HAT-P-58b -- HAT-P-64b: Seven Planets Transiting Bright Stars

We report the discovery and characterization of 7 transiting exoplanets from the HATNet survey. The planets, which are hot Jupiters and Saturns transiting bright sun-like stars, include: HAT-P-58b (with mass Mp = 0.37 MJ, radius Rp = 1.33 RJ, and orbital period P = 4.0138 days), HAT-P-59b (Mp = 1.54 MJ, Rp = 1.12 RJ, P = 4.1420 days), HAT-P-60b (Mp = 0.57 MJ, Rp = 1.63 RJ, P = 4.7948 days), HAT-P-61b (Mp = 1.06 MJ, Rp = 0.90 RJ, P = 1.9023 days), HAT-P-62b (Mp = 0.76 MJ, Rp = 1.07 RJ, P = 2.6453 days), HAT-P-63b (Mp = 0.61 MJ, Rp = 1.12 RJ, P = 3.3777 days), and HAT-P-64b (Mp = 0.58 MJ, Rp = 1.70 RJ, P = 4.0072 days). The typical errors on these quantities are 0.06 MJ, 0.03 RJ, and 0.2seconds, respectively. We also provide accurate stellar parameters for each of the hosts stars. With V = 9.710+/-0.050mag, HAT-P-60 is an especially bright transiting planet host, and an excellent target for additional follow-up observations. With Rp = 1.703+/-0.070 RJ, HAT-P-64b is a highly inflated hot Jupiter around a star nearing the end of its main-sequence lifetime, and is among the largest known planets. Five of the seven systems have long-cadence observations by TESS which are included in the analysis. Of particular note is HAT-P-59 (TOI-1826.01) which is within the Northern continuous viewing zone of the TESS mission, and HAT-P-60, which is the TESS candidate TOI-1580.01.

==> HTR062-011_phfu_tab.tex <==
HAT-P-58 & $ 56239.13511 $ & $   0.00565 $ & $   0.01008 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56235.12147 $ & $  -0.01055 $ & $   0.01209 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56207.02456 $ & $  -0.00900 $ & $   0.01093 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56243.14926 $ & $  -0.00973 $ & $   0.01036 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56194.98348 $ & $   0.03111 $ & $   0.01042 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56211.03898 $ & $  -0.00313 $ & $   0.01037 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56194.98363 $ & $  -0.00382 $ & $   0.00963 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56375.60748 $ & $  -0.02041 $ & $   0.01786 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56198.99820 $ & $  -0.02555 $ & $   0.01558 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56383.63531 $ & $   0.01115 $ & $   0.01428 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56190.97070 $ & $   0.00037 $ & $   0.01000 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56219.06776 $ & $   0.00566 $ & $   0.00939 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56231.10955 $ & $   0.01499 $ & $   0.01539 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56239.13762 $ & $   0.01423 $ & $   0.01026 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56235.12399 $ & $   0.02609 $ & $   0.01202 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56207.02708 $ & $  -0.00462 $ & $   0.01014 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56243.15174 $ & $  -0.00901 $ & $   0.01080 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56215.05511 $ & $  -0.00699 $ & $   0.01021 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56194.98595 $ & $  -0.00821 $ & $   0.01057 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56211.04147 $ & $   0.01864 $ & $   0.01111 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56194.98610 $ & $  -0.03385 $ & $   0.01053 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56375.60998 $ & $  -0.04236 $ & $   0.01755 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56190.97321 $ & $  -0.00064 $ & $   0.00946 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56219.07024 $ & $  -0.00958 $ & $   0.00945 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56231.11207 $ & $  -0.03261 $ & $   0.01443 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56186.95981 $ & $   0.00406 $ & $   0.01066 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56383.63872 $ & $   0.02092 $ & $   0.01346 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56235.12646 $ & $  -0.00793 $ & $   0.01137 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56207.02956 $ & $   0.00113 $ & $   0.01002 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56239.14035 $ & $   0.01145 $ & $   0.01071 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56215.05762 $ & $  -0.01366 $ & $   0.01089 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56194.98846 $ & $   0.01070 $ & $   0.01045 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56194.98857 $ & $   0.01402 $ & $   0.01030 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56211.04399 $ & $  -0.02107 $ & $   0.00962 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56243.15514 $ & $   0.01691 $ & $   0.01307 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56186.96232 $ & $   0.02537 $ & $   0.00988 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56375.61335 $ & $  -0.00305 $ & $   0.01676 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56383.64118 $ & $  -0.01183 $ & $   0.01262 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56219.07363 $ & $  -0.01277 $ & $   0.00910 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56231.11543 $ & $   0.04355 $ & $   0.01428 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56215.06013 $ & $  -0.00800 $ & $   0.00980 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56211.04647 $ & $  -0.01578 $ & $   0.00999 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56235.12986 $ & $  -0.02345 $ & $   0.01177 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56239.14372 $ & $   0.00425 $ & $   0.01083 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56207.03296 $ & $  -0.00406 $ & $   0.01024 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56194.99162 $ & $  -0.01639 $ & $   0.01097 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56243.15786 $ & $   0.01293 $ & $   0.01958 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56194.99193 $ & $   0.00686 $ & $   0.01039 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56194.99206 $ & $   0.02713 $ & $   0.00960 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56227.10288 $ & $   0.00958 $ & $   0.01537 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56186.96482 $ & $   0.01251 $ & $   0.00994 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56375.61582 $ & $   0.01887 $ & $   0.01740 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56223.08957 $ & $  -0.00517 $ & $   0.01091 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56199.00656 $ & $  -0.04174 $ & $   0.01686 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56383.64369 $ & $   0.02509 $ & $   0.01463 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56219.07614 $ & $  -0.01567 $ & $   0.00913 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56231.11790 $ & $  -0.00545 $ & $   0.01580 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56215.06264 $ & $  -0.00692 $ & $   0.01005 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56235.13233 $ & $  -0.00474 $ & $   0.01189 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56239.14619 $ & $  -0.00871 $ & $   0.01090 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56207.03544 $ & $  -0.03245 $ & $   0.01059 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56371.60331 $ & $  -0.01816 $ & $   0.02018 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56194.99413 $ & $  -0.02219 $ & $   0.01149 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56190.98043 $ & $   0.00441 $ & $   0.00997 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56194.99440 $ & $   0.01620 $ & $   0.00951 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56211.04986 $ & $   0.00731 $ & $   0.00950 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56194.99453 $ & $   0.01373 $ & $   0.01025 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56227.10539 $ & $   0.01309 $ & $   0.01022 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56223.09204 $ & $  -0.00370 $ & $   0.01095 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56375.61832 $ & $   0.01269 $ & $   0.01703 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56383.64616 $ & $   0.00790 $ & $   0.01420 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56231.12036 $ & $   0.01301 $ & $   0.01565 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56219.07888 $ & $   0.01329 $ & $   0.00910 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56235.13484 $ & $  -0.02025 $ & $   0.01120 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56239.14869 $ & $  -0.03850 $ & $   0.01098 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56207.03796 $ & $   0.00793 $ & $   0.01042 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56371.60581 $ & $   0.04821 $ & $   0.02123 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56194.99660 $ & $  -0.00557 $ & $   0.01065 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56190.98291 $ & $   0.00218 $ & $   0.01020 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56211.05238 $ & $  -0.00759 $ & $   0.00998 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56215.06626 $ & $  -0.00531 $ & $   0.01004 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56194.99702 $ & $  -0.01624 $ & $   0.00993 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56194.99704 $ & $  -0.00203 $ & $   0.00985 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56375.62079 $ & $  -0.00933 $ & $   0.01704 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56223.09455 $ & $  -0.01019 $ & $   0.01047 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56227.10877 $ & $  -0.00712 $ & $   0.01261 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56219.08139 $ & $   0.00646 $ & $   0.00939 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56231.12312 $ & $  -0.03865 $ & $   0.01558 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56235.13731 $ & $  -0.00668 $ & $   0.01147 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56239.15117 $ & $  -0.01386 $ & $   0.01229 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56207.04045 $ & $   0.01883 $ & $   0.01161 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56190.98542 $ & $  -0.01482 $ & $   0.00963 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56194.99950 $ & $  -0.01524 $ & $   0.00991 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56211.05490 $ & $  -0.00726 $ & $   0.00989 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56215.06878 $ & $   0.00431 $ & $   0.01077 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56194.99955 $ & $   0.00322 $ & $   0.00942 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56186.97208 $ & $   0.00544 $ & $   0.00986 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56227.11125 $ & $  -0.00251 $ & $   0.01002 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56223.09791 $ & $  -0.01365 $ & $   0.01318 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56375.62447 $ & $   0.04339 $ & $   0.01892 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56190.98793 $ & $  -0.01506 $ & $   0.00931 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56231.12645 $ & $   0.03505 $ & $   0.01471 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56215.07128 $ & $  -0.01776 $ & $   0.00994 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56239.15456 $ & $   0.00997 $ & $   0.01605 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56195.00228 $ & $  -0.00226 $ & $   0.01049 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56186.97458 $ & $  -0.00913 $ & $   0.00949 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56211.05768 $ & $  -0.01990 $ & $   0.00956 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56235.14095 $ & $   0.01874 $ & $   0.01250 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56207.04411 $ & $  -0.01611 $ & $   0.01053 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56195.00282 $ & $  -0.00980 $ & $   0.00984 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56195.00295 $ & $   0.00827 $ & $   0.00965 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56227.11376 $ & $   0.01857 $ & $   0.01028 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56375.62694 $ & $  -0.00480 $ & $   0.01721 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56231.12892 $ & $  -0.01443 $ & $   0.01602 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56215.07379 $ & $   0.00932 $ & $   0.01074 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56195.00475 $ & $  -0.02834 $ & $   0.01081 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56186.97709 $ & $   0.02384 $ & $   0.01020 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56235.14343 $ & $  -0.01551 $ & $   0.01088 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56207.04663 $ & $  -0.01634 $ & $   0.01001 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56190.99129 $ & $  -0.00117 $ & $   0.00963 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56219.08839 $ & $   0.00877 $ & $   0.00954 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56195.00542 $ & $  -0.01453 $ & $   0.00913 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56227.11627 $ & $   0.00015 $ & $   0.00959 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56195.00554 $ & $   0.01552 $ & $   0.00963 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56211.06109 $ & $   0.01683 $ & $   0.00987 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56375.62944 $ & $  -0.03375 $ & $   0.01803 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56231.13142 $ & $   0.01055 $ & $   0.01625 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56195.00722 $ & $  -0.00926 $ & $   0.01146 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56235.14593 $ & $  -0.00680 $ & $   0.01296 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56207.04914 $ & $   0.03007 $ & $   0.01064 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56190.99380 $ & $   0.01420 $ & $   0.00967 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56219.09090 $ & $   0.00215 $ & $   0.00977 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56195.00790 $ & $   0.00544 $ & $   0.01024 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56215.07715 $ & $   0.01462 $ & $   0.01063 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56195.00801 $ & $   0.00898 $ & $   0.01024 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56186.98048 $ & $   0.02705 $ & $   0.00970 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56211.06357 $ & $  -0.01327 $ & $   0.00973 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56375.63191 $ & $   0.03850 $ & $   0.01757 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56227.11964 $ & $  -0.00256 $ & $   0.01027 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56371.61903 $ & $  -0.00217 $ & $   0.01843 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56195.00972 $ & $  -0.00222 $ & $   0.01213 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56235.14840 $ & $  -0.02230 $ & $   0.01189 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56207.05162 $ & $  -0.01250 $ & $   0.01064 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56190.99627 $ & $  -0.02320 $ & $   0.00989 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56219.09340 $ & $  -0.01791 $ & $   0.00966 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56195.01041 $ & $   0.01472 $ & $   0.00959 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56215.07966 $ & $  -0.00599 $ & $   0.01046 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56195.01048 $ & $  -0.01163 $ & $   0.00984 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56186.98295 $ & $  -0.01062 $ & $   0.00949 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56211.06611 $ & $  -0.01828 $ & $   0.00983 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56227.12212 $ & $   0.02443 $ & $   0.01129 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56199.02586 $ & $   0.01168 $ & $   0.01571 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56375.63532 $ & $   0.00092 $ & $   0.01791 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56231.13710 $ & $   0.00033 $ & $   0.01557 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56190.99878 $ & $  -0.00939 $ & $   0.00946 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56215.08217 $ & $  -0.00938 $ & $   0.00953 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56186.98546 $ & $   0.00368 $ & $   0.00993 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56211.06861 $ & $  -0.00656 $ & $   0.00997 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56235.15180 $ & $   0.01770 $ & $   0.01346 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56195.01348 $ & $  -0.03116 $ & $   0.01146 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56207.05505 $ & $   0.01869 $ & $   0.01080 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56219.09677 $ & $   0.01734 $ & $   0.00929 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56195.01382 $ & $  -0.02705 $ & $   0.01049 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56195.01400 $ & $   0.00603 $ & $   0.00991 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56227.12489 $ & $   0.00617 $ & $   0.00963 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56375.63779 $ & $  -0.00666 $ & $   0.01780 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56231.13957 $ & $  -0.04643 $ & $   0.01544 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56186.98796 $ & $  -0.01546 $ & $   0.01027 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56203.04338 $ & $  -0.02387 $ & $   0.01385 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56235.15430 $ & $   0.01080 $ & $   0.01397 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56195.01614 $ & $  -0.02046 $ & $   0.01330 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56219.09924 $ & $   0.00554 $ & $   0.00954 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56191.00237 $ & $  -0.01041 $ & $   0.00928 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56195.01629 $ & $  -0.03090 $ & $   0.01203 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56195.01647 $ & $   0.01756 $ & $   0.00959 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56227.12737 $ & $  -0.01426 $ & $   0.00979 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56211.07204 $ & $   0.00266 $ & $   0.01000 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56375.64029 $ & $   0.01213 $ & $   0.01769 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56231.14206 $ & $   0.03555 $ & $   0.01561 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56203.04588 $ & $  -0.02739 $ & $   0.01124 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56363.60001 $ & $  -0.00825 $ & $   0.01622 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56191.00485 $ & $   0.00998 $ & $   0.00944 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56215.08810 $ & $   0.00673 $ & $   0.01023 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56219.10201 $ & $   0.00089 $ & $   0.00947 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56195.01898 $ & $   0.00774 $ & $   0.00904 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56186.99131 $ & $   0.01557 $ & $   0.00908 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56211.07456 $ & $   0.00198 $ & $   0.00948 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56199.03336 $ & $  -0.00976 $ & $   0.01474 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56375.64277 $ & $   0.00931 $ & $   0.01864 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56207.06117 $ & $  -0.03114 $ & $   0.01020 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56227.13073 $ & $   0.01720 $ & $   0.00954 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56231.14478 $ & $  -0.01073 $ & $   0.01510 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56203.04836 $ & $   0.04621 $ & $   0.01246 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56363.60247 $ & $  -0.02925 $ & $   0.01290 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56191.00735 $ & $  -0.00588 $ & $   0.00904 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56215.09058 $ & $  -0.00603 $ & $   0.01035 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56219.10450 $ & $   0.01620 $ & $   0.00951 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56195.02149 $ & $   0.00450 $ & $   0.00998 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56211.07710 $ & $  -0.00237 $ & $   0.00933 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56186.99408 $ & $  -0.00413 $ & $   0.00938 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56207.06368 $ & $  -0.03595 $ & $   0.00995 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56227.13322 $ & $  -0.01001 $ & $   0.00964 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56199.03674 $ & $   0.03654 $ & $   0.01319 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56203.05086 $ & $  -0.03198 $ & $   0.01347 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56375.64643 $ & $   0.01966 $ & $   0.01769 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56363.60498 $ & $  -0.00337 $ & $   0.01386 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56231.14813 $ & $  -0.02077 $ & $   0.01665 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56191.00982 $ & $  -0.00590 $ & $   0.00961 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56215.09309 $ & $  -0.00193 $ & $   0.00970 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56211.07986 $ & $   0.01801 $ & $   0.00994 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56219.10789 $ & $  -0.00351 $ & $   0.00938 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56195.02489 $ & $   0.00597 $ & $   0.00992 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56227.13573 $ & $  -0.00462 $ & $   0.00960 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56199.03922 $ & $  -0.01203 $ & $   0.01288 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56375.64891 $ & $   0.01514 $ & $   0.01850 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56207.06733 $ & $  -0.00440 $ & $   0.01050 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56231.15059 $ & $   0.01646 $ & $   0.02055 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56215.09556 $ & $  -0.00642 $ & $   0.00977 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56363.60835 $ & $  -0.02108 $ & $   0.01330 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56186.99909 $ & $   0.01786 $ & $   0.00907 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56191.01318 $ & $  -0.01438 $ & $   0.00960 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56219.11037 $ & $  -0.00878 $ & $   0.00919 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56195.02736 $ & $   0.01138 $ & $   0.01010 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56227.13821 $ & $  -0.02226 $ & $   0.00956 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56211.08325 $ & $  -0.00390 $ & $   0.01021 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56199.04197 $ & $  -0.03161 $ & $   0.01471 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56375.65142 $ & $   0.02054 $ & $   0.01761 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56207.06985 $ & $  -0.01007 $ & $   0.01062 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56363.61085 $ & $   0.01852 $ & $   0.01246 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56191.01566 $ & $  -0.01109 $ & $   0.00953 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56215.09891 $ & $   0.00958 $ & $   0.01027 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56219.11288 $ & $   0.00066 $ & $   0.00940 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56195.02987 $ & $   0.00402 $ & $   0.00945 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56187.00248 $ & $   0.01080 $ & $   0.00953 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56211.08574 $ & $  -0.00701 $ & $   0.01004 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56375.65389 $ & $   0.00703 $ & $   0.01934 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56227.14157 $ & $   0.00200 $ & $   0.01050 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56203.05922 $ & $   0.02219 $ & $   0.01434 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56363.61333 $ & $  -0.00165 $ & $   0.01302 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56191.01817 $ & $  -0.01348 $ & $   0.01012 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56359.59986 $ & $   0.00862 $ & $   0.02199 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56215.10142 $ & $  -0.02464 $ & $   0.01024 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56219.11539 $ & $   0.00166 $ & $   0.00964 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56195.03236 $ & $   0.01981 $ & $   0.01051 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56187.00495 $ & $   0.02423 $ & $   0.00929 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56211.08826 $ & $   0.01115 $ & $   0.00910 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56227.14405 $ & $  -0.01326 $ & $   0.01018 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56203.06174 $ & $   0.01122 $ & $   0.01320 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56375.65726 $ & $   0.02962 $ & $   0.01862 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56363.61583 $ & $  -0.04680 $ & $   0.01218 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56207.07595 $ & $  -0.00311 $ & $   0.01042 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56191.02064 $ & $   0.01036 $ & $   0.00926 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56359.60232 $ & $   0.04430 $ & $   0.01876 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56215.10393 $ & $  -0.00842 $ & $   0.00998 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56187.00746 $ & $   0.01093 $ & $   0.00941 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56211.09075 $ & $   0.01449 $ & $   0.01065 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56219.11876 $ & $  -0.01243 $ & $   0.00965 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56195.03598 $ & $  -0.00870 $ & $   0.00954 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56227.14682 $ & $   0.01617 $ & $   0.01205 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56178.98100 $ & $   0.01765 $ & $   0.01254 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56375.65972 $ & $  -0.03040 $ & $   0.01752 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56215.10641 $ & $   0.02673 $ & $   0.01024 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56203.06513 $ & $  -0.00515 $ & $   0.01279 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56363.61945 $ & $  -0.03335 $ & $   0.01285 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56191.02425 $ & $  -0.01196 $ & $   0.00961 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56195.03848 $ & $   0.02006 $ & $   0.01024 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56211.09418 $ & $   0.00443 $ & $   0.01000 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56199.05271 $ & $   0.02819 $ & $   0.01590 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56178.98350 $ & $   0.01999 $ & $   0.01098 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56375.66222 $ & $  -0.05768 $ & $   0.01837 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56207.08171 $ & $   0.01081 $ & $   0.01088 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56363.62192 $ & $   0.01373 $ & $   0.01232 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56359.60821 $ & $   0.02145 $ & $   0.01737 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56191.02675 $ & $  -0.00059 $ & $   0.00982 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56215.11008 $ & $  -0.00457 $ & $   0.00961 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56195.04100 $ & $   0.01376 $ & $   0.00962 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56211.09667 $ & $   0.00322 $ & $   0.01014 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56199.05521 $ & $  -0.00392 $ & $   0.01337 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56178.98600 $ & $   0.01256 $ & $   0.01102 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56219.12509 $ & $   0.00446 $ & $   0.00916 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56187.01446 $ & $   0.01889 $ & $   0.00931 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56223.13962 $ & $  -0.01405 $ & $   0.02023 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56207.08423 $ & $   0.01055 $ & $   0.01043 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56363.62442 $ & $  -0.01884 $ & $   0.01303 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56359.61068 $ & $   0.00352 $ & $   0.01645 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56191.02922 $ & $  -0.02720 $ & $   0.00916 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56215.11256 $ & $  -0.01303 $ & $   0.00992 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56195.04347 $ & $  -0.01633 $ & $   0.00969 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56211.09921 $ & $  -0.00661 $ & $   0.00970 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56219.12760 $ & $  -0.00969 $ & $   0.00956 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56199.05861 $ & $   0.00080 $ & $   0.01301 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56187.01719 $ & $   0.01457 $ & $   0.00900 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56178.98967 $ & $  -0.00481 $ & $   0.01163 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56375.66832 $ & $  -0.01187 $ & $   0.01978 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56207.08673 $ & $  -0.00522 $ & $   0.01028 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56363.62692 $ & $  -0.03237 $ & $   0.01196 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56359.61318 $ & $  -0.02882 $ & $   0.01753 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56191.03173 $ & $   0.00964 $ & $   0.00955 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56215.11507 $ & $   0.02151 $ & $   0.00995 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56211.10196 $ & $   0.00119 $ & $   0.00984 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56195.04683 $ & $  -0.01863 $ & $   0.00940 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56199.06109 $ & $   0.00599 $ & $   0.01250 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56187.01970 $ & $   0.01066 $ & $   0.00942 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56178.99213 $ & $   0.00672 $ & $   0.01169 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56391.72615 $ & $   0.02816 $ & $   0.01260 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56375.67078 $ & $  -0.03996 $ & $   0.01726 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56219.13100 $ & $  -0.01289 $ & $   0.00988 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56359.61590 $ & $  -0.00303 $ & $   0.01524 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56215.11754 $ & $   0.00655 $ & $   0.00970 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56363.63029 $ & $   0.01710 $ & $   0.01233 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56207.09038 $ & $  -0.02250 $ & $   0.01090 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56191.03509 $ & $  -0.01076 $ & $   0.00913 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56195.04935 $ & $   0.00886 $ & $   0.00963 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56187.02217 $ & $  -0.00420 $ & $   0.00909 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56211.10539 $ & $  -0.02245 $ & $   0.00970 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56391.72861 $ & $   0.01275 $ & $   0.01200 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56363.63275 $ & $   0.02338 $ & $   0.01307 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56207.09286 $ & $  -0.00037 $ & $   0.01059 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56191.03760 $ & $  -0.01648 $ & $   0.00965 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56359.61931 $ & $   0.01166 $ & $   0.01721 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56215.12094 $ & $  -0.01858 $ & $   0.00955 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56195.05185 $ & $   0.00064 $ & $   0.00981 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56391.73112 $ & $  -0.02067 $ & $   0.01056 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56211.10791 $ & $  -0.00803 $ & $   0.00988 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56178.99715 $ & $   0.00701 $ & $   0.01177 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56187.02552 $ & $  -0.00956 $ & $   0.00950 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56363.63526 $ & $   0.04813 $ & $   0.01224 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56199.06746 $ & $   0.03610 $ & $   0.01678 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56207.09538 $ & $  -0.00214 $ & $   0.01188 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56191.04007 $ & $   0.00615 $ & $   0.00978 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56359.62178 $ & $   0.02220 $ & $   0.01418 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56219.13709 $ & $  -0.00280 $ & $   0.00961 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56215.12341 $ & $  -0.01316 $ & $   0.01006 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56195.05436 $ & $  -0.00396 $ & $   0.01000 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56211.11044 $ & $  -0.00849 $ & $   0.00991 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56187.02800 $ & $   0.00536 $ & $   0.00926 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56391.73450 $ & $   0.00396 $ & $   0.01063 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56179.00053 $ & $  -0.01581 $ & $   0.01120 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56363.63773 $ & $  -0.01106 $ & $   0.01274 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56207.09789 $ & $   0.00956 $ & $   0.01080 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56351.59648 $ & $   0.00839 $ & $   0.01348 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56219.13960 $ & $  -0.00590 $ & $   0.00996 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56215.12592 $ & $   0.00541 $ & $   0.01007 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56199.07087 $ & $  -0.01299 $ & $   0.01237 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56211.11293 $ & $   0.01038 $ & $   0.00973 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56195.05801 $ & $   0.01881 $ & $   0.01009 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56187.03050 $ & $  -0.00458 $ & $   0.00916 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56391.73697 $ & $  -0.00908 $ & $   0.01075 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56179.00304 $ & $   0.03299 $ & $   0.01179 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56351.59896 $ & $  -0.01212 $ & $   0.01340 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56215.12839 $ & $   0.01551 $ & $   0.00991 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56203.08693 $ & $   0.01994 $ & $   0.01395 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56207.10082 $ & $  -0.02037 $ & $   0.01473 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56363.64142 $ & $   0.03350 $ & $   0.01302 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56219.14296 $ & $   0.00139 $ & $   0.01070 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56387.72502 $ & $   0.01273 $ & $   0.01460 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56195.06051 $ & $   0.01323 $ & $   0.00989 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56187.03302 $ & $  -0.00541 $ & $   0.00931 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56391.73944 $ & $  -0.01998 $ & $   0.01003 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56179.00554 $ & $   0.01483 $ & $   0.01228 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56211.11635 $ & $  -0.00200 $ & $   0.01033 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56191.04729 $ & $  -0.00237 $ & $   0.00944 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56351.60143 $ & $  -0.00231 $ & $   0.01348 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56203.08941 $ & $   0.01966 $ & $   0.01205 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56363.64390 $ & $  -0.01380 $ & $   0.01215 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56219.14544 $ & $   0.01077 $ & $   0.01090 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56387.72749 $ & $  -0.02661 $ & $   0.01302 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56215.13200 $ & $   0.00349 $ & $   0.00991 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56195.06298 $ & $  -0.00821 $ & $   0.00955 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56391.74194 $ & $  -0.02182 $ & $   0.00980 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56211.11883 $ & $   0.00071 $ & $   0.01045 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56191.04977 $ & $   0.00150 $ & $   0.00971 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56187.03637 $ & $  -0.00069 $ & $   0.00938 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56203.09191 $ & $   0.01883 $ & $   0.01307 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56199.07830 $ & $   0.01230 $ & $   0.01656 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56351.60482 $ & $   0.03388 $ & $   0.01292 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56363.64641 $ & $  -0.00905 $ & $   0.01263 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56174.99565 $ & $   0.02301 $ & $   0.01463 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56219.14817 $ & $  -0.03984 $ & $   0.01228 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56387.72995 $ & $  -0.01031 $ & $   0.01146 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56215.13448 $ & $   0.01487 $ & $   0.01064 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56195.06545 $ & $   0.00993 $ & $   0.01079 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56211.12137 $ & $   0.00250 $ & $   0.01030 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56191.05228 $ & $  -0.02580 $ & $   0.00946 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56187.03911 $ & $  -0.00169 $ & $   0.00956 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56347.59319 $ & $  -0.01174 $ & $   0.01751 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56391.74555 $ & $   0.00683 $ & $   0.01088 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56351.60733 $ & $   0.00151 $ & $   0.01519 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56363.64888 $ & $   0.03116 $ & $   0.01378 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56219.15051 $ & $  -0.00734 $ & $   0.01852 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56174.99840 $ & $  -0.02319 $ & $   0.01238 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56387.73246 $ & $  -0.01791 $ & $   0.01050 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56215.13699 $ & $  -0.00129 $ & $   0.01005 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56199.08174 $ & $  -0.00150 $ & $   0.01266 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56191.05479 $ & $   0.01180 $ & $   0.01005 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56211.12411 $ & $   0.00259 $ & $   0.00967 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56187.04161 $ & $   0.00338 $ & $   0.00869 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56391.74801 $ & $   0.00666 $ & $   0.01063 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56347.59569 $ & $  -0.00501 $ & $   0.01696 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56207.11097 $ & $  -0.01565 $ & $   0.00992 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56179.01413 $ & $   0.03214 $ & $   0.01515 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56351.60980 $ & $  -0.00474 $ & $   0.01367 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56195.06996 $ & $   0.00787 $ & $   0.00972 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56175.00091 $ & $   0.00402 $ & $   0.01298 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56215.13950 $ & $   0.00188 $ & $   0.01067 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56363.65226 $ & $  -0.00386 $ & $   0.01279 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56387.73577 $ & $  -0.00574 $ & $   0.01071 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56187.04408 $ & $   0.01715 $ & $   0.00897 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56207.11345 $ & $   0.00366 $ & $   0.01104 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56391.75052 $ & $  -0.02137 $ & $   0.01018 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56347.59818 $ & $  -0.00962 $ & $   0.01435 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56191.05818 $ & $   0.01015 $ & $   0.00924 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56211.12748 $ & $  -0.00506 $ & $   0.01026 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56195.07244 $ & $   0.00234 $ & $   0.00978 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56351.61258 $ & $   0.01589 $ & $   0.01256 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56363.65476 $ & $   0.01789 $ & $   0.01282 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56387.73828 $ & $   0.00327 $ & $   0.01023 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56175.00427 $ & $  -0.01851 $ & $   0.01382 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56215.14284 $ & $  -0.02210 $ & $   0.01069 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56199.08806 $ & $   0.00602 $ & $   0.01218 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56391.75299 $ & $  -0.00124 $ & $   0.01117 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56207.11597 $ & $  -0.01207 $ & $   0.01028 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56179.01909 $ & $  -0.00423 $ & $   0.01632 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56191.06065 $ & $   0.01666 $ & $   0.01043 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56211.13000 $ & $   0.01076 $ & $   0.00995 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56195.07494 $ & $  -0.00697 $ & $   0.00968 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56187.04745 $ & $   0.01349 $ & $   0.00938 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56347.60158 $ & $   0.02213 $ & $   0.01661 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56351.61595 $ & $  -0.00332 $ & $   0.01250 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56387.74074 $ & $  -0.00845 $ & $   0.01102 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56175.00674 $ & $   0.01689 $ & $   0.01346 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56215.14533 $ & $  -0.03530 $ & $   0.01150 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56199.09057 $ & $   0.00989 $ & $   0.01554 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56191.06316 $ & $  -0.00355 $ & $   0.00934 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56211.13247 $ & $  -0.01923 $ & $   0.01003 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56195.07745 $ & $   0.01855 $ & $   0.00983 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56187.04996 $ & $  -0.00527 $ & $   0.00964 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56347.60405 $ & $   0.03377 $ & $   0.01682 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56207.11938 $ & $   0.00640 $ & $   0.01074 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56179.02262 $ & $   0.00729 $ & $   0.01223 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56363.65975 $ & $  -0.01223 $ & $   0.01274 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56351.61843 $ & $  -0.00482 $ & $   0.01239 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56175.00924 $ & $   0.01630 $ & $   0.01373 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56215.14780 $ & $   0.00395 $ & $   0.01368 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56387.74350 $ & $   0.03307 $ & $   0.01266 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56191.06563 $ & $  -0.00596 $ & $   0.00913 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56211.13499 $ & $  -0.01554 $ & $   0.01016 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56199.09392 $ & $   0.02285 $ & $   0.01235 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56187.05247 $ & $  -0.00492 $ & $   0.00890 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56347.60651 $ & $   0.01446 $ & $   0.01625 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56207.12189 $ & $  -0.00355 $ & $   0.01141 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56179.02511 $ & $   0.01360 $ & $   0.01296 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56351.62091 $ & $  -0.01851 $ & $   0.01171 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56175.01173 $ & $  -0.01232 $ & $   0.01341 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56195.08106 $ & $   0.00496 $ & $   0.00923 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56363.66337 $ & $   0.01912 $ & $   0.01211 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56387.74685 $ & $  -0.01275 $ & $   0.01061 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56199.09642 $ & $  -0.01946 $ & $   0.01110 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56187.05494 $ & $  -0.01148 $ & $   0.00923 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56347.60901 $ & $   0.00851 $ & $   0.01618 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56207.12441 $ & $  -0.00134 $ & $   0.01073 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56211.13835 $ & $   0.00088 $ & $   0.01133 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56179.02757 $ & $  -0.00299 $ & $   0.01486 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56191.06924 $ & $  -0.01969 $ & $   0.00919 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56351.62342 $ & $  -0.02267 $ & $   0.01287 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56195.08356 $ & $   0.02082 $ & $   0.00940 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56363.66584 $ & $   0.02761 $ & $   0.01358 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56175.01506 $ & $   0.01851 $ & $   0.01324 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56387.74933 $ & $  -0.00920 $ & $   0.01109 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56199.09893 $ & $  -0.01523 $ & $   0.01054 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56207.12689 $ & $  -0.00590 $ & $   0.01174 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56211.14083 $ & $   0.02028 $ & $   0.01063 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56179.03007 $ & $   0.03172 $ & $   0.01376 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56191.07175 $ & $   0.00271 $ & $   0.00931 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56187.05830 $ & $   0.00164 $ & $   0.00936 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56195.08604 $ & $  -0.02145 $ & $   0.00949 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56347.61267 $ & $  -0.00457 $ & $   0.01658 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56351.62680 $ & $   0.03369 $ & $   0.01222 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56363.66835 $ & $  -0.01382 $ & $   0.01216 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56175.01756 $ & $   0.00337 $ & $   0.01391 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56387.75181 $ & $   0.01216 $ & $   0.01150 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56199.10140 $ & $   0.00917 $ & $   0.01141 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56211.14336 $ & $   0.00503 $ & $   0.01202 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56191.07422 $ & $   0.00884 $ & $   0.00946 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56203.11623 $ & $  -0.01649 $ & $   0.01527 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56195.08854 $ & $   0.00530 $ & $   0.01011 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56187.06103 $ & $   0.02327 $ & $   0.00957 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56347.61513 $ & $   0.01564 $ & $   0.01762 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56207.13054 $ & $  -0.01378 $ & $   0.01080 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56179.03365 $ & $   0.00375 $ & $   0.01058 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56363.67082 $ & $   0.00276 $ & $   0.01251 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56351.62931 $ & $  -0.00505 $ & $   0.01186 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56387.75427 $ & $  -0.02049 $ & $   0.01205 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56175.02032 $ & $   0.03061 $ & $   0.01339 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56191.07673 $ & $   0.02155 $ & $   0.01044 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56211.14611 $ & $   0.00041 $ & $   0.01486 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56199.10476 $ & $  -0.01987 $ & $   0.01097 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56187.06354 $ & $   0.00062 $ & $   0.00920 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56347.61763 $ & $   0.01444 $ & $   0.01797 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56207.13302 $ & $   0.02200 $ & $   0.01085 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56179.03612 $ & $  -0.00275 $ & $   0.01123 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56351.63179 $ & $  -0.00770 $ & $   0.01183 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56195.09194 $ & $  -0.00552 $ & $   0.01007 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56175.02281 $ & $   0.00293 $ & $   0.01250 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56363.67423 $ & $  -0.01322 $ & $   0.01191 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56387.75765 $ & $  -0.00592 $ & $   0.01114 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56339.59172 $ & $  -0.05379 $ & $   0.01283 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56199.10727 $ & $   0.01694 $ & $   0.01233 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56187.06601 $ & $   0.01549 $ & $   0.00897 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56347.62009 $ & $   0.02019 $ & $   0.01626 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56191.08009 $ & $   0.01907 $ & $   0.00974 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56207.13553 $ & $  -0.00135 $ & $   0.01075 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56179.03863 $ & $   0.00862 $ & $   0.01081 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56195.09441 $ & $   0.03842 $ & $   0.01041 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56351.63455 $ & $  -0.03710 $ & $   0.01150 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56171.01151 $ & $   0.02788 $ & $   0.01834 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56363.67671 $ & $   0.02947 $ & $   0.01319 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56387.76012 $ & $   0.00514 $ & $   0.01091 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56175.02615 $ & $   0.00366 $ & $   0.01317 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56339.59419 $ & $   0.02179 $ & $   0.01384 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56199.11000 $ & $   0.02505 $ & $   0.01213 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56191.08256 $ & $   0.01915 $ & $   0.00987 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56207.13801 $ & $   0.02291 $ & $   0.01239 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56179.04110 $ & $   0.01084 $ & $   0.01095 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56195.09692 $ & $   0.02439 $ & $   0.01018 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56187.06940 $ & $   0.01777 $ & $   0.00941 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56347.62350 $ & $   0.01024 $ & $   0.01721 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56363.67922 $ & $   0.01008 $ & $   0.01277 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56351.63788 $ & $   0.00791 $ & $   0.01193 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56387.76263 $ & $  -0.01289 $ & $   0.01078 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56175.02865 $ & $   0.00238 $ & $   0.01323 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56199.11251 $ & $   0.01291 $ & $   0.01128 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56191.08507 $ & $  -0.00352 $ & $   0.00971 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56339.59754 $ & $  -0.04806 $ & $   0.01254 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56195.09943 $ & $  -0.00024 $ & $   0.01015 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56171.01645 $ & $  -0.01280 $ & $   0.01764 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56187.07192 $ & $   0.01169 $ & $   0.00963 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56179.04445 $ & $   0.00977 $ & $   0.01029 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56207.14141 $ & $  -0.01857 $ & $   0.01091 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56363.68169 $ & $   0.00814 $ & $   0.01392 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56351.64040 $ & $  -0.01199 $ & $   0.01179 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56175.03114 $ & $  -0.00862 $ & $   0.01130 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56387.76535 $ & $  -0.00704 $ & $   0.01200 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56191.08758 $ & $  -0.00708 $ & $   0.00968 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56339.60001 $ & $  -0.02564 $ & $   0.01270 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56199.11587 $ & $   0.01482 $ & $   0.01123 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56187.07443 $ & $  -0.01433 $ & $   0.00919 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56347.62846 $ & $  -0.03142 $ & $   0.01759 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56207.14389 $ & $   0.02802 $ & $   0.01289 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56179.04697 $ & $   0.00515 $ & $   0.00956 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56175.03364 $ & $   0.02454 $ & $   0.01222 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56195.10302 $ & $  -0.00341 $ & $   0.01025 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56183.06176 $ & $  -0.00230 $ & $   0.00986 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56363.68533 $ & $   0.03299 $ & $   0.01329 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56339.60252 $ & $   0.00574 $ & $   0.01247 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56199.11836 $ & $  -0.02301 $ & $   0.01310 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56187.07690 $ & $   0.02754 $ & $   0.00910 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56347.63093 $ & $   0.04281 $ & $   0.01664 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56179.04944 $ & $   0.00193 $ & $   0.01123 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56207.14640 $ & $   0.01622 $ & $   0.01445 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56191.09119 $ & $   0.00560 $ & $   0.00964 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56351.64538 $ & $   0.03928 $ & $   0.01197 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56195.10551 $ & $  -0.00888 $ & $   0.01016 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56363.68781 $ & $  -0.00730 $ & $   0.01278 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56175.03698 $ & $   0.00842 $ & $   0.01222 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56339.60498 $ & $   0.00754 $ & $   0.01246 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56199.12087 $ & $  -0.00892 $ & $   0.01181 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56183.06569 $ & $  -0.00995 $ & $   0.00903 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56179.05194 $ & $  -0.01276 $ & $   0.01056 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56191.09370 $ & $   0.00717 $ & $   0.00950 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56187.08025 $ & $   0.01791 $ & $   0.00962 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56347.63458 $ & $   0.02588 $ & $   0.01727 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56363.69032 $ & $   0.00220 $ & $   0.01323 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56351.64880 $ & $   0.01291 $ & $   0.01266 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56175.03948 $ & $   0.01510 $ & $   0.01217 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56199.12339 $ & $   0.00618 $ & $   0.01014 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56183.06819 $ & $  -0.00682 $ & $   0.00952 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56191.09617 $ & $   0.00297 $ & $   0.00966 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56339.60866 $ & $   0.00808 $ & $   0.01310 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56167.01337 $ & $  -0.00240 $ & $   0.01049 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56195.11039 $ & $   0.00478 $ & $   0.00923 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56171.02740 $ & $   0.00024 $ & $   0.02140 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56187.08298 $ & $   0.00393 $ & $   0.00941 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56347.63708 $ & $   0.00131 $ & $   0.01641 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56363.69279 $ & $  -0.03438 $ & $   0.01236 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56351.65127 $ & $  -0.02078 $ & $   0.01229 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56175.04220 $ & $  -0.00502 $ & $   0.01287 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56183.07067 $ & $  -0.00353 $ & $   0.00935 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56191.09868 $ & $   0.00595 $ & $   0.00936 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56339.61113 $ & $  -0.00169 $ & $   0.01160 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56199.12674 $ & $   0.01264 $ & $   0.01050 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56171.02989 $ & $   0.00491 $ & $   0.01802 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56167.01613 $ & $   0.00549 $ & $   0.01038 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56187.08549 $ & $  -0.00041 $ & $   0.00959 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56347.63955 $ & $   0.02414 $ & $   0.01720 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56351.65374 $ & $   0.03682 $ & $   0.01377 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56195.11377 $ & $  -0.01611 $ & $   0.00956 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56363.69622 $ & $   0.00664 $ & $   0.01399 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56183.07317 $ & $  -0.00878 $ & $   0.00936 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56339.61363 $ & $   0.00058 $ & $   0.01257 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56331.58609 $ & $   0.01158 $ & $   0.01388 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56199.12922 $ & $   0.01703 $ & $   0.01096 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56167.01863 $ & $   0.01469 $ & $   0.01024 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56187.08800 $ & $   0.00852 $ & $   0.00872 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56347.64204 $ & $  -0.03280 $ & $   0.01665 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56191.10203 $ & $   0.00975 $ & $   0.00921 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56195.11628 $ & $  -0.01380 $ & $   0.00968 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56351.65650 $ & $   0.00459 $ & $   0.01372 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56363.69869 $ & $   0.02423 $ & $   0.01280 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56339.61610 $ & $  -0.01505 $ & $   0.01215 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56331.58862 $ & $  -0.00605 $ & $   0.01409 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56183.07650 $ & $   0.01928 $ & $   0.00891 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56199.13200 $ & $   0.01851 $ & $   0.01037 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56191.10455 $ & $  -0.00495 $ & $   0.00987 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56195.11876 $ & $  -0.00584 $ & $   0.00952 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56167.02197 $ & $  -0.00393 $ & $   0.00964 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56187.09136 $ & $  -0.00061 $ & $   0.00919 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56347.64542 $ & $  -0.00065 $ & $   0.01648 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56363.70119 $ & $   0.04968 $ & $   0.01322 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56351.65991 $ & $   0.02186 $ & $   0.01390 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56331.59109 $ & $  -0.01347 $ & $   0.01272 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56199.13452 $ & $  -0.00104 $ & $   0.01047 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56183.07927 $ & $   0.01195 $ & $   0.00945 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56191.10706 $ & $  -0.00174 $ & $   0.00967 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56339.61953 $ & $   0.01164 $ & $   0.01242 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56195.12126 $ & $  -0.00061 $ & $   0.01004 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56167.02448 $ & $   0.01494 $ & $   0.00994 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56347.64788 $ & $   0.00878 $ & $   0.01745 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56363.70366 $ & $   0.00371 $ & $   0.01352 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56351.66242 $ & $   0.03697 $ & $   0.01388 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56183.08177 $ & $  -0.00585 $ & $   0.00913 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56191.10953 $ & $  -0.01352 $ & $   0.00962 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56339.62204 $ & $   0.00881 $ & $   0.01260 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56331.59448 $ & $   0.00856 $ & $   0.01326 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56167.02698 $ & $   0.00962 $ & $   0.01039 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56199.13787 $ & $   0.00525 $ & $   0.01103 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56347.65035 $ & $  -0.02383 $ & $   0.01792 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56351.66489 $ & $  -0.00277 $ & $   0.01516 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56195.12485 $ & $   0.00727 $ & $   0.00997 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56175.05561 $ & $   0.01191 $ & $   0.01196 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56187.09748 $ & $  -0.00893 $ & $   0.00917 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56183.08428 $ & $   0.00152 $ & $   0.00910 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56339.62451 $ & $  -0.02299 $ & $   0.01284 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56331.59695 $ & $  -0.01739 $ & $   0.01155 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56199.14035 $ & $  -0.01309 $ & $   0.01111 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56347.65284 $ & $  -0.04079 $ & $   0.01516 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56191.11315 $ & $   0.00175 $ & $   0.00980 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56351.66739 $ & $   0.01509 $ & $   0.01502 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56195.12732 $ & $   0.01315 $ & $   0.00980 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56175.05813 $ & $   0.00077 $ & $   0.01271 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56187.09999 $ & $   0.00295 $ & $   0.00934 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56339.62699 $ & $   0.03887 $ & $   0.01316 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56331.59942 $ & $   0.01662 $ & $   0.01241 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56199.14286 $ & $   0.00723 $ & $   0.01214 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56183.08761 $ & $   0.02302 $ & $   0.00948 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56191.11566 $ & $  -0.01739 $ & $   0.01002 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56167.03271 $ & $   0.01390 $ & $   0.00933 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56195.12983 $ & $  -0.00528 $ & $   0.00985 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56175.06062 $ & $   0.00334 $ & $   0.01268 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56171.04696 $ & $   0.01567 $ & $   0.01604 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56347.65647 $ & $  -0.01681 $ & $   0.01726 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56351.67073 $ & $  -0.02204 $ & $   0.01587 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56331.60190 $ & $   0.01015 $ & $   0.01300 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56187.10334 $ & $   0.01571 $ & $   0.00910 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56199.14532 $ & $  -0.02088 $ & $   0.01610 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56183.09011 $ & $  -0.00167 $ & $   0.00901 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56191.11815 $ & $   0.01357 $ & $   0.01075 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56339.63062 $ & $   0.04330 $ & $   0.01237 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56167.03518 $ & $  -0.02877 $ & $   0.01022 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56171.04942 $ & $  -0.02419 $ & $   0.01541 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56347.65897 $ & $  -0.00084 $ & $   0.01585 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56351.67324 $ & $   0.01924 $ & $   0.01615 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56175.06399 $ & $  -0.00180 $ & $   0.01133 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56187.10610 $ & $   0.01361 $ & $   0.00891 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56183.09262 $ & $   0.01652 $ & $   0.00900 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56191.12065 $ & $   0.00167 $ & $   0.00982 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56339.63313 $ & $  -0.01470 $ & $   0.01212 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56331.60553 $ & $  -0.01443 $ & $   0.01337 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56167.03794 $ & $   0.01678 $ & $   0.01014 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56163.02433 $ & $   0.00423 $ & $   0.01023 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56347.66144 $ & $  -0.02947 $ & $   0.01617 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56351.67570 $ & $  -0.03433 $ & $   0.01600 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56175.06646 $ & $   0.01908 $ & $   0.01247 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56187.10858 $ & $  -0.00922 $ & $   0.00908 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56183.09510 $ & $   0.00156 $ & $   0.00948 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56195.13679 $ & $   0.02089 $ & $   0.01026 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56339.63560 $ & $   0.02852 $ & $   0.01322 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56331.60800 $ & $   0.04020 $ & $   0.01444 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56167.04044 $ & $   0.01902 $ & $   0.00968 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56179.08213 $ & $   0.00511 $ & $   0.00974 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56163.02684 $ & $   0.00251 $ & $   0.00989 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56347.66394 $ & $  -0.00069 $ & $   0.01775 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56191.12401 $ & $  -0.00719 $ & $   0.00939 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56175.06896 $ & $  -0.00797 $ & $   0.01178 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56351.67846 $ & $  -0.02384 $ & $   0.01520 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56187.11108 $ & $   0.00237 $ & $   0.00926 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56195.13928 $ & $   0.01062 $ & $   0.01076 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56339.63811 $ & $   0.01134 $ & $   0.01251 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56331.61050 $ & $   0.02726 $ & $   0.01481 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56183.09846 $ & $   0.00263 $ & $   0.00903 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56179.08464 $ & $  -0.00415 $ & $   0.00998 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56323.58331 $ & $  -0.00541 $ & $   0.01378 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56163.02935 $ & $   0.00703 $ & $   0.00999 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56191.12648 $ & $   0.00473 $ & $   0.00954 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56175.07146 $ & $   0.01509 $ & $   0.01206 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56167.04379 $ & $  -0.00548 $ & $   0.00963 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56347.66731 $ & $  -0.01873 $ & $   0.01682 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56351.68184 $ & $   0.02716 $ & $   0.01657 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56195.14176 $ & $  -0.01235 $ & $   0.01235 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56331.61297 $ & $  -0.01529 $ & $   0.01443 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56187.11444 $ & $   0.01260 $ & $   0.00885 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56179.08714 $ & $   0.00459 $ & $   0.01038 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56323.58583 $ & $   0.01195 $ & $   0.01364 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56183.10119 $ & $  -0.00772 $ & $   0.00921 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56191.12899 $ & $  -0.02095 $ & $   0.00958 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56339.64154 $ & $   0.00462 $ & $   0.01219 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56167.04626 $ & $  -0.00800 $ & $   0.00926 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56171.06040 $ & $  -0.01337 $ & $   0.01861 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56347.66977 $ & $   0.00807 $ & $   0.01732 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56163.03272 $ & $  -0.00263 $ & $   0.00951 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56351.68431 $ & $   0.00623 $ & $   0.01576 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56195.14426 $ & $  -0.02663 $ & $   0.01504 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56175.07505 $ & $   0.00379 $ & $   0.01104 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56187.11695 $ & $   0.00658 $ & $   0.00921 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56323.58830 $ & $  -0.03242 $ & $   0.01298 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56183.10370 $ & $  -0.01967 $ & $   0.00945 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56191.13146 $ & $  -0.00843 $ & $   0.00982 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56339.64401 $ & $   0.03436 $ & $   0.01381 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56331.61634 $ & $   0.02049 $ & $   0.01245 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56167.04877 $ & $  -0.02156 $ & $   0.00904 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56171.06286 $ & $  -0.00381 $ & $   0.01591 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56179.09056 $ & $  -0.00905 $ & $   0.00977 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56163.03520 $ & $   0.02811 $ & $   0.00969 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56347.67227 $ & $  -0.03092 $ & $   0.01856 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56351.68681 $ & $  -0.01685 $ & $   0.01793 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56175.07755 $ & $   0.01471 $ & $   0.01318 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56187.11942 $ & $  -0.00229 $ & $   0.00887 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56183.10617 $ & $   0.01672 $ & $   0.00909 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56339.64648 $ & $  -0.00200 $ & $   0.01224 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56331.61881 $ & $   0.01812 $ & $   0.01189 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56167.05128 $ & $  -0.00207 $ & $   0.00959 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56179.09305 $ & $   0.00306 $ & $   0.01034 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56347.67473 $ & $   0.01272 $ & $   0.01980 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56323.59168 $ & $  -0.00518 $ & $   0.01213 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56163.03796 $ & $  -0.00317 $ & $   0.00969 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56191.13511 $ & $   0.01084 $ & $   0.00949 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56351.68928 $ & $  -0.02292 $ & $   0.01557 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56175.08005 $ & $   0.01314 $ & $   0.01194 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56187.12193 $ & $  -0.00926 $ & $   0.00964 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56339.64899 $ & $  -0.02214 $ & $   0.01273 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56331.62131 $ & $  -0.00477 $ & $   0.01135 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56179.09555 $ & $  -0.00732 $ & $   0.01139 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56323.59415 $ & $   0.00850 $ & $   0.01211 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56183.10952 $ & $  -0.00029 $ & $   0.00906 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56163.04047 $ & $   0.00661 $ & $   0.00942 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56191.13759 $ & $   0.00083 $ & $   0.00983 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56167.05464 $ & $   0.00031 $ & $   0.00948 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56171.06870 $ & $  -0.00757 $ & $   0.01577 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56175.08255 $ & $   0.00321 $ & $   0.01263 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56347.67836 $ & $   0.00582 $ & $   0.01786 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56351.69265 $ & $  -0.01460 $ & $   0.01683 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56331.62378 $ & $  -0.01114 $ & $   0.01256 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56187.12529 $ & $  -0.01293 $ & $   0.00874 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56323.59662 $ & $  -0.01453 $ & $   0.01218 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56179.09805 $ & $   0.01329 $ & $   0.00985 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56183.11199 $ & $  -0.00537 $ & $   0.00898 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56191.14010 $ & $  -0.02595 $ & $   0.01062 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56339.65260 $ & $   0.00588 $ & $   0.01266 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56167.05711 $ & $   0.00108 $ & $   0.00992 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56347.68082 $ & $  -0.04202 $ & $   0.01655 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56163.04382 $ & $  -0.00872 $ & $   0.00969 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56351.69512 $ & $   0.02009 $ & $   0.01710 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56175.08589 $ & $  -0.00204 $ & $   0.01113 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56187.12805 $ & $  -0.00443 $ & $   0.00893 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56323.59909 $ & $   0.02138 $ & $   0.01311 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56183.11449 $ & $   0.00326 $ & $   0.00898 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56191.14257 $ & $   0.00266 $ & $   0.01240 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56331.62736 $ & $   0.01915 $ & $   0.01586 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56339.65507 $ & $   0.01818 $ & $   0.01340 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56167.05988 $ & $  -0.00081 $ & $   0.00921 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56347.68332 $ & $  -0.01351 $ & $   0.01842 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56179.10170 $ & $   0.01195 $ & $   0.01105 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56163.04633 $ & $   0.00507 $ & $   0.00995 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56175.08839 $ & $  -0.00996 $ & $   0.01148 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56187.13056 $ & $   0.00927 $ & $   0.00920 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56183.11700 $ & $  -0.00435 $ & $   0.00916 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56339.65754 $ & $   0.00194 $ & $   0.01267 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56331.62986 $ & $  -0.01316 $ & $   0.01296 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56347.68578 $ & $  -0.00827 $ & $   0.01695 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56323.60277 $ & $   0.04840 $ & $   0.01210 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56179.10421 $ & $  -0.00138 $ & $   0.01051 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56163.04883 $ & $  -0.00322 $ & $   0.00969 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56175.09089 $ & $  -0.01116 $ & $   0.01163 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56351.70033 $ & $  -0.02303 $ & $   0.01486 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56187.13303 $ & $  -0.00078 $ & $   0.00909 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56331.63233 $ & $   0.01379 $ & $   0.01348 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56339.66004 $ & $   0.00101 $ & $   0.01304 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56183.12033 $ & $  -0.01137 $ & $   0.00908 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56323.60525 $ & $  -0.00506 $ & $   0.01277 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56179.10671 $ & $   0.00941 $ & $   0.01017 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56163.05134 $ & $   0.01097 $ & $   0.00955 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56167.06558 $ & $   0.00201 $ & $   0.00982 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56175.09339 $ & $   0.01437 $ & $   0.01230 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56315.57825 $ & $   0.00011 $ & $   0.01659 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56347.68914 $ & $   0.00188 $ & $   0.01706 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56171.07982 $ & $  -0.04018 $ & $   0.01668 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56351.70371 $ & $  -0.02766 $ & $   0.01669 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56187.13638 $ & $   0.00029 $ & $   0.00966 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56323.60772 $ & $   0.00422 $ & $   0.01228 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56183.12306 $ & $  -0.00646 $ & $   0.00954 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56179.10922 $ & $   0.00931 $ & $   0.01035 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56339.66343 $ & $  -0.00466 $ & $   0.01288 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56315.58076 $ & $   0.03072 $ & $   0.02018 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56347.69160 $ & $   0.04301 $ & $   0.02224 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56351.70618 $ & $  -0.00742 $ & $   0.01696 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56175.09703 $ & $   0.01891 $ & $   0.01138 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56187.13889 $ & $  -0.02328 $ & $   0.01131 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56323.61022 $ & $   0.00515 $ & $   0.01269 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56183.12556 $ & $  -0.00535 $ & $   0.00944 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56331.63819 $ & $  -0.00603 $ & $   0.01348 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56339.66593 $ & $   0.01774 $ & $   0.01354 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56315.58323 $ & $   0.01711 $ & $   0.01732 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56347.69410 $ & $   0.01626 $ & $   0.01983 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56179.11261 $ & $   0.00147 $ & $   0.00971 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56351.70869 $ & $   0.03127 $ & $   0.01742 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56175.09953 $ & $   0.02285 $ & $   0.01150 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56187.14136 $ & $  -0.01808 $ & $   0.01347 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56163.05829 $ & $   0.00361 $ & $   0.00976 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56183.12803 $ & $   0.01169 $ & $   0.00909 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56331.64066 $ & $  -0.00924 $ & $   0.01370 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56339.66840 $ & $  -0.00309 $ & $   0.01254 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56347.69656 $ & $   0.00552 $ & $   0.01825 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56323.61356 $ & $  -0.02527 $ & $   0.01145 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56179.11512 $ & $   0.00003 $ & $   0.01006 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56167.07401 $ & $  -0.03006 $ & $   0.00925 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56351.71116 $ & $   0.03010 $ & $   0.01841 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56315.58661 $ & $  -0.04454 $ & $   0.01656 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56175.10203 $ & $   0.01627 $ & $   0.01157 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56163.06106 $ & $   0.01030 $ & $   0.00972 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56331.64317 $ & $   0.02605 $ & $   0.01329 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56339.67090 $ & $  -0.00778 $ & $   0.01202 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56323.61603 $ & $   0.00942 $ & $   0.01301 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56183.13136 $ & $   0.01023 $ & $   0.00981 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56179.11762 $ & $  -0.00542 $ & $   0.00974 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56315.58911 $ & $  -0.00474 $ & $   0.01769 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56175.10453 $ & $   0.00001 $ & $   0.01152 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56347.70018 $ & $   0.04963 $ & $   0.02034 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56163.06357 $ & $   0.00568 $ & $   0.00975 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56351.71457 $ & $   0.00830 $ & $   0.01839 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56311.57620 $ & $   0.03430 $ & $   0.02090 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56331.64563 $ & $   0.01188 $ & $   0.01362 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56323.61854 $ & $   0.00087 $ & $   0.01362 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56183.13383 $ & $  -0.01209 $ & $   0.00958 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56179.12013 $ & $   0.01486 $ & $   0.01010 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56339.67448 $ & $  -0.02015 $ & $   0.01214 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56315.59158 $ & $   0.02397 $ & $   0.01600 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56347.70269 $ & $   0.01454 $ & $   0.02067 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56351.71704 $ & $   0.01943 $ & $   0.01840 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56311.57871 $ & $   0.02901 $ & $   0.01784 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56175.10792 $ & $   0.01075 $ & $   0.01223 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56163.06692 $ & $  -0.00419 $ & $   0.00971 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56183.13634 $ & $   0.02410 $ & $   0.01141 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56167.08122 $ & $   0.01593 $ & $   0.00919 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56331.64924 $ & $  -0.03989 $ & $   0.01279 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56339.67699 $ & $  -0.01949 $ & $   0.01234 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56315.59409 $ & $  -0.03572 $ & $   0.01529 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56347.70515 $ & $   0.00387 $ & $   0.01954 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56179.12377 $ & $   0.01143 $ & $   0.01006 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56351.71955 $ & $  -0.01629 $ & $   0.01642 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56311.58118 $ & $   0.00003 $ & $   0.01784 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56175.11042 $ & $  -0.00157 $ & $   0.01180 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56327.63675 $ & $   0.00858 $ & $   0.01332 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56163.06939 $ & $   0.01056 $ & $   0.00923 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56183.13881 $ & $  -0.01864 $ & $   0.01146 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56167.08372 $ & $   0.01649 $ & $   0.00978 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56331.65171 $ & $   0.00369 $ & $   0.01293 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56339.67946 $ & $   0.01981 $ & $   0.01277 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56343.69337 $ & $  -0.01203 $ & $   0.02087 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56347.70764 $ & $   0.02378 $ & $   0.01928 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56323.62469 $ & $   0.01338 $ & $   0.01295 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56179.12629 $ & $   0.00487 $ & $   0.01045 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56175.11289 $ & $  -0.00301 $ & $   0.01094 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56351.72227 $ & $  -0.00189 $ & $   0.01907 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56171.09920 $ & $   0.01166 $ & $   0.01844 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56163.07189 $ & $  -0.01034 $ & $   0.00947 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56311.58450 $ & $   0.00141 $ & $   0.01755 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56167.08623 $ & $  -0.02577 $ & $   0.00931 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56331.65421 $ & $   0.01877 $ & $   0.01266 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56339.68196 $ & $   0.01985 $ & $   0.01260 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56323.62717 $ & $   0.00876 $ & $   0.01360 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56179.12879 $ & $   0.00791 $ & $   0.01072 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56175.11539 $ & $  -0.00251 $ & $   0.01178 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56315.60018 $ & $  -0.00587 $ & $   0.01795 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56327.64173 $ & $   0.03365 $ & $   0.01834 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56347.71101 $ & $  -0.04760 $ & $   0.01884 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56163.07437 $ & $  -0.01644 $ & $   0.00924 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56311.58696 $ & $   0.01643 $ & $   0.01927 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56351.72564 $ & $  -0.04756 $ & $   0.01807 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56331.65668 $ & $  -0.01094 $ & $   0.01319 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56307.57418 $ & $  -0.00809 $ & $   0.01444 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56323.62968 $ & $  -0.00240 $ & $   0.01516 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56167.08958 $ & $  -0.00112 $ & $   0.00929 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56179.13129 $ & $   0.02971 $ & $   0.01042 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56343.69912 $ & $  -0.00760 $ & $   0.01674 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56339.68534 $ & $  -0.02023 $ & $   0.01200 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56347.71347 $ & $   0.02948 $ & $   0.02093 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56315.60269 $ & $  -0.04521 $ & $   0.01544 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56311.58943 $ & $   0.01514 $ & $   0.02060 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56351.72811 $ & $   0.01716 $ & $   0.01854 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56175.11903 $ & $   0.00336 $ & $   0.01108 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56163.07773 $ & $  -0.00403 $ & $   0.00945 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56307.57664 $ & $   0.00741 $ & $   0.01419 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56323.63216 $ & $   0.03586 $ & $   0.01384 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56167.09209 $ & $   0.00323 $ & $   0.00930 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56343.70159 $ & $   0.00194 $ & $   0.01651 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56331.66009 $ & $   0.00553 $ & $   0.01563 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56339.68781 $ & $  -0.01577 $ & $   0.01237 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56315.60516 $ & $   0.04169 $ & $   0.01583 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56347.71597 $ & $  -0.01742 $ & $   0.01824 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56171.10663 $ & $  -0.02581 $ & $   0.01609 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56311.59189 $ & $  -0.02509 $ & $   0.01748 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56351.73061 $ & $   0.00590 $ & $   0.01772 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56175.12150 $ & $  -0.00533 $ & $   0.01072 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56163.08024 $ & $   0.00127 $ & $   0.00948 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56179.13582 $ & $  -0.01592 $ & $   0.01090 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56307.57911 $ & $   0.03265 $ & $   0.01306 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56343.70409 $ & $   0.01325 $ & $   0.01807 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56331.66256 $ & $   0.00170 $ & $   0.01505 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56339.69032 $ & $   0.03409 $ & $   0.01335 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56323.63557 $ & $   0.01247 $ & $   0.01450 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56351.73308 $ & $   0.02400 $ & $   0.01944 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56315.60855 $ & $  -0.03357 $ & $   0.01485 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56175.12400 $ & $   0.01078 $ & $   0.01174 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56179.13833 $ & $  -0.00659 $ & $   0.01293 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56163.08297 $ & $   0.00677 $ & $   0.00923 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56339.69282 $ & $   0.01507 $ & $   0.01333 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56307.58245 $ & $   0.03162 $ & $   0.01274 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56323.63805 $ & $  -0.00522 $ & $   0.01351 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56175.12579 $ & $   0.02404 $ & $   0.01959 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56167.09819 $ & $  -0.01292 $ & $   0.00908 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56315.61105 $ & $  -0.04131 $ & $   0.01576 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56347.72206 $ & $  -0.04783 $ & $   0.01697 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56179.14062 $ & $   0.00037 $ & $   0.01618 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56163.08547 $ & $  -0.01472 $ & $   0.00898 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56351.73645 $ & $   0.00450 $ & $   0.01831 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56331.66753 $ & $   0.03364 $ & $   0.01386 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56307.58492 $ & $  -0.00538 $ & $   0.01191 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56323.64057 $ & $  -0.00026 $ & $   0.01502 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56339.69644 $ & $  -0.00535 $ & $   0.01245 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56315.61352 $ & $   0.02029 $ & $   0.01515 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56347.72452 $ & $   0.01430 $ & $   0.02048 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56167.10154 $ & $  -0.00394 $ & $   0.00957 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56307.58739 $ & $  -0.00856 $ & $   0.01175 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56163.08882 $ & $  -0.00362 $ & $   0.00909 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56323.64304 $ & $   0.01356 $ & $   0.01471 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56331.67115 $ & $  -0.00483 $ & $   0.01233 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56339.69890 $ & $   0.03576 $ & $   0.01234 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56315.61599 $ & $  -0.01418 $ & $   0.01580 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56347.72702 $ & $   0.00079 $ & $   0.01826 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56167.10430 $ & $   0.00858 $ & $   0.00904 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56163.09130 $ & $   0.01320 $ & $   0.00939 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56307.58989 $ & $   0.03951 $ & $   0.01224 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56331.67362 $ & $  -0.00137 $ & $   0.01153 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56339.70137 $ & $   0.01635 $ & $   0.01347 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56347.72947 $ & $   0.05578 $ & $   0.01979 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56323.64665 $ & $  -0.03226 $ & $   0.01291 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56167.10677 $ & $  -0.00443 $ & $   0.00893 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56315.61962 $ & $  -0.03192 $ & $   0.01544 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56163.09380 $ & $   0.01677 $ & $   0.00939 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56311.60630 $ & $  -0.02056 $ & $   0.01738 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56331.67614 $ & $   0.01383 $ & $   0.01216 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56339.70387 $ & $   0.03194 $ & $   0.01280 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56307.59347 $ & $  -0.00185 $ & $   0.01177 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56323.64913 $ & $  -0.00083 $ & $   0.01355 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56167.10928 $ & $   0.00830 $ & $   0.00911 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56347.73285 $ & $  -0.03677 $ & $   0.01838 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56315.62212 $ & $   0.03369 $ & $   0.01888 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56163.09627 $ & $   0.00808 $ & $   0.00932 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56311.60878 $ & $   0.02860 $ & $   0.01966 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56331.67860 $ & $  -0.02432 $ & $   0.01193 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56307.59594 $ & $   0.01122 $ & $   0.01220 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56323.65160 $ & $   0.01256 $ & $   0.01294 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56339.70729 $ & $  -0.00137 $ & $   0.01201 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56347.73531 $ & $  -0.00592 $ & $   0.02083 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56171.12599 $ & $  -0.01824 $ & $   0.01962 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56315.62459 $ & $   0.00202 $ & $   0.01546 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56167.11263 $ & $  -0.00345 $ & $   0.00881 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56151.05724 $ & $  -0.00796 $ & $   0.01002 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56299.57037 $ & $  -0.01663 $ & $   0.01391 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56163.09961 $ & $  -0.02388 $ & $   0.00931 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56307.59844 $ & $  -0.01089 $ & $   0.01248 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56323.65411 $ & $  -0.00140 $ & $   0.01411 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56331.68202 $ & $   0.02417 $ & $   0.01331 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56339.70976 $ & $   0.00069 $ & $   0.01343 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56347.73780 $ & $   0.00820 $ & $   0.02111 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56315.62710 $ & $  -0.00473 $ & $   0.01722 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56167.11511 $ & $  -0.02420 $ & $   0.00900 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56151.05974 $ & $   0.01228 $ & $   0.01075 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56299.57283 $ & $  -0.02487 $ & $   0.01262 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56163.10209 $ & $  -0.00831 $ & $   0.00867 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56307.60091 $ & $   0.00110 $ & $   0.01159 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56331.68450 $ & $   0.00901 $ & $   0.01265 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56339.71226 $ & $   0.01690 $ & $   0.01364 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56347.74026 $ & $  -0.00454 $ & $   0.01880 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56323.65749 $ & $   0.00412 $ & $   0.01305 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56167.11762 $ & $  -0.02009 $ & $   0.00928 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56151.06224 $ & $  -0.00772 $ & $   0.01046 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56315.63044 $ & $  -0.02494 $ & $   0.01690 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56299.57533 $ & $   0.02550 $ & $   0.01372 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56163.10485 $ & $   0.00797 $ & $   0.00869 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56331.68699 $ & $   0.01556 $ & $   0.01322 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56339.71473 $ & $   0.01645 $ & $   0.01356 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56307.60428 $ & $  -0.02146 $ & $   0.01233 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56323.65996 $ & $  -0.03339 $ & $   0.01210 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56167.12013 $ & $   0.00370 $ & $   0.00954 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56171.13429 $ & $  -0.00812 $ & $   0.01351 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56315.63294 $ & $   0.01259 $ & $   0.01713 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56163.10735 $ & $  -0.00926 $ & $   0.00923 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56151.06588 $ & $  -0.01122 $ & $   0.01001 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56299.57865 $ & $   0.00119 $ & $   0.01287 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56331.68946 $ & $  -0.01998 $ & $   0.01170 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56307.60675 $ & $  -0.03971 $ & $   0.01117 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56323.66248 $ & $   0.00242 $ & $   0.01181 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56339.71838 $ & $  -0.01753 $ & $   0.01258 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56171.13680 $ & $   0.00702 $ & $   0.01551 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56315.63541 $ & $  -0.02014 $ & $   0.01553 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56347.74634 $ & $  -0.00189 $ & $   0.02087 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56151.06835 $ & $   0.00361 $ & $   0.01078 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56299.58111 $ & $  -0.01421 $ & $   0.01179 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56307.60922 $ & $  -0.01145 $ & $   0.01111 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56163.11071 $ & $   0.00300 $ & $   0.00920 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56339.72009 $ & $  -0.00077 $ & $   0.01127 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56323.66498 $ & $  -0.02102 $ & $   0.01246 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56331.69310 $ & $   0.02022 $ & $   0.01239 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56339.72086 $ & $   0.02083 $ & $   0.01309 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56315.63787 $ & $   0.03824 $ & $   0.01657 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56295.56867 $ & $  -0.00583 $ & $   0.01498 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56347.74883 $ & $  -0.00433 $ & $   0.01856 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56151.07085 $ & $  -0.01371 $ & $   0.01038 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56299.58358 $ & $  -0.02326 $ & $   0.01144 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56307.61169 $ & $  -0.01055 $ & $   0.01147 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56339.72256 $ & $  -0.01089 $ & $   0.01028 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56163.11322 $ & $   0.00388 $ & $   0.00947 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56167.12734 $ & $   0.00795 $ & $   0.00988 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56331.69558 $ & $  -0.01743 $ & $   0.01207 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56339.72337 $ & $  -0.01553 $ & $   0.01363 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56295.57119 $ & $  -0.01302 $ & $   0.01416 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56323.66849 $ & $  -0.02365 $ & $   0.01180 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56151.07336 $ & $   0.00893 $ & $   0.01041 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56299.58609 $ & $  -0.00591 $ & $   0.01188 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56315.64150 $ & $  -0.02056 $ & $   0.01609 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56163.11569 $ & $  -0.00384 $ & $   0.00936 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56339.72507 $ & $  -0.02664 $ & $   0.01036 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56167.12984 $ & $  -0.00142 $ & $   0.00996 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56331.69808 $ & $   0.00506 $ & $   0.01225 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56339.72583 $ & $  -0.00087 $ & $   0.01290 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56295.57366 $ & $   0.02806 $ & $   0.01351 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56307.61531 $ & $  -0.00828 $ & $   0.01219 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56323.67097 $ & $  -0.01916 $ & $   0.01210 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56315.64398 $ & $  -0.03024 $ & $   0.01585 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56163.11819 $ & $   0.01458 $ & $   0.00932 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56151.07671 $ & $   0.00943 $ & $   0.01027 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56167.13234 $ & $  -0.00899 $ & $   0.01024 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56299.58963 $ & $   0.00765 $ & $   0.01193 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56339.72818 $ & $  -0.01391 $ & $   0.01013 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56331.70055 $ & $   0.01829 $ & $   0.01333 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56307.61778 $ & $   0.01069 $ & $   0.01140 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56323.67344 $ & $   0.02202 $ & $   0.01264 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56339.72922 $ & $   0.00637 $ & $   0.01274 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56295.57701 $ & $   0.02124 $ & $   0.01276 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56315.64648 $ & $  -0.02411 $ & $   0.01495 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56151.07921 $ & $  -0.01198 $ & $   0.01054 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56299.59210 $ & $  -0.01325 $ & $   0.01195 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56339.73068 $ & $   0.02150 $ & $   0.00978 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56163.12158 $ & $   0.00823 $ & $   0.00914 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56307.62025 $ & $  -0.00136 $ & $   0.01218 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56167.13573 $ & $   0.00589 $ & $   0.01310 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56323.67595 $ & $  -0.00066 $ & $   0.01639 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56331.70393 $ & $  -0.02192 $ & $   0.01198 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56339.73169 $ & $   0.03099 $ & $   0.01278 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56295.57948 $ & $   0.01307 $ & $   0.01175 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56315.64894 $ & $   0.02089 $ & $   0.01672 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56311.63544 $ & $  -0.01365 $ & $   0.02111 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56151.08171 $ & $   0.00003 $ & $   0.00975 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56299.59461 $ & $  -0.01568 $ & $   0.01146 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56339.73318 $ & $   0.02496 $ & $   0.01041 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56163.12406 $ & $  -0.01483 $ & $   0.00951 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56307.62276 $ & $   0.00436 $ & $   0.01203 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56331.70640 $ & $   0.02370 $ & $   0.01212 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56339.73420 $ & $  -0.00919 $ & $   0.01273 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56295.58199 $ & $  -0.00030 $ & $   0.01168 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56323.67933 $ & $  -0.02051 $ & $   0.01176 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56147.07034 $ & $  -0.01893 $ & $   0.01338 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56151.08421 $ & $  -0.00015 $ & $   0.01015 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56315.65231 $ & $  -0.00278 $ & $   0.01818 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56299.59707 $ & $  -0.00402 $ & $   0.01194 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56339.73568 $ & $   0.00323 $ & $   0.01016 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56311.63911 $ & $  -0.00961 $ & $   0.01806 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56163.12682 $ & $  -0.00622 $ & $   0.00983 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56331.70887 $ & $   0.01456 $ & $   0.01233 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56339.73667 $ & $   0.00781 $ & $   0.01242 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56295.58446 $ & $   0.02424 $ & $   0.01227 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56307.62614 $ & $   0.00243 $ & $   0.01250 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56323.68180 $ & $  -0.02218 $ & $   0.01290 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56315.65481 $ & $   0.00585 $ & $   0.01654 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56147.07326 $ & $  -0.02628 $ & $   0.01174 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56163.12932 $ & $  -0.00241 $ & $   0.00984 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56151.08784 $ & $  -0.00015 $ & $   0.00952 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56299.60038 $ & $   0.00186 $ & $   0.01088 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56331.71137 $ & $  -0.00599 $ & $   0.01202 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56339.73934 $ & $   0.01592 $ & $   0.00980 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56307.62861 $ & $   0.02219 $ & $   0.01243 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56323.68431 $ & $   0.00673 $ & $   0.01136 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56339.74030 $ & $   0.01092 $ & $   0.01255 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56315.65727 $ & $  -0.04573 $ & $   0.01776 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56295.58809 $ & $   0.03013 $ & $   0.01229 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56147.07576 $ & $  -0.00256 $ & $   0.01165 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56151.09035 $ & $  -0.01620 $ & $   0.00988 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56299.60285 $ & $  -0.01294 $ & $   0.01091 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56339.74185 $ & $   0.00637 $ & $   0.00988 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56307.63111 $ & $  -0.00899 $ & $   0.01191 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56163.13271 $ & $   0.00734 $ & $   0.01260 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56323.68678 $ & $   0.02260 $ & $   0.01246 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56331.71498 $ & $   0.00733 $ & $   0.01276 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56339.74278 $ & $  -0.01287 $ & $   0.01368 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56315.65977 $ & $   0.00129 $ & $   0.01711 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56295.59058 $ & $   0.00439 $ & $   0.01165 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56311.64654 $ & $  -0.01166 $ & $   0.01735 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56335.72966 $ & $   0.00993 $ & $   0.01020 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56151.09285 $ & $  -0.00130 $ & $   0.00985 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56299.60532 $ & $  -0.02914 $ & $   0.01124 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56147.07913 $ & $   0.02379 $ & $   0.01268 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56339.74432 $ & $  -0.00116 $ & $   0.00975 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56307.63358 $ & $   0.02011 $ & $   0.01223 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56163.13522 $ & $  -0.00131 $ & $   0.01320 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56331.71747 $ & $   0.01663 $ & $   0.01199 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56339.74529 $ & $   0.03250 $ & $   0.01338 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56295.59307 $ & $   0.00275 $ & $   0.01150 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56323.69042 $ & $  -0.02851 $ & $   0.01271 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56335.73220 $ & $  -0.00388 $ & $   0.00944 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56151.09536 $ & $  -0.00633 $ & $   0.01027 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56299.60782 $ & $  -0.00619 $ & $   0.01119 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56147.08160 $ & $   0.01301 $ & $   0.01142 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56315.66343 $ & $   0.04375 $ & $   0.01770 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56331.71886 $ & $   0.00360 $ & $   0.01084 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56339.74683 $ & $   0.01017 $ & $   0.01065 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56311.64991 $ & $  -0.02432 $ & $   0.01753 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56331.71999 $ & $  -0.00667 $ & $   0.01174 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56339.74777 $ & $  -0.00447 $ & $   0.01306 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56295.59555 $ & $  -0.02062 $ & $   0.01147 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56307.63725 $ & $  -0.00757 $ & $   0.01255 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56323.69289 $ & $  -0.03561 $ & $   0.01251 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56335.73471 $ & $   0.00007 $ & $   0.00919 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56335.73487 $ & $  -0.01237 $ & $   0.01191 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56147.08410 $ & $   0.02160 $ & $   0.01158 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56315.66590 $ & $   0.05177 $ & $   0.01868 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56331.72137 $ & $   0.00842 $ & $   0.00972 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56311.65237 $ & $   0.03412 $ & $   0.01671 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56151.09871 $ & $   0.00406 $ & $   0.00961 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56299.61137 $ & $  -0.02087 $ & $   0.01123 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56331.72245 $ & $  -0.02207 $ & $   0.01189 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56339.75023 $ & $  -0.01227 $ & $   0.01004 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56307.63972 $ & $   0.01094 $ & $   0.01211 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56323.69539 $ & $  -0.05010 $ & $   0.01299 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56339.75115 $ & $  -0.01956 $ & $   0.01275 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56335.73733 $ & $  -0.00896 $ & $   0.01194 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56295.59891 $ & $  -0.01313 $ & $   0.01159 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56147.08660 $ & $  -0.00909 $ & $   0.01129 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56315.66841 $ & $  -0.04417 $ & $   0.01757 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56331.72387 $ & $   0.01082 $ & $   0.00986 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56311.65487 $ & $  -0.04242 $ & $   0.01590 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56335.73806 $ & $   0.01023 $ & $   0.00953 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56299.61384 $ & $   0.01397 $ & $   0.01098 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56151.10153 $ & $  -0.00403 $ & $   0.00966 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56339.75275 $ & $  -0.00433 $ & $   0.00989 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56307.64219 $ & $  -0.01672 $ & $   0.01136 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56323.69786 $ & $   0.02272 $ & $   0.01239 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56331.72584 $ & $   0.00246 $ & $   0.01237 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56339.75362 $ & $   0.02291 $ & $   0.01362 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56335.73981 $ & $  -0.01178 $ & $   0.01153 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56295.60139 $ & $  -0.01954 $ & $   0.01215 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56315.67088 $ & $   0.03277 $ & $   0.01655 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56311.65734 $ & $  -0.00217 $ & $   0.01586 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56335.74058 $ & $   0.01787 $ & $   0.00911 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56147.08994 $ & $  -0.01802 $ & $   0.01224 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56299.61631 $ & $   0.01856 $ & $   0.01139 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56151.10404 $ & $  -0.00007 $ & $   0.01037 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56331.72727 $ & $   0.01076 $ & $   0.00968 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56339.75525 $ & $  -0.02314 $ & $   0.01014 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56307.64469 $ & $   0.00504 $ & $   0.01156 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56331.72832 $ & $  -0.06622 $ & $   0.01276 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56339.75614 $ & $   0.02146 $ & $   0.01249 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56143.07755 $ & $  -0.00098 $ & $   0.01666 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56295.60387 $ & $   0.00953 $ & $   0.01139 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56323.70124 $ & $   0.04201 $ & $   0.01294 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56335.74309 $ & $   0.00427 $ & $   0.00921 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56335.74319 $ & $   0.01032 $ & $   0.01209 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56147.09244 $ & $   0.01471 $ & $   0.01154 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56299.61881 $ & $  -0.01436 $ & $   0.01044 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56151.10651 $ & $   0.01276 $ & $   0.01010 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56331.72977 $ & $  -0.00272 $ & $   0.00927 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56339.75776 $ & $   0.02879 $ & $   0.01021 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56311.66096 $ & $  -0.01581 $ & $   0.01561 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56331.73083 $ & $   0.00823 $ & $   0.01222 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56339.75861 $ & $  -0.00344 $ & $   0.01319 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56295.60634 $ & $   0.01601 $ & $   0.01215 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56307.64807 $ & $   0.01635 $ & $   0.01212 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56143.08036 $ & $   0.02951 $ & $   0.01687 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56323.70370 $ & $  -0.00683 $ & $   0.01338 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56335.74560 $ & $   0.01409 $ & $   0.00929 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56335.74569 $ & $  -0.00114 $ & $   0.01200 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56147.09519 $ & $   0.01010 $ & $   0.01221 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56331.73228 $ & $  -0.00884 $ & $   0.00929 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56299.62216 $ & $   0.02292 $ & $   0.01127 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56331.73329 $ & $   0.01343 $ & $   0.01211 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56151.11013 $ & $  -0.01333 $ & $   0.00960 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56307.65054 $ & $   0.00348 $ & $   0.01270 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56339.76140 $ & $   0.00376 $ & $   0.01019 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56143.08285 $ & $   0.01118 $ & $   0.01672 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56323.70621 $ & $  -0.00027 $ & $   0.01353 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56335.74816 $ & $   0.00700 $ & $   0.01165 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56295.60991 $ & $   0.00581 $ & $   0.01130 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56315.67918 $ & $  -0.04376 $ & $   0.01623 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56339.76229 $ & $  -0.01285 $ & $   0.01292 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56147.09769 $ & $   0.02052 $ & $   0.01096 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56331.73505 $ & $   0.00499 $ & $   0.00964 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56335.74926 $ & $   0.00582 $ & $   0.00978 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56299.62463 $ & $  -0.02220 $ & $   0.01085 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56151.11263 $ & $  -0.01018 $ & $   0.00954 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56307.65301 $ & $  -0.01530 $ & $   0.01236 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56339.76388 $ & $   0.03044 $ & $   0.01062 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56323.70867 $ & $   0.04262 $ & $   0.01371 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56335.75067 $ & $   0.00925 $ & $   0.01174 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56331.73692 $ & $  -0.00158 $ & $   0.01279 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56339.76476 $ & $   0.00972 $ & $   0.01397 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56295.61243 $ & $   0.01549 $ & $   0.01155 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56143.08658 $ & $   0.01664 $ & $   0.01737 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56311.66844 $ & $  -0.01710 $ & $   0.01599 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56299.62713 $ & $  -0.02510 $ & $   0.01076 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56335.75177 $ & $  -0.00682 $ & $   0.00948 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56147.10107 $ & $  -0.01310 $ & $   0.01013 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56151.11510 $ & $   0.00413 $ & $   0.01012 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56331.73848 $ & $  -0.01201 $ & $   0.00971 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56307.65552 $ & $  -0.00380 $ & $   0.01226 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56339.76639 $ & $   0.01085 $ & $   0.01045 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56331.73945 $ & $   0.00021 $ & $   0.01276 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56295.61490 $ & $   0.01157 $ & $   0.01175 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56339.76726 $ & $   0.02891 $ & $   0.01477 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56143.08903 $ & $  -0.01497 $ & $   0.01903 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56323.71231 $ & $  -0.00857 $ & $   0.01458 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56299.62960 $ & $   0.02157 $ & $   0.01075 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56335.75428 $ & $  -0.00678 $ & $   0.01073 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56335.75429 $ & $   0.00398 $ & $   0.00942 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56147.10353 $ & $  -0.00454 $ & $   0.01097 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56327.72687 $ & $   0.00489 $ & $   0.00907 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56151.11761 $ & $   0.00283 $ & $   0.01005 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56331.74095 $ & $   0.00558 $ & $   0.00966 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56311.67181 $ & $  -0.00083 $ & $   0.01648 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56339.76889 $ & $  -0.01660 $ & $   0.00948 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56331.74192 $ & $   0.00745 $ & $   0.01277 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56295.61737 $ & $  -0.00303 $ & $   0.01118 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56339.76973 $ & $   0.03478 $ & $   0.01339 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56307.65910 $ & $  -0.01895 $ & $   0.01232 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56323.71481 $ & $  -0.00282 $ & $   0.01391 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56143.09178 $ & $   0.01083 $ & $   0.01640 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56327.72901 $ & $  -0.01239 $ & $   0.01219 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56335.75675 $ & $  -0.00823 $ & $   0.01134 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56335.75676 $ & $   0.00319 $ & $   0.00958 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56147.10604 $ & $   0.01649 $ & $   0.01092 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56331.74346 $ & $  -0.01589 $ & $   0.00918 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56311.67428 $ & $   0.03285 $ & $   0.01725 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56299.63325 $ & $  -0.02403 $ & $   0.01098 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56151.12092 $ & $   0.02906 $ & $   0.01001 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56331.74442 $ & $  -0.02196 $ & $   0.01357 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56339.77224 $ & $   0.00060 $ & $   0.00965 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56307.66161 $ & $   0.00303 $ & $   0.01180 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56143.09427 $ & $   0.00427 $ & $   0.01586 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56295.62073 $ & $   0.01068 $ & $   0.01160 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56335.75926 $ & $   0.00982 $ & $   0.01115 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56147.10854 $ & $   0.00794 $ & $   0.01153 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56331.74597 $ & $   0.00386 $ & $   0.00943 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56311.67678 $ & $   0.01966 $ & $   0.01533 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56335.76017 $ & $  -0.00608 $ & $   0.00906 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56299.63572 $ & $   0.01553 $ & $   0.01125 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56151.12343 $ & $  -0.01616 $ & $   0.01021 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56339.77471 $ & $   0.01282 $ & $   0.00962 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56307.66408 $ & $  -0.00373 $ & $   0.01165 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56323.71978 $ & $   0.02451 $ & $   0.01529 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56331.74780 $ & $   0.03493 $ & $   0.01494 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56295.62321 $ & $  -0.00178 $ & $   0.01127 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56335.76173 $ & $   0.01536 $ & $   0.01142 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56311.67924 $ & $   0.00965 $ & $   0.01588 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56335.76265 $ & $  -0.00760 $ & $   0.00939 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56147.11188 $ & $   0.02171 $ & $   0.01195 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56299.63823 $ & $  -0.02537 $ & $   0.01112 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56151.12590 $ & $   0.01103 $ & $   0.01220 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56331.74936 $ & $  -0.01641 $ & $   0.00961 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56339.77722 $ & $  -0.01254 $ & $   0.00948 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56307.66658 $ & $  -0.01509 $ & $   0.01270 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56331.75028 $ & $   0.03055 $ & $   0.01673 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56295.62569 $ & $  -0.00363 $ & $   0.01154 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56323.72313 $ & $   0.02275 $ & $   0.01579 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56143.10029 $ & $   0.01133 $ & $   0.01575 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56335.76512 $ & $   0.01089 $ & $   0.01122 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56335.76516 $ & $  -0.00391 $ & $   0.00977 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56147.11435 $ & $   0.00211 $ & $   0.01106 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56299.64070 $ & $  -0.01402 $ & $   0.01030 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56151.12841 $ & $   0.02723 $ & $   0.01191 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56331.75187 $ & $  -0.01816 $ & $   0.00927 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56339.77972 $ & $   0.02225 $ & $   0.00999 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56311.68284 $ & $  -0.01017 $ & $   0.01530 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56331.75278 $ & $   0.01012 $ & $   0.01539 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56295.62819 $ & $  -0.01347 $ & $   0.01115 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56307.66993 $ & $   0.00266 $ & $   0.01238 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56323.72560 $ & $   0.04108 $ & $   0.01417 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56143.10276 $ & $  -0.00437 $ & $   0.01460 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56335.76759 $ & $   0.00046 $ & $   0.01165 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56335.76767 $ & $  -0.02121 $ & $   0.00929 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56147.11711 $ & $   0.00608 $ & $   0.01218 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56331.75438 $ & $   0.01607 $ & $   0.00943 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56311.68532 $ & $  -0.03381 $ & $   0.01577 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56299.64404 $ & $  -0.00185 $ & $   0.01049 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56151.13202 $ & $   0.00200 $ & $   0.01754 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56331.75525 $ & $  -0.01194 $ & $   0.01370 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56307.67243 $ & $  -0.03855 $ & $   0.01193 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56339.78331 $ & $   0.00712 $ & $   0.00957 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56323.72810 $ & $  -0.00063 $ & $   0.01518 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56319.71440 $ & $   0.00731 $ & $   0.01561 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56143.10521 $ & $   0.03990 $ & $   0.01513 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56335.77010 $ & $  -0.00422 $ & $   0.01158 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56295.63176 $ & $  -0.01788 $ & $   0.01133 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56147.11957 $ & $   0.00242 $ & $   0.01162 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56311.68778 $ & $   0.00950 $ & $   0.01641 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56331.75715 $ & $   0.01424 $ & $   0.00903 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56299.64652 $ & $  -0.00284 $ & $   0.01072 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56335.77133 $ & $   0.01478 $ & $   0.00921 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56307.67490 $ & $   0.00167 $ & $   0.01223 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56339.78578 $ & $  -0.00466 $ & $   0.01007 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56323.73057 $ & $   0.02814 $ & $   0.01501 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56319.71689 $ & $   0.01281 $ & $   0.01363 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56335.77257 $ & $  -0.01954 $ & $   0.01123 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56331.75888 $ & $  -0.00952 $ & $   0.01193 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56295.63427 $ & $  -0.00547 $ & $   0.01147 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56311.69028 $ & $   0.00865 $ & $   0.01698 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56143.10863 $ & $   0.02505 $ & $   0.01446 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56299.64899 $ & $  -0.02139 $ & $   0.01041 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56335.77381 $ & $   0.00205 $ & $   0.00947 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56147.12290 $ & $   0.00593 $ & $   0.01238 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56307.67740 $ & $  -0.02170 $ & $   0.01201 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56331.76053 $ & $  -0.02502 $ & $   0.00953 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56339.78829 $ & $  -0.00880 $ & $   0.00930 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56319.71939 $ & $  -0.00233 $ & $   0.01216 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56331.76136 $ & $  -0.01006 $ & $   0.01345 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56295.63674 $ & $   0.03027 $ & $   0.01135 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56323.73419 $ & $   0.02879 $ & $   0.01456 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56143.11109 $ & $  -0.00851 $ & $   0.01630 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56299.65150 $ & $   0.01506 $ & $   0.01124 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56335.77625 $ & $  -0.03629 $ & $   0.01185 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56335.77632 $ & $   0.01814 $ & $   0.00974 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56147.12556 $ & $   0.01625 $ & $   0.01504 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56311.69365 $ & $   0.04140 $ & $   0.01594 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56331.76304 $ & $  -0.01998 $ & $   0.00905 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56339.79076 $ & $   0.01472 $ & $   0.00963 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56331.76386 $ & $  -0.02132 $ & $   0.01448 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56295.63925 $ & $   0.00789 $ & $   0.01166 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56307.68102 $ & $  -0.00156 $ & $   0.01179 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56319.72281 $ & $  -0.00450 $ & $   0.01346 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56323.73670 $ & $  -0.02915 $ & $   0.01339 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56143.11384 $ & $  -0.00426 $ & $   0.01742 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56335.77872 $ & $   0.01854 $ & $   0.01254 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56335.77880 $ & $   0.00838 $ & $   0.00951 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56147.12822 $ & $   0.00051 $ & $   0.01596 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56311.69611 $ & $   0.00924 $ & $   0.01440 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56331.76551 $ & $  -0.01615 $ & $   0.00923 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56279.58576 $ & $  -0.02160 $ & $   0.01251 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56299.65509 $ & $   0.02409 $ & $   0.00992 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56331.76634 $ & $  -0.01696 $ & $   0.01563 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56339.79412 $ & $  -0.01576 $ & $   0.00961 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56307.68349 $ & $  -0.00337 $ & $   0.01236 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56319.72528 $ & $   0.00855 $ & $   0.01243 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56323.73920 $ & $   0.01713 $ & $   0.01437 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56315.71171 $ & $   0.04927 $ & $   0.01885 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56143.11635 $ & $   0.01982 $ & $   0.01797 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56295.64262 $ & $  -0.03907 $ & $   0.01086 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56335.78123 $ & $   0.01561 $ & $   0.01160 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56311.69861 $ & $  -0.00425 $ & $   0.01304 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56331.76802 $ & $  -0.01011 $ & $   0.00904 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56299.65756 $ & $  -0.01400 $ & $   0.01049 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56335.78220 $ & $  -0.00279 $ & $   0.00955 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56339.79660 $ & $   0.02570 $ & $   0.00949 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56307.68600 $ & $   0.01642 $ & $   0.01180 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56319.72778 $ & $   0.00894 $ & $   0.01262 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56323.74167 $ & $  -0.02197 $ & $   0.01510 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56315.71418 $ & $  -0.02177 $ & $   0.01649 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56331.76970 $ & $   0.00592 $ & $   0.01413 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56295.64510 $ & $   0.02048 $ & $   0.01146 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56335.78370 $ & $  -0.00380 $ & $   0.01157 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56311.70108 $ & $   0.02489 $ & $   0.01572 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56279.59070 $ & $   0.03094 $ & $   0.01414 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56299.66003 $ & $   0.01407 $ & $   0.01043 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56335.78472 $ & $   0.00388 $ & $   0.00901 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56327.75735 $ & $  -0.01625 $ & $   0.00959 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56331.77137 $ & $   0.01477 $ & $   0.00937 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56339.79911 $ & $  -0.01009 $ & $   0.00922 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56307.68847 $ & $   0.02315 $ & $   0.01278 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56319.73028 $ & $   0.00059 $ & $   0.01505 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56331.77217 $ & $   0.00700 $ & $   0.01495 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56295.64762 $ & $  -0.00429 $ & $   0.01165 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56323.74505 $ & $   0.01270 $ & $   0.01463 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56315.71760 $ & $  -0.01511 $ & $   0.01671 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56299.66253 $ & $  -0.00065 $ & $   0.01024 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56335.78720 $ & $   0.01023 $ & $   0.00957 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56327.75985 $ & $   0.02007 $ & $   0.00980 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56331.77384 $ & $  -0.00439 $ & $   0.00891 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56339.80158 $ & $  -0.01527 $ & $   0.01037 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56311.70470 $ & $  -0.00024 $ & $   0.01876 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56279.59405 $ & $  -0.02654 $ & $   0.01265 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56295.65009 $ & $  -0.00638 $ & $   0.01090 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56307.69188 $ & $  -0.02382 $ & $   0.01161 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56323.74751 $ & $   0.02357 $ & $   0.01581 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56319.73391 $ & $  -0.01586 $ & $   0.01389 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56315.72007 $ & $  -0.04694 $ & $   0.01487 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56335.78971 $ & $  -0.00704 $ & $   0.00893 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56327.76235 $ & $   0.00055 $ & $   0.01007 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56331.77634 $ & $   0.00498 $ & $   0.00927 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56311.70717 $ & $  -0.02127 $ & $   0.01575 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56143.12581 $ & $  -0.00427 $ & $   0.01802 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56299.66593 $ & $   0.02375 $ & $   0.01071 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56331.77715 $ & $  -0.00196 $ & $   0.01351 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56307.69435 $ & $   0.01575 $ & $   0.01206 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56323.75002 $ & $   0.02726 $ & $   0.01311 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56319.73641 $ & $  -0.00033 $ & $   0.01395 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56295.65367 $ & $  -0.00775 $ & $   0.01084 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56339.80636 $ & $   0.00021 $ & $   0.01017 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56311.70967 $ & $   0.02598 $ & $   0.01595 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56279.59898 $ & $  -0.02044 $ & $   0.01324 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56331.77907 $ & $   0.00766 $ & $   0.00924 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56299.66839 $ & $   0.00088 $ & $   0.01079 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56335.79338 $ & $   0.00306 $ & $   0.00948 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56327.76574 $ & $  -0.00293 $ & $   0.00927 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56307.69682 $ & $   0.00866 $ & $   0.01213 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56323.75248 $ & $  -0.05094 $ & $   0.01404 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56315.72502 $ & $  -0.02482 $ & $   0.01598 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56319.73891 $ & $   0.03488 $ & $   0.01281 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56331.78076 $ & $   0.00571 $ & $   0.01476 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56295.65618 $ & $  -0.01706 $ & $   0.01108 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56339.80883 $ & $  -0.00191 $ & $   0.00965 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56311.71214 $ & $   0.02772 $ & $   0.01766 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56299.67091 $ & $  -0.00343 $ & $   0.01095 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56279.60171 $ & $   0.00472 $ & $   0.01384 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56135.10315 $ & $   0.00083 $ & $   0.01061 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56335.79586 $ & $  -0.01542 $ & $   0.00952 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56327.76821 $ & $  -0.01273 $ & $   0.00914 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56307.69932 $ & $   0.00650 $ & $   0.01242 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56331.78243 $ & $  -0.02040 $ & $   0.00957 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56319.74140 $ & $  -0.03798 $ & $   0.01555 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56331.78323 $ & $  -0.00560 $ & $   0.01293 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56295.65865 $ & $  -0.00292 $ & $   0.01125 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56339.81133 $ & $  -0.00861 $ & $   0.00969 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56323.75610 $ & $  -0.01157 $ & $   0.01412 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56315.72868 $ & $  -0.01324 $ & $   0.01635 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56299.67338 $ & $  -0.01470 $ & $   0.01072 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56135.10590 $ & $   0.01506 $ & $   0.01013 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56335.79837 $ & $  -0.00724 $ & $   0.00931 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56327.77072 $ & $  -0.01240 $ & $   0.00954 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56331.78494 $ & $   0.00858 $ & $   0.00921 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56279.60504 $ & $  -0.01026 $ & $   0.01359 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56331.78570 $ & $   0.02581 $ & $   0.01709 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56295.66113 $ & $  -0.01544 $ & $   0.01126 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56307.70293 $ & $   0.02990 $ & $   0.01283 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56339.81380 $ & $   0.00946 $ & $   0.00979 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56323.75857 $ & $   0.02031 $ & $   0.01483 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56319.74478 $ & $   0.02875 $ & $   0.01362 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56315.73115 $ & $   0.04397 $ & $   0.01566 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56335.80085 $ & $   0.00990 $ & $   0.00981 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56135.10840 $ & $  -0.00612 $ & $   0.00994 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56327.77322 $ & $  -0.00351 $ & $   0.01039 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56331.78741 $ & $   0.01785 $ & $   0.00938 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56279.60751 $ & $   0.00491 $ & $   0.01340 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56299.67698 $ & $   0.02167 $ & $   0.01111 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56331.78821 $ & $   0.03761 $ & $   0.01544 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56307.70540 $ & $   0.01155 $ & $   0.01288 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56323.76104 $ & $   0.01315 $ & $   0.01454 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56319.74729 $ & $  -0.02466 $ & $   0.01246 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56315.73362 $ & $  -0.01659 $ & $   0.01526 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56295.66449 $ & $   0.01445 $ & $   0.01136 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56339.81716 $ & $  -0.01041 $ & $   0.00955 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56283.62340 $ & $   0.00204 $ & $   0.01947 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56331.78993 $ & $  -0.01138 $ & $   0.00903 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56279.60999 $ & $  -0.02282 $ & $   0.01283 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56299.67945 $ & $  -0.00850 $ & $   0.01089 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56135.11175 $ & $   0.03690 $ & $   0.01059 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56335.80425 $ & $  -0.02009 $ & $   0.00938 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56327.77682 $ & $   0.00200 $ & $   0.00976 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56307.70790 $ & $  -0.01141 $ & $   0.01203 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56323.76354 $ & $   0.02806 $ & $   0.01394 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56319.74979 $ & $   0.00803 $ & $   0.01330 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56315.73611 $ & $  -0.00735 $ & $   0.01744 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56331.79157 $ & $  -0.03528 $ & $   0.01478 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56295.66700 $ & $  -0.01264 $ & $   0.01102 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56339.81963 $ & $  -0.02203 $ & $   0.00980 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56279.61246 $ & $   0.00825 $ & $   0.01440 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56299.68192 $ & $   0.02110 $ & $   0.01067 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56135.11424 $ & $   0.00573 $ & $   0.01079 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56335.80673 $ & $   0.00965 $ & $   0.00960 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56327.77932 $ & $   0.00662 $ & $   0.00978 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56331.79330 $ & $  -0.00474 $ & $   0.00960 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56307.71040 $ & $   0.01368 $ & $   0.01287 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56319.75229 $ & $  -0.00295 $ & $   0.01309 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56331.79405 $ & $  -0.00989 $ & $   0.01950 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56295.66948 $ & $   0.00580 $ & $   0.01092 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56339.82214 $ & $   0.02609 $ & $   0.00957 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56323.76692 $ & $   0.01815 $ & $   0.01487 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56315.73946 $ & $   0.05540 $ & $   0.01862 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56299.68442 $ & $  -0.03098 $ & $   0.01061 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56135.11675 $ & $  -0.00514 $ & $   0.01053 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56335.80924 $ & $   0.01019 $ & $   0.00938 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56327.78180 $ & $   0.02320 $ & $   0.00990 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56311.72652 $ & $   0.01293 $ & $   0.01821 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56331.79580 $ & $   0.01238 $ & $   0.00922 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56279.61579 $ & $   0.00338 $ & $   0.01369 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56295.67198 $ & $   0.01360 $ & $   0.01154 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56307.71378 $ & $  -0.00664 $ & $   0.01212 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56339.82462 $ & $  -0.01832 $ & $   0.01028 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56323.76939 $ & $   0.00042 $ & $   0.01480 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56315.74193 $ & $  -0.00063 $ & $   0.01670 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56319.75587 $ & $   0.01130 $ & $   0.01316 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56135.11925 $ & $  -0.01041 $ & $   0.01225 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56335.81172 $ & $  -0.00115 $ & $   0.00993 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56327.78429 $ & $   0.01034 $ & $   0.01030 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56311.72899 $ & $  -0.05175 $ & $   0.01387 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56331.79827 $ & $   0.00109 $ & $   0.00967 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56279.61827 $ & $  -0.01655 $ & $   0.01362 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56299.68778 $ & $   0.00890 $ & $   0.01057 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56307.71624 $ & $  -0.04831 $ & $   0.01175 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56323.77186 $ & $  -0.04045 $ & $   0.01534 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56315.74443 $ & $   0.02486 $ & $   0.01716 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56319.75837 $ & $   0.00435 $ & $   0.01374 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56295.67560 $ & $  -0.02400 $ & $   0.01087 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56339.82827 $ & $  -0.00117 $ & $   0.01000 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56311.73149 $ & $  -0.02947 $ & $   0.01667 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56279.62074 $ & $   0.00156 $ & $   0.01221 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56331.80104 $ & $  -0.01266 $ & $   0.00908 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56299.69025 $ & $  -0.00085 $ & $   0.01024 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56327.78764 $ & $  -0.00440 $ & $   0.01016 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56335.81537 $ & $   0.02044 $ & $   0.00933 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56135.12293 $ & $  -0.01695 $ & $   0.01456 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56307.71871 $ & $  -0.01271 $ & $   0.01200 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56323.77436 $ & $  -0.01873 $ & $   0.01411 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56315.74689 $ & $  -0.00533 $ & $   0.01666 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56319.76087 $ & $   0.00356 $ & $   0.01185 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56295.67808 $ & $   0.02811 $ & $   0.01160 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56339.83074 $ & $  -0.00755 $ & $   0.01019 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56311.73395 $ & $  -0.02079 $ & $   0.01433 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56299.69271 $ & $  -0.00429 $ & $   0.01050 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56279.62346 $ & $   0.01470 $ & $   0.01308 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56327.79010 $ & $   0.00601 $ & $   0.00997 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56335.81785 $ & $  -0.01047 $ & $   0.00970 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56307.72118 $ & $  -0.00593 $ & $   0.01246 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56331.80439 $ & $  -0.02204 $ & $   0.00975 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56319.76337 $ & $   0.00076 $ & $   0.01270 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56295.68059 $ & $   0.02001 $ & $   0.01031 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56339.83325 $ & $  -0.02039 $ & $   0.00990 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56303.70871 $ & $  -0.00182 $ & $   0.01236 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56323.77797 $ & $  -0.00708 $ & $   0.01492 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56315.75052 $ & $   0.01890 $ & $   0.01781 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56299.69522 $ & $   0.00475 $ & $   0.01046 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56327.79261 $ & $   0.01569 $ & $   0.00986 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56335.82036 $ & $   0.00169 $ & $   0.00991 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56311.73736 $ & $   0.00300 $ & $   0.01450 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56331.80686 $ & $   0.00608 $ & $   0.00956 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56279.62684 $ & $   0.01963 $ & $   0.01294 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56295.68307 $ & $  -0.00450 $ & $   0.01053 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56131.11534 $ & $   0.02915 $ & $   0.01093 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56307.72482 $ & $  -0.00511 $ & $   0.01230 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56339.83574 $ & $   0.02185 $ & $   0.00978 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56323.78044 $ & $  -0.01452 $ & $   0.01514 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56303.71121 $ & $  -0.01193 $ & $   0.01080 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56319.76675 $ & $  -0.00454 $ & $   0.01376 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56315.75299 $ & $   0.01520 $ & $   0.01815 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56327.79511 $ & $  -0.00132 $ & $   0.01035 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56335.82284 $ & $   0.00957 $ & $   0.00991 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56311.73987 $ & $   0.04120 $ & $   0.01610 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56279.62931 $ & $  -0.01473 $ & $   0.01203 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56331.80937 $ & $  -0.00254 $ & $   0.00951 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56299.69882 $ & $  -0.00588 $ & $   0.01072 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56307.72734 $ & $   0.00468 $ & $   0.01201 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56323.78291 $ & $  -0.01702 $ & $   0.01566 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56303.71371 $ & $  -0.01096 $ & $   0.01021 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56131.11827 $ & $   0.01237 $ & $   0.01412 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56319.76925 $ & $   0.05353 $ & $   0.01319 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56315.75549 $ & $  -0.02161 $ & $   0.01809 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56295.68644 $ & $  -0.01656 $ & $   0.01118 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56339.83913 $ & $  -0.02414 $ & $   0.01057 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56311.74233 $ & $  -0.02218 $ & $   0.01324 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56331.81184 $ & $   0.01708 $ & $   0.00936 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56279.63182 $ & $  -0.00333 $ & $   0.01253 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56299.70129 $ & $   0.01404 $ & $   0.01062 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56335.82623 $ & $  -0.01515 $ & $   0.00962 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56327.79870 $ & $  -0.01453 $ & $   0.01065 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56307.72980 $ & $   0.00906 $ & $   0.01271 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56323.78542 $ & $  -0.01554 $ & $   0.01598 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56319.77171 $ & $  -0.01450 $ & $   0.01312 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56315.75796 $ & $  -0.03890 $ & $   0.01638 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56131.12092 $ & $   0.00532 $ & $   0.01710 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56295.68892 $ & $   0.00460 $ & $   0.01134 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56271.60606 $ & $  -0.00693 $ & $   0.01244 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56339.84162 $ & $   0.02306 $ & $   0.01028 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56303.71709 $ & $  -0.01142 $ & $   0.00968 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56311.74483 $ & $   0.02483 $ & $   0.01294 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56279.63429 $ & $  -0.03158 $ & $   0.01181 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56299.70379 $ & $   0.01591 $ & $   0.01114 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56335.82875 $ & $   0.01292 $ & $   0.00929 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56327.80121 $ & $   0.01525 $ & $   0.01067 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56331.81519 $ & $  -0.00226 $ & $   0.00885 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56307.73231 $ & $   0.02464 $ & $   0.01220 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56319.77421 $ & $  -0.01141 $ & $   0.01250 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56295.69139 $ & $   0.01956 $ & $   0.01091 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56271.60857 $ & $   0.00682 $ & $   0.01205 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56339.84412 $ & $   0.02166 $ & $   0.01067 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56323.78880 $ & $   0.00159 $ & $   0.01598 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56303.71956 $ & $   0.01445 $ & $   0.00980 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56299.70629 $ & $   0.00916 $ & $   0.01092 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56335.83122 $ & $   0.01025 $ & $   0.00958 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56327.80371 $ & $  -0.00399 $ & $   0.01044 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56331.81766 $ & $  -0.00563 $ & $   0.00915 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56311.74844 $ & $  -0.00530 $ & $   0.01416 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56279.63766 $ & $  -0.00207 $ & $   0.01308 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56295.69391 $ & $   0.01109 $ & $   0.01115 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56307.73565 $ & $  -0.01052 $ & $   0.01191 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56271.61103 $ & $   0.01954 $ & $   0.01335 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56339.84660 $ & $  -0.00952 $ & $   0.00996 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56323.79127 $ & $   0.00440 $ & $   0.01612 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56303.72206 $ & $   0.01024 $ & $   0.00951 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56315.76369 $ & $  -0.00408 $ & $   0.01695 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56319.77784 $ & $  -0.01843 $ & $   0.01396 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56335.83374 $ & $   0.00593 $ & $   0.00954 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56327.80618 $ & $   0.00871 $ & $   0.01120 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56311.75091 $ & $   0.01881 $ & $   0.01461 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56331.82016 $ & $  -0.00432 $ & $   0.00953 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56279.64013 $ & $  -0.01502 $ & $   0.01241 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56299.70965 $ & $  -0.02146 $ & $   0.01043 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56307.73815 $ & $  -0.00351 $ & $   0.01233 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56323.79374 $ & $   0.00968 $ & $   0.01708 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56303.72456 $ & $   0.00708 $ & $   0.00943 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56315.76619 $ & $  -0.00028 $ & $   0.01579 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56319.78034 $ & $  -0.03602 $ & $   0.01329 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56271.61436 $ & $  -0.01041 $ & $   0.01203 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56295.69752 $ & $  -0.02436 $ & $   0.01061 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56339.85025 $ & $  -0.00564 $ & $   0.00995 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56311.75338 $ & $   0.02770 $ & $   0.01460 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56279.64263 $ & $   0.03567 $ & $   0.01300 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56331.82289 $ & $   0.00434 $ & $   0.00918 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56299.71212 $ & $  -0.00992 $ & $   0.01046 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56327.80953 $ & $   0.01295 $ & $   0.01246 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56335.83736 $ & $  -0.01061 $ & $   0.00895 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56307.74062 $ & $   0.00257 $ & $   0.01206 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56323.79624 $ & $  -0.00605 $ & $   0.01592 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56315.76869 $ & $   0.02269 $ & $   0.01858 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56319.78280 $ & $  -0.00692 $ & $   0.01214 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56271.61684 $ & $  -0.00985 $ & $   0.01202 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56295.69999 $ & $   0.01817 $ & $   0.01076 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56339.85272 $ & $  -0.00829 $ & $   0.01016 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56303.72821 $ & $   0.01032 $ & $   0.00974 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56299.71459 $ & $   0.00428 $ & $   0.01031 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56327.81199 $ & $   0.00734 $ & $   0.01171 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56335.83987 $ & $  -0.01141 $ & $   0.00933 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56307.74309 $ & $   0.05375 $ & $   0.01222 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56331.82625 $ & $   0.00635 $ & $   0.00932 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56299.71562 $ & $  -0.02178 $ & $   0.01141 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56319.78530 $ & $  -0.02463 $ & $   0.01213 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56271.61930 $ & $   0.02324 $ & $   0.01224 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56295.70250 $ & $  -0.01102 $ & $   0.01018 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56323.79982 $ & $   0.02249 $ & $   0.01584 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56339.85523 $ & $   0.00698 $ & $   0.01033 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56303.73069 $ & $   0.00390 $ & $   0.00957 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56315.77226 $ & $  -0.02575 $ & $   0.01718 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56299.71709 $ & $   0.00950 $ & $   0.01057 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56327.81449 $ & $   0.01006 $ & $   0.01213 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56311.75922 $ & $   0.00227 $ & $   0.01577 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56335.84235 $ & $  -0.02100 $ & $   0.00908 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56331.82872 $ & $  -0.02072 $ & $   0.00948 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56299.71812 $ & $   0.01966 $ & $   0.01069 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56295.70497 $ & $   0.01017 $ & $   0.01123 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56271.62203 $ & $   0.02336 $ & $   0.01240 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56307.74672 $ & $   0.02164 $ & $   0.01283 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56339.85770 $ & $   0.00094 $ & $   0.00999 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56323.80232 $ & $  -0.00108 $ & $   0.01527 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56315.77473 $ & $  -0.03061 $ & $   0.01567 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56319.78868 $ & $  -0.00602 $ & $   0.01351 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56335.84487 $ & $  -0.01275 $ & $   0.00949 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56331.83123 $ & $  -0.01904 $ & $   0.00936 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56279.65120 $ & $  -0.00564 $ & $   0.01225 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56299.72063 $ & $   0.01856 $ & $   0.01053 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56299.72065 $ & $  -0.00521 $ & $   0.01056 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56307.74919 $ & $   0.01567 $ & $   0.01249 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56323.80480 $ & $   0.03162 $ & $   0.01537 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56315.77723 $ & $  -0.02702 $ & $   0.01651 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56319.79115 $ & $  -0.01769 $ & $   0.01438 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56295.70834 $ & $   0.00190 $ & $   0.01094 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56271.62537 $ & $   0.00059 $ & $   0.01196 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56339.86109 $ & $  -0.01501 $ & $   0.01044 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56311.76420 $ & $   0.03859 $ & $   0.01566 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56331.83370 $ & $   0.00727 $ & $   0.00956 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56279.65367 $ & $   0.00614 $ & $   0.01260 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56303.73680 $ & $   0.01982 $ & $   0.01022 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56299.72315 $ & $  -0.01603 $ & $   0.01028 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56335.84824 $ & $  -0.02676 $ & $   0.00955 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56307.75169 $ & $   0.03441 $ & $   0.01268 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56299.72401 $ & $   0.00370 $ & $   0.01112 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56323.80730 $ & $  -0.01791 $ & $   0.01653 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56315.77969 $ & $   0.01337 $ & $   0.01664 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56319.79365 $ & $  -0.00491 $ & $   0.01506 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56295.71082 $ & $  -0.00088 $ & $   0.01104 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56271.62784 $ & $  -0.01013 $ & $   0.01266 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56339.86360 $ & $   0.03270 $ & $   0.01003 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56279.65617 $ & $  -0.02447 $ & $   0.01228 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56299.72566 $ & $   0.01892 $ & $   0.01076 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56335.85073 $ & $  -0.00824 $ & $   0.00936 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56331.83710 $ & $  -0.01403 $ & $   0.00965 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56299.72648 $ & $  -0.01527 $ & $   0.00971 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56307.75420 $ & $  -0.01122 $ & $   0.01253 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56319.79615 $ & $   0.00522 $ & $   0.01432 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56295.71333 $ & $   0.01827 $ & $   0.01115 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56271.63031 $ & $   0.00685 $ & $   0.01206 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56339.86607 $ & $   0.00460 $ & $   0.01058 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56323.81067 $ & $   0.01056 $ & $   0.01659 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56315.78305 $ & $  -0.01426 $ & $   0.01688 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56299.72813 $ & $   0.00222 $ & $   0.01050 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56335.85327 $ & $   0.00987 $ & $   0.00977 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56311.77033 $ & $   0.00173 $ & $   0.01462 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56331.83957 $ & $   0.00056 $ & $   0.00934 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56279.65955 $ & $   0.01795 $ & $   0.01241 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56299.72898 $ & $   0.00458 $ & $   0.01107 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56295.71580 $ & $   0.01289 $ & $   0.01031 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56271.63278 $ & $  -0.01477 $ & $   0.01177 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56307.75761 $ & $   0.02826 $ & $   0.01246 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56323.81314 $ & $  -0.03659 $ & $   0.01538 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56339.86858 $ & $   0.00764 $ & $   0.01020 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56315.78552 $ & $   0.01736 $ & $   0.01750 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56319.79978 $ & $   0.01133 $ & $   0.01303 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56335.85575 $ & $   0.01809 $ & $   0.00964 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56279.66202 $ & $  -0.02827 $ & $   0.01198 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56331.84208 $ & $  -0.00414 $ & $   0.00947 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56299.73147 $ & $   0.00348 $ & $   0.01021 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56299.73174 $ & $   0.02184 $ & $   0.01131 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56307.76008 $ & $  -0.01042 $ & $   0.01171 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56323.81565 $ & $  -0.03233 $ & $   0.01531 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56267.62180 $ & $  -0.01115 $ & $   0.01580 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56315.78802 $ & $  -0.00636 $ & $   0.01660 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56319.80228 $ & $   0.00136 $ & $   0.01467 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56271.63611 $ & $  -0.01154 $ & $   0.01242 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56295.71943 $ & $  -0.00033 $ & $   0.01099 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56339.87224 $ & $  -0.00138 $ & $   0.01044 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56311.77530 $ & $   0.03364 $ & $   0.01653 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56279.66452 $ & $  -0.00877 $ & $   0.01255 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56299.73394 $ & $  -0.00187 $ & $   0.01079 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56331.84481 $ & $   0.00014 $ & $   0.00987 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56335.85938 $ & $   0.01257 $ & $   0.00980 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56307.76255 $ & $   0.01757 $ & $   0.01202 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56267.62426 $ & $   0.01177 $ & $   0.01440 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56315.79048 $ & $   0.01353 $ & $   0.01636 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56299.73511 $ & $  -0.00742 $ & $   0.01215 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56319.80475 $ & $   0.00088 $ & $   0.01317 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56271.63858 $ & $   0.00242 $ & $   0.01144 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56295.72190 $ & $   0.03526 $ & $   0.01124 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56339.87472 $ & $   0.00836 $ & $   0.01065 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56311.77780 $ & $   0.00613 $ & $   0.01621 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56299.73644 $ & $  -0.00506 $ & $   0.01076 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56279.66724 $ & $  -0.00508 $ & $   0.01252 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56335.86185 $ & $   0.00020 $ & $   0.00960 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56307.76505 $ & $   0.02126 $ & $   0.01238 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56331.84820 $ & $   0.00661 $ & $   0.00957 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56299.73758 $ & $  -0.00055 $ & $   0.01120 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56319.80724 $ & $  -0.01421 $ & $   0.01256 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56271.64106 $ & $  -0.01990 $ & $   0.01179 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56295.72441 $ & $   0.00548 $ & $   0.01062 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56267.62764 $ & $  -0.02152 $ & $   0.01264 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56339.87719 $ & $  -0.01426 $ & $   0.00971 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56315.79411 $ & $   0.00027 $ & $   0.01874 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56299.73891 $ & $  -0.00037 $ & $   0.01026 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56311.78117 $ & $   0.02478 $ & $   0.01602 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56335.86437 $ & $  -0.02563 $ & $   0.00967 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56279.67062 $ & $  -0.00695 $ & $   0.01247 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56331.85067 $ & $  -0.01437 $ & $   0.00912 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56299.74008 $ & $  -0.00022 $ & $   0.01102 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56271.64378 $ & $  -0.01465 $ & $   0.01209 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56295.72688 $ & $  -0.01571 $ & $   0.01065 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56267.63010 $ & $  -0.00066 $ & $   0.01360 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56307.76863 $ & $  -0.03665 $ & $   0.01159 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56315.79658 $ & $   0.01726 $ & $   0.01648 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56339.87971 $ & $  -0.00800 $ & $   0.00971 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56319.81053 $ & $  -0.01479 $ & $   0.01482 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56311.78364 $ & $  -0.01428 $ & $   0.01501 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56335.86684 $ & $   0.00110 $ & $   0.01025 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56279.67309 $ & $  -0.01870 $ & $   0.01180 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56331.85317 $ & $   0.01120 $ & $   0.00967 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56299.74249 $ & $   0.01987 $ & $   0.01042 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56267.63257 $ & $   0.00650 $ & $   0.01429 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56307.77114 $ & $  -0.00392 $ & $   0.01236 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56315.79908 $ & $   0.01274 $ & $   0.01630 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56319.81303 $ & $  -0.02390 $ & $   0.01277 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56271.64711 $ & $   0.03932 $ & $   0.01258 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56295.73026 $ & $   0.03928 $ & $   0.01131 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56311.78611 $ & $   0.03701 $ & $   0.01597 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56339.88309 $ & $   0.01022 $ & $   0.01036 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56279.67559 $ & $   0.04910 $ & $   0.01159 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56331.85568 $ & $   0.00886 $ & $   0.00994 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56299.74497 $ & $   0.00477 $ & $   0.01043 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56335.87019 $ & $   0.01003 $ & $   0.00956 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56267.63504 $ & $   0.02653 $ & $   0.01334 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56307.77361 $ & $  -0.02567 $ & $   0.01174 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56315.80154 $ & $   0.01261 $ & $   0.01638 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56319.81553 $ & $  -0.01953 $ & $   0.01449 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56271.64958 $ & $   0.01596 $ & $   0.01232 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56295.73273 $ & $   0.00399 $ & $   0.01123 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56291.71901 $ & $   0.00429 $ & $   0.00953 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56311.78861 $ & $   0.00083 $ & $   0.01469 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56339.88557 $ & $   0.00997 $ & $   0.00987 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56279.67806 $ & $   0.00286 $ & $   0.01172 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56299.74747 $ & $   0.00446 $ & $   0.01061 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56335.87266 $ & $   0.00136 $ & $   0.00947 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56331.85899 $ & $   0.00938 $ & $   0.00945 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56307.77611 $ & $   0.02739 $ & $   0.01246 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56319.81802 $ & $   0.01169 $ & $   0.01458 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56271.65209 $ & $  -0.00715 $ & $   0.01164 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56295.73521 $ & $  -0.01408 $ & $   0.01081 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56291.72151 $ & $   0.01551 $ & $   0.01001 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56315.80491 $ & $  -0.04284 $ & $   0.01724 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56339.88808 $ & $   0.00967 $ & $   0.01069 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56299.74994 $ & $   0.00597 $ & $   0.01015 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56335.87517 $ & $   0.00089 $ & $   0.00921 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56311.79221 $ & $  -0.01272 $ & $   0.01667 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56279.68142 $ & $   0.00245 $ & $   0.01268 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56331.86149 $ & $   0.00491 $ & $   0.00927 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56271.65456 $ & $  -0.00055 $ & $   0.01224 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56295.73772 $ & $   0.01929 $ & $   0.01157 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56291.72402 $ & $   0.03123 $ & $   0.00996 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56307.77949 $ & $  -0.01960 $ & $   0.01185 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56315.80738 $ & $  -0.00210 $ & $   0.01778 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56339.89056 $ & $   0.01203 $ & $   0.00980 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56319.82160 $ & $  -0.02715 $ & $   0.01338 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56335.87764 $ & $  -0.00492 $ & $   0.00959 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56311.79468 $ & $   0.00701 $ & $   0.01567 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56331.86396 $ & $  -0.00580 $ & $   0.00995 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56279.68393 $ & $  -0.02397 $ & $   0.01214 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56263.62860 $ & $   0.00206 $ & $   0.01414 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56299.75329 $ & $   0.01670 $ & $   0.01103 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56307.78198 $ & $  -0.00750 $ & $   0.01238 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56267.64359 $ & $   0.00964 $ & $   0.01487 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56315.80987 $ & $   0.03014 $ & $   0.01854 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56319.82407 $ & $  -0.00485 $ & $   0.01328 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56271.65793 $ & $  -0.01426 $ & $   0.01218 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56291.72740 $ & $   0.00778 $ & $   0.01033 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56295.74134 $ & $   0.00910 $ & $   0.01156 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56311.79718 $ & $   0.01692 $ & $   0.01576 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56279.68643 $ & $   0.01874 $ & $   0.01270 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56263.63108 $ & $  -0.05798 $ & $   0.01377 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56339.89421 $ & $   0.00240 $ & $   0.01062 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56299.75576 $ & $   0.00085 $ & $   0.01035 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56283.70046 $ & $   0.00324 $ & $   0.01556 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56331.86672 $ & $   0.00345 $ & $   0.00902 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56335.88123 $ & $  -0.01721 $ & $   0.00940 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56307.78445 $ & $   0.00057 $ & $   0.01299 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56267.64606 $ & $  -0.00282 $ & $   0.01566 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56315.81233 $ & $   0.00111 $ & $   0.01729 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56319.82656 $ & $  -0.01495 $ & $   0.01414 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56271.66040 $ & $   0.01813 $ & $   0.01240 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56291.72987 $ & $  -0.00840 $ & $   0.01119 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56303.77150 $ & $   0.01805 $ & $   0.01065 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56295.74386 $ & $   0.00345 $ & $   0.01116 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56339.89668 $ & $   0.01695 $ & $   0.01032 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56299.75826 $ & $   0.02721 $ & $   0.01065 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56279.68919 $ & $   0.01269 $ & $   0.01148 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56283.70315 $ & $  -0.00801 $ & $   0.01240 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56335.88370 $ & $  -0.00339 $ & $   0.00962 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56331.87004 $ & $  -0.00882 $ & $   0.01008 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56307.78695 $ & $  -0.03342 $ & $   0.01148 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56319.82902 $ & $   0.00950 $ & $   0.01346 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56271.66287 $ & $   0.04193 $ & $   0.01294 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56291.73237 $ & $   0.00265 $ & $   0.01074 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56303.77397 $ & $  -0.02376 $ & $   0.00999 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56295.74633 $ & $   0.01167 $ & $   0.01174 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56267.64939 $ & $  -0.00106 $ & $   0.01485 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56315.81596 $ & $   0.00037 $ & $   0.01976 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56339.89915 $ & $  -0.01199 $ & $   0.01008 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56299.76073 $ & $  -0.00512 $ & $   0.01030 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56283.70584 $ & $  -0.03202 $ & $   0.01123 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56311.80301 $ & $  -0.00041 $ & $   0.01816 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56335.88621 $ & $   0.00863 $ & $   0.00948 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56331.87255 $ & $  -0.00488 $ & $   0.00968 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56279.69253 $ & $   0.00625 $ & $   0.01173 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56271.66559 $ & $   0.01082 $ & $   0.01229 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56291.73488 $ & $   0.00690 $ & $   0.01157 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56303.77648 $ & $   0.00763 $ & $   0.01017 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56267.65186 $ & $   0.03953 $ & $   0.01294 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56295.74883 $ & $  -0.01636 $ & $   0.01126 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56307.79056 $ & $   0.00890 $ & $   0.01198 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56315.81842 $ & $  -0.00178 $ & $   0.02754 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56319.83241 $ & $  -0.03498 $ & $   0.01353 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56311.80548 $ & $  -0.04937 $ & $   0.01875 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56335.88868 $ & $  -0.01151 $ & $   0.00948 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56331.87502 $ & $  -0.00312 $ & $   0.00935 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56279.69500 $ & $   0.02799 $ & $   0.01206 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56299.76432 $ & $  -0.01238 $ & $   0.01036 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56283.70960 $ & $   0.00578 $ & $   0.01202 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56267.65433 $ & $  -0.02745 $ & $   0.01284 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56307.79303 $ & $   0.03804 $ & $   0.01285 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56315.82091 $ & $   0.00793 $ & $   0.02427 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56319.83487 $ & $   0.03053 $ & $   0.01394 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56271.66896 $ & $   0.00133 $ & $   0.01236 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56303.77986 $ & $  -0.01346 $ & $   0.01095 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56295.75220 $ & $  -0.01342 $ & $   0.01152 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56291.73857 $ & $   0.01825 $ & $   0.01068 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56311.80798 $ & $   0.01374 $ & $   0.01642 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56263.64204 $ & $   0.03224 $ & $   0.01547 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56279.69747 $ & $  -0.02989 $ & $   0.01168 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56331.87752 $ & $  -0.01038 $ & $   0.00987 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56299.76679 $ & $  -0.00006 $ & $   0.01057 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56335.89207 $ & $  -0.01804 $ & $   0.00952 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56267.65680 $ & $  -0.01725 $ & $   0.01279 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56307.79550 $ & $   0.04564 $ & $   0.01303 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56319.83736 $ & $   0.03754 $ & $   0.01445 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56271.67145 $ & $  -0.01149 $ & $   0.01282 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56303.78236 $ & $   0.00751 $ & $   0.01189 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56295.75467 $ & $  -0.00258 $ & $   0.01155 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56291.74104 $ & $  -0.00065 $ & $   0.01011 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56311.81045 $ & $  -0.02935 $ & $   0.01680 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56279.69998 $ & $  -0.05477 $ & $   0.01089 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56299.76930 $ & $  -0.00223 $ & $   0.00989 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56335.89454 $ & $   0.00674 $ & $   0.00996 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56283.71461 $ & $  -0.00042 $ & $   0.01147 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56331.88083 $ & $   0.00057 $ & $   0.00956 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56307.79800 $ & $   0.00184 $ & $   0.01274 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56319.83986 $ & $  -0.01010 $ & $   0.01290 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56271.67392 $ & $   0.01033 $ & $   0.01147 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56267.66014 $ & $   0.00537 $ & $   0.01415 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56295.75715 $ & $   0.01345 $ & $   0.01152 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56303.78486 $ & $   0.00030 $ & $   0.01109 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56291.74354 $ & $  -0.00674 $ & $   0.01068 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56323.85434 $ & $  -0.01923 $ & $   0.01036 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56299.77177 $ & $   0.01302 $ & $   0.01045 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56335.89705 $ & $  -0.00522 $ & $   0.00975 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56311.81408 $ & $  -0.04971 $ & $   0.01695 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56331.88334 $ & $   0.00272 $ & $   0.01016 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56279.70331 $ & $  -0.02341 $ & $   0.01157 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56283.71731 $ & $  -0.00834 $ & $   0.01035 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56263.64824 $ & $  -0.04504 $ & $   0.01501 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56271.67642 $ & $   0.02644 $ & $   0.01288 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56267.66261 $ & $  -0.00487 $ & $   0.01437 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56295.75965 $ & $  -0.01291 $ & $   0.01176 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56303.78735 $ & $   0.01133 $ & $   0.01128 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56307.80138 $ & $   0.00280 $ & $   0.01265 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56323.85681 $ & $   0.00671 $ & $   0.01016 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56291.74605 $ & $  -0.01620 $ & $   0.01054 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56319.84350 $ & $   0.00095 $ & $   0.01312 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56335.89951 $ & $  -0.00215 $ & $   0.00945 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56311.81655 $ & $  -0.01099 $ & $   0.01699 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56331.88580 $ & $   0.00683 $ & $   0.00942 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56279.70579 $ & $  -0.00799 $ & $   0.01193 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56299.77512 $ & $   0.00613 $ & $   0.01049 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56307.80385 $ & $   0.00242 $ & $   0.01227 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56323.85928 $ & $   0.00289 $ & $   0.01047 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56319.84597 $ & $  -0.00058 $ & $   0.01298 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56271.67978 $ & $  -0.02135 $ & $   0.01212 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56283.72139 $ & $  -0.03118 $ & $   0.01128 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56295.76323 $ & $   0.02947 $ & $   0.01143 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56291.74944 $ & $   0.01581 $ & $   0.01156 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56303.79099 $ & $  -0.00647 $ & $   0.01076 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56311.81905 $ & $  -0.03245 $ & $   0.01742 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56279.70829 $ & $  -0.00562 $ & $   0.01153 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56299.77765 $ & $   0.01362 $ & $   0.01079 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56331.88856 $ & $  -0.03514 $ & $   0.00947 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56263.65317 $ & $   0.02986 $ & $   0.01504 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56335.90317 $ & $  -0.02036 $ & $   0.00957 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56267.66783 $ & $   0.00944 $ & $   0.01375 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56307.80636 $ & $  -0.00760 $ & $   0.01178 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56271.68225 $ & $  -0.04556 $ & $   0.01256 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56319.84846 $ & $  -0.03838 $ & $   0.01400 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56283.72410 $ & $  -0.00849 $ & $   0.01271 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56323.86266 $ & $  -0.00112 $ & $   0.01125 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56295.76574 $ & $  -0.00733 $ & $   0.01084 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56291.75194 $ & $  -0.01562 $ & $   0.01211 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56303.79349 $ & $  -0.01389 $ & $   0.01020 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56299.78011 $ & $  -0.00811 $ & $   0.01015 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56263.65564 $ & $   0.02720 $ & $   0.01788 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56279.71105 $ & $   0.01027 $ & $   0.01101 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56335.90564 $ & $  -0.02934 $ & $   0.00912 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56331.89188 $ & $  -0.00068 $ & $   0.00943 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56307.80883 $ & $  -0.02314 $ & $   0.01274 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56319.85092 $ & $   0.02234 $ & $   0.01233 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56271.68476 $ & $  -0.02160 $ & $   0.01235 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56267.67120 $ & $   0.01927 $ & $   0.01605 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56323.86513 $ & $   0.00843 $ & $   0.01092 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56295.76823 $ & $   0.00672 $ & $   0.01149 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56291.75444 $ & $  -0.00973 $ & $   0.01128 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56303.79600 $ & $   0.00759 $ & $   0.01104 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56283.72686 $ & $  -0.00475 $ & $   0.01153 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56299.78262 $ & $  -0.01852 $ & $   0.01061 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56311.82488 $ & $  -0.03877 $ & $   0.01661 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56335.90812 $ & $   0.01222 $ & $   0.00937 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56331.89439 $ & $  -0.00371 $ & $   0.00976 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56279.71442 $ & $  -0.03357 $ & $   0.01144 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56271.68748 $ & $  -0.01543 $ & $   0.01256 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56267.67368 $ & $   0.03048 $ & $   0.01577 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56323.86763 $ & $  -0.00671 $ & $   0.01099 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56295.77073 $ & $  -0.01050 $ & $   0.01151 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56291.75694 $ & $  -0.00474 $ & $   0.01209 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56303.79849 $ & $   0.00880 $ & $   0.00995 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56307.81247 $ & $  -0.00721 $ & $   0.01217 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56283.72958 $ & $  -0.02531 $ & $   0.01145 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56319.85430 $ & $  -0.01978 $ & $   0.01456 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56311.82735 $ & $  -0.02835 $ & $   0.01736 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56335.91063 $ & $  -0.01435 $ & $   0.00976 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56331.89687 $ & $   0.00355 $ & $   0.00940 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56279.71690 $ & $   0.00590 $ & $   0.01165 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56299.78617 $ & $   0.01867 $ & $   0.01099 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56267.67615 $ & $   0.04451 $ & $   0.01325 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56323.87010 $ & $   0.00514 $ & $   0.01088 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56307.81494 $ & $  -0.04311 $ & $   0.01199 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56319.85680 $ & $  -0.03989 $ & $   0.01499 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56271.69085 $ & $  -0.02630 $ & $   0.01166 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56295.77410 $ & $   0.00473 $ & $   0.01120 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56303.80185 $ & $  -0.00256 $ & $   0.01042 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56291.76058 $ & $   0.02443 $ & $   0.01132 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56311.82985 $ & $   0.00050 $ & $   0.01525 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56331.89937 $ & $  -0.00243 $ & $   0.00976 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56279.71938 $ & $  -0.01979 $ & $   0.01162 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56299.78868 $ & $  -0.00680 $ & $   0.01031 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56283.73339 $ & $   0.00326 $ & $   0.01112 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56267.67862 $ & $   0.01137 $ & $   0.01324 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56307.81745 $ & $  -0.03026 $ & $   0.01222 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56319.85930 $ & $  -0.00619 $ & $   0.01498 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56271.69333 $ & $  -0.00064 $ & $   0.01201 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56295.77658 $ & $   0.02211 $ & $   0.01239 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56303.80435 $ & $   0.03602 $ & $   0.01042 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56323.87374 $ & $   0.01241 $ & $   0.01015 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56291.76309 $ & $  -0.01602 $ & $   0.01129 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56299.79115 $ & $   0.00373 $ & $   0.01020 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56279.72191 $ & $   0.01244 $ & $   0.01120 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56263.66656 $ & $  -0.05603 $ & $   0.02353 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56283.73611 $ & $   0.03409 $ & $   0.01125 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56331.90269 $ & $  -0.01010 $ & $   0.00931 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56307.81991 $ & $  -0.01364 $ & $   0.01252 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56319.86176 $ & $   0.00725 $ & $   0.01342 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56271.69583 $ & $   0.00120 $ & $   0.01231 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56267.68203 $ & $  -0.02015 $ & $   0.01304 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56295.77909 $ & $  -0.01489 $ & $   0.01199 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56303.80686 $ & $   0.00788 $ & $   0.01019 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56323.87621 $ & $  -0.00263 $ & $   0.01041 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56291.76559 $ & $  -0.00008 $ & $   0.01174 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56299.79363 $ & $   0.00153 $ & $   0.01082 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56283.73884 $ & $  -0.00139 $ & $   0.01184 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56311.83594 $ & $   0.01272 $ & $   0.01576 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56331.90520 $ & $  -0.00344 $ & $   0.00981 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56279.72528 $ & $  -0.02121 $ & $   0.01114 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56271.69830 $ & $  -0.01505 $ & $   0.01202 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56267.68451 $ & $   0.00321 $ & $   0.01292 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56295.78156 $ & $  -0.00026 $ & $   0.01206 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56303.80937 $ & $  -0.01895 $ & $   0.00946 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56323.87867 $ & $  -0.01659 $ & $   0.01094 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56307.82329 $ & $  -0.01285 $ & $   0.01211 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56291.76809 $ & $   0.00402 $ & $   0.01229 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56319.86540 $ & $  -0.00574 $ & $   0.01588 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56311.83840 $ & $   0.01279 $ & $   0.01712 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56331.90767 $ & $  -0.00885 $ & $   0.00935 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56299.79698 $ & $   0.00434 $ & $   0.01049 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56279.72775 $ & $   0.03359 $ & $   0.01151 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56327.89413 $ & $   0.00222 $ & $   0.01160 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56283.74181 $ & $  -0.02700 $ & $   0.01092 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56267.68727 $ & $   0.00629 $ & $   0.01283 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56307.82577 $ & $   0.02501 $ & $   0.01257 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56323.88118 $ & $   0.01297 $ & $   0.01082 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56271.70166 $ & $   0.02243 $ & $   0.01219 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56319.86786 $ & $  -0.02095 $ & $   0.01458 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56295.78518 $ & $   0.01462 $ & $   0.01147 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56303.81297 $ & $   0.03556 $ & $   0.01022 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56291.77148 $ & $  -0.02881 $ & $   0.01192 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56311.84091 $ & $   0.02095 $ & $   0.01631 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56279.73023 $ & $  -0.01475 $ & $   0.01118 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56299.79949 $ & $  -0.02899 $ & $   0.01112 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56331.91044 $ & $  -0.00931 $ & $   0.00925 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56327.89659 $ & $   0.00724 $ & $   0.01119 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56267.68977 $ & $  -0.00304 $ & $   0.01271 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56307.82827 $ & $   0.00292 $ & $   0.01259 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56283.74566 $ & $   0.00533 $ & $   0.01143 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56271.70413 $ & $  -0.02068 $ & $   0.01162 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56319.87036 $ & $  -0.01377 $ & $   0.01575 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56323.88456 $ & $  -0.00833 $ & $   0.01065 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56295.78765 $ & $  -0.01415 $ & $   0.01139 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56303.81548 $ & $   0.00009 $ & $   0.00978 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56291.77398 $ & $  -0.01036 $ & $   0.01156 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56311.84337 $ & $   0.01127 $ & $   0.01623 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56299.80196 $ & $   0.02491 $ & $   0.01132 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56327.89909 $ & $   0.02208 $ & $   0.01073 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56279.73299 $ & $   0.00159 $ & $   0.01148 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56255.65052 $ & $  -0.00731 $ & $   0.01903 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56331.91375 $ & $  -0.00699 $ & $   0.00966 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56307.83074 $ & $   0.01142 $ & $   0.01302 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56263.67865 $ & $  -0.02463 $ & $   0.01684 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56319.87282 $ & $  -0.00467 $ & $   0.01311 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56271.70665 $ & $   0.01123 $ & $   0.01126 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56283.74839 $ & $  -0.00092 $ & $   0.01176 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56267.69311 $ & $  -0.01465 $ & $   0.01242 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56323.88703 $ & $   0.00493 $ & $   0.01119 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56295.79015 $ & $   0.02542 $ & $   0.01230 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56303.81795 $ & $   0.01998 $ & $   0.00988 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56291.77649 $ & $   0.00890 $ & $   0.01133 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56299.80447 $ & $  -0.00193 $ & $   0.01100 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56311.84674 $ & $   0.00949 $ & $   0.01757 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56255.65298 $ & $   0.02114 $ & $   0.01789 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56331.91626 $ & $  -0.01231 $ & $   0.00986 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56327.90244 $ & $  -0.00023 $ & $   0.01017 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56279.73637 $ & $  -0.02650 $ & $   0.01108 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56271.70941 $ & $   0.01780 $ & $   0.01189 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56267.69562 $ & $  -0.01473 $ & $   0.01221 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56323.88953 $ & $  -0.01192 $ & $   0.01145 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56295.79262 $ & $   0.00203 $ & $   0.01197 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56283.75112 $ & $   0.01793 $ & $   0.01050 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56303.82045 $ & $  -0.00293 $ & $   0.00980 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56291.77895 $ & $   0.01391 $ & $   0.01187 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56263.68201 $ & $   0.02325 $ & $   0.01676 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56307.83441 $ & $   0.02006 $ & $   0.01382 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56319.87619 $ & $  -0.00627 $ & $   0.01257 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56311.84926 $ & $  -0.00122 $ & $   0.01665 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56255.65544 $ & $   0.02584 $ & $   0.01757 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56331.91873 $ & $  -0.00343 $ & $   0.00922 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56327.90490 $ & $  -0.01130 $ & $   0.01034 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56299.80805 $ & $   0.02949 $ & $   0.01081 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56279.73884 $ & $   0.02137 $ & $   0.01153 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56267.69809 $ & $   0.00112 $ & $   0.01200 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56323.89200 $ & $   0.00348 $ & $   0.01089 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56263.68448 $ & $  -0.00457 $ & $   0.01904 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56307.83689 $ & $   0.00568 $ & $   0.01258 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56283.75384 $ & $  -0.00843 $ & $   0.01224 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56319.87866 $ & $   0.03047 $ & $   0.01440 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56271.71277 $ & $   0.01449 $ & $   0.01194 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56295.79600 $ & $   0.01597 $ & $   0.01220 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56291.78260 $ & $   0.00752 $ & $   0.01127 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56327.90737 $ & $  -0.01252 $ & $   0.01126 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56331.92124 $ & $   0.00307 $ & $   0.00974 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56299.81053 $ & $   0.02090 $ & $   0.01116 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56279.74135 $ & $  -0.01027 $ & $   0.01076 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56255.65881 $ & $   0.00059 $ & $   0.01751 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56267.70056 $ & $   0.01422 $ & $   0.01205 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56263.68694 $ & $  -0.03282 $ & $   0.01919 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56307.83939 $ & $   0.00716 $ & $   0.01215 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56319.88115 $ & $   0.02330 $ & $   0.01462 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56271.71525 $ & $  -0.01470 $ & $   0.01172 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56295.79847 $ & $   0.00784 $ & $   0.01290 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56323.89564 $ & $   0.00364 $ & $   0.01140 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56291.78511 $ & $  -0.02610 $ & $   0.01092 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56327.90987 $ & $   0.00480 $ & $   0.01080 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56299.81299 $ & $   0.00242 $ & $   0.01070 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56283.75762 $ & $  -0.01840 $ & $   0.01118 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56279.74383 $ & $   0.01049 $ & $   0.01145 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56255.66127 $ & $  -0.01729 $ & $   0.01656 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56307.84185 $ & $   0.02123 $ & $   0.01349 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56319.88361 $ & $   0.01540 $ & $   0.01441 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56271.71772 $ & $   0.01837 $ & $   0.01232 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56267.70397 $ & $   0.03038 $ & $   0.01405 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56295.80097 $ & $  -0.00657 $ & $   0.01270 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56323.89810 $ & $  -0.01573 $ & $   0.01108 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56291.78757 $ & $  -0.01050 $ & $   0.01163 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56299.81546 $ & $   0.01846 $ & $   0.01074 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56283.76032 $ & $   0.00742 $ & $   0.01116 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56255.66373 $ & $  -0.00463 $ & $   0.01983 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56279.74719 $ & $   0.01833 $ & $   0.01152 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56327.91345 $ & $  -0.00671 $ & $   0.01071 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56271.72018 $ & $  -0.00048 $ & $   0.01167 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56267.70644 $ & $  -0.02694 $ & $   0.01250 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56295.80344 $ & $  -0.01287 $ & $   0.01222 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56323.90057 $ & $  -0.00360 $ & $   0.01106 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56307.84523 $ & $  -0.01920 $ & $   0.01245 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56291.79008 $ & $   0.02335 $ & $   0.01306 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56319.88725 $ & $   0.04086 $ & $   0.01536 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56283.76334 $ & $  -0.02225 $ & $   0.01165 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56255.66645 $ & $   0.04046 $ & $   0.01609 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56263.69416 $ & $  -0.03044 $ & $   0.01958 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56299.81882 $ & $  -0.01566 $ & $   0.01087 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56279.74966 $ & $   0.01316 $ & $   0.01105 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56327.91592 $ & $  -0.00377 $ & $   0.00982 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56323.90307 $ & $  -0.02168 $ & $   0.01059 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56267.70920 $ & $  -0.01912 $ & $   0.01286 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56307.84770 $ & $   0.01036 $ & $   0.01342 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56319.88973 $ & $   0.00584 $ & $   0.01526 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56271.72356 $ & $   0.02600 $ & $   0.01208 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56295.80707 $ & $  -0.00060 $ & $   0.01241 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56291.79348 $ & $  -0.03632 $ & $   0.01177 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56263.69662 $ & $   0.00396 $ & $   0.02235 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56299.82129 $ & $  -0.00058 $ & $   0.01087 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56279.75213 $ & $   0.00972 $ & $   0.01058 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56327.91839 $ & $  -0.01087 $ & $   0.00976 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56283.76610 $ & $  -0.01186 $ & $   0.01156 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56267.71166 $ & $   0.02889 $ & $   0.01415 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56307.85017 $ & $   0.00929 $ & $   0.01233 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56271.72604 $ & $  -0.00016 $ & $   0.01163 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56319.89223 $ & $  -0.00713 $ & $   0.01384 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56323.90645 $ & $   0.00116 $ & $   0.01086 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56295.80956 $ & $   0.02415 $ & $   0.01218 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56291.79598 $ & $  -0.01460 $ & $   0.01270 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56299.82379 $ & $   0.02637 $ & $   0.01109 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56327.92089 $ & $   0.00297 $ & $   0.00990 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56279.75488 $ & $  -0.02313 $ & $   0.01071 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56255.67230 $ & $   0.01346 $ & $   0.01749 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56307.85267 $ & $  -0.01546 $ & $   0.01362 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56283.76993 $ & $   0.00281 $ & $   0.01155 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56319.89469 $ & $   0.02530 $ & $   0.01415 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56271.72854 $ & $  -0.00188 $ & $   0.01146 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56323.90892 $ & $  -0.01520 $ & $   0.01079 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56267.71504 $ & $  -0.00349 $ & $   0.01244 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56295.81206 $ & $  -0.03128 $ & $   0.01200 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56291.79845 $ & $  -0.00089 $ & $   0.01214 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56299.82626 $ & $  -0.01905 $ & $   0.00988 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56255.67477 $ & $   0.01668 $ & $   0.01578 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56327.92424 $ & $  -0.00859 $ & $   0.00935 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56279.75825 $ & $   0.00055 $ & $   0.01068 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56283.77265 $ & $   0.01559 $ & $   0.01059 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56271.73126 $ & $  -0.00160 $ & $   0.01171 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56323.91142 $ & $  -0.01111 $ & $   0.01153 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56267.71755 $ & $  -0.00747 $ & $   0.01232 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56295.81453 $ & $   0.01145 $ & $   0.01250 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56307.85630 $ & $   0.00223 $ & $   0.01337 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56291.80095 $ & $   0.02232 $ & $   0.01150 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56319.89802 $ & $   0.00287 $ & $   0.01477 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56251.66329 $ & $   0.03323 $ & $   0.01666 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56255.67724 $ & $   0.01639 $ & $   0.01769 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56327.92675 $ & $  -0.01521 $ & $   0.00955 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56299.82987 $ & $  -0.00123 $ & $   0.01051 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56279.76072 $ & $   0.02872 $ & $   0.01156 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56283.77537 $ & $  -0.02058 $ & $   0.01111 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56323.91389 $ & $  -0.01914 $ & $   0.01158 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56267.72002 $ & $   0.00770 $ & $   0.01241 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56307.85877 $ & $   0.00795 $ & $   0.01310 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56319.90049 $ & $  -0.01122 $ & $   0.01341 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56271.73430 $ & $   0.01193 $ & $   0.00978 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56271.73463 $ & $   0.02247 $ & $   0.01219 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56295.81790 $ & $   0.01679 $ & $   0.01196 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56251.66575 $ & $  -0.00540 $ & $   0.01473 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56263.70744 $ & $  -0.01231 $ & $   0.01819 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56327.92922 $ & $  -0.01323 $ & $   0.01019 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56291.80459 $ & $   0.02285 $ & $   0.01249 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56299.83239 $ & $   0.02211 $ & $   0.01072 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56279.76322 $ & $   0.01664 $ & $   0.01157 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56255.68058 $ & $   0.04242 $ & $   0.01792 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56275.75006 $ & $   0.02164 $ & $   0.02133 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56267.72255 $ & $   0.00793 $ & $   0.01268 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56283.77809 $ & $  -0.00243 $ & $   0.01048 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56307.86127 $ & $  -0.01192 $ & $   0.01177 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56319.90298 $ & $  -0.00343 $ & $   0.01465 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56271.73681 $ & $   0.00098 $ & $   0.01009 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56271.73715 $ & $  -0.01623 $ & $   0.01170 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56295.82041 $ & $  -0.01105 $ & $   0.01250 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56323.91752 $ & $  -0.00541 $ & $   0.01096 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56263.70990 $ & $  -0.00115 $ & $   0.01681 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56291.80706 $ & $   0.00428 $ & $   0.01172 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56327.93172 $ & $   0.02263 $ & $   0.01053 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56279.76569 $ & $  -0.00075 $ & $   0.01195 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56255.68305 $ & $  -0.00852 $ & $   0.01682 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56251.66931 $ & $  -0.04075 $ & $   0.01580 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56319.90544 $ & $   0.01039 $ & $   0.01345 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56271.73932 $ & $  -0.01246 $ & $   0.01010 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56271.73962 $ & $   0.00537 $ & $   0.01170 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56267.72589 $ & $   0.01831 $ & $   0.01279 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56295.82292 $ & $  -0.00294 $ & $   0.01186 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56323.92000 $ & $   0.01407 $ & $   0.01172 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56291.80956 $ & $  -0.00619 $ & $   0.01115 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56283.78188 $ & $  -0.00695 $ & $   0.01095 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56263.71265 $ & $  -0.04406 $ & $   0.01528 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56251.67182 $ & $   0.04437 $ & $   0.01676 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56279.76905 $ & $   0.00267 $ & $   0.01123 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56271.74209 $ & $  -0.03973 $ & $   0.01104 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56267.72837 $ & $   0.00549 $ & $   0.01231 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56295.82538 $ & $  -0.00636 $ & $   0.01299 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56323.92250 $ & $  -0.02392 $ & $   0.01033 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56291.81205 $ & $   0.00762 $ & $   0.01207 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56319.90901 $ & $   0.00628 $ & $   0.01505 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56271.74300 $ & $  -0.02818 $ & $   0.01007 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56283.78484 $ & $   0.01822 $ & $   0.01044 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56255.68825 $ & $   0.02109 $ & $   0.01673 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56263.71603 $ & $  -0.02475 $ & $   0.01495 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56279.77152 $ & $  -0.00885 $ & $   0.01104 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56323.92497 $ & $   0.03312 $ & $   0.01073 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56267.73109 $ & $   0.00381 $ & $   0.01299 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56319.91148 $ & $   0.01522 $ & $   0.01549 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56271.74545 $ & $  -0.00354 $ & $   0.01168 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56271.74551 $ & $   0.00356 $ & $   0.00994 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56295.82901 $ & $  -0.01990 $ & $   0.01296 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56283.78754 $ & $   0.03022 $ & $   0.01070 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56291.81544 $ & $  -0.00751 $ & $   0.01178 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56263.71853 $ & $   0.00241 $ & $   0.01793 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56279.77399 $ & $   0.01999 $ & $   0.01093 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56255.69162 $ & $   0.00742 $ & $   0.01764 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56267.73359 $ & $  -0.00727 $ & $   0.01266 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56275.76150 $ & $   0.03191 $ & $   0.01559 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56319.91397 $ & $  -0.00744 $ & $   0.01578 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56271.74796 $ & $  -0.01050 $ & $   0.01130 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56271.74802 $ & $  -0.02113 $ & $   0.00961 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56295.83148 $ & $   0.00172 $ & $   0.01198 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56291.81790 $ & $   0.00815 $ & $   0.01131 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56263.72100 $ & $  -0.05234 $ & $   0.01729 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56283.79028 $ & $  -0.01822 $ & $   0.01090 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56279.77671 $ & $  -0.00113 $ & $   0.01116 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56251.68020 $ & $  -0.00664 $ & $   0.01459 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56255.69408 $ & $  -0.00519 $ & $   0.01707 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56319.91643 $ & $   0.01443 $ & $   0.01514 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56271.75043 $ & $   0.01855 $ & $   0.01187 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56271.75053 $ & $  -0.02606 $ & $   0.00946 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56275.76439 $ & $   0.01265 $ & $   0.01951 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56323.93069 $ & $   0.01318 $ & $   0.01257 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56267.73693 $ & $  -0.01820 $ & $   0.01170 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56295.83398 $ & $   0.00166 $ & $   0.01260 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56291.82040 $ & $  -0.01915 $ & $   0.01102 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56263.72347 $ & $  -0.02964 $ & $   0.01611 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56255.69655 $ & $  -0.03669 $ & $   0.01734 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56279.78008 $ & $  -0.00469 $ & $   0.01112 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56283.79403 $ & $   0.00707 $ & $   0.01064 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56271.75315 $ & $  -0.00529 $ & $   0.01162 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56323.93319 $ & $   0.01069 $ & $   0.01193 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56267.73940 $ & $  -0.00599 $ & $   0.01325 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56295.83646 $ & $   0.00955 $ & $   0.01256 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56319.91975 $ & $  -0.01445 $ & $   0.01262 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56291.82287 $ & $  -0.01612 $ & $   0.01284 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56255.69905 $ & $  -0.01322 $ & $   0.01624 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56271.75447 $ & $  -0.02177 $ & $   0.00970 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56263.72684 $ & $   0.04020 $ & $   0.01791 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56279.78240 $ & $  -0.01493 $ & $   0.01035 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56299.85169 $ & $  -0.01964 $ & $   0.01452 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56279.78258 $ & $   0.01505 $ & $   0.01165 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56283.79673 $ & $  -0.00377 $ & $   0.01083 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56251.68628 $ & $   0.00807 $ & $   0.01480 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56323.93566 $ & $   0.00677 $ & $   0.01177 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56267.74191 $ & $   0.01317 $ & $   0.01200 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56319.92222 $ & $   0.00640 $ & $   0.01528 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56271.75652 $ & $   0.00731 $ & $   0.01157 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56295.83984 $ & $   0.00948 $ & $   0.01310 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56271.75696 $ & $   0.02363 $ & $   0.01008 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56263.72934 $ & $   0.01392 $ & $   0.01553 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56299.85416 $ & $   0.02386 $ & $   0.01243 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56291.82648 $ & $  -0.02323 $ & $   0.01245 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56279.78495 $ & $   0.02325 $ & $   0.01028 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56279.78508 $ & $   0.01877 $ & $   0.01155 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56283.79943 $ & $  -0.00745 $ & $   0.01110 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56251.68875 $ & $   0.01049 $ & $   0.01536 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56267.74441 $ & $  -0.00990 $ & $   0.01369 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56319.92471 $ & $   0.01199 $ & $   0.01487 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56271.75899 $ & $  -0.02112 $ & $   0.01068 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56295.84231 $ & $  -0.00935 $ & $   0.01292 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56323.93930 $ & $  -0.03039 $ & $   0.01104 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56271.75947 $ & $  -0.00787 $ & $   0.00975 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56291.82899 $ & $   0.00567 $ & $   0.01189 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56279.78751 $ & $  -0.01346 $ & $   0.01028 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56279.78759 $ & $  -0.01213 $ & $   0.01102 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56275.77396 $ & $  -0.01412 $ & $   0.02499 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56255.70490 $ & $   0.02975 $ & $   0.01702 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56283.80214 $ & $  -0.00829 $ & $   0.01104 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56319.92716 $ & $   0.02700 $ & $   0.01614 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56271.76150 $ & $  -0.02986 $ & $   0.01107 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56251.69233 $ & $  -0.00872 $ & $   0.01406 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56267.74778 $ & $   0.02379 $ & $   0.01280 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56295.84481 $ & $   0.01051 $ & $   0.01255 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56323.94176 $ & $   0.00655 $ & $   0.01200 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56271.76198 $ & $  -0.00464 $ & $   0.00942 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56299.85912 $ & $   0.02267 $ & $   0.01563 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56291.83150 $ & $   0.01537 $ & $   0.01248 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56279.79095 $ & $   0.02823 $ & $   0.01209 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56279.79110 $ & $   0.01265 $ & $   0.01209 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56271.76396 $ & $  -0.00591 $ & $   0.01192 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56267.75026 $ & $  -0.00458 $ & $   0.01271 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56295.84728 $ & $   0.04112 $ & $   0.01396 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56323.94426 $ & $  -0.01008 $ & $   0.01097 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56283.80592 $ & $   0.00669 $ & $   0.01078 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56319.93074 $ & $   0.01632 $ & $   0.01565 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56291.83397 $ & $  -0.01614 $ & $   0.01212 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56255.71008 $ & $  -0.01088 $ & $   0.01681 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56303.87640 $ & $  -0.01254 $ & $   0.00925 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56271.76566 $ & $  -0.00726 $ & $   0.00983 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56279.79342 $ & $  -0.02468 $ & $   0.01095 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56279.79373 $ & $   0.00375 $ & $   0.01143 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56319.93320 $ & $  -0.01066 $ & $   0.01551 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56271.76733 $ & $  -0.00403 $ & $   0.01229 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56283.80888 $ & $  -0.00074 $ & $   0.01085 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56295.85091 $ & $   0.02009 $ & $   0.01262 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56303.87888 $ & $  -0.00047 $ & $   0.00944 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56291.83735 $ & $  -0.01814 $ & $   0.01210 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56271.76818 $ & $  -0.03742 $ & $   0.00917 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56279.79590 $ & $  -0.00635 $ & $   0.01115 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56279.79633 $ & $   0.00167 $ & $   0.01132 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56255.71345 $ & $   0.03072 $ & $   0.01781 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56267.75549 $ & $   0.01893 $ & $   0.01342 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56319.93570 $ & $  -0.00727 $ & $   0.01743 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56271.76980 $ & $   0.01892 $ & $   0.01117 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56251.70075 $ & $   0.03958 $ & $   0.01510 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56283.81166 $ & $   0.01831 $ & $   0.01186 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56295.85341 $ & $  -0.01748 $ & $   0.01248 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56303.88135 $ & $  -0.00291 $ & $   0.00994 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56291.83982 $ & $   0.00712 $ & $   0.01196 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56271.77069 $ & $  -0.00665 $ & $   0.00930 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56279.79865 $ & $  -0.01936 $ & $   0.01127 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56279.79892 $ & $   0.00115 $ & $   0.01054 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56255.71591 $ & $  -0.04696 $ & $   0.01545 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56319.93816 $ & $   0.04090 $ & $   0.01450 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56271.77231 $ & $   0.00333 $ & $   0.01165 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56267.75886 $ & $  -0.02015 $ & $   0.01272 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56295.85591 $ & $   0.02636 $ & $   0.01313 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56283.81442 $ & $   0.02611 $ & $   0.01102 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56299.86988 $ & $  -0.03057 $ & $   0.01140 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56291.84232 $ & $  -0.02832 $ & $   0.01144 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56271.77321 $ & $  -0.00459 $ & $   0.00912 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56255.71843 $ & $  -0.03260 $ & $   0.01651 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56303.88475 $ & $   0.02382 $ & $   0.00935 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56263.74629 $ & $  -0.00171 $ & $   0.01511 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56279.80202 $ & $   0.01177 $ & $   0.01148 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56275.78838 $ & $   0.00037 $ & $   0.01706 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56271.77503 $ & $  -0.00435 $ & $   0.01137 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56267.76133 $ & $   0.01071 $ & $   0.01237 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56295.85838 $ & $  -0.00697 $ & $   0.01214 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56319.94152 $ & $   0.02328 $ & $   0.01531 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56291.84483 $ & $   0.00066 $ & $   0.01270 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56255.72089 $ & $  -0.00238 $ & $   0.01549 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56263.74875 $ & $   0.02044 $ & $   0.01621 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56303.88726 $ & $  -0.01391 $ & $   0.00925 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56299.87343 $ & $  -0.00303 $ & $   0.01103 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56283.81816 $ & $  -0.00372 $ & $   0.01101 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56279.80448 $ & $  -0.00542 $ & $   0.01185 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56271.77720 $ & $   0.01333 $ & $   0.01029 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56275.79113 $ & $  -0.02481 $ & $   0.01560 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56267.76380 $ & $  -0.03566 $ & $   0.01244 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56319.94399 $ & $   0.02504 $ & $   0.01800 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56271.77839 $ & $   0.00406 $ & $   0.01150 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56295.86176 $ & $   0.02654 $ & $   0.01224 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56303.88973 $ & $   0.00331 $ & $   0.00901 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56299.87594 $ & $  -0.00857 $ & $   0.01058 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56291.84848 $ & $  -0.03949 $ & $   0.01193 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56279.80695 $ & $   0.00370 $ & $   0.01134 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56283.82088 $ & $  -0.03567 $ & $   0.01018 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56251.71022 $ & $  -0.00466 $ & $   0.01371 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56255.72426 $ & $  -0.00211 $ & $   0.01750 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56271.77971 $ & $  -0.00875 $ & $   0.00968 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56263.75216 $ & $   0.01128 $ & $   0.01511 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56267.76630 $ & $  -0.03144 $ & $   0.01231 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56319.94645 $ & $   0.02639 $ & $   0.01428 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56271.78087 $ & $   0.01974 $ & $   0.01165 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56275.79496 $ & $  -0.01153 $ & $   0.02205 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56295.86424 $ & $  -0.01097 $ & $   0.01282 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56303.89223 $ & $   0.00907 $ & $   0.00939 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56299.87841 $ & $   0.01006 $ & $   0.01139 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56291.85099 $ & $   0.00190 $ & $   0.01250 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56279.80946 $ & $  -0.00519 $ & $   0.01185 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56263.75412 $ & $   0.00033 $ & $   0.01114 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56283.82357 $ & $   0.01052 $ & $   0.01066 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56255.72672 $ & $  -0.02322 $ & $   0.01541 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56271.78222 $ & $  -0.00509 $ & $   0.00966 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56263.75466 $ & $   0.05470 $ & $   0.01727 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56319.94894 $ & $  -0.03270 $ & $   0.01517 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56271.78338 $ & $   0.02676 $ & $   0.01204 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56267.76968 $ & $   0.02016 $ & $   0.01241 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56295.86672 $ & $   0.00882 $ & $   0.01205 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56275.79748 $ & $  -0.01098 $ & $   0.01247 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56299.88091 $ & $  -0.00714 $ & $   0.01083 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56291.85349 $ & $  -0.02866 $ & $   0.01317 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56263.75688 $ & $   0.03410 $ & $   0.01000 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56255.72922 $ & $  -0.00905 $ & $   0.01697 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56271.78469 $ & $   0.00112 $ & $   0.00937 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56283.82628 $ & $   0.00607 $ & $   0.01212 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56263.75738 $ & $  -0.02202 $ & $   0.01507 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56303.89588 $ & $   0.00050 $ & $   0.00961 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56279.81282 $ & $   0.00923 $ & $   0.01161 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56271.78588 $ & $  -0.02688 $ & $   0.01158 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56267.77215 $ & $   0.00173 $ & $   0.01225 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56295.86922 $ & $  -0.01969 $ & $   0.01289 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56275.80008 $ & $  -0.00944 $ & $   0.01194 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56319.95256 $ & $   0.00378 $ & $   0.01632 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56291.85596 $ & $   0.05229 $ & $   0.01157 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56263.75940 $ & $  -0.00212 $ & $   0.01025 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56299.88427 $ & $  -0.01372 $ & $   0.01112 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56255.73194 $ & $  -0.00647 $ & $   0.01643 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56303.89835 $ & $  -0.00015 $ & $   0.00893 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56263.75988 $ & $  -0.02367 $ & $   0.01632 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56279.81529 $ & $   0.01098 $ & $   0.01085 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56271.78835 $ & $  -0.00313 $ & $   0.00923 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56283.83013 $ & $   0.00845 $ & $   0.01076 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56267.77487 $ & $  -0.01536 $ & $   0.01202 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56319.95503 $ & $   0.04071 $ & $   0.01604 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56275.80279 $ & $   0.02479 $ & $   0.01169 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56251.71980 $ & $   0.00682 $ & $   0.01326 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56271.78921 $ & $  -0.02203 $ & $   0.01147 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56295.87283 $ & $   0.03501 $ & $   0.01322 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56303.90087 $ & $   0.02977 $ & $   0.00965 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56291.85934 $ & $   0.03541 $ & $   0.01263 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56279.81780 $ & $   0.01418 $ & $   0.01191 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56255.73531 $ & $   0.01372 $ & $   0.01656 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56271.79086 $ & $  -0.01243 $ & $   0.00947 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56267.77737 $ & $  -0.00986 $ & $   0.01175 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56251.72227 $ & $   0.00317 $ & $   0.01342 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56283.83310 $ & $   0.02592 $ & $   0.01046 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56271.79169 $ & $  -0.00096 $ & $   0.01182 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56295.87530 $ & $  -0.00074 $ & $   0.01241 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56303.90334 $ & $   0.01377 $ & $   0.00948 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56291.86182 $ & $  -0.00883 $ & $   0.01118 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56275.80659 $ & $  -0.00448 $ & $   0.01603 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56279.82056 $ & $   0.02049 $ & $   0.01156 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56263.76539 $ & $   0.00556 $ & $   0.01002 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56255.73778 $ & $  -0.04829 $ & $   0.01391 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56271.79333 $ & $  -0.01770 $ & $   0.00941 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56251.72474 $ & $  -0.00092 $ & $   0.01333 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56271.79419 $ & $  -0.00184 $ & $   0.01186 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56283.83587 $ & $   0.01402 $ & $   0.01076 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56267.78071 $ & $  -0.00610 $ & $   0.01182 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56295.87781 $ & $  -0.00545 $ & $   0.01286 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56291.86432 $ & $  -0.00422 $ & $   0.01251 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56275.80934 $ & $   0.02563 $ & $   0.01594 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56263.76790 $ & $  -0.02909 $ & $   0.01014 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56255.74027 $ & $   0.05401 $ & $   0.01812 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56271.79585 $ & $  -0.00755 $ & $   0.00912 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56303.90673 $ & $  -0.01182 $ & $   0.00955 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56279.82394 $ & $  -0.00679 $ & $   0.01122 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56271.79691 $ & $   0.01719 $ & $   0.01207 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56267.78319 $ & $   0.00665 $ & $   0.01269 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56283.83860 $ & $  -0.03892 $ & $   0.01047 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56295.88028 $ & $  -0.00661 $ & $   0.01361 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56291.86682 $ & $   0.00517 $ & $   0.01247 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56263.77041 $ & $   0.01996 $ & $   0.01083 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56255.74275 $ & $  -0.01238 $ & $   0.01538 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56275.81204 $ & $   0.01088 $ & $   0.01444 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56303.90921 $ & $   0.01359 $ & $   0.00985 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56263.77081 $ & $  -0.00009 $ & $   0.01743 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56279.82641 $ & $  -0.01147 $ & $   0.01142 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56267.78569 $ & $  -0.03497 $ & $   0.01214 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56251.73046 $ & $  -0.01213 $ & $   0.01309 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56271.79979 $ & $  -0.01601 $ & $   0.00923 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56271.80027 $ & $   0.01602 $ & $   0.01165 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56295.88366 $ & $  -0.01607 $ & $   0.01253 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56283.84238 $ & $  -0.02363 $ & $   0.01061 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56303.91170 $ & $  -0.00408 $ & $   0.00929 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56275.81477 $ & $  -0.00626 $ & $   0.01191 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56279.82887 $ & $   0.01525 $ & $   0.01170 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56291.87046 $ & $   0.01347 $ & $   0.01214 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56255.74611 $ & $   0.01612 $ & $   0.01446 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56263.77393 $ & $  -0.00258 $ & $   0.01768 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56263.77417 $ & $   0.04518 $ & $   0.01721 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56267.78816 $ & $  -0.00603 $ & $   0.01291 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56271.80226 $ & $   0.01230 $ & $   0.00938 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56271.80274 $ & $   0.00235 $ & $   0.01225 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56295.88613 $ & $   0.00059 $ & $   0.01379 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56303.91418 $ & $   0.00833 $ & $   0.00962 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56283.84508 $ & $  -0.00269 $ & $   0.01113 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56279.83138 $ & $   0.00256 $ & $   0.01122 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56291.87293 $ & $  -0.02984 $ & $   0.01193 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56255.74862 $ & $  -0.02330 $ & $   0.01534 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56263.77644 $ & $   0.03817 $ & $   0.01355 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56263.77664 $ & $  -0.04049 $ & $   0.01632 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56275.81861 $ & $   0.00393 $ & $   0.01155 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56271.80478 $ & $   0.01560 $ & $   0.00943 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56279.83291 $ & $   0.00374 $ & $   0.01122 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56271.80524 $ & $   0.02125 $ & $   0.01164 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56267.79153 $ & $  -0.03040 $ & $   0.01189 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56295.88863 $ & $  -0.00290 $ & $   0.01352 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56251.73681 $ & $   0.00830 $ & $   0.01397 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56291.87543 $ & $  -0.01184 $ & $   0.01117 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56283.84780 $ & $   0.01283 $ & $   0.01041 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56255.75108 $ & $   0.05413 $ & $   0.01586 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56263.77920 $ & $   0.01401 $ & $   0.01186 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56303.91780 $ & $   0.01691 $ & $   0.00946 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56279.83474 $ & $   0.02391 $ & $   0.01200 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56263.77936 $ & $   0.00104 $ & $   0.01568 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56271.80725 $ & $   0.00271 $ & $   0.00964 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56275.82111 $ & $  -0.02406 $ & $   0.01169 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56279.83544 $ & $   0.00020 $ & $   0.01003 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56271.80775 $ & $   0.03511 $ & $   0.01218 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56267.79404 $ & $  -0.00215 $ & $   0.01232 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56295.89110 $ & $  -0.01804 $ & $   0.01373 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56291.87789 $ & $  -0.00664 $ & $   0.01193 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56283.85051 $ & $   0.00175 $ & $   0.01101 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56255.75384 $ & $   0.02538 $ & $   0.01744 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56263.78171 $ & $   0.03110 $ & $   0.01303 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56303.92027 $ & $  -0.00959 $ & $   0.00937 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56279.83721 $ & $  -0.00229 $ & $   0.01186 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56263.78186 $ & $  -0.02737 $ & $   0.01512 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56275.82378 $ & $  -0.00674 $ & $   0.01048 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56279.83800 $ & $   0.00381 $ & $   0.01072 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56267.79680 $ & $  -0.01025 $ & $   0.01249 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56271.81091 $ & $   0.00492 $ & $   0.00969 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56271.81111 $ & $  -0.02583 $ & $   0.01165 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56295.89472 $ & $  -0.02418 $ & $   0.01356 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56303.92278 $ & $   0.01803 $ & $   0.00965 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56291.88124 $ & $   0.00869 $ & $   0.01215 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56279.83971 $ & $  -0.00001 $ & $   0.01174 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56247.72917 $ & $   0.01803 $ & $   0.01815 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56275.82646 $ & $  -0.00846 $ & $   0.01101 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56283.85434 $ & $   0.02557 $ & $   0.01181 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56263.78525 $ & $  -0.01885 $ & $   0.01284 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56267.79927 $ & $   0.03151 $ & $   0.01219 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56271.81338 $ & $  -0.00725 $ & $   0.00904 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56271.81358 $ & $  -0.00158 $ & $   0.01216 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56279.84151 $ & $  -0.02480 $ & $   0.01098 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56303.92525 $ & $   0.01066 $ & $   0.00994 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56291.88375 $ & $  -0.00695 $ & $   0.01220 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56279.84244 $ & $   0.00357 $ & $   0.01155 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56251.74612 $ & $   0.00358 $ & $   0.01390 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56263.78776 $ & $   0.01708 $ & $   0.01454 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56283.85730 $ & $   0.00113 $ & $   0.01096 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56271.81590 $ & $  -0.01559 $ & $   0.00935 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56271.81608 $ & $  -0.01084 $ & $   0.01134 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56279.84407 $ & $   0.00457 $ & $   0.01044 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56267.80260 $ & $   0.00585 $ & $   0.01292 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56275.83032 $ & $  -0.00413 $ & $   0.01075 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56263.78883 $ & $   0.04318 $ & $   0.01643 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56291.88621 $ & $   0.00815 $ & $   0.01135 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56255.76199 $ & $   0.04586 $ & $   0.01793 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56303.92863 $ & $   0.00894 $ & $   0.00937 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56263.79027 $ & $  -0.01698 $ & $   0.01175 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56279.84580 $ & $  -0.01327 $ & $   0.01117 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56271.81837 $ & $   0.00520 $ & $   0.00935 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56283.86001 $ & $  -0.01201 $ & $   0.01091 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56271.81881 $ & $   0.02116 $ & $   0.01157 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56267.80511 $ & $  -0.01178 $ & $   0.01256 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56279.84667 $ & $  -0.00742 $ & $   0.01061 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56263.79133 $ & $   0.02174 $ & $   0.01635 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56275.83311 $ & $  -0.01516 $ & $   0.01051 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56291.88871 $ & $   0.00442 $ & $   0.01155 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56303.93111 $ & $  -0.00619 $ & $   0.00935 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56263.79274 $ & $  -0.01170 $ & $   0.01274 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56279.84828 $ & $   0.00244 $ & $   0.01114 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56283.86272 $ & $  -0.01666 $ & $   0.01108 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56251.75199 $ & $  -0.02836 $ & $   0.01334 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56267.80759 $ & $  -0.00489 $ & $   0.01259 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56263.79379 $ & $   0.00688 $ & $   0.01701 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56279.84929 $ & $  -0.00566 $ & $   0.01071 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56275.83576 $ & $   0.00466 $ & $   0.01116 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56271.82218 $ & $   0.01123 $ & $   0.01163 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56271.82233 $ & $  -0.02124 $ & $   0.00913 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56303.93363 $ & $   0.00149 $ & $   0.00965 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56279.85075 $ & $   0.05318 $ & $   0.01151 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56291.89236 $ & $  -0.01339 $ & $   0.01210 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56251.75450 $ & $  -0.02256 $ & $   0.01256 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56267.81006 $ & $  -0.01013 $ & $   0.01270 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56263.79628 $ & $  -0.01965 $ & $   0.01176 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56255.76902 $ & $  -0.04035 $ & $   0.01397 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56275.83847 $ & $  -0.01457 $ & $   0.01281 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56271.82465 $ & $  -0.01499 $ & $   0.01181 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56271.82484 $ & $   0.00907 $ & $   0.00967 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56263.79716 $ & $  -0.03071 $ & $   0.01615 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56283.86652 $ & $   0.01754 $ & $   0.01110 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56303.93610 $ & $   0.00009 $ & $   0.00967 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56279.85316 $ & $   0.01152 $ & $   0.01090 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56279.85326 $ & $   0.00353 $ & $   0.01162 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56291.89484 $ & $   0.00217 $ & $   0.01198 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56251.75696 $ & $  -0.00228 $ & $   0.01337 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56263.79879 $ & $   0.01233 $ & $   0.01224 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56255.77149 $ & $  -0.04144 $ & $   0.01478 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56271.82712 $ & $  -0.00259 $ & $   0.01129 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56267.81343 $ & $  -0.00996 $ & $   0.01314 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56271.82732 $ & $   0.01076 $ & $   0.00974 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56263.79962 $ & $   0.00248 $ & $   0.01538 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56283.86924 $ & $   0.00791 $ & $   0.01098 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56279.85575 $ & $   0.03502 $ & $   0.01200 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56291.89731 $ & $   0.01952 $ & $   0.01179 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56275.84232 $ & $  -0.00324 $ & $   0.01100 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56279.85659 $ & $   0.00609 $ & $   0.01144 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56303.93974 $ & $   0.01923 $ & $   0.00971 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56251.75972 $ & $  -0.02200 $ & $   0.01313 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56239.71849 $ & $  -0.03719 $ & $   0.02126 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56255.77395 $ & $  -0.01512 $ & $   0.01430 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56271.82963 $ & $   0.01567 $ & $   0.01112 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56267.81590 $ & $  -0.02755 $ & $   0.01243 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56271.82983 $ & $   0.00975 $ & $   0.00950 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56263.80238 $ & $  -0.04225 $ & $   0.01777 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56283.87201 $ & $  -0.00804 $ & $   0.01008 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56291.89981 $ & $   0.01556 $ & $   0.01268 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56279.85836 $ & $  -0.02502 $ & $   0.01134 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56275.84485 $ & $  -0.02134 $ & $   0.01017 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56279.85909 $ & $  -0.01092 $ & $   0.01079 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56303.94222 $ & $   0.00788 $ & $   0.00934 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56235.70709 $ & $  -0.00698 $ & $   0.01751 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56239.72096 $ & $  -0.01542 $ & $   0.02112 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56255.77671 $ & $  -0.00540 $ & $   0.01592 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56251.76310 $ & $   0.01170 $ & $   0.01290 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56267.81867 $ & $  -0.00917 $ & $   0.01277 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56271.83296 $ & $   0.00119 $ & $   0.01155 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56283.87474 $ & $   0.01566 $ & $   0.01107 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56279.86098 $ & $   0.01619 $ & $   0.01130 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56271.83350 $ & $   0.00886 $ & $   0.00921 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56275.84746 $ & $   0.01287 $ & $   0.01230 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56279.86159 $ & $  -0.02787 $ & $   0.01130 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56303.94473 $ & $   0.00886 $ & $   0.00988 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56291.90319 $ & $   0.00793 $ & $   0.01157 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56235.70982 $ & $   0.01556 $ & $   0.01751 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56267.82117 $ & $   0.02629 $ & $   0.01244 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56263.80747 $ & $  -0.00785 $ & $   0.01673 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56271.83547 $ & $   0.01056 $ & $   0.01215 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56271.83598 $ & $  -0.00607 $ & $   0.00964 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56275.85015 $ & $   0.01152 $ & $   0.01193 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56303.94724 $ & $  -0.01233 $ & $   0.00950 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56291.90570 $ & $  -0.00978 $ & $   0.01216 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56279.86432 $ & $  -0.02013 $ & $   0.01126 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56279.86463 $ & $   0.00636 $ & $   0.01090 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56235.71232 $ & $  -0.00802 $ & $   0.01819 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56283.87857 $ & $   0.01447 $ & $   0.01059 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56263.80938 $ & $   0.00166 $ & $   0.01725 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56263.80997 $ & $   0.00352 $ & $   0.01633 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56271.83794 $ & $   0.00770 $ & $   0.01216 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56255.78272 $ & $  -0.01947 $ & $   0.01333 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56267.82458 $ & $  -0.01559 $ & $   0.01253 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56271.83849 $ & $  -0.00018 $ & $   0.00926 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56291.90817 $ & $   0.02043 $ & $   0.01162 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56263.81185 $ & $   0.00471 $ & $   0.01674 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56279.86730 $ & $   0.00467 $ & $   0.01148 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56279.86770 $ & $  -0.00390 $ & $   0.01190 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56283.88155 $ & $   0.01446 $ & $   0.01116 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56275.85396 $ & $   0.00810 $ & $   0.01088 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56263.81243 $ & $  -0.00380 $ & $   0.01843 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56255.78524 $ & $   0.00492 $ & $   0.01531 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56271.84070 $ & $   0.01297 $ & $   0.01225 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56267.82706 $ & $   0.01768 $ & $   0.01300 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56271.84101 $ & $   0.00306 $ & $   0.00942 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56291.91067 $ & $  -0.00972 $ & $   0.01179 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56263.81432 $ & $  -0.02301 $ & $   0.01577 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56279.86988 $ & $  -0.01896 $ & $   0.01076 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56279.87020 $ & $   0.03756 $ & $   0.01132 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56263.81493 $ & $  -0.01603 $ & $   0.01743 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56283.88426 $ & $  -0.00739 $ & $   0.00996 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56275.85677 $ & $   0.01113 $ & $   0.01124 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56251.77370 $ & $  -0.02003 $ & $   0.01222 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56255.78770 $ & $   0.01747 $ & $   0.01456 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56267.82953 $ & $   0.00132 $ & $   0.01292 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56271.84406 $ & $  -0.03603 $ & $   0.01167 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56263.81678 $ & $  -0.00476 $ & $   0.01585 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56279.87246 $ & $   0.00533 $ & $   0.01075 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56303.95560 $ & $  -0.01036 $ & $   0.00954 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56271.84496 $ & $   0.00121 $ & $   0.00967 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56279.87267 $ & $  -0.00564 $ & $   0.01118 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56291.91431 $ & $   0.01063 $ & $   0.01170 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56251.77617 $ & $   0.03638 $ & $   0.01416 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56283.88697 $ & $   0.00531 $ & $   0.01171 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56275.85935 $ & $  -0.00617 $ & $   0.01139 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56263.81843 $ & $   0.02200 $ & $   0.01279 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56235.72161 $ & $   0.02260 $ & $   0.01797 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56255.79112 $ & $  -0.05064 $ & $   0.01506 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56271.84654 $ & $   0.02704 $ & $   0.01302 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56303.95811 $ & $  -0.00314 $ & $   0.00976 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56279.87514 $ & $   0.00467 $ & $   0.01095 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56271.84744 $ & $  -0.01483 $ & $   0.00967 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56291.91678 $ & $  -0.02525 $ & $   0.01141 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56263.82011 $ & $   0.01371 $ & $   0.01940 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56251.77863 $ & $   0.01844 $ & $   0.01229 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56275.86208 $ & $  -0.01941 $ & $   0.01103 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56279.87629 $ & $  -0.00011 $ & $   0.01120 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56263.82093 $ & $   0.04604 $ & $   0.01480 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56235.72407 $ & $  -0.00495 $ & $   0.01638 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56255.79359 $ & $  -0.02951 $ & $   0.01457 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56271.84904 $ & $  -0.01103 $ & $   0.01321 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56267.83537 $ & $  -0.02720 $ & $   0.01344 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56283.89078 $ & $   0.01829 $ & $   0.01123 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56271.84995 $ & $   0.02291 $ & $   0.00983 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56291.91925 $ & $   0.00815 $ & $   0.01247 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56263.82261 $ & $   0.00890 $ & $   0.01807 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56251.78139 $ & $  -0.01100 $ & $   0.01255 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56279.87850 $ & $  -0.00381 $ & $   0.01096 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56303.96170 $ & $   0.01524 $ & $   0.00989 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56279.87886 $ & $   0.00497 $ & $   0.01082 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56263.82366 $ & $   0.01209 $ & $   0.01419 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56255.79606 $ & $   0.01372 $ & $   0.01528 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56271.85151 $ & $   0.01699 $ & $   0.01293 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56267.83783 $ & $  -0.00481 $ & $   0.01180 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56283.89352 $ & $   0.01686 $ & $   0.01072 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56275.86594 $ & $  -0.01933 $ & $   0.01106 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56271.85243 $ & $  -0.01452 $ & $   0.00965 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56291.92175 $ & $   0.01488 $ & $   0.01182 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56263.82533 $ & $  -0.00800 $ & $   0.01513 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56279.88097 $ & $  -0.00884 $ & $   0.01134 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56303.96417 $ & $  -0.01019 $ & $   0.01001 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56279.88138 $ & $  -0.00612 $ & $   0.01074 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56251.78474 $ & $  -0.02178 $ & $   0.01206 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56255.79881 $ & $   0.00120 $ & $   0.01456 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56235.72963 $ & $   0.02536 $ & $   0.01756 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56267.84059 $ & $  -0.00114 $ & $   0.01266 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56275.86848 $ & $  -0.00766 $ & $   0.01098 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56283.89623 $ & $  -0.01217 $ & $   0.01022 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56271.85487 $ & $  -0.03480 $ & $   0.01341 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56263.82782 $ & $   0.00242 $ & $   0.01536 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56279.88347 $ & $  -0.02305 $ & $   0.01150 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56303.96668 $ & $  -0.01067 $ & $   0.00997 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56291.92513 $ & $  -0.01054 $ & $   0.01288 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56271.85613 $ & $  -0.01163 $ & $   0.00939 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56279.88404 $ & $   0.01880 $ & $   0.01036 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56251.78722 $ & $  -0.03682 $ & $   0.01159 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56267.84306 $ & $  -0.02996 $ & $   0.01255 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56235.73235 $ & $  -0.03225 $ & $   0.01857 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56275.87109 $ & $   0.00003 $ & $   0.01069 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56271.85734 $ & $  -0.00267 $ & $   0.01270 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56283.89896 $ & $   0.00915 $ & $   0.01062 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56303.96915 $ & $  -0.02143 $ & $   0.00992 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56291.92761 $ & $   0.00572 $ & $   0.01263 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56279.88620 $ & $   0.01927 $ & $   0.01104 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56271.85864 $ & $   0.00700 $ & $   0.00944 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56263.83123 $ & $   0.01920 $ & $   0.01689 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56251.78972 $ & $   0.01578 $ & $   0.01222 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56235.73481 $ & $   0.01535 $ & $   0.01904 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56271.85985 $ & $   0.02671 $ & $   0.01201 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56279.88762 $ & $  -0.01952 $ & $   0.01106 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56275.87378 $ & $  -0.00630 $ & $   0.01024 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56255.80485 $ & $  -0.02937 $ & $   0.01363 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56267.84643 $ & $  -0.02571 $ & $   0.01239 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56291.93011 $ & $  -0.00453 $ & $   0.01179 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56271.86115 $ & $  -0.00430 $ & $   0.00922 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56283.90275 $ & $  -0.00428 $ & $   0.01053 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56263.83372 $ & $  -0.00439 $ & $   0.01649 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56251.79218 $ & $   0.00903 $ & $   0.01255 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56303.97250 $ & $  -0.01526 $ & $   0.00991 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56279.88958 $ & $   0.02707 $ & $   0.01157 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56279.89017 $ & $   0.00870 $ & $   0.01103 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56271.86257 $ & $  -0.01804 $ & $   0.01191 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56267.84889 $ & $   0.00402 $ & $   0.01314 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56255.80735 $ & $  -0.03010 $ & $   0.01515 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56291.93258 $ & $  -0.00548 $ & $   0.01294 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56271.86366 $ & $  -0.00004 $ & $   0.00953 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56275.87758 $ & $  -0.01087 $ & $   0.01229 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56303.97498 $ & $   0.02083 $ & $   0.00926 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56283.90575 $ & $  -0.00019 $ & $   0.01141 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56279.89209 $ & $   0.02338 $ & $   0.01174 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56263.83671 $ & $   0.00467 $ & $   0.01730 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56251.79557 $ & $  -0.00225 $ & $   0.01203 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56279.89271 $ & $   0.02143 $ & $   0.01120 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56255.80982 $ & $   0.03112 $ & $   0.01484 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56267.85139 $ & $  -0.04440 $ & $   0.01268 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56271.86594 $ & $  -0.00428 $ & $   0.01181 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56235.74181 $ & $   0.00768 $ & $   0.01758 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56275.88036 $ & $   0.02721 $ & $   0.01326 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56303.97745 $ & $   0.00605 $ & $   0.01019 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56279.89457 $ & $   0.01181 $ & $   0.01189 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56283.90847 $ & $   0.02023 $ & $   0.01127 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56291.93621 $ & $   0.01356 $ & $   0.01212 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56251.79805 $ & $  -0.02533 $ & $   0.01247 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56271.86758 $ & $   0.00359 $ & $   0.00951 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56279.89536 $ & $  -0.00739 $ & $   0.01067 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56267.85386 $ & $   0.00041 $ & $   0.01350 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56271.86842 $ & $   0.00325 $ & $   0.01228 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56255.81323 $ & $  -0.01296 $ & $   0.01438 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56235.74427 $ & $   0.00497 $ & $   0.02103 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56275.88297 $ & $  -0.01779 $ & $   0.01155 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56303.97995 $ & $  -0.00093 $ & $   0.00955 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56279.89707 $ & $  -0.00411 $ & $   0.01124 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56291.93868 $ & $   0.03081 $ & $   0.01305 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56283.91118 $ & $  -0.00415 $ & $   0.01156 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56251.80055 $ & $   0.01743 $ & $   0.01241 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56271.87006 $ & $  -0.00560 $ & $   0.00947 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56271.87092 $ & $  -0.00229 $ & $   0.01179 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56267.85723 $ & $   0.01912 $ & $   0.01379 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56235.74674 $ & $  -0.01616 $ & $   0.01771 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56279.89917 $ & $   0.00111 $ & $   0.01036 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56275.88567 $ & $  -0.00918 $ & $   0.01581 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56291.94119 $ & $  -0.02201 $ & $   0.01163 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56251.80332 $ & $   0.02252 $ & $   0.01228 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56271.87257 $ & $  -0.00599 $ & $   0.00930 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56279.90044 $ & $  -0.00884 $ & $   0.01096 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56303.98361 $ & $  -0.01599 $ & $   0.01003 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56271.87340 $ & $  -0.00765 $ & $   0.01174 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56283.91496 $ & $  -0.01464 $ & $   0.01014 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56267.85970 $ & $   0.01939 $ & $   0.01319 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56255.81816 $ & $   0.02486 $ & $   0.01566 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56279.90172 $ & $   0.00572 $ & $   0.01066 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56291.94366 $ & $   0.01841 $ & $   0.01283 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56235.75011 $ & $  -0.00561 $ & $   0.01759 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56271.87509 $ & $   0.00785 $ & $   0.00966 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56279.90292 $ & $   0.00217 $ & $   0.01160 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56303.98608 $ & $   0.01989 $ & $   0.01024 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56275.88980 $ & $  -0.00931 $ & $   0.01490 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56283.91771 $ & $   0.00390 $ & $   0.01029 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56267.86245 $ & $   0.01835 $ & $   0.01343 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56255.82092 $ & $  -0.04834 $ & $   0.01549 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56279.90424 $ & $   0.00998 $ & $   0.01030 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56271.87677 $ & $   0.01480 $ & $   0.01124 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56279.90543 $ & $  -0.00929 $ & $   0.01101 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56303.98856 $ & $   0.00322 $ & $   0.00993 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56291.94705 $ & $   0.01618 $ & $   0.01180 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56275.89258 $ & $   0.00592 $ & $   0.01105 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56267.86492 $ & $  -0.00596 $ & $   0.01343 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56283.92042 $ & $   0.00682 $ & $   0.01066 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56227.72663 $ & $   0.00748 $ & $   0.02156 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56279.90688 $ & $   0.00154 $ & $   0.01149 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56271.87925 $ & $   0.00630 $ & $   0.01138 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56251.81026 $ & $  -0.02841 $ & $   0.01216 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56271.87960 $ & $  -0.02124 $ & $   0.00939 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56303.99106 $ & $   0.01738 $ & $   0.01061 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56291.94951 $ & $   0.01739 $ & $   0.01382 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56279.90815 $ & $   0.00467 $ & $   0.01112 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56255.82542 $ & $  -0.01213 $ & $   0.01474 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56235.75642 $ & $   0.02784 $ & $   0.01927 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56275.89519 $ & $   0.00550 $ & $   0.01318 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56227.72914 $ & $  -0.05824 $ & $   0.02030 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56283.92314 $ & $   0.00079 $ & $   0.01062 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56271.88175 $ & $  -0.02636 $ & $   0.01124 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56251.81279 $ & $   0.02181 $ & $   0.01256 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56271.88212 $ & $   0.00385 $ & $   0.00920 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56267.86829 $ & $  -0.00912 $ & $   0.01235 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56247.79960 $ & $  -0.01349 $ & $   0.01046 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56291.95201 $ & $  -0.03091 $ & $   0.01148 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56279.91047 $ & $  -0.02263 $ & $   0.01049 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56255.82794 $ & $   0.02169 $ & $   0.01584 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56303.99442 $ & $  -0.00501 $ & $   0.00942 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56279.91152 $ & $   0.03895 $ & $   0.01169 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56275.89773 $ & $   0.01251 $ & $   0.01291 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56227.73160 $ & $   0.00133 $ & $   0.01813 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56271.88448 $ & $  -0.01288 $ & $   0.01161 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56267.87076 $ & $   0.00955 $ & $   0.01293 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56271.88473 $ & $   0.01612 $ & $   0.00932 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56291.95448 $ & $   0.02261 $ & $   0.01241 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56279.91307 $ & $  -0.00306 $ & $   0.01105 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56283.92695 $ & $  -0.00621 $ & $   0.01138 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56247.80237 $ & $   0.01201 $ & $   0.01014 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56255.83041 $ & $  -0.00044 $ & $   0.01568 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56303.99693 $ & $  -0.01396 $ & $   0.00968 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56279.91398 $ & $  -0.01298 $ & $   0.01135 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56267.87326 $ & $   0.00671 $ & $   0.01292 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56271.88755 $ & $  -0.00348 $ & $   0.00891 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56275.90152 $ & $   0.01735 $ & $   0.01267 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56239.77701 $ & $  -0.00744 $ & $   0.02174 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56271.88784 $ & $   0.00718 $ & $   0.01192 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56247.80488 $ & $   0.00605 $ & $   0.01023 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56279.91567 $ & $   0.01790 $ & $   0.01091 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56255.83291 $ & $   0.01679 $ & $   0.01488 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56283.93001 $ & $  -0.00057 $ & $   0.01053 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56303.99940 $ & $  -0.00320 $ & $   0.01012 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56279.91649 $ & $  -0.00204 $ & $   0.01158 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56291.95811 $ & $  -0.01765 $ & $   0.01170 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56251.81978 $ & $   0.00373 $ & $   0.01176 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56235.76458 $ & $   0.01512 $ & $   0.01687 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56267.87573 $ & $  -0.01341 $ & $   0.01306 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56227.73728 $ & $   0.03816 $ & $   0.01830 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56271.89035 $ & $  -0.01660 $ & $   0.01127 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56275.90431 $ & $   0.01647 $ & $   0.01183 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56279.91829 $ & $  -0.01627 $ & $   0.01099 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56283.93272 $ & $  -0.01106 $ & $   0.01135 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56271.89125 $ & $  -0.00189 $ & $   0.00902 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56279.91896 $ & $   0.01029 $ & $   0.01243 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56291.96058 $ & $   0.01981 $ & $   0.01379 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56251.82225 $ & $   0.02865 $ & $   0.01262 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56255.83624 $ & $   0.02613 $ & $   0.01505 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56235.76705 $ & $   0.00095 $ & $   0.01643 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56231.75345 $ & $  -0.02417 $ & $   0.02087 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56227.73978 $ & $   0.04033 $ & $   0.02135 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56271.89282 $ & $  -0.01595 $ & $   0.01187 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56267.87910 $ & $  -0.00324 $ & $   0.01337 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56275.90698 $ & $  -0.00100 $ & $   0.01432 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56239.78287 $ & $   0.01017 $ & $   0.01878 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56271.89376 $ & $  -0.01884 $ & $   0.00906 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56247.81067 $ & $  -0.00101 $ & $   0.00978 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56291.96309 $ & $  -0.01104 $ & $   0.01200 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56283.93544 $ & $   0.00124 $ & $   0.01052 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56255.83871 $ & $  -0.00570 $ & $   0.01523 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56235.76955 $ & $  -0.00152 $ & $   0.01505 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56251.82498 $ & $   0.01394 $ & $   0.01269 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56279.92210 $ & $   0.00262 $ & $   0.01114 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56279.92232 $ & $   0.01321 $ & $   0.01168 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56227.74249 $ & $   0.01169 $ & $   0.01955 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56271.89530 $ & $  -0.03490 $ & $   0.01132 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56267.88156 $ & $  -0.00531 $ & $   0.01275 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56275.90967 $ & $  -0.00538 $ & $   0.01080 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56239.78533 $ & $   0.01825 $ & $   0.01790 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56271.89627 $ & $   0.00137 $ & $   0.00925 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56247.81318 $ & $  -0.01099 $ & $   0.01049 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56291.96556 $ & $   0.00093 $ & $   0.01212 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56255.84121 $ & $   0.00813 $ & $   0.01640 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56251.82748 $ & $  -0.00303 $ & $   0.01235 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56279.92469 $ & $   0.00604 $ & $   0.01110 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56279.92479 $ & $  -0.02629 $ & $   0.01121 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56283.93922 $ & $  -0.00750 $ & $   0.01160 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56267.88428 $ & $   0.03974 $ & $   0.01327 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56227.74582 $ & $  -0.02390 $ & $   0.01612 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56271.89866 $ & $  -0.03051 $ & $   0.01163 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56247.81569 $ & $   0.00456 $ & $   0.01216 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56271.89879 $ & $   0.01232 $ & $   0.00927 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56239.78808 $ & $  -0.03465 $ & $   0.01958 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56255.84394 $ & $  -0.01972 $ & $   0.01415 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56279.92725 $ & $   0.01764 $ & $   0.01109 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56279.92729 $ & $  -0.01415 $ & $   0.01075 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56275.91349 $ & $   0.00767 $ & $   0.01081 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56291.96894 $ & $  -0.00325 $ & $   0.01236 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56251.83086 $ & $   0.00747 $ & $   0.01268 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56283.94191 $ & $  -0.01244 $ & $   0.01016 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56227.74829 $ & $  -0.00310 $ & $   0.01986 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56267.88678 $ & $   0.00196 $ & $   0.01443 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56271.90113 $ & $  -0.01743 $ & $   0.01221 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56279.92982 $ & $   0.02509 $ & $   0.01170 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56275.91601 $ & $   0.00357 $ & $   0.01068 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56291.97142 $ & $   0.00224 $ & $   0.01326 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56239.79145 $ & $   0.04643 $ & $   0.01854 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56247.81916 $ & $   0.00716 $ & $   0.01027 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56235.77762 $ & $  -0.00910 $ & $   0.01741 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56279.93001 $ & $   0.01079 $ & $   0.01147 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56271.90244 $ & $  -0.00594 $ & $   0.00880 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56251.83333 $ & $   0.01339 $ & $   0.01167 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56255.84731 $ & $   0.01881 $ & $   0.01636 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56283.94462 $ & $  -0.02226 $ & $   0.01122 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56227.75076 $ & $   0.00660 $ & $   0.01733 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56271.90360 $ & $  -0.00295 $ & $   0.01259 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56267.89012 $ & $  -0.01171 $ & $   0.01303 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56291.97391 $ & $   0.02090 $ & $   0.01401 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56275.91862 $ & $   0.00933 $ & $   0.01009 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56271.90491 $ & $   0.01380 $ & $   0.00888 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56235.78041 $ & $  -0.01371 $ & $   0.01684 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56251.83583 $ & $   0.01999 $ & $   0.01238 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56255.84981 $ & $   0.04468 $ & $   0.01598 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56279.93337 $ & $  -0.01700 $ & $   0.01120 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56279.93343 $ & $  -0.00389 $ & $   0.01182 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56283.94736 $ & $  -0.00011 $ & $   0.01071 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56231.76784 $ & $  -0.03404 $ & $   0.02115 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56271.90636 $ & $   0.00393 $ & $   0.01161 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56267.89262 $ & $   0.00920 $ & $   0.01327 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56223.74078 $ & $  -0.01494 $ & $   0.01635 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56291.97638 $ & $  -0.02064 $ & $   0.01231 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56247.82423 $ & $  -0.02837 $ & $   0.01058 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56243.81039 $ & $  -0.00091 $ & $   0.01006 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56271.90739 $ & $  -0.00406 $ & $   0.00897 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56275.92129 $ & $  -0.00682 $ & $   0.01034 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56235.78288 $ & $  -0.02319 $ & $   0.01552 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56251.83830 $ & $   0.00355 $ & $   0.01242 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56255.85232 $ & $  -0.00480 $ & $   0.01503 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56279.93584 $ & $  -0.00944 $ & $   0.01094 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56279.93600 $ & $   0.01613 $ & $   0.01112 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56227.75632 $ & $  -0.04305 $ & $   0.01970 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56231.77030 $ & $  -0.03277 $ & $   0.02198 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56267.89509 $ & $  -0.00071 $ & $   0.01322 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56223.74324 $ & $   0.00354 $ & $   0.01520 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56283.95115 $ & $  -0.01160 $ & $   0.01022 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56271.90972 $ & $  -0.00194 $ & $   0.01208 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56243.81291 $ & $   0.00374 $ & $   0.01033 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56235.78535 $ & $   0.00033 $ & $   0.01544 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56271.91015 $ & $   0.01068 $ & $   0.00953 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56255.85480 $ & $  -0.00471 $ & $   0.01526 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56279.93835 $ & $  -0.02713 $ & $   0.01140 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56291.98002 $ & $   0.00774 $ & $   0.01350 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56279.93856 $ & $   0.00195 $ & $   0.01115 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56251.84166 $ & $  -0.01433 $ & $   0.01157 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56227.75878 $ & $  -0.03814 $ & $   0.01995 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56275.92511 $ & $  -0.00594 $ & $   0.01038 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56267.89759 $ & $  -0.03432 $ & $   0.01392 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56271.91219 $ & $  -0.01610 $ & $   0.01176 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56243.81542 $ & $   0.00901 $ & $   0.00970 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56283.95419 $ & $  -0.00676 $ & $   0.01041 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56223.74691 $ & $  -0.00250 $ & $   0.01605 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56291.98248 $ & $  -0.01142 $ & $   0.01242 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56251.84413 $ & $   0.00162 $ & $   0.01205 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56235.78875 $ & $  -0.04389 $ & $   0.01543 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56279.94115 $ & $   0.00171 $ & $   0.01088 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56227.76124 $ & $   0.00535 $ & $   0.01707 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56271.91382 $ & $   0.00461 $ & $   0.00955 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56275.92787 $ & $  -0.01143 $ & $   0.01264 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56247.83136 $ & $   0.01455 $ & $   0.01168 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56271.91470 $ & $  -0.00590 $ & $   0.01197 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56267.90096 $ & $  -0.00698 $ & $   0.01338 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56283.95692 $ & $  -0.01071 $ & $   0.01045 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56239.80497 $ & $  -0.00518 $ & $   0.01614 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56243.81886 $ & $   0.00569 $ & $   0.01016 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56235.79122 $ & $  -0.01669 $ & $   0.01607 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56251.84685 $ & $   0.02842 $ & $   0.01201 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56227.76397 $ & $   0.00687 $ & $   0.01956 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56271.91633 $ & $  -0.01118 $ & $   0.00951 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56275.93052 $ & $   0.01382 $ & $   0.01112 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56247.83384 $ & $   0.02685 $ & $   0.01069 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56271.91716 $ & $   0.03368 $ & $   0.01302 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56267.90343 $ & $   0.01760 $ & $   0.01366 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56279.94505 $ & $  -0.00304 $ & $   0.01069 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56223.75184 $ & $   0.01530 $ & $   0.01693 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56291.98733 $ & $   0.02275 $ & $   0.01216 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56283.95964 $ & $  -0.02593 $ & $   0.01103 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56231.77961 $ & $   0.01824 $ & $   0.02667 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56243.82134 $ & $  -0.00492 $ & $   0.01010 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56251.84936 $ & $   0.02764 $ & $   0.01230 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56255.86329 $ & $   0.01010 $ & $   0.01515 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56271.91885 $ & $  -0.00211 $ & $   0.00932 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56275.93320 $ & $   0.01195 $ & $   0.00993 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56247.83635 $ & $  -0.03179 $ & $   0.01097 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56227.76734 $ & $   0.02202 $ & $   0.01876 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56279.94762 $ & $  -0.00371 $ & $   0.01084 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56223.75431 $ & $   0.00222 $ & $   0.01566 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56271.92053 $ & $  -0.02127 $ & $   0.01367 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56231.78207 $ & $  -0.00221 $ & $   0.02011 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56243.82386 $ & $   0.01007 $ & $   0.01057 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56271.92132 $ & $  -0.01434 $ & $   0.00945 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56291.99071 $ & $  -0.03581 $ & $   0.01272 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56259.88012 $ & $   0.01984 $ & $   0.02083 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56283.96339 $ & $  -0.00487 $ & $   0.01051 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56247.83886 $ & $   0.04374 $ & $   0.01268 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56227.76980 $ & $  -0.00239 $ & $   0.01912 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56267.90865 $ & $   0.00046 $ & $   0.01296 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56279.95024 $ & $  -0.03468 $ & $   0.01099 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56271.92303 $ & $  -0.00436 $ & $   0.01214 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56231.78456 $ & $   0.03879 $ & $   0.02337 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56251.85383 $ & $   0.01513 $ & $   0.01267 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56275.93706 $ & $  -0.01411 $ & $   0.01072 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56243.82637 $ & $  -0.01008 $ & $   0.01001 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56291.99318 $ & $  -0.03534 $ & $   0.01189 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56283.96610 $ & $   0.01340 $ & $   0.01075 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56227.77229 $ & $  -0.01459 $ & $   0.01912 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56271.92500 $ & $  -0.00885 $ & $   0.00918 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56279.95283 $ & $   0.01186 $ & $   0.01082 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56247.84229 $ & $  -0.01459 $ & $   0.01114 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56271.92550 $ & $  -0.01615 $ & $   0.01142 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56251.85633 $ & $  -0.00093 $ & $   0.01264 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56275.93957 $ & $  -0.02137 $ & $   0.01249 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56231.78732 $ & $   0.00081 $ & $   0.02126 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56267.91200 $ & $   0.02711 $ & $   0.01354 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56255.87058 $ & $  -0.01202 $ & $   0.01541 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56223.76016 $ & $   0.00113 $ & $   0.01512 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56291.99567 $ & $   0.00806 $ & $   0.01226 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56243.83005 $ & $   0.01655 $ & $   0.01009 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56227.77475 $ & $  -0.01682 $ & $   0.01840 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56283.96882 $ & $  -0.01356 $ & $   0.01029 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56271.92748 $ & $  -0.01527 $ & $   0.00904 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56247.84477 $ & $  -0.00771 $ & $   0.01059 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56251.85880 $ & $   0.01374 $ & $   0.01286 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56235.80357 $ & $  -0.04066 $ & $   0.01698 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56271.92822 $ & $   0.00192 $ & $   0.01225 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56275.94219 $ & $   0.01772 $ & $   0.01126 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56267.91452 $ & $   0.03323 $ & $   0.01380 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56255.87308 $ & $  -0.01049 $ & $   0.01363 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56279.95641 $ & $  -0.01421 $ & $   0.01124 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56223.76262 $ & $   0.02496 $ & $   0.01509 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56291.99813 $ & $   0.01677 $ & $   0.01435 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56239.81835 $ & $  -0.00188 $ & $   0.01421 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56243.83253 $ & $  -0.00414 $ & $   0.00983 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56283.97153 $ & $   0.01304 $ & $   0.01142 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56259.88844 $ & $   0.00926 $ & $   0.01976 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56271.92999 $ & $  -0.00226 $ & $   0.00925 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56227.77812 $ & $   0.00112 $ & $   0.01829 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56263.90279 $ & $  -0.03269 $ & $   0.01666 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56251.86130 $ & $  -0.01117 $ & $   0.01282 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56247.84753 $ & $   0.02046 $ & $   0.01057 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56235.80608 $ & $  -0.02157 $ & $   0.01519 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56267.91699 $ & $   0.04057 $ & $   0.01390 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56255.87555 $ & $  -0.01560 $ & $   0.01577 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56239.82018 $ & $  -0.00301 $ & $   0.00974 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56275.94483 $ & $   0.01376 $ & $   0.01029 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56223.76509 $ & $   0.03172 $ & $   0.01504 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56279.95900 $ & $   0.01398 $ & $   0.01125 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56271.93159 $ & $  -0.01234 $ & $   0.01240 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56231.79315 $ & $   0.00327 $ & $   0.02197 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56239.82087 $ & $   0.00217 $ & $   0.01367 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56292.00177 $ & $  -0.00947 $ & $   0.01388 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56271.93276 $ & $   0.01232 $ & $   0.00963 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56227.78058 $ & $   0.04654 $ & $   0.01962 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56247.85001 $ & $   0.00358 $ & $   0.01082 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56235.80858 $ & $   0.04481 $ & $   0.01812 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56239.82269 $ & $  -0.00643 $ & $   0.01007 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56283.97531 $ & $   0.02202 $ & $   0.01049 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56279.96157 $ & $   0.01046 $ & $   0.01108 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56251.86468 $ & $  -0.00935 $ & $   0.01250 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56231.79560 $ & $  -0.05370 $ & $   0.02039 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56271.93410 $ & $   0.02948 $ & $   0.01236 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56275.94868 $ & $   0.00188 $ & $   0.01031 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56223.76871 $ & $  -0.04985 $ & $   0.01619 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56292.00427 $ & $  -0.01712 $ & $   0.01279 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56263.90761 $ & $  -0.00673 $ & $   0.01962 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56227.78305 $ & $   0.02737 $ & $   0.01868 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56243.83864 $ & $   0.00695 $ & $   0.01000 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56239.82546 $ & $   0.00649 $ & $   0.01053 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56251.86715 $ & $  -0.00057 $ & $   0.01153 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56271.93642 $ & $   0.01523 $ & $   0.00929 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56247.85337 $ & $  -0.00371 $ & $   0.01199 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56279.96419 $ & $  -0.00627 $ & $   0.01090 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56231.79806 $ & $   0.00507 $ & $   0.02315 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56271.93657 $ & $  -0.02534 $ & $   0.01145 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56235.81195 $ & $   0.04615 $ & $   0.01629 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56267.92285 $ & $   0.00923 $ & $   0.01350 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56283.97827 $ & $  -0.00208 $ & $   0.01025 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56223.77118 $ & $   0.01896 $ & $   0.01503 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56292.00673 $ & $   0.01219 $ & $   0.01232 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56275.95152 $ & $  -0.00535 $ & $   0.01106 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56263.91011 $ & $   0.01571 $ & $   0.02195 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56271.93893 $ & $  -0.00288 $ & $   0.00923 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56243.84202 $ & $  -0.00685 $ & $   0.00996 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56247.85589 $ & $   0.02645 $ & $   0.01286 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56235.81442 $ & $   0.03666 $ & $   0.01482 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56271.93907 $ & $  -0.01764 $ & $   0.01222 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56251.86991 $ & $  -0.02437 $ & $   0.01273 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56267.92533 $ & $  -0.03367 $ & $   0.01427 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56255.88395 $ & $   0.01387 $ & $   0.01519 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56283.98103 $ & $   0.01632 $ & $   0.01109 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56239.82886 $ & $  -0.01342 $ & $   0.01029 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56223.77365 $ & $   0.02014 $ & $   0.01522 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56231.80141 $ & $  -0.02669 $ & $   0.01960 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56292.00923 $ & $  -0.01348 $ & $   0.01341 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56275.95421 $ & $  -0.00925 $ & $   0.01064 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56279.96806 $ & $  -0.01827 $ & $   0.01076 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56263.91370 $ & $  -0.02416 $ & $   0.01857 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56271.94142 $ & $   0.02686 $ & $   0.00917 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56247.85837 $ & $   0.00374 $ & $   0.01159 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56243.84453 $ & $   0.01820 $ & $   0.00976 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56227.78914 $ & $  -0.01682 $ & $   0.01821 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56235.81688 $ & $  -0.00064 $ & $   0.01583 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56251.87237 $ & $   0.02530 $ & $   0.01213 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56255.88646 $ & $  -0.00398 $ & $   0.01420 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56267.92807 $ & $   0.01327 $ & $   0.01524 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56239.83134 $ & $  -0.00587 $ & $   0.01028 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56283.98374 $ & $  -0.01832 $ & $   0.01104 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56223.77611 $ & $   0.03464 $ & $   0.01558 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56231.80387 $ & $  -0.04800 $ & $   0.02056 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56271.94243 $ & $   0.01203 $ & $   0.01242 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56279.97064 $ & $  -0.01241 $ & $   0.01114 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56275.95694 $ & $   0.00105 $ & $   0.00983 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56292.01258 $ & $  -0.01485 $ & $   0.01344 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56271.94393 $ & $  -0.00240 $ & $   0.00924 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56227.79160 $ & $  -0.01648 $ & $   0.01734 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56243.84704 $ & $  -0.00869 $ & $   0.00972 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56235.81935 $ & $   0.03086 $ & $   0.01646 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56267.93057 $ & $  -0.01749 $ & $   0.01437 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56239.83385 $ & $  -0.01149 $ & $   0.01049 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56231.80636 $ & $  -0.04726 $ & $   0.02006 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56271.94490 $ & $   0.00022 $ & $   0.01244 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56279.97323 $ & $  -0.00780 $ & $   0.01071 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56223.77948 $ & $  -0.01103 $ & $   0.01404 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56292.01509 $ & $  -0.00721 $ & $   0.01278 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56283.98752 $ & $  -0.00398 $ & $   0.01009 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56263.91862 $ & $  -0.01044 $ & $   0.02188 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56227.79410 $ & $   0.01670 $ & $   0.01696 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56243.84955 $ & $  -0.02048 $ & $   0.00976 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56275.96074 $ & $   0.00955 $ & $   0.01002 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56235.82245 $ & $  -0.00234 $ & $   0.01746 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56239.83636 $ & $   0.01754 $ & $   0.01100 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56271.94741 $ & $  -0.01314 $ & $   0.01247 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56271.94756 $ & $   0.00795 $ & $   0.00960 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56231.80907 $ & $   0.04364 $ & $   0.02291 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56267.93397 $ & $   0.02780 $ & $   0.01426 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56223.78195 $ & $   0.00805 $ & $   0.01537 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56279.97584 $ & $  -0.00191 $ & $   0.01043 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56292.01755 $ & $   0.00298 $ & $   0.01358 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56251.87935 $ & $  -0.00798 $ & $   0.01149 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56283.99024 $ & $  -0.00301 $ & $   0.01159 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56255.89376 $ & $   0.00809 $ & $   0.01412 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56275.96326 $ & $  -0.00338 $ & $   0.01255 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56235.82517 $ & $   0.02175 $ & $   0.01674 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56271.95008 $ & $   0.00972 $ & $   0.00940 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56271.95014 $ & $   0.00108 $ & $   0.01247 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56243.85324 $ & $  -0.00304 $ & $   0.00999 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56267.93644 $ & $   0.03220 $ & $   0.01460 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56239.83972 $ & $  -0.00348 $ & $   0.01032 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56223.78442 $ & $   0.02629 $ & $   0.01469 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56292.02005 $ & $   0.01867 $ & $   0.01276 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56251.88185 $ & $   0.00049 $ & $   0.01151 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56283.99295 $ & $   0.00384 $ & $   0.01057 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56279.97945 $ & $   0.00904 $ & $   0.01180 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56275.96588 $ & $  -0.00273 $ & $   0.01124 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56215.75837 $ & $  -0.01696 $ & $   0.01346 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56227.80001 $ & $  -0.00990 $ & $   0.01783 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56271.95255 $ & $  -0.00778 $ & $   0.00883 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56243.85572 $ & $   0.00286 $ & $   0.00962 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56267.93891 $ & $   0.04156 $ & $   0.01402 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56239.84223 $ & $  -0.00504 $ & $   0.01025 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56223.78692 $ & $   0.01217 $ & $   0.01373 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56271.95350 $ & $  -0.02687 $ & $   0.01268 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56251.88432 $ & $   0.00929 $ & $   0.01179 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56283.99574 $ & $  -0.00988 $ & $   0.01111 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56279.98205 $ & $   0.00419 $ & $   0.01150 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56292.02368 $ & $  -0.02269 $ & $   0.01213 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56275.96854 $ & $   0.01467 $ & $   0.01058 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56215.76088 $ & $   0.02817 $ & $   0.01403 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56227.80248 $ & $   0.00051 $ & $   0.02146 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56243.85823 $ & $  -0.00795 $ & $   0.00962 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56255.89983 $ & $  -0.01321 $ & $   0.01446 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56267.94141 $ & $   0.02036 $ & $   0.01347 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56271.95532 $ & $  -0.00601 $ & $   0.00897 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56239.84474 $ & $  -0.00673 $ & $   0.00989 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56235.83128 $ & $  -0.00472 $ & $   0.01630 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56271.95598 $ & $  -0.01562 $ & $   0.01208 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56235.83176 $ & $  -0.00479 $ & $   0.01113 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56292.02614 $ & $   0.02176 $ & $   0.01487 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56279.98464 $ & $   0.00738 $ & $   0.01158 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56215.76335 $ & $  -0.01065 $ & $   0.01449 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56227.80498 $ & $  -0.01086 $ & $   0.01751 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56243.86070 $ & $   0.01794 $ & $   0.00979 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56283.99955 $ & $   0.00408 $ & $   0.01025 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56239.84751 $ & $  -0.02904 $ & $   0.01008 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56275.97233 $ & $  -0.01190 $ & $   0.01015 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56271.95848 $ & $   0.00000 $ & $   0.01151 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56267.94479 $ & $   0.02900 $ & $   0.01440 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56235.83428 $ & $   0.00041 $ & $   0.01085 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56271.95901 $ & $  -0.01137 $ & $   0.00974 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56223.79300 $ & $   0.00889 $ & $   0.01420 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56292.02864 $ & $  -0.04410 $ & $   0.01294 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56231.82102 $ & $  -0.01884 $ & $   0.02372 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56279.98725 $ & $  -0.00811 $ & $   0.01153 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56227.80770 $ & $   0.00448 $ & $   0.01767 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56271.96095 $ & $  -0.01611 $ & $   0.01223 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56284.00250 $ & $  -0.01275 $ & $   0.01076 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56243.86407 $ & $  -0.00089 $ & $   0.00989 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56267.94726 $ & $   0.03498 $ & $   0.01400 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56255.90575 $ & $  -0.01749 $ & $   0.01400 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56275.97509 $ & $  -0.01055 $ & $   0.01029 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56235.83679 $ & $  -0.01309 $ & $   0.01058 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56271.96150 $ & $  -0.02413 $ & $   0.00956 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56223.79547 $ & $   0.01940 $ & $   0.01492 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56239.85091 $ & $   0.00313 $ & $   0.01046 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56215.76786 $ & $  -0.01236 $ & $   0.01432 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56292.03111 $ & $   0.01332 $ & $   0.01362 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56231.82438 $ & $   0.05134 $ & $   0.02349 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56235.83838 $ & $   0.03227 $ & $   0.01561 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56279.99110 $ & $  -0.00403 $ & $   0.01149 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56243.86658 $ & $  -0.00705 $ & $   0.00979 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56255.90822 $ & $   0.00317 $ & $   0.01625 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56267.95002 $ & $  -0.01310 $ & $   0.01476 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56275.97774 $ & $   0.01795 $ & $   0.01016 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56271.96401 $ & $  -0.00177 $ & $   0.00914 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56223.79794 $ & $  -0.00610 $ & $   0.01363 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56239.85339 $ & $   0.00658 $ & $   0.00982 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56215.77061 $ & $  -0.00630 $ & $   0.01366 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56235.84023 $ & $   0.00478 $ & $   0.01094 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56292.03449 $ & $  -0.03936 $ & $   0.01329 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56231.82683 $ & $   0.00456 $ & $   0.02230 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56227.81327 $ & $  -0.00328 $ & $   0.01743 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56279.99373 $ & $  -0.01335 $ & $   0.01168 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56284.00758 $ & $   0.00999 $ & $   0.01063 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56243.86909 $ & $  -0.01421 $ & $   0.00960 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56267.95249 $ & $  -0.02098 $ & $   0.01421 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56255.91095 $ & $   0.02597 $ & $   0.01527 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56271.96649 $ & $   0.00257 $ & $   0.00948 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56275.98043 $ & $  -0.00257 $ & $   0.01073 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56239.85590 $ & $   0.00007 $ & $   0.01045 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56215.77308 $ & $   0.00097 $ & $   0.01493 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56235.84274 $ & $   0.00119 $ & $   0.01052 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56223.80134 $ & $  -0.02155 $ & $   0.01368 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56231.82929 $ & $  -0.01276 $ & $   0.01976 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56251.89868 $ & $  -0.03596 $ & $   0.01196 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56235.84336 $ & $   0.01827 $ & $   0.01637 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56227.81574 $ & $  -0.01667 $ & $   0.01776 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56243.87157 $ & $   0.01466 $ & $   0.00982 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56279.99634 $ & $   0.02433 $ & $   0.01176 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56255.91345 $ & $   0.00354 $ & $   0.01454 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56239.85841 $ & $  -0.00746 $ & $   0.00980 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56215.77555 $ & $   0.00119 $ & $   0.01414 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56267.95590 $ & $  -0.00139 $ & $   0.01352 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56284.01131 $ & $  -0.00359 $ & $   0.01007 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56235.84526 $ & $   0.01949 $ & $   0.01104 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56223.80382 $ & $   0.03030 $ & $   0.01447 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56271.97016 $ & $   0.01863 $ & $   0.00927 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56275.98426 $ & $   0.01290 $ & $   0.01043 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56251.90118 $ & $   0.00146 $ & $   0.01250 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56231.83200 $ & $  -0.02954 $ & $   0.02052 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56227.81823 $ & $  -0.04520 $ & $   0.01839 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56279.99895 $ & $  -0.01037 $ & $   0.01040 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56235.84677 $ & $   0.00344 $ & $   0.01596 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56243.87519 $ & $   0.00093 $ & $   0.00980 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56255.91679 $ & $  -0.00033 $ & $   0.01506 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56267.95837 $ & $  -0.02301 $ & $   0.01353 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56235.84777 $ & $  -0.00006 $ & $   0.01026 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56284.01399 $ & $   0.01139 $ & $   0.00912 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56223.80632 $ & $  -0.01350 $ & $   0.01379 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56239.86177 $ & $  -0.02506 $ & $   0.00951 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56271.97267 $ & $  -0.01667 $ & $   0.00905 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56275.98681 $ & $  -0.00925 $ & $   0.00957 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56227.82161 $ & $  -0.01655 $ & $   0.01892 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56215.78006 $ & $  -0.00031 $ & $   0.01384 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56263.94627 $ & $  -0.00021 $ & $   0.01859 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56243.87770 $ & $  -0.01759 $ & $   0.00965 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56255.91925 $ & $   0.00308 $ & $   0.01414 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56267.96083 $ & $   0.01113 $ & $   0.01453 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56211.76703 $ & $   0.02573 $ & $   0.01345 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56280.00254 $ & $  -0.01728 $ & $   0.01164 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56223.80883 $ & $  -0.04327 $ & $   0.01262 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56239.86428 $ & $  -0.00475 $ & $   0.00963 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56284.01665 $ & $   0.01382 $ & $   0.01015 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56271.97515 $ & $   0.01808 $ & $   0.00963 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56275.98944 $ & $  -0.01182 $ & $   0.01035 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56235.85145 $ & $   0.00220 $ & $   0.01179 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56235.85160 $ & $   0.00944 $ & $   0.01594 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56227.82408 $ & $  -0.04625 $ & $   0.01786 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56215.78257 $ & $   0.01124 $ & $   0.01372 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56251.90726 $ & $  -0.01263 $ & $   0.01287 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56243.88018 $ & $   0.01827 $ & $   0.00951 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56255.92175 $ & $   0.01640 $ & $   0.01445 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56267.96334 $ & $  -0.03954 $ & $   0.01468 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56211.76950 $ & $   0.01535 $ & $   0.01365 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56280.00511 $ & $  -0.00745 $ & $   0.01123 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56239.86676 $ & $  -0.01510 $ & $   0.00999 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56284.01934 $ & $  -0.01033 $ & $   0.00973 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56271.97792 $ & $  -0.01323 $ & $   0.00952 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56275.99215 $ & $   0.00616 $ & $   0.01030 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56235.85392 $ & $   0.01360 $ & $   0.01129 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56223.81244 $ & $  -0.00510 $ & $   0.01500 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56235.85412 $ & $  -0.00218 $ & $   0.01547 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56227.82658 $ & $   0.00296 $ & $   0.01971 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56255.92422 $ & $  -0.01932 $ & $   0.01541 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56243.88269 $ & $   0.01197 $ & $   0.00921 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56263.95196 $ & $  -0.02875 $ & $   0.01896 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56211.77200 $ & $   0.02691 $ & $   0.01423 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56251.91063 $ & $   0.01261 $ & $   0.01337 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56280.00770 $ & $   0.03122 $ & $   0.01137 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56239.86952 $ & $   0.00357 $ & $   0.00991 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56267.96668 $ & $  -0.01701 $ & $   0.01533 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56235.85643 $ & $   0.01176 $ & $   0.01141 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56223.81491 $ & $  -0.03377 $ & $   0.01311 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56231.84281 $ & $  -0.01304 $ & $   0.01923 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56284.02308 $ & $   0.00434 $ & $   0.00989 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56271.98158 $ & $   0.02538 $ & $   0.00995 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56263.95446 $ & $   0.04938 $ & $   0.01807 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56275.99608 $ & $  -0.00626 $ & $   0.00962 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56280.01032 $ & $  -0.00080 $ & $   0.01148 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56255.92759 $ & $  -0.00402 $ & $   0.01391 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56243.88608 $ & $   0.00234 $ & $   0.00962 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56267.96918 $ & $   0.00165 $ & $   0.01529 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56223.81738 $ & $   0.02335 $ & $   0.01420 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56235.85894 $ & $   0.01018 $ & $   0.01044 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56239.87290 $ & $  -0.01384 $ & $   0.01022 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56271.98406 $ & $   0.02067 $ & $   0.00935 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56211.77651 $ & $  -0.01714 $ & $   0.01362 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56284.02598 $ & $  -0.02289 $ & $   0.00938 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56263.95692 $ & $  -0.04869 $ & $   0.01715 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56227.83270 $ & $  -0.03169 $ & $   0.01577 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56275.99893 $ & $   0.00323 $ & $   0.00945 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56255.93006 $ & $  -0.02818 $ & $   0.01486 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56243.88855 $ & $   0.01184 $ & $   0.00909 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56267.97191 $ & $  -0.00574 $ & $   0.01443 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56223.81985 $ & $  -0.01728 $ & $   0.01315 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56239.87537 $ & $   0.00411 $ & $   0.00984 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56280.01415 $ & $  -0.01953 $ & $   0.01140 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56271.98657 $ & $   0.00137 $ & $   0.00934 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56211.77924 $ & $   0.02034 $ & $   0.01380 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56235.86236 $ & $  -0.01104 $ & $   0.01047 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56284.02866 $ & $   0.01904 $ & $   0.00942 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56231.84863 $ & $  -0.01912 $ & $   0.02040 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56227.83520 $ & $   0.03814 $ & $   0.01656 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56215.79382 $ & $   0.02118 $ & $   0.01308 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56276.00156 $ & $   0.00196 $ & $   0.00985 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56235.86330 $ & $  -0.03751 $ & $   0.01511 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56243.89106 $ & $  -0.02311 $ & $   0.00912 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56255.93283 $ & $  -0.01440 $ & $   0.01335 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56263.96054 $ & $  -0.04099 $ & $   0.01765 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56231.85014 $ & $   0.03438 $ & $   0.01731 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56239.87789 $ & $  -0.02139 $ & $   0.00890 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56219.80880 $ & $  -0.00952 $ & $   0.01972 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56280.01673 $ & $  -0.01257 $ & $   0.01079 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56271.98905 $ & $   0.01899 $ & $   0.00954 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56211.78171 $ & $  -0.00060 $ & $   0.01394 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56223.82326 $ & $   0.00539 $ & $   0.01452 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56235.86487 $ & $   0.00991 $ & $   0.01170 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56284.03133 $ & $   0.00163 $ & $   0.00953 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56227.83767 $ & $  -0.01374 $ & $   0.01739 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56215.79629 $ & $   0.01766 $ & $   0.01333 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56276.00428 $ & $   0.01469 $ & $   0.00999 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56243.89354 $ & $   0.01377 $ & $   0.00943 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56235.86584 $ & $   0.03588 $ & $   0.01643 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56259.94894 $ & $   0.01665 $ & $   0.01681 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56255.93530 $ & $   0.02106 $ & $   0.01507 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56263.96300 $ & $  -0.01189 $ & $   0.01747 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56239.88040 $ & $  -0.00497 $ & $   0.00926 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56219.81130 $ & $  -0.00690 $ & $   0.01806 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56231.85289 $ & $  -0.01878 $ & $   0.01553 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56280.01936 $ & $   0.00457 $ & $   0.01147 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56223.82573 $ & $   0.00641 $ & $   0.01307 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56211.78423 $ & $  -0.05974 $ & $   0.01315 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56235.86734 $ & $  -0.00054 $ & $   0.01042 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56251.92275 $ & $  -0.00677 $ & $   0.01281 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56227.84014 $ & $  -0.02308 $ & $   0.01549 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56215.79876 $ & $   0.05316 $ & $   0.01411 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56271.99271 $ & $  -0.01399 $ & $   0.00953 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56259.95144 $ & $   0.00340 $ & $   0.01657 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56263.96550 $ & $  -0.04347 $ & $   0.01697 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56284.03504 $ & $  -0.00274 $ & $   0.00964 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56231.85539 $ & $  -0.01311 $ & $   0.01578 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56243.89716 $ & $  -0.01189 $ & $   0.00960 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56255.93871 $ & $   0.01037 $ & $   0.01495 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56276.00812 $ & $  -0.00866 $ & $   0.01020 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56280.02198 $ & $   0.01631 $ & $   0.01144 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56223.82823 $ & $  -0.00835 $ & $   0.01270 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56235.86986 $ & $  -0.00452 $ & $   0.01100 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56239.88375 $ & $   0.00625 $ & $   0.00978 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56271.99522 $ & $   0.00582 $ & $   0.00936 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56211.78759 $ & $   0.00104 $ & $   0.01433 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56263.96796 $ & $   0.00174 $ & $   0.01775 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56227.84355 $ & $   0.00397 $ & $   0.01833 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56215.80212 $ & $  -0.01829 $ & $   0.01218 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56284.03771 $ & $  -0.01699 $ & $   0.00902 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56259.95492 $ & $  -0.01626 $ & $   0.01612 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56255.94118 $ & $   0.00106 $ & $   0.01429 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56243.89967 $ & $   0.00093 $ & $   0.00983 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56276.01062 $ & $   0.00283 $ & $   0.00975 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56251.92760 $ & $  -0.01742 $ & $   0.01300 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56223.83073 $ & $  -0.03380 $ & $   0.01235 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56239.88626 $ & $  -0.02139 $ & $   0.01014 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56231.85873 $ & $   0.02154 $ & $   0.01745 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56271.99771 $ & $   0.00132 $ & $   0.00921 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56211.79010 $ & $   0.00550 $ & $   0.01350 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56280.02555 $ & $  -0.01053 $ & $   0.01149 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56235.87351 $ & $   0.00286 $ & $   0.01171 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56227.84602 $ & $  -0.05671 $ & $   0.01648 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56215.80459 $ & $   0.00859 $ & $   0.01327 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56235.87389 $ & $  -0.00044 $ & $   0.01412 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56284.04040 $ & $  -0.00533 $ & $   0.01001 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56259.95739 $ & $   0.02851 $ & $   0.01769 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56263.97132 $ & $   0.02457 $ & $   0.01726 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56243.90215 $ & $   0.00168 $ & $   0.00958 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56251.93007 $ & $   0.02516 $ & $   0.01265 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56276.01327 $ & $  -0.00027 $ & $   0.01007 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56239.88873 $ & $  -0.00603 $ & $   0.00975 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56231.86123 $ & $  -0.04185 $ & $   0.01535 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56211.79257 $ & $   0.02145 $ & $   0.01311 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56231.86189 $ & $   0.00946 $ & $   0.01968 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56280.02817 $ & $  -0.02175 $ & $   0.01116 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56272.00048 $ & $  -0.00362 $ & $   0.00937 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56223.83434 $ & $  -0.03656 $ & $   0.01267 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56235.87602 $ & $   0.00261 $ & $   0.01190 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56227.84848 $ & $   0.00669 $ & $   0.01932 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56215.80706 $ & $  -0.00907 $ & $   0.01370 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56255.94600 $ & $  -0.00718 $ & $   0.01318 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56259.95988 $ & $  -0.03855 $ & $   0.01608 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56263.97378 $ & $   0.04100 $ & $   0.01842 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56284.04306 $ & $  -0.00296 $ & $   0.00998 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56243.90466 $ & $   0.01692 $ & $   0.00963 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56276.01585 $ & $   0.00528 $ & $   0.01012 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56231.86372 $ & $  -0.01612 $ & $   0.01532 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56239.89149 $ & $  -0.01804 $ & $   0.00954 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56251.93345 $ & $  -0.01823 $ & $   0.01398 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56255.94746 $ & $   0.01868 $ & $   0.01223 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56207.78127 $ & $  -0.00445 $ & $   0.01575 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56231.86440 $ & $   0.00682 $ & $   0.02011 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56223.83680 $ & $  -0.01131 $ & $   0.01284 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56280.03077 $ & $   0.03920 $ & $   0.01244 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56235.87854 $ & $  -0.00422 $ & $   0.01096 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56215.80957 $ & $  -0.03786 $ & $   0.01359 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56227.85125 $ & $   0.01064 $ & $   0.01674 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56247.92071 $ & $  -0.00056 $ & $   0.01314 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56259.96234 $ & $  -0.01451 $ & $   0.01571 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56272.00412 $ & $  -0.00283 $ & $   0.00968 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56255.94910 $ & $  -0.01711 $ & $   0.01429 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56231.86622 $ & $   0.01573 $ & $   0.01577 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56243.90802 $ & $  -0.00799 $ & $   0.00945 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56251.93595 $ & $   0.00372 $ & $   0.01202 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56284.04676 $ & $  -0.00550 $ & $   0.00985 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56276.01907 $ & $  -0.00899 $ & $   0.00933 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56255.94993 $ & $  -0.00708 $ & $   0.01298 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56231.86686 $ & $   0.00123 $ & $   0.02252 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56223.83931 $ & $  -0.03345 $ & $   0.01335 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56235.88101 $ & $   0.00975 $ & $   0.01208 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56227.85332 $ & $   0.03584 $ & $   0.01714 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56239.89489 $ & $  -0.00602 $ & $   0.00954 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56280.03341 $ & $  -0.02265 $ & $   0.01102 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56211.79830 $ & $   0.01157 $ & $   0.01470 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56272.00664 $ & $   0.01294 $ & $   0.00961 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56227.85462 $ & $  -0.05630 $ & $   0.01711 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56255.95157 $ & $  -0.01501 $ & $   0.01435 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56243.91052 $ & $   0.01040 $ & $   0.00914 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56259.96598 $ & $   0.01288 $ & $   0.01639 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56255.95244 $ & $   0.02645 $ & $   0.01330 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56251.93867 $ & $  -0.04139 $ & $   0.01248 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56223.84177 $ & $  -0.01416 $ & $   0.01285 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56231.86962 $ & $   0.02317 $ & $   0.01651 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56227.85582 $ & $  -0.00729 $ & $   0.01787 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56239.89736 $ & $  -0.00570 $ & $   0.00956 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56276.02205 $ & $  -0.00154 $ & $   0.01083 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56231.87022 $ & $  -0.03227 $ & $   0.02179 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56207.78736 $ & $  -0.00519 $ & $   0.01477 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56235.88441 $ & $   0.02515 $ & $   0.01106 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56272.00912 $ & $   0.02206 $ & $   0.00941 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56227.85709 $ & $  -0.03915 $ & $   0.01720 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56280.03735 $ & $   0.01752 $ & $   0.01239 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56215.81579 $ & $  -0.02024 $ & $   0.01277 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56255.95433 $ & $   0.02475 $ & $   0.01362 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56243.91304 $ & $  -0.01893 $ & $   0.00880 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56259.96844 $ & $   0.00590 $ & $   0.01680 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56255.95495 $ & $   0.01040 $ & $   0.01526 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56251.94118 $ & $  -0.01503 $ & $   0.01312 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56231.87208 $ & $  -0.01456 $ & $   0.01669 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56239.89987 $ & $  -0.00727 $ & $   0.00989 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56227.85832 $ & $   0.04875 $ & $   0.01563 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56284.05240 $ & $  -0.01237 $ & $   0.01015 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56276.02480 $ & $  -0.01516 $ & $   0.00970 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56231.87271 $ & $   0.00833 $ & $   0.01801 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56223.84515 $ & $   0.00923 $ & $   0.01400 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56207.78982 $ & $   0.00564 $ & $   0.01502 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56235.88691 $ & $   0.00110 $ & $   0.01117 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56272.01163 $ & $   0.01229 $ & $   0.00936 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56227.85956 $ & $  -0.02900 $ & $   0.01689 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56215.81825 $ & $   0.03842 $ & $   0.01260 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56255.95679 $ & $  -0.00137 $ & $   0.01296 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56280.03996 $ & $   0.00622 $ & $   0.01156 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56243.91555 $ & $  -0.00092 $ & $   0.00950 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56259.97095 $ & $  -0.04604 $ & $   0.01472 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56239.90237 $ & $   0.00004 $ & $   0.00983 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56231.87483 $ & $  -0.01893 $ & $   0.01651 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56284.05507 $ & $  -0.00947 $ & $   0.00981 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56231.87518 $ & $  -0.00172 $ & $   0.02404 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56276.02755 $ & $   0.00041 $ & $   0.00995 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56251.94456 $ & $   0.00845 $ & $   0.01274 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56223.84762 $ & $  -0.00746 $ & $   0.01320 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56207.79229 $ & $   0.01649 $ & $   0.01743 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56235.88940 $ & $  -0.01122 $ & $   0.01119 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56227.86173 $ & $   0.00393 $ & $   0.01502 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56227.86205 $ & $  -0.00848 $ & $   0.01535 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56215.82072 $ & $  -0.01490 $ & $   0.01296 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56280.04254 $ & $   0.00695 $ & $   0.01216 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56259.97341 $ & $  -0.02461 $ & $   0.01659 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56255.96017 $ & $   0.00037 $ & $   0.01276 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56231.87733 $ & $  -0.00718 $ & $   0.01491 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56243.91917 $ & $  -0.01855 $ & $   0.00965 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56251.94703 $ & $  -0.01439 $ & $   0.01277 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56207.79475 $ & $   0.02185 $ & $   0.01530 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56239.90576 $ & $   0.02365 $ & $   0.00934 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56227.86422 $ & $   0.03744 $ & $   0.01473 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56235.89192 $ & $   0.00647 $ & $   0.01134 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56219.83663 $ & $   0.02420 $ & $   0.01820 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56280.04515 $ & $  -0.00490 $ & $   0.01108 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56276.03145 $ & $   0.00281 $ & $   0.00976 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56272.01763 $ & $   0.00289 $ & $   0.00940 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56227.86540 $ & $  -0.01055 $ & $   0.01754 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56215.82413 $ & $  -0.00318 $ & $   0.01380 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56255.96264 $ & $   0.02723 $ & $   0.01367 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56259.97680 $ & $   0.00885 $ & $   0.01894 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56211.81061 $ & $  -0.00060 $ & $   0.01360 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56243.92164 $ & $  -0.00563 $ & $   0.00946 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56255.96319 $ & $   0.01921 $ & $   0.01133 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56251.94950 $ & $   0.01178 $ & $   0.01360 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56223.85257 $ & $   0.00070 $ & $   0.01274 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56227.86672 $ & $  -0.00118 $ & $   0.01398 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56239.90828 $ & $  -0.01033 $ & $   0.00953 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56219.83913 $ & $  -0.02506 $ & $   0.01642 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56231.88078 $ & $  -0.01524 $ & $   0.01548 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56207.79795 $ & $  -0.01552 $ & $   0.01493 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56272.02010 $ & $   0.00632 $ & $   0.00969 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56276.03403 $ & $   0.02177 $ & $   0.01040 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56235.89558 $ & $  -0.01257 $ & $   0.01155 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56227.86790 $ & $  -0.02948 $ & $   0.01670 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56215.82663 $ & $   0.02919 $ & $   0.01279 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56211.81308 $ & $   0.01165 $ & $   0.01303 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56259.97929 $ & $  -0.01575 $ & $   0.01768 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56280.04879 $ & $  -0.00651 $ & $   0.01126 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56243.92415 $ & $   0.00093 $ & $   0.00945 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56251.95197 $ & $   0.04437 $ & $   0.01361 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56255.96595 $ & $  -0.01240 $ & $   0.01087 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56239.91075 $ & $  -0.00103 $ & $   0.00954 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56227.86922 $ & $   0.03291 $ & $   0.01547 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56231.88324 $ & $   0.01073 $ & $   0.01718 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56219.84186 $ & $  -0.05218 $ & $   0.01764 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56207.80042 $ & $   0.01127 $ & $   0.01573 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56231.88375 $ & $  -0.02972 $ & $   0.02062 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56223.85619 $ & $  -0.00721 $ & $   0.01296 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56235.89806 $ & $   0.00807 $ & $   0.01082 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56227.87038 $ & $   0.04051 $ & $   0.01788 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56276.03668 $ & $   0.00670 $ & $   0.01017 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56272.02287 $ & $  -0.00270 $ & $   0.00981 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56215.82913 $ & $  -0.00996 $ & $   0.01308 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56259.98175 $ & $  -0.05682 $ & $   0.01615 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56243.92663 $ & $   0.00496 $ & $   0.00939 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56280.05137 $ & $  -0.02760 $ & $   0.01101 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56239.91352 $ & $   0.01247 $ & $   0.00964 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56251.95535 $ & $  -0.01245 $ & $   0.01390 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56231.88621 $ & $  -0.04248 $ & $   0.01826 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56255.96944 $ & $   0.03534 $ & $   0.01041 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56223.85867 $ & $  -0.01370 $ & $   0.01332 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56235.90057 $ & $  -0.00115 $ & $   0.01102 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56227.87289 $ & $   0.00259 $ & $   0.01531 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56227.87315 $ & $   0.03201 $ & $   0.01560 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56215.83163 $ & $   0.00655 $ & $   0.01330 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56276.03937 $ & $   0.00241 $ & $   0.00973 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56259.98425 $ & $  -0.07281 $ & $   0.01447 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56280.05399 $ & $   0.00033 $ & $   0.01123 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56272.02655 $ & $  -0.02545 $ & $   0.00944 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56231.88825 $ & $  -0.01313 $ & $   0.01588 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56211.81919 $ & $   0.01136 $ & $   0.01399 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56243.93001 $ & $   0.02771 $ & $   0.00954 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56251.95782 $ & $   0.00830 $ & $   0.01367 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56231.88870 $ & $   0.01880 $ & $   0.01899 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56255.97195 $ & $   0.00014 $ & $   0.01041 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56223.86117 $ & $   0.02486 $ & $   0.01350 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56239.91686 $ & $  -0.01052 $ & $   0.00923 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56235.90306 $ & $   0.00683 $ & $   0.01056 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56227.87537 $ & $  -0.01163 $ & $   0.01776 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56255.97235 $ & $  -0.03219 $ & $   0.01325 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56235.90387 $ & $   0.00215 $ & $   0.01700 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56203.79344 $ & $   0.00436 $ & $   0.02051 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56280.05659 $ & $  -0.03402 $ & $   0.01102 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56272.02903 $ & $  -0.00686 $ & $   0.00968 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56276.04325 $ & $   0.00176 $ & $   0.00944 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56243.93252 $ & $  -0.01324 $ & $   0.00941 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56259.98794 $ & $  -0.00991 $ & $   0.01568 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56251.96055 $ & $   0.00027 $ & $   0.01516 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56255.97442 $ & $  -0.02600 $ & $   0.01072 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56223.86364 $ & $  -0.02578 $ & $   0.01220 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56231.89164 $ & $  -0.02809 $ & $   0.01394 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56239.91934 $ & $   0.01401 $ & $   0.00921 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56227.87787 $ & $   0.01561 $ & $   0.01708 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56255.97487 $ & $  -0.00354 $ & $   0.01318 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56231.89210 $ & $  -0.03506 $ & $   0.02056 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56235.90646 $ & $  -0.00262 $ & $   0.01060 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56272.03150 $ & $  -0.01595 $ & $   0.00935 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56243.93499 $ & $   0.03454 $ & $   0.00931 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56259.99040 $ & $   0.03826 $ & $   0.01761 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56235.90735 $ & $   0.01891 $ & $   0.01537 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56203.79679 $ & $  -0.02707 $ & $   0.01938 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56276.04613 $ & $   0.01103 $ & $   0.00986 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56251.96305 $ & $   0.01846 $ & $   0.01428 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56255.97693 $ & $   0.00342 $ & $   0.01093 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56231.89414 $ & $  -0.02973 $ & $   0.01456 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56239.92186 $ & $  -0.01226 $ & $   0.00965 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56227.88037 $ & $  -0.02031 $ & $   0.01399 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56280.06044 $ & $  -0.01596 $ & $   0.01220 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56255.97760 $ & $  -0.03149 $ & $   0.01394 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56231.89456 $ & $   0.03176 $ & $   0.02147 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56223.86701 $ & $  -0.02371 $ & $   0.01193 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56235.90894 $ & $  -0.01039 $ & $   0.01113 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56227.88151 $ & $  -0.03981 $ & $   0.01730 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56272.03402 $ & $  -0.02597 $ & $   0.00923 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56215.84031 $ & $   0.04182 $ & $   0.01314 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56259.99286 $ & $  -0.03263 $ & $   0.01684 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56243.93751 $ & $  -0.00286 $ & $   0.00896 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56276.04877 $ & $  -0.00479 $ & $   0.01076 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56239.92437 $ & $   0.00797 $ & $   0.00927 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56280.06304 $ & $   0.01625 $ & $   0.01184 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56231.89687 $ & $   0.01664 $ & $   0.01608 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56255.98010 $ & $   0.02280 $ & $   0.01398 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56231.89703 $ & $   0.02420 $ & $   0.02280 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56251.96643 $ & $  -0.00059 $ & $   0.01502 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56255.98043 $ & $  -0.01399 $ & $   0.01050 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56235.91145 $ & $   0.00469 $ & $   0.01090 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56227.88377 $ & $   0.02889 $ & $   0.01926 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56215.84278 $ & $   0.00801 $ & $   0.01362 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56259.99536 $ & $  -0.00236 $ & $   0.01761 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56203.80176 $ & $  -0.03450 $ & $   0.01947 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56276.05157 $ & $  -0.00993 $ & $   0.01177 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56272.03774 $ & $  -0.00250 $ & $   0.00910 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56231.89936 $ & $  -0.01080 $ & $   0.01691 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56280.06567 $ & $  -0.00030 $ & $   0.01173 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56243.94114 $ & $   0.00839 $ & $   0.00903 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56231.89975 $ & $   0.00442 $ & $   0.01867 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56255.98291 $ & $   0.01623 $ & $   0.01162 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56239.92773 $ & $   0.00221 $ & $   0.00989 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56235.91396 $ & $  -0.01216 $ & $   0.01010 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56227.88628 $ & $   0.02589 $ & $   0.01579 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56211.83151 $ & $   0.00987 $ & $   0.01266 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56223.87309 $ & $   0.04287 $ & $   0.01292 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56227.88738 $ & $  -0.01386 $ & $   0.01664 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56215.84615 $ & $   0.00230 $ & $   0.01390 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56272.04022 $ & $   0.01432 $ & $   0.00941 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56259.99877 $ & $  -0.03016 $ & $   0.01497 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56243.94365 $ & $   0.01616 $ & $   0.00964 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56255.98542 $ & $  -0.00753 $ & $   0.01111 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56235.91626 $ & $   0.01200 $ & $   0.01650 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56239.93020 $ & $   0.01417 $ & $   0.00963 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56227.88878 $ & $  -0.00100 $ & $   0.01614 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56255.98583 $ & $  -0.00963 $ & $   0.01357 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56231.90275 $ & $  -0.00966 $ & $   0.01469 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56231.90314 $ & $  -0.01413 $ & $   0.01832 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56235.91762 $ & $   0.02077 $ & $   0.01072 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56272.04270 $ & $  -0.01194 $ & $   0.00970 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56260.00127 $ & $  -0.03075 $ & $   0.01581 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56243.94613 $ & $  -0.00191 $ & $   0.00986 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56239.93271 $ & $   0.00056 $ & $   0.00918 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56255.98818 $ & $  -0.00449 $ & $   0.01077 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56227.89127 $ & $   0.02129 $ & $   0.01323 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56255.98831 $ & $  -0.01121 $ & $   0.01368 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56231.90525 $ & $  -0.01856 $ & $   0.01408 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56203.80867 $ & $  -0.04651 $ & $   0.02088 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56219.86408 $ & $   0.00623 $ & $   0.01678 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56235.91964 $ & $   0.04906 $ & $   0.01844 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56227.89236 $ & $   0.04210 $ & $   0.01781 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56235.92013 $ & $   0.01383 $ & $   0.01145 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56215.85112 $ & $  -0.00053 $ & $   0.01387 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56260.00373 $ & $  -0.03704 $ & $   0.01641 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56276.05914 $ & $  -0.00078 $ & $   0.01072 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56223.87920 $ & $   0.01371 $ & $   0.01279 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56272.04547 $ & $  -0.00084 $ & $   0.00958 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56243.94864 $ & $  -0.00059 $ & $   0.00986 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56255.99078 $ & $   0.00120 $ & $   0.01344 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56231.90772 $ & $   0.00043 $ & $   0.01303 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56239.93545 $ & $  -0.00398 $ & $   0.00928 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56251.97704 $ & $   0.03837 $ & $   0.01427 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56231.90807 $ & $   0.01496 $ & $   0.02092 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56219.86654 $ & $   0.01561 $ & $   0.01480 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56235.92210 $ & $  -0.02516 $ & $   0.01613 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56255.99171 $ & $  -0.02132 $ & $   0.01126 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56235.92261 $ & $   0.01405 $ & $   0.01090 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56227.89508 $ & $  -0.01051 $ & $   0.01782 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56215.85359 $ & $  -0.00201 $ & $   0.01348 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56260.00623 $ & $   0.04440 $ & $   0.01728 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56223.88167 $ & $  -0.01497 $ & $   0.01394 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56276.06197 $ & $  -0.00532 $ & $   0.01030 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56272.04855 $ & $   0.01578 $ & $   0.00982 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56231.91022 $ & $   0.01083 $ & $   0.01504 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56251.97951 $ & $  -0.02259 $ & $   0.01245 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56243.95201 $ & $   0.01529 $ & $   0.00980 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56231.91056 $ & $  -0.03311 $ & $   0.02239 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56235.92460 $ & $   0.02081 $ & $   0.01734 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56255.99416 $ & $  -0.00432 $ & $   0.01419 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56255.99418 $ & $  -0.00707 $ & $   0.01125 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56239.93881 $ & $  -0.02006 $ & $   0.00923 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56227.89741 $ & $  -0.00504 $ & $   0.01561 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56235.92512 $ & $   0.03710 $ & $   0.01111 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56219.86993 $ & $   0.03299 $ & $   0.01453 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56211.84230 $ & $  -0.00498 $ & $   0.01423 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56223.88418 $ & $   0.01335 $ & $   0.01289 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56203.81502 $ & $  -0.01990 $ & $   0.02211 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56215.85670 $ & $   0.00553 $ & $   0.01326 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56227.89845 $ & $  -0.00431 $ & $   0.01573 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56276.06472 $ & $   0.01617 $ & $   0.01013 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56272.05107 $ & $   0.01870 $ & $   0.01009 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56260.00985 $ & $  -0.02882 $ & $   0.01882 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56243.95452 $ & $  -0.01738 $ & $   0.00938 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56251.98224 $ & $  -0.00471 $ & $   0.01292 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56235.92708 $ & $   0.01249 $ & $   0.01612 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56255.99664 $ & $   0.00608 $ & $   0.01390 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56255.99669 $ & $   0.01483 $ & $   0.01072 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56239.94132 $ & $   0.01349 $ & $   0.00978 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56231.91364 $ & $   0.02026 $ & $   0.01498 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56227.89987 $ & $   0.01505 $ & $   0.01340 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56231.91392 $ & $  -0.00279 $ & $   0.01881 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56219.87243 $ & $  -0.00748 $ & $   0.01332 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56223.88665 $ & $  -0.00990 $ & $   0.01399 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56203.81747 $ & $   0.02194 $ & $   0.02218 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56235.92851 $ & $   0.00325 $ & $   0.01150 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56227.90095 $ & $   0.01123 $ & $   0.01767 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56215.85945 $ & $   0.04055 $ & $   0.01352 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56219.87359 $ & $  -0.02094 $ & $   0.01052 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56272.05364 $ & $  -0.00654 $ & $   0.00925 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56211.84592 $ & $  -0.02145 $ & $   0.01340 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56260.01231 $ & $   0.04067 $ & $   0.01780 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56243.95699 $ & $   0.02057 $ & $   0.00973 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56251.98474 $ & $  -0.02406 $ & $   0.01382 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56231.91610 $ & $   0.00661 $ & $   0.01295 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56239.94383 $ & $  -0.00807 $ & $   0.00918 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56227.90237 $ & $  -0.01661 $ & $   0.01513 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56255.99940 $ & $   0.02427 $ & $   0.01501 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56231.91642 $ & $   0.00953 $ & $   0.02248 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56219.87490 $ & $  -0.02489 $ & $   0.01351 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56235.93044 $ & $  -0.01565 $ & $   0.01641 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56276.06896 $ & $   0.01502 $ & $   0.01041 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56235.93100 $ & $  -0.00664 $ & $   0.01038 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56227.90345 $ & $  -0.00874 $ & $   0.01649 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56215.86195 $ & $   0.00052 $ & $   0.01383 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56211.84839 $ & $   0.02322 $ & $   0.01373 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56219.87610 $ & $   0.01044 $ & $   0.01061 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56272.05618 $ & $   0.01281 $ & $   0.01029 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56203.82077 $ & $  -0.00153 $ & $   0.01871 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56223.89003 $ & $  -0.01142 $ & $   0.01302 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56260.01481 $ & $   0.00799 $ & $   0.01682 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56243.95950 $ & $  -0.00211 $ & $   0.00964 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56239.94631 $ & $   0.00712 $ & $   0.00916 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56231.91886 $ & $   0.00936 $ & $   0.01399 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56251.98812 $ & $   0.04044 $ & $   0.01312 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56235.93292 $ & $  -0.00259 $ & $   0.01619 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56276.07160 $ & $  -0.00918 $ & $   0.01068 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56223.89162 $ & $  -0.02626 $ & $   0.01604 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56227.90576 $ & $   0.00126 $ & $   0.01345 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56235.93350 $ & $  -0.00066 $ & $   0.01098 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56227.90592 $ & $  -0.02866 $ & $   0.01673 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56215.86442 $ & $   0.04599 $ & $   0.01433 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56211.85089 $ & $  -0.00576 $ & $   0.01328 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56223.89250 $ & $   0.02394 $ & $   0.01334 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56260.01727 $ & $   0.02211 $ & $   0.01722 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56203.82339 $ & $   0.01229 $ & $   0.02019 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56219.87886 $ & $   0.01842 $ & $   0.01048 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56256.00393 $ & $  -0.00712 $ & $   0.01182 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56251.99058 $ & $   0.00106 $ & $   0.01301 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56272.05994 $ & $   0.01594 $ & $   0.00944 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56243.96313 $ & $   0.00527 $ & $   0.00902 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56231.92163 $ & $   0.00783 $ & $   0.02080 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56235.93568 $ & $  -0.00174 $ & $   0.01594 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56223.89415 $ & $  -0.02057 $ & $   0.01251 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56239.94967 $ & $  -0.02268 $ & $   0.00973 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56227.90827 $ & $  -0.00150 $ & $   0.01368 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56235.93598 $ & $   0.02141 $ & $   0.01142 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56211.85336 $ & $   0.01890 $ & $   0.01277 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56223.89501 $ & $  -0.01204 $ & $   0.01250 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56203.82586 $ & $  -0.01878 $ & $   0.02044 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56227.90930 $ & $   0.01036 $ & $   0.01651 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56256.00641 $ & $  -0.01888 $ & $   0.01067 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56260.02066 $ & $   0.04207 $ & $   0.02017 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56219.88225 $ & $  -0.00110 $ & $   0.01069 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56251.99308 $ & $   0.00954 $ & $   0.01322 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56272.06242 $ & $  -0.01283 $ & $   0.00929 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56243.96565 $ & $   0.00641 $ & $   0.00979 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56215.86888 $ & $   0.02082 $ & $   0.01341 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56235.93814 $ & $   0.00030 $ & $   0.01752 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56223.89667 $ & $  -0.00863 $ & $   0.01236 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56239.95219 $ & $   0.01476 $ & $   0.00920 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56227.91074 $ & $  -0.00570 $ & $   0.01301 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56231.92498 $ & $   0.03627 $ & $   0.02011 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56223.89748 $ & $   0.03714 $ & $   0.01365 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56203.82832 $ & $   0.01925 $ & $   0.01951 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56276.07790 $ & $   0.02551 $ & $   0.01001 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56227.91177 $ & $  -0.04402 $ & $   0.01596 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56235.93964 $ & $  -0.01313 $ & $   0.01089 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56211.85671 $ & $  -0.00596 $ & $   0.01368 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56256.00917 $ & $  -0.00747 $ & $   0.01183 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56260.02312 $ & $  -0.01238 $ & $   0.01464 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56219.88473 $ & $  -0.00446 $ & $   0.01070 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56251.99555 $ & $   0.02746 $ & $   0.01477 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56272.06489 $ & $  -0.00576 $ & $   0.00932 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56243.96816 $ & $  -0.00284 $ & $   0.00957 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56215.87136 $ & $  -0.01760 $ & $   0.01337 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56239.95466 $ & $   0.01411 $ & $   0.00968 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56227.91325 $ & $   0.00626 $ & $   0.01245 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56223.89944 $ & $  -0.00726 $ & $   0.01076 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56235.94152 $ & $   0.03222 $ & $   0.01666 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56219.88613 $ & $   0.03774 $ & $   0.01578 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56231.92794 $ & $  -0.01681 $ & $   0.01502 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56227.91423 $ & $   0.00066 $ & $   0.01856 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56235.94215 $ & $  -0.00114 $ & $   0.01120 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56211.85917 $ & $  -0.01761 $ & $   0.01303 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56256.01169 $ & $  -0.02311 $ & $   0.01053 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56260.02563 $ & $   0.02796 $ & $   0.01791 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56219.88724 $ & $   0.00104 $ & $   0.00997 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56243.97067 $ & $   0.00221 $ & $   0.00983 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56272.06766 $ & $  -0.00519 $ & $   0.01000 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56215.87386 $ & $  -0.00673 $ & $   0.01286 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56251.99893 $ & $  -0.00173 $ & $   0.01345 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56239.95743 $ & $   0.00393 $ & $   0.00903 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56223.90220 $ & $  -0.04458 $ & $   0.01247 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56235.94398 $ & $   0.00886 $ & $   0.01638 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56231.93044 $ & $   0.00462 $ & $   0.01427 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56223.90292 $ & $  -0.01093 $ & $   0.01033 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56227.91690 $ & $  -0.01078 $ & $   0.01425 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56235.94463 $ & $   0.01216 $ & $   0.01106 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56227.91695 $ & $  -0.01485 $ & $   0.01492 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56211.86164 $ & $  -0.04417 $ & $   0.01296 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56231.93105 $ & $   0.02673 $ & $   0.01882 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56260.02812 $ & $  -0.03934 $ & $   0.01689 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56219.88975 $ & $   0.02740 $ & $   0.01025 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56215.87633 $ & $  -0.01668 $ & $   0.01282 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56203.83504 $ & $  -0.00252 $ & $   0.02360 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56256.01512 $ & $  -0.01006 $ & $   0.01148 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56252.00140 $ & $  -0.00876 $ & $   0.01348 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56223.90471 $ & $  -0.01456 $ & $   0.01233 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56243.97403 $ & $  -0.00750 $ & $   0.00942 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56235.94649 $ & $   0.02288 $ & $   0.01503 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56272.07138 $ & $  -0.00442 $ & $   0.01005 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56231.93294 $ & $  -0.05553 $ & $   0.02493 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56223.90542 $ & $   0.00318 $ & $   0.01065 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56239.96083 $ & $  -0.00656 $ & $   0.00924 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56227.91937 $ & $  -0.00631 $ & $   0.01280 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56235.94714 $ & $   0.00388 $ & $   0.01105 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56211.86414 $ & $   0.01152 $ & $   0.01426 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56227.92006 $ & $  -0.02303 $ & $   0.01646 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56256.01759 $ & $  -0.00738 $ & $   0.01005 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56247.98998 $ & $   0.01029 $ & $   0.01149 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56203.83780 $ & $  -0.00134 $ & $   0.02170 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56260.03175 $ & $   0.00388 $ & $   0.01722 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56223.90718 $ & $   0.01767 $ & $   0.01318 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56252.00413 $ & $  -0.02321 $ & $   0.01297 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56243.97651 $ & $   0.01224 $ & $   0.00967 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56215.87970 $ & $  -0.01538 $ & $   0.01272 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56272.07389 $ & $  -0.00431 $ & $   0.00907 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56231.93545 $ & $   0.00020 $ & $   0.01365 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56223.90793 $ & $  -0.01003 $ & $   0.01038 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56239.96335 $ & $  -0.03175 $ & $   0.00934 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56227.92187 $ & $  -0.00917 $ & $   0.01384 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56219.89424 $ & $   0.00482 $ & $   0.01016 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56227.92252 $ & $  -0.02300 $ & $   0.01581 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56235.95050 $ & $   0.01756 $ & $   0.01115 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56231.93687 $ & $  -0.04525 $ & $   0.01880 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56211.86774 $ & $  -0.06465 $ & $   0.01888 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56256.02010 $ & $  -0.00766 $ & $   0.01186 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56260.03422 $ & $  -0.03889 $ & $   0.01720 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56223.90968 $ & $  -0.00266 $ & $   0.01268 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56252.00663 $ & $  -0.01391 $ & $   0.01383 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56243.97902 $ & $   0.00395 $ & $   0.00910 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56215.88243 $ & $  -0.02480 $ & $   0.01318 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56272.07637 $ & $  -0.00528 $ & $   0.01032 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56223.91043 $ & $  -0.02752 $ & $   0.01393 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56239.96582 $ & $  -0.01650 $ & $   0.00940 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56227.92434 $ & $  -0.00399 $ & $   0.01393 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56219.89674 $ & $  -0.00268 $ & $   0.01046 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56227.92502 $ & $   0.00378 $ & $   0.01598 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56231.93887 $ & $  -0.00344 $ & $   0.01338 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56235.95298 $ & $  -0.00329 $ & $   0.01064 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56211.87021 $ & $  -0.01906 $ & $   0.01404 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56256.02257 $ & $  -0.00871 $ & $   0.01130 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56235.95347 $ & $   0.01883 $ & $   0.01737 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56195.81512 $ & $  -0.03196 $ & $   0.01513 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56260.03671 $ & $   0.02208 $ & $   0.01725 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56215.88449 $ & $   0.01726 $ & $   0.01818 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56243.98149 $ & $   0.01792 $ & $   0.00969 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56215.88493 $ & $  -0.01300 $ & $   0.01345 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56199.82957 $ & $  -0.00980 $ & $   0.01594 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56272.07888 $ & $   0.01484 $ & $   0.01003 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56203.84359 $ & $  -0.02548 $ & $   0.01943 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56247.99593 $ & $  -0.00313 $ & $   0.01503 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56239.96834 $ & $   0.00446 $ & $   0.00942 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56252.00996 $ & $   0.00347 $ & $   0.01304 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56219.89927 $ & $   0.00991 $ & $   0.01058 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56223.91313 $ & $   0.00683 $ & $   0.01351 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56231.94135 $ & $   0.01292 $ & $   0.01526 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56227.92752 $ & $   0.02841 $ & $   0.01751 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56223.91385 $ & $  -0.00867 $ & $   0.01129 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56227.92774 $ & $  -0.01841 $ & $   0.01251 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56235.95548 $ & $   0.01068 $ & $   0.01112 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56211.87271 $ & $   0.03328 $ & $   0.01294 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56235.95593 $ & $  -0.06050 $ & $   0.01616 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56199.83203 $ & $  -0.03334 $ & $   0.01391 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56256.02607 $ & $  -0.01165 $ & $   0.01008 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56203.84605 $ & $   0.05154 $ & $   0.02126 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56252.01247 $ & $   0.00363 $ & $   0.01300 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56223.91563 $ & $   0.02647 $ & $   0.01350 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56243.98511 $ & $   0.00706 $ & $   0.00944 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56219.90204 $ & $   0.01077 $ & $   0.01037 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56231.94385 $ & $  -0.01204 $ & $   0.01417 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56239.97170 $ & $   0.01195 $ & $   0.00987 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56223.91638 $ & $  -0.02938 $ & $   0.01210 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56227.93025 $ & $  -0.02763 $ & $   0.01150 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56272.08260 $ & $  -0.00161 $ & $   0.01034 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56235.95796 $ & $  -0.00426 $ & $   0.01021 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56219.90282 $ & $  -0.00415 $ & $   0.01790 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56227.93089 $ & $   0.00675 $ & $   0.01530 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56235.95869 $ & $   0.00035 $ & $   0.01607 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56256.02855 $ & $  -0.00623 $ & $   0.00998 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56199.83476 $ & $  -0.00109 $ & $   0.01679 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56231.94569 $ & $   0.00745 $ & $   0.02158 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56252.01493 $ & $   0.00712 $ & $   0.01389 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56223.91810 $ & $   0.03146 $ & $   0.01340 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56243.98763 $ & $  -0.00997 $ & $   0.00973 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56239.97418 $ & $   0.01149 $ & $   0.00953 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56227.93271 $ & $   0.03093 $ & $   0.01226 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56223.91889 $ & $   0.00822 $ & $   0.01115 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56231.94661 $ & $   0.01517 $ & $   0.01537 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56272.08511 $ & $   0.00721 $ & $   0.01030 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56260.04378 $ & $  -0.02990 $ & $   0.01775 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56227.93336 $ & $  -0.04164 $ & $   0.01513 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56215.89192 $ & $  -0.02131 $ & $   0.01358 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56235.96116 $ & $   0.00365 $ & $   0.01616 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56235.96162 $ & $  -0.00312 $ & $   0.01026 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56211.87866 $ & $   0.00103 $ & $   0.01657 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56203.85097 $ & $   0.02225 $ & $   0.02208 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56219.90652 $ & $  -0.01469 $ & $   0.01101 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56256.03131 $ & $  -0.04642 $ & $   0.01134 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56223.92057 $ & $  -0.01331 $ & $   0.01344 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56243.99011 $ & $   0.00711 $ & $   0.00957 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56239.97669 $ & $  -0.00159 $ & $   0.00937 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56199.83822 $ & $  -0.00518 $ & $   0.01533 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56231.94903 $ & $  -0.02535 $ & $   0.01988 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56227.93522 $ & $   0.00493 $ & $   0.01284 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56272.08759 $ & $  -0.00557 $ & $   0.01007 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56260.04627 $ & $   0.04019 $ & $   0.01870 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56223.92165 $ & $  -0.01063 $ & $   0.01034 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56248.00497 $ & $  -0.03318 $ & $   0.01443 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56227.93586 $ & $   0.01814 $ & $   0.01615 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56215.89438 $ & $  -0.00993 $ & $   0.01294 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56231.95004 $ & $   0.00139 $ & $   0.01406 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56215.89478 $ & $   0.00482 $ & $   0.01037 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56235.96414 $ & $  -0.00862 $ & $   0.01112 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56219.90904 $ & $  -0.00331 $ & $   0.01138 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56235.96453 $ & $  -0.02440 $ & $   0.01564 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56256.03379 $ & $  -0.01902 $ & $   0.01124 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56243.99263 $ & $  -0.00607 $ & $   0.00904 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56199.84068 $ & $  -0.00072 $ & $   0.01590 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56231.95149 $ & $   0.04524 $ & $   0.02005 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56239.97946 $ & $  -0.00089 $ & $   0.00932 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56260.04873 $ & $   0.01693 $ & $   0.01701 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56223.92417 $ & $   0.01482 $ & $   0.01332 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56215.89685 $ & $  -0.01437 $ & $   0.01365 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56203.85544 $ & $  -0.02089 $ & $   0.02217 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56227.93858 $ & $  -0.00210 $ & $   0.01643 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56231.95250 $ & $  -0.00679 $ & $   0.01396 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56215.89725 $ & $  -0.00023 $ & $   0.00947 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56227.93888 $ & $   0.00056 $ & $   0.01181 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56235.96662 $ & $  -0.00628 $ & $   0.01096 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56219.91155 $ & $   0.00372 $ & $   0.01056 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56235.96701 $ & $   0.01338 $ & $   0.01540 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56256.03691 $ & $   0.00520 $ & $   0.01004 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56199.84315 $ & $   0.02155 $ & $   0.01646 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56260.05124 $ & $   0.00444 $ & $   0.01797 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56243.99596 $ & $   0.00804 $ & $   0.00964 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56203.85793 $ & $  -0.00577 $ & $   0.02044 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56231.95500 $ & $   0.00815 $ & $   0.01289 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56239.98283 $ & $   0.00167 $ & $   0.00954 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56215.89976 $ & $  -0.00810 $ & $   0.00972 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56227.94136 $ & $  -0.01975 $ & $   0.01176 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56223.92757 $ & $   0.02818 $ & $   0.01383 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56219.91406 $ & $  -0.00031 $ & $   0.00982 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56235.96947 $ & $  -0.04440 $ & $   0.01496 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56227.94199 $ & $   0.01897 $ & $   0.01650 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56248.01143 $ & $   0.00368 $ & $   0.01221 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56256.03938 $ & $  -0.01381 $ & $   0.01044 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56199.84561 $ & $  -0.03439 $ & $   0.01372 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56207.87360 $ & $   0.02442 $ & $   0.02045 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56223.92911 $ & $  -0.03359 $ & $   0.01351 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56231.95751 $ & $  -0.00969 $ & $   0.01293 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56231.95759 $ & $  -0.01554 $ & $   0.01799 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56203.86068 $ & $   0.00130 $ & $   0.02057 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56239.98534 $ & $   0.01531 $ & $   0.00879 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56227.94387 $ & $  -0.01130 $ & $   0.01332 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56235.97198 $ & $   0.01756 $ & $   0.01883 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56227.94446 $ & $  -0.02697 $ & $   0.01453 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56248.01395 $ & $  -0.00717 $ & $   0.01802 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56215.90317 $ & $   0.00179 $ & $   0.00996 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56256.04189 $ & $   0.01182 $ & $   0.01073 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56219.91741 $ & $  -0.00424 $ & $   0.00988 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56207.87614 $ & $   0.02717 $ & $   0.01570 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56223.93161 $ & $   0.00079 $ & $   0.01360 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56199.84895 $ & $   0.01647 $ & $   0.01559 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56235.97368 $ & $  -0.02093 $ & $   0.01122 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56239.98785 $ & $  -0.01328 $ & $   0.00927 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56211.89095 $ & $  -0.00094 $ & $   0.01260 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56227.94637 $ & $   0.00046 $ & $   0.01262 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56260.05732 $ & $   0.03129 $ & $   0.01802 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56244.00205 $ & $   0.03262 $ & $   0.00943 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56219.91901 $ & $  -0.02123 $ & $   0.01454 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56227.94693 $ & $  -0.03709 $ & $   0.01748 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56231.96091 $ & $   0.00540 $ & $   0.01338 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56231.96096 $ & $   0.00417 $ & $   0.02163 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56215.90565 $ & $   0.02750 $ & $   0.01374 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56215.90569 $ & $  -0.00181 $ & $   0.00992 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56256.04440 $ & $  -0.01296 $ & $   0.01136 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56219.91992 $ & $  -0.00011 $ & $   0.00970 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56235.97535 $ & $   0.01708 $ & $   0.01764 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56199.85141 $ & $   0.02405 $ & $   0.01415 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56235.97616 $ & $  -0.00318 $ & $   0.01179 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56239.99033 $ & $  -0.00675 $ & $   0.00904 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56223.93498 $ & $   0.01728 $ & $   0.01370 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56211.89348 $ & $  -0.00285 $ & $   0.01362 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56260.05982 $ & $  -0.00245 $ & $   0.01737 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56244.00456 $ & $   0.00087 $ & $   0.00943 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56219.92148 $ & $  -0.01986 $ & $   0.01307 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56227.94943 $ & $  -0.01259 $ & $   0.01688 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56231.96344 $ & $   0.02303 $ & $   0.01239 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56215.90816 $ & $  -0.03878 $ & $   0.01289 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56227.94977 $ & $  -0.00277 $ & $   0.01184 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56219.92240 $ & $  -0.00026 $ & $   0.00979 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56235.97783 $ & $  -0.03753 $ & $   0.01677 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56203.86767 $ & $   0.04343 $ & $   0.02241 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56235.97869 $ & $   0.02316 $ & $   0.01085 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56256.04797 $ & $  -0.03711 $ & $   0.00999 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56248.02034 $ & $  -0.02362 $ & $   0.01574 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56223.93749 $ & $  -0.00778 $ & $   0.01323 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56260.06228 $ & $  -0.00313 $ & $   0.01554 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56211.89616 $ & $   0.00315 $ & $   0.01165 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56231.96594 $ & $   0.00800 $ & $   0.01362 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56239.99372 $ & $  -0.00820 $ & $   0.00957 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56215.91063 $ & $  -0.03648 $ & $   0.01234 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56227.95224 $ & $   0.00471 $ & $   0.01241 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56223.93880 $ & $   0.01140 $ & $   0.01441 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56244.00820 $ & $   0.02538 $ & $   0.00953 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56219.92516 $ & $  -0.00699 $ & $   0.00942 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56203.87017 $ & $  -0.03728 $ & $   0.01950 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56215.91181 $ & $   0.00730 $ & $   0.01015 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56235.98117 $ & $   0.02208 $ & $   0.01051 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56256.05044 $ & $  -0.00111 $ & $   0.01073 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56248.02285 $ & $  -0.00251 $ & $   0.01001 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56223.93999 $ & $  -0.01397 $ & $   0.01239 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56211.89867 $ & $  -0.01519 $ & $   0.01095 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56239.99623 $ & $  -0.01573 $ & $   0.00936 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56227.95475 $ & $  -0.01342 $ & $   0.01194 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56260.06562 $ & $   0.00295 $ & $   0.01552 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56231.96870 $ & $  -0.02120 $ & $   0.01387 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56231.96887 $ & $   0.01159 $ & $   0.01934 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56207.88582 $ & $   0.03111 $ & $   0.01514 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56223.94131 $ & $  -0.05409 $ & $   0.01390 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56227.95526 $ & $   0.04808 $ & $   0.01795 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56244.01072 $ & $  -0.01166 $ & $   0.00932 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56235.98305 $ & $  -0.01888 $ & $   0.01641 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56215.91404 $ & $  -0.02019 $ & $   0.01315 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56195.84487 $ & $   0.00488 $ & $   0.01247 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56203.87263 $ & $   0.04952 $ & $   0.02256 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56248.02532 $ & $   0.00952 $ & $   0.00983 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56219.92845 $ & $  -0.02319 $ & $   0.01341 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56219.92852 $ & $   0.00100 $ & $   0.01059 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56256.05321 $ & $  -0.00303 $ & $   0.01076 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56223.94246 $ & $  -0.01006 $ & $   0.01260 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56211.90144 $ & $   0.00284 $ & $   0.01062 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56215.91546 $ & $   0.01095 $ & $   0.00992 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56235.98485 $ & $   0.02708 $ & $   0.01151 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56239.99874 $ & $  -0.02159 $ & $   0.00960 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56227.95722 $ & $  -0.02478 $ & $   0.01254 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56260.06808 $ & $   0.04579 $ & $   0.01564 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56207.88830 $ & $   0.03181 $ & $   0.01475 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56227.95777 $ & $  -0.00643 $ & $   0.01555 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56244.01323 $ & $   0.01782 $ & $   0.00974 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56223.94405 $ & $   0.03485 $ & $   0.01176 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56215.91651 $ & $  -0.01402 $ & $   0.01300 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56203.87510 $ & $  -0.01997 $ & $   0.01877 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56231.97209 $ & $  -0.00795 $ & $   0.01457 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56231.97222 $ & $   0.01017 $ & $   0.01857 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56235.98642 $ & $   0.00759 $ & $   0.01654 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56219.93103 $ & $   0.00926 $ & $   0.00990 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56256.05569 $ & $  -0.00566 $ & $   0.01069 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56219.93121 $ & $   0.00665 $ & $   0.01873 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56195.84821 $ & $   0.02246 $ & $   0.01337 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56199.86225 $ & $  -0.00999 $ & $   0.01609 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56248.02873 $ & $  -0.00485 $ & $   0.00944 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56215.91794 $ & $   0.00293 $ & $   0.01037 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56235.98736 $ & $   0.00265 $ & $   0.01104 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56260.07057 $ & $   0.02109 $ & $   0.01836 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56240.00148 $ & $  -0.00447 $ & $   0.01001 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56223.94610 $ & $   0.03292 $ & $   0.01301 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56211.90489 $ & $  -0.01170 $ & $   0.01045 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56244.01571 $ & $  -0.00832 $ & $   0.00993 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56227.96050 $ & $   0.02227 $ & $   0.01600 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56231.97459 $ & $  -0.00086 $ & $   0.01348 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56231.97468 $ & $  -0.04978 $ & $   0.02008 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56227.96087 $ & $  -0.01314 $ & $   0.01403 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56219.93350 $ & $  -0.01924 $ & $   0.01096 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56235.98892 $ & $   0.03558 $ & $   0.01782 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56256.05880 $ & $   0.00646 $ & $   0.01053 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56195.85110 $ & $  -0.00681 $ & $   0.01198 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56215.92046 $ & $  -0.01171 $ & $   0.00945 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56207.89279 $ & $   0.01483 $ & $   0.01302 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56235.98985 $ & $   0.02455 $ & $   0.01118 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56260.07303 $ & $   0.00550 $ & $   0.01723 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56248.03151 $ & $   0.01227 $ & $   0.01061 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56223.94857 $ & $   0.00739 $ & $   0.01321 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56223.94860 $ & $  -0.00667 $ & $   0.00994 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56211.90740 $ & $   0.00263 $ & $   0.01176 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56231.97710 $ & $   0.01350 $ & $   0.01335 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56240.00485 $ & $   0.00144 $ & $   0.00968 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56227.96337 $ & $  -0.00710 $ & $   0.01153 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56244.01908 $ & $   0.00965 $ & $   0.00978 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56219.93601 $ & $  -0.01421 $ & $   0.01031 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56227.96387 $ & $   0.02281 $ & $   0.01712 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56215.92262 $ & $   0.00689 $ & $   0.01291 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56256.06129 $ & $  -0.00156 $ & $   0.00976 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56195.85356 $ & $   0.01349 $ & $   0.01244 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56215.92299 $ & $  -0.00970 $ & $   0.00988 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56235.99236 $ & $  -0.00348 $ & $   0.01066 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56219.93701 $ & $   0.03268 $ & $   0.01507 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56248.03402 $ & $  -0.00364 $ & $   0.01081 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56223.95104 $ & $  -0.01443 $ & $   0.01290 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56223.95111 $ & $   0.00630 $ & $   0.00979 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56211.90977 $ & $   0.00193 $ & $   0.01093 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56231.97960 $ & $  -0.02598 $ & $   0.01334 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56240.00736 $ & $  -0.00421 $ & $   0.00973 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56260.07665 $ & $   0.01224 $ & $   0.01795 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56227.96588 $ & $  -0.02432 $ & $   0.01131 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56235.99386 $ & $   0.02452 $ & $   0.01777 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56244.02157 $ & $   0.00374 $ & $   0.00973 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56227.96633 $ & $  -0.03149 $ & $   0.01601 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56195.85603 $ & $  -0.01385 $ & $   0.01245 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56219.93934 $ & $   0.00181 $ & $   0.00971 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56219.93948 $ & $  -0.00927 $ & $   0.01699 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56223.95350 $ & $  -0.01243 $ & $   0.01355 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56223.95358 $ & $   0.00285 $ & $   0.01219 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56215.92604 $ & $  -0.00868 $ & $   0.01342 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56215.92643 $ & $  -0.00246 $ & $   0.00978 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56235.99579 $ & $  -0.00656 $ & $   0.01138 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56240.00984 $ & $   0.02737 $ & $   0.01008 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56260.07914 $ & $  -0.01323 $ & $   0.01769 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56227.96838 $ & $   0.02700 $ & $   0.01199 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56244.02409 $ & $  -0.00792 $ & $   0.00941 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56227.96884 $ & $   0.02104 $ & $   0.01760 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56231.98302 $ & $   0.01063 $ & $   0.01433 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56235.99725 $ & $  -0.01484 $ & $   0.01689 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56219.94198 $ & $  -0.01854 $ & $   0.01519 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56223.95610 $ & $  -0.02976 $ & $   0.01135 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56195.85942 $ & $  -0.01427 $ & $   0.01098 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56215.92877 $ & $  -0.00758 $ & $   0.01347 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56235.99831 $ & $   0.00087 $ & $   0.01118 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56223.95687 $ & $   0.01796 $ & $   0.01326 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56240.01235 $ & $  -0.01011 $ & $   0.00965 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56260.08160 $ & $   0.01343 $ & $   0.01802 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56244.02657 $ & $  -0.00729 $ & $   0.00942 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56227.97131 $ & $   0.02011 $ & $   0.01522 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56231.98549 $ & $  -0.00915 $ & $   0.01502 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56227.97178 $ & $  -0.01839 $ & $   0.01144 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56219.94419 $ & $   0.01328 $ & $   0.01010 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56235.99972 $ & $  -0.00859 $ & $   0.01653 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56219.94446 $ & $   0.02614 $ & $   0.01811 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56195.86188 $ & $  -0.00082 $ & $   0.01110 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56231.98660 $ & $  -0.02915 $ & $   0.02170 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56203.88969 $ & $  -0.03415 $ & $   0.01929 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56215.93126 $ & $   0.01931 $ & $   0.00994 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56215.93127 $ & $   0.02193 $ & $   0.01365 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56256.06987 $ & $  -0.00996 $ & $   0.00945 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56236.00078 $ & $  -0.02120 $ & $   0.01141 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56223.95934 $ & $  -0.00016 $ & $   0.01349 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56260.08409 $ & $   0.00820 $ & $   0.01948 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56223.95951 $ & $   0.00548 $ & $   0.01380 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56231.98799 $ & $   0.00230 $ & $   0.01379 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56240.01576 $ & $   0.00547 $ & $   0.00964 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56227.97425 $ & $   0.01301 $ & $   0.01284 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56219.94696 $ & $   0.01795 $ & $   0.01005 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56227.97468 $ & $  -0.01769 $ & $   0.01528 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56236.00248 $ & $  -0.00996 $ & $   0.01667 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56244.03019 $ & $   0.00560 $ & $   0.00960 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56195.86435 $ & $   0.02023 $ & $   0.01084 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56231.98910 $ & $  -0.01319 $ & $   0.02077 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56203.89216 $ & $  -0.01767 $ & $   0.02062 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56215.93376 $ & $   0.00570 $ & $   0.00950 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56215.93378 $ & $   0.01687 $ & $   0.01355 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56256.07234 $ & $  -0.00242 $ & $   0.00942 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56236.00330 $ & $   0.02026 $ & $   0.01068 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56223.96184 $ & $   0.00340 $ & $   0.01277 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56223.96200 $ & $  -0.01019 $ & $   0.01106 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56240.01824 $ & $   0.01650 $ & $   0.00998 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56227.97675 $ & $  -0.01636 $ & $   0.01248 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56260.08756 $ & $   0.01072 $ & $   0.01638 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56231.99072 $ & $  -0.00144 $ & $   0.01383 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56227.97719 $ & $   0.02769 $ & $   0.01652 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56236.00494 $ & $   0.02264 $ & $   0.01486 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56244.03270 $ & $   0.00120 $ & $   0.00944 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56195.86681 $ & $   0.01455 $ & $   0.01129 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56203.89468 $ & $   0.02843 $ & $   0.01962 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56256.07507 $ & $  -0.00745 $ & $   0.00939 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56223.96431 $ & $  -0.00223 $ & $   0.01320 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56223.96451 $ & $   0.00882 $ & $   0.01161 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56215.93716 $ & $   0.00465 $ & $   0.01288 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56215.93742 $ & $  -0.00743 $ & $   0.00947 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56219.95144 $ & $  -0.01030 $ & $   0.01128 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56240.02076 $ & $   0.00096 $ & $   0.00972 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56227.97922 $ & $   0.01210 $ & $   0.01289 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56260.09002 $ & $   0.05329 $ & $   0.01776 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56227.97966 $ & $  -0.00993 $ & $   0.01467 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56244.03517 $ & $   0.02234 $ & $   0.00943 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56211.92454 $ & $  -0.02128 $ & $   0.01092 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56203.89714 $ & $   0.01236 $ & $   0.02035 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56231.99412 $ & $   0.01002 $ & $   0.01305 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56236.00806 $ & $  -0.02035 $ & $   0.01139 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56256.07759 $ & $   0.00547 $ & $   0.00966 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56195.87005 $ & $   0.01317 $ & $   0.01141 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56195.87032 $ & $  -0.03579 $ & $   0.00992 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56223.96729 $ & $  -0.00326 $ & $   0.01107 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56215.93963 $ & $  -0.01170 $ & $   0.01392 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56215.93993 $ & $   0.02456 $ & $   0.01006 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56231.99541 $ & $  -0.03778 $ & $   0.02101 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56219.95395 $ & $  -0.03189 $ & $   0.01022 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56260.09248 $ & $  -0.02872 $ & $   0.01923 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56223.96793 $ & $  -0.00599 $ & $   0.01269 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56240.02348 $ & $   0.00720 $ & $   0.00995 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56244.03768 $ & $   0.00523 $ & $   0.00929 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56227.98243 $ & $  -0.02444 $ & $   0.01557 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56211.92706 $ & $  -0.01256 $ & $   0.01051 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56231.99658 $ & $  -0.03481 $ & $   0.01277 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56227.98288 $ & $  -0.00605 $ & $   0.01204 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56236.01058 $ & $   0.01430 $ & $   0.01100 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56207.91408 $ & $   0.01913 $ & $   0.01070 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56236.01105 $ & $   0.02848 $ & $   0.01611 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56203.90045 $ & $  -0.00066 $ & $   0.02037 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56215.94211 $ & $   0.01081 $ & $   0.01339 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56195.87309 $ & $  -0.01355 $ & $   0.01132 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56215.94241 $ & $  -0.02368 $ & $   0.00971 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56231.99792 $ & $   0.00196 $ & $   0.02254 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56219.95647 $ & $   0.00154 $ & $   0.01094 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56223.97040 $ & $  -0.01246 $ & $   0.01269 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56223.97070 $ & $   0.01073 $ & $   0.01115 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56211.92960 $ & $  -0.01345 $ & $   0.01064 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56256.08206 $ & $   0.00588 $ & $   0.01088 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56231.99909 $ & $   0.00132 $ & $   0.01339 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56240.02684 $ & $  -0.00474 $ & $   0.00956 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56236.01305 $ & $  -0.02233 $ & $   0.01044 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56227.98538 $ & $  -0.00598 $ & $   0.01156 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56244.04104 $ & $  -0.00946 $ & $   0.01020 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56227.98577 $ & $  -0.03402 $ & $   0.01338 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56207.91659 $ & $  -0.01135 $ & $   0.01164 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56236.01357 $ & $  -0.00026 $ & $   0.01671 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56195.87524 $ & $  -0.01234 $ & $   0.01198 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56215.94458 $ & $  -0.04578 $ & $   0.01248 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56195.87556 $ & $   0.01791 $ & $   0.01066 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56215.94493 $ & $   0.00699 $ & $   0.00990 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56232.00039 $ & $   0.00481 $ & $   0.02196 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56223.97290 $ & $   0.01038 $ & $   0.01340 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56223.97318 $ & $   0.00505 $ & $   0.01102 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56256.08457 $ & $  -0.00808 $ & $   0.00941 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56232.00155 $ & $  -0.01708 $ & $   0.01293 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56240.02935 $ & $   0.00191 $ & $   0.00960 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56236.01556 $ & $  -0.00497 $ & $   0.01089 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56227.98789 $ & $  -0.00159 $ & $   0.01126 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56244.04352 $ & $  -0.01849 $ & $   0.00980 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56227.98827 $ & $   0.04227 $ & $   0.01472 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56236.01603 $ & $  -0.00758 $ & $   0.01855 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56211.93299 $ & $   0.00237 $ & $   0.01030 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56248.05778 $ & $   0.02542 $ & $   0.01981 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56195.87803 $ & $  -0.00631 $ & $   0.01109 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56232.00284 $ & $  -0.00057 $ & $   0.02181 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56260.09995 $ & $  -0.04464 $ & $   0.01655 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56223.97536 $ & $  -0.01130 $ & $   0.01305 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56211.93408 $ & $   0.05013 $ & $   0.01460 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56223.97569 $ & $  -0.02300 $ & $   0.00962 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56215.94829 $ & $   0.01207 $ & $   0.01021 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56207.92085 $ & $  -0.05640 $ & $   0.01669 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56256.08706 $ & $  -0.00429 $ & $   0.00961 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56240.03184 $ & $   0.00525 $ & $   0.01029 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56227.99039 $ & $   0.03041 $ & $   0.01152 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56244.04603 $ & $  -0.01048 $ & $   0.00943 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56215.94912 $ & $  -0.02846 $ & $   0.01253 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56227.99074 $ & $  -0.01488 $ & $   0.01388 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56211.93547 $ & $   0.00718 $ & $   0.00958 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56248.06029 $ & $  -0.01356 $ & $   0.01419 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56232.00493 $ & $  -0.01485 $ & $   0.01303 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56219.96348 $ & $   0.01134 $ & $   0.01034 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56236.01894 $ & $  -0.01412 $ & $   0.01089 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56260.10241 $ & $  -0.02750 $ & $   0.01592 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56236.01943 $ & $   0.00617 $ & $   0.01661 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56223.97820 $ & $  -0.01185 $ & $   0.01014 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56195.88138 $ & $  -0.00939 $ & $   0.01097 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56223.97874 $ & $   0.03509 $ & $   0.01384 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56211.93722 $ & $   0.01475 $ & $   0.01339 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56256.08957 $ & $   0.00631 $ & $   0.00960 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56240.03435 $ & $  -0.00084 $ & $   0.00929 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56244.04854 $ & $   0.02578 $ & $   0.01002 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56227.99320 $ & $   0.01641 $ & $   0.01357 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56211.93799 $ & $   0.02048 $ & $   0.01094 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56215.95185 $ & $   0.03627 $ & $   0.01301 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56232.00738 $ & $  -0.01315 $ & $   0.02121 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56232.00743 $ & $  -0.00898 $ & $   0.01329 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56219.96596 $ & $   0.01852 $ & $   0.01054 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56227.99379 $ & $   0.02719 $ & $   0.01238 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56260.10488 $ & $   0.01385 $ & $   0.01638 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56236.02190 $ & $   0.01918 $ & $   0.01805 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56207.92501 $ & $  -0.01899 $ & $   0.01169 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56199.89770 $ & $  -0.01029 $ & $   0.01289 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56195.88385 $ & $   0.00284 $ & $   0.01071 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56203.91161 $ & $  -0.00499 $ & $   0.01822 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56223.98121 $ & $   0.00783 $ & $   0.01311 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56195.88458 $ & $   0.01567 $ & $   0.01138 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56223.98160 $ & $   0.01357 $ & $   0.01058 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56211.94050 $ & $  -0.00348 $ & $   0.01012 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56215.95436 $ & $   0.02580 $ & $   0.01210 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56215.95441 $ & $   0.02236 $ & $   0.00963 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56232.00983 $ & $   0.03102 $ & $   0.02384 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56256.09299 $ & $  -0.00693 $ & $   0.01036 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56232.00993 $ & $  -0.02376 $ & $   0.01262 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56240.03775 $ & $   0.01186 $ & $   0.00996 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56227.99626 $ & $   0.02902 $ & $   0.01299 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56219.96873 $ & $  -0.00588 $ & $   0.01021 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56227.99658 $ & $  -0.01266 $ & $   0.01354 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56260.10738 $ & $  -0.03311 $ & $   0.01571 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56244.05214 $ & $   0.00851 $ & $   0.00979 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56207.92752 $ & $  -0.02575 $ & $   0.01493 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56236.02465 $ & $   0.03376 $ & $   0.01867 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56199.90016 $ & $  -0.02363 $ & $   0.01430 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56195.88632 $ & $  -0.01434 $ & $   0.01094 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56236.02506 $ & $   0.01955 $ & $   0.01079 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56219.96969 $ & $   0.00842 $ & $   0.02452 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56223.98371 $ & $  -0.00476 $ & $   0.01314 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56223.98411 $ & $  -0.00659 $ & $   0.00993 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56207.92905 $ & $   0.02192 $ & $   0.01950 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56215.95686 $ & $   0.00968 $ & $   0.01220 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56215.95692 $ & $  -0.00639 $ & $   0.00982 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56232.01232 $ & $  -0.02189 $ & $   0.02270 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56240.04024 $ & $  -0.01113 $ & $   0.00983 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56227.99877 $ & $   0.01434 $ & $   0.01239 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56232.01265 $ & $  -0.00152 $ & $   0.01291 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56219.97121 $ & $  -0.00158 $ & $   0.01269 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56227.99909 $ & $   0.02017 $ & $   0.01465 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56244.05461 $ & $   0.00734 $ & $   0.01013 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56207.93002 $ & $   0.01168 $ & $   0.01132 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56236.02712 $ & $   0.01713 $ & $   0.01761 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56199.90262 $ & $  -0.00085 $ & $   0.01551 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56248.06882 $ & $   0.01361 $ & $   0.01531 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56211.94418 $ & $  -0.01814 $ & $   0.00979 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56260.11080 $ & $   0.00352 $ & $   0.01878 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56223.98621 $ & $   0.04529 $ & $   0.01415 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56236.02783 $ & $   0.01141 $ & $   0.01116 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56232.01503 $ & $  -0.01089 $ & $   0.01920 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56240.04275 $ & $  -0.00173 $ & $   0.00952 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56228.00125 $ & $  -0.02305 $ & $   0.01235 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56228.00159 $ & $  -0.02631 $ & $   0.01305 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56244.05712 $ & $   0.00784 $ & $   0.00980 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56211.94666 $ & $  -0.00188 $ & $   0.00996 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56232.01602 $ & $  -0.02301 $ & $   0.01282 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56260.11325 $ & $  -0.01968 $ & $   0.01859 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56219.97486 $ & $  -0.00791 $ & $   0.01058 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56236.03052 $ & $   0.00586 $ & $   0.01765 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56215.96163 $ & $  -0.01502 $ & $   0.00968 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56236.03121 $ & $   0.01211 $ & $   0.01103 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56223.98988 $ & $   0.00041 $ & $   0.01378 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56244.05960 $ & $   0.02024 $ & $   0.00971 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56228.00431 $ & $  -0.00710 $ & $   0.01278 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56211.94918 $ & $  -0.00166 $ & $   0.01031 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56232.01842 $ & $   0.01309 $ & $   0.02138 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56232.01849 $ & $  -0.01489 $ & $   0.01350 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56256.10166 $ & $  -0.00338 $ & $   0.00973 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56228.00487 $ & $   0.01820 $ & $   0.01163 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56260.11575 $ & $  -0.01576 $ & $   0.01843 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56215.96357 $ & $  -0.00464 $ & $   0.01245 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56219.97753 $ & $  -0.00626 $ & $   0.00953 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56236.03299 $ & $  -0.02202 $ & $   0.01900 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56207.93615 $ & $  -0.01281 $ & $   0.01151 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56215.96415 $ & $   0.00395 $ & $   0.01077 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56195.89491 $ & $   0.02854 $ & $   0.01572 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56236.03370 $ & $  -0.00259 $ & $   0.01073 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56223.99236 $ & $   0.05492 $ & $   0.01333 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56248.07630 $ & $   0.01103 $ & $   0.01376 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56211.95172 $ & $   0.00548 $ & $   0.01017 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56232.02099 $ & $   0.00881 $ & $   0.01327 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56228.00737 $ & $  -0.02260 $ & $   0.01128 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56260.11821 $ & $  -0.00311 $ & $   0.01886 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56244.06298 $ & $   0.00760 $ & $   0.00964 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56215.96607 $ & $   0.04374 $ & $   0.01257 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56228.00769 $ & $   0.01152 $ & $   0.01273 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56219.98001 $ & $   0.01200 $ & $   0.00973 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56236.03550 $ & $   0.02743 $ & $   0.01951 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56215.96666 $ & $   0.01096 $ & $   0.01002 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56219.98064 $ & $   0.01252 $ & $   0.01607 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56256.10531 $ & $  -0.01284 $ & $   0.00945 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56240.05003 $ & $  -0.00572 $ & $   0.00983 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56236.03622 $ & $  -0.01308 $ & $   0.01063 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56223.99486 $ & $  -0.00367 $ & $   0.01293 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56232.02346 $ & $   0.00069 $ & $   0.01382 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56228.00988 $ & $  -0.01057 $ & $   0.01210 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56244.06549 $ & $   0.00686 $ & $   0.01006 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56215.96855 $ & $   0.03682 $ & $   0.01301 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56219.98252 $ & $  -0.01708 $ & $   0.01027 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56207.94115 $ & $  -0.00340 $ & $   0.01069 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56211.95511 $ & $   0.02832 $ & $   0.01022 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56215.96917 $ & $  -0.00951 $ & $   0.01032 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56219.98311 $ & $  -0.01165 $ & $   0.01931 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56256.10778 $ & $  -0.00729 $ & $   0.00971 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56240.05252 $ & $   0.01777 $ & $   0.01010 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56236.03871 $ & $   0.02022 $ & $   0.01068 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56260.12185 $ & $  -0.01323 $ & $   0.01801 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56228.01235 $ & $  -0.02105 $ & $   0.01097 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56244.06800 $ & $   0.01569 $ & $   0.01000 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56228.01269 $ & $   0.00229 $ & $   0.01380 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56207.94358 $ & $  -0.03215 $ & $   0.02384 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56207.94361 $ & $  -0.02679 $ & $   0.01010 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56232.02684 $ & $  -0.00862 $ & $   0.01417 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56211.95763 $ & $  -0.02224 $ & $   0.00988 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56256.11029 $ & $   0.00598 $ & $   0.00972 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56240.05502 $ & $  -0.00460 $ & $   0.01040 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56215.97196 $ & $   0.01416 $ & $   0.01323 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56219.98588 $ & $   0.02528 $ & $   0.01012 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56215.97253 $ & $   0.00291 $ & $   0.01032 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56236.04212 $ & $   0.00105 $ & $   0.01059 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56224.00069 $ & $   0.02882 $ & $   0.01384 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56244.07048 $ & $   0.00011 $ & $   0.00950 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56228.01516 $ & $   0.00465 $ & $   0.01298 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56195.90452 $ & $   0.01853 $ & $   0.01033 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56232.02934 $ & $  -0.00570 $ & $   0.01393 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56211.96017 $ & $  -0.00159 $ & $   0.00940 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56228.01571 $ & $   0.01889 $ & $   0.01173 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56219.98807 $ & $  -0.01228 $ & $   0.02043 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56256.11276 $ & $  -0.00490 $ & $   0.00944 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56240.05754 $ & $  -0.01587 $ & $   0.01014 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56219.98839 $ & $  -0.00526 $ & $   0.00965 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56215.97468 $ & $  -0.01972 $ & $   0.01275 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56207.94701 $ & $  -0.02628 $ & $   0.01122 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56215.97501 $ & $  -0.02044 $ & $   0.01049 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56236.04460 $ & $   0.01549 $ & $   0.01095 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56224.00317 $ & $   0.03287 $ & $   0.01450 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56195.90699 $ & $   0.00746 $ & $   0.01081 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56207.94857 $ & $  -0.04878 $ & $   0.01842 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56232.03181 $ & $  -0.00225 $ & $   0.01417 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56211.96271 $ & $   0.01134 $ & $   0.01043 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56228.01822 $ & $   0.01868 $ & $   0.01115 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56228.01854 $ & $   0.00021 $ & $   0.01453 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56215.97714 $ & $  -0.01890 $ & $   0.01211 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56244.07410 $ & $   0.00850 $ & $   0.00997 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56207.94952 $ & $  -0.00977 $ & $   0.00986 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56219.99112 $ & $   0.00282 $ & $   0.01058 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56215.97753 $ & $  -0.01100 $ & $   0.01089 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56256.11620 $ & $  -0.00639 $ & $   0.00919 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56240.06092 $ & $  -0.02266 $ & $   0.00984 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56236.04711 $ & $   0.01207 $ & $   0.01124 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56224.00563 $ & $   0.00552 $ & $   0.01424 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56195.90946 $ & $  -0.06742 $ & $   0.01424 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56232.03458 $ & $  -0.01899 $ & $   0.01382 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56228.02073 $ & $  -0.00418 $ & $   0.01217 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56228.02101 $ & $   0.02778 $ & $   0.01365 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56244.07658 $ & $   0.00347 $ & $   0.01034 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56215.97964 $ & $  -0.00006 $ & $   0.01273 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56207.95197 $ & $  -0.02724 $ & $   0.01484 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56207.95202 $ & $   0.01868 $ & $   0.01099 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56219.99363 $ & $   0.00434 $ & $   0.01061 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56215.98000 $ & $  -0.00577 $ & $   0.01019 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56211.96642 $ & $  -0.00321 $ & $   0.00963 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56240.06339 $ & $   0.00058 $ & $   0.00980 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56224.00813 $ & $  -0.02687 $ & $   0.01339 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56236.04988 $ & $   0.02128 $ & $   0.01112 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56228.02323 $ & $   0.00685 $ & $   0.01179 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56228.02351 $ & $   0.00778 $ & $   0.01431 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56244.07909 $ & $  -0.01639 $ & $   0.00909 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56199.92698 $ & $   0.03429 $ & $   0.01676 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56207.95475 $ & $   0.00397 $ & $   0.01125 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56232.03797 $ & $  -0.00186 $ & $   0.01290 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56211.96894 $ & $   0.01485 $ & $   0.00970 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56240.06591 $ & $   0.01784 $ & $   0.00974 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56215.98302 $ & $  -0.00707 $ & $   0.01306 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56219.99700 $ & $   0.01858 $ & $   0.01031 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56215.98361 $ & $  -0.00204 $ & $   0.00999 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56236.05329 $ & $   0.01027 $ & $   0.01156 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56224.01174 $ & $  -0.01267 $ & $   0.01306 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56244.08156 $ & $  -0.00792 $ & $   0.01019 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56228.02624 $ & $   0.00394 $ & $   0.01367 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56232.04044 $ & $   0.01417 $ & $   0.01361 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56199.92974 $ & $   0.02518 $ & $   0.01910 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56228.02685 $ & $   0.01178 $ & $   0.01171 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56211.97146 $ & $   0.01218 $ & $   0.00920 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56215.98549 $ & $  -0.01598 $ & $   0.01261 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56256.12400 $ & $  -0.00827 $ & $   0.01021 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56240.06864 $ & $  -0.02562 $ & $   0.00958 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56219.99947 $ & $   0.02088 $ & $   0.01109 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56224.01421 $ & $  -0.02950 $ & $   0.01372 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56236.05577 $ & $  -0.01533 $ & $   0.01068 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56203.94539 $ & $   0.02605 $ & $   0.02027 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56195.91788 $ & $  -0.00988 $ & $   0.01077 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56232.04295 $ & $   0.03658 $ & $   0.01415 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56199.93224 $ & $   0.00513 $ & $   0.01559 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56211.97396 $ & $  -0.01049 $ & $   0.00974 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56228.02936 $ & $  -0.00007 $ & $   0.01185 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56244.08493 $ & $   0.01491 $ & $   0.00987 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56215.98799 $ & $  -0.01406 $ & $   0.01201 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56228.02963 $ & $  -0.02562 $ & $   0.01488 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56220.00199 $ & $  -0.01345 $ & $   0.01007 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56215.98847 $ & $  -0.00389 $ & $   0.01058 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56240.07202 $ & $   0.00935 $ & $   0.00991 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56224.01671 $ & $  -0.00478 $ & $   0.01287 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56195.91978 $ & $   0.01449 $ & $   0.01095 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56236.05828 $ & $   0.00107 $ & $   0.01054 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56256.12753 $ & $   0.01578 $ & $   0.01001 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56203.94785 $ & $  -0.01401 $ & $   0.02231 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56207.96176 $ & $  -0.00413 $ & $   0.01449 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56195.92035 $ & $   0.00093 $ & $   0.01074 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56232.04541 $ & $  -0.02511 $ & $   0.01206 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56228.03183 $ & $  -0.01973 $ & $   0.01068 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56215.99046 $ & $   0.00833 $ & $   0.01277 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56244.08745 $ & $   0.01592 $ & $   0.00996 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56228.03213 $ & $  -0.00354 $ & $   0.01707 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56220.00447 $ & $  -0.00560 $ & $   0.00995 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56211.97685 $ & $   0.02453 $ & $   0.01428 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56199.93555 $ & $   0.00739 $ & $   0.01380 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56199.93566 $ & $   0.01438 $ & $   0.01559 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56396.61436 $ & $   0.01386 $ & $   0.01987 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56240.07450 $ & $  -0.02032 $ & $   0.00996 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56236.06075 $ & $  -0.00428 $ & $   0.01093 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56224.01921 $ & $  -0.02589 $ & $   0.01331 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56256.13001 $ & $   0.00578 $ & $   0.00982 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56207.96427 $ & $   0.04190 $ & $   0.01185 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56228.03433 $ & $  -0.00095 $ & $   0.01155 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56244.08992 $ & $   0.00335 $ & $   0.01019 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56228.03459 $ & $  -0.05172 $ & $   0.01796 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56232.04880 $ & $   0.05281 $ & $   0.01429 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56199.93801 $ & $  -0.01304 $ & $   0.01499 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56220.00730 $ & $   0.00037 $ & $   0.02006 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56199.93813 $ & $   0.03022 $ & $   0.01627 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56215.99384 $ & $  -0.02141 $ & $   0.01320 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56240.07701 $ & $  -0.00539 $ & $   0.00924 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56220.00782 $ & $   0.02016 $ & $   0.01057 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56256.13248 $ & $   0.00984 $ & $   0.00968 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56207.96675 $ & $   0.01317 $ & $   0.01044 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56203.95307 $ & $   0.00817 $ & $   0.01771 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56224.02255 $ & $  -0.03404 $ & $   0.01249 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56236.06415 $ & $   0.02966 $ & $   0.01129 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56215.99548 $ & $  -0.01802 $ & $   0.00999 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56244.09243 $ & $  -0.01659 $ & $   0.00988 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56232.05127 $ & $   0.00421 $ & $   0.01304 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56199.94048 $ & $   0.00647 $ & $   0.01443 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56228.03769 $ & $   0.00212 $ & $   0.01167 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56240.07952 $ & $  -0.01217 $ & $   0.00990 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56220.01034 $ & $   0.01382 $ & $   0.01034 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56215.99659 $ & $   0.02894 $ & $   0.01230 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56236.06666 $ & $   0.00046 $ & $   0.01026 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56207.97018 $ & $   0.00644 $ & $   0.01082 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56215.99797 $ & $   0.02082 $ & $   0.01094 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56203.95644 $ & $  -0.00081 $ & $   0.01929 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56195.92881 $ & $  -0.00304 $ & $   0.01078 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56232.05378 $ & $   0.00160 $ & $   0.01320 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56228.04016 $ & $   0.00402 $ & $   0.01167 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56215.99906 $ & $   0.01284 $ & $   0.01293 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56244.09606 $ & $  -0.00373 $ & $   0.01044 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56220.01310 $ & $   0.00086 $ & $   0.01036 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56199.94387 $ & $  -0.02553 $ & $   0.01190 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56240.08288 $ & $  -0.02528 $ & $   0.01061 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56224.02752 $ & $   0.01523 $ & $   0.01500 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56236.06917 $ & $   0.01815 $ & $   0.01086 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56248.11120 $ & $   0.00237 $ & $   0.01236 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56207.97272 $ & $   0.00991 $ & $   0.01025 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56203.95890 $ & $   0.02094 $ & $   0.02058 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56216.00047 $ & $  -0.01131 $ & $   0.01071 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56211.98705 $ & $   0.03031 $ & $   0.01036 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56232.05650 $ & $   0.00157 $ & $   0.01430 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56228.04267 $ & $  -0.00421 $ & $   0.01204 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56216.00157 $ & $  -0.01866 $ & $   0.01291 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56244.09857 $ & $   0.00425 $ & $   0.00968 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56199.94634 $ & $   0.02653 $ & $   0.01421 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56220.01562 $ & $  -0.01609 $ & $   0.01007 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56199.94670 $ & $  -0.01751 $ & $   0.01429 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56240.08536 $ & $   0.01549 $ & $   0.01291 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56224.02998 $ & $   0.04647 $ & $   0.01796 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56236.07191 $ & $  -0.00215 $ & $   0.01084 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56207.97521 $ & $  -0.00278 $ & $   0.01092 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56216.00298 $ & $   0.01625 $ & $   0.01083 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56211.98957 $ & $  -0.00620 $ & $   0.00984 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56228.04514 $ & $   0.02615 $ & $   0.01171 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56244.10104 $ & $  -0.01391 $ & $   0.00972 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56199.94880 $ & $   0.03324 $ & $   0.01478 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56232.05989 $ & $   0.00386 $ & $   0.01335 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56392.61391 $ & $   0.00166 $ & $   0.01982 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56199.94921 $ & $  -0.00510 $ & $   0.01498 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56211.99079 $ & $   0.02971 $ & $   0.01359 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56240.08787 $ & $   0.00826 $ & $   0.01073 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56216.00499 $ & $   0.01382 $ & $   0.01343 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56220.01898 $ & $  -0.00358 $ & $   0.01081 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56211.99212 $ & $  -0.00054 $ & $   0.01005 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56236.07530 $ & $   0.01369 $ & $   0.01086 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56203.96501 $ & $   0.02893 $ & $   0.01898 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56216.00658 $ & $  -0.00564 $ & $   0.01006 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56244.10355 $ & $  -0.01940 $ & $   0.00960 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56199.95127 $ & $   0.02175 $ & $   0.01431 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56232.06239 $ & $  -0.02498 $ & $   0.01362 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56228.04875 $ & $  -0.00666 $ & $   0.01105 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56199.95196 $ & $   0.03146 $ & $   0.01667 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56240.09060 $ & $   0.00837 $ & $   0.01000 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56195.93828 $ & $  -0.00962 $ & $   0.01359 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56220.02146 $ & $  -0.02589 $ & $   0.01023 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56236.07777 $ & $   0.01555 $ & $   0.01171 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56248.11980 $ & $  -0.02872 $ & $   0.01347 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56216.00906 $ & $  -0.00416 $ & $   0.00989 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56211.99553 $ & $  -0.00411 $ & $   0.01016 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56232.06486 $ & $  -0.01697 $ & $   0.01392 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56228.05126 $ & $  -0.01837 $ & $   0.01165 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56244.10690 $ & $  -0.00115 $ & $   0.00940 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56216.00997 $ & $   0.00029 $ & $   0.01754 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56195.94078 $ & $  -0.00866 $ & $   0.01182 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56220.02396 $ & $   0.01111 $ & $   0.00970 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56207.98255 $ & $  -0.01264 $ & $   0.01047 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56199.95487 $ & $   0.01344 $ & $   0.01530 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56240.09397 $ & $   0.00673 $ & $   0.01043 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56236.08028 $ & $  -0.00351 $ & $   0.01006 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56216.01156 $ & $  -0.00640 $ & $   0.01073 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56211.99801 $ & $  -0.00531 $ & $   0.00989 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56232.06736 $ & $   0.00620 $ & $   0.01436 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56228.05374 $ & $  -0.00379 $ & $   0.01098 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56244.10937 $ & $   0.01386 $ & $   0.01014 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56216.01244 $ & $  -0.02423 $ & $   0.01269 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56248.12328 $ & $   0.01321 $ & $   0.01100 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56195.94328 $ & $   0.00053 $ & $   0.01161 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56220.02644 $ & $  -0.00527 $ & $   0.01009 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56199.95733 $ & $   0.00048 $ & $   0.01384 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56207.98506 $ & $   0.02564 $ & $   0.01036 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56195.94361 $ & $  -0.00531 $ & $   0.01007 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56199.95774 $ & $   0.01215 $ & $   0.01533 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56240.09648 $ & $   0.02295 $ & $   0.01079 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56236.08276 $ & $   0.00411 $ & $   0.01116 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56216.01404 $ & $   0.00281 $ & $   0.00991 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56228.05624 $ & $  -0.02841 $ & $   0.01135 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56244.11186 $ & $   0.00264 $ & $   0.00974 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56203.97353 $ & $  -0.00148 $ & $   0.01895 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56199.95980 $ & $   0.00524 $ & $   0.01411 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56248.12604 $ & $  -0.00584 $ & $   0.01059 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56207.98759 $ & $   0.00996 $ & $   0.01064 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56232.07075 $ & $   0.00993 $ & $   0.01541 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56199.96020 $ & $  -0.01733 $ & $   0.01733 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56216.01580 $ & $   0.00233 $ & $   0.01332 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56240.09899 $ & $   0.01029 $ & $   0.01467 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56195.94666 $ & $   0.00334 $ & $   0.01256 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56220.02979 $ & $  -0.00063 $ & $   0.00985 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56236.08614 $ & $  -0.00295 $ & $   0.01063 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56216.01739 $ & $  -0.00018 $ & $   0.00931 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56244.11437 $ & $  -0.00488 $ & $   0.00985 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56199.96229 $ & $   0.04005 $ & $   0.01495 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56248.12852 $ & $  -0.00940 $ & $   0.01002 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56232.07323 $ & $   0.00763 $ & $   0.01397 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56212.00417 $ & $   0.02452 $ & $   0.01067 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56228.05960 $ & $   0.03073 $ & $   0.01141 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56240.10147 $ & $  -0.01112 $ & $   0.01335 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56195.94913 $ & $   0.01729 $ & $   0.01163 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56220.03230 $ & $   0.01337 $ & $   0.00982 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56216.01853 $ & $   0.01282 $ & $   0.01351 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56236.08865 $ & $  -0.00832 $ & $   0.01182 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56216.01989 $ & $   0.00105 $ & $   0.01000 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56248.13103 $ & $   0.03470 $ & $   0.01074 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56232.07573 $ & $  -0.00690 $ & $   0.01417 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56228.06207 $ & $   0.02243 $ & $   0.01220 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56203.97934 $ & $   0.02494 $ & $   0.01734 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56195.95164 $ & $  -0.02017 $ & $   0.01238 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56216.02100 $ & $  -0.03367 $ & $   0.01354 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56244.11797 $ & $   0.01787 $ & $   0.01032 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56199.96564 $ & $  -0.02722 $ & $   0.01292 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56220.03504 $ & $   0.00394 $ & $   0.00958 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56212.00756 $ & $   0.03117 $ & $   0.01050 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56240.10486 $ & $  -0.02077 $ & $   0.01041 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56207.99439 $ & $  -0.02246 $ & $   0.02007 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56195.95304 $ & $   0.01232 $ & $   0.01122 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56207.99463 $ & $   0.01076 $ & $   0.00956 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56216.02240 $ & $   0.02739 $ & $   0.01012 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56228.06458 $ & $  -0.00418 $ & $   0.01238 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56203.98184 $ & $  -0.00005 $ & $   0.01956 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56199.96810 $ & $  -0.02109 $ & $   0.01235 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56244.12045 $ & $   0.00087 $ & $   0.00969 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56195.95440 $ & $   0.02328 $ & $   0.01265 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56248.13445 $ & $   0.00155 $ & $   0.01272 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56220.03755 $ & $  -0.01736 $ & $   0.00908 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56212.01008 $ & $  -0.03246 $ & $   0.01030 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56240.10738 $ & $   0.02015 $ & $   0.01075 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56195.95551 $ & $   0.02450 $ & $   0.01067 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56207.99711 $ & $  -0.00015 $ & $   0.01080 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56228.06708 $ & $  -0.02386 $ & $   0.01205 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56236.09498 $ & $   0.02047 $ & $   0.01090 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56203.98431 $ & $  -0.02209 $ & $   0.01790 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56199.97060 $ & $  -0.02024 $ & $   0.01346 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56244.12296 $ & $  -0.02082 $ & $   0.01029 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56212.01261 $ & $   0.00222 $ & $   0.01142 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56240.10985 $ & $   0.00360 $ & $   0.01020 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56195.95780 $ & $   0.00301 $ & $   0.01103 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56220.04094 $ & $   0.01896 $ & $   0.00985 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56384.60876 $ & $   0.04210 $ & $   0.01979 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56195.95798 $ & $  -0.00228 $ & $   0.01238 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56232.08303 $ & $   0.00165 $ & $   0.01416 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56208.00025 $ & $  -0.02805 $ & $   0.02097 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56203.98682 $ & $   0.05559 $ & $   0.01968 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56199.97306 $ & $  -0.01470 $ & $   0.01510 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56244.12543 $ & $  -0.00031 $ & $   0.01058 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56216.02860 $ & $  -0.00222 $ & $   0.01046 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56216.02891 $ & $   0.01574 $ & $   0.02404 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56212.01513 $ & $   0.00630 $ & $   0.01013 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56236.09834 $ & $  -0.00019 $ & $   0.01071 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56228.07067 $ & $  -0.01062 $ & $   0.01140 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56240.11261 $ & $   0.00520 $ & $   0.01102 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56195.96028 $ & $   0.00140 $ & $   0.01253 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56384.61123 $ & $   0.04279 $ & $   0.02344 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56220.04342 $ & $   0.01741 $ & $   0.00970 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56232.08550 $ & $   0.02819 $ & $   0.01283 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56195.96129 $ & $  -0.03160 $ & $   0.01191 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56191.94776 $ & $   0.02271 $ & $   0.01027 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56216.03111 $ & $  -0.00121 $ & $   0.01029 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56236.10081 $ & $   0.01039 $ & $   0.01160 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56228.07314 $ & $  -0.01700 $ & $   0.01184 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56199.97625 $ & $  -0.00096 $ & $   0.01493 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56203.99016 $ & $   0.00527 $ & $   0.01778 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56244.12881 $ & $  -0.00235 $ & $   0.00971 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56384.61369 $ & $  -0.05394 $ & $   0.01733 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56195.96278 $ & $  -0.01412 $ & $   0.01282 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56199.97666 $ & $  -0.00138 $ & $   0.01452 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56220.04593 $ & $   0.00479 $ & $   0.00944 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56212.01850 $ & $  -0.01053 $ & $   0.01004 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56232.08801 $ & $   0.01644 $ & $   0.01370 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56240.11601 $ & $   0.00180 $ & $   0.01053 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56195.96401 $ & $   0.00855 $ & $   0.01020 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56191.95027 $ & $  -0.01155 $ & $   0.01008 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56216.03359 $ & $   0.00738 $ & $   0.00989 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56228.07561 $ & $   0.01714 $ & $   0.01138 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56236.10333 $ & $   0.02311 $ & $   0.01096 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56203.99267 $ & $   0.00766 $ & $   0.01720 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56244.13128 $ & $   0.00097 $ & $   0.00965 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56248.14531 $ & $   0.01095 $ & $   0.01189 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56199.97912 $ & $   0.02790 $ & $   0.01456 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56195.96529 $ & $  -0.01689 $ & $   0.01140 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56220.04844 $ & $   0.00546 $ & $   0.01014 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56212.02102 $ & $   0.01926 $ & $   0.00999 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56199.97964 $ & $   0.02728 $ & $   0.01670 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56232.09049 $ & $  -0.01822 $ & $   0.01397 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56240.11848 $ & $  -0.00781 $ & $   0.01025 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56195.96649 $ & $   0.04622 $ & $   0.01071 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56191.95278 $ & $   0.01697 $ & $   0.01052 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56216.03610 $ & $  -0.00237 $ & $   0.00997 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56236.10580 $ & $   0.01585 $ & $   0.01140 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56228.07812 $ & $   0.00568 $ & $   0.01129 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56244.13379 $ & $   0.01491 $ & $   0.00985 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56203.99539 $ & $  -0.02387 $ & $   0.02009 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56199.98160 $ & $   0.00268 $ & $   0.01432 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56248.14804 $ & $  -0.01299 $ & $   0.01259 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56212.02355 $ & $  -0.00755 $ & $   0.01032 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56199.98211 $ & $   0.00607 $ & $   0.01415 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56384.61952 $ & $   0.01166 $ & $   0.01543 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56195.96865 $ & $  -0.00038 $ & $   0.01190 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56240.12101 $ & $   0.01450 $ & $   0.01103 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56220.05179 $ & $  -0.00015 $ & $   0.00996 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56232.09387 $ & $   0.00677 $ & $   0.01350 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56191.95617 $ & $   0.00463 $ & $   0.00973 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56244.13628 $ & $  -0.00584 $ & $   0.00979 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56203.99789 $ & $  -0.02210 $ & $   0.01775 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56199.98407 $ & $   0.02212 $ & $   0.01339 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56216.03950 $ & $  -0.00103 $ & $   0.00980 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56248.15055 $ & $   0.00514 $ & $   0.01008 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56212.02608 $ & $   0.00884 $ & $   0.01055 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56228.08148 $ & $   0.00868 $ & $   0.01228 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56236.10920 $ & $   0.01757 $ & $   0.01075 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56199.98461 $ & $   0.00959 $ & $   0.01501 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56384.62202 $ & $   0.03546 $ & $   0.01353 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56240.12348 $ & $   0.00156 $ & $   0.01091 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56195.97116 $ & $   0.01070 $ & $   0.01038 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56220.05428 $ & $  -0.00403 $ & $   0.01002 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56232.09634 $ & $  -0.00937 $ & $   0.01377 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56216.04198 $ & $  -0.00494 $ & $   0.00934 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56191.95890 $ & $  -0.01003 $ & $   0.00964 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56228.08395 $ & $  -0.02515 $ & $   0.01083 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56236.11168 $ & $   0.01174 $ & $   0.01180 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56199.98708 $ & $  -0.01112 $ & $   0.01254 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56199.98741 $ & $   0.01731 $ & $   0.01379 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56384.62449 $ & $   0.01814 $ & $   0.01456 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56195.97367 $ & $  -0.00663 $ & $   0.01088 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56244.13993 $ & $  -0.00422 $ & $   0.01013 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56220.05704 $ & $   0.01459 $ & $   0.01408 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56232.09886 $ & $   0.04295 $ & $   0.01514 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56212.02976 $ & $  -0.00460 $ & $   0.01057 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56240.12687 $ & $   0.01060 $ & $   0.01068 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56204.00237 $ & $   0.01797 $ & $   0.01776 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56208.01625 $ & $  -0.00952 $ & $   0.01127 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56216.04449 $ & $   0.00534 $ & $   0.00974 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56191.96142 $ & $  -0.01189 $ & $   0.00947 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56228.08646 $ & $   0.00395 $ & $   0.01143 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56236.11419 $ & $   0.01248 $ & $   0.01123 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56199.98988 $ & $  -0.01801 $ & $   0.01233 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56244.14241 $ & $   0.00214 $ & $   0.01027 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56220.05952 $ & $   0.02714 $ & $   0.01309 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56195.97644 $ & $   0.00090 $ & $   0.01086 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56212.03224 $ & $   0.00720 $ & $   0.01036 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56232.10161 $ & $   0.03322 $ & $   0.01359 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56240.12938 $ & $  -0.00627 $ & $   0.01174 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56204.00487 $ & $  -0.01202 $ & $   0.01985 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56216.04697 $ & $  -0.00378 $ & $   0.00974 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56199.99160 $ & $  -0.01196 $ & $   0.01344 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56191.96392 $ & $  -0.00493 $ & $   0.01023 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56228.08894 $ & $  -0.01391 $ & $   0.01099 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56208.01972 $ & $   0.00125 $ & $   0.01000 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56199.99236 $ & $   0.01510 $ & $   0.01343 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56244.14492 $ & $   0.00042 $ & $   0.00964 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56212.03476 $ & $   0.00835 $ & $   0.01100 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56240.13186 $ & $  -0.00166 $ & $   0.01146 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56204.00734 $ & $   0.04079 $ & $   0.01915 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56384.63060 $ & $   0.02315 $ & $   0.01841 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56195.97982 $ & $  -0.00017 $ & $   0.01045 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56220.06312 $ & $   0.02607 $ & $   0.01136 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56199.99411 $ & $   0.00308 $ & $   0.01388 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56232.10500 $ & $  -0.00774 $ & $   0.01284 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56208.02220 $ & $   0.00704 $ & $   0.01059 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56199.99482 $ & $   0.03053 $ & $   0.01319 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56195.98116 $ & $  -0.00584 $ & $   0.00951 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56191.96731 $ & $   0.01212 $ & $   0.00979 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56244.14739 $ & $   0.00314 $ & $   0.01057 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56216.05059 $ & $   0.01703 $ & $   0.00997 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56236.12019 $ & $   0.01851 $ & $   0.01158 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56228.09256 $ & $  -0.01141 $ & $   0.01088 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56204.00984 $ & $  -0.00132 $ & $   0.01919 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56384.63310 $ & $  -0.00316 $ & $   0.01603 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56195.98233 $ & $   0.00752 $ & $   0.01124 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56376.60572 $ & $  -0.02373 $ & $   0.01893 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56220.06581 $ & $  -0.00525 $ & $   0.01370 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56232.10748 $ & $   0.00660 $ & $   0.01336 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56199.99684 $ & $  -0.00466 $ & $   0.01467 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56191.96978 $ & $  -0.00651 $ & $   0.00956 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56216.05310 $ & $  -0.01801 $ & $   0.01004 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56236.12266 $ & $   0.01283 $ & $   0.01171 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56228.09504 $ & $  -0.01790 $ & $   0.01206 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56199.99847 $ & $   0.00544 $ & $   0.01366 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56244.15081 $ & $   0.00507 $ & $   0.01138 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56384.63557 $ & $   0.01122 $ & $   0.01458 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56195.98484 $ & $  -0.00344 $ & $   0.01007 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56376.60818 $ & $  -0.00431 $ & $   0.01980 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56220.06828 $ & $  -0.00053 $ & $   0.01369 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56212.04067 $ & $   0.02306 $ & $   0.01057 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56232.10997 $ & $  -0.01115 $ & $   0.01529 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56187.95770 $ & $  -0.00138 $ & $   0.01078 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56199.99935 $ & $   0.01701 $ & $   0.01440 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56191.97229 $ & $  -0.03088 $ & $   0.01070 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56216.05558 $ & $   0.01350 $ & $   0.00917 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56236.12517 $ & $   0.00001 $ & $   0.01217 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56228.09755 $ & $  -0.00669 $ & $   0.01079 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56200.00093 $ & $  -0.01377 $ & $   0.01425 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56244.15329 $ & $   0.00104 $ & $   0.01151 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56195.98729 $ & $  -0.00515 $ & $   0.01104 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56195.98733 $ & $   0.01613 $ & $   0.01064 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56376.61069 $ & $  -0.03220 $ & $   0.01674 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56220.07079 $ & $  -0.02234 $ & $   0.01300 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56212.04318 $ & $   0.00047 $ & $   0.01035 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56232.11244 $ & $   0.05509 $ & $   0.01342 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56384.63898 $ & $  -0.00143 $ & $   0.01414 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56204.01584 $ & $  -0.00904 $ & $   0.01779 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56187.96049 $ & $  -0.00442 $ & $   0.01053 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56191.97480 $ & $   0.00766 $ & $   0.00962 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56216.05809 $ & $   0.00325 $ & $   0.00981 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56200.00274 $ & $  -0.01796 $ & $   0.01329 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56236.12766 $ & $   0.00617 $ & $   0.01212 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56228.10005 $ & $  -0.00662 $ & $   0.01045 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56200.00339 $ & $   0.01282 $ & $   0.01327 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56244.15576 $ & $  -0.01857 $ & $   0.01381 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56212.04566 $ & $  -0.00374 $ & $   0.01066 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56384.64145 $ & $   0.00184 $ & $   0.01702 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56195.99069 $ & $   0.00359 $ & $   0.01108 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56187.96299 $ & $   0.00092 $ & $   0.01039 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56376.61406 $ & $  -0.00014 $ & $   0.01861 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56204.01859 $ & $  -0.02127 $ & $   0.01813 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56240.14328 $ & $  -0.01087 $ & $   0.01554 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56232.11582 $ & $   0.02399 $ & $   0.01431 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56220.07434 $ & $  -0.01014 $ & $   0.01391 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56200.00521 $ & $   0.04670 $ & $   0.01339 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56200.00586 $ & $   0.00491 $ & $   0.01312 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56191.97816 $ & $   0.01800 $ & $   0.00949 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56244.15826 $ & $   0.00329 $ & $   0.01860 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56216.06149 $ & $   0.02389 $ & $   0.01031 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56236.13105 $ & $  -0.00227 $ & $   0.01173 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56228.10341 $ & $  -0.01471 $ & $   0.01012 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56212.04820 $ & $  -0.01358 $ & $   0.01107 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56384.64395 $ & $   0.02122 $ & $   0.01505 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56195.99319 $ & $   0.02323 $ & $   0.01071 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56376.61652 $ & $   0.01044 $ & $   0.01906 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56204.02105 $ & $  -0.03491 $ & $   0.01957 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56240.14575 $ & $  -0.00612 $ & $   0.01737 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56232.11830 $ & $   0.03023 $ & $   0.01293 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56220.07682 $ & $  -0.00321 $ & $   0.01390 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56200.00767 $ & $  -0.01621 $ & $   0.01371 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56187.96638 $ & $  -0.00769 $ & $   0.01116 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56216.06397 $ & $   0.00836 $ & $   0.00954 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56191.98093 $ & $  -0.00889 $ & $   0.00966 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56236.13352 $ & $  -0.00799 $ & $   0.01133 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56228.10589 $ & $  -0.00653 $ & $   0.01068 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56208.03676 $ & $  -0.01392 $ & $   0.01039 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56200.00924 $ & $   0.00821 $ & $   0.01221 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56195.99567 $ & $   0.01859 $ & $   0.01150 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56376.61903 $ & $   0.00196 $ & $   0.01591 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56232.12080 $ & $   0.04775 $ & $   0.01330 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56200.01018 $ & $   0.00259 $ & $   0.01354 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56220.07955 $ & $   0.01088 $ & $   0.01425 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56187.96885 $ & $   0.00925 $ & $   0.01114 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56240.14909 $ & $  -0.00783 $ & $   0.01344 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56216.06647 $ & $  -0.00206 $ & $   0.00968 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56191.98344 $ & $   0.01251 $ & $   0.00988 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56212.05291 $ & $   0.00434 $ & $   0.01188 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56236.13603 $ & $  -0.00577 $ & $   0.01158 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56228.10840 $ & $  -0.02908 $ & $   0.01046 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56208.03928 $ & $  -0.00694 $ & $   0.01036 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56200.01170 $ & $   0.01369 $ & $   0.01423 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56376.62150 $ & $  -0.00146 $ & $   0.01874 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56195.99843 $ & $   0.01569 $ & $   0.01008 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56232.12352 $ & $  -0.00714 $ & $   0.01496 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56220.08206 $ & $  -0.01729 $ & $   0.01357 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56187.97135 $ & $  -0.00358 $ & $   0.01047 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56240.15156 $ & $  -0.00256 $ & $   0.01208 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56216.06895 $ & $  -0.03371 $ & $   0.00952 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56200.01357 $ & $  -0.01925 $ & $   0.01531 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56191.98595 $ & $   0.02234 $ & $   0.01011 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56212.05544 $ & $   0.00013 $ & $   0.01064 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56228.11087 $ & $  -0.00276 $ & $   0.00997 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56208.04179 $ & $   0.00978 $ & $   0.01037 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56200.01417 $ & $  -0.00041 $ & $   0.01232 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56196.00092 $ & $   0.02128 $ & $   0.00991 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56187.97386 $ & $   0.00402 $ & $   0.01046 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56240.15407 $ & $   0.00864 $ & $   0.02034 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56196.00178 $ & $  -0.01671 $ & $   0.01009 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56376.62516 $ & $   0.01880 $ & $   0.02090 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56200.01608 $ & $  -0.02597 $ & $   0.01335 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56232.12691 $ & $   0.00486 $ & $   0.01356 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56220.08546 $ & $   0.01857 $ & $   0.01109 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56212.05792 $ & $   0.01908 $ & $   0.01101 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56200.01662 $ & $  -0.03322 $ & $   0.01308 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56191.98930 $ & $  -0.01105 $ & $   0.00968 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56216.07260 $ & $   0.00913 $ & $   0.00957 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56208.04519 $ & $   0.03454 $ & $   0.01067 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56228.11449 $ & $   0.00177 $ & $   0.01007 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56196.00426 $ & $  -0.00001 $ & $   0.01065 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56376.62762 $ & $  -0.03461 $ & $   0.01750 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56232.12939 $ & $   0.01808 $ & $   0.01315 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56236.14329 $ & $   0.00539 $ & $   0.01186 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56220.08797 $ & $  -0.01209 $ & $   0.01185 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56187.97724 $ & $  -0.00165 $ & $   0.00994 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56200.01880 $ & $   0.02901 $ & $   0.01281 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56212.06046 $ & $   0.00804 $ & $   0.01048 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56191.99177 $ & $   0.00371 $ & $   0.00907 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56216.07511 $ & $  -0.02461 $ & $   0.00910 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56208.04770 $ & $   0.00513 $ & $   0.01095 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56228.11697 $ & $  -0.01384 $ & $   0.00926 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56368.60206 $ & $  -0.00813 $ & $   0.01449 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56196.00673 $ & $  -0.01558 $ & $   0.01098 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56376.63011 $ & $   0.00940 $ & $   0.01761 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56232.13189 $ & $  -0.03025 $ & $   0.01201 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56236.14577 $ & $  -0.01385 $ & $   0.01279 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56220.09045 $ & $  -0.01352 $ & $   0.01224 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56187.97975 $ & $   0.01036 $ & $   0.01049 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56200.02130 $ & $  -0.01350 $ & $   0.01365 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56191.99429 $ & $  -0.00954 $ & $   0.00947 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56216.07758 $ & $   0.00186 $ & $   0.00972 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56212.06383 $ & $   0.00439 $ & $   0.01047 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56183.96696 $ & $  -0.00324 $ & $   0.01000 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56228.11948 $ & $   0.00035 $ & $   0.00952 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56208.05047 $ & $   0.01069 $ & $   0.01179 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56368.60452 $ & $   0.02600 $ & $   0.01359 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56196.00924 $ & $   0.01055 $ & $   0.00969 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56236.14827 $ & $  -0.00790 $ & $   0.01228 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56220.09296 $ & $  -0.00244 $ & $   0.01039 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56187.98251 $ & $   0.00530 $ & $   0.01044 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56191.99677 $ & $   0.01427 $ & $   0.00954 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56200.02470 $ & $  -0.01132 $ & $   0.01286 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56216.08009 $ & $   0.00244 $ & $   0.00926 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56212.06631 $ & $   0.00731 $ & $   0.01045 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56183.96946 $ & $  -0.01860 $ & $   0.01020 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56228.12196 $ & $   0.00425 $ & $   0.00962 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56208.05299 $ & $  -0.01837 $ & $   0.01066 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56368.60702 $ & $  -0.02832 $ & $   0.01462 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56236.15074 $ & $  -0.00717 $ & $   0.01317 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56196.01259 $ & $   0.00987 $ & $   0.00943 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56187.98502 $ & $   0.01981 $ & $   0.01049 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56376.63598 $ & $   0.02591 $ & $   0.01743 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56220.09636 $ & $  -0.01172 $ & $   0.01170 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56200.02717 $ & $   0.01529 $ & $   0.01423 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56212.06883 $ & $   0.00483 $ & $   0.00972 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56183.97197 $ & $  -0.00411 $ & $   0.00977 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56192.00012 $ & $   0.00889 $ & $   0.00951 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56228.12531 $ & $   0.00771 $ & $   0.00939 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56208.05635 $ & $  -0.00935 $ & $   0.00953 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56368.61040 $ & $   0.00016 $ & $   0.01331 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56196.01507 $ & $   0.01090 $ & $   0.00990 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56376.63847 $ & $   0.01776 $ & $   0.01766 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56216.08463 $ & $  -0.01870 $ & $   0.00904 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56236.15414 $ & $  -0.00003 $ & $   0.01735 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56220.09884 $ & $  -0.01673 $ & $   0.01129 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56200.02967 $ & $  -0.00386 $ & $   0.01528 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56212.07135 $ & $  -0.00348 $ & $   0.01099 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56187.98838 $ & $   0.00884 $ & $   0.01048 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56192.00289 $ & $  -0.00678 $ & $   0.00937 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56196.01676 $ & $  -0.00572 $ & $   0.01218 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56183.97536 $ & $  -0.00389 $ & $   0.01077 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56228.12779 $ & $  -0.00834 $ & $   0.00946 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56208.05887 $ & $   0.02138 $ & $   0.01002 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56368.61290 $ & $   0.01698 $ & $   0.01378 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56196.01758 $ & $  -0.00933 $ & $   0.00919 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56376.64094 $ & $   0.00642 $ & $   0.01749 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56216.08714 $ & $  -0.02118 $ & $   0.00926 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56232.14253 $ & $   0.00681 $ & $   0.01560 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56200.03214 $ & $  -0.02063 $ & $   0.01730 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56220.10155 $ & $  -0.03382 $ & $   0.01168 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56187.99088 $ & $   0.00670 $ & $   0.01024 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56192.00536 $ & $  -0.01678 $ & $   0.00936 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56183.97783 $ & $   0.00155 $ & $   0.01021 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56228.13030 $ & $  -0.03624 $ & $   0.00919 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56212.07501 $ & $   0.00103 $ & $   0.01010 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56208.06134 $ & $  -0.00887 $ & $   0.01040 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56368.61537 $ & $  -0.01600 $ & $   0.01426 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56376.64343 $ & $  -0.03218 $ & $   0.01902 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56364.60195 $ & $   0.00257 $ & $   0.01614 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56196.02034 $ & $  -0.00748 $ & $   0.00944 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56232.14501 $ & $  -0.00399 $ & $   0.01449 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56216.08961 $ & $   0.00761 $ & $   0.00945 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56187.99335 $ & $   0.02611 $ & $   0.00992 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56200.03552 $ & $   0.03891 $ & $   0.01831 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56192.00788 $ & $  -0.00675 $ & $   0.00938 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56183.98033 $ & $  -0.02075 $ & $   0.00981 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56228.13277 $ & $  -0.00695 $ & $   0.01013 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56212.07749 $ & $  -0.00882 $ & $   0.01054 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56220.10522 $ & $  -0.00223 $ & $   0.01029 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56208.06386 $ & $  -0.01536 $ & $   0.00976 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56368.61788 $ & $  -0.01257 $ & $   0.01346 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56364.60442 $ & $   0.00674 $ & $   0.01511 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56232.14748 $ & $   0.02696 $ & $   0.01493 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56216.09212 $ & $   0.00758 $ & $   0.00925 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56187.99587 $ & $   0.01253 $ & $   0.00914 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56196.02370 $ & $   0.01035 $ & $   0.00975 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56376.64709 $ & $   0.00261 $ & $   0.01891 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56212.08002 $ & $   0.01056 $ & $   0.01032 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56183.98309 $ & $   0.01339 $ & $   0.01047 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56192.01123 $ & $   0.00386 $ & $   0.00961 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56364.60689 $ & $   0.02243 $ & $   0.01438 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56220.10858 $ & $  -0.01816 $ & $   0.01170 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56228.13643 $ & $   0.01218 $ & $   0.00994 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56208.06727 $ & $  -0.01806 $ & $   0.01059 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56368.62149 $ & $  -0.00052 $ & $   0.01393 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56196.02608 $ & $  -0.00615 $ & $   0.00956 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56232.15083 $ & $  -0.03885 $ & $   0.01369 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56376.64955 $ & $   0.01131 $ & $   0.02042 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56216.09574 $ & $  -0.03052 $ & $   0.00903 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56187.99924 $ & $  -0.00233 $ & $   0.00992 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56212.08252 $ & $  -0.01445 $ & $   0.01055 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56192.01370 $ & $   0.00927 $ & $   0.00990 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56220.11106 $ & $  -0.01783 $ & $   0.01079 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56183.98645 $ & $   0.00281 $ & $   0.00959 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56228.13890 $ & $   0.00908 $ & $   0.00988 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56208.06978 $ & $  -0.01647 $ & $   0.01046 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56368.62396 $ & $  -0.03606 $ & $   0.01343 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56196.02858 $ & $   0.00562 $ & $   0.00911 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56364.61028 $ & $   0.01686 $ & $   0.01345 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56232.15334 $ & $  -0.00218 $ & $   0.01701 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56376.65201 $ & $   0.04703 $ & $   0.01877 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56216.09822 $ & $  -0.00193 $ & $   0.00971 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56188.00175 $ & $   0.00130 $ & $   0.00985 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56192.01618 $ & $  -0.01558 $ & $   0.00925 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56220.11357 $ & $   0.03312 $ & $   0.01295 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56183.98895 $ & $  -0.00010 $ & $   0.01000 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56212.08594 $ & $  -0.01185 $ & $   0.01062 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56228.14141 $ & $   0.00614 $ & $   0.01040 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56368.62643 $ & $  -0.01727 $ & $   0.01476 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56208.07252 $ & $  -0.00338 $ & $   0.01016 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56196.03105 $ & $  -0.01092 $ & $   0.00912 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56364.61275 $ & $   0.02102 $ & $   0.01270 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56376.65451 $ & $   0.01389 $ & $   0.01811 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56216.10074 $ & $  -0.01016 $ & $   0.00940 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56188.00451 $ & $   0.00818 $ & $   0.00928 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56192.01868 $ & $   0.01029 $ & $   0.00923 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56220.11605 $ & $  -0.01268 $ & $   0.01153 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56183.99145 $ & $   0.02092 $ & $   0.01006 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56212.08847 $ & $   0.03149 $ & $   0.01092 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56228.14389 $ & $   0.01122 $ & $   0.01058 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56179.97790 $ & $  -0.02618 $ & $   0.01070 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56368.62893 $ & $  -0.01400 $ & $   0.01341 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56208.07504 $ & $  -0.00951 $ & $   0.00970 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56364.61525 $ & $   0.03585 $ & $   0.01312 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56216.10325 $ & $   0.01113 $ & $   0.00947 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56196.03441 $ & $  -0.00111 $ & $   0.00964 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56188.00702 $ & $   0.01618 $ & $   0.00977 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56183.99396 $ & $  -0.00261 $ & $   0.01011 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56212.09100 $ & $   0.00161 $ & $   0.01057 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56179.98041 $ & $   0.02165 $ & $   0.01136 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56192.02204 $ & $   0.01144 $ & $   0.00915 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56364.61798 $ & $   0.00258 $ & $   0.01205 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56220.11941 $ & $  -0.00200 $ & $   0.01089 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56228.14728 $ & $  -0.00955 $ & $   0.01117 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56368.63228 $ & $   0.00146 $ & $   0.01409 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56208.07846 $ & $   0.00450 $ & $   0.01005 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56196.03692 $ & $   0.00386 $ & $   0.00940 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56376.66033 $ & $   0.05441 $ & $   0.01977 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56216.10662 $ & $  -0.00437 $ & $   0.00970 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56200.05144 $ & $  -0.01072 $ & $   0.01443 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56188.01037 $ & $   0.00021 $ & $   0.00944 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56212.09348 $ & $   0.00835 $ & $   0.01030 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56179.98292 $ & $   0.02072 $ & $   0.01179 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56192.02480 $ & $  -0.00482 $ & $   0.00933 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56220.12189 $ & $  -0.02686 $ & $   0.01218 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56183.99734 $ & $   0.00422 $ & $   0.00957 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56228.14975 $ & $   0.00828 $ & $   0.01391 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56368.63475 $ & $  -0.00747 $ & $   0.01263 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56196.03939 $ & $  -0.01110 $ & $   0.00973 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56208.08096 $ & $  -0.01278 $ & $   0.01036 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56376.66279 $ & $  -0.01446 $ & $   0.01932 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56364.62140 $ & $   0.04408 $ & $   0.01316 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56216.10910 $ & $  -0.02126 $ & $   0.00958 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56188.01284 $ & $   0.00277 $ & $   0.00983 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56192.02727 $ & $   0.01183 $ & $   0.00915 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56183.99985 $ & $  -0.00943 $ & $   0.00992 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56228.15226 $ & $   0.01859 $ & $   0.01648 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56220.12465 $ & $   0.00909 $ & $   0.01118 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56212.09712 $ & $  -0.01978 $ & $   0.01110 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56368.63725 $ & $  -0.01203 $ & $   0.01346 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56208.08344 $ & $   0.00268 $ & $   0.01029 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56179.98657 $ & $   0.02531 $ & $   0.01089 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56376.66530 $ & $   0.01442 $ & $   0.02095 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56196.04215 $ & $  -0.00419 $ & $   0.00938 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56364.62390 $ & $  -0.02928 $ & $   0.01289 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56216.11162 $ & $   0.00689 $ & $   0.00954 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56188.01536 $ & $   0.01396 $ & $   0.00953 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56356.59703 $ & $  -0.00504 $ & $   0.01399 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56200.05737 $ & $  -0.02849 $ & $   0.01391 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56192.02978 $ & $   0.01932 $ & $   0.00943 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56184.00236 $ & $  -0.01422 $ & $   0.00922 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56220.12714 $ & $  -0.01292 $ & $   0.01122 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56212.09960 $ & $   0.01858 $ & $   0.01067 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56208.08594 $ & $   0.00827 $ & $   0.01042 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56179.98905 $ & $  -0.01909 $ & $   0.01044 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56364.62637 $ & $   0.03405 $ & $   0.01297 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56216.11409 $ & $   0.00502 $ & $   0.00961 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56356.59950 $ & $  -0.03209 $ & $   0.01293 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56188.01783 $ & $   0.02049 $ & $   0.01025 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56200.05987 $ & $   0.01055 $ & $   0.01447 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56196.04665 $ & $  -0.02213 $ & $   0.00981 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56184.00513 $ & $   0.00459 $ & $   0.01019 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56212.10214 $ & $  -0.00826 $ & $   0.01072 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56179.99155 $ & $  -0.00135 $ & $   0.01016 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56192.03313 $ & $   0.03519 $ & $   0.00929 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56364.62888 $ & $   0.01729 $ & $   0.01259 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56220.13050 $ & $   0.01807 $ & $   0.01229 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56392.72618 $ & $   0.01162 $ & $   0.01349 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56208.08932 $ & $  -0.02463 $ & $   0.00956 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56368.64335 $ & $  -0.00758 $ & $   0.01420 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56356.60197 $ & $   0.01589 $ & $   0.01388 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56216.11767 $ & $   0.00214 $ & $   0.00912 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56200.06260 $ & $   0.02704 $ & $   0.01461 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56188.02119 $ & $  -0.01403 $ & $   0.01110 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56196.04916 $ & $   0.00026 $ & $   0.00975 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56179.99405 $ & $   0.02998 $ & $   0.01013 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56192.03562 $ & $   0.01020 $ & $   0.00921 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56220.13298 $ & $   0.00046 $ & $   0.01477 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56184.00848 $ & $   0.00807 $ & $   0.00982 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56392.72864 $ & $   0.00302 $ & $   0.01169 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56208.09178 $ & $   0.02013 $ & $   0.01010 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56368.64582 $ & $  -0.01631 $ & $   0.01332 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56364.63226 $ & $   0.00312 $ & $   0.01317 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56216.12015 $ & $  -0.00169 $ & $   0.00972 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56200.06511 $ & $   0.00027 $ & $   0.01343 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56188.02369 $ & $  -0.01316 $ & $   0.00985 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56196.05166 $ & $  -0.00325 $ & $   0.00978 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56192.03813 $ & $   0.02033 $ & $   0.00965 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56220.13549 $ & $   0.02938 $ & $   0.01619 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56392.73111 $ & $  -0.00437 $ & $   0.01191 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56184.01098 $ & $  -0.01875 $ & $   0.00981 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56179.99740 $ & $  -0.00130 $ & $   0.01042 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56368.64833 $ & $   0.02107 $ & $   0.01375 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56208.09454 $ & $   0.01251 $ & $   0.01060 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56364.63473 $ & $   0.01204 $ & $   0.01369 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56216.12267 $ & $   0.00944 $ & $   0.00941 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56356.60781 $ & $   0.03424 $ & $   0.01596 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56188.02642 $ & $   0.01257 $ & $   0.01084 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56196.05418 $ & $   0.01556 $ & $   0.00979 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56192.04060 $ & $   0.01577 $ & $   0.00907 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56220.13796 $ & $  -0.01312 $ & $   0.01346 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56212.11026 $ & $   0.00490 $ & $   0.01084 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56184.01345 $ & $  -0.00804 $ & $   0.00962 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56368.65080 $ & $  -0.02630 $ & $   0.01205 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56352.59542 $ & $  -0.02069 $ & $   0.01506 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56179.99991 $ & $   0.01167 $ & $   0.01044 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56208.09704 $ & $   0.01805 $ & $   0.01119 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56364.63720 $ & $   0.04031 $ & $   0.01432 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56392.73449 $ & $  -0.01617 $ & $   0.01092 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56216.12518 $ & $   0.01342 $ & $   0.01015 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56356.61031 $ & $  -0.01700 $ & $   0.01285 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56188.02893 $ & $  -0.00473 $ & $   0.01029 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56212.11277 $ & $   0.00666 $ & $   0.01092 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56184.01596 $ & $   0.01551 $ & $   0.00936 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56196.05754 $ & $   0.01187 $ & $   0.00946 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56352.59790 $ & $  -0.03203 $ & $   0.01374 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56192.04396 $ & $   0.00180 $ & $   0.00961 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56180.00242 $ & $  -0.00835 $ & $   0.01004 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56220.14130 $ & $   0.02843 $ & $   0.01779 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56200.07213 $ & $  -0.00594 $ & $   0.01826 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56364.63996 $ & $  -0.01171 $ & $   0.01299 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56392.73696 $ & $  -0.03399 $ & $   0.01079 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56368.65422 $ & $  -0.04134 $ & $   0.01359 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56356.61278 $ & $  -0.00801 $ & $   0.01319 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56208.10044 $ & $  -0.00839 $ & $   0.01095 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56216.12853 $ & $   0.00315 $ & $   0.00919 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56212.11508 $ & $   0.00097 $ & $   0.01277 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56188.03231 $ & $  -0.00245 $ & $   0.01081 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56196.06002 $ & $   0.01162 $ & $   0.00929 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56352.60040 $ & $  -0.04416 $ & $   0.01320 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56180.00489 $ & $   0.01490 $ & $   0.01081 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56192.04672 $ & $  -0.00219 $ & $   0.00873 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56200.07462 $ & $  -0.02412 $ & $   0.01489 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56392.73944 $ & $  -0.01484 $ & $   0.01085 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56184.01931 $ & $   0.01287 $ & $   0.00933 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56368.65669 $ & $  -0.03018 $ & $   0.01343 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56208.10291 $ & $   0.01129 $ & $   0.01009 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56364.64332 $ & $   0.00574 $ & $   0.01267 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56216.13101 $ & $   0.00186 $ & $   0.00974 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56356.61639 $ & $   0.03428 $ & $   0.01315 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56188.03479 $ & $   0.01071 $ & $   0.01102 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56196.06253 $ & $  -0.00591 $ & $   0.00956 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56192.04923 $ & $   0.00739 $ & $   0.00921 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56200.07712 $ & $   0.02291 $ & $   0.01348 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56392.74194 $ & $  -0.00900 $ & $   0.01054 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56184.02180 $ & $   0.01404 $ & $   0.00971 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56352.60378 $ & $  -0.00403 $ & $   0.01265 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56368.65920 $ & $   0.00296 $ & $   0.01402 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56208.10540 $ & $  -0.00500 $ & $   0.01084 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56180.00854 $ & $   0.00018 $ & $   0.01014 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56364.64580 $ & $   0.04036 $ & $   0.01294 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56216.13348 $ & $  -0.01727 $ & $   0.00950 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56356.61890 $ & $  -0.00905 $ & $   0.01269 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56188.03730 $ & $  -0.00716 $ & $   0.01044 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56196.06526 $ & $   0.00772 $ & $   0.00962 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56192.05170 $ & $  -0.00385 $ & $   0.00927 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56184.02430 $ & $   0.02858 $ & $   0.00955 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56352.60626 $ & $   0.00424 $ & $   0.01240 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56368.66167 $ & $  -0.02578 $ & $   0.01277 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56208.10787 $ & $   0.02207 $ & $   0.01018 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56180.01102 $ & $   0.00807 $ & $   0.01046 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56364.64830 $ & $  -0.00593 $ & $   0.01267 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56200.08052 $ & $  -0.00630 $ & $   0.02189 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56216.13600 $ & $  -0.01233 $ & $   0.00982 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56392.74555 $ & $   0.00176 $ & $   0.01085 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56356.62137 $ & $   0.02002 $ & $   0.01270 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56188.03981 $ & $   0.00440 $ & $   0.01206 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56348.59380 $ & $   0.02511 $ & $   0.01929 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56184.02703 $ & $   0.00201 $ & $   0.00939 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56352.60873 $ & $  -0.00690 $ & $   0.01260 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56196.06862 $ & $   0.00035 $ & $   0.00957 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56192.05506 $ & $   0.01513 $ & $   0.00968 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56180.01352 $ & $  -0.02834 $ & $   0.00987 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56364.65077 $ & $   0.02296 $ & $   0.01315 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56392.74805 $ & $  -0.02167 $ & $   0.01112 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56208.11123 $ & $  -0.00786 $ & $   0.01084 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56368.66534 $ & $  -0.01816 $ & $   0.01345 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56356.62387 $ & $   0.01039 $ & $   0.01245 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56348.59626 $ & $   0.02880 $ & $   0.01739 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56216.13963 $ & $   0.00806 $ & $   0.01008 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56188.04320 $ & $   0.03732 $ & $   0.01209 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56352.61125 $ & $  -0.01527 $ & $   0.01254 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56192.05753 $ & $  -0.00283 $ & $   0.00953 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56180.01603 $ & $   0.01171 $ & $   0.01050 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56200.08572 $ & $   0.02506 $ & $   0.01715 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56392.75052 $ & $   0.00344 $ & $   0.01023 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56184.03039 $ & $   0.00095 $ & $   0.00913 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56208.11373 $ & $   0.01023 $ & $   0.01088 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56176.00302 $ & $   0.00701 $ & $   0.01753 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56368.66785 $ & $   0.05491 $ & $   0.01497 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56348.59872 $ & $   0.03078 $ & $   0.01776 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56364.65418 $ & $   0.03175 $ & $   0.01377 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56356.62720 $ & $   0.02008 $ & $   0.01350 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56188.04568 $ & $   0.00560 $ & $   0.01145 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56196.07349 $ & $  -0.00808 $ & $   0.00962 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56192.06004 $ & $   0.00644 $ & $   0.00927 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56200.08824 $ & $  -0.01104 $ & $   0.01635 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56184.03290 $ & $   0.00076 $ & $   0.00904 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56180.01938 $ & $  -0.00168 $ & $   0.01041 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56368.67032 $ & $   0.05010 $ & $   0.01367 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56352.61492 $ & $   0.02179 $ & $   0.01290 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56208.11649 $ & $   0.01023 $ & $   0.01114 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56364.65666 $ & $   0.00590 $ & $   0.01278 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56216.14446 $ & $  -0.00609 $ & $   0.01157 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56356.62970 $ & $  -0.02819 $ & $   0.01327 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56348.60206 $ & $  -0.02864 $ & $   0.01687 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56196.07599 $ & $   0.01830 $ & $   0.00906 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56188.04844 $ & $  -0.00763 $ & $   0.01069 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56192.06254 $ & $  -0.03619 $ & $   0.00890 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56184.03537 $ & $   0.00238 $ & $   0.00954 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56176.00796 $ & $  -0.01169 $ & $   0.01791 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56368.67278 $ & $   0.00180 $ & $   0.01400 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56352.61739 $ & $  -0.00749 $ & $   0.01292 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56208.11901 $ & $  -0.01493 $ & $   0.01043 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56364.65917 $ & $   0.00638 $ & $   0.01238 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56216.14696 $ & $   0.01386 $ & $   0.01280 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56200.09163 $ & $   0.00162 $ & $   0.01435 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56356.63217 $ & $   0.01414 $ & $   0.01287 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56348.60456 $ & $  -0.03172 $ & $   0.01693 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56188.05091 $ & $   0.02386 $ & $   0.01112 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56196.07935 $ & $   0.00424 $ & $   0.00946 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56184.03788 $ & $   0.01296 $ & $   0.00916 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56192.06590 $ & $  -0.00505 $ & $   0.00953 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56352.61990 $ & $   0.00286 $ & $   0.01333 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56364.66193 $ & $   0.01051 $ & $   0.01227 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56200.09413 $ & $   0.01441 $ & $   0.01246 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56368.67616 $ & $   0.00201 $ & $   0.01406 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56356.63468 $ & $  -0.01110 $ & $   0.01274 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56348.60703 $ & $  -0.05279 $ & $   0.01600 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56208.12238 $ & $  -0.00398 $ & $   0.01078 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56180.02550 $ & $   0.00033 $ & $   0.01058 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56196.08186 $ & $   0.00097 $ & $   0.00947 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56188.05429 $ & $   0.00623 $ & $   0.01075 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56352.62241 $ & $   0.03853 $ & $   0.01377 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56192.06863 $ & $   0.02216 $ & $   0.00905 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56200.09661 $ & $   0.01811 $ & $   0.01464 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56184.04123 $ & $   0.01179 $ & $   0.00928 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56368.67863 $ & $   0.01919 $ & $   0.01375 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56348.60952 $ & $  -0.04170 $ & $   0.01763 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56208.12485 $ & $  -0.00424 $ & $   0.01055 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56180.02800 $ & $  -0.01623 $ & $   0.01010 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56364.66531 $ & $   0.00714 $ & $   0.01359 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56356.63829 $ & $   0.00997 $ & $   0.01206 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56196.08433 $ & $   0.00920 $ & $   0.00929 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56188.05680 $ & $   0.00301 $ & $   0.01128 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56192.07114 $ & $  -0.00155 $ & $   0.00985 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56184.04371 $ & $  -0.00046 $ & $   0.00879 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56200.09912 $ & $   0.00463 $ & $   0.01263 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56368.68114 $ & $   0.01459 $ & $   0.01420 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56352.62582 $ & $  -0.02899 $ & $   0.01324 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56208.12734 $ & $  -0.00086 $ & $   0.01091 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56364.66782 $ & $  -0.00053 $ & $   0.01346 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56356.64075 $ & $  -0.02989 $ & $   0.01202 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56348.61315 $ & $  -0.02735 $ & $   0.01808 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56188.05931 $ & $  -0.00178 $ & $   0.01045 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56180.03161 $ & $  -0.00019 $ & $   0.00967 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56196.08709 $ & $   0.00214 $ & $   0.01023 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56172.00414 $ & $   0.03018 $ & $   0.01992 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56184.04621 $ & $   0.00022 $ & $   0.00912 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56368.68361 $ & $   0.01946 $ & $   0.01409 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56352.62829 $ & $   0.00695 $ & $   0.01314 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56208.12986 $ & $   0.00526 $ & $   0.00972 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56364.67029 $ & $   0.01940 $ & $   0.01421 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56200.10252 $ & $   0.01453 $ & $   0.01699 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56356.64326 $ & $   0.02111 $ & $   0.01238 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56348.61562 $ & $  -0.01284 $ & $   0.01656 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56188.06182 $ & $  -0.01365 $ & $   0.01022 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56180.03412 $ & $   0.00719 $ & $   0.01043 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56212.14510 $ & $   0.02567 $ & $   0.01362 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56196.09045 $ & $   0.00439 $ & $   0.00975 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56184.04894 $ & $  -0.02307 $ & $   0.00955 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56352.63079 $ & $  -0.01214 $ & $   0.01323 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56364.67279 $ & $  -0.02876 $ & $   0.01303 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56208.13328 $ & $  -0.01941 $ & $   0.01063 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56368.68729 $ & $  -0.01924 $ & $   0.01562 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56356.64576 $ & $  -0.01089 $ & $   0.01285 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56348.61811 $ & $  -0.01166 $ & $   0.01681 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56192.07814 $ & $   0.00973 $ & $   0.00973 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56180.03660 $ & $   0.00372 $ & $   0.01012 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56212.14761 $ & $  -0.01917 $ & $   0.01803 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56188.06516 $ & $   0.00370 $ & $   0.01022 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56196.09296 $ & $  -0.00058 $ & $   0.00958 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56352.63326 $ & $   0.01216 $ & $   0.01371 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56184.05230 $ & $   0.01720 $ & $   0.00961 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56208.13576 $ & $   0.00611 $ & $   0.01043 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56368.68976 $ & $   0.01272 $ & $   0.01399 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56348.62058 $ & $  -0.02048 $ & $   0.01578 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56192.08061 $ & $   0.01271 $ & $   0.00931 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56364.67614 $ & $   0.04218 $ & $   0.01385 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56180.03910 $ & $   0.01238 $ & $   0.01118 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56356.64918 $ & $  -0.02125 $ & $   0.01241 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56188.06764 $ & $   0.03670 $ & $   0.01017 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56196.09544 $ & $  -0.00751 $ & $   0.00909 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56340.59443 $ & $  -0.06486 $ & $   0.01326 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56200.11019 $ & $   0.01837 $ & $   0.01551 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56184.05481 $ & $   0.00848 $ & $   0.00987 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56352.63690 $ & $   0.03718 $ & $   0.01380 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56192.08311 $ & $   0.02089 $ & $   0.00972 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56364.67865 $ & $   0.03887 $ & $   0.01388 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56208.13853 $ & $   0.01569 $ & $   0.01182 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56356.65164 $ & $   0.04411 $ & $   0.01501 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56348.62399 $ & $  -0.01878 $ & $   0.01867 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56180.04245 $ & $   0.00618 $ & $   0.00951 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56380.73492 $ & $   0.01393 $ & $   0.01380 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56196.09796 $ & $  -0.00130 $ & $   0.00943 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56188.07040 $ & $   0.01103 $ & $   0.01003 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56340.59693 $ & $  -0.01067 $ & $   0.01234 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56184.05728 $ & $  -0.01119 $ & $   0.00908 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56352.63938 $ & $   0.00411 $ & $   0.01271 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56364.68112 $ & $   0.01997 $ & $   0.01412 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56208.14100 $ & $  -0.02080 $ & $   0.01065 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56192.08563 $ & $  -0.00557 $ & $   0.00951 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56200.11358 $ & $  -0.00361 $ & $   0.01194 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56356.65411 $ & $  -0.00888 $ & $   0.01229 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56348.62646 $ & $   0.05164 $ & $   0.01802 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56180.04493 $ & $   0.02437 $ & $   0.00963 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56188.07291 $ & $   0.01654 $ & $   0.01013 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56196.10130 $ & $   0.02331 $ & $   0.00929 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56184.05979 $ & $   0.00977 $ & $   0.00904 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56176.03248 $ & $   0.00315 $ & $   0.01972 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56340.60031 $ & $   0.01449 $ & $   0.01242 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56352.64188 $ & $  -0.00210 $ & $   0.01392 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56200.11605 $ & $   0.02869 $ & $   0.01307 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56364.68388 $ & $   0.01958 $ & $   0.01284 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56356.65661 $ & $   0.02757 $ & $   0.01271 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56348.62896 $ & $  -0.05138 $ & $   0.01540 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56180.04740 $ & $  -0.01519 $ & $   0.01015 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56192.08899 $ & $  -0.02230 $ & $   0.00915 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56208.14440 $ & $   0.00291 $ & $   0.01270 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56380.73992 $ & $   0.02234 $ & $   0.01521 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56336.58845 $ & $  -0.02836 $ & $   0.01421 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56196.10378 $ & $   0.02123 $ & $   0.00994 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56188.07626 $ & $   0.00001 $ & $   0.00975 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56352.64435 $ & $  -0.03063 $ & $   0.01154 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56340.60281 $ & $  -0.00550 $ & $   0.01260 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56200.11856 $ & $   0.00477 $ & $   0.01293 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56184.06317 $ & $   0.02374 $ & $   0.00951 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56348.63142 $ & $   0.00069 $ & $   0.01934 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56180.04991 $ & $   0.00336 $ & $   0.00999 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56208.14687 $ & $  -0.02811 $ & $   0.01353 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56192.09175 $ & $  -0.00814 $ & $   0.00892 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56336.59092 $ & $   0.00627 $ & $   0.01307 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56356.66028 $ & $  -0.01956 $ & $   0.01363 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56196.10631 $ & $   0.01470 $ & $   0.00968 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56188.07877 $ & $  -0.01247 $ & $   0.00959 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56340.60528 $ & $  -0.00256 $ & $   0.01251 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56200.12104 $ & $  -0.01250 $ & $   0.01179 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56184.06565 $ & $  -0.01561 $ & $   0.00926 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56352.64773 $ & $   0.03710 $ & $   0.01268 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56364.68973 $ & $  -0.00399 $ & $   0.01330 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56192.09423 $ & $   0.00943 $ & $   0.00941 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56336.59344 $ & $   0.00778 $ & $   0.01241 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56168.01181 $ & $   0.04397 $ & $   0.01376 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56356.66274 $ & $  -0.03881 $ & $   0.01374 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56348.63505 $ & $  -0.00225 $ & $   0.01872 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56180.05349 $ & $   0.00109 $ & $   0.01013 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56188.08125 $ & $   0.00653 $ & $   0.00962 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56196.10903 $ & $  -0.00720 $ & $   0.00960 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56340.60779 $ & $  -0.00664 $ & $   0.01214 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56184.06816 $ & $   0.00043 $ & $   0.00962 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56176.04078 $ & $   0.00786 $ & $   0.01464 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56352.65020 $ & $   0.00520 $ & $   0.01284 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56364.69221 $ & $   0.01646 $ & $   0.01334 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56200.12444 $ & $  -0.01424 $ & $   0.01257 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56356.66521 $ & $   0.01585 $ & $   0.01381 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56348.63755 $ & $  -0.00792 $ & $   0.01727 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56180.05597 $ & $   0.02294 $ & $   0.01019 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56188.08375 $ & $   0.01492 $ & $   0.00923 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56168.01456 $ & $   0.00753 $ & $   0.01269 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56336.59678 $ & $   0.01261 $ & $   0.01225 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56196.11239 $ & $  -0.01025 $ & $   0.00901 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56184.07092 $ & $   0.00453 $ & $   0.00948 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56352.65271 $ & $  -0.00783 $ & $   0.01248 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56176.04352 $ & $   0.00633 $ & $   0.01536 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56340.61141 $ & $   0.04160 $ & $   0.01235 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56364.69471 $ & $   0.00215 $ & $   0.01320 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56200.12691 $ & $  -0.02592 $ & $   0.01222 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56356.66771 $ & $  -0.00918 $ & $   0.01402 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56348.64001 $ & $   0.00415 $ & $   0.01913 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56180.05846 $ & $   0.00631 $ & $   0.00988 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56168.01708 $ & $   0.00467 $ & $   0.01214 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56336.59925 $ & $   0.02412 $ & $   0.01203 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56188.08715 $ & $   0.00955 $ & $   0.00950 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56196.11490 $ & $   0.00394 $ & $   0.00917 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56192.10123 $ & $   0.00118 $ & $   0.00960 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56352.65521 $ & $  -0.01403 $ & $   0.01280 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56340.61388 $ & $   0.00684 $ & $   0.01195 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56172.03240 $ & $   0.00206 $ & $   0.01660 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56200.12967 $ & $  -0.00211 $ & $   0.01187 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56184.07428 $ & $   0.00007 $ & $   0.00923 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56348.64250 $ & $  -0.01025 $ & $   0.01601 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56180.06094 $ & $   0.01497 $ & $   0.00947 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56364.69810 $ & $   0.01847 $ & $   0.01387 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56336.60175 $ & $  -0.00915 $ & $   0.01159 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56356.67108 $ & $  -0.00384 $ & $   0.01406 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56188.08962 $ & $   0.01050 $ & $   0.00995 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56196.11738 $ & $  -0.00116 $ & $   0.00928 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56168.02049 $ & $   0.00597 $ & $   0.01245 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56192.10372 $ & $   0.01986 $ & $   0.00951 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56340.61634 $ & $   0.01022 $ & $   0.01264 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56172.03487 $ & $   0.00958 $ & $   0.01379 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56200.13218 $ & $   0.02220 $ & $   0.01245 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56184.07679 $ & $  -0.00891 $ & $   0.00903 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56380.75541 $ & $  -0.00610 $ & $   0.01764 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56352.65882 $ & $   0.00690 $ & $   0.01387 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56364.70057 $ & $   0.01954 $ & $   0.01406 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56336.60422 $ & $  -0.01988 $ & $   0.01110 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56356.67355 $ & $  -0.03104 $ & $   0.01483 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56348.64585 $ & $   0.03281 $ & $   0.01877 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56180.06431 $ & $  -0.01908 $ & $   0.00968 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56196.11988 $ & $  -0.02549 $ & $   0.00945 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56168.02296 $ & $   0.02850 $ & $   0.01317 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56192.10623 $ & $   0.00085 $ & $   0.00918 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56188.09238 $ & $   0.01380 $ & $   0.00969 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56340.61881 $ & $  -0.01317 $ & $   0.01163 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56172.03736 $ & $   0.02077 $ & $   0.01234 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56184.07926 $ & $  -0.02344 $ & $   0.00922 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56380.75787 $ & $  -0.01607 $ & $   0.01482 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56352.66129 $ & $  -0.00662 $ & $   0.01324 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56200.13557 $ & $  -0.00546 $ & $   0.01289 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56356.67601 $ & $  -0.04289 $ & $   0.01335 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56348.64835 $ & $   0.00601 $ & $   0.01734 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56180.06679 $ & $  -0.01372 $ & $   0.00879 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56168.02546 $ & $  -0.00541 $ & $   0.01270 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56192.10870 $ & $  -0.00850 $ & $   0.00920 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56188.09488 $ & $   0.00982 $ & $   0.00940 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56172.03986 $ & $   0.01834 $ & $   0.01430 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56336.60789 $ & $  -0.01162 $ & $   0.01139 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56196.12327 $ & $   0.00571 $ & $   0.00988 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56184.08177 $ & $  -0.01634 $ & $   0.00904 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56380.76038 $ & $  -0.02601 $ & $   0.01567 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56340.62219 $ & $  -0.00775 $ & $   0.01180 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56352.66379 $ & $  -0.01464 $ & $   0.01316 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56200.13804 $ & $  -0.00355 $ & $   0.01238 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56356.67851 $ & $  -0.01112 $ & $   0.01389 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56348.65082 $ & $   0.02627 $ & $   0.01617 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56180.06932 $ & $  -0.00653 $ & $   0.00966 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56168.02796 $ & $  -0.01685 $ & $   0.01221 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56336.61036 $ & $  -0.01025 $ & $   0.01202 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56196.12575 $ & $  -0.00346 $ & $   0.00935 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56188.09825 $ & $  -0.00805 $ & $   0.01002 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56340.62467 $ & $  -0.00120 $ & $   0.01231 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56352.66627 $ & $   0.01366 $ & $   0.01365 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56172.04323 $ & $  -0.00032 $ & $   0.01389 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56184.08513 $ & $  -0.01057 $ & $   0.00944 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56200.14055 $ & $   0.00907 $ & $   0.01121 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56348.65328 $ & $   0.02987 $ & $   0.01898 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56180.07183 $ & $   0.02072 $ & $   0.00969 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56328.58459 $ & $   0.00871 $ & $   0.01587 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56336.61283 $ & $   0.01774 $ & $   0.01107 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56356.68209 $ & $   0.05184 $ & $   0.01275 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56168.03130 $ & $   0.02115 $ & $   0.01099 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56196.12826 $ & $   0.02015 $ & $   0.00969 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56188.10075 $ & $   0.00588 $ & $   0.00948 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56340.62717 $ & $  -0.02004 $ & $   0.01160 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56172.04570 $ & $  -0.00914 $ & $   0.01646 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56184.08761 $ & $   0.01540 $ & $   0.00927 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56352.66964 $ & $   0.04382 $ & $   0.01296 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56192.11592 $ & $  -0.01067 $ & $   0.00944 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56328.58711 $ & $  -0.01225 $ & $   0.01302 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56336.61533 $ & $   0.01593 $ & $   0.01137 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56356.68460 $ & $  -0.02614 $ & $   0.01336 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56348.65691 $ & $  -0.02028 $ & $   0.01954 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56168.03381 $ & $  -0.00037 $ & $   0.01212 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56180.07548 $ & $   0.01444 $ & $   0.00918 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56188.10322 $ & $   0.00839 $ & $   0.00935 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56196.13102 $ & $   0.02000 $ & $   0.00928 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56340.62964 $ & $   0.00943 $ & $   0.01236 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56184.09012 $ & $   0.00806 $ & $   0.00965 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56352.67211 $ & $   0.00611 $ & $   0.01284 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56192.11842 $ & $  -0.00163 $ & $   0.00949 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56328.58957 $ & $  -0.02716 $ & $   0.01338 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56164.02196 $ & $  -0.00688 $ & $   0.01000 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56356.68708 $ & $  -0.03107 $ & $   0.01284 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56348.65940 $ & $  -0.00879 $ & $   0.01879 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56180.07796 $ & $   0.01722 $ & $   0.00978 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56188.10573 $ & $  -0.00007 $ & $   0.00913 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56168.03657 $ & $   0.00251 $ & $   0.01159 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56172.05063 $ & $   0.04357 $ & $   0.01691 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56336.61866 $ & $   0.02638 $ & $   0.01190 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56380.77142 $ & $   0.01709 $ & $   0.01499 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56196.13437 $ & $   0.00879 $ & $   0.00964 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56184.09285 $ & $   0.01355 $ & $   0.00912 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56352.67462 $ & $  -0.02584 $ & $   0.01279 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56340.63328 $ & $  -0.03633 $ & $   0.01095 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56192.12093 $ & $   0.01149 $ & $   0.00920 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56164.02446 $ & $   0.01031 $ & $   0.01012 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56348.66187 $ & $  -0.00040 $ & $   0.01715 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56356.68959 $ & $  -0.01320 $ & $   0.01242 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56180.08047 $ & $  -0.00395 $ & $   0.00941 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56328.59295 $ & $   0.04727 $ & $   0.01291 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56336.62117 $ & $   0.00265 $ & $   0.01215 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56188.10909 $ & $  -0.00003 $ & $   0.00940 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56196.13685 $ & $  -0.01386 $ & $   0.00938 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56352.67708 $ & $  -0.03189 $ & $   0.01311 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56340.63575 $ & $   0.01870 $ & $   0.01168 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56164.02696 $ & $  -0.00944 $ & $   0.00925 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56184.09621 $ & $   0.01400 $ & $   0.00915 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56348.66436 $ & $   0.02436 $ & $   0.01839 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56192.12429 $ & $  -0.00329 $ & $   0.00916 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56180.08299 $ & $  -0.00512 $ & $   0.00961 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56328.59541 $ & $  -0.02071 $ & $   0.01198 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56336.62364 $ & $   0.02226 $ & $   0.01221 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56356.69300 $ & $   0.00024 $ & $   0.01477 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56188.11156 $ & $  -0.01049 $ & $   0.00920 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56196.13932 $ & $  -0.01629 $ & $   0.01029 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56340.63826 $ & $   0.01028 $ & $   0.01239 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56352.68075 $ & $   0.02679 $ & $   0.01490 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56192.12680 $ & $   0.00911 $ & $   0.00900 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56168.04389 $ & $   0.02235 $ & $   0.01416 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56328.59788 $ & $  -0.00899 $ & $   0.01172 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56164.03034 $ & $  -0.00265 $ & $   0.01018 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56336.62614 $ & $   0.01077 $ & $   0.01164 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56348.66778 $ & $   0.01998 $ & $   0.01759 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56180.08635 $ & $  -0.00006 $ & $   0.00923 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56196.14184 $ & $   0.01321 $ & $   0.01083 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56188.11433 $ & $  -0.02024 $ & $   0.00927 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56340.64072 $ & $  -0.02438 $ & $   0.01227 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56324.58619 $ & $   0.03471 $ & $   0.01501 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56352.68322 $ & $   0.01634 $ & $   0.01342 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56192.12927 $ & $  -0.00083 $ & $   0.00916 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56168.04637 $ & $  -0.00233 $ & $   0.01110 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56328.60039 $ & $  -0.01904 $ & $   0.01170 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56164.03281 $ & $   0.01144 $ & $   0.01015 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56380.78079 $ & $   0.02154 $ & $   0.01846 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56184.10233 $ & $   0.00114 $ & $   0.00903 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56348.67029 $ & $  -0.01807 $ & $   0.01955 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56180.08884 $ & $  -0.01510 $ & $   0.00983 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56188.11684 $ & $   0.01569 $ & $   0.00957 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56196.14491 $ & $  -0.00238 $ & $   0.01524 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56336.62976 $ & $   0.01727 $ & $   0.01134 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56340.64410 $ & $   0.00192 $ & $   0.01159 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56352.68572 $ & $  -0.01145 $ & $   0.01340 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56192.13179 $ & $   0.01872 $ & $   0.00911 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56168.04888 $ & $  -0.00621 $ & $   0.01183 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56164.03557 $ & $  -0.00488 $ & $   0.00982 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56184.10484 $ & $  -0.00970 $ & $   0.00907 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56356.70043 $ & $   0.02427 $ & $   0.01769 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56348.67275 $ & $   0.00896 $ & $   0.01893 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56180.09135 $ & $   0.01858 $ & $   0.00941 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56328.60396 $ & $   0.00723 $ & $   0.01195 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56336.63223 $ & $   0.01844 $ & $   0.01157 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56188.12020 $ & $   0.01025 $ & $   0.00969 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56340.64656 $ & $  -0.00916 $ & $   0.01243 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56352.68819 $ & $   0.00298 $ & $   0.01404 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56168.05135 $ & $   0.02617 $ & $   0.01193 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56164.03807 $ & $   0.01663 $ & $   0.00989 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56324.59206 $ & $   0.01461 $ & $   0.01489 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56348.67524 $ & $   0.03210 $ & $   0.01970 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56192.13515 $ & $  -0.00098 $ & $   0.00951 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56180.09385 $ & $   0.00115 $ & $   0.00970 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56328.60643 $ & $  -0.00646 $ & $   0.01186 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56184.10818 $ & $   0.01001 $ & $   0.00909 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56336.63471 $ & $   0.02213 $ & $   0.01188 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56356.70403 $ & $   0.03018 $ & $   0.01554 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56188.12268 $ & $   0.00410 $ & $   0.00960 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56340.64903 $ & $   0.01414 $ & $   0.01139 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56324.59455 $ & $   0.03087 $ & $   0.01614 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56352.69156 $ & $   0.03919 $ & $   0.01649 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56168.05470 $ & $   0.00028 $ & $   0.00983 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56192.13788 $ & $   0.00603 $ & $   0.01074 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56328.60894 $ & $   0.04201 $ & $   0.01155 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56184.11070 $ & $  -0.01274 $ & $   0.00917 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56164.04145 $ & $   0.00895 $ & $   0.00954 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56336.63721 $ & $   0.01111 $ & $   0.01121 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56356.70650 $ & $   0.02024 $ & $   0.01397 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56348.67882 $ & $   0.01410 $ & $   0.01764 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56180.09746 $ & $   0.00639 $ & $   0.00953 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56188.12518 $ & $   0.00369 $ & $   0.00935 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56340.65150 $ & $  -0.02040 $ & $   0.01211 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56324.59706 $ & $   0.02446 $ & $   0.01374 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56352.69403 $ & $  -0.02200 $ & $   0.01433 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56192.14040 $ & $   0.01414 $ & $   0.01143 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56328.61141 $ & $  -0.01110 $ & $   0.01138 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56168.05746 $ & $  -0.00972 $ & $   0.00957 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56164.04393 $ & $   0.01101 $ & $   0.00942 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56184.11321 $ & $  -0.00456 $ & $   0.00927 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56348.68129 $ & $   0.02494 $ & $   0.01821 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56188.12765 $ & $  -0.00004 $ & $   0.00952 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56180.09997 $ & $  -0.00612 $ & $   0.00937 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56336.64063 $ & $   0.03901 $ & $   0.01241 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56324.59953 $ & $   0.01439 $ & $   0.01455 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56352.69653 $ & $   0.01152 $ & $   0.01495 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56340.65518 $ & $   0.00902 $ & $   0.01349 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56192.14291 $ & $   0.02785 $ & $   0.01246 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56168.05993 $ & $  -0.00512 $ & $   0.00991 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56164.04643 $ & $  -0.00958 $ & $   0.00950 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56356.71148 $ & $   0.02259 $ & $   0.02401 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56184.11597 $ & $  -0.01005 $ & $   0.00922 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56348.68379 $ & $  -0.00702 $ & $   0.01884 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56328.61475 $ & $   0.04305 $ & $   0.01103 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56180.10244 $ & $  -0.00618 $ & $   0.00933 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56336.64310 $ & $  -0.00137 $ & $   0.01167 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56188.13104 $ & $  -0.01629 $ & $   0.00925 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56340.65769 $ & $   0.00241 $ & $   0.01321 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56168.06244 $ & $  -0.01539 $ & $   0.00948 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56164.04894 $ & $  -0.00056 $ & $   0.00930 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56324.60314 $ & $  -0.02598 $ & $   0.01178 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56348.68625 $ & $  -0.01666 $ & $   0.01889 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56328.61726 $ & $   0.02180 $ & $   0.01129 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56180.10495 $ & $   0.00940 $ & $   0.01076 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56336.64557 $ & $  -0.00034 $ & $   0.01209 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56184.11932 $ & $   0.01178 $ & $   0.00907 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56188.13351 $ & $   0.00857 $ & $   0.01018 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56340.66015 $ & $  -0.04037 $ & $   0.01288 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56332.63321 $ & $  -0.00129 $ & $   0.02198 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56324.60561 $ & $  -0.00724 $ & $   0.01064 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56352.70262 $ & $   0.02172 $ & $   0.01617 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56328.61973 $ & $   0.01294 $ & $   0.01147 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56168.06579 $ & $   0.00174 $ & $   0.00891 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56164.05229 $ & $   0.00348 $ & $   0.00966 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56316.57879 $ & $   0.00822 $ & $   0.02107 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56184.12179 $ & $  -0.00780 $ & $   0.00937 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56336.64807 $ & $  -0.00682 $ & $   0.01198 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56348.68963 $ & $   0.04420 $ & $   0.01926 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56180.10832 $ & $   0.01945 $ & $   0.00975 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56188.13629 $ & $  -0.01400 $ & $   0.01010 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56340.66266 $ & $  -0.02138 $ & $   0.01289 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56324.60808 $ & $   0.02882 $ & $   0.01137 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56352.70512 $ & $   0.01267 $ & $   0.01555 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56328.62224 $ & $   0.00413 $ & $   0.01095 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56168.06830 $ & $  -0.00218 $ & $   0.00992 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56164.05480 $ & $  -0.00579 $ & $   0.00903 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56316.58131 $ & $  -0.02507 $ & $   0.01605 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56348.69211 $ & $  -0.04221 $ & $   0.01789 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56184.12430 $ & $   0.00071 $ & $   0.00961 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56180.11083 $ & $   0.00529 $ & $   0.00974 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56188.13878 $ & $   0.00483 $ & $   0.01178 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56336.65170 $ & $   0.01945 $ & $   0.01243 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56324.61055 $ & $  -0.05704 $ & $   0.01105 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56352.70760 $ & $   0.01031 $ & $   0.01677 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56340.66608 $ & $   0.02376 $ & $   0.01319 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56168.07076 $ & $   0.00266 $ & $   0.00984 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56332.63909 $ & $  -0.01869 $ & $   0.02584 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56316.58377 $ & $  -0.00339 $ & $   0.01794 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56164.05753 $ & $   0.00052 $ & $   0.00961 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56348.69461 $ & $   0.01593 $ & $   0.01871 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56184.12681 $ & $   0.01241 $ & $   0.00910 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56180.11333 $ & $  -0.02154 $ & $   0.00941 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56328.62589 $ & $  -0.02705 $ & $   0.01142 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56336.65421 $ & $   0.00698 $ & $   0.01216 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56188.14218 $ & $  -0.01395 $ & $   0.01410 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56340.66855 $ & $   0.02375 $ & $   0.01395 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56352.71010 $ & $   0.02686 $ & $   0.01652 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56168.07327 $ & $   0.00731 $ & $   0.00985 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56332.64160 $ & $  -0.00528 $ & $   0.01779 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56324.61393 $ & $   0.03568 $ & $   0.01149 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56164.06003 $ & $   0.01552 $ & $   0.00960 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56180.11580 $ & $  -0.00715 $ & $   0.00983 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56328.62837 $ & $   0.01204 $ & $   0.01138 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56316.58712 $ & $   0.03523 $ & $   0.01794 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56184.13015 $ & $  -0.02579 $ & $   0.00900 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56336.65668 $ & $   0.00029 $ & $   0.01212 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56340.67102 $ & $   0.00727 $ & $   0.01313 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56172.08951 $ & $  -0.00460 $ & $   0.01788 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56332.64407 $ & $  -0.00845 $ & $   0.01974 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56324.61640 $ & $  -0.02243 $ & $   0.01127 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56352.71347 $ & $   0.02057 $ & $   0.01764 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56168.07663 $ & $   0.00610 $ & $   0.00936 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56328.63084 $ & $  -0.00219 $ & $   0.01127 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56316.58962 $ & $   0.01670 $ & $   0.01887 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56184.13263 $ & $  -0.00908 $ & $   0.00953 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56164.06339 $ & $  -0.00183 $ & $   0.00930 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56348.70070 $ & $  -0.00223 $ & $   0.01931 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56336.65918 $ & $   0.00002 $ & $   0.01206 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56180.11944 $ & $   0.01308 $ & $   0.01033 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56340.67352 $ & $   0.00489 $ & $   0.01316 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56172.09198 $ & $   0.00219 $ & $   0.01502 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56312.57675 $ & $  -0.04530 $ & $   0.01604 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56332.64654 $ & $  -0.00580 $ & $   0.02130 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56324.61887 $ & $  -0.01695 $ & $   0.01101 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56352.71593 $ & $   0.00235 $ & $   0.01708 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56328.63331 $ & $  -0.03308 $ & $   0.01061 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56168.07935 $ & $   0.00725 $ & $   0.01042 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56316.59209 $ & $  -0.02753 $ & $   0.01776 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56164.06586 $ & $  -0.00756 $ & $   0.00932 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56184.13513 $ & $   0.00067 $ & $   0.00970 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56348.70316 $ & $   0.04297 $ & $   0.01858 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56180.12195 $ & $  -0.01682 $ & $   0.00961 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56172.09447 $ & $   0.00817 $ & $   0.01452 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56312.57926 $ & $   0.02805 $ & $   0.01659 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56336.66252 $ & $   0.00043 $ & $   0.01332 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56324.62137 $ & $  -0.01464 $ & $   0.01075 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56352.71840 $ & $  -0.04780 $ & $   0.01697 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56340.67713 $ & $   0.01646 $ & $   0.01447 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56168.08186 $ & $  -0.00820 $ & $   0.01062 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56316.59457 $ & $  -0.03619 $ & $   0.01686 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56164.06836 $ & $   0.00513 $ & $   0.00924 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56348.70566 $ & $   0.02973 $ & $   0.02125 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56184.13786 $ & $   0.00892 $ & $   0.01058 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56328.63672 $ & $  -0.00426 $ & $   0.01163 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56180.12443 $ & $   0.01856 $ & $   0.01018 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56312.58173 $ & $  -0.01733 $ & $   0.01541 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56156.04169 $ & $  -0.01570 $ & $   0.01164 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56336.66502 $ & $   0.02928 $ & $   0.01220 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56352.72090 $ & $   0.00843 $ & $   0.01879 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56340.67961 $ & $   0.04249 $ & $   0.01374 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56172.09811 $ & $  -0.00915 $ & $   0.01511 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56168.08433 $ & $  -0.04165 $ & $   0.01141 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56164.07083 $ & $   0.01017 $ & $   0.00945 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56324.62500 $ & $  -0.00084 $ & $   0.01109 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56348.70812 $ & $   0.03010 $ & $   0.01909 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56328.63919 $ & $   0.00934 $ & $   0.01252 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56180.12693 $ & $  -0.00183 $ & $   0.00962 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56184.14125 $ & $  -0.02755 $ & $   0.01349 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56336.66753 $ & $   0.02347 $ & $   0.01204 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56156.04446 $ & $  -0.00693 $ & $   0.01137 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56312.58511 $ & $   0.00771 $ & $   0.01455 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56340.68207 $ & $  -0.02645 $ & $   0.01308 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56176.11442 $ & $   0.00029 $ & $   0.01775 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56172.10061 $ & $   0.02300 $ & $   0.01511 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56324.62747 $ & $   0.00724 $ & $   0.01115 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56352.72450 $ & $  -0.02670 $ & $   0.01758 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56328.64169 $ & $   0.03300 $ & $   0.01177 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56168.08800 $ & $  -0.01883 $ & $   0.01368 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56164.07418 $ & $  -0.01167 $ & $   0.00933 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56348.71149 $ & $  -0.04082 $ & $   0.01793 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56316.60071 $ & $  -0.05373 $ & $   0.01621 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56336.67004 $ & $   0.02865 $ & $   0.01202 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56180.13028 $ & $   0.02670 $ & $   0.01063 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56156.04726 $ & $   0.00480 $ & $   0.01113 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56312.58758 $ & $   0.00247 $ & $   0.01527 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56340.68458 $ & $  -0.03232 $ & $   0.01358 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56176.11692 $ & $   0.03761 $ & $   0.01630 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56172.10308 $ & $   0.01075 $ & $   0.01419 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56332.65760 $ & $   0.01872 $ & $   0.01655 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56324.62997 $ & $  -0.00717 $ & $   0.01041 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56352.72696 $ & $   0.00345 $ & $   0.01836 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56328.64416 $ & $   0.02901 $ & $   0.01196 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56164.07669 $ & $  -0.00683 $ & $   0.00912 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56168.09066 $ & $  -0.01637 $ & $   0.01067 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56348.71396 $ & $  -0.01271 $ & $   0.01858 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56316.60318 $ & $  -0.01043 $ & $   0.01719 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56308.57590 $ & $  -0.02154 $ & $   0.01311 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56180.13275 $ & $   0.00186 $ & $   0.01042 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56312.59005 $ & $  -0.00223 $ & $   0.01352 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56176.11938 $ & $  -0.05172 $ & $   0.01645 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56172.10558 $ & $   0.00491 $ & $   0.01892 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56336.67366 $ & $   0.02885 $ & $   0.01198 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56156.05062 $ & $  -0.00243 $ & $   0.01073 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56324.63245 $ & $   0.00640 $ & $   0.01094 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56352.72946 $ & $   0.00063 $ & $   0.01809 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56340.68796 $ & $  -0.01554 $ & $   0.01383 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56332.66098 $ & $  -0.00027 $ & $   0.01684 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56316.60565 $ & $   0.04811 $ & $   0.01475 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56348.71646 $ & $   0.00758 $ & $   0.02076 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56164.07942 $ & $  -0.00806 $ & $   0.00923 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56308.57840 $ & $   0.02253 $ & $   0.01372 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56180.13526 $ & $  -0.03799 $ & $   0.01130 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56328.64782 $ & $   0.00092 $ & $   0.01178 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56312.59252 $ & $  -0.00030 $ & $   0.01463 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56336.67613 $ & $   0.00201 $ & $   0.01139 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56156.05312 $ & $  -0.02206 $ & $   0.01050 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56352.73192 $ & $   0.00874 $ & $   0.01710 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56340.69047 $ & $   0.00417 $ & $   0.01339 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56176.12276 $ & $  -0.00999 $ & $   0.01381 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56168.09549 $ & $   0.01174 $ & $   0.01150 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56324.63582 $ & $   0.00976 $ & $   0.01055 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56348.71892 $ & $   0.04681 $ & $   0.01893 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56164.08192 $ & $  -0.00540 $ & $   0.00890 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56308.58087 $ & $   0.00376 $ & $   0.01308 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56180.13776 $ & $  -0.01026 $ & $   0.01319 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56328.65029 $ & $  -0.03383 $ & $   0.01069 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56316.60905 $ & $   0.00243 $ & $   0.01625 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56336.67864 $ & $  -0.00899 $ & $   0.01194 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56156.05562 $ & $  -0.00142 $ & $   0.01035 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56340.69293 $ & $   0.01544 $ & $   0.01349 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56312.59611 $ & $  -0.02222 $ & $   0.01427 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56176.12527 $ & $  -0.00264 $ & $   0.01482 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56324.63835 $ & $  -0.01195 $ & $   0.01065 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56352.73530 $ & $   0.02205 $ & $   0.01667 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56328.65279 $ & $  -0.02034 $ & $   0.01130 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56168.09903 $ & $  -0.00527 $ & $   0.01039 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56316.61153 $ & $  -0.01239 $ & $   0.01850 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56164.08527 $ & $   0.01873 $ & $   0.00919 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56348.72255 $ & $   0.00080 $ & $   0.01778 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56336.68110 $ & $  -0.02180 $ & $   0.01186 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56180.14104 $ & $   0.02248 $ & $   0.01881 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56308.58426 $ & $   0.01593 $ & $   0.01350 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56156.05812 $ & $  -0.01046 $ & $   0.01054 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56340.69543 $ & $   0.01188 $ & $   0.01290 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56312.59858 $ & $   0.00040 $ & $   0.01467 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56172.11393 $ & $   0.02797 $ & $   0.02128 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56324.64082 $ & $  -0.02009 $ & $   0.01085 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56328.65526 $ & $   0.00518 $ & $   0.01114 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56316.61399 $ & $  -0.00089 $ & $   0.01562 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56164.08774 $ & $  -0.02766 $ & $   0.00878 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56168.10176 $ & $   0.02285 $ & $   0.01050 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56348.72502 $ & $  -0.04482 $ & $   0.01987 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56304.57279 $ & $   0.00104 $ & $   0.01382 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56308.58673 $ & $   0.01602 $ & $   0.01195 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56312.60107 $ & $  -0.02541 $ & $   0.01347 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56172.11643 $ & $   0.01164 $ & $   0.01534 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56336.68449 $ & $   0.00681 $ & $   0.01201 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56156.06150 $ & $  -0.00113 $ & $   0.01017 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56324.64330 $ & $   0.00115 $ & $   0.01123 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56340.69904 $ & $  -0.02147 $ & $   0.01332 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56316.61645 $ & $   0.01459 $ & $   0.01675 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56164.09025 $ & $   0.00929 $ & $   0.00946 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56332.67202 $ & $   0.03325 $ & $   0.01913 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56168.10427 $ & $  -0.00227 $ & $   0.01149 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56304.57526 $ & $   0.02410 $ & $   0.01229 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56308.58920 $ & $  -0.00127 $ & $   0.01217 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56328.65863 $ & $   0.00462 $ & $   0.01141 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56312.60358 $ & $   0.00457 $ & $   0.01367 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56336.68696 $ & $   0.03388 $ & $   0.01268 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56156.06396 $ & $   0.00940 $ & $   0.01052 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56340.70152 $ & $  -0.01590 $ & $   0.01350 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56164.09276 $ & $   0.00926 $ & $   0.00912 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56332.67448 $ & $   0.04842 $ & $   0.01721 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56168.10674 $ & $   0.02005 $ & $   0.01077 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56348.73000 $ & $   0.00396 $ & $   0.02019 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56324.64693 $ & $   0.02143 $ & $   0.01051 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56304.57773 $ & $  -0.00735 $ & $   0.01140 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56308.59167 $ & $  -0.00114 $ & $   0.01253 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56328.66110 $ & $  -0.01185 $ & $   0.01116 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56316.62011 $ & $   0.01867 $ & $   0.01548 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56336.68947 $ & $   0.00505 $ & $   0.01187 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56156.06673 $ & $   0.00483 $ & $   0.01033 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56152.05293 $ & $   0.00076 $ & $   0.01041 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56312.60692 $ & $   0.00375 $ & $   0.01437 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56340.70399 $ & $   0.03191 $ & $   0.01395 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56332.67699 $ & $   0.00053 $ & $   0.01917 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56324.64941 $ & $  -0.03458 $ & $   0.01045 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56328.66357 $ & $   0.04739 $ & $   0.01157 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56164.09611 $ & $   0.00565 $ & $   0.00917 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56348.73336 $ & $  -0.01514 $ & $   0.02039 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56316.62261 $ & $  -0.01211 $ & $   0.01534 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56168.11024 $ & $  -0.00872 $ & $   0.01098 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56304.58113 $ & $   0.00077 $ & $   0.01106 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56336.69194 $ & $   0.00395 $ & $   0.01179 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56308.59528 $ & $  -0.02838 $ & $   0.01141 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56156.06924 $ & $   0.00387 $ & $   0.01069 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56152.05544 $ & $  -0.00217 $ & $   0.00991 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56312.60942 $ & $  -0.02958 $ & $   0.01373 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56340.70649 $ & $  -0.00804 $ & $   0.01389 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56332.67946 $ & $  -0.02446 $ & $   0.01977 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56324.65188 $ & $   0.02742 $ & $   0.01081 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56328.66607 $ & $  -0.00495 $ & $   0.01145 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56164.09858 $ & $  -0.00636 $ & $   0.00940 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56348.73582 $ & $  -0.05302 $ & $   0.02063 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56316.62508 $ & $  -0.01336 $ & $   0.01785 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56168.11271 $ & $  -0.01173 $ & $   0.01057 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56304.58360 $ & $  -0.00062 $ & $   0.01068 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56308.59775 $ & $  -0.04759 $ & $   0.01199 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56312.61189 $ & $   0.00272 $ & $   0.01304 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56152.05794 $ & $   0.00110 $ & $   0.00947 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56172.12731 $ & $  -0.02060 $ & $   0.01556 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56336.69558 $ & $  -0.01194 $ & $   0.01240 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56156.07258 $ & $   0.00405 $ & $   0.01103 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56324.65439 $ & $  -0.00635 $ & $   0.01070 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56340.70987 $ & $   0.00111 $ & $   0.01228 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56300.57180 $ & $  -0.00113 $ & $   0.01472 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56348.73832 $ & $   0.00565 $ & $   0.01937 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56316.62754 $ & $  -0.01077 $ & $   0.01479 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56164.10134 $ & $   0.00163 $ & $   0.00863 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56304.58607 $ & $  -0.00441 $ & $   0.01052 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56168.11522 $ & $   0.01489 $ & $   0.01080 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56308.60022 $ & $  -0.00499 $ & $   0.01208 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56328.66974 $ & $   0.01525 $ & $   0.01156 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56312.61437 $ & $   0.00653 $ & $   0.01333 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56336.69809 $ & $   0.01248 $ & $   0.01187 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56156.07508 $ & $   0.00015 $ & $   0.01061 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56340.71234 $ & $   0.02049 $ & $   0.01390 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56172.13084 $ & $   0.00206 $ & $   0.01745 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56152.06161 $ & $  -0.01074 $ & $   0.00950 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56300.57427 $ & $   0.00069 $ & $   0.01380 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56348.74077 $ & $   0.01225 $ & $   0.02258 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56304.58854 $ & $  -0.01482 $ & $   0.01078 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56164.10384 $ & $   0.00522 $ & $   0.00902 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56324.65781 $ & $   0.01070 $ & $   0.01177 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56168.11773 $ & $   0.00120 $ & $   0.00948 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56308.60268 $ & $  -0.01426 $ & $   0.01313 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56328.67221 $ & $  -0.01587 $ & $   0.01141 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56316.63092 $ & $   0.00814 $ & $   0.01612 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56336.70060 $ & $  -0.00844 $ & $   0.01303 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56156.07755 $ & $   0.00141 $ & $   0.01070 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56340.71484 $ & $  -0.02224 $ & $   0.01354 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56312.61799 $ & $  -0.01555 $ & $   0.01277 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56172.13330 $ & $   0.01878 $ & $   0.01429 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56152.06409 $ & $  -0.00895 $ & $   0.01012 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56300.57673 $ & $   0.00323 $ & $   0.01497 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56324.66032 $ & $   0.00934 $ & $   0.01184 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56328.67467 $ & $  -0.02428 $ & $   0.01162 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56316.63338 $ & $  -0.01062 $ & $   0.01778 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56164.10720 $ & $   0.00185 $ & $   0.00890 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56348.74440 $ & $   0.01003 $ & $   0.02434 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56304.59217 $ & $   0.01369 $ & $   0.01082 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56308.60610 $ & $  -0.01354 $ & $   0.01179 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56336.70307 $ & $   0.02484 $ & $   0.01325 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56156.08006 $ & $  -0.00961 $ & $   0.00973 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56340.71731 $ & $  -0.00549 $ & $   0.01436 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56172.13580 $ & $  -0.02190 $ & $   0.01453 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56152.06659 $ & $  -0.01749 $ & $   0.01026 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56332.69032 $ & $   0.01270 $ & $   0.01705 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56324.66283 $ & $   0.00945 $ & $   0.01169 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56300.58006 $ & $   0.01163 $ & $   0.01199 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56328.67718 $ & $  -0.03037 $ & $   0.01115 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56316.63585 $ & $   0.02553 $ & $   0.01761 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56164.10967 $ & $  -0.00725 $ & $   0.00875 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56348.74690 $ & $   0.03565 $ & $   0.02112 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56304.59464 $ & $  -0.01440 $ & $   0.01061 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56308.60857 $ & $  -0.01899 $ & $   0.01247 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56312.62293 $ & $  -0.00484 $ & $   0.01331 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56172.13830 $ & $  -0.00560 $ & $   0.01539 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56152.06909 $ & $   0.01883 $ & $   0.00981 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56336.70646 $ & $   0.00137 $ & $   0.01228 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56168.12493 $ & $   0.01061 $ & $   0.00913 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56156.08341 $ & $   0.01924 $ & $   0.01128 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56324.66530 $ & $   0.00562 $ & $   0.01154 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56340.72100 $ & $   0.02805 $ & $   0.01430 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56300.58253 $ & $   0.00203 $ & $   0.01309 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56296.56908 $ & $  -0.00993 $ & $   0.01740 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56316.63834 $ & $  -0.01896 $ & $   0.01769 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56164.11217 $ & $  -0.00217 $ & $   0.00875 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56304.59711 $ & $  -0.01321 $ & $   0.00999 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56308.61105 $ & $  -0.00931 $ & $   0.01213 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56328.68051 $ & $   0.02544 $ & $   0.01216 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56312.62543 $ & $  -0.02029 $ & $   0.01295 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56336.70893 $ & $  -0.03641 $ & $   0.01201 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56168.12744 $ & $   0.00749 $ & $   0.00933 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56156.08592 $ & $   0.00866 $ & $   0.01030 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56152.07247 $ & $  -0.00741 $ & $   0.00996 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56340.72347 $ & $   0.01336 $ & $   0.01346 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56300.58503 $ & $   0.02815 $ & $   0.01199 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56296.57155 $ & $  -0.03846 $ & $   0.01445 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56164.11465 $ & $  -0.01217 $ & $   0.00940 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56332.69642 $ & $   0.00151 $ & $   0.01385 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56304.59957 $ & $  -0.04457 $ & $   0.01073 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56308.61352 $ & $  -0.00738 $ & $   0.01237 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56324.66898 $ & $  -0.01334 $ & $   0.01223 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56328.68302 $ & $   0.00323 $ & $   0.01203 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56316.64201 $ & $  -0.03795 $ & $   0.01597 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56336.71143 $ & $  -0.03456 $ & $   0.01268 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56168.12991 $ & $   0.00150 $ & $   0.00975 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56312.62880 $ & $  -0.03130 $ & $   0.01306 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56156.08868 $ & $  -0.01017 $ & $   0.01019 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56152.07494 $ & $   0.01448 $ & $   0.00971 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56340.72597 $ & $  -0.02036 $ & $   0.01426 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56300.58750 $ & $   0.02394 $ & $   0.01319 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56296.57401 $ & $   0.02488 $ & $   0.01500 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56332.69890 $ & $   0.04429 $ & $   0.01299 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56324.67145 $ & $  -0.02894 $ & $   0.01155 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56328.68549 $ & $  -0.00353 $ & $   0.01228 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56164.11800 $ & $   0.01234 $ & $   0.00953 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56316.64448 $ & $  -0.00454 $ & $   0.01816 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56336.71390 $ & $   0.00787 $ & $   0.01197 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56308.61717 $ & $  -0.01819 $ & $   0.01268 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56312.63127 $ & $  -0.00928 $ & $   0.01290 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56156.09119 $ & $   0.01201 $ & $   0.00990 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56152.07744 $ & $   0.00587 $ & $   0.00997 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56340.72844 $ & $   0.00864 $ & $   0.01427 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56168.13327 $ & $   0.03029 $ & $   0.01185 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56332.70140 $ & $  -0.00128 $ & $   0.01214 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56324.67396 $ & $   0.02037 $ & $   0.01167 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56328.68799 $ & $  -0.01220 $ & $   0.01136 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56296.57739 $ & $  -0.01331 $ & $   0.01347 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56164.12051 $ & $   0.00741 $ & $   0.00898 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56316.64694 $ & $   0.01357 $ & $   0.01611 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56304.60541 $ & $  -0.01563 $ & $   0.01046 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56308.61964 $ & $  -0.01727 $ & $   0.01228 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56312.63378 $ & $  -0.03732 $ & $   0.01261 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56152.07994 $ & $   0.00387 $ & $   0.00996 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56168.13578 $ & $   0.00636 $ & $   0.01756 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56336.71753 $ & $   0.03363 $ & $   0.01366 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56156.09453 $ & $  -0.00209 $ & $   0.01026 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56340.73182 $ & $   0.00991 $ & $   0.01491 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56324.67643 $ & $   0.01579 $ & $   0.01182 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56300.59358 $ & $   0.02341 $ & $   0.01802 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56296.57985 $ & $  -0.00542 $ & $   0.01256 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56332.70475 $ & $  -0.02008 $ & $   0.01302 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56316.64945 $ & $  -0.04413 $ & $   0.01623 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56164.12324 $ & $   0.00282 $ & $   0.00948 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56308.62212 $ & $  -0.00057 $ & $   0.01195 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56328.69160 $ & $   0.00187 $ & $   0.01155 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56312.63624 $ & $   0.00615 $ & $   0.01282 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56336.72004 $ & $   0.00283 $ & $   0.01221 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56148.06929 $ & $  -0.01589 $ & $   0.01068 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56156.09700 $ & $  -0.00797 $ & $   0.01054 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56340.73429 $ & $  -0.01893 $ & $   0.01392 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56152.08352 $ & $  -0.00239 $ & $   0.00936 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56300.59604 $ & $   0.01526 $ & $   0.01234 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56296.58232 $ & $  -0.00493 $ & $   0.01288 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56332.70726 $ & $  -0.03346 $ & $   0.01258 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56164.12574 $ & $  -0.00096 $ & $   0.00898 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56324.67984 $ & $  -0.00600 $ & $   0.01179 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56308.62463 $ & $  -0.00493 $ & $   0.01210 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56328.69407 $ & $   0.02067 $ & $   0.01246 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56336.72251 $ & $  -0.01893 $ & $   0.01195 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56156.09950 $ & $   0.01169 $ & $   0.00998 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56340.73680 $ & $   0.03678 $ & $   0.01432 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56148.07205 $ & $  -0.00686 $ & $   0.01073 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56312.63987 $ & $  -0.00522 $ & $   0.01248 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56152.08600 $ & $  -0.01208 $ & $   0.00999 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56300.59855 $ & $   0.01876 $ & $   0.01368 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56296.58479 $ & $   0.00340 $ & $   0.01247 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56332.70976 $ & $   0.02356 $ & $   0.01295 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56324.68231 $ & $   0.00178 $ & $   0.01210 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56328.69657 $ & $   0.00940 $ & $   0.01135 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56164.12909 $ & $  -0.01338 $ & $   0.00992 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56308.62801 $ & $   0.00643 $ & $   0.01266 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56336.72502 $ & $   0.00057 $ & $   0.01216 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56156.10197 $ & $  -0.00020 $ & $   0.00995 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56340.73926 $ & $   0.02731 $ & $   0.01508 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56312.64233 $ & $   0.00591 $ & $   0.01242 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56148.07455 $ & $  -0.00041 $ & $   0.01109 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56152.08851 $ & $   0.02274 $ & $   0.01006 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56332.71227 $ & $   0.00396 $ & $   0.01277 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56324.68482 $ & $   0.03199 $ & $   0.01163 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56300.60190 $ & $  -0.01970 $ & $   0.01162 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56328.69908 $ & $  -0.00274 $ & $   0.01172 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56296.58841 $ & $  -0.00401 $ & $   0.01230 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56164.13160 $ & $  -0.00458 $ & $   0.01117 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56304.61651 $ & $  -0.00564 $ & $   0.01025 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56308.63053 $ & $  -0.00261 $ & $   0.01250 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56312.64484 $ & $   0.02187 $ & $   0.01309 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56152.09101 $ & $   0.01438 $ & $   0.01015 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56336.72839 $ & $  -0.01573 $ & $   0.01224 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56156.10546 $ & $  -0.01080 $ & $   0.01023 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56324.68730 $ & $   0.00803 $ & $   0.01180 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56148.07796 $ & $  -0.00527 $ & $   0.01114 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56300.60436 $ & $   0.00345 $ & $   0.01124 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56340.74290 $ & $   0.01601 $ & $   0.01407 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56296.59088 $ & $  -0.00324 $ & $   0.01307 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56164.13411 $ & $  -0.01158 $ & $   0.01284 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56332.71594 $ & $   0.01325 $ & $   0.01238 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56308.63300 $ & $   0.00806 $ & $   0.01208 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56328.70241 $ & $   0.03337 $ & $   0.01181 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56312.64731 $ & $   0.00089 $ & $   0.01274 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56336.73086 $ & $   0.01944 $ & $   0.01321 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56332.71726 $ & $   0.01639 $ & $   0.01208 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56156.10794 $ & $  -0.00086 $ & $   0.01012 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56148.08043 $ & $   0.00743 $ & $   0.01103 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56152.09436 $ & $   0.00263 $ & $   0.00978 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56300.60684 $ & $   0.00628 $ & $   0.01119 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56340.74537 $ & $  -0.02061 $ & $   0.01385 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56296.59334 $ & $  -0.02704 $ & $   0.01173 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56164.13641 $ & $  -0.00589 $ & $   0.01945 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56332.71844 $ & $   0.05450 $ & $   0.01375 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56308.63547 $ & $  -0.02534 $ & $   0.01198 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56324.69093 $ & $  -0.02005 $ & $   0.01112 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56328.70487 $ & $  -0.00490 $ & $   0.01215 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56336.73333 $ & $  -0.00388 $ & $   0.01185 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56332.71976 $ & $  -0.02393 $ & $   0.01089 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56312.65067 $ & $   0.00715 $ & $   0.01268 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56148.08293 $ & $   0.00110 $ & $   0.01125 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56152.09683 $ & $  -0.01523 $ & $   0.00962 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56156.11070 $ & $   0.00607 $ & $   0.01053 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56300.60935 $ & $  -0.02766 $ & $   0.01135 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56340.74788 $ & $   0.00349 $ & $   0.01390 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56296.59581 $ & $  -0.02165 $ & $   0.01161 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56332.72091 $ & $  -0.02391 $ & $   0.01338 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56324.69341 $ & $  -0.01660 $ & $   0.01173 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56328.70738 $ & $   0.02848 $ & $   0.01081 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56336.73584 $ & $  -0.01086 $ & $   0.01191 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56308.63910 $ & $   0.01994 $ & $   0.01304 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56332.72227 $ & $  -0.01188 $ & $   0.00996 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56312.65315 $ & $   0.01846 $ & $   0.01300 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56148.08543 $ & $   0.00916 $ & $   0.01113 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56152.09933 $ & $   0.01872 $ & $   0.00920 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56156.11321 $ & $   0.00377 $ & $   0.01034 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56340.75035 $ & $   0.02505 $ & $   0.01453 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56324.69592 $ & $  -0.00135 $ & $   0.01176 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56328.70985 $ & $   0.00490 $ & $   0.01168 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56300.61295 $ & $   0.02233 $ & $   0.01159 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56296.59914 $ & $  -0.01321 $ & $   0.01175 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56144.07314 $ & $   0.04166 $ & $   0.01355 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56308.64158 $ & $  -0.00860 $ & $   0.01269 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56312.65566 $ & $   0.01041 $ & $   0.01214 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56152.10180 $ & $   0.00712 $ & $   0.00978 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56336.73944 $ & $  -0.02134 $ & $   0.01173 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56332.72567 $ & $  -0.00138 $ & $   0.00978 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56148.08881 $ & $   0.01178 $ & $   0.01128 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56156.11655 $ & $  -0.00389 $ & $   0.00993 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56340.75373 $ & $   0.00102 $ & $   0.01280 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56324.69839 $ & $  -0.01993 $ & $   0.01143 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56296.60161 $ & $   0.01540 $ & $   0.01199 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56300.61546 $ & $   0.00097 $ & $   0.01039 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56144.07564 $ & $  -0.01244 $ & $   0.01283 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56332.72675 $ & $   0.02507 $ & $   0.01386 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56308.64410 $ & $   0.00288 $ & $   0.01255 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56328.71348 $ & $  -0.00301 $ & $   0.01121 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56312.65813 $ & $   0.01989 $ & $   0.01346 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56336.74191 $ & $  -0.01259 $ & $   0.01251 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56332.72817 $ & $   0.01109 $ & $   0.00939 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56148.09131 $ & $   0.00260 $ & $   0.00991 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56156.11902 $ & $   0.00048 $ & $   0.01058 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56340.75620 $ & $   0.03751 $ & $   0.01391 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56152.10541 $ & $  -0.00971 $ & $   0.00972 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56296.60408 $ & $  -0.00927 $ & $   0.01147 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56300.61794 $ & $   0.01188 $ & $   0.01062 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56144.07813 $ & $   0.00403 $ & $   0.01296 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56332.72926 $ & $   0.00137 $ & $   0.01218 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56324.70176 $ & $  -0.00031 $ & $   0.01221 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56308.64657 $ & $   0.00271 $ & $   0.01202 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56328.71595 $ & $   0.00044 $ & $   0.01144 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56336.74442 $ & $  -0.01269 $ & $   0.01302 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56332.73068 $ & $   0.01689 $ & $   0.00917 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56156.12152 $ & $   0.01656 $ & $   0.01143 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56312.66175 $ & $   0.00523 $ & $   0.01196 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56340.75870 $ & $   0.02295 $ & $   0.01554 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56148.09407 $ & $   0.01059 $ & $   0.01055 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56152.10792 $ & $   0.01116 $ & $   0.00933 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56296.60655 $ & $  -0.01575 $ & $   0.01131 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56300.62045 $ & $   0.02661 $ & $   0.01125 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56288.57897 $ & $   0.00296 $ & $   0.02231 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56332.73173 $ & $   0.01362 $ & $   0.01234 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56324.70423 $ & $   0.01198 $ & $   0.01201 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56328.71845 $ & $  -0.00134 $ & $   0.01140 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56144.08155 $ & $   0.00086 $ & $   0.01325 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56336.74688 $ & $  -0.00361 $ & $   0.01250 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56308.64998 $ & $  -0.01416 $ & $   0.01296 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56332.73319 $ & $  -0.00013 $ & $   0.00972 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56156.12403 $ & $   0.01812 $ & $   0.01068 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56340.76118 $ & $   0.00631 $ & $   0.01435 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56312.66426 $ & $   0.01662 $ & $   0.01276 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56148.09657 $ & $   0.03479 $ & $   0.01151 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56152.11042 $ & $  -0.00915 $ & $   0.00949 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56288.58143 $ & $  -0.02145 $ & $   0.02169 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56332.73423 $ & $   0.00563 $ & $   0.01258 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56324.70674 $ & $   0.02767 $ & $   0.01229 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56300.62383 $ & $  -0.00241 $ & $   0.01077 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56296.61015 $ & $   0.01637 $ & $   0.01116 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56328.72095 $ & $  -0.00141 $ & $   0.01118 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56144.08401 $ & $  -0.02071 $ & $   0.01259 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56308.65246 $ & $   0.02180 $ & $   0.01282 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56312.66674 $ & $  -0.01072 $ & $   0.01249 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56152.11292 $ & $  -0.00962 $ & $   0.00950 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56336.75026 $ & $   0.02851 $ & $   0.01263 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56156.12713 $ & $   0.00800 $ & $   0.01185 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56332.73686 $ & $   0.00130 $ & $   0.00923 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56324.70920 $ & $   0.00398 $ & $   0.01141 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56148.09995 $ & $   0.01077 $ & $   0.01056 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56300.62630 $ & $  -0.01384 $ & $   0.01057 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56340.76485 $ & $  -0.00674 $ & $   0.01522 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56296.61262 $ & $   0.03022 $ & $   0.01091 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56288.58498 $ & $   0.03467 $ & $   0.02448 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56144.08651 $ & $   0.00678 $ & $   0.01249 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56332.73784 $ & $  -0.01724 $ & $   0.01204 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56308.65493 $ & $   0.00949 $ & $   0.01215 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56328.72437 $ & $   0.00279 $ & $   0.01217 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56312.66924 $ & $   0.02300 $ & $   0.01219 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56336.75273 $ & $   0.03584 $ & $   0.01286 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56156.12963 $ & $   0.01409 $ & $   0.01312 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56332.73933 $ & $  -0.01293 $ & $   0.00876 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56152.11627 $ & $  -0.00685 $ & $   0.00983 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56148.10245 $ & $   0.02015 $ & $   0.01061 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56300.62881 $ & $  -0.00208 $ & $   0.01347 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56340.76735 $ & $  -0.00970 $ & $   0.01356 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56296.61509 $ & $   0.00420 $ & $   0.01159 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56288.58744 $ & $  -0.01862 $ & $   0.01725 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56144.08927 $ & $  -0.01634 $ & $   0.01276 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56332.74032 $ & $   0.02606 $ & $   0.01339 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56308.65744 $ & $  -0.01398 $ & $   0.01250 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56324.71287 $ & $  -0.02108 $ & $   0.01203 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56328.72684 $ & $   0.03047 $ & $   0.01250 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56336.75523 $ & $   0.00089 $ & $   0.01305 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56332.74184 $ & $   0.01132 $ & $   0.00959 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56312.67261 $ & $   0.02555 $ & $   0.01280 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56156.13250 $ & $   0.00264 $ & $   0.01706 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56152.11873 $ & $  -0.00980 $ & $   0.00989 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56148.10495 $ & $   0.01092 $ & $   0.01027 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56300.63132 $ & $   0.00159 $ & $   0.01186 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56296.61759 $ & $  -0.00990 $ & $   0.01157 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56332.74282 $ & $  -0.02726 $ & $   0.01255 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56324.71534 $ & $  -0.01432 $ & $   0.01171 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56328.72934 $ & $   0.02576 $ & $   0.01195 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56144.09268 $ & $  -0.01981 $ & $   0.01351 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56336.75770 $ & $   0.03015 $ & $   0.01338 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56308.66102 $ & $   0.02095 $ & $   0.01283 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56312.67509 $ & $  -0.01084 $ & $   0.01275 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56332.74435 $ & $  -0.01461 $ & $   0.00895 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56152.12121 $ & $  -0.01947 $ & $   0.00964 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56148.10746 $ & $   0.03523 $ & $   0.01106 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56332.74529 $ & $  -0.00922 $ & $   0.01365 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56324.71784 $ & $   0.00949 $ & $   0.01226 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56296.62093 $ & $   0.01643 $ & $   0.01091 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56328.73181 $ & $  -0.01536 $ & $   0.01179 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56300.63495 $ & $   0.01707 $ & $   0.01110 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56144.09514 $ & $  -0.03448 $ & $   0.01178 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56308.66354 $ & $   0.00364 $ & $   0.01241 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56312.67756 $ & $  -0.00834 $ & $   0.01220 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56152.12371 $ & $  -0.00154 $ & $   0.01038 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56336.76134 $ & $   0.00660 $ & $   0.01346 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56332.74773 $ & $  -0.00797 $ & $   0.00910 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56148.11084 $ & $   0.02805 $ & $   0.01093 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56296.62344 $ & $  -0.00496 $ & $   0.01083 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56300.63742 $ & $   0.02124 $ & $   0.01091 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56144.09764 $ & $  -0.01837 $ & $   0.01385 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56332.74870 $ & $   0.05106 $ & $   0.01674 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56308.66602 $ & $  -0.00242 $ & $   0.01244 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56328.73544 $ & $   0.00545 $ & $   0.01230 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56312.68006 $ & $  -0.00740 $ & $   0.01235 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56336.76380 $ & $  -0.02369 $ & $   0.01238 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56332.75024 $ & $  -0.00898 $ & $   0.00898 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56148.11334 $ & $  -0.01488 $ & $   0.01039 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56296.62590 $ & $  -0.01789 $ & $   0.01191 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56152.12735 $ & $   0.00427 $ & $   0.01202 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56300.63989 $ & $  -0.01517 $ & $   0.01049 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56144.10014 $ & $   0.00527 $ & $   0.01338 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56332.75117 $ & $   0.04500 $ & $   0.01451 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56324.72369 $ & $  -0.00943 $ & $   0.01207 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56308.66853 $ & $  -0.00615 $ & $   0.01223 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56328.73791 $ & $  -0.00686 $ & $   0.01226 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56336.76631 $ & $  -0.03313 $ & $   0.01176 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56332.75275 $ & $   0.01885 $ & $   0.00961 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56312.68364 $ & $  -0.00105 $ & $   0.01179 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56152.12982 $ & $  -0.01770 $ & $   0.01403 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56296.62841 $ & $  -0.01955 $ & $   0.01158 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56148.11607 $ & $   0.02899 $ & $   0.01205 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56300.64240 $ & $  -0.01556 $ & $   0.01039 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56324.72616 $ & $   0.00263 $ & $   0.01186 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56328.74041 $ & $  -0.02863 $ & $   0.01140 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56144.10353 $ & $  -0.01522 $ & $   0.01259 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56336.76877 $ & $  -0.02823 $ & $   0.01196 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56308.67191 $ & $  -0.01410 $ & $   0.01198 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56332.75525 $ & $  -0.01426 $ & $   0.00995 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56312.68614 $ & $   0.00756 $ & $   0.01199 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56152.13231 $ & $   0.02093 $ & $   0.01709 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56148.11857 $ & $  -0.02822 $ & $   0.01040 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56320.71428 $ & $  -0.00969 $ & $   0.01311 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56332.75614 $ & $  -0.01929 $ & $   0.01637 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56324.72862 $ & $   0.02435 $ & $   0.01224 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56300.64574 $ & $  -0.01888 $ & $   0.01162 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56296.63198 $ & $  -0.01238 $ & $   0.01042 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56328.74288 $ & $   0.00725 $ & $   0.01202 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56144.10603 $ & $   0.00910 $ & $   0.01299 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56308.67438 $ & $  -0.01664 $ & $   0.01212 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56312.68862 $ & $   0.00924 $ & $   0.01247 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56336.77215 $ & $   0.00097 $ & $   0.01388 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56320.71678 $ & $   0.03942 $ & $   0.01204 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56324.73112 $ & $   0.01170 $ & $   0.01258 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56324.73119 $ & $   0.00422 $ & $   0.00952 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56332.75891 $ & $  -0.00162 $ & $   0.00949 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56148.12195 $ & $  -0.00187 $ & $   0.01117 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56300.64825 $ & $  -0.01616 $ & $   0.01064 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56296.63445 $ & $   0.01547 $ & $   0.01120 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56144.10853 $ & $   0.02455 $ & $   0.01199 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56332.75975 $ & $  -0.01852 $ & $   0.01256 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56308.67690 $ & $  -0.02444 $ & $   0.01288 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56328.74627 $ & $   0.02011 $ & $   0.01257 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56312.69113 $ & $  -0.02140 $ & $   0.01217 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56336.77462 $ & $  -0.00511 $ & $   0.01340 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56320.71928 $ & $   0.00300 $ & $   0.01158 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56324.73370 $ & $   0.01528 $ & $   0.00989 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56332.76143 $ & $   0.00229 $ & $   0.00929 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56148.12444 $ & $  -0.00035 $ & $   0.01186 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56300.65072 $ & $  -0.01224 $ & $   0.01156 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56296.63695 $ & $   0.01397 $ & $   0.01106 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56288.60943 $ & $   0.02691 $ & $   0.02074 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56144.11125 $ & $   0.02400 $ & $   0.01312 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56332.76223 $ & $  -0.04848 $ & $   0.01298 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56308.67937 $ & $  -0.02616 $ & $   0.01294 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56324.73480 $ & $   0.02178 $ & $   0.01350 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56328.74874 $ & $  -0.03256 $ & $   0.01152 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56336.77712 $ & $   0.02973 $ & $   0.01320 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56312.69449 $ & $  -0.01392 $ & $   0.01138 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56324.73621 $ & $   0.02271 $ & $   0.00951 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56332.76391 $ & $   0.00716 $ & $   0.00977 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56148.12691 $ & $  -0.00823 $ & $   0.01160 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56300.65323 $ & $   0.00909 $ & $   0.01007 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56296.63942 $ & $   0.02598 $ & $   0.01180 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56288.61188 $ & $  -0.00106 $ & $   0.02144 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56332.76473 $ & $   0.01527 $ & $   0.01391 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56324.73727 $ & $  -0.01057 $ & $   0.01237 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56328.75124 $ & $   0.03131 $ & $   0.01204 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56144.11463 $ & $   0.00936 $ & $   0.01300 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56336.77958 $ & $  -0.02325 $ & $   0.01307 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56308.68299 $ & $  -0.00835 $ & $   0.01188 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56312.69697 $ & $   0.02392 $ & $   0.01297 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56332.76641 $ & $  -0.00303 $ & $   0.00954 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56148.12940 $ & $   0.03940 $ & $   0.01634 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56288.61437 $ & $  -0.00491 $ & $   0.01870 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56332.76720 $ & $   0.00254 $ & $   0.01248 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56324.73963 $ & $   0.00429 $ & $   0.00954 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56296.64280 $ & $   0.01421 $ & $   0.01093 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56324.73977 $ & $  -0.03399 $ & $   0.01209 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56328.75370 $ & $  -0.01037 $ & $   0.01198 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56300.65680 $ & $   0.00875 $ & $   0.01016 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56320.72632 $ & $  -0.01819 $ & $   0.01091 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56144.11713 $ & $   0.00412 $ & $   0.01372 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56308.68546 $ & $   0.01818 $ & $   0.01267 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56312.69948 $ & $   0.02769 $ & $   0.01257 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56324.74210 $ & $  -0.00775 $ & $   0.00934 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56332.76981 $ & $   0.01279 $ & $   0.00945 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56324.74224 $ & $   0.02243 $ & $   0.01320 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56296.64530 $ & $  -0.00916 $ & $   0.01119 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56300.65931 $ & $  -0.00431 $ & $   0.00998 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56320.72883 $ & $  -0.01827 $ & $   0.01212 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56144.11959 $ & $  -0.01034 $ & $   0.01271 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56332.77058 $ & $   0.03917 $ & $   0.01264 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56308.68796 $ & $   0.01344 $ & $   0.01226 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56312.70195 $ & $   0.01221 $ & $   0.01245 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56328.75736 $ & $  -0.00920 $ & $   0.01222 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56332.77229 $ & $  -0.02507 $ & $   0.00925 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56324.74461 $ & $   0.02156 $ & $   0.00940 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56296.64777 $ & $   0.00190 $ & $   0.01139 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56288.62015 $ & $   0.00938 $ & $   0.01995 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56300.66178 $ & $  -0.00393 $ & $   0.00996 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56320.73133 $ & $  -0.03818 $ & $   0.01217 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56144.12209 $ & $   0.01671 $ & $   0.01452 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56332.77305 $ & $  -0.00556 $ & $   0.01304 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56324.74562 $ & $   0.00726 $ & $   0.01378 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56308.69043 $ & $  -0.00403 $ & $   0.01236 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56328.75984 $ & $   0.00258 $ & $   0.01232 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56332.77480 $ & $   0.01501 $ & $   0.00922 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56324.74711 $ & $  -0.00820 $ & $   0.00948 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56312.70563 $ & $   0.00952 $ & $   0.01416 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56296.65023 $ & $  -0.01149 $ & $   0.01091 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56300.66428 $ & $  -0.00964 $ & $   0.01098 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56332.77555 $ & $   0.02971 $ & $   0.01261 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56324.74809 $ & $   0.01339 $ & $   0.01304 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56328.76234 $ & $   0.02414 $ & $   0.01282 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56320.73501 $ & $   0.00950 $ & $   0.01176 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56308.69378 $ & $   0.01243 $ & $   0.01289 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56332.77727 $ & $   0.00649 $ & $   0.00934 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56312.70810 $ & $   0.01735 $ & $   0.01379 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56144.12658 $ & $   0.00900 $ & $   0.01910 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56332.77802 $ & $  -0.01980 $ & $   0.01209 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56324.75056 $ & $   0.01981 $ & $   0.01324 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56300.66765 $ & $   0.00904 $ & $   0.01218 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56296.65381 $ & $   0.00478 $ & $   0.01188 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56324.75079 $ & $  -0.01255 $ & $   0.00910 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56328.76482 $ & $   0.00383 $ & $   0.01303 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56320.73747 $ & $  -0.00910 $ & $   0.01219 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56136.10064 $ & $  -0.00606 $ & $   0.01006 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56308.69625 $ & $  -0.01851 $ & $   0.01217 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56312.71060 $ & $   0.00284 $ & $   0.01382 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56324.75306 $ & $  -0.02088 $ & $   0.01376 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56332.78088 $ & $   0.01999 $ & $   0.00934 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56300.67012 $ & $  -0.01903 $ & $   0.01072 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56296.65631 $ & $  -0.01515 $ & $   0.01116 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56324.75326 $ & $  -0.01535 $ & $   0.00961 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56320.73998 $ & $  -0.02914 $ & $   0.01153 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56332.78163 $ & $   0.01957 $ & $   0.01240 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56308.69875 $ & $   0.00798 $ & $   0.01230 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56328.76820 $ & $  -0.01173 $ & $   0.01189 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56136.10371 $ & $  -0.00310 $ & $   0.00993 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56312.71308 $ & $   0.01846 $ & $   0.01367 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56332.78335 $ & $  -0.01249 $ & $   0.00942 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56300.67259 $ & $   0.02892 $ & $   0.01078 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56296.65878 $ & $   0.01532 $ & $   0.01153 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56324.75577 $ & $   0.00546 $ & $   0.00903 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56320.74248 $ & $  -0.02197 $ & $   0.01119 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56332.78411 $ & $  -0.00206 $ & $   0.01293 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56308.70122 $ & $   0.03187 $ & $   0.01298 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56324.75663 $ & $  -0.01847 $ & $   0.01361 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56328.77067 $ & $  -0.00849 $ & $   0.01283 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56136.10621 $ & $   0.00446 $ & $   0.01028 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56312.71650 $ & $   0.03198 $ & $   0.01573 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56332.78585 $ & $   0.00518 $ & $   0.00879 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56300.67510 $ & $  -0.02129 $ & $   0.01039 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56296.66128 $ & $  -0.02025 $ & $   0.01153 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56324.75827 $ & $   0.01268 $ & $   0.00952 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56288.63365 $ & $   0.04633 $ & $   0.01789 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56332.78662 $ & $  -0.00119 $ & $   0.01351 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56324.75913 $ & $   0.03608 $ & $   0.01435 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56328.77319 $ & $   0.01050 $ & $   0.01307 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56320.74590 $ & $   0.00653 $ & $   0.01249 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56308.70485 $ & $  -0.02476 $ & $   0.01220 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56312.71897 $ & $  -0.01981 $ & $   0.01444 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56136.10960 $ & $  -0.00111 $ & $   0.00995 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56332.78832 $ & $   0.00027 $ & $   0.00939 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56288.63611 $ & $  -0.02917 $ & $   0.01736 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56332.78909 $ & $  -0.00588 $ & $   0.01266 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56296.66464 $ & $  -0.01222 $ & $   0.01165 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56324.76166 $ & $   0.00989 $ & $   0.00938 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56300.67869 $ & $   0.01509 $ & $   0.01082 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56328.77565 $ & $   0.01865 $ & $   0.01307 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56320.74836 $ & $   0.01224 $ & $   0.01104 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56308.70735 $ & $  -0.02820 $ & $   0.01220 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56136.11206 $ & $  -0.01184 $ & $   0.01011 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56312.72147 $ & $   0.02722 $ & $   0.01437 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56332.79167 $ & $  -0.00018 $ & $   0.00930 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56296.66711 $ & $  -0.00129 $ & $   0.01115 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56324.76411 $ & $  -0.00940 $ & $   0.01368 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56324.76413 $ & $  -0.00535 $ & $   0.00951 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56300.68122 $ & $   0.02613 $ & $   0.01062 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56320.75087 $ & $  -0.00668 $ & $   0.01064 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56308.70982 $ & $   0.00998 $ & $   0.01194 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56328.77927 $ & $  -0.02533 $ & $   0.01235 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56136.11457 $ & $   0.00099 $ & $   0.01040 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56312.72393 $ & $   0.00097 $ & $   0.01500 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56332.79414 $ & $  -0.01555 $ & $   0.00902 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56296.66961 $ & $  -0.03051 $ & $   0.01080 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56324.76664 $ & $   0.01671 $ & $   0.00899 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56300.68368 $ & $   0.00314 $ & $   0.01081 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56320.75339 $ & $  -0.00225 $ & $   0.01083 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56324.76748 $ & $   0.01497 $ & $   0.01476 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56308.71233 $ & $  -0.01783 $ & $   0.01171 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56328.78178 $ & $   0.01657 $ & $   0.01293 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56136.11706 $ & $   0.02696 $ & $   0.01115 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56332.79665 $ & $   0.00765 $ & $   0.00980 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56296.67209 $ & $   0.00388 $ & $   0.01110 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56312.72757 $ & $  -0.02090 $ & $   0.01404 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56300.68619 $ & $  -0.00512 $ & $   0.01039 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56328.78424 $ & $  -0.02288 $ & $   0.01223 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56320.75703 $ & $   0.00294 $ & $   0.01211 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56308.71567 $ & $  -0.00184 $ & $   0.01212 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56332.79915 $ & $  -0.00618 $ & $   0.00933 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56312.73004 $ & $   0.04087 $ & $   0.01528 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56324.77242 $ & $  -0.01061 $ & $   0.01391 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56136.12159 $ & $  -0.01416 $ & $   0.01245 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56324.77262 $ & $  -0.00086 $ & $   0.00924 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56300.68954 $ & $  -0.00074 $ & $   0.01074 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56296.67571 $ & $   0.01122 $ & $   0.01148 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56328.78675 $ & $   0.00152 $ & $   0.01209 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56320.75954 $ & $   0.00377 $ & $   0.01248 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56308.71818 $ & $   0.00694 $ & $   0.01185 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56312.73255 $ & $  -0.03368 $ & $   0.01377 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56324.77492 $ & $  -0.00909 $ & $   0.01421 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56332.80273 $ & $   0.00421 $ & $   0.00906 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56324.77509 $ & $  -0.00829 $ & $   0.00918 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56300.69205 $ & $   0.00929 $ & $   0.01081 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56296.67821 $ & $  -0.01241 $ & $   0.01106 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56320.76204 $ & $  -0.00541 $ & $   0.01301 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56132.11117 $ & $  -0.02014 $ & $   0.01123 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56308.72065 $ & $  -0.03116 $ & $   0.01148 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56328.79009 $ & $   0.01978 $ & $   0.01342 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56312.73501 $ & $   0.01251 $ & $   0.01429 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56332.80520 $ & $   0.01342 $ & $   0.00944 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56288.65288 $ & $   0.02033 $ & $   0.01762 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56324.77760 $ & $  -0.00002 $ & $   0.00957 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56300.69452 $ & $   0.01959 $ & $   0.01054 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56296.68068 $ & $  -0.02196 $ & $   0.01140 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56324.77849 $ & $   0.00170 $ & $   0.01395 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56308.72315 $ & $  -0.03107 $ & $   0.01264 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56132.11393 $ & $  -0.01346 $ & $   0.01038 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56328.79255 $ & $  -0.01779 $ & $   0.01263 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56312.73840 $ & $   0.01357 $ & $   0.01480 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56304.71072 $ & $  -0.00671 $ & $   0.01182 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56332.80771 $ & $  -0.01333 $ & $   0.00981 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56296.68315 $ & $  -0.00816 $ & $   0.01119 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56324.78010 $ & $   0.00042 $ & $   0.00942 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56300.69702 $ & $   0.02292 $ & $   0.01107 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56324.78100 $ & $  -0.00918 $ & $   0.01435 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56328.79506 $ & $   0.02543 $ & $   0.01363 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56132.11659 $ & $  -0.02373 $ & $   0.01122 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56320.76781 $ & $  -0.00543 $ & $   0.01167 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56308.72674 $ & $   0.00533 $ & $   0.01251 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56312.74090 $ & $  -0.00695 $ & $   0.01373 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56304.71323 $ & $   0.00428 $ & $   0.00984 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56332.81018 $ & $   0.01333 $ & $   0.00934 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56296.68651 $ & $  -0.00145 $ & $   0.01380 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56324.78346 $ & $   0.00024 $ & $   0.01445 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56324.78349 $ & $  -0.00464 $ & $   0.00935 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56328.79753 $ & $   0.00731 $ & $   0.01255 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56320.77029 $ & $   0.00032 $ & $   0.01217 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56308.72925 $ & $   0.00096 $ & $   0.01206 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56132.11997 $ & $   0.00618 $ & $   0.01328 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56312.74337 $ & $  -0.00637 $ & $   0.01302 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56332.81353 $ & $   0.00284 $ & $   0.00949 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56304.71667 $ & $   0.00908 $ & $   0.01042 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56296.68898 $ & $   0.01708 $ & $   0.01158 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56324.78597 $ & $  -0.04109 $ & $   0.01582 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56324.78599 $ & $  -0.00543 $ & $   0.00952 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56320.77280 $ & $  -0.00396 $ & $   0.01170 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56308.73172 $ & $   0.00073 $ & $   0.01148 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56272.60719 $ & $  -0.04965 $ & $   0.01268 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56328.80116 $ & $  -0.02258 $ & $   0.01250 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56312.74587 $ & $   0.02716 $ & $   0.01431 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56332.81601 $ & $   0.00926 $ & $   0.00963 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56304.71915 $ & $   0.01499 $ & $   0.00988 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56296.69148 $ & $  -0.00858 $ & $   0.01089 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56324.78846 $ & $  -0.02121 $ & $   0.00918 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56320.77531 $ & $  -0.00596 $ & $   0.01312 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56324.78930 $ & $   0.01363 $ & $   0.01424 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56308.73419 $ & $   0.00417 $ & $   0.01228 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56332.81853 $ & $  -0.02011 $ & $   0.00906 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56300.70774 $ & $  -0.00698 $ & $   0.01240 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56296.69395 $ & $   0.02066 $ & $   0.01123 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56304.72167 $ & $  -0.00003 $ & $   0.00996 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56324.79097 $ & $  -0.00900 $ & $   0.00920 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56312.74944 $ & $   0.01606 $ & $   0.01433 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56324.79181 $ & $   0.02388 $ & $   0.01482 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56320.77895 $ & $  -0.00386 $ & $   0.01145 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56308.73757 $ & $   0.01038 $ & $   0.01248 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56272.61299 $ & $   0.00823 $ & $   0.01294 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56332.82101 $ & $  -0.00257 $ & $   0.00924 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56300.71024 $ & $   0.01195 $ & $   0.01059 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56304.72418 $ & $   0.01257 $ & $   0.01037 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56312.75196 $ & $  -0.02567 $ & $   0.01331 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56324.79428 $ & $  -0.01274 $ & $   0.01403 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56324.79455 $ & $  -0.01048 $ & $   0.00957 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56320.78142 $ & $   0.03032 $ & $   0.01269 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56308.74004 $ & $   0.03208 $ & $   0.01255 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56272.61549 $ & $   0.01877 $ & $   0.01280 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56300.71276 $ & $  -0.00545 $ & $   0.01080 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56312.75443 $ & $   0.00569 $ & $   0.01574 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56324.79678 $ & $   0.01226 $ & $   0.01477 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56332.82462 $ & $   0.00458 $ & $   0.00907 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56324.79702 $ & $   0.00649 $ & $   0.00922 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56304.72786 $ & $   0.01286 $ & $   0.00979 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56320.78392 $ & $  -0.00109 $ & $   0.01187 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56308.74254 $ & $  -0.00527 $ & $   0.01259 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56272.61795 $ & $   0.02819 $ & $   0.01378 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56312.75693 $ & $  -0.01734 $ & $   0.01423 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56300.71618 $ & $  -0.01033 $ & $   0.00929 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56332.82709 $ & $   0.02123 $ & $   0.00960 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56324.79952 $ & $   0.00187 $ & $   0.00922 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56304.73034 $ & $  -0.01202 $ & $   0.00937 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56320.78639 $ & $  -0.00259 $ & $   0.01187 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56324.80035 $ & $  -0.01210 $ & $   0.01548 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56308.74501 $ & $  -0.02144 $ & $   0.01166 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56272.62044 $ & $   0.00595 $ & $   0.01315 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56300.71865 $ & $   0.02498 $ & $   0.00955 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56312.76031 $ & $   0.00771 $ & $   0.01406 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56332.82960 $ & $   0.00423 $ & $   0.00934 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56324.80203 $ & $  -0.00053 $ & $   0.00897 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56304.73285 $ & $  -0.00179 $ & $   0.00942 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56324.80286 $ & $  -0.02163 $ & $   0.01452 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56320.78972 $ & $  -0.00482 $ & $   0.01356 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56308.74865 $ & $   0.01438 $ & $   0.01184 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56272.62402 $ & $   0.02126 $ & $   0.01337 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56288.67959 $ & $   0.01932 $ & $   0.01762 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56300.72116 $ & $   0.00079 $ & $   0.00944 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56312.76278 $ & $   0.01882 $ & $   0.01323 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56332.83208 $ & $   0.00064 $ & $   0.00958 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56304.73535 $ & $  -0.00367 $ & $   0.00975 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56324.80533 $ & $  -0.01237 $ & $   0.01422 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56324.80538 $ & $  -0.00853 $ & $   0.00983 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56320.79222 $ & $   0.00026 $ & $   0.01322 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56308.75116 $ & $   0.04347 $ & $   0.01227 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56272.62653 $ & $  -0.01724 $ & $   0.01217 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56300.72366 $ & $   0.00381 $ & $   0.00959 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56312.76525 $ & $   0.04365 $ & $   0.01480 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56332.83543 $ & $  -0.00812 $ & $   0.00931 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56324.80783 $ & $   0.01222 $ & $   0.01508 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56324.80785 $ & $   0.01114 $ & $   0.00966 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56304.73874 $ & $   0.01010 $ & $   0.00937 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56320.79472 $ & $  -0.00642 $ & $   0.01157 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56268.61479 $ & $   0.00134 $ & $   0.01267 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56308.75362 $ & $  -0.01419 $ & $   0.01190 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56272.62900 $ & $   0.00306 $ & $   0.01296 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56312.76775 $ & $   0.00934 $ & $   0.01427 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56332.83791 $ & $   0.00726 $ & $   0.00992 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56324.81035 $ & $   0.00937 $ & $   0.00957 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56300.72730 $ & $   0.01373 $ & $   0.01002 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56304.74125 $ & $  -0.02796 $ & $   0.00937 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56320.79722 $ & $  -0.01288 $ & $   0.01184 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56268.61730 $ & $   0.02094 $ & $   0.01175 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56324.81120 $ & $  -0.02348 $ & $   0.01502 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56272.63148 $ & $   0.01427 $ & $   0.01272 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56308.75613 $ & $   0.00824 $ & $   0.01235 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56332.84041 $ & $   0.00580 $ & $   0.00924 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56324.81282 $ & $   0.02837 $ & $   0.00954 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56300.72977 $ & $   0.00998 $ & $   0.01003 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56312.77136 $ & $  -0.00728 $ & $   0.01538 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56268.61976 $ & $  -0.03028 $ & $   0.01177 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56324.81367 $ & $   0.00640 $ & $   0.01446 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56320.80080 $ & $  -0.00941 $ & $   0.01236 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56272.63481 $ & $  -0.01807 $ & $   0.01130 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56308.75951 $ & $  -0.00865 $ & $   0.01191 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56332.84289 $ & $   0.00063 $ & $   0.00976 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56312.77383 $ & $   0.00524 $ & $   0.01355 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56300.73228 $ & $   0.00853 $ & $   0.00981 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56324.81641 $ & $  -0.00322 $ & $   0.00931 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56296.71951 $ & $  -0.00909 $ & $   0.00920 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56304.74737 $ & $  -0.00587 $ & $   0.00923 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56320.80327 $ & $   0.01996 $ & $   0.01371 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56268.62334 $ & $   0.01035 $ & $   0.01223 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56272.63729 $ & $   0.01616 $ & $   0.01221 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56308.76199 $ & $   0.01183 $ & $   0.01208 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56312.77630 $ & $   0.00756 $ & $   0.01340 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56300.73478 $ & $   0.00436 $ & $   0.00992 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56332.84645 $ & $   0.00238 $ & $   0.00956 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56324.81888 $ & $  -0.00399 $ & $   0.00924 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56296.72202 $ & $  -0.00951 $ & $   0.00944 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56320.80577 $ & $  -0.01632 $ & $   0.01188 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56268.62584 $ & $  -0.00037 $ & $   0.01180 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56308.76445 $ & $   0.02543 $ & $   0.01243 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56304.75105 $ & $   0.00352 $ & $   0.00986 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56312.77881 $ & $   0.00720 $ & $   0.01465 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56300.73813 $ & $  -0.00765 $ & $   0.00984 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56332.84896 $ & $  -0.00246 $ & $   0.00951 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56324.82139 $ & $   0.00570 $ & $   0.00941 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56320.80824 $ & $  -0.01338 $ & $   0.01208 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56268.62831 $ & $   0.00165 $ & $   0.01237 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56272.64223 $ & $  -0.02282 $ & $   0.01279 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56296.72540 $ & $   0.01926 $ & $   0.00958 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56308.76696 $ & $  -0.02673 $ & $   0.01256 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56304.75352 $ & $  -0.01452 $ & $   0.00967 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56300.74056 $ & $   0.00923 $ & $   0.01085 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56312.78215 $ & $  -0.00873 $ & $   0.01475 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56300.74063 $ & $  -0.01538 $ & $   0.00963 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56332.85144 $ & $   0.01326 $ & $   0.00939 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56324.82385 $ & $   0.00018 $ & $   0.00897 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56268.63078 $ & $   0.01929 $ & $   0.01251 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56296.72791 $ & $  -0.00827 $ & $   0.00929 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56304.75603 $ & $   0.01358 $ & $   0.00945 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56320.81158 $ & $  -0.01101 $ & $   0.01201 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56272.64581 $ & $  -0.00751 $ & $   0.01129 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56308.77057 $ & $  -0.00522 $ & $   0.01274 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56300.74304 $ & $  -0.00459 $ & $   0.01049 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56300.74310 $ & $   0.00114 $ & $   0.00984 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56312.78466 $ & $  -0.01530 $ & $   0.01432 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56332.85395 $ & $  -0.00927 $ & $   0.00962 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56284.68808 $ & $   0.00737 $ & $   0.02218 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56324.82720 $ & $   0.00502 $ & $   0.00904 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56304.75855 $ & $   0.01178 $ & $   0.00972 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56320.81408 $ & $  -0.01204 $ & $   0.01264 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56268.63412 $ & $  -0.00736 $ & $   0.01146 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56272.64832 $ & $  -0.00434 $ & $   0.01219 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56308.77305 $ & $  -0.00097 $ & $   0.01253 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56300.74555 $ & $  -0.02398 $ & $   0.01034 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56312.78713 $ & $  -0.01362 $ & $   0.01313 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56300.74561 $ & $  -0.00753 $ & $   0.00938 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56332.85730 $ & $   0.00766 $ & $   0.01001 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56324.82967 $ & $  -0.01321 $ & $   0.00914 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56284.69169 $ & $   0.03582 $ & $   0.02024 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56320.81655 $ & $  -0.00932 $ & $   0.01320 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56268.63663 $ & $   0.01838 $ & $   0.01158 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56328.84452 $ & $   0.00300 $ & $   0.00950 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56272.65080 $ & $  -0.00882 $ & $   0.01186 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56308.77552 $ & $   0.01188 $ & $   0.01320 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56304.76194 $ & $  -0.00049 $ & $   0.00966 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56308.77629 $ & $   0.00626 $ & $   0.00998 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56300.74889 $ & $   0.01574 $ & $   0.01046 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56332.85977 $ & $  -0.00768 $ & $   0.00978 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56324.83217 $ & $  -0.01769 $ & $   0.00898 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56300.74924 $ & $  -0.00657 $ & $   0.00973 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56320.81905 $ & $   0.02575 $ & $   0.01281 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56268.63910 $ & $   0.00085 $ & $   0.01163 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56328.84699 $ & $   0.01142 $ & $   0.00986 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56272.65327 $ & $  -0.01776 $ & $   0.01245 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56308.77802 $ & $  -0.02576 $ & $   0.01242 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56304.76441 $ & $  -0.01341 $ & $   0.00899 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56292.72320 $ & $  -0.00911 $ & $   0.00928 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56308.77880 $ & $  -0.00838 $ & $   0.00952 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56300.75140 $ & $  -0.01268 $ & $   0.01061 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56332.86224 $ & $  -0.00386 $ & $   0.00976 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56324.83468 $ & $   0.00527 $ & $   0.00948 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56300.75171 $ & $  -0.00312 $ & $   0.00915 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56312.79330 $ & $  -0.01784 $ & $   0.01454 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56268.64156 $ & $   0.00677 $ & $   0.01228 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56304.76693 $ & $   0.01981 $ & $   0.00989 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56320.82265 $ & $   0.01124 $ & $   0.01229 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56292.72571 $ & $   0.01068 $ & $   0.00983 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56328.85037 $ & $   0.00676 $ & $   0.00894 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56272.65664 $ & $   0.01640 $ & $   0.01300 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56308.78131 $ & $   0.00351 $ & $   0.00996 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56308.78140 $ & $  -0.01188 $ & $   0.01194 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56300.75387 $ & $   0.00838 $ & $   0.01100 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56332.86474 $ & $  -0.00928 $ & $   0.00956 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56300.75422 $ & $  -0.01712 $ & $   0.00966 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56312.79577 $ & $  -0.01128 $ & $   0.01512 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56296.74074 $ & $   0.00570 $ & $   0.01214 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56324.83832 $ & $  -0.00641 $ & $   0.00918 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56304.76944 $ & $  -0.00744 $ & $   0.00956 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56320.82512 $ & $   0.01855 $ & $   0.01246 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56328.85285 $ & $  -0.00574 $ & $   0.00920 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56292.72822 $ & $  -0.00346 $ & $   0.00952 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56268.64514 $ & $   0.00125 $ & $   0.01163 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56272.65911 $ & $  -0.01284 $ & $   0.01245 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56308.78388 $ & $  -0.01849 $ & $   0.01204 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56300.75638 $ & $   0.01157 $ & $   0.01068 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56300.75673 $ & $   0.00033 $ & $   0.00928 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56312.79828 $ & $   0.00163 $ & $   0.01462 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56308.78474 $ & $  -0.03174 $ & $   0.00951 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56296.74325 $ & $  -0.00797 $ & $   0.01181 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56332.86829 $ & $   0.00771 $ & $   0.00963 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56324.84079 $ & $  -0.01122 $ & $   0.00917 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56320.82762 $ & $  -0.00359 $ & $   0.01285 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56328.85535 $ & $  -0.02626 $ & $   0.00906 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56268.64761 $ & $  -0.00428 $ & $   0.01148 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56272.66159 $ & $  -0.00063 $ & $   0.01173 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56308.78640 $ & $   0.00138 $ & $   0.01317 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56304.77309 $ & $   0.00242 $ & $   0.00929 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56308.78725 $ & $   0.00466 $ & $   0.00965 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56296.74572 $ & $   0.03874 $ & $   0.01191 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56300.75996 $ & $   0.01174 $ & $   0.01013 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56332.87080 $ & $   0.00788 $ & $   0.01048 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56300.76009 $ & $   0.00926 $ & $   0.00938 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56324.84330 $ & $   0.00621 $ & $   0.00980 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56320.83008 $ & $   0.00263 $ & $   0.01305 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56328.85782 $ & $  -0.01209 $ & $   0.00913 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56268.65009 $ & $   0.01276 $ & $   0.01225 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56272.66405 $ & $  -0.00797 $ & $   0.01176 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56308.78887 $ & $   0.01474 $ & $   0.01314 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56284.70603 $ & $   0.00235 $ & $   0.01345 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56292.73395 $ & $   0.00111 $ & $   0.00926 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56304.77556 $ & $  -0.01698 $ & $   0.00914 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56308.78976 $ & $  -0.00087 $ & $   0.01004 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56300.76246 $ & $   0.00900 $ & $   0.01079 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56332.87327 $ & $   0.00859 $ & $   0.01033 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56312.80412 $ & $  -0.00053 $ & $   0.01640 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56300.76258 $ & $  -0.00399 $ & $   0.00959 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56324.84576 $ & $  -0.01392 $ & $   0.00907 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56296.74908 $ & $  -0.02061 $ & $   0.01168 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56264.63858 $ & $   0.00015 $ & $   0.01328 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56268.65256 $ & $  -0.03525 $ & $   0.01127 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56284.70871 $ & $  -0.01039 $ & $   0.01232 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56292.73646 $ & $   0.00461 $ & $   0.00926 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56320.83342 $ & $  -0.05840 $ & $   0.01191 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56304.77807 $ & $  -0.00271 $ & $   0.00905 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56328.86146 $ & $   0.02389 $ & $   0.00946 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56308.79227 $ & $   0.02316 $ & $   0.00960 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56272.66766 $ & $  -0.00902 $ & $   0.01159 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56308.79248 $ & $   0.03518 $ & $   0.01325 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56300.76494 $ & $   0.00594 $ & $   0.01088 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56332.87578 $ & $   0.01065 $ & $   0.00959 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56312.80660 $ & $  -0.02672 $ & $   0.01475 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56300.76509 $ & $  -0.01005 $ & $   0.00919 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56296.75155 $ & $   0.00276 $ & $   0.01153 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56264.64105 $ & $   0.01837 $ & $   0.01400 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56324.84916 $ & $  -0.01640 $ & $   0.00907 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56320.83588 $ & $  -0.00297 $ & $   0.01244 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56268.65589 $ & $   0.00716 $ & $   0.01143 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56304.78055 $ & $  -0.00027 $ & $   0.00916 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56284.71139 $ & $   0.01833 $ & $   0.01270 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56292.73923 $ & $  -0.02402 $ & $   0.00903 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56328.86397 $ & $   0.01548 $ & $   0.00979 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56272.67014 $ & $  -0.02732 $ & $   0.01211 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56308.79496 $ & $  -0.01429 $ & $   0.01283 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56300.76744 $ & $   0.00787 $ & $   0.01069 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56312.80911 $ & $  -0.01380 $ & $   0.01407 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56300.76761 $ & $  -0.00040 $ & $   0.00936 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56296.75405 $ & $   0.01195 $ & $   0.01151 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56264.64355 $ & $  -0.02413 $ & $   0.01306 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56332.87910 $ & $  -0.00697 $ & $   0.00930 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56324.85163 $ & $  -0.00628 $ & $   0.00905 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56320.83838 $ & $   0.00792 $ & $   0.01382 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56268.65839 $ & $   0.00302 $ & $   0.01146 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56328.86644 $ & $   0.00121 $ & $   0.00973 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56272.67260 $ & $  -0.03266 $ & $   0.01147 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56308.79743 $ & $   0.01201 $ & $   0.01378 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56312.81158 $ & $  -0.00723 $ & $   0.01503 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56304.78391 $ & $  -0.00404 $ & $   0.00939 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56292.74263 $ & $  -0.00210 $ & $   0.00908 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56296.75652 $ & $   0.01816 $ & $   0.01104 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56284.71510 $ & $  -0.00679 $ & $   0.01224 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56332.88161 $ & $   0.00522 $ & $   0.00981 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56300.77082 $ & $  -0.00200 $ & $   0.01041 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56324.85413 $ & $  -0.00239 $ & $   0.00949 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56300.77122 $ & $  -0.00789 $ & $   0.01004 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56264.64688 $ & $  -0.03210 $ & $   0.01331 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56320.84084 $ & $  -0.00027 $ & $   0.01225 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56268.66086 $ & $  -0.00083 $ & $   0.01184 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56308.79949 $ & $  -0.01849 $ & $   0.00969 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56328.86894 $ & $  -0.00272 $ & $   0.00932 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56272.67511 $ & $   0.03107 $ & $   0.01233 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56308.79994 $ & $   0.00305 $ & $   0.01268 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56304.78642 $ & $  -0.01469 $ & $   0.00979 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56292.74510 $ & $  -0.00528 $ & $   0.00910 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56284.71784 $ & $   0.04160 $ & $   0.01269 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56332.88408 $ & $   0.00642 $ & $   0.00966 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56300.77330 $ & $  -0.00874 $ & $   0.01143 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56324.85660 $ & $  -0.01633 $ & $   0.00955 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56312.81524 $ & $   0.00131 $ & $   0.01376 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56300.77372 $ & $   0.00041 $ & $   0.00988 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56296.76014 $ & $   0.03925 $ & $   0.01151 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56264.64935 $ & $   0.00091 $ & $   0.01277 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56268.66333 $ & $  -0.01967 $ & $   0.01125 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56308.80199 $ & $  -0.01831 $ & $   0.01018 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56304.78894 $ & $  -0.02208 $ & $   0.00942 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56320.84443 $ & $  -0.01592 $ & $   0.01243 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56292.74761 $ & $   0.00983 $ & $   0.00953 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56328.87233 $ & $   0.00959 $ & $   0.00972 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56272.67847 $ & $   0.01663 $ & $   0.01173 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56308.80331 $ & $  -0.01356 $ & $   0.01262 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56332.88659 $ & $   0.03107 $ & $   0.00980 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56300.77581 $ & $   0.01309 $ & $   0.01073 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56284.72052 $ & $  -0.00596 $ & $   0.01164 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56300.77619 $ & $  -0.00616 $ & $   0.00929 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56296.76261 $ & $  -0.00049 $ & $   0.01164 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56264.65185 $ & $  -0.03200 $ & $   0.01308 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56308.80450 $ & $  -0.00026 $ & $   0.00936 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56324.86021 $ & $  -0.00269 $ & $   0.00933 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56304.79145 $ & $  -0.00345 $ & $   0.00921 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56320.84694 $ & $  -0.02972 $ & $   0.01277 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56268.66694 $ & $  -0.01386 $ & $   0.01141 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56292.75011 $ & $  -0.01100 $ & $   0.00914 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56328.87481 $ & $  -0.00519 $ & $   0.00961 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56272.68094 $ & $   0.02775 $ & $   0.01257 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56308.80579 $ & $  -0.00734 $ & $   0.01250 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56300.77828 $ & $  -0.01284 $ & $   0.01135 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56288.73687 $ & $  -0.00343 $ & $   0.01322 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56284.72321 $ & $  -0.02197 $ & $   0.01219 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56312.82022 $ & $   0.00446 $ & $   0.01587 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56300.77870 $ & $  -0.00837 $ & $   0.00961 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56264.65432 $ & $   0.00846 $ & $   0.01298 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56296.76512 $ & $   0.03353 $ & $   0.01162 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56332.89018 $ & $  -0.01296 $ & $   0.00949 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56324.86269 $ & $  -0.00995 $ & $   0.00937 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56320.84940 $ & $   0.01672 $ & $   0.01351 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56308.80787 $ & $   0.00876 $ & $   0.01002 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56268.66941 $ & $  -0.00660 $ & $   0.01113 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56328.87731 $ & $  -0.01377 $ & $   0.00937 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56272.68345 $ & $   0.01318 $ & $   0.01219 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56308.80826 $ & $  -0.02009 $ & $   0.01264 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56292.75322 $ & $  -0.00466 $ & $   0.00940 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56312.82268 $ & $   0.02245 $ & $   0.01488 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56304.79503 $ & $   0.00377 $ & $   0.00984 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56288.73973 $ & $   0.01408 $ & $   0.01526 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56280.71212 $ & $  -0.01172 $ & $   0.01262 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56296.76759 $ & $  -0.00813 $ & $   0.01115 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56332.89264 $ & $  -0.00180 $ & $   0.01004 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56300.78191 $ & $   0.02027 $ & $   0.01198 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56300.78205 $ & $  -0.00980 $ & $   0.00937 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56324.86520 $ & $   0.00961 $ & $   0.00987 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56264.65765 $ & $  -0.01988 $ & $   0.01333 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56284.72713 $ & $   0.01750 $ & $   0.01122 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56308.81034 $ & $   0.01713 $ & $   0.01034 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56320.85190 $ & $   0.03173 $ & $   0.01424 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56268.67188 $ & $   0.00531 $ & $   0.01147 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56328.87978 $ & $  -0.00528 $ & $   0.00960 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56272.68591 $ & $   0.00616 $ & $   0.01221 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56308.81077 $ & $  -0.01650 $ & $   0.01295 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56292.75574 $ & $  -0.00551 $ & $   0.00975 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56304.79751 $ & $   0.01606 $ & $   0.00915 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56280.71464 $ & $  -0.01344 $ & $   0.01155 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56332.89511 $ & $  -0.02261 $ & $   0.00946 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56300.78439 $ & $   0.01860 $ & $   0.01123 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56312.82606 $ & $  -0.00784 $ & $   0.01454 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56300.78452 $ & $   0.01914 $ & $   0.00971 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56324.86767 $ & $  -0.00103 $ & $   0.00958 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56264.66011 $ & $  -0.02617 $ & $   0.01252 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56296.77095 $ & $   0.02041 $ & $   0.01114 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56268.67435 $ & $   0.04217 $ & $   0.01158 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56308.81285 $ & $  -0.00252 $ & $   0.00964 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56284.72980 $ & $  -0.00573 $ & $   0.01254 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56292.75825 $ & $   0.00309 $ & $   0.00982 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56320.85524 $ & $   0.03336 $ & $   0.01254 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56304.80003 $ & $   0.02112 $ & $   0.00913 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56272.68953 $ & $  -0.03805 $ & $   0.01102 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56328.88342 $ & $  -0.01599 $ & $   0.00919 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56280.71726 $ & $  -0.01300 $ & $   0.01176 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56308.81434 $ & $  -0.00468 $ & $   0.01249 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56332.89761 $ & $   0.00513 $ & $   0.00958 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56300.78690 $ & $   0.01200 $ & $   0.01120 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56312.82853 $ & $   0.02892 $ & $   0.01454 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56300.78702 $ & $   0.00904 $ & $   0.01008 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56264.66258 $ & $   0.02158 $ & $   0.01392 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56296.77345 $ & $   0.00065 $ & $   0.01103 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56308.81532 $ & $   0.01801 $ & $   0.01010 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56284.73252 $ & $  -0.02006 $ & $   0.01277 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56324.87101 $ & $   0.00272 $ & $   0.01030 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56320.85770 $ & $  -0.00226 $ & $   0.01220 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56268.67768 $ & $   0.02340 $ & $   0.01200 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56304.80250 $ & $  -0.01556 $ & $   0.00893 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56292.76101 $ & $   0.01884 $ & $   0.00964 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56328.88589 $ & $  -0.00116 $ & $   0.00934 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56272.69200 $ & $   0.00965 $ & $   0.01278 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56288.74749 $ & $  -0.02076 $ & $   0.01501 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56308.81685 $ & $   0.03431 $ & $   0.01293 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56300.78937 $ & $   0.01734 $ & $   0.01089 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56312.83103 $ & $   0.04119 $ & $   0.01446 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56300.78952 $ & $  -0.00411 $ & $   0.00969 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56264.66505 $ & $  -0.00716 $ & $   0.01201 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56296.77592 $ & $   0.02468 $ & $   0.01171 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56332.90096 $ & $   0.00607 $ & $   0.00966 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56280.72093 $ & $   0.02445 $ & $   0.01331 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56324.87348 $ & $  -0.01212 $ & $   0.01027 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56284.73532 $ & $   0.00804 $ & $   0.01240 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56320.86020 $ & $   0.02219 $ & $   0.01387 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56268.68018 $ & $  -0.01959 $ & $   0.01203 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56308.81892 $ & $   0.00352 $ & $   0.01020 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56272.69447 $ & $  -0.00568 $ & $   0.01160 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56328.88840 $ & $   0.00500 $ & $   0.00963 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56308.81932 $ & $   0.03293 $ & $   0.01333 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56288.75036 $ & $  -0.00781 $ & $   0.01565 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56312.83350 $ & $  -0.01237 $ & $   0.01442 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56304.80586 $ & $   0.00034 $ & $   0.00904 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56292.76442 $ & $  -0.01683 $ & $   0.00949 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56296.77839 $ & $  -0.00556 $ & $   0.01072 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56332.90343 $ & $  -0.01024 $ & $   0.00993 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56280.72345 $ & $   0.00842 $ & $   0.01172 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56300.79275 $ & $  -0.00545 $ & $   0.01073 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56324.87598 $ & $  -0.01790 $ & $   0.01042 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56264.66845 $ & $   0.01231 $ & $   0.01365 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56300.79311 $ & $  -0.02310 $ & $   0.00955 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56320.86267 $ & $  -0.01401 $ & $   0.01269 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56268.68265 $ & $   0.00020 $ & $   0.01598 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56308.82142 $ & $   0.01648 $ & $   0.00991 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56272.69698 $ & $  -0.03002 $ & $   0.01196 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56328.89087 $ & $   0.01768 $ & $   0.00941 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56308.82183 $ & $  -0.01818 $ & $   0.01311 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56284.73905 $ & $  -0.02012 $ & $   0.01063 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56304.80837 $ & $  -0.01589 $ & $   0.00904 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56292.76689 $ & $  -0.00907 $ & $   0.00996 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56332.90593 $ & $   0.00613 $ & $   0.00924 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56280.72595 $ & $   0.00848 $ & $   0.01209 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56300.79523 $ & $  -0.03092 $ & $   0.01073 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56324.87845 $ & $  -0.00617 $ & $   0.01064 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56264.67092 $ & $   0.01695 $ & $   0.01396 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56312.83712 $ & $  -0.02168 $ & $   0.01396 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56300.79559 $ & $   0.01675 $ & $   0.00945 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56268.68515 $ & $  -0.01877 $ & $   0.01747 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56308.82392 $ & $  -0.00104 $ & $   0.01042 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56304.81084 $ & $   0.00801 $ & $   0.00961 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56320.86625 $ & $   0.00352 $ & $   0.01291 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56292.76940 $ & $  -0.02575 $ & $   0.01018 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56284.74173 $ & $  -0.00738 $ & $   0.01185 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56272.70034 $ & $  -0.01263 $ & $   0.01220 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56328.89425 $ & $  -0.00051 $ & $   0.00965 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56308.82519 $ & $   0.00227 $ & $   0.01332 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56332.90840 $ & $   0.00600 $ & $   0.00987 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56300.79774 $ & $  -0.02569 $ & $   0.01091 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56280.72862 $ & $  -0.01428 $ & $   0.01175 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56312.83959 $ & $  -0.01077 $ & $   0.01383 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56300.79809 $ & $  -0.01706 $ & $   0.00916 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56308.82643 $ & $   0.00607 $ & $   0.01035 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56324.88209 $ & $   0.00916 $ & $   0.01054 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56304.81335 $ & $  -0.02046 $ & $   0.00970 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56320.86876 $ & $  -0.00403 $ & $   0.01219 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56268.68876 $ & $  -0.00721 $ & $   0.01579 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56292.77191 $ & $   0.00422 $ & $   0.01081 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56272.70281 $ & $  -0.00628 $ & $   0.01209 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56328.89672 $ & $  -0.00762 $ & $   0.00928 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56284.74439 $ & $  -0.01458 $ & $   0.01190 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56308.82770 $ & $  -0.01355 $ & $   0.01272 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56312.84210 $ & $  -0.03060 $ & $   0.01559 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56300.80060 $ & $   0.00610 $ & $   0.00949 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56332.91204 $ & $   0.00394 $ & $   0.01020 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56280.73214 $ & $  -0.02859 $ & $   0.01108 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56324.88456 $ & $  -0.02126 $ & $   0.00985 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56320.87122 $ & $  -0.00014 $ & $   0.01306 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56308.82977 $ & $  -0.01430 $ & $   0.00974 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56328.89923 $ & $  -0.00618 $ & $   0.00958 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56308.83017 $ & $   0.00393 $ & $   0.01331 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56284.74733 $ & $   0.03619 $ & $   0.01348 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56292.77530 $ & $  -0.01293 $ & $   0.01076 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56312.84456 $ & $  -0.02440 $ & $   0.01330 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56304.81694 $ & $  -0.00371 $ & $   0.00904 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56288.76190 $ & $   0.00986 $ & $   0.01329 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56332.91451 $ & $  -0.00349 $ & $   0.00988 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56280.73468 $ & $  -0.00291 $ & $   0.01108 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56300.80394 $ & $   0.01960 $ & $   0.01010 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56324.88706 $ & $   0.00229 $ & $   0.01019 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56320.87372 $ & $  -0.00168 $ & $   0.01388 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56268.69374 $ & $  -0.00020 $ & $   0.01069 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56308.83224 $ & $   0.00262 $ & $   0.00992 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56328.90170 $ & $  -0.00211 $ & $   0.00917 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56272.70782 $ & $   0.02340 $ & $   0.01197 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56308.83268 $ & $  -0.02482 $ & $   0.01291 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56292.77781 $ & $  -0.00574 $ & $   0.01053 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56304.81941 $ & $   0.00140 $ & $   0.00918 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56332.91702 $ & $   0.00908 $ & $   0.01044 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56312.84794 $ & $   0.00566 $ & $   0.01381 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56300.80641 $ & $   0.01060 $ & $   0.01014 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56324.88953 $ & $  -0.00955 $ & $   0.01019 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56284.75106 $ & $  -0.00494 $ & $   0.01116 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56280.73727 $ & $   0.01617 $ & $   0.01133 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56288.76537 $ & $  -0.03788 $ & $   0.01320 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56276.72385 $ & $  -0.00365 $ & $   0.00990 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56268.69620 $ & $  -0.00784 $ & $   0.01144 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56308.83475 $ & $  -0.00611 $ & $   0.00968 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56320.87701 $ & $   0.01467 $ & $   0.01343 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56292.78032 $ & $  -0.02135 $ & $   0.01013 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56304.82193 $ & $   0.01439 $ & $   0.00964 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56272.71140 $ & $  -0.02135 $ & $   0.01145 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56328.90533 $ & $  -0.01064 $ & $   0.00979 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56308.83629 $ & $   0.02056 $ & $   0.01282 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56332.91949 $ & $   0.00496 $ & $   0.00994 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56256.65641 $ & $   0.00846 $ & $   0.01859 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56300.80892 $ & $  -0.00017 $ & $   0.00970 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56284.75372 $ & $  -0.04003 $ & $   0.01120 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56280.73996 $ & $  -0.01562 $ & $   0.01226 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56264.68470 $ & $   0.01752 $ & $   0.01569 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56308.83722 $ & $   0.00047 $ & $   0.00965 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56276.72656 $ & $   0.01394 $ & $   0.00996 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56320.87951 $ & $   0.00251 $ & $   0.01324 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56268.69957 $ & $   0.00986 $ & $   0.01115 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56304.82441 $ & $   0.00655 $ & $   0.00910 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56292.78307 $ & $  -0.01831 $ & $   0.01154 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56272.71391 $ & $  -0.00168 $ & $   0.01209 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56328.90780 $ & $  -0.01590 $ & $   0.00971 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56308.83876 $ & $   0.02526 $ & $   0.01450 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56288.76956 $ & $  -0.03276 $ & $   0.01386 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56256.65888 $ & $   0.03358 $ & $   0.01715 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56300.81143 $ & $   0.01097 $ & $   0.00975 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56284.75638 $ & $  -0.01169 $ & $   0.01088 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56264.68716 $ & $   0.00678 $ & $   0.01525 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56276.72936 $ & $  -0.01502 $ & $   0.01049 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56320.88197 $ & $   0.03357 $ & $   0.01455 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56268.70204 $ & $   0.02124 $ & $   0.01087 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56280.74384 $ & $  -0.02292 $ & $   0.01156 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56308.84082 $ & $   0.01197 $ & $   0.00984 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56272.71638 $ & $   0.00352 $ & $   0.01158 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56328.91031 $ & $  -0.02076 $ & $   0.00976 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56324.89649 $ & $  -0.00102 $ & $   0.01026 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56308.84123 $ & $   0.00936 $ & $   0.01292 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56256.66134 $ & $   0.01430 $ & $   0.01812 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56304.82776 $ & $   0.02341 $ & $   0.00910 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56292.78647 $ & $  -0.00291 $ & $   0.01008 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56284.75904 $ & $  -0.01842 $ & $   0.01265 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56300.81450 $ & $   0.02156 $ & $   0.01109 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56300.81502 $ & $   0.02639 $ & $   0.00952 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56264.69047 $ & $   0.00426 $ & $   0.01402 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56320.88443 $ & $   0.01231 $ & $   0.01262 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56268.70451 $ & $   0.01351 $ & $   0.01068 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56308.84328 $ & $  -0.00477 $ & $   0.00987 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56280.74640 $ & $  -0.02698 $ & $   0.01207 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56272.71885 $ & $   0.02487 $ & $   0.01207 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56328.91278 $ & $   0.01663 $ & $   0.00958 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56324.89900 $ & $  -0.01776 $ & $   0.01025 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56308.84370 $ & $  -0.02909 $ & $   0.01271 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56256.66380 $ & $   0.02321 $ & $   0.02038 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56304.83027 $ & $  -0.00092 $ & $   0.00893 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56276.73337 $ & $  -0.00784 $ & $   0.00995 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56292.78895 $ & $  -0.00505 $ & $   0.01071 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56300.81697 $ & $   0.00231 $ & $   0.01057 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56300.81749 $ & $   0.00396 $ & $   0.00960 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56268.70702 $ & $  -0.01151 $ & $   0.01111 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56308.84579 $ & $  -0.00578 $ & $   0.01020 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56284.76273 $ & $  -0.00977 $ & $   0.01159 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56280.74906 $ & $   0.02338 $ & $   0.01272 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56324.90146 $ & $  -0.01214 $ & $   0.01105 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56320.88804 $ & $  -0.00644 $ & $   0.01212 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56304.83275 $ & $   0.00515 $ & $   0.00915 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56292.79145 $ & $   0.00282 $ & $   0.01088 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56272.72222 $ & $  -0.01071 $ & $   0.01198 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56328.91612 $ & $  -0.01858 $ & $   0.00939 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56276.73613 $ & $  -0.00303 $ & $   0.00933 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56308.84707 $ & $  -0.00089 $ & $   0.01331 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56256.66719 $ & $   0.00245 $ & $   0.02118 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56300.81999 $ & $  -0.00015 $ & $   0.00971 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56308.84829 $ & $   0.02021 $ & $   0.00977 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56284.76539 $ & $  -0.01517 $ & $   0.01123 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56280.75168 $ & $  -0.01067 $ & $   0.01256 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56320.89055 $ & $   0.00346 $ & $   0.01288 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56304.83526 $ & $   0.00021 $ & $   0.00891 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56268.71063 $ & $  -0.02912 $ & $   0.01112 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56272.72469 $ & $  -0.00921 $ & $   0.01238 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56328.91859 $ & $  -0.01172 $ & $   0.00944 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56292.79396 $ & $   0.00181 $ & $   0.01095 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56308.84955 $ & $  -0.00862 $ & $   0.01382 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56300.82195 $ & $   0.00800 $ & $   0.01110 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56324.90512 $ & $   0.00025 $ & $   0.01059 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56276.73894 $ & $   0.00410 $ & $   0.01034 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56300.82246 $ & $  -0.01272 $ & $   0.00990 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56288.78181 $ & $   0.01805 $ & $   0.01479 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56284.76829 $ & $   0.02199 $ & $   0.01204 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56320.89301 $ & $  -0.01023 $ & $   0.01404 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56268.71310 $ & $   0.01078 $ & $   0.01103 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56308.85164 $ & $  -0.00775 $ & $   0.00945 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56272.72716 $ & $  -0.00104 $ & $   0.01233 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56328.92109 $ & $   0.01878 $ & $   0.00964 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56308.85206 $ & $   0.00176 $ & $   0.01279 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56256.67212 $ & $  -0.03777 $ & $   0.01882 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56324.90758 $ & $  -0.01209 $ & $   0.01033 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56280.75525 $ & $  -0.01569 $ & $   0.01221 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56304.83884 $ & $   0.00366 $ & $   0.00930 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56292.79735 $ & $  -0.03436 $ & $   0.01100 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56276.74200 $ & $   0.01529 $ & $   0.00998 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56300.82559 $ & $  -0.00513 $ & $   0.01098 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56300.82581 $ & $   0.00123 $ & $   0.00966 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56288.78463 $ & $  -0.00127 $ & $   0.01458 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56320.89550 $ & $   0.00214 $ & $   0.01338 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56284.77096 $ & $   0.00211 $ & $   0.01120 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56268.71561 $ & $   0.01249 $ & $   0.01114 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56308.85411 $ & $  -0.00908 $ & $   0.00985 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56328.92356 $ & $  -0.01670 $ & $   0.00990 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56272.72968 $ & $   0.00336 $ & $   0.01188 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56308.85453 $ & $   0.00116 $ & $   0.01402 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56324.91009 $ & $  -0.01681 $ & $   0.01120 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56280.75780 $ & $   0.03260 $ & $   0.01333 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56256.67484 $ & $   0.03581 $ & $   0.02103 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56304.84131 $ & $   0.00697 $ & $   0.00987 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56264.70284 $ & $  -0.01410 $ & $   0.01473 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56292.79981 $ & $   0.00264 $ & $   0.01132 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56300.82809 $ & $   0.02857 $ & $   0.01137 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56300.82831 $ & $   0.00159 $ & $   0.00998 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56268.71811 $ & $  -0.01351 $ & $   0.01066 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56308.85661 $ & $   0.01437 $ & $   0.00998 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56276.74606 $ & $  -0.02183 $ & $   0.01011 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56324.91255 $ & $   0.00066 $ & $   0.01064 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56320.89884 $ & $  -0.01985 $ & $   0.01362 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56280.76036 $ & $   0.00206 $ & $   0.01246 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56264.70531 $ & $  -0.01025 $ & $   0.01427 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56284.77461 $ & $  -0.01209 $ & $   0.01055 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56292.80232 $ & $   0.02228 $ & $   0.01069 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56328.92716 $ & $  -0.00341 $ & $   0.01013 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56272.73328 $ & $  -0.01611 $ & $   0.01238 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56288.78882 $ & $  -0.00549 $ & $   0.01507 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56308.85817 $ & $   0.01657 $ & $   0.01426 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56256.67816 $ & $   0.01938 $ & $   0.01888 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56300.83057 $ & $  -0.00725 $ & $   0.01159 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56300.83078 $ & $   0.00203 $ & $   0.00975 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56272.73422 $ & $  -0.01191 $ & $   0.00978 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56308.85912 $ & $  -0.00045 $ & $   0.00958 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56276.74885 $ & $   0.00452 $ & $   0.00971 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56320.90130 $ & $   0.01682 $ & $   0.01271 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56280.76299 $ & $   0.00064 $ & $   0.01248 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56268.72148 $ & $   0.02289 $ & $   0.01090 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56264.70777 $ & $  -0.03146 $ & $   0.01438 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56284.77727 $ & $   0.00038 $ & $   0.01067 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56328.92963 $ & $   0.01473 $ & $   0.00935 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56272.73576 $ & $   0.01491 $ & $   0.01221 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56292.80508 $ & $   0.01168 $ & $   0.01134 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56324.91590 $ & $   0.00795 $ & $   0.01058 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56256.68062 $ & $   0.01271 $ & $   0.01673 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56300.83307 $ & $   0.00301 $ & $   0.01143 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56300.83329 $ & $   0.00471 $ & $   0.00999 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56304.84743 $ & $  -0.02082 $ & $   0.00909 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56272.73699 $ & $   0.01145 $ & $   0.01059 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56284.77884 $ & $   0.02872 $ & $   0.01659 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56320.90376 $ & $  -0.01824 $ & $   0.01283 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56276.75161 $ & $   0.00111 $ & $   0.00975 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56268.72395 $ & $  -0.01700 $ & $   0.01072 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56264.71024 $ & $  -0.02736 $ & $   0.01463 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56308.86277 $ & $   0.00782 $ & $   0.00919 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56272.73823 $ & $  -0.02167 $ & $   0.01113 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56288.79362 $ & $   0.00423 $ & $   0.01388 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56324.91841 $ & $  -0.00753 $ & $   0.01095 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56284.77993 $ & $  -0.01105 $ & $   0.01130 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56256.68308 $ & $   0.04285 $ & $   0.01836 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56280.76684 $ & $  -0.00356 $ & $   0.01229 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56292.80847 $ & $   0.01289 $ & $   0.01073 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56272.73950 $ & $   0.00750 $ & $   0.01041 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56284.78130 $ & $   0.01470 $ & $   0.01734 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56300.83688 $ & $  -0.02264 $ & $   0.00956 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56304.85082 $ & $  -0.00808 $ & $   0.00879 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56320.90626 $ & $  -0.01956 $ & $   0.01341 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56268.72642 $ & $   0.00779 $ & $   0.01109 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56276.75439 $ & $   0.04103 $ & $   0.01018 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56308.86524 $ & $   0.02341 $ & $   0.00977 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56272.74073 $ & $   0.01395 $ & $   0.01260 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56324.92088 $ & $   0.01534 $ & $   0.01069 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56256.68555 $ & $   0.00804 $ & $   0.01956 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56288.79640 $ & $  -0.00727 $ & $   0.01494 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56284.78259 $ & $   0.00104 $ & $   0.01152 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56280.76936 $ & $  -0.01404 $ & $   0.01180 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56292.81094 $ & $  -0.00695 $ & $   0.01151 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56300.83891 $ & $  -0.01441 $ & $   0.01112 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56300.83935 $ & $  -0.01216 $ & $   0.00948 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56304.85330 $ & $  -0.01175 $ & $   0.00879 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56268.72889 $ & $   0.00053 $ & $   0.01126 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56308.86771 $ & $  -0.01007 $ & $   0.00932 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56324.92338 $ & $   0.03102 $ & $   0.01107 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56288.79894 $ & $  -0.00522 $ & $   0.01517 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56320.90983 $ & $   0.00498 $ & $   0.01286 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56272.74407 $ & $   0.01935 $ & $   0.00987 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56280.77186 $ & $  -0.01290 $ & $   0.01182 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56292.81344 $ & $  -0.01836 $ & $   0.01083 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56256.68892 $ & $   0.00021 $ & $   0.01569 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56276.75835 $ & $   0.00806 $ & $   0.00996 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56284.78621 $ & $  -0.01588 $ & $   0.01110 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56284.78625 $ & $  -0.00723 $ & $   0.02000 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56300.84185 $ & $   0.00654 $ & $   0.00940 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56304.85581 $ & $   0.00678 $ & $   0.00957 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56308.87023 $ & $   0.00333 $ & $   0.00958 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56320.91230 $ & $   0.00880 $ & $   0.01360 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56268.73251 $ & $   0.02721 $ & $   0.01101 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56272.74656 $ & $   0.00811 $ & $   0.01131 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56272.74659 $ & $   0.00221 $ & $   0.00983 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56288.80202 $ & $   0.02747 $ & $   0.01486 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56292.81594 $ & $   0.01795 $ & $   0.01133 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56280.77447 $ & $   0.00400 $ & $   0.01243 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56324.92692 $ & $  -0.02317 $ & $   0.01066 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56300.84388 $ & $   0.02109 $ & $   0.01161 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56276.76115 $ & $   0.00879 $ & $   0.01037 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56300.84432 $ & $  -0.00205 $ & $   0.00982 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56304.85828 $ & $   0.00072 $ & $   0.00888 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56284.78911 $ & $   0.00243 $ & $   0.01098 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56264.72082 $ & $   0.01657 $ & $   0.01489 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56320.91477 $ & $  -0.02156 $ & $   0.01392 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56268.73499 $ & $  -0.00640 $ & $   0.01118 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56308.87362 $ & $  -0.00155 $ & $   0.00965 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56272.74904 $ & $  -0.00471 $ & $   0.01219 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56272.74937 $ & $  -0.00465 $ & $   0.00942 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56292.81933 $ & $  -0.00160 $ & $   0.01121 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56284.79179 $ & $   0.00928 $ & $   0.01174 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56276.76419 $ & $   0.00748 $ & $   0.00970 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56288.80575 $ & $  -0.00044 $ & $   0.01315 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56280.77811 $ & $   0.01749 $ & $   0.01203 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56284.79207 $ & $  -0.03099 $ & $   0.01892 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56300.84766 $ & $  -0.00895 $ & $   0.00971 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56296.83389 $ & $   0.01041 $ & $   0.00975 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56320.91727 $ & $  -0.01695 $ & $   0.01416 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56304.86194 $ & $   0.01331 $ & $   0.00947 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56268.73749 $ & $  -0.00752 $ & $   0.01125 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56248.66825 $ & $  -0.02569 $ & $   0.01453 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56308.87609 $ & $  -0.00160 $ & $   0.00924 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56272.75151 $ & $  -0.00714 $ & $   0.01122 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56272.75189 $ & $   0.00429 $ & $   0.00932 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56264.72443 $ & $  -0.02938 $ & $   0.01499 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56292.82183 $ & $  -0.00793 $ & $   0.01211 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56284.79445 $ & $  -0.02984 $ & $   0.01035 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56280.78063 $ & $  -0.00298 $ & $   0.01127 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56324.93303 $ & $  -0.01953 $ & $   0.00991 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56276.76698 $ & $   0.01135 $ & $   0.01011 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56300.85017 $ & $  -0.01033 $ & $   0.00916 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56288.80865 $ & $   0.00977 $ & $   0.01484 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56296.83640 $ & $   0.01040 $ & $   0.01003 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56304.86444 $ & $  -0.00008 $ & $   0.00904 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56268.73996 $ & $  -0.02488 $ & $   0.01077 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56308.87856 $ & $   0.00596 $ & $   0.00945 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56248.67102 $ & $   0.02113 $ & $   0.01388 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56320.92057 $ & $   0.04047 $ & $   0.01307 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56264.72693 $ & $   0.02567 $ & $   0.01528 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56292.82433 $ & $  -0.01696 $ & $   0.01134 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56272.75513 $ & $   0.01177 $ & $   0.01127 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56324.93552 $ & $   0.01294 $ & $   0.01112 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56280.78324 $ & $  -0.01091 $ & $   0.01255 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56272.75566 $ & $  -0.01117 $ & $   0.00968 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56300.85264 $ & $  -0.00001 $ & $   0.00989 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56296.83891 $ & $   0.01984 $ & $   0.00996 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56288.81152 $ & $  -0.00984 $ & $   0.01696 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56304.86696 $ & $   0.00136 $ & $   0.00916 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56308.88107 $ & $   0.01396 $ & $   0.00968 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56248.67349 $ & $  -0.01250 $ & $   0.01332 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56256.70119 $ & $   0.01451 $ & $   0.01724 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56320.92307 $ & $  -0.00144 $ & $   0.01462 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56276.77097 $ & $  -0.00655 $ & $   0.00979 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56268.74332 $ & $  -0.00712 $ & $   0.01193 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56272.75760 $ & $  -0.02353 $ & $   0.01138 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56268.74395 $ & $   0.00826 $ & $   0.01090 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56292.82709 $ & $   0.00468 $ & $   0.01159 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56280.78585 $ & $   0.01864 $ & $   0.01272 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56300.85514 $ & $  -0.00384 $ & $   0.00956 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56272.75843 $ & $  -0.00035 $ & $   0.00965 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56288.81402 $ & $   0.00184 $ & $   0.01437 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56304.86943 $ & $  -0.00622 $ & $   0.00957 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56324.93889 $ & $   0.00792 $ & $   0.01131 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56284.80061 $ & $   0.00519 $ & $   0.01578 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56296.84230 $ & $   0.00533 $ & $   0.00987 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56320.92553 $ & $  -0.02762 $ & $   0.01436 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56268.74584 $ & $  -0.02120 $ & $   0.01462 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56276.77376 $ & $   0.02354 $ & $   0.00976 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56248.67686 $ & $  -0.01210 $ & $   0.01390 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56308.88471 $ & $   0.01001 $ & $   0.00937 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56272.76010 $ & $  -0.01367 $ & $   0.01120 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56268.74647 $ & $   0.01258 $ & $   0.01071 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56272.76094 $ & $  -0.03663 $ & $   0.00956 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56292.83048 $ & $   0.00543 $ & $   0.01137 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56324.94135 $ & $  -0.01010 $ & $   0.01161 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56296.84480 $ & $   0.02974 $ & $   0.00963 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56300.85876 $ & $   0.00952 $ & $   0.00936 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56320.92803 $ & $   0.00254 $ & $   0.01381 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56284.80350 $ & $   0.00927 $ & $   0.01192 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56304.87279 $ & $   0.00109 $ & $   0.00929 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56280.78974 $ & $   0.01268 $ & $   0.01207 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56268.74831 $ & $   0.01708 $ & $   0.01730 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56308.88718 $ & $   0.01475 $ & $   0.00915 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56272.76258 $ & $  -0.02565 $ & $   0.01099 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56276.77646 $ & $   0.01565 $ & $   0.01018 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56268.74898 $ & $  -0.01077 $ & $   0.01022 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56288.81862 $ & $   0.02167 $ & $   0.01314 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56272.76349 $ & $  -0.00189 $ & $   0.00926 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56292.83295 $ & $  -0.00269 $ & $   0.01144 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56296.84731 $ & $   0.00533 $ & $   0.00974 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56300.86127 $ & $   0.01434 $ & $   0.00950 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56304.87527 $ & $  -0.01626 $ & $   0.00921 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56280.79225 $ & $  -0.01022 $ & $   0.01174 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56268.75077 $ & $   0.00031 $ & $   0.01502 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56284.80619 $ & $  -0.00253 $ & $   0.01076 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56308.88968 $ & $  -0.01602 $ & $   0.00920 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56276.77926 $ & $   0.00230 $ & $   0.00989 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56320.93160 $ & $   0.03514 $ & $   0.01520 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56264.73777 $ & $   0.03226 $ & $   0.01597 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56272.76594 $ & $  -0.01012 $ & $   0.01118 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56248.68294 $ & $  -0.01969 $ & $   0.01356 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56288.82151 $ & $  -0.00914 $ & $   0.01299 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56292.83545 $ & $   0.00617 $ & $   0.01165 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56268.75248 $ & $  -0.03413 $ & $   0.01017 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56296.84982 $ & $  -0.03280 $ & $   0.00952 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56300.86375 $ & $   0.00276 $ & $   0.00980 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56304.87778 $ & $  -0.00868 $ & $   0.00920 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56280.79486 $ & $  -0.02387 $ & $   0.01107 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56256.71179 $ & $   0.00970 $ & $   0.01617 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56308.89215 $ & $  -0.00429 $ & $   0.00988 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56320.93408 $ & $  -0.00652 $ & $   0.01314 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56264.74024 $ & $   0.02157 $ & $   0.01616 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56268.75438 $ & $  -0.02358 $ & $   0.01698 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56284.80991 $ & $   0.00135 $ & $   0.01070 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56272.76841 $ & $   0.02786 $ & $   0.01270 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56248.68540 $ & $   0.02501 $ & $   0.01392 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56292.83792 $ & $  -0.00460 $ & $   0.01137 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56268.75495 $ & $  -0.00362 $ & $   0.01024 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56288.82458 $ & $   0.01242 $ & $   0.01561 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56300.86625 $ & $   0.00100 $ & $   0.00970 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56276.78326 $ & $  -0.00566 $ & $   0.00969 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56304.88025 $ & $   0.03654 $ & $   0.01006 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56272.76964 $ & $   0.02406 $ & $   0.00999 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56280.79745 $ & $  -0.00245 $ & $   0.01125 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56284.81135 $ & $   0.04059 $ & $   0.01984 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56296.85346 $ & $  -0.01970 $ & $   0.00993 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56320.93655 $ & $   0.03782 $ & $   0.01389 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56308.89552 $ & $   0.01895 $ & $   0.00956 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56272.77088 $ & $   0.02827 $ & $   0.01223 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56284.81282 $ & $   0.01001 $ & $   0.01284 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56268.75746 $ & $   0.00422 $ & $   0.01032 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56288.82717 $ & $  -0.01452 $ & $   0.01328 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56248.68874 $ & $   0.01050 $ & $   0.01315 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56292.84131 $ & $   0.00445 $ & $   0.01172 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56272.77215 $ & $  -0.00088 $ & $   0.01011 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56284.81381 $ & $  -0.01939 $ & $   0.01583 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56276.78623 $ & $  -0.00146 $ & $   0.01013 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56300.86964 $ & $   0.01821 $ & $   0.00985 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56320.93904 $ & $  -0.01478 $ & $   0.01359 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56296.85596 $ & $  -0.00257 $ & $   0.00920 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56304.88390 $ & $   0.01865 $ & $   0.00904 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56268.75935 $ & $  -0.00734 $ & $   0.01147 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56280.80095 $ & $   0.00373 $ & $   0.01093 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56308.89799 $ & $  -0.01111 $ & $   0.00941 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56272.77338 $ & $   0.00613 $ & $   0.01132 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56268.75997 $ & $  -0.00331 $ & $   0.00993 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56284.81548 $ & $   0.01938 $ & $   0.01261 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56260.73242 $ & $  -0.00825 $ & $   0.02374 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56264.74631 $ & $   0.01416 $ & $   0.01596 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56248.69124 $ & $  -0.00118 $ & $   0.01293 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56292.84378 $ & $   0.00616 $ & $   0.01081 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56272.77467 $ & $   0.01050 $ & $   0.00931 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56256.71933 $ & $   0.01935 $ & $   0.01791 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56300.87211 $ & $  -0.00961 $ & $   0.00923 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56276.78902 $ & $  -0.00410 $ & $   0.00972 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56296.85847 $ & $   0.02585 $ & $   0.00987 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56304.88641 $ & $   0.00241 $ & $   0.00925 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56268.76182 $ & $  -0.04208 $ & $   0.01764 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56280.80349 $ & $   0.00263 $ & $   0.01157 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56308.90050 $ & $   0.00801 $ & $   0.00942 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56320.94237 $ & $   0.01401 $ & $   0.01518 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56288.83180 $ & $   0.01251 $ & $   0.01531 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56264.74880 $ & $  -0.01123 $ & $   0.01507 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56284.81814 $ & $  -0.00016 $ & $   0.01269 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56272.77699 $ & $   0.01123 $ & $   0.01162 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56292.84628 $ & $   0.01099 $ & $   0.01048 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56248.69396 $ & $   0.00526 $ & $   0.01429 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56268.76381 $ & $  -0.00087 $ & $   0.01015 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56300.87462 $ & $   0.00051 $ & $   0.00895 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56296.86097 $ & $  -0.00171 $ & $   0.00979 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56276.79183 $ & $   0.01169 $ & $   0.00996 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56304.88888 $ & $   0.01391 $ & $   0.00934 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56256.72272 $ & $   0.01836 $ & $   0.01734 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56308.90301 $ & $  -0.01414 $ & $   0.00946 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56280.80608 $ & $   0.01139 $ & $   0.01176 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56272.77840 $ & $  -0.00381 $ & $   0.01005 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56320.94484 $ & $  -0.01083 $ & $   0.01379 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56260.73723 $ & $  -0.01284 $ & $   0.02226 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56264.75130 $ & $   0.01288 $ & $   0.01515 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56268.76517 $ & $   0.01072 $ & $   0.01200 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56288.83475 $ & $  -0.02003 $ & $   0.01534 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56272.77946 $ & $  -0.00870 $ & $   0.01176 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56248.69643 $ & $   0.03530 $ & $   0.01344 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56292.84900 $ & $  -0.00283 $ & $   0.01189 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56284.82142 $ & $   0.02331 $ & $   0.01219 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56300.87709 $ & $  -0.00357 $ & $   0.00926 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56268.76632 $ & $  -0.00511 $ & $   0.01019 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56256.72519 $ & $   0.00944 $ & $   0.01705 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56304.89140 $ & $   0.01648 $ & $   0.00944 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56284.82238 $ & $  -0.02046 $ & $   0.01514 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56280.80861 $ & $  -0.01959 $ & $   0.01147 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56320.94734 $ & $  -0.00523 $ & $   0.01286 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56272.78117 $ & $   0.00538 $ & $   0.00980 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56296.86436 $ & $  -0.00475 $ & $   0.00984 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56260.73972 $ & $  -0.00345 $ & $   0.02041 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56264.75380 $ & $  -0.02065 $ & $   0.01342 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56308.90656 $ & $   0.00286 $ & $   0.00953 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56272.78197 $ & $  -0.01749 $ & $   0.01174 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56276.79583 $ & $  -0.00983 $ & $   0.00997 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56288.83756 $ & $  -0.00349 $ & $   0.01547 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56284.82416 $ & $  -0.00119 $ & $   0.01040 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56268.76882 $ & $  -0.02715 $ & $   0.01035 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56256.72771 $ & $  -0.01218 $ & $   0.01730 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56292.85235 $ & $   0.02928 $ & $   0.01137 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56300.88008 $ & $  -0.00211 $ & $   0.01205 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56284.82485 $ & $   0.00772 $ & $   0.01471 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56320.94980 $ & $  -0.00230 $ & $   0.01418 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56272.78368 $ & $  -0.01003 $ & $   0.00961 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56300.88071 $ & $   0.00043 $ & $   0.00899 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56296.86686 $ & $   0.00243 $ & $   0.00927 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56304.89478 $ & $  -0.00355 $ & $   0.00952 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56268.77014 $ & $   0.00724 $ & $   0.02240 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56308.90907 $ & $   0.00572 $ & $   0.00915 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56272.78444 $ & $   0.03135 $ & $   0.01260 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56288.84005 $ & $   0.02524 $ & $   0.01449 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56276.79856 $ & $   0.01521 $ & $   0.01040 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56280.81251 $ & $   0.00159 $ & $   0.01143 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56264.75717 $ & $  -0.01151 $ & $   0.01424 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56268.77133 $ & $  -0.00457 $ & $   0.01011 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56284.82688 $ & $  -0.00407 $ & $   0.01138 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56256.73017 $ & $  -0.01244 $ & $   0.01588 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56292.85485 $ & $   0.00263 $ & $   0.01172 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56284.82735 $ & $   0.00114 $ & $   0.02104 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56272.78621 $ & $  -0.00275 $ & $   0.00984 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56300.88322 $ & $  -0.00076 $ & $   0.00919 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56304.89726 $ & $  -0.00205 $ & $   0.00894 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56248.70338 $ & $  -0.01907 $ & $   0.01473 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56308.91154 $ & $  -0.00507 $ & $   0.00909 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56320.95343 $ & $   0.00653 $ & $   0.01415 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56264.75964 $ & $  -0.01999 $ & $   0.01522 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56280.81511 $ & $  -0.00746 $ & $   0.01208 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56276.80137 $ & $   0.01564 $ & $   0.01059 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56272.78780 $ & $  -0.01854 $ & $   0.01141 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56284.82959 $ & $   0.00732 $ & $   0.01070 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56292.85735 $ & $  -0.02273 $ & $   0.01102 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56268.77478 $ & $   0.00122 $ & $   0.01012 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56300.88570 $ & $  -0.01147 $ & $   0.00931 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56256.73351 $ & $   0.00389 $ & $   0.01942 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56248.70584 $ & $  -0.01311 $ & $   0.01385 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56304.89977 $ & $   0.00498 $ & $   0.00913 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56288.84468 $ & $   0.02978 $ & $   0.01563 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56308.91404 $ & $  -0.00270 $ & $   0.00922 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56264.76210 $ & $   0.00240 $ & $   0.01383 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56296.87298 $ & $  -0.01222 $ & $   0.00971 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56272.78997 $ & $  -0.01228 $ & $   0.01173 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56280.81769 $ & $  -0.00099 $ & $   0.01159 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56272.79028 $ & $   0.01348 $ & $   0.01155 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56276.80416 $ & $   0.00081 $ & $   0.00995 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56292.85986 $ & $  -0.00050 $ & $   0.01126 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56268.77730 $ & $   0.00211 $ & $   0.00998 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56300.88820 $ & $   0.01535 $ & $   0.00913 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56248.70831 $ & $  -0.04800 $ & $   0.01427 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56304.90225 $ & $   0.01148 $ & $   0.00929 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56284.83331 $ & $  -0.00384 $ & $   0.01058 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56264.76460 $ & $  -0.02228 $ & $   0.01554 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56288.84782 $ & $   0.01179 $ & $   0.01509 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56272.79248 $ & $   0.01189 $ & $   0.01060 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56268.77868 $ & $   0.01250 $ & $   0.01572 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56280.82025 $ & $  -0.00796 $ & $   0.01073 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56308.91735 $ & $  -0.01476 $ & $   0.00957 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56272.79275 $ & $   0.03442 $ & $   0.01208 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56296.87664 $ & $   0.00164 $ & $   0.00948 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56268.77981 $ & $  -0.01500 $ & $   0.00958 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56292.86324 $ & $  -0.00372 $ & $   0.01178 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56300.89155 $ & $   0.00884 $ & $   0.00893 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56284.83628 $ & $  -0.01099 $ & $   0.01084 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56248.71164 $ & $   0.02193 $ & $   0.01384 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56272.79496 $ & $  -0.02139 $ & $   0.01043 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56268.78115 $ & $   0.03224 $ & $   0.01723 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56304.90589 $ & $  -0.00320 $ & $   0.00919 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56308.91986 $ & $   0.00134 $ & $   0.00998 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56272.79525 $ & $   0.00439 $ & $   0.01132 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56288.85074 $ & $   0.01570 $ & $   0.01548 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56296.87887 $ & $   0.02032 $ & $   0.01510 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56264.76820 $ & $  -0.03064 $ & $   0.01432 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56296.87912 $ & $  -0.00877 $ & $   0.00952 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56280.82382 $ & $   0.01025 $ & $   0.01100 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56268.78229 $ & $  -0.00443 $ & $   0.01029 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56292.86571 $ & $  -0.01776 $ & $   0.01157 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56284.83812 $ & $   0.02405 $ & $   0.01767 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56260.75546 $ & $   0.00549 $ & $   0.02170 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56300.89403 $ & $  -0.00949 $ & $   0.00899 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56248.71414 $ & $  -0.02836 $ & $   0.01374 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56284.83896 $ & $  -0.01180 $ & $   0.01154 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56272.79747 $ & $   0.00863 $ & $   0.01109 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56268.78366 $ & $   0.00865 $ & $   0.01436 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56304.90836 $ & $   0.00791 $ & $   0.00924 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56308.92234 $ & $   0.00286 $ & $   0.00961 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56288.85326 $ & $  -0.01248 $ & $   0.01504 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56296.88137 $ & $  -0.01855 $ & $   0.01492 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56280.82636 $ & $  -0.00094 $ & $   0.01121 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56272.79887 $ & $  -0.01039 $ & $   0.01180 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56292.86820 $ & $   0.01064 $ & $   0.01120 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56284.84058 $ & $  -0.02142 $ & $   0.01860 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56300.89653 $ & $   0.01792 $ & $   0.00948 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56268.78605 $ & $   0.02021 $ & $   0.01058 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56248.71686 $ & $   0.00856 $ & $   0.01368 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56304.91087 $ & $  -0.02128 $ & $   0.00958 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56284.84165 $ & $   0.01770 $ & $   0.01182 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56308.92485 $ & $   0.00618 $ & $   0.00972 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56260.75911 $ & $   0.02098 $ & $   0.02657 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56264.77313 $ & $  -0.00382 $ & $   0.01467 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56272.80124 $ & $  -0.00070 $ & $   0.01106 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56256.74592 $ & $  -0.01573 $ & $   0.01773 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56280.82903 $ & $   0.00108 $ & $   0.01061 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56272.80135 $ & $   0.00082 $ & $   0.01243 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56288.85695 $ & $   0.00972 $ & $   0.01540 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56292.87093 $ & $   0.01356 $ & $   0.01181 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56300.89900 $ & $  -0.02544 $ & $   0.00921 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56268.78856 $ & $  -0.00839 $ & $   0.01196 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56248.71936 $ & $  -0.01459 $ & $   0.01338 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56304.91334 $ & $   0.01124 $ & $   0.00957 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56260.76157 $ & $  -0.00732 $ & $   0.02345 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56264.77563 $ & $   0.00063 $ & $   0.01426 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56268.78949 $ & $   0.03128 $ & $   0.01888 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56284.84529 $ & $   0.01877 $ & $   0.01243 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56308.92840 $ & $  -0.01227 $ & $   0.00896 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56256.74840 $ & $   0.00699 $ & $   0.01999 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56272.80386 $ & $   0.01082 $ & $   0.01187 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56280.83165 $ & $  -0.00705 $ & $   0.01087 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56296.88719 $ & $   0.03974 $ & $   0.01498 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56288.85982 $ & $  -0.01187 $ & $   0.01373 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56296.88759 $ & $  -0.01116 $ & $   0.00999 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56268.79107 $ & $  -0.00395 $ & $   0.01023 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56292.87431 $ & $   0.01242 $ & $   0.01075 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56260.76406 $ & $  -0.02543 $ & $   0.02108 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56300.90261 $ & $   0.00151 $ & $   0.00914 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56304.91673 $ & $   0.00427 $ & $   0.00968 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56308.93090 $ & $  -0.00635 $ & $   0.00982 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56256.75090 $ & $  -0.02510 $ & $   0.01802 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56272.80637 $ & $  -0.02993 $ & $   0.01116 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56284.84799 $ & $   0.02269 $ & $   0.01171 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56296.88966 $ & $  -0.01293 $ & $   0.01308 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56264.77897 $ & $   0.00759 $ & $   0.01526 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56296.89006 $ & $   0.00449 $ & $   0.00941 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56288.86263 $ & $   0.04070 $ & $   0.01576 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56268.79355 $ & $  -0.00904 $ & $   0.01001 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56292.87681 $ & $  -0.01628 $ & $   0.01098 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56272.80759 $ & $   0.02193 $ & $   0.01065 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56280.83546 $ & $   0.01130 $ & $   0.01070 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56300.90512 $ & $   0.00465 $ & $   0.00924 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56304.91920 $ & $  -0.00356 $ & $   0.00987 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56308.93338 $ & $   0.01713 $ & $   0.00962 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56256.75340 $ & $   0.04019 $ & $   0.01835 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56296.89216 $ & $  -0.02794 $ & $   0.01358 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56284.85068 $ & $  -0.01797 $ & $   0.01162 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56264.78147 $ & $  -0.03379 $ & $   0.01584 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56248.72630 $ & $   0.00726 $ & $   0.01344 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56296.89253 $ & $   0.01414 $ & $   0.01020 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56272.80975 $ & $  -0.02196 $ & $   0.01200 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56292.87932 $ & $   0.03431 $ & $   0.01267 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56280.83797 $ & $   0.00652 $ & $   0.01013 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56272.81031 $ & $   0.01095 $ & $   0.00998 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56300.90758 $ & $   0.01070 $ & $   0.00919 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56268.79704 $ & $  -0.01411 $ & $   0.01022 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56304.92171 $ & $   0.00269 $ & $   0.00983 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56308.93588 $ & $  -0.02233 $ & $   0.00940 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56260.76989 $ & $  -0.00557 $ & $   0.02001 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56264.78393 $ & $   0.03291 $ & $   0.01585 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56284.85340 $ & $  -0.00993 $ & $   0.01123 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56248.72880 $ & $  -0.00255 $ & $   0.01663 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56296.89503 $ & $   0.01490 $ & $   0.00966 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56256.75674 $ & $  -0.04486 $ & $   0.01621 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56272.81222 $ & $   0.03312 $ & $   0.01192 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56288.86781 $ & $   0.03448 $ & $   0.01510 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56292.88178 $ & $  -0.02025 $ & $   0.01176 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56280.84045 $ & $  -0.00098 $ & $   0.01098 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56300.91009 $ & $  -0.00801 $ & $   0.00907 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56276.82711 $ & $  -0.00860 $ & $   0.00974 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56304.92418 $ & $  -0.00353 $ & $   0.00973 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56268.79955 $ & $   0.00979 $ & $   0.01028 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56272.81402 $ & $   0.00320 $ & $   0.01001 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56264.78643 $ & $  -0.03092 $ & $   0.01373 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56248.73127 $ & $  -0.00581 $ & $   0.01659 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56268.80058 $ & $  -0.04754 $ & $   0.01864 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56308.93920 $ & $  -0.00928 $ & $   0.00951 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56256.75921 $ & $   0.01691 $ & $   0.01850 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56272.81470 $ & $  -0.00532 $ & $   0.01188 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56280.84297 $ & $   0.01653 $ & $   0.01120 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56284.85707 $ & $  -0.01521 $ & $   0.01184 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56296.89867 $ & $  -0.01455 $ & $   0.00911 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56288.87106 $ & $  -0.02774 $ & $   0.01460 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56268.80203 $ & $   0.00441 $ & $   0.00955 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56292.88517 $ & $  -0.00042 $ & $   0.01179 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56276.82988 $ & $  -0.01396 $ & $   0.00989 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56260.77486 $ & $   0.00858 $ & $   0.02183 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56300.91343 $ & $  -0.00476 $ & $   0.00919 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56272.81653 $ & $  -0.00105 $ & $   0.01124 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56304.92783 $ & $  -0.00652 $ & $   0.00955 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56308.94171 $ & $   0.00812 $ & $   0.00991 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56256.76167 $ & $  -0.00835 $ & $   0.01682 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56272.81720 $ & $  -0.01396 $ & $   0.01231 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56248.73460 $ & $   0.05249 $ & $   0.01747 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56264.79000 $ & $  -0.01835 $ & $   0.01501 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56296.90118 $ & $   0.03414 $ & $   0.00938 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56292.88764 $ & $  -0.01280 $ & $   0.01109 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56268.80454 $ & $   0.00734 $ & $   0.01006 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56284.86000 $ & $  -0.02975 $ & $   0.01173 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56280.84639 $ & $  -0.00047 $ & $   0.01103 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56276.83271 $ & $   0.00732 $ & $   0.01031 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56260.77732 $ & $   0.03221 $ & $   0.02316 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56300.91590 $ & $  -0.01142 $ & $   0.00917 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56272.81900 $ & $   0.03015 $ & $   0.01566 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56304.93030 $ & $  -0.01647 $ & $   0.00938 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56308.94418 $ & $   0.00687 $ & $   0.00969 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56256.76443 $ & $   0.00485 $ & $   0.01589 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56248.73710 $ & $   0.01325 $ & $   0.01735 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56264.79250 $ & $  -0.00058 $ & $   0.01486 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56296.90365 $ & $   0.02775 $ & $   0.00980 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56272.82077 $ & $   0.00294 $ & $   0.01200 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56292.89014 $ & $  -0.01124 $ & $   0.01062 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56284.86269 $ & $   0.02024 $ & $   0.01070 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56280.84891 $ & $   0.02573 $ & $   0.01111 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56300.91837 $ & $  -0.00045 $ & $   0.00986 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56272.82153 $ & $   0.00358 $ & $   0.01300 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56304.93280 $ & $   0.01688 $ & $   0.00969 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56308.94669 $ & $  -0.00932 $ & $   0.00979 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56268.80839 $ & $  -0.02112 $ & $   0.00976 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56260.78095 $ & $   0.02622 $ & $   0.02433 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56260.78101 $ & $   0.01349 $ & $   0.01630 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56264.79496 $ & $   0.01474 $ & $   0.01478 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56276.83668 $ & $   0.02167 $ & $   0.01063 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56296.90615 $ & $  -0.02491 $ & $   0.00977 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56256.76777 $ & $  -0.02863 $ & $   0.01420 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56272.82328 $ & $  -0.00923 $ & $   0.01226 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56292.89286 $ & $  -0.00130 $ & $   0.01186 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56280.85139 $ & $   0.00742 $ & $   0.01031 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56284.86538 $ & $   0.00508 $ & $   0.01189 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56300.92088 $ & $   0.00828 $ & $   0.00936 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56288.87971 $ & $  -0.01258 $ & $   0.01554 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56304.93527 $ & $  -0.02358 $ & $   0.00950 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56268.81086 $ & $   0.00827 $ & $   0.00985 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56260.78341 $ & $   0.01238 $ & $   0.02097 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56264.79746 $ & $  -0.00626 $ & $   0.01467 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56272.82532 $ & $   0.00745 $ & $   0.01103 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56276.83940 $ & $   0.01692 $ & $   0.01066 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56308.95028 $ & $  -0.01843 $ & $   0.00913 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56256.77028 $ & $  -0.00002 $ & $   0.01765 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56272.82575 $ & $  -0.00756 $ & $   0.01222 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56280.85389 $ & $  -0.00478 $ & $   0.01150 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56236.70164 $ & $  -0.00097 $ & $   0.01300 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56260.78473 $ & $   0.00363 $ & $   0.01831 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56296.90953 $ & $   0.01907 $ & $   0.01006 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56248.74342 $ & $  -0.00061 $ & $   0.01851 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56292.89625 $ & $   0.03752 $ & $   0.01175 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56268.81337 $ & $  -0.01051 $ & $   0.01019 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56288.88275 $ & $  -0.00330 $ & $   0.01448 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56284.86904 $ & $   0.01354 $ & $   0.01036 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56300.92445 $ & $   0.01271 $ & $   0.00953 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56268.81393 $ & $   0.00963 $ & $   0.01952 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56304.93866 $ & $  -0.01043 $ & $   0.00985 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56272.82805 $ & $   0.01109 $ & $   0.01451 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56308.95276 $ & $   0.00217 $ & $   0.00981 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56272.82825 $ & $  -0.00063 $ & $   0.01176 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56276.84217 $ & $  -0.00234 $ & $   0.01073 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56264.80083 $ & $  -0.01348 $ & $   0.01476 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56260.78720 $ & $   0.01054 $ & $   0.01692 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56296.91200 $ & $   0.00757 $ & $   0.00981 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56292.89875 $ & $   0.01236 $ & $   0.01130 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56268.81585 $ & $   0.01061 $ & $   0.00987 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56248.74681 $ & $  -0.00796 $ & $   0.01938 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56300.92693 $ & $   0.01845 $ & $   0.00936 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56280.85769 $ & $   0.00982 $ & $   0.01084 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56284.87172 $ & $   0.01876 $ & $   0.01206 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56288.88567 $ & $  -0.00806 $ & $   0.01578 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56304.94117 $ & $   0.01410 $ & $   0.00946 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56308.95523 $ & $  -0.01189 $ & $   0.00969 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56264.80330 $ & $   0.00979 $ & $   0.01487 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56260.78969 $ & $   0.00356 $ & $   0.01759 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56276.84522 $ & $  -0.02092 $ & $   0.01007 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56296.91451 $ & $  -0.00252 $ & $   0.00967 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56272.83162 $ & $   0.00312 $ & $   0.01174 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56256.77639 $ & $  -0.00026 $ & $   0.01643 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56292.90122 $ & $   0.01160 $ & $   0.01071 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56300.92943 $ & $   0.00401 $ & $   0.00940 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56280.86030 $ & $  -0.01423 $ & $   0.01014 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56284.87439 $ & $  -0.04094 $ & $   0.01119 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56304.94364 $ & $   0.01529 $ & $   0.00978 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56308.95774 $ & $   0.01321 $ & $   0.01006 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56272.83314 $ & $   0.00000 $ & $   0.01244 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56268.81934 $ & $   0.01798 $ & $   0.01003 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56264.80580 $ & $  -0.00977 $ & $   0.01478 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56260.79219 $ & $   0.01891 $ & $   0.01672 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56288.88930 $ & $  -0.00285 $ & $   0.01455 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56296.91701 $ & $   0.00806 $ & $   0.01028 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56272.83410 $ & $  -0.00787 $ & $   0.01209 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56292.90372 $ & $   0.01002 $ & $   0.01092 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56236.70997 $ & $  -0.02046 $ & $   0.01268 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56248.75162 $ & $   0.02997 $ & $   0.02308 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56300.93190 $ & $  -0.00361 $ & $   0.00915 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56280.86284 $ & $  -0.00422 $ & $   0.01039 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56256.77977 $ & $   0.02974 $ & $   0.01577 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56304.94614 $ & $  -0.01023 $ & $   0.00921 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56276.84922 $ & $  -0.01416 $ & $   0.01123 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56284.87708 $ & $   0.01775 $ & $   0.01174 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56260.79402 $ & $  -0.01090 $ & $   0.02015 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56268.82185 $ & $   0.00336 $ & $   0.01035 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56264.80826 $ & $  -0.02561 $ & $   0.01477 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56308.96110 $ & $   0.00424 $ & $   0.00942 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56272.83660 $ & $  -0.02215 $ & $   0.01226 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56288.89219 $ & $  -0.02556 $ & $   0.01287 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56272.83693 $ & $   0.00116 $ & $   0.01123 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56260.79558 $ & $  -0.00534 $ & $   0.01728 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56236.71248 $ & $  -0.02464 $ & $   0.01387 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56296.92060 $ & $   0.01232 $ & $   0.00995 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56280.86547 $ & $   0.01761 $ & $   0.01093 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56260.79652 $ & $   0.03484 $ & $   0.02483 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56276.85197 $ & $  -0.00947 $ & $   0.01068 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56268.82436 $ & $  -0.00078 $ & $   0.01057 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56300.93525 $ & $  -0.00729 $ & $   0.00942 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56256.78294 $ & $  -0.04259 $ & $   0.01203 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56304.94969 $ & $  -0.00724 $ & $   0.00946 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56308.96357 $ & $   0.01734 $ & $   0.00975 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56292.90820 $ & $  -0.01391 $ & $   0.01076 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56272.83907 $ & $   0.00803 $ & $   0.01109 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56284.88070 $ & $  -0.02125 $ & $   0.01111 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56272.83941 $ & $  -0.03177 $ & $   0.01201 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56288.89484 $ & $  -0.01276 $ & $   0.01535 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56264.81183 $ & $   0.02496 $ & $   0.01407 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56260.79808 $ & $   0.03142 $ & $   0.01703 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56236.71521 $ & $  -0.01737 $ & $   0.01411 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56296.92307 $ & $  -0.00011 $ & $   0.01028 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56256.78471 $ & $  -0.02552 $ & $   0.01674 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56260.79898 $ & $   0.00224 $ & $   0.02196 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56268.82687 $ & $   0.00377 $ & $   0.01016 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56300.93772 $ & $   0.00806 $ & $   0.00932 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56276.85473 $ & $   0.01148 $ & $   0.01000 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56256.78571 $ & $  -0.01232 $ & $   0.01360 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56280.86905 $ & $   0.01426 $ & $   0.01020 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56304.95216 $ & $   0.00094 $ & $   0.00942 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56292.91067 $ & $   0.01752 $ & $   0.01258 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56308.96609 $ & $  -0.01704 $ & $   0.00934 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56272.84192 $ & $   0.00835 $ & $   0.01086 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56288.89736 $ & $   0.00867 $ & $   0.01388 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56264.81433 $ & $  -0.00197 $ & $   0.01460 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56284.88366 $ & $   0.00078 $ & $   0.01252 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56260.80058 $ & $   0.00891 $ & $   0.01671 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56296.92557 $ & $  -0.01107 $ & $   0.00995 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56272.84269 $ & $  -0.00993 $ & $   0.01181 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56248.75971 $ & $   0.01671 $ & $   0.01665 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56260.80169 $ & $  -0.01216 $ & $   0.02212 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56300.94022 $ & $  -0.00322 $ & $   0.00941 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56256.78821 $ & $  -0.01018 $ & $   0.01242 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56276.85753 $ & $  -0.01157 $ & $   0.01028 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56280.87156 $ & $   0.01026 $ & $   0.01035 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56304.95467 $ & $   0.00820 $ & $   0.00966 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56308.96855 $ & $   0.01658 $ & $   0.00981 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56292.91317 $ & $  -0.00470 $ & $   0.01234 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56272.84442 $ & $   0.00002 $ & $   0.01108 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56268.83060 $ & $   0.00095 $ & $   0.00971 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56264.81679 $ & $  -0.00096 $ & $   0.01417 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56260.80304 $ & $   0.01068 $ & $   0.01726 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56284.88637 $ & $  -0.00673 $ & $   0.01158 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56296.92804 $ & $  -0.02334 $ & $   0.00992 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56272.84517 $ & $   0.01089 $ & $   0.01241 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56288.90090 $ & $   0.01221 $ & $   0.01475 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56248.76247 $ & $  -0.01926 $ & $   0.01334 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56300.94269 $ & $  -0.01003 $ & $   0.00916 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56304.95714 $ & $  -0.03252 $ & $   0.00953 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56256.79103 $ & $  -0.03087 $ & $   0.01629 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56280.87413 $ & $  -0.01829 $ & $   0.00963 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56260.80505 $ & $   0.00382 $ & $   0.02135 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56292.91593 $ & $  -0.00288 $ & $   0.01163 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56268.83308 $ & $   0.00550 $ & $   0.00978 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56264.81926 $ & $   0.03521 $ & $   0.01487 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56256.79164 $ & $  -0.01342 $ & $   0.01322 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56284.88905 $ & $   0.00795 $ & $   0.01273 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56308.97219 $ & $  -0.01710 $ & $   0.00922 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56276.86149 $ & $  -0.00724 $ & $   0.01026 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56272.84768 $ & $   0.02010 $ & $   0.01236 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56248.76493 $ & $  -0.02860 $ & $   0.01733 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56272.84821 $ & $   0.01215 $ & $   0.01287 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56260.80668 $ & $  -0.00380 $ & $   0.01657 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56296.93142 $ & $   0.00398 $ & $   0.00952 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56256.79353 $ & $  -0.00351 $ & $   0.01714 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56280.87672 $ & $  -0.00803 $ & $   0.01011 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56260.80754 $ & $  -0.04353 $ & $   0.02149 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56300.94630 $ & $  -0.00112 $ & $   0.00932 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56268.83558 $ & $  -0.01802 $ & $   0.00991 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56256.79412 $ & $   0.00789 $ & $   0.01241 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56304.96049 $ & $  -0.02644 $ & $   0.00938 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56308.97466 $ & $  -0.01002 $ & $   0.00915 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56292.91932 $ & $  -0.01619 $ & $   0.01129 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56264.82263 $ & $  -0.01501 $ & $   0.01610 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56276.86425 $ & $  -0.01138 $ & $   0.01073 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56260.80917 $ & $   0.01178 $ & $   0.01769 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56296.93389 $ & $  -0.00168 $ & $   0.01002 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56272.85098 $ & $  -0.00669 $ & $   0.01596 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56284.89273 $ & $   0.00418 $ & $   0.01207 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56248.76829 $ & $   0.02467 $ & $   0.01700 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56256.79599 $ & $   0.00946 $ & $   0.01670 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56260.80999 $ & $   0.04892 $ & $   0.02349 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56288.90718 $ & $  -0.02313 $ & $   0.01521 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56300.94877 $ & $   0.00135 $ & $   0.00918 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56268.83806 $ & $  -0.00185 $ & $   0.01029 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56256.79662 $ & $   0.01463 $ & $   0.01238 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56304.96297 $ & $  -0.00046 $ & $   0.00956 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56308.97713 $ & $  -0.00930 $ & $   0.00984 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56292.92179 $ & $  -0.02207 $ & $   0.01136 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56264.82513 $ & $  -0.00721 $ & $   0.01356 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56280.88061 $ & $   0.00078 $ & $   0.00996 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56276.86725 $ & $  -0.03257 $ & $   0.01027 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56272.85349 $ & $  -0.01658 $ & $   0.01598 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56272.85352 $ & $   0.01727 $ & $   0.01211 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56284.89544 $ & $   0.00279 $ & $   0.01269 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56260.81250 $ & $   0.00368 $ & $   0.02332 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56300.95128 $ & $  -0.01071 $ & $   0.00905 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56256.79914 $ & $  -0.02131 $ & $   0.01420 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56288.91002 $ & $  -0.01058 $ & $   0.01474 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56304.96547 $ & $   0.00114 $ & $   0.00948 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56308.97963 $ & $   0.00816 $ & $   0.00940 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56292.92429 $ & $   0.01048 $ & $   0.01149 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56264.82763 $ & $   0.04159 $ & $   0.01692 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56268.84156 $ & $  -0.00712 $ & $   0.01007 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56280.88312 $ & $  -0.00366 $ & $   0.00975 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56260.81413 $ & $   0.05011 $ & $   0.01733 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56272.85602 $ & $  -0.01510 $ & $   0.01201 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56272.85606 $ & $  -0.00990 $ & $   0.01215 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56276.87005 $ & $  -0.00602 $ & $   0.01045 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56284.89814 $ & $   0.03581 $ & $   0.01178 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56300.95375 $ & $   0.00270 $ & $   0.00894 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56296.94000 $ & $  -0.00243 $ & $   0.01045 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56304.96795 $ & $  -0.00629 $ & $   0.00940 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56256.80187 $ & $  -0.02743 $ & $   0.01723 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56260.81585 $ & $  -0.05138 $ & $   0.02150 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56292.92676 $ & $  -0.00910 $ & $   0.01105 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56264.83013 $ & $   0.01098 $ & $   0.01534 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56268.84407 $ & $   0.00838 $ & $   0.01037 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56256.80257 $ & $  -0.00006 $ & $   0.01306 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56280.88575 $ & $   0.00116 $ & $   0.00988 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56308.98298 $ & $   0.02019 $ & $   0.00962 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56272.85849 $ & $   0.01239 $ & $   0.01233 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56288.91398 $ & $  -0.01085 $ & $   0.01567 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56260.81756 $ & $   0.04877 $ & $   0.01774 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56284.90082 $ & $   0.02413 $ & $   0.01209 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56256.80435 $ & $  -0.02057 $ & $   0.01708 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56272.85984 $ & $  -0.01182 $ & $   0.01096 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56260.81831 $ & $   0.01969 $ & $   0.02071 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56236.73524 $ & $  -0.00007 $ & $   0.01388 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56300.95709 $ & $  -0.01230 $ & $   0.00913 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56276.87401 $ & $  -0.00651 $ & $   0.01028 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56268.84658 $ & $   0.00209 $ & $   0.00980 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56256.80504 $ & $   0.00739 $ & $   0.01320 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56296.94364 $ & $   0.00059 $ & $   0.00959 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56280.88836 $ & $  -0.00578 $ & $   0.00995 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56304.97156 $ & $  -0.01679 $ & $   0.00942 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56308.98546 $ & $   0.02376 $ & $   0.00989 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56272.86100 $ & $   0.00342 $ & $   0.01109 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56288.91651 $ & $  -0.00666 $ & $   0.01252 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56264.83373 $ & $   0.02285 $ & $   0.01429 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56260.82006 $ & $   0.03883 $ & $   0.01692 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56292.93130 $ & $   0.02720 $ & $   0.01071 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56256.80686 $ & $  -0.03009 $ & $   0.01661 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56272.86236 $ & $  -0.02635 $ & $   0.01050 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56236.73796 $ & $   0.02391 $ & $   0.01450 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56300.95956 $ & $  -0.00817 $ & $   0.00939 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56276.87673 $ & $  -0.00023 $ & $   0.01062 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56268.84905 $ & $  -0.00435 $ & $   0.00953 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56284.90450 $ & $   0.01612 $ & $   0.01058 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56296.94611 $ & $  -0.00547 $ & $   0.00970 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56256.80780 $ & $  -0.00860 $ & $   0.01391 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56304.97403 $ & $  -0.01714 $ & $   0.00927 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56288.91909 $ & $   0.01237 $ & $   0.01608 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56260.82255 $ & $   0.01820 $ & $   0.01625 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56280.89206 $ & $   0.00034 $ & $   0.00968 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56292.93377 $ & $  -0.01403 $ & $   0.01125 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56272.86458 $ & $   0.00073 $ & $   0.01181 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56272.86487 $ & $   0.01814 $ & $   0.01020 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56244.76797 $ & $   0.02192 $ & $   0.01930 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56256.80958 $ & $   0.02102 $ & $   0.01569 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56236.74043 $ & $  -0.00734 $ & $   0.01592 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56260.82353 $ & $   0.02566 $ & $   0.02289 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56300.96207 $ & $  -0.00436 $ & $   0.00913 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56296.94862 $ & $   0.03385 $ & $   0.00976 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56276.87951 $ & $  -0.01794 $ & $   0.01056 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56256.81030 $ & $  -0.03028 $ & $   0.01148 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56304.97654 $ & $  -0.00037 $ & $   0.00952 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56284.90744 $ & $   0.01493 $ & $   0.01124 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56288.92173 $ & $  -0.05195 $ & $   0.01377 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56260.82501 $ & $  -0.00713 $ & $   0.01644 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56268.85284 $ & $  -0.02323 $ & $   0.00995 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56280.89459 $ & $   0.02751 $ & $   0.00982 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56292.93627 $ & $  -0.00673 $ & $   0.01145 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56272.86709 $ & $   0.02799 $ & $   0.01206 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56244.77047 $ & $   0.00233 $ & $   0.01639 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56272.86741 $ & $   0.00674 $ & $   0.00937 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56300.96454 $ & $  -0.02168 $ & $   0.00963 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56296.95108 $ & $  -0.01496 $ & $   0.01019 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56304.97901 $ & $   0.01175 $ & $   0.00988 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56256.81296 $ & $   0.01501 $ & $   0.01828 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56260.82686 $ & $   0.04648 $ & $   0.02315 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56276.88230 $ & $   0.01186 $ & $   0.01062 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56284.91016 $ & $   0.00014 $ & $   0.01161 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56264.84131 $ & $  -0.00288 $ & $   0.01420 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56256.81373 $ & $   0.00241 $ & $   0.01365 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56268.85534 $ & $  -0.01077 $ & $   0.01033 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56280.89721 $ & $   0.02500 $ & $   0.01026 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56272.86958 $ & $   0.03700 $ & $   0.01193 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56292.93899 $ & $  -0.02200 $ & $   0.01166 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56244.77294 $ & $  -0.00427 $ & $   0.01414 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56288.92527 $ & $   0.02545 $ & $   0.01654 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56260.82873 $ & $  -0.02477 $ & $   0.01856 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56256.81543 $ & $  -0.01530 $ & $   0.01608 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56260.82932 $ & $  -0.06609 $ & $   0.02120 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56236.74629 $ & $   0.02695 $ & $   0.01503 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56272.87123 $ & $  -0.01509 $ & $   0.00892 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56300.96818 $ & $   0.00734 $ & $   0.00986 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56284.91287 $ & $   0.00236 $ & $   0.01059 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56296.95446 $ & $  -0.01138 $ & $   0.01038 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56304.98237 $ & $   0.00063 $ & $   0.01006 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56256.81620 $ & $   0.00268 $ & $   0.01304 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56268.85782 $ & $   0.01247 $ & $   0.01013 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56272.87205 $ & $   0.00833 $ & $   0.01182 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56280.89978 $ & $   0.00451 $ & $   0.01049 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56264.84468 $ & $   0.01307 $ & $   0.01508 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56276.88626 $ & $  -0.02065 $ & $   0.01036 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56288.92781 $ & $   0.02336 $ & $   0.01544 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56260.83122 $ & $  -0.02456 $ & $   0.01638 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56292.94238 $ & $   0.00648 $ & $   0.01196 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56244.77634 $ & $   0.01096 $ & $   0.01287 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56256.81793 $ & $  -0.00318 $ & $   0.01560 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56260.83181 $ & $  -0.00207 $ & $   0.02189 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56236.74875 $ & $   0.01267 $ & $   0.01454 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56300.97065 $ & $  -0.00886 $ & $   0.00945 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56296.95693 $ & $   0.00070 $ & $   0.00994 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56272.87396 $ & $  -0.00816 $ & $   0.00950 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56304.98484 $ & $  -0.00274 $ & $   0.00911 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56256.81870 $ & $  -0.00068 $ & $   0.01412 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56268.86033 $ & $   0.00556 $ & $   0.01019 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56264.84714 $ & $  -0.01572 $ & $   0.01480 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56288.93037 $ & $  -0.00084 $ & $   0.01582 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56284.91656 $ & $  -0.00350 $ & $   0.01236 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56260.83369 $ & $  -0.01294 $ & $   0.01412 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56272.87542 $ & $  -0.02203 $ & $   0.01195 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56276.88928 $ & $   0.01148 $ & $   0.01030 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56228.72312 $ & $  -0.03285 $ & $   0.02059 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56292.94485 $ & $  -0.00025 $ & $   0.01237 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56256.82039 $ & $   0.01885 $ & $   0.01874 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56236.75125 $ & $  -0.01629 $ & $   0.01418 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56280.90366 $ & $  -0.00303 $ & $   0.00999 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56244.77912 $ & $   0.02035 $ & $   0.01268 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56300.97315 $ & $  -0.01513 $ & $   0.00911 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56296.95943 $ & $  -0.00804 $ & $   0.00994 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56272.87647 $ & $   0.01384 $ & $   0.00968 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56304.98735 $ & $  -0.00934 $ & $   0.00984 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56256.82121 $ & $   0.00072 $ & $   0.01325 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56264.84964 $ & $   0.01371 $ & $   0.01446 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56288.93300 $ & $   0.03353 $ & $   0.01407 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56268.86382 $ & $  -0.01081 $ & $   0.00986 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56260.83618 $ & $  -0.02260 $ & $   0.01502 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56284.91930 $ & $  -0.00643 $ & $   0.01222 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56272.87789 $ & $  -0.00851 $ & $   0.01245 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56292.94736 $ & $   0.02969 $ & $   0.01144 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56276.89204 $ & $   0.01152 $ & $   0.01089 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56280.90616 $ & $   0.02083 $ & $   0.01027 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56244.78159 $ & $  -0.00774 $ & $   0.01269 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56300.97562 $ & $   0.00257 $ & $   0.00912 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56296.96190 $ & $  -0.02619 $ & $   0.01024 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56272.87901 $ & $   0.01475 $ & $   0.00955 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56304.98982 $ & $  -0.00898 $ & $   0.00975 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56236.75464 $ & $  -0.00201 $ & $   0.01511 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56264.85211 $ & $  -0.00556 $ & $   0.01359 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56256.82462 $ & $   0.00944 $ & $   0.01241 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56268.86630 $ & $   0.00846 $ & $   0.01041 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56260.83884 $ & $  -0.04872 $ & $   0.02156 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56272.88039 $ & $   0.01260 $ & $   0.01279 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56284.92199 $ & $  -0.00671 $ & $   0.01119 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56292.94983 $ & $   0.02161 $ & $   0.01130 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56276.89482 $ & $  -0.01059 $ & $   0.01055 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56244.78409 $ & $  -0.01680 $ & $   0.01291 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56280.90878 $ & $  -0.00241 $ & $   0.01050 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56260.83962 $ & $  -0.00994 $ & $   0.01567 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56288.93673 $ & $   0.00769 $ & $   0.01549 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56296.96554 $ & $   0.00186 $ & $   0.00961 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56256.82713 $ & $  -0.00444 $ & $   0.01148 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56268.86881 $ & $   0.02088 $ & $   0.01068 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56272.88281 $ & $  -0.00085 $ & $   0.00942 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56260.84129 $ & $   0.02349 $ & $   0.02184 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56272.88286 $ & $   0.00823 $ & $   0.01187 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56284.92469 $ & $   0.00005 $ & $   0.01118 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56264.85573 $ & $  -0.02354 $ & $   0.01436 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56260.84212 $ & $   0.00303 $ & $   0.01672 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56280.91138 $ & $   0.01798 $ & $   0.00971 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56288.93920 $ & $  -0.02854 $ & $   0.01542 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56304.99461 $ & $  -0.01011 $ & $   0.00939 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56292.95321 $ & $   0.01820 $ & $   0.01140 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56228.73165 $ & $   0.00142 $ & $   0.02062 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56256.82893 $ & $   0.01321 $ & $   0.01629 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56244.78743 $ & $  -0.04792 $ & $   0.01351 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56300.98148 $ & $  -0.02700 $ & $   0.00902 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56296.96801 $ & $   0.00239 $ & $   0.01060 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56276.89880 $ & $  -0.00625 $ & $   0.01043 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56268.87132 $ & $  -0.00947 $ & $   0.00990 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56256.82990 $ & $   0.01661 $ & $   0.01165 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56272.88532 $ & $  -0.00160 $ & $   0.00969 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56260.84379 $ & $   0.03988 $ & $   0.02146 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56236.76096 $ & $   0.03750 $ & $   0.01535 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56264.85823 $ & $   0.03094 $ & $   0.01505 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56260.84458 $ & $   0.00749 $ & $   0.01591 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56304.99708 $ & $   0.01895 $ & $   0.00973 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56288.94170 $ & $  -0.02750 $ & $   0.01629 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56292.95568 $ & $   0.00052 $ & $   0.01336 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56228.73412 $ & $   0.02187 $ & $   0.02329 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56272.88651 $ & $   0.00268 $ & $   0.01100 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56284.92841 $ & $  -0.00582 $ & $   0.01051 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56300.98398 $ & $   0.00530 $ & $   0.00924 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56280.91500 $ & $   0.02348 $ & $   0.00948 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56296.97051 $ & $  -0.00888 $ & $   0.00977 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56276.90153 $ & $   0.01584 $ & $   0.01040 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56256.83237 $ & $   0.02487 $ & $   0.01308 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56272.88784 $ & $   0.00866 $ & $   0.00932 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56260.84651 $ & $   0.00069 $ & $   0.02050 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56236.76343 $ & $   0.01196 $ & $   0.01575 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56264.86070 $ & $   0.03484 $ & $   0.01414 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56260.84708 $ & $   0.03124 $ & $   0.01585 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56288.94417 $ & $  -0.03361 $ & $   0.01585 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56228.73658 $ & $   0.03348 $ & $   0.02329 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56268.87508 $ & $  -0.00566 $ & $   0.01006 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56292.95819 $ & $   0.01950 $ & $   0.01234 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56272.88899 $ & $  -0.00693 $ & $   0.01294 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56300.98649 $ & $   0.01486 $ & $   0.00963 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56232.75121 $ & $  -0.01622 $ & $   0.02123 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56280.91752 $ & $   0.00491 $ & $   0.00909 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56284.93138 $ & $   0.00485 $ & $   0.01188 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56296.97298 $ & $  -0.00765 $ & $   0.01006 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56276.90432 $ & $  -0.01407 $ & $   0.01037 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56264.86319 $ & $  -0.01299 $ & $   0.01477 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56256.83579 $ & $  -0.01201 $ & $   0.01219 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56268.87755 $ & $   0.01038 $ & $   0.01065 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56260.84986 $ & $  -0.03787 $ & $   0.01755 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56236.76681 $ & $   0.00204 $ & $   0.01589 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56272.89147 $ & $  -0.01627 $ & $   0.01169 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56292.96091 $ & $  -0.00254 $ & $   0.01090 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56288.94758 $ & $   0.00996 $ & $   0.01675 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56260.85078 $ & $   0.02051 $ & $   0.01509 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56280.92014 $ & $   0.00650 $ & $   0.00957 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56284.93410 $ & $   0.02745 $ & $   0.01148 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56300.99004 $ & $   0.00778 $ & $   0.00971 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56276.90708 $ & $  -0.01290 $ & $   0.01019 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56296.97636 $ & $   0.00479 $ & $   0.01022 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56256.83829 $ & $  -0.00969 $ & $   0.01283 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56260.85232 $ & $   0.03058 $ & $   0.02166 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56268.88006 $ & $  -0.00951 $ & $   0.00995 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56236.76928 $ & $  -0.02414 $ & $   0.01401 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56256.83852 $ & $   0.03584 $ & $   0.01725 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56272.89398 $ & $  -0.00485 $ & $   0.01217 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56264.86656 $ & $   0.01852 $ & $   0.01482 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56288.95008 $ & $   0.05125 $ & $   0.01550 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56260.85328 $ & $  -0.00882 $ & $   0.01499 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56244.79803 $ & $  -0.02119 $ & $   0.01271 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56292.96429 $ & $   0.00468 $ & $   0.01190 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56280.92279 $ & $  -0.00776 $ & $   0.00999 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56284.93680 $ & $   0.01577 $ & $   0.01083 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56272.89537 $ & $  -0.00839 $ & $   0.00929 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56300.99255 $ & $   0.03254 $ & $   0.01023 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56296.97883 $ & $  -0.01994 $ & $   0.01047 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56256.84077 $ & $  -0.01889 $ & $   0.01254 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56260.85478 $ & $   0.02462 $ & $   0.02181 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56268.88254 $ & $   0.00132 $ & $   0.01032 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56236.77179 $ & $  -0.01808 $ & $   0.01499 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56256.84103 $ & $   0.01614 $ & $   0.01493 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56264.86903 $ & $   0.01908 $ & $   0.01461 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56288.95255 $ & $   0.02863 $ & $   0.01492 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56276.91101 $ & $   0.00365 $ & $   0.01080 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56260.85575 $ & $   0.03435 $ & $   0.01728 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56272.89731 $ & $  -0.01858 $ & $   0.01216 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56292.96676 $ & $   0.00197 $ & $   0.01294 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56244.80079 $ & $  -0.00081 $ & $   0.01265 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56232.75948 $ & $  -0.00271 $ & $   0.01960 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56300.99501 $ & $   0.01897 $ & $   0.00956 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56272.89814 $ & $  -0.02358 $ & $   0.00900 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56256.84327 $ & $   0.00991 $ & $   0.01204 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56260.85728 $ & $  -0.01438 $ & $   0.02211 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56236.77429 $ & $  -0.03258 $ & $   0.01298 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56284.94053 $ & $  -0.01577 $ & $   0.01168 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56280.92669 $ & $   0.00494 $ & $   0.00984 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56264.87149 $ & $   0.03953 $ & $   0.01488 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56288.95505 $ & $  -0.01820 $ & $   0.01422 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56260.85825 $ & $   0.01779 $ & $   0.01615 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56272.89982 $ & $   0.02905 $ & $   0.01235 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56268.88604 $ & $   0.01016 $ & $   0.01075 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56228.74756 $ & $  -0.01187 $ & $   0.02390 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56292.96927 $ & $  -0.00408 $ & $   0.01157 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56276.91393 $ & $  -0.01457 $ & $   0.01024 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56244.80326 $ & $   0.01705 $ & $   0.01306 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56224.73410 $ & $  -0.01008 $ & $   0.01504 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56300.99748 $ & $   0.01100 $ & $   0.00946 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56296.98380 $ & $  -0.00476 $ & $   0.01031 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56272.90085 $ & $   0.00075 $ & $   0.00915 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56280.92925 $ & $  -0.00122 $ & $   0.00981 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56264.87399 $ & $  -0.01569 $ & $   0.01312 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56284.94324 $ & $  -0.00142 $ & $   0.01145 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56256.84666 $ & $  -0.00441 $ & $   0.01185 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56236.77763 $ & $  -0.01035 $ & $   0.01584 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56272.90229 $ & $   0.01767 $ & $   0.01224 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56256.84694 $ & $   0.00187 $ & $   0.01740 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56228.75002 $ & $  -0.00656 $ & $   0.02292 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56268.88855 $ & $  -0.01138 $ & $   0.01054 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56292.97173 $ & $   0.02324 $ & $   0.01243 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56224.73662 $ & $   0.00407 $ & $   0.01635 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56276.91673 $ & $   0.01999 $ & $   0.01097 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56260.86167 $ & $  -0.02000 $ & $   0.01643 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56260.86174 $ & $   0.05038 $ & $   0.02344 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56272.90334 $ & $  -0.01390 $ & $   0.00963 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56244.80640 $ & $   0.00684 $ & $   0.01047 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56232.76527 $ & $  -0.03927 $ & $   0.02026 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56301.00083 $ & $  -0.00346 $ & $   0.00938 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56280.93180 $ & $   0.00767 $ & $   0.00993 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56296.98744 $ & $  -0.01649 $ & $   0.00989 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56284.94595 $ & $  -0.00167 $ & $   0.01242 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56256.84913 $ & $   0.00824 $ & $   0.01258 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56272.90479 $ & $  -0.00993 $ & $   0.01176 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56268.89102 $ & $   0.00453 $ & $   0.01050 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56224.73909 $ & $   0.00097 $ & $   0.01568 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56264.87760 $ & $  -0.00567 $ & $   0.01391 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56276.91953 $ & $  -0.01638 $ & $   0.01029 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56260.86417 $ & $   0.01508 $ & $   0.01535 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56260.86423 $ & $  -0.02852 $ & $   0.02101 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56288.96118 $ & $   0.00047 $ & $   0.01570 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56244.80891 $ & $  -0.00794 $ & $   0.01025 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56292.97512 $ & $  -0.02696 $ & $   0.01178 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56301.00330 $ & $   0.01280 $ & $   0.00982 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56232.76799 $ & $   0.00503 $ & $   0.02116 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56280.93436 $ & $   0.00004 $ & $   0.00970 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56296.98991 $ & $  -0.02823 $ & $   0.01088 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56284.94864 $ & $   0.00986 $ & $   0.01368 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56272.90711 $ & $   0.00415 $ & $   0.00952 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56244.81028 $ & $  -0.01974 $ & $   0.01180 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56256.85190 $ & $  -0.00418 $ & $   0.01318 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56268.89353 $ & $  -0.00313 $ & $   0.01012 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56264.88007 $ & $   0.01783 $ & $   0.01519 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56260.86664 $ & $  -0.02814 $ & $   0.01591 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56260.86669 $ & $   0.03054 $ & $   0.01910 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56288.96368 $ & $   0.00407 $ & $   0.01581 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56244.81142 $ & $   0.00372 $ & $   0.01063 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56292.97763 $ & $  -0.00352 $ & $   0.01110 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56272.90840 $ & $   0.01101 $ & $   0.01183 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56301.00580 $ & $   0.01844 $ & $   0.00990 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56296.99241 $ & $  -0.00817 $ & $   0.01002 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56272.90962 $ & $  -0.01147 $ & $   0.00917 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56276.92349 $ & $  -0.00785 $ & $   0.01148 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56256.85437 $ & $   0.01210 $ & $   0.01258 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56236.78545 $ & $   0.01240 $ & $   0.01638 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56264.88257 $ & $   0.02148 $ & $   0.01690 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56280.93804 $ & $  -0.00516 $ & $   0.00963 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56260.86914 $ & $   0.02116 $ & $   0.01556 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56284.95231 $ & $  -0.00336 $ & $   0.01302 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56288.96617 $ & $  -0.02953 $ & $   0.01365 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56292.98009 $ & $   0.00143 $ & $   0.01198 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56272.91088 $ & $   0.01509 $ & $   0.01167 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56260.86945 $ & $   0.00945 $ & $   0.01948 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56268.89729 $ & $   0.01957 $ & $   0.01080 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56256.85576 $ & $   0.02433 $ & $   0.01613 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56224.74507 $ & $   0.02418 $ & $   0.01891 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56301.00827 $ & $  -0.02326 $ & $   0.00925 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56296.99488 $ & $   0.00390 $ & $   0.01072 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56244.81487 $ & $   0.01249 $ & $   0.00963 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56272.91210 $ & $  -0.00169 $ & $   0.00916 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56276.92623 $ & $  -0.01318 $ & $   0.01046 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56264.88504 $ & $   0.01266 $ & $   0.01522 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56256.85747 $ & $   0.02152 $ & $   0.01192 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56228.76072 $ & $  -0.01922 $ & $   0.02262 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56272.91335 $ & $   0.00855 $ & $   0.01109 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56236.78879 $ & $  -0.04513 $ & $   0.01396 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56292.98285 $ & $   0.01336 $ & $   0.01270 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56268.89977 $ & $  -0.02020 $ & $   0.01039 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56284.95526 $ & $  -0.02749 $ & $   0.01178 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56224.74783 $ & $  -0.00916 $ & $   0.01835 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56288.96956 $ & $  -0.01230 $ & $   0.01512 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56244.81735 $ & $   0.00623 $ & $   0.01088 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56260.87282 $ & $   0.01387 $ & $   0.02057 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56260.87283 $ & $   0.01202 $ & $   0.01662 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56256.85914 $ & $   0.04871 $ & $   0.01551 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56272.91461 $ & $   0.01936 $ & $   0.00924 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56296.99822 $ & $   0.01711 $ & $   0.01121 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56276.92902 $ & $  -0.00174 $ & $   0.01007 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56256.85998 $ & $   0.02393 $ & $   0.01273 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56280.94315 $ & $  -0.00822 $ & $   0.00939 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56244.81870 $ & $   0.01006 $ & $   0.01469 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56272.91585 $ & $  -0.03514 $ & $   0.01202 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56232.77738 $ & $   0.00627 $ & $   0.02002 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56236.79129 $ & $  -0.00101 $ & $   0.01360 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56264.88841 $ & $   0.02073 $ & $   0.01717 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56268.90227 $ & $  -0.01178 $ & $   0.00979 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56284.95798 $ & $   0.01109 $ & $   0.01267 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56224.75029 $ & $   0.00350 $ & $   0.01612 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56288.97202 $ & $   0.02402 $ & $   0.01450 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56260.87530 $ & $  -0.00878 $ & $   0.01603 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56292.98620 $ & $   0.02131 $ & $   0.01167 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56297.00070 $ & $   0.02828 $ & $   0.01119 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56256.86248 $ & $  -0.01140 $ & $   0.01158 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56276.93178 $ & $  -0.00221 $ & $   0.01037 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56280.94578 $ & $  -0.01664 $ & $   0.00953 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56232.77984 $ & $  -0.02600 $ & $   0.02146 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56272.91839 $ & $   0.00429 $ & $   0.00928 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56236.79376 $ & $  -0.04003 $ & $   0.01428 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56264.89087 $ & $   0.02620 $ & $   0.01615 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56268.90479 $ & $   0.00575 $ & $   0.01021 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56228.76655 $ & $   0.04074 $ & $   0.02110 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56244.82205 $ & $  -0.00111 $ & $   0.01603 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56288.97452 $ & $   0.03358 $ & $   0.01708 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56284.96067 $ & $  -0.01690 $ & $   0.01324 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56244.82221 $ & $  -0.01868 $ & $   0.00992 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56272.91922 $ & $  -0.02334 $ & $   0.01073 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56260.87780 $ & $  -0.00869 $ & $   0.01649 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56292.98867 $ & $  -0.01077 $ & $   0.01181 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56224.75366 $ & $  -0.03297 $ & $   0.01446 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56297.00320 $ & $   0.02139 $ & $   0.01037 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56256.86495 $ & $  -0.00280 $ & $   0.01219 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56232.78233 $ & $   0.02156 $ & $   0.02280 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56236.79626 $ & $  -0.01753 $ & $   0.01367 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56264.89334 $ & $   0.03740 $ & $   0.01609 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56272.92113 $ & $   0.00709 $ & $   0.01003 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56288.97698 $ & $  -0.00949 $ & $   0.01566 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56228.76927 $ & $  -0.00054 $ & $   0.01951 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56272.92169 $ & $  -0.00076 $ & $   0.01137 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56244.82479 $ & $   0.05313 $ & $   0.01489 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56260.88029 $ & $   0.01869 $ & $   0.01548 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56292.99116 $ & $  -0.00161 $ & $   0.01193 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56260.88041 $ & $  -0.03590 $ & $   0.02186 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56280.94966 $ & $  -0.01748 $ & $   0.00971 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56268.90828 $ & $   0.00827 $ & $   0.01033 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56276.93600 $ & $  -0.00173 $ & $   0.01036 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56224.75613 $ & $   0.05483 $ & $   0.01978 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56244.82559 $ & $   0.00489 $ & $   0.00993 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56297.00567 $ & $   0.00699 $ & $   0.01091 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56284.96445 $ & $   0.03432 $ & $   0.01777 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56232.78483 $ & $  -0.00725 $ & $   0.01939 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56264.89584 $ & $   0.00934 $ & $   0.01431 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56272.92364 $ & $   0.00820 $ & $   0.00963 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56256.86842 $ & $  -0.00255 $ & $   0.01380 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56228.77177 $ & $   0.00772 $ & $   0.02199 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56272.92420 $ & $  -0.00860 $ & $   0.01157 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56244.82729 $ & $   0.03268 $ & $   0.01414 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56236.79963 $ & $   0.01817 $ & $   0.01537 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56292.99363 $ & $  -0.01089 $ & $   0.01189 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56280.95225 $ & $  -0.00626 $ & $   0.00932 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56268.91079 $ & $   0.01971 $ & $   0.00987 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56268.91100 $ & $   0.02043 $ & $   0.01381 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56276.93871 $ & $  -0.01740 $ & $   0.01100 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56244.82810 $ & $  -0.00263 $ & $   0.01033 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56288.98062 $ & $  -0.01483 $ & $   0.01564 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56260.88368 $ & $  -0.01919 $ & $   0.01388 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56260.88376 $ & $  -0.02164 $ & $   0.02192 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56284.96716 $ & $   0.00932 $ & $   0.01147 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56297.00931 $ & $   0.00366 $ & $   0.01009 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56272.92624 $ & $   0.00862 $ & $   0.00920 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56256.87089 $ & $   0.01151 $ & $   0.01154 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56232.78813 $ & $  -0.01897 $ & $   0.01882 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56256.87122 $ & $   0.01452 $ & $   0.01532 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56272.92666 $ & $   0.03577 $ & $   0.01205 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56244.82976 $ & $   0.00074 $ & $   0.01255 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56236.80210 $ & $  -0.00339 $ & $   0.01506 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56280.95482 $ & $  -0.01166 $ & $   0.00997 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56268.91327 $ & $  -0.00840 $ & $   0.01030 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56264.89944 $ & $   0.02611 $ & $   0.01569 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56268.91347 $ & $   0.00236 $ & $   0.01450 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56228.77510 $ & $  -0.01541 $ & $   0.02017 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56276.94154 $ & $   0.00955 $ & $   0.01134 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56288.98309 $ & $  -0.03008 $ & $   0.01493 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56260.88618 $ & $  -0.00934 $ & $   0.01492 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56292.99701 $ & $   0.01201 $ & $   0.01329 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56260.88623 $ & $   0.02895 $ & $   0.02345 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56240.81708 $ & $   0.00698 $ & $   0.01037 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56284.96986 $ & $  -0.00636 $ & $   0.01223 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56297.01180 $ & $   0.00903 $ & $   0.01151 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56256.87365 $ & $   0.02850 $ & $   0.01308 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56256.87373 $ & $  -0.01116 $ & $   0.01627 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56232.79088 $ & $   0.01407 $ & $   0.02299 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56236.80486 $ & $   0.04749 $ & $   0.01390 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56264.90191 $ & $   0.00739 $ & $   0.01462 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56268.91578 $ & $  -0.00289 $ & $   0.00987 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56280.95749 $ & $  -0.00727 $ & $   0.00971 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56268.91594 $ & $   0.02080 $ & $   0.01451 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56244.83296 $ & $  -0.00309 $ & $   0.00990 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56228.77760 $ & $  -0.02323 $ & $   0.01904 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56272.93006 $ & $   0.00408 $ & $   0.00899 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56260.88863 $ & $   0.01673 $ & $   0.01590 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56288.98559 $ & $  -0.03846 $ & $   0.01488 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56292.99948 $ & $   0.01571 $ & $   0.01340 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56272.93028 $ & $  -0.00622 $ & $   0.01175 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56276.94432 $ & $  -0.00216 $ & $   0.01142 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56284.97256 $ & $  -0.01254 $ & $   0.01257 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56256.87612 $ & $   0.00871 $ & $   0.01209 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56256.87620 $ & $   0.01866 $ & $   0.01765 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56232.79334 $ & $  -0.00250 $ & $   0.02318 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56236.80737 $ & $  -0.00316 $ & $   0.01528 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56264.90440 $ & $   0.02428 $ & $   0.01635 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56228.78006 $ & $   0.04225 $ & $   0.01957 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56244.83548 $ & $  -0.03980 $ & $   0.01190 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56272.93258 $ & $   0.00562 $ & $   0.00874 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56288.98805 $ & $  -0.03751 $ & $   0.01413 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56260.89112 $ & $  -0.00454 $ & $   0.01634 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56293.00198 $ & $   0.00096 $ & $   0.01158 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56272.93275 $ & $  -0.01134 $ & $   0.01174 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56240.82210 $ & $  -0.00458 $ & $   0.01066 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56260.89144 $ & $   0.03417 $ & $   0.02257 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56268.91932 $ & $   0.01083 $ & $   0.01356 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56244.83634 $ & $   0.00331 $ & $   0.00946 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56268.91958 $ & $   0.00890 $ & $   0.01441 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56280.96120 $ & $  -0.01168 $ & $   0.00922 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56232.79579 $ & $  -0.02156 $ & $   0.02202 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56264.90687 $ & $   0.03831 $ & $   0.01497 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56284.97625 $ & $  -0.00376 $ & $   0.01204 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56297.01791 $ & $   0.00143 $ & $   0.01137 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56228.78253 $ & $  -0.03092 $ & $   0.01855 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56244.83798 $ & $  -0.01469 $ & $   0.01537 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56256.87954 $ & $  -0.01568 $ & $   0.01254 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56272.93505 $ & $   0.00022 $ & $   0.00951 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56272.93526 $ & $  -0.00430 $ & $   0.01229 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56236.81071 $ & $   0.00426 $ & $   0.01485 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56293.00470 $ & $  -0.00273 $ & $   0.01257 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56268.92182 $ & $   0.00703 $ & $   0.01335 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56244.83885 $ & $   0.00551 $ & $   0.00978 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56268.92207 $ & $   0.01098 $ & $   0.01234 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56224.76978 $ & $   0.01445 $ & $   0.01597 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56288.99146 $ & $  -0.00597 $ & $   0.01415 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56280.96376 $ & $   0.00155 $ & $   0.00985 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56240.82550 $ & $   0.00541 $ & $   0.01014 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56260.89481 $ & $  -0.02935 $ & $   0.01523 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56244.84045 $ & $  -0.02959 $ & $   0.01391 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56256.88204 $ & $  -0.00504 $ & $   0.01190 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56272.93759 $ & $   0.01467 $ & $   0.00895 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56232.79913 $ & $   0.00674 $ & $   0.02081 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56284.97922 $ & $   0.00781 $ & $   0.01197 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56272.93772 $ & $   0.00172 $ & $   0.01180 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56236.81318 $ & $  -0.03484 $ & $   0.01404 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56264.91024 $ & $  -0.01591 $ & $   0.01509 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56268.92429 $ & $  -0.00761 $ & $   0.01271 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56268.92458 $ & $   0.01892 $ & $   0.01166 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56224.77224 $ & $   0.02329 $ & $   0.01845 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56288.99392 $ & $  -0.00859 $ & $   0.01423 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56280.96639 $ & $   0.00502 $ & $   0.00936 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56293.00809 $ & $  -0.00138 $ & $   0.01271 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56260.89730 $ & $   0.01756 $ & $   0.01712 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56240.82827 $ & $   0.00710 $ & $   0.01009 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56256.88456 $ & $   0.01338 $ & $   0.01264 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56232.80159 $ & $  -0.02158 $ & $   0.01841 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56236.81565 $ & $   0.00963 $ & $   0.01481 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56284.98192 $ & $  -0.02341 $ & $   0.01124 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56264.91270 $ & $  -0.00155 $ & $   0.01441 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56268.92679 $ & $  -0.02367 $ & $   0.01308 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56228.78837 $ & $  -0.00474 $ & $   0.01997 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56244.84379 $ & $   0.02503 $ & $   0.01613 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56268.92706 $ & $   0.01940 $ & $   0.01224 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56288.99642 $ & $   0.01909 $ & $   0.01512 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56272.94109 $ & $   0.00809 $ & $   0.01233 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56280.96894 $ & $  -0.00938 $ & $   0.00960 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56293.01056 $ & $  -0.01142 $ & $   0.01182 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56260.89979 $ & $  -0.00096 $ & $   0.01643 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56272.94137 $ & $   0.00695 $ & $   0.00936 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56240.83079 $ & $   0.00168 $ & $   0.01008 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56224.77561 $ & $   0.03126 $ & $   0.01909 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56244.84497 $ & $   0.02799 $ & $   0.00985 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56256.88703 $ & $  -0.02949 $ & $   0.01097 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56260.90090 $ & $  -0.01203 $ & $   0.02047 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56236.81812 $ & $   0.03461 $ & $   0.01482 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56284.98462 $ & $  -0.00177 $ & $   0.01265 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56244.84654 $ & $  -0.02379 $ & $   0.01451 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56288.99889 $ & $  -0.01318 $ & $   0.01351 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56272.94356 $ & $   0.00706 $ & $   0.01216 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56293.01306 $ & $  -0.02593 $ & $   0.01219 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56260.90229 $ & $  -0.00421 $ & $   0.01674 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56272.94410 $ & $   0.01085 $ & $   0.00950 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56268.93046 $ & $  -0.01121 $ & $   0.01371 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56268.93053 $ & $  -0.01770 $ & $   0.01042 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56232.80654 $ & $  -0.04531 $ & $   0.01810 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56280.97279 $ & $  -0.00444 $ & $   0.00929 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56244.84864 $ & $   0.01001 $ & $   0.00984 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56256.89046 $ & $   0.00630 $ & $   0.01529 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56228.79359 $ & $   0.01953 $ & $   0.02028 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56272.94606 $ & $  -0.02006 $ & $   0.01188 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56293.01552 $ & $  -0.02656 $ & $   0.01193 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56256.89096 $ & $  -0.01677 $ & $   0.01499 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56272.94661 $ & $  -0.00697 $ & $   0.00916 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56268.93292 $ & $   0.02803 $ & $   0.01290 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56284.98834 $ & $  -0.02108 $ & $   0.01134 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56268.93300 $ & $  -0.01200 $ & $   0.00998 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56289.00254 $ & $   0.01598 $ & $   0.01542 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56216.75345 $ & $  -0.00139 $ & $   0.01237 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56280.97536 $ & $   0.00015 $ & $   0.00973 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56244.85116 $ & $   0.00300 $ & $   0.00956 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56256.89293 $ & $  -0.04019 $ & $   0.01581 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56272.94854 $ & $  -0.02589 $ & $   0.01204 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56240.83778 $ & $  -0.01984 $ & $   0.01550 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56272.94921 $ & $  -0.00773 $ & $   0.00952 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56268.93540 $ & $   0.01968 $ & $   0.01251 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56228.79697 $ & $   0.04665 $ & $   0.02217 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56268.93552 $ & $   0.01023 $ & $   0.01057 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56284.99103 $ & $  -0.02229 $ & $   0.01189 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56289.00500 $ & $   0.00385 $ & $   0.01667 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56293.01890 $ & $   0.00502 $ & $   0.01332 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56260.90818 $ & $   0.02778 $ & $   0.01426 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56236.82510 $ & $   0.00780 $ & $   0.01468 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56256.89438 $ & $  -0.02528 $ & $   0.01645 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56264.92229 $ & $   0.01623 $ & $   0.01506 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56216.75621 $ & $  -0.03569 $ & $   0.01208 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56280.97799 $ & $  -0.00628 $ & $   0.00955 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56224.78424 $ & $  -0.01903 $ & $   0.01730 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56244.85367 $ & $  -0.00184 $ & $   0.00991 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56240.84026 $ & $  -0.01371 $ & $   0.01491 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56256.89569 $ & $  -0.00933 $ & $   0.01258 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56232.81266 $ & $   0.00709 $ & $   0.01875 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56268.93791 $ & $   0.00644 $ & $   0.01431 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56228.79943 $ & $  -0.01730 $ & $   0.02024 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56268.93799 $ & $  -0.00366 $ & $   0.01044 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56289.00750 $ & $   0.00144 $ & $   0.01423 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56293.02137 $ & $   0.01428 $ & $   0.01155 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56272.95215 $ & $   0.00026 $ & $   0.01190 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56284.99372 $ & $  -0.01737 $ & $   0.01267 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56260.91067 $ & $   0.02451 $ & $   0.01710 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56236.82788 $ & $   0.01326 $ & $   0.01543 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56216.75867 $ & $  -0.02385 $ & $   0.01216 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56244.85591 $ & $  -0.02270 $ & $   0.01162 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56280.98057 $ & $  -0.00664 $ & $   0.00937 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56272.95300 $ & $   0.00529 $ & $   0.00960 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56244.85615 $ & $   0.00376 $ & $   0.00982 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56240.84276 $ & $   0.00163 $ & $   0.01193 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56256.89820 $ & $  -0.01032 $ & $   0.01203 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56276.96757 $ & $  -0.00427 $ & $   0.01036 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56228.80193 $ & $  -0.00072 $ & $   0.01864 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56289.00999 $ & $  -0.00037 $ & $   0.01659 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56293.02385 $ & $   0.00621 $ & $   0.01171 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56272.95462 $ & $  -0.01469 $ & $   0.01161 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56260.91317 $ & $  -0.03603 $ & $   0.01488 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56284.99641 $ & $  -0.01176 $ & $   0.01216 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56236.83034 $ & $  -0.01145 $ & $   0.01321 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56268.94131 $ & $  -0.00318 $ & $   0.01357 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56244.85839 $ & $   0.00662 $ & $   0.01201 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56272.95548 $ & $   0.02750 $ & $   0.00991 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56216.76174 $ & $  -0.02189 $ & $   0.01174 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56268.94178 $ & $   0.02119 $ & $   0.01008 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56236.83109 $ & $   0.01107 $ & $   0.01016 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56232.81765 $ & $  -0.02185 $ & $   0.02161 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56276.97026 $ & $  -0.01386 $ & $   0.01012 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56244.85952 $ & $  -0.00288 $ & $   0.00956 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56280.98416 $ & $  -0.00200 $ & $   0.00964 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56256.90131 $ & $  -0.00350 $ & $   0.01273 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56228.80440 $ & $  -0.01822 $ & $   0.02054 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56272.95714 $ & $  -0.02218 $ & $   0.01168 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56293.02657 $ & $  -0.01146 $ & $   0.01322 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56268.94378 $ & $   0.02841 $ & $   0.01423 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56256.90228 $ & $  -0.02640 $ & $   0.01552 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56244.86089 $ & $  -0.00376 $ & $   0.01293 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56289.01333 $ & $  -0.03791 $ & $   0.01693 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56272.95800 $ & $   0.01259 $ & $   0.00930 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56216.76421 $ & $  -0.01480 $ & $   0.01158 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56268.94429 $ & $  -0.00558 $ & $   0.01012 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56260.91686 $ & $  -0.02900 $ & $   0.01378 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56285.00014 $ & $  -0.01755 $ & $   0.01209 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56280.98666 $ & $   0.03003 $ & $   0.00954 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56244.86204 $ & $  -0.01228 $ & $   0.00906 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56276.97305 $ & $  -0.01310 $ & $   0.01019 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56256.90382 $ & $   0.00842 $ & $   0.01113 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56232.82095 $ & $  -0.02295 $ & $   0.01955 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56268.94625 $ & $  -0.03434 $ & $   0.01291 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56244.86335 $ & $   0.00256 $ & $   0.01222 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56289.01580 $ & $  -0.03007 $ & $   0.01632 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56272.96053 $ & $   0.00872 $ & $   0.01010 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56216.76668 $ & $  -0.01837 $ & $   0.01247 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56236.83595 $ & $   0.01725 $ & $   0.00989 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56268.94677 $ & $  -0.00639 $ & $   0.00975 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56293.02995 $ & $  -0.02299 $ & $   0.01371 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56240.85005 $ & $  -0.00689 $ & $   0.01213 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56260.91933 $ & $  -0.00208 $ & $   0.01464 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56256.90564 $ & $  -0.00400 $ & $   0.01466 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56244.86455 $ & $  -0.01138 $ & $   0.00970 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56280.98920 $ & $  -0.00704 $ & $   0.00964 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56285.00307 $ & $   0.00930 $ & $   0.01088 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56256.90633 $ & $   0.02949 $ & $   0.01260 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56236.83736 $ & $  -0.02032 $ & $   0.01357 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56268.94875 $ & $  -0.01244 $ & $   0.01348 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56216.76914 $ & $   0.00881 $ & $   0.01178 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56236.83846 $ & $   0.00061 $ & $   0.00975 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56268.94928 $ & $  -0.01065 $ & $   0.01009 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56276.97702 $ & $  -0.00518 $ & $   0.01055 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56240.85253 $ & $   0.00062 $ & $   0.01144 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56260.92183 $ & $  -0.03411 $ & $   0.01377 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56256.90811 $ & $   0.00783 $ & $   0.01678 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56244.86703 $ & $   0.00998 $ & $   0.00965 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56280.99180 $ & $  -0.00913 $ & $   0.00918 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56256.90880 $ & $   0.00562 $ & $   0.01106 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56285.00575 $ & $  -0.02935 $ & $   0.01101 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56272.96430 $ & $  -0.00874 $ & $   0.00978 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56232.82586 $ & $   0.03243 $ & $   0.02272 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56236.83986 $ & $   0.00999 $ & $   0.01509 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56260.92355 $ & $  -0.01522 $ & $   0.02132 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56228.81308 $ & $   0.01549 $ & $   0.01844 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56240.85503 $ & $  -0.05721 $ & $   0.01356 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56276.97973 $ & $  -0.02457 $ & $   0.01005 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56260.92434 $ & $   0.00305 $ & $   0.01609 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56256.91061 $ & $  -0.01108 $ & $   0.01744 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56268.95236 $ & $  -0.00142 $ & $   0.01360 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56216.77248 $ & $   0.03918 $ & $   0.01186 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56236.84181 $ & $  -0.00450 $ & $   0.01058 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56289.02193 $ & $  -0.00190 $ & $   0.01630 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56268.95277 $ & $   0.02378 $ & $   0.00993 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56232.82832 $ & $  -0.00085 $ & $   0.01803 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56285.00844 $ & $   0.00721 $ & $   0.01175 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56236.84234 $ & $  -0.00337 $ & $   0.01462 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56272.96704 $ & $  -0.00162 $ & $   0.00938 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56244.87058 $ & $  -0.00086 $ & $   0.01401 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56260.92601 $ & $   0.02664 $ & $   0.02425 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56256.91226 $ & $   0.02127 $ & $   0.01182 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56280.99572 $ & $  -0.02709 $ & $   0.00987 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56240.85754 $ & $  -0.02233 $ & $   0.01176 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56256.91307 $ & $  -0.00654 $ & $   0.01705 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56224.80230 $ & $   0.03878 $ & $   0.01486 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56276.98252 $ & $  -0.01061 $ & $   0.01067 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56268.95483 $ & $   0.02025 $ & $   0.01380 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56216.77494 $ & $  -0.00712 $ & $   0.01173 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56236.84433 $ & $   0.01883 $ & $   0.00994 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56268.95525 $ & $   0.00077 $ & $   0.01000 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56260.92779 $ & $   0.00271 $ & $   0.01533 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56264.94177 $ & $   0.02408 $ & $   0.02214 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56272.96955 $ & $   0.00669 $ & $   0.00940 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56244.87308 $ & $   0.00880 $ & $   0.01274 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56244.87322 $ & $   0.00844 $ & $   0.00944 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56256.91478 $ & $   0.00127 $ & $   0.01362 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56289.02557 $ & $   0.01842 $ & $   0.01656 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56232.83169 $ & $   0.00050 $ & $   0.01922 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56236.84575 $ & $  -0.01045 $ & $   0.01393 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56285.01211 $ & $   0.01104 $ & $   0.01300 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56280.99828 $ & $  -0.00578 $ & $   0.00956 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56224.80477 $ & $  -0.03012 $ & $   0.01381 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56268.95733 $ & $  -0.02873 $ & $   0.01262 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56228.81899 $ & $  -0.02559 $ & $   0.01794 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56236.84685 $ & $  -0.00501 $ & $   0.00934 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56216.77767 $ & $  -0.02922 $ & $   0.01220 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56268.95776 $ & $  -0.00923 $ & $   0.01020 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56240.86090 $ & $  -0.00880 $ & $   0.01093 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56276.98558 $ & $  -0.01132 $ & $   0.01065 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56260.93026 $ & $  -0.00260 $ & $   0.01536 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56256.91645 $ & $  -0.01198 $ & $   0.01685 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56272.97212 $ & $   0.00685 $ & $   0.00947 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56289.02803 $ & $  -0.01429 $ & $   0.01675 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56244.87570 $ & $  -0.01186 $ & $   0.00923 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56236.84822 $ & $   0.02143 $ & $   0.01521 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56232.83441 $ & $   0.02636 $ & $   0.02183 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56256.91753 $ & $  -0.03935 $ & $   0.01134 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56264.94537 $ & $  -0.02730 $ & $   0.01766 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56281.00082 $ & $   0.00967 $ & $   0.00954 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56285.01480 $ & $  -0.01971 $ & $   0.01176 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56224.80728 $ & $   0.01395 $ & $   0.01608 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56268.95980 $ & $  -0.01845 $ & $   0.01302 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56228.82145 $ & $   0.02364 $ & $   0.02123 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56216.78013 $ & $   0.00481 $ & $   0.01155 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56268.96023 $ & $   0.00851 $ & $   0.01013 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56240.86341 $ & $  -0.03198 $ & $   0.01150 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56236.84962 $ & $   0.00833 $ & $   0.01028 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56260.93276 $ & $   0.00898 $ & $   0.01426 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56256.91892 $ & $   0.01937 $ & $   0.01634 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56244.87818 $ & $   0.01126 $ & $   0.00962 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56289.03053 $ & $   0.00143 $ & $   0.01642 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56232.83690 $ & $  -0.04259 $ & $   0.01876 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56256.92000 $ & $  -0.01639 $ & $   0.01095 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56264.94783 $ & $  -0.01541 $ & $   0.01729 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56236.85100 $ & $  -0.00766 $ & $   0.01506 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56276.98959 $ & $   0.00615 $ & $   0.01006 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56281.00345 $ & $  -0.02152 $ & $   0.00935 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56272.97590 $ & $   0.00519 $ & $   0.00955 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56285.01750 $ & $   0.00136 $ & $   0.01132 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56244.87908 $ & $  -0.02986 $ & $   0.01245 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56228.82395 $ & $  -0.00214 $ & $   0.01786 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56240.86589 $ & $  -0.00281 $ & $   0.01122 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56260.93522 $ & $  -0.01068 $ & $   0.01735 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56256.92142 $ & $   0.02313 $ & $   0.01716 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56268.96316 $ & $  -0.02511 $ & $   0.01312 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56232.83876 $ & $   0.00453 $ & $   0.01493 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56216.78347 $ & $   0.03879 $ & $   0.01264 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56289.03299 $ & $  -0.01793 $ & $   0.01741 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56236.85298 $ & $   0.00610 $ & $   0.00977 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56232.83936 $ & $  -0.01500 $ & $   0.02043 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56268.96404 $ & $   0.00655 $ & $   0.00968 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56264.95030 $ & $   0.03044 $ & $   0.01857 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56236.85347 $ & $   0.02004 $ & $   0.01388 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56272.97841 $ & $  -0.01147 $ & $   0.00903 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56244.88154 $ & $   0.01538 $ & $   0.01004 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56276.99238 $ & $  -0.02841 $ & $   0.01092 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56285.02020 $ & $  -0.01773 $ & $   0.01101 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56228.82645 $ & $   0.02415 $ & $   0.01916 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56256.92341 $ & $   0.01394 $ & $   0.01289 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56240.86840 $ & $   0.01048 $ & $   0.01056 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56224.81316 $ & $   0.00364 $ & $   0.01588 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56281.00712 $ & $   0.01196 $ & $   0.00924 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56268.96563 $ & $  -0.01175 $ & $   0.01434 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56256.92418 $ & $   0.00208 $ & $   0.01677 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56232.84126 $ & $  -0.00531 $ & $   0.01462 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56236.85550 $ & $   0.01591 $ & $   0.00969 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56268.96655 $ & $   0.01251 $ & $   0.01012 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56260.93889 $ & $   0.00499 $ & $   0.01734 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56264.95279 $ & $  -0.03971 $ & $   0.01648 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56272.98089 $ & $   0.00424 $ & $   0.00958 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56260.93936 $ & $  -0.02575 $ & $   0.02349 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56289.03637 $ & $  -0.02372 $ & $   0.01664 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56256.92592 $ & $   0.00642 $ & $   0.01299 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56276.99519 $ & $   0.00182 $ & $   0.01031 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56236.85687 $ & $  -0.00099 $ & $   0.01553 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56281.00968 $ & $  -0.00352 $ & $   0.00960 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56268.96813 $ & $   0.01160 $ & $   0.01379 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56224.81588 $ & $   0.02993 $ & $   0.01616 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56244.88520 $ & $   0.01289 $ & $   0.01215 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56228.82985 $ & $   0.04271 $ & $   0.02054 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56232.84376 $ & $   0.02421 $ & $   0.01582 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56285.02386 $ & $   0.00823 $ & $   0.01185 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56232.84387 $ & $   0.05018 $ & $   0.02096 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56236.85802 $ & $   0.00071 $ & $   0.00987 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56240.87198 $ & $   0.01430 $ & $   0.01395 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56268.96903 $ & $  -0.00946 $ & $   0.01009 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56256.92754 $ & $   0.00599 $ & $   0.01528 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56244.88636 $ & $  -0.00797 $ & $   0.00938 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56272.98341 $ & $  -0.00558 $ & $   0.00907 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56289.03883 $ & $   0.00523 $ & $   0.01841 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56256.92839 $ & $  -0.00999 $ & $   0.01095 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56236.85938 $ & $  -0.02984 $ & $   0.01332 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56276.99793 $ & $  -0.00823 $ & $   0.01061 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56281.01223 $ & $  -0.01887 $ & $   0.00945 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56224.81836 $ & $  -0.01716 $ & $   0.01422 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56244.88771 $ & $   0.00700 $ & $   0.01206 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56228.83232 $ & $   0.01610 $ & $   0.01770 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56232.84637 $ & $  -0.02006 $ & $   0.01726 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56216.79103 $ & $   0.02020 $ & $   0.01262 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56236.86053 $ & $   0.01953 $ & $   0.01010 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56240.87446 $ & $   0.01210 $ & $   0.01074 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56285.02681 $ & $   0.01734 $ & $   0.01166 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56268.97154 $ & $  -0.01278 $ & $   0.01022 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56256.93005 $ & $  -0.02572 $ & $   0.01598 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56232.84719 $ & $   0.02020 $ & $   0.01566 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56289.04133 $ & $  -0.01451 $ & $   0.01706 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56256.93090 $ & $  -0.01612 $ & $   0.01253 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56236.86185 $ & $  -0.02024 $ & $   0.01366 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56281.01483 $ & $  -0.00404 $ & $   0.00977 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56272.98717 $ & $   0.00463 $ & $   0.00973 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56232.84883 $ & $  -0.07124 $ & $   0.01642 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56228.83504 $ & $  -0.02254 $ & $   0.01871 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56240.87697 $ & $  -0.03044 $ & $   0.01038 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56256.93252 $ & $  -0.01748 $ & $   0.01538 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56244.89103 $ & $  -0.01695 $ & $   0.01200 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56285.02954 $ & $   0.00217 $ & $   0.01180 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56277.00189 $ & $   0.00541 $ & $   0.01012 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56232.84965 $ & $   0.00804 $ & $   0.01542 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56216.79440 $ & $  -0.01501 $ & $   0.01383 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56236.86389 $ & $  -0.00225 $ & $   0.00944 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56268.97504 $ & $   0.00267 $ & $   0.00980 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56236.86436 $ & $  -0.02769 $ & $   0.01479 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56264.96196 $ & $   0.00862 $ & $   0.02346 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56256.93433 $ & $  -0.00162 $ & $   0.01264 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56232.85128 $ & $   0.00660 $ & $   0.01862 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56228.83750 $ & $  -0.01160 $ & $   0.01866 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56272.98991 $ & $   0.00343 $ & $   0.01007 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56240.87948 $ & $  -0.02155 $ & $   0.01097 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56256.93499 $ & $  -0.00666 $ & $   0.01648 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56244.89366 $ & $  -0.01280 $ & $   0.00934 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56232.85216 $ & $  -0.00501 $ & $   0.01635 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56285.03226 $ & $   0.01106 $ & $   0.01202 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56277.00460 $ & $   0.01448 $ & $   0.01014 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56216.79686 $ & $  -0.02331 $ & $   0.01301 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56281.01865 $ & $  -0.01268 $ & $   0.00936 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56236.86641 $ & $   0.00655 $ & $   0.00957 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56260.94975 $ & $  -0.02664 $ & $   0.01486 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56268.97751 $ & $  -0.00092 $ & $   0.01126 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56224.82534 $ & $   0.03416 $ & $   0.01407 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56256.93683 $ & $  -0.01489 $ & $   0.01438 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56236.86773 $ & $  -0.02022 $ & $   0.01413 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56272.99243 $ & $  -0.00056 $ & $   0.01131 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56244.89614 $ & $  -0.00557 $ & $   0.00967 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56232.85466 $ & $   0.02464 $ & $   0.01592 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56232.85467 $ & $  -0.00758 $ & $   0.01912 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56228.84087 $ & $   0.02335 $ & $   0.01982 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56281.02120 $ & $   0.01275 $ & $   0.01040 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56216.79962 $ & $  -0.01007 $ & $   0.01247 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56236.86892 $ & $  -0.01036 $ & $   0.00983 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56240.88290 $ & $   0.02305 $ & $   0.01055 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56260.95222 $ & $  -0.00223 $ & $   0.01713 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56277.00763 $ & $  -0.00392 $ & $   0.01013 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56224.82785 $ & $   0.02482 $ & $   0.01509 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56285.03594 $ & $  -0.01955 $ & $   0.01076 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56236.87020 $ & $   0.01035 $ & $   0.01512 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56272.99497 $ & $  -0.01172 $ & $   0.01006 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56256.93959 $ & $   0.01105 $ & $   0.01415 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56244.89866 $ & $   0.00285 $ & $   0.00997 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56264.96805 $ & $  -0.02415 $ & $   0.01802 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56232.85740 $ & $  -0.06472 $ & $   0.01915 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56216.80209 $ & $   0.01703 $ & $   0.01368 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56281.02378 $ & $  -0.00604 $ & $   0.01000 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56240.88537 $ & $   0.00588 $ & $   0.01051 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56268.98236 $ & $   0.01397 $ & $   0.01019 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56256.94088 $ & $   0.00489 $ & $   0.01730 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56260.95472 $ & $   0.01424 $ & $   0.01747 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56236.87169 $ & $  -0.01167 $ & $   0.01003 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56224.83032 $ & $  -0.00558 $ & $   0.01388 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56277.01040 $ & $  -0.01258 $ & $   0.01032 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56232.85835 $ & $   0.01314 $ & $   0.01479 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56285.03865 $ & $   0.00825 $ & $   0.01082 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56256.94206 $ & $   0.01278 $ & $   0.01502 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56236.87296 $ & $  -0.01359 $ & $   0.01374 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56208.77612 $ & $  -0.01748 $ & $   0.01225 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56244.90113 $ & $   0.00758 $ & $   0.00956 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56228.84583 $ & $   0.00290 $ & $   0.01891 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56232.85989 $ & $   0.00104 $ & $   0.01971 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56244.90161 $ & $   0.03306 $ & $   0.01330 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56281.02638 $ & $   0.00000 $ & $   0.00999 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56240.88790 $ & $   0.00698 $ & $   0.00992 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56260.95718 $ & $   0.00244 $ & $   0.01566 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56256.94338 $ & $   0.01953 $ & $   0.01757 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56272.99878 $ & $  -0.00134 $ & $   0.01072 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56232.86081 $ & $   0.00094 $ & $   0.01569 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56216.80549 $ & $   0.00685 $ & $   0.01471 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56285.04136 $ & $  -0.00426 $ & $   0.00985 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56268.98612 $ & $   0.01828 $ & $   0.01046 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56236.87543 $ & $  -0.02522 $ & $   0.01589 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56208.77888 $ & $  -0.02041 $ & $   0.01250 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56277.01440 $ & $   0.01103 $ & $   0.00986 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56228.84832 $ & $   0.03498 $ & $   0.02052 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56232.86235 $ & $  -0.00938 $ & $   0.02058 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56256.94548 $ & $  -0.00795 $ & $   0.01506 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56224.83482 $ & $  -0.00808 $ & $   0.01303 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56244.90411 $ & $   0.00032 $ & $   0.01216 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56240.89038 $ & $  -0.01126 $ & $   0.00960 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56273.00126 $ & $  -0.01166 $ & $   0.00986 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56244.90450 $ & $  -0.00271 $ & $   0.00948 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56256.94610 $ & $   0.01783 $ & $   0.01581 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56232.86331 $ & $  -0.00047 $ & $   0.01347 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56216.80796 $ & $  -0.04060 $ & $   0.01397 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56281.03000 $ & $  -0.00033 $ & $   0.00982 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56268.98860 $ & $  -0.01751 $ & $   0.01040 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56285.04411 $ & $  -0.00178 $ & $   0.01164 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56208.78136 $ & $  -0.02018 $ & $   0.01294 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56277.01711 $ & $   0.01615 $ & $   0.01083 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56236.87866 $ & $  -0.01659 $ & $   0.00972 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56256.94795 $ & $   0.03566 $ & $   0.01481 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56236.87884 $ & $  -0.00982 $ & $   0.01446 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56244.90657 $ & $   0.00296 $ & $   0.01214 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56228.85139 $ & $  -0.03972 $ & $   0.01802 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56273.00377 $ & $   0.00947 $ & $   0.00977 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56224.83758 $ & $   0.02233 $ & $   0.01485 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56244.90702 $ & $   0.00407 $ & $   0.00924 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56232.86568 $ & $  -0.04948 $ & $   0.01950 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56232.86581 $ & $   0.02116 $ & $   0.01417 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56216.81042 $ & $   0.00005 $ & $   0.01431 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56260.96322 $ & $  -0.03147 $ & $   0.01457 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56281.03251 $ & $   0.02289 $ & $   0.01036 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56240.89403 $ & $  -0.01061 $ & $   0.01008 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56256.94947 $ & $  -0.02862 $ & $   0.01577 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56268.99110 $ & $  -0.00531 $ & $   0.00984 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56236.88117 $ & $   0.01090 $ & $   0.01024 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56256.95045 $ & $   0.01113 $ & $   0.01810 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56236.88131 $ & $  -0.01204 $ & $   0.01321 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56244.90908 $ & $  -0.00998 $ & $   0.01280 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56277.01991 $ & $  -0.00711 $ & $   0.00982 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56228.85388 $ & $  -0.02050 $ & $   0.01784 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56224.84005 $ & $   0.00921 $ & $   0.01307 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56273.00625 $ & $  -0.01525 $ & $   0.01010 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56208.78469 $ & $  -0.00909 $ & $   0.01301 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56285.04792 $ & $  -0.00191 $ & $   0.01183 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56244.90953 $ & $   0.00205 $ & $   0.00960 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56232.86814 $ & $  -0.00172 $ & $   0.01835 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56216.81289 $ & $   0.01077 $ & $   0.01473 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56260.96572 $ & $  -0.01031 $ & $   0.01417 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56256.95194 $ & $   0.03958 $ & $   0.01631 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56281.03514 $ & $  -0.00492 $ & $   0.00983 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56268.99361 $ & $   0.00358 $ & $   0.01051 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56232.86920 $ & $   0.00611 $ & $   0.01598 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56236.88368 $ & $   0.01084 $ & $   0.01015 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56236.88379 $ & $   0.03760 $ & $   0.01463 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56208.78716 $ & $   0.02852 $ & $   0.01286 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56224.84256 $ & $  -0.01043 $ & $   0.01444 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56277.02266 $ & $  -0.01484 $ & $   0.01050 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56228.85660 $ & $  -0.01857 $ & $   0.01843 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56244.91204 $ & $   0.01324 $ & $   0.00939 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56232.87063 $ & $  -0.03077 $ & $   0.01920 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56285.05085 $ & $   0.02509 $ & $   0.01156 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56244.91246 $ & $   0.00556 $ & $   0.01204 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56260.96818 $ & $   0.03824 $ & $   0.01712 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56281.03768 $ & $   0.02544 $ & $   0.01056 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56273.01003 $ & $   0.02122 $ & $   0.00999 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56216.81622 $ & $  -0.03655 $ & $   0.01400 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56236.88626 $ & $   0.02370 $ & $   0.01477 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56240.90016 $ & $  -0.00190 $ & $   0.00999 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56268.99714 $ & $   0.00755 $ & $   0.01007 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56208.78963 $ & $   0.01773 $ & $   0.01347 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56228.85897 $ & $   0.01575 $ & $   0.01676 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56228.85909 $ & $   0.03416 $ & $   0.01946 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56232.87309 $ & $  -0.01194 $ & $   0.02105 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56236.88705 $ & $   0.01008 $ & $   0.01078 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56224.84563 $ & $  -0.01701 $ & $   0.01359 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56285.05353 $ & $  -0.01308 $ & $   0.01233 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56244.91566 $ & $   0.01411 $ & $   0.00959 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56216.81872 $ & $   0.00448 $ & $   0.01435 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56277.02658 $ & $   0.01813 $ & $   0.01038 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56273.01277 $ & $   0.01222 $ & $   0.01062 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56260.97161 $ & $   0.02367 $ & $   0.01716 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56256.95806 $ & $   0.00833 $ & $   0.01596 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56268.99961 $ & $  -0.00911 $ & $   0.01068 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56240.90267 $ & $  -0.01614 $ & $   0.00947 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56208.79199 $ & $   0.00290 $ & $   0.01275 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56281.04145 $ & $   0.00232 $ & $   0.00955 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56232.87531 $ & $  -0.00005 $ & $   0.01303 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56228.86174 $ & $  -0.00653 $ & $   0.01451 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56236.88956 $ & $  -0.00939 $ & $   0.01020 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56224.84810 $ & $  -0.01190 $ & $   0.01362 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56244.91753 $ & $  -0.01792 $ & $   0.01167 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56232.87619 $ & $   0.01241 $ & $   0.02209 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56228.86243 $ & $  -0.03292 $ & $   0.01796 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56244.91818 $ & $  -0.00197 $ & $   0.00924 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56273.01528 $ & $   0.00650 $ & $   0.01082 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56216.82144 $ & $  -0.02907 $ & $   0.01397 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56236.89077 $ & $  -0.01036 $ & $   0.01394 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56260.97411 $ & $   0.00916 $ & $   0.01420 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56277.02959 $ & $   0.00928 $ & $   0.01068 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56252.94671 $ & $   0.00670 $ & $   0.01385 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56269.00212 $ & $  -0.00144 $ & $   0.01032 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56232.87781 $ & $   0.00804 $ & $   0.01515 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56281.04403 $ & $  -0.00031 $ & $   0.00981 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56228.86424 $ & $   0.00494 $ & $   0.01480 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56236.89204 $ & $   0.01133 $ & $   0.01011 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56224.85057 $ & $   0.00761 $ & $   0.01369 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56240.90603 $ & $  -0.00079 $ & $   0.01015 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56244.92003 $ & $   0.00312 $ & $   0.01204 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56232.87890 $ & $  -0.01830 $ & $   0.02015 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56244.92065 $ & $  -0.02112 $ & $   0.00932 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56216.82394 $ & $   0.01799 $ & $   0.01516 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56273.01786 $ & $   0.00830 $ & $   0.00977 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56236.89324 $ & $   0.01266 $ & $   0.01384 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56260.97661 $ & $   0.01961 $ & $   0.01381 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56269.00459 $ & $   0.00779 $ & $   0.01000 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56277.03232 $ & $  -0.00300 $ & $   0.01016 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56281.04654 $ & $  -0.00546 $ & $   0.00991 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56256.96378 $ & $   0.01268 $ & $   0.01619 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56224.85307 $ & $   0.01562 $ & $   0.01451 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56240.90852 $ & $  -0.01069 $ & $   0.00965 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56236.89481 $ & $  -0.01301 $ & $   0.01009 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56208.79792 $ & $   0.03644 $ & $   0.01468 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56228.86739 $ & $  -0.00128 $ & $   0.01937 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56232.88139 $ & $   0.00527 $ & $   0.02005 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56232.88151 $ & $  -0.04493 $ & $   0.01330 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56228.86769 $ & $  -0.00514 $ & $   0.01435 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56244.92316 $ & $   0.00783 $ & $   0.00991 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56244.92340 $ & $  -0.00614 $ & $   0.01228 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56236.89596 $ & $  -0.02915 $ & $   0.01406 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56260.97908 $ & $  -0.00173 $ & $   0.01423 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56216.82731 $ & $   0.00048 $ & $   0.01328 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56277.03512 $ & $  -0.00849 $ & $   0.01000 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56281.04901 $ & $  -0.00842 $ & $   0.00981 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56273.02166 $ & $  -0.01475 $ & $   0.01017 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56240.91104 $ & $   0.01644 $ & $   0.00967 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56252.95279 $ & $  -0.01866 $ & $   0.01519 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56228.86989 $ & $  -0.00710 $ & $   0.01806 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56269.00841 $ & $   0.00448 $ & $   0.00964 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56232.88389 $ & $  -0.00914 $ & $   0.01951 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56232.88400 $ & $  -0.01115 $ & $   0.01313 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56228.87015 $ & $   0.00405 $ & $   0.01422 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56204.78715 $ & $   0.04375 $ & $   0.02183 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56224.85645 $ & $  -0.00278 $ & $   0.01486 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56236.89813 $ & $   0.00214 $ & $   0.00977 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56244.92587 $ & $   0.01794 $ & $   0.01316 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56236.89848 $ & $  -0.02391 $ & $   0.01446 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56244.92657 $ & $  -0.01086 $ & $   0.00901 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56216.82982 $ & $   0.04824 $ & $   0.01508 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56273.02413 $ & $   0.01511 $ & $   0.01023 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56260.98278 $ & $   0.00831 $ & $   0.01649 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56240.91355 $ & $   0.00079 $ & $   0.00998 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56252.95531 $ & $   0.00775 $ & $   0.01464 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56208.80311 $ & $   0.01558 $ & $   0.01249 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56269.01089 $ & $  -0.01342 $ & $   0.00998 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56281.05247 $ & $  -0.01025 $ & $   0.01001 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56228.87265 $ & $  -0.00384 $ & $   0.01477 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56232.88652 $ & $   0.02808 $ & $   0.01354 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56277.03906 $ & $  -0.00509 $ & $   0.00978 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56244.92834 $ & $  -0.00571 $ & $   0.01305 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56236.90065 $ & $  -0.00675 $ & $   0.01003 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56224.85921 $ & $   0.00984 $ & $   0.01353 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56228.87323 $ & $   0.02728 $ & $   0.02023 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56232.88723 $ & $  -0.03364 $ & $   0.01854 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56244.92908 $ & $  -0.01095 $ & $   0.00932 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56216.83229 $ & $   0.00779 $ & $   0.01432 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56236.90185 $ & $  -0.00416 $ & $   0.01412 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56273.02664 $ & $  -0.01758 $ & $   0.00999 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56260.98529 $ & $   0.02177 $ & $   0.01557 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56269.01340 $ & $  -0.00001 $ & $   0.00985 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56281.05499 $ & $  -0.00982 $ & $   0.00963 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56232.88899 $ & $  -0.01004 $ & $   0.01444 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56228.87515 $ & $  -0.01908 $ & $   0.01369 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56204.79207 $ & $   0.03351 $ & $   0.02072 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56236.90313 $ & $  -0.00911 $ & $   0.01045 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56244.93084 $ & $   0.00257 $ & $   0.01299 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56224.86167 $ & $   0.01922 $ & $   0.01353 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56240.91714 $ & $  -0.01016 $ & $   0.00943 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56277.04179 $ & $  -0.00372 $ & $   0.01029 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56208.80645 $ & $  -0.01595 $ & $   0.01220 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56228.87572 $ & $   0.00670 $ & $   0.01702 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56232.88973 $ & $  -0.04313 $ & $   0.01701 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56244.93156 $ & $  -0.00225 $ & $   0.00919 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56216.83475 $ & $   0.03988 $ & $   0.01267 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56236.90435 $ & $   0.00221 $ & $   0.01426 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56273.02913 $ & $   0.00185 $ & $   0.01045 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56260.98775 $ & $  -0.01111 $ & $   0.01502 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56269.01588 $ & $  -0.01665 $ & $   0.00985 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56281.05760 $ & $  -0.01036 $ & $   0.00966 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56236.90563 $ & $  -0.00083 $ & $   0.01028 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56224.86418 $ & $   0.01778 $ & $   0.01285 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56240.91963 $ & $  -0.00035 $ & $   0.00953 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56208.80892 $ & $  -0.01737 $ & $   0.01250 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56232.89218 $ & $   0.04590 $ & $   0.01980 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56277.04462 $ & $  -0.00503 $ & $   0.01022 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56228.87845 $ & $  -0.06740 $ & $   0.01673 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56204.79543 $ & $   0.01458 $ & $   0.01953 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56232.89239 $ & $  -0.00756 $ & $   0.01273 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56228.87858 $ & $  -0.02481 $ & $   0.01396 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56244.93407 $ & $   0.00956 $ & $   0.00932 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56236.90682 $ & $   0.02829 $ & $   0.01481 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56260.99025 $ & $   0.01533 $ & $   0.01626 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56216.83812 $ & $   0.01012 $ & $   0.01301 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56281.06023 $ & $  -0.02979 $ & $   0.00950 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56240.92215 $ & $  -0.00571 $ & $   0.00890 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56208.81139 $ & $  -0.02124 $ & $   0.01185 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56232.89468 $ & $  -0.00786 $ & $   0.02012 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56269.01939 $ & $   0.00406 $ & $   0.00988 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56277.04738 $ & $  -0.01315 $ & $   0.01052 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56236.90902 $ & $  -0.00067 $ & $   0.01044 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56224.86751 $ & $  -0.00018 $ & $   0.01327 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56236.90933 $ & $  -0.00387 $ & $   0.01502 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56216.84059 $ & $   0.01406 $ & $   0.01301 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56244.93769 $ & $   0.02021 $ & $   0.00979 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56260.99368 $ & $   0.00410 $ & $   0.01482 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56240.92462 $ & $  -0.01118 $ & $   0.00975 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56208.81386 $ & $   0.01392 $ & $   0.01284 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56273.03573 $ & $  -0.00241 $ & $   0.00984 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56232.89736 $ & $  -0.00305 $ & $   0.01317 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56256.98062 $ & $   0.01251 $ & $   0.01503 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56244.93916 $ & $   0.01860 $ & $   0.01261 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56228.88378 $ & $  -0.00980 $ & $   0.01362 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56236.91149 $ & $  -0.00449 $ & $   0.01082 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56224.86998 $ & $  -0.01136 $ & $   0.01267 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56281.06411 $ & $  -0.03268 $ & $   0.01003 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56232.89799 $ & $  -0.03412 $ & $   0.01829 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56244.94017 $ & $  -0.02257 $ & $   0.00991 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56216.84334 $ & $   0.03298 $ & $   0.01367 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56236.91267 $ & $  -0.00121 $ & $   0.01368 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56260.99618 $ & $  -0.06496 $ & $   0.01489 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56277.05160 $ & $  -0.00316 $ & $   0.00997 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56273.03825 $ & $   0.00395 $ & $   0.01032 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56232.89986 $ & $  -0.01905 $ & $   0.01312 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56204.80296 $ & $  -0.01895 $ & $   0.01896 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56244.94166 $ & $   0.02962 $ & $   0.01294 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56228.88628 $ & $   0.02080 $ & $   0.01484 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56236.91400 $ & $   0.01168 $ & $   0.01062 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56224.87248 $ & $   0.03318 $ & $   0.01308 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56240.92799 $ & $   0.01241 $ & $   0.00976 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56208.81723 $ & $  -0.01345 $ & $   0.01292 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56232.90071 $ & $   0.01303 $ & $   0.02065 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56228.88697 $ & $  -0.04580 $ & $   0.01815 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56269.02550 $ & $   0.01131 $ & $   0.00969 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56244.94267 $ & $   0.01616 $ & $   0.00975 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56216.84581 $ & $   0.00249 $ & $   0.01479 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56236.91514 $ & $   0.00945 $ & $   0.01475 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56260.99864 $ & $   0.03204 $ & $   0.01451 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56277.05433 $ & $   0.00283 $ & $   0.00999 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56273.04083 $ & $   0.00217 $ & $   0.00986 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56224.87495 $ & $   0.04417 $ & $   0.01386 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56208.81970 $ & $   0.01363 $ & $   0.01401 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56240.93050 $ & $   0.00670 $ & $   0.00955 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56236.91673 $ & $  -0.00810 $ & $   0.01004 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56228.88947 $ & $  -0.01825 $ & $   0.01951 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56244.94504 $ & $   0.01801 $ & $   0.01262 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56232.90352 $ & $   0.00080 $ & $   0.01255 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56228.88967 $ & $   0.01355 $ & $   0.01333 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56244.94515 $ & $   0.01614 $ & $   0.00949 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56269.02827 $ & $   0.01213 $ & $   0.00975 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56236.91790 $ & $   0.02314 $ & $   0.01435 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56261.00115 $ & $   0.02685 $ & $   0.02026 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56256.98766 $ & $  -0.03148 $ & $   0.01347 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56216.84918 $ & $  -0.01609 $ & $   0.01328 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56277.05709 $ & $   0.01211 $ & $   0.00998 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56240.93301 $ & $  -0.01396 $ & $   0.00980 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56208.82243 $ & $   0.00535 $ & $   0.01240 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56256.98870 $ & $  -0.03260 $ & $   0.01475 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56232.90566 $ & $   0.00147 $ & $   0.02083 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56228.89193 $ & $  -0.01336 $ & $   0.01997 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56232.90599 $ & $   0.01639 $ & $   0.01394 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56228.89218 $ & $  -0.02303 $ & $   0.01346 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56273.04468 $ & $  -0.02077 $ & $   0.00972 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56236.92010 $ & $  -0.00894 $ & $   0.01096 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56236.92037 $ & $   0.00077 $ & $   0.01402 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56256.99013 $ & $   0.01497 $ & $   0.01344 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56216.85165 $ & $   0.02518 $ & $   0.01360 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56244.94859 $ & $  -0.00611 $ & $   0.00965 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56269.03177 $ & $   0.00567 $ & $   0.01033 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56240.93549 $ & $   0.00205 $ & $   0.00977 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56208.82493 $ & $   0.00328 $ & $   0.01271 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56256.99117 $ & $  -0.01912 $ & $   0.01956 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56204.81113 $ & $  -0.01444 $ & $   0.02282 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56232.90850 $ & $  -0.01096 $ & $   0.01425 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56228.89465 $ & $  -0.01827 $ & $   0.01506 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56273.04715 $ & $  -0.00397 $ & $   0.01024 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56236.92262 $ & $  -0.02606 $ & $   0.01006 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56224.88122 $ & $  -0.03033 $ & $   0.01234 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56232.90900 $ & $  -0.04580 $ & $   0.01683 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56228.89530 $ & $   0.00500 $ & $   0.01902 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56244.95107 $ & $  -0.00573 $ & $   0.00957 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56216.85415 $ & $   0.00833 $ & $   0.01455 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56244.95114 $ & $  -0.03300 $ & $   0.01250 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56269.03424 $ & $   0.01023 $ & $   0.00993 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56256.99285 $ & $  -0.04874 $ & $   0.01366 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56256.99363 $ & $  -0.03680 $ & $   0.01745 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56232.91097 $ & $   0.01888 $ & $   0.01419 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56228.89715 $ & $   0.00420 $ & $   0.01316 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56273.04967 $ & $   0.01829 $ & $   0.01004 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56236.92513 $ & $  -0.00220 $ & $   0.01050 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56208.82826 $ & $   0.03111 $ & $   0.01276 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56240.93911 $ & $  -0.01379 $ & $   0.00946 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56224.88373 $ & $  -0.02365 $ & $   0.01267 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56232.91146 $ & $   0.02790 $ & $   0.01783 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56228.89776 $ & $  -0.02277 $ & $   0.01766 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56216.85665 $ & $  -0.02675 $ & $   0.01425 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56244.95359 $ & $   0.02401 $ & $   0.00955 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56269.03672 $ & $  -0.04356 $ & $   0.01032 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56244.95365 $ & $  -0.00484 $ & $   0.01313 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56236.92610 $ & $   0.01973 $ & $   0.01435 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56277.06470 $ & $   0.01122 $ & $   0.01055 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56220.87184 $ & $   0.00469 $ & $   0.01082 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56273.05216 $ & $   0.01199 $ & $   0.01042 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56236.92761 $ & $   0.02267 $ & $   0.01060 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56208.83076 $ & $  -0.03650 $ & $   0.01243 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56224.88620 $ & $   0.00012 $ & $   0.01316 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56240.94162 $ & $   0.00322 $ & $   0.00973 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56232.91397 $ & $  -0.02264 $ & $   0.01813 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56232.91436 $ & $  -0.00077 $ & $   0.01474 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56228.90052 $ & $   0.00427 $ & $   0.02045 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56228.90054 $ & $  -0.00687 $ & $   0.01253 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56244.95607 $ & $  -0.00299 $ & $   0.00891 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56269.03923 $ & $  -0.01871 $ & $   0.01040 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56236.92858 $ & $   0.00242 $ & $   0.01450 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56277.06747 $ & $   0.00879 $ & $   0.01049 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56216.86001 $ & $   0.03780 $ & $   0.01351 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56220.87436 $ & $   0.01238 $ & $   0.00995 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56208.83323 $ & $  -0.02587 $ & $   0.01250 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56240.94409 $ & $   0.01346 $ & $   0.01007 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56232.91646 $ & $  -0.05509 $ & $   0.01681 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56232.91688 $ & $  -0.02500 $ & $   0.01260 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56228.90304 $ & $   0.00050 $ & $   0.01330 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56236.93097 $ & $   0.01617 $ & $   0.01027 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56224.88961 $ & $   0.03024 $ & $   0.01398 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56273.05595 $ & $   0.00337 $ & $   0.01171 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56216.86248 $ & $  -0.03846 $ & $   0.01204 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56277.07031 $ & $  -0.01396 $ & $   0.01039 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56269.04271 $ & $   0.01090 $ & $   0.01013 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56244.95970 $ & $   0.00870 $ & $   0.00956 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56257.00128 $ & $   0.00639 $ & $   0.01299 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56220.87714 $ & $  -0.00573 $ & $   0.00986 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56208.83571 $ & $   0.04362 $ & $   0.01377 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56240.94660 $ & $   0.01428 $ & $   0.01015 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56244.96087 $ & $  -0.02724 $ & $   0.01225 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56232.91935 $ & $   0.00008 $ & $   0.01354 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56228.90580 $ & $   0.02839 $ & $   0.01297 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56224.89211 $ & $   0.03459 $ & $   0.01423 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56273.05868 $ & $   0.00144 $ & $   0.01242 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56228.90634 $ & $   0.01209 $ & $   0.01782 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56236.93432 $ & $  -0.00086 $ & $   0.01450 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56269.04519 $ & $  -0.00973 $ & $   0.01002 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56216.86520 $ & $  -0.01132 $ & $   0.01366 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56244.96218 $ & $   0.02079 $ & $   0.00989 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56252.99041 $ & $   0.03781 $ & $   0.01718 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56244.96337 $ & $  -0.02315 $ & $   0.01335 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56232.92185 $ & $   0.02532 $ & $   0.01414 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56236.93584 $ & $  -0.00602 $ & $   0.01064 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56220.88053 $ & $   0.02562 $ & $   0.01036 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56228.90827 $ & $   0.03609 $ & $   0.01483 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56208.83906 $ & $   0.00409 $ & $   0.01212 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56224.89457 $ & $   0.01189 $ & $   0.01280 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56240.95003 $ & $  -0.00747 $ & $   0.01015 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56232.92252 $ & $  -0.01413 $ & $   0.01753 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56228.90880 $ & $  -0.00814 $ & $   0.02043 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56273.06119 $ & $  -0.00106 $ & $   0.01219 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56269.04770 $ & $  -0.01095 $ & $   0.00996 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56244.96469 $ & $  -0.01286 $ & $   0.00984 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56277.07589 $ & $  -0.01214 $ & $   0.01002 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56252.99291 $ & $  -0.00200 $ & $   0.01437 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56244.96584 $ & $  -0.02535 $ & $   0.01211 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56220.88301 $ & $   0.02127 $ & $   0.01034 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56208.84154 $ & $  -0.01341 $ & $   0.01246 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56236.93861 $ & $   0.00899 $ & $   0.01010 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56224.89708 $ & $  -0.01083 $ & $   0.01344 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56240.95254 $ & $  -0.00247 $ & $   0.00968 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56232.92498 $ & $  -0.03450 $ & $   0.02011 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56228.91126 $ & $   0.01123 $ & $   0.01795 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56273.06369 $ & $   0.00112 $ & $   0.01267 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56232.92551 $ & $   0.00163 $ & $   0.01320 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56228.91166 $ & $  -0.00447 $ & $   0.01291 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56244.96720 $ & $   0.01328 $ & $   0.01011 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56269.05043 $ & $  -0.01691 $ & $   0.01004 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56216.87103 $ & $   0.01045 $ & $   0.01360 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56236.94068 $ & $   0.04536 $ & $   0.01490 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56252.99626 $ & $   0.01144 $ & $   0.01666 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56220.88551 $ & $   0.00479 $ & $   0.01000 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56240.95504 $ & $   0.00709 $ & $   0.00977 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56208.84430 $ & $  -0.00439 $ & $   0.01287 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56232.92747 $ & $   0.00579 $ & $   0.01913 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56228.91376 $ & $  -0.05187 $ & $   0.01555 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56244.96920 $ & $   0.00992 $ & $   0.01239 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56232.92797 $ & $   0.00015 $ & $   0.01434 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56228.91417 $ & $  -0.01246 $ & $   0.01294 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56224.90042 $ & $   0.02323 $ & $   0.01272 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56236.94203 $ & $   0.01996 $ & $   0.01037 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56216.87350 $ & $  -0.02225 $ & $   0.01325 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56273.06751 $ & $   0.02539 $ & $   0.01195 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56244.97062 $ & $  -0.00093 $ & $   0.01002 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56269.05396 $ & $  -0.01199 $ & $   0.00991 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56236.94318 $ & $   0.00205 $ & $   0.01446 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56252.99877 $ & $  -0.01894 $ & $   0.01435 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56220.88802 $ & $  -0.00061 $ & $   0.01060 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56240.95752 $ & $   0.00361 $ & $   0.00914 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56208.84680 $ & $   0.00378 $ & $   0.01327 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56244.97166 $ & $  -0.00583 $ & $   0.01194 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56232.93048 $ & $  -0.01047 $ & $   0.01209 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56228.91663 $ & $  -0.00457 $ & $   0.01348 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56236.94455 $ & $  -0.00792 $ & $   0.01017 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56232.93082 $ & $  -0.04399 $ & $   0.01740 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56224.90318 $ & $   0.00698 $ & $   0.01337 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56261.02788 $ & $  -0.01386 $ & $   0.01813 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56216.87600 $ & $   0.00292 $ & $   0.01321 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56273.07000 $ & $   0.00875 $ & $   0.01511 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56244.97313 $ & $   0.00281 $ & $   0.00951 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56269.05644 $ & $  -0.00106 $ & $   0.01023 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56244.97413 $ & $   0.00837 $ & $   0.01237 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56236.94651 $ & $   0.00023 $ & $   0.01560 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56220.89138 $ & $  -0.01203 $ & $   0.01018 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56232.93295 $ & $  -0.00668 $ & $   0.01436 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56228.91913 $ & $   0.01392 $ & $   0.01293 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56236.94702 $ & $   0.01176 $ & $   0.01070 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56208.85016 $ & $  -0.00004 $ & $   0.01239 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56232.93331 $ & $  -0.02057 $ & $   0.01712 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56224.90568 $ & $  -0.03107 $ & $   0.01370 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56261.03034 $ & $   0.02573 $ & $   0.01841 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56240.96117 $ & $   0.01752 $ & $   0.00921 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56228.91978 $ & $  -0.01802 $ & $   0.01823 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56216.87847 $ & $   0.02557 $ & $   0.01315 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56244.97560 $ & $  -0.00337 $ & $   0.00934 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56269.05895 $ & $  -0.01102 $ & $   0.00993 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56236.94902 $ & $   0.05243 $ & $   0.01549 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56220.89390 $ & $   0.00429 $ & $   0.01056 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56236.94953 $ & $   0.00344 $ & $   0.01035 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56232.93577 $ & $  -0.00081 $ & $   0.01939 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56224.90815 $ & $  -0.01359 $ & $   0.01263 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56240.96365 $ & $  -0.00250 $ & $   0.00987 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56232.93635 $ & $   0.00163 $ & $   0.01392 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56228.92253 $ & $  -0.01760 $ & $   0.01260 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56244.97811 $ & $  -0.02427 $ & $   0.00932 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56269.06142 $ & $   0.02220 $ & $   0.01075 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56216.88142 $ & $   0.00925 $ & $   0.01063 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56216.88184 $ & $  -0.01705 $ & $   0.01256 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56236.95148 $ & $   0.03724 $ & $   0.01402 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56220.89641 $ & $   0.01088 $ & $   0.01029 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56244.97988 $ & $   0.00094 $ & $   0.01206 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56261.03530 $ & $  -0.00523 $ & $   0.01735 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56240.96616 $ & $  -0.01886 $ & $   0.00945 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56228.92500 $ & $  -0.01768 $ & $   0.01217 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56232.93885 $ & $   0.00870 $ & $   0.01298 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56228.92504 $ & $   0.01116 $ & $   0.01809 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56236.95290 $ & $  -0.00270 $ & $   0.01039 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56224.91151 $ & $   0.00493 $ & $   0.01312 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56216.88394 $ & $  -0.01163 $ & $   0.01061 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56216.88434 $ & $  -0.00159 $ & $   0.01316 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56244.98172 $ & $  -0.02697 $ & $   0.00963 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56269.06494 $ & $   0.00233 $ & $   0.00973 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56220.89917 $ & $   0.00249 $ & $   0.01008 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56257.02384 $ & $   0.01543 $ & $   0.01666 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56208.85773 $ & $   0.02129 $ & $   0.01254 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56240.96864 $ & $   0.00123 $ & $   0.01020 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56244.98264 $ & $  -0.00478 $ & $   0.01298 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56232.94136 $ & $  -0.01519 $ & $   0.01276 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56236.95538 $ & $   0.01648 $ & $   0.01073 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56232.94160 $ & $  -0.03117 $ & $   0.01927 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56228.92776 $ & $  -0.01442 $ & $   0.01300 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56224.91398 $ & $   0.00306 $ & $   0.01214 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56261.03872 $ & $  -0.01727 $ & $   0.01686 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56216.88645 $ & $   0.00326 $ & $   0.01096 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56228.92843 $ & $   0.00590 $ & $   0.01996 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56216.88706 $ & $  -0.00781 $ & $   0.01364 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56269.06741 $ & $   0.00865 $ & $   0.01007 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56236.95736 $ & $   0.01361 $ & $   0.01450 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56244.98510 $ & $  -0.01993 $ & $   0.01300 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56232.94383 $ & $   0.01841 $ & $   0.01346 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56236.95789 $ & $  -0.02153 $ & $   0.01089 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56220.90253 $ & $  -0.01797 $ & $   0.00997 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56228.93023 $ & $  -0.00298 $ & $   0.01399 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56224.91648 $ & $   0.01545 $ & $   0.01314 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56208.86109 $ & $   0.02009 $ & $   0.01267 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56261.04118 $ & $  -0.00813 $ & $   0.01801 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56232.94432 $ & $   0.03039 $ & $   0.02117 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56240.97205 $ & $  -0.02306 $ & $   0.00902 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56228.93090 $ & $  -0.01707 $ & $   0.01906 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56269.06992 $ & $   0.01854 $ & $   0.01018 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56216.88989 $ & $  -0.01600 $ & $   0.01066 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56204.84862 $ & $  -0.03964 $ & $   0.01857 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56257.02906 $ & $   0.03570 $ & $   0.01715 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56236.95984 $ & $   0.00707 $ & $   0.01414 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56244.98760 $ & $  -0.02518 $ & $   0.01316 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56220.90505 $ & $  -0.00058 $ & $   0.01004 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56224.91895 $ & $  -0.00123 $ & $   0.01345 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56208.86357 $ & $   0.01436 $ & $   0.01259 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56236.96066 $ & $   0.01155 $ & $   0.01007 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56232.94681 $ & $  -0.01313 $ & $   0.02061 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56240.97456 $ & $  -0.00145 $ & $   0.00943 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56228.93340 $ & $  -0.01206 $ & $   0.01759 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56232.94747 $ & $   0.01774 $ & $   0.01224 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56228.93362 $ & $   0.04551 $ & $   0.01306 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56216.89240 $ & $   0.01966 $ & $   0.01061 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56269.07266 $ & $  -0.03544 $ & $   0.00960 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56244.99016 $ & $   0.00391 $ & $   0.00946 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56236.96257 $ & $  -0.01406 $ & $   0.01418 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56204.85198 $ & $   0.05021 $ & $   0.02051 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56220.90756 $ & $   0.00593 $ & $   0.01024 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56232.94927 $ & $  -0.00514 $ & $   0.01854 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56240.97704 $ & $  -0.02053 $ & $   0.00934 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56208.86629 $ & $  -0.00610 $ & $   0.01288 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56244.99097 $ & $   0.02752 $ & $   0.01305 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56216.89409 $ & $  -0.00396 $ & $   0.01347 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56228.93587 $ & $  -0.02746 $ & $   0.01580 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56224.92203 $ & $  -0.04474 $ & $   0.01344 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56232.94997 $ & $  -0.01039 $ & $   0.01342 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56228.93613 $ & $  -0.02968 $ & $   0.01230 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56236.96402 $ & $   0.00698 $ & $   0.01046 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56216.89490 $ & $  -0.01002 $ & $   0.01045 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56236.96503 $ & $   0.03133 $ & $   0.01379 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56269.07621 $ & $  -0.01454 $ & $   0.01000 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56220.91007 $ & $  -0.00998 $ & $   0.01073 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56240.97956 $ & $  -0.01568 $ & $   0.00961 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56244.99344 $ & $   0.01398 $ & $   0.01319 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56208.86880 $ & $   0.02028 $ & $   0.01254 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56216.89657 $ & $   0.00227 $ & $   0.01400 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56244.99361 $ & $   0.00484 $ & $   0.00941 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56232.95244 $ & $  -0.02186 $ & $   0.01357 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56228.93863 $ & $   0.01037 $ & $   0.01401 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56224.92478 $ & $   0.00765 $ & $   0.01318 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56236.96653 $ & $  -0.00839 $ & $   0.01049 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56216.89740 $ & $  -0.02778 $ & $   0.01038 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56228.93924 $ & $  -0.02463 $ & $   0.01750 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56269.07868 $ & $   0.00108 $ & $   0.01088 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56244.99591 $ & $  -0.00398 $ & $   0.01292 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56236.96841 $ & $   0.02310 $ & $   0.01454 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56232.95494 $ & $   0.00463 $ & $   0.01258 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56224.92725 $ & $  -0.00908 $ & $   0.01394 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56220.91343 $ & $   0.00724 $ & $   0.01064 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56228.94114 $ & $   0.02996 $ & $   0.01368 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56232.95506 $ & $  -0.00071 $ & $   0.02040 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56236.96901 $ & $   0.00479 $ & $   0.01036 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56261.05223 $ & $   0.00266 $ & $   0.01755 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56208.87221 $ & $   0.00589 $ & $   0.01336 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56240.98318 $ & $   0.00088 $ & $   0.00974 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56228.94174 $ & $  -0.04311 $ & $   0.02032 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56216.90110 $ & $   0.00051 $ & $   0.01082 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56269.08120 $ & $   0.01134 $ & $   0.00999 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56257.03993 $ & $  -0.04866 $ & $   0.01639 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56244.99841 $ & $   0.01125 $ & $   0.01237 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56236.97088 $ & $   0.00892 $ & $   0.01480 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56224.92975 $ & $   0.02502 $ & $   0.01407 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56220.91594 $ & $   0.03361 $ & $   0.01029 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56232.95756 $ & $   0.01732 $ & $   0.01939 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56236.97152 $ & $  -0.00964 $ & $   0.01002 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56261.05473 $ & $   0.02782 $ & $   0.01688 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56240.98565 $ & $  -0.00180 $ & $   0.00950 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56216.90270 $ & $  -0.01215 $ & $   0.01357 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56244.99970 $ & $  -0.00735 $ & $   0.00998 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56228.94447 $ & $  -0.02838 $ & $   0.01675 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56232.95833 $ & $   0.02196 $ & $   0.01430 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56228.94455 $ & $   0.00716 $ & $   0.01197 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56216.90359 $ & $  -0.00407 $ & $   0.01046 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56269.08367 $ & $  -0.00251 $ & $   0.01003 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56236.97339 $ & $  -0.00713 $ & $   0.01460 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56220.91842 $ & $  -0.01189 $ & $   0.00934 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56232.96002 $ & $  -0.02732 $ & $   0.02007 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56257.04333 $ & $   0.01842 $ & $   0.02061 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56261.05720 $ & $   0.00796 $ & $   0.01939 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56240.98816 $ & $   0.01049 $ & $   0.00980 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56212.89140 $ & $  -0.02163 $ & $   0.01152 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56228.94696 $ & $   0.00801 $ & $   0.01699 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56232.96084 $ & $   0.00096 $ & $   0.01334 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56224.93313 $ & $   0.00167 $ & $   0.01330 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56228.94702 $ & $  -0.00658 $ & $   0.01352 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56245.00247 $ & $   0.01725 $ & $   0.00973 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56196.83630 $ & $   0.00309 $ & $   0.01403 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56236.97488 $ & $  -0.02187 $ & $   0.00997 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56216.90610 $ & $  -0.01098 $ & $   0.01071 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56236.97590 $ & $  -0.01789 $ & $   0.01436 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56257.04579 $ & $  -0.01110 $ & $   0.01487 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56220.92115 $ & $  -0.00148 $ & $   0.00954 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56208.87980 $ & $   0.03406 $ & $   0.01382 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56240.99068 $ & $   0.00028 $ & $   0.00892 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56212.89391 $ & $  -0.01757 $ & $   0.01122 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56232.96331 $ & $   0.02242 $ & $   0.01467 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56224.93564 $ & $  -0.01910 $ & $   0.01278 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56232.96335 $ & $   0.01958 $ & $   0.01982 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56196.83877 $ & $  -0.01296 $ & $   0.01384 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56236.97736 $ & $  -0.00882 $ & $   0.01037 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56228.94978 $ & $   0.02667 $ & $   0.01301 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56261.06061 $ & $   0.00906 $ & $   0.01991 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56204.86682 $ & $   0.00056 $ & $   0.02200 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56216.90861 $ & $  -0.00703 $ & $   0.01101 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56245.00559 $ & $   0.00084 $ & $   0.01389 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56228.95031 $ & $   0.03850 $ & $   0.02087 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56245.00588 $ & $   0.00375 $ & $   0.00954 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56216.90990 $ & $  -0.03794 $ & $   0.01247 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56257.04852 $ & $   0.00244 $ & $   0.01396 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56236.97930 $ & $  -0.00209 $ & $   0.01566 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56212.89642 $ & $   0.00319 $ & $   0.01093 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56224.93811 $ & $   0.03698 $ & $   0.01259 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56232.96582 $ & $   0.00655 $ & $   0.01252 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56236.97987 $ & $  -0.00063 $ & $   0.01010 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56196.84142 $ & $   0.03642 $ & $   0.01325 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56220.92452 $ & $  -0.00383 $ & $   0.00991 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56228.95225 $ & $   0.01253 $ & $   0.01248 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56232.96611 $ & $  -0.01596 $ & $   0.01965 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56240.99408 $ & $  -0.01251 $ & $   0.01009 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56245.00809 $ & $   0.00031 $ & $   0.01417 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56228.95281 $ & $  -0.02449 $ & $   0.01808 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56245.00840 $ & $   0.01142 $ & $   0.00981 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56216.91204 $ & $   0.01253 $ & $   0.01052 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56216.91240 $ & $   0.02627 $ & $   0.01379 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56257.05102 $ & $  -0.03708 $ & $   0.01818 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56236.98178 $ & $  -0.01489 $ & $   0.01452 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56224.94061 $ & $   0.01007 $ & $   0.01386 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56220.92702 $ & $   0.00351 $ & $   0.00991 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56236.98260 $ & $   0.00496 $ & $   0.01061 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56240.99659 $ & $   0.00411 $ & $   0.00958 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56245.01056 $ & $   0.01685 $ & $   0.01320 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56212.89981 $ & $   0.01750 $ & $   0.01054 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56228.95527 $ & $  -0.01477 $ & $   0.01780 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56245.01088 $ & $  -0.00091 $ & $   0.00973 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56196.84477 $ & $   0.02144 $ & $   0.01357 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56232.96946 $ & $   0.01195 $ & $   0.01233 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56228.95563 $ & $   0.00293 $ & $   0.01242 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56208.88678 $ & $  -0.03602 $ & $   0.01313 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56216.91452 $ & $   0.01498 $ & $   0.00994 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56236.98454 $ & $  -0.01923 $ & $   0.01398 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56220.92950 $ & $  -0.01276 $ & $   0.00936 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56232.97106 $ & $   0.00913 $ & $   0.01808 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56240.99907 $ & $   0.00354 $ & $   0.00925 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56257.05447 $ & $   0.01117 $ & $   0.01612 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56228.95778 $ & $  -0.01052 $ & $   0.01753 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56212.90256 $ & $  -0.01459 $ & $   0.01035 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56245.01339 $ & $   0.01193 $ & $   0.00928 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56196.84724 $ & $  -0.00204 $ & $   0.01350 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56232.97193 $ & $   0.00020 $ & $   0.01280 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56228.95814 $ & $  -0.01692 $ & $   0.01314 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56245.01392 $ & $   0.02551 $ & $   0.01374 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56216.91703 $ & $  -0.00808 $ & $   0.00992 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56208.88951 $ & $   0.00376 $ & $   0.01454 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56236.98701 $ & $  -0.02839 $ & $   0.01433 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56204.87629 $ & $   0.04724 $ & $   0.01910 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56236.98709 $ & $  -0.00268 $ & $   0.01005 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56220.93201 $ & $   0.00417 $ & $   0.01070 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56257.05693 $ & $  -0.03671 $ & $   0.01508 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56241.00158 $ & $   0.00979 $ & $   0.00920 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56212.90506 $ & $  -0.00286 $ & $   0.01060 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56196.84970 $ & $   0.00201 $ & $   0.01423 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56232.97435 $ & $  -0.05482 $ & $   0.01926 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56224.94671 $ & $   0.02130 $ & $   0.01305 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56232.97444 $ & $   0.01530 $ & $   0.01266 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56228.96064 $ & $   0.00427 $ & $   0.01229 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56245.01639 $ & $  -0.01371 $ & $   0.01243 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56216.91950 $ & $   0.00416 $ & $   0.01019 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56228.96115 $ & $   0.00707 $ & $   0.01877 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56208.89198 $ & $  -0.00318 $ & $   0.01401 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56245.01679 $ & $  -0.00762 $ & $   0.00979 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56236.98960 $ & $  -0.00122 $ & $   0.01014 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56257.05944 $ & $  -0.02378 $ & $   0.01382 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56236.99039 $ & $   0.00936 $ & $   0.01687 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56232.97681 $ & $  -0.02381 $ & $   0.01867 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56212.90757 $ & $  -0.03016 $ & $   0.01064 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56224.94919 $ & $  -0.00987 $ & $   0.01233 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56232.97694 $ & $  -0.02453 $ & $   0.01369 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56228.96315 $ & $   0.01803 $ & $   0.01387 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56245.01889 $ & $   0.00697 $ & $   0.01341 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56228.96362 $ & $  -0.02129 $ & $   0.01588 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56241.00517 $ & $   0.01282 $ & $   0.00919 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56245.01926 $ & $  -0.00924 $ & $   0.00943 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56220.93651 $ & $  -0.01463 $ & $   0.00953 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56208.89508 $ & $   0.02536 $ & $   0.01298 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56236.99208 $ & $   0.00498 $ & $   0.01064 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56216.92315 $ & $   0.00886 $ & $   0.01000 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56257.06191 $ & $   0.03077 $ & $   0.01706 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56236.99286 $ & $  -0.02261 $ & $   0.01586 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56224.95169 $ & $   0.02338 $ & $   0.01346 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56245.02135 $ & $   0.00184 $ & $   0.01244 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56216.92447 $ & $  -0.00053 $ & $   0.01300 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56241.00766 $ & $  -0.00207 $ & $   0.00938 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56212.91094 $ & $  -0.00888 $ & $   0.01007 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56228.96638 $ & $   0.02227 $ & $   0.01847 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56245.02178 $ & $   0.00737 $ & $   0.00999 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56232.98035 $ & $  -0.00793 $ & $   0.01216 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56228.96654 $ & $   0.02527 $ & $   0.01252 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56220.93899 $ & $   0.00187 $ & $   0.01009 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56208.89755 $ & $   0.00710 $ & $   0.01413 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56236.99459 $ & $   0.00606 $ & $   0.01036 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56216.92563 $ & $   0.00163 $ & $   0.01065 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56236.99533 $ & $  -0.00789 $ & $   0.01417 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56232.98176 $ & $  -0.01239 $ & $   0.02111 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56257.06530 $ & $  -0.02928 $ & $   0.01407 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56241.01017 $ & $  -0.01464 $ & $   0.00956 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56228.96885 $ & $  -0.01807 $ & $   0.01809 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56212.91346 $ & $   0.00637 $ & $   0.01106 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56224.95507 $ & $  -0.01103 $ & $   0.01248 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56232.98285 $ & $  -0.00156 $ & $   0.01228 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56228.96901 $ & $   0.00530 $ & $   0.01324 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56245.02455 $ & $  -0.01675 $ & $   0.00979 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56220.94150 $ & $   0.00389 $ & $   0.00984 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56208.90005 $ & $  -0.01517 $ & $   0.01390 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56216.92814 $ & $  -0.00854 $ & $   0.00980 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56236.99784 $ & $  -0.01823 $ & $   0.01418 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56245.02586 $ & $   0.00473 $ & $   0.01312 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56257.06777 $ & $   0.03001 $ & $   0.01702 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56241.01268 $ & $  -0.00825 $ & $   0.00921 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56232.98509 $ & $   0.05409 $ & $   0.02118 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56212.91596 $ & $  -0.00175 $ & $   0.01003 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56224.95754 $ & $  -0.01132 $ & $   0.01337 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56232.98533 $ & $   0.00184 $ & $   0.01329 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56228.97177 $ & $   0.00010 $ & $   0.01247 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56208.90252 $ & $   0.00326 $ & $   0.01253 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56220.94427 $ & $   0.00004 $ & $   0.00936 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56208.90285 $ & $   0.00795 $ & $   0.01031 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56216.93061 $ & $  -0.01707 $ & $   0.01019 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56228.97225 $ & $   0.02060 $ & $   0.01973 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56245.02791 $ & $  -0.02113 $ & $   0.00975 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56245.02859 $ & $  -0.02472 $ & $   0.01330 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56237.00121 $ & $   0.05540 $ & $   0.01729 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56257.07053 $ & $  -0.03213 $ & $   0.01278 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56224.96001 $ & $   0.01999 $ & $   0.01258 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56237.00156 $ & $  -0.01127 $ & $   0.01048 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56212.91849 $ & $  -0.01072 $ & $   0.01040 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56232.98781 $ & $  -0.02336 $ & $   0.02024 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56232.98784 $ & $  -0.00390 $ & $   0.01275 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56228.97423 $ & $   0.00443 $ & $   0.01528 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56241.01604 $ & $   0.01432 $ & $   0.00962 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56228.97475 $ & $   0.02278 $ & $   0.01756 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56208.90561 $ & $  -0.00380 $ & $   0.00961 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56245.03038 $ & $  -0.02483 $ & $   0.00996 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56208.90594 $ & $   0.00153 $ & $   0.01385 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56220.94763 $ & $   0.01216 $ & $   0.00991 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56216.93397 $ & $   0.00641 $ & $   0.00998 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56237.00369 $ & $   0.02146 $ & $   0.01645 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56257.07300 $ & $  -0.02018 $ & $   0.01330 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56224.96252 $ & $  -0.00326 $ & $   0.01345 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56232.99030 $ & $  -0.03859 $ & $   0.01821 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56216.93532 $ & $  -0.00136 $ & $   0.01412 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56241.01852 $ & $   0.00953 $ & $   0.01001 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56228.97722 $ & $  -0.05779 $ & $   0.01654 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56228.97726 $ & $  -0.01087 $ & $   0.01473 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56212.92189 $ & $  -0.01661 $ & $   0.00935 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56208.90811 $ & $  -0.01162 $ & $   0.00981 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56232.99149 $ & $  -0.00674 $ & $   0.01403 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56208.90841 $ & $  -0.01306 $ & $   0.01485 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56220.95012 $ & $   0.00999 $ & $   0.00989 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56216.93648 $ & $  -0.01625 $ & $   0.01023 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56237.00645 $ & $   0.01204 $ & $   0.01606 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56232.99275 $ & $  -0.07347 $ & $   0.02020 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56216.93782 $ & $  -0.01696 $ & $   0.01399 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56257.07641 $ & $   0.00100 $ & $   0.01132 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56241.02102 $ & $  -0.00147 $ & $   0.00962 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56228.97972 $ & $  -0.02951 $ & $   0.01605 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56224.96590 $ & $  -0.02044 $ & $   0.01270 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56212.92463 $ & $  -0.00424 $ & $   0.01028 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56232.99396 $ & $   0.01500 $ & $   0.01406 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56220.95263 $ & $   0.01376 $ & $   0.01017 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56216.93895 $ & $  -0.01133 $ & $   0.00980 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56208.91153 $ & $   0.00688 $ & $   0.00969 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56237.00885 $ & $  -0.00143 $ & $   0.01079 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56237.00892 $ & $   0.01222 $ & $   0.01528 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56216.94029 $ & $  -0.02061 $ & $   0.01370 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56257.07888 $ & $  -0.01393 $ & $   0.01224 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56241.02350 $ & $   0.00276 $ & $   0.00952 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56232.99609 $ & $  -0.01752 $ & $   0.01975 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56224.96863 $ & $  -0.00275 $ & $   0.01455 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56212.92713 $ & $  -0.00190 $ & $   0.01036 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56232.99648 $ & $  -0.01318 $ & $   0.01290 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56220.95510 $ & $   0.00587 $ & $   0.00953 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56208.91365 $ & $   0.02425 $ & $   0.01408 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56216.94146 $ & $   0.00071 $ & $   0.01024 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56228.98305 $ & $  -0.02297 $ & $   0.01722 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56208.91399 $ & $   0.01064 $ & $   0.00966 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56237.01132 $ & $   0.00963 $ & $   0.01085 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56257.08139 $ & $  -0.01784 $ & $   0.01182 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56232.99855 $ & $   0.03244 $ & $   0.01966 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56224.97110 $ & $   0.02621 $ & $   0.01526 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56212.92962 $ & $   0.01948 $ & $   0.01111 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56232.99898 $ & $  -0.00167 $ & $   0.01368 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56216.94363 $ & $   0.00446 $ & $   0.01352 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56228.98552 $ & $   0.02386 $ & $   0.01812 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56241.02712 $ & $   0.01011 $ & $   0.00983 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56208.91649 $ & $   0.02306 $ & $   0.00973 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56237.01384 $ & $   0.00539 $ & $   0.01075 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56220.95847 $ & $   0.00744 $ & $   0.01037 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56208.91704 $ & $   0.04118 $ & $   0.01470 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56216.94509 $ & $  -0.00903 $ & $   0.00992 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56257.08386 $ & $  -0.01950 $ & $   0.01271 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56233.00101 $ & $   0.02689 $ & $   0.01832 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56224.97360 $ & $   0.01377 $ & $   0.01509 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56216.94610 $ & $  -0.03027 $ & $   0.01350 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56241.02963 $ & $   0.00566 $ & $   0.00953 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56208.91900 $ & $   0.00132 $ & $   0.00988 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56228.98827 $ & $   0.00640 $ & $   0.01578 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56233.00237 $ & $   0.01884 $ & $   0.01245 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56237.01631 $ & $   0.02204 $ & $   0.01023 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56220.96094 $ & $   0.01746 $ & $   0.01008 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56208.91951 $ & $   0.01438 $ & $   0.01346 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56216.94761 $ & $   0.01349 $ & $   0.01015 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56237.01703 $ & $   0.01903 $ & $   0.01552 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56233.00350 $ & $   0.02571 $ & $   0.02019 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56216.94860 $ & $  -0.00205 $ & $   0.01281 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56257.08727 $ & $  -0.00022 $ & $   0.01077 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56241.03214 $ & $  -0.00362 $ & $   0.00977 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56233.00484 $ & $  -0.00136 $ & $   0.01328 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56220.96346 $ & $  -0.00932 $ & $   0.00975 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56208.92201 $ & $  -0.02973 $ & $   0.01476 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56208.92236 $ & $   0.00313 $ & $   0.00944 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56216.95008 $ & $   0.02250 $ & $   0.01023 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56237.01967 $ & $   0.00996 $ & $   0.01032 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56212.93658 $ & $   0.02513 $ & $   0.01025 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56196.88140 $ & $  -0.03322 $ & $   0.01208 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56228.99249 $ & $   0.02314 $ & $   0.01308 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56216.95107 $ & $   0.01011 $ & $   0.01274 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56257.08974 $ & $  -0.00184 $ & $   0.01163 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56241.03462 $ & $  -0.00123 $ & $   0.00953 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56233.00734 $ & $   0.00236 $ & $   0.01389 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56208.92449 $ & $  -0.02126 $ & $   0.01288 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56220.96622 $ & $   0.00917 $ & $   0.00988 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56233.00798 $ & $  -0.04154 $ & $   0.01824 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56216.95259 $ & $  -0.00033 $ & $   0.01022 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56208.92489 $ & $   0.00359 $ & $   0.00982 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56228.99415 $ & $  -0.03247 $ & $   0.01627 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56224.98058 $ & $   0.01077 $ & $   0.01369 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56237.02218 $ & $   0.01170 $ & $   0.01010 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56196.88387 $ & $  -0.01735 $ & $   0.01450 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56228.99500 $ & $  -0.00303 $ & $   0.01219 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56237.02288 $ & $  -0.03599 $ & $   0.01579 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56245.05090 $ & $  -0.02293 $ & $   0.00928 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56257.09250 $ & $   0.01731 $ & $   0.01204 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56233.00982 $ & $   0.02333 $ & $   0.01258 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56216.95470 $ & $  -0.01364 $ & $   0.01367 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56241.03797 $ & $   0.00626 $ & $   0.00956 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56228.99661 $ & $   0.05242 $ & $   0.01773 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56212.94144 $ & $   0.01230 $ & $   0.01039 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56208.92765 $ & $  -0.00238 $ & $   0.00958 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56204.91381 $ & $  -0.03203 $ & $   0.01765 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56224.98309 $ & $   0.03809 $ & $   0.01320 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56237.02465 $ & $  -0.00496 $ & $   0.01050 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56208.92787 $ & $   0.01198 $ & $   0.01264 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56220.96958 $ & $   0.00777 $ & $   0.00938 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56228.99750 $ & $  -0.02352 $ & $   0.01283 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56216.95596 $ & $  -0.00556 $ & $   0.00999 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56237.02539 $ & $  -0.01152 $ & $   0.01598 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56245.05339 $ & $   0.00700 $ & $   0.00932 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56257.09498 $ & $  -0.01364 $ & $   0.01252 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56216.95720 $ & $   0.01981 $ & $   0.01387 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56241.04045 $ & $  -0.00185 $ & $   0.00923 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56228.99911 $ & $  -0.01767 $ & $   0.01687 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56233.01319 $ & $  -0.00629 $ & $   0.01445 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56204.91631 $ & $  -0.02382 $ & $   0.01695 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56208.93016 $ & $  -0.00529 $ & $   0.00999 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56224.98559 $ & $  -0.02318 $ & $   0.01332 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56208.93033 $ & $  -0.02155 $ & $   0.01314 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56237.02742 $ & $  -0.00175 $ & $   0.01066 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56220.97206 $ & $  -0.00900 $ & $   0.00968 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56216.95845 $ & $   0.00768 $ & $   0.00986 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56212.94480 $ & $   0.00663 $ & $   0.00970 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56237.02811 $ & $  -0.04361 $ & $   0.01458 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56245.05586 $ & $  -0.00530 $ & $   0.01007 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56229.00093 $ & $   0.02737 $ & $   0.01420 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56216.95967 $ & $   0.01146 $ & $   0.01297 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56241.04296 $ & $  -0.00317 $ & $   0.00962 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56257.09840 $ & $  -0.01724 $ & $   0.01221 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56233.01569 $ & $  -0.00286 $ & $   0.01273 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56220.97457 $ & $   0.01262 $ & $   0.00969 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56208.93310 $ & $  -0.00562 $ & $   0.01422 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56216.96092 $ & $  -0.01189 $ & $   0.01044 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56208.93353 $ & $   0.02778 $ & $   0.01078 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56224.98900 $ & $   0.00508 $ & $   0.01323 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56237.03061 $ & $   0.01592 $ & $   0.01511 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56212.94756 $ & $   0.01487 $ & $   0.01041 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56245.05837 $ & $  -0.00359 $ & $   0.00956 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56229.00344 $ & $   0.01207 $ & $   0.01401 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56216.96217 $ & $   0.01417 $ & $   0.01364 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56241.04544 $ & $   0.01353 $ & $   0.00925 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56257.10088 $ & $   0.00103 $ & $   0.01285 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56237.03188 $ & $  -0.00559 $ & $   0.01027 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56233.01817 $ & $  -0.00253 $ & $   0.01518 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56220.97707 $ & $   0.01243 $ & $   0.00985 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56208.93557 $ & $  -0.01916 $ & $   0.01408 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56229.00497 $ & $   0.00868 $ & $   0.01734 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56216.96343 $ & $  -0.00339 $ & $   0.00971 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56233.01905 $ & $   0.00474 $ & $   0.01940 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56204.92215 $ & $  -0.01259 $ & $   0.01698 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56208.93603 $ & $  -0.01700 $ & $   0.00959 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56212.95008 $ & $   0.00393 $ & $   0.00982 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56224.99172 $ & $   0.02286 $ & $   0.01359 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56229.00596 $ & $   0.02433 $ & $   0.01451 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56237.03400 $ & $  -0.01957 $ & $   0.01580 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56245.06178 $ & $  -0.01813 $ & $   0.00948 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56257.10339 $ & $   0.00174 $ & $   0.01093 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56237.03439 $ & $  -0.02180 $ & $   0.01014 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56233.02067 $ & $   0.02823 $ & $   0.01338 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56216.96550 $ & $  -0.00540 $ & $   0.01339 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56229.00747 $ & $   0.01634 $ & $   0.01834 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56241.04906 $ & $   0.01239 $ & $   0.01023 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56233.02150 $ & $  -0.02864 $ & $   0.01828 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56204.92462 $ & $  -0.04509 $ & $   0.01774 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56208.93856 $ & $  -0.00963 $ & $   0.01006 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56212.95255 $ & $  -0.00075 $ & $   0.00995 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56224.99420 $ & $  -0.04302 $ & $   0.01237 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56220.98043 $ & $   0.00486 $ & $   0.00987 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56208.93894 $ & $   0.01762 $ & $   0.01455 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56216.96680 $ & $  -0.01640 $ & $   0.00926 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56229.00846 $ & $  -0.00298 $ & $   0.01260 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56245.06426 $ & $   0.00960 $ & $   0.01038 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56257.10586 $ & $  -0.00102 $ & $   0.01094 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56237.03691 $ & $   0.00251 $ & $   0.01057 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56216.96801 $ & $   0.02398 $ & $   0.01358 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56241.05158 $ & $   0.00432 $ & $   0.01002 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56233.02396 $ & $  -0.02628 $ & $   0.01969 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56229.01020 $ & $   0.03438 $ & $   0.01615 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56204.92713 $ & $  -0.04274 $ & $   0.01704 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56233.02407 $ & $  -0.01973 $ & $   0.01284 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56208.94110 $ & $  -0.01890 $ & $   0.01007 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56224.99670 $ & $   0.00951 $ & $   0.01365 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56220.98292 $ & $   0.01041 $ & $   0.01021 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56208.94142 $ & $   0.01803 $ & $   0.01506 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56216.96931 $ & $   0.01082 $ & $   0.00938 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56212.95591 $ & $   0.01068 $ & $   0.01043 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56245.06678 $ & $   0.00081 $ & $   0.00986 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56237.03942 $ & $   0.00492 $ & $   0.01048 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56216.97047 $ & $   0.02035 $ & $   0.01367 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56229.01213 $ & $  -0.01061 $ & $   0.01383 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56257.10927 $ & $   0.01151 $ & $   0.01097 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56237.04008 $ & $   0.02892 $ & $   0.02504 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56241.05408 $ & $  -0.00300 $ & $   0.00955 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56229.01266 $ & $  -0.00691 $ & $   0.01661 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56233.02658 $ & $  -0.02255 $ & $   0.01234 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56220.98543 $ & $   0.00985 $ & $   0.00953 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56208.94392 $ & $   0.00574 $ & $   0.01385 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56216.97178 $ & $  -0.01170 $ & $   0.00985 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56204.93045 $ & $   0.00428 $ & $   0.02236 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56208.94453 $ & $  -0.01528 $ & $   0.00980 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56212.95841 $ & $   0.01131 $ & $   0.01058 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56225.00005 $ & $   0.02885 $ & $   0.01413 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56245.06951 $ & $   0.01172 $ & $   0.00995 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56216.97297 $ & $   0.00171 $ & $   0.01298 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56229.01463 $ & $  -0.00305 $ & $   0.01484 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56257.11175 $ & $   0.00496 $ & $   0.01200 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56241.05660 $ & $   0.00644 $ & $   0.00976 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56237.04278 $ & $   0.00452 $ & $   0.01042 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56233.02906 $ & $   0.01786 $ & $   0.01474 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56208.94640 $ & $   0.01736 $ & $   0.01528 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56216.97429 $ & $   0.02096 $ & $   0.00940 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56220.98820 $ & $   0.00993 $ & $   0.00949 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56229.01604 $ & $  -0.00197 $ & $   0.01873 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56208.94700 $ & $  -0.00497 $ & $   0.00971 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56212.96092 $ & $   0.02432 $ & $   0.01010 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56225.00251 $ & $   0.02440 $ & $   0.01401 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56229.01713 $ & $  -0.01003 $ & $   0.01337 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56245.07293 $ & $  -0.00486 $ & $   0.00924 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56257.11452 $ & $   0.01103 $ & $   0.01224 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56237.04527 $ & $   0.01345 $ & $   0.01029 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56233.03156 $ & $  -0.01089 $ & $   0.01193 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56216.97658 $ & $   0.00944 $ & $   0.01337 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56241.05968 $ & $  -0.01166 $ & $   0.00973 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56229.01851 $ & $   0.00950 $ & $   0.01801 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56212.96340 $ & $   0.00320 $ & $   0.01068 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56225.00502 $ & $  -0.01126 $ & $   0.01326 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56208.94977 $ & $   0.01982 $ & $   0.01288 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56208.94978 $ & $   0.00899 $ & $   0.01084 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56220.99156 $ & $   0.01574 $ & $   0.00966 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56229.01964 $ & $  -0.02293 $ & $   0.01260 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56245.07540 $ & $   0.00628 $ & $   0.00975 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56257.11699 $ & $   0.04745 $ & $   0.01269 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56237.04778 $ & $   0.00477 $ & $   0.01056 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56216.97877 $ & $  -0.01166 $ & $   0.00957 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56216.97904 $ & $   0.00712 $ & $   0.01340 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56241.06219 $ & $  -0.00958 $ & $   0.00966 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56225.00749 $ & $  -0.01461 $ & $   0.01340 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56233.03521 $ & $  -0.02312 $ & $   0.01419 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56204.93829 $ & $   0.01076 $ & $   0.01938 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56208.95226 $ & $   0.00790 $ & $   0.01011 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56208.95229 $ & $   0.03011 $ & $   0.01543 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56220.99403 $ & $   0.00269 $ & $   0.00927 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56212.96675 $ & $   0.01216 $ & $   0.00986 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56245.07791 $ & $  -0.01072 $ & $   0.01005 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56237.05051 $ & $   0.00696 $ & $   0.01012 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56216.98128 $ & $   0.00041 $ & $   0.00994 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56229.02306 $ & $  -0.02415 $ & $   0.01358 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56216.98155 $ & $   0.00835 $ & $   0.01231 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56241.06468 $ & $   0.01173 $ & $   0.00989 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56229.02348 $ & $  -0.00003 $ & $   0.01581 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56257.12043 $ & $   0.00216 $ & $   0.01304 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56233.03772 $ & $  -0.00579 $ & $   0.01246 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56220.99654 $ & $   0.01677 $ & $   0.00923 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56208.95506 $ & $  -0.01946 $ & $   0.01308 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56225.01086 $ & $  -0.00236 $ & $   0.01361 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56212.96952 $ & $   0.00075 $ & $   0.01044 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56208.95569 $ & $  -0.01744 $ & $   0.00967 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56245.08042 $ & $  -0.00690 $ & $   0.00952 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56216.98375 $ & $   0.00817 $ & $   0.00979 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56196.91455 $ & $   0.01179 $ & $   0.01116 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56216.98401 $ & $   0.03316 $ & $   0.01342 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56229.02559 $ & $   0.02648 $ & $   0.01271 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56241.06719 $ & $   0.00445 $ & $   0.00938 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56257.12291 $ & $   0.01354 $ & $   0.01333 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56237.05391 $ & $   0.01807 $ & $   0.01084 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56233.04019 $ & $   0.02038 $ & $   0.01354 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56220.99902 $ & $   0.00494 $ & $   0.00949 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56208.95754 $ & $   0.02168 $ & $   0.01330 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56212.97199 $ & $  -0.00650 $ & $   0.01048 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56208.95819 $ & $  -0.00283 $ & $   0.00964 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56225.01363 $ & $  -0.05494 $ & $   0.01355 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56196.91701 $ & $   0.00695 $ & $   0.01026 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56216.98627 $ & $  -0.00190 $ & $   0.00995 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56245.08383 $ & $   0.02375 $ & $   0.00935 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56257.12541 $ & $  -0.02610 $ & $   0.01288 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56237.05640 $ & $   0.03508 $ & $   0.01033 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56233.04270 $ & $   0.00330 $ & $   0.01345 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56229.02936 $ & $   0.04068 $ & $   0.01708 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56212.97450 $ & $  -0.00113 $ & $   0.00957 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56208.96068 $ & $  -0.00846 $ & $   0.01015 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56225.01609 $ & $  -0.01791 $ & $   0.01436 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56221.00239 $ & $  -0.00268 $ & $   0.00930 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56208.96092 $ & $   0.04672 $ & $   0.01382 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56196.91977 $ & $   0.02400 $ & $   0.01074 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56200.93372 $ & $   0.01562 $ & $   0.01703 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56245.08633 $ & $   0.01775 $ & $   0.00973 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56257.12789 $ & $   0.01285 $ & $   0.01343 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56237.05891 $ & $  -0.02337 $ & $   0.01048 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56216.98989 $ & $   0.02777 $ & $   0.00995 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56229.03207 $ & $  -0.02159 $ & $   0.01775 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56233.04610 $ & $   0.05381 $ & $   0.01401 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56225.01859 $ & $  -0.00672 $ & $   0.01383 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56208.96321 $ & $   0.01466 $ & $   0.00983 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56216.99099 $ & $   0.01911 $ & $   0.01279 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56221.00490 $ & $   0.02428 $ & $   0.00982 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56208.96338 $ & $   0.02218 $ & $   0.01376 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56212.97786 $ & $   0.01718 $ & $   0.01058 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56200.93648 $ & $   0.01906 $ & $   0.01977 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56245.08884 $ & $   0.01806 $ & $   0.00944 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56237.06138 $ & $   0.00845 $ & $   0.01034 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56216.99237 $ & $   0.01280 $ & $   0.00999 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56196.92313 $ & $   0.02323 $ & $   0.01099 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56229.03457 $ & $   0.02870 $ & $   0.01883 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56233.04857 $ & $   0.00750 $ & $   0.01205 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56216.99349 $ & $   0.04051 $ & $   0.01299 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56208.96585 $ & $   0.02339 $ & $   0.01437 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56221.00741 $ & $  -0.00883 $ & $   0.00950 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56241.07698 $ & $   0.00622 $ & $   0.00941 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56212.98037 $ & $   0.01521 $ & $   0.01011 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56225.02193 $ & $   0.00246 $ & $   0.01416 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56208.96662 $ & $   0.01981 $ & $   0.01026 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56245.09157 $ & $   0.01435 $ & $   0.00988 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56216.99487 $ & $   0.01291 $ & $   0.00977 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56237.06475 $ & $   0.00588 $ & $   0.01040 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56233.05107 $ & $   0.02304 $ & $   0.01372 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56216.99595 $ & $   0.00695 $ & $   0.01312 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56208.96833 $ & $   0.03563 $ & $   0.01379 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56221.01015 $ & $   0.01023 $ & $   0.00974 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56241.07949 $ & $   0.01543 $ & $   0.00961 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56212.98285 $ & $   0.01152 $ & $   0.00977 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56229.03825 $ & $   0.01279 $ & $   0.01199 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56225.02440 $ & $   0.01422 $ & $   0.01457 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56208.96910 $ & $   0.00723 $ & $   0.00995 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56216.99736 $ & $  -0.00871 $ & $   0.00940 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56196.92825 $ & $  -0.00290 $ & $   0.01596 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56237.06723 $ & $  -0.00868 $ & $   0.01070 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56212.98535 $ & $  -0.01219 $ & $   0.01038 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56225.02690 $ & $   0.01900 $ & $   0.01453 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56229.04075 $ & $  -0.02699 $ & $   0.01329 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56208.97174 $ & $   0.03785 $ & $   0.01287 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56208.97187 $ & $   0.01039 $ & $   0.00969 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56216.99957 $ & $   0.05557 $ & $   0.01328 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56221.01351 $ & $  -0.00177 $ & $   0.00954 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56241.08290 $ & $   0.00366 $ & $   0.00963 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56245.09730 $ & $   0.02060 $ & $   0.01022 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56217.00048 $ & $   0.01195 $ & $   0.00971 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56237.06974 $ & $  -0.00195 $ & $   0.01092 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56225.02936 $ & $   0.00299 $ & $   0.01688 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56229.04326 $ & $  -0.00414 $ & $   0.01329 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56208.97424 $ & $   0.02293 $ & $   0.01414 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56217.00204 $ & $   0.01892 $ & $   0.01430 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56208.97439 $ & $   0.00463 $ & $   0.01053 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56221.01599 $ & $   0.00478 $ & $   0.00989 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56212.98871 $ & $   0.01642 $ & $   0.01049 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56245.09981 $ & $   0.01105 $ & $   0.00951 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56217.00298 $ & $  -0.01927 $ & $   0.00938 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56237.07247 $ & $   0.02257 $ & $   0.01082 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56393.61302 $ & $   0.01909 $ & $   0.01760 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56217.00454 $ & $   0.00430 $ & $   0.01332 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56221.01850 $ & $   0.01763 $ & $   0.00948 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56208.97701 $ & $  -0.00268 $ & $   0.01468 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56196.93547 $ & $   0.00942 $ & $   0.01375 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56229.04666 $ & $   0.02556 $ & $   0.01321 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56204.96363 $ & $   0.01076 $ & $   0.01802 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56233.06069 $ & $   0.00518 $ & $   0.01299 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56212.99147 $ & $   0.00859 $ & $   0.01021 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56245.10229 $ & $   0.01686 $ & $   0.00998 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56217.00546 $ & $  -0.00715 $ & $   0.00989 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56208.97779 $ & $  -0.00460 $ & $   0.00942 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56241.08899 $ & $  -0.00171 $ & $   0.00992 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56393.61548 $ & $   0.01454 $ & $   0.01669 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56217.00701 $ & $   0.04595 $ & $   0.01443 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56221.02097 $ & $   0.00267 $ & $   0.00933 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56208.97951 $ & $   0.00675 $ & $   0.01372 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56196.93824 $ & $   0.00733 $ & $   0.01345 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56229.04918 $ & $   0.01672 $ & $   0.01177 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56233.06321 $ & $  -0.00666 $ & $   0.01309 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56217.00799 $ & $   0.01401 $ & $   0.01020 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56208.98031 $ & $   0.02296 $ & $   0.01019 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56196.93917 $ & $   0.01437 $ & $   0.01468 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56393.61798 $ & $   0.03988 $ & $   0.01515 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56237.07834 $ & $  -0.01570 $ & $   0.01067 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56245.10680 $ & $   0.01500 $ & $   0.01015 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56196.94075 $ & $   0.03323 $ & $   0.01250 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56229.05166 $ & $   0.03688 $ & $   0.01395 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56217.01038 $ & $   0.00673 $ & $   0.01398 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56221.02433 $ & $  -0.00335 $ & $   0.00932 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56208.98282 $ & $   0.01379 $ & $   0.00936 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56208.98289 $ & $   0.01857 $ & $   0.01443 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56196.94190 $ & $   0.01808 $ & $   0.00989 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56237.08086 $ & $   0.03136 $ & $   0.01173 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56245.10928 $ & $   0.02376 $ & $   0.00977 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56229.05418 $ & $  -0.00320 $ & $   0.01351 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56217.01275 $ & $  -0.01200 $ & $   0.00947 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56221.02684 $ & $   0.00515 $ & $   0.00953 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56208.98535 $ & $   0.01395 $ & $   0.00999 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56208.98536 $ & $   0.03510 $ & $   0.01408 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56196.94418 $ & $   0.04202 $ & $   0.01305 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56233.06894 $ & $   0.00670 $ & $   0.01277 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56200.95858 $ & $  -0.00587 $ & $   0.01628 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56237.08333 $ & $  -0.02151 $ & $   0.01035 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56196.94521 $ & $  -0.01537 $ & $   0.00975 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56245.11179 $ & $   0.00248 $ & $   0.00992 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56217.01526 $ & $  -0.00633 $ & $   0.00966 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56221.02932 $ & $  -0.00245 $ & $   0.00915 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56389.61109 $ & $   0.02651 $ & $   0.01627 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56241.09881 $ & $   0.01092 $ & $   0.00986 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56196.94665 $ & $   0.03607 $ & $   0.01409 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56233.07141 $ & $   0.01825 $ & $   0.01420 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56229.05782 $ & $  -0.00012 $ & $   0.01296 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56200.96108 $ & $  -0.02322 $ & $   0.02001 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56208.98878 $ & $  -0.00030 $ & $   0.00985 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56196.94768 $ & $   0.01749 $ & $   0.00985 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56237.08669 $ & $  -0.00560 $ & $   0.00999 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56245.11453 $ & $   0.03244 $ & $   0.01001 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56217.01774 $ & $   0.01642 $ & $   0.00994 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56208.99018 $ & $  -0.00778 $ & $   0.01338 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56389.61355 $ & $   0.03411 $ & $   0.01558 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56241.10131 $ & $   0.01729 $ & $   0.01064 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56221.03208 $ & $   0.01615 $ & $   0.00926 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56196.94918 $ & $  -0.01153 $ & $   0.01143 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56233.07392 $ & $   0.00901 $ & $   0.01356 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56229.06029 $ & $  -0.00177 $ & $   0.01262 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56208.99130 $ & $   0.01793 $ & $   0.01009 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56196.95016 $ & $   0.02721 $ & $   0.01064 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56237.08917 $ & $   0.00412 $ & $   0.01156 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56217.02025 $ & $   0.00741 $ & $   0.00996 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56389.61602 $ & $  -0.02148 $ & $   0.01508 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56241.10379 $ & $   0.02656 $ & $   0.01017 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56196.95169 $ & $   0.01017 $ & $   0.01250 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56245.11790 $ & $   0.02307 $ & $   0.01030 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56233.07643 $ & $   0.00411 $ & $   0.01337 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56229.06280 $ & $  -0.00575 $ & $   0.01158 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56208.99359 $ & $   0.02816 $ & $   0.01408 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56217.02154 $ & $   0.00640 $ & $   0.01366 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56221.03545 $ & $   0.02051 $ & $   0.00986 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56208.99403 $ & $   0.01937 $ & $   0.01009 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56196.95264 $ & $   0.04022 $ & $   0.00993 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56237.09168 $ & $   0.01615 $ & $   0.01095 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56245.12038 $ & $   0.00331 $ & $   0.00930 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56217.02363 $ & $  -0.00288 $ & $   0.00973 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56229.06527 $ & $   0.01548 $ & $   0.01243 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56208.99607 $ & $  -0.02944 $ & $   0.01366 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56389.61939 $ & $   0.03255 $ & $   0.01485 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56217.02401 $ & $  -0.01664 $ & $   0.01436 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56241.10716 $ & $   0.00139 $ & $   0.00992 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56221.03793 $ & $   0.00056 $ & $   0.01020 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56208.99658 $ & $  -0.00247 $ & $   0.00975 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56196.95511 $ & $   0.03135 $ & $   0.01362 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56233.08008 $ & $   0.02012 $ & $   0.01355 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56237.09441 $ & $  -0.00218 $ & $   0.01057 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56196.95596 $ & $   0.02755 $ & $   0.01074 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56245.12289 $ & $  -0.01374 $ & $   0.00969 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56217.02611 $ & $   0.01232 $ & $   0.00955 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56389.62186 $ & $   0.02773 $ & $   0.01508 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56208.99883 $ & $   0.05205 $ & $   0.01526 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56241.10964 $ & $   0.02145 $ & $   0.00935 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56221.04044 $ & $   0.00012 $ & $   0.00972 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56196.95759 $ & $   0.02037 $ & $   0.01196 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56229.06867 $ & $   0.01953 $ & $   0.01246 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56233.08255 $ & $  -0.04280 $ & $   0.01181 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56200.97189 $ & $   0.02954 $ & $   0.01822 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56385.60925 $ & $  -0.02922 $ & $   0.01759 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56208.99994 $ & $   0.00130 $ & $   0.00971 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56196.95847 $ & $  -0.00096 $ & $   0.00921 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56245.12537 $ & $   0.02059 $ & $   0.01000 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56237.09778 $ & $   0.00169 $ & $   0.01022 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56217.02862 $ & $   0.00632 $ & $   0.00955 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56389.62436 $ & $   0.03737 $ & $   0.01566 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56209.00129 $ & $   0.02097 $ & $   0.01411 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56221.04291 $ & $   0.02138 $ & $   0.00981 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56192.94603 $ & $   0.01080 $ & $   0.01036 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56229.07114 $ & $  -0.00190 $ & $   0.01348 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56233.08505 $ & $  -0.00424 $ & $   0.01408 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56385.61171 $ & $   0.04684 $ & $   0.01765 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56209.00242 $ & $  -0.00827 $ & $   0.00998 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56196.96095 $ & $   0.01178 $ & $   0.00944 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56200.97524 $ & $   0.00084 $ & $   0.02261 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56237.10025 $ & $   0.00800 $ & $   0.00995 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56217.03109 $ & $   0.00399 $ & $   0.00941 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56389.62683 $ & $   0.01518 $ & $   0.01491 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56192.94853 $ & $   0.01404 $ & $   0.00969 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56241.11474 $ & $   0.00516 $ & $   0.01011 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56196.96271 $ & $  -0.01186 $ & $   0.01123 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56229.07365 $ & $   0.03089 $ & $   0.01298 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56233.08755 $ & $   0.01743 $ & $   0.01275 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56221.04627 $ & $   0.02694 $ & $   0.01006 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56385.61421 $ & $  -0.01864 $ & $   0.01407 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56209.00494 $ & $   0.01265 $ & $   0.01049 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56245.12986 $ & $   0.00940 $ & $   0.01029 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56196.96368 $ & $   0.03549 $ & $   0.00978 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56200.97773 $ & $  -0.03781 $ & $   0.01499 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56237.10276 $ & $   0.00286 $ & $   0.01002 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56192.95104 $ & $   0.02903 $ & $   0.00989 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56229.07612 $ & $   0.02265 $ & $   0.01240 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56217.03474 $ & $   0.01277 $ & $   0.00990 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56221.04878 $ & $  -0.00532 $ & $   0.00944 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56241.11811 $ & $   0.02476 $ & $   0.00987 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56209.00739 $ & $  -0.01124 $ & $   0.01359 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56209.00743 $ & $   0.00771 $ & $   0.01049 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56196.96610 $ & $  -0.00800 $ & $   0.01092 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56245.13234 $ & $   0.01005 $ & $   0.00994 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56233.09095 $ & $   0.01304 $ & $   0.01211 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56200.98045 $ & $   0.03444 $ & $   0.01590 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56213.02203 $ & $   0.00651 $ & $   0.01215 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56385.61759 $ & $  -0.00118 $ & $   0.01583 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56237.10523 $ & $   0.02420 $ & $   0.01099 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56196.96700 $ & $  -0.01889 $ & $   0.01009 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56192.95355 $ & $   0.01952 $ & $   0.00976 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56217.03722 $ & $   0.00774 $ & $   0.00971 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56221.05125 $ & $   0.00743 $ & $   0.00929 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56241.12058 $ & $   0.01330 $ & $   0.00973 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56209.00991 $ & $   0.01211 $ & $   0.01294 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56196.96864 $ & $  -0.01255 $ & $   0.01158 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56245.13485 $ & $   0.01209 $ & $   0.01059 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56233.09342 $ & $   0.02265 $ & $   0.01269 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56229.07976 $ & $   0.03366 $ & $   0.01296 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56200.98296 $ & $  -0.00324 $ & $   0.01275 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56385.62005 $ & $   0.01804 $ & $   0.01432 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56209.01084 $ & $   0.00074 $ & $   0.00986 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56196.96948 $ & $   0.01723 $ & $   0.01004 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56237.10863 $ & $   0.00364 $ & $   0.01073 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56217.03973 $ & $   0.01758 $ & $   0.00959 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56241.12309 $ & $   0.01313 $ & $   0.01032 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56192.95693 $ & $   0.01558 $ & $   0.00956 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56209.01238 $ & $   0.01417 $ & $   0.01569 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56221.05402 $ & $   0.00321 $ & $   0.00954 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56196.97115 $ & $   0.02303 $ & $   0.01164 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56245.13758 $ & $  -0.01029 $ & $   0.00994 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56229.08227 $ & $  -0.00439 $ & $   0.01346 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56385.62257 $ & $   0.06130 $ & $   0.01472 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56209.01337 $ & $   0.02650 $ & $   0.00990 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56196.97196 $ & $   0.02671 $ & $   0.01044 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56200.98631 $ & $  -0.00071 $ & $   0.01497 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56237.11111 $ & $   0.01739 $ & $   0.01078 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56217.04224 $ & $   0.00833 $ & $   0.01039 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56241.12557 $ & $  -0.00804 $ & $   0.00969 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56192.95967 $ & $  -0.00174 $ & $   0.00966 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56233.09828 $ & $   0.01413 $ & $   0.01356 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56196.97365 $ & $   0.02837 $ & $   0.01093 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56229.08473 $ & $   0.01638 $ & $   0.01172 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56385.62503 $ & $   0.01817 $ & $   0.01379 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56209.01579 $ & $   0.00104 $ & $   0.01450 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56221.05739 $ & $  -0.00236 $ & $   0.00940 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56196.97444 $ & $   0.00686 $ & $   0.01006 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56245.14096 $ & $   0.00913 $ & $   0.01035 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56200.98877 $ & $   0.02676 $ & $   0.01522 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56237.11361 $ & $   0.02038 $ & $   0.01117 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56192.96218 $ & $   0.01584 $ & $   0.00929 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56217.04560 $ & $   0.00938 $ & $   0.00966 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56229.08724 $ & $  -0.00468 $ & $   0.01190 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56241.12898 $ & $   0.00155 $ & $   0.01039 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56209.01826 $ & $  -0.01476 $ & $   0.01423 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56196.97704 $ & $   0.00657 $ & $   0.01176 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56209.01868 $ & $   0.00635 $ & $   0.01021 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56233.10193 $ & $  -0.01850 $ & $   0.01342 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56200.99128 $ & $   0.00039 $ & $   0.01364 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56196.97777 $ & $   0.00376 $ & $   0.00939 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56385.62870 $ & $  -0.00103 $ & $   0.01411 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56237.11635 $ & $   0.00721 $ & $   0.01072 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56192.96468 $ & $   0.01199 $ & $   0.00980 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56217.04809 $ & $   0.00901 $ & $   0.00947 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56241.13147 $ & $   0.01791 $ & $   0.00963 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56221.06224 $ & $   0.00823 $ & $   0.00915 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56209.02103 $ & $   0.02433 $ & $   0.01664 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56196.97952 $ & $   0.01028 $ & $   0.01208 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56233.10440 $ & $   0.00265 $ & $   0.01349 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56229.09063 $ & $  -0.00532 $ & $   0.01150 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56200.99379 $ & $   0.02315 $ & $   0.01515 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56385.63116 $ & $   0.01848 $ & $   0.01383 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56196.98027 $ & $   0.00824 $ & $   0.01030 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56209.02205 $ & $   0.00216 $ & $   0.00958 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56245.14706 $ & $   0.01821 $ & $   0.01039 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56237.11976 $ & $   0.00324 $ & $   0.01033 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56217.05061 $ & $   0.00036 $ & $   0.01004 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56241.13398 $ & $   0.02675 $ & $   0.01047 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56221.06475 $ & $   0.00639 $ & $   0.00943 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56192.96807 $ & $   0.01416 $ & $   0.00963 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56209.02349 $ & $  -0.01370 $ & $   0.01811 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56233.10690 $ & $  -0.00800 $ & $   0.01347 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56196.98230 $ & $   0.00948 $ & $   0.01206 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56229.09311 $ & $   0.00791 $ & $   0.01170 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56377.60592 $ & $  -0.03277 $ & $   0.01950 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56196.98275 $ & $   0.02922 $ & $   0.01025 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56385.63367 $ & $  -0.01326 $ & $   0.01430 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56209.02453 $ & $   0.01499 $ & $   0.01003 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56188.95530 $ & $   0.01761 $ & $   0.01100 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56245.14957 $ & $  -0.00127 $ & $   0.01071 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56237.12224 $ & $   0.02568 $ & $   0.01110 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56217.05308 $ & $   0.01884 $ & $   0.00968 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56241.13671 $ & $   0.00938 $ & $   0.00951 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56192.97056 $ & $   0.01396 $ & $   0.00982 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56233.10937 $ & $  -0.05189 $ & $   0.01363 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56196.98476 $ & $   0.02960 $ & $   0.01247 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56229.09558 $ & $  -0.00508 $ & $   0.01190 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56221.06813 $ & $   0.01330 $ & $   0.00937 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56377.60840 $ & $  -0.00688 $ & $   0.01802 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56385.63614 $ & $  -0.00887 $ & $   0.01435 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56196.98548 $ & $   0.00657 $ & $   0.01022 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56209.02705 $ & $  -0.00830 $ & $   0.00993 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56188.95806 $ & $  -0.00352 $ & $   0.01053 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56200.99967 $ & $  -0.00864 $ & $   0.01572 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56237.12475 $ & $  -0.00955 $ & $   0.01079 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56245.15295 $ & $   0.00467 $ & $   0.01185 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56192.97306 $ & $   0.01921 $ & $   0.00935 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56229.09808 $ & $   0.02999 $ & $   0.01327 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56217.05670 $ & $   0.02188 $ & $   0.00988 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56221.07061 $ & $  -0.01332 $ & $   0.00944 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56377.61086 $ & $   0.01015 $ & $   0.01901 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56241.14006 $ & $   0.02624 $ & $   0.01009 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56209.02956 $ & $   0.01055 $ & $   0.01015 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56196.98811 $ & $   0.01422 $ & $   0.01234 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56233.11276 $ & $   0.04358 $ & $   0.01498 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56188.96057 $ & $   0.01303 $ & $   0.01075 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56201.00239 $ & $  -0.01411 $ & $   0.01494 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56385.63950 $ & $   0.00503 $ & $   0.01394 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56237.12722 $ & $   0.00811 $ & $   0.01073 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56196.98883 $ & $   0.03330 $ & $   0.00960 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56245.15546 $ & $   0.04829 $ & $   0.01256 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56192.97557 $ & $   0.00937 $ & $   0.00943 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56221.07311 $ & $   0.00621 $ & $   0.00926 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56241.14253 $ & $   0.00929 $ & $   0.01072 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56233.11523 $ & $   0.05192 $ & $   0.01410 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56196.99062 $ & $   0.00935 $ & $   0.01268 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56229.10174 $ & $   0.01895 $ & $   0.01321 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56377.61424 $ & $   0.00149 $ & $   0.02067 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56201.00489 $ & $   0.02500 $ & $   0.01348 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56385.64201 $ & $   0.00836 $ & $   0.01374 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56196.99130 $ & $   0.03688 $ & $   0.01017 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56209.03296 $ & $   0.00320 $ & $   0.01024 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56188.96398 $ & $   0.02384 $ & $   0.01069 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56237.13064 $ & $   0.00344 $ & $   0.01055 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56217.06156 $ & $   0.01539 $ & $   0.00934 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56221.07585 $ & $   0.00775 $ & $   0.01042 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56192.97892 $ & $   0.02401 $ & $   0.00936 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56233.11773 $ & $   0.02995 $ & $   0.01349 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56196.99309 $ & $   0.02254 $ & $   0.01182 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56229.10421 $ & $  -0.00751 $ & $   0.01395 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56377.61674 $ & $   0.04093 $ & $   0.01731 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56196.99378 $ & $  -0.01323 $ & $   0.01048 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56209.03548 $ & $  -0.00064 $ & $   0.00973 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56188.96647 $ & $  -0.01010 $ & $   0.00987 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56201.00827 $ & $   0.02089 $ & $   0.01688 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56237.13311 $ & $  -0.00043 $ & $   0.01023 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56217.06407 $ & $   0.00686 $ & $   0.00965 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56241.14739 $ & $   0.02463 $ & $   0.01079 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56192.98170 $ & $   0.00364 $ & $   0.00934 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56233.12019 $ & $   0.03168 $ & $   0.01334 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56196.99560 $ & $   0.01159 $ & $   0.01121 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56229.10668 $ & $  -0.00673 $ & $   0.01494 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56377.61920 $ & $   0.00945 $ & $   0.01833 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56196.99625 $ & $  -0.01329 $ & $   0.00939 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56188.96898 $ & $   0.02226 $ & $   0.01105 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56209.03826 $ & $   0.00374 $ & $   0.01008 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56201.01072 $ & $   0.05583 $ & $   0.01832 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56237.13562 $ & $   0.00228 $ & $   0.01121 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56192.98421 $ & $   0.01959 $ & $   0.00923 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56217.06744 $ & $   0.00152 $ & $   0.00943 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56229.10918 $ & $   0.01081 $ & $   0.01382 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56241.15078 $ & $  -0.00145 $ & $   0.01089 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56377.62170 $ & $   0.03725 $ & $   0.01840 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56221.08178 $ & $  -0.01524 $ & $   0.00909 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56196.99896 $ & $   0.01277 $ & $   0.01049 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56188.97150 $ & $  -0.01348 $ & $   0.01004 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56233.12384 $ & $   0.00874 $ & $   0.01394 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56209.04079 $ & $  -0.00445 $ & $   0.00972 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56201.01324 $ & $   0.02370 $ & $   0.01568 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56196.99960 $ & $   0.02780 $ & $   0.01031 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56237.13835 $ & $   0.00087 $ & $   0.01090 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56192.98671 $ & $   0.01389 $ & $   0.00940 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56217.06992 $ & $   0.00990 $ & $   0.00957 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56241.15327 $ & $   0.00815 $ & $   0.01165 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56221.08429 $ & $  -0.00520 $ & $   0.00979 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56197.00144 $ & $   0.02682 $ & $   0.01140 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56233.12631 $ & $   0.03965 $ & $   0.01330 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56229.11258 $ & $   0.00851 $ & $   0.01268 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56201.01570 $ & $  -0.01513 $ & $   0.01419 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56197.00207 $ & $   0.02602 $ & $   0.01005 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56377.62531 $ & $  -0.03362 $ & $   0.01717 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56188.97486 $ & $   0.02524 $ & $   0.01031 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56209.04417 $ & $   0.01135 $ & $   0.00976 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56217.07242 $ & $  -0.00278 $ & $   0.00983 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56237.14172 $ & $   0.03745 $ & $   0.01063 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56241.15577 $ & $   0.03914 $ & $   0.01357 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56192.99007 $ & $  -0.00161 $ & $   0.00939 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56233.12881 $ & $  -0.02039 $ & $   0.01353 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56197.00420 $ & $   0.02334 $ & $   0.01124 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56229.11504 $ & $   0.02699 $ & $   0.01288 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56197.00455 $ & $   0.02969 $ & $   0.00996 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56377.62778 $ & $  -0.00381 $ & $   0.01816 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56188.97737 $ & $   0.02163 $ & $   0.01006 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56209.04666 $ & $   0.00737 $ & $   0.00980 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56201.01910 $ & $  -0.01311 $ & $   0.01426 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56217.07490 $ & $  -0.00016 $ & $   0.00959 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56237.14420 $ & $  -0.01424 $ & $   0.01219 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56192.99255 $ & $  -0.00520 $ & $   0.00919 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56229.11752 $ & $   0.02244 $ & $   0.01422 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56197.00673 $ & $   0.02708 $ & $   0.01055 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56213.06216 $ & $   0.00913 $ & $   0.00966 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56221.09000 $ & $   0.00572 $ & $   0.00927 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56377.63029 $ & $  -0.03081 $ & $   0.01705 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56184.96554 $ & $   0.02263 $ & $   0.00975 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56197.00732 $ & $   0.02498 $ & $   0.01001 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56209.04921 $ & $   0.02854 $ & $   0.01023 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56201.02157 $ & $   0.02568 $ & $   0.01359 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56188.98010 $ & $   0.00333 $ & $   0.01020 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56237.14671 $ & $   0.02475 $ & $   0.01156 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56192.99506 $ & $  -0.00092 $ & $   0.00952 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56229.12002 $ & $   0.00445 $ & $   0.01262 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56213.06467 $ & $   0.02074 $ & $   0.00943 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56217.07855 $ & $  -0.00388 $ & $   0.00942 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56221.09248 $ & $   0.00498 $ & $   0.00939 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56377.63275 $ & $   0.02464 $ & $   0.01846 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56184.96802 $ & $   0.00902 $ & $   0.00951 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56197.01009 $ & $  -0.00296 $ & $   0.01111 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56209.05175 $ & $   0.01590 $ & $   0.00982 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56188.98261 $ & $   0.02481 $ & $   0.01004 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56369.60599 $ & $   0.00025 $ & $   0.01603 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56197.01068 $ & $   0.02671 $ & $   0.00998 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56237.14918 $ & $   0.00202 $ & $   0.01268 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56233.13582 $ & $   0.01326 $ & $   0.01339 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56192.99757 $ & $  -0.00553 $ & $   0.00931 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56213.06718 $ & $   0.01113 $ & $   0.00997 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56217.08106 $ & $  -0.01229 $ & $   0.00927 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56221.09500 $ & $   0.01581 $ & $   0.00990 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56184.97052 $ & $   0.00570 $ & $   0.00973 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56197.01256 $ & $   0.00410 $ & $   0.01013 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56229.12368 $ & $   0.00321 $ & $   0.01299 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56369.60846 $ & $   0.02076 $ & $   0.01492 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56377.63616 $ & $   0.00610 $ & $   0.01694 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56197.01314 $ & $   0.01150 $ & $   0.01035 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56209.05514 $ & $  -0.02269 $ & $   0.00929 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56233.13829 $ & $   0.01245 $ & $   0.01334 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56188.98596 $ & $   0.01048 $ & $   0.00981 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56237.15257 $ & $   0.01025 $ & $   0.01500 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56217.08354 $ & $   0.01386 $ & $   0.00911 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56221.09774 $ & $  -0.00769 $ & $   0.00927 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56193.00093 $ & $   0.01019 $ & $   0.00897 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56197.01508 $ & $   0.00838 $ & $   0.01111 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56213.07062 $ & $  -0.00395 $ & $   0.00940 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56229.12615 $ & $   0.02051 $ & $   0.01315 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56377.63864 $ & $   0.00361 $ & $   0.01910 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56184.97391 $ & $   0.00657 $ & $   0.00971 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56197.01561 $ & $   0.01333 $ & $   0.01118 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56209.05763 $ & $   0.00833 $ & $   0.01044 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56188.98847 $ & $   0.00312 $ & $   0.00974 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56237.15503 $ & $  -0.02457 $ & $   0.01940 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56217.08605 $ & $   0.00801 $ & $   0.00923 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56193.00369 $ & $   0.00056 $ & $   0.00956 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56197.01755 $ & $  -0.01213 $ & $   0.01165 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56213.07310 $ & $  -0.00145 $ & $   0.00940 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56229.12866 $ & $   0.02295 $ & $   0.01301 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56184.97638 $ & $  -0.01425 $ & $   0.01007 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56377.64114 $ & $   0.05398 $ & $   0.01823 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56221.10109 $ & $   0.00958 $ & $   0.00967 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56197.01808 $ & $   0.00238 $ & $   0.01165 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56233.14313 $ & $   0.02679 $ & $   0.01392 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56188.99098 $ & $  -0.02006 $ & $   0.00980 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56369.61433 $ & $   0.01221 $ & $   0.01500 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56209.06042 $ & $   0.02242 $ & $   0.00979 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56365.60081 $ & $   0.01480 $ & $   0.01450 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56193.00616 $ & $   0.00031 $ & $   0.00859 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56217.08945 $ & $   0.01802 $ & $   0.00930 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56213.07562 $ & $   0.00717 $ & $   0.00954 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56229.13113 $ & $  -0.00693 $ & $   0.01213 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56377.64362 $ & $   0.01528 $ & $   0.01854 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56184.97889 $ & $   0.00440 $ & $   0.00931 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56221.10356 $ & $   0.04139 $ & $   0.00993 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56197.02091 $ & $   0.01656 $ & $   0.01108 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56188.99349 $ & $   0.05478 $ & $   0.01055 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56201.03509 $ & $   0.01953 $ & $   0.01344 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56209.06291 $ & $   0.01247 $ & $   0.00983 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56365.60328 $ & $   0.00727 $ & $   0.01415 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56233.14678 $ & $   0.00824 $ & $   0.01225 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56193.00867 $ & $   0.00509 $ & $   0.00923 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56217.09193 $ & $   0.02194 $ & $   0.00974 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56221.10607 $ & $   0.01086 $ & $   0.00969 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56213.07839 $ & $   0.01536 $ & $   0.00967 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56184.98165 $ & $   0.03127 $ & $   0.00959 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56197.02343 $ & $  -0.00104 $ & $   0.01069 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56229.13453 $ & $   0.01910 $ & $   0.01296 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56369.61930 $ & $   0.04739 $ & $   0.01468 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56377.64729 $ & $   0.00974 $ & $   0.02102 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56365.60575 $ & $  -0.00934 $ & $   0.01276 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56188.99686 $ & $  -0.00143 $ & $   0.00973 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56233.14928 $ & $   0.01871 $ & $   0.01357 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56209.06629 $ & $   0.00280 $ & $   0.00975 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56217.09444 $ & $   0.00320 $ & $   0.00936 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56221.10855 $ & $   0.02103 $ & $   0.00956 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56213.08119 $ & $  -0.02251 $ & $   0.01470 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56197.02616 $ & $   0.00194 $ & $   0.01026 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56229.13700 $ & $   0.01295 $ & $   0.01199 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56377.64975 $ & $   0.00511 $ & $   0.02033 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56184.98504 $ & $  -0.00177 $ & $   0.00979 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56188.99934 $ & $   0.00269 $ & $   0.00979 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56233.15175 $ & $   0.01437 $ & $   0.01736 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56209.06880 $ & $   0.01476 $ & $   0.00927 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56369.62293 $ & $  -0.00563 $ & $   0.01443 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56365.60916 $ & $   0.01649 $ & $   0.01389 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56217.09695 $ & $   0.01070 $ & $   0.01037 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56193.01436 $ & $   0.00262 $ & $   0.00947 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56197.02867 $ & $   0.01954 $ & $   0.01082 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56229.13951 $ & $  -0.00610 $ & $   0.01114 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56221.11190 $ & $   0.00032 $ & $   0.01000 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56377.65225 $ & $  -0.01311 $ & $   0.01874 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56184.98755 $ & $   0.00132 $ & $   0.00930 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56233.15425 $ & $  -0.02629 $ & $   0.01948 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56189.00207 $ & $   0.00399 $ & $   0.00940 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56209.07132 $ & $   0.01230 $ & $   0.01036 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56369.62544 $ & $   0.03625 $ & $   0.01405 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56365.61163 $ & $   0.03704 $ & $   0.01388 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56193.01687 $ & $   0.00682 $ & $   0.00903 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56229.14198 $ & $  -0.01137 $ & $   0.01089 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56221.11441 $ & $  -0.00538 $ & $   0.01012 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56217.10061 $ & $   0.01439 $ & $   0.00925 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56377.65472 $ & $   0.04070 $ & $   0.02121 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56184.99002 $ & $   0.00951 $ & $   0.00979 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56197.03207 $ & $   0.01311 $ & $   0.01082 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56189.00459 $ & $   0.00957 $ & $   0.00979 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56209.07386 $ & $   0.00432 $ & $   0.01024 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56369.62791 $ & $  -0.00032 $ & $   0.01472 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56365.61414 $ & $   0.01140 $ & $   0.01347 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56193.01938 $ & $   0.02573 $ & $   0.00891 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56180.97802 $ & $   0.00889 $ & $   0.01010 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56221.11689 $ & $  -0.00527 $ & $   0.00987 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56217.10313 $ & $   0.02607 $ & $   0.00934 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56184.99252 $ & $   0.00274 $ & $   0.00911 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56197.03454 $ & $  -0.00056 $ & $   0.00987 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56229.14563 $ & $  -0.00166 $ & $   0.01308 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56377.65809 $ & $   0.01217 $ & $   0.01970 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56369.63041 $ & $  -0.00947 $ & $   0.01471 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56365.61661 $ & $   0.00572 $ & $   0.01218 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56189.00794 $ & $   0.01057 $ & $   0.00984 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56209.07724 $ & $   0.03157 $ & $   0.00961 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56180.98078 $ & $   0.00664 $ & $   0.01028 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56217.10561 $ & $   0.00557 $ & $   0.00986 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56221.11966 $ & $   0.02609 $ & $   0.00966 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56193.02273 $ & $   0.00618 $ & $   0.00937 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56197.03705 $ & $   0.01598 $ & $   0.00999 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56229.14810 $ & $   0.04633 $ & $   0.01267 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56377.66055 $ & $  -0.01187 $ & $   0.01973 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56184.99587 $ & $   0.00390 $ & $   0.00902 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56213.09302 $ & $   0.00185 $ & $   0.00894 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56201.05179 $ & $   0.03866 $ & $   0.01675 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56189.01041 $ & $  -0.00434 $ & $   0.00976 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56209.07975 $ & $   0.01983 $ & $   0.00964 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56369.63383 $ & $  -0.00091 $ & $   0.01581 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56365.62022 $ & $   0.04996 $ & $   0.01298 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56180.98329 $ & $  -0.01361 $ & $   0.00982 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56217.10813 $ & $   0.00269 $ & $   0.01015 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56193.02547 $ & $   0.00790 $ & $   0.00905 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56197.03956 $ & $   0.03079 $ & $   0.01052 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56229.15060 $ & $  -0.02930 $ & $   0.01420 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56377.66305 $ & $   0.03252 $ & $   0.01982 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56221.12302 $ & $   0.03063 $ & $   0.00975 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56184.99839 $ & $   0.01171 $ & $   0.00904 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56213.09553 $ & $   0.01948 $ & $   0.00938 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56201.05428 $ & $   0.01563 $ & $   0.01711 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56189.01292 $ & $  -0.01872 $ & $   0.01004 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56369.63630 $ & $  -0.03901 $ & $   0.01460 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56209.08251 $ & $  -0.00498 $ & $   0.00985 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56365.62273 $ & $  -0.00471 $ & $   0.01227 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56193.02797 $ & $   0.01807 $ & $   0.00904 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56180.98671 $ & $   0.01196 $ & $   0.01014 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56229.15306 $ & $   0.01685 $ & $   0.01821 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56217.11154 $ & $  -0.00174 $ & $   0.01000 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56221.12549 $ & $   0.00622 $ & $   0.00971 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56185.00089 $ & $  -0.00132 $ & $   0.00968 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56213.09801 $ & $   0.00176 $ & $   0.00939 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56197.04297 $ & $   0.01410 $ & $   0.01086 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56189.01540 $ & $   0.00189 $ & $   0.00969 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56369.63881 $ & $   0.05550 $ & $   0.01460 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56209.08504 $ & $   0.00572 $ & $   0.01035 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56365.62520 $ & $   0.02528 $ & $   0.01321 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56193.03044 $ & $   0.01078 $ & $   0.00963 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56180.98919 $ & $   0.00818 $ & $   0.01103 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56217.11402 $ & $   0.00809 $ & $   0.00938 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56221.12800 $ & $   0.00342 $ & $   0.00940 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56185.00362 $ & $   0.00868 $ & $   0.00978 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56197.04549 $ & $   0.01046 $ & $   0.00978 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56369.64127 $ & $   0.02226 $ & $   0.01534 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56213.10138 $ & $   0.01011 $ & $   0.00950 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56365.62770 $ & $   0.04486 $ & $   0.01232 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56189.01876 $ & $   0.01324 $ & $   0.00944 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56209.08843 $ & $   0.00783 $ & $   0.01035 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56180.99169 $ & $   0.01560 $ & $   0.01222 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56217.11653 $ & $  -0.00356 $ & $   0.00925 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56221.13047 $ & $   0.01935 $ & $   0.00970 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56193.03381 $ & $  -0.00339 $ & $   0.00883 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56393.72629 $ & $  -0.00908 $ & $   0.01225 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56197.04825 $ & $   0.01125 $ & $   0.01043 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56213.10389 $ & $   0.00745 $ & $   0.00921 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56185.00697 $ & $   0.00747 $ & $   0.00946 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56189.02123 $ & $   0.02181 $ & $   0.01001 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56365.63103 $ & $   0.02078 $ & $   0.01240 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56209.09091 $ & $   0.02457 $ & $   0.00997 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56369.64495 $ & $  -0.01714 $ & $   0.01589 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56180.99420 $ & $  -0.01147 $ & $   0.01103 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56217.11904 $ & $  -0.00099 $ & $   0.01025 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56393.72876 $ & $  -0.01788 $ & $   0.01066 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56193.03633 $ & $   0.00029 $ & $   0.00903 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56197.05073 $ & $   0.01700 $ & $   0.00982 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56221.13384 $ & $   0.01872 $ & $   0.01030 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56213.10640 $ & $   0.00358 $ & $   0.00947 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56185.00948 $ & $   0.02022 $ & $   0.00934 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56189.02399 $ & $   0.00269 $ & $   0.00913 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56365.63353 $ & $   0.03712 $ & $   0.01208 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56209.09342 $ & $   0.00955 $ & $   0.01024 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56369.64741 $ & $   0.04570 $ & $   0.01482 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56393.73126 $ & $   0.01544 $ & $   0.01116 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56193.03881 $ & $   0.01551 $ & $   0.00941 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56180.99760 $ & $   0.03162 $ & $   0.01051 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56221.13631 $ & $   0.01321 $ & $   0.01019 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56217.12270 $ & $  -0.00031 $ & $   0.00912 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56185.01195 $ & $   0.01257 $ & $   0.00931 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56213.10892 $ & $   0.00988 $ & $   0.00972 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56197.05408 $ & $   0.02502 $ & $   0.00985 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56189.02646 $ & $   0.01288 $ & $   0.00963 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56365.63600 $ & $   0.05258 $ & $   0.01196 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56209.09593 $ & $   0.03047 $ & $   0.01024 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56369.64992 $ & $   0.02167 $ & $   0.01512 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56193.04133 $ & $   0.02238 $ & $   0.00909 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56181.00010 $ & $  -0.00402 $ & $   0.01011 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56353.59581 $ & $  -0.00456 $ & $   0.01401 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56221.13882 $ & $   0.02685 $ & $   0.00949 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56217.12521 $ & $   0.00737 $ & $   0.01009 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56185.01446 $ & $   0.01094 $ & $   0.00910 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56393.73462 $ & $  -0.00302 $ & $   0.01029 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56197.05655 $ & $   0.00532 $ & $   0.00913 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56365.63851 $ & $   0.02213 $ & $   0.01256 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56369.65238 $ & $   0.03323 $ & $   0.01571 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56213.11258 $ & $   0.00123 $ & $   0.00960 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56189.02981 $ & $   0.00150 $ & $   0.00914 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56209.09931 $ & $   0.01855 $ & $   0.00913 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56353.59828 $ & $  -0.00310 $ & $   0.01327 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56181.00286 $ & $  -0.00830 $ & $   0.00955 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56217.12768 $ & $   0.02766 $ & $   0.00965 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56221.14155 $ & $  -0.00713 $ & $   0.01071 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56393.73712 $ & $   0.02095 $ & $   0.00966 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56193.04469 $ & $   0.02140 $ & $   0.00937 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56197.05907 $ & $   0.01738 $ & $   0.00996 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56185.01781 $ & $   0.03660 $ & $   0.00929 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56213.11510 $ & $   0.00584 $ & $   0.00921 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56189.03232 $ & $  -0.00048 $ & $   0.01011 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56209.10180 $ & $  -0.01403 $ & $   0.00961 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56365.64214 $ & $   0.00074 $ & $   0.01161 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56353.60078 $ & $  -0.00172 $ & $   0.01315 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56181.00537 $ & $   0.01400 $ & $   0.00985 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56201.07479 $ & $  -0.01225 $ & $   0.01344 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56217.13021 $ & $   0.00602 $ & $   0.00980 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56393.73959 $ & $  -0.00890 $ & $   0.01019 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56193.04743 $ & $  -0.00809 $ & $   0.00905 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56197.06158 $ & $   0.01932 $ & $   0.00961 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56221.14490 $ & $   0.01952 $ & $   0.01110 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56185.02028 $ & $  -0.00145 $ & $   0.00891 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56213.11757 $ & $   0.00192 $ & $   0.00954 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56189.03479 $ & $   0.00196 $ & $   0.00938 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56369.65823 $ & $  -0.01869 $ & $   0.01473 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56365.64462 $ & $   0.01808 $ & $   0.01187 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56209.10458 $ & $   0.00389 $ & $   0.00929 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56389.72788 $ & $   0.00718 $ & $   0.01159 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56201.07725 $ & $  -0.03214 $ & $   0.01543 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56393.74209 $ & $  -0.01299 $ & $   0.01069 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56193.04993 $ & $   0.01315 $ & $   0.00948 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56353.60420 $ & $  -0.00665 $ & $   0.01281 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56181.00876 $ & $  -0.00917 $ & $   0.00993 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56221.14738 $ & $   0.02863 $ & $   0.01275 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56185.02279 $ & $   0.01160 $ & $   0.00927 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56217.13362 $ & $  -0.01212 $ & $   0.00923 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56213.12008 $ & $   0.00803 $ & $   0.00966 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56197.06493 $ & $   0.02507 $ & $   0.01018 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56189.03729 $ & $   0.00282 $ & $   0.00943 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56369.66074 $ & $   0.01448 $ & $   0.01406 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56365.64709 $ & $   0.00146 $ & $   0.01116 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56209.10706 $ & $  -0.00567 $ & $   0.00954 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56389.73034 $ & $   0.00758 $ & $   0.01099 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56201.07976 $ & $  -0.00406 $ & $   0.02141 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56193.05241 $ & $   0.00241 $ & $   0.00914 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56353.60668 $ & $   0.00246 $ & $   0.01249 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56181.01127 $ & $   0.01011 $ & $   0.00977 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56221.14989 $ & $   0.04205 $ & $   0.01704 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56217.13610 $ & $  -0.00460 $ & $   0.00968 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56185.02551 $ & $  -0.01174 $ & $   0.00926 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56393.74574 $ & $   0.00214 $ & $   0.00999 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56197.06745 $ & $  -0.02037 $ & $   0.00940 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56369.66320 $ & $   0.01832 $ & $   0.01577 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56349.59418 $ & $   0.01794 $ & $   0.01803 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56365.64959 $ & $   0.04445 $ & $   0.01240 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56213.12344 $ & $  -0.01449 $ & $   0.01026 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56389.73281 $ & $  -0.01738 $ & $   0.01130 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56189.04065 $ & $   0.00217 $ & $   0.00961 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56201.08224 $ & $  -0.03145 $ & $   0.01602 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56209.11049 $ & $   0.00805 $ & $   0.00996 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56353.60915 $ & $   0.00638 $ & $   0.01243 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56181.01378 $ & $   0.00430 $ & $   0.00953 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56217.13857 $ & $  -0.01552 $ & $   0.00986 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56393.74820 $ & $   0.00510 $ & $   0.01052 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56193.05577 $ & $  -0.00576 $ & $   0.00883 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56197.07019 $ & $   0.00596 $ & $   0.00918 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56349.59665 $ & $  -0.03367 $ & $   0.01588 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56185.02887 $ & $   0.00209 $ & $   0.00942 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56213.12592 $ & $  -0.00615 $ & $   0.00889 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56189.04312 $ & $  -0.00337 $ & $   0.01001 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56365.65293 $ & $   0.00446 $ & $   0.01142 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56369.66687 $ & $   0.03403 $ & $   0.01555 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56389.73614 $ & $   0.00855 $ & $   0.01039 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56209.11301 $ & $  -0.00730 $ & $   0.00991 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56353.61165 $ & $   0.02162 $ & $   0.01255 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56181.01628 $ & $   0.00440 $ & $   0.00945 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56201.08561 $ & $   0.01569 $ & $   0.01688 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56217.14110 $ & $  -0.00279 $ & $   0.01032 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56193.05829 $ & $  -0.02226 $ & $   0.00917 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56197.07269 $ & $   0.01441 $ & $   0.00940 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56349.59914 $ & $   0.00058 $ & $   0.01579 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56185.03134 $ & $   0.00367 $ & $   0.00984 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56213.12843 $ & $   0.01631 $ & $   0.00964 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56189.04588 $ & $  -0.00307 $ & $   0.00922 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56365.65544 $ & $   0.00931 $ & $   0.01236 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56389.73865 $ & $  -0.00724 $ & $   0.01049 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56209.11551 $ & $  -0.02055 $ & $   0.01021 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56201.08811 $ & $  -0.00924 $ & $   0.01701 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56193.06081 $ & $  -0.00867 $ & $   0.00897 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56181.01963 $ & $   0.01252 $ & $   0.00983 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56353.61528 $ & $  -0.01398 $ & $   0.01236 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56185.03385 $ & $  -0.01274 $ & $   0.00930 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56217.14473 $ & $   0.02868 $ & $   0.01176 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56213.13094 $ & $  -0.00639 $ & $   0.00928 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56197.07580 $ & $  -0.01054 $ & $   0.00895 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56189.04839 $ & $   0.01284 $ & $   0.00910 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56365.65791 $ & $   0.03040 $ & $   0.01283 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56349.60254 $ & $  -0.02925 $ & $   0.01466 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56369.67185 $ & $   0.02395 $ & $   0.01627 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56209.11803 $ & $  -0.01918 $ & $   0.00935 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56201.09087 $ & $   0.00068 $ & $   0.01650 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56193.06329 $ & $  -0.01350 $ & $   0.00857 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56181.02214 $ & $  -0.02528 $ & $   0.00932 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56353.61779 $ & $  -0.04034 $ & $   0.01354 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56185.03632 $ & $   0.01110 $ & $   0.00945 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56217.14720 $ & $   0.01260 $ & $   0.01263 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56197.07831 $ & $   0.01120 $ & $   0.00923 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56365.66042 $ & $  -0.03006 $ & $   0.01180 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56349.60506 $ & $  -0.00536 $ & $   0.01463 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56369.67431 $ & $   0.01001 $ & $   0.01535 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56189.05179 $ & $  -0.00122 $ & $   0.00934 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56201.09334 $ & $   0.01287 $ & $   0.01397 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56209.12144 $ & $   0.00165 $ & $   0.01010 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56353.62029 $ & $  -0.00101 $ & $   0.01247 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56389.74497 $ & $   0.00831 $ & $   0.01086 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56181.02487 $ & $   0.01824 $ & $   0.00946 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56217.14970 $ & $  -0.00983 $ & $   0.01653 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56193.06665 $ & $   0.00232 $ & $   0.00902 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56197.08078 $ & $  -0.00798 $ & $   0.00927 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56185.03967 $ & $  -0.02161 $ & $   0.00912 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56349.60753 $ & $  -0.02876 $ & $   0.01679 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56172.99840 $ & $  -0.01118 $ & $   0.01359 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56189.05426 $ & $  -0.01268 $ & $   0.00922 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56369.67768 $ & $  -0.01064 $ & $   0.01393 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56209.12394 $ & $   0.01010 $ & $   0.01007 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56365.66410 $ & $  -0.03337 $ & $   0.01187 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56353.62276 $ & $  -0.01570 $ & $   0.01242 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56181.02737 $ & $   0.00240 $ & $   0.00933 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56201.09673 $ & $  -0.04346 $ & $   0.01346 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56193.06941 $ & $  -0.01189 $ & $   0.00887 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56197.08330 $ & $  -0.00215 $ & $   0.00924 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56389.74831 $ & $   0.00026 $ & $   0.01085 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56185.04218 $ & $   0.01001 $ & $   0.00893 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56349.61005 $ & $   0.01378 $ & $   0.01609 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56173.00091 $ & $  -0.03000 $ & $   0.02286 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56189.05677 $ & $  -0.00761 $ & $   0.00923 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56369.68015 $ & $  -0.02677 $ & $   0.01427 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56365.66657 $ & $  -0.02505 $ & $   0.01323 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56209.12673 $ & $  -0.01278 $ & $   0.00980 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56201.09920 $ & $   0.01678 $ & $   0.01487 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56193.07192 $ & $   0.01062 $ & $   0.00909 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56389.75078 $ & $  -0.01400 $ & $   0.01062 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56353.62617 $ & $   0.04596 $ & $   0.01404 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56181.03076 $ & $  -0.00430 $ & $   0.00984 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56185.04466 $ & $  -0.01593 $ & $   0.00932 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56213.14185 $ & $   0.00754 $ & $   0.01018 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56173.00341 $ & $   0.00009 $ & $   0.01558 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56197.08669 $ & $  -0.01008 $ & $   0.00936 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56189.05924 $ & $  -0.01827 $ & $   0.00896 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56369.68265 $ & $   0.02945 $ & $   0.01557 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56365.66907 $ & $   0.05417 $ & $   0.01402 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56349.61373 $ & $   0.00468 $ & $   0.01641 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56209.12925 $ & $   0.00297 $ & $   0.00958 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56201.10171 $ & $   0.00090 $ & $   0.01549 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56193.07440 $ & $   0.00878 $ & $   0.00936 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56389.75326 $ & $   0.01160 $ & $   0.01068 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56353.62867 $ & $  -0.01738 $ & $   0.01211 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56181.03328 $ & $  -0.00403 $ & $   0.00965 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56213.14432 $ & $   0.00910 $ & $   0.01187 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56185.04742 $ & $  -0.00026 $ & $   0.00904 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56197.08916 $ & $   0.01682 $ & $   0.00915 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56365.67154 $ & $  -0.01153 $ & $   0.01330 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56349.61620 $ & $  -0.00545 $ & $   0.01757 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56173.00687 $ & $  -0.02433 $ & $   0.01285 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56189.06260 $ & $  -0.00108 $ & $   0.00925 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56201.10419 $ & $   0.03975 $ & $   0.01535 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56389.75576 $ & $  -0.01918 $ & $   0.01018 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56353.63114 $ & $   0.00657 $ & $   0.01189 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56209.13265 $ & $  -0.02429 $ & $   0.01005 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56181.03575 $ & $   0.00910 $ & $   0.00962 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56213.14683 $ & $  -0.00308 $ & $   0.01317 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56193.07775 $ & $  -0.00984 $ & $   0.00914 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56197.09193 $ & $   0.00738 $ & $   0.00987 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56185.05078 $ & $   0.01570 $ & $   0.00883 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56349.61867 $ & $  -0.01033 $ & $   0.01705 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56173.00933 $ & $   0.03761 $ & $   0.01383 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56341.59126 $ & $   0.00762 $ & $   0.01942 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56189.06510 $ & $   0.01563 $ & $   0.00990 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56365.67496 $ & $   0.01240 $ & $   0.01434 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56353.63361 $ & $  -0.01690 $ & $   0.01305 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56209.13513 $ & $  -0.00068 $ & $   0.01032 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56181.03826 $ & $  -0.00193 $ & $   0.00977 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56193.08026 $ & $  -0.01603 $ & $   0.00926 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56389.75916 $ & $  -0.00129 $ & $   0.01036 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56185.05326 $ & $  -0.02264 $ & $   0.00908 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56341.59372 $ & $  -0.00492 $ & $   0.01651 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56173.01210 $ & $  -0.00276 $ & $   0.01247 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56189.06787 $ & $  -0.00478 $ & $   0.00895 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56365.67744 $ & $   0.04735 $ & $   0.01286 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56209.13767 $ & $  -0.01504 $ & $   0.01037 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56193.08274 $ & $   0.00561 $ & $   0.00933 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56181.04161 $ & $   0.01702 $ & $   0.00994 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56353.63727 $ & $   0.00108 $ & $   0.01304 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56185.05577 $ & $  -0.00103 $ & $   0.00920 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56341.59623 $ & $   0.00330 $ & $   0.01705 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56197.09769 $ & $   0.00417 $ & $   0.00967 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56173.01461 $ & $   0.00090 $ & $   0.01414 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56189.07037 $ & $  -0.00148 $ & $   0.00929 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56365.67995 $ & $   0.00079 $ & $   0.01363 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56349.62456 $ & $  -0.03068 $ & $   0.01683 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56209.14015 $ & $   0.00919 $ & $   0.01095 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56201.11278 $ & $   0.00441 $ & $   0.01804 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56193.08525 $ & $  -0.00725 $ & $   0.00915 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56181.04408 $ & $   0.00423 $ & $   0.00975 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56353.63974 $ & $  -0.00681 $ & $   0.01284 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56185.05827 $ & $   0.00205 $ & $   0.00945 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56197.10017 $ & $  -0.02724 $ & $   0.00940 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56365.68242 $ & $  -0.00876 $ & $   0.01377 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56349.62706 $ & $  -0.00872 $ & $   0.01770 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56341.59960 $ & $   0.05337 $ & $   0.02049 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56173.01804 $ & $   0.00454 $ & $   0.01402 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56201.11528 $ & $  -0.03009 $ & $   0.01528 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56189.07376 $ & $   0.00988 $ & $   0.00917 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56209.14355 $ & $  -0.02188 $ & $   0.01190 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56353.64225 $ & $   0.01076 $ & $   0.01243 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56181.04684 $ & $  -0.00391 $ & $   0.00944 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56193.08861 $ & $  -0.01293 $ & $   0.00882 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56197.10269 $ & $  -0.02575 $ & $   0.00933 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56185.06162 $ & $  -0.00911 $ & $   0.00884 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56349.62953 $ & $   0.02899 $ & $   0.01728 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56341.60209 $ & $   0.00284 $ & $   0.01336 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56173.02053 $ & $   0.00058 $ & $   0.01283 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56189.07624 $ & $  -0.00700 $ & $   0.00960 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56365.68606 $ & $  -0.02764 $ & $   0.01304 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56209.14607 $ & $  -0.01902 $ & $   0.01331 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56353.64472 $ & $  -0.00363 $ & $   0.01262 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56181.04934 $ & $   0.00352 $ & $   0.00942 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56201.11867 $ & $   0.01001 $ & $   0.01398 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56197.10518 $ & $  -0.00642 $ & $   0.00955 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56193.09134 $ & $   0.01492 $ & $   0.00900 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56185.06410 $ & $  -0.02251 $ & $   0.00874 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56337.59037 $ & $   0.00337 $ & $   0.01364 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56349.63204 $ & $   0.00033 $ & $   0.01823 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56169.00893 $ & $   0.00215 $ & $   0.01665 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56341.60456 $ & $   0.00129 $ & $   0.01401 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56173.02303 $ & $  -0.00294 $ & $   0.01274 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56189.07871 $ & $   0.00709 $ & $   0.00951 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56365.68853 $ & $  -0.01114 $ & $   0.01360 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56201.12114 $ & $  -0.03485 $ & $   0.01367 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56193.09385 $ & $  -0.01693 $ & $   0.00922 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56353.64813 $ & $   0.00316 $ & $   0.01273 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56337.59285 $ & $   0.00361 $ & $   0.01408 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56181.05273 $ & $  -0.00600 $ & $   0.01029 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56185.06660 $ & $   0.02271 $ & $   0.00917 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56341.60706 $ & $   0.00289 $ & $   0.01465 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56197.10860 $ & $   0.01254 $ & $   0.00908 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56169.01168 $ & $   0.00411 $ & $   0.01521 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56173.02553 $ & $   0.00659 $ & $   0.01372 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56189.08121 $ & $  -0.00208 $ & $   0.00993 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56365.69104 $ & $   0.01117 $ & $   0.01467 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56349.63565 $ & $  -0.00227 $ & $   0.01757 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56201.12364 $ & $  -0.02357 $ & $   0.01441 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56193.09635 $ & $   0.00110 $ & $   0.00925 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56353.65063 $ & $  -0.01051 $ & $   0.01346 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56337.59531 $ & $  -0.00825 $ & $   0.01258 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56181.05521 $ & $   0.00009 $ & $   0.00954 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56185.06933 $ & $  -0.01326 $ & $   0.00884 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56197.11108 $ & $   0.00524 $ & $   0.00994 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56169.01417 $ & $  -0.01286 $ & $   0.01617 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56349.63812 $ & $   0.03016 $ & $   0.01813 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56365.69352 $ & $   0.01103 $ & $   0.01355 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56173.02893 $ & $  -0.02787 $ & $   0.01353 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56341.61063 $ & $   0.03497 $ & $   0.01643 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56201.12611 $ & $  -0.02023 $ & $   0.01441 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56189.08491 $ & $  -0.01694 $ & $   0.01076 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56353.65310 $ & $   0.03914 $ & $   0.01345 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56181.05771 $ & $   0.01224 $ & $   0.00998 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56177.04395 $ & $  -0.00327 $ & $   0.01624 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56193.09971 $ & $   0.00789 $ & $   0.00937 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56197.11384 $ & $  -0.00462 $ & $   0.00933 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56337.59867 $ & $  -0.01681 $ & $   0.01318 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56185.07271 $ & $   0.00063 $ & $   0.00883 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56349.64062 $ & $  -0.04924 $ & $   0.01798 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56169.01752 $ & $   0.01410 $ & $   0.01470 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56173.03144 $ & $   0.00625 $ & $   0.01370 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56341.61313 $ & $   0.00294 $ & $   0.01215 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56189.08738 $ & $   0.00650 $ & $   0.00965 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56365.69690 $ & $   0.01558 $ & $   0.01436 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56353.65560 $ & $   0.00510 $ & $   0.01450 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56181.06018 $ & $   0.01328 $ & $   0.00987 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56201.12948 $ & $   0.02493 $ & $   0.01512 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56177.04640 $ & $  -0.00321 $ & $   0.01584 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56193.10222 $ & $   0.02416 $ & $   0.00943 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56197.11636 $ & $   0.00209 $ & $   0.00949 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56337.60117 $ & $  -0.00772 $ & $   0.01288 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56185.07523 $ & $   0.00616 $ & $   0.00873 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56349.64310 $ & $   0.01735 $ & $   0.01876 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56169.01998 $ & $  -0.00911 $ & $   0.01506 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56173.03421 $ & $   0.01365 $ & $   0.01315 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56189.09015 $ & $   0.00300 $ & $   0.00952 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56201.13200 $ & $   0.00326 $ & $   0.01502 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56177.04890 $ & $   0.00890 $ & $   0.01549 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56193.10469 $ & $  -0.00269 $ & $   0.00896 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56337.60364 $ & $  -0.00849 $ & $   0.01306 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56181.06357 $ & $   0.00731 $ & $   0.00959 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56353.65920 $ & $   0.01299 $ & $   0.01398 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56185.07774 $ & $  -0.01089 $ & $   0.00879 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56341.61807 $ & $   0.01632 $ & $   0.01535 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56197.11972 $ & $   0.01322 $ & $   0.01000 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56173.03670 $ & $  -0.00610 $ & $   0.01308 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56349.64650 $ & $   0.02864 $ & $   0.01837 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56189.09266 $ & $  -0.01054 $ & $   0.00941 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56177.05139 $ & $  -0.00046 $ & $   0.01341 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56201.13472 $ & $   0.00617 $ & $   0.01409 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56193.10720 $ & $   0.00546 $ & $   0.00901 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56337.60611 $ & $   0.00394 $ & $   0.01251 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56181.06608 $ & $   0.00292 $ & $   0.00950 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56353.66167 $ & $   0.02695 $ & $   0.01305 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56185.08021 $ & $   0.01215 $ & $   0.00900 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56197.12221 $ & $   0.00300 $ & $   0.00963 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56349.64898 $ & $  -0.01552 $ & $   0.01732 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56341.62147 $ & $   0.04191 $ & $   0.01627 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56169.02609 $ & $   0.05152 $ & $   0.01567 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56173.04009 $ & $   0.00109 $ & $   0.01354 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56201.13724 $ & $   0.00192 $ & $   0.01342 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56189.09601 $ & $  -0.01439 $ & $   0.00940 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56353.66418 $ & $   0.00511 $ & $   0.01295 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56181.06884 $ & $  -0.01541 $ & $   0.00982 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56193.11055 $ & $  -0.00680 $ & $   0.00883 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56197.12472 $ & $   0.00899 $ & $   0.00945 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56337.60973 $ & $  -0.01562 $ & $   0.01249 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56185.08356 $ & $  -0.00892 $ & $   0.00907 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56349.65147 $ & $  -0.00248 $ & $   0.01653 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56341.62394 $ & $   0.01432 $ & $   0.01424 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56173.04258 $ & $  -0.01036 $ & $   0.01285 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56189.09849 $ & $   0.00542 $ & $   0.00950 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56169.02943 $ & $  -0.01006 $ & $   0.01395 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56353.66664 $ & $   0.00647 $ & $   0.01291 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56181.07135 $ & $   0.02948 $ & $   0.00914 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56201.14062 $ & $  -0.03598 $ & $   0.01270 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56193.11329 $ & $  -0.00984 $ & $   0.00876 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56197.12720 $ & $   0.00244 $ & $   0.01019 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56337.61220 $ & $   0.03244 $ & $   0.01306 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56185.08603 $ & $  -0.00434 $ & $   0.00895 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56349.65394 $ & $   0.04328 $ & $   0.01905 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56341.62644 $ & $  -0.01153 $ & $   0.01314 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56165.01718 $ & $   0.00205 $ & $   0.00988 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56329.58511 $ & $  -0.00965 $ & $   0.01357 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56173.04505 $ & $   0.00520 $ & $   0.01194 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56189.10099 $ & $   0.01363 $ & $   0.00964 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56169.03192 $ & $   0.00139 $ & $   0.03143 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56177.05997 $ & $  -0.02145 $ & $   0.01532 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56201.14308 $ & $   0.01902 $ & $   0.01388 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56193.11579 $ & $   0.02116 $ & $   0.00887 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56353.67002 $ & $   0.01829 $ & $   0.01297 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56337.61471 $ & $   0.00179 $ & $   0.01233 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56185.08854 $ & $  -0.00768 $ & $   0.00916 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56341.62891 $ & $  -0.01514 $ & $   0.01321 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56165.01969 $ & $  -0.02585 $ & $   0.00942 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56197.13056 $ & $  -0.00606 $ & $   0.00972 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56329.58762 $ & $   0.03287 $ & $   0.01377 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56173.04754 $ & $  -0.00306 $ & $   0.01307 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56189.10348 $ & $  -0.01202 $ & $   0.00919 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56181.07581 $ & $  -0.00033 $ & $   0.00986 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56349.65757 $ & $  -0.01848 $ & $   0.01679 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56177.06242 $ & $  -0.00026 $ & $   0.01228 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56193.11831 $ & $   0.00363 $ & $   0.00879 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56353.67253 $ & $  -0.02806 $ & $   0.01271 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56337.61717 $ & $   0.00238 $ & $   0.01227 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56185.09127 $ & $   0.00827 $ & $   0.00932 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56165.02220 $ & $  -0.00405 $ & $   0.00943 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56197.13304 $ & $  -0.00360 $ & $   0.00983 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56329.59010 $ & $   0.02925 $ & $   0.01236 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56181.07832 $ & $  -0.01875 $ & $   0.00969 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56349.66004 $ & $   0.00062 $ & $   0.01871 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56341.63258 $ & $   0.02196 $ & $   0.01432 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56189.10689 $ & $   0.01113 $ & $   0.01039 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56353.67499 $ & $   0.02303 $ & $   0.01304 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56177.06579 $ & $   0.01041 $ & $   0.01168 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56173.05203 $ & $   0.00797 $ & $   0.01279 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56193.12166 $ & $  -0.01218 $ & $   0.00886 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56197.13581 $ & $   0.00059 $ & $   0.00942 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56337.62059 $ & $  -0.00740 $ & $   0.01304 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56185.09462 $ & $   0.02049 $ & $   0.00894 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56181.08079 $ & $   0.00033 $ & $   0.00993 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56349.66254 $ & $   0.00610 $ & $   0.01912 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56165.02562 $ & $  -0.01207 $ & $   0.00952 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56329.59349 $ & $   0.01116 $ & $   0.01354 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56341.63505 $ & $   0.02310 $ & $   0.01317 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56353.67750 $ & $  -0.03437 $ & $   0.01380 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56177.06828 $ & $   0.01715 $ & $   0.01092 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56173.05453 $ & $   0.02371 $ & $   0.01272 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56193.12417 $ & $   0.00001 $ & $   0.00875 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56197.13833 $ & $   0.00442 $ & $   0.00974 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56337.62309 $ & $   0.01640 $ & $   0.01254 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56185.09713 $ & $  -0.02394 $ & $   0.00875 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56181.08330 $ & $  -0.03787 $ & $   0.00925 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56349.66503 $ & $   0.00414 $ & $   0.01910 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56165.02809 $ & $   0.00906 $ & $   0.00998 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56329.59598 $ & $   0.00965 $ & $   0.01217 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56341.63755 $ & $  -0.01938 $ & $   0.01367 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56189.11212 $ & $   0.01097 $ & $   0.01022 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56177.07077 $ & $   0.00221 $ & $   0.01029 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56173.05725 $ & $   0.01349 $ & $   0.01366 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56193.12665 $ & $  -0.01048 $ & $   0.00918 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56337.62560 $ & $   0.02231 $ & $   0.01237 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56353.68110 $ & $   0.02123 $ & $   0.01242 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56185.09961 $ & $   0.00703 $ & $   0.00933 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56165.03060 $ & $   0.01302 $ & $   0.00980 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56341.64001 $ & $   0.01783 $ & $   0.01317 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56329.59848 $ & $   0.03063 $ & $   0.01195 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56197.14169 $ & $   0.01388 $ & $   0.01017 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56181.08665 $ & $   0.01350 $ & $   0.00990 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56349.66844 $ & $   0.01550 $ & $   0.01919 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56189.11463 $ & $   0.00629 $ & $   0.01007 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56177.07323 $ & $   0.02590 $ & $   0.01152 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56173.05974 $ & $  -0.00045 $ & $   0.01194 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56193.12915 $ & $  -0.00529 $ & $   0.00904 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56337.62806 $ & $  -0.03447 $ & $   0.01224 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56353.68357 $ & $  -0.00740 $ & $   0.01282 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56185.10212 $ & $  -0.00620 $ & $   0.00925 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56165.03310 $ & $   0.01297 $ & $   0.00974 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56329.60096 $ & $   0.00506 $ & $   0.01223 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56197.14416 $ & $  -0.01436 $ & $   0.01125 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56181.08912 $ & $  -0.00153 $ & $   0.00940 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56341.64343 $ & $   0.01372 $ & $   0.01321 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56177.07656 $ & $  -0.01762 $ & $   0.01233 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56353.68604 $ & $   0.02553 $ & $   0.01324 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56173.06311 $ & $  -0.00965 $ & $   0.01246 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56193.13251 $ & $   0.00202 $ & $   0.00934 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56337.63168 $ & $  -0.01758 $ & $   0.01196 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56185.10547 $ & $   0.01220 $ & $   0.00908 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56181.09188 $ & $  -0.01227 $ & $   0.00934 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56341.64590 $ & $  -0.01651 $ & $   0.01316 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56329.60455 $ & $   0.01356 $ & $   0.01188 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56165.03677 $ & $  -0.00706 $ & $   0.01000 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56353.68851 $ & $   0.05392 $ & $   0.01318 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56325.59157 $ & $  -0.04425 $ & $   0.01397 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56177.07931 $ & $   0.00299 $ & $   0.01404 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56193.13524 $ & $   0.03150 $ & $   0.01005 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56337.63416 $ & $  -0.02338 $ & $   0.01186 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56185.10796 $ & $   0.02747 $ & $   0.00933 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56349.67587 $ & $   0.02674 $ & $   0.01889 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56181.09435 $ & $  -0.01261 $ & $   0.00951 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56341.64837 $ & $   0.00671 $ & $   0.01248 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56329.60702 $ & $   0.00228 $ & $   0.01156 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56165.03924 $ & $  -0.02638 $ & $   0.00951 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56325.59405 $ & $   0.01700 $ & $   0.01556 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56173.06792 $ & $   0.00015 $ & $   0.01246 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56177.08177 $ & $  -0.01875 $ & $   0.01069 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56193.13775 $ & $   0.00562 $ & $   0.00988 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56353.69189 $ & $  -0.01316 $ & $   0.01261 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56337.63666 $ & $   0.03540 $ & $   0.01258 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56185.11047 $ & $   0.02181 $ & $   0.00902 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56341.65087 $ & $  -0.00370 $ & $   0.01266 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56329.60953 $ & $   0.02999 $ & $   0.01153 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56165.04175 $ & $   0.01977 $ & $   0.00919 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56181.09771 $ & $   0.01075 $ & $   0.00921 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56349.67950 $ & $   0.00625 $ & $   0.01880 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56177.08426 $ & $  -0.00209 $ & $   0.01145 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56173.07041 $ & $   0.00610 $ & $   0.01216 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56193.14025 $ & $   0.02144 $ & $   0.01066 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56353.69440 $ & $   0.02516 $ & $   0.01329 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56337.63914 $ & $  -0.01577 $ & $   0.01224 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56185.11324 $ & $  -0.00121 $ & $   0.00898 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56329.61201 $ & $  -0.01323 $ & $   0.01153 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56165.04425 $ & $   0.00961 $ & $   0.00954 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56181.10018 $ & $   0.00500 $ & $   0.00938 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56349.68200 $ & $   0.01040 $ & $   0.02124 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56169.05890 $ & $   0.00400 $ & $   0.01459 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56325.59904 $ & $   0.00459 $ & $   0.01308 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56341.65453 $ & $   0.03238 $ & $   0.01294 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56353.69686 $ & $  -0.01179 $ & $   0.01274 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56177.08764 $ & $   0.01522 $ & $   0.01075 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56173.07379 $ & $  -0.00394 $ & $   0.01160 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56193.14364 $ & $   0.03720 $ & $   0.01590 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56337.64252 $ & $  -0.01001 $ & $   0.01305 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56181.10269 $ & $  -0.00356 $ & $   0.00944 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56185.11658 $ & $   0.00322 $ & $   0.00924 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56349.68447 $ & $  -0.01797 $ & $   0.01897 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56329.61538 $ & $  -0.00655 $ & $   0.01210 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56341.65700 $ & $  -0.01650 $ & $   0.01369 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56165.04764 $ & $  -0.00964 $ & $   0.00924 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56353.69933 $ & $   0.00144 $ & $   0.01352 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56169.06228 $ & $   0.02673 $ & $   0.01253 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56177.09010 $ & $  -0.00302 $ & $   0.01056 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56173.07629 $ & $   0.01345 $ & $   0.01311 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56325.60268 $ & $  -0.00201 $ & $   0.01275 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56337.64503 $ & $   0.01729 $ & $   0.01171 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56181.10519 $ & $   0.01248 $ & $   0.00930 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56185.11910 $ & $  -0.00894 $ & $   0.00877 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56349.68696 $ & $  -0.02522 $ & $   0.01815 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56329.61786 $ & $  -0.00752 $ & $   0.01133 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56341.65950 $ & $  -0.00957 $ & $   0.01306 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56165.05015 $ & $   0.01559 $ & $   0.00938 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56169.06474 $ & $   0.05001 $ & $   0.01967 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56177.09260 $ & $   0.01201 $ & $   0.01136 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56325.60515 $ & $  -0.03348 $ & $   0.01334 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56173.07900 $ & $   0.01099 $ & $   0.01242 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56337.64749 $ & $   0.01355 $ & $   0.01198 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56353.70297 $ & $   0.02353 $ & $   0.01391 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56185.12161 $ & $   0.01746 $ & $   0.00946 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56329.62037 $ & $  -0.03425 $ & $   0.01097 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56341.66197 $ & $   0.00718 $ & $   0.01443 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56165.05266 $ & $  -0.00052 $ & $   0.00939 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56181.10859 $ & $   0.00586 $ & $   0.00936 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56349.69033 $ & $  -0.00908 $ & $   0.01791 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56169.06725 $ & $  -0.00834 $ & $   0.02248 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56177.09505 $ & $   0.02796 $ & $   0.01267 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56325.60766 $ & $  -0.00176 $ & $   0.01186 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56173.08149 $ & $   0.02327 $ & $   0.01081 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56337.65000 $ & $   0.00363 $ & $   0.01239 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56353.70544 $ & $  -0.03436 $ & $   0.01446 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56185.12408 $ & $   0.00272 $ & $   0.00918 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56329.62284 $ & $   0.01568 $ & $   0.01191 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56165.05516 $ & $  -0.01556 $ & $   0.00939 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56181.11109 $ & $  -0.02123 $ & $   0.00958 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56349.69280 $ & $   0.02962 $ & $   0.02046 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56169.06971 $ & $   0.02613 $ & $   0.01262 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56341.66534 $ & $   0.00217 $ & $   0.01369 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56325.61013 $ & $   0.00822 $ & $   0.01309 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56177.09842 $ & $   0.00829 $ & $   0.01143 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56353.70794 $ & $   0.02537 $ & $   0.01396 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56173.08486 $ & $   0.01625 $ & $   0.01217 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56337.65361 $ & $  -0.00838 $ & $   0.01191 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56185.12743 $ & $  -0.02126 $ & $   0.00876 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56349.69526 $ & $  -0.02595 $ & $   0.01914 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56181.11382 $ & $   0.00123 $ & $   0.00955 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56341.66781 $ & $   0.00662 $ & $   0.01359 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56329.62647 $ & $  -0.01005 $ & $   0.01134 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56165.05881 $ & $  -0.02006 $ & $   0.00944 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56169.07309 $ & $  -0.00789 $ & $   0.01110 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56353.71041 $ & $   0.02098 $ & $   0.01334 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56325.61348 $ & $  -0.00657 $ & $   0.01335 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56177.10117 $ & $  -0.00337 $ & $   0.01022 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56173.08734 $ & $  -0.00922 $ & $   0.01216 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56337.65609 $ & $  -0.00073 $ & $   0.01248 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56185.12994 $ & $   0.01832 $ & $   0.00865 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56349.69775 $ & $  -0.05398 $ & $   0.02001 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56181.11632 $ & $  -0.01162 $ & $   0.00949 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56341.67031 $ & $  -0.00401 $ & $   0.01414 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56329.62894 $ & $   0.01197 $ & $   0.01128 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56165.06133 $ & $   0.00418 $ & $   0.00928 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56169.07560 $ & $   0.02137 $ & $   0.01035 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56325.61596 $ & $   0.02916 $ & $   0.01198 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56173.08981 $ & $   0.01941 $ & $   0.01182 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56177.10366 $ & $   0.02583 $ & $   0.01075 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56353.71378 $ & $  -0.00965 $ & $   0.01316 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56337.65855 $ & $   0.03544 $ & $   0.01272 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56185.13241 $ & $   0.00336 $ & $   0.00950 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56341.67278 $ & $   0.02886 $ & $   0.01440 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56329.63141 $ & $   0.00248 $ & $   0.01113 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56165.06379 $ & $   0.00564 $ & $   0.00960 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56349.70132 $ & $  -0.02553 $ & $   0.02130 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56181.11968 $ & $   0.00367 $ & $   0.00997 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56169.07833 $ & $   0.02222 $ & $   0.01050 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56325.61847 $ & $  -0.02601 $ & $   0.01255 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56177.10611 $ & $   0.01730 $ & $   0.01045 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56173.09231 $ & $  -0.01083 $ & $   0.01183 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56313.57719 $ & $   0.02585 $ & $   0.01774 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56353.71626 $ & $   0.00346 $ & $   0.01394 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56337.66106 $ & $   0.01275 $ & $   0.01228 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56185.13517 $ & $   0.02033 $ & $   0.00963 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56329.63391 $ & $  -0.00510 $ & $   0.01132 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56165.06630 $ & $   0.02000 $ & $   0.00959 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56349.70382 $ & $  -0.03557 $ & $   0.02014 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56181.12216 $ & $  -0.00006 $ & $   0.00963 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56325.62094 $ & $   0.02443 $ & $   0.01278 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56157.03928 $ & $  -0.00534 $ & $   0.00986 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56169.08083 $ & $  -0.00238 $ & $   0.00977 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56341.67643 $ & $   0.01064 $ & $   0.01395 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56313.57971 $ & $  -0.00550 $ & $   0.01969 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56353.71876 $ & $   0.00559 $ & $   0.01429 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56177.10949 $ & $   0.00218 $ & $   0.01111 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56173.09569 $ & $  -0.00296 $ & $   0.01203 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56337.66447 $ & $  -0.01133 $ & $   0.01248 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56349.70628 $ & $   0.00780 $ & $   0.02060 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56181.12467 $ & $   0.00975 $ & $   0.00988 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56329.63729 $ & $  -0.02875 $ & $   0.01151 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56341.67890 $ & $  -0.01924 $ & $   0.01337 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56165.06965 $ & $   0.00402 $ & $   0.00999 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56157.04204 $ & $  -0.00165 $ & $   0.01006 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56313.58218 $ & $   0.04244 $ & $   0.01792 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56353.72123 $ & $   0.00314 $ & $   0.01357 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56169.08418 $ & $  -0.00811 $ & $   0.01028 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56177.11199 $ & $  -0.00394 $ & $   0.01025 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56173.09820 $ & $   0.02321 $ & $   0.01150 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56337.66698 $ & $   0.03022 $ & $   0.01336 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56349.70878 $ & $  -0.03567 $ & $   0.01762 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56181.12714 $ & $  -0.00441 $ & $   0.00968 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56341.68140 $ & $  -0.02449 $ & $   0.01420 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56165.07212 $ & $   0.00818 $ & $   0.00967 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56157.04455 $ & $   0.00258 $ & $   0.00965 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56169.08665 $ & $   0.00128 $ & $   0.01117 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56185.14206 $ & $  -0.01674 $ & $   0.01432 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56177.11445 $ & $   0.00765 $ & $   0.01083 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56313.58555 $ & $   0.05295 $ & $   0.01630 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56173.10096 $ & $  -0.00362 $ & $   0.01184 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56337.66945 $ & $  -0.01466 $ & $   0.01250 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56353.72486 $ & $   0.01738 $ & $   0.01328 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56333.65604 $ & $   0.01241 $ & $   0.01266 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56341.68387 $ & $  -0.03090 $ & $   0.01362 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56165.07462 $ & $   0.00939 $ & $   0.00924 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56349.71211 $ & $  -0.01079 $ & $   0.02213 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56181.13049 $ & $   0.02493 $ & $   0.01021 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56161.06135 $ & $   0.00127 $ & $   0.00991 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56177.11693 $ & $  -0.00706 $ & $   0.01017 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56313.58802 $ & $   0.00519 $ & $   0.01738 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56325.62958 $ & $   0.00227 $ & $   0.01310 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56157.04793 $ & $   0.00065 $ & $   0.01015 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56173.10343 $ & $  -0.01610 $ & $   0.01136 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56353.72733 $ & $   0.01414 $ & $   0.01384 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56337.67195 $ & $   0.02220 $ & $   0.01227 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56333.65851 $ & $   0.00306 $ & $   0.01213 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56165.07709 $ & $   0.00683 $ & $   0.00971 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56349.71461 $ & $   0.00552 $ & $   0.02255 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56181.13302 $ & $   0.01829 $ & $   0.01005 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56161.06385 $ & $   0.00724 $ & $   0.00966 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56341.68725 $ & $  -0.03141 $ & $   0.01207 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56313.59049 $ & $   0.02301 $ & $   0.01431 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56325.63209 $ & $  -0.01253 $ & $   0.01339 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56157.05043 $ & $  -0.02254 $ & $   0.00967 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56309.57698 $ & $   0.01570 $ & $   0.01444 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56177.12030 $ & $   0.03851 $ & $   0.01091 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56353.72984 $ & $   0.00295 $ & $   0.01392 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56173.10682 $ & $  -0.02485 $ & $   0.01134 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56333.66103 $ & $  -0.00138 $ & $   0.01688 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56337.67563 $ & $  -0.01697 $ & $   0.01188 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56181.13574 $ & $   0.00244 $ & $   0.01064 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56341.68975 $ & $   0.03535 $ & $   0.01381 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56161.06667 $ & $  -0.00331 $ & $   0.00942 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56313.59296 $ & $   0.03827 $ & $   0.01562 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56157.05293 $ & $   0.01675 $ & $   0.00918 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56165.08070 $ & $   0.00733 $ & $   0.00913 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56309.57945 $ & $   0.00282 $ & $   0.01341 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56353.73230 $ & $  -0.00957 $ & $   0.01260 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56177.12302 $ & $   0.00261 $ & $   0.01106 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56325.63546 $ & $   0.00083 $ & $   0.01663 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56173.10932 $ & $  -0.00983 $ & $   0.01212 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56337.67810 $ & $   0.02849 $ & $   0.01298 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56333.66441 $ & $  -0.00231 $ & $   0.01796 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56181.13825 $ & $  -0.00053 $ & $   0.01186 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56341.69222 $ & $  -0.00629 $ & $   0.01406 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56157.05543 $ & $  -0.00684 $ & $   0.00946 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56165.08318 $ & $  -0.01941 $ & $   0.00915 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56161.07009 $ & $   0.01681 $ & $   0.00929 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56325.63793 $ & $  -0.00020 $ & $   0.01450 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56177.12553 $ & $  -0.01127 $ & $   0.01013 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56173.11180 $ & $  -0.02671 $ & $   0.01189 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56313.59659 $ & $  -0.00304 $ & $   0.01532 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56309.58284 $ & $  -0.00458 $ & $   0.01206 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56337.68058 $ & $  -0.01305 $ & $   0.01305 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56333.66688 $ & $   0.00918 $ & $   0.01553 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56341.69472 $ & $   0.00784 $ & $   0.01486 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56165.08569 $ & $   0.01695 $ & $   0.00954 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56181.14130 $ & $  -0.02593 $ & $   0.01942 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56349.72317 $ & $  -0.01897 $ & $   0.01995 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56161.07256 $ & $   0.00636 $ & $   0.00979 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56325.64040 $ & $   0.01956 $ & $   0.01442 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56157.05878 $ & $  -0.01461 $ & $   0.00944 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56177.12803 $ & $   0.01711 $ & $   0.00998 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56173.11431 $ & $   0.00670 $ & $   0.01196 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56309.58531 $ & $   0.00288 $ & $   0.01317 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56337.68308 $ & $   0.01395 $ & $   0.01346 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56333.66938 $ & $   0.00329 $ & $   0.01212 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56165.08816 $ & $  -0.01432 $ & $   0.00866 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56305.57321 $ & $   0.02239 $ & $   0.01466 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56349.72563 $ & $   0.01916 $ & $   0.02025 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56161.07506 $ & $  -0.00027 $ & $   0.00949 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56325.64290 $ & $  -0.03551 $ & $   0.01416 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56157.06129 $ & $  -0.00211 $ & $   0.00976 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56341.69839 $ & $   0.01153 $ & $   0.01400 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56313.60153 $ & $   0.02365 $ & $   0.01857 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56309.58782 $ & $  -0.03380 $ & $   0.01170 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56169.10334 $ & $  -0.02274 $ & $   0.01138 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56177.13142 $ & $  -0.01320 $ & $   0.01072 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56173.11769 $ & $   0.02042 $ & $   0.01217 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56333.67211 $ & $  -0.02124 $ & $   0.01190 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56329.65865 $ & $   0.00259 $ & $   0.01240 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56337.68646 $ & $   0.01003 $ & $   0.01365 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56305.57568 $ & $   0.00909 $ & $   0.01195 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56349.72809 $ & $  -0.00918 $ & $   0.01826 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56161.07757 $ & $   0.01862 $ & $   0.00889 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56341.70086 $ & $  -0.02027 $ & $   0.01378 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56165.09150 $ & $  -0.00567 $ & $   0.00916 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56313.60400 $ & $   0.02295 $ & $   0.01764 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56309.59028 $ & $   0.01044 $ & $   0.01287 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56157.06405 $ & $  -0.00655 $ & $   0.00949 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56177.13393 $ & $  -0.00303 $ & $   0.01163 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56173.12020 $ & $   0.00489 $ & $   0.01199 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56325.64647 $ & $   0.02731 $ & $   0.01323 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56169.10669 $ & $   0.00125 $ & $   0.01138 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56153.05172 $ & $  -0.01432 $ & $   0.01060 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56329.66112 $ & $   0.01227 $ & $   0.01205 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56305.57814 $ & $   0.01194 $ & $   0.01263 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56337.68894 $ & $  -0.01018 $ & $   0.01332 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56349.73059 $ & $   0.00519 $ & $   0.02241 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56333.67548 $ & $  -0.00895 $ & $   0.01279 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56341.70336 $ & $   0.00446 $ & $   0.01476 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56165.09401 $ & $   0.01346 $ & $   0.00927 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56157.06655 $ & $   0.00233 $ & $   0.00976 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56177.13639 $ & $   0.03324 $ & $   0.01309 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56325.64894 $ & $  -0.01407 $ & $   0.01266 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56313.60744 $ & $  -0.02913 $ & $   0.01485 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56161.08120 $ & $   0.00221 $ & $   0.00924 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56173.12293 $ & $   0.01624 $ & $   0.01220 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56309.59395 $ & $   0.05181 $ & $   0.01341 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56153.05422 $ & $   0.00660 $ & $   0.01019 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56329.66362 $ & $  -0.02629 $ & $   0.01165 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56337.69141 $ & $   0.00517 $ & $   0.01352 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56333.67795 $ & $   0.00990 $ & $   0.01234 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56341.70582 $ & $   0.01915 $ & $   0.01614 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56165.09652 $ & $   0.00603 $ & $   0.00887 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56305.58133 $ & $  -0.00747 $ & $   0.01281 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56349.73395 $ & $   0.01603 $ & $   0.02286 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56177.13889 $ & $   0.01713 $ & $   0.01412 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56325.65145 $ & $  -0.00413 $ & $   0.01235 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56313.60990 $ & $   0.03810 $ & $   0.01669 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56161.08367 $ & $  -0.01823 $ & $   0.00933 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56157.06990 $ & $  -0.01020 $ & $   0.00914 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56173.12543 $ & $  -0.01559 $ & $   0.01108 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56309.59642 $ & $   0.02072 $ & $   0.01355 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56153.05673 $ & $   0.02595 $ & $   0.01074 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56337.69392 $ & $  -0.02812 $ & $   0.01162 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56333.68046 $ & $   0.01148 $ & $   0.01141 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56165.09899 $ & $  -0.00896 $ & $   0.00899 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56329.66703 $ & $   0.00815 $ & $   0.01216 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56349.73641 $ & $   0.01257 $ & $   0.02019 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56341.70920 $ & $  -0.00894 $ & $   0.01399 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56313.61238 $ & $  -0.01345 $ & $   0.01546 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56325.65395 $ & $   0.02811 $ & $   0.01373 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56161.08618 $ & $   0.00214 $ & $   0.00937 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56157.07240 $ & $  -0.00425 $ & $   0.00925 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56309.59888 $ & $  -0.00266 $ & $   0.01278 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56301.57136 $ & $   0.00429 $ & $   0.01424 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56173.12881 $ & $   0.00028 $ & $   0.01164 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56333.68293 $ & $  -0.00631 $ & $   0.01139 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56153.06010 $ & $  -0.00078 $ & $   0.01021 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56329.66950 $ & $  -0.00539 $ & $   0.01220 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56349.73887 $ & $   0.00665 $ & $   0.02146 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56337.69755 $ & $  -0.00538 $ & $   0.01237 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56341.71166 $ & $   0.00334 $ & $   0.01439 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56313.61485 $ & $   0.02822 $ & $   0.01533 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56161.08868 $ & $  -0.02104 $ & $   0.00907 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56157.07491 $ & $  -0.00662 $ & $   0.00949 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56165.10264 $ & $  -0.01242 $ & $   0.00914 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56309.60141 $ & $  -0.00945 $ & $   0.01176 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56301.57387 $ & $  -0.02031 $ & $   0.01332 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56325.65738 $ & $  -0.00540 $ & $   0.01303 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56173.13131 $ & $  -0.02353 $ & $   0.01249 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56153.06257 $ & $   0.03365 $ & $   0.01089 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56329.67201 $ & $   0.01548 $ & $   0.01205 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56349.74136 $ & $   0.02672 $ & $   0.02168 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56337.70006 $ & $  -0.00334 $ & $   0.01216 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56333.68634 $ & $   0.00043 $ & $   0.01211 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56341.71417 $ & $  -0.00863 $ & $   0.01400 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56169.11868 $ & $   0.01933 $ & $   0.01047 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56157.07741 $ & $   0.02377 $ & $   0.00926 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56165.10515 $ & $   0.01800 $ & $   0.00916 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56301.57634 $ & $   0.00344 $ & $   0.01229 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56161.09206 $ & $   0.02131 $ & $   0.00941 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56325.65989 $ & $   0.00325 $ & $   0.01355 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56313.61852 $ & $  -0.01910 $ & $   0.01561 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56173.13382 $ & $   0.03626 $ & $   0.01533 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56309.60476 $ & $  -0.03449 $ & $   0.01200 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56329.67447 $ & $   0.01119 $ & $   0.01220 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56153.06532 $ & $   0.02109 $ & $   0.01072 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56337.70253 $ & $   0.00651 $ & $   0.01326 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56333.68881 $ & $  -0.01792 $ & $   0.01131 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56341.71663 $ & $   0.01950 $ & $   0.01542 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56169.12115 $ & $   0.00426 $ & $   0.01027 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56165.10765 $ & $  -0.00857 $ & $   0.00932 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56325.66236 $ & $   0.01616 $ & $   0.01406 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56161.09456 $ & $   0.01095 $ & $   0.00905 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56157.08075 $ & $   0.00109 $ & $   0.00941 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56313.62099 $ & $  -0.01818 $ & $   0.01404 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56173.13632 $ & $  -0.00604 $ & $   0.01567 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56309.60723 $ & $  -0.00886 $ & $   0.01270 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56301.57957 $ & $   0.00168 $ & $   0.01237 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56153.06783 $ & $  -0.01565 $ & $   0.00963 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56337.70504 $ & $   0.02006 $ & $   0.01250 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56333.69131 $ & $   0.00317 $ & $   0.01200 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56169.12392 $ & $   0.01315 $ & $   0.01099 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56165.11012 $ & $   0.01273 $ & $   0.00917 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56325.66486 $ & $  -0.01117 $ & $   0.01347 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56341.72027 $ & $   0.02217 $ & $   0.01458 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56161.09707 $ & $  -0.01793 $ & $   0.00951 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56157.08322 $ & $   0.01374 $ & $   0.00945 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56313.62346 $ & $   0.00141 $ & $   0.01602 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56309.60971 $ & $   0.03612 $ & $   0.01268 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56301.58205 $ & $   0.01823 $ & $   0.01282 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56297.56891 $ & $   0.02116 $ & $   0.01476 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56333.69405 $ & $  -0.01770 $ & $   0.01135 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56169.12658 $ & $   0.00694 $ & $   0.01004 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56153.07122 $ & $   0.01569 $ & $   0.01063 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56329.68066 $ & $  -0.02179 $ & $   0.01129 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56337.70838 $ & $  -0.02120 $ & $   0.01243 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56341.72274 $ & $  -0.01416 $ & $   0.01501 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56313.62593 $ & $  -0.02164 $ & $   0.01456 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56309.61221 $ & $  -0.02916 $ & $   0.01251 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56301.58452 $ & $   0.00161 $ & $   0.01182 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56157.08598 $ & $   0.00109 $ & $   0.00952 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56165.11382 $ & $   0.01413 $ & $   0.00927 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56297.57137 $ & $   0.00623 $ & $   0.01544 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56325.66844 $ & $   0.00150 $ & $   0.01238 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56153.07373 $ & $  -0.01770 $ & $   0.00972 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56329.68313 $ & $  -0.00988 $ & $   0.01244 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56337.71089 $ & $   0.00732 $ & $   0.01331 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56333.69747 $ & $  -0.03252 $ & $   0.01188 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56341.72524 $ & $  -0.01886 $ & $   0.01532 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56301.58699 $ & $   0.00458 $ & $   0.01210 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56169.12999 $ & $   0.00101 $ & $   0.01125 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56157.08848 $ & $   0.02621 $ & $   0.00959 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56165.11633 $ & $  -0.00943 $ & $   0.00950 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56297.57389 $ & $   0.00671 $ & $   0.01304 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56313.62931 $ & $   0.00398 $ & $   0.01640 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56325.67091 $ & $   0.01938 $ & $   0.01288 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56309.61585 $ & $   0.00363 $ & $   0.01292 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56153.07623 $ & $  -0.00992 $ & $   0.00999 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56329.68564 $ & $  -0.00116 $ & $   0.01197 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56337.71336 $ & $  -0.01726 $ & $   0.01264 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56333.69994 $ & $  -0.03524 $ & $   0.01197 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56341.72774 $ & $  -0.01952 $ & $   0.01411 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56169.13250 $ & $  -0.00892 $ & $   0.01243 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56165.11881 $ & $   0.00877 $ & $   0.00906 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56313.63178 $ & $   0.03915 $ & $   0.01760 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56325.67342 $ & $  -0.01426 $ & $   0.01201 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56157.09183 $ & $   0.01943 $ & $   0.00910 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56301.59057 $ & $  -0.00254 $ & $   0.01129 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56309.61832 $ & $  -0.05233 $ & $   0.01199 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56297.57722 $ & $  -0.01335 $ & $   0.01237 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56153.07874 $ & $  -0.00140 $ & $   0.01005 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56337.71587 $ & $   0.01129 $ & $   0.01295 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56333.70240 $ & $   0.01007 $ & $   0.01280 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56169.13497 $ & $  -0.00226 $ & $   0.01523 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56329.68901 $ & $   0.01882 $ & $   0.01197 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56165.12132 $ & $  -0.00189 $ & $   0.00886 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56341.73112 $ & $  -0.03841 $ & $   0.01354 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56313.63429 $ & $   0.01065 $ & $   0.01483 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56325.67589 $ & $   0.04107 $ & $   0.01314 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56157.09430 $ & $   0.00344 $ & $   0.00915 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56301.59306 $ & $  -0.00111 $ & $   0.01179 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56309.62084 $ & $  -0.00952 $ & $   0.01274 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56297.57969 $ & $   0.02505 $ & $   0.01272 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56337.71857 $ & $   0.01151 $ & $   0.01158 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56333.70491 $ & $   0.00516 $ & $   0.01184 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56169.13747 $ & $  -0.00767 $ & $   0.01614 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56329.69149 $ & $  -0.01384 $ & $   0.01210 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56153.08215 $ & $   0.00636 $ & $   0.01063 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56337.71948 $ & $  -0.00998 $ & $   0.01201 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56341.73359 $ & $   0.01532 $ & $   0.01478 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56313.63678 $ & $   0.01261 $ & $   0.01491 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56157.09681 $ & $   0.02167 $ & $   0.00971 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56301.59553 $ & $  -0.01843 $ & $   0.01112 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56309.62331 $ & $  -0.00234 $ & $   0.01254 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56165.12501 $ & $   0.00649 $ & $   0.00952 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56325.67926 $ & $  -0.00518 $ & $   0.01767 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56337.72107 $ & $  -0.02347 $ & $   0.01073 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56153.08462 $ & $   0.01925 $ & $   0.00996 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56329.69399 $ & $  -0.01152 $ & $   0.01133 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56337.72195 $ & $   0.03192 $ & $   0.01247 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56333.70832 $ & $   0.00492 $ & $   0.01205 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56341.73610 $ & $  -0.00924 $ & $   0.01324 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56157.09928 $ & $   0.00340 $ & $   0.00923 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56301.59805 $ & $  -0.02699 $ & $   0.01125 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56165.12748 $ & $   0.01420 $ & $   0.00970 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56297.58466 $ & $   0.00864 $ & $   0.01318 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56313.64044 $ & $   0.01708 $ & $   0.01565 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56337.72357 $ & $  -0.02138 $ & $   0.00995 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56309.62668 $ & $  -0.00121 $ & $   0.01320 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56329.69646 $ & $   0.00699 $ & $   0.01241 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56153.08738 $ & $   0.01009 $ & $   0.00977 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56337.72446 $ & $   0.00240 $ & $   0.01239 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56333.71083 $ & $   0.00126 $ & $   0.01257 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56341.73856 $ & $   0.00982 $ & $   0.01474 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56165.12998 $ & $   0.00746 $ & $   0.01027 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56325.68424 $ & $  -0.06678 $ & $   0.01917 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56157.10263 $ & $  -0.00271 $ & $   0.00870 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56313.64291 $ & $   0.03726 $ & $   0.01646 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56301.60139 $ & $  -0.00808 $ & $   0.01150 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56309.62919 $ & $  -0.01123 $ & $   0.01286 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56297.58824 $ & $   0.00702 $ & $   0.01131 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56337.72693 $ & $   0.02846 $ & $   0.01243 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56153.08988 $ & $  -0.00560 $ & $   0.00996 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56333.71334 $ & $   0.01051 $ & $   0.01295 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56329.70009 $ & $   0.00936 $ & $   0.01166 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56165.13245 $ & $  -0.02486 $ & $   0.01060 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56337.72810 $ & $  -0.00626 $ & $   0.00932 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56325.68671 $ & $   0.01495 $ & $   0.01809 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56157.10510 $ & $  -0.00394 $ & $   0.00941 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56341.74218 $ & $   0.01514 $ & $   0.01520 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56313.64541 $ & $  -0.00162 $ & $   0.02016 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56301.60387 $ & $   0.00043 $ & $   0.01162 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56309.63167 $ & $   0.00008 $ & $   0.01242 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56297.59071 $ & $   0.01825 $ & $   0.01149 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56333.71606 $ & $  -0.01721 $ & $   0.01186 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56329.70257 $ & $  -0.01082 $ & $   0.01099 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56337.73031 $ & $   0.00114 $ & $   0.01290 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56153.09326 $ & $  -0.00931 $ & $   0.00953 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56337.73061 $ & $  -0.01297 $ & $   0.00953 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56341.74464 $ & $   0.00027 $ & $   0.01310 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56301.60635 $ & $  -0.01531 $ & $   0.01163 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56157.10786 $ & $   0.00162 $ & $   0.00909 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56309.63414 $ & $  -0.03356 $ & $   0.01219 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56165.13583 $ & $   0.02524 $ & $   0.01452 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56297.59321 $ & $  -0.00903 $ & $   0.01142 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56325.69034 $ & $  -0.00240 $ & $   0.01550 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56329.70504 $ & $  -0.01868 $ & $   0.01186 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56305.62197 $ & $  -0.00547 $ & $   0.01193 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56337.73278 $ & $   0.02192 $ & $   0.01308 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56153.09573 $ & $  -0.00246 $ & $   0.00981 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56337.73312 $ & $   0.00046 $ & $   0.00995 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56333.71944 $ & $  -0.02051 $ & $   0.01259 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56341.74715 $ & $  -0.01959 $ & $   0.01465 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56301.60883 $ & $  -0.00157 $ & $   0.01151 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56157.11036 $ & $  -0.01551 $ & $   0.00902 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56297.59568 $ & $  -0.00708 $ & $   0.01203 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56313.65125 $ & $  -0.00511 $ & $   0.01917 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56325.69281 $ & $   0.02048 $ & $   0.01672 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56309.63777 $ & $   0.00735 $ & $   0.01276 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56305.62444 $ & $  -0.01729 $ & $   0.01124 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56329.70755 $ & $   0.00444 $ & $   0.01188 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56337.73528 $ & $   0.01460 $ & $   0.01360 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56153.09823 $ & $   0.00707 $ & $   0.00898 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56337.73563 $ & $  -0.00923 $ & $   0.00979 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56333.72191 $ & $   0.00007 $ & $   0.01217 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56341.74961 $ & $  -0.03239 $ & $   0.01380 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56325.69531 $ & $  -0.02383 $ & $   0.01706 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56145.07211 $ & $  -0.01964 $ & $   0.01289 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56157.11371 $ & $   0.02816 $ & $   0.00904 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56301.61245 $ & $  -0.01348 $ & $   0.01164 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56309.64024 $ & $   0.01453 $ & $   0.01304 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56297.59901 $ & $   0.02280 $ & $   0.01144 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56305.62691 $ & $  -0.01973 $ & $   0.01221 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56337.73775 $ & $  -0.00096 $ & $   0.01218 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56153.10070 $ & $   0.00839 $ & $   0.00980 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56333.72437 $ & $   0.01951 $ & $   0.01191 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56329.71089 $ & $  -0.00366 $ & $   0.01212 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56341.75303 $ & $   0.02023 $ & $   0.01613 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56337.73928 $ & $   0.00972 $ & $   0.00975 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56313.65621 $ & $   0.02475 $ & $   0.01915 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56325.69778 $ & $   0.02171 $ & $   0.01876 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56145.07459 $ & $  -0.00062 $ & $   0.01272 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56157.11618 $ & $   0.02327 $ & $   0.00919 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56301.61492 $ & $  -0.02718 $ & $   0.01081 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56309.64276 $ & $  -0.02895 $ & $   0.01155 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56297.60148 $ & $   0.00120 $ & $   0.01185 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56333.72688 $ & $  -0.00100 $ & $   0.01263 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56305.63029 $ & $  -0.02548 $ & $   0.01122 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56329.71340 $ & $   0.00749 $ & $   0.01185 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56153.10408 $ & $   0.00054 $ & $   0.01021 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56337.74139 $ & $   0.00134 $ & $   0.01363 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56341.75549 $ & $  -0.00940 $ & $   0.01577 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56313.65867 $ & $   0.04193 $ & $   0.01631 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56337.74179 $ & $  -0.01253 $ & $   0.00967 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56145.07710 $ & $   0.02682 $ & $   0.01223 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56157.11869 $ & $   0.00476 $ & $   0.00901 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56301.61743 $ & $  -0.01644 $ & $   0.01202 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56309.64523 $ & $  -0.00664 $ & $   0.01213 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56297.60398 $ & $   0.01279 $ & $   0.01183 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56305.63275 $ & $   0.01041 $ & $   0.01216 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56329.71588 $ & $   0.01234 $ & $   0.01199 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56153.10658 $ & $  -0.00324 $ & $   0.00955 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56337.74386 $ & $   0.01840 $ & $   0.01286 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56333.73026 $ & $  -0.03012 $ & $   0.01175 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56341.75799 $ & $   0.02910 $ & $   0.01526 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56337.74430 $ & $   0.00088 $ & $   0.00942 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56157.12116 $ & $   0.00737 $ & $   0.00958 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56301.61990 $ & $   0.01720 $ & $   0.01120 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56297.60645 $ & $   0.00488 $ & $   0.01229 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56325.70366 $ & $  -0.02093 $ & $   0.01856 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56145.08052 $ & $   0.01425 $ & $   0.01194 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56313.66230 $ & $   0.01670 $ & $   0.01577 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56309.64865 $ & $  -0.00903 $ & $   0.01227 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56305.63522 $ & $   0.00659 $ & $   0.01233 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56329.71839 $ & $  -0.00136 $ & $   0.01189 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56337.74636 $ & $  -0.01951 $ & $   0.01302 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56153.10930 $ & $   0.00134 $ & $   0.00975 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56333.73273 $ & $   0.02918 $ & $   0.01251 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56341.76046 $ & $   0.00101 $ & $   0.01544 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56337.74680 $ & $  -0.00479 $ & $   0.00951 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56325.70613 $ & $  -0.02686 $ & $   0.01610 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56157.12450 $ & $  -0.00092 $ & $   0.01009 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56145.08299 $ & $   0.04750 $ & $   0.01348 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56301.62326 $ & $  -0.00155 $ & $   0.01169 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56309.65112 $ & $   0.02487 $ & $   0.01193 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56297.61008 $ & $  -0.00658 $ & $   0.01132 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56305.63798 $ & $  -0.02534 $ & $   0.01177 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56337.74883 $ & $   0.00716 $ & $   0.01243 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56153.11180 $ & $  -0.01932 $ & $   0.00943 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56333.73519 $ & $   0.02463 $ & $   0.01255 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56329.72202 $ & $   0.02299 $ & $   0.01159 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56325.70863 $ & $   0.02193 $ & $   0.01984 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56337.75019 $ & $   0.01158 $ & $   0.00975 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56157.12701 $ & $   0.00577 $ & $   0.01094 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56145.08548 $ & $   0.04545 $ & $   0.01274 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56341.76410 $ & $   0.04889 $ & $   0.01613 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56301.62578 $ & $  -0.00057 $ & $   0.01099 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56309.65363 $ & $  -0.00006 $ & $   0.01317 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56297.61255 $ & $  -0.01683 $ & $   0.01104 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56333.73795 $ & $  -0.01383 $ & $   0.01161 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56305.64133 $ & $   0.00961 $ & $   0.01152 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56153.11514 $ & $   0.01371 $ & $   0.00939 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56337.75221 $ & $   0.01249 $ & $   0.01376 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56329.72453 $ & $   0.00580 $ & $   0.01212 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56337.75266 $ & $   0.00264 $ & $   0.01011 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56341.76656 $ & $  -0.01109 $ & $   0.01493 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56145.08798 $ & $  -0.02166 $ & $   0.01243 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56149.10190 $ & $  -0.00803 $ & $   0.01200 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56301.62830 $ & $   0.00924 $ & $   0.01150 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56157.12977 $ & $   0.01328 $ & $   0.01188 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56309.65609 $ & $  -0.00676 $ & $   0.01265 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56297.61505 $ & $   0.01325 $ & $   0.01074 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56325.71219 $ & $  -0.00666 $ & $   0.01713 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56305.64379 $ & $  -0.03370 $ & $   0.01233 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56153.11760 $ & $  -0.01537 $ & $   0.00950 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56337.75468 $ & $   0.00997 $ & $   0.01336 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56329.72700 $ & $   0.00160 $ & $   0.01116 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56337.75517 $ & $  -0.01216 $ & $   0.00946 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56333.74132 $ & $   0.02544 $ & $   0.01234 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56285.57530 $ & $   0.03681 $ & $   0.02149 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56301.63077 $ & $  -0.00869 $ & $   0.01131 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56157.13223 $ & $  -0.00281 $ & $   0.01473 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56149.10456 $ & $   0.00731 $ & $   0.01286 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56297.61752 $ & $  -0.01608 $ & $   0.01114 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56325.71471 $ & $   0.03142 $ & $   0.01643 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56145.09165 $ & $  -0.00627 $ & $   0.01199 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56309.65976 $ & $   0.00885 $ & $   0.01277 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56305.64628 $ & $   0.02087 $ & $   0.01197 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56153.12011 $ & $   0.00831 $ & $   0.00925 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56337.75719 $ & $   0.00435 $ & $   0.01314 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56325.71565 $ & $   0.00320 $ & $   0.01146 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56329.72951 $ & $   0.02817 $ & $   0.01124 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56333.74379 $ & $   0.01203 $ & $   0.01183 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56337.75767 $ & $   0.00870 $ & $   0.01004 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56149.10706 $ & $   0.01699 $ & $   0.01156 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56285.57867 $ & $   0.00285 $ & $   0.01781 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56325.71718 $ & $  -0.01828 $ & $   0.01879 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56145.09411 $ & $  -0.00319 $ & $   0.01150 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56301.63439 $ & $   0.00675 $ & $   0.01093 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56309.66224 $ & $   0.00596 $ & $   0.01294 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56297.62088 $ & $   0.01033 $ & $   0.01102 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56305.64882 $ & $  -0.00768 $ & $   0.01187 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56337.75965 $ & $   0.00601 $ & $   0.01261 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56153.12261 $ & $  -0.01700 $ & $   0.01044 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56325.71815 $ & $  -0.00458 $ & $   0.01010 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56333.74626 $ & $  -0.02474 $ & $   0.01232 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56329.73284 $ & $   0.03652 $ & $   0.01188 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56285.58114 $ & $   0.01146 $ & $   0.01973 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56325.71968 $ & $   0.01534 $ & $   0.01773 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56337.76132 $ & $  -0.00668 $ & $   0.00949 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56145.09661 $ & $   0.00258 $ & $   0.01168 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56149.11047 $ & $  -0.01354 $ & $   0.01016 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56301.63686 $ & $   0.01306 $ & $   0.01081 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56309.66471 $ & $   0.00255 $ & $   0.01166 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56297.62335 $ & $   0.00247 $ & $   0.01166 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56325.72066 $ & $  -0.00611 $ & $   0.00978 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56333.74877 $ & $   0.00127 $ & $   0.01241 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56305.65220 $ & $   0.00059 $ & $   0.01175 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56153.12599 $ & $  -0.00341 $ & $   0.01014 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56329.73536 $ & $  -0.03383 $ & $   0.01118 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56337.76327 $ & $   0.00143 $ & $   0.01381 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56337.76379 $ & $  -0.01771 $ & $   0.00949 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56149.11294 $ & $  -0.01048 $ & $   0.01041 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56145.09911 $ & $  -0.03535 $ & $   0.01075 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56285.58386 $ & $   0.00654 $ & $   0.02174 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56301.63934 $ & $   0.00088 $ & $   0.01070 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56309.66721 $ & $   0.02583 $ & $   0.01241 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56297.62582 $ & $   0.01854 $ & $   0.01128 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56325.72305 $ & $  -0.00762 $ & $   0.01927 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56325.72377 $ & $  -0.00074 $ & $   0.00939 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56305.65467 $ & $  -0.01047 $ & $   0.01181 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56153.12845 $ & $   0.02543 $ & $   0.01349 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56329.73783 $ & $   0.00608 $ & $   0.01252 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56337.76574 $ & $  -0.04072 $ & $   0.01271 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56333.75211 $ & $   0.00882 $ & $   0.01285 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56337.76629 $ & $  -0.02411 $ & $   0.00930 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56149.11544 $ & $   0.00155 $ & $   0.01064 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56301.64185 $ & $  -0.01825 $ & $   0.01062 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56297.62832 $ & $   0.02337 $ & $   0.01140 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56325.72552 $ & $   0.03816 $ & $   0.02466 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56145.10264 $ & $  -0.00650 $ & $   0.01125 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56309.67059 $ & $   0.02823 $ & $   0.01325 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56325.72627 $ & $   0.00242 $ & $   0.00958 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56305.65715 $ & $   0.00937 $ & $   0.01226 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56329.74034 $ & $   0.00862 $ & $   0.01225 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56337.76825 $ & $   0.00010 $ & $   0.01261 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56153.13120 $ & $  -0.00263 $ & $   0.01429 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56333.75461 $ & $   0.00455 $ & $   0.01250 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56337.76876 $ & $   0.02787 $ & $   0.00929 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56149.11794 $ & $   0.01268 $ & $   0.01120 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56325.72802 $ & $  -0.02842 $ & $   0.01936 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56285.58969 $ & $  -0.01306 $ & $   0.02019 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56301.64519 $ & $   0.00837 $ & $   0.01154 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56145.10514 $ & $  -0.00892 $ & $   0.01142 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56309.67306 $ & $  -0.00672 $ & $   0.01267 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56325.72878 $ & $   0.01236 $ & $   0.00921 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56297.63193 $ & $  -0.01789 $ & $   0.01105 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56305.65991 $ & $   0.02012 $ & $   0.01253 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56337.77072 $ & $   0.01722 $ & $   0.01287 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56333.75708 $ & $   0.00081 $ & $   0.01181 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56329.74402 $ & $   0.00759 $ & $   0.01302 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56325.73052 $ & $  -0.04320 $ & $   0.02031 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56337.77215 $ & $   0.02939 $ & $   0.01001 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56301.64769 $ & $  -0.01683 $ & $   0.01086 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56145.10761 $ & $  -0.01319 $ & $   0.01152 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56149.12153 $ & $  -0.00001 $ & $   0.01068 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56309.67557 $ & $  -0.03106 $ & $   0.01180 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56325.73128 $ & $  -0.01778 $ & $   0.00980 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56297.63440 $ & $   0.01582 $ & $   0.01107 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56281.57929 $ & $  -0.01274 $ & $   0.01240 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56333.75984 $ & $  -0.02076 $ & $   0.01235 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56305.66328 $ & $  -0.02535 $ & $   0.01123 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56337.77410 $ & $   0.00977 $ & $   0.01239 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56329.74650 $ & $   0.00873 $ & $   0.01223 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56337.77462 $ & $  -0.00574 $ & $   0.00947 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56285.59461 $ & $  -0.03265 $ & $   0.01961 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56301.65018 $ & $   0.02068 $ & $   0.01147 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56145.11011 $ & $  -0.00095 $ & $   0.01121 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56149.12403 $ & $  -0.02473 $ & $   0.01185 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56309.67803 $ & $  -0.02094 $ & $   0.01303 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56297.63690 $ & $   0.01594 $ & $   0.01100 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56281.58201 $ & $  -0.03101 $ & $   0.01290 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56325.73498 $ & $   0.02586 $ & $   0.00985 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56305.66575 $ & $   0.01527 $ & $   0.01191 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56337.77661 $ & $  -0.01881 $ & $   0.01251 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56333.76326 $ & $   0.01229 $ & $   0.01268 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56337.77713 $ & $  -0.01134 $ & $   0.00941 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56301.65268 $ & $  -0.00858 $ & $   0.01066 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56313.69426 $ & $  -0.01674 $ & $   0.01687 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56149.12653 $ & $  -0.00904 $ & $   0.01258 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56297.63941 $ & $   0.01419 $ & $   0.01189 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56325.73663 $ & $   0.03349 $ & $   0.02186 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56281.58448 $ & $   0.02186 $ & $   0.01313 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56145.11375 $ & $   0.00106 $ & $   0.01099 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56309.68167 $ & $  -0.00657 $ & $   0.01196 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56325.73750 $ & $  -0.00127 $ & $   0.00956 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56305.66826 $ & $  -0.02615 $ & $   0.01212 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56329.75148 $ & $  -0.01363 $ & $   0.01254 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56333.76573 $ & $   0.03479 $ & $   0.01298 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56337.77960 $ & $   0.00179 $ & $   0.00934 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56149.12903 $ & $   0.05566 $ & $   0.01773 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56285.60049 $ & $  -0.00771 $ & $   0.01941 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56325.73909 $ & $  -0.04922 $ & $   0.01888 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56301.65627 $ & $   0.00216 $ & $   0.01102 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56145.11622 $ & $   0.01197 $ & $   0.01147 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56309.68414 $ & $   0.01693 $ & $   0.01235 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56297.64273 $ & $  -0.01302 $ & $   0.01104 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56305.67074 $ & $   0.02476 $ & $   0.01193 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56325.74001 $ & $   0.01018 $ & $   0.00941 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56281.58785 $ & $  -0.00021 $ & $   0.01297 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56333.76823 $ & $  -0.02664 $ & $   0.01262 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56313.69922 $ & $   0.01938 $ & $   0.01808 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56329.75485 $ & $  -0.03916 $ & $   0.01190 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56285.60295 $ & $   0.01757 $ & $   0.01980 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56337.78321 $ & $   0.03263 $ & $   0.00940 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56301.65878 $ & $   0.00120 $ & $   0.01064 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56145.11871 $ & $  -0.01570 $ & $   0.01224 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56309.68665 $ & $   0.00145 $ & $   0.01245 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56297.64520 $ & $  -0.00340 $ & $   0.01029 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56325.74252 $ & $   0.01725 $ & $   0.00940 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56281.59031 $ & $  -0.03308 $ & $   0.01178 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56333.77071 $ & $  -0.00172 $ & $   0.01276 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56313.70169 $ & $  -0.01297 $ & $   0.01537 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56305.67416 $ & $  -0.00763 $ & $   0.01201 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56329.75732 $ & $   0.01056 $ & $   0.01257 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56337.78568 $ & $   0.01433 $ & $   0.00954 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56285.60566 $ & $   0.02905 $ & $   0.01748 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56301.66126 $ & $  -0.01607 $ & $   0.01043 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56145.12121 $ & $   0.01076 $ & $   0.01131 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56309.68912 $ & $   0.01782 $ & $   0.01234 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56297.64771 $ & $   0.01812 $ & $   0.01131 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56137.09381 $ & $  -0.01621 $ & $   0.00978 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56325.74492 $ & $   0.03127 $ & $   0.01695 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56281.59278 $ & $   0.00359 $ & $   0.01276 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56305.67664 $ & $  -0.01293 $ & $   0.01211 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56325.74591 $ & $  -0.00984 $ & $   0.00897 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56329.75984 $ & $   0.00822 $ & $   0.01245 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56333.77408 $ & $  -0.01281 $ & $   0.01246 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56285.60813 $ & $  -0.02265 $ & $   0.01727 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56337.78818 $ & $   0.00278 $ & $   0.00954 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56301.66376 $ & $  -0.01051 $ & $   0.01054 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56313.70536 $ & $   0.03514 $ & $   0.01611 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56297.65017 $ & $   0.00568 $ & $   0.01103 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56137.09632 $ & $   0.01062 $ & $   0.01006 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56281.59524 $ & $   0.00694 $ & $   0.01295 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56145.12459 $ & $   0.02521 $ & $   0.01366 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56309.69250 $ & $   0.00949 $ & $   0.01211 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56305.67914 $ & $  -0.02273 $ & $   0.01182 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56325.74842 $ & $  -0.00002 $ & $   0.00908 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56329.76231 $ & $   0.00069 $ & $   0.01258 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56333.77655 $ & $   0.00523 $ & $   0.01294 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56337.79065 $ & $   0.00502 $ & $   0.00916 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56313.70783 $ & $  -0.01386 $ & $   0.01517 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56137.09883 $ & $   0.00517 $ & $   0.01042 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56325.74991 $ & $  -0.00895 $ & $   0.01471 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56301.66713 $ & $   0.02311 $ & $   0.01125 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56145.12705 $ & $  -0.00689 $ & $   0.01562 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56309.69497 $ & $   0.01300 $ & $   0.01251 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56297.65375 $ & $  -0.01049 $ & $   0.01107 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56281.59858 $ & $  -0.01671 $ & $   0.01193 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56325.75093 $ & $   0.01678 $ & $   0.00962 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56305.68186 $ & $   0.00144 $ & $   0.01172 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56333.77905 $ & $   0.01530 $ & $   0.01261 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56313.71029 $ & $   0.02790 $ & $   0.01724 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56329.76594 $ & $  -0.01433 $ & $   0.01248 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56325.75241 $ & $  -0.02261 $ & $   0.01436 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56285.61396 $ & $  -0.02995 $ & $   0.01825 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56337.79400 $ & $   0.02162 $ & $   0.00971 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56301.66960 $ & $   0.03061 $ & $   0.01117 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56309.69747 $ & $  -0.02828 $ & $   0.01270 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56297.65625 $ & $   0.00235 $ & $   0.01081 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56281.60108 $ & $   0.01965 $ & $   0.01314 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56325.75343 $ & $   0.00116 $ & $   0.00974 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56137.10254 $ & $  -0.01191 $ & $   0.00967 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56333.78178 $ & $   0.00467 $ & $   0.01282 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56313.71279 $ & $   0.02995 $ & $   0.01562 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56305.68524 $ & $  -0.00170 $ & $   0.01169 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56329.76841 $ & $  -0.01138 $ & $   0.01159 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56285.61643 $ & $  -0.01621 $ & $   0.01904 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56337.79647 $ & $  -0.01110 $ & $   0.00951 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56301.67212 $ & $   0.02635 $ & $   0.01086 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56309.69994 $ & $  -0.00812 $ & $   0.01217 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56297.65872 $ & $  -0.02212 $ & $   0.01062 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56137.10501 $ & $   0.01919 $ & $   0.00990 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56325.75601 $ & $  -0.01527 $ & $   0.01550 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56281.60380 $ & $   0.00945 $ & $   0.01242 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56305.68771 $ & $  -0.00781 $ & $   0.01233 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56329.77092 $ & $  -0.01144 $ & $   0.01205 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56325.75708 $ & $  -0.00464 $ & $   0.00930 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56337.79898 $ & $  -0.02974 $ & $   0.00994 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56285.61894 $ & $  -0.01186 $ & $   0.01725 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56333.78517 $ & $  -0.00339 $ & $   0.01374 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56301.67459 $ & $  -0.01785 $ & $   0.01004 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56313.71617 $ & $  -0.04106 $ & $   0.01456 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56297.66123 $ & $   0.00059 $ & $   0.01074 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56137.10752 $ & $   0.01342 $ & $   0.01032 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56325.75849 $ & $   0.01924 $ & $   0.01428 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56281.60628 $ & $   0.02437 $ & $   0.01362 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56309.70360 $ & $   0.00697 $ & $   0.01290 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56305.69023 $ & $  -0.00637 $ & $   0.01158 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56329.77339 $ & $   0.02324 $ & $   0.01193 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56325.75959 $ & $  -0.02604 $ & $   0.00900 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56337.80149 $ & $   0.00143 $ & $   0.00885 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56333.78767 $ & $   0.00619 $ & $   0.01350 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56313.71864 $ & $  -0.00887 $ & $   0.01465 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56137.11002 $ & $  -0.00891 $ & $   0.01030 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56325.76099 $ & $   0.00667 $ & $   0.01650 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56301.67821 $ & $   0.02409 $ & $   0.01097 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56309.70607 $ & $   0.03560 $ & $   0.01298 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56297.66460 $ & $   0.03112 $ & $   0.01102 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56305.69270 $ & $  -0.00663 $ & $   0.01189 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56281.60961 $ & $  -0.02461 $ & $   0.01178 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56325.76209 $ & $   0.00601 $ & $   0.00899 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56313.72110 $ & $  -0.00143 $ & $   0.01614 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56329.77677 $ & $  -0.01764 $ & $   0.01187 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56325.76345 $ & $  -0.02871 $ & $   0.01522 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56337.80507 $ & $   0.01736 $ & $   0.00967 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56301.68069 $ & $  -0.00487 $ & $   0.01056 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56309.70858 $ & $  -0.00676 $ & $   0.01220 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56297.66710 $ & $  -0.01926 $ & $   0.01104 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56281.61207 $ & $  -0.02307 $ & $   0.01267 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56137.11363 $ & $  -0.01508 $ & $   0.00998 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56325.76456 $ & $  -0.00521 $ & $   0.00897 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56313.72360 $ & $  -0.01361 $ & $   0.01723 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56305.69608 $ & $  -0.01037 $ & $   0.01238 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56329.77924 $ & $  -0.00626 $ & $   0.01253 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56285.62750 $ & $  -0.01865 $ & $   0.01700 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56337.80754 $ & $   0.00178 $ & $   0.00977 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56301.68316 $ & $  -0.02033 $ & $   0.01101 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56309.71105 $ & $  -0.00262 $ & $   0.01172 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56297.66957 $ & $  -0.00227 $ & $   0.01120 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56325.76683 $ & $  -0.02382 $ & $   0.01740 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56281.61454 $ & $   0.01661 $ & $   0.01278 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56137.11613 $ & $   0.00442 $ & $   0.01054 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56305.69855 $ & $   0.01876 $ & $   0.01192 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56309.71247 $ & $  -0.00477 $ & $   0.01131 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56329.78175 $ & $   0.01095 $ & $   0.01267 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56325.76792 $ & $  -0.00149 $ & $   0.00900 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56285.62996 $ & $  -0.04113 $ & $   0.01809 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56337.81005 $ & $   0.00912 $ & $   0.00943 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56301.68566 $ & $   0.00125 $ & $   0.01041 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56297.67207 $ & $  -0.00668 $ & $   0.01097 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56325.76930 $ & $  -0.02351 $ & $   0.01897 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56281.61701 $ & $   0.01022 $ & $   0.01248 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56137.11864 $ & $   0.02506 $ & $   0.01186 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56309.71442 $ & $  -0.03445 $ & $   0.01286 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56305.70103 $ & $   0.00569 $ & $   0.01199 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56329.78421 $ & $   0.01355 $ & $   0.01259 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56309.71498 $ & $   0.00850 $ & $   0.01084 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56325.77042 $ & $  -0.01251 $ & $   0.00892 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56337.81252 $ & $  -0.00835 $ & $   0.00931 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56325.77180 $ & $  -0.02529 $ & $   0.01913 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56137.12114 $ & $   0.03248 $ & $   0.01366 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56301.68903 $ & $   0.02894 $ & $   0.01066 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56309.71690 $ & $   0.00861 $ & $   0.01308 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56297.67569 $ & $   0.00858 $ & $   0.01111 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56281.62038 $ & $  -0.00238 $ & $   0.01235 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56309.71749 $ & $  -0.00224 $ & $   0.00993 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56325.77290 $ & $  -0.00658 $ & $   0.00933 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56305.70379 $ & $  -0.01591 $ & $   0.01220 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56329.78782 $ & $  -0.00476 $ & $   0.01324 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56285.63581 $ & $   0.01070 $ & $   0.01736 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56337.81590 $ & $  -0.00817 $ & $   0.00913 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56133.10981 $ & $  -0.01483 $ & $   0.00995 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56301.69151 $ & $   0.00371 $ & $   0.01089 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56309.71940 $ & $  -0.00631 $ & $   0.01261 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56297.67816 $ & $  -0.01773 $ & $   0.01129 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56281.62285 $ & $   0.01234 $ & $   0.01238 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56325.77540 $ & $  -0.00255 $ & $   0.00899 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56309.72091 $ & $  -0.00473 $ & $   0.01000 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56329.79030 $ & $   0.01791 $ & $   0.01269 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56305.70720 $ & $   0.02042 $ & $   0.01275 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56285.63831 $ & $   0.00917 $ & $   0.01716 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56337.81841 $ & $   0.01372 $ & $   0.00939 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56301.69401 $ & $  -0.01301 $ & $   0.01055 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56309.72187 $ & $   0.03836 $ & $   0.01244 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56133.11274 $ & $   0.00651 $ & $   0.01059 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56297.68063 $ & $  -0.00923 $ & $   0.01094 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56325.77787 $ & $  -0.02689 $ & $   0.01782 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56281.62560 $ & $  -0.02836 $ & $   0.01198 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56325.77877 $ & $   0.00779 $ & $   0.00893 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56309.72342 $ & $   0.00415 $ & $   0.01000 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56305.70969 $ & $   0.01165 $ & $   0.01247 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56329.79280 $ & $  -0.01416 $ & $   0.01236 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56293.66823 $ & $  -0.00573 $ & $   0.01162 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56337.82088 $ & $   0.01613 $ & $   0.00985 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56301.69648 $ & $  -0.00728 $ & $   0.01075 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56133.11524 $ & $  -0.00594 $ & $   0.01049 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56297.68309 $ & $  -0.00962 $ & $   0.01058 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56325.78034 $ & $   0.00651 $ & $   0.01606 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56281.62807 $ & $  -0.02081 $ & $   0.01199 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56309.72551 $ & $   0.00164 $ & $   0.01159 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56325.78127 $ & $  -0.00464 $ & $   0.00868 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56309.72592 $ & $   0.00282 $ & $   0.00960 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56329.79527 $ & $  -0.01810 $ & $   0.01225 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56305.71220 $ & $   0.00391 $ & $   0.01189 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56293.67070 $ & $   0.00260 $ & $   0.01168 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56337.82338 $ & $  -0.00865 $ & $   0.00969 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56273.60258 $ & $   0.00403 $ & $   0.01347 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56285.64416 $ & $   0.02494 $ & $   0.01829 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56325.78284 $ & $   0.00346 $ & $   0.01523 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56301.70015 $ & $  -0.01404 $ & $   0.01046 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56309.72798 $ & $   0.00608 $ & $   0.01299 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56297.68649 $ & $  -0.01350 $ & $   0.01107 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56133.11881 $ & $   0.00281 $ & $   0.01247 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56325.78375 $ & $   0.01443 $ & $   0.00941 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56281.63144 $ & $   0.02689 $ & $   0.01269 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56309.72843 $ & $  -0.00352 $ & $   0.00941 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56305.71471 $ & $  -0.00089 $ & $   0.01179 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56293.67320 $ & $  -0.00392 $ & $   0.01097 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56329.79864 $ & $  -0.04728 $ & $   0.01289 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56285.64667 $ & $   0.04206 $ & $   0.01654 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56325.78531 $ & $   0.00593 $ & $   0.01575 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56273.60534 $ & $   0.01953 $ & $   0.01564 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56337.82697 $ & $  -0.00251 $ & $   0.00951 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56301.70262 $ & $   0.01485 $ & $   0.01084 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56309.73049 $ & $  -0.00738 $ & $   0.01169 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56297.68895 $ & $   0.01473 $ & $   0.01036 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56133.12142 $ & $   0.00217 $ & $   0.01367 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56325.78625 $ & $   0.01215 $ & $   0.00925 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56281.63391 $ & $   0.01712 $ & $   0.01159 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56305.71808 $ & $   0.02512 $ & $   0.01232 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56293.67654 $ & $   0.00875 $ & $   0.01166 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56309.73212 $ & $  -0.01043 $ & $   0.00925 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56273.60781 $ & $  -0.02304 $ & $   0.01457 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56285.64939 $ & $   0.03929 $ & $   0.01800 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56337.82944 $ & $   0.00270 $ & $   0.00964 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56301.70515 $ & $   0.02450 $ & $   0.01074 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56309.73296 $ & $   0.00477 $ & $   0.01270 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56297.69146 $ & $   0.00307 $ & $   0.01091 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56281.63641 $ & $  -0.00495 $ & $   0.01197 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56325.78963 $ & $   0.00863 $ & $   0.00919 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56305.72055 $ & $  -0.00303 $ & $   0.01202 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56293.67901 $ & $   0.02039 $ & $   0.01221 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56309.73459 $ & $  -0.00557 $ & $   0.00988 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56285.65185 $ & $   0.04284 $ & $   0.01840 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56337.83191 $ & $   0.00581 $ & $   0.00955 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56301.70762 $ & $   0.01846 $ & $   0.01120 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56297.69392 $ & $  -0.02240 $ & $   0.01007 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56325.79114 $ & $   0.01402 $ & $   0.01914 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56273.61115 $ & $   0.02035 $ & $   0.01551 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56281.63888 $ & $   0.00111 $ & $   0.01238 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56309.73634 $ & $  -0.00458 $ & $   0.01166 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56325.79210 $ & $   0.01374 $ & $   0.00927 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56293.68148 $ & $  -0.01818 $ & $   0.01159 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56305.72306 $ & $   0.00181 $ & $   0.01242 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56309.73710 $ & $   0.00091 $ & $   0.01015 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56337.83442 $ & $   0.01155 $ & $   0.00905 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56325.79364 $ & $   0.03798 $ & $   0.02064 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56273.61362 $ & $  -0.02120 $ & $   0.01553 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56285.65523 $ & $   0.01185 $ & $   0.01842 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56301.71099 $ & $   0.00134 $ & $   0.01041 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56309.73881 $ & $   0.01414 $ & $   0.01238 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56297.69756 $ & $   0.01637 $ & $   0.01099 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56281.64222 $ & $  -0.01673 $ & $   0.01141 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56325.79461 $ & $   0.00992 $ & $   0.00931 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56293.68396 $ & $  -0.00073 $ & $   0.01137 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56309.73960 $ & $   0.00866 $ & $   0.00985 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56305.72578 $ & $   0.00003 $ & $   0.01255 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56273.61612 $ & $   0.00820 $ & $   0.01398 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56285.65769 $ & $  -0.00341 $ & $   0.01829 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56337.83777 $ & $  -0.00472 $ & $   0.00967 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56301.71347 $ & $  -0.00317 $ & $   0.01055 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56309.74132 $ & $   0.02939 $ & $   0.01240 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56297.70003 $ & $  -0.01178 $ & $   0.01072 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56281.64472 $ & $  -0.00264 $ & $   0.01214 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56325.79709 $ & $   0.01827 $ & $   0.00929 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56309.74297 $ & $   0.00247 $ & $   0.00969 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56293.68759 $ & $   0.00303 $ & $   0.01175 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56305.72916 $ & $  -0.01281 $ & $   0.01290 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56273.61859 $ & $   0.01097 $ & $   0.01341 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56285.66019 $ & $  -0.02716 $ & $   0.01706 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56337.84024 $ & $   0.00595 $ & $   0.00927 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56301.71594 $ & $   0.00019 $ & $   0.01123 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56309.74378 $ & $   0.00570 $ & $   0.01252 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56297.70253 $ & $   0.01008 $ & $   0.01064 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56281.64744 $ & $   0.00619 $ & $   0.01266 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56325.80073 $ & $   0.00234 $ & $   0.00886 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56293.69005 $ & $   0.00290 $ & $   0.01159 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56309.74547 $ & $  -0.01652 $ & $   0.00947 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56305.73164 $ & $   0.00008 $ & $   0.01252 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56285.66265 $ & $   0.00958 $ & $   0.01661 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56337.84274 $ & $   0.00427 $ & $   0.00910 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56301.71844 $ & $   0.01232 $ & $   0.01042 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56297.70500 $ & $   0.01485 $ & $   0.01128 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56273.62191 $ & $  -0.03182 $ & $   0.01285 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56281.64995 $ & $  -0.00215 $ & $   0.01194 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56309.74742 $ & $   0.02434 $ & $   0.01215 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56325.80320 $ & $   0.02166 $ & $   0.00886 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56293.69252 $ & $  -0.00131 $ & $   0.01149 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56297.70641 $ & $  -0.01781 $ & $   0.01263 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56309.74796 $ & $   0.01256 $ & $   0.00973 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56305.73414 $ & $  -0.02412 $ & $   0.01164 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56337.84521 $ & $  -0.08473 $ & $   0.00887 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56305.73446 $ & $  -0.00059 $ & $   0.00954 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56273.62442 $ & $   0.01560 $ & $   0.01389 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56301.72209 $ & $   0.02750 $ & $   0.01080 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56297.70838 $ & $   0.01854 $ & $   0.01097 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56309.74993 $ & $  -0.00412 $ & $   0.01243 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56281.65331 $ & $  -0.00219 $ & $   0.01254 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56325.80571 $ & $  -0.01010 $ & $   0.00892 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56293.69498 $ & $  -0.03479 $ & $   0.01178 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56309.75045 $ & $  -0.00534 $ & $   0.00952 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56297.70891 $ & $  -0.00855 $ & $   0.01164 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56305.73661 $ & $   0.00705 $ & $   0.01256 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56305.73697 $ & $   0.00888 $ & $   0.01004 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56285.66849 $ & $   0.00411 $ & $   0.01583 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56269.61326 $ & $   0.00988 $ & $   0.01184 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56273.62714 $ & $   0.03556 $ & $   0.01290 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56337.84883 $ & $  -0.01308 $ & $   0.00910 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56301.72460 $ & $   0.00399 $ & $   0.01066 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56309.75241 $ & $   0.00188 $ & $   0.01226 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56297.71088 $ & $  -0.01069 $ & $   0.01111 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56281.65578 $ & $   0.01386 $ & $   0.01244 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56325.80818 $ & $   0.00821 $ & $   0.00952 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56297.71142 $ & $  -0.00221 $ & $   0.01112 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56305.73949 $ & $   0.00345 $ & $   0.00989 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56293.69834 $ & $  -0.02131 $ & $   0.01191 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56305.73999 $ & $  -0.00562 $ & $   0.01192 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56309.75407 $ & $  -0.01386 $ & $   0.00952 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56273.62961 $ & $   0.01345 $ & $   0.01280 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56269.61577 $ & $   0.00743 $ & $   0.01134 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56285.67126 $ & $  -0.01298 $ & $   0.01735 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56337.85131 $ & $   0.00308 $ & $   0.00922 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56301.72708 $ & $   0.00324 $ & $   0.01066 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56309.75491 $ & $   0.01564 $ & $   0.01209 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56297.71338 $ & $   0.00477 $ & $   0.01099 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56325.81045 $ & $  -0.03279 $ & $   0.01920 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56281.65828 $ & $   0.01480 $ & $   0.01226 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56325.81154 $ & $  -0.00788 $ & $   0.00864 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56305.74246 $ & $   0.00463 $ & $   0.01207 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56297.71484 $ & $   0.01451 $ & $   0.00980 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56309.75656 $ & $  -0.02369 $ & $   0.00921 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56269.61824 $ & $  -0.04110 $ & $   0.01152 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56305.74292 $ & $  -0.00564 $ & $   0.00923 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56285.67375 $ & $  -0.01390 $ & $   0.01811 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56337.85382 $ & $   0.00754 $ & $   0.00961 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56301.72959 $ & $  -0.01459 $ & $   0.01069 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56297.71585 $ & $   0.02415 $ & $   0.01157 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56273.63293 $ & $   0.00096 $ & $   0.01225 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56281.66076 $ & $   0.00391 $ & $   0.01294 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56309.75828 $ & $  -0.02709 $ & $   0.01210 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56325.81402 $ & $   0.01501 $ & $   0.00926 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56305.74496 $ & $  -0.01972 $ & $   0.01232 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56297.71735 $ & $  -0.01448 $ & $   0.00942 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56309.75905 $ & $   0.00775 $ & $   0.00937 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56305.74540 $ & $  -0.00131 $ & $   0.00960 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56337.85629 $ & $   0.02103 $ & $   0.00985 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56273.63541 $ & $  -0.01226 $ & $   0.01338 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56269.62157 $ & $   0.00193 $ & $   0.01187 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56285.67709 $ & $  -0.02933 $ & $   0.01602 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56301.73297 $ & $  -0.00037 $ & $   0.01040 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56309.76076 $ & $  -0.02572 $ & $   0.01182 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56297.71949 $ & $  -0.00293 $ & $   0.01109 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56281.66410 $ & $  -0.01195 $ & $   0.01176 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56293.70566 $ & $  -0.02034 $ & $   0.01171 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56325.81652 $ & $   0.02229 $ & $   0.00937 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56297.71986 $ & $  -0.00027 $ & $   0.00959 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56305.74767 $ & $   0.00667 $ & $   0.01195 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56309.76154 $ & $  -0.00850 $ & $   0.00956 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56305.74791 $ & $  -0.00284 $ & $   0.00924 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56273.63788 $ & $  -0.00211 $ & $   0.01214 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56285.67956 $ & $   0.05191 $ & $   0.01696 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56337.85965 $ & $  -0.01214 $ & $   0.00934 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56269.62429 $ & $  -0.00725 $ & $   0.01210 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56301.73544 $ & $   0.00057 $ & $   0.01039 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56309.76323 $ & $  -0.00113 $ & $   0.01356 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56297.72196 $ & $  -0.00504 $ & $   0.01130 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56281.66660 $ & $  -0.00692 $ & $   0.01187 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56293.70817 $ & $  -0.01044 $ & $   0.01049 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56325.81899 $ & $   0.00963 $ & $   0.00882 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56297.72236 $ & $   0.00392 $ & $   0.01028 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56305.75042 $ & $  -0.00880 $ & $   0.00983 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56305.75105 $ & $   0.03625 $ & $   0.01280 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56309.76492 $ & $   0.00617 $ & $   0.00936 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56273.64035 $ & $   0.00533 $ & $   0.01254 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56285.68202 $ & $  -0.01306 $ & $   0.01746 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56337.86214 $ & $  -0.00769 $ & $   0.00935 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56269.62680 $ & $   0.00138 $ & $   0.01168 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56301.73792 $ & $   0.01605 $ & $   0.01062 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56309.76574 $ & $  -0.02147 $ & $   0.01172 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56297.72442 $ & $   0.00359 $ & $   0.01070 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56293.71068 $ & $   0.01834 $ & $   0.01009 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56281.66932 $ & $   0.02349 $ & $   0.01254 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56325.82260 $ & $   0.00390 $ & $   0.00901 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56293.71186 $ & $  -0.01271 $ & $   0.01122 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56305.75356 $ & $  -0.00365 $ & $   0.01194 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56309.76742 $ & $   0.00522 $ & $   0.00954 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56297.72599 $ & $  -0.00957 $ & $   0.00960 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56285.68452 $ & $  -0.00392 $ & $   0.01492 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56337.86465 $ & $   0.01122 $ & $   0.00931 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56269.62927 $ & $   0.03000 $ & $   0.01219 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56305.75406 $ & $   0.00906 $ & $   0.01027 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56313.78177 $ & $  -0.00906 $ & $   0.01481 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56301.74043 $ & $   0.00145 $ & $   0.01086 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56273.64371 $ & $  -0.02617 $ & $   0.01313 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56297.72689 $ & $  -0.00917 $ & $   0.01084 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56281.67183 $ & $   0.01805 $ & $   0.01195 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56309.76934 $ & $  -0.02600 $ & $   0.01239 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56293.71410 $ & $  -0.01254 $ & $   0.00972 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56325.82507 $ & $   0.01400 $ & $   0.00943 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56293.71436 $ & $  -0.00530 $ & $   0.01145 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56305.75602 $ & $   0.03285 $ & $   0.01303 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56309.76989 $ & $   0.00993 $ & $   0.00979 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56297.72846 $ & $   0.02347 $ & $   0.01004 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56337.86712 $ & $   0.00997 $ & $   0.00942 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56305.75653 $ & $  -0.01263 $ & $   0.00968 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56313.78425 $ & $   0.00457 $ & $   0.01782 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56273.64618 $ & $   0.00756 $ & $   0.01245 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56285.68785 $ & $  -0.02051 $ & $   0.01696 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56269.63260 $ & $   0.00976 $ & $   0.01139 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56301.74404 $ & $   0.01238 $ & $   0.01128 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56309.77182 $ & $   0.01495 $ & $   0.01382 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56293.71657 $ & $   0.00669 $ & $   0.01013 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56281.67520 $ & $  -0.03390 $ & $   0.01158 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56325.82758 $ & $   0.00706 $ & $   0.00964 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56305.75853 $ & $  -0.02765 $ & $   0.01208 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56309.77241 $ & $  -0.01192 $ & $   0.00953 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56297.73097 $ & $  -0.01463 $ & $   0.00940 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56305.75869 $ & $   0.00557 $ & $   0.01208 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56313.78676 $ & $  -0.01673 $ & $   0.01649 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56269.63507 $ & $  -0.00304 $ & $   0.01253 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56273.64894 $ & $  -0.00103 $ & $   0.01194 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56337.87072 $ & $  -0.00018 $ & $   0.00966 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56301.74651 $ & $   0.02065 $ & $   0.01133 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56297.73273 $ & $  -0.00520 $ & $   0.01097 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56309.77432 $ & $  -0.00244 $ & $   0.01288 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56293.71908 $ & $  -0.00073 $ & $   0.00933 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56281.67766 $ & $  -0.00647 $ & $   0.01133 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56325.83005 $ & $   0.02250 $ & $   0.00898 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56297.73347 $ & $   0.00150 $ & $   0.00933 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56313.78923 $ & $   0.01158 $ & $   0.01721 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56305.76194 $ & $  -0.01874 $ & $   0.01232 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56289.70660 $ & $   0.00810 $ & $   0.01690 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56273.65140 $ & $   0.00443 $ & $   0.01276 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56309.77606 $ & $   0.01200 $ & $   0.01012 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56269.63758 $ & $   0.01880 $ & $   0.01176 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56285.69308 $ & $   0.01310 $ & $   0.01658 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56337.87321 $ & $  -0.00662 $ & $   0.00913 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56301.74899 $ & $  -0.00625 $ & $   0.01072 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56297.73525 $ & $   0.00443 $ & $   0.01059 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56309.77683 $ & $   0.00620 $ & $   0.01248 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56293.72158 $ & $  -0.00357 $ & $   0.00923 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56281.68017 $ & $  -0.00457 $ & $   0.01249 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56325.83340 $ & $   0.00017 $ & $   0.00908 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56305.76441 $ & $  -0.03205 $ & $   0.01168 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56289.70909 $ & $   0.00539 $ & $   0.01589 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56297.73685 $ & $   0.00524 $ & $   0.00976 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56309.77854 $ & $   0.00695 $ & $   0.00960 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56269.64005 $ & $  -0.03220 $ & $   0.01126 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56285.69558 $ & $  -0.00002 $ & $   0.01525 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56337.87572 $ & $  -0.00945 $ & $   0.00969 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56301.75150 $ & $   0.01822 $ & $   0.01050 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56297.73775 $ & $  -0.00981 $ & $   0.01052 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56273.65478 $ & $  -0.01043 $ & $   0.01203 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56281.68267 $ & $   0.00938 $ & $   0.01148 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56309.78020 $ & $  -0.00826 $ & $   0.01256 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56325.83592 $ & $   0.00766 $ & $   0.00959 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56293.72528 $ & $  -0.00419 $ & $   0.00960 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56305.76691 $ & $  -0.01538 $ & $   0.01172 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56297.73932 $ & $  -0.01543 $ & $   0.00968 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56309.78104 $ & $  -0.03747 $ & $   0.00997 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56337.87819 $ & $   0.00223 $ & $   0.00985 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56289.71249 $ & $  -0.01089 $ & $   0.01562 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56269.64339 $ & $   0.02427 $ & $   0.01203 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56273.65725 $ & $   0.01858 $ & $   0.01252 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56285.69897 $ & $  -0.02213 $ & $   0.01590 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56301.75484 $ & $  -0.00746 $ & $   0.01090 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56309.78268 $ & $   0.01502 $ & $   0.01300 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56297.74136 $ & $   0.00080 $ & $   0.01109 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56325.83839 $ & $  -0.00681 $ & $   0.00938 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56281.68605 $ & $   0.00885 $ & $   0.01248 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56293.72775 $ & $  -0.00227 $ & $   0.00949 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56297.74166 $ & $  -0.01489 $ & $   0.01077 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56305.76964 $ & $  -0.00771 $ & $   0.01265 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56309.78351 $ & $   0.01240 $ & $   0.00954 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56289.71494 $ & $  -0.01917 $ & $   0.01821 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56273.65971 $ & $  -0.01130 $ & $   0.01244 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56285.70143 $ & $  -0.01164 $ & $   0.01412 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56337.88154 $ & $  -0.00230 $ & $   0.00937 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56269.64611 $ & $   0.02281 $ & $   0.01161 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56301.75736 $ & $  -0.00098 $ & $   0.01033 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56309.78518 $ & $  -0.00075 $ & $   0.01229 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56297.74383 $ & $  -0.00575 $ & $   0.01100 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56281.68852 $ & $  -0.03490 $ & $   0.01170 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56325.84090 $ & $   0.01316 $ & $   0.00931 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56293.73026 $ & $   0.00248 $ & $   0.00954 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56289.71743 $ & $   0.03868 $ & $   0.01637 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56305.77296 $ & $   0.01709 $ & $   0.01274 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56273.66218 $ & $   0.03021 $ & $   0.01360 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56309.78687 $ & $   0.00901 $ & $   0.01013 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56285.70391 $ & $   0.01371 $ & $   0.01461 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56337.88401 $ & $   0.01579 $ & $   0.00947 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56269.64858 $ & $   0.02479 $ & $   0.01105 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56301.75983 $ & $  -0.00215 $ & $   0.01030 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56309.78765 $ & $  -0.00656 $ & $   0.01243 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56297.74633 $ & $   0.02191 $ & $   0.01107 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56293.73277 $ & $   0.01019 $ & $   0.00934 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56281.69125 $ & $   0.02672 $ & $   0.01229 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56325.84449 $ & $  -0.00292 $ & $   0.00890 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56289.71992 $ & $  -0.00721 $ & $   0.01717 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56305.77547 $ & $   0.00619 $ & $   0.01327 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56309.78934 $ & $  -0.00763 $ & $   0.00973 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56269.65105 $ & $  -0.03064 $ & $   0.01154 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56337.88652 $ & $   0.01516 $ & $   0.00957 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56301.76233 $ & $   0.02185 $ & $   0.01147 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56273.66555 $ & $  -0.02796 $ & $   0.01233 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56297.74880 $ & $   0.01165 $ & $   0.01148 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56281.69372 $ & $  -0.01640 $ & $   0.01196 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56309.79125 $ & $   0.02329 $ & $   0.01336 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56293.73616 $ & $   0.01248 $ & $   0.00938 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56325.84696 $ & $  -0.01123 $ & $   0.00926 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56305.77794 $ & $  -0.01393 $ & $   0.01190 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56309.79183 $ & $  -0.00078 $ & $   0.00995 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56337.88899 $ & $   0.01031 $ & $   0.00970 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56273.66802 $ & $   0.02498 $ & $   0.01261 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56289.72358 $ & $  -0.01111 $ & $   0.01497 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56269.65438 $ & $  -0.00889 $ & $   0.01168 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56301.76595 $ & $  -0.00493 $ & $   0.01096 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56297.75217 $ & $  -0.00364 $ & $   0.01146 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56309.79373 $ & $  -0.00123 $ & $   0.01231 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56281.69709 $ & $  -0.02526 $ & $   0.01135 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56293.73867 $ & $   0.01185 $ & $   0.00932 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56325.84947 $ & $   0.01716 $ & $   0.00880 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56309.79429 $ & $   0.00931 $ & $   0.00992 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56305.78045 $ & $   0.04240 $ & $   0.01300 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56289.72604 $ & $   0.04231 $ & $   0.01749 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56285.71226 $ & $  -0.00525 $ & $   0.01474 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56269.65689 $ & $   0.01403 $ & $   0.01114 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56273.67079 $ & $   0.02170 $ & $   0.01272 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56301.76842 $ & $  -0.00266 $ & $   0.01119 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56297.75463 $ & $  -0.00373 $ & $   0.01188 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56309.79620 $ & $   0.02121 $ & $   0.01284 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56281.69956 $ & $  -0.00544 $ & $   0.01172 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56325.85194 $ & $  -0.00983 $ & $   0.00910 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56293.74118 $ & $  -0.00070 $ & $   0.00918 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56337.89374 $ & $  -0.01623 $ & $   0.00947 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56305.78384 $ & $  -0.02555 $ & $   0.01232 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56289.72853 $ & $  -0.02864 $ & $   0.01733 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56269.65936 $ & $   0.02833 $ & $   0.01139 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56309.79788 $ & $  -0.01063 $ & $   0.00984 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56273.67330 $ & $  -0.00678 $ & $   0.01280 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56285.71498 $ & $   0.02604 $ & $   0.01685 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56301.77093 $ & $   0.01712 $ & $   0.01090 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56297.75714 $ & $  -0.00746 $ & $   0.01054 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56309.79870 $ & $  -0.02690 $ & $   0.01227 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56281.70206 $ & $  -0.01204 $ & $   0.01201 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56293.74368 $ & $  -0.00412 $ & $   0.00996 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56337.89621 $ & $  -0.00695 $ & $   0.00962 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56325.85529 $ & $   0.01642 $ & $   0.00880 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56305.78631 $ & $   0.01658 $ & $   0.01246 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56289.73101 $ & $   0.03104 $ & $   0.01582 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56269.66183 $ & $  -0.00919 $ & $   0.01108 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56285.71748 $ & $  -0.00706 $ & $   0.01395 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56301.77340 $ & $   0.00061 $ & $   0.01134 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56297.75961 $ & $   0.01665 $ & $   0.01157 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56273.67667 $ & $   0.00814 $ & $   0.01279 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56281.70456 $ & $  -0.01184 $ & $   0.01218 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56337.89871 $ & $   0.00883 $ & $   0.00976 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56309.80208 $ & $  -0.01253 $ & $   0.01236 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56325.85777 $ & $  -0.00064 $ & $   0.00882 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56305.78881 $ & $  -0.04222 $ & $   0.01173 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56293.74737 $ & $  -0.00634 $ & $   0.00939 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56309.80283 $ & $  -0.00176 $ & $   0.00995 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56289.73442 $ & $   0.00974 $ & $   0.01577 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56269.66519 $ & $  -0.02732 $ & $   0.01171 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56273.67914 $ & $   0.04978 $ & $   0.01262 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56285.72086 $ & $   0.03665 $ & $   0.01543 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56337.90118 $ & $  -0.01775 $ & $   0.00950 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56261.63827 $ & $   0.00203 $ & $   0.02212 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56301.77677 $ & $   0.00856 $ & $   0.01058 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56309.80456 $ & $   0.00348 $ & $   0.01231 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56297.76322 $ & $  -0.02414 $ & $   0.01157 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56325.86028 $ & $  -0.00859 $ & $   0.00873 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56281.70796 $ & $   0.00388 $ & $   0.01168 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56293.74984 $ & $   0.00494 $ & $   0.00930 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56309.80533 $ & $   0.01376 $ & $   0.00971 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56305.79154 $ & $  -0.00063 $ & $   0.01200 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56273.68161 $ & $   0.00257 $ & $   0.01200 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56269.66791 $ & $   0.04805 $ & $   0.01192 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56285.72332 $ & $  -0.07066 $ & $   0.01443 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56301.77923 $ & $   0.02230 $ & $   0.01097 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56309.80706 $ & $   0.02240 $ & $   0.01310 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56297.76568 $ & $   0.00722 $ & $   0.01128 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56325.86275 $ & $  -0.01199 $ & $   0.00946 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56281.71045 $ & $   0.02917 $ & $   0.01217 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56337.90453 $ & $  -0.01640 $ & $   0.00952 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56293.75234 $ & $  -0.01487 $ & $   0.00907 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56309.80866 $ & $   0.01449 $ & $   0.00926 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56273.68412 $ & $  -0.00312 $ & $   0.01304 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56305.79492 $ & $   0.02978 $ & $   0.01333 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56269.67038 $ & $   0.00866 $ & $   0.01202 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56301.78174 $ & $   0.00511 $ & $   0.01069 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56309.80953 $ & $   0.03966 $ & $   0.01304 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56297.76819 $ & $  -0.01741 $ & $   0.01122 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56281.71321 $ & $  -0.00036 $ & $   0.01246 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56293.75485 $ & $   0.01224 $ & $   0.00946 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56325.86636 $ & $  -0.00981 $ & $   0.00929 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56309.81113 $ & $   0.00585 $ & $   0.00975 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56305.79740 $ & $   0.00348 $ & $   0.01211 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56269.67285 $ & $  -0.02581 $ & $   0.01086 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56285.72828 $ & $   0.01031 $ & $   0.01390 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56301.78421 $ & $   0.02331 $ & $   0.01096 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56273.68747 $ & $  -0.03232 $ & $   0.01117 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56297.77066 $ & $  -0.00533 $ & $   0.01122 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56289.74297 $ & $  -0.02165 $ & $   0.01701 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56281.71568 $ & $   0.01539 $ & $   0.01165 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56309.81314 $ & $  -0.02151 $ & $   0.01257 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56261.64697 $ & $   0.00897 $ & $   0.02122 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56325.86883 $ & $   0.02709 $ & $   0.00965 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56309.81360 $ & $  -0.00998 $ & $   0.00954 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56293.75820 $ & $   0.01404 $ & $   0.00922 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56305.79991 $ & $   0.01374 $ & $   0.01293 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56273.68998 $ & $   0.02772 $ & $   0.01293 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56285.73162 $ & $  -0.03946 $ & $   0.01589 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56269.67622 $ & $   0.01228 $ & $   0.01162 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56301.78783 $ & $  -0.01906 $ & $   0.01090 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56297.77403 $ & $  -0.00220 $ & $   0.01128 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56309.81561 $ & $  -0.01941 $ & $   0.01219 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56261.64943 $ & $  -0.00453 $ & $   0.02107 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56289.74657 $ & $  -0.02806 $ & $   0.01637 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56325.87136 $ & $   0.00207 $ & $   0.00930 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56281.71906 $ & $  -0.01275 $ & $   0.01141 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56309.81610 $ & $  -0.00155 $ & $   0.00964 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56293.76071 $ & $   0.00748 $ & $   0.00896 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56305.80238 $ & $   0.00617 $ & $   0.01240 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56269.67869 $ & $   0.02161 $ & $   0.01156 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56285.73412 $ & $  -0.03711 $ & $   0.01568 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56273.69270 $ & $  -0.00244 $ & $   0.01209 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56301.79031 $ & $  -0.01985 $ & $   0.01070 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56297.77650 $ & $   0.03096 $ & $   0.01130 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56309.81812 $ & $  -0.00679 $ & $   0.01241 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56289.74907 $ & $  -0.03599 $ & $   0.01717 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56325.87386 $ & $   0.01587 $ & $   0.00931 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56281.72152 $ & $   0.01216 $ & $   0.01198 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56293.76323 $ & $   0.00040 $ & $   0.00916 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56305.80576 $ & $  -0.02547 $ & $   0.01222 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56269.68120 $ & $   0.01062 $ & $   0.01152 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56309.81969 $ & $   0.02629 $ & $   0.00950 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56273.69518 $ & $  -0.01462 $ & $   0.01178 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56285.73683 $ & $  -0.00348 $ & $   0.01525 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56301.79282 $ & $  -0.00840 $ & $   0.01154 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56297.77900 $ & $  -0.00676 $ & $   0.01129 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56309.82059 $ & $  -0.00702 $ & $   0.01283 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56289.75158 $ & $  -0.02724 $ & $   0.01640 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56281.72399 $ & $  -0.00207 $ & $   0.01214 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56293.76573 $ & $  -0.00907 $ & $   0.00901 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56325.87721 $ & $   0.01608 $ & $   0.00937 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56305.80822 $ & $   0.04176 $ & $   0.01300 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56309.82216 $ & $   0.00057 $ & $   0.00991 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56269.68370 $ & $   0.00917 $ & $   0.01139 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56285.73933 $ & $   0.01329 $ & $   0.01510 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56265.67030 $ & $  -0.03340 $ & $   0.01533 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56301.79529 $ & $   0.03118 $ & $   0.01150 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56297.78147 $ & $  -0.00310 $ & $   0.01117 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56273.69855 $ & $   0.02136 $ & $   0.01219 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56289.75407 $ & $   0.01951 $ & $   0.01383 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56281.72649 $ & $   0.02494 $ & $   0.01259 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56261.65776 $ & $  -0.06141 $ & $   0.02226 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56309.82396 $ & $  -0.02809 $ & $   0.01248 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56325.87969 $ & $   0.00510 $ & $   0.00913 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56305.81073 $ & $   0.02943 $ & $   0.01277 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56309.82467 $ & $   0.00012 $ & $   0.01000 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56293.76939 $ & $   0.01073 $ & $   0.00926 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56269.68707 $ & $   0.00567 $ & $   0.01178 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56273.70105 $ & $   0.01185 $ & $   0.01156 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56285.74270 $ & $  -0.02048 $ & $   0.01469 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56301.79865 $ & $   0.02155 $ & $   0.01205 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56261.66024 $ & $   0.00349 $ & $   0.02055 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56309.82644 $ & $   0.01005 $ & $   0.01359 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56297.78509 $ & $  -0.00843 $ & $   0.01132 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56289.75748 $ & $  -0.03428 $ & $   0.01595 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56325.88216 $ & $   0.02211 $ & $   0.00968 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56281.72987 $ & $   0.00472 $ & $   0.01197 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56309.82714 $ & $   0.00830 $ & $   0.00951 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56293.77186 $ & $   0.00083 $ & $   0.00976 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56305.81345 $ & $  -0.00771 $ & $   0.01158 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56277.71667 $ & $   0.01554 $ & $   0.01067 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56273.70356 $ & $  -0.01712 $ & $   0.01200 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56285.74517 $ & $  -0.00914 $ & $   0.01849 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56269.68980 $ & $  -0.00477 $ & $   0.01096 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56265.67642 $ & $   0.04040 $ & $   0.01622 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56301.80116 $ & $   0.02806 $ & $   0.01127 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56309.82894 $ & $   0.00111 $ & $   0.01351 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56297.78759 $ & $  -0.03140 $ & $   0.01139 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56289.75994 $ & $   0.00654 $ & $   0.01430 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56325.88467 $ & $   0.02516 $ & $   0.00937 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56281.73234 $ & $   0.00366 $ & $   0.01174 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56261.66357 $ & $   0.02953 $ & $   0.02242 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56293.77436 $ & $  -0.01452 $ & $   0.00898 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56305.81638 $ & $  -0.00556 $ & $   0.00902 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56277.71945 $ & $  -0.00207 $ & $   0.01029 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56309.83049 $ & $   0.00345 $ & $   0.00966 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56305.81683 $ & $  -0.02235 $ & $   0.01149 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56273.70607 $ & $  -0.01399 $ & $   0.01195 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56285.74767 $ & $   0.00224 $ & $   0.01879 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56269.69231 $ & $   0.00352 $ & $   0.01162 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56301.80367 $ & $   0.01487 $ & $   0.01149 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56309.83142 $ & $  -0.00628 $ & $   0.01256 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56297.79006 $ & $  -0.00921 $ & $   0.01120 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56289.76243 $ & $  -0.02502 $ & $   0.01425 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56281.73506 $ & $  -0.02910 $ & $   0.01185 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56293.77683 $ & $  -0.00713 $ & $   0.00914 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56261.66629 $ & $  -0.00955 $ & $   0.01988 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56305.81889 $ & $  -0.00232 $ & $   0.01010 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56277.72203 $ & $  -0.02309 $ & $   0.01065 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56325.88822 $ & $   0.01819 $ & $   0.00925 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56309.83296 $ & $  -0.01026 $ & $   0.00940 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56305.81931 $ & $  -0.02738 $ & $   0.01241 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56269.69478 $ & $   0.00635 $ & $   0.01143 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56301.80614 $ & $  -0.01140 $ & $   0.01073 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56273.70940 $ & $  -0.01219 $ & $   0.01191 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56297.79256 $ & $   0.02372 $ & $   0.01187 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56289.76489 $ & $  -0.02164 $ & $   0.01528 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56297.79271 $ & $  -0.01482 $ & $   0.00998 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56281.73757 $ & $   0.01663 $ & $   0.01196 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56261.66876 $ & $   0.02162 $ & $   0.02107 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56309.83505 $ & $   0.01663 $ & $   0.01306 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56325.89069 $ & $   0.00937 $ & $   0.00932 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56309.83547 $ & $  -0.00577 $ & $   0.00913 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56293.78022 $ & $   0.00336 $ & $   0.00935 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56305.82181 $ & $   0.01371 $ & $   0.01230 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56305.82228 $ & $  -0.00980 $ & $   0.00915 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56277.72550 $ & $  -0.00974 $ & $   0.01018 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56273.71187 $ & $   0.01252 $ & $   0.01240 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56269.69814 $ & $  -0.00873 $ & $   0.01089 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56297.79522 $ & $  -0.00352 $ & $   0.01001 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56261.67122 $ & $  -0.01482 $ & $   0.01961 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56301.80976 $ & $  -0.00137 $ & $   0.01118 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56297.79593 $ & $  -0.01485 $ & $   0.01128 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56309.83752 $ & $  -0.02437 $ & $   0.01366 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56289.76847 $ & $  -0.00695 $ & $   0.01364 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56325.89320 $ & $   0.01269 $ & $   0.00902 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56281.74093 $ & $  -0.00532 $ & $   0.01200 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56309.83798 $ & $  -0.00394 $ & $   0.00974 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56293.78273 $ & $  -0.00062 $ & $   0.00931 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56305.82428 $ & $   0.00095 $ & $   0.01219 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56265.68610 $ & $  -0.01337 $ & $   0.01498 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56305.82479 $ & $  -0.01783 $ & $   0.00903 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56277.72806 $ & $  -0.00318 $ & $   0.01090 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56269.70061 $ & $  -0.01765 $ & $   0.01138 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56297.79773 $ & $   0.01729 $ & $   0.01025 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56301.81223 $ & $  -0.01164 $ & $   0.01084 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56297.79839 $ & $  -0.02328 $ & $   0.01139 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56309.84003 $ & $   0.01462 $ & $   0.01355 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56289.77096 $ & $   0.01123 $ & $   0.01548 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56325.89567 $ & $  -0.00151 $ & $   0.00942 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56281.74340 $ & $   0.01285 $ & $   0.01180 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56293.78523 $ & $   0.00423 $ & $   0.00919 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56261.67456 $ & $  -0.02893 $ & $   0.01961 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56305.82729 $ & $   0.00401 $ & $   0.00956 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56277.73060 $ & $  -0.03927 $ & $   0.01030 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56305.82766 $ & $  -0.00818 $ & $   0.01182 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56309.84157 $ & $  -0.00098 $ & $   0.00948 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56269.70308 $ & $  -0.00239 $ & $   0.01160 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56273.71710 $ & $   0.00792 $ & $   0.01219 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56297.80086 $ & $   0.01461 $ & $   0.01133 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56301.81473 $ & $   0.01118 $ & $   0.01206 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56309.84250 $ & $   0.02442 $ & $   0.01258 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56297.80113 $ & $  -0.00351 $ & $   0.01169 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56289.77345 $ & $  -0.02774 $ & $   0.01615 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56281.74586 $ & $  -0.00827 $ & $   0.01162 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56261.67706 $ & $  -0.02908 $ & $   0.01736 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56325.89902 $ & $  -0.00885 $ & $   0.00936 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56305.82980 $ & $   0.02390 $ & $   0.00938 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56305.83013 $ & $   0.02978 $ & $   0.01300 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56277.73319 $ & $  -0.01033 $ & $   0.01116 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56309.84405 $ & $   0.00966 $ & $   0.00953 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56269.70559 $ & $   0.00234 $ & $   0.01111 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56301.81721 $ & $   0.01178 $ & $   0.01165 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56297.80337 $ & $   0.02313 $ & $   0.01124 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56273.72043 $ & $  -0.02785 $ & $   0.01189 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56289.77591 $ & $  -0.00446 $ & $   0.01658 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56297.80361 $ & $  -0.00116 $ & $   0.01255 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56281.74837 $ & $   0.00231 $ & $   0.01271 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56261.67953 $ & $  -0.04387 $ & $   0.01932 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56257.66574 $ & $   0.01101 $ & $   0.02196 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56309.84587 $ & $   0.01489 $ & $   0.01320 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56265.69366 $ & $   0.04396 $ & $   0.01548 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56325.90149 $ & $   0.00148 $ & $   0.00912 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56305.83263 $ & $  -0.02105 $ & $   0.01281 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56309.84656 $ & $   0.00556 $ & $   0.00956 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56305.83347 $ & $   0.02882 $ & $   0.00972 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56269.70896 $ & $  -0.02252 $ & $   0.01145 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56273.72294 $ & $   0.01059 $ & $   0.01249 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56277.73681 $ & $   0.00800 $ & $   0.01023 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56297.80611 $ & $   0.02791 $ & $   0.01235 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56293.79248 $ & $  -0.00425 $ & $   0.00983 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56261.68199 $ & $  -0.00514 $ & $   0.01983 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56301.82058 $ & $  -0.01851 $ & $   0.01118 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56309.84835 $ & $   0.03245 $ & $   0.01314 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56265.69613 $ & $   0.01752 $ & $   0.01313 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56289.77923 $ & $  -0.01390 $ & $   0.01629 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56297.80698 $ & $  -0.01355 $ & $   0.01186 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56325.90399 $ & $  -0.00834 $ & $   0.00957 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56281.75173 $ & $  -0.00513 $ & $   0.01155 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56309.84903 $ & $   0.00215 $ & $   0.00916 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56305.83536 $ & $  -0.00719 $ & $   0.01249 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56305.83597 $ & $  -0.00567 $ & $   0.00966 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56273.72541 $ & $  -0.01243 $ & $   0.01132 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56297.80861 $ & $  -0.00859 $ & $   0.01374 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56277.73937 $ & $   0.00801 $ & $   0.01096 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56269.71170 $ & $  -0.00683 $ & $   0.01056 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56293.79495 $ & $   0.01531 $ & $   0.00911 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56253.65679 $ & $   0.02062 $ & $   0.01963 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56301.82305 $ & $  -0.00158 $ & $   0.01125 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56309.85085 $ & $  -0.00040 $ & $   0.01317 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56265.69863 $ & $  -0.00689 $ & $   0.01462 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56289.78173 $ & $  -0.02443 $ & $   0.01694 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56297.80945 $ & $   0.02029 $ & $   0.01140 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56257.67096 $ & $  -0.05489 $ & $   0.01759 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56325.90646 $ & $   0.01197 $ & $   0.01059 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56281.75420 $ & $  -0.00488 $ & $   0.01252 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56305.83846 $ & $   0.00347 $ & $   0.00929 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56309.85238 $ & $  -0.01317 $ & $   0.00938 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56273.72791 $ & $  -0.00341 $ & $   0.01176 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56305.83874 $ & $  -0.01404 $ & $   0.01202 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56269.71420 $ & $   0.00443 $ & $   0.01161 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56293.79746 $ & $   0.00268 $ & $   0.00995 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56277.74220 $ & $   0.00545 $ & $   0.01055 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56253.65929 $ & $   0.00892 $ & $   0.01909 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56301.82556 $ & $  -0.00845 $ & $   0.01105 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56309.85332 $ & $  -0.00488 $ & $   0.01302 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56289.78419 $ & $  -0.02318 $ & $   0.01458 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56265.70109 $ & $   0.01813 $ & $   0.01414 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56297.81195 $ & $   0.00761 $ & $   0.01128 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56297.81225 $ & $  -0.02267 $ & $   0.01026 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56281.75696 $ & $   0.01438 $ & $   0.01080 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56261.68811 $ & $  -0.00232 $ & $   0.02056 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56273.73005 $ & $   0.00168 $ & $   0.01058 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56305.84099 $ & $   0.00265 $ & $   0.01012 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56309.85485 $ & $   0.00549 $ & $   0.00948 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56305.84120 $ & $  -0.00090 $ & $   0.01269 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56269.71670 $ & $  -0.01157 $ & $   0.01137 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56293.79996 $ & $  -0.00445 $ & $   0.00985 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56277.74484 $ & $  -0.00069 $ & $   0.01015 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56301.82803 $ & $   0.01707 $ & $   0.01084 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56325.91121 $ & $   0.00244 $ & $   0.01008 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56273.73127 $ & $  -0.00218 $ & $   0.01240 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56289.78668 $ & $   0.00647 $ & $   0.01603 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56297.81442 $ & $  -0.02920 $ & $   0.01093 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56297.81472 $ & $  -0.01296 $ & $   0.01086 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56281.75943 $ & $   0.01606 $ & $   0.01168 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56261.69058 $ & $   0.02850 $ & $   0.01880 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56257.67678 $ & $   0.03154 $ & $   0.02091 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56273.73257 $ & $   0.00340 $ & $   0.01021 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56309.85736 $ & $  -0.00310 $ & $   0.00908 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56305.84371 $ & $  -0.01232 $ & $   0.01231 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56305.84438 $ & $   0.00240 $ & $   0.00961 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56325.91371 $ & $   0.00548 $ & $   0.01062 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56273.73378 $ & $  -0.01932 $ & $   0.01108 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56269.72004 $ & $  -0.02928 $ & $   0.01113 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56293.80332 $ & $  -0.00309 $ & $   0.00987 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56297.81722 $ & $  -0.01880 $ & $   0.01408 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56273.73445 $ & $   0.00455 $ & $   0.01696 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56277.74842 $ & $  -0.00175 $ & $   0.00994 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56261.69307 $ & $   0.01240 $ & $   0.02165 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56297.81779 $ & $  -0.00406 $ & $   0.01116 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56301.83166 $ & $   0.00877 $ & $   0.01231 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56265.70716 $ & $   0.02435 $ & $   0.01429 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56289.79027 $ & $   0.00916 $ & $   0.01557 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56281.76281 $ & $   0.01208 $ & $   0.01198 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56309.85983 $ & $   0.00041 $ & $   0.00942 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56305.84618 $ & $   0.01843 $ & $   0.01255 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56305.84686 $ & $  -0.00956 $ & $   0.00982 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56325.91618 $ & $   0.01771 $ & $   0.01082 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56285.77784 $ & $  -0.04692 $ & $   0.01578 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56269.72251 $ & $   0.00452 $ & $   0.01140 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56273.73651 $ & $   0.00474 $ & $   0.01176 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56293.80579 $ & $   0.00623 $ & $   0.00967 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56297.81972 $ & $   0.00875 $ & $   0.01449 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56277.75093 $ & $  -0.00404 $ & $   0.01086 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56297.82025 $ & $  -0.02139 $ & $   0.01225 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56301.83413 $ & $  -0.00086 $ & $   0.01139 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56289.79276 $ & $   0.00773 $ & $   0.01615 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56281.76527 $ & $  -0.00843 $ & $   0.01161 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56265.70989 $ & $  -0.02290 $ & $   0.01323 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56261.69640 $ & $  -0.04029 $ & $   0.02084 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56305.84937 $ & $   0.02349 $ & $   0.00985 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56325.91869 $ & $   0.00238 $ & $   0.01003 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56305.84955 $ & $  -0.01651 $ & $   0.01240 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56309.86344 $ & $  -0.01848 $ & $   0.00941 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56269.72498 $ & $  -0.03181 $ & $   0.01088 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56273.73897 $ & $  -0.00320 $ & $   0.01119 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56285.78055 $ & $  -0.01433 $ & $   0.01598 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56293.80829 $ & $  -0.00608 $ & $   0.00943 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56297.82276 $ & $  -0.02214 $ & $   0.01104 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56277.75353 $ & $  -0.02266 $ & $   0.00968 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56301.83665 $ & $  -0.00945 $ & $   0.01216 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56289.79522 $ & $  -0.03538 $ & $   0.01594 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56297.82307 $ & $   0.03601 $ & $   0.01318 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56281.76774 $ & $  -0.00551 $ & $   0.01195 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56265.71235 $ & $  -0.01117 $ & $   0.01367 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56261.69886 $ & $  -0.01922 $ & $   0.01594 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56253.67159 $ & $  -0.00884 $ & $   0.01647 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56305.85184 $ & $   0.00068 $ & $   0.00997 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56305.85203 $ & $   0.03770 $ & $   0.01242 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56309.86592 $ & $  -0.01666 $ & $   0.00945 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56269.72745 $ & $   0.00611 $ & $   0.01093 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56285.78302 $ & $   0.02555 $ & $   0.01584 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56293.81077 $ & $   0.00514 $ & $   0.01000 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56325.92200 $ & $  -0.01132 $ & $   0.01054 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56297.82523 $ & $   0.00344 $ & $   0.01204 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56301.83912 $ & $  -0.01579 $ & $   0.01168 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56289.79771 $ & $   0.00060 $ & $   0.01467 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56277.75618 $ & $   0.00746 $ & $   0.01080 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56273.74235 $ & $  -0.00320 $ & $   0.01172 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56297.82557 $ & $   0.01885 $ & $   0.01445 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56281.77021 $ & $  -0.01312 $ & $   0.01167 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56265.71485 $ & $  -0.02300 $ & $   0.01279 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56261.70136 $ & $   0.02934 $ & $   0.02191 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56253.67406 $ & $  -0.00041 $ & $   0.01456 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56305.85453 $ & $  -0.00593 $ & $   0.01254 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56309.86842 $ & $  -0.00038 $ & $   0.00960 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56325.92452 $ & $   0.00777 $ & $   0.01067 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56269.73082 $ & $  -0.00546 $ & $   0.01074 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56305.85548 $ & $   0.00624 $ & $   0.00935 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56273.74482 $ & $   0.03902 $ & $   0.01178 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56285.78639 $ & $  -0.02919 $ & $   0.01544 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56297.82807 $ & $  -0.00624 $ & $   0.01072 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56265.71732 $ & $   0.02136 $ & $   0.01509 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56293.81438 $ & $  -0.00296 $ & $   0.01162 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56261.70382 $ & $  -0.03406 $ & $   0.01904 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56301.84250 $ & $  -0.00050 $ & $   0.01104 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56289.80104 $ & $  -0.00479 $ & $   0.01627 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56297.82887 $ & $   0.00636 $ & $   0.01154 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56281.77359 $ & $  -0.00458 $ & $   0.01210 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56277.75980 $ & $   0.00332 $ & $   0.01082 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56309.87089 $ & $   0.01214 $ & $   0.00978 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56305.85726 $ & $  -0.00661 $ & $   0.01196 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56257.69127 $ & $  -0.01591 $ & $   0.02051 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56253.67742 $ & $  -0.00212 $ & $   0.01872 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56325.92699 $ & $  -0.01517 $ & $   0.01043 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56305.85796 $ & $   0.01280 $ & $   0.00982 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56273.74730 $ & $   0.00605 $ & $   0.01227 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56285.78885 $ & $  -0.03847 $ & $   0.01573 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56269.73355 $ & $   0.04721 $ & $   0.01136 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56297.83057 $ & $  -0.00920 $ & $   0.01124 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56265.71982 $ & $  -0.00903 $ & $   0.01511 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56293.81688 $ & $  -0.00108 $ & $   0.01057 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56301.84498 $ & $   0.01396 $ & $   0.01111 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56289.80353 $ & $   0.02209 $ & $   0.01662 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56297.83134 $ & $  -0.02011 $ & $   0.01206 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56281.77607 $ & $  -0.01371 $ & $   0.01172 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56277.76235 $ & $  -0.02692 $ & $   0.01064 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56261.70717 $ & $  -0.05179 $ & $   0.01880 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56253.67988 $ & $   0.00036 $ & $   0.01676 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56257.69402 $ & $  -0.03540 $ & $   0.01927 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56325.92950 $ & $   0.00538 $ & $   0.01122 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56309.87425 $ & $  -0.00120 $ & $   0.00923 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56305.86048 $ & $   0.00898 $ & $   0.00936 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56273.74980 $ & $  -0.00662 $ & $   0.01153 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56285.79136 $ & $  -0.06340 $ & $   0.01575 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56305.86064 $ & $  -0.01253 $ & $   0.01243 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56269.73605 $ & $  -0.03279 $ & $   0.01139 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56265.72228 $ & $  -0.02375 $ & $   0.01458 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56293.81935 $ & $  -0.02651 $ & $   0.01041 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56301.84748 $ & $   0.00339 $ & $   0.01187 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56289.80599 $ & $   0.02784 $ & $   0.01598 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56297.83384 $ & $  -0.00829 $ & $   0.01150 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56297.83417 $ & $  -0.01429 $ & $   0.01194 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56281.77883 $ & $   0.01310 $ & $   0.01201 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56277.76512 $ & $  -0.00144 $ & $   0.01036 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56261.70989 $ & $  -0.05694 $ & $   0.01923 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56253.68235 $ & $   0.03827 $ & $   0.01732 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56305.86263 $ & $   0.00235 $ & $   0.01239 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56309.87676 $ & $   0.01421 $ & $   0.00930 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56305.86311 $ & $   0.00024 $ & $   0.01242 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56269.73852 $ & $  -0.02968 $ & $   0.01134 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56265.72478 $ & $  -0.00251 $ & $   0.01413 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56293.82186 $ & $   0.02630 $ & $   0.01407 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56301.84995 $ & $   0.01379 $ & $   0.01175 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56325.93309 $ & $   0.02601 $ & $   0.00981 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56289.80848 $ & $  -0.00468 $ & $   0.01711 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56273.75314 $ & $   0.01282 $ & $   0.01130 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56297.83631 $ & $   0.00620 $ & $   0.01241 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56297.83668 $ & $  -0.00328 $ & $   0.01480 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56281.78133 $ & $  -0.04831 $ & $   0.01150 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56277.76775 $ & $  -0.01516 $ & $   0.00993 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56261.71239 $ & $  -0.02882 $ & $   0.01849 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56309.87926 $ & $  -0.03377 $ & $   0.00945 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56305.86562 $ & $   0.00476 $ & $   0.01224 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56257.69973 $ & $  -0.02714 $ & $   0.01913 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56325.93556 $ & $   0.00633 $ & $   0.01050 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56273.75564 $ & $  -0.02404 $ & $   0.01174 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56269.74188 $ & $   0.03011 $ & $   0.01107 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56293.82519 $ & $  -0.00293 $ & $   0.01328 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56297.83918 $ & $  -0.00050 $ & $   0.01216 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56261.71485 $ & $   0.04838 $ & $   0.02294 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56297.83971 $ & $   0.01881 $ & $   0.01176 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56301.85357 $ & $  -0.00396 $ & $   0.01123 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56289.81206 $ & $   0.01241 $ & $   0.01501 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56281.78470 $ & $   0.01353 $ & $   0.01167 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56309.88173 $ & $   0.01116 $ & $   0.00964 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56277.77128 $ & $   0.00599 $ & $   0.01094 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56265.72976 $ & $  -0.00788 $ & $   0.01430 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56257.70220 $ & $  -0.03664 $ & $   0.01897 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56325.93807 $ & $   0.00998 $ & $   0.01047 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56269.74437 $ & $  -0.03307 $ & $   0.01081 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56273.75836 $ & $  -0.00965 $ & $   0.01167 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56293.82765 $ & $  -0.02417 $ & $   0.01447 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56297.84168 $ & $   0.01741 $ & $   0.01161 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56297.84222 $ & $   0.00643 $ & $   0.01149 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56289.81456 $ & $   0.02066 $ & $   0.01533 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56281.78717 $ & $  -0.02172 $ & $   0.01161 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56261.71821 $ & $   0.00910 $ & $   0.02067 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56277.77381 $ & $  -0.01998 $ & $   0.01010 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56257.70467 $ & $  -0.01444 $ & $   0.01909 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56265.73251 $ & $   0.00780 $ & $   0.01508 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56309.88534 $ & $  -0.00118 $ & $   0.00894 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56269.74687 $ & $   0.03210 $ & $   0.01142 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56273.76086 $ & $  -0.00376 $ & $   0.01147 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56293.83015 $ & $  -0.02036 $ & $   0.01369 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56253.69199 $ & $   0.02353 $ & $   0.01536 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56297.84469 $ & $   0.00385 $ & $   0.01212 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56301.85856 $ & $  -0.00489 $ & $   0.01167 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56289.81702 $ & $   0.03727 $ & $   0.01544 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56281.78963 $ & $  -0.02235 $ & $   0.01105 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56261.72067 $ & $   0.02952 $ & $   0.01996 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56277.77637 $ & $  -0.01245 $ & $   0.01028 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56257.70713 $ & $  -0.01887 $ & $   0.01846 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56285.80421 $ & $   0.00354 $ & $   0.01801 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56297.84612 $ & $  -0.00857 $ & $   0.01063 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56309.88781 $ & $   0.00018 $ & $   0.00924 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56269.74934 $ & $  -0.00482 $ & $   0.01173 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56293.83262 $ & $   0.00782 $ & $   0.01497 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56253.69446 $ & $   0.00467 $ & $   0.01571 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56301.86103 $ & $   0.00675 $ & $   0.01270 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56297.84720 $ & $  -0.01145 $ & $   0.01161 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56289.81951 $ & $  -0.07382 $ & $   0.01443 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56273.76419 $ & $  -0.01586 $ & $   0.01101 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56281.79214 $ & $  -0.02753 $ & $   0.01217 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56261.72313 $ & $   0.03286 $ & $   0.02074 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56277.77898 $ & $   0.00898 $ & $   0.01035 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56285.80671 $ & $  -0.03916 $ & $   0.01828 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56297.84863 $ & $   0.01079 $ & $   0.01121 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56309.89032 $ & $  -0.01000 $ & $   0.00954 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56253.69692 $ & $   0.00866 $ & $   0.01641 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56265.73859 $ & $   0.00711 $ & $   0.01546 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56269.75270 $ & $  -0.03549 $ & $   0.01073 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56273.76670 $ & $  -0.02559 $ & $   0.01178 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56293.83625 $ & $   0.00648 $ & $   0.01428 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56261.72563 $ & $  -0.01863 $ & $   0.01885 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56289.82284 $ & $  -0.05567 $ & $   0.01523 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56301.86440 $ & $   0.01899 $ & $   0.01179 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56297.85082 $ & $  -0.00090 $ & $   0.01292 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56281.79550 $ & $   0.00576 $ & $   0.01124 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56297.85115 $ & $  -0.01608 $ & $   0.01033 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56309.89279 $ & $  -0.00376 $ & $   0.00948 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56269.75467 $ & $   0.01431 $ & $   0.01123 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56285.81009 $ & $   0.02788 $ & $   0.01567 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56277.78250 $ & $  -0.03022 $ & $   0.00991 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56265.74109 $ & $  -0.00265 $ & $   0.01672 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56273.76917 $ & $   0.02285 $ & $   0.01170 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56269.75544 $ & $   0.00277 $ & $   0.01140 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56293.83875 $ & $  -0.00650 $ & $   0.01085 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56253.70032 $ & $   0.00727 $ & $   0.01795 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56289.82530 $ & $  -0.01847 $ & $   0.01706 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56301.86687 $ & $  -0.02087 $ & $   0.01146 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56297.85329 $ & $  -0.01698 $ & $   0.01148 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56281.79797 $ & $   0.01321 $ & $   0.01222 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56261.72896 $ & $   0.00564 $ & $   0.02053 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56297.85361 $ & $   0.01051 $ & $   0.01098 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56269.75718 $ & $  -0.00505 $ & $   0.00973 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56277.78503 $ & $   0.01408 $ & $   0.00969 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56285.81282 $ & $   0.01787 $ & $   0.01319 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56309.89615 $ & $   0.01134 $ & $   0.00911 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56273.77167 $ & $  -0.00469 $ & $   0.01122 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56269.75791 $ & $   0.02528 $ & $   0.01136 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56293.84125 $ & $   0.00560 $ & $   0.01043 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56253.70279 $ & $  -0.00312 $ & $   0.01405 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56257.71685 $ & $   0.02886 $ & $   0.02063 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56289.82779 $ & $  -0.03046 $ & $   0.01625 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56301.86938 $ & $   0.03187 $ & $   0.01232 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56297.85579 $ & $  -0.00135 $ & $   0.01256 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56281.80069 $ & $  -0.02651 $ & $   0.01164 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56261.73172 $ & $  -0.00060 $ & $   0.01990 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56269.75971 $ & $   0.00465 $ & $   0.01079 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56277.78782 $ & $  -0.03254 $ & $   0.00954 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56309.89865 $ & $  -0.01053 $ & $   0.00957 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56297.85722 $ & $  -0.01439 $ & $   0.01020 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56269.76042 $ & $  -0.00397 $ & $   0.01121 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56293.84376 $ & $  -0.00493 $ & $   0.01024 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56257.71931 $ & $  -0.01442 $ & $   0.01870 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56289.83025 $ & $   0.03773 $ & $   0.01653 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56301.87186 $ & $  -0.00151 $ & $   0.01170 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56273.77504 $ & $   0.00687 $ & $   0.01156 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56297.85826 $ & $  -0.00056 $ & $   0.01247 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56245.67855 $ & $  -0.01627 $ & $   0.01325 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56281.80319 $ & $  -0.00830 $ & $   0.01202 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56261.73421 $ & $  -0.01689 $ & $   0.01900 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56309.90112 $ & $   0.00856 $ & $   0.00955 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56297.85969 $ & $  -0.00106 $ & $   0.01047 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56277.79045 $ & $   0.00806 $ & $   0.01040 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56253.70760 $ & $  -0.00698 $ & $   0.01539 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56265.74934 $ & $   0.00571 $ & $   0.01190 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56285.81893 $ & $  -0.00699 $ & $   0.01517 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56273.77751 $ & $   0.00567 $ & $   0.01137 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56269.76375 $ & $  -0.01946 $ & $   0.01048 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56293.84715 $ & $   0.00492 $ & $   0.01298 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56245.68102 $ & $  -0.03124 $ & $   0.01216 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56261.73668 $ & $  -0.00875 $ & $   0.01852 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56289.83385 $ & $  -0.01260 $ & $   0.01460 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56265.75077 $ & $   0.02886 $ & $   0.01573 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56301.87549 $ & $  -0.00951 $ & $   0.01255 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56297.86164 $ & $   0.02114 $ & $   0.01288 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56281.80656 $ & $   0.01034 $ & $   0.01221 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56309.90363 $ & $  -0.00223 $ & $   0.00977 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56297.86219 $ & $  -0.01114 $ & $   0.01126 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56257.72385 $ & $  -0.05002 $ & $   0.01693 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56277.79396 $ & $  -0.03069 $ & $   0.00996 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56269.76626 $ & $  -0.02414 $ & $   0.01100 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56253.71097 $ & $   0.02147 $ & $   0.01651 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56273.78029 $ & $  -0.00884 $ & $   0.01165 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56293.84962 $ & $   0.02481 $ & $   0.01538 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56245.68348 $ & $  -0.00065 $ & $   0.01153 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56285.82231 $ & $   0.00347 $ & $   0.01807 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56289.83635 $ & $   0.01672 $ & $   0.01523 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56297.86411 $ & $   0.01770 $ & $   0.01246 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56301.87800 $ & $   0.00133 $ & $   0.01220 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56273.78113 $ & $   0.01468 $ & $   0.01001 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56265.75354 $ & $   0.00853 $ & $   0.02095 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56281.80902 $ & $   0.00752 $ & $   0.01164 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56297.86466 $ & $  -0.01598 $ & $   0.01026 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56261.74003 $ & $   0.00576 $ & $   0.01921 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56257.72635 $ & $  -0.03443 $ & $   0.01733 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56309.90719 $ & $  -0.00686 $ & $   0.00965 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56269.76874 $ & $  -0.02559 $ & $   0.01140 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56277.79651 $ & $  -0.00531 $ & $   0.01088 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56273.78275 $ & $   0.00779 $ & $   0.01216 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56293.85211 $ & $   0.00228 $ & $   0.01756 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56253.71368 $ & $   0.02463 $ & $   0.01515 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56285.82481 $ & $  -0.01185 $ & $   0.01938 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56289.83884 $ & $   0.03939 $ & $   0.01684 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56297.86658 $ & $   0.00761 $ & $   0.01153 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56273.78365 $ & $  -0.00247 $ & $   0.01000 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56281.81153 $ & $   0.00783 $ & $   0.01197 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56261.74249 $ & $  -0.01590 $ & $   0.02063 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56297.86801 $ & $   0.02351 $ & $   0.01566 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56309.90970 $ & $  -0.01011 $ & $   0.00974 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56269.77124 $ & $  -0.00927 $ & $   0.01088 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56277.79908 $ & $  -0.03230 $ & $   0.00964 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56293.85457 $ & $  -0.01975 $ & $   0.01308 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56253.71615 $ & $   0.00126 $ & $   0.01409 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56289.84129 $ & $   0.02306 $ & $   0.01523 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56297.86908 $ & $   0.00463 $ & $   0.01242 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56273.78608 $ & $  -0.02321 $ & $   0.01114 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56245.68919 $ & $   0.02104 $ & $   0.01324 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56281.81400 $ & $   0.00420 $ & $   0.01173 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56261.74495 $ & $  -0.03021 $ & $   0.02097 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56257.73128 $ & $  -0.03643 $ & $   0.01891 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56309.91217 $ & $  -0.01277 $ & $   0.00926 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56277.80174 $ & $  -0.00468 $ & $   0.01014 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56253.71865 $ & $  -0.02147 $ & $   0.01590 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56269.77460 $ & $  -0.00850 $ & $   0.01106 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56245.69192 $ & $  -0.00098 $ & $   0.01252 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56293.85821 $ & $   0.02381 $ & $   0.01296 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56261.74742 $ & $  -0.04976 $ & $   0.01888 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56289.84467 $ & $   0.05171 $ & $   0.01761 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56297.87269 $ & $   0.02065 $ & $   0.01219 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56281.81736 $ & $   0.02630 $ & $   0.01126 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56273.78970 $ & $   0.00211 $ & $   0.00995 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56297.87298 $ & $  -0.01310 $ & $   0.01155 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56309.91468 $ & $   0.00051 $ & $   0.00973 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56257.73468 $ & $  -0.01426 $ & $   0.02068 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56273.79105 $ & $  -0.00906 $ & $   0.01083 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56269.77733 $ & $  -0.00006 $ & $   0.01094 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56245.69442 $ & $   0.02710 $ & $   0.01209 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56293.86071 $ & $  -0.02129 $ & $   0.01022 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56277.80533 $ & $  -0.00093 $ & $   0.00998 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56269.77772 $ & $   0.02161 $ & $   0.01188 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56289.84717 $ & $  -0.00844 $ & $   0.01555 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56297.87516 $ & $  -0.00789 $ & $   0.01232 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56281.81984 $ & $   0.00973 $ & $   0.01135 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56273.79225 $ & $   0.02666 $ & $   0.01024 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56261.75078 $ & $   0.03351 $ & $   0.01816 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56297.87544 $ & $   0.01471 $ & $   0.01191 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56309.91807 $ & $  -0.00059 $ & $   0.00934 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56273.79352 $ & $   0.02321 $ & $   0.01238 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56265.76583 $ & $  -0.00817 $ & $   0.02017 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56269.77979 $ & $   0.00232 $ & $   0.01142 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56293.86322 $ & $  -0.03768 $ & $   0.01048 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56277.80785 $ & $  -0.02970 $ & $   0.00986 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56289.84963 $ & $   0.00488 $ & $   0.01536 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56297.87766 $ & $  -0.02463 $ & $   0.01207 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56245.69774 $ & $  -0.03141 $ & $   0.01225 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56273.79485 $ & $  -0.00860 $ & $   0.00986 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56281.82260 $ & $   0.01918 $ & $   0.01220 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56253.72566 $ & $   0.01651 $ & $   0.01498 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56261.75351 $ & $  -0.01409 $ & $   0.01941 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56309.92055 $ & $  -0.01113 $ & $   0.00946 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56297.87904 $ & $  -0.02385 $ & $   0.01107 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56265.76830 $ & $  -0.00561 $ & $   0.01929 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56269.78230 $ & $   0.00998 $ & $   0.01105 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56293.86572 $ & $   0.00035 $ & $   0.01490 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56289.85212 $ & $   0.00561 $ & $   0.01491 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56277.81071 $ & $  -0.00792 $ & $   0.00977 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56273.79688 $ & $  -0.01471 $ & $   0.01135 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56297.88013 $ & $   0.04932 $ & $   0.01262 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56245.70021 $ & $   0.04585 $ & $   0.01193 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56281.82507 $ & $  -0.00446 $ & $   0.01154 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56253.72816 $ & $  -0.01390 $ & $   0.01506 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56273.79747 $ & $  -0.00978 $ & $   0.00912 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56261.75601 $ & $   0.00898 $ & $   0.01843 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56285.83936 $ & $   0.02717 $ & $   0.01656 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56309.92303 $ & $  -0.02371 $ & $   0.00937 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56297.88155 $ & $  -0.01676 $ & $   0.01086 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56273.79939 $ & $  -0.00398 $ & $   0.01122 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56277.81334 $ & $   0.00370 $ & $   0.01008 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56269.78567 $ & $  -0.00037 $ & $   0.01076 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56245.70268 $ & $  -0.01752 $ & $   0.01235 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56293.86911 $ & $   0.01590 $ & $   0.01151 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56253.73062 $ & $  -0.02682 $ & $   0.01452 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56261.75847 $ & $   0.01582 $ & $   0.02001 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56289.85570 $ & $  -0.00941 $ & $   0.01558 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56285.84187 $ & $   0.01484 $ & $   0.01417 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56297.88349 $ & $  -0.01261 $ & $   0.01252 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56281.82843 $ & $   0.00670 $ & $   0.01206 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56309.92553 $ & $   0.00854 $ & $   0.00931 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56297.88401 $ & $  -0.01101 $ & $   0.01053 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56273.80152 $ & $   0.00101 $ & $   0.00932 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56269.78814 $ & $  -0.02920 $ & $   0.01095 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56245.70515 $ & $   0.01501 $ & $   0.01334 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56273.80214 $ & $   0.03037 $ & $   0.01189 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56293.87158 $ & $   0.00702 $ & $   0.01224 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56289.85817 $ & $  -0.02551 $ & $   0.01458 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56297.88596 $ & $   0.02422 $ & $   0.01258 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56277.81686 $ & $   0.00665 $ & $   0.01037 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56281.83090 $ & $  -0.00119 $ & $   0.01192 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56253.73403 $ & $  -0.00179 $ & $   0.01504 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56297.88651 $ & $   0.01296 $ & $   0.00991 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56285.84525 $ & $  -0.00672 $ & $   0.01188 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56273.80405 $ & $   0.02215 $ & $   0.00986 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56309.92915 $ & $  -0.01147 $ & $   0.00936 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56269.79066 $ & $  -0.00008 $ & $   0.01078 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56261.76301 $ & $  -0.05891 $ & $   0.01714 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56273.80465 $ & $  -0.02631 $ & $   0.01171 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56293.87408 $ & $   0.00042 $ & $   0.01802 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56289.86067 $ & $  -0.00429 $ & $   0.01390 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56297.88846 $ & $  -0.00508 $ & $   0.01239 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56245.70848 $ & $   0.00591 $ & $   0.01164 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56277.81946 $ & $   0.01354 $ & $   0.01031 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56281.83340 $ & $   0.01745 $ & $   0.01139 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56265.77826 $ & $   0.00758 $ & $   0.01488 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56253.73675 $ & $   0.00989 $ & $   0.01574 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56257.75061 $ & $   0.01547 $ & $   0.01763 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56285.84772 $ & $  -0.00431 $ & $   0.01168 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56273.80662 $ & $  -0.00851 $ & $   0.00961 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56297.88986 $ & $  -0.00988 $ & $   0.01086 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56269.79312 $ & $   0.01073 $ & $   0.01108 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56309.93165 $ & $   0.01692 $ & $   0.00958 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56261.76551 $ & $   0.01165 $ & $   0.01702 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56289.86312 $ & $   0.00344 $ & $   0.01425 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56245.71095 $ & $   0.00035 $ & $   0.01148 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56273.80798 $ & $   0.01100 $ & $   0.01165 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56281.83587 $ & $  -0.00151 $ & $   0.01105 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56277.82212 $ & $  -0.00428 $ & $   0.00989 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56253.73921 $ & $  -0.00410 $ & $   0.01473 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56257.75308 $ & $  -0.04505 $ & $   0.01763 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56265.78078 $ & $  -0.00264 $ & $   0.01650 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56285.85023 $ & $   0.01633 $ & $   0.01364 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56297.89232 $ & $   0.01048 $ & $   0.01079 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56273.80927 $ & $  -0.00252 $ & $   0.01005 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56309.93412 $ & $  -0.00550 $ & $   0.00957 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56269.79650 $ & $   0.04099 $ & $   0.01120 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56273.81048 $ & $  -0.02825 $ & $   0.01180 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56245.71367 $ & $   0.01888 $ & $   0.01285 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56277.82466 $ & $   0.00140 $ & $   0.01010 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56257.75554 $ & $  -0.02288 $ & $   0.01862 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56293.88019 $ & $  -0.00442 $ & $   0.01103 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56265.78325 $ & $   0.00670 $ & $   0.01464 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56253.74172 $ & $   0.02562 $ & $   0.01442 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56289.86645 $ & $   0.02152 $ & $   0.01646 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56281.83924 $ & $   0.01020 $ & $   0.01186 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56297.89482 $ & $   0.00065 $ & $   0.01085 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56309.93663 $ & $   0.01799 $ & $   0.00968 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56273.81295 $ & $   0.01513 $ & $   0.01166 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56273.81301 $ & $   0.00086 $ & $   0.00959 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56269.79925 $ & $  -0.01162 $ & $   0.01143 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56245.71617 $ & $  -0.03021 $ & $   0.01193 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56293.88270 $ & $  -0.00945 $ & $   0.01046 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56289.86894 $ & $   0.03792 $ & $   0.01821 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56281.84171 $ & $   0.00311 $ & $   0.01187 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56261.77252 $ & $  -0.01313 $ & $   0.01774 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56297.89729 $ & $  -0.01682 $ & $   0.01050 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56253.74505 $ & $  -0.03033 $ & $   0.01558 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56257.75891 $ & $   0.03447 $ & $   0.01846 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56277.82827 $ & $  -0.00557 $ & $   0.00999 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56309.94001 $ & $   0.01669 $ & $   0.00966 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56273.81545 $ & $  -0.03132 $ & $   0.01093 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56273.81550 $ & $   0.00134 $ & $   0.00965 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56269.80172 $ & $  -0.00291 $ & $   0.01116 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56285.85723 $ & $  -0.01325 $ & $   0.01490 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56293.88518 $ & $  -0.00146 $ & $   0.01029 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56289.87140 $ & $  -0.00173 $ & $   0.01520 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56245.71950 $ & $  -0.00815 $ & $   0.01227 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56253.74752 $ & $   0.01639 $ & $   0.01456 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56281.84447 $ & $  -0.01915 $ & $   0.01125 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56261.77524 $ & $  -0.02109 $ & $   0.01968 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56277.83082 $ & $   0.01694 $ & $   0.01017 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56265.78936 $ & $  -0.02234 $ & $   0.01569 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56257.76167 $ & $   0.00192 $ & $   0.01897 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56297.90089 $ & $   0.00338 $ & $   0.01077 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56309.94249 $ & $   0.00493 $ & $   0.00990 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56269.80418 $ & $  -0.02845 $ & $   0.01055 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56273.81807 $ & $   0.00911 $ & $   0.01001 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56285.85996 $ & $   0.01209 $ & $   0.01442 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56293.88768 $ & $  -0.00544 $ & $   0.00979 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56273.81878 $ & $   0.00746 $ & $   0.01183 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56245.72200 $ & $  -0.02376 $ & $   0.01187 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56281.84694 $ & $   0.02468 $ & $   0.01196 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56253.75002 $ & $  -0.01349 $ & $   0.01462 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56261.77773 $ & $   0.00832 $ & $   0.02082 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56277.83360 $ & $   0.01877 $ & $   0.01057 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56297.90340 $ & $   0.00120 $ & $   0.01062 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56309.94496 $ & $  -0.00914 $ & $   0.00918 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56273.82073 $ & $  -0.01048 $ & $   0.00914 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56285.86246 $ & $   0.00312 $ & $   0.01298 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56273.82129 $ & $  -0.01365 $ & $   0.01260 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56269.80755 $ & $  -0.03339 $ & $   0.01116 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56245.72447 $ & $   0.01082 $ & $   0.01335 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56293.89107 $ & $   0.00147 $ & $   0.01229 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56289.87735 $ & $   0.00990 $ & $   0.01370 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56277.83613 $ & $   0.03792 $ & $   0.01035 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56281.85030 $ & $  -0.01655 $ & $   0.01147 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56297.90586 $ & $  -0.00282 $ & $   0.01066 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56309.94746 $ & $   0.01143 $ & $   0.00974 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56285.86493 $ & $   0.03132 $ & $   0.01311 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56265.79572 $ & $  -0.00635 $ & $   0.01569 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56245.72694 $ & $  -0.01340 $ & $   0.01229 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56269.81005 $ & $  -0.00330 $ & $   0.01188 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56273.82401 $ & $   0.01660 $ & $   0.01174 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56293.89353 $ & $  -0.00749 $ & $   0.01171 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56289.87982 $ & $   0.00147 $ & $   0.01507 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56273.82470 $ & $  -0.00566 $ & $   0.00981 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56281.85278 $ & $  -0.00225 $ & $   0.01128 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56253.75586 $ & $   0.01414 $ & $   0.01510 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56261.78360 $ & $  -0.03122 $ & $   0.01853 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56297.90837 $ & $   0.01050 $ & $   0.01133 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56277.83971 $ & $   0.00346 $ & $   0.00966 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56237.70159 $ & $   0.01135 $ & $   0.01341 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56269.81256 $ & $   0.00627 $ & $   0.01126 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56309.95111 $ & $   0.02108 $ & $   0.00991 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56273.82652 $ & $   0.01964 $ & $   0.01133 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56293.89604 $ & $  -0.01639 $ & $   0.01047 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56289.88232 $ & $   0.01838 $ & $   0.01561 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56245.73005 $ & $  -0.00120 $ & $   0.01361 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56273.82722 $ & $   0.01610 $ & $   0.01024 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56281.85528 $ & $  -0.03695 $ & $   0.01112 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56253.75862 $ & $  -0.03060 $ & $   0.01417 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56277.84224 $ & $   0.01184 $ & $   0.01032 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56265.80073 $ & $  -0.05182 $ & $   0.01749 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56297.91172 $ & $   0.00432 $ & $   0.01186 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56237.70405 $ & $  -0.00587 $ & $   0.01431 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56269.81506 $ & $  -0.03209 $ & $   0.01116 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56309.95358 $ & $   0.03086 $ & $   0.00956 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56257.77374 $ & $  -0.00411 $ & $   0.01861 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56293.89850 $ & $   0.01416 $ & $   0.01148 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56289.88478 $ & $   0.01216 $ & $   0.01768 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56245.73251 $ & $   0.02392 $ & $   0.01290 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56273.82982 $ & $   0.00601 $ & $   0.00979 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56273.82988 $ & $  -0.02012 $ & $   0.01109 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56281.85778 $ & $   0.01214 $ & $   0.01180 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56261.78855 $ & $   0.00494 $ & $   0.02274 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56253.76113 $ & $  -0.00010 $ & $   0.01567 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56277.84476 $ & $   0.00181 $ & $   0.01043 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56297.91418 $ & $  -0.00006 $ & $   0.01004 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56309.95609 $ & $  -0.00423 $ & $   0.00966 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56257.77621 $ & $  -0.00815 $ & $   0.01770 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56245.73527 $ & $  -0.00779 $ & $   0.01387 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56269.81842 $ & $   0.00138 $ & $   0.01109 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56273.83235 $ & $   0.01423 $ & $   0.01185 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56261.79101 $ & $  -0.01208 $ & $   0.02178 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56289.88810 $ & $  -0.01056 $ & $   0.01466 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56253.76359 $ & $  -0.00068 $ & $   0.01474 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56293.90214 $ & $  -0.01276 $ & $   0.01239 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56281.86115 $ & $  -0.00283 $ & $   0.01144 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56277.84738 $ & $   0.00438 $ & $   0.00998 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56297.91665 $ & $  -0.01276 $ & $   0.01165 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56309.95857 $ & $   0.00819 $ & $   0.00951 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56257.77868 $ & $  -0.06554 $ & $   0.01472 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56285.87568 $ & $  -0.01508 $ & $   0.01393 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56265.80680 $ & $   0.00010 $ & $   0.01706 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56273.83484 $ & $   0.01116 $ & $   0.01118 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56269.82115 $ & $  -0.01516 $ & $   0.01063 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56289.89060 $ & $  -0.02133 $ & $   0.01288 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56293.90465 $ & $   0.01838 $ & $   0.01092 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56281.86366 $ & $   0.04016 $ & $   0.01236 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56297.91916 $ & $  -0.00171 $ & $   0.01288 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56253.76693 $ & $   0.00406 $ & $   0.01460 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56273.83623 $ & $  -0.02557 $ & $   0.00969 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56265.80930 $ & $  -0.05581 $ & $   0.01329 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56237.71246 $ & $   0.00849 $ & $   0.01359 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56277.85099 $ & $   0.01973 $ & $   0.01029 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56309.96192 $ & $  -0.00569 $ & $   0.00967 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56273.83731 $ & $  -0.00527 $ & $   0.01176 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56269.82362 $ & $   0.02044 $ & $   0.01141 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56285.87902 $ & $   0.03360 $ & $   0.01517 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56289.89307 $ & $  -0.01052 $ & $   0.01418 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56293.90712 $ & $   0.02573 $ & $   0.01207 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56257.78323 $ & $  -0.01750 $ & $   0.01716 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56253.76940 $ & $  -0.00823 $ & $   0.01368 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56281.86639 $ & $   0.01037 $ & $   0.01178 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56245.74224 $ & $  -0.01319 $ & $   0.01557 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56265.81177 $ & $  -0.04385 $ & $   0.01494 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56277.85356 $ & $   0.00437 $ & $   0.01061 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56309.96439 $ & $   0.01306 $ & $   0.00977 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56237.71522 $ & $  -0.03886 $ & $   0.01286 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56269.82612 $ & $   0.00368 $ & $   0.01104 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56289.89556 $ & $   0.02617 $ & $   0.01412 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56285.88175 $ & $  -0.01314 $ & $   0.01374 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56293.90961 $ & $   0.00230 $ & $   0.01120 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56273.84067 $ & $   0.00781 $ & $   0.01118 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56273.84108 $ & $   0.00942 $ & $   0.00950 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56253.77187 $ & $   0.00102 $ & $   0.01451 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56281.86890 $ & $  -0.02220 $ & $   0.01241 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56257.78595 $ & $  -0.01066 $ & $   0.01661 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56245.74471 $ & $   0.03721 $ & $   0.01772 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56265.81424 $ & $   0.01330 $ & $   0.01465 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56309.96686 $ & $  -0.00022 $ & $   0.00984 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56277.85638 $ & $   0.01845 $ & $   0.01058 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56285.88425 $ & $  -0.00211 $ & $   0.01401 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56273.84318 $ & $   0.01941 $ & $   0.01129 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56269.82945 $ & $  -0.02380 $ & $   0.01093 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56261.80204 $ & $  -0.00427 $ & $   0.02145 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56253.77437 $ & $   0.00725 $ & $   0.01508 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56273.84368 $ & $  -0.00153 $ & $   0.01011 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56289.89913 $ & $   0.00812 $ & $   0.01720 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56293.91299 $ & $  -0.01558 $ & $   0.01186 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56257.78846 $ & $   0.03033 $ & $   0.01692 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56281.87223 $ & $  -0.00929 $ & $   0.01152 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56265.81700 $ & $   0.03177 $ & $   0.01475 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56309.96937 $ & $  -0.00234 $ & $   0.01004 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56277.85899 $ & $  -0.01108 $ & $   0.00973 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56285.88672 $ & $   0.00636 $ & $   0.01449 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56269.83196 $ & $  -0.01773 $ & $   0.01045 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56237.72120 $ & $  -0.02482 $ & $   0.01322 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56273.84590 $ & $   0.03683 $ & $   0.01099 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56289.90160 $ & $   0.00845 $ & $   0.01437 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56293.91546 $ & $   0.02290 $ & $   0.01401 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56257.79092 $ & $  -0.03519 $ & $   0.01667 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56245.74972 $ & $   0.03777 $ & $   0.01979 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56253.77771 $ & $  -0.00277 $ & $   0.01444 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56261.80543 $ & $  -0.04405 $ & $   0.01940 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56233.70849 $ & $   0.01177 $ & $   0.01817 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56281.87474 $ & $   0.03082 $ & $   0.01241 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56273.84773 $ & $  -0.00507 $ & $   0.00973 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56269.83443 $ & $  -0.00548 $ & $   0.01083 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56309.97295 $ & $  -0.00078 $ & $   0.00994 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56237.72367 $ & $   0.00721 $ & $   0.01356 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56273.84840 $ & $   0.00846 $ & $   0.01223 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56285.89011 $ & $  -0.01300 $ & $   0.01227 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56289.90406 $ & $   0.01079 $ & $   0.01549 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56293.91795 $ & $  -0.01881 $ & $   0.01146 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56277.86260 $ & $   0.01925 $ & $   0.00975 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56261.80789 $ & $   0.01458 $ & $   0.02129 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56281.87721 $ & $  -0.03312 $ & $   0.01195 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56257.79428 $ & $   0.01028 $ & $   0.01805 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56253.78047 $ & $  -0.02672 $ & $   0.01537 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56245.75304 $ & $  -0.03956 $ & $   0.01616 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56273.85022 $ & $  -0.00962 $ & $   0.00981 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56237.72614 $ & $  -0.02205 $ & $   0.01273 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56269.83693 $ & $   0.02471 $ & $   0.01108 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56265.82308 $ & $  -0.00574 $ & $   0.01370 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56309.97543 $ & $   0.01075 $ & $   0.00995 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56285.89261 $ & $   0.01092 $ & $   0.01158 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56289.90656 $ & $   0.02007 $ & $   0.01372 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56293.92042 $ & $  -0.00497 $ & $   0.01503 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56277.86513 $ & $  -0.01045 $ & $   0.00990 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56273.85177 $ & $   0.04508 $ & $   0.01133 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56261.81039 $ & $   0.00540 $ & $   0.02041 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56281.87972 $ & $   0.00545 $ & $   0.01142 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56257.79675 $ & $   0.03421 $ & $   0.01816 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56253.78293 $ & $  -0.01427 $ & $   0.01307 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56233.71369 $ & $   0.01835 $ & $   0.02183 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56245.75554 $ & $   0.02996 $ & $   0.01552 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56273.85290 $ & $   0.00766 $ & $   0.01006 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56309.97789 $ & $   0.00881 $ & $   0.00961 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56265.82562 $ & $  -0.00513 $ & $   0.01450 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56285.89511 $ & $   0.01431 $ & $   0.01210 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56277.86771 $ & $  -0.01012 $ & $   0.00987 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56269.84029 $ & $   0.01476 $ & $   0.01112 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56273.85425 $ & $   0.02772 $ & $   0.01278 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56261.81289 $ & $  -0.01883 $ & $   0.02338 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56257.79925 $ & $  -0.00635 $ & $   0.01818 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56253.78543 $ & $   0.01814 $ & $   0.01430 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56293.92406 $ & $   0.00527 $ & $   0.01172 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56245.75826 $ & $  -0.02880 $ & $   0.01754 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56281.88308 $ & $   0.00912 $ & $   0.01196 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56233.71701 $ & $  -0.03424 $ & $   0.01942 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56273.85559 $ & $  -0.00740 $ & $   0.01022 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56289.91103 $ & $  -0.00298 $ & $   0.01535 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56309.98040 $ & $   0.00518 $ & $   0.00980 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56265.82808 $ & $   0.03415 $ & $   0.01407 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56285.89762 $ & $   0.01136 $ & $   0.01218 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56277.87029 $ & $   0.01757 $ & $   0.01027 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56273.85672 $ & $   0.00073 $ & $   0.01168 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56269.84303 $ & $   0.00623 $ & $   0.01113 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56257.80172 $ & $  -0.00754 $ & $   0.01590 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56293.92653 $ & $   0.01194 $ & $   0.01311 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56245.76073 $ & $  -0.00648 $ & $   0.01282 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56261.81622 $ & $  -0.00672 $ & $   0.01904 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56281.88555 $ & $   0.02314 $ & $   0.01163 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56233.71951 $ & $  -0.01016 $ & $   0.02170 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56253.78880 $ & $   0.01122 $ & $   0.01514 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56289.91352 $ & $   0.00679 $ & $   0.01614 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56265.83059 $ & $  -0.02636 $ & $   0.01324 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56237.73439 $ & $   0.05503 $ & $   0.01273 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56309.98374 $ & $  -0.00896 $ & $   0.00976 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56273.85923 $ & $   0.00384 $ & $   0.01112 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56273.85938 $ & $  -0.00220 $ & $   0.00966 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56269.84554 $ & $  -0.00495 $ & $   0.01064 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56285.90096 $ & $  -0.00443 $ & $   0.01202 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56277.87386 $ & $  -0.00607 $ & $   0.00987 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56233.72196 $ & $   0.03351 $ & $   0.02441 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56261.81894 $ & $   0.01134 $ & $   0.02022 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56257.80513 $ & $  -0.01368 $ & $   0.01660 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56253.79130 $ & $   0.00411 $ & $   0.01519 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56289.91598 $ & $   0.01068 $ & $   0.01714 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56281.88831 $ & $  -0.01473 $ & $   0.01184 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56265.83306 $ & $   0.01642 $ & $   0.01499 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56245.76413 $ & $   0.02442 $ & $   0.01957 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56237.73712 $ & $  -0.01923 $ & $   0.01224 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56269.84801 $ & $  -0.02314 $ & $   0.01140 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56273.86193 $ & $   0.01028 $ & $   0.00905 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56285.90369 $ & $   0.00535 $ & $   0.01133 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56273.86259 $ & $  -0.00119 $ & $   0.01124 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56277.87647 $ & $   0.01297 $ & $   0.01103 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56261.82144 $ & $   0.00353 $ & $   0.02137 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56253.79377 $ & $   0.01367 $ & $   0.01513 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56281.89077 $ & $   0.01291 $ & $   0.01126 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56289.91848 $ & $  -0.00149 $ & $   0.01394 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56265.83553 $ & $   0.02450 $ & $   0.01349 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56257.80785 $ & $   0.01378 $ & $   0.01681 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56245.76660 $ & $   0.00145 $ & $   0.02107 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56273.86456 $ & $   0.00387 $ & $   0.00982 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56285.90619 $ & $  -0.01010 $ & $   0.01172 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56273.86506 $ & $   0.01415 $ & $   0.01138 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56237.74049 $ & $  -0.01099 $ & $   0.01299 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56269.85138 $ & $   0.00477 $ & $   0.01113 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56277.87928 $ & $  -0.00234 $ & $   0.01022 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56261.82390 $ & $  -0.00800 $ & $   0.01973 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56253.79627 $ & $  -0.02932 $ & $   0.01466 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56257.81036 $ & $  -0.02190 $ & $   0.01857 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56265.83828 $ & $  -0.00127 $ & $   0.01479 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56233.72777 $ & $   0.00147 $ & $   0.01920 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56281.89413 $ & $   0.00729 $ & $   0.01228 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56289.92206 $ & $  -0.00517 $ & $   0.01782 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56285.90866 $ & $   0.01163 $ & $   0.01234 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56273.86718 $ & $   0.00754 $ & $   0.00950 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56237.74296 $ & $  -0.00804 $ & $   0.01380 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56269.85386 $ & $  -0.01565 $ & $   0.01086 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56273.86779 $ & $  -0.02277 $ & $   0.01163 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56277.88197 $ & $   0.01562 $ & $   0.00948 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56257.81283 $ & $   0.03568 $ & $   0.01908 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56265.84075 $ & $  -0.01591 $ & $   0.01494 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56245.77156 $ & $   0.01414 $ & $   0.01654 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56261.82696 $ & $  -0.03992 $ & $   0.01810 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56253.79960 $ & $  -0.00125 $ & $   0.01500 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56281.89660 $ & $  -0.01381 $ & $   0.01174 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56289.92452 $ & $  -0.04458 $ & $   0.01483 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56237.74546 $ & $  -0.01139 $ & $   0.01293 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56269.85637 $ & $  -0.02345 $ & $   0.01051 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56273.87025 $ & $   0.01837 $ & $   0.01244 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56285.91200 $ & $   0.01194 $ & $   0.01304 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56261.82946 $ & $  -0.01996 $ & $   0.02066 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56273.87118 $ & $   0.02802 $ & $   0.00979 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56281.89908 $ & $   0.02128 $ & $   0.01204 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56233.73295 $ & $  -0.05392 $ & $   0.01870 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56253.80236 $ & $   0.02617 $ & $   0.01544 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56289.92701 $ & $   0.04498 $ & $   0.01456 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56277.88559 $ & $  -0.01098 $ & $   0.00985 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56245.77497 $ & $  -0.00640 $ & $   0.01525 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56269.85884 $ & $  -0.01733 $ & $   0.01114 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56257.81734 $ & $  -0.02964 $ & $   0.01662 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56293.94213 $ & $  -0.00741 $ & $   0.01532 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56285.91448 $ & $   0.01387 $ & $   0.01201 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56265.84557 $ & $   0.02677 $ & $   0.01497 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56261.83192 $ & $  -0.04379 $ & $   0.01911 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56273.87362 $ & $  -0.01113 $ & $   0.01123 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56273.87367 $ & $  -0.00517 $ & $   0.01002 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56281.90158 $ & $   0.01202 $ & $   0.01216 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56253.80483 $ & $   0.00332 $ & $   0.01452 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56289.92951 $ & $  -0.00428 $ & $   0.01626 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56277.88813 $ & $  -0.00527 $ & $   0.00995 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56245.77747 $ & $   0.01733 $ & $   0.01401 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56257.81983 $ & $   0.00277 $ & $   0.01751 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56285.91698 $ & $   0.00061 $ & $   0.01196 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56261.83443 $ & $  -0.05817 $ & $   0.01845 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56269.86221 $ & $   0.02814 $ & $   0.01097 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56237.75145 $ & $  -0.01532 $ & $   0.01273 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56273.87609 $ & $   0.00546 $ & $   0.01110 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56293.94578 $ & $  -0.00160 $ & $   0.01179 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56253.80733 $ & $  -0.03098 $ & $   0.01469 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56277.89072 $ & $   0.00443 $ & $   0.01014 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56245.78023 $ & $  -0.00836 $ & $   0.01704 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56281.90491 $ & $   0.03466 $ & $   0.01176 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56233.73874 $ & $   0.01543 $ & $   0.01864 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56289.93285 $ & $   0.04496 $ & $   0.01871 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56257.82233 $ & $   0.01294 $ & $   0.01872 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56285.91945 $ & $   0.00393 $ & $   0.01112 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56237.75392 $ & $  -0.03405 $ & $   0.01393 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56273.87859 $ & $  -0.01636 $ & $   0.01142 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56269.86497 $ & $   0.01500 $ & $   0.01137 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56293.94825 $ & $   0.00627 $ & $   0.01087 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56261.83753 $ & $   0.00843 $ & $   0.01827 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56277.89325 $ & $  -0.00390 $ & $   0.01061 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56245.78269 $ & $  -0.02634 $ & $   0.01249 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56233.74120 $ & $  -0.01898 $ & $   0.01612 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56281.90741 $ & $  -0.01270 $ & $   0.01190 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56289.93532 $ & $   0.01494 $ & $   0.01715 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56253.81070 $ & $  -0.00334 $ & $   0.01442 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56257.82481 $ & $  -0.07222 $ & $   0.01677 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56237.75639 $ & $   0.01056 $ & $   0.01365 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56273.88106 $ & $  -0.01279 $ & $   0.01102 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56285.92280 $ & $  -0.01620 $ & $   0.01286 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56269.86744 $ & $   0.00768 $ & $   0.01140 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56293.95075 $ & $  -0.00366 $ & $   0.01080 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56261.84024 $ & $  -0.02033 $ & $   0.02251 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56233.74366 $ & $   0.02229 $ & $   0.01950 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56253.81316 $ & $   0.00327 $ & $   0.01568 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56289.93782 $ & $   0.01812 $ & $   0.01804 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56281.91013 $ & $   0.02107 $ & $   0.01194 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56277.89682 $ & $   0.00853 $ & $   0.01036 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56245.78607 $ & $   0.02733 $ & $   0.01285 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56257.82819 $ & $   0.05523 $ & $   0.01812 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56237.75911 $ & $   0.01409 $ & $   0.01459 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56269.86994 $ & $  -0.01944 $ & $   0.01105 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56293.95322 $ & $   0.00193 $ & $   0.01119 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56285.92553 $ & $  -0.00248 $ & $   0.01239 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56273.88404 $ & $  -0.01449 $ & $   0.01383 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56261.84274 $ & $  -0.01682 $ & $   0.01706 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56273.88443 $ & $  -0.02748 $ & $   0.01112 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56233.74612 $ & $  -0.01541 $ & $   0.01790 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56289.94029 $ & $   0.01722 $ & $   0.01438 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56281.91264 $ & $   0.02270 $ & $   0.01237 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56277.89935 $ & $  -0.00697 $ & $   0.01088 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56257.83091 $ & $  -0.01781 $ & $   0.01635 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56285.92803 $ & $   0.00953 $ & $   0.01120 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56273.88684 $ & $  -0.01704 $ & $   0.01034 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56273.88690 $ & $   0.00024 $ & $   0.01179 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56269.87327 $ & $  -0.01566 $ & $   0.01076 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56293.95659 $ & $   0.01350 $ & $   0.01150 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56233.74948 $ & $  -0.05295 $ & $   0.02194 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56261.84671 $ & $   0.01857 $ & $   0.01504 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56281.91600 $ & $   0.01369 $ & $   0.01243 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56277.90218 $ & $   0.02347 $ & $   0.00990 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56265.86070 $ & $  -0.00639 $ & $   0.01584 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56289.94388 $ & $  -0.01921 $ & $   0.01565 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56253.81927 $ & $  -0.00064 $ & $   0.01464 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56285.93050 $ & $  -0.01227 $ & $   0.01233 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56269.87578 $ & $  -0.00623 $ & $   0.01102 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56273.88967 $ & $   0.00767 $ & $   0.01146 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56293.95906 $ & $  -0.00439 $ & $   0.01117 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56261.84847 $ & $  -0.01684 $ & $   0.01880 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56233.75194 $ & $   0.00894 $ & $   0.01880 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56281.91847 $ & $  -0.00077 $ & $   0.01188 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56277.90479 $ & $  -0.00164 $ & $   0.01038 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56289.94637 $ & $   0.01276 $ & $   0.01723 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56253.82264 $ & $  -0.01741 $ & $   0.01458 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56269.87826 $ & $  -0.02634 $ & $   0.01073 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56273.89214 $ & $  -0.00877 $ & $   0.01116 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56285.93385 $ & $  -0.00313 $ & $   0.01238 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56293.96156 $ & $   0.01005 $ & $   0.01190 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56257.83698 $ & $  -0.03991 $ & $   0.01655 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56261.85094 $ & $  -0.00831 $ & $   0.01810 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56281.92097 $ & $  -0.00810 $ & $   0.01162 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56277.90837 $ & $  -0.00050 $ & $   0.01058 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56269.88073 $ & $   0.01415 $ & $   0.01127 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56253.82537 $ & $   0.03003 $ & $   0.01438 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56237.77005 $ & $   0.00878 $ & $   0.01328 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56285.93633 $ & $  -0.01028 $ & $   0.01158 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56293.96404 $ & $   0.01258 $ & $   0.01164 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56261.85341 $ & $   0.03272 $ & $   0.02231 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56261.85382 $ & $  -0.01354 $ & $   0.01320 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56273.89551 $ & $   0.02330 $ & $   0.01182 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56281.92344 $ & $   0.01556 $ & $   0.01125 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56257.84035 $ & $   0.01777 $ & $   0.01785 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56265.86807 $ & $   0.00669 $ & $   0.01345 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56273.89599 $ & $   0.01774 $ & $   0.00962 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56277.91090 $ & $   0.02381 $ & $   0.01048 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56289.95247 $ & $  -0.00184 $ & $   0.01638 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56253.82787 $ & $  -0.00991 $ & $   0.01368 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56285.93883 $ & $  -0.01397 $ & $   0.01147 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56261.85587 $ & $  -0.01448 $ & $   0.02296 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56261.85629 $ & $   0.01350 $ & $   0.01394 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56269.88409 $ & $  -0.00290 $ & $   0.01127 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56273.89798 $ & $   0.01238 $ & $   0.01176 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56237.77344 $ & $  -0.00285 $ & $   0.01380 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56265.87054 $ & $   0.01151 $ & $   0.01571 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56257.84285 $ & $   0.03910 $ & $   0.01877 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56293.96769 $ & $  -0.00947 $ & $   0.01122 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56273.89865 $ & $  -0.00194 $ & $   0.00981 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56281.92680 $ & $   0.01853 $ & $   0.01243 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56233.76063 $ & $   0.01192 $ & $   0.01766 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56225.73302 $ & $   0.01984 $ & $   0.01693 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56277.91341 $ & $   0.00349 $ & $   0.01009 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56253.83033 $ & $   0.04350 $ & $   0.01620 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56285.94130 $ & $  -0.03092 $ & $   0.01062 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56261.85879 $ & $  -0.03137 $ & $   0.01401 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56245.80350 $ & $   0.00963 $ & $   0.01136 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56289.95585 $ & $  -0.01073 $ & $   0.01625 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56273.90048 $ & $  -0.00490 $ & $   0.01163 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56237.77591 $ & $   0.04051 $ & $   0.01291 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56269.88682 $ & $   0.00511 $ & $   0.01124 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56265.87304 $ & $  -0.00771 $ & $   0.01365 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56257.84536 $ & $  -0.03517 $ & $   0.01816 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56261.85923 $ & $   0.05194 $ & $   0.02340 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56293.97016 $ & $   0.02079 $ & $   0.01104 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56273.90126 $ & $  -0.00125 $ & $   0.00996 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56281.92927 $ & $  -0.00591 $ & $   0.01178 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56233.76309 $ & $  -0.01624 $ & $   0.01672 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56225.73548 $ & $   0.01841 $ & $   0.01720 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56277.91605 $ & $   0.01489 $ & $   0.01024 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56289.95831 $ & $  -0.02848 $ & $   0.01472 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56253.83369 $ & $  -0.01986 $ & $   0.01502 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56273.90296 $ & $  -0.02859 $ & $   0.01187 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56285.94465 $ & $  -0.00137 $ & $   0.01121 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56261.86156 $ & $  -0.01912 $ & $   0.01564 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56269.88933 $ & $  -0.03211 $ & $   0.01199 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56265.87550 $ & $   0.00822 $ & $   0.01417 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56245.80627 $ & $   0.00060 $ & $   0.00990 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56257.84786 $ & $   0.01971 $ & $   0.01808 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56293.97267 $ & $  -0.00193 $ & $   0.01095 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56261.86194 $ & $  -0.00975 $ & $   0.02258 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56273.90389 $ & $   0.01335 $ & $   0.01007 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56233.76556 $ & $  -0.07259 $ & $   0.01882 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56281.93203 $ & $  -0.01893 $ & $   0.01212 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56245.80808 $ & $  -0.00992 $ & $   0.01557 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56225.73888 $ & $  -0.02820 $ & $   0.01565 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56289.96080 $ & $   0.03196 $ & $   0.01867 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56253.83616 $ & $   0.03715 $ & $   0.01602 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56269.89181 $ & $  -0.00785 $ & $   0.01183 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56265.87797 $ & $   0.01884 $ & $   0.01666 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56277.91953 $ & $   0.00945 $ & $   0.01036 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56245.80878 $ & $   0.00680 $ & $   0.01032 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56237.78113 $ & $   0.00578 $ & $   0.01394 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56285.94737 $ & $  -0.01316 $ & $   0.01136 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56293.97513 $ & $  -0.01377 $ & $   0.01137 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56261.86443 $ & $  -0.02298 $ & $   0.02072 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56273.90633 $ & $   0.00051 $ & $   0.01184 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56233.76801 $ & $   0.03274 $ & $   0.01984 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56257.85119 $ & $   0.00168 $ & $   0.01915 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56245.81054 $ & $   0.00472 $ & $   0.01652 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56273.90771 $ & $  -0.00180 $ & $   0.00998 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56289.96326 $ & $  -0.04433 $ & $   0.01478 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56253.83866 $ & $   0.02063 $ & $   0.01436 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56265.88048 $ & $   0.00133 $ & $   0.01373 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56277.92207 $ & $  -0.00157 $ & $   0.01017 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56285.94988 $ & $  -0.01585 $ & $   0.01188 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56261.86689 $ & $   0.01842 $ & $   0.02149 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56273.90884 $ & $  -0.02783 $ & $   0.01151 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56269.89521 $ & $  -0.02837 $ & $   0.01196 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56245.81218 $ & $  -0.00303 $ & $   0.01010 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56293.97848 $ & $   0.00734 $ & $   0.01119 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56257.85396 $ & $  -0.02736 $ & $   0.01513 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56233.77141 $ & $   0.01577 $ & $   0.02220 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56245.81304 $ & $   0.00883 $ & $   0.01451 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56225.74381 $ & $   0.00868 $ & $   0.01612 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56273.91021 $ & $  -0.00152 $ & $   0.01086 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56253.84113 $ & $   0.02054 $ & $   0.01386 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56285.95235 $ & $   0.00661 $ & $   0.01204 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56277.92483 $ & $  -0.00987 $ & $   0.01023 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56289.96688 $ & $  -0.02186 $ & $   0.01677 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56269.89768 $ & $  -0.01995 $ & $   0.01147 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56273.91157 $ & $  -0.02257 $ & $   0.01117 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56245.81469 $ & $   0.00529 $ & $   0.01030 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56293.98099 $ & $   0.01078 $ & $   0.01124 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56261.87026 $ & $  -0.03493 $ & $   0.02054 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56257.85642 $ & $   0.00523 $ & $   0.01804 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56233.77388 $ & $  -0.04520 $ & $   0.01694 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56225.74653 $ & $  -0.01890 $ & $   0.01604 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56273.91310 $ & $   0.00985 $ & $   0.01014 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56277.92748 $ & $   0.01327 $ & $   0.01033 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56253.84446 $ & $  -0.04265 $ & $   0.01499 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56289.96938 $ & $  -0.01179 $ & $   0.01625 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56269.90015 $ & $  -0.01111 $ & $   0.01149 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56273.91407 $ & $   0.02920 $ & $   0.01240 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56237.78948 $ & $   0.00758 $ & $   0.01269 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56245.81721 $ & $  -0.00959 $ & $   0.01063 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56285.95574 $ & $  -0.01604 $ & $   0.01221 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56293.98346 $ & $  -0.00340 $ & $   0.01045 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56261.87272 $ & $   0.00654 $ & $   0.01983 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56273.91580 $ & $  -0.01251 $ & $   0.00970 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56265.88835 $ & $  -0.05263 $ & $   0.01499 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56225.74991 $ & $  -0.01038 $ & $   0.01846 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56253.84718 $ & $  -0.01992 $ & $   0.01387 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56289.97183 $ & $  -0.01923 $ & $   0.01424 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56269.90262 $ & $   0.01959 $ & $   0.01156 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56297.99964 $ & $   0.01214 $ & $   0.01257 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56285.95821 $ & $   0.00036 $ & $   0.01193 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56245.81972 $ & $   0.00199 $ & $   0.01069 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56293.98592 $ & $  -0.01536 $ & $   0.01156 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56261.87521 $ & $  -0.03692 $ & $   0.01944 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56245.82003 $ & $  -0.01398 $ & $   0.02104 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56277.93106 $ & $   0.00351 $ & $   0.01017 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56273.91743 $ & $  -0.01515 $ & $   0.01149 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56233.77908 $ & $  -0.02093 $ & $   0.01747 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56225.75237 $ & $   0.03311 $ & $   0.01723 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56265.89087 $ & $  -0.01231 $ & $   0.01370 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56257.86343 $ & $   0.00964 $ & $   0.01866 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56289.97432 $ & $  -0.03174 $ & $   0.01604 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56253.84968 $ & $  -0.02656 $ & $   0.01405 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56285.96073 $ & $   0.02294 $ & $   0.01245 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56273.91967 $ & $   0.00959 $ & $   0.01094 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56277.93361 $ & $   0.00527 $ & $   0.01067 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56269.90599 $ & $   0.01107 $ & $   0.01167 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56237.79523 $ & $  -0.02737 $ & $   0.01409 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56273.91990 $ & $   0.04026 $ & $   0.01217 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56245.82311 $ & $  -0.00464 $ & $   0.00965 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56293.98957 $ & $  -0.02495 $ & $   0.01197 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56233.78244 $ & $  -0.00581 $ & $   0.01903 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56225.75484 $ & $  -0.00951 $ & $   0.01510 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56265.89334 $ & $  -0.00352 $ & $   0.01411 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56257.86589 $ & $  -0.01861 $ & $   0.01739 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56253.85215 $ & $  -0.03356 $ & $   0.01401 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56285.96320 $ & $   0.00385 $ & $   0.01286 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56273.92218 $ & $   0.00295 $ & $   0.01055 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56289.97766 $ & $  -0.01118 $ & $   0.01660 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56237.79770 $ & $   0.00072 $ & $   0.01363 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56273.92236 $ & $   0.00755 $ & $   0.01174 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56277.93622 $ & $   0.01457 $ & $   0.01058 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56245.82559 $ & $   0.02360 $ & $   0.00985 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56269.90871 $ & $   0.00241 $ & $   0.01158 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56261.88104 $ & $  -0.03946 $ & $   0.02112 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56293.99204 $ & $  -0.01448 $ & $   0.01117 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56233.78490 $ & $  -0.00193 $ & $   0.02114 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56225.75731 $ & $   0.00449 $ & $   0.01509 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56257.86836 $ & $   0.00196 $ & $   0.01694 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56289.98016 $ & $   0.01801 $ & $   0.01623 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56253.85552 $ & $   0.02032 $ & $   0.01397 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56273.92480 $ & $   0.01358 $ & $   0.00954 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56273.92483 $ & $   0.01111 $ & $   0.01282 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56237.80021 $ & $   0.04886 $ & $   0.01407 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56277.93874 $ & $  -0.00446 $ & $   0.01108 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56285.96659 $ & $   0.02623 $ & $   0.01242 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56269.91122 $ & $   0.01219 $ & $   0.01156 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56245.82836 $ & $  -0.01018 $ & $   0.01037 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56293.99455 $ & $   0.01768 $ & $   0.01120 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56261.88376 $ & $  -0.01874 $ & $   0.01958 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56233.78740 $ & $   0.03276 $ & $   0.01986 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56257.87087 $ & $   0.03711 $ & $   0.01857 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56225.76065 $ & $  -0.01643 $ & $   0.01605 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56265.89945 $ & $  -0.03891 $ & $   0.01459 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56289.98262 $ & $  -0.00182 $ & $   0.01633 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56253.85802 $ & $  -0.01186 $ & $   0.01365 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56273.92745 $ & $   0.01231 $ & $   0.01048 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56269.91368 $ & $  -0.01773 $ & $   0.01103 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56237.80296 $ & $   0.01130 $ & $   0.01501 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56293.99701 $ & $   0.01583 $ & $   0.01259 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56285.96932 $ & $  -0.00045 $ & $   0.01280 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56245.83086 $ & $  -0.01320 $ & $   0.00964 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56261.88626 $ & $   0.00948 $ & $   0.02514 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56273.92820 $ & $  -0.01371 $ & $   0.01358 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56233.78986 $ & $   0.02592 $ & $   0.01940 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56277.94224 $ & $   0.00225 $ & $   0.01084 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56225.76312 $ & $  -0.03331 $ & $   0.01460 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56257.87424 $ & $  -0.00642 $ & $   0.01709 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56289.98510 $ & $  -0.00269 $ & $   0.01602 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56253.86049 $ & $  -0.00891 $ & $   0.01517 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56298.01287 $ & $   0.00555 $ & $   0.01203 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56261.88873 $ & $  -0.04612 $ & $   0.01974 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56285.97183 $ & $   0.02385 $ & $   0.01268 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56245.83357 $ & $   0.01067 $ & $   0.01517 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56273.93066 $ & $  -0.01655 $ & $   0.01195 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56269.91705 $ & $  -0.03283 $ & $   0.01133 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56277.94480 $ & $  -0.00446 $ & $   0.01054 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56237.80633 $ & $   0.00720 $ & $   0.01368 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56294.00039 $ & $  -0.00975 $ & $   0.01385 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56273.93124 $ & $  -0.01227 $ & $   0.01014 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56245.83430 $ & $   0.02253 $ & $   0.01037 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56225.76558 $ & $  -0.02795 $ & $   0.01531 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56241.82138 $ & $   0.00824 $ & $   0.01021 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56253.86299 $ & $  -0.04071 $ & $   0.01250 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56298.01535 $ & $   0.00154 $ & $   0.01116 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56257.87696 $ & $   0.03635 $ & $   0.01394 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56285.97430 $ & $   0.01142 $ & $   0.01252 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56245.83607 $ & $   0.01218 $ & $   0.01573 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56289.98868 $ & $  -0.03137 $ & $   0.01631 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56269.91952 $ & $   0.01127 $ & $   0.01218 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56273.93342 $ & $  -0.02431 $ & $   0.01239 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56294.00285 $ & $   0.01240 $ & $   0.01224 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56261.89209 $ & $  -0.03794 $ & $   0.01961 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56245.83682 $ & $  -0.01141 $ & $   0.01004 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56277.94768 $ & $  -0.01415 $ & $   0.01073 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56273.93402 $ & $   0.01176 $ & $   0.01062 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56233.79568 $ & $  -0.00497 $ & $   0.01937 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56265.90689 $ & $  -0.02493 $ & $   0.01464 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56257.87946 $ & $   0.00900 $ & $   0.01734 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56245.83854 $ & $  -0.01183 $ & $   0.01262 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56253.86632 $ & $  -0.00104 $ & $   0.01359 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56241.82479 $ & $  -0.00902 $ & $   0.00945 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56289.99114 $ & $  -0.01321 $ & $   0.01689 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56269.92203 $ & $  -0.00238 $ & $   0.01191 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56273.93589 $ & $   0.01856 $ & $   0.01267 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56294.00532 $ & $   0.01755 $ & $   0.01088 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56261.89455 $ & $  -0.03830 $ & $   0.01940 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56285.97769 $ & $   0.00869 $ & $   0.01328 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56245.83933 $ & $   0.01492 $ & $   0.01034 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56277.95021 $ & $   0.00442 $ & $   0.01021 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56273.93667 $ & $   0.01135 $ & $   0.01007 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56265.90939 $ & $  -0.03141 $ & $   0.01531 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56257.88193 $ & $   0.02423 $ & $   0.01857 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56253.86904 $ & $   0.04123 $ & $   0.01376 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56241.82752 $ & $  -0.00596 $ & $   0.00956 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56269.92450 $ & $   0.00123 $ & $   0.01174 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56237.81390 $ & $   0.05406 $ & $   0.01382 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56294.00782 $ & $   0.01377 $ & $   0.01069 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56261.89706 $ & $   0.03555 $ & $   0.02304 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56285.98020 $ & $  -0.00152 $ & $   0.01334 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56245.84185 $ & $  -0.02717 $ & $   0.00983 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56245.84191 $ & $  -0.00010 $ & $   0.01316 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56273.93926 $ & $  -0.00884 $ & $   0.01173 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56273.93934 $ & $  -0.01778 $ & $   0.00958 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56233.80089 $ & $  -0.03368 $ & $   0.02010 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56265.91186 $ & $   0.01427 $ & $   0.01547 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56277.95378 $ & $  -0.02614 $ & $   0.01048 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56225.77431 $ & $   0.01214 $ & $   0.01502 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56253.87155 $ & $   0.01616 $ & $   0.01348 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56241.83004 $ & $  -0.00189 $ & $   0.00939 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56261.89952 $ & $   0.02971 $ & $   0.02085 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56285.98267 $ & $  -0.02673 $ & $   0.01171 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56245.84438 $ & $  -0.02474 $ & $   0.01289 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56269.92786 $ & $  -0.01260 $ & $   0.01142 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56273.94176 $ & $  -0.00472 $ & $   0.01226 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56289.99724 $ & $  -0.01878 $ & $   0.01548 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56237.81728 $ & $   0.01731 $ & $   0.01392 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56265.91432 $ & $   0.00242 $ & $   0.01462 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56245.84520 $ & $  -0.00927 $ & $   0.00973 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56294.01145 $ & $  -0.00257 $ & $   0.01386 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56277.95630 $ & $   0.00069 $ & $   0.01044 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56233.80424 $ & $   0.02218 $ & $   0.02113 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56225.77681 $ & $  -0.03391 $ & $   0.01534 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56273.94316 $ & $  -0.00260 $ & $   0.01016 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56241.83255 $ & $   0.00724 $ & $   0.01033 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56285.98517 $ & $  -0.02010 $ & $   0.01217 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56245.84714 $ & $   0.01223 $ & $   0.01233 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56273.94424 $ & $   0.00575 $ & $   0.01145 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56237.81976 $ & $  -0.01961 $ & $   0.01324 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56269.93059 $ & $   0.01860 $ & $   0.01172 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56265.91682 $ & $  -0.01871 $ & $   0.01632 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56245.84772 $ & $   0.01151 $ & $   0.00976 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56294.01392 $ & $  -0.03865 $ & $   0.01689 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56277.95888 $ & $  -0.00025 $ & $   0.01043 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56233.80671 $ & $  -0.01983 $ & $   0.01822 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56273.94566 $ & $  -0.01393 $ & $   0.01021 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56245.84964 $ & $  -0.01119 $ & $   0.01224 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56253.87738 $ & $  -0.00890 $ & $   0.01263 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56241.83591 $ & $   0.00959 $ & $   0.00982 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56273.94674 $ & $   0.01334 $ & $   0.01180 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56237.82226 $ & $   0.00433 $ & $   0.01382 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56269.93306 $ & $   0.00205 $ & $   0.01231 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56265.91929 $ & $  -0.00365 $ & $   0.01481 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56285.98854 $ & $  -0.01236 $ & $   0.01249 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56294.01641 $ & $  -0.02820 $ & $   0.01223 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56261.90562 $ & $   0.03084 $ & $   0.02171 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56229.79501 $ & $   0.00571 $ & $   0.02309 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56245.85045 $ & $   0.01976 $ & $   0.00984 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56277.96142 $ & $   0.00346 $ & $   0.01154 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56233.80921 $ & $  -0.00386 $ & $   0.01983 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56257.89297 $ & $   0.04536 $ & $   0.02016 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56253.87985 $ & $   0.03879 $ & $   0.01447 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56241.83843 $ & $  -0.00085 $ & $   0.00981 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56269.93556 $ & $  -0.00328 $ & $   0.01116 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56265.92176 $ & $  -0.00095 $ & $   0.01483 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56294.01888 $ & $   0.00125 $ & $   0.01259 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56261.90812 $ & $  -0.04124 $ & $   0.02112 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56285.99130 $ & $  -0.01528 $ & $   0.01210 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56245.85296 $ & $  -0.01498 $ & $   0.00958 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56245.85302 $ & $   0.01906 $ & $   0.01339 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56273.95007 $ & $   0.01662 $ & $   0.01228 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56233.81170 $ & $  -0.03548 $ & $   0.02027 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56277.96500 $ & $   0.00879 $ & $   0.01074 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56225.78527 $ & $  -0.00377 $ & $   0.01464 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56253.88235 $ & $   0.01837 $ & $   0.01328 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56241.84094 $ & $   0.00536 $ & $   0.00932 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56257.89634 $ & $  -0.00647 $ & $   0.01780 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56273.95193 $ & $   0.00662 $ & $   0.01041 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56265.92425 $ & $   0.00531 $ & $   0.01487 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56261.91058 $ & $   0.01542 $ & $   0.01985 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56285.99378 $ & $   0.01960 $ & $   0.01370 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56245.85553 $ & $   0.00382 $ & $   0.01289 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56290.00795 $ & $  -0.05714 $ & $   0.01695 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56273.95257 $ & $   0.00998 $ & $   0.01210 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56269.93893 $ & $  -0.01463 $ & $   0.01188 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56237.82832 $ & $  -0.00753 $ & $   0.01344 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56294.02225 $ & $   0.01013 $ & $   0.01175 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56233.81507 $ & $  -0.02551 $ & $   0.01981 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56277.96756 $ & $  -0.00025 $ & $   0.01058 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56225.78773 $ & $  -0.02569 $ & $   0.01431 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56253.88482 $ & $   0.00679 $ & $   0.01359 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56241.84345 $ & $   0.01062 $ & $   0.00984 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56257.89906 $ & $  -0.02502 $ & $   0.01692 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56285.99629 $ & $   0.00281 $ & $   0.01225 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56245.85800 $ & $  -0.02219 $ & $   0.01295 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56269.94140 $ & $  -0.02675 $ & $   0.01107 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56273.95529 $ & $  -0.00536 $ & $   0.01161 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56294.02472 $ & $   0.00094 $ & $   0.01570 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56261.91395 $ & $   0.02319 $ & $   0.02034 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56229.80327 $ & $  -0.03509 $ & $   0.02295 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56245.85867 $ & $   0.01252 $ & $   0.01021 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56233.81753 $ & $  -0.00541 $ & $   0.01934 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56273.95609 $ & $  -0.01043 $ & $   0.00991 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56290.01159 $ & $   0.01901 $ & $   0.01770 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56277.97038 $ & $   0.01711 $ & $   0.01193 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56225.79045 $ & $  -0.02221 $ & $   0.01499 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56257.90156 $ & $  -0.01149 $ & $   0.01694 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56253.88808 $ & $   0.00101 $ & $   0.01354 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56245.86047 $ & $   0.00674 $ & $   0.01303 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56241.84681 $ & $   0.01079 $ & $   0.00991 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56269.94391 $ & $  -0.00089 $ & $   0.01125 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56294.02721 $ & $  -0.01966 $ & $   0.01122 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56261.91645 $ & $   0.01348 $ & $   0.01943 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56229.80576 $ & $   0.02520 $ & $   0.02437 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56245.86118 $ & $   0.00027 $ & $   0.00949 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56285.99971 $ & $  -0.00070 $ & $   0.01261 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56265.93059 $ & $   0.01210 $ & $   0.01459 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56273.95861 $ & $   0.01359 $ & $   0.01051 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56290.01405 $ & $  -0.00712 $ & $   0.01622 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56233.82025 $ & $   0.00015 $ & $   0.02062 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56277.97301 $ & $  -0.00479 $ & $   0.01051 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56257.90402 $ & $   0.00801 $ & $   0.01672 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56253.89081 $ & $  -0.01889 $ & $   0.01458 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56269.94637 $ & $  -0.01024 $ & $   0.01220 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56237.83566 $ & $  -0.02732 $ & $   0.01251 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56241.84958 $ & $   0.01695 $ & $   0.00989 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56261.91891 $ & $   0.04718 $ & $   0.02183 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56245.86366 $ & $  -0.00918 $ & $   0.00929 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56286.00218 $ & $  -0.03583 $ & $   0.01179 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56245.86384 $ & $  -0.01807 $ & $   0.01225 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56290.01654 $ & $  -0.01196 $ & $   0.01712 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56233.82270 $ & $  -0.01777 $ & $   0.02053 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56273.96122 $ & $   0.01503 $ & $   0.01016 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56225.79633 $ & $   0.00696 $ & $   0.01681 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56253.89331 $ & $   0.01706 $ & $   0.01451 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56217.76869 $ & $   0.00413 $ & $   0.02519 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56277.97659 $ & $   0.01524 $ & $   0.01105 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56257.90740 $ & $   0.00761 $ & $   0.01757 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56241.85209 $ & $   0.01076 $ & $   0.00949 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56261.92141 $ & $   0.01577 $ & $   0.01990 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56286.00468 $ & $  -0.00508 $ & $   0.01240 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56245.86631 $ & $   0.02264 $ & $   0.01289 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56269.94974 $ & $   0.00739 $ & $   0.01144 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56290.01899 $ & $   0.02625 $ & $   0.01764 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56237.83904 $ & $  -0.03634 $ & $   0.01305 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56273.96383 $ & $  -0.00109 $ & $   0.00964 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56245.86702 $ & $   0.01743 $ & $   0.00997 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56233.82607 $ & $  -0.01756 $ & $   0.01796 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56265.93717 $ & $  -0.01887 $ & $   0.01022 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56225.79883 $ & $   0.01252 $ & $   0.01615 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56253.89577 $ & $   0.02928 $ & $   0.01298 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56269.95121 $ & $   0.00075 $ & $   0.00884 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56257.90986 $ & $  -0.00471 $ & $   0.01694 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56277.97914 $ & $  -0.02276 $ & $   0.01158 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56241.85460 $ & $   0.00016 $ & $   0.00980 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56286.00716 $ & $   0.01005 $ & $   0.01278 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56245.86903 $ & $   0.00537 $ & $   0.01200 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56269.95246 $ & $   0.00371 $ & $   0.01193 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56245.86954 $ & $   0.00215 $ & $   0.00961 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56229.81433 $ & $   0.03146 $ & $   0.02231 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56290.02236 $ & $   0.00259 $ & $   0.01752 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56265.93969 $ & $  -0.00490 $ & $   0.01050 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56225.80133 $ & $   0.02069 $ & $   0.01660 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56269.95372 $ & $   0.00574 $ & $   0.00947 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56273.96758 $ & $  -0.00985 $ & $   0.01085 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56257.91233 $ & $   0.02489 $ & $   0.01835 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56277.98176 $ & $   0.00955 $ & $   0.01097 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56245.87154 $ & $   0.01867 $ & $   0.01254 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56237.84401 $ & $  -0.05829 $ & $   0.01297 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56241.85797 $ & $   0.00586 $ & $   0.01005 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56269.95496 $ & $   0.01228 $ & $   0.01196 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56286.01055 $ & $   0.02046 $ & $   0.01393 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56229.81679 $ & $   0.04498 $ & $   0.02020 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56245.87228 $ & $  -0.01251 $ & $   0.00974 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56290.02482 $ & $  -0.02209 $ & $   0.01764 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56233.83102 $ & $   0.00599 $ & $   0.01858 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56265.94220 $ & $  -0.00004 $ & $   0.00963 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56269.95623 $ & $  -0.02572 $ & $   0.01003 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56273.97008 $ & $   0.01718 $ & $   0.00981 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56277.98440 $ & $   0.00151 $ & $   0.01116 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56253.90161 $ & $  -0.00912 $ & $   0.01257 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56225.80470 $ & $  -0.00548 $ & $   0.01504 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56265.94342 $ & $   0.00738 $ & $   0.01573 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56241.86045 $ & $  -0.00042 $ & $   0.01014 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56269.95743 $ & $  -0.01675 $ & $   0.01180 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56237.84678 $ & $   0.00676 $ & $   0.01361 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56286.01327 $ & $  -0.00999 $ & $   0.01197 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56245.87479 $ & $   0.00199 $ & $   0.00901 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56245.87491 $ & $   0.00775 $ & $   0.01265 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56273.97272 $ & $  -0.01219 $ & $   0.00965 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56213.76547 $ & $  -0.02084 $ & $   0.01353 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56265.94559 $ & $  -0.02055 $ & $   0.01038 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56225.80717 $ & $   0.01066 $ & $   0.01520 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56253.90412 $ & $   0.00774 $ & $   0.01413 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56265.94592 $ & $  -0.02790 $ & $   0.01469 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56269.95977 $ & $   0.02173 $ & $   0.00961 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56241.86296 $ & $   0.01262 $ & $   0.00952 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56257.91838 $ & $  -0.03507 $ & $   0.01828 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56229.82179 $ & $   0.00011 $ & $   0.02147 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56277.98801 $ & $   0.01260 $ & $   0.01157 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56286.01578 $ & $  -0.01085 $ & $   0.01186 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56245.87738 $ & $  -0.00162 $ & $   0.01304 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56269.96079 $ & $   0.00997 $ & $   0.01206 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56233.83615 $ & $  -0.01020 $ & $   0.01368 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56237.85019 $ & $  -0.02294 $ & $   0.01345 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56245.87817 $ & $   0.02851 $ & $   0.00959 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56273.97539 $ & $   0.01181 $ & $   0.00999 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56213.76797 $ & $   0.00332 $ & $   0.01439 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56265.94810 $ & $  -0.00387 $ & $   0.01047 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56225.80963 $ & $  -0.00519 $ & $   0.01605 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56253.90659 $ & $   0.03001 $ & $   0.01440 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56269.96225 $ & $  -0.01891 $ & $   0.00980 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56241.86544 $ & $   0.01143 $ & $   0.00948 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56265.94864 $ & $  -0.04505 $ & $   0.01576 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56257.92115 $ & $   0.01918 $ & $   0.01875 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56286.01825 $ & $  -0.01193 $ & $   0.01207 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56277.99060 $ & $  -0.00115 $ & $   0.01121 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56245.87989 $ & $  -0.00988 $ & $   0.01253 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56269.96327 $ & $   0.00180 $ & $   0.01192 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56233.83866 $ & $  -0.02449 $ & $   0.01224 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56245.88065 $ & $  -0.00900 $ & $   0.00920 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56233.83934 $ & $  -0.07121 $ & $   0.02120 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56290.03333 $ & $  -0.02274 $ & $   0.01788 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56217.78416 $ & $  -0.02371 $ & $   0.01313 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56265.95061 $ & $  -0.00075 $ & $   0.00982 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56225.81239 $ & $  -0.00181 $ & $   0.01442 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56269.96476 $ & $  -0.00493 $ & $   0.00935 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56265.95115 $ & $  -0.01138 $ & $   0.01552 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56213.77130 $ & $   0.00308 $ & $   0.01403 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56257.92365 $ & $  -0.03551 $ & $   0.01661 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56253.90996 $ & $   0.04310 $ & $   0.01397 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56245.88236 $ & $   0.00860 $ & $   0.01259 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56273.97945 $ & $  -0.03146 $ & $   0.00956 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56277.99341 $ & $   0.01269 $ & $   0.01084 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56241.86880 $ & $  -0.01711 $ & $   0.00938 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56269.96577 $ & $  -0.01802 $ & $   0.01237 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56233.84117 $ & $  -0.00711 $ & $   0.01348 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56286.02164 $ & $   0.01245 $ & $   0.01123 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56245.88317 $ & $   0.00345 $ & $   0.00955 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56217.78663 $ & $   0.00629 $ & $   0.02420 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56233.84206 $ & $   0.01759 $ & $   0.02185 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56265.95338 $ & $  -0.00128 $ & $   0.01014 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56269.96723 $ & $  -0.00418 $ & $   0.00947 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56265.95361 $ & $  -0.00961 $ & $   0.01651 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56213.77377 $ & $  -0.02320 $ & $   0.01442 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56257.92611 $ & $   0.01321 $ & $   0.01728 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56225.81573 $ & $  -0.04412 $ & $   0.01489 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56273.98197 $ & $   0.00714 $ & $   0.00996 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56277.99606 $ & $   0.00616 $ & $   0.01233 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56241.87156 $ & $   0.00871 $ & $   0.00966 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56237.85776 $ & $  -0.03306 $ & $   0.01345 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56286.02411 $ & $  -0.01072 $ & $   0.01208 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56245.88568 $ & $   0.02771 $ & $   0.00987 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56245.88573 $ & $   0.00486 $ & $   0.01388 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56233.84452 $ & $  -0.03315 $ & $   0.01871 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56233.84461 $ & $  -0.00009 $ & $   0.01445 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56265.95612 $ & $   0.00568 $ & $   0.01445 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56213.77649 $ & $   0.01160 $ & $   0.01328 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56225.81823 $ & $   0.01779 $ & $   0.01502 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56253.91518 $ & $  -0.02107 $ & $   0.01345 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56273.98457 $ & $   0.01024 $ & $   0.01018 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56265.95690 $ & $   0.01030 $ & $   0.01026 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56241.87408 $ & $  -0.00247 $ & $   0.00963 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56257.92949 $ & $   0.00086 $ & $   0.01697 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56269.97110 $ & $   0.02612 $ & $   0.00944 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56286.02660 $ & $   0.03381 $ & $   0.01241 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56245.88819 $ & $   0.00100 $ & $   0.01206 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56229.83283 $ & $  -0.04839 $ & $   0.02275 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56277.99954 $ & $   0.02181 $ & $   0.01149 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56237.86118 $ & $  -0.01130 $ & $   0.01335 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56233.84734 $ & $  -0.00421 $ & $   0.01431 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56245.88905 $ & $   0.00429 $ & $   0.00943 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56265.95859 $ & $   0.00471 $ & $   0.01534 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56233.84788 $ & $  -0.00412 $ & $   0.01916 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56213.77896 $ & $   0.00025 $ & $   0.01378 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56225.82070 $ & $   0.00459 $ & $   0.01672 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56265.95941 $ & $  -0.01366 $ & $   0.01107 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56273.98725 $ & $   0.02623 $ & $   0.00971 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56257.93195 $ & $  -0.00204 $ & $   0.01795 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56241.87656 $ & $  -0.01355 $ & $   0.00944 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56269.97362 $ & $   0.00744 $ & $   0.00918 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56286.02907 $ & $  -0.01492 $ & $   0.01205 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56245.89096 $ & $   0.01761 $ & $   0.01340 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56278.00209 $ & $   0.00175 $ & $   0.01140 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56237.86365 $ & $  -0.04799 $ & $   0.01243 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56233.84984 $ & $  -0.01279 $ & $   0.01254 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56245.89153 $ & $  -0.00539 $ & $   0.00950 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56229.83619 $ & $  -0.03710 $ & $   0.02011 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56265.96106 $ & $  -0.03744 $ & $   0.01490 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56233.85035 $ & $   0.02650 $ & $   0.02251 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56225.82320 $ & $  -0.01191 $ & $   0.01497 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56257.93441 $ & $  -0.04314 $ & $   0.01870 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56269.97613 $ & $   0.01948 $ & $   0.00921 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56213.78229 $ & $  -0.02124 $ & $   0.01353 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56245.89342 $ & $   0.01554 $ & $   0.01239 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56241.87992 $ & $   0.00913 $ & $   0.00952 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56278.00468 $ & $  -0.01587 $ & $   0.01060 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56233.85235 $ & $  -0.01014 $ & $   0.01399 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56286.03246 $ & $   0.02077 $ & $   0.01311 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56273.99106 $ & $  -0.00761 $ & $   0.01032 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56245.89431 $ & $   0.01028 $ & $   0.00981 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56233.85284 $ & $   0.00817 $ & $   0.01830 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56253.92214 $ & $  -0.03044 $ & $   0.01356 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56257.93691 $ & $  -0.04818 $ & $   0.01824 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56269.97860 $ & $   0.00048 $ & $   0.00930 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56213.78476 $ & $   0.00323 $ & $   0.01343 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56225.82654 $ & $  -0.00713 $ & $   0.01603 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56241.88240 $ & $   0.00521 $ & $   0.00952 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56278.00728 $ & $   0.00928 $ & $   0.01137 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56273.99356 $ & $   0.00191 $ & $   0.00991 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56286.03520 $ & $  -0.05181 $ & $   0.01069 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56245.89680 $ & $  -0.02712 $ & $   0.01188 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56245.89683 $ & $  -0.01212 $ & $   0.00957 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56233.85530 $ & $  -0.01189 $ & $   0.01945 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56253.92464 $ & $   0.02614 $ & $   0.01440 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56233.85574 $ & $  -0.00673 $ & $   0.01350 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56213.78726 $ & $  -0.02746 $ & $   0.01366 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56225.82904 $ & $   0.02690 $ & $   0.01519 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56257.94023 $ & $   0.01126 $ & $   0.01817 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56241.88491 $ & $  -0.00668 $ & $   0.00961 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56209.77439 $ & $   0.00597 $ & $   0.01453 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56269.98221 $ & $  -0.01751 $ & $   0.00933 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56229.84373 $ & $  -0.03603 $ & $   0.02137 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56286.03770 $ & $   0.01225 $ & $   0.01217 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56273.99617 $ & $   0.01203 $ & $   0.01058 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56245.89927 $ & $  -0.01077 $ & $   0.01322 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56253.92711 $ & $  -0.01165 $ & $   0.01377 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56265.96872 $ & $  -0.04624 $ & $   0.01482 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56233.85824 $ & $  -0.01257 $ & $   0.01386 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56237.87225 $ & $   0.04214 $ & $   0.01523 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56278.01087 $ & $  -0.03188 $ & $   0.01062 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56233.85867 $ & $   0.01366 $ & $   0.01877 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56213.78972 $ & $  -0.00662 $ & $   0.01376 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56225.83151 $ & $  -0.01744 $ & $   0.01407 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56241.88739 $ & $   0.01838 $ & $   0.00984 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56245.90132 $ & $  -0.00290 $ & $   0.00959 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56257.94296 $ & $   0.01139 $ & $   0.01722 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56209.77686 $ & $   0.02058 $ & $   0.01399 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56269.98468 $ & $  -0.00318 $ & $   0.00919 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56286.04017 $ & $   0.01808 $ & $   0.01286 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56245.90177 $ & $   0.03682 $ & $   0.01361 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56253.92961 $ & $   0.03096 $ & $   0.01340 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56273.99889 $ & $  -0.00125 $ & $   0.01000 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56265.97149 $ & $   0.02070 $ & $   0.01698 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56233.86075 $ & $   0.02813 $ & $   0.01257 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56229.84709 $ & $  -0.02400 $ & $   0.02189 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56278.01342 $ & $  -0.01390 $ & $   0.01097 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56225.83427 $ & $  -0.02407 $ & $   0.01700 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56245.90385 $ & $   0.02157 $ & $   0.00954 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56209.77933 $ & $   0.00533 $ & $   0.01557 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56269.98720 $ & $  -0.01970 $ & $   0.00928 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56245.90424 $ & $   0.00977 $ & $   0.01350 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56241.89075 $ & $  -0.01128 $ & $   0.00943 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56265.97395 $ & $   0.05328 $ & $   0.01796 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56233.86325 $ & $   0.00894 $ & $   0.01365 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56237.87717 $ & $   0.01906 $ & $   0.01371 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56265.97415 $ & $   0.00647 $ & $   0.00997 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56229.84959 $ & $  -0.00692 $ & $   0.02148 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56286.04356 $ & $  -0.02710 $ & $   0.01217 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56253.93299 $ & $  -0.01447 $ & $   0.01334 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56278.01621 $ & $  -0.01378 $ & $   0.01111 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56274.00238 $ & $   0.01387 $ & $   0.01010 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56245.90632 $ & $  -0.00784 $ & $   0.00965 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56213.79565 $ & $  -0.01592 $ & $   0.01253 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56233.86498 $ & $  -0.01505 $ & $   0.01878 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56269.98967 $ & $   0.01823 $ & $   0.00954 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56225.83763 $ & $   0.00088 $ & $   0.01417 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56265.97645 $ & $  -0.03114 $ & $   0.01649 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56241.89352 $ & $   0.01108 $ & $   0.00990 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56237.87968 $ & $   0.01802 $ & $   0.01519 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56265.97663 $ & $   0.00052 $ & $   0.01015 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56286.04603 $ & $   0.01845 $ & $   0.01410 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56245.90762 $ & $   0.00280 $ & $   0.01254 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56253.93571 $ & $  -0.01652 $ & $   0.01353 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56278.01886 $ & $   0.01059 $ & $   0.01120 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56274.00504 $ & $  -0.00169 $ & $   0.00977 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56233.86664 $ & $  -0.01107 $ & $   0.01205 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56245.90883 $ & $  -0.01217 $ & $   0.00932 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56233.86748 $ & $  -0.02831 $ & $   0.01865 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56213.79855 $ & $  -0.01715 $ & $   0.01228 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56225.84011 $ & $  -0.01536 $ & $   0.01677 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56241.89599 $ & $  -0.00523 $ & $   0.00952 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56265.97914 $ & $  -0.00570 $ & $   0.01017 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56286.04853 $ & $  -0.00223 $ & $   0.01239 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56245.91012 $ & $  -0.02569 $ & $   0.01329 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56229.85479 $ & $  -0.00350 $ & $   0.02092 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56269.99352 $ & $   0.00426 $ & $   0.00893 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56253.93821 $ & $   0.01644 $ & $   0.01461 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56237.88302 $ & $  -0.03899 $ & $   0.01442 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56274.00780 $ & $  -0.02314 $ & $   0.00954 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56257.95243 $ & $   0.01567 $ & $   0.01899 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56233.86940 $ & $   0.03201 $ & $   0.01282 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56278.02238 $ & $  -0.01783 $ & $   0.01094 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56213.80102 $ & $  -0.03238 $ & $   0.01289 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56225.84257 $ & $   0.00974 $ & $   0.01497 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56245.91225 $ & $  -0.00581 $ & $   0.00974 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56241.89850 $ & $  -0.02529 $ & $   0.00932 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56233.87080 $ & $  -0.00421 $ & $   0.02002 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56286.05100 $ & $  -0.02477 $ & $   0.01213 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56229.85741 $ & $  -0.02863 $ & $   0.01747 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56245.91284 $ & $  -0.01095 $ & $   0.01213 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56269.99603 $ & $  -0.01080 $ & $   0.00941 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56253.94068 $ & $   0.00616 $ & $   0.01410 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56237.88549 $ & $   0.02313 $ & $   0.01498 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56257.95489 $ & $   0.01251 $ & $   0.01722 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56233.87191 $ & $  -0.00712 $ & $   0.01224 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56265.98275 $ & $  -0.01272 $ & $   0.01061 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56229.85812 $ & $   0.01029 $ & $   0.02442 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56274.01058 $ & $  -0.00099 $ & $   0.00962 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56278.02494 $ & $  -0.00577 $ & $   0.01125 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56225.84504 $ & $   0.00371 $ & $   0.01490 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56233.87330 $ & $  -0.02809 $ & $   0.01745 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56213.80435 $ & $  -0.02356 $ & $   0.01306 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56245.91534 $ & $   0.01610 $ & $   0.01272 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56229.86017 $ & $   0.01039 $ & $   0.01624 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56241.90187 $ & $  -0.00198 $ & $   0.00998 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56257.95739 $ & $   0.01357 $ & $   0.01919 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56233.87441 $ & $   0.03252 $ & $   0.01351 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56265.98523 $ & $   0.02585 $ & $   0.01001 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56229.86061 $ & $  -0.03804 $ & $   0.02044 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56278.02751 $ & $  -0.01027 $ & $   0.01126 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56233.87576 $ & $   0.03787 $ & $   0.01967 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56225.84811 $ & $  -0.00816 $ & $   0.01406 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56274.01444 $ & $  -0.00021 $ & $   0.00980 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56253.94523 $ & $  -0.01509 $ & $   0.01367 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56213.80685 $ & $  -0.02528 $ & $   0.01290 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56229.86266 $ & $   0.01192 $ & $   0.01643 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56257.95989 $ & $  -0.03926 $ & $   0.01706 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56229.86307 $ & $   0.02668 $ & $   0.02249 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56265.98774 $ & $   0.01150 $ & $   0.01069 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56245.91858 $ & $   0.00014 $ & $   0.00938 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56245.91870 $ & $   0.00792 $ & $   0.01230 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56270.00212 $ & $  -0.00225 $ & $   0.00913 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56278.03014 $ & $   0.04073 $ & $   0.01065 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56209.79502 $ & $   0.00814 $ & $   0.01424 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56233.87825 $ & $  -0.04284 $ & $   0.01720 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56225.85061 $ & $   0.00265 $ & $   0.01524 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56253.94769 $ & $   0.02244 $ & $   0.01477 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56274.01704 $ & $   0.01436 $ & $   0.00969 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56213.80932 $ & $   0.02021 $ & $   0.01308 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56229.86553 $ & $   0.00516 $ & $   0.02338 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56265.99025 $ & $   0.01000 $ & $   0.01007 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56245.92109 $ & $   0.01519 $ & $   0.00928 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56245.92117 $ & $   0.01681 $ & $   0.01279 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56229.86603 $ & $  -0.02091 $ & $   0.01654 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56237.89411 $ & $  -0.02112 $ & $   0.01332 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56241.90796 $ & $   0.00187 $ & $   0.00956 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56225.85307 $ & $  -0.04074 $ & $   0.01574 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56253.95020 $ & $   0.02598 $ & $   0.01387 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56213.81182 $ & $  -0.00673 $ & $   0.01287 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56270.00579 $ & $  -0.00867 $ & $   0.00929 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56274.01975 $ & $   0.00674 $ & $   0.01022 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56278.03363 $ & $  -0.00789 $ & $   0.01161 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56233.88141 $ & $  -0.01473 $ & $   0.01186 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56233.88161 $ & $  -0.03090 $ & $   0.01875 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56245.92364 $ & $  -0.01840 $ & $   0.01228 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56217.82674 $ & $  -0.02342 $ & $   0.01476 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56229.86849 $ & $  -0.03209 $ & $   0.01726 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56229.86889 $ & $   0.01238 $ & $   0.02340 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56241.91047 $ & $  -0.01152 $ & $   0.00904 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56245.92445 $ & $   0.00524 $ & $   0.00961 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56265.99400 $ & $  -0.01146 $ & $   0.00928 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56253.95266 $ & $   0.00445 $ & $   0.01377 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56225.85583 $ & $   0.00563 $ & $   0.01508 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56270.00827 $ & $   0.00324 $ & $   0.00951 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56278.03621 $ & $   0.01755 $ & $   0.01118 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56233.88392 $ & $   0.01380 $ & $   0.01237 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56233.88407 $ & $  -0.02556 $ & $   0.01850 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56209.80109 $ & $  -0.04356 $ & $   0.01643 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56274.02273 $ & $   0.00729 $ & $   0.00955 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56213.81519 $ & $  -0.02147 $ & $   0.01313 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56245.92614 $ & $   0.03003 $ & $   0.01335 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56229.87099 $ & $  -0.00043 $ & $   0.01609 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56229.87135 $ & $  -0.04085 $ & $   0.02284 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56237.89913 $ & $   0.01706 $ & $   0.01341 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56245.92693 $ & $   0.00096 $ & $   0.00930 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56257.96865 $ & $  -0.02612 $ & $   0.01586 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56265.99648 $ & $  -0.02383 $ & $   0.00997 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56270.01078 $ & $   0.00595 $ & $   0.00904 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56233.88643 $ & $  -0.03054 $ & $   0.01261 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56278.03908 $ & $   0.01745 $ & $   0.01134 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56253.95604 $ & $   0.01707 $ & $   0.01232 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56233.88682 $ & $  -0.02551 $ & $   0.01931 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56225.85921 $ & $   0.00451 $ & $   0.01503 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56209.80382 $ & $  -0.00506 $ & $   0.01668 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56241.91497 $ & $  -0.00065 $ & $   0.00939 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56229.87348 $ & $  -0.01099 $ & $   0.01521 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56237.90163 $ & $  -0.02774 $ & $   0.01387 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56245.92944 $ & $  -0.01469 $ & $   0.00940 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56229.87411 $ & $   0.00087 $ & $   0.02326 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56245.92951 $ & $   0.02141 $ & $   0.01244 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56257.97115 $ & $   0.02673 $ & $   0.01724 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56274.02660 $ & $  -0.00337 $ & $   0.01029 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56265.99895 $ & $   0.01273 $ & $   0.01017 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56270.01351 $ & $  -0.00443 $ & $   0.00915 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56233.88929 $ & $   0.01850 $ & $   0.02193 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56278.04169 $ & $  -0.00857 $ & $   0.01195 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56225.86168 $ & $  -0.00738 $ & $   0.01452 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56253.95880 $ & $  -0.02299 $ & $   0.01374 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56233.88982 $ & $  -0.01094 $ & $   0.01175 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56241.91774 $ & $  -0.01681 $ & $   0.00969 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56209.80720 $ & $  -0.02630 $ & $   0.01734 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56245.93195 $ & $  -0.00938 $ & $   0.00943 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56229.87657 $ & $  -0.03966 $ & $   0.02055 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56245.93198 $ & $  -0.01535 $ & $   0.01293 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56229.87681 $ & $  -0.00074 $ & $   0.01431 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56266.00147 $ & $   0.01676 $ & $   0.01018 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56274.02918 $ & $   0.04289 $ & $   0.00960 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56205.79393 $ & $   0.00991 $ & $   0.01905 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56237.90500 $ & $   0.01326 $ & $   0.01476 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56257.97452 $ & $  -0.04351 $ & $   0.01722 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56253.96126 $ & $   0.00333 $ & $   0.01399 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56213.82300 $ & $  -0.01595 $ & $   0.01319 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56270.01708 $ & $  -0.00709 $ & $   0.00981 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56241.92022 $ & $  -0.01544 $ & $   0.00946 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56233.89259 $ & $  -0.00701 $ & $   0.01226 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56233.89266 $ & $  -0.01532 $ & $   0.01850 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56209.80967 $ & $  -0.00531 $ & $   0.01811 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56278.04532 $ & $  -0.01774 $ & $   0.01133 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56245.93470 $ & $   0.00086 $ & $   0.01291 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56229.87931 $ & $   0.03603 $ & $   0.01577 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56274.03183 $ & $   0.01411 $ & $   0.00996 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56237.90747 $ & $  -0.00920 $ & $   0.01316 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56245.93531 $ & $   0.00833 $ & $   0.00937 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56229.87997 $ & $   0.02481 $ & $   0.02292 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56257.97698 $ & $  -0.02846 $ & $   0.01771 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56266.00496 $ & $   0.00258 $ & $   0.01077 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56253.96376 $ & $  -0.03568 $ & $   0.01204 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56270.01956 $ & $  -0.00428 $ & $   0.00913 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56241.92274 $ & $   0.00081 $ & $   0.00914 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56233.89506 $ & $   0.00865 $ & $   0.01291 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56233.89512 $ & $  -0.01215 $ & $   0.01833 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56209.81214 $ & $   0.02392 $ & $   0.01517 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56213.82607 $ & $   0.00789 $ & $   0.01300 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56278.04790 $ & $   0.00814 $ & $   0.01159 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56245.93720 $ & $  -0.00646 $ & $   0.01223 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56205.79886 $ & $   0.00065 $ & $   0.02005 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56229.88206 $ & $   0.00081 $ & $   0.01627 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56274.03457 $ & $  -0.01782 $ & $   0.00968 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56237.90994 $ & $  -0.01986 $ & $   0.01348 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56245.93779 $ & $   0.01493 $ & $   0.00964 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56229.88243 $ & $   0.03408 $ & $   0.02436 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56217.84103 $ & $  -0.02201 $ & $   0.01281 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56266.00744 $ & $  -0.01720 $ & $   0.01058 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56270.02208 $ & $   0.00375 $ & $   0.00961 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56233.89756 $ & $  -0.01852 $ & $   0.01177 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56209.81461 $ & $   0.00616 $ & $   0.01783 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56213.82857 $ & $   0.00216 $ & $   0.01243 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56225.87019 $ & $   0.03359 $ & $   0.01460 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56253.96713 $ & $  -0.00452 $ & $   0.01418 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56278.05044 $ & $   0.00953 $ & $   0.01169 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56241.92610 $ & $   0.00951 $ & $   0.00962 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56229.88456 $ & $   0.00925 $ & $   0.01539 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56229.88493 $ & $  -0.00573 $ & $   0.02283 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56237.91266 $ & $   0.01853 $ & $   0.01519 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56245.94054 $ & $   0.00419 $ & $   0.01468 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56245.94055 $ & $  -0.00612 $ & $   0.00931 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56205.80218 $ & $  -0.02395 $ & $   0.01989 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56266.00996 $ & $  -0.00427 $ & $   0.01058 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56270.02456 $ & $   0.00193 $ & $   0.00980 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56274.03841 $ & $   0.01197 $ & $   0.00987 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56257.98309 $ & $   0.00437 $ & $   0.01736 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56233.90008 $ & $  -0.03031 $ & $   0.01865 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56213.83107 $ & $  -0.01015 $ & $   0.01287 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56253.96961 $ & $  -0.00400 $ & $   0.01297 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56278.05293 $ & $  -0.01054 $ & $   0.01163 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56241.92861 $ & $  -0.00800 $ & $   0.00941 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56233.90096 $ & $  -0.00751 $ & $   0.01204 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56209.81798 $ & $  -0.02615 $ & $   0.02142 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56229.88739 $ & $   0.01313 $ & $   0.02055 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56245.94300 $ & $  -0.04209 $ & $   0.01842 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56245.94307 $ & $   0.01582 $ & $   0.01011 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56205.80464 $ & $   0.01195 $ & $   0.01719 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56266.01247 $ & $   0.00492 $ & $   0.01035 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56229.88791 $ & $  -0.03507 $ & $   0.01645 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56274.04099 $ & $   0.01216 $ & $   0.00992 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56213.83357 $ & $  -0.00825 $ & $   0.01234 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56225.87515 $ & $   0.00546 $ & $   0.01519 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56253.97211 $ & $  -0.00621 $ & $   0.01418 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56241.93110 $ & $  -0.01019 $ & $   0.00913 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56233.90341 $ & $  -0.01018 $ & $   0.01737 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56233.90343 $ & $  -0.00306 $ & $   0.01326 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56270.02814 $ & $   0.01027 $ & $   0.00992 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56209.82045 $ & $  -0.01361 $ & $   0.01481 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56245.94550 $ & $   0.00948 $ & $   0.01338 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56205.80710 $ & $  -0.02106 $ & $   0.01696 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56278.05643 $ & $   0.02025 $ & $   0.01166 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56229.89044 $ & $   0.02074 $ & $   0.01681 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56229.89075 $ & $   0.01260 $ & $   0.02355 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56245.94645 $ & $  -0.00054 $ & $   0.00939 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56253.97457 $ & $   0.01886 $ & $   0.01323 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56274.04387 $ & $   0.00171 $ & $   0.01001 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56266.01620 $ & $  -0.01312 $ & $   0.01117 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56225.87789 $ & $   0.04038 $ & $   0.01468 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56233.90591 $ & $  -0.03567 $ & $   0.01854 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56241.93361 $ & $   0.00370 $ & $   0.00952 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56233.90595 $ & $   0.00548 $ & $   0.01224 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56270.03062 $ & $  -0.00085 $ & $   0.00948 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56257.98917 $ & $   0.00861 $ & $   0.01828 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56213.83696 $ & $   0.02317 $ & $   0.01310 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56245.94797 $ & $  -0.00980 $ & $   0.01295 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56278.05902 $ & $   0.00982 $ & $   0.01129 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56229.89291 $ & $   0.01022 $ & $   0.01553 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56205.80982 $ & $   0.01856 $ & $   0.01868 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56229.89325 $ & $  -0.02812 $ & $   0.02249 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56237.92117 $ & $   0.01034 $ & $   0.01302 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56245.94892 $ & $   0.00628 $ & $   0.00910 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56266.01867 $ & $   0.02608 $ & $   0.01066 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56274.04655 $ & $   0.00360 $ & $   0.01025 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56233.90842 $ & $   0.00122 $ & $   0.01398 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56270.03313 $ & $   0.01546 $ & $   0.01014 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56253.97795 $ & $  -0.01330 $ & $   0.01403 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56225.88126 $ & $  -0.02486 $ & $   0.01463 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56229.89540 $ & $  -0.01449 $ & $   0.01557 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56241.93697 $ & $  -0.01057 $ & $   0.00887 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56278.06189 $ & $  -0.00439 $ & $   0.01183 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56221.86800 $ & $  -0.00050 $ & $   0.01121 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56245.95135 $ & $   0.03175 $ & $   0.01412 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56229.89597 $ & $   0.05283 $ & $   0.02544 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56237.92368 $ & $   0.02309 $ & $   0.01460 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56245.95143 $ & $  -0.00338 $ & $   0.00949 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56217.85449 $ & $  -0.00726 $ & $   0.01322 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56205.81315 $ & $  -0.01865 $ & $   0.01626 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56266.02115 $ & $  -0.01088 $ & $   0.01125 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56270.03586 $ & $   0.01817 $ & $   0.00976 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56213.84215 $ & $  -0.02083 $ & $   0.01196 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56225.88372 $ & $  -0.00640 $ & $   0.01469 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56253.98067 $ & $   0.02916 $ & $   0.01477 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56233.91182 $ & $   0.02313 $ & $   0.01245 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56274.05046 $ & $   0.00124 $ & $   0.00956 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56241.93971 $ & $   0.01349 $ & $   0.00967 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56221.87051 $ & $  -0.01347 $ & $   0.01031 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56278.06447 $ & $   0.00033 $ & $   0.01166 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56229.89847 $ & $  -0.05124 $ & $   0.01953 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56229.89850 $ & $  -0.01782 $ & $   0.01405 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56245.95392 $ & $  -0.00106 $ & $   0.00973 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56217.85699 $ & $   0.03369 $ & $   0.01287 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56209.82930 $ & $   0.02460 $ & $   0.01758 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56205.81562 $ & $  -0.02113 $ & $   0.01808 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56266.02366 $ & $   0.00796 $ & $   0.01078 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56237.92705 $ & $  -0.00640 $ & $   0.01488 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56253.98314 $ & $   0.01973 $ & $   0.01455 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56213.84466 $ & $   0.00009 $ & $   0.01347 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56225.88623 $ & $  -0.01339 $ & $   0.01468 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56233.91452 $ & $  -0.00846 $ & $   0.01687 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56241.94223 $ & $  -0.02105 $ & $   0.00921 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56221.87302 $ & $  -0.01580 $ & $   0.00995 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56274.05306 $ & $   0.01474 $ & $   0.00982 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56233.91458 $ & $   0.01387 $ & $   0.01169 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56270.03941 $ & $  -0.00498 $ & $   0.00986 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56229.90100 $ & $  -0.02471 $ & $   0.01472 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56217.85946 $ & $   0.01959 $ & $   0.01416 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56209.83177 $ & $  -0.01663 $ & $   0.01768 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56245.95657 $ & $  -0.03831 $ & $   0.01495 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56205.81808 $ & $  -0.01659 $ & $   0.01920 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56229.90180 $ & $  -0.02474 $ & $   0.02287 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56237.92952 $ & $   0.00327 $ & $   0.01362 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56278.06804 $ & $   0.02117 $ & $   0.01118 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56257.99880 $ & $  -0.03501 $ & $   0.01573 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56245.95729 $ & $   0.00281 $ & $   0.00910 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56266.02715 $ & $  -0.02216 $ & $   0.01033 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56225.88870 $ & $  -0.01125 $ & $   0.01416 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56253.98564 $ & $   0.01434 $ & $   0.01321 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56233.91699 $ & $  -0.03608 $ & $   0.01839 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56241.94474 $ & $   0.00385 $ & $   0.00902 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56233.91706 $ & $   0.02149 $ & $   0.01215 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56274.05569 $ & $   0.00321 $ & $   0.01025 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56270.04189 $ & $   0.00624 $ & $   0.00994 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56213.84802 $ & $  -0.00674 $ & $   0.01246 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56209.83428 $ & $  -0.00170 $ & $   0.01500 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56205.82054 $ & $   0.03280 $ & $   0.01981 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56229.90375 $ & $   0.02051 $ & $   0.01510 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56237.93199 $ & $  -0.02216 $ & $   0.01406 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56229.90429 $ & $   0.02900 $ & $   0.02166 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56217.86279 $ & $  -0.00870 $ & $   0.01357 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56278.07057 $ & $   0.01556 $ & $   0.01068 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56245.95981 $ & $   0.00533 $ & $   0.00977 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56221.87672 $ & $  -0.01666 $ & $   0.01078 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56266.02963 $ & $  -0.00660 $ & $   0.00998 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56233.91949 $ & $   0.00602 $ & $   0.01952 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56233.91956 $ & $   0.00366 $ & $   0.01321 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56225.89194 $ & $   0.02782 $ & $   0.01505 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56213.85049 $ & $   0.00050 $ & $   0.01208 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56270.04441 $ & $   0.00161 $ & $   0.00971 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56253.98902 $ & $   0.00014 $ & $   0.01365 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56274.05851 $ & $   0.00676 $ & $   0.01017 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56229.90621 $ & $   0.00891 $ & $   0.01526 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56241.94810 $ & $  -0.01383 $ & $   0.00905 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56278.07310 $ & $  -0.00159 $ & $   0.01084 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56221.87923 $ & $   0.00189 $ & $   0.01024 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56205.82390 $ & $   0.00319 $ & $   0.01766 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56245.96244 $ & $   0.01329 $ & $   0.01318 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56217.86551 $ & $  -0.03761 $ & $   0.01214 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56245.96258 $ & $   0.00342 $ & $   0.00942 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56266.03214 $ & $   0.00515 $ & $   0.01056 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56233.92195 $ & $  -0.00334 $ & $   0.01634 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56225.89440 $ & $  -0.01040 $ & $   0.01361 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56213.85296 $ & $   0.00208 $ & $   0.01195 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56270.04689 $ & $   0.00858 $ & $   0.00944 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56253.99149 $ & $   0.04968 $ & $   0.01420 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56241.95061 $ & $   0.00901 $ & $   0.00934 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56233.92295 $ & $   0.01698 $ & $   0.01293 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56221.88174 $ & $   0.01635 $ & $   0.01041 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56205.82636 $ & $   0.05200 $ & $   0.01981 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56245.96492 $ & $   0.00120 $ & $   0.01418 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56217.86802 $ & $  -0.04339 $ & $   0.01353 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56229.90959 $ & $  -0.00872 $ & $   0.01788 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56245.96509 $ & $   0.01683 $ & $   0.00933 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56266.03462 $ & $  -0.01373 $ & $   0.01003 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56274.06238 $ & $   0.01242 $ & $   0.00965 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56225.89690 $ & $  -0.02374 $ & $   0.01479 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56213.85546 $ & $  -0.03980 $ & $   0.01321 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56253.99397 $ & $   0.04191 $ & $   0.01369 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56241.95309 $ & $   0.00455 $ & $   0.00963 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56233.92542 $ & $   0.00769 $ & $   0.01245 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56205.82882 $ & $  -0.01267 $ & $   0.01593 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56221.88425 $ & $   0.00271 $ & $   0.01007 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56270.05046 $ & $   0.00783 $ & $   0.01013 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56245.96739 $ & $  -0.00945 $ & $   0.01418 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56217.87048 $ & $   0.00937 $ & $   0.01435 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56229.91209 $ & $  -0.00605 $ & $   0.01669 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56233.92645 $ & $   0.00325 $ & $   0.01874 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56245.96846 $ & $  -0.01040 $ & $   0.00958 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56253.99647 $ & $  -0.01911 $ & $   0.01361 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56266.03835 $ & $   0.00940 $ & $   0.01031 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56241.95560 $ & $   0.00171 $ & $   0.00966 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56233.92794 $ & $   0.03382 $ & $   0.01221 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56209.84489 $ & $   0.00425 $ & $   0.01409 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56270.05294 $ & $  -0.00054 $ & $   0.01010 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56229.91459 $ & $  -0.00991 $ & $   0.01504 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56205.83157 $ & $   0.00729 $ & $   0.01804 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56229.91528 $ & $   0.01773 $ & $   0.02386 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56213.85993 $ & $  -0.01087 $ & $   0.01211 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56221.88765 $ & $  -0.00434 $ & $   0.00982 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56217.87385 $ & $  -0.00548 $ & $   0.01471 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56245.97093 $ & $  -0.02182 $ & $   0.00926 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56266.04083 $ & $  -0.00085 $ & $   0.01086 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56233.93041 $ & $   0.04652 $ & $   0.01141 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56253.99984 $ & $  -0.02793 $ & $   0.01395 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56209.84766 $ & $  -0.02081 $ & $   0.01398 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56270.05545 $ & $   0.01271 $ & $   0.00965 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56229.91710 $ & $   0.02433 $ & $   0.01696 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56241.95897 $ & $  -0.00959 $ & $   0.00919 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56233.93167 $ & $   0.01127 $ & $   0.01760 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56213.86244 $ & $   0.00703 $ & $   0.01330 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56221.89016 $ & $   0.00242 $ & $   0.00931 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56217.87632 $ & $  -0.00438 $ & $   0.01385 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56237.94564 $ & $  -0.00691 $ & $   0.01336 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56245.97344 $ & $  -0.00929 $ & $   0.00957 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56266.04334 $ & $   0.00236 $ & $   0.01079 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56205.83603 $ & $   0.02386 $ & $   0.01925 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56254.00260 $ & $  -0.00122 $ & $   0.01395 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56270.05818 $ & $   0.01288 $ & $   0.00970 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56233.93383 $ & $   0.00545 $ & $   0.01180 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56241.96171 $ & $  -0.00844 $ & $   0.00941 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56233.93416 $ & $   0.01574 $ & $   0.02025 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56217.87882 $ & $  -0.00208 $ & $   0.01298 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56221.89267 $ & $  -0.01263 $ & $   0.01048 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56229.92045 $ & $   0.01407 $ & $   0.01489 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56245.97591 $ & $   0.00149 $ & $   0.00923 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56213.86516 $ & $  -0.01597 $ & $   0.01211 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56217.87923 $ & $   0.03734 $ & $   0.01078 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56266.04581 $ & $  -0.00628 $ & $   0.01100 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56237.94901 $ & $   0.00400 $ & $   0.01367 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56274.07393 $ & $  -0.00776 $ & $   0.00949 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56205.83853 $ & $   0.02587 $ & $   0.01764 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56254.00507 $ & $  -0.01973 $ & $   0.01325 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56241.96422 $ & $  -0.01146 $ & $   0.00928 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56233.93659 $ & $   0.00609 $ & $   0.01234 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56217.88129 $ & $   0.00091 $ & $   0.01375 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56221.89518 $ & $   0.00786 $ & $   0.00954 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56245.97845 $ & $  -0.00719 $ & $   0.01711 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56213.86766 $ & $   0.02898 $ & $   0.01272 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56217.88200 $ & $  -0.02323 $ & $   0.01008 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56233.93757 $ & $   0.01074 $ & $   0.01864 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56245.97933 $ & $   0.01227 $ & $   0.00974 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56205.84099 $ & $  -0.02263 $ & $   0.01796 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56225.91037 $ & $  -0.00054 $ & $   0.01365 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56254.00757 $ & $   0.02500 $ & $   0.01392 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56266.04934 $ & $  -0.01015 $ & $   0.01061 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56241.96673 $ & $  -0.00307 $ & $   0.00931 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56233.93910 $ & $   0.04762 $ & $   0.01310 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56245.98092 $ & $  -0.02180 $ & $   0.02207 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56217.88452 $ & $   0.00408 $ & $   0.01021 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56237.95386 $ & $   0.02316 $ & $   0.01370 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56233.94003 $ & $  -0.05659 $ & $   0.01708 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56217.88467 $ & $  -0.03632 $ & $   0.01281 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56213.87099 $ & $  -0.02985 $ & $   0.01307 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56245.98185 $ & $   0.01561 $ & $   0.01005 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56221.89883 $ & $  -0.01998 $ & $   0.00950 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56205.84345 $ & $   0.01462 $ & $   0.01994 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56229.92667 $ & $   0.02129 $ & $   0.01915 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56229.92677 $ & $   0.00982 $ & $   0.01430 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56266.05182 $ & $  -0.01339 $ & $   0.01068 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56274.08003 $ & $   0.01751 $ & $   0.01070 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56233.94160 $ & $   0.01892 $ & $   0.01231 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56241.97011 $ & $   0.00251 $ & $   0.00933 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56233.94250 $ & $  -0.03451 $ & $   0.01637 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56213.87346 $ & $  -0.00704 $ & $   0.01333 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56245.98429 $ & $   0.01842 $ & $   0.01776 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56237.95662 $ & $  -0.02147 $ & $   0.01409 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56217.88739 $ & $  -0.01037 $ & $   0.01320 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56221.90131 $ & $  -0.02820 $ & $   0.00947 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56229.92917 $ & $   0.03186 $ & $   0.02084 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56229.92926 $ & $   0.00235 $ & $   0.01671 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56217.88795 $ & $  -0.00012 $ & $   0.01049 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56266.05433 $ & $  -0.00934 $ & $   0.01032 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56205.84682 $ & $  -0.00007 $ & $   0.01847 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56241.97259 $ & $  -0.00756 $ & $   0.00923 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56233.94499 $ & $  -0.04362 $ & $   0.01876 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56233.94500 $ & $   0.00208 $ & $   0.01239 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56225.91735 $ & $  -0.02620 $ & $   0.01319 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56213.87593 $ & $  -0.01353 $ & $   0.01225 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56245.98676 $ & $   0.01018 $ & $   0.01295 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56217.88989 $ & $   0.01225 $ & $   0.01408 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56274.08393 $ & $   0.00492 $ & $   0.01006 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56217.89046 $ & $  -0.00043 $ & $   0.00973 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56266.05680 $ & $  -0.01070 $ & $   0.01065 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56237.96000 $ & $   0.04142 $ & $   0.01349 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56205.84928 $ & $   0.04340 $ & $   0.02271 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56245.98822 $ & $   0.01653 $ & $   0.00994 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56241.97511 $ & $   0.02474 $ & $   0.00972 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56233.94747 $ & $  -0.01601 $ & $   0.01270 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56229.93374 $ & $  -0.00515 $ & $   0.01521 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56213.87839 $ & $   0.00849 $ & $   0.01284 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56217.89235 $ & $  -0.01135 $ & $   0.01262 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56233.94833 $ & $  -0.01872 $ & $   0.01779 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56217.89297 $ & $   0.00269 $ & $   0.00982 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56237.96250 $ & $  -0.00192 $ & $   0.01231 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56205.85177 $ & $   0.02917 $ & $   0.02225 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56229.93503 $ & $  -0.03293 $ & $   0.01880 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56266.06058 $ & $   0.00185 $ & $   0.01129 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56241.97759 $ & $   0.01146 $ & $   0.00951 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56233.94997 $ & $   0.00234 $ & $   0.01221 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56229.93624 $ & $  -0.00582 $ & $   0.01579 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56245.99167 $ & $  -0.01265 $ & $   0.00938 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56233.95083 $ & $  -0.00538 $ & $   0.01944 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56217.89548 $ & $   0.01648 $ & $   0.01011 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56209.86791 $ & $  -0.00942 $ & $   0.01483 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56213.88177 $ & $  -0.05643 $ & $   0.01206 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56217.89573 $ & $  -0.01777 $ & $   0.01359 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56237.96498 $ & $   0.01293 $ & $   0.01354 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56229.93749 $ & $  -0.04936 $ & $   0.02301 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56225.92367 $ & $   0.02535 $ & $   0.01335 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56205.85452 $ & $   0.00116 $ & $   0.01961 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56221.91066 $ & $   0.00712 $ & $   0.01012 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56266.06306 $ & $  -0.01201 $ & $   0.01068 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56233.95248 $ & $  -0.00770 $ & $   0.01110 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56229.93874 $ & $  -0.02634 $ & $   0.01565 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56245.99418 $ & $  -0.00588 $ & $   0.00986 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56241.98095 $ & $   0.01973 $ & $   0.00975 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56213.88424 $ & $  -0.01434 $ & $   0.01263 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56237.96745 $ & $   0.01651 $ & $   0.01603 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56209.87064 $ & $  -0.01652 $ & $   0.01442 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56225.92618 $ & $   0.03128 $ & $   0.01340 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56229.94021 $ & $   0.01198 $ & $   0.02545 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56217.89890 $ & $   0.00218 $ & $   0.00946 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56221.91314 $ & $   0.00372 $ & $   0.00978 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56266.06557 $ & $  -0.01434 $ & $   0.01023 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56229.94124 $ & $  -0.03201 $ & $   0.01433 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56245.99669 $ & $   0.01468 $ & $   0.01015 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56233.95587 $ & $   0.01361 $ & $   0.01250 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56241.98372 $ & $  -0.01613 $ & $   0.00911 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56217.90071 $ & $   0.01234 $ & $   0.01335 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56209.87314 $ & $   0.00831 $ & $   0.01349 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56213.88699 $ & $   0.02452 $ & $   0.01185 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56229.94270 $ & $   0.00508 $ & $   0.02233 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56217.90141 $ & $   0.00205 $ & $   0.01039 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56233.95716 $ & $   0.02268 $ & $   0.01831 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56221.91565 $ & $   0.00353 $ & $   0.00936 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56266.06804 $ & $   0.00725 $ & $   0.01020 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56245.99921 $ & $   0.01736 $ & $   0.01077 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56229.94462 $ & $   0.00032 $ & $   0.01580 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56241.98624 $ & $  -0.01058 $ & $   0.00887 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56217.90318 $ & $   0.01028 $ & $   0.01428 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56233.95860 $ & $   0.01787 $ & $   0.01212 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56209.87561 $ & $   0.02077 $ & $   0.01332 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56213.88949 $ & $  -0.01204 $ & $   0.01288 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56217.90418 $ & $   0.01262 $ & $   0.01030 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56221.91813 $ & $  -0.00536 $ & $   0.00973 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56229.94605 $ & $  -0.02695 $ & $   0.02094 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56233.96056 $ & $   0.02406 $ & $   0.01916 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56266.07151 $ & $  -0.00925 $ & $   0.01021 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56229.94711 $ & $  -0.02920 $ & $   0.01703 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56246.00256 $ & $   0.00744 $ & $   0.01097 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56241.98872 $ & $   0.00533 $ & $   0.00888 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56233.96111 $ & $   0.01973 $ & $   0.01238 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56217.90669 $ & $  -0.02915 $ & $   0.00975 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56209.87899 $ & $  -0.02529 $ & $   0.01418 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56213.89285 $ & $  -0.01385 $ & $   0.01327 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56205.86576 $ & $   0.01640 $ & $   0.02015 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56233.96302 $ & $   0.00610 $ & $   0.01850 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56266.07399 $ & $   0.01705 $ & $   0.01108 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56221.92175 $ & $  -0.00398 $ & $   0.00990 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56246.00504 $ & $   0.00443 $ & $   0.01019 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56233.96358 $ & $  -0.01077 $ & $   0.01126 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56229.94986 $ & $  -0.00687 $ & $   0.01671 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56213.89476 $ & $  -0.00171 $ & $   0.01033 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56241.99208 $ & $  -0.00942 $ & $   0.00902 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56225.93677 $ & $  -0.00917 $ & $   0.01399 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56209.88147 $ & $   0.01204 $ & $   0.01366 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56213.89532 $ & $   0.02281 $ & $   0.01302 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56197.84015 $ & $  -0.04158 $ & $   0.01614 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56229.95100 $ & $   0.01320 $ & $   0.02301 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56237.97874 $ & $  -0.02081 $ & $   0.01432 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56217.90949 $ & $  -0.00208 $ & $   0.01348 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56217.91009 $ & $   0.00499 $ & $   0.00995 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56233.96552 $ & $   0.00098 $ & $   0.02061 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56266.07650 $ & $  -0.00917 $ & $   0.01112 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56221.92426 $ & $   0.03265 $ & $   0.01045 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56270.09080 $ & $   0.00947 $ & $   0.01002 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56229.95236 $ & $  -0.00201 $ & $   0.01565 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56246.00780 $ & $  -0.02119 $ & $   0.01095 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56213.89727 $ & $  -0.02761 $ & $   0.01083 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56241.99456 $ & $  -0.00305 $ & $   0.00920 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56213.89779 $ & $  -0.02870 $ & $   0.01201 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56209.88397 $ & $  -0.01291 $ & $   0.01311 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56229.95350 $ & $  -0.00080 $ & $   0.02145 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56217.91199 $ & $  -0.00963 $ & $   0.01295 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56217.91256 $ & $   0.01128 $ & $   0.00973 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56233.96798 $ & $  -0.02711 $ & $   0.01907 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56266.07897 $ & $  -0.01521 $ & $   0.01085 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56237.98210 $ & $  -0.01398 $ & $   0.01474 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56221.92674 $ & $   0.00419 $ & $   0.00978 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56197.84365 $ & $   0.01476 $ & $   0.01450 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56270.09327 $ & $  -0.01912 $ & $   0.00969 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56246.01028 $ & $   0.01081 $ & $   0.01025 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56225.94132 $ & $  -0.00561 $ & $   0.01264 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56241.99708 $ & $  -0.00260 $ & $   0.00925 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56209.88644 $ & $  -0.03991 $ & $   0.01409 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56213.90029 $ & $   0.00719 $ & $   0.01296 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56229.95571 $ & $   0.01347 $ & $   0.01494 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56217.91446 $ & $   0.00006 $ & $   0.01312 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56213.90091 $ & $   0.02285 $ & $   0.01073 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56217.91507 $ & $  -0.00110 $ & $   0.00925 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56229.95690 $ & $  -0.05527 $ & $   0.01909 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56197.84612 $ & $   0.00264 $ & $   0.01393 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56233.97133 $ & $   0.01802 $ & $   0.01894 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56225.94378 $ & $   0.03178 $ & $   0.01419 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56241.99960 $ & $  -0.01686 $ & $   0.00898 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56266.08275 $ & $  -0.02311 $ & $   0.01130 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56229.95818 $ & $   0.03583 $ & $   0.01462 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56246.01366 $ & $   0.03145 $ & $   0.01049 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56213.90339 $ & $   0.00334 $ & $   0.01042 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56213.90366 $ & $  -0.03074 $ & $   0.01236 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56217.91759 $ & $   0.00707 $ & $   0.01004 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56237.98702 $ & $  -0.01143 $ & $   0.01488 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56229.95936 $ & $   0.00493 $ & $   0.02069 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56197.84859 $ & $   0.00063 $ & $   0.01353 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56217.91787 $ & $   0.01946 $ & $   0.01442 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56233.97380 $ & $  -0.00779 $ & $   0.01845 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56225.94655 $ & $  -0.01423 $ & $   0.01333 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56266.08526 $ & $   0.00998 $ & $   0.01079 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56229.96070 $ & $  -0.02499 $ & $   0.01460 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56246.01617 $ & $  -0.01230 $ & $   0.01014 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56213.90592 $ & $  -0.00560 $ & $   0.01086 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56242.00296 $ & $  -0.01061 $ & $   0.00942 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56221.93375 $ & $  -0.01745 $ & $   0.00964 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56213.90613 $ & $  -0.00431 $ & $   0.01239 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56237.98952 $ & $   0.00392 $ & $   0.01365 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56197.85105 $ & $  -0.00577 $ & $   0.01233 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56217.92033 $ & $  -0.00733 $ & $   0.01214 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56229.96212 $ & $   0.04551 $ & $   0.02329 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56233.97613 $ & $  -0.01395 $ & $   0.01319 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56217.92100 $ & $   0.00687 $ & $   0.00998 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56233.97651 $ & $  -0.01928 $ & $   0.01904 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56266.08773 $ & $   0.00329 $ & $   0.01062 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56229.96317 $ & $   0.00458 $ & $   0.01610 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56246.01868 $ & $   0.00472 $ & $   0.01048 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56213.90842 $ & $   0.00781 $ & $   0.01074 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56221.93623 $ & $   0.00114 $ & $   0.00986 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56242.00574 $ & $  -0.01135 $ & $   0.00905 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56213.90888 $ & $  -0.01982 $ & $   0.01265 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56217.92283 $ & $   0.04768 $ & $   0.01500 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56209.89514 $ & $   0.02280 $ & $   0.01432 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56233.97865 $ & $   0.02169 $ & $   0.01283 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56217.92351 $ & $  -0.00746 $ & $   0.01002 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56233.97901 $ & $   0.03285 $ & $   0.02174 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56237.99290 $ & $  -0.00147 $ & $   0.01482 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56197.85441 $ & $   0.00998 $ & $   0.01395 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56266.09024 $ & $   0.01194 $ & $   0.01140 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56246.02116 $ & $  -0.00576 $ & $   0.00996 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56221.93874 $ & $   0.01099 $ & $   0.00998 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56229.96650 $ & $  -0.02862 $ & $   0.01464 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56242.00821 $ & $   0.01087 $ & $   0.00905 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56213.91135 $ & $   0.01755 $ & $   0.01186 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56213.91177 $ & $  -0.00396 $ & $   0.01058 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56233.98115 $ & $  -0.00641 $ & $   0.01235 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56237.99541 $ & $  -0.00790 $ & $   0.01390 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56217.92628 $ & $  -0.01455 $ & $   0.01006 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56229.96797 $ & $   0.02695 $ & $   0.02494 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56229.96903 $ & $  -0.00205 $ & $   0.01613 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56266.09372 $ & $  -0.00480 $ & $   0.01170 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56242.01072 $ & $  -0.01047 $ & $   0.00919 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56209.90031 $ & $  -0.01832 $ & $   0.01053 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56213.91428 $ & $  -0.00152 $ & $   0.01084 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56246.02565 $ & $  -0.00442 $ & $   0.01104 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56217.92871 $ & $  -0.00989 $ & $   0.01548 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56217.92876 $ & $   0.01568 $ & $   0.01060 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56233.98455 $ & $   0.00738 $ & $   0.01175 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56193.84610 $ & $   0.01904 $ & $   0.01058 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56233.98482 $ & $   0.02113 $ & $   0.02411 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56266.09620 $ & $  -0.01455 $ & $   0.01101 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56209.90282 $ & $   0.00111 $ & $   0.00960 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56213.91679 $ & $  -0.01023 $ & $   0.01049 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56242.01409 $ & $  -0.01107 $ & $   0.00943 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56246.02815 $ & $  -0.00277 $ & $   0.01070 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56213.91737 $ & $   0.03170 $ & $   0.01281 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56229.97294 $ & $   0.00217 $ & $   0.01990 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56197.86216 $ & $  -0.00747 $ & $   0.01432 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56217.93148 $ & $   0.00909 $ & $   0.01819 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56233.98706 $ & $   0.00660 $ & $   0.01236 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56233.98733 $ & $  -0.00187 $ & $   0.02163 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56221.94597 $ & $  -0.00086 $ & $   0.00927 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56217.93216 $ & $   0.01348 $ & $   0.00978 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56209.90453 $ & $   0.01888 $ & $   0.01439 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56266.09867 $ & $  -0.02101 $ & $   0.01143 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56213.91930 $ & $  -0.03569 $ & $   0.01106 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56209.90560 $ & $  -0.00145 $ & $   0.01010 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56205.89184 $ & $  -0.02500 $ & $   0.01768 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56242.01658 $ & $  -0.00394 $ & $   0.00888 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56213.91987 $ & $  -0.00357 $ & $   0.01200 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56229.97537 $ & $   0.00716 $ & $   0.01524 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56229.97543 $ & $  -0.00029 $ & $   0.02239 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56217.93394 $ & $  -0.02447 $ & $   0.01580 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56246.03088 $ & $  -0.00546 $ & $   0.01046 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56233.98957 $ & $  -0.00464 $ & $   0.01271 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56233.98982 $ & $  -0.00763 $ & $   0.01965 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56221.94844 $ & $  -0.00476 $ & $   0.01003 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56217.93467 $ & $   0.02050 $ & $   0.00965 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56209.90700 $ & $  -0.01626 $ & $   0.01332 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56197.86551 $ & $  -0.01337 $ & $   0.01444 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56238.00419 $ & $   0.03723 $ & $   0.01509 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56266.10118 $ & $   0.00457 $ & $   0.01048 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56205.89430 $ & $  -0.02456 $ & $   0.01710 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56242.01910 $ & $  -0.00387 $ & $   0.00922 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56213.92234 $ & $  -0.00906 $ & $   0.01212 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56246.03340 $ & $   0.00936 $ & $   0.00967 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56233.99208 $ & $   0.03221 $ & $   0.01139 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56209.90900 $ & $  -0.00286 $ & $   0.00980 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56213.92290 $ & $   0.00605 $ & $   0.01111 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56221.95096 $ & $   0.00708 $ & $   0.00944 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56217.93715 $ & $   0.00077 $ & $   0.01073 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56229.97871 $ & $   0.01171 $ & $   0.01570 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56209.90950 $ & $   0.00537 $ & $   0.01458 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56197.86797 $ & $  -0.00055 $ & $   0.01391 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56229.97879 $ & $   0.00598 $ & $   0.02045 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56266.10496 $ & $   0.01136 $ & $   0.01147 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56209.91147 $ & $   0.00865 $ & $   0.00995 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56213.92542 $ & $   0.00298 $ & $   0.01125 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56213.92572 $ & $  -0.01920 $ & $   0.01209 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56221.95346 $ & $   0.00533 $ & $   0.00952 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56217.93965 $ & $  -0.00229 $ & $   0.00915 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56229.98122 $ & $   0.02322 $ & $   0.01516 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56197.87045 $ & $   0.01112 $ & $   0.01424 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56229.98126 $ & $   0.01045 $ & $   0.02103 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56217.93977 $ & $   0.01009 $ & $   0.01518 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56246.03677 $ & $  -0.00953 $ & $   0.00998 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56233.99553 $ & $  -0.00585 $ & $   0.02231 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56233.99573 $ & $   0.00598 $ & $   0.01242 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56209.91288 $ & $   0.00084 $ & $   0.01458 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56225.96927 $ & $   0.00664 $ & $   0.01337 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56209.91399 $ & $  -0.00888 $ & $   0.01006 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56213.92794 $ & $   0.01383 $ & $   0.01040 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56242.02501 $ & $  -0.00794 $ & $   0.00933 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56213.92818 $ & $  -0.00388 $ & $   0.01253 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56197.87291 $ & $  -0.04008 $ & $   0.01223 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56229.98372 $ & $   0.02586 $ & $   0.01463 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56238.01148 $ & $   0.00643 $ & $   0.01467 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56246.03928 $ & $  -0.01802 $ & $   0.00991 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56233.99824 $ & $   0.02580 $ & $   0.01212 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56233.99825 $ & $   0.01533 $ & $   0.02198 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56221.95683 $ & $   0.00923 $ & $   0.00992 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56217.94305 $ & $  -0.00018 $ & $   0.01033 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56209.91564 $ & $  -0.04231 $ & $   0.01253 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56225.97174 $ & $   0.00580 $ & $   0.01354 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56209.91650 $ & $  -0.00419 $ & $   0.01044 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56213.93044 $ & $   0.00449 $ & $   0.01165 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56205.90302 $ & $  -0.00730 $ & $   0.01849 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56229.98618 $ & $   0.01230 $ & $   0.01434 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56242.02778 $ & $  -0.00406 $ & $   0.00989 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56217.94470 $ & $   0.00144 $ & $   0.01517 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56213.93094 $ & $  -0.01779 $ & $   0.01214 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56246.04179 $ & $  -0.02136 $ & $   0.01042 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56234.00074 $ & $  -0.06568 $ & $   0.01938 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56234.00076 $ & $   0.00984 $ & $   0.01215 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56221.95930 $ & $   0.00467 $ & $   0.01002 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56217.94553 $ & $  -0.01712 $ & $   0.01023 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56238.01486 $ & $   0.00841 $ & $   0.01425 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56209.91811 $ & $   0.01341 $ & $   0.01309 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56205.90552 $ & $   0.00729 $ & $   0.01791 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56242.03025 $ & $   0.00029 $ & $   0.00903 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56217.94720 $ & $   0.05120 $ & $   0.02215 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56213.93340 $ & $   0.03333 $ & $   0.01265 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56246.04426 $ & $   0.00229 $ & $   0.01031 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56225.97512 $ & $  -0.00462 $ & $   0.01264 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56209.91992 $ & $  -0.00056 $ & $   0.01059 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56213.93380 $ & $   0.02815 $ & $   0.01147 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56234.00326 $ & $   0.03155 $ & $   0.01270 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56221.96181 $ & $  -0.00847 $ & $   0.00971 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56197.87872 $ & $   0.00610 $ & $   0.01597 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56229.98954 $ & $  -0.01890 $ & $   0.01636 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56229.98982 $ & $  -0.01039 $ & $   0.02128 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56217.94830 $ & $  -0.01095 $ & $   0.00961 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56234.00412 $ & $  -0.00036 $ & $   0.02075 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56205.90798 $ & $  -0.01818 $ & $   0.01905 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56242.03277 $ & $   0.01320 $ & $   0.00919 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56225.97759 $ & $   0.01774 $ & $   0.01371 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56209.92241 $ & $   0.01884 $ & $   0.01038 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56213.93631 $ & $   0.00796 $ & $   0.01120 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56221.96429 $ & $  -0.00657 $ & $   0.00918 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56197.88122 $ & $  -0.01054 $ & $   0.01489 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56229.99205 $ & $  -0.00099 $ & $   0.01470 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56238.01978 $ & $  -0.04743 $ & $   0.01530 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56213.93677 $ & $  -0.00059 $ & $   0.01328 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56246.04762 $ & $  -0.00299 $ & $   0.01061 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56217.95081 $ & $   0.00540 $ & $   0.01018 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56234.00658 $ & $  -0.06489 $ & $   0.02002 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56234.00669 $ & $   0.02169 $ & $   0.01157 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56209.92386 $ & $   0.02433 $ & $   0.01352 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56217.95169 $ & $   0.00733 $ & $   0.01776 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56205.91047 $ & $   0.00656 $ & $   0.01689 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56225.98009 $ & $   0.03867 $ & $   0.01431 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56209.92493 $ & $  -0.00316 $ & $   0.00984 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56213.93878 $ & $  -0.00238 $ & $   0.01135 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56213.93927 $ & $  -0.00250 $ & $   0.01178 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56246.05010 $ & $  -0.01338 $ & $   0.01000 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56197.88395 $ & $  -0.02048 $ & $   0.01430 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56229.99478 $ & $  -0.00572 $ & $   0.02313 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56229.99480 $ & $   0.01266 $ & $   0.01587 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56238.02254 $ & $  -0.01588 $ & $   0.01471 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56234.00917 $ & $  -0.02684 $ & $   0.01123 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56221.96791 $ & $   0.00226 $ & $   0.00951 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56217.95421 $ & $  -0.00890 $ & $   0.00926 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56225.98256 $ & $  -0.00371 $ & $   0.01339 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56213.94128 $ & $  -0.01657 $ & $   0.01109 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56242.03848 $ & $   0.01659 $ & $   0.00918 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56209.92770 $ & $   0.01312 $ & $   0.00959 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56213.94177 $ & $  -0.03466 $ & $   0.01187 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56229.99724 $ & $   0.00962 $ & $   0.02054 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56229.99727 $ & $   0.02062 $ & $   0.01595 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56246.05286 $ & $  -0.00904 $ & $   0.00965 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56234.01154 $ & $   0.02637 $ & $   0.01851 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56234.01168 $ & $  -0.00773 $ & $   0.01245 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56197.88725 $ & $  -0.02618 $ & $   0.01651 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56205.91498 $ & $  -0.02070 $ & $   0.01765 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56221.97042 $ & $   0.01180 $ & $   0.00945 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56238.02592 $ & $   0.00804 $ & $   0.01557 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56217.95668 $ & $   0.00596 $ & $   0.01008 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56217.95692 $ & $   0.01836 $ & $   0.01792 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56209.92994 $ & $   0.00456 $ & $   0.01366 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56242.04100 $ & $   0.01648 $ & $   0.00915 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56213.94424 $ & $  -0.02224 $ & $   0.01203 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56225.98595 $ & $  -0.00454 $ & $   0.01379 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56246.05533 $ & $  -0.01221 $ & $   0.01020 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56209.93107 $ & $  -0.00757 $ & $   0.01002 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56234.01419 $ & $   0.00665 $ & $   0.01210 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56197.88971 $ & $   0.01223 $ & $   0.01525 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56205.91748 $ & $  -0.02616 $ & $   0.01930 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56230.00059 $ & $  -0.03947 $ & $   0.02156 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56221.97289 $ & $   0.00156 $ & $   0.00895 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56238.02842 $ & $   0.01094 $ & $   0.01593 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56217.95919 $ & $  -0.01252 $ & $   0.01017 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56234.01489 $ & $  -0.04730 $ & $   0.02123 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56209.93245 $ & $  -0.01072 $ & $   0.01416 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56230.00176 $ & $  -0.00307 $ & $   0.01629 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56242.04347 $ & $  -0.02055 $ & $   0.00948 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56225.98841 $ & $  -0.00537 $ & $   0.01349 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56209.93359 $ & $   0.02026 $ & $   0.01003 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56213.94756 $ & $   0.01787 $ & $   0.01214 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56197.89218 $ & $  -0.03703 $ & $   0.01521 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56230.00309 $ & $   0.00264 $ & $   0.02290 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56221.97541 $ & $  -0.01225 $ & $   0.00945 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56238.03089 $ & $   0.05099 $ & $   0.01458 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56217.96171 $ & $  -0.00985 $ & $   0.01010 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56234.01735 $ & $  -0.01974 $ & $   0.01942 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56213.94848 $ & $   0.01559 $ & $   0.01120 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56234.01782 $ & $  -0.00109 $ & $   0.01313 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56230.00426 $ & $   0.04400 $ & $   0.01451 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56217.96274 $ & $  -0.00480 $ & $   0.01657 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56246.05982 $ & $   0.00878 $ & $   0.01142 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56225.99117 $ & $   0.01754 $ & $   0.01356 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56209.93582 $ & $  -0.03185 $ & $   0.01475 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56242.04685 $ & $   0.00757 $ & $   0.00936 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56209.93607 $ & $  -0.00818 $ & $   0.00922 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56213.95006 $ & $  -0.01991 $ & $   0.01221 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56197.89467 $ & $  -0.00388 $ & $   0.01612 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56230.00581 $ & $  -0.01831 $ & $   0.01958 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56213.95101 $ & $  -0.01380 $ & $   0.01122 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56221.97876 $ & $   0.00300 $ & $   0.00957 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56234.02032 $ & $  -0.01136 $ & $   0.01226 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56217.96510 $ & $  -0.01671 $ & $   0.00953 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56230.00672 $ & $   0.02393 $ & $   0.01587 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56217.96520 $ & $   0.04614 $ & $   0.01633 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56246.06233 $ & $  -0.00193 $ & $   0.01054 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56225.99364 $ & $  -0.01818 $ & $   0.01299 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56209.93858 $ & $  -0.02747 $ & $   0.01364 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56209.93859 $ & $   0.01709 $ & $   0.00919 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56242.04959 $ & $  -0.00362 $ & $   0.00890 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56213.95279 $ & $  -0.00939 $ & $   0.01185 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56230.00827 $ & $  -0.03495 $ & $   0.02103 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56234.02256 $ & $   0.00797 $ & $   0.02139 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56213.95351 $ & $   0.00537 $ & $   0.01126 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56221.98125 $ & $  -0.01498 $ & $   0.00972 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56234.02283 $ & $   0.00137 $ & $   0.01269 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56217.96761 $ & $  -0.00130 $ & $   0.00994 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56230.00923 $ & $   0.02110 $ & $   0.01437 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56238.03695 $ & $  -0.04672 $ & $   0.01881 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56246.06473 $ & $   0.02493 $ & $   0.01186 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56242.05210 $ & $   0.01849 $ & $   0.00936 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56225.99702 $ & $  -0.02523 $ & $   0.01314 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56209.94202 $ & $   0.01193 $ & $   0.01009 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56205.92835 $ & $   0.00896 $ & $   0.01940 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56221.98376 $ & $  -0.00139 $ & $   0.00934 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56234.02534 $ & $  -0.02138 $ & $   0.01098 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56230.01163 $ & $  -0.02226 $ & $   0.02087 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56217.97017 $ & $  -0.01632 $ & $   0.01398 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56217.97034 $ & $   0.00290 $ & $   0.00928 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56213.95687 $ & $  -0.00039 $ & $   0.01090 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56230.01235 $ & $  -0.00691 $ & $   0.01551 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56242.05458 $ & $  -0.00457 $ & $   0.00891 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56225.99949 $ & $   0.04103 $ & $   0.01423 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56209.94450 $ & $  -0.01818 $ & $   0.00974 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56221.98623 $ & $  -0.01016 $ & $   0.00909 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56205.93084 $ & $  -0.01675 $ & $   0.01860 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56230.01409 $ & $   0.01814 $ & $   0.02079 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56213.95878 $ & $   0.00056 $ & $   0.01199 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56217.97285 $ & $  -0.00264 $ & $   0.00981 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56234.02826 $ & $  -0.02143 $ & $   0.01911 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56213.95938 $ & $  -0.02627 $ & $   0.01128 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56234.02869 $ & $  -0.02085 $ & $   0.01172 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56230.01485 $ & $   0.00807 $ & $   0.01372 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56217.97350 $ & $  -0.01991 $ & $   0.01291 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56226.00196 $ & $  -0.02739 $ & $   0.01338 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56209.94702 $ & $  -0.02515 $ & $   0.00916 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56242.05794 $ & $  -0.00244 $ & $   0.00935 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56230.01659 $ & $  -0.03055 $ & $   0.01923 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56213.96129 $ & $  -0.03854 $ & $   0.01256 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56213.96186 $ & $   0.01084 $ & $   0.01075 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56234.03120 $ & $  -0.00238 $ & $   0.01100 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56221.98986 $ & $  -0.01494 $ & $   0.00899 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56230.01762 $ & $  -0.01307 $ & $   0.01327 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56217.97627 $ & $   0.03387 $ & $   0.01791 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56217.97733 $ & $  -0.01425 $ & $   0.01025 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56242.06046 $ & $   0.01596 $ & $   0.00985 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56209.94975 $ & $   0.01669 $ & $   0.00969 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56230.01905 $ & $  -0.09341 $ & $   0.01984 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56213.96379 $ & $   0.02687 $ & $   0.01181 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56234.03321 $ & $  -0.02218 $ & $   0.01961 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56213.96436 $ & $  -0.00187 $ & $   0.01089 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56205.93669 $ & $  -0.02908 $ & $   0.02086 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56234.03371 $ & $  -0.00639 $ & $   0.01163 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56221.99237 $ & $   0.00174 $ & $   0.00912 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56230.02008 $ & $   0.01570 $ & $   0.01510 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56217.97873 $ & $  -0.02087 $ & $   0.01516 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56209.95164 $ & $   0.00444 $ & $   0.01360 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56217.97984 $ & $  -0.00974 $ & $   0.01015 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56242.06296 $ & $  -0.00576 $ & $   0.00934 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56213.96630 $ & $  -0.04938 $ & $   0.01205 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56205.93915 $ & $  -0.02604 $ & $   0.01645 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56234.03618 $ & $  -0.00759 $ & $   0.01086 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56209.95312 $ & $   0.00613 $ & $   0.00972 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56230.02245 $ & $   0.01329 $ & $   0.02272 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56221.99488 $ & $  -0.00571 $ & $   0.00889 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56217.98123 $ & $  -0.00020 $ & $   0.01554 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56213.96796 $ & $   0.01083 $ & $   0.01115 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56230.02342 $ & $   0.00785 $ & $   0.01442 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56242.06544 $ & $  -0.00540 $ & $   0.00910 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56217.98235 $ & $  -0.00489 $ & $   0.00920 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56205.94164 $ & $   0.00589 $ & $   0.01771 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56209.95564 $ & $   0.01781 $ & $   0.00967 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56230.02491 $ & $   0.01469 $ & $   0.02118 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56213.96966 $ & $   0.00910 $ & $   0.01211 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56221.99739 $ & $  -0.00866 $ & $   0.00946 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56213.97042 $ & $   0.02047 $ & $   0.01161 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56209.95664 $ & $   0.01256 $ & $   0.01363 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56230.02589 $ & $   0.00304 $ & $   0.01411 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56234.03980 $ & $   0.00214 $ & $   0.01329 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56217.98486 $ & $  -0.00199 $ & $   0.00973 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56242.06880 $ & $  -0.01896 $ & $   0.00954 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56226.01348 $ & $  -0.03776 $ & $   0.01405 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56209.95812 $ & $  -0.00726 $ & $   0.00967 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56213.97212 $ & $   0.01282 $ & $   0.01231 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56230.02767 $ & $  -0.04756 $ & $   0.02221 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56213.97293 $ & $   0.00620 $ & $   0.01097 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56230.02840 $ & $  -0.01733 $ & $   0.01480 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56234.04231 $ & $   0.00173 $ & $   0.01139 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56217.98728 $ & $   0.01696 $ & $   0.01391 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56217.98822 $ & $   0.00186 $ & $   0.00933 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56226.01601 $ & $   0.00068 $ & $   0.01312 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56209.96067 $ & $  -0.01389 $ & $   0.00954 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56242.07154 $ & $   0.00563 $ & $   0.00962 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56230.03013 $ & $   0.02646 $ & $   0.02534 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56213.97485 $ & $   0.02776 $ & $   0.01299 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56213.97540 $ & $  -0.00576 $ & $   0.01123 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56205.94771 $ & $  -0.04825 $ & $   0.01698 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56230.03090 $ & $  -0.01021 $ & $   0.01484 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56234.04482 $ & $   0.00890 $ & $   0.01104 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56217.98979 $ & $   0.02531 $ & $   0.01314 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56201.93470 $ & $   0.01106 $ & $   0.01691 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56222.00424 $ & $  -0.00278 $ & $   0.00964 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56217.99070 $ & $  -0.01752 $ & $   0.00959 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56242.07405 $ & $   0.01444 $ & $   0.00950 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56213.97731 $ & $  -0.00152 $ & $   0.01242 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56226.01934 $ & $  -0.00917 $ & $   0.01397 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56205.95017 $ & $   0.01106 $ & $   0.01741 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56209.96406 $ & $   0.00214 $ & $   0.00976 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56234.04729 $ & $   0.00139 $ & $   0.01192 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56217.99229 $ & $  -0.00625 $ & $   0.01412 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56201.93719 $ & $   0.01266 $ & $   0.01955 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56213.97877 $ & $   0.01086 $ & $   0.01135 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56230.03424 $ & $  -0.01070 $ & $   0.01303 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56222.00675 $ & $   0.00384 $ & $   0.00905 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56217.99347 $ & $  -0.00668 $ & $   0.00941 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56242.07657 $ & $  -0.02559 $ & $   0.00965 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56226.02185 $ & $  -0.00787 $ & $   0.01327 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56205.95267 $ & $  -0.01254 $ & $   0.01622 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56209.96656 $ & $  -0.01369 $ & $   0.01014 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56213.98069 $ & $  -0.00618 $ & $   0.01275 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56213.98125 $ & $   0.00086 $ & $   0.01098 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56209.96743 $ & $   0.01119 $ & $   0.01496 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56230.03675 $ & $  -0.00790 $ & $   0.01364 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56234.05065 $ & $   0.00463 $ & $   0.01275 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56222.00922 $ & $  -0.01242 $ & $   0.00942 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56217.99570 $ & $  -0.01673 $ & $   0.01325 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56217.99596 $ & $   0.00058 $ & $   0.00983 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56201.94058 $ & $   0.02265 $ & $   0.01405 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56226.02431 $ & $   0.02362 $ & $   0.01422 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56205.95513 $ & $   0.00255 $ & $   0.01759 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56209.96910 $ & $   0.01382 $ & $   0.00968 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56242.07993 $ & $   0.00146 $ & $   0.00937 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56213.98319 $ & $   0.00688 $ & $   0.01323 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56213.98376 $ & $   0.02499 $ & $   0.01077 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56234.05317 $ & $  -0.00110 $ & $   0.01234 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56230.03947 $ & $   0.02213 $ & $   0.01478 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56217.99842 $ & $   0.00382 $ & $   0.01359 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56201.94308 $ & $  -0.01468 $ & $   0.01482 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56209.97079 $ & $  -0.01750 $ & $   0.01404 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56222.01285 $ & $   0.02881 $ & $   0.00961 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56226.02681 $ & $  -0.00199 $ & $   0.01380 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56242.08240 $ & $  -0.01938 $ & $   0.00976 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56217.99938 $ & $   0.00146 $ & $   0.00974 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56213.98566 $ & $  -0.00722 $ & $   0.01207 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56209.97188 $ & $  -0.01095 $ & $   0.00945 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56205.95850 $ & $   0.02635 $ & $   0.01940 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56213.98627 $ & $   0.01588 $ & $   0.01187 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56234.05564 $ & $   0.03973 $ & $   0.01206 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56230.04197 $ & $   0.00058 $ & $   0.01610 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56218.00093 $ & $  -0.01590 $ & $   0.01246 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56201.94559 $ & $   0.03396 $ & $   0.01716 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56209.97329 $ & $   0.03315 $ & $   0.01354 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56222.01537 $ & $  -0.01405 $ & $   0.00939 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56242.08492 $ & $  -0.00008 $ & $   0.00946 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56218.00189 $ & $   0.00423 $ & $   0.00940 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56213.98816 $ & $  -0.01723 $ & $   0.01249 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56205.96100 $ & $  -0.04404 $ & $   0.02312 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56234.05815 $ & $  -0.01616 $ & $   0.01190 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56197.93358 $ & $   0.00753 $ & $   0.01430 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56209.97530 $ & $   0.00386 $ & $   0.00932 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56218.00343 $ & $  -0.03369 $ & $   0.01440 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56201.94808 $ & $  -0.02563 $ & $   0.01465 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56209.97580 $ & $   0.02583 $ & $   0.01310 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56213.98990 $ & $  -0.02345 $ & $   0.01048 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56230.04533 $ & $   0.00203 $ & $   0.01498 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56197.93472 $ & $   0.01964 $ & $   0.01739 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56222.01788 $ & $  -0.00194 $ & $   0.00947 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56242.08739 $ & $  -0.00649 $ & $   0.00938 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56218.00440 $ & $   0.00240 $ & $   0.00949 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56226.03269 $ & $   0.00322 $ & $   0.02012 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56213.99152 $ & $  -0.01272 $ & $   0.01226 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56209.97778 $ & $   0.01242 $ & $   0.00997 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56197.93633 $ & $  -0.00443 $ & $   0.01465 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56209.97826 $ & $  -0.03086 $ & $   0.01333 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56230.04780 $ & $   0.00124 $ & $   0.01373 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56213.99243 $ & $  -0.00100 $ & $   0.01191 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56234.06176 $ & $  -0.02177 $ & $   0.01192 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56222.02036 $ & $  -0.01724 $ & $   0.00956 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56201.95142 $ & $   0.00033 $ & $   0.01446 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56218.00684 $ & $  -0.01412 $ & $   0.01350 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56218.00689 $ & $   0.01970 $ & $   0.00933 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56394.61693 $ & $  -0.00522 $ & $   0.01539 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56242.09076 $ & $   0.01223 $ & $   0.01002 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56213.99399 $ & $   0.00471 $ & $   0.01222 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56209.98028 $ & $   0.01140 $ & $   0.01069 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56197.93883 $ & $   0.02833 $ & $   0.01253 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56230.05030 $ & $   0.02014 $ & $   0.01610 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56213.99493 $ & $  -0.00597 $ & $   0.01094 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56234.06424 $ & $  -0.00557 $ & $   0.01081 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56218.00930 $ & $  -0.04504 $ & $   0.01335 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56201.95392 $ & $   0.00894 $ & $   0.01463 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56209.98163 $ & $   0.00423 $ & $   0.01406 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56193.92634 $ & $   0.01729 $ & $   0.01296 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56222.02373 $ & $   0.02683 $ & $   0.01006 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56218.01025 $ & $   0.00134 $ & $   0.00961 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56242.09348 $ & $   0.00133 $ & $   0.00978 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56209.98281 $ & $  -0.02682 $ & $   0.00938 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56213.99671 $ & $   0.00359 $ & $   0.01229 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56213.99741 $ & $  -0.00188 $ & $   0.01094 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56230.05280 $ & $   0.03810 $ & $   0.01529 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56234.06674 $ & $  -0.00533 $ & $   0.01119 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56197.94220 $ & $   0.01091 $ & $   0.01412 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56218.01177 $ & $   0.01235 $ & $   0.01429 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56209.98411 $ & $  -0.02286 $ & $   0.01429 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56201.95668 $ & $   0.01414 $ & $   0.01351 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56193.92906 $ & $  -0.03507 $ & $   0.01126 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56222.02624 $ & $  -0.00001 $ & $   0.00952 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56218.01275 $ & $   0.01066 $ & $   0.00967 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56242.09600 $ & $   0.00231 $ & $   0.00926 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56213.99922 $ & $  -0.01664 $ & $   0.01298 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56197.94441 $ & $   0.02987 $ & $   0.01333 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56234.06921 $ & $   0.02053 $ & $   0.01296 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56209.98618 $ & $  -0.00907 $ & $   0.00977 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56197.94471 $ & $  -0.00104 $ & $   0.01375 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56218.01427 $ & $   0.01371 $ & $   0.01456 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56201.95918 $ & $   0.02321 $ & $   0.01224 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56230.05615 $ & $  -0.03250 $ & $   0.01478 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56193.93153 $ & $   0.00233 $ & $   0.01049 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56222.02871 $ & $  -0.00536 $ & $   0.00920 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56242.09847 $ & $   0.00213 $ & $   0.00906 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56218.01552 $ & $  -0.00365 $ & $   0.00926 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56390.61154 $ & $   0.01405 $ & $   0.01655 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56197.94688 $ & $   0.00193 $ & $   0.01735 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56209.98869 $ & $  -0.03644 $ & $   0.00924 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56214.00258 $ & $   0.00368 $ & $   0.01293 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56197.94721 $ & $   0.01729 $ & $   0.01197 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56209.98933 $ & $  -0.00953 $ & $   0.01342 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56230.05861 $ & $   0.03898 $ & $   0.01388 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56234.07262 $ & $  -0.01297 $ & $   0.01130 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56214.00340 $ & $   0.00977 $ & $   0.01218 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56222.03123 $ & $  -0.00512 $ & $   0.00964 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56218.01761 $ & $  -0.01916 $ & $   0.01334 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56201.96256 $ & $  -0.00773 $ & $   0.01404 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56218.01803 $ & $  -0.01871 $ & $   0.00956 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56390.61400 $ & $  -0.02266 $ & $   0.01468 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56242.10184 $ & $  -0.01094 $ & $   0.00951 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56209.99118 $ & $  -0.01497 $ & $   0.00971 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56214.00504 $ & $  -0.01091 $ & $   0.01278 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56197.94971 $ & $   0.00891 $ & $   0.01253 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56197.94977 $ & $  -0.00696 $ & $   0.01789 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56234.07509 $ & $  -0.00069 $ & $   0.01183 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56214.00592 $ & $  -0.02250 $ & $   0.01039 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56230.06136 $ & $   0.02964 $ & $   0.01554 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56209.99271 $ & $   0.01670 $ & $   0.01496 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56201.96506 $ & $  -0.01403 $ & $   0.01330 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56390.61647 $ & $  -0.02560 $ & $   0.01378 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56222.03485 $ & $   0.00057 $ & $   0.00952 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56242.10431 $ & $   0.00026 $ & $   0.00973 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56214.00751 $ & $  -0.00915 $ & $   0.01216 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56218.02140 $ & $  -0.01909 $ & $   0.00941 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56209.99396 $ & $  -0.00430 $ & $   0.00940 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56193.93861 $ & $   0.00082 $ & $   0.01087 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56234.07760 $ & $  -0.00947 $ & $   0.01387 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56214.00842 $ & $  -0.01189 $ & $   0.01096 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56230.06383 $ & $  -0.00620 $ & $   0.01430 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56197.95309 $ & $  -0.00930 $ & $   0.01415 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56218.02283 $ & $   0.02402 $ & $   0.01594 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56209.99517 $ & $   0.00037 $ & $   0.01260 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56201.96756 $ & $   0.01867 $ & $   0.01612 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56222.03736 $ & $   0.00376 $ & $   0.00962 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56242.10682 $ & $   0.00468 $ & $   0.00949 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56214.01002 $ & $   0.03107 $ & $   0.01233 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56218.02391 $ & $  -0.00505 $ & $   0.00928 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56193.94108 $ & $  -0.01525 $ & $   0.01005 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56390.61984 $ & $   0.01672 $ & $   0.01449 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56234.08007 $ & $   0.03290 $ & $   0.01189 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56197.95559 $ & $  -0.00189 $ & $   0.01310 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56209.99734 $ & $  -0.01962 $ & $   0.00916 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56218.02530 $ & $   0.00395 $ & $   0.01625 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56201.97005 $ & $   0.00126 $ & $   0.01396 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56230.06722 $ & $   0.00157 $ & $   0.01616 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56214.01204 $ & $   0.00105 $ & $   0.01027 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56222.03984 $ & $  -0.00700 $ & $   0.00900 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56242.10931 $ & $  -0.02036 $ & $   0.00958 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56218.02642 $ & $  -0.00219 $ & $   0.00957 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56193.94356 $ & $  -0.01299 $ & $   0.01036 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56390.62231 $ & $  -0.00188 $ & $   0.01453 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56214.01339 $ & $  -0.01387 $ & $   0.01302 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56209.99982 $ & $   0.00218 $ & $   0.00970 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56197.95835 $ & $   0.01464 $ & $   0.01139 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56386.60976 $ & $   0.00321 $ & $   0.01761 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56230.06968 $ & $   0.01343 $ & $   0.01403 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56234.08372 $ & $   0.00993 $ & $   0.01182 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56214.01452 $ & $  -0.02392 $ & $   0.01076 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56222.04235 $ & $  -0.00743 $ & $   0.00964 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56201.97345 $ & $   0.01844 $ & $   0.01306 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56218.02890 $ & $   0.00962 $ & $   0.00899 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56210.00128 $ & $  -0.03213 $ & $   0.01411 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56193.94590 $ & $   0.03506 $ & $   0.01035 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56193.94607 $ & $  -0.01624 $ & $   0.01010 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56390.62481 $ & $   0.01066 $ & $   0.01492 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56242.11273 $ & $  -0.02104 $ & $   0.00928 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56218.02969 $ & $   0.00651 $ & $   0.02188 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56214.01585 $ & $  -0.01671 $ & $   0.01291 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56210.00234 $ & $  -0.00510 $ & $   0.00994 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56197.96085 $ & $   0.04147 $ & $   0.01210 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56386.61223 $ & $   0.05037 $ & $   0.01638 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56230.07219 $ & $   0.01315 $ & $   0.01643 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56234.08622 $ & $   0.00458 $ & $   0.01240 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56214.01703 $ & $   0.01305 $ & $   0.01013 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56201.97595 $ & $   0.00855 $ & $   0.01453 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56193.94858 $ & $   0.00426 $ & $   0.01000 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56390.62728 $ & $  -0.01988 $ & $   0.01397 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56222.04571 $ & $   0.00741 $ & $   0.00923 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56218.03226 $ & $   0.02368 $ & $   0.00949 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56242.11546 $ & $  -0.00227 $ & $   0.00938 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56214.01858 $ & $   0.00716 $ & $   0.01323 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56193.94937 $ & $   0.01181 $ & $   0.01013 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56210.00488 $ & $   0.01255 $ & $   0.00982 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56386.61473 $ & $   0.03814 $ & $   0.01508 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56230.07465 $ & $   0.03417 $ & $   0.01517 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56234.08869 $ & $  -0.01259 $ & $   0.01278 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56197.96423 $ & $  -0.01136 $ & $   0.01283 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56210.00583 $ & $   0.03811 $ & $   0.01358 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56201.97872 $ & $   0.01789 $ & $   0.01448 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56222.04818 $ & $   0.00009 $ & $   0.00950 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56218.03474 $ & $   0.00044 $ & $   0.01039 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56242.11797 $ & $  -0.00013 $ & $   0.00999 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56214.02108 $ & $   0.00635 $ & $   0.01371 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56193.95195 $ & $   0.02268 $ & $   0.01024 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56193.95210 $ & $  -0.04347 $ & $   0.01132 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56234.09120 $ & $   0.00656 $ & $   0.01188 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56210.00827 $ & $  -0.02085 $ & $   0.00949 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56197.96674 $ & $   0.00773 $ & $   0.01120 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56210.00859 $ & $  -0.00483 $ & $   0.01319 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56386.61808 $ & $   0.01063 $ & $   0.01398 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56230.07804 $ & $   0.00431 $ & $   0.01451 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56201.98119 $ & $  -0.00113 $ & $   0.01440 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56222.05069 $ & $  -0.02056 $ & $   0.00944 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56242.12044 $ & $   0.00648 $ & $   0.00976 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56218.03751 $ & $  -0.02074 $ & $   0.00912 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56193.95445 $ & $  -0.00132 $ & $   0.00954 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56193.95457 $ & $   0.01300 $ & $   0.01012 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56214.02404 $ & $   0.01903 $ & $   0.01068 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56214.02441 $ & $  -0.02012 $ & $   0.01577 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56197.96924 $ & $  -0.02628 $ & $   0.01130 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56210.01079 $ & $  -0.00520 $ & $   0.01000 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56210.01105 $ & $  -0.02810 $ & $   0.01361 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56386.62059 $ & $  -0.01055 $ & $   0.01492 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56230.08050 $ & $  -0.03648 $ & $   0.01422 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56234.09460 $ & $  -0.00566 $ & $   0.01170 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56222.05321 $ & $  -0.00577 $ & $   0.00929 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56218.03998 $ & $  -0.00392 $ & $   0.00918 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56201.98459 $ & $   0.03695 $ & $   0.01402 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56193.95696 $ & $  -0.00321 $ & $   0.00915 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56193.95704 $ & $   0.04166 $ & $   0.01063 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56214.02654 $ & $   0.00974 $ & $   0.00992 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56242.12355 $ & $   0.01656 $ & $   0.00982 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56214.02691 $ & $   0.00547 $ & $   0.01862 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56197.97170 $ & $  -0.01235 $ & $   0.01204 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56210.01327 $ & $   0.02098 $ & $   0.00957 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56386.62306 $ & $   0.00826 $ & $   0.01401 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56234.09708 $ & $  -0.02514 $ & $   0.01252 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56230.08326 $ & $   0.01810 $ & $   0.01617 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56201.98706 $ & $  -0.01593 $ & $   0.01502 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56193.95948 $ & $  -0.01755 $ & $   0.00940 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56214.02905 $ & $  -0.01521 $ & $   0.01026 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56242.12603 $ & $  -0.03795 $ & $   0.00964 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56222.05682 $ & $  -0.02395 $ & $   0.00928 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56193.96051 $ & $  -0.01703 $ & $   0.01006 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56210.01607 $ & $  -0.00478 $ & $   0.00947 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56386.62556 $ & $  -0.01070 $ & $   0.01463 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56234.09958 $ & $  -0.03973 $ & $   0.01227 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56230.08576 $ & $  -0.01100 $ & $   0.01428 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56197.97509 $ & $   0.00243 $ & $   0.01182 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56218.04447 $ & $   0.00048 $ & $   0.00986 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56201.98956 $ & $  -0.00633 $ & $   0.01332 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56214.03152 $ & $   0.00446 $ & $   0.01032 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56242.12854 $ & $  -0.01317 $ & $   0.00973 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56222.05933 $ & $   0.00795 $ & $   0.00930 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56234.10206 $ & $  -0.00268 $ & $   0.01242 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56197.97759 $ & $  -0.01102 $ & $   0.01239 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56218.04699 $ & $   0.02226 $ & $   0.00967 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56210.01945 $ & $   0.01087 $ & $   0.01024 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56201.99207 $ & $  -0.03049 $ & $   0.01431 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56386.62922 $ & $   0.03293 $ & $   0.01447 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56230.08914 $ & $   0.00840 $ & $   0.01421 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56242.13101 $ & $   0.01251 $ & $   0.00937 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56222.06181 $ & $   0.00728 $ & $   0.00940 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56189.95114 $ & $   0.00552 $ & $   0.01065 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56210.02042 $ & $  -0.00934 $ & $   0.01517 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56193.96545 $ & $   0.01606 $ & $   0.01091 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56214.03513 $ & $  -0.01522 $ & $   0.01070 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56218.04946 $ & $  -0.01935 $ & $   0.00978 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56197.98035 $ & $  -0.03502 $ & $   0.01167 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56210.02193 $ & $  -0.00633 $ & $   0.00981 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56386.63169 $ & $  -0.02121 $ & $   0.01420 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56230.09161 $ & $   0.00970 $ & $   0.01486 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56234.10571 $ & $   0.02014 $ & $   0.01414 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56222.06432 $ & $   0.00429 $ & $   0.00914 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56210.02292 $ & $   0.01246 $ & $   0.01801 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56189.95391 $ & $   0.01139 $ & $   0.01052 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56201.99547 $ & $  -0.00038 $ & $   0.01369 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56193.96792 $ & $   0.03249 $ & $   0.01022 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56242.13442 $ & $   0.00018 $ & $   0.00981 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56214.03764 $ & $   0.00054 $ & $   0.01057 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56197.98282 $ & $  -0.01349 $ & $   0.01189 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56210.02444 $ & $  -0.00530 $ & $   0.00944 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56386.63419 $ & $   0.01534 $ & $   0.01686 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56230.09411 $ & $   0.00412 $ & $   0.01297 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56234.10821 $ & $   0.00474 $ & $   0.01042 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56210.02534 $ & $  -0.00580 $ & $   0.02316 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56201.99797 $ & $  -0.03862 $ & $   0.01359 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56189.95643 $ & $  -0.00633 $ & $   0.01006 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56193.97031 $ & $  -0.00449 $ & $   0.00934 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56222.06767 $ & $   0.00596 $ & $   0.00911 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56214.04011 $ & $  -0.00261 $ & $   0.01025 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56242.13719 $ & $  -0.00101 $ & $   0.00968 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56193.97130 $ & $   0.04012 $ & $   0.00961 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56210.02697 $ & $  -0.01431 $ & $   0.01008 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56386.63666 $ & $   0.02081 $ & $   0.01367 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56230.09659 $ & $   0.03455 $ & $   0.01477 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56234.11068 $ & $   0.02019 $ & $   0.01278 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56197.98622 $ & $  -0.00026 $ & $   0.01158 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56202.00070 $ & $  -0.01093 $ & $   0.01451 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56222.07015 $ & $  -0.00747 $ & $   0.00960 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56214.04262 $ & $  -0.00748 $ & $   0.01034 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56218.05650 $ & $   0.01332 $ & $   0.00940 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56242.13967 $ & $   0.01054 $ & $   0.00984 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56189.95982 $ & $   0.01408 $ & $   0.00992 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56193.97367 $ & $  -0.00099 $ & $   0.00979 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56193.97419 $ & $  -0.01106 $ & $   0.00997 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56234.11319 $ & $   0.01996 $ & $   0.01225 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56197.98872 $ & $  -0.00369 $ & $   0.01187 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56210.03037 $ & $   0.00652 $ & $   0.01017 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56386.64007 $ & $   0.00757 $ & $   0.01449 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56230.09997 $ & $  -0.00229 $ & $   0.01538 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56202.00321 $ & $   0.00873 $ & $   0.01284 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56222.07267 $ & $   0.00147 $ & $   0.00938 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56242.14218 $ & $   0.01331 $ & $   0.00972 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56218.05923 $ & $   0.00079 $ & $   0.00942 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56189.96230 $ & $   0.01765 $ & $   0.01063 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56193.97618 $ & $   0.01352 $ & $   0.00950 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56193.97666 $ & $   0.00257 $ & $   0.00957 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56214.04602 $ & $   0.01090 $ & $   0.01053 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56197.99119 $ & $   0.00534 $ & $   0.01170 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56210.03287 $ & $  -0.00367 $ & $   0.00943 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56230.10244 $ & $  -0.01069 $ & $   0.01416 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56222.07518 $ & $   0.01191 $ & $   0.00979 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56218.06174 $ & $   0.00149 $ & $   0.00963 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56189.96481 $ & $  -0.00866 $ & $   0.01030 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56202.00664 $ & $   0.01268 $ & $   0.01683 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56193.97913 $ & $   0.00922 $ & $   0.00977 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56214.04850 $ & $  -0.02470 $ & $   0.01107 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56242.14554 $ & $  -0.02393 $ & $   0.01044 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56197.99370 $ & $  -0.01249 $ & $   0.01209 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56210.03539 $ & $  -0.02744 $ & $   0.01008 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56230.10520 $ & $   0.03304 $ & $   0.01381 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56218.06425 $ & $   0.00838 $ & $   0.00968 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56189.96732 $ & $  -0.01268 $ & $   0.01012 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56374.60447 $ & $   0.01459 $ & $   0.02155 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56202.00914 $ & $  -0.01101 $ & $   0.01456 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56214.05101 $ & $   0.01287 $ & $   0.01051 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56242.14801 $ & $  -0.02052 $ & $   0.01030 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56222.07879 $ & $   0.00496 $ & $   0.00969 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56193.98248 $ & $   0.01129 $ & $   0.01017 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56210.03817 $ & $  -0.00899 $ & $   0.00988 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56230.10770 $ & $  -0.01517 $ & $   0.01335 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56197.99708 $ & $   0.00093 $ & $   0.01159 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56374.60693 $ & $   0.02736 $ & $   0.02202 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56202.01165 $ & $   0.01450 $ & $   0.01451 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56214.05348 $ & $   0.00188 $ & $   0.01043 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56242.15053 $ & $  -0.01681 $ & $   0.01035 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56222.08130 $ & $   0.00683 $ & $   0.00976 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56189.97067 $ & $   0.00936 $ & $   0.01052 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56218.06765 $ & $  -0.00402 $ & $   0.00989 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56193.98494 $ & $   0.04076 $ & $   0.01118 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56197.99955 $ & $  -0.00689 $ & $   0.01122 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56210.04158 $ & $  -0.00983 $ & $   0.00990 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56202.01412 $ & $  -0.02714 $ & $   0.01761 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56230.11108 $ & $  -0.00830 $ & $   0.01356 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56234.12512 $ & $  -0.02308 $ & $   0.01191 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56242.15300 $ & $   0.00755 $ & $   0.01270 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56222.08378 $ & $  -0.02357 $ & $   0.00931 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56218.07012 $ & $   0.01701 $ & $   0.00954 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56189.97318 $ & $  -0.00789 $ & $   0.01113 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56193.98741 $ & $   0.01607 $ & $   0.00991 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56214.05710 $ & $   0.01207 $ & $   0.01063 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56193.98845 $ & $   0.00026 $ & $   0.00974 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56198.00231 $ & $   0.03793 $ & $   0.01201 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56210.04410 $ & $  -0.01928 $ & $   0.00940 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56230.11355 $ & $  -0.02472 $ & $   0.01433 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56234.12758 $ & $  -0.01103 $ & $   0.01176 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56222.08629 $ & $   0.01763 $ & $   0.00922 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56218.07263 $ & $  -0.00157 $ & $   0.00944 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56374.61276 $ & $  -0.00210 $ & $   0.01869 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56202.01746 $ & $   0.00789 $ & $   0.01466 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56189.97595 $ & $   0.00549 $ & $   0.01290 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56193.98993 $ & $   0.00292 $ & $   0.00962 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56242.15640 $ & $   0.05109 $ & $   0.01483 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56214.05961 $ & $   0.00735 $ & $   0.01127 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56198.00478 $ & $   0.00732 $ & $   0.01194 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56193.99096 $ & $  -0.01248 $ & $   0.00939 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56185.96328 $ & $  -0.01464 $ & $   0.01027 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56210.04662 $ & $   0.00047 $ & $   0.00933 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56230.11605 $ & $   0.00268 $ & $   0.01470 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56234.13006 $ & $  -0.02431 $ & $   0.01375 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56374.61522 $ & $  -0.02714 $ & $   0.01660 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56218.07510 $ & $  -0.00118 $ & $   0.01003 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56189.97846 $ & $   0.01897 $ & $   0.01304 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56222.08965 $ & $   0.00097 $ & $   0.00962 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56378.62979 $ & $   0.02669 $ & $   0.02151 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56214.06211 $ & $  -0.00657 $ & $   0.01021 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56193.99325 $ & $   0.00204 $ & $   0.00995 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56193.99343 $ & $   0.00519 $ & $   0.00951 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56185.96578 $ & $  -0.02047 $ & $   0.00965 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56370.60297 $ & $   0.01965 $ & $   0.01663 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56210.04911 $ & $  -0.02227 $ & $   0.00907 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56230.11852 $ & $  -0.00279 $ & $   0.01490 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56234.13256 $ & $   0.00057 $ & $   0.01275 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56198.00816 $ & $   0.01910 $ & $   0.01103 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56374.61771 $ & $  -0.00286 $ & $   0.01776 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56202.02268 $ & $  -0.03877 $ & $   0.01589 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56222.09212 $ & $   0.01033 $ & $   0.00902 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56214.06459 $ & $  -0.00625 $ & $   0.01103 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56218.07850 $ & $  -0.02086 $ & $   0.01005 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56189.98185 $ & $  -0.01318 $ & $   0.01213 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56193.99597 $ & $  -0.00464 $ & $   0.00955 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56185.96829 $ & $  -0.01696 $ & $   0.00991 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56370.60544 $ & $  -0.01444 $ & $   0.01633 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56198.01063 $ & $  -0.00902 $ & $   0.01180 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56193.99679 $ & $  -0.00315 $ & $   0.00963 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56210.05250 $ & $   0.00764 $ & $   0.00985 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56234.13595 $ & $   0.02018 $ & $   0.01426 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56202.02518 $ & $  -0.00749 $ & $   0.01597 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56222.09463 $ & $  -0.00867 $ & $   0.00902 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56218.08126 $ & $  -0.00667 $ & $   0.00924 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56189.98436 $ & $  -0.00869 $ & $   0.01080 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56193.99844 $ & $   0.01715 $ & $   0.00976 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56370.60794 $ & $   0.01699 $ & $   0.01548 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56214.06795 $ & $   0.00549 $ & $   0.01024 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56198.01313 $ & $   0.00414 $ & $   0.01138 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56193.99931 $ & $   0.01613 $ & $   0.00980 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56185.97167 $ & $  -0.01628 $ & $   0.00955 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56230.12425 $ & $   0.01498 $ & $   0.01744 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56210.05504 $ & $   0.01814 $ & $   0.00981 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56234.13842 $ & $  -0.02726 $ & $   0.01170 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56222.09711 $ & $   0.01310 $ & $   0.00990 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56218.08377 $ & $   0.00048 $ & $   0.00970 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56189.98688 $ & $  -0.00186 $ & $   0.01084 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56202.02852 $ & $  -0.00164 $ & $   0.01441 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56194.00091 $ & $  -0.00512 $ & $   0.00950 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56214.07043 $ & $   0.00757 $ & $   0.00984 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56194.00178 $ & $   0.00521 $ & $   0.00962 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56198.01564 $ & $   0.00813 $ & $   0.01191 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56185.97414 $ & $   0.02771 $ & $   0.01005 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56370.61131 $ & $  -0.03437 $ & $   0.02022 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56210.05753 $ & $   0.00088 $ & $   0.00964 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56230.12700 $ & $  -0.02591 $ & $   0.01323 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56234.14089 $ & $   0.00542 $ & $   0.01367 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56374.62634 $ & $   0.01673 $ & $   0.01987 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56218.08625 $ & $   0.00593 $ & $   0.00962 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56189.98939 $ & $   0.00363 $ & $   0.01051 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56202.03104 $ & $  -0.01193 $ & $   0.01462 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56214.07293 $ & $   0.01990 $ & $   0.00979 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56222.10072 $ & $   0.00743 $ & $   0.00978 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56194.00426 $ & $   0.00901 $ & $   0.00945 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56194.00429 $ & $   0.00977 $ & $   0.00936 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56185.97664 $ & $  -0.00771 $ & $   0.00965 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56370.61378 $ & $  -0.01874 $ & $   0.01959 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56230.12947 $ & $  -0.05548 $ & $   0.01430 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56210.06030 $ & $  -0.01882 $ & $   0.00966 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56234.14340 $ & $  -0.03733 $ & $   0.01388 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56198.01904 $ & $   0.03883 $ & $   0.01228 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56374.62880 $ & $   0.02333 $ & $   0.01582 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56366.60128 $ & $  -0.01288 $ & $   0.01517 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56202.03354 $ & $  -0.01552 $ & $   0.01426 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56214.07541 $ & $   0.02703 $ & $   0.01095 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56222.10321 $ & $   0.00919 $ & $   0.00952 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56218.08966 $ & $   0.01714 $ & $   0.00965 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56189.99273 $ & $   0.01420 $ & $   0.00976 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56194.00673 $ & $   0.01929 $ & $   0.01077 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56185.97915 $ & $   0.01060 $ & $   0.00947 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56198.02154 $ & $  -0.00332 $ & $   0.01180 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56194.00788 $ & $  -0.01574 $ & $   0.00888 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56374.63130 $ & $   0.04732 $ & $   0.01839 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56230.13285 $ & $  -0.05002 $ & $   0.01496 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56366.60375 $ & $  -0.00144 $ & $   0.01359 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56210.06368 $ & $   0.02024 $ & $   0.00968 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56234.14706 $ & $   0.00042 $ & $   0.01346 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56222.10571 $ & $   0.00314 $ & $   0.00975 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56189.99522 $ & $   0.00430 $ & $   0.00983 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56218.09217 $ & $  -0.01100 $ & $   0.00906 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56194.00921 $ & $   0.03271 $ & $   0.01098 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56214.07901 $ & $   0.00388 $ & $   0.01105 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56198.02427 $ & $  -0.01114 $ & $   0.01062 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56185.98279 $ & $   0.02680 $ & $   0.00934 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56230.13531 $ & $   0.01277 $ & $   0.01509 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56366.60625 $ & $  -0.01866 $ & $   0.01314 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56210.06621 $ & $  -0.01107 $ & $   0.00952 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56234.14956 $ & $   0.01782 $ & $   0.01467 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56222.10822 $ & $   0.01283 $ & $   0.00923 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56374.63470 $ & $  -0.05964 $ & $   0.01724 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56218.09464 $ & $  -0.01332 $ & $   0.00987 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56194.01167 $ & $   0.01886 $ & $   0.01076 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56189.99799 $ & $   0.01923 $ & $   0.01071 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56214.08152 $ & $  -0.00133 $ & $   0.01039 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56198.02678 $ & $  -0.00372 $ & $   0.01165 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56185.98527 $ & $   0.01503 $ & $   0.00987 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56210.06869 $ & $  -0.00176 $ & $   0.00975 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56234.15203 $ & $   0.02287 $ & $   0.01472 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56374.63717 $ & $  -0.03629 $ & $   0.01620 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56194.01397 $ & $  -0.02597 $ & $   0.00909 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56218.09715 $ & $   0.01164 $ & $   0.00975 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56366.60966 $ & $  -0.00069 $ & $   0.01224 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56190.00049 $ & $  -0.01230 $ & $   0.00947 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56222.11158 $ & $  -0.01137 $ & $   0.00962 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56214.08399 $ & $  -0.01034 $ & $   0.01010 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56194.01523 $ & $  -0.00687 $ & $   0.01331 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56185.98777 $ & $   0.01787 $ & $   0.00959 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56230.14028 $ & $   0.02284 $ & $   0.01422 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56210.07123 $ & $  -0.00114 $ & $   0.01004 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56198.03019 $ & $  -0.00098 $ & $   0.01112 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56194.01647 $ & $   0.00552 $ & $   0.00918 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56181.97499 $ & $  -0.00052 $ & $   0.01062 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56366.61213 $ & $   0.00653 $ & $   0.01233 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56222.11405 $ & $  -0.01956 $ & $   0.00920 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56214.08649 $ & $  -0.00631 $ & $   0.00989 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56218.10055 $ & $  -0.00600 $ & $   0.00958 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56190.00385 $ & $   0.02353 $ & $   0.01007 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56362.59960 $ & $  -0.00070 $ & $   0.01470 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56185.99028 $ & $   0.01822 $ & $   0.00945 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56198.03266 $ & $   0.00588 $ & $   0.01128 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56374.64214 $ & $  -0.02771 $ & $   0.01756 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56210.07434 $ & $   0.00468 $ & $   0.01026 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56230.14363 $ & $  -0.03316 $ & $   0.01457 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56181.97749 $ & $   0.01557 $ & $   0.01004 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56366.61463 $ & $   0.00800 $ & $   0.01250 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56202.04708 $ & $   0.02730 $ & $   0.01962 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56222.11656 $ & $   0.00459 $ & $   0.00939 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56194.01984 $ & $   0.00351 $ & $   0.00905 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56190.00632 $ & $  -0.00589 $ & $   0.00926 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56218.10329 $ & $  -0.00765 $ & $   0.00993 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56362.60207 $ & $  -0.03056 $ & $   0.01359 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56214.08987 $ & $  -0.01838 $ & $   0.01041 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56198.03517 $ & $  -0.02492 $ & $   0.01090 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56185.99366 $ & $   0.00039 $ & $   0.00916 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56210.07686 $ & $  -0.03282 $ & $   0.01002 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56230.14613 $ & $  -0.02181 $ & $   0.01469 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56181.98000 $ & $   0.00951 $ & $   0.01049 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56366.61713 $ & $  -0.01623 $ & $   0.01262 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56222.11905 $ & $  -0.00295 $ & $   0.00955 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56194.02231 $ & $   0.00888 $ & $   0.00931 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56374.64573 $ & $   0.01370 $ & $   0.01753 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56190.00883 $ & $  -0.01459 $ & $   0.00991 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56218.10579 $ & $   0.00636 $ & $   0.00904 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56202.05042 $ & $   0.00721 $ & $   0.01790 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56362.60458 $ & $  -0.00104 $ & $   0.01221 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56214.09235 $ & $   0.01128 $ & $   0.01047 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56198.03764 $ & $   0.01637 $ & $   0.01183 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56185.99613 $ & $  -0.01921 $ & $   0.00938 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56210.07940 $ & $  -0.04351 $ & $   0.01005 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56230.14885 $ & $  -0.01819 $ & $   0.01554 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56194.02483 $ & $   0.01366 $ & $   0.00930 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56374.64820 $ & $   0.01270 $ & $   0.01973 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56190.01130 $ & $  -0.02546 $ & $   0.00953 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56218.10827 $ & $   0.00936 $ & $   0.00994 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56181.98364 $ & $  -0.02979 $ & $   0.01055 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56202.05291 $ & $  -0.00949 $ & $   0.01935 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56366.62080 $ & $  -0.01403 $ & $   0.01271 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56214.09482 $ & $   0.01998 $ & $   0.01011 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56222.12266 $ & $  -0.00069 $ & $   0.00930 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56362.60799 $ & $  -0.01878 $ & $   0.01274 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56185.99863 $ & $   0.00803 $ & $   0.00982 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56230.15134 $ & $   0.02817 $ & $   0.01896 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56210.08215 $ & $   0.01168 $ & $   0.00966 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56198.04103 $ & $  -0.00913 $ & $   0.01160 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56194.02731 $ & $   0.02448 $ & $   0.00975 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56374.65071 $ & $  -0.02021 $ & $   0.02008 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56181.98611 $ & $   0.00119 $ & $   0.01033 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56202.05538 $ & $  -0.00076 $ & $   0.01807 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56366.62327 $ & $   0.00700 $ & $   0.01219 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56214.09733 $ & $   0.01603 $ & $   0.01034 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56222.12513 $ & $   0.01197 $ & $   0.00918 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56190.01465 $ & $  -0.00012 $ & $   0.00976 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56218.11167 $ & $  -0.01174 $ & $   0.00960 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56362.61046 $ & $   0.00710 $ & $   0.01268 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56186.00114 $ & $  -0.01161 $ & $   0.01029 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56198.04354 $ & $   0.00755 $ & $   0.01096 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56358.59756 $ & $   0.00859 $ & $   0.01528 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56374.65316 $ & $   0.04470 $ & $   0.02131 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56210.08553 $ & $  -0.01059 $ & $   0.00964 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56181.98862 $ & $  -0.00014 $ & $   0.00956 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56202.05787 $ & $   0.01232 $ & $   0.01761 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56366.62577 $ & $   0.01497 $ & $   0.01231 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56222.12765 $ & $  -0.00446 $ & $   0.00955 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56194.03096 $ & $  -0.00782 $ & $   0.00906 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56190.01716 $ & $  -0.00343 $ & $   0.00944 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56218.11415 $ & $   0.00454 $ & $   0.00977 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56362.61294 $ & $  -0.01725 $ & $   0.01186 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56214.10094 $ & $  -0.02021 $ & $   0.01022 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56358.60003 $ & $   0.03678 $ & $   0.01283 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56198.04627 $ & $  -0.00425 $ & $   0.01247 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56186.00475 $ & $  -0.00568 $ & $   0.00979 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56210.08801 $ & $   0.01801 $ & $   0.01010 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56181.99113 $ & $  -0.00835 $ & $   0.00964 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56366.62824 $ & $   0.01127 $ & $   0.01284 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56222.13016 $ & $  -0.00839 $ & $   0.00922 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56374.65657 $ & $  -0.02589 $ & $   0.01926 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56194.03343 $ & $   0.01226 $ & $   0.00917 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56202.06121 $ & $  -0.00101 $ & $   0.01937 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56190.01988 $ & $  -0.01627 $ & $   0.01057 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56362.61545 $ & $  -0.00428 $ & $   0.01219 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56214.10345 $ & $   0.00450 $ & $   0.00978 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56358.60250 $ & $  -0.00439 $ & $   0.01183 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56198.04879 $ & $   0.00014 $ & $   0.01112 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56186.00726 $ & $  -0.00630 $ & $   0.00945 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56210.09052 $ & $   0.00528 $ & $   0.00959 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56374.65904 $ & $   0.02023 $ & $   0.01891 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56194.03595 $ & $   0.00173 $ & $   0.00920 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56202.06368 $ & $  -0.00659 $ & $   0.01510 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56181.99451 $ & $   0.02610 $ & $   0.00956 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56366.63166 $ & $   0.01646 $ & $   0.01319 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56190.02239 $ & $   0.01408 $ & $   0.01030 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56222.13352 $ & $   0.00471 $ & $   0.00951 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56214.10596 $ & $   0.01371 $ & $   0.00992 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56218.12028 $ & $  -0.00331 $ & $   0.00970 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56186.00973 $ & $  -0.01057 $ & $   0.00967 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56362.61911 $ & $  -0.01261 $ & $   0.01212 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56210.09301 $ & $   0.01582 $ & $   0.01009 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56358.60587 $ & $  -0.00493 $ & $   0.01241 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56374.66151 $ & $   0.03352 $ & $   0.02237 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56198.05218 $ & $   0.00640 $ & $   0.00992 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56194.03843 $ & $  -0.00852 $ & $   0.00924 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56181.99698 $ & $   0.00044 $ & $   0.01006 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56366.63413 $ & $  -0.01775 $ & $   0.01301 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56202.06643 $ & $   0.00138 $ & $   0.01502 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56222.13600 $ & $  -0.00342 $ & $   0.00946 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56214.10847 $ & $   0.00105 $ & $   0.00988 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56190.02574 $ & $   0.00664 $ & $   0.00969 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56362.62158 $ & $   0.00914 $ & $   0.01262 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56186.01224 $ & $  -0.01392 $ & $   0.00933 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56177.98486 $ & $  -0.00079 $ & $   0.01081 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56358.60838 $ & $   0.00060 $ & $   0.01168 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56218.12368 $ & $   0.01051 $ & $   0.00981 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56374.66401 $ & $  -0.01961 $ & $   0.01751 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56198.05469 $ & $   0.00249 $ & $   0.01090 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56210.09639 $ & $  -0.02546 $ & $   0.00933 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56181.99949 $ & $   0.02509 $ & $   0.01018 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56366.63664 $ & $  -0.03063 $ & $   0.01238 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56202.06893 $ & $   0.00445 $ & $   0.02021 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56222.13852 $ & $  -0.00161 $ & $   0.01005 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56194.04179 $ & $   0.00795 $ & $   0.00959 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56190.02821 $ & $   0.00009 $ & $   0.00991 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56362.62409 $ & $  -0.01256 $ & $   0.01255 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56214.11182 $ & $  -0.00275 $ & $   0.01010 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56177.98761 $ & $  -0.01537 $ & $   0.01117 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56358.61085 $ & $  -0.01470 $ & $   0.01207 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56186.01559 $ & $  -0.00172 $ & $   0.00948 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56218.12641 $ & $   0.00830 $ & $   0.01024 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56198.05717 $ & $   0.00089 $ & $   0.01021 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56210.09890 $ & $   0.00625 $ & $   0.01039 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56182.00200 $ & $   0.00129 $ & $   0.01057 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56366.63910 $ & $   0.03031 $ & $   0.01374 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56222.14099 $ & $   0.01299 $ & $   0.01044 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56354.59817 $ & $   0.01616 $ & $   0.01370 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56194.04431 $ & $   0.01340 $ & $   0.00893 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56374.66761 $ & $  -0.01802 $ & $   0.02249 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56190.03071 $ & $  -0.00051 $ & $   0.00891 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56362.62659 $ & $   0.02449 $ & $   0.01248 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56214.11430 $ & $   0.00371 $ & $   0.00970 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56177.99011 $ & $   0.00233 $ & $   0.01125 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56358.61335 $ & $   0.03850 $ & $   0.01290 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56186.01810 $ & $  -0.00415 $ & $   0.00942 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56218.12892 $ & $  -0.00612 $ & $   0.00954 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56198.05969 $ & $  -0.01258 $ & $   0.01038 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56210.10138 $ & $  -0.00436 $ & $   0.01028 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56354.60064 $ & $   0.00795 $ & $   0.01275 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56194.04682 $ & $   0.02026 $ & $   0.00988 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56374.67008 $ & $   0.01764 $ & $   0.02080 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56190.03318 $ & $  -0.00200 $ & $   0.00905 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56182.00564 $ & $   0.00675 $ & $   0.00990 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56390.72581 $ & $   0.02243 $ & $   0.01299 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56366.64274 $ & $  -0.00185 $ & $   0.01352 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56214.11681 $ & $   0.02129 $ & $   0.00968 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56222.14464 $ & $   0.01635 $ & $   0.01081 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56186.02057 $ & $  -0.00905 $ & $   0.00984 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56218.13140 $ & $  -0.00745 $ & $   0.00980 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56362.63000 $ & $   0.00779 $ & $   0.01247 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56210.10415 $ & $   0.00206 $ & $   0.00984 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56177.99352 $ & $  -0.05731 $ & $   0.02004 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56358.61696 $ & $  -0.01927 $ & $   0.01123 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56198.06308 $ & $   0.02067 $ & $   0.01074 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56194.04929 $ & $   0.00473 $ & $   0.00946 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56202.07729 $ & $  -0.01391 $ & $   0.01739 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56182.00812 $ & $   0.02114 $ & $   0.01083 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56390.72828 $ & $   0.02061 $ & $   0.01120 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56366.64521 $ & $   0.03393 $ & $   0.01393 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56214.11928 $ & $   0.00653 $ & $   0.01027 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56354.60403 $ & $   0.02856 $ & $   0.01242 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56222.14712 $ & $   0.01276 $ & $   0.01172 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56190.03658 $ & $   0.00216 $ & $   0.00878 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56186.02308 $ & $   0.00281 $ & $   0.00909 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56362.63247 $ & $   0.00933 $ & $   0.01348 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56177.99598 $ & $   0.01604 $ & $   0.01119 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56358.61943 $ & $   0.01378 $ & $   0.01205 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56198.06555 $ & $   0.02676 $ & $   0.01060 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56218.13480 $ & $  -0.02213 $ & $   0.01038 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56390.73074 $ & $  -0.00945 $ & $   0.01103 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56210.10755 $ & $   0.01243 $ & $   0.00939 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56182.01063 $ & $  -0.01139 $ & $   0.00985 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56366.64772 $ & $   0.01364 $ & $   0.01302 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56354.60650 $ & $   0.03591 $ & $   0.01268 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56222.14962 $ & $   0.03740 $ & $   0.01477 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56194.05291 $ & $   0.01309 $ & $   0.00928 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56190.03908 $ & $  -0.00614 $ & $   0.00918 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56362.63498 $ & $  -0.01038 $ & $   0.01304 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56214.12288 $ & $  -0.01726 $ & $   0.00938 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56177.99848 $ & $   0.01491 $ & $   0.01150 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56370.66330 $ & $   0.03191 $ & $   0.02010 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56358.62190 $ & $  -0.00471 $ & $   0.01204 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56218.13728 $ & $  -0.00597 $ & $   0.00961 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56350.59458 $ & $   0.00276 $ & $   0.01488 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56198.06833 $ & $   0.01802 $ & $   0.01119 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56210.11004 $ & $   0.00293 $ & $   0.01002 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56366.65019 $ & $   0.01280 $ & $   0.01246 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56182.01314 $ & $   0.00382 $ & $   0.01053 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56354.60901 $ & $   0.03470 $ & $   0.01255 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56194.05542 $ & $   0.01062 $ & $   0.00893 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56390.73408 $ & $   0.00787 $ & $   0.01047 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56186.02778 $ & $   0.01336 $ & $   0.00895 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56190.04185 $ & $  -0.00644 $ & $   0.00990 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56362.63745 $ & $   0.02025 $ & $   0.01306 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56214.12536 $ & $  -0.01221 $ & $   0.00948 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56178.00097 $ & $   0.01059 $ & $   0.01017 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56358.62441 $ & $  -0.00528 $ & $   0.01197 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56218.13979 $ & $  -0.00462 $ & $   0.00981 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56350.59705 $ & $   0.01951 $ & $   0.01183 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56198.07084 $ & $   0.01297 $ & $   0.01044 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56210.11256 $ & $   0.01327 $ & $   0.00954 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56354.61148 $ & $  -0.00911 $ & $   0.01189 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56182.01625 $ & $  -0.00033 $ & $   0.01145 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56194.05790 $ & $  -0.00537 $ & $   0.00909 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56390.73658 $ & $   0.00226 $ & $   0.01079 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56186.03029 $ & $   0.03475 $ & $   0.00944 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56366.65360 $ & $  -0.01885 $ & $   0.01270 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56190.04435 $ & $  -0.01353 $ & $   0.00973 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56214.12786 $ & $  -0.00056 $ & $   0.00965 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56218.14228 $ & $   0.02967 $ & $   0.01109 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56362.64107 $ & $   0.01689 $ & $   0.01245 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56350.59957 $ & $  -0.00068 $ & $   0.01302 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56210.11508 $ & $   0.00114 $ & $   0.01016 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56178.00437 $ & $  -0.01291 $ & $   0.01154 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56370.66915 $ & $   0.01021 $ & $   0.01688 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56358.62774 $ & $  -0.01169 $ & $   0.01183 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56182.01871 $ & $  -0.00163 $ & $   0.01049 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56198.07420 $ & $   0.02626 $ & $   0.01084 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56194.06041 $ & $   0.00074 $ & $   0.00911 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56390.73905 $ & $   0.00846 $ & $   0.01083 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56186.03276 $ & $   0.00729 $ & $   0.00932 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56366.65608 $ & $  -0.02970 $ & $   0.01385 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56214.13037 $ & $   0.01617 $ & $   0.00969 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56354.61515 $ & $   0.00695 $ & $   0.01283 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56190.04767 $ & $   0.00477 $ & $   0.01054 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56362.64355 $ & $   0.02297 $ & $   0.01264 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56178.00682 $ & $   0.02750 $ & $   0.01169 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56370.67165 $ & $  -0.00090 $ & $   0.01579 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56358.63025 $ & $   0.00953 $ & $   0.01143 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56218.14568 $ & $   0.02561 $ & $   0.01172 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56182.02121 $ & $  -0.00435 $ & $   0.01107 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56350.60296 $ & $   0.03196 $ & $   0.01289 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56198.07671 $ & $  -0.00755 $ & $   0.01108 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56390.74155 $ & $  -0.01813 $ & $   0.01022 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56186.03526 $ & $   0.00490 $ & $   0.00948 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56202.09068 $ & $  -0.00330 $ & $   0.01549 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56210.11847 $ & $  -0.00672 $ & $   0.00939 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56366.65858 $ & $   0.02522 $ & $   0.01260 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56354.61762 $ & $   0.00252 $ & $   0.01334 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56194.06380 $ & $   0.00818 $ & $   0.00969 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56190.05020 $ & $   0.02292 $ & $   0.01365 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56362.64605 $ & $  -0.00193 $ & $   0.01329 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56214.13373 $ & $  -0.01442 $ & $   0.01028 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56178.00919 $ & $  -0.01575 $ & $   0.01408 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56370.67413 $ & $  -0.01516 $ & $   0.01643 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56358.63272 $ & $   0.01421 $ & $   0.01200 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56182.02369 $ & $  -0.01155 $ & $   0.00979 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56350.60543 $ & $   0.00276 $ & $   0.01300 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56218.14841 $ & $   0.04044 $ & $   0.01518 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56198.07919 $ & $  -0.01729 $ & $   0.01014 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56366.66105 $ & $  -0.00032 $ & $   0.01264 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56210.12095 $ & $   0.00375 $ & $   0.00976 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56354.62013 $ & $   0.00001 $ & $   0.01231 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56194.06627 $ & $  -0.01161 $ & $   0.00949 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56186.03864 $ & $  -0.01491 $ & $   0.00899 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56390.74513 $ & $   0.01080 $ & $   0.01048 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56190.05297 $ & $   0.00063 $ & $   0.01449 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56362.64852 $ & $   0.00444 $ & $   0.01293 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56214.13620 $ & $   0.01410 $ & $   0.01074 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56358.63522 $ & $  -0.02559 $ & $   0.01168 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56350.60795 $ & $   0.00707 $ & $   0.01368 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56198.08170 $ & $   0.02246 $ & $   0.01071 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56210.12347 $ & $  -0.01625 $ & $   0.00940 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56370.67750 $ & $  -0.01383 $ & $   0.01608 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56173.99937 $ & $   0.01400 $ & $   0.01372 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56354.62260 $ & $   0.02594 $ & $   0.01222 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56194.06879 $ & $  -0.00427 $ & $   0.00937 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56186.04111 $ & $  -0.00828 $ & $   0.00918 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56182.02733 $ & $   0.00313 $ & $   0.00940 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56390.74760 $ & $  -0.01118 $ & $   0.01030 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56366.66469 $ & $  -0.01428 $ & $   0.01232 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56214.13867 $ & $  -0.00433 $ & $   0.01004 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56190.05564 $ & $   0.00807 $ & $   0.01424 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56362.65189 $ & $   0.00711 $ & $   0.01309 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56350.61041 $ & $  -0.01093 $ & $   0.01321 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56210.12622 $ & $   0.02142 $ & $   0.01027 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56358.63883 $ & $   0.00130 $ & $   0.01130 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56198.08506 $ & $   0.00483 $ & $   0.00978 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56194.07129 $ & $  -0.00992 $ & $   0.00909 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56186.04363 $ & $  -0.00850 $ & $   0.00902 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56174.00213 $ & $   0.01339 $ & $   0.01704 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56182.02984 $ & $  -0.01190 $ & $   0.01051 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56390.75007 $ & $  -0.00630 $ & $   0.01085 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56366.66717 $ & $  -0.03368 $ & $   0.01265 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56214.14118 $ & $  -0.01920 $ & $   0.01099 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56354.62597 $ & $  -0.00468 $ & $   0.01167 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56362.65436 $ & $  -0.01610 $ & $   0.01280 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56190.05935 $ & $  -0.01745 $ & $   0.01095 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56358.64130 $ & $   0.00200 $ & $   0.01209 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56198.08753 $ & $  -0.00956 $ & $   0.00929 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56186.04611 $ & $   0.00666 $ & $   0.00924 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56182.03231 $ & $   0.01047 $ & $   0.01184 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56174.00463 $ & $  -0.02334 $ & $   0.01441 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56390.75257 $ & $   0.01431 $ & $   0.01048 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56350.61410 $ & $  -0.02629 $ & $   0.01455 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56366.66968 $ & $   0.02828 $ & $   0.01371 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56210.12959 $ & $   0.00207 $ & $   0.01033 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56354.62848 $ & $   0.00096 $ & $   0.01168 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56362.65686 $ & $   0.00073 $ & $   0.01250 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56214.14478 $ & $  -0.00494 $ & $   0.01253 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56190.06186 $ & $   0.00371 $ & $   0.00985 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56358.64382 $ & $  -0.00055 $ & $   0.01201 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56182.03482 $ & $  -0.01259 $ & $   0.01148 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56198.09030 $ & $   0.01022 $ & $   0.00957 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56350.61657 $ & $  -0.00387 $ & $   0.01312 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56366.67215 $ & $  -0.00707 $ & $   0.01247 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56210.13207 $ & $   0.00712 $ & $   0.01026 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56354.63095 $ & $  -0.00137 $ & $   0.01209 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56194.07723 $ & $  -0.02039 $ & $   0.00927 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56390.75596 $ & $   0.01947 $ & $   0.01168 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56186.04976 $ & $   0.00271 $ & $   0.00888 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56174.00821 $ & $   0.00794 $ & $   0.01371 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56362.65934 $ & $   0.02421 $ & $   0.01268 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56214.14726 $ & $  -0.01452 $ & $   0.01195 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56202.10585 $ & $  -0.02488 $ & $   0.01375 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56178.02296 $ & $   0.00451 $ & $   0.01136 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56190.06460 $ & $  -0.00057 $ & $   0.00940 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56358.64629 $ & $  -0.02240 $ & $   0.01125 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56350.61908 $ & $  -0.00025 $ & $   0.01525 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56210.13460 $ & $  -0.02376 $ & $   0.00971 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56354.63345 $ & $   0.01670 $ & $   0.01265 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56342.59192 $ & $  -0.03670 $ & $   0.01772 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56182.03817 $ & $  -0.01283 $ & $   0.01073 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56194.07974 $ & $   0.02140 $ & $   0.00925 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56174.01068 $ & $  -0.01580 $ & $   0.01320 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56186.05227 $ & $   0.00586 $ & $   0.00908 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56366.67552 $ & $   0.01272 $ & $   0.01303 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56178.02547 $ & $  -0.00785 $ & $   0.01101 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56190.06711 $ & $  -0.00505 $ & $   0.00987 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56362.66297 $ & $  -0.00625 $ & $   0.01291 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56350.62154 $ & $   0.00614 $ & $   0.01437 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56210.13709 $ & $  -0.00765 $ & $   0.00928 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56358.64966 $ & $  -0.01188 $ & $   0.01105 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56182.04064 $ & $  -0.00246 $ & $   0.01020 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56194.08226 $ & $   0.00449 $ & $   0.00912 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56174.01318 $ & $   0.01691 $ & $   0.01504 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56186.05478 $ & $   0.01147 $ & $   0.00886 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56366.67800 $ & $   0.00315 $ & $   0.01365 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56354.63706 $ & $  -0.04714 $ & $   0.01217 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56178.02797 $ & $   0.03451 $ & $   0.01089 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56202.11112 $ & $  -0.02272 $ & $   0.01922 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56198.09734 $ & $  -0.00205 $ & $   0.00952 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56362.66544 $ & $   0.00282 $ & $   0.01237 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56358.65213 $ & $   0.03147 $ & $   0.01196 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56190.07046 $ & $   0.00735 $ & $   0.00924 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56342.59688 $ & $   0.00929 $ & $   0.01899 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56182.04315 $ & $   0.00936 $ & $   0.00999 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56350.62495 $ & $   0.00620 $ & $   0.01554 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56174.01569 $ & $   0.00290 $ & $   0.01435 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56186.05725 $ & $   0.01199 $ & $   0.00953 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56366.68051 $ & $   0.01137 $ & $   0.01327 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56210.14049 $ & $   0.01103 $ & $   0.01064 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56354.63954 $ & $  -0.02221 $ & $   0.01534 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56194.08562 $ & $   0.01128 $ & $   0.00924 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56202.11363 $ & $  -0.00590 $ & $   0.01418 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56198.09984 $ & $   0.00263 $ & $   0.00911 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56362.66794 $ & $   0.00595 $ & $   0.01363 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56178.03137 $ & $   0.00524 $ & $   0.01071 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56190.07294 $ & $   0.01147 $ & $   0.00958 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56358.65464 $ & $   0.02490 $ & $   0.01171 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56182.04566 $ & $  -0.01010 $ & $   0.00977 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56350.62743 $ & $   0.02788 $ & $   0.01518 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56366.68298 $ & $   0.00661 $ & $   0.01257 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56210.14301 $ & $  -0.00313 $ & $   0.01196 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56354.64201 $ & $   0.01568 $ & $   0.01661 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56170.00503 $ & $  -0.00020 $ & $   0.01518 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56194.08812 $ & $   0.00767 $ & $   0.00927 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56174.01903 $ & $   0.02688 $ & $   0.01462 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56186.06062 $ & $   0.00626 $ & $   0.00933 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56198.10237 $ & $   0.00065 $ & $   0.00923 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56362.67041 $ & $   0.00284 $ & $   0.01372 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56202.11671 $ & $   0.01843 $ & $   0.01735 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56178.03383 $ & $   0.00359 $ & $   0.01202 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56190.07544 $ & $   0.01126 $ & $   0.00963 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56358.65712 $ & $   0.01280 $ & $   0.01200 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56350.62993 $ & $   0.02246 $ & $   0.01509 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56210.14554 $ & $   0.03136 $ & $   0.01376 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56194.09061 $ & $  -0.01840 $ & $   0.00913 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56170.00752 $ & $  -0.00791 $ & $   0.01464 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56338.58930 $ & $  -0.01871 $ & $   0.01859 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56186.06310 $ & $   0.01580 $ & $   0.01029 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56182.04930 $ & $   0.00995 $ & $   0.01023 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56198.10489 $ & $  -0.00363 $ & $   0.00941 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56366.68663 $ & $  -0.00331 $ & $   0.01298 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56202.11923 $ & $  -0.01657 $ & $   0.01638 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56178.03632 $ & $   0.01334 $ & $   0.01095 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56190.07795 $ & $  -0.00035 $ & $   0.00893 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56362.67379 $ & $   0.00157 $ & $   0.01224 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56350.63240 $ & $   0.03949 $ & $   0.01476 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56210.14813 $ & $  -0.00778 $ & $   0.01940 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56358.66076 $ & $  -0.00174 $ & $   0.01139 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56194.09313 $ & $  -0.00708 $ & $   0.00931 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56338.59177 $ & $  -0.03954 $ & $   0.01651 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56186.06561 $ & $  -0.00965 $ & $   0.00929 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56182.05178 $ & $  -0.00395 $ & $   0.01079 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56170.01027 $ & $   0.00398 $ & $   0.01582 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56366.68915 $ & $   0.01598 $ & $   0.01384 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56202.12172 $ & $   0.02696 $ & $   0.01744 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56178.03881 $ & $   0.00162 $ & $   0.01176 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56198.10826 $ & $   0.00012 $ & $   0.00948 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56362.67625 $ & $   0.01432 $ & $   0.01345 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56190.08131 $ & $  -0.00507 $ & $   0.00923 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56342.60760 $ & $  -0.01165 $ & $   0.01761 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56358.66327 $ & $   0.00629 $ & $   0.01102 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56338.59424 $ & $   0.01082 $ & $   0.02115 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56186.06812 $ & $  -0.00163 $ & $   0.00926 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56182.05429 $ & $   0.00361 $ & $   0.01092 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56350.63604 $ & $  -0.03698 $ & $   0.01407 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56366.69162 $ & $  -0.01360 $ & $   0.01271 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56202.12421 $ & $   0.03219 $ & $   0.01581 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56194.09672 $ & $   0.01341 $ & $   0.00921 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56198.11078 $ & $  -0.00222 $ & $   0.00875 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56362.67876 $ & $   0.01058 $ & $   0.01272 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56190.08378 $ & $   0.00503 $ & $   0.00963 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56178.04244 $ & $   0.00292 $ & $   0.01076 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56358.66574 $ & $  -0.00238 $ & $   0.01139 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56182.05681 $ & $   0.02059 $ & $   0.01049 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56350.63851 $ & $  -0.05009 $ & $   0.01416 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56366.69412 $ & $   0.00705 $ & $   0.01299 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56342.61126 $ & $   0.01344 $ & $   0.01520 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56338.59761 $ & $  -0.05505 $ & $   0.01806 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56170.01599 $ & $   0.01923 $ & $   0.01350 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56194.09919 $ & $  -0.00302 $ & $   0.00909 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56186.07174 $ & $  -0.00531 $ & $   0.00941 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56362.68122 $ & $  -0.00646 $ & $   0.01223 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56202.12761 $ & $  -0.00377 $ & $   0.01503 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56178.04494 $ & $   0.01645 $ & $   0.01093 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56190.08653 $ & $  -0.01190 $ & $   0.00929 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56358.66826 $ & $   0.03931 $ & $   0.01190 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56350.64103 $ & $  -0.00814 $ & $   0.01630 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56342.61373 $ & $   0.00397 $ & $   0.01586 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56338.60008 $ & $  -0.03866 $ & $   0.01998 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56182.06016 $ & $   0.01361 $ & $   0.00966 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56194.10171 $ & $   0.01342 $ & $   0.00926 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56186.07425 $ & $  -0.00640 $ & $   0.00936 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56202.13008 $ & $   0.01249 $ & $   0.01731 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56178.04743 $ & $   0.01433 $ & $   0.01032 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56190.08901 $ & $  -0.00773 $ & $   0.00949 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56362.68486 $ & $   0.02160 $ & $   0.01363 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56198.11716 $ & $  -0.00187 $ & $   0.00932 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56350.64349 $ & $   0.00755 $ & $   0.01964 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56334.58838 $ & $  -0.04001 $ & $   0.01676 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56342.61619 $ & $   0.04895 $ & $   0.01711 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56358.67163 $ & $  -0.02621 $ & $   0.01068 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56338.60254 $ & $  -0.00512 $ & $   0.02257 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56182.06263 $ & $   0.00303 $ & $   0.00982 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56194.10422 $ & $  -0.00894 $ & $   0.00933 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56186.07676 $ & $  -0.00700 $ & $   0.00921 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56354.65897 $ & $   0.02927 $ & $   0.01521 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56202.13287 $ & $   0.00597 $ & $   0.01616 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56362.68733 $ & $  -0.00219 $ & $   0.01376 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56334.59089 $ & $   0.00036 $ & $   0.01494 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56190.09237 $ & $  -0.01603 $ & $   0.00972 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56342.61869 $ & $  -0.00322 $ & $   0.01709 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56358.67411 $ & $  -0.01289 $ & $   0.01117 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56338.60500 $ & $   0.01635 $ & $   0.02557 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56198.12053 $ & $   0.00453 $ & $   0.00923 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56182.06514 $ & $  -0.00922 $ & $   0.00919 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56350.64690 $ & $  -0.04166 $ & $   0.01501 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56186.07923 $ & $   0.01360 $ & $   0.00914 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56354.66148 $ & $   0.00684 $ & $   0.01521 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56194.10758 $ & $  -0.00481 $ & $   0.00942 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56202.13537 $ & $  -0.00774 $ & $   0.01888 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56362.68983 $ & $  -0.01636 $ & $   0.01281 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56334.59336 $ & $   0.01299 $ & $   0.01438 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56190.09488 $ & $   0.00394 $ & $   0.01027 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56358.67658 $ & $   0.00452 $ & $   0.01170 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56198.12301 $ & $  -0.00051 $ & $   0.00988 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56182.06762 $ & $  -0.01437 $ & $   0.00904 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56350.64937 $ & $  -0.01493 $ & $   0.01758 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56342.62211 $ & $  -0.02124 $ & $   0.01419 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56354.66395 $ & $   0.03120 $ & $   0.01348 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56170.02692 $ & $  -0.00343 $ & $   0.01576 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56194.11009 $ & $   0.00650 $ & $   0.00919 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56186.08263 $ & $   0.02131 $ & $   0.00903 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56362.69230 $ & $   0.00374 $ & $   0.01302 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56190.09740 $ & $   0.00175 $ & $   0.01183 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56358.67909 $ & $  -0.03607 $ & $   0.01071 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56198.12551 $ & $   0.00132 $ & $   0.00934 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56350.65187 $ & $  -0.00515 $ & $   0.02191 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56334.59673 $ & $   0.02487 $ & $   0.01464 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56342.62458 $ & $   0.02084 $ & $   0.01545 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56178.05696 $ & $  -0.00292 $ & $   0.01161 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56166.01554 $ & $   0.02560 $ & $   0.01091 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56354.66645 $ & $  -0.00237 $ & $   0.01248 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56338.61113 $ & $  -0.01627 $ & $   0.02097 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56194.11260 $ & $  -0.00282 $ & $   0.00934 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56182.07123 $ & $  -0.02267 $ & $   0.00992 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56186.08511 $ & $  -0.03075 $ & $   0.00863 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56202.14126 $ & $  -0.00536 $ & $   0.01710 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56190.09988 $ & $   0.01174 $ & $   0.01337 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56362.69568 $ & $   0.03277 $ & $   0.01270 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56198.12799 $ & $   0.00441 $ & $   0.00928 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56350.65433 $ & $   0.02363 $ & $   0.02117 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56334.59921 $ & $   0.02251 $ & $   0.01401 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56178.05947 $ & $  -0.00314 $ & $   0.01094 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56358.68270 $ & $   0.00200 $ & $   0.01126 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56338.61362 $ & $   0.00695 $ & $   0.01954 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56194.11508 $ & $   0.00234 $ & $   0.00937 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56166.01830 $ & $   0.00217 $ & $   0.01040 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56182.07371 $ & $   0.00422 $ & $   0.00960 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56186.08762 $ & $   0.01982 $ & $   0.00948 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56354.66984 $ & $  -0.02378 $ & $   0.01220 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56362.69816 $ & $   0.00787 $ & $   0.01397 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56334.60168 $ & $  -0.00919 $ & $   0.01447 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56190.10327 $ & $  -0.00080 $ & $   0.01078 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56358.68518 $ & $   0.00486 $ & $   0.01125 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56178.06198 $ & $   0.00275 $ & $   0.01130 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56198.13134 $ & $   0.01932 $ & $   0.00937 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56182.07622 $ & $  -0.00215 $ & $   0.00957 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56186.09012 $ & $   0.01657 $ & $   0.00924 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56350.65796 $ & $   0.01690 $ & $   0.01688 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56174.04891 $ & $   0.00093 $ & $   0.01616 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56354.67232 $ & $  -0.02309 $ & $   0.01330 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56194.11869 $ & $  -0.00838 $ & $   0.00943 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56362.70066 $ & $   0.00032 $ & $   0.01354 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56334.60418 $ & $   0.00547 $ & $   0.01356 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56190.10575 $ & $  -0.00999 $ & $   0.01067 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56358.68767 $ & $  -0.00977 $ & $   0.01166 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56198.13385 $ & $  -0.00049 $ & $   0.00931 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56182.07873 $ & $  -0.01244 $ & $   0.00982 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56350.66048 $ & $  -0.00524 $ & $   0.01569 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56342.63313 $ & $  -0.02988 $ & $   0.01581 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56354.67482 $ & $   0.02350 $ & $   0.01248 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56338.61949 $ & $   0.02620 $ & $   0.02192 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56178.06561 $ & $   0.01570 $ & $   0.01100 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56194.12116 $ & $  -0.01011 $ & $   0.00904 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56170.03810 $ & $  -0.01304 $ & $   0.01713 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56186.09377 $ & $  -0.01034 $ & $   0.00900 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56362.70314 $ & $   0.00292 $ & $   0.01378 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56174.05223 $ & $   0.01494 $ & $   0.01534 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56166.02530 $ & $  -0.00083 $ & $   0.00976 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56358.69015 $ & $  -0.01551 $ & $   0.01048 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56190.10852 $ & $   0.00288 $ & $   0.00950 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56198.13662 $ & $   0.01285 $ & $   0.00957 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56350.66298 $ & $   0.03192 $ & $   0.01612 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56334.60781 $ & $   0.02708 $ & $   0.01335 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56342.63560 $ & $  -0.00637 $ & $   0.01415 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56354.67729 $ & $  -0.01078 $ & $   0.01290 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56178.06808 $ & $   0.00112 $ & $   0.01038 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56182.08213 $ & $  -0.00134 $ & $   0.01003 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56194.12368 $ & $  -0.01402 $ & $   0.00966 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56170.04060 $ & $  -0.02389 $ & $   0.01566 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56174.05469 $ & $   0.02221 $ & $   0.01356 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56186.09624 $ & $   0.00505 $ & $   0.00901 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56166.02780 $ & $  -0.00852 $ & $   0.01087 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56190.11099 $ & $  -0.01447 $ & $   0.00947 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56362.70682 $ & $   0.00277 $ & $   0.01400 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56198.13910 $ & $   0.00100 $ & $   0.01060 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56350.66544 $ & $  -0.03374 $ & $   0.01558 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56334.61028 $ & $   0.04533 $ & $   0.01219 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56342.63810 $ & $  -0.01622 $ & $   0.01338 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56358.69356 $ & $   0.00254 $ & $   0.01271 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56338.62446 $ & $  -0.04322 $ & $   0.01942 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56178.07059 $ & $  -0.01382 $ & $   0.01107 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56170.04299 $ & $  -0.02107 $ & $   0.01402 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56182.08464 $ & $  -0.01687 $ & $   0.00957 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56194.12619 $ & $   0.00679 $ & $   0.00914 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56174.05719 $ & $   0.04215 $ & $   0.01362 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56186.09875 $ & $  -0.00661 $ & $   0.00930 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56354.68096 $ & $  -0.02229 $ & $   0.01260 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56166.03031 $ & $  -0.00205 $ & $   0.00927 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56326.58487 $ & $   0.01050 $ & $   0.01263 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56334.61279 $ & $  -0.00332 $ & $   0.01190 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56342.64056 $ & $  -0.00970 $ & $   0.01454 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56358.69603 $ & $  -0.00520 $ & $   0.01296 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56190.11436 $ & $   0.00653 $ & $   0.00965 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56338.62696 $ & $  -0.01254 $ & $   0.01864 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56178.07310 $ & $  -0.02147 $ & $   0.01021 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56198.14245 $ & $  -0.00913 $ & $   0.01306 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56182.08712 $ & $   0.00319 $ & $   0.00930 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56350.66883 $ & $  -0.03357 $ & $   0.01587 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56174.05965 $ & $  -0.01438 $ & $   0.01336 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56186.10122 $ & $   0.00967 $ & $   0.00913 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56354.68343 $ & $  -0.00540 $ & $   0.01234 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56194.12955 $ & $  -0.01600 $ & $   0.00891 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56326.58735 $ & $   0.01824 $ & $   0.01231 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56334.61525 $ & $   0.01684 $ & $   0.01262 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56358.69853 $ & $   0.02093 $ & $   0.01270 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56190.11687 $ & $  -0.00617 $ & $   0.00967 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56198.14495 $ & $   0.01852 $ & $   0.01721 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56182.08963 $ & $  -0.00615 $ & $   0.00904 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56350.67130 $ & $  -0.00698 $ & $   0.01790 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56342.64397 $ & $  -0.03445 $ & $   0.01433 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56178.07645 $ & $  -0.00940 $ & $   0.00991 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56354.68594 $ & $   0.01148 $ & $   0.01249 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56194.13203 $ & $   0.02067 $ & $   0.00961 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56174.06299 $ & $  -0.01094 $ & $   0.01296 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56186.10457 $ & $   0.01097 $ & $   0.00930 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56326.58986 $ & $   0.02272 $ & $   0.01250 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56358.70100 $ & $   0.01744 $ & $   0.01292 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56190.11938 $ & $  -0.00345 $ & $   0.01134 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56350.67380 $ & $  -0.00503 $ & $   0.01658 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56334.61862 $ & $  -0.00172 $ & $   0.01160 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56342.64644 $ & $  -0.00473 $ & $   0.01581 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56166.03731 $ & $   0.02422 $ & $   0.01018 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56178.07896 $ & $   0.00104 $ & $   0.01056 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56354.68841 $ & $  -0.01456 $ & $   0.01306 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56194.13455 $ & $   0.01401 $ & $   0.00976 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56174.06549 $ & $  -0.03060 $ & $   0.01279 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56186.10708 $ & $   0.00453 $ & $   0.00912 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56182.09328 $ & $   0.01267 $ & $   0.00946 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56162.02506 $ & $   0.01924 $ & $   0.00973 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56350.67626 $ & $  -0.01708 $ & $   0.01581 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56326.59325 $ & $   0.01350 $ & $   0.01203 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56334.62109 $ & $  -0.02007 $ & $   0.01144 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56342.64894 $ & $   0.02130 $ & $   0.01553 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56170.05347 $ & $  -0.00218 $ & $   0.01440 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56178.08143 $ & $   0.00913 $ & $   0.00992 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56358.70467 $ & $   0.01206 $ & $   0.01285 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56166.04003 $ & $   0.00681 $ & $   0.01034 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56194.13706 $ & $   0.00579 $ & $   0.01017 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56186.10959 $ & $  -0.01049 $ & $   0.00913 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56182.09575 $ & $   0.00882 $ & $   0.00941 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56174.06821 $ & $   0.01987 $ & $   0.01241 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56354.69179 $ & $   0.01681 $ & $   0.01256 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56162.02756 $ & $  -0.02985 $ & $   0.00941 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56322.58167 $ & $  -0.01352 $ & $   0.01492 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56326.59575 $ & $   0.01118 $ & $   0.01173 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56334.62356 $ & $   0.01119 $ & $   0.01166 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56342.65144 $ & $   0.04025 $ & $   0.01542 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56170.05597 $ & $   0.02193 $ & $   0.01288 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56190.12540 $ & $   0.02022 $ & $   0.01476 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56358.70713 $ & $  -0.01325 $ & $   0.01203 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56178.08394 $ & $  -0.00895 $ & $   0.01099 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56338.63797 $ & $  -0.00227 $ & $   0.01849 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56166.04254 $ & $  -0.02406 $ & $   0.00973 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56186.11206 $ & $   0.02123 $ & $   0.00953 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56350.67989 $ & $   0.03307 $ & $   0.01586 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56182.09826 $ & $  -0.01136 $ & $   0.00916 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56174.07070 $ & $   0.00744 $ & $   0.01311 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56354.69426 $ & $  -0.00215 $ & $   0.01264 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56194.14070 $ & $   0.00029 $ & $   0.01195 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56162.03005 $ & $   0.01184 $ & $   0.00943 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56322.58419 $ & $  -0.00419 $ & $   0.01565 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56326.59822 $ & $  -0.01404 $ & $   0.01174 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56334.62607 $ & $   0.01660 $ & $   0.01236 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56170.05850 $ & $  -0.00696 $ & $   0.01341 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56190.12788 $ & $  -0.01451 $ & $   0.01581 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56358.70964 $ & $  -0.03012 $ & $   0.01282 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56166.04504 $ & $   0.01251 $ & $   0.00972 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56350.68239 $ & $   0.01372 $ & $   0.01715 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56182.10077 $ & $  -0.02211 $ & $   0.00995 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56342.65507 $ & $  -0.00208 $ & $   0.01591 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56354.69676 $ & $  -0.00133 $ & $   0.01330 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56338.64138 $ & $  -0.05546 $ & $   0.02344 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56178.08755 $ & $  -0.01148 $ & $   0.00984 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56194.14317 $ & $   0.02292 $ & $   0.01418 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56174.07404 $ & $   0.01680 $ & $   0.01331 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56186.11567 $ & $  -0.00628 $ & $   0.00919 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56326.60069 $ & $   0.01046 $ & $   0.01294 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56162.03346 $ & $  -0.01918 $ & $   0.00937 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56358.71210 $ & $   0.03734 $ & $   0.01412 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56190.13064 $ & $   0.01496 $ & $   0.01569 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56350.68486 $ & $  -0.00608 $ & $   0.01676 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56334.62968 $ & $  -0.02035 $ & $   0.01182 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56170.06190 $ & $  -0.00824 $ & $   0.01378 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56342.65757 $ & $   0.01651 $ & $   0.01733 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56354.69923 $ & $   0.00081 $ & $   0.01302 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56338.64385 $ & $  -0.00359 $ & $   0.02017 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56166.04839 $ & $  -0.00960 $ & $   0.00930 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56178.09006 $ & $  -0.00982 $ & $   0.00983 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56182.10412 $ & $  -0.00459 $ & $   0.00943 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56186.11818 $ & $   0.02609 $ & $   0.00937 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56322.59007 $ & $  -0.02916 $ & $   0.01157 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56162.03617 $ & $  -0.01410 $ & $   0.00992 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56190.13315 $ & $  -0.01692 $ & $   0.01300 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56350.68736 $ & $  -0.00315 $ & $   0.01611 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56326.60436 $ & $  -0.02555 $ & $   0.01140 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56334.63215 $ & $  -0.00227 $ & $   0.01181 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56170.06436 $ & $   0.01588 $ & $   0.01493 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56358.71548 $ & $  -0.01540 $ & $   0.01266 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56178.09254 $ & $   0.01844 $ & $   0.00987 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56182.10664 $ & $   0.00846 $ & $   0.00954 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56330.61912 $ & $  -0.00497 $ & $   0.01243 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56186.12066 $ & $   0.02300 $ & $   0.00969 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56354.70286 $ & $   0.05439 $ & $   0.01281 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56162.03897 $ & $  -0.02120 $ & $   0.00988 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56326.60683 $ & $   0.00128 $ & $   0.01250 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56334.63465 $ & $  -0.02900 $ & $   0.01174 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56170.06686 $ & $   0.00217 $ & $   0.01400 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56358.71798 $ & $  -0.01957 $ & $   0.01302 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56166.05324 $ & $   0.00445 $ & $   0.00925 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56338.64881 $ & $  -0.01968 $ & $   0.01944 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56190.13650 $ & $  -0.01773 $ & $   0.01022 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56178.09505 $ & $  -0.00507 $ & $   0.01011 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56350.69070 $ & $  -0.02101 $ & $   0.01691 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56182.10912 $ & $   0.00507 $ & $   0.00937 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56330.62159 $ & $  -0.04139 $ & $   0.01211 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56186.12316 $ & $   0.00077 $ & $   0.00954 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56354.70534 $ & $  -0.05067 $ & $   0.01264 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56162.04147 $ & $  -0.00975 $ & $   0.00977 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56326.60930 $ & $  -0.01062 $ & $   0.01330 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56334.63712 $ & $  -0.00439 $ & $   0.01117 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56170.06937 $ & $   0.01717 $ & $   0.01453 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56166.05575 $ & $   0.01315 $ & $   0.00925 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56190.13901 $ & $   0.00234 $ & $   0.01093 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56182.11162 $ & $  -0.01133 $ & $   0.00926 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56178.09840 $ & $  -0.00726 $ & $   0.01014 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56354.70784 $ & $   0.01390 $ & $   0.01344 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56330.62495 $ & $  -0.03211 $ & $   0.01203 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56186.12652 $ & $   0.01395 $ & $   0.00908 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56190.14149 $ & $   0.04054 $ & $   0.01181 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56350.69567 $ & $   0.01282 $ & $   0.01489 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56162.04483 $ & $  -0.00395 $ & $   0.00950 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56334.64054 $ & $  -0.03615 $ & $   0.01133 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56166.05910 $ & $  -0.00450 $ & $   0.00985 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56170.07306 $ & $  -0.00217 $ & $   0.01235 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56178.10088 $ & $  -0.00750 $ & $   0.00972 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56338.65488 $ & $  -0.00469 $ & $   0.02053 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56354.71031 $ & $   0.00863 $ & $   0.01260 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56330.62745 $ & $   0.00795 $ & $   0.01273 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56186.12899 $ & $   0.01033 $ & $   0.00944 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56182.11521 $ & $   0.02408 $ & $   0.00972 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56190.14359 $ & $   0.00477 $ & $   0.01806 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56350.69817 $ & $  -0.00758 $ & $   0.01591 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56162.04732 $ & $   0.02915 $ & $   0.00933 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56174.08887 $ & $  -0.01096 $ & $   0.01475 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56334.64300 $ & $   0.00145 $ & $   0.01254 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56170.07553 $ & $   0.00489 $ & $   0.01215 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56178.10338 $ & $  -0.01689 $ & $   0.01008 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56166.06183 $ & $  -0.01606 $ & $   0.00967 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56338.65735 $ & $   0.03492 $ & $   0.01947 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56330.62992 $ & $  -0.01320 $ & $   0.01164 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56186.13150 $ & $  -0.00255 $ & $   0.00918 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56182.11769 $ & $  -0.00873 $ & $   0.00927 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56354.71369 $ & $  -0.01829 $ & $   0.01275 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56158.03539 $ & $   0.01631 $ & $   0.01028 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56342.67291 $ & $  -0.01879 $ & $   0.01547 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56162.04980 $ & $   0.00132 $ & $   0.00959 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56174.09137 $ & $   0.01111 $ & $   0.01404 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56334.64551 $ & $  -0.01650 $ & $   0.01214 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56170.07803 $ & $  -0.00896 $ & $   0.01300 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56178.10585 $ & $   0.00300 $ & $   0.00962 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56338.65985 $ & $   0.00524 $ & $   0.01976 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56166.06434 $ & $   0.01440 $ & $   0.00965 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56330.63239 $ & $   0.00473 $ & $   0.01209 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56186.13400 $ & $   0.00075 $ & $   0.00933 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56350.70183 $ & $   0.05138 $ & $   0.01705 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56182.12020 $ & $   0.01782 $ & $   0.01032 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56314.57766 $ & $  -0.00419 $ & $   0.01862 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56354.71616 $ & $  -0.01870 $ & $   0.01305 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56158.03790 $ & $   0.00603 $ & $   0.01013 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56162.05229 $ & $  -0.00244 $ & $   0.00909 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56334.64801 $ & $  -0.01538 $ & $   0.01204 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56170.08054 $ & $   0.01839 $ & $   0.01174 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56166.06681 $ & $  -0.00985 $ & $   0.00937 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56342.67658 $ & $   0.00917 $ & $   0.01600 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56350.70431 $ & $  -0.00876 $ & $   0.01809 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56182.12267 $ & $   0.00035 $ & $   0.00956 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56354.71854 $ & $  -0.02933 $ & $   0.01270 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56314.58017 $ & $   0.02050 $ & $   0.01884 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56178.10953 $ & $   0.00837 $ & $   0.01009 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56158.04040 $ & $   0.00782 $ & $   0.01020 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56330.63600 $ & $  -0.03474 $ & $   0.01205 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56186.13765 $ & $  -0.00852 $ & $   0.01073 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56162.05538 $ & $   0.01588 $ & $   0.00943 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56350.70678 $ & $  -0.02799 $ & $   0.01664 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56334.65160 $ & $  -0.00066 $ & $   0.01185 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56170.08387 $ & $   0.00110 $ & $   0.01180 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56354.72105 $ & $   0.01395 $ & $   0.01265 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56166.07016 $ & $  -0.00755 $ & $   0.00941 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56314.58263 $ & $   0.02618 $ & $   0.01886 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56178.11200 $ & $   0.01445 $ & $   0.00991 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56182.12602 $ & $  -0.00489 $ & $   0.01058 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56330.63847 $ & $   0.04021 $ & $   0.01252 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56186.14012 $ & $  -0.02004 $ & $   0.01281 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56342.68154 $ & $   0.03667 $ & $   0.01951 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56350.70928 $ & $  -0.03223 $ & $   0.01647 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56170.08608 $ & $   0.02105 $ & $   0.01477 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56334.65411 $ & $  -0.01287 $ & $   0.01180 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56166.07267 $ & $  -0.00212 $ & $   0.00900 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56178.11450 $ & $  -0.01127 $ & $   0.01035 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56182.12853 $ & $  -0.00932 $ & $   0.01037 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56330.64098 $ & $  -0.00215 $ & $   0.01192 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56186.14243 $ & $   0.00703 $ & $   0.01728 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56314.58601 $ & $   0.03050 $ & $   0.01767 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56354.72466 $ & $   0.04879 $ & $   0.01391 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56162.06048 $ & $   0.00635 $ & $   0.00898 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56334.65658 $ & $  -0.01730 $ & $   0.01188 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56158.04743 $ & $  -0.00261 $ & $   0.01039 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56166.07514 $ & $   0.01482 $ & $   0.00958 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56338.67069 $ & $  -0.00329 $ & $   0.02019 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56178.11697 $ & $  -0.01211 $ & $   0.01035 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56350.71262 $ & $  -0.02241 $ & $   0.01803 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56182.13101 $ & $   0.01324 $ & $   0.01130 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56330.64348 $ & $   0.00723 $ & $   0.01209 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56314.58847 $ & $   0.00378 $ & $   0.01759 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56354.72713 $ & $   0.01457 $ & $   0.01321 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56162.06300 $ & $  -0.03600 $ & $   0.00893 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56310.57589 $ & $   0.01412 $ & $   0.01428 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56334.65905 $ & $   0.01614 $ & $   0.01136 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56158.04990 $ & $   0.01637 $ & $   0.01077 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56166.07765 $ & $  -0.00398 $ & $   0.00895 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56342.68740 $ & $   0.00642 $ & $   0.01750 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56350.71512 $ & $   0.00169 $ & $   0.01909 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56182.13352 $ & $  -0.00215 $ & $   0.01211 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56314.59094 $ & $   0.00086 $ & $   0.01589 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56354.72963 $ & $  -0.01895 $ & $   0.01245 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56178.12035 $ & $  -0.03699 $ & $   0.00997 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56330.64686 $ & $   0.04100 $ & $   0.01185 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56310.57836 $ & $  -0.01619 $ & $   0.01482 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56162.06635 $ & $  -0.01137 $ & $   0.00969 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56158.05266 $ & $   0.01266 $ & $   0.00998 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56342.68987 $ & $  -0.01140 $ & $   0.01532 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56350.71759 $ & $  -0.01665 $ & $   0.01805 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56334.66242 $ & $  -0.01571 $ & $   0.01194 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56322.62089 $ & $  -0.01145 $ & $   0.01205 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56314.59342 $ & $   0.02857 $ & $   0.01662 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56166.08100 $ & $   0.03065 $ & $   0.00912 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56178.12286 $ & $  -0.00490 $ & $   0.01063 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56330.64933 $ & $   0.01720 $ & $   0.01170 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56182.13717 $ & $   0.02570 $ & $   0.01649 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56310.58084 $ & $   0.02281 $ & $   0.01432 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56162.06882 $ & $  -0.00256 $ & $   0.00948 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56158.05516 $ & $  -0.00583 $ & $   0.00967 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56350.72010 $ & $   0.02729 $ & $   0.01851 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56334.66489 $ & $   0.03425 $ & $   0.01160 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56322.62341 $ & $   0.02801 $ & $   0.01250 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56166.08373 $ & $  -0.00309 $ & $   0.00913 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56178.12533 $ & $  -0.00877 $ & $   0.00977 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56330.65184 $ & $  -0.03127 $ & $   0.01149 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56182.13963 $ & $  -0.01292 $ & $   0.01675 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56314.59709 $ & $   0.01855 $ & $   0.01592 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56162.07133 $ & $   0.01400 $ & $   0.00930 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56342.69481 $ & $  -0.01216 $ & $   0.01858 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56310.58419 $ & $  -0.01925 $ & $   0.01309 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56334.66740 $ & $  -0.03282 $ & $   0.01162 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56322.62588 $ & $   0.00692 $ & $   0.01215 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56338.68169 $ & $   0.02862 $ & $   0.01965 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56158.05852 $ & $  -0.00234 $ & $   0.00993 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56166.08623 $ & $  -0.00357 $ & $   0.00951 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56178.12783 $ & $  -0.00961 $ & $   0.01063 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56330.65433 $ & $   0.02910 $ & $   0.01160 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56350.72367 $ & $   0.00356 $ & $   0.01913 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56314.59955 $ & $   0.01818 $ & $   0.01535 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56162.07384 $ & $   0.00492 $ & $   0.00913 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56310.58670 $ & $   0.00478 $ & $   0.01356 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56334.66987 $ & $  -0.01510 $ & $   0.01129 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56166.08870 $ & $  -0.01102 $ & $   0.00941 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56158.06102 $ & $   0.00372 $ & $   0.01041 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56174.11657 $ & $   0.00450 $ & $   0.01450 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56350.72617 $ & $  -0.02054 $ & $   0.01741 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56322.62929 $ & $   0.02098 $ & $   0.01244 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56314.60202 $ & $  -0.01792 $ & $   0.01781 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56178.13143 $ & $  -0.00522 $ & $   0.01046 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56330.65795 $ & $   0.00266 $ & $   0.01167 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56310.58917 $ & $  -0.01469 $ & $   0.01285 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56162.07719 $ & $   0.00807 $ & $   0.00968 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56158.06352 $ & $  -0.00797 $ & $   0.00970 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56174.11907 $ & $   0.01091 $ & $   0.01240 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56350.72864 $ & $   0.00276 $ & $   0.01808 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56322.63176 $ & $  -0.01315 $ & $   0.01227 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56334.67355 $ & $  -0.02949 $ & $   0.01169 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56166.09205 $ & $  -0.00517 $ & $   0.00889 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56314.60452 $ & $  -0.03304 $ & $   0.01476 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56178.13394 $ & $   0.02402 $ & $   0.01118 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56330.66043 $ & $  -0.02667 $ & $   0.01125 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56310.59167 $ & $  -0.00841 $ & $   0.01344 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56158.06603 $ & $   0.01909 $ & $   0.00943 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56162.07992 $ & $   0.00666 $ & $   0.00902 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56342.70315 $ & $   0.03188 $ & $   0.02266 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56174.12157 $ & $   0.00200 $ & $   0.01388 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56350.73114 $ & $  -0.00169 $ & $   0.01808 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56322.63426 $ & $  -0.01355 $ & $   0.01131 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56334.67605 $ & $  -0.00580 $ & $   0.01160 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56338.69003 $ & $   0.02594 $ & $   0.02417 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56166.09456 $ & $   0.02027 $ & $   0.00896 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56178.13641 $ & $   0.00423 $ & $   0.01183 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56330.66294 $ & $   0.00756 $ & $   0.01165 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56314.60789 $ & $   0.01544 $ & $   0.01653 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56162.08244 $ & $  -0.00799 $ & $   0.00884 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56174.12408 $ & $   0.00942 $ & $   0.01384 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56306.58123 $ & $   0.00443 $ & $   0.01628 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56322.63675 $ & $  -0.02799 $ & $   0.01119 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56310.59530 $ & $  -0.00050 $ & $   0.01293 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56334.67855 $ & $  -0.00855 $ & $   0.01217 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56338.69249 $ & $   0.02339 $ & $   0.02196 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56166.09703 $ & $   0.00309 $ & $   0.00893 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56158.06938 $ & $  -0.00389 $ & $   0.00973 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56178.13891 $ & $  -0.01767 $ & $   0.01441 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56350.73450 $ & $   0.04139 $ & $   0.01921 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56330.66542 $ & $   0.01378 $ & $   0.01133 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56314.61036 $ & $   0.00979 $ & $   0.01504 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56162.08494 $ & $   0.00087 $ & $   0.00918 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56306.58370 $ & $  -0.02207 $ & $   0.01260 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56310.59777 $ & $  -0.01040 $ & $   0.01294 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56334.68102 $ & $  -0.01292 $ & $   0.01138 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56166.09954 $ & $  -0.01075 $ & $   0.00886 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56158.07189 $ & $   0.00861 $ & $   0.00964 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56350.73697 $ & $  -0.03245 $ & $   0.01582 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56174.12775 $ & $   0.01243 $ & $   0.01401 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56322.64038 $ & $  -0.01106 $ & $   0.01166 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56314.61282 $ & $  -0.02858 $ & $   0.01619 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56338.69611 $ & $   0.04136 $ & $   0.01874 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56330.66880 $ & $  -0.00701 $ & $   0.01118 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56302.57194 $ & $  -0.00020 $ & $   0.02106 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56306.58617 $ & $   0.01769 $ & $   0.01447 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56310.60029 $ & $  -0.02375 $ & $   0.01258 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56162.08830 $ & $   0.00601 $ & $   0.00973 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56158.07463 $ & $  -0.00766 $ & $   0.00916 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56350.73947 $ & $   0.01243 $ & $   0.02000 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56174.13022 $ & $  -0.00676 $ & $   0.01228 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56322.64285 $ & $  -0.01635 $ & $   0.01101 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56334.68444 $ & $   0.01286 $ & $   0.01192 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56166.10288 $ & $  -0.00487 $ & $   0.00920 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56314.61533 $ & $   0.00506 $ & $   0.01866 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56338.69861 $ & $  -0.03159 $ & $   0.02076 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56330.67128 $ & $  -0.01092 $ & $   0.01153 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56302.57446 $ & $   0.01583 $ & $   0.02190 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56310.60276 $ & $  -0.02228 $ & $   0.01231 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56342.71388 $ & $   0.00372 $ & $   0.01519 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56162.09077 $ & $  -0.01322 $ & $   0.00870 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56174.13233 $ & $  -0.00313 $ & $   0.01635 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56306.58951 $ & $   0.04716 $ & $   0.01223 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56158.07713 $ & $  -0.01624 $ & $   0.00948 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56322.64533 $ & $   0.01171 $ & $   0.01120 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56334.68691 $ & $   0.00449 $ & $   0.01156 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56166.10562 $ & $   0.00633 $ & $   0.00915 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56330.67379 $ & $  -0.02152 $ & $   0.01133 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56314.61895 $ & $   0.00735 $ & $   0.01756 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56162.09324 $ & $  -0.01773 $ & $   0.00890 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56306.59201 $ & $   0.01965 $ & $   0.01220 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56310.60610 $ & $  -0.00280 $ & $   0.01349 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56322.64781 $ & $   0.02070 $ & $   0.01130 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56334.68942 $ & $   0.00054 $ & $   0.01255 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56166.10812 $ & $   0.01247 $ & $   0.00928 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56158.08051 $ & $  -0.02438 $ & $   0.00938 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56330.67628 $ & $   0.00048 $ & $   0.01086 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56314.62142 $ & $  -0.00696 $ & $   0.01697 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56302.58026 $ & $  -0.00385 $ & $   0.01669 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56162.09575 $ & $  -0.00157 $ & $   0.00932 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56306.59448 $ & $   0.00359 $ & $   0.01205 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56310.60859 $ & $   0.01801 $ & $   0.01205 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56334.69188 $ & $  -0.02822 $ & $   0.01222 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56166.11062 $ & $  -0.02029 $ & $   0.00890 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56158.08302 $ & $   0.02212 $ & $   0.01026 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56322.65119 $ & $   0.01412 $ & $   0.01145 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56314.62388 $ & $  -0.01868 $ & $   0.01740 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56302.58273 $ & $  -0.00200 $ & $   0.02008 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56330.67991 $ & $  -0.00995 $ & $   0.01184 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56306.59721 $ & $  -0.00057 $ & $   0.01179 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56310.61111 $ & $  -0.04047 $ & $   0.01158 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56162.09909 $ & $  -0.02515 $ & $   0.00892 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56158.08552 $ & $  -0.00383 $ & $   0.00957 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56322.65366 $ & $   0.00694 $ & $   0.01193 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56334.69552 $ & $  -0.03384 $ & $   0.01204 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56314.62638 $ & $  -0.01963 $ & $   0.01451 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56166.11398 $ & $  -0.00029 $ & $   0.00916 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56330.68238 $ & $   0.01369 $ & $   0.01176 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56150.05954 $ & $  -0.00923 $ & $   0.01125 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56310.61359 $ & $  -0.02391 $ & $   0.01366 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56158.08735 $ & $  -0.01795 $ & $   0.01735 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56342.72458 $ & $   0.01274 $ & $   0.01795 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56162.10182 $ & $   0.00193 $ & $   0.00882 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56306.60062 $ & $   0.03655 $ & $   0.01199 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56322.65614 $ & $   0.02820 $ & $   0.01179 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56334.69803 $ & $   0.01945 $ & $   0.01229 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56166.11645 $ & $   0.01215 $ & $   0.00865 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56302.58772 $ & $   0.02088 $ & $   0.02546 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56330.68490 $ & $   0.00395 $ & $   0.01164 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56314.62976 $ & $  -0.00066 $ & $   0.01550 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56150.06204 $ & $  -0.02411 $ & $   0.01075 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56162.10432 $ & $  -0.01899 $ & $   0.00893 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56306.60309 $ & $   0.00632 $ & $   0.01195 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56322.65866 $ & $  -0.01460 $ & $   0.01177 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56310.61721 $ & $   0.01381 $ & $   0.01393 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56334.70050 $ & $  -0.00090 $ & $   0.01207 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56166.11895 $ & $   0.00249 $ & $   0.00938 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56330.68738 $ & $  -0.01265 $ & $   0.01134 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56314.63223 $ & $   0.01738 $ & $   0.01609 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56150.06480 $ & $  -0.00680 $ & $   0.01026 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56302.59129 $ & $  -0.00917 $ & $   0.01944 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56162.10679 $ & $   0.00606 $ & $   0.00964 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56306.60555 $ & $  -0.02657 $ & $   0.01135 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56310.61968 $ & $  -0.00149 $ & $   0.01392 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56342.73048 $ & $   0.01405 $ & $   0.01616 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56334.70301 $ & $  -0.01343 $ & $   0.01207 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56166.12143 $ & $   0.01029 $ & $   0.00955 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56322.66233 $ & $  -0.01539 $ & $   0.01186 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56314.63470 $ & $  -0.01952 $ & $   0.01614 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56302.59376 $ & $   0.00775 $ & $   0.01712 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56330.69075 $ & $  -0.01527 $ & $   0.01106 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56338.71881 $ & $   0.02101 $ & $   0.01255 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56306.60802 $ & $   0.00318 $ & $   0.01201 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56342.73294 $ & $  -0.00047 $ & $   0.01719 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56310.62216 $ & $   0.01206 $ & $   0.01269 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56150.06821 $ & $   0.01902 $ & $   0.01063 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56162.11013 $ & $  -0.00628 $ & $   0.00907 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56322.66481 $ & $  -0.03253 $ & $   0.01264 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56334.70639 $ & $  -0.00132 $ & $   0.01236 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56166.12477 $ & $   0.00822 $ & $   0.00899 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56314.63721 $ & $  -0.02372 $ & $   0.01643 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56302.59627 $ & $  -0.04276 $ & $   0.01648 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56330.69326 $ & $  -0.02071 $ & $   0.01139 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56338.72132 $ & $   0.01345 $ & $   0.01040 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56342.73544 $ & $   0.00475 $ & $   0.01558 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56150.07068 $ & $   0.00019 $ & $   0.01085 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56310.62468 $ & $  -0.02318 $ & $   0.01216 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56158.09887 $ & $   0.01039 $ & $   0.00954 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56306.61144 $ & $  -0.02603 $ & $   0.01217 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56334.70886 $ & $  -0.02965 $ & $   0.01197 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56322.66733 $ & $   0.02498 $ & $   0.01296 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56166.12754 $ & $  -0.00516 $ & $   0.00949 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56302.59875 $ & $  -0.01753 $ & $   0.01950 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56330.69576 $ & $   0.01093 $ & $   0.01087 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56338.72383 $ & $  -0.00778 $ & $   0.01039 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56314.64084 $ & $   0.03067 $ & $   0.01815 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56150.07318 $ & $  -0.02908 $ & $   0.01042 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56162.11499 $ & $   0.01246 $ & $   0.00957 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56158.10137 $ & $   0.00243 $ & $   0.01015 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56306.61390 $ & $  -0.00269 $ & $   0.01153 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56310.62801 $ & $   0.00726 $ & $   0.01189 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56322.66980 $ & $   0.02445 $ & $   0.01396 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56334.71136 $ & $   0.02060 $ & $   0.01273 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56166.13001 $ & $  -0.01030 $ & $   0.01016 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56294.57325 $ & $   0.00470 $ & $   0.01367 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56330.69824 $ & $   0.01175 $ & $   0.01167 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56314.64335 $ & $   0.03327 $ & $   0.01730 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56150.07568 $ & $   0.02063 $ & $   0.01139 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56162.11749 $ & $  -0.00289 $ & $   0.00865 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56158.10388 $ & $   0.00173 $ & $   0.00980 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56306.61637 $ & $  -0.01268 $ & $   0.01158 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56338.72723 $ & $   0.00799 $ & $   0.00986 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56310.63052 $ & $  -0.00215 $ & $   0.01295 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56342.74141 $ & $  -0.00863 $ & $   0.01930 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56334.71383 $ & $  -0.00466 $ & $   0.01165 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56166.13251 $ & $   0.00840 $ & $   0.01117 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56322.67322 $ & $   0.04269 $ & $   0.01428 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56314.64581 $ & $   0.03413 $ & $   0.01598 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56294.57661 $ & $  -0.00995 $ & $   0.01715 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56302.60455 $ & $  -0.06618 $ & $   0.01784 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56330.70186 $ & $  -0.03046 $ & $   0.01095 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56158.10638 $ & $  -0.00713 $ & $   0.00978 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56338.72974 $ & $  -0.00662 $ & $   0.00950 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56306.61910 $ & $   0.03417 $ & $   0.01225 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56310.63299 $ & $   0.01728 $ & $   0.01308 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56150.07906 $ & $  -0.00766 $ & $   0.00985 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56162.12097 $ & $   0.00441 $ & $   0.00920 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56338.73082 $ & $   0.03319 $ & $   0.02897 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56322.67569 $ & $   0.02453 $ & $   0.01396 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56334.71746 $ & $  -0.02299 $ & $   0.01218 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56314.64831 $ & $  -0.00520 $ & $   0.01581 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56166.13590 $ & $   0.00024 $ & $   0.01507 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56294.57908 $ & $   0.00509 $ & $   0.01710 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56330.70433 $ & $   0.05206 $ & $   0.01186 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56338.73224 $ & $  -0.00330 $ & $   0.00929 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56310.63550 $ & $  -0.01412 $ & $   0.01154 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56150.08153 $ & $  -0.00414 $ & $   0.01059 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56290.56653 $ & $   0.01645 $ & $   0.01758 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56158.10981 $ & $   0.01457 $ & $   0.00931 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56162.12373 $ & $  -0.01048 $ & $   0.00878 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56306.62251 $ & $   0.00908 $ & $   0.01244 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56334.71953 $ & $  -0.01521 $ & $   0.01008 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56322.67816 $ & $   0.01302 $ & $   0.01399 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56334.71993 $ & $   0.01114 $ & $   0.01176 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56294.58155 $ & $   0.00552 $ & $   0.01530 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56302.60949 $ & $  -0.01985 $ & $   0.01848 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56330.70681 $ & $   0.00198 $ & $   0.01279 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56338.73476 $ & $  -0.00655 $ & $   0.01000 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56314.65168 $ & $  -0.01859 $ & $   0.01625 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56150.08403 $ & $   0.00935 $ & $   0.01059 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56290.56899 $ & $  -0.02160 $ & $   0.01534 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56298.59669 $ & $   0.00298 $ & $   0.01288 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56158.11232 $ & $  -0.00477 $ & $   0.00928 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56162.12623 $ & $  -0.00109 $ & $   0.00952 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56306.62498 $ & $  -0.02159 $ & $   0.01208 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56334.72204 $ & $  -0.03119 $ & $   0.00975 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56310.63912 $ & $  -0.01487 $ & $   0.01238 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56322.68067 $ & $  -0.00569 $ & $   0.01369 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56334.72243 $ & $  -0.00660 $ & $   0.01230 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56294.58402 $ & $  -0.02095 $ & $   0.01498 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56330.70932 $ & $  -0.00602 $ & $   0.01153 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56290.57145 $ & $  -0.02668 $ & $   0.01601 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56298.59916 $ & $   0.02158 $ & $   0.01278 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56150.08680 $ & $  -0.02065 $ & $   0.00960 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56302.61310 $ & $  -0.01758 $ & $   0.01642 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56158.11482 $ & $   0.00143 $ & $   0.00920 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56162.12873 $ & $   0.02625 $ & $   0.01137 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56306.62748 $ & $  -0.01382 $ & $   0.01244 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56334.72455 $ & $   0.01066 $ & $   0.00976 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56338.73841 $ & $  -0.00736 $ & $   0.00990 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56310.64159 $ & $   0.00559 $ & $   0.01209 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56334.72491 $ & $   0.01761 $ & $   0.01239 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56146.07415 $ & $   0.00339 $ & $   0.01082 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56322.68428 $ & $   0.00302 $ & $   0.01475 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56314.65668 $ & $  -0.02281 $ & $   0.01627 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56298.60167 $ & $   0.01931 $ & $   0.01243 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56302.61557 $ & $   0.03582 $ & $   0.01756 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56330.71270 $ & $  -0.00958 $ & $   0.01148 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56306.62995 $ & $  -0.01031 $ & $   0.01171 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56158.11758 $ & $  -0.01631 $ & $   0.00908 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56342.75474 $ & $   0.01453 $ & $   0.02163 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56338.74092 $ & $   0.00896 $ & $   0.00936 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56290.57480 $ & $  -0.03155 $ & $   0.01754 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56310.64406 $ & $   0.00152 $ & $   0.01145 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56150.09019 $ & $  -0.00251 $ & $   0.01028 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56162.13208 $ & $  -0.01414 $ & $   0.01152 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56146.07691 $ & $  -0.01703 $ & $   0.01022 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56334.72798 $ & $  -0.00131 $ & $   0.00973 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56334.72829 $ & $  -0.00020 $ & $   0.01222 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56322.68675 $ & $  -0.03293 $ & $   0.01200 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56314.65915 $ & $   0.03435 $ & $   0.01669 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56302.61807 $ & $   0.00733 $ & $   0.01510 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56330.71518 $ & $   0.02071 $ & $   0.01130 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56342.75721 $ & $   0.00588 $ & $   0.01897 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56338.74338 $ & $  -0.00689 $ & $   0.00997 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56290.57726 $ & $  -0.01763 $ & $   0.01667 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56298.60499 $ & $  -0.03042 $ & $   0.01153 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56310.64656 $ & $  -0.00803 $ & $   0.01235 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56150.09265 $ & $  -0.02181 $ & $   0.01043 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56162.13455 $ & $   0.00506 $ & $   0.01533 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56146.07941 $ & $  -0.00187 $ & $   0.01105 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56306.63338 $ & $   0.01208 $ & $   0.01217 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56158.12097 $ & $   0.01642 $ & $   0.00957 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56334.73047 $ & $  -0.00154 $ & $   0.00985 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56334.73075 $ & $   0.01419 $ & $   0.01273 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56322.68926 $ & $  -0.00424 $ & $   0.01339 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56302.62054 $ & $   0.02275 $ & $   0.01519 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56330.71768 $ & $   0.00610 $ & $   0.01130 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56342.75970 $ & $  -0.02031 $ & $   0.01505 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56314.66277 $ & $   0.01887 $ & $   0.01565 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56338.74589 $ & $  -0.00827 $ & $   0.00956 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56290.57972 $ & $   0.01168 $ & $   0.01843 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56298.60746 $ & $  -0.00674 $ & $   0.01206 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56150.09515 $ & $  -0.01783 $ & $   0.01019 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56306.63586 $ & $  -0.00361 $ & $   0.01212 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56158.12347 $ & $   0.00681 $ & $   0.00974 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56334.73297 $ & $  -0.00100 $ & $   0.00950 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56310.64989 $ & $   0.00290 $ & $   0.01240 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56334.73326 $ & $   0.00566 $ & $   0.01251 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56322.69173 $ & $   0.02167 $ & $   0.01345 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56146.08282 $ & $  -0.00621 $ & $   0.01166 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56330.72016 $ & $   0.00247 $ & $   0.01152 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56290.58218 $ & $   0.02449 $ & $   0.01881 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56314.66529 $ & $   0.01655 $ & $   0.01630 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56298.60992 $ & $   0.00852 $ & $   0.01135 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56150.09765 $ & $  -0.01511 $ & $   0.00996 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56302.62393 $ & $   0.00818 $ & $   0.01714 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56306.63836 $ & $  -0.00243 $ & $   0.01143 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56158.12597 $ & $   0.02338 $ & $   0.01073 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56338.74928 $ & $  -0.01096 $ & $   0.00963 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56310.65240 $ & $   0.02421 $ & $   0.01303 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56342.76332 $ & $  -0.03399 $ & $   0.01615 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56334.73573 $ & $  -0.01608 $ & $   0.01137 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56334.73574 $ & $  -0.01368 $ & $   0.00946 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56146.08529 $ & $   0.00030 $ & $   0.01118 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56322.69516 $ & $  -0.02951 $ & $   0.01312 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56314.66777 $ & $   0.01595 $ & $   0.01730 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56298.61239 $ & $  -0.00352 $ & $   0.01217 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56302.62640 $ & $  -0.01497 $ & $   0.01408 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56330.72378 $ & $  -0.01503 $ & $   0.01109 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56158.12847 $ & $  -0.00777 $ & $   0.01122 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56338.75175 $ & $  -0.00893 $ & $   0.00962 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56310.65487 $ & $   0.02006 $ & $   0.01395 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56306.64108 $ & $   0.00599 $ & $   0.01173 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56150.10103 $ & $   0.01025 $ & $   0.00997 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56146.08779 $ & $   0.04454 $ & $   0.01200 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56334.73913 $ & $  -0.01504 $ & $   0.00980 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56322.69762 $ & $  -0.03948 $ & $   0.01334 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56334.73940 $ & $   0.02044 $ & $   0.01220 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56314.67023 $ & $  -0.00132 $ & $   0.01717 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56302.62890 $ & $  -0.04972 $ & $   0.01486 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56330.72629 $ & $  -0.01073 $ & $   0.01162 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56338.75425 $ & $   0.00377 $ & $   0.00929 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56310.65737 $ & $  -0.02280 $ & $   0.01366 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56290.58820 $ & $   0.02438 $ & $   0.01920 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56298.61597 $ & $   0.01718 $ & $   0.01176 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56150.10383 $ & $   0.02134 $ & $   0.01023 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56146.09029 $ & $  -0.01548 $ & $   0.01272 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56158.13186 $ & $  -0.00414 $ & $   0.01430 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56306.64449 $ & $  -0.01335 $ & $   0.01194 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56334.74164 $ & $  -0.01158 $ & $   0.00981 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56322.70012 $ & $   0.00201 $ & $   0.01346 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56334.74188 $ & $   0.01176 $ & $   0.01224 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56302.63137 $ & $  -0.03909 $ & $   0.01320 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56330.72876 $ & $  -0.01094 $ & $   0.01162 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56314.67360 $ & $  -0.00207 $ & $   0.01635 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56338.75675 $ & $   0.00300 $ & $   0.01000 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56290.59066 $ & $  -0.02608 $ & $   0.01609 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56298.61844 $ & $  -0.00172 $ & $   0.01195 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56150.10637 $ & $  -0.00013 $ & $   0.00986 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56158.13435 $ & $   0.03235 $ & $   0.01891 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56306.64700 $ & $  -0.01321 $ & $   0.01195 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56310.66095 $ & $   0.00470 $ & $   0.01421 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56322.70260 $ & $  -0.00540 $ & $   0.01454 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56334.74415 $ & $   0.00223 $ & $   0.00919 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56334.74438 $ & $  -0.01372 $ & $   0.01229 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56146.09370 $ & $   0.00113 $ & $   0.01136 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56330.73123 $ & $   0.01334 $ & $   0.01120 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56326.71756 $ & $   0.00340 $ & $   0.01049 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56314.67606 $ & $   0.00930 $ & $   0.01740 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56290.59315 $ & $  -0.00545 $ & $   0.01554 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56298.62091 $ & $   0.01644 $ & $   0.01229 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56302.63498 $ & $  -0.01582 $ & $   0.01420 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56150.10910 $ & $   0.00044 $ & $   0.01023 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56142.08161 $ & $  -0.01142 $ & $   0.01600 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56306.64950 $ & $  -0.01363 $ & $   0.01165 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56338.76036 $ & $  -0.00666 $ & $   0.01012 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56310.66345 $ & $   0.01113 $ & $   0.01190 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56334.74666 $ & $   0.02243 $ & $   0.00963 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56334.74689 $ & $   0.01505 $ & $   0.01253 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56146.09616 $ & $   0.00333 $ & $   0.01166 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56326.72003 $ & $  -0.00570 $ & $   0.01022 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56322.70622 $ & $   0.00210 $ & $   0.01385 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56314.67857 $ & $  -0.04998 $ & $   0.01774 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56298.62338 $ & $   0.02112 $ & $   0.01147 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56302.63744 $ & $   0.02031 $ & $   0.01368 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56330.73460 $ & $   0.00868 $ & $   0.01082 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56290.59647 $ & $  -0.02104 $ & $   0.01508 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56142.08412 $ & $  -0.02076 $ & $   0.01639 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56306.65197 $ & $   0.03113 $ & $   0.01203 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56338.76287 $ & $   0.01612 $ & $   0.00989 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56310.66593 $ & $   0.00735 $ & $   0.01297 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56146.09892 $ & $  -0.00603 $ & $   0.01044 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56334.75006 $ & $  -0.01624 $ & $   0.00948 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56322.70869 $ & $  -0.00715 $ & $   0.01440 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56326.72255 $ & $  -0.00067 $ & $   0.00984 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56334.75026 $ & $  -0.00150 $ & $   0.01331 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56314.68103 $ & $  -0.02692 $ & $   0.01574 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56302.63991 $ & $  -0.04428 $ & $   0.01230 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56330.73707 $ & $   0.00942 $ & $   0.01190 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56290.59893 $ & $   0.01921 $ & $   0.01649 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56298.62671 $ & $   0.01704 $ & $   0.01276 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56142.08661 $ & $  -0.00910 $ & $   0.01597 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56338.76534 $ & $   0.01213 $ & $   0.00944 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56310.66843 $ & $  -0.04750 $ & $   0.01488 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56146.10142 $ & $   0.02034 $ & $   0.01127 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56306.65540 $ & $  -0.02610 $ & $   0.01154 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56334.75257 $ & $  -0.00491 $ & $   0.00930 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56334.75274 $ & $  -0.02103 $ & $   0.01154 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56322.71120 $ & $   0.00701 $ & $   0.01586 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56150.11610 $ & $   0.00534 $ & $   0.01016 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56302.64238 $ & $   0.01604 $ & $   0.01290 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56330.73957 $ & $   0.01818 $ & $   0.01159 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56326.72594 $ & $  -0.00286 $ & $   0.00991 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56298.62918 $ & $   0.00658 $ & $   0.01288 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56314.68466 $ & $   0.02815 $ & $   0.01834 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56338.76784 $ & $  -0.00011 $ & $   0.01030 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56142.08999 $ & $   0.02229 $ & $   0.01577 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56306.65787 $ & $   0.02726 $ & $   0.01201 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56310.67180 $ & $  -0.00256 $ & $   0.01487 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56334.75509 $ & $   0.00241 $ & $   0.00970 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56322.71366 $ & $  -0.02290 $ & $   0.01326 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56334.75524 $ & $   0.00881 $ & $   0.01265 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56150.11864 $ & $  -0.05884 $ & $   0.01008 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56146.10480 $ & $  -0.00040 $ & $   0.01143 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56330.74205 $ & $  -0.00499 $ & $   0.01144 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56326.72846 $ & $   0.00001 $ & $   0.00938 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56290.60389 $ & $  -0.01522 $ & $   0.01631 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56298.63165 $ & $   0.04890 $ & $   0.01158 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56314.68716 $ & $  -0.00153 $ & $   0.01617 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56302.64575 $ & $   0.02602 $ & $   0.01419 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56338.77095 $ & $   0.00627 $ & $   0.00991 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56142.09249 $ & $  -0.00704 $ & $   0.01412 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56306.66038 $ & $  -0.01329 $ & $   0.01213 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56310.67430 $ & $   0.04081 $ & $   0.01457 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56334.75771 $ & $  -0.01420 $ & $   0.01284 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56150.12111 $ & $  -0.03228 $ & $   0.01050 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56146.10726 $ & $   0.01395 $ & $   0.01096 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56322.71704 $ & $  -0.01307 $ & $   0.01385 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56326.73097 $ & $  -0.00562 $ & $   0.00986 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56298.63412 $ & $   0.00305 $ & $   0.01184 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56314.68966 $ & $   0.00664 $ & $   0.01836 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56302.64825 $ & $  -0.01532 $ & $   0.01269 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56282.57915 $ & $  -0.02296 $ & $   0.01776 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56330.74573 $ & $   0.00668 $ & $   0.01215 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56338.77345 $ & $  -0.01274 $ & $   0.00957 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56290.60749 $ & $  -0.00813 $ & $   0.01839 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56310.67681 $ & $   0.00457 $ & $   0.01495 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56142.09524 $ & $  -0.01299 $ & $   0.01361 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56306.66310 $ & $   0.01993 $ & $   0.01221 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56146.10976 $ & $  -0.01649 $ & $   0.01121 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56322.71950 $ & $  -0.00603 $ & $   0.01415 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56334.76134 $ & $   0.00955 $ & $   0.01259 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56314.69213 $ & $   0.01734 $ & $   0.01538 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56326.73373 $ & $  -0.00119 $ & $   0.00975 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56302.65072 $ & $   0.00234 $ & $   0.01219 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56150.12447 $ & $  -0.01211 $ & $   0.01150 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56282.58186 $ & $   0.01285 $ & $   0.01632 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56338.77592 $ & $  -0.01742 $ & $   0.00979 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56330.74824 $ & $  -0.00414 $ & $   0.01189 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56290.60995 $ & $  -0.02849 $ & $   0.01660 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56298.63770 $ & $   0.01673 $ & $   0.01191 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56310.67927 $ & $  -0.01049 $ & $   0.01326 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56334.76238 $ & $   0.00065 $ & $   0.00952 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56146.11226 $ & $   0.01530 $ & $   0.01216 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56306.66648 $ & $  -0.01020 $ & $   0.01165 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56322.72200 $ & $  -0.05022 $ & $   0.01438 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56334.76381 $ & $   0.00471 $ & $   0.01332 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56150.12693 $ & $  -0.01707 $ & $   0.01350 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56302.65323 $ & $  -0.01284 $ & $   0.01243 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56330.75071 $ & $  -0.01483 $ & $   0.01205 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56338.77842 $ & $  -0.00882 $ & $   0.00942 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56314.69550 $ & $   0.01460 $ & $   0.01836 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56298.64017 $ & $  -0.01700 $ & $   0.01136 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56334.76485 $ & $  -0.00265 $ & $   0.00972 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56326.73717 $ & $   0.00491 $ & $   0.00940 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56282.58528 $ & $   0.05230 $ & $   0.01529 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56294.62707 $ & $   0.04111 $ & $   0.01428 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56306.66895 $ & $   0.01758 $ & $   0.01248 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56322.72447 $ & $  -0.00249 $ & $   0.01509 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56310.68294 $ & $   0.01170 $ & $   0.01329 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56334.76631 $ & $   0.02091 $ & $   0.01248 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56150.12943 $ & $  -0.01045 $ & $   0.01462 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56146.11564 $ & $   0.00654 $ & $   0.01100 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56142.10226 $ & $  -0.00363 $ & $   0.01412 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56330.75321 $ & $  -0.01874 $ & $   0.01155 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56314.69797 $ & $  -0.00315 $ & $   0.01517 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56298.64264 $ & $   0.00167 $ & $   0.01142 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56326.73964 $ & $   0.00649 $ & $   0.00969 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56334.76736 $ & $  -0.01416 $ & $   0.00967 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56302.65685 $ & $  -0.01914 $ & $   0.01251 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56282.58774 $ & $   0.03804 $ & $   0.01605 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56294.62955 $ & $  -0.04316 $ & $   0.01317 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56338.78207 $ & $   0.00740 $ & $   0.00967 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56306.67141 $ & $   0.01287 $ & $   0.01200 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56310.68541 $ & $  -0.01357 $ & $   0.01246 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56334.76878 $ & $  -0.02086 $ & $   0.01235 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56146.11810 $ & $   0.00050 $ & $   0.01171 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56142.10471 $ & $   0.00196 $ & $   0.01456 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56318.71419 $ & $   0.02091 $ & $   0.01336 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56322.72807 $ & $  -0.02663 $ & $   0.01473 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56314.70048 $ & $   0.00756 $ & $   0.01705 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56298.64515 $ & $   0.01236 $ & $   0.01147 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56326.74215 $ & $  -0.00047 $ & $   0.00926 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56334.76987 $ & $  -0.01021 $ & $   0.00974 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56302.65932 $ & $   0.02259 $ & $   0.01266 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56282.59021 $ & $  -0.02769 $ & $   0.01431 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56330.75663 $ & $  -0.00707 $ & $   0.01246 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56338.78453 $ & $   0.00964 $ & $   0.00961 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56306.67392 $ & $   0.01912 $ & $   0.01197 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56310.68789 $ & $   0.00160 $ & $   0.01251 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56146.12086 $ & $  -0.00473 $ & $   0.01221 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56142.10721 $ & $   0.00047 $ & $   0.01349 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56318.71668 $ & $  -0.01563 $ & $   0.01437 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56322.73055 $ & $  -0.01266 $ & $   0.01315 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56334.77216 $ & $  -0.01687 $ & $   0.01351 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56314.70294 $ & $   0.01835 $ & $   0.01608 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56326.74466 $ & $  -0.01009 $ & $   0.00937 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56302.66183 $ & $  -0.01791 $ & $   0.01192 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56282.59267 $ & $  -0.01086 $ & $   0.01422 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56330.75910 $ & $  -0.02365 $ & $   0.01187 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56298.64846 $ & $  -0.00968 $ & $   0.01164 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56338.78704 $ & $  -0.00178 $ & $   0.01023 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56334.77327 $ & $   0.00028 $ & $   0.00965 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56294.63543 $ & $   0.04229 $ & $   0.01506 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56146.12333 $ & $  -0.02699 $ & $   0.01256 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56306.67733 $ & $   0.01315 $ & $   0.01162 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56142.10970 $ & $  -0.01813 $ & $   0.01452 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56322.73301 $ & $  -0.00865 $ & $   0.01401 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56318.71918 $ & $  -0.04038 $ & $   0.01521 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56334.77463 $ & $  -0.00549 $ & $   0.01319 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56302.66429 $ & $  -0.02966 $ & $   0.01259 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56138.09678 $ & $  -0.02999 $ & $   0.00929 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56330.76158 $ & $  -0.00337 $ & $   0.01275 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56298.65093 $ & $  -0.00681 $ & $   0.01084 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56338.78950 $ & $  -0.00062 $ & $   0.00986 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56326.74804 $ & $   0.00296 $ & $   0.00985 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56334.77578 $ & $  -0.00633 $ & $   0.00944 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56314.70657 $ & $   0.03400 $ & $   0.01714 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56282.59601 $ & $   0.03530 $ & $   0.01433 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56306.67980 $ & $   0.01644 $ & $   0.01196 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56310.69380 $ & $  -0.01566 $ & $   0.01441 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56322.73551 $ & $   0.00473 $ & $   0.01526 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56334.77713 $ & $   0.00140 $ & $   0.01296 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56146.12670 $ & $  -0.02083 $ & $   0.01573 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56330.76408 $ & $   0.00619 $ & $   0.01212 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56318.72259 $ & $  -0.02108 $ & $   0.01279 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56142.11323 $ & $  -0.02281 $ & $   0.01287 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56298.65344 $ & $   0.02105 $ & $   0.01080 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56138.09954 $ & $   0.02206 $ & $   0.00993 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56334.77825 $ & $  -0.01464 $ & $   0.00950 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56326.75056 $ & $  -0.01097 $ & $   0.00892 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56314.70907 $ & $   0.00940 $ & $   0.01666 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56302.66766 $ & $   0.00919 $ & $   0.01261 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56282.59847 $ & $  -0.01758 $ & $   0.01526 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56294.64041 $ & $  -0.00223 $ & $   0.01813 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56338.79285 $ & $  -0.00554 $ & $   0.00962 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56306.68230 $ & $  -0.01150 $ & $   0.01110 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56310.69627 $ & $   0.01444 $ & $   0.01874 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56334.77960 $ & $   0.00021 $ & $   0.01230 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56146.12919 $ & $  -0.00140 $ & $   0.01621 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56322.73889 $ & $  -0.01945 $ & $   0.01475 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56318.72505 $ & $  -0.00816 $ & $   0.01455 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56142.11572 $ & $   0.00910 $ & $   0.01382 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56298.65591 $ & $   0.00053 $ & $   0.01200 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56326.75306 $ & $   0.01444 $ & $   0.00999 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56314.71154 $ & $  -0.02559 $ & $   0.01678 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56302.67014 $ & $   0.03557 $ & $   0.01254 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56282.60094 $ & $   0.03555 $ & $   0.01418 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56334.78101 $ & $   0.00493 $ & $   0.00953 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56338.79536 $ & $   0.00318 $ & $   0.00963 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56330.76766 $ & $   0.01648 $ & $   0.01241 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56138.10293 $ & $  -0.00480 $ & $   0.00939 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56278.58784 $ & $  -0.00724 $ & $   0.01235 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56310.69877 $ & $  -0.02160 $ & $   0.01748 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56306.68503 $ & $  -0.00939 $ & $   0.01225 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56322.74136 $ & $   0.00677 $ & $   0.01365 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56318.72754 $ & $   0.00643 $ & $   0.01426 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56142.11844 $ & $  -0.00519 $ & $   0.01382 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56334.78323 $ & $  -0.01562 $ & $   0.01271 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56314.71404 $ & $  -0.02397 $ & $   0.01741 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56302.67265 $ & $   0.00087 $ & $   0.01222 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56326.75582 $ & $  -0.01015 $ & $   0.00921 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56282.60369 $ & $   0.00411 $ & $   0.01466 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56338.79783 $ & $   0.03198 $ & $   0.01048 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56138.10540 $ & $  -0.00096 $ & $   0.00974 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56330.77018 $ & $   0.02555 $ & $   0.01296 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56298.65951 $ & $  -0.01250 $ & $   0.01204 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56278.59031 $ & $  -0.02753 $ & $   0.01108 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56334.78438 $ & $  -0.00842 $ & $   0.00927 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56306.68842 $ & $  -0.01562 $ & $   0.01235 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56322.74386 $ & $  -0.00553 $ & $   0.01450 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56318.73004 $ & $  -0.03120 $ & $   0.01443 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56142.12094 $ & $   0.01521 $ & $   0.01506 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56334.78573 $ & $   0.00121 $ & $   0.01211 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56302.67511 $ & $   0.02492 $ & $   0.01201 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56338.80033 $ & $  -0.00748 $ & $   0.00985 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56330.77264 $ & $   0.00198 $ & $   0.01358 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56138.10790 $ & $  -0.01083 $ & $   0.00940 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56314.71738 $ & $  -0.01792 $ & $   0.01577 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56298.66198 $ & $   0.00459 $ & $   0.01199 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56278.59278 $ & $   0.00510 $ & $   0.01152 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56334.78685 $ & $  -0.01593 $ & $   0.00981 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56326.75921 $ & $   0.00483 $ & $   0.00944 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56282.60704 $ & $  -0.01794 $ & $   0.01438 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56306.69088 $ & $  -0.01798 $ & $   0.01205 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56322.74632 $ & $  -0.02130 $ & $   0.01436 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56310.70488 $ & $   0.01516 $ & $   0.01548 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56142.12419 $ & $  -0.02152 $ & $   0.01699 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56330.77515 $ & $   0.00544 $ & $   0.01252 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56138.11041 $ & $   0.01218 $ & $   0.00956 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56294.65059 $ & $   0.00560 $ & $   0.01893 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56314.71988 $ & $  -0.01001 $ & $   0.01675 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56298.66449 $ & $  -0.00478 $ & $   0.01107 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56334.78936 $ & $  -0.00974 $ & $   0.00950 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56326.76171 $ & $   0.01644 $ & $   0.00970 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56302.67873 $ & $  -0.01348 $ & $   0.01203 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56282.60951 $ & $  -0.01120 $ & $   0.01382 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56278.59616 $ & $  -0.02348 $ & $   0.01193 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56338.80391 $ & $   0.03712 $ & $   0.00951 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56318.73482 $ & $   0.02203 $ & $   0.01483 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56306.69339 $ & $  -0.03114 $ & $   0.01287 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56310.70735 $ & $  -0.01524 $ & $   0.01355 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56322.74996 $ & $   0.00674 $ & $   0.01498 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56314.72235 $ & $  -0.00044 $ & $   0.01542 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56298.66696 $ & $   0.01579 $ & $   0.01120 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56334.79183 $ & $  -0.00632 $ & $   0.00955 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56326.76419 $ & $  -0.00476 $ & $   0.00892 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56302.68121 $ & $   0.01057 $ & $   0.01203 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56282.61197 $ & $   0.02338 $ & $   0.01455 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56330.77849 $ & $  -0.00881 $ & $   0.01329 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56138.11376 $ & $   0.00131 $ & $   0.00981 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56278.59863 $ & $   0.00273 $ & $   0.01197 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56338.80638 $ & $  -0.01414 $ & $   0.00967 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56318.73732 $ & $  -0.00199 $ & $   0.01419 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56306.69586 $ & $   0.02967 $ & $   0.01162 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56310.70982 $ & $   0.02874 $ & $   0.01539 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56322.75242 $ & $   0.00032 $ & $   0.01503 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56314.72481 $ & $   0.00323 $ & $   0.01650 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56326.76669 $ & $   0.02059 $ & $   0.00922 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56282.61444 $ & $  -0.00244 $ & $   0.01322 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56302.68372 $ & $  -0.00363 $ & $   0.01131 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56330.78100 $ & $   0.00666 $ & $   0.01253 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56138.11627 $ & $   0.00285 $ & $   0.01035 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56298.67031 $ & $   0.00127 $ & $   0.01105 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56338.80889 $ & $  -0.00275 $ & $   0.00924 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56334.79521 $ & $  -0.02025 $ & $   0.00939 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56318.73983 $ & $   0.01265 $ & $   0.01497 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56278.60135 $ & $   0.01412 $ & $   0.01151 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56310.71232 $ & $  -0.00695 $ & $   0.01475 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56310.71262 $ & $  -0.02243 $ & $   0.01098 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56306.69923 $ & $  -0.02299 $ & $   0.01096 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56322.75489 $ & $  -0.03166 $ & $   0.01420 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56302.68619 $ & $  -0.02819 $ & $   0.01201 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56134.10471 $ & $  -0.00479 $ & $   0.00959 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56330.78346 $ & $   0.00852 $ & $   0.01339 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56138.11877 $ & $  -0.01337 $ & $   0.01073 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56294.65893 $ & $   0.00829 $ & $   0.01548 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56298.67281 $ & $  -0.01235 $ & $   0.01106 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56338.81139 $ & $  -0.00648 $ & $   0.00955 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56314.72844 $ & $   0.02246 $ & $   0.01565 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56278.60381 $ & $   0.01283 $ & $   0.01190 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56318.74232 $ & $   0.00170 $ & $   0.01467 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56334.79773 $ & $  -0.00151 $ & $   0.00956 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56326.77004 $ & $   0.01104 $ & $   0.00913 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56282.61778 $ & $  -0.04888 $ & $   0.01387 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56310.71514 $ & $  -0.01668 $ & $   0.00987 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56306.70170 $ & $   0.01280 $ & $   0.01236 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56310.71569 $ & $   0.04916 $ & $   0.01663 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56322.75739 $ & $  -0.01874 $ & $   0.01527 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56330.78597 $ & $   0.00469 $ & $   0.01266 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56294.66141 $ & $  -0.00246 $ & $   0.01288 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56298.67528 $ & $  -0.04601 $ & $   0.01065 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56134.10747 $ & $  -0.01026 $ & $   0.01034 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56138.12152 $ & $   0.01449 $ & $   0.01280 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56314.73094 $ & $  -0.01376 $ & $   0.01663 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56334.80020 $ & $  -0.01310 $ & $   0.00955 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56326.77255 $ & $  -0.01491 $ & $   0.00858 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56282.62025 $ & $  -0.01670 $ & $   0.01330 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56302.68956 $ & $   0.00798 $ & $   0.01229 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56310.71764 $ & $  -0.01152 $ & $   0.00973 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56338.81475 $ & $   0.00917 $ & $   0.00996 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56278.60719 $ & $  -0.01027 $ & $   0.01183 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56318.74574 $ & $  -0.00107 $ & $   0.01379 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56306.70421 $ & $  -0.00908 $ & $   0.01211 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56310.71816 $ & $  -0.02340 $ & $   0.01572 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56322.76076 $ & $   0.00856 $ & $   0.01575 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56298.67778 $ & $  -0.00786 $ & $   0.01061 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56134.10997 $ & $   0.00637 $ & $   0.01039 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56314.73342 $ & $   0.05414 $ & $   0.01677 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56326.77506 $ & $  -0.00298 $ & $   0.00911 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56282.62276 $ & $   0.02506 $ & $   0.01464 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56302.69207 $ & $   0.00984 $ & $   0.01198 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56334.80297 $ & $   0.02904 $ & $   0.00986 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56338.81721 $ & $   0.01227 $ & $   0.00954 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56330.78955 $ & $  -0.02239 $ & $   0.01250 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56278.60965 $ & $   0.00915 $ & $   0.01122 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56318.74821 $ & $  -0.00604 $ & $   0.01298 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56306.70696 $ & $   0.00246 $ & $   0.01161 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56310.72108 $ & $  -0.02115 $ & $   0.00968 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56322.76323 $ & $   0.01497 $ & $   0.01750 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56314.73592 $ & $   0.02047 $ & $   0.01481 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56302.69454 $ & $   0.02667 $ & $   0.01231 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56326.77779 $ & $  -0.00923 $ & $   0.00906 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56282.62548 $ & $   0.04766 $ & $   0.01356 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56274.59799 $ & $   0.01187 $ & $   0.01419 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56338.81968 $ & $   0.00238 $ & $   0.00957 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56134.11339 $ & $  -0.01671 $ & $   0.00998 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56330.79206 $ & $   0.02590 $ & $   0.01313 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56278.61212 $ & $  -0.01744 $ & $   0.01141 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56298.68139 $ & $  -0.02841 $ & $   0.01064 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56318.75071 $ & $  -0.02492 $ & $   0.01338 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56310.72313 $ & $   0.00906 $ & $   0.01671 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56334.80632 $ & $  -0.01492 $ & $   0.00970 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56306.70959 $ & $  -0.01961 $ & $   0.01241 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56310.72356 $ & $   0.00364 $ & $   0.01055 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56322.76573 $ & $  -0.02138 $ & $   0.01494 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56306.71034 $ & $  -0.01218 $ & $   0.01153 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56302.69704 $ & $  -0.00463 $ & $   0.01259 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56134.11585 $ & $  -0.00566 $ & $   0.01071 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56338.82219 $ & $   0.00982 $ & $   0.00980 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56330.79453 $ & $   0.03007 $ & $   0.01271 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56294.66998 $ & $   0.00316 $ & $   0.01703 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56278.61459 $ & $  -0.01900 $ & $   0.01114 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56274.60076 $ & $  -0.00064 $ & $   0.01338 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56298.68386 $ & $   0.01011 $ & $   0.01071 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56314.73928 $ & $  -0.01325 $ & $   0.01546 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56318.75320 $ & $   0.00287 $ & $   0.01236 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56334.80880 $ & $  -0.00076 $ & $   0.00942 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56326.78118 $ & $  -0.00879 $ & $   0.00921 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56282.62884 $ & $   0.00844 $ & $   0.01426 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56306.71210 $ & $   0.02022 $ & $   0.01036 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56310.72607 $ & $   0.03089 $ & $   0.01008 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56322.76819 $ & $  -0.03799 $ & $   0.01486 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56306.71285 $ & $  -0.00423 $ & $   0.01234 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56310.72670 $ & $   0.03845 $ & $   0.01475 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56134.11835 $ & $  -0.02289 $ & $   0.01094 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56330.79703 $ & $   0.01311 $ & $   0.01246 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56274.60322 $ & $   0.01039 $ & $   0.01518 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56298.68633 $ & $  -0.01444 $ & $   0.01072 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56314.74176 $ & $   0.02167 $ & $   0.01552 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56334.81131 $ & $  -0.00040 $ & $   0.00961 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56326.78365 $ & $   0.00140 $ & $   0.00952 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56282.63132 $ & $  -0.01100 $ & $   0.01477 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56302.70067 $ & $   0.01166 $ & $   0.01283 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56306.71460 $ & $  -0.00859 $ & $   0.01037 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56278.61792 $ & $  -0.03275 $ & $   0.01087 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56338.82574 $ & $   0.01140 $ & $   0.00951 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56310.72884 $ & $  -0.00521 $ & $   0.01062 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56318.75683 $ & $  -0.00411 $ & $   0.01252 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56306.71531 $ & $   0.00701 $ & $   0.01234 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56310.72921 $ & $  -0.00476 $ & $   0.01610 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56322.77182 $ & $  -0.02680 $ & $   0.01517 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56298.68881 $ & $   0.00379 $ & $   0.01114 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56294.67496 $ & $   0.02399 $ & $   0.01825 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56314.74426 $ & $  -0.00714 $ & $   0.01557 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56134.12117 $ & $   0.00107 $ & $   0.01214 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56334.81378 $ & $  -0.01799 $ & $   0.00968 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56282.63381 $ & $   0.03017 $ & $   0.01757 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56326.78616 $ & $   0.01269 $ & $   0.00968 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56302.70314 $ & $   0.00402 $ & $   0.01273 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56278.62038 $ & $   0.01632 $ & $   0.01180 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56338.82824 $ & $  -0.01009 $ & $   0.00971 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56318.75929 $ & $   0.01154 $ & $   0.01382 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56306.71782 $ & $  -0.00849 $ & $   0.01168 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56310.73168 $ & $   0.04250 $ & $   0.01486 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56306.71802 $ & $  -0.01537 $ & $   0.00972 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56310.73224 $ & $   0.02207 $ & $   0.01056 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56322.77429 $ & $   0.01885 $ & $   0.01662 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56294.67747 $ & $   0.03218 $ & $   0.01574 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56314.74672 $ & $  -0.04036 $ & $   0.01573 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56282.63628 $ & $   0.00980 $ & $   0.01437 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56326.78863 $ & $  -0.01141 $ & $   0.00931 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56302.70561 $ & $  -0.00232 $ & $   0.01117 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56274.60904 $ & $  -0.01436 $ & $   0.01425 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56298.69216 $ & $  -0.00384 $ & $   0.01140 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56338.83071 $ & $  -0.01012 $ & $   0.00943 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56334.81689 $ & $  -0.00162 $ & $   0.00999 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56278.62314 $ & $   0.01467 $ & $   0.01183 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56318.76179 $ & $  -0.01137 $ & $   0.01391 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56310.73418 $ & $  -0.00499 $ & $   0.01353 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56306.72052 $ & $   0.01088 $ & $   0.00964 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56310.73475 $ & $   0.00414 $ & $   0.01010 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56306.72120 $ & $   0.01426 $ & $   0.01218 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56322.77679 $ & $   0.02485 $ & $   0.01623 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56302.70811 $ & $   0.00515 $ & $   0.01230 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56274.61151 $ & $  -0.00292 $ & $   0.01448 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56298.69463 $ & $   0.00421 $ & $   0.01100 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56294.68079 $ & $   0.01279 $ & $   0.01272 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56334.81936 $ & $  -0.02257 $ & $   0.00914 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56338.83322 $ & $   0.02474 $ & $   0.00960 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56278.62561 $ & $   0.00887 $ & $   0.01106 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56314.75039 $ & $   0.00425 $ & $   0.01589 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56282.63960 $ & $  -0.02590 $ & $   0.01346 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56326.79199 $ & $  -0.00138 $ & $   0.00986 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56306.72303 $ & $  -0.01465 $ & $   0.00996 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56310.73726 $ & $   0.01301 $ & $   0.00939 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56306.72367 $ & $   0.00422 $ & $   0.01202 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56310.73752 $ & $   0.00006 $ & $   0.01349 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56322.77926 $ & $  -0.02266 $ & $   0.01564 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56274.61398 $ & $  -0.01126 $ & $   0.01290 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56298.69714 $ & $   0.03122 $ & $   0.01128 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56334.82186 $ & $  -0.00248 $ & $   0.00891 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56314.75286 $ & $  -0.05688 $ & $   0.01686 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56282.64210 $ & $  -0.03371 $ & $   0.01368 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56326.79447 $ & $  -0.01005 $ & $   0.00914 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56302.71145 $ & $  -0.01108 $ & $   0.01148 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56306.72553 $ & $  -0.00229 $ & $   0.00966 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56338.83657 $ & $   0.00985 $ & $   0.00986 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56278.62895 $ & $  -0.00708 $ & $   0.01127 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56310.73977 $ & $   0.00304 $ & $   0.00988 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56310.74003 $ & $  -0.00682 $ & $   0.01419 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56130.11739 $ & $   0.02642 $ & $   0.01392 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56322.78263 $ & $   0.00348 $ & $   0.01480 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56318.76881 $ & $   0.00914 $ & $   0.01383 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56298.69961 $ & $   0.01706 $ & $   0.01126 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56314.75532 $ & $  -0.04979 $ & $   0.01806 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56334.82460 $ & $   0.00305 $ & $   0.00959 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56282.64460 $ & $  -0.00810 $ & $   0.01354 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56326.79697 $ & $  -0.00813 $ & $   0.00929 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56302.71396 $ & $  -0.01586 $ & $   0.01133 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56274.61731 $ & $  -0.01453 $ & $   0.01247 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56338.83903 $ & $   0.00912 $ & $   0.00955 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56278.63142 $ & $  -0.01749 $ & $   0.01122 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56310.74250 $ & $   0.00604 $ & $   0.01471 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56306.72890 $ & $   0.01695 $ & $   0.01171 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56306.72922 $ & $  -0.00160 $ & $   0.00948 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56310.74320 $ & $  -0.01094 $ & $   0.00987 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56130.12026 $ & $  -0.02639 $ & $   0.01584 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56322.78510 $ & $  -0.04419 $ & $   0.01523 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56314.75782 $ & $   0.00089 $ & $   0.01771 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56302.71642 $ & $   0.01531 $ & $   0.01205 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56282.64733 $ & $   0.03527 $ & $   0.01325 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56326.79970 $ & $  -0.01130 $ & $   0.00918 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56274.61978 $ & $  -0.01518 $ & $   0.01269 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56338.84154 $ & $  -0.00981 $ & $   0.00973 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56278.63393 $ & $  -0.01427 $ & $   0.01140 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56298.70320 $ & $  -0.01291 $ & $   0.01144 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56334.82797 $ & $   0.01553 $ & $   0.00911 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56310.74500 $ & $  -0.02610 $ & $   0.01443 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56306.73169 $ & $  -0.01618 $ & $   0.00920 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56310.74568 $ & $   0.00401 $ & $   0.00961 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56322.78760 $ & $  -0.03097 $ & $   0.01471 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56318.77377 $ & $  -0.00270 $ & $   0.01193 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56306.73228 $ & $  -0.00622 $ & $   0.01220 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56302.71893 $ & $  -0.03040 $ & $   0.01083 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56338.84401 $ & $  -0.01472 $ & $   0.00966 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56274.62251 $ & $   0.01431 $ & $   0.01249 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56278.63640 $ & $  -0.01437 $ & $   0.01093 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56298.70568 $ & $  -0.00643 $ & $   0.01143 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56314.76119 $ & $   0.05331 $ & $   0.02038 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56334.83046 $ & $  -0.01744 $ & $   0.00967 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56282.65069 $ & $   0.00083 $ & $   0.01446 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56326.80305 $ & $   0.01211 $ & $   0.00882 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56310.74819 $ & $   0.01076 $ & $   0.00940 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56322.79006 $ & $   0.03649 $ & $   0.01411 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56318.77623 $ & $  -0.02403 $ & $   0.01445 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56306.73475 $ & $  -0.03027 $ & $   0.01142 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56310.74861 $ & $   0.02678 $ & $   0.01342 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56274.62497 $ & $  -0.00771 $ & $   0.01197 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56298.70818 $ & $  -0.00105 $ & $   0.01072 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56314.76369 $ & $  -0.03654 $ & $   0.01739 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56334.83298 $ & $   0.00212 $ & $   0.00934 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56282.65316 $ & $  -0.04839 $ & $   0.01291 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56326.80552 $ & $  -0.00054 $ & $   0.00916 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56302.72256 $ & $   0.01756 $ & $   0.01172 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56278.63977 $ & $  -0.00221 $ & $   0.01141 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56338.84763 $ & $   0.02005 $ & $   0.00992 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56310.75095 $ & $  -0.00343 $ & $   0.00980 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56310.75110 $ & $   0.04011 $ & $   0.01581 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56306.73725 $ & $   0.02510 $ & $   0.01186 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56306.73781 $ & $   0.00170 $ & $   0.00944 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56322.79369 $ & $   0.02421 $ & $   0.01592 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56318.77985 $ & $  -0.02783 $ & $   0.01306 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56298.71069 $ & $   0.00536 $ & $   0.01157 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56314.76615 $ & $   0.02599 $ & $   0.01690 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56334.83549 $ & $  -0.00188 $ & $   0.00968 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56326.80803 $ & $   0.00668 $ & $   0.00988 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56302.72507 $ & $  -0.00232 $ & $   0.01154 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56274.62831 $ & $   0.03339 $ & $   0.01331 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56278.64224 $ & $  -0.01478 $ & $   0.01143 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56338.85010 $ & $   0.00077 $ & $   0.00947 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56306.73972 $ & $   0.00524 $ & $   0.01279 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56310.75358 $ & $  -0.02370 $ & $   0.01414 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56310.75434 $ & $   0.03801 $ & $   0.00986 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56322.79617 $ & $  -0.01441 $ & $   0.01601 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56318.78235 $ & $   0.00566 $ & $   0.01270 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56314.76865 $ & $   0.01220 $ & $   0.01966 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56306.74119 $ & $  -0.00100 $ & $   0.00941 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56282.65812 $ & $  -0.00304 $ & $   0.01373 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56326.81050 $ & $   0.00007 $ & $   0.00967 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56302.72754 $ & $  -0.01609 $ & $   0.01133 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56274.63079 $ & $  -0.00011 $ & $   0.01300 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56298.71399 $ & $  -0.02227 $ & $   0.01120 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56338.85261 $ & $   0.00743 $ & $   0.00990 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56334.83882 $ & $   0.00160 $ & $   0.00990 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56278.64496 $ & $  -0.00870 $ & $   0.01172 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56310.75608 $ & $  -0.02114 $ & $   0.01381 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56310.75686 $ & $   0.01357 $ & $   0.00958 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56306.74310 $ & $  -0.01380 $ & $   0.01230 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56318.78481 $ & $   0.00926 $ & $   0.01347 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56322.79867 $ & $  -0.00002 $ & $   0.01720 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56270.61901 $ & $   0.02302 $ & $   0.01983 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56306.74366 $ & $   0.01068 $ & $   0.00913 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56302.73004 $ & $  -0.03219 $ & $   0.01145 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56274.63326 $ & $  -0.02880 $ & $   0.01205 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56298.71647 $ & $  -0.03648 $ & $   0.01072 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56338.85507 $ & $   0.01834 $ & $   0.01068 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56334.84133 $ & $  -0.00375 $ & $   0.00907 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56278.64747 $ & $   0.01389 $ & $   0.01090 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56314.77225 $ & $   0.04130 $ & $   0.01543 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56282.66146 $ & $  -0.03676 $ & $   0.01273 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56326.81385 $ & $  -0.01048 $ & $   0.00913 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56310.75937 $ & $  -0.02034 $ & $   0.00977 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56310.75942 $ & $  -0.01311 $ & $   0.01333 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56306.74557 $ & $  -0.00302 $ & $   0.01121 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56322.80113 $ & $  -0.07387 $ & $   0.01350 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56306.74617 $ & $  -0.01856 $ & $   0.00968 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56302.73250 $ & $   0.00194 $ & $   0.00987 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56274.63574 $ & $  -0.00193 $ & $   0.01176 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56294.70506 $ & $   0.00363 $ & $   0.01081 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56298.71897 $ & $   0.01814 $ & $   0.01113 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56314.77472 $ & $  -0.03215 $ & $   0.01556 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56282.66396 $ & $   0.00773 $ & $   0.01298 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56326.81632 $ & $   0.01986 $ & $   0.00950 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56302.73337 $ & $  -0.03331 $ & $   0.01189 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56338.85847 $ & $   0.00538 $ & $   0.00927 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56278.65081 $ & $  -0.00377 $ & $   0.01116 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56310.76188 $ & $   0.00336 $ & $   0.00955 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56306.74804 $ & $  -0.00734 $ & $   0.01181 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56306.74867 $ & $   0.01031 $ & $   0.00913 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56270.62419 $ & $   0.01610 $ & $   0.01924 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56302.73502 $ & $  -0.00668 $ & $   0.00969 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56322.80450 $ & $   0.01380 $ & $   0.01818 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56294.70757 $ & $  -0.01009 $ & $   0.01002 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56298.72144 $ & $  -0.00905 $ & $   0.01109 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56334.84641 $ & $   0.00480 $ & $   0.00942 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56314.77718 $ & $   0.03616 $ & $   0.01749 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56326.81883 $ & $  -0.01156 $ & $   0.00927 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56302.73585 $ & $   0.00047 $ & $   0.01254 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56274.63906 $ & $  -0.00751 $ & $   0.01223 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56338.86094 $ & $   0.01317 $ & $   0.00911 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56278.65327 $ & $   0.01481 $ & $   0.01122 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56310.76440 $ & $   0.02228 $ & $   0.01611 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56306.75081 $ & $   0.00434 $ & $   0.01158 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56302.73753 $ & $  -0.00283 $ & $   0.00991 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56310.76527 $ & $  -0.00310 $ & $   0.00973 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56322.80697 $ & $   0.01711 $ & $   0.01534 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56294.71007 $ & $  -0.00267 $ & $   0.00984 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56314.77968 $ & $   0.00436 $ & $   0.01724 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56302.73836 $ & $  -0.01253 $ & $   0.01194 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56326.82155 $ & $   0.00580 $ & $   0.00950 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56306.75232 $ & $   0.00019 $ & $   0.00928 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56274.64153 $ & $   0.01421 $ & $   0.01277 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56338.86345 $ & $   0.00694 $ & $   0.00979 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56298.72503 $ & $  -0.02192 $ & $   0.01084 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56278.65578 $ & $  -0.00528 $ & $   0.01089 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56334.84979 $ & $   0.00205 $ & $   0.00952 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56310.76690 $ & $   0.02292 $ & $   0.01438 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56310.76776 $ & $  -0.00707 $ & $   0.00990 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56322.80943 $ & $  -0.00437 $ & $   0.01596 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56306.75419 $ & $   0.01046 $ & $   0.01164 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56302.74083 $ & $  -0.00765 $ & $   0.01222 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56302.74092 $ & $   0.00091 $ & $   0.00951 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56306.75483 $ & $  -0.00805 $ & $   0.00913 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56294.71349 $ & $   0.00181 $ & $   0.00969 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56274.64429 $ & $  -0.00475 $ & $   0.01263 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56338.86591 $ & $   0.01280 $ & $   0.01008 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56278.65824 $ & $  -0.01832 $ & $   0.01085 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56298.72750 $ & $  -0.00836 $ & $   0.01086 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56334.85227 $ & $  -0.01514 $ & $   0.00978 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56314.78305 $ & $  -0.00908 $ & $   0.01876 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56326.82490 $ & $  -0.02160 $ & $   0.00954 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56310.77023 $ & $   0.00119 $ & $   0.00993 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56322.81193 $ & $  -0.00704 $ & $   0.01625 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56310.77050 $ & $  -0.01291 $ & $   0.01550 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56306.75666 $ & $   0.01245 $ & $   0.01248 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56302.74339 $ & $   0.00380 $ & $   0.00992 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56306.75733 $ & $   0.00242 $ & $   0.00971 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56294.71597 $ & $   0.00092 $ & $   0.00995 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56274.64676 $ & $   0.00302 $ & $   0.01244 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56298.73000 $ & $  -0.00615 $ & $   0.01051 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56314.78552 $ & $  -0.02880 $ & $   0.01723 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56334.85479 $ & $  -0.00464 $ & $   0.00967 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56326.82737 $ & $   0.00754 $ & $   0.00929 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56302.74445 $ & $   0.04261 $ & $   0.01176 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56278.66161 $ & $   0.00841 $ & $   0.01163 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56338.86957 $ & $  -0.01267 $ & $   0.00977 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56310.77298 $ & $   0.00397 $ & $   0.01478 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56310.77297 $ & $   0.01094 $ & $   0.00924 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56306.75917 $ & $  -0.01252 $ & $   0.01151 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56290.70384 $ & $  -0.00182 $ & $   0.01341 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56270.63492 $ & $   0.00088 $ & $   0.01758 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56302.74590 $ & $   0.01215 $ & $   0.00985 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56306.75984 $ & $   0.01512 $ & $   0.00953 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56294.71847 $ & $   0.01810 $ & $   0.00983 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56322.81554 $ & $  -0.00426 $ & $   0.01741 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56298.73247 $ & $  -0.00315 $ & $   0.01067 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56314.78798 $ & $  -0.01630 $ & $   0.01824 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56334.85726 $ & $  -0.00225 $ & $   0.00972 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56326.82989 $ & $   0.00120 $ & $   0.00904 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56302.74693 $ & $   0.00059 $ & $   0.01317 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56274.65012 $ & $  -0.01139 $ & $   0.01244 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56278.66407 $ & $  -0.01011 $ & $   0.01155 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56338.87205 $ & $   0.00686 $ & $   0.01002 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56266.62304 $ & $  -0.00111 $ & $   0.01896 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56310.77548 $ & $   0.03969 $ & $   0.01518 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56306.76168 $ & $  -0.00208 $ & $   0.01494 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56290.70633 $ & $   0.02494 $ & $   0.01414 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56302.74840 $ & $  -0.01492 $ & $   0.00982 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56294.72098 $ & $   0.00306 $ & $   0.00971 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56322.81801 $ & $  -0.01063 $ & $   0.01563 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56314.79048 $ & $   0.05444 $ & $   0.01876 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56270.63825 $ & $  -0.00005 $ & $   0.01781 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56282.67995 $ & $   0.02472 $ & $   0.01623 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56326.83239 $ & $  -0.01417 $ & $   0.00927 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56306.76322 $ & $  -0.00213 $ & $   0.00903 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56302.74944 $ & $   0.03402 $ & $   0.01312 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56274.65260 $ & $   0.01642 $ & $   0.01311 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56298.73581 $ & $   0.00825 $ & $   0.01134 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56310.77749 $ & $  -0.00156 $ & $   0.00953 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56334.86063 $ & $   0.00128 $ & $   0.00948 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56338.87456 $ & $  -0.00493 $ & $   0.00966 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56278.66683 $ & $  -0.00474 $ & $   0.01082 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56310.77795 $ & $  -0.04707 $ & $   0.01378 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56290.70882 $ & $  -0.00787 $ & $   0.01563 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56266.62580 $ & $   0.00414 $ & $   0.01594 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56306.76506 $ & $   0.00349 $ & $   0.01434 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56270.64072 $ & $   0.00776 $ & $   0.01625 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56306.76569 $ & $   0.00987 $ & $   0.00931 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56302.75191 $ & $   0.00774 $ & $   0.01280 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56302.75203 $ & $  -0.01085 $ & $   0.00968 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56298.73828 $ & $   0.02718 $ & $   0.01079 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56310.77998 $ & $   0.01133 $ & $   0.01025 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56334.86311 $ & $   0.00979 $ & $   0.00987 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56278.66930 $ & $  -0.02589 $ & $   0.01125 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56338.87704 $ & $   0.01763 $ & $   0.00946 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56314.79404 $ & $   0.00870 $ & $   0.01690 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56326.83575 $ & $   0.00288 $ & $   0.00929 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56266.62826 $ & $  -0.01893 $ & $   0.01400 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56310.78132 $ & $  -0.01613 $ & $   0.01427 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56306.76753 $ & $   0.00874 $ & $   0.01326 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56290.71225 $ & $   0.03357 $ & $   0.01427 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56270.64319 $ & $   0.01278 $ & $   0.01481 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56306.76820 $ & $   0.00397 $ & $   0.00900 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56302.75450 $ & $  -0.00588 $ & $   0.00996 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56274.65757 $ & $   0.00801 $ & $   0.01227 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56298.74079 $ & $  -0.00034 $ & $   0.01056 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56310.78246 $ & $  -0.00152 $ & $   0.00950 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56334.86559 $ & $   0.02109 $ & $   0.01022 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56294.72714 $ & $   0.00601 $ & $   0.00976 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56282.68577 $ & $   0.00266 $ & $   0.01717 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56326.83823 $ & $  -0.01038 $ & $   0.00903 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56302.75527 $ & $  -0.01176 $ & $   0.01360 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56338.88039 $ & $  -0.02181 $ & $   0.00963 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56278.67267 $ & $   0.02382 $ & $   0.01160 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56310.78380 $ & $   0.02036 $ & $   0.01511 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56266.63160 $ & $  -0.01983 $ & $   0.01453 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56290.71471 $ & $  -0.01356 $ & $   0.01377 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56270.64591 $ & $  -0.00335 $ & $   0.01569 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56306.77067 $ & $   0.00182 $ & $   0.00903 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56302.75700 $ & $  -0.00432 $ & $   0.01020 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56298.74326 $ & $  -0.01337 $ & $   0.01073 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56310.78496 $ & $   0.00654 $ & $   0.00920 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56314.79901 $ & $   0.02002 $ & $   0.02060 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56334.86836 $ & $  -0.01194 $ & $   0.00989 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56326.84073 $ & $  -0.00532 $ & $   0.00919 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56302.75775 $ & $   0.01376 $ & $   0.01331 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56274.66090 $ & $  -0.00818 $ & $   0.01263 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56338.88287 $ & $   0.01879 $ & $   0.01019 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56278.67514 $ & $  -0.00789 $ & $   0.01163 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56310.78631 $ & $   0.02853 $ & $   0.01512 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56266.63407 $ & $  -0.01260 $ & $   0.01421 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56290.71720 $ & $  -0.00776 $ & $   0.01251 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56302.75951 $ & $  -0.01236 $ & $   0.00979 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56286.70424 $ & $  -0.02489 $ & $   0.01698 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56314.80151 $ & $  -0.00483 $ & $   0.01612 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56270.64924 $ & $  -0.01657 $ & $   0.01530 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56302.76025 $ & $  -0.00912 $ & $   0.01356 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56274.66337 $ & $  -0.00638 $ & $   0.01256 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56306.77431 $ & $  -0.00377 $ & $   0.00908 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56310.78832 $ & $   0.01209 $ & $   0.01014 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56338.88538 $ & $  -0.00575 $ & $   0.00930 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56278.67765 $ & $   0.01127 $ & $   0.01105 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56298.74690 $ & $   0.02368 $ & $   0.01139 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56334.87172 $ & $   0.00837 $ & $   0.01000 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56294.73327 $ & $  -0.01889 $ & $   0.01118 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56310.78878 $ & $   0.01240 $ & $   0.01394 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56266.63657 $ & $   0.00544 $ & $   0.01371 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56290.71970 $ & $  -0.00625 $ & $   0.01372 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56286.70674 $ & $   0.02702 $ & $   0.01784 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56270.65171 $ & $   0.01208 $ & $   0.01364 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56302.76272 $ & $   0.03368 $ & $   0.01343 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56306.77681 $ & $   0.00061 $ & $   0.00926 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56274.66609 $ & $   0.00146 $ & $   0.01149 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56310.79083 $ & $  -0.01775 $ & $   0.00994 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56278.68012 $ & $  -0.02428 $ & $   0.01090 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56338.88786 $ & $  -0.00029 $ & $   0.01016 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56298.74941 $ & $  -0.01224 $ & $   0.01119 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56314.80484 $ & $   0.04582 $ & $   0.01847 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56334.87419 $ & $   0.01827 $ & $   0.00977 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56266.63903 $ & $  -0.02991 $ & $   0.01297 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56298.74990 $ & $  -0.00138 $ & $   0.00985 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56310.79238 $ & $  -0.01157 $ & $   0.01402 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56290.72338 $ & $   0.04578 $ & $   0.01341 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56270.65421 $ & $  -0.00083 $ & $   0.01593 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56294.73769 $ & $   0.02649 $ & $   0.01538 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56306.77932 $ & $   0.01419 $ & $   0.00894 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56274.66860 $ & $   0.03270 $ & $   0.01220 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56310.79334 $ & $  -0.00555 $ & $   0.00966 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56298.75188 $ & $  -0.00744 $ & $   0.01121 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56314.80735 $ & $  -0.00369 $ & $   0.01762 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56334.87667 $ & $  -0.01028 $ & $   0.00976 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56282.69677 $ & $  -0.00426 $ & $   0.01650 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56298.75240 $ & $   0.01223 $ & $   0.00985 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56302.76638 $ & $   0.01246 $ & $   0.01590 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56278.68348 $ & $   0.01431 $ & $   0.01129 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56338.89147 $ & $   0.01605 $ & $   0.01020 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56310.79485 $ & $  -0.04088 $ & $   0.01327 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56290.72585 $ & $   0.00131 $ & $   0.01369 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56318.82287 $ & $   0.00951 $ & $   0.01502 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56294.74020 $ & $  -0.01431 $ & $   0.01334 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56306.78182 $ & $   0.01402 $ & $   0.00920 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56298.75438 $ & $  -0.03380 $ & $   0.01137 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56314.80981 $ & $   0.02030 $ & $   0.01860 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56334.87918 $ & $   0.00029 $ & $   0.00953 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56310.79610 $ & $  -0.01236 $ & $   0.01056 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56282.69928 $ & $  -0.01336 $ & $   0.01807 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56298.75491 $ & $  -0.03115 $ & $   0.00963 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56262.63031 $ & $   0.01729 $ & $   0.01929 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56302.76889 $ & $  -0.00654 $ & $   0.01761 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56274.67198 $ & $   0.03158 $ & $   0.01200 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56278.68595 $ & $  -0.01424 $ & $   0.01032 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56338.89394 $ & $   0.01478 $ & $   0.01012 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56310.79735 $ & $  -0.03092 $ & $   0.01399 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56290.72835 $ & $   0.00582 $ & $   0.01296 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56318.82536 $ & $   0.02283 $ & $   0.01533 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56314.81231 $ & $  -0.00569 $ & $   0.01790 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56270.66005 $ & $   0.00070 $ & $   0.01641 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56282.70177 $ & $  -0.03662 $ & $   0.01548 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56294.74359 $ & $   0.00865 $ & $   0.01249 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56262.63280 $ & $  -0.02637 $ & $   0.01891 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56302.77139 $ & $  -0.02167 $ & $   0.01614 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56298.75769 $ & $   0.01378 $ & $   0.01057 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56310.79944 $ & $   0.01151 $ & $   0.00952 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56278.68871 $ & $   0.00219 $ & $   0.01131 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56338.89645 $ & $  -0.00217 $ & $   0.00985 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56294.74418 $ & $  -0.00416 $ & $   0.02020 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56310.79982 $ & $  -0.01806 $ & $   0.01449 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56298.75831 $ & $   0.01854 $ & $   0.01004 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56290.73084 $ & $   0.01490 $ & $   0.01349 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56318.82783 $ & $  -0.03041 $ & $   0.01561 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56334.88364 $ & $   0.01542 $ & $   0.00968 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56270.66252 $ & $   0.03691 $ & $   0.01526 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56262.63526 $ & $   0.02093 $ & $   0.02071 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56294.74609 $ & $  -0.02668 $ & $   0.01278 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56274.67692 $ & $  -0.04047 $ & $   0.01124 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56302.77386 $ & $   0.01470 $ & $   0.01398 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56298.76020 $ & $   0.02586 $ & $   0.01115 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56310.80191 $ & $  -0.01204 $ & $   0.00959 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56338.89892 $ & $  -0.00564 $ & $   0.00902 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56278.69121 $ & $   0.02137 $ & $   0.01102 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56314.81591 $ & $   0.00189 $ & $   0.01768 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56298.76082 $ & $  -0.00486 $ & $   0.01001 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56306.78878 $ & $  -0.01609 $ & $   0.00913 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56318.83036 $ & $  -0.01501 $ & $   0.01654 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56334.88616 $ & $   0.00432 $ & $   0.00970 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56310.80320 $ & $   0.00387 $ & $   0.01351 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56294.74781 $ & $  -0.00954 $ & $   0.01511 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56290.73422 $ & $   0.02775 $ & $   0.01449 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56270.66499 $ & $   0.00737 $ & $   0.01440 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56266.65130 $ & $  -0.01308 $ & $   0.01358 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56294.74857 $ & $  -0.00437 $ & $   0.01360 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56274.67942 $ & $  -0.04955 $ & $   0.01140 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56298.76267 $ & $   0.00927 $ & $   0.01075 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56310.80442 $ & $   0.00245 $ & $   0.00976 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56314.81838 $ & $  -0.00701 $ & $   0.01772 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56282.70761 $ & $   0.02701 $ & $   0.01999 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56286.72157 $ & $  -0.04787 $ & $   0.01616 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56262.63858 $ & $   0.03144 $ & $   0.01982 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56298.76333 $ & $   0.00868 $ & $   0.00979 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56302.77722 $ & $  -0.02304 $ & $   0.01316 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56306.79129 $ & $   0.01727 $ & $   0.00923 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56338.90231 $ & $  -0.01167 $ & $   0.01007 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56278.69457 $ & $  -0.00768 $ & $   0.01103 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56334.88864 $ & $  -0.00496 $ & $   0.01003 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56310.80567 $ & $  -0.01767 $ & $   0.01388 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56294.75033 $ & $   0.01144 $ & $   0.01724 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56290.73673 $ & $   0.00671 $ & $   0.01406 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56318.83370 $ & $   0.02474 $ & $   0.01532 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56294.75108 $ & $  -0.01195 $ & $   0.01208 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56298.76517 $ & $   0.02266 $ & $   0.01068 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56310.80689 $ & $  -0.00882 $ & $   0.01000 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56282.71007 $ & $  -0.04926 $ & $   0.01326 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56314.82088 $ & $  -0.00604 $ & $   0.01718 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56286.72407 $ & $  -0.02813 $ & $   0.01763 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56262.64104 $ & $  -0.00196 $ & $   0.01989 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56302.77969 $ & $  -0.02087 $ & $   0.01362 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56298.76584 $ & $   0.00954 $ & $   0.00961 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56274.68275 $ & $   0.02645 $ & $   0.01276 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56306.79376 $ & $  -0.01026 $ & $   0.00969 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56278.69704 $ & $   0.00586 $ & $   0.01057 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56310.80817 $ & $   0.00022 $ & $   0.01314 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56334.89140 $ & $  -0.00631 $ & $   0.00936 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56290.73923 $ & $  -0.01772 $ & $   0.01308 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56318.83619 $ & $  -0.02405 $ & $   0.01615 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56314.82335 $ & $   0.03859 $ & $   0.01970 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56270.67107 $ & $   0.04443 $ & $   0.01426 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56286.72657 $ & $  -0.03876 $ & $   0.01671 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56274.68522 $ & $  -0.01995 $ & $   0.01216 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56302.78219 $ & $   0.00370 $ & $   0.01293 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56294.75467 $ & $   0.00680 $ & $   0.01290 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56310.81023 $ & $  -0.00310 $ & $   0.01051 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56298.76873 $ & $   0.00790 $ & $   0.01128 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56278.69951 $ & $   0.00345 $ & $   0.01068 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56310.81064 $ & $  -0.04991 $ & $   0.01307 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56294.75530 $ & $  -0.00607 $ & $   0.01774 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56290.74169 $ & $   0.00820 $ & $   0.01482 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56318.83867 $ & $  -0.01616 $ & $   0.01240 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56298.76948 $ & $  -0.00979 $ & $   0.00905 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56306.79736 $ & $  -0.00138 $ & $   0.00902 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56334.89476 $ & $  -0.00181 $ & $   0.00940 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56270.67354 $ & $   0.01365 $ & $   0.01566 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56286.72908 $ & $  -0.00192 $ & $   0.01688 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56302.78466 $ & $   0.03283 $ & $   0.01291 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56294.75717 $ & $  -0.00208 $ & $   0.01272 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56274.68797 $ & $   0.01781 $ & $   0.01183 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56310.81274 $ & $  -0.01962 $ & $   0.01007 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56278.70197 $ & $   0.00247 $ & $   0.01101 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56298.77124 $ & $  -0.01990 $ & $   0.01054 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56314.82672 $ & $  -0.03104 $ & $   0.01758 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56282.71619 $ & $  -0.00848 $ & $   0.01254 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56318.84116 $ & $  -0.05447 $ & $   0.01455 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56298.77197 $ & $  -0.01026 $ & $   0.00965 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56306.79987 $ & $   0.00634 $ & $   0.00906 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56294.75869 $ & $   0.01078 $ & $   0.01552 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56334.89724 $ & $  -0.00198 $ & $   0.00967 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56310.81427 $ & $  -0.04539 $ & $   0.01382 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56270.67601 $ & $  -0.01066 $ & $   0.01494 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56290.74528 $ & $  -0.00779 $ & $   0.01421 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56294.75966 $ & $   0.03597 $ & $   0.01313 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56274.69044 $ & $  -0.01106 $ & $   0.01207 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56310.81525 $ & $   0.00201 $ & $   0.00949 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56298.77370 $ & $   0.00358 $ & $   0.01077 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56314.82919 $ & $  -0.02741 $ & $   0.01922 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56282.71866 $ & $   0.00740 $ & $   0.01201 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56262.64957 $ & $  -0.03707 $ & $   0.02201 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56302.78828 $ & $   0.04718 $ & $   0.01329 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56298.77447 $ & $  -0.00347 $ & $   0.00954 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56278.70530 $ & $  -0.00490 $ & $   0.01057 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56306.80238 $ & $  -0.00660 $ & $   0.00872 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56294.76119 $ & $   0.03096 $ & $   0.01795 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56334.89975 $ & $  -0.01622 $ & $   0.00945 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56310.81674 $ & $  -0.01736 $ & $   0.01365 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56270.67851 $ & $   0.00142 $ & $   0.01551 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56290.74779 $ & $  -0.01078 $ & $   0.01445 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56294.76217 $ & $   0.02613 $ & $   0.01510 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56298.77621 $ & $   0.00749 $ & $   0.01081 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56314.83165 $ & $  -0.00090 $ & $   0.01826 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56310.81797 $ & $  -0.01790 $ & $   0.00991 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56282.72113 $ & $  -0.00950 $ & $   0.01346 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56274.69381 $ & $   0.01492 $ & $   0.01207 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56302.79079 $ & $  -0.00204 $ & $   0.01282 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56298.77698 $ & $   0.01160 $ & $   0.00921 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56278.70780 $ & $  -0.00338 $ & $   0.01062 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56306.80485 $ & $   0.00784 $ & $   0.00904 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56294.76369 $ & $   0.03655 $ & $   0.01506 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56334.90223 $ & $   0.00493 $ & $   0.00939 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56310.81925 $ & $  -0.03294 $ & $   0.01303 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56290.75029 $ & $   0.01337 $ & $   0.01409 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56266.66772 $ & $  -0.02749 $ & $   0.01318 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56314.83415 $ & $  -0.00072 $ & $   0.01902 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56270.68188 $ & $   0.01221 $ & $   0.01625 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56282.72363 $ & $   0.01846 $ & $   0.01312 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56302.79326 $ & $  -0.01171 $ & $   0.01175 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56274.69632 $ & $   0.01940 $ & $   0.01222 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56298.77955 $ & $   0.02339 $ & $   0.01098 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56278.71053 $ & $  -0.01156 $ & $   0.01116 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56310.82137 $ & $  -0.00452 $ & $   0.01008 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56294.76619 $ & $   0.01379 $ & $   0.01213 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56298.78032 $ & $  -0.01239 $ & $   0.00938 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56290.75279 $ & $  -0.00190 $ & $   0.01367 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56306.80823 $ & $   0.01370 $ & $   0.00923 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56334.90562 $ & $  -0.02498 $ & $   0.00951 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56270.68434 $ & $  -0.00426 $ & $   0.01424 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56274.69878 $ & $  -0.02151 $ & $   0.01184 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56294.76803 $ & $  -0.01681 $ & $   0.01650 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56302.79577 $ & $  -0.00978 $ & $   0.01205 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56298.78203 $ & $  -0.01475 $ & $   0.01092 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56278.71303 $ & $   0.00274 $ & $   0.01120 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56310.82384 $ & $   0.02899 $ & $   0.00979 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56314.83774 $ & $  -0.04646 $ & $   0.01767 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56282.72699 $ & $  -0.02488 $ & $   0.01324 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56262.65812 $ & $  -0.04193 $ & $   0.02133 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56298.78282 $ & $   0.00937 $ & $   0.00933 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56306.81071 $ & $  -0.01398 $ & $   0.00871 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56310.82509 $ & $   0.00781 $ & $   0.01397 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56294.76984 $ & $   0.01603 $ & $   0.01082 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56270.68685 $ & $  -0.04288 $ & $   0.01419 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56290.75620 $ & $   0.01906 $ & $   0.01417 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56274.70129 $ & $   0.01348 $ & $   0.01203 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56298.78453 $ & $   0.00693 $ & $   0.01148 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56310.82636 $ & $   0.00033 $ & $   0.00974 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56314.84021 $ & $   0.01190 $ & $   0.01893 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56266.67405 $ & $   0.00161 $ & $   0.01353 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56282.72946 $ & $   0.00081 $ & $   0.01228 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56302.79913 $ & $   0.01060 $ & $   0.01263 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56298.78533 $ & $   0.00523 $ & $   0.00968 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56306.81321 $ & $   0.01646 $ & $   0.00923 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56278.71640 $ & $  -0.01331 $ & $   0.01066 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56334.91044 $ & $   0.00481 $ & $   0.00991 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56310.82756 $ & $   0.02414 $ & $   0.01405 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56262.66144 $ & $  -0.02735 $ & $   0.01955 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56294.77233 $ & $   0.00103 $ & $   0.01039 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56290.75866 $ & $  -0.01506 $ & $   0.01369 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56270.68957 $ & $  -0.00534 $ & $   0.01655 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56298.78701 $ & $   0.01472 $ & $   0.01115 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56310.82883 $ & $  -0.00033 $ & $   0.01002 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56282.73193 $ & $   0.00476 $ & $   0.01257 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56274.70465 $ & $   0.01344 $ & $   0.01221 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56302.80161 $ & $  -0.01518 $ & $   0.01214 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56298.78783 $ & $  -0.01845 $ & $   0.00966 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56306.81568 $ & $   0.00652 $ & $   0.00903 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56278.71887 $ & $   0.02145 $ & $   0.01063 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56310.83006 $ & $   0.03068 $ & $   0.01395 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56262.66391 $ & $  -0.01315 $ & $   0.01937 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56334.91321 $ & $  -0.00637 $ & $   0.00951 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56294.77484 $ & $  -0.03624 $ & $   0.01534 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56290.76113 $ & $   0.03459 $ & $   0.01584 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56282.73468 $ & $   0.00701 $ & $   0.01320 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56274.70713 $ & $  -0.01408 $ & $   0.01103 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56302.80411 $ & $  -0.01505 $ & $   0.01317 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56294.77661 $ & $   0.01838 $ & $   0.01396 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56266.67977 $ & $  -0.01784 $ & $   0.01356 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56278.72133 $ & $   0.02415 $ & $   0.01069 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56298.79061 $ & $  -0.01305 $ & $   0.01111 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56310.83222 $ & $   0.00405 $ & $   0.00989 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56310.83253 $ & $  -0.01270 $ & $   0.01435 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56294.77734 $ & $  -0.02836 $ & $   0.01614 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56262.66663 $ & $   0.01810 $ & $   0.01721 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56290.76361 $ & $   0.00888 $ & $   0.01479 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56298.79141 $ & $   0.01435 $ & $   0.00967 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56306.81929 $ & $   0.02138 $ & $   0.00927 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56270.69540 $ & $  -0.01964 $ & $   0.01485 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56318.86161 $ & $   0.00510 $ & $   0.01418 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56302.80659 $ & $   0.01580 $ & $   0.01348 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56274.70985 $ & $   0.02555 $ & $   0.01197 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56266.68223 $ & $  -0.01925 $ & $   0.01324 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56298.79308 $ & $   0.00788 $ & $   0.01138 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56278.72384 $ & $   0.01379 $ & $   0.01061 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56310.83473 $ & $   0.00080 $ & $   0.01025 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56282.73806 $ & $   0.02234 $ & $   0.01362 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56298.79391 $ & $   0.00248 $ & $   0.00947 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56306.82176 $ & $   0.01593 $ & $   0.00949 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56294.78071 $ & $   0.01356 $ & $   0.01949 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56310.83616 $ & $  -0.02740 $ & $   0.01414 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56270.69787 $ & $  -0.05373 $ & $   0.01423 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56318.86407 $ & $  -0.01410 $ & $   0.01409 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56290.76721 $ & $  -0.01316 $ & $   0.01279 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56294.78155 $ & $   0.00776 $ & $   0.01473 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56274.71232 $ & $  -0.00613 $ & $   0.01139 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56266.68470 $ & $   0.02609 $ & $   0.01313 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56298.79555 $ & $   0.00126 $ & $   0.01068 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56310.83721 $ & $  -0.01023 $ & $   0.00998 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56282.74054 $ & $   0.01356 $ & $   0.01378 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56302.81020 $ & $   0.01214 $ & $   0.01319 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56298.79642 $ & $  -0.00066 $ & $   0.01026 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56278.72722 $ & $   0.01033 $ & $   0.01078 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56306.82427 $ & $  -0.00092 $ & $   0.00887 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56310.83863 $ & $  -0.01064 $ & $   0.01393 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56262.67256 $ & $  -0.02727 $ & $   0.01812 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56270.70037 $ & $   0.01305 $ & $   0.01456 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56318.86657 $ & $   0.00688 $ & $   0.01466 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56290.76971 $ & $  -0.01506 $ & $   0.01260 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56298.79805 $ & $   0.03034 $ & $   0.01150 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56282.74300 $ & $  -0.01499 $ & $   0.01579 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56310.83997 $ & $   0.02068 $ & $   0.01012 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56266.68780 $ & $   0.00205 $ & $   0.01312 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56274.71568 $ & $   0.00865 $ & $   0.01199 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56302.81267 $ & $   0.01834 $ & $   0.01264 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56298.79892 $ & $  -0.03394 $ & $   0.01015 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56278.72970 $ & $  -0.01146 $ & $   0.01028 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56294.78568 $ & $  -0.02319 $ & $   0.01286 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56310.84110 $ & $  -0.04265 $ & $   0.01764 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56262.67502 $ & $   0.00192 $ & $   0.01812 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56290.77221 $ & $   0.02701 $ & $   0.01402 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56270.70373 $ & $  -0.00174 $ & $   0.01296 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56318.86994 $ & $   0.01542 $ & $   0.01447 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56282.74551 $ & $  -0.05501 $ & $   0.01226 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56266.69031 $ & $  -0.02626 $ & $   0.01324 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56274.71816 $ & $  -0.01685 $ & $   0.01238 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56294.78744 $ & $  -0.04242 $ & $   0.01684 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56302.81517 $ & $  -0.01434 $ & $   0.01213 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56298.80139 $ & $   0.00288 $ & $   0.01080 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56278.73242 $ & $  -0.02121 $ & $   0.01058 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56310.84332 $ & $   0.01212 $ & $   0.00933 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56294.78818 $ & $  -0.01792 $ & $   0.01393 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56262.67751 $ & $  -0.00889 $ & $   0.01653 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56298.80230 $ & $  -0.01207 $ & $   0.00971 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56290.77468 $ & $  -0.01668 $ & $   0.01343 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56270.70621 $ & $   0.00503 $ & $   0.01537 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56318.87240 $ & $   0.03524 $ & $   0.01371 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56306.83127 $ & $  -0.01211 $ & $   0.00923 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56274.72063 $ & $   0.00063 $ & $   0.01201 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56294.78991 $ & $   0.03484 $ & $   0.01527 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56302.81764 $ & $  -0.00191 $ & $   0.01218 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56266.69306 $ & $  -0.00304 $ & $   0.01344 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56298.80387 $ & $   0.00424 $ & $   0.01082 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56278.73492 $ & $  -0.00985 $ & $   0.01100 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56310.84578 $ & $   0.00633 $ & $   0.01044 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56282.74888 $ & $  -0.03434 $ & $   0.01328 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56262.67997 $ & $  -0.00575 $ & $   0.01793 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56298.80477 $ & $  -0.00866 $ & $   0.00976 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56254.65260 $ & $  -0.00561 $ & $   0.01785 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56310.84694 $ & $  -0.00392 $ & $   0.01857 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56318.87490 $ & $  -0.00682 $ & $   0.01466 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56270.70871 $ & $   0.00112 $ & $   0.01339 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56294.79182 $ & $   0.01353 $ & $   0.01383 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56290.77810 $ & $   0.00755 $ & $   0.01302 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56306.83375 $ & $  -0.00638 $ & $   0.00926 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56274.72313 $ & $  -0.01075 $ & $   0.01194 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56266.69553 $ & $   0.04979 $ & $   0.01316 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56298.80638 $ & $  -0.01606 $ & $   0.01167 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56282.75135 $ & $  -0.00973 $ & $   0.01484 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56310.84829 $ & $  -0.00736 $ & $   0.00991 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56302.82101 $ & $  -0.00583 $ & $   0.01244 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56298.80728 $ & $  -0.02215 $ & $   0.00970 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56254.65508 $ & $  -0.03280 $ & $   0.01626 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56278.73829 $ & $   0.01913 $ & $   0.01094 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56310.84944 $ & $   0.03535 $ & $   0.01798 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56262.68334 $ & $  -0.00099 $ & $   0.01799 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56318.87736 $ & $   0.00067 $ & $   0.01327 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56294.79429 $ & $   0.00019 $ & $   0.01524 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56290.78057 $ & $  -0.04120 $ & $   0.01288 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56270.71144 $ & $  -0.00276 $ & $   0.01366 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56306.83625 $ & $  -0.02115 $ & $   0.00859 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56294.79488 $ & $   0.02041 $ & $   0.01565 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56298.80885 $ & $  -0.01589 $ & $   0.01179 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56274.72577 $ & $  -0.00879 $ & $   0.01456 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56310.85077 $ & $  -0.01068 $ & $   0.01044 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56274.72650 $ & $  -0.00027 $ & $   0.01204 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56302.82352 $ & $   0.01399 $ & $   0.01216 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56266.69890 $ & $   0.02762 $ & $   0.01311 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56298.80978 $ & $  -0.00824 $ & $   0.00941 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56254.65754 $ & $  -0.03034 $ & $   0.01611 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56278.74076 $ & $   0.00093 $ & $   0.01093 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56310.85191 $ & $   0.00261 $ & $   0.01594 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56302.82449 $ & $  -0.02365 $ & $   0.00909 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56294.79680 $ & $   0.02167 $ & $   0.01774 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56290.78308 $ & $   0.01722 $ & $   0.01378 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56306.83873 $ & $   0.00586 $ & $   0.00890 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56274.72829 $ & $   0.00955 $ & $   0.01214 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56318.88099 $ & $  -0.00311 $ & $   0.01429 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56270.71480 $ & $  -0.03154 $ & $   0.01217 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56282.75657 $ & $   0.01636 $ & $   0.01627 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56258.67356 $ & $  -0.02329 $ & $   0.02347 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56274.72898 $ & $  -0.01648 $ & $   0.01199 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56302.82600 $ & $   0.02473 $ & $   0.01287 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56266.70137 $ & $   0.00829 $ & $   0.01334 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56294.79850 $ & $   0.00701 $ & $   0.01305 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56298.81244 $ & $   0.00368 $ & $   0.01103 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56278.74322 $ & $   0.00145 $ & $   0.01034 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56310.85415 $ & $  -0.00232 $ & $   0.00952 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56298.81311 $ & $   0.01295 $ & $   0.00930 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56302.82699 $ & $  -0.01335 $ & $   0.00948 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56290.78554 $ & $   0.00683 $ & $   0.01426 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56254.66090 $ & $   0.02919 $ & $   0.01725 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56274.73087 $ & $  -0.02861 $ & $   0.01059 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56270.71727 $ & $   0.01937 $ & $   0.01235 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56318.88348 $ & $  -0.02872 $ & $   0.01401 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56266.70383 $ & $   0.02910 $ & $   0.01352 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56306.84235 $ & $  -0.01052 $ & $   0.00911 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56302.82851 $ & $   0.03649 $ & $   0.01335 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56294.80098 $ & $  -0.00582 $ & $   0.01267 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56274.73174 $ & $  -0.01017 $ & $   0.01223 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56298.81495 $ & $  -0.02516 $ & $   0.01109 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56278.74573 $ & $  -0.00085 $ & $   0.01075 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56310.85666 $ & $  -0.01074 $ & $   0.00989 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56282.75995 $ & $  -0.00686 $ & $   0.01648 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56298.81562 $ & $  -0.00014 $ & $   0.00948 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56302.82950 $ & $  -0.00066 $ & $   0.00929 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56254.66336 $ & $   0.04885 $ & $   0.01816 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56270.71974 $ & $  -0.00412 $ & $   0.01443 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56318.88594 $ & $  -0.00228 $ & $   0.01345 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56262.69215 $ & $  -0.04108 $ & $   0.01789 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56290.78918 $ & $  -0.02878 $ & $   0.01382 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56306.84482 $ & $  -0.00351 $ & $   0.00869 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56266.70634 $ & $  -0.00689 $ & $   0.01329 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56294.80345 $ & $   0.01063 $ & $   0.01394 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56274.73420 $ & $   0.01148 $ & $   0.01137 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56298.81743 $ & $   0.00003 $ & $   0.01134 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56310.85914 $ & $   0.00589 $ & $   0.01007 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56274.73457 $ & $  -0.00214 $ & $   0.01149 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56298.81809 $ & $   0.00355 $ & $   0.01035 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56302.83208 $ & $  -0.02082 $ & $   0.01315 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56278.74910 $ & $   0.00534 $ & $   0.01080 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56294.80504 $ & $  -0.04057 $ & $   0.01928 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56302.83291 $ & $  -0.00684 $ & $   0.01003 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56270.72224 $ & $  -0.04095 $ & $   0.01380 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56318.88844 $ & $  -0.00565 $ & $   0.01564 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56278.75009 $ & $  -0.00559 $ & $   0.01029 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56290.79168 $ & $   0.01523 $ & $   0.01442 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56306.84733 $ & $   0.00511 $ & $   0.00879 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56294.80596 $ & $  -0.00871 $ & $   0.01299 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56298.81990 $ & $  -0.00628 $ & $   0.01116 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56262.69548 $ & $  -0.00475 $ & $   0.01759 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56274.73708 $ & $   0.00454 $ & $   0.01066 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56310.86191 $ & $  -0.01218 $ & $   0.00991 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56266.70968 $ & $  -0.02552 $ & $   0.01232 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56282.76516 $ & $   0.00767 $ & $   0.01720 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56298.82059 $ & $   0.01549 $ & $   0.00982 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56274.73757 $ & $  -0.02865 $ & $   0.01096 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56302.83458 $ & $   0.00832 $ & $   0.01285 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56278.75157 $ & $   0.02477 $ & $   0.01055 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56302.83542 $ & $  -0.00167 $ & $   0.00931 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56290.79415 $ & $  -0.00890 $ & $   0.01297 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56278.75270 $ & $   0.01245 $ & $   0.01066 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56254.66969 $ & $   0.04843 $ & $   0.01752 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56306.84980 $ & $   0.02031 $ & $   0.00941 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56306.85017 $ & $   0.02580 $ & $   0.01328 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56270.72557 $ & $   0.01549 $ & $   0.01287 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56318.89181 $ & $  -0.02120 $ & $   0.01414 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56262.69798 $ & $  -0.04900 $ & $   0.01813 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56274.73968 $ & $  -0.00270 $ & $   0.01068 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56266.71218 $ & $   0.01310 $ & $   0.01300 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56274.74005 $ & $  -0.02294 $ & $   0.01184 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56294.80929 $ & $  -0.01376 $ & $   0.01273 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56302.83706 $ & $  -0.01215 $ & $   0.01261 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56282.76783 $ & $  -0.00411 $ & $   0.01630 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56298.82324 $ & $  -0.00836 $ & $   0.01157 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56278.75429 $ & $   0.00919 $ & $   0.01068 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56310.86525 $ & $  -0.00838 $ & $   0.00980 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56298.82393 $ & $  -0.00394 $ & $   0.00944 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56302.83793 $ & $   0.01745 $ & $   0.00963 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56290.79665 $ & $   0.03548 $ & $   0.01433 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56278.75528 $ & $   0.00155 $ & $   0.01033 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56306.85265 $ & $   0.03911 $ & $   0.01450 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56270.72804 $ & $  -0.00848 $ & $   0.01167 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56318.89427 $ & $   0.00223 $ & $   0.01381 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56262.70044 $ & $   0.02555 $ & $   0.01902 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56274.74232 $ & $   0.00065 $ & $   0.01178 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56306.85315 $ & $  -0.00174 $ & $   0.00876 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56294.81177 $ & $  -0.01063 $ & $   0.01433 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56274.74255 $ & $  -0.00268 $ & $   0.01155 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56266.71490 $ & $   0.00702 $ & $   0.01300 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56302.83956 $ & $   0.02724 $ & $   0.01321 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56298.82575 $ & $  -0.01034 $ & $   0.01090 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56282.77052 $ & $  -0.01768 $ & $   0.01807 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56278.75679 $ & $  -0.02112 $ & $   0.01065 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56258.68774 $ & $   0.04929 $ & $   0.02491 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56298.82644 $ & $   0.00395 $ & $   0.00966 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56254.67415 $ & $   0.00932 $ & $   0.01690 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56302.84043 $ & $   0.00597 $ & $   0.00937 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56306.85515 $ & $   0.03990 $ & $   0.02059 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56294.81362 $ & $   0.02371 $ & $   0.01206 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56318.89672 $ & $  -0.04946 $ & $   0.01564 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56270.73055 $ & $  -0.02705 $ & $   0.01376 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56290.80003 $ & $  -0.01763 $ & $   0.01249 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56306.85566 $ & $  -0.00205 $ & $   0.00885 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56278.75878 $ & $  -0.00299 $ & $   0.00999 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56274.74503 $ & $  -0.00663 $ & $   0.01199 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56294.81428 $ & $  -0.00623 $ & $   0.01377 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56266.71741 $ & $  -0.02277 $ & $   0.01201 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56298.82822 $ & $   0.00696 $ & $   0.01149 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56282.77319 $ & $  -0.00966 $ & $   0.01715 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56298.82891 $ & $  -0.00612 $ & $   0.00927 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56258.69050 $ & $   0.04277 $ & $   0.02503 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56254.67665 $ & $   0.00636 $ & $   0.01720 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56302.84293 $ & $   0.00216 $ & $   0.01313 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56278.76016 $ & $  -0.01036 $ & $   0.01079 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56274.74631 $ & $   0.01099 $ & $   0.01014 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56282.77422 $ & $   0.03318 $ & $   0.01829 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56310.87138 $ & $   0.03185 $ & $   0.01032 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56318.89921 $ & $  -0.01064 $ & $   0.01303 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56294.81613 $ & $  -0.03703 $ & $   0.02004 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56302.84404 $ & $  -0.00852 $ & $   0.00914 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56270.73327 $ & $  -0.01352 $ & $   0.01508 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56290.80253 $ & $   0.02349 $ & $   0.01251 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56306.85814 $ & $  -0.00861 $ & $   0.00909 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56294.81678 $ & $   0.02900 $ & $   0.01566 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56298.83072 $ & $   0.00751 $ & $   0.01110 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56282.77569 $ & $   0.03331 $ & $   0.01597 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56298.83141 $ & $  -0.01542 $ & $   0.00946 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56254.67912 $ & $  -0.01657 $ & $   0.01860 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56274.74839 $ & $   0.01162 $ & $   0.01205 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56302.84540 $ & $  -0.03210 $ & $   0.01342 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56278.76263 $ & $   0.00999 $ & $   0.01117 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56274.74879 $ & $   0.00953 $ & $   0.01191 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56310.87388 $ & $  -0.01449 $ & $   0.00999 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56282.77697 $ & $   0.05252 $ & $   0.02264 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56294.81863 $ & $  -0.00102 $ & $   0.01380 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56266.72187 $ & $   0.01550 $ & $   0.01289 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56302.84654 $ & $  -0.00979 $ & $   0.00921 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56290.80499 $ & $  -0.00872 $ & $   0.01375 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56306.86064 $ & $   0.01096 $ & $   0.00904 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56318.90285 $ & $  -0.01805 $ & $   0.01461 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56282.77844 $ & $   0.02514 $ & $   0.01520 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56254.68158 $ & $   0.00350 $ & $   0.01696 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56274.75086 $ & $  -0.00022 $ & $   0.01166 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56302.84787 $ & $  -0.00368 $ & $   0.01257 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56294.82040 $ & $   0.01379 $ & $   0.01358 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56298.83432 $ & $   0.02540 $ & $   0.01107 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56278.76513 $ & $  -0.00018 $ & $   0.01043 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56274.75138 $ & $   0.00080 $ & $   0.01298 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56294.82115 $ & $   0.00935 $ & $   0.01343 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56298.83500 $ & $  -0.01252 $ & $   0.00971 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56266.72437 $ & $   0.05013 $ & $   0.01258 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56290.80749 $ & $   0.00446 $ & $   0.01294 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56302.84905 $ & $  -0.02075 $ & $   0.00960 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56310.87724 $ & $  -0.00819 $ & $   0.00972 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56306.86349 $ & $   0.02417 $ & $   0.01743 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56270.73911 $ & $  -0.00908 $ & $   0.01021 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56318.90532 $ & $  -0.00928 $ & $   0.01506 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56250.66997 $ & $   0.00368 $ & $   0.01433 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56262.71166 $ & $  -0.00298 $ & $   0.01943 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56302.85037 $ & $   0.02379 $ & $   0.01314 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56306.86423 $ & $   0.02066 $ & $   0.00915 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56274.75359 $ & $   0.01132 $ & $   0.01273 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56294.82289 $ & $   0.00221 $ & $   0.01276 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56298.83680 $ & $  -0.01032 $ & $   0.01107 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56278.76760 $ & $   0.01653 $ & $   0.01072 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56282.78182 $ & $   0.02294 $ & $   0.01277 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56298.83747 $ & $   0.00003 $ & $   0.00990 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56266.72684 $ & $   0.02830 $ & $   0.01293 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56302.85156 $ & $  -0.00386 $ & $   0.00985 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56282.78234 $ & $   0.02504 $ & $   0.01596 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56310.87971 $ & $  -0.00347 $ & $   0.00987 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56294.82449 $ & $   0.01221 $ & $   0.01133 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56318.90778 $ & $   0.02992 $ & $   0.01402 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56250.67248 $ & $  -0.00193 $ & $   0.01452 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56262.71412 $ & $   0.03366 $ & $   0.02130 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56290.81113 $ & $  -0.05647 $ & $   0.01263 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56270.74188 $ & $   0.01437 $ & $   0.00982 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56306.86670 $ & $   0.00992 $ & $   0.00870 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56274.75609 $ & $   0.00672 $ & $   0.01202 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56294.82539 $ & $  -0.01279 $ & $   0.01449 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56298.83927 $ & $  -0.00966 $ & $   0.01134 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56278.77027 $ & $   0.01198 $ & $   0.01055 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56282.78429 $ & $   0.00025 $ & $   0.01326 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56298.83997 $ & $  -0.00354 $ & $   0.00982 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56266.72934 $ & $  -0.02257 $ & $   0.01274 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56302.85399 $ & $  -0.00465 $ & $   0.01242 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56278.77097 $ & $  -0.02085 $ & $   0.01081 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56274.75749 $ & $  -0.00171 $ & $   0.01218 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56310.88221 $ & $  -0.01423 $ & $   0.00940 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56294.82700 $ & $   0.00410 $ & $   0.01571 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56270.74406 $ & $  -0.01078 $ & $   0.01759 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56318.91027 $ & $   0.01944 $ & $   0.01428 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56302.85490 $ & $  -0.00200 $ & $   0.00999 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56250.67495 $ & $   0.00224 $ & $   0.01499 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56290.81363 $ & $   0.03534 $ & $   0.01374 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56270.74440 $ & $  -0.00795 $ & $   0.00997 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56306.86921 $ & $  -0.00261 $ & $   0.00918 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56294.82787 $ & $  -0.04340 $ & $   0.01318 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56298.84178 $ & $   0.01514 $ & $   0.01168 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56258.70342 $ & $   0.00506 $ & $   0.02166 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56262.71748 $ & $  -0.02274 $ & $   0.01977 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56278.77289 $ & $  -0.00557 $ & $   0.01171 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56282.78680 $ & $  -0.01821 $ & $   0.01245 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56298.84244 $ & $   0.00156 $ & $   0.00974 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56274.75945 $ & $  -0.02502 $ & $   0.01171 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56302.85647 $ & $   0.00373 $ & $   0.01414 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56278.77344 $ & $  -0.00593 $ & $   0.01080 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56274.75998 $ & $   0.00871 $ & $   0.01222 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56294.82947 $ & $   0.03865 $ & $   0.01580 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56310.88494 $ & $   0.02540 $ & $   0.01025 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56302.85737 $ & $  -0.01377 $ & $   0.00942 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56254.69142 $ & $   0.01284 $ & $   0.01569 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56290.81611 $ & $  -0.00501 $ & $   0.01480 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56306.87168 $ & $   0.00392 $ & $   0.00885 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56318.91361 $ & $   0.01729 $ & $   0.01725 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56282.78899 $ & $  -0.00634 $ & $   0.01775 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56250.67835 $ & $  -0.01172 $ & $   0.01328 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56262.71994 $ & $  -0.04177 $ & $   0.01749 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56266.73381 $ & $  -0.02045 $ & $   0.01220 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56282.78927 $ & $   0.02158 $ & $   0.01241 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56278.77546 $ & $   0.00038 $ & $   0.01054 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56270.74808 $ & $  -0.00688 $ & $   0.00927 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56274.76194 $ & $  -0.00968 $ & $   0.01141 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56302.85894 $ & $  -0.03229 $ & $   0.01207 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56298.84514 $ & $   0.00936 $ & $   0.01167 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56278.77616 $ & $   0.01785 $ & $   0.01053 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56274.76260 $ & $  -0.00694 $ & $   0.01137 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56294.83197 $ & $   0.01853 $ & $   0.01651 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56302.85987 $ & $  -0.00446 $ & $   0.00953 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56254.69388 $ & $   0.01638 $ & $   0.01747 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56290.81861 $ & $   0.01254 $ & $   0.01359 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56310.88830 $ & $   0.01116 $ & $   0.00985 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56318.91610 $ & $   0.00920 $ & $   0.01288 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56262.72240 $ & $  -0.02270 $ & $   0.01780 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56266.73653 $ & $  -0.00170 $ & $   0.01189 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56306.87503 $ & $   0.00073 $ & $   0.00908 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56270.75056 $ & $  -0.01301 $ & $   0.00948 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56274.76442 $ & $   0.01311 $ & $   0.01154 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56294.83374 $ & $   0.01262 $ & $   0.01367 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56302.86144 $ & $  -0.00870 $ & $   0.01202 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56298.84762 $ & $   0.00213 $ & $   0.01121 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56278.77863 $ & $   0.02239 $ & $   0.01103 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56278.77899 $ & $  -0.02471 $ & $   0.01131 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56274.76528 $ & $   0.02359 $ & $   0.01157 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56302.86234 $ & $  -0.01551 $ & $   0.00954 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56310.89078 $ & $   0.01078 $ & $   0.01072 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56318.91856 $ & $  -0.04375 $ & $   0.01425 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56298.84939 $ & $  -0.00747 $ & $   0.00983 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56294.83561 $ & $   0.01795 $ & $   0.01860 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56262.72489 $ & $  -0.00444 $ & $   0.01984 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56254.69729 $ & $   0.01991 $ & $   0.01543 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56290.82199 $ & $  -0.03716 $ & $   0.01262 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56266.73900 $ & $  -0.00302 $ & $   0.01232 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56282.79441 $ & $   0.01623 $ & $   0.02064 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56306.87754 $ & $  -0.00390 $ & $   0.00874 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56270.75307 $ & $  -0.00446 $ & $   0.00957 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56274.76692 $ & $  -0.02885 $ & $   0.01156 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56294.83624 $ & $   0.05537 $ & $   0.01401 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56298.85013 $ & $  -0.00245 $ & $   0.01161 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56278.78153 $ & $   0.00467 $ & $   0.01036 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56302.86481 $ & $  -0.01076 $ & $   0.01183 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56278.78201 $ & $   0.03150 $ & $   0.01156 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56258.71309 $ & $  -0.00261 $ & $   0.02202 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56310.89329 $ & $  -0.00389 $ & $   0.00935 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56318.92105 $ & $   0.04995 $ & $   0.01488 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56298.85189 $ & $   0.00698 $ & $   0.01027 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56302.86594 $ & $   0.00096 $ & $   0.01019 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56254.69976 $ & $   0.00387 $ & $   0.01482 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56290.82446 $ & $  -0.03048 $ & $   0.01368 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56266.74150 $ & $   0.01687 $ & $   0.01263 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56306.88001 $ & $  -0.01197 $ & $   0.00902 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56270.75558 $ & $  -0.00658 $ & $   0.00986 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56274.76944 $ & $  -0.00882 $ & $   0.01231 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56294.83871 $ & $   0.00427 $ & $   0.01378 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56298.85261 $ & $   0.01076 $ & $   0.01149 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56262.72826 $ & $  -0.05436 $ & $   0.01604 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56278.78413 $ & $   0.01535 $ & $   0.01208 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56274.77028 $ & $   0.02454 $ & $   0.01204 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56302.86729 $ & $  -0.01475 $ & $   0.01189 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56278.78449 $ & $   0.01097 $ & $   0.01116 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56258.71560 $ & $   0.01645 $ & $   0.02243 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56310.89577 $ & $  -0.01181 $ & $   0.01019 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56298.85436 $ & $  -0.01315 $ & $   0.00986 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56294.84058 $ & $  -0.02257 $ & $   0.01678 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56254.70222 $ & $   0.03801 $ & $   0.01722 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56302.86845 $ & $  -0.00551 $ & $   0.00962 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56290.82696 $ & $   0.00764 $ & $   0.01547 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56306.88252 $ & $   0.01782 $ & $   0.00917 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56274.77193 $ & $  -0.02115 $ & $   0.01442 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56318.92468 $ & $  -0.00419 $ & $   0.01512 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56250.68942 $ & $   0.00552 $ & $   0.01259 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56274.77276 $ & $  -0.01623 $ & $   0.01103 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56278.78670 $ & $   0.00451 $ & $   0.01186 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56302.86979 $ & $   0.00606 $ & $   0.01304 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56270.75922 $ & $   0.01158 $ & $   0.00969 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56294.84233 $ & $  -0.02686 $ & $   0.01400 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56298.85623 $ & $   0.00036 $ & $   0.01176 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56278.78700 $ & $   0.00755 $ & $   0.01129 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56266.74597 $ & $   0.00227 $ & $   0.01197 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56294.84305 $ & $   0.02682 $ & $   0.02047 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56254.70472 $ & $  -0.03044 $ & $   0.01385 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56302.87092 $ & $   0.01344 $ & $   0.00962 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56290.82946 $ & $  -0.04830 $ & $   0.01354 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56310.89912 $ & $   0.00588 $ & $   0.01027 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56318.92714 $ & $   0.01269 $ & $   0.01467 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56250.69188 $ & $   0.00153 $ & $   0.01325 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56262.73347 $ & $  -0.00080 $ & $   0.02027 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56302.87226 $ & $   0.01147 $ & $   0.01333 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56274.77552 $ & $   0.01642 $ & $   0.01201 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56294.84481 $ & $  -0.01920 $ & $   0.01366 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56270.76173 $ & $   0.00674 $ & $   0.00997 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56298.85872 $ & $   0.01310 $ & $   0.01171 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56278.78950 $ & $   0.04718 $ & $   0.01142 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56282.80349 $ & $   0.04906 $ & $   0.01982 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56266.74848 $ & $   0.00311 $ & $   0.01237 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56302.87343 $ & $   0.01072 $ & $   0.01027 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56278.79047 $ & $  -0.01300 $ & $   0.01278 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56310.90159 $ & $   0.02562 $ & $   0.01013 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56294.84631 $ & $  -0.00034 $ & $   0.01984 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56274.77718 $ & $   0.02536 $ & $   0.01483 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56318.92964 $ & $  -0.02374 $ & $   0.01509 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56254.70806 $ & $  -0.00625 $ & $   0.01522 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56250.69435 $ & $   0.03994 $ & $   0.01497 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56306.88845 $ & $   0.00164 $ & $   0.00876 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56290.83310 $ & $   0.00495 $ & $   0.01269 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56258.72258 $ & $  -0.05486 $ & $   0.02101 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56274.77799 $ & $   0.01529 $ & $   0.01184 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56294.84729 $ & $  -0.00696 $ & $   0.01442 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56298.86124 $ & $   0.01024 $ & $   0.01190 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56270.76450 $ & $  -0.00504 $ & $   0.00972 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56266.75095 $ & $   0.04555 $ & $   0.01262 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56302.87589 $ & $   0.00881 $ & $   0.01164 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56278.79301 $ & $  -0.04334 $ & $   0.01126 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56310.90410 $ & $  -0.02377 $ & $   0.01013 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56294.84881 $ & $  -0.00027 $ & $   0.01365 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56318.93209 $ & $  -0.01900 $ & $   0.01442 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56302.87682 $ & $   0.00685 $ & $   0.00915 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56250.69682 $ & $   0.01603 $ & $   0.01307 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56254.71079 $ & $   0.01914 $ & $   0.01497 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56306.89096 $ & $   0.00517 $ & $   0.00911 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56290.83561 $ & $   0.02389 $ & $   0.01378 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56258.72504 $ & $  -0.03701 $ & $   0.02209 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56298.86372 $ & $  -0.00433 $ & $   0.01175 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56270.76701 $ & $   0.01947 $ & $   0.00959 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56274.78100 $ & $  -0.01606 $ & $   0.01412 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56266.75345 $ & $  -0.03002 $ & $   0.01203 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56274.78136 $ & $   0.00647 $ & $   0.01184 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56278.79535 $ & $  -0.00823 $ & $   0.01059 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56278.79557 $ & $  -0.02125 $ & $   0.01142 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56294.85129 $ & $   0.00002 $ & $   0.01748 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56298.86518 $ & $   0.01761 $ & $   0.01001 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56310.90684 $ & $  -0.00967 $ & $   0.00982 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56302.87929 $ & $  -0.00868 $ & $   0.00960 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56306.89343 $ & $  -0.01584 $ & $   0.00914 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56290.83808 $ & $  -0.00086 $ & $   0.01300 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56258.72750 $ & $   0.00591 $ & $   0.02193 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56318.93547 $ & $   0.02136 $ & $   0.01602 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56250.70014 $ & $   0.00988 $ & $   0.01339 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56262.74174 $ & $   0.01412 $ & $   0.02168 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56274.78353 $ & $   0.00895 $ & $   0.01511 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56274.78383 $ & $  -0.02485 $ & $   0.01153 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56294.85318 $ & $   0.00553 $ & $   0.01326 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56298.86711 $ & $   0.03498 $ & $   0.01221 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56278.79808 $ & $   0.00538 $ & $   0.01081 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56270.77062 $ & $   0.00676 $ & $   0.00928 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56266.75680 $ & $  -0.00158 $ & $   0.01250 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56302.88179 $ & $   0.00017 $ & $   0.00942 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56254.71575 $ & $   0.03180 $ & $   0.01593 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56282.81286 $ & $  -0.03259 $ & $   0.01419 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56290.84058 $ & $  -0.01264 $ & $   0.01297 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56258.72996 $ & $  -0.00740 $ & $   0.02221 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56310.91019 $ & $   0.00482 $ & $   0.01011 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56318.93793 $ & $   0.01386 $ & $   0.01394 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56250.70261 $ & $   0.04080 $ & $   0.01432 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56306.89678 $ & $  -0.00403 $ & $   0.00874 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56274.78617 $ & $   0.00107 $ & $   0.01277 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56274.78630 $ & $   0.01598 $ & $   0.01146 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56294.85567 $ & $  -0.03028 $ & $   0.01327 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56298.86959 $ & $   0.00904 $ & $   0.01178 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56278.80059 $ & $  -0.01649 $ & $   0.01055 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56270.77313 $ & $   0.00910 $ & $   0.00970 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56286.82868 $ & $  -0.01954 $ & $   0.01352 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56302.88426 $ & $   0.00290 $ & $   0.00955 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56278.80161 $ & $  -0.00009 $ & $   0.01114 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56298.87088 $ & $  -0.01710 $ & $   0.00966 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56282.81555 $ & $   0.00638 $ & $   0.01920 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56310.91266 $ & $   0.00651 $ & $   0.01004 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56318.94042 $ & $   0.01560 $ & $   0.01640 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56250.70507 $ & $   0.00047 $ & $   0.01235 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56254.71913 $ & $  -0.01499 $ & $   0.01570 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56306.89925 $ & $  -0.00216 $ & $   0.00932 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56290.84396 $ & $   0.00626 $ & $   0.01366 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56258.73333 $ & $   0.03278 $ & $   0.02188 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56274.78880 $ & $  -0.01815 $ & $   0.01076 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56294.85818 $ & $  -0.01708 $ & $   0.01424 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56298.87210 $ & $  -0.00541 $ & $   0.01243 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56274.78908 $ & $  -0.02335 $ & $   0.01206 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56270.77564 $ & $   0.00191 $ & $   0.00949 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56286.83118 $ & $  -0.02068 $ & $   0.01422 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56278.80395 $ & $   0.01374 $ & $   0.01090 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56298.87339 $ & $  -0.00228 $ & $   0.01013 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56278.80419 $ & $   0.01259 $ & $   0.01116 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56310.91517 $ & $   0.00017 $ & $   0.00983 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56318.94287 $ & $   0.03087 $ & $   0.01715 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56250.70754 $ & $  -0.00141 $ & $   0.01278 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56254.72163 $ & $   0.04002 $ & $   0.01652 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56306.90175 $ & $  -0.00886 $ & $   0.00941 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56302.88790 $ & $   0.00242 $ & $   0.00971 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56290.84643 $ & $   0.01746 $ & $   0.01352 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56294.86065 $ & $  -0.01634 $ & $   0.01214 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56258.73604 $ & $  -0.02292 $ & $   0.02087 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56298.87458 $ & $   0.00681 $ & $   0.01304 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56270.77815 $ & $   0.00688 $ & $   0.00954 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56274.79213 $ & $   0.00402 $ & $   0.01212 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56278.80642 $ & $   0.00845 $ & $   0.01103 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56298.87586 $ & $  -0.01159 $ & $   0.00941 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56266.76515 $ & $   0.01577 $ & $   0.01017 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56274.79288 $ & $   0.00497 $ & $   0.01118 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56278.80673 $ & $  -0.00092 $ & $   0.01110 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56310.91764 $ & $   0.00062 $ & $   0.00974 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56286.83458 $ & $  -0.00049 $ & $   0.01356 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56254.72410 $ & $  -0.01156 $ & $   0.01511 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56302.89037 $ & $  -0.01153 $ & $   0.00935 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56306.90422 $ & $   0.00747 $ & $   0.00899 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56290.84893 $ & $   0.02144 $ & $   0.01383 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56318.94650 $ & $   0.00073 $ & $   0.01421 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56250.71111 $ & $   0.02151 $ & $   0.01258 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56282.82200 $ & $  -0.00638 $ & $   0.02037 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56274.79464 $ & $  -0.00317 $ & $   0.01171 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56294.86427 $ & $   0.00124 $ & $   0.01500 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56278.80888 $ & $   0.01018 $ & $   0.01080 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56298.87823 $ & $   0.02563 $ & $   0.01424 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56262.75365 $ & $   0.00186 $ & $   0.02536 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56274.79539 $ & $   0.00174 $ & $   0.01215 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56286.83706 $ & $  -0.00009 $ & $   0.01299 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56278.80938 $ & $   0.00561 $ & $   0.01127 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56270.78179 $ & $  -0.01866 $ & $   0.00975 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56254.72661 $ & $  -0.03349 $ & $   0.01398 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56302.89288 $ & $  -0.00599 $ & $   0.00948 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56290.85142 $ & $   0.00718 $ & $   0.01366 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56266.76856 $ & $  -0.00076 $ & $   0.01023 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56310.92099 $ & $   0.00392 $ & $   0.01027 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56298.87946 $ & $   0.02085 $ & $   0.01016 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56318.94896 $ & $   0.03082 $ & $   0.01709 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56250.71362 $ & $  -0.02551 $ & $   0.01189 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56282.82468 $ & $   0.05282 $ & $   0.01797 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56306.90784 $ & $   0.01301 $ & $   0.00940 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56274.79739 $ & $   0.02713 $ & $   0.01232 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56294.86674 $ & $  -0.00018 $ & $   0.01510 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56278.81139 $ & $   0.02548 $ & $   0.01047 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56298.88075 $ & $   0.01212 $ & $   0.01446 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56262.75637 $ & $  -0.02155 $ & $   0.02311 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56274.79800 $ & $   0.01436 $ & $   0.01316 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56270.78430 $ & $  -0.00399 $ & $   0.00892 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56302.89534 $ & $   0.00183 $ & $   0.00981 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56266.77103 $ & $  -0.00149 $ & $   0.00990 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56310.92347 $ & $   0.00993 $ & $   0.00974 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56298.88197 $ & $  -0.01166 $ & $   0.01031 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56318.95145 $ & $  -0.00842 $ & $   0.01494 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56250.71609 $ & $   0.02308 $ & $   0.01284 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56254.72998 $ & $   0.01788 $ & $   0.01611 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56294.86872 $ & $  -0.02599 $ & $   0.01192 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56306.91031 $ & $   0.00552 $ & $   0.00919 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56290.85506 $ & $  -0.00932 $ & $   0.01280 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56258.74447 $ & $  -0.02584 $ & $   0.02103 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56274.79989 $ & $   0.03673 $ & $   0.01166 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56282.82763 $ & $  -0.02971 $ & $   0.01785 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56294.86922 $ & $   0.02083 $ & $   0.01477 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56270.78614 $ & $  -0.01484 $ & $   0.01906 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56298.88323 $ & $  -0.01045 $ & $   0.01470 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56286.84191 $ & $   0.00364 $ & $   0.01263 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56262.75887 $ & $   0.01245 $ & $   0.02189 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56274.80069 $ & $   0.01885 $ & $   0.01663 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56278.81475 $ & $   0.02234 $ & $   0.01087 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56270.78707 $ & $   0.01090 $ & $   0.00945 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56266.77355 $ & $   0.00241 $ & $   0.01056 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56310.92594 $ & $  -0.00231 $ & $   0.00962 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56298.88448 $ & $  -0.00580 $ & $   0.01026 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56318.95390 $ & $  -0.01084 $ & $   0.01351 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56250.71855 $ & $   0.01138 $ & $   0.01225 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56302.89868 $ & $   0.00536 $ & $   0.00915 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56278.81577 $ & $   0.01451 $ & $   0.01183 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56294.87119 $ & $  -0.00277 $ & $   0.01313 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56254.73274 $ & $   0.03737 $ & $   0.01593 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56306.91281 $ & $   0.00307 $ & $   0.00956 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56290.85754 $ & $  -0.01696 $ & $   0.01205 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56258.74697 $ & $  -0.01847 $ & $   0.02025 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56294.87174 $ & $   0.03581 $ & $   0.01567 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56270.78864 $ & $   0.03912 $ & $   0.01760 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56298.88574 $ & $   0.03167 $ & $   0.01431 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56282.83035 $ & $   0.00951 $ & $   0.01563 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56266.77547 $ & $   0.02277 $ & $   0.01426 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56274.80326 $ & $  -0.02284 $ & $   0.01152 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56278.81723 $ & $  -0.01042 $ & $   0.01071 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56270.78955 $ & $  -0.02510 $ & $   0.00944 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56286.84530 $ & $   0.02272 $ & $   0.01431 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56262.76222 $ & $  -0.01339 $ & $   0.02183 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56298.88695 $ & $  -0.01890 $ & $   0.01017 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56266.77632 $ & $  -0.00056 $ & $   0.00996 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56302.90120 $ & $  -0.01229 $ & $   0.00970 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56254.73521 $ & $   0.00892 $ & $   0.01474 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56294.87371 $ & $  -0.02490 $ & $   0.01459 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56306.91528 $ & $   0.00070 $ & $   0.00922 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56290.86004 $ & $   0.02444 $ & $   0.01226 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56262.76310 $ & $   0.03821 $ & $   0.01712 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56258.74942 $ & $   0.02347 $ & $   0.01974 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56318.95728 $ & $   0.01584 $ & $   0.01685 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56250.72191 $ & $  -0.02486 $ & $   0.01215 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56274.80574 $ & $   0.01040 $ & $   0.01225 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56294.87513 $ & $  -0.01084 $ & $   0.01420 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56278.82000 $ & $   0.00773 $ & $   0.01076 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56262.76468 $ & $  -0.00349 $ & $   0.02030 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56282.83410 $ & $  -0.01901 $ & $   0.01809 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56266.77889 $ & $   0.03019 $ & $   0.01453 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56302.90366 $ & $   0.00362 $ & $   0.00934 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56254.73767 $ & $  -0.01256 $ & $   0.01555 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56294.87617 $ & $   0.00691 $ & $   0.01640 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56274.80694 $ & $   0.00074 $ & $   0.01317 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56270.79320 $ & $  -0.00600 $ & $   0.00968 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56290.86250 $ & $   0.02239 $ & $   0.01319 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56298.89029 $ & $   0.00413 $ & $   0.00961 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56258.75188 $ & $   0.01348 $ & $   0.02097 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56266.77969 $ & $   0.00247 $ & $   0.01004 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56250.72438 $ & $  -0.01083 $ & $   0.01158 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56274.80824 $ & $  -0.03442 $ & $   0.01208 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56270.79448 $ & $   0.00810 $ & $   0.01949 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56294.87760 $ & $   0.02638 $ & $   0.01483 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56310.93320 $ & $  -0.01164 $ & $   0.01010 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56278.82247 $ & $  -0.01185 $ & $   0.01059 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56262.76715 $ & $   0.00684 $ & $   0.02270 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56286.85052 $ & $   0.00524 $ & $   0.01384 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56302.90617 $ & $  -0.00360 $ & $   0.00911 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56270.79571 $ & $   0.00408 $ & $   0.00984 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56274.80957 $ & $   0.01962 $ & $   0.01222 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56298.89277 $ & $  -0.00612 $ & $   0.01009 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56282.83743 $ & $   0.00476 $ & $   0.01288 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56266.78221 $ & $   0.02219 $ & $   0.01026 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56250.72685 $ & $   0.00751 $ & $   0.01194 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56306.92098 $ & $   0.00245 $ & $   0.00925 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56290.86589 $ & $   0.01515 $ & $   0.01384 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56294.87982 $ & $   0.01003 $ & $   0.01189 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56274.81071 $ & $   0.00588 $ & $   0.01155 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56294.88011 $ & $  -0.00077 $ & $   0.01413 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56310.93567 $ & $   0.00473 $ & $   0.01030 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56262.76960 $ & $   0.01175 $ & $   0.01989 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56254.74222 $ & $   0.04953 $ & $   0.01643 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56286.85303 $ & $  -0.00695 $ & $   0.01741 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56266.78426 $ & $   0.00005 $ & $   0.01359 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56278.82584 $ & $  -0.00188 $ & $   0.01065 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56270.79819 $ & $  -0.01369 $ & $   0.00971 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56298.89527 $ & $  -0.00248 $ & $   0.00972 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56282.83994 $ & $  -0.00577 $ & $   0.01258 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56250.72932 $ & $   0.00693 $ & $   0.01206 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56266.78472 $ & $  -0.00120 $ & $   0.01018 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56274.81248 $ & $  -0.02418 $ & $   0.01138 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56306.92345 $ & $  -0.01231 $ & $   0.00889 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56302.90981 $ & $   0.00345 $ & $   0.00897 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56290.86836 $ & $  -0.02032 $ & $   0.01315 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56294.88229 $ & $  -0.00896 $ & $   0.01182 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56294.88259 $ & $   0.01898 $ & $   0.01539 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56310.93814 $ & $   0.00270 $ & $   0.01080 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56254.74469 $ & $  -0.03410 $ & $   0.01506 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56274.81408 $ & $   0.00399 $ & $   0.01144 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56266.78673 $ & $   0.05330 $ & $   0.01261 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56278.82831 $ & $  -0.02869 $ & $   0.01035 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56262.77296 $ & $   0.01296 $ & $   0.02417 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56270.80070 $ & $   0.00674 $ & $   0.00922 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56298.89774 $ & $   0.01562 $ & $   0.00968 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56282.84240 $ & $   0.03139 $ & $   0.01217 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56286.85642 $ & $  -0.00187 $ & $   0.01864 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56266.78723 $ & $  -0.00198 $ & $   0.00991 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56306.92596 $ & $  -0.01449 $ & $   0.00939 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56302.91228 $ & $   0.01900 $ & $   0.01008 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56290.87086 $ & $   0.01921 $ & $   0.01414 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56294.88479 $ & $   0.01460 $ & $   0.01195 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56258.76040 $ & $  -0.05389 $ & $   0.02047 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56310.94065 $ & $  -0.03630 $ & $   0.01369 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56274.81629 $ & $   0.00797 $ & $   0.01081 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56254.74719 $ & $   0.04272 $ & $   0.01565 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56274.81655 $ & $   0.00549 $ & $   0.01135 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56262.77541 $ & $   0.00420 $ & $   0.02409 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56278.83081 $ & $   0.02207 $ & $   0.01068 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56294.88623 $ & $  -0.03273 $ & $   0.01409 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56286.85888 $ & $   0.01028 $ & $   0.01555 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56282.84513 $ & $   0.00071 $ & $   0.01239 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56302.91475 $ & $   0.00157 $ & $   0.00933 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56290.87332 $ & $   0.00748 $ & $   0.01373 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56294.88726 $ & $   0.00310 $ & $   0.01321 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56270.80435 $ & $   0.01110 $ & $   0.00974 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56298.90139 $ & $   0.01483 $ & $   0.00976 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56266.79070 $ & $   0.00263 $ & $   0.01023 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56306.92954 $ & $   0.00105 $ & $   0.00931 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56274.81881 $ & $   0.01125 $ & $   0.01194 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56254.74965 $ & $  -0.01136 $ & $   0.01511 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56274.81928 $ & $  -0.00606 $ & $   0.01127 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56310.94402 $ & $   0.02155 $ & $   0.01280 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56278.83328 $ & $   0.00739 $ & $   0.01073 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56294.88871 $ & $   0.00626 $ & $   0.01381 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56262.77817 $ & $  -0.02184 $ & $   0.02435 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56286.86138 $ & $   0.01746 $ & $   0.01683 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56302.91725 $ & $  -0.00412 $ & $   0.00938 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56298.90386 $ & $   0.02081 $ & $   0.00958 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56282.84850 $ & $   0.03235 $ & $   0.01222 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56266.79322 $ & $   0.00316 $ & $   0.01047 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56250.73804 $ & $  -0.02374 $ & $   0.01203 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56306.93201 $ & $   0.00976 $ & $   0.00955 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56294.89059 $ & $  -0.00079 $ & $   0.01535 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56274.82146 $ & $  -0.03505 $ & $   0.01313 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56290.87695 $ & $   0.01474 $ & $   0.01330 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56258.76637 $ & $  -0.01934 $ & $   0.01954 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56274.82178 $ & $  -0.00379 $ & $   0.01110 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56310.94650 $ & $  -0.03244 $ & $   0.01131 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56238.69725 $ & $  -0.03205 $ & $   0.01251 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56294.89122 $ & $  -0.00215 $ & $   0.01447 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56262.78062 $ & $   0.01196 $ & $   0.02295 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56286.86384 $ & $   0.04666 $ & $   0.01699 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56254.75307 $ & $   0.01343 $ & $   0.01632 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56278.83666 $ & $  -0.02738 $ & $   0.01093 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56266.79528 $ & $  -0.00184 $ & $   0.01339 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56298.90636 $ & $  -0.00496 $ & $   0.00921 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56270.80942 $ & $   0.00103 $ & $   0.00920 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56282.85097 $ & $   0.02870 $ & $   0.01269 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56266.79570 $ & $   0.00756 $ & $   0.01176 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56250.74048 $ & $   0.00501 $ & $   0.01295 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56302.92060 $ & $   0.00439 $ & $   0.00943 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56306.93452 $ & $  -0.00787 $ & $   0.00917 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56294.89309 $ & $  -0.01583 $ & $   0.01623 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56290.87942 $ & $   0.00670 $ & $   0.01410 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56274.82414 $ & $  -0.02389 $ & $   0.01569 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56258.76886 $ & $   0.02272 $ & $   0.02383 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56310.94898 $ & $  -0.01392 $ & $   0.01273 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56238.69975 $ & $  -0.00615 $ & $   0.01323 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56294.89369 $ & $  -0.02407 $ & $   0.01496 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56246.72762 $ & $   0.02037 $ & $   0.01536 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56254.75582 $ & $  -0.00865 $ & $   0.01535 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56274.82511 $ & $  -0.00195 $ & $   0.01167 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56278.83913 $ & $   0.00688 $ & $   0.01053 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56266.79781 $ & $  -0.02893 $ & $   0.01325 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56262.78398 $ & $  -0.02637 $ & $   0.02283 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56286.86722 $ & $  -0.02630 $ & $   0.01528 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56298.90883 $ & $  -0.00041 $ & $   0.00989 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56282.85347 $ & $  -0.01830 $ & $   0.01121 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56270.81193 $ & $  -0.00251 $ & $   0.00914 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56302.92308 $ & $   0.01243 $ & $   0.00917 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56266.79847 $ & $   0.02692 $ & $   0.01174 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56306.93699 $ & $   0.01587 $ & $   0.00904 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56294.89555 $ & $  -0.00524 $ & $   0.02026 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56290.88192 $ & $   0.02793 $ & $   0.01318 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56238.70221 $ & $  -0.01134 $ & $   0.01357 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56246.73009 $ & $   0.01269 $ & $   0.01461 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56254.75832 $ & $   0.00312 $ & $   0.01508 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56274.82762 $ & $   0.01171 $ & $   0.01253 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56294.89708 $ & $  -0.01164 $ & $   0.01407 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56274.82792 $ & $  -0.02739 $ & $   0.01094 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56262.78643 $ & $  -0.06589 $ & $   0.02021 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56278.84189 $ & $   0.01046 $ & $   0.01089 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56286.86971 $ & $   0.03870 $ & $   0.01560 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56282.85594 $ & $  -0.02129 $ & $   0.01147 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56266.80088 $ & $   0.00576 $ & $   0.01477 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56302.92555 $ & $  -0.01518 $ & $   0.00956 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56294.89805 $ & $  -0.03115 $ & $   0.01410 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56290.88442 $ & $  -0.02328 $ & $   0.01349 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56298.91219 $ & $   0.00512 $ & $   0.00969 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56270.81556 $ & $  -0.00619 $ & $   0.01046 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56306.94034 $ & $   0.01323 $ & $   0.00984 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56266.80197 $ & $   0.00810 $ & $   0.01264 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56254.76079 $ & $  -0.00886 $ & $   0.01446 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56274.83009 $ & $   0.00612 $ & $   0.01126 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56238.70553 $ & $   0.05071 $ & $   0.01349 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56270.81642 $ & $  -0.02860 $ & $   0.02281 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56274.83046 $ & $  -0.00482 $ & $   0.01222 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56262.78892 $ & $  -0.02635 $ & $   0.01984 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56278.84435 $ & $  -0.01066 $ & $   0.01107 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56286.87247 $ & $   0.04387 $ & $   0.01738 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56302.92806 $ & $  -0.01885 $ & $   0.00897 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56266.80364 $ & $  -0.01315 $ & $   0.01521 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56298.91465 $ & $  -0.00794 $ & $   0.00962 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56282.85934 $ & $   0.01814 $ & $   0.01196 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56270.81803 $ & $   0.00760 $ & $   0.00990 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56266.80448 $ & $  -0.01475 $ & $   0.01241 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56294.90164 $ & $   0.00528 $ & $   0.01225 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56290.88780 $ & $  -0.00107 $ & $   0.01419 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56274.83260 $ & $  -0.03626 $ & $   0.01113 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56238.70803 $ & $  -0.00327 $ & $   0.01306 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56246.73593 $ & $   0.00766 $ & $   0.01297 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56262.79138 $ & $   0.02980 $ & $   0.02273 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56274.83335 $ & $   0.01388 $ & $   0.01822 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56286.87493 $ & $   0.01460 $ & $   0.01432 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56254.76416 $ & $   0.02899 $ & $   0.01517 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56266.80611 $ & $  -0.01121 $ & $   0.02298 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56278.84772 $ & $  -0.00385 $ & $   0.01110 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56282.86181 $ & $   0.00547 $ & $   0.01295 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56306.94516 $ & $  -0.00073 $ & $   0.00948 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56270.82055 $ & $   0.00765 $ & $   0.00954 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56302.93166 $ & $  -0.00309 $ & $   0.00910 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56294.90411 $ & $   0.00849 $ & $   0.01686 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56290.89026 $ & $   0.00801 $ & $   0.01288 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56238.71049 $ & $  -0.02841 $ & $   0.01283 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56246.73845 $ & $  -0.04538 $ & $   0.01663 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56270.82160 $ & $  -0.01940 $ & $   0.01898 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56282.86339 $ & $  -0.03825 $ & $   0.01692 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56254.76663 $ & $  -0.02249 $ & $   0.01470 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56274.83596 $ & $  -0.02451 $ & $   0.01131 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56274.83605 $ & $  -0.03178 $ & $   0.01579 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56266.80857 $ & $   0.00981 $ & $   0.01684 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56262.79474 $ & $   0.00570 $ & $   0.02027 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56278.85017 $ & $   0.00508 $ & $   0.01089 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56282.86428 $ & $  -0.00191 $ & $   0.01239 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56286.87832 $ & $  -0.00881 $ & $   0.01765 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56306.94767 $ & $   0.01147 $ & $   0.00990 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56270.82306 $ & $   0.00289 $ & $   0.00905 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56302.93414 $ & $   0.00079 $ & $   0.00949 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56290.89277 $ & $   0.01647 $ & $   0.01411 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56238.71296 $ & $  -0.00077 $ & $   0.01317 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56270.82406 $ & $  -0.00650 $ & $   0.01971 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56254.76914 $ & $  -0.01572 $ & $   0.01597 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56282.86611 $ & $  -0.00468 $ & $   0.01404 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56274.83844 $ & $  -0.01204 $ & $   0.01199 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56262.79720 $ & $  -0.00636 $ & $   0.02145 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56278.85268 $ & $  -0.01281 $ & $   0.01122 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56286.88078 $ & $   0.02167 $ & $   0.01817 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56282.86704 $ & $  -0.01265 $ & $   0.01227 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56262.79805 $ & $   0.02729 $ & $   0.01904 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56302.93661 $ & $   0.01474 $ & $   0.00932 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56266.81198 $ & $  -0.03846 $ & $   0.01367 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56290.89523 $ & $   0.00091 $ & $   0.01332 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56274.83992 $ & $  -0.03445 $ & $   0.01611 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56306.95125 $ & $   0.00703 $ & $   0.00946 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56270.82670 $ & $   0.00622 $ & $   0.00991 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56246.74367 $ & $   0.02251 $ & $   0.01294 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56254.77160 $ & $  -0.00638 $ & $   0.01406 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56274.84117 $ & $   0.03798 $ & $   0.01148 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56238.71659 $ & $   0.00396 $ & $   0.01363 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56270.82743 $ & $  -0.01684 $ & $   0.01842 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56278.85514 $ & $  -0.00913 $ & $   0.01053 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56262.79995 $ & $  -0.05994 $ & $   0.01978 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56286.88328 $ & $   0.00000 $ & $   0.01634 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56266.81444 $ & $   0.03412 $ & $   0.01360 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56282.86985 $ & $  -0.01270 $ & $   0.01294 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56302.93911 $ & $  -0.01682 $ & $   0.00922 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56274.84244 $ & $  -0.00120 $ & $   0.01684 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56282.87041 $ & $  -0.00766 $ & $   0.01221 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56306.95372 $ & $  -0.00181 $ & $   0.01018 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56270.82917 $ & $   0.00915 $ & $   0.00948 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56262.80154 $ & $  -0.02705 $ & $   0.01519 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56290.89886 $ & $   0.00693 $ & $   0.01285 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56274.84368 $ & $  -0.03162 $ & $   0.01186 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56262.80241 $ & $  -0.00561 $ & $   0.01945 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56246.74708 $ & $   0.02065 $ & $   0.01273 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56278.85851 $ & $  -0.00063 $ & $   0.01101 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56274.84505 $ & $  -0.01601 $ & $   0.01693 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56282.87279 $ & $   0.00465 $ & $   0.01305 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56282.87288 $ & $   0.04574 $ & $   0.01234 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56254.77612 $ & $   0.00685 $ & $   0.01527 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56306.95623 $ & $  -0.00955 $ & $   0.00931 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56302.94246 $ & $   0.00592 $ & $   0.00933 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56270.83194 $ & $   0.01615 $ & $   0.00921 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56258.79046 $ & $   0.01250 $ & $   0.02033 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56290.90134 $ & $  -0.01719 $ & $   0.01322 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56234.70748 $ & $  -0.00776 $ & $   0.02057 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56238.72154 $ & $   0.00303 $ & $   0.01383 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56270.83239 $ & $   0.01973 $ & $   0.01907 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56246.74955 $ & $   0.03097 $ & $   0.01289 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56274.84701 $ & $   0.02869 $ & $   0.01110 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56278.86098 $ & $  -0.00597 $ & $   0.01051 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56282.87535 $ & $  -0.00765 $ & $   0.01241 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56274.84773 $ & $   0.00343 $ & $   0.01306 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56282.87549 $ & $  -0.00868 $ & $   0.01214 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56306.95870 $ & $  -0.00282 $ & $   0.00937 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56302.94494 $ & $  -0.01185 $ & $   0.00986 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56254.77888 $ & $  -0.05370 $ & $   0.01423 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56270.83441 $ & $   0.00198 $ & $   0.00949 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56258.79292 $ & $  -0.01756 $ & $   0.02197 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56290.90385 $ & $   0.01635 $ & $   0.01207 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56238.72400 $ & $  -0.01790 $ & $   0.01310 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56270.83486 $ & $  -0.00868 $ & $   0.01644 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56246.75202 $ & $   0.01939 $ & $   0.01268 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56274.84952 $ & $  -0.00893 $ & $   0.01127 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56278.86374 $ & $  -0.02062 $ & $   0.01117 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56286.89162 $ & $   0.03251 $ & $   0.01876 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56282.87786 $ & $  -0.01389 $ & $   0.01208 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56282.87817 $ & $   0.00313 $ & $   0.01272 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56266.82280 $ & $   0.00944 $ & $   0.01531 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56302.94745 $ & $   0.01023 $ & $   0.01001 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56254.78138 $ & $  -0.00661 $ & $   0.01405 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56234.71233 $ & $   0.01259 $ & $   0.02017 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56290.90632 $ & $   0.01160 $ & $   0.01453 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56306.96206 $ & $   0.01234 $ & $   0.00930 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56246.75452 $ & $   0.00967 $ & $   0.01353 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56274.85152 $ & $   0.00781 $ & $   0.01264 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56238.72707 $ & $  -0.01744 $ & $   0.01332 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56270.83804 $ & $   0.01553 $ & $   0.00974 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56274.85199 $ & $  -0.03684 $ & $   0.01135 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56286.89357 $ & $   0.02015 $ & $   0.01710 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56270.83822 $ & $  -0.02610 $ & $   0.01420 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56278.86620 $ & $  -0.00039 $ & $   0.01090 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56262.81089 $ & $   0.00147 $ & $   0.02261 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56302.94994 $ & $   0.00145 $ & $   0.00961 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56254.78385 $ & $   0.00729 $ & $   0.01461 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56282.88122 $ & $  -0.00083 $ & $   0.01237 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56306.96453 $ & $   0.00253 $ & $   0.00945 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56258.79874 $ & $   0.00694 $ & $   0.01816 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56234.71568 $ & $   0.02361 $ & $   0.02240 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56282.88188 $ & $  -0.01375 $ & $   0.01292 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56290.90970 $ & $   0.02008 $ & $   0.01263 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56270.84055 $ & $  -0.01302 $ & $   0.00883 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56286.89603 $ & $  -0.00058 $ & $   0.01902 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56274.85449 $ & $  -0.01386 $ & $   0.01145 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56270.84072 $ & $  -0.02148 $ & $   0.01741 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56246.75786 $ & $   0.00333 $ & $   0.01462 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56266.82802 $ & $  -0.07684 $ & $   0.01687 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56278.86958 $ & $   0.01979 $ & $   0.01104 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56282.88369 $ & $   0.01090 $ & $   0.01217 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56254.78726 $ & $  -0.03298 $ & $   0.01340 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56302.95353 $ & $   0.02233 $ & $   0.01005 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56290.91220 $ & $   0.01085 $ & $   0.01443 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56258.80149 $ & $   0.00003 $ & $   0.02135 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56274.85691 $ & $  -0.02271 $ & $   0.01924 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56270.84307 $ & $   0.01759 $ & $   0.00977 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56270.84345 $ & $  -0.04731 $ & $   0.01739 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56246.76036 $ & $   0.00592 $ & $   0.01539 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56274.85785 $ & $  -0.02948 $ & $   0.01141 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56266.83052 $ & $  -0.02837 $ & $   0.01740 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56278.87209 $ & $   0.00156 $ & $   0.01075 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56262.81672 $ & $  -0.02132 $ & $   0.02238 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56282.88620 $ & $  -0.02041 $ & $   0.01308 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56254.78972 $ & $  -0.00613 $ & $   0.01417 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56302.95600 $ & $   0.02287 $ & $   0.00955 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56238.73445 $ & $  -0.03386 $ & $   0.01306 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56310.98379 $ & $   0.00094 $ & $   0.00979 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56290.91466 $ & $  -0.00363 $ & $   0.01239 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56258.80395 $ & $   0.00423 $ & $   0.01976 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56270.84555 $ & $  -0.01317 $ & $   0.00941 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56250.77633 $ & $   0.01038 $ & $   0.01340 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56282.88727 $ & $   0.00263 $ & $   0.01118 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56270.84596 $ & $   0.00203 $ & $   0.01528 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56306.97065 $ & $  -0.01293 $ & $   0.00936 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56246.76308 $ & $   0.00244 $ & $   0.01567 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56286.90185 $ & $  -0.02881 $ & $   0.01833 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56274.86032 $ & $  -0.01913 $ & $   0.01080 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56278.87456 $ & $   0.01672 $ & $   0.01064 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56262.81917 $ & $  -0.00086 $ & $   0.01916 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56282.88892 $ & $   0.00225 $ & $   0.01193 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56302.95847 $ & $  -0.02901 $ & $   0.00993 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56290.91717 $ & $   0.01784 $ & $   0.01254 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56258.80641 $ & $  -0.03930 $ & $   0.01895 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56234.72332 $ & $  -0.00468 $ & $   0.01894 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56250.77881 $ & $   0.01181 $ & $   0.01241 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56282.88997 $ & $   0.00457 $ & $   0.01133 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56246.76558 $ & $  -0.00594 $ & $   0.01468 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56270.84920 $ & $   0.00894 $ & $   0.00950 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56274.86305 $ & $   0.00304 $ & $   0.01117 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56270.84930 $ & $   0.04476 $ & $   0.01506 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56278.87703 $ & $   0.01685 $ & $   0.01191 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56274.86340 $ & $  -0.00098 $ & $   0.01672 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56262.82188 $ & $   0.00915 $ & $   0.02224 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56306.97426 $ & $   0.00646 $ & $   0.00930 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56254.79470 $ & $  -0.01330 $ & $   0.01346 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56266.83632 $ & $   0.00734 $ & $   0.01792 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56302.96098 $ & $  -0.00402 $ & $   0.00931 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56250.78132 $ & $  -0.01411 $ & $   0.01164 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56282.89229 $ & $   0.04832 $ & $   0.01314 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56258.80977 $ & $   0.00014 $ & $   0.02285 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56286.90679 $ & $   0.01941 $ & $   0.01723 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56290.92077 $ & $   0.01633 $ & $   0.01278 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56270.85168 $ & $   0.00861 $ & $   0.00918 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56274.86555 $ & $   0.04153 $ & $   0.01207 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56270.85180 $ & $   0.03007 $ & $   0.01530 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56262.82438 $ & $   0.02602 $ & $   0.02275 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56274.86593 $ & $  -0.01165 $ & $   0.01270 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56306.97673 $ & $  -0.00021 $ & $   0.00989 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56286.90749 $ & $   0.02606 $ & $   0.01488 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56246.76900 $ & $   0.00748 $ & $   0.01462 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56282.89368 $ & $  -0.01832 $ & $   0.01196 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56278.88018 $ & $   0.01873 $ & $   0.01167 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56266.83882 $ & $  -0.00375 $ & $   0.01870 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56278.88040 $ & $   0.01437 $ & $   0.01127 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56254.79780 $ & $   0.01129 $ & $   0.01444 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56282.89476 $ & $   0.03273 $ & $   0.01279 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56302.96428 $ & $   0.02431 $ & $   0.01035 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56234.72885 $ & $  -0.00103 $ & $   0.02001 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56250.78465 $ & $  -0.01202 $ & $   0.01175 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56238.74319 $ & $   0.00699 $ & $   0.01214 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56290.92328 $ & $  -0.01596 $ & $   0.01351 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56270.85427 $ & $   0.00487 $ & $   0.01392 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56270.85444 $ & $  -0.01495 $ & $   0.00932 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56306.97924 $ & $   0.02981 $ & $   0.00933 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56274.86856 $ & $  -0.00457 $ & $   0.01338 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56274.86888 $ & $   0.03152 $ & $   0.01196 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56282.89660 $ & $  -0.00091 $ & $   0.01341 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56278.88287 $ & $   0.00598 $ & $   0.01147 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56262.82774 $ & $   0.03069 $ & $   0.02133 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56282.89723 $ & $   0.00663 $ & $   0.01263 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56254.80052 $ & $  -0.01573 $ & $   0.01301 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56302.96678 $ & $   0.01910 $ & $   0.00967 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56258.81472 $ & $   0.02365 $ & $   0.01907 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56250.78712 $ & $   0.00292 $ & $   0.01103 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56238.74565 $ & $   0.05461 $ & $   0.01373 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56290.92578 $ & $   0.03416 $ & $   0.01317 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56270.85678 $ & $   0.01693 $ & $   0.01387 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56270.85697 $ & $  -0.01037 $ & $   0.00965 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56306.98171 $ & $  -0.01336 $ & $   0.00891 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56274.87119 $ & $  -0.02567 $ & $   0.01309 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56274.87136 $ & $  -0.00502 $ & $   0.01118 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56282.89928 $ & $  -0.01396 $ & $   0.01303 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56278.88563 $ & $   0.01442 $ & $   0.01077 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56282.89973 $ & $   0.00026 $ & $   0.01185 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56234.73376 $ & $  -0.01522 $ & $   0.01995 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56254.80303 $ & $  -0.01090 $ & $   0.01443 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56302.96925 $ & $   0.00341 $ & $   0.01062 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56258.81722 $ & $  -0.02953 $ & $   0.02364 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56250.78963 $ & $  -0.03008 $ & $   0.01151 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56290.92828 $ & $   0.00062 $ & $   0.01311 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56246.77656 $ & $  -0.00193 $ & $   0.01390 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56274.87386 $ & $  -0.00390 $ & $   0.01137 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56270.86014 $ & $  -0.03197 $ & $   0.01973 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56278.88809 $ & $  -0.01552 $ & $   0.01078 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56306.98507 $ & $  -0.00326 $ & $   0.00960 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56282.90204 $ & $   0.00417 $ & $   0.01332 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56270.86065 $ & $  -0.00180 $ & $   0.00915 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56254.80550 $ & $   0.00491 $ & $   0.01482 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56302.97175 $ & $   0.03404 $ & $   0.01350 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56274.87501 $ & $  -0.00632 $ & $   0.01260 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56250.79210 $ & $   0.00643 $ & $   0.01209 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56282.90311 $ & $   0.01022 $ & $   0.01245 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56238.75161 $ & $  -0.02219 $ & $   0.01306 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56290.93166 $ & $   0.00043 $ & $   0.01317 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56274.87633 $ & $  -0.00295 $ & $   0.01161 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56306.98754 $ & $  -0.01492 $ & $   0.00940 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56234.73827 $ & $   0.00836 $ & $   0.01806 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56262.83536 $ & $   0.02593 $ & $   0.01789 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56270.86316 $ & $  -0.00371 $ & $   0.00934 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56278.89147 $ & $   0.00084 $ & $   0.01123 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56274.87780 $ & $   0.00139 $ & $   0.01135 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56282.90557 $ & $  -0.01817 $ & $   0.01204 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56282.90577 $ & $   0.01039 $ & $   0.01235 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56302.97530 $ & $  -0.01069 $ & $   0.01097 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56290.93413 $ & $  -0.00818 $ & $   0.01394 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56250.79567 $ & $  -0.00123 $ & $   0.01168 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56238.75412 $ & $  -0.03454 $ & $   0.01280 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56270.86537 $ & $  -0.00565 $ & $   0.01783 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56234.74073 $ & $   0.03736 $ & $   0.01843 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56306.99004 $ & $   0.00251 $ & $   0.00942 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56270.86563 $ & $  -0.01099 $ & $   0.00963 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56274.87970 $ & $   0.01501 $ & $   0.01183 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56278.89397 $ & $  -0.00919 $ & $   0.01055 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56262.83871 $ & $  -0.01649 $ & $   0.02272 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56254.81108 $ & $  -0.00741 $ & $   0.01350 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56282.90808 $ & $  -0.02572 $ & $   0.01209 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56274.88041 $ & $   0.02060 $ & $   0.01410 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56282.90844 $ & $  -0.00624 $ & $   0.01285 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56302.97781 $ & $  -0.02212 $ & $   0.01004 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56290.93662 $ & $   0.00875 $ & $   0.01326 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56238.75660 $ & $  -0.01560 $ & $   0.01303 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56250.79817 $ & $  -0.02782 $ & $   0.01182 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56306.99251 $ & $   0.00146 $ & $   0.00956 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56234.74345 $ & $  -0.01344 $ & $   0.01885 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56270.86814 $ & $  -0.01216 $ & $   0.00939 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56274.88220 $ & $  -0.00695 $ & $   0.01127 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56278.89644 $ & $   0.00127 $ & $   0.01102 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56262.84118 $ & $  -0.04596 $ & $   0.01984 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56254.81359 $ & $  -0.02235 $ & $   0.01341 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56282.91080 $ & $  -0.00073 $ & $   0.01245 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56274.88312 $ & $  -0.03301 $ & $   0.01402 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56302.98028 $ & $  -0.01824 $ & $   0.00978 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56282.91113 $ & $  -0.02314 $ & $   0.01419 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56290.93909 $ & $  -0.01576 $ & $   0.01354 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56250.80064 $ & $   0.00904 $ & $   0.01141 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56234.74591 $ & $   0.01988 $ & $   0.01848 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56258.82940 $ & $  -0.02153 $ & $   0.02237 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56274.88493 $ & $   0.03322 $ & $   0.01239 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56270.87121 $ & $   0.03839 $ & $   0.01729 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56278.89894 $ & $  -0.01212 $ & $   0.01124 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56254.81606 $ & $   0.02153 $ & $   0.01406 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56270.87178 $ & $  -0.00535 $ & $   0.00950 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56246.78871 $ & $  -0.03981 $ & $   0.01561 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56302.98279 $ & $   0.01562 $ & $   0.01088 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56282.91385 $ & $   0.00564 $ & $   0.01493 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56250.80311 $ & $  -0.01434 $ & $   0.01112 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56282.91417 $ & $  -0.00382 $ & $   0.01223 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56274.88696 $ & $  -0.00875 $ & $   0.01226 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56290.94272 $ & $   0.02779 $ & $   0.01482 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56274.88740 $ & $   0.01095 $ & $   0.01215 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56238.76281 $ & $   0.00611 $ & $   0.01397 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56270.87368 $ & $   0.02107 $ & $   0.01796 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56262.84638 $ & $   0.01323 $ & $   0.02214 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56270.87426 $ & $   0.00402 $ & $   0.00949 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56278.90232 $ & $  -0.00298 $ & $   0.01146 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56254.81947 $ & $  -0.01467 $ & $   0.01543 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56282.91665 $ & $  -0.01533 $ & $   0.01271 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56302.98613 $ & $  -0.00650 $ & $   0.01005 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56274.88949 $ & $   0.02730 $ & $   0.01139 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56250.80645 $ & $  -0.01573 $ & $   0.01192 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56290.94523 $ & $  -0.01797 $ & $   0.01316 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56282.91755 $ & $   0.00305 $ & $   0.01508 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56238.76528 $ & $   0.00118 $ & $   0.01233 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56270.87615 $ & $   0.02749 $ & $   0.01494 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56234.75177 $ & $  -0.00420 $ & $   0.01959 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56274.89076 $ & $  -0.00365 $ & $   0.01150 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56270.87702 $ & $  -0.00587 $ & $   0.00918 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56278.90478 $ & $   0.00127 $ & $   0.01133 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56262.84971 $ & $   0.00792 $ & $   0.02164 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56282.91916 $ & $   0.03136 $ & $   0.01275 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56254.82223 $ & $  -0.03183 $ & $   0.01457 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56302.98859 $ & $  -0.00012 $ & $   0.01030 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56250.80895 $ & $   0.02880 $ & $   0.01383 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56274.89209 $ & $   0.01358 $ & $   0.01476 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56290.94770 $ & $   0.00308 $ & $   0.01390 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56238.76780 $ & $   0.01058 $ & $   0.01316 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56246.79572 $ & $  -0.02237 $ & $   0.01591 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56234.75426 $ & $   0.02089 $ & $   0.01817 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56282.92047 $ & $  -0.01240 $ & $   0.01311 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56226.72681 $ & $  -0.00714 $ & $   0.01936 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56274.89324 $ & $   0.03738 $ & $   0.01125 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56270.87954 $ & $  -0.00169 $ & $   0.00950 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56278.90754 $ & $  -0.00242 $ & $   0.01092 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56262.85221 $ & $  -0.01607 $ & $   0.01812 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56282.92162 $ & $  -0.00096 $ & $   0.01224 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56254.82470 $ & $   0.01879 $ & $   0.01595 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56302.99106 $ & $  -0.00023 $ & $   0.00969 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56250.81142 $ & $  -0.03542 $ & $   0.01868 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56290.95019 $ & $   0.03179 $ & $   0.01385 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56234.75673 $ & $   0.02274 $ & $   0.01847 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56282.92318 $ & $  -0.02194 $ & $   0.01195 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56274.89575 $ & $   0.02568 $ & $   0.01106 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56238.77121 $ & $  -0.03182 $ & $   0.01343 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56270.88203 $ & $   0.01774 $ & $   0.01415 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56278.91001 $ & $   0.00579 $ & $   0.01151 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56254.82720 $ & $   0.01429 $ & $   0.01420 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56302.99353 $ & $   0.00267 $ & $   0.01015 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56270.88319 $ & $  -0.00452 $ & $   0.01004 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56266.86945 $ & $   0.03822 $ & $   0.01932 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56282.92500 $ & $   0.01947 $ & $   0.01290 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56246.80072 $ & $   0.00686 $ & $   0.01463 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56282.92585 $ & $  -0.02443 $ & $   0.01241 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56290.95357 $ & $  -0.01503 $ & $   0.01267 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56274.89821 $ & $   0.00157 $ & $   0.01130 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56238.77368 $ & $   0.03993 $ & $   0.01391 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56270.88450 $ & $   0.01599 $ & $   0.01449 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56270.88567 $ & $  -0.00355 $ & $   0.00946 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56278.91337 $ & $  -0.00410 $ & $   0.01115 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56282.92747 $ & $   0.02746 $ & $   0.01304 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56262.85828 $ & $  -0.03350 $ & $   0.01805 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56254.83063 $ & $   0.00898 $ & $   0.01644 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56246.80319 $ & $  -0.00809 $ & $   0.01006 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56302.99712 $ & $  -0.00118 $ & $   0.01052 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56290.95604 $ & $  -0.00296 $ & $   0.01233 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56250.81765 $ & $  -0.01436 $ & $   0.01451 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56238.77619 $ & $  -0.02648 $ & $   0.01214 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56246.80411 $ & $   0.00368 $ & $   0.01315 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56270.88726 $ & $  -0.03273 $ & $   0.01321 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56274.90158 $ & $   0.01340 $ & $   0.01231 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56282.92965 $ & $   0.03390 $ & $   0.01185 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56278.91584 $ & $   0.00767 $ & $   0.01191 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56270.88818 $ & $   0.00460 $ & $   0.00918 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56282.92998 $ & $   0.01337 $ & $   0.01193 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56302.99959 $ & $  -0.00362 $ & $   0.00973 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56246.80596 $ & $   0.01396 $ & $   0.01165 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56290.95854 $ & $   0.00230 $ & $   0.01427 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56262.86164 $ & $   0.01637 $ & $   0.02026 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56250.82015 $ & $   0.00348 $ & $   0.01732 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56246.80657 $ & $  -0.03871 $ & $   0.01339 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56226.73734 $ & $  -0.02347 $ & $   0.01746 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56270.88976 $ & $   0.04116 $ & $   0.01528 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56274.90409 $ & $  -0.01463 $ & $   0.01140 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56278.91834 $ & $  -0.02076 $ & $   0.01146 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56270.89067 $ & $   0.00105 $ & $   0.00889 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56282.93232 $ & $   0.00249 $ & $   0.01313 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56254.83556 $ & $   0.00297 $ & $   0.01547 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56303.00210 $ & $   0.00345 $ & $   0.01027 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56246.80848 $ & $   0.03531 $ & $   0.01140 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56290.96100 $ & $   0.01875 $ & $   0.01305 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56262.86411 $ & $  -0.01994 $ & $   0.01994 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56250.82262 $ & $  -0.01685 $ & $   0.01865 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56226.73983 $ & $  -0.00656 $ & $   0.01768 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56246.80930 $ & $  -0.00238 $ & $   0.01389 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56274.90682 $ & $   0.01043 $ & $   0.01231 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56278.92081 $ & $  -0.00256 $ & $   0.01115 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56238.78233 $ & $  -0.00632 $ & $   0.01287 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56254.83803 $ & $  -0.02020 $ & $   0.01524 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56282.93502 $ & $   0.01385 $ & $   0.01248 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56266.88025 $ & $   0.00700 $ & $   0.01929 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56270.89435 $ & $  -0.00093 $ & $   0.00929 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56250.82512 $ & $  -0.01067 $ & $   0.01269 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56262.86687 $ & $  -0.02033 $ & $   0.01892 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56246.81180 $ & $   0.02007 $ & $   0.01414 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56246.81184 $ & $  -0.00481 $ & $   0.01053 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56290.96464 $ & $  -0.00066 $ & $   0.01375 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56274.90932 $ & $   0.02590 $ & $   0.01179 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56270.89559 $ & $  -0.02827 $ & $   0.01589 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56238.78480 $ & $  -0.00931 $ & $   0.01411 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56282.93771 $ & $   0.01877 $ & $   0.01472 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56278.92417 $ & $  -0.01993 $ & $   0.01116 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56266.88271 $ & $   0.02394 $ & $   0.01824 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56254.84141 $ & $  -0.00173 $ & $   0.01506 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56270.89686 $ & $   0.01754 $ & $   0.00993 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56262.86933 $ & $   0.00032 $ & $   0.02326 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56246.81435 $ & $   0.01390 $ & $   0.01104 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56290.96711 $ & $  -0.00021 $ & $   0.01426 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56238.78727 $ & $   0.02659 $ & $   0.01415 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56226.74585 $ & $   0.02173 $ & $   0.02037 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56246.81518 $ & $   0.00194 $ & $   0.01514 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56274.91270 $ & $   0.01903 $ & $   0.01137 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56278.92664 $ & $   0.01373 $ & $   0.01126 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56254.84414 $ & $  -0.00018 $ & $   0.01429 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56270.89963 $ & $   0.00853 $ & $   0.00913 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56246.81687 $ & $  -0.01435 $ & $   0.01170 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56290.96961 $ & $   0.00044 $ & $   0.01398 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56270.90055 $ & $   0.01556 $ & $   0.01729 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56238.78977 $ & $  -0.01909 $ & $   0.01354 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56226.74831 $ & $   0.00978 $ & $   0.01781 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56246.81765 $ & $   0.00217 $ & $   0.01573 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56274.91517 $ & $   0.02479 $ & $   0.01157 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56278.92939 $ & $   0.02809 $ & $   0.01117 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56254.84661 $ & $  -0.03047 $ & $   0.01353 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56270.90214 $ & $  -0.01600 $ & $   0.00936 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56246.81939 $ & $  -0.00743 $ & $   0.01191 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56290.97207 $ & $  -0.00273 $ & $   0.01234 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56226.75078 $ & $  -0.01248 $ & $   0.01764 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56274.91765 $ & $   0.00189 $ & $   0.01193 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56278.93186 $ & $  -0.00734 $ & $   0.01190 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56254.84911 $ & $  -0.00061 $ & $   0.01519 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56250.83597 $ & $   0.00741 $ & $   0.01830 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56226.75328 $ & $   0.00942 $ & $   0.01971 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56246.82263 $ & $   0.00553 $ & $   0.02040 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56270.90578 $ & $  -0.00155 $ & $   0.00942 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56246.82280 $ & $   0.00134 $ & $   0.01106 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56290.97545 $ & $   0.00953 $ & $   0.01412 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56274.92015 $ & $   0.01615 $ & $   0.01188 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56270.90636 $ & $   0.03972 $ & $   0.02265 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56222.74019 $ & $  -0.00261 $ & $   0.01466 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56238.79562 $ & $  -0.00848 $ & $   0.01343 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56278.93522 $ & $  -0.01858 $ & $   0.01073 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56270.90825 $ & $  -0.02513 $ & $   0.00949 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56246.82532 $ & $  -0.02464 $ & $   0.01242 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56290.97792 $ & $  -0.02008 $ & $   0.01471 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56222.74266 $ & $  -0.02804 $ & $   0.01474 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56238.79812 $ & $   0.02084 $ & $   0.01376 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56226.75661 $ & $  -0.01620 $ & $   0.01759 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56246.82596 $ & $   0.00454 $ & $   0.01887 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56270.90912 $ & $  -0.02178 $ & $   0.01879 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56274.92348 $ & $   0.03186 $ & $   0.01143 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56278.93769 $ & $   0.00566 $ & $   0.01204 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56242.81314 $ & $   0.02476 $ & $   0.01067 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56254.85517 $ & $  -0.01335 $ & $   0.01479 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56270.91077 $ & $   0.00084 $ & $   0.00948 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56290.98042 $ & $  -0.03526 $ & $   0.01348 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56246.82809 $ & $   0.00382 $ & $   0.01450 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56250.84203 $ & $  -0.01900 $ & $   0.01328 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56222.74512 $ & $  -0.00462 $ & $   0.01475 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56238.80062 $ & $   0.04969 $ & $   0.01326 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56270.91158 $ & $  -0.01154 $ & $   0.01451 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56274.92599 $ & $  -0.00226 $ & $   0.01207 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56278.94020 $ & $   0.01484 $ & $   0.01145 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56242.81566 $ & $   0.00216 $ & $   0.00990 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56254.85769 $ & $  -0.00026 $ & $   0.01472 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56270.91329 $ & $  -0.00356 $ & $   0.00918 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56234.78869 $ & $   0.02592 $ & $   0.01826 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56290.98288 $ & $  -0.01238 $ & $   0.01424 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56246.83060 $ & $  -0.03796 $ & $   0.01211 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56250.84453 $ & $   0.02038 $ & $   0.01263 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56226.76153 $ & $   0.03288 $ & $   0.01922 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56282.95622 $ & $   0.01130 $ & $   0.01979 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56238.80395 $ & $  -0.00745 $ & $   0.01237 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56274.92872 $ & $   0.02049 $ & $   0.01218 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56222.74875 $ & $  -0.04730 $ & $   0.01360 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56270.91496 $ & $  -0.00353 $ & $   0.01292 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56274.92895 $ & $  -0.01258 $ & $   0.01203 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56242.81817 $ & $   0.00409 $ & $   0.00996 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56254.86015 $ & $   0.03251 $ & $   0.01503 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56234.79119 $ & $   0.00286 $ & $   0.01792 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56250.84700 $ & $  -0.01612 $ & $   0.01522 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56226.76399 $ & $  -0.01297 $ & $   0.01866 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56246.83369 $ & $  -0.01299 $ & $   0.01851 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56270.91698 $ & $   0.00231 $ & $   0.00948 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56246.83400 $ & $   0.00055 $ & $   0.01027 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56238.80641 $ & $   0.02896 $ & $   0.01373 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56290.98651 $ & $   0.00544 $ & $   0.01498 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56274.93123 $ & $  -0.03564 $ & $   0.01197 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56222.75121 $ & $   0.00606 $ & $   0.01421 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56270.91742 $ & $   0.01215 $ & $   0.01370 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56274.93147 $ & $  -0.00931 $ & $   0.01289 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56266.90426 $ & $  -0.00727 $ & $   0.01853 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56242.82154 $ & $   0.00432 $ & $   0.01037 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56234.79456 $ & $   0.01731 $ & $   0.01736 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56250.85032 $ & $  -0.02569 $ & $   0.01277 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56246.83648 $ & $   0.00454 $ & $   0.00998 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56238.80888 $ & $  -0.01921 $ & $   0.01313 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56290.98898 $ & $   0.01748 $ & $   0.01521 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56222.75368 $ & $   0.00729 $ & $   0.01686 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56226.76756 $ & $  -0.05754 $ & $   0.01793 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56270.91993 $ & $   0.00175 $ & $   0.01396 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56254.86466 $ & $  -0.02844 $ & $   0.01338 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56282.96162 $ & $  -0.03052 $ & $   0.01604 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56246.83705 $ & $  -0.01614 $ & $   0.01792 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56274.93410 $ & $  -0.01036 $ & $   0.01065 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56266.90672 $ & $  -0.03351 $ & $   0.02246 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56274.93459 $ & $   0.01015 $ & $   0.01204 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56242.82432 $ & $   0.00327 $ & $   0.01013 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56250.85279 $ & $  -0.02020 $ & $   0.01475 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56246.83899 $ & $  -0.00463 $ & $   0.00999 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56238.81138 $ & $   0.01618 $ & $   0.01466 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56290.99148 $ & $  -0.00817 $ & $   0.01544 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56222.75614 $ & $  -0.00219 $ & $   0.01463 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56226.77006 $ & $   0.01933 $ & $   0.01885 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56270.92243 $ & $   0.00909 $ & $   0.01428 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56254.86739 $ & $  -0.00702 $ & $   0.01551 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56274.93708 $ & $  -0.00167 $ & $   0.01230 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56270.92335 $ & $   0.00111 $ & $   0.00920 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56242.82683 $ & $   0.00178 $ & $   0.00965 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56282.96542 $ & $  -0.00341 $ & $   0.01521 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56266.91008 $ & $  -0.06333 $ & $   0.02196 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56234.79937 $ & $   0.04725 $ & $   0.01676 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56274.93787 $ & $  -0.00820 $ & $   0.01126 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56250.85529 $ & $  -0.02282 $ & $   0.01228 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56246.84150 $ & $   0.01214 $ & $   0.01042 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56290.99394 $ & $  -0.00098 $ & $   0.01389 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56226.77257 $ & $  -0.01116 $ & $   0.01750 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56246.84198 $ & $  -0.02760 $ & $   0.01762 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56254.86985 $ & $  -0.00836 $ & $   0.01475 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56238.81473 $ & $  -0.00332 $ & $   0.01384 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56274.93958 $ & $  -0.00976 $ & $   0.01179 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56270.92579 $ & $  -0.00247 $ & $   0.01259 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56270.92586 $ & $   0.01607 $ & $   0.00926 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56242.82934 $ & $  -0.00328 $ & $   0.00980 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56274.94035 $ & $   0.01836 $ & $   0.01333 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56234.80188 $ & $  -0.01044 $ & $   0.01702 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56266.91279 $ & $  -0.04237 $ & $   0.02203 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56282.96834 $ & $  -0.00901 $ & $   0.01250 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56250.85775 $ & $   0.01254 $ & $   0.01242 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56258.88546 $ & $  -0.01239 $ & $   0.02475 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56226.77504 $ & $   0.00751 $ & $   0.01748 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56246.84449 $ & $   0.00074 $ & $   0.01721 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56254.87235 $ & $  -0.01218 $ & $   0.01244 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56246.84488 $ & $   0.00186 $ & $   0.00968 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56238.81719 $ & $   0.00929 $ & $   0.01287 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56290.99727 $ & $  -0.00271 $ & $   0.01496 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56274.94205 $ & $   0.00680 $ & $   0.01216 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56270.92825 $ & $  -0.00171 $ & $   0.01296 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56274.94298 $ & $  -0.02336 $ & $   0.01460 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56282.97102 $ & $  -0.01009 $ & $   0.01115 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56270.92961 $ & $  -0.00374 $ & $   0.00938 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56242.83275 $ & $  -0.02259 $ & $   0.00990 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56234.80528 $ & $   0.02430 $ & $   0.01933 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56246.84736 $ & $   0.00595 $ & $   0.00946 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56238.81970 $ & $   0.00955 $ & $   0.01332 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56290.99973 $ & $   0.02304 $ & $   0.01620 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56250.86137 $ & $  -0.02631 $ & $   0.01169 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56246.84785 $ & $  -0.01193 $ & $   0.01986 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56270.93098 $ & $  -0.00888 $ & $   0.01271 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56254.87573 $ & $  -0.04244 $ & $   0.01454 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56274.94541 $ & $  -0.02972 $ & $   0.01292 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56222.76558 $ & $  -0.00704 $ & $   0.01455 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56274.94587 $ & $  -0.02271 $ & $   0.01458 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56270.93209 $ & $  -0.01836 $ & $   0.00922 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56282.97369 $ & $   0.01597 $ & $   0.01083 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56242.83523 $ & $  -0.00106 $ & $   0.00900 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56234.80774 $ & $   0.00915 $ & $   0.01713 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56258.89120 $ & $  -0.01900 $ & $   0.02125 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56238.82220 $ & $   0.00452 $ & $   0.01475 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56291.00225 $ & $   0.02175 $ & $   0.01434 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56250.86387 $ & $   0.01604 $ & $   0.01217 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56246.85013 $ & $   0.00693 $ & $   0.00956 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56226.78089 $ & $   0.01606 $ & $   0.01711 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56270.93348 $ & $  -0.01334 $ & $   0.01182 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56254.87820 $ & $  -0.02298 $ & $   0.01391 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56274.94789 $ & $  -0.00774 $ & $   0.01247 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56222.76804 $ & $   0.04212 $ & $   0.01671 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56270.93460 $ & $   0.02127 $ & $   0.00891 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56242.83774 $ & $  -0.01936 $ & $   0.00973 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56234.81050 $ & $   0.02845 $ & $   0.02119 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56291.00470 $ & $   0.00457 $ & $   0.01531 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56238.82481 $ & $  -0.00121 $ & $   0.01104 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56250.86637 $ & $   0.00040 $ & $   0.01285 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56246.85261 $ & $   0.00887 $ & $   0.00964 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56274.94968 $ & $   0.01245 $ & $   0.01221 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56282.97741 $ & $   0.01393 $ & $   0.01365 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56254.88068 $ & $   0.00473 $ & $   0.01392 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56238.82581 $ & $   0.02007 $ & $   0.01397 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56274.95064 $ & $  -0.00573 $ & $   0.01196 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56270.93681 $ & $  -0.01075 $ & $   0.01472 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56270.93707 $ & $   0.01892 $ & $   0.00923 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56242.84026 $ & $  -0.01763 $ & $   0.00936 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56234.81296 $ & $  -0.03061 $ & $   0.01998 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56250.86884 $ & $  -0.02333 $ & $   0.01239 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56274.95220 $ & $   0.00970 $ & $   0.01179 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56238.82758 $ & $   0.00298 $ & $   0.01058 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56282.98012 $ & $  -0.02154 $ & $   0.01130 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56254.88318 $ & $   0.03671 $ & $   0.01450 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56246.85573 $ & $   0.00490 $ & $   0.00953 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56291.00834 $ & $  -0.01543 $ & $   0.01440 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56274.95311 $ & $   0.00374 $ & $   0.01208 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56270.93931 $ & $   0.01195 $ & $   0.01419 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56270.94075 $ & $   0.01526 $ & $   0.00893 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56238.83009 $ & $  -0.00835 $ & $   0.01083 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56234.81632 $ & $  -0.00502 $ & $   0.01900 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56274.95482 $ & $  -0.00973 $ & $   0.01091 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56282.98281 $ & $  -0.00511 $ & $   0.01137 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56246.85824 $ & $  -0.00714 $ & $   0.00961 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56250.87220 $ & $  -0.01215 $ & $   0.01435 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56238.83075 $ & $  -0.01727 $ & $   0.01324 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56291.01081 $ & $  -0.00713 $ & $   0.01427 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56242.84476 $ & $  -0.00163 $ & $   0.00970 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56226.78954 $ & $  -0.02580 $ & $   0.01693 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56254.88655 $ & $   0.03050 $ & $   0.01455 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56270.94327 $ & $  -0.01327 $ & $   0.00931 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56234.81879 $ & $  -0.04312 $ & $   0.01665 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56274.95747 $ & $   0.00060 $ & $   0.01120 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56258.90219 $ & $   0.00077 $ & $   0.02290 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56246.86075 $ & $   0.01027 $ & $   0.00935 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56250.87467 $ & $  -0.01311 $ & $   0.01673 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56282.98551 $ & $  -0.00060 $ & $   0.01127 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56238.83323 $ & $  -0.01210 $ & $   0.01316 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56291.01331 $ & $  -0.02948 $ & $   0.01394 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56270.94427 $ & $   0.01685 $ & $   0.01758 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56238.83351 $ & $   0.00847 $ & $   0.01017 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56242.84753 $ & $   0.00578 $ & $   0.00972 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56254.88928 $ & $   0.01471 $ & $   0.01474 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56222.77883 $ & $  -0.00386 $ & $   0.01459 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56270.94604 $ & $  -0.00767 $ & $   0.00917 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56246.86323 $ & $  -0.01770 $ & $   0.00919 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56291.01577 $ & $  -0.02322 $ & $   0.01458 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56238.83598 $ & $   0.00229 $ & $   0.01008 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56226.79450 $ & $   0.00357 $ & $   0.01676 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56242.85004 $ & $   0.00700 $ & $   0.00949 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56254.89174 $ & $  -0.01304 $ & $   0.01494 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56238.83664 $ & $  -0.00797 $ & $   0.01276 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56274.96129 $ & $  -0.03314 $ & $   0.01355 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56270.94759 $ & $   0.01937 $ & $   0.01224 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56282.98926 $ & $   0.01291 $ & $   0.01256 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56270.94851 $ & $  -0.01393 $ & $   0.00927 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56258.90713 $ & $  -0.01777 $ & $   0.02091 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56238.83850 $ & $  -0.02229 $ & $   0.00953 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56226.79699 $ & $   0.00593 $ & $   0.01635 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56242.85252 $ & $  -0.01977 $ & $   0.00983 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56254.89424 $ & $   0.00773 $ & $   0.01325 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56246.86667 $ & $   0.01699 $ & $   0.00900 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56291.01910 $ & $   0.02450 $ & $   0.01416 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56238.83912 $ & $  -0.00434 $ & $   0.01421 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56274.96380 $ & $   0.00085 $ & $   0.01264 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56270.95007 $ & $   0.01726 $ & $   0.01195 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56282.99217 $ & $  -0.01332 $ & $   0.01313 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56262.92373 $ & $  -0.00849 $ & $   0.01605 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56238.84101 $ & $   0.01840 $ & $   0.01029 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56246.86914 $ & $   0.00802 $ & $   0.00976 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56291.02156 $ & $  -0.00417 $ & $   0.01449 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56238.84164 $ & $  -0.00036 $ & $   0.01345 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56274.96642 $ & $   0.00850 $ & $   0.01231 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56270.95283 $ & $  -0.01023 $ & $   0.01489 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56242.85592 $ & $  -0.02180 $ & $   0.00928 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56254.89762 $ & $  -0.02077 $ & $   0.01290 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56270.95303 $ & $  -0.00297 $ & $   0.00915 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56282.99488 $ & $   0.01732 $ & $   0.01177 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56262.92623 $ & $   0.00898 $ & $   0.01274 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56291.02406 $ & $   0.02399 $ & $   0.01493 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56238.84410 $ & $   0.00822 $ & $   0.01426 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56250.88570 $ & $   0.01636 $ & $   0.01308 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56238.84437 $ & $  -0.01212 $ & $   0.00966 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56226.80289 $ & $  -0.00815 $ & $   0.01749 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56270.95530 $ & $   0.00153 $ & $   0.01253 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56234.83070 $ & $   0.01369 $ & $   0.01790 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56242.85843 $ & $  -0.00965 $ & $   0.00981 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56274.96934 $ & $  -0.00559 $ & $   0.01391 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56254.90009 $ & $   0.03964 $ & $   0.01397 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56270.95554 $ & $   0.00461 $ & $   0.00941 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56214.76209 $ & $   0.02697 $ & $   0.01397 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56282.99756 $ & $  -0.01748 $ & $   0.01361 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56262.92874 $ & $  -0.00300 $ & $   0.01355 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56222.79066 $ & $  -0.04301 $ & $   0.01384 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56291.02652 $ & $  -0.02743 $ & $   0.01370 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56246.87426 $ & $  -0.00270 $ & $   0.00979 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56250.88820 $ & $  -0.00156 $ & $   0.01646 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56238.84688 $ & $  -0.01122 $ & $   0.01068 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56226.80536 $ & $   0.04852 $ & $   0.01874 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56234.83321 $ & $   0.01150 $ & $   0.01390 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56242.86094 $ & $  -0.00626 $ & $   0.00996 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56234.83345 $ & $   0.01819 $ & $   0.01638 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56270.95813 $ & $   0.00131 $ & $   0.00942 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56214.76456 $ & $   0.03975 $ & $   0.01455 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56238.84777 $ & $  -0.03519 $ & $   0.01328 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56262.93092 $ & $   0.00647 $ & $   0.01539 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56270.95866 $ & $  -0.01673 $ & $   0.01291 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56274.97314 $ & $  -0.02179 $ & $   0.01232 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56283.00131 $ & $  -0.02840 $ & $   0.01538 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56250.89066 $ & $   0.01564 $ & $   0.01545 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56226.80786 $ & $   0.02264 $ & $   0.01628 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56242.86342 $ & $  -0.00746 $ & $   0.00929 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56234.83572 $ & $   0.00591 $ & $   0.01402 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56238.84965 $ & $   0.01143 $ & $   0.00994 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56246.87739 $ & $  -0.01885 $ & $   0.02072 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56254.90510 $ & $   0.00811 $ & $   0.01417 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56234.83592 $ & $  -0.03146 $ & $   0.01750 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56270.96068 $ & $   0.01016 $ & $   0.00938 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56246.87763 $ & $  -0.01112 $ & $   0.01006 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56291.03011 $ & $  -0.00168 $ & $   0.01461 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56214.76704 $ & $   0.02027 $ & $   0.01292 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56238.85024 $ & $   0.00557 $ & $   0.01390 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56270.96114 $ & $  -0.02893 $ & $   0.01484 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56274.97568 $ & $  -0.02615 $ & $   0.01105 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56283.00398 $ & $  -0.00272 $ & $   0.01622 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56234.83823 $ & $  -0.00039 $ & $   0.01275 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56238.85216 $ & $   0.00650 $ & $   0.00976 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56246.88015 $ & $  -0.01533 $ & $   0.00974 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56250.89402 $ & $   0.01412 $ & $   0.01644 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56291.03257 $ & $  -0.02150 $ & $   0.01503 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56238.85275 $ & $   0.02672 $ & $   0.01334 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56254.90817 $ & $   0.02182 $ & $   0.01330 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56226.81143 $ & $  -0.01760 $ & $   0.01559 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56214.77039 $ & $   0.01301 $ & $   0.01242 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56270.96430 $ & $   0.01357 $ & $   0.00949 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56274.97831 $ & $  -0.00726 $ & $   0.01416 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56242.86792 $ & $  -0.01744 $ & $   0.00939 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56222.79935 $ & $   0.02487 $ & $   0.01404 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56250.89648 $ & $   0.02092 $ & $   0.01412 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56246.88266 $ & $  -0.01985 $ & $   0.00950 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56291.03507 $ & $   0.03198 $ & $   0.01553 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56238.85521 $ & $   0.00908 $ & $   0.01360 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56226.81393 $ & $   0.01763 $ & $   0.01699 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56238.85552 $ & $  -0.01005 $ & $   0.00986 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56254.91094 $ & $  -0.03033 $ & $   0.01229 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56234.84177 $ & $   0.00727 $ & $   0.01911 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56214.77287 $ & $   0.04053 $ & $   0.01415 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56270.96703 $ & $   0.00462 $ & $   0.00893 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56274.98100 $ & $  -0.03524 $ & $   0.01392 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56262.94040 $ & $  -0.00359 $ & $   0.01149 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56250.89898 $ & $  -0.00597 $ & $   0.01431 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56218.78830 $ & $   0.00065 $ & $   0.01981 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56226.81639 $ & $   0.00489 $ & $   0.01552 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56254.91340 $ & $   0.01156 $ & $   0.01361 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56238.85804 $ & $  -0.00781 $ & $   0.01037 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56266.95499 $ & $   0.04863 $ & $   0.02576 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56234.84423 $ & $   0.01581 $ & $   0.01540 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56238.85858 $ & $  -0.03029 $ & $   0.01477 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56214.77559 $ & $   0.00093 $ & $   0.01325 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56270.96954 $ & $  -0.00293 $ & $   0.00899 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56234.84528 $ & $   0.02804 $ & $   0.01325 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56258.92883 $ & $  -0.03878 $ & $   0.02222 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56262.94291 $ & $  -0.01033 $ & $   0.01201 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56274.98479 $ & $   0.02541 $ & $   0.02055 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56226.81886 $ & $   0.04092 $ & $   0.01834 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56242.87430 $ & $  -0.00392 $ & $   0.00959 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56246.88818 $ & $  -0.01236 $ & $   0.02114 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56254.91591 $ & $   0.01496 $ & $   0.01328 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56238.86055 $ & $   0.00169 $ & $   0.01016 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56246.88839 $ & $   0.01109 $ & $   0.01028 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56218.79164 $ & $  -0.03586 $ & $   0.01477 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56238.86105 $ & $   0.00110 $ & $   0.01390 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56214.77805 $ & $  -0.00049 $ & $   0.01299 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56222.80637 $ & $   0.02409 $ & $   0.01510 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56262.94542 $ & $  -0.03436 $ & $   0.01148 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56238.86303 $ & $   0.01291 $ & $   0.00984 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56246.89086 $ & $  -0.00589 $ & $   0.01030 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56238.86356 $ & $  -0.00248 $ & $   0.01340 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56226.82223 $ & $   0.01147 $ & $   0.01719 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56242.87766 $ & $   0.00081 $ & $   0.00988 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56254.91925 $ & $   0.00419 $ & $   0.01352 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56214.78116 $ & $  -0.02185 $ & $   0.01249 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56270.97558 $ & $   0.00638 $ & $   0.00928 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56234.85124 $ & $  -0.00654 $ & $   0.01783 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56262.94890 $ & $   0.01339 $ & $   0.01403 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56218.79662 $ & $   0.04297 $ & $   0.01685 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56246.89364 $ & $   0.00575 $ & $   0.00944 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56238.86606 $ & $  -0.01276 $ & $   0.01305 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56226.82473 $ & $   0.02182 $ & $   0.01555 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56246.89400 $ & $  -0.05162 $ & $   0.02326 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56254.92172 $ & $  -0.00336 $ & $   0.01215 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56242.88017 $ & $  -0.00838 $ & $   0.00957 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56234.85256 $ & $   0.00557 $ & $   0.01197 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56238.86642 $ & $   0.00939 $ & $   0.01036 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56222.81119 $ & $  -0.00785 $ & $   0.01293 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56287.03279 $ & $  -0.02344 $ & $   0.01790 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56214.78362 $ & $   0.01782 $ & $   0.01313 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56270.97805 $ & $   0.00602 $ & $   0.00898 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56258.93741 $ & $  -0.04908 $ & $   0.02150 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56262.95141 $ & $   0.00690 $ & $   0.01221 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56246.89612 $ & $   0.01382 $ & $   0.00943 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56226.82719 $ & $   0.02898 $ & $   0.01578 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56242.88265 $ & $  -0.00506 $ & $   0.00946 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56254.92422 $ & $   0.03258 $ & $   0.01377 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56234.85504 $ & $  -0.00723 $ & $   0.01196 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56238.86893 $ & $  -0.00920 $ & $   0.01026 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56246.89672 $ & $  -0.01342 $ & $   0.02034 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56287.03525 $ & $  -0.01999 $ & $   0.01568 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56222.81372 $ & $  -0.00026 $ & $   0.01370 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56214.78609 $ & $   0.01378 $ & $   0.01292 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56210.77272 $ & $   0.02152 $ & $   0.01253 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56238.86967 $ & $  -0.00314 $ & $   0.01423 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56270.98053 $ & $   0.00535 $ & $   0.00941 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56258.93987 $ & $   0.03330 $ & $   0.02056 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56262.95391 $ & $  -0.02141 $ & $   0.01258 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56254.92669 $ & $  -0.01329 $ & $   0.01294 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56242.88516 $ & $  -0.01405 $ & $   0.00960 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56234.85754 $ & $   0.00200 $ & $   0.01283 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56287.03771 $ & $  -0.01521 $ & $   0.01496 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56246.89922 $ & $   0.01173 $ & $   0.01971 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56214.78856 $ & $   0.02612 $ & $   0.01276 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56238.87170 $ & $   0.00376 $ & $   0.01042 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56246.89951 $ & $  -0.01642 $ & $   0.00930 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56218.80270 $ & $  -0.07441 $ & $   0.01671 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56210.77518 $ & $   0.03672 $ & $   0.01223 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56238.87215 $ & $  -0.01674 $ & $   0.01357 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56270.98304 $ & $   0.00955 $ & $   0.00941 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56222.81728 $ & $  -0.01152 $ & $   0.01295 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56283.02522 $ & $  -0.01677 $ & $   0.01878 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56262.95642 $ & $   0.01685 $ & $   0.01190 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56234.86005 $ & $  -0.02315 $ & $   0.01219 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56287.04021 $ & $   0.00122 $ & $   0.01429 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56238.87418 $ & $  -0.00827 $ & $   0.00980 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56246.90202 $ & $  -0.00727 $ & $   0.00920 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56238.87466 $ & $   0.01093 $ & $   0.01351 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56254.93006 $ & $   0.00202 $ & $   0.01315 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56222.81976 $ & $  -0.00914 $ & $   0.01325 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56210.77875 $ & $  -0.01373 $ & $   0.01270 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56242.88963 $ & $  -0.00978 $ & $   0.00921 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56270.98669 $ & $   0.00430 $ & $   0.00919 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56246.90450 $ & $  -0.01128 $ & $   0.00932 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56218.80767 $ & $  -0.03234 $ & $   0.01328 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56262.96021 $ & $  -0.01838 $ & $   0.01257 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56238.87712 $ & $  -0.02128 $ & $   0.01398 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56234.86346 $ & $  -0.00511 $ & $   0.01256 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56287.04361 $ & $  -0.00001 $ & $   0.01520 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56254.93282 $ & $   0.01597 $ & $   0.01345 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56234.86358 $ & $   0.01936 $ & $   0.01563 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56238.87753 $ & $  -0.00870 $ & $   0.00967 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56214.79451 $ & $   0.01539 $ & $   0.01324 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56222.82227 $ & $  -0.01005 $ & $   0.01298 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56283.03061 $ & $   0.02903 $ & $   0.01735 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56242.89240 $ & $  -0.00064 $ & $   0.00940 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56270.98943 $ & $  -0.00807 $ & $   0.00916 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56218.81014 $ & $   0.02568 $ & $   0.01458 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56262.96272 $ & $  -0.04051 $ & $   0.01213 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56234.86597 $ & $   0.01630 $ & $   0.01159 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56234.86605 $ & $   0.02716 $ & $   0.01618 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56254.93533 $ & $  -0.02725 $ & $   0.01264 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56238.88004 $ & $   0.01967 $ & $   0.01000 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56287.04633 $ & $  -0.01079 $ & $   0.01539 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56222.82475 $ & $  -0.00312 $ & $   0.01287 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56214.79723 $ & $  -0.00947 $ & $   0.01210 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56242.89491 $ & $  -0.00991 $ & $   0.00957 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56270.99194 $ & $  -0.00011 $ & $   0.00922 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56258.95067 $ & $   0.02207 $ & $   0.02294 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56262.96523 $ & $  -0.01474 $ & $   0.01245 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56226.84066 $ & $  -0.00794 $ & $   0.01675 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56234.86847 $ & $   0.00962 $ & $   0.01187 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56234.86851 $ & $   0.00195 $ & $   0.01570 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56254.93780 $ & $  -0.04542 $ & $   0.01344 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56238.88251 $ & $   0.00370 $ & $   0.00939 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56218.81355 $ & $  -0.01377 $ & $   0.01338 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56214.79974 $ & $   0.00019 $ & $   0.01197 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56238.88316 $ & $  -0.01770 $ & $   0.01324 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56210.78631 $ & $  -0.01638 $ & $   0.01241 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56222.82812 $ & $  -0.00993 $ & $   0.01210 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56242.89742 $ & $   0.00674 $ & $   0.00994 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56270.99442 $ & $   0.01375 $ & $   0.00960 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56246.91162 $ & $   0.00531 $ & $   0.00944 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56283.03704 $ & $   0.00521 $ & $   0.01646 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56234.87098 $ & $   0.01988 $ & $   0.01327 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56234.87101 $ & $   0.01336 $ & $   0.01719 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56238.88502 $ & $   0.00273 $ & $   0.00950 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56218.81603 $ & $   0.01725 $ & $   0.01291 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56238.88567 $ & $  -0.03202 $ & $   0.01285 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56254.94117 $ & $   0.00075 $ & $   0.01246 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56214.80308 $ & $  -0.00241 $ & $   0.01234 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56246.91410 $ & $  -0.00122 $ & $   0.00966 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56210.78967 $ & $  -0.00152 $ & $   0.01229 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56226.84646 $ & $   0.00118 $ & $   0.01582 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56242.90195 $ & $  -0.01366 $ & $   0.00959 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56238.88814 $ & $   0.00580 $ & $   0.01337 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56270.99894 $ & $   0.00523 $ & $   0.00920 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56234.87437 $ & $  -0.00288 $ & $   0.01715 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56254.94364 $ & $   0.02947 $ & $   0.01184 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56258.95767 $ & $   0.00499 $ & $   0.02243 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56234.87463 $ & $   0.00071 $ & $   0.01172 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56214.80558 $ & $   0.01014 $ & $   0.01262 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56210.79213 $ & $  -0.01956 $ & $   0.01266 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56246.91687 $ & $   0.01142 $ & $   0.00930 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56262.97252 $ & $   0.00257 $ & $   0.01253 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56222.83420 $ & $  -0.03625 $ & $   0.01258 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56226.84897 $ & $  -0.00779 $ & $   0.01410 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56271.00142 $ & $  -0.00330 $ & $   0.00926 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56234.87683 $ & $   0.02878 $ & $   0.01683 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56238.89071 $ & $   0.00792 $ & $   0.00953 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56230.86312 $ & $   0.03256 $ & $   0.02014 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56234.87714 $ & $   0.00266 $ & $   0.01263 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56214.80806 $ & $   0.01770 $ & $   0.01275 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56210.79461 $ & $  -0.00421 $ & $   0.01162 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56246.91938 $ & $  -0.00438 $ & $   0.00976 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56238.89181 $ & $  -0.01688 $ & $   0.01315 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56262.97499 $ & $   0.00246 $ & $   0.01323 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56222.83671 $ & $   0.00338 $ & $   0.01294 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56226.85144 $ & $   0.02975 $ & $   0.01747 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56230.86558 $ & $   0.00114 $ & $   0.01670 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56234.87958 $ & $  -0.00791 $ & $   0.01694 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56234.87961 $ & $  -0.01962 $ & $   0.01219 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56214.81053 $ & $   0.00895 $ & $   0.01243 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56258.96288 $ & $   0.01091 $ & $   0.02058 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56218.82464 $ & $  -0.02218 $ & $   0.01538 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56210.79712 $ & $   0.00707 $ & $   0.01193 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56242.90807 $ & $  -0.00501 $ & $   0.00965 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56262.97750 $ & $   0.03539 $ & $   0.01179 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56246.92277 $ & $   0.00830 $ & $   0.00959 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56222.84031 $ & $  -0.01442 $ & $   0.01255 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56230.86807 $ & $  -0.00011 $ & $   0.01823 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56234.88213 $ & $   0.02100 $ & $   0.01155 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56258.96534 $ & $  -0.02657 $ & $   0.02116 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56226.85466 $ & $   0.01522 $ & $   0.01376 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56218.82711 $ & $   0.00177 $ & $   0.01532 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56226.85511 $ & $  -0.00438 $ & $   0.01695 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56238.89679 $ & $   0.05350 $ & $   0.01405 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56254.95225 $ & $  -0.03043 $ & $   0.01233 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56214.81391 $ & $   0.01903 $ & $   0.01282 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56238.89708 $ & $   0.00673 $ & $   0.00934 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56262.98023 $ & $  -0.01217 $ & $   0.01208 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56279.03582 $ & $  -0.00790 $ & $   0.01029 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56246.92525 $ & $   0.00368 $ & $   0.00977 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56242.91148 $ & $  -0.02732 $ & $   0.00909 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56210.80070 $ & $  -0.00175 $ & $   0.01234 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56271.00886 $ & $   0.00493 $ & $   0.00985 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56222.84272 $ & $  -0.03594 $ & $   0.01395 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56230.87056 $ & $  -0.03165 $ & $   0.01813 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56218.82959 $ & $  -0.04223 $ & $   0.01548 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56226.85743 $ & $   0.00611 $ & $   0.01332 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56226.85761 $ & $  -0.03851 $ & $   0.01585 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56238.89929 $ & $  -0.04809 $ & $   0.01369 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56214.81638 $ & $   0.01197 $ & $   0.01303 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56258.96874 $ & $  -0.00847 $ & $   0.02546 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56254.95498 $ & $   0.00825 $ & $   0.01278 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56279.03837 $ & $  -0.03049 $ & $   0.01039 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56246.92776 $ & $   0.00975 $ & $   0.00946 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56210.80317 $ & $  -0.00538 $ & $   0.01195 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56242.91425 $ & $  -0.01964 $ & $   0.00983 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56238.90043 $ & $  -0.00566 $ & $   0.00958 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56234.88662 $ & $  -0.00477 $ & $   0.01258 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56271.01164 $ & $  -0.00599 $ & $   0.00921 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56226.85993 $ & $  -0.00642 $ & $   0.01249 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56230.87401 $ & $  -0.02632 $ & $   0.01740 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56258.97123 $ & $   0.02110 $ & $   0.01897 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56254.95749 $ & $  -0.02429 $ & $   0.01306 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56214.81911 $ & $   0.01707 $ & $   0.01174 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56279.04079 $ & $  -0.00990 $ & $   0.01187 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56246.93027 $ & $  -0.00159 $ & $   0.00957 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56210.80564 $ & $   0.03414 $ & $   0.01259 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56238.90265 $ & $  -0.03269 $ & $   0.01359 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56234.88892 $ & $   0.01956 $ & $   0.01563 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56242.91673 $ & $  -0.00441 $ & $   0.00993 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56238.90289 $ & $  -0.00231 $ & $   0.00963 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56234.88913 $ & $   0.00532 $ & $   0.01218 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56222.84790 $ & $  -0.03669 $ & $   0.01188 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56271.01412 $ & $  -0.00556 $ & $   0.00956 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56226.86255 $ & $  -0.03854 $ & $   0.01547 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56230.87652 $ & $   0.01575 $ & $   0.01659 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56254.95996 $ & $  -0.01094 $ & $   0.01390 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56210.80811 $ & $  -0.03247 $ & $   0.01268 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56238.90515 $ & $  -0.00225 $ & $   0.01323 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56242.91924 $ & $  -0.00455 $ & $   0.00911 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56238.90540 $ & $   0.01683 $ & $   0.00983 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56234.89160 $ & $   0.00238 $ & $   0.01301 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56271.01663 $ & $   0.00841 $ & $   0.00964 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56246.93365 $ & $   0.01567 $ & $   0.00921 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56230.87929 $ & $   0.01686 $ & $   0.01787 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56238.90762 $ & $   0.00094 $ & $   0.01365 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56234.89388 $ & $  -0.04433 $ & $   0.01493 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56238.90785 $ & $  -0.00288 $ & $   0.00978 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56234.89411 $ & $   0.01006 $ & $   0.01261 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56254.96337 $ & $   0.00660 $ & $   0.01326 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56210.81144 $ & $   0.01455 $ & $   0.01152 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56246.93616 $ & $  -0.00116 $ & $   0.00982 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56262.99164 $ & $   0.00568 $ & $   0.01420 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56242.92261 $ & $  -0.00193 $ & $   0.00997 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56230.88179 $ & $   0.03485 $ & $   0.01703 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56271.02033 $ & $   0.00287 $ & $   0.00986 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56238.91008 $ & $   0.04527 $ & $   0.01396 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56254.96587 $ & $   0.01555 $ & $   0.01410 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56210.81390 $ & $   0.03347 $ & $   0.01142 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56234.89722 $ & $  -0.02955 $ & $   0.01691 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56238.91120 $ & $   0.02342 $ & $   0.00964 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56246.93892 $ & $   0.00123 $ & $   0.00912 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56242.92512 $ & $  -0.00180 $ & $   0.00966 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56234.89777 $ & $  -0.00969 $ & $   0.01190 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56222.85633 $ & $  -0.01258 $ & $   0.01257 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56214.82869 $ & $   0.02450 $ & $   0.01196 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56206.80118 $ & $   0.00829 $ & $   0.01855 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56271.02280 $ & $  -0.00481 $ & $   0.00956 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56226.87084 $ & $   0.00565 $ & $   0.01560 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56230.88515 $ & $   0.00157 $ & $   0.01557 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56254.96834 $ & $  -0.02414 $ & $   0.01357 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56210.81640 $ & $  -0.01873 $ & $   0.01211 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56238.91369 $ & $  -0.01639 $ & $   0.01331 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56246.94144 $ & $   0.00214 $ & $   0.00903 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56242.92760 $ & $   0.00990 $ & $   0.00903 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56234.90024 $ & $   0.00867 $ & $   0.01234 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56222.85883 $ & $   0.00488 $ & $   0.01350 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56214.83120 $ & $  -0.02216 $ & $   0.01156 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56206.80364 $ & $  -0.01540 $ & $   0.01668 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56271.02528 $ & $  -0.00241 $ & $   0.00922 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56258.98395 $ & $  -0.01006 $ & $   0.01571 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56230.88764 $ & $  -0.01068 $ & $   0.01582 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56254.97085 $ & $   0.02242 $ & $   0.01474 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56210.81887 $ & $   0.02738 $ & $   0.01191 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56238.91616 $ & $  -0.01513 $ & $   0.01367 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56242.93012 $ & $   0.01423 $ & $   0.00982 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56238.91641 $ & $  -0.02653 $ & $   0.00936 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56234.90276 $ & $  -0.00743 $ & $   0.01150 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56271.02779 $ & $   0.01087 $ & $   0.00923 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56246.94480 $ & $  -0.01729 $ & $   0.00902 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56206.80636 $ & $  -0.00986 $ & $   0.01908 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56230.89011 $ & $  -0.01312 $ & $   0.01602 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56275.04271 $ & $  -0.00285 $ & $   0.01091 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56258.98735 $ & $   0.04223 $ & $   0.01589 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56226.87697 $ & $   0.00468 $ & $   0.01714 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56238.91863 $ & $  -0.00217 $ & $   0.01379 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56238.91891 $ & $   0.01798 $ & $   0.00978 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56234.90523 $ & $   0.00863 $ & $   0.01250 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56263.00248 $ & $  -0.00645 $ & $   0.01241 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56210.82248 $ & $  -0.01138 $ & $   0.01296 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56246.94728 $ & $  -0.00043 $ & $   0.00893 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56242.93349 $ & $   0.01252 $ & $   0.00930 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56234.90589 $ & $  -0.02263 $ & $   0.01589 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56230.89261 $ & $   0.01375 $ & $   0.01602 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56275.04520 $ & $   0.01444 $ & $   0.01090 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56258.98981 $ & $  -0.00877 $ & $   0.01446 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56271.03142 $ & $  -0.00962 $ & $   0.00922 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56267.01792 $ & $  -0.00517 $ & $   0.01854 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56238.92113 $ & $   0.01798 $ & $   0.01368 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56214.83821 $ & $   0.00851 $ & $   0.01163 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56222.86605 $ & $   0.01190 $ & $   0.01316 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56254.97719 $ & $  -0.01458 $ & $   0.01240 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56210.82494 $ & $  -0.00435 $ & $   0.01189 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56246.94976 $ & $   0.01044 $ & $   0.00944 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56238.92227 $ & $  -0.00153 $ & $   0.00978 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56242.93622 $ & $   0.00645 $ & $   0.00921 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56234.90862 $ & $   0.00860 $ & $   0.01186 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56206.81218 $ & $  -0.02202 $ & $   0.01850 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56234.90931 $ & $  -0.00366 $ & $   0.01610 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56275.04788 $ & $   0.00160 $ & $   0.01107 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56271.03419 $ & $  -0.01088 $ & $   0.00946 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56230.89595 $ & $  -0.01587 $ & $   0.01696 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56222.86857 $ & $  -0.00958 $ & $   0.01249 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56214.84094 $ & $   0.01471 $ & $   0.01204 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56254.97970 $ & $   0.02863 $ & $   0.01365 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56210.82741 $ & $   0.02957 $ & $   0.01196 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56238.92450 $ & $   0.04764 $ & $   0.01443 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56246.95227 $ & $  -0.00066 $ & $   0.00953 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56238.92474 $ & $   0.00161 $ & $   0.00963 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56242.93875 $ & $   0.00535 $ & $   0.00938 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56234.91109 $ & $  -0.00321 $ & $   0.01133 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56206.81464 $ & $  -0.04022 $ & $   0.01652 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56246.95332 $ & $   0.02241 $ & $   0.02612 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56271.03666 $ & $  -0.01927 $ & $   0.00942 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56226.88454 $ & $  -0.00168 $ & $   0.01559 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56230.89845 $ & $   0.00677 $ & $   0.01642 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56222.87103 $ & $   0.00926 $ & $   0.01299 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56214.84341 $ & $   0.00519 $ & $   0.01163 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56258.99592 $ & $  -0.02202 $ & $   0.01501 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56254.98217 $ & $   0.02404 $ & $   0.01414 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56210.82988 $ & $   0.02776 $ & $   0.01132 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56238.92697 $ & $  -0.03130 $ & $   0.01372 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56275.05172 $ & $  -0.02002 $ & $   0.01082 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56238.92725 $ & $  -0.00838 $ & $   0.00937 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56242.94125 $ & $   0.01579 $ & $   0.00949 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56234.91359 $ & $  -0.00515 $ & $   0.01088 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56246.95565 $ & $  -0.00529 $ & $   0.00951 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56234.91429 $ & $   0.01446 $ & $   0.01801 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56271.03917 $ & $   0.01271 $ & $   0.00912 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56230.90117 $ & $  -0.00717 $ & $   0.01721 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56214.84588 $ & $  -0.01417 $ & $   0.01166 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56238.92944 $ & $  -0.00870 $ & $   0.01312 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56275.05423 $ & $   0.01977 $ & $   0.01024 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56238.92977 $ & $  -0.00434 $ & $   0.00927 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56222.87444 $ & $   0.04160 $ & $   0.01324 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56234.91606 $ & $   0.00777 $ & $   0.01125 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56258.99933 $ & $   0.02051 $ & $   0.01631 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56254.98559 $ & $   0.00222 $ & $   0.01351 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56210.83328 $ & $   0.00038 $ & $   0.01357 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56206.81956 $ & $  -0.00340 $ & $   0.01982 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56234.91675 $ & $  -0.02573 $ & $   0.01475 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56242.94463 $ & $  -0.00930 $ & $   0.00913 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56230.90367 $ & $  -0.00460 $ & $   0.01506 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56218.86231 $ & $  -0.00310 $ & $   0.01397 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56238.93194 $ & $  -0.04857 $ & $   0.01331 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56271.04282 $ & $   0.01106 $ & $   0.00955 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56275.05686 $ & $   0.01089 $ & $   0.01138 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56214.84924 $ & $  -0.00318 $ & $   0.01232 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56259.00183 $ & $   0.00115 $ & $   0.01562 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56254.98805 $ & $   0.00522 $ & $   0.01322 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56210.83575 $ & $  -0.00507 $ & $   0.01374 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56246.96075 $ & $  -0.00858 $ & $   0.00994 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56242.94712 $ & $   0.00136 $ & $   0.00979 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56234.91972 $ & $  -0.02500 $ & $   0.01117 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56206.82294 $ & $  -0.01152 $ & $   0.01562 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56234.92012 $ & $  -0.00848 $ & $   0.01787 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56238.93425 $ & $   0.01319 $ & $   0.00948 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56271.04529 $ & $   0.01327 $ & $   0.01016 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56230.90700 $ & $  -0.00365 $ & $   0.01274 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56214.85172 $ & $   0.01691 $ & $   0.01238 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56259.00430 $ & $  -0.01598 $ & $   0.01439 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56254.99056 $ & $  -0.03960 $ & $   0.01276 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56210.83825 $ & $  -0.00790 $ & $   0.01314 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56238.93556 $ & $   0.00083 $ & $   0.01355 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56246.96326 $ & $   0.00315 $ & $   0.00944 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56242.94963 $ & $   0.00296 $ & $   0.00925 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56234.92223 $ & $  -0.01879 $ & $   0.01142 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56206.82540 $ & $  -0.01635 $ & $   0.01666 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56234.92260 $ & $   0.00700 $ & $   0.01715 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56238.93677 $ & $  -0.00023 $ & $   0.00982 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56271.04780 $ & $  -0.02188 $ & $   0.00924 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56230.90950 $ & $  -0.02182 $ & $   0.01535 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56214.85422 $ & $   0.00055 $ & $   0.01237 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56254.99302 $ & $  -0.01281 $ & $   0.01489 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56210.84072 $ & $  -0.00302 $ & $   0.01316 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56259.00705 $ & $  -0.02314 $ & $   0.01517 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56238.93803 $ & $   0.00251 $ & $   0.01495 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56242.95215 $ & $   0.00009 $ & $   0.00978 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56234.92474 $ & $  -0.01059 $ & $   0.01205 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56206.82812 $ & $   0.00525 $ & $   0.01855 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56234.92533 $ & $  -0.00275 $ & $   0.01655 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56271.05029 $ & $   0.01550 $ & $   0.00996 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56238.93954 $ & $  -0.00403 $ & $   0.00936 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56230.91200 $ & $  -0.01171 $ & $   0.01517 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56214.85669 $ & $   0.02224 $ & $   0.01177 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56246.96773 $ & $   0.01787 $ & $   0.01032 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56226.89874 $ & $   0.03283 $ & $   0.02042 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56238.94050 $ & $   0.03560 $ & $   0.01406 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56226.89900 $ & $  -0.00709 $ & $   0.01432 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56254.99639 $ & $  -0.04849 $ & $   0.01376 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56234.92725 $ & $  -0.00756 $ & $   0.01155 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56259.01046 $ & $  -0.01304 $ & $   0.01595 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56206.83064 $ & $  -0.04410 $ & $   0.01468 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56242.95552 $ & $  -0.02510 $ & $   0.00954 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56238.94201 $ & $  -0.00286 $ & $   0.00997 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56230.91450 $ & $   0.02646 $ & $   0.01522 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56246.97025 $ & $   0.00158 $ & $   0.00966 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56238.94300 $ & $   0.00913 $ & $   0.01301 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56226.90150 $ & $   0.00364 $ & $   0.01160 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56226.90152 $ & $   0.01636 $ & $   0.01559 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56214.86005 $ & $  -0.00184 $ & $   0.01176 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56271.05395 $ & $  -0.00950 $ & $   0.00958 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56254.99912 $ & $   0.03620 $ & $   0.01388 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56210.84700 $ & $  -0.02000 $ & $   0.01294 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56242.95825 $ & $  -0.00684 $ & $   0.00943 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56234.93065 $ & $  -0.00630 $ & $   0.01178 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56234.93119 $ & $   0.01199 $ & $   0.01665 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56238.94537 $ & $  -0.01667 $ & $   0.00998 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56226.90397 $ & $  -0.00678 $ & $   0.01244 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56226.90399 $ & $  -0.01071 $ & $   0.01512 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56230.91789 $ & $   0.00377 $ & $   0.01590 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56271.05668 $ & $  -0.00378 $ & $   0.00957 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56214.86281 $ & $   0.00914 $ & $   0.01206 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56255.00162 $ & $   0.02400 $ & $   0.01555 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56218.87710 $ & $   0.01145 $ & $   0.01104 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56238.94637 $ & $  -0.02224 $ & $   0.01405 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56242.96076 $ & $  -0.00026 $ & $   0.00938 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56234.93313 $ & $   0.02774 $ & $   0.01208 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56206.83646 $ & $  -0.02658 $ & $   0.01435 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56246.97511 $ & $  -0.01876 $ & $   0.00902 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56234.93366 $ & $   0.00938 $ & $   0.01610 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56238.94785 $ & $   0.00916 $ & $   0.00989 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56230.92035 $ & $  -0.02892 $ & $   0.01334 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56214.86528 $ & $   0.00037 $ & $   0.01156 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56271.05919 $ & $  -0.01292 $ & $   0.00922 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56246.97625 $ & $  -0.01145 $ & $   0.02243 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56255.00409 $ & $   0.00936 $ & $   0.01393 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56259.01795 $ & $  -0.00243 $ & $   0.01454 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56238.94885 $ & $  -0.02645 $ & $   0.01273 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56210.85198 $ & $   0.00273 $ & $   0.01346 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56226.90742 $ & $   0.01009 $ & $   0.01241 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56218.87987 $ & $   0.00417 $ & $   0.01065 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56222.89387 $ & $   0.03545 $ & $   0.01259 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56234.93563 $ & $   0.01491 $ & $   0.01180 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56206.83894 $ & $   0.01829 $ & $   0.01699 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56238.95036 $ & $   0.01501 $ & $   0.00971 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56230.92310 $ & $   0.01704 $ & $   0.01598 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56246.97855 $ & $  -0.01565 $ & $   0.00902 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56214.86778 $ & $   0.03384 $ & $   0.01195 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56271.06167 $ & $  -0.00551 $ & $   0.00935 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56238.95137 $ & $  -0.00442 $ & $   0.01358 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56226.90993 $ & $   0.00422 $ & $   0.01133 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56218.88238 $ & $  -0.01287 $ & $   0.01074 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56226.91009 $ & $  -0.02929 $ & $   0.01452 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56234.93810 $ & $  -0.00738 $ & $   0.01270 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56255.00747 $ & $   0.01568 $ & $   0.01534 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56259.02133 $ & $   0.01581 $ & $   0.01521 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56206.84140 $ & $   0.01966 $ & $   0.01655 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56210.85540 $ & $   0.02891 $ & $   0.01364 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56234.93851 $ & $  -0.02873 $ & $   0.01616 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56222.89727 $ & $   0.00345 $ & $   0.01283 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56238.95287 $ & $   0.00949 $ & $   0.00961 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56230.92560 $ & $   0.00058 $ & $   0.01638 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56246.98103 $ & $   0.01518 $ & $   0.00924 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56238.95383 $ & $  -0.03507 $ & $   0.01378 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56242.96775 $ & $  -0.00794 $ & $   0.00929 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56226.91240 $ & $  -0.01915 $ & $   0.01183 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56226.91259 $ & $   0.02734 $ & $   0.01534 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56214.87112 $ & $  -0.00820 $ & $   0.01195 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56246.98212 $ & $  -0.01311 $ & $   0.01674 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56259.02380 $ & $  -0.00190 $ & $   0.01482 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56271.06536 $ & $   0.02165 $ & $   0.01004 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56210.85788 $ & $   0.00610 $ & $   0.01316 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56218.88578 $ & $   0.00471 $ & $   0.01025 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56222.89974 $ & $  -0.00756 $ & $   0.01282 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56234.94175 $ & $   0.00473 $ & $   0.01184 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56246.98380 $ & $  -0.01434 $ & $   0.00912 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56238.95623 $ & $  -0.00645 $ & $   0.01008 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56242.97022 $ & $  -0.00203 $ & $   0.00907 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56226.91491 $ & $  -0.00580 $ & $   0.01304 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56226.91507 $ & $  -0.00769 $ & $   0.01458 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56214.87359 $ & $   0.01640 $ & $   0.01266 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56206.84591 $ & $   0.00180 $ & $   0.01484 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56271.06784 $ & $  -0.00942 $ & $   0.00993 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56259.02630 $ & $  -0.01802 $ & $   0.01372 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56267.05410 $ & $   0.00814 $ & $   0.01854 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56238.95746 $ & $   0.01087 $ & $   0.01373 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56218.88826 $ & $   0.01774 $ & $   0.00983 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56230.93009 $ & $   0.02349 $ & $   0.01558 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56234.94426 $ & $   0.00224 $ & $   0.01217 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56246.98631 $ & $   0.00484 $ & $   0.00918 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56242.97274 $ & $   0.00311 $ & $   0.00981 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56226.91756 $ & $   0.04400 $ & $   0.01614 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56214.87606 $ & $  -0.01836 $ & $   0.01128 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56206.84841 $ & $  -0.01674 $ & $   0.01552 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56234.94549 $ & $   0.04456 $ & $   0.02056 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56271.07035 $ & $   0.00941 $ & $   0.00986 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56246.98738 $ & $   0.01945 $ & $   0.01466 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56259.02902 $ & $   0.00830 $ & $   0.01409 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56226.91830 $ & $  -0.01587 $ & $   0.01212 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56267.05682 $ & $   0.01003 $ & $   0.01198 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56238.95993 $ & $   0.00995 $ & $   0.01262 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56218.89077 $ & $  -0.00907 $ & $   0.00984 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56222.90483 $ & $  -0.01222 $ & $   0.01280 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56230.93259 $ & $  -0.00687 $ & $   0.01475 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56234.94677 $ & $   0.01890 $ & $   0.01256 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56242.97526 $ & $   0.00810 $ & $   0.00915 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56214.87857 $ & $   0.00034 $ & $   0.01192 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56246.98963 $ & $   0.00883 $ & $   0.00930 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56271.07283 $ & $   0.01187 $ & $   0.00976 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56226.92081 $ & $  -0.02226 $ & $   0.01130 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56267.05933 $ & $   0.04122 $ & $   0.01625 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56218.89328 $ & $  -0.01454 $ & $   0.01046 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56226.92106 $ & $  -0.00718 $ & $   0.01552 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56230.93508 $ & $  -0.01902 $ & $   0.01523 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56246.99075 $ & $  -0.05705 $ & $   0.01358 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56234.94928 $ & $   0.01044 $ & $   0.01132 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56259.03245 $ & $  -0.01098 $ & $   0.01709 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56210.86659 $ & $  -0.01625 $ & $   0.01362 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56222.90821 $ & $   0.04695 $ & $   0.01335 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56246.99214 $ & $  -0.01159 $ & $   0.00903 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56206.85368 $ & $   0.00785 $ & $   0.01491 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56242.97865 $ & $  -0.00107 $ & $   0.00946 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56238.96489 $ & $  -0.00654 $ & $   0.01337 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56214.88190 $ & $   0.00585 $ & $   0.01148 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56226.92353 $ & $   0.00616 $ & $   0.01164 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56226.92356 $ & $  -0.02828 $ & $   0.01284 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56230.93755 $ & $  -0.02934 $ & $   0.01730 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56246.99322 $ & $  -0.00349 $ & $   0.01353 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56259.03495 $ & $   0.01594 $ & $   0.01671 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56271.07654 $ & $   0.00750 $ & $   0.00987 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56218.89663 $ & $  -0.01708 $ & $   0.01049 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56210.86905 $ & $  -0.02537 $ & $   0.01310 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56222.91071 $ & $  -0.02395 $ & $   0.01297 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56234.95268 $ & $   0.01575 $ & $   0.01133 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56246.99466 $ & $  -0.00690 $ & $   0.00961 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56238.96710 $ & $  -0.00284 $ & $   0.01044 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56226.92604 $ & $   0.01380 $ & $   0.01267 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56214.88466 $ & $   0.01803 $ & $   0.01147 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56246.99569 $ & $  -0.03223 $ & $   0.01363 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56259.03742 $ & $   0.00107 $ & $   0.01504 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56238.96826 $ & $   0.02003 $ & $   0.01432 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56218.89914 $ & $   0.00141 $ & $   0.00997 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56271.07927 $ & $   0.02653 $ & $   0.00978 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56210.87155 $ & $   0.01233 $ & $   0.01319 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56222.91318 $ & $  -0.01243 $ & $   0.01235 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56230.94089 $ & $   0.00574 $ & $   0.01489 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56234.95515 $ & $   0.03020 $ & $   0.01184 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56246.99717 $ & $  -0.00248 $ & $   0.00899 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56238.96957 $ & $   0.00289 $ & $   0.00967 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56242.98378 $ & $  -0.02297 $ & $   0.00943 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56226.92854 $ & $   0.01988 $ & $   0.01465 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56214.88717 $ & $   0.02468 $ & $   0.01237 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56246.99819 $ & $  -0.02015 $ & $   0.01352 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56259.03992 $ & $   0.00765 $ & $   0.01550 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56238.97076 $ & $  -0.02392 $ & $   0.01315 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56271.08178 $ & $   0.01363 $ & $   0.00924 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56210.87405 $ & $   0.00639 $ & $   0.01397 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56230.94336 $ & $   0.00650 $ & $   0.01520 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56222.91568 $ & $  -0.01311 $ & $   0.01284 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56218.90191 $ & $   0.00232 $ & $   0.01037 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56234.95766 $ & $   0.01402 $ & $   0.01216 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56214.88870 $ & $   0.00283 $ & $   0.01097 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56226.93050 $ & $   0.01573 $ & $   0.01202 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56238.97208 $ & $  -0.00709 $ & $   0.01009 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56242.98629 $ & $   0.00374 $ & $   0.00953 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56214.88967 $ & $  -0.03131 $ & $   0.01162 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56247.00053 $ & $  -0.00176 $ & $   0.00938 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56267.07008 $ & $   0.00160 $ & $   0.01226 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56238.97323 $ & $   0.02400 $ & $   0.01436 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56271.08426 $ & $   0.00625 $ & $   0.00948 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56226.93194 $ & $   0.00067 $ & $   0.01521 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56218.90441 $ & $   0.01566 $ & $   0.01004 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56230.94607 $ & $   0.01427 $ & $   0.01561 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56247.00156 $ & $   0.03456 $ & $   0.01504 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56234.96013 $ & $  -0.03761 $ & $   0.01091 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56206.86325 $ & $  -0.02945 $ & $   0.01448 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56259.04332 $ & $   0.02790 $ & $   0.01597 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56214.89122 $ & $  -0.00057 $ & $   0.01038 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56210.87739 $ & $   0.03200 $ & $   0.01344 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56222.91906 $ & $  -0.00867 $ & $   0.01227 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56226.93300 $ & $   0.00732 $ & $   0.01227 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56238.97456 $ & $  -0.01389 $ & $   0.00982 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56234.96135 $ & $  -0.02979 $ & $   0.01589 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56247.00303 $ & $   0.00779 $ & $   0.00920 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56238.97574 $ & $   0.00417 $ & $   0.01415 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56242.98966 $ & $   0.00239 $ & $   0.00915 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56226.93441 $ & $  -0.01974 $ & $   0.01723 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56214.89300 $ & $   0.01124 $ & $   0.01209 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56247.00403 $ & $   0.01854 $ & $   0.01348 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56206.86572 $ & $  -0.02279 $ & $   0.01590 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56259.04580 $ & $  -0.05505 $ & $   0.01357 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56210.87989 $ & $  -0.02684 $ & $   0.01262 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56214.89374 $ & $   0.01990 $ & $   0.00986 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56222.92153 $ & $  -0.04786 $ & $   0.01218 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56226.93547 $ & $   0.00731 $ & $   0.01228 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56218.90784 $ & $   0.00428 $ & $   0.01025 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56271.08790 $ & $  -0.02031 $ & $   0.00944 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56234.96379 $ & $  -0.01184 $ & $   0.01173 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56238.97793 $ & $  -0.01086 $ & $   0.00990 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56247.00580 $ & $   0.00495 $ & $   0.00943 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56242.99213 $ & $   0.00895 $ & $   0.00991 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56214.89547 $ & $  -0.03799 $ & $   0.01093 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56247.00679 $ & $  -0.00800 $ & $   0.01323 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56210.88235 $ & $   0.01568 $ & $   0.01354 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56238.97937 $ & $  -0.00717 $ & $   0.01362 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56222.92400 $ & $   0.00284 $ & $   0.01291 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56226.93798 $ & $   0.01493 $ & $   0.01147 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56218.91032 $ & $   0.00760 $ & $   0.00952 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56271.09038 $ & $  -0.02033 $ & $   0.00940 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56206.86913 $ & $   0.00611 $ & $   0.01467 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56234.96630 $ & $  -0.02774 $ & $   0.01089 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56214.89712 $ & $  -0.00203 $ & $   0.01032 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56238.98045 $ & $   0.01105 $ & $   0.01016 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56247.00831 $ & $  -0.02938 $ & $   0.00939 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56242.99465 $ & $  -0.00183 $ & $   0.00916 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56226.93926 $ & $  -0.02190 $ & $   0.01340 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56214.89797 $ & $   0.02537 $ & $   0.01142 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56247.00926 $ & $   0.02652 $ & $   0.01356 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56210.88482 $ & $   0.00628 $ & $   0.01404 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56218.91283 $ & $   0.00152 $ & $   0.01026 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56222.92672 $ & $  -0.00604 $ & $   0.01238 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56206.87159 $ & $   0.01369 $ & $   0.01513 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56234.96878 $ & $  -0.00327 $ & $   0.01243 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56259.05212 $ & $  -0.02740 $ & $   0.01584 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56238.98292 $ & $  -0.01399 $ & $   0.01053 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56226.94138 $ & $  -0.01016 $ & $   0.01090 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56214.89985 $ & $  -0.02287 $ & $   0.01005 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56242.99716 $ & $  -0.01023 $ & $   0.00949 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56214.90044 $ & $   0.01774 $ & $   0.01186 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56234.97015 $ & $  -0.00661 $ & $   0.01653 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56247.01172 $ & $   0.00756 $ & $   0.00947 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56267.08127 $ & $  -0.02088 $ & $   0.01046 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56238.98434 $ & $  -0.00425 $ & $   0.01498 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56226.94283 $ & $  -0.02589 $ & $   0.01449 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56218.91531 $ & $   0.00207 $ & $   0.00989 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56234.97129 $ & $  -0.00472 $ & $   0.01148 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56206.87435 $ & $  -0.03035 $ & $   0.01656 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56210.88844 $ & $   0.00976 $ & $   0.01453 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56226.94390 $ & $   0.00400 $ & $   0.01192 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56214.90237 $ & $   0.00564 $ & $   0.01056 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56222.93010 $ & $  -0.02871 $ & $   0.01376 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56238.98569 $ & $   0.00729 $ & $   0.01047 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56259.05563 $ & $   0.01932 $ & $   0.01543 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56247.01421 $ & $  -0.00055 $ & $   0.00949 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56234.97266 $ & $   0.03778 $ & $   0.01934 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56243.00053 $ & $  -0.01782 $ & $   0.00941 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56238.98680 $ & $  -0.03320 $ & $   0.01367 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56214.90381 $ & $  -0.00719 $ & $   0.01140 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56247.01530 $ & $   0.00190 $ & $   0.01379 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56206.87682 $ & $   0.01578 $ & $   0.01562 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56267.08478 $ & $   0.00397 $ & $   0.01120 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56210.89091 $ & $   0.00637 $ & $   0.01350 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56218.91867 $ & $  -0.00708 $ & $   0.00983 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56214.90488 $ & $   0.01158 $ & $   0.01041 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56222.93258 $ & $  -0.01139 $ & $   0.01344 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56226.94662 $ & $   0.00645 $ & $   0.01062 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56234.97469 $ & $  -0.00164 $ & $   0.01178 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56259.05811 $ & $   0.00748 $ & $   0.01495 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56247.01671 $ & $  -0.00799 $ & $   0.01022 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56238.98905 $ & $  -0.00832 $ & $   0.01006 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56226.94780 $ & $  -0.03784 $ & $   0.01277 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56243.00330 $ & $  -0.00674 $ & $   0.00896 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56214.90653 $ & $   0.01144 $ & $   0.01117 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56230.96193 $ & $   0.03576 $ & $   0.01586 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56234.97599 $ & $   0.01196 $ & $   0.01926 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56247.01782 $ & $  -0.01363 $ & $   0.01332 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56238.99019 $ & $   0.02304 $ & $   0.01450 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56267.08725 $ & $  -0.02260 $ & $   0.01020 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56210.89341 $ & $  -0.01334 $ & $   0.01407 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56218.92118 $ & $   0.00651 $ & $   0.00981 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56222.93509 $ & $  -0.01628 $ & $   0.01301 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56226.94913 $ & $   0.01622 $ & $   0.01161 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56234.97720 $ & $  -0.00050 $ & $   0.01120 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56259.06057 $ & $  -0.02379 $ & $   0.01362 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56214.90823 $ & $  -0.00453 $ & $   0.01051 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56247.01919 $ & $  -0.01381 $ & $   0.00930 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56238.99157 $ & $  -0.00329 $ & $   0.01087 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56226.95031 $ & $  -0.00688 $ & $   0.01325 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56243.00582 $ & $   0.00142 $ & $   0.00939 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56230.96443 $ & $   0.01064 $ & $   0.01657 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56214.90903 $ & $  -0.00927 $ & $   0.01129 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56247.02029 $ & $   0.00617 $ & $   0.01302 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56238.99266 $ & $   0.03395 $ & $   0.01430 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56210.89591 $ & $  -0.00330 $ & $   0.01402 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56222.93759 $ & $   0.02870 $ & $   0.01294 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56218.92395 $ & $  -0.01028 $ & $   0.00957 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56206.88243 $ & $   0.04135 $ & $   0.01625 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56234.97971 $ & $  -0.00687 $ & $   0.01206 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56259.06307 $ & $  -0.03484 $ & $   0.01247 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56214.91074 $ & $   0.00656 $ & $   0.01057 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56194.84155 $ & $   0.00677 $ & $   0.01138 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56226.95249 $ & $   0.02966 $ & $   0.01126 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56238.99404 $ & $  -0.00517 $ & $   0.00961 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56243.00830 $ & $  -0.01072 $ & $   0.00931 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56214.91150 $ & $  -0.00496 $ & $   0.01110 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56210.89768 $ & $   0.01288 $ & $   0.01061 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56234.98080 $ & $   0.01294 $ & $   0.01676 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56247.02256 $ & $  -0.01310 $ & $   0.00928 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56230.96720 $ & $   0.00229 $ & $   0.01758 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56238.99516 $ & $   0.00194 $ & $   0.01535 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56218.92642 $ & $   0.00941 $ & $   0.00983 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56206.88493 $ & $  -0.03383 $ & $   0.01583 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56247.02369 $ & $   0.00127 $ & $   0.01458 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56234.98222 $ & $   0.01942 $ & $   0.01130 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56210.89928 $ & $  -0.00052 $ & $   0.01329 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56214.91326 $ & $   0.00237 $ & $   0.01004 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56194.84402 $ & $  -0.00818 $ & $   0.01048 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56222.94098 $ & $  -0.05340 $ & $   0.01215 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56226.95497 $ & $   0.00422 $ & $   0.01192 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56238.99655 $ & $  -0.02973 $ & $   0.00979 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56234.98330 $ & $  -0.02392 $ & $   0.01755 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56210.90022 $ & $  -0.00432 $ & $   0.01049 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56259.06644 $ & $   0.02702 $ & $   0.01732 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56247.02504 $ & $  -0.00978 $ & $   0.00945 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56226.95604 $ & $   0.00431 $ & $   0.01423 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56238.99762 $ & $  -0.01291 $ & $   0.01429 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56214.91474 $ & $   0.01143 $ & $   0.01212 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56243.01170 $ & $   0.00289 $ & $   0.00975 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56206.88739 $ & $   0.01006 $ & $   0.01580 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56230.97057 $ & $  -0.03603 $ & $   0.01731 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56247.02616 $ & $   0.00027 $ & $   0.01394 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56210.90175 $ & $   0.00035 $ & $   0.01292 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56194.84649 $ & $  -0.01390 $ & $   0.01124 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56214.91577 $ & $  -0.00647 $ & $   0.01011 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56222.94348 $ & $   0.02428 $ & $   0.01275 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56218.92978 $ & $   0.00348 $ & $   0.00981 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56226.95748 $ & $   0.02469 $ & $   0.01069 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56259.06894 $ & $   0.01358 $ & $   0.01528 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56234.98587 $ & $  -0.00159 $ & $   0.01164 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56210.90299 $ & $  -0.00595 $ & $   0.01012 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56238.99995 $ & $   0.00851 $ & $   0.00929 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56247.02780 $ & $  -0.00484 $ & $   0.00937 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56214.91720 $ & $  -0.02708 $ & $   0.01122 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56243.01421 $ & $   0.02227 $ & $   0.00975 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56234.98667 $ & $  -0.00273 $ & $   0.01764 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56230.97303 $ & $  -0.00236 $ & $   0.01587 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56210.90425 $ & $  -0.01431 $ & $   0.01265 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56247.02892 $ & $   0.01790 $ & $   0.01376 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56239.00125 $ & $  -0.00210 $ & $   0.01423 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56222.94595 $ & $   0.03602 $ & $   0.01272 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56226.95999 $ & $  -0.01350 $ & $   0.01136 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56218.93230 $ & $   0.00240 $ & $   0.01039 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56206.89077 $ & $   0.00475 $ & $   0.01507 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56194.84981 $ & $   0.02381 $ & $   0.01131 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56259.07140 $ & $   0.00892 $ & $   0.01551 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56234.98834 $ & $   0.00080 $ & $   0.01150 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56214.91914 $ & $   0.01347 $ & $   0.01039 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56239.00243 $ & $  -0.00866 $ & $   0.01048 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56247.03028 $ & $   0.00235 $ & $   0.00946 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56214.91971 $ & $  -0.02262 $ & $   0.01128 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56243.01672 $ & $   0.00215 $ & $   0.00965 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56234.98913 $ & $  -0.00913 $ & $   0.01781 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56230.97553 $ & $   0.04326 $ & $   0.01695 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56210.90641 $ & $   0.00767 $ & $   0.00981 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56210.90672 $ & $   0.00516 $ & $   0.01325 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56239.00372 $ & $  -0.00794 $ & $   0.01450 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56218.93478 $ & $   0.01051 $ & $   0.01009 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56206.89323 $ & $   0.04455 $ & $   0.01523 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56222.94870 $ & $  -0.03005 $ & $   0.01191 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56234.99084 $ & $   0.00086 $ & $   0.01181 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56194.85253 $ & $   0.02038 $ & $   0.01231 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56226.96335 $ & $   0.02737 $ & $   0.01206 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56259.07416 $ & $   0.02662 $ & $   0.01473 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56239.00493 $ & $  -0.01396 $ & $   0.00953 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56214.92191 $ & $   0.02383 $ & $   0.00980 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56214.92217 $ & $   0.00806 $ & $   0.01194 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56243.01920 $ & $   0.01157 $ & $   0.00908 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56230.97803 $ & $   0.02901 $ & $   0.01577 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56210.90889 $ & $  -0.01270 $ & $   0.01000 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56239.00623 $ & $  -0.02458 $ & $   0.01431 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56226.96487 $ & $  -0.00832 $ & $   0.01317 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56218.93729 $ & $   0.01469 $ & $   0.01008 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56206.89595 $ & $   0.01784 $ & $   0.01564 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56247.03479 $ & $  -0.00053 $ & $   0.00928 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56234.99332 $ & $   0.00095 $ & $   0.01157 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56210.91032 $ & $   0.00428 $ & $   0.01339 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56194.85500 $ & $  -0.00006 $ & $   0.01129 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56226.96582 $ & $  -0.00108 $ & $   0.01058 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56222.95204 $ & $   0.01964 $ & $   0.01304 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56214.92442 $ & $  -0.00889 $ & $   0.01053 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56239.00770 $ & $   0.01931 $ & $   0.01090 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56234.99425 $ & $  -0.00145 $ & $   0.01679 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56259.07755 $ & $   0.01008 $ & $   0.01534 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56210.91140 $ & $  -0.01088 $ & $   0.00957 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56214.92554 $ & $   0.01861 $ & $   0.01165 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56239.00873 $ & $  -0.00493 $ & $   0.01407 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56226.96734 $ & $  -0.04444 $ & $   0.01343 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56206.89842 $ & $   0.05609 $ & $   0.01725 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56230.98163 $ & $   0.04853 $ & $   0.01847 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56218.94019 $ & $   0.00541 $ & $   0.02331 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56247.03731 $ & $  -0.00569 $ & $   0.00925 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56210.91269 $ & $   0.01392 $ & $   0.01309 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56194.85747 $ & $  -0.00670 $ & $   0.00963 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56218.94065 $ & $  -0.00762 $ & $   0.00941 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56222.95454 $ & $  -0.01743 $ & $   0.01349 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56214.92689 $ & $  -0.00364 $ & $   0.00973 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56234.99671 $ & $   0.00537 $ & $   0.01212 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56259.08001 $ & $   0.03372 $ & $   0.01584 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56210.91393 $ & $   0.03136 $ & $   0.00987 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56239.01107 $ & $  -0.02315 $ & $   0.01052 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56214.92827 $ & $  -0.02785 $ & $   0.01124 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56226.96985 $ & $   0.00199 $ & $   0.01326 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56234.99765 $ & $  -0.04119 $ & $   0.01797 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56230.98413 $ & $   0.03178 $ & $   0.01788 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56247.03978 $ & $   0.00265 $ & $   0.00972 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56239.01213 $ & $   0.00886 $ & $   0.01492 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56210.91520 $ & $  -0.02688 $ & $   0.01305 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56218.94313 $ & $  -0.00952 $ & $   0.00998 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56226.97093 $ & $  -0.00371 $ & $   0.01265 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56243.02642 $ & $  -0.00706 $ & $   0.00924 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56218.94355 $ & $   0.02889 $ & $   0.01964 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56234.99923 $ & $   0.01457 $ & $   0.01176 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56259.08248 $ & $  -0.01011 $ & $   0.01771 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56194.86098 $ & $   0.01971 $ & $   0.01255 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56214.93026 $ & $  -0.01417 $ & $   0.00926 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56214.93077 $ & $  -0.03935 $ & $   0.01170 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56226.97232 $ & $  -0.00037 $ & $   0.01311 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56235.00013 $ & $  -0.00421 $ & $   0.01852 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56210.91731 $ & $   0.00949 $ & $   0.01031 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56230.98663 $ & $   0.01851 $ & $   0.02007 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56247.04229 $ & $   0.00488 $ & $   0.00956 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56210.91766 $ & $  -0.01469 $ & $   0.01202 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56239.01460 $ & $   0.04139 $ & $   0.01464 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56243.02893 $ & $  -0.01083 $ & $   0.00972 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56218.94605 $ & $  -0.00373 $ & $   0.01999 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56235.00170 $ & $  -0.00257 $ & $   0.01144 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56259.08498 $ & $   0.04571 $ & $   0.01444 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56194.86346 $ & $   0.01019 $ & $   0.00978 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56226.97429 $ & $   0.01947 $ & $   0.01207 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56214.93279 $ & $  -0.00263 $ & $   0.01070 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56222.96061 $ & $  -0.02875 $ & $   0.01248 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56206.90546 $ & $  -0.00723 $ & $   0.01507 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56214.93324 $ & $   0.01070 $ & $   0.01209 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56210.91983 $ & $  -0.00391 $ & $   0.00991 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56230.98913 $ & $   0.02622 $ & $   0.01501 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56226.97544 $ & $   0.01256 $ & $   0.01395 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56239.01708 $ & $   0.01517 $ & $   0.01496 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56239.01720 $ & $  -0.00157 $ & $   0.01039 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56243.03140 $ & $   0.02358 $ & $   0.00972 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56218.94855 $ & $   0.00945 $ & $   0.02007 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56263.10097 $ & $   0.02311 $ & $   0.01310 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56210.92103 $ & $   0.02427 $ & $   0.01370 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56235.00420 $ & $   0.00757 $ & $   0.01125 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56247.04577 $ & $   0.00077 $ & $   0.00993 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56194.86596 $ & $   0.01636 $ & $   0.01009 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56214.93526 $ & $   0.00646 $ & $   0.01047 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56226.97680 $ & $   0.01434 $ & $   0.01113 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56206.90793 $ & $  -0.04784 $ & $   0.01590 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56218.94950 $ & $   0.01246 $ & $   0.01045 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56259.08836 $ & $   0.00242 $ & $   0.01720 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56210.92235 $ & $  -0.00318 $ & $   0.00993 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56239.01958 $ & $  -0.00699 $ & $   0.01423 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56214.93661 $ & $  -0.00629 $ & $   0.01151 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56239.01971 $ & $  -0.00219 $ & $   0.01004 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56235.00620 $ & $  -0.01902 $ & $   0.01632 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56230.99250 $ & $  -0.00778 $ & $   0.01473 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56263.10347 $ & $  -0.02509 $ & $   0.01490 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56210.92350 $ & $  -0.00307 $ & $   0.01284 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56247.04824 $ & $   0.01255 $ & $   0.00986 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56194.86844 $ & $   0.00216 $ & $   0.01010 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56226.97928 $ & $  -0.00547 $ & $   0.01154 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56214.93777 $ & $   0.00030 $ & $   0.01018 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56243.03477 $ & $  -0.00641 $ & $   0.00937 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56206.91044 $ & $  -0.01387 $ & $   0.01393 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56206.91060 $ & $   0.00344 $ & $   0.01194 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56259.09082 $ & $  -0.02813 $ & $   0.01536 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56235.00785 $ & $  -0.00977 $ & $   0.01171 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56210.92512 $ & $   0.01368 $ & $   0.01007 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56218.95288 $ & $   0.02025 $ & $   0.00963 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56214.93912 $ & $  -0.02074 $ & $   0.01099 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56230.99498 $ & $   0.04053 $ & $   0.01743 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56263.10594 $ & $  -0.00014 $ & $   0.01315 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56210.92600 $ & $   0.01450 $ & $   0.01300 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56239.02307 $ & $   0.00041 $ & $   0.00971 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56239.02318 $ & $  -0.01473 $ & $   0.01341 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56247.05101 $ & $   0.02103 $ & $   0.00983 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56226.98179 $ & $  -0.02582 $ & $   0.01122 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56243.03725 $ & $   0.01667 $ & $   0.00918 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56235.00958 $ & $   0.04272 $ & $   0.01717 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56206.91312 $ & $   0.01002 $ & $   0.01204 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56259.09329 $ & $  -0.00904 $ & $   0.01556 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56194.87183 $ & $  -0.00678 $ & $   0.01018 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56235.01032 $ & $  -0.00043 $ & $   0.01119 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56214.94115 $ & $  -0.01255 $ & $   0.00981 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56218.95535 $ & $   0.01226 $ & $   0.00986 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56206.91385 $ & $   0.04550 $ & $   0.01486 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56214.94159 $ & $  -0.01375 $ & $   0.01159 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56230.99747 $ & $   0.03016 $ & $   0.01696 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56210.92847 $ & $   0.01167 $ & $   0.01217 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56210.92850 $ & $  -0.00264 $ & $   0.00989 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56239.02554 $ & $  -0.00140 $ & $   0.00994 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56239.02565 $ & $  -0.01630 $ & $   0.01466 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56247.05348 $ & $  -0.01338 $ & $   0.00947 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56235.01204 $ & $  -0.03491 $ & $   0.01747 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56243.03976 $ & $  -0.00374 $ & $   0.00959 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56218.95714 $ & $   0.02756 $ & $   0.01414 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56206.91563 $ & $  -0.00381 $ & $   0.01188 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56263.10958 $ & $   0.02356 $ & $   0.01661 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56235.01283 $ & $  -0.03073 $ & $   0.01116 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56226.98516 $ & $   0.02146 $ & $   0.01258 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56259.09604 $ & $   0.00818 $ & $   0.01648 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56194.87456 $ & $   0.01757 $ & $   0.00928 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56214.94392 $ & $  -0.01702 $ & $   0.01045 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56206.91632 $ & $   0.03210 $ & $   0.01479 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56218.95787 $ & $  -0.00657 $ & $   0.00981 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56214.94406 $ & $   0.00072 $ & $   0.01189 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56230.99999 $ & $   0.03726 $ & $   0.01615 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56222.97251 $ & $  -0.00570 $ & $   0.01210 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56210.93103 $ & $  -0.00599 $ & $   0.00967 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56239.02806 $ & $   0.01387 $ & $   0.00988 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56239.02815 $ & $   0.01196 $ & $   0.01492 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56243.04225 $ & $   0.00212 $ & $   0.00934 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56218.95965 $ & $   0.03025 $ & $   0.01300 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56247.05684 $ & $  -0.00660 $ & $   0.00966 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56235.01531 $ & $   0.00776 $ & $   0.01160 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56226.98764 $ & $   0.00849 $ & $   0.01017 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56194.87703 $ & $  -0.00793 $ & $   0.01023 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56214.94643 $ & $  -0.01901 $ & $   0.00948 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56218.96039 $ & $   0.01420 $ & $   0.00918 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56206.91904 $ & $  -0.00957 $ & $   0.01527 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56206.91906 $ & $   0.00555 $ & $   0.01236 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56259.09944 $ & $   0.00424 $ & $   0.01666 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56210.93356 $ & $   0.00537 $ & $   0.00961 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56239.03062 $ & $  -0.03022 $ & $   0.01407 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56239.03082 $ & $  -0.01522 $ & $   0.00970 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56222.97588 $ & $   0.01581 $ & $   0.01247 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56231.00364 $ & $   0.02131 $ & $   0.01601 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56218.96212 $ & $   0.02606 $ & $   0.01421 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56214.94857 $ & $  -0.01721 $ & $   0.01134 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56247.05937 $ & $   0.00501 $ & $   0.00971 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56243.04563 $ & $  -0.00170 $ & $   0.00967 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56226.99040 $ & $   0.00282 $ & $   0.01126 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56214.94890 $ & $   0.00923 $ & $   0.01006 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56206.92154 $ & $  -0.01056 $ & $   0.01124 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56235.01871 $ & $  -0.00954 $ & $   0.01189 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56259.10193 $ & $   0.01831 $ & $   0.01675 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56210.93574 $ & $   0.04599 $ & $   0.01318 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56210.93607 $ & $   0.02052 $ & $   0.00982 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56218.96378 $ & $   0.00186 $ & $   0.00945 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56194.88084 $ & $   0.01588 $ & $   0.01103 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56231.00614 $ & $   0.01878 $ & $   0.01585 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56239.03399 $ & $  -0.01179 $ & $   0.01529 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56247.06184 $ & $  -0.00578 $ & $   0.00965 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56239.03419 $ & $  -0.00366 $ & $   0.01049 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56214.95130 $ & $  -0.01048 $ & $   0.01136 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56226.99291 $ & $  -0.01164 $ & $   0.01075 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56243.04839 $ & $   0.01188 $ & $   0.00933 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56218.96549 $ & $   0.01497 $ & $   0.01498 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56206.92405 $ & $   0.01026 $ & $   0.01205 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56235.02121 $ & $   0.02352 $ & $   0.01123 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56259.10440 $ & $  -0.02686 $ & $   0.01577 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56210.93825 $ & $  -0.00480 $ & $   0.01304 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56194.88288 $ & $   0.00021 $ & $   0.00982 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56206.92461 $ & $  -0.01290 $ & $   0.01490 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56214.95231 $ & $   0.01467 $ & $   0.00974 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56218.96627 $ & $  -0.00053 $ & $   0.00929 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56194.88330 $ & $  -0.02896 $ & $   0.01078 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56226.99410 $ & $  -0.01124 $ & $   0.01314 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56231.00864 $ & $   0.00641 $ & $   0.01612 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56210.93944 $ & $  -0.01402 $ & $   0.00978 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56239.03645 $ & $  -0.01684 $ & $   0.01762 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56247.06435 $ & $   0.01197 $ & $   0.00967 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56239.03666 $ & $   0.01171 $ & $   0.00987 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56235.02293 $ & $  -0.01110 $ & $   0.01710 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56214.95380 $ & $   0.01841 $ & $   0.01204 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56243.05090 $ & $  -0.00470 $ & $   0.00937 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56218.96796 $ & $  -0.02728 $ & $   0.01416 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56206.92678 $ & $  -0.02745 $ & $   0.01125 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56235.02372 $ & $   0.00083 $ & $   0.01140 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56259.10689 $ & $   0.02126 $ & $   0.01577 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56194.88540 $ & $   0.03528 $ & $   0.00988 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56226.99630 $ & $  -0.01088 $ & $   0.01122 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56214.95481 $ & $  -0.01075 $ & $   0.01000 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56206.92711 $ & $   0.00765 $ & $   0.01522 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56218.96903 $ & $  -0.00129 $ & $   0.00901 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56231.01115 $ & $   0.03070 $ & $   0.01725 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56210.94192 $ & $  -0.00270 $ & $   0.01015 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56239.03892 $ & $   0.02264 $ & $   0.01792 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56222.98354 $ & $   0.00812 $ & $   0.01307 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56226.99747 $ & $   0.02365 $ & $   0.01315 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56239.03917 $ & $  -0.01700 $ & $   0.01011 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56214.95627 $ & $   0.01090 $ & $   0.01238 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56243.05341 $ & $  -0.00104 $ & $   0.00979 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56218.97047 $ & $  -0.00845 $ & $   0.01240 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56247.06772 $ & $  -0.00672 $ & $   0.00932 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56235.02620 $ & $  -0.00461 $ & $   0.01138 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56194.88788 $ & $  -0.00787 $ & $   0.01020 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56226.99881 $ & $   0.02297 $ & $   0.01181 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56206.92958 $ & $  -0.00096 $ & $   0.01500 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56214.95732 $ & $   0.02257 $ & $   0.01038 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56218.97151 $ & $  -0.00418 $ & $   0.00928 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56206.93017 $ & $  -0.00043 $ & $   0.01127 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56259.11030 $ & $   0.04008 $ & $   0.01750 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56210.94413 $ & $   0.00028 $ & $   0.01302 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56210.94444 $ & $   0.00327 $ & $   0.00962 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56239.04165 $ & $  -0.00288 $ & $   0.01032 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56235.02785 $ & $   0.02667 $ & $   0.01826 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56231.01454 $ & $   0.02089 $ & $   0.01378 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56218.97319 $ & $  -0.03419 $ & $   0.01298 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56247.07019 $ & $   0.00605 $ & $   0.00990 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56194.89034 $ & $   0.00588 $ & $   0.00981 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56214.95963 $ & $   0.01238 $ & $   0.01130 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56227.00132 $ & $  -0.01271 $ & $   0.01090 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56206.93208 $ & $  -0.00973 $ & $   0.01613 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56214.95979 $ & $   0.00494 $ & $   0.01013 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56243.05678 $ & $  -0.01407 $ & $   0.00958 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56206.93269 $ & $  -0.00768 $ & $   0.01161 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56259.11277 $ & $  -0.03197 $ & $   0.01522 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56210.94664 $ & $  -0.02128 $ & $   0.01320 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56235.02986 $ & $   0.00430 $ & $   0.01060 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56227.00229 $ & $   0.01018 $ & $   0.01383 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56210.94718 $ & $   0.00791 $ & $   0.00988 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56218.97488 $ & $   0.00152 $ & $   0.00919 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56194.89194 $ & $   0.00792 $ & $   0.01141 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56231.01706 $ & $  -0.02549 $ & $   0.01460 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56239.04501 $ & $   0.01880 $ & $   0.00991 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56214.96214 $ & $   0.00355 $ & $   0.01150 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56247.07296 $ & $  -0.00365 $ & $   0.00949 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56227.00380 $ & $   0.00015 $ & $   0.01435 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56243.05927 $ & $   0.00617 $ & $   0.00950 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56206.93520 $ & $   0.00133 $ & $   0.01124 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56259.11526 $ & $  -0.01897 $ & $   0.01685 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56210.94916 $ & $  -0.01997 $ & $   0.01307 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56194.89386 $ & $   0.00412 $ & $   0.00979 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56235.03237 $ & $  -0.00905 $ & $   0.01127 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56214.96317 $ & $  -0.02622 $ & $   0.01001 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56227.00480 $ & $  -0.03966 $ & $   0.01385 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56218.97739 $ & $   0.00425 $ & $   0.00955 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56194.89441 $ & $  -0.00890 $ & $   0.01135 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56218.97770 $ & $   0.01797 $ & $   0.01271 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56231.01952 $ & $  -0.00674 $ & $   0.01444 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56210.95056 $ & $   0.02851 $ & $   0.00992 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56239.04753 $ & $  -0.01276 $ & $   0.00995 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56214.96461 $ & $  -0.03993 $ & $   0.01099 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56247.07544 $ & $   0.00372 $ & $   0.01006 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56243.06178 $ & $  -0.00301 $ & $   0.00911 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56222.99310 $ & $   0.01292 $ & $   0.01461 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56206.93771 $ & $  -0.00742 $ & $   0.01239 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56210.95163 $ & $   0.01696 $ & $   0.01371 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56235.03485 $ & $  -0.00206 $ & $   0.01186 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56259.11798 $ & $  -0.01798 $ & $   0.01480 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56227.00720 $ & $   0.01566 $ & $   0.01205 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56206.93811 $ & $   0.00214 $ & $   0.01478 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56194.89658 $ & $   0.01044 $ & $   0.00960 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56214.96591 $ & $   0.00103 $ & $   0.00981 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56218.97990 $ & $  -0.00236 $ & $   0.00940 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56194.89688 $ & $  -0.02856 $ & $   0.01179 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56218.98020 $ & $  -0.02294 $ & $   0.01283 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56231.02205 $ & $   0.01982 $ & $   0.01434 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56227.00841 $ & $  -0.04184 $ & $   0.01422 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56210.95308 $ & $   0.01866 $ & $   0.00916 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56239.05004 $ & $   0.00223 $ & $   0.01009 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56214.96711 $ & $  -0.01166 $ & $   0.01153 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56243.06426 $ & $   0.01360 $ & $   0.00935 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56222.99560 $ & $   0.00376 $ & $   0.01441 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56247.07889 $ & $   0.01353 $ & $   0.01020 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56227.00967 $ & $   0.00747 $ & $   0.01132 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56194.89905 $ & $  -0.00443 $ & $   0.01091 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56214.96843 $ & $  -0.02068 $ & $   0.00948 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56206.94086 $ & $   0.00222 $ & $   0.01461 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56218.98242 $ & $  -0.00460 $ & $   0.00966 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56194.89938 $ & $  -0.01272 $ & $   0.01188 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56218.98267 $ & $  -0.00983 $ & $   0.01284 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56210.95520 $ & $   0.01144 $ & $   0.01344 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56259.12142 $ & $   0.03331 $ & $   0.01555 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56227.01088 $ & $   0.02281 $ & $   0.01454 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56210.95560 $ & $   0.00581 $ & $   0.01015 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56239.05277 $ & $  -0.00856 $ & $   0.01015 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56231.02569 $ & $   0.01821 $ & $   0.01473 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56214.97044 $ & $   0.03095 $ & $   0.01180 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56247.08136 $ & $  -0.00721 $ & $   0.01021 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56243.06763 $ & $   0.00026 $ & $   0.00968 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56194.90152 $ & $  -0.00397 $ & $   0.01020 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56227.01244 $ & $   0.00152 $ & $   0.01292 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56214.97090 $ & $   0.01264 $ & $   0.00999 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56218.98517 $ & $   0.00198 $ & $   0.01234 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56259.12389 $ & $   0.00109 $ & $   0.01701 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56210.95770 $ & $   0.00248 $ & $   0.01305 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56227.01335 $ & $   0.00811 $ & $   0.01353 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56218.98574 $ & $  -0.00545 $ & $   0.00944 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56210.95811 $ & $   0.00720 $ & $   0.00931 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56194.90293 $ & $   0.01004 $ & $   0.01130 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56235.04190 $ & $   0.01485 $ & $   0.01189 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56231.02819 $ & $   0.00985 $ & $   0.01351 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56247.08387 $ & $  -0.00457 $ & $   0.01020 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56214.97317 $ & $   0.02196 $ & $   0.01131 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56243.07040 $ & $  -0.00634 $ & $   0.00924 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56210.96017 $ & $  -0.00361 $ & $   0.01301 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56194.90488 $ & $  -0.00646 $ & $   0.00987 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56214.97427 $ & $   0.00249 $ & $   0.01029 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56227.01585 $ & $   0.01167 $ & $   0.01356 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56218.98826 $ & $   0.01346 $ & $   0.00947 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56206.94674 $ & $  -0.00787 $ & $   0.01450 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56194.90543 $ & $  -0.00246 $ & $   0.01102 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56218.98859 $ & $  -0.00224 $ & $   0.01340 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56235.04438 $ & $   0.00282 $ & $   0.01084 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56231.03070 $ & $   0.01508 $ & $   0.01641 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56210.96154 $ & $  -0.00040 $ & $   0.00972 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56247.08639 $ & $  -0.01255 $ & $   0.01004 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56214.97567 $ & $   0.00566 $ & $   0.01140 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56243.07287 $ & $  -0.01253 $ & $   0.00946 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56223.00409 $ & $  -0.04211 $ & $   0.01339 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56210.96264 $ & $  -0.00777 $ & $   0.01298 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56194.90735 $ & $   0.01748 $ & $   0.01043 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56227.01830 $ & $  -0.00515 $ & $   0.01216 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56214.97678 $ & $  -0.00354 $ & $   0.00966 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56206.94924 $ & $  -0.05484 $ & $   0.01569 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56218.99099 $ & $   0.00184 $ & $   0.00975 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56194.90790 $ & $  -0.00892 $ & $   0.01111 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56227.01919 $ & $   0.00625 $ & $   0.01427 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56235.04689 $ & $  -0.01666 $ & $   0.01162 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56231.03319 $ & $   0.05241 $ & $   0.01709 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56210.96403 $ & $   0.01732 $ & $   0.01000 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56239.06121 $ & $  -0.00220 $ & $   0.01037 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56243.07538 $ & $  -0.00179 $ & $   0.00988 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56247.08981 $ & $  -0.00298 $ & $   0.00990 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56194.90982 $ & $   0.01287 $ & $   0.00973 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56227.02081 $ & $  -0.00452 $ & $   0.01219 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56214.97929 $ & $  -0.00382 $ & $   0.00999 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56206.95171 $ & $   0.01420 $ & $   0.01694 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56194.91041 $ & $  -0.02112 $ & $   0.01073 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56218.99350 $ & $   0.00963 $ & $   0.00956 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56218.99352 $ & $   0.01329 $ & $   0.01338 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56210.96601 $ & $   0.00704 $ & $   0.01399 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56235.04937 $ & $  -0.00627 $ & $   0.01142 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56227.02169 $ & $   0.01227 $ & $   0.01472 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56210.96656 $ & $  -0.00966 $ & $   0.00962 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56239.06372 $ & $  -0.01038 $ & $   0.01009 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56231.03658 $ & $  -0.01454 $ & $   0.01440 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56247.09228 $ & $  -0.01857 $ & $   0.01043 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56194.91229 $ & $   0.02210 $ & $   0.01031 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56214.98169 $ & $  -0.01931 $ & $   0.01151 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56227.02328 $ & $   0.00886 $ & $   0.01130 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56214.98179 $ & $  -0.00906 $ & $   0.01003 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56243.07875 $ & $  -0.00264 $ & $   0.00958 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56206.95422 $ & $   0.00486 $ & $   0.01511 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56223.00982 $ & $   0.00170 $ & $   0.01317 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56210.96852 $ & $   0.03994 $ & $   0.01290 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56218.99628 $ & $  -0.02610 $ & $   0.01334 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56227.02416 $ & $   0.01303 $ & $   0.01628 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56194.91374 $ & $  -0.02836 $ & $   0.01119 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56218.99687 $ & $  -0.01195 $ & $   0.00900 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56210.96934 $ & $   0.00003 $ & $   0.00967 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56231.03905 $ & $  -0.00347 $ & $   0.01235 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56239.06680 $ & $   0.00674 $ & $   0.01010 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56235.05303 $ & $  -0.02702 $ & $   0.01109 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56214.98421 $ & $   0.01692 $ & $   0.01233 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56247.09501 $ & $   0.01303 $ & $   0.01082 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56227.02579 $ & $   0.02075 $ & $   0.01293 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56243.08122 $ & $  -0.00986 $ & $   0.00926 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56198.92929 $ & $   0.00429 $ & $   0.01400 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56210.97102 $ & $  -0.00391 $ & $   0.01287 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56194.91565 $ & $   0.00140 $ & $   0.00990 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56206.95731 $ & $   0.00392 $ & $   0.01077 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56227.02666 $ & $  -0.01835 $ & $   0.01465 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56214.98515 $ & $  -0.00975 $ & $   0.00989 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56218.99938 $ & $   0.00090 $ & $   0.00918 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56218.99970 $ & $  -0.01014 $ & $   0.01325 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56231.04155 $ & $  -0.01568 $ & $   0.01418 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56239.06931 $ & $  -0.00280 $ & $   0.01058 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56235.05551 $ & $  -0.00652 $ & $   0.01147 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56210.97273 $ & $   0.01361 $ & $   0.00976 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56214.98668 $ & $   0.01495 $ & $   0.01211 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56243.08370 $ & $  -0.01276 $ & $   0.01011 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56210.97353 $ & $   0.02166 $ & $   0.01318 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56198.93206 $ & $  -0.01247 $ & $   0.01478 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56206.95982 $ & $   0.00441 $ & $   0.01142 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56194.91837 $ & $  -0.01532 $ & $   0.00978 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56206.96009 $ & $  -0.02702 $ & $   0.01431 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56214.98789 $ & $  -0.01768 $ & $   0.01010 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56219.00186 $ & $   0.01810 $ & $   0.01018 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56219.00217 $ & $  -0.00127 $ & $   0.01286 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56231.04402 $ & $  -0.00861 $ & $   0.01355 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56239.07182 $ & $  -0.00692 $ & $   0.01011 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56227.03029 $ & $  -0.01663 $ & $   0.01482 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56235.05802 $ & $   0.00024 $ & $   0.01130 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56210.97521 $ & $   0.02107 $ & $   0.00983 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56214.98918 $ & $  -0.01806 $ & $   0.01144 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56243.08621 $ & $  -0.01456 $ & $   0.00919 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56198.93456 $ & $  -0.03912 $ & $   0.01365 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56206.96234 $ & $   0.00241 $ & $   0.01080 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56247.10087 $ & $   0.03374 $ & $   0.01139 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56227.03163 $ & $  -0.01150 $ & $   0.01265 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56194.92084 $ & $  -0.00975 $ & $   0.00976 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56223.01783 $ & $   0.02063 $ & $   0.01328 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56214.99039 $ & $   0.01234 $ & $   0.00975 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56219.00437 $ & $  -0.02580 $ & $   0.01016 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56219.00464 $ & $  -0.02719 $ & $   0.01267 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56210.97714 $ & $   0.03078 $ & $   0.01384 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56227.03278 $ & $   0.01318 $ & $   0.01990 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56235.06053 $ & $  -0.03828 $ & $   0.01140 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56239.07455 $ & $   0.01308 $ & $   0.01068 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56210.97769 $ & $   0.01205 $ & $   0.00986 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56231.04767 $ & $  -0.01776 $ & $   0.01420 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56214.99255 $ & $   0.03111 $ & $   0.01238 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56194.92331 $ & $   0.01093 $ & $   0.00965 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56247.10338 $ & $  -0.00892 $ & $   0.01327 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56243.08957 $ & $  -0.01234 $ & $   0.00960 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56214.99287 $ & $   0.02298 $ & $   0.01043 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56219.00714 $ & $  -0.02041 $ & $   0.01234 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56198.93798 $ & $   0.00864 $ & $   0.01584 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56210.97961 $ & $  -0.02860 $ & $   0.01280 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56206.96577 $ & $   0.00280 $ & $   0.01162 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56223.02119 $ & $  -0.04543 $ & $   0.01364 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56219.00770 $ & $  -0.00299 $ & $   0.00963 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56210.98022 $ & $   0.00313 $ & $   0.00929 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56235.06388 $ & $   0.02073 $ & $   0.01072 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56231.05017 $ & $   0.00382 $ & $   0.01532 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56239.07792 $ & $   0.02136 $ & $   0.00969 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56247.10586 $ & $  -0.03267 $ & $   0.01210 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56214.99528 $ & $   0.01217 $ & $   0.01159 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56243.09230 $ & $  -0.01458 $ & $   0.00933 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56198.94044 $ & $  -0.00444 $ & $   0.01401 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56194.92664 $ & $   0.01265 $ & $   0.00971 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56210.98207 $ & $   0.01115 $ & $   0.01311 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56206.96824 $ & $  -0.01854 $ & $   0.01092 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56214.99621 $ & $   0.00220 $ & $   0.00998 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56219.01021 $ & $   0.00077 $ & $   0.00966 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56227.03800 $ & $   0.00444 $ & $   0.01298 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56219.01048 $ & $   0.00934 $ & $   0.01341 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56206.96894 $ & $   0.03120 $ & $   0.01648 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56235.06637 $ & $   0.00850 $ & $   0.01103 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56239.08041 $ & $  -0.01308 $ & $   0.01014 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56210.98359 $ & $   0.00991 $ & $   0.00961 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56247.10837 $ & $  -0.01184 $ & $   0.01003 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56214.99774 $ & $   0.02941 $ & $   0.01198 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56243.09481 $ & $  -0.00049 $ & $   0.00960 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56198.94295 $ & $  -0.00844 $ & $   0.01194 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56194.92910 $ & $   0.01623 $ & $   0.01003 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56210.98458 $ & $   0.00584 $ & $   0.01381 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56206.97076 $ & $   0.00980 $ & $   0.01067 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56214.99872 $ & $  -0.01723 $ & $   0.01003 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56219.01297 $ & $  -0.02337 $ & $   0.00915 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56219.01299 $ & $  -0.00133 $ & $   0.01305 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56194.93001 $ & $  -0.01662 $ & $   0.01027 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56235.06887 $ & $   0.01306 $ & $   0.01101 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56239.08292 $ & $  -0.01622 $ & $   0.01017 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56227.04138 $ & $  -0.00915 $ & $   0.01571 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56210.98606 $ & $   0.00289 $ & $   0.00982 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56215.00024 $ & $   0.00253 $ & $   0.01183 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56243.09733 $ & $   0.01397 $ & $   0.00943 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56194.93157 $ & $  -0.00299 $ & $   0.00963 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56198.94545 $ & $   0.03332 $ & $   0.01378 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56223.02863 $ & $   0.01620 $ & $   0.01654 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56247.11177 $ & $   0.01967 $ & $   0.01073 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56206.97328 $ & $   0.01079 $ & $   0.01129 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56215.00123 $ & $  -0.00307 $ & $   0.00952 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56219.01546 $ & $  -0.01766 $ & $   0.01311 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56219.01548 $ & $   0.00367 $ & $   0.00947 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56194.93251 $ & $  -0.01782 $ & $   0.01094 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56210.98795 $ & $  -0.03311 $ & $   0.01348 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56235.07138 $ & $  -0.00266 $ & $   0.01158 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56239.08540 $ & $   0.00966 $ & $   0.00991 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56227.04385 $ & $   0.01856 $ & $   0.01110 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56210.98860 $ & $   0.01253 $ & $   0.00999 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56231.05825 $ & $   0.01065 $ & $   0.01479 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56194.93405 $ & $   0.00113 $ & $   0.00942 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56247.11425 $ & $  -0.00898 $ & $   0.00991 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56215.00361 $ & $  -0.00689 $ & $   0.01163 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56215.00370 $ & $   0.00963 $ & $   0.01037 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56243.10069 $ & $   0.01574 $ & $   0.00926 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56198.94888 $ & $   0.03109 $ & $   0.01373 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56210.99043 $ & $   0.03608 $ & $   0.01297 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56223.03199 $ & $   0.04239 $ & $   0.02345 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56219.01818 $ & $   0.03879 $ & $   0.01349 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56227.04636 $ & $   0.02335 $ & $   0.01133 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56219.01884 $ & $   0.00518 $ & $   0.00965 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56210.99134 $ & $  -0.00125 $ & $   0.00955 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56231.06072 $ & $   0.01312 $ & $   0.01447 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56239.08880 $ & $  -0.00046 $ & $   0.01042 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56235.07504 $ & $   0.01903 $ & $   0.01107 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56215.00608 $ & $   0.02114 $ & $   0.01196 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56243.10316 $ & $  -0.01835 $ & $   0.00966 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56247.11702 $ & $   0.00674 $ & $   0.00998 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56194.93737 $ & $  -0.01527 $ & $   0.00986 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56210.99290 $ & $  -0.01020 $ & $   0.01287 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56198.95135 $ & $   0.01470 $ & $   0.01278 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56215.00709 $ & $  -0.01990 $ & $   0.00954 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56227.04883 $ & $  -0.00151 $ & $   0.01044 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56219.02131 $ & $  -0.01788 $ & $   0.00922 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56206.97976 $ & $  -0.00818 $ & $   0.01585 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56219.02159 $ & $   0.02949 $ & $   0.01350 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56231.06322 $ & $  -0.00603 $ & $   0.01520 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56206.98043 $ & $   0.00311 $ & $   0.01191 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56239.09131 $ & $  -0.00351 $ & $   0.01035 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56235.07751 $ & $   0.00598 $ & $   0.01175 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56194.93913 $ & $   0.01701 $ & $   0.01317 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56215.00859 $ & $   0.03024 $ & $   0.01148 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56210.99474 $ & $   0.01914 $ & $   0.01015 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56243.10564 $ & $  -0.01813 $ & $   0.00948 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56247.11949 $ & $   0.01701 $ & $   0.00990 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56210.99540 $ & $   0.01084 $ & $   0.01363 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56194.94010 $ & $  -0.02739 $ & $   0.00954 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56198.95412 $ & $  -0.00715 $ & $   0.01221 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56215.00983 $ & $  -0.01255 $ & $   0.01006 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56206.98223 $ & $  -0.04537 $ & $   0.01451 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56219.02382 $ & $  -0.00492 $ & $   0.00933 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56194.94092 $ & $  -0.01101 $ & $   0.01057 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56219.02409 $ & $  -0.03122 $ & $   0.01395 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56231.06573 $ & $   0.02548 $ & $   0.01442 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56227.05219 $ & $  -0.02452 $ & $   0.01245 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56206.98295 $ & $   0.00481 $ & $   0.01121 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56239.09379 $ & $  -0.01051 $ & $   0.01055 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56235.08002 $ & $  -0.01850 $ & $   0.01162 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56210.99728 $ & $   0.00574 $ & $   0.00953 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56194.94194 $ & $  -0.00869 $ & $   0.01278 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56243.10815 $ & $   0.02158 $ & $   0.01000 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56194.94257 $ & $  -0.00992 $ & $   0.00987 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56198.95662 $ & $  -0.02550 $ & $   0.01455 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56247.12289 $ & $   0.02274 $ & $   0.01027 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56215.01233 $ & $  -0.01151 $ & $   0.00985 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56219.02630 $ & $   0.00288 $ & $   0.00908 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56194.94342 $ & $   0.00083 $ & $   0.01097 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56206.98498 $ & $  -0.01401 $ & $   0.01568 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56219.02655 $ & $   0.04541 $ & $   0.01652 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56210.99901 $ & $   0.02212 $ & $   0.01374 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56206.98546 $ & $  -0.00574 $ & $   0.01050 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56235.08249 $ & $  -0.00198 $ & $   0.01158 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56239.09655 $ & $  -0.01617 $ & $   0.01003 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56210.99976 $ & $  -0.00860 $ & $   0.00924 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56194.94445 $ & $   0.00532 $ & $   0.01304 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56231.06937 $ & $  -0.00135 $ & $   0.01457 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56194.94507 $ & $   0.02342 $ & $   0.00932 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56215.01441 $ & $  -0.01797 $ & $   0.01201 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56247.12537 $ & $   0.00830 $ & $   0.01009 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56243.11153 $ & $  -0.00703 $ & $   0.00974 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56215.01484 $ & $  -0.01234 $ & $   0.01030 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56206.98745 $ & $  -0.03135 $ & $   0.01752 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56219.02905 $ & $   0.00059 $ & $   0.01845 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56211.00147 $ & $   0.02024 $ & $   0.01279 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56198.96003 $ & $  -0.01535 $ & $   0.01690 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56219.02966 $ & $   0.00296 $ & $   0.00960 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56211.00229 $ & $  -0.01201 $ & $   0.00959 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56194.94697 $ & $   0.01354 $ & $   0.01109 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56206.98890 $ & $  -0.01097 $ & $   0.01177 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56235.08589 $ & $  -0.01437 $ & $   0.01159 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56239.09988 $ & $  -0.00087 $ & $   0.01027 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56247.12789 $ & $  -0.00649 $ & $   0.01005 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56215.01714 $ & $  -0.00565 $ & $   0.01150 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56243.11426 $ & $  -0.00117 $ & $   0.00964 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56194.94814 $ & $  -0.02829 $ & $   0.01207 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56194.94839 $ & $  -0.02654 $ & $   0.00950 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56211.00397 $ & $   0.01870 $ & $   0.01453 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56198.96252 $ & $   0.00016 $ & $   0.01589 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56215.01820 $ & $   0.00573 $ & $   0.00997 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56219.03217 $ & $   0.00846 $ & $   0.00962 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56206.99081 $ & $   0.00150 $ & $   0.01746 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56194.94947 $ & $  -0.00662 $ & $   0.01147 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56235.08837 $ & $   0.01020 $ & $   0.01070 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56239.10239 $ & $  -0.00362 $ & $   0.00987 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56211.00566 $ & $   0.01803 $ & $   0.00990 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56247.13036 $ & $  -0.00886 $ & $   0.00960 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56215.01964 $ & $  -0.04505 $ & $   0.01160 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56243.11677 $ & $  -0.01969 $ & $   0.00979 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56194.95061 $ & $   0.00936 $ & $   0.01129 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56194.95087 $ & $   0.00340 $ & $   0.00987 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56211.00644 $ & $  -0.03282 $ & $   0.01312 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56198.96502 $ & $  -0.01025 $ & $   0.01349 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56215.02071 $ & $  -0.00590 $ & $   0.01002 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56219.03494 $ & $  -0.01116 $ & $   0.00893 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56194.95194 $ & $   0.00540 $ & $   0.01126 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56206.99373 $ & $  -0.00500 $ & $   0.01036 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56235.09088 $ & $  -0.01450 $ & $   0.01102 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56239.10486 $ & $   0.00173 $ & $   0.01017 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56211.00817 $ & $   0.01489 $ & $   0.01016 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56215.02212 $ & $   0.00566 $ & $   0.01374 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56243.11924 $ & $   0.00363 $ & $   0.00971 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56194.95311 $ & $  -0.00171 $ & $   0.01166 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56194.95334 $ & $   0.01787 $ & $   0.00963 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56198.96754 $ & $  -0.00316 $ & $   0.01383 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56247.13375 $ & $  -0.01147 $ & $   0.01026 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56215.02322 $ & $  -0.00782 $ & $   0.00976 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56219.03742 $ & $   0.02463 $ & $   0.00951 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56211.00980 $ & $   0.00869 $ & $   0.01313 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56206.99624 $ & $   0.00936 $ & $   0.01141 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56235.09336 $ & $   0.01853 $ & $   0.01234 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56239.10737 $ & $   0.01268 $ & $   0.01032 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56211.01070 $ & $   0.00071 $ & $   0.01005 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56227.06617 $ & $   0.00791 $ & $   0.01964 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56194.95562 $ & $   0.01233 $ & $   0.01229 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56194.95581 $ & $   0.00493 $ & $   0.00936 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56243.12236 $ & $  -0.00228 $ & $   0.00965 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56247.13622 $ & $  -0.01990 $ & $   0.00960 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56215.02548 $ & $  -0.01656 $ & $   0.01491 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56215.02573 $ & $  -0.00820 $ & $   0.00969 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56206.99823 $ & $   0.00172 $ & $   0.01875 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56211.01227 $ & $   0.00230 $ & $   0.01330 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56198.97093 $ & $   0.01326 $ & $   0.01308 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56383.60842 $ & $   0.01769 $ & $   0.01567 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56219.04081 $ & $   0.00922 $ & $   0.00942 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56194.95778 $ & $   0.00328 $ & $   0.01095 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56227.06868 $ & $  -0.02125 $ & $   0.01529 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56211.01347 $ & $   0.01314 $ & $   0.01002 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56231.08297 $ & $   0.00786 $ & $   0.01477 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56206.99990 $ & $   0.01223 $ & $   0.01054 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56239.11072 $ & $  -0.02977 $ & $   0.00998 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56235.09701 $ & $   0.00222 $ & $   0.01213 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56243.12483 $ & $  -0.00954 $ & $   0.01011 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56247.13896 $ & $  -0.01142 $ & $   0.01063 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56194.95897 $ & $  -0.01359 $ & $   0.01112 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56194.95917 $ & $  -0.01467 $ & $   0.00976 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56211.01477 $ & $  -0.01205 $ & $   0.01386 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56198.97344 $ & $  -0.01183 $ & $   0.01307 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56215.02908 $ & $   0.00530 $ & $   0.01075 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56383.61089 $ & $   0.01288 $ & $   0.01355 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56219.04332 $ & $  -0.01434 $ & $   0.00967 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56239.11320 $ & $  -0.00172 $ & $   0.01022 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56207.00242 $ & $  -0.01073 $ & $   0.01121 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56235.09952 $ & $  -0.02346 $ & $   0.01134 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56243.12733 $ & $  -0.00083 $ & $   0.00984 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56247.14144 $ & $  -0.01256 $ & $   0.01123 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56211.01684 $ & $   0.01306 $ & $   0.01011 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56194.96148 $ & $  -0.00483 $ & $   0.01153 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56211.01724 $ & $   0.00855 $ & $   0.01325 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56194.96189 $ & $  -0.01744 $ & $   0.00919 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56198.97620 $ & $  -0.00331 $ & $   0.01262 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56383.61339 $ & $  -0.03158 $ & $   0.01371 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56190.94864 $ & $  -0.00407 $ & $   0.01056 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56215.03182 $ & $   0.00064 $ & $   0.01013 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56219.04580 $ & $   0.00642 $ & $   0.00954 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56207.00426 $ & $  -0.03280 $ & $   0.01862 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56231.08797 $ & $  -0.01530 $ & $   0.01599 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56239.11567 $ & $   0.00666 $ & $   0.01012 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56207.00494 $ & $  -0.01817 $ & $   0.00996 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56235.10199 $ & $  -0.00038 $ & $   0.01084 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56243.12981 $ & $  -0.01258 $ & $   0.00954 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56211.01935 $ & $   0.01005 $ & $   0.01007 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56194.96400 $ & $  -0.02117 $ & $   0.01115 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56194.96436 $ & $   0.00962 $ & $   0.01000 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56247.14487 $ & $  -0.00889 $ & $   0.01062 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56198.97868 $ & $  -0.00837 $ & $   0.01240 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56190.95114 $ & $  -0.01232 $ & $   0.01050 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56215.03425 $ & $  -0.00500 $ & $   0.01012 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56219.04830 $ & $   0.00009 $ & $   0.00953 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56207.00702 $ & $  -0.03738 $ & $   0.01719 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56211.02087 $ & $  -0.02893 $ & $   0.01495 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56383.61677 $ & $  -0.02842 $ & $   0.01330 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56207.00745 $ & $  -0.00507 $ & $   0.01122 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56235.10449 $ & $  -0.00654 $ & $   0.01056 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56239.11844 $ & $  -0.00848 $ & $   0.00974 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56211.02185 $ & $   0.02140 $ & $   0.01058 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56194.96651 $ & $  -0.00474 $ & $   0.01084 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56194.96683 $ & $   0.01063 $ & $   0.00987 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56243.13319 $ & $   0.01118 $ & $   0.00973 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56247.14734 $ & $   0.02044 $ & $   0.01135 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56190.95365 $ & $  -0.01425 $ & $   0.01109 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56231.09243 $ & $  -0.03442 $ & $   0.01379 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56207.00948 $ & $  -0.01568 $ & $   0.02009 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56211.02337 $ & $   0.02785 $ & $   0.01891 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56198.98206 $ & $  -0.03672 $ & $   0.01295 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56383.61923 $ & $   0.00288 $ & $   0.01408 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56219.05167 $ & $   0.00723 $ & $   0.00948 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56211.02436 $ & $   0.00990 $ & $   0.01030 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56207.01088 $ & $   0.00642 $ & $   0.00996 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56235.10785 $ & $   0.02601 $ & $   0.01164 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56239.12180 $ & $  -0.01389 $ & $   0.01025 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56227.08030 $ & $  -0.01522 $ & $   0.01593 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56243.13592 $ & $  -0.00052 $ & $   0.00973 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56247.14985 $ & $  -0.00754 $ & $   0.01037 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56194.97012 $ & $  -0.00045 $ & $   0.01116 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56194.97018 $ & $   0.00551 $ & $   0.00986 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56231.09493 $ & $   0.02733 $ & $   0.01372 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56211.02581 $ & $   0.01475 $ & $   0.02349 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56198.98456 $ & $   0.02254 $ & $   0.01333 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56383.62173 $ & $   0.03483 $ & $   0.01431 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56219.05415 $ & $  -0.00533 $ & $   0.00914 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56190.95732 $ & $   0.00286 $ & $   0.01033 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56207.01339 $ & $   0.01081 $ & $   0.01151 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56235.11036 $ & $  -0.00166 $ & $   0.01162 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56239.12428 $ & $   0.00068 $ & $   0.01069 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56227.08277 $ & $  -0.01726 $ & $   0.01359 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56243.13843 $ & $  -0.00158 $ & $   0.00947 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56247.15232 $ & $   0.00769 $ & $   0.01175 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56211.02778 $ & $   0.00575 $ & $   0.00960 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56194.97263 $ & $  -0.00774 $ & $   0.01041 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56194.97265 $ & $  -0.00309 $ & $   0.00967 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56231.09739 $ & $   0.00617 $ & $   0.01623 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56383.62420 $ & $   0.02814 $ & $   0.01319 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56190.95980 $ & $   0.00511 $ & $   0.01018 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56219.05691 $ & $   0.01565 $ & $   0.00976 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56207.01587 $ & $  -0.01500 $ & $   0.01160 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56235.11284 $ & $   0.03752 $ & $   0.01186 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56239.12676 $ & $  -0.00460 $ & $   0.01057 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56243.14090 $ & $  -0.00400 $ & $   0.00982 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56211.03026 $ & $  -0.00674 $ & $   0.00952 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56194.97511 $ & $   0.01640 $ & $   0.01123 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56194.97513 $ & $   0.00181 $ & $   0.01012 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56231.10011 $ & $  -0.00342 $ & $   0.01604 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56227.08633 $ & $   0.00030 $ & $   0.01210 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56247.15577 $ & $  -0.00599 $ & $   0.01210 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56190.96231 $ & $  -0.00542 $ & $   0.01017 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56219.05938 $ & $  -0.00746 $ & $   0.00969 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56207.01839 $ & $  -0.00098 $ & $   0.00997 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56235.11535 $ & $   0.02099 $ & $   0.01195 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56239.12927 $ & $  -0.00280 $ & $   0.00957 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56383.62787 $ & $   0.04433 $ & $   0.01454 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56211.03278 $ & $  -0.00739 $ & $   0.01027 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56215.04664 $ & $   0.00642 $ & $   0.01004 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56194.97760 $ & $  -0.01288 $ & $   0.00938 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56194.97763 $ & $   0.01261 $ & $   0.01072 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56227.08880 $ & $   0.01767 $ & $   0.01876 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56243.14427 $ & $   0.01900 $ & $   0.00988 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56190.96483 $ & $   0.00706 $ & $   0.01079 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56231.10345 $ & $   0.03192 $ & $   0.01452 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56198.99300 $ & $  -0.01928 $ & $   0.01442 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56383.63034 $ & $   0.01973 $ & $   0.01456 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56219.06278 $ & $  -0.00598 $ & $   0.00962 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56215.04915 $ & $   0.00890 $ & $   0.01014 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56194.98012 $ & $  -0.01041 $ & $   0.01115 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56211.03556 $ & $  -0.01321 $ & $   0.00993 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56239.13264 $ & $  -0.01381 $ & $   0.01022 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56207.02204 $ & $   0.02329 $ & $   0.01129 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56235.11900 $ & $   0.02126 $ & $   0.01138 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56227.09131 $ & $  -0.00524 $ & $   0.02387 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56243.14674 $ & $  -0.00950 $ & $   0.01009 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56194.98091 $ & $   0.00600 $ & $   0.00946 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56194.98097 $ & $  -0.00595 $ & $   0.01041 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56198.99547 $ & $  -0.00643 $ & $   0.01427 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56375.60502 $ & $   0.03508 $ & $   0.02041 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56383.63284 $ & $  -0.00651 $ & $   0.01418 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56190.96818 $ & $  -0.01382 $ & $   0.01076 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56219.06526 $ & $  -0.00459 $ & $   0.00947 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56215.05166 $ & $   0.00099 $ & $   0.01000 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56690.71024 $ & $   0.01043 $ & $   0.00103 $ & $  10.50220 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56690.71078 $ & $   0.01106 $ & $   0.00103 $ & $  10.50320 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56690.71131 $ & $   0.00836 $ & $   0.00102 $ & $  10.49940 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56690.71189 $ & $   0.00989 $ & $   0.00102 $ & $  10.50080 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56690.71245 $ & $   0.01061 $ & $   0.00101 $ & $  10.50090 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56690.71305 $ & $   0.00749 $ & $   0.00101 $ & $  10.49810 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56690.71361 $ & $   0.01078 $ & $   0.00100 $ & $  10.50110 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56690.71421 $ & $   0.00863 $ & $   0.00101 $ & $  10.49890 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56690.71477 $ & $   0.01052 $ & $   0.00101 $ & $  10.50100 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56690.71538 $ & $   0.00901 $ & $   0.00100 $ & $  10.49890 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56690.71596 $ & $   0.00951 $ & $   0.00101 $ & $  10.49970 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56690.71652 $ & $   0.00992 $ & $   0.00101 $ & $  10.50010 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56690.71712 $ & $   0.01120 $ & $   0.00101 $ & $  10.50130 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56690.71767 $ & $   0.01242 $ & $   0.00100 $ & $  10.50220 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56690.71826 $ & $   0.01096 $ & $   0.00101 $ & $  10.50160 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56690.71883 $ & $   0.00708 $ & $   0.00100 $ & $  10.49740 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56690.71938 $ & $   0.01030 $ & $   0.00101 $ & $  10.49980 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56690.71995 $ & $   0.00990 $ & $   0.00101 $ & $  10.49960 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56690.72050 $ & $   0.00883 $ & $   0.00101 $ & $  10.49940 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56690.72110 $ & $   0.01076 $ & $   0.00101 $ & $  10.50040 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56690.72167 $ & $   0.01122 $ & $   0.00101 $ & $  10.50080 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56690.72224 $ & $   0.01058 $ & $   0.00101 $ & $  10.50070 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56690.72283 $ & $   0.01005 $ & $   0.00102 $ & $  10.49980 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56690.72340 $ & $   0.01110 $ & $   0.00101 $ & $  10.50120 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56690.72396 $ & $   0.00985 $ & $   0.00101 $ & $  10.50010 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56690.72452 $ & $   0.00893 $ & $   0.00101 $ & $  10.49930 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56690.72506 $ & $   0.01059 $ & $   0.00102 $ & $  10.49900 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56690.74506 $ & $   0.00871 $ & $   0.00100 $ & $  10.49880 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56690.74618 $ & $   0.00723 $ & $   0.00101 $ & $  10.49850 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56690.76446 $ & $   0.00508 $ & $   0.00102 $ & $  10.49810 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56690.76503 $ & $   0.00739 $ & $   0.00103 $ & $  10.50010 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56690.76559 $ & $   0.00551 $ & $   0.00101 $ & $  10.49750 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56690.76616 $ & $   0.00709 $ & $   0.00101 $ & $  10.49910 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56690.76673 $ & $   0.00279 $ & $   0.00102 $ & $  10.49580 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56690.76728 $ & $   0.00488 $ & $   0.00102 $ & $  10.49720 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56690.76790 $ & $   0.00522 $ & $   0.00101 $ & $  10.49740 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56690.76844 $ & $   0.00277 $ & $   0.00101 $ & $  10.49460 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56690.76898 $ & $   0.00529 $ & $   0.00101 $ & $  10.49720 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56690.76956 $ & $   0.00371 $ & $   0.00100 $ & $  10.49550 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56690.77015 $ & $   0.00325 $ & $   0.00101 $ & $  10.49510 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56690.77070 $ & $   0.00492 $ & $   0.00100 $ & $  10.49590 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56690.77126 $ & $   0.00209 $ & $   0.00101 $ & $  10.49410 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56690.77183 $ & $   0.00492 $ & $   0.00101 $ & $  10.49570 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56690.77239 $ & $  -0.00049 $ & $   0.00100 $ & $  10.49060 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56690.77296 $ & $   0.00427 $ & $   0.00100 $ & $  10.49510 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56690.77352 $ & $   0.00061 $ & $   0.00100 $ & $  10.49160 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56690.77409 $ & $  -0.00105 $ & $   0.00099 $ & $  10.48870 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56690.77465 $ & $  -0.00062 $ & $   0.00100 $ & $  10.48910 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56690.77523 $ & $   0.00019 $ & $   0.00100 $ & $  10.49100 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56690.77579 $ & $   0.00134 $ & $   0.00100 $ & $  10.49260 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56690.77637 $ & $   0.00136 $ & $   0.00100 $ & $  10.49130 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56690.77691 $ & $  -0.00175 $ & $   0.00100 $ & $  10.48880 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56690.77752 $ & $   0.00077 $ & $   0.00100 $ & $  10.49040 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56690.77808 $ & $   0.00142 $ & $   0.00100 $ & $  10.49100 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56690.77865 $ & $  -0.00074 $ & $   0.00099 $ & $  10.48850 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56690.77925 $ & $  -0.00158 $ & $   0.00099 $ & $  10.48820 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56690.77982 $ & $   0.00184 $ & $   0.00099 $ & $  10.49070 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56690.78035 $ & $   0.00067 $ & $   0.00100 $ & $  10.49020 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56690.78092 $ & $   0.00106 $ & $   0.00100 $ & $  10.49070 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56690.78148 $ & $   0.00001 $ & $   0.00100 $ & $  10.49100 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56690.78203 $ & $   0.00257 $ & $   0.00100 $ & $  10.49320 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56690.78258 $ & $  -0.00144 $ & $   0.00100 $ & $  10.49040 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56690.78315 $ & $   0.00024 $ & $   0.00100 $ & $  10.49040 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56690.78372 $ & $   0.00179 $ & $   0.00099 $ & $  10.49120 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56690.78428 $ & $  -0.00031 $ & $   0.00099 $ & $  10.48950 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56690.78485 $ & $  -0.00285 $ & $   0.00099 $ & $  10.48750 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56690.78541 $ & $  -0.00031 $ & $   0.00100 $ & $  10.49070 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56690.78598 $ & $  -0.00101 $ & $   0.00100 $ & $  10.49020 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56690.78655 $ & $   0.00229 $ & $   0.00100 $ & $  10.49300 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56690.78708 $ & $   0.00097 $ & $   0.00100 $ & $  10.49080 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56690.78763 $ & $  -0.00283 $ & $   0.00100 $ & $  10.48750 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56690.78820 $ & $   0.00183 $ & $   0.00100 $ & $  10.49210 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56690.78877 $ & $  -0.00006 $ & $   0.00100 $ & $  10.49020 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56690.78933 $ & $   0.00148 $ & $   0.00100 $ & $  10.49110 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56690.78991 $ & $   0.00106 $ & $   0.00100 $ & $  10.49020 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56690.79048 $ & $   0.00157 $ & $   0.00100 $ & $  10.49130 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56690.79104 $ & $  -0.00062 $ & $   0.00100 $ & $  10.48830 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56690.79159 $ & $  -0.00014 $ & $   0.00100 $ & $  10.48980 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56690.79213 $ & $  -0.00138 $ & $   0.00100 $ & $  10.48810 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56690.79271 $ & $  -0.00076 $ & $   0.00100 $ & $  10.48980 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56690.79328 $ & $  -0.00064 $ & $   0.00100 $ & $  10.49040 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56690.79384 $ & $   0.00024 $ & $   0.00100 $ & $  10.48990 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56690.79440 $ & $   0.00131 $ & $   0.00100 $ & $  10.49180 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56690.79498 $ & $   0.00350 $ & $   0.00100 $ & $  10.49350 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56690.79554 $ & $  -0.00127 $ & $   0.00100 $ & $  10.48890 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56690.79609 $ & $   0.00270 $ & $   0.00100 $ & $  10.49210 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56690.79663 $ & $   0.00200 $ & $   0.00100 $ & $  10.49240 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56690.79719 $ & $  -0.00305 $ & $   0.00100 $ & $  10.48770 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56690.79775 $ & $   0.00099 $ & $   0.00101 $ & $  10.49110 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56690.79833 $ & $   0.00155 $ & $   0.00101 $ & $  10.49260 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56690.79889 $ & $  -0.00281 $ & $   0.00101 $ & $  10.48770 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56690.79947 $ & $  -0.00271 $ & $   0.00100 $ & $  10.48740 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56690.80002 $ & $  -0.00129 $ & $   0.00100 $ & $  10.48990 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56690.80058 $ & $  -0.00033 $ & $   0.00100 $ & $  10.48970 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56690.80115 $ & $   0.00120 $ & $   0.00100 $ & $  10.49090 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56690.80170 $ & $   0.00267 $ & $   0.00100 $ & $  10.49290 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56690.80225 $ & $   0.00025 $ & $   0.00100 $ & $  10.49040 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56690.80285 $ & $  -0.00247 $ & $   0.00100 $ & $  10.48790 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56690.80340 $ & $  -0.00248 $ & $   0.00100 $ & $  10.48780 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56690.80397 $ & $   0.00034 $ & $   0.00101 $ & $  10.49090 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56690.80454 $ & $  -0.00125 $ & $   0.00101 $ & $  10.48940 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56690.80513 $ & $  -0.00002 $ & $   0.00100 $ & $  10.48960 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56690.80569 $ & $   0.00041 $ & $   0.00101 $ & $  10.48960 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56690.80625 $ & $  -0.00130 $ & $   0.00100 $ & $  10.48840 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56690.80679 $ & $   0.00212 $ & $   0.00100 $ & $  10.49190 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56690.80737 $ & $  -0.00063 $ & $   0.00100 $ & $  10.48990 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56690.80793 $ & $   0.00012 $ & $   0.00100 $ & $  10.49030 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56690.80851 $ & $  -0.00018 $ & $   0.00100 $ & $  10.48990 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56690.80905 $ & $   0.00200 $ & $   0.00101 $ & $  10.49250 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56690.80963 $ & $  -0.00119 $ & $   0.00101 $ & $  10.48950 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56690.81016 $ & $   0.00283 $ & $   0.00101 $ & $  10.49320 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56690.81074 $ & $   0.00100 $ & $   0.00101 $ & $  10.49160 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56690.81131 $ & $  -0.00042 $ & $   0.00102 $ & $  10.49110 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56690.81186 $ & $   0.00381 $ & $   0.00101 $ & $  10.49500 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56690.81244 $ & $   0.00110 $ & $   0.00101 $ & $  10.49160 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56690.81303 $ & $  -0.00188 $ & $   0.00101 $ & $  10.48950 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56690.81362 $ & $  -0.00079 $ & $   0.00101 $ & $  10.48970 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56690.81415 $ & $  -0.00057 $ & $   0.00101 $ & $  10.49010 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56690.81473 $ & $  -0.00002 $ & $   0.00100 $ & $  10.49000 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56690.81529 $ & $  -0.00081 $ & $   0.00100 $ & $  10.48960 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56690.81584 $ & $  -0.00144 $ & $   0.00101 $ & $  10.48950 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56690.81641 $ & $   0.00113 $ & $   0.00101 $ & $  10.49170 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56690.81697 $ & $  -0.00068 $ & $   0.00101 $ & $  10.49030 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56690.81752 $ & $  -0.00136 $ & $   0.00101 $ & $  10.48930 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56690.81811 $ & $  -0.00025 $ & $   0.00101 $ & $  10.49090 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56690.81866 $ & $  -0.00038 $ & $   0.00101 $ & $  10.48940 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56690.81920 $ & $  -0.00119 $ & $   0.00100 $ & $  10.48870 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56690.81978 $ & $  -0.00069 $ & $   0.00101 $ & $  10.48990 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56690.82031 $ & $   0.00178 $ & $   0.00101 $ & $  10.49270 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56690.82085 $ & $   0.00047 $ & $   0.00101 $ & $  10.49080 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56690.82143 $ & $   0.00105 $ & $   0.00101 $ & $  10.49180 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56690.82197 $ & $  -0.00218 $ & $   0.00101 $ & $  10.48830 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56690.82254 $ & $  -0.00078 $ & $   0.00101 $ & $  10.48950 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56690.82309 $ & $  -0.00079 $ & $   0.00101 $ & $  10.48960 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56690.82364 $ & $   0.00110 $ & $   0.00101 $ & $  10.49280 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56690.82418 $ & $  -0.00047 $ & $   0.00102 $ & $  10.48940 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56690.82475 $ & $   0.00251 $ & $   0.00101 $ & $  10.49350 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56690.82532 $ & $  -0.00175 $ & $   0.00102 $ & $  10.48860 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56690.82588 $ & $  -0.00053 $ & $   0.00101 $ & $  10.48990 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56690.82643 $ & $   0.00213 $ & $   0.00102 $ & $  10.49290 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56690.82699 $ & $   0.00216 $ & $   0.00101 $ & $  10.49270 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56690.82756 $ & $   0.00070 $ & $   0.00100 $ & $  10.49070 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56690.82810 $ & $  -0.00322 $ & $   0.00102 $ & $  10.48800 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56690.82869 $ & $   0.00008 $ & $   0.00101 $ & $  10.49090 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56690.82925 $ & $  -0.00058 $ & $   0.00102 $ & $  10.48990 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56690.82980 $ & $  -0.00307 $ & $   0.00101 $ & $  10.48750 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56690.83033 $ & $   0.00205 $ & $   0.00101 $ & $  10.49250 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56690.83091 $ & $   0.00168 $ & $   0.00102 $ & $  10.49230 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56690.83144 $ & $  -0.00103 $ & $   0.00102 $ & $  10.49020 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56690.83201 $ & $   0.00053 $ & $   0.00101 $ & $  10.49200 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56690.83260 $ & $  -0.00018 $ & $   0.00102 $ & $  10.49060 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56690.83316 $ & $   0.00120 $ & $   0.00102 $ & $  10.49180 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56690.83372 $ & $  -0.00052 $ & $   0.00101 $ & $  10.49030 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56690.83430 $ & $  -0.00034 $ & $   0.00101 $ & $  10.49010 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56690.83487 $ & $   0.00214 $ & $   0.00102 $ & $  10.49250 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56690.83543 $ & $  -0.00144 $ & $   0.00102 $ & $  10.49070 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56690.83600 $ & $  -0.00085 $ & $   0.00102 $ & $  10.48990 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.61888 $ & $  -0.00146 $ & $   0.00100 $ & $  10.48060 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.61944 $ & $  -0.00090 $ & $   0.00104 $ & $  10.48210 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.62000 $ & $  -0.00143 $ & $   0.00108 $ & $  10.48300 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.62055 $ & $   0.00227 $ & $   0.00113 $ & $  10.48560 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.62108 $ & $   0.00260 $ & $   0.00117 $ & $  10.48560 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.62166 $ & $   0.00261 $ & $   0.00119 $ & $  10.48660 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.62221 $ & $  -0.00095 $ & $   0.00114 $ & $  10.48080 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.62280 $ & $  -0.00231 $ & $   0.00117 $ & $  10.48070 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.62335 $ & $   0.00194 $ & $   0.00117 $ & $  10.48110 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.62393 $ & $   0.00042 $ & $   0.00109 $ & $  10.48410 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.62449 $ & $   0.00082 $ & $   0.00103 $ & $  10.48510 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.62506 $ & $   0.00073 $ & $   0.00101 $ & $  10.48360 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.62563 $ & $  -0.00018 $ & $   0.00101 $ & $  10.48290 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.62620 $ & $   0.00537 $ & $   0.00106 $ & $  10.48950 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.62674 $ & $   0.00160 $ & $   0.00109 $ & $  10.48670 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.62730 $ & $   0.00159 $ & $   0.00106 $ & $  10.48440 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.62785 $ & $   0.00216 $ & $   0.00106 $ & $  10.48440 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.62843 $ & $   0.00716 $ & $   0.00109 $ & $  10.48990 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.62895 $ & $   0.00355 $ & $   0.00111 $ & $  10.48600 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.62952 $ & $   0.00367 $ & $   0.00107 $ & $  10.48790 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.63006 $ & $   0.00360 $ & $   0.00103 $ & $  10.48760 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.63067 $ & $   0.00368 $ & $   0.00100 $ & $  10.48610 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.63123 $ & $   0.00355 $ & $   0.00101 $ & $  10.48700 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.63177 $ & $   0.00426 $ & $   0.00102 $ & $  10.48770 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.63236 $ & $   0.00613 $ & $   0.00101 $ & $  10.48930 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.63291 $ & $   0.00274 $ & $   0.00100 $ & $  10.48630 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.63347 $ & $   0.00471 $ & $   0.00101 $ & $  10.48820 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.63403 $ & $   0.00540 $ & $   0.00100 $ & $  10.48680 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.63460 $ & $   0.00641 $ & $   0.00100 $ & $  10.48880 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.63517 $ & $   0.00633 $ & $   0.00101 $ & $  10.48880 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.63573 $ & $   0.00991 $ & $   0.00101 $ & $  10.49290 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.63629 $ & $   0.00942 $ & $   0.00101 $ & $  10.49260 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.63685 $ & $   0.00832 $ & $   0.00101 $ & $  10.49080 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.63741 $ & $   0.00777 $ & $   0.00101 $ & $  10.49170 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.63796 $ & $   0.00904 $ & $   0.00100 $ & $  10.49200 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.63851 $ & $   0.00808 $ & $   0.00101 $ & $  10.49040 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.63909 $ & $   0.00708 $ & $   0.00101 $ & $  10.49060 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.63965 $ & $   0.00873 $ & $   0.00100 $ & $  10.48990 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.64021 $ & $   0.00899 $ & $   0.00100 $ & $  10.49140 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.64077 $ & $   0.00786 $ & $   0.00100 $ & $  10.48900 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.64132 $ & $   0.00927 $ & $   0.00100 $ & $  10.49060 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.64191 $ & $   0.00609 $ & $   0.00100 $ & $  10.48850 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.64247 $ & $   0.00847 $ & $   0.00100 $ & $  10.49000 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.64306 $ & $   0.00740 $ & $   0.00100 $ & $  10.48940 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.64360 $ & $   0.01005 $ & $   0.00100 $ & $  10.49130 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.64416 $ & $   0.00915 $ & $   0.00101 $ & $  10.49080 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.64469 $ & $   0.00739 $ & $   0.00100 $ & $  10.49000 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.64527 $ & $   0.00944 $ & $   0.00101 $ & $  10.49130 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.64583 $ & $   0.01003 $ & $   0.00100 $ & $  10.49230 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.64639 $ & $   0.00851 $ & $   0.00101 $ & $  10.49180 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.64697 $ & $   0.00841 $ & $   0.00100 $ & $  10.48990 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.64753 $ & $   0.00890 $ & $   0.00100 $ & $  10.49070 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.64808 $ & $   0.00859 $ & $   0.00100 $ & $  10.49090 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.64866 $ & $   0.00644 $ & $   0.00099 $ & $  10.48840 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.64922 $ & $   0.00749 $ & $   0.00100 $ & $  10.49030 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.64978 $ & $   0.01109 $ & $   0.00100 $ & $  10.49260 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.65035 $ & $   0.00977 $ & $   0.00100 $ & $  10.49220 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.65093 $ & $   0.00763 $ & $   0.00100 $ & $  10.49000 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.65146 $ & $   0.00993 $ & $   0.00100 $ & $  10.49140 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.65203 $ & $   0.00791 $ & $   0.00100 $ & $  10.49020 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.65258 $ & $   0.00599 $ & $   0.00100 $ & $  10.48840 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.65314 $ & $   0.01083 $ & $   0.00100 $ & $  10.49240 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.65366 $ & $   0.01006 $ & $   0.00100 $ & $  10.49170 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.65424 $ & $   0.00852 $ & $   0.00099 $ & $  10.49100 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.65482 $ & $   0.00719 $ & $   0.00100 $ & $  10.48950 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.65535 $ & $   0.00869 $ & $   0.00099 $ & $  10.49050 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.65592 $ & $   0.00875 $ & $   0.00100 $ & $  10.49020 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.65645 $ & $   0.00994 $ & $   0.00099 $ & $  10.49100 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.65702 $ & $   0.01137 $ & $   0.00100 $ & $  10.49280 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.65760 $ & $   0.00923 $ & $   0.00099 $ & $  10.49030 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.65813 $ & $   0.00875 $ & $   0.00099 $ & $  10.48970 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.65870 $ & $   0.00899 $ & $   0.00099 $ & $  10.49050 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.65926 $ & $   0.01030 $ & $   0.00100 $ & $  10.49090 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.65982 $ & $   0.00719 $ & $   0.00099 $ & $  10.48740 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.66040 $ & $   0.01129 $ & $   0.00099 $ & $  10.49210 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.66093 $ & $   0.00922 $ & $   0.00100 $ & $  10.49010 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.66151 $ & $   0.00992 $ & $   0.00100 $ & $  10.49070 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.66209 $ & $   0.00899 $ & $   0.00099 $ & $  10.49020 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.66264 $ & $   0.00982 $ & $   0.00100 $ & $  10.49010 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.66323 $ & $   0.01078 $ & $   0.00100 $ & $  10.49150 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.66378 $ & $   0.00831 $ & $   0.00100 $ & $  10.48980 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.66434 $ & $   0.00804 $ & $   0.00100 $ & $  10.49010 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.66489 $ & $   0.01197 $ & $   0.00100 $ & $  10.49310 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.66547 $ & $   0.00834 $ & $   0.00100 $ & $  10.48900 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.66606 $ & $   0.00967 $ & $   0.00100 $ & $  10.49020 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.66660 $ & $   0.00779 $ & $   0.00099 $ & $  10.48830 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.66716 $ & $   0.00997 $ & $   0.00100 $ & $  10.49120 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.66771 $ & $   0.00970 $ & $   0.00100 $ & $  10.49050 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.66829 $ & $   0.01025 $ & $   0.00100 $ & $  10.49190 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.66883 $ & $   0.00911 $ & $   0.00100 $ & $  10.48990 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.66938 $ & $   0.00952 $ & $   0.00099 $ & $  10.49060 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.66994 $ & $   0.01018 $ & $   0.00100 $ & $  10.49180 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.67048 $ & $   0.00798 $ & $   0.00100 $ & $  10.48930 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.67102 $ & $   0.00779 $ & $   0.00099 $ & $  10.48930 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.67159 $ & $   0.00879 $ & $   0.00099 $ & $  10.48990 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.67214 $ & $   0.00672 $ & $   0.00100 $ & $  10.48810 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.67272 $ & $   0.00711 $ & $   0.00099 $ & $  10.48800 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.67327 $ & $   0.00724 $ & $   0.00099 $ & $  10.48830 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.67383 $ & $   0.01058 $ & $   0.00100 $ & $  10.49200 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.67438 $ & $   0.00616 $ & $   0.00099 $ & $  10.48720 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.67494 $ & $   0.01150 $ & $   0.00099 $ & $  10.49190 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.67552 $ & $   0.00821 $ & $   0.00100 $ & $  10.48940 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.67609 $ & $   0.01030 $ & $   0.00100 $ & $  10.49150 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.67665 $ & $   0.00987 $ & $   0.00100 $ & $  10.49060 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.67723 $ & $   0.01113 $ & $   0.00100 $ & $  10.49160 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.67776 $ & $   0.00994 $ & $   0.00100 $ & $  10.49180 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.67830 $ & $   0.00964 $ & $   0.00099 $ & $  10.49070 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.67886 $ & $   0.01278 $ & $   0.00100 $ & $  10.49500 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.67941 $ & $   0.00956 $ & $   0.00099 $ & $  10.49030 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.67998 $ & $   0.00924 $ & $   0.00100 $ & $  10.49150 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.68053 $ & $   0.01021 $ & $   0.00100 $ & $  10.49180 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.68108 $ & $   0.00978 $ & $   0.00100 $ & $  10.49140 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.68163 $ & $   0.00974 $ & $   0.00099 $ & $  10.49090 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.68218 $ & $   0.00784 $ & $   0.00099 $ & $  10.48870 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.68272 $ & $   0.01096 $ & $   0.00100 $ & $  10.49230 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.68328 $ & $   0.00911 $ & $   0.00100 $ & $  10.49020 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.68383 $ & $   0.00962 $ & $   0.00100 $ & $  10.49030 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.68440 $ & $   0.01128 $ & $   0.00100 $ & $  10.49170 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.68496 $ & $   0.00980 $ & $   0.00100 $ & $  10.49190 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.68552 $ & $   0.01087 $ & $   0.00100 $ & $  10.49150 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.68607 $ & $   0.00804 $ & $   0.00100 $ & $  10.48950 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.68662 $ & $   0.00865 $ & $   0.00099 $ & $  10.49020 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.68717 $ & $   0.01051 $ & $   0.00100 $ & $  10.49280 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.68772 $ & $   0.01345 $ & $   0.00100 $ & $  10.49400 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.68828 $ & $   0.01258 $ & $   0.00100 $ & $  10.49380 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.68884 $ & $   0.01003 $ & $   0.00100 $ & $  10.49070 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.68943 $ & $   0.01045 $ & $   0.00099 $ & $  10.49120 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.68998 $ & $   0.00907 $ & $   0.00099 $ & $  10.48990 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.69057 $ & $   0.00887 $ & $   0.00100 $ & $  10.49050 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.69115 $ & $   0.01193 $ & $   0.00100 $ & $  10.49310 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.69170 $ & $   0.01078 $ & $   0.00099 $ & $  10.49220 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.69227 $ & $   0.01108 $ & $   0.00099 $ & $  10.49180 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.69285 $ & $   0.01162 $ & $   0.00099 $ & $  10.49270 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.69338 $ & $   0.00986 $ & $   0.00100 $ & $  10.49090 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.69395 $ & $   0.01089 $ & $   0.00099 $ & $  10.49220 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.69455 $ & $   0.00997 $ & $   0.00099 $ & $  10.49170 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.69512 $ & $   0.00929 $ & $   0.00099 $ & $  10.48920 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.69567 $ & $   0.00818 $ & $   0.00100 $ & $  10.48940 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.69623 $ & $   0.01081 $ & $   0.00100 $ & $  10.49270 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.69681 $ & $   0.01255 $ & $   0.00100 $ & $  10.49370 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.69736 $ & $   0.00942 $ & $   0.00099 $ & $  10.48980 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.69794 $ & $   0.01061 $ & $   0.00100 $ & $  10.49210 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.69846 $ & $   0.00967 $ & $   0.00100 $ & $  10.49150 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.69960 $ & $   0.00895 $ & $   0.00100 $ & $  10.49090 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.70016 $ & $   0.01045 $ & $   0.00100 $ & $  10.49030 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.70074 $ & $   0.00722 $ & $   0.00100 $ & $  10.48800 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.70127 $ & $   0.01050 $ & $   0.00100 $ & $  10.49230 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.70184 $ & $   0.01292 $ & $   0.00100 $ & $  10.49440 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.70244 $ & $   0.00695 $ & $   0.00099 $ & $  10.48880 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.70300 $ & $   0.00922 $ & $   0.00100 $ & $  10.49030 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.70358 $ & $   0.00765 $ & $   0.00099 $ & $  10.48860 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.70413 $ & $   0.00945 $ & $   0.00099 $ & $  10.49070 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.70470 $ & $   0.01186 $ & $   0.00100 $ & $  10.49310 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.70526 $ & $   0.00949 $ & $   0.00100 $ & $  10.49050 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.70581 $ & $   0.00978 $ & $   0.00100 $ & $  10.49110 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.70634 $ & $   0.01085 $ & $   0.00100 $ & $  10.49180 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.70692 $ & $   0.01192 $ & $   0.00099 $ & $  10.49230 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.70747 $ & $   0.00987 $ & $   0.00100 $ & $  10.49080 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.70803 $ & $   0.00959 $ & $   0.00099 $ & $  10.49020 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.70861 $ & $   0.01140 $ & $   0.00100 $ & $  10.49230 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.70917 $ & $   0.00930 $ & $   0.00100 $ & $  10.49030 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.70973 $ & $   0.00950 $ & $   0.00099 $ & $  10.48990 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.71031 $ & $   0.01031 $ & $   0.00100 $ & $  10.49080 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.71087 $ & $   0.01386 $ & $   0.00100 $ & $  10.49390 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.71145 $ & $   0.00826 $ & $   0.00100 $ & $  10.48950 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.71204 $ & $   0.00893 $ & $   0.00100 $ & $  10.48970 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.71260 $ & $   0.00962 $ & $   0.00100 $ & $  10.49100 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.71316 $ & $   0.01087 $ & $   0.00100 $ & $  10.49260 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.71373 $ & $   0.01031 $ & $   0.00099 $ & $  10.49120 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.71428 $ & $   0.00905 $ & $   0.00100 $ & $  10.49010 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.71486 $ & $   0.01079 $ & $   0.00100 $ & $  10.49150 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.71540 $ & $   0.01053 $ & $   0.00100 $ & $  10.49080 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.71597 $ & $   0.01176 $ & $   0.00099 $ & $  10.49190 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.71653 $ & $   0.00939 $ & $   0.00099 $ & $  10.49010 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.71711 $ & $   0.01101 $ & $   0.00100 $ & $  10.49180 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.71766 $ & $   0.00971 $ & $   0.00099 $ & $  10.49090 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.71821 $ & $   0.01083 $ & $   0.00100 $ & $  10.49150 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.71876 $ & $   0.00862 $ & $   0.00100 $ & $  10.49000 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.71931 $ & $   0.00977 $ & $   0.00100 $ & $  10.49050 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.71991 $ & $   0.00933 $ & $   0.00100 $ & $  10.49010 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.72044 $ & $   0.00904 $ & $   0.00100 $ & $  10.49010 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.72102 $ & $   0.01146 $ & $   0.00100 $ & $  10.49220 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.72158 $ & $   0.00970 $ & $   0.00100 $ & $  10.49080 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.72217 $ & $   0.00935 $ & $   0.00100 $ & $  10.49050 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.72278 $ & $   0.01011 $ & $   0.00100 $ & $  10.49210 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.72332 $ & $   0.01087 $ & $   0.00101 $ & $  10.49240 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.72390 $ & $   0.01044 $ & $   0.00100 $ & $  10.49130 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.72442 $ & $   0.01089 $ & $   0.00100 $ & $  10.49310 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.72501 $ & $   0.01137 $ & $   0.00100 $ & $  10.49330 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.72557 $ & $   0.00913 $ & $   0.00100 $ & $  10.49110 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.72612 $ & $   0.00786 $ & $   0.00100 $ & $  10.48960 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.72665 $ & $   0.00861 $ & $   0.00100 $ & $  10.49080 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.72722 $ & $   0.00959 $ & $   0.00100 $ & $  10.49120 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.72779 $ & $   0.01217 $ & $   0.00100 $ & $  10.49350 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.72833 $ & $   0.01031 $ & $   0.00100 $ & $  10.49190 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.72890 $ & $   0.00960 $ & $   0.00100 $ & $  10.49130 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.72945 $ & $   0.00822 $ & $   0.00100 $ & $  10.49070 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.73002 $ & $   0.00916 $ & $   0.00100 $ & $  10.49080 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.73060 $ & $   0.01011 $ & $   0.00100 $ & $  10.49170 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.73116 $ & $   0.01036 $ & $   0.00100 $ & $  10.49110 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.73171 $ & $   0.00911 $ & $   0.00100 $ & $  10.49040 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.73228 $ & $   0.00925 $ & $   0.00100 $ & $  10.49080 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.73286 $ & $   0.00990 $ & $   0.00100 $ & $  10.49180 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.73342 $ & $   0.00889 $ & $   0.00100 $ & $  10.49080 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.73398 $ & $   0.00858 $ & $   0.00100 $ & $  10.49050 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.73456 $ & $   0.00820 $ & $   0.00101 $ & $  10.49080 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.73511 $ & $   0.00991 $ & $   0.00100 $ & $  10.49200 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.73568 $ & $   0.01173 $ & $   0.00100 $ & $  10.49300 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.73626 $ & $   0.00855 $ & $   0.00100 $ & $  10.49100 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.73681 $ & $   0.01041 $ & $   0.00101 $ & $  10.49200 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.73737 $ & $   0.01007 $ & $   0.00101 $ & $  10.49220 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.73794 $ & $   0.01040 $ & $   0.00100 $ & $  10.49120 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.73849 $ & $   0.00927 $ & $   0.00100 $ & $  10.49110 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.73905 $ & $   0.01145 $ & $   0.00100 $ & $  10.49220 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.73962 $ & $   0.00903 $ & $   0.00100 $ & $  10.49050 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.74018 $ & $   0.00899 $ & $   0.00100 $ & $  10.49050 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.74075 $ & $   0.00775 $ & $   0.00100 $ & $  10.48940 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.74133 $ & $   0.01050 $ & $   0.00100 $ & $  10.49130 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.74186 $ & $   0.00943 $ & $   0.00101 $ & $  10.49050 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.74241 $ & $   0.00723 $ & $   0.00100 $ & $  10.48900 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.74295 $ & $   0.01050 $ & $   0.00101 $ & $  10.49290 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.74350 $ & $   0.00794 $ & $   0.00100 $ & $  10.48850 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.74407 $ & $   0.01204 $ & $   0.00101 $ & $  10.49300 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.74460 $ & $   0.00877 $ & $   0.00100 $ & $  10.49090 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.74516 $ & $   0.01177 $ & $   0.00101 $ & $  10.49430 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.74573 $ & $   0.00535 $ & $   0.00100 $ & $  10.48740 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.74628 $ & $   0.00841 $ & $   0.00100 $ & $  10.49020 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.74686 $ & $   0.00590 $ & $   0.00100 $ & $  10.48730 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.74742 $ & $   0.00989 $ & $   0.00100 $ & $  10.49130 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.74800 $ & $   0.00751 $ & $   0.00100 $ & $  10.48870 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.74855 $ & $   0.01037 $ & $   0.00101 $ & $  10.49220 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.74912 $ & $   0.00924 $ & $   0.00100 $ & $  10.49090 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.74967 $ & $   0.00807 $ & $   0.00100 $ & $  10.48950 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.75025 $ & $   0.00876 $ & $   0.00100 $ & $  10.49010 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.75082 $ & $   0.01180 $ & $   0.00100 $ & $  10.49330 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.75139 $ & $   0.00653 $ & $   0.00101 $ & $  10.48840 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.75192 $ & $   0.01142 $ & $   0.00101 $ & $  10.49330 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.75247 $ & $   0.00795 $ & $   0.00100 $ & $  10.49010 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.75304 $ & $   0.01195 $ & $   0.00101 $ & $  10.49410 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.75358 $ & $   0.01078 $ & $   0.00101 $ & $  10.49250 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.75419 $ & $   0.01165 $ & $   0.00101 $ & $  10.49360 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.75475 $ & $   0.00891 $ & $   0.00100 $ & $  10.49120 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.75533 $ & $   0.00861 $ & $   0.00101 $ & $  10.49060 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.75586 $ & $   0.01167 $ & $   0.00101 $ & $  10.49350 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.75641 $ & $   0.00925 $ & $   0.00101 $ & $  10.49160 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.75698 $ & $   0.00930 $ & $   0.00100 $ & $  10.49080 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.75753 $ & $   0.00833 $ & $   0.00100 $ & $  10.49010 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.75813 $ & $   0.01006 $ & $   0.00101 $ & $  10.49220 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.75869 $ & $   0.00807 $ & $   0.00100 $ & $  10.48960 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.75926 $ & $   0.01110 $ & $   0.00100 $ & $  10.49180 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.75983 $ & $   0.01046 $ & $   0.00100 $ & $  10.49240 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.76038 $ & $   0.00767 $ & $   0.00100 $ & $  10.48960 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.76095 $ & $   0.00884 $ & $   0.00100 $ & $  10.49030 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.76152 $ & $   0.00785 $ & $   0.00100 $ & $  10.48900 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.76208 $ & $   0.00980 $ & $   0.00100 $ & $  10.49250 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.76266 $ & $   0.01019 $ & $   0.00101 $ & $  10.49180 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.76319 $ & $   0.00873 $ & $   0.00100 $ & $  10.48980 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.76376 $ & $   0.01031 $ & $   0.00101 $ & $  10.49230 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.76432 $ & $   0.00994 $ & $   0.00100 $ & $  10.49170 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.76488 $ & $   0.00913 $ & $   0.00100 $ & $  10.49040 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.76546 $ & $   0.00919 $ & $   0.00100 $ & $  10.49100 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.76603 $ & $   0.00874 $ & $   0.00100 $ & $  10.49010 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.76656 $ & $   0.01030 $ & $   0.00101 $ & $  10.49250 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.76710 $ & $   0.00917 $ & $   0.00101 $ & $  10.49230 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.76767 $ & $   0.00686 $ & $   0.00101 $ & $  10.48990 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.76821 $ & $   0.00937 $ & $   0.00101 $ & $  10.49340 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.76877 $ & $   0.00818 $ & $   0.00101 $ & $  10.49050 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.76934 $ & $   0.00686 $ & $   0.00100 $ & $  10.48860 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.76991 $ & $   0.00944 $ & $   0.00100 $ & $  10.49160 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.77046 $ & $   0.00792 $ & $   0.00100 $ & $  10.49030 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.77100 $ & $   0.00607 $ & $   0.00100 $ & $  10.48730 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.77156 $ & $   0.01165 $ & $   0.00101 $ & $  10.49310 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.77211 $ & $   0.00752 $ & $   0.00100 $ & $  10.48930 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.77267 $ & $   0.00830 $ & $   0.00100 $ & $  10.49070 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.77322 $ & $   0.01188 $ & $   0.00101 $ & $  10.49390 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.77378 $ & $   0.00825 $ & $   0.00101 $ & $  10.49150 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.77436 $ & $   0.00897 $ & $   0.00101 $ & $  10.48860 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.77494 $ & $   0.00937 $ & $   0.00101 $ & $  10.49190 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.77548 $ & $   0.00825 $ & $   0.00100 $ & $  10.48940 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.77605 $ & $   0.00618 $ & $   0.00101 $ & $  10.48870 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.77663 $ & $   0.00612 $ & $   0.00101 $ & $  10.48860 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.77718 $ & $   0.00915 $ & $   0.00101 $ & $  10.49080 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.77776 $ & $   0.00702 $ & $   0.00101 $ & $  10.48930 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.77833 $ & $   0.00564 $ & $   0.00100 $ & $  10.48770 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.77888 $ & $   0.00846 $ & $   0.00101 $ & $  10.49120 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.77944 $ & $   0.00672 $ & $   0.00100 $ & $  10.48810 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.78002 $ & $   0.00322 $ & $   0.00100 $ & $  10.48490 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.78060 $ & $   0.00485 $ & $   0.00101 $ & $  10.48610 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.78114 $ & $   0.00832 $ & $   0.00100 $ & $  10.48980 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.78170 $ & $   0.00601 $ & $   0.00100 $ & $  10.48760 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.78225 $ & $   0.00691 $ & $   0.00101 $ & $  10.48910 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.78283 $ & $   0.00364 $ & $   0.00100 $ & $  10.48620 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.78339 $ & $   0.00013 $ & $   0.00101 $ & $  10.48280 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.78392 $ & $   0.00465 $ & $   0.00100 $ & $  10.48690 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.78447 $ & $   0.00534 $ & $   0.00100 $ & $  10.48750 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.78504 $ & $   0.00324 $ & $   0.00101 $ & $  10.48550 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.78559 $ & $   0.00017 $ & $   0.00100 $ & $  10.48330 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.78616 $ & $   0.00044 $ & $   0.00101 $ & $  10.48460 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.78729 $ & $  -0.00083 $ & $   0.00101 $ & $  10.48220 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.78784 $ & $   0.00116 $ & $   0.00101 $ & $  10.48460 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.78842 $ & $   0.00076 $ & $   0.00101 $ & $  10.48260 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.78900 $ & $  -0.00053 $ & $   0.00100 $ & $  10.48260 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.78955 $ & $  -0.00016 $ & $   0.00100 $ & $  10.48240 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.79012 $ & $  -0.00098 $ & $   0.00100 $ & $  10.48150 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.79069 $ & $   0.00289 $ & $   0.00101 $ & $  10.48520 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.79124 $ & $   0.00034 $ & $   0.00100 $ & $  10.48310 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.79179 $ & $  -0.00138 $ & $   0.00100 $ & $  10.48110 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.79234 $ & $  -0.00033 $ & $   0.00100 $ & $  10.48220 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.79288 $ & $   0.00121 $ & $   0.00100 $ & $  10.48430 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.79344 $ & $  -0.00080 $ & $   0.00101 $ & $  10.48250 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.79398 $ & $   0.00089 $ & $   0.00101 $ & $  10.48380 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.79453 $ & $   0.00191 $ & $   0.00101 $ & $  10.48410 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.79509 $ & $   0.00161 $ & $   0.00101 $ & $  10.48410 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.79565 $ & $   0.00073 $ & $   0.00101 $ & $  10.48330 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.79623 $ & $  -0.00019 $ & $   0.00101 $ & $  10.48260 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.79682 $ & $   0.00097 $ & $   0.00100 $ & $  10.48350 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.79737 $ & $  -0.00006 $ & $   0.00101 $ & $  10.48250 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.79792 $ & $   0.00298 $ & $   0.00101 $ & $  10.48560 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.79848 $ & $  -0.00003 $ & $   0.00101 $ & $  10.48380 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.79906 $ & $   0.00278 $ & $   0.00100 $ & $  10.48430 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.79959 $ & $   0.00022 $ & $   0.00101 $ & $  10.48280 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.80017 $ & $   0.00090 $ & $   0.00101 $ & $  10.48360 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.80075 $ & $   0.00264 $ & $   0.00101 $ & $  10.48540 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.80129 $ & $  -0.00148 $ & $   0.00100 $ & $  10.48160 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.80186 $ & $   0.00059 $ & $   0.00101 $ & $  10.48320 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.80240 $ & $  -0.00011 $ & $   0.00101 $ & $  10.48220 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.80296 $ & $  -0.00143 $ & $   0.00101 $ & $  10.48110 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.80352 $ & $   0.00106 $ & $   0.00100 $ & $  10.48360 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.80407 $ & $   0.00104 $ & $   0.00101 $ & $  10.48370 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.80463 $ & $   0.00127 $ & $   0.00101 $ & $  10.48400 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.80519 $ & $  -0.00124 $ & $   0.00101 $ & $  10.48110 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.80575 $ & $  -0.00177 $ & $   0.00101 $ & $  10.48110 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.80631 $ & $  -0.00124 $ & $   0.00101 $ & $  10.48220 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.80687 $ & $  -0.00119 $ & $   0.00101 $ & $  10.48190 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.80745 $ & $   0.00284 $ & $   0.00101 $ & $  10.48550 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.80800 $ & $  -0.00125 $ & $   0.00101 $ & $  10.48190 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.80857 $ & $  -0.00149 $ & $   0.00101 $ & $  10.48100 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.80914 $ & $  -0.00049 $ & $   0.00101 $ & $  10.48270 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.80969 $ & $  -0.00168 $ & $   0.00101 $ & $  10.48000 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.81024 $ & $   0.00057 $ & $   0.00101 $ & $  10.48280 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.81081 $ & $   0.00142 $ & $   0.00100 $ & $  10.48400 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.81135 $ & $   0.00013 $ & $   0.00101 $ & $  10.48340 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.81189 $ & $  -0.00132 $ & $   0.00101 $ & $  10.48210 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.81245 $ & $   0.00177 $ & $   0.00101 $ & $  10.48440 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.81301 $ & $  -0.00154 $ & $   0.00101 $ & $  10.48200 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.81356 $ & $  -0.00157 $ & $   0.00101 $ & $  10.48130 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.81411 $ & $  -0.00046 $ & $   0.00101 $ & $  10.48200 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.81467 $ & $   0.00268 $ & $   0.00101 $ & $  10.48490 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.81524 $ & $  -0.00057 $ & $   0.00101 $ & $  10.48090 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.81579 $ & $  -0.00267 $ & $   0.00101 $ & $  10.48040 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.81637 $ & $   0.00205 $ & $   0.00101 $ & $  10.48500 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.81690 $ & $  -0.00157 $ & $   0.00101 $ & $  10.48100 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.81747 $ & $  -0.00128 $ & $   0.00101 $ & $  10.48160 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.81805 $ & $   0.00352 $ & $   0.00101 $ & $  10.48590 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.81861 $ & $   0.00161 $ & $   0.00101 $ & $  10.48380 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.81917 $ & $  -0.00200 $ & $   0.00101 $ & $  10.48140 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.81974 $ & $  -0.00094 $ & $   0.00101 $ & $  10.48230 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.82032 $ & $   0.00021 $ & $   0.00101 $ & $  10.48330 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.82088 $ & $  -0.00247 $ & $   0.00101 $ & $  10.48030 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.82145 $ & $  -0.00108 $ & $   0.00101 $ & $  10.48200 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.82203 $ & $   0.00271 $ & $   0.00101 $ & $  10.48600 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.82257 $ & $  -0.00053 $ & $   0.00101 $ & $  10.48260 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.82313 $ & $   0.00045 $ & $   0.00101 $ & $  10.48280 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.82370 $ & $  -0.00183 $ & $   0.00101 $ & $  10.48090 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.82426 $ & $   0.00110 $ & $   0.00100 $ & $  10.48360 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.82482 $ & $   0.00021 $ & $   0.00101 $ & $  10.48300 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.82537 $ & $  -0.00048 $ & $   0.00101 $ & $  10.48240 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.82594 $ & $   0.00058 $ & $   0.00101 $ & $  10.48390 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.82650 $ & $   0.00189 $ & $   0.00101 $ & $  10.48560 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.82706 $ & $  -0.00352 $ & $   0.00101 $ & $  10.47990 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.82764 $ & $  -0.00087 $ & $   0.00101 $ & $  10.48160 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.82819 $ & $   0.00068 $ & $   0.00101 $ & $  10.48370 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.82875 $ & $   0.00125 $ & $   0.00101 $ & $  10.48540 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.82931 $ & $  -0.00352 $ & $   0.00101 $ & $  10.48050 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.82986 $ & $  -0.00183 $ & $   0.00101 $ & $  10.48190 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.83043 $ & $  -0.00101 $ & $   0.00101 $ & $  10.48220 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.83100 $ & $   0.00183 $ & $   0.00101 $ & $  10.48440 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.83155 $ & $  -0.00098 $ & $   0.00101 $ & $  10.48230 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56983.70630 $ & $   0.01211 $ & $   0.00120 $ & $  10.78210 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56983.70807 $ & $   0.00841 $ & $   0.00126 $ & $  10.78320 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56983.70863 $ & $   0.00982 $ & $   0.00138 $ & $  10.78370 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56983.70926 $ & $   0.01142 $ & $   0.00129 $ & $  10.76980 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56983.71045 $ & $   0.00989 $ & $   0.00126 $ & $  10.77780 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56983.71104 $ & $   0.00903 $ & $   0.00121 $ & $  10.77590 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56983.71164 $ & $   0.00702 $ & $   0.00121 $ & $  10.77350 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56983.71222 $ & $   0.01021 $ & $   0.00119 $ & $  10.77590 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56983.71281 $ & $   0.01133 $ & $   0.00119 $ & $  10.78120 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56983.71342 $ & $   0.01065 $ & $   0.00120 $ & $  10.78090 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56983.71399 $ & $   0.01158 $ & $   0.00124 $ & $  10.78350 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56983.71520 $ & $   0.01297 $ & $   0.00120 $ & $  10.77880 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56983.71880 $ & $   0.00832 $ & $   0.00129 $ & $  10.77440 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56983.71937 $ & $   0.00975 $ & $   0.00126 $ & $  10.77750 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56983.71995 $ & $   0.00684 $ & $   0.00127 $ & $  10.77680 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56983.72054 $ & $   0.01233 $ & $   0.00134 $ & $  10.78280 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56983.72113 $ & $   0.01220 $ & $   0.00131 $ & $  10.78290 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56983.72171 $ & $   0.00787 $ & $   0.00126 $ & $  10.77430 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56983.72233 $ & $   0.00676 $ & $   0.00126 $ & $  10.77570 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56983.72294 $ & $   0.01063 $ & $   0.00123 $ & $  10.77630 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56983.72352 $ & $   0.01120 $ & $   0.00123 $ & $  10.77660 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56983.72410 $ & $   0.01071 $ & $   0.00123 $ & $  10.77810 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56983.72471 $ & $   0.01189 $ & $   0.00119 $ & $  10.77890 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56983.72528 $ & $   0.00838 $ & $   0.00120 $ & $  10.77700 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56983.72589 $ & $   0.00733 $ & $   0.00119 $ & $  10.77320 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56983.72648 $ & $   0.00760 $ & $   0.00119 $ & $  10.77650 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56983.72706 $ & $   0.00996 $ & $   0.00119 $ & $  10.77680 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56983.72765 $ & $   0.01183 $ & $   0.00120 $ & $  10.78020 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56983.72883 $ & $   0.01182 $ & $   0.00135 $ & $  10.77710 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56983.72942 $ & $   0.01073 $ & $   0.00128 $ & $  10.77500 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56983.73001 $ & $   0.00781 $ & $   0.00122 $ & $  10.77420 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56983.73064 $ & $   0.00949 $ & $   0.00119 $ & $  10.77770 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56983.73123 $ & $   0.01111 $ & $   0.00119 $ & $  10.77710 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56983.73182 $ & $   0.00945 $ & $   0.00117 $ & $  10.77510 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56983.73239 $ & $   0.01173 $ & $   0.00117 $ & $  10.77870 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56983.73298 $ & $   0.01103 $ & $   0.00116 $ & $  10.77840 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56983.73359 $ & $   0.01089 $ & $   0.00116 $ & $  10.77840 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56983.73417 $ & $   0.01010 $ & $   0.00114 $ & $  10.77750 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56983.73478 $ & $   0.00807 $ & $   0.00114 $ & $  10.77560 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56983.73538 $ & $   0.00828 $ & $   0.00115 $ & $  10.77640 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56983.73597 $ & $   0.00866 $ & $   0.00114 $ & $  10.77710 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56983.73657 $ & $   0.01131 $ & $   0.00115 $ & $  10.77870 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56983.73716 $ & $   0.01358 $ & $   0.00115 $ & $  10.78190 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56983.73775 $ & $   0.00807 $ & $   0.00115 $ & $  10.77610 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56983.73836 $ & $   0.01049 $ & $   0.00115 $ & $  10.77810 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56983.73893 $ & $   0.00529 $ & $   0.00115 $ & $  10.77350 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56983.73954 $ & $   0.01016 $ & $   0.00115 $ & $  10.77790 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56983.74013 $ & $   0.00943 $ & $   0.00115 $ & $  10.77630 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56983.74072 $ & $   0.00911 $ & $   0.00115 $ & $  10.77720 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56983.74130 $ & $   0.01003 $ & $   0.00115 $ & $  10.77790 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56983.74189 $ & $   0.00814 $ & $   0.00115 $ & $  10.77690 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56983.74248 $ & $   0.00977 $ & $   0.00115 $ & $  10.77710 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56983.74304 $ & $   0.01054 $ & $   0.00114 $ & $  10.77750 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56983.74363 $ & $   0.01008 $ & $   0.00114 $ & $  10.77740 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56983.74423 $ & $   0.01066 $ & $   0.00114 $ & $  10.77850 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56983.74481 $ & $   0.01193 $ & $   0.00114 $ & $  10.78010 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56983.74540 $ & $   0.00940 $ & $   0.00114 $ & $  10.77790 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56983.74601 $ & $   0.00703 $ & $   0.00114 $ & $  10.77550 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56983.74661 $ & $   0.00825 $ & $   0.00114 $ & $  10.77700 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56983.74723 $ & $   0.01178 $ & $   0.00114 $ & $  10.77940 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56983.74782 $ & $   0.00635 $ & $   0.00114 $ & $  10.77530 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56983.74844 $ & $   0.00816 $ & $   0.00114 $ & $  10.77700 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56983.74902 $ & $   0.01350 $ & $   0.00115 $ & $  10.78240 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56983.74959 $ & $   0.00977 $ & $   0.00115 $ & $  10.77910 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56983.75017 $ & $   0.00973 $ & $   0.00115 $ & $  10.77880 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56983.75075 $ & $   0.00859 $ & $   0.00115 $ & $  10.77830 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56983.75132 $ & $   0.00799 $ & $   0.00114 $ & $  10.77560 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56983.75191 $ & $   0.00607 $ & $   0.00114 $ & $  10.77410 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56983.75251 $ & $   0.01006 $ & $   0.00115 $ & $  10.77880 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56983.75311 $ & $   0.00899 $ & $   0.00114 $ & $  10.77740 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56983.75373 $ & $   0.01085 $ & $   0.00114 $ & $  10.77820 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56983.75431 $ & $   0.00800 $ & $   0.00114 $ & $  10.77630 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56983.75490 $ & $   0.01127 $ & $   0.00114 $ & $  10.77880 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56983.75550 $ & $   0.00917 $ & $   0.00114 $ & $  10.77670 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56983.75608 $ & $   0.00930 $ & $   0.00114 $ & $  10.77650 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56983.75667 $ & $   0.00791 $ & $   0.00114 $ & $  10.77580 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56983.75728 $ & $   0.00637 $ & $   0.00114 $ & $  10.77530 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56983.75785 $ & $   0.01104 $ & $   0.00114 $ & $  10.77900 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56983.75845 $ & $   0.01109 $ & $   0.00115 $ & $  10.77990 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56983.75905 $ & $   0.01162 $ & $   0.00114 $ & $  10.77930 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56983.75963 $ & $   0.01123 $ & $   0.00114 $ & $  10.77940 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56983.76021 $ & $   0.00900 $ & $   0.00114 $ & $  10.77800 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56983.76082 $ & $   0.00822 $ & $   0.00114 $ & $  10.77800 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56983.76142 $ & $   0.00685 $ & $   0.00113 $ & $  10.77540 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56983.76204 $ & $   0.01057 $ & $   0.00113 $ & $  10.77860 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56983.76262 $ & $   0.00878 $ & $   0.00114 $ & $  10.77760 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56983.76322 $ & $   0.00701 $ & $   0.00114 $ & $  10.77620 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56983.76380 $ & $   0.01280 $ & $   0.00114 $ & $  10.78060 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56983.76437 $ & $   0.01360 $ & $   0.00114 $ & $  10.78220 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56983.76495 $ & $   0.00719 $ & $   0.00113 $ & $  10.77540 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56983.76553 $ & $   0.00830 $ & $   0.00114 $ & $  10.77770 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56983.76611 $ & $   0.00549 $ & $   0.00113 $ & $  10.77390 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56983.76671 $ & $   0.01181 $ & $   0.00114 $ & $  10.78030 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56983.76730 $ & $   0.00684 $ & $   0.00114 $ & $  10.77520 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56983.76790 $ & $   0.00532 $ & $   0.00114 $ & $  10.77380 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56983.76852 $ & $   0.00703 $ & $   0.00113 $ & $  10.77620 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56983.76913 $ & $   0.00772 $ & $   0.00113 $ & $  10.77640 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56983.76970 $ & $   0.00714 $ & $   0.00114 $ & $  10.77630 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56983.77029 $ & $   0.01140 $ & $   0.00113 $ & $  10.78000 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56983.77087 $ & $   0.00563 $ & $   0.00113 $ & $  10.77460 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56983.77147 $ & $   0.00832 $ & $   0.00114 $ & $  10.77740 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56983.77207 $ & $   0.00746 $ & $   0.00113 $ & $  10.77650 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56983.77269 $ & $   0.00654 $ & $   0.00113 $ & $  10.77400 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56983.77329 $ & $   0.00674 $ & $   0.00113 $ & $  10.77550 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56983.77389 $ & $   0.00595 $ & $   0.00113 $ & $  10.77380 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56983.77447 $ & $   0.00765 $ & $   0.00113 $ & $  10.77480 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56983.77508 $ & $   0.00690 $ & $   0.00113 $ & $  10.77570 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56983.77569 $ & $   0.00584 $ & $   0.00113 $ & $  10.77500 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56983.77630 $ & $   0.00327 $ & $   0.00113 $ & $  10.77190 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56983.77687 $ & $   0.00463 $ & $   0.00113 $ & $  10.77380 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56983.77747 $ & $   0.00427 $ & $   0.00113 $ & $  10.77240 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56983.77807 $ & $   0.00519 $ & $   0.00113 $ & $  10.77450 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56983.77865 $ & $   0.00406 $ & $   0.00113 $ & $  10.77330 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56983.77925 $ & $   0.00461 $ & $   0.00113 $ & $  10.77280 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56983.77983 $ & $   0.00072 $ & $   0.00113 $ & $  10.77060 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56983.78042 $ & $   0.00459 $ & $   0.00113 $ & $  10.77300 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56983.78102 $ & $   0.00232 $ & $   0.00113 $ & $  10.77210 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56983.78160 $ & $   0.00290 $ & $   0.00113 $ & $  10.77190 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56983.78220 $ & $   0.00459 $ & $   0.00114 $ & $  10.77370 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56983.78278 $ & $   0.00671 $ & $   0.00114 $ & $  10.77600 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56983.78337 $ & $   0.00435 $ & $   0.00114 $ & $  10.77440 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56983.78397 $ & $   0.00177 $ & $   0.00113 $ & $  10.77050 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56983.78457 $ & $   0.00229 $ & $   0.00113 $ & $  10.77130 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56983.78517 $ & $   0.00166 $ & $   0.00113 $ & $  10.77080 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56983.78576 $ & $  -0.00051 $ & $   0.00114 $ & $  10.76980 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56983.78634 $ & $   0.00001 $ & $   0.00114 $ & $  10.77100 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56983.78694 $ & $   0.00200 $ & $   0.00116 $ & $  10.77380 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56983.78753 $ & $  -0.00312 $ & $   0.00115 $ & $  10.76880 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56983.78811 $ & $   0.00061 $ & $   0.00114 $ & $  10.77100 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56983.78872 $ & $  -0.00307 $ & $   0.00116 $ & $  10.76980 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56983.78929 $ & $   0.00285 $ & $   0.00117 $ & $  10.77550 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56983.78987 $ & $   0.00246 $ & $   0.00114 $ & $  10.77250 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56983.79046 $ & $   0.00014 $ & $   0.00114 $ & $  10.77070 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56983.79105 $ & $   0.00026 $ & $   0.00114 $ & $  10.77110 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56983.79164 $ & $  -0.00245 $ & $   0.00114 $ & $  10.76820 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56983.79282 $ & $   0.00342 $ & $   0.00115 $ & $  10.77400 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56983.79340 $ & $  -0.00056 $ & $   0.00115 $ & $  10.77130 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56983.79402 $ & $  -0.00175 $ & $   0.00115 $ & $  10.77050 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56983.79463 $ & $   0.00142 $ & $   0.00115 $ & $  10.77190 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56983.79520 $ & $  -0.00037 $ & $   0.00114 $ & $  10.77040 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56983.79580 $ & $  -0.00101 $ & $   0.00114 $ & $  10.76910 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56983.79639 $ & $  -0.00125 $ & $   0.00114 $ & $  10.76950 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56983.79697 $ & $   0.00299 $ & $   0.00114 $ & $  10.77380 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56983.79816 $ & $  -0.00119 $ & $   0.00115 $ & $  10.77000 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56983.79875 $ & $  -0.00254 $ & $   0.00114 $ & $  10.76860 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56983.79934 $ & $   0.00130 $ & $   0.00114 $ & $  10.77200 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56983.79992 $ & $   0.00132 $ & $   0.00114 $ & $  10.77240 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56983.80052 $ & $   0.00210 $ & $   0.00114 $ & $  10.77250 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56983.80110 $ & $   0.00287 $ & $   0.00114 $ & $  10.77390 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56983.80169 $ & $  -0.00108 $ & $   0.00113 $ & $  10.77020 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56983.80228 $ & $   0.00194 $ & $   0.00114 $ & $  10.77260 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56983.80287 $ & $   0.00131 $ & $   0.00115 $ & $  10.77430 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56983.80350 $ & $  -0.00041 $ & $   0.00113 $ & $  10.77010 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56983.80407 $ & $   0.00152 $ & $   0.00114 $ & $  10.77260 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56983.80467 $ & $   0.00122 $ & $   0.00114 $ & $  10.77310 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56983.80526 $ & $  -0.00022 $ & $   0.00114 $ & $  10.77070 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56983.80587 $ & $  -0.00235 $ & $   0.00114 $ & $  10.76850 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56983.80646 $ & $  -0.00039 $ & $   0.00114 $ & $  10.77090 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56983.80822 $ & $  -0.00041 $ & $   0.00114 $ & $  10.76990 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56983.80881 $ & $  -0.00045 $ & $   0.00115 $ & $  10.77180 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56983.80941 $ & $   0.00050 $ & $   0.00115 $ & $  10.77260 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56983.80999 $ & $   0.00007 $ & $   0.00114 $ & $  10.77050 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56983.81058 $ & $   0.00076 $ & $   0.00114 $ & $  10.77160 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56983.81175 $ & $   0.00049 $ & $   0.00114 $ & $  10.77110 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56983.81235 $ & $   0.00095 $ & $   0.00115 $ & $  10.77150 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56983.81294 $ & $  -0.00367 $ & $   0.00114 $ & $  10.76900 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56983.81352 $ & $   0.00064 $ & $   0.00114 $ & $  10.77150 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56983.81411 $ & $  -0.00066 $ & $   0.00114 $ & $  10.77090 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56983.81470 $ & $  -0.00060 $ & $   0.00114 $ & $  10.77040 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56983.81530 $ & $  -0.00070 $ & $   0.00114 $ & $  10.77030 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56983.81589 $ & $   0.00223 $ & $   0.00114 $ & $  10.77380 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56983.81647 $ & $  -0.00138 $ & $   0.00114 $ & $  10.77020 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56983.81707 $ & $  -0.00262 $ & $   0.00114 $ & $  10.76900 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56983.81766 $ & $  -0.00067 $ & $   0.00115 $ & $  10.77160 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56983.81825 $ & $  -0.00139 $ & $   0.00114 $ & $  10.77030 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56983.81884 $ & $   0.00065 $ & $   0.00114 $ & $  10.77140 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56983.81945 $ & $  -0.00234 $ & $   0.00114 $ & $  10.76970 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56983.82002 $ & $  -0.00048 $ & $   0.00114 $ & $  10.77140 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56983.82060 $ & $  -0.00136 $ & $   0.00114 $ & $  10.77020 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56983.82119 $ & $   0.00146 $ & $   0.00115 $ & $  10.77260 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56983.82179 $ & $   0.00012 $ & $   0.00114 $ & $  10.77170 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56983.82237 $ & $   0.00042 $ & $   0.00114 $ & $  10.77110 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56983.82295 $ & $   0.00085 $ & $   0.00114 $ & $  10.77220 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56983.82355 $ & $   0.00067 $ & $   0.00114 $ & $  10.77110 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56983.82414 $ & $  -0.00178 $ & $   0.00115 $ & $  10.77010 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56983.82477 $ & $   0.00277 $ & $   0.00115 $ & $  10.77420 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56983.82538 $ & $   0.00102 $ & $   0.00114 $ & $  10.77190 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56983.82598 $ & $  -0.00071 $ & $   0.00114 $ & $  10.77140 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56983.82656 $ & $  -0.00103 $ & $   0.00113 $ & $  10.77020 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56983.82718 $ & $   0.00043 $ & $   0.00114 $ & $  10.77260 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56983.82777 $ & $   0.00337 $ & $   0.00114 $ & $  10.77370 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56983.82835 $ & $  -0.00281 $ & $   0.00114 $ & $  10.76850 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56983.82895 $ & $  -0.00030 $ & $   0.00114 $ & $  10.77110 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56983.82955 $ & $  -0.00036 $ & $   0.00113 $ & $  10.77030 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56983.83013 $ & $  -0.00015 $ & $   0.00113 $ & $  10.77160 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56983.83073 $ & $  -0.00036 $ & $   0.00113 $ & $  10.77050 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56983.83134 $ & $  -0.00170 $ & $   0.00115 $ & $  10.77100 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56983.83192 $ & $  -0.00077 $ & $   0.00114 $ & $  10.77020 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56983.83250 $ & $   0.00063 $ & $   0.00114 $ & $  10.77250 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56983.83309 $ & $   0.00275 $ & $   0.00114 $ & $  10.77440 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56983.83427 $ & $   0.00045 $ & $   0.00114 $ & $  10.77180 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56983.83485 $ & $   0.00035 $ & $   0.00114 $ & $  10.77180 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56983.83544 $ & $  -0.00061 $ & $   0.00114 $ & $  10.77160 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56983.83603 $ & $   0.00074 $ & $   0.00114 $ & $  10.77260 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56983.83661 $ & $   0.00059 $ & $   0.00114 $ & $  10.77190 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56983.83719 $ & $   0.00049 $ & $   0.00113 $ & $  10.77210 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56983.83778 $ & $  -0.00081 $ & $   0.00113 $ & $  10.77020 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56999.64895 $ & $   0.00121 $ & $   0.00145 $ & $  10.89440 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56999.64952 $ & $  -0.00056 $ & $   0.00146 $ & $  10.88050 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56999.65010 $ & $   0.00114 $ & $   0.00136 $ & $  10.88590 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56999.65070 $ & $  -0.00199 $ & $   0.00126 $ & $  10.88710 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56999.65129 $ & $   0.00039 $ & $   0.00128 $ & $  10.88180 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56999.65189 $ & $  -0.00258 $ & $   0.00122 $ & $  10.88230 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56999.65249 $ & $   0.00052 $ & $   0.00124 $ & $  10.88640 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56999.65308 $ & $  -0.00291 $ & $   0.00125 $ & $  10.88390 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56999.65368 $ & $   0.00221 $ & $   0.00129 $ & $  10.88880 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56999.65426 $ & $  -0.00115 $ & $   0.00130 $ & $  10.88350 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56999.65486 $ & $   0.00371 $ & $   0.00135 $ & $  10.89240 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56999.65543 $ & $  -0.00141 $ & $   0.00129 $ & $  10.88060 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56999.65660 $ & $   0.00463 $ & $   0.00137 $ & $  10.89590 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56999.65719 $ & $  -0.00268 $ & $   0.00142 $ & $  10.87840 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56999.65778 $ & $   0.00283 $ & $   0.00140 $ & $  10.88750 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56999.65838 $ & $   0.00025 $ & $   0.00149 $ & $  10.88350 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56999.65895 $ & $   0.00318 $ & $   0.00145 $ & $  10.88900 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56999.65954 $ & $  -0.00180 $ & $   0.00153 $ & $  10.89120 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56999.70915 $ & $   0.00638 $ & $   0.00120 $ & $  10.89010 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56999.70973 $ & $   0.00722 $ & $   0.00119 $ & $  10.89320 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56999.71030 $ & $   0.00870 $ & $   0.00119 $ & $  10.89340 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56999.71092 $ & $   0.01150 $ & $   0.00121 $ & $  10.89580 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56999.71150 $ & $   0.01042 $ & $   0.00123 $ & $  10.89790 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56999.71206 $ & $   0.00879 $ & $   0.00123 $ & $  10.89330 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56999.71267 $ & $   0.00968 $ & $   0.00124 $ & $  10.89530 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56999.71324 $ & $   0.00719 $ & $   0.00120 $ & $  10.89190 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56999.71383 $ & $   0.01019 $ & $   0.00121 $ & $  10.89550 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56999.71442 $ & $   0.00672 $ & $   0.00120 $ & $  10.89250 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56999.71501 $ & $   0.01068 $ & $   0.00119 $ & $  10.89460 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56999.71558 $ & $   0.00740 $ & $   0.00124 $ & $  10.89330 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56999.71617 $ & $   0.00877 $ & $   0.00133 $ & $  10.89200 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56999.71676 $ & $   0.01081 $ & $   0.00127 $ & $  10.89480 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56999.71738 $ & $   0.00896 $ & $   0.00144 $ & $  10.89930 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56999.71797 $ & $   0.01107 $ & $   0.00147 $ & $  10.89770 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56999.71854 $ & $   0.01178 $ & $   0.00149 $ & $  10.89750 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56999.71915 $ & $   0.01033 $ & $   0.00156 $ & $  10.90420 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56999.71974 $ & $   0.00923 $ & $   0.00158 $ & $  10.89510 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56999.72033 $ & $   0.00760 $ & $   0.00149 $ & $  10.89360 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56999.72092 $ & $   0.00293 $ & $   0.00144 $ & $  10.88730 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56999.72150 $ & $   0.01364 $ & $   0.00143 $ & $  10.90110 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56999.72207 $ & $   0.01315 $ & $   0.00136 $ & $  10.89970 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56999.72268 $ & $   0.01037 $ & $   0.00131 $ & $  10.89900 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56999.72326 $ & $   0.00896 $ & $   0.00126 $ & $  10.89570 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56999.72385 $ & $   0.01115 $ & $   0.00127 $ & $  10.89700 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56999.72441 $ & $   0.00615 $ & $   0.00123 $ & $  10.89260 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56999.72500 $ & $   0.00734 $ & $   0.00124 $ & $  10.89330 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56999.72561 $ & $   0.00809 $ & $   0.00126 $ & $  10.89570 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56999.72618 $ & $   0.00808 $ & $   0.00129 $ & $  10.89690 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56999.72679 $ & $   0.00932 $ & $   0.00130 $ & $  10.89660 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56999.72736 $ & $   0.01039 $ & $   0.00131 $ & $  10.90050 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56999.72795 $ & $   0.00933 $ & $   0.00128 $ & $  10.89790 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56999.72852 $ & $   0.00727 $ & $   0.00130 $ & $  10.89470 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56999.72910 $ & $   0.01052 $ & $   0.00130 $ & $  10.89710 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56999.72968 $ & $   0.01060 $ & $   0.00134 $ & $  10.89890 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56999.73027 $ & $   0.01007 $ & $   0.00138 $ & $  10.89470 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56999.73085 $ & $   0.01411 $ & $   0.00156 $ & $  10.90860 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56999.73143 $ & $   0.01127 $ & $   0.00142 $ & $  10.89340 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56999.73203 $ & $   0.00858 $ & $   0.00151 $ & $  10.90240 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56999.73261 $ & $   0.00993 $ & $   0.00140 $ & $  10.89530 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56999.73320 $ & $   0.00885 $ & $   0.00133 $ & $  10.89570 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56999.73381 $ & $   0.00972 $ & $   0.00135 $ & $  10.89880 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56999.73439 $ & $   0.01424 $ & $   0.00137 $ & $  10.90060 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56999.73497 $ & $   0.01051 $ & $   0.00137 $ & $  10.89810 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56999.73555 $ & $   0.00939 $ & $   0.00138 $ & $  10.89710 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56999.73614 $ & $   0.01007 $ & $   0.00143 $ & $  10.90190 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56999.73672 $ & $   0.00677 $ & $   0.00146 $ & $  10.88920 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56999.73732 $ & $   0.01294 $ & $   0.00160 $ & $  10.90710 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56999.73790 $ & $   0.00685 $ & $   0.00149 $ & $  10.89260 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56999.73849 $ & $   0.00930 $ & $   0.00156 $ & $  10.89860 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56999.73907 $ & $   0.00331 $ & $   0.00165 $ & $  10.89270 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56999.73963 $ & $   0.00768 $ & $   0.00151 $ & $  10.89730 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56999.74021 $ & $   0.00834 $ & $   0.00133 $ & $  10.89940 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56999.74080 $ & $   0.00895 $ & $   0.00152 $ & $  10.89220 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56999.74140 $ & $   0.01175 $ & $   0.00169 $ & $  10.90360 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56999.74201 $ & $   0.01379 $ & $   0.00189 $ & $  10.90940 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56999.74258 $ & $   0.01165 $ & $   0.00198 $ & $  10.89850 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56999.74316 $ & $   0.01472 $ & $   0.00219 $ & $  10.90970 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56999.74376 $ & $   0.00861 $ & $   0.00232 $ & $  10.90580 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56999.74499 $ & $   0.00815 $ & $   0.00265 $ & $  10.90120 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56999.74557 $ & $   0.01127 $ & $   0.00248 $ & $  10.90370 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56999.74617 $ & $   0.01031 $ & $   0.00231 $ & $  10.90370 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56999.74675 $ & $   0.00770 $ & $   0.00226 $ & $  10.89640 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56999.74734 $ & $   0.00686 $ & $   0.00223 $ & $  10.89150 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56999.74795 $ & $   0.01086 $ & $   0.00271 $ & $  10.89850 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56999.74854 $ & $   0.01359 $ & $   0.00244 $ & $  10.90130 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56999.74915 $ & $   0.01052 $ & $   0.00258 $ & $  10.90150 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56999.74974 $ & $   0.01178 $ & $   0.00288 $ & $  10.90610 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56999.75034 $ & $   0.01419 $ & $   0.00250 $ & $  10.90320 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56999.75092 $ & $   0.00728 $ & $   0.00221 $ & $  10.88890 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56999.75150 $ & $   0.01690 $ & $   0.00218 $ & $  10.90620 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56999.75210 $ & $   0.00945 $ & $   0.00212 $ & $  10.89870 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56999.75269 $ & $   0.01360 $ & $   0.00218 $ & $  10.91000 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56999.75327 $ & $   0.00910 $ & $   0.00247 $ & $  10.88080 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56999.75385 $ & $   0.00943 $ & $   0.00216 $ & $  10.90390 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56999.75444 $ & $   0.00828 $ & $   0.00175 $ & $  10.89250 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56999.75504 $ & $   0.01262 $ & $   0.00204 $ & $  10.90770 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56999.75563 $ & $   0.01909 $ & $   0.00196 $ & $  10.91280 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56999.75621 $ & $   0.01101 $ & $   0.00190 $ & $  10.89760 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56999.75680 $ & $   0.00653 $ & $   0.00175 $ & $  10.90350 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56999.75740 $ & $   0.00713 $ & $   0.00170 $ & $  10.89130 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56999.75800 $ & $   0.00490 $ & $   0.00160 $ & $  10.88880 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56999.75859 $ & $   0.01262 $ & $   0.00154 $ & $  10.89800 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56999.75919 $ & $   0.01380 $ & $   0.00158 $ & $  10.90260 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56999.75978 $ & $   0.01015 $ & $   0.00162 $ & $  10.90010 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56999.76035 $ & $   0.00727 $ & $   0.00148 $ & $  10.89780 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56999.76096 $ & $   0.00883 $ & $   0.00162 $ & $  10.89230 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56999.76154 $ & $   0.01065 $ & $   0.00155 $ & $  10.89310 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56999.76214 $ & $   0.01171 $ & $   0.00147 $ & $  10.89730 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56999.76272 $ & $   0.01330 $ & $   0.00146 $ & $  10.89900 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56999.76330 $ & $   0.01051 $ & $   0.00142 $ & $  10.89800 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56999.76390 $ & $   0.00562 $ & $   0.00155 $ & $  10.89050 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56999.76449 $ & $   0.01068 $ & $   0.00166 $ & $  10.89810 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56999.76511 $ & $   0.01297 $ & $   0.00163 $ & $  10.90670 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56999.76571 $ & $   0.00766 $ & $   0.00163 $ & $  10.89080 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56999.76630 $ & $   0.00956 $ & $   0.00180 $ & $  10.89630 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56999.76689 $ & $   0.01141 $ & $   0.00177 $ & $  10.89330 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56999.76748 $ & $   0.00702 $ & $   0.00168 $ & $  10.89270 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56999.76805 $ & $   0.00837 $ & $   0.00160 $ & $  10.89290 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56999.76863 $ & $   0.01141 $ & $   0.00183 $ & $  10.89650 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56999.76923 $ & $   0.01017 $ & $   0.00193 $ & $  10.89440 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56999.76981 $ & $   0.01023 $ & $   0.00203 $ & $  10.89520 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56999.77040 $ & $   0.01016 $ & $   0.00194 $ & $  10.89530 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56999.77101 $ & $   0.01350 $ & $   0.00173 $ & $  10.90130 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56999.77161 $ & $   0.01186 $ & $   0.00193 $ & $  10.90080 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56999.77219 $ & $   0.00998 $ & $   0.00206 $ & $  10.90460 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56999.77279 $ & $   0.00748 $ & $   0.00196 $ & $  10.89220 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56999.77344 $ & $   0.01709 $ & $   0.00165 $ & $  10.90250 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56999.77402 $ & $   0.00954 $ & $   0.00157 $ & $  10.89720 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56999.77460 $ & $   0.00892 $ & $   0.00157 $ & $  10.89400 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56999.77520 $ & $   0.01411 $ & $   0.00156 $ & $  10.89840 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56999.77580 $ & $   0.00816 $ & $   0.00159 $ & $  10.89420 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56999.77640 $ & $   0.00986 $ & $   0.00159 $ & $  10.89410 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56999.77699 $ & $   0.01226 $ & $   0.00164 $ & $  10.89780 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56999.77757 $ & $   0.00645 $ & $   0.00196 $ & $  10.88850 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56999.77817 $ & $   0.01268 $ & $   0.00174 $ & $  10.90310 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56999.77876 $ & $   0.00979 $ & $   0.00178 $ & $  10.89750 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56999.77934 $ & $   0.00992 $ & $   0.00196 $ & $  10.89870 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56999.77995 $ & $   0.01280 $ & $   0.00196 $ & $  10.90030 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56999.78055 $ & $   0.01047 $ & $   0.00205 $ & $  10.89990 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56999.78113 $ & $   0.01104 $ & $   0.00231 $ & $  10.89770 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56999.78229 $ & $   0.01144 $ & $   0.00213 $ & $  10.89600 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56999.78290 $ & $   0.00945 $ & $   0.00215 $ & $  10.89680 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56999.78348 $ & $   0.01314 $ & $   0.00217 $ & $  10.90080 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56999.78408 $ & $   0.01092 $ & $   0.00213 $ & $  10.90170 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56999.78467 $ & $   0.01032 $ & $   0.00231 $ & $  10.90200 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56999.78523 $ & $   0.01114 $ & $   0.00238 $ & $  10.89980 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56999.78582 $ & $   0.01132 $ & $   0.00242 $ & $  10.90110 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56999.78642 $ & $   0.01312 $ & $   0.00252 $ & $  10.89840 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56999.78699 $ & $   0.00528 $ & $   0.00267 $ & $  10.89870 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56999.78758 $ & $   0.00895 $ & $   0.00268 $ & $  10.89590 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56999.78819 $ & $   0.01134 $ & $   0.00279 $ & $  10.89710 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56999.78876 $ & $  -0.00018 $ & $   0.00299 $ & $  10.89870 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56999.78937 $ & $   0.00985 $ & $   0.00250 $ & $  10.89570 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56999.78993 $ & $   0.01008 $ & $   0.00256 $ & $  10.89750 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56999.79051 $ & $   0.00187 $ & $   0.00287 $ & $  10.89110 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56999.79110 $ & $   0.01153 $ & $   0.00257 $ & $  10.89810 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56999.79169 $ & $   0.00824 $ & $   0.00291 $ & $  10.89200 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56999.79231 $ & $   0.00832 $ & $   0.00260 $ & $  10.89970 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56999.79290 $ & $   0.00849 $ & $   0.00268 $ & $  10.89500 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56999.79349 $ & $   0.00750 $ & $   0.00308 $ & $  10.88950 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56999.79410 $ & $   0.01715 $ & $   0.00333 $ & $  10.90950 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56999.79468 $ & $   0.00884 $ & $   0.00314 $ & $  10.90030 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56999.79527 $ & $   0.01186 $ & $   0.00315 $ & $  10.89020 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56999.79585 $ & $   0.01029 $ & $   0.00400 $ & $  10.90230 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56999.79642 $ & $   0.00811 $ & $   0.00323 $ & $  10.89340 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56999.79699 $ & $   0.01492 $ & $   0.00302 $ & $  10.90110 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56999.79758 $ & $   0.00659 $ & $   0.00249 $ & $  10.89230 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56999.79817 $ & $   0.00638 $ & $   0.00268 $ & $  10.89920 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56999.79995 $ & $   0.01346 $ & $   0.00349 $ & $  10.90820 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56999.80052 $ & $   0.01336 $ & $   0.00327 $ & $  10.90010 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56999.80168 $ & $   0.00532 $ & $   0.00338 $ & $  10.89230 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56999.80286 $ & $   0.00839 $ & $   0.00461 $ & $  10.89130 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56999.80407 $ & $   0.00942 $ & $   0.00424 $ & $  10.89980 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56999.80525 $ & $   0.01416 $ & $   0.00606 $ & $  10.91000 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56999.81057 $ & $   0.00177 $ & $   0.00606 $ & $  10.87660 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56999.81116 $ & $   0.01511 $ & $   0.00540 $ & $  10.89970 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56999.81234 $ & $   0.01692 $ & $   0.00579 $ & $  10.89510 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56999.81293 $ & $   0.00318 $ & $   0.00436 $ & $  10.88320 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56999.82411 $ & $   0.01325 $ & $   0.00533 $ & $  10.89970 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56999.82529 $ & $   0.00372 $ & $   0.00500 $ & $  10.89580 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56999.82588 $ & $   0.00071 $ & $   0.00449 $ & $  10.89260 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56999.82709 $ & $  -0.00133 $ & $   0.00402 $ & $  10.89880 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56999.82769 $ & $   0.00877 $ & $   0.00311 $ & $  10.89650 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56999.82828 $ & $   0.00917 $ & $   0.00286 $ & $  10.89500 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56999.82886 $ & $   0.00840 $ & $   0.00345 $ & $  10.89500 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56999.82946 $ & $   0.00116 $ & $   0.00354 $ & $  10.88760 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56999.83005 $ & $   0.01502 $ & $   0.00300 $ & $  10.89930 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56999.83064 $ & $   0.00081 $ & $   0.00350 $ & $  10.88800 $ & $ i$ &  KeplerCam\\


==> HTR080-003_phfu_tab.tex <==
HAT-P-59 & $ 56201.70021 $ & $  -0.02453 $ & $   0.00706 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56205.84230 $ & $  -0.00027 $ & $   0.00510 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56201.70127 $ & $   0.00974 $ & $   0.00694 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56205.84377 $ & $  -0.00492 $ & $   0.00574 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56230.69591 $ & $   0.00365 $ & $   0.00848 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56230.69603 $ & $   0.00280 $ & $   0.00752 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56201.70272 $ & $   0.00981 $ & $   0.00684 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56205.84480 $ & $   0.00320 $ & $   0.00530 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56230.69676 $ & $   0.01397 $ & $   0.00631 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56201.70375 $ & $  -0.00465 $ & $   0.00684 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56205.84625 $ & $  -0.00064 $ & $   0.00603 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56230.69838 $ & $   0.01044 $ & $   0.00721 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56230.69850 $ & $  -0.00459 $ & $   0.00761 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56259.69251 $ & $   0.01079 $ & $   0.00717 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56205.84727 $ & $   0.00317 $ & $   0.00514 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56230.69922 $ & $  -0.01149 $ & $   0.00567 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56201.70608 $ & $  -0.00265 $ & $   0.00702 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56259.69371 $ & $  -0.01559 $ & $   0.00985 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56201.70710 $ & $  -0.00710 $ & $   0.00637 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56230.70092 $ & $  -0.00611 $ & $   0.00604 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56230.70096 $ & $  -0.00383 $ & $   0.00706 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56205.84962 $ & $  -0.00631 $ & $   0.00581 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56259.69497 $ & $   0.00357 $ & $   0.00670 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56230.70168 $ & $   0.00307 $ & $   0.00588 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56201.70854 $ & $  -0.01121 $ & $   0.00731 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56205.85059 $ & $   0.00826 $ & $   0.00520 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56201.70956 $ & $  -0.00028 $ & $   0.00669 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56230.70342 $ & $   0.00308 $ & $   0.00767 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56205.85209 $ & $  -0.01590 $ & $   0.00585 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56255.55567 $ & $   0.00431 $ & $   0.00922 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56255.55569 $ & $  -0.00346 $ & $   0.00748 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56230.70429 $ & $   0.00709 $ & $   0.00703 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56201.71100 $ & $  -0.00372 $ & $   0.00769 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56205.85306 $ & $   0.00349 $ & $   0.00522 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56230.70500 $ & $   0.01019 $ & $   0.00582 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56201.71178 $ & $   0.01189 $ & $   0.00751 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56201.71203 $ & $   0.00209 $ & $   0.00706 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56201.71224 $ & $   0.00848 $ & $   0.00757 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56205.85461 $ & $  -0.00029 $ & $   0.00585 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56255.55813 $ & $   0.00639 $ & $   0.00887 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56255.55814 $ & $   0.00190 $ & $   0.00634 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56255.55815 $ & $   0.01573 $ & $   0.00746 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56230.70676 $ & $  -0.01747 $ & $   0.00709 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56201.71346 $ & $  -0.00147 $ & $   0.00689 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56205.85552 $ & $   0.00292 $ & $   0.00526 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56230.70746 $ & $   0.00498 $ & $   0.00568 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56201.71424 $ & $   0.00793 $ & $   0.00600 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56201.71449 $ & $   0.00216 $ & $   0.00747 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56201.71486 $ & $   0.00692 $ & $   0.00738 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56205.85709 $ & $   0.00943 $ & $   0.00599 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56255.56060 $ & $  -0.01005 $ & $   0.00850 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56255.56062 $ & $  -0.00610 $ & $   0.00645 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56255.56065 $ & $  -0.02474 $ & $   0.00668 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56230.70923 $ & $  -0.00707 $ & $   0.00742 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56230.70927 $ & $   0.00080 $ & $   0.00657 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56230.70993 $ & $   0.00681 $ & $   0.00616 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56205.85828 $ & $   0.01336 $ & $   0.00528 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56201.71681 $ & $   0.01762 $ & $   0.00590 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56201.71705 $ & $  -0.00601 $ & $   0.00702 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56201.71737 $ & $  -0.00908 $ & $   0.00651 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56226.56913 $ & $  -0.00667 $ & $   0.00598 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56230.71168 $ & $  -0.00027 $ & $   0.00707 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56226.56975 $ & $  -0.02115 $ & $   0.00724 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56230.71176 $ & $  -0.00930 $ & $   0.00687 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56201.71813 $ & $  -0.00129 $ & $   0.00735 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56255.56396 $ & $  -0.01294 $ & $   0.00644 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56255.56397 $ & $   0.00465 $ & $   0.00607 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56226.57039 $ & $  -0.01394 $ & $   0.00605 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56255.56403 $ & $  -0.00592 $ & $   0.00691 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56205.86072 $ & $  -0.00576 $ & $   0.00590 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56230.71243 $ & $  -0.00681 $ & $   0.00575 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56201.71951 $ & $   0.00507 $ & $   0.00723 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56205.86160 $ & $  -0.00020 $ & $   0.00528 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56226.57160 $ & $   0.00133 $ & $   0.00623 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56201.72030 $ & $   0.02476 $ & $   0.00709 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56230.71415 $ & $  -0.01206 $ & $   0.00764 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56226.57222 $ & $  -0.00688 $ & $   0.00712 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56201.72060 $ & $  -0.00340 $ & $   0.00746 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56201.72091 $ & $   0.00552 $ & $   0.01007 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56255.56644 $ & $   0.00226 $ & $   0.00608 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56255.56648 $ & $   0.00654 $ & $   0.00662 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56226.57286 $ & $   0.00439 $ & $   0.00636 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56255.56653 $ & $   0.00519 $ & $   0.00717 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56205.86319 $ & $   0.00722 $ & $   0.00588 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56230.71536 $ & $  -0.00834 $ & $   0.00713 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56201.72198 $ & $  -0.01291 $ & $   0.00713 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56205.86411 $ & $  -0.00239 $ & $   0.00520 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56230.71598 $ & $  -0.00339 $ & $   0.00630 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56226.57407 $ & $  -0.00751 $ & $   0.00629 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56201.72279 $ & $   0.00282 $ & $   0.00836 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56226.57474 $ & $   0.00310 $ & $   0.00723 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56201.72306 $ & $  -0.00865 $ & $   0.00718 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56201.72338 $ & $   0.02421 $ & $   0.00902 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56255.56892 $ & $  -0.00996 $ & $   0.00600 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56255.56896 $ & $   0.00015 $ & $   0.00665 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56226.57534 $ & $  -0.02750 $ & $   0.00594 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56255.56900 $ & $   0.00230 $ & $   0.00726 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56205.86571 $ & $   0.00243 $ & $   0.00613 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56230.71774 $ & $  -0.00303 $ & $   0.00712 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56230.71788 $ & $  -0.01646 $ & $   0.00653 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56201.72445 $ & $  -0.01933 $ & $   0.00657 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56205.86657 $ & $   0.00449 $ & $   0.00527 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56230.71845 $ & $   0.00090 $ & $   0.00624 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56201.72535 $ & $   0.00773 $ & $   0.00701 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56201.72553 $ & $   0.00871 $ & $   0.00733 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56226.57743 $ & $  -0.00040 $ & $   0.00637 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56201.72588 $ & $   0.01012 $ & $   0.00759 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56255.57139 $ & $   0.00959 $ & $   0.00610 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56255.57143 $ & $   0.01136 $ & $   0.00722 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56255.57150 $ & $   0.00336 $ & $   0.00681 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56205.86819 $ & $  -0.01236 $ & $   0.00574 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56226.57808 $ & $  -0.00351 $ & $   0.00668 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56230.72021 $ & $   0.02141 $ & $   0.00778 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56226.57841 $ & $  -0.00272 $ & $   0.00609 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56230.72038 $ & $  -0.01844 $ & $   0.00663 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56205.86907 $ & $   0.00617 $ & $   0.00524 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56230.72096 $ & $   0.00623 $ & $   0.00598 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56201.72776 $ & $   0.00172 $ & $   0.00674 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56201.72795 $ & $   0.00405 $ & $   0.00539 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56226.57990 $ & $  -0.00557 $ & $   0.00651 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56201.72850 $ & $   0.00771 $ & $   0.00659 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56226.58054 $ & $   0.00170 $ & $   0.00669 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56201.72889 $ & $  -0.00174 $ & $   0.00713 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56230.72267 $ & $   0.01266 $ & $   0.00858 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56226.58088 $ & $  -0.02024 $ & $   0.00587 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56230.72285 $ & $  -0.00408 $ & $   0.00676 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56205.87155 $ & $  -0.00408 $ & $   0.00594 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56255.57500 $ & $  -0.00901 $ & $   0.00590 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56255.57509 $ & $  -0.00509 $ & $   0.00839 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56230.72343 $ & $  -0.00663 $ & $   0.00585 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56255.57518 $ & $  -0.00583 $ & $   0.00663 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56201.73022 $ & $   0.02087 $ & $   0.00749 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56205.87239 $ & $   0.00846 $ & $   0.00542 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56226.58237 $ & $  -0.01768 $ & $   0.00649 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56226.58304 $ & $  -0.01404 $ & $   0.00712 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56201.73136 $ & $  -0.01313 $ & $   0.00753 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56230.72513 $ & $  -0.01475 $ & $   0.00786 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56201.73158 $ & $   0.00496 $ & $   0.00549 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56226.58336 $ & $  -0.00116 $ & $   0.00591 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56205.87403 $ & $   0.00881 $ & $   0.00616 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56255.57747 $ & $  -0.00681 $ & $   0.00583 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56201.73219 $ & $   0.00350 $ & $   0.00695 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56255.57755 $ & $   0.00546 $ & $   0.00882 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56255.57765 $ & $  -0.01085 $ & $   0.00650 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56230.72621 $ & $  -0.00145 $ & $   0.00671 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56201.73270 $ & $   0.01270 $ & $   0.00719 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56205.87497 $ & $  -0.00813 $ & $   0.00524 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56226.58484 $ & $  -0.00568 $ & $   0.00652 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56230.72681 $ & $  -0.00195 $ & $   0.00577 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56226.58551 $ & $  -0.00596 $ & $   0.00690 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56201.73383 $ & $   0.00074 $ & $   0.00724 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56201.73405 $ & $  -0.01261 $ & $   0.00558 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56226.58583 $ & $  -0.00114 $ & $   0.00619 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56205.87654 $ & $   0.00148 $ & $   0.00590 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56255.57994 $ & $  -0.02618 $ & $   0.00589 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56201.73467 $ & $   0.00553 $ & $   0.00641 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56255.58001 $ & $  -0.00543 $ & $   0.00842 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56197.59275 $ & $  -0.02142 $ & $   0.00827 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56255.58012 $ & $  -0.01715 $ & $   0.00653 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56230.72871 $ & $  -0.00716 $ & $   0.00704 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56201.73520 $ & $   0.00016 $ & $   0.00672 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56205.87747 $ & $   0.00502 $ & $   0.00520 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56230.72928 $ & $  -0.01166 $ & $   0.00577 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56201.73629 $ & $   0.01460 $ & $   0.00678 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56201.73651 $ & $  -0.00544 $ & $   0.00651 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56226.58846 $ & $   0.00134 $ & $   0.00598 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56205.87901 $ & $  -0.01766 $ & $   0.00604 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56255.58242 $ & $   0.00191 $ & $   0.00580 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56255.58246 $ & $  -0.01261 $ & $   0.00886 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56201.73717 $ & $   0.00546 $ & $   0.00964 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56197.59525 $ & $  -0.01570 $ & $   0.00761 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56255.58262 $ & $  -0.00765 $ & $   0.00674 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56226.58917 $ & $   0.02024 $ & $   0.00746 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56230.73122 $ & $   0.01028 $ & $   0.00719 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56226.58951 $ & $   0.00364 $ & $   0.00594 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56230.73175 $ & $   0.00190 $ & $   0.00592 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56205.88020 $ & $   0.01940 $ & $   0.00541 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56201.73880 $ & $  -0.01750 $ & $   0.00697 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56201.73900 $ & $   0.01098 $ & $   0.00821 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56226.59093 $ & $   0.01378 $ & $   0.00567 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56197.59770 $ & $   0.00177 $ & $   0.00777 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56201.73967 $ & $   0.00559 $ & $   0.00691 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56201.73985 $ & $   0.00148 $ & $   0.00702 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56226.59168 $ & $   0.01249 $ & $   0.00677 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56230.73369 $ & $   0.01528 $ & $   0.00664 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56226.59199 $ & $  -0.00389 $ & $   0.00581 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56255.58574 $ & $  -0.01187 $ & $   0.00599 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56230.73421 $ & $   0.00517 $ & $   0.00616 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56255.58598 $ & $   0.00395 $ & $   0.00691 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56255.58599 $ & $  -0.01198 $ & $   0.00683 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56205.88263 $ & $  -0.01412 $ & $   0.00600 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56201.74127 $ & $   0.00761 $ & $   0.00711 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56205.88356 $ & $   0.01363 $ & $   0.00529 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56226.59340 $ & $   0.00562 $ & $   0.00599 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56259.72952 $ & $   0.02224 $ & $   0.00864 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56201.74232 $ & $  -0.01883 $ & $   0.00704 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56201.74237 $ & $   0.00176 $ & $   0.00583 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56226.59418 $ & $  -0.00312 $ & $   0.00644 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56226.59447 $ & $   0.00082 $ & $   0.00604 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56255.58822 $ & $  -0.00745 $ & $   0.00592 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56197.60104 $ & $  -0.00448 $ & $   0.00758 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56201.74305 $ & $   0.02452 $ & $   0.00620 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56255.58846 $ & $  -0.01351 $ & $   0.00722 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56205.88510 $ & $   0.00097 $ & $   0.00620 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56230.73730 $ & $  -0.00035 $ & $   0.00652 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56201.74374 $ & $  -0.00676 $ & $   0.00737 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56205.88602 $ & $   0.00564 $ & $   0.00506 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56230.73779 $ & $   0.01188 $ & $   0.00615 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56226.59587 $ & $   0.00674 $ & $   0.00620 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56201.74479 $ & $  -0.00231 $ & $   0.00699 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56201.74484 $ & $   0.00401 $ & $   0.00554 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56226.59665 $ & $  -0.02607 $ & $   0.00663 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56226.59694 $ & $   0.00381 $ & $   0.00587 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56255.59069 $ & $   0.01338 $ & $   0.00610 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56255.59093 $ & $   0.01022 $ & $   0.00690 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56255.59096 $ & $  -0.00606 $ & $   0.00668 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56201.74567 $ & $   0.00728 $ & $   0.00630 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56230.73980 $ & $  -0.00428 $ & $   0.00679 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56201.74623 $ & $   0.00263 $ & $   0.00666 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56205.88852 $ & $   0.00602 $ & $   0.00513 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56230.74025 $ & $  -0.00071 $ & $   0.00590 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56201.74727 $ & $  -0.01029 $ & $   0.00707 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56201.74731 $ & $   0.00866 $ & $   0.00554 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56226.59926 $ & $   0.00159 $ & $   0.00597 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56255.59316 $ & $  -0.00791 $ & $   0.00601 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56205.88999 $ & $  -0.00364 $ & $   0.00595 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56255.59343 $ & $  -0.00389 $ & $   0.00704 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56201.74818 $ & $  -0.00345 $ & $   0.00636 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56226.60007 $ & $  -0.02102 $ & $   0.00689 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56226.60027 $ & $  -0.00321 $ & $   0.00645 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56230.74227 $ & $   0.00016 $ & $   0.00667 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56205.89099 $ & $   0.00044 $ & $   0.00542 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56230.74271 $ & $   0.01113 $ & $   0.00600 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56201.74957 $ & $  -0.00159 $ & $   0.00709 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56201.74977 $ & $   0.00083 $ & $   0.00545 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56226.60173 $ & $  -0.00663 $ & $   0.00605 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56201.75058 $ & $   0.00216 $ & $   0.00701 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56201.75070 $ & $  -0.00935 $ & $   0.00643 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56226.60257 $ & $   0.00463 $ & $   0.00759 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56226.60276 $ & $  -0.01989 $ & $   0.00599 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56230.74479 $ & $   0.00978 $ & $   0.00672 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56205.89337 $ & $   0.00642 $ & $   0.00622 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56255.59681 $ & $   0.01115 $ & $   0.00613 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56230.74520 $ & $   0.00574 $ & $   0.00594 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56255.59705 $ & $   0.00576 $ & $   0.00891 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56255.59710 $ & $  -0.00049 $ & $   0.00738 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56201.75204 $ & $   0.01016 $ & $   0.00742 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56205.89434 $ & $   0.00318 $ & $   0.00547 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56226.60420 $ & $   0.01566 $ & $   0.00607 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56201.75309 $ & $   0.00644 $ & $   0.00748 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56226.60504 $ & $   0.01172 $ & $   0.00673 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56201.75336 $ & $   0.00445 $ & $   0.00556 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56226.60524 $ & $  -0.01774 $ & $   0.00607 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56205.89584 $ & $  -0.01456 $ & $   0.00597 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56255.59929 $ & $  -0.00448 $ & $   0.00618 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56255.59951 $ & $  -0.00483 $ & $   0.00870 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56255.59960 $ & $   0.01308 $ & $   0.00754 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56201.75435 $ & $  -0.00317 $ & $   0.00654 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56230.74816 $ & $  -0.01398 $ & $   0.00667 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56205.89680 $ & $   0.00770 $ & $   0.00542 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56230.74851 $ & $   0.00391 $ & $   0.00608 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56226.60667 $ & $   0.00756 $ & $   0.00623 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56201.75555 $ & $  -0.00746 $ & $   0.00699 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56201.75582 $ & $   0.00297 $ & $   0.00550 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56226.60754 $ & $   0.01422 $ & $   0.00704 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56226.60771 $ & $  -0.00022 $ & $   0.00619 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56205.89836 $ & $  -0.00534 $ & $   0.00603 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56255.60177 $ & $  -0.01568 $ & $   0.00599 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56255.60197 $ & $  -0.02390 $ & $   0.00879 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56255.60207 $ & $  -0.00636 $ & $   0.00738 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56201.75687 $ & $  -0.01490 $ & $   0.00615 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56230.75062 $ & $  -0.01702 $ & $   0.00694 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56201.75706 $ & $   0.01078 $ & $   0.00799 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56205.89927 $ & $  -0.00253 $ & $   0.00545 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56230.75101 $ & $   0.00708 $ & $   0.00587 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56201.75802 $ & $  -0.00867 $ & $   0.00730 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56201.75831 $ & $   0.00871 $ & $   0.00558 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56226.61030 $ & $  -0.01010 $ & $   0.00606 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56255.60424 $ & $  -0.00711 $ & $   0.00593 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56255.60443 $ & $  -0.00447 $ & $   0.00986 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56255.60453 $ & $  -0.00470 $ & $   0.00680 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56201.75935 $ & $   0.00062 $ & $   0.00638 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56230.75313 $ & $   0.00668 $ & $   0.00677 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56226.61121 $ & $   0.00016 $ & $   0.00724 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56226.61127 $ & $  -0.01016 $ & $   0.00602 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56230.75347 $ & $   0.00840 $ & $   0.00607 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56201.76078 $ & $  -0.01042 $ & $   0.00583 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56201.76090 $ & $   0.00871 $ & $   0.00738 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56226.61277 $ & $   0.00230 $ & $   0.00624 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56201.76156 $ & $  -0.00033 $ & $   0.00723 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56201.76187 $ & $   0.00026 $ & $   0.00758 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56230.75560 $ & $   0.00219 $ & $   0.00657 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56226.61369 $ & $   0.00389 $ & $   0.00704 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56226.61375 $ & $   0.00426 $ & $   0.00613 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56255.60755 $ & $  -0.00427 $ & $   0.00613 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56230.75592 $ & $   0.00351 $ & $   0.00631 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56255.60778 $ & $  -0.02892 $ & $   0.00696 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56255.60795 $ & $  -0.00444 $ & $   0.00746 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56201.76337 $ & $   0.01151 $ & $   0.00735 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56226.61528 $ & $  -0.00943 $ & $   0.00640 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56201.76403 $ & $   0.00657 $ & $   0.00690 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56226.61620 $ & $  -0.01614 $ & $   0.00730 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56226.61623 $ & $  -0.00457 $ & $   0.00607 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56255.61003 $ & $   0.00311 $ & $   0.00628 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56255.61028 $ & $   0.00635 $ & $   0.00711 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56255.61042 $ & $  -0.01298 $ & $   0.00683 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56230.75920 $ & $  -0.00864 $ & $   0.00702 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56201.76583 $ & $  -0.00342 $ & $   0.00741 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56230.75951 $ & $   0.01057 $ & $   0.00647 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56226.61775 $ & $   0.00255 $ & $   0.00617 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56201.76651 $ & $   0.00514 $ & $   0.00744 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56201.76662 $ & $   0.02451 $ & $   0.00724 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56226.61866 $ & $  -0.01243 $ & $   0.00701 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56226.61874 $ & $  -0.00317 $ & $   0.00585 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56255.61253 $ & $   0.01481 $ & $   0.00614 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56255.61275 $ & $  -0.00650 $ & $   0.00716 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56255.61291 $ & $  -0.01152 $ & $   0.00714 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56201.76775 $ & $  -0.01314 $ & $   0.00623 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56230.76167 $ & $  -0.01117 $ & $   0.00716 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56201.76830 $ & $  -0.00550 $ & $   0.00726 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56201.76897 $ & $  -0.01052 $ & $   0.00715 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56201.76908 $ & $   0.01167 $ & $   0.00570 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56226.62111 $ & $   0.00052 $ & $   0.00620 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56255.61501 $ & $   0.00061 $ & $   0.00634 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56255.61522 $ & $  -0.01046 $ & $   0.00732 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56255.61538 $ & $   0.00416 $ & $   0.00718 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56201.77033 $ & $   0.00302 $ & $   0.00707 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56226.62206 $ & $  -0.00622 $ & $   0.00679 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56230.76417 $ & $   0.02573 $ & $   0.00691 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56139.64161 $ & $  -0.00214 $ & $   0.00750 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56201.77158 $ & $   0.00580 $ & $   0.00585 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56226.62358 $ & $  -0.00198 $ & $   0.00575 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56230.76558 $ & $   0.00473 $ & $   0.00618 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56201.77228 $ & $  -0.00188 $ & $   0.00715 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56226.62453 $ & $  -0.01630 $ & $   0.00682 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56201.77285 $ & $  -0.00825 $ & $   0.00724 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56226.62454 $ & $   0.00318 $ & $   0.00592 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56230.76664 $ & $   0.00491 $ & $   0.00774 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56255.61863 $ & $  -0.00614 $ & $   0.00595 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56139.64418 $ & $   0.00972 $ & $   0.00676 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56255.61873 $ & $   0.00748 $ & $   0.00904 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56255.61902 $ & $   0.00396 $ & $   0.00708 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56226.62609 $ & $  -0.00288 $ & $   0.00616 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56230.76808 $ & $   0.00942 $ & $   0.00637 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56201.77474 $ & $   0.00281 $ & $   0.00694 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56201.77517 $ & $  -0.00867 $ & $   0.00552 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56226.62702 $ & $  -0.00092 $ & $   0.00607 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56226.62703 $ & $  -0.00611 $ & $   0.00687 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56255.62114 $ & $   0.00701 $ & $   0.00632 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56139.64664 $ & $   0.00895 $ & $   0.00731 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56255.62119 $ & $   0.01433 $ & $   0.00883 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56255.62149 $ & $  -0.00860 $ & $   0.00706 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56230.76999 $ & $  -0.00487 $ & $   0.00671 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56197.63465 $ & $   0.00917 $ & $   0.00794 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56201.77661 $ & $   0.00165 $ & $   0.00643 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56226.62856 $ & $  -0.01005 $ & $   0.00585 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56201.77720 $ & $  -0.01600 $ & $   0.00786 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56201.77765 $ & $  -0.01056 $ & $   0.00589 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56230.77139 $ & $   0.01197 $ & $   0.00624 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56226.62949 $ & $   0.00565 $ & $   0.00691 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56226.62951 $ & $  -0.00203 $ & $   0.00590 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56255.62361 $ & $   0.00771 $ & $   0.00627 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56255.62399 $ & $  -0.00563 $ & $   0.00693 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56230.77251 $ & $   0.00421 $ & $   0.00694 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56197.63711 $ & $  -0.00950 $ & $   0.00732 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56201.77911 $ & $   0.02417 $ & $   0.00840 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56139.64999 $ & $  -0.00793 $ & $   0.00755 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56201.77970 $ & $  -0.02168 $ & $   0.00716 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56201.78011 $ & $   0.01772 $ & $   0.00762 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56230.77385 $ & $   0.00144 $ & $   0.00641 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56226.63218 $ & $  -0.00553 $ & $   0.00602 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56255.62608 $ & $  -0.00109 $ & $   0.00589 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56255.62645 $ & $  -0.00253 $ & $   0.00720 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56230.77498 $ & $  -0.01835 $ & $   0.00710 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56226.63313 $ & $  -0.00219 $ & $   0.00709 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56197.63958 $ & $  -0.00673 $ & $   0.00935 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56139.65246 $ & $   0.00806 $ & $   0.00680 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56201.78169 $ & $   0.01432 $ & $   0.01080 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56201.78256 $ & $   0.00666 $ & $   0.00803 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56230.77635 $ & $   0.00989 $ & $   0.00625 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56226.63465 $ & $  -0.01900 $ & $   0.00616 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56201.78325 $ & $  -0.00548 $ & $   0.00777 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56230.77748 $ & $   0.01042 $ & $   0.00704 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56226.63571 $ & $   0.00964 $ & $   0.00625 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56255.62943 $ & $  -0.00422 $ & $   0.00591 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56139.65492 $ & $  -0.00983 $ & $   0.00639 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56230.77881 $ & $  -0.01088 $ & $   0.00601 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56226.63712 $ & $   0.00718 $ & $   0.00603 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56255.63093 $ & $   0.00756 $ & $   0.00758 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56201.78571 $ & $   0.00483 $ & $   0.00705 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56201.78603 $ & $   0.00917 $ & $   0.00572 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56255.63191 $ & $  -0.01014 $ & $   0.00611 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56139.65742 $ & $  -0.01796 $ & $   0.00712 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56226.63833 $ & $  -0.01556 $ & $   0.00597 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56197.64538 $ & $  -0.01536 $ & $   0.00793 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56230.78105 $ & $   0.01652 $ & $   0.00779 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56201.78746 $ & $  -0.01110 $ & $   0.00612 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56226.63959 $ & $  -0.01186 $ & $   0.00593 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56255.63343 $ & $  -0.01219 $ & $   0.00738 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56201.78817 $ & $  -0.01065 $ & $   0.00836 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56201.78850 $ & $  -0.01073 $ & $   0.00576 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56230.78244 $ & $   0.01080 $ & $   0.00682 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56255.63438 $ & $   0.00581 $ & $   0.00678 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56226.64084 $ & $  -0.00942 $ & $   0.00630 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56197.64785 $ & $  -0.00771 $ & $   0.00840 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56230.78355 $ & $  -0.00746 $ & $   0.00743 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56201.78994 $ & $  -0.01201 $ & $   0.00603 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56139.66096 $ & $  -0.02199 $ & $   0.00739 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56255.63590 $ & $  -0.02321 $ & $   0.00706 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56201.79064 $ & $  -0.00170 $ & $   0.00736 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56201.79107 $ & $   0.01285 $ & $   0.00541 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56226.64295 $ & $   0.00111 $ & $   0.00640 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56230.78490 $ & $  -0.00888 $ & $   0.00637 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56255.63685 $ & $  -0.00910 $ & $   0.00624 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56226.64358 $ & $  -0.00897 $ & $   0.00825 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56230.78602 $ & $   0.00401 $ & $   0.00740 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56201.79245 $ & $  -0.01344 $ & $   0.00637 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56226.64416 $ & $   0.01165 $ & $   0.00600 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56139.66342 $ & $  -0.01236 $ & $   0.00685 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56201.79359 $ & $   0.01235 $ & $   0.00585 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56230.78736 $ & $   0.01288 $ & $   0.00641 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56226.64546 $ & $  -0.00907 $ & $   0.00643 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56201.79405 $ & $   0.01570 $ & $   0.00766 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56226.64615 $ & $   0.00674 $ & $   0.00730 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56230.78852 $ & $   0.01027 $ & $   0.00715 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56226.64663 $ & $  -0.01554 $ & $   0.00602 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56139.66589 $ & $  -0.00340 $ & $   0.00674 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56230.78981 $ & $   0.00606 $ & $   0.00637 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56226.64793 $ & $  -0.00450 $ & $   0.00595 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56201.79651 $ & $  -0.01741 $ & $   0.00690 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56226.64861 $ & $  -0.01029 $ & $   0.00688 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56201.79713 $ & $  -0.00664 $ & $   0.00576 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56226.64911 $ & $   0.00494 $ & $   0.00613 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56139.66839 $ & $  -0.01648 $ & $   0.00674 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56230.79186 $ & $   0.00244 $ & $   0.00693 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56226.65040 $ & $   0.00247 $ & $   0.00633 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56201.79897 $ & $  -0.01194 $ & $   0.00754 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56226.65112 $ & $  -0.01292 $ & $   0.00683 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56230.79319 $ & $   0.00580 $ & $   0.00638 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56201.79961 $ & $   0.00750 $ & $   0.00589 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56201.79974 $ & $  -0.00536 $ & $   0.00639 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56226.65158 $ & $   0.00103 $ & $   0.00609 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56230.79433 $ & $   0.01384 $ & $   0.00804 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56139.67169 $ & $  -0.00049 $ & $   0.00755 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56201.80143 $ & $  -0.01034 $ & $   0.00768 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56230.79565 $ & $   0.01315 $ & $   0.00703 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56201.80211 $ & $   0.00957 $ & $   0.00526 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56201.80222 $ & $  -0.01605 $ & $   0.00666 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56226.65396 $ & $  -0.00105 $ & $   0.00648 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56226.65479 $ & $  -0.02004 $ & $   0.00726 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56230.79683 $ & $  -0.01990 $ & $   0.00705 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56139.67416 $ & $  -0.00619 $ & $   0.00706 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56226.65519 $ & $  -0.02154 $ & $   0.00604 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56230.79814 $ & $   0.00910 $ & $   0.00649 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56201.80458 $ & $   0.01289 $ & $   0.00561 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56201.80474 $ & $  -0.00535 $ & $   0.00602 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56226.65644 $ & $  -0.00197 $ & $   0.00596 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56226.65726 $ & $   0.00007 $ & $   0.00758 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56230.79930 $ & $   0.01319 $ & $   0.00778 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56139.67673 $ & $   0.00493 $ & $   0.00671 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56226.65767 $ & $   0.00251 $ & $   0.00615 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56201.80721 $ & $  -0.00999 $ & $   0.00641 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56226.65891 $ & $   0.00459 $ & $   0.00634 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56230.80089 $ & $   0.01684 $ & $   0.00586 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56226.65973 $ & $  -0.00337 $ & $   0.00681 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56139.67923 $ & $  -0.00485 $ & $   0.00672 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56226.66015 $ & $   0.00485 $ & $   0.00629 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56230.80266 $ & $  -0.01228 $ & $   0.00783 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56226.66138 $ & $   0.00132 $ & $   0.00642 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56226.66223 $ & $   0.00449 $ & $   0.00701 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56201.81060 $ & $   0.00966 $ & $   0.00710 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56230.80450 $ & $  -0.00081 $ & $   0.00651 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56226.66263 $ & $   0.00293 $ & $   0.00639 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56230.80512 $ & $   0.00632 $ & $   0.00781 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56201.81159 $ & $   0.01379 $ & $   0.00574 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56139.68277 $ & $   0.00650 $ & $   0.00663 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56226.66474 $ & $   0.00339 $ & $   0.00653 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56201.81311 $ & $   0.00039 $ & $   0.00699 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56230.80696 $ & $  -0.00314 $ & $   0.00607 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56226.66561 $ & $  -0.00887 $ & $   0.00715 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56230.80763 $ & $   0.00645 $ & $   0.00840 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56201.81405 $ & $   0.00877 $ & $   0.00661 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56226.66598 $ & $  -0.00917 $ & $   0.00626 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56139.68524 $ & $  -0.01489 $ & $   0.00747 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56197.67321 $ & $  -0.00170 $ & $   0.00860 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56226.66721 $ & $   0.00925 $ & $   0.00634 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56201.81561 $ & $   0.00393 $ & $   0.00754 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56230.80946 $ & $   0.01681 $ & $   0.00667 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56230.81010 $ & $   0.00582 $ & $   0.00841 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56201.81655 $ & $  -0.00013 $ & $   0.00611 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56226.66846 $ & $   0.00569 $ & $   0.00634 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56139.68770 $ & $  -0.01416 $ & $   0.00677 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56197.67567 $ & $  -0.01016 $ & $   0.00771 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56226.66968 $ & $  -0.00617 $ & $   0.00672 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56201.81811 $ & $  -0.00323 $ & $   0.00656 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56230.81192 $ & $   0.01124 $ & $   0.00629 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56226.67093 $ & $  -0.01749 $ & $   0.00659 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56139.69016 $ & $  -0.00154 $ & $   0.00652 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56201.82016 $ & $   0.00599 $ & $   0.00577 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56226.67215 $ & $   0.00178 $ & $   0.00633 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56226.67290 $ & $   0.01837 $ & $   0.00697 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56197.67932 $ & $   0.00529 $ & $   0.00831 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56230.81525 $ & $   0.00668 $ & $   0.00673 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56226.67340 $ & $   0.00193 $ & $   0.00643 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56201.82266 $ & $   0.00698 $ & $   0.00827 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56139.69347 $ & $  -0.00907 $ & $   0.00744 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56230.81707 $ & $  -0.00457 $ & $   0.00862 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56197.68178 $ & $  -0.01385 $ & $   0.00783 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56226.67571 $ & $  -0.01228 $ & $   0.00667 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56230.81771 $ & $   0.00175 $ & $   0.00637 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56201.82427 $ & $  -0.02477 $ & $   0.01580 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56226.67653 $ & $   0.00510 $ & $   0.00749 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56226.67702 $ & $  -0.00400 $ & $   0.00644 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56197.68424 $ & $   0.00753 $ & $   0.00872 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56226.67818 $ & $  -0.01095 $ & $   0.00645 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56230.82021 $ & $  -0.00407 $ & $   0.00630 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56201.82680 $ & $  -0.01716 $ & $   0.00755 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56226.67905 $ & $  -0.00416 $ & $   0.00712 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56201.82768 $ & $   0.00905 $ & $   0.00609 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56226.67949 $ & $   0.00152 $ & $   0.00617 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56230.82193 $ & $  -0.00056 $ & $   0.00716 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56197.68671 $ & $  -0.02272 $ & $   0.00887 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56226.68070 $ & $   0.01206 $ & $   0.00613 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56230.82267 $ & $   0.01489 $ & $   0.00629 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56201.82926 $ & $  -0.00276 $ & $   0.00633 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56226.68152 $ & $   0.00559 $ & $   0.00705 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56226.68196 $ & $  -0.00715 $ & $   0.00645 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56201.83105 $ & $   0.00444 $ & $   0.00585 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56226.68316 $ & $   0.00315 $ & $   0.00585 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56230.82554 $ & $  -0.00439 $ & $   0.00766 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56226.68402 $ & $  -0.01472 $ & $   0.00757 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56230.82625 $ & $   0.01397 $ & $   0.00718 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56201.83268 $ & $   0.00074 $ & $   0.00675 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56226.68443 $ & $   0.00030 $ & $   0.00646 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56201.83351 $ & $   0.01678 $ & $   0.00662 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56230.82801 $ & $   0.01188 $ & $   0.00906 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56197.69261 $ & $  -0.00682 $ & $   0.00729 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56226.68652 $ & $   0.00619 $ & $   0.00652 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56230.82870 $ & $   0.02188 $ & $   0.00666 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56201.83515 $ & $   0.01412 $ & $   0.00697 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56226.68741 $ & $  -0.00424 $ & $   0.00753 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56201.83597 $ & $  -0.01709 $ & $   0.00625 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56226.68782 $ & $   0.00037 $ & $   0.00640 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56197.69508 $ & $   0.00692 $ & $   0.00780 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56230.83072 $ & $   0.00108 $ & $   0.00794 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56226.68899 $ & $  -0.00133 $ & $   0.00655 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56230.83121 $ & $   0.01692 $ & $   0.00685 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56226.68988 $ & $  -0.01536 $ & $   0.00737 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56201.83847 $ & $   0.00422 $ & $   0.00685 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56226.69030 $ & $  -0.00918 $ & $   0.00635 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56197.69754 $ & $  -0.01324 $ & $   0.00724 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56226.69146 $ & $  -0.01739 $ & $   0.00664 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56226.69239 $ & $  -0.03783 $ & $   0.00730 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56226.69276 $ & $  -0.01187 $ & $   0.00627 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56226.69394 $ & $  -0.00488 $ & $   0.00638 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56197.70114 $ & $  -0.00546 $ & $   0.00691 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56226.69486 $ & $  -0.00474 $ & $   0.00737 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56226.69523 $ & $  -0.00231 $ & $   0.00616 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56197.70360 $ & $  -0.00935 $ & $   0.00731 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56226.69740 $ & $  -0.01539 $ & $   0.00612 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56226.69749 $ & $   0.00369 $ & $   0.00655 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56226.69852 $ & $  -0.00066 $ & $   0.00700 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56226.69878 $ & $  -0.01176 $ & $   0.00628 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56226.69917 $ & $   0.01168 $ & $   0.00776 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56197.70608 $ & $  -0.01635 $ & $   0.01053 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56226.69987 $ & $   0.00306 $ & $   0.00571 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56226.69995 $ & $   0.00049 $ & $   0.00641 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56201.84867 $ & $  -0.00419 $ & $   0.01147 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56226.70099 $ & $  -0.00840 $ & $   0.00743 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56201.84941 $ & $   0.00166 $ & $   0.00776 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56226.70125 $ & $  -0.00455 $ & $   0.00642 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56197.70853 $ & $   0.01716 $ & $   0.00894 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56201.85117 $ & $  -0.00165 $ & $   0.01051 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56226.70346 $ & $   0.00141 $ & $   0.00763 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56226.70372 $ & $  -0.01423 $ & $   0.00644 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56201.85279 $ & $   0.00093 $ & $   0.00961 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56226.70596 $ & $  -0.00365 $ & $   0.00752 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56226.70619 $ & $   0.00363 $ & $   0.00624 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56201.85456 $ & $   0.01437 $ & $   0.01043 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56201.85525 $ & $   0.01279 $ & $   0.00873 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56197.71434 $ & $  -0.00981 $ & $   0.00729 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56251.56021 $ & $  -0.02704 $ & $   0.01086 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56201.85703 $ & $   0.01688 $ & $   0.00873 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56201.85770 $ & $  -0.00644 $ & $   0.00701 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56226.70955 $ & $  -0.00029 $ & $   0.00639 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56251.56228 $ & $   0.00377 $ & $   0.01135 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56251.56268 $ & $  -0.00521 $ & $   0.00936 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56201.85953 $ & $  -0.04080 $ & $   0.01120 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56226.71202 $ & $   0.01024 $ & $   0.00649 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56226.71212 $ & $  -0.00639 $ & $   0.00725 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56226.71279 $ & $  -0.01151 $ & $   0.00787 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56222.57115 $ & $  -0.00709 $ & $   0.00586 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56226.71340 $ & $   0.01324 $ & $   0.00538 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56222.57188 $ & $  -0.01702 $ & $   0.00598 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56251.56565 $ & $  -0.00451 $ & $   0.00708 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56197.72042 $ & $   0.00824 $ & $   0.00692 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56251.56604 $ & $  -0.01524 $ & $   0.00629 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56226.71449 $ & $   0.00434 $ & $   0.00658 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56226.71459 $ & $  -0.02125 $ & $   0.00740 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56226.71526 $ & $   0.01054 $ & $   0.00784 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56222.57369 $ & $  -0.00050 $ & $   0.00576 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56222.57435 $ & $  -0.00857 $ & $   0.00570 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56222.57451 $ & $   0.00395 $ & $   0.00678 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56251.56816 $ & $  -0.01054 $ & $   0.00684 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56251.56851 $ & $   0.00682 $ & $   0.00597 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56226.71696 $ & $  -0.01924 $ & $   0.00667 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56226.71699 $ & $  -0.00225 $ & $   0.00521 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56226.71709 $ & $  -0.00872 $ & $   0.00738 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56197.72402 $ & $   0.00278 $ & $   0.00672 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56222.57616 $ & $  -0.01066 $ & $   0.00561 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56222.57682 $ & $   0.00080 $ & $   0.00565 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56226.71891 $ & $   0.00710 $ & $   0.00634 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56251.57063 $ & $   0.01846 $ & $   0.00625 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56222.57701 $ & $   0.00923 $ & $   0.00647 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56226.71945 $ & $   0.00590 $ & $   0.00557 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56201.86803 $ & $   0.00459 $ & $   0.00972 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56197.72650 $ & $  -0.00838 $ & $   0.00667 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56201.86867 $ & $   0.00067 $ & $   0.00898 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56226.72057 $ & $   0.01094 $ & $   0.00662 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56226.72141 $ & $   0.00515 $ & $   0.00630 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56251.57313 $ & $  -0.00050 $ & $   0.00622 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56222.57952 $ & $  -0.00506 $ & $   0.00554 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56251.57333 $ & $   0.00071 $ & $   0.00569 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56226.72191 $ & $  -0.00785 $ & $   0.00561 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56222.58018 $ & $  -0.00635 $ & $   0.00571 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56201.87050 $ & $   0.01430 $ & $   0.01012 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56197.72896 $ & $  -0.01318 $ & $   0.00654 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56201.87113 $ & $   0.00321 $ & $   0.00782 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56226.72304 $ & $   0.00189 $ & $   0.00637 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56222.58151 $ & $  -0.00600 $ & $   0.00610 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56226.72391 $ & $   0.01090 $ & $   0.00646 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56222.58200 $ & $  -0.00649 $ & $   0.00560 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56226.72441 $ & $   0.01122 $ & $   0.00573 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56222.58265 $ & $  -0.00029 $ & $   0.00573 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56201.87296 $ & $  -0.01296 $ & $   0.00779 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56197.73144 $ & $   0.00980 $ & $   0.00652 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56251.57675 $ & $   0.00990 $ & $   0.00644 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56251.57696 $ & $  -0.00301 $ & $   0.00563 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56226.72551 $ & $   0.00225 $ & $   0.00682 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56222.58403 $ & $   0.00195 $ & $   0.00612 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56201.87462 $ & $   0.00665 $ & $   0.00683 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56226.72639 $ & $  -0.01503 $ & $   0.00651 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56222.58448 $ & $  -0.00976 $ & $   0.00556 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56222.58513 $ & $  -0.00352 $ & $   0.00565 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56251.57923 $ & $  -0.00363 $ & $   0.00651 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56226.72770 $ & $  -0.00543 $ & $   0.00534 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56251.57944 $ & $  -0.00468 $ & $   0.00566 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56226.72798 $ & $   0.00574 $ & $   0.00657 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56197.73480 $ & $  -0.01222 $ & $   0.00713 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56222.58650 $ & $   0.00346 $ & $   0.00636 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56222.58695 $ & $  -0.00335 $ & $   0.00547 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56222.58760 $ & $  -0.00155 $ & $   0.00586 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56226.72981 $ & $  -0.01011 $ & $   0.00591 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56251.58174 $ & $  -0.00973 $ & $   0.00640 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56226.73017 $ & $   0.00428 $ & $   0.00541 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56251.58192 $ & $  -0.01280 $ & $   0.00566 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56197.73730 $ & $   0.00085 $ & $   0.00618 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56222.58921 $ & $  -0.01921 $ & $   0.00611 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56226.73134 $ & $   0.01204 $ & $   0.00683 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56226.73229 $ & $  -0.00662 $ & $   0.00618 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56222.59055 $ & $   0.00176 $ & $   0.00544 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56251.58420 $ & $  -0.00668 $ & $   0.00710 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56226.73266 $ & $   0.00484 $ & $   0.00566 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56251.58440 $ & $   0.01062 $ & $   0.00653 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56222.59123 $ & $   0.00676 $ & $   0.00569 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56201.88203 $ & $   0.00845 $ & $   0.00825 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56226.73382 $ & $   0.00061 $ & $   0.00703 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56201.88244 $ & $  -0.01881 $ & $   0.00891 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56222.59259 $ & $  -0.01632 $ & $   0.00620 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56226.73481 $ & $  -0.00729 $ & $   0.00628 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56222.59303 $ & $   0.00718 $ & $   0.00552 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56226.73512 $ & $   0.02238 $ & $   0.00579 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56222.59373 $ & $  -0.00809 $ & $   0.00565 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56251.58775 $ & $  -0.00984 $ & $   0.00948 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56251.58776 $ & $  -0.01209 $ & $   0.01096 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56201.88494 $ & $  -0.00818 $ & $   0.00815 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56197.74338 $ & $   0.01519 $ & $   0.00694 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56226.73728 $ & $  -0.00492 $ & $   0.00580 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56201.88566 $ & $   0.02268 $ & $   0.00755 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56222.59551 $ & $  -0.00241 $ & $   0.00557 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56222.59620 $ & $  -0.00862 $ & $   0.00558 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56251.59022 $ & $  -0.01626 $ & $   0.01004 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56251.59023 $ & $  -0.01541 $ & $   0.01119 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56226.73872 $ & $   0.00209 $ & $   0.00530 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56222.59741 $ & $   0.00043 $ & $   0.00650 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56201.88812 $ & $   0.00863 $ & $   0.00733 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56222.59799 $ & $   0.01043 $ & $   0.00573 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56201.88828 $ & $  -0.01174 $ & $   0.00793 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56197.74694 $ & $   0.01437 $ & $   0.00865 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56222.59868 $ & $  -0.01187 $ & $   0.00557 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56226.74090 $ & $   0.00668 $ & $   0.00632 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56251.59269 $ & $   0.00018 $ & $   0.01010 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56226.74122 $ & $   0.00362 $ & $   0.00531 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56222.59993 $ & $  -0.01111 $ & $   0.00621 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56197.74944 $ & $  -0.01970 $ & $   0.00724 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56222.60139 $ & $  -0.00163 $ & $   0.00574 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56226.74341 $ & $  -0.00808 $ & $   0.00617 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56251.59515 $ & $   0.01740 $ & $   0.00859 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56251.59519 $ & $  -0.00675 $ & $   0.00960 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56226.74368 $ & $  -0.01243 $ & $   0.00552 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56222.60204 $ & $  -0.01079 $ & $   0.00585 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56197.75190 $ & $  -0.00777 $ & $   0.00670 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56222.60387 $ & $  -0.00189 $ & $   0.00540 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56226.74588 $ & $   0.00021 $ & $   0.00580 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56226.74614 $ & $   0.00176 $ & $   0.00548 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56222.60451 $ & $  -0.00631 $ & $   0.00586 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56251.59884 $ & $  -0.01524 $ & $   0.00831 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56222.60585 $ & $  -0.02848 $ & $   0.00677 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56197.75437 $ & $  -0.01240 $ & $   0.00669 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56222.60635 $ & $   0.01626 $ & $   0.00572 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56226.74839 $ & $  -0.00120 $ & $   0.00612 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56222.60698 $ & $  -0.00289 $ & $   0.00601 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56251.60110 $ & $  -0.01555 $ & $   0.00729 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56226.74948 $ & $   0.00530 $ & $   0.00539 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56222.60840 $ & $  -0.01058 $ & $   0.00624 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56222.60882 $ & $   0.00939 $ & $   0.00566 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56197.75769 $ & $  -0.00703 $ & $   0.00657 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56222.60945 $ & $  -0.01064 $ & $   0.00607 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56226.75179 $ & $  -0.00133 $ & $   0.00608 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56251.60357 $ & $  -0.00977 $ & $   0.00780 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56222.61113 $ & $  -0.00612 $ & $   0.00623 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56251.60495 $ & $  -0.02101 $ & $   0.01109 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56197.76016 $ & $   0.00142 $ & $   0.00673 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56226.75426 $ & $  -0.00756 $ & $   0.00601 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56226.75429 $ & $   0.00139 $ & $   0.00547 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56222.61238 $ & $   0.01140 $ & $   0.00557 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56251.60604 $ & $  -0.00403 $ & $   0.00899 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56222.61311 $ & $  -0.00660 $ & $   0.00563 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56197.76263 $ & $   0.01523 $ & $   0.00700 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56222.61450 $ & $  -0.00297 $ & $   0.00619 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56226.75676 $ & $  -0.00700 $ & $   0.00600 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56226.75679 $ & $   0.00008 $ & $   0.00537 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56222.61485 $ & $  -0.00470 $ & $   0.00561 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56222.61558 $ & $  -0.01136 $ & $   0.00554 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56251.60933 $ & $  -0.00441 $ & $   0.00786 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56197.76509 $ & $   0.00493 $ & $   0.00663 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56251.61082 $ & $   0.01319 $ & $   0.00761 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56226.75923 $ & $   0.00835 $ & $   0.00606 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56222.61733 $ & $   0.00250 $ & $   0.00564 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56222.61806 $ & $  -0.01187 $ & $   0.00551 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56251.61180 $ & $  -0.00222 $ & $   0.00656 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56226.76041 $ & $   0.00483 $ & $   0.00552 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56251.61329 $ & $   0.01461 $ & $   0.00888 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56222.61980 $ & $  -0.00584 $ & $   0.00568 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56197.76874 $ & $   0.00270 $ & $   0.00742 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56222.62053 $ & $   0.00213 $ & $   0.00550 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56222.62058 $ & $   0.00020 $ & $   0.00631 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56251.61427 $ & $  -0.02471 $ & $   0.00808 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56226.76290 $ & $  -0.01353 $ & $   0.00593 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56197.77121 $ & $   0.02306 $ & $   0.00701 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56222.62310 $ & $  -0.00595 $ & $   0.00628 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56222.62313 $ & $  -0.00886 $ & $   0.00545 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56226.76536 $ & $   0.00275 $ & $   0.00535 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56226.76537 $ & $  -0.00957 $ & $   0.00630 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56222.62389 $ & $   0.00503 $ & $   0.00595 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56135.64400 $ & $  -0.00867 $ & $   0.00659 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56197.77369 $ & $  -0.00878 $ & $   0.00644 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56222.62560 $ & $   0.00579 $ & $   0.00553 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56226.76783 $ & $   0.00473 $ & $   0.00529 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56226.76788 $ & $   0.00926 $ & $   0.00608 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56222.62636 $ & $  -0.01627 $ & $   0.00600 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56251.62032 $ & $   0.00306 $ & $   0.00784 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56135.64647 $ & $  -0.01077 $ & $   0.00593 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56197.77616 $ & $  -0.00389 $ & $   0.00667 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56222.62808 $ & $  -0.00465 $ & $   0.00576 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56251.62193 $ & $   0.00337 $ & $   0.00889 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56226.77036 $ & $   0.00478 $ & $   0.00624 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56222.62883 $ & $   0.00898 $ & $   0.00620 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56251.62278 $ & $  -0.00802 $ & $   0.00658 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56226.77114 $ & $   0.01258 $ & $   0.00549 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56135.64893 $ & $   0.00541 $ & $   0.00622 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56222.63059 $ & $   0.00266 $ & $   0.00562 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56251.62444 $ & $   0.00513 $ & $   0.00761 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56197.77947 $ & $  -0.00174 $ & $   0.00752 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56222.63134 $ & $  -0.00866 $ & $   0.00605 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56222.63154 $ & $   0.00452 $ & $   0.00730 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56251.62526 $ & $  -0.01091 $ & $   0.00670 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56226.77364 $ & $   0.00470 $ & $   0.00555 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56226.77375 $ & $  -0.00659 $ & $   0.00623 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56135.65225 $ & $   0.00913 $ & $   0.00662 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56251.62691 $ & $   0.00459 $ & $   0.00711 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56251.62773 $ & $  -0.01330 $ & $   0.00632 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56222.63415 $ & $  -0.00186 $ & $   0.00570 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56226.77610 $ & $   0.01257 $ & $   0.00543 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56226.77622 $ & $   0.00657 $ & $   0.00611 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56222.63496 $ & $  -0.01063 $ & $   0.00555 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56251.62941 $ & $  -0.01111 $ & $   0.00670 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56226.77857 $ & $   0.01063 $ & $   0.00547 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56222.63663 $ & $  -0.00100 $ & $   0.00573 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56226.77873 $ & $   0.00379 $ & $   0.00653 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56222.63743 $ & $  -0.00006 $ & $   0.00583 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56251.63114 $ & $  -0.00419 $ & $   0.00576 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56222.63783 $ & $  -0.01058 $ & $   0.00671 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56197.78689 $ & $   0.00506 $ & $   0.00735 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56222.63910 $ & $  -0.00005 $ & $   0.00567 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56251.63283 $ & $   0.01220 $ & $   0.00673 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56226.78120 $ & $   0.00159 $ & $   0.00605 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56222.63991 $ & $  -0.00178 $ & $   0.00552 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56251.63362 $ & $  -0.00944 $ & $   0.00549 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56226.78217 $ & $   0.01441 $ & $   0.00579 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56222.64157 $ & $   0.00189 $ & $   0.00577 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56251.63530 $ & $  -0.00393 $ & $   0.00634 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56197.79043 $ & $  -0.00387 $ & $   0.00672 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56222.64238 $ & $   0.02022 $ & $   0.00598 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56251.63609 $ & $  -0.00647 $ & $   0.00554 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56226.78463 $ & $   0.00666 $ & $   0.00535 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56222.64286 $ & $   0.01214 $ & $   0.00782 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56226.78485 $ & $  -0.01254 $ & $   0.00609 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56251.63778 $ & $   0.01034 $ & $   0.00697 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56197.79290 $ & $  -0.00679 $ & $   0.00717 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56222.64490 $ & $  -0.00367 $ & $   0.00561 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56251.63856 $ & $  -0.00765 $ & $   0.00547 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56226.78713 $ & $   0.00215 $ & $   0.00561 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56226.78732 $ & $  -0.00876 $ & $   0.00636 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56222.64544 $ & $   0.00463 $ & $   0.00649 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56222.64574 $ & $  -0.00201 $ & $   0.00593 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56251.64025 $ & $   0.00493 $ & $   0.00674 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56197.79536 $ & $  -0.01604 $ & $   0.00740 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56222.64737 $ & $   0.01719 $ & $   0.00576 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56226.78959 $ & $   0.00023 $ & $   0.00556 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56226.78983 $ & $   0.01258 $ & $   0.00636 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56222.64822 $ & $   0.00165 $ & $   0.00609 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56251.64219 $ & $  -0.00582 $ & $   0.00592 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56222.64880 $ & $  -0.00898 $ & $   0.00656 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56197.79786 $ & $  -0.00510 $ & $   0.00678 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56222.64985 $ & $  -0.01211 $ & $   0.00600 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56251.64393 $ & $  -0.00100 $ & $   0.00664 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56226.79230 $ & $   0.00319 $ & $   0.00620 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56222.65069 $ & $  -0.00484 $ & $   0.00598 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56226.79293 $ & $   0.01042 $ & $   0.00584 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56251.64467 $ & $  -0.01013 $ & $   0.00595 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56222.65127 $ & $   0.00251 $ & $   0.00656 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56222.65232 $ & $   0.01888 $ & $   0.00601 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56251.64640 $ & $   0.01573 $ & $   0.00662 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56197.80118 $ & $   0.01186 $ & $   0.00707 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56222.65319 $ & $  -0.01172 $ & $   0.00585 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56251.64714 $ & $  -0.00516 $ & $   0.00600 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56226.79570 $ & $  -0.00483 $ & $   0.00643 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56222.65378 $ & $  -0.00244 $ & $   0.00656 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56251.64891 $ & $  -0.00497 $ & $   0.00657 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56197.80368 $ & $   0.01042 $ & $   0.00722 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56226.79774 $ & $  -0.00617 $ & $   0.00564 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56222.65589 $ & $  -0.01763 $ & $   0.00575 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56251.64961 $ & $  -0.00615 $ & $   0.00561 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56226.79817 $ & $   0.00434 $ & $   0.00662 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56222.65682 $ & $  -0.00310 $ & $   0.00559 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56222.65763 $ & $  -0.01450 $ & $   0.00627 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56251.65137 $ & $  -0.00621 $ & $   0.00682 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56197.80614 $ & $  -0.00809 $ & $   0.00712 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56226.80024 $ & $  -0.00848 $ & $   0.00544 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56222.65841 $ & $   0.00496 $ & $   0.00585 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56226.80068 $ & $   0.01110 $ & $   0.00676 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56222.65930 $ & $  -0.00231 $ & $   0.00574 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56251.65301 $ & $   0.01336 $ & $   0.00572 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56197.80860 $ & $  -0.00544 $ & $   0.00710 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56222.66089 $ & $  -0.00037 $ & $   0.00583 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56222.66104 $ & $  -0.02180 $ & $   0.00674 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56226.80316 $ & $   0.00490 $ & $   0.00660 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56222.66177 $ & $  -0.01214 $ & $   0.00598 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56226.80380 $ & $   0.00172 $ & $   0.00574 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56251.65549 $ & $   0.00386 $ & $   0.00589 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56222.66337 $ & $  -0.01144 $ & $   0.00566 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56222.66351 $ & $  -0.00425 $ & $   0.00656 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56197.81224 $ & $  -0.00019 $ & $   0.00660 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56222.66424 $ & $  -0.00029 $ & $   0.00547 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56251.65796 $ & $   0.00460 $ & $   0.00588 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56226.80630 $ & $   0.01453 $ & $   0.00560 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56226.80678 $ & $  -0.01158 $ & $   0.00640 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56222.66602 $ & $   0.00015 $ & $   0.00690 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56197.81471 $ & $  -0.00868 $ & $   0.00693 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56222.66674 $ & $  -0.01087 $ & $   0.00564 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56251.66043 $ & $  -0.00033 $ & $   0.00597 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56226.80876 $ & $   0.00989 $ & $   0.00581 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56226.80925 $ & $  -0.01127 $ & $   0.00640 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56222.66735 $ & $   0.00742 $ & $   0.00585 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56222.66849 $ & $   0.00987 $ & $   0.00653 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56197.81717 $ & $   0.00188 $ & $   0.00762 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56222.66922 $ & $  -0.00762 $ & $   0.00575 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56226.81122 $ & $   0.00949 $ & $   0.00540 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56226.81175 $ & $  -0.00004 $ & $   0.00616 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56222.66983 $ & $   0.00161 $ & $   0.00578 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56251.66400 $ & $  -0.00032 $ & $   0.00570 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56197.81967 $ & $   0.00365 $ & $   0.00772 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56222.67169 $ & $   0.00246 $ & $   0.00598 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56222.67186 $ & $  -0.00473 $ & $   0.00665 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56226.81423 $ & $  -0.00439 $ & $   0.00670 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56222.67231 $ & $   0.00173 $ & $   0.00572 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56226.81461 $ & $   0.01202 $ & $   0.00585 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56251.66647 $ & $  -0.01523 $ & $   0.00595 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56222.67417 $ & $  -0.02549 $ & $   0.00566 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56222.67433 $ & $  -0.01704 $ & $   0.00672 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56197.82305 $ & $   0.01801 $ & $   0.00731 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56222.67478 $ & $   0.00738 $ & $   0.00576 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56226.81706 $ & $  -0.00387 $ & $   0.00587 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56226.81764 $ & $  -0.00409 $ & $   0.00647 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56222.67683 $ & $  -0.02307 $ & $   0.00663 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56197.82551 $ & $  -0.00057 $ & $   0.00875 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56226.81956 $ & $   0.00388 $ & $   0.00570 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56222.67773 $ & $  -0.00029 $ & $   0.00587 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56222.67841 $ & $   0.01446 $ & $   0.00594 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56222.67955 $ & $  -0.00143 $ & $   0.00673 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56197.82797 $ & $  -0.00387 $ & $   0.00716 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56226.82202 $ & $   0.01598 $ & $   0.00559 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56222.68021 $ & $  -0.01798 $ & $   0.00582 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56222.68089 $ & $  -0.00055 $ & $   0.00607 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56193.68797 $ & $  -0.01267 $ & $   0.00793 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56226.82377 $ & $  -0.01504 $ & $   0.00640 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56222.68269 $ & $  -0.00119 $ & $   0.00567 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56222.68293 $ & $  -0.00862 $ & $   0.00657 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56222.68336 $ & $   0.01509 $ & $   0.00644 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56226.82563 $ & $   0.01080 $ & $   0.00564 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56193.69044 $ & $  -0.00761 $ & $   0.00966 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56226.82628 $ & $  -0.00581 $ & $   0.00678 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56222.68517 $ & $   0.00307 $ & $   0.00586 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56222.68583 $ & $  -0.00100 $ & $   0.00634 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56226.82809 $ & $   0.02643 $ & $   0.00588 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56222.68795 $ & $   0.00033 $ & $   0.00740 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56226.82990 $ & $  -0.00252 $ & $   0.00658 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56222.68850 $ & $  -0.00183 $ & $   0.00577 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56226.83055 $ & $   0.00046 $ & $   0.00594 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56222.68923 $ & $  -0.00713 $ & $   0.00766 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56226.83242 $ & $   0.01426 $ & $   0.00674 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56222.69050 $ & $  -0.00841 $ & $   0.00651 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56222.69098 $ & $  -0.00902 $ & $   0.00580 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56226.83301 $ & $  -0.00873 $ & $   0.00566 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56222.69169 $ & $  -0.00511 $ & $   0.00786 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56226.83489 $ & $  -0.01172 $ & $   0.00676 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56222.69346 $ & $   0.00380 $ & $   0.00590 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56222.69385 $ & $   0.00440 $ & $   0.00660 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56222.69415 $ & $   0.01177 $ & $   0.00793 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56226.83637 $ & $   0.01828 $ & $   0.00576 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56226.83740 $ & $   0.01402 $ & $   0.00671 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56222.69597 $ & $  -0.00101 $ & $   0.00619 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56222.69633 $ & $   0.01837 $ & $   0.00687 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56222.69662 $ & $  -0.00066 $ & $   0.00789 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56226.83885 $ & $   0.02462 $ & $   0.00582 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56222.69884 $ & $  -0.01061 $ & $   0.00677 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56226.84079 $ & $   0.02005 $ & $   0.00698 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56226.84131 $ & $   0.00267 $ & $   0.00579 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56222.69954 $ & $  -0.00332 $ & $   0.00579 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56222.69970 $ & $  -0.00360 $ & $   0.00725 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56222.69979 $ & $  -0.00793 $ & $   0.00590 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56222.70036 $ & $  -0.00332 $ & $   0.00627 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56222.70202 $ & $  -0.00667 $ & $   0.00601 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56222.70237 $ & $   0.00754 $ & $   0.00636 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56222.70246 $ & $  -0.00520 $ & $   0.00729 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56222.70283 $ & $  -0.00475 $ & $   0.00665 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56193.70984 $ & $  -0.00334 $ & $   0.00803 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56222.70449 $ & $   0.01390 $ & $   0.00597 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56222.70483 $ & $  -0.00855 $ & $   0.00571 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56222.70505 $ & $   0.00226 $ & $   0.00660 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56222.70530 $ & $   0.01573 $ & $   0.00636 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56193.71231 $ & $   0.01808 $ & $   0.00768 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56222.70608 $ & $  -0.02228 $ & $   0.00661 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56222.70696 $ & $  -0.00040 $ & $   0.00581 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56280.69488 $ & $   0.01048 $ & $   0.00652 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56222.70780 $ & $   0.00624 $ & $   0.00652 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56280.69509 $ & $  -0.00537 $ & $   0.00693 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56193.71478 $ & $   0.00537 $ & $   0.00763 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56222.70841 $ & $  -0.01459 $ & $   0.00680 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56222.70855 $ & $   0.00033 $ & $   0.00647 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56222.71033 $ & $   0.00230 $ & $   0.00599 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56222.71092 $ & $  -0.00233 $ & $   0.00643 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56222.71106 $ & $   0.01318 $ & $   0.00700 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56222.71117 $ & $  -0.00794 $ & $   0.00802 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56193.71813 $ & $   0.00233 $ & $   0.00779 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56222.71178 $ & $   0.00174 $ & $   0.00577 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56222.71281 $ & $   0.00605 $ & $   0.00581 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56222.71339 $ & $  -0.00085 $ & $   0.00727 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56193.72060 $ & $  -0.02557 $ & $   0.00679 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56222.71424 $ & $   0.00732 $ & $   0.00616 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56222.71528 $ & $   0.00442 $ & $   0.00584 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56222.71591 $ & $  -0.00152 $ & $   0.00672 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56222.71670 $ & $   0.00110 $ & $   0.00571 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56193.72307 $ & $   0.00150 $ & $   0.00659 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56222.71775 $ & $  -0.00092 $ & $   0.00591 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56222.71805 $ & $  -0.01130 $ & $   0.00679 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56193.72554 $ & $   0.02513 $ & $   0.00742 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56135.73881 $ & $  -0.00565 $ & $   0.00584 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56222.72137 $ & $  -0.00573 $ & $   0.00594 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56218.57957 $ & $   0.00819 $ & $   0.00704 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56135.74128 $ & $  -0.00125 $ & $   0.00553 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56222.72386 $ & $   0.00642 $ & $   0.00578 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56135.74375 $ & $  -0.00326 $ & $   0.00554 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56222.72545 $ & $  -0.00280 $ & $   0.00671 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56222.72633 $ & $  -0.00316 $ & $   0.00589 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56135.74707 $ & $  -0.00848 $ & $   0.00564 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56222.72880 $ & $   0.00860 $ & $   0.00592 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56222.72882 $ & $   0.02587 $ & $   0.00703 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56135.74955 $ & $   0.00610 $ & $   0.00576 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56222.73129 $ & $   0.00778 $ & $   0.00674 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56222.73216 $ & $   0.00074 $ & $   0.00589 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56135.75202 $ & $  -0.00504 $ & $   0.00541 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56222.73464 $ & $  -0.00833 $ & $   0.00602 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56135.75451 $ & $  -0.00632 $ & $   0.00542 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56222.73712 $ & $  -0.02149 $ & $   0.00575 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56135.75816 $ & $  -0.00473 $ & $   0.00547 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56222.73959 $ & $  -0.01342 $ & $   0.00611 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56135.76064 $ & $   0.01840 $ & $   0.00584 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56222.74315 $ & $  -0.00045 $ & $   0.00594 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56135.76311 $ & $  -0.00499 $ & $   0.00557 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56222.74563 $ & $  -0.00327 $ & $   0.00620 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56135.76561 $ & $   0.00280 $ & $   0.00591 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56135.76897 $ & $  -0.00450 $ & $   0.00542 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56135.77144 $ & $   0.00008 $ & $   0.00554 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56135.77391 $ & $   0.00021 $ & $   0.00554 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56135.77638 $ & $  -0.01750 $ & $   0.00551 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56135.78003 $ & $  -0.01260 $ & $   0.00556 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56135.78251 $ & $  -0.00290 $ & $   0.00567 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56139.93212 $ & $  -0.00686 $ & $   0.00725 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56135.79081 $ & $  -0.00418 $ & $   0.00543 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56139.93458 $ & $   0.01174 $ & $   0.00726 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56139.93705 $ & $  -0.00532 $ & $   0.00692 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56139.94037 $ & $   0.01397 $ & $   0.00670 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56139.94287 $ & $  -0.00465 $ & $   0.00638 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56139.94534 $ & $  -0.01079 $ & $   0.00696 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56139.94782 $ & $   0.01769 $ & $   0.00672 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56139.95146 $ & $  -0.00290 $ & $   0.00642 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56139.95393 $ & $  -0.00433 $ & $   0.00627 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56139.95640 $ & $   0.01859 $ & $   0.00657 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56139.95887 $ & $   0.01194 $ & $   0.00631 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56193.80653 $ & $  -0.01472 $ & $   0.01075 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56139.96224 $ & $   0.01542 $ & $   0.00625 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56193.80904 $ & $  -0.03070 $ & $   0.01036 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56139.96474 $ & $   0.00131 $ & $   0.00594 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56139.96722 $ & $  -0.00555 $ & $   0.00578 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56139.96969 $ & $   0.01540 $ & $   0.00611 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56139.97331 $ & $   0.00587 $ & $   0.00577 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56139.97578 $ & $   0.01431 $ & $   0.00618 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56193.82282 $ & $  -0.00099 $ & $   0.00773 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56139.97825 $ & $   0.00379 $ & $   0.00616 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56193.82528 $ & $   0.00214 $ & $   0.00653 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56139.98075 $ & $  -0.00335 $ & $   0.00631 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56193.82864 $ & $   0.00079 $ & $   0.00663 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56139.98413 $ & $   0.00744 $ & $   0.00611 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56193.83114 $ & $   0.02611 $ & $   0.00646 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56139.98659 $ & $   0.01768 $ & $   0.00689 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56193.83361 $ & $  -0.00498 $ & $   0.00629 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56247.69186 $ & $   0.00866 $ & $   0.00729 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56247.69336 $ & $  -0.00208 $ & $   0.01178 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56247.69433 $ & $   0.02110 $ & $   0.00824 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56247.69679 $ & $  -0.00381 $ & $   0.00959 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56218.70458 $ & $  -0.00544 $ & $   0.00527 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56247.69847 $ & $  -0.01185 $ & $   0.01264 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56247.70012 $ & $  -0.00952 $ & $   0.00781 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56218.70684 $ & $  -0.00071 $ & $   0.00672 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56218.70704 $ & $   0.01486 $ & $   0.00521 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56276.69469 $ & $   0.00342 $ & $   0.00617 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56247.70226 $ & $  -0.00879 $ & $   0.00912 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56247.70259 $ & $   0.01328 $ & $   0.00811 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56276.69738 $ & $   0.00561 $ & $   0.00602 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56218.71039 $ & $  -0.00729 $ & $   0.00521 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56272.55578 $ & $  -0.00570 $ & $   0.00700 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56247.70506 $ & $  -0.03594 $ & $   0.01071 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56218.71160 $ & $  -0.00465 $ & $   0.00830 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56272.55744 $ & $   0.00496 $ & $   0.00644 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56218.71286 $ & $  -0.00707 $ & $   0.00514 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56276.70013 $ & $   0.00347 $ & $   0.00591 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56272.55825 $ & $   0.00194 $ & $   0.00663 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56247.70764 $ & $  -0.02181 $ & $   0.01079 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56218.71407 $ & $  -0.00304 $ & $   0.00830 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56272.55992 $ & $   0.00758 $ & $   0.00618 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56218.71537 $ & $  -0.00152 $ & $   0.00500 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56272.56072 $ & $  -0.01149 $ & $   0.00635 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56218.71658 $ & $  -0.01267 $ & $   0.00793 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56276.70411 $ & $  -0.00910 $ & $   0.00587 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56272.56239 $ & $   0.00274 $ & $   0.00617 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56218.71783 $ & $   0.00498 $ & $   0.00512 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56272.56411 $ & $  -0.01332 $ & $   0.00624 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56218.71930 $ & $  -0.01233 $ & $   0.00770 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56272.56573 $ & $   0.01527 $ & $   0.00648 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56272.56658 $ & $  -0.01909 $ & $   0.00614 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56218.72145 $ & $   0.01563 $ & $   0.00518 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56214.57979 $ & $  -0.01424 $ & $   0.00632 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56218.72270 $ & $  -0.00559 $ & $   0.00667 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56272.56820 $ & $  -0.00177 $ & $   0.00616 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56272.56908 $ & $   0.01140 $ & $   0.00623 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56218.72395 $ & $  -0.00561 $ & $   0.00496 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56214.58228 $ & $  -0.00005 $ & $   0.00646 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56218.72523 $ & $   0.00473 $ & $   0.00647 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56272.57068 $ & $   0.00385 $ & $   0.00607 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56272.57155 $ & $   0.00573 $ & $   0.00648 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56218.72642 $ & $  -0.00362 $ & $   0.00497 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56247.72072 $ & $   0.01671 $ & $   0.01193 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56218.72774 $ & $  -0.00119 $ & $   0.00670 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56272.57341 $ & $   0.00668 $ & $   0.00616 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56247.72228 $ & $   0.00293 $ & $   0.00690 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56214.58679 $ & $   0.00131 $ & $   0.00623 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56218.72889 $ & $   0.00573 $ & $   0.00511 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56272.57518 $ & $  -0.00851 $ & $   0.00623 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56218.73025 $ & $   0.01762 $ & $   0.00653 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56247.72408 $ & $   0.00280 $ & $   0.00622 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56247.72476 $ & $   0.00443 $ & $   0.00583 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56214.58926 $ & $   0.01231 $ & $   0.00617 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56272.57680 $ & $   0.00991 $ & $   0.00626 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56218.73226 $ & $  -0.00896 $ & $   0.00500 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56272.57765 $ & $   0.00594 $ & $   0.00604 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56247.72655 $ & $  -0.00112 $ & $   0.00654 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56247.72722 $ & $   0.01261 $ & $   0.00547 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56218.73367 $ & $   0.02777 $ & $   0.00745 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56214.59177 $ & $  -0.00545 $ & $   0.00606 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56272.57927 $ & $   0.01196 $ & $   0.00650 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56218.73473 $ & $  -0.00225 $ & $   0.00489 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56272.58015 $ & $   0.00170 $ & $   0.00621 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56247.72903 $ & $   0.00003 $ & $   0.00606 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56218.73614 $ & $   0.01636 $ & $   0.00705 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56214.59424 $ & $  -0.00211 $ & $   0.00619 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56272.58175 $ & $  -0.00269 $ & $   0.00618 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56218.73719 $ & $  -0.00095 $ & $   0.00504 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56272.58263 $ & $  -0.00332 $ & $   0.00621 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56218.73865 $ & $  -0.00174 $ & $   0.00737 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56272.58423 $ & $   0.00188 $ & $   0.00614 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56218.73965 $ & $   0.00959 $ & $   0.00506 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56214.59787 $ & $  -0.01074 $ & $   0.00630 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56272.58600 $ & $  -0.00163 $ & $   0.00624 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56218.74138 $ & $  -0.00736 $ & $   0.00744 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56247.73557 $ & $  -0.01254 $ & $   0.01356 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56272.58758 $ & $  -0.00808 $ & $   0.00615 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56214.60037 $ & $  -0.00116 $ & $   0.00612 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56272.58848 $ & $   0.00261 $ & $   0.00636 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56218.74326 $ & $  -0.00063 $ & $   0.00506 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56247.73808 $ & $  -0.00632 $ & $   0.00619 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56272.59006 $ & $  -0.00286 $ & $   0.00641 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56218.74478 $ & $  -0.00275 $ & $   0.00612 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56214.60284 $ & $  -0.01174 $ & $   0.00622 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56247.73850 $ & $  -0.00276 $ & $   0.00558 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56272.59098 $ & $   0.00767 $ & $   0.00635 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56218.74572 $ & $   0.00211 $ & $   0.00509 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56247.74056 $ & $   0.00441 $ & $   0.00716 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56272.59254 $ & $  -0.01505 $ & $   0.00643 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56218.74727 $ & $   0.00051 $ & $   0.00620 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56247.74100 $ & $   0.00207 $ & $   0.00597 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56272.59346 $ & $  -0.01000 $ & $   0.00636 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56218.74818 $ & $  -0.00058 $ & $   0.00514 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56247.74307 $ & $  -0.00009 $ & $   0.00562 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56218.74977 $ & $  -0.00524 $ & $   0.00620 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56218.75068 $ & $   0.00347 $ & $   0.00501 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56247.74431 $ & $   0.01245 $ & $   0.00512 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56214.60885 $ & $  -0.01485 $ & $   0.00599 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56218.75225 $ & $   0.00750 $ & $   0.00599 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56247.74640 $ & $   0.00103 $ & $   0.00583 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56135.91391 $ & $   0.00862 $ & $   0.00661 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56247.74678 $ & $   0.00057 $ & $   0.00507 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56214.61132 $ & $  -0.01338 $ & $   0.00600 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56218.75402 $ & $   0.01622 $ & $   0.00497 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56247.74891 $ & $  -0.00049 $ & $   0.00605 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56135.91637 $ & $   0.00932 $ & $   0.00651 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56218.75565 $ & $  -0.00884 $ & $   0.00563 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56247.74929 $ & $   0.01281 $ & $   0.00543 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56214.61383 $ & $  -0.01422 $ & $   0.00597 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56218.75649 $ & $   0.00702 $ & $   0.00499 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56247.75138 $ & $   0.00063 $ & $   0.00587 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56135.91884 $ & $  -0.01293 $ & $   0.00666 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56218.75813 $ & $  -0.00323 $ & $   0.00578 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56247.75177 $ & $  -0.00757 $ & $   0.00525 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56214.61631 $ & $   0.00779 $ & $   0.00624 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56218.75898 $ & $   0.01445 $ & $   0.00503 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56247.75415 $ & $   0.00296 $ & $   0.00585 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56218.76064 $ & $  -0.00923 $ & $   0.00557 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56135.92215 $ & $  -0.01459 $ & $   0.00630 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56218.76145 $ & $   0.00422 $ & $   0.00504 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56247.75537 $ & $   0.01487 $ & $   0.00527 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56214.62005 $ & $  -0.02492 $ & $   0.00647 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56218.76341 $ & $   0.00306 $ & $   0.00564 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56135.92462 $ & $  -0.00568 $ & $   0.00645 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56247.75751 $ & $   0.00680 $ & $   0.00601 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56247.75788 $ & $   0.00901 $ & $   0.00508 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56214.62258 $ & $   0.00264 $ & $   0.00626 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56218.76509 $ & $   0.00797 $ & $   0.00508 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56135.92713 $ & $   0.01325 $ & $   0.00638 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56247.75998 $ & $  -0.00188 $ & $   0.00568 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56247.76036 $ & $  -0.00039 $ & $   0.00526 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56214.62509 $ & $  -0.00506 $ & $   0.00602 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56218.76756 $ & $  -0.00065 $ & $   0.00513 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56247.76246 $ & $  -0.00011 $ & $   0.00598 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56218.76913 $ & $   0.00921 $ & $   0.00593 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56247.76287 $ & $   0.01183 $ & $   0.00543 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56214.62755 $ & $  -0.00527 $ & $   0.00618 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56218.77003 $ & $  -0.00983 $ & $   0.00506 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56247.76498 $ & $   0.00028 $ & $   0.00585 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56218.77164 $ & $  -0.01073 $ & $   0.00574 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56218.77249 $ & $  -0.00895 $ & $   0.00503 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56247.76624 $ & $  -0.01237 $ & $   0.00514 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56214.63093 $ & $   0.00011 $ & $   0.00621 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56218.77411 $ & $  -0.01405 $ & $   0.00565 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56247.76830 $ & $   0.00852 $ & $   0.00574 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56247.76875 $ & $   0.00325 $ & $   0.00527 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56214.63341 $ & $  -0.00638 $ & $   0.00610 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56218.77584 $ & $   0.00131 $ & $   0.00496 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56247.77081 $ & $   0.01125 $ & $   0.00600 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56218.77748 $ & $  -0.00287 $ & $   0.00546 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56247.77123 $ & $   0.00863 $ & $   0.00514 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56214.63593 $ & $  -0.01167 $ & $   0.00608 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56218.77830 $ & $   0.00450 $ & $   0.00495 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56247.77329 $ & $  -0.02196 $ & $   0.00585 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56218.77998 $ & $  -0.00477 $ & $   0.00552 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56247.77370 $ & $   0.00100 $ & $   0.00510 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56214.63840 $ & $  -0.00353 $ & $   0.00604 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56218.78080 $ & $   0.00988 $ & $   0.00492 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56247.77606 $ & $  -0.00630 $ & $   0.00581 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56218.78249 $ & $   0.01601 $ & $   0.00584 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56218.78327 $ & $   0.00238 $ & $   0.00501 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56247.77732 $ & $   0.01669 $ & $   0.00505 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56214.64203 $ & $   0.00173 $ & $   0.00614 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56218.78522 $ & $  -0.00771 $ & $   0.00555 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56247.77945 $ & $   0.00006 $ & $   0.00561 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56247.77979 $ & $   0.00963 $ & $   0.00503 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56214.64450 $ & $  -0.00465 $ & $   0.00603 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56218.78691 $ & $   0.00731 $ & $   0.00506 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56247.78192 $ & $  -0.01671 $ & $   0.00566 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56218.78862 $ & $  -0.00955 $ & $   0.00564 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56247.78230 $ & $   0.01284 $ & $   0.00509 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56214.64701 $ & $  -0.00558 $ & $   0.00603 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56131.80819 $ & $   0.01604 $ & $   0.00532 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56218.78938 $ & $   0.00625 $ & $   0.00491 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56247.78440 $ & $  -0.00981 $ & $   0.00567 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56218.79110 $ & $  -0.00640 $ & $   0.00561 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56214.64948 $ & $  -0.01981 $ & $   0.00615 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56131.81070 $ & $   0.00208 $ & $   0.00539 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56218.79184 $ & $  -0.00439 $ & $   0.00498 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56218.79361 $ & $  -0.01805 $ & $   0.00552 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56131.81317 $ & $  -0.00550 $ & $   0.00591 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56218.79431 $ & $   0.01337 $ & $   0.00516 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56214.65284 $ & $  -0.02103 $ & $   0.00610 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56218.79608 $ & $  -0.00942 $ & $   0.00586 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56214.65532 $ & $  -0.00687 $ & $   0.00615 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56218.79769 $ & $   0.01021 $ & $   0.00507 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56218.79949 $ & $   0.01212 $ & $   0.00605 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56214.65782 $ & $  -0.00642 $ & $   0.00615 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56218.80016 $ & $   0.00047 $ & $   0.00498 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56218.80199 $ & $  -0.00150 $ & $   0.00574 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56214.66029 $ & $  -0.00955 $ & $   0.00620 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56131.82144 $ & $  -0.00081 $ & $   0.00548 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56218.80265 $ & $  -0.00889 $ & $   0.00498 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56131.82391 $ & $  -0.00154 $ & $   0.00543 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56218.80512 $ & $  -0.00391 $ & $   0.00505 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56214.66392 $ & $   0.00087 $ & $   0.00613 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56214.66639 $ & $  -0.01478 $ & $   0.00602 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56218.80836 $ & $  -0.00872 $ & $   0.00578 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56218.80875 $ & $   0.00940 $ & $   0.00513 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56214.66889 $ & $  -0.00862 $ & $   0.00614 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56218.81123 $ & $   0.00276 $ & $   0.00510 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56218.81176 $ & $  -0.01280 $ & $   0.00566 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56214.67136 $ & $   0.00997 $ & $   0.00620 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56218.81373 $ & $   0.01869 $ & $   0.00510 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56218.81424 $ & $   0.00794 $ & $   0.00568 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56218.81619 $ & $   0.01217 $ & $   0.00514 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56218.81676 $ & $   0.00010 $ & $   0.00584 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56214.67591 $ & $  -0.00891 $ & $   0.00608 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56218.81923 $ & $   0.00632 $ & $   0.00564 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56218.81954 $ & $   0.00571 $ & $   0.00498 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56214.67842 $ & $  -0.00134 $ & $   0.00623 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56135.98193 $ & $  -0.00917 $ & $   0.00632 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56218.82200 $ & $  -0.00801 $ & $   0.00494 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56218.82264 $ & $  -0.00503 $ & $   0.00587 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56214.68088 $ & $  -0.01920 $ & $   0.00624 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56135.98440 $ & $  -0.00545 $ & $   0.00737 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56218.82446 $ & $   0.01811 $ & $   0.00533 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56218.82515 $ & $   0.00180 $ & $   0.00601 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56214.68339 $ & $  -0.00986 $ & $   0.00634 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56135.98686 $ & $   0.01007 $ & $   0.00793 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56218.82696 $ & $   0.01577 $ & $   0.00502 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56218.82763 $ & $  -0.02436 $ & $   0.00543 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56214.68697 $ & $  -0.00959 $ & $   0.00618 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56218.83054 $ & $   0.00612 $ & $   0.00521 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56214.68947 $ & $  -0.00650 $ & $   0.00625 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56218.83301 $ & $   0.01445 $ & $   0.00507 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56218.83367 $ & $  -0.00106 $ & $   0.00568 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56214.69194 $ & $   0.00234 $ & $   0.00628 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56218.83551 $ & $   0.02306 $ & $   0.00511 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56218.83615 $ & $  -0.00486 $ & $   0.00573 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56214.69444 $ & $  -0.00042 $ & $   0.00627 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56218.83797 $ & $   0.00857 $ & $   0.00535 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56218.83863 $ & $   0.00443 $ & $   0.00590 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56214.69778 $ & $  -0.00675 $ & $   0.00618 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56243.69178 $ & $  -0.00041 $ & $   0.00538 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56243.69276 $ & $   0.00421 $ & $   0.00835 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56218.84113 $ & $   0.01656 $ & $   0.00596 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56218.84131 $ & $   0.01466 $ & $   0.00500 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56214.70028 $ & $   0.00829 $ & $   0.00628 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56243.69424 $ & $   0.00993 $ & $   0.00517 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56218.84377 $ & $   0.00460 $ & $   0.00530 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56218.84454 $ & $   0.00237 $ & $   0.00578 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56243.69637 $ & $  -0.02788 $ & $   0.00717 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56214.70275 $ & $  -0.01104 $ & $   0.00622 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56243.69671 $ & $  -0.01242 $ & $   0.00509 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56214.70317 $ & $   0.00374 $ & $   0.00663 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56214.70335 $ & $   0.00488 $ & $   0.00560 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56218.84625 $ & $   0.00920 $ & $   0.00506 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56218.84701 $ & $  -0.01420 $ & $   0.00565 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56243.69887 $ & $   0.00066 $ & $   0.00692 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56214.70525 $ & $  -0.00291 $ & $   0.00638 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56214.70568 $ & $   0.01228 $ & $   0.00615 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56214.70581 $ & $   0.00998 $ & $   0.00526 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56243.70008 $ & $  -0.00016 $ & $   0.00490 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56218.84953 $ & $   0.00596 $ & $   0.00571 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56214.70819 $ & $   0.00951 $ & $   0.00610 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56214.70827 $ & $   0.00564 $ & $   0.00513 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56272.69582 $ & $  -0.02452 $ & $   0.00867 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56243.70229 $ & $  -0.01339 $ & $   0.00582 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56214.70886 $ & $   0.00147 $ & $   0.00610 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56243.70256 $ & $  -0.00900 $ & $   0.00498 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56218.85226 $ & $   0.01423 $ & $   0.00567 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56218.85228 $ & $   0.01965 $ & $   0.00519 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56268.55640 $ & $  -0.02300 $ & $   0.00574 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56243.70476 $ & $   0.00723 $ & $   0.00605 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56214.71133 $ & $  -0.01340 $ & $   0.00643 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56272.69860 $ & $   0.00956 $ & $   0.00769 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56243.70506 $ & $  -0.01304 $ & $   0.00499 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56214.71145 $ & $   0.00631 $ & $   0.00576 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56214.71159 $ & $   0.00064 $ & $   0.00509 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56268.55706 $ & $   0.02498 $ & $   0.00665 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56218.85478 $ & $   0.00986 $ & $   0.00524 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56268.55891 $ & $   0.00662 $ & $   0.00575 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56243.70723 $ & $   0.00504 $ & $   0.00603 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56218.85563 $ & $  -0.00738 $ & $   0.00604 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56214.71383 $ & $  -0.02017 $ & $   0.00623 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56243.70753 $ & $   0.00487 $ & $   0.00497 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56214.71398 $ & $  -0.00748 $ & $   0.00566 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56214.71405 $ & $   0.00416 $ & $   0.00500 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56268.55953 $ & $   0.00038 $ & $   0.00606 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56218.85724 $ & $  -0.00626 $ & $   0.00523 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56272.70317 $ & $   0.00411 $ & $   0.00795 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56268.56138 $ & $  -0.01016 $ & $   0.00550 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56243.70974 $ & $  -0.00836 $ & $   0.00589 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56218.85812 $ & $   0.00182 $ & $   0.00605 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56214.71630 $ & $   0.00423 $ & $   0.00648 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56214.71651 $ & $   0.00214 $ & $   0.00509 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56214.71652 $ & $   0.01273 $ & $   0.00577 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56268.56204 $ & $  -0.01769 $ & $   0.00603 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56243.71114 $ & $  -0.00245 $ & $   0.00482 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56218.85974 $ & $   0.00336 $ & $   0.00513 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56272.70566 $ & $   0.01021 $ & $   0.00708 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56218.86064 $ & $  -0.01658 $ & $   0.00583 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56214.71901 $ & $   0.00031 $ & $   0.00501 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56214.71903 $ & $  -0.00585 $ & $   0.00572 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56268.56472 $ & $   0.00012 $ & $   0.00558 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56214.71967 $ & $   0.00228 $ & $   0.00635 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56243.71340 $ & $  -0.01527 $ & $   0.00554 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56243.71365 $ & $   0.00454 $ & $   0.00492 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56268.56542 $ & $  -0.00487 $ & $   0.00607 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56272.70838 $ & $   0.00224 $ & $   0.00667 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56218.86309 $ & $  -0.00449 $ & $   0.00524 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56218.86311 $ & $  -0.01265 $ & $   0.00576 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56268.56719 $ & $   0.00172 $ & $   0.00551 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56214.72214 $ & $  -0.01245 $ & $   0.00647 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56243.71592 $ & $   0.00157 $ & $   0.00559 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56210.58042 $ & $   0.00298 $ & $   0.00597 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56243.71613 $ & $  -0.00290 $ & $   0.00487 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56210.58057 $ & $   0.00482 $ & $   0.00577 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56214.72255 $ & $  -0.00426 $ & $   0.00498 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56268.56789 $ & $   0.00163 $ & $   0.00603 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56214.72265 $ & $   0.00025 $ & $   0.00599 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56272.71113 $ & $   0.01107 $ & $   0.00702 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56268.56967 $ & $  -0.00485 $ & $   0.00571 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56214.72465 $ & $  -0.01198 $ & $   0.00615 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56243.71839 $ & $  -0.01121 $ & $   0.00564 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56210.58289 $ & $  -0.00779 $ & $   0.00568 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56243.71860 $ & $  -0.00472 $ & $   0.00492 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56210.58305 $ & $  -0.00979 $ & $   0.00573 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56214.72501 $ & $   0.00240 $ & $   0.00497 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56268.57039 $ & $  -0.00857 $ & $   0.00626 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56214.72516 $ & $   0.01531 $ & $   0.00613 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56268.57215 $ & $  -0.01055 $ & $   0.00568 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56210.58512 $ & $  -0.01822 $ & $   0.00702 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56214.72712 $ & $   0.00196 $ & $   0.00645 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56243.72091 $ & $  -0.00671 $ & $   0.00538 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56210.58537 $ & $   0.00782 $ & $   0.00559 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56214.72747 $ & $   0.00583 $ & $   0.00503 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56210.58558 $ & $  -0.01697 $ & $   0.00541 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56272.71489 $ & $   0.02232 $ & $   0.00915 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56214.72769 $ & $   0.00610 $ & $   0.00572 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56268.57312 $ & $  -0.00547 $ & $   0.00617 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56243.72194 $ & $   0.00161 $ & $   0.00496 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56214.72996 $ & $   0.00304 $ & $   0.00514 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56214.73022 $ & $   0.00524 $ & $   0.00602 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56268.57575 $ & $  -0.00257 $ & $   0.00564 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56210.58858 $ & $   0.00760 $ & $   0.00632 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56243.72426 $ & $  -0.00666 $ & $   0.00545 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56210.58872 $ & $  -0.01205 $ & $   0.00573 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56214.73074 $ & $  -0.00967 $ & $   0.00632 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56243.72441 $ & $   0.00570 $ & $   0.00494 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56210.58894 $ & $   0.00315 $ & $   0.00556 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56268.57649 $ & $  -0.01532 $ & $   0.00611 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56268.57823 $ & $  -0.00243 $ & $   0.00555 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56210.59104 $ & $   0.01549 $ & $   0.00621 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56243.72673 $ & $  -0.00180 $ & $   0.00560 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56210.59120 $ & $  -0.01294 $ & $   0.00549 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56214.73321 $ & $  -0.01579 $ & $   0.00609 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56214.73326 $ & $  -0.00886 $ & $   0.00509 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56243.72689 $ & $   0.00483 $ & $   0.00497 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56210.59145 $ & $  -0.00013 $ & $   0.00545 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56214.73361 $ & $  -0.01302 $ & $   0.00599 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56268.57900 $ & $  -0.01963 $ & $   0.00615 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56268.58070 $ & $  -0.00485 $ & $   0.00563 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56210.59351 $ & $  -0.00286 $ & $   0.00608 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56243.72925 $ & $  -0.00553 $ & $   0.00543 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56210.59367 $ & $   0.00830 $ & $   0.00552 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56214.73571 $ & $  -0.00413 $ & $   0.00617 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56214.73572 $ & $   0.00058 $ & $   0.00507 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56243.72939 $ & $  -0.00349 $ & $   0.00495 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56210.59393 $ & $   0.00853 $ & $   0.00553 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56214.73610 $ & $   0.01701 $ & $   0.00636 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56268.58147 $ & $  -0.01213 $ & $   0.00599 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56268.58331 $ & $   0.00584 $ & $   0.00571 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56210.59614 $ & $   0.00224 $ & $   0.00549 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56243.73176 $ & $  -0.00419 $ & $   0.00559 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56214.73818 $ & $  -0.00961 $ & $   0.00626 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56214.73822 $ & $   0.00805 $ & $   0.00530 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56210.59640 $ & $   0.00744 $ & $   0.00547 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56214.73863 $ & $   0.00238 $ & $   0.00611 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56268.58399 $ & $  -0.02221 $ & $   0.00597 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56243.73300 $ & $   0.00008 $ & $   0.00490 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56214.74068 $ & $  -0.00296 $ & $   0.00526 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56214.74113 $ & $   0.01358 $ & $   0.00635 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56268.58669 $ & $  -0.01092 $ & $   0.00585 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56214.74152 $ & $  -0.00834 $ & $   0.00636 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56210.59969 $ & $  -0.00929 $ & $   0.00680 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56243.73536 $ & $  -0.00664 $ & $   0.00542 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56210.59979 $ & $   0.00904 $ & $   0.00553 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56243.73547 $ & $  -0.00067 $ & $   0.00492 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56210.60007 $ & $   0.00472 $ & $   0.00548 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56268.58737 $ & $  -0.00362 $ & $   0.00607 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56268.58917 $ & $  -0.01237 $ & $   0.00571 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56214.74402 $ & $  -0.01500 $ & $   0.00634 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56210.60221 $ & $  -0.00209 $ & $   0.00619 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56243.73783 $ & $  -0.00526 $ & $   0.00537 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56210.60226 $ & $  -0.00040 $ & $   0.00549 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56214.74422 $ & $  -0.00195 $ & $   0.00503 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56243.73799 $ & $  -0.00141 $ & $   0.00499 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56210.60255 $ & $  -0.01084 $ & $   0.00535 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56268.58984 $ & $   0.00689 $ & $   0.00591 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56214.74476 $ & $   0.00666 $ & $   0.00626 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56268.59166 $ & $  -0.01069 $ & $   0.00554 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56214.74649 $ & $   0.00402 $ & $   0.00634 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56210.60473 $ & $  -0.01007 $ & $   0.00555 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56243.74032 $ & $  -0.00349 $ & $   0.00571 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56214.74669 $ & $   0.00196 $ & $   0.00507 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56243.74046 $ & $  -0.00011 $ & $   0.00492 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56210.60502 $ & $   0.00482 $ & $   0.00542 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56268.59232 $ & $   0.01563 $ & $   0.00599 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56214.74729 $ & $   0.01086 $ & $   0.00610 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56268.59414 $ & $  -0.00982 $ & $   0.00567 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56214.74900 $ & $   0.00528 $ & $   0.00640 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56210.60720 $ & $  -0.00244 $ & $   0.00539 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56214.74915 $ & $  -0.00192 $ & $   0.00510 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56243.74283 $ & $   0.00023 $ & $   0.00564 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56210.60754 $ & $   0.01165 $ & $   0.00543 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56268.59511 $ & $  -0.01553 $ & $   0.00597 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56214.74983 $ & $   0.00072 $ & $   0.00618 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56243.74385 $ & $   0.00729 $ & $   0.00503 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56210.60832 $ & $   0.00273 $ & $   0.00613 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56214.75164 $ & $   0.00074 $ & $   0.00514 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56214.75230 $ & $  -0.00150 $ & $   0.00624 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56268.59773 $ & $  -0.01279 $ & $   0.00566 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56210.61052 $ & $  -0.00336 $ & $   0.00548 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56243.74621 $ & $  -0.00608 $ & $   0.00551 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56214.75262 $ & $  -0.00670 $ & $   0.00657 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56243.74632 $ & $  -0.01175 $ & $   0.00501 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56210.61086 $ & $   0.00049 $ & $   0.00533 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56268.59844 $ & $   0.00132 $ & $   0.00598 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56210.61284 $ & $  -0.01373 $ & $   0.00617 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56268.60020 $ & $  -0.00191 $ & $   0.00566 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56210.61299 $ & $   0.00296 $ & $   0.00555 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56214.75494 $ & $   0.01189 $ & $   0.00516 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56243.74873 $ & $  -0.00757 $ & $   0.00573 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56243.74879 $ & $   0.01885 $ & $   0.00501 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56210.61333 $ & $  -0.00364 $ & $   0.00549 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56268.60095 $ & $   0.00571 $ & $   0.00593 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56214.75565 $ & $   0.00076 $ & $   0.00588 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56210.61534 $ & $  -0.00334 $ & $   0.00605 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56268.60268 $ & $  -0.00447 $ & $   0.00580 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56214.75740 $ & $   0.01739 $ & $   0.00510 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56210.61546 $ & $  -0.01009 $ & $   0.00556 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56243.75120 $ & $   0.00557 $ & $   0.00585 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56243.75130 $ & $  -0.00162 $ & $   0.00493 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56210.61581 $ & $   0.00018 $ & $   0.00554 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56268.60342 $ & $  -0.00834 $ & $   0.00610 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56214.75817 $ & $   0.01293 $ & $   0.00583 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56214.75986 $ & $  -0.00410 $ & $   0.00526 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56210.61794 $ & $  -0.00599 $ & $   0.00556 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56243.75371 $ & $  -0.00122 $ & $   0.00562 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56210.61829 $ & $   0.00604 $ & $   0.00555 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56214.76067 $ & $   0.00054 $ & $   0.00647 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56243.75491 $ & $  -0.00059 $ & $   0.00505 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56214.76236 $ & $   0.00122 $ & $   0.00515 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56214.76314 $ & $   0.00556 $ & $   0.00596 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56210.62150 $ & $   0.00684 $ & $   0.00543 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56243.75738 $ & $   0.00111 $ & $   0.00567 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56210.62184 $ & $  -0.00635 $ & $   0.00541 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56214.76592 $ & $  -0.00759 $ & $   0.00515 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56210.62397 $ & $   0.00773 $ & $   0.00559 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56243.75987 $ & $   0.01011 $ & $   0.00577 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56243.75988 $ & $   0.00287 $ & $   0.00497 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56210.62433 $ & $  -0.00571 $ & $   0.00548 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56214.76685 $ & $  -0.00059 $ & $   0.00598 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56214.76838 $ & $  -0.00373 $ & $   0.00512 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56243.76236 $ & $   0.00658 $ & $   0.00497 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56243.76239 $ & $   0.00245 $ & $   0.00567 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56210.62681 $ & $   0.00693 $ & $   0.00560 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56214.76937 $ & $  -0.00822 $ & $   0.00583 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56210.62747 $ & $   0.01667 $ & $   0.00634 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56214.77088 $ & $  -0.00337 $ & $   0.00529 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56210.62899 $ & $  -0.01382 $ & $   0.00544 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56243.76486 $ & $  -0.00120 $ & $   0.00578 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56210.62933 $ & $   0.00043 $ & $   0.00538 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56214.77184 $ & $  -0.00326 $ & $   0.00604 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56210.62997 $ & $   0.00114 $ & $   0.00620 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56243.76572 $ & $   0.00469 $ & $   0.00507 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56214.77335 $ & $   0.01236 $ & $   0.00512 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56214.77435 $ & $  -0.00304 $ & $   0.00583 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56210.63252 $ & $  -0.00174 $ & $   0.00536 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56243.76819 $ & $   0.01085 $ & $   0.00504 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56210.63266 $ & $   0.00371 $ & $   0.00546 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56243.76828 $ & $   0.00680 $ & $   0.00577 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56210.63344 $ & $   0.00045 $ & $   0.00647 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56214.77666 $ & $   0.00635 $ & $   0.00528 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56210.63500 $ & $   0.01365 $ & $   0.00548 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56243.77070 $ & $   0.00640 $ & $   0.00497 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56210.63514 $ & $  -0.00424 $ & $   0.00544 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56243.77076 $ & $   0.01132 $ & $   0.00576 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56214.77771 $ & $  -0.00606 $ & $   0.00574 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56210.63596 $ & $  -0.00247 $ & $   0.00625 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56214.77913 $ & $  -0.00018 $ & $   0.00518 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56210.63747 $ & $   0.00094 $ & $   0.00550 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56243.77317 $ & $   0.00054 $ & $   0.00501 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56210.63761 $ & $   0.00273 $ & $   0.00560 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56243.77327 $ & $   0.00843 $ & $   0.00579 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56214.78019 $ & $   0.00338 $ & $   0.00555 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56210.63847 $ & $  -0.01779 $ & $   0.00601 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56214.78162 $ & $   0.01007 $ & $   0.00499 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56210.63994 $ & $   0.00200 $ & $   0.00546 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56210.64008 $ & $   0.01075 $ & $   0.00547 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56243.77574 $ & $  -0.00688 $ & $   0.00570 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56214.78267 $ & $  -0.00250 $ & $   0.00595 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56210.64093 $ & $  -0.01105 $ & $   0.00599 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56243.77677 $ & $   0.01475 $ & $   0.00503 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56214.78409 $ & $   0.00757 $ & $   0.00518 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56214.78518 $ & $   0.00968 $ & $   0.00580 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56210.64350 $ & $   0.00349 $ & $   0.00547 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56243.77925 $ & $   0.00746 $ & $   0.00518 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56210.64370 $ & $   0.00622 $ & $   0.00551 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56243.77940 $ & $   0.00895 $ & $   0.00556 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56210.64456 $ & $  -0.00397 $ & $   0.00607 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56214.78769 $ & $   0.00811 $ & $   0.00513 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56210.64598 $ & $   0.01189 $ & $   0.00547 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56243.78172 $ & $   0.01160 $ & $   0.00517 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56210.64618 $ & $   0.00105 $ & $   0.00546 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56243.78187 $ & $  -0.00193 $ & $   0.00574 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56214.78878 $ & $   0.00618 $ & $   0.00590 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56210.64707 $ & $  -0.01614 $ & $   0.00609 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56214.79015 $ & $  -0.00512 $ & $   0.00512 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56210.64845 $ & $  -0.00194 $ & $   0.00551 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56243.78423 $ & $  -0.00049 $ & $   0.00500 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56210.64865 $ & $  -0.01344 $ & $   0.00546 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56243.78438 $ & $  -0.00131 $ & $   0.00569 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56214.79125 $ & $  -0.00155 $ & $   0.00595 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56210.64954 $ & $  -0.02745 $ & $   0.00611 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56214.79262 $ & $   0.00410 $ & $   0.00514 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56210.65093 $ & $  -0.01703 $ & $   0.00545 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56210.65114 $ & $  -0.00726 $ & $   0.00546 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56243.78686 $ & $  -0.01242 $ & $   0.00569 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56214.79377 $ & $   0.00710 $ & $   0.00616 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56243.78755 $ & $   0.00306 $ & $   0.00508 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56210.65204 $ & $  -0.01550 $ & $   0.00597 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56214.79512 $ & $  -0.00346 $ & $   0.00525 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56214.79624 $ & $   0.00536 $ & $   0.00599 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56210.65429 $ & $  -0.00193 $ & $   0.00553 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56210.65446 $ & $   0.00021 $ & $   0.00563 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56243.79005 $ & $   0.00840 $ & $   0.00507 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56243.79026 $ & $  -0.00246 $ & $   0.00572 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56210.65541 $ & $  -0.00372 $ & $   0.00605 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56214.79844 $ & $  -0.00169 $ & $   0.00529 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56210.65678 $ & $  -0.00211 $ & $   0.00543 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56210.65694 $ & $  -0.00666 $ & $   0.00552 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56243.79253 $ & $   0.00026 $ & $   0.00507 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56243.79273 $ & $  -0.01499 $ & $   0.00570 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56214.79959 $ & $  -0.00869 $ & $   0.00593 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56210.65788 $ & $   0.00882 $ & $   0.00618 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56210.65925 $ & $   0.00038 $ & $   0.00542 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56210.65941 $ & $  -0.01415 $ & $   0.00555 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56243.79503 $ & $   0.00140 $ & $   0.00502 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56243.79524 $ & $  -0.00373 $ & $   0.00561 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56214.80207 $ & $   0.00399 $ & $   0.00582 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56210.66038 $ & $  -0.02408 $ & $   0.00591 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56214.80342 $ & $  -0.00621 $ & $   0.00526 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56210.66172 $ & $   0.01889 $ & $   0.00561 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56210.66192 $ & $   0.01135 $ & $   0.00551 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56214.80458 $ & $   0.00635 $ & $   0.00579 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56210.66289 $ & $  -0.02786 $ & $   0.00599 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56214.80592 $ & $   0.00610 $ & $   0.00510 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56214.80706 $ & $  -0.00439 $ & $   0.00604 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56210.66529 $ & $   0.00468 $ & $   0.00557 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56210.66548 $ & $   0.01141 $ & $   0.00548 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56210.66658 $ & $   0.00589 $ & $   0.00668 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56214.80953 $ & $  -0.00056 $ & $   0.00527 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56210.66777 $ & $  -0.00074 $ & $   0.00545 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56210.66795 $ & $  -0.01244 $ & $   0.00545 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56214.81066 $ & $   0.00173 $ & $   0.00589 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56210.66913 $ & $  -0.01378 $ & $   0.00609 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56214.81199 $ & $   0.00740 $ & $   0.00526 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56210.67025 $ & $  -0.00067 $ & $   0.00561 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56210.67042 $ & $   0.00753 $ & $   0.00556 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56214.81314 $ & $   0.01039 $ & $   0.00596 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56210.67164 $ & $  -0.00846 $ & $   0.00598 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56214.81449 $ & $   0.01337 $ & $   0.00524 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56210.67272 $ & $   0.00716 $ & $   0.00542 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56210.67290 $ & $  -0.00113 $ & $   0.00564 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56214.81565 $ & $   0.00912 $ & $   0.00615 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56210.67410 $ & $  -0.00687 $ & $   0.00622 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56214.81695 $ & $   0.00354 $ & $   0.00518 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56210.67612 $ & $  -0.00585 $ & $   0.00569 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56214.81812 $ & $  -0.00017 $ & $   0.00604 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56210.67622 $ & $  -0.01042 $ & $   0.00567 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56210.67748 $ & $   0.00229 $ & $   0.00617 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56214.82027 $ & $   0.01531 $ & $   0.00529 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56210.67859 $ & $  -0.00213 $ & $   0.00556 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56210.67870 $ & $   0.00761 $ & $   0.00572 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56214.82148 $ & $  -0.00448 $ & $   0.00576 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56210.67995 $ & $  -0.00709 $ & $   0.00602 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56214.82277 $ & $   0.02283 $ & $   0.00541 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56210.68106 $ & $  -0.00274 $ & $   0.00543 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56210.68117 $ & $  -0.00877 $ & $   0.00546 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56214.82397 $ & $  -0.00944 $ & $   0.00600 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56210.68245 $ & $  -0.01664 $ & $   0.00612 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56214.82524 $ & $   0.00864 $ & $   0.00529 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56210.68353 $ & $   0.00194 $ & $   0.00548 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56210.68365 $ & $   0.01412 $ & $   0.00570 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56214.82647 $ & $  -0.00722 $ & $   0.00600 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56210.68496 $ & $   0.01306 $ & $   0.00621 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56214.82770 $ & $   0.01043 $ & $   0.00528 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56214.82894 $ & $  -0.01276 $ & $   0.00594 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56210.68716 $ & $   0.00129 $ & $   0.00539 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56210.68726 $ & $   0.00458 $ & $   0.00549 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56210.68858 $ & $   0.00143 $ & $   0.00621 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56214.83130 $ & $  -0.00508 $ & $   0.00525 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56210.68963 $ & $  -0.01571 $ & $   0.00552 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56210.68974 $ & $  -0.01154 $ & $   0.00548 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56214.83258 $ & $  -0.01656 $ & $   0.00585 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56210.69106 $ & $  -0.01344 $ & $   0.00596 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56214.83378 $ & $   0.00384 $ & $   0.00533 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56210.69214 $ & $   0.00655 $ & $   0.00571 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56210.69221 $ & $  -0.00278 $ & $   0.00555 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56214.83507 $ & $  -0.01317 $ & $   0.00593 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56210.69358 $ & $  -0.00826 $ & $   0.00618 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56214.83627 $ & $   0.00304 $ & $   0.00524 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56210.69461 $ & $  -0.00196 $ & $   0.00578 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56210.69468 $ & $  -0.00382 $ & $   0.00549 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56214.83758 $ & $   0.01248 $ & $   0.00613 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56210.69605 $ & $  -0.01564 $ & $   0.00620 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56214.83874 $ & $  -0.00131 $ & $   0.00528 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56210.69794 $ & $   0.00548 $ & $   0.00553 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56210.69801 $ & $  -0.00624 $ & $   0.00551 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56214.84005 $ & $  -0.00235 $ & $   0.00601 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56239.69298 $ & $   0.00756 $ & $   0.00795 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56210.69942 $ & $  -0.00890 $ & $   0.00620 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56239.69334 $ & $  -0.00863 $ & $   0.00515 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56214.84209 $ & $  -0.00096 $ & $   0.00531 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56210.70042 $ & $   0.00966 $ & $   0.00570 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56210.70049 $ & $  -0.01319 $ & $   0.00541 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56214.84343 $ & $  -0.00158 $ & $   0.00576 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56239.69545 $ & $   0.02821 $ & $   0.00742 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56210.70190 $ & $  -0.00749 $ & $   0.00621 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56239.69582 $ & $  -0.00685 $ & $   0.00506 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56214.84455 $ & $   0.01739 $ & $   0.00523 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56210.70290 $ & $  -0.00568 $ & $   0.00570 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56210.70296 $ & $  -0.00072 $ & $   0.00573 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56214.84592 $ & $  -0.00728 $ & $   0.00609 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56239.69796 $ & $  -0.01576 $ & $   0.00693 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56210.70441 $ & $  -0.00335 $ & $   0.00619 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56239.69828 $ & $  -0.00061 $ & $   0.00522 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56210.70490 $ & $   0.00948 $ & $   0.00528 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56214.84701 $ & $   0.01311 $ & $   0.00526 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56210.70537 $ & $   0.00042 $ & $   0.00559 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56268.69327 $ & $   0.00799 $ & $   0.00684 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56210.70634 $ & $   0.00871 $ & $   0.00624 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56214.84842 $ & $   0.00068 $ & $   0.00580 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56210.70688 $ & $  -0.00386 $ & $   0.00617 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56210.70736 $ & $  -0.00074 $ & $   0.00518 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56214.84951 $ & $   0.00526 $ & $   0.00530 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56239.70138 $ & $   0.00106 $ & $   0.00599 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56239.70168 $ & $   0.00061 $ & $   0.00498 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56268.69575 $ & $   0.00875 $ & $   0.00625 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56210.70893 $ & $  -0.00740 $ & $   0.00562 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56214.85089 $ & $  -0.00768 $ & $   0.00596 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56210.70923 $ & $  -0.00787 $ & $   0.00545 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56210.70982 $ & $  -0.01156 $ & $   0.00511 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56239.70385 $ & $   0.00748 $ & $   0.00583 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56210.71050 $ & $   0.00347 $ & $   0.00605 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56239.70415 $ & $  -0.00014 $ & $   0.00497 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56268.69824 $ & $  -0.00319 $ & $   0.00604 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56214.85313 $ & $  -0.00278 $ & $   0.00520 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56210.71122 $ & $   0.01682 $ & $   0.00593 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56210.71140 $ & $  -0.01030 $ & $   0.00555 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56210.71174 $ & $   0.00085 $ & $   0.00563 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56214.85457 $ & $  -0.00722 $ & $   0.00589 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56239.70637 $ & $  -0.00072 $ & $   0.00574 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56239.70661 $ & $   0.00356 $ & $   0.00519 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56210.71301 $ & $   0.00178 $ & $   0.00622 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56210.71320 $ & $   0.00713 $ & $   0.00504 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56214.85563 $ & $   0.00317 $ & $   0.00504 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56210.71392 $ & $   0.00654 $ & $   0.00561 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56210.71422 $ & $  -0.00718 $ & $   0.00549 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56268.70173 $ & $   0.00210 $ & $   0.00595 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56235.56642 $ & $  -0.00992 $ & $   0.00560 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56214.85705 $ & $   0.00171 $ & $   0.00584 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56239.70885 $ & $  -0.00152 $ & $   0.00616 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56210.71548 $ & $  -0.00243 $ & $   0.00623 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56239.70913 $ & $  -0.00165 $ & $   0.00511 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56210.71566 $ & $   0.01027 $ & $   0.00505 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56210.71579 $ & $   0.00266 $ & $   0.00577 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56214.85810 $ & $  -0.00093 $ & $   0.00523 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56235.56803 $ & $  -0.01308 $ & $   0.00650 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56210.71639 $ & $   0.01072 $ & $   0.00562 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56210.71669 $ & $  -0.00893 $ & $   0.00549 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56235.56890 $ & $  -0.00022 $ & $   0.00552 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56214.85957 $ & $  -0.00614 $ & $   0.00590 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56210.71798 $ & $  -0.00702 $ & $   0.00625 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56210.71815 $ & $   0.01141 $ & $   0.00495 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56210.71830 $ & $  -0.00160 $ & $   0.00579 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56214.86056 $ & $   0.00716 $ & $   0.00510 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56239.71251 $ & $  -0.00906 $ & $   0.00561 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56239.71274 $ & $  -0.00070 $ & $   0.00501 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56268.70671 $ & $   0.00228 $ & $   0.00599 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56210.71973 $ & $   0.00651 $ & $   0.00579 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56210.72002 $ & $  -0.00727 $ & $   0.00544 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56214.86204 $ & $   0.00104 $ & $   0.00595 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56210.72062 $ & $   0.00203 $ & $   0.00492 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56210.72082 $ & $   0.00093 $ & $   0.00556 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56210.72133 $ & $  -0.00399 $ & $   0.00619 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56239.71503 $ & $   0.00402 $ & $   0.00562 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56239.71521 $ & $  -0.00327 $ & $   0.00486 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56268.70919 $ & $  -0.00977 $ & $   0.00558 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56210.72220 $ & $  -0.00840 $ & $   0.00559 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56210.72249 $ & $   0.01590 $ & $   0.00561 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56214.86504 $ & $   0.01515 $ & $   0.00514 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56214.86542 $ & $  -0.00676 $ & $   0.00588 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56210.72362 $ & $  -0.00408 $ & $   0.00583 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56210.72383 $ & $  -0.01742 $ & $   0.00620 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56239.71751 $ & $   0.00117 $ & $   0.00552 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56239.71772 $ & $   0.00561 $ & $   0.00502 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56210.72420 $ & $   0.00248 $ & $   0.00502 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56210.72467 $ & $   0.00195 $ & $   0.00566 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56210.72497 $ & $  -0.00135 $ & $   0.00555 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56214.86751 $ & $   0.00203 $ & $   0.00528 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56268.71295 $ & $  -0.00542 $ & $   0.00582 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56214.86791 $ & $   0.01729 $ & $   0.00600 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56210.72630 $ & $  -0.00603 $ & $   0.00613 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56239.72002 $ & $  -0.00127 $ & $   0.00566 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56239.72019 $ & $   0.00803 $ & $   0.00515 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56210.72667 $ & $  -0.00124 $ & $   0.00490 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56210.72706 $ & $  -0.00928 $ & $   0.00548 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56210.72714 $ & $   0.00112 $ & $   0.00583 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56210.72744 $ & $  -0.01566 $ & $   0.00557 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56214.87002 $ & $   0.00880 $ & $   0.00512 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56268.71542 $ & $  -0.00148 $ & $   0.00558 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56214.87042 $ & $  -0.00824 $ & $   0.00607 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56210.72877 $ & $  -0.01860 $ & $   0.00622 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56206.58714 $ & $   0.01407 $ & $   0.00933 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56210.72916 $ & $   0.00905 $ & $   0.00502 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56206.58726 $ & $  -0.00497 $ & $   0.00765 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56206.58743 $ & $  -0.01027 $ & $   0.00772 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56210.72958 $ & $  -0.00173 $ & $   0.00553 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56268.71689 $ & $   0.01515 $ & $   0.00521 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56239.72338 $ & $  -0.00537 $ & $   0.00554 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56239.72358 $ & $  -0.00117 $ & $   0.00504 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56214.87249 $ & $  -0.00068 $ & $   0.00533 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56268.71794 $ & $  -0.01960 $ & $   0.00579 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56210.73076 $ & $   0.01708 $ & $   0.00579 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56214.87289 $ & $  -0.00095 $ & $   0.00586 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56210.73101 $ & $  -0.00917 $ & $   0.00575 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56210.73163 $ & $   0.00350 $ & $   0.00498 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56206.58972 $ & $  -0.01057 $ & $   0.00768 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56206.58976 $ & $  -0.00926 $ & $   0.00677 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56206.58990 $ & $  -0.00860 $ & $   0.00678 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56210.73210 $ & $   0.00065 $ & $   0.00562 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56268.71940 $ & $   0.01483 $ & $   0.00500 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56239.72585 $ & $   0.00199 $ & $   0.00562 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56210.73240 $ & $  -0.01025 $ & $   0.00615 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56239.72605 $ & $   0.00368 $ & $   0.00490 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56268.72042 $ & $   0.01103 $ & $   0.00588 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56210.73323 $ & $  -0.00521 $ & $   0.00558 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56210.73348 $ & $  -0.01575 $ & $   0.00551 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56210.73459 $ & $  -0.00849 $ & $   0.00559 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56268.72187 $ & $   0.00973 $ & $   0.00519 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56239.72837 $ & $   0.01456 $ & $   0.00581 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56239.72851 $ & $  -0.00011 $ & $   0.00502 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56210.73490 $ & $  -0.01728 $ & $   0.00636 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56206.59313 $ & $   0.01367 $ & $   0.00899 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56206.59326 $ & $   0.02808 $ & $   0.01053 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56210.73526 $ & $  -0.00590 $ & $   0.00491 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56206.59342 $ & $  -0.01491 $ & $   0.00854 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56210.73572 $ & $   0.00114 $ & $   0.00566 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56210.73600 $ & $   0.00738 $ & $   0.00569 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56268.72392 $ & $  -0.00222 $ & $   0.00592 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56239.73085 $ & $   0.00185 $ & $   0.00556 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56210.73737 $ & $  -0.01043 $ & $   0.00644 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56239.73101 $ & $  -0.00208 $ & $   0.00495 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56210.73772 $ & $   0.00935 $ & $   0.00497 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56268.72519 $ & $  -0.00421 $ & $   0.00512 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56210.73802 $ & $   0.00442 $ & $   0.00575 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56210.73822 $ & $   0.00343 $ & $   0.00552 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56210.73847 $ & $   0.00049 $ & $   0.00570 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56210.73987 $ & $   0.01041 $ & $   0.00625 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56210.74020 $ & $   0.01138 $ & $   0.00499 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56210.74056 $ & $  -0.00793 $ & $   0.00560 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56239.73433 $ & $   0.01113 $ & $   0.00507 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56239.73450 $ & $   0.00512 $ & $   0.00568 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56210.74158 $ & $  -0.00828 $ & $   0.00562 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56210.74270 $ & $  -0.00094 $ & $   0.00495 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56210.74293 $ & $  -0.02137 $ & $   0.00568 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56210.74303 $ & $   0.00499 $ & $   0.00556 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56239.73680 $ & $   0.00459 $ & $   0.00508 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56210.74325 $ & $  -0.01004 $ & $   0.00615 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56239.73698 $ & $  -0.00555 $ & $   0.00561 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56210.74541 $ & $  -0.00458 $ & $   0.00563 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56239.73930 $ & $   0.00012 $ & $   0.00512 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56210.74571 $ & $  -0.01767 $ & $   0.00619 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56210.74580 $ & $   0.00166 $ & $   0.00558 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56239.73949 $ & $   0.00214 $ & $   0.00570 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56210.74631 $ & $   0.00792 $ & $   0.00487 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56210.74788 $ & $   0.00896 $ & $   0.00581 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56239.74177 $ & $   0.00245 $ & $   0.00502 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56210.74818 $ & $  -0.00423 $ & $   0.00613 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56239.74197 $ & $  -0.00441 $ & $   0.00587 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56235.60003 $ & $   0.00747 $ & $   0.00638 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56235.60011 $ & $  -0.00727 $ & $   0.00545 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56210.74878 $ & $   0.00620 $ & $   0.00491 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56210.74921 $ & $   0.00105 $ & $   0.00564 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56210.75036 $ & $   0.00906 $ & $   0.00577 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56210.75069 $ & $  -0.00114 $ & $   0.00625 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56235.60250 $ & $  -0.01949 $ & $   0.00620 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56235.60259 $ & $   0.01112 $ & $   0.00551 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56210.75124 $ & $   0.00477 $ & $   0.00485 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56239.74516 $ & $  -0.01274 $ & $   0.00503 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56210.75175 $ & $   0.00143 $ & $   0.00548 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56239.74538 $ & $   0.00594 $ & $   0.00572 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56235.60506 $ & $   0.01088 $ & $   0.00563 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56210.75370 $ & $   0.00588 $ & $   0.00488 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56210.75393 $ & $   0.00517 $ & $   0.00586 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56239.74763 $ & $   0.00796 $ & $   0.00500 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56239.74786 $ & $  -0.00264 $ & $   0.00573 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56210.75423 $ & $   0.00803 $ & $   0.00575 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56210.75427 $ & $   0.00658 $ & $   0.00626 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56210.75640 $ & $  -0.01399 $ & $   0.00573 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56239.75010 $ & $  -0.00003 $ & $   0.00497 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56239.75037 $ & $   0.00213 $ & $   0.00558 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56235.60842 $ & $  -0.00657 $ & $   0.00552 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56210.75675 $ & $   0.00853 $ & $   0.00560 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56210.75678 $ & $   0.00650 $ & $   0.00632 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56235.60948 $ & $  -0.01432 $ & $   0.00605 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56210.75818 $ & $  -0.00032 $ & $   0.00486 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56210.75889 $ & $  -0.01165 $ & $   0.00567 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56239.75260 $ & $   0.01180 $ & $   0.00518 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56235.61090 $ & $  -0.00575 $ & $   0.00551 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56239.75285 $ & $   0.00935 $ & $   0.00567 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56210.75925 $ & $   0.00130 $ & $   0.00635 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56210.76011 $ & $   0.01658 $ & $   0.00552 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56235.61195 $ & $  -0.00703 $ & $   0.00614 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56210.76065 $ & $   0.01137 $ & $   0.00481 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56210.76136 $ & $  -0.01175 $ & $   0.00582 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56235.61337 $ & $  -0.00445 $ & $   0.00550 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56210.76203 $ & $  -0.01449 $ & $   0.00644 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56239.75615 $ & $   0.01561 $ & $   0.00518 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56210.76259 $ & $   0.00546 $ & $   0.00552 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56235.61446 $ & $   0.00345 $ & $   0.00616 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56239.75651 $ & $   0.01743 $ & $   0.00590 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56210.76312 $ & $   0.00346 $ & $   0.00496 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56235.61585 $ & $  -0.00839 $ & $   0.00552 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56210.76472 $ & $  -0.00264 $ & $   0.00579 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56239.75866 $ & $  -0.00341 $ & $   0.00495 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56210.76510 $ & $  -0.00738 $ & $   0.00553 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56239.75899 $ & $   0.00095 $ & $   0.00563 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56210.76562 $ & $   0.02325 $ & $   0.00495 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56239.76113 $ & $   0.00282 $ & $   0.00507 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56235.61947 $ & $   0.00083 $ & $   0.00561 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56239.76150 $ & $   0.00505 $ & $   0.00557 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56210.76788 $ & $  -0.00480 $ & $   0.00560 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56235.62062 $ & $   0.00764 $ & $   0.00682 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56210.76923 $ & $   0.00594 $ & $   0.00482 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56210.76981 $ & $   0.01046 $ & $   0.00603 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56239.76359 $ & $   0.01079 $ & $   0.00501 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56235.62194 $ & $  -0.00114 $ & $   0.00570 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56239.76398 $ & $   0.01268 $ & $   0.00587 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56210.77128 $ & $  -0.00261 $ & $   0.00567 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56235.62322 $ & $  -0.00476 $ & $   0.00614 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56210.77169 $ & $  -0.00248 $ & $   0.00493 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56210.77239 $ & $  -0.00067 $ & $   0.00581 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56235.62442 $ & $  -0.00741 $ & $   0.00548 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56239.76694 $ & $  -0.00065 $ & $   0.00501 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56239.76738 $ & $  -0.00278 $ & $   0.00573 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56210.77376 $ & $  -0.00333 $ & $   0.00559 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56235.62573 $ & $  -0.02475 $ & $   0.00621 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56210.77419 $ & $  -0.00114 $ & $   0.00477 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56206.63270 $ & $  -0.00062 $ & $   0.00800 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56235.62690 $ & $   0.00376 $ & $   0.00556 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56206.63357 $ & $  -0.03594 $ & $   0.00843 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56239.76941 $ & $   0.00558 $ & $   0.00503 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56210.77601 $ & $   0.01669 $ & $   0.00597 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56239.76989 $ & $   0.00959 $ & $   0.00569 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56210.77628 $ & $   0.01284 $ & $   0.00569 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56235.62820 $ & $   0.00079 $ & $   0.00611 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56210.77666 $ & $   0.00858 $ & $   0.00493 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56206.63529 $ & $   0.02334 $ & $   0.00684 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56239.77191 $ & $  -0.00171 $ & $   0.00501 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56210.77849 $ & $  -0.00526 $ & $   0.00603 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56235.63027 $ & $   0.00749 $ & $   0.00560 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56239.77237 $ & $   0.02222 $ & $   0.00557 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56210.77879 $ & $   0.00863 $ & $   0.00556 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56206.63694 $ & $   0.01100 $ & $   0.00751 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56235.63157 $ & $  -0.01207 $ & $   0.00628 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56210.78000 $ & $  -0.00753 $ & $   0.00488 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56206.63871 $ & $   0.00464 $ & $   0.00881 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56206.63876 $ & $  -0.00998 $ & $   0.00630 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56239.77438 $ & $   0.00198 $ & $   0.00511 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56235.63275 $ & $  -0.00557 $ & $   0.00542 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56239.77488 $ & $  -0.00303 $ & $   0.00570 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56206.63945 $ & $  -0.00395 $ & $   0.00850 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56210.78219 $ & $   0.00840 $ & $   0.00552 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56235.63404 $ & $  -0.02046 $ & $   0.00614 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56210.78246 $ & $   0.00552 $ & $   0.00490 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56235.63523 $ & $  -0.00540 $ & $   0.00583 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56239.77797 $ & $   0.00817 $ & $   0.00506 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56210.78467 $ & $  -0.01580 $ & $   0.00544 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56235.63655 $ & $   0.02151 $ & $   0.00625 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56239.77855 $ & $  -0.00498 $ & $   0.00560 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56210.78492 $ & $  -0.00641 $ & $   0.00487 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56206.64369 $ & $   0.01538 $ & $   0.00940 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56235.63771 $ & $   0.00413 $ & $   0.00547 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56239.78045 $ & $   0.00864 $ & $   0.00513 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56210.78718 $ & $   0.00028 $ & $   0.00569 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56239.78103 $ & $  -0.01358 $ & $   0.00561 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56210.78743 $ & $   0.01022 $ & $   0.00499 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56235.63928 $ & $   0.00775 $ & $   0.00621 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56239.78295 $ & $   0.00924 $ & $   0.00511 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56239.78355 $ & $  -0.00105 $ & $   0.00592 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56210.78992 $ & $  -0.01406 $ & $   0.00542 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56235.64243 $ & $  -0.00261 $ & $   0.00546 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56235.64265 $ & $   0.02717 $ & $   0.00631 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56210.79099 $ & $   0.00887 $ & $   0.00492 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56239.78542 $ & $   0.02344 $ & $   0.00514 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56239.78602 $ & $  -0.00057 $ & $   0.00566 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56235.64491 $ & $  -0.00657 $ & $   0.00542 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56210.79329 $ & $   0.00089 $ & $   0.00560 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56210.79346 $ & $   0.01970 $ & $   0.00503 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56235.64515 $ & $   0.00377 $ & $   0.00623 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56239.78877 $ & $   0.00823 $ & $   0.00514 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56235.64742 $ & $   0.00313 $ & $   0.00562 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56239.78939 $ & $  -0.00484 $ & $   0.00588 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56210.79577 $ & $   0.00996 $ & $   0.00566 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56235.64762 $ & $   0.00000 $ & $   0.00632 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56210.79596 $ & $   0.01353 $ & $   0.00489 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56239.79123 $ & $   0.00207 $ & $   0.00500 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56235.64989 $ & $  -0.00562 $ & $   0.00549 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56239.79186 $ & $  -0.00256 $ & $   0.00585 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56210.79829 $ & $   0.00372 $ & $   0.00568 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56210.79843 $ & $   0.00982 $ & $   0.00497 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56235.65013 $ & $   0.00427 $ & $   0.00631 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56239.79370 $ & $   0.00605 $ & $   0.00513 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56239.79437 $ & $  -0.00137 $ & $   0.00573 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56210.80081 $ & $   0.01644 $ & $   0.00571 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56235.65322 $ & $  -0.00135 $ & $   0.00553 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56210.80178 $ & $   0.00581 $ & $   0.00505 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56235.65350 $ & $  -0.01272 $ & $   0.00624 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56239.79620 $ & $   0.01772 $ & $   0.00511 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56239.79685 $ & $   0.00177 $ & $   0.00584 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56235.65569 $ & $  -0.00093 $ & $   0.00564 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56210.80421 $ & $  -0.00209 $ & $   0.00569 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56210.80424 $ & $  -0.00307 $ & $   0.00490 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56239.79979 $ & $   0.01124 $ & $   0.00512 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56235.65817 $ & $   0.00320 $ & $   0.00558 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56210.80670 $ & $   0.01543 $ & $   0.00559 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56210.80671 $ & $   0.00212 $ & $   0.00493 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56239.80047 $ & $   0.00802 $ & $   0.00576 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56239.80226 $ & $   0.01541 $ & $   0.00513 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56235.66064 $ & $   0.00805 $ & $   0.00566 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56210.80918 $ & $  -0.00239 $ & $   0.00574 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56210.80920 $ & $   0.00747 $ & $   0.00499 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56239.80296 $ & $  -0.01097 $ & $   0.00569 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56235.66111 $ & $  -0.00224 $ & $   0.00682 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56239.80472 $ & $   0.01257 $ & $   0.00514 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56239.80547 $ & $   0.00137 $ & $   0.00601 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56210.81194 $ & $   0.00150 $ & $   0.00551 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56235.66420 $ & $   0.00802 $ & $   0.00558 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56210.81276 $ & $   0.00572 $ & $   0.00497 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56235.66462 $ & $  -0.00920 $ & $   0.00610 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56206.67251 $ & $  -0.00327 $ & $   0.00884 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56235.66669 $ & $  -0.01188 $ & $   0.00547 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56210.81522 $ & $   0.00280 $ & $   0.00490 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56210.81533 $ & $  -0.00219 $ & $   0.00549 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56206.67342 $ & $   0.00235 $ & $   0.00967 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56235.66709 $ & $  -0.00469 $ & $   0.00620 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56206.67500 $ & $  -0.00461 $ & $   0.00678 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56206.67502 $ & $   0.00254 $ & $   0.00672 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56235.66917 $ & $  -0.00503 $ & $   0.00567 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56210.81772 $ & $   0.01108 $ & $   0.00502 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56210.81782 $ & $  -0.00499 $ & $   0.00562 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56235.66959 $ & $   0.00247 $ & $   0.00617 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56206.67604 $ & $   0.00128 $ & $   0.00810 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56206.67749 $ & $   0.00290 $ & $   0.01105 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56235.67168 $ & $   0.00322 $ & $   0.00577 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56210.82018 $ & $   0.01386 $ & $   0.00505 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56210.82034 $ & $  -0.00089 $ & $   0.00547 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56210.82282 $ & $  -0.01368 $ & $   0.00556 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56235.67501 $ & $   0.00444 $ & $   0.00577 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56210.82353 $ & $   0.01080 $ & $   0.00501 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56235.67661 $ & $  -0.00611 $ & $   0.00630 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56235.67749 $ & $   0.00931 $ & $   0.00555 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56210.82599 $ & $   0.00450 $ & $   0.00493 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56210.82626 $ & $  -0.00436 $ & $   0.00577 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56235.67908 $ & $  -0.01598 $ & $   0.00630 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56235.67997 $ & $   0.00460 $ & $   0.00572 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56210.82845 $ & $   0.00679 $ & $   0.00496 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56210.82876 $ & $   0.00360 $ & $   0.00574 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56206.68821 $ & $  -0.00411 $ & $   0.00572 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56206.68832 $ & $   0.01601 $ & $   0.00597 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56235.68245 $ & $  -0.00985 $ & $   0.00562 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56210.83091 $ & $   0.00699 $ & $   0.00494 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56210.83127 $ & $   0.00099 $ & $   0.00552 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56206.68949 $ & $   0.00690 $ & $   0.00741 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56206.69068 $ & $   0.00626 $ & $   0.00955 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56210.83402 $ & $  -0.00695 $ & $   0.00559 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56235.68601 $ & $   0.00784 $ & $   0.00569 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56210.83453 $ & $  -0.00555 $ & $   0.00493 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56235.68781 $ & $  -0.00519 $ & $   0.00636 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56235.68849 $ & $  -0.00609 $ & $   0.00579 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56210.83699 $ & $   0.01224 $ & $   0.00493 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56210.83742 $ & $   0.00052 $ & $   0.00578 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56235.69033 $ & $  -0.00820 $ & $   0.00638 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56235.69097 $ & $   0.01114 $ & $   0.00589 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56210.83950 $ & $   0.00434 $ & $   0.00500 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56210.83993 $ & $  -0.00846 $ & $   0.00570 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56235.69280 $ & $  -0.01579 $ & $   0.00645 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56235.69349 $ & $  -0.00313 $ & $   0.00585 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56210.84196 $ & $   0.00426 $ & $   0.00495 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56210.84243 $ & $  -0.00749 $ & $   0.00552 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56235.69452 $ & $   0.01058 $ & $   0.00559 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56235.69530 $ & $   0.00621 $ & $   0.00654 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56210.84494 $ & $  -0.00831 $ & $   0.00556 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56235.69687 $ & $   0.00915 $ & $   0.00603 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56210.84530 $ & $   0.01044 $ & $   0.00505 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56235.69699 $ & $   0.01219 $ & $   0.00511 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56235.69740 $ & $  -0.00786 $ & $   0.00876 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56206.70384 $ & $  -0.00619 $ & $   0.00725 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56206.70511 $ & $   0.00235 $ & $   0.00570 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56206.70559 $ & $  -0.00701 $ & $   0.00561 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56235.69935 $ & $   0.00094 $ & $   0.00591 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56210.84777 $ & $   0.00834 $ & $   0.00500 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56235.69945 $ & $  -0.00891 $ & $   0.00507 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56235.69990 $ & $   0.01109 $ & $   0.00849 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56210.84834 $ & $   0.00057 $ & $   0.00567 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56206.70642 $ & $  -0.00983 $ & $   0.00653 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56206.70759 $ & $  -0.00635 $ & $   0.00574 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56206.70790 $ & $  -0.00690 $ & $   0.00518 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56206.70805 $ & $   0.00390 $ & $   0.00645 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56206.70806 $ & $   0.01050 $ & $   0.00585 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56235.70184 $ & $  -0.01819 $ & $   0.00587 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56210.85026 $ & $  -0.00080 $ & $   0.00497 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56206.70889 $ & $   0.00663 $ & $   0.00687 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56210.85086 $ & $  -0.00405 $ & $   0.00580 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56235.70281 $ & $   0.00528 $ & $   0.00494 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56260.55472 $ & $  -0.02031 $ & $   0.00702 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56260.55493 $ & $  -0.01306 $ & $   0.00657 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56235.70348 $ & $   0.01392 $ & $   0.00672 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56206.71011 $ & $   0.00047 $ & $   0.00649 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56206.71036 $ & $  -0.00310 $ & $   0.00503 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56235.70431 $ & $   0.00113 $ & $   0.00598 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56210.85273 $ & $   0.01396 $ & $   0.00507 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56206.71080 $ & $  -0.00625 $ & $   0.00585 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56210.85333 $ & $   0.00572 $ & $   0.00577 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56206.71139 $ & $  -0.00750 $ & $   0.00723 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56235.70529 $ & $   0.00507 $ & $   0.00501 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56260.55740 $ & $  -0.01479 $ & $   0.00611 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56260.55742 $ & $   0.00653 $ & $   0.00774 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56260.55745 $ & $  -0.01375 $ & $   0.00685 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56235.70595 $ & $   0.01880 $ & $   0.00651 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56206.71258 $ & $   0.01031 $ & $   0.00650 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56206.71282 $ & $   0.00262 $ & $   0.00514 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56231.56471 $ & $  -0.00186 $ & $   0.00633 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56231.56495 $ & $  -0.00290 $ & $   0.00652 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56206.71332 $ & $  -0.00477 $ & $   0.00562 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56235.70776 $ & $  -0.00134 $ & $   0.00493 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56210.85610 $ & $  -0.00831 $ & $   0.00558 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56235.70793 $ & $   0.00177 $ & $   0.00602 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56210.85631 $ & $  -0.00158 $ & $   0.00502 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56260.55987 $ & $   0.00815 $ & $   0.00741 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56260.55989 $ & $  -0.01234 $ & $   0.00862 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56260.55994 $ & $  -0.00439 $ & $   0.00780 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56235.70846 $ & $   0.01305 $ & $   0.00683 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56231.56664 $ & $  -0.00401 $ & $   0.00718 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56231.56718 $ & $  -0.00835 $ & $   0.00629 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56231.56741 $ & $  -0.01038 $ & $   0.00612 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56206.71616 $ & $   0.00659 $ & $   0.00511 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56206.71617 $ & $  -0.00069 $ & $   0.00716 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56206.71660 $ & $   0.00117 $ & $   0.00692 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56235.71023 $ & $   0.01011 $ & $   0.00496 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56206.71672 $ & $   0.00841 $ & $   0.00563 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56235.71041 $ & $  -0.02041 $ & $   0.00598 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56210.85878 $ & $  -0.00485 $ & $   0.00509 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56206.71723 $ & $  -0.00321 $ & $   0.00803 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56235.71093 $ & $   0.00134 $ & $   0.00644 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56231.56910 $ & $  -0.00048 $ & $   0.00721 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56210.85948 $ & $   0.00867 $ & $   0.00588 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56231.56965 $ & $  -0.00016 $ & $   0.00596 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56231.56988 $ & $  -0.00537 $ & $   0.00615 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56206.71863 $ & $   0.00896 $ & $   0.00499 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56206.71864 $ & $   0.00140 $ & $   0.00625 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56206.71907 $ & $  -0.00463 $ & $   0.00596 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56206.71924 $ & $   0.00998 $ & $   0.00554 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56210.86128 $ & $   0.00158 $ & $   0.00501 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56206.71969 $ & $   0.00153 $ & $   0.00690 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56231.57160 $ & $  -0.02099 $ & $   0.00728 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56210.86197 $ & $   0.01010 $ & $   0.00572 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56235.71387 $ & $  -0.01058 $ & $   0.00486 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56235.71459 $ & $  -0.00238 $ & $   0.00723 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56206.72112 $ & $  -0.00197 $ & $   0.00500 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56231.57300 $ & $  -0.00111 $ & $   0.00622 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56206.72155 $ & $  -0.00139 $ & $   0.00590 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56231.57328 $ & $   0.00157 $ & $   0.00630 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56206.72175 $ & $   0.01150 $ & $   0.00581 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56210.86374 $ & $   0.00937 $ & $   0.00518 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56206.72220 $ & $  -0.03107 $ & $   0.00654 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56210.86449 $ & $  -0.00535 $ & $   0.00564 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56231.57497 $ & $  -0.00558 $ & $   0.00672 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56235.71710 $ & $   0.01871 $ & $   0.00718 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56206.72358 $ & $   0.00566 $ & $   0.00493 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56206.72359 $ & $   0.00434 $ & $   0.00684 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56231.57547 $ & $   0.00220 $ & $   0.00625 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56206.72402 $ & $  -0.02311 $ & $   0.00729 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56231.57575 $ & $  -0.00558 $ & $   0.00625 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56206.72426 $ & $   0.00473 $ & $   0.00564 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56210.86697 $ & $  -0.00233 $ & $   0.00571 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56235.71869 $ & $   0.00460 $ & $   0.00496 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56210.86710 $ & $  -0.00104 $ & $   0.00511 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56231.57744 $ & $  -0.01133 $ & $   0.00695 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56235.71957 $ & $   0.01701 $ & $   0.00739 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56231.57794 $ & $  -0.00493 $ & $   0.00611 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56231.57821 $ & $  -0.00603 $ & $   0.00622 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56206.72717 $ & $  -0.00073 $ & $   0.00494 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56206.72749 $ & $  -0.00110 $ & $   0.00692 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56235.72120 $ & $   0.00940 $ & $   0.00491 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56210.86956 $ & $   0.00682 $ & $   0.00505 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56206.72796 $ & $   0.00874 $ & $   0.00576 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56231.57995 $ & $  -0.00729 $ & $   0.00672 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56210.87036 $ & $  -0.00580 $ & $   0.00589 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56235.72207 $ & $   0.01126 $ & $   0.00689 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56231.58041 $ & $  -0.00371 $ & $   0.00600 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56231.58068 $ & $  -0.00315 $ & $   0.00636 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56206.72920 $ & $  -0.00754 $ & $   0.00661 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56202.58733 $ & $   0.00391 $ & $   0.00612 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56206.72943 $ & $   0.00130 $ & $   0.00587 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56206.72963 $ & $   0.00039 $ & $   0.00496 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56206.72995 $ & $   0.00310 $ & $   0.00575 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56210.87206 $ & $   0.00774 $ & $   0.00509 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56206.73043 $ & $   0.00818 $ & $   0.00570 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56210.87284 $ & $   0.00100 $ & $   0.00580 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56235.72455 $ & $  -0.00396 $ & $   0.00493 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56231.58270 $ & $  -0.00785 $ & $   0.00685 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56202.58928 $ & $   0.00842 $ & $   0.00591 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56202.58957 $ & $  -0.00148 $ & $   0.00666 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56206.73168 $ & $   0.00197 $ & $   0.00683 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56202.58980 $ & $  -0.00768 $ & $   0.00610 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56206.73190 $ & $   0.00644 $ & $   0.00596 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56235.72559 $ & $   0.00970 $ & $   0.00619 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56206.73213 $ & $   0.00365 $ & $   0.00500 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56231.58398 $ & $  -0.00599 $ & $   0.00628 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56206.73244 $ & $  -0.01362 $ & $   0.00613 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56210.87453 $ & $   0.00036 $ & $   0.00517 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56231.58429 $ & $   0.00865 $ & $   0.00632 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56206.73294 $ & $  -0.01487 $ & $   0.00558 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56235.72702 $ & $   0.01263 $ & $   0.00492 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56260.57915 $ & $   0.01232 $ & $   0.00723 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56202.59192 $ & $   0.00349 $ & $   0.00572 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56260.57927 $ & $  -0.01003 $ & $   0.00674 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56202.59216 $ & $  -0.00927 $ & $   0.00635 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56206.73418 $ & $  -0.00722 $ & $   0.00800 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56202.59227 $ & $   0.00125 $ & $   0.00591 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56206.73438 $ & $  -0.00713 $ & $   0.00760 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56231.58607 $ & $   0.00579 $ & $   0.00673 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56235.72807 $ & $   0.00331 $ & $   0.00608 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56206.73459 $ & $   0.01369 $ & $   0.00502 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56231.58649 $ & $   0.00506 $ & $   0.00666 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56231.58676 $ & $  -0.00720 $ & $   0.00610 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56206.73517 $ & $   0.01202 $ & $   0.00919 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56206.73557 $ & $   0.00307 $ & $   0.00582 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56235.72952 $ & $   0.00397 $ & $   0.00497 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56210.87811 $ & $   0.01332 $ & $   0.00509 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56260.58165 $ & $   0.00449 $ & $   0.00840 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56202.59439 $ & $   0.02037 $ & $   0.00583 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56260.58174 $ & $   0.01602 $ & $   0.00808 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56235.73054 $ & $  -0.00712 $ & $   0.00607 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56210.87922 $ & $   0.00246 $ & $   0.00574 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56231.58896 $ & $   0.00700 $ & $   0.00623 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56231.58923 $ & $   0.00095 $ & $   0.00637 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56202.59562 $ & $  -0.00477 $ & $   0.00600 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56206.73798 $ & $  -0.01176 $ & $   0.00494 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56235.73198 $ & $   0.00200 $ & $   0.00495 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56210.88058 $ & $   0.01562 $ & $   0.00512 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56206.73897 $ & $   0.00417 $ & $   0.00557 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56231.59093 $ & $  -0.00955 $ & $   0.00675 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56235.73306 $ & $  -0.00153 $ & $   0.00596 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56231.59143 $ & $  -0.00593 $ & $   0.00637 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56202.59802 $ & $  -0.00475 $ & $   0.00583 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56231.59170 $ & $  -0.00697 $ & $   0.00638 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56202.59809 $ & $   0.00204 $ & $   0.00602 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56202.59823 $ & $  -0.01427 $ & $   0.00636 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56206.74045 $ & $  -0.00138 $ & $   0.00491 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56210.88258 $ & $   0.00979 $ & $   0.00586 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56210.88304 $ & $   0.00808 $ & $   0.00518 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56206.74148 $ & $   0.00992 $ & $   0.00556 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56231.59344 $ & $   0.00045 $ & $   0.00729 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56235.73563 $ & $  -0.00054 $ & $   0.00493 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56260.58755 $ & $  -0.01752 $ & $   0.00965 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56260.58773 $ & $   0.01586 $ & $   0.01059 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56202.60049 $ & $   0.01047 $ & $   0.00625 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56202.60056 $ & $   0.00976 $ & $   0.00597 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56206.74294 $ & $  -0.00266 $ & $   0.00499 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56231.59475 $ & $   0.01043 $ & $   0.00614 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56235.73672 $ & $  -0.00790 $ & $   0.00547 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56210.88506 $ & $   0.00505 $ & $   0.00583 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56231.59503 $ & $  -0.00141 $ & $   0.00655 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56210.88554 $ & $   0.00700 $ & $   0.00521 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56206.74398 $ & $   0.00009 $ & $   0.00579 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56235.73810 $ & $  -0.00849 $ & $   0.00484 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56260.59001 $ & $   0.00390 $ & $   0.00755 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56260.59019 $ & $   0.00282 $ & $   0.00693 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56202.60297 $ & $   0.00836 $ & $   0.00594 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56202.60303 $ & $   0.00126 $ & $   0.00578 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56231.59682 $ & $  -0.01516 $ & $   0.00777 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56202.60331 $ & $  -0.00344 $ & $   0.00700 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56206.74528 $ & $  -0.02165 $ & $   0.00666 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56206.74541 $ & $  -0.00081 $ & $   0.00501 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56206.74545 $ & $  -0.00655 $ & $   0.00752 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56231.59723 $ & $  -0.01333 $ & $   0.00613 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56235.73921 $ & $  -0.00285 $ & $   0.00539 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56231.59754 $ & $   0.00183 $ & $   0.00677 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56206.74626 $ & $   0.02369 $ & $   0.00622 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56206.74649 $ & $   0.00241 $ & $   0.00547 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56235.74056 $ & $   0.00531 $ & $   0.00491 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56260.59249 $ & $  -0.02054 $ & $   0.00717 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56260.59266 $ & $   0.00272 $ & $   0.00629 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56202.60549 $ & $   0.00058 $ & $   0.00594 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56231.59932 $ & $   0.00069 $ & $   0.00726 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56231.59970 $ & $   0.00436 $ & $   0.00635 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56235.74172 $ & $  -0.00212 $ & $   0.00549 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56202.60619 $ & $   0.00122 $ & $   0.00683 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56202.60664 $ & $  -0.00528 $ & $   0.00606 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56260.59397 $ & $  -0.01911 $ & $   0.00783 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56206.74868 $ & $  -0.00226 $ & $   0.00576 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56206.74883 $ & $  -0.01529 $ & $   0.00723 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56206.74901 $ & $   0.01427 $ & $   0.00488 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56235.74306 $ & $   0.00511 $ & $   0.00491 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56206.74962 $ & $   0.01817 $ & $   0.00586 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56231.60182 $ & $  -0.00368 $ & $   0.00709 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56206.75015 $ & $  -0.00995 $ & $   0.00545 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56231.60217 $ & $   0.01802 $ & $   0.00635 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56235.74419 $ & $   0.00908 $ & $   0.00573 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56231.60235 $ & $  -0.00515 $ & $   0.00634 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56260.59615 $ & $   0.00828 $ & $   0.00666 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56260.59623 $ & $   0.00382 $ & $   0.00666 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56202.60905 $ & $   0.00167 $ & $   0.00585 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56202.60910 $ & $   0.00613 $ & $   0.00595 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56206.75115 $ & $   0.00110 $ & $   0.00648 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56206.75133 $ & $   0.00769 $ & $   0.00752 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56260.59672 $ & $  -0.01239 $ & $   0.00759 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56202.60953 $ & $   0.00171 $ & $   0.00647 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56206.75151 $ & $   0.01238 $ & $   0.00488 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56206.75210 $ & $   0.00965 $ & $   0.00695 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56206.75265 $ & $   0.01052 $ & $   0.00575 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56235.74641 $ & $   0.00581 $ & $   0.00491 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56231.60454 $ & $  -0.01056 $ & $   0.00733 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56260.59861 $ & $  -0.01203 $ & $   0.00714 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56260.59870 $ & $   0.00433 $ & $   0.00666 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56202.61153 $ & $  -0.00369 $ & $   0.00621 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56202.61162 $ & $  -0.00113 $ & $   0.00577 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56206.75363 $ & $   0.00947 $ & $   0.00870 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56206.75380 $ & $  -0.00949 $ & $   0.01071 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56235.74755 $ & $   0.00841 $ & $   0.00546 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56202.61201 $ & $  -0.01325 $ & $   0.00698 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56206.75398 $ & $  -0.00315 $ & $   0.00488 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56231.60573 $ & $  -0.00802 $ & $   0.00634 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56231.60600 $ & $  -0.00674 $ & $   0.00609 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56206.75512 $ & $  -0.00177 $ & $   0.00568 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56235.74888 $ & $   0.00964 $ & $   0.00495 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56260.60111 $ & $   0.00090 $ & $   0.00760 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56260.60116 $ & $   0.00057 $ & $   0.00640 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56202.61405 $ & $  -0.00567 $ & $   0.00631 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56202.61410 $ & $  -0.01136 $ & $   0.00638 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56231.60796 $ & $   0.00500 $ & $   0.00741 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56235.75003 $ & $  -0.00505 $ & $   0.00550 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56202.61449 $ & $   0.02043 $ & $   0.00676 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56206.75646 $ & $   0.00721 $ & $   0.00492 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56231.60820 $ & $   0.00512 $ & $   0.00632 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56231.60847 $ & $  -0.00388 $ & $   0.00614 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56206.75763 $ & $  -0.00392 $ & $   0.00558 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56235.75138 $ & $   0.00080 $ & $   0.00492 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56260.60359 $ & $  -0.00110 $ & $   0.00690 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56260.60363 $ & $  -0.01589 $ & $   0.00679 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56260.60375 $ & $  -0.01207 $ & $   0.00796 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56202.61652 $ & $   0.01685 $ & $   0.00636 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56235.75254 $ & $   0.00103 $ & $   0.00563 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56202.61699 $ & $   0.01221 $ & $   0.00649 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56231.61067 $ & $   0.02739 $ & $   0.00624 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56231.61096 $ & $  -0.00627 $ & $   0.00682 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56202.61746 $ & $  -0.01712 $ & $   0.00621 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56206.75980 $ & $   0.00117 $ & $   0.00488 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56235.75385 $ & $   0.00949 $ & $   0.00495 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56260.60626 $ & $  -0.02369 $ & $   0.00802 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56206.76099 $ & $   0.01267 $ & $   0.00572 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56235.75501 $ & $  -0.00080 $ & $   0.00551 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56231.61314 $ & $  -0.01390 $ & $   0.00663 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56260.60694 $ & $  -0.02079 $ & $   0.00676 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56260.60704 $ & $   0.00827 $ & $   0.00671 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56231.61343 $ & $   0.00178 $ & $   0.00643 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56202.61989 $ & $   0.01110 $ & $   0.00659 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56202.61993 $ & $   0.00822 $ & $   0.00646 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56202.62030 $ & $   0.00341 $ & $   0.00644 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56206.76226 $ & $   0.00572 $ & $   0.00489 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56231.61414 $ & $   0.01680 $ & $   0.00707 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56260.60872 $ & $   0.00714 $ & $   0.00716 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56206.76347 $ & $  -0.00481 $ & $   0.00550 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56235.75744 $ & $   0.00477 $ & $   0.00491 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56260.60950 $ & $  -0.01188 $ & $   0.00711 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56202.62236 $ & $   0.01270 $ & $   0.00626 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56202.62239 $ & $   0.00474 $ & $   0.00610 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56202.62278 $ & $   0.00569 $ & $   0.00659 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56206.76473 $ & $   0.01576 $ & $   0.00487 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56231.61646 $ & $  -0.00895 $ & $   0.00647 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56231.61664 $ & $  -0.00010 $ & $   0.00676 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56235.75863 $ & $  -0.00025 $ & $   0.00574 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56206.76567 $ & $  -0.02709 $ & $   0.00959 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56206.76598 $ & $   0.00499 $ & $   0.00568 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56235.75991 $ & $   0.01005 $ & $   0.00502 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56260.61197 $ & $  -0.00616 $ & $   0.00674 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56202.62484 $ & $   0.00091 $ & $   0.00621 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56202.62486 $ & $   0.00479 $ & $   0.00621 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56206.76723 $ & $   0.00307 $ & $   0.00497 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56231.61897 $ & $  -0.00934 $ & $   0.00654 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56202.62539 $ & $  -0.00688 $ & $   0.00670 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56235.76110 $ & $  -0.00374 $ & $   0.00561 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56206.76751 $ & $  -0.00296 $ & $   0.00780 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56260.61324 $ & $   0.01399 $ & $   0.00758 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56206.76817 $ & $   0.00597 $ & $   0.00705 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56206.76849 $ & $   0.00412 $ & $   0.00556 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56231.62040 $ & $  -0.00566 $ & $   0.00641 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56235.76238 $ & $   0.00354 $ & $   0.00500 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56260.61444 $ & $   0.00570 $ & $   0.00648 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56235.76361 $ & $   0.00340 $ & $   0.00547 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56202.62811 $ & $  -0.01244 $ & $   0.00680 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56260.61570 $ & $  -0.01065 $ & $   0.00800 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56202.62848 $ & $  -0.01008 $ & $   0.00616 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56206.77077 $ & $   0.00573 $ & $   0.00494 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56231.62248 $ & $   0.00759 $ & $   0.00764 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56206.77092 $ & $   0.00686 $ & $   0.00972 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56231.62290 $ & $  -0.00308 $ & $   0.00638 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56235.76488 $ & $  -0.00089 $ & $   0.00495 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56206.77165 $ & $   0.00469 $ & $   0.00997 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56206.77209 $ & $  -0.00979 $ & $   0.00561 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56231.62401 $ & $   0.00467 $ & $   0.00706 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56235.76609 $ & $  -0.00453 $ & $   0.00554 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56260.61811 $ & $   0.00963 $ & $   0.00672 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56202.63095 $ & $  -0.01317 $ & $   0.00645 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56206.77324 $ & $   0.00412 $ & $   0.00490 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56202.63157 $ & $  -0.00492 $ & $   0.00746 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56231.62537 $ & $   0.00143 $ & $   0.00651 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56202.63212 $ & $   0.01704 $ & $   0.00629 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56206.77457 $ & $  -0.00653 $ & $   0.00548 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56235.76823 $ & $  -0.00387 $ & $   0.00499 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56260.62058 $ & $  -0.00656 $ & $   0.00693 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56202.63342 $ & $  -0.00675 $ & $   0.00612 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56260.62092 $ & $  -0.00335 $ & $   0.00899 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56206.77571 $ & $   0.01065 $ & $   0.00492 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56235.76945 $ & $  -0.00625 $ & $   0.00542 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56202.63408 $ & $  -0.00546 $ & $   0.00689 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56231.62775 $ & $   0.00321 $ & $   0.00642 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56231.62782 $ & $  -0.01521 $ & $   0.00764 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56202.63459 $ & $  -0.00620 $ & $   0.00618 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56235.77073 $ & $   0.00653 $ & $   0.00486 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56206.77709 $ & $   0.01400 $ & $   0.00567 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56231.62894 $ & $  -0.00802 $ & $   0.00645 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56260.62305 $ & $  -0.01491 $ & $   0.00674 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56202.63589 $ & $   0.00023 $ & $   0.00618 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56206.77821 $ & $   0.00155 $ & $   0.00495 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56235.77193 $ & $   0.00268 $ & $   0.00559 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56202.63658 $ & $  -0.00615 $ & $   0.00672 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56231.63022 $ & $  -0.00987 $ & $   0.00642 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56260.62418 $ & $  -0.00677 $ & $   0.00779 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56202.63706 $ & $   0.00325 $ & $   0.00604 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56235.77319 $ & $  -0.00180 $ & $   0.00500 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56206.77957 $ & $   0.00498 $ & $   0.00557 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56231.63126 $ & $  -0.00605 $ & $   0.00740 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56231.63141 $ & $   0.00061 $ & $   0.00674 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56260.62553 $ & $  -0.01974 $ & $   0.00690 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56235.77445 $ & $  -0.00822 $ & $   0.00570 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56231.63271 $ & $   0.00536 $ & $   0.00657 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56202.63909 $ & $  -0.00985 $ & $   0.00646 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56202.63921 $ & $  -0.00557 $ & $   0.00647 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56260.62667 $ & $  -0.01319 $ & $   0.00777 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56202.63953 $ & $  -0.00874 $ & $   0.00602 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56206.78151 $ & $  -0.00736 $ & $   0.00484 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56235.77565 $ & $   0.00241 $ & $   0.00495 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56231.63376 $ & $  -0.03157 $ & $   0.00702 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56231.63393 $ & $   0.01180 $ & $   0.00653 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56206.78293 $ & $   0.01536 $ & $   0.00558 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56235.77697 $ & $   0.00210 $ & $   0.00562 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56231.63518 $ & $   0.00370 $ & $   0.00636 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56202.64167 $ & $  -0.01093 $ & $   0.00615 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56206.78397 $ & $   0.00078 $ & $   0.00483 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56202.64239 $ & $   0.00618 $ & $   0.00682 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56231.63622 $ & $   0.00283 $ & $   0.00723 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56231.63640 $ & $  -0.01656 $ & $   0.00621 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56202.64289 $ & $   0.01911 $ & $   0.00674 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56206.78544 $ & $  -0.00214 $ & $   0.00569 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56235.77925 $ & $   0.00705 $ & $   0.00489 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56202.64414 $ & $   0.00149 $ & $   0.00635 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56206.78647 $ & $   0.01610 $ & $   0.00499 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56202.64486 $ & $  -0.01532 $ & $   0.00706 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56231.63854 $ & $  -0.00517 $ & $   0.00612 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56235.78056 $ & $  -0.00995 $ & $   0.00557 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56202.64536 $ & $  -0.00121 $ & $   0.00631 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56206.78795 $ & $  -0.00346 $ & $   0.00560 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56235.78172 $ & $  -0.00585 $ & $   0.00493 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56231.63977 $ & $  -0.00177 $ & $   0.00673 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56202.64661 $ & $   0.01588 $ & $   0.00637 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56206.78893 $ & $   0.00785 $ & $   0.00488 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56202.64736 $ & $  -0.01791 $ & $   0.00668 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56231.64101 $ & $   0.00659 $ & $   0.00628 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56235.78304 $ & $   0.00635 $ & $   0.00558 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56202.64783 $ & $   0.01711 $ & $   0.00608 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56206.79043 $ & $  -0.00537 $ & $   0.00546 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56231.64224 $ & $  -0.00181 $ & $   0.00656 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56235.78422 $ & $   0.00683 $ & $   0.00504 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56231.64349 $ & $  -0.00103 $ & $   0.00666 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56235.78555 $ & $   0.00695 $ & $   0.00560 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56202.65023 $ & $   0.00999 $ & $   0.00672 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56202.65033 $ & $  -0.00297 $ & $   0.00628 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56206.79251 $ & $   0.01216 $ & $   0.00487 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56231.64472 $ & $   0.00708 $ & $   0.00667 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56235.78668 $ & $   0.00363 $ & $   0.00500 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56206.79405 $ & $  -0.00391 $ & $   0.00562 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56231.64596 $ & $  -0.00658 $ & $   0.00638 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56235.78803 $ & $   0.00401 $ & $   0.00559 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56202.65270 $ & $   0.00685 $ & $   0.00637 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56206.79497 $ & $   0.01129 $ & $   0.00500 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56231.64719 $ & $   0.00925 $ & $   0.00720 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56202.65368 $ & $   0.00449 $ & $   0.00690 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56202.65395 $ & $  -0.00022 $ & $   0.00622 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56231.64808 $ & $  -0.00093 $ & $   0.00711 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56235.79003 $ & $   0.01260 $ & $   0.00496 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56206.79653 $ & $   0.00164 $ & $   0.00549 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56202.65517 $ & $  -0.01078 $ & $   0.00636 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56206.79743 $ & $   0.00362 $ & $   0.00491 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56235.79140 $ & $  -0.00881 $ & $   0.00557 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56202.65619 $ & $   0.00565 $ & $   0.00715 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56231.64985 $ & $  -0.00060 $ & $   0.00653 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56202.65642 $ & $   0.01654 $ & $   0.00660 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56235.79250 $ & $   0.00766 $ & $   0.00505 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56206.79905 $ & $   0.00292 $ & $   0.00556 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56231.65079 $ & $  -0.00071 $ & $   0.00640 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56231.65084 $ & $   0.01486 $ & $   0.00754 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56202.65764 $ & $  -0.01030 $ & $   0.00605 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56206.79989 $ & $   0.00341 $ & $   0.00488 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56235.79388 $ & $  -0.00658 $ & $   0.00534 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56202.65867 $ & $   0.00518 $ & $   0.00685 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56231.65233 $ & $   0.00014 $ & $   0.00699 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56202.65889 $ & $   0.00856 $ & $   0.00603 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56235.79500 $ & $   0.01192 $ & $   0.00500 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56206.80152 $ & $   0.00416 $ & $   0.00556 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56231.65326 $ & $  -0.00280 $ & $   0.00638 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56231.65424 $ & $  -0.00079 $ & $   0.00738 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56235.79639 $ & $   0.02010 $ & $   0.00586 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56202.66094 $ & $  -0.00735 $ & $   0.00654 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56231.65481 $ & $  -0.00569 $ & $   0.00652 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56202.66119 $ & $   0.01141 $ & $   0.00702 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56206.80323 $ & $  -0.00391 $ & $   0.00493 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56202.66136 $ & $  -0.00561 $ & $   0.00649 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56235.79746 $ & $   0.00682 $ & $   0.00504 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56231.65573 $ & $  -0.01478 $ & $   0.00709 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56206.80489 $ & $  -0.00983 $ & $   0.00545 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56231.65671 $ & $   0.01685 $ & $   0.00752 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56235.79886 $ & $   0.01311 $ & $   0.00559 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56202.66341 $ & $  -0.00012 $ & $   0.00696 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56231.65731 $ & $   0.00017 $ & $   0.00682 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56206.80570 $ & $   0.00283 $ & $   0.00493 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56202.66454 $ & $   0.00738 $ & $   0.00716 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56231.65823 $ & $  -0.01023 $ & $   0.00660 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56202.66472 $ & $  -0.00906 $ & $   0.00617 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56206.80737 $ & $   0.00590 $ & $   0.00568 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56235.80104 $ & $   0.00654 $ & $   0.00506 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56202.66592 $ & $   0.00113 $ & $   0.00646 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56206.80821 $ & $  -0.00467 $ & $   0.00482 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56235.80249 $ & $   0.00794 $ & $   0.00557 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56202.66701 $ & $  -0.00774 $ & $   0.00710 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56231.66068 $ & $   0.00135 $ & $   0.00655 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56202.66720 $ & $   0.00372 $ & $   0.00597 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56231.66155 $ & $  -0.00058 $ & $   0.00698 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56235.80351 $ & $  -0.00733 $ & $   0.00501 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56206.80988 $ & $   0.00246 $ & $   0.00551 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56202.66839 $ & $   0.00018 $ & $   0.00602 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56206.81067 $ & $   0.00323 $ & $   0.00489 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56235.80496 $ & $   0.00712 $ & $   0.00565 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56231.66315 $ & $  -0.00434 $ & $   0.00672 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56202.66953 $ & $   0.00536 $ & $   0.00699 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56202.66967 $ & $   0.00077 $ & $   0.00590 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56231.66402 $ & $   0.00873 $ & $   0.00632 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56206.81236 $ & $  -0.00074 $ & $   0.00539 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56235.80599 $ & $   0.01280 $ & $   0.00496 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56231.66515 $ & $  -0.02241 $ & $   0.00748 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56235.80747 $ & $  -0.00172 $ & $   0.00560 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56202.67196 $ & $  -0.02474 $ & $   0.00613 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56231.66563 $ & $   0.00110 $ & $   0.00643 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56202.67214 $ & $   0.00880 $ & $   0.00615 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56202.67225 $ & $  -0.00634 $ & $   0.00691 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56206.81427 $ & $   0.00740 $ & $   0.00489 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56231.66649 $ & $  -0.00360 $ & $   0.00678 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56235.80849 $ & $   0.00298 $ & $   0.00500 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56231.66762 $ & $  -0.00636 $ & $   0.00712 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56206.81597 $ & $  -0.00325 $ & $   0.00554 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56235.80995 $ & $   0.00731 $ & $   0.00557 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56202.67443 $ & $   0.00500 $ & $   0.00612 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56231.66810 $ & $  -0.01050 $ & $   0.00674 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56206.81673 $ & $   0.00932 $ & $   0.00491 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56231.66896 $ & $  -0.00127 $ & $   0.00641 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56202.67576 $ & $  -0.01549 $ & $   0.00638 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56235.81181 $ & $   0.01175 $ & $   0.00492 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56231.67008 $ & $  -0.00341 $ & $   0.00727 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56206.81845 $ & $  -0.01173 $ & $   0.00554 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56202.67690 $ & $  -0.00263 $ & $   0.00648 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56206.81919 $ & $   0.00570 $ & $   0.00486 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56231.67166 $ & $   0.00695 $ & $   0.00693 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56202.67823 $ & $   0.01690 $ & $   0.00638 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56235.81428 $ & $   0.00741 $ & $   0.00514 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56235.81445 $ & $  -0.00102 $ & $   0.00567 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56231.67251 $ & $  -0.00309 $ & $   0.00690 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56206.82096 $ & $   0.00072 $ & $   0.00555 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56202.67921 $ & $  -0.01868 $ & $   0.00692 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56202.67938 $ & $   0.00802 $ & $   0.00648 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56206.82169 $ & $   0.00043 $ & $   0.00493 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56231.67413 $ & $  -0.00339 $ & $   0.00726 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56202.68070 $ & $  -0.00808 $ & $   0.00614 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56235.81675 $ & $   0.00981 $ & $   0.00498 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56231.67498 $ & $  -0.00541 $ & $   0.00696 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56235.81696 $ & $  -0.00058 $ & $   0.00551 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56206.82343 $ & $   0.00348 $ & $   0.00556 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56231.67608 $ & $  -0.00902 $ & $   0.00795 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56202.68270 $ & $  -0.00230 $ & $   0.00630 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56231.67659 $ & $  -0.00343 $ & $   0.00677 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56206.82500 $ & $   0.00929 $ & $   0.00491 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56202.68321 $ & $   0.01581 $ & $   0.00635 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56231.67749 $ & $  -0.00709 $ & $   0.00669 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56206.82680 $ & $   0.00193 $ & $   0.00565 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56231.67856 $ & $  -0.01308 $ & $   0.00773 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56202.68517 $ & $   0.00757 $ & $   0.00630 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56231.67907 $ & $   0.00982 $ & $   0.00670 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56206.82749 $ & $   0.00190 $ & $   0.00515 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56202.68620 $ & $  -0.00833 $ & $   0.00740 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56231.67995 $ & $   0.00638 $ & $   0.00657 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56202.68657 $ & $   0.00898 $ & $   0.00652 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56206.82928 $ & $   0.00458 $ & $   0.00558 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56231.68106 $ & $  -0.02205 $ & $   0.00791 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56202.68764 $ & $   0.00886 $ & $   0.00642 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56206.82996 $ & $   0.01552 $ & $   0.00498 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56202.68868 $ & $  -0.00256 $ & $   0.00705 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56231.68242 $ & $   0.01713 $ & $   0.00648 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56202.68904 $ & $  -0.00313 $ & $   0.00624 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56231.68327 $ & $  -0.00421 $ & $   0.00673 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56206.83180 $ & $   0.00291 $ & $   0.00560 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56231.68356 $ & $  -0.02538 $ & $   0.00736 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56202.69014 $ & $   0.00861 $ & $   0.00631 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56206.83246 $ & $   0.00154 $ & $   0.00491 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56202.69118 $ & $   0.00119 $ & $   0.00712 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56231.68493 $ & $  -0.00463 $ & $   0.00692 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56202.69151 $ & $   0.01456 $ & $   0.00642 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56231.68574 $ & $  -0.01332 $ & $   0.00696 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56206.83427 $ & $  -0.00284 $ & $   0.00548 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56231.68689 $ & $  -0.02698 $ & $   0.00737 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56202.69369 $ & $  -0.00459 $ & $   0.00636 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56231.68740 $ & $  -0.00260 $ & $   0.00662 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56202.69398 $ & $  -0.01340 $ & $   0.00621 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56206.83604 $ & $  -0.00551 $ & $   0.00489 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56231.68939 $ & $  -0.00035 $ & $   0.00747 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56206.83790 $ & $  -0.00107 $ & $   0.00565 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56202.69616 $ & $  -0.00414 $ & $   0.00676 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56231.68987 $ & $  -0.00081 $ & $   0.00653 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56206.83851 $ & $   0.00271 $ & $   0.00489 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56202.69761 $ & $  -0.01237 $ & $   0.00635 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56231.69186 $ & $  -0.00281 $ & $   0.00785 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56206.84037 $ & $   0.01124 $ & $   0.00560 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56202.69863 $ & $   0.00739 $ & $   0.00678 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56206.84097 $ & $   0.01029 $ & $   0.00496 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56231.69343 $ & $   0.00164 $ & $   0.00680 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56202.70008 $ & $   0.01499 $ & $   0.00620 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56206.84288 $ & $   0.00818 $ & $   0.00576 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56202.70110 $ & $   0.01760 $ & $   0.00629 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56206.84343 $ & $  -0.00312 $ & $   0.00487 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56231.69570 $ & $   0.00344 $ & $   0.00563 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56231.69591 $ & $  -0.00894 $ & $   0.00755 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56231.69614 $ & $   0.00194 $ & $   0.00852 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56260.69057 $ & $   0.01094 $ & $   0.00598 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56206.84536 $ & $   0.00121 $ & $   0.00573 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56202.70442 $ & $   0.01359 $ & $   0.00656 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56231.69816 $ & $   0.00648 $ & $   0.00553 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56231.69838 $ & $  -0.00047 $ & $   0.00739 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56206.84677 $ & $   0.00147 $ & $   0.00498 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56260.69221 $ & $   0.01011 $ & $   0.01037 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56231.69861 $ & $   0.00401 $ & $   0.00788 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56260.69304 $ & $  -0.00273 $ & $   0.00596 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56231.70027 $ & $   0.00889 $ & $   0.00781 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56206.84871 $ & $   0.01288 $ & $   0.00588 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56202.70689 $ & $  -0.01297 $ & $   0.00626 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56231.70062 $ & $   0.00455 $ & $   0.00543 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56202.70712 $ & $  -0.00236 $ & $   0.00737 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56231.70085 $ & $   0.00601 $ & $   0.00674 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56206.84923 $ & $   0.00828 $ & $   0.00502 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56260.69467 $ & $   0.00810 $ & $   0.00946 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56231.70113 $ & $  -0.00567 $ & $   0.00784 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56260.69551 $ & $   0.00985 $ & $   0.00581 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56231.70277 $ & $   0.00162 $ & $   0.00733 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56206.85119 $ & $   0.00884 $ & $   0.00569 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56202.70935 $ & $   0.00146 $ & $   0.00664 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56202.70943 $ & $  -0.00256 $ & $   0.00694 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56206.85169 $ & $   0.00422 $ & $   0.00509 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56260.69713 $ & $  -0.01163 $ & $   0.00837 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56202.71024 $ & $  -0.00104 $ & $   0.00715 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56256.55559 $ & $  -0.01634 $ & $   0.00790 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56231.70397 $ & $  -0.00180 $ & $   0.00548 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56231.70419 $ & $   0.00403 $ & $   0.00724 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56231.70453 $ & $  -0.01135 $ & $   0.00662 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56231.70523 $ & $   0.00537 $ & $   0.00845 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56260.69890 $ & $   0.01519 $ & $   0.00579 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56206.85371 $ & $   0.01366 $ & $   0.00576 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56202.71185 $ & $  -0.00106 $ & $   0.00662 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56202.71190 $ & $  -0.00537 $ & $   0.00634 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56206.85419 $ & $   0.00547 $ & $   0.00507 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56202.71274 $ & $  -0.00666 $ & $   0.00710 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56202.71276 $ & $   0.01142 $ & $   0.00506 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56231.70643 $ & $  -0.00540 $ & $   0.00523 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56231.70666 $ & $   0.00206 $ & $   0.00668 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56202.71325 $ & $  -0.00002 $ & $   0.00608 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56260.70055 $ & $  -0.00224 $ & $   0.00679 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56231.70700 $ & $   0.00439 $ & $   0.00651 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56260.70137 $ & $   0.02023 $ & $   0.00586 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56206.85618 $ & $   0.00005 $ & $   0.00573 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56202.71438 $ & $  -0.00543 $ & $   0.00628 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56256.56052 $ & $  -0.00810 $ & $   0.00797 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56202.71522 $ & $   0.00819 $ & $   0.00491 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56231.70893 $ & $   0.01372 $ & $   0.00544 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56202.71547 $ & $   0.00806 $ & $   0.00670 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56231.70914 $ & $  -0.01220 $ & $   0.00705 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56260.70302 $ & $  -0.00834 $ & $   0.00746 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56227.56745 $ & $  -0.00722 $ & $   0.00643 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56231.70950 $ & $   0.00134 $ & $   0.00655 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56202.71588 $ & $   0.01006 $ & $   0.00616 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56260.70385 $ & $  -0.01867 $ & $   0.00582 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56202.71686 $ & $  -0.00857 $ & $   0.00623 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56206.85889 $ & $   0.00135 $ & $   0.00501 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56227.56865 $ & $  -0.00862 $ & $   0.00629 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56256.56241 $ & $  -0.00101 $ & $   0.00697 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56227.56912 $ & $   0.01756 $ & $   0.00736 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56202.71771 $ & $   0.00238 $ & $   0.00496 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56231.71139 $ & $  -0.00883 $ & $   0.00517 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56206.85977 $ & $  -0.00255 $ & $   0.00568 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56202.71793 $ & $  -0.00595 $ & $   0.00665 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56231.71161 $ & $  -0.00554 $ & $   0.00676 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56260.70552 $ & $   0.01375 $ & $   0.00681 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56227.56995 $ & $  -0.00144 $ & $   0.00665 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56231.71197 $ & $   0.00856 $ & $   0.00644 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56256.56388 $ & $  -0.01096 $ & $   0.00617 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56260.70636 $ & $   0.01486 $ & $   0.00576 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56202.71940 $ & $   0.01354 $ & $   0.00579 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56227.57111 $ & $  -0.00268 $ & $   0.00609 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56206.86139 $ & $  -0.00827 $ & $   0.00504 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56227.57163 $ & $  -0.00411 $ & $   0.00699 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56206.86228 $ & $   0.00112 $ & $   0.00594 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56202.72041 $ & $   0.01321 $ & $   0.00684 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56227.57242 $ & $  -0.00640 $ & $   0.00641 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56260.70800 $ & $  -0.01007 $ & $   0.00660 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56256.56635 $ & $  -0.01213 $ & $   0.00643 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56202.72131 $ & $  -0.01653 $ & $   0.00691 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56231.71499 $ & $   0.01074 $ & $   0.00549 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56231.71516 $ & $  -0.00358 $ & $   0.00691 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56227.57358 $ & $  -0.00309 $ & $   0.00598 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56202.72191 $ & $  -0.00531 $ & $   0.00575 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56206.86386 $ & $   0.00630 $ & $   0.00517 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56231.71564 $ & $  -0.00246 $ & $   0.00625 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56202.72217 $ & $   0.00131 $ & $   0.00513 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56227.57410 $ & $  -0.00214 $ & $   0.00720 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56260.70995 $ & $   0.00547 $ & $   0.00587 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56206.86479 $ & $   0.00167 $ & $   0.00592 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56202.72288 $ & $  -0.00959 $ & $   0.00674 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56202.72311 $ & $   0.00122 $ & $   0.00677 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56202.72378 $ & $  -0.02350 $ & $   0.00715 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56231.71749 $ & $   0.00314 $ & $   0.00540 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56231.71763 $ & $   0.00613 $ & $   0.00740 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56227.57577 $ & $  -0.01226 $ & $   0.00651 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56260.71166 $ & $   0.00357 $ & $   0.00648 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56206.86636 $ & $  -0.00222 $ & $   0.00526 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56202.72442 $ & $   0.01078 $ & $   0.00565 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56231.71811 $ & $  -0.00017 $ & $   0.00590 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56202.72466 $ & $  -0.00225 $ & $   0.00491 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56260.71242 $ & $   0.00706 $ & $   0.00593 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56227.57694 $ & $   0.00151 $ & $   0.00631 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56206.86726 $ & $  -0.01538 $ & $   0.00565 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56202.72567 $ & $   0.00441 $ & $   0.00689 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56227.57747 $ & $   0.00593 $ & $   0.00714 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56202.72620 $ & $  -0.00369 $ & $   0.00602 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56231.71995 $ & $  -0.00975 $ & $   0.00554 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56231.72010 $ & $  -0.01668 $ & $   0.00734 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56227.57824 $ & $   0.00989 $ & $   0.00594 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56260.71412 $ & $  -0.00551 $ & $   0.00677 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56202.72693 $ & $  -0.01238 $ & $   0.00599 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56231.72063 $ & $  -0.00975 $ & $   0.00625 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56202.72712 $ & $   0.00185 $ & $   0.00520 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56260.71492 $ & $  -0.00043 $ & $   0.00575 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56227.57941 $ & $  -0.01025 $ & $   0.00605 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56206.86967 $ & $   0.01680 $ & $   0.00524 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56202.72817 $ & $   0.00606 $ & $   0.00654 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56227.57994 $ & $  -0.01349 $ & $   0.00687 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56206.87062 $ & $  -0.00690 $ & $   0.00575 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56202.72870 $ & $   0.00346 $ & $   0.00659 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56231.72241 $ & $  -0.00514 $ & $   0.00541 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56227.58071 $ & $   0.00279 $ & $   0.00620 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56260.71663 $ & $  -0.01777 $ & $   0.00640 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56231.72310 $ & $   0.01406 $ & $   0.00622 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56256.57478 $ & $   0.01761 $ & $   0.00707 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56202.72988 $ & $   0.00798 $ & $   0.00530 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56260.71739 $ & $   0.01084 $ & $   0.00624 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56227.58188 $ & $  -0.00528 $ & $   0.00623 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56206.87217 $ & $   0.01041 $ & $   0.00525 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56202.73063 $ & $  -0.01081 $ & $   0.00587 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56227.58244 $ & $  -0.01979 $ & $   0.00682 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56206.87310 $ & $  -0.00993 $ & $   0.00586 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56202.73117 $ & $   0.00774 $ & $   0.00671 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56227.58318 $ & $   0.00352 $ & $   0.00590 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56202.73153 $ & $   0.00012 $ & $   0.00695 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56256.57702 $ & $  -0.00550 $ & $   0.00752 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56260.71910 $ & $  -0.00799 $ & $   0.00648 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56256.57725 $ & $  -0.00402 $ & $   0.00641 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56231.72576 $ & $   0.01034 $ & $   0.00567 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56227.58435 $ & $  -0.00227 $ & $   0.00614 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56206.87463 $ & $   0.00675 $ & $   0.00519 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56231.72650 $ & $  -0.00826 $ & $   0.00615 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56202.73312 $ & $   0.00195 $ & $   0.00631 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56202.73327 $ & $   0.00964 $ & $   0.00510 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56227.58516 $ & $  -0.02528 $ & $   0.00706 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56260.72079 $ & $   0.01005 $ & $   0.00595 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56202.73364 $ & $   0.00281 $ & $   0.00643 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56206.87561 $ & $  -0.01073 $ & $   0.00573 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56202.73400 $ & $   0.00259 $ & $   0.00650 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56256.57952 $ & $  -0.00347 $ & $   0.00796 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56256.57972 $ & $   0.00191 $ & $   0.00719 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56202.73456 $ & $   0.00839 $ & $   0.00770 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56231.72822 $ & $   0.01103 $ & $   0.00554 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56227.58682 $ & $  -0.01584 $ & $   0.00614 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56206.87709 $ & $   0.00706 $ & $   0.00529 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56260.72249 $ & $   0.01245 $ & $   0.00674 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56231.72901 $ & $   0.01112 $ & $   0.00647 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56202.73562 $ & $   0.00509 $ & $   0.00637 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56202.73573 $ & $   0.00118 $ & $   0.00506 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56260.72328 $ & $   0.00279 $ & $   0.00586 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56206.87810 $ & $   0.00671 $ & $   0.00572 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56227.58790 $ & $  -0.00071 $ & $   0.00617 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56202.73647 $ & $  -0.00703 $ & $   0.00657 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56227.58858 $ & $  -0.00505 $ & $   0.00678 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56231.73069 $ & $   0.00369 $ & $   0.00557 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56202.73722 $ & $  -0.00665 $ & $   0.00675 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56227.58929 $ & $  -0.00299 $ & $   0.00598 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56260.72496 $ & $  -0.01935 $ & $   0.00663 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56231.73149 $ & $  -0.01662 $ & $   0.00660 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56202.73813 $ & $   0.00159 $ & $   0.00635 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56202.73819 $ & $   0.01000 $ & $   0.00523 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56260.72576 $ & $  -0.00090 $ & $   0.00590 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56227.59041 $ & $  -0.00354 $ & $   0.00662 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56206.88069 $ & $  -0.00303 $ & $   0.00514 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56202.73894 $ & $  -0.00296 $ & $   0.00623 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56231.73318 $ & $   0.00943 $ & $   0.00569 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56202.73969 $ & $   0.00216 $ & $   0.00680 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56206.88173 $ & $  -0.00442 $ & $   0.00558 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56202.73990 $ & $  -0.00735 $ & $   0.00763 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56227.59176 $ & $  -0.00873 $ & $   0.00622 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56260.72746 $ & $   0.00762 $ & $   0.00711 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56256.58559 $ & $  -0.01552 $ & $   0.00756 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56231.73399 $ & $  -0.00956 $ & $   0.00624 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56202.74068 $ & $   0.00536 $ & $   0.00529 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56260.72826 $ & $  -0.00169 $ & $   0.00593 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56227.59288 $ & $   0.01004 $ & $   0.00619 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56206.88319 $ & $   0.01503 $ & $   0.00526 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56202.74153 $ & $   0.01893 $ & $   0.00592 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56227.59362 $ & $   0.01722 $ & $   0.00750 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56202.74216 $ & $  -0.00674 $ & $   0.00703 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56206.88424 $ & $   0.00571 $ & $   0.00589 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56202.74254 $ & $   0.00381 $ & $   0.00679 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56227.59423 $ & $  -0.00040 $ & $   0.00611 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56260.72993 $ & $  -0.01056 $ & $   0.00707 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56231.73673 $ & $  -0.00120 $ & $   0.00559 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56227.59535 $ & $  -0.00245 $ & $   0.00637 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56256.58900 $ & $   0.00801 $ & $   0.00812 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56206.88565 $ & $   0.00281 $ & $   0.00513 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56231.73765 $ & $  -0.00166 $ & $   0.00655 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56202.74403 $ & $   0.01330 $ & $   0.00535 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56202.74404 $ & $  -0.00124 $ & $   0.00628 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56227.59618 $ & $  -0.00482 $ & $   0.00683 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56260.73182 $ & $   0.00056 $ & $   0.00643 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56202.74462 $ & $   0.01479 $ & $   0.00630 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56256.59030 $ & $  -0.02010 $ & $   0.00662 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56202.74501 $ & $  -0.00370 $ & $   0.00651 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56202.74548 $ & $   0.01315 $ & $   0.00739 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56231.73923 $ & $  -0.00954 $ & $   0.00548 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56227.59758 $ & $  -0.01464 $ & $   0.00592 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56256.59151 $ & $   0.00323 $ & $   0.00740 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56206.88815 $ & $   0.00109 $ & $   0.00523 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56260.73361 $ & $  -0.01708 $ & $   0.00690 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56231.74012 $ & $   0.00394 $ & $   0.00641 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56202.74649 $ & $   0.01409 $ & $   0.00545 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56202.74654 $ & $  -0.01113 $ & $   0.00643 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56227.59867 $ & $   0.00485 $ & $   0.00641 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56260.73429 $ & $   0.01828 $ & $   0.00583 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56202.74748 $ & $  -0.00712 $ & $   0.00639 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56256.59281 $ & $  -0.01719 $ & $   0.00633 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56227.59951 $ & $  -0.01444 $ & $   0.00669 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56202.74794 $ & $  -0.00028 $ & $   0.00643 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56231.74171 $ & $  -0.00038 $ & $   0.00577 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56227.60005 $ & $  -0.00527 $ & $   0.00590 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56206.89034 $ & $   0.00014 $ & $   0.00586 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56256.59398 $ & $   0.00481 $ & $   0.00725 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56260.73608 $ & $  -0.02663 $ & $   0.00686 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56202.74899 $ & $   0.00588 $ & $   0.00547 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56231.74263 $ & $  -0.01308 $ & $   0.00667 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56202.74904 $ & $  -0.00410 $ & $   0.00687 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56227.60114 $ & $  -0.00705 $ & $   0.00629 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56206.89146 $ & $  -0.00363 $ & $   0.00518 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56260.73679 $ & $   0.00085 $ & $   0.00663 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56202.74995 $ & $   0.00698 $ & $   0.00663 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56256.59553 $ & $  -0.01514 $ & $   0.00591 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56227.60202 $ & $   0.00492 $ & $   0.00715 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56202.75040 $ & $   0.00455 $ & $   0.00655 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56202.75045 $ & $   0.00313 $ & $   0.00768 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56231.74417 $ & $   0.01095 $ & $   0.00584 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56227.60252 $ & $  -0.01728 $ & $   0.00594 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56256.59650 $ & $  -0.00917 $ & $   0.00682 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56260.73859 $ & $  -0.00311 $ & $   0.00728 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56231.74510 $ & $  -0.01231 $ & $   0.00691 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56202.75171 $ & $   0.00159 $ & $   0.00552 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56206.89370 $ & $   0.00258 $ & $   0.00594 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56227.60361 $ & $   0.00629 $ & $   0.00598 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56260.73926 $ & $   0.00089 $ & $   0.00618 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56206.89396 $ & $   0.01133 $ & $   0.00531 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56202.75269 $ & $   0.00318 $ & $   0.00634 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56202.75287 $ & $  -0.00155 $ & $   0.00705 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56227.60498 $ & $  -0.00425 $ & $   0.00615 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56202.75331 $ & $   0.00336 $ & $   0.00655 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56256.59890 $ & $  -0.02205 $ & $   0.00588 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56202.75378 $ & $  -0.01858 $ & $   0.00784 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56260.74107 $ & $  -0.01499 $ & $   0.00739 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56231.74751 $ & $   0.00904 $ & $   0.00599 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56206.89618 $ & $   0.00605 $ & $   0.00607 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56227.60609 $ & $  -0.00804 $ & $   0.00603 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56206.89642 $ & $   0.00278 $ & $   0.00523 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56231.74851 $ & $  -0.01788 $ & $   0.00639 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56202.75503 $ & $   0.00441 $ & $   0.00628 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56202.75521 $ & $   0.00099 $ & $   0.00698 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56202.75535 $ & $  -0.00929 $ & $   0.00662 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56227.60718 $ & $  -0.00860 $ & $   0.00703 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56202.75578 $ & $  -0.00729 $ & $   0.00665 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56256.60122 $ & $  -0.01081 $ & $   0.00710 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56256.60137 $ & $   0.00405 $ & $   0.00656 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56202.75624 $ & $   0.00121 $ & $   0.00757 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56231.74997 $ & $   0.00026 $ & $   0.00589 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56260.74372 $ & $   0.01380 $ & $   0.00674 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56227.60859 $ & $   0.00523 $ & $   0.00609 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56260.74449 $ & $  -0.00272 $ & $   0.00741 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56231.75101 $ & $  -0.00351 $ & $   0.00648 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56202.75752 $ & $   0.01021 $ & $   0.00563 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56202.75771 $ & $  -0.00153 $ & $   0.00653 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56227.60964 $ & $   0.00986 $ & $   0.00631 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56202.75824 $ & $   0.00037 $ & $   0.00663 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56256.60372 $ & $  -0.00755 $ & $   0.00726 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56256.60384 $ & $   0.00425 $ & $   0.00646 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56231.75247 $ & $   0.00903 $ & $   0.00555 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56227.61060 $ & $  -0.02754 $ & $   0.00702 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56202.75896 $ & $  -0.00260 $ & $   0.00711 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56260.74623 $ & $   0.01821 $ & $   0.00592 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56227.61106 $ & $   0.00074 $ & $   0.00607 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56260.74696 $ & $   0.00452 $ & $   0.00717 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56231.75348 $ & $  -0.00964 $ & $   0.00677 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56202.75999 $ & $  -0.00749 $ & $   0.00586 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56202.76018 $ & $  -0.01794 $ & $   0.00676 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56227.61211 $ & $  -0.00234 $ & $   0.00634 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56202.76075 $ & $   0.00363 $ & $   0.00702 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56256.60619 $ & $  -0.00492 $ & $   0.00706 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56256.60632 $ & $  -0.00604 $ & $   0.00641 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56231.75493 $ & $  -0.00833 $ & $   0.00564 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56227.61310 $ & $  -0.00139 $ & $   0.00708 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56202.76143 $ & $  -0.00028 $ & $   0.00644 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56260.74869 $ & $   0.00770 $ & $   0.00671 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56227.61353 $ & $  -0.00723 $ & $   0.00654 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56231.75598 $ & $   0.00315 $ & $   0.00645 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56202.76245 $ & $  -0.00436 $ & $   0.00578 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56227.61458 $ & $   0.00845 $ & $   0.00621 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56256.60869 $ & $  -0.01415 $ & $   0.00701 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56202.76358 $ & $   0.00151 $ & $   0.00650 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56202.76390 $ & $   0.01907 $ & $   0.00724 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56227.61558 $ & $   0.01393 $ & $   0.00699 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56227.61600 $ & $  -0.01502 $ & $   0.00638 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56202.76436 $ & $   0.00574 $ & $   0.00672 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56256.60969 $ & $  -0.01017 $ & $   0.00612 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56231.75857 $ & $  -0.00062 $ & $   0.00579 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56227.61705 $ & $  -0.00331 $ & $   0.00636 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56202.76577 $ & $  -0.00176 $ & $   0.00600 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56231.75960 $ & $  -0.01089 $ & $   0.00643 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56202.76605 $ & $   0.00310 $ & $   0.00700 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56202.76637 $ & $  -0.00683 $ & $   0.00688 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56227.61809 $ & $  -0.01620 $ & $   0.00708 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56256.61207 $ & $  -0.01096 $ & $   0.00701 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56202.76684 $ & $  -0.00171 $ & $   0.00646 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56256.61216 $ & $  -0.01718 $ & $   0.00662 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56231.76103 $ & $   0.00520 $ & $   0.00557 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56227.61933 $ & $   0.00129 $ & $   0.00619 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56202.76823 $ & $   0.01055 $ & $   0.00602 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56231.76211 $ & $  -0.00580 $ & $   0.00712 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56202.76857 $ & $  -0.00932 $ & $   0.00662 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56227.62041 $ & $  -0.01254 $ & $   0.00644 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56256.61453 $ & $  -0.00809 $ & $   0.00687 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56202.76930 $ & $   0.00830 $ & $   0.00684 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56256.61464 $ & $   0.00919 $ & $   0.00642 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56227.62150 $ & $  -0.00070 $ & $   0.00722 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56231.76349 $ & $   0.00299 $ & $   0.00557 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56227.62181 $ & $   0.00968 $ & $   0.00653 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56202.77073 $ & $   0.00685 $ & $   0.00561 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56231.76458 $ & $  -0.01824 $ & $   0.00632 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56202.77108 $ & $  -0.00843 $ & $   0.00659 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56227.62292 $ & $   0.01629 $ & $   0.00627 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56256.61703 $ & $  -0.01833 $ & $   0.00657 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56202.77177 $ & $  -0.00960 $ & $   0.00664 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56256.61737 $ & $  -0.00986 $ & $   0.00650 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56227.62397 $ & $  -0.00608 $ & $   0.00745 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56231.76599 $ & $  -0.01104 $ & $   0.00574 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56227.62428 $ & $   0.01065 $ & $   0.00671 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56202.77345 $ & $   0.01285 $ & $   0.00547 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56231.76709 $ & $  -0.00821 $ & $   0.00668 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56227.62539 $ & $  -0.00224 $ & $   0.00646 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56256.61951 $ & $   0.00390 $ & $   0.00684 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56202.77474 $ & $  -0.00276 $ & $   0.00607 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56227.62647 $ & $  -0.01746 $ & $   0.00695 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56227.62675 $ & $  -0.00164 $ & $   0.00592 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56202.77513 $ & $  -0.00969 $ & $   0.00683 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56256.62073 $ & $   0.00406 $ & $   0.00662 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56231.76930 $ & $   0.01252 $ & $   0.00551 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56227.62786 $ & $  -0.00319 $ & $   0.00653 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56202.77677 $ & $   0.02012 $ & $   0.00558 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56231.77051 $ & $   0.02020 $ & $   0.00674 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56202.77721 $ & $  -0.00664 $ & $   0.00623 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56202.77760 $ & $  -0.00943 $ & $   0.00660 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56256.62320 $ & $  -0.00712 $ & $   0.00618 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56231.77180 $ & $   0.00769 $ & $   0.00577 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56227.63030 $ & $   0.01737 $ & $   0.00676 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56202.77924 $ & $  -0.00943 $ & $   0.00541 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56231.77298 $ & $   0.00235 $ & $   0.00659 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56202.77972 $ & $  -0.00710 $ & $   0.00648 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56227.63147 $ & $  -0.00718 $ & $   0.00631 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56202.78007 $ & $  -0.00079 $ & $   0.00712 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56256.62563 $ & $  -0.02174 $ & $   0.00768 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56256.62567 $ & $   0.00559 $ & $   0.00660 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56231.77426 $ & $  -0.00390 $ & $   0.00613 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56227.63278 $ & $  -0.00177 $ & $   0.00646 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56202.78174 $ & $   0.00314 $ & $   0.00561 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56231.77548 $ & $   0.00834 $ & $   0.00709 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56202.78220 $ & $  -0.00174 $ & $   0.00660 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56227.63398 $ & $  -0.00678 $ & $   0.00636 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56202.78254 $ & $  -0.01264 $ & $   0.00689 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56256.62814 $ & $  -0.00790 $ & $   0.00618 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56256.62829 $ & $  -0.00964 $ & $   0.00708 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56231.77676 $ & $   0.02353 $ & $   0.00587 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56227.63523 $ & $  -0.00022 $ & $   0.00853 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56227.63529 $ & $  -0.00879 $ & $   0.00616 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56202.78421 $ & $  -0.00871 $ & $   0.00608 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56231.77795 $ & $  -0.00604 $ & $   0.00633 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56227.63645 $ & $  -0.01366 $ & $   0.00636 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56256.63080 $ & $  -0.00294 $ & $   0.00725 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56202.78557 $ & $  -0.01631 $ & $   0.00821 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56227.63776 $ & $  -0.01879 $ & $   0.00655 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56227.63780 $ & $  -0.01194 $ & $   0.00729 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56256.63147 $ & $  -0.00564 $ & $   0.00644 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56202.78619 $ & $   0.00234 $ & $   0.00686 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56231.78030 $ & $   0.01622 $ & $   0.00576 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56227.63892 $ & $   0.01060 $ & $   0.00640 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56231.78160 $ & $  -0.01048 $ & $   0.00665 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56202.78804 $ & $  -0.00091 $ & $   0.01217 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56256.63387 $ & $  -0.01087 $ & $   0.00680 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56227.64026 $ & $  -0.00972 $ & $   0.00724 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56256.63394 $ & $  -0.00140 $ & $   0.00637 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56202.78866 $ & $  -0.01385 $ & $   0.00678 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56231.78280 $ & $  -0.00584 $ & $   0.00608 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56227.64108 $ & $  -0.00666 $ & $   0.00634 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56202.79027 $ & $   0.01094 $ & $   0.00904 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56231.78408 $ & $   0.00987 $ & $   0.00698 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56227.64228 $ & $   0.01090 $ & $   0.00630 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56202.79067 $ & $  -0.03323 $ & $   0.01043 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56256.63637 $ & $  -0.01208 $ & $   0.00668 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56256.63641 $ & $  -0.00426 $ & $   0.00654 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56202.79114 $ & $  -0.01002 $ & $   0.00678 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56231.78526 $ & $  -0.01585 $ & $   0.00617 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56227.64355 $ & $  -0.00073 $ & $   0.00613 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56227.64364 $ & $   0.00383 $ & $   0.00740 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56231.78660 $ & $  -0.00426 $ & $   0.00672 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56227.64475 $ & $   0.00079 $ & $   0.00641 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56202.79360 $ & $   0.00667 $ & $   0.00669 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56231.78772 $ & $   0.00582 $ & $   0.00580 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56227.64602 $ & $   0.01775 $ & $   0.00631 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56227.64611 $ & $   0.00213 $ & $   0.00684 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56231.78910 $ & $  -0.01898 $ & $   0.00670 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56227.64723 $ & $   0.00820 $ & $   0.00612 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56227.64848 $ & $   0.01485 $ & $   0.00707 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56202.79691 $ & $  -0.00147 $ & $   0.00717 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56227.64861 $ & $  -0.01118 $ & $   0.00740 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56231.79105 $ & $  -0.00119 $ & $   0.00609 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56227.64970 $ & $   0.02294 $ & $   0.00664 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56231.79247 $ & $  -0.00522 $ & $   0.00654 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56202.79938 $ & $   0.00139 $ & $   0.00723 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56227.65133 $ & $  -0.02019 $ & $   0.00696 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56231.79352 $ & $  -0.00189 $ & $   0.00633 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56227.65213 $ & $  -0.01109 $ & $   0.00632 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56231.79495 $ & $   0.00443 $ & $   0.00679 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56227.65331 $ & $  -0.00781 $ & $   0.00668 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56202.80185 $ & $  -0.00209 $ & $   0.00715 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56231.79602 $ & $  -0.00621 $ & $   0.00597 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56227.65460 $ & $   0.01379 $ & $   0.00625 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56231.79741 $ & $  -0.00641 $ & $   0.00677 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56227.65579 $ & $  -0.00806 $ & $   0.00668 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56231.79848 $ & $  -0.00267 $ & $   0.00621 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56227.65707 $ & $   0.00396 $ & $   0.00636 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56227.65716 $ & $  -0.00416 $ & $   0.00734 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56227.65831 $ & $   0.00929 $ & $   0.00645 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56227.65954 $ & $  -0.01033 $ & $   0.00678 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56227.65966 $ & $  -0.00332 $ & $   0.00704 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56231.80206 $ & $   0.01518 $ & $   0.00571 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56227.66078 $ & $   0.00094 $ & $   0.00649 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56227.66213 $ & $  -0.02055 $ & $   0.00733 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56231.80453 $ & $   0.00848 $ & $   0.00625 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56231.80470 $ & $   0.01525 $ & $   0.00704 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56227.66290 $ & $   0.00728 $ & $   0.00659 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56227.66414 $ & $  -0.02216 $ & $   0.00603 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56231.80704 $ & $   0.00225 $ & $   0.00606 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56231.80717 $ & $  -0.00003 $ & $   0.00632 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56227.66536 $ & $   0.01729 $ & $   0.00652 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56227.66661 $ & $  -0.00490 $ & $   0.00644 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56231.80949 $ & $   0.01774 $ & $   0.00667 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56231.80964 $ & $  -0.01443 $ & $   0.00682 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56227.66783 $ & $   0.00235 $ & $   0.00658 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56227.66798 $ & $   0.02055 $ & $   0.00723 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56227.66909 $ & $   0.00131 $ & $   0.00652 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56231.81215 $ & $  -0.00410 $ & $   0.00685 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56227.67048 $ & $   0.01323 $ & $   0.00781 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56231.81283 $ & $   0.00190 $ & $   0.00621 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56227.67144 $ & $  -0.00676 $ & $   0.00622 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56227.67156 $ & $   0.01035 $ & $   0.00634 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56227.67320 $ & $  -0.01439 $ & $   0.00725 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56231.81530 $ & $   0.01050 $ & $   0.00612 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56231.81551 $ & $   0.00754 $ & $   0.00700 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56227.67507 $ & $   0.00045 $ & $   0.00664 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56227.67518 $ & $  -0.00353 $ & $   0.00634 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56231.81776 $ & $   0.01650 $ & $   0.00657 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56231.81798 $ & $   0.01843 $ & $   0.00759 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56227.67662 $ & $   0.00259 $ & $   0.00816 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56227.67754 $ & $   0.00445 $ & $   0.00645 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56227.67765 $ & $   0.00190 $ & $   0.00644 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56231.82025 $ & $   0.00243 $ & $   0.00594 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56231.82048 $ & $  -0.00967 $ & $   0.00705 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56227.67912 $ & $  -0.01196 $ & $   0.00751 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56227.68000 $ & $  -0.01279 $ & $   0.00620 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56227.68012 $ & $  -0.00547 $ & $   0.00666 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56231.82296 $ & $   0.02109 $ & $   0.00669 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56231.82384 $ & $  -0.00302 $ & $   0.00632 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56227.68247 $ & $   0.00634 $ & $   0.00668 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56227.68405 $ & $   0.00689 $ & $   0.00785 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56231.82634 $ & $   0.00564 $ & $   0.00659 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56227.68579 $ & $  -0.01151 $ & $   0.00671 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56227.68713 $ & $  -0.00159 $ & $   0.00691 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56227.68745 $ & $   0.00860 $ & $   0.00787 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56227.68825 $ & $  -0.01239 $ & $   0.00636 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56227.68960 $ & $   0.00394 $ & $   0.00619 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56227.68995 $ & $   0.01840 $ & $   0.00770 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56227.69076 $ & $  -0.00923 $ & $   0.00652 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56227.69208 $ & $  -0.00003 $ & $   0.00665 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56227.69242 $ & $   0.01078 $ & $   0.00835 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56227.69324 $ & $  -0.00018 $ & $   0.00634 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56227.69456 $ & $  -0.00019 $ & $   0.00630 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56227.69517 $ & $   0.00349 $ & $   0.00775 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56227.69689 $ & $   0.00950 $ & $   0.00674 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56256.69082 $ & $   0.00208 $ & $   0.00616 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56227.69775 $ & $  -0.00329 $ & $   0.00670 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56227.69820 $ & $  -0.00336 $ & $   0.00637 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56256.69184 $ & $  -0.00257 $ & $   0.00815 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56227.69855 $ & $  -0.03459 $ & $   0.00763 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56256.69330 $ & $  -0.00120 $ & $   0.00567 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56227.70023 $ & $  -0.00240 $ & $   0.00648 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56227.70067 $ & $  -0.00234 $ & $   0.00670 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56256.69430 $ & $  -0.00180 $ & $   0.00725 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56227.70102 $ & $  -0.00569 $ & $   0.00799 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56227.70164 $ & $   0.01305 $ & $   0.00569 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56256.69576 $ & $   0.00250 $ & $   0.00531 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56227.70274 $ & $  -0.01562 $ & $   0.00629 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56227.70314 $ & $  -0.02041 $ & $   0.00646 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56256.69681 $ & $  -0.01013 $ & $   0.00754 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56227.70352 $ & $   0.00242 $ & $   0.00749 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56256.69915 $ & $  -0.00729 $ & $   0.00582 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56227.70562 $ & $  -0.01463 $ & $   0.00641 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56227.70599 $ & $  -0.00055 $ & $   0.00757 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56256.70020 $ & $   0.00470 $ & $   0.00661 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56227.70772 $ & $   0.00639 $ & $   0.00545 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56256.70162 $ & $   0.01530 $ & $   0.00557 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56227.70893 $ & $  -0.00278 $ & $   0.00664 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56256.70268 $ & $  -0.00835 $ & $   0.00651 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56227.70939 $ & $  -0.00037 $ & $   0.00732 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56227.70974 $ & $  -0.01149 $ & $   0.00657 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56256.70413 $ & $   0.00635 $ & $   0.00546 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56227.71106 $ & $   0.01512 $ & $   0.00552 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56227.71140 $ & $   0.00176 $ & $   0.00672 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56256.70519 $ & $  -0.00879 $ & $   0.00668 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56227.71186 $ & $  -0.00508 $ & $   0.00789 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56281.55747 $ & $  -0.00580 $ & $   0.00724 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56223.57027 $ & $   0.00357 $ & $   0.00626 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56227.71226 $ & $  -0.00486 $ & $   0.00641 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56223.57045 $ & $  -0.00171 $ & $   0.00580 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56281.55781 $ & $   0.00361 $ & $   0.00618 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56256.70661 $ & $   0.00012 $ & $   0.00572 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56227.71351 $ & $   0.00992 $ & $   0.00572 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56227.71390 $ & $   0.00087 $ & $   0.00660 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56223.57198 $ & $  -0.00879 $ & $   0.00692 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56256.70766 $ & $   0.00981 $ & $   0.00665 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56227.71436 $ & $  -0.00493 $ & $   0.00742 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56281.55994 $ & $  -0.01474 $ & $   0.00651 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56223.57274 $ & $   0.00394 $ & $   0.00569 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56223.57292 $ & $   0.00560 $ & $   0.00576 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56281.56028 $ & $   0.00379 $ & $   0.00606 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56227.71498 $ & $  -0.00390 $ & $   0.00658 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56227.71597 $ & $   0.00903 $ & $   0.00545 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56227.71637 $ & $  -0.00755 $ & $   0.00731 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56223.57445 $ & $  -0.02351 $ & $   0.00711 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56256.71026 $ & $   0.00028 $ & $   0.00543 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56227.71709 $ & $   0.00007 $ & $   0.00747 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56281.56244 $ & $   0.00417 $ & $   0.00654 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56223.57521 $ & $   0.00087 $ & $   0.00566 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56223.57544 $ & $   0.00645 $ & $   0.00565 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56281.56275 $ & $  -0.00083 $ & $   0.00575 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56256.71132 $ & $   0.00231 $ & $   0.00614 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56227.71838 $ & $   0.00378 $ & $   0.00668 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56223.57695 $ & $   0.01136 $ & $   0.00672 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56256.71272 $ & $   0.00527 $ & $   0.00529 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56227.71993 $ & $   0.00098 $ & $   0.00683 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56256.71379 $ & $  -0.00329 $ & $   0.00603 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56281.56582 $ & $   0.00151 $ & $   0.00655 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56223.57857 $ & $   0.01261 $ & $   0.00566 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56223.57880 $ & $  -0.00622 $ & $   0.00570 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56281.56609 $ & $  -0.01426 $ & $   0.00567 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56227.72085 $ & $  -0.00422 $ & $   0.00659 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56256.71523 $ & $  -0.00880 $ & $   0.00560 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56223.58034 $ & $  -0.01794 $ & $   0.00637 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56227.72240 $ & $   0.01684 $ & $   0.00645 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56256.71630 $ & $  -0.00193 $ & $   0.00632 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56281.56829 $ & $   0.01312 $ & $   0.00629 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56223.58104 $ & $  -0.00686 $ & $   0.00571 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56227.72321 $ & $  -0.00400 $ & $   0.00579 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56223.58127 $ & $   0.00164 $ & $   0.00578 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56227.72336 $ & $   0.00104 $ & $   0.00692 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56256.71770 $ & $  -0.00033 $ & $   0.00569 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56223.58281 $ & $  -0.00289 $ & $   0.00630 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56227.72487 $ & $   0.00951 $ & $   0.00673 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56256.71877 $ & $   0.00966 $ & $   0.00624 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56223.58352 $ & $  -0.02506 $ & $   0.00551 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56227.72569 $ & $   0.00761 $ & $   0.00582 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56223.58374 $ & $   0.01017 $ & $   0.00572 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56227.72583 $ & $  -0.00964 $ & $   0.00637 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56223.58528 $ & $   0.00377 $ & $   0.00664 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56227.72737 $ & $   0.00364 $ & $   0.00641 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56256.72109 $ & $  -0.00835 $ & $   0.00552 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56223.58599 $ & $   0.00520 $ & $   0.00585 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56227.72814 $ & $   0.00976 $ & $   0.00567 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56223.58622 $ & $   0.00746 $ & $   0.00552 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56256.72220 $ & $  -0.00383 $ & $   0.00628 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56227.72923 $ & $   0.00080 $ & $   0.00673 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56256.72356 $ & $   0.01879 $ & $   0.00545 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56223.58805 $ & $  -0.01526 $ & $   0.00631 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56227.73064 $ & $   0.00679 $ & $   0.00561 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56227.73068 $ & $  -0.01267 $ & $   0.00678 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56256.72471 $ & $  -0.00772 $ & $   0.00634 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56223.58960 $ & $  -0.01516 $ & $   0.00568 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56223.58977 $ & $  -0.00840 $ & $   0.00546 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56227.73174 $ & $  -0.01202 $ & $   0.00641 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56256.72602 $ & $   0.01750 $ & $   0.00578 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56227.73315 $ & $   0.01018 $ & $   0.00663 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56223.59148 $ & $   0.01509 $ & $   0.00656 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56256.72721 $ & $  -0.00374 $ & $   0.00627 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56227.73397 $ & $   0.01250 $ & $   0.00593 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56223.59207 $ & $  -0.01057 $ & $   0.00561 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56223.59225 $ & $   0.00033 $ & $   0.00562 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56227.73422 $ & $   0.00987 $ & $   0.00717 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56256.72853 $ & $   0.01629 $ & $   0.00548 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56194.59987 $ & $   0.00692 $ & $   0.00709 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56223.59395 $ & $  -0.01140 $ & $   0.00620 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56256.72968 $ & $  -0.00104 $ & $   0.00639 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56227.73643 $ & $   0.01332 $ & $   0.00539 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56223.59454 $ & $   0.01310 $ & $   0.00577 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56223.59472 $ & $  -0.00641 $ & $   0.00568 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56227.73697 $ & $   0.00866 $ & $   0.00657 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56223.59645 $ & $   0.01566 $ & $   0.00653 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56256.73214 $ & $  -0.00074 $ & $   0.00564 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56194.60323 $ & $  -0.00045 $ & $   0.00591 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56227.73892 $ & $   0.01228 $ & $   0.00547 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56223.59701 $ & $  -0.01400 $ & $   0.00571 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56223.59723 $ & $   0.00518 $ & $   0.00556 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56256.73336 $ & $   0.01429 $ & $   0.00665 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56227.74037 $ & $  -0.02130 $ & $   0.00637 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56223.59892 $ & $  -0.01611 $ & $   0.00620 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56256.73464 $ & $   0.01236 $ & $   0.00556 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56194.60570 $ & $  -0.00598 $ & $   0.00590 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56227.74164 $ & $  -0.00375 $ & $   0.00548 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56256.73584 $ & $   0.00821 $ & $   0.00673 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56223.60034 $ & $   0.00852 $ & $   0.00575 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56223.60059 $ & $  -0.00612 $ & $   0.00557 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56227.74284 $ & $  -0.00251 $ & $   0.00663 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56256.73710 $ & $   0.00339 $ & $   0.00576 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56223.60229 $ & $   0.00244 $ & $   0.00645 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56256.73834 $ & $  -0.00621 $ & $   0.00648 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56223.60281 $ & $  -0.00879 $ & $   0.00552 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56227.74496 $ & $   0.00161 $ & $   0.00583 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56223.60307 $ & $  -0.00088 $ & $   0.00557 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56227.74531 $ & $  -0.00534 $ & $   0.00683 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56256.73961 $ & $   0.00429 $ & $   0.00566 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56223.60479 $ & $   0.00886 $ & $   0.00632 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56256.74082 $ & $  -0.02157 $ & $   0.00616 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56223.60528 $ & $   0.00201 $ & $   0.00568 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56227.74745 $ & $  -0.00528 $ & $   0.00575 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56223.60555 $ & $   0.00176 $ & $   0.00550 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56227.74782 $ & $   0.00210 $ & $   0.00681 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56223.60726 $ & $   0.00714 $ & $   0.00635 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56256.74292 $ & $   0.01982 $ & $   0.00549 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56223.60776 $ & $   0.00819 $ & $   0.00584 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56194.61427 $ & $  -0.01432 $ & $   0.00622 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56227.74991 $ & $  -0.00189 $ & $   0.00608 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56223.60803 $ & $  -0.00503 $ & $   0.00541 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56256.74423 $ & $  -0.00824 $ & $   0.00633 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56227.75122 $ & $  -0.02007 $ & $   0.00665 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56256.74543 $ & $   0.01156 $ & $   0.00569 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56223.61003 $ & $  -0.00880 $ & $   0.00656 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56194.61674 $ & $  -0.01264 $ & $   0.00617 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56256.74673 $ & $   0.00408 $ & $   0.00676 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56223.61133 $ & $   0.00855 $ & $   0.00572 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56223.61158 $ & $  -0.00575 $ & $   0.00579 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56227.75368 $ & $  -0.00077 $ & $   0.00680 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56256.74790 $ & $   0.00952 $ & $   0.00586 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56194.61921 $ & $   0.00313 $ & $   0.00609 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56223.61345 $ & $  -0.00508 $ & $   0.00635 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56256.74921 $ & $   0.00838 $ & $   0.00707 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56227.75565 $ & $   0.00142 $ & $   0.00608 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56223.61384 $ & $  -0.00467 $ & $   0.00559 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56223.61406 $ & $  -0.00417 $ & $   0.00568 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56227.75620 $ & $  -0.01030 $ & $   0.00680 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56256.75036 $ & $   0.01566 $ & $   0.00582 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56194.62168 $ & $   0.00894 $ & $   0.00592 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56223.61591 $ & $  -0.00003 $ & $   0.00638 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56256.75168 $ & $   0.00672 $ & $   0.00664 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56227.75811 $ & $   0.01022 $ & $   0.00691 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56223.61631 $ & $   0.00537 $ & $   0.00578 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56223.61654 $ & $  -0.00225 $ & $   0.00577 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56227.75894 $ & $  -0.00888 $ & $   0.00902 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56223.61838 $ & $  -0.00242 $ & $   0.00654 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56256.75400 $ & $   0.00413 $ & $   0.00574 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56227.76061 $ & $   0.00627 $ & $   0.00896 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56194.62503 $ & $  -0.00651 $ & $   0.00604 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56223.61878 $ & $  -0.01058 $ & $   0.00551 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56223.61903 $ & $   0.00809 $ & $   0.00585 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56256.75537 $ & $   0.00607 $ & $   0.00657 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56227.76254 $ & $  -0.02455 $ & $   0.00993 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56223.62089 $ & $  -0.00713 $ & $   0.00642 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56256.75647 $ & $  -0.00514 $ & $   0.00591 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56227.76332 $ & $  -0.00905 $ & $   0.00739 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56223.62214 $ & $   0.00209 $ & $   0.00550 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56256.75784 $ & $   0.00692 $ & $   0.00660 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56223.62242 $ & $  -0.00781 $ & $   0.00566 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56227.76512 $ & $  -0.01216 $ & $   0.00767 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56256.75897 $ & $  -0.00615 $ & $   0.00561 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56223.62462 $ & $  -0.00866 $ & $   0.00577 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56227.76664 $ & $   0.02131 $ & $   0.00854 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56223.62490 $ & $   0.01332 $ & $   0.00578 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56223.62537 $ & $   0.00606 $ & $   0.00638 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56227.76762 $ & $   0.00475 $ & $   0.00906 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56194.63242 $ & $  -0.01031 $ & $   0.00658 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56223.62710 $ & $  -0.00415 $ & $   0.00586 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56227.76913 $ & $  -0.00267 $ & $   0.00806 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56223.62738 $ & $  -0.00042 $ & $   0.00566 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56223.62787 $ & $   0.00028 $ & $   0.00642 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56227.77008 $ & $   0.00717 $ & $   0.00815 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56223.62958 $ & $  -0.00814 $ & $   0.00563 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56227.77159 $ & $  -0.00164 $ & $   0.00771 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56194.63603 $ & $  -0.01318 $ & $   0.00621 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56223.62986 $ & $  -0.00494 $ & $   0.00590 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56223.63034 $ & $  -0.03049 $ & $   0.00619 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56227.77358 $ & $   0.00060 $ & $   0.01027 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56194.63850 $ & $  -0.01070 $ & $   0.00585 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56227.77408 $ & $   0.02126 $ & $   0.00952 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56223.63310 $ & $   0.00240 $ & $   0.00629 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56223.63320 $ & $   0.01154 $ & $   0.00571 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56223.63342 $ & $  -0.01033 $ & $   0.00581 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56227.77605 $ & $   0.00461 $ & $   0.01048 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56194.64096 $ & $   0.00477 $ & $   0.00608 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56227.77742 $ & $   0.01129 $ & $   0.00785 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56223.63571 $ & $   0.00036 $ & $   0.00577 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56223.63589 $ & $  -0.00039 $ & $   0.00573 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56223.63648 $ & $  -0.00865 $ & $   0.00625 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56227.77856 $ & $  -0.01030 $ & $   0.00874 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56194.64343 $ & $   0.00289 $ & $   0.00611 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56227.77991 $ & $  -0.00350 $ & $   0.00701 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56223.63818 $ & $   0.01498 $ & $   0.00575 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56223.63837 $ & $   0.00587 $ & $   0.00575 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56223.63895 $ & $   0.00340 $ & $   0.00630 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56227.78128 $ & $   0.01755 $ & $   0.00844 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56194.64675 $ & $  -0.01070 $ & $   0.00612 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56227.78238 $ & $  -0.00171 $ & $   0.00646 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56223.64065 $ & $   0.00171 $ & $   0.00581 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56223.64085 $ & $  -0.00671 $ & $   0.00558 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56223.64142 $ & $   0.00568 $ & $   0.00643 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56227.78467 $ & $   0.00386 $ & $   0.00768 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56227.78512 $ & $   0.00258 $ & $   0.00618 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56223.64392 $ & $  -0.01456 $ & $   0.00635 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56223.64399 $ & $   0.01157 $ & $   0.00577 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56223.64417 $ & $  -0.00443 $ & $   0.00557 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56227.78715 $ & $  -0.00309 $ & $   0.00749 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56194.65170 $ & $  -0.00912 $ & $   0.00630 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56223.64646 $ & $   0.00207 $ & $   0.00550 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56227.78847 $ & $   0.00993 $ & $   0.00627 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56223.64666 $ & $   0.00261 $ & $   0.00571 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56227.78965 $ & $  -0.00180 $ & $   0.00721 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56194.65416 $ & $  -0.00219 $ & $   0.00629 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56223.64894 $ & $  -0.00736 $ & $   0.00573 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56223.64917 $ & $   0.00062 $ & $   0.00546 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56223.64984 $ & $  -0.00001 $ & $   0.00712 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56227.79213 $ & $  -0.01534 $ & $   0.00670 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56194.65777 $ & $  -0.00613 $ & $   0.00640 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56223.65141 $ & $  -0.00637 $ & $   0.00566 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56223.65165 $ & $   0.00884 $ & $   0.00556 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56223.65242 $ & $  -0.00181 $ & $   0.00645 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56227.79458 $ & $   0.01645 $ & $   0.00636 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56227.79552 $ & $   0.01871 $ & $   0.00837 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56194.66028 $ & $   0.00125 $ & $   0.00620 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56223.65503 $ & $   0.00917 $ & $   0.00576 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56227.79703 $ & $   0.02597 $ & $   0.00724 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56223.65519 $ & $   0.00044 $ & $   0.00628 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56223.65521 $ & $  -0.00321 $ & $   0.00563 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56227.79799 $ & $  -0.00960 $ & $   0.00846 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56194.66275 $ & $  -0.00764 $ & $   0.00600 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56223.65754 $ & $   0.00081 $ & $   0.00587 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56223.65769 $ & $  -0.01088 $ & $   0.00590 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56227.80041 $ & $  -0.00287 $ & $   0.00766 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56227.80049 $ & $  -0.00112 $ & $   0.00851 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56223.65856 $ & $   0.00495 $ & $   0.00640 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56194.66521 $ & $   0.00538 $ & $   0.00614 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56223.66001 $ & $  -0.00173 $ & $   0.00576 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56223.66017 $ & $   0.00391 $ & $   0.00571 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56227.80287 $ & $   0.00007 $ & $   0.00712 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56223.66103 $ & $  -0.01648 $ & $   0.00622 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56227.80321 $ & $   0.00182 $ & $   0.00731 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56194.66857 $ & $   0.00353 $ & $   0.00605 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56223.66248 $ & $  -0.00081 $ & $   0.00607 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56223.66265 $ & $  -0.01345 $ & $   0.00581 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56227.80536 $ & $   0.00290 $ & $   0.00695 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56223.66354 $ & $  -0.02532 $ & $   0.00629 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56227.80659 $ & $   0.00053 $ & $   0.00758 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56194.67103 $ & $  -0.00209 $ & $   0.00648 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56223.66580 $ & $   0.01050 $ & $   0.00577 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56223.66601 $ & $  -0.00348 $ & $   0.00577 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56227.80808 $ & $  -0.00381 $ & $   0.00626 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56194.67350 $ & $   0.00250 $ & $   0.00631 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56227.80909 $ & $   0.01585 $ & $   0.00698 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56223.66828 $ & $   0.00899 $ & $   0.00599 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56223.66850 $ & $   0.01298 $ & $   0.00578 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56223.66938 $ & $  -0.00642 $ & $   0.00628 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56227.81146 $ & $   0.00372 $ & $   0.00628 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56194.67597 $ & $  -0.01960 $ & $   0.00574 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56227.81157 $ & $   0.01707 $ & $   0.00694 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56223.67075 $ & $  -0.02007 $ & $   0.00552 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56223.67097 $ & $  -0.01409 $ & $   0.00562 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56223.67185 $ & $   0.00592 $ & $   0.00682 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56227.81396 $ & $   0.01852 $ & $   0.00588 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56227.81407 $ & $   0.01851 $ & $   0.00698 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56194.67958 $ & $   0.01401 $ & $   0.00646 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56223.67322 $ & $   0.00389 $ & $   0.00588 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56223.67345 $ & $   0.00912 $ & $   0.00571 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56223.67435 $ & $   0.00933 $ & $   0.00639 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56227.81643 $ & $   0.01492 $ & $   0.00639 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56227.81743 $ & $  -0.02214 $ & $   0.00727 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56194.68209 $ & $   0.01379 $ & $   0.00640 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56223.67687 $ & $   0.00594 $ & $   0.00564 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56227.81889 $ & $   0.00697 $ & $   0.00677 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56223.67708 $ & $  -0.01105 $ & $   0.00630 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56223.67710 $ & $  -0.00241 $ & $   0.00576 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56227.81993 $ & $   0.01561 $ & $   0.00816 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56194.68456 $ & $  -0.00016 $ & $   0.00641 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56223.67935 $ & $   0.00799 $ & $   0.00576 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56223.67957 $ & $   0.01655 $ & $   0.00604 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56227.82225 $ & $   0.00945 $ & $   0.00661 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56227.82241 $ & $   0.00696 $ & $   0.00773 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56223.68059 $ & $   0.01362 $ & $   0.00753 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56194.68703 $ & $   0.00228 $ & $   0.00626 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56223.68183 $ & $  -0.00070 $ & $   0.00590 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56223.68205 $ & $  -0.00553 $ & $   0.00571 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56227.82471 $ & $   0.02400 $ & $   0.00624 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56223.68317 $ & $  -0.00372 $ & $   0.00673 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56227.82517 $ & $  -0.00619 $ & $   0.00769 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56194.69040 $ & $   0.00141 $ & $   0.00613 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56223.68430 $ & $   0.00323 $ & $   0.00586 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56223.68452 $ & $  -0.00513 $ & $   0.00588 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56227.82717 $ & $   0.01209 $ & $   0.00852 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56223.68567 $ & $  -0.00647 $ & $   0.00638 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56194.69287 $ & $  -0.00429 $ & $   0.00590 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56227.82856 $ & $  -0.01368 $ & $   0.00973 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56223.68762 $ & $   0.00095 $ & $   0.00580 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56223.68789 $ & $  -0.00813 $ & $   0.00590 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56223.68814 $ & $   0.00000 $ & $   0.00654 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56194.69534 $ & $   0.00611 $ & $   0.00593 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56227.83103 $ & $   0.00266 $ & $   0.00727 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56223.69013 $ & $   0.00599 $ & $   0.00577 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56223.69036 $ & $   0.00500 $ & $   0.00572 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56194.69782 $ & $  -0.00338 $ & $   0.00584 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56223.69155 $ & $   0.00657 $ & $   0.00687 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56227.83353 $ & $   0.01833 $ & $   0.00643 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56223.69261 $ & $   0.00489 $ & $   0.00581 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56223.69284 $ & $  -0.01690 $ & $   0.00587 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56223.69402 $ & $   0.00003 $ & $   0.00683 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56227.83599 $ & $   0.00098 $ & $   0.00652 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56227.83600 $ & $  -0.00277 $ & $   0.00743 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56194.70144 $ & $  -0.00859 $ & $   0.00597 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56223.69508 $ & $  -0.00405 $ & $   0.00585 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56223.69531 $ & $  -0.01901 $ & $   0.00582 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56227.83846 $ & $   0.00053 $ & $   0.00645 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56223.69652 $ & $  -0.01309 $ & $   0.00658 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56227.83938 $ & $   0.00107 $ & $   0.00705 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56194.70391 $ & $  -0.00235 $ & $   0.00574 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56223.69869 $ & $   0.00085 $ & $   0.00600 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56223.69888 $ & $  -0.00265 $ & $   0.00565 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56194.70642 $ & $   0.01604 $ & $   0.00633 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56223.70116 $ & $   0.00953 $ & $   0.00583 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56223.70135 $ & $   0.00576 $ & $   0.00570 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56194.70888 $ & $   0.00805 $ & $   0.00635 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56223.70364 $ & $   0.01184 $ & $   0.00588 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56223.70380 $ & $  -0.00901 $ & $   0.00654 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56223.70386 $ & $  -0.00651 $ & $   0.00583 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56248.55704 $ & $   0.01140 $ & $   0.00839 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56248.55735 $ & $   0.01629 $ & $   0.00797 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56194.71224 $ & $   0.00132 $ & $   0.00618 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56223.70611 $ & $  -0.00110 $ & $   0.00602 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56223.70626 $ & $  -0.01803 $ & $   0.00661 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56223.70634 $ & $   0.00275 $ & $   0.00599 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56248.55952 $ & $  -0.00752 $ & $   0.00674 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56248.55982 $ & $  -0.02042 $ & $   0.00652 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56194.71472 $ & $   0.00069 $ & $   0.00619 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56223.70877 $ & $   0.00730 $ & $   0.00701 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56223.70951 $ & $   0.00728 $ & $   0.00593 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56223.70967 $ & $  -0.00236 $ & $   0.00596 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56248.56197 $ & $   0.01791 $ & $   0.00730 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56248.56198 $ & $  -0.00264 $ & $   0.00633 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56248.56229 $ & $   0.00248 $ & $   0.00608 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56194.71719 $ & $  -0.00801 $ & $   0.00596 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56223.71123 $ & $  -0.01487 $ & $   0.00672 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56223.71214 $ & $  -0.01500 $ & $   0.00598 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56248.56447 $ & $   0.00225 $ & $   0.00638 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56194.71966 $ & $  -0.00633 $ & $   0.00602 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56248.56534 $ & $  -0.00622 $ & $   0.00567 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56248.56565 $ & $   0.00252 $ & $   0.00578 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56223.71461 $ & $  -0.01139 $ & $   0.00662 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56219.57353 $ & $  -0.02315 $ & $   0.00648 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56219.57407 $ & $  -0.00931 $ & $   0.00556 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56248.56782 $ & $   0.02118 $ & $   0.00626 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56248.56785 $ & $  -0.00146 $ & $   0.00720 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56248.56816 $ & $  -0.01402 $ & $   0.00597 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56194.72322 $ & $   0.00422 $ & $   0.00610 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56223.71708 $ & $   0.00852 $ & $   0.00662 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56223.71709 $ & $   0.00085 $ & $   0.00603 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56219.57601 $ & $   0.02646 $ & $   0.00669 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56219.57654 $ & $   0.00124 $ & $   0.00558 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56248.57029 $ & $   0.01560 $ & $   0.00550 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56248.57032 $ & $   0.00871 $ & $   0.00602 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56248.57063 $ & $   0.01103 $ & $   0.00545 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56194.72568 $ & $  -0.00069 $ & $   0.00588 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56223.71955 $ & $  -0.01923 $ & $   0.00708 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56219.57847 $ & $  -0.00137 $ & $   0.00646 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56223.72074 $ & $   0.00804 $ & $   0.00583 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56219.57902 $ & $   0.01477 $ & $   0.00545 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56248.57276 $ & $  -0.01146 $ & $   0.00541 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56248.57279 $ & $  -0.00097 $ & $   0.00588 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56248.57310 $ & $   0.00697 $ & $   0.00540 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56194.72819 $ & $   0.00008 $ & $   0.00591 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56223.72231 $ & $  -0.00702 $ & $   0.00707 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56223.72322 $ & $  -0.00132 $ & $   0.00587 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56248.57526 $ & $   0.01293 $ & $   0.00604 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56194.73066 $ & $   0.00631 $ & $   0.00617 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56219.58240 $ & $  -0.00262 $ & $   0.00545 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56248.57632 $ & $   0.00247 $ & $   0.00557 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56223.72569 $ & $   0.01222 $ & $   0.00705 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56248.57786 $ & $  -0.00513 $ & $   0.00535 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56219.58487 $ & $   0.01228 $ & $   0.00569 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56248.57879 $ & $   0.00413 $ & $   0.00569 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56248.57890 $ & $  -0.01658 $ & $   0.00612 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56219.58546 $ & $   0.00069 $ & $   0.00649 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56194.73398 $ & $   0.00331 $ & $   0.00598 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56223.72816 $ & $   0.00149 $ & $   0.00591 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56248.58034 $ & $  -0.00003 $ & $   0.00555 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56219.58734 $ & $  -0.00928 $ & $   0.00658 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56248.58129 $ & $   0.00096 $ & $   0.00545 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56248.58140 $ & $   0.00601 $ & $   0.00613 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56194.73645 $ & $   0.00297 $ & $   0.00616 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56248.58282 $ & $   0.00053 $ & $   0.00531 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56223.73152 $ & $  -0.00069 $ & $   0.00595 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56248.58377 $ & $   0.00909 $ & $   0.00542 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56248.58387 $ & $  -0.00479 $ & $   0.00616 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56194.73892 $ & $   0.01681 $ & $   0.00632 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56248.58529 $ & $   0.02168 $ & $   0.00565 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56223.73401 $ & $  -0.00482 $ & $   0.00581 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56248.58638 $ & $  -0.01997 $ & $   0.00702 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56194.74139 $ & $  -0.01315 $ & $   0.00619 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56219.59353 $ & $   0.00344 $ & $   0.00729 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56219.59403 $ & $   0.01366 $ & $   0.01107 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56223.73648 $ & $  -0.01348 $ & $   0.00578 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56248.58959 $ & $  -0.00035 $ & $   0.00605 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56248.58977 $ & $   0.00052 $ & $   0.00678 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56219.59649 $ & $  -0.02629 $ & $   0.00720 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56194.74497 $ & $  -0.01112 $ & $   0.00619 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56223.73895 $ & $  -0.00513 $ & $   0.00583 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56248.59106 $ & $  -0.01224 $ & $   0.00605 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56248.59207 $ & $  -0.00832 $ & $   0.00557 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56219.59852 $ & $   0.00473 $ & $   0.00582 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56219.59896 $ & $  -0.00254 $ & $   0.00644 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56194.74744 $ & $   0.00740 $ & $   0.00600 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56248.59355 $ & $  -0.01203 $ & $   0.00585 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56223.74229 $ & $   0.00043 $ & $   0.00588 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56248.59454 $ & $  -0.01072 $ & $   0.00580 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56194.74991 $ & $   0.00200 $ & $   0.00588 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56248.59584 $ & $  -0.01115 $ & $   0.00631 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56194.75238 $ & $  -0.01419 $ & $   0.00635 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56248.59994 $ & $   0.00289 $ & $   0.00579 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56248.60066 $ & $   0.01461 $ & $   0.00560 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56194.75570 $ & $  -0.00130 $ & $   0.00605 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56248.60192 $ & $  -0.01177 $ & $   0.00618 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56248.60245 $ & $  -0.01077 $ & $   0.00554 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56219.60930 $ & $   0.00408 $ & $   0.00765 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56248.60313 $ & $  -0.00464 $ & $   0.00593 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56194.75817 $ & $  -0.00559 $ & $   0.00609 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56219.61000 $ & $  -0.01297 $ & $   0.00695 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56248.60560 $ & $   0.00215 $ & $   0.00629 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56194.76068 $ & $   0.00809 $ & $   0.00661 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56219.61248 $ & $  -0.00050 $ & $   0.00627 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56248.60690 $ & $  -0.00044 $ & $   0.00674 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56248.60747 $ & $   0.00803 $ & $   0.00597 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56194.76316 $ & $  -0.00266 $ & $   0.00656 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56219.61611 $ & $  -0.00629 $ & $   0.00707 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56219.61651 $ & $  -0.00846 $ & $   0.00632 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56194.76671 $ & $   0.01634 $ & $   0.00688 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56219.61898 $ & $  -0.01427 $ & $   0.01154 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56248.61389 $ & $  -0.00503 $ & $   0.00665 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56194.76917 $ & $  -0.00059 $ & $   0.00790 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56248.61465 $ & $   0.00023 $ & $   0.00567 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56219.62109 $ & $  -0.01101 $ & $   0.00669 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56219.62145 $ & $   0.00965 $ & $   0.00582 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56248.61516 $ & $  -0.00779 $ & $   0.00622 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56248.61637 $ & $  -0.00573 $ & $   0.00527 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56194.77164 $ & $  -0.02252 $ & $   0.00841 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56248.61712 $ & $   0.01088 $ & $   0.00529 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56219.62360 $ & $   0.00901 $ & $   0.00621 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56219.62393 $ & $   0.00344 $ & $   0.00557 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56248.61763 $ & $  -0.00620 $ & $   0.00647 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56194.77410 $ & $  -0.00412 $ & $   0.00923 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56248.61985 $ & $   0.00148 $ & $   0.00590 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56248.61998 $ & $   0.00989 $ & $   0.00599 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56248.62014 $ & $  -0.00278 $ & $   0.00665 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56219.62725 $ & $  -0.02856 $ & $   0.00785 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56248.62246 $ & $  -0.01099 $ & $   0.00623 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56194.77748 $ & $   0.00479 $ & $   0.00915 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56219.62946 $ & $  -0.00348 $ & $   0.00687 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56248.62317 $ & $  -0.03828 $ & $   0.00582 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56219.62972 $ & $  -0.03848 $ & $   0.00585 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56248.62371 $ & $  -0.01404 $ & $   0.00701 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56248.62494 $ & $   0.00582 $ & $   0.00659 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56194.77994 $ & $   0.00607 $ & $   0.00809 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56219.63194 $ & $   0.00667 $ & $   0.00826 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56248.62564 $ & $  -0.00500 $ & $   0.00587 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56248.62622 $ & $  -0.00829 $ & $   0.00645 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56248.62741 $ & $   0.01199 $ & $   0.00556 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56194.78240 $ & $  -0.00113 $ & $   0.00852 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56248.62812 $ & $  -0.01348 $ & $   0.00553 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56248.62869 $ & $   0.00527 $ & $   0.00642 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56194.78486 $ & $  -0.01579 $ & $   0.00952 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56248.63060 $ & $   0.00192 $ & $   0.00548 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56248.63082 $ & $  -0.00394 $ & $   0.00531 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56248.63119 $ & $  -0.00897 $ & $   0.00641 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56248.63330 $ & $   0.00718 $ & $   0.00545 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56194.78845 $ & $  -0.00123 $ & $   0.00828 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56248.63392 $ & $  -0.00457 $ & $   0.00541 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56248.63578 $ & $  -0.00868 $ & $   0.00550 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56248.63640 $ & $   0.00653 $ & $   0.00549 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56248.63817 $ & $  -0.01493 $ & $   0.00700 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56248.63825 $ & $   0.01061 $ & $   0.00594 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56194.79342 $ & $  -0.01069 $ & $   0.00879 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56248.63887 $ & $   0.00155 $ & $   0.00566 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56219.64577 $ & $  -0.01172 $ & $   0.00854 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56219.64588 $ & $   0.00438 $ & $   0.00635 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56248.64067 $ & $   0.00944 $ & $   0.00624 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56194.79588 $ & $   0.00668 $ & $   0.01024 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56248.64160 $ & $   0.01785 $ & $   0.00667 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56219.64919 $ & $  -0.00580 $ & $   0.00624 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56219.64921 $ & $  -0.00208 $ & $   0.00552 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56248.64314 $ & $   0.00261 $ & $   0.00683 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56194.79943 $ & $  -0.00122 $ & $   0.00916 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56248.64496 $ & $   0.00841 $ & $   0.00557 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56219.65166 $ & $   0.01004 $ & $   0.00649 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56248.64677 $ & $  -0.01093 $ & $   0.00626 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56194.80190 $ & $  -0.00124 $ & $   0.00811 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56248.64743 $ & $   0.00290 $ & $   0.00563 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56219.65416 $ & $  -0.01977 $ & $   0.00610 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56219.65429 $ & $  -0.00572 $ & $   0.00560 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56248.64924 $ & $  -0.00696 $ & $   0.00638 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56194.80440 $ & $  -0.01180 $ & $   0.00847 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56248.64991 $ & $   0.00880 $ & $   0.00575 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56219.65663 $ & $  -0.00290 $ & $   0.00628 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56219.65689 $ & $  -0.01192 $ & $   0.00543 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56248.65175 $ & $  -0.01053 $ & $   0.00653 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56194.80687 $ & $   0.00596 $ & $   0.00844 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56248.65238 $ & $  -0.00686 $ & $   0.00587 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56219.66026 $ & $  -0.00506 $ & $   0.00613 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56219.66051 $ & $   0.00456 $ & $   0.00549 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56248.65423 $ & $  -0.01645 $ & $   0.00656 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56248.65570 $ & $  -0.00810 $ & $   0.00553 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56219.66277 $ & $  -0.00583 $ & $   0.00651 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56219.66299 $ & $  -0.02049 $ & $   0.00556 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56248.65765 $ & $  -0.02467 $ & $   0.00644 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56248.65818 $ & $   0.00802 $ & $   0.00543 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56219.66524 $ & $  -0.01515 $ & $   0.00716 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56219.66546 $ & $  -0.01556 $ & $   0.00603 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56219.66774 $ & $  -0.01279 $ & $   0.00723 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56219.66794 $ & $   0.01525 $ & $   0.00654 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56248.66811 $ & $   0.00518 $ & $   0.00567 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56194.82382 $ & $  -0.00472 $ & $   0.01216 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56248.67062 $ & $   0.00494 $ & $   0.00563 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56194.82629 $ & $   0.02726 $ & $   0.01171 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56248.67309 $ & $  -0.00180 $ & $   0.00555 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56248.67556 $ & $  -0.00942 $ & $   0.00576 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56194.83251 $ & $  -0.00250 $ & $   0.00887 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56194.83498 $ & $  -0.00229 $ & $   0.00733 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56132.71452 $ & $  -0.00395 $ & $   0.00557 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56132.71699 $ & $   0.00095 $ & $   0.00555 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56132.71946 $ & $   0.00427 $ & $   0.00552 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56219.70054 $ & $  -0.01111 $ & $   0.00599 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56219.70083 $ & $  -0.00084 $ & $   0.00521 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56219.70302 $ & $  -0.00490 $ & $   0.00593 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56219.70329 $ & $  -0.00473 $ & $   0.00506 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56219.70555 $ & $   0.00133 $ & $   0.00596 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56219.70575 $ & $   0.00394 $ & $   0.00508 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56132.72528 $ & $   0.02550 $ & $   0.00594 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56277.69405 $ & $  -0.00346 $ & $   0.00630 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56277.69410 $ & $  -0.00183 $ & $   0.00716 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56132.72775 $ & $  -0.01296 $ & $   0.00580 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56219.70894 $ & $  -0.00608 $ & $   0.00593 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56219.70913 $ & $   0.00068 $ & $   0.00503 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56277.69655 $ & $   0.01072 $ & $   0.00553 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56277.69667 $ & $   0.02210 $ & $   0.00632 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56273.55602 $ & $  -0.00471 $ & $   0.00636 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56132.73026 $ & $   0.00747 $ & $   0.00624 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56273.55671 $ & $   0.00224 $ & $   0.00605 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56219.71143 $ & $   0.00809 $ & $   0.00608 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56219.71159 $ & $  -0.00367 $ & $   0.00483 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56277.69901 $ & $   0.00972 $ & $   0.00535 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56277.69929 $ & $   0.02491 $ & $   0.00637 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56273.55828 $ & $  -0.00461 $ & $   0.00688 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56273.55850 $ & $   0.00165 $ & $   0.00567 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56219.71397 $ & $   0.01110 $ & $   0.00603 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56219.71405 $ & $   0.00029 $ & $   0.00497 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56132.73398 $ & $  -0.02762 $ & $   0.00632 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56273.56076 $ & $  -0.00922 $ & $   0.00671 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56273.56097 $ & $   0.00030 $ & $   0.00562 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56219.71645 $ & $   0.00994 $ & $   0.00620 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56219.71651 $ & $   0.00285 $ & $   0.00502 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56132.73645 $ & $  -0.00030 $ & $   0.00647 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56273.56414 $ & $  -0.00443 $ & $   0.00652 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56273.56433 $ & $  -0.00371 $ & $   0.00584 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56215.57799 $ & $  -0.00607 $ & $   0.00670 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56219.72007 $ & $  -0.00933 $ & $   0.00636 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56219.72009 $ & $   0.00913 $ & $   0.00530 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56273.56634 $ & $  -0.00608 $ & $   0.00553 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56273.56664 $ & $  -0.00719 $ & $   0.00650 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56273.56681 $ & $   0.00175 $ & $   0.00538 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56215.58050 $ & $   0.00743 $ & $   0.00627 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56219.72255 $ & $   0.00192 $ & $   0.00499 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56219.72258 $ & $  -0.00197 $ & $   0.00588 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56273.56893 $ & $  -0.00018 $ & $   0.00590 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56273.56915 $ & $  -0.01758 $ & $   0.00644 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56273.56930 $ & $  -0.01865 $ & $   0.00581 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56215.58297 $ & $   0.00906 $ & $   0.00647 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56219.72502 $ & $  -0.00326 $ & $   0.00514 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56219.72505 $ & $  -0.00820 $ & $   0.00570 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56273.57140 $ & $   0.00293 $ & $   0.00541 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56273.57162 $ & $   0.01937 $ & $   0.00685 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56273.57181 $ & $   0.00627 $ & $   0.00573 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56219.72748 $ & $   0.01143 $ & $   0.00511 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56219.72758 $ & $  -0.00440 $ & $   0.00573 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56215.58630 $ & $   0.01310 $ & $   0.00619 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56273.57525 $ & $  -0.01067 $ & $   0.00643 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56273.57537 $ & $   0.00038 $ & $   0.00571 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56215.58877 $ & $   0.00862 $ & $   0.00625 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56219.73085 $ & $   0.01566 $ & $   0.00508 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56219.73100 $ & $   0.00820 $ & $   0.00577 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56273.57772 $ & $  -0.00387 $ & $   0.00656 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56273.57784 $ & $  -0.01692 $ & $   0.00559 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56215.59127 $ & $  -0.01607 $ & $   0.00605 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56219.73331 $ & $   0.01042 $ & $   0.00506 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56273.58024 $ & $  -0.00827 $ & $   0.00678 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56273.58032 $ & $  -0.00656 $ & $   0.00581 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56219.73578 $ & $  -0.00294 $ & $   0.00519 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56215.59400 $ & $  -0.00042 $ & $   0.00613 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56219.73711 $ & $   0.00297 $ & $   0.00628 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56273.58271 $ & $  -0.01863 $ & $   0.00663 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56273.58283 $ & $   0.01389 $ & $   0.00603 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56219.73824 $ & $   0.00556 $ & $   0.00556 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56215.59736 $ & $   0.00419 $ & $   0.00594 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56219.73962 $ & $  -0.00634 $ & $   0.00648 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56273.58608 $ & $  -0.01949 $ & $   0.00654 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56273.58619 $ & $  -0.00719 $ & $   0.00557 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56215.59983 $ & $  -0.01599 $ & $   0.00602 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56219.74183 $ & $  -0.00813 $ & $   0.00542 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56273.58856 $ & $  -0.02081 $ & $   0.00672 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56219.74328 $ & $  -0.00026 $ & $   0.00602 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56273.58867 $ & $   0.00993 $ & $   0.00603 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56215.60234 $ & $  -0.00738 $ & $   0.00601 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56219.74429 $ & $   0.01188 $ & $   0.00561 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56273.59107 $ & $  -0.02255 $ & $   0.00710 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56219.74575 $ & $  -0.00714 $ & $   0.00710 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56215.60480 $ & $  -0.02084 $ & $   0.00579 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56219.74675 $ & $   0.00108 $ & $   0.00611 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56219.74826 $ & $  -0.00300 $ & $   0.00709 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56219.74925 $ & $  -0.00582 $ & $   0.00592 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56215.60819 $ & $  -0.02010 $ & $   0.00592 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56219.75076 $ & $  -0.01025 $ & $   0.00695 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56219.75256 $ & $  -0.00960 $ & $   0.00522 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56215.61067 $ & $   0.00286 $ & $   0.00607 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56219.75438 $ & $  -0.00564 $ & $   0.00598 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56219.75502 $ & $   0.00254 $ & $   0.00512 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56219.75686 $ & $  -0.00408 $ & $   0.00598 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56219.75752 $ & $  -0.01268 $ & $   0.00501 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56215.61599 $ & $  -0.00670 $ & $   0.00641 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56219.75938 $ & $   0.00960 $ & $   0.00593 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56219.75999 $ & $   0.00178 $ & $   0.00536 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56215.61942 $ & $  -0.01228 $ & $   0.00604 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56219.76186 $ & $   0.00088 $ & $   0.00603 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56219.76358 $ & $  -0.00141 $ & $   0.00535 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56215.62189 $ & $  -0.00391 $ & $   0.00594 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56219.76548 $ & $  -0.00935 $ & $   0.00632 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56219.76605 $ & $   0.00660 $ & $   0.00538 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56215.62440 $ & $  -0.01203 $ & $   0.00614 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56219.76798 $ & $  -0.00896 $ & $   0.00600 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56219.76851 $ & $   0.01077 $ & $   0.00511 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56215.62687 $ & $  -0.00929 $ & $   0.00598 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56219.77049 $ & $  -0.00248 $ & $   0.00600 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56219.77101 $ & $   0.01078 $ & $   0.00516 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56215.63025 $ & $  -0.01366 $ & $   0.00595 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56219.77301 $ & $   0.00010 $ & $   0.00592 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56219.77432 $ & $   0.00101 $ & $   0.00502 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56215.63276 $ & $  -0.01559 $ & $   0.00583 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56215.63405 $ & $   0.00589 $ & $   0.00546 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56219.77637 $ & $   0.01032 $ & $   0.00619 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56219.77679 $ & $   0.01445 $ & $   0.00523 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56215.63523 $ & $  -0.01104 $ & $   0.00601 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56215.63657 $ & $  -0.01045 $ & $   0.00549 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56219.77888 $ & $   0.01377 $ & $   0.00616 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56219.77928 $ & $  -0.00410 $ & $   0.00534 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56215.63799 $ & $  -0.00254 $ & $   0.00614 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56219.78136 $ & $   0.00973 $ & $   0.00592 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56219.78175 $ & $   0.00889 $ & $   0.00522 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56215.63990 $ & $   0.00645 $ & $   0.00555 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56215.64137 $ & $  -0.03089 $ & $   0.00591 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56219.78387 $ & $  -0.00205 $ & $   0.00621 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56215.64237 $ & $  -0.00947 $ & $   0.00546 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56219.78530 $ & $   0.02180 $ & $   0.00563 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56215.64384 $ & $  -0.01102 $ & $   0.00605 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56215.64484 $ & $   0.01529 $ & $   0.00541 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56219.78750 $ & $  -0.00036 $ & $   0.00617 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56219.78780 $ & $  -0.00075 $ & $   0.00520 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56215.64631 $ & $  -0.01842 $ & $   0.00601 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56215.64732 $ & $  -0.00763 $ & $   0.00568 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56219.79026 $ & $   0.00904 $ & $   0.00519 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56215.64882 $ & $  -0.00685 $ & $   0.00601 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56219.79231 $ & $   0.00181 $ & $   0.00584 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56219.79273 $ & $  -0.00056 $ & $   0.00514 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56215.65094 $ & $  -0.00752 $ & $   0.00540 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56219.79483 $ & $  -0.00943 $ & $   0.00563 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56215.65341 $ & $   0.01503 $ & $   0.00554 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56219.79607 $ & $   0.01148 $ & $   0.00503 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56215.65446 $ & $  -0.01909 $ & $   0.00650 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56219.79821 $ & $   0.00253 $ & $   0.00582 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56219.79853 $ & $   0.00521 $ & $   0.00520 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56215.65701 $ & $  -0.01029 $ & $   0.00603 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56219.80070 $ & $   0.01248 $ & $   0.00587 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56219.80104 $ & $  -0.00681 $ & $   0.00512 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56215.65949 $ & $   0.00186 $ & $   0.00553 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56215.65977 $ & $  -0.00973 $ & $   0.00594 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56219.80322 $ & $   0.01173 $ & $   0.00573 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56219.80351 $ & $   0.00931 $ & $   0.00502 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56215.66284 $ & $  -0.00269 $ & $   0.00611 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56215.66285 $ & $   0.00849 $ & $   0.00569 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56219.80570 $ & $  -0.00744 $ & $   0.00588 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56219.80708 $ & $   0.01128 $ & $   0.00528 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56215.66533 $ & $  -0.00285 $ & $   0.00547 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56215.66535 $ & $   0.01265 $ & $   0.00601 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56219.80932 $ & $   0.00375 $ & $   0.00596 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56219.80955 $ & $   0.00785 $ & $   0.00500 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56215.66780 $ & $  -0.00222 $ & $   0.00548 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56215.66781 $ & $  -0.00959 $ & $   0.00624 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56219.81180 $ & $   0.00915 $ & $   0.00582 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56219.81202 $ & $   0.00380 $ & $   0.00515 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56215.67027 $ & $   0.01618 $ & $   0.00554 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56215.67032 $ & $  -0.00657 $ & $   0.00599 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56219.81431 $ & $   0.01087 $ & $   0.00618 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56219.81452 $ & $   0.00995 $ & $   0.00521 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56215.67370 $ & $  -0.01277 $ & $   0.00610 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56215.67389 $ & $   0.00020 $ & $   0.00551 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56219.81679 $ & $   0.01182 $ & $   0.00604 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56219.81787 $ & $   0.00440 $ & $   0.00515 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56215.67621 $ & $  -0.01307 $ & $   0.00599 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56215.67637 $ & $  -0.00152 $ & $   0.00556 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56219.82034 $ & $   0.00738 $ & $   0.00526 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56215.67867 $ & $  -0.00623 $ & $   0.00612 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56215.67884 $ & $  -0.00833 $ & $   0.00556 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56219.82280 $ & $   0.00477 $ & $   0.00518 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56215.68131 $ & $  -0.00032 $ & $   0.00555 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56215.68143 $ & $   0.00133 $ & $   0.00615 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56219.82382 $ & $  -0.00856 $ & $   0.00598 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56219.82530 $ & $   0.01309 $ & $   0.00516 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56219.82633 $ & $   0.01503 $ & $   0.00598 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56215.68477 $ & $   0.00656 $ & $   0.00622 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56215.68578 $ & $   0.00839 $ & $   0.00557 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56219.82881 $ & $  -0.00843 $ & $   0.00613 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56219.82889 $ & $  -0.00054 $ & $   0.00547 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56215.68727 $ & $  -0.00052 $ & $   0.00619 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56215.68825 $ & $  -0.00668 $ & $   0.00554 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56219.83136 $ & $   0.00828 $ & $   0.00505 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56215.68974 $ & $  -0.00671 $ & $   0.00620 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56219.83245 $ & $  -0.00683 $ & $   0.00574 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56215.69073 $ & $   0.00062 $ & $   0.00551 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56219.83383 $ & $   0.01360 $ & $   0.00510 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56215.69224 $ & $  -0.00598 $ & $   0.00612 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56219.83496 $ & $   0.01026 $ & $   0.00619 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56215.69320 $ & $  -0.00171 $ & $   0.00541 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56219.83629 $ & $   0.01375 $ & $   0.00520 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56219.83744 $ & $  -0.01204 $ & $   0.00624 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56215.69561 $ & $  -0.00854 $ & $   0.00623 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56215.69677 $ & $  -0.00546 $ & $   0.00568 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56219.83963 $ & $  -0.00128 $ & $   0.00508 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56219.83995 $ & $   0.00985 $ & $   0.00611 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56215.69808 $ & $   0.01383 $ & $   0.00619 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56244.69233 $ & $  -0.00671 $ & $   0.00534 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56215.69924 $ & $   0.00466 $ & $   0.00558 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56244.69376 $ & $   0.00193 $ & $   0.00565 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56219.84210 $ & $   0.01332 $ & $   0.00528 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56215.70059 $ & $  -0.00771 $ & $   0.00623 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56244.69479 $ & $  -0.00186 $ & $   0.00511 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56219.84330 $ & $   0.00689 $ & $   0.00615 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56215.70172 $ & $  -0.00817 $ & $   0.00554 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56244.69623 $ & $  -0.00401 $ & $   0.00583 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56219.84460 $ & $   0.00924 $ & $   0.00519 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56215.70290 $ & $   0.00296 $ & $   0.00520 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56215.70332 $ & $  -0.00245 $ & $   0.00605 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56244.69727 $ & $   0.00567 $ & $   0.00512 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56219.84577 $ & $   0.00015 $ & $   0.00622 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56215.70419 $ & $   0.00503 $ & $   0.00564 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56219.84706 $ & $   0.00723 $ & $   0.00520 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56244.69876 $ & $   0.00004 $ & $   0.00596 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56215.70536 $ & $   0.00745 $ & $   0.00523 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56215.70578 $ & $   0.00390 $ & $   0.00579 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56219.84828 $ & $   0.00649 $ & $   0.00617 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56215.70680 $ & $  -0.00416 $ & $   0.00651 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56244.70062 $ & $   0.01114 $ & $   0.00492 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56215.70756 $ & $   0.00496 $ & $   0.00568 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56215.70782 $ & $   0.00937 $ & $   0.00510 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56215.70829 $ & $   0.00076 $ & $   0.00569 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56244.70216 $ & $  -0.00433 $ & $   0.00559 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56219.85065 $ & $   0.02081 $ & $   0.00527 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56219.85076 $ & $   0.00199 $ & $   0.00595 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56215.70934 $ & $   0.00726 $ & $   0.00625 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56244.70310 $ & $   0.00554 $ & $   0.00497 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56269.55529 $ & $   0.00379 $ & $   0.00662 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56269.55530 $ & $  -0.02264 $ & $   0.00567 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56215.71004 $ & $  -0.00788 $ & $   0.00556 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56269.55555 $ & $   0.00751 $ & $   0.00678 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56244.70463 $ & $   0.00055 $ & $   0.00597 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56219.85312 $ & $   0.00440 $ & $   0.00528 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56215.71119 $ & $   0.00885 $ & $   0.00503 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56215.71167 $ & $  -0.00480 $ & $   0.00561 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56215.71185 $ & $  -0.00469 $ & $   0.00610 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56244.70557 $ & $   0.00747 $ & $   0.00501 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56273.69934 $ & $  -0.00546 $ & $   0.00575 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56219.85439 $ & $  -0.01778 $ & $   0.00635 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56215.71255 $ & $  -0.00909 $ & $   0.00555 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56269.55802 $ & $  -0.03036 $ & $   0.00632 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56269.55804 $ & $  -0.00109 $ & $   0.00588 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56215.71366 $ & $   0.00237 $ & $   0.00515 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56219.85562 $ & $  -0.01148 $ & $   0.00524 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56215.71419 $ & $   0.00118 $ & $   0.00578 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56215.71432 $ & $   0.00140 $ & $   0.00622 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56244.70808 $ & $  -0.01027 $ & $   0.00491 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56219.85690 $ & $   0.01239 $ & $   0.00615 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56215.71502 $ & $  -0.00634 $ & $   0.00554 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56273.70236 $ & $   0.01270 $ & $   0.00514 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56269.56054 $ & $  -0.02596 $ & $   0.00605 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56273.70313 $ & $  -0.00058 $ & $   0.00576 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56269.56138 $ & $  -0.00446 $ & $   0.00525 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56215.71612 $ & $   0.01816 $ & $   0.00495 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56219.85808 $ & $  -0.00806 $ & $   0.00523 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56215.71671 $ & $  -0.00336 $ & $   0.00577 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56219.85937 $ & $   0.00717 $ & $   0.00611 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56273.70484 $ & $   0.00829 $ & $   0.00502 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56215.71769 $ & $   0.00141 $ & $   0.00614 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56244.71170 $ & $  -0.00502 $ & $   0.00496 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56273.70561 $ & $   0.01189 $ & $   0.00574 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56215.71859 $ & $   0.00347 $ & $   0.00558 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56269.56392 $ & $   0.00568 $ & $   0.00612 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56215.71861 $ & $  -0.00808 $ & $   0.00498 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56215.71924 $ & $  -0.00031 $ & $   0.00577 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56269.56477 $ & $   0.00157 $ & $   0.00537 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56269.56504 $ & $  -0.00568 $ & $   0.00572 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56273.70734 $ & $   0.00495 $ & $   0.00513 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56215.72017 $ & $  -0.00633 $ & $   0.00612 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56244.71421 $ & $  -0.00143 $ & $   0.00495 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56273.70812 $ & $   0.00232 $ & $   0.00566 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56215.72106 $ & $   0.02021 $ & $   0.00576 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56269.56639 $ & $   0.00636 $ & $   0.00593 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56269.56728 $ & $   0.00296 $ & $   0.00534 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56269.56751 $ & $  -0.00750 $ & $   0.00581 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56215.72222 $ & $   0.00086 $ & $   0.00500 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56215.72265 $ & $   0.00512 $ & $   0.00635 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56215.72293 $ & $  -0.00073 $ & $   0.00557 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56244.71668 $ & $   0.00376 $ & $   0.00491 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56273.71070 $ & $  -0.00248 $ & $   0.00514 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56269.56886 $ & $   0.00024 $ & $   0.00615 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56215.72354 $ & $   0.00309 $ & $   0.00589 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56273.71097 $ & $  -0.00446 $ & $   0.00580 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56269.56976 $ & $   0.00759 $ & $   0.00529 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56211.58264 $ & $   0.01471 $ & $   0.00645 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56269.56999 $ & $  -0.00876 $ & $   0.00599 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56215.72468 $ & $   0.00684 $ & $   0.00488 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56215.72541 $ & $  -0.01233 $ & $   0.00603 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56215.72546 $ & $  -0.00792 $ & $   0.00560 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56215.72602 $ & $  -0.00923 $ & $   0.00557 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56269.57136 $ & $   0.00102 $ & $   0.00622 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56269.57228 $ & $  -0.00020 $ & $   0.00536 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56132.88804 $ & $   0.00637 $ & $   0.00664 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56211.58514 $ & $   0.01848 $ & $   0.00664 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56215.72714 $ & $   0.00169 $ & $   0.00492 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56269.57247 $ & $   0.00070 $ & $   0.00586 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56215.72798 $ & $   0.00843 $ & $   0.00578 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56215.72878 $ & $  -0.02278 $ & $   0.00607 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56215.72936 $ & $  -0.00740 $ & $   0.00575 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56132.89051 $ & $   0.01128 $ & $   0.00619 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56215.72965 $ & $   0.01358 $ & $   0.00502 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56269.57498 $ & $  -0.00450 $ & $   0.00599 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56244.72368 $ & $  -0.00622 $ & $   0.00495 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56215.73051 $ & $   0.00352 $ & $   0.00565 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56269.57586 $ & $   0.00016 $ & $   0.00523 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56269.57605 $ & $   0.00645 $ & $   0.00603 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56215.73125 $ & $   0.00324 $ & $   0.00617 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56215.73184 $ & $  -0.01107 $ & $   0.00548 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56132.89299 $ & $  -0.01278 $ & $   0.00596 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56269.57745 $ & $  -0.02165 $ & $   0.00581 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56244.72615 $ & $  -0.00010 $ & $   0.00495 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56215.73294 $ & $   0.02002 $ & $   0.00501 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56211.59102 $ & $   0.00346 $ & $   0.00693 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56269.57835 $ & $   0.00273 $ & $   0.00525 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56269.57865 $ & $   0.00396 $ & $   0.00615 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56215.73372 $ & $  -0.00584 $ & $   0.00628 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56215.73394 $ & $  -0.01134 $ & $   0.00558 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56215.73432 $ & $   0.00417 $ & $   0.00581 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56269.57996 $ & $  -0.00436 $ & $   0.00623 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56244.72863 $ & $  -0.00265 $ & $   0.00482 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56132.89635 $ & $  -0.01354 $ & $   0.00605 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56215.73540 $ & $   0.00371 $ & $   0.00496 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56211.59355 $ & $  -0.00009 $ & $   0.00607 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56269.58083 $ & $   0.00497 $ & $   0.00522 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56215.73622 $ & $   0.00011 $ & $   0.00620 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56215.73646 $ & $   0.01312 $ & $   0.00549 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56215.73681 $ & $   0.00768 $ & $   0.00571 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56269.58243 $ & $  -0.00645 $ & $   0.00577 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56244.73114 $ & $  -0.00605 $ & $   0.00492 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56132.89885 $ & $  -0.00051 $ & $   0.00567 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56215.73789 $ & $  -0.00105 $ & $   0.00495 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56269.58331 $ & $   0.00743 $ & $   0.00528 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56269.58362 $ & $  -0.00970 $ & $   0.00596 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56215.73955 $ & $  -0.01010 $ & $   0.00624 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56132.90133 $ & $   0.00040 $ & $   0.00557 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56215.74036 $ & $   0.00260 $ & $   0.00499 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56215.74038 $ & $   0.00373 $ & $   0.00574 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56269.58580 $ & $  -0.01135 $ & $   0.00601 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56244.73471 $ & $   0.00872 $ & $   0.00502 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56215.74128 $ & $   0.02001 $ & $   0.00568 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56211.59977 $ & $   0.00327 $ & $   0.00621 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56269.58731 $ & $  -0.01409 $ & $   0.00626 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56215.74206 $ & $  -0.00255 $ & $   0.00633 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56132.90380 $ & $  -0.00248 $ & $   0.00576 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56215.74290 $ & $  -0.00674 $ & $   0.00578 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56269.58828 $ & $  -0.01697 $ & $   0.00585 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56244.73718 $ & $   0.00078 $ & $   0.00500 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56215.74390 $ & $   0.01243 $ & $   0.00500 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56211.60227 $ & $  -0.00755 $ & $   0.00610 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56269.58978 $ & $   0.00224 $ & $   0.00631 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56215.74453 $ & $  -0.00325 $ & $   0.00627 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56215.74496 $ & $   0.00995 $ & $   0.00576 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56215.74538 $ & $  -0.00040 $ & $   0.00590 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56269.59078 $ & $  -0.00087 $ & $   0.00586 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56244.73910 $ & $   0.00179 $ & $   0.00556 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56244.73969 $ & $   0.00065 $ & $   0.00503 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56132.90741 $ & $  -0.00233 $ & $   0.00543 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56215.74636 $ & $   0.00357 $ & $   0.00497 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56269.59226 $ & $   0.00362 $ & $   0.00631 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56215.74729 $ & $  -0.00784 $ & $   0.00620 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56215.74749 $ & $  -0.00382 $ & $   0.00563 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56215.74787 $ & $  -0.01002 $ & $   0.00556 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56269.59325 $ & $  -0.00025 $ & $   0.00591 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56244.74158 $ & $  -0.00332 $ & $   0.00557 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56244.74216 $ & $   0.00147 $ & $   0.00499 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56132.90991 $ & $   0.00160 $ & $   0.00540 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56215.74886 $ & $   0.00403 $ & $   0.00498 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56269.59474 $ & $  -0.00715 $ & $   0.00635 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56211.60835 $ & $   0.00608 $ & $   0.00598 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56244.74406 $ & $  -0.01191 $ & $   0.00565 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56215.75066 $ & $   0.01585 $ & $   0.00638 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56215.75124 $ & $   0.00425 $ & $   0.00571 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56215.75132 $ & $   0.00395 $ & $   0.00491 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56132.91238 $ & $  -0.00677 $ & $   0.00557 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56269.59686 $ & $  -0.00711 $ & $   0.00605 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56244.74556 $ & $  -0.00001 $ & $   0.00500 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56215.75362 $ & $   0.00439 $ & $   0.00580 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56215.75372 $ & $   0.00124 $ & $   0.00579 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56132.91486 $ & $   0.01292 $ & $   0.00558 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56244.74748 $ & $   0.00018 $ & $   0.00556 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56269.59934 $ & $   0.00592 $ & $   0.00607 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56244.74803 $ & $   0.00099 $ & $   0.00488 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56215.75463 $ & $   0.00408 $ & $   0.00498 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56215.75619 $ & $   0.00016 $ & $   0.00567 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56244.75000 $ & $  -0.00335 $ & $   0.00564 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56269.60184 $ & $   0.00569 $ & $   0.00598 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56244.75054 $ & $   0.00443 $ & $   0.00505 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56215.75704 $ & $   0.00225 $ & $   0.00565 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56215.75710 $ & $   0.00178 $ & $   0.00493 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56132.91825 $ & $   0.00771 $ & $   0.00542 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56211.61542 $ & $  -0.02238 $ & $   0.00624 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56215.75867 $ & $   0.00100 $ & $   0.00562 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56244.75251 $ & $   0.01002 $ & $   0.00564 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56244.75301 $ & $  -0.00282 $ & $   0.00496 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56215.75953 $ & $  -0.00268 $ & $   0.00567 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56215.75960 $ & $   0.00642 $ & $   0.00512 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56132.92073 $ & $  -0.00986 $ & $   0.00552 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56211.61792 $ & $  -0.00141 $ & $   0.00621 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56244.75524 $ & $   0.00881 $ & $   0.00576 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56215.76206 $ & $  -0.00340 $ & $   0.00511 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56132.92320 $ & $  -0.00319 $ & $   0.00547 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56215.76223 $ & $  -0.01875 $ & $   0.00577 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56244.75667 $ & $   0.00743 $ & $   0.00505 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56215.76456 $ & $  -0.00941 $ & $   0.00581 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56132.92568 $ & $  -0.00057 $ & $   0.00552 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56215.76471 $ & $   0.00621 $ & $   0.00592 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56244.75864 $ & $  -0.01652 $ & $   0.00553 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56244.75914 $ & $   0.00017 $ & $   0.00502 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56215.76564 $ & $   0.01747 $ & $   0.00510 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56244.76113 $ & $  -0.01035 $ & $   0.00564 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56244.76166 $ & $  -0.00329 $ & $   0.00497 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56215.76811 $ & $   0.00473 $ & $   0.00520 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56215.76823 $ & $   0.01198 $ & $   0.00567 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56132.92936 $ & $   0.01165 $ & $   0.00553 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56211.62673 $ & $   0.01239 $ & $   0.00638 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56244.76365 $ & $   0.00690 $ & $   0.00565 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56244.76413 $ & $   0.00120 $ & $   0.00503 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56215.77057 $ & $   0.01862 $ & $   0.00510 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56215.77076 $ & $   0.00743 $ & $   0.00550 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56132.93183 $ & $  -0.01745 $ & $   0.00547 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56211.62924 $ & $  -0.00476 $ & $   0.00613 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56244.76612 $ & $  -0.00986 $ & $   0.00569 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56215.77303 $ & $  -0.00134 $ & $   0.00510 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56132.93430 $ & $  -0.00600 $ & $   0.00566 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56215.77327 $ & $  -0.00074 $ & $   0.00564 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56244.76749 $ & $   0.01118 $ & $   0.00512 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56244.76923 $ & $  -0.00611 $ & $   0.00579 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56132.93677 $ & $   0.00706 $ & $   0.00690 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56215.77575 $ & $  -0.00146 $ & $   0.00572 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56244.76996 $ & $   0.00629 $ & $   0.00503 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56215.77637 $ & $  -0.00430 $ & $   0.00519 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56211.63523 $ & $  -0.00615 $ & $   0.00591 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56244.77172 $ & $  -0.00500 $ & $   0.00591 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56215.77884 $ & $   0.01369 $ & $   0.00525 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56244.77248 $ & $  -0.00171 $ & $   0.00499 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56215.77911 $ & $   0.00228 $ & $   0.00584 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56211.63773 $ & $  -0.00177 $ & $   0.00592 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56244.77423 $ & $  -0.00239 $ & $   0.00577 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56244.77495 $ & $  -0.00592 $ & $   0.00515 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56215.78134 $ & $   0.00780 $ & $   0.00519 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56215.78159 $ & $  -0.00443 $ & $   0.00558 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56244.77697 $ & $   0.01240 $ & $   0.00559 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56215.78380 $ & $   0.01801 $ & $   0.00545 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56215.78410 $ & $  -0.00888 $ & $   0.00583 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56244.77851 $ & $   0.01154 $ & $   0.00509 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56211.64305 $ & $  -0.00823 $ & $   0.00661 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56132.94756 $ & $  -0.01309 $ & $   0.00650 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56215.78661 $ & $  -0.00152 $ & $   0.00590 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56244.78037 $ & $  -0.00513 $ & $   0.00565 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56244.78102 $ & $  -0.00378 $ & $   0.00502 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56215.78739 $ & $  -0.00620 $ & $   0.00508 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56211.64646 $ & $  -0.02339 $ & $   0.00600 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56244.78285 $ & $   0.01036 $ & $   0.00588 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56244.78348 $ & $   0.00368 $ & $   0.00513 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56215.78986 $ & $   0.00025 $ & $   0.00500 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56215.79023 $ & $  -0.00344 $ & $   0.00566 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56211.64893 $ & $  -0.01416 $ & $   0.00598 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56244.78535 $ & $  -0.01228 $ & $   0.00559 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56244.78595 $ & $   0.00802 $ & $   0.00511 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56215.79233 $ & $   0.01881 $ & $   0.00526 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56132.95367 $ & $   0.00811 $ & $   0.00617 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56215.79272 $ & $  -0.00899 $ & $   0.00568 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56211.65140 $ & $  -0.01088 $ & $   0.00593 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56244.78782 $ & $   0.00295 $ & $   0.00565 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56215.79479 $ & $  -0.00113 $ & $   0.00509 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56132.95614 $ & $   0.01169 $ & $   0.00614 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56215.79520 $ & $   0.00022 $ & $   0.00563 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56244.78938 $ & $  -0.00034 $ & $   0.00504 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56211.65390 $ & $  -0.00255 $ & $   0.00604 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56132.95864 $ & $  -0.02610 $ & $   0.00621 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56244.79123 $ & $  -0.00440 $ & $   0.00561 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56215.79771 $ & $  -0.00248 $ & $   0.00561 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56215.79814 $ & $   0.00781 $ & $   0.00529 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56244.79185 $ & $  -0.00758 $ & $   0.00512 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56211.65735 $ & $  -0.00475 $ & $   0.00631 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56215.80061 $ & $   0.00686 $ & $   0.00514 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56132.96199 $ & $   0.00012 $ & $   0.00627 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56215.80105 $ & $   0.00936 $ & $   0.00563 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56211.65988 $ & $   0.01663 $ & $   0.00635 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56215.80311 $ & $   0.01354 $ & $   0.00516 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56132.96446 $ & $  -0.00088 $ & $   0.00588 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56215.80357 $ & $   0.00235 $ & $   0.00583 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56215.80557 $ & $   0.00818 $ & $   0.00518 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56132.96696 $ & $  -0.00627 $ & $   0.00567 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56215.80605 $ & $   0.00455 $ & $   0.00566 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56211.66521 $ & $  -0.01999 $ & $   0.00638 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56132.96943 $ & $   0.01839 $ & $   0.00563 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56215.80856 $ & $   0.00628 $ & $   0.00570 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56215.80918 $ & $   0.02058 $ & $   0.00522 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56211.66873 $ & $   0.01414 $ & $   0.00653 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56215.81165 $ & $   0.00819 $ & $   0.00531 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56132.97298 $ & $   0.01444 $ & $   0.00562 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56215.81217 $ & $   0.00567 $ & $   0.00601 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56211.67127 $ & $  -0.00474 $ & $   0.00605 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56215.81415 $ & $   0.00024 $ & $   0.00515 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56132.97545 $ & $   0.01326 $ & $   0.00604 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56215.81466 $ & $  -0.01046 $ & $   0.00574 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56215.81662 $ & $   0.01305 $ & $   0.00512 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56132.97796 $ & $   0.00261 $ & $   0.00590 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56215.81717 $ & $  -0.00519 $ & $   0.00579 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56211.67624 $ & $  -0.02077 $ & $   0.00605 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56132.98043 $ & $   0.00279 $ & $   0.00590 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56215.81964 $ & $  -0.01331 $ & $   0.00558 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56215.82000 $ & $   0.01000 $ & $   0.00514 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56211.67961 $ & $  -0.02176 $ & $   0.00598 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56215.82247 $ & $   0.01128 $ & $   0.00504 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56132.98382 $ & $  -0.00721 $ & $   0.00640 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56215.82304 $ & $   0.00067 $ & $   0.00573 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56211.68211 $ & $   0.01411 $ & $   0.00615 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56215.82493 $ & $   0.01161 $ & $   0.00496 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56215.82552 $ & $   0.00384 $ & $   0.00581 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56211.68458 $ & $  -0.01161 $ & $   0.00613 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56215.82740 $ & $  -0.00054 $ & $   0.00513 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56215.82803 $ & $   0.00368 $ & $   0.00589 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56211.68734 $ & $  -0.00986 $ & $   0.00599 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56215.83050 $ & $   0.00749 $ & $   0.00576 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56215.83097 $ & $   0.01000 $ & $   0.00502 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56128.85121 $ & $  -0.03219 $ & $   0.00667 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56211.69071 $ & $  -0.00921 $ & $   0.00599 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56215.83344 $ & $   0.01506 $ & $   0.00512 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56215.83413 $ & $   0.01040 $ & $   0.00579 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56128.85368 $ & $  -0.00036 $ & $   0.00673 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56215.83591 $ & $   0.00695 $ & $   0.00516 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56215.83661 $ & $   0.00865 $ & $   0.00573 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56211.69577 $ & $  -0.01038 $ & $   0.00641 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56215.83840 $ & $   0.01467 $ & $   0.00505 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56215.83912 $ & $  -0.00747 $ & $   0.00580 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56240.69315 $ & $  -0.00642 $ & $   0.00709 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56215.84160 $ & $   0.01489 $ & $   0.00584 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56240.69339 $ & $  -0.01093 $ & $   0.00855 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56215.84175 $ & $  -0.00317 $ & $   0.00514 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56211.70185 $ & $  -0.00331 $ & $   0.00619 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56240.69562 $ & $   0.00587 $ & $   0.00596 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56240.69590 $ & $   0.01633 $ & $   0.00749 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56215.84423 $ & $   0.00421 $ & $   0.00518 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56215.84496 $ & $   0.01408 $ & $   0.00584 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56211.70435 $ & $   0.00614 $ & $   0.00623 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56240.69809 $ & $   0.01251 $ & $   0.00618 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56240.69837 $ & $  -0.00177 $ & $   0.00734 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56215.84669 $ & $   0.00506 $ & $   0.00501 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56211.70476 $ & $  -0.00269 $ & $   0.00641 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56211.70509 $ & $   0.00025 $ & $   0.00548 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56215.84744 $ & $  -0.00377 $ & $   0.00586 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56211.70682 $ & $   0.00103 $ & $   0.00629 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56215.84919 $ & $  -0.01843 $ & $   0.00500 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56211.70727 $ & $  -0.00075 $ & $   0.00643 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56211.70755 $ & $  -0.00648 $ & $   0.00520 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56240.70143 $ & $   0.00558 $ & $   0.00563 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56215.84995 $ & $  -0.00425 $ & $   0.00573 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56240.70172 $ & $  -0.00252 $ & $   0.00670 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56211.70980 $ & $  -0.01214 $ & $   0.00579 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56211.71001 $ & $  -0.00162 $ & $   0.00516 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56240.70390 $ & $   0.01408 $ & $   0.00589 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56215.85242 $ & $   0.01686 $ & $   0.00562 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56240.70419 $ & $  -0.01498 $ & $   0.00691 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56236.56250 $ & $  -0.01874 $ & $   0.00732 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56215.85279 $ & $  -0.00550 $ & $   0.00508 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56236.56303 $ & $   0.00337 $ & $   0.00573 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56240.70636 $ & $   0.01135 $ & $   0.00551 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56240.70671 $ & $  -0.00006 $ & $   0.00690 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56211.71308 $ & $   0.00210 $ & $   0.00635 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56211.71324 $ & $  -0.00785 $ & $   0.00568 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56215.85529 $ & $  -0.01084 $ & $   0.00504 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56211.71334 $ & $  -0.00048 $ & $   0.00508 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56236.56508 $ & $   0.00199 $ & $   0.00637 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56236.56555 $ & $   0.00471 $ & $   0.00555 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56215.85607 $ & $   0.00114 $ & $   0.00584 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56269.70185 $ & $  -0.00572 $ & $   0.00514 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56240.70887 $ & $   0.02067 $ & $   0.00611 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56211.71558 $ & $  -0.01139 $ & $   0.00624 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56211.71574 $ & $  -0.00423 $ & $   0.00578 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56240.70941 $ & $   0.00465 $ & $   0.00734 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56211.71580 $ & $   0.00119 $ & $   0.00511 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56215.85775 $ & $   0.00319 $ & $   0.00513 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56236.56755 $ & $  -0.02109 $ & $   0.00619 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56236.56802 $ & $  -0.00534 $ & $   0.00537 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56215.85855 $ & $   0.00330 $ & $   0.00579 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56269.70416 $ & $  -0.01316 $ & $   0.00567 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56269.70433 $ & $   0.00882 $ & $   0.00501 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56211.71805 $ & $  -0.00155 $ & $   0.00626 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56215.86021 $ & $  -0.00552 $ & $   0.00520 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56211.71828 $ & $  -0.00485 $ & $   0.00593 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56211.71830 $ & $   0.01382 $ & $   0.00508 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56240.71243 $ & $   0.00139 $ & $   0.00585 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56215.86106 $ & $  -0.00899 $ & $   0.00590 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56236.57092 $ & $  -0.03721 $ & $   0.00591 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56269.70663 $ & $  -0.01093 $ & $   0.00555 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56269.70681 $ & $  -0.00538 $ & $   0.00511 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56240.71323 $ & $   0.00085 $ & $   0.00662 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56236.57138 $ & $  -0.00417 $ & $   0.00550 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56211.72056 $ & $  -0.01975 $ & $   0.00604 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56211.72076 $ & $   0.00720 $ & $   0.00516 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56211.72082 $ & $  -0.00090 $ & $   0.00578 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56240.71489 $ & $   0.00253 $ & $   0.00557 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56269.70860 $ & $  -0.01550 $ & $   0.00773 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56215.86353 $ & $  -0.00513 $ & $   0.00595 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56215.86357 $ & $   0.00552 $ & $   0.00520 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56236.57339 $ & $  -0.01634 $ & $   0.00609 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56240.71574 $ & $  -0.00353 $ & $   0.00619 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56236.57386 $ & $   0.00993 $ & $   0.00535 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56240.71740 $ & $   0.00758 $ & $   0.00525 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56211.72389 $ & $  -0.01546 $ & $   0.00614 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56215.86603 $ & $   0.00187 $ & $   0.00523 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56236.57590 $ & $  -0.01529 $ & $   0.00598 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56211.72435 $ & $   0.00322 $ & $   0.00504 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56211.72449 $ & $  -0.00498 $ & $   0.00573 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56240.71822 $ & $  -0.00901 $ & $   0.00598 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56236.57633 $ & $  -0.00221 $ & $   0.00540 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56207.58284 $ & $   0.00135 $ & $   0.00585 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56215.86691 $ & $   0.00443 $ & $   0.00599 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56207.58311 $ & $   0.00431 $ & $   0.00596 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56240.71987 $ & $  -0.00255 $ & $   0.00520 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56211.72640 $ & $  -0.01900 $ & $   0.00607 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56215.86853 $ & $   0.00080 $ & $   0.00522 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56236.57838 $ & $  -0.00319 $ & $   0.00598 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56211.72682 $ & $   0.01354 $ & $   0.00511 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56211.72702 $ & $  -0.00172 $ & $   0.00575 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56240.72073 $ & $  -0.00405 $ & $   0.00631 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56236.57881 $ & $   0.00322 $ & $   0.00541 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56207.58531 $ & $   0.00536 $ & $   0.00569 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56215.86939 $ & $   0.00101 $ & $   0.00599 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56207.58559 $ & $  -0.01050 $ & $   0.00567 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56211.72886 $ & $  -0.00009 $ & $   0.00613 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56215.87100 $ & $   0.00836 $ & $   0.00513 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56211.72931 $ & $   0.00199 $ & $   0.00516 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56211.72955 $ & $  -0.00415 $ & $   0.00598 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56207.58767 $ & $  -0.03228 $ & $   0.00684 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56240.72334 $ & $  -0.00345 $ & $   0.00546 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56207.58778 $ & $   0.01017 $ & $   0.00545 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56215.87190 $ & $   0.01297 $ & $   0.00574 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56207.58812 $ & $  -0.01525 $ & $   0.00537 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56236.58207 $ & $  -0.00709 $ & $   0.00652 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56240.72409 $ & $  -0.00168 $ & $   0.00738 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56236.58237 $ & $   0.00114 $ & $   0.00535 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56211.73162 $ & $   0.00099 $ & $   0.00642 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56211.73177 $ & $   0.02011 $ & $   0.00517 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56211.73207 $ & $   0.00102 $ & $   0.00585 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56240.72581 $ & $  -0.00531 $ & $   0.00841 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56236.58466 $ & $  -0.02284 $ & $   0.00599 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56207.59105 $ & $  -0.00287 $ & $   0.00620 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56207.59114 $ & $   0.00700 $ & $   0.00550 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56240.72673 $ & $  -0.01647 $ & $   0.00926 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56236.58484 $ & $  -0.00183 $ & $   0.00547 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56207.59148 $ & $   0.00479 $ & $   0.00540 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56240.72840 $ & $   0.00127 $ & $   0.00785 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56211.73499 $ & $  -0.02810 $ & $   0.00617 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56211.73507 $ & $   0.00990 $ & $   0.00515 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56211.73543 $ & $  -0.00445 $ & $   0.00581 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56236.58713 $ & $   0.01082 $ & $   0.00616 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56207.59353 $ & $  -0.02507 $ & $   0.00622 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56240.72923 $ & $  -0.00293 $ & $   0.00910 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56207.59366 $ & $   0.00299 $ & $   0.00543 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56236.58735 $ & $   0.00197 $ & $   0.00544 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56207.59401 $ & $  -0.00891 $ & $   0.00558 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56240.73101 $ & $   0.00463 $ & $   0.00711 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56211.73746 $ & $   0.00198 $ & $   0.00610 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56211.73757 $ & $   0.00170 $ & $   0.00512 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56211.73795 $ & $  -0.01131 $ & $   0.00607 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56236.58964 $ & $   0.00497 $ & $   0.00603 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56207.59613 $ & $   0.00093 $ & $   0.00567 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56236.58983 $ & $  -0.00360 $ & $   0.00532 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56240.73182 $ & $  -0.00844 $ & $   0.00732 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56207.59648 $ & $   0.00624 $ & $   0.00570 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56211.73997 $ & $   0.00309 $ & $   0.00612 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56211.74003 $ & $   0.01590 $ & $   0.00510 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56211.74043 $ & $   0.00005 $ & $   0.00579 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56207.59860 $ & $  -0.00913 $ & $   0.00578 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56240.73434 $ & $   0.00459 $ & $   0.00540 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56207.59896 $ & $  -0.00742 $ & $   0.00577 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56236.59301 $ & $   0.00447 $ & $   0.00595 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56236.59317 $ & $  -0.00058 $ & $   0.00539 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56240.73544 $ & $   0.01120 $ & $   0.00659 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56211.74243 $ & $  -0.00306 $ & $   0.00601 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56211.74249 $ & $   0.00047 $ & $   0.00501 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56211.74296 $ & $   0.01427 $ & $   0.00568 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56240.73680 $ & $  -0.00447 $ & $   0.00614 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56236.59553 $ & $   0.01674 $ & $   0.00604 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56207.60201 $ & $  -0.01644 $ & $   0.00646 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56236.59565 $ & $   0.01089 $ & $   0.00537 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56207.60219 $ & $   0.00000 $ & $   0.00575 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56240.73795 $ & $  -0.01477 $ & $   0.00728 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56207.60262 $ & $  -0.00224 $ & $   0.00576 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56211.74580 $ & $   0.00061 $ & $   0.00606 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56211.74613 $ & $   0.00773 $ & $   0.00487 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56236.59800 $ & $  -0.01159 $ & $   0.00613 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56236.59813 $ & $   0.01537 $ & $   0.00539 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56207.60466 $ & $   0.00440 $ & $   0.00600 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56211.74664 $ & $   0.00512 $ & $   0.00572 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56240.74053 $ & $   0.01544 $ & $   0.00951 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56207.60509 $ & $  -0.00473 $ & $   0.00582 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56240.74189 $ & $  -0.02961 $ & $   0.00952 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56211.74827 $ & $   0.00377 $ & $   0.00620 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56211.74859 $ & $  -0.00700 $ & $   0.00488 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56236.60050 $ & $  -0.00864 $ & $   0.00607 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56236.60061 $ & $   0.00146 $ & $   0.00545 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56207.60713 $ & $   0.00589 $ & $   0.00582 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56211.74915 $ & $  -0.00465 $ & $   0.00562 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56240.74304 $ & $   0.02635 $ & $   0.01011 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56207.60757 $ & $   0.02483 $ & $   0.00592 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56207.60809 $ & $  -0.01560 $ & $   0.00655 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56211.75077 $ & $  -0.00010 $ & $   0.00622 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56211.75106 $ & $   0.01627 $ & $   0.00501 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56207.60960 $ & $  -0.00374 $ & $   0.00592 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56211.75167 $ & $  -0.00146 $ & $   0.00547 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56240.74549 $ & $  -0.00047 $ & $   0.00830 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56207.61009 $ & $   0.00111 $ & $   0.00578 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56236.60409 $ & $  -0.02992 $ & $   0.00598 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56236.60435 $ & $   0.00517 $ & $   0.00559 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56240.74637 $ & $   0.00407 $ & $   0.00983 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56211.75350 $ & $   0.01549 $ & $   0.00627 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56211.75355 $ & $   0.00228 $ & $   0.00501 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56211.75415 $ & $  -0.00487 $ & $   0.00574 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56240.74804 $ & $   0.01165 $ & $   0.00803 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56207.61292 $ & $   0.00546 $ & $   0.00562 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56236.60660 $ & $   0.00207 $ & $   0.00621 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56236.60684 $ & $  -0.00664 $ & $   0.00536 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56240.74888 $ & $   0.01393 $ & $   0.00872 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56207.61341 $ & $  -0.00416 $ & $   0.00568 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56211.75686 $ & $   0.00491 $ & $   0.00499 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56240.75054 $ & $   0.01567 $ & $   0.00736 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56211.75696 $ & $  -0.02243 $ & $   0.00648 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56236.60907 $ & $   0.00059 $ & $   0.00596 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56211.75756 $ & $   0.01808 $ & $   0.00555 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56236.60935 $ & $   0.01101 $ & $   0.00546 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56207.61589 $ & $  -0.00042 $ & $   0.00537 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56211.75932 $ & $   0.00375 $ & $   0.00499 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56240.75301 $ & $   0.00111 $ & $   0.00687 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56207.61749 $ & $  -0.01822 $ & $   0.00622 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56211.75952 $ & $  -0.00334 $ & $   0.00614 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56207.61795 $ & $  -0.01770 $ & $   0.00562 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56236.61158 $ & $  -0.00323 $ & $   0.00598 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56211.76004 $ & $  -0.00637 $ & $   0.00558 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56236.61184 $ & $   0.00554 $ & $   0.00550 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56207.61840 $ & $  -0.00133 $ & $   0.00549 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56211.76182 $ & $  -0.00281 $ & $   0.00494 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56207.62003 $ & $   0.00488 $ & $   0.00647 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56207.62053 $ & $   0.00654 $ & $   0.00549 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56211.76255 $ & $   0.00890 $ & $   0.00586 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56207.62088 $ & $   0.01120 $ & $   0.00559 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56240.75660 $ & $   0.00722 $ & $   0.00717 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56236.61496 $ & $  -0.00278 $ & $   0.00602 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56236.61518 $ & $  -0.00090 $ & $   0.00547 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56240.75746 $ & $   0.02979 $ & $   0.00813 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56211.76428 $ & $   0.00908 $ & $   0.00500 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56207.62276 $ & $  -0.01682 $ & $   0.00652 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56211.76503 $ & $   0.00741 $ & $   0.00583 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56240.75907 $ & $  -0.00188 $ & $   0.00658 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56236.61743 $ & $  -0.02472 $ & $   0.00607 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56207.62422 $ & $   0.00684 $ & $   0.00589 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56240.75993 $ & $  -0.01132 $ & $   0.00758 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56207.62444 $ & $  -0.00072 $ & $   0.00582 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56211.76787 $ & $   0.01425 $ & $   0.00501 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56240.76155 $ & $   0.00172 $ & $   0.00723 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56236.61994 $ & $  -0.02922 $ & $   0.00590 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56207.62669 $ & $   0.00634 $ & $   0.00573 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56211.76871 $ & $   0.00311 $ & $   0.00600 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56240.76244 $ & $   0.00506 $ & $   0.00774 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56207.62692 $ & $  -0.00067 $ & $   0.00567 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56207.62732 $ & $  -0.02181 $ & $   0.00630 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56236.62127 $ & $   0.00651 $ & $   0.00540 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56211.77033 $ & $  -0.00011 $ & $   0.00491 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56240.76402 $ & $   0.02284 $ & $   0.00797 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56236.62241 $ & $   0.00409 $ & $   0.00612 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56207.62916 $ & $  -0.00481 $ & $   0.00548 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56211.77124 $ & $  -0.00868 $ & $   0.00581 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56240.76492 $ & $  -0.00352 $ & $   0.00967 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56207.62939 $ & $   0.00596 $ & $   0.00555 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56207.62980 $ & $  -0.01949 $ & $   0.00617 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56236.62375 $ & $   0.00110 $ & $   0.00549 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56211.77279 $ & $   0.01182 $ & $   0.00498 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56207.63163 $ & $  -0.00651 $ & $   0.00540 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56211.77376 $ & $  -0.00680 $ & $   0.00597 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56207.63187 $ & $   0.00576 $ & $   0.00545 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56240.76751 $ & $  -0.00012 $ & $   0.00624 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56207.63228 $ & $  -0.00219 $ & $   0.00609 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56236.62612 $ & $  -0.02251 $ & $   0.00665 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56240.76843 $ & $   0.00791 $ & $   0.00692 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56211.77529 $ & $   0.00650 $ & $   0.00508 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56236.62731 $ & $  -0.00451 $ & $   0.00536 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56211.77627 $ & $  -0.00356 $ & $   0.00578 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56240.76998 $ & $  -0.00577 $ & $   0.00617 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56207.63475 $ & $  -0.01717 $ & $   0.00619 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56207.63495 $ & $  -0.00892 $ & $   0.00554 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56236.62871 $ & $  -0.00766 $ & $   0.00622 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56207.63523 $ & $  -0.01027 $ & $   0.00579 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56240.77090 $ & $  -0.00319 $ & $   0.00721 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56236.62978 $ & $   0.00191 $ & $   0.00544 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56211.77863 $ & $   0.00286 $ & $   0.00507 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56240.77249 $ & $   0.00667 $ & $   0.00563 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56207.63742 $ & $  -0.01870 $ & $   0.00601 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56236.63118 $ & $  -0.00632 $ & $   0.00609 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56211.77963 $ & $  -0.00797 $ & $   0.00568 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56207.63775 $ & $   0.00812 $ & $   0.00613 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56240.77342 $ & $  -0.00630 $ & $   0.00621 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56207.63817 $ & $  -0.01215 $ & $   0.00696 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56236.63225 $ & $   0.00496 $ & $   0.00554 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56211.78109 $ & $  -0.00320 $ & $   0.00490 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56240.77497 $ & $   0.00831 $ & $   0.00533 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56207.63989 $ & $   0.00524 $ & $   0.00634 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56236.63369 $ & $  -0.00375 $ & $   0.00614 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56211.78211 $ & $  -0.00388 $ & $   0.00589 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56207.64022 $ & $   0.01431 $ & $   0.00633 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56240.77590 $ & $   0.01724 $ & $   0.00644 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56207.64064 $ & $   0.01313 $ & $   0.00720 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56236.63474 $ & $  -0.00123 $ & $   0.00550 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56211.78355 $ & $   0.01451 $ & $   0.00509 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56207.64236 $ & $  -0.00717 $ & $   0.00557 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56211.78463 $ & $  -0.00948 $ & $   0.00586 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56207.64270 $ & $   0.00519 $ & $   0.00565 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56240.77858 $ & $  -0.01010 $ & $   0.00572 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56207.64314 $ & $  -0.01285 $ & $   0.00654 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56236.63707 $ & $  -0.00683 $ & $   0.00638 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56240.77955 $ & $   0.01522 $ & $   0.00678 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56211.78601 $ & $   0.01023 $ & $   0.00495 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56236.63810 $ & $   0.00419 $ & $   0.00540 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56211.78714 $ & $   0.01546 $ & $   0.00582 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56240.78104 $ & $   0.02239 $ & $   0.00644 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56207.64587 $ & $   0.01652 $ & $   0.00688 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56207.64598 $ & $  -0.00495 $ & $   0.00582 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56236.63968 $ & $  -0.00613 $ & $   0.00598 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56207.64626 $ & $   0.00653 $ & $   0.00605 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56240.78203 $ & $  -0.00817 $ & $   0.00711 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56236.64058 $ & $   0.00102 $ & $   0.00559 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56211.78961 $ & $  -0.00155 $ & $   0.00495 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56240.78355 $ & $   0.01255 $ & $   0.00613 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56236.64215 $ & $  -0.00586 $ & $   0.00619 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56211.79077 $ & $   0.00309 $ & $   0.00603 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56240.78454 $ & $  -0.00382 $ & $   0.00776 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56236.64306 $ & $  -0.00101 $ & $   0.00548 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56211.79208 $ & $   0.00896 $ & $   0.00495 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56240.78601 $ & $  -0.00638 $ & $   0.00896 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56207.65095 $ & $  -0.00219 $ & $   0.00671 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56236.64465 $ & $   0.00136 $ & $   0.00608 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56211.79325 $ & $  -0.00110 $ & $   0.00584 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56240.78701 $ & $   0.01747 $ & $   0.00903 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56207.65148 $ & $  -0.00405 $ & $   0.00599 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56236.64554 $ & $  -0.00595 $ & $   0.00552 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56211.79455 $ & $   0.01001 $ & $   0.00507 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56207.65297 $ & $  -0.00992 $ & $   0.00700 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56207.65342 $ & $  -0.00691 $ & $   0.00566 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56240.78939 $ & $   0.02223 $ & $   0.00570 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56211.79576 $ & $   0.00187 $ & $   0.00603 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56207.65396 $ & $   0.00893 $ & $   0.00550 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56236.64798 $ & $  -0.01068 $ & $   0.00628 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56240.79041 $ & $  -0.00101 $ & $   0.00605 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56211.79704 $ & $   0.02302 $ & $   0.00510 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56236.64910 $ & $  -0.00731 $ & $   0.00554 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56207.65549 $ & $   0.00467 $ & $   0.00635 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56240.79186 $ & $   0.00076 $ & $   0.00550 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56211.79825 $ & $   0.01111 $ & $   0.00578 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56207.65678 $ & $  -0.00832 $ & $   0.00588 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56207.65728 $ & $  -0.02007 $ & $   0.00576 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56240.79290 $ & $  -0.01717 $ & $   0.00651 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56236.65158 $ & $  -0.01105 $ & $   0.00553 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56211.80041 $ & $   0.00196 $ & $   0.00503 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56240.79432 $ & $   0.01163 $ & $   0.00558 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56236.65284 $ & $  -0.00800 $ & $   0.00614 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56207.65926 $ & $  -0.01076 $ & $   0.00677 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56211.80163 $ & $  -0.00261 $ & $   0.00594 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56207.65976 $ & $   0.02012 $ & $   0.00703 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56240.79542 $ & $   0.01701 $ & $   0.00621 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56236.65406 $ & $  -0.01812 $ & $   0.00566 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56211.80288 $ & $   0.00871 $ & $   0.00504 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56207.66125 $ & $  -0.00998 $ & $   0.00809 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56236.65509 $ & $  -0.00831 $ & $   0.00550 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56236.65534 $ & $   0.01629 $ & $   0.00611 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56207.66173 $ & $  -0.00755 $ & $   0.00737 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56211.80411 $ & $   0.00475 $ & $   0.00601 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56207.66223 $ & $  -0.01742 $ & $   0.00669 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56240.79789 $ & $   0.01063 $ & $   0.00693 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56236.65654 $ & $  -0.00026 $ & $   0.00558 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56211.80537 $ & $   0.00591 $ & $   0.00515 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56207.66375 $ & $   0.00031 $ & $   0.00761 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56236.65757 $ & $   0.00103 $ & $   0.00541 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56207.66421 $ & $  -0.01690 $ & $   0.00678 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56211.80658 $ & $   0.00644 $ & $   0.00609 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56207.66470 $ & $  -0.00454 $ & $   0.00651 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56236.65842 $ & $  -0.01670 $ & $   0.00621 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56240.80131 $ & $  -0.00406 $ & $   0.00634 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56211.80783 $ & $   0.01546 $ & $   0.00517 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56240.80150 $ & $  -0.02400 $ & $   0.00734 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56207.66622 $ & $  -0.00201 $ & $   0.00757 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56236.65987 $ & $   0.00956 $ & $   0.00560 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56236.66004 $ & $   0.00908 $ & $   0.00552 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56211.80910 $ & $   0.00740 $ & $   0.00589 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56236.66093 $ & $  -0.01036 $ & $   0.00611 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56207.66785 $ & $   0.01304 $ & $   0.00716 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56240.80382 $ & $   0.00066 $ & $   0.00607 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56207.66829 $ & $   0.01806 $ & $   0.00687 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56236.66235 $ & $  -0.00223 $ & $   0.00548 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56207.66898 $ & $  -0.00108 $ & $   0.00761 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56211.81142 $ & $   0.01222 $ & $   0.00511 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56236.66340 $ & $   0.01178 $ & $   0.00565 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56236.66341 $ & $   0.00905 $ & $   0.00619 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56207.67033 $ & $   0.01744 $ & $   0.00615 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56207.67076 $ & $   0.00731 $ & $   0.00665 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56211.81275 $ & $   0.00233 $ & $   0.00585 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56236.66482 $ & $  -0.00796 $ & $   0.00545 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56211.81389 $ & $   0.01261 $ & $   0.00520 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56236.66587 $ & $   0.00556 $ & $   0.00585 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56236.66592 $ & $  -0.00964 $ & $   0.00625 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56207.67236 $ & $   0.01922 $ & $   0.01069 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56207.67280 $ & $   0.01801 $ & $   0.00843 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56207.67323 $ & $   0.01277 $ & $   0.00760 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56211.81525 $ & $  -0.00110 $ & $   0.00595 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56236.66733 $ & $  -0.00552 $ & $   0.00552 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56211.81635 $ & $  -0.00159 $ & $   0.00507 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56236.66834 $ & $   0.00314 $ & $   0.00591 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56207.67482 $ & $   0.00393 $ & $   0.00787 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56207.67527 $ & $  -0.00340 $ & $   0.00724 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56207.67570 $ & $   0.00084 $ & $   0.00721 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56211.81776 $ & $   0.01410 $ & $   0.00603 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56236.66954 $ & $  -0.01242 $ & $   0.00606 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56211.81885 $ & $   0.00152 $ & $   0.00509 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56236.67084 $ & $  -0.00972 $ & $   0.00575 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56236.67089 $ & $  -0.00566 $ & $   0.00558 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56207.67733 $ & $  -0.02170 $ & $   0.01087 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56211.82025 $ & $  -0.00485 $ & $   0.00607 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56236.67202 $ & $  -0.00334 $ & $   0.00616 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56236.67337 $ & $   0.00387 $ & $   0.00573 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56211.82216 $ & $   0.00316 $ & $   0.00513 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56207.68109 $ & $  -0.02021 $ & $   0.00867 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56211.82363 $ & $  -0.01111 $ & $   0.00581 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56207.68174 $ & $   0.00382 $ & $   0.00820 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56236.67584 $ & $  -0.00485 $ & $   0.00558 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56211.82466 $ & $   0.01726 $ & $   0.00521 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56236.67703 $ & $   0.00535 $ & $   0.00661 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56207.68356 $ & $  -0.00181 $ & $   0.00729 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56211.82612 $ & $  -0.00639 $ & $   0.00584 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56207.68433 $ & $   0.00586 $ & $   0.00815 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56236.67831 $ & $  -0.01342 $ & $   0.00544 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56211.82712 $ & $   0.00645 $ & $   0.00513 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56211.82864 $ & $   0.00896 $ & $   0.00598 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56211.82959 $ & $   0.00867 $ & $   0.00509 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56236.68164 $ & $  -0.00098 $ & $   0.00543 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56211.83112 $ & $  -0.00260 $ & $   0.00606 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56236.68298 $ & $  -0.02211 $ & $   0.00688 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56207.68949 $ & $   0.00175 $ & $   0.00663 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56207.68962 $ & $  -0.00311 $ & $   0.00590 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56207.69042 $ & $  -0.01243 $ & $   0.00574 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56236.68411 $ & $   0.01440 $ & $   0.00573 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56211.83319 $ & $   0.00846 $ & $   0.00533 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56236.68559 $ & $  -0.01335 $ & $   0.00642 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56207.69214 $ & $  -0.00120 $ & $   0.00605 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56207.69221 $ & $  -0.00304 $ & $   0.00683 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56211.83476 $ & $   0.00489 $ & $   0.00590 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56207.69289 $ & $  -0.00309 $ & $   0.00638 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56236.68658 $ & $  -0.00175 $ & $   0.00566 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56211.83566 $ & $   0.00989 $ & $   0.00538 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56236.68806 $ & $  -0.01047 $ & $   0.00629 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56207.69461 $ & $  -0.01113 $ & $   0.00820 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56211.83725 $ & $   0.00797 $ & $   0.00616 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56236.68906 $ & $  -0.00232 $ & $   0.00574 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56211.83813 $ & $  -0.00123 $ & $   0.00518 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56207.69708 $ & $   0.01610 $ & $   0.00813 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56211.83976 $ & $  -0.00046 $ & $   0.00595 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56207.69788 $ & $  -0.00290 $ & $   0.00737 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56236.69169 $ & $  -0.00586 $ & $   0.00636 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56207.69812 $ & $  -0.01990 $ & $   0.00844 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56211.84063 $ & $   0.01945 $ & $   0.00526 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56236.69272 $ & $  -0.00205 $ & $   0.00579 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56211.84225 $ & $   0.00525 $ & $   0.00607 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56207.70043 $ & $  -0.01625 $ & $   0.00668 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56207.70071 $ & $   0.00258 $ & $   0.00821 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56236.69453 $ & $  -0.01325 $ & $   0.00622 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56236.69476 $ & $   0.01334 $ & $   0.00538 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56207.70119 $ & $  -0.01210 $ & $   0.00709 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56236.69519 $ & $  -0.00717 $ & $   0.00561 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56211.84393 $ & $   0.00989 $ & $   0.00511 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56207.70290 $ & $   0.00752 $ & $   0.00723 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56207.70321 $ & $   0.00283 $ & $   0.00836 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56236.69700 $ & $   0.01554 $ & $   0.00589 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56236.69723 $ & $  -0.00642 $ & $   0.00504 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56211.84561 $ & $   0.00574 $ & $   0.00591 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56207.70379 $ & $  -0.00115 $ & $   0.00705 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56236.69767 $ & $  -0.00400 $ & $   0.00555 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56211.84640 $ & $   0.00194 $ & $   0.00525 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56207.70538 $ & $  -0.01874 $ & $   0.00788 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56236.69951 $ & $  -0.00656 $ & $   0.00559 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56236.69970 $ & $   0.00221 $ & $   0.00494 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56211.84810 $ & $   0.00834 $ & $   0.00599 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56207.70626 $ & $  -0.02315 $ & $   0.00937 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56236.70014 $ & $   0.00210 $ & $   0.00586 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56211.84890 $ & $   0.01286 $ & $   0.00540 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56207.70741 $ & $   0.00953 $ & $   0.01024 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56211.85061 $ & $  -0.00467 $ & $   0.00574 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56236.70293 $ & $  -0.01601 $ & $   0.00572 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56207.70938 $ & $   0.01608 $ & $   0.00582 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56211.85136 $ & $   0.00645 $ & $   0.00516 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56236.70309 $ & $   0.00674 $ & $   0.00493 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56261.55484 $ & $   0.00266 $ & $   0.00620 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56261.55492 $ & $  -0.00059 $ & $   0.00748 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56236.70346 $ & $  -0.00479 $ & $   0.00574 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56207.71005 $ & $   0.02152 $ & $   0.00643 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56211.85309 $ & $  -0.00826 $ & $   0.00560 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56236.70542 $ & $  -0.00736 $ & $   0.00562 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56236.70556 $ & $  -0.00633 $ & $   0.00490 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56207.71195 $ & $   0.01341 $ & $   0.00542 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56261.55732 $ & $   0.00926 $ & $   0.00565 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56261.55739 $ & $  -0.00602 $ & $   0.00665 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56236.70593 $ & $   0.00336 $ & $   0.00576 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56207.71269 $ & $   0.02581 $ & $   0.00640 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56211.85495 $ & $   0.01276 $ & $   0.00525 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56232.56506 $ & $  -0.00746 $ & $   0.00613 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56207.71396 $ & $   0.00063 $ & $   0.00723 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56236.70793 $ & $  -0.00526 $ & $   0.00558 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56236.70803 $ & $  -0.00383 $ & $   0.00493 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56261.55979 $ & $   0.00120 $ & $   0.00552 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56261.55987 $ & $   0.01529 $ & $   0.00656 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56211.85671 $ & $  -0.00350 $ & $   0.00601 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56236.70841 $ & $  -0.00563 $ & $   0.00567 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56207.71480 $ & $  -0.01535 $ & $   0.00704 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56232.56668 $ & $  -0.01394 $ & $   0.00658 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56207.71543 $ & $  -0.01502 $ & $   0.00812 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56211.85742 $ & $  -0.00431 $ & $   0.00520 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56207.71558 $ & $   0.01077 $ & $   0.00534 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56232.56753 $ & $   0.01251 $ & $   0.00569 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56207.71623 $ & $  -0.00408 $ & $   0.00591 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56207.71644 $ & $   0.00655 $ & $   0.00707 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56236.71041 $ & $   0.01691 $ & $   0.00557 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56236.71050 $ & $   0.00691 $ & $   0.00495 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56211.85919 $ & $  -0.00768 $ & $   0.00585 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56207.71727 $ & $  -0.00978 $ & $   0.00711 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56261.56315 $ & $  -0.00044 $ & $   0.00574 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56211.85992 $ & $   0.01937 $ & $   0.00514 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56261.56330 $ & $  -0.02063 $ & $   0.00642 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56207.71805 $ & $   0.00436 $ & $   0.00528 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56232.57000 $ & $  -0.00930 $ & $   0.00554 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56207.71872 $ & $  -0.00052 $ & $   0.00591 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56207.71891 $ & $  -0.00898 $ & $   0.00652 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56211.86167 $ & $   0.01028 $ & $   0.00611 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56207.71975 $ & $   0.00533 $ & $   0.00611 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56261.56563 $ & $   0.00204 $ & $   0.00554 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56211.86238 $ & $   0.00931 $ & $   0.00527 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56236.71410 $ & $   0.01358 $ & $   0.00513 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56261.56578 $ & $  -0.01227 $ & $   0.00635 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56207.72055 $ & $  -0.01189 $ & $   0.00500 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56236.71434 $ & $  -0.00948 $ & $   0.00564 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56207.72126 $ & $   0.00059 $ & $   0.00583 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56207.72198 $ & $   0.00512 $ & $   0.00589 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56211.86419 $ & $   0.01747 $ & $   0.00617 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56261.56810 $ & $  -0.01162 $ & $   0.00574 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56232.57447 $ & $   0.00368 $ & $   0.00542 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56236.71657 $ & $   0.00494 $ & $   0.00503 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56261.56829 $ & $  -0.01393 $ & $   0.00639 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56207.72301 $ & $   0.00245 $ & $   0.00503 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56207.72310 $ & $   0.00079 $ & $   0.00630 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56236.71682 $ & $  -0.00142 $ & $   0.00549 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56207.72355 $ & $   0.00425 $ & $   0.00742 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56207.72378 $ & $  -0.00166 $ & $   0.00563 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56211.86572 $ & $   0.01819 $ & $   0.00534 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56207.72445 $ & $   0.00167 $ & $   0.00709 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56261.57057 $ & $  -0.00913 $ & $   0.00567 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56232.57698 $ & $  -0.00327 $ & $   0.00552 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56236.71903 $ & $   0.00280 $ & $   0.00511 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56261.57076 $ & $  -0.01187 $ & $   0.00635 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56207.72558 $ & $  -0.00100 $ & $   0.00836 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56232.57731 $ & $  -0.01979 $ & $   0.00682 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56211.86757 $ & $   0.01188 $ & $   0.00583 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56236.71934 $ & $   0.00922 $ & $   0.00575 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56211.86819 $ & $   0.01539 $ & $   0.00523 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56207.72662 $ & $  -0.00899 $ & $   0.00499 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56207.72696 $ & $  -0.00677 $ & $   0.00753 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56207.72745 $ & $  -0.00164 $ & $   0.00561 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56232.57945 $ & $  -0.00501 $ & $   0.00525 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56236.72153 $ & $   0.00083 $ & $   0.00501 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56207.72806 $ & $   0.00594 $ & $   0.00649 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56211.87005 $ & $  -0.00905 $ & $   0.00592 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56232.57985 $ & $  -0.01832 $ & $   0.00597 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56203.58642 $ & $   0.01973 $ & $   0.00623 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56211.87071 $ & $  -0.00112 $ & $   0.00521 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56261.57414 $ & $   0.00039 $ & $   0.00566 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56207.72909 $ & $   0.00475 $ & $   0.00503 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56261.57444 $ & $  -0.01145 $ & $   0.00623 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56203.58719 $ & $   0.00130 $ & $   0.00588 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56207.72942 $ & $   0.00746 $ & $   0.00572 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56207.72957 $ & $  -0.00709 $ & $   0.00651 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56203.58775 $ & $   0.00054 $ & $   0.00673 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56207.72997 $ & $  -0.00513 $ & $   0.00589 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56232.58193 $ & $   0.01001 $ & $   0.00545 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56207.73055 $ & $   0.00295 $ & $   0.00585 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56211.87253 $ & $   0.01112 $ & $   0.00588 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56203.58888 $ & $   0.00820 $ & $   0.00564 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56211.87317 $ & $   0.00615 $ & $   0.00520 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56236.72489 $ & $  -0.00064 $ & $   0.00497 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56261.57665 $ & $  -0.01669 $ & $   0.00548 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56207.73159 $ & $   0.00428 $ & $   0.00582 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56261.57695 $ & $   0.00081 $ & $   0.00662 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56203.58971 $ & $  -0.00243 $ & $   0.00549 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56207.73210 $ & $   0.00287 $ & $   0.00668 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56207.73248 $ & $   0.00349 $ & $   0.00706 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56236.72635 $ & $  -0.00527 $ & $   0.00561 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56207.73305 $ & $   0.00067 $ & $   0.00592 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56211.87504 $ & $  -0.00177 $ & $   0.00608 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56203.59135 $ & $  -0.00352 $ & $   0.00565 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56236.72736 $ & $   0.01010 $ & $   0.00491 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56261.57912 $ & $  -0.00466 $ & $   0.00587 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56232.58554 $ & $  -0.00638 $ & $   0.00530 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56207.73406 $ & $   0.00855 $ & $   0.00695 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56261.57942 $ & $  -0.01603 $ & $   0.00641 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56207.73417 $ & $  -0.01443 $ & $   0.00586 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56203.59230 $ & $   0.00055 $ & $   0.00575 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56207.73458 $ & $  -0.01244 $ & $   0.00710 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56211.87677 $ & $   0.01320 $ & $   0.00505 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56207.73502 $ & $   0.01873 $ & $   0.00831 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56236.72883 $ & $   0.01110 $ & $   0.00561 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56232.58710 $ & $  -0.00489 $ & $   0.00616 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56207.73552 $ & $  -0.00224 $ & $   0.00607 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56236.72986 $ & $   0.02470 $ & $   0.00489 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56261.58160 $ & $  -0.00270 $ & $   0.00587 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56232.58802 $ & $  -0.01231 $ & $   0.00549 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56261.58192 $ & $  -0.01242 $ & $   0.00677 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56203.59467 $ & $   0.01599 $ & $   0.00570 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56207.73664 $ & $   0.00115 $ & $   0.00652 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56211.87864 $ & $   0.00969 $ & $   0.00591 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56211.87924 $ & $   0.01048 $ & $   0.00528 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56207.73732 $ & $   0.00417 $ & $   0.00757 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56207.73765 $ & $   0.00090 $ & $   0.00804 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56203.59571 $ & $  -0.00332 $ & $   0.00540 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56236.73134 $ & $   0.00154 $ & $   0.00560 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56207.73799 $ & $  -0.00218 $ & $   0.00708 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56265.72526 $ & $   0.00325 $ & $   0.00512 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56207.73865 $ & $  -0.02105 $ & $   0.00970 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56236.73232 $ & $  -0.00189 $ & $   0.00484 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56232.59049 $ & $   0.00362 $ & $   0.00538 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56203.59714 $ & $  -0.00129 $ & $   0.00536 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56207.73912 $ & $  -0.00301 $ & $   0.00735 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56211.88112 $ & $   0.01475 $ & $   0.00595 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56261.58496 $ & $  -0.00369 $ & $   0.00585 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56211.88175 $ & $   0.00848 $ & $   0.00513 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56203.59819 $ & $   0.00022 $ & $   0.00562 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56207.74023 $ & $  -0.00822 $ & $   0.00876 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56232.59210 $ & $  -0.03041 $ & $   0.00680 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56236.73408 $ & $   0.00034 $ & $   0.00565 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56265.72773 $ & $  -0.00791 $ & $   0.00652 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56207.74046 $ & $   0.00294 $ & $   0.00789 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56265.72774 $ & $   0.00978 $ & $   0.00533 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56261.58644 $ & $   0.01660 $ & $   0.00686 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56232.59296 $ & $   0.00608 $ & $   0.00562 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56207.74130 $ & $   0.00130 $ & $   0.01056 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56203.59962 $ & $   0.00365 $ & $   0.00547 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56207.74159 $ & $   0.00607 $ & $   0.00752 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56211.88361 $ & $  -0.00473 $ & $   0.00609 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56261.58743 $ & $  -0.02435 $ & $   0.00608 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56236.73594 $ & $   0.00481 $ & $   0.00492 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56203.60066 $ & $   0.00730 $ & $   0.00548 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56207.74269 $ & $   0.00237 $ & $   0.00860 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56265.73020 $ & $  -0.00064 $ & $   0.00614 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56265.73025 $ & $   0.00561 $ & $   0.00510 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56232.59468 $ & $   0.00069 $ & $   0.00634 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56203.60109 $ & $  -0.02341 $ & $   0.00683 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56207.74330 $ & $  -0.02082 $ & $   0.01029 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56261.58892 $ & $  -0.00280 $ & $   0.00669 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56207.74382 $ & $   0.02119 $ & $   0.01089 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56207.74385 $ & $  -0.00615 $ & $   0.00724 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56203.60209 $ & $  -0.00516 $ & $   0.00543 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56261.58991 $ & $  -0.00903 $ & $   0.00635 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56232.59629 $ & $   0.00437 $ & $   0.00562 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56236.73844 $ & $   0.00932 $ & $   0.00490 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56236.73857 $ & $  -0.01733 $ & $   0.00544 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56207.74494 $ & $  -0.00707 $ & $   0.00699 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56203.60319 $ & $   0.00671 $ & $   0.00559 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56207.74526 $ & $  -0.00357 $ & $   0.00983 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56203.60359 $ & $   0.00182 $ & $   0.00646 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56207.74585 $ & $  -0.00564 $ & $   0.00833 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56261.59143 $ & $  -0.00276 $ & $   0.00633 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56207.74632 $ & $   0.01005 $ & $   0.00677 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56265.73360 $ & $   0.01490 $ & $   0.00571 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56265.73362 $ & $  -0.00188 $ & $   0.00499 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56207.74643 $ & $  -0.00197 $ & $   0.01163 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56261.59238 $ & $  -0.01468 $ & $   0.00579 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56232.59876 $ & $   0.00467 $ & $   0.00574 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56236.74091 $ & $   0.00551 $ & $   0.00495 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56207.74741 $ & $   0.00810 $ & $   0.00758 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56236.74105 $ & $  -0.00333 $ & $   0.00548 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56203.60570 $ & $  -0.00907 $ & $   0.00568 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56207.74835 $ & $   0.00174 $ & $   0.00893 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56261.59391 $ & $  -0.02193 $ & $   0.00661 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56207.74879 $ & $  -0.00771 $ & $   0.00805 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56203.60692 $ & $   0.02406 $ & $   0.00557 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56207.74911 $ & $   0.01241 $ & $   0.00690 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56203.60720 $ & $  -0.01621 $ & $   0.00614 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56232.60126 $ & $  -0.00271 $ & $   0.00585 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56236.74337 $ & $   0.00699 $ & $   0.00499 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56207.74988 $ & $   0.01542 $ & $   0.00754 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56236.74356 $ & $  -0.00048 $ & $   0.00574 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56203.60818 $ & $   0.00867 $ & $   0.00571 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56207.75022 $ & $  -0.00376 $ & $   0.00869 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56261.59595 $ & $   0.00294 $ & $   0.00600 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56232.60289 $ & $  -0.00089 $ & $   0.00725 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56207.75126 $ & $  -0.01405 $ & $   0.00966 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56203.60943 $ & $  -0.00141 $ & $   0.00557 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56203.60968 $ & $   0.00184 $ & $   0.00651 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56207.75169 $ & $   0.00328 $ & $   0.00693 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56207.75172 $ & $   0.00936 $ & $   0.01198 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56232.60373 $ & $  -0.01289 $ & $   0.00593 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56261.59755 $ & $  -0.00559 $ & $   0.00643 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56207.75235 $ & $  -0.00093 $ & $   0.00912 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56236.74603 $ & $   0.00283 $ & $   0.00568 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56203.61065 $ & $  -0.00035 $ & $   0.00570 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56207.75282 $ & $  -0.00003 $ & $   0.00806 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56261.59842 $ & $   0.00026 $ & $   0.00629 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56236.74676 $ & $   0.00169 $ & $   0.00490 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56203.61190 $ & $  -0.00562 $ & $   0.00567 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56203.61216 $ & $  -0.00571 $ & $   0.00630 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56207.75418 $ & $  -0.00680 $ & $   0.00717 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56207.75430 $ & $   0.01167 $ & $   0.00630 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56261.60006 $ & $   0.00444 $ & $   0.00708 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56203.61312 $ & $   0.00671 $ & $   0.00591 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56236.74923 $ & $  -0.00456 $ & $   0.00483 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56261.60093 $ & $  -0.01216 $ & $   0.00579 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56232.60735 $ & $   0.00764 $ & $   0.00623 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56236.74945 $ & $  -0.00041 $ & $   0.00552 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56207.75591 $ & $   0.00739 $ & $   0.00643 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56203.61438 $ & $   0.00238 $ & $   0.00564 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56203.61467 $ & $   0.00135 $ & $   0.00662 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56207.75665 $ & $  -0.01466 $ & $   0.00752 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56207.75687 $ & $   0.00070 $ & $   0.00617 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56261.60253 $ & $  -0.00978 $ & $   0.00681 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56207.75782 $ & $   0.00807 $ & $   0.00690 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56261.60340 $ & $  -0.00703 $ & $   0.00601 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56236.75173 $ & $  -0.00576 $ & $   0.00494 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56232.60982 $ & $   0.00235 $ & $   0.00651 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56236.75192 $ & $   0.00942 $ & $   0.00568 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56207.75838 $ & $  -0.01238 $ & $   0.00688 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56203.61644 $ & $   0.00709 $ & $   0.00564 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56207.75941 $ & $  -0.01161 $ & $   0.00810 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56232.61132 $ & $  -0.00992 $ & $   0.00746 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56203.61773 $ & $   0.00858 $ & $   0.00574 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56261.60503 $ & $  -0.01369 $ & $   0.00642 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56203.61804 $ & $  -0.00198 $ & $   0.00654 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56207.76027 $ & $   0.00751 $ & $   0.00562 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56236.75419 $ & $  -0.00111 $ & $   0.00486 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56232.61230 $ & $   0.01649 $ & $   0.00674 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56236.75443 $ & $  -0.00715 $ & $   0.00559 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56203.61891 $ & $   0.00843 $ & $   0.00568 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56207.76086 $ & $   0.00395 $ & $   0.00689 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56207.76123 $ & $   0.00795 $ & $   0.00631 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56261.60676 $ & $   0.00005 $ & $   0.00611 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56203.62021 $ & $  -0.00263 $ & $   0.00600 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56203.62051 $ & $  -0.02437 $ & $   0.00646 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56207.76273 $ & $   0.00550 $ & $   0.00529 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56232.61477 $ & $   0.00280 $ & $   0.00819 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56207.76334 $ & $   0.00300 $ & $   0.00655 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56236.75718 $ & $   0.00005 $ & $   0.00549 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56207.76388 $ & $   0.00624 $ & $   0.00589 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56261.60923 $ & $  -0.01393 $ & $   0.00634 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56207.76393 $ & $  -0.02163 $ & $   0.00689 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56236.75778 $ & $   0.00667 $ & $   0.00498 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56232.61617 $ & $   0.01089 $ & $   0.00831 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56203.62273 $ & $   0.00554 $ & $   0.00564 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56203.62302 $ & $  -0.00291 $ & $   0.00656 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56207.76518 $ & $   0.00292 $ & $   0.00516 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56261.61086 $ & $   0.00956 $ & $   0.00719 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56203.62393 $ & $  -0.00041 $ & $   0.00608 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56261.61170 $ & $  -0.00036 $ & $   0.00614 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56207.76639 $ & $  -0.00886 $ & $   0.00598 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56207.76644 $ & $  -0.00580 $ & $   0.00681 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56232.61815 $ & $  -0.00315 $ & $   0.00670 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56236.76024 $ & $   0.01398 $ & $   0.00506 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56207.76670 $ & $  -0.01002 $ & $   0.00647 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56232.61863 $ & $  -0.00838 $ & $   0.00731 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56236.76058 $ & $  -0.01075 $ & $   0.00555 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56203.62520 $ & $  -0.00067 $ & $   0.00616 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56207.76767 $ & $   0.00967 $ & $   0.00521 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56261.61333 $ & $  -0.00325 $ & $   0.00708 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56207.76887 $ & $   0.00218 $ & $   0.00572 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56261.61419 $ & $  -0.00909 $ & $   0.00607 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56207.76891 $ & $  -0.00088 $ & $   0.00697 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56232.62062 $ & $  -0.00037 $ & $   0.00641 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56236.76271 $ & $   0.00375 $ & $   0.00498 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56207.76920 $ & $  -0.00713 $ & $   0.00598 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56236.76305 $ & $  -0.00870 $ & $   0.00578 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56203.62768 $ & $   0.00150 $ & $   0.00566 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56232.62201 $ & $  -0.01645 $ & $   0.00784 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56203.62883 $ & $   0.00058 $ & $   0.00596 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56207.77121 $ & $   0.00395 $ & $   0.00547 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56232.62310 $ & $   0.00059 $ & $   0.00634 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56236.76521 $ & $   0.01260 $ & $   0.00498 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56207.77167 $ & $  -0.00644 $ & $   0.00605 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56236.76557 $ & $   0.00182 $ & $   0.00579 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56203.63015 $ & $   0.00476 $ & $   0.00579 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56261.61781 $ & $  -0.01839 $ & $   0.00621 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56207.77251 $ & $  -0.00312 $ & $   0.00632 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56232.62452 $ & $  -0.00816 $ & $   0.00685 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56203.63131 $ & $   0.01085 $ & $   0.00572 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56207.77367 $ & $   0.00836 $ & $   0.00548 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56232.62557 $ & $  -0.01054 $ & $   0.00613 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56207.77416 $ & $   0.00143 $ & $   0.00616 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56236.76805 $ & $  -0.00879 $ & $   0.00571 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56203.63262 $ & $  -0.00661 $ & $   0.00599 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56236.76853 $ & $   0.01405 $ & $   0.00505 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56261.62029 $ & $  -0.00951 $ & $   0.00619 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56207.77507 $ & $   0.00551 $ & $   0.00723 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56232.62699 $ & $   0.00885 $ & $   0.00677 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56203.63378 $ & $   0.00443 $ & $   0.00579 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56203.63394 $ & $  -0.03300 $ & $   0.00666 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56207.77616 $ & $   0.00353 $ & $   0.00647 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56261.62205 $ & $  -0.01262 $ & $   0.00823 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56203.63509 $ & $   0.00133 $ & $   0.00603 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56236.77103 $ & $   0.01298 $ & $   0.00493 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56261.62280 $ & $   0.00143 $ & $   0.00657 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56232.62919 $ & $   0.00106 $ & $   0.00574 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56207.77754 $ & $   0.01819 $ & $   0.00721 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56207.77771 $ & $  -0.02289 $ & $   0.00578 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56232.62949 $ & $  -0.00886 $ & $   0.00653 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56203.63626 $ & $   0.00270 $ & $   0.00594 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56203.63646 $ & $   0.00310 $ & $   0.00678 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56236.77349 $ & $   0.01136 $ & $   0.00495 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56207.78019 $ & $   0.01214 $ & $   0.00607 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56203.63842 $ & $   0.00429 $ & $   0.00574 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56203.63893 $ & $   0.00870 $ & $   0.00704 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56232.63308 $ & $   0.00291 $ & $   0.00574 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56236.77503 $ & $   0.01300 $ & $   0.00567 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56232.63314 $ & $  -0.01787 $ & $   0.00671 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56203.63958 $ & $   0.00831 $ & $   0.00625 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56207.78207 $ & $  -0.00711 $ & $   0.00918 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56232.63400 $ & $   0.00147 $ & $   0.00620 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56236.77596 $ & $   0.00906 $ & $   0.00506 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56207.78267 $ & $  -0.00646 $ & $   0.00573 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56203.64089 $ & $  -0.00051 $ & $   0.00608 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56207.78368 $ & $  -0.03293 $ & $   0.01108 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56232.63556 $ & $   0.01314 $ & $   0.00586 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56232.63560 $ & $  -0.01903 $ & $   0.00693 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56236.77755 $ & $  -0.00073 $ & $   0.00545 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56203.64206 $ & $   0.01279 $ & $   0.00594 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56207.78465 $ & $   0.00848 $ & $   0.00804 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56232.63647 $ & $  -0.00026 $ & $   0.00594 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56207.78515 $ & $   0.00220 $ & $   0.00689 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56203.64336 $ & $  -0.00640 $ & $   0.00607 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56236.77956 $ & $   0.01095 $ & $   0.00492 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56207.78627 $ & $   0.00092 $ & $   0.01015 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56232.63805 $ & $  -0.00269 $ & $   0.00571 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56232.63807 $ & $  -0.00032 $ & $   0.00645 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56203.64454 $ & $  -0.00313 $ & $   0.00586 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56236.78029 $ & $   0.00257 $ & $   0.00551 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56232.63987 $ & $   0.02257 $ & $   0.00610 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56236.78202 $ & $   0.01127 $ & $   0.00501 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56232.64057 $ & $  -0.01399 $ & $   0.00707 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56203.64705 $ & $   0.01403 $ & $   0.00624 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56203.64727 $ & $  -0.02650 $ & $   0.00751 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56232.64138 $ & $  -0.00049 $ & $   0.00658 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56232.64235 $ & $   0.00725 $ & $   0.00609 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56236.78452 $ & $   0.00531 $ & $   0.00485 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56203.64963 $ & $  -0.00775 $ & $   0.00598 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56203.64989 $ & $   0.00147 $ & $   0.00716 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56232.64385 $ & $   0.01583 $ & $   0.00607 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56232.64392 $ & $  -0.01381 $ & $   0.00676 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56203.65060 $ & $  -0.00109 $ & $   0.00600 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56232.64483 $ & $  -0.01468 $ & $   0.00637 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56236.78700 $ & $   0.01191 $ & $   0.00496 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56236.78726 $ & $   0.00454 $ & $   0.00566 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56207.79365 $ & $  -0.00139 $ & $   0.00594 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56203.65220 $ & $   0.00171 $ & $   0.00618 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56232.64634 $ & $  -0.01213 $ & $   0.00653 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56232.64639 $ & $  -0.01409 $ & $   0.00702 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56203.65308 $ & $   0.00350 $ & $   0.00598 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56207.79511 $ & $   0.01132 $ & $   0.00577 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56232.64730 $ & $  -0.00530 $ & $   0.00611 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56236.78978 $ & $   0.00518 $ & $   0.00563 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56207.79627 $ & $   0.01014 $ & $   0.00499 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56203.65469 $ & $   0.00462 $ & $   0.00613 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56236.79035 $ & $   0.01841 $ & $   0.00503 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56232.64882 $ & $   0.00906 $ & $   0.00609 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56232.64888 $ & $  -0.01307 $ & $   0.00670 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56203.65556 $ & $   0.02114 $ & $   0.00623 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56207.79763 $ & $   0.00679 $ & $   0.00592 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56203.65612 $ & $   0.00626 $ & $   0.00795 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56236.79226 $ & $   0.00882 $ & $   0.00563 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56207.79873 $ & $  -0.01453 $ & $   0.00515 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56203.65716 $ & $  -0.01026 $ & $   0.00613 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56236.79283 $ & $   0.00279 $ & $   0.00507 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56232.65135 $ & $  -0.01317 $ & $   0.00699 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56203.65804 $ & $   0.00829 $ & $   0.00628 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56207.80012 $ & $  -0.00313 $ & $   0.00568 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56232.65244 $ & $   0.00119 $ & $   0.00571 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56207.80120 $ & $   0.00424 $ & $   0.00524 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56236.79534 $ & $  -0.00048 $ & $   0.00496 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56232.65346 $ & $  -0.00757 $ & $   0.00665 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56236.79566 $ & $   0.00302 $ & $   0.00561 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56203.66049 $ & $   0.01224 $ & $   0.00605 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56207.80263 $ & $   0.00178 $ & $   0.00562 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56203.66122 $ & $  -0.01032 $ & $   0.00805 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56232.65492 $ & $  -0.00373 $ & $   0.00651 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56236.79780 $ & $   0.01531 $ & $   0.00501 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56232.65608 $ & $  -0.01839 $ & $   0.00710 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56232.65609 $ & $   0.00580 $ & $   0.00610 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56203.66254 $ & $   0.00545 $ & $   0.00572 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56236.79814 $ & $  -0.00994 $ & $   0.00564 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56207.80455 $ & $   0.00082 $ & $   0.00495 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56232.65739 $ & $   0.01251 $ & $   0.00636 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56207.80603 $ & $   0.00975 $ & $   0.00552 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56203.66432 $ & $   0.02244 $ & $   0.00728 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56232.65859 $ & $   0.00368 $ & $   0.00714 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56232.65860 $ & $   0.00771 $ & $   0.00612 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56203.66506 $ & $   0.00160 $ & $   0.00591 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56207.80701 $ & $  -0.00119 $ & $   0.00500 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56236.80065 $ & $  -0.00166 $ & $   0.00566 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56203.66531 $ & $  -0.00076 $ & $   0.00607 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56236.80141 $ & $   0.00729 $ & $   0.00504 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56232.65986 $ & $  -0.00582 $ & $   0.00639 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56207.80852 $ & $   0.00126 $ & $   0.00561 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56232.66105 $ & $  -0.01204 $ & $   0.00751 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56207.80948 $ & $   0.00253 $ & $   0.00489 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56203.66754 $ & $  -0.00564 $ & $   0.00599 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56236.80338 $ & $   0.00119 $ & $   0.00561 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56203.66781 $ & $   0.00766 $ & $   0.00615 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56236.80388 $ & $   0.02217 $ & $   0.00501 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56232.66196 $ & $  -0.01864 $ & $   0.00642 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56207.81103 $ & $   0.01015 $ & $   0.00559 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56232.66322 $ & $  -0.00864 $ & $   0.00663 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56232.66355 $ & $   0.01245 $ & $   0.00758 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56203.67001 $ & $  -0.00362 $ & $   0.00604 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56207.81197 $ & $   0.00595 $ & $   0.00494 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56203.67043 $ & $  -0.02007 $ & $   0.00733 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56232.66443 $ & $   0.01186 $ & $   0.00631 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56236.80638 $ & $   0.01796 $ & $   0.00495 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56236.80675 $ & $   0.00019 $ & $   0.00559 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56203.67137 $ & $   0.00183 $ & $   0.00620 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56207.81351 $ & $  -0.00822 $ & $   0.00576 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56232.66570 $ & $   0.00082 $ & $   0.00644 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56232.66686 $ & $  -0.00544 $ & $   0.00695 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56236.80885 $ & $   0.00497 $ & $   0.00513 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56207.81552 $ & $   0.00461 $ & $   0.00504 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56203.67359 $ & $   0.00179 $ & $   0.00606 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56236.80923 $ & $  -0.00845 $ & $   0.00564 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56203.67385 $ & $  -0.01124 $ & $   0.00633 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56232.66820 $ & $  -0.01005 $ & $   0.00621 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56207.81717 $ & $   0.00222 $ & $   0.00563 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56232.66936 $ & $  -0.00918 $ & $   0.00766 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56232.66946 $ & $  -0.00820 $ & $   0.00679 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56207.81798 $ & $   0.00479 $ & $   0.00498 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56236.81174 $ & $  -0.00819 $ & $   0.00555 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56203.67632 $ & $  -0.00098 $ & $   0.00635 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56236.81220 $ & $   0.00483 $ & $   0.00505 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56232.67068 $ & $  -0.00028 $ & $   0.00664 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56203.67765 $ & $  -0.00897 $ & $   0.00700 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56207.81965 $ & $  -0.00854 $ & $   0.00560 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56232.67183 $ & $   0.01675 $ & $   0.00792 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56207.82048 $ & $   0.01011 $ & $   0.00495 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56236.81422 $ & $   0.01076 $ & $   0.00585 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56203.67870 $ & $   0.01026 $ & $   0.00628 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56203.67879 $ & $   0.00733 $ & $   0.00600 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56236.81467 $ & $   0.00615 $ & $   0.00507 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56232.67325 $ & $  -0.00217 $ & $   0.00707 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56203.68012 $ & $  -0.00673 $ & $   0.00699 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56207.82217 $ & $   0.00101 $ & $   0.00582 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56232.67429 $ & $   0.00109 $ & $   0.00811 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56232.67434 $ & $   0.00420 $ & $   0.00966 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56207.82294 $ & $   0.00087 $ & $   0.00502 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56203.68127 $ & $  -0.00810 $ & $   0.00633 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56232.67572 $ & $  -0.00124 $ & $   0.00932 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56203.68215 $ & $   0.00230 $ & $   0.00606 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56203.68264 $ & $  -0.01312 $ & $   0.00685 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56207.82466 $ & $   0.01129 $ & $   0.00582 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56207.82628 $ & $   0.01098 $ & $   0.00494 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56203.68466 $ & $  -0.00585 $ & $   0.00616 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56203.68468 $ & $   0.00332 $ & $   0.00630 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56203.68510 $ & $  -0.00423 $ & $   0.00684 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56207.82809 $ & $  -0.00374 $ & $   0.00567 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56207.82875 $ & $   0.01330 $ & $   0.00499 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56203.68712 $ & $  -0.00834 $ & $   0.00643 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56203.68716 $ & $   0.01262 $ & $   0.00613 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56232.68090 $ & $  -0.02922 $ & $   0.00926 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56232.68170 $ & $   0.00400 $ & $   0.00865 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56207.83058 $ & $  -0.01374 $ & $   0.00552 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56207.83122 $ & $   0.00677 $ & $   0.00494 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56232.68312 $ & $   0.01174 $ & $   0.00906 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56203.68959 $ & $  -0.00435 $ & $   0.00610 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56203.68963 $ & $  -0.01366 $ & $   0.00630 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56232.68425 $ & $  -0.00477 $ & $   0.00703 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56207.83309 $ & $   0.00150 $ & $   0.00568 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56232.68505 $ & $   0.00023 $ & $   0.00742 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56207.83372 $ & $  -0.01040 $ & $   0.00513 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56232.68559 $ & $  -0.00571 $ & $   0.00866 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56203.69210 $ & $   0.00472 $ & $   0.00676 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56203.69211 $ & $  -0.00132 $ & $   0.00616 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56232.68673 $ & $   0.01264 $ & $   0.00849 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56203.69315 $ & $   0.00771 $ & $   0.00631 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56207.83558 $ & $   0.00029 $ & $   0.00585 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56203.69461 $ & $  -0.00193 $ & $   0.00713 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56207.83726 $ & $  -0.00279 $ & $   0.00537 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56203.69562 $ & $  -0.00242 $ & $   0.00641 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56203.69567 $ & $  -0.02410 $ & $   0.00639 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56203.69709 $ & $   0.00028 $ & $   0.00730 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56207.83923 $ & $   0.01010 $ & $   0.00946 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56207.83973 $ & $  -0.00519 $ & $   0.00776 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56203.69809 $ & $  -0.00821 $ & $   0.00639 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56203.69814 $ & $   0.00615 $ & $   0.00589 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56207.84171 $ & $  -0.00110 $ & $   0.00685 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56207.84223 $ & $  -0.00269 $ & $   0.00594 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56203.70056 $ & $  -0.00567 $ & $   0.00630 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56203.70061 $ & $   0.00164 $ & $   0.00615 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56203.70070 $ & $  -0.00187 $ & $   0.00724 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56232.69537 $ & $   0.01098 $ & $   0.00543 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56207.84434 $ & $   0.01173 $ & $   0.01106 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56203.70308 $ & $   0.00434 $ & $   0.00608 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56203.70320 $ & $   0.01842 $ & $   0.00744 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56203.70397 $ & $  -0.00035 $ & $   0.00601 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56232.69783 $ & $   0.00769 $ & $   0.00510 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56203.70568 $ & $  -0.01663 $ & $   0.00765 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56203.70643 $ & $  -0.00278 $ & $   0.00588 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56203.70644 $ & $   0.00527 $ & $   0.00608 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56232.70029 $ & $  -0.01242 $ & $   0.00517 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56203.70818 $ & $  -0.03206 $ & $   0.00713 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56207.85029 $ & $  -0.00891 $ & $   0.01038 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56203.70891 $ & $   0.00302 $ & $   0.00635 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56203.70892 $ & $   0.00544 $ & $   0.00600 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56207.85087 $ & $   0.01211 $ & $   0.00890 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56232.70262 $ & $  -0.01577 $ & $   0.00730 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56232.70357 $ & $   0.00709 $ & $   0.00565 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56232.70362 $ & $   0.00665 $ & $   0.00490 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56257.55533 $ & $   0.00680 $ & $   0.00785 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56257.55534 $ & $   0.00310 $ & $   0.00696 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56207.85289 $ & $   0.00420 $ & $   0.00700 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56203.71138 $ & $   0.00793 $ & $   0.00643 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56203.71139 $ & $  -0.00326 $ & $   0.00590 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56207.85334 $ & $   0.00020 $ & $   0.00613 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56203.71153 $ & $  -0.00202 $ & $   0.00731 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56232.70605 $ & $  -0.00272 $ & $   0.00558 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56232.70609 $ & $   0.01418 $ & $   0.00491 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56257.55780 $ & $  -0.00913 $ & $   0.00609 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56207.85542 $ & $   0.01403 $ & $   0.00614 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56203.71387 $ & $  -0.00522 $ & $   0.00685 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56203.71400 $ & $  -0.00455 $ & $   0.00661 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56207.85596 $ & $   0.01980 $ & $   0.00582 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56232.70848 $ & $  -0.01217 $ & $   0.00692 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56232.70856 $ & $   0.00163 $ & $   0.00567 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56203.71494 $ & $   0.00992 $ & $   0.00628 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56257.56027 $ & $  -0.00635 $ & $   0.00616 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56207.85790 $ & $  -0.01137 $ & $   0.00597 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56228.56776 $ & $  -0.01007 $ & $   0.00743 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56203.71647 $ & $  -0.01028 $ & $   0.00725 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56228.56836 $ & $   0.00378 $ & $   0.00788 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56203.71741 $ & $  -0.00017 $ & $   0.00640 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56203.71742 $ & $  -0.00183 $ & $   0.00616 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56232.71113 $ & $   0.00694 $ & $   0.00671 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56207.85972 $ & $   0.00089 $ & $   0.00553 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56232.71193 $ & $   0.00253 $ & $   0.00542 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56257.56363 $ & $  -0.00721 $ & $   0.00659 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56232.71216 $ & $   0.01255 $ & $   0.00496 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56228.57082 $ & $  -0.01288 $ & $   0.00722 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56257.56483 $ & $  -0.02239 $ & $   0.00681 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56207.86154 $ & $  -0.01087 $ & $   0.00654 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56203.71988 $ & $  -0.01151 $ & $   0.00622 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56203.71992 $ & $   0.00316 $ & $   0.00626 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56232.71364 $ & $  -0.01345 $ & $   0.00690 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56228.57176 $ & $   0.00621 $ & $   0.00656 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56207.86219 $ & $   0.00504 $ & $   0.00559 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56232.71440 $ & $  -0.00062 $ & $   0.00562 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56257.56614 $ & $   0.00925 $ & $   0.00630 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56228.57258 $ & $  -0.00016 $ & $   0.00624 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56228.57328 $ & $  -0.00893 $ & $   0.00730 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56257.56731 $ & $  -0.00146 $ & $   0.00730 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56207.86403 $ & $   0.00723 $ & $   0.00613 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56232.71580 $ & $   0.00426 $ & $   0.00498 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56203.72235 $ & $   0.02411 $ & $   0.00621 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56203.72240 $ & $  -0.00255 $ & $   0.00618 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56207.86469 $ & $   0.00964 $ & $   0.00559 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56232.71691 $ & $  -0.01975 $ & $   0.00560 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56257.56861 $ & $   0.00922 $ & $   0.00659 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56203.72343 $ & $   0.00915 $ & $   0.00722 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56228.57517 $ & $   0.01675 $ & $   0.00656 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56232.71727 $ & $   0.00361 $ & $   0.00688 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56228.57593 $ & $  -0.01002 $ & $   0.00619 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56257.56982 $ & $  -0.00995 $ & $   0.00720 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56207.86655 $ & $  -0.01045 $ & $   0.00641 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56232.71827 $ & $  -0.00599 $ & $   0.00493 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56203.72487 $ & $   0.00402 $ & $   0.00596 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56228.57667 $ & $  -0.01687 $ & $   0.00739 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56207.86716 $ & $   0.00559 $ & $   0.00574 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56203.72571 $ & $   0.01032 $ & $   0.00641 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56232.71940 $ & $   0.00739 $ & $   0.00548 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56257.57108 $ & $   0.01085 $ & $   0.00587 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56203.72593 $ & $  -0.01023 $ & $   0.00723 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56228.57765 $ & $   0.00588 $ & $   0.00626 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56228.57840 $ & $   0.00688 $ & $   0.00676 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56257.57229 $ & $  -0.00751 $ & $   0.00745 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56207.86903 $ & $   0.00065 $ & $   0.00611 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56232.72073 $ & $   0.00980 $ & $   0.00499 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56228.57913 $ & $  -0.01027 $ & $   0.00692 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56203.72818 $ & $  -0.00376 $ & $   0.00635 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56203.72841 $ & $  -0.00215 $ & $   0.00721 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56228.58013 $ & $  -0.00218 $ & $   0.00686 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56207.87055 $ & $   0.00165 $ & $   0.00536 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56228.58086 $ & $  -0.00271 $ & $   0.00693 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56257.57464 $ & $   0.00364 $ & $   0.00602 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56232.72305 $ & $  -0.00025 $ & $   0.00558 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56232.72323 $ & $   0.00892 $ & $   0.00508 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56228.58163 $ & $   0.01070 $ & $   0.00760 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56207.87242 $ & $   0.00740 $ & $   0.00644 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56203.73065 $ & $   0.01177 $ & $   0.00628 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56203.73091 $ & $  -0.01299 $ & $   0.00728 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56228.58260 $ & $   0.00483 $ & $   0.00618 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56207.87302 $ & $   0.01836 $ & $   0.00542 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56228.58333 $ & $   0.00329 $ & $   0.00634 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56257.57711 $ & $  -0.00733 $ & $   0.00630 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56232.72556 $ & $   0.01007 $ & $   0.00568 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56228.58410 $ & $  -0.00620 $ & $   0.00692 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56232.72659 $ & $   0.01216 $ & $   0.00518 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56207.87491 $ & $   0.00443 $ & $   0.00591 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56203.73312 $ & $  -0.00873 $ & $   0.00622 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56203.73313 $ & $   0.00687 $ & $   0.00615 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56207.87553 $ & $   0.01623 $ & $   0.00525 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56257.57953 $ & $  -0.01062 $ & $   0.00690 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56257.57958 $ & $  -0.00823 $ & $   0.00589 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56203.73427 $ & $   0.00386 $ & $   0.00714 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56232.72805 $ & $   0.00110 $ & $   0.00584 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56228.58615 $ & $   0.00594 $ & $   0.00670 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56228.58693 $ & $   0.02552 $ & $   0.00695 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56232.72906 $ & $   0.00550 $ & $   0.00519 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56207.87743 $ & $   0.00956 $ & $   0.00621 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56203.73559 $ & $  -0.00146 $ & $   0.00635 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56207.87800 $ & $   0.00096 $ & $   0.00602 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56228.58780 $ & $  -0.00987 $ & $   0.00713 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56203.73671 $ & $   0.00382 $ & $   0.00634 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56203.73673 $ & $  -0.00909 $ & $   0.00719 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56257.58205 $ & $   0.01084 $ & $   0.00607 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56228.58862 $ & $  -0.00713 $ & $   0.00635 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56232.73057 $ & $   0.00103 $ & $   0.00575 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56228.58940 $ & $  -0.01075 $ & $   0.00607 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56232.73155 $ & $   0.00809 $ & $   0.00503 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56207.87991 $ & $   0.00246 $ & $   0.00662 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56228.59027 $ & $   0.00016 $ & $   0.00721 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56203.73914 $ & $   0.00035 $ & $   0.00622 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56203.73918 $ & $   0.00903 $ & $   0.00637 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56203.73924 $ & $   0.01525 $ & $   0.00757 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56228.59113 $ & $  -0.00200 $ & $   0.00612 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56257.58537 $ & $   0.00732 $ & $   0.00632 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56228.59187 $ & $   0.01588 $ & $   0.00661 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56232.73395 $ & $   0.02222 $ & $   0.00594 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56232.73402 $ & $   0.00729 $ & $   0.00512 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56228.59278 $ & $   0.00158 $ & $   0.00702 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56203.74161 $ & $  -0.00205 $ & $   0.00622 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56203.74166 $ & $   0.02774 $ & $   0.00665 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56203.74170 $ & $   0.00383 $ & $   0.00719 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56228.59360 $ & $  -0.00055 $ & $   0.00695 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56257.58785 $ & $   0.00853 $ & $   0.00651 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56257.58787 $ & $   0.01039 $ & $   0.00705 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56232.73644 $ & $   0.00418 $ & $   0.00576 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56228.59524 $ & $   0.00683 $ & $   0.00746 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56232.73763 $ & $   0.01219 $ & $   0.00513 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56203.74408 $ & $  -0.01129 $ & $   0.00633 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56203.74413 $ & $   0.02025 $ & $   0.00648 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56257.59035 $ & $   0.00943 $ & $   0.00629 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56257.59039 $ & $   0.00285 $ & $   0.00698 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56228.59691 $ & $   0.01549 $ & $   0.00661 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56203.74532 $ & $   0.00607 $ & $   0.00719 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56232.73898 $ & $   0.00894 $ & $   0.00576 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56228.59757 $ & $   0.00131 $ & $   0.00713 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56232.74013 $ & $   0.01524 $ & $   0.00549 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56203.74655 $ & $   0.01447 $ & $   0.00647 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56228.59868 $ & $  -0.00349 $ & $   0.00718 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56203.74745 $ & $   0.01581 $ & $   0.00665 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56257.59282 $ & $   0.01653 $ & $   0.00625 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56257.59290 $ & $   0.01369 $ & $   0.00652 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56228.59939 $ & $   0.01191 $ & $   0.00648 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56203.74779 $ & $   0.00278 $ & $   0.00761 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56232.74146 $ & $   0.00961 $ & $   0.00598 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56228.60004 $ & $   0.00838 $ & $   0.00666 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56232.74259 $ & $   0.00461 $ & $   0.00504 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56228.60115 $ & $  -0.00850 $ & $   0.00739 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56203.74992 $ & $  -0.00649 $ & $   0.00623 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56228.60186 $ & $   0.02635 $ & $   0.00640 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56203.75030 $ & $  -0.00193 $ & $   0.00778 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56228.60250 $ & $   0.01260 $ & $   0.00686 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56257.59638 $ & $  -0.00980 $ & $   0.00670 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56232.74506 $ & $   0.01733 $ & $   0.00529 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56232.74514 $ & $   0.00971 $ & $   0.00621 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56228.60365 $ & $   0.01088 $ & $   0.00713 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56203.75239 $ & $   0.00959 $ & $   0.00651 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56203.75240 $ & $   0.00189 $ & $   0.00708 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56228.60432 $ & $   0.01023 $ & $   0.00639 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56203.75276 $ & $  -0.00664 $ & $   0.00702 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56228.60500 $ & $   0.01526 $ & $   0.00657 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56257.59885 $ & $   0.00769 $ & $   0.00650 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56232.74762 $ & $   0.01134 $ & $   0.00577 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56228.60612 $ & $   0.00569 $ & $   0.00811 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56232.74844 $ & $   0.02278 $ & $   0.00543 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56203.75490 $ & $   0.02926 $ & $   0.00708 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56257.60132 $ & $   0.00603 $ & $   0.00660 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56228.60788 $ & $   0.00486 $ & $   0.00624 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56232.75013 $ & $   0.01073 $ & $   0.00627 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56228.60862 $ & $   0.01371 $ & $   0.00664 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56232.75091 $ & $   0.01949 $ & $   0.00529 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56203.75729 $ & $  -0.00861 $ & $   0.00753 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56203.75738 $ & $   0.01401 $ & $   0.00671 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56228.60979 $ & $   0.02259 $ & $   0.00795 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56203.75845 $ & $   0.01710 $ & $   0.00669 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56257.60379 $ & $  -0.00233 $ & $   0.00617 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56228.61035 $ & $   0.01472 $ & $   0.00641 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56232.75260 $ & $   0.01096 $ & $   0.00635 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56228.61109 $ & $   0.01863 $ & $   0.00660 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56232.75336 $ & $   0.02289 $ & $   0.00543 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56203.75980 $ & $  -0.00677 $ & $   0.00734 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56228.61230 $ & $   0.02511 $ & $   0.00733 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56203.76092 $ & $   0.01784 $ & $   0.00665 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56203.76098 $ & $   0.00540 $ & $   0.00633 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56257.60712 $ & $   0.01148 $ & $   0.00652 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56228.61356 $ & $   0.00591 $ & $   0.00639 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56232.75583 $ & $   0.01147 $ & $   0.00538 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56203.76228 $ & $  -0.00530 $ & $   0.00742 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56232.75604 $ & $   0.01991 $ & $   0.00634 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56228.61480 $ & $   0.00652 $ & $   0.00765 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56257.60866 $ & $   0.01052 $ & $   0.00754 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56203.76343 $ & $  -0.00397 $ & $   0.00691 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56203.76345 $ & $   0.02079 $ & $   0.00678 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56228.61539 $ & $  -0.00993 $ & $   0.00738 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56257.60960 $ & $   0.01970 $ & $   0.00682 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56228.61604 $ & $   0.01034 $ & $   0.00672 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56203.76475 $ & $  -0.00003 $ & $   0.00709 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56232.75851 $ & $   0.00436 $ & $   0.00629 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56228.61726 $ & $  -0.00547 $ & $   0.00734 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56232.75944 $ & $   0.01439 $ & $   0.00540 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56203.76592 $ & $  -0.01149 $ & $   0.00622 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56257.61219 $ & $   0.01430 $ & $   0.00740 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56228.61889 $ & $  -0.00179 $ & $   0.00666 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56232.76103 $ & $   0.01893 $ & $   0.00632 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56228.61936 $ & $   0.02454 $ & $   0.00655 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56232.76191 $ & $   0.01734 $ & $   0.00538 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56203.76839 $ & $   0.01874 $ & $   0.00640 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56228.62065 $ & $   0.00835 $ & $   0.00744 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56257.61459 $ & $   0.01552 $ & $   0.00702 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56257.61466 $ & $   0.01838 $ & $   0.00737 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56203.76953 $ & $   0.00047 $ & $   0.00735 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56228.62136 $ & $   0.00288 $ & $   0.00713 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56232.76350 $ & $   0.02646 $ & $   0.00670 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56228.62183 $ & $  -0.00574 $ & $   0.00662 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56232.76437 $ & $   0.00385 $ & $   0.00540 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56228.62312 $ & $  -0.01553 $ & $   0.00736 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56203.77175 $ & $   0.00214 $ & $   0.00639 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56257.61714 $ & $   0.01453 $ & $   0.00713 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56203.77200 $ & $   0.00250 $ & $   0.00726 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56228.62383 $ & $  -0.00319 $ & $   0.00657 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56228.62430 $ & $   0.01713 $ & $   0.00627 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56257.61838 $ & $   0.01124 $ & $   0.00696 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56232.76687 $ & $   0.01395 $ & $   0.00550 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56232.76716 $ & $   0.03537 $ & $   0.00587 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56228.62562 $ & $   0.01684 $ & $   0.00738 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56203.77422 $ & $  -0.01112 $ & $   0.00640 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56257.61960 $ & $   0.01317 $ & $   0.00754 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56203.77450 $ & $   0.00489 $ & $   0.00762 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56228.62630 $ & $   0.01287 $ & $   0.00664 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56228.62677 $ & $   0.02533 $ & $   0.00677 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56257.62085 $ & $  -0.00253 $ & $   0.00648 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56232.76963 $ & $   0.02446 $ & $   0.00642 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56228.62809 $ & $   0.00023 $ & $   0.00747 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56232.77018 $ & $   0.01923 $ & $   0.00544 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56203.77669 $ & $   0.00091 $ & $   0.00636 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56203.77697 $ & $  -0.01167 $ & $   0.00763 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56257.62323 $ & $   0.01209 $ & $   0.00751 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56257.62333 $ & $   0.00414 $ & $   0.00641 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56228.62992 $ & $   0.00889 $ & $   0.00618 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56232.77213 $ & $   0.01051 $ & $   0.00625 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56228.63039 $ & $   0.00307 $ & $   0.00648 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56232.77269 $ & $   0.03220 $ & $   0.00564 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56203.77919 $ & $   0.00206 $ & $   0.00665 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56228.63176 $ & $  -0.00925 $ & $   0.00707 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56257.62580 $ & $   0.00667 $ & $   0.00668 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56228.63240 $ & $  -0.00389 $ & $   0.00706 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56232.77460 $ & $   0.01237 $ & $   0.00654 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56228.63286 $ & $  -0.00078 $ & $   0.00653 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56232.77515 $ & $   0.02922 $ & $   0.00563 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56228.63426 $ & $  -0.00437 $ & $   0.00740 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56203.78280 $ & $   0.01261 $ & $   0.00673 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56257.62818 $ & $   0.02527 $ & $   0.00924 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56228.63491 $ & $   0.01096 $ & $   0.00666 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56228.63532 $ & $  -0.01130 $ & $   0.00672 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56232.77761 $ & $   0.01177 $ & $   0.00539 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56232.77801 $ & $   0.00701 $ & $   0.00591 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56199.64247 $ & $   0.01933 $ & $   0.00681 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56228.63673 $ & $   0.01563 $ & $   0.00731 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56203.78527 $ & $   0.00676 $ & $   0.00684 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56257.63082 $ & $   0.00389 $ & $   0.00721 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56228.63737 $ & $   0.01423 $ & $   0.00674 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56228.63779 $ & $   0.02105 $ & $   0.00688 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56257.63146 $ & $   0.02168 $ & $   0.00656 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56232.78049 $ & $   0.01323 $ & $   0.00618 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56199.64493 $ & $   0.01017 $ & $   0.00746 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56228.63923 $ & $   0.00746 $ & $   0.00758 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56232.78124 $ & $   0.01651 $ & $   0.00536 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56203.78774 $ & $   0.00509 $ & $   0.00682 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56257.63396 $ & $  -0.00714 $ & $   0.00669 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56257.63420 $ & $   0.02247 $ & $   0.00782 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56228.64072 $ & $   0.00356 $ & $   0.00653 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56199.64739 $ & $   0.01378 $ & $   0.00708 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56232.78300 $ & $   0.01706 $ & $   0.00653 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56228.64113 $ & $   0.02122 $ & $   0.00678 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56203.79021 $ & $   0.00781 $ & $   0.00623 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56228.64261 $ & $   0.00273 $ & $   0.00757 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56228.64319 $ & $   0.02283 $ & $   0.00624 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56232.78548 $ & $   0.00303 $ & $   0.00617 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56228.64360 $ & $  -0.00122 $ & $   0.00623 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56232.78606 $ & $   0.00806 $ & $   0.00554 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56199.65074 $ & $   0.00777 $ & $   0.00701 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56228.64508 $ & $  -0.00027 $ & $   0.00735 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56203.79356 $ & $   0.01671 $ & $   0.00675 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56228.64566 $ & $   0.01139 $ & $   0.00625 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56228.64607 $ & $   0.02849 $ & $   0.00680 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56232.78856 $ & $   0.02571 $ & $   0.00589 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56199.65320 $ & $  -0.02590 $ & $   0.00730 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56232.78914 $ & $   0.01960 $ & $   0.00656 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56228.64754 $ & $   0.02162 $ & $   0.00770 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56203.79603 $ & $  -0.00567 $ & $   0.00644 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56228.64813 $ & $   0.00688 $ & $   0.00701 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56228.64853 $ & $   0.00359 $ & $   0.00668 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56199.65567 $ & $   0.02102 $ & $   0.00684 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56232.79161 $ & $   0.01672 $ & $   0.00666 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56232.79187 $ & $   0.02006 $ & $   0.00581 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56228.65004 $ & $   0.00203 $ & $   0.00749 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56203.79849 $ & $   0.00929 $ & $   0.00662 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56228.65174 $ & $   0.01843 $ & $   0.00707 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56199.65813 $ & $   0.00699 $ & $   0.00701 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56228.65215 $ & $   0.01606 $ & $   0.00718 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56232.79411 $ & $   0.00030 $ & $   0.00624 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56232.79437 $ & $   0.00568 $ & $   0.00574 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56228.65362 $ & $  -0.00783 $ & $   0.00739 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56228.65421 $ & $   0.00563 $ & $   0.00682 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56232.79659 $ & $  -0.00517 $ & $   0.00658 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56232.79683 $ & $   0.00271 $ & $   0.00541 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56199.66172 $ & $  -0.00273 $ & $   0.00757 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56228.65612 $ & $  -0.00478 $ & $   0.00809 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56228.65668 $ & $  -0.01128 $ & $   0.00642 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56228.65710 $ & $   0.00561 $ & $   0.00723 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56232.79929 $ & $   0.01991 $ & $   0.00575 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56199.66418 $ & $   0.01283 $ & $   0.00715 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56232.80000 $ & $   0.01179 $ & $   0.00621 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56228.65859 $ & $  -0.00261 $ & $   0.00868 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56228.65915 $ & $  -0.00107 $ & $   0.00689 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56228.65957 $ & $   0.00347 $ & $   0.00661 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56199.66665 $ & $  -0.00244 $ & $   0.00599 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56232.80247 $ & $   0.00098 $ & $   0.00671 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56232.80289 $ & $   0.01391 $ & $   0.00556 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56228.66109 $ & $   0.01537 $ & $   0.00768 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56228.66250 $ & $  -0.01692 $ & $   0.00663 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56199.66911 $ & $  -0.00146 $ & $   0.00697 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56228.66293 $ & $  -0.01348 $ & $   0.00741 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56232.80498 $ & $   0.02443 $ & $   0.00635 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56228.66443 $ & $   0.00217 $ & $   0.00800 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56228.66500 $ & $  -0.00757 $ & $   0.00661 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56228.66543 $ & $   0.00671 $ & $   0.00678 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56232.80746 $ & $  -0.00266 $ & $   0.00658 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56232.80783 $ & $  -0.00324 $ & $   0.00602 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56199.67246 $ & $  -0.00284 $ & $   0.00773 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56228.66693 $ & $   0.01114 $ & $   0.00758 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56228.66747 $ & $   0.00390 $ & $   0.00665 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56228.66791 $ & $   0.00446 $ & $   0.00680 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56232.81037 $ & $  -0.00310 $ & $   0.00584 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56199.67496 $ & $  -0.00828 $ & $   0.00702 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56232.81108 $ & $   0.00600 $ & $   0.00661 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56228.66940 $ & $  -0.00717 $ & $   0.00794 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56228.66994 $ & $  -0.00520 $ & $   0.00652 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56228.67037 $ & $   0.00974 $ & $   0.00680 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56199.67742 $ & $  -0.01898 $ & $   0.00678 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56232.81371 $ & $   0.00614 $ & $   0.00563 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56228.67190 $ & $   0.00471 $ & $   0.00746 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56199.67988 $ & $   0.01189 $ & $   0.00693 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56228.67355 $ & $  -0.00733 $ & $   0.00661 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56232.81590 $ & $  -0.00114 $ & $   0.00652 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56228.67398 $ & $   0.00513 $ & $   0.00642 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56232.81618 $ & $  -0.00749 $ & $   0.00563 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56228.67557 $ & $   0.00519 $ & $   0.00804 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56228.67645 $ & $   0.00707 $ & $   0.00694 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56232.81841 $ & $   0.00845 $ & $   0.00666 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56232.81868 $ & $  -0.00492 $ & $   0.00590 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56199.68348 $ & $   0.00170 $ & $   0.00693 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56228.67803 $ & $  -0.00659 $ & $   0.00788 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56228.67859 $ & $  -0.00704 $ & $   0.00715 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56228.67892 $ & $  -0.00421 $ & $   0.00704 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56232.82114 $ & $  -0.00400 $ & $   0.00584 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56199.68594 $ & $   0.01772 $ & $   0.00749 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56232.82181 $ & $   0.00060 $ & $   0.00722 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56228.68050 $ & $  -0.00071 $ & $   0.00760 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56228.68119 $ & $   0.00222 $ & $   0.00746 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56228.68139 $ & $   0.00104 $ & $   0.00691 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56199.68841 $ & $  -0.02057 $ & $   0.00696 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56232.82430 $ & $   0.00620 $ & $   0.00714 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56232.82474 $ & $  -0.00276 $ & $   0.00586 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56199.69087 $ & $  -0.00167 $ & $   0.00745 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56228.68457 $ & $   0.00154 $ & $   0.00661 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56228.68475 $ & $  -0.00538 $ & $   0.00677 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56228.68639 $ & $  -0.01852 $ & $   0.00799 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56228.68704 $ & $  -0.00273 $ & $   0.00695 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56228.68721 $ & $  -0.00658 $ & $   0.00686 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56199.69418 $ & $   0.00310 $ & $   0.00773 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56228.68951 $ & $   0.01059 $ & $   0.00648 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56228.68972 $ & $  -0.00303 $ & $   0.00718 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56199.69664 $ & $   0.00243 $ & $   0.00728 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56228.69130 $ & $   0.00267 $ & $   0.00840 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56228.69197 $ & $   0.00656 $ & $   0.00669 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56228.69218 $ & $   0.00797 $ & $   0.00711 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56199.69916 $ & $  -0.00355 $ & $   0.00718 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56228.69380 $ & $  -0.00561 $ & $   0.00811 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56199.70162 $ & $   0.00720 $ & $   0.00756 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56228.69578 $ & $  -0.00525 $ & $   0.00686 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56228.69695 $ & $   0.00148 $ & $   0.00573 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56228.69736 $ & $  -0.01762 $ & $   0.00806 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56228.69763 $ & $  -0.00868 $ & $   0.01039 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56228.69816 $ & $  -0.01247 $ & $   0.00764 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56199.70523 $ & $   0.00897 $ & $   0.00758 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56228.69941 $ & $  -0.01842 $ & $   0.00562 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56228.69986 $ & $  -0.00942 $ & $   0.00754 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56228.70015 $ & $   0.00125 $ & $   0.00890 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56228.70078 $ & $   0.00986 $ & $   0.00662 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56199.70768 $ & $  -0.00272 $ & $   0.00706 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56228.70188 $ & $   0.00792 $ & $   0.00577 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56228.70232 $ & $  -0.01587 $ & $   0.00835 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56228.70261 $ & $  -0.00101 $ & $   0.00847 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56228.70329 $ & $   0.00462 $ & $   0.00665 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56199.71014 $ & $   0.00824 $ & $   0.00672 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56253.55608 $ & $  -0.00006 $ & $   0.00654 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56228.70482 $ & $  -0.02322 $ & $   0.00757 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56228.70523 $ & $   0.01085 $ & $   0.00554 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56253.55729 $ & $   0.00042 $ & $   0.00725 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56253.55747 $ & $  -0.00494 $ & $   0.00583 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56228.70612 $ & $   0.00570 $ & $   0.00721 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56199.71260 $ & $  -0.00027 $ & $   0.00686 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56228.70660 $ & $   0.00938 $ & $   0.00790 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56253.55855 $ & $   0.00896 $ & $   0.00630 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56228.70770 $ & $   0.00593 $ & $   0.00566 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56253.55976 $ & $  -0.01378 $ & $   0.00691 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56228.70820 $ & $   0.00247 $ & $   0.00780 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56253.55995 $ & $   0.00891 $ & $   0.00623 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56228.70859 $ & $   0.01035 $ & $   0.00684 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56228.70907 $ & $   0.00229 $ & $   0.00680 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56253.56102 $ & $   0.00351 $ & $   0.00653 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56199.71591 $ & $  -0.00289 $ & $   0.00736 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56228.71017 $ & $   0.00627 $ & $   0.00556 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56253.56223 $ & $  -0.01567 $ & $   0.00656 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56228.71067 $ & $   0.00218 $ & $   0.00770 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56253.56241 $ & $  -0.00062 $ & $   0.00621 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56228.71110 $ & $  -0.00101 $ & $   0.00677 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56199.71838 $ & $   0.00342 $ & $   0.00718 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56228.71263 $ & $  -0.00584 $ & $   0.00539 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56253.56440 $ & $  -0.00942 $ & $   0.00576 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56228.71345 $ & $   0.00479 $ & $   0.00869 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56228.71356 $ & $  -0.00862 $ & $   0.00667 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56253.56559 $ & $  -0.01326 $ & $   0.00650 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56253.56578 $ & $  -0.00021 $ & $   0.00598 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56199.72088 $ & $  -0.01016 $ & $   0.00680 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56228.71514 $ & $   0.01758 $ & $   0.00701 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56253.56687 $ & $  -0.00389 $ & $   0.00581 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56228.71627 $ & $   0.01058 $ & $   0.00580 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56253.56809 $ & $  -0.00674 $ & $   0.00669 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56253.56830 $ & $  -0.00738 $ & $   0.00615 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56199.72334 $ & $  -0.00344 $ & $   0.00766 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56228.71723 $ & $   0.00907 $ & $   0.00610 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56224.57563 $ & $   0.00574 $ & $   0.01001 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56253.56938 $ & $  -0.01633 $ & $   0.00583 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56228.71874 $ & $   0.01159 $ & $   0.00574 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56253.57056 $ & $  -0.00915 $ & $   0.00677 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56253.57077 $ & $   0.00115 $ & $   0.00575 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56228.71969 $ & $  -0.01649 $ & $   0.00619 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56228.71989 $ & $  -0.00250 $ & $   0.00742 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56253.57186 $ & $  -0.00771 $ & $   0.00589 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56199.72695 $ & $  -0.00782 $ & $   0.00714 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56228.72121 $ & $   0.00529 $ & $   0.00553 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56253.57307 $ & $  -0.01243 $ & $   0.00671 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56253.57350 $ & $   0.00296 $ & $   0.00637 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56228.72220 $ & $   0.00706 $ & $   0.00624 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56228.72237 $ & $  -0.00749 $ & $   0.00750 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56199.72942 $ & $  -0.00087 $ & $   0.00700 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56224.58143 $ & $  -0.00574 $ & $   0.00985 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56224.58147 $ & $  -0.01419 $ & $   0.00998 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56228.72368 $ & $  -0.00153 $ & $   0.00561 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56253.57542 $ & $  -0.01340 $ & $   0.00601 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56224.58234 $ & $  -0.00821 $ & $   0.00935 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56228.72471 $ & $  -0.00537 $ & $   0.00621 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56228.72484 $ & $   0.00323 $ & $   0.00752 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56253.57667 $ & $  -0.00509 $ & $   0.00664 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56253.57683 $ & $   0.01558 $ & $   0.00640 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56199.73189 $ & $   0.00191 $ & $   0.00702 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56224.58393 $ & $   0.00065 $ & $   0.00969 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56224.58401 $ & $  -0.00469 $ & $   0.00942 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56253.57790 $ & $   0.00756 $ & $   0.00619 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56228.72706 $ & $   0.00388 $ & $   0.00536 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56228.72731 $ & $   0.00524 $ & $   0.00760 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56253.57914 $ & $  -0.00651 $ & $   0.00668 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56253.57933 $ & $  -0.01641 $ & $   0.00630 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56199.73435 $ & $  -0.00849 $ & $   0.00727 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56253.58038 $ & $  -0.00908 $ & $   0.00613 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56228.72953 $ & $   0.01453 $ & $   0.00538 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56253.58161 $ & $   0.01139 $ & $   0.00701 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56253.58181 $ & $  -0.00860 $ & $   0.00605 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56228.73066 $ & $  -0.00316 $ & $   0.00730 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56253.58285 $ & $  -0.01686 $ & $   0.00598 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56195.59561 $ & $   0.00112 $ & $   0.00697 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56199.73773 $ & $   0.01198 $ & $   0.00858 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56228.73167 $ & $   0.01555 $ & $   0.00683 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56228.73204 $ & $  -0.00636 $ & $   0.00549 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56253.58411 $ & $   0.01183 $ & $   0.00674 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56253.58428 $ & $  -0.00564 $ & $   0.00607 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56224.59106 $ & $  -0.02013 $ & $   0.00952 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56195.59808 $ & $  -0.00294 $ & $   0.00646 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56199.74019 $ & $  -0.01298 $ & $   0.00794 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56228.73419 $ & $   0.00545 $ & $   0.00650 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56224.59236 $ & $   0.00381 $ & $   0.00750 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56224.59253 $ & $  -0.00392 $ & $   0.00818 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56228.73450 $ & $   0.00195 $ & $   0.00581 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56253.58621 $ & $   0.00864 $ & $   0.00589 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56253.58744 $ & $   0.00433 $ & $   0.00686 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56253.58764 $ & $   0.00804 $ & $   0.00639 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56195.60055 $ & $  -0.00136 $ & $   0.00601 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56199.74266 $ & $  -0.00276 $ & $   0.00765 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56228.73665 $ & $   0.00575 $ & $   0.00675 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56253.58871 $ & $  -0.00800 $ & $   0.00570 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56228.73805 $ & $   0.00717 $ & $   0.00569 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56253.58995 $ & $  -0.00609 $ & $   0.00637 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56253.59010 $ & $  -0.00290 $ & $   0.00630 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56199.74512 $ & $  -0.00498 $ & $   0.00729 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56195.60386 $ & $  -0.00355 $ & $   0.00634 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56253.59119 $ & $  -0.00217 $ & $   0.00618 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56228.74054 $ & $   0.00167 $ & $   0.00581 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56253.59258 $ & $  -0.00051 $ & $   0.00666 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56195.60636 $ & $  -0.00510 $ & $   0.00638 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56253.59366 $ & $   0.00432 $ & $   0.00603 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56199.74876 $ & $  -0.01654 $ & $   0.00707 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56224.60060 $ & $  -0.02282 $ & $   0.01010 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56228.74300 $ & $   0.01863 $ & $   0.00563 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56224.60113 $ & $  -0.00597 $ & $   0.01008 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56253.59534 $ & $   0.00608 $ & $   0.00626 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56228.74394 $ & $  -0.00471 $ & $   0.00657 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56253.59605 $ & $   0.00075 $ & $   0.00692 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56195.60884 $ & $  -0.01067 $ & $   0.00641 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56199.75122 $ & $   0.00987 $ & $   0.00705 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56228.74546 $ & $   0.01313 $ & $   0.00581 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56253.59721 $ & $  -0.00400 $ & $   0.00594 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56228.74647 $ & $   0.01283 $ & $   0.00635 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56253.59867 $ & $  -0.01312 $ & $   0.00618 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56195.61157 $ & $  -0.02786 $ & $   0.00604 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56199.75368 $ & $  -0.00720 $ & $   0.00715 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56253.59972 $ & $  -0.00068 $ & $   0.00609 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56228.74881 $ & $   0.02034 $ & $   0.00615 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56228.74896 $ & $  -0.00368 $ & $   0.00644 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56253.60114 $ & $   0.00890 $ & $   0.00611 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56199.75615 $ & $   0.00229 $ & $   0.00778 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56195.61493 $ & $  -0.01071 $ & $   0.00617 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56253.60219 $ & $  -0.00328 $ & $   0.00647 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56253.60222 $ & $  -0.00572 $ & $   0.00700 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56228.75128 $ & $   0.00444 $ & $   0.00577 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56253.60361 $ & $  -0.00406 $ & $   0.00595 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56228.75236 $ & $  -0.00699 $ & $   0.00587 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56195.61740 $ & $  -0.03119 $ & $   0.00599 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56253.60466 $ & $   0.01423 $ & $   0.00602 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56253.60472 $ & $   0.01549 $ & $   0.00694 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56199.75949 $ & $  -0.00879 $ & $   0.00806 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56224.61156 $ & $  -0.01530 $ & $   0.00937 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56228.75373 $ & $   0.00048 $ & $   0.00580 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56253.60608 $ & $  -0.00740 $ & $   0.00632 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56228.75485 $ & $   0.00258 $ & $   0.00647 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56195.61987 $ & $   0.00822 $ & $   0.00604 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56253.60719 $ & $   0.00643 $ & $   0.00684 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56199.76195 $ & $   0.00882 $ & $   0.00690 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56224.61413 $ & $  -0.01530 $ & $   0.00981 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56228.75623 $ & $   0.00211 $ & $   0.00556 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56253.60798 $ & $  -0.01228 $ & $   0.00594 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56224.61485 $ & $   0.00233 $ & $   0.00917 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56228.75737 $ & $  -0.00068 $ & $   0.00623 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56253.60940 $ & $  -0.01396 $ & $   0.00630 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56195.62233 $ & $  -0.00216 $ & $   0.00626 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56199.76442 $ & $   0.01060 $ & $   0.00816 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56253.61046 $ & $  -0.02030 $ & $   0.00581 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56253.61060 $ & $   0.00086 $ & $   0.00713 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56224.61744 $ & $  -0.00304 $ & $   0.01126 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56228.75983 $ & $   0.00250 $ & $   0.00566 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56228.75984 $ & $  -0.00214 $ & $   0.00674 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56253.61190 $ & $  -0.00147 $ & $   0.00617 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56199.76700 $ & $  -0.00216 $ & $   0.00738 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56253.61293 $ & $  -0.00810 $ & $   0.00606 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56195.62569 $ & $  -0.01305 $ & $   0.00589 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56253.61307 $ & $  -0.00965 $ & $   0.00704 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56253.61437 $ & $  -0.00549 $ & $   0.00584 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56228.76350 $ & $   0.00534 $ & $   0.00664 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56195.62816 $ & $   0.00344 $ & $   0.00626 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56253.61544 $ & $  -0.01041 $ & $   0.00616 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56253.61553 $ & $  -0.01025 $ & $   0.00717 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56199.77064 $ & $   0.00165 $ & $   0.00758 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56253.61714 $ & $   0.00330 $ & $   0.00621 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56228.76590 $ & $  -0.00297 $ & $   0.00589 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56228.76600 $ & $  -0.00636 $ & $   0.00650 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56195.63063 $ & $  -0.00691 $ & $   0.00605 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56253.61803 $ & $  -0.00666 $ & $   0.00686 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56199.77310 $ & $   0.00031 $ & $   0.00705 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56253.61899 $ & $  -0.00885 $ & $   0.00616 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56228.76841 $ & $   0.00543 $ & $   0.00567 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56228.76848 $ & $   0.00826 $ & $   0.00703 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56253.62050 $ & $   0.00591 $ & $   0.00625 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56195.63336 $ & $  -0.00533 $ & $   0.00596 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56199.77556 $ & $  -0.00254 $ & $   0.00738 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56253.62146 $ & $  -0.01678 $ & $   0.00625 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56253.62170 $ & $  -0.00797 $ & $   0.00714 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56228.77098 $ & $  -0.00946 $ & $   0.00616 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56253.62297 $ & $   0.00236 $ & $   0.00646 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56199.77802 $ & $  -0.00892 $ & $   0.00710 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56228.77177 $ & $   0.01141 $ & $   0.00566 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56253.62393 $ & $  -0.00816 $ & $   0.00597 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56195.63672 $ & $   0.00933 $ & $   0.00627 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56253.62416 $ & $  -0.01804 $ & $   0.00717 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56253.62544 $ & $   0.01363 $ & $   0.00597 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56228.77427 $ & $  -0.00242 $ & $   0.00538 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56228.77437 $ & $  -0.00370 $ & $   0.00643 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56253.62640 $ & $  -0.01507 $ & $   0.00626 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56195.63919 $ & $  -0.01302 $ & $   0.00636 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56253.62663 $ & $  -0.01492 $ & $   0.00679 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56199.78137 $ & $  -0.00444 $ & $   0.00719 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56228.77674 $ & $   0.00357 $ & $   0.00597 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56228.77685 $ & $   0.01636 $ & $   0.00683 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56195.64166 $ & $  -0.00986 $ & $   0.00623 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56253.62914 $ & $  -0.01137 $ & $   0.00699 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56199.78383 $ & $  -0.00499 $ & $   0.00790 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56253.62976 $ & $   0.01223 $ & $   0.00647 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56228.77919 $ & $  -0.00159 $ & $   0.00563 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56228.77936 $ & $   0.00973 $ & $   0.00678 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56224.63764 $ & $  -0.01926 $ & $   0.01055 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56195.64417 $ & $  -0.00524 $ & $   0.00628 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56199.78633 $ & $  -0.01276 $ & $   0.00769 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56224.63826 $ & $  -0.01719 $ & $   0.01030 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56253.63223 $ & $  -0.01293 $ & $   0.00607 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56253.63249 $ & $   0.00870 $ & $   0.00684 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56228.78183 $ & $   0.00053 $ & $   0.00653 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56199.78879 $ & $   0.00636 $ & $   0.00801 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56228.78280 $ & $  -0.01189 $ & $   0.00557 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56253.63470 $ & $  -0.01562 $ & $   0.00639 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56195.64752 $ & $  -0.00648 $ & $   0.00632 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56253.63500 $ & $  -0.01262 $ & $   0.00731 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56228.78548 $ & $   0.00610 $ & $   0.00655 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56253.63717 $ & $  -0.00753 $ & $   0.00622 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56195.64999 $ & $  -0.00482 $ & $   0.00627 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56253.63747 $ & $  -0.01664 $ & $   0.00716 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56199.79240 $ & $  -0.00660 $ & $   0.00710 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56224.64416 $ & $  -0.00985 $ & $   0.00871 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56228.78761 $ & $   0.00217 $ & $   0.00592 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56228.78796 $ & $   0.01186 $ & $   0.00657 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56195.65246 $ & $   0.00267 $ & $   0.00619 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56253.63997 $ & $  -0.01122 $ & $   0.00713 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56199.79486 $ & $  -0.00650 $ & $   0.00693 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56253.64079 $ & $  -0.00331 $ & $   0.00652 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56228.79010 $ & $   0.00817 $ & $   0.00578 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56228.79047 $ & $   0.01676 $ & $   0.00669 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56195.65518 $ & $  -0.00396 $ & $   0.00603 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56199.79735 $ & $   0.00222 $ & $   0.00776 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56253.64326 $ & $   0.00598 $ & $   0.00644 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56253.64360 $ & $   0.00305 $ & $   0.00838 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56228.79294 $ & $  -0.00767 $ & $   0.00653 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56199.79981 $ & $   0.00834 $ & $   0.00767 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56195.65850 $ & $   0.00669 $ & $   0.00598 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56253.64625 $ & $  -0.01433 $ & $   0.00716 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56228.79576 $ & $   0.01048 $ & $   0.00578 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56228.79634 $ & $   0.01793 $ & $   0.00731 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56195.66097 $ & $  -0.01520 $ & $   0.00588 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56199.80319 $ & $  -0.00332 $ & $   0.00742 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56224.65511 $ & $  -0.01112 $ & $   0.01103 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56224.65564 $ & $  -0.00826 $ & $   0.01028 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56228.79821 $ & $   0.00347 $ & $   0.00580 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56228.79884 $ & $   0.01136 $ & $   0.00682 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56195.66344 $ & $  -0.00378 $ & $   0.00597 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56199.80565 $ & $  -0.00521 $ & $   0.00746 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56224.65757 $ & $  -0.00639 $ & $   0.00782 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56224.65805 $ & $   0.01659 $ & $   0.00693 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56228.80071 $ & $   0.00568 $ & $   0.00563 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56224.65904 $ & $  -0.01337 $ & $   0.00707 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56228.80131 $ & $  -0.00519 $ & $   0.00650 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56195.66591 $ & $  -0.01310 $ & $   0.00650 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56199.80811 $ & $   0.00379 $ & $   0.00814 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56224.66004 $ & $  -0.00121 $ & $   0.00622 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56224.66053 $ & $  -0.01158 $ & $   0.00574 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56224.66151 $ & $   0.00735 $ & $   0.00702 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56199.81057 $ & $   0.00088 $ & $   0.00882 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56228.80431 $ & $   0.01491 $ & $   0.00555 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56224.66251 $ & $   0.00844 $ & $   0.00618 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56195.66923 $ & $  -0.00664 $ & $   0.00597 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56224.66401 $ & $  -0.00625 $ & $   0.00676 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56228.80681 $ & $   0.00563 $ & $   0.00608 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56195.67175 $ & $  -0.00995 $ & $   0.00618 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56224.66563 $ & $   0.00642 $ & $   0.00623 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56199.81420 $ & $   0.00264 $ & $   0.00784 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56224.66648 $ & $   0.00477 $ & $   0.00681 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56228.80860 $ & $   0.00351 $ & $   0.00722 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56224.66701 $ & $   0.00718 $ & $   0.00614 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56228.80927 $ & $   0.00739 $ & $   0.00602 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56195.67422 $ & $   0.00157 $ & $   0.00596 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56199.81666 $ & $  -0.00214 $ & $   0.00912 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56224.66910 $ & $   0.01023 $ & $   0.00624 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56228.81110 $ & $   0.00349 $ & $   0.00660 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56224.66948 $ & $  -0.00404 $ & $   0.00648 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56228.81176 $ & $   0.00840 $ & $   0.00606 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56195.67694 $ & $  -0.00538 $ & $   0.00630 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56199.81915 $ & $  -0.00060 $ & $   0.00764 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56228.81358 $ & $  -0.00484 $ & $   0.00665 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56224.67195 $ & $  -0.00208 $ & $   0.00642 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56228.81510 $ & $  -0.00202 $ & $   0.00593 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56199.82160 $ & $   0.01343 $ & $   0.00826 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56224.67347 $ & $  -0.01604 $ & $   0.00796 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56195.68026 $ & $   0.00179 $ & $   0.00624 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56228.81608 $ & $   0.00674 $ & $   0.00645 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56224.67442 $ & $  -0.01168 $ & $   0.00695 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56224.67518 $ & $   0.00039 $ & $   0.00685 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56228.81757 $ & $   0.00298 $ & $   0.00582 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56224.67597 $ & $  -0.00738 $ & $   0.00818 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56195.68273 $ & $  -0.00442 $ & $   0.00579 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56228.81948 $ & $  -0.01394 $ & $   0.00717 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56224.67765 $ & $  -0.01383 $ & $   0.00728 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56224.67808 $ & $   0.00335 $ & $   0.00738 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56228.82007 $ & $   0.01538 $ & $   0.00638 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56224.67869 $ & $  -0.01327 $ & $   0.00777 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56195.68520 $ & $  -0.00804 $ & $   0.00651 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56228.82196 $ & $  -0.01655 $ & $   0.00713 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56224.68054 $ & $  -0.00223 $ & $   0.00643 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56228.82252 $ & $  -0.00819 $ & $   0.00646 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56224.68121 $ & $   0.02571 $ & $   0.00656 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56195.68767 $ & $  -0.00510 $ & $   0.00595 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56228.82446 $ & $  -0.01522 $ & $   0.00666 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56224.68301 $ & $   0.01385 $ & $   0.00662 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56224.68320 $ & $  -0.01598 $ & $   0.00673 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56224.68368 $ & $   0.00403 $ & $   0.00602 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56228.82616 $ & $  -0.01321 $ & $   0.00602 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56195.69103 $ & $  -0.02915 $ & $   0.00609 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56228.82693 $ & $  -0.01208 $ & $   0.00703 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56224.68548 $ & $   0.01690 $ & $   0.00616 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56224.68571 $ & $   0.01179 $ & $   0.00680 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56224.68616 $ & $   0.00020 $ & $   0.00632 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56228.82862 $ & $   0.01640 $ & $   0.00625 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56195.69354 $ & $  -0.01305 $ & $   0.00603 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56224.68818 $ & $  -0.01170 $ & $   0.00913 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56224.68863 $ & $   0.00492 $ & $   0.00781 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56228.83058 $ & $  -0.00573 $ & $   0.00703 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56224.68882 $ & $   0.00495 $ & $   0.00779 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56228.83108 $ & $  -0.00499 $ & $   0.00623 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56195.69601 $ & $  -0.00609 $ & $   0.00622 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56224.69066 $ & $   0.01081 $ & $   0.00842 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56228.83307 $ & $   0.00248 $ & $   0.00679 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56224.69129 $ & $   0.00961 $ & $   0.00687 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56228.83358 $ & $  -0.00264 $ & $   0.00620 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56195.69874 $ & $   0.00313 $ & $   0.00641 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56224.69316 $ & $   0.01513 $ & $   0.00706 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56228.83557 $ & $   0.01026 $ & $   0.00704 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56224.69376 $ & $   0.00233 $ & $   0.00683 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56224.69407 $ & $  -0.01341 $ & $   0.00755 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56224.69563 $ & $  -0.00797 $ & $   0.00703 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56195.70211 $ & $  -0.00054 $ & $   0.00656 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56224.69623 $ & $  -0.01877 $ & $   0.00744 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56224.69654 $ & $   0.00462 $ & $   0.00774 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56224.69811 $ & $  -0.00710 $ & $   0.00700 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56195.70457 $ & $   0.00410 $ & $   0.00663 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56224.70057 $ & $  -0.00516 $ & $   0.01025 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56224.70176 $ & $   0.00458 $ & $   0.01137 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56224.70233 $ & $   0.01813 $ & $   0.00874 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56195.70963 $ & $  -0.00724 $ & $   0.00682 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56224.70428 $ & $   0.01161 $ & $   0.00793 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56224.70479 $ & $  -0.01316 $ & $   0.00807 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56224.70512 $ & $  -0.02074 $ & $   0.00859 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56224.70675 $ & $   0.01101 $ & $   0.00735 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56195.71319 $ & $  -0.01460 $ & $   0.00646 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56224.70730 $ & $  -0.01151 $ & $   0.00683 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56224.70759 $ & $   0.00514 $ & $   0.00821 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56195.71566 $ & $  -0.00979 $ & $   0.00666 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56224.71009 $ & $  -0.01203 $ & $   0.00822 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56278.55675 $ & $   0.01102 $ & $   0.00616 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56278.55680 $ & $   0.01053 $ & $   0.00682 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56278.55706 $ & $   0.00698 $ & $   0.00647 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56195.71813 $ & $   0.00616 $ & $   0.00632 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56224.71256 $ & $  -0.00176 $ & $   0.00751 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56224.71283 $ & $   0.00852 $ & $   0.00694 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56278.55926 $ & $   0.00469 $ & $   0.00652 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56195.72085 $ & $  -0.02346 $ & $   0.00646 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56224.71597 $ & $   0.01381 $ & $   0.00748 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56224.71619 $ & $  -0.00223 $ & $   0.00656 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56278.56177 $ & $  -0.00047 $ & $   0.00627 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56278.56187 $ & $  -0.00810 $ & $   0.00586 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56195.72421 $ & $  -0.00066 $ & $   0.00638 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56278.56515 $ & $  -0.00429 $ & $   0.00612 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56278.56527 $ & $  -0.00081 $ & $   0.00602 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56195.72668 $ & $  -0.01125 $ & $   0.00621 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56224.72111 $ & $  -0.02705 $ & $   0.00976 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56224.72128 $ & $  -0.00238 $ & $   0.00642 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56278.56761 $ & $  -0.00669 $ & $   0.00605 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56278.56775 $ & $   0.01161 $ & $   0.00632 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56195.72914 $ & $   0.00125 $ & $   0.00652 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56224.72395 $ & $  -0.01808 $ & $   0.00677 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56278.57008 $ & $  -0.01575 $ & $   0.00607 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56278.57022 $ & $  -0.00227 $ & $   0.00608 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56195.73161 $ & $   0.01146 $ & $   0.00652 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56224.72724 $ & $   0.00459 $ & $   0.00613 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56278.57258 $ & $  -0.01113 $ & $   0.00615 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56278.57269 $ & $  -0.00212 $ & $   0.00619 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56195.73493 $ & $  -0.00454 $ & $   0.00647 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56224.72971 $ & $   0.00048 $ & $   0.00626 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56278.57620 $ & $  -0.01287 $ & $   0.00601 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56278.57632 $ & $  -0.00157 $ & $   0.00557 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56195.73743 $ & $  -0.01050 $ & $   0.00639 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56224.73219 $ & $  -0.00600 $ & $   0.00619 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56195.73990 $ & $   0.00279 $ & $   0.00706 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56224.73466 $ & $   0.00221 $ & $   0.00646 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56195.74262 $ & $   0.01708 $ & $   0.00876 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56224.73802 $ & $  -0.00538 $ & $   0.00620 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56224.74049 $ & $  -0.00583 $ & $   0.00637 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56195.75111 $ & $   0.00055 $ & $   0.00633 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56195.75362 $ & $  -0.00396 $ & $   0.00688 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56220.60822 $ & $  -0.01156 $ & $   0.00561 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56220.61219 $ & $   0.00952 $ & $   0.00558 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56220.61343 $ & $  -0.01335 $ & $   0.00572 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56195.76464 $ & $   0.00306 $ & $   0.00675 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56195.76795 $ & $  -0.02183 $ & $   0.00634 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56195.78109 $ & $  -0.01478 $ & $   0.00677 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56195.78356 $ & $   0.00523 $ & $   0.00670 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56191.64426 $ & $  -0.00850 $ & $   0.00537 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56195.78630 $ & $  -0.00516 $ & $   0.00681 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56195.78965 $ & $  -0.01057 $ & $   0.00671 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56191.64920 $ & $   0.01537 $ & $   0.00650 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56195.79212 $ & $   0.01694 $ & $   0.00684 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56195.79459 $ & $  -0.01381 $ & $   0.00651 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56191.65774 $ & $  -0.00979 $ & $   0.00603 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56195.80325 $ & $  -0.00250 $ & $   0.00716 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56137.82720 $ & $   0.00185 $ & $   0.00625 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56137.82967 $ & $   0.00312 $ & $   0.00585 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56137.83218 $ & $   0.00114 $ & $   0.00600 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56137.83553 $ & $  -0.00217 $ & $   0.00589 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56220.67484 $ & $  -0.02386 $ & $   0.00564 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56220.67511 $ & $  -0.00097 $ & $   0.00562 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56137.83800 $ & $   0.00791 $ & $   0.00583 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56220.67732 $ & $  -0.04425 $ & $   0.00743 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56220.68006 $ & $  -0.00902 $ & $   0.00624 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56220.68253 $ & $   0.00060 $ & $   0.00573 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56220.68254 $ & $   0.00803 $ & $   0.00591 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56137.84688 $ & $  -0.00236 $ & $   0.00587 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56220.68591 $ & $  -0.00474 $ & $   0.00556 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56220.68594 $ & $  -0.00282 $ & $   0.00640 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56137.84934 $ & $  -0.00046 $ & $   0.00595 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56220.68839 $ & $  -0.00443 $ & $   0.00563 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56220.68841 $ & $   0.00327 $ & $   0.00611 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56137.85181 $ & $  -0.00687 $ & $   0.00585 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56220.69087 $ & $   0.00016 $ & $   0.00566 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56220.69088 $ & $   0.01170 $ & $   0.00606 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56137.85428 $ & $   0.00442 $ & $   0.00583 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56220.69334 $ & $  -0.00532 $ & $   0.00573 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56220.69372 $ & $  -0.00259 $ & $   0.00594 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56137.85763 $ & $   0.00320 $ & $   0.00612 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56220.69668 $ & $   0.01083 $ & $   0.00573 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56220.69709 $ & $   0.00035 $ & $   0.00577 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56133.71769 $ & $  -0.00217 $ & $   0.00540 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56220.69916 $ & $   0.00607 $ & $   0.00576 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56220.69960 $ & $   0.01342 $ & $   0.00576 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56220.70034 $ & $   0.00866 $ & $   0.00510 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56220.70039 $ & $  -0.00485 $ & $   0.00591 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56133.72016 $ & $   0.00053 $ & $   0.00554 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56137.86245 $ & $  -0.00570 $ & $   0.00566 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56220.70189 $ & $   0.00521 $ & $   0.00552 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56220.70208 $ & $   0.00478 $ & $   0.00576 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56220.70280 $ & $   0.01474 $ & $   0.00506 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56220.70289 $ & $  -0.00529 $ & $   0.00579 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56133.72263 $ & $  -0.01304 $ & $   0.00558 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56137.86521 $ & $  -0.00073 $ & $   0.00556 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56220.70437 $ & $   0.00244 $ & $   0.00569 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56220.70456 $ & $  -0.00553 $ & $   0.00566 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56220.70526 $ & $  -0.00332 $ & $   0.00496 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56220.70542 $ & $  -0.00486 $ & $   0.00597 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56133.72600 $ & $   0.00267 $ & $   0.00537 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56137.86854 $ & $  -0.00331 $ & $   0.00559 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56245.55927 $ & $  -0.01049 $ & $   0.00563 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56245.55936 $ & $   0.01550 $ & $   0.00689 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56220.70770 $ & $  -0.03361 $ & $   0.00556 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56220.70793 $ & $  -0.00306 $ & $   0.00590 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56220.70856 $ & $   0.00543 $ & $   0.00499 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56220.70889 $ & $   0.00157 $ & $   0.00583 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56245.56079 $ & $  -0.01299 $ & $   0.00591 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56133.72847 $ & $   0.00023 $ & $   0.00535 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56137.87101 $ & $  -0.01221 $ & $   0.00563 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56245.56175 $ & $   0.00530 $ & $   0.00551 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56245.56183 $ & $   0.00196 $ & $   0.00655 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56220.71018 $ & $   0.00104 $ & $   0.00560 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56220.71040 $ & $  -0.00019 $ & $   0.00542 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56274.55607 $ & $   0.00182 $ & $   0.00717 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56274.55620 $ & $  -0.00045 $ & $   0.00624 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56220.71102 $ & $   0.01432 $ & $   0.00509 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56220.71142 $ & $  -0.00128 $ & $   0.00584 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56245.56326 $ & $  -0.01542 $ & $   0.00564 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56274.55702 $ & $  -0.01259 $ & $   0.00615 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56133.73094 $ & $  -0.00081 $ & $   0.00548 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56137.87349 $ & $  -0.00562 $ & $   0.00564 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56245.56422 $ & $   0.00571 $ & $   0.00542 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56245.56434 $ & $  -0.02418 $ & $   0.00630 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56220.71269 $ & $  -0.00255 $ & $   0.00552 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56220.71288 $ & $   0.01208 $ & $   0.00583 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56274.55854 $ & $  -0.00473 $ & $   0.00666 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56274.55867 $ & $  -0.00741 $ & $   0.00574 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56220.71352 $ & $   0.01397 $ & $   0.00518 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56220.71395 $ & $  -0.00961 $ & $   0.00579 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56245.56573 $ & $  -0.00927 $ & $   0.00572 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56274.55949 $ & $  -0.00741 $ & $   0.00584 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56133.73341 $ & $   0.00306 $ & $   0.00553 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56137.87597 $ & $   0.01145 $ & $   0.00559 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56220.71517 $ & $  -0.01166 $ & $   0.00563 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56220.71562 $ & $  -0.01762 $ & $   0.00579 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56274.56106 $ & $   0.00623 $ & $   0.00662 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56274.56114 $ & $  -0.00197 $ & $   0.00552 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56245.56754 $ & $  -0.00321 $ & $   0.00536 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56220.71598 $ & $   0.00435 $ & $   0.00516 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56245.56771 $ & $   0.00199 $ & $   0.00625 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56220.71648 $ & $   0.01320 $ & $   0.00586 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56274.56196 $ & $   0.00790 $ & $   0.00574 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56191.72302 $ & $  -0.01424 $ & $   0.00582 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56245.56914 $ & $   0.00865 $ & $   0.00713 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56133.73706 $ & $   0.00462 $ & $   0.00545 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56216.57628 $ & $   0.00532 $ & $   0.00595 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56137.87930 $ & $  -0.01490 $ & $   0.00560 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56245.57002 $ & $  -0.00082 $ & $   0.00518 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56220.71850 $ & $  -0.00772 $ & $   0.00556 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56245.57022 $ & $   0.00115 $ & $   0.00615 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56274.56444 $ & $  -0.00334 $ & $   0.00641 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56274.56451 $ & $  -0.01237 $ & $   0.00566 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56216.57730 $ & $  -0.00638 $ & $   0.00551 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56220.71952 $ & $   0.00842 $ & $   0.00513 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56216.57772 $ & $  -0.01474 $ & $   0.00662 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56245.57160 $ & $  -0.03145 $ & $   0.00698 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56274.56528 $ & $   0.00902 $ & $   0.00568 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56220.72013 $ & $   0.00201 $ & $   0.00581 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56133.73953 $ & $  -0.01976 $ & $   0.00537 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56216.57875 $ & $   0.01814 $ & $   0.00561 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56137.88178 $ & $  -0.02892 $ & $   0.00586 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56245.57249 $ & $   0.00253 $ & $   0.00539 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56220.72098 $ & $  -0.00117 $ & $   0.00565 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56245.57269 $ & $  -0.02290 $ & $   0.00596 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56274.56691 $ & $   0.00403 $ & $   0.00655 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56274.56698 $ & $   0.00987 $ & $   0.00559 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56216.57977 $ & $  -0.00979 $ & $   0.00544 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56220.72198 $ & $   0.00521 $ & $   0.00517 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56245.57406 $ & $  -0.00485 $ & $   0.00703 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56274.56776 $ & $  -0.00093 $ & $   0.00562 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56220.72264 $ & $  -0.00394 $ & $   0.00564 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56133.74200 $ & $  -0.01220 $ & $   0.00531 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56137.88425 $ & $   0.00400 $ & $   0.00637 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56216.58128 $ & $   0.00804 $ & $   0.00537 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56245.57496 $ & $   0.01117 $ & $   0.00535 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56245.57519 $ & $   0.02022 $ & $   0.00622 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56220.72371 $ & $  -0.00616 $ & $   0.00571 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56274.56942 $ & $  -0.00740 $ & $   0.00650 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56274.56946 $ & $   0.00399 $ & $   0.00550 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56216.58224 $ & $  -0.00893 $ & $   0.00546 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56220.72448 $ & $   0.00382 $ & $   0.00525 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56245.57678 $ & $   0.00364 $ & $   0.00726 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56220.72514 $ & $   0.00237 $ & $   0.00584 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56133.74447 $ & $  -0.00360 $ & $   0.00529 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56137.88702 $ & $   0.00914 $ & $   0.00566 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56220.72618 $ & $  -0.00940 $ & $   0.00565 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56274.57189 $ & $  -0.01200 $ & $   0.00622 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56216.58464 $ & $   0.00430 $ & $   0.00530 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56216.58471 $ & $  -0.00500 $ & $   0.00619 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56274.57198 $ & $  -0.00154 $ & $   0.00566 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56245.57862 $ & $   0.00220 $ & $   0.00541 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56220.72694 $ & $   0.00240 $ & $   0.00530 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56245.57882 $ & $  -0.00060 $ & $   0.00613 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56216.58563 $ & $  -0.00058 $ & $   0.00549 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56220.72767 $ & $   0.00277 $ & $   0.00579 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56245.58014 $ & $   0.01015 $ & $   0.00586 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56133.74786 $ & $   0.00303 $ & $   0.00535 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56216.58711 $ & $  -0.00092 $ & $   0.00542 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56216.58718 $ & $   0.01469 $ & $   0.00625 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56137.89035 $ & $   0.00127 $ & $   0.00560 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56245.58109 $ & $   0.00456 $ & $   0.00535 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56220.72951 $ & $  -0.01170 $ & $   0.00575 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56245.58128 $ & $  -0.01568 $ & $   0.00599 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56216.58810 $ & $   0.00604 $ & $   0.00554 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56274.57554 $ & $  -0.00750 $ & $   0.00548 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56220.73024 $ & $   0.00051 $ & $   0.00518 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56274.57558 $ & $  -0.01457 $ & $   0.00619 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56245.58261 $ & $  -0.00679 $ & $   0.00559 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56220.73110 $ & $   0.01250 $ & $   0.00571 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56133.75033 $ & $  -0.00140 $ & $   0.00543 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56216.58964 $ & $   0.00781 $ & $   0.00543 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56137.89283 $ & $   0.01721 $ & $   0.00561 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56245.58357 $ & $  -0.00915 $ & $   0.00533 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56220.73199 $ & $   0.00400 $ & $   0.00583 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56245.58379 $ & $  -0.00314 $ & $   0.00611 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56216.59058 $ & $   0.00313 $ & $   0.00537 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56274.57802 $ & $  -0.01228 $ & $   0.00528 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56220.73270 $ & $  -0.00196 $ & $   0.00509 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56274.57805 $ & $  -0.02108 $ & $   0.00624 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56245.58508 $ & $  -0.00595 $ & $   0.00600 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56220.73360 $ & $  -0.00710 $ & $   0.00571 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56216.59212 $ & $  -0.01100 $ & $   0.00540 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56245.58604 $ & $  -0.00161 $ & $   0.00537 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56137.89545 $ & $  -0.02498 $ & $   0.00708 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56220.73451 $ & $   0.00235 $ & $   0.00580 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56245.58626 $ & $  -0.00888 $ & $   0.00607 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56216.59305 $ & $   0.01065 $ & $   0.00558 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56274.58050 $ & $  -0.00739 $ & $   0.00523 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56220.73520 $ & $   0.01652 $ & $   0.00514 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56274.58056 $ & $  -0.00247 $ & $   0.00631 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56216.59353 $ & $   0.00529 $ & $   0.00619 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56245.58755 $ & $   0.00187 $ & $   0.00596 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56133.75514 $ & $  -0.00065 $ & $   0.00548 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56220.73612 $ & $   0.00745 $ & $   0.00620 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56137.89792 $ & $   0.01343 $ & $   0.00554 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56220.73698 $ & $  -0.00511 $ & $   0.00563 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56274.58297 $ & $   0.01128 $ & $   0.00551 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56220.73766 $ & $   0.01081 $ & $   0.00521 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56216.59573 $ & $   0.01953 $ & $   0.00546 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56245.58940 $ & $  -0.01182 $ & $   0.00529 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56274.58304 $ & $   0.00149 $ & $   0.00619 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56245.58966 $ & $   0.00634 $ & $   0.00686 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56216.59660 $ & $   0.01042 $ & $   0.00555 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56220.73864 $ & $   0.00445 $ & $   0.00602 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56245.59095 $ & $   0.00869 $ & $   0.00726 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56133.75870 $ & $   0.01024 $ & $   0.00535 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56216.59821 $ & $   0.00612 $ & $   0.00548 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56245.59187 $ & $  -0.00589 $ & $   0.00534 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56137.90128 $ & $   0.00855 $ & $   0.00561 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56220.74031 $ & $  -0.00368 $ & $   0.00591 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56245.59228 $ & $  -0.00471 $ & $   0.00611 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56216.59907 $ & $  -0.00229 $ & $   0.00547 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56274.58645 $ & $  -0.01698 $ & $   0.00628 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56245.59341 $ & $   0.01994 $ & $   0.00738 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56133.76118 $ & $   0.00086 $ & $   0.00543 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56220.74232 $ & $   0.00369 $ & $   0.00585 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56216.60039 $ & $   0.00773 $ & $   0.00601 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56220.74240 $ & $   0.00661 $ & $   0.00519 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56216.60068 $ & $   0.00377 $ & $   0.00554 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56245.59435 $ & $  -0.00086 $ & $   0.00535 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56137.90380 $ & $   0.00842 $ & $   0.00560 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56220.74279 $ & $   0.00816 $ & $   0.00580 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56216.60154 $ & $  -0.00707 $ & $   0.00537 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56245.59587 $ & $   0.01012 $ & $   0.00708 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56133.76365 $ & $  -0.00827 $ & $   0.00534 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56220.74480 $ & $  -0.00403 $ & $   0.00570 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56216.60291 $ & $  -0.01430 $ & $   0.00615 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56220.74487 $ & $   0.01040 $ & $   0.00508 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56216.60316 $ & $  -0.01000 $ & $   0.00541 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56245.59682 $ & $  -0.01046 $ & $   0.00537 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56137.90627 $ & $   0.00704 $ & $   0.00549 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56220.74552 $ & $  -0.00902 $ & $   0.00586 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56216.60401 $ & $   0.01105 $ & $   0.00554 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56245.59839 $ & $  -0.00229 $ & $   0.00607 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56245.59859 $ & $  -0.00608 $ & $   0.00725 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56133.76613 $ & $   0.00092 $ & $   0.00557 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56220.74732 $ & $  -0.00424 $ & $   0.00599 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56220.74737 $ & $   0.00093 $ & $   0.00528 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56137.90900 $ & $   0.00326 $ & $   0.00551 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56220.74800 $ & $   0.00172 $ & $   0.00602 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56216.60653 $ & $  -0.00063 $ & $   0.00551 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56245.60039 $ & $  -0.01276 $ & $   0.00533 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56220.74983 $ & $  -0.00055 $ & $   0.00589 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56245.60202 $ & $   0.00121 $ & $   0.00624 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56216.60886 $ & $  -0.00349 $ & $   0.00609 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56216.60901 $ & $   0.01520 $ & $   0.00543 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56245.60286 $ & $  -0.00030 $ & $   0.00550 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56245.60303 $ & $  -0.02444 $ & $   0.00710 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56137.91240 $ & $   0.00176 $ & $   0.00555 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56220.75137 $ & $  -0.00067 $ & $   0.00575 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56245.60450 $ & $   0.00147 $ & $   0.00597 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56216.61095 $ & $  -0.01015 $ & $   0.00552 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56220.75318 $ & $   0.00547 $ & $   0.00519 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56220.75321 $ & $  -0.00373 $ & $   0.00595 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56216.61133 $ & $  -0.02459 $ & $   0.00612 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56216.61149 $ & $   0.01392 $ & $   0.00546 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56245.60537 $ & $  -0.00576 $ & $   0.00552 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56245.60549 $ & $   0.00609 $ & $   0.00726 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56137.91488 $ & $  -0.00492 $ & $   0.00558 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56216.61342 $ & $   0.00593 $ & $   0.00549 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56220.75564 $ & $   0.00305 $ & $   0.00526 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56220.75569 $ & $  -0.01216 $ & $   0.00572 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56216.61383 $ & $  -0.01075 $ & $   0.00605 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56216.61397 $ & $  -0.00301 $ & $   0.00533 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56245.60784 $ & $   0.00066 $ & $   0.00527 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56245.60795 $ & $  -0.00872 $ & $   0.00709 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56137.91736 $ & $   0.02307 $ & $   0.00554 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56216.61589 $ & $   0.00478 $ & $   0.00548 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56220.75810 $ & $   0.01168 $ & $   0.00538 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56220.75820 $ & $   0.00199 $ & $   0.00572 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56216.61655 $ & $   0.00504 $ & $   0.00605 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56245.61045 $ & $   0.00128 $ & $   0.00716 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56137.91984 $ & $  -0.00093 $ & $   0.00561 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56245.61121 $ & $  -0.00182 $ & $   0.00528 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56216.61759 $ & $  -0.01207 $ & $   0.00549 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56220.76060 $ & $   0.01292 $ & $   0.00522 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56220.76067 $ & $   0.00627 $ & $   0.00567 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56245.61285 $ & $  -0.00195 $ & $   0.00607 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56216.61954 $ & $   0.00054 $ & $   0.00540 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56216.62002 $ & $  -0.02398 $ & $   0.00630 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56245.61370 $ & $   0.00626 $ & $   0.00530 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56216.62007 $ & $   0.00502 $ & $   0.00541 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56245.61379 $ & $  -0.00761 $ & $   0.00587 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56137.92320 $ & $  -0.00057 $ & $   0.00556 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56245.61536 $ & $  -0.00782 $ & $   0.00596 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56216.62202 $ & $   0.00155 $ & $   0.00547 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56220.76422 $ & $   0.00450 $ & $   0.00509 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56220.76433 $ & $   0.01075 $ & $   0.00590 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56245.61617 $ & $  -0.01691 $ & $   0.00529 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56216.62255 $ & $  -0.00359 $ & $   0.00549 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56245.61626 $ & $  -0.00205 $ & $   0.00588 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56137.92568 $ & $  -0.00121 $ & $   0.00552 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56220.76669 $ & $   0.01200 $ & $   0.00521 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56220.76681 $ & $   0.00557 $ & $   0.00587 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56245.61864 $ & $   0.01354 $ & $   0.00531 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56216.62503 $ & $   0.00073 $ & $   0.00549 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56245.61873 $ & $  -0.00347 $ & $   0.00603 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56216.62511 $ & $  -0.01659 $ & $   0.00646 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56137.92815 $ & $   0.02085 $ & $   0.00549 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56245.62033 $ & $  -0.00286 $ & $   0.00662 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56220.76919 $ & $   0.01096 $ & $   0.00514 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56220.76931 $ & $  -0.00395 $ & $   0.00614 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56216.62765 $ & $  -0.00483 $ & $   0.00603 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56245.62149 $ & $  -0.00630 $ & $   0.00573 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56137.93089 $ & $  -0.00025 $ & $   0.00560 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56216.62809 $ & $   0.01331 $ & $   0.00546 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56216.62839 $ & $   0.00222 $ & $   0.00542 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56245.62221 $ & $  -0.01334 $ & $   0.00536 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56220.77165 $ & $   0.00912 $ & $   0.00536 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56220.77180 $ & $   0.00786 $ & $   0.00590 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56245.62409 $ & $  -0.00929 $ & $   0.00608 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56216.63087 $ & $  -0.00044 $ & $   0.00544 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56245.62469 $ & $   0.00096 $ & $   0.00531 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56216.63112 $ & $   0.00012 $ & $   0.00665 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56245.62487 $ & $  -0.01311 $ & $   0.00689 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56137.93428 $ & $   0.00628 $ & $   0.00571 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56216.63142 $ & $   0.00583 $ & $   0.00554 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56245.62656 $ & $   0.01833 $ & $   0.00610 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56220.77523 $ & $   0.00139 $ & $   0.00642 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56216.63334 $ & $  -0.00623 $ & $   0.00553 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56220.77543 $ & $   0.01570 $ & $   0.00736 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56245.62720 $ & $  -0.00248 $ & $   0.00553 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56216.63367 $ & $  -0.00251 $ & $   0.00617 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56245.62733 $ & $   0.01454 $ & $   0.00727 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56137.93675 $ & $   0.00177 $ & $   0.00567 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56216.63390 $ & $   0.00195 $ & $   0.00560 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56245.62907 $ & $  -0.01014 $ & $   0.00607 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56220.77770 $ & $  -0.00239 $ & $   0.00605 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56216.63582 $ & $  -0.00788 $ & $   0.00565 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56220.77790 $ & $  -0.00421 $ & $   0.00705 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56245.62967 $ & $  -0.00295 $ & $   0.00555 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56216.63614 $ & $   0.00588 $ & $   0.00607 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56245.62979 $ & $   0.00808 $ & $   0.00694 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56137.93922 $ & $   0.00527 $ & $   0.00577 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56245.63153 $ & $  -0.00044 $ & $   0.00597 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56220.78018 $ & $   0.02269 $ & $   0.00752 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56220.78042 $ & $  -0.00397 $ & $   0.01011 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56245.63225 $ & $   0.00287 $ & $   0.00707 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56137.94169 $ & $  -0.02096 $ & $   0.00574 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56216.63890 $ & $  -0.01109 $ & $   0.00601 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56245.63303 $ & $   0.01983 $ & $   0.00543 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56216.64022 $ & $   0.00247 $ & $   0.00554 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56220.78268 $ & $  -0.00477 $ & $   0.00979 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56245.63490 $ & $  -0.00844 $ & $   0.00625 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56245.63551 $ & $   0.00029 $ & $   0.00535 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56216.64196 $ & $  -0.00572 $ & $   0.00560 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56245.63561 $ & $   0.00244 $ & $   0.00576 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56216.64234 $ & $  -0.00401 $ & $   0.00667 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56216.64357 $ & $  -0.00354 $ & $   0.00561 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56245.63737 $ & $   0.00527 $ & $   0.00601 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56245.63799 $ & $  -0.00213 $ & $   0.00532 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56220.78639 $ & $   0.00461 $ & $   0.01102 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56245.63808 $ & $   0.00542 $ & $   0.00563 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56216.64454 $ & $   0.01939 $ & $   0.00566 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56220.78673 $ & $  -0.01699 $ & $   0.01212 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56216.64488 $ & $   0.00740 $ & $   0.00606 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56216.64606 $ & $  -0.00503 $ & $   0.00541 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56245.63988 $ & $  -0.00827 $ & $   0.00611 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56245.64046 $ & $   0.00859 $ & $   0.00536 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56220.78889 $ & $   0.02644 $ & $   0.00948 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56245.64060 $ & $   0.00346 $ & $   0.00579 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56216.64705 $ & $   0.00048 $ & $   0.00558 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56216.64738 $ & $  -0.01393 $ & $   0.00589 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56216.64853 $ & $   0.00053 $ & $   0.00557 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56245.64235 $ & $   0.00735 $ & $   0.00609 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56245.64332 $ & $   0.00153 $ & $   0.00578 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56220.79171 $ & $  -0.00187 $ & $   0.00996 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56216.64985 $ & $  -0.01277 $ & $   0.00609 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56216.65037 $ & $   0.00801 $ & $   0.00560 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56245.64402 $ & $   0.01071 $ & $   0.00561 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56216.65101 $ & $   0.00743 $ & $   0.00537 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56220.79385 $ & $   0.02193 $ & $   0.00637 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56220.79418 $ & $   0.00165 $ & $   0.00729 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56245.64601 $ & $  -0.00525 $ & $   0.00605 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56216.65286 $ & $  -0.00686 $ & $   0.00548 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56245.64650 $ & $  -0.01236 $ & $   0.00527 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56245.64669 $ & $  -0.00288 $ & $   0.00757 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56216.65323 $ & $   0.01243 $ & $   0.00622 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56216.65433 $ & $  -0.00449 $ & $   0.00554 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56245.64848 $ & $  -0.00240 $ & $   0.00613 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56220.79724 $ & $  -0.00465 $ & $   0.00522 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56216.65533 $ & $   0.00244 $ & $   0.00560 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56245.64898 $ & $   0.01715 $ & $   0.00544 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56245.64916 $ & $   0.01755 $ & $   0.00754 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56220.79754 $ & $   0.00902 $ & $   0.00593 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56216.65570 $ & $   0.00155 $ & $   0.00633 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56216.65680 $ & $  -0.00819 $ & $   0.00555 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56220.79971 $ & $  -0.00183 $ & $   0.00501 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56216.65780 $ & $   0.01476 $ & $   0.00557 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56245.65149 $ & $   0.01110 $ & $   0.00552 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56220.80006 $ & $  -0.00999 $ & $   0.00583 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56216.65820 $ & $  -0.00244 $ & $   0.00615 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56133.81968 $ & $  -0.01374 $ & $   0.00542 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56216.65927 $ & $  -0.00161 $ & $   0.00547 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56220.80218 $ & $   0.00291 $ & $   0.00513 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56220.80255 $ & $  -0.00290 $ & $   0.00596 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56216.66093 $ & $   0.00209 $ & $   0.00607 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56133.82219 $ & $  -0.00406 $ & $   0.00548 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56245.65482 $ & $   0.00789 $ & $   0.00540 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56216.66135 $ & $  -0.00116 $ & $   0.00559 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56216.66200 $ & $  -0.00051 $ & $   0.00541 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56220.80468 $ & $   0.02535 $ & $   0.00518 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56220.80506 $ & $   0.00533 $ & $   0.00590 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56245.65696 $ & $  -0.00116 $ & $   0.00618 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56133.82466 $ & $   0.00440 $ & $   0.00579 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56245.65729 $ & $  -0.00954 $ & $   0.00568 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56216.66383 $ & $  -0.01095 $ & $   0.00545 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56216.66536 $ & $   0.00170 $ & $   0.00554 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56216.66543 $ & $  -0.00899 $ & $   0.00591 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56245.65977 $ & $   0.00145 $ & $   0.00548 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56220.80824 $ & $  -0.00536 $ & $   0.00524 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56216.66633 $ & $   0.00168 $ & $   0.00554 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56220.80867 $ & $   0.00409 $ & $   0.00578 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56216.66783 $ & $  -0.00480 $ & $   0.00542 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56216.66793 $ & $   0.00070 $ & $   0.00615 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56245.66224 $ & $  -0.00157 $ & $   0.00539 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56220.81075 $ & $   0.00336 $ & $   0.00493 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56216.66881 $ & $  -0.01068 $ & $   0.00543 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56220.81116 $ & $   0.01647 $ & $   0.00584 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56216.67030 $ & $  -0.00621 $ & $   0.00542 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56216.67040 $ & $  -0.01477 $ & $   0.00622 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56245.66432 $ & $  -0.02069 $ & $   0.00660 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56220.81322 $ & $   0.00597 $ & $   0.00515 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56220.81368 $ & $  -0.00337 $ & $   0.00585 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56216.67213 $ & $   0.01288 $ & $   0.00560 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56245.66581 $ & $  -0.00724 $ & $   0.00545 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56216.67277 $ & $  -0.00088 $ & $   0.00558 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56216.67290 $ & $  -0.02038 $ & $   0.00616 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56220.81569 $ & $   0.00372 $ & $   0.00517 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56220.81616 $ & $   0.01097 $ & $   0.00587 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56191.82269 $ & $   0.00133 $ & $   0.00649 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56245.66811 $ & $   0.00795 $ & $   0.00610 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56216.67460 $ & $  -0.00220 $ & $   0.00560 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56245.66829 $ & $  -0.00008 $ & $   0.00543 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56216.67609 $ & $   0.00454 $ & $   0.00571 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56216.67628 $ & $  -0.00942 $ & $   0.00606 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56191.82528 $ & $  -0.00047 $ & $   0.00657 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56216.67707 $ & $   0.00471 $ & $   0.00543 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56220.81904 $ & $  -0.00783 $ & $   0.00496 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56245.67076 $ & $  -0.00631 $ & $   0.00553 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56220.81952 $ & $  -0.01289 $ & $   0.00589 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56216.67857 $ & $  -0.00698 $ & $   0.00566 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56216.67875 $ & $  -0.01723 $ & $   0.00617 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56216.67955 $ & $  -0.00707 $ & $   0.00562 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56220.82151 $ & $   0.01228 $ & $   0.00513 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56245.67323 $ & $  -0.00107 $ & $   0.00547 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56220.82204 $ & $   0.00880 $ & $   0.00639 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56216.68108 $ & $  -0.01504 $ & $   0.00546 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56216.68122 $ & $  -0.01156 $ & $   0.00618 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56220.82402 $ & $   0.00187 $ & $   0.00517 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56220.82452 $ & $  -0.00886 $ & $   0.00607 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56245.67659 $ & $   0.00939 $ & $   0.00550 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56216.68311 $ & $  -0.01554 $ & $   0.00567 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56216.68381 $ & $   0.00034 $ & $   0.00570 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56220.82649 $ & $   0.00220 $ & $   0.00529 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56220.82703 $ & $  -0.00108 $ & $   0.00599 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56245.67906 $ & $   0.00523 $ & $   0.00550 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56216.68558 $ & $  -0.00263 $ & $   0.00551 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56216.68714 $ & $   0.00873 $ & $   0.00567 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56216.68724 $ & $   0.00152 $ & $   0.00604 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56245.68154 $ & $  -0.00515 $ & $   0.00556 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56216.68809 $ & $   0.00301 $ & $   0.00549 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56220.83063 $ & $   0.02404 $ & $   0.00591 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56220.83123 $ & $   0.00962 $ & $   0.00532 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56216.68961 $ & $  -0.00410 $ & $   0.00559 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56216.69057 $ & $   0.01219 $ & $   0.00568 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56220.83311 $ & $   0.00156 $ & $   0.00601 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56220.83373 $ & $   0.00574 $ & $   0.00524 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56216.69208 $ & $   0.00367 $ & $   0.00560 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56216.69226 $ & $  -0.00231 $ & $   0.00700 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56220.83559 $ & $   0.00056 $ & $   0.00584 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56216.69390 $ & $  -0.01110 $ & $   0.00556 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56220.83619 $ & $  -0.00240 $ & $   0.00533 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56216.69455 $ & $   0.00149 $ & $   0.00577 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56216.69482 $ & $   0.02113 $ & $   0.00620 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56220.83810 $ & $  -0.00539 $ & $   0.00583 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56216.69638 $ & $  -0.00027 $ & $   0.00550 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56220.83866 $ & $   0.01173 $ & $   0.00520 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56216.69790 $ & $  -0.00732 $ & $   0.00556 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56216.69819 $ & $   0.00491 $ & $   0.00622 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56216.69885 $ & $   0.00313 $ & $   0.00569 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56220.84142 $ & $  -0.00316 $ & $   0.00611 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56245.69333 $ & $  -0.00631 $ & $   0.00626 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56220.84199 $ & $   0.01012 $ & $   0.00526 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56216.70037 $ & $   0.00381 $ & $   0.00574 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56216.70065 $ & $  -0.00769 $ & $   0.00629 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56245.69471 $ & $   0.00219 $ & $   0.00530 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56216.70133 $ & $   0.00203 $ & $   0.00554 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56216.70172 $ & $   0.01690 $ & $   0.00503 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56220.84394 $ & $   0.00932 $ & $   0.00620 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56245.69580 $ & $  -0.00608 $ & $   0.00625 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56220.84446 $ & $  -0.00593 $ & $   0.00534 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56216.70284 $ & $   0.00414 $ & $   0.00563 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56216.70316 $ & $   0.00262 $ & $   0.00635 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56216.70343 $ & $   0.00245 $ & $   0.00645 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56245.69718 $ & $   0.00949 $ & $   0.00517 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56216.70418 $ & $   0.00436 $ & $   0.00513 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56220.84641 $ & $   0.00499 $ & $   0.00657 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56245.69832 $ & $   0.02402 $ & $   0.00588 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56220.84696 $ & $   0.01240 $ & $   0.00547 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56216.70557 $ & $   0.00075 $ & $   0.00568 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56216.70592 $ & $  -0.00612 $ & $   0.00615 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56216.70593 $ & $   0.00081 $ & $   0.00637 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56245.69965 $ & $   0.01356 $ & $   0.00514 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56274.69389 $ & $  -0.00419 $ & $   0.01479 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56216.70664 $ & $  -0.00004 $ & $   0.00507 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56220.84892 $ & $  -0.01106 $ & $   0.00598 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56220.84942 $ & $   0.00830 $ & $   0.00515 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56245.70169 $ & $   0.00428 $ & $   0.00574 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56216.70844 $ & $  -0.00197 $ & $   0.00596 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56216.70851 $ & $   0.00820 $ & $   0.00551 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56216.70889 $ & $   0.00259 $ & $   0.00555 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56216.70929 $ & $  -0.02511 $ & $   0.00603 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56245.70299 $ & $   0.00366 $ & $   0.00505 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56274.69666 $ & $  -0.00648 $ & $   0.00984 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56216.71002 $ & $   0.00743 $ & $   0.00501 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56270.55555 $ & $   0.01832 $ & $   0.00755 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56270.55558 $ & $  -0.00728 $ & $   0.00784 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56245.70417 $ & $   0.00949 $ & $   0.00575 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56220.85252 $ & $   0.00482 $ & $   0.00586 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56216.71098 $ & $  -0.00792 $ & $   0.00569 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56220.85302 $ & $   0.01300 $ & $   0.00517 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56216.71136 $ & $   0.00485 $ & $   0.00566 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56216.71176 $ & $   0.01720 $ & $   0.00625 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56245.70545 $ & $   0.01055 $ & $   0.00511 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56216.71184 $ & $  -0.00278 $ & $   0.00559 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56274.69915 $ & $   0.01205 $ & $   0.00814 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56216.71249 $ & $  -0.01118 $ & $   0.00490 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56270.55802 $ & $  -0.00239 $ & $   0.00691 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56270.55805 $ & $   0.00665 $ & $   0.00699 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56270.55814 $ & $  -0.01788 $ & $   0.00722 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56245.70668 $ & $  -0.00126 $ & $   0.00558 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56220.85500 $ & $   0.00353 $ & $   0.00591 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56216.71346 $ & $  -0.00332 $ & $   0.00555 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56220.85548 $ & $   0.00823 $ & $   0.00512 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56216.71383 $ & $   0.00344 $ & $   0.00558 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56216.71427 $ & $  -0.00263 $ & $   0.00627 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56245.70795 $ & $   0.01011 $ & $   0.00502 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56216.71437 $ & $   0.00253 $ & $   0.00561 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56216.71498 $ & $   0.00810 $ & $   0.00488 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56270.56049 $ & $  -0.01755 $ & $   0.00693 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56270.56053 $ & $  -0.00635 $ & $   0.00779 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56220.85747 $ & $   0.00655 $ & $   0.00602 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56274.70282 $ & $  -0.00222 $ & $   0.00597 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56245.70942 $ & $   0.00868 $ & $   0.00575 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56220.85799 $ & $   0.00387 $ & $   0.00523 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56216.71630 $ & $  -0.00517 $ & $   0.00577 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56216.71674 $ & $   0.00223 $ & $   0.00639 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56216.71678 $ & $   0.00775 $ & $   0.00572 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56245.71042 $ & $   0.00355 $ & $   0.00516 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56216.71692 $ & $  -0.01141 $ & $   0.00556 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56216.71745 $ & $  -0.00537 $ & $   0.00489 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56274.70530 $ & $   0.01056 $ & $   0.00577 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56270.56381 $ & $   0.01407 $ & $   0.00610 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56270.56389 $ & $  -0.00343 $ & $   0.00626 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56270.56399 $ & $   0.00124 $ & $   0.00657 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56245.71282 $ & $  -0.00514 $ & $   0.00561 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56216.71929 $ & $  -0.00910 $ & $   0.00547 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56216.71943 $ & $  -0.00038 $ & $   0.00552 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56216.71967 $ & $   0.00651 $ & $   0.00564 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56216.72011 $ & $  -0.01951 $ & $   0.00642 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56245.71408 $ & $  -0.00075 $ & $   0.00500 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56274.70788 $ & $   0.00501 $ & $   0.00599 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56270.56630 $ & $  -0.00386 $ & $   0.00627 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56270.56636 $ & $   0.00025 $ & $   0.00662 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56216.72105 $ & $   0.00396 $ & $   0.00496 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56270.56646 $ & $   0.00247 $ & $   0.00651 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56245.71530 $ & $  -0.00356 $ & $   0.00548 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56216.72214 $ & $  -0.01277 $ & $   0.00550 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56245.71655 $ & $   0.01907 $ & $   0.00515 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56216.72307 $ & $   0.01620 $ & $   0.00554 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56270.56878 $ & $  -0.01366 $ & $   0.00621 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56270.56884 $ & $  -0.00251 $ & $   0.00684 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56216.72354 $ & $   0.00663 $ & $   0.00497 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56270.56897 $ & $   0.00239 $ & $   0.00685 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56216.72411 $ & $  -0.00014 $ & $   0.00575 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56245.71781 $ & $  -0.00055 $ & $   0.00576 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56216.72461 $ & $  -0.01294 $ & $   0.00559 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56245.71903 $ & $   0.01756 $ & $   0.00497 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56216.72558 $ & $  -0.01303 $ & $   0.00557 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56270.57125 $ & $   0.01715 $ & $   0.00706 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56216.72600 $ & $  -0.00560 $ & $   0.00494 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56270.57132 $ & $   0.01144 $ & $   0.00815 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56270.57144 $ & $  -0.02184 $ & $   0.00732 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56216.72618 $ & $  -0.00318 $ & $   0.00619 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56245.72030 $ & $  -0.00460 $ & $   0.00560 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56216.72733 $ & $   0.00604 $ & $   0.00545 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56216.72766 $ & $  -0.00574 $ & $   0.00569 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56245.72153 $ & $   0.00082 $ & $   0.00506 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56216.72810 $ & $  -0.00280 $ & $   0.00558 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56216.72846 $ & $   0.00999 $ & $   0.00489 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56216.72894 $ & $   0.00113 $ & $   0.00621 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56270.57486 $ & $  -0.00107 $ & $   0.00735 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56270.57489 $ & $  -0.00064 $ & $   0.00877 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56270.57506 $ & $  -0.00406 $ & $   0.00813 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56245.72370 $ & $   0.00200 $ & $   0.00585 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56216.73013 $ & $   0.00334 $ & $   0.00590 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56216.73062 $ & $  -0.01478 $ & $   0.00554 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56245.72490 $ & $   0.00300 $ & $   0.00492 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56216.73184 $ & $  -0.00064 $ & $   0.00488 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56270.57733 $ & $  -0.00578 $ & $   0.00803 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56270.57736 $ & $  -0.00031 $ & $   0.00920 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56270.57757 $ & $   0.00011 $ & $   0.00870 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56216.73228 $ & $   0.00093 $ & $   0.00629 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56245.72621 $ & $   0.00667 $ & $   0.00586 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56216.73261 $ & $  -0.01271 $ & $   0.00563 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56245.72740 $ & $   0.01041 $ & $   0.00510 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56216.73399 $ & $   0.00956 $ & $   0.00556 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56216.73430 $ & $   0.00539 $ & $   0.00487 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56270.57981 $ & $   0.00067 $ & $   0.00831 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56270.57984 $ & $   0.00213 $ & $   0.00991 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56270.58003 $ & $   0.01436 $ & $   0.00923 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56216.73478 $ & $  -0.00156 $ & $   0.00638 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56245.72869 $ & $  -0.00725 $ & $   0.00581 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56216.73508 $ & $  -0.02186 $ & $   0.00556 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56133.89658 $ & $   0.00145 $ & $   0.00551 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56245.72987 $ & $   0.00702 $ & $   0.00505 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56216.73651 $ & $   0.01422 $ & $   0.00559 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56216.73676 $ & $   0.00970 $ & $   0.00492 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56270.58232 $ & $   0.00059 $ & $   0.00876 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56270.58254 $ & $  -0.00141 $ & $   0.00793 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56216.73725 $ & $  -0.00433 $ & $   0.00636 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56245.73146 $ & $  -0.00520 $ & $   0.00555 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56133.89905 $ & $   0.00229 $ & $   0.00548 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56216.73840 $ & $  -0.00818 $ & $   0.00576 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56245.73234 $ & $   0.01073 $ & $   0.00508 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56216.73898 $ & $   0.00916 $ & $   0.00577 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56216.73923 $ & $  -0.00435 $ & $   0.00484 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56270.58569 $ & $   0.00544 $ & $   0.00740 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56133.90152 $ & $   0.00330 $ & $   0.00547 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56270.58587 $ & $   0.00864 $ & $   0.00719 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56216.74091 $ & $  -0.00473 $ & $   0.00574 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56245.73485 $ & $  -0.00525 $ & $   0.00568 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56216.74149 $ & $   0.00299 $ & $   0.00555 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56245.73598 $ & $   0.00634 $ & $   0.00503 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56270.58816 $ & $   0.00273 $ & $   0.00855 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56216.74286 $ & $  -0.00739 $ & $   0.00494 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56270.58837 $ & $   0.00299 $ & $   0.00782 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56216.74327 $ & $  -0.00238 $ & $   0.00631 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56216.74338 $ & $   0.01096 $ & $   0.00585 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56245.73737 $ & $   0.00259 $ & $   0.00565 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56245.73846 $ & $   0.00315 $ & $   0.00503 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56216.74518 $ & $   0.00343 $ & $   0.00551 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56216.74532 $ & $   0.00374 $ & $   0.00493 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56270.59063 $ & $   0.01080 $ & $   0.00929 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56270.59084 $ & $   0.00335 $ & $   0.00908 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56216.74586 $ & $  -0.00340 $ & $   0.00574 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56245.73984 $ & $  -0.00052 $ & $   0.00587 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56245.74097 $ & $  -0.00488 $ & $   0.00503 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56216.74765 $ & $  -0.00466 $ & $   0.00578 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56216.74778 $ & $   0.00320 $ & $   0.00493 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56270.59310 $ & $   0.02123 $ & $   0.01034 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56270.59334 $ & $  -0.00554 $ & $   0.00905 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56245.74236 $ & $   0.01420 $ & $   0.00587 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56216.74945 $ & $  -0.01804 $ & $   0.00571 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56245.74344 $ & $   0.00317 $ & $   0.00492 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56216.75019 $ & $  -0.00561 $ & $   0.00553 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56216.75024 $ & $   0.00470 $ & $   0.00497 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56216.75193 $ & $  -0.01243 $ & $   0.00585 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56245.74577 $ & $   0.00198 $ & $   0.00584 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56216.75267 $ & $  -0.00752 $ & $   0.00566 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56245.74683 $ & $   0.02215 $ & $   0.00511 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56216.75363 $ & $  -0.00584 $ & $   0.00486 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56245.74824 $ & $  -0.00808 $ & $   0.00570 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56245.74930 $ & $   0.02363 $ & $   0.00501 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56216.75607 $ & $  -0.00694 $ & $   0.00573 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56216.75609 $ & $   0.00508 $ & $   0.00486 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56216.75675 $ & $  -0.01109 $ & $   0.00568 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56245.75075 $ & $   0.00433 $ & $   0.00567 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56245.75177 $ & $   0.01795 $ & $   0.00502 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56216.75859 $ & $  -0.00656 $ & $   0.00488 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56216.75861 $ & $  -0.01152 $ & $   0.00548 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56245.75347 $ & $   0.02051 $ & $   0.00569 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56216.76010 $ & $   0.01723 $ & $   0.00586 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56245.75424 $ & $   0.00832 $ & $   0.00502 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56216.76105 $ & $   0.00738 $ & $   0.00495 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56216.76109 $ & $  -0.00935 $ & $   0.00555 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56216.76258 $ & $  -0.00604 $ & $   0.00578 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56245.75688 $ & $  -0.00052 $ & $   0.00567 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56216.76359 $ & $  -0.00122 $ & $   0.00584 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56245.75785 $ & $   0.00101 $ & $   0.00507 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56216.76467 $ & $   0.01115 $ & $   0.00496 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56245.75939 $ & $   0.00601 $ & $   0.00579 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56245.76032 $ & $   0.01445 $ & $   0.00539 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56216.76713 $ & $   0.01483 $ & $   0.00504 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56216.76723 $ & $  -0.00789 $ & $   0.00555 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56245.76187 $ & $   0.01504 $ & $   0.00582 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56245.76283 $ & $  -0.00458 $ & $   0.00491 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56216.76959 $ & $  -0.00069 $ & $   0.00496 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56216.76970 $ & $  -0.00717 $ & $   0.00578 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56245.76438 $ & $   0.01464 $ & $   0.00560 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56245.76529 $ & $   0.01460 $ & $   0.00511 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56216.77209 $ & $   0.00344 $ & $   0.00498 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56129.79131 $ & $  -0.00496 $ & $   0.00560 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56216.77222 $ & $   0.00608 $ & $   0.00563 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56245.76776 $ & $   0.00094 $ & $   0.00582 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56216.77470 $ & $   0.00481 $ & $   0.00573 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56245.76868 $ & $   0.00015 $ & $   0.00509 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56216.77544 $ & $  -0.00023 $ & $   0.00501 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56129.79646 $ & $   0.00519 $ & $   0.00593 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56245.77115 $ & $   0.00044 $ & $   0.00501 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56216.77791 $ & $   0.00625 $ & $   0.00493 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56216.77811 $ & $   0.01022 $ & $   0.00574 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56245.77361 $ & $   0.00821 $ & $   0.00504 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56245.77389 $ & $  -0.00461 $ & $   0.00570 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56216.78037 $ & $   0.02010 $ & $   0.00502 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56216.78063 $ & $  -0.01285 $ & $   0.00550 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56245.77612 $ & $   0.02100 $ & $   0.00508 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56216.78287 $ & $   0.01167 $ & $   0.00496 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56245.77666 $ & $   0.00210 $ & $   0.00573 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56216.78310 $ & $   0.01150 $ & $   0.00575 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56216.78561 $ & $   0.01469 $ & $   0.00568 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56245.77973 $ & $   0.00693 $ & $   0.00512 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56216.78641 $ & $   0.00015 $ & $   0.00498 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56245.78014 $ & $   0.01067 $ & $   0.00570 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56245.78220 $ & $   0.02081 $ & $   0.00504 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56216.78888 $ & $   0.01313 $ & $   0.00499 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56245.78265 $ & $   0.00899 $ & $   0.00592 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56216.78922 $ & $  -0.00765 $ & $   0.00579 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56245.78471 $ & $   0.01339 $ & $   0.00516 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56216.79137 $ & $   0.00029 $ & $   0.00504 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56245.78513 $ & $  -0.01438 $ & $   0.00580 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56216.79170 $ & $   0.00514 $ & $   0.00561 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56245.78717 $ & $   0.00258 $ & $   0.00510 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56216.79384 $ & $   0.00379 $ & $   0.00499 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56245.78764 $ & $  -0.01053 $ & $   0.00583 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56216.79421 $ & $  -0.00017 $ & $   0.00559 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56216.79669 $ & $  -0.00856 $ & $   0.00554 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56216.79715 $ & $   0.00539 $ & $   0.00498 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56216.79965 $ & $   0.00544 $ & $   0.00500 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56216.80003 $ & $   0.00458 $ & $   0.00578 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56216.80211 $ & $   0.01040 $ & $   0.00501 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56216.80251 $ & $  -0.00428 $ & $   0.00548 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56216.80462 $ & $   0.01139 $ & $   0.00501 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56216.80501 $ & $   0.00391 $ & $   0.00568 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56216.80750 $ & $   0.00130 $ & $   0.00563 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56216.80817 $ & $   0.00838 $ & $   0.00503 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56216.81067 $ & $   0.00150 $ & $   0.00491 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56216.81112 $ & $  -0.00558 $ & $   0.00556 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56216.81314 $ & $   0.01056 $ & $   0.00494 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56216.81363 $ & $   0.00754 $ & $   0.00562 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56133.97542 $ & $   0.00497 $ & $   0.00615 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56216.81561 $ & $   0.00866 $ & $   0.00497 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56216.81611 $ & $  -0.00399 $ & $   0.00557 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56133.97789 $ & $   0.01406 $ & $   0.00596 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56216.81862 $ & $  -0.00637 $ & $   0.00584 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56216.81895 $ & $   0.00405 $ & $   0.00505 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56133.98036 $ & $  -0.00095 $ & $   0.00623 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56216.82142 $ & $   0.00324 $ & $   0.00510 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56216.82202 $ & $  -0.00073 $ & $   0.00577 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56133.98371 $ & $   0.00394 $ & $   0.00663 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56216.82388 $ & $   0.02680 $ & $   0.00508 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56216.82450 $ & $   0.00999 $ & $   0.00570 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56133.98618 $ & $  -0.00215 $ & $   0.00805 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56216.82638 $ & $   0.00369 $ & $   0.00505 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56216.82698 $ & $   0.00671 $ & $   0.00566 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56216.82949 $ & $   0.00278 $ & $   0.00592 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56216.83003 $ & $   0.01813 $ & $   0.00519 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56216.83250 $ & $   0.00784 $ & $   0.00523 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56216.83308 $ & $   0.01841 $ & $   0.00581 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56216.83497 $ & $   0.01418 $ & $   0.00508 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56216.83556 $ & $  -0.00627 $ & $   0.00592 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56216.83743 $ & $   0.01129 $ & $   0.00502 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56216.83807 $ & $  -0.00623 $ & $   0.00551 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56241.69216 $ & $   0.00828 $ & $   0.00576 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56216.84054 $ & $   0.00193 $ & $   0.00577 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56241.69244 $ & $  -0.00183 $ & $   0.00674 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56216.84082 $ & $   0.00844 $ & $   0.00516 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56241.69463 $ & $   0.01285 $ & $   0.00534 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56241.69492 $ & $  -0.00681 $ & $   0.00597 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56216.84329 $ & $  -0.00231 $ & $   0.00508 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56216.84391 $ & $  -0.00456 $ & $   0.00575 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56241.69710 $ & $  -0.00328 $ & $   0.00510 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56241.69743 $ & $   0.00386 $ & $   0.00558 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56216.84575 $ & $  -0.00786 $ & $   0.00495 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56212.70383 $ & $   0.00994 $ & $   0.00563 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56212.70421 $ & $   0.01452 $ & $   0.00659 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56216.84639 $ & $   0.00619 $ & $   0.00583 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56270.69314 $ & $  -0.00163 $ & $   0.00699 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56212.70629 $ & $   0.01324 $ & $   0.00530 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56216.84825 $ & $   0.00832 $ & $   0.00503 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56212.70672 $ & $  -0.01207 $ & $   0.00630 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56241.70044 $ & $   0.00324 $ & $   0.00503 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56216.84889 $ & $  -0.01212 $ & $   0.00600 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56241.70079 $ & $   0.00205 $ & $   0.00554 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56270.69565 $ & $  -0.01288 $ & $   0.00654 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56212.70875 $ & $   0.00634 $ & $   0.00526 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56212.70923 $ & $  -0.00450 $ & $   0.00624 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56241.70291 $ & $  -0.00501 $ & $   0.00498 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56216.85137 $ & $   0.00147 $ & $   0.00611 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56241.70330 $ & $  -0.00617 $ & $   0.00568 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56237.56152 $ & $  -0.00877 $ & $   0.00588 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56216.85182 $ & $   0.01677 $ & $   0.00508 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56266.55532 $ & $  -0.00996 $ & $   0.00593 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56237.56191 $ & $  -0.00024 $ & $   0.00608 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56237.56221 $ & $  -0.02499 $ & $   0.00669 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56270.69812 $ & $  -0.00432 $ & $   0.00643 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56266.55654 $ & $   0.01168 $ & $   0.00735 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56241.70541 $ & $   0.01122 $ & $   0.00516 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56212.71208 $ & $  -0.00794 $ & $   0.00514 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56241.70578 $ & $   0.00069 $ & $   0.00569 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56237.56399 $ & $   0.00520 $ & $   0.00549 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56216.85429 $ & $   0.02160 $ & $   0.00530 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56266.55781 $ & $   0.01116 $ & $   0.00585 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56212.71263 $ & $   0.00394 $ & $   0.00629 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56237.56438 $ & $   0.00482 $ & $   0.00584 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56237.56472 $ & $  -0.00551 $ & $   0.00643 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56216.85503 $ & $   0.01029 $ & $   0.00588 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56266.55900 $ & $   0.00782 $ & $   0.00717 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56266.55913 $ & $   0.00807 $ & $   0.00639 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56241.70788 $ & $  -0.00452 $ & $   0.00505 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56270.70176 $ & $  -0.00318 $ & $   0.00577 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56212.71458 $ & $  -0.00788 $ & $   0.00527 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56241.70829 $ & $   0.00431 $ & $   0.00563 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56237.56646 $ & $  -0.00397 $ & $   0.00565 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56216.85680 $ & $   0.01222 $ & $   0.00528 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56212.71515 $ & $   0.01044 $ & $   0.00616 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56237.56686 $ & $   0.00227 $ & $   0.00548 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56237.56719 $ & $  -0.01093 $ & $   0.00619 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56216.85752 $ & $   0.00562 $ & $   0.00578 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56270.70424 $ & $   0.00405 $ & $   0.00569 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56212.71729 $ & $   0.00667 $ & $   0.00530 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56266.56261 $ & $  -0.01058 $ & $   0.00687 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56216.85926 $ & $   0.00263 $ & $   0.00528 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56266.56264 $ & $   0.00988 $ & $   0.00576 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56212.71766 $ & $   0.00159 $ & $   0.00568 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56241.71150 $ & $   0.01216 $ & $   0.00494 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56216.86003 $ & $   0.01019 $ & $   0.00597 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56237.56979 $ & $   0.01301 $ & $   0.00537 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56241.71196 $ & $  -0.00295 $ & $   0.00569 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56237.57026 $ & $   0.00950 $ & $   0.00571 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56237.57056 $ & $  -0.01902 $ & $   0.00610 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56270.70675 $ & $   0.00170 $ & $   0.00559 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56266.56507 $ & $  -0.00288 $ & $   0.00666 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56212.71980 $ & $  -0.00466 $ & $   0.00518 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56266.56512 $ & $   0.00340 $ & $   0.00556 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56266.56520 $ & $   0.00488 $ & $   0.00625 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56212.72016 $ & $   0.00401 $ & $   0.00619 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56216.86251 $ & $  -0.00380 $ & $   0.00579 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56216.86263 $ & $   0.01264 $ & $   0.00509 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56241.71448 $ & $   0.01258 $ & $   0.00564 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56237.57274 $ & $   0.00948 $ & $   0.00532 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56237.57307 $ & $  -0.00356 $ & $   0.00614 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56270.70923 $ & $  -0.00555 $ & $   0.00570 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56266.56759 $ & $   0.00634 $ & $   0.00733 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56266.56791 $ & $  -0.00888 $ & $   0.00552 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56237.57474 $ & $  -0.00892 $ & $   0.00556 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56216.86509 $ & $   0.00293 $ & $   0.00517 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56266.56858 $ & $  -0.01785 $ & $   0.00617 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56241.71695 $ & $   0.00299 $ & $   0.00549 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56212.72335 $ & $  -0.00126 $ & $   0.00539 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56237.57522 $ & $   0.00034 $ & $   0.00526 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56212.72378 $ & $   0.00188 $ & $   0.00604 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56237.57555 $ & $  -0.01496 $ & $   0.00603 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56216.86593 $ & $   0.00268 $ & $   0.00581 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56241.71762 $ & $  -0.00378 $ & $   0.00495 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56208.58214 $ & $  -0.00780 $ & $   0.00585 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56208.58219 $ & $  -0.00769 $ & $   0.00610 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56266.57044 $ & $  -0.00481 $ & $   0.00553 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56216.86756 $ & $  -0.00183 $ & $   0.00531 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56237.57741 $ & $   0.00056 $ & $   0.00532 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56266.57110 $ & $  -0.00623 $ & $   0.00636 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56241.71946 $ & $  -0.00175 $ & $   0.00576 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56212.72585 $ & $   0.00828 $ & $   0.00526 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56270.71314 $ & $  -0.00634 $ & $   0.00559 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56266.57120 $ & $  -0.00570 $ & $   0.00729 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56237.57769 $ & $   0.00267 $ & $   0.00543 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56212.72631 $ & $   0.00121 $ & $   0.00591 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56237.57806 $ & $  -0.00835 $ & $   0.00602 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56216.86840 $ & $   0.02735 $ & $   0.00603 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56208.58461 $ & $   0.00185 $ & $   0.00561 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56208.58466 $ & $   0.00774 $ & $   0.00557 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56270.71478 $ & $   0.00176 $ & $   0.00500 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56266.57318 $ & $  -0.00786 $ & $   0.00560 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56212.72832 $ & $   0.00803 $ & $   0.00513 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56270.71561 $ & $  -0.00783 $ & $   0.00538 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56212.72878 $ & $   0.00980 $ & $   0.00593 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56208.58708 $ & $  -0.00064 $ & $   0.00551 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56208.58718 $ & $  -0.00959 $ & $   0.00540 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56241.72285 $ & $  -0.00882 $ & $   0.00561 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56237.58111 $ & $  -0.01037 $ & $   0.00531 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56237.58126 $ & $  -0.00298 $ & $   0.00536 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56266.57505 $ & $  -0.00373 $ & $   0.00688 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56270.71725 $ & $  -0.00088 $ & $   0.00496 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56237.58168 $ & $  -0.02519 $ & $   0.00594 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56266.57567 $ & $   0.00413 $ & $   0.00568 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56212.73078 $ & $  -0.01311 $ & $   0.00515 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56270.71812 $ & $   0.00101 $ & $   0.00556 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56241.72465 $ & $  -0.00564 $ & $   0.00492 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56212.73130 $ & $   0.00748 $ & $   0.00587 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56241.72536 $ & $  -0.00154 $ & $   0.00561 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56237.58359 $ & $   0.00863 $ & $   0.00519 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56237.58373 $ & $  -0.00487 $ & $   0.00525 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56266.57742 $ & $  -0.01149 $ & $   0.00637 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56266.57755 $ & $   0.01035 $ & $   0.00679 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56208.59041 $ & $  -0.00214 $ & $   0.00547 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56237.58416 $ & $   0.02141 $ & $   0.00612 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56208.59054 $ & $  -0.01047 $ & $   0.00540 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56270.71977 $ & $  -0.00803 $ & $   0.00498 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56266.57816 $ & $  -0.01727 $ & $   0.00549 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56270.72060 $ & $   0.00620 $ & $   0.00566 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56241.72714 $ & $   0.01920 $ & $   0.00511 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56208.59165 $ & $  -0.02783 $ & $   0.00607 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56212.73411 $ & $   0.01399 $ & $   0.00514 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56241.72784 $ & $   0.00074 $ & $   0.00559 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56237.58611 $ & $  -0.00248 $ & $   0.00537 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56237.58621 $ & $   0.01041 $ & $   0.00538 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56212.73468 $ & $   0.01025 $ & $   0.00602 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56266.58002 $ & $   0.00850 $ & $   0.00721 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56208.59288 $ & $   0.00031 $ & $   0.00542 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56237.58667 $ & $  -0.00541 $ & $   0.00615 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56208.59308 $ & $  -0.00695 $ & $   0.00531 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56266.58065 $ & $   0.00159 $ & $   0.00572 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56266.58079 $ & $   0.01217 $ & $   0.00669 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56241.72962 $ & $   0.00994 $ & $   0.00489 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56208.59413 $ & $  -0.01821 $ & $   0.00625 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56212.73658 $ & $   0.01177 $ & $   0.00542 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56241.73035 $ & $   0.00162 $ & $   0.00588 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56237.58858 $ & $  -0.00174 $ & $   0.00545 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56237.58868 $ & $  -0.00657 $ & $   0.00535 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56212.73716 $ & $   0.00644 $ & $   0.00602 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56266.58252 $ & $  -0.00943 $ & $   0.00720 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56208.59536 $ & $   0.00739 $ & $   0.00540 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56237.58917 $ & $  -0.02522 $ & $   0.00602 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56208.59555 $ & $  -0.00880 $ & $   0.00554 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56266.58314 $ & $  -0.00530 $ & $   0.00621 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56266.58326 $ & $  -0.01272 $ & $   0.00661 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56208.59660 $ & $  -0.02282 $ & $   0.00624 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56241.73234 $ & $   0.01166 $ & $   0.00493 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56212.73904 $ & $  -0.00689 $ & $   0.00527 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56212.73967 $ & $   0.00588 $ & $   0.00612 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56208.59783 $ & $   0.00340 $ & $   0.00567 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56208.59803 $ & $  -0.01234 $ & $   0.00533 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56237.59190 $ & $  -0.00333 $ & $   0.00529 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56266.58563 $ & $  -0.00458 $ & $   0.00596 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56237.59204 $ & $  -0.00327 $ & $   0.00547 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56241.73402 $ & $  -0.00694 $ & $   0.00557 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56266.58577 $ & $  -0.00206 $ & $   0.00663 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56237.59250 $ & $   0.00725 $ & $   0.00602 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56208.59911 $ & $   0.00361 $ & $   0.00624 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56212.74153 $ & $   0.00328 $ & $   0.00525 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56241.73573 $ & $   0.00502 $ & $   0.00494 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56212.74218 $ & $   0.00721 $ & $   0.00600 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56266.58812 $ & $   0.00623 $ & $   0.00601 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56241.73649 $ & $  -0.00419 $ & $   0.00554 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56237.59456 $ & $   0.00096 $ & $   0.00543 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56266.58827 $ & $   0.01641 $ & $   0.00645 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56266.58860 $ & $   0.01227 $ & $   0.00727 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56237.59500 $ & $   0.01140 $ & $   0.00614 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56208.60144 $ & $   0.00731 $ & $   0.00548 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56208.60169 $ & $   0.01663 $ & $   0.00541 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56241.73821 $ & $   0.00037 $ & $   0.00503 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56208.60269 $ & $  -0.01266 $ & $   0.00622 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56212.74509 $ & $  -0.00920 $ & $   0.00526 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56266.59062 $ & $  -0.00713 $ & $   0.00592 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56237.59703 $ & $   0.00501 $ & $   0.00546 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56266.59106 $ & $   0.00707 $ & $   0.00721 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56237.59747 $ & $  -0.02566 $ & $   0.00587 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56212.74583 $ & $  -0.00039 $ & $   0.00592 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56208.60392 $ & $   0.00693 $ & $   0.00547 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56208.60417 $ & $  -0.01692 $ & $   0.00545 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56266.59164 $ & $  -0.01204 $ & $   0.00639 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56129.90805 $ & $  -0.01264 $ & $   0.00569 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56241.74067 $ & $   0.00911 $ & $   0.00489 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56208.60516 $ & $  -0.00401 $ & $   0.00628 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56212.74756 $ & $   0.01088 $ & $   0.00527 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56266.59311 $ & $  -0.00676 $ & $   0.00603 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56237.59950 $ & $  -0.00981 $ & $   0.00538 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56237.59998 $ & $  -0.00747 $ & $   0.00616 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56212.74830 $ & $   0.00140 $ & $   0.00607 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56208.60639 $ & $   0.00288 $ & $   0.00555 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56208.60664 $ & $  -0.00577 $ & $   0.00542 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56266.59410 $ & $   0.00280 $ & $   0.00637 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56241.74262 $ & $   0.00192 $ & $   0.00554 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56241.74318 $ & $  -0.00173 $ & $   0.00490 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56208.60764 $ & $   0.00532 $ & $   0.00620 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56212.75005 $ & $  -0.00543 $ & $   0.00536 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56266.59591 $ & $  -0.00828 $ & $   0.00603 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56208.60886 $ & $   0.01149 $ & $   0.00536 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56237.60275 $ & $  -0.01183 $ & $   0.00542 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56208.60916 $ & $   0.00767 $ & $   0.00544 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56237.60306 $ & $  -0.00213 $ & $   0.00554 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56237.60365 $ & $  -0.02190 $ & $   0.00667 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56208.61014 $ & $  -0.01239 $ & $   0.00614 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56241.74603 $ & $   0.01127 $ & $   0.00572 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56212.75252 $ & $  -0.01563 $ & $   0.00536 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56129.91384 $ & $  -0.01048 $ & $   0.00528 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56241.74650 $ & $   0.00185 $ & $   0.00495 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56266.59839 $ & $   0.01335 $ & $   0.00663 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56237.60522 $ & $   0.01220 $ & $   0.00530 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56237.60554 $ & $  -0.00950 $ & $   0.00526 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56208.61219 $ & $  -0.00640 $ & $   0.00540 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56212.75442 $ & $  -0.00462 $ & $   0.00624 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56208.61252 $ & $   0.00280 $ & $   0.00540 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56237.60625 $ & $  -0.00772 $ & $   0.00616 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56241.74855 $ & $  -0.00884 $ & $   0.00561 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56241.74901 $ & $   0.01130 $ & $   0.00488 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56208.61351 $ & $   0.00203 $ & $   0.00621 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56266.60088 $ & $  -0.00508 $ & $   0.00672 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56212.75595 $ & $   0.01732 $ & $   0.00555 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56237.60770 $ & $   0.00295 $ & $   0.00541 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56237.60801 $ & $   0.00798 $ & $   0.00534 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56208.61469 $ & $  -0.00551 $ & $   0.00548 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56208.61505 $ & $   0.00530 $ & $   0.00539 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56237.60872 $ & $  -0.01188 $ & $   0.00615 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56241.75102 $ & $  -0.00051 $ & $   0.00574 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56241.75148 $ & $   0.00369 $ & $   0.00506 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56212.75803 $ & $  -0.00761 $ & $   0.00613 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56266.60337 $ & $   0.00500 $ & $   0.00592 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56266.60376 $ & $  -0.01679 $ & $   0.00658 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56237.61017 $ & $   0.00580 $ & $   0.00532 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56212.75856 $ & $   0.00480 $ & $   0.00549 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56237.61049 $ & $  -0.01603 $ & $   0.00538 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56208.61716 $ & $   0.00973 $ & $   0.00553 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56208.61752 $ & $  -0.01374 $ & $   0.00532 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56237.61123 $ & $  -0.00778 $ & $   0.00624 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56241.75353 $ & $  -0.00970 $ & $   0.00551 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56208.61857 $ & $  -0.00403 $ & $   0.00684 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56266.60585 $ & $   0.00586 $ & $   0.00656 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56212.76055 $ & $  -0.00847 $ & $   0.00598 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56241.75421 $ & $   0.00933 $ & $   0.00503 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56212.76102 $ & $  -0.00021 $ & $   0.00541 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56208.61964 $ & $   0.00269 $ & $   0.00542 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56237.61349 $ & $  -0.00632 $ & $   0.00531 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56208.61999 $ & $  -0.00761 $ & $   0.00529 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56237.61381 $ & $  -0.00205 $ & $   0.00537 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56237.61460 $ & $  -0.01338 $ & $   0.00613 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56266.60834 $ & $   0.00694 $ & $   0.00765 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56212.76303 $ & $  -0.01500 $ & $   0.00594 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56212.76349 $ & $  -0.00399 $ & $   0.00539 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56241.75720 $ & $   0.00117 $ & $   0.00546 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56241.75760 $ & $   0.00561 $ & $   0.00503 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56237.61600 $ & $   0.00469 $ & $   0.00537 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56237.61629 $ & $  -0.00526 $ & $   0.00532 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56208.62319 $ & $  -0.00339 $ & $   0.00544 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56208.62355 $ & $  -0.01020 $ & $   0.00554 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56212.76580 $ & $  -0.00438 $ & $   0.00583 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56241.75968 $ & $  -0.00616 $ & $   0.00559 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56241.76008 $ & $   0.00545 $ & $   0.00489 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56208.62482 $ & $  -0.00776 $ & $   0.00623 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56237.61847 $ & $   0.00909 $ & $   0.00541 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56212.76708 $ & $  -0.00024 $ & $   0.00539 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56237.61880 $ & $   0.00404 $ & $   0.00545 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56208.62566 $ & $   0.00791 $ & $   0.00557 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56208.62603 $ & $  -0.02404 $ & $   0.00532 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56241.76220 $ & $  -0.00144 $ & $   0.00565 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56241.76258 $ & $   0.01669 $ & $   0.00502 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56208.62729 $ & $  -0.01118 $ & $   0.00602 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56237.62094 $ & $   0.01038 $ & $   0.00543 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56212.76930 $ & $  -0.00676 $ & $   0.00617 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56212.76955 $ & $   0.00852 $ & $   0.00537 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56237.62127 $ & $   0.00241 $ & $   0.00548 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56208.62814 $ & $   0.00902 $ & $   0.00530 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56237.62207 $ & $  -0.00963 $ & $   0.00675 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56208.62850 $ & $   0.00531 $ & $   0.00547 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56241.76467 $ & $   0.01143 $ & $   0.00568 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56241.76504 $ & $  -0.00057 $ & $   0.00501 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56208.62980 $ & $  -0.00314 $ & $   0.00607 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56212.77177 $ & $  -0.00876 $ & $   0.00604 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56212.77205 $ & $   0.01160 $ & $   0.00565 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56208.63061 $ & $   0.00493 $ & $   0.00554 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56208.63097 $ & $  -0.00941 $ & $   0.00553 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56237.62483 $ & $  -0.00430 $ & $   0.00534 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56237.62565 $ & $  -0.00396 $ & $   0.00543 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56237.62579 $ & $  -0.01948 $ & $   0.00607 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56208.63227 $ & $  -0.01306 $ & $   0.00615 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56212.77428 $ & $  -0.00156 $ & $   0.00603 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56241.76806 $ & $  -0.00534 $ & $   0.00560 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56212.77451 $ & $   0.01190 $ & $   0.00561 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56241.76829 $ & $   0.02307 $ & $   0.00498 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56237.62731 $ & $  -0.00365 $ & $   0.00555 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56208.63395 $ & $   0.00253 $ & $   0.00560 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56208.63433 $ & $   0.00887 $ & $   0.00546 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56237.62812 $ & $  -0.00098 $ & $   0.00539 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56237.62826 $ & $   0.00196 $ & $   0.00608 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56241.77057 $ & $   0.00535 $ & $   0.00577 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56241.77076 $ & $   0.00410 $ & $   0.00502 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56212.77782 $ & $  -0.00121 $ & $   0.00537 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56237.62978 $ & $  -0.00428 $ & $   0.00530 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56208.63642 $ & $  -0.00259 $ & $   0.00553 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56208.63685 $ & $  -0.00921 $ & $   0.00533 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56237.63059 $ & $   0.01822 $ & $   0.00542 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56237.63076 $ & $  -0.01871 $ & $   0.00592 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56241.77305 $ & $  -0.00854 $ & $   0.00547 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56241.77327 $ & $   0.02052 $ & $   0.00509 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56212.78032 $ & $  -0.01089 $ & $   0.00540 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56237.63226 $ & $  -0.00072 $ & $   0.00545 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56208.63889 $ & $   0.00618 $ & $   0.00555 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56208.63926 $ & $  -0.00840 $ & $   0.00611 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56212.78126 $ & $  -0.00290 $ & $   0.00619 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56208.63932 $ & $  -0.00399 $ & $   0.00543 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56237.63306 $ & $   0.00164 $ & $   0.00539 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56237.63323 $ & $  -0.01448 $ & $   0.00625 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56241.77556 $ & $  -0.00164 $ & $   0.00563 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56241.77599 $ & $  -0.00078 $ & $   0.00498 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56212.78279 $ & $   0.00279 $ & $   0.00552 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56208.64136 $ & $  -0.01368 $ & $   0.00556 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56208.64175 $ & $   0.00012 $ & $   0.00604 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56212.78373 $ & $   0.01600 $ & $   0.00635 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56208.64180 $ & $  -0.00726 $ & $   0.00533 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56237.63558 $ & $   0.01245 $ & $   0.00547 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56237.63640 $ & $  -0.00125 $ & $   0.00535 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56237.63660 $ & $  -0.00148 $ & $   0.00618 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56212.78525 $ & $   0.00687 $ & $   0.00579 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56241.77913 $ & $  -0.00430 $ & $   0.00559 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56241.77934 $ & $  -0.00479 $ & $   0.00496 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56208.64427 $ & $  -0.01750 $ & $   0.00620 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56212.78624 $ & $   0.00621 $ & $   0.00590 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56237.63806 $ & $  -0.00419 $ & $   0.00537 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56208.64499 $ & $   0.00168 $ & $   0.00578 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56237.63891 $ & $  -0.00968 $ & $   0.00542 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56208.64536 $ & $  -0.00212 $ & $   0.00554 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56237.63911 $ & $  -0.00523 $ & $   0.00612 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56241.78165 $ & $   0.00490 $ & $   0.00564 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56241.78181 $ & $   0.00577 $ & $   0.00494 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56212.78884 $ & $   0.01620 $ & $   0.00551 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56237.64053 $ & $   0.01442 $ & $   0.00548 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56212.78896 $ & $   0.00660 $ & $   0.00618 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56208.64746 $ & $  -0.00394 $ & $   0.00557 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56208.64760 $ & $  -0.00613 $ & $   0.00613 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56237.64138 $ & $   0.00908 $ & $   0.00555 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56208.64784 $ & $   0.00358 $ & $   0.00549 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56237.64158 $ & $  -0.00613 $ & $   0.00597 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56241.78414 $ & $  -0.01320 $ & $   0.00561 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56241.78428 $ & $   0.01088 $ & $   0.00499 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56212.79131 $ & $   0.00848 $ & $   0.00553 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56237.64301 $ & $  -0.00533 $ & $   0.00532 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56208.64993 $ & $   0.00343 $ & $   0.00548 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56208.65011 $ & $   0.00600 $ & $   0.00618 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56237.64385 $ & $  -0.00232 $ & $   0.00532 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56208.65031 $ & $  -0.00321 $ & $   0.00534 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56212.79237 $ & $   0.00694 $ & $   0.00592 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56237.64409 $ & $   0.01470 $ & $   0.00613 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56241.78666 $ & $  -0.01601 $ & $   0.00549 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56241.78679 $ & $  -0.00430 $ & $   0.00497 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56212.79382 $ & $   0.01137 $ & $   0.00554 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56208.65241 $ & $  -0.00136 $ & $   0.00533 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56208.65262 $ & $  -0.01397 $ & $   0.00605 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56208.65279 $ & $  -0.01303 $ & $   0.00526 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56212.79488 $ & $   0.00593 $ & $   0.00591 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56237.64662 $ & $  -0.00638 $ & $   0.00535 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56237.64741 $ & $   0.01401 $ & $   0.00544 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56237.64771 $ & $  -0.00604 $ & $   0.00638 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56212.79628 $ & $  -0.00827 $ & $   0.00519 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56241.79006 $ & $  -0.00120 $ & $   0.00563 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56241.79010 $ & $   0.00577 $ & $   0.00506 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56208.65509 $ & $   0.01393 $ & $   0.00610 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56212.79735 $ & $  -0.01820 $ & $   0.00552 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56208.65575 $ & $  -0.00874 $ & $   0.00542 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56208.65615 $ & $   0.00221 $ & $   0.00559 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56237.64988 $ & $  -0.00109 $ & $   0.00568 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56237.65018 $ & $  -0.01159 $ & $   0.00615 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56241.79254 $ & $   0.01098 $ & $   0.00575 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56241.79257 $ & $   0.02029 $ & $   0.00510 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56212.79959 $ & $   0.00689 $ & $   0.00535 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56212.79986 $ & $   0.00691 $ & $   0.00578 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56208.65817 $ & $  -0.00926 $ & $   0.00602 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56208.65822 $ & $  -0.01057 $ & $   0.00543 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56208.65863 $ & $  -0.01329 $ & $   0.00538 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56237.65236 $ & $   0.00882 $ & $   0.00532 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56237.65270 $ & $  -0.01773 $ & $   0.00603 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56237.65271 $ & $   0.01518 $ & $   0.00546 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56241.79508 $ & $   0.00055 $ & $   0.00500 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56212.80209 $ & $   0.00674 $ & $   0.00541 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56208.66068 $ & $   0.00089 $ & $   0.00608 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56208.66070 $ & $  -0.00837 $ & $   0.00552 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56208.66111 $ & $  -0.00080 $ & $   0.00540 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56237.65487 $ & $   0.00825 $ & $   0.00554 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56212.80325 $ & $  -0.01291 $ & $   0.00590 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56237.65517 $ & $  -0.01054 $ & $   0.00616 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56237.65519 $ & $  -0.00316 $ & $   0.00545 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56241.79780 $ & $  -0.00291 $ & $   0.00499 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56241.79868 $ & $   0.00347 $ & $   0.00578 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56208.66315 $ & $  -0.03149 $ & $   0.00606 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56208.66318 $ & $  -0.00701 $ & $   0.00544 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56208.66358 $ & $  -0.00661 $ & $   0.00553 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56212.80570 $ & $   0.01555 $ & $   0.00540 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56212.80572 $ & $   0.00665 $ & $   0.00582 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56237.65820 $ & $   0.00788 $ & $   0.00548 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56237.65855 $ & $  -0.02579 $ & $   0.00610 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56237.65858 $ & $  -0.01128 $ & $   0.00540 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56208.66566 $ & $  -0.00753 $ & $   0.00607 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56212.80817 $ & $   0.00725 $ & $   0.00536 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56212.80820 $ & $  -0.00266 $ & $   0.00585 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56208.66684 $ & $   0.01030 $ & $   0.00551 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56237.66068 $ & $   0.00504 $ & $   0.00552 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56208.66720 $ & $   0.00102 $ & $   0.00544 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56237.66106 $ & $   0.00769 $ & $   0.00542 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56212.81098 $ & $   0.00741 $ & $   0.00597 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56208.66928 $ & $  -0.01318 $ & $   0.00602 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56208.66932 $ & $  -0.00230 $ & $   0.00559 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56237.66319 $ & $   0.00552 $ & $   0.00545 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56208.66967 $ & $  -0.00149 $ & $   0.00563 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56212.81183 $ & $   0.00679 $ & $   0.00510 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56237.66353 $ & $   0.01116 $ & $   0.00563 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56208.67175 $ & $  -0.01162 $ & $   0.00590 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56208.67179 $ & $   0.00223 $ & $   0.00539 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56237.66566 $ & $  -0.00866 $ & $   0.00536 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56208.67214 $ & $   0.00676 $ & $   0.00543 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56212.81430 $ & $   0.02116 $ & $   0.00529 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56237.66600 $ & $   0.00858 $ & $   0.00584 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56212.81434 $ & $  -0.00281 $ & $   0.00616 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56237.66613 $ & $  -0.00414 $ & $   0.00604 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56208.67426 $ & $  -0.00870 $ & $   0.00616 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56208.67462 $ & $  -0.00621 $ & $   0.00543 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56212.81677 $ & $   0.00939 $ & $   0.00519 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56212.81681 $ & $   0.01071 $ & $   0.00622 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56237.66929 $ & $   0.01399 $ & $   0.00579 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56237.66975 $ & $  -0.00939 $ & $   0.00617 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56208.67673 $ & $   0.00538 $ & $   0.00623 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56212.81928 $ & $   0.00177 $ & $   0.00507 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56212.81933 $ & $  -0.01822 $ & $   0.00594 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56208.67760 $ & $   0.00039 $ & $   0.00544 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56208.67794 $ & $  -0.00602 $ & $   0.00545 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56237.67222 $ & $  -0.01019 $ & $   0.00630 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56237.67319 $ & $   0.00271 $ & $   0.00542 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56212.82181 $ & $   0.00880 $ & $   0.00584 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56208.68009 $ & $  -0.00406 $ & $   0.00557 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56208.68010 $ & $  -0.01034 $ & $   0.00609 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56208.68042 $ & $  -0.00206 $ & $   0.00547 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56212.82249 $ & $  -0.00037 $ & $   0.00518 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56237.67469 $ & $   0.00731 $ & $   0.00637 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56237.67568 $ & $   0.02345 $ & $   0.00576 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56208.68256 $ & $   0.00238 $ & $   0.00550 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56208.68258 $ & $  -0.03812 $ & $   0.00597 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56208.68290 $ & $   0.00226 $ & $   0.00557 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56212.82496 $ & $  -0.00289 $ & $   0.00516 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56212.82516 $ & $   0.00234 $ & $   0.00592 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56237.67716 $ & $   0.00239 $ & $   0.00623 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56237.67815 $ & $   0.02219 $ & $   0.00569 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56208.68503 $ & $   0.00626 $ & $   0.00550 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56208.68508 $ & $  -0.01501 $ & $   0.00595 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56208.68537 $ & $   0.00435 $ & $   0.00562 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56212.82746 $ & $   0.00065 $ & $   0.00520 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56212.82764 $ & $  -0.00320 $ & $   0.00591 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56237.68053 $ & $  -0.01175 $ & $   0.00609 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56208.68755 $ & $  -0.01399 $ & $   0.00622 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56237.68148 $ & $  -0.00560 $ & $   0.00557 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56212.82993 $ & $  -0.00953 $ & $   0.00534 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56212.83015 $ & $   0.01215 $ & $   0.00586 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56208.68859 $ & $  -0.00107 $ & $   0.00582 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56208.68893 $ & $   0.00395 $ & $   0.00576 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56237.68300 $ & $  -0.00796 $ & $   0.00642 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56237.68395 $ & $   0.00692 $ & $   0.00553 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56212.83288 $ & $  -0.00155 $ & $   0.00599 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56208.69111 $ & $   0.00283 $ & $   0.00551 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56208.69119 $ & $  -0.00494 $ & $   0.00609 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56208.69140 $ & $   0.00187 $ & $   0.00563 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56212.83348 $ & $   0.02423 $ & $   0.00540 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56237.68550 $ & $  -0.00932 $ & $   0.00623 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56237.68643 $ & $  -0.00135 $ & $   0.00555 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56208.69359 $ & $   0.01033 $ & $   0.00542 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56208.69370 $ & $  -0.00908 $ & $   0.00597 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56208.69391 $ & $  -0.00816 $ & $   0.00561 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56212.83599 $ & $  -0.00656 $ & $   0.00523 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56212.83623 $ & $   0.00634 $ & $   0.00610 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56237.68797 $ & $  -0.00347 $ & $   0.00612 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56237.68894 $ & $  -0.00090 $ & $   0.00565 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56208.69606 $ & $  -0.00141 $ & $   0.00548 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56208.69618 $ & $  -0.00808 $ & $   0.00607 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56208.69639 $ & $  -0.00272 $ & $   0.00534 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56212.83846 $ & $   0.00338 $ & $   0.00529 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56212.83870 $ & $   0.01033 $ & $   0.00603 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56208.69869 $ & $  -0.00094 $ & $   0.00617 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56237.69255 $ & $  -0.01072 $ & $   0.00564 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56212.84092 $ & $   0.00187 $ & $   0.00554 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56208.69939 $ & $  -0.00768 $ & $   0.00544 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56208.69971 $ & $  -0.00165 $ & $   0.00552 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56237.69503 $ & $  -0.00632 $ & $   0.00550 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56208.70188 $ & $   0.00887 $ & $   0.00546 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56208.70206 $ & $  -0.00222 $ & $   0.00609 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56208.70219 $ & $  -0.01842 $ & $   0.00539 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56212.84443 $ & $  -0.00501 $ & $   0.00530 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56212.84482 $ & $   0.00821 $ & $   0.00618 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56237.69750 $ & $  -0.00311 $ & $   0.00572 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56208.70435 $ & $  -0.01920 $ & $   0.00545 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56208.70454 $ & $   0.00189 $ & $   0.00618 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56208.70466 $ & $  -0.00907 $ & $   0.00541 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56212.84690 $ & $   0.00502 $ & $   0.00520 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56208.70619 $ & $   0.00802 $ & $   0.00528 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56212.84818 $ & $  -0.01008 $ & $   0.00630 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56237.69998 $ & $  -0.01643 $ & $   0.00546 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56208.70682 $ & $   0.00643 $ & $   0.00591 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56208.70691 $ & $  -0.01315 $ & $   0.00627 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56208.70705 $ & $   0.00336 $ & $   0.00684 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56208.70714 $ & $  -0.01784 $ & $   0.00579 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56212.84941 $ & $   0.02759 $ & $   0.00534 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56208.70865 $ & $  -0.01164 $ & $   0.00513 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56212.85068 $ & $  -0.00450 $ & $   0.00670 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56262.55470 $ & $   0.01210 $ & $   0.00590 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56208.70943 $ & $  -0.01044 $ & $   0.00594 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56208.70952 $ & $  -0.01054 $ & $   0.00639 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56237.70329 $ & $   0.00729 $ & $   0.00558 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56212.85187 $ & $   0.01113 $ & $   0.00532 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56262.55561 $ & $   0.01316 $ & $   0.00660 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56208.71044 $ & $  -0.00632 $ & $   0.00549 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56208.71069 $ & $   0.00226 $ & $   0.00550 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56208.71111 $ & $  -0.00049 $ & $   0.00498 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56212.85315 $ & $  -0.00582 $ & $   0.00638 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56262.55717 $ & $   0.00397 $ & $   0.00566 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56208.71194 $ & $   0.00435 $ & $   0.00616 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56237.70577 $ & $  -0.00712 $ & $   0.00564 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56262.55809 $ & $  -0.00769 $ & $   0.00641 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56208.71291 $ & $  -0.00951 $ & $   0.00546 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56208.71315 $ & $   0.00611 $ & $   0.00607 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56208.71317 $ & $  -0.00725 $ & $   0.00556 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56212.85547 $ & $  -0.00628 $ & $   0.00526 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56212.85591 $ & $   0.00084 $ & $   0.00620 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56262.55965 $ & $  -0.00384 $ & $   0.00557 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56266.70168 $ & $   0.00881 $ & $   0.00514 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56208.71448 $ & $   0.02148 $ & $   0.00503 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56266.70246 $ & $  -0.00636 $ & $   0.00552 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56262.56059 $ & $  -0.00327 $ & $   0.00621 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56208.71535 $ & $   0.00738 $ & $   0.00578 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56208.71539 $ & $   0.00490 $ & $   0.00568 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56208.71565 $ & $   0.00813 $ & $   0.00543 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56212.85794 $ & $   0.01630 $ & $   0.00510 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56266.70419 $ & $  -0.00021 $ & $   0.00538 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56208.71697 $ & $   0.00631 $ & $   0.00493 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56212.85927 $ & $   0.00464 $ & $   0.00599 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56266.70494 $ & $  -0.01417 $ & $   0.00603 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56262.56301 $ & $  -0.01119 $ & $   0.00535 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56208.71787 $ & $   0.00368 $ & $   0.00543 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56208.71811 $ & $  -0.00518 $ & $   0.00596 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56208.71812 $ & $   0.01063 $ & $   0.00535 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56208.71813 $ & $  -0.01292 $ & $   0.00608 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56212.86044 $ & $   0.00540 $ & $   0.00544 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56262.56397 $ & $  -0.01840 $ & $   0.00622 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56208.71943 $ & $   0.00280 $ & $   0.00500 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56212.86175 $ & $   0.00547 $ & $   0.00655 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56266.70741 $ & $   0.01475 $ & $   0.00652 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56208.72063 $ & $  -0.00045 $ & $   0.00623 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56212.86290 $ & $   0.01822 $ & $   0.00542 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56262.56644 $ & $  -0.00209 $ & $   0.00625 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56208.72124 $ & $   0.00005 $ & $   0.00567 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56208.72145 $ & $   0.00617 $ & $   0.00549 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56208.72193 $ & $  -0.01069 $ & $   0.00512 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56212.86422 $ & $   0.00211 $ & $   0.00583 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56262.56797 $ & $   0.00906 $ & $   0.00558 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56208.72317 $ & $  -0.01276 $ & $   0.00595 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56262.56894 $ & $   0.00518 $ & $   0.00617 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56208.72371 $ & $   0.00266 $ & $   0.00548 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56208.72393 $ & $  -0.00833 $ & $   0.00544 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56208.72400 $ & $  -0.01134 $ & $   0.00593 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56212.86624 $ & $   0.01110 $ & $   0.00549 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56204.58253 $ & $  -0.01147 $ & $   0.00818 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56212.86672 $ & $  -0.00173 $ & $   0.00632 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56262.57065 $ & $   0.00706 $ & $   0.00541 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56208.72551 $ & $  -0.00998 $ & $   0.00486 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56262.57141 $ & $  -0.01495 $ & $   0.00616 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56208.72618 $ & $   0.00686 $ & $   0.00568 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56208.72640 $ & $   0.01580 $ & $   0.00560 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56208.72649 $ & $   0.00588 $ & $   0.00620 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56212.86871 $ & $   0.02438 $ & $   0.00538 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56208.72687 $ & $  -0.00538 $ & $   0.00543 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56204.58559 $ & $   0.00024 $ & $   0.00591 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56208.72798 $ & $   0.00016 $ & $   0.00501 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56212.87008 $ & $   0.00932 $ & $   0.00614 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56204.58634 $ & $   0.00370 $ & $   0.00577 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56208.72866 $ & $   0.00027 $ & $   0.00548 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56204.58672 $ & $  -0.01668 $ & $   0.00673 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56208.72891 $ & $  -0.01721 $ & $   0.00553 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56208.72899 $ & $  -0.02246 $ & $   0.00612 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56262.57431 $ & $  -0.00959 $ & $   0.00542 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56212.87121 $ & $  -0.00373 $ & $   0.00531 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56208.72943 $ & $   0.00286 $ & $   0.00573 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56204.58806 $ & $   0.00438 $ & $   0.00553 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56208.73047 $ & $   0.00462 $ & $   0.00490 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56212.87256 $ & $   0.00459 $ & $   0.00689 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56204.58886 $ & $  -0.01483 $ & $   0.00588 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56208.73146 $ & $   0.00147 $ & $   0.00623 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56262.57679 $ & $   0.00685 $ & $   0.00537 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56212.87367 $ & $   0.00109 $ & $   0.00547 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56208.73196 $ & $   0.00053 $ & $   0.00558 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56208.73227 $ & $  -0.00097 $ & $   0.00556 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56204.59053 $ & $  -0.00166 $ & $   0.00547 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56208.73247 $ & $   0.00471 $ & $   0.00557 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56208.73294 $ & $   0.01066 $ & $   0.00506 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56212.87506 $ & $  -0.02398 $ & $   0.00584 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56204.59133 $ & $   0.00045 $ & $   0.00566 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56262.57926 $ & $  -0.01328 $ & $   0.00535 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56208.73451 $ & $  -0.00891 $ & $   0.00548 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56262.57985 $ & $   0.00856 $ & $   0.00668 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56208.73475 $ & $  -0.01017 $ & $   0.00540 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56208.73479 $ & $  -0.03265 $ & $   0.00598 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56208.73495 $ & $   0.01325 $ & $   0.00553 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56204.59313 $ & $   0.01498 $ & $   0.00646 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56212.87727 $ & $   0.02524 $ & $   0.00533 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56204.59385 $ & $  -0.00420 $ & $   0.00552 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56212.87779 $ & $  -0.00543 $ & $   0.00632 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56208.73631 $ & $   0.00711 $ & $   0.00487 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56262.58173 $ & $  -0.00554 $ & $   0.00556 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56204.59474 $ & $   0.00477 $ & $   0.00559 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56262.58248 $ & $   0.00355 $ & $   0.00617 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56208.73723 $ & $  -0.00301 $ & $   0.00543 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56208.73730 $ & $  -0.00241 $ & $   0.00621 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56208.73743 $ & $  -0.00291 $ & $   0.00545 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56212.87974 $ & $   0.00572 $ & $   0.00550 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56208.73795 $ & $   0.00476 $ & $   0.00561 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56204.59632 $ & $   0.00097 $ & $   0.00542 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56208.73878 $ & $   0.00334 $ & $   0.00494 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56204.59721 $ & $  -0.00707 $ & $   0.00547 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56208.73974 $ & $   0.01189 $ & $   0.00544 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56208.73977 $ & $  -0.00926 $ & $   0.00611 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56262.58513 $ & $  -0.01317 $ & $   0.00539 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56208.73990 $ & $   0.00562 $ & $   0.00563 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56204.59798 $ & $  -0.00798 $ & $   0.00635 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56208.74049 $ & $  -0.00181 $ & $   0.00567 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56262.58585 $ & $   0.00089 $ & $   0.00629 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56204.59879 $ & $  -0.00252 $ & $   0.00536 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56208.74125 $ & $   0.01411 $ & $   0.00491 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56204.59969 $ & $  -0.01438 $ & $   0.00551 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56208.74228 $ & $   0.00762 $ & $   0.00628 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56262.58760 $ & $   0.00194 $ & $   0.00545 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56204.60050 $ & $   0.01090 $ & $   0.00631 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56262.58832 $ & $  -0.00620 $ & $   0.00634 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56208.74300 $ & $  -0.00098 $ & $   0.00562 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56208.74306 $ & $   0.00372 $ & $   0.00557 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56204.60127 $ & $  -0.00459 $ & $   0.00534 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56208.74323 $ & $  -0.00760 $ & $   0.00551 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56208.74371 $ & $   0.00183 $ & $   0.00489 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56204.60222 $ & $   0.00186 $ & $   0.00555 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56262.59007 $ & $   0.00522 $ & $   0.00557 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56204.60297 $ & $   0.01213 $ & $   0.00630 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56262.59083 $ & $  -0.01701 $ & $   0.00603 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56208.74552 $ & $  -0.00092 $ & $   0.00568 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56208.74553 $ & $  -0.00690 $ & $   0.00541 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56208.74566 $ & $  -0.01055 $ & $   0.00608 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56208.74570 $ & $   0.00081 $ & $   0.00567 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56262.59255 $ & $  -0.00685 $ & $   0.00541 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56208.74734 $ & $  -0.00489 $ & $   0.00495 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56204.60573 $ & $  -0.00321 $ & $   0.00613 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56204.60595 $ & $   0.01490 $ & $   0.00541 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56262.59330 $ & $   0.00290 $ & $   0.00640 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56208.74801 $ & $   0.01404 $ & $   0.00578 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56208.74813 $ & $  -0.01102 $ & $   0.00630 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56208.74818 $ & $  -0.00201 $ & $   0.00565 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56208.74921 $ & $  -0.00793 $ & $   0.00566 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56208.74980 $ & $   0.00082 $ & $   0.00509 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56204.60820 $ & $  -0.01934 $ & $   0.00610 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56204.60843 $ & $   0.00503 $ & $   0.00550 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56204.60852 $ & $  -0.00435 $ & $   0.00540 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56208.75048 $ & $  -0.00683 $ & $   0.00565 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56208.75060 $ & $  -0.01648 $ & $   0.00598 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56208.75065 $ & $   0.00047 $ & $   0.00575 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56262.59610 $ & $   0.01536 $ & $   0.00586 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56262.59696 $ & $  -0.00930 $ & $   0.00660 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56208.75226 $ & $   0.00536 $ & $   0.00502 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56204.61067 $ & $  -0.00702 $ & $   0.00619 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56204.61094 $ & $   0.00901 $ & $   0.00548 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56204.61100 $ & $   0.00606 $ & $   0.00540 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56208.75311 $ & $  -0.00710 $ & $   0.00615 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56262.59858 $ & $  -0.00830 $ & $   0.00548 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56262.59942 $ & $  -0.01175 $ & $   0.00651 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56208.75422 $ & $   0.00076 $ & $   0.00548 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56208.75425 $ & $  -0.00382 $ & $   0.00570 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56208.75476 $ & $  -0.00015 $ & $   0.00481 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56204.61317 $ & $   0.00368 $ & $   0.00627 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56204.61342 $ & $   0.00238 $ & $   0.00554 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56204.61347 $ & $   0.00356 $ & $   0.00541 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56262.60105 $ & $   0.01080 $ & $   0.00569 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56262.60194 $ & $  -0.00636 $ & $   0.00631 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56208.75669 $ & $  -0.00611 $ & $   0.00614 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56208.75676 $ & $   0.00136 $ & $   0.00568 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56204.61565 $ & $   0.00557 $ & $   0.00628 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56208.75810 $ & $  -0.00464 $ & $   0.00489 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56262.60352 $ & $   0.00168 $ & $   0.00571 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56204.61680 $ & $   0.01050 $ & $   0.00550 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56204.61687 $ & $  -0.01485 $ & $   0.00545 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56262.60444 $ & $  -0.01631 $ & $   0.00641 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56208.75920 $ & $  -0.00084 $ & $   0.00555 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56204.61812 $ & $  -0.00189 $ & $   0.00639 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56208.76018 $ & $   0.00138 $ & $   0.00561 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56208.76056 $ & $   0.00245 $ & $   0.00496 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56204.61928 $ & $  -0.01855 $ & $   0.00532 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56204.61945 $ & $   0.00266 $ & $   0.00568 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56208.76167 $ & $  -0.00373 $ & $   0.00640 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56204.62062 $ & $  -0.01261 $ & $   0.00624 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56208.76269 $ & $  -0.00793 $ & $   0.00550 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56262.60802 $ & $  -0.01425 $ & $   0.00569 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56208.76303 $ & $   0.00938 $ & $   0.00498 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56204.62176 $ & $  -0.00912 $ & $   0.00538 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56204.62202 $ & $  -0.00190 $ & $   0.00548 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56208.76418 $ & $  -0.00086 $ & $   0.00617 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56262.61024 $ & $   0.00207 $ & $   0.00720 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56208.76500 $ & $  -0.01227 $ & $   0.00562 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56204.62309 $ & $  -0.01774 $ & $   0.00619 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56262.61051 $ & $  -0.00486 $ & $   0.00581 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56208.76522 $ & $   0.00336 $ & $   0.00558 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56208.76549 $ & $   0.00164 $ & $   0.00490 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56204.62424 $ & $   0.00738 $ & $   0.00557 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56204.62449 $ & $   0.00086 $ & $   0.00548 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56208.76747 $ & $  -0.00064 $ & $   0.00560 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56204.62559 $ & $  -0.00092 $ & $   0.00625 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56208.76756 $ & $   0.00580 $ & $   0.00630 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56262.61290 $ & $  -0.00579 $ & $   0.00680 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56208.76770 $ & $   0.00486 $ & $   0.00566 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56208.76909 $ & $  -0.00878 $ & $   0.00497 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56204.62786 $ & $   0.01511 $ & $   0.00541 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56208.76995 $ & $  -0.00927 $ & $   0.00551 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56204.62805 $ & $  -0.00113 $ & $   0.00544 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56262.61540 $ & $   0.00425 $ & $   0.00644 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56204.62832 $ & $   0.00466 $ & $   0.00618 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56208.77137 $ & $   0.00396 $ & $   0.00544 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56208.77156 $ & $   0.00330 $ & $   0.00490 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56233.62389 $ & $   0.00120 $ & $   0.00576 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56204.63040 $ & $  -0.01040 $ & $   0.00540 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56262.61770 $ & $  -0.01069 $ & $   0.00558 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56208.77246 $ & $  -0.00388 $ & $   0.00557 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56204.63052 $ & $  -0.00942 $ & $   0.00547 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56204.63084 $ & $  -0.00476 $ & $   0.00618 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56233.62469 $ & $   0.00677 $ & $   0.00667 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56262.61901 $ & $   0.01975 $ & $   0.00676 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56208.77384 $ & $   0.00944 $ & $   0.00558 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56208.77402 $ & $   0.00162 $ & $   0.00489 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56233.62636 $ & $   0.00131 $ & $   0.00584 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56204.63289 $ & $  -0.01161 $ & $   0.00538 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56262.62018 $ & $  -0.01033 $ & $   0.00607 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56204.63299 $ & $   0.00650 $ & $   0.00559 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56204.63334 $ & $  -0.00649 $ & $   0.00611 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56233.62719 $ & $  -0.01172 $ & $   0.00634 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56208.77602 $ & $  -0.01439 $ & $   0.00558 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56233.62778 $ & $  -0.00745 $ & $   0.00588 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56208.77636 $ & $   0.00531 $ & $   0.00581 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56208.77652 $ & $  -0.00332 $ & $   0.00509 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56233.62883 $ & $   0.00856 $ & $   0.00604 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56204.63537 $ & $   0.00067 $ & $   0.00532 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56204.63546 $ & $  -0.00495 $ & $   0.00546 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56204.63581 $ & $  -0.00096 $ & $   0.00613 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56233.62966 $ & $  -0.00326 $ & $   0.00615 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56208.77851 $ & $  -0.02538 $ & $   0.00560 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56233.63030 $ & $  -0.00095 $ & $   0.00606 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56208.77884 $ & $   0.00206 $ & $   0.00567 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56208.77982 $ & $   0.01082 $ & $   0.00496 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56204.63828 $ & $  -0.01483 $ & $   0.00630 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56233.63219 $ & $   0.00300 $ & $   0.00637 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56204.63873 $ & $   0.00971 $ & $   0.00560 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56204.63878 $ & $  -0.00590 $ & $   0.00562 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56208.78099 $ & $  -0.00350 $ & $   0.00572 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56233.63302 $ & $  -0.01331 $ & $   0.00665 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56233.63366 $ & $  -0.00566 $ & $   0.00581 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56208.78221 $ & $  -0.00306 $ & $   0.00571 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56208.78229 $ & $   0.00707 $ & $   0.00492 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56204.64078 $ & $   0.00690 $ & $   0.00633 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56233.63466 $ & $   0.00587 $ & $   0.00621 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56204.64122 $ & $  -0.00651 $ & $   0.00556 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56204.64125 $ & $  -0.00243 $ & $   0.00565 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56208.78346 $ & $  -0.00501 $ & $   0.00590 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56233.63549 $ & $  -0.00031 $ & $   0.00633 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56233.63613 $ & $  -0.00138 $ & $   0.00604 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56208.78472 $ & $   0.00862 $ & $   0.00537 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56208.78478 $ & $   0.00097 $ & $   0.00495 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56204.64326 $ & $  -0.00816 $ & $   0.00625 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56233.63716 $ & $  -0.00422 $ & $   0.00604 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56204.64370 $ & $  -0.00280 $ & $   0.00547 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56204.64372 $ & $  -0.00765 $ & $   0.00544 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56233.63799 $ & $   0.01031 $ & $   0.00659 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56233.63860 $ & $   0.00049 $ & $   0.00587 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56208.78720 $ & $  -0.00577 $ & $   0.00561 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56208.78725 $ & $   0.00388 $ & $   0.00495 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56204.64577 $ & $  -0.02229 $ & $   0.00648 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56233.63963 $ & $  -0.01612 $ & $   0.00611 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56204.64619 $ & $  -0.00314 $ & $   0.00553 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56233.64046 $ & $   0.01232 $ & $   0.00640 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56208.78971 $ & $  -0.02131 $ & $   0.00536 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56208.79089 $ & $  -0.00929 $ & $   0.00491 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56233.64324 $ & $   0.01210 $ & $   0.00586 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56204.64980 $ & $   0.00376 $ & $   0.00551 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56233.64415 $ & $  -0.01273 $ & $   0.00666 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56208.79331 $ & $   0.00070 $ & $   0.00559 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56208.79335 $ & $  -0.00402 $ & $   0.00493 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56233.64571 $ & $  -0.00207 $ & $   0.00602 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56204.65209 $ & $  -0.00634 $ & $   0.00629 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56233.64581 $ & $   0.00692 $ & $   0.00586 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56204.65220 $ & $  -0.01310 $ & $   0.00548 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56204.65228 $ & $  -0.00645 $ & $   0.00562 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56233.64666 $ & $  -0.00354 $ & $   0.00671 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56208.79580 $ & $   0.00492 $ & $   0.00551 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56208.79581 $ & $   0.00819 $ & $   0.00494 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56233.64818 $ & $  -0.00284 $ & $   0.00605 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56204.65460 $ & $  -0.00027 $ & $   0.00640 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56233.64831 $ & $  -0.01183 $ & $   0.00595 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56204.65468 $ & $  -0.00296 $ & $   0.00558 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56204.65476 $ & $   0.01360 $ & $   0.00578 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56233.64913 $ & $   0.00163 $ & $   0.00670 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56208.79831 $ & $  -0.00290 $ & $   0.00498 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56208.79832 $ & $  -0.00456 $ & $   0.00550 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56233.65068 $ & $   0.00007 $ & $   0.00621 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56204.65707 $ & $  -0.01830 $ & $   0.00638 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56204.65715 $ & $  -0.00951 $ & $   0.00580 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56233.65079 $ & $  -0.00712 $ & $   0.00569 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56204.65724 $ & $   0.00212 $ & $   0.00565 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56233.65163 $ & $   0.00165 $ & $   0.00670 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56208.80080 $ & $   0.00284 $ & $   0.00567 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56204.65958 $ & $   0.00079 $ & $   0.00648 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56233.65327 $ & $  -0.01616 $ & $   0.00590 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56208.80161 $ & $   0.00578 $ & $   0.00494 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56204.66049 $ & $   0.00802 $ & $   0.00587 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56204.66057 $ & $  -0.00560 $ & $   0.00567 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56233.65501 $ & $  -0.02482 $ & $   0.00693 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56208.80407 $ & $   0.00332 $ & $   0.00492 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56208.80417 $ & $  -0.00674 $ & $   0.00544 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56233.65659 $ & $  -0.00089 $ & $   0.00632 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56204.66297 $ & $  -0.01069 $ & $   0.00572 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56204.66305 $ & $   0.01339 $ & $   0.00570 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56233.65747 $ & $   0.01113 $ & $   0.00690 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56233.65764 $ & $   0.00112 $ & $   0.00629 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56208.80657 $ & $   0.00684 $ & $   0.00494 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56208.80668 $ & $  -0.00294 $ & $   0.00542 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56233.65906 $ & $  -0.00912 $ & $   0.00588 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56204.66545 $ & $   0.00813 $ & $   0.00591 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56204.66553 $ & $  -0.00777 $ & $   0.00565 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56233.65999 $ & $   0.00512 $ & $   0.00685 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56233.66011 $ & $   0.00501 $ & $   0.00620 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56208.80903 $ & $   0.01732 $ & $   0.00491 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56208.80916 $ & $   0.00679 $ & $   0.00546 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56233.66153 $ & $  -0.01384 $ & $   0.00574 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56204.66792 $ & $   0.00783 $ & $   0.00595 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56204.66801 $ & $  -0.00126 $ & $   0.00576 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56233.66245 $ & $   0.00197 $ & $   0.00700 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56208.81169 $ & $  -0.01215 $ & $   0.00549 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56233.66400 $ & $   0.00992 $ & $   0.00597 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56204.67154 $ & $   0.00105 $ & $   0.00586 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56204.67157 $ & $   0.00287 $ & $   0.00596 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56208.81377 $ & $   0.00600 $ & $   0.00500 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56233.66608 $ & $  -0.01129 $ & $   0.00693 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56208.81529 $ & $  -0.00414 $ & $   0.00543 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56233.66731 $ & $   0.00372 $ & $   0.00629 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56233.66759 $ & $  -0.00122 $ & $   0.00605 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56204.67404 $ & $   0.00383 $ & $   0.00585 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56208.81623 $ & $   0.00010 $ & $   0.00499 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56233.66854 $ & $  -0.00252 $ & $   0.00689 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56208.81777 $ & $   0.01620 $ & $   0.00561 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56233.66978 $ & $   0.00448 $ & $   0.00607 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56233.67007 $ & $  -0.00261 $ & $   0.00631 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56204.67653 $ & $  -0.00269 $ & $   0.00572 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56204.67655 $ & $  -0.00566 $ & $   0.00584 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56208.81874 $ & $  -0.00669 $ & $   0.00483 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56204.67683 $ & $  -0.00476 $ & $   0.00718 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56233.67104 $ & $  -0.01648 $ & $   0.00695 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56208.82029 $ & $   0.00578 $ & $   0.00568 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56233.67225 $ & $  -0.00436 $ & $   0.00614 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56204.67900 $ & $   0.00907 $ & $   0.00571 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56204.67903 $ & $  -0.00711 $ & $   0.00573 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56208.82121 $ & $  -0.01054 $ & $   0.00481 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56204.67933 $ & $  -0.02076 $ & $   0.00673 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56233.67351 $ & $  -0.01487 $ & $   0.00696 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56208.82277 $ & $  -0.01726 $ & $   0.00549 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56233.67475 $ & $   0.00374 $ & $   0.00655 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56233.67510 $ & $  -0.00877 $ & $   0.00665 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56204.68183 $ & $   0.00873 $ & $   0.00647 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56204.68232 $ & $  -0.01403 $ & $   0.00589 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56204.68238 $ & $  -0.00249 $ & $   0.00585 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56208.82478 $ & $   0.01161 $ & $   0.00501 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56233.67688 $ & $  -0.00413 $ & $   0.00664 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56208.82617 $ & $  -0.00468 $ & $   0.00556 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56233.67812 $ & $  -0.01059 $ & $   0.00653 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56204.68479 $ & $  -0.01043 $ & $   0.00581 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56204.68485 $ & $  -0.01008 $ & $   0.00575 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56233.67858 $ & $   0.00319 $ & $   0.00613 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56208.82729 $ & $   0.00773 $ & $   0.00499 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56233.67938 $ & $  -0.00947 $ & $   0.00692 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56208.82865 $ & $   0.00286 $ & $   0.00591 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56233.68060 $ & $  -0.00487 $ & $   0.00617 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56204.68726 $ & $  -0.01037 $ & $   0.00588 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56204.68732 $ & $  -0.00375 $ & $   0.00585 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56233.68105 $ & $  -0.00614 $ & $   0.00634 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56208.82975 $ & $  -0.00220 $ & $   0.00488 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56233.68185 $ & $   0.00009 $ & $   0.00643 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56208.83117 $ & $  -0.00426 $ & $   0.00568 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56204.68973 $ & $   0.00466 $ & $   0.00605 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56204.68979 $ & $  -0.00073 $ & $   0.00595 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56233.68352 $ & $  -0.00320 $ & $   0.00607 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56208.83225 $ & $   0.01633 $ & $   0.00497 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56233.68435 $ & $  -0.01914 $ & $   0.00700 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56233.68599 $ & $  -0.01250 $ & $   0.00592 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56204.69313 $ & $  -0.02069 $ & $   0.00714 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56204.69328 $ & $  -0.00686 $ & $   0.00599 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56204.69341 $ & $   0.00791 $ & $   0.00596 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56208.83580 $ & $   0.01036 $ & $   0.00505 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56233.68792 $ & $  -0.03239 $ & $   0.00665 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56204.69566 $ & $  -0.00964 $ & $   0.00661 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56204.69579 $ & $  -0.01505 $ & $   0.00582 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56233.68955 $ & $  -0.01456 $ & $   0.00602 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56208.83830 $ & $   0.00078 $ & $   0.00493 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56208.83839 $ & $  -0.00166 $ & $   0.00558 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56233.69043 $ & $  -0.00286 $ & $   0.00703 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56204.69826 $ & $   0.00867 $ & $   0.00588 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56204.69835 $ & $  -0.00782 $ & $   0.00576 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56233.69202 $ & $  -0.01222 $ & $   0.00631 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56208.84077 $ & $  -0.00130 $ & $   0.00500 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56208.84089 $ & $  -0.00350 $ & $   0.00553 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56204.69909 $ & $  -0.00976 $ & $   0.00663 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56233.69289 $ & $  -0.00535 $ & $   0.00699 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56204.70073 $ & $   0.01498 $ & $   0.00591 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56233.69441 $ & $  -0.00232 $ & $   0.00517 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56204.70082 $ & $   0.00675 $ & $   0.00587 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56233.69451 $ & $  -0.00323 $ & $   0.00644 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56233.69471 $ & $   0.00272 $ & $   0.01002 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56208.84324 $ & $   0.00183 $ & $   0.00510 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56208.84338 $ & $  -0.00020 $ & $   0.00588 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56204.70160 $ & $   0.00725 $ & $   0.00655 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56233.69539 $ & $  -0.01714 $ & $   0.00691 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56233.69687 $ & $  -0.00258 $ & $   0.00500 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56233.69701 $ & $  -0.00590 $ & $   0.00660 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56262.69069 $ & $   0.01793 $ & $   0.00527 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56233.69718 $ & $   0.01088 $ & $   0.00926 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56208.84590 $ & $   0.01795 $ & $   0.00556 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56204.70406 $ & $  -0.00047 $ & $   0.00590 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56204.70407 $ & $   0.00118 $ & $   0.00707 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56204.70418 $ & $  -0.01162 $ & $   0.00593 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56262.69171 $ & $   0.00120 $ & $   0.00726 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56208.84658 $ & $   0.00556 $ & $   0.00504 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56233.69877 $ & $  -0.00715 $ & $   0.00678 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56233.69934 $ & $   0.01022 $ & $   0.00507 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56262.69317 $ & $   0.00077 $ & $   0.00501 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56233.69968 $ & $   0.00172 $ & $   0.00822 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56204.70653 $ & $   0.01225 $ & $   0.00610 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56204.70657 $ & $  -0.00676 $ & $   0.00672 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56204.70665 $ & $   0.00094 $ & $   0.00579 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56233.70038 $ & $   0.01533 $ & $   0.00666 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56262.69418 $ & $  -0.01621 $ & $   0.00716 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56208.84905 $ & $  -0.00718 $ & $   0.00502 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56208.84926 $ & $  -0.01125 $ & $   0.00562 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56262.69564 $ & $   0.01614 $ & $   0.00649 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56204.70900 $ & $  -0.01441 $ & $   0.00585 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56233.70268 $ & $   0.00959 $ & $   0.00490 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56204.70912 $ & $  -0.00667 $ & $   0.00595 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56233.70310 $ & $  -0.00432 $ & $   0.00608 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56208.85152 $ & $   0.00946 $ & $   0.00511 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56258.55491 $ & $   0.00430 $ & $   0.00638 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56258.55514 $ & $   0.00506 $ & $   0.00638 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56208.85180 $ & $  -0.00943 $ & $   0.00556 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56204.71018 $ & $  -0.02277 $ & $   0.00718 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56204.71147 $ & $  -0.00842 $ & $   0.00589 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56233.70514 $ & $   0.00184 $ & $   0.00488 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56204.71159 $ & $   0.00242 $ & $   0.00600 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56262.69903 $ & $   0.00299 $ & $   0.00510 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56233.70543 $ & $  -0.01691 $ & $   0.00648 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56233.70557 $ & $   0.01136 $ & $   0.00642 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56258.55738 $ & $  -0.01388 $ & $   0.00651 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56208.85402 $ & $   0.00466 $ & $   0.00503 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56258.55762 $ & $  -0.00701 $ & $   0.00571 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56208.85429 $ & $  -0.02068 $ & $   0.00566 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56204.71265 $ & $  -0.01240 $ & $   0.00679 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56258.55797 $ & $  -0.00557 $ & $   0.00740 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56262.70101 $ & $   0.01679 $ & $   0.00650 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56233.70761 $ & $  -0.00419 $ & $   0.00499 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56262.70151 $ & $   0.01146 $ & $   0.00520 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56233.70806 $ & $   0.00494 $ & $   0.00615 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56233.70810 $ & $  -0.00069 $ & $   0.00614 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56229.56622 $ & $  -0.00442 $ & $   0.00724 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56258.55985 $ & $   0.00320 $ & $   0.00613 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56258.56009 $ & $  -0.00392 $ & $   0.00648 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56229.56650 $ & $   0.00721 $ & $   0.00691 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56204.71508 $ & $  -0.00321 $ & $   0.00601 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56204.71512 $ & $   0.01377 $ & $   0.00667 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56258.56044 $ & $   0.00329 $ & $   0.00827 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56204.71515 $ & $  -0.01161 $ & $   0.00601 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56208.85756 $ & $   0.00585 $ & $   0.00499 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56229.56811 $ & $  -0.00666 $ & $   0.00839 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56233.71007 $ & $   0.00796 $ & $   0.00500 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56262.70399 $ & $  -0.01253 $ & $   0.00704 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56233.71061 $ & $   0.00165 $ & $   0.00608 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56229.56868 $ & $   0.02154 $ & $   0.00697 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56229.56901 $ & $  -0.00557 $ & $   0.00652 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56204.71756 $ & $  -0.02806 $ & $   0.00578 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56204.71762 $ & $   0.01495 $ & $   0.00592 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56258.56318 $ & $  -0.00494 $ & $   0.00609 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56233.71171 $ & $   0.00479 $ & $   0.00638 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56208.86006 $ & $   0.00599 $ & $   0.00502 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56258.56348 $ & $  -0.00576 $ & $   0.00621 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56208.86028 $ & $  -0.01452 $ & $   0.00565 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56262.70587 $ & $  -0.00218 $ & $   0.01325 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56229.57058 $ & $  -0.00924 $ & $   0.00863 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56262.70650 $ & $   0.00824 $ & $   0.01141 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56229.57114 $ & $   0.00355 $ & $   0.00681 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56258.56499 $ & $   0.00512 $ & $   0.00746 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56229.57148 $ & $   0.00072 $ & $   0.00658 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56204.72003 $ & $   0.00213 $ & $   0.00597 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56233.71371 $ & $  -0.00217 $ & $   0.00488 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56204.72009 $ & $  -0.00687 $ & $   0.00589 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56258.56565 $ & $   0.01345 $ & $   0.00712 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56233.71418 $ & $  -0.00657 $ & $   0.00646 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56208.86253 $ & $   0.00579 $ & $   0.00501 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56258.56595 $ & $   0.00801 $ & $   0.00638 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56233.71428 $ & $   0.01829 $ & $   0.00536 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56208.86278 $ & $  -0.00395 $ & $   0.00551 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56229.57305 $ & $  -0.00814 $ & $   0.00760 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56258.56746 $ & $  -0.02793 $ & $   0.00725 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56204.72225 $ & $  -0.00021 $ & $   0.00710 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56204.72249 $ & $   0.01736 $ & $   0.00591 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56233.71618 $ & $   0.00310 $ & $   0.00481 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56204.72256 $ & $  -0.00922 $ & $   0.00586 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56258.56812 $ & $   0.00334 $ & $   0.00668 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56229.57449 $ & $  -0.00793 $ & $   0.00715 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56233.71666 $ & $  -0.00583 $ & $   0.00630 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56208.86503 $ & $   0.02032 $ & $   0.00511 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56258.56842 $ & $   0.01242 $ & $   0.00617 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56233.71676 $ & $  -0.00121 $ & $   0.00539 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56229.57484 $ & $  -0.00142 $ & $   0.00653 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56208.86529 $ & $  -0.00041 $ & $   0.00569 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56258.56996 $ & $  -0.00359 $ & $   0.00697 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56204.72472 $ & $  -0.01218 $ & $   0.00703 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56229.57643 $ & $  -0.01357 $ & $   0.00765 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56233.71864 $ & $   0.01410 $ & $   0.00495 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56258.57059 $ & $  -0.00521 $ & $   0.00667 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56229.57695 $ & $   0.00324 $ & $   0.00644 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56258.57089 $ & $  -0.00481 $ & $   0.00623 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56229.57730 $ & $   0.00086 $ & $   0.00676 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56233.71927 $ & $  -0.01766 $ & $   0.00543 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56204.72582 $ & $  -0.01362 $ & $   0.00614 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56208.86778 $ & $  -0.00941 $ & $   0.00560 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56204.72588 $ & $  -0.00114 $ & $   0.00591 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56208.86834 $ & $   0.00147 $ & $   0.00515 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56258.57243 $ & $  -0.02461 $ & $   0.00704 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56229.57890 $ & $   0.00902 $ & $   0.00715 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56204.72723 $ & $  -0.01428 $ & $   0.00688 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56262.71469 $ & $  -0.00066 $ & $   0.00823 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56233.72115 $ & $   0.00147 $ & $   0.00494 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56229.57942 $ & $  -0.00344 $ & $   0.00705 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56262.71529 $ & $  -0.00275 $ & $   0.00601 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56229.57977 $ & $  -0.00041 $ & $   0.00610 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56233.72175 $ & $  -0.00189 $ & $   0.00548 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56204.72829 $ & $   0.00522 $ & $   0.00615 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56204.72835 $ & $  -0.01274 $ & $   0.00614 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56208.87084 $ & $   0.00666 $ & $   0.00495 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56258.57425 $ & $   0.00530 $ & $   0.00662 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56258.57450 $ & $  -0.00402 $ & $   0.00616 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56208.87114 $ & $   0.00317 $ & $   0.00568 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56204.72970 $ & $  -0.00942 $ & $   0.00666 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56229.58140 $ & $   0.00333 $ & $   0.00785 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56229.58189 $ & $  -0.01112 $ & $   0.00680 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56229.58224 $ & $   0.01032 $ & $   0.00654 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56258.57609 $ & $  -0.01181 $ & $   0.00718 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56204.73081 $ & $   0.00281 $ & $   0.00637 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56204.73082 $ & $  -0.00145 $ & $   0.00593 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56233.72450 $ & $   0.00448 $ & $   0.00481 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56208.87331 $ & $  -0.00115 $ & $   0.00512 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56258.57673 $ & $   0.02420 $ & $   0.00594 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56233.72511 $ & $   0.01071 $ & $   0.00534 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56208.87362 $ & $  -0.00027 $ & $   0.00568 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56200.59004 $ & $  -0.00780 $ & $   0.00708 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56229.58387 $ & $   0.00074 $ & $   0.00782 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56258.57859 $ & $   0.01912 $ & $   0.00777 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56204.73330 $ & $  -0.00810 $ & $   0.00596 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56204.73332 $ & $  -0.01577 $ & $   0.00696 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56233.72700 $ & $   0.02166 $ & $   0.00495 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56229.58547 $ & $  -0.01095 $ & $   0.00644 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56208.87580 $ & $  -0.00585 $ & $   0.00494 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56258.57920 $ & $  -0.00800 $ & $   0.00644 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56233.72759 $ & $   0.00066 $ & $   0.00546 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56262.72128 $ & $   0.00641 $ & $   0.00582 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56258.57944 $ & $  -0.01881 $ & $   0.00621 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56229.58585 $ & $  -0.00714 $ & $   0.00659 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56208.87614 $ & $  -0.00379 $ & $   0.00563 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56200.59254 $ & $   0.00478 $ & $   0.00714 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56258.58106 $ & $  -0.00342 $ & $   0.00693 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56204.73579 $ & $  -0.00877 $ & $   0.00688 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56233.72947 $ & $   0.01266 $ & $   0.00489 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56229.58753 $ & $  -0.00226 $ & $   0.00736 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56229.58794 $ & $  -0.00942 $ & $   0.00655 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56258.58168 $ & $  -0.00143 $ & $   0.00665 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56233.73011 $ & $  -0.01370 $ & $   0.00544 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56262.72376 $ & $  -0.00643 $ & $   0.00578 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56258.58191 $ & $  -0.00486 $ & $   0.00639 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56262.72386 $ & $  -0.00127 $ & $   0.00741 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56229.58832 $ & $  -0.00092 $ & $   0.00660 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56208.87861 $ & $   0.01550 $ & $   0.00571 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56204.73676 $ & $   0.01756 $ & $   0.00618 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56204.73686 $ & $  -0.01359 $ & $   0.00604 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56200.59500 $ & $  -0.00027 $ & $   0.00740 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56208.87935 $ & $  -0.00044 $ & $   0.00500 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56258.58356 $ & $  -0.01223 $ & $   0.00688 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56204.73828 $ & $  -0.01328 $ & $   0.00711 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56233.73194 $ & $  -0.00305 $ & $   0.00487 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56229.59004 $ & $  -0.01066 $ & $   0.00729 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56229.59041 $ & $  -0.00046 $ & $   0.00692 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56233.73263 $ & $   0.01189 $ & $   0.00532 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56262.72628 $ & $   0.00476 $ & $   0.00576 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56229.59083 $ & $   0.00703 $ & $   0.00719 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56262.72647 $ & $   0.00461 $ & $   0.00694 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56204.73923 $ & $   0.00746 $ & $   0.00585 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56204.73934 $ & $   0.00073 $ & $   0.00614 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56258.58504 $ & $   0.01240 $ & $   0.00638 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56208.88185 $ & $   0.00417 $ & $   0.00503 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56258.58527 $ & $   0.00065 $ & $   0.00669 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56200.59831 $ & $   0.02440 $ & $   0.00723 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56208.88225 $ & $   0.00441 $ & $   0.00567 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56204.74079 $ & $  -0.02339 $ & $   0.00675 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56229.59250 $ & $   0.02027 $ & $   0.00718 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56229.59287 $ & $  -0.00202 $ & $   0.00711 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56262.72875 $ & $   0.00786 $ & $   0.00574 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56229.59329 $ & $  -0.01837 $ & $   0.00659 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56258.58697 $ & $  -0.01348 $ & $   0.00747 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56204.74170 $ & $  -0.00851 $ & $   0.00601 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56262.72902 $ & $  -0.01237 $ & $   0.00689 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56204.74185 $ & $  -0.00985 $ & $   0.00610 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56233.73558 $ & $  -0.00635 $ & $   0.00480 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56258.58751 $ & $   0.01460 $ & $   0.00659 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56208.88431 $ & $   0.00251 $ & $   0.00512 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56258.58774 $ & $   0.00341 $ & $   0.00636 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56233.73624 $ & $  -0.00837 $ & $   0.00536 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56200.60078 $ & $  -0.00594 $ & $   0.00733 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56208.88478 $ & $  -0.01022 $ & $   0.00566 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56229.59501 $ & $  -0.00053 $ & $   0.00792 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56258.58943 $ & $  -0.00382 $ & $   0.00755 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56204.74414 $ & $   0.01194 $ & $   0.00717 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56204.74418 $ & $  -0.00001 $ & $   0.00600 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56262.73149 $ & $   0.00721 $ & $   0.00775 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56204.74432 $ & $  -0.00904 $ & $   0.00580 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56233.73805 $ & $   0.00182 $ & $   0.00495 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56229.59624 $ & $  -0.00026 $ & $   0.00642 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56258.58998 $ & $  -0.00459 $ & $   0.00683 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56208.88678 $ & $   0.00267 $ & $   0.00502 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56258.59021 $ & $   0.00357 $ & $   0.00640 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56229.59661 $ & $   0.02591 $ & $   0.00659 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56233.73872 $ & $  -0.00025 $ & $   0.00524 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56262.73236 $ & $  -0.00679 $ & $   0.00660 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56200.60327 $ & $  -0.00822 $ & $   0.00663 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56208.88726 $ & $   0.00337 $ & $   0.00557 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56258.59193 $ & $  -0.01989 $ & $   0.00760 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56204.74664 $ & $  -0.00642 $ & $   0.00702 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56229.59839 $ & $  -0.00733 $ & $   0.00790 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56233.74052 $ & $   0.00140 $ & $   0.00491 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56229.59871 $ & $  -0.00215 $ & $   0.00688 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56258.59245 $ & $  -0.00350 $ & $   0.00633 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56258.59268 $ & $  -0.01893 $ & $   0.00602 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56229.59908 $ & $   0.00432 $ & $   0.00660 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56204.74754 $ & $   0.00077 $ & $   0.00632 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56233.74123 $ & $  -0.01017 $ & $   0.00559 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56262.73487 $ & $   0.01312 $ & $   0.00652 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56204.74766 $ & $  -0.00075 $ & $   0.00586 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56200.60574 $ & $  -0.00840 $ & $   0.00692 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56208.88978 $ & $  -0.00391 $ & $   0.00571 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56262.73514 $ & $  -0.01496 $ & $   0.00730 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56208.89016 $ & $   0.01610 $ & $   0.00507 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56204.74911 $ & $  -0.01097 $ & $   0.00736 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56229.60085 $ & $   0.01009 $ & $   0.00761 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56229.60118 $ & $   0.02755 $ & $   0.00661 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56229.60155 $ & $  -0.00850 $ & $   0.00653 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56204.75002 $ & $  -0.02390 $ & $   0.00610 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56233.74371 $ & $  -0.00967 $ & $   0.00524 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56204.75013 $ & $   0.00970 $ & $   0.00600 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56262.73762 $ & $  -0.00718 $ & $   0.00773 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56258.59607 $ & $  -0.00585 $ & $   0.00606 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56258.59623 $ & $  -0.00417 $ & $   0.00598 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56200.60934 $ & $   0.00477 $ & $   0.00706 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56229.60332 $ & $  -0.00084 $ & $   0.00737 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56229.60364 $ & $   0.00038 $ & $   0.00650 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56229.60401 $ & $  -0.01939 $ & $   0.00637 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56204.75260 $ & $   0.00954 $ & $   0.00629 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56258.59857 $ & $   0.00225 $ & $   0.00649 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56258.59871 $ & $   0.00375 $ & $   0.00680 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56233.74709 $ & $  -0.00025 $ & $   0.00540 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56262.74096 $ & $   0.01511 $ & $   0.00820 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56200.61180 $ & $   0.01280 $ & $   0.00676 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56233.74752 $ & $   0.00793 $ & $   0.00489 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56258.59922 $ & $  -0.00749 $ & $   0.00715 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56229.60582 $ & $   0.01048 $ & $   0.00732 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56204.75507 $ & $  -0.00470 $ & $   0.00624 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56262.74261 $ & $   0.01046 $ & $   0.01197 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56204.75543 $ & $  -0.00574 $ & $   0.00738 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56229.60726 $ & $  -0.01563 $ & $   0.00665 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56258.60103 $ & $  -0.01592 $ & $   0.00647 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56258.60118 $ & $  -0.00335 $ & $   0.00663 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56229.60762 $ & $  -0.00279 $ & $   0.00653 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56233.74958 $ & $   0.00418 $ & $   0.00547 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56200.61426 $ & $   0.00179 $ & $   0.00712 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56258.60169 $ & $  -0.02792 $ & $   0.00731 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56233.75002 $ & $   0.00322 $ & $   0.00488 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56229.60915 $ & $  -0.00575 $ & $   0.00757 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56204.75793 $ & $  -0.00473 $ & $   0.00690 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56229.60976 $ & $  -0.00552 $ & $   0.00646 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56258.60355 $ & $  -0.00403 $ & $   0.00628 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56258.60365 $ & $  -0.00033 $ & $   0.00621 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56229.61009 $ & $   0.00004 $ & $   0.00686 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56233.75209 $ & $  -0.00312 $ & $   0.00561 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56204.75863 $ & $  -0.01438 $ & $   0.00594 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56200.61673 $ & $  -0.01569 $ & $   0.00736 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56233.75249 $ & $  -0.00223 $ & $   0.00489 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56229.61166 $ & $   0.00441 $ & $   0.00780 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56204.76040 $ & $   0.00446 $ & $   0.00783 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56229.61223 $ & $  -0.00703 $ & $   0.00639 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56229.61256 $ & $  -0.00303 $ & $   0.00677 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56233.75457 $ & $  -0.00020 $ & $   0.00540 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56204.76111 $ & $  -0.00505 $ & $   0.00629 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56204.76120 $ & $   0.00730 $ & $   0.00638 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56258.60690 $ & $   0.01513 $ & $   0.00641 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56258.60698 $ & $  -0.01246 $ & $   0.00666 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56200.62004 $ & $   0.01207 $ & $   0.00713 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56229.61412 $ & $  -0.00623 $ & $   0.00724 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56258.60780 $ & $  -0.00109 $ & $   0.00714 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56204.76290 $ & $  -0.03728 $ & $   0.00708 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56229.61470 $ & $  -0.00015 $ & $   0.00690 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56229.61507 $ & $   0.00835 $ & $   0.00630 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56204.76358 $ & $   0.00054 $ & $   0.00600 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56258.60937 $ & $   0.00004 $ & $   0.00661 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56258.60948 $ & $   0.00099 $ & $   0.00658 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56200.62250 $ & $  -0.00019 $ & $   0.00693 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56233.75819 $ & $  -0.00129 $ & $   0.00567 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56229.61662 $ & $  -0.00350 $ & $   0.00738 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56204.76605 $ & $   0.00601 $ & $   0.00618 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56233.75974 $ & $  -0.00604 $ & $   0.00485 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56204.76624 $ & $   0.00893 $ & $   0.00700 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56229.61802 $ & $  -0.00031 $ & $   0.00680 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56258.61185 $ & $  -0.00512 $ & $   0.00671 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56258.61195 $ & $   0.00154 $ & $   0.00685 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56229.61842 $ & $  -0.00910 $ & $   0.00621 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56200.62497 $ & $   0.00278 $ & $   0.00688 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56233.76070 $ & $  -0.01347 $ & $   0.00560 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56229.62000 $ & $   0.01002 $ & $   0.00770 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56233.76221 $ & $   0.01387 $ & $   0.00502 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56204.76874 $ & $  -0.01785 $ & $   0.00722 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56229.62049 $ & $   0.00975 $ & $   0.00717 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56258.61447 $ & $  -0.00875 $ & $   0.00641 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56229.62089 $ & $  -0.00957 $ & $   0.00631 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56204.76937 $ & $   0.00532 $ & $   0.00656 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56200.62746 $ & $   0.00151 $ & $   0.00740 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56258.61479 $ & $  -0.00409 $ & $   0.00721 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56233.76318 $ & $  -0.00313 $ & $   0.00559 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56229.62250 $ & $  -0.00661 $ & $   0.00766 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56233.76468 $ & $   0.00794 $ & $   0.00513 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56204.77121 $ & $  -0.01043 $ & $   0.00729 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56229.62295 $ & $   0.00186 $ & $   0.00649 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56229.62335 $ & $   0.00313 $ & $   0.00659 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56204.77184 $ & $   0.00041 $ & $   0.00639 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56233.76569 $ & $  -0.01285 $ & $   0.00585 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56258.61808 $ & $  -0.00830 $ & $   0.00695 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56200.63101 $ & $  -0.00438 $ & $   0.00663 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56229.62496 $ & $   0.00849 $ & $   0.00756 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56233.76719 $ & $  -0.00158 $ & $   0.00519 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56204.77371 $ & $  -0.00307 $ & $   0.00718 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56229.62542 $ & $   0.01090 $ & $   0.00659 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56200.63183 $ & $  -0.00003 $ & $   0.00637 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56229.62582 $ & $  -0.00744 $ & $   0.00638 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56204.77435 $ & $   0.00262 $ & $   0.00635 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56258.62002 $ & $   0.01867 $ & $   0.00899 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56258.62055 $ & $   0.00307 $ & $   0.00724 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56200.63347 $ & $   0.00057 $ & $   0.00727 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56233.76907 $ & $  -0.00711 $ & $   0.00626 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56229.62746 $ & $  -0.01388 $ & $   0.00784 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56200.63473 $ & $  -0.00574 $ & $   0.00669 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56204.77682 $ & $  -0.01735 $ & $   0.00611 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56233.77054 $ & $   0.01672 $ & $   0.00512 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56204.77732 $ & $   0.01294 $ & $   0.00740 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56229.62906 $ & $  -0.00213 $ & $   0.00669 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56258.62301 $ & $   0.00757 $ & $   0.00663 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56229.62942 $ & $  -0.00972 $ & $   0.00720 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56200.63593 $ & $   0.01441 $ & $   0.00680 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56233.77159 $ & $   0.01201 $ & $   0.00571 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56200.63720 $ & $   0.00024 $ & $   0.00664 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56233.77305 $ & $   0.00958 $ & $   0.00525 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56204.77978 $ & $  -0.02867 $ & $   0.00739 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56229.63153 $ & $   0.00298 $ & $   0.00680 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56258.62548 $ & $  -0.00656 $ & $   0.00671 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56229.63189 $ & $  -0.00404 $ & $   0.00688 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56200.63839 $ & $  -0.01345 $ & $   0.00638 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56204.78043 $ & $  -0.01854 $ & $   0.00615 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56233.77407 $ & $  -0.00155 $ & $   0.00589 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56233.77551 $ & $   0.02095 $ & $   0.00515 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56258.62721 $ & $   0.00024 $ & $   0.00802 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56229.63359 $ & $  -0.00348 $ & $   0.00762 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56229.63399 $ & $   0.00881 $ & $   0.00716 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56200.64074 $ & $   0.00542 $ & $   0.00659 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56229.63440 $ & $  -0.00060 $ & $   0.00670 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56204.78290 $ & $   0.01769 $ & $   0.00628 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56233.77658 $ & $   0.00293 $ & $   0.00601 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56258.62883 $ & $   0.00262 $ & $   0.00680 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56200.64174 $ & $  -0.01193 $ & $   0.00660 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56233.77798 $ & $  -0.00275 $ & $   0.00513 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56258.62971 $ & $  -0.01257 $ & $   0.00780 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56229.63609 $ & $   0.00187 $ & $   0.00838 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56229.63646 $ & $   0.00964 $ & $   0.00716 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56200.64320 $ & $  -0.01132 $ & $   0.00690 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56229.63687 $ & $  -0.01113 $ & $   0.00684 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56204.78537 $ & $  -0.00618 $ & $   0.00626 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56258.63130 $ & $  -0.01304 $ & $   0.00671 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56200.64420 $ & $  -0.00306 $ & $   0.00702 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56233.78027 $ & $  -0.00381 $ & $   0.00579 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56229.63855 $ & $  -0.01047 $ & $   0.00785 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56200.64572 $ & $   0.01569 $ & $   0.00690 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56204.78784 $ & $   0.01449 $ & $   0.00615 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56233.78159 $ & $   0.00560 $ & $   0.00532 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56229.63981 $ & $   0.00994 $ & $   0.00717 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56229.64022 $ & $   0.00874 $ & $   0.00705 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56200.64666 $ & $  -0.01411 $ & $   0.00671 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56233.78275 $ & $   0.00748 $ & $   0.00586 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56229.64166 $ & $  -0.00068 $ & $   0.00770 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56233.78406 $ & $   0.00818 $ & $   0.00535 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56229.64228 $ & $   0.00667 $ & $   0.00763 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56229.64269 $ & $  -0.01133 $ & $   0.00655 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56200.64913 $ & $  -0.00028 $ & $   0.00704 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56204.79119 $ & $  -0.01104 $ & $   0.00649 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56233.78526 $ & $   0.01019 $ & $   0.00611 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56229.64412 $ & $   0.01855 $ & $   0.00798 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56233.78656 $ & $   0.00579 $ & $   0.00549 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56229.64474 $ & $  -0.00845 $ & $   0.00714 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56200.65146 $ & $   0.01126 $ & $   0.00680 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56229.64516 $ & $  -0.02732 $ & $   0.00666 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56204.79366 $ & $  -0.01646 $ & $   0.00615 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56233.78774 $ & $  -0.01386 $ & $   0.00613 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56200.65277 $ & $   0.00657 $ & $   0.00671 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56229.64662 $ & $   0.02416 $ & $   0.00853 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56233.78903 $ & $  -0.00285 $ & $   0.00531 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56229.64724 $ & $  -0.01072 $ & $   0.00715 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56229.64762 $ & $   0.01516 $ & $   0.00664 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56200.65403 $ & $  -0.00226 $ & $   0.00752 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56204.79613 $ & $   0.00085 $ & $   0.00672 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56200.65524 $ & $  -0.00016 $ & $   0.00703 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56229.64908 $ & $  -0.02139 $ & $   0.00848 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56233.79114 $ & $   0.02077 $ & $   0.00600 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56200.65676 $ & $  -0.00194 $ & $   0.00680 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56233.79238 $ & $   0.00540 $ & $   0.00544 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56229.65085 $ & $  -0.00412 $ & $   0.00713 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56229.65117 $ & $  -0.00545 $ & $   0.00641 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56200.65770 $ & $   0.00828 $ & $   0.00675 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56233.79365 $ & $  -0.01322 $ & $   0.00598 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56229.65274 $ & $   0.01706 $ & $   0.00782 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56200.65927 $ & $  -0.00495 $ & $   0.00623 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56233.79485 $ & $  -0.00912 $ & $   0.00554 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56229.65332 $ & $  -0.00318 $ & $   0.00682 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56229.65368 $ & $  -0.01547 $ & $   0.00680 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56200.66016 $ & $  -0.00534 $ & $   0.00696 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56233.79613 $ & $  -0.00859 $ & $   0.00606 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56229.65520 $ & $   0.00690 $ & $   0.00816 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56233.79735 $ & $   0.00620 $ & $   0.00565 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56229.65581 $ & $   0.01530 $ & $   0.00678 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56229.65615 $ & $  -0.00753 $ & $   0.00703 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56200.66262 $ & $   0.00126 $ & $   0.00666 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56233.79864 $ & $  -0.00583 $ & $   0.00602 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56200.66351 $ & $  -0.00214 $ & $   0.00701 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56229.65769 $ & $  -0.01435 $ & $   0.00834 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56233.79982 $ & $   0.00094 $ & $   0.00522 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56229.65827 $ & $  -0.02876 $ & $   0.00700 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56200.66514 $ & $  -0.01266 $ & $   0.00707 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56200.66597 $ & $  -0.01165 $ & $   0.00731 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56229.66015 $ & $  -0.01636 $ & $   0.00838 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56233.80227 $ & $  -0.00121 $ & $   0.00611 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56200.66760 $ & $   0.00690 $ & $   0.00751 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56233.80337 $ & $   0.00278 $ & $   0.00529 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56229.66165 $ & $  -0.00071 $ & $   0.00706 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56229.66198 $ & $  -0.00929 $ & $   0.00689 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56200.66843 $ & $  -0.01643 $ & $   0.00716 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56233.80479 $ & $   0.01160 $ & $   0.00608 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56200.67007 $ & $  -0.00976 $ & $   0.00619 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56229.66376 $ & $  -0.00563 $ & $   0.00849 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56233.80587 $ & $   0.00503 $ & $   0.00529 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56229.66412 $ & $  -0.00288 $ & $   0.00679 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56229.66445 $ & $   0.00515 $ & $   0.00706 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56200.67089 $ & $   0.00076 $ & $   0.00666 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56233.80727 $ & $  -0.00200 $ & $   0.00586 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56229.66624 $ & $   0.00407 $ & $   0.00816 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56233.80834 $ & $   0.01272 $ & $   0.00543 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56229.66658 $ & $   0.01401 $ & $   0.00683 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56229.66691 $ & $  -0.00529 $ & $   0.00707 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56200.67347 $ & $   0.01432 $ & $   0.00735 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56233.80978 $ & $  -0.00722 $ & $   0.00630 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56200.67448 $ & $  -0.00118 $ & $   0.00692 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56229.66874 $ & $   0.02452 $ & $   0.00799 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56233.81080 $ & $  -0.00694 $ & $   0.00556 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56229.66905 $ & $   0.00146 $ & $   0.00761 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56229.66938 $ & $  -0.01974 $ & $   0.00667 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56200.67594 $ & $   0.01610 $ & $   0.00678 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56200.67695 $ & $   0.00865 $ & $   0.00672 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56229.67121 $ & $   0.00501 $ & $   0.00825 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56233.81319 $ & $   0.00086 $ & $   0.00627 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56200.67866 $ & $  -0.00056 $ & $   0.00662 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56229.67265 $ & $   0.00989 $ & $   0.00800 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56229.67299 $ & $   0.00011 $ & $   0.00753 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56200.67941 $ & $  -0.00066 $ & $   0.00719 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56233.81567 $ & $   0.00255 $ & $   0.00633 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56200.68113 $ & $   0.00217 $ & $   0.00732 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56229.67484 $ & $  -0.02128 $ & $   0.00774 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56229.67511 $ & $   0.01009 $ & $   0.00847 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56229.67546 $ & $   0.01200 $ & $   0.00666 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56200.68187 $ & $   0.00197 $ & $   0.00667 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56233.81780 $ & $   0.00989 $ & $   0.00537 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56233.81817 $ & $  -0.01164 $ & $   0.00639 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56229.67731 $ & $   0.00042 $ & $   0.00811 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56229.67758 $ & $   0.00177 $ & $   0.00796 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56229.67796 $ & $  -0.02178 $ & $   0.00740 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56200.68449 $ & $   0.01706 $ & $   0.00716 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56233.82030 $ & $   0.01236 $ & $   0.00573 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56200.68519 $ & $  -0.00848 $ & $   0.00740 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56229.67981 $ & $   0.00083 $ & $   0.00793 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56229.68005 $ & $   0.00857 $ & $   0.00747 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56229.68042 $ & $  -0.00426 $ & $   0.00678 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56200.68696 $ & $  -0.01191 $ & $   0.00701 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56233.82276 $ & $   0.00978 $ & $   0.00559 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56200.68765 $ & $   0.00524 $ & $   0.00740 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56229.68228 $ & $  -0.00877 $ & $   0.00816 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56200.68943 $ & $   0.00140 $ & $   0.00722 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56229.68340 $ & $   0.00467 $ & $   0.00736 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56200.69011 $ & $   0.00136 $ & $   0.00734 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56229.68377 $ & $  -0.00736 $ & $   0.00734 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56200.69190 $ & $  -0.01886 $ & $   0.00711 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56229.68569 $ & $  -0.00489 $ & $   0.00809 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56229.68590 $ & $  -0.00269 $ & $   0.00701 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56229.68624 $ & $  -0.00767 $ & $   0.00758 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56200.69262 $ & $   0.00233 $ & $   0.00712 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56229.68818 $ & $  -0.00863 $ & $   0.00842 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56229.68837 $ & $   0.00423 $ & $   0.00777 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56229.68870 $ & $  -0.01268 $ & $   0.00717 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56200.69524 $ & $   0.00855 $ & $   0.00764 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56200.69616 $ & $  -0.00100 $ & $   0.00693 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56229.69064 $ & $  -0.01242 $ & $   0.00835 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56229.69083 $ & $   0.01078 $ & $   0.00735 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56229.69117 $ & $   0.00122 $ & $   0.00703 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56200.69771 $ & $  -0.00676 $ & $   0.00671 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56200.69863 $ & $   0.01207 $ & $   0.00707 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56229.69314 $ & $  -0.00482 $ & $   0.00917 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56200.70044 $ & $   0.00031 $ & $   0.00698 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56229.69472 $ & $  -0.00498 $ & $   0.00763 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56200.70110 $ & $  -0.01642 $ & $   0.00668 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56200.70290 $ & $  -0.00060 $ & $   0.00697 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56229.69674 $ & $  -0.01362 $ & $   0.00873 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56229.69718 $ & $  -0.00808 $ & $   0.00741 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56200.70356 $ & $   0.00990 $ & $   0.00722 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56229.69720 $ & $   0.00579 $ & $   0.00673 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56229.69904 $ & $  -0.00016 $ & $   0.00604 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56229.69921 $ & $  -0.00461 $ & $   0.00866 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56229.69965 $ & $   0.00008 $ & $   0.00732 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56229.69970 $ & $  -0.01178 $ & $   0.00679 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56200.70621 $ & $   0.00041 $ & $   0.00716 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56200.70687 $ & $  -0.00508 $ & $   0.00755 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56229.70150 $ & $   0.00731 $ & $   0.00608 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56229.70178 $ & $  -0.01512 $ & $   0.00872 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56229.70211 $ & $  -0.00647 $ & $   0.00784 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56229.70217 $ & $   0.00942 $ & $   0.00683 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56200.70867 $ & $  -0.00084 $ & $   0.00724 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56200.70933 $ & $  -0.00497 $ & $   0.00771 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56229.70427 $ & $   0.01935 $ & $   0.00938 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56254.55616 $ & $   0.00142 $ & $   0.00691 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56200.71114 $ & $   0.01975 $ & $   0.00706 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56229.70486 $ & $   0.00645 $ & $   0.00598 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56200.71179 $ & $  -0.01221 $ & $   0.00718 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56229.70542 $ & $   0.00005 $ & $   0.00737 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56229.70558 $ & $  -0.00481 $ & $   0.00714 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56254.55753 $ & $   0.01106 $ & $   0.00640 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56254.55772 $ & $   0.01337 $ & $   0.00689 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56200.71246 $ & $   0.01909 $ & $   0.00632 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56254.55863 $ & $   0.01080 $ & $   0.00590 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56200.71364 $ & $  -0.01207 $ & $   0.00762 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56229.70733 $ & $  -0.00844 $ & $   0.00622 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56229.70764 $ & $   0.00254 $ & $   0.00899 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56200.71429 $ & $  -0.01022 $ & $   0.00771 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56229.70792 $ & $  -0.00564 $ & $   0.00754 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56229.70809 $ & $   0.00291 $ & $   0.00644 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56254.56001 $ & $  -0.00267 $ & $   0.00572 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56254.56019 $ & $   0.02068 $ & $   0.00714 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56200.71503 $ & $   0.00315 $ & $   0.00591 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56200.71524 $ & $  -0.01987 $ & $   0.00958 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56254.56110 $ & $   0.01601 $ & $   0.00611 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56229.70979 $ & $   0.00882 $ & $   0.00612 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56229.71021 $ & $  -0.00090 $ & $   0.00830 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56229.71038 $ & $  -0.00944 $ & $   0.00694 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56229.71056 $ & $  -0.00279 $ & $   0.00649 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56200.71694 $ & $   0.00554 $ & $   0.00762 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56225.56883 $ & $   0.01363 $ & $   0.00602 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56254.56252 $ & $   0.01942 $ & $   0.00584 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56200.71760 $ & $   0.00809 $ & $   0.00608 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56200.71783 $ & $  -0.00356 $ & $   0.00759 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56200.71786 $ & $  -0.00190 $ & $   0.01061 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56254.56357 $ & $  -0.02180 $ & $   0.00675 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56225.57000 $ & $   0.00318 $ & $   0.00603 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56229.71229 $ & $  -0.00197 $ & $   0.00578 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56225.57049 $ & $   0.00139 $ & $   0.00699 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56254.56443 $ & $   0.00137 $ & $   0.00566 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56229.71285 $ & $   0.01206 $ & $   0.00718 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56200.71941 $ & $   0.00064 $ & $   0.00717 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56229.71317 $ & $   0.01005 $ & $   0.00669 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56225.57130 $ & $  -0.02040 $ & $   0.00614 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56200.72030 $ & $   0.02183 $ & $   0.00742 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56254.56587 $ & $   0.00415 $ & $   0.00606 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56254.56607 $ & $  -0.01695 $ & $   0.00722 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56225.57247 $ & $  -0.00700 $ & $   0.00582 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56200.72109 $ & $   0.02088 $ & $   0.00661 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56225.57295 $ & $  -0.01914 $ & $   0.00680 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56200.72150 $ & $   0.02276 $ & $   0.00863 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56254.56690 $ & $   0.00571 $ & $   0.00573 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56225.57377 $ & $  -0.02110 $ & $   0.00619 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56200.72213 $ & $   0.00060 $ & $   0.00712 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56229.71590 $ & $   0.01565 $ & $   0.00533 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56200.72276 $ & $   0.02069 $ & $   0.00702 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56229.71650 $ & $   0.00365 $ & $   0.00908 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56254.56835 $ & $  -0.00261 $ & $   0.00607 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56229.71684 $ & $   0.01715 $ & $   0.00680 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56254.56854 $ & $  -0.01806 $ & $   0.00698 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56225.57499 $ & $  -0.01650 $ & $   0.00593 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56200.72354 $ & $   0.01390 $ & $   0.00767 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56225.57546 $ & $   0.02713 $ & $   0.00675 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56254.56941 $ & $   0.00127 $ & $   0.00589 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56200.72459 $ & $  -0.00863 $ & $   0.00734 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56229.71837 $ & $   0.00323 $ & $   0.00601 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56200.72522 $ & $   0.00816 $ & $   0.00750 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56229.71896 $ & $  -0.01230 $ & $   0.00796 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56225.57713 $ & $  -0.00433 $ & $   0.00610 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56254.57083 $ & $  -0.00657 $ & $   0.00581 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56229.71930 $ & $  -0.01601 $ & $   0.00681 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56254.57104 $ & $  -0.00356 $ & $   0.00674 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56200.72615 $ & $  -0.01356 $ & $   0.00825 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56254.57188 $ & $   0.00556 $ & $   0.00590 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56225.57834 $ & $   0.00009 $ & $   0.00545 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56225.57881 $ & $  -0.01196 $ & $   0.00654 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56229.72087 $ & $  -0.00278 $ & $   0.00594 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56229.72142 $ & $  -0.00488 $ & $   0.00769 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56225.57960 $ & $   0.00243 $ & $   0.00590 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56200.72794 $ & $  -0.00851 $ & $   0.00731 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56254.57331 $ & $  -0.00092 $ & $   0.00599 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56229.72181 $ & $   0.01292 $ & $   0.00674 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56200.72861 $ & $  -0.00267 $ & $   0.00802 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56225.58081 $ & $  -0.00688 $ & $   0.00559 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56254.57469 $ & $   0.00154 $ & $   0.00659 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56225.58127 $ & $  -0.00272 $ & $   0.00675 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56229.72334 $ & $  -0.01001 $ & $   0.00563 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56254.57550 $ & $  -0.00230 $ & $   0.00590 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56229.72389 $ & $  -0.00042 $ & $   0.00725 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56225.58207 $ & $  -0.00852 $ & $   0.00596 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56200.73040 $ & $   0.00331 $ & $   0.00693 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56229.72431 $ & $   0.00009 $ & $   0.00649 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56200.73107 $ & $   0.00394 $ & $   0.00748 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56225.58329 $ & $  -0.00292 $ & $   0.00606 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56254.57692 $ & $   0.00873 $ & $   0.00578 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56254.57719 $ & $  -0.02998 $ & $   0.00686 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56254.57798 $ & $  -0.01494 $ & $   0.00565 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56225.58454 $ & $  -0.00952 $ & $   0.00560 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56200.73287 $ & $  -0.00184 $ & $   0.00707 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56229.72672 $ & $  -0.00790 $ & $   0.00536 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56200.73353 $ & $   0.00698 $ & $   0.00745 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56229.72719 $ & $  -0.02739 $ & $   0.00829 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56225.58576 $ & $  -0.01870 $ & $   0.00563 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56229.72771 $ & $   0.00426 $ & $   0.00639 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56254.57941 $ & $  -0.00436 $ & $   0.00593 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56254.57966 $ & $  -0.00295 $ & $   0.00659 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56196.59268 $ & $  -0.01363 $ & $   0.00661 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56225.58631 $ & $   0.00409 $ & $   0.00755 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56254.58045 $ & $   0.01063 $ & $   0.00611 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56200.73533 $ & $   0.00074 $ & $   0.00700 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56229.72918 $ & $  -0.00324 $ & $   0.00574 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56200.73599 $ & $  -0.01021 $ & $   0.00762 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56225.58816 $ & $   0.00594 $ & $   0.00601 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56229.73018 $ & $   0.00665 $ & $   0.00692 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56254.58190 $ & $   0.00123 $ & $   0.00587 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56254.58217 $ & $  -0.02000 $ & $   0.00672 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56196.59514 $ & $  -0.01168 $ & $   0.00613 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56254.58292 $ & $  -0.00895 $ & $   0.00597 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56225.58939 $ & $   0.00291 $ & $   0.00552 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56229.73165 $ & $   0.00979 $ & $   0.00563 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56225.58997 $ & $  -0.00768 $ & $   0.00662 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56200.73864 $ & $  -0.00734 $ & $   0.00716 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56225.59063 $ & $   0.01580 $ & $   0.00595 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56229.73265 $ & $   0.00565 $ & $   0.00683 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56254.58438 $ & $   0.01808 $ & $   0.00591 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56200.73953 $ & $   0.00570 $ & $   0.00747 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56196.59761 $ & $  -0.00236 $ & $   0.00634 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56225.59186 $ & $   0.00643 $ & $   0.00573 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56254.58555 $ & $  -0.02579 $ & $   0.00703 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56229.73415 $ & $  -0.00452 $ & $   0.00556 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56225.59244 $ & $  -0.01027 $ & $   0.00645 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56254.58632 $ & $  -0.00569 $ & $   0.00567 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56200.74110 $ & $  -0.00172 $ & $   0.00762 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56225.59310 $ & $  -0.00698 $ & $   0.00559 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56229.73516 $ & $   0.00642 $ & $   0.00575 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56200.74199 $ & $   0.01747 $ & $   0.00794 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56225.59433 $ & $  -0.00984 $ & $   0.00592 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56254.58806 $ & $   0.00593 $ & $   0.00689 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56196.60097 $ & $  -0.00484 $ & $   0.00591 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56225.59494 $ & $  -0.01537 $ & $   0.00649 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56254.58879 $ & $   0.00250 $ & $   0.00626 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56200.74382 $ & $  -0.00871 $ & $   0.00693 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56225.59557 $ & $  -0.00343 $ & $   0.00555 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56229.73769 $ & $   0.00269 $ & $   0.00601 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56200.74445 $ & $  -0.01371 $ & $   0.00709 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56254.59009 $ & $  -0.00735 $ & $   0.00590 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56225.59680 $ & $  -0.00126 $ & $   0.00594 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56229.73883 $ & $   0.00663 $ & $   0.00698 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56254.59057 $ & $  -0.01598 $ & $   0.00702 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56196.60343 $ & $  -0.01506 $ & $   0.00621 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56225.59745 $ & $  -0.01365 $ & $   0.00642 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56254.59128 $ & $  -0.01217 $ & $   0.00628 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56200.74629 $ & $  -0.02979 $ & $   0.00793 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56229.74015 $ & $   0.01763 $ & $   0.00587 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56200.74695 $ & $  -0.01326 $ & $   0.00799 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56254.59257 $ & $   0.00004 $ & $   0.00568 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56225.59896 $ & $  -0.00341 $ & $   0.00601 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56229.74130 $ & $  -0.00743 $ & $   0.00683 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56254.59304 $ & $  -0.01476 $ & $   0.00704 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56196.60590 $ & $   0.01143 $ & $   0.00698 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56254.59375 $ & $  -0.00291 $ & $   0.00566 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56225.60013 $ & $  -0.00082 $ & $   0.00569 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56200.74853 $ & $  -0.02506 $ & $   0.00838 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56229.74265 $ & $   0.01467 $ & $   0.00566 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56225.60082 $ & $  -0.00676 $ & $   0.00650 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56200.74963 $ & $  -0.00048 $ & $   0.00780 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56254.59504 $ & $  -0.00095 $ & $   0.00630 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56225.60143 $ & $  -0.00034 $ & $   0.00569 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56229.74380 $ & $   0.00522 $ & $   0.00701 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56200.75026 $ & $  -0.01011 $ & $   0.00675 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56196.60836 $ & $  -0.01313 $ & $   0.00675 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56225.60261 $ & $  -0.00095 $ & $   0.00599 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56254.59671 $ & $  -0.02075 $ & $   0.00694 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56229.74510 $ & $   0.00147 $ & $   0.00622 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56225.60329 $ & $  -0.01616 $ & $   0.00645 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56254.59731 $ & $   0.01279 $ & $   0.00619 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56200.75220 $ & $   0.00328 $ & $   0.00779 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56225.60390 $ & $   0.00376 $ & $   0.00609 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56229.74627 $ & $  -0.01219 $ & $   0.00661 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56200.75272 $ & $   0.01161 $ & $   0.00727 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56254.59869 $ & $  -0.00516 $ & $   0.00575 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56225.60508 $ & $   0.00821 $ & $   0.00606 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56254.59918 $ & $  -0.00943 $ & $   0.00667 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56196.61196 $ & $  -0.01352 $ & $   0.00706 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56225.60581 $ & $   0.00829 $ & $   0.00639 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56254.59979 $ & $   0.00312 $ & $   0.00567 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56225.60638 $ & $  -0.01492 $ & $   0.00583 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56200.75481 $ & $  -0.01224 $ & $   0.00784 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56229.74848 $ & $  -0.00990 $ & $   0.00594 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56200.75518 $ & $  -0.01281 $ & $   0.00699 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56254.60117 $ & $   0.00586 $ & $   0.00607 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56225.60755 $ & $   0.00005 $ & $   0.00594 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56229.74967 $ & $  -0.01293 $ & $   0.00696 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56254.60168 $ & $  -0.01942 $ & $   0.00666 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56196.61443 $ & $   0.00301 $ & $   0.00673 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56225.60828 $ & $   0.00756 $ & $   0.00659 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56254.60226 $ & $  -0.00209 $ & $   0.00595 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56200.75727 $ & $   0.00581 $ & $   0.00739 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56229.75095 $ & $  -0.00105 $ & $   0.00566 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56200.75764 $ & $  -0.01927 $ & $   0.00767 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56254.60364 $ & $  -0.00404 $ & $   0.00596 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56225.61001 $ & $  -0.00321 $ & $   0.00582 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56229.75215 $ & $   0.00860 $ & $   0.00661 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56196.61689 $ & $  -0.01374 $ & $   0.00873 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56254.60418 $ & $  -0.00184 $ & $   0.00709 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56254.60476 $ & $   0.00792 $ & $   0.00608 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56225.61120 $ & $   0.00278 $ & $   0.00585 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56200.75974 $ & $  -0.00239 $ & $   0.00755 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56229.75344 $ & $  -0.00388 $ & $   0.00558 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56225.61191 $ & $  -0.00693 $ & $   0.00656 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56200.76073 $ & $  -0.00699 $ & $   0.00711 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56200.76074 $ & $  -0.01727 $ & $   0.01079 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56225.61249 $ & $   0.00870 $ & $   0.00615 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56229.75466 $ & $   0.00466 $ & $   0.00644 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56200.76124 $ & $   0.01718 $ & $   0.00753 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56225.61367 $ & $  -0.00911 $ & $   0.00580 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56200.76220 $ & $   0.00227 $ & $   0.00835 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56254.60753 $ & $   0.02183 $ & $   0.00669 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56229.75589 $ & $  -0.01333 $ & $   0.00595 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56225.61441 $ & $  -0.02471 $ & $   0.00649 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56254.60810 $ & $  -0.01277 $ & $   0.00573 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56200.76320 $ & $   0.00138 $ & $   0.00749 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56200.76332 $ & $  -0.00386 $ & $   0.00763 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56225.61501 $ & $   0.01532 $ & $   0.00564 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56229.75713 $ & $  -0.00018 $ & $   0.00735 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56200.76373 $ & $  -0.01152 $ & $   0.00738 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56254.60936 $ & $   0.00778 $ & $   0.00590 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56225.61615 $ & $   0.00453 $ & $   0.00586 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56254.61003 $ & $  -0.00451 $ & $   0.00716 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56225.61688 $ & $  -0.02636 $ & $   0.00644 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56254.61057 $ & $   0.00016 $ & $   0.00611 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56200.76576 $ & $   0.00455 $ & $   0.00580 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56225.61748 $ & $  -0.00452 $ & $   0.00569 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56229.75953 $ & $  -0.00591 $ & $   0.00589 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56200.76591 $ & $  -0.01284 $ & $   0.00713 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56200.76619 $ & $   0.01667 $ & $   0.00701 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56254.61184 $ & $   0.01265 $ & $   0.00595 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56200.76694 $ & $   0.00013 $ & $   0.00671 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56225.61862 $ & $  -0.01051 $ & $   0.00592 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56229.76078 $ & $  -0.00272 $ & $   0.00721 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56254.61250 $ & $  -0.00938 $ & $   0.00702 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56225.61938 $ & $  -0.00771 $ & $   0.00627 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56254.61304 $ & $   0.00151 $ & $   0.00580 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56200.76833 $ & $  -0.00861 $ & $   0.00635 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56200.76837 $ & $   0.00315 $ & $   0.00715 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56200.76865 $ & $  -0.02301 $ & $   0.00695 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56254.61431 $ & $   0.00330 $ & $   0.00607 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56225.62085 $ & $   0.00849 $ & $   0.00650 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56200.76956 $ & $  -0.00247 $ & $   0.00851 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56229.76325 $ & $  -0.01006 $ & $   0.00694 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56254.61500 $ & $  -0.00118 $ & $   0.00678 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56254.61555 $ & $   0.00448 $ & $   0.00600 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56225.62195 $ & $  -0.01094 $ & $   0.00602 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56200.77094 $ & $   0.01472 $ & $   0.00844 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56254.61680 $ & $  -0.00147 $ & $   0.00601 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56225.62332 $ & $   0.00275 $ & $   0.00608 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56200.77195 $ & $  -0.00259 $ & $   0.00780 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56229.76561 $ & $   0.01592 $ & $   0.00627 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56229.76575 $ & $   0.00156 $ & $   0.00669 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56200.77213 $ & $   0.01351 $ & $   0.00991 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56225.62442 $ & $  -0.00929 $ & $   0.00600 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56200.77286 $ & $  -0.01652 $ & $   0.00721 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56254.61867 $ & $  -0.01955 $ & $   0.00684 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56200.77340 $ & $  -0.01763 $ & $   0.00679 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56225.62529 $ & $  -0.01299 $ & $   0.00690 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56254.61911 $ & $  -0.01451 $ & $   0.00623 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56225.62580 $ & $  -0.00936 $ & $   0.00650 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56229.76811 $ & $   0.00811 $ & $   0.00616 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56229.76822 $ & $   0.00331 $ & $   0.00729 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56200.77489 $ & $   0.00941 $ & $   0.00742 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56254.62041 $ & $  -0.00091 $ & $   0.00605 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56225.62690 $ & $   0.00365 $ & $   0.00549 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56200.77533 $ & $   0.00292 $ & $   0.00766 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56254.62114 $ & $   0.00442 $ & $   0.00694 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56225.62785 $ & $  -0.01168 $ & $   0.00646 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56254.62159 $ & $   0.00942 $ & $   0.00607 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56225.62827 $ & $   0.00205 $ & $   0.00605 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56200.77693 $ & $  -0.00639 $ & $   0.00568 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56254.62289 $ & $  -0.00136 $ & $   0.00610 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56225.62938 $ & $   0.01796 $ & $   0.00587 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56200.77780 $ & $  -0.00849 $ & $   0.00695 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56229.77146 $ & $   0.00603 $ & $   0.00635 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56229.77163 $ & $  -0.01664 $ & $   0.00682 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56200.77828 $ & $  -0.00675 $ & $   0.00775 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56254.62364 $ & $   0.00884 $ & $   0.00698 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56225.63032 $ & $  -0.00775 $ & $   0.00631 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56254.62410 $ & $   0.01064 $ & $   0.00607 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56200.77938 $ & $   0.00033 $ & $   0.00711 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56254.62537 $ & $  -0.01223 $ & $   0.00615 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56200.78026 $ & $  -0.00792 $ & $   0.00721 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56229.77396 $ & $   0.00285 $ & $   0.00627 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56229.77413 $ & $  -0.00877 $ & $   0.00711 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56200.78078 $ & $  -0.00108 $ & $   0.00843 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56254.62610 $ & $  -0.00775 $ & $   0.00677 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56225.63300 $ & $   0.00237 $ & $   0.00573 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56200.78188 $ & $   0.01418 $ & $   0.00746 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56225.63395 $ & $  -0.00310 $ & $   0.00656 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56254.62784 $ & $  -0.02046 $ & $   0.00601 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56229.77642 $ & $  -0.01156 $ & $   0.00610 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56229.77660 $ & $   0.00148 $ & $   0.00706 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56200.78336 $ & $   0.01975 $ & $   0.00861 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56200.78356 $ & $  -0.00042 $ & $   0.00775 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56225.63547 $ & $  -0.00095 $ & $   0.00571 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56254.62951 $ & $  -0.00467 $ & $   0.00690 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56200.78433 $ & $  -0.01614 $ & $   0.00685 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56225.63641 $ & $  -0.00321 $ & $   0.00617 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56229.77888 $ & $   0.00651 $ & $   0.00613 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56225.63711 $ & $  -0.03913 $ & $   0.00884 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56229.77910 $ & $   0.00175 $ & $   0.00769 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56200.78586 $ & $   0.01353 $ & $   0.00748 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56254.63120 $ & $   0.00937 $ & $   0.00631 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56200.78603 $ & $  -0.01586 $ & $   0.00729 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56196.64426 $ & $   0.00065 $ & $   0.00639 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56225.63795 $ & $   0.00741 $ & $   0.00614 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56254.63198 $ & $  -0.00848 $ & $   0.00711 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56225.63891 $ & $  -0.03268 $ & $   0.00621 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56200.78766 $ & $   0.00687 $ & $   0.00751 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56254.63367 $ & $  -0.00377 $ & $   0.00602 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56196.64673 $ & $  -0.03500 $ & $   0.00588 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56200.78874 $ & $  -0.01778 $ & $   0.00754 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56225.64042 $ & $   0.00174 $ & $   0.00600 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56229.78251 $ & $  -0.00087 $ & $   0.00587 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56229.78276 $ & $   0.00905 $ & $   0.00713 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56200.78936 $ & $   0.01339 $ & $   0.00978 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56225.64138 $ & $   0.00381 $ & $   0.00694 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56200.79015 $ & $   0.01753 $ & $   0.01023 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56254.63614 $ & $  -0.00202 $ & $   0.00606 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56196.64920 $ & $  -0.00725 $ & $   0.00589 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56200.79123 $ & $  -0.00717 $ & $   0.00752 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56229.78498 $ & $  -0.00913 $ & $   0.00560 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56225.64303 $ & $  -0.00089 $ & $   0.00728 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56229.78522 $ & $  -0.00706 $ & $   0.00757 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56225.64375 $ & $  -0.00201 $ & $   0.00609 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56254.63809 $ & $  -0.02549 $ & $   0.00744 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56225.64475 $ & $  -0.02484 $ & $   0.00634 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56254.63861 $ & $   0.00075 $ & $   0.00631 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56196.65168 $ & $  -0.00009 $ & $   0.00600 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56229.78747 $ & $   0.00248 $ & $   0.00601 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56225.64554 $ & $   0.00472 $ & $   0.00703 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56229.78769 $ & $   0.00089 $ & $   0.00687 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56225.64622 $ & $  -0.00197 $ & $   0.00568 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56200.79476 $ & $   0.00068 $ & $   0.00778 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56225.64725 $ & $  -0.01043 $ & $   0.00660 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56229.78993 $ & $  -0.00387 $ & $   0.00597 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56225.64800 $ & $  -0.03105 $ & $   0.00671 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56254.64172 $ & $  -0.00807 $ & $   0.00721 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56229.79019 $ & $  -0.00689 $ & $   0.00784 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56254.64223 $ & $  -0.00861 $ & $   0.00619 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56225.64870 $ & $  -0.00029 $ & $   0.00622 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56200.79721 $ & $  -0.00712 $ & $   0.00769 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56196.65530 $ & $  -0.00762 $ & $   0.00643 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56225.65047 $ & $   0.01177 $ & $   0.00661 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56225.65117 $ & $   0.00347 $ & $   0.00579 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56229.79326 $ & $  -0.00292 $ & $   0.00622 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56200.79967 $ & $   0.00145 $ & $   0.00742 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56196.65777 $ & $   0.00037 $ & $   0.00650 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56229.79359 $ & $   0.00005 $ & $   0.00794 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56200.80000 $ & $  -0.00373 $ & $   0.00815 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56225.65227 $ & $   0.00312 $ & $   0.00737 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56200.80069 $ & $  -0.01331 $ & $   0.00942 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56229.79573 $ & $  -0.00335 $ & $   0.00654 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56200.80213 $ & $   0.00757 $ & $   0.00822 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56196.66024 $ & $  -0.00992 $ & $   0.00624 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56225.65409 $ & $  -0.00545 $ & $   0.00856 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56229.79606 $ & $  -0.01112 $ & $   0.00726 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56200.80245 $ & $   0.01739 $ & $   0.00956 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56225.65473 $ & $   0.01061 $ & $   0.00598 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56225.65602 $ & $   0.00073 $ & $   0.00678 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56229.79818 $ & $   0.00874 $ & $   0.00641 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56196.66275 $ & $   0.00999 $ & $   0.00636 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56225.65655 $ & $  -0.01325 $ & $   0.00848 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56229.79856 $ & $  -0.01774 $ & $   0.00728 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56200.80548 $ & $  -0.00479 $ & $   0.00817 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56225.65721 $ & $   0.00201 $ & $   0.00610 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56225.65854 $ & $   0.00252 $ & $   0.00685 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56229.80066 $ & $  -0.00453 $ & $   0.00682 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56225.65900 $ & $   0.01029 $ & $   0.00899 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56229.80103 $ & $  -0.00510 $ & $   0.00731 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56200.80744 $ & $  -0.00470 $ & $   0.00856 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56225.65968 $ & $  -0.01476 $ & $   0.00581 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56196.66610 $ & $  -0.00260 $ & $   0.00657 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56200.80840 $ & $   0.01525 $ & $   0.00890 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56225.66100 $ & $  -0.00579 $ & $   0.00685 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56225.66150 $ & $   0.00176 $ & $   0.00942 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56196.66857 $ & $  -0.00640 $ & $   0.00617 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56229.80424 $ & $   0.00235 $ & $   0.00646 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56200.81081 $ & $   0.01605 $ & $   0.00615 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56229.80470 $ & $   0.01459 $ & $   0.00781 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56225.66347 $ & $  -0.00722 $ & $   0.00660 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56200.81190 $ & $  -0.01626 $ & $   0.00798 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56196.67105 $ & $  -0.00671 $ & $   0.00614 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56229.80670 $ & $   0.00217 $ & $   0.00657 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56225.66491 $ & $   0.01483 $ & $   0.00846 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56200.81326 $ & $  -0.00521 $ & $   0.00823 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56229.80718 $ & $  -0.00169 $ & $   0.00759 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56225.66669 $ & $  -0.01783 $ & $   0.00595 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56225.66688 $ & $  -0.00975 $ & $   0.00681 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56196.67352 $ & $   0.00438 $ & $   0.00629 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56229.80915 $ & $   0.01670 $ & $   0.00598 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56225.66736 $ & $   0.00527 $ & $   0.00801 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56200.81571 $ & $  -0.00785 $ & $   0.00877 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56229.80969 $ & $   0.00066 $ & $   0.00767 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56225.66916 $ & $   0.00196 $ & $   0.00644 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56225.66938 $ & $  -0.01632 $ & $   0.00671 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56229.81164 $ & $   0.01165 $ & $   0.00666 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56225.66984 $ & $   0.00964 $ & $   0.00846 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56229.81215 $ & $   0.01367 $ & $   0.00754 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56196.67714 $ & $   0.00844 $ & $   0.00649 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56225.67164 $ & $  -0.00740 $ & $   0.00575 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56225.67185 $ & $   0.00214 $ & $   0.00728 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56225.67231 $ & $  -0.00021 $ & $   0.00845 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56229.81497 $ & $   0.01578 $ & $   0.00610 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56196.67966 $ & $  -0.00710 $ & $   0.00610 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56229.81555 $ & $  -0.00884 $ & $   0.00755 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56225.67411 $ & $  -0.00768 $ & $   0.00597 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56225.67435 $ & $  -0.00398 $ & $   0.00741 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56229.81743 $ & $   0.01321 $ & $   0.00643 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56196.68214 $ & $  -0.01527 $ & $   0.00622 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56225.67595 $ & $  -0.00596 $ & $   0.00627 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56229.81802 $ & $  -0.00703 $ & $   0.00765 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56225.67773 $ & $  -0.01404 $ & $   0.00592 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56229.81988 $ & $   0.00353 $ & $   0.00622 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56225.67796 $ & $  -0.00779 $ & $   0.00682 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56196.68462 $ & $   0.00917 $ & $   0.00598 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56225.67843 $ & $  -0.00762 $ & $   0.00676 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56229.82048 $ & $   0.00782 $ & $   0.00801 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56200.82686 $ & $  -0.00693 $ & $   0.00691 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56200.82800 $ & $   0.00751 $ & $   0.00741 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56225.68021 $ & $  -0.00245 $ & $   0.00604 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56225.68042 $ & $   0.00278 $ & $   0.00691 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56229.82237 $ & $   0.01188 $ & $   0.00705 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56225.68091 $ & $  -0.02975 $ & $   0.00635 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56229.82298 $ & $  -0.01796 $ & $   0.00739 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56200.82943 $ & $  -0.00244 $ & $   0.00732 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56196.68797 $ & $  -0.00260 $ & $   0.00643 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56200.83047 $ & $  -0.00529 $ & $   0.00972 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56225.68268 $ & $  -0.00704 $ & $   0.00619 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56225.68293 $ & $  -0.00403 $ & $   0.00698 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56225.68337 $ & $   0.00100 $ & $   0.00712 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56229.82595 $ & $   0.02189 $ & $   0.00641 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56196.69044 $ & $  -0.00214 $ & $   0.00653 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56229.82664 $ & $   0.02819 $ & $   0.00816 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56225.68517 $ & $   0.00104 $ & $   0.00622 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56225.68540 $ & $   0.00309 $ & $   0.00722 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56229.82840 $ & $  -0.00185 $ & $   0.00717 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56196.69291 $ & $   0.00271 $ & $   0.00644 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56225.68674 $ & $   0.00468 $ & $   0.00843 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56229.82910 $ & $   0.00686 $ & $   0.00802 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56225.68854 $ & $   0.00426 $ & $   0.00617 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56225.68878 $ & $  -0.00788 $ & $   0.00709 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56229.83086 $ & $   0.00175 $ & $   0.00663 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56196.69538 $ & $  -0.00671 $ & $   0.00647 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56225.68920 $ & $   0.02213 $ & $   0.00761 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56229.83156 $ & $  -0.01003 $ & $   0.00750 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56200.83876 $ & $  -0.01180 $ & $   0.00918 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56225.69101 $ & $   0.00058 $ & $   0.00589 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56225.69125 $ & $  -0.00935 $ & $   0.00707 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56229.83336 $ & $  -0.01026 $ & $   0.00666 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56225.69178 $ & $   0.00946 $ & $   0.00813 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56229.83406 $ & $   0.00434 $ & $   0.00781 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56196.69899 $ & $  -0.01766 $ & $   0.00624 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56225.69348 $ & $  -0.01102 $ & $   0.00603 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56225.69375 $ & $  -0.00177 $ & $   0.00708 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56225.69424 $ & $  -0.01641 $ & $   0.00812 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56196.70149 $ & $   0.00385 $ & $   0.00684 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56225.69599 $ & $   0.00555 $ & $   0.00621 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56225.69621 $ & $   0.00655 $ & $   0.00747 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56200.84474 $ & $   0.00147 $ & $   0.00890 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56200.84509 $ & $  -0.01309 $ & $   0.00753 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56196.70397 $ & $   0.00049 $ & $   0.00649 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56225.69788 $ & $   0.00343 $ & $   0.00655 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56200.84730 $ & $   0.00101 $ & $   0.00881 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56225.69956 $ & $  -0.00183 $ & $   0.00658 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56225.69985 $ & $  -0.00286 $ & $   0.00735 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56196.70644 $ & $  -0.00595 $ & $   0.00703 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56225.70035 $ & $   0.01034 $ & $   0.00672 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56225.70204 $ & $   0.00063 $ & $   0.00638 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56225.70231 $ & $  -0.01170 $ & $   0.00708 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56225.70283 $ & $  -0.01179 $ & $   0.00671 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56196.70980 $ & $  -0.01315 $ & $   0.00627 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56225.70451 $ & $   0.00264 $ & $   0.00602 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56225.70477 $ & $   0.00395 $ & $   0.00701 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56196.71226 $ & $   0.00693 $ & $   0.00627 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56225.70727 $ & $   0.00064 $ & $   0.00752 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56200.85593 $ & $  -0.01015 $ & $   0.00929 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56200.85597 $ & $   0.00285 $ & $   0.00889 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56196.71474 $ & $  -0.02240 $ & $   0.00667 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56200.85841 $ & $   0.00581 $ & $   0.00972 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56200.85843 $ & $  -0.02037 $ & $   0.01130 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56225.71022 $ & $  -0.01546 $ & $   0.00606 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56225.71061 $ & $  -0.00131 $ & $   0.00710 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56196.71721 $ & $   0.00626 $ & $   0.00629 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56279.55709 $ & $   0.01199 $ & $   0.00603 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56279.55712 $ & $  -0.00244 $ & $   0.00726 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56279.55730 $ & $  -0.00664 $ & $   0.00577 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56225.71270 $ & $  -0.00172 $ & $   0.00586 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56225.71311 $ & $  -0.00276 $ & $   0.00717 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56221.57164 $ & $  -0.01772 $ & $   0.00632 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56221.57190 $ & $   0.00325 $ & $   0.00589 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56279.55959 $ & $  -0.00586 $ & $   0.00679 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56279.55977 $ & $  -0.00733 $ & $   0.00559 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56225.71517 $ & $  -0.01519 $ & $   0.00624 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56225.71558 $ & $   0.00567 $ & $   0.00715 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56221.57411 $ & $  -0.00047 $ & $   0.00566 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56221.57437 $ & $   0.00206 $ & $   0.00565 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56279.56209 $ & $   0.00570 $ & $   0.00661 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56279.56225 $ & $   0.00638 $ & $   0.00556 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56225.71764 $ & $   0.00068 $ & $   0.00615 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56196.72442 $ & $   0.00397 $ & $   0.00684 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56221.57658 $ & $  -0.00389 $ & $   0.00560 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56200.86703 $ & $  -0.00676 $ & $   0.00951 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56200.86705 $ & $  -0.00365 $ & $   0.00860 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56221.57689 $ & $  -0.01236 $ & $   0.00581 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56279.56545 $ & $   0.00593 $ & $   0.00667 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56279.56558 $ & $  -0.00689 $ & $   0.00563 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56196.72693 $ & $  -0.00882 $ & $   0.00664 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56225.72129 $ & $   0.01261 $ & $   0.00605 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56221.57994 $ & $  -0.00262 $ & $   0.00571 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56279.56796 $ & $   0.01849 $ & $   0.00668 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56279.56805 $ & $   0.00227 $ & $   0.00554 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56196.72940 $ & $   0.00270 $ & $   0.00641 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56225.72379 $ & $  -0.00576 $ & $   0.00645 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56221.58241 $ & $   0.01333 $ & $   0.00572 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56221.58282 $ & $  -0.00103 $ & $   0.00571 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56279.57043 $ & $  -0.00410 $ & $   0.00629 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56279.57053 $ & $  -0.01132 $ & $   0.00565 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56225.72627 $ & $  -0.00075 $ & $   0.00604 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56196.73277 $ & $   0.02494 $ & $   0.00691 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56221.58488 $ & $  -0.00818 $ & $   0.00567 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56200.87563 $ & $   0.00855 $ & $   0.00871 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56221.58544 $ & $   0.01215 $ & $   0.00561 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56279.57294 $ & $  -0.02195 $ & $   0.00623 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56279.57301 $ & $   0.00086 $ & $   0.00538 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56225.72874 $ & $   0.00132 $ & $   0.00588 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56196.73524 $ & $   0.00076 $ & $   0.00650 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56221.58735 $ & $   0.00353 $ & $   0.00558 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56221.58794 $ & $  -0.00107 $ & $   0.00549 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56225.73207 $ & $  -0.01120 $ & $   0.00653 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56221.59072 $ & $   0.00468 $ & $   0.00553 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56192.59722 $ & $   0.00771 $ & $   0.00609 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56200.88155 $ & $   0.02400 $ & $   0.00800 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56221.59158 $ & $  -0.00658 $ & $   0.00560 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56196.74004 $ & $   0.01148 $ & $   0.00644 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56225.73455 $ & $  -0.00443 $ & $   0.00626 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56221.59319 $ & $  -0.00991 $ & $   0.00554 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56192.59972 $ & $  -0.00353 $ & $   0.00577 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56221.59405 $ & $  -0.00813 $ & $   0.00562 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56225.73702 $ & $  -0.00036 $ & $   0.00632 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56196.74371 $ & $   0.00890 $ & $   0.00658 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56221.59567 $ & $   0.00418 $ & $   0.00566 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56192.60219 $ & $  -0.00953 $ & $   0.00572 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56221.59652 $ & $  -0.01050 $ & $   0.00548 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56196.74617 $ & $   0.00785 $ & $   0.00673 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56221.59814 $ & $   0.00034 $ & $   0.00557 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56221.59899 $ & $   0.00085 $ & $   0.00579 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56192.60552 $ & $   0.00519 $ & $   0.00566 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56200.89017 $ & $  -0.00832 $ & $   0.00826 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56200.89020 $ & $   0.00694 $ & $   0.00970 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56196.74866 $ & $   0.01358 $ & $   0.00677 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56221.60150 $ & $   0.00340 $ & $   0.00548 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56192.60799 $ & $  -0.00578 $ & $   0.00573 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56221.60232 $ & $  -0.00530 $ & $   0.00543 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56196.75113 $ & $   0.01642 $ & $   0.00685 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56221.60397 $ & $   0.00832 $ & $   0.00561 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56192.61047 $ & $  -0.01016 $ & $   0.00560 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56221.60480 $ & $   0.00019 $ & $   0.00556 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56196.75445 $ & $  -0.01525 $ & $   0.00651 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56221.60644 $ & $   0.00607 $ & $   0.00550 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56192.61299 $ & $  -0.01151 $ & $   0.00574 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56221.60727 $ & $   0.01193 $ & $   0.00546 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56196.75695 $ & $   0.01927 $ & $   0.00658 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56221.60891 $ & $  -0.00229 $ & $   0.00553 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56221.60975 $ & $  -0.00056 $ & $   0.00564 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56192.61654 $ & $  -0.01789 $ & $   0.00557 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56200.90097 $ & $   0.01313 $ & $   0.00824 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56200.90121 $ & $   0.01513 $ & $   0.01038 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56196.75942 $ & $   0.00749 $ & $   0.00674 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56221.61253 $ & $  -0.00550 $ & $   0.00557 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56192.61901 $ & $  -0.01279 $ & $   0.00570 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56196.76189 $ & $   0.00500 $ & $   0.00662 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56221.61454 $ & $  -0.00327 $ & $   0.00546 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56221.61501 $ & $  -0.00058 $ & $   0.00553 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56192.62148 $ & $  -0.00817 $ & $   0.00587 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56221.61702 $ & $  -0.00362 $ & $   0.00561 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56196.76550 $ & $   0.00793 $ & $   0.00627 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56221.61748 $ & $   0.01047 $ & $   0.00545 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56192.62395 $ & $  -0.00955 $ & $   0.00569 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56221.61949 $ & $  -0.00538 $ & $   0.00556 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56221.61996 $ & $  -0.00996 $ & $   0.00567 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56192.62731 $ & $  -0.00742 $ & $   0.00563 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56221.62197 $ & $   0.00275 $ & $   0.00569 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56196.77055 $ & $  -0.00087 $ & $   0.00759 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56221.62333 $ & $   0.00721 $ & $   0.00586 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56192.62978 $ & $   0.01054 $ & $   0.00584 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56196.77314 $ & $   0.00244 $ & $   0.00671 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56221.62530 $ & $  -0.02442 $ & $   0.00559 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56221.62580 $ & $   0.00268 $ & $   0.00549 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56192.63225 $ & $   0.00515 $ & $   0.00575 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56134.64642 $ & $   0.01116 $ & $   0.00621 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56221.62778 $ & $  -0.00406 $ & $   0.00567 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56196.77659 $ & $   0.01879 $ & $   0.00686 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56221.62831 $ & $   0.00255 $ & $   0.00566 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56192.63472 $ & $   0.00246 $ & $   0.00565 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56134.64892 $ & $  -0.00063 $ & $   0.00557 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56221.63025 $ & $  -0.00934 $ & $   0.00568 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56196.77906 $ & $   0.02308 $ & $   0.00706 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56221.63078 $ & $   0.00181 $ & $   0.00569 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56192.63833 $ & $  -0.00505 $ & $   0.00579 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56221.63273 $ & $   0.00607 $ & $   0.00561 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56134.65228 $ & $   0.00404 $ & $   0.00563 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56196.78153 $ & $  -0.00920 $ & $   0.00656 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56221.63438 $ & $   0.00151 $ & $   0.00553 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56192.64080 $ & $  -0.00829 $ & $   0.00582 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56134.65475 $ & $  -0.02669 $ & $   0.00626 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56196.78403 $ & $   0.00197 $ & $   0.00692 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56221.63637 $ & $  -0.00357 $ & $   0.00562 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56221.63685 $ & $   0.00305 $ & $   0.00568 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56192.64327 $ & $   0.01219 $ & $   0.00571 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56134.65726 $ & $  -0.00232 $ & $   0.00553 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56221.63885 $ & $  -0.00090 $ & $   0.00554 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56221.63933 $ & $  -0.00005 $ & $   0.00576 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56192.64575 $ & $   0.00136 $ & $   0.00574 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56196.78873 $ & $  -0.00115 $ & $   0.00786 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56134.65973 $ & $   0.00190 $ & $   0.00570 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56221.64133 $ & $  -0.00751 $ & $   0.00573 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56221.64181 $ & $   0.00266 $ & $   0.00553 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56192.64906 $ & $  -0.01102 $ & $   0.00555 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56196.79119 $ & $  -0.00753 $ & $   0.00727 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56221.64381 $ & $   0.00148 $ & $   0.00558 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56134.66339 $ & $  -0.01680 $ & $   0.00578 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56221.64515 $ & $   0.00745 $ & $   0.00559 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56192.65153 $ & $  -0.00370 $ & $   0.00576 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56196.79369 $ & $   0.00819 $ & $   0.00763 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56134.66586 $ & $  -0.01053 $ & $   0.00568 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56192.65400 $ & $  -0.00626 $ & $   0.00594 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56221.64763 $ & $   0.00487 $ & $   0.00578 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56196.79616 $ & $   0.00735 $ & $   0.00699 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56134.66834 $ & $   0.01181 $ & $   0.00587 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56221.64977 $ & $   0.01136 $ & $   0.00583 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56192.65647 $ & $  -0.00830 $ & $   0.00565 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56221.65011 $ & $  -0.00350 $ & $   0.00569 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56196.79954 $ & $   0.00289 $ & $   0.00763 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56134.67081 $ & $  -0.00019 $ & $   0.00566 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56221.65238 $ & $  -0.00795 $ & $   0.00568 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56221.65258 $ & $  -0.00450 $ & $   0.00566 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56192.66002 $ & $   0.00869 $ & $   0.00580 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56196.80200 $ & $  -0.00488 $ & $   0.00728 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56221.65489 $ & $   0.00009 $ & $   0.00546 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56134.67414 $ & $   0.00980 $ & $   0.00562 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56196.80447 $ & $  -0.00812 $ & $   0.00741 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56192.66253 $ & $  -0.01241 $ & $   0.00555 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56221.65624 $ & $   0.01017 $ & $   0.00577 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56134.67666 $ & $   0.00188 $ & $   0.00580 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56221.65846 $ & $   0.01779 $ & $   0.00561 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56196.80693 $ & $   0.00899 $ & $   0.00764 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56192.66501 $ & $  -0.00146 $ & $   0.00562 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56221.65872 $ & $   0.00676 $ & $   0.00571 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56134.67913 $ & $   0.00787 $ & $   0.00559 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56221.66094 $ & $   0.00270 $ & $   0.00553 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56192.66747 $ & $  -0.00094 $ & $   0.00566 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56221.66119 $ & $   0.01363 $ & $   0.00560 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56196.81054 $ & $   0.00154 $ & $   0.00722 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56134.68160 $ & $  -0.00761 $ & $   0.00552 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56221.66342 $ & $  -0.00028 $ & $   0.00569 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56221.66367 $ & $   0.00979 $ & $   0.00583 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56192.67079 $ & $   0.00298 $ & $   0.00561 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56196.81300 $ & $   0.00813 $ & $   0.00719 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56221.66590 $ & $   0.00471 $ & $   0.00563 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56134.68521 $ & $   0.00392 $ & $   0.00566 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56221.66700 $ & $   0.00459 $ & $   0.00577 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56196.81546 $ & $   0.01664 $ & $   0.00707 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56134.68769 $ & $  -0.00269 $ & $   0.00552 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56221.66922 $ & $  -0.00593 $ & $   0.00575 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56221.66948 $ & $  -0.01828 $ & $   0.00555 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56192.67586 $ & $  -0.00170 $ & $   0.00580 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56196.81796 $ & $  -0.01342 $ & $   0.00760 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56134.69016 $ & $   0.00434 $ & $   0.00560 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56221.67170 $ & $   0.00563 $ & $   0.00561 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56221.67195 $ & $   0.00356 $ & $   0.00578 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56192.67841 $ & $  -0.00475 $ & $   0.00569 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56250.66684 $ & $  -0.00631 $ & $   0.00556 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56221.67418 $ & $   0.00171 $ & $   0.00579 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56221.67442 $ & $  -0.00799 $ & $   0.00571 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56250.66932 $ & $  -0.00136 $ & $   0.00581 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56192.68209 $ & $   0.00692 $ & $   0.00567 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56221.67666 $ & $  -0.01025 $ & $   0.00546 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56196.82602 $ & $   0.00203 $ & $   0.00743 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56134.69709 $ & $  -0.00164 $ & $   0.00558 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56221.67804 $ & $   0.00470 $ & $   0.00558 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56192.68457 $ & $  -0.00973 $ & $   0.00557 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56196.82852 $ & $  -0.00289 $ & $   0.00672 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56221.68023 $ & $   0.01980 $ & $   0.00565 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56134.69957 $ & $   0.00698 $ & $   0.00545 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56221.68051 $ & $   0.00717 $ & $   0.00565 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56192.68703 $ & $   0.00736 $ & $   0.00585 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56221.68270 $ & $  -0.00309 $ & $   0.00560 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56134.70204 $ & $  -0.00715 $ & $   0.00549 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56221.68298 $ & $  -0.00198 $ & $   0.00579 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56192.68951 $ & $  -0.01979 $ & $   0.00549 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56221.68518 $ & $   0.00405 $ & $   0.00560 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56134.70451 $ & $  -0.00348 $ & $   0.00557 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56221.68545 $ & $   0.00044 $ & $   0.00582 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56192.69283 $ & $   0.00464 $ & $   0.00574 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56221.68769 $ & $   0.00283 $ & $   0.00552 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56221.68884 $ & $   0.00619 $ & $   0.00575 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56192.69534 $ & $   0.00434 $ & $   0.00584 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56134.70812 $ & $  -0.00443 $ & $   0.00573 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56221.69102 $ & $   0.00720 $ & $   0.00564 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56221.69131 $ & $  -0.00087 $ & $   0.00581 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56192.69781 $ & $  -0.00815 $ & $   0.00562 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56134.71060 $ & $  -0.00288 $ & $   0.00559 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56221.69349 $ & $   0.00084 $ & $   0.00574 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56221.69379 $ & $  -0.00127 $ & $   0.00587 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56192.70027 $ & $  -0.00563 $ & $   0.00575 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56134.71307 $ & $  -0.01760 $ & $   0.00561 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56221.69597 $ & $  -0.00153 $ & $   0.00561 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56221.69626 $ & $   0.00550 $ & $   0.00580 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56134.71554 $ & $   0.00037 $ & $   0.00577 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56192.70383 $ & $   0.00571 $ & $   0.00567 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56221.69844 $ & $  -0.00003 $ & $   0.00560 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56221.69958 $ & $  -0.00199 $ & $   0.00625 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56221.69987 $ & $  -0.00624 $ & $   0.00590 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56192.70630 $ & $  -0.01845 $ & $   0.00568 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56221.70000 $ & $  -0.01136 $ & $   0.00536 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56221.70200 $ & $  -0.00450 $ & $   0.00573 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56221.70208 $ & $  -0.00264 $ & $   0.00612 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56221.70234 $ & $   0.00203 $ & $   0.00609 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56192.70877 $ & $  -0.00343 $ & $   0.00566 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56221.70246 $ & $   0.01143 $ & $   0.00515 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56134.72247 $ & $   0.01086 $ & $   0.00563 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56221.70448 $ & $  -0.00457 $ & $   0.00574 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56221.70461 $ & $  -0.00235 $ & $   0.00588 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56221.70482 $ & $   0.00807 $ & $   0.00615 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56192.71123 $ & $   0.00043 $ & $   0.00692 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56221.70492 $ & $   0.01157 $ & $   0.00506 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56134.72494 $ & $  -0.01298 $ & $   0.00544 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56246.55808 $ & $   0.00406 $ & $   0.00779 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56221.70695 $ & $  -0.00759 $ & $   0.00574 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56246.55874 $ & $   0.01821 $ & $   0.00809 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56221.70729 $ & $   0.00451 $ & $   0.00574 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56221.70802 $ & $  -0.01620 $ & $   0.00586 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56221.70823 $ & $   0.01235 $ & $   0.00513 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56134.72741 $ & $   0.00552 $ & $   0.00555 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56246.56054 $ & $   0.00651 $ & $   0.00671 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56221.70942 $ & $  -0.00149 $ & $   0.00570 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56246.56121 $ & $  -0.01286 $ & $   0.00656 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56221.71049 $ & $   0.00595 $ & $   0.00589 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56221.71065 $ & $   0.00657 $ & $   0.00588 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56221.71069 $ & $   0.01086 $ & $   0.00512 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56246.56257 $ & $  -0.00760 $ & $   0.00772 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56246.56302 $ & $  -0.00494 $ & $   0.00646 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56134.73103 $ & $  -0.00384 $ & $   0.00551 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56246.56368 $ & $  -0.00564 $ & $   0.00639 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56221.71279 $ & $  -0.01382 $ & $   0.00568 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56221.71301 $ & $   0.00565 $ & $   0.00599 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56221.71316 $ & $  -0.00242 $ & $   0.00598 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56221.71319 $ & $   0.01686 $ & $   0.00507 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56246.56505 $ & $  -0.03791 $ & $   0.00660 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56134.73350 $ & $  -0.01342 $ & $   0.00543 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56246.56638 $ & $   0.00687 $ & $   0.00567 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56221.71527 $ & $   0.00600 $ & $   0.00575 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56246.56705 $ & $   0.00109 $ & $   0.00578 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56221.71548 $ & $   0.00383 $ & $   0.00598 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56221.71565 $ & $   0.01066 $ & $   0.00519 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56246.56843 $ & $  -0.01432 $ & $   0.00696 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56134.73597 $ & $   0.00482 $ & $   0.00543 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56246.56889 $ & $   0.01237 $ & $   0.00575 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56217.57560 $ & $   0.01643 $ & $   0.00702 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56217.57568 $ & $   0.00475 $ & $   0.00809 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56221.71774 $ & $  -0.01644 $ & $   0.00561 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56246.56952 $ & $  -0.00226 $ & $   0.00559 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56221.71910 $ & $  -0.00363 $ & $   0.00610 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56221.71923 $ & $   0.00585 $ & $   0.00511 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56246.57093 $ & $  -0.02526 $ & $   0.00632 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56134.73844 $ & $  -0.00958 $ & $   0.00567 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56246.57136 $ & $  -0.01292 $ & $   0.00536 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56221.72021 $ & $   0.01151 $ & $   0.00599 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56246.57200 $ & $  -0.00745 $ & $   0.00549 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56221.72161 $ & $   0.00973 $ & $   0.00595 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56221.72169 $ & $   0.00915 $ & $   0.00501 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56246.57339 $ & $   0.01922 $ & $   0.00650 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56134.74181 $ & $  -0.00048 $ & $   0.00561 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56246.57447 $ & $  -0.00314 $ & $   0.00546 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56221.72378 $ & $   0.00457 $ & $   0.00580 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56221.72414 $ & $   0.00022 $ & $   0.00596 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56221.72415 $ & $   0.01664 $ & $   0.00513 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56134.74428 $ & $   0.00581 $ & $   0.00555 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56217.58364 $ & $   0.00270 $ & $   0.00871 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56246.57771 $ & $  -0.00865 $ & $   0.00612 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56221.72625 $ & $   0.00496 $ & $   0.00587 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56246.57809 $ & $   0.00270 $ & $   0.00633 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56221.72661 $ & $  -0.00628 $ & $   0.00571 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56217.58480 $ & $  -0.00124 $ & $   0.00747 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56217.58489 $ & $  -0.00594 $ & $   0.00787 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56134.74675 $ & $   0.00611 $ & $   0.00545 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56246.57934 $ & $  -0.00688 $ & $   0.00853 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56217.58614 $ & $  -0.00054 $ & $   0.00845 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56246.58022 $ & $   0.01408 $ & $   0.00768 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56221.72876 $ & $  -0.01123 $ & $   0.00591 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56246.58056 $ & $   0.00441 $ & $   0.00743 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56217.58733 $ & $  -0.00488 $ & $   0.00694 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56217.58736 $ & $  -0.01282 $ & $   0.00725 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56221.72991 $ & $   0.00634 $ & $   0.00512 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56221.73002 $ & $   0.00425 $ & $   0.00571 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56134.74922 $ & $  -0.00631 $ & $   0.00536 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56246.58184 $ & $  -0.00673 $ & $   0.00825 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56246.58269 $ & $  -0.00147 $ & $   0.00691 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56221.73123 $ & $  -0.01224 $ & $   0.00561 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56246.58304 $ & $  -0.00288 $ & $   0.00668 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56221.73237 $ & $  -0.00615 $ & $   0.00507 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56221.73250 $ & $   0.00352 $ & $   0.00573 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56246.58431 $ & $  -0.01870 $ & $   0.00751 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56246.58516 $ & $  -0.01051 $ & $   0.00609 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56134.75277 $ & $   0.00066 $ & $   0.00554 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56246.58554 $ & $  -0.00244 $ & $   0.00615 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56217.59251 $ & $  -0.02846 $ & $   0.00730 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56217.59254 $ & $   0.00146 $ & $   0.00740 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56221.73459 $ & $  -0.02444 $ & $   0.00558 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56221.73487 $ & $   0.01700 $ & $   0.00522 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56221.73501 $ & $   0.01460 $ & $   0.00603 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56246.58681 $ & $  -0.00490 $ & $   0.00715 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56134.75524 $ & $  -0.00542 $ & $   0.00555 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56217.59469 $ & $  -0.01631 $ & $   0.00758 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56246.58848 $ & $  -0.00027 $ & $   0.00628 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56221.73707 $ & $  -0.01387 $ & $   0.00576 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56246.58886 $ & $  -0.00537 $ & $   0.00652 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56221.73733 $ & $   0.00469 $ & $   0.00511 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56221.73749 $ & $   0.00693 $ & $   0.00585 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56217.59587 $ & $   0.00195 $ & $   0.00730 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56217.59590 $ & $   0.01476 $ & $   0.00764 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56246.59019 $ & $   0.00180 $ & $   0.00786 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56134.75771 $ & $   0.00164 $ & $   0.00553 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56246.59096 $ & $   0.01427 $ & $   0.00684 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56221.73955 $ & $   0.00166 $ & $   0.00580 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56246.59134 $ & $   0.00556 $ & $   0.00673 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56221.74091 $ & $   0.00961 $ & $   0.00525 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56246.59266 $ & $   0.00933 $ & $   0.00870 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56134.76023 $ & $  -0.01373 $ & $   0.00558 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56221.74115 $ & $  -0.01513 $ & $   0.00582 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56217.59973 $ & $  -0.01755 $ & $   0.00846 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56246.59344 $ & $   0.00621 $ & $   0.00820 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56221.74202 $ & $  -0.00345 $ & $   0.00566 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56246.59381 $ & $  -0.00877 $ & $   0.00776 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56217.60084 $ & $   0.00783 $ & $   0.00682 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56217.60086 $ & $  -0.00832 $ & $   0.00656 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56221.74338 $ & $   0.01297 $ & $   0.00518 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56246.59516 $ & $  -0.00921 $ & $   0.00868 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56221.74366 $ & $  -0.01494 $ & $   0.00570 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56217.60226 $ & $  -0.01453 $ & $   0.00717 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56246.59591 $ & $   0.00668 $ & $   0.00687 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56134.76359 $ & $   0.00032 $ & $   0.00564 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56192.75096 $ & $   0.02936 $ & $   0.00571 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56246.59628 $ & $   0.00505 $ & $   0.00761 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56217.60331 $ & $   0.00751 $ & $   0.00702 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56217.60333 $ & $  -0.00521 $ & $   0.00683 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56221.74584 $ & $   0.00400 $ & $   0.00516 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56246.59763 $ & $  -0.00937 $ & $   0.01037 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56221.74617 $ & $  -0.01134 $ & $   0.00573 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56134.76606 $ & $  -0.00332 $ & $   0.00558 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56192.75346 $ & $   0.01009 $ & $   0.00553 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56221.74824 $ & $  -0.00781 $ & $   0.00585 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56221.74834 $ & $   0.00095 $ & $   0.00525 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56217.60665 $ & $  -0.00188 $ & $   0.00817 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56217.60666 $ & $   0.00133 $ & $   0.00808 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56221.74864 $ & $  -0.00390 $ & $   0.00594 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56134.76853 $ & $  -0.01354 $ & $   0.00542 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56217.60816 $ & $  -0.00773 $ & $   0.00883 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56246.60235 $ & $   0.01110 $ & $   0.01059 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56217.60912 $ & $  -0.00598 $ & $   0.00677 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56217.60913 $ & $   0.01017 $ & $   0.00695 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56221.75164 $ & $   0.01178 $ & $   0.00520 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56134.77100 $ & $   0.00234 $ & $   0.00549 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56221.75205 $ & $  -0.01023 $ & $   0.00566 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56246.60446 $ & $  -0.00281 $ & $   0.00794 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56246.60482 $ & $   0.01919 $ & $   0.00758 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56246.60491 $ & $   0.02559 $ & $   0.00919 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56217.61150 $ & $   0.00842 $ & $   0.00701 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56217.61159 $ & $   0.00946 $ & $   0.00717 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56221.75410 $ & $   0.00582 $ & $   0.00512 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56221.75456 $ & $   0.00026 $ & $   0.00590 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56246.60693 $ & $  -0.00822 $ & $   0.00643 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56134.77456 $ & $  -0.00943 $ & $   0.00549 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56246.60732 $ & $  -0.00747 $ & $   0.00649 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56246.60738 $ & $  -0.00309 $ & $   0.00711 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56217.61422 $ & $  -0.00776 $ & $   0.00686 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56217.61430 $ & $  -0.01262 $ & $   0.00729 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56217.61433 $ & $  -0.01354 $ & $   0.00669 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56221.75660 $ & $   0.00726 $ & $   0.00513 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56221.75704 $ & $  -0.01067 $ & $   0.00580 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56134.77703 $ & $  -0.00016 $ & $   0.00561 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56246.60988 $ & $   0.00258 $ & $   0.00650 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56246.61029 $ & $  -0.00860 $ & $   0.00561 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56246.61065 $ & $   0.00705 $ & $   0.00581 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56221.75906 $ & $   0.00252 $ & $   0.00533 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56217.61757 $ & $   0.00357 $ & $   0.00566 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56221.75955 $ & $  -0.00463 $ & $   0.00576 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56217.61768 $ & $   0.00378 $ & $   0.00579 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56217.61793 $ & $  -0.00542 $ & $   0.00635 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56134.77950 $ & $  -0.00525 $ & $   0.00559 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56246.61277 $ & $   0.00206 $ & $   0.00584 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56246.61312 $ & $  -0.00190 $ & $   0.00586 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56246.61326 $ & $   0.00235 $ & $   0.00643 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56217.62004 $ & $  -0.00218 $ & $   0.00591 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56217.62016 $ & $  -0.00330 $ & $   0.00570 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56217.62043 $ & $  -0.02196 $ & $   0.00628 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56221.76263 $ & $   0.00479 $ & $   0.00515 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56134.78197 $ & $  -0.01329 $ & $   0.00557 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56221.76316 $ & $   0.00226 $ & $   0.00593 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56246.61524 $ & $   0.01144 $ & $   0.00555 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56246.61560 $ & $  -0.01056 $ & $   0.00553 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56246.61573 $ & $   0.00147 $ & $   0.00616 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56217.62251 $ & $  -0.00428 $ & $   0.00583 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56217.62264 $ & $   0.00645 $ & $   0.00560 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56217.62290 $ & $  -0.00584 $ & $   0.00637 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56221.76509 $ & $  -0.00108 $ & $   0.00518 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56221.76563 $ & $   0.00307 $ & $   0.00586 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56246.61772 $ & $  -0.00213 $ & $   0.00566 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56134.78537 $ & $  -0.00222 $ & $   0.00553 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56246.61808 $ & $   0.00933 $ & $   0.00556 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56246.61824 $ & $  -0.01423 $ & $   0.00628 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56217.62498 $ & $   0.00489 $ & $   0.00550 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56217.62512 $ & $   0.00329 $ & $   0.00561 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56217.62542 $ & $  -0.01126 $ & $   0.00642 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56221.76759 $ & $  -0.00383 $ & $   0.00518 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56221.76814 $ & $   0.01520 $ & $   0.00596 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56246.62071 $ & $  -0.00888 $ & $   0.00667 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56246.62133 $ & $   0.00429 $ & $   0.00611 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56246.62173 $ & $   0.00944 $ & $   0.00634 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56221.77006 $ & $   0.00847 $ & $   0.00529 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56217.62834 $ & $  -0.01067 $ & $   0.00542 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56217.62849 $ & $  -0.01327 $ & $   0.00546 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56221.77062 $ & $  -0.00039 $ & $   0.00573 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56217.62879 $ & $   0.01132 $ & $   0.00603 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56246.62381 $ & $  -0.00460 $ & $   0.00650 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56134.79145 $ & $   0.00003 $ & $   0.00542 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56246.62420 $ & $  -0.00114 $ & $   0.00639 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56246.62433 $ & $  -0.00141 $ & $   0.00744 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56217.63081 $ & $  -0.00462 $ & $   0.00536 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56217.63096 $ & $  -0.01053 $ & $   0.00542 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56217.63125 $ & $   0.01861 $ & $   0.00592 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56221.77340 $ & $   0.00757 $ & $   0.00529 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56221.77400 $ & $   0.00009 $ & $   0.00568 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56246.62628 $ & $   0.00166 $ & $   0.00627 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56134.79392 $ & $   0.00225 $ & $   0.00542 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56246.62667 $ & $   0.01256 $ & $   0.00651 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56246.62684 $ & $  -0.01114 $ & $   0.00722 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56217.63328 $ & $  -0.00561 $ & $   0.00565 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56217.63344 $ & $   0.00053 $ & $   0.00545 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56217.63372 $ & $  -0.00019 $ & $   0.00633 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56221.77587 $ & $   0.00727 $ & $   0.00523 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56221.77650 $ & $   0.00210 $ & $   0.00577 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56246.62876 $ & $   0.00161 $ & $   0.00709 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56246.62914 $ & $  -0.01734 $ & $   0.00704 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56246.62931 $ & $  -0.00736 $ & $   0.00814 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56217.63618 $ & $  -0.00802 $ & $   0.00557 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56217.63623 $ & $  -0.01912 $ & $   0.00601 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56221.77834 $ & $   0.01436 $ & $   0.00521 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56134.79748 $ & $   0.00526 $ & $   0.00547 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56221.77900 $ & $  -0.00365 $ & $   0.00583 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56192.78552 $ & $  -0.01150 $ & $   0.00643 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56246.63177 $ & $  -0.00559 $ & $   0.00756 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56246.63207 $ & $  -0.00246 $ & $   0.00674 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56221.78080 $ & $   0.00066 $ & $   0.00541 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56246.63250 $ & $   0.01338 $ & $   0.00701 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56134.79999 $ & $  -0.00582 $ & $   0.00548 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56217.63951 $ & $  -0.01337 $ & $   0.00550 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56221.78148 $ & $  -0.01048 $ & $   0.00561 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56217.63965 $ & $  -0.00482 $ & $   0.00569 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56192.78799 $ & $  -0.01303 $ & $   0.00657 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56217.63984 $ & $  -0.01518 $ & $   0.00610 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56246.63455 $ & $  -0.00106 $ & $   0.00759 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56246.63501 $ & $   0.00691 $ & $   0.00800 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56134.80246 $ & $   0.00663 $ & $   0.00533 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56246.63514 $ & $   0.00179 $ & $   0.00948 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56217.64200 $ & $  -0.00381 $ & $   0.00531 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56217.64222 $ & $  -0.00361 $ & $   0.00552 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56217.64231 $ & $  -0.01671 $ & $   0.00598 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56221.78438 $ & $   0.00652 $ & $   0.00531 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56221.78510 $ & $   0.00661 $ & $   0.00584 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56246.63706 $ & $  -0.00144 $ & $   0.00818 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56246.63748 $ & $  -0.00497 $ & $   0.00893 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56246.63764 $ & $   0.00483 $ & $   0.00977 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56217.64451 $ & $   0.01134 $ & $   0.00558 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56130.66367 $ & $  -0.01724 $ & $   0.00694 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56217.64471 $ & $  -0.00208 $ & $   0.00546 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56217.64481 $ & $   0.00134 $ & $   0.00606 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56221.78685 $ & $   0.00316 $ & $   0.00518 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56221.78759 $ & $  -0.00509 $ & $   0.00576 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56217.64698 $ & $   0.00396 $ & $   0.00547 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56134.80816 $ & $  -0.00213 $ & $   0.00543 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56217.64719 $ & $  -0.00978 $ & $   0.00535 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56217.64728 $ & $  -0.01841 $ & $   0.00609 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56221.78935 $ & $   0.00150 $ & $   0.00549 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56221.79011 $ & $   0.00220 $ & $   0.00593 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56134.81064 $ & $   0.00474 $ & $   0.00541 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56217.65053 $ & $  -0.00433 $ & $   0.00558 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56221.79258 $ & $   0.00256 $ & $   0.00592 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56217.65065 $ & $   0.01382 $ & $   0.00630 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56246.64548 $ & $  -0.01347 $ & $   0.00924 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56134.81311 $ & $   0.01062 $ & $   0.00560 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56246.64602 $ & $  -0.00335 $ & $   0.00782 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56217.65265 $ & $   0.00066 $ & $   0.00548 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56217.65300 $ & $  -0.00893 $ & $   0.00551 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56217.65313 $ & $   0.00631 $ & $   0.00600 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56221.79527 $ & $   0.00844 $ & $   0.00524 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56246.64730 $ & $   0.02868 $ & $   0.00953 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56221.79594 $ & $  -0.00705 $ & $   0.00575 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56246.64799 $ & $   0.02053 $ & $   0.00896 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56134.81558 $ & $   0.00368 $ & $   0.00557 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56217.65513 $ & $  -0.00662 $ & $   0.00548 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56217.65548 $ & $  -0.00821 $ & $   0.00553 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56221.79777 $ & $  -0.00621 $ & $   0.00512 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56246.64980 $ & $  -0.02618 $ & $   0.00907 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56221.79841 $ & $  -0.01237 $ & $   0.00580 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56246.65046 $ & $   0.00366 $ & $   0.00835 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56217.65785 $ & $  -0.00421 $ & $   0.00544 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56134.81920 $ & $  -0.00153 $ & $   0.00572 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56217.65818 $ & $   0.01784 $ & $   0.00660 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56221.80024 $ & $   0.01002 $ & $   0.00523 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56246.65226 $ & $   0.01380 $ & $   0.01049 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56221.80093 $ & $   0.00892 $ & $   0.00584 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56246.65376 $ & $  -0.00891 $ & $   0.01037 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56134.82167 $ & $   0.01477 $ & $   0.00582 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56221.80270 $ & $   0.00600 $ & $   0.00503 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56246.65473 $ & $  -0.01762 $ & $   0.01209 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56217.66119 $ & $   0.00243 $ & $   0.00563 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56221.80340 $ & $   0.00260 $ & $   0.00591 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56246.65623 $ & $   0.01934 $ & $   0.01040 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56217.66266 $ & $   0.00889 $ & $   0.00581 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56217.66367 $ & $   0.00106 $ & $   0.00566 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56217.66419 $ & $  -0.02593 $ & $   0.00617 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56221.80634 $ & $   0.01098 $ & $   0.00523 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56246.65813 $ & $  -0.00100 $ & $   0.01069 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56221.80701 $ & $  -0.00708 $ & $   0.00586 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56246.65870 $ & $   0.01022 $ & $   0.01145 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56217.66517 $ & $  -0.00337 $ & $   0.00574 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56217.66619 $ & $  -0.01353 $ & $   0.00563 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56217.66670 $ & $  -0.00429 $ & $   0.00635 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56221.80881 $ & $   0.01903 $ & $   0.00514 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56221.80949 $ & $  -0.00002 $ & $   0.00603 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56217.66764 $ & $   0.00023 $ & $   0.00564 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56217.66866 $ & $  -0.01030 $ & $   0.00540 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56217.66917 $ & $   0.01083 $ & $   0.00613 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56221.81128 $ & $   0.02049 $ & $   0.00520 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56217.67011 $ & $   0.00370 $ & $   0.00563 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56134.83266 $ & $  -0.00689 $ & $   0.00670 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56221.81378 $ & $   0.00627 $ & $   0.00519 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56217.67200 $ & $  -0.00415 $ & $   0.00557 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56217.67253 $ & $  -0.00024 $ & $   0.00607 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56217.67343 $ & $  -0.00780 $ & $   0.00564 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56221.81561 $ & $   0.00212 $ & $   0.00608 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56134.83513 $ & $  -0.00737 $ & $   0.00549 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56217.67447 $ & $  -0.01147 $ & $   0.00556 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56221.81708 $ & $   0.00597 $ & $   0.00536 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56217.67590 $ & $   0.01234 $ & $   0.00564 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56134.83760 $ & $   0.01295 $ & $   0.00601 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56217.67695 $ & $  -0.00565 $ & $   0.00544 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56221.81897 $ & $   0.01168 $ & $   0.00616 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56217.67735 $ & $  -0.00516 $ & $   0.00619 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56221.81959 $ & $   0.00784 $ & $   0.00512 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56217.67837 $ & $  -0.01096 $ & $   0.00552 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56246.67205 $ & $  -0.00169 $ & $   0.01006 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56221.82148 $ & $   0.00579 $ & $   0.00602 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56217.67967 $ & $   0.00995 $ & $   0.00566 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56221.82205 $ & $   0.00346 $ & $   0.00545 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56134.84125 $ & $  -0.00701 $ & $   0.00558 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56217.68111 $ & $  -0.00228 $ & $   0.00569 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56221.82396 $ & $  -0.00892 $ & $   0.00571 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56221.82452 $ & $   0.01580 $ & $   0.00517 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56134.84372 $ & $   0.00762 $ & $   0.00557 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56217.68300 $ & $  -0.01568 $ & $   0.00556 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56217.68329 $ & $   0.00983 $ & $   0.00623 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56217.68446 $ & $   0.02348 $ & $   0.00576 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56221.82647 $ & $  -0.00016 $ & $   0.00611 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56246.67816 $ & $   0.01269 $ & $   0.01260 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56134.84619 $ & $   0.01194 $ & $   0.00542 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56217.68548 $ & $  -0.00190 $ & $   0.00543 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56217.68580 $ & $   0.00386 $ & $   0.00618 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56221.82812 $ & $   0.00080 $ & $   0.00528 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56217.68694 $ & $  -0.00255 $ & $   0.00558 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56134.84866 $ & $  -0.01065 $ & $   0.00543 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56217.68796 $ & $  -0.01309 $ & $   0.00556 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56221.83007 $ & $   0.00160 $ & $   0.00612 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56221.83059 $ & $   0.00890 $ & $   0.00518 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56217.68941 $ & $  -0.00292 $ & $   0.00543 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56217.69043 $ & $  -0.01390 $ & $   0.00553 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56221.83255 $ & $  -0.01375 $ & $   0.00565 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56134.85202 $ & $   0.00251 $ & $   0.00546 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56221.83306 $ & $  -0.00896 $ & $   0.00520 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56217.69189 $ & $   0.01477 $ & $   0.00567 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56221.83505 $ & $   0.00573 $ & $   0.00634 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56134.85453 $ & $  -0.00347 $ & $   0.00548 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56221.83555 $ & $   0.00219 $ & $   0.00513 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56217.69382 $ & $  -0.01500 $ & $   0.00552 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56217.69525 $ & $  -0.00103 $ & $   0.00555 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56221.83757 $ & $  -0.00420 $ & $   0.00605 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56134.85700 $ & $   0.00162 $ & $   0.00553 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56217.69630 $ & $   0.01409 $ & $   0.00586 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56221.83886 $ & $   0.00717 $ & $   0.00516 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56246.69126 $ & $   0.00462 $ & $   0.00550 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56217.69772 $ & $   0.00705 $ & $   0.00585 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56134.85947 $ & $  -0.00139 $ & $   0.00538 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56217.69878 $ & $   0.00421 $ & $   0.00568 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56221.84097 $ & $   0.01218 $ & $   0.00602 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56217.69913 $ & $   0.00084 $ & $   0.00717 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56221.84137 $ & $   0.00929 $ & $   0.00540 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56246.69373 $ & $   0.00821 $ & $   0.00506 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56217.70019 $ & $   0.00558 $ & $   0.00602 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56221.84345 $ & $   0.00369 $ & $   0.00592 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56217.70151 $ & $  -0.00734 $ & $   0.00770 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56217.70169 $ & $   0.00960 $ & $   0.00859 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56221.84383 $ & $   0.00599 $ & $   0.00525 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56217.70193 $ & $   0.01038 $ & $   0.00564 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56134.86304 $ & $   0.01604 $ & $   0.00554 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56246.69581 $ & $  -0.02778 $ & $   0.00564 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56246.69620 $ & $   0.01122 $ & $   0.00506 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56217.70292 $ & $   0.01297 $ & $   0.00753 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56217.70302 $ & $  -0.01895 $ & $   0.00791 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56221.84596 $ & $   0.00108 $ & $   0.00590 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56221.84629 $ & $   0.00369 $ & $   0.00533 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56217.70440 $ & $  -0.00114 $ & $   0.00514 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56134.86551 $ & $  -0.00837 $ & $   0.00569 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56246.69828 $ & $   0.00975 $ & $   0.00547 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56217.70483 $ & $   0.01359 $ & $   0.00972 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56217.70553 $ & $   0.00379 $ & $   0.00691 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56246.69952 $ & $   0.00153 $ & $   0.00502 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56221.84843 $ & $  -0.00831 $ & $   0.00578 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56217.70687 $ & $  -0.00003 $ & $   0.00504 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56134.86798 $ & $   0.01645 $ & $   0.00556 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56221.84989 $ & $   0.00890 $ & $   0.00537 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56217.70803 $ & $  -0.01307 $ & $   0.00725 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56246.70168 $ & $   0.00246 $ & $   0.00548 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56246.70199 $ & $   0.00444 $ & $   0.00503 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56134.87045 $ & $   0.00752 $ & $   0.00557 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56221.85206 $ & $  -0.00786 $ & $   0.00598 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56271.55551 $ & $  -0.00729 $ & $   0.00584 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56217.71025 $ & $  -0.00557 $ & $   0.00499 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56271.55570 $ & $  -0.02077 $ & $   0.00670 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56221.85236 $ & $   0.01373 $ & $   0.00544 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56246.70420 $ & $   0.00657 $ & $   0.00570 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56246.70449 $ & $  -0.00141 $ & $   0.00514 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56271.55662 $ & $  -0.01548 $ & $   0.00650 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56217.71157 $ & $   0.01839 $ & $   0.00871 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56221.85455 $ & $  -0.00449 $ & $   0.00575 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56271.55798 $ & $  -0.00446 $ & $   0.00544 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56217.71272 $ & $   0.01283 $ & $   0.00503 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56134.87381 $ & $  -0.01217 $ & $   0.00544 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56271.55817 $ & $  -0.00381 $ & $   0.00655 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56221.85487 $ & $  -0.00984 $ & $   0.00524 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56246.70667 $ & $  -0.01487 $ & $   0.00572 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56246.70696 $ & $   0.00734 $ & $   0.00511 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56217.71419 $ & $   0.00294 $ & $   0.00806 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56271.56046 $ & $   0.00810 $ & $   0.00568 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56217.71520 $ & $   0.00253 $ & $   0.00500 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56134.87628 $ & $  -0.00162 $ & $   0.00547 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56271.56068 $ & $   0.00199 $ & $   0.00612 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56246.70918 $ & $  -0.00548 $ & $   0.00560 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56217.71682 $ & $   0.02196 $ & $   0.00860 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56217.71686 $ & $   0.00084 $ & $   0.01181 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56246.71061 $ & $   0.00136 $ & $   0.00509 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56217.71729 $ & $   0.02412 $ & $   0.01132 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56275.70476 $ & $  -0.01239 $ & $   0.01325 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56134.87875 $ & $   0.00705 $ & $   0.00550 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56217.71770 $ & $   0.00780 $ & $   0.00513 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56217.71804 $ & $  -0.00375 $ & $   0.00826 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56271.56360 $ & $  -0.00477 $ & $   0.00658 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56271.56380 $ & $  -0.00035 $ & $   0.00535 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56271.56404 $ & $  -0.00891 $ & $   0.00632 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56246.71284 $ & $  -0.00921 $ & $   0.00590 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56217.71933 $ & $  -0.00351 $ & $   0.00635 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56246.71308 $ & $   0.00074 $ & $   0.00515 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56217.71970 $ & $   0.01883 $ & $   0.00823 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56217.71987 $ & $  -0.01992 $ & $   0.00702 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56134.88122 $ & $   0.01095 $ & $   0.00560 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56213.57855 $ & $   0.00194 $ & $   0.00663 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56271.56607 $ & $   0.00641 $ & $   0.00640 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56271.56627 $ & $   0.00046 $ & $   0.00540 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56271.56655 $ & $  -0.01504 $ & $   0.00599 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56217.72131 $ & $   0.00185 $ & $   0.00500 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56246.71532 $ & $  -0.01613 $ & $   0.00602 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56217.72180 $ & $   0.00016 $ & $   0.00591 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56246.71555 $ & $  -0.00808 $ & $   0.00531 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56217.72237 $ & $   0.01797 $ & $   0.00664 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56213.58102 $ & $  -0.01950 $ & $   0.00649 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56271.56854 $ & $  -0.02548 $ & $   0.00639 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56217.72323 $ & $   0.00333 $ & $   0.00639 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56271.56879 $ & $   0.00181 $ & $   0.00544 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56271.56903 $ & $  -0.00411 $ & $   0.00621 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56134.88477 $ & $   0.01443 $ & $   0.00574 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56217.72378 $ & $   0.00132 $ & $   0.00494 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56217.72436 $ & $   0.01736 $ & $   0.00594 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56246.71805 $ & $   0.00936 $ & $   0.00503 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56217.72452 $ & $  -0.00226 $ & $   0.00565 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56217.72484 $ & $  -0.00076 $ & $   0.00680 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56213.58349 $ & $  -0.01599 $ & $   0.00610 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56271.57102 $ & $  -0.00765 $ & $   0.00648 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56217.72576 $ & $  -0.00177 $ & $   0.00621 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56271.57126 $ & $   0.01086 $ & $   0.00538 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56134.88724 $ & $  -0.01552 $ & $   0.00566 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56271.57154 $ & $  -0.01661 $ & $   0.00629 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56217.72625 $ & $  -0.00752 $ & $   0.00497 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56217.72773 $ & $  -0.00280 $ & $   0.00557 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56246.72139 $ & $   0.01274 $ & $   0.00528 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56246.72141 $ & $   0.00246 $ & $   0.00613 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56217.72828 $ & $   0.00239 $ & $   0.00642 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56134.88971 $ & $   0.00160 $ & $   0.00564 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56217.72872 $ & $   0.01119 $ & $   0.00503 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56213.58688 $ & $  -0.00762 $ & $   0.00621 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56271.57459 $ & $   0.01453 $ & $   0.00665 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56271.57483 $ & $   0.00006 $ & $   0.00538 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56271.57516 $ & $   0.01042 $ & $   0.00620 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56217.73020 $ & $  -0.01095 $ & $   0.00564 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56246.72386 $ & $   0.00782 $ & $   0.00517 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56217.73080 $ & $  -0.00183 $ & $   0.00622 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56134.89222 $ & $  -0.00415 $ & $   0.00554 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56246.72485 $ & $  -0.01196 $ & $   0.00579 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56271.57730 $ & $  -0.01378 $ & $   0.00550 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56217.73205 $ & $  -0.00879 $ & $   0.00663 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56271.57764 $ & $  -0.00793 $ & $   0.00618 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56217.73268 $ & $   0.01003 $ & $   0.00566 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56246.72633 $ & $   0.00936 $ & $   0.00516 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56217.73320 $ & $   0.00966 $ & $   0.00518 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56246.72733 $ & $  -0.00730 $ & $   0.00582 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56213.59190 $ & $   0.00713 $ & $   0.00657 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56217.73422 $ & $   0.01221 $ & $   0.00578 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56271.57959 $ & $   0.00382 $ & $   0.00680 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56134.89554 $ & $   0.00386 $ & $   0.00556 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56217.73455 $ & $  -0.01734 $ & $   0.00802 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56271.58014 $ & $  -0.00306 $ & $   0.00617 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56217.73515 $ & $   0.01080 $ & $   0.00704 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56246.72883 $ & $   0.00930 $ & $   0.00504 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56217.73566 $ & $   0.01298 $ & $   0.00496 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56246.72984 $ & $  -0.00629 $ & $   0.00613 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56217.73676 $ & $  -0.00148 $ & $   0.00559 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56134.89801 $ & $  -0.00651 $ & $   0.00548 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56271.58228 $ & $  -0.01218 $ & $   0.00700 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56217.73702 $ & $  -0.02114 $ & $   0.00904 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56271.58261 $ & $  -0.00486 $ & $   0.00617 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56217.73812 $ & $   0.00944 $ & $   0.00503 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56246.73231 $ & $  -0.00676 $ & $   0.00743 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56246.73242 $ & $  -0.00119 $ & $   0.00649 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56217.73927 $ & $   0.00570 $ & $   0.00560 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56134.90048 $ & $   0.00287 $ & $   0.00574 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56213.59793 $ & $   0.00247 $ & $   0.00609 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56271.58566 $ & $  -0.01502 $ & $   0.00652 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56217.74058 $ & $   0.01173 $ & $   0.00504 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56271.58599 $ & $  -0.01673 $ & $   0.00615 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56217.74100 $ & $  -0.00966 $ & $   0.00712 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56246.73492 $ & $   0.01496 $ & $   0.00564 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56134.90295 $ & $  -0.00679 $ & $   0.00592 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56217.74201 $ & $   0.00918 $ & $   0.00565 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56246.73598 $ & $  -0.00051 $ & $   0.00639 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56213.60040 $ & $  -0.00291 $ & $   0.00602 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56271.58813 $ & $   0.00571 $ & $   0.00664 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56271.58847 $ & $  -0.01375 $ & $   0.00612 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56217.74347 $ & $  -0.01144 $ & $   0.00633 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56246.73739 $ & $   0.01059 $ & $   0.00671 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56217.74422 $ & $  -0.00074 $ & $   0.00500 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56246.73846 $ & $  -0.01934 $ & $   0.00973 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56213.60292 $ & $  -0.00017 $ & $   0.00594 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56271.59062 $ & $   0.00820 $ & $   0.00659 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56217.74541 $ & $  -0.01926 $ & $   0.00558 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56134.90650 $ & $   0.00116 $ & $   0.00569 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56271.59097 $ & $  -0.02074 $ & $   0.00606 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56217.74620 $ & $   0.01514 $ & $   0.00917 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56246.73986 $ & $   0.00515 $ & $   0.00854 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56217.74668 $ & $   0.00335 $ & $   0.00490 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56213.60538 $ & $  -0.00099 $ & $   0.00618 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56246.74097 $ & $  -0.01654 $ & $   0.00888 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56271.59309 $ & $  -0.01661 $ & $   0.00688 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56217.74792 $ & $  -0.00553 $ & $   0.00557 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56134.90901 $ & $   0.00721 $ & $   0.00568 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56271.59345 $ & $  -0.01883 $ & $   0.00600 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56217.74914 $ & $   0.01818 $ & $   0.00500 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56246.74324 $ & $   0.00513 $ & $   0.00572 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56246.74345 $ & $   0.00196 $ & $   0.00629 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56217.75041 $ & $   0.01265 $ & $   0.00583 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56134.91148 $ & $   0.00601 $ & $   0.00573 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56213.60875 $ & $  -0.00733 $ & $   0.00594 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56217.75164 $ & $   0.00641 $ & $   0.00495 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56246.74571 $ & $  -0.00081 $ & $   0.00497 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56217.75292 $ & $   0.00474 $ & $   0.00574 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56213.61122 $ & $   0.01889 $ & $   0.00588 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56246.74798 $ & $  -0.00405 $ & $   0.00559 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56246.74821 $ & $   0.00353 $ & $   0.00501 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56217.75498 $ & $   0.01134 $ & $   0.00493 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56213.61373 $ & $   0.01541 $ & $   0.00615 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56217.75633 $ & $  -0.00085 $ & $   0.00540 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56246.75067 $ & $   0.00329 $ & $   0.00491 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56217.75744 $ & $   0.01304 $ & $   0.00491 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56213.61619 $ & $   0.00322 $ & $   0.00598 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56217.75884 $ & $   0.00475 $ & $   0.00601 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56217.75994 $ & $   0.00743 $ & $   0.00675 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56246.75412 $ & $   0.00439 $ & $   0.00619 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56246.75432 $ & $   0.00139 $ & $   0.00547 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56217.76132 $ & $  -0.00120 $ & $   0.01166 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56246.75679 $ & $   0.01496 $ & $   0.00513 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56246.75786 $ & $   0.00671 $ & $   0.00584 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56213.62343 $ & $  -0.01854 $ & $   0.00597 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56246.75929 $ & $  -0.00083 $ & $   0.00511 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56246.76035 $ & $  -0.00278 $ & $   0.00589 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56213.62594 $ & $  -0.00141 $ & $   0.00594 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56246.76177 $ & $  -0.00166 $ & $   0.00499 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56246.76286 $ & $   0.00329 $ & $   0.00586 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56213.62841 $ & $  -0.01840 $ & $   0.00591 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56246.76515 $ & $  -0.00511 $ & $   0.00486 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56246.76534 $ & $   0.00270 $ & $   0.00564 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56213.63178 $ & $   0.00227 $ & $   0.00600 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56246.76762 $ & $   0.00393 $ & $   0.00494 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56217.77564 $ & $  -0.01238 $ & $   0.00814 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56213.63425 $ & $   0.00846 $ & $   0.00613 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56246.77010 $ & $   0.00782 $ & $   0.00497 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56217.77732 $ & $   0.01021 $ & $   0.00650 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56246.77232 $ & $   0.01695 $ & $   0.00565 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56213.63676 $ & $   0.00502 $ & $   0.00607 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56246.77257 $ & $   0.01091 $ & $   0.00494 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56217.77917 $ & $  -0.00529 $ & $   0.00621 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56217.77982 $ & $  -0.01183 $ & $   0.00517 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56213.63923 $ & $  -0.00207 $ & $   0.00592 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56246.77483 $ & $  -0.00877 $ & $   0.00583 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56217.78164 $ & $   0.00176 $ & $   0.00562 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56217.78229 $ & $  -0.00275 $ & $   0.00499 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56246.77620 $ & $   0.00384 $ & $   0.00498 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56246.77731 $ & $  -0.00791 $ & $   0.00573 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56217.78416 $ & $  -0.00609 $ & $   0.00569 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56217.78479 $ & $  -0.00039 $ & $   0.00512 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56246.77866 $ & $   0.01409 $ & $   0.00511 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56213.64543 $ & $  -0.00104 $ & $   0.00643 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56246.78117 $ & $   0.00554 $ & $   0.00511 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56246.78209 $ & $  -0.00523 $ & $   0.00563 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56213.64796 $ & $   0.02266 $ & $   0.00603 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56246.78365 $ & $   0.01521 $ & $   0.00515 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56246.78460 $ & $   0.00286 $ & $   0.00575 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56217.79331 $ & $   0.00059 $ & $   0.00552 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56246.78704 $ & $   0.00080 $ & $   0.00518 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56246.78709 $ & $  -0.00106 $ & $   0.00578 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56213.65497 $ & $  -0.00147 $ & $   0.00600 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56213.65744 $ & $  -0.01005 $ & $   0.00603 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56217.80175 $ & $  -0.02648 $ & $   0.00648 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56213.65994 $ & $  -0.01409 $ & $   0.00604 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56213.66241 $ & $  -0.01023 $ & $   0.00604 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56213.66602 $ & $  -0.01207 $ & $   0.00590 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56213.66849 $ & $   0.00198 $ & $   0.00603 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56213.67099 $ & $  -0.02025 $ & $   0.00605 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56217.81532 $ & $   0.02617 $ & $   0.00728 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56213.67346 $ & $  -0.02034 $ & $   0.00607 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56217.81640 $ & $  -0.01947 $ & $   0.00698 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56217.81778 $ & $  -0.01535 $ & $   0.00654 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56213.67687 $ & $   0.01341 $ & $   0.00600 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56217.81888 $ & $  -0.03565 $ & $   0.00715 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56217.82109 $ & $   0.02613 $ & $   0.00672 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56213.67938 $ & $  -0.01741 $ & $   0.00624 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56217.82359 $ & $   0.01569 $ & $   0.00874 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56213.68184 $ & $  -0.00894 $ & $   0.00619 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56213.68436 $ & $   0.01250 $ & $   0.00638 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56217.82736 $ & $  -0.01484 $ & $   0.00661 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56217.82855 $ & $   0.01199 $ & $   0.00546 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56217.82983 $ & $   0.00213 $ & $   0.00582 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56213.68794 $ & $   0.00315 $ & $   0.00638 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56217.83208 $ & $   0.01455 $ & $   0.00508 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56213.69045 $ & $  -0.01620 $ & $   0.00614 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56217.83260 $ & $  -0.00495 $ & $   0.00567 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56217.83458 $ & $   0.01144 $ & $   0.00500 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56213.69292 $ & $   0.00282 $ & $   0.00611 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56217.83599 $ & $  -0.00183 $ & $   0.00554 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56217.83704 $ & $  -0.00448 $ & $   0.00491 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56213.69542 $ & $  -0.01098 $ & $   0.00616 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56217.83846 $ & $   0.01157 $ & $   0.00567 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56217.83954 $ & $   0.00263 $ & $   0.00506 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56242.69196 $ & $   0.00639 $ & $   0.00577 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56242.69228 $ & $   0.00017 $ & $   0.00653 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56213.69875 $ & $  -0.01820 $ & $   0.00628 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56217.84095 $ & $   0.00926 $ & $   0.00574 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56242.69442 $ & $  -0.01143 $ & $   0.00532 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56217.84285 $ & $   0.00517 $ & $   0.00524 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56242.69477 $ & $   0.00099 $ & $   0.00607 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56213.70126 $ & $  -0.00596 $ & $   0.00609 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56217.84345 $ & $   0.00398 $ & $   0.00580 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56242.69689 $ & $  -0.00882 $ & $   0.00504 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56217.84534 $ & $  -0.01063 $ & $   0.00501 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56242.69726 $ & $  -0.00172 $ & $   0.00565 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56213.70373 $ & $   0.00243 $ & $   0.00623 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56213.70400 $ & $   0.00419 $ & $   0.00554 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56213.70418 $ & $   0.01737 $ & $   0.00660 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56217.84687 $ & $   0.00501 $ & $   0.00556 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56217.84781 $ & $   0.00375 $ & $   0.00509 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56213.70623 $ & $   0.00038 $ & $   0.00618 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56213.70646 $ & $   0.00950 $ & $   0.00544 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56242.70019 $ & $   0.01014 $ & $   0.00502 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56213.70669 $ & $  -0.00043 $ & $   0.00630 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56242.70068 $ & $  -0.00628 $ & $   0.00571 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56217.84934 $ & $  -0.01378 $ & $   0.00568 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56217.85028 $ & $   0.01875 $ & $   0.00508 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56213.70892 $ & $  -0.00005 $ & $   0.00535 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56242.70266 $ & $   0.00528 $ & $   0.00497 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56213.70920 $ & $  -0.00102 $ & $   0.00595 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56238.56119 $ & $  -0.00168 $ & $   0.00589 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56242.70319 $ & $  -0.00291 $ & $   0.00559 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56213.70984 $ & $  -0.00253 $ & $   0.00632 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56217.85182 $ & $  -0.00298 $ & $   0.00562 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56238.56173 $ & $  -0.01731 $ & $   0.00735 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56267.55539 $ & $   0.02050 $ & $   0.00689 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56267.55541 $ & $  -0.01495 $ & $   0.00633 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56238.56258 $ & $  -0.00417 $ & $   0.00581 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56242.70516 $ & $   0.01873 $ & $   0.00496 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56267.55700 $ & $  -0.00137 $ & $   0.00897 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56217.85387 $ & $   0.00580 $ & $   0.00502 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56238.56366 $ & $  -0.00317 $ & $   0.00568 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56242.70567 $ & $   0.00349 $ & $   0.00555 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56213.71225 $ & $  -0.00326 $ & $   0.00516 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56213.71231 $ & $  -0.00127 $ & $   0.00653 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56267.55786 $ & $  -0.02722 $ & $   0.00698 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56267.55789 $ & $   0.00094 $ & $   0.00618 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56217.85458 $ & $   0.00338 $ & $   0.00600 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56238.56510 $ & $  -0.00322 $ & $   0.00548 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56213.71368 $ & $  -0.00188 $ & $   0.00594 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56242.70763 $ & $  -0.00677 $ & $   0.00505 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56217.85633 $ & $   0.00863 $ & $   0.00516 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56238.56613 $ & $   0.00229 $ & $   0.00559 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56242.70819 $ & $  -0.01148 $ & $   0.00566 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56213.71476 $ & $   0.00828 $ & $   0.00512 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56238.56654 $ & $   0.02345 $ & $   0.00661 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56267.56037 $ & $  -0.00472 $ & $   0.00649 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56267.56038 $ & $  -0.00738 $ & $   0.00741 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56267.56060 $ & $  -0.00173 $ & $   0.00905 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56238.56757 $ & $  -0.00327 $ & $   0.00562 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56217.85795 $ & $   0.00637 $ & $   0.00561 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56213.71619 $ & $   0.00487 $ & $   0.00575 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56217.85883 $ & $  -0.00267 $ & $   0.00511 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56213.71721 $ & $   0.00566 $ & $   0.00512 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56213.71740 $ & $   0.02003 $ & $   0.00690 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56242.71124 $ & $   0.01377 $ & $   0.00514 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56238.56949 $ & $  -0.00171 $ & $   0.00545 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56242.71185 $ & $  -0.00943 $ & $   0.00538 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56238.56991 $ & $   0.00456 $ & $   0.00628 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56267.56374 $ & $   0.00515 $ & $   0.00574 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56217.86042 $ & $   0.00451 $ & $   0.00591 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56267.56381 $ & $  -0.00460 $ & $   0.00634 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56213.71869 $ & $  -0.00684 $ & $   0.00568 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56271.70634 $ & $  -0.00377 $ & $   0.00494 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56238.57093 $ & $   0.00212 $ & $   0.00558 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56217.86129 $ & $   0.01121 $ & $   0.00512 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56213.71967 $ & $   0.00052 $ & $   0.00512 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56267.56512 $ & $  -0.00197 $ & $   0.00738 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56242.71372 $ & $   0.00544 $ & $   0.00506 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56238.57196 $ & $  -0.00166 $ & $   0.00558 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56238.57238 $ & $   0.00691 $ & $   0.00618 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56242.71434 $ & $  -0.01092 $ & $   0.00569 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56271.70797 $ & $  -0.00899 $ & $   0.00554 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56213.72086 $ & $  -0.00837 $ & $   0.00617 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56267.56621 $ & $  -0.00524 $ & $   0.00570 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56217.86290 $ & $   0.00335 $ & $   0.00563 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56267.56628 $ & $   0.01026 $ & $   0.00634 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56213.72144 $ & $   0.00636 $ & $   0.00567 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56271.70886 $ & $  -0.00382 $ & $   0.00499 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56238.57341 $ & $   0.00754 $ & $   0.00544 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56267.56759 $ & $   0.00212 $ & $   0.00745 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56242.71619 $ & $   0.01019 $ & $   0.00514 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56217.86463 $ & $   0.00077 $ & $   0.00509 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56238.57443 $ & $  -0.00784 $ & $   0.00536 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56209.58119 $ & $   0.00272 $ & $   0.00600 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56271.71046 $ & $   0.01088 $ & $   0.00552 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56242.71686 $ & $  -0.00134 $ & $   0.00561 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56213.72327 $ & $   0.00650 $ & $   0.00543 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56213.72332 $ & $   0.00698 $ & $   0.00643 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56267.56869 $ & $   0.00774 $ & $   0.00585 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56217.86540 $ & $  -0.01019 $ & $   0.00587 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56267.56879 $ & $  -0.01133 $ & $   0.00674 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56209.58167 $ & $   0.00122 $ & $   0.00605 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56271.71134 $ & $   0.00294 $ & $   0.00495 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56238.57588 $ & $  -0.00450 $ & $   0.00554 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56267.57006 $ & $   0.01206 $ & $   0.00885 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56213.72484 $ & $   0.00609 $ & $   0.00580 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56209.58291 $ & $  -0.01227 $ & $   0.00668 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56242.71869 $ & $  -0.00552 $ & $   0.00513 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56238.57690 $ & $  -0.00363 $ & $   0.00542 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56238.57724 $ & $   0.01363 $ & $   0.00627 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56209.58366 $ & $   0.02011 $ & $   0.00559 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56271.71293 $ & $  -0.00893 $ & $   0.00555 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56242.71934 $ & $   0.00303 $ & $   0.00577 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56213.72573 $ & $   0.00150 $ & $   0.00543 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56213.72583 $ & $   0.00503 $ & $   0.00639 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56267.57117 $ & $  -0.00447 $ & $   0.00600 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56267.57126 $ & $   0.01060 $ & $   0.00695 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56209.58414 $ & $   0.00166 $ & $   0.00564 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56238.57836 $ & $   0.00232 $ & $   0.00542 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56267.57252 $ & $  -0.01783 $ & $   0.00813 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56213.72734 $ & $  -0.00405 $ & $   0.00575 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56209.58543 $ & $   0.02929 $ & $   0.00656 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56271.71470 $ & $  -0.01589 $ & $   0.00501 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56209.58613 $ & $  -0.00519 $ & $   0.00561 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56213.72820 $ & $   0.00654 $ & $   0.00535 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56213.72830 $ & $  -0.00168 $ & $   0.00636 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56242.72200 $ & $   0.00542 $ & $   0.00516 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56209.58662 $ & $  -0.00381 $ & $   0.00560 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56238.58055 $ & $   0.01562 $ & $   0.00540 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56242.72276 $ & $   0.00030 $ & $   0.00558 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56238.58091 $ & $   0.01145 $ & $   0.00618 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56271.71662 $ & $  -0.00660 $ & $   0.00578 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56267.57473 $ & $  -0.01399 $ & $   0.00642 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56267.57487 $ & $   0.00365 $ & $   0.00740 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56213.72982 $ & $  -0.00026 $ & $   0.00551 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56209.58790 $ & $  -0.02983 $ & $   0.00629 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56271.71717 $ & $   0.01237 $ & $   0.00504 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56238.58192 $ & $  -0.00884 $ & $   0.00527 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56213.73070 $ & $   0.01148 $ & $   0.00521 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56242.72448 $ & $   0.00136 $ & $   0.00511 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56238.58302 $ & $  -0.00487 $ & $   0.00538 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56209.58945 $ & $   0.00064 $ & $   0.00553 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56242.72523 $ & $  -0.01547 $ & $   0.00563 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56267.57720 $ & $   0.00602 $ & $   0.00650 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56213.73191 $ & $  -0.00279 $ & $   0.00651 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56209.59005 $ & $  -0.00664 $ & $   0.00553 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56267.57734 $ & $   0.01470 $ & $   0.00768 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56213.73233 $ & $  -0.00506 $ & $   0.00570 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56238.58443 $ & $  -0.00368 $ & $   0.00547 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56242.72698 $ & $  -0.01800 $ & $   0.00520 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56238.58538 $ & $  -0.01233 $ & $   0.00519 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56209.59193 $ & $  -0.01449 $ & $   0.00561 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56213.73400 $ & $   0.02015 $ & $   0.00536 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56242.72774 $ & $  -0.00560 $ & $   0.00560 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56238.58589 $ & $  -0.00461 $ & $   0.00622 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56209.59241 $ & $  -0.01242 $ & $   0.00621 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56267.57968 $ & $  -0.00545 $ & $   0.00573 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56213.73442 $ & $  -0.00102 $ & $   0.00639 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56209.59252 $ & $   0.00780 $ & $   0.00542 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56267.57984 $ & $   0.00398 $ & $   0.00642 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56267.57985 $ & $  -0.01015 $ & $   0.00831 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56238.58691 $ & $   0.00162 $ & $   0.00547 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56213.73573 $ & $   0.00467 $ & $   0.00554 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56242.72944 $ & $  -0.00163 $ & $   0.00522 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56238.58786 $ & $   0.00407 $ & $   0.00543 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56209.59440 $ & $  -0.00836 $ & $   0.00541 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56213.73646 $ & $   0.00289 $ & $   0.00532 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56242.73022 $ & $  -0.00433 $ & $   0.00565 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56238.58839 $ & $   0.02278 $ & $   0.00632 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56209.59492 $ & $  -0.00039 $ & $   0.00618 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56267.58220 $ & $  -0.00675 $ & $   0.00569 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56209.59504 $ & $  -0.00686 $ & $   0.00534 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56267.58231 $ & $  -0.00865 $ & $   0.00641 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56238.58938 $ & $  -0.00389 $ & $   0.00544 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56267.58345 $ & $   0.01645 $ & $   0.00815 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56213.73824 $ & $   0.00811 $ & $   0.00600 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56209.59688 $ & $  -0.00396 $ & $   0.00539 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56213.73896 $ & $  -0.00016 $ & $   0.00541 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56209.59739 $ & $  -0.02279 $ & $   0.00609 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56242.73304 $ & $   0.00815 $ & $   0.00519 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56209.59752 $ & $  -0.00443 $ & $   0.00566 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56213.73947 $ & $   0.00084 $ & $   0.00698 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56238.59121 $ & $  -0.00180 $ & $   0.00526 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56238.59181 $ & $  -0.02133 $ & $   0.00636 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56267.58553 $ & $  -0.00668 $ & $   0.00605 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56242.73388 $ & $   0.00474 $ & $   0.00551 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56267.58567 $ & $  -0.01150 $ & $   0.00665 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56213.74074 $ & $   0.00632 $ & $   0.00569 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56238.59271 $ & $  -0.00317 $ & $   0.00540 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56213.74142 $ & $   0.00674 $ & $   0.00528 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56242.73551 $ & $   0.01941 $ & $   0.00531 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56238.59369 $ & $  -0.01163 $ & $   0.00542 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56209.60012 $ & $  -0.01327 $ & $   0.00607 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56209.60044 $ & $  -0.00787 $ & $   0.00549 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56267.58793 $ & $  -0.00818 $ & $   0.00750 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56267.58801 $ & $  -0.00218 $ & $   0.00565 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56242.73639 $ & $  -0.00484 $ & $   0.00588 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56267.58818 $ & $  -0.00186 $ & $   0.00612 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56213.74292 $ & $   0.00095 $ & $   0.00635 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56209.60118 $ & $  -0.00018 $ & $   0.00543 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56238.59518 $ & $  -0.00076 $ & $   0.00547 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56213.74351 $ & $   0.00745 $ & $   0.00568 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56242.73798 $ & $   0.00980 $ & $   0.00530 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56238.59616 $ & $   0.00177 $ & $   0.00545 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56209.60291 $ & $  -0.00969 $ & $   0.00545 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56213.74501 $ & $   0.00601 $ & $   0.00543 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56238.59676 $ & $   0.01605 $ & $   0.00629 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56267.59049 $ & $  -0.00501 $ & $   0.00608 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56242.73887 $ & $  -0.01639 $ & $   0.00569 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56267.59065 $ & $  -0.01919 $ & $   0.00644 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56213.74539 $ & $  -0.00081 $ & $   0.00643 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56209.60365 $ & $  -0.00385 $ & $   0.00554 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56238.59766 $ & $   0.01318 $ & $   0.00534 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56209.60463 $ & $  -0.01343 $ & $   0.00602 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56242.74048 $ & $   0.01320 $ & $   0.00537 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56213.74691 $ & $   0.00341 $ & $   0.00592 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56238.59863 $ & $  -0.00003 $ & $   0.00537 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56209.60538 $ & $   0.00938 $ & $   0.00537 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56213.74748 $ & $  -0.00396 $ & $   0.00547 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56238.59926 $ & $   0.01636 $ & $   0.00623 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56267.59296 $ & $   0.00622 $ & $   0.00558 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56242.74139 $ & $   0.00283 $ & $   0.00575 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56267.59316 $ & $  -0.00217 $ & $   0.00605 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56213.74786 $ & $   0.01016 $ & $   0.00642 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56209.60613 $ & $  -0.00540 $ & $   0.00535 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56238.60014 $ & $  -0.00393 $ & $   0.00541 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56213.74938 $ & $   0.01168 $ & $   0.00580 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56209.60785 $ & $  -0.00932 $ & $   0.00519 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56213.74994 $ & $  -0.00243 $ & $   0.00535 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56242.74384 $ & $   0.01882 $ & $   0.00540 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56213.75037 $ & $   0.00977 $ & $   0.00639 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56238.60220 $ & $   0.00418 $ & $   0.00534 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56209.60861 $ & $  -0.00493 $ & $   0.00539 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56242.74476 $ & $  -0.00737 $ & $   0.00561 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56238.60283 $ & $  -0.00027 $ & $   0.00612 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56267.59659 $ & $  -0.00235 $ & $   0.00680 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56267.59673 $ & $   0.01411 $ & $   0.00782 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56209.60971 $ & $   0.00243 $ & $   0.00650 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56213.75189 $ & $  -0.00777 $ & $   0.00584 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56238.60371 $ & $  -0.00656 $ & $   0.00536 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56213.75241 $ & $  -0.00938 $ & $   0.00537 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56242.74633 $ & $  -0.00655 $ & $   0.00541 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56238.60468 $ & $  -0.01207 $ & $   0.00539 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56209.61118 $ & $   0.00045 $ & $   0.00540 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56242.74723 $ & $  -0.01048 $ & $   0.00574 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56267.59907 $ & $  -0.00524 $ & $   0.00608 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56267.59924 $ & $  -0.01429 $ & $   0.00656 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56213.75397 $ & $   0.01375 $ & $   0.00640 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56209.61203 $ & $   0.00533 $ & $   0.00552 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56209.61221 $ & $  -0.00362 $ & $   0.00601 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56238.60619 $ & $  -0.00620 $ & $   0.00547 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56242.74880 $ & $   0.01264 $ & $   0.00557 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56238.60718 $ & $  -0.00662 $ & $   0.00531 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56209.61365 $ & $   0.01086 $ & $   0.00553 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56213.75574 $ & $   0.00546 $ & $   0.00553 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56242.74974 $ & $  -0.00483 $ & $   0.00587 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56238.60782 $ & $  -0.00433 $ & $   0.00618 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56267.60155 $ & $   0.01065 $ & $   0.00570 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56267.60171 $ & $  -0.00944 $ & $   0.00613 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56209.61450 $ & $  -0.00722 $ & $   0.00540 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56238.60866 $ & $   0.00375 $ & $   0.00547 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56209.61554 $ & $  -0.00413 $ & $   0.00599 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56242.75130 $ & $  -0.00895 $ & $   0.00550 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56213.75775 $ & $   0.01145 $ & $   0.00570 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56238.60966 $ & $  -0.02090 $ & $   0.00527 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56209.61615 $ & $  -0.00364 $ & $   0.00542 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56213.75820 $ & $   0.01109 $ & $   0.00569 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56242.75221 $ & $   0.00181 $ & $   0.00579 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56238.61032 $ & $  -0.03025 $ & $   0.00613 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56267.60402 $ & $  -0.00494 $ & $   0.00586 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56267.60422 $ & $  -0.00405 $ & $   0.00645 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56209.61699 $ & $   0.00730 $ & $   0.00551 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56209.61804 $ & $  -0.00324 $ & $   0.00607 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56213.76023 $ & $   0.00808 $ & $   0.00589 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56209.61863 $ & $  -0.00207 $ & $   0.00529 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56213.76066 $ & $  -0.00083 $ & $   0.00550 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56242.75492 $ & $   0.01679 $ & $   0.00517 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56238.61302 $ & $  -0.02031 $ & $   0.00535 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56209.61946 $ & $  -0.00008 $ & $   0.00538 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56238.61371 $ & $  -0.00898 $ & $   0.00612 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56242.75583 $ & $  -0.00667 $ & $   0.00586 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56267.60758 $ & $  -0.00108 $ & $   0.00638 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56213.76276 $ & $  -0.00711 $ & $   0.00569 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56213.76312 $ & $   0.00538 $ & $   0.00554 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56242.75742 $ & $   0.01011 $ & $   0.00514 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56238.61551 $ & $  -0.00452 $ & $   0.00541 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56238.61564 $ & $  -0.00583 $ & $   0.00547 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56209.62219 $ & $   0.00056 $ & $   0.00554 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56238.61621 $ & $  -0.01477 $ & $   0.00602 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56242.75834 $ & $   0.01241 $ & $   0.00620 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56209.62306 $ & $  -0.00464 $ & $   0.00546 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56209.62310 $ & $  -0.02494 $ & $   0.00596 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56213.76548 $ & $   0.00588 $ & $   0.00563 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56242.75989 $ & $   0.00190 $ & $   0.00514 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56238.61800 $ & $  -0.00701 $ & $   0.00558 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56238.61812 $ & $   0.00017 $ & $   0.00536 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56209.62467 $ & $  -0.00520 $ & $   0.00556 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56213.76672 $ & $   0.02273 $ & $   0.00563 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56238.61868 $ & $  -0.01996 $ & $   0.00609 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56209.62554 $ & $  -0.00318 $ & $   0.00543 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56209.62649 $ & $  -0.00661 $ & $   0.00603 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56242.76236 $ & $   0.00618 $ & $   0.00519 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56238.62048 $ & $  -0.00814 $ & $   0.00541 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56213.76884 $ & $  -0.00001 $ & $   0.00577 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56238.62060 $ & $  -0.00885 $ & $   0.00542 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56209.62715 $ & $  -0.00787 $ & $   0.00541 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56213.76918 $ & $  -0.01515 $ & $   0.00552 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56238.62115 $ & $  -0.02661 $ & $   0.00612 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56209.62801 $ & $   0.00421 $ & $   0.00557 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56209.62896 $ & $  -0.02573 $ & $   0.00625 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56213.77135 $ & $   0.00333 $ & $   0.00589 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56238.62312 $ & $  -0.00047 $ & $   0.00544 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56209.62962 $ & $  -0.00665 $ & $   0.00538 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56213.77164 $ & $   0.00775 $ & $   0.00566 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56242.76572 $ & $   0.00705 $ & $   0.00502 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56238.62411 $ & $  -0.01043 $ & $   0.00527 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56209.63048 $ & $  -0.00932 $ & $   0.00533 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56238.62478 $ & $  -0.01499 $ & $   0.00604 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56209.63146 $ & $   0.00078 $ & $   0.00597 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56213.77386 $ & $   0.00321 $ & $   0.00611 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56213.77414 $ & $   0.01142 $ & $   0.00553 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56242.76820 $ & $   0.01433 $ & $   0.00500 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56209.63298 $ & $   0.00813 $ & $   0.00556 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56238.62663 $ & $  -0.00583 $ & $   0.00526 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56238.62668 $ & $  -0.02077 $ & $   0.00537 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56238.62725 $ & $  -0.00349 $ & $   0.00625 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56209.63384 $ & $   0.01301 $ & $   0.00550 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56213.77633 $ & $   0.00710 $ & $   0.00605 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56242.77071 $ & $   0.00678 $ & $   0.00501 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56209.63545 $ & $  -0.00447 $ & $   0.00547 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56238.62910 $ & $  -0.00111 $ & $   0.00530 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56213.77744 $ & $   0.00298 $ & $   0.00566 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56238.62917 $ & $   0.00112 $ & $   0.00534 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56242.77135 $ & $  -0.00514 $ & $   0.00588 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56238.62976 $ & $   0.01144 $ & $   0.00627 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56209.63635 $ & $  -0.00600 $ & $   0.00558 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56209.63718 $ & $  -0.01365 $ & $   0.00590 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56242.77317 $ & $   0.00021 $ & $   0.00502 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56213.77969 $ & $   0.00674 $ & $   0.00607 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56209.63792 $ & $   0.01344 $ & $   0.00551 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56238.63157 $ & $   0.00245 $ & $   0.00545 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56213.77990 $ & $   0.01058 $ & $   0.00556 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56238.63165 $ & $  -0.00807 $ & $   0.00550 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56238.63223 $ & $  -0.01207 $ & $   0.00617 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56209.63883 $ & $   0.00947 $ & $   0.00547 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56209.63966 $ & $  -0.00968 $ & $   0.00619 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56213.78216 $ & $   0.00717 $ & $   0.00592 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56209.64040 $ & $   0.00025 $ & $   0.00551 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56213.78236 $ & $   0.00854 $ & $   0.00555 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56238.63412 $ & $  -0.00935 $ & $   0.00546 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56242.77641 $ & $  -0.01206 $ & $   0.00590 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56242.77677 $ & $   0.01918 $ & $   0.00509 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56209.64130 $ & $   0.00786 $ & $   0.00562 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56238.63495 $ & $   0.00886 $ & $   0.00549 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56238.63570 $ & $  -0.00315 $ & $   0.00657 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56209.64217 $ & $   0.00166 $ & $   0.00611 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56213.78467 $ & $  -0.00983 $ & $   0.00565 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56213.78486 $ & $  -0.00061 $ & $   0.00561 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56242.77925 $ & $   0.01997 $ & $   0.00506 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56238.63743 $ & $   0.00790 $ & $   0.00566 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56238.63749 $ & $  -0.00683 $ & $   0.00535 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56242.77980 $ & $   0.00359 $ & $   0.00570 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56238.63831 $ & $  -0.01879 $ & $   0.00628 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56209.64486 $ & $  -0.00730 $ & $   0.00548 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56209.64490 $ & $  -0.01133 $ & $   0.00603 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56209.64511 $ & $   0.01959 $ & $   0.00541 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56213.78740 $ & $   0.00142 $ & $   0.00590 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56242.78175 $ & $   0.00640 $ & $   0.00508 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56238.63990 $ & $  -0.00534 $ & $   0.00547 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56238.63997 $ & $  -0.00949 $ & $   0.00544 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56213.78840 $ & $  -0.00010 $ & $   0.00563 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56242.78229 $ & $   0.01082 $ & $   0.00570 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56238.64078 $ & $   0.00469 $ & $   0.00634 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56209.64733 $ & $  -0.00212 $ & $   0.00557 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56209.64761 $ & $  -0.00196 $ & $   0.00560 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56209.64828 $ & $  -0.01210 $ & $   0.00618 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56242.78422 $ & $   0.01369 $ & $   0.00513 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56238.64237 $ & $  -0.01717 $ & $   0.00565 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56213.79075 $ & $   0.00037 $ & $   0.00616 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56238.64244 $ & $  -0.00011 $ & $   0.00570 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56213.79086 $ & $  -0.01311 $ & $   0.00564 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56242.78480 $ & $  -0.01161 $ & $   0.00562 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56238.64328 $ & $  -0.00832 $ & $   0.00609 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56209.64982 $ & $  -0.00071 $ & $   0.00554 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56209.65009 $ & $  -0.00051 $ & $   0.00551 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56209.65081 $ & $  -0.01120 $ & $   0.00617 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56238.64492 $ & $   0.01579 $ & $   0.00550 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56213.79326 $ & $  -0.00101 $ & $   0.00625 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56213.79336 $ & $   0.00836 $ & $   0.00569 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56242.78728 $ & $  -0.00784 $ & $   0.00582 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56242.78753 $ & $   0.01344 $ & $   0.00526 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56209.65229 $ & $  -0.02106 $ & $   0.00539 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56238.64603 $ & $  -0.00074 $ & $   0.00529 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56209.65257 $ & $  -0.00508 $ & $   0.00545 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56238.64691 $ & $  -0.00624 $ & $   0.00636 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56209.65328 $ & $   0.01085 $ & $   0.00608 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56213.79574 $ & $   0.00401 $ & $   0.00594 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56213.79608 $ & $  -0.00854 $ & $   0.00584 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56242.79004 $ & $   0.00347 $ & $   0.00529 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56238.64851 $ & $  -0.01150 $ & $   0.00540 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56238.64852 $ & $   0.01354 $ & $   0.00561 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56242.79064 $ & $   0.00645 $ & $   0.00576 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56238.64939 $ & $  -0.01728 $ & $   0.00622 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56209.65578 $ & $  -0.00711 $ & $   0.00603 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56209.65594 $ & $   0.00099 $ & $   0.00554 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56213.79825 $ & $   0.00648 $ & $   0.00595 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56242.79251 $ & $  -0.01127 $ & $   0.00523 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56238.65098 $ & $  -0.00721 $ & $   0.00537 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56238.65100 $ & $  -0.00255 $ & $   0.00570 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56213.79943 $ & $   0.01525 $ & $   0.00573 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56242.79312 $ & $   0.01102 $ & $   0.00588 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56238.65185 $ & $  -0.00703 $ & $   0.00637 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56209.65842 $ & $   0.00116 $ & $   0.00544 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56242.79502 $ & $   0.00845 $ & $   0.00520 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56213.80159 $ & $   0.01016 $ & $   0.00594 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56238.65346 $ & $   0.00596 $ & $   0.00539 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56238.65351 $ & $  -0.01507 $ & $   0.00540 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56213.80189 $ & $   0.00438 $ & $   0.00561 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56242.79563 $ & $   0.00529 $ & $   0.00600 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56209.66025 $ & $   0.00142 $ & $   0.00613 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56238.65436 $ & $  -0.00723 $ & $   0.00627 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56209.66082 $ & $   0.01202 $ & $   0.00560 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56209.66089 $ & $  -0.00853 $ & $   0.00567 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56213.80410 $ & $  -0.00159 $ & $   0.00620 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56238.65599 $ & $  -0.00949 $ & $   0.00554 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56213.80435 $ & $   0.00050 $ & $   0.00565 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56209.66275 $ & $   0.00338 $ & $   0.00623 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56242.79836 $ & $   0.00409 $ & $   0.00586 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56238.65687 $ & $  -0.00062 $ & $   0.00577 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56209.66333 $ & $  -0.00195 $ & $   0.00541 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56209.66342 $ & $  -0.00181 $ & $   0.00534 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56213.80657 $ & $   0.00004 $ & $   0.00628 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56213.80685 $ & $   0.00716 $ & $   0.00575 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56209.66526 $ & $  -0.02603 $ & $   0.00598 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56238.65932 $ & $  -0.00771 $ & $   0.00553 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56238.65934 $ & $   0.00366 $ & $   0.00567 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56238.66017 $ & $  -0.00646 $ & $   0.00633 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56209.66678 $ & $  -0.00140 $ & $   0.00567 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56209.66704 $ & $   0.01026 $ & $   0.00563 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56213.80933 $ & $  -0.00277 $ & $   0.00619 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56209.66802 $ & $  -0.00068 $ & $   0.00609 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56238.66180 $ & $  -0.00327 $ & $   0.00550 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56238.66181 $ & $  -0.00268 $ & $   0.00561 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56238.66268 $ & $  -0.01317 $ & $   0.00637 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56209.66926 $ & $   0.00354 $ & $   0.00545 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56209.66952 $ & $  -0.01396 $ & $   0.00555 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56213.81156 $ & $   0.01388 $ & $   0.00581 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56238.66427 $ & $   0.00053 $ & $   0.00568 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56213.81289 $ & $  -0.01556 $ & $   0.00602 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56209.67135 $ & $   0.00454 $ & $   0.00613 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56238.66518 $ & $  -0.00597 $ & $   0.00611 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56209.67174 $ & $  -0.00203 $ & $   0.00550 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56209.67201 $ & $  -0.00250 $ & $   0.00551 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56213.81406 $ & $   0.00746 $ & $   0.00573 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56238.66675 $ & $  -0.02354 $ & $   0.00546 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56213.81540 $ & $  -0.00014 $ & $   0.00597 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56209.67385 $ & $  -0.00890 $ & $   0.00597 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56238.66777 $ & $  -0.01105 $ & $   0.00541 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56209.67421 $ & $  -0.00350 $ & $   0.00553 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56209.67448 $ & $  -0.01333 $ & $   0.00537 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56213.81653 $ & $   0.01101 $ & $   0.00576 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56238.66881 $ & $  -0.02058 $ & $   0.00624 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56213.81788 $ & $   0.01423 $ & $   0.00613 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56209.67633 $ & $  -0.01651 $ & $   0.00617 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56213.81903 $ & $   0.01448 $ & $   0.00582 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56209.67757 $ & $   0.00304 $ & $   0.00569 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56238.67127 $ & $   0.01245 $ & $   0.00623 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56209.67781 $ & $   0.00583 $ & $   0.00555 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56213.82040 $ & $  -0.01089 $ & $   0.00633 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56209.67883 $ & $  -0.02613 $ & $   0.00607 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56209.68004 $ & $  -0.00584 $ & $   0.00567 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56209.68029 $ & $  -0.00542 $ & $   0.00540 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56238.67398 $ & $   0.00440 $ & $   0.00557 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56213.82235 $ & $  -0.00558 $ & $   0.00582 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56213.82377 $ & $   0.00739 $ & $   0.00613 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56209.68251 $ & $  -0.01516 $ & $   0.00543 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56209.68276 $ & $   0.00595 $ & $   0.00562 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56238.67646 $ & $  -0.00688 $ & $   0.00573 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56213.82481 $ & $  -0.00887 $ & $   0.00587 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56213.82624 $ & $   0.01242 $ & $   0.00639 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56209.68499 $ & $  -0.00459 $ & $   0.00552 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56209.68524 $ & $  -0.01540 $ & $   0.00552 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56238.67893 $ & $  -0.01228 $ & $   0.00547 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56213.82730 $ & $  -0.00403 $ & $   0.00577 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56238.67934 $ & $  -0.00799 $ & $   0.00683 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56209.68581 $ & $  -0.00809 $ & $   0.00606 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56213.82872 $ & $  -0.00277 $ & $   0.00633 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56213.82977 $ & $  -0.00788 $ & $   0.00591 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56209.68831 $ & $   0.00374 $ & $   0.00614 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56238.68196 $ & $  -0.02197 $ & $   0.00634 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56209.68855 $ & $   0.00717 $ & $   0.00564 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56238.68228 $ & $  -0.01337 $ & $   0.00552 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56209.68883 $ & $  -0.00350 $ & $   0.00551 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56213.83148 $ & $   0.00500 $ & $   0.00608 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56238.68443 $ & $   0.00196 $ & $   0.00626 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56209.69102 $ & $   0.00000 $ & $   0.00541 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56209.69104 $ & $  -0.00509 $ & $   0.00617 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56238.68475 $ & $  -0.00631 $ & $   0.00566 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56209.69131 $ & $  -0.01381 $ & $   0.00549 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56213.83339 $ & $   0.00985 $ & $   0.00518 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56213.83485 $ & $  -0.00469 $ & $   0.00634 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56238.68693 $ & $   0.00327 $ & $   0.00613 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56209.69350 $ & $  -0.00584 $ & $   0.00553 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56238.68724 $ & $   0.00519 $ & $   0.00560 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56209.69378 $ & $  -0.00074 $ & $   0.00561 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56213.83590 $ & $   0.01317 $ & $   0.00514 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56209.69441 $ & $   0.00068 $ & $   0.00615 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56213.83732 $ & $   0.01145 $ & $   0.00626 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56209.69597 $ & $   0.00855 $ & $   0.00542 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56238.68971 $ & $  -0.00892 $ & $   0.00592 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56209.69626 $ & $   0.01067 $ & $   0.00555 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56213.83837 $ & $   0.00769 $ & $   0.00521 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56209.69688 $ & $  -0.01852 $ & $   0.00602 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56213.83979 $ & $   0.00666 $ & $   0.00616 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56213.84083 $ & $   0.01337 $ & $   0.00528 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56209.69930 $ & $  -0.00835 $ & $   0.00553 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56209.69939 $ & $  -0.01732 $ & $   0.00604 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56238.69304 $ & $  -0.00255 $ & $   0.00577 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56209.69962 $ & $   0.00835 $ & $   0.00556 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56238.69333 $ & $   0.00611 $ & $   0.00766 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56238.69363 $ & $   0.00993 $ & $   0.00526 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56213.84233 $ & $   0.00938 $ & $   0.00600 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56209.70178 $ & $  -0.00498 $ & $   0.00549 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56209.70186 $ & $   0.00173 $ & $   0.00611 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56238.69552 $ & $  -0.00800 $ & $   0.00557 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56209.70210 $ & $  -0.00061 $ & $   0.00549 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56238.69580 $ & $  -0.01729 $ & $   0.00660 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56213.84417 $ & $   0.00669 $ & $   0.00515 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56238.69610 $ & $   0.01369 $ & $   0.00519 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56213.84569 $ & $   0.00070 $ & $   0.00626 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56209.70426 $ & $   0.00974 $ & $   0.00563 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56238.69800 $ & $  -0.00635 $ & $   0.00558 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56209.70457 $ & $  -0.01192 $ & $   0.00563 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56238.69832 $ & $   0.00368 $ & $   0.00633 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56213.84664 $ & $   0.00930 $ & $   0.00521 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56238.69857 $ & $   0.01182 $ & $   0.00515 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56209.70524 $ & $  -0.00757 $ & $   0.00637 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56213.84820 $ & $  -0.00984 $ & $   0.00608 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56209.70676 $ & $   0.00429 $ & $   0.00560 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56238.70048 $ & $  -0.01016 $ & $   0.00566 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56209.70704 $ & $   0.00428 $ & $   0.00569 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56213.84914 $ & $   0.00678 $ & $   0.00516 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56238.70172 $ & $   0.01352 $ & $   0.00715 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56238.70195 $ & $  -0.00064 $ & $   0.00495 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56213.85070 $ & $   0.00274 $ & $   0.00630 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56213.85160 $ & $  -0.00136 $ & $   0.00522 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56209.71006 $ & $   0.00476 $ & $   0.00656 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56263.55549 $ & $  -0.00880 $ & $   0.00561 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56209.71029 $ & $  -0.01129 $ & $   0.00652 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56209.71032 $ & $  -0.00816 $ & $   0.00540 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56238.70420 $ & $   0.00589 $ & $   0.00693 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56209.71069 $ & $  -0.00117 $ & $   0.00547 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56238.70442 $ & $   0.00540 $ & $   0.00482 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56213.85345 $ & $   0.00449 $ & $   0.00623 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56234.56350 $ & $   0.00768 $ & $   0.00687 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56234.56353 $ & $   0.00554 $ & $   0.00580 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56263.55800 $ & $   0.00170 $ & $   0.00567 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56209.71269 $ & $  -0.00378 $ & $   0.00632 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56209.71281 $ & $  -0.01138 $ & $   0.00546 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56238.70670 $ & $  -0.00413 $ & $   0.00706 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56209.71308 $ & $   0.00270 $ & $   0.00617 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56209.71316 $ & $  -0.00834 $ & $   0.00559 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56213.85519 $ & $   0.00903 $ & $   0.00519 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56238.70689 $ & $  -0.00157 $ & $   0.00497 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56234.56597 $ & $  -0.00794 $ & $   0.00643 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56234.56600 $ & $   0.01529 $ & $   0.00533 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56213.85681 $ & $   0.00328 $ & $   0.00604 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56263.56047 $ & $   0.00330 $ & $   0.00569 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56209.71528 $ & $   0.00483 $ & $   0.00547 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56209.71534 $ & $   0.00057 $ & $   0.00597 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56238.70918 $ & $   0.00855 $ & $   0.00699 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56209.71565 $ & $  -0.00562 $ & $   0.00550 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56213.85766 $ & $   0.00723 $ & $   0.00519 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56238.70940 $ & $   0.01370 $ & $   0.00497 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56209.71635 $ & $  -0.02508 $ & $   0.00602 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56234.56848 $ & $  -0.00652 $ & $   0.00536 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56234.56849 $ & $  -0.00878 $ & $   0.00641 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56209.71812 $ & $   0.00625 $ & $   0.00567 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56213.86012 $ & $  -0.00174 $ & $   0.00524 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56263.56383 $ & $  -0.01057 $ & $   0.00532 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56209.71882 $ & $  -0.02063 $ & $   0.00613 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56209.71888 $ & $  -0.01222 $ & $   0.00531 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56238.71284 $ & $  -0.00953 $ & $   0.00577 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56263.56459 $ & $   0.00085 $ & $   0.00606 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56238.71302 $ & $   0.00422 $ & $   0.00492 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56234.57187 $ & $   0.00211 $ & $   0.00549 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56213.86262 $ & $  -0.00331 $ & $   0.00507 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56213.86292 $ & $   0.02041 $ & $   0.00600 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56263.56630 $ & $   0.01235 $ & $   0.00544 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56209.72129 $ & $  -0.01358 $ & $   0.00614 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56209.72141 $ & $   0.00369 $ & $   0.00548 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56209.72148 $ & $   0.00443 $ & $   0.00561 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56238.71531 $ & $  -0.00021 $ & $   0.00585 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56263.56710 $ & $  -0.01403 $ & $   0.00601 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56238.71549 $ & $   0.02020 $ & $   0.00494 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56209.72222 $ & $   0.00005 $ & $   0.00556 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56234.57434 $ & $   0.00279 $ & $   0.00533 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56263.56878 $ & $  -0.00603 $ & $   0.00537 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56213.86543 $ & $  -0.00359 $ & $   0.00597 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56209.72395 $ & $  -0.01430 $ & $   0.00565 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56213.86592 $ & $  -0.00557 $ & $   0.00517 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56238.71782 $ & $   0.00191 $ & $   0.00560 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56263.56957 $ & $  -0.00220 $ & $   0.00605 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56238.71796 $ & $   0.00594 $ & $   0.00495 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56209.72470 $ & $   0.02981 $ & $   0.00614 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56234.57682 $ & $  -0.00272 $ & $   0.00535 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56234.57684 $ & $  -0.02634 $ & $   0.00605 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56263.57125 $ & $  -0.01970 $ & $   0.00528 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56209.72643 $ & $   0.00620 $ & $   0.00567 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56213.86843 $ & $   0.01161 $ & $   0.00533 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56205.58466 $ & $   0.02032 $ & $   0.00575 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56238.72033 $ & $  -0.00066 $ & $   0.00567 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56209.72672 $ & $   0.00555 $ & $   0.00573 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56263.57208 $ & $  -0.00296 $ & $   0.00615 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56238.72046 $ & $   0.01611 $ & $   0.00485 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56213.86884 $ & $   0.01367 $ & $   0.00640 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56209.72717 $ & $  -0.00727 $ & $   0.00630 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56234.57929 $ & $   0.00577 $ & $   0.00532 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56234.57931 $ & $   0.00462 $ & $   0.00612 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56205.58662 $ & $  -0.00192 $ & $   0.00614 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56209.72890 $ & $   0.00092 $ & $   0.00574 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56213.87089 $ & $  -0.00667 $ & $   0.00529 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56205.58714 $ & $  -0.00786 $ & $   0.00553 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56205.58723 $ & $  -0.00730 $ & $   0.00621 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56213.87131 $ & $   0.00504 $ & $   0.00589 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56263.57480 $ & $  -0.00104 $ & $   0.00536 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56209.72964 $ & $  -0.00660 $ & $   0.00642 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56209.72965 $ & $   0.00735 $ & $   0.00582 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56238.72370 $ & $   0.00561 $ & $   0.00555 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56209.73008 $ & $   0.00723 $ & $   0.00571 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56263.57542 $ & $  -0.00431 $ & $   0.00623 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56238.72382 $ & $   0.00276 $ & $   0.00486 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56205.58909 $ & $  -0.00066 $ & $   0.00548 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56234.58291 $ & $  -0.01405 $ & $   0.00534 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56234.58293 $ & $  -0.01423 $ & $   0.00606 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56213.87335 $ & $  -0.00125 $ & $   0.00520 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56205.58967 $ & $   0.01261 $ & $   0.00554 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56205.58970 $ & $   0.00079 $ & $   0.00603 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56213.87381 $ & $  -0.00439 $ & $   0.00615 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56263.57728 $ & $  -0.00337 $ & $   0.00536 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56209.73214 $ & $  -0.01117 $ & $   0.00638 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56209.73245 $ & $   0.01299 $ & $   0.00616 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56238.72618 $ & $   0.00413 $ & $   0.00541 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56209.73259 $ & $  -0.00010 $ & $   0.00569 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56263.57794 $ & $  -0.01056 $ & $   0.00619 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56238.72632 $ & $   0.00048 $ & $   0.00491 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56209.73320 $ & $   0.00939 $ & $   0.00612 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56205.59160 $ & $  -0.00948 $ & $   0.00563 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56234.58538 $ & $  -0.00025 $ & $   0.00532 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56234.58540 $ & $  -0.00256 $ & $   0.00592 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56263.57975 $ & $   0.00143 $ & $   0.00553 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56213.87653 $ & $  -0.00544 $ & $   0.00593 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56209.73486 $ & $  -0.00062 $ & $   0.00703 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56209.73492 $ & $  -0.01505 $ & $   0.00637 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56213.87695 $ & $   0.00683 $ & $   0.00536 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56238.72865 $ & $  -0.00641 $ & $   0.00577 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56263.58041 $ & $  -0.02360 $ & $   0.00598 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56209.73511 $ & $   0.00029 $ & $   0.00569 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56238.72879 $ & $   0.00232 $ & $   0.00492 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56205.59329 $ & $   0.01229 $ & $   0.00566 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56209.73567 $ & $  -0.00382 $ & $   0.00636 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56234.58786 $ & $  -0.01918 $ & $   0.00539 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56234.58791 $ & $  -0.02045 $ & $   0.00600 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56263.58223 $ & $   0.02897 $ & $   0.00553 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56209.73739 $ & $   0.00640 $ & $   0.00623 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56238.73116 $ & $  -0.00383 $ & $   0.00558 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56263.58289 $ & $   0.00890 $ & $   0.00615 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56209.73762 $ & $   0.00673 $ & $   0.00551 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56238.73126 $ & $  -0.00336 $ & $   0.00500 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56205.59578 $ & $   0.00600 $ & $   0.00570 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56209.73818 $ & $   0.00372 $ & $   0.00631 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56209.73828 $ & $   0.00768 $ & $   0.00699 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56234.59033 $ & $  -0.00454 $ & $   0.00530 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56234.59038 $ & $  -0.00651 $ & $   0.00593 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56209.73990 $ & $  -0.00671 $ & $   0.00687 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56263.58555 $ & $  -0.00176 $ & $   0.00539 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56205.59831 $ & $   0.00737 $ & $   0.00577 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56205.59855 $ & $  -0.01112 $ & $   0.00562 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56263.58627 $ & $  -0.00167 $ & $   0.00613 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56209.74106 $ & $  -0.00108 $ & $   0.00560 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56238.73479 $ & $   0.00803 $ & $   0.00563 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56238.73491 $ & $   0.00879 $ & $   0.00490 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56234.59375 $ & $  -0.00913 $ & $   0.00543 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56263.58803 $ & $  -0.01072 $ & $   0.00548 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56205.60079 $ & $   0.00437 $ & $   0.00572 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56205.60102 $ & $  -0.00048 $ & $   0.00576 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56209.74325 $ & $  -0.01415 $ & $   0.00681 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56209.74326 $ & $   0.00299 $ & $   0.00751 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56263.58874 $ & $  -0.01442 $ & $   0.00599 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56209.74357 $ & $   0.00108 $ & $   0.00556 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56238.73726 $ & $   0.00430 $ & $   0.00571 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56238.73738 $ & $  -0.01130 $ & $   0.00484 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56209.74402 $ & $  -0.00727 $ & $   0.00620 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56234.59600 $ & $  -0.00887 $ & $   0.00639 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56234.59623 $ & $  -0.00604 $ & $   0.00546 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56263.59054 $ & $   0.00327 $ & $   0.00567 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56205.60375 $ & $  -0.01006 $ & $   0.00578 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56209.74572 $ & $  -0.00722 $ & $   0.00615 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56209.74576 $ & $  -0.01340 $ & $   0.00676 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56205.60397 $ & $  -0.00071 $ & $   0.00624 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56263.59125 $ & $  -0.00597 $ & $   0.00605 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56209.74607 $ & $   0.00278 $ & $   0.00574 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56238.73977 $ & $  -0.00777 $ & $   0.00553 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56238.73985 $ & $   0.01835 $ & $   0.00494 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56205.60444 $ & $  -0.00329 $ & $   0.00549 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56234.59858 $ & $  -0.00092 $ & $   0.00624 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56234.59871 $ & $  -0.00812 $ & $   0.00533 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56209.74704 $ & $  -0.00065 $ & $   0.00491 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56263.59301 $ & $  -0.01186 $ & $   0.00538 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56209.74819 $ & $   0.02452 $ & $   0.00672 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56263.59373 $ & $  -0.00803 $ & $   0.00590 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56238.74225 $ & $  -0.00924 $ & $   0.00553 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56238.74236 $ & $   0.01449 $ & $   0.00494 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56209.74885 $ & $   0.00335 $ & $   0.00579 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56205.60691 $ & $  -0.00389 $ & $   0.00556 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56205.60711 $ & $  -0.00466 $ & $   0.00562 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56234.60108 $ & $  -0.00013 $ & $   0.00614 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56234.60118 $ & $  -0.01798 $ & $   0.00542 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56209.74951 $ & $  -0.00681 $ & $   0.00483 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56205.60895 $ & $  -0.00619 $ & $   0.00631 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56263.59657 $ & $  -0.00487 $ & $   0.00561 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56205.60943 $ & $  -0.00943 $ & $   0.00550 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56209.75145 $ & $  -0.02749 $ & $   0.00729 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56205.60958 $ & $  -0.00286 $ & $   0.00563 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56209.75201 $ & $   0.00517 $ & $   0.00487 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56238.74565 $ & $  -0.00118 $ & $   0.00567 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56238.74574 $ & $   0.00652 $ & $   0.00495 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56209.75229 $ & $   0.00833 $ & $   0.00551 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56234.60469 $ & $  -0.00079 $ & $   0.00603 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56234.60474 $ & $  -0.00341 $ & $   0.00537 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56205.61145 $ & $  -0.00953 $ & $   0.00649 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56263.59904 $ & $   0.00005 $ & $   0.00559 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56205.61191 $ & $   0.00520 $ & $   0.00583 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56205.61209 $ & $  -0.00436 $ & $   0.00562 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56263.59972 $ & $   0.00389 $ & $   0.00619 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56238.74812 $ & $   0.00413 $ & $   0.00551 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56238.74820 $ & $   0.00585 $ & $   0.00494 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56209.75481 $ & $  -0.00281 $ & $   0.00562 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56209.75502 $ & $  -0.00721 $ & $   0.00718 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56209.75533 $ & $   0.00130 $ & $   0.00486 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56209.75535 $ & $   0.00802 $ & $   0.00829 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56234.60724 $ & $  -0.00215 $ & $   0.00542 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56263.60152 $ & $   0.00405 $ & $   0.00562 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56205.61490 $ & $  -0.00623 $ & $   0.00696 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56263.60223 $ & $  -0.00594 $ & $   0.00615 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56238.75064 $ & $  -0.00580 $ & $   0.00567 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56238.75066 $ & $   0.00876 $ & $   0.00494 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56205.61526 $ & $   0.01534 $ & $   0.00584 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56209.75729 $ & $  -0.00164 $ & $   0.00556 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56209.75749 $ & $  -0.00599 $ & $   0.00746 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56209.75779 $ & $   0.00962 $ & $   0.00493 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56234.60972 $ & $   0.01082 $ & $   0.00535 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56209.75812 $ & $   0.01243 $ & $   0.00864 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56263.60403 $ & $   0.00157 $ & $   0.00605 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56234.61077 $ & $  -0.01263 $ & $   0.00619 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56205.61740 $ & $   0.01527 $ & $   0.00656 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56263.60470 $ & $  -0.02380 $ & $   0.00685 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56238.75311 $ & $  -0.01613 $ & $   0.00544 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56238.75313 $ & $   0.00157 $ & $   0.00505 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56205.61780 $ & $  -0.00619 $ & $   0.00587 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56209.75981 $ & $   0.00133 $ & $   0.00551 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56209.75997 $ & $  -0.01286 $ & $   0.00657 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56209.76029 $ & $  -0.00177 $ & $   0.00487 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56234.61219 $ & $  -0.00447 $ & $   0.00545 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56205.61905 $ & $   0.00392 $ & $   0.00573 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56234.61327 $ & $  -0.00804 $ & $   0.00614 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56209.76160 $ & $  -0.00899 $ & $   0.00653 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56205.61991 $ & $  -0.00411 $ & $   0.00676 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56263.60735 $ & $   0.00947 $ & $   0.00623 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56205.62027 $ & $   0.00474 $ & $   0.00636 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56209.76245 $ & $  -0.01309 $ & $   0.00578 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56209.76276 $ & $   0.00668 $ & $   0.00488 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56238.75673 $ & $   0.00589 $ & $   0.00500 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56238.75674 $ & $   0.00491 $ & $   0.00562 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56209.76323 $ & $   0.00339 $ & $   0.00557 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56205.62153 $ & $   0.00497 $ & $   0.00640 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56234.61552 $ & $  -0.01282 $ & $   0.00538 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56209.76407 $ & $  -0.00637 $ & $   0.00671 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56205.62238 $ & $   0.00559 $ & $   0.00663 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56263.60982 $ & $  -0.00745 $ & $   0.00609 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56205.62274 $ & $   0.01086 $ & $   0.00619 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56234.61669 $ & $  -0.01427 $ & $   0.00658 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56238.75920 $ & $  -0.00203 $ & $   0.00495 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56238.75922 $ & $  -0.00452 $ & $   0.00560 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56209.76571 $ & $   0.01857 $ & $   0.00590 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56209.76581 $ & $   0.00441 $ & $   0.00573 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56205.62400 $ & $   0.00765 $ & $   0.00687 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56209.76640 $ & $   0.01942 $ & $   0.00497 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56209.76658 $ & $  -0.00138 $ & $   0.00677 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56263.61231 $ & $   0.01932 $ & $   0.00664 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56234.61928 $ & $   0.01474 $ & $   0.00613 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56238.76166 $ & $  -0.00533 $ & $   0.00506 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56238.76173 $ & $  -0.01346 $ & $   0.00554 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56205.62626 $ & $   0.00199 $ & $   0.00785 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56209.76823 $ & $  -0.00822 $ & $   0.00555 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56209.76829 $ & $  -0.00567 $ & $   0.00570 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56205.62652 $ & $   0.00523 $ & $   0.00678 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56205.62672 $ & $  -0.00885 $ & $   0.00656 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56209.76887 $ & $  -0.00697 $ & $   0.00485 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56263.61478 $ & $   0.00930 $ & $   0.00664 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56234.62161 $ & $  -0.00139 $ & $   0.00557 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56234.62179 $ & $  -0.02033 $ & $   0.00609 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56238.76416 $ & $   0.01369 $ & $   0.00497 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56238.76421 $ & $   0.00515 $ & $   0.00569 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56209.77077 $ & $  -0.01453 $ & $   0.00562 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56209.77097 $ & $   0.00657 $ & $   0.00551 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56205.62916 $ & $  -0.00324 $ & $   0.00691 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56209.77134 $ & $   0.01379 $ & $   0.00500 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56205.63004 $ & $  -0.01527 $ & $   0.00677 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56234.62412 $ & $   0.01688 $ & $   0.00574 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56234.62426 $ & $   0.00045 $ & $   0.00619 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56209.77326 $ & $  -0.01051 $ & $   0.00574 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56205.63165 $ & $  -0.01594 $ & $   0.00666 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56209.77380 $ & $   0.00387 $ & $   0.00487 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56238.76751 $ & $   0.00814 $ & $   0.00514 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56238.76758 $ & $   0.01460 $ & $   0.00577 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56209.77438 $ & $  -0.00737 $ & $   0.00567 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56205.63249 $ & $  -0.03639 $ & $   0.00746 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56205.63251 $ & $  -0.00950 $ & $   0.00658 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56234.62773 $ & $  -0.01492 $ & $   0.00550 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56205.63413 $ & $   0.01292 $ & $   0.00650 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56234.62790 $ & $  -0.01625 $ & $   0.00600 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56238.76997 $ & $   0.01269 $ & $   0.00511 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56238.77008 $ & $  -0.00620 $ & $   0.00557 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56209.77682 $ & $  -0.00328 $ & $   0.00574 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56209.77686 $ & $  -0.00217 $ & $   0.00585 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56205.63498 $ & $  -0.01876 $ & $   0.00619 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56205.63500 $ & $  -0.02616 $ & $   0.00681 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56209.77719 $ & $   0.01178 $ & $   0.00505 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56234.63021 $ & $  -0.00752 $ & $   0.00552 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56238.77247 $ & $   0.00979 $ & $   0.00507 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56238.77259 $ & $  -0.00618 $ & $   0.00567 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56209.77929 $ & $  -0.02403 $ & $   0.00612 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56209.77937 $ & $  -0.00031 $ & $   0.00542 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56205.63745 $ & $  -0.00394 $ & $   0.00591 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56205.63768 $ & $   0.00197 $ & $   0.00595 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56209.77966 $ & $   0.00815 $ & $   0.00490 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56205.63844 $ & $   0.00039 $ & $   0.00659 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56234.63268 $ & $  -0.00068 $ & $   0.00551 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56234.63290 $ & $   0.00509 $ & $   0.00647 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56238.77493 $ & $  -0.00171 $ & $   0.00497 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56238.77506 $ & $   0.00258 $ & $   0.00577 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56209.78177 $ & $  -0.01109 $ & $   0.00608 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56209.78185 $ & $   0.01095 $ & $   0.00567 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56205.64015 $ & $  -0.00851 $ & $   0.00648 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56209.78212 $ & $  -0.00058 $ & $   0.00494 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56205.64081 $ & $   0.01455 $ & $   0.00671 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56205.64092 $ & $  -0.00193 $ & $   0.00709 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56234.63516 $ & $  -0.01009 $ & $   0.00551 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56234.63549 $ & $  -0.00461 $ & $   0.00602 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56205.64263 $ & $   0.00961 $ & $   0.00628 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56209.78462 $ & $   0.01107 $ & $   0.00497 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56238.77851 $ & $   0.00958 $ & $   0.00500 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56238.77869 $ & $   0.00685 $ & $   0.00573 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56205.64328 $ & $  -0.00717 $ & $   0.00608 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56209.78526 $ & $   0.00473 $ & $   0.00549 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56205.64342 $ & $   0.00604 $ & $   0.00698 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56234.63849 $ & $   0.00332 $ & $   0.00554 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56205.64511 $ & $   0.00016 $ & $   0.00632 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56234.63887 $ & $  -0.01146 $ & $   0.00633 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56238.78097 $ & $   0.01020 $ & $   0.00503 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56238.78116 $ & $   0.00858 $ & $   0.00552 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56205.64575 $ & $  -0.00901 $ & $   0.00613 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56209.78774 $ & $   0.00291 $ & $   0.00561 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56205.64615 $ & $   0.00462 $ & $   0.00680 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56209.78822 $ & $   0.00482 $ & $   0.00487 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56234.64096 $ & $  -0.00087 $ & $   0.00571 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56234.64134 $ & $  -0.00571 $ & $   0.00615 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56238.78344 $ & $   0.01222 $ & $   0.00505 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56238.78368 $ & $  -0.00173 $ & $   0.00577 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56209.79025 $ & $   0.00300 $ & $   0.00554 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56205.64848 $ & $  -0.01668 $ & $   0.00616 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56209.79069 $ & $  -0.00690 $ & $   0.00490 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56205.64876 $ & $   0.00087 $ & $   0.00628 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56234.64344 $ & $  -0.00440 $ & $   0.00562 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56238.78594 $ & $   0.01043 $ & $   0.00502 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56238.78615 $ & $   0.00000 $ & $   0.00559 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56209.79302 $ & $   0.00796 $ & $   0.00560 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56205.65123 $ & $   0.01237 $ & $   0.00610 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56209.79319 $ & $   0.01194 $ & $   0.00488 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56205.65183 $ & $  -0.02384 $ & $   0.00608 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56234.64596 $ & $   0.00126 $ & $   0.00554 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56205.65239 $ & $   0.01907 $ & $   0.00751 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56238.78926 $ & $   0.00311 $ & $   0.00500 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56209.79565 $ & $   0.01356 $ & $   0.00497 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56205.65371 $ & $   0.01650 $ & $   0.00600 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56234.64745 $ & $   0.01083 $ & $   0.00648 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56238.78954 $ & $  -0.00850 $ & $   0.00582 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56205.65430 $ & $   0.00273 $ & $   0.00589 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56209.79643 $ & $  -0.00195 $ & $   0.00563 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56205.65489 $ & $  -0.00479 $ & $   0.00692 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56234.64951 $ & $  -0.00210 $ & $   0.00551 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56238.79173 $ & $   0.00748 $ & $   0.00503 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56205.65618 $ & $  -0.00291 $ & $   0.00575 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56238.79201 $ & $  -0.01024 $ & $   0.00600 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56205.65678 $ & $  -0.00687 $ & $   0.00581 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56209.79892 $ & $   0.00764 $ & $   0.00555 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56209.79900 $ & $   0.01529 $ & $   0.00496 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56234.65199 $ & $   0.01278 $ & $   0.00581 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56238.79423 $ & $   0.01168 $ & $   0.00505 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56238.79452 $ & $  -0.01103 $ & $   0.00573 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56205.65925 $ & $  -0.00822 $ & $   0.00588 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56209.80144 $ & $  -0.00145 $ & $   0.00553 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56209.80146 $ & $   0.00850 $ & $   0.00489 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56205.65954 $ & $   0.00184 $ & $   0.00587 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56234.65447 $ & $  -0.00204 $ & $   0.00570 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56205.66087 $ & $  -0.00848 $ & $   0.00756 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56238.79669 $ & $   0.00892 $ & $   0.00519 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56238.79700 $ & $  -0.00130 $ & $   0.00575 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56209.80392 $ & $   0.00108 $ & $   0.00551 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56209.80393 $ & $   0.00583 $ & $   0.00502 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56205.66202 $ & $   0.00006 $ & $   0.00586 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56205.66257 $ & $  -0.00077 $ & $   0.00582 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56234.65694 $ & $  -0.01740 $ & $   0.00564 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56205.66338 $ & $  -0.01071 $ & $   0.00649 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56209.80642 $ & $  -0.00794 $ & $   0.00490 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56205.66449 $ & $   0.01159 $ & $   0.00563 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56238.80028 $ & $   0.00470 $ & $   0.00518 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56205.66494 $ & $  -0.00352 $ & $   0.00556 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56238.80062 $ & $   0.00227 $ & $   0.00570 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56209.80729 $ & $   0.00670 $ & $   0.00558 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56205.66588 $ & $  -0.00148 $ & $   0.00633 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56234.66026 $ & $  -0.00476 $ & $   0.00577 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56205.66697 $ & $  -0.01175 $ & $   0.00567 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56238.80275 $ & $   0.01677 $ & $   0.00523 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56205.66741 $ & $  -0.00814 $ & $   0.00567 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56238.80310 $ & $  -0.00023 $ & $   0.00558 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56209.80977 $ & $   0.01095 $ & $   0.00567 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56209.80997 $ & $   0.00246 $ & $   0.00496 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56205.66861 $ & $  -0.01260 $ & $   0.00688 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56234.66274 $ & $  -0.01308 $ & $   0.00569 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56238.80525 $ & $  -0.01160 $ & $   0.00516 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56238.80561 $ & $   0.01536 $ & $   0.00586 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56209.81228 $ & $   0.01520 $ & $   0.00561 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56209.81247 $ & $  -0.00054 $ & $   0.00487 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56205.67052 $ & $   0.00565 $ & $   0.00618 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56234.66521 $ & $  -0.00235 $ & $   0.00570 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56234.66556 $ & $  -0.01083 $ & $   0.00671 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56238.80772 $ & $   0.01353 $ & $   0.00518 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56238.80809 $ & $   0.00271 $ & $   0.00592 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56209.81493 $ & $   0.00677 $ & $   0.00499 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56205.67299 $ & $  -0.01316 $ & $   0.00604 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56209.81502 $ & $   0.00119 $ & $   0.00556 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56205.67334 $ & $   0.00579 $ & $   0.00606 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56234.66769 $ & $   0.00091 $ & $   0.00592 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56234.66817 $ & $  -0.00078 $ & $   0.00665 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56209.81743 $ & $  -0.00746 $ & $   0.00495 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56205.67551 $ & $  -0.01233 $ & $   0.00596 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56205.67584 $ & $   0.00029 $ & $   0.00620 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56234.67067 $ & $   0.00244 $ & $   0.00647 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56234.67124 $ & $  -0.00929 $ & $   0.00578 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56205.67798 $ & $   0.00347 $ & $   0.00602 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56205.67831 $ & $   0.01612 $ & $   0.00613 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56209.82075 $ & $   0.00438 $ & $   0.00489 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56205.67932 $ & $  -0.02294 $ & $   0.00789 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56234.67375 $ & $  -0.00649 $ & $   0.00589 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56205.68078 $ & $  -0.01314 $ & $   0.00616 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56209.82321 $ & $   0.00811 $ & $   0.00498 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56205.68130 $ & $  -0.00824 $ & $   0.00609 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56209.82326 $ & $   0.01062 $ & $   0.00563 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56234.67496 $ & $   0.02495 $ & $   0.00637 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56205.68271 $ & $  -0.01005 $ & $   0.00699 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56209.82571 $ & $   0.01374 $ & $   0.00501 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56205.68378 $ & $   0.00820 $ & $   0.00660 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56209.82575 $ & $  -0.00617 $ & $   0.00570 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56234.67743 $ & $   0.00035 $ & $   0.00617 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56205.68410 $ & $  -0.01863 $ & $   0.00594 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56234.67878 $ & $  -0.00310 $ & $   0.00609 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56205.68518 $ & $  -0.01694 $ & $   0.00647 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56209.82817 $ & $   0.01345 $ & $   0.00508 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56205.68625 $ & $   0.01949 $ & $   0.00606 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56234.67990 $ & $   0.00442 $ & $   0.00620 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56205.68657 $ & $  -0.00129 $ & $   0.00587 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56209.82912 $ & $  -0.00137 $ & $   0.00558 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56205.68764 $ & $  -0.00099 $ & $   0.00677 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56234.68227 $ & $  -0.01711 $ & $   0.00574 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56205.68873 $ & $  -0.00759 $ & $   0.00593 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56205.68904 $ & $   0.00219 $ & $   0.00595 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56234.68287 $ & $   0.00129 $ & $   0.00731 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56209.83160 $ & $   0.01728 $ & $   0.00566 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56209.83177 $ & $   0.00272 $ & $   0.00488 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56205.69040 $ & $  -0.00386 $ & $   0.00655 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56234.68474 $ & $  -0.01270 $ & $   0.00619 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56205.69177 $ & $  -0.00171 $ & $   0.00594 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56209.83412 $ & $  -0.02049 $ & $   0.00552 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56205.69228 $ & $  -0.00079 $ & $   0.00590 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56209.83424 $ & $   0.00186 $ & $   0.00498 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56234.68605 $ & $   0.00606 $ & $   0.00688 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56234.68721 $ & $  -0.01203 $ & $   0.00600 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56205.69377 $ & $  -0.01692 $ & $   0.00654 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56205.69476 $ & $  -0.01411 $ & $   0.00575 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56209.83673 $ & $  -0.00435 $ & $   0.00500 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56209.83686 $ & $   0.00108 $ & $   0.00557 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56234.68855 $ & $  -0.01700 $ & $   0.00679 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56205.69510 $ & $   0.00936 $ & $   0.00576 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56234.68968 $ & $   0.01483 $ & $   0.00601 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56205.69723 $ & $  -0.01040 $ & $   0.00591 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56209.83920 $ & $   0.00451 $ & $   0.00505 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56234.69102 $ & $   0.01812 $ & $   0.00687 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56205.69760 $ & $  -0.01151 $ & $   0.00611 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56209.84025 $ & $  -0.00170 $ & $   0.00572 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56205.69970 $ & $  -0.00082 $ & $   0.00619 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56205.69985 $ & $  -0.00707 $ & $   0.00742 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56234.69352 $ & $   0.01671 $ & $   0.00706 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56205.70007 $ & $   0.01572 $ & $   0.00644 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56209.84254 $ & $   0.00568 $ & $   0.00502 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56209.84273 $ & $   0.00476 $ & $   0.00567 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56234.69444 $ & $   0.00477 $ & $   0.00601 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56234.69482 $ & $   0.01421 $ & $   0.00527 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56234.69526 $ & $   0.00283 $ & $   0.00734 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56205.70235 $ & $  -0.01395 $ & $   0.00714 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56205.70254 $ & $  -0.00109 $ & $   0.00623 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56205.70306 $ & $   0.02095 $ & $   0.00673 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56209.84504 $ & $   0.00834 $ & $   0.00503 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56234.69691 $ & $   0.00571 $ & $   0.00663 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56209.84524 $ & $   0.00009 $ & $   0.00581 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56234.69713 $ & $   0.02100 $ & $   0.00681 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56234.69728 $ & $   0.00788 $ & $   0.00498 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56234.69773 $ & $   0.00044 $ & $   0.00732 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56263.69267 $ & $   0.00697 $ & $   0.00526 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56205.70553 $ & $  -0.01115 $ & $   0.00661 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56209.84750 $ & $   0.00635 $ & $   0.00506 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56205.70571 $ & $  -0.01343 $ & $   0.00741 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56234.69939 $ & $  -0.00327 $ & $   0.00640 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56209.84772 $ & $   0.00813 $ & $   0.00585 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56205.70586 $ & $  -0.01036 $ & $   0.00698 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56234.69975 $ & $   0.01036 $ & $   0.00492 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56234.70023 $ & $  -0.00257 $ & $   0.00674 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56263.69513 $ & $   0.00696 $ & $   0.00520 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56209.84997 $ & $   0.00028 $ & $   0.00512 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56205.70804 $ & $   0.01871 $ & $   0.00635 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56205.70818 $ & $  -0.02100 $ & $   0.00676 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56234.70186 $ & $  -0.02409 $ & $   0.00612 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56205.70833 $ & $   0.00340 $ & $   0.00641 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56205.70861 $ & $  -0.00245 $ & $   0.00611 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56209.85109 $ & $   0.00265 $ & $   0.00571 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56234.70312 $ & $  -0.00099 $ & $   0.00494 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56205.70975 $ & $   0.00855 $ & $   0.00531 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56234.70363 $ & $  -0.00388 $ & $   0.00765 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56263.69760 $ & $   0.00904 $ & $   0.00515 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56205.71051 $ & $   0.00421 $ & $   0.00643 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56259.55594 $ & $  -0.01107 $ & $   0.00713 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56259.55598 $ & $  -0.01877 $ & $   0.00783 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56205.71068 $ & $   0.01296 $ & $   0.00778 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56205.71081 $ & $   0.00087 $ & $   0.00641 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56205.71111 $ & $   0.00549 $ & $   0.00605 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56234.70521 $ & $  -0.00822 $ & $   0.00641 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56209.85357 $ & $   0.01359 $ & $   0.00515 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56234.70559 $ & $   0.00039 $ & $   0.00497 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56205.71222 $ & $  -0.01188 $ & $   0.00522 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56234.70611 $ & $  -0.00501 $ & $   0.00754 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56259.55841 $ & $   0.00158 $ & $   0.00703 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56259.55845 $ & $   0.01385 $ & $   0.00924 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56205.71341 $ & $  -0.01023 $ & $   0.00731 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56205.71354 $ & $   0.00094 $ & $   0.00678 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56205.71362 $ & $  -0.00040 $ & $   0.00595 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56263.70100 $ & $   0.01177 $ & $   0.00541 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56230.56557 $ & $  -0.00624 $ & $   0.00725 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56234.70769 $ & $  -0.01303 $ & $   0.00626 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56209.85604 $ & $  -0.01170 $ & $   0.00500 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56205.71413 $ & $  -0.00851 $ & $   0.00603 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56209.85608 $ & $   0.00216 $ & $   0.00576 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56230.56587 $ & $  -0.00690 $ & $   0.00708 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56234.70806 $ & $   0.01398 $ & $   0.00493 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56205.71469 $ & $   0.01296 $ & $   0.00521 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56234.70862 $ & $  -0.01300 $ & $   0.00738 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56259.56088 $ & $  -0.00301 $ & $   0.00710 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56263.70346 $ & $   0.00734 $ & $   0.00525 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56230.56808 $ & $   0.01134 $ & $   0.00702 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56209.85854 $ & $   0.02099 $ & $   0.00515 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56205.71660 $ & $  -0.00995 $ & $   0.00580 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56230.56834 $ & $  -0.00087 $ & $   0.00662 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56209.85882 $ & $   0.00248 $ & $   0.00582 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56205.71689 $ & $  -0.00309 $ & $   0.00607 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56234.71054 $ & $   0.00737 $ & $   0.00490 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56205.71706 $ & $   0.01674 $ & $   0.00563 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56234.71109 $ & $  -0.00162 $ & $   0.00713 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56205.71809 $ & $   0.00593 $ & $   0.00499 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56263.70594 $ & $   0.00100 $ & $   0.00519 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56230.57055 $ & $  -0.00968 $ & $   0.00651 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56259.56426 $ & $  -0.00151 $ & $   0.00777 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56259.56433 $ & $  -0.00939 $ & $   0.00908 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56205.71907 $ & $   0.00070 $ & $   0.00570 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56230.57081 $ & $  -0.00880 $ & $   0.00662 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56205.71936 $ & $   0.00700 $ & $   0.00590 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56205.71937 $ & $  -0.00573 $ & $   0.00680 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56205.71956 $ & $   0.00078 $ & $   0.00596 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56209.86222 $ & $   0.00591 $ & $   0.00591 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56263.70764 $ & $   0.01550 $ & $   0.00815 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56234.71410 $ & $   0.00746 $ & $   0.00494 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56205.72076 $ & $   0.00333 $ & $   0.00502 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56234.71476 $ & $  -0.00292 $ & $   0.00589 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56259.56672 $ & $   0.00441 $ & $   0.00826 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56259.56679 $ & $   0.00946 $ & $   0.01032 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56205.72155 $ & $  -0.01936 $ & $   0.00553 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56205.72183 $ & $  -0.00123 $ & $   0.00561 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56205.72208 $ & $   0.00496 $ & $   0.00574 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56230.57390 $ & $  -0.01126 $ & $   0.00642 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56209.86438 $ & $   0.00346 $ & $   0.00501 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56230.57416 $ & $   0.00490 $ & $   0.00664 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56209.86470 $ & $   0.00858 $ & $   0.00594 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56263.71010 $ & $   0.01806 $ & $   0.01056 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56234.71657 $ & $   0.01757 $ & $   0.00503 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56205.72326 $ & $   0.01409 $ & $   0.00513 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56234.71723 $ & $  -0.01083 $ & $   0.00580 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56259.56918 $ & $  -0.00238 $ & $   0.00790 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56259.56925 $ & $   0.00266 $ & $   0.00838 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56205.72430 $ & $   0.00488 $ & $   0.00561 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56205.72459 $ & $  -0.00972 $ & $   0.00564 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56230.57636 $ & $  -0.00743 $ & $   0.00750 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56263.71194 $ & $   0.00477 $ & $   0.00596 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56205.72491 $ & $  -0.00215 $ & $   0.00577 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56209.86688 $ & $  -0.00141 $ & $   0.00511 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56230.57662 $ & $   0.01980 $ & $   0.00660 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56209.86722 $ & $  -0.02730 $ & $   0.00570 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56263.71257 $ & $   0.00380 $ & $   0.00966 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56234.71904 $ & $   0.00916 $ & $   0.00502 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56205.72599 $ & $   0.00164 $ & $   0.00501 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56234.71976 $ & $   0.00327 $ & $   0.00591 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56259.57164 $ & $  -0.00961 $ & $   0.00810 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56259.57174 $ & $  -0.00457 $ & $   0.00906 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56230.57883 $ & $   0.00667 $ & $   0.00706 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56263.71442 $ & $  -0.00131 $ & $   0.00581 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56205.72739 $ & $   0.00607 $ & $   0.00567 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56209.86934 $ & $   0.00252 $ & $   0.00510 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56205.72765 $ & $  -0.01467 $ & $   0.00566 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56209.86970 $ & $   0.01186 $ & $   0.00564 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56234.72155 $ & $  -0.00160 $ & $   0.00499 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56205.72850 $ & $  -0.00165 $ & $   0.00588 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56234.72223 $ & $   0.01724 $ & $   0.00608 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56263.71597 $ & $  -0.02649 $ & $   0.00701 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56205.72885 $ & $   0.00716 $ & $   0.00748 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56205.72939 $ & $  -0.00679 $ & $   0.00494 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56263.71690 $ & $  -0.00614 $ & $   0.00577 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56230.58133 $ & $   0.00765 $ & $   0.00662 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56201.58791 $ & $   0.00279 $ & $   0.00698 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56209.87180 $ & $   0.00677 $ & $   0.00512 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56205.72987 $ & $   0.00270 $ & $   0.00569 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56259.57524 $ & $  -0.00241 $ & $   0.00783 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56230.58165 $ & $  -0.00874 $ & $   0.00705 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56259.57540 $ & $  -0.01078 $ & $   0.01024 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56205.73012 $ & $  -0.00852 $ & $   0.00599 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56205.73102 $ & $   0.01108 $ & $   0.00579 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56201.58917 $ & $   0.00767 $ & $   0.00674 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56263.71844 $ & $  -0.01213 $ & $   0.00795 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56234.72491 $ & $  -0.00508 $ & $   0.00487 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56205.73138 $ & $  -0.00625 $ & $   0.00651 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56205.73186 $ & $   0.00933 $ & $   0.00495 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56234.72564 $ & $   0.00312 $ & $   0.00557 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56263.71941 $ & $   0.01972 $ & $   0.00753 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56209.87424 $ & $  -0.01977 $ & $   0.00563 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56205.73234 $ & $  -0.00781 $ & $   0.00558 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56201.59040 $ & $  -0.01630 $ & $   0.00647 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56205.73259 $ & $   0.01370 $ & $   0.00588 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56230.58487 $ & $  -0.01181 $ & $   0.00650 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56209.87540 $ & $   0.00370 $ & $   0.00512 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56205.73354 $ & $   0.00473 $ & $   0.00563 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56201.59170 $ & $  -0.00203 $ & $   0.00641 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56263.72094 $ & $  -0.00829 $ & $   0.00966 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56234.72738 $ & $   0.00365 $ & $   0.00487 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56230.58544 $ & $   0.00109 $ & $   0.00730 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56205.73388 $ & $  -0.00838 $ & $   0.00658 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56205.73437 $ & $  -0.00433 $ & $   0.00493 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56234.72815 $ & $  -0.00608 $ & $   0.00570 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56209.87675 $ & $  -0.01175 $ & $   0.00564 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56201.59287 $ & $   0.00289 $ & $   0.00663 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56259.58044 $ & $   0.00623 $ & $   0.00809 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56259.58062 $ & $  -0.02208 $ & $   0.00857 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56205.73531 $ & $   0.01199 $ & $   0.00602 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56263.72276 $ & $  -0.00606 $ & $   0.00517 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56230.58734 $ & $   0.00021 $ & $   0.00640 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56205.73589 $ & $  -0.00868 $ & $   0.00553 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56209.87786 $ & $  -0.00017 $ & $   0.00529 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56205.73605 $ & $  -0.00375 $ & $   0.00587 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56263.72342 $ & $   0.01025 $ & $   0.00637 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56230.58791 $ & $   0.01150 $ & $   0.00650 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56201.59428 $ & $  -0.01395 $ & $   0.00635 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56234.72989 $ & $  -0.00317 $ & $   0.00484 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56205.73660 $ & $  -0.01859 $ & $   0.00645 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56205.73684 $ & $   0.00566 $ & $   0.00500 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56234.73067 $ & $   0.00381 $ & $   0.00556 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56209.87927 $ & $  -0.01093 $ & $   0.00575 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56259.58295 $ & $  -0.00639 $ & $   0.00731 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56263.72527 $ & $   0.00600 $ & $   0.00527 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56230.58981 $ & $   0.01257 $ & $   0.00681 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56201.59622 $ & $   0.00849 $ & $   0.00676 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56205.73837 $ & $  -0.00418 $ & $   0.00577 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56209.88036 $ & $   0.00309 $ & $   0.00514 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56205.73864 $ & $   0.00035 $ & $   0.00597 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56230.59038 $ & $   0.00805 $ & $   0.00647 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56234.73235 $ & $   0.00680 $ & $   0.00494 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56234.73315 $ & $   0.00361 $ & $   0.00542 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56205.73958 $ & $   0.00605 $ & $   0.00560 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56201.59769 $ & $  -0.00808 $ & $   0.00658 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56263.72717 $ & $  -0.01793 $ & $   0.00754 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56205.73998 $ & $  -0.00205 $ & $   0.00658 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56209.88205 $ & $  -0.01012 $ & $   0.00588 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56205.74020 $ & $   0.00806 $ & $   0.00497 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56263.72774 $ & $   0.01230 $ & $   0.00516 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56230.59228 $ & $   0.00798 $ & $   0.00679 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56201.59868 $ & $  -0.00026 $ & $   0.00621 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56205.74085 $ & $   0.00051 $ & $   0.00600 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56209.88282 $ & $   0.01030 $ & $   0.00521 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56205.74111 $ & $  -0.00220 $ & $   0.00586 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56230.59284 $ & $  -0.00540 $ & $   0.00655 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56205.74209 $ & $   0.00794 $ & $   0.00552 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56201.60016 $ & $   0.01114 $ & $   0.00628 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56234.73600 $ & $   0.00868 $ & $   0.00486 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56263.72964 $ & $  -0.00210 $ & $   0.00763 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56205.74271 $ & $   0.00882 $ & $   0.00490 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56263.73021 $ & $  -0.00408 $ & $   0.00525 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56201.60115 $ & $   0.00821 $ & $   0.00639 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56234.73675 $ & $   0.01216 $ & $   0.00558 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56205.74336 $ & $  -0.00641 $ & $   0.00643 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56209.88542 $ & $   0.00499 $ & $   0.00569 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56205.74358 $ & $  -0.00574 $ & $   0.00657 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56230.59563 $ & $  -0.01402 $ & $   0.00648 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56209.88616 $ & $  -0.00639 $ & $   0.00515 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56205.74460 $ & $  -0.01091 $ & $   0.00557 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56201.60278 $ & $  -0.00351 $ & $   0.00629 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56234.73847 $ & $   0.01277 $ & $   0.00492 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56263.73214 $ & $   0.00556 $ & $   0.00710 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56205.74517 $ & $   0.00517 $ & $   0.00486 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56201.60361 $ & $   0.01040 $ & $   0.00652 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56234.73922 $ & $  -0.01633 $ & $   0.00533 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56230.59734 $ & $  -0.01764 $ & $   0.00627 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56209.88791 $ & $  -0.01208 $ & $   0.00567 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56205.74605 $ & $  -0.00994 $ & $   0.00766 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56230.59810 $ & $   0.00232 $ & $   0.00687 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56263.73386 $ & $  -0.00551 $ & $   0.00507 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56209.88863 $ & $   0.01406 $ & $   0.00511 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56205.74672 $ & $   0.00455 $ & $   0.00700 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56205.74719 $ & $  -0.01275 $ & $   0.00556 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56201.60525 $ & $  -0.00055 $ & $   0.00643 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56234.74094 $ & $  -0.00567 $ & $   0.00487 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56263.73461 $ & $  -0.00806 $ & $   0.00716 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56205.74789 $ & $   0.01654 $ & $   0.00503 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56234.74174 $ & $  -0.02640 $ & $   0.00537 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56230.59981 $ & $   0.00984 $ & $   0.00645 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56205.74855 $ & $   0.00445 $ & $   0.00697 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56230.60059 $ & $  -0.02914 $ & $   0.00762 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56263.73633 $ & $   0.01513 $ & $   0.00510 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56205.74919 $ & $  -0.00119 $ & $   0.00595 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56201.60725 $ & $   0.01049 $ & $   0.00659 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56205.74940 $ & $   0.01500 $ & $   0.00617 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56234.74344 $ & $   0.02887 $ & $   0.00496 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56234.74421 $ & $   0.00533 $ & $   0.00554 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56230.60228 $ & $  -0.00584 $ & $   0.00679 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56205.75084 $ & $  -0.00059 $ & $   0.00549 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56201.60892 $ & $  -0.01292 $ & $   0.00609 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56263.73813 $ & $  -0.01947 $ & $   0.00660 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56230.60306 $ & $  -0.00019 $ & $   0.00699 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56205.75140 $ & $   0.02082 $ & $   0.00488 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56263.73884 $ & $   0.00533 $ & $   0.00651 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56205.75166 $ & $  -0.00216 $ & $   0.00652 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56201.60972 $ & $   0.00459 $ & $   0.00659 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56205.75187 $ & $   0.00251 $ & $   0.00689 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56205.75192 $ & $  -0.01693 $ & $   0.00764 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56230.60478 $ & $   0.00223 $ & $   0.00661 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56234.74679 $ & $   0.00681 $ & $   0.00494 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56205.75335 $ & $   0.00250 $ & $   0.00579 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56201.61145 $ & $   0.01282 $ & $   0.00641 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56205.75386 $ & $   0.01245 $ & $   0.00503 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56234.74756 $ & $  -0.00856 $ & $   0.00542 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56201.61219 $ & $   0.00264 $ & $   0.00619 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56205.75414 $ & $  -0.00951 $ & $   0.00705 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56205.75433 $ & $  -0.00447 $ & $   0.00673 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56205.75438 $ & $  -0.01285 $ & $   0.00771 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56230.60662 $ & $   0.00225 $ & $   0.00674 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56234.74926 $ & $  -0.00118 $ & $   0.00491 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56205.75586 $ & $  -0.00295 $ & $   0.00575 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56205.75636 $ & $   0.00116 $ & $   0.00494 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56234.75004 $ & $   0.00194 $ & $   0.00546 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56201.61465 $ & $  -0.00065 $ & $   0.00668 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56230.60840 $ & $  -0.00981 $ & $   0.00648 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56205.75689 $ & $  -0.01134 $ & $   0.00850 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56205.75706 $ & $   0.01219 $ & $   0.00810 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56230.60909 $ & $   0.00788 $ & $   0.00736 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56205.75775 $ & $  -0.00180 $ & $   0.00732 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56234.75175 $ & $   0.01454 $ & $   0.00499 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56201.61627 $ & $  -0.00065 $ & $   0.00653 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56205.75836 $ & $   0.00852 $ & $   0.00588 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56259.60398 $ & $  -0.00395 $ & $   0.01012 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56205.75883 $ & $   0.00928 $ & $   0.00493 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56234.75255 $ & $   0.00343 $ & $   0.00538 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56230.61086 $ & $  -0.00149 $ & $   0.00690 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56205.75960 $ & $   0.00157 $ & $   0.00820 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56259.60503 $ & $   0.00968 $ & $   0.00940 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56230.61156 $ & $   0.00638 $ & $   0.00696 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56201.61797 $ & $  -0.00855 $ & $   0.00642 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56205.76022 $ & $  -0.01055 $ & $   0.00745 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56234.75422 $ & $  -0.00112 $ & $   0.00482 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56234.75503 $ & $   0.01443 $ & $   0.00545 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56201.61965 $ & $  -0.00300 $ & $   0.00664 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56230.61332 $ & $   0.01833 $ & $   0.00625 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56205.76177 $ & $   0.00831 $ & $   0.00574 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56205.76215 $ & $   0.00200 $ & $   0.00488 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56230.61403 $ & $  -0.01170 $ & $   0.00706 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56201.62043 $ & $   0.01656 $ & $   0.00640 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56205.76271 $ & $  -0.01136 $ & $   0.00851 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56205.76314 $ & $   0.00139 $ & $   0.01004 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56201.62212 $ & $   0.01044 $ & $   0.00659 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56230.61579 $ & $   0.00544 $ & $   0.00628 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56234.75782 $ & $  -0.00666 $ & $   0.00485 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56205.76429 $ & $   0.00060 $ & $   0.00568 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56205.76461 $ & $   0.00564 $ & $   0.00503 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56201.62290 $ & $  -0.00418 $ & $   0.00622 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56234.75863 $ & $  -0.01593 $ & $   0.00534 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56205.76518 $ & $   0.00097 $ & $   0.00678 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56230.61739 $ & $  -0.00682 $ & $   0.00649 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56205.76572 $ & $  -0.01353 $ & $   0.00811 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56201.62459 $ & $   0.00584 $ & $   0.00649 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56234.76030 $ & $  -0.01014 $ & $   0.00490 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56205.76676 $ & $   0.00574 $ & $   0.00566 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56205.76712 $ & $   0.01567 $ & $   0.00494 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56201.62536 $ & $  -0.00141 $ & $   0.00706 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56230.61915 $ & $   0.01764 $ & $   0.00658 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56234.76115 $ & $  -0.00672 $ & $   0.00554 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56230.61987 $ & $  -0.01448 $ & $   0.00665 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56205.76822 $ & $   0.00528 $ & $   0.00818 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56205.76853 $ & $  -0.00243 $ & $   0.00741 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56201.62706 $ & $  -0.00439 $ & $   0.00643 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56234.76276 $ & $   0.00964 $ & $   0.00497 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56205.76927 $ & $   0.01520 $ & $   0.00569 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56205.76984 $ & $   0.00186 $ & $   0.00489 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56230.62161 $ & $  -0.01599 $ & $   0.00673 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56234.76364 $ & $   0.00422 $ & $   0.00550 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56230.62234 $ & $   0.00259 $ & $   0.00661 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56205.77069 $ & $  -0.00576 $ & $   0.00899 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56201.62894 $ & $   0.00126 $ & $   0.00728 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56205.77100 $ & $   0.00274 $ & $   0.00814 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56234.76528 $ & $  -0.00826 $ & $   0.00492 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56230.62408 $ & $  -0.00619 $ & $   0.00646 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56234.76615 $ & $  -0.00801 $ & $   0.00546 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56201.63071 $ & $   0.00612 $ & $   0.00673 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56205.77304 $ & $   0.00865 $ & $   0.00570 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56205.77320 $ & $   0.00050 $ & $   0.00492 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56201.63141 $ & $   0.00666 $ & $   0.00637 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56205.77351 $ & $  -0.00515 $ & $   0.00749 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56205.77405 $ & $   0.01456 $ & $   0.00811 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56230.62656 $ & $   0.00040 $ & $   0.00653 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56234.76863 $ & $   0.00761 $ & $   0.00496 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56201.63318 $ & $   0.01335 $ & $   0.00696 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56205.77556 $ & $  -0.00187 $ & $   0.00566 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56205.77570 $ & $   0.00316 $ & $   0.00490 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56201.63387 $ & $  -0.01301 $ & $   0.00675 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56234.76951 $ & $  -0.00244 $ & $   0.00544 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56205.77598 $ & $   0.00650 $ & $   0.00720 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56230.62826 $ & $  -0.01621 $ & $   0.00690 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56234.77112 $ & $   0.00094 $ & $   0.00484 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56201.63565 $ & $   0.01213 $ & $   0.00645 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56205.77803 $ & $   0.00181 $ & $   0.00552 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56205.77817 $ & $  -0.00236 $ & $   0.00491 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56201.63634 $ & $  -0.00764 $ & $   0.00658 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56234.77199 $ & $   0.00122 $ & $   0.00553 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56230.63016 $ & $  -0.00097 $ & $   0.00675 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56230.63073 $ & $  -0.00226 $ & $   0.00701 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56234.77359 $ & $   0.00864 $ & $   0.00496 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56201.63812 $ & $   0.00504 $ & $   0.00656 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56205.78054 $ & $   0.00685 $ & $   0.00559 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56205.78064 $ & $   0.00993 $ & $   0.00495 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56234.77447 $ & $  -0.00425 $ & $   0.00547 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56230.63268 $ & $   0.00861 $ & $   0.00675 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56230.63319 $ & $   0.00492 $ & $   0.00713 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56201.63967 $ & $   0.00173 $ & $   0.00657 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56259.62709 $ & $   0.00588 $ & $   0.01145 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56205.78205 $ & $  -0.00451 $ & $   0.00603 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56234.77609 $ & $   0.01391 $ & $   0.00484 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56234.77698 $ & $  -0.00453 $ & $   0.00549 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56201.64147 $ & $  -0.01716 $ & $   0.00643 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56230.63515 $ & $   0.00635 $ & $   0.00637 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56205.78390 $ & $   0.00465 $ & $   0.00549 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56230.63566 $ & $  -0.00947 $ & $   0.00691 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56205.78399 $ & $   0.01071 $ & $   0.00497 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56201.64213 $ & $   0.02039 $ & $   0.00694 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56205.78453 $ & $   0.00149 $ & $   0.00619 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56201.64394 $ & $  -0.00105 $ & $   0.00657 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56234.77969 $ & $   0.02248 $ & $   0.00490 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56205.78638 $ & $   0.00412 $ & $   0.00585 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56205.78646 $ & $   0.00360 $ & $   0.00493 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56201.64460 $ & $   0.00075 $ & $   0.00680 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56205.78700 $ & $  -0.00001 $ & $   0.00607 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56234.78066 $ & $  -0.00780 $ & $   0.00567 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56230.63901 $ & $   0.00177 $ & $   0.00695 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56201.64641 $ & $   0.00731 $ & $   0.00665 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56234.78219 $ & $   0.00985 $ & $   0.00499 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56205.78889 $ & $  -0.00530 $ & $   0.00544 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56205.78893 $ & $  -0.01187 $ & $   0.00493 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56201.64706 $ & $  -0.01818 $ & $   0.00656 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56234.78313 $ & $   0.00042 $ & $   0.00552 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56230.64121 $ & $  -0.00525 $ & $   0.00686 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56230.64148 $ & $  -0.00688 $ & $   0.00747 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56205.79035 $ & $   0.00286 $ & $   0.00623 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56201.64888 $ & $  -0.01086 $ & $   0.00641 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56205.79137 $ & $   0.00477 $ & $   0.00575 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56205.79169 $ & $   0.00483 $ & $   0.00493 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56230.64372 $ & $  -0.00450 $ & $   0.00728 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56234.78567 $ & $   0.00023 $ & $   0.00574 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56230.64397 $ & $   0.02209 $ & $   0.00742 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56201.65068 $ & $  -0.01487 $ & $   0.00666 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56205.79283 $ & $  -0.00776 $ & $   0.00596 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56234.78702 $ & $  -0.00426 $ & $   0.00499 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56201.65254 $ & $   0.00937 $ & $   0.00698 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56230.64619 $ & $  -0.00059 $ & $   0.00684 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56234.78814 $ & $  -0.01112 $ & $   0.00561 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56230.64644 $ & $  -0.00058 $ & $   0.00680 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56205.79501 $ & $  -0.00688 $ & $   0.00564 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56205.79504 $ & $   0.01688 $ & $   0.00497 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56201.65320 $ & $  -0.01243 $ & $   0.00668 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56234.79039 $ & $   0.00880 $ & $   0.00495 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56201.65500 $ & $   0.00625 $ & $   0.00709 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56230.64865 $ & $   0.00441 $ & $   0.00748 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56205.79752 $ & $  -0.00479 $ & $   0.00552 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56205.79755 $ & $   0.00266 $ & $   0.00499 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56201.65566 $ & $  -0.00910 $ & $   0.00645 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56234.79154 $ & $   0.00317 $ & $   0.00592 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56230.64999 $ & $   0.01245 $ & $   0.00711 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56234.79285 $ & $  -0.00626 $ & $   0.00510 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56201.65748 $ & $  -0.00457 $ & $   0.00652 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56205.80000 $ & $   0.00522 $ & $   0.00551 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56205.80002 $ & $   0.01191 $ & $   0.00489 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56201.65814 $ & $   0.01675 $ & $   0.00699 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56234.79403 $ & $   0.01126 $ & $   0.00578 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56230.65226 $ & $   0.00282 $ & $   0.00768 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56230.65245 $ & $  -0.00598 $ & $   0.00763 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56234.79532 $ & $   0.00041 $ & $   0.00513 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56201.65996 $ & $   0.00180 $ & $   0.00701 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56205.80248 $ & $   0.00059 $ & $   0.00491 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56205.80252 $ & $  -0.00258 $ & $   0.00554 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56234.79654 $ & $   0.01381 $ & $   0.00588 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56230.65473 $ & $  -0.02432 $ & $   0.00646 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56230.65492 $ & $  -0.00457 $ & $   0.00794 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56201.66146 $ & $  -0.00213 $ & $   0.00642 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56234.79781 $ & $   0.01038 $ & $   0.00510 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56201.66329 $ & $  -0.00996 $ & $   0.00682 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56234.79901 $ & $   0.00841 $ & $   0.00596 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56230.65720 $ & $   0.01256 $ & $   0.00678 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56230.65738 $ & $   0.00884 $ & $   0.00829 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56201.66393 $ & $  -0.01322 $ & $   0.00641 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56205.80588 $ & $  -0.00347 $ & $   0.00557 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56205.80697 $ & $   0.00419 $ & $   0.00500 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56201.66576 $ & $   0.01392 $ & $   0.00650 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56234.80142 $ & $   0.00954 $ & $   0.00515 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56230.65967 $ & $   0.00675 $ & $   0.00709 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56201.66640 $ & $  -0.00364 $ & $   0.00709 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56205.80836 $ & $   0.01034 $ & $   0.00571 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56230.66070 $ & $   0.00243 $ & $   0.00777 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56234.80268 $ & $  -0.01907 $ & $   0.00577 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56205.80944 $ & $  -0.01403 $ & $   0.00490 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56201.66823 $ & $   0.00174 $ & $   0.00733 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56234.80393 $ & $   0.00637 $ & $   0.00525 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56201.66887 $ & $  -0.00284 $ & $   0.00714 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56205.81087 $ & $   0.00547 $ & $   0.00554 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56230.66302 $ & $  -0.00978 $ & $   0.00707 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56230.66320 $ & $   0.00979 $ & $   0.00713 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56234.80516 $ & $   0.00810 $ & $   0.00622 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56205.81194 $ & $   0.00271 $ & $   0.00500 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56201.67070 $ & $  -0.01753 $ & $   0.00668 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56234.80639 $ & $  -0.00014 $ & $   0.00520 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56205.81339 $ & $   0.00599 $ & $   0.00562 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56230.66549 $ & $  -0.00556 $ & $   0.00697 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56230.66566 $ & $   0.00283 $ & $   0.00732 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56234.80766 $ & $   0.01342 $ & $   0.00612 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56201.67242 $ & $   0.00037 $ & $   0.00725 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56205.81467 $ & $   0.01179 $ & $   0.00519 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56234.80886 $ & $   0.00976 $ & $   0.00530 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56230.66795 $ & $  -0.01166 $ & $   0.00716 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56201.67438 $ & $  -0.00192 $ & $   0.00643 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56230.66813 $ & $   0.00345 $ & $   0.00830 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56234.81013 $ & $  -0.00742 $ & $   0.00582 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56201.67493 $ & $   0.00179 $ & $   0.00655 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56205.81704 $ & $  -0.00071 $ & $   0.00575 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56205.81802 $ & $   0.00977 $ & $   0.00501 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56234.81221 $ & $  -0.00041 $ & $   0.00511 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56230.67042 $ & $   0.00763 $ & $   0.00741 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56201.67685 $ & $   0.00303 $ & $   0.00718 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56201.67740 $ & $  -0.00004 $ & $   0.00683 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56205.81952 $ & $   0.00825 $ & $   0.00571 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56234.81353 $ & $  -0.00905 $ & $   0.00578 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56230.67167 $ & $   0.00053 $ & $   0.00732 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56205.82049 $ & $   0.00678 $ & $   0.00509 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56234.81472 $ & $   0.00982 $ & $   0.00545 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56201.67932 $ & $   0.01698 $ & $   0.00703 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56201.67986 $ & $  -0.00026 $ & $   0.00641 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56205.82203 $ & $   0.00417 $ & $   0.00559 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56230.67406 $ & $   0.00268 $ & $   0.00707 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56234.81602 $ & $  -0.01282 $ & $   0.00603 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56230.67414 $ & $  -0.00297 $ & $   0.00709 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56205.82296 $ & $   0.00155 $ & $   0.00506 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56234.81719 $ & $   0.00418 $ & $   0.00531 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56201.68180 $ & $  -0.00347 $ & $   0.00664 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56205.82451 $ & $  -0.00081 $ & $   0.00577 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56234.81849 $ & $   0.00502 $ & $   0.00607 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56230.67664 $ & $  -0.00201 $ & $   0.00738 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56201.68318 $ & $  -0.00326 $ & $   0.00679 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56205.82545 $ & $   0.01170 $ & $   0.00502 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56234.81965 $ & $  -0.01878 $ & $   0.00516 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56201.68519 $ & $  -0.01009 $ & $   0.00694 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56230.67908 $ & $   0.02103 $ & $   0.00796 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56230.67910 $ & $  -0.00064 $ & $   0.00764 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56201.68565 $ & $   0.00576 $ & $   0.00705 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56205.82763 $ & $  -0.00283 $ & $   0.00591 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56205.82877 $ & $   0.01014 $ & $   0.00539 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56201.68766 $ & $  -0.00907 $ & $   0.00715 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56230.68170 $ & $   0.00450 $ & $   0.00732 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56201.68811 $ & $  -0.01030 $ & $   0.00699 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56205.83010 $ & $  -0.01449 $ & $   0.00599 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56230.68245 $ & $   0.01458 $ & $   0.00799 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56205.83124 $ & $   0.01041 $ & $   0.00514 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56201.69013 $ & $  -0.00364 $ & $   0.00712 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56201.69057 $ & $  -0.01360 $ & $   0.00740 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56205.83261 $ & $  -0.00623 $ & $   0.00566 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56230.68491 $ & $   0.00870 $ & $   0.00735 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56230.68509 $ & $  -0.01788 $ & $   0.00696 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56205.83375 $ & $   0.01116 $ & $   0.00535 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56201.69260 $ & $   0.00793 $ & $   0.00645 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56205.83512 $ & $   0.01495 $ & $   0.00590 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56230.68738 $ & $  -0.01874 $ & $   0.00776 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56230.68755 $ & $   0.00385 $ & $   0.00773 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56201.69413 $ & $  -0.01033 $ & $   0.00668 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56205.83647 $ & $   0.01179 $ & $   0.00509 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56201.69622 $ & $  -0.00403 $ & $   0.00722 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56230.68988 $ & $  -0.00025 $ & $   0.00748 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56230.69002 $ & $   0.00312 $ & $   0.00734 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56205.83879 $ & $   0.00552 $ & $   0.00570 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56205.83983 $ & $   0.01003 $ & $   0.00510 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56201.69869 $ & $  -0.00312 $ & $   0.00705 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56230.69248 $ & $   0.01670 $ & $   0.00697 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56205.84126 $ & $   0.00619 $ & $   0.00587 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56609.59773 $ & $  -0.00107 $ & $   0.00127 $ & $   9.65041 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56609.59805 $ & $  -0.00096 $ & $   0.00119 $ & $   9.66941 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56609.59837 $ & $   0.00264 $ & $   0.00121 $ & $   9.66611 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56609.59868 $ & $  -0.00129 $ & $   0.00120 $ & $   9.66156 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56609.59898 $ & $  -0.00010 $ & $   0.00117 $ & $   9.66452 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56609.59931 $ & $   0.00003 $ & $   0.00121 $ & $   9.66635 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56609.59961 $ & $   0.00313 $ & $   0.00119 $ & $   9.66933 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56609.59993 $ & $  -0.00372 $ & $   0.00117 $ & $   9.66168 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56609.60023 $ & $  -0.00242 $ & $   0.00115 $ & $   9.66407 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56609.60056 $ & $   0.00139 $ & $   0.00116 $ & $   9.66493 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56609.60088 $ & $  -0.00095 $ & $   0.00117 $ & $   9.66387 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56609.60122 $ & $  -0.00212 $ & $   0.00121 $ & $   9.66236 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56609.60152 $ & $  -0.00191 $ & $   0.00117 $ & $   9.66211 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56609.60183 $ & $  -0.00123 $ & $   0.00119 $ & $   9.66562 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56609.60216 $ & $  -0.00466 $ & $   0.00124 $ & $   9.65850 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56609.60246 $ & $   0.00165 $ & $   0.00128 $ & $   9.66865 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56609.60278 $ & $   0.00704 $ & $   0.00116 $ & $   9.67116 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56609.60309 $ & $  -0.00091 $ & $   0.00121 $ & $   9.66573 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56609.60338 $ & $  -0.00332 $ & $   0.00120 $ & $   9.66402 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56609.60370 $ & $   0.00021 $ & $   0.00117 $ & $   9.66593 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56609.60400 $ & $   0.00200 $ & $   0.00118 $ & $   9.66887 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56609.60433 $ & $   0.00140 $ & $   0.00118 $ & $   9.66860 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56609.60466 $ & $  -0.00102 $ & $   0.00118 $ & $   9.66256 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56609.60495 $ & $  -0.00110 $ & $   0.00122 $ & $   9.66903 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56609.60525 $ & $   0.00130 $ & $   0.00118 $ & $   9.66777 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56609.60552 $ & $  -0.00027 $ & $   0.00122 $ & $   9.66378 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56609.60584 $ & $   0.00060 $ & $   0.00119 $ & $   9.66806 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56609.60613 $ & $   0.00146 $ & $   0.00118 $ & $   9.66772 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56609.60645 $ & $  -0.00113 $ & $   0.00119 $ & $   9.66535 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56609.60675 $ & $  -0.00189 $ & $   0.00123 $ & $   9.66886 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56609.60706 $ & $   0.00158 $ & $   0.00118 $ & $   9.66653 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56609.60736 $ & $   0.00238 $ & $   0.00118 $ & $   9.66661 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56609.60767 $ & $  -0.00279 $ & $   0.00119 $ & $   9.66275 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56609.60798 $ & $  -0.00613 $ & $   0.00124 $ & $   9.66183 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56609.60828 $ & $  -0.00107 $ & $   0.00121 $ & $   9.66399 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56609.60858 $ & $   0.00150 $ & $   0.00121 $ & $   9.66672 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56609.60890 $ & $   0.00339 $ & $   0.00121 $ & $   9.66737 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56609.60920 $ & $  -0.00076 $ & $   0.00123 $ & $   9.66369 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56609.60951 $ & $   0.00038 $ & $   0.00123 $ & $   9.66493 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56609.60979 $ & $  -0.00163 $ & $   0.00123 $ & $   9.66268 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56609.61011 $ & $   0.00133 $ & $   0.00121 $ & $   9.66468 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56609.61040 $ & $   0.00356 $ & $   0.00121 $ & $   9.67016 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56609.61071 $ & $  -0.00009 $ & $   0.00120 $ & $   9.66682 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56609.61100 $ & $  -0.00146 $ & $   0.00122 $ & $   9.66315 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56609.61130 $ & $   0.00473 $ & $   0.00128 $ & $   9.66369 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56609.61161 $ & $  -0.00447 $ & $   0.00121 $ & $   9.66149 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56609.61189 $ & $  -0.00209 $ & $   0.00122 $ & $   9.66393 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56609.61219 $ & $   0.00484 $ & $   0.00123 $ & $   9.66758 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56609.61249 $ & $   0.00350 $ & $   0.00124 $ & $   9.66996 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56609.61279 $ & $   0.00093 $ & $   0.00129 $ & $   9.66944 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56609.61310 $ & $  -0.00022 $ & $   0.00126 $ & $   9.67753 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56609.61343 $ & $   0.00114 $ & $   0.00122 $ & $   9.66704 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56609.61372 $ & $  -0.00332 $ & $   0.00121 $ & $   9.66087 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56609.61403 $ & $   0.00238 $ & $   0.00123 $ & $   9.66680 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56609.61433 $ & $   0.00431 $ & $   0.00126 $ & $   9.67030 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56609.61464 $ & $   0.00537 $ & $   0.00129 $ & $   9.67569 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56609.61495 $ & $   0.00163 $ & $   0.00126 $ & $   9.67053 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56609.61525 $ & $  -0.00311 $ & $   0.00122 $ & $   9.66236 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56609.61555 $ & $   0.00321 $ & $   0.00123 $ & $   9.66719 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56609.61585 $ & $   0.00146 $ & $   0.00123 $ & $   9.66807 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56609.61616 $ & $  -0.00088 $ & $   0.00123 $ & $   9.66313 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56609.61648 $ & $  -0.00025 $ & $   0.00121 $ & $   9.66436 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56609.61679 $ & $  -0.00123 $ & $   0.00121 $ & $   9.66512 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56609.61707 $ & $   0.00048 $ & $   0.00125 $ & $   9.66828 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56609.61738 $ & $   0.00281 $ & $   0.00124 $ & $   9.66847 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56609.61768 $ & $  -0.00394 $ & $   0.00124 $ & $   9.66290 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56609.61800 $ & $  -0.00067 $ & $   0.00122 $ & $   9.66456 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56609.61831 $ & $   0.00313 $ & $   0.00125 $ & $   9.66925 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56609.61860 $ & $   0.00274 $ & $   0.00125 $ & $   9.66372 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56609.61889 $ & $   0.00143 $ & $   0.00125 $ & $   9.66697 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56609.61920 $ & $   0.00281 $ & $   0.00127 $ & $   9.66874 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56609.61951 $ & $  -0.00218 $ & $   0.00125 $ & $   9.66640 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56609.61978 $ & $  -0.00808 $ & $   0.00127 $ & $   9.65933 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56609.62012 $ & $  -0.00064 $ & $   0.00126 $ & $   9.66601 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56609.62043 $ & $  -0.00391 $ & $   0.00123 $ & $   9.66301 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56609.62071 $ & $   0.00088 $ & $   0.00123 $ & $   9.66910 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56609.62102 $ & $   0.00211 $ & $   0.00125 $ & $   9.66723 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56609.62132 $ & $   0.00235 $ & $   0.00124 $ & $   9.66978 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56609.62164 $ & $  -0.00244 $ & $   0.00125 $ & $   9.66340 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56609.62194 $ & $  -0.00403 $ & $   0.00126 $ & $   9.66140 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56609.62227 $ & $   0.00043 $ & $   0.00131 $ & $   9.67143 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56609.62256 $ & $  -0.00013 $ & $   0.00126 $ & $   9.66509 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56609.62289 $ & $   0.00324 $ & $   0.00125 $ & $   9.67235 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56609.62320 $ & $  -0.00100 $ & $   0.00124 $ & $   9.66348 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56609.62350 $ & $  -0.00448 $ & $   0.00125 $ & $   9.66100 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56609.62381 $ & $  -0.00152 $ & $   0.00126 $ & $   9.66408 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56609.62411 $ & $   0.00335 $ & $   0.00128 $ & $   9.67030 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56609.62440 $ & $  -0.00099 $ & $   0.00135 $ & $   9.66854 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56609.62471 $ & $  -0.00042 $ & $   0.00137 $ & $   9.66478 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56609.62504 $ & $  -0.00361 $ & $   0.00136 $ & $   9.66432 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56609.62535 $ & $   0.00201 $ & $   0.00135 $ & $   9.66643 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56609.62566 $ & $   0.00129 $ & $   0.00139 $ & $   9.66610 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56609.62598 $ & $   0.00011 $ & $   0.00150 $ & $   9.66602 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56609.62630 $ & $  -0.00231 $ & $   0.00155 $ & $   9.65908 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56609.62660 $ & $   0.00155 $ & $   0.00151 $ & $   9.66444 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56609.62690 $ & $   0.00071 $ & $   0.00149 $ & $   9.66197 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56609.62719 $ & $  -0.00062 $ & $   0.00152 $ & $   9.66627 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56609.62753 $ & $   0.00446 $ & $   0.00145 $ & $   9.67285 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56609.62784 $ & $  -0.00146 $ & $   0.00147 $ & $   9.66190 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56609.62814 $ & $   0.00327 $ & $   0.00151 $ & $   9.66574 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56609.62846 $ & $   0.00344 $ & $   0.00150 $ & $   9.66655 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56609.62875 $ & $   0.00027 $ & $   0.00160 $ & $   9.66717 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56609.62909 $ & $  -0.00401 $ & $   0.00151 $ & $   9.65958 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56609.62938 $ & $   0.00766 $ & $   0.00148 $ & $   9.66836 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56609.62971 $ & $   0.00082 $ & $   0.00143 $ & $   9.66274 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56609.63004 $ & $  -0.00079 $ & $   0.00153 $ & $   9.65902 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56609.63037 $ & $  -0.00479 $ & $   0.00148 $ & $   9.66020 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56609.63067 $ & $  -0.00640 $ & $   0.00155 $ & $   9.64221 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56609.63098 $ & $  -0.00311 $ & $   0.00156 $ & $   9.64477 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56609.63129 $ & $   0.00472 $ & $   0.00159 $ & $   9.65772 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56609.63159 $ & $  -0.00265 $ & $   0.00139 $ & $   9.67338 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56609.63191 $ & $  -0.00438 $ & $   0.00129 $ & $   9.66151 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56609.63221 $ & $  -0.00092 $ & $   0.00129 $ & $   9.65762 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56609.63251 $ & $   0.00180 $ & $   0.00140 $ & $   9.66448 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56609.63282 $ & $  -0.00261 $ & $   0.00133 $ & $   9.66948 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56609.63312 $ & $   0.00279 $ & $   0.00134 $ & $   9.66546 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56609.63343 $ & $  -0.00302 $ & $   0.00123 $ & $   9.65678 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56609.63374 $ & $   0.00235 $ & $   0.00120 $ & $   9.67191 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56609.63403 $ & $  -0.00159 $ & $   0.00127 $ & $   9.66504 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56609.63434 $ & $  -0.00096 $ & $   0.00119 $ & $   9.66710 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56609.63466 $ & $  -0.00210 $ & $   0.00115 $ & $   9.66262 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56609.63497 $ & $   0.00595 $ & $   0.00115 $ & $   9.67111 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56609.63527 $ & $   0.00082 $ & $   0.00117 $ & $   9.66932 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56609.63559 $ & $   0.00411 $ & $   0.00119 $ & $   9.67194 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56609.63589 $ & $  -0.00201 $ & $   0.00115 $ & $   9.66547 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56609.63621 $ & $  -0.00354 $ & $   0.00114 $ & $   9.66280 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56609.63651 $ & $   0.00221 $ & $   0.00117 $ & $   9.66853 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56609.63682 $ & $   0.00248 $ & $   0.00115 $ & $   9.66945 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56609.63714 $ & $   0.00326 $ & $   0.00118 $ & $   9.67244 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56609.63743 $ & $  -0.00219 $ & $   0.00114 $ & $   9.66440 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56609.63773 $ & $   0.00515 $ & $   0.00115 $ & $   9.67321 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56609.63806 $ & $  -0.00015 $ & $   0.00114 $ & $   9.66760 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56609.63837 $ & $   0.00062 $ & $   0.00113 $ & $   9.66689 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56609.63866 $ & $   0.00058 $ & $   0.00114 $ & $   9.66629 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56609.63896 $ & $   0.00457 $ & $   0.00114 $ & $   9.67020 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56609.63926 $ & $   0.00484 $ & $   0.00117 $ & $   9.66989 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56609.63956 $ & $   0.00108 $ & $   0.00115 $ & $   9.66803 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56609.63989 $ & $  -0.00017 $ & $   0.00113 $ & $   9.66586 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56609.64020 $ & $   0.00196 $ & $   0.00114 $ & $   9.66710 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56609.64050 $ & $   0.00132 $ & $   0.00119 $ & $   9.66986 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56609.64082 $ & $   0.00285 $ & $   0.00114 $ & $   9.67211 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56609.64113 $ & $   0.00505 $ & $   0.00115 $ & $   9.67206 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56609.64145 $ & $   0.00197 $ & $   0.00116 $ & $   9.66848 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56609.64175 $ & $   0.00495 $ & $   0.00114 $ & $   9.66699 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56609.64204 $ & $   0.00297 $ & $   0.00115 $ & $   9.66683 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56609.64234 $ & $   0.00484 $ & $   0.00116 $ & $   9.66713 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56609.64264 $ & $   0.00021 $ & $   0.00118 $ & $   9.66564 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56609.64293 $ & $   0.00093 $ & $   0.00119 $ & $   9.66183 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56609.64324 $ & $   0.00368 $ & $   0.00122 $ & $   9.67014 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56609.64366 $ & $   0.00934 $ & $   0.00127 $ & $   9.68167 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56609.64398 $ & $   0.00971 $ & $   0.00121 $ & $   9.68126 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56609.64429 $ & $   0.00325 $ & $   0.00117 $ & $   9.66921 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56609.64460 $ & $   0.00301 $ & $   0.00120 $ & $   9.67310 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56609.64491 $ & $   0.00255 $ & $   0.00119 $ & $   9.66573 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56609.64523 $ & $  -0.00232 $ & $   0.00119 $ & $   9.66522 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56609.64554 $ & $   0.00943 $ & $   0.00123 $ & $   9.68093 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56609.64586 $ & $   0.00722 $ & $   0.00123 $ & $   9.68156 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56609.64616 $ & $   0.00358 $ & $   0.00118 $ & $   9.67019 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56609.64648 $ & $   0.00443 $ & $   0.00117 $ & $   9.67344 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56609.64676 $ & $   0.00969 $ & $   0.00115 $ & $   9.67726 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56609.64706 $ & $   0.00278 $ & $   0.00116 $ & $   9.67010 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56609.64738 $ & $   0.00879 $ & $   0.00120 $ & $   9.67269 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56609.64768 $ & $   0.00448 $ & $   0.00125 $ & $   9.67304 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56609.64800 $ & $   0.00705 $ & $   0.00118 $ & $   9.67737 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56609.64829 $ & $   0.01015 $ & $   0.00119 $ & $   9.67569 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56609.64864 $ & $   0.00263 $ & $   0.00122 $ & $   9.67061 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56609.64892 $ & $   0.00769 $ & $   0.00121 $ & $   9.67429 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56609.64924 $ & $   0.00061 $ & $   0.00125 $ & $   9.66549 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56609.64953 $ & $   0.00718 $ & $   0.00130 $ & $   9.66999 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56609.64983 $ & $   0.00274 $ & $   0.00123 $ & $   9.66583 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56609.65043 $ & $   0.00442 $ & $   0.00124 $ & $   9.66841 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56609.65074 $ & $   0.00670 $ & $   0.00129 $ & $   9.67056 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56609.65107 $ & $   0.00398 $ & $   0.00143 $ & $   9.66552 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56609.65135 $ & $   0.01193 $ & $   0.00157 $ & $   9.66084 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56609.65167 $ & $   0.00575 $ & $   0.00152 $ & $   9.66543 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56609.65195 $ & $   0.01350 $ & $   0.00158 $ & $   9.67530 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56609.65257 $ & $   0.00788 $ & $   0.00187 $ & $   9.66741 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56609.65352 $ & $   0.01023 $ & $   0.00164 $ & $   9.67601 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56609.65383 $ & $   0.01007 $ & $   0.00165 $ & $   9.66959 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56609.65477 $ & $   0.00770 $ & $   0.00181 $ & $   9.67561 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56609.65538 $ & $   0.01438 $ & $   0.00184 $ & $   9.67923 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56609.65571 $ & $   0.00844 $ & $   0.00214 $ & $   9.67285 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56609.65603 $ & $   0.00910 $ & $   0.00217 $ & $   9.67862 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56609.65756 $ & $   0.00973 $ & $   0.00249 $ & $   9.66815 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56609.65787 $ & $   0.00916 $ & $   0.00263 $ & $   9.65337 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56609.66291 $ & $   0.00935 $ & $   0.00251 $ & $   9.67395 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56609.66322 $ & $   0.00761 $ & $   0.00278 $ & $   9.66428 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56609.66506 $ & $   0.01501 $ & $   0.00193 $ & $   9.67846 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56609.66778 $ & $   0.00994 $ & $   0.00233 $ & $   9.66413 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56708.99608 $ & $  -0.00115 $ & $   0.00110 $ & $   9.57838 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56708.99640 $ & $  -0.00334 $ & $   0.00109 $ & $   9.57500 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56708.99670 $ & $  -0.00172 $ & $   0.00110 $ & $   9.57644 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56708.99697 $ & $  -0.00479 $ & $   0.00109 $ & $   9.57397 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56708.99730 $ & $   0.00222 $ & $   0.00110 $ & $   9.58252 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56708.99760 $ & $   0.00363 $ & $   0.00110 $ & $   9.58208 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56708.99790 $ & $   0.00074 $ & $   0.00110 $ & $   9.58218 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56708.99822 $ & $   0.00209 $ & $   0.00109 $ & $   9.57971 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56708.99854 $ & $   0.00198 $ & $   0.00110 $ & $   9.58126 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56708.99883 $ & $  -0.00415 $ & $   0.00109 $ & $   9.57377 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56708.99913 $ & $  -0.00232 $ & $   0.00110 $ & $   9.57744 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56708.99944 $ & $   0.00496 $ & $   0.00110 $ & $   9.58536 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56708.99974 $ & $  -0.00160 $ & $   0.00110 $ & $   9.57901 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56709.00005 $ & $   0.00011 $ & $   0.00110 $ & $   9.57984 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56709.00037 $ & $  -0.00334 $ & $   0.00109 $ & $   9.57686 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56709.00097 $ & $   0.00513 $ & $   0.00110 $ & $   9.58507 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56709.00127 $ & $   0.00446 $ & $   0.00110 $ & $   9.58322 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56709.00159 $ & $   0.00017 $ & $   0.00109 $ & $   9.57929 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56709.00189 $ & $   0.00080 $ & $   0.00110 $ & $   9.57925 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56709.00221 $ & $  -0.00192 $ & $   0.00109 $ & $   9.57777 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56709.00252 $ & $  -0.00381 $ & $   0.00109 $ & $   9.57364 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56709.00283 $ & $   0.00295 $ & $   0.00109 $ & $   9.58281 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56709.00313 $ & $  -0.00093 $ & $   0.00109 $ & $   9.57698 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56709.00342 $ & $  -0.00057 $ & $   0.00109 $ & $   9.57808 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56709.00372 $ & $  -0.00219 $ & $   0.00109 $ & $   9.57726 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56709.00405 $ & $  -0.00274 $ & $   0.00109 $ & $   9.57676 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56709.00435 $ & $  -0.00113 $ & $   0.00109 $ & $   9.57733 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56709.00466 $ & $   0.00101 $ & $   0.00109 $ & $   9.58003 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56709.00498 $ & $   0.00118 $ & $   0.00109 $ & $   9.57943 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56709.00527 $ & $  -0.00328 $ & $   0.00109 $ & $   9.57764 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56709.00559 $ & $  -0.00374 $ & $   0.00109 $ & $   9.57550 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56709.00589 $ & $   0.00197 $ & $   0.00109 $ & $   9.58089 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56709.00618 $ & $  -0.00716 $ & $   0.00109 $ & $   9.57260 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56709.00646 $ & $   0.00379 $ & $   0.00109 $ & $   9.58269 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56709.00677 $ & $  -0.00154 $ & $   0.00109 $ & $   9.57663 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56709.00709 $ & $  -0.00070 $ & $   0.00109 $ & $   9.57776 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56709.00739 $ & $  -0.00200 $ & $   0.00109 $ & $   9.57693 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56709.00769 $ & $  -0.00106 $ & $   0.00109 $ & $   9.57881 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56709.00802 $ & $   0.00381 $ & $   0.00109 $ & $   9.58268 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56709.00829 $ & $  -0.00403 $ & $   0.00109 $ & $   9.57589 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56709.00859 $ & $   0.00196 $ & $   0.00109 $ & $   9.58180 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56709.00890 $ & $   0.00485 $ & $   0.00109 $ & $   9.58439 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56709.00953 $ & $   0.00372 $ & $   0.00109 $ & $   9.58232 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56709.00984 $ & $   0.00435 $ & $   0.00109 $ & $   9.58346 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56709.01013 $ & $   0.00069 $ & $   0.00109 $ & $   9.57973 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56709.01043 $ & $   0.00220 $ & $   0.00109 $ & $   9.57923 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56709.01074 $ & $  -0.00027 $ & $   0.00109 $ & $   9.57870 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56709.01106 $ & $   0.00150 $ & $   0.00109 $ & $   9.58034 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56709.01134 $ & $   0.00261 $ & $   0.00109 $ & $   9.58128 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56709.01165 $ & $  -0.00058 $ & $   0.00109 $ & $   9.57683 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56709.01197 $ & $   0.00063 $ & $   0.00109 $ & $   9.57985 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56709.01229 $ & $  -0.00019 $ & $   0.00109 $ & $   9.57792 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56709.01261 $ & $   0.00344 $ & $   0.00109 $ & $   9.58235 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56709.01292 $ & $  -0.00091 $ & $   0.00109 $ & $   9.57791 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56709.01322 $ & $   0.00080 $ & $   0.00109 $ & $   9.58188 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56709.01355 $ & $  -0.00417 $ & $   0.00109 $ & $   9.57566 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56709.01383 $ & $  -0.00357 $ & $   0.00109 $ & $   9.57663 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56709.01414 $ & $   0.00246 $ & $   0.00109 $ & $   9.58276 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56709.01444 $ & $  -0.00158 $ & $   0.00109 $ & $   9.57806 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56709.01475 $ & $   0.00039 $ & $   0.00110 $ & $   9.58027 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56709.01506 $ & $   0.00257 $ & $   0.00109 $ & $   9.58208 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56709.01535 $ & $   0.00127 $ & $   0.00109 $ & $   9.58141 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56709.01565 $ & $  -0.00256 $ & $   0.00109 $ & $   9.57724 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56709.01597 $ & $   0.00109 $ & $   0.00109 $ & $   9.58183 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56709.01628 $ & $   0.00040 $ & $   0.00109 $ & $   9.57913 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56709.01660 $ & $  -0.00089 $ & $   0.00109 $ & $   9.57789 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56709.01688 $ & $   0.00821 $ & $   0.00109 $ & $   9.58632 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56709.01719 $ & $  -0.00137 $ & $   0.00109 $ & $   9.57740 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56709.01751 $ & $   0.00011 $ & $   0.00109 $ & $   9.57823 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56709.01782 $ & $   0.00405 $ & $   0.00110 $ & $   9.58436 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56709.01812 $ & $   0.00373 $ & $   0.00110 $ & $   9.58273 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56709.01844 $ & $  -0.00535 $ & $   0.00109 $ & $   9.57432 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56709.01874 $ & $   0.00191 $ & $   0.00109 $ & $   9.58099 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56709.01906 $ & $  -0.00114 $ & $   0.00109 $ & $   9.57789 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56709.01936 $ & $   0.00164 $ & $   0.00109 $ & $   9.58115 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56709.01966 $ & $  -0.00162 $ & $   0.00109 $ & $   9.57939 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56709.01996 $ & $   0.00088 $ & $   0.00110 $ & $   9.58166 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56709.02027 $ & $   0.00002 $ & $   0.00109 $ & $   9.58106 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56709.02056 $ & $   0.00289 $ & $   0.00109 $ & $   9.58338 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56709.02086 $ & $   0.00247 $ & $   0.00109 $ & $   9.58028 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56709.02116 $ & $  -0.00057 $ & $   0.00109 $ & $   9.57836 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56709.02149 $ & $  -0.00267 $ & $   0.00109 $ & $   9.57751 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56709.02180 $ & $  -0.00087 $ & $   0.00109 $ & $   9.57871 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56709.02214 $ & $   0.00230 $ & $   0.00110 $ & $   9.58168 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56709.02244 $ & $   0.00064 $ & $   0.00109 $ & $   9.58045 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56709.02274 $ & $   0.00129 $ & $   0.00109 $ & $   9.58048 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56709.02306 $ & $   0.00424 $ & $   0.00110 $ & $   9.58330 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56709.02337 $ & $   0.00260 $ & $   0.00109 $ & $   9.58342 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56709.02371 $ & $  -0.00226 $ & $   0.00109 $ & $   9.57743 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56709.02402 $ & $   0.00036 $ & $   0.00109 $ & $   9.57969 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56709.02434 $ & $  -0.00108 $ & $   0.00109 $ & $   9.57861 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56709.02464 $ & $  -0.00228 $ & $   0.00109 $ & $   9.57781 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56709.02495 $ & $  -0.00255 $ & $   0.00109 $ & $   9.57793 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56709.02527 $ & $  -0.00612 $ & $   0.00109 $ & $   9.57373 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56709.02556 $ & $  -0.00236 $ & $   0.00110 $ & $   9.57915 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56709.02586 $ & $   0.00015 $ & $   0.00112 $ & $   9.58544 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56709.02619 $ & $   0.00144 $ & $   0.00109 $ & $   9.58080 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56709.02650 $ & $   0.00194 $ & $   0.00109 $ & $   9.58141 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56709.02679 $ & $  -0.00357 $ & $   0.00109 $ & $   9.57668 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56709.02709 $ & $  -0.00183 $ & $   0.00109 $ & $   9.57869 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56709.02741 $ & $  -0.00116 $ & $   0.00109 $ & $   9.57887 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56709.02774 $ & $  -0.00009 $ & $   0.00109 $ & $   9.57978 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56709.02802 $ & $   0.00197 $ & $   0.00109 $ & $   9.58299 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56709.02832 $ & $  -0.00102 $ & $   0.00109 $ & $   9.57891 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56709.02864 $ & $  -0.00471 $ & $   0.00109 $ & $   9.57601 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56709.02894 $ & $  -0.00088 $ & $   0.00109 $ & $   9.57953 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56709.02927 $ & $   0.00403 $ & $   0.00109 $ & $   9.58422 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56709.02957 $ & $  -0.00228 $ & $   0.00109 $ & $   9.57874 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56709.02988 $ & $  -0.00102 $ & $   0.00109 $ & $   9.58010 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56709.03019 $ & $   0.00054 $ & $   0.00109 $ & $   9.57958 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56709.03048 $ & $  -0.00255 $ & $   0.00109 $ & $   9.57778 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56709.03078 $ & $  -0.00313 $ & $   0.00109 $ & $   9.57763 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56709.03112 $ & $   0.00088 $ & $   0.00109 $ & $   9.58104 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56709.03142 $ & $   0.00150 $ & $   0.00109 $ & $   9.58034 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56709.03171 $ & $   0.00125 $ & $   0.00109 $ & $   9.58058 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56709.03204 $ & $   0.00024 $ & $   0.00109 $ & $   9.57957 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56709.03236 $ & $  -0.00118 $ & $   0.00109 $ & $   9.57976 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56709.03267 $ & $  -0.00405 $ & $   0.00109 $ & $   9.57814 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56709.03298 $ & $  -0.00344 $ & $   0.00109 $ & $   9.57675 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56709.03327 $ & $  -0.00055 $ & $   0.00109 $ & $   9.58027 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56709.03357 $ & $   0.00082 $ & $   0.00109 $ & $   9.58305 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56709.03387 $ & $  -0.00172 $ & $   0.00109 $ & $   9.57920 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56709.03418 $ & $   0.00473 $ & $   0.00109 $ & $   9.58411 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56709.03447 $ & $  -0.00082 $ & $   0.00110 $ & $   9.58161 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56709.03479 $ & $  -0.00150 $ & $   0.00110 $ & $   9.58184 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56709.03509 $ & $   0.00237 $ & $   0.00111 $ & $   9.58290 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56709.03541 $ & $   0.00125 $ & $   0.00110 $ & $   9.58371 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56709.03572 $ & $  -0.00105 $ & $   0.00111 $ & $   9.57963 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56709.03601 $ & $  -0.00055 $ & $   0.00109 $ & $   9.58057 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56709.03631 $ & $   0.00319 $ & $   0.00110 $ & $   9.58495 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56709.03664 $ & $   0.00219 $ & $   0.00110 $ & $   9.58298 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56709.03694 $ & $  -0.00355 $ & $   0.00112 $ & $   9.58264 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56709.03725 $ & $   0.00112 $ & $   0.00113 $ & $   9.58584 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56709.03760 $ & $  -0.00053 $ & $   0.00111 $ & $   9.58163 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56709.03792 $ & $   0.00025 $ & $   0.00111 $ & $   9.58346 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56709.03824 $ & $  -0.00089 $ & $   0.00111 $ & $   9.58279 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56709.03852 $ & $  -0.00093 $ & $   0.00112 $ & $   9.58407 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56709.03885 $ & $  -0.00391 $ & $   0.00111 $ & $   9.58025 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56709.03914 $ & $   0.00014 $ & $   0.00118 $ & $   9.58719 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56709.03947 $ & $  -0.00234 $ & $   0.00110 $ & $   9.57977 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56709.03981 $ & $  -0.00270 $ & $   0.00112 $ & $   9.58245 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56709.04008 $ & $  -0.00101 $ & $   0.00110 $ & $   9.58087 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56709.04039 $ & $   0.00074 $ & $   0.00111 $ & $   9.58445 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56709.04069 $ & $   0.00175 $ & $   0.00114 $ & $   9.58514 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56709.04100 $ & $   0.00052 $ & $   0.00111 $ & $   9.58309 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56709.04131 $ & $   0.00022 $ & $   0.00111 $ & $   9.58401 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56709.04163 $ & $   0.00061 $ & $   0.00113 $ & $   9.58580 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56709.04193 $ & $   0.00022 $ & $   0.00113 $ & $   9.58519 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56709.04224 $ & $  -0.00023 $ & $   0.00112 $ & $   9.58105 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56709.04262 $ & $   0.00201 $ & $   0.00113 $ & $   9.58536 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56709.04292 $ & $   0.00077 $ & $   0.00114 $ & $   9.58670 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56709.04320 $ & $   0.00412 $ & $   0.00114 $ & $   9.58778 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56709.04351 $ & $   0.00166 $ & $   0.00117 $ & $   9.58856 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56709.04384 $ & $   0.00493 $ & $   0.00114 $ & $   9.58813 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56709.04414 $ & $   0.00200 $ & $   0.00124 $ & $   9.58811 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56709.04445 $ & $   0.00045 $ & $   0.00115 $ & $   9.58505 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56709.04477 $ & $   0.00470 $ & $   0.00115 $ & $   9.58978 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56709.04508 $ & $  -0.00193 $ & $   0.00115 $ & $   9.58511 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56709.04538 $ & $   0.00376 $ & $   0.00116 $ & $   9.59010 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56709.04567 $ & $   0.00201 $ & $   0.00115 $ & $   9.58653 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56709.04599 $ & $   0.00079 $ & $   0.00114 $ & $   9.58447 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56709.04630 $ & $   0.00507 $ & $   0.00112 $ & $   9.58620 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56709.04662 $ & $   0.00247 $ & $   0.00113 $ & $   9.58485 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56709.04692 $ & $   0.00246 $ & $   0.00113 $ & $   9.58218 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56709.04723 $ & $   0.00053 $ & $   0.00116 $ & $   9.58350 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56709.04753 $ & $   0.00275 $ & $   0.00116 $ & $   9.58691 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56709.04784 $ & $   0.00471 $ & $   0.00117 $ & $   9.59099 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56709.04817 $ & $  -0.00022 $ & $   0.00117 $ & $   9.58296 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56709.04844 $ & $   0.00420 $ & $   0.00115 $ & $   9.58587 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56709.04876 $ & $   0.00700 $ & $   0.00124 $ & $   9.59221 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56709.04907 $ & $   0.00554 $ & $   0.00115 $ & $   9.58607 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56709.04939 $ & $   0.00322 $ & $   0.00115 $ & $   9.58382 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56709.04968 $ & $   0.00352 $ & $   0.00115 $ & $   9.58491 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56709.05001 $ & $   0.00307 $ & $   0.00117 $ & $   9.58444 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56709.05031 $ & $  -0.00065 $ & $   0.00118 $ & $   9.57952 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56709.05062 $ & $   0.00464 $ & $   0.00120 $ & $   9.58942 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56709.05093 $ & $   0.00541 $ & $   0.00119 $ & $   9.58780 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56733.92856 $ & $   0.00947 $ & $   0.00112 $ & $   9.58343 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56733.92887 $ & $   0.01416 $ & $   0.00113 $ & $   9.59483 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56733.92920 $ & $   0.01056 $ & $   0.00112 $ & $   9.58742 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56733.92950 $ & $   0.00785 $ & $   0.00114 $ & $   9.58882 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56733.92981 $ & $   0.01135 $ & $   0.00114 $ & $   9.58821 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56733.93012 $ & $   0.00644 $ & $   0.00112 $ & $   9.58247 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56733.93046 $ & $   0.01335 $ & $   0.00115 $ & $   9.59485 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56733.93077 $ & $   0.00703 $ & $   0.00112 $ & $   9.58241 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56733.93110 $ & $   0.01039 $ & $   0.00113 $ & $   9.58797 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56733.93140 $ & $   0.01154 $ & $   0.00113 $ & $   9.58703 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56733.93170 $ & $   0.01212 $ & $   0.00112 $ & $   9.58886 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56733.93201 $ & $   0.00861 $ & $   0.00111 $ & $   9.58302 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56733.93232 $ & $   0.01339 $ & $   0.00112 $ & $   9.58676 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56733.93260 $ & $   0.01235 $ & $   0.00112 $ & $   9.58701 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56733.93291 $ & $   0.00867 $ & $   0.00112 $ & $   9.58083 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56733.93322 $ & $   0.00962 $ & $   0.00112 $ & $   9.58637 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56733.93355 $ & $   0.01099 $ & $   0.00111 $ & $   9.58441 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56733.93386 $ & $   0.01385 $ & $   0.00112 $ & $   9.58833 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56733.93413 $ & $   0.01130 $ & $   0.00112 $ & $   9.58641 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56733.93445 $ & $   0.01189 $ & $   0.00112 $ & $   9.58794 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56733.93479 $ & $   0.01204 $ & $   0.00112 $ & $   9.58772 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56733.93509 $ & $   0.01075 $ & $   0.00112 $ & $   9.58730 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56733.93540 $ & $   0.00859 $ & $   0.00112 $ & $   9.58586 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56733.93574 $ & $   0.01023 $ & $   0.00112 $ & $   9.58718 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56733.93606 $ & $   0.00741 $ & $   0.00112 $ & $   9.58535 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56733.93635 $ & $   0.00926 $ & $   0.00112 $ & $   9.58739 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56733.93667 $ & $   0.01389 $ & $   0.00112 $ & $   9.59036 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56733.93699 $ & $   0.01194 $ & $   0.00113 $ & $   9.59032 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56733.93731 $ & $   0.01374 $ & $   0.00113 $ & $   9.59184 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56733.93760 $ & $   0.01367 $ & $   0.00113 $ & $   9.59311 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56733.93790 $ & $   0.01315 $ & $   0.00112 $ & $   9.59001 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56733.93821 $ & $   0.00775 $ & $   0.00112 $ & $   9.58448 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56733.93850 $ & $   0.01505 $ & $   0.00114 $ & $   9.59429 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56733.93880 $ & $   0.01096 $ & $   0.00113 $ & $   9.58833 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56733.93912 $ & $   0.01505 $ & $   0.00113 $ & $   9.59253 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56733.93943 $ & $   0.01127 $ & $   0.00112 $ & $   9.58676 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56733.93975 $ & $   0.00918 $ & $   0.00112 $ & $   9.58571 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56733.94007 $ & $   0.01090 $ & $   0.00112 $ & $   9.58646 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56733.94040 $ & $   0.01107 $ & $   0.00112 $ & $   9.58753 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56733.94070 $ & $   0.00876 $ & $   0.00112 $ & $   9.58351 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56733.94103 $ & $   0.00817 $ & $   0.00111 $ & $   9.58548 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56733.94135 $ & $   0.01083 $ & $   0.00112 $ & $   9.58827 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56733.94167 $ & $   0.00907 $ & $   0.00111 $ & $   9.58550 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56733.94197 $ & $   0.01025 $ & $   0.00112 $ & $   9.58630 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56733.94228 $ & $   0.01559 $ & $   0.00112 $ & $   9.59242 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56733.94257 $ & $   0.01107 $ & $   0.00113 $ & $   9.58963 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56733.94288 $ & $   0.01306 $ & $   0.00113 $ & $   9.59026 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56733.94349 $ & $   0.00976 $ & $   0.00112 $ & $   9.58646 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56733.94386 $ & $   0.01280 $ & $   0.00112 $ & $   9.59047 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56733.94419 $ & $   0.00660 $ & $   0.00112 $ & $   9.58442 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56733.94450 $ & $   0.00976 $ & $   0.00112 $ & $   9.58602 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56733.94479 $ & $   0.01006 $ & $   0.00112 $ & $   9.58397 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56733.94510 $ & $   0.01022 $ & $   0.00112 $ & $   9.58733 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56733.94540 $ & $   0.01046 $ & $   0.00112 $ & $   9.58806 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56733.94570 $ & $   0.00770 $ & $   0.00112 $ & $   9.58568 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56733.94601 $ & $   0.00792 $ & $   0.00112 $ & $   9.58566 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56733.94633 $ & $   0.01039 $ & $   0.00113 $ & $   9.59132 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56733.94662 $ & $   0.01159 $ & $   0.00112 $ & $   9.58986 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56733.94694 $ & $   0.01223 $ & $   0.00112 $ & $   9.59005 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56733.94725 $ & $   0.00848 $ & $   0.00112 $ & $   9.58674 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56733.94757 $ & $   0.01196 $ & $   0.00112 $ & $   9.59039 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56733.94787 $ & $   0.01126 $ & $   0.00111 $ & $   9.58718 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56733.94817 $ & $   0.01068 $ & $   0.00112 $ & $   9.59007 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56733.94848 $ & $   0.00827 $ & $   0.00112 $ & $   9.58768 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56733.94879 $ & $   0.01105 $ & $   0.00111 $ & $   9.58884 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56733.94907 $ & $   0.01012 $ & $   0.00111 $ & $   9.58693 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56733.94936 $ & $   0.01348 $ & $   0.00111 $ & $   9.58993 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56733.94965 $ & $   0.01183 $ & $   0.00112 $ & $   9.59002 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56733.94996 $ & $   0.01417 $ & $   0.00112 $ & $   9.59087 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56733.95027 $ & $   0.01351 $ & $   0.00111 $ & $   9.59021 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56733.95056 $ & $   0.00995 $ & $   0.00111 $ & $   9.58780 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56733.95088 $ & $   0.01223 $ & $   0.00111 $ & $   9.58797 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56733.95120 $ & $   0.01270 $ & $   0.00111 $ & $   9.58891 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56733.95150 $ & $   0.00795 $ & $   0.00111 $ & $   9.58485 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56733.95180 $ & $   0.00913 $ & $   0.00111 $ & $   9.58565 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56733.95211 $ & $   0.00922 $ & $   0.00111 $ & $   9.58530 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56733.95239 $ & $   0.01667 $ & $   0.00112 $ & $   9.59434 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56733.95272 $ & $   0.01365 $ & $   0.00111 $ & $   9.58856 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56733.95336 $ & $   0.01211 $ & $   0.00112 $ & $   9.59040 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56733.95364 $ & $   0.01082 $ & $   0.00112 $ & $   9.58758 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56733.95394 $ & $   0.00882 $ & $   0.00111 $ & $   9.58613 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56733.95425 $ & $   0.00705 $ & $   0.00111 $ & $   9.58589 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56733.95456 $ & $   0.00898 $ & $   0.00112 $ & $   9.58904 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56733.95491 $ & $   0.00993 $ & $   0.00111 $ & $   9.58601 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56733.95523 $ & $   0.01214 $ & $   0.00112 $ & $   9.58971 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56733.95555 $ & $   0.01046 $ & $   0.00112 $ & $   9.58893 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56733.95586 $ & $   0.00955 $ & $   0.00112 $ & $   9.58802 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56733.95620 $ & $   0.00881 $ & $   0.00112 $ & $   9.58754 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56733.95649 $ & $   0.01062 $ & $   0.00113 $ & $   9.58966 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56733.95677 $ & $   0.00707 $ & $   0.00112 $ & $   9.58637 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56733.95710 $ & $   0.01152 $ & $   0.00112 $ & $   9.59003 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56733.95741 $ & $   0.01061 $ & $   0.00113 $ & $   9.58999 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56733.95773 $ & $   0.00643 $ & $   0.00111 $ & $   9.58495 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56733.95804 $ & $   0.00750 $ & $   0.00111 $ & $   9.58447 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56733.95835 $ & $   0.00821 $ & $   0.00111 $ & $   9.58416 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56733.95864 $ & $   0.01006 $ & $   0.00112 $ & $   9.58855 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56733.95894 $ & $   0.01095 $ & $   0.00111 $ & $   9.58681 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56733.95925 $ & $   0.00901 $ & $   0.00111 $ & $   9.58616 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56733.95957 $ & $   0.01045 $ & $   0.00111 $ & $   9.58643 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56733.95985 $ & $   0.00922 $ & $   0.00112 $ & $   9.58683 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56733.96015 $ & $   0.00595 $ & $   0.00111 $ & $   9.58286 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56733.96047 $ & $   0.01268 $ & $   0.00111 $ & $   9.58786 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56733.96077 $ & $   0.00674 $ & $   0.00110 $ & $   9.58054 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56733.96107 $ & $   0.01126 $ & $   0.00112 $ & $   9.58651 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56733.96137 $ & $   0.01035 $ & $   0.00110 $ & $   9.58463 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56733.96170 $ & $   0.00988 $ & $   0.00111 $ & $   9.58404 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56733.96202 $ & $   0.01091 $ & $   0.00111 $ & $   9.58469 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56733.96231 $ & $   0.01273 $ & $   0.00111 $ & $   9.58915 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56733.96260 $ & $   0.00883 $ & $   0.00112 $ & $   9.58732 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56733.96294 $ & $   0.00957 $ & $   0.00111 $ & $   9.58491 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56733.96324 $ & $   0.00979 $ & $   0.00111 $ & $   9.58648 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56733.96355 $ & $   0.01129 $ & $   0.00111 $ & $   9.58552 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56733.96385 $ & $   0.00845 $ & $   0.00111 $ & $   9.58513 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56733.96415 $ & $   0.01077 $ & $   0.00112 $ & $   9.58800 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56733.96445 $ & $   0.00854 $ & $   0.00112 $ & $   9.58579 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56733.96476 $ & $   0.00977 $ & $   0.00111 $ & $   9.58522 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56733.96509 $ & $   0.01096 $ & $   0.00111 $ & $   9.58514 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56733.96540 $ & $   0.01150 $ & $   0.00111 $ & $   9.58740 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56733.96569 $ & $   0.00840 $ & $   0.00110 $ & $   9.58269 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56733.96600 $ & $   0.00853 $ & $   0.00111 $ & $   9.58268 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56733.96629 $ & $   0.00851 $ & $   0.00110 $ & $   9.58271 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56733.96662 $ & $   0.01025 $ & $   0.00111 $ & $   9.58657 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56733.96693 $ & $   0.00952 $ & $   0.00111 $ & $   9.58345 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56733.96724 $ & $   0.00874 $ & $   0.00110 $ & $   9.58321 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56733.96752 $ & $   0.00957 $ & $   0.00110 $ & $   9.58339 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56733.96783 $ & $   0.00552 $ & $   0.00111 $ & $   9.58120 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56733.96818 $ & $   0.01176 $ & $   0.00111 $ & $   9.58641 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56733.96850 $ & $   0.01133 $ & $   0.00111 $ & $   9.58600 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56733.96880 $ & $   0.00839 $ & $   0.00110 $ & $   9.58435 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56733.96912 $ & $   0.00796 $ & $   0.00111 $ & $   9.58284 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56733.96939 $ & $   0.00892 $ & $   0.00111 $ & $   9.58567 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56733.96971 $ & $   0.01188 $ & $   0.00111 $ & $   9.58864 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56733.96998 $ & $   0.00949 $ & $   0.00111 $ & $   9.58493 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56733.97032 $ & $   0.00768 $ & $   0.00110 $ & $   9.58229 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56733.97062 $ & $   0.00686 $ & $   0.00110 $ & $   9.58284 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56733.97092 $ & $   0.01156 $ & $   0.00111 $ & $   9.58629 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56733.97123 $ & $   0.00860 $ & $   0.00111 $ & $   9.58408 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56733.97155 $ & $   0.01198 $ & $   0.00111 $ & $   9.58794 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56733.97186 $ & $   0.00553 $ & $   0.00111 $ & $   9.58363 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56733.97217 $ & $   0.00248 $ & $   0.00110 $ & $   9.57796 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56733.97251 $ & $   0.00351 $ & $   0.00110 $ & $   9.57948 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56733.97281 $ & $   0.00310 $ & $   0.00110 $ & $   9.57809 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56733.97313 $ & $   0.00471 $ & $   0.00110 $ & $   9.57961 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56733.97343 $ & $   0.00947 $ & $   0.00111 $ & $   9.58609 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56733.97375 $ & $   0.00711 $ & $   0.00111 $ & $   9.58262 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56733.97406 $ & $   0.01057 $ & $   0.00111 $ & $   9.58497 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56733.97437 $ & $   0.00798 $ & $   0.00110 $ & $   9.58118 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56733.97468 $ & $   0.00313 $ & $   0.00110 $ & $   9.57674 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56733.97498 $ & $   0.00323 $ & $   0.00110 $ & $   9.57737 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56733.97530 $ & $   0.00571 $ & $   0.00110 $ & $   9.57951 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56733.97561 $ & $   0.00327 $ & $   0.00110 $ & $   9.57794 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56733.97591 $ & $   0.00491 $ & $   0.00110 $ & $   9.57964 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56733.97621 $ & $   0.00181 $ & $   0.00110 $ & $   9.57941 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56733.97653 $ & $   0.00596 $ & $   0.00110 $ & $   9.58032 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56733.97685 $ & $   0.00390 $ & $   0.00111 $ & $   9.58114 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56733.97715 $ & $   0.00414 $ & $   0.00110 $ & $   9.57993 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56733.97747 $ & $   0.00434 $ & $   0.00110 $ & $   9.57909 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56733.97776 $ & $   0.00624 $ & $   0.00110 $ & $   9.58035 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56733.97805 $ & $   0.00502 $ & $   0.00110 $ & $   9.57760 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56733.97838 $ & $   0.00852 $ & $   0.00110 $ & $   9.58135 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56733.97866 $ & $   0.00260 $ & $   0.00109 $ & $   9.57561 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56733.97899 $ & $   0.00435 $ & $   0.00109 $ & $   9.57800 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56733.97929 $ & $   0.00458 $ & $   0.00110 $ & $   9.57933 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56733.97959 $ & $   0.00331 $ & $   0.00110 $ & $   9.57737 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56733.97989 $ & $   0.00371 $ & $   0.00110 $ & $   9.57783 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56733.98020 $ & $   0.00085 $ & $   0.00109 $ & $   9.57494 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56733.98052 $ & $   0.00104 $ & $   0.00109 $ & $   9.57478 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56733.98083 $ & $   0.00175 $ & $   0.00110 $ & $   9.57391 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56733.98114 $ & $   0.00566 $ & $   0.00110 $ & $   9.57808 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56733.98144 $ & $   0.00136 $ & $   0.00109 $ & $   9.57471 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56733.98175 $ & $   0.00362 $ & $   0.00109 $ & $   9.57856 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56733.98206 $ & $  -0.00082 $ & $   0.00109 $ & $   9.57353 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56733.98237 $ & $   0.00454 $ & $   0.00110 $ & $   9.57795 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56733.98265 $ & $   0.00245 $ & $   0.00109 $ & $   9.57575 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56733.98297 $ & $   0.00015 $ & $   0.00109 $ & $   9.57360 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56733.98331 $ & $   0.00252 $ & $   0.00110 $ & $   9.57762 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56733.98361 $ & $   0.00257 $ & $   0.00110 $ & $   9.57725 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56733.98391 $ & $  -0.00118 $ & $   0.00109 $ & $   9.57285 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56733.98422 $ & $   0.00504 $ & $   0.00110 $ & $   9.57926 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56733.98453 $ & $   0.00090 $ & $   0.00109 $ & $   9.57343 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56733.98483 $ & $  -0.00067 $ & $   0.00109 $ & $   9.57280 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56733.98515 $ & $   0.00230 $ & $   0.00109 $ & $   9.57682 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56733.98547 $ & $  -0.00118 $ & $   0.00109 $ & $   9.57228 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56733.98577 $ & $   0.00125 $ & $   0.00110 $ & $   9.57541 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56733.98608 $ & $   0.00139 $ & $   0.00109 $ & $   9.57684 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56733.98636 $ & $  -0.00492 $ & $   0.00109 $ & $   9.56797 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56733.98666 $ & $   0.00062 $ & $   0.00109 $ & $   9.57451 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56733.98696 $ & $  -0.00225 $ & $   0.00109 $ & $   9.57166 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56733.98730 $ & $   0.00045 $ & $   0.00109 $ & $   9.57319 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56733.98760 $ & $   0.00294 $ & $   0.00109 $ & $   9.57562 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56733.98789 $ & $   0.00060 $ & $   0.00109 $ & $   9.57419 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56733.98821 $ & $   0.00064 $ & $   0.00109 $ & $   9.57274 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56733.98851 $ & $  -0.00014 $ & $   0.00109 $ & $   9.57233 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56733.98883 $ & $   0.00198 $ & $   0.00109 $ & $   9.57518 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56733.98915 $ & $  -0.00011 $ & $   0.00109 $ & $   9.57267 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56733.98947 $ & $   0.00299 $ & $   0.00109 $ & $   9.57580 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56733.98979 $ & $  -0.00335 $ & $   0.00109 $ & $   9.56939 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56733.99011 $ & $  -0.00191 $ & $   0.00109 $ & $   9.57480 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56733.99042 $ & $  -0.00427 $ & $   0.00109 $ & $   9.56875 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56733.99072 $ & $   0.00307 $ & $   0.00109 $ & $   9.57514 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56733.99103 $ & $   0.00201 $ & $   0.00109 $ & $   9.57460 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56733.99134 $ & $  -0.00143 $ & $   0.00109 $ & $   9.57255 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56733.99163 $ & $   0.00032 $ & $   0.00109 $ & $   9.57269 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56733.99195 $ & $   0.00032 $ & $   0.00109 $ & $   9.57133 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56733.99228 $ & $   0.00114 $ & $   0.00109 $ & $   9.57186 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56733.99259 $ & $   0.00045 $ & $   0.00109 $ & $   9.57128 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56733.99289 $ & $   0.00076 $ & $   0.00109 $ & $   9.57089 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56733.99319 $ & $   0.00124 $ & $   0.00109 $ & $   9.57274 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56733.99350 $ & $  -0.00197 $ & $   0.00109 $ & $   9.57005 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56733.99380 $ & $   0.00107 $ & $   0.00109 $ & $   9.57270 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56733.99410 $ & $  -0.00421 $ & $   0.00109 $ & $   9.56924 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56733.99443 $ & $  -0.00031 $ & $   0.00109 $ & $   9.57230 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56733.99473 $ & $  -0.00032 $ & $   0.00109 $ & $   9.57158 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56733.99503 $ & $   0.00311 $ & $   0.00110 $ & $   9.57688 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56733.99533 $ & $  -0.00673 $ & $   0.00109 $ & $   9.57152 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56733.99564 $ & $  -0.00255 $ & $   0.00109 $ & $   9.57194 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56733.99597 $ & $  -0.00037 $ & $   0.00109 $ & $   9.57286 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56733.99628 $ & $   0.00021 $ & $   0.00109 $ & $   9.57222 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56733.99660 $ & $   0.00005 $ & $   0.00109 $ & $   9.57190 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56733.99689 $ & $   0.00211 $ & $   0.00109 $ & $   9.57480 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56733.99719 $ & $  -0.00206 $ & $   0.00110 $ & $   9.57309 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56733.99751 $ & $  -0.00146 $ & $   0.00109 $ & $   9.57033 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56733.99780 $ & $  -0.00291 $ & $   0.00109 $ & $   9.57125 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56733.99810 $ & $   0.00323 $ & $   0.00109 $ & $   9.57619 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56733.99843 $ & $  -0.00023 $ & $   0.00109 $ & $   9.57394 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56733.99875 $ & $   0.00053 $ & $   0.00109 $ & $   9.57404 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56733.99905 $ & $   0.00165 $ & $   0.00109 $ & $   9.57471 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56733.99934 $ & $  -0.00259 $ & $   0.00109 $ & $   9.57113 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56733.99964 $ & $   0.00347 $ & $   0.00110 $ & $   9.57837 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56733.99995 $ & $  -0.00063 $ & $   0.00109 $ & $   9.57211 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56734.00027 $ & $   0.00039 $ & $   0.00109 $ & $   9.57305 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56734.00059 $ & $   0.00176 $ & $   0.00109 $ & $   9.57465 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56734.00092 $ & $   0.00478 $ & $   0.00109 $ & $   9.57601 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56734.00120 $ & $   0.00193 $ & $   0.00109 $ & $   9.57331 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56734.00151 $ & $  -0.00101 $ & $   0.00109 $ & $   9.57193 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56734.00180 $ & $   0.00130 $ & $   0.00109 $ & $   9.57395 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56734.00213 $ & $  -0.00159 $ & $   0.00109 $ & $   9.57081 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56734.00241 $ & $  -0.00176 $ & $   0.00109 $ & $   9.57121 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56734.00273 $ & $  -0.00177 $ & $   0.00109 $ & $   9.57142 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56734.00303 $ & $  -0.00529 $ & $   0.00109 $ & $   9.56707 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56734.00334 $ & $  -0.00118 $ & $   0.00109 $ & $   9.57179 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56734.00364 $ & $  -0.00007 $ & $   0.00109 $ & $   9.57191 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56734.00393 $ & $  -0.00079 $ & $   0.00109 $ & $   9.57257 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56734.00427 $ & $   0.00026 $ & $   0.00109 $ & $   9.57237 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56734.00457 $ & $  -0.00257 $ & $   0.00109 $ & $   9.57009 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56734.00487 $ & $  -0.00017 $ & $   0.00109 $ & $   9.57153 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56734.00519 $ & $  -0.00044 $ & $   0.00109 $ & $   9.57258 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56734.00550 $ & $   0.00011 $ & $   0.00109 $ & $   9.57277 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56734.00579 $ & $   0.00040 $ & $   0.00109 $ & $   9.57369 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56734.00612 $ & $  -0.00180 $ & $   0.00109 $ & $   9.57075 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56734.00642 $ & $   0.00313 $ & $   0.00109 $ & $   9.57577 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56734.00671 $ & $  -0.00014 $ & $   0.00109 $ & $   9.57310 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56734.00703 $ & $   0.00089 $ & $   0.00109 $ & $   9.57397 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56734.00733 $ & $   0.00240 $ & $   0.00109 $ & $   9.57488 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56734.00762 $ & $  -0.00063 $ & $   0.00109 $ & $   9.57372 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56734.00796 $ & $   0.00026 $ & $   0.00109 $ & $   9.57297 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56734.00826 $ & $   0.00181 $ & $   0.00109 $ & $   9.57606 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56734.00857 $ & $   0.00035 $ & $   0.00109 $ & $   9.57324 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56734.00887 $ & $   0.00151 $ & $   0.00109 $ & $   9.57606 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56734.00919 $ & $  -0.00084 $ & $   0.00109 $ & $   9.57209 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56734.00946 $ & $   0.00238 $ & $   0.00109 $ & $   9.57401 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56734.00978 $ & $   0.00070 $ & $   0.00109 $ & $   9.57223 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56734.01009 $ & $  -0.00271 $ & $   0.00109 $ & $   9.56958 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56734.01040 $ & $   0.00187 $ & $   0.00109 $ & $   9.57263 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56734.01074 $ & $   0.00138 $ & $   0.00109 $ & $   9.57384 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56734.01101 $ & $  -0.00238 $ & $   0.00109 $ & $   9.57017 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56734.01132 $ & $   0.00291 $ & $   0.00109 $ & $   9.57529 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56734.01163 $ & $  -0.00009 $ & $   0.00109 $ & $   9.57154 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56734.01193 $ & $  -0.00154 $ & $   0.00109 $ & $   9.56955 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56734.01225 $ & $  -0.00066 $ & $   0.00109 $ & $   9.57118 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56734.01260 $ & $   0.00237 $ & $   0.00109 $ & $   9.57455 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56734.01290 $ & $  -0.00348 $ & $   0.00109 $ & $   9.56955 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56734.01319 $ & $  -0.00247 $ & $   0.00109 $ & $   9.57014 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56734.01350 $ & $   0.00059 $ & $   0.00109 $ & $   9.57453 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56734.01384 $ & $  -0.00176 $ & $   0.00109 $ & $   9.57106 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56734.01414 $ & $   0.00154 $ & $   0.00109 $ & $   9.57564 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56734.01448 $ & $  -0.00155 $ & $   0.00109 $ & $   9.57136 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56734.01475 $ & $   0.00098 $ & $   0.00109 $ & $   9.57457 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56734.01505 $ & $   0.00430 $ & $   0.00109 $ & $   9.57749 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56734.01537 $ & $   0.00061 $ & $   0.00109 $ & $   9.57499 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56734.01568 $ & $   0.00386 $ & $   0.00109 $ & $   9.57744 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56734.01599 $ & $   0.00133 $ & $   0.00109 $ & $   9.57422 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56734.01632 $ & $   0.00278 $ & $   0.00109 $ & $   9.57683 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56734.01661 $ & $  -0.00020 $ & $   0.00109 $ & $   9.57325 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56734.01694 $ & $  -0.00141 $ & $   0.00109 $ & $   9.57310 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56734.01722 $ & $  -0.00229 $ & $   0.00109 $ & $   9.57217 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56734.01754 $ & $  -0.00021 $ & $   0.00109 $ & $   9.57378 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56734.01786 $ & $  -0.00291 $ & $   0.00109 $ & $   9.57147 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56734.01817 $ & $  -0.00171 $ & $   0.00109 $ & $   9.57222 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56734.01847 $ & $   0.00054 $ & $   0.00109 $ & $   9.57447 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56734.01878 $ & $   0.00077 $ & $   0.00109 $ & $   9.57492 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56734.01908 $ & $   0.00105 $ & $   0.00109 $ & $   9.57560 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56734.01939 $ & $  -0.00041 $ & $   0.00110 $ & $   9.57442 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56734.01972 $ & $   0.00141 $ & $   0.00109 $ & $   9.57520 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56734.02003 $ & $   0.00009 $ & $   0.00109 $ & $   9.57265 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56734.02033 $ & $  -0.00028 $ & $   0.00110 $ & $   9.57253 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56734.02063 $ & $   0.00029 $ & $   0.00110 $ & $   9.57359 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56734.02097 $ & $   0.00310 $ & $   0.00110 $ & $   9.57839 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56734.02128 $ & $  -0.00003 $ & $   0.00110 $ & $   9.57506 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56734.02161 $ & $  -0.00276 $ & $   0.00110 $ & $   9.57301 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56734.02191 $ & $  -0.00144 $ & $   0.00110 $ & $   9.57337 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56734.02221 $ & $   0.00256 $ & $   0.00110 $ & $   9.57620 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56734.02254 $ & $  -0.00214 $ & $   0.00110 $ & $   9.57241 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56734.02282 $ & $   0.00112 $ & $   0.00109 $ & $   9.57523 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56734.02313 $ & $   0.00066 $ & $   0.00110 $ & $   9.57494 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56734.02346 $ & $  -0.00002 $ & $   0.00110 $ & $   9.57426 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56734.02376 $ & $   0.00076 $ & $   0.00110 $ & $   9.57445 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56734.02409 $ & $  -0.00052 $ & $   0.00110 $ & $   9.57389 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56734.02441 $ & $   0.00015 $ & $   0.00111 $ & $   9.57380 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56734.02472 $ & $   0.00060 $ & $   0.00111 $ & $   9.57559 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56734.02502 $ & $  -0.00291 $ & $   0.00111 $ & $   9.57276 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56734.02531 $ & $  -0.00164 $ & $   0.00111 $ & $   9.57412 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56734.02560 $ & $   0.00182 $ & $   0.00111 $ & $   9.57507 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56734.02592 $ & $  -0.00140 $ & $   0.00112 $ & $   9.57601 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.77049 $ & $  -0.00315 $ & $   0.00131 $ & $   9.72057 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.77079 $ & $  -0.00003 $ & $   0.00129 $ & $   9.72581 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.77111 $ & $   0.00136 $ & $   0.00136 $ & $   9.72783 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.77141 $ & $   0.00676 $ & $   0.00132 $ & $   9.73008 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.77171 $ & $   0.00344 $ & $   0.00131 $ & $   9.72808 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.77200 $ & $   0.00147 $ & $   0.00131 $ & $   9.72698 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.77232 $ & $   0.00210 $ & $   0.00131 $ & $   9.72690 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.77262 $ & $  -0.00364 $ & $   0.00129 $ & $   9.72049 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.77296 $ & $  -0.00515 $ & $   0.00135 $ & $   9.71798 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.77326 $ & $  -0.00221 $ & $   0.00133 $ & $   9.72316 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.77357 $ & $  -0.00124 $ & $   0.00130 $ & $   9.72379 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.77387 $ & $  -0.00184 $ & $   0.00130 $ & $   9.72364 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.77417 $ & $  -0.00111 $ & $   0.00131 $ & $   9.72340 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.77447 $ & $   0.00650 $ & $   0.00130 $ & $   9.73318 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.77479 $ & $  -0.00531 $ & $   0.00130 $ & $   9.71977 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.77508 $ & $   0.00289 $ & $   0.00132 $ & $   9.72572 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.77538 $ & $   0.00621 $ & $   0.00132 $ & $   9.73064 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.77569 $ & $   0.00278 $ & $   0.00133 $ & $   9.72881 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.77606 $ & $   0.00089 $ & $   0.00132 $ & $   9.72319 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.77636 $ & $   0.00403 $ & $   0.00133 $ & $   9.72986 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.77667 $ & $  -0.00381 $ & $   0.00129 $ & $   9.72265 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.77700 $ & $   0.00108 $ & $   0.00128 $ & $   9.72496 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.77732 $ & $   0.00154 $ & $   0.00129 $ & $   9.72629 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.77763 $ & $  -0.00099 $ & $   0.00130 $ & $   9.72384 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.77794 $ & $  -0.00380 $ & $   0.00130 $ & $   9.72195 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.77824 $ & $   0.00388 $ & $   0.00129 $ & $   9.72886 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.77854 $ & $   0.00175 $ & $   0.00131 $ & $   9.72587 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.77884 $ & $   0.00266 $ & $   0.00130 $ & $   9.72842 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.77915 $ & $  -0.00281 $ & $   0.00130 $ & $   9.72143 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.77946 $ & $  -0.00136 $ & $   0.00129 $ & $   9.72413 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.77978 $ & $  -0.00068 $ & $   0.00129 $ & $   9.72274 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.78009 $ & $   0.00073 $ & $   0.00130 $ & $   9.72646 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.78037 $ & $   0.00357 $ & $   0.00130 $ & $   9.72899 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.78069 $ & $   0.00640 $ & $   0.00129 $ & $   9.73151 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.78099 $ & $  -0.00473 $ & $   0.00129 $ & $   9.72183 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.78130 $ & $  -0.00215 $ & $   0.00130 $ & $   9.72450 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.78160 $ & $   0.00158 $ & $   0.00133 $ & $   9.73057 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.78192 $ & $  -0.00030 $ & $   0.00128 $ & $   9.72386 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.78222 $ & $  -0.00434 $ & $   0.00132 $ & $   9.72201 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.78254 $ & $  -0.00261 $ & $   0.00132 $ & $   9.72398 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.78287 $ & $  -0.00178 $ & $   0.00133 $ & $   9.72354 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.78319 $ & $   0.00348 $ & $   0.00129 $ & $   9.72852 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.78349 $ & $  -0.00117 $ & $   0.00129 $ & $   9.72393 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.78378 $ & $  -0.00371 $ & $   0.00129 $ & $   9.72324 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.78406 $ & $   0.00154 $ & $   0.00129 $ & $   9.72657 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.78435 $ & $  -0.00067 $ & $   0.00132 $ & $   9.72431 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.78464 $ & $  -0.00303 $ & $   0.00130 $ & $   9.72098 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.78494 $ & $  -0.00156 $ & $   0.00132 $ & $   9.72519 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.78525 $ & $   0.00372 $ & $   0.00131 $ & $   9.72913 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.78555 $ & $   0.00775 $ & $   0.00131 $ & $   9.73252 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.78585 $ & $  -0.00138 $ & $   0.00129 $ & $   9.72292 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.78616 $ & $  -0.00521 $ & $   0.00128 $ & $   9.71993 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.78648 $ & $  -0.00250 $ & $   0.00128 $ & $   9.72182 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.78678 $ & $   0.00152 $ & $   0.00129 $ & $   9.72624 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.78709 $ & $  -0.00591 $ & $   0.00129 $ & $   9.71901 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.78741 $ & $   0.00131 $ & $   0.00136 $ & $   9.73138 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.78773 $ & $  -0.00221 $ & $   0.00135 $ & $   9.72492 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.78805 $ & $   0.00207 $ & $   0.00132 $ & $   9.72606 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.78836 $ & $   0.00210 $ & $   0.00128 $ & $   9.72493 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.78869 $ & $   0.00197 $ & $   0.00131 $ & $   9.72735 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.78901 $ & $  -0.00008 $ & $   0.00129 $ & $   9.72570 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.78932 $ & $   0.00558 $ & $   0.00129 $ & $   9.73262 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.78962 $ & $  -0.00779 $ & $   0.00128 $ & $   9.71653 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.78995 $ & $  -0.00248 $ & $   0.00130 $ & $   9.72457 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.79023 $ & $  -0.00131 $ & $   0.00129 $ & $   9.72270 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.79053 $ & $  -0.00259 $ & $   0.00129 $ & $   9.72086 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.79082 $ & $   0.00250 $ & $   0.00128 $ & $   9.72779 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.79112 $ & $  -0.00333 $ & $   0.00132 $ & $   9.72344 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.79140 $ & $  -0.00091 $ & $   0.00127 $ & $   9.72476 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.79171 $ & $   0.00040 $ & $   0.00127 $ & $   9.72458 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.79201 $ & $   0.00354 $ & $   0.00126 $ & $   9.72740 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.79231 $ & $  -0.00005 $ & $   0.00127 $ & $   9.72375 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.79262 $ & $   0.00129 $ & $   0.00126 $ & $   9.72651 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.79292 $ & $   0.00281 $ & $   0.00129 $ & $   9.72654 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.79324 $ & $   0.00012 $ & $   0.00128 $ & $   9.72433 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.79354 $ & $   0.00196 $ & $   0.00128 $ & $   9.72742 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.79385 $ & $   0.00347 $ & $   0.00131 $ & $   9.72794 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.79414 $ & $  -0.00779 $ & $   0.00127 $ & $   9.71597 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.79444 $ & $   0.00333 $ & $   0.00128 $ & $   9.72884 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.79475 $ & $  -0.00222 $ & $   0.00126 $ & $   9.72184 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.79503 $ & $   0.00202 $ & $   0.00129 $ & $   9.72730 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.79534 $ & $  -0.00272 $ & $   0.00128 $ & $   9.72284 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.79566 $ & $   0.00487 $ & $   0.00131 $ & $   9.73007 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.79594 $ & $   0.00059 $ & $   0.00131 $ & $   9.72735 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.79623 $ & $  -0.00481 $ & $   0.00129 $ & $   9.71985 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.79653 $ & $  -0.00076 $ & $   0.00130 $ & $   9.72459 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.79685 $ & $  -0.00089 $ & $   0.00128 $ & $   9.72423 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.79716 $ & $  -0.00197 $ & $   0.00127 $ & $   9.72248 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.79747 $ & $  -0.00335 $ & $   0.00127 $ & $   9.72243 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.79778 $ & $   0.00074 $ & $   0.00127 $ & $   9.72557 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.79809 $ & $  -0.00594 $ & $   0.00127 $ & $   9.71999 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.79841 $ & $   0.00071 $ & $   0.00129 $ & $   9.72690 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.79870 $ & $   0.00073 $ & $   0.00127 $ & $   9.72473 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.79900 $ & $  -0.00097 $ & $   0.00128 $ & $   9.72322 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.79931 $ & $  -0.00309 $ & $   0.00129 $ & $   9.72460 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.79960 $ & $   0.00176 $ & $   0.00131 $ & $   9.72799 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.79991 $ & $  -0.00076 $ & $   0.00132 $ & $   9.72530 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.80020 $ & $  -0.00105 $ & $   0.00133 $ & $   9.72294 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.80049 $ & $   0.00235 $ & $   0.00131 $ & $   9.73144 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.80078 $ & $   0.00249 $ & $   0.00128 $ & $   9.72940 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.80108 $ & $   0.00234 $ & $   0.00127 $ & $   9.72615 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.80137 $ & $  -0.00016 $ & $   0.00127 $ & $   9.72416 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.80167 $ & $   0.00212 $ & $   0.00126 $ & $   9.72734 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.80197 $ & $   0.00213 $ & $   0.00128 $ & $   9.72723 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.80228 $ & $  -0.00124 $ & $   0.00129 $ & $   9.72434 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.80260 $ & $   0.00615 $ & $   0.00130 $ & $   9.73067 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.80292 $ & $   0.00487 $ & $   0.00129 $ & $   9.72880 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.80323 $ & $  -0.00029 $ & $   0.00129 $ & $   9.72469 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.80355 $ & $  -0.00039 $ & $   0.00128 $ & $   9.72353 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.80384 $ & $  -0.00266 $ & $   0.00126 $ & $   9.72146 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.80414 $ & $  -0.00135 $ & $   0.00127 $ & $   9.72299 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.80443 $ & $   0.00297 $ & $   0.00126 $ & $   9.72808 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.80473 $ & $  -0.00049 $ & $   0.00126 $ & $   9.72475 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.80505 $ & $   0.00022 $ & $   0.00126 $ & $   9.72433 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.80534 $ & $  -0.00076 $ & $   0.00126 $ & $   9.72284 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.80568 $ & $   0.00243 $ & $   0.00125 $ & $   9.72710 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.80598 $ & $  -0.00297 $ & $   0.00130 $ & $   9.72291 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.80628 $ & $  -0.00141 $ & $   0.00127 $ & $   9.72487 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.80658 $ & $   0.00287 $ & $   0.00126 $ & $   9.72828 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.80688 $ & $  -0.00156 $ & $   0.00128 $ & $   9.72442 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.80718 $ & $  -0.00371 $ & $   0.00127 $ & $   9.71965 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.80751 $ & $  -0.00002 $ & $   0.00128 $ & $   9.72420 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.80781 $ & $   0.00167 $ & $   0.00126 $ & $   9.72680 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.80812 $ & $  -0.00073 $ & $   0.00126 $ & $   9.72380 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.80842 $ & $   0.00014 $ & $   0.00125 $ & $   9.72322 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.80875 $ & $   0.00195 $ & $   0.00126 $ & $   9.72581 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.80906 $ & $  -0.00312 $ & $   0.00126 $ & $   9.72165 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.80937 $ & $   0.00291 $ & $   0.00127 $ & $   9.72821 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.80968 $ & $  -0.00002 $ & $   0.00128 $ & $   9.72495 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.81000 $ & $  -0.00389 $ & $   0.00127 $ & $   9.72135 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.81030 $ & $  -0.00367 $ & $   0.00127 $ & $   9.72367 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.81062 $ & $  -0.00067 $ & $   0.00128 $ & $   9.72353 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.81092 $ & $  -0.00182 $ & $   0.00129 $ & $   9.72297 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.81122 $ & $  -0.00448 $ & $   0.00128 $ & $   9.72095 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.81155 $ & $  -0.00063 $ & $   0.00127 $ & $   9.72398 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.81189 $ & $   0.00213 $ & $   0.00126 $ & $   9.72726 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.81222 $ & $   0.00115 $ & $   0.00125 $ & $   9.72496 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.81251 $ & $   0.00172 $ & $   0.00129 $ & $   9.72945 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.81286 $ & $  -0.00428 $ & $   0.00125 $ & $   9.71932 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.81318 $ & $   0.00353 $ & $   0.00127 $ & $   9.72762 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.81348 $ & $   0.00097 $ & $   0.00125 $ & $   9.72536 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.81382 $ & $  -0.00173 $ & $   0.00130 $ & $   9.72303 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.81413 $ & $  -0.00083 $ & $   0.00128 $ & $   9.72604 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.81442 $ & $   0.00133 $ & $   0.00127 $ & $   9.72566 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.81473 $ & $  -0.00075 $ & $   0.00128 $ & $   9.72367 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.81505 $ & $   0.00084 $ & $   0.00127 $ & $   9.72489 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.81537 $ & $   0.00046 $ & $   0.00126 $ & $   9.72484 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.81568 $ & $   0.00075 $ & $   0.00126 $ & $   9.72610 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.81600 $ & $   0.00050 $ & $   0.00128 $ & $   9.72811 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.81630 $ & $   0.00051 $ & $   0.00129 $ & $   9.72732 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.81662 $ & $   0.00235 $ & $   0.00130 $ & $   9.72798 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.81694 $ & $   0.00280 $ & $   0.00129 $ & $   9.73086 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.81726 $ & $  -0.00330 $ & $   0.00128 $ & $   9.72224 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.81760 $ & $  -0.00373 $ & $   0.00128 $ & $   9.72200 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.81792 $ & $  -0.00058 $ & $   0.00128 $ & $   9.72368 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.81823 $ & $  -0.00173 $ & $   0.00128 $ & $   9.72485 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.81854 $ & $   0.00322 $ & $   0.00136 $ & $   9.73148 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.81884 $ & $   0.00101 $ & $   0.00131 $ & $   9.72734 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.81916 $ & $   0.00429 $ & $   0.00126 $ & $   9.72866 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.81948 $ & $  -0.00062 $ & $   0.00126 $ & $   9.72513 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.81980 $ & $   0.00237 $ & $   0.00128 $ & $   9.72851 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.82009 $ & $   0.00250 $ & $   0.00129 $ & $   9.72967 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.82039 $ & $  -0.00357 $ & $   0.00127 $ & $   9.72184 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.82068 $ & $  -0.00197 $ & $   0.00127 $ & $   9.72423 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.82098 $ & $  -0.00477 $ & $   0.00129 $ & $   9.72235 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.82130 $ & $  -0.00141 $ & $   0.00127 $ & $   9.72504 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.82162 $ & $   0.00257 $ & $   0.00127 $ & $   9.72683 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.82192 $ & $   0.00219 $ & $   0.00125 $ & $   9.72425 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.82223 $ & $  -0.00316 $ & $   0.00125 $ & $   9.72162 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.82254 $ & $  -0.00013 $ & $   0.00126 $ & $   9.72528 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.82284 $ & $  -0.00080 $ & $   0.00126 $ & $   9.72427 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.82316 $ & $  -0.00526 $ & $   0.00126 $ & $   9.72110 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.82346 $ & $   0.00503 $ & $   0.00127 $ & $   9.73160 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.82379 $ & $   0.00189 $ & $   0.00126 $ & $   9.72719 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.82411 $ & $   0.00029 $ & $   0.00126 $ & $   9.72656 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.82441 $ & $  -0.00229 $ & $   0.00130 $ & $   9.72353 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.82472 $ & $  -0.00055 $ & $   0.00128 $ & $   9.72470 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.82502 $ & $   0.00051 $ & $   0.00125 $ & $   9.72593 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.82534 $ & $   0.00104 $ & $   0.00128 $ & $   9.72618 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.82566 $ & $   0.00133 $ & $   0.00127 $ & $   9.72701 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.82598 $ & $  -0.00188 $ & $   0.00126 $ & $   9.72357 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.82629 $ & $   0.00285 $ & $   0.00125 $ & $   9.72789 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.82659 $ & $   0.00163 $ & $   0.00125 $ & $   9.72909 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.82691 $ & $  -0.00176 $ & $   0.00126 $ & $   9.72332 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.82722 $ & $  -0.00096 $ & $   0.00126 $ & $   9.72402 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.82753 $ & $  -0.00258 $ & $   0.00127 $ & $   9.72599 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.82782 $ & $   0.00044 $ & $   0.00126 $ & $   9.72639 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.82811 $ & $  -0.00168 $ & $   0.00127 $ & $   9.72386 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.82841 $ & $  -0.00500 $ & $   0.00126 $ & $   9.72136 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.82872 $ & $   0.00050 $ & $   0.00126 $ & $   9.72548 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.82904 $ & $   0.00366 $ & $   0.00126 $ & $   9.73120 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.82934 $ & $  -0.00104 $ & $   0.00125 $ & $   9.72366 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.82967 $ & $   0.00058 $ & $   0.00126 $ & $   9.72524 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.82997 $ & $  -0.00164 $ & $   0.00126 $ & $   9.72272 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.83029 $ & $   0.00086 $ & $   0.00125 $ & $   9.72710 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.83061 $ & $   0.00210 $ & $   0.00132 $ & $   9.73067 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.83092 $ & $   0.00340 $ & $   0.00126 $ & $   9.72982 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.83123 $ & $   0.00188 $ & $   0.00126 $ & $   9.72674 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.83154 $ & $   0.00222 $ & $   0.00126 $ & $   9.72763 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.83184 $ & $  -0.00112 $ & $   0.00126 $ & $   9.72569 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.83215 $ & $  -0.00474 $ & $   0.00125 $ & $   9.72087 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.83246 $ & $   0.00231 $ & $   0.00130 $ & $   9.73181 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.83276 $ & $   0.00249 $ & $   0.00126 $ & $   9.72892 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.83309 $ & $   0.00345 $ & $   0.00126 $ & $   9.73000 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.83341 $ & $  -0.00372 $ & $   0.00126 $ & $   9.72297 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.83373 $ & $  -0.00219 $ & $   0.00127 $ & $   9.72462 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.83404 $ & $   0.00068 $ & $   0.00126 $ & $   9.72674 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.83434 $ & $   0.00013 $ & $   0.00127 $ & $   9.72559 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.83465 $ & $   0.00292 $ & $   0.00126 $ & $   9.73056 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.83496 $ & $   0.00166 $ & $   0.00127 $ & $   9.72621 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.83526 $ & $  -0.00027 $ & $   0.00126 $ & $   9.72631 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.83558 $ & $   0.00108 $ & $   0.00125 $ & $   9.72680 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.83589 $ & $   0.00273 $ & $   0.00125 $ & $   9.72755 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.83620 $ & $  -0.00444 $ & $   0.00129 $ & $   9.72172 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.83650 $ & $  -0.00345 $ & $   0.00126 $ & $   9.72239 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.83680 $ & $  -0.00162 $ & $   0.00125 $ & $   9.72395 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.83710 $ & $  -0.00318 $ & $   0.00125 $ & $   9.72144 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.83742 $ & $   0.00260 $ & $   0.00128 $ & $   9.72735 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.83773 $ & $  -0.00320 $ & $   0.00125 $ & $   9.72108 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.83804 $ & $   0.00079 $ & $   0.00127 $ & $   9.72709 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.83834 $ & $   0.00191 $ & $   0.00127 $ & $   9.72891 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.83865 $ & $  -0.00287 $ & $   0.00125 $ & $   9.72389 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.83895 $ & $  -0.00262 $ & $   0.00128 $ & $   9.72236 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.83927 $ & $   0.00164 $ & $   0.00126 $ & $   9.72721 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.83957 $ & $  -0.00433 $ & $   0.00127 $ & $   9.72220 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.83989 $ & $   0.00258 $ & $   0.00125 $ & $   9.72921 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.84017 $ & $   0.00005 $ & $   0.00125 $ & $   9.72728 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.84047 $ & $   0.00312 $ & $   0.00126 $ & $   9.72918 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.84079 $ & $  -0.00343 $ & $   0.00127 $ & $   9.72264 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.84111 $ & $   0.00198 $ & $   0.00126 $ & $   9.72652 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.84143 $ & $  -0.00139 $ & $   0.00125 $ & $   9.72418 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.84176 $ & $  -0.00210 $ & $   0.00126 $ & $   9.72432 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.84204 $ & $  -0.00389 $ & $   0.00125 $ & $   9.72318 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.84236 $ & $  -0.00213 $ & $   0.00129 $ & $   9.72308 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.84266 $ & $  -0.00144 $ & $   0.00127 $ & $   9.72593 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.84297 $ & $  -0.00200 $ & $   0.00126 $ & $   9.72415 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.84326 $ & $   0.00019 $ & $   0.00126 $ & $   9.72686 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.84356 $ & $   0.00103 $ & $   0.00126 $ & $   9.72522 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.84387 $ & $   0.00083 $ & $   0.00126 $ & $   9.72626 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.84419 $ & $   0.00015 $ & $   0.00126 $ & $   9.72436 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.84446 $ & $   0.00324 $ & $   0.00127 $ & $   9.72915 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.84478 $ & $  -0.00061 $ & $   0.00125 $ & $   9.72494 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.84507 $ & $  -0.00387 $ & $   0.00126 $ & $   9.72148 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.84539 $ & $   0.00144 $ & $   0.00126 $ & $   9.72665 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.84568 $ & $   0.00043 $ & $   0.00124 $ & $   9.72587 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.84597 $ & $   0.00096 $ & $   0.00124 $ & $   9.72600 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.84628 $ & $  -0.00074 $ & $   0.00125 $ & $   9.72563 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.84661 $ & $   0.00215 $ & $   0.00125 $ & $   9.72777 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.84688 $ & $   0.00486 $ & $   0.00125 $ & $   9.72827 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.84721 $ & $  -0.00049 $ & $   0.00126 $ & $   9.72493 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.84750 $ & $   0.00277 $ & $   0.00125 $ & $   9.72844 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.84780 $ & $   0.00087 $ & $   0.00126 $ & $   9.72721 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.84811 $ & $  -0.00142 $ & $   0.00126 $ & $   9.72563 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.84843 $ & $  -0.00004 $ & $   0.00128 $ & $   9.72865 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.84873 $ & $   0.00534 $ & $   0.00125 $ & $   9.73072 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.84905 $ & $   0.00127 $ & $   0.00126 $ & $   9.72735 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.84935 $ & $   0.00143 $ & $   0.00128 $ & $   9.72777 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.84965 $ & $  -0.00090 $ & $   0.00130 $ & $   9.72473 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.84997 $ & $  -0.00159 $ & $   0.00125 $ & $   9.72595 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.85027 $ & $  -0.00444 $ & $   0.00124 $ & $   9.72077 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.85059 $ & $   0.00271 $ & $   0.00124 $ & $   9.72793 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.85089 $ & $   0.00420 $ & $   0.00125 $ & $   9.72931 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.85119 $ & $  -0.00420 $ & $   0.00124 $ & $   9.72240 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.85148 $ & $   0.00052 $ & $   0.00125 $ & $   9.72631 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.85180 $ & $  -0.00445 $ & $   0.00126 $ & $   9.72323 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.85211 $ & $   0.00399 $ & $   0.00125 $ & $   9.72969 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.85243 $ & $   0.00053 $ & $   0.00127 $ & $   9.72617 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.85274 $ & $  -0.00280 $ & $   0.00127 $ & $   9.72282 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.85303 $ & $   0.00056 $ & $   0.00127 $ & $   9.72870 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.85334 $ & $   0.00739 $ & $   0.00125 $ & $   9.73367 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.85367 $ & $   0.00164 $ & $   0.00125 $ & $   9.72818 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.85394 $ & $  -0.00497 $ & $   0.00126 $ & $   9.72129 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.85424 $ & $   0.00119 $ & $   0.00125 $ & $   9.72640 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.85458 $ & $  -0.00107 $ & $   0.00125 $ & $   9.72679 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.85489 $ & $   0.00455 $ & $   0.00125 $ & $   9.73124 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.85519 $ & $   0.00292 $ & $   0.00124 $ & $   9.72887 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.85549 $ & $  -0.00084 $ & $   0.00125 $ & $   9.72587 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.85583 $ & $   0.00088 $ & $   0.00126 $ & $   9.72676 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.85615 $ & $  -0.00276 $ & $   0.00123 $ & $   9.72285 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.85644 $ & $  -0.00225 $ & $   0.00124 $ & $   9.72448 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.85674 $ & $   0.00288 $ & $   0.00123 $ & $   9.72696 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.85708 $ & $   0.00227 $ & $   0.00126 $ & $   9.72899 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.85739 $ & $   0.00099 $ & $   0.00124 $ & $   9.72703 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.85770 $ & $   0.00483 $ & $   0.00124 $ & $   9.72971 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.85804 $ & $  -0.00240 $ & $   0.00123 $ & $   9.72437 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.85833 $ & $   0.00072 $ & $   0.00124 $ & $   9.72751 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.85864 $ & $   0.00050 $ & $   0.00126 $ & $   9.72664 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.85895 $ & $   0.00194 $ & $   0.00124 $ & $   9.72803 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.85926 $ & $  -0.00170 $ & $   0.00125 $ & $   9.72519 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.85956 $ & $   0.00172 $ & $   0.00124 $ & $   9.72894 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.85987 $ & $   0.00165 $ & $   0.00126 $ & $   9.72713 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.86017 $ & $  -0.00044 $ & $   0.00124 $ & $   9.72652 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.86046 $ & $   0.00087 $ & $   0.00125 $ & $   9.72735 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.86078 $ & $  -0.00286 $ & $   0.00124 $ & $   9.72558 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.86111 $ & $  -0.00036 $ & $   0.00124 $ & $   9.72498 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.86143 $ & $   0.00026 $ & $   0.00126 $ & $   9.72825 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.86176 $ & $   0.00169 $ & $   0.00124 $ & $   9.72865 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.86207 $ & $   0.00208 $ & $   0.00126 $ & $   9.72900 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.86239 $ & $   0.00139 $ & $   0.00125 $ & $   9.72849 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.86272 $ & $  -0.00371 $ & $   0.00126 $ & $   9.72418 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.86303 $ & $  -0.00492 $ & $   0.00124 $ & $   9.72031 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.86339 $ & $  -0.00146 $ & $   0.00125 $ & $   9.72451 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.86372 $ & $  -0.00085 $ & $   0.00123 $ & $   9.72379 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.86404 $ & $   0.00162 $ & $   0.00124 $ & $   9.72916 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.86434 $ & $   0.00047 $ & $   0.00125 $ & $   9.72692 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.86465 $ & $  -0.00392 $ & $   0.00124 $ & $   9.72286 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.86497 $ & $   0.00043 $ & $   0.00124 $ & $   9.72747 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.86527 $ & $  -0.00457 $ & $   0.00123 $ & $   9.72104 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.86560 $ & $   0.00040 $ & $   0.00126 $ & $   9.72699 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.86590 $ & $  -0.00015 $ & $   0.00124 $ & $   9.72595 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.86622 $ & $   0.00010 $ & $   0.00124 $ & $   9.72603 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.86654 $ & $   0.00274 $ & $   0.00125 $ & $   9.72975 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.86684 $ & $  -0.00000 $ & $   0.00126 $ & $   9.72688 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.86714 $ & $  -0.00172 $ & $   0.00130 $ & $   9.72539 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.86746 $ & $  -0.00219 $ & $   0.00127 $ & $   9.72616 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.86782 $ & $   0.00347 $ & $   0.00127 $ & $   9.73108 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.86815 $ & $  -0.00253 $ & $   0.00124 $ & $   9.72224 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.86845 $ & $  -0.00046 $ & $   0.00124 $ & $   9.72403 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.86874 $ & $   0.00624 $ & $   0.00126 $ & $   9.73253 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.86905 $ & $   0.00437 $ & $   0.00125 $ & $   9.72928 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.86933 $ & $   0.00033 $ & $   0.00124 $ & $   9.72535 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.86965 $ & $   0.00085 $ & $   0.00123 $ & $   9.72727 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.86997 $ & $  -0.00142 $ & $   0.00123 $ & $   9.72556 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.87030 $ & $  -0.00006 $ & $   0.00124 $ & $   9.72550 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.87060 $ & $  -0.00182 $ & $   0.00122 $ & $   9.72297 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.87091 $ & $   0.00027 $ & $   0.00124 $ & $   9.72710 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.87122 $ & $   0.00262 $ & $   0.00125 $ & $   9.73050 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.87154 $ & $   0.00051 $ & $   0.00125 $ & $   9.72751 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.87181 $ & $  -0.00193 $ & $   0.00124 $ & $   9.72611 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.87212 $ & $   0.00172 $ & $   0.00124 $ & $   9.72699 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.87240 $ & $   0.00097 $ & $   0.00124 $ & $   9.72657 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.87274 $ & $   0.00145 $ & $   0.00123 $ & $   9.72655 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.87302 $ & $  -0.00382 $ & $   0.00124 $ & $   9.72278 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.87335 $ & $  -0.00305 $ & $   0.00126 $ & $   9.72525 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.87363 $ & $  -0.00193 $ & $   0.00125 $ & $   9.72525 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.87396 $ & $   0.00201 $ & $   0.00125 $ & $   9.72945 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.87428 $ & $  -0.00123 $ & $   0.00125 $ & $   9.72488 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.87460 $ & $   0.00031 $ & $   0.00124 $ & $   9.72602 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.87488 $ & $  -0.00049 $ & $   0.00126 $ & $   9.72667 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.87519 $ & $  -0.00005 $ & $   0.00124 $ & $   9.72686 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.87549 $ & $   0.00039 $ & $   0.00125 $ & $   9.72745 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.87581 $ & $  -0.00169 $ & $   0.00125 $ & $   9.72582 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.87613 $ & $   0.00079 $ & $   0.00124 $ & $   9.72753 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.87644 $ & $   0.00297 $ & $   0.00128 $ & $   9.73241 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.87685 $ & $   0.00607 $ & $   0.00127 $ & $   9.73154 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.87716 $ & $  -0.00315 $ & $   0.00126 $ & $   9.72414 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.87747 $ & $  -0.00039 $ & $   0.00123 $ & $   9.72653 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.87779 $ & $   0.00331 $ & $   0.00124 $ & $   9.73020 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.87805 $ & $   0.00315 $ & $   0.00123 $ & $   9.73077 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.87835 $ & $  -0.00161 $ & $   0.00123 $ & $   9.72481 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.87867 $ & $   0.00010 $ & $   0.00127 $ & $   9.72697 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.87897 $ & $   0.00174 $ & $   0.00125 $ & $   9.72679 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.87927 $ & $  -0.00312 $ & $   0.00124 $ & $   9.72566 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.87957 $ & $   0.00342 $ & $   0.00123 $ & $   9.72930 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.87988 $ & $  -0.00040 $ & $   0.00124 $ & $   9.72614 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.88017 $ & $   0.00236 $ & $   0.00125 $ & $   9.72912 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.88048 $ & $  -0.00161 $ & $   0.00123 $ & $   9.72418 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.88078 $ & $  -0.00194 $ & $   0.00125 $ & $   9.72542 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.88109 $ & $   0.00033 $ & $   0.00123 $ & $   9.72687 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.88140 $ & $   0.00134 $ & $   0.00126 $ & $   9.72844 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.88171 $ & $   0.00214 $ & $   0.00124 $ & $   9.72803 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.88200 $ & $   0.00029 $ & $   0.00126 $ & $   9.72700 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.88232 $ & $   0.00036 $ & $   0.00125 $ & $   9.72985 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.88264 $ & $  -0.00155 $ & $   0.00123 $ & $   9.72545 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.88294 $ & $   0.00299 $ & $   0.00125 $ & $   9.73109 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.88326 $ & $   0.00224 $ & $   0.00124 $ & $   9.72798 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.88357 $ & $  -0.00480 $ & $   0.00123 $ & $   9.72115 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.88387 $ & $  -0.00063 $ & $   0.00122 $ & $   9.72483 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.88420 $ & $   0.00080 $ & $   0.00124 $ & $   9.72628 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.88450 $ & $   0.00241 $ & $   0.00124 $ & $   9.73005 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.88478 $ & $   0.00196 $ & $   0.00123 $ & $   9.72815 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.88507 $ & $  -0.00003 $ & $   0.00123 $ & $   9.72543 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.88540 $ & $   0.00206 $ & $   0.00124 $ & $   9.72900 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.88569 $ & $   0.00135 $ & $   0.00122 $ & $   9.72852 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.88600 $ & $   0.00165 $ & $   0.00125 $ & $   9.72879 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.88633 $ & $   0.00160 $ & $   0.00122 $ & $   9.72784 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.88664 $ & $   0.00338 $ & $   0.00124 $ & $   9.73031 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.88692 $ & $   0.00304 $ & $   0.00122 $ & $   9.72913 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.88721 $ & $  -0.00056 $ & $   0.00124 $ & $   9.72635 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.88751 $ & $   0.00472 $ & $   0.00124 $ & $   9.73135 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.88781 $ & $   0.00254 $ & $   0.00124 $ & $   9.72954 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.88813 $ & $   0.00715 $ & $   0.00123 $ & $   9.73250 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.88843 $ & $   0.00382 $ & $   0.00123 $ & $   9.73055 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.88874 $ & $   0.00276 $ & $   0.00123 $ & $   9.72924 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.88900 $ & $   0.00769 $ & $   0.00127 $ & $   9.73600 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.88933 $ & $   0.00661 $ & $   0.00124 $ & $   9.73477 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.88965 $ & $   0.00430 $ & $   0.00123 $ & $   9.73070 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.88994 $ & $   0.00309 $ & $   0.00126 $ & $   9.72904 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.89025 $ & $   0.00413 $ & $   0.00122 $ & $   9.73000 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.89055 $ & $   0.00611 $ & $   0.00126 $ & $   9.73497 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.89087 $ & $   0.00506 $ & $   0.00125 $ & $   9.73065 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.89118 $ & $   0.00585 $ & $   0.00123 $ & $   9.73153 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.89150 $ & $   0.00389 $ & $   0.00122 $ & $   9.72931 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.89181 $ & $   0.00325 $ & $   0.00122 $ & $   9.73007 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.89212 $ & $   0.00648 $ & $   0.00123 $ & $   9.73382 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.89240 $ & $   0.00516 $ & $   0.00126 $ & $   9.73321 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.89272 $ & $   0.00497 $ & $   0.00122 $ & $   9.73181 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.89303 $ & $   0.00567 $ & $   0.00123 $ & $   9.73206 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.89333 $ & $   0.00739 $ & $   0.00123 $ & $   9.73332 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.89363 $ & $   0.00655 $ & $   0.00126 $ & $   9.73300 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.89393 $ & $   0.00802 $ & $   0.00123 $ & $   9.73527 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.89427 $ & $   0.00901 $ & $   0.00123 $ & $   9.73549 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.89458 $ & $   0.00646 $ & $   0.00125 $ & $   9.73525 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.89549 $ & $   0.00684 $ & $   0.00127 $ & $   9.73360 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.89642 $ & $   0.00570 $ & $   0.00128 $ & $   9.73639 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.89673 $ & $   0.00485 $ & $   0.00127 $ & $   9.73096 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.89703 $ & $   0.00229 $ & $   0.00127 $ & $   9.73149 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.89736 $ & $   0.01064 $ & $   0.00127 $ & $   9.74024 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.89767 $ & $   0.00719 $ & $   0.00124 $ & $   9.73611 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.89797 $ & $   0.00547 $ & $   0.00124 $ & $   9.73249 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.89830 $ & $   0.00990 $ & $   0.00124 $ & $   9.73772 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.89861 $ & $   0.00521 $ & $   0.00125 $ & $   9.73154 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.89893 $ & $   0.00793 $ & $   0.00123 $ & $   9.73444 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.89926 $ & $   0.01099 $ & $   0.00125 $ & $   9.74046 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.89955 $ & $   0.01238 $ & $   0.00126 $ & $   9.73894 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.89987 $ & $   0.00883 $ & $   0.00128 $ & $   9.73860 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.90018 $ & $   0.00602 $ & $   0.00129 $ & $   9.73509 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.90046 $ & $   0.00764 $ & $   0.00124 $ & $   9.73423 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.90077 $ & $   0.01419 $ & $   0.00131 $ & $   9.74489 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.90106 $ & $   0.00783 $ & $   0.00127 $ & $   9.73225 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.90201 $ & $   0.00652 $ & $   0.00127 $ & $   9.73209 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.90231 $ & $   0.00699 $ & $   0.00127 $ & $   9.73126 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.90291 $ & $   0.01589 $ & $   0.00123 $ & $   9.74192 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.90323 $ & $   0.00758 $ & $   0.00123 $ & $   9.73372 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.90353 $ & $   0.00843 $ & $   0.00123 $ & $   9.73481 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.90384 $ & $   0.01004 $ & $   0.00123 $ & $   9.73630 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.90416 $ & $   0.01224 $ & $   0.00127 $ & $   9.73915 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.90446 $ & $   0.01281 $ & $   0.00129 $ & $   9.73678 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.90475 $ & $   0.01148 $ & $   0.00126 $ & $   9.73718 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.90506 $ & $   0.00993 $ & $   0.00123 $ & $   9.73667 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.90538 $ & $   0.01184 $ & $   0.00124 $ & $   9.74118 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.90570 $ & $   0.00725 $ & $   0.00123 $ & $   9.73286 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.90598 $ & $   0.00990 $ & $   0.00124 $ & $   9.73475 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.90631 $ & $   0.01268 $ & $   0.00125 $ & $   9.74062 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.90662 $ & $   0.01065 $ & $   0.00130 $ & $   9.73787 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.90725 $ & $   0.01005 $ & $   0.00128 $ & $   9.73933 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.90783 $ & $   0.01096 $ & $   0.00126 $ & $   9.74150 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.90846 $ & $   0.01166 $ & $   0.00125 $ & $   9.74089 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.90877 $ & $   0.00611 $ & $   0.00123 $ & $   9.73182 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.90909 $ & $   0.00895 $ & $   0.00124 $ & $   9.73582 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.90941 $ & $   0.00913 $ & $   0.00125 $ & $   9.73965 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.90973 $ & $   0.00961 $ & $   0.00127 $ & $   9.73902 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.91003 $ & $   0.00737 $ & $   0.00129 $ & $   9.73446 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.91034 $ & $   0.01506 $ & $   0.00129 $ & $   9.74980 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.91129 $ & $   0.01360 $ & $   0.00124 $ & $   9.74104 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.91161 $ & $   0.01387 $ & $   0.00129 $ & $   9.74425 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.91188 $ & $   0.01022 $ & $   0.00124 $ & $   9.73722 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.91221 $ & $   0.00979 $ & $   0.00127 $ & $   9.73965 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.91252 $ & $   0.00754 $ & $   0.00127 $ & $   9.73998 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.91283 $ & $   0.01371 $ & $   0.00130 $ & $   9.74117 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.91313 $ & $   0.01275 $ & $   0.00126 $ & $   9.74050 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.91343 $ & $   0.01162 $ & $   0.00126 $ & $   9.73666 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.91374 $ & $   0.01403 $ & $   0.00126 $ & $   9.74434 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.91435 $ & $   0.01131 $ & $   0.00135 $ & $   9.75238 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.91467 $ & $   0.00678 $ & $   0.00132 $ & $   9.73462 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.91497 $ & $   0.01059 $ & $   0.00123 $ & $   9.73690 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.91529 $ & $   0.00986 $ & $   0.00125 $ & $   9.73844 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.91558 $ & $   0.00889 $ & $   0.00125 $ & $   9.73668 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.91590 $ & $   0.01519 $ & $   0.00128 $ & $   9.74829 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.91621 $ & $   0.00296 $ & $   0.00127 $ & $   9.73300 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.91680 $ & $   0.01168 $ & $   0.00127 $ & $   9.74090 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.91713 $ & $   0.01114 $ & $   0.00129 $ & $   9.73764 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.91776 $ & $   0.01206 $ & $   0.00125 $ & $   9.73933 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.91806 $ & $   0.00661 $ & $   0.00125 $ & $   9.72546 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.91837 $ & $   0.00851 $ & $   0.00123 $ & $   9.73735 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.91868 $ & $   0.01226 $ & $   0.00129 $ & $   9.73856 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.91898 $ & $   0.00856 $ & $   0.00122 $ & $   9.73441 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.91928 $ & $   0.00753 $ & $   0.00122 $ & $   9.73323 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.91959 $ & $   0.01358 $ & $   0.00123 $ & $   9.74109 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.91990 $ & $   0.00526 $ & $   0.00124 $ & $   9.73271 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.92021 $ & $   0.00748 $ & $   0.00128 $ & $   9.73547 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.92052 $ & $   0.00441 $ & $   0.00124 $ & $   9.73068 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.92082 $ & $   0.00794 $ & $   0.00124 $ & $   9.73564 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.92115 $ & $   0.00862 $ & $   0.00123 $ & $   9.73524 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.92147 $ & $   0.01147 $ & $   0.00123 $ & $   9.73838 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.92178 $ & $   0.00976 $ & $   0.00125 $ & $   9.74006 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.92269 $ & $   0.01253 $ & $   0.00126 $ & $   9.74010 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.92302 $ & $   0.00987 $ & $   0.00128 $ & $   9.73909 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.92332 $ & $   0.00966 $ & $   0.00128 $ & $   9.73401 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.92362 $ & $   0.01002 $ & $   0.00127 $ & $   9.73620 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.92392 $ & $   0.01002 $ & $   0.00128 $ & $   9.73370 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.92482 $ & $   0.00760 $ & $   0.00122 $ & $   9.73421 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.92512 $ & $   0.01113 $ & $   0.00126 $ & $   9.73738 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.92545 $ & $   0.01766 $ & $   0.00126 $ & $   9.74215 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.92576 $ & $   0.01313 $ & $   0.00122 $ & $   9.73940 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.92605 $ & $   0.01025 $ & $   0.00129 $ & $   9.73584 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.92637 $ & $   0.01434 $ & $   0.00130 $ & $   9.74494 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.92669 $ & $   0.01341 $ & $   0.00125 $ & $   9.73906 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.92700 $ & $   0.01250 $ & $   0.00125 $ & $   9.73947 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.92731 $ & $   0.01019 $ & $   0.00125 $ & $   9.73778 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.92761 $ & $   0.00932 $ & $   0.00123 $ & $   9.73722 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.92791 $ & $   0.01388 $ & $   0.00125 $ & $   9.74143 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.92820 $ & $   0.01134 $ & $   0.00126 $ & $   9.73706 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.92852 $ & $   0.00918 $ & $   0.00122 $ & $   9.73571 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.92883 $ & $   0.00887 $ & $   0.00124 $ & $   9.73720 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.92944 $ & $   0.01015 $ & $   0.00130 $ & $   9.73363 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.92972 $ & $   0.01161 $ & $   0.00127 $ & $   9.74105 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.93063 $ & $   0.01052 $ & $   0.00126 $ & $   9.73760 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.93095 $ & $   0.01132 $ & $   0.00125 $ & $   9.73808 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.93125 $ & $   0.01064 $ & $   0.00122 $ & $   9.73756 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.93155 $ & $   0.00797 $ & $   0.00123 $ & $   9.73244 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.93184 $ & $   0.00932 $ & $   0.00123 $ & $   9.73726 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.93214 $ & $   0.01217 $ & $   0.00127 $ & $   9.73989 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.93246 $ & $   0.01329 $ & $   0.00123 $ & $   9.73872 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.93279 $ & $   0.01442 $ & $   0.00125 $ & $   9.74218 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.93311 $ & $   0.01366 $ & $   0.00122 $ & $   9.74008 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.93342 $ & $   0.01130 $ & $   0.00121 $ & $   9.73742 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.93377 $ & $   0.01087 $ & $   0.00123 $ & $   9.73670 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.93411 $ & $   0.00844 $ & $   0.00124 $ & $   9.73393 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.93442 $ & $   0.01346 $ & $   0.00127 $ & $   9.74052 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.93474 $ & $   0.00937 $ & $   0.00122 $ & $   9.73522 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.93504 $ & $   0.00816 $ & $   0.00126 $ & $   9.73640 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.93535 $ & $   0.01195 $ & $   0.00127 $ & $   9.73986 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.93596 $ & $   0.01352 $ & $   0.00124 $ & $   9.74173 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.93626 $ & $   0.01055 $ & $   0.00129 $ & $   9.73995 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.93658 $ & $   0.00856 $ & $   0.00128 $ & $   9.73962 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.93722 $ & $   0.01403 $ & $   0.00123 $ & $   9.74039 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.93752 $ & $   0.01130 $ & $   0.00124 $ & $   9.74002 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.93781 $ & $   0.01427 $ & $   0.00125 $ & $   9.74064 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.93813 $ & $   0.01216 $ & $   0.00123 $ & $   9.73511 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.93849 $ & $   0.00483 $ & $   0.00125 $ & $   9.73359 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.93882 $ & $   0.00866 $ & $   0.00125 $ & $   9.73475 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.93913 $ & $   0.01169 $ & $   0.00126 $ & $   9.73980 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.93945 $ & $   0.01197 $ & $   0.00124 $ & $   9.74104 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.94004 $ & $   0.00674 $ & $   0.00124 $ & $   9.73399 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.94035 $ & $   0.00765 $ & $   0.00122 $ & $   9.73484 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.94066 $ & $   0.01365 $ & $   0.00123 $ & $   9.73894 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.94096 $ & $   0.00857 $ & $   0.00124 $ & $   9.73786 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.94126 $ & $   0.00694 $ & $   0.00123 $ & $   9.73218 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.94155 $ & $   0.01126 $ & $   0.00125 $ & $   9.73817 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.94186 $ & $   0.00826 $ & $   0.00122 $ & $   9.73709 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.94216 $ & $   0.00914 $ & $   0.00126 $ & $   9.73808 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.94246 $ & $   0.01298 $ & $   0.00126 $ & $   9.74284 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.94276 $ & $   0.01361 $ & $   0.00124 $ & $   9.73908 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.94309 $ & $   0.01154 $ & $   0.00124 $ & $   9.73979 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.94339 $ & $   0.01038 $ & $   0.00126 $ & $   9.73724 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.94370 $ & $   0.00839 $ & $   0.00125 $ & $   9.73221 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.94403 $ & $   0.01135 $ & $   0.00123 $ & $   9.74146 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.94466 $ & $   0.01133 $ & $   0.00125 $ & $   9.73964 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.94498 $ & $   0.01314 $ & $   0.00125 $ & $   9.74021 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.94528 $ & $   0.01204 $ & $   0.00124 $ & $   9.73876 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.94559 $ & $   0.01086 $ & $   0.00125 $ & $   9.74019 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.94587 $ & $   0.00954 $ & $   0.00126 $ & $   9.73566 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.94619 $ & $   0.00818 $ & $   0.00124 $ & $   9.73533 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.94650 $ & $   0.01375 $ & $   0.00126 $ & $   9.74166 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.94682 $ & $   0.01081 $ & $   0.00125 $ & $   9.73891 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.94712 $ & $   0.01202 $ & $   0.00124 $ & $   9.74025 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.94742 $ & $   0.01290 $ & $   0.00124 $ & $   9.73896 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.94772 $ & $   0.00891 $ & $   0.00123 $ & $   9.73542 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.94803 $ & $   0.00773 $ & $   0.00128 $ & $   9.73631 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.94835 $ & $   0.01144 $ & $   0.00129 $ & $   9.73993 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.94867 $ & $   0.00987 $ & $   0.00129 $ & $   9.73891 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.94896 $ & $   0.01003 $ & $   0.00128 $ & $   9.74217 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.94926 $ & $   0.01441 $ & $   0.00128 $ & $   9.73995 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.94956 $ & $   0.01107 $ & $   0.00126 $ & $   9.73866 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.94986 $ & $   0.01048 $ & $   0.00125 $ & $   9.73800 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.95017 $ & $   0.00948 $ & $   0.00124 $ & $   9.73759 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.95050 $ & $   0.01373 $ & $   0.00126 $ & $   9.74206 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.95079 $ & $   0.01105 $ & $   0.00128 $ & $   9.73760 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.95111 $ & $   0.00746 $ & $   0.00127 $ & $   9.73491 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.95142 $ & $   0.00937 $ & $   0.00124 $ & $   9.73508 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.95173 $ & $   0.00953 $ & $   0.00125 $ & $   9.73817 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.95201 $ & $   0.00670 $ & $   0.00125 $ & $   9.73379 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.95235 $ & $   0.00853 $ & $   0.00122 $ & $   9.73428 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.95266 $ & $   0.00941 $ & $   0.00124 $ & $   9.73627 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.95296 $ & $   0.00855 $ & $   0.00123 $ & $   9.73624 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.95326 $ & $   0.01043 $ & $   0.00125 $ & $   9.73729 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.95356 $ & $   0.00312 $ & $   0.00124 $ & $   9.72847 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.95386 $ & $   0.00576 $ & $   0.00127 $ & $   9.72457 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.95419 $ & $   0.01050 $ & $   0.00125 $ & $   9.73611 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.95450 $ & $   0.00725 $ & $   0.00123 $ & $   9.73433 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.95481 $ & $   0.00923 $ & $   0.00123 $ & $   9.73590 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.95509 $ & $   0.00911 $ & $   0.00123 $ & $   9.73544 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.95543 $ & $   0.00533 $ & $   0.00124 $ & $   9.72994 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.95570 $ & $   0.00972 $ & $   0.00124 $ & $   9.73677 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.95603 $ & $   0.00518 $ & $   0.00126 $ & $   9.73498 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.95698 $ & $   0.01015 $ & $   0.00130 $ & $   9.73993 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.95728 $ & $   0.00763 $ & $   0.00128 $ & $   9.73635 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.95787 $ & $   0.00947 $ & $   0.00127 $ & $   9.73820 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.95819 $ & $   0.00989 $ & $   0.00123 $ & $   9.73589 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.95851 $ & $   0.00822 $ & $   0.00123 $ & $   9.73439 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.95881 $ & $   0.00570 $ & $   0.00123 $ & $   9.73343 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.95912 $ & $   0.00541 $ & $   0.00121 $ & $   9.73040 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.95943 $ & $   0.00631 $ & $   0.00121 $ & $   9.73229 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.95976 $ & $   0.00586 $ & $   0.00123 $ & $   9.73221 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.96003 $ & $   0.00337 $ & $   0.00123 $ & $   9.72827 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.96035 $ & $   0.00494 $ & $   0.00122 $ & $   9.73169 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.96062 $ & $   0.00542 $ & $   0.00124 $ & $   9.73399 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.96096 $ & $   0.00621 $ & $   0.00126 $ & $   9.73420 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.96126 $ & $   0.00865 $ & $   0.00126 $ & $   9.73597 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.96157 $ & $   0.00714 $ & $   0.00122 $ & $   9.73181 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.96187 $ & $   0.00481 $ & $   0.00121 $ & $   9.72986 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.96217 $ & $   0.00665 $ & $   0.00121 $ & $   9.73266 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.96248 $ & $   0.00891 $ & $   0.00124 $ & $   9.73494 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.96280 $ & $   0.00374 $ & $   0.00126 $ & $   9.72670 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.96312 $ & $   0.00344 $ & $   0.00124 $ & $   9.72922 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.96342 $ & $   0.00307 $ & $   0.00130 $ & $   9.73345 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.96373 $ & $   0.00889 $ & $   0.00126 $ & $   9.73727 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.96403 $ & $   0.00382 $ & $   0.00127 $ & $   9.73150 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.96435 $ & $   0.00589 $ & $   0.00124 $ & $   9.73181 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.96467 $ & $   0.00544 $ & $   0.00127 $ & $   9.73174 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.96495 $ & $   0.00621 $ & $   0.00125 $ & $   9.73632 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.96557 $ & $   0.00396 $ & $   0.00124 $ & $   9.73044 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.96587 $ & $   0.00422 $ & $   0.00124 $ & $   9.73037 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.96619 $ & $  -0.00001 $ & $   0.00122 $ & $   9.72554 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.96650 $ & $   0.00582 $ & $   0.00126 $ & $   9.73625 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.96680 $ & $   0.00442 $ & $   0.00126 $ & $   9.72823 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.96709 $ & $   0.00365 $ & $   0.00127 $ & $   9.72975 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.96739 $ & $   0.00327 $ & $   0.00124 $ & $   9.72968 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.96773 $ & $   0.00014 $ & $   0.00123 $ & $   9.72743 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.96803 $ & $   0.00422 $ & $   0.00121 $ & $   9.73134 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.96834 $ & $  -0.00012 $ & $   0.00124 $ & $   9.72711 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.96864 $ & $  -0.00245 $ & $   0.00122 $ & $   9.72330 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.96896 $ & $  -0.00038 $ & $   0.00125 $ & $   9.72388 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.96925 $ & $   0.00501 $ & $   0.00123 $ & $   9.73458 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.96957 $ & $   0.00298 $ & $   0.00123 $ & $   9.73051 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.96987 $ & $  -0.00038 $ & $   0.00124 $ & $   9.72604 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.97018 $ & $   0.00325 $ & $   0.00123 $ & $   9.72894 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.97046 $ & $   0.00161 $ & $   0.00123 $ & $   9.72826 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.97079 $ & $   0.00272 $ & $   0.00124 $ & $   9.72790 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.97111 $ & $   0.00006 $ & $   0.00125 $ & $   9.72728 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.97142 $ & $   0.00241 $ & $   0.00125 $ & $   9.72998 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.97175 $ & $   0.00306 $ & $   0.00125 $ & $   9.73294 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.97202 $ & $  -0.00004 $ & $   0.00126 $ & $   9.72771 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.97234 $ & $  -0.00019 $ & $   0.00123 $ & $   9.72689 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.97264 $ & $   0.00379 $ & $   0.00127 $ & $   9.73333 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.97295 $ & $   0.00288 $ & $   0.00125 $ & $   9.73121 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.97325 $ & $   0.00258 $ & $   0.00124 $ & $   9.72839 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.97357 $ & $   0.00157 $ & $   0.00126 $ & $   9.72852 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.97389 $ & $   0.00170 $ & $   0.00123 $ & $   9.72749 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.97419 $ & $   0.00214 $ & $   0.00125 $ & $   9.72804 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.97450 $ & $   0.00011 $ & $   0.00126 $ & $   9.72598 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.97481 $ & $  -0.00258 $ & $   0.00124 $ & $   9.72385 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.97513 $ & $   0.00177 $ & $   0.00124 $ & $   9.72970 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.97544 $ & $  -0.00228 $ & $   0.00123 $ & $   9.72599 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.97575 $ & $  -0.00009 $ & $   0.00122 $ & $   9.72558 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.97609 $ & $  -0.00095 $ & $   0.00122 $ & $   9.72543 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.97640 $ & $   0.00207 $ & $   0.00122 $ & $   9.72784 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.97669 $ & $  -0.00427 $ & $   0.00122 $ & $   9.72155 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.97702 $ & $   0.00232 $ & $   0.00131 $ & $   9.72957 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.97734 $ & $   0.00117 $ & $   0.00124 $ & $   9.72870 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.97797 $ & $  -0.00209 $ & $   0.00125 $ & $   9.72344 $ & $ i$ &  KeplerCam\\


==> HTR089-018_phfu_tab.tex <==
HAT-P-60 & $ 55150.83176 $ & $  -0.00012 $ & $   0.00303 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55198.78001 $ & $   0.00855 $ & $   0.00221 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55102.88572 $ & $  -0.00070 $ & $   0.00194 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55126.85988 $ & $   0.00104 $ & $   0.00223 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55150.83447 $ & $  -0.00327 $ & $   0.00303 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55198.78273 $ & $  -0.00318 $ & $   0.00227 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55126.86257 $ & $   0.00009 $ & $   0.00226 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55102.88879 $ & $   0.00266 $ & $   0.00195 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55150.83724 $ & $   0.00209 $ & $   0.00313 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55198.78540 $ & $   0.00040 $ & $   0.00225 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55126.86538 $ & $  -0.00246 $ & $   0.00227 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55102.89155 $ & $  -0.00014 $ & $   0.00193 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55198.78813 $ & $   0.00315 $ & $   0.00231 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55102.89435 $ & $  -0.00598 $ & $   0.00195 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55126.86843 $ & $  -0.00337 $ & $   0.00229 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55150.84269 $ & $   0.00993 $ & $   0.00313 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55198.79082 $ & $  -0.00941 $ & $   0.00228 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55102.89710 $ & $   0.00216 $ & $   0.00195 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55126.87105 $ & $   0.00445 $ & $   0.00235 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55150.84540 $ & $  -0.00234 $ & $   0.00315 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55126.87365 $ & $   0.00698 $ & $   0.00233 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55102.89987 $ & $  -0.00319 $ & $   0.00195 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55150.84821 $ & $  -0.00090 $ & $   0.00309 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55126.87626 $ & $  -0.00441 $ & $   0.00235 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55102.90248 $ & $   0.00171 $ & $   0.00194 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55150.85122 $ & $  -0.00752 $ & $   0.00311 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55126.87887 $ & $   0.00054 $ & $   0.00235 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55102.90523 $ & $   0.00054 $ & $   0.00196 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55150.85389 $ & $   0.00448 $ & $   0.00315 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55126.88161 $ & $  -0.00153 $ & $   0.00235 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55102.90802 $ & $  -0.00060 $ & $   0.00195 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55150.85661 $ & $  -0.00722 $ & $   0.00314 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55126.88443 $ & $   0.00237 $ & $   0.00232 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55102.91075 $ & $   0.00601 $ & $   0.00195 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55150.85927 $ & $   0.00423 $ & $   0.00307 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55227.57666 $ & $  -0.00516 $ & $   0.00381 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55126.88704 $ & $  -0.00148 $ & $   0.00234 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55102.91354 $ & $  -0.00234 $ & $   0.00195 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55203.60459 $ & $   0.00495 $ & $   0.00452 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55150.86209 $ & $   0.00048 $ & $   0.00312 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55227.57927 $ & $   0.00724 $ & $   0.00428 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55126.88975 $ & $   0.00886 $ & $   0.00233 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55102.91615 $ & $  -0.00282 $ & $   0.00193 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55203.60722 $ & $  -0.00484 $ & $   0.00426 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55150.86479 $ & $  -0.00243 $ & $   0.00317 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55126.89254 $ & $   0.00283 $ & $   0.00229 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55102.91873 $ & $  -0.00814 $ & $   0.00193 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55203.60995 $ & $   0.00252 $ & $   0.00388 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55227.58449 $ & $   0.01283 $ & $   0.00486 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55126.89513 $ & $   0.00317 $ & $   0.00230 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55102.92154 $ & $   0.00072 $ & $   0.00194 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55155.66416 $ & $   0.00256 $ & $   0.00247 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55203.61277 $ & $  -0.00168 $ & $   0.00429 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55150.87036 $ & $   0.00936 $ & $   0.00312 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55126.89775 $ & $   0.00500 $ & $   0.00230 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55102.92415 $ & $   0.00403 $ & $   0.00198 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55155.66694 $ & $  -0.00213 $ & $   0.00246 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55203.61545 $ & $  -0.00614 $ & $   0.00428 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55150.87307 $ & $   0.00697 $ & $   0.00313 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55126.90050 $ & $  -0.00341 $ & $   0.00230 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55102.92692 $ & $   0.00113 $ & $   0.00195 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55155.66954 $ & $   0.00458 $ & $   0.00248 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55203.61817 $ & $  -0.00088 $ & $   0.00497 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55126.90323 $ & $   0.00098 $ & $   0.00229 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55155.67214 $ & $   0.00360 $ & $   0.00243 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55102.92983 $ & $   0.00475 $ & $   0.00196 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55150.87858 $ & $   0.00821 $ & $   0.00313 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55126.90602 $ & $   0.00479 $ & $   0.00231 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55155.67475 $ & $  -0.00587 $ & $   0.00243 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55102.93258 $ & $   0.00432 $ & $   0.00197 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55150.88128 $ & $  -0.00201 $ & $   0.00314 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55155.67749 $ & $   0.00111 $ & $   0.00243 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55126.90913 $ & $  -0.00147 $ & $   0.00230 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55102.93535 $ & $   0.00208 $ & $   0.00196 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55150.88410 $ & $   0.00182 $ & $   0.00317 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55155.68049 $ & $  -0.00174 $ & $   0.00242 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55126.91187 $ & $   0.00070 $ & $   0.00232 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55102.93812 $ & $   0.00077 $ & $   0.00195 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55150.88690 $ & $   0.00605 $ & $   0.00308 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55155.68308 $ & $   0.00019 $ & $   0.00245 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55102.94072 $ & $   0.00675 $ & $   0.00198 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55126.91465 $ & $   0.00163 $ & $   0.00230 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55203.63178 $ & $  -0.00882 $ & $   0.00421 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55150.88964 $ & $   0.00383 $ & $   0.00317 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55155.68581 $ & $   0.00132 $ & $   0.00244 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55126.91736 $ & $  -0.00044 $ & $   0.00229 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55102.94351 $ & $   0.00107 $ & $   0.00195 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55203.63455 $ & $  -0.00246 $ & $   0.00342 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55150.89277 $ & $   0.00614 $ & $   0.00326 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55155.68850 $ & $   0.00627 $ & $   0.00248 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55102.94610 $ & $  -0.00192 $ & $   0.00195 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55126.92009 $ & $   0.00860 $ & $   0.00227 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55203.63749 $ & $   0.00154 $ & $   0.00315 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55155.69125 $ & $   0.00315 $ & $   0.00243 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55102.94889 $ & $   0.00027 $ & $   0.00194 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55126.92283 $ & $   0.00399 $ & $   0.00227 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55203.64023 $ & $  -0.00528 $ & $   0.00283 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55251.58856 $ & $   0.00089 $ & $   0.00238 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55150.89824 $ & $  -0.01509 $ & $   0.00336 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55155.69401 $ & $   0.00138 $ & $   0.00241 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55102.95149 $ & $  -0.00290 $ & $   0.00193 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55126.92545 $ & $  -0.00193 $ & $   0.00225 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55203.64301 $ & $  -0.00150 $ & $   0.00289 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55251.59126 $ & $  -0.00003 $ & $   0.00235 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55150.90090 $ & $   0.00310 $ & $   0.00331 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55155.69677 $ & $   0.00505 $ & $   0.00241 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55102.95425 $ & $   0.00104 $ & $   0.00197 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55126.92822 $ & $   0.00121 $ & $   0.00233 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55251.59394 $ & $   0.00383 $ & $   0.00228 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55203.64623 $ & $  -0.00267 $ & $   0.00318 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55102.95684 $ & $  -0.00635 $ & $   0.00196 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55155.69949 $ & $   0.00488 $ & $   0.00242 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55126.93085 $ & $  -0.01409 $ & $   0.00230 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55251.59661 $ & $  -0.00032 $ & $   0.00221 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55203.64893 $ & $   0.00322 $ & $   0.00343 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55150.90640 $ & $   0.01042 $ & $   0.00323 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55155.70220 $ & $   0.00115 $ & $   0.00240 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55102.95963 $ & $   0.00406 $ & $   0.00194 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55126.93358 $ & $  -0.00079 $ & $   0.00229 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55251.59929 $ & $   0.00335 $ & $   0.00219 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55203.65163 $ & $  -0.00198 $ & $   0.00365 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55150.90908 $ & $  -0.00127 $ & $   0.00331 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55155.70490 $ & $  -0.00489 $ & $   0.00241 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55102.96242 $ & $  -0.00270 $ & $   0.00197 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55131.73110 $ & $   0.00631 $ & $   0.00221 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55126.93634 $ & $   0.00426 $ & $   0.00227 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55251.60203 $ & $  -0.00138 $ & $   0.00216 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55150.91178 $ & $  -0.00689 $ & $   0.00345 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55203.65450 $ & $   0.00832 $ & $   0.00406 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55155.70765 $ & $   0.00093 $ & $   0.00244 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55102.96515 $ & $   0.00518 $ & $   0.00196 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55131.73385 $ & $  -0.00359 $ & $   0.00220 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55126.93912 $ & $   0.00728 $ & $   0.00232 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55251.60472 $ & $   0.00054 $ & $   0.00215 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55203.65716 $ & $  -0.00710 $ & $   0.00384 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55150.91464 $ & $   0.00553 $ & $   0.00312 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55131.73648 $ & $   0.00916 $ & $   0.00222 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55155.71038 $ & $  -0.00300 $ & $   0.00240 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55102.96797 $ & $  -0.00406 $ & $   0.00196 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55126.94189 $ & $   0.00570 $ & $   0.00229 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55251.60749 $ & $  -0.00459 $ & $   0.00216 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55203.65981 $ & $   0.00092 $ & $   0.00327 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55155.71315 $ & $  -0.00605 $ & $   0.00238 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55126.94459 $ & $   0.00756 $ & $   0.00234 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55131.73939 $ & $  -0.00486 $ & $   0.00216 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55102.97102 $ & $  -0.00231 $ & $   0.00194 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55251.61021 $ & $  -0.00638 $ & $   0.00213 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55203.66274 $ & $  -0.00212 $ & $   0.00341 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55155.71574 $ & $   0.00548 $ & $   0.00243 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55126.94733 $ & $  -0.00399 $ & $   0.00230 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55131.74220 $ & $  -0.00242 $ & $   0.00218 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55102.97385 $ & $  -0.00288 $ & $   0.00196 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55251.61294 $ & $  -0.00184 $ & $   0.00214 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55150.92279 $ & $   0.00577 $ & $   0.00330 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55203.66548 $ & $  -0.00970 $ & $   0.00312 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55155.71847 $ & $   0.00615 $ & $   0.00241 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55131.74501 $ & $  -0.00123 $ & $   0.00223 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55126.95042 $ & $   0.00322 $ & $   0.00225 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55102.97664 $ & $   0.00016 $ & $   0.00196 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55251.61555 $ & $  -0.00740 $ & $   0.00210 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55150.92552 $ & $   0.00501 $ & $   0.00341 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55203.66825 $ & $  -0.00224 $ & $   0.00320 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55131.74760 $ & $  -0.00253 $ & $   0.00218 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55155.72154 $ & $   0.00306 $ & $   0.00239 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55126.95321 $ & $  -0.00133 $ & $   0.00224 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55102.97937 $ & $   0.00088 $ & $   0.00198 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55251.61832 $ & $   0.00493 $ & $   0.00213 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55203.67108 $ & $   0.00094 $ & $   0.00295 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55155.72425 $ & $  -0.00092 $ & $   0.00242 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55131.75040 $ & $  -0.00796 $ & $   0.00224 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55126.95594 $ & $   0.00486 $ & $   0.00226 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55102.98213 $ & $  -0.00461 $ & $   0.00201 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55251.62105 $ & $  -0.00214 $ & $   0.00212 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55203.67383 $ & $   0.00149 $ & $   0.00284 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55155.72695 $ & $   0.00139 $ & $   0.00241 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55131.75314 $ & $  -0.00048 $ & $   0.00222 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55102.98474 $ & $   0.00076 $ & $   0.00196 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55126.95869 $ & $   0.00509 $ & $   0.00230 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55251.62382 $ & $   0.00430 $ & $   0.00216 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55203.67655 $ & $  -0.00029 $ & $   0.00271 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55131.75577 $ & $  -0.00185 $ & $   0.00223 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55155.72969 $ & $   0.00069 $ & $   0.00245 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55102.98749 $ & $  -0.00442 $ & $   0.00195 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55126.96145 $ & $  -0.00533 $ & $   0.00229 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55251.62655 $ & $   0.00402 $ & $   0.00216 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55203.67943 $ & $   0.01264 $ & $   0.00282 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55155.73243 $ & $   0.00252 $ & $   0.00243 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55131.75856 $ & $  -0.00126 $ & $   0.00222 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55102.99026 $ & $  -0.00198 $ & $   0.00198 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55126.96431 $ & $  -0.00667 $ & $   0.00226 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55251.62959 $ & $   0.00267 $ & $   0.00223 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55203.68224 $ & $  -0.00689 $ & $   0.00268 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55155.73515 $ & $   0.00095 $ & $   0.00246 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55131.76139 $ & $   0.00711 $ & $   0.00223 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55102.99286 $ & $   0.00450 $ & $   0.00198 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55126.96708 $ & $  -0.00064 $ & $   0.00225 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55251.63236 $ & $   0.00019 $ & $   0.00220 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55203.68499 $ & $  -0.01038 $ & $   0.00262 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55131.76399 $ & $  -0.00488 $ & $   0.00219 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55155.73792 $ & $   0.00072 $ & $   0.00246 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55102.99565 $ & $  -0.00368 $ & $   0.00199 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55126.96993 $ & $  -0.00213 $ & $   0.00230 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55251.63499 $ & $  -0.00023 $ & $   0.00223 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55203.68808 $ & $  -0.00375 $ & $   0.00257 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55131.76659 $ & $  -0.00130 $ & $   0.00222 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55155.74051 $ & $   0.00134 $ & $   0.00243 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55102.99839 $ & $   0.00423 $ & $   0.00199 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55126.97268 $ & $   0.00453 $ & $   0.00230 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55251.63772 $ & $  -0.00030 $ & $   0.00238 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55203.69082 $ & $   0.00344 $ & $   0.00271 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55131.76920 $ & $  -0.00067 $ & $   0.00220 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55155.74321 $ & $  -0.00280 $ & $   0.00245 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55103.00102 $ & $  -0.00351 $ & $   0.00198 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55126.97528 $ & $   0.00175 $ & $   0.00230 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55251.64040 $ & $  -0.00639 $ & $   0.00219 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55131.77180 $ & $   0.00180 $ & $   0.00221 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55203.69359 $ & $   0.00220 $ & $   0.00254 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55155.74596 $ & $   0.00406 $ & $   0.00241 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55103.00364 $ & $  -0.00570 $ & $   0.00199 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55126.97800 $ & $  -0.00236 $ & $   0.00229 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55251.64311 $ & $  -0.00139 $ & $   0.00217 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55131.77441 $ & $  -0.00450 $ & $   0.00217 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55203.69644 $ & $  -0.00224 $ & $   0.00259 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55155.74872 $ & $   0.00464 $ & $   0.00245 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55103.00623 $ & $   0.00424 $ & $   0.00198 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55126.98074 $ & $  -0.01022 $ & $   0.00230 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55131.77701 $ & $  -0.00026 $ & $   0.00223 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55203.69923 $ & $  -0.00109 $ & $   0.00246 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55155.75152 $ & $   0.00466 $ & $   0.00246 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55103.00899 $ & $   0.00173 $ & $   0.00200 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55126.98347 $ & $   0.00225 $ & $   0.00229 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55131.78007 $ & $  -0.00168 $ & $   0.00220 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55203.70202 $ & $   0.00152 $ & $   0.00236 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55155.75426 $ & $   0.00222 $ & $   0.00244 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55103.01205 $ & $   0.00381 $ & $   0.00202 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55126.98622 $ & $   0.00458 $ & $   0.00235 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55131.78286 $ & $   0.00042 $ & $   0.00219 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55155.75703 $ & $  -0.00114 $ & $   0.00242 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55203.70485 $ & $  -0.00265 $ & $   0.00240 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55103.01476 $ & $   0.00144 $ & $   0.00204 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55126.98898 $ & $   0.00180 $ & $   0.00232 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55131.78566 $ & $  -0.00466 $ & $   0.00222 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55155.75972 $ & $  -0.00553 $ & $   0.00247 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55203.70765 $ & $   0.00165 $ & $   0.00235 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55103.01751 $ & $   0.00712 $ & $   0.00205 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55126.99209 $ & $   0.00473 $ & $   0.00236 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55131.78826 $ & $  -0.00083 $ & $   0.00221 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55103.02010 $ & $  -0.00353 $ & $   0.00211 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55155.76278 $ & $  -0.00124 $ & $   0.00243 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55203.71061 $ & $  -0.00368 $ & $   0.00216 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55131.79086 $ & $  -0.00672 $ & $   0.00225 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55203.71338 $ & $   0.00369 $ & $   0.00206 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55155.76559 $ & $   0.00385 $ & $   0.00246 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55131.79365 $ & $  -0.00063 $ & $   0.00222 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55203.71600 $ & $  -0.00524 $ & $   0.00204 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55155.76831 $ & $   0.00221 $ & $   0.00242 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55131.79635 $ & $  -0.00104 $ & $   0.00220 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55155.77109 $ & $   0.00108 $ & $   0.00242 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55203.71900 $ & $   0.00353 $ & $   0.00205 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55131.79911 $ & $  -0.00066 $ & $   0.00224 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55155.77387 $ & $  -0.00138 $ & $   0.00246 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55203.72187 $ & $   0.00330 $ & $   0.00206 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55131.80190 $ & $   0.00249 $ & $   0.00219 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55155.77661 $ & $   0.00103 $ & $   0.00249 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55203.72448 $ & $   0.00303 $ & $   0.00202 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55131.80471 $ & $   0.00334 $ & $   0.00221 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55155.77939 $ & $  -0.00310 $ & $   0.00242 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55203.72725 $ & $  -0.00416 $ & $   0.00203 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55227.70124 $ & $   0.01008 $ & $   0.00419 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55131.80742 $ & $  -0.00145 $ & $   0.00219 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55155.78200 $ & $  -0.00262 $ & $   0.00246 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55227.70381 $ & $   0.00358 $ & $   0.00298 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55203.73045 $ & $  -0.00400 $ & $   0.00204 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55131.81019 $ & $  -0.00191 $ & $   0.00221 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55155.78473 $ & $  -0.00468 $ & $   0.00243 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55227.70647 $ & $   0.00853 $ & $   0.00252 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55203.73320 $ & $   0.00145 $ & $   0.00204 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55131.81301 $ & $  -0.00289 $ & $   0.00221 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55227.70910 $ & $  -0.00692 $ & $   0.00272 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55155.78745 $ & $  -0.00457 $ & $   0.00241 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55203.73593 $ & $  -0.00173 $ & $   0.00204 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55131.81576 $ & $  -0.00545 $ & $   0.00221 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55227.71173 $ & $  -0.00235 $ & $   0.00293 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55155.79022 $ & $  -0.00020 $ & $   0.00246 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55203.73886 $ & $   0.00613 $ & $   0.00205 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55131.81837 $ & $  -0.00567 $ & $   0.00220 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55155.79299 $ & $   0.00179 $ & $   0.00245 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55203.74166 $ & $   0.00221 $ & $   0.00206 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55131.82129 $ & $   0.00743 $ & $   0.00220 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55155.79572 $ & $  -0.00400 $ & $   0.00243 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55203.74447 $ & $   0.00058 $ & $   0.00203 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55131.82402 $ & $   0.00238 $ & $   0.00225 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55155.79847 $ & $   0.00233 $ & $   0.00244 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55203.74750 $ & $  -0.00582 $ & $   0.00204 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55131.82677 $ & $  -0.00011 $ & $   0.00220 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55155.80117 $ & $   0.00122 $ & $   0.00245 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55203.75032 $ & $   0.00527 $ & $   0.00207 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55131.82937 $ & $   0.00346 $ & $   0.00217 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55155.80425 $ & $  -0.00306 $ & $   0.00244 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55203.75317 $ & $   0.00131 $ & $   0.00206 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55131.83221 $ & $  -0.00461 $ & $   0.00218 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55155.80706 $ & $  -0.00230 $ & $   0.00245 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55203.75609 $ & $  -0.00421 $ & $   0.00205 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55131.83481 $ & $   0.00344 $ & $   0.00222 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55155.80988 $ & $  -0.00131 $ & $   0.00248 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55203.75874 $ & $   0.00086 $ & $   0.00203 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55131.83742 $ & $   0.00005 $ & $   0.00219 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55155.81249 $ & $  -0.00021 $ & $   0.00241 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55203.76150 $ & $   0.00609 $ & $   0.00208 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55131.84026 $ & $  -0.00539 $ & $   0.00218 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55155.81531 $ & $   0.00251 $ & $   0.00247 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55203.76433 $ & $  -0.00529 $ & $   0.00205 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55184.58557 $ & $  -0.00548 $ & $   0.00201 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55131.84308 $ & $  -0.00328 $ & $   0.00215 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55155.81807 $ & $   0.00035 $ & $   0.00242 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55203.76696 $ & $  -0.00507 $ & $   0.00206 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55184.58817 $ & $   0.00122 $ & $   0.00200 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55131.84588 $ & $   0.00511 $ & $   0.00217 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55155.82090 $ & $  -0.00228 $ & $   0.00247 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55203.76977 $ & $   0.00492 $ & $   0.00206 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55184.59098 $ & $  -0.00969 $ & $   0.00202 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55131.84849 $ & $   0.00890 $ & $   0.00222 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55155.82361 $ & $   0.00242 $ & $   0.00241 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55184.59358 $ & $  -0.00400 $ & $   0.00202 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55203.77277 $ & $  -0.00424 $ & $   0.00203 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55131.85128 $ & $   0.00126 $ & $   0.00219 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55155.82638 $ & $   0.00019 $ & $   0.00246 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55203.77538 $ & $   0.00465 $ & $   0.00206 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55184.59638 $ & $   0.00008 $ & $   0.00201 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55131.85393 $ & $  -0.00453 $ & $   0.00221 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55155.82914 $ & $  -0.00340 $ & $   0.00244 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55203.77837 $ & $  -0.00130 $ & $   0.00209 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55131.85675 $ & $  -0.00269 $ & $   0.00219 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55184.59943 $ & $   0.00452 $ & $   0.00202 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55155.83196 $ & $  -0.00160 $ & $   0.00245 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55184.60203 $ & $   0.00302 $ & $   0.00200 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55131.85947 $ & $   0.00075 $ & $   0.00218 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55208.57613 $ & $  -0.00405 $ & $   0.00222 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55155.83468 $ & $   0.00561 $ & $   0.00249 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55184.60483 $ & $   0.00850 $ & $   0.00200 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55131.86238 $ & $   0.00454 $ & $   0.00218 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55208.57889 $ & $   0.00474 $ & $   0.00214 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55155.83741 $ & $  -0.00155 $ & $   0.00243 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55184.60763 $ & $   0.00489 $ & $   0.00200 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55208.58160 $ & $  -0.00124 $ & $   0.00207 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55131.86519 $ & $   0.00538 $ & $   0.00220 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55155.84017 $ & $  -0.00505 $ & $   0.00241 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55184.61039 $ & $  -0.00339 $ & $   0.00200 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55208.58430 $ & $  -0.00584 $ & $   0.00208 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55131.86800 $ & $   0.00103 $ & $   0.00222 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55155.84299 $ & $  -0.00077 $ & $   0.00250 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55208.58701 $ & $  -0.00281 $ & $   0.00207 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55184.61312 $ & $   0.00253 $ & $   0.00204 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55131.87060 $ & $   0.00186 $ & $   0.00222 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55155.84610 $ & $  -0.00096 $ & $   0.00245 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55208.58967 $ & $   0.00166 $ & $   0.00205 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55131.87325 $ & $  -0.00404 $ & $   0.00220 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55184.61589 $ & $   0.00827 $ & $   0.00202 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55155.84888 $ & $   0.00329 $ & $   0.00252 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55208.59238 $ & $  -0.00379 $ & $   0.00202 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55131.87604 $ & $   0.00008 $ & $   0.00221 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55184.61871 $ & $   0.00249 $ & $   0.00203 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55155.85162 $ & $   0.00265 $ & $   0.00253 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55208.59509 $ & $  -0.00245 $ & $   0.00205 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55131.87865 $ & $   0.00572 $ & $   0.00221 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55184.62139 $ & $  -0.00327 $ & $   0.00200 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55155.85436 $ & $  -0.00057 $ & $   0.00244 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55208.59782 $ & $   0.00117 $ & $   0.00204 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55184.62400 $ & $   0.00346 $ & $   0.00201 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55131.88143 $ & $   0.00103 $ & $   0.00220 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55160.65140 $ & $  -0.00861 $ & $   0.00240 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55155.85695 $ & $  -0.00262 $ & $   0.00249 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55184.62660 $ & $  -0.00302 $ & $   0.00203 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55131.88405 $ & $   0.00280 $ & $   0.00223 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55208.60053 $ & $   0.00459 $ & $   0.00204 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55160.65418 $ & $  -0.00229 $ & $   0.00240 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55155.85971 $ & $  -0.00223 $ & $   0.00247 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55184.62921 $ & $  -0.00156 $ & $   0.00200 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55131.88668 $ & $   0.00179 $ & $   0.00222 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55208.60323 $ & $  -0.00333 $ & $   0.00202 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55160.65677 $ & $  -0.00402 $ & $   0.00238 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55155.86252 $ & $   0.00130 $ & $   0.00249 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55232.57913 $ & $   0.00259 $ & $   0.00210 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55184.63179 $ & $  -0.00350 $ & $   0.00202 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55208.60593 $ & $  -0.00191 $ & $   0.00201 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55131.88947 $ & $  -0.00027 $ & $   0.00221 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55160.65951 $ & $  -0.00178 $ & $   0.00240 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55155.86528 $ & $   0.00085 $ & $   0.00250 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55232.58190 $ & $  -0.00156 $ & $   0.00213 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55184.63454 $ & $   0.00301 $ & $   0.00202 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55208.60854 $ & $   0.00470 $ & $   0.00202 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55131.89223 $ & $   0.00001 $ & $   0.00220 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55160.66220 $ & $   0.00182 $ & $   0.00238 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55155.86807 $ & $  -0.00088 $ & $   0.00251 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55232.58464 $ & $  -0.00494 $ & $   0.00211 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55184.63713 $ & $  -0.00234 $ & $   0.00200 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55208.61127 $ & $  -0.00668 $ & $   0.00199 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55131.89482 $ & $   0.00012 $ & $   0.00223 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55160.66499 $ & $  -0.00024 $ & $   0.00242 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55155.87087 $ & $  -0.00366 $ & $   0.00250 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55232.58739 $ & $  -0.00823 $ & $   0.00232 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55208.61404 $ & $  -0.00297 $ & $   0.00198 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55131.89764 $ & $   0.00154 $ & $   0.00224 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55184.64024 $ & $  -0.00064 $ & $   0.00202 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55160.66767 $ & $   0.00153 $ & $   0.00241 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55155.87362 $ & $   0.00013 $ & $   0.00250 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55232.59016 $ & $  -0.00255 $ & $   0.00237 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55131.90036 $ & $  -0.00047 $ & $   0.00221 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55184.64300 $ & $   0.00308 $ & $   0.00202 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55208.61711 $ & $  -0.00019 $ & $   0.00198 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55160.67043 $ & $   0.01059 $ & $   0.00240 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55155.87640 $ & $   0.00328 $ & $   0.00248 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55232.59294 $ & $  -0.00101 $ & $   0.00206 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55184.64581 $ & $  -0.00130 $ & $   0.00198 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55208.61986 $ & $   0.00847 $ & $   0.00199 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55131.90348 $ & $   0.00329 $ & $   0.00220 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55160.67318 $ & $   0.00587 $ & $   0.00240 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55155.87911 $ & $  -0.00257 $ & $   0.00251 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55232.59575 $ & $  -0.00005 $ & $   0.00208 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55184.64863 $ & $  -0.00134 $ & $   0.00198 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55131.90610 $ & $  -0.00651 $ & $   0.00222 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55208.62261 $ & $   0.00073 $ & $   0.00199 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55160.67591 $ & $  -0.00084 $ & $   0.00241 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55155.88171 $ & $  -0.00717 $ & $   0.00247 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55232.59853 $ & $   0.00072 $ & $   0.00207 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55131.90870 $ & $  -0.00476 $ & $   0.00226 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55208.62520 $ & $  -0.00252 $ & $   0.00197 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55184.65145 $ & $  -0.00528 $ & $   0.00199 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55160.67896 $ & $   0.00027 $ & $   0.00241 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55155.88452 $ & $   0.00584 $ & $   0.00251 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55232.60142 $ & $   0.00638 $ & $   0.00211 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55131.91131 $ & $  -0.00319 $ & $   0.00224 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55208.62798 $ & $  -0.00324 $ & $   0.00199 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55184.65423 $ & $  -0.00211 $ & $   0.00201 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55160.68181 $ & $   0.00391 $ & $   0.00239 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55155.88759 $ & $   0.00152 $ & $   0.00246 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55232.60419 $ & $   0.00051 $ & $   0.00207 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55131.91410 $ & $   0.00591 $ & $   0.00224 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55184.65682 $ & $   0.00587 $ & $   0.00200 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55208.63074 $ & $   0.00333 $ & $   0.00202 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55160.68452 $ & $   0.00058 $ & $   0.00238 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55155.89029 $ & $   0.00045 $ & $   0.00253 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55232.60693 $ & $  -0.00228 $ & $   0.00205 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55131.91686 $ & $   0.00982 $ & $   0.00223 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55208.63346 $ & $   0.00125 $ & $   0.00198 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55184.65963 $ & $  -0.00187 $ & $   0.00200 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55160.68721 $ & $   0.00196 $ & $   0.00241 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55155.89305 $ & $  -0.00023 $ & $   0.00249 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55232.60966 $ & $   0.00595 $ & $   0.00206 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55208.63605 $ & $  -0.00114 $ & $   0.00198 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55131.91964 $ & $  -0.00206 $ & $   0.00222 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55184.66243 $ & $  -0.00028 $ & $   0.00202 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55160.68994 $ & $  -0.00753 $ & $   0.00240 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55155.89566 $ & $   0.00443 $ & $   0.00252 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55208.63864 $ & $  -0.00569 $ & $   0.00195 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55232.61255 $ & $   0.00062 $ & $   0.00206 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55131.92242 $ & $   0.00601 $ & $   0.00224 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55184.66523 $ & $  -0.00688 $ & $   0.00201 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55160.69268 $ & $   0.00124 $ & $   0.00238 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55155.89844 $ & $  -0.00287 $ & $   0.00251 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55208.64123 $ & $  -0.00057 $ & $   0.00198 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55232.61534 $ & $   0.00662 $ & $   0.00205 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55131.92516 $ & $   0.00085 $ & $   0.00226 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55184.66800 $ & $   0.00160 $ & $   0.00200 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55160.69545 $ & $   0.00083 $ & $   0.00239 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55155.90119 $ & $   0.00390 $ & $   0.00252 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55208.64400 $ & $  -0.00712 $ & $   0.00198 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55232.61813 $ & $   0.00267 $ & $   0.00215 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55131.92800 $ & $   0.00205 $ & $   0.00227 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55184.67081 $ & $   0.00358 $ & $   0.00200 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55160.69817 $ & $  -0.00334 $ & $   0.00237 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55155.90394 $ & $  -0.00158 $ & $   0.00257 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55208.64673 $ & $   0.00065 $ & $   0.00197 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55131.93070 $ & $   0.00420 $ & $   0.00225 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55232.62123 $ & $  -0.00501 $ & $   0.00213 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55184.67361 $ & $  -0.00428 $ & $   0.00201 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55160.70076 $ & $  -0.00424 $ & $   0.00238 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55155.90671 $ & $   0.00230 $ & $   0.00256 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55208.64931 $ & $  -0.00328 $ & $   0.00198 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55131.93348 $ & $   0.00633 $ & $   0.00223 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55232.62406 $ & $  -0.00627 $ & $   0.00213 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55184.67641 $ & $  -0.00257 $ & $   0.00201 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55160.70335 $ & $   0.00598 $ & $   0.00238 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55208.65190 $ & $   0.00276 $ & $   0.00197 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55155.90941 $ & $   0.00335 $ & $   0.00252 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55131.93625 $ & $   0.00742 $ & $   0.00223 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55232.62686 $ & $   0.00385 $ & $   0.00213 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55184.67920 $ & $   0.00222 $ & $   0.00198 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55160.70611 $ & $   0.00582 $ & $   0.00239 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55208.65450 $ & $  -0.00549 $ & $   0.00196 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55155.91209 $ & $   0.00480 $ & $   0.00253 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55131.93894 $ & $   0.00274 $ & $   0.00229 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55232.62968 $ & $  -0.00097 $ & $   0.00278 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55184.68231 $ & $   0.00083 $ & $   0.00202 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55160.70883 $ & $  -0.00452 $ & $   0.00238 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55208.65753 $ & $   0.00095 $ & $   0.00199 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55131.94166 $ & $   0.00627 $ & $   0.00229 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55232.63249 $ & $  -0.00233 $ & $   0.00266 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55184.68491 $ & $   0.00346 $ & $   0.00200 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55160.71156 $ & $  -0.00113 $ & $   0.00241 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55208.66032 $ & $  -0.00286 $ & $   0.00197 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55131.94469 $ & $  -0.00174 $ & $   0.00227 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55232.63520 $ & $   0.00210 $ & $   0.00336 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55184.68770 $ & $  -0.00073 $ & $   0.00200 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55160.71429 $ & $  -0.00355 $ & $   0.00243 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55208.66306 $ & $  -0.00493 $ & $   0.00199 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55232.63778 $ & $  -0.00011 $ & $   0.00552 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55131.94749 $ & $   0.00096 $ & $   0.00227 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55184.69048 $ & $  -0.00334 $ & $   0.00199 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55160.71688 $ & $   0.00069 $ & $   0.00241 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55208.66579 $ & $  -0.00741 $ & $   0.00199 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55232.64043 $ & $  -0.00531 $ & $   0.00306 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55131.95025 $ & $   0.00532 $ & $   0.00229 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55184.69309 $ & $   0.00579 $ & $   0.00201 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55160.71993 $ & $   0.00273 $ & $   0.00240 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55208.66855 $ & $  -0.00524 $ & $   0.00199 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55232.64324 $ & $   0.00376 $ & $   0.00248 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55131.95307 $ & $  -0.00238 $ & $   0.00232 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55184.69586 $ & $   0.00878 $ & $   0.00205 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55160.72270 $ & $   0.00038 $ & $   0.00241 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55208.67133 $ & $   0.00131 $ & $   0.00200 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55232.64610 $ & $   0.00161 $ & $   0.00315 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55131.95583 $ & $  -0.00202 $ & $   0.00229 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55184.69865 $ & $  -0.00238 $ & $   0.00199 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55160.72531 $ & $  -0.00414 $ & $   0.00241 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55208.67409 $ & $  -0.00682 $ & $   0.00197 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55131.95863 $ & $   0.01141 $ & $   0.00231 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55184.70145 $ & $   0.00221 $ & $   0.00201 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55160.72805 $ & $   0.00594 $ & $   0.00240 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55208.67681 $ & $  -0.00208 $ & $   0.00199 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55232.65161 $ & $  -0.00120 $ & $   0.00580 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55131.96144 $ & $  -0.00156 $ & $   0.00230 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55184.70405 $ & $  -0.00036 $ & $   0.00203 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55160.73076 $ & $   0.00138 $ & $   0.00240 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55208.67942 $ & $  -0.00165 $ & $   0.00199 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55131.96419 $ & $   0.00064 $ & $   0.00226 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55184.70686 $ & $   0.00154 $ & $   0.00200 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55160.73350 $ & $  -0.00311 $ & $   0.00239 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55208.68219 $ & $  -0.00131 $ & $   0.00199 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55232.65691 $ & $  -0.00031 $ & $   0.00365 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55131.96694 $ & $   0.00282 $ & $   0.00229 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55184.70970 $ & $   0.00800 $ & $   0.00204 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55160.73618 $ & $  -0.00045 $ & $   0.00239 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55208.68491 $ & $  -0.00135 $ & $   0.00202 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55131.96957 $ & $  -0.00280 $ & $   0.00230 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55184.71244 $ & $   0.00582 $ & $   0.00203 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55160.73879 $ & $   0.00157 $ & $   0.00242 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55208.68770 $ & $  -0.00443 $ & $   0.00200 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55232.66255 $ & $  -0.00355 $ & $   0.00340 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55131.97230 $ & $   0.00222 $ & $   0.00228 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55184.71519 $ & $  -0.00512 $ & $   0.00203 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55160.74138 $ & $  -0.00091 $ & $   0.00235 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55208.69049 $ & $   0.00384 $ & $   0.00200 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55232.66525 $ & $  -0.01784 $ & $   0.00397 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55131.97504 $ & $  -0.00102 $ & $   0.00232 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55184.71799 $ & $   0.00612 $ & $   0.00202 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55160.74415 $ & $   0.00052 $ & $   0.00239 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55208.69308 $ & $  -0.00466 $ & $   0.00198 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55232.66803 $ & $   0.00844 $ & $   0.00273 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55131.97782 $ & $  -0.00108 $ & $   0.00231 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55160.74687 $ & $  -0.00508 $ & $   0.00241 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55184.72080 $ & $  -0.00212 $ & $   0.00200 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55208.69568 $ & $  -0.00232 $ & $   0.00200 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55232.67084 $ & $   0.01032 $ & $   0.00234 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55160.74961 $ & $   0.00716 $ & $   0.00241 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55184.72372 $ & $  -0.00117 $ & $   0.00199 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55208.69859 $ & $  -0.00024 $ & $   0.00200 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55232.67364 $ & $  -0.00283 $ & $   0.00233 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55160.75221 $ & $  -0.00071 $ & $   0.00234 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55184.72653 $ & $   0.00411 $ & $   0.00201 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55208.70134 $ & $   0.00308 $ & $   0.00201 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55232.67647 $ & $   0.00030 $ & $   0.00222 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55160.75497 $ & $  -0.00116 $ & $   0.00240 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55184.72934 $ & $  -0.00184 $ & $   0.00203 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55208.70411 $ & $  -0.00007 $ & $   0.00201 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55232.67921 $ & $   0.00558 $ & $   0.00212 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55160.75756 $ & $   0.00068 $ & $   0.00237 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55184.73193 $ & $   0.00231 $ & $   0.00201 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55208.70670 $ & $  -0.00630 $ & $   0.00199 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55232.68195 $ & $  -0.00305 $ & $   0.00211 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55160.76060 $ & $  -0.00175 $ & $   0.00239 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55184.73474 $ & $  -0.00165 $ & $   0.00200 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55208.70947 $ & $   0.00039 $ & $   0.00201 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55232.68477 $ & $   0.00736 $ & $   0.00216 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55160.76320 $ & $  -0.00012 $ & $   0.00238 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55184.73756 $ & $  -0.00046 $ & $   0.00199 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55208.71226 $ & $  -0.00341 $ & $   0.00204 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55232.68756 $ & $  -0.00181 $ & $   0.00211 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55160.76606 $ & $  -0.00809 $ & $   0.00239 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55184.74037 $ & $   0.00554 $ & $   0.00202 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55208.71505 $ & $   0.00196 $ & $   0.00199 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55232.69034 $ & $   0.00489 $ & $   0.00213 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55160.76879 $ & $   0.00718 $ & $   0.00242 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55184.74317 $ & $   0.00037 $ & $   0.00202 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55208.71780 $ & $  -0.00141 $ & $   0.00202 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55232.69311 $ & $   0.00204 $ & $   0.00213 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55160.77152 $ & $   0.00220 $ & $   0.00244 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55184.74577 $ & $   0.00616 $ & $   0.00203 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55208.72041 $ & $   0.00030 $ & $   0.00199 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55232.69591 $ & $  -0.01133 $ & $   0.00209 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55160.77430 $ & $  -0.00231 $ & $   0.00239 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55184.74857 $ & $   0.00056 $ & $   0.00204 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55208.72302 $ & $   0.00092 $ & $   0.00201 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55160.77703 $ & $  -0.00235 $ & $   0.00237 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55184.75139 $ & $   0.00324 $ & $   0.00202 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55208.72583 $ & $  -0.00058 $ & $   0.00201 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55160.77979 $ & $  -0.00036 $ & $   0.00236 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55184.75399 $ & $   0.00570 $ & $   0.00203 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55208.72859 $ & $   0.00551 $ & $   0.00201 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55160.78238 $ & $   0.00058 $ & $   0.00233 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55184.75679 $ & $  -0.00056 $ & $   0.00203 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55208.73135 $ & $   0.00213 $ & $   0.00200 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55160.78512 $ & $  -0.00137 $ & $   0.00233 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55184.75957 $ & $   0.00870 $ & $   0.00205 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55208.73408 $ & $   0.00553 $ & $   0.00203 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55160.78788 $ & $   0.00342 $ & $   0.00237 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55184.76237 $ & $  -0.00834 $ & $   0.00201 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55208.73689 $ & $   0.00335 $ & $   0.00203 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55160.79063 $ & $   0.00282 $ & $   0.00235 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55184.76552 $ & $   0.00046 $ & $   0.00203 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55208.73994 $ & $  -0.00039 $ & $   0.00202 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55160.79338 $ & $   0.00668 $ & $   0.00236 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55184.76834 $ & $   0.00084 $ & $   0.00204 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55208.74273 $ & $   0.00442 $ & $   0.00207 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55160.79599 $ & $   0.00786 $ & $   0.00234 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55184.77098 $ & $   0.00081 $ & $   0.00205 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55208.74537 $ & $   0.00009 $ & $   0.00201 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55160.79875 $ & $  -0.00444 $ & $   0.00230 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55184.77359 $ & $   0.00604 $ & $   0.00203 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55160.80178 $ & $   0.00484 $ & $   0.00236 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55184.77619 $ & $  -0.00383 $ & $   0.00205 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55160.80451 $ & $  -0.00515 $ & $   0.00235 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55184.77897 $ & $  -0.00611 $ & $   0.00204 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55160.80712 $ & $  -0.00375 $ & $   0.00235 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55160.80987 $ & $   0.00621 $ & $   0.00233 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55184.78457 $ & $  -0.00042 $ & $   0.00205 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55160.81260 $ & $  -0.00186 $ & $   0.00235 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55184.78717 $ & $   0.00058 $ & $   0.00204 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55160.81531 $ & $   0.00444 $ & $   0.00234 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55184.78994 $ & $   0.00541 $ & $   0.00204 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55160.81806 $ & $   0.00529 $ & $   0.00236 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55184.79255 $ & $  -0.00280 $ & $   0.00202 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55160.82081 $ & $  -0.00386 $ & $   0.00238 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55184.79532 $ & $  -0.00676 $ & $   0.00201 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55160.82342 $ & $   0.00028 $ & $   0.00235 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55184.79807 $ & $   0.00208 $ & $   0.00205 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55160.82621 $ & $  -0.00625 $ & $   0.00230 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55184.80089 $ & $   0.00397 $ & $   0.00204 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55213.56966 $ & $  -0.00755 $ & $   0.00220 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55160.82899 $ & $   0.00080 $ & $   0.00232 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55184.80349 $ & $  -0.00131 $ & $   0.00204 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55213.57243 $ & $   0.00638 $ & $   0.00212 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55160.83174 $ & $   0.00068 $ & $   0.00232 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55213.57523 $ & $  -0.00369 $ & $   0.00209 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55184.80660 $ & $   0.00460 $ & $   0.00207 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55160.83444 $ & $   0.00241 $ & $   0.00236 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55184.80924 $ & $   0.00218 $ & $   0.00206 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55213.57801 $ & $   0.00226 $ & $   0.00212 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55160.83717 $ & $  -0.00216 $ & $   0.00233 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55213.58062 $ & $   0.00545 $ & $   0.00210 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55184.81203 $ & $  -0.00213 $ & $   0.00204 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55160.83976 $ & $  -0.00735 $ & $   0.00233 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55213.58335 $ & $   0.00460 $ & $   0.00205 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55184.81480 $ & $  -0.00005 $ & $   0.00205 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55160.84268 $ & $  -0.00030 $ & $   0.00236 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55213.58621 $ & $   0.00154 $ & $   0.00204 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55184.81759 $ & $  -0.00242 $ & $   0.00204 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55160.84537 $ & $   0.00089 $ & $   0.00234 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55213.58887 $ & $   0.00207 $ & $   0.00205 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55184.82041 $ & $  -0.00568 $ & $   0.00207 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55160.84813 $ & $   0.00601 $ & $   0.00237 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55213.59171 $ & $   0.00262 $ & $   0.00203 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55184.82313 $ & $  -0.00359 $ & $   0.00206 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55160.85072 $ & $   0.00411 $ & $   0.00233 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55213.59442 $ & $   0.00066 $ & $   0.00202 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55184.82594 $ & $   0.00198 $ & $   0.00206 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55160.85351 $ & $   0.00259 $ & $   0.00234 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55213.59719 $ & $   0.00600 $ & $   0.00202 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55184.82856 $ & $   0.00549 $ & $   0.00206 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55160.85625 $ & $  -0.00204 $ & $   0.00236 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55213.59980 $ & $   0.00514 $ & $   0.00203 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55184.83116 $ & $  -0.00534 $ & $   0.00204 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55160.85897 $ & $  -0.00021 $ & $   0.00234 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55213.60258 $ & $  -0.00735 $ & $   0.00206 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55160.86172 $ & $   0.00291 $ & $   0.00234 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55213.60537 $ & $  -0.00212 $ & $   0.00204 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55160.86449 $ & $   0.00695 $ & $   0.00235 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55213.60798 $ & $   0.00375 $ & $   0.00204 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55160.86710 $ & $  -0.00603 $ & $   0.00234 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55213.61111 $ & $   0.00088 $ & $   0.00204 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55160.86978 $ & $  -0.00312 $ & $   0.00231 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55213.61379 $ & $  -0.00023 $ & $   0.00203 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55160.87239 $ & $  -0.00187 $ & $   0.00229 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55213.61656 $ & $   0.00024 $ & $   0.00201 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55160.87512 $ & $   0.00417 $ & $   0.00231 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55213.61947 $ & $   0.00577 $ & $   0.00207 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55160.87787 $ & $   0.00340 $ & $   0.00233 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55213.62225 $ & $   0.00221 $ & $   0.00202 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55160.88049 $ & $  -0.00641 $ & $   0.00230 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55213.62503 $ & $   0.00220 $ & $   0.00203 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55160.88359 $ & $   0.00112 $ & $   0.00232 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55213.62795 $ & $  -0.00153 $ & $   0.00204 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55160.88631 $ & $   0.00583 $ & $   0.00234 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55213.63055 $ & $  -0.00336 $ & $   0.00205 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55160.88891 $ & $   0.00298 $ & $   0.00230 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55213.63337 $ & $   0.00115 $ & $   0.00204 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55160.89151 $ & $   0.00955 $ & $   0.00231 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55213.63638 $ & $   0.00371 $ & $   0.00203 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55160.89425 $ & $  -0.00188 $ & $   0.00235 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55213.63917 $ & $   0.00100 $ & $   0.00202 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55160.89699 $ & $  -0.00553 $ & $   0.00232 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55213.64198 $ & $  -0.00468 $ & $   0.00205 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55213.64489 $ & $  -0.00400 $ & $   0.00206 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55213.64769 $ & $   0.00322 $ & $   0.00203 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55213.65051 $ & $  -0.00300 $ & $   0.00204 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55213.65383 $ & $   0.00473 $ & $   0.00205 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55213.65666 $ & $  -0.00465 $ & $   0.00202 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55213.65945 $ & $  -0.00602 $ & $   0.00205 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55213.66238 $ & $   0.00765 $ & $   0.00204 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55213.66519 $ & $  -0.00359 $ & $   0.00204 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55213.66779 $ & $  -0.00043 $ & $   0.00203 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55213.67075 $ & $   0.00246 $ & $   0.00203 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55213.67346 $ & $   0.00178 $ & $   0.00208 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55213.67608 $ & $   0.00867 $ & $   0.00211 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55213.67911 $ & $   0.00258 $ & $   0.00207 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55213.68190 $ & $   0.00957 $ & $   0.00209 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55213.68469 $ & $   0.00571 $ & $   0.00215 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55213.68744 $ & $   0.01200 $ & $   0.00230 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55213.69023 $ & $  -0.00549 $ & $   0.00396 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55213.69309 $ & $   0.00668 $ & $   0.00292 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55213.69612 $ & $  -0.00227 $ & $   0.00293 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55213.70418 $ & $   0.00959 $ & $   0.00290 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55213.70699 $ & $   0.00260 $ & $   0.00242 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55213.70984 $ & $  -0.00471 $ & $   0.00308 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55213.71264 $ & $  -0.00686 $ & $   0.00225 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55213.71539 $ & $  -0.00182 $ & $   0.00229 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55213.71846 $ & $   0.00165 $ & $   0.00287 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55213.72637 $ & $   0.00210 $ & $   0.00384 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55213.72912 $ & $  -0.00793 $ & $   0.00252 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55213.73188 $ & $  -0.00173 $ & $   0.00206 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55213.73465 $ & $   0.00497 $ & $   0.00219 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55213.73762 $ & $   0.00481 $ & $   0.00208 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55213.74045 $ & $   0.00181 $ & $   0.00206 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55213.74308 $ & $  -0.00280 $ & $   0.00208 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55213.74569 $ & $   0.00045 $ & $   0.00209 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55213.74861 $ & $   0.00020 $ & $   0.00209 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55213.75142 $ & $   0.00201 $ & $   0.00208 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55170.62288 $ & $  -0.01333 $ & $   0.00352 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55170.63377 $ & $   0.00866 $ & $   0.00349 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55170.63679 $ & $  -0.00536 $ & $   0.00359 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55170.63951 $ & $  -0.00898 $ & $   0.00350 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55170.64753 $ & $  -0.00387 $ & $   0.00356 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55242.58394 $ & $   0.00473 $ & $   0.00220 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55242.58666 $ & $  -0.00402 $ & $   0.00213 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55242.58935 $ & $   0.00423 $ & $   0.00216 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55170.66904 $ & $  -0.00150 $ & $   0.00336 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55242.59195 $ & $   0.00288 $ & $   0.00211 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55242.59463 $ & $  -0.00144 $ & $   0.00212 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55170.67441 $ & $   0.00125 $ & $   0.00343 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55242.59736 $ & $   0.00524 $ & $   0.00212 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55170.67748 $ & $  -0.00206 $ & $   0.00346 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55242.60004 $ & $   0.00260 $ & $   0.00209 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55242.60276 $ & $   0.00851 $ & $   0.00213 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55242.60548 $ & $   0.00101 $ & $   0.00214 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55242.60818 $ & $  -0.00071 $ & $   0.00216 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55242.61088 $ & $   0.00348 $ & $   0.00212 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55242.61346 $ & $  -0.00441 $ & $   0.00212 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55242.61618 $ & $   0.00098 $ & $   0.00212 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55242.61877 $ & $   0.00710 $ & $   0.00213 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55242.62148 $ & $  -0.00421 $ & $   0.00211 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55242.62450 $ & $   0.00046 $ & $   0.00213 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55242.62720 $ & $  -0.00712 $ & $   0.00213 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55170.70685 $ & $  -0.01058 $ & $   0.00373 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55242.62988 $ & $  -0.00099 $ & $   0.00215 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55242.63259 $ & $   0.00406 $ & $   0.00213 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55242.63530 $ & $   0.00691 $ & $   0.00216 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55242.63796 $ & $  -0.00192 $ & $   0.00213 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55242.64055 $ & $  -0.00422 $ & $   0.00215 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55242.64323 $ & $   0.00517 $ & $   0.00213 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55242.64591 $ & $   0.00053 $ & $   0.00214 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55242.64864 $ & $  -0.00036 $ & $   0.00216 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55242.65121 $ & $  -0.00792 $ & $   0.00214 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55242.65381 $ & $  -0.00398 $ & $   0.00214 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55242.65640 $ & $  -0.00304 $ & $   0.00214 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55242.65898 $ & $   0.00145 $ & $   0.00215 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55242.66166 $ & $  -0.00120 $ & $   0.00214 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55098.81909 $ & $   0.00102 $ & $   0.00207 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55242.66465 $ & $  -0.00007 $ & $   0.00215 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55098.82189 $ & $   0.00211 $ & $   0.00210 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55242.66737 $ & $   0.00348 $ & $   0.00216 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55098.82466 $ & $  -0.00370 $ & $   0.00209 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55098.82745 $ & $   0.00595 $ & $   0.00211 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55098.83022 $ & $   0.00073 $ & $   0.00210 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55098.83282 $ & $  -0.00152 $ & $   0.00208 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55098.83559 $ & $  -0.00705 $ & $   0.00209 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55098.83819 $ & $  -0.00630 $ & $   0.00214 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55098.84099 $ & $   0.00013 $ & $   0.00211 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55098.84379 $ & $   0.00191 $ & $   0.00209 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55098.84640 $ & $  -0.00367 $ & $   0.00209 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55098.84950 $ & $  -0.00344 $ & $   0.00211 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55098.85223 $ & $   0.00553 $ & $   0.00209 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55098.85496 $ & $  -0.00204 $ & $   0.00210 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55098.85776 $ & $  -0.00384 $ & $   0.00208 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55098.86055 $ & $   0.00642 $ & $   0.00209 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55098.86316 $ & $   0.00121 $ & $   0.00209 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55098.86595 $ & $   0.00578 $ & $   0.00210 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55098.86871 $ & $   0.00115 $ & $   0.00210 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55098.87151 $ & $   0.00061 $ & $   0.00211 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55199.56322 $ & $  -0.00565 $ & $   0.00219 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55098.87430 $ & $  -0.00258 $ & $   0.00211 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55199.56596 $ & $  -0.00163 $ & $   0.00218 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55098.87710 $ & $  -0.00080 $ & $   0.00207 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55199.56867 $ & $   0.00037 $ & $   0.00213 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55098.87971 $ & $   0.00176 $ & $   0.00207 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55199.57138 $ & $   0.00336 $ & $   0.00210 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55098.88247 $ & $  -0.00122 $ & $   0.00208 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55199.57412 $ & $  -0.00487 $ & $   0.00211 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55098.88510 $ & $  -0.00672 $ & $   0.00210 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55199.57673 $ & $  -0.00509 $ & $   0.00210 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55098.88771 $ & $  -0.00074 $ & $   0.00209 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55199.57953 $ & $  -0.00424 $ & $   0.00208 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55098.89081 $ & $  -0.00477 $ & $   0.00209 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55199.58213 $ & $  -0.00369 $ & $   0.00211 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55098.89360 $ & $   0.00349 $ & $   0.00211 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55199.58485 $ & $  -0.00102 $ & $   0.00210 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55098.89620 $ & $   0.01145 $ & $   0.00209 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55199.58759 $ & $  -0.00638 $ & $   0.00208 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55098.89881 $ & $  -0.00551 $ & $   0.00207 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55199.59040 $ & $   0.00477 $ & $   0.00206 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55098.90141 $ & $  -0.00116 $ & $   0.00210 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55199.59316 $ & $  -0.00368 $ & $   0.00209 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55098.90421 $ & $   0.00191 $ & $   0.00212 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55199.59587 $ & $  -0.00095 $ & $   0.00208 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55098.90683 $ & $   0.00277 $ & $   0.00209 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55199.59869 $ & $   0.00066 $ & $   0.00206 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55098.90962 $ & $   0.00014 $ & $   0.00209 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55199.60144 $ & $   0.00223 $ & $   0.00207 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55098.91243 $ & $  -0.00468 $ & $   0.00211 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55199.60448 $ & $   0.00037 $ & $   0.00208 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55098.91503 $ & $  -0.00219 $ & $   0.00211 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55199.60720 $ & $   0.00221 $ & $   0.00206 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55098.91764 $ & $   0.00021 $ & $   0.00210 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55199.60992 $ & $   0.00035 $ & $   0.00208 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55098.92025 $ & $   0.00095 $ & $   0.00208 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55199.61256 $ & $   0.00418 $ & $   0.00206 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55098.92302 $ & $  -0.00475 $ & $   0.00210 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55199.61529 $ & $   0.00333 $ & $   0.00207 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55098.92562 $ & $   0.00307 $ & $   0.00211 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55199.61806 $ & $  -0.00247 $ & $   0.00206 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55098.92840 $ & $   0.00312 $ & $   0.00210 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55199.62067 $ & $  -0.00101 $ & $   0.00205 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55098.93132 $ & $   0.00101 $ & $   0.00208 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55199.62346 $ & $  -0.00060 $ & $   0.00204 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55098.93392 $ & $   0.00300 $ & $   0.00212 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55151.67760 $ & $  -0.00815 $ & $   0.00245 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55199.62618 $ & $  -0.00402 $ & $   0.00205 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55098.93678 $ & $  -0.00559 $ & $   0.00209 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55151.68067 $ & $   0.00164 $ & $   0.00247 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55199.62891 $ & $   0.00509 $ & $   0.00206 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55098.93958 $ & $  -0.00919 $ & $   0.00208 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55151.68344 $ & $   0.00209 $ & $   0.00246 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55199.63163 $ & $  -0.00239 $ & $   0.00205 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55098.94219 $ & $   0.00173 $ & $   0.00206 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55151.68604 $ & $   0.00224 $ & $   0.00248 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55199.63449 $ & $  -0.00764 $ & $   0.00208 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55098.94494 $ & $   0.00228 $ & $   0.00210 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55151.68864 $ & $  -0.00331 $ & $   0.00248 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55199.63721 $ & $  -0.00440 $ & $   0.00205 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55098.94755 $ & $  -0.00757 $ & $   0.00210 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55247.58627 $ & $   0.00451 $ & $   0.00218 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55151.69134 $ & $   0.00014 $ & $   0.00246 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55170.87088 $ & $   0.00766 $ & $   0.00234 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55199.63998 $ & $  -0.00083 $ & $   0.00206 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55098.95027 $ & $   0.00363 $ & $   0.00210 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55247.58904 $ & $   0.00127 $ & $   0.00218 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55151.69392 $ & $  -0.00151 $ & $   0.00247 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55199.64257 $ & $  -0.00491 $ & $   0.00206 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55098.95289 $ & $   0.00530 $ & $   0.00209 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55247.59174 $ & $  -0.00252 $ & $   0.00221 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55151.69668 $ & $   0.00200 $ & $   0.00247 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55199.64557 $ & $  -0.00291 $ & $   0.00204 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55098.95565 $ & $   0.00180 $ & $   0.00208 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55247.59447 $ & $  -0.00198 $ & $   0.00217 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55151.69937 $ & $   0.00329 $ & $   0.00253 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55199.64832 $ & $   0.00070 $ & $   0.00208 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55098.95825 $ & $  -0.00487 $ & $   0.00209 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55247.59759 $ & $   0.00623 $ & $   0.00216 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55151.70212 $ & $  -0.00030 $ & $   0.00246 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55199.65105 $ & $   0.00632 $ & $   0.00209 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55098.96089 $ & $  -0.00062 $ & $   0.00207 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55247.60038 $ & $   0.00131 $ & $   0.00210 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55151.70481 $ & $   0.00054 $ & $   0.00249 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55199.65379 $ & $   0.00592 $ & $   0.00208 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55098.96350 $ & $  -0.00338 $ & $   0.00210 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55151.70742 $ & $  -0.00109 $ & $   0.00248 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55247.60334 $ & $   0.00318 $ & $   0.00216 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55098.96610 $ & $  -0.00872 $ & $   0.00208 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55199.65653 $ & $  -0.00092 $ & $   0.00208 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55151.71016 $ & $   0.00046 $ & $   0.00248 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55247.60595 $ & $   0.01179 $ & $   0.00216 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55199.65926 $ & $   0.00006 $ & $   0.00207 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55098.96891 $ & $  -0.00393 $ & $   0.00212 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55151.71275 $ & $   0.00014 $ & $   0.00249 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55247.60880 $ & $  -0.00444 $ & $   0.00213 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55199.66213 $ & $  -0.00298 $ & $   0.00206 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55098.97199 $ & $  -0.00825 $ & $   0.00212 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55151.71552 $ & $  -0.00787 $ & $   0.00248 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55247.61170 $ & $   0.00197 $ & $   0.00216 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55127.74252 $ & $   0.00623 $ & $   0.00278 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55199.66487 $ & $  -0.00510 $ & $   0.00209 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55098.97478 $ & $   0.00088 $ & $   0.00210 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55151.71829 $ & $  -0.00114 $ & $   0.00248 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55247.61446 $ & $  -0.00300 $ & $   0.00215 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55199.66759 $ & $   0.00638 $ & $   0.00210 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55098.97739 $ & $  -0.00113 $ & $   0.00211 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55151.72131 $ & $   0.00040 $ & $   0.00247 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55247.61757 $ & $   0.00286 $ & $   0.00216 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55199.67031 $ & $   0.00183 $ & $   0.00210 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55098.98020 $ & $  -0.00075 $ & $   0.00208 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55151.72401 $ & $  -0.00012 $ & $   0.00248 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55247.62021 $ & $  -0.00245 $ & $   0.00212 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55199.67291 $ & $   0.00482 $ & $   0.00208 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55098.98297 $ & $  -0.00395 $ & $   0.00209 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55151.72669 $ & $   0.00819 $ & $   0.00249 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55127.75304 $ & $   0.00145 $ & $   0.00315 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55247.62310 $ & $   0.00902 $ & $   0.00212 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55199.67559 $ & $   0.00850 $ & $   0.00205 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55098.98560 $ & $  -0.00052 $ & $   0.00210 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55151.72928 $ & $   0.00414 $ & $   0.00247 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55127.75576 $ & $  -0.00029 $ & $   0.00228 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55247.62587 $ & $  -0.00355 $ & $   0.00214 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55199.67853 $ & $  -0.00130 $ & $   0.00209 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55098.98842 $ & $  -0.00263 $ & $   0.00210 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55151.73186 $ & $   0.00238 $ & $   0.00248 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55127.75837 $ & $  -0.00726 $ & $   0.00225 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55199.68113 $ & $   0.00150 $ & $   0.00207 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55247.62904 $ & $   0.00005 $ & $   0.00213 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55098.99119 $ & $   0.00222 $ & $   0.00208 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55151.73456 $ & $   0.00329 $ & $   0.00251 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55127.76113 $ & $  -0.00717 $ & $   0.00229 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55199.68373 $ & $  -0.00604 $ & $   0.00206 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55247.63203 $ & $  -0.00551 $ & $   0.00215 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55098.99396 $ & $  -0.00079 $ & $   0.00209 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55151.73715 $ & $   0.00198 $ & $   0.00245 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55199.68692 $ & $   0.00031 $ & $   0.00211 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55098.99673 $ & $   0.00509 $ & $   0.00211 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55247.63492 $ & $  -0.00423 $ & $   0.00216 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55151.73987 $ & $   0.00803 $ & $   0.00246 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55199.68951 $ & $  -0.00122 $ & $   0.00206 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55098.99952 $ & $   0.00232 $ & $   0.00211 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55247.63786 $ & $  -0.00136 $ & $   0.00216 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55151.74259 $ & $  -0.00136 $ & $   0.00249 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55199.69226 $ & $  -0.00223 $ & $   0.00206 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55099.00229 $ & $   0.00558 $ & $   0.00209 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55247.64073 $ & $  -0.00466 $ & $   0.00212 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55151.74529 $ & $  -0.00013 $ & $   0.00245 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55122.97671 $ & $  -0.00646 $ & $   0.00210 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55127.77193 $ & $  -0.00173 $ & $   0.00361 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55199.69498 $ & $  -0.00218 $ & $   0.00207 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55099.00490 $ & $  -0.00399 $ & $   0.00210 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55151.74788 $ & $   0.00008 $ & $   0.00245 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55247.64367 $ & $  -0.00214 $ & $   0.00215 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55122.97949 $ & $  -0.00736 $ & $   0.00206 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55127.77461 $ & $  -0.00180 $ & $   0.00249 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55199.69776 $ & $  -0.00499 $ & $   0.00207 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55099.00770 $ & $   0.00151 $ & $   0.00209 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55151.75046 $ & $   0.00521 $ & $   0.00244 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55122.98210 $ & $  -0.00389 $ & $   0.00202 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55247.64657 $ & $   0.00242 $ & $   0.00214 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55127.77722 $ & $  -0.00344 $ & $   0.00227 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55199.70065 $ & $  -0.00285 $ & $   0.00207 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55099.01030 $ & $  -0.00082 $ & $   0.00212 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55151.75320 $ & $   0.00014 $ & $   0.00241 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55122.98481 $ & $  -0.00293 $ & $   0.00204 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55103.80571 $ & $   0.00307 $ & $   0.00206 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55127.77982 $ & $   0.00078 $ & $   0.00228 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55247.64938 $ & $   0.00168 $ & $   0.00218 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55199.70337 $ & $  -0.00270 $ & $   0.00208 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55099.01321 $ & $  -0.00902 $ & $   0.00211 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55151.75590 $ & $   0.00342 $ & $   0.00242 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55122.98754 $ & $   0.00532 $ & $   0.00204 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55103.80844 $ & $  -0.00075 $ & $   0.00201 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55247.65218 $ & $   0.00086 $ & $   0.00218 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55127.78275 $ & $  -0.00272 $ & $   0.00226 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55199.70613 $ & $   0.00788 $ & $   0.00209 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55099.01600 $ & $   0.00499 $ & $   0.00214 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55151.75862 $ & $   0.00611 $ & $   0.00242 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55122.99026 $ & $  -0.00652 $ & $   0.00202 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55103.81123 $ & $   0.00534 $ & $   0.00202 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55127.78555 $ & $  -0.00330 $ & $   0.00226 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55247.65514 $ & $  -0.00536 $ & $   0.00219 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55199.70891 $ & $  -0.00705 $ & $   0.00210 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55099.01878 $ & $  -0.00025 $ & $   0.00212 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55122.99285 $ & $   0.00359 $ & $   0.00204 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55151.76161 $ & $  -0.00159 $ & $   0.00250 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55103.81403 $ & $   0.00671 $ & $   0.00201 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55127.78835 $ & $   0.00629 $ & $   0.00228 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55199.71175 $ & $   0.00098 $ & $   0.00210 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55122.99562 $ & $   0.00541 $ & $   0.00204 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55151.76433 $ & $  -0.00059 $ & $   0.00243 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55103.81680 $ & $  -0.00293 $ & $   0.00204 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55127.79112 $ & $  -0.00102 $ & $   0.00229 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55199.71446 $ & $   0.00144 $ & $   0.00210 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55151.76705 $ & $   0.00429 $ & $   0.00243 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55122.99837 $ & $   0.00088 $ & $   0.00205 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55103.81954 $ & $   0.00217 $ & $   0.00200 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55127.79389 $ & $  -0.00314 $ & $   0.00232 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55199.71719 $ & $  -0.00345 $ & $   0.00213 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55151.76980 $ & $  -0.00652 $ & $   0.00240 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55123.00115 $ & $  -0.00464 $ & $   0.00205 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55103.82213 $ & $   0.00214 $ & $   0.00201 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55127.79661 $ & $   0.00236 $ & $   0.00229 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55199.72006 $ & $   0.00686 $ & $   0.00209 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55151.77249 $ & $   0.00351 $ & $   0.00238 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55103.82495 $ & $   0.00335 $ & $   0.00202 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55127.79924 $ & $   0.00538 $ & $   0.00232 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55199.72284 $ & $   0.00265 $ & $   0.00209 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55151.77525 $ & $  -0.00050 $ & $   0.00235 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55103.82754 $ & $   0.00273 $ & $   0.00200 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55127.80186 $ & $   0.00089 $ & $   0.00230 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55199.72557 $ & $  -0.00631 $ & $   0.00208 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55151.77802 $ & $  -0.00177 $ & $   0.00238 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55103.83033 $ & $   0.00288 $ & $   0.00200 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55127.80448 $ & $   0.00047 $ & $   0.00228 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55151.78081 $ & $  -0.00759 $ & $   0.00237 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55103.83312 $ & $  -0.00668 $ & $   0.00200 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55199.72877 $ & $   0.00121 $ & $   0.00207 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55127.80730 $ & $  -0.00687 $ & $   0.00230 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55151.78360 $ & $   0.00170 $ & $   0.00240 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55199.73146 $ & $  -0.00374 $ & $   0.00210 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55103.83591 $ & $  -0.00774 $ & $   0.00200 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55127.80991 $ & $  -0.00595 $ & $   0.00233 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55151.78636 $ & $  -0.00131 $ & $   0.00239 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55199.73417 $ & $  -0.00060 $ & $   0.00209 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55127.81253 $ & $  -0.00996 $ & $   0.00231 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55103.83870 $ & $  -0.00030 $ & $   0.00197 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55127.81513 $ & $  -0.00524 $ & $   0.00231 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55151.78908 $ & $  -0.00096 $ & $   0.00232 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55103.84130 $ & $   0.00163 $ & $   0.00198 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55199.73710 $ & $  -0.00377 $ & $   0.00214 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55127.81790 $ & $  -0.00204 $ & $   0.00232 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55103.84408 $ & $  -0.00229 $ & $   0.00199 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55151.79188 $ & $  -0.00151 $ & $   0.00231 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55199.73984 $ & $   0.00007 $ & $   0.00211 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55127.82070 $ & $  -0.00567 $ & $   0.00233 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55151.79460 $ & $  -0.00471 $ & $   0.00239 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55199.74245 $ & $   0.00001 $ & $   0.00216 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55103.84719 $ & $   0.00210 $ & $   0.00198 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55151.79720 $ & $  -0.00129 $ & $   0.00234 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55199.74514 $ & $   0.00362 $ & $   0.00209 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55127.82364 $ & $   0.00239 $ & $   0.00235 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55103.84996 $ & $  -0.00149 $ & $   0.00199 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55151.79989 $ & $  -0.00115 $ & $   0.00233 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55199.74791 $ & $  -0.00157 $ & $   0.00212 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55127.82627 $ & $  -0.00373 $ & $   0.00233 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55103.85269 $ & $   0.00221 $ & $   0.00198 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55151.80279 $ & $   0.00243 $ & $   0.00237 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55199.75066 $ & $   0.00183 $ & $   0.00209 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55127.82906 $ & $  -0.00802 $ & $   0.00237 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55103.85528 $ & $   0.00322 $ & $   0.00195 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55151.80558 $ & $   0.00387 $ & $   0.00233 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55127.83178 $ & $   0.00637 $ & $   0.00237 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55199.75350 $ & $   0.00408 $ & $   0.00214 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55103.85810 $ & $   0.00585 $ & $   0.00201 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55127.83439 $ & $  -0.00304 $ & $   0.00236 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55151.80834 $ & $   0.00166 $ & $   0.00232 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55199.75623 $ & $  -0.00132 $ & $   0.00216 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55127.83700 $ & $  -0.00772 $ & $   0.00240 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55151.81112 $ & $   0.00108 $ & $   0.00234 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55199.75916 $ & $  -0.00498 $ & $   0.00213 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55127.83962 $ & $  -0.00298 $ & $   0.00241 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55151.81387 $ & $  -0.00028 $ & $   0.00232 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55199.76191 $ & $   0.00129 $ & $   0.00219 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55127.84222 $ & $  -0.00417 $ & $   0.00242 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55151.81648 $ & $  -0.00336 $ & $   0.00236 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55199.76462 $ & $  -0.00050 $ & $   0.00211 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55103.86903 $ & $  -0.00004 $ & $   0.00198 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55127.84483 $ & $   0.00633 $ & $   0.00246 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55151.81927 $ & $  -0.00110 $ & $   0.00238 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55103.87164 $ & $  -0.00188 $ & $   0.00197 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55199.76724 $ & $   0.00183 $ & $   0.00217 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55127.84759 $ & $  -0.00238 $ & $   0.00243 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55151.82203 $ & $  -0.00040 $ & $   0.00242 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55103.87439 $ & $  -0.00497 $ & $   0.00201 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55199.77036 $ & $   0.00563 $ & $   0.00215 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55127.85035 $ & $  -0.00692 $ & $   0.00242 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55151.82482 $ & $  -0.00076 $ & $   0.00232 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55103.87718 $ & $   0.00016 $ & $   0.00197 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55199.77308 $ & $  -0.00138 $ & $   0.00212 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55127.85312 $ & $   0.00460 $ & $   0.00246 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55151.82759 $ & $   0.00211 $ & $   0.00235 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55103.87993 $ & $  -0.00164 $ & $   0.00196 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55204.57051 $ & $  -0.00281 $ & $   0.00275 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55199.77586 $ & $   0.00030 $ & $   0.00219 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55127.85589 $ & $  -0.01272 $ & $   0.00243 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55151.83035 $ & $   0.00544 $ & $   0.00234 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55103.88273 $ & $  -0.00152 $ & $   0.00194 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55204.57321 $ & $  -0.00124 $ & $   0.00215 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55199.77854 $ & $   0.00212 $ & $   0.00218 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55127.85863 $ & $   0.00808 $ & $   0.00245 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55151.83312 $ & $  -0.00061 $ & $   0.00233 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55103.88552 $ & $  -0.00275 $ & $   0.00195 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55204.57593 $ & $   0.00308 $ & $   0.00222 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55199.78130 $ & $  -0.00350 $ & $   0.00216 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55127.86140 $ & $  -0.00268 $ & $   0.00244 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55151.83588 $ & $   0.00594 $ & $   0.00234 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55199.78401 $ & $  -0.00286 $ & $   0.00215 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55204.57880 $ & $   0.00341 $ & $   0.00228 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55103.88858 $ & $  -0.00366 $ & $   0.00196 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55127.86440 $ & $  -0.00446 $ & $   0.00248 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55151.83862 $ & $  -0.00004 $ & $   0.00230 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55204.58143 $ & $   0.00601 $ & $   0.00215 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55199.78669 $ & $   0.00154 $ & $   0.00219 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55103.89133 $ & $  -0.00424 $ & $   0.00194 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55127.86711 $ & $   0.00592 $ & $   0.00248 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55151.84122 $ & $  -0.00072 $ & $   0.00233 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55199.78941 $ & $  -0.00335 $ & $   0.00217 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55204.58422 $ & $  -0.00317 $ & $   0.00211 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55103.89392 $ & $   0.00495 $ & $   0.00194 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55127.86982 $ & $  -0.00817 $ & $   0.00250 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55151.84414 $ & $   0.00374 $ & $   0.00236 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55103.89654 $ & $   0.00106 $ & $   0.00194 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55204.58727 $ & $   0.00105 $ & $   0.00208 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55127.87262 $ & $   0.00356 $ & $   0.00247 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55151.84675 $ & $   0.00155 $ & $   0.00235 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55103.89933 $ & $  -0.00550 $ & $   0.00197 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55204.59010 $ & $  -0.00018 $ & $   0.00207 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55127.87523 $ & $  -0.00489 $ & $   0.00243 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55151.84946 $ & $  -0.00913 $ & $   0.00236 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55103.90211 $ & $  -0.00098 $ & $   0.00195 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55204.59273 $ & $   0.00001 $ & $   0.00211 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55127.87791 $ & $   0.00536 $ & $   0.00245 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55151.85204 $ & $  -0.00455 $ & $   0.00236 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55103.90474 $ & $  -0.00253 $ & $   0.00196 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55204.59567 $ & $  -0.00986 $ & $   0.00210 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55127.88070 $ & $  -0.00278 $ & $   0.00243 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55151.85464 $ & $  -0.00486 $ & $   0.00233 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55103.90753 $ & $  -0.00419 $ & $   0.00196 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55204.59845 $ & $  -0.00618 $ & $   0.00205 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55127.88349 $ & $  -0.00004 $ & $   0.00242 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55151.85741 $ & $   0.00337 $ & $   0.00234 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55103.91025 $ & $  -0.00372 $ & $   0.00195 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55204.60124 $ & $   0.00383 $ & $   0.00208 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55127.88627 $ & $  -0.00287 $ & $   0.00243 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55151.86017 $ & $  -0.00197 $ & $   0.00232 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55103.91287 $ & $   0.00102 $ & $   0.00195 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55204.60423 $ & $   0.00782 $ & $   0.00205 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55127.88903 $ & $  -0.00298 $ & $   0.00239 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55151.86295 $ & $  -0.00299 $ & $   0.00230 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55103.91546 $ & $  -0.00652 $ & $   0.00195 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55204.60716 $ & $   0.00130 $ & $   0.00204 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55151.86554 $ & $  -0.00403 $ & $   0.00230 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55127.89181 $ & $   0.00087 $ & $   0.00236 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55103.91826 $ & $  -0.00243 $ & $   0.00196 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55156.66184 $ & $  -0.00013 $ & $   0.00243 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55204.60996 $ & $   0.00186 $ & $   0.00206 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55151.86825 $ & $  -0.00060 $ & $   0.00231 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55228.58478 $ & $  -0.00068 $ & $   0.00335 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55127.89458 $ & $  -0.00432 $ & $   0.00243 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55103.92102 $ & $  -0.00389 $ & $   0.00198 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55156.66460 $ & $   0.00657 $ & $   0.00256 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55204.61276 $ & $   0.00366 $ & $   0.00205 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55228.58745 $ & $  -0.00880 $ & $   0.00284 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55151.87101 $ & $  -0.00100 $ & $   0.00234 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55127.89738 $ & $  -0.00243 $ & $   0.00244 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55103.92381 $ & $   0.00290 $ & $   0.00196 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55156.66735 $ & $  -0.00554 $ & $   0.00248 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55204.61553 $ & $  -0.00064 $ & $   0.00205 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55228.59018 $ & $  -0.00203 $ & $   0.00270 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55151.87374 $ & $   0.00070 $ & $   0.00241 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55127.89998 $ & $   0.00170 $ & $   0.00241 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55103.92658 $ & $   0.00010 $ & $   0.00195 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55156.67013 $ & $  -0.00713 $ & $   0.00238 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55204.61838 $ & $   0.00637 $ & $   0.00205 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55228.59286 $ & $  -0.00526 $ & $   0.00220 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55151.87649 $ & $  -0.00398 $ & $   0.00237 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55127.90272 $ & $  -0.00058 $ & $   0.00240 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55103.92949 $ & $   0.00545 $ & $   0.00195 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55156.67296 $ & $  -0.00062 $ & $   0.00240 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55204.62103 $ & $  -0.00330 $ & $   0.00203 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55151.87908 $ & $  -0.00098 $ & $   0.00239 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55228.59561 $ & $   0.00467 $ & $   0.00258 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55127.90577 $ & $   0.00094 $ & $   0.00241 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55103.93209 $ & $   0.00044 $ & $   0.00194 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55156.67564 $ & $  -0.00255 $ & $   0.00246 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55204.62380 $ & $   0.00194 $ & $   0.00205 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55151.88168 $ & $   0.00216 $ & $   0.00232 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55228.59836 $ & $   0.00081 $ & $   0.00210 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55127.90846 $ & $   0.00324 $ & $   0.00242 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55103.93491 $ & $   0.00109 $ & $   0.00193 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55156.67840 $ & $  -0.00315 $ & $   0.00247 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55204.62655 $ & $  -0.00027 $ & $   0.00203 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55228.60096 $ & $   0.00603 $ & $   0.00239 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55151.88459 $ & $  -0.00460 $ & $   0.00235 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55127.91127 $ & $   0.01086 $ & $   0.00245 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55103.93766 $ & $  -0.00065 $ & $   0.00197 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55156.68149 $ & $   0.00311 $ & $   0.00238 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55204.62963 $ & $   0.00090 $ & $   0.00203 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55228.60367 $ & $  -0.00689 $ & $   0.00239 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55127.91412 $ & $   0.00537 $ & $   0.00245 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55103.94025 $ & $  -0.00810 $ & $   0.00196 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55156.68410 $ & $  -0.00651 $ & $   0.00269 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55228.60626 $ & $   0.00036 $ & $   0.00216 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55151.88980 $ & $   0.00381 $ & $   0.00235 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55204.63241 $ & $  -0.00566 $ & $   0.00203 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55127.91685 $ & $  -0.00398 $ & $   0.00242 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55103.94302 $ & $   0.00246 $ & $   0.00195 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55156.68685 $ & $   0.00559 $ & $   0.00240 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55228.60884 $ & $  -0.00775 $ & $   0.00210 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55151.89258 $ & $   0.00001 $ & $   0.00234 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55204.63530 $ & $  -0.00079 $ & $   0.00201 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55127.91944 $ & $  -0.00684 $ & $   0.00240 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55103.94563 $ & $   0.00026 $ & $   0.00195 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55156.68960 $ & $   0.00188 $ & $   0.00242 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55228.61154 $ & $  -0.00404 $ & $   0.00207 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55151.89532 $ & $  -0.00126 $ & $   0.00233 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55204.63806 $ & $   0.00149 $ & $   0.00206 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55127.92221 $ & $  -0.00566 $ & $   0.00245 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55103.94841 $ & $  -0.00032 $ & $   0.00195 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55156.69236 $ & $   0.00156 $ & $   0.00245 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55228.61428 $ & $   0.00081 $ & $   0.00207 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55151.89792 $ & $   0.00257 $ & $   0.00231 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55252.58849 $ & $   0.00008 $ & $   0.00228 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55204.64085 $ & $  -0.00010 $ & $   0.00203 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55127.92482 $ & $  -0.00475 $ & $   0.00244 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55103.95102 $ & $  -0.00344 $ & $   0.00196 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55156.69509 $ & $  -0.00068 $ & $   0.00244 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55151.90068 $ & $   0.00117 $ & $   0.00234 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55228.61734 $ & $  -0.00122 $ & $   0.00208 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55252.59135 $ & $  -0.00702 $ & $   0.00228 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55204.64363 $ & $   0.00273 $ & $   0.00204 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55127.92753 $ & $  -0.00290 $ & $   0.00241 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55103.95381 $ & $   0.00185 $ & $   0.00194 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55156.69784 $ & $   0.00587 $ & $   0.00246 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55151.90327 $ & $  -0.00061 $ & $   0.00235 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55228.62007 $ & $  -0.00843 $ & $   0.00214 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55204.64625 $ & $  -0.00227 $ & $   0.00204 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55252.59422 $ & $  -0.01036 $ & $   0.00225 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55127.93026 $ & $  -0.00241 $ & $   0.00238 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55103.95656 $ & $  -0.00266 $ & $   0.00197 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55156.70058 $ & $  -0.00312 $ & $   0.00248 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55151.90587 $ & $  -0.00039 $ & $   0.00241 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55228.62279 $ & $  -0.00316 $ & $   0.00211 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55252.59715 $ & $  -0.00608 $ & $   0.00222 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55204.64947 $ & $  -0.00141 $ & $   0.00204 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55127.93303 $ & $   0.00231 $ & $   0.00240 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55103.95934 $ & $  -0.00008 $ & $   0.00196 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55156.70321 $ & $   0.00004 $ & $   0.00247 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55151.90857 $ & $   0.00018 $ & $   0.00235 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55228.62537 $ & $  -0.00940 $ & $   0.00207 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55252.59981 $ & $   0.00406 $ & $   0.00220 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55204.65225 $ & $   0.00292 $ & $   0.00203 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55127.93586 $ & $  -0.00413 $ & $   0.00245 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55103.96213 $ & $   0.00294 $ & $   0.00196 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55156.70583 $ & $   0.00284 $ & $   0.00248 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55151.91131 $ & $  -0.00218 $ & $   0.00240 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55228.62815 $ & $   0.00303 $ & $   0.00218 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55252.60266 $ & $   0.00582 $ & $   0.00220 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55127.93847 $ & $   0.00902 $ & $   0.00243 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55204.65509 $ & $  -0.00242 $ & $   0.00206 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55103.96474 $ & $   0.00789 $ & $   0.00196 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55156.70859 $ & $  -0.00297 $ & $   0.00249 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55151.91407 $ & $  -0.00394 $ & $   0.00237 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55127.94108 $ & $  -0.00057 $ & $   0.00243 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55252.60557 $ & $  -0.00061 $ & $   0.00225 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55103.96746 $ & $  -0.00230 $ & $   0.00195 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55204.65795 $ & $  -0.00425 $ & $   0.00203 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55156.71118 $ & $  -0.00291 $ & $   0.00246 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55151.91680 $ & $  -0.00009 $ & $   0.00240 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55127.94369 $ & $  -0.00678 $ & $   0.00245 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55204.66057 $ & $  -0.00101 $ & $   0.00204 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55252.60843 $ & $   0.00002 $ & $   0.00240 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55103.97058 $ & $   0.00124 $ & $   0.00194 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55156.71395 $ & $  -0.00357 $ & $   0.00244 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55151.91958 $ & $   0.00159 $ & $   0.00243 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55127.94678 $ & $   0.00408 $ & $   0.00246 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55204.66341 $ & $  -0.00252 $ & $   0.00203 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55252.61132 $ & $   0.00096 $ & $   0.00234 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55103.97331 $ & $  -0.00761 $ & $   0.00196 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55156.71670 $ & $  -0.00231 $ & $   0.00246 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55151.92218 $ & $   0.00265 $ & $   0.00236 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55127.94951 $ & $  -0.00379 $ & $   0.00243 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55103.97590 $ & $  -0.00953 $ & $   0.00195 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55252.61420 $ & $   0.00147 $ & $   0.00224 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55204.66653 $ & $   0.00003 $ & $   0.00201 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55228.64095 $ & $  -0.00895 $ & $   0.00358 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55156.71947 $ & $  -0.00529 $ & $   0.00244 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55127.95231 $ & $  -0.00506 $ & $   0.00244 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55103.97867 $ & $  -0.00214 $ & $   0.00198 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55204.66938 $ & $   0.00026 $ & $   0.00203 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55252.61719 $ & $  -0.00407 $ & $   0.00229 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55156.72264 $ & $  -0.00273 $ & $   0.00260 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55127.95510 $ & $   0.00304 $ & $   0.00244 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55103.98148 $ & $   0.01065 $ & $   0.00197 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55204.67202 $ & $  -0.00397 $ & $   0.00201 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55252.62001 $ & $   0.01113 $ & $   0.00224 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55228.64620 $ & $  -0.00110 $ & $   0.00218 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55156.72537 $ & $  -0.00285 $ & $   0.00288 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55127.95789 $ & $  -0.00443 $ & $   0.00242 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55103.98410 $ & $   0.00153 $ & $   0.00198 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55204.67487 $ & $   0.00551 $ & $   0.00201 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55228.64890 $ & $  -0.00861 $ & $   0.00213 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55252.62292 $ & $  -0.00268 $ & $   0.00221 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55156.72803 $ & $   0.00007 $ & $   0.00319 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55127.96051 $ & $   0.00206 $ & $   0.00245 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55103.98683 $ & $  -0.00299 $ & $   0.00194 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55204.67749 $ & $   0.00483 $ & $   0.00203 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55228.65156 $ & $   0.00196 $ & $   0.00211 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55252.62581 $ & $   0.00241 $ & $   0.00223 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55156.73076 $ & $  -0.00322 $ & $   0.00270 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55127.96321 $ & $  -0.00585 $ & $   0.00240 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55103.98943 $ & $  -0.00385 $ & $   0.00195 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55204.68033 $ & $   0.00367 $ & $   0.00202 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55228.65428 $ & $  -0.00445 $ & $   0.00218 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55252.62849 $ & $   0.00435 $ & $   0.00225 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55156.73352 $ & $  -0.00692 $ & $   0.00264 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55127.96582 $ & $   0.00733 $ & $   0.00244 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55103.99204 $ & $  -0.00757 $ & $   0.00194 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55204.68349 $ & $  -0.00396 $ & $   0.00204 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55228.65738 $ & $   0.00304 $ & $   0.00214 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55252.63164 $ & $   0.00290 $ & $   0.00231 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55156.73627 $ & $  -0.00001 $ & $   0.00254 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55127.96855 $ & $   0.00171 $ & $   0.00245 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55103.99480 $ & $  -0.00193 $ & $   0.00197 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55228.66013 $ & $  -0.00105 $ & $   0.00218 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55204.68626 $ & $  -0.00264 $ & $   0.00204 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55252.63451 $ & $  -0.00142 $ & $   0.00232 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55156.73907 $ & $   0.00020 $ & $   0.00253 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55127.97137 $ & $   0.00125 $ & $   0.00251 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55103.99760 $ & $  -0.00311 $ & $   0.00195 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55228.66286 $ & $  -0.00597 $ & $   0.00214 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55204.68925 $ & $  -0.00266 $ & $   0.00204 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55252.63729 $ & $   0.00054 $ & $   0.00230 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55156.74178 $ & $   0.00362 $ & $   0.00248 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55127.97407 $ & $  -0.00117 $ & $   0.00246 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55104.00037 $ & $   0.00049 $ & $   0.00198 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55228.66555 $ & $   0.00516 $ & $   0.00215 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55252.64011 $ & $  -0.00089 $ & $   0.00236 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55156.74456 $ & $   0.00640 $ & $   0.00242 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55204.69250 $ & $  -0.00143 $ & $   0.00202 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55127.97687 $ & $  -0.00083 $ & $   0.00252 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55104.00316 $ & $   0.00202 $ & $   0.00195 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55228.66831 $ & $   0.00788 $ & $   0.00217 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55156.74730 $ & $   0.00476 $ & $   0.00243 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55204.69536 $ & $  -0.00254 $ & $   0.00204 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55127.97946 $ & $  -0.00484 $ & $   0.00255 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55104.00594 $ & $   0.00122 $ & $   0.00198 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55228.67099 $ & $   0.00285 $ & $   0.00220 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55156.75001 $ & $   0.00208 $ & $   0.00245 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55204.69809 $ & $  -0.00322 $ & $   0.00201 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55127.98217 $ & $  -0.00334 $ & $   0.00251 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55104.00869 $ & $   0.00078 $ & $   0.00197 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55228.67372 $ & $   0.00286 $ & $   0.00220 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55156.75266 $ & $   0.00745 $ & $   0.00243 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55204.70094 $ & $   0.00138 $ & $   0.00206 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55127.98490 $ & $  -0.00246 $ & $   0.00251 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55180.72756 $ & $   0.00035 $ & $   0.00202 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55104.01177 $ & $  -0.00274 $ & $   0.00198 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55228.67643 $ & $   0.00165 $ & $   0.00212 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55156.75549 $ & $  -0.00040 $ & $   0.00238 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55204.70389 $ & $   0.00253 $ & $   0.00202 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55180.73034 $ & $  -0.00412 $ & $   0.00201 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55127.98801 $ & $   0.00703 $ & $   0.00249 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55104.01458 $ & $   0.00076 $ & $   0.00199 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55228.67920 $ & $  -0.00288 $ & $   0.00236 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55156.75810 $ & $  -0.00280 $ & $   0.00242 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55204.70669 $ & $   0.00145 $ & $   0.00202 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55180.73310 $ & $  -0.00181 $ & $   0.00203 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55104.01733 $ & $   0.00413 $ & $   0.00199 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55228.68189 $ & $  -0.00307 $ & $   0.00221 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55156.76072 $ & $  -0.00245 $ & $   0.00243 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55204.70950 $ & $  -0.01014 $ & $   0.00204 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55180.73570 $ & $  -0.00059 $ & $   0.00200 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55104.02013 $ & $  -0.00100 $ & $   0.00202 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55228.68464 $ & $  -0.00020 $ & $   0.00231 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55156.76399 $ & $  -0.00088 $ & $   0.00246 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55180.73848 $ & $  -0.00316 $ & $   0.00202 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55204.71249 $ & $   0.00244 $ & $   0.00209 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55228.68735 $ & $   0.00629 $ & $   0.00219 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55156.76674 $ & $   0.00228 $ & $   0.00265 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55180.74125 $ & $   0.00287 $ & $   0.00204 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55204.71557 $ & $  -0.00236 $ & $   0.00203 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55228.69011 $ & $   0.00170 $ & $   0.00226 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55156.76934 $ & $   0.01184 $ & $   0.00318 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55180.74404 $ & $   0.00837 $ & $   0.00206 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55204.71843 $ & $   0.00204 $ & $   0.00205 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55228.69280 $ & $  -0.00345 $ & $   0.00220 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55156.77200 $ & $   0.00359 $ & $   0.00804 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55180.74666 $ & $  -0.00464 $ & $   0.00207 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55204.72140 $ & $  -0.00284 $ & $   0.00202 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55228.69559 $ & $  -0.00949 $ & $   0.00217 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55156.77480 $ & $  -0.00208 $ & $   0.00271 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55180.74925 $ & $   0.00170 $ & $   0.00205 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55204.72424 $ & $   0.01195 $ & $   0.00207 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55228.69863 $ & $   0.00032 $ & $   0.00218 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55156.77739 $ & $   0.00190 $ & $   0.00266 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55180.75187 $ & $  -0.00175 $ & $   0.00208 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55204.72705 $ & $   0.00385 $ & $   0.00204 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55228.70141 $ & $  -0.00977 $ & $   0.00218 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55156.78016 $ & $   0.00155 $ & $   0.00257 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55180.75464 $ & $  -0.00375 $ & $   0.00207 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55204.72980 $ & $   0.00220 $ & $   0.00207 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55228.70414 $ & $   0.00176 $ & $   0.00221 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55156.78290 $ & $   0.00456 $ & $   0.00243 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55180.75728 $ & $   0.00005 $ & $   0.00208 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55204.73286 $ & $  -0.00259 $ & $   0.00204 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55228.70687 $ & $  -0.00141 $ & $   0.00246 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55156.78570 $ & $  -0.00454 $ & $   0.00241 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55180.76003 $ & $   0.00058 $ & $   0.00207 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55204.73593 $ & $  -0.00416 $ & $   0.00204 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55156.78841 $ & $   0.00021 $ & $   0.00237 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55180.76265 $ & $   0.00283 $ & $   0.00205 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55204.73869 $ & $   0.00839 $ & $   0.00207 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55156.79118 $ & $   0.00453 $ & $   0.00239 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55180.76545 $ & $   0.00160 $ & $   0.00209 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55204.74154 $ & $   0.00339 $ & $   0.00204 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55156.79397 $ & $   0.00195 $ & $   0.00244 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55180.76855 $ & $  -0.00144 $ & $   0.00209 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55204.74430 $ & $  -0.00909 $ & $   0.00205 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55156.79668 $ & $  -0.00187 $ & $   0.00241 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55180.77135 $ & $  -0.00543 $ & $   0.00211 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55156.79928 $ & $   0.00199 $ & $   0.00247 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55204.74719 $ & $   0.00458 $ & $   0.00205 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55180.77412 $ & $   0.00087 $ & $   0.00208 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55156.80205 $ & $   0.00240 $ & $   0.00241 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55204.75025 $ & $   0.00699 $ & $   0.00207 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55180.77692 $ & $   0.00216 $ & $   0.00209 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55156.80518 $ & $  -0.00430 $ & $   0.00239 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55204.75304 $ & $  -0.00268 $ & $   0.00207 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55180.77973 $ & $   0.00574 $ & $   0.00211 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55156.80795 $ & $  -0.00224 $ & $   0.00241 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55204.75602 $ & $  -0.00039 $ & $   0.00206 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55180.78236 $ & $   0.00115 $ & $   0.00210 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55156.81069 $ & $   0.00382 $ & $   0.00244 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55204.75869 $ & $  -0.00038 $ & $   0.00207 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55180.78522 $ & $   0.00369 $ & $   0.00209 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55156.81344 $ & $   0.00085 $ & $   0.00251 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55204.76162 $ & $   0.00654 $ & $   0.00208 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55180.78798 $ & $  -0.00191 $ & $   0.00207 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55185.58350 $ & $  -0.00238 $ & $   0.00204 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55156.81618 $ & $   0.00565 $ & $   0.00255 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55204.76437 $ & $  -0.00069 $ & $   0.00204 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55180.79059 $ & $   0.00603 $ & $   0.00210 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55185.58633 $ & $   0.00253 $ & $   0.00204 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55156.81894 $ & $   0.00612 $ & $   0.00244 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55204.76725 $ & $   0.00422 $ & $   0.00206 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55180.79337 $ & $   0.00247 $ & $   0.00207 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55185.58915 $ & $  -0.00141 $ & $   0.00202 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55156.82178 $ & $   0.00099 $ & $   0.00244 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55180.79615 $ & $   0.00033 $ & $   0.00209 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55204.77031 $ & $  -0.00068 $ & $   0.00205 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55185.59191 $ & $  -0.00313 $ & $   0.00200 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55156.82451 $ & $  -0.00538 $ & $   0.00244 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55180.79896 $ & $   0.00075 $ & $   0.00209 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55204.77294 $ & $   0.00373 $ & $   0.00207 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55209.56777 $ & $   0.00528 $ & $   0.00229 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55185.59482 $ & $  -0.00061 $ & $   0.00214 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55156.82731 $ & $  -0.00470 $ & $   0.00244 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55180.80176 $ & $   0.00481 $ & $   0.00208 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55209.57047 $ & $   0.00221 $ & $   0.00215 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55204.77589 $ & $  -0.00119 $ & $   0.00209 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55185.59762 $ & $   0.00075 $ & $   0.00215 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55156.83008 $ & $  -0.00256 $ & $   0.00244 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55209.57315 $ & $  -0.00521 $ & $   0.00210 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55180.80462 $ & $   0.00406 $ & $   0.00211 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55185.60079 $ & $   0.00540 $ & $   0.00206 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55156.83295 $ & $   0.00263 $ & $   0.00242 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55209.57586 $ & $  -0.00216 $ & $   0.00210 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55180.80735 $ & $  -0.00419 $ & $   0.00209 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55185.60342 $ & $   0.00294 $ & $   0.00204 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55156.83575 $ & $  -0.01536 $ & $   0.00269 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55209.57861 $ & $  -0.00496 $ & $   0.00206 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55180.81045 $ & $   0.00273 $ & $   0.00210 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55185.60630 $ & $  -0.00091 $ & $   0.00201 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55156.83850 $ & $  -0.00101 $ & $   0.00245 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55209.58130 $ & $   0.00552 $ & $   0.00208 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55180.81305 $ & $  -0.00142 $ & $   0.00206 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55185.60907 $ & $  -0.00103 $ & $   0.00202 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55156.84124 $ & $  -0.00520 $ & $   0.00273 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55209.58405 $ & $  -0.00081 $ & $   0.00206 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55180.81567 $ & $   0.00131 $ & $   0.00210 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55185.61189 $ & $  -0.00205 $ & $   0.00208 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55209.58674 $ & $  -0.00051 $ & $   0.00206 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55180.81845 $ & $   0.00928 $ & $   0.00210 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55185.61487 $ & $  -0.00034 $ & $   0.00216 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55209.58944 $ & $   0.00309 $ & $   0.00207 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55180.82104 $ & $  -0.00593 $ & $   0.00213 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55185.61767 $ & $   0.00333 $ & $   0.00223 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55209.59213 $ & $  -0.00002 $ & $   0.00206 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55180.82365 $ & $   0.00084 $ & $   0.00211 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55185.62047 $ & $   0.00082 $ & $   0.00228 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55209.59474 $ & $  -0.00224 $ & $   0.00206 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55156.85245 $ & $   0.00219 $ & $   0.00248 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55180.82642 $ & $  -0.00117 $ & $   0.00215 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55185.62308 $ & $   0.00510 $ & $   0.00222 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55209.59741 $ & $  -0.00862 $ & $   0.00205 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55156.85525 $ & $   0.00300 $ & $   0.00247 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55180.82920 $ & $  -0.00157 $ & $   0.00210 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55185.62586 $ & $  -0.00047 $ & $   0.00212 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55209.60000 $ & $   0.00375 $ & $   0.00212 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55180.83180 $ & $   0.00380 $ & $   0.00215 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55156.85811 $ & $  -0.00497 $ & $   0.00246 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55185.62869 $ & $  -0.00409 $ & $   0.00208 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55209.60269 $ & $  -0.01009 $ & $   0.00211 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55180.83451 $ & $  -0.00859 $ & $   0.00209 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55156.86084 $ & $  -0.00050 $ & $   0.00245 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55209.60528 $ & $  -0.00570 $ & $   0.00206 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55185.63144 $ & $  -0.00043 $ & $   0.00208 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55233.57969 $ & $  -0.00236 $ & $   0.00218 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55180.83725 $ & $  -0.00058 $ & $   0.00211 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55156.86345 $ & $   0.00180 $ & $   0.00245 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55185.63406 $ & $   0.00123 $ & $   0.00206 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55209.60836 $ & $   0.00429 $ & $   0.00238 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55233.58246 $ & $   0.00422 $ & $   0.00217 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55180.84001 $ & $   0.00774 $ & $   0.00208 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55156.86630 $ & $   0.00146 $ & $   0.00246 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55185.63702 $ & $  -0.00276 $ & $   0.00206 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55233.58515 $ & $   0.00237 $ & $   0.00216 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55180.84278 $ & $  -0.00049 $ & $   0.00209 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55156.86913 $ & $  -0.00087 $ & $   0.00244 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55185.63985 $ & $  -0.00112 $ & $   0.00211 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55233.58773 $ & $  -0.00990 $ & $   0.00253 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55156.87193 $ & $   0.00411 $ & $   0.00244 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55209.61643 $ & $   0.00022 $ & $   0.00288 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55233.59042 $ & $  -0.00333 $ & $   0.00251 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55185.64297 $ & $  -0.00340 $ & $   0.00223 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55156.87454 $ & $  -0.00809 $ & $   0.00249 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55209.61910 $ & $   0.00293 $ & $   0.00224 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55233.59313 $ & $   0.00112 $ & $   0.00215 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55185.64576 $ & $  -0.00548 $ & $   0.00214 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55156.87743 $ & $  -0.00053 $ & $   0.00251 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55209.62184 $ & $   0.00578 $ & $   0.00234 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55233.59585 $ & $  -0.00322 $ & $   0.00211 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55185.64841 $ & $  -0.00683 $ & $   0.00217 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55156.88024 $ & $  -0.00064 $ & $   0.00246 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55209.62466 $ & $  -0.00225 $ & $   0.00231 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55233.59855 $ & $   0.00417 $ & $   0.00214 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55185.65105 $ & $  -0.00126 $ & $   0.00215 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55156.88301 $ & $  -0.00446 $ & $   0.00246 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55209.62735 $ & $  -0.00009 $ & $   0.00223 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55233.60125 $ & $   0.00165 $ & $   0.00210 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55185.65385 $ & $   0.00197 $ & $   0.00214 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55156.88577 $ & $   0.00382 $ & $   0.00251 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55233.60396 $ & $  -0.01360 $ & $   0.00296 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55209.63007 $ & $   0.00165 $ & $   0.00205 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55185.65646 $ & $   0.00162 $ & $   0.00213 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55156.88890 $ & $   0.00621 $ & $   0.00251 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55209.63266 $ & $   0.00607 $ & $   0.00207 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55185.65931 $ & $  -0.00228 $ & $   0.00211 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55156.89171 $ & $  -0.00548 $ & $   0.00252 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55209.63526 $ & $   0.00326 $ & $   0.00205 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55185.66219 $ & $   0.00196 $ & $   0.00216 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55156.89459 $ & $  -0.00045 $ & $   0.00254 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55233.61179 $ & $   0.00445 $ & $   0.00314 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55209.63799 $ & $   0.00333 $ & $   0.00208 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55185.66507 $ & $   0.00344 $ & $   0.00210 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55156.89736 $ & $   0.00394 $ & $   0.00250 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55233.61448 $ & $  -0.00167 $ & $   0.00210 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55209.64071 $ & $  -0.00121 $ & $   0.00208 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55185.66773 $ & $  -0.00338 $ & $   0.00212 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55156.90011 $ & $  -0.00121 $ & $   0.00251 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55257.59061 $ & $   0.00310 $ & $   0.00355 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55233.61724 $ & $  -0.00891 $ & $   0.00211 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55209.64344 $ & $  -0.00120 $ & $   0.00207 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55185.67045 $ & $   0.00508 $ & $   0.00217 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55257.59324 $ & $  -0.01385 $ & $   0.00433 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55156.90288 $ & $   0.00499 $ & $   0.00251 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55209.64602 $ & $  -0.00046 $ & $   0.00205 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55233.62022 $ & $   0.00533 $ & $   0.00220 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55185.67335 $ & $   0.00047 $ & $   0.00224 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55257.59585 $ & $   0.00943 $ & $   0.00360 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55156.90567 $ & $  -0.00787 $ & $   0.00254 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55209.64902 $ & $  -0.00025 $ & $   0.00206 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55233.62297 $ & $   0.00421 $ & $   0.00211 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55185.67615 $ & $   0.00074 $ & $   0.00213 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55257.59856 $ & $   0.00381 $ & $   0.00270 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55156.90844 $ & $   0.00105 $ & $   0.00256 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55233.62558 $ & $   0.00211 $ & $   0.00211 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55209.65173 $ & $   0.00115 $ & $   0.00205 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55185.67879 $ & $  -0.00531 $ & $   0.00210 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55257.60129 $ & $   0.00090 $ & $   0.00252 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55209.65433 $ & $   0.00322 $ & $   0.00205 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55233.62830 $ & $   0.00042 $ & $   0.00210 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55185.68162 $ & $  -0.00124 $ & $   0.00211 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55257.60399 $ & $   0.00062 $ & $   0.00236 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55233.63090 $ & $   0.00343 $ & $   0.00255 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55209.65712 $ & $  -0.00215 $ & $   0.00206 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55185.68476 $ & $   0.00299 $ & $   0.00207 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55257.60673 $ & $   0.00395 $ & $   0.00265 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55209.65985 $ & $   0.00252 $ & $   0.00205 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55185.68755 $ & $   0.00204 $ & $   0.00207 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55257.60944 $ & $  -0.00133 $ & $   0.00266 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55233.63622 $ & $  -0.01417 $ & $   0.00300 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55209.66255 $ & $  -0.00557 $ & $   0.00205 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55185.69029 $ & $   0.00433 $ & $   0.00212 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55257.61216 $ & $   0.00360 $ & $   0.00362 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55233.63889 $ & $   0.00428 $ & $   0.00255 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55209.66528 $ & $  -0.00696 $ & $   0.00204 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55257.61482 $ & $  -0.00449 $ & $   0.00439 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55185.69325 $ & $  -0.00400 $ & $   0.00207 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55209.66802 $ & $  -0.00358 $ & $   0.00207 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55257.61746 $ & $   0.00802 $ & $   0.00385 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55185.69586 $ & $   0.00280 $ & $   0.00206 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55209.67060 $ & $  -0.00208 $ & $   0.00207 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55257.62012 $ & $   0.00109 $ & $   0.00302 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55185.69872 $ & $   0.00558 $ & $   0.00206 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55209.67319 $ & $  -0.00184 $ & $   0.00206 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55257.62282 $ & $  -0.00125 $ & $   0.00356 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55113.77958 $ & $  -0.00432 $ & $   0.00272 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55185.70160 $ & $   0.00367 $ & $   0.00211 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55209.67595 $ & $   0.00207 $ & $   0.00207 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55257.62549 $ & $   0.00514 $ & $   0.00387 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55113.78234 $ & $  -0.00039 $ & $   0.00270 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55233.65185 $ & $  -0.00777 $ & $   0.00230 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55185.70424 $ & $  -0.00068 $ & $   0.00209 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55209.67866 $ & $  -0.00423 $ & $   0.00204 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55233.65443 $ & $  -0.00576 $ & $   0.00240 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55113.78508 $ & $   0.00031 $ & $   0.00275 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55185.70698 $ & $  -0.00102 $ & $   0.00211 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55209.68139 $ & $  -0.00012 $ & $   0.00207 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55233.65716 $ & $  -0.00726 $ & $   0.00315 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55113.78779 $ & $  -0.00841 $ & $   0.00275 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55185.70969 $ & $   0.00144 $ & $   0.00216 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55209.68412 $ & $  -0.00094 $ & $   0.00207 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55113.79051 $ & $  -0.00331 $ & $   0.00277 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55233.66002 $ & $   0.00595 $ & $   0.00240 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55185.71258 $ & $  -0.00342 $ & $   0.00213 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55209.68683 $ & $   0.00397 $ & $   0.00207 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55113.79311 $ & $  -0.00044 $ & $   0.00272 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55233.66275 $ & $  -0.01782 $ & $   0.00412 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55185.71541 $ & $   0.00178 $ & $   0.00204 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55209.68972 $ & $   0.00931 $ & $   0.00210 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55113.79601 $ & $  -0.00039 $ & $   0.00268 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55185.71818 $ & $   0.00012 $ & $   0.00204 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55209.69243 $ & $   0.00018 $ & $   0.00207 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55113.79867 $ & $  -0.01242 $ & $   0.00277 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55185.72102 $ & $   0.00468 $ & $   0.00206 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55209.69521 $ & $  -0.00231 $ & $   0.00207 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55113.80137 $ & $  -0.00090 $ & $   0.00269 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55185.72365 $ & $  -0.00117 $ & $   0.00204 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55209.69796 $ & $   0.00614 $ & $   0.00210 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55113.80406 $ & $   0.00427 $ & $   0.00267 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55209.70056 $ & $   0.00143 $ & $   0.00205 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55185.72677 $ & $  -0.00044 $ & $   0.00206 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55233.67556 $ & $   0.00193 $ & $   0.00228 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55113.80678 $ & $  -0.00646 $ & $   0.00267 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55209.70315 $ & $   0.00780 $ & $   0.00207 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55185.72959 $ & $   0.00035 $ & $   0.00202 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55233.67834 $ & $  -0.00064 $ & $   0.00211 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55113.80949 $ & $   0.00453 $ & $   0.00271 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55209.70575 $ & $   0.00495 $ & $   0.00211 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55185.73234 $ & $  -0.00201 $ & $   0.00206 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55233.68107 $ & $   0.00606 $ & $   0.00208 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55113.81215 $ & $   0.00037 $ & $   0.00270 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55209.70834 $ & $  -0.00332 $ & $   0.00258 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55185.73496 $ & $   0.00158 $ & $   0.00210 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55233.68366 $ & $   0.00107 $ & $   0.00209 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55113.81487 $ & $  -0.00728 $ & $   0.00264 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55209.71110 $ & $   0.00023 $ & $   0.00240 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55185.73758 $ & $  -0.00131 $ & $   0.00202 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55233.68626 $ & $   0.00624 $ & $   0.00210 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55113.81762 $ & $   0.00531 $ & $   0.00266 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55209.71382 $ & $  -0.00115 $ & $   0.00213 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55185.74043 $ & $   0.00066 $ & $   0.00205 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55233.68887 $ & $  -0.00094 $ & $   0.00209 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55113.82037 $ & $   0.00341 $ & $   0.00270 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55209.71643 $ & $  -0.00370 $ & $   0.00270 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55185.74325 $ & $  -0.00044 $ & $   0.00203 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55233.69164 $ & $  -0.00138 $ & $   0.00209 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55113.82304 $ & $   0.00526 $ & $   0.00263 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55185.74605 $ & $   0.00214 $ & $   0.00204 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55233.69437 $ & $  -0.00159 $ & $   0.00212 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55113.82574 $ & $   0.00537 $ & $   0.00261 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55185.74903 $ & $   0.00038 $ & $   0.00202 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55113.82850 $ & $   0.00529 $ & $   0.00261 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55185.75194 $ & $  -0.00256 $ & $   0.00200 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55113.83122 $ & $  -0.00419 $ & $   0.00269 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55185.75477 $ & $  -0.00045 $ & $   0.00201 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55113.83394 $ & $   0.00154 $ & $   0.00267 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55209.72993 $ & $  -0.01375 $ & $   0.00216 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55185.75757 $ & $  -0.00246 $ & $   0.00203 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55209.73270 $ & $   0.00192 $ & $   0.00222 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55185.76055 $ & $   0.00785 $ & $   0.00204 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55113.83970 $ & $  -0.00261 $ & $   0.00261 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55209.73545 $ & $   0.00715 $ & $   0.00283 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55185.76337 $ & $   0.00106 $ & $   0.00204 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55113.84230 $ & $   0.00015 $ & $   0.00271 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55209.73805 $ & $   0.00674 $ & $   0.00270 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55185.76619 $ & $  -0.00133 $ & $   0.00201 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55113.84504 $ & $  -0.00307 $ & $   0.00265 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55209.74078 $ & $  -0.00628 $ & $   0.00210 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55185.76935 $ & $  -0.00044 $ & $   0.00213 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55113.84774 $ & $   0.00281 $ & $   0.00272 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55113.85034 $ & $  -0.00807 $ & $   0.00265 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55185.77216 $ & $   0.00099 $ & $   0.00203 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55190.56825 $ & $  -0.00227 $ & $   0.00217 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55113.85307 $ & $  -0.00734 $ & $   0.00263 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55209.74879 $ & $   0.00399 $ & $   0.00290 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55185.77503 $ & $  -0.00372 $ & $   0.00204 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55190.57110 $ & $   0.00000 $ & $   0.00229 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55113.85566 $ & $  -0.00205 $ & $   0.00264 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55209.75149 $ & $   0.00856 $ & $   0.00240 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55185.77793 $ & $  -0.00514 $ & $   0.00205 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55190.57387 $ & $   0.00083 $ & $   0.00242 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55113.85842 $ & $  -0.00995 $ & $   0.00269 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55209.75424 $ & $  -0.00259 $ & $   0.00217 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55185.78074 $ & $  -0.00214 $ & $   0.00207 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55190.57664 $ & $  -0.00083 $ & $   0.00241 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55113.86110 $ & $  -0.00316 $ & $   0.00263 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55209.75686 $ & $  -0.00761 $ & $   0.00211 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55185.78363 $ & $   0.00426 $ & $   0.00204 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55190.57941 $ & $  -0.00183 $ & $   0.00239 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55113.86382 $ & $   0.00055 $ & $   0.00263 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55209.75959 $ & $  -0.00142 $ & $   0.00210 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55185.78650 $ & $  -0.00204 $ & $   0.00204 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55190.58214 $ & $   0.00322 $ & $   0.00245 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55113.86653 $ & $   0.00369 $ & $   0.00265 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55209.76237 $ & $  -0.00489 $ & $   0.00209 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55185.78934 $ & $   0.00142 $ & $   0.00204 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55190.58489 $ & $   0.00061 $ & $   0.00236 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55113.86922 $ & $  -0.00011 $ & $   0.00264 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55185.79226 $ & $  -0.00194 $ & $   0.00200 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55190.58750 $ & $  -0.00144 $ & $   0.00219 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55113.87194 $ & $   0.00668 $ & $   0.00262 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55185.79520 $ & $  -0.00309 $ & $   0.00203 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55190.59027 $ & $  -0.00622 $ & $   0.00222 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55113.87468 $ & $   0.00199 $ & $   0.00258 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55185.79787 $ & $   0.00161 $ & $   0.00200 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55190.59285 $ & $  -0.00211 $ & $   0.00229 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55113.87766 $ & $   0.00327 $ & $   0.00260 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55185.80049 $ & $   0.00113 $ & $   0.00201 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55190.59561 $ & $   0.00068 $ & $   0.00222 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55113.88040 $ & $   0.00902 $ & $   0.00260 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55185.80332 $ & $   0.00084 $ & $   0.00204 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55190.59839 $ & $   0.00264 $ & $   0.00227 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55113.88312 $ & $   0.00914 $ & $   0.00265 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55185.80622 $ & $   0.00322 $ & $   0.00202 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55190.60147 $ & $   0.00346 $ & $   0.00234 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55113.88581 $ & $  -0.00422 $ & $   0.00262 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55185.80898 $ & $  -0.00331 $ & $   0.00203 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55190.60421 $ & $   0.00183 $ & $   0.00233 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55113.88857 $ & $  -0.00151 $ & $   0.00263 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55185.81208 $ & $  -0.00447 $ & $   0.00204 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55190.60695 $ & $  -0.00778 $ & $   0.00236 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55113.89125 $ & $  -0.00176 $ & $   0.00263 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55185.81471 $ & $  -0.00367 $ & $   0.00202 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55190.60971 $ & $  -0.00487 $ & $   0.00232 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55113.89401 $ & $  -0.00675 $ & $   0.00259 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55185.81758 $ & $  -0.00657 $ & $   0.00202 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55190.61255 $ & $   0.00175 $ & $   0.00228 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55113.89675 $ & $   0.00747 $ & $   0.00263 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55190.61515 $ & $  -0.00124 $ & $   0.00229 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55185.82046 $ & $   0.00073 $ & $   0.00202 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55113.89953 $ & $  -0.00347 $ & $   0.00264 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55190.61790 $ & $   0.00288 $ & $   0.00241 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55185.82324 $ & $   0.00204 $ & $   0.00207 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55113.90224 $ & $   0.00270 $ & $   0.00269 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55190.62062 $ & $   0.00132 $ & $   0.00244 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55185.82605 $ & $  -0.00450 $ & $   0.00204 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55113.90492 $ & $  -0.00130 $ & $   0.00261 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55190.62340 $ & $   0.00298 $ & $   0.00242 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55185.82865 $ & $   0.00152 $ & $   0.00206 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55113.90768 $ & $   0.00663 $ & $   0.00264 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55190.62617 $ & $  -0.00467 $ & $   0.00235 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55113.91043 $ & $  -0.00096 $ & $   0.00263 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55190.62898 $ & $  -0.00253 $ & $   0.00228 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55113.91315 $ & $   0.00265 $ & $   0.00261 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55190.63157 $ & $   0.00004 $ & $   0.00225 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55113.91574 $ & $   0.00245 $ & $   0.00262 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55190.63437 $ & $  -0.00296 $ & $   0.00222 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55113.91878 $ & $  -0.00066 $ & $   0.00257 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55190.63712 $ & $  -0.00166 $ & $   0.00223 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55113.92149 $ & $  -0.01033 $ & $   0.00261 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55190.63985 $ & $  -0.00042 $ & $   0.00225 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55113.92422 $ & $  -0.00044 $ & $   0.00261 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55190.64293 $ & $  -0.00087 $ & $   0.00220 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55113.92695 $ & $   0.00073 $ & $   0.00260 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55190.64572 $ & $  -0.00217 $ & $   0.00223 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55113.92965 $ & $  -0.00151 $ & $   0.00262 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55190.64851 $ & $  -0.00588 $ & $   0.00227 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55113.93239 $ & $  -0.00917 $ & $   0.00264 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55190.65132 $ & $   0.00055 $ & $   0.00228 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55113.93507 $ & $   0.00117 $ & $   0.00272 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55190.65418 $ & $  -0.00224 $ & $   0.00221 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55113.93777 $ & $  -0.00033 $ & $   0.00269 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55113.94047 $ & $  -0.00020 $ & $   0.00266 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55190.65697 $ & $  -0.00079 $ & $   0.00220 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55113.94319 $ & $  -0.00463 $ & $   0.00267 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55190.65975 $ & $   0.00106 $ & $   0.00224 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55113.94591 $ & $  -0.00590 $ & $   0.00264 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55190.66253 $ & $  -0.00077 $ & $   0.00239 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55113.94857 $ & $   0.00402 $ & $   0.00266 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55190.66532 $ & $  -0.00334 $ & $   0.00227 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55113.95117 $ & $   0.00505 $ & $   0.00274 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55190.66793 $ & $  -0.00492 $ & $   0.00224 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55113.95377 $ & $   0.00009 $ & $   0.00267 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55190.67055 $ & $  -0.00094 $ & $   0.00243 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55113.95650 $ & $  -0.00293 $ & $   0.00269 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55190.67334 $ & $  -0.00459 $ & $   0.00251 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55113.95953 $ & $  -0.00740 $ & $   0.00269 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55190.67610 $ & $   0.00065 $ & $   0.00242 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55113.96226 $ & $   0.00070 $ & $   0.00267 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55190.67889 $ & $   0.00010 $ & $   0.00253 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55113.96498 $ & $  -0.00020 $ & $   0.00270 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55190.68167 $ & $  -0.00718 $ & $   0.00244 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55214.65700 $ & $   0.01082 $ & $   0.00440 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55113.96773 $ & $  -0.00261 $ & $   0.00263 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55190.68476 $ & $  -0.00741 $ & $   0.00236 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55214.65968 $ & $  -0.00299 $ & $   0.00379 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55113.97051 $ & $   0.00840 $ & $   0.00265 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55190.68756 $ & $  -0.00051 $ & $   0.00237 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55118.76771 $ & $  -0.00357 $ & $   0.00212 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55113.97312 $ & $   0.00265 $ & $   0.00264 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55190.69030 $ & $   0.00290 $ & $   0.00242 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55214.66497 $ & $  -0.00144 $ & $   0.00388 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55118.77050 $ & $   0.00098 $ & $   0.00211 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55113.97583 $ & $  -0.00337 $ & $   0.00265 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55190.69301 $ & $   0.00069 $ & $   0.00239 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55214.66767 $ & $   0.01014 $ & $   0.00420 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55118.77330 $ & $   0.00264 $ & $   0.00212 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55113.97856 $ & $  -0.00007 $ & $   0.00265 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55190.69579 $ & $  -0.00193 $ & $   0.00234 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55214.67032 $ & $   0.00940 $ & $   0.00361 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55118.77586 $ & $   0.00251 $ & $   0.00215 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55113.98127 $ & $  -0.00583 $ & $   0.00274 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55190.69857 $ & $  -0.00597 $ & $   0.00261 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55214.67298 $ & $  -0.00348 $ & $   0.00228 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55118.77865 $ & $   0.00389 $ & $   0.00209 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55113.98393 $ & $  -0.00355 $ & $   0.00270 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55190.70133 $ & $  -0.00558 $ & $   0.00248 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55214.67559 $ & $   0.00622 $ & $   0.00291 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55113.98665 $ & $   0.00250 $ & $   0.00262 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55118.78144 $ & $  -0.00411 $ & $   0.00213 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55190.70401 $ & $  -0.00779 $ & $   0.00243 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55214.67832 $ & $   0.00788 $ & $   0.00400 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55113.98939 $ & $  -0.00305 $ & $   0.00277 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55118.78425 $ & $  -0.00627 $ & $   0.00212 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55190.70678 $ & $  -0.00322 $ & $   0.00231 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55113.99210 $ & $  -0.00266 $ & $   0.00266 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55118.78705 $ & $  -0.00050 $ & $   0.00212 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55190.70950 $ & $   0.00497 $ & $   0.00234 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55214.68359 $ & $   0.01001 $ & $   0.00257 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55113.99481 $ & $   0.00026 $ & $   0.00271 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55118.78976 $ & $   0.00197 $ & $   0.00212 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55190.71212 $ & $  -0.00334 $ & $   0.00236 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55214.68635 $ & $   0.00785 $ & $   0.00394 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55113.99749 $ & $  -0.00530 $ & $   0.00268 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55118.79251 $ & $   0.00361 $ & $   0.00216 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55190.71490 $ & $  -0.00061 $ & $   0.00221 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55118.79523 $ & $  -0.00266 $ & $   0.00216 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55114.00058 $ & $   0.01007 $ & $   0.00270 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55190.71752 $ & $   0.00282 $ & $   0.00218 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55214.69203 $ & $  -0.00898 $ & $   0.00313 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55114.00325 $ & $   0.00277 $ & $   0.00265 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55118.79834 $ & $   0.00162 $ & $   0.00214 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55190.72015 $ & $  -0.00208 $ & $   0.00218 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55214.69470 $ & $  -0.01515 $ & $   0.00418 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55114.00607 $ & $   0.00209 $ & $   0.00274 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55190.72277 $ & $   0.00306 $ & $   0.00216 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55118.80112 $ & $   0.00319 $ & $   0.00219 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55214.69731 $ & $   0.00003 $ & $   0.00527 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55114.00883 $ & $   0.00051 $ & $   0.00275 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55118.80386 $ & $  -0.00163 $ & $   0.00215 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55190.72581 $ & $  -0.00218 $ & $   0.00220 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55114.01141 $ & $   0.00153 $ & $   0.00273 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55118.80648 $ & $  -0.00327 $ & $   0.00215 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55190.72859 $ & $   0.00622 $ & $   0.00220 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55214.70264 $ & $  -0.00117 $ & $   0.00530 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55114.01412 $ & $   0.00178 $ & $   0.00271 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55118.80908 $ & $  -0.00247 $ & $   0.00218 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55190.73121 $ & $  -0.00346 $ & $   0.00225 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55214.70529 $ & $  -0.00446 $ & $   0.00422 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55114.01684 $ & $  -0.00517 $ & $   0.00272 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55118.81170 $ & $   0.00373 $ & $   0.00219 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55190.73399 $ & $  -0.00272 $ & $   0.00230 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55214.70793 $ & $   0.00384 $ & $   0.00359 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55118.81429 $ & $  -0.00383 $ & $   0.00216 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55114.01959 $ & $  -0.00120 $ & $   0.00269 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55190.73678 $ & $  -0.00222 $ & $   0.00222 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55118.81707 $ & $   0.00830 $ & $   0.00213 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55114.02230 $ & $  -0.00094 $ & $   0.00272 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55214.71334 $ & $  -0.01240 $ & $   0.00255 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55190.73956 $ & $   0.00074 $ & $   0.00240 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55118.81967 $ & $  -0.00045 $ & $   0.00215 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55114.02496 $ & $  -0.00062 $ & $   0.00288 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55214.71607 $ & $  -0.00704 $ & $   0.00327 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55190.74232 $ & $  -0.00463 $ & $   0.00224 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55118.82229 $ & $  -0.00290 $ & $   0.00215 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55190.74492 $ & $   0.00618 $ & $   0.00225 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55118.82504 $ & $  -0.00287 $ & $   0.00217 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55190.74767 $ & $   0.00207 $ & $   0.00231 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55118.82765 $ & $  -0.00045 $ & $   0.00219 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55190.75028 $ & $   0.00176 $ & $   0.00227 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55118.83041 $ & $  -0.00259 $ & $   0.00217 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55214.72655 $ & $  -0.00494 $ & $   0.00495 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55190.75287 $ & $   0.00008 $ & $   0.00236 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55118.83316 $ & $   0.00150 $ & $   0.00217 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55190.75568 $ & $  -0.00252 $ & $   0.00238 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55118.83576 $ & $   0.00824 $ & $   0.00217 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55190.75841 $ & $   0.00259 $ & $   0.00230 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55118.83869 $ & $  -0.00908 $ & $   0.00220 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55190.76118 $ & $   0.00069 $ & $   0.00225 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55118.84143 $ & $  -0.00306 $ & $   0.00217 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55190.76377 $ & $  -0.00478 $ & $   0.00223 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55118.84421 $ & $  -0.00202 $ & $   0.00219 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55190.76687 $ & $  -0.00515 $ & $   0.00229 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55118.84699 $ & $  -0.00301 $ & $   0.00217 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55190.76958 $ & $   0.00520 $ & $   0.00272 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55118.84960 $ & $   0.00128 $ & $   0.00217 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55190.77228 $ & $   0.00363 $ & $   0.00303 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55118.85221 $ & $   0.00036 $ & $   0.00221 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55190.77500 $ & $  -0.00399 $ & $   0.00251 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55118.85481 $ & $  -0.00606 $ & $   0.00229 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55190.77775 $ & $  -0.00063 $ & $   0.00280 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55118.85761 $ & $   0.00552 $ & $   0.00218 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55190.78045 $ & $  -0.00747 $ & $   0.00270 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55118.86037 $ & $  -0.00441 $ & $   0.00220 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55190.78321 $ & $  -0.00159 $ & $   0.00312 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55118.86298 $ & $   0.00426 $ & $   0.00228 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55190.78593 $ & $   0.00152 $ & $   0.00273 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55118.86571 $ & $  -0.00469 $ & $   0.00218 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55190.78865 $ & $  -0.00693 $ & $   0.00236 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55118.86852 $ & $   0.00086 $ & $   0.00217 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55190.79141 $ & $   0.00385 $ & $   0.00230 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55118.87112 $ & $  -0.00061 $ & $   0.00287 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55190.79421 $ & $  -0.00140 $ & $   0.00224 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55118.87374 $ & $  -0.00664 $ & $   0.00424 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55190.79702 $ & $  -0.00286 $ & $   0.00224 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55190.79979 $ & $  -0.00208 $ & $   0.00266 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55190.80253 $ & $   0.00047 $ & $   0.00257 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55190.80532 $ & $  -0.00111 $ & $   0.00240 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55171.62718 $ & $  -0.00099 $ & $   0.00290 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55190.80841 $ & $  -0.00073 $ & $   0.00233 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55171.62997 $ & $   0.01051 $ & $   0.00320 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55190.81120 $ & $   0.00644 $ & $   0.00232 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55190.81380 $ & $  -0.00641 $ & $   0.00235 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55171.63562 $ & $   0.00406 $ & $   0.00482 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55171.64103 $ & $   0.00526 $ & $   0.00293 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55171.64379 $ & $   0.00849 $ & $   0.00244 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55171.64655 $ & $   0.00737 $ & $   0.00221 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55171.64931 $ & $   0.00040 $ & $   0.00222 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55171.65201 $ & $  -0.00188 $ & $   0.00214 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55171.65461 $ & $  -0.00899 $ & $   0.00213 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55171.65721 $ & $  -0.00257 $ & $   0.00215 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55118.91530 $ & $  -0.01388 $ & $   0.00539 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55171.65999 $ & $  -0.00259 $ & $   0.00214 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55171.66258 $ & $   0.00031 $ & $   0.00212 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55171.66540 $ & $   0.00058 $ & $   0.00210 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55243.58712 $ & $   0.00001 $ & $   0.00230 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55171.66800 $ & $  -0.01060 $ & $   0.00213 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55243.58981 $ & $  -0.00448 $ & $   0.00225 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55171.67072 $ & $  -0.00066 $ & $   0.00216 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55243.59251 $ & $   0.00453 $ & $   0.00226 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55243.59522 $ & $   0.00517 $ & $   0.00220 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55118.93109 $ & $  -0.00819 $ & $   0.00397 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55171.67383 $ & $  -0.00116 $ & $   0.00213 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55243.59788 $ & $  -0.00340 $ & $   0.00220 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55118.93378 $ & $  -0.00244 $ & $   0.00458 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55171.67660 $ & $   0.00243 $ & $   0.00213 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55243.60058 $ & $  -0.00318 $ & $   0.00222 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55118.93649 $ & $  -0.01060 $ & $   0.00420 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55171.67920 $ & $   0.00526 $ & $   0.00215 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55243.60327 $ & $   0.00049 $ & $   0.00220 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55171.68181 $ & $  -0.00538 $ & $   0.00216 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55118.93925 $ & $  -0.00613 $ & $   0.00283 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55243.60585 $ & $   0.00250 $ & $   0.00223 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55171.68455 $ & $   0.00398 $ & $   0.00215 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55118.94201 $ & $  -0.00264 $ & $   0.00525 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55243.60856 $ & $  -0.00047 $ & $   0.00223 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55118.94470 $ & $  -0.01002 $ & $   0.00508 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55171.68735 $ & $  -0.00477 $ & $   0.00215 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55243.61114 $ & $   0.00024 $ & $   0.00221 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55118.94737 $ & $  -0.00474 $ & $   0.00268 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55171.69006 $ & $  -0.00361 $ & $   0.00215 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55243.61385 $ & $   0.00401 $ & $   0.00220 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55118.95015 $ & $  -0.01230 $ & $   0.00382 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55171.69279 $ & $   0.00036 $ & $   0.00217 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55243.61655 $ & $  -0.00968 $ & $   0.00214 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55118.95288 $ & $  -0.00566 $ & $   0.00470 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55171.69560 $ & $   0.00162 $ & $   0.00216 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55243.61914 $ & $  -0.00151 $ & $   0.00217 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55171.69840 $ & $   0.00140 $ & $   0.00216 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55243.62185 $ & $  -0.00051 $ & $   0.00220 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55171.70100 $ & $   0.00526 $ & $   0.00217 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55243.62486 $ & $  -0.00790 $ & $   0.00219 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55171.70359 $ & $   0.00106 $ & $   0.00217 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55243.62754 $ & $   0.00089 $ & $   0.00220 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55171.70632 $ & $  -0.00418 $ & $   0.00221 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55243.63025 $ & $  -0.00724 $ & $   0.00216 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55171.70895 $ & $   0.00478 $ & $   0.00220 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55243.63297 $ & $  -0.00061 $ & $   0.00215 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55171.71174 $ & $  -0.00916 $ & $   0.00222 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55243.63556 $ & $  -0.00246 $ & $   0.00219 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55171.71465 $ & $  -0.00068 $ & $   0.00220 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55243.63836 $ & $   0.00403 $ & $   0.00213 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55171.71726 $ & $  -0.00009 $ & $   0.00221 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55243.64107 $ & $  -0.00256 $ & $   0.00219 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55171.71986 $ & $   0.00074 $ & $   0.00221 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55243.64383 $ & $   0.00817 $ & $   0.00225 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55171.72259 $ & $  -0.00913 $ & $   0.00223 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55243.64655 $ & $   0.00102 $ & $   0.00215 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55171.72518 $ & $   0.00319 $ & $   0.00222 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55243.64925 $ & $   0.00254 $ & $   0.00216 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55171.72797 $ & $  -0.00114 $ & $   0.00223 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55243.65201 $ & $   0.00145 $ & $   0.00215 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55171.73075 $ & $  -0.00345 $ & $   0.00223 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55243.65475 $ & $   0.00159 $ & $   0.00214 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55171.73352 $ & $   0.00030 $ & $   0.00223 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55243.65747 $ & $   0.00341 $ & $   0.00216 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55171.73612 $ & $  -0.00446 $ & $   0.00222 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55243.66017 $ & $  -0.00289 $ & $   0.00214 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55171.73888 $ & $  -0.00580 $ & $   0.00219 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55099.81756 $ & $  -0.00113 $ & $   0.00200 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55118.99701 $ & $  -0.01394 $ & $   0.00381 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55243.66287 $ & $  -0.00592 $ & $   0.00216 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55171.74170 $ & $   0.00056 $ & $   0.00222 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55099.82019 $ & $   0.00967 $ & $   0.00199 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55118.99973 $ & $   0.00171 $ & $   0.00210 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55243.66588 $ & $   0.00462 $ & $   0.00223 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55171.74452 $ & $  -0.00451 $ & $   0.00228 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55099.82303 $ & $   0.00241 $ & $   0.00198 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55119.00236 $ & $  -0.00235 $ & $   0.00213 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55171.74731 $ & $  -0.00383 $ & $   0.00227 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55099.82565 $ & $   0.00100 $ & $   0.00198 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55119.00496 $ & $  -0.00198 $ & $   0.00211 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55171.75011 $ & $   0.00534 $ & $   0.00223 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55099.82843 $ & $   0.00226 $ & $   0.00198 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55119.00777 $ & $   0.00566 $ & $   0.00213 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55171.75273 $ & $   0.00362 $ & $   0.00225 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55099.83105 $ & $   0.00110 $ & $   0.00198 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55119.01057 $ & $  -0.00524 $ & $   0.00216 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55099.83384 $ & $  -0.00012 $ & $   0.00197 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55171.75582 $ & $   0.01296 $ & $   0.00224 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55119.01338 $ & $  -0.00214 $ & $   0.00211 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55099.83662 $ & $  -0.00046 $ & $   0.00198 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55171.75844 $ & $   0.00011 $ & $   0.00226 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55099.83939 $ & $  -0.00294 $ & $   0.00197 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55171.76123 $ & $   0.00017 $ & $   0.00226 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55099.84199 $ & $   0.00462 $ & $   0.00198 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55171.76384 $ & $  -0.00589 $ & $   0.00223 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55099.84479 $ & $   0.00035 $ & $   0.00197 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55171.76665 $ & $  -0.00070 $ & $   0.00227 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55171.76938 $ & $   0.00621 $ & $   0.00228 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55099.84789 $ & $   0.00247 $ & $   0.00199 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55171.77219 $ & $   0.00619 $ & $   0.00228 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55099.85069 $ & $   0.00157 $ & $   0.00198 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55171.77499 $ & $   0.00341 $ & $   0.00229 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55099.85347 $ & $   0.00097 $ & $   0.00197 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55171.77775 $ & $   0.00056 $ & $   0.00224 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55099.85625 $ & $  -0.00001 $ & $   0.00199 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55171.78048 $ & $   0.00551 $ & $   0.00229 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55099.85886 $ & $   0.00247 $ & $   0.00197 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55099.86147 $ & $  -0.00415 $ & $   0.00197 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55171.78319 $ & $  -0.00699 $ & $   0.00226 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55171.78593 $ & $   0.00295 $ & $   0.00231 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55099.86426 $ & $  -0.00071 $ & $   0.00198 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55171.78868 $ & $  -0.00515 $ & $   0.00228 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55099.86708 $ & $  -0.00863 $ & $   0.00196 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55171.79128 $ & $  -0.00264 $ & $   0.00229 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55099.86989 $ & $  -0.00309 $ & $   0.00196 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55171.79398 $ & $   0.00471 $ & $   0.00229 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55099.87272 $ & $  -0.00024 $ & $   0.00194 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55200.56365 $ & $   0.00803 $ & $   0.00232 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55171.79708 $ & $  -0.00101 $ & $   0.00233 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55099.87552 $ & $   0.00788 $ & $   0.00197 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55200.56638 $ & $   0.00200 $ & $   0.00221 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55171.79981 $ & $  -0.00075 $ & $   0.00228 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55099.87833 $ & $   0.00174 $ & $   0.00197 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55200.56909 $ & $   0.00342 $ & $   0.00223 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55171.80254 $ & $   0.00106 $ & $   0.00230 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55099.88110 $ & $  -0.00350 $ & $   0.00195 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55200.57182 $ & $   0.00487 $ & $   0.00219 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55171.80536 $ & $   0.00015 $ & $   0.00226 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55099.88387 $ & $  -0.00599 $ & $   0.00196 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55200.57449 $ & $   0.00001 $ & $   0.00217 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55171.80810 $ & $  -0.00774 $ & $   0.00236 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55099.88649 $ & $   0.00268 $ & $   0.00195 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55200.57719 $ & $   0.00450 $ & $   0.00214 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55171.81085 $ & $   0.00036 $ & $   0.00228 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55200.57990 $ & $  -0.00214 $ & $   0.00214 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55099.88953 $ & $   0.00313 $ & $   0.00199 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55171.81360 $ & $  -0.00705 $ & $   0.00229 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55200.58247 $ & $  -0.00147 $ & $   0.00217 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55099.89234 $ & $   0.00020 $ & $   0.00198 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55171.81634 $ & $  -0.00062 $ & $   0.00231 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55200.58513 $ & $  -0.00263 $ & $   0.00215 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55099.89514 $ & $  -0.00410 $ & $   0.00197 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55171.81908 $ & $  -0.00457 $ & $   0.00232 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55200.58783 $ & $  -0.00383 $ & $   0.00215 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55099.89791 $ & $  -0.00095 $ & $   0.00196 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55171.82180 $ & $   0.00237 $ & $   0.00235 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55200.59055 $ & $  -0.00588 $ & $   0.00213 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55099.90052 $ & $  -0.00043 $ & $   0.00199 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55171.82453 $ & $  -0.00285 $ & $   0.00233 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55200.59327 $ & $  -0.00041 $ & $   0.00214 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55099.90331 $ & $   0.00146 $ & $   0.00196 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55171.82712 $ & $  -0.00184 $ & $   0.00233 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55200.59595 $ & $  -0.00377 $ & $   0.00213 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55099.90592 $ & $  -0.00014 $ & $   0.00198 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55200.59853 $ & $   0.00511 $ & $   0.00211 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55171.82989 $ & $   0.00204 $ & $   0.00238 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55099.90871 $ & $   0.00139 $ & $   0.00198 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55200.60122 $ & $  -0.00039 $ & $   0.00210 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55171.83261 $ & $  -0.00400 $ & $   0.00237 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55099.91147 $ & $   0.00233 $ & $   0.00199 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55171.83528 $ & $   0.00286 $ & $   0.00234 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55200.60423 $ & $   0.00262 $ & $   0.00211 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55099.91407 $ & $   0.00412 $ & $   0.00198 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55200.60695 $ & $  -0.00113 $ & $   0.00214 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55171.83836 $ & $   0.00403 $ & $   0.00237 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55099.91686 $ & $   0.00068 $ & $   0.00198 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55200.60964 $ & $   0.00273 $ & $   0.00212 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55171.84105 $ & $   0.00533 $ & $   0.00236 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55099.91951 $ & $  -0.00029 $ & $   0.00197 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55200.61224 $ & $  -0.00214 $ & $   0.00214 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55171.84374 $ & $   0.00259 $ & $   0.00237 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55099.92213 $ & $  -0.00065 $ & $   0.00199 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55200.61493 $ & $  -0.00234 $ & $   0.00213 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55171.84651 $ & $  -0.00681 $ & $   0.00240 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55099.92493 $ & $   0.00457 $ & $   0.00201 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55200.61763 $ & $   0.00115 $ & $   0.00207 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55171.84930 $ & $  -0.00480 $ & $   0.00241 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55099.92774 $ & $  -0.00044 $ & $   0.00198 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55200.62034 $ & $  -0.00785 $ & $   0.00212 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55171.85201 $ & $   0.00349 $ & $   0.00241 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55099.93067 $ & $   0.00115 $ & $   0.00196 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55200.62293 $ & $  -0.00386 $ & $   0.00212 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55171.85476 $ & $  -0.00039 $ & $   0.00238 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55099.93348 $ & $   0.00224 $ & $   0.00199 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55200.62564 $ & $  -0.00075 $ & $   0.00212 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55171.85748 $ & $   0.00180 $ & $   0.00242 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55099.93630 $ & $  -0.00235 $ & $   0.00200 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55200.62832 $ & $   0.00654 $ & $   0.00213 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55171.86027 $ & $   0.00275 $ & $   0.00245 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55099.93890 $ & $  -0.00506 $ & $   0.00198 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55200.63104 $ & $   0.00629 $ & $   0.00210 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55171.86299 $ & $   0.00434 $ & $   0.00240 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55099.94169 $ & $  -0.00517 $ & $   0.00199 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55200.63362 $ & $   0.00061 $ & $   0.00210 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55171.86572 $ & $   0.00519 $ & $   0.00237 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55099.94431 $ & $  -0.00704 $ & $   0.00198 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55200.63621 $ & $   0.00438 $ & $   0.00211 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55171.86845 $ & $   0.00167 $ & $   0.00238 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55099.94691 $ & $  -0.00295 $ & $   0.00199 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55200.63891 $ & $  -0.00367 $ & $   0.00209 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55099.94953 $ & $  -0.00159 $ & $   0.00199 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55200.64161 $ & $  -0.00468 $ & $   0.00209 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55099.95214 $ & $   0.00336 $ & $   0.00200 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55200.64463 $ & $  -0.00035 $ & $   0.00208 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55099.95493 $ & $   0.00473 $ & $   0.00200 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55200.64721 $ & $   0.00078 $ & $   0.00208 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55099.95774 $ & $  -0.00022 $ & $   0.00202 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55200.64991 $ & $   0.00502 $ & $   0.00209 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55099.96037 $ & $  -0.00057 $ & $   0.00200 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55200.65257 $ & $  -0.00040 $ & $   0.00208 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55099.96300 $ & $   0.00122 $ & $   0.00196 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55200.65525 $ & $  -0.00173 $ & $   0.00205 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55099.96580 $ & $   0.00466 $ & $   0.00199 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55200.65796 $ & $  -0.00396 $ & $   0.00209 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55099.96842 $ & $  -0.00503 $ & $   0.00199 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55128.73887 $ & $  -0.00308 $ & $   0.00206 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55200.66063 $ & $  -0.00047 $ & $   0.00207 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55099.97133 $ & $   0.00349 $ & $   0.00202 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55128.74155 $ & $   0.00210 $ & $   0.00205 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55200.66335 $ & $  -0.00031 $ & $   0.00205 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55200.66609 $ & $  -0.00230 $ & $   0.00207 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55128.74480 $ & $   0.00103 $ & $   0.00206 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55200.66881 $ & $  -0.00247 $ & $   0.00207 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55128.74762 $ & $  -0.00743 $ & $   0.00207 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55200.67154 $ & $  -0.00212 $ & $   0.00207 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55128.75046 $ & $  -0.00066 $ & $   0.00206 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55200.67426 $ & $   0.00192 $ & $   0.00208 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55128.75334 $ & $   0.00242 $ & $   0.00211 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55200.67698 $ & $  -0.00221 $ & $   0.00208 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55128.75614 $ & $  -0.00283 $ & $   0.00209 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55200.67957 $ & $   0.00495 $ & $   0.00209 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55128.75895 $ & $   0.00399 $ & $   0.00205 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55200.68230 $ & $   0.00007 $ & $   0.00207 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55128.76176 $ & $   0.00297 $ & $   0.00207 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55200.68532 $ & $   0.00303 $ & $   0.00207 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55128.76468 $ & $   0.00301 $ & $   0.00208 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55200.68790 $ & $  -0.00234 $ & $   0.00207 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55128.76730 $ & $  -0.00291 $ & $   0.00209 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55200.69063 $ & $  -0.00145 $ & $   0.00207 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55128.76991 $ & $   0.00124 $ & $   0.00207 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55200.69338 $ & $  -0.00234 $ & $   0.00207 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55128.77282 $ & $  -0.00086 $ & $   0.00207 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55200.69611 $ & $   0.00151 $ & $   0.00211 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55128.77570 $ & $   0.00288 $ & $   0.00205 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55200.69887 $ & $  -0.00406 $ & $   0.00210 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55104.80406 $ & $  -0.00820 $ & $   0.00197 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55128.77851 $ & $  -0.00155 $ & $   0.00205 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55200.70165 $ & $   0.00627 $ & $   0.00211 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55104.80716 $ & $  -0.00091 $ & $   0.00196 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55128.78139 $ & $   0.00404 $ & $   0.00206 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55200.70437 $ & $   0.00289 $ & $   0.00214 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55104.80996 $ & $   0.00381 $ & $   0.00197 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55128.78419 $ & $   0.00231 $ & $   0.00205 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55200.70712 $ & $   0.00241 $ & $   0.00212 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55104.81257 $ & $   0.00166 $ & $   0.00194 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55128.78740 $ & $   0.00012 $ & $   0.00204 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55200.70982 $ & $   0.00277 $ & $   0.00209 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55104.81536 $ & $  -0.00817 $ & $   0.00197 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55128.79024 $ & $  -0.00111 $ & $   0.00206 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55200.71252 $ & $  -0.00530 $ & $   0.00207 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55104.81796 $ & $  -0.00194 $ & $   0.00199 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55128.79285 $ & $   0.00181 $ & $   0.00207 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55200.71524 $ & $  -0.00504 $ & $   0.00207 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55104.82057 $ & $   0.00354 $ & $   0.00196 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55128.79570 $ & $  -0.00146 $ & $   0.00206 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55200.71795 $ & $  -0.00678 $ & $   0.00208 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55104.82338 $ & $   0.00001 $ & $   0.00197 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55128.79856 $ & $   0.00436 $ & $   0.00204 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55200.72054 $ & $   0.00055 $ & $   0.00211 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55104.82621 $ & $  -0.00168 $ & $   0.00197 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55128.80120 $ & $  -0.00554 $ & $   0.00207 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55200.72330 $ & $   0.00511 $ & $   0.00209 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55104.82900 $ & $  -0.00253 $ & $   0.00197 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55128.80382 $ & $   0.00356 $ & $   0.00209 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55200.72631 $ & $  -0.00360 $ & $   0.00213 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55104.83183 $ & $   0.00219 $ & $   0.00197 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55128.80665 $ & $  -0.00185 $ & $   0.00209 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55200.72901 $ & $   0.00626 $ & $   0.00210 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55104.83459 $ & $   0.00319 $ & $   0.00200 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55128.80935 $ & $   0.00347 $ & $   0.00206 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55200.73175 $ & $   0.00767 $ & $   0.00216 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55104.83736 $ & $   0.00398 $ & $   0.00198 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55128.81227 $ & $  -0.00701 $ & $   0.00206 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55200.73451 $ & $   0.00370 $ & $   0.00216 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55104.84016 $ & $  -0.00132 $ & $   0.00197 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55128.81489 $ & $  -0.00475 $ & $   0.00203 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55200.73718 $ & $  -0.00431 $ & $   0.00211 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55104.84295 $ & $   0.00151 $ & $   0.00199 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55128.81752 $ & $   0.00169 $ & $   0.00205 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55200.73989 $ & $  -0.00955 $ & $   0.00210 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55104.84574 $ & $   0.00155 $ & $   0.00198 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55128.82023 $ & $   0.00013 $ & $   0.00207 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55200.74260 $ & $   0.00556 $ & $   0.00212 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55104.84866 $ & $  -0.00008 $ & $   0.00200 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55128.82305 $ & $  -0.00109 $ & $   0.00204 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55200.74530 $ & $  -0.00206 $ & $   0.00213 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55104.85144 $ & $   0.00133 $ & $   0.00198 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55128.82568 $ & $   0.00321 $ & $   0.00202 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55200.74802 $ & $   0.00100 $ & $   0.00214 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55104.85421 $ & $   0.00649 $ & $   0.00199 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55128.82892 $ & $   0.00348 $ & $   0.00205 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55200.75071 $ & $  -0.00061 $ & $   0.00210 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55104.85701 $ & $   0.00181 $ & $   0.00197 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55200.75343 $ & $  -0.00223 $ & $   0.00210 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55128.83174 $ & $   0.00311 $ & $   0.00207 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55104.85983 $ & $  -0.00650 $ & $   0.00195 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55200.75614 $ & $  -0.00374 $ & $   0.00211 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55128.83450 $ & $  -0.00162 $ & $   0.00210 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55104.86243 $ & $  -0.00087 $ & $   0.00200 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55200.75882 $ & $   0.00380 $ & $   0.00214 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55128.83733 $ & $   0.00097 $ & $   0.00206 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55104.86522 $ & $   0.00840 $ & $   0.00199 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55200.76141 $ & $  -0.00363 $ & $   0.00218 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55128.84019 $ & $   0.00756 $ & $   0.00204 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55104.86792 $ & $  -0.00525 $ & $   0.00202 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55200.76408 $ & $  -0.00064 $ & $   0.00219 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55128.84281 $ & $  -0.00680 $ & $   0.00207 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55104.87052 $ & $  -0.00561 $ & $   0.00202 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55200.76709 $ & $  -0.00251 $ & $   0.00216 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55128.84543 $ & $   0.00411 $ & $   0.00205 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55104.87313 $ & $  -0.00186 $ & $   0.00200 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55128.84805 $ & $  -0.00836 $ & $   0.00208 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55200.76978 $ & $   0.00390 $ & $   0.00216 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55104.87575 $ & $  -0.00112 $ & $   0.00200 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55181.59290 $ & $  -0.00405 $ & $   0.00202 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55128.85067 $ & $   0.00267 $ & $   0.00207 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55200.77248 $ & $   0.00072 $ & $   0.00216 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55104.87850 $ & $  -0.00044 $ & $   0.00198 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55181.59573 $ & $  -0.00425 $ & $   0.00203 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55128.85327 $ & $   0.00456 $ & $   0.00207 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55200.77518 $ & $   0.00472 $ & $   0.00216 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55205.57116 $ & $   0.00538 $ & $   0.00295 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55104.88114 $ & $  -0.00225 $ & $   0.00200 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55181.59865 $ & $  -0.00317 $ & $   0.00200 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55128.85613 $ & $   0.00301 $ & $   0.00210 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55200.77786 $ & $   0.00705 $ & $   0.00215 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55205.57396 $ & $  -0.00907 $ & $   0.00250 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55104.88395 $ & $   0.00042 $ & $   0.00197 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55200.78053 $ & $  -0.00343 $ & $   0.00221 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55181.60144 $ & $   0.00281 $ & $   0.00202 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55128.85892 $ & $  -0.00099 $ & $   0.00206 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55205.57692 $ & $  -0.00763 $ & $   0.00247 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55104.88680 $ & $  -0.00154 $ & $   0.00200 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55200.78326 $ & $   0.00031 $ & $   0.00216 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55181.60420 $ & $   0.00482 $ & $   0.00202 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55128.86182 $ & $   0.00549 $ & $   0.00208 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55205.57985 $ & $  -0.01122 $ & $   0.00282 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55104.88989 $ & $  -0.00700 $ & $   0.00200 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55181.60679 $ & $   0.00107 $ & $   0.00203 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55200.78595 $ & $  -0.00413 $ & $   0.00218 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55128.86467 $ & $   0.00009 $ & $   0.00208 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55205.58264 $ & $  -0.00502 $ & $   0.00283 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55104.89268 $ & $   0.00492 $ & $   0.00202 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55181.60955 $ & $   0.00224 $ & $   0.00203 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55128.86749 $ & $   0.00124 $ & $   0.00206 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55205.58546 $ & $   0.00296 $ & $   0.00243 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55104.89549 $ & $  -0.00111 $ & $   0.00200 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55181.61233 $ & $  -0.00071 $ & $   0.00202 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55128.87052 $ & $  -0.00452 $ & $   0.00211 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55205.58827 $ & $  -0.00382 $ & $   0.00245 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55104.89814 $ & $  -0.00169 $ & $   0.00201 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55181.61495 $ & $   0.00012 $ & $   0.00204 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55128.87335 $ & $   0.00271 $ & $   0.00208 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55205.59108 $ & $  -0.00061 $ & $   0.00245 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55104.90096 $ & $  -0.00018 $ & $   0.00198 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55181.61773 $ & $  -0.00523 $ & $   0.00212 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55128.87617 $ & $  -0.00123 $ & $   0.00207 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55104.90359 $ & $   0.00121 $ & $   0.00197 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55205.59400 $ & $  -0.00683 $ & $   0.00235 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55181.62033 $ & $   0.00694 $ & $   0.00204 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55128.87900 $ & $   0.00067 $ & $   0.00209 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55104.90641 $ & $  -0.00587 $ & $   0.00197 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55181.62314 $ & $   0.00068 $ & $   0.00202 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55128.88195 $ & $  -0.00105 $ & $   0.00210 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55104.90920 $ & $   0.00135 $ & $   0.00199 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55181.62579 $ & $   0.00194 $ & $   0.00204 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55128.88479 $ & $  -0.00165 $ & $   0.00211 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55104.91210 $ & $   0.00218 $ & $   0.00199 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55181.62861 $ & $   0.00194 $ & $   0.00204 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55128.88743 $ & $  -0.00335 $ & $   0.00212 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55205.60496 $ & $  -0.00128 $ & $   0.00483 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55104.91470 $ & $  -0.00418 $ & $   0.00200 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55181.63123 $ & $   0.00137 $ & $   0.00203 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55128.89023 $ & $   0.01053 $ & $   0.00212 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55181.63383 $ & $   0.00533 $ & $   0.00204 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55157.66000 $ & $   0.00700 $ & $   0.00250 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55104.91769 $ & $   0.00177 $ & $   0.00201 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55128.89298 $ & $  -0.00352 $ & $   0.00213 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55181.63662 $ & $  -0.00084 $ & $   0.00205 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55157.66282 $ & $  -0.00645 $ & $   0.00252 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55104.92032 $ & $   0.00742 $ & $   0.00197 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55128.89581 $ & $  -0.00442 $ & $   0.00213 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55104.92301 $ & $   0.00547 $ & $   0.00200 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55157.66572 $ & $   0.00022 $ & $   0.00253 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55181.63972 $ & $  -0.00434 $ & $   0.00207 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55128.89862 $ & $  -0.00031 $ & $   0.00213 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55104.92585 $ & $  -0.00410 $ & $   0.00199 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55205.61623 $ & $  -0.00046 $ & $   0.00335 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55181.64234 $ & $   0.00045 $ & $   0.00209 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55157.66853 $ & $   0.00653 $ & $   0.00251 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55128.90126 $ & $   0.00551 $ & $   0.00213 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55181.64508 $ & $   0.00127 $ & $   0.00213 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55205.61901 $ & $   0.00132 $ & $   0.00265 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55104.92865 $ & $   0.00545 $ & $   0.00200 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55157.67144 $ & $  -0.00030 $ & $   0.00251 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55128.90420 $ & $  -0.00341 $ & $   0.00213 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55181.64769 $ & $   0.00000 $ & $   0.00213 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55205.62196 $ & $   0.00402 $ & $   0.00220 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55157.67423 $ & $  -0.00160 $ & $   0.00255 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55104.93179 $ & $  -0.00037 $ & $   0.00199 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55128.90699 $ & $  -0.00087 $ & $   0.00215 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55181.65029 $ & $   0.00463 $ & $   0.00209 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55157.67684 $ & $   0.00272 $ & $   0.00254 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55104.93441 $ & $   0.00051 $ & $   0.00198 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55205.62482 $ & $  -0.00417 $ & $   0.00209 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55128.90981 $ & $  -0.00293 $ & $   0.00215 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55181.65290 $ & $   0.00263 $ & $   0.00228 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55104.93704 $ & $   0.00322 $ & $   0.00200 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55157.67964 $ & $   0.00421 $ & $   0.00254 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55205.62775 $ & $   0.00037 $ & $   0.00206 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55128.91293 $ & $   0.00090 $ & $   0.00213 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55181.65566 $ & $   0.00456 $ & $   0.00250 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55104.93987 $ & $  -0.00351 $ & $   0.00203 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55157.68259 $ & $   0.00054 $ & $   0.00252 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55205.63065 $ & $   0.00615 $ & $   0.00208 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55128.91576 $ & $  -0.00249 $ & $   0.00213 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55181.65842 $ & $  -0.00082 $ & $   0.00240 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55104.94275 $ & $   0.00003 $ & $   0.00199 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55157.68534 $ & $  -0.00147 $ & $   0.00251 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55205.63350 $ & $   0.00339 $ & $   0.00212 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55128.91848 $ & $  -0.00312 $ & $   0.00214 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55181.66121 $ & $  -0.00270 $ & $   0.00240 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55104.94557 $ & $   0.00552 $ & $   0.00199 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55157.68822 $ & $  -0.00134 $ & $   0.00253 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55205.63644 $ & $   0.00649 $ & $   0.00218 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55128.92134 $ & $   0.00927 $ & $   0.00217 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55181.66396 $ & $  -0.00853 $ & $   0.00236 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55104.94819 $ & $   0.00825 $ & $   0.00202 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55157.69102 $ & $  -0.00135 $ & $   0.00255 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55205.63946 $ & $  -0.00492 $ & $   0.00218 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55181.66657 $ & $   0.00363 $ & $   0.00231 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55128.92408 $ & $   0.00371 $ & $   0.00214 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55253.58896 $ & $  -0.00371 $ & $   0.00226 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55104.95100 $ & $   0.00052 $ & $   0.00199 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55157.69376 $ & $   0.00258 $ & $   0.00252 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55205.64224 $ & $   0.00507 $ & $   0.00220 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55181.66916 $ & $   0.00484 $ & $   0.00231 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55128.92670 $ & $  -0.00226 $ & $   0.00215 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55253.59170 $ & $  -0.00594 $ & $   0.00217 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55104.95362 $ & $  -0.00166 $ & $   0.00202 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55157.69656 $ & $   0.00275 $ & $   0.00253 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55205.64546 $ & $   0.00274 $ & $   0.00219 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55181.67178 $ & $   0.00065 $ & $   0.00234 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55128.92935 $ & $   0.00027 $ & $   0.00216 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55253.59443 $ & $   0.00434 $ & $   0.00221 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55104.95645 $ & $   0.00367 $ & $   0.00202 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55157.69943 $ & $  -0.00764 $ & $   0.00255 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55205.64806 $ & $   0.00061 $ & $   0.00230 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55181.67438 $ & $   0.00516 $ & $   0.00232 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55128.93223 $ & $   0.00293 $ & $   0.00218 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55253.59715 $ & $   0.00051 $ & $   0.00225 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55104.95928 $ & $  -0.00019 $ & $   0.00202 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55157.70223 $ & $   0.00331 $ & $   0.00256 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55181.67701 $ & $  -0.00138 $ & $   0.00239 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55205.65140 $ & $   0.00774 $ & $   0.00247 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55128.93502 $ & $   0.00284 $ & $   0.00220 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55253.59988 $ & $  -0.00027 $ & $   0.00306 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55104.96194 $ & $  -0.00505 $ & $   0.00199 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55157.70496 $ & $   0.00994 $ & $   0.00255 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55181.67990 $ & $  -0.00748 $ & $   0.00236 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55205.65404 $ & $   0.00090 $ & $   0.00235 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55128.93763 $ & $   0.00328 $ & $   0.00220 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55253.60253 $ & $  -0.00170 $ & $   0.00271 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55104.96454 $ & $  -0.00323 $ & $   0.00201 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55157.70779 $ & $   0.00129 $ & $   0.00255 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55181.68266 $ & $   0.00046 $ & $   0.00228 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55128.94041 $ & $   0.00225 $ & $   0.00216 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55205.65694 $ & $  -0.00248 $ & $   0.00219 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55104.96716 $ & $   0.00753 $ & $   0.00202 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55157.71059 $ & $   0.00493 $ & $   0.00252 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55181.68544 $ & $  -0.00368 $ & $   0.00229 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55128.94313 $ & $   0.00261 $ & $   0.00214 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55205.65976 $ & $   0.00396 $ & $   0.00209 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55104.96998 $ & $  -0.00275 $ & $   0.00203 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55157.71333 $ & $   0.00224 $ & $   0.00256 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55181.68824 $ & $   0.00521 $ & $   0.00228 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55128.94586 $ & $  -0.00370 $ & $   0.00212 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55253.61036 $ & $   0.00795 $ & $   0.00286 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55205.66277 $ & $  -0.00318 $ & $   0.00212 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55104.97301 $ & $  -0.00303 $ & $   0.00203 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55157.71621 $ & $   0.00090 $ & $   0.00253 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55181.69101 $ & $  -0.00246 $ & $   0.00226 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55128.94864 $ & $   0.00118 $ & $   0.00217 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55253.61296 $ & $  -0.00681 $ & $   0.00367 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55205.66554 $ & $  -0.00117 $ & $   0.00211 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55104.97563 $ & $   0.00229 $ & $   0.00200 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55157.71897 $ & $  -0.00244 $ & $   0.00256 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55181.69362 $ & $   0.01144 $ & $   0.00255 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55253.61567 $ & $   0.00164 $ & $   0.00336 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55128.95148 $ & $   0.00287 $ & $   0.00213 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55205.66835 $ & $   0.00253 $ & $   0.00209 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55104.97825 $ & $  -0.00900 $ & $   0.00202 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55157.72176 $ & $   0.00591 $ & $   0.00255 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55253.61827 $ & $   0.00420 $ & $   0.00372 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55128.95461 $ & $   0.00783 $ & $   0.00214 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55205.67118 $ & $   0.00424 $ & $   0.00212 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55104.98119 $ & $  -0.00225 $ & $   0.00204 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55157.72500 $ & $  -0.00444 $ & $   0.00250 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55181.69914 $ & $  -0.00703 $ & $   0.00306 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55253.62087 $ & $  -0.00572 $ & $   0.00258 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55128.95722 $ & $  -0.00352 $ & $   0.00213 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55205.67408 $ & $   0.00496 $ & $   0.00214 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55104.98381 $ & $  -0.00789 $ & $   0.00202 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55157.72779 $ & $  -0.00377 $ & $   0.00252 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55253.62356 $ & $  -0.00014 $ & $   0.00213 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55128.95997 $ & $   0.01038 $ & $   0.00215 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55205.67684 $ & $  -0.00094 $ & $   0.00211 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55104.98650 $ & $   0.00040 $ & $   0.00202 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55157.73054 $ & $   0.00622 $ & $   0.00254 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55253.62654 $ & $  -0.00373 $ & $   0.00210 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55128.96283 $ & $   0.00411 $ & $   0.00217 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55229.65339 $ & $  -0.00188 $ & $   0.00351 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55104.98933 $ & $  -0.00389 $ & $   0.00202 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55205.67983 $ & $  -0.00380 $ & $   0.00214 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55181.70730 $ & $  -0.00893 $ & $   0.00313 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55157.73347 $ & $   0.00201 $ & $   0.00257 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55253.62964 $ & $   0.01279 $ & $   0.00223 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55128.96564 $ & $   0.00352 $ & $   0.00217 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55229.65613 $ & $   0.00091 $ & $   0.00368 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55104.99196 $ & $  -0.00438 $ & $   0.00207 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55205.68257 $ & $  -0.00080 $ & $   0.00223 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55157.73610 $ & $   0.00346 $ & $   0.00256 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55181.71008 $ & $   0.00083 $ & $   0.00242 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55253.63232 $ & $   0.01022 $ & $   0.00220 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55128.96828 $ & $   0.00029 $ & $   0.00218 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55229.65882 $ & $  -0.00096 $ & $   0.00432 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55104.99476 $ & $  -0.00487 $ & $   0.00205 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55205.68575 $ & $   0.00219 $ & $   0.00225 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55157.73880 $ & $  -0.00045 $ & $   0.00256 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55181.71289 $ & $  -0.00125 $ & $   0.00267 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55253.63502 $ & $   0.00333 $ & $   0.00225 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55128.97128 $ & $   0.00001 $ & $   0.00217 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55104.99765 $ & $  -0.00346 $ & $   0.00201 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55205.68851 $ & $  -0.00113 $ & $   0.00221 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55181.71564 $ & $   0.00605 $ & $   0.00267 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55157.74177 $ & $  -0.00069 $ & $   0.00254 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55253.63796 $ & $   0.00525 $ & $   0.00215 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55128.97412 $ & $   0.00774 $ & $   0.00218 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55105.00037 $ & $   0.00059 $ & $   0.00204 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55205.69135 $ & $   0.00007 $ & $   0.00229 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55181.71837 $ & $   0.00574 $ & $   0.00284 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55157.74454 $ & $   0.00406 $ & $   0.00253 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55128.97694 $ & $   0.00060 $ & $   0.00214 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55105.00309 $ & $   0.00479 $ & $   0.00204 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55205.69461 $ & $   0.00776 $ & $   0.00246 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55157.74736 $ & $  -0.00522 $ & $   0.00251 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55181.72142 $ & $  -0.00250 $ & $   0.00324 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55128.97973 $ & $   0.00285 $ & $   0.00218 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55205.69748 $ & $   0.00168 $ & $   0.00249 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55157.75000 $ & $   0.00608 $ & $   0.00254 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55229.67181 $ & $  -0.00733 $ & $   0.00472 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55105.00857 $ & $   0.00737 $ & $   0.00204 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55128.98265 $ & $   0.00421 $ & $   0.00218 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55205.70023 $ & $   0.00045 $ & $   0.00225 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55229.67443 $ & $   0.00095 $ & $   0.00404 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55157.75274 $ & $   0.00432 $ & $   0.00255 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55105.01141 $ & $  -0.00026 $ & $   0.00207 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55128.98540 $ & $  -0.00483 $ & $   0.00225 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55205.70299 $ & $   0.00085 $ & $   0.00220 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55229.67705 $ & $  -0.00046 $ & $   0.00354 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55157.75562 $ & $   0.00294 $ & $   0.00255 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55181.72957 $ & $   0.01054 $ & $   0.00263 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55105.01436 $ & $   0.00507 $ & $   0.00208 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55229.67968 $ & $   0.00738 $ & $   0.00402 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55205.70586 $ & $   0.00100 $ & $   0.00242 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55181.73234 $ & $   0.00322 $ & $   0.00217 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55157.75846 $ & $   0.00026 $ & $   0.00257 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55105.01722 $ & $  -0.00226 $ & $   0.00210 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55229.68232 $ & $  -0.00141 $ & $   0.00464 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55205.70888 $ & $  -0.00068 $ & $   0.00293 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55157.76122 $ & $  -0.00099 $ & $   0.00260 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55181.73514 $ & $  -0.00522 $ & $   0.00202 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55105.02002 $ & $   0.00753 $ & $   0.00217 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55229.68501 $ & $   0.00103 $ & $   0.00445 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55181.73776 $ & $  -0.00435 $ & $   0.00204 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55205.71169 $ & $  -0.00145 $ & $   0.00261 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55157.76395 $ & $   0.00291 $ & $   0.00256 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55105.02269 $ & $   0.00072 $ & $   0.00222 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55181.74039 $ & $  -0.00055 $ & $   0.00204 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55205.71474 $ & $  -0.00268 $ & $   0.00232 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55157.76716 $ & $   0.00034 $ & $   0.00254 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55181.74312 $ & $   0.00386 $ & $   0.00203 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55205.71752 $ & $  -0.00411 $ & $   0.00250 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55157.77000 $ & $  -0.00211 $ & $   0.00257 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55181.74588 $ & $  -0.00227 $ & $   0.00200 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55157.77274 $ & $  -0.00230 $ & $   0.00254 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55205.72055 $ & $  -0.00739 $ & $   0.00245 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55181.74851 $ & $   0.00355 $ & $   0.00204 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55157.77576 $ & $   0.00378 $ & $   0.00257 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55205.72360 $ & $   0.00243 $ & $   0.00261 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55181.75130 $ & $   0.00262 $ & $   0.00201 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55157.77846 $ & $  -0.00037 $ & $   0.00252 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55205.72631 $ & $   0.00667 $ & $   0.00283 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55181.75389 $ & $  -0.00538 $ & $   0.00201 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55157.78122 $ & $   0.00085 $ & $   0.00256 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55205.72927 $ & $   0.00222 $ & $   0.00282 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55181.75651 $ & $  -0.00090 $ & $   0.00202 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55157.78408 $ & $  -0.00355 $ & $   0.00260 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55205.73197 $ & $  -0.00161 $ & $   0.00268 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55181.75912 $ & $   0.00188 $ & $   0.00201 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55157.78682 $ & $  -0.00098 $ & $   0.00258 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55205.73487 $ & $   0.00635 $ & $   0.00249 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55181.76204 $ & $   0.00110 $ & $   0.00203 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55157.78946 $ & $  -0.00020 $ & $   0.00262 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55205.73812 $ & $   0.01284 $ & $   0.00297 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55181.76466 $ & $   0.00199 $ & $   0.00202 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55157.79247 $ & $   0.00156 $ & $   0.00258 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55181.76740 $ & $   0.00572 $ & $   0.00205 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55157.79530 $ & $  -0.00225 $ & $   0.00260 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55181.77020 $ & $   0.00499 $ & $   0.00203 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55157.79832 $ & $  -0.00683 $ & $   0.00256 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55205.74648 $ & $   0.01205 $ & $   0.00476 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55181.77299 $ & $  -0.00331 $ & $   0.00206 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55157.80114 $ & $  -0.00284 $ & $   0.00256 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55205.74936 $ & $  -0.00257 $ & $   0.00374 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55181.77558 $ & $   0.00100 $ & $   0.00208 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55157.80391 $ & $  -0.00392 $ & $   0.00257 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55181.77821 $ & $   0.00074 $ & $   0.00206 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55205.75218 $ & $  -0.00442 $ & $   0.00349 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55157.80687 $ & $   0.00198 $ & $   0.00260 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55181.78082 $ & $  -0.00255 $ & $   0.00207 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55181.78343 $ & $   0.00092 $ & $   0.00206 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55157.80994 $ & $  -0.00378 $ & $   0.00263 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55205.75785 $ & $   0.00748 $ & $   0.00231 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55181.78626 $ & $  -0.00247 $ & $   0.00208 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55157.81275 $ & $   0.00535 $ & $   0.00256 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55205.76077 $ & $  -0.00219 $ & $   0.00223 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55181.78889 $ & $   0.00455 $ & $   0.00207 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55157.81571 $ & $  -0.00079 $ & $   0.00261 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55181.79166 $ & $  -0.00572 $ & $   0.00205 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55157.81843 $ & $   0.00641 $ & $   0.00261 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55181.79445 $ & $   0.00142 $ & $   0.00206 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55157.82122 $ & $   0.00405 $ & $   0.00261 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55181.79710 $ & $  -0.00190 $ & $   0.00206 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55157.82413 $ & $   0.00721 $ & $   0.00260 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55205.77207 $ & $  -0.00170 $ & $   0.00261 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55181.79986 $ & $  -0.00228 $ & $   0.00205 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55157.82688 $ & $  -0.00082 $ & $   0.00260 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55181.80279 $ & $   0.00099 $ & $   0.00210 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55157.82965 $ & $   0.01193 $ & $   0.00262 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55181.80560 $ & $   0.00131 $ & $   0.00215 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55157.83242 $ & $   0.00007 $ & $   0.00264 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55181.80845 $ & $   0.00245 $ & $   0.00221 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55157.83519 $ & $   0.00284 $ & $   0.00262 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55181.81123 $ & $  -0.00047 $ & $   0.00205 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55157.83801 $ & $  -0.00281 $ & $   0.00263 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55181.81384 $ & $  -0.00676 $ & $   0.00206 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55157.84099 $ & $   0.00103 $ & $   0.00261 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55181.81645 $ & $  -0.01728 $ & $   0.00245 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55157.84377 $ & $  -0.00068 $ & $   0.00264 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55157.84650 $ & $  -0.00579 $ & $   0.00265 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55181.82184 $ & $   0.00049 $ & $   0.00205 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55157.84930 $ & $   0.01152 $ & $   0.00267 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55181.82446 $ & $   0.00176 $ & $   0.00216 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55162.64553 $ & $  -0.00432 $ & $   0.00239 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55157.85262 $ & $  -0.00620 $ & $   0.00265 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55162.64830 $ & $  -0.00297 $ & $   0.00240 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55157.85543 $ & $  -0.00454 $ & $   0.00267 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55181.83006 $ & $   0.00061 $ & $   0.00206 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55162.65104 $ & $  -0.00038 $ & $   0.00243 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55157.85818 $ & $   0.00806 $ & $   0.00266 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55181.83270 $ & $  -0.00064 $ & $   0.00210 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55162.65375 $ & $  -0.00432 $ & $   0.00240 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55157.86094 $ & $   0.00021 $ & $   0.00275 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55181.83542 $ & $  -0.00103 $ & $   0.00208 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55162.65652 $ & $  -0.00066 $ & $   0.00248 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55157.86390 $ & $  -0.00681 $ & $   0.00272 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55181.83805 $ & $   0.00896 $ & $   0.00211 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55162.65924 $ & $   0.00169 $ & $   0.00243 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55234.58271 $ & $  -0.00159 $ & $   0.00390 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55157.86664 $ & $  -0.00234 $ & $   0.00267 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55181.84068 $ & $   0.00140 $ & $   0.00213 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55162.66190 $ & $   0.00502 $ & $   0.00244 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55234.58538 $ & $  -0.00156 $ & $   0.00321 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55157.86937 $ & $  -0.00626 $ & $   0.00267 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55162.66460 $ & $  -0.01212 $ & $   0.00243 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55234.58806 $ & $  -0.00809 $ & $   0.00262 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55157.87220 $ & $  -0.00176 $ & $   0.00270 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55162.66732 $ & $  -0.00458 $ & $   0.00245 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55234.59078 $ & $  -0.00865 $ & $   0.00271 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55157.87497 $ & $  -0.00273 $ & $   0.00272 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55162.66999 $ & $   0.00175 $ & $   0.00243 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55234.59355 $ & $   0.00198 $ & $   0.00225 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55157.87757 $ & $   0.00433 $ & $   0.00270 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55162.67277 $ & $   0.00516 $ & $   0.00246 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55234.59613 $ & $  -0.00175 $ & $   0.00212 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55157.88057 $ & $   0.00097 $ & $   0.00271 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55162.67549 $ & $   0.00616 $ & $   0.00249 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55234.59887 $ & $  -0.00486 $ & $   0.00206 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55157.88330 $ & $  -0.00013 $ & $   0.00270 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55162.67853 $ & $   0.00802 $ & $   0.00245 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55234.60159 $ & $   0.00007 $ & $   0.00207 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55157.88603 $ & $   0.00487 $ & $   0.00274 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55162.68129 $ & $  -0.00795 $ & $   0.00248 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55234.60423 $ & $   0.00259 $ & $   0.00206 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55157.88890 $ & $   0.00465 $ & $   0.00276 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55162.68389 $ & $  -0.00074 $ & $   0.00249 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55234.60682 $ & $  -0.00230 $ & $   0.00206 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55157.89164 $ & $  -0.00339 $ & $   0.00274 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55162.68663 $ & $   0.00457 $ & $   0.00254 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55234.60956 $ & $  -0.00819 $ & $   0.00207 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55162.68921 $ & $   0.00415 $ & $   0.00250 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55157.89497 $ & $  -0.00408 $ & $   0.00274 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55234.61217 $ & $   0.00791 $ & $   0.00205 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55162.69193 $ & $  -0.00302 $ & $   0.00245 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55157.89767 $ & $   0.00019 $ & $   0.00272 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55234.61491 $ & $  -0.00048 $ & $   0.00207 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55162.69467 $ & $   0.00274 $ & $   0.00252 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55157.90041 $ & $   0.01141 $ & $   0.00273 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55258.59109 $ & $   0.00353 $ & $   0.00231 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55234.61750 $ & $  -0.00446 $ & $   0.00214 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55162.69744 $ & $  -0.00541 $ & $   0.00243 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55157.90319 $ & $   0.00368 $ & $   0.00277 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55258.59376 $ & $   0.00530 $ & $   0.00223 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55234.62057 $ & $   0.00046 $ & $   0.00221 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55162.70017 $ & $  -0.00444 $ & $   0.00244 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55157.90608 $ & $  -0.00289 $ & $   0.00272 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55258.59649 $ & $  -0.00058 $ & $   0.00218 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55234.62334 $ & $   0.00703 $ & $   0.00207 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55162.70285 $ & $  -0.00316 $ & $   0.00251 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55258.59916 $ & $  -0.00642 $ & $   0.00220 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55234.62594 $ & $   0.00138 $ & $   0.00207 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55162.70559 $ & $  -0.00137 $ & $   0.00250 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55258.60182 $ & $  -0.00433 $ & $   0.00213 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55234.62857 $ & $   0.00709 $ & $   0.00209 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55162.70830 $ & $  -0.00473 $ & $   0.00248 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55258.60453 $ & $   0.00342 $ & $   0.00216 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55234.63137 $ & $  -0.00239 $ & $   0.00207 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55162.71102 $ & $   0.00012 $ & $   0.00249 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55258.60723 $ & $  -0.00418 $ & $   0.00213 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55234.63411 $ & $   0.00574 $ & $   0.00208 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55162.71380 $ & $  -0.00489 $ & $   0.00245 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55258.60983 $ & $  -0.00459 $ & $   0.00213 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55234.63693 $ & $   0.00654 $ & $   0.00208 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55162.71638 $ & $  -0.00468 $ & $   0.00246 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55258.61251 $ & $   0.00452 $ & $   0.00218 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55234.63975 $ & $   0.00051 $ & $   0.00207 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55162.71935 $ & $  -0.00654 $ & $   0.00245 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55258.61510 $ & $  -0.00297 $ & $   0.00214 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55234.64235 $ & $  -0.00350 $ & $   0.00209 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55162.72212 $ & $  -0.00814 $ & $   0.00249 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55258.61781 $ & $  -0.00822 $ & $   0.00214 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55234.64502 $ & $  -0.00267 $ & $   0.00221 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55162.72480 $ & $   0.00261 $ & $   0.00248 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55258.62055 $ & $   0.00022 $ & $   0.00211 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55234.64783 $ & $  -0.00016 $ & $   0.00218 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55162.72755 $ & $   0.00181 $ & $   0.00256 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55258.62326 $ & $   0.00349 $ & $   0.00218 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55234.65043 $ & $  -0.01359 $ & $   0.00253 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55162.73027 $ & $  -0.00009 $ & $   0.00243 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55234.65316 $ & $   0.00231 $ & $   0.00209 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55162.73285 $ & $   0.00406 $ & $   0.00249 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55234.65595 $ & $   0.00520 $ & $   0.00213 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55162.73563 $ & $  -0.00256 $ & $   0.00245 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55234.65875 $ & $   0.00204 $ & $   0.00209 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55162.73830 $ & $  -0.00527 $ & $   0.00250 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55234.66184 $ & $   0.00004 $ & $   0.00207 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55162.74103 $ & $   0.00659 $ & $   0.00250 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55234.66462 $ & $   0.01293 $ & $   0.00211 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55162.74378 $ & $   0.00826 $ & $   0.00250 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55234.66743 $ & $   0.00734 $ & $   0.00216 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55162.74637 $ & $   0.00648 $ & $   0.00249 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55234.67018 $ & $   0.00136 $ & $   0.00208 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55162.74905 $ & $   0.00846 $ & $   0.00247 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55114.80292 $ & $   0.00539 $ & $   0.00370 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55234.67295 $ & $   0.01183 $ & $   0.00209 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55162.75179 $ & $   0.00233 $ & $   0.00248 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55114.80564 $ & $   0.00964 $ & $   0.00256 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55234.67575 $ & $   0.01135 $ & $   0.00209 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55162.75439 $ & $   0.00392 $ & $   0.00258 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55114.80841 $ & $   0.00240 $ & $   0.00320 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55234.67834 $ & $   0.00033 $ & $   0.00208 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55162.75711 $ & $   0.00639 $ & $   0.00245 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55234.68111 $ & $   0.00248 $ & $   0.00212 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55162.76014 $ & $   0.00108 $ & $   0.00258 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55114.81365 $ & $   0.00002 $ & $   0.00345 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55234.68373 $ & $  -0.00010 $ & $   0.00210 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55162.76286 $ & $  -0.00128 $ & $   0.00250 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55114.81635 $ & $   0.01601 $ & $   0.00367 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55234.68633 $ & $   0.01738 $ & $   0.00213 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55162.76545 $ & $  -0.00158 $ & $   0.00255 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55114.81902 $ & $  -0.00643 $ & $   0.00301 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55234.68892 $ & $  -0.00093 $ & $   0.00211 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55162.76804 $ & $   0.00770 $ & $   0.00254 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55114.82179 $ & $   0.00361 $ & $   0.00259 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55234.69171 $ & $   0.00325 $ & $   0.00211 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55162.77073 $ & $   0.00179 $ & $   0.00264 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55162.77352 $ & $  -0.00204 $ & $   0.00249 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55162.77626 $ & $   0.00955 $ & $   0.00259 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55114.83001 $ & $   0.01214 $ & $   0.00382 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55162.77884 $ & $   0.00566 $ & $   0.00262 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55114.83266 $ & $   0.01068 $ & $   0.00254 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55162.78154 $ & $   0.00067 $ & $   0.00254 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55114.83541 $ & $   0.01001 $ & $   0.00365 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55162.78423 $ & $   0.01215 $ & $   0.00256 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55114.83807 $ & $   0.00400 $ & $   0.00306 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55162.78690 $ & $  -0.00001 $ & $   0.00255 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55114.84079 $ & $   0.00205 $ & $   0.00373 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55162.78950 $ & $   0.00798 $ & $   0.00256 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55162.79221 $ & $   0.00780 $ & $   0.00257 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55114.84610 $ & $   0.00059 $ & $   0.00266 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55162.79496 $ & $   0.00849 $ & $   0.00258 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55114.84883 $ & $   0.00412 $ & $   0.00246 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55191.56591 $ & $  -0.00080 $ & $   0.00209 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55162.79756 $ & $   0.00310 $ & $   0.00259 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55114.85156 $ & $   0.00930 $ & $   0.00290 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55191.56851 $ & $   0.01096 $ & $   0.00207 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55162.80060 $ & $   0.00714 $ & $   0.00263 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55191.57122 $ & $   0.00617 $ & $   0.00205 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55162.80330 $ & $   0.00286 $ & $   0.00265 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55114.85703 $ & $   0.00051 $ & $   0.00231 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55191.57382 $ & $   0.00562 $ & $   0.00207 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55162.80597 $ & $   0.00253 $ & $   0.00253 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55114.85981 $ & $  -0.00096 $ & $   0.00289 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55191.57661 $ & $   0.00296 $ & $   0.00208 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55162.80864 $ & $   0.00653 $ & $   0.00253 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55114.86254 $ & $   0.00463 $ & $   0.00418 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55191.57922 $ & $   0.00127 $ & $   0.00206 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55162.81141 $ & $   0.00334 $ & $   0.00258 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55114.86520 $ & $   0.01011 $ & $   0.00396 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55191.58199 $ & $   0.00574 $ & $   0.00206 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55162.81399 $ & $   0.00886 $ & $   0.00251 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55114.86784 $ & $   0.01139 $ & $   0.00416 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55191.58460 $ & $   0.01191 $ & $   0.00210 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55162.81676 $ & $   0.00236 $ & $   0.00257 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55191.58723 $ & $   0.00210 $ & $   0.00205 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55114.87084 $ & $  -0.00713 $ & $   0.00333 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55162.81949 $ & $   0.00012 $ & $   0.00252 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55191.58997 $ & $   0.01265 $ & $   0.00209 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55114.87353 $ & $   0.00025 $ & $   0.00313 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55162.82222 $ & $   0.00604 $ & $   0.00253 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55114.87626 $ & $   0.00995 $ & $   0.00236 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55191.59276 $ & $   0.00865 $ & $   0.00205 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55162.82499 $ & $   0.00434 $ & $   0.00248 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55191.59534 $ & $   0.00614 $ & $   0.00208 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55114.87905 $ & $   0.01089 $ & $   0.00254 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55162.82768 $ & $   0.00781 $ & $   0.00245 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55191.59805 $ & $   0.00614 $ & $   0.00213 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55114.88181 $ & $   0.00967 $ & $   0.00232 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55162.83037 $ & $   0.00749 $ & $   0.00249 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55191.60097 $ & $   0.00628 $ & $   0.00207 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55114.88458 $ & $   0.00269 $ & $   0.00233 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55162.83304 $ & $   0.00751 $ & $   0.00251 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55114.88725 $ & $   0.00668 $ & $   0.00330 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55191.60375 $ & $  -0.00134 $ & $   0.00211 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55162.83577 $ & $   0.00745 $ & $   0.00249 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55191.60637 $ & $   0.00688 $ & $   0.00208 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55114.88993 $ & $   0.01115 $ & $   0.00452 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55167.63288 $ & $   0.00076 $ & $   0.00401 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55162.83850 $ & $  -0.00078 $ & $   0.00255 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55191.60896 $ & $   0.00412 $ & $   0.00209 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55114.89256 $ & $  -0.01322 $ & $   0.00331 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55167.63584 $ & $   0.01570 $ & $   0.00410 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55162.84154 $ & $  -0.00335 $ & $   0.00251 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55191.61156 $ & $   0.00784 $ & $   0.00208 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55167.63844 $ & $   0.01385 $ & $   0.00366 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55162.84412 $ & $   0.00385 $ & $   0.00253 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55191.61435 $ & $   0.00723 $ & $   0.00210 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55167.64107 $ & $  -0.00456 $ & $   0.00383 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55162.84684 $ & $   0.00867 $ & $   0.00250 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55191.61696 $ & $   0.00707 $ & $   0.00208 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55167.64369 $ & $   0.00452 $ & $   0.00393 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55162.84956 $ & $   0.00136 $ & $   0.00258 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55191.61970 $ & $   0.00062 $ & $   0.00208 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55167.64633 $ & $   0.00090 $ & $   0.00363 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55162.85232 $ & $   0.00317 $ & $   0.00257 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55191.62247 $ & $   0.00384 $ & $   0.00208 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55162.85503 $ & $  -0.00088 $ & $   0.00254 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55114.90822 $ & $   0.01293 $ & $   0.00435 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55191.62521 $ & $   0.00317 $ & $   0.00209 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55167.65151 $ & $   0.01100 $ & $   0.00364 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55162.85781 $ & $   0.00711 $ & $   0.00248 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55114.91107 $ & $   0.00136 $ & $   0.00304 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55191.62780 $ & $   0.00289 $ & $   0.00213 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55167.65414 $ & $   0.01159 $ & $   0.00396 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55162.86053 $ & $   0.00169 $ & $   0.00255 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55114.91384 $ & $  -0.00280 $ & $   0.00266 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55191.63054 $ & $   0.00520 $ & $   0.00210 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55167.65675 $ & $   0.00962 $ & $   0.00417 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55162.86319 $ & $   0.00507 $ & $   0.00263 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55114.91653 $ & $   0.00248 $ & $   0.00240 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55191.63328 $ & $   0.00519 $ & $   0.00211 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55167.65938 $ & $   0.00502 $ & $   0.00403 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55162.86590 $ & $   0.01103 $ & $   0.00261 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55114.91922 $ & $  -0.00196 $ & $   0.00272 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55191.63602 $ & $   0.00037 $ & $   0.00211 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55162.86863 $ & $   0.00674 $ & $   0.00254 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55114.92200 $ & $   0.00559 $ & $   0.00270 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55191.63882 $ & $  -0.00112 $ & $   0.00211 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55162.87136 $ & $   0.00470 $ & $   0.00257 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55114.92477 $ & $  -0.00969 $ & $   0.00269 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55191.64191 $ & $   0.01289 $ & $   0.00210 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55162.87412 $ & $   0.01283 $ & $   0.00256 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55114.92754 $ & $   0.00956 $ & $   0.00250 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55191.64464 $ & $   0.00412 $ & $   0.00212 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55143.69761 $ & $   0.00605 $ & $   0.00205 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55162.87686 $ & $   0.00744 $ & $   0.00255 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55114.93031 $ & $   0.00114 $ & $   0.00301 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55191.64743 $ & $   0.00316 $ & $   0.00210 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55143.70042 $ & $   0.00986 $ & $   0.00209 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55162.87964 $ & $   0.00705 $ & $   0.00248 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55114.93309 $ & $   0.00318 $ & $   0.00309 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55191.65017 $ & $   0.00449 $ & $   0.00207 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55143.70303 $ & $  -0.00234 $ & $   0.00210 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55162.88262 $ & $   0.00292 $ & $   0.00249 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55114.93577 $ & $   0.01840 $ & $   0.00260 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55191.65292 $ & $   0.00438 $ & $   0.00211 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55143.70595 $ & $  -0.00216 $ & $   0.00209 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55162.88530 $ & $   0.00695 $ & $   0.00251 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55114.93855 $ & $   0.00879 $ & $   0.00292 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55191.65566 $ & $   0.00690 $ & $   0.00211 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55143.70868 $ & $   0.00938 $ & $   0.00210 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55162.88800 $ & $   0.00338 $ & $   0.00248 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55114.94134 $ & $   0.00426 $ & $   0.00270 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55191.65825 $ & $   0.00138 $ & $   0.00211 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55143.71148 $ & $   0.00196 $ & $   0.00211 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55162.89076 $ & $  -0.00251 $ & $   0.00249 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55167.68578 $ & $   0.01223 $ & $   0.00385 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55114.94414 $ & $   0.00805 $ & $   0.00288 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55191.66096 $ & $   0.00277 $ & $   0.00211 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55143.71427 $ & $   0.00182 $ & $   0.00210 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55162.89347 $ & $   0.00351 $ & $   0.00248 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55114.94698 $ & $  -0.00414 $ & $   0.00440 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55191.66373 $ & $   0.00176 $ & $   0.00210 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55143.71706 $ & $  -0.00144 $ & $   0.00210 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55191.66648 $ & $   0.00740 $ & $   0.00206 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55143.71982 $ & $   0.00427 $ & $   0.00210 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55191.66927 $ & $   0.00046 $ & $   0.00212 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55143.72268 $ & $   0.00269 $ & $   0.00212 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55191.67187 $ & $   0.00433 $ & $   0.00210 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55143.72529 $ & $   0.00185 $ & $   0.00213 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55114.95771 $ & $  -0.00066 $ & $   0.00250 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55191.67460 $ & $   0.00076 $ & $   0.00216 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55143.72789 $ & $   0.00498 $ & $   0.00217 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55114.96051 $ & $   0.00719 $ & $   0.00235 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55191.67736 $ & $   0.00390 $ & $   0.00208 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55143.73049 $ & $   0.00422 $ & $   0.00213 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55114.96329 $ & $   0.00777 $ & $   0.00261 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55191.67996 $ & $  -0.00177 $ & $   0.00214 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55143.73328 $ & $   0.00555 $ & $   0.00220 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55114.96608 $ & $   0.00612 $ & $   0.00267 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55191.68298 $ & $  -0.00091 $ & $   0.00213 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55143.73589 $ & $  -0.00098 $ & $   0.00221 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55114.96881 $ & $  -0.00085 $ & $   0.00276 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55119.76372 $ & $  -0.00186 $ & $   0.00197 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55191.68578 $ & $  -0.00072 $ & $   0.00214 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55143.73849 $ & $  -0.00031 $ & $   0.00218 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55114.97159 $ & $   0.00305 $ & $   0.00471 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55119.76650 $ & $   0.00030 $ & $   0.00197 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55191.68850 $ & $   0.00027 $ & $   0.00213 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55143.74110 $ & $  -0.00210 $ & $   0.00215 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55119.76930 $ & $  -0.00056 $ & $   0.00198 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55191.69129 $ & $   0.00477 $ & $   0.00216 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55143.74369 $ & $  -0.00326 $ & $   0.00215 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55119.77211 $ & $   0.00122 $ & $   0.00198 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55167.71999 $ & $  -0.00490 $ & $   0.00380 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55191.69407 $ & $  -0.00154 $ & $   0.00212 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55143.74660 $ & $   0.00708 $ & $   0.00225 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55119.77475 $ & $  -0.00068 $ & $   0.00197 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55167.72257 $ & $  -0.00590 $ & $   0.00405 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55191.69686 $ & $  -0.00613 $ & $   0.00211 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55143.74935 $ & $  -0.00104 $ & $   0.00238 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55114.98181 $ & $  -0.00015 $ & $   0.00381 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55167.72515 $ & $  -0.01121 $ & $   0.00393 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55119.77752 $ & $  -0.00271 $ & $   0.00199 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55191.69948 $ & $  -0.00059 $ & $   0.00208 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55143.75207 $ & $  -0.01104 $ & $   0.00227 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55114.98462 $ & $  -0.01485 $ & $   0.00264 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55167.72772 $ & $   0.00152 $ & $   0.00398 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55119.78033 $ & $  -0.00232 $ & $   0.00198 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55191.70225 $ & $   0.00604 $ & $   0.00208 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55143.75486 $ & $   0.00210 $ & $   0.00219 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55114.98742 $ & $   0.00124 $ & $   0.00289 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55167.73032 $ & $  -0.00334 $ & $   0.00364 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55119.78313 $ & $   0.00128 $ & $   0.00198 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55191.70501 $ & $  -0.00909 $ & $   0.00209 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55143.75756 $ & $  -0.00194 $ & $   0.00217 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55114.99019 $ & $   0.00217 $ & $   0.00294 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55167.73292 $ & $  -0.01290 $ & $   0.00380 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55119.78593 $ & $  -0.00210 $ & $   0.00197 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55191.70778 $ & $  -0.00011 $ & $   0.00213 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55143.76026 $ & $  -0.00047 $ & $   0.00218 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55167.73554 $ & $  -0.00248 $ & $   0.00399 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55114.99328 $ & $   0.00753 $ & $   0.00255 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55119.78870 $ & $   0.00175 $ & $   0.00195 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55191.71055 $ & $  -0.00212 $ & $   0.00211 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55143.76285 $ & $   0.00046 $ & $   0.00220 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55167.73815 $ & $   0.00416 $ & $   0.00375 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55114.99602 $ & $  -0.00120 $ & $   0.00431 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55119.79162 $ & $   0.00538 $ & $   0.00195 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55191.71333 $ & $  -0.00148 $ & $   0.00212 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55143.76559 $ & $  -0.00412 $ & $   0.00220 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55167.74076 $ & $  -0.00855 $ & $   0.00387 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55114.99873 $ & $   0.00217 $ & $   0.00252 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55191.71611 $ & $  -0.00154 $ & $   0.00211 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55119.79444 $ & $  -0.00303 $ & $   0.00201 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55143.76835 $ & $   0.00262 $ & $   0.00217 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55167.74336 $ & $  -0.01173 $ & $   0.00393 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55115.00148 $ & $   0.00334 $ & $   0.00295 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55191.71871 $ & $   0.00054 $ & $   0.00212 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55143.77107 $ & $  -0.00007 $ & $   0.00220 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55119.79732 $ & $   0.01108 $ & $   0.00199 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55167.74598 $ & $   0.00624 $ & $   0.00367 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55115.00426 $ & $  -0.01598 $ & $   0.00311 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55191.72128 $ & $   0.00471 $ & $   0.00214 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55143.77366 $ & $   0.00341 $ & $   0.00219 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55119.79997 $ & $   0.00215 $ & $   0.00198 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55167.74859 $ & $  -0.00247 $ & $   0.00345 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55115.00696 $ & $   0.00694 $ & $   0.00245 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55095.82794 $ & $  -0.00218 $ & $   0.00200 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55143.77644 $ & $  -0.00469 $ & $   0.00219 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55191.72436 $ & $  -0.00453 $ & $   0.00211 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55119.80276 $ & $   0.00105 $ & $   0.00197 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55167.75122 $ & $  -0.00202 $ & $   0.00366 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55095.83056 $ & $  -0.00084 $ & $   0.00199 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55115.00975 $ & $  -0.00587 $ & $   0.00231 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55143.77906 $ & $   0.00185 $ & $   0.00218 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55191.72714 $ & $   0.00191 $ & $   0.00210 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55119.80556 $ & $  -0.00630 $ & $   0.00197 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55167.75412 $ & $   0.00168 $ & $   0.00354 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55095.83338 $ & $  -0.00358 $ & $   0.00199 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55115.01254 $ & $  -0.00402 $ & $   0.00241 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55143.78178 $ & $  -0.00219 $ & $   0.00219 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55191.72974 $ & $  -0.00026 $ & $   0.00212 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55119.80839 $ & $   0.00181 $ & $   0.00198 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55095.83599 $ & $  -0.00624 $ & $   0.00202 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55115.01531 $ & $  -0.00107 $ & $   0.00234 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55143.78438 $ & $   0.00072 $ & $   0.00214 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55191.73253 $ & $   0.00338 $ & $   0.00214 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55119.81121 $ & $  -0.00270 $ & $   0.00199 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55167.75937 $ & $  -0.00363 $ & $   0.00389 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55095.83858 $ & $  -0.00177 $ & $   0.00200 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55115.01807 $ & $  -0.01083 $ & $   0.00235 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55143.78747 $ & $  -0.00254 $ & $   0.00217 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55191.73531 $ & $  -0.00318 $ & $   0.00213 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55119.81400 $ & $  -0.00546 $ & $   0.00198 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55167.76203 $ & $  -0.01173 $ & $   0.00374 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55095.84138 $ & $  -0.00297 $ & $   0.00200 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55143.79009 $ & $  -0.00557 $ & $   0.00218 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55191.73811 $ & $  -0.00124 $ & $   0.00220 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55119.81684 $ & $   0.00363 $ & $   0.00197 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55167.76464 $ & $  -0.00006 $ & $   0.00360 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55095.84412 $ & $   0.00401 $ & $   0.00201 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55115.02359 $ & $   0.00709 $ & $   0.00253 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55143.79280 $ & $   0.00129 $ & $   0.00222 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55191.74090 $ & $  -0.00033 $ & $   0.00218 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55167.76726 $ & $   0.00365 $ & $   0.00378 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55119.81962 $ & $   0.00291 $ & $   0.00197 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55095.84685 $ & $   0.01045 $ & $   0.00203 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55143.79556 $ & $   0.00429 $ & $   0.00222 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55191.74366 $ & $   0.00068 $ & $   0.00214 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55167.76986 $ & $  -0.00555 $ & $   0.00358 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55119.82243 $ & $   0.00276 $ & $   0.00195 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55095.84945 $ & $   0.00255 $ & $   0.00199 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55143.79815 $ & $  -0.00249 $ & $   0.00221 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55191.74628 $ & $  -0.00199 $ & $   0.00215 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55167.77247 $ & $   0.00059 $ & $   0.00358 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55119.82504 $ & $   0.00082 $ & $   0.00197 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55095.85257 $ & $   0.00098 $ & $   0.00201 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55143.80092 $ & $  -0.00161 $ & $   0.00220 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55191.74887 $ & $   0.00060 $ & $   0.00216 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55167.77506 $ & $   0.00116 $ & $   0.00372 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55119.82777 $ & $  -0.00578 $ & $   0.00199 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55095.85537 $ & $  -0.00481 $ & $   0.00201 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55143.80350 $ & $   0.00151 $ & $   0.00217 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55167.77769 $ & $   0.00461 $ & $   0.00378 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55191.75166 $ & $   0.00448 $ & $   0.00213 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55119.83039 $ & $   0.00916 $ & $   0.00198 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55095.85808 $ & $  -0.00634 $ & $   0.00201 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55143.80627 $ & $   0.00576 $ & $   0.00216 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55167.78030 $ & $   0.00766 $ & $   0.00339 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55191.75446 $ & $   0.00068 $ & $   0.00213 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55119.83350 $ & $   0.00721 $ & $   0.00197 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55095.86087 $ & $   0.00055 $ & $   0.00200 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55167.78293 $ & $  -0.00318 $ & $   0.00385 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55143.80903 $ & $   0.00292 $ & $   0.00219 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55191.75723 $ & $   0.00262 $ & $   0.00213 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55119.83613 $ & $   0.00226 $ & $   0.00200 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55095.86346 $ & $   0.00501 $ & $   0.00200 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55167.78552 $ & $   0.00794 $ & $   0.00372 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55143.81164 $ & $  -0.00227 $ & $   0.00221 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55191.75983 $ & $  -0.00734 $ & $   0.00213 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55119.83878 $ & $  -0.00362 $ & $   0.00198 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55095.86608 $ & $   0.00821 $ & $   0.00199 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55167.78814 $ & $   0.00426 $ & $   0.00368 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55143.81442 $ & $   0.00463 $ & $   0.00220 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55191.76258 $ & $   0.00569 $ & $   0.00214 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55119.84156 $ & $   0.00391 $ & $   0.00199 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55095.86889 $ & $   0.00306 $ & $   0.00202 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55167.79074 $ & $   0.00468 $ & $   0.00390 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55143.81719 $ & $   0.00298 $ & $   0.00219 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55191.76569 $ & $  -0.00278 $ & $   0.00219 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55119.84437 $ & $  -0.00603 $ & $   0.00199 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55095.87164 $ & $   0.00587 $ & $   0.00203 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55167.79365 $ & $  -0.00132 $ & $   0.00401 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55143.81993 $ & $  -0.00479 $ & $   0.00219 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55191.76829 $ & $   0.00265 $ & $   0.00215 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55119.84720 $ & $  -0.00454 $ & $   0.00198 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55095.87439 $ & $  -0.00068 $ & $   0.00201 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55167.79624 $ & $   0.00476 $ & $   0.00407 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55143.82269 $ & $   0.01158 $ & $   0.00220 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55191.77108 $ & $  -0.00126 $ & $   0.00216 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55119.84981 $ & $   0.00518 $ & $   0.00199 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55167.79881 $ & $   0.00167 $ & $   0.00408 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55095.87715 $ & $   0.00112 $ & $   0.00201 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55143.82540 $ & $   0.00644 $ & $   0.00219 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55191.77387 $ & $  -0.00338 $ & $   0.00215 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55119.85265 $ & $  -0.00076 $ & $   0.00200 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55167.80139 $ & $   0.00067 $ & $   0.00445 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55095.87975 $ & $   0.00233 $ & $   0.00200 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55143.82848 $ & $   0.00054 $ & $   0.00223 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55191.77648 $ & $   0.00005 $ & $   0.00213 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55119.85526 $ & $  -0.00369 $ & $   0.00199 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55167.80394 $ & $   0.00283 $ & $   0.00392 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55095.88248 $ & $  -0.00514 $ & $   0.00201 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55143.83108 $ & $  -0.00405 $ & $   0.00221 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55191.77924 $ & $  -0.00166 $ & $   0.00215 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55119.85809 $ & $  -0.00062 $ & $   0.00197 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55167.80653 $ & $   0.00071 $ & $   0.00436 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55095.88509 $ & $  -0.00004 $ & $   0.00201 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55143.83379 $ & $   0.00723 $ & $   0.00220 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55191.78197 $ & $   0.00519 $ & $   0.00219 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55119.86070 $ & $   0.00547 $ & $   0.00197 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55167.80910 $ & $  -0.01445 $ & $   0.00427 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55095.88772 $ & $   0.00547 $ & $   0.00200 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55143.83640 $ & $  -0.00383 $ & $   0.00222 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55191.78475 $ & $  -0.00342 $ & $   0.00220 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55119.86338 $ & $   0.00249 $ & $   0.00199 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55167.81169 $ & $   0.00132 $ & $   0.00393 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55095.89054 $ & $   0.00326 $ & $   0.00198 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55143.83914 $ & $   0.00112 $ & $   0.00221 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55191.78737 $ & $  -0.00372 $ & $   0.00217 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55119.86618 $ & $  -0.00723 $ & $   0.00197 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55167.81428 $ & $  -0.01038 $ & $   0.00437 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55095.89365 $ & $   0.00416 $ & $   0.00198 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55143.84186 $ & $  -0.00088 $ & $   0.00224 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55191.79015 $ & $  -0.00716 $ & $   0.00216 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55119.86899 $ & $   0.00327 $ & $   0.00201 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55167.81684 $ & $  -0.00188 $ & $   0.00444 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55095.89641 $ & $   0.00168 $ & $   0.00200 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55143.84462 $ & $  -0.00492 $ & $   0.00218 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55191.79293 $ & $  -0.00002 $ & $   0.00216 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55119.87162 $ & $  -0.00143 $ & $   0.00197 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55167.81947 $ & $   0.00114 $ & $   0.00406 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55095.89901 $ & $   0.00526 $ & $   0.00198 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55143.84739 $ & $  -0.00009 $ & $   0.00220 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55191.79573 $ & $  -0.00300 $ & $   0.00218 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55167.82201 $ & $  -0.00607 $ & $   0.00442 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55119.87477 $ & $   0.00015 $ & $   0.00198 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55095.90177 $ & $  -0.00031 $ & $   0.00200 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55143.85017 $ & $   0.00593 $ & $   0.00222 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55191.79835 $ & $  -0.00157 $ & $   0.00220 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55167.82457 $ & $  -0.00888 $ & $   0.00421 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55119.87757 $ & $   0.00101 $ & $   0.00199 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55095.90437 $ & $  -0.00208 $ & $   0.00200 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55143.85292 $ & $   0.00114 $ & $   0.00220 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55191.80105 $ & $  -0.00848 $ & $   0.00225 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55119.88020 $ & $   0.00388 $ & $   0.00200 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55095.90711 $ & $   0.00242 $ & $   0.00198 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55143.85552 $ & $   0.00529 $ & $   0.00226 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55167.82970 $ & $  -0.01146 $ & $   0.00426 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55191.80381 $ & $  -0.00560 $ & $   0.00222 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55119.88302 $ & $   0.00342 $ & $   0.00198 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55095.90987 $ & $   0.00224 $ & $   0.00200 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55143.85811 $ & $   0.00293 $ & $   0.00219 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55167.83259 $ & $  -0.00286 $ & $   0.00418 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55191.80689 $ & $  -0.00255 $ & $   0.00215 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55119.88599 $ & $   0.00052 $ & $   0.00197 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55095.91267 $ & $   0.00781 $ & $   0.00196 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55143.86071 $ & $   0.00049 $ & $   0.00223 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55191.80964 $ & $   0.00332 $ & $   0.00212 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55119.88882 $ & $   0.00493 $ & $   0.00200 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55095.91549 $ & $   0.00231 $ & $   0.00197 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55143.86330 $ & $   0.00731 $ & $   0.00219 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55167.83778 $ & $   0.00487 $ & $   0.00459 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55191.81240 $ & $   0.00192 $ & $   0.00220 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55119.89143 $ & $  -0.00137 $ & $   0.00198 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55095.91826 $ & $   0.00857 $ & $   0.00199 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55143.86606 $ & $   0.00266 $ & $   0.00221 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55119.89405 $ & $   0.00160 $ & $   0.00197 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55095.92086 $ & $  -0.00226 $ & $   0.00199 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55143.86896 $ & $   0.00841 $ & $   0.00222 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55119.89678 $ & $   0.00405 $ & $   0.00197 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55095.92347 $ & $  -0.00520 $ & $   0.00200 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55167.84547 $ & $  -0.00257 $ & $   0.00453 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55143.87165 $ & $   0.00052 $ & $   0.00223 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55119.89957 $ & $  -0.00307 $ & $   0.00200 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55095.92625 $ & $   0.00209 $ & $   0.00200 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55143.87440 $ & $   0.00345 $ & $   0.00225 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55119.90220 $ & $   0.00097 $ & $   0.00201 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55167.85060 $ & $   0.00016 $ & $   0.00460 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55095.92906 $ & $  -0.00065 $ & $   0.00198 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55143.87718 $ & $  -0.00486 $ & $   0.00225 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55119.90502 $ & $   0.00597 $ & $   0.00199 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55167.85315 $ & $   0.00365 $ & $   0.00440 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55095.93167 $ & $  -0.00496 $ & $   0.00198 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55143.87997 $ & $  -0.00445 $ & $   0.00226 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55167.85573 $ & $   0.00001 $ & $   0.00429 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55119.90795 $ & $   0.00683 $ & $   0.00199 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55095.93458 $ & $   0.00358 $ & $   0.00199 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55143.88269 $ & $   0.00154 $ & $   0.00229 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55167.85830 $ & $   0.00854 $ & $   0.00461 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55119.91074 $ & $   0.00148 $ & $   0.00198 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55095.93719 $ & $   0.00022 $ & $   0.00199 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55143.88541 $ & $  -0.00280 $ & $   0.00230 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55119.91353 $ & $   0.00987 $ & $   0.00196 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55095.93993 $ & $   0.00536 $ & $   0.00200 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55143.88805 $ & $  -0.00271 $ & $   0.00229 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55095.94254 $ & $  -0.00085 $ & $   0.00197 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55119.91659 $ & $  -0.00356 $ & $   0.00197 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55143.89076 $ & $   0.00141 $ & $   0.00230 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55095.94514 $ & $  -0.00017 $ & $   0.00197 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55119.91941 $ & $  -0.00553 $ & $   0.00196 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55143.89349 $ & $   0.00481 $ & $   0.00225 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55244.58488 $ & $   0.00097 $ & $   0.00228 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55095.94774 $ & $   0.00346 $ & $   0.00200 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55119.92217 $ & $  -0.00352 $ & $   0.00198 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55143.89623 $ & $  -0.00065 $ & $   0.00230 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55244.58760 $ & $   0.00107 $ & $   0.00219 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55095.95053 $ & $   0.00208 $ & $   0.00201 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55119.92501 $ & $  -0.00568 $ & $   0.00197 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55143.89900 $ & $   0.00189 $ & $   0.00226 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55244.59028 $ & $  -0.00157 $ & $   0.00221 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55095.95313 $ & $  -0.00712 $ & $   0.00199 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55119.92762 $ & $  -0.00041 $ & $   0.00200 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55143.90177 $ & $   0.00211 $ & $   0.00230 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55244.59300 $ & $  -0.00335 $ & $   0.00220 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55095.95596 $ & $  -0.00576 $ & $   0.00199 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55119.93045 $ & $   0.00298 $ & $   0.00199 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55143.90443 $ & $  -0.00014 $ & $   0.00231 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55244.59570 $ & $  -0.00148 $ & $   0.00217 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55095.95857 $ & $   0.00025 $ & $   0.00197 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55119.93323 $ & $  -0.00247 $ & $   0.00200 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55143.90716 $ & $   0.00614 $ & $   0.00231 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55244.59830 $ & $  -0.00659 $ & $   0.00216 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55095.96118 $ & $  -0.00382 $ & $   0.00198 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55119.93587 $ & $   0.00441 $ & $   0.00203 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55143.91006 $ & $  -0.00666 $ & $   0.00229 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55244.60088 $ & $   0.00026 $ & $   0.00217 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55095.96378 $ & $   0.00437 $ & $   0.00200 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55119.93847 $ & $   0.00233 $ & $   0.00200 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55143.91276 $ & $  -0.00157 $ & $   0.00232 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55244.60359 $ & $   0.00312 $ & $   0.00222 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55095.96639 $ & $   0.00203 $ & $   0.00199 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55119.94121 $ & $  -0.00323 $ & $   0.00200 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55143.91546 $ & $  -0.00007 $ & $   0.00228 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55244.60627 $ & $   0.00393 $ & $   0.00219 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55095.96899 $ & $   0.00102 $ & $   0.00200 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55119.94412 $ & $  -0.00237 $ & $   0.00199 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55143.91817 $ & $  -0.00365 $ & $   0.00230 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55244.60887 $ & $  -0.00686 $ & $   0.00215 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55095.97159 $ & $   0.00010 $ & $   0.00197 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55119.94691 $ & $  -0.00713 $ & $   0.00201 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55143.92094 $ & $   0.00002 $ & $   0.00236 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55244.61161 $ & $  -0.00110 $ & $   0.00217 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55095.97451 $ & $   0.00183 $ & $   0.00201 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55119.94969 $ & $   0.00129 $ & $   0.00201 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55143.92371 $ & $  -0.00348 $ & $   0.00238 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55244.61432 $ & $  -0.00371 $ & $   0.00216 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55095.97732 $ & $  -0.00159 $ & $   0.00199 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55119.95231 $ & $   0.00007 $ & $   0.00200 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55143.92643 $ & $  -0.00482 $ & $   0.00234 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55244.61705 $ & $   0.00119 $ & $   0.00217 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55095.98011 $ & $  -0.00097 $ & $   0.00199 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55124.74960 $ & $   0.00286 $ & $   0.00213 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55119.95521 $ & $  -0.00142 $ & $   0.00201 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55143.92915 $ & $  -0.00676 $ & $   0.00235 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55244.61964 $ & $  -0.00049 $ & $   0.00214 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55095.98289 $ & $   0.00420 $ & $   0.00203 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55124.75223 $ & $  -0.00583 $ & $   0.00315 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55244.62224 $ & $  -0.00183 $ & $   0.00215 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55143.93187 $ & $   0.00266 $ & $   0.00234 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55119.95832 $ & $   0.00681 $ & $   0.00200 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55095.98568 $ & $   0.00381 $ & $   0.00201 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55143.93454 $ & $   0.00052 $ & $   0.00241 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55244.62515 $ & $   0.00778 $ & $   0.00216 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55119.96111 $ & $   0.00566 $ & $   0.00201 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55095.98847 $ & $  -0.00195 $ & $   0.00199 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55143.93729 $ & $   0.00046 $ & $   0.00240 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55244.62786 $ & $  -0.00191 $ & $   0.00214 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55119.96386 $ & $   0.00584 $ & $   0.00203 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55095.99128 $ & $  -0.00245 $ & $   0.00199 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55143.94001 $ & $  -0.00338 $ & $   0.00241 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55244.63057 $ & $  -0.00122 $ & $   0.00214 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55119.96668 $ & $  -0.00152 $ & $   0.00197 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55095.99406 $ & $  -0.00283 $ & $   0.00199 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55143.94260 $ & $   0.00597 $ & $   0.00242 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55244.63328 $ & $  -0.00251 $ & $   0.00215 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55119.96948 $ & $   0.00368 $ & $   0.00197 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55095.99667 $ & $  -0.00522 $ & $   0.00200 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55143.94529 $ & $  -0.00289 $ & $   0.00241 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55244.63587 $ & $  -0.00400 $ & $   0.00221 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55119.97222 $ & $  -0.00942 $ & $   0.00200 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55095.99926 $ & $   0.00630 $ & $   0.00200 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55244.63847 $ & $  -0.00410 $ & $   0.00217 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55119.97484 $ & $   0.00419 $ & $   0.00199 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55096.00204 $ & $  -0.00048 $ & $   0.00202 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55244.64107 $ & $   0.00208 $ & $   0.00217 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55119.97768 $ & $   0.00255 $ & $   0.00201 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55096.00479 $ & $   0.00504 $ & $   0.00202 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55244.64380 $ & $  -0.00349 $ & $   0.00215 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55119.98033 $ & $  -0.00383 $ & $   0.00201 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55096.00738 $ & $  -0.01054 $ & $   0.00203 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55244.64655 $ & $   0.00422 $ & $   0.00214 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55119.98325 $ & $  -0.00349 $ & $   0.00199 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55096.01015 $ & $   0.00037 $ & $   0.00200 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55244.64928 $ & $  -0.00177 $ & $   0.00217 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55119.98608 $ & $   0.00942 $ & $   0.00196 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55096.01294 $ & $  -0.00938 $ & $   0.00203 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55244.65203 $ & $   0.00202 $ & $   0.00217 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55119.98870 $ & $  -0.00241 $ & $   0.00201 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55096.01586 $ & $   0.00525 $ & $   0.00205 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55244.65476 $ & $   0.00462 $ & $   0.00218 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55119.99153 $ & $  -0.00260 $ & $   0.00200 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55096.01846 $ & $   0.00461 $ & $   0.00209 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55244.65747 $ & $  -0.00158 $ & $   0.00216 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55100.81474 $ & $   0.00308 $ & $   0.00195 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55119.99442 $ & $   0.00195 $ & $   0.00203 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55244.66006 $ & $   0.00281 $ & $   0.00215 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55100.81734 $ & $  -0.00205 $ & $   0.00196 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55119.99722 $ & $  -0.00266 $ & $   0.00202 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55244.66274 $ & $   0.00531 $ & $   0.00217 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55100.82012 $ & $   0.00082 $ & $   0.00197 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55120.00035 $ & $  -0.00079 $ & $   0.00201 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55100.82290 $ & $   0.00034 $ & $   0.00195 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55120.00299 $ & $   0.00389 $ & $   0.00200 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55100.82565 $ & $  -0.00225 $ & $   0.00197 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55120.00560 $ & $   0.00033 $ & $   0.00199 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55100.82825 $ & $   0.00105 $ & $   0.00197 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55120.00841 $ & $   0.00017 $ & $   0.00199 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55100.83104 $ & $   0.00103 $ & $   0.00196 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55120.01105 $ & $   0.00393 $ & $   0.00201 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55100.83382 $ & $   0.00141 $ & $   0.00196 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55100.83663 $ & $   0.00516 $ & $   0.00198 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55100.83943 $ & $   0.00007 $ & $   0.00200 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55100.84219 $ & $  -0.00388 $ & $   0.00199 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55100.84479 $ & $   0.00671 $ & $   0.00198 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55100.84740 $ & $   0.00099 $ & $   0.00198 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55100.85052 $ & $   0.00455 $ & $   0.00196 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55100.85312 $ & $   0.00566 $ & $   0.00197 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55124.82854 $ & $   0.00025 $ & $   0.00536 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55100.85591 $ & $   0.00533 $ & $   0.00196 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55100.85852 $ & $   0.00204 $ & $   0.00195 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55100.86136 $ & $  -0.00031 $ & $   0.00195 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55100.86396 $ & $   0.00045 $ & $   0.00197 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55100.86675 $ & $   0.00787 $ & $   0.00197 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55100.86936 $ & $  -0.00463 $ & $   0.00195 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55100.87195 $ & $   0.00864 $ & $   0.00195 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55201.56406 $ & $  -0.00744 $ & $   0.00334 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55100.87454 $ & $   0.00650 $ & $   0.00197 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55201.56672 $ & $   0.01128 $ & $   0.00404 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55100.87731 $ & $   0.00579 $ & $   0.00197 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55100.88004 $ & $   0.00437 $ & $   0.00195 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55100.88265 $ & $   0.00571 $ & $   0.00197 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55100.88546 $ & $   0.00357 $ & $   0.00195 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55100.88823 $ & $  -0.00017 $ & $   0.00194 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55201.57982 $ & $  -0.00219 $ & $   0.00491 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55100.89114 $ & $  -0.00070 $ & $   0.00197 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55201.58248 $ & $   0.00037 $ & $   0.00370 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55100.89392 $ & $   0.00118 $ & $   0.00196 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55100.89652 $ & $  -0.00368 $ & $   0.00194 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55201.58783 $ & $  -0.00667 $ & $   0.00266 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55100.89933 $ & $  -0.00278 $ & $   0.00196 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55201.59052 $ & $   0.00732 $ & $   0.00248 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55100.90196 $ & $   0.00341 $ & $   0.00197 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55201.59324 $ & $  -0.00436 $ & $   0.00315 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55100.90456 $ & $   0.00659 $ & $   0.00198 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55100.90716 $ & $   0.00353 $ & $   0.00197 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55201.59866 $ & $   0.01168 $ & $   0.00294 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55100.90994 $ & $   0.00072 $ & $   0.00198 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55201.60138 $ & $   0.00580 $ & $   0.00217 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55100.91254 $ & $  -0.00691 $ & $   0.00197 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55201.60440 $ & $   0.01092 $ & $   0.00211 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55100.91530 $ & $   0.00025 $ & $   0.00198 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55124.88929 $ & $   0.00003 $ & $   0.00350 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55201.60712 $ & $   0.00418 $ & $   0.00209 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55100.91811 $ & $   0.00709 $ & $   0.00197 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55201.60978 $ & $  -0.00296 $ & $   0.00207 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55124.89461 $ & $   0.00432 $ & $   0.00280 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55100.92091 $ & $   0.00024 $ & $   0.00197 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55201.61236 $ & $  -0.00158 $ & $   0.00207 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55124.89721 $ & $  -0.00157 $ & $   0.00213 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55100.92350 $ & $   0.00345 $ & $   0.00194 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55201.61508 $ & $   0.00069 $ & $   0.00208 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55100.92626 $ & $   0.00065 $ & $   0.00198 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55124.90031 $ & $   0.00198 $ & $   0.00221 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55201.61787 $ & $  -0.00415 $ & $   0.00212 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55100.92904 $ & $  -0.00067 $ & $   0.00198 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55124.90311 $ & $   0.00618 $ & $   0.00241 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55124.90594 $ & $   0.00432 $ & $   0.00215 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55100.93210 $ & $   0.00654 $ & $   0.00198 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55100.93470 $ & $   0.01076 $ & $   0.00198 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55124.90872 $ & $   0.00336 $ & $   0.00230 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55201.62580 $ & $   0.01088 $ & $   0.00244 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55100.93749 $ & $  -0.00136 $ & $   0.00196 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55124.91144 $ & $  -0.00799 $ & $   0.00218 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55124.91418 $ & $   0.00377 $ & $   0.00221 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55100.94029 $ & $   0.00156 $ & $   0.00199 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55201.63119 $ & $   0.00550 $ & $   0.00293 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55100.94289 $ & $   0.00122 $ & $   0.00197 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55124.91693 $ & $  -0.00159 $ & $   0.00248 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55201.63396 $ & $   0.01071 $ & $   0.00448 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55100.94568 $ & $   0.00375 $ & $   0.00197 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55124.91968 $ & $  -0.00679 $ & $   0.00226 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55100.94830 $ & $  -0.00196 $ & $   0.00196 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55124.92228 $ & $   0.01036 $ & $   0.00311 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55100.95090 $ & $   0.00160 $ & $   0.00198 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55124.92495 $ & $   0.00205 $ & $   0.00481 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55201.64204 $ & $   0.00937 $ & $   0.00257 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55100.95369 $ & $  -0.00460 $ & $   0.00196 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55201.64493 $ & $  -0.00038 $ & $   0.00205 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55124.93017 $ & $   0.00281 $ & $   0.00408 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55100.95649 $ & $  -0.00364 $ & $   0.00196 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55201.64763 $ & $  -0.00435 $ & $   0.00213 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55100.95927 $ & $   0.00420 $ & $   0.00197 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55201.65033 $ & $   0.00192 $ & $   0.00218 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55100.96204 $ & $   0.00138 $ & $   0.00196 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55201.65304 $ & $  -0.00003 $ & $   0.00211 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55100.96480 $ & $  -0.00091 $ & $   0.00198 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55201.65563 $ & $   0.00160 $ & $   0.00218 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55124.94098 $ & $   0.00334 $ & $   0.00575 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55129.73594 $ & $  -0.00762 $ & $   0.00216 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55100.96743 $ & $  -0.00137 $ & $   0.00196 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55201.65823 $ & $  -0.00805 $ & $   0.00239 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55129.73857 $ & $   0.00290 $ & $   0.00215 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55100.97023 $ & $  -0.00290 $ & $   0.00199 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55201.66094 $ & $  -0.00366 $ & $   0.00208 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55129.74139 $ & $  -0.00245 $ & $   0.00218 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55100.97315 $ & $   0.00266 $ & $   0.00198 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55201.66369 $ & $   0.00048 $ & $   0.00209 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55129.74415 $ & $  -0.00056 $ & $   0.00219 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55100.97591 $ & $   0.00202 $ & $   0.00198 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55201.66641 $ & $   0.00141 $ & $   0.00209 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55129.74725 $ & $   0.00069 $ & $   0.00219 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55100.97869 $ & $  -0.00118 $ & $   0.00197 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55201.66908 $ & $   0.00070 $ & $   0.00205 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55129.74986 $ & $  -0.01024 $ & $   0.00222 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55100.98130 $ & $  -0.00325 $ & $   0.00196 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55201.67183 $ & $   0.00863 $ & $   0.00209 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55100.98390 $ & $   0.00275 $ & $   0.00198 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55129.75270 $ & $   0.00216 $ & $   0.00221 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55201.67452 $ & $  -0.00339 $ & $   0.00211 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55100.98667 $ & $  -0.00344 $ & $   0.00200 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55129.75551 $ & $  -0.00040 $ & $   0.00222 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55201.67723 $ & $  -0.00017 $ & $   0.00209 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55100.98946 $ & $  -0.00111 $ & $   0.00199 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55201.67993 $ & $  -0.00638 $ & $   0.00209 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55129.75833 $ & $  -0.00522 $ & $   0.00223 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55124.96386 $ & $  -0.00076 $ & $   0.00442 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55100.99206 $ & $   0.00704 $ & $   0.00199 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55201.68264 $ & $  -0.00210 $ & $   0.00210 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55129.76098 $ & $  -0.00479 $ & $   0.00223 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55100.99466 $ & $   0.00723 $ & $   0.00199 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55129.76367 $ & $  -0.00310 $ & $   0.00220 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55201.68573 $ & $  -0.00011 $ & $   0.00206 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55100.99727 $ & $  -0.00525 $ & $   0.00197 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55129.76640 $ & $   0.00273 $ & $   0.00225 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55124.97183 $ & $   0.00440 $ & $   0.00570 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55201.68833 $ & $   0.00217 $ & $   0.00205 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55101.00005 $ & $  -0.00057 $ & $   0.00200 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55201.69092 $ & $   0.00345 $ & $   0.00204 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55129.76925 $ & $  -0.00350 $ & $   0.00226 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55124.97456 $ & $  -0.00927 $ & $   0.00360 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55101.00283 $ & $  -0.00092 $ & $   0.00199 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55201.69363 $ & $  -0.00109 $ & $   0.00205 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55124.97725 $ & $  -0.00871 $ & $   0.00336 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55129.77214 $ & $  -0.00232 $ & $   0.00229 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55101.00558 $ & $  -0.00088 $ & $   0.00199 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55105.80054 $ & $   0.00661 $ & $   0.00204 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55201.69637 $ & $   0.00052 $ & $   0.00203 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55129.77500 $ & $   0.00225 $ & $   0.00233 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55101.00818 $ & $   0.00707 $ & $   0.00202 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55105.80318 $ & $   0.00575 $ & $   0.00201 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55201.69914 $ & $  -0.00762 $ & $   0.00204 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55129.77791 $ & $   0.00560 $ & $   0.00236 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55101.01099 $ & $  -0.00097 $ & $   0.00201 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55105.80616 $ & $  -0.00894 $ & $   0.00203 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55201.70182 $ & $   0.00338 $ & $   0.00207 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55129.78054 $ & $  -0.00063 $ & $   0.00257 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55101.01390 $ & $  -0.00811 $ & $   0.00202 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55201.70455 $ & $   0.00507 $ & $   0.00206 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55105.80930 $ & $   0.00239 $ & $   0.00201 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55129.78357 $ & $   0.00233 $ & $   0.00247 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55101.01670 $ & $   0.00371 $ & $   0.00208 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55201.70726 $ & $  -0.00752 $ & $   0.00207 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55105.81211 $ & $  -0.00304 $ & $   0.00202 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55129.78639 $ & $  -0.00096 $ & $   0.00292 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55124.99322 $ & $   0.00563 $ & $   0.00354 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55101.01943 $ & $   0.00109 $ & $   0.00205 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55201.70986 $ & $   0.00405 $ & $   0.00206 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55105.81474 $ & $   0.00203 $ & $   0.00205 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55129.78952 $ & $   0.00014 $ & $   0.00228 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55201.71257 $ & $  -0.00409 $ & $   0.00207 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55105.81767 $ & $  -0.00431 $ & $   0.00207 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55129.79233 $ & $   0.00585 $ & $   0.00236 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55201.71533 $ & $  -0.00068 $ & $   0.00207 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55105.82047 $ & $   0.00604 $ & $   0.00205 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55129.79515 $ & $  -0.00579 $ & $   0.00234 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55201.71804 $ & $   0.00653 $ & $   0.00206 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55105.82328 $ & $  -0.01004 $ & $   0.00201 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55129.79778 $ & $  -0.01289 $ & $   0.00245 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55201.72071 $ & $  -0.00205 $ & $   0.00208 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55105.82591 $ & $   0.00235 $ & $   0.00209 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55129.80042 $ & $  -0.00232 $ & $   0.00292 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55201.72335 $ & $   0.00105 $ & $   0.00211 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55105.82870 $ & $   0.00145 $ & $   0.00205 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55129.80326 $ & $  -0.01725 $ & $   0.00231 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55201.72637 $ & $   0.00071 $ & $   0.00214 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55105.83161 $ & $  -0.00038 $ & $   0.00204 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55129.80620 $ & $   0.00789 $ & $   0.00234 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55201.72907 $ & $   0.00585 $ & $   0.00217 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55105.83443 $ & $   0.00474 $ & $   0.00203 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55129.80883 $ & $  -0.00225 $ & $   0.00272 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55201.73178 $ & $  -0.00211 $ & $   0.00211 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55105.83731 $ & $   0.00397 $ & $   0.00201 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55129.81171 $ & $   0.00911 $ & $   0.00375 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55201.73453 $ & $   0.00093 $ & $   0.00209 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55105.84016 $ & $   0.00438 $ & $   0.00205 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55129.81445 $ & $   0.00167 $ & $   0.00386 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55105.84299 $ & $   0.00385 $ & $   0.00200 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55129.81718 $ & $   0.00057 $ & $   0.00348 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55201.73996 $ & $   0.00503 $ & $   0.00226 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55105.84580 $ & $  -0.00107 $ & $   0.00203 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55129.82005 $ & $  -0.00658 $ & $   0.00315 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55201.74255 $ & $   0.00243 $ & $   0.00213 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55105.84864 $ & $   0.00468 $ & $   0.00203 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55129.82283 $ & $   0.00217 $ & $   0.00266 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55201.74529 $ & $  -0.00250 $ & $   0.00219 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55129.82544 $ & $   0.00191 $ & $   0.00274 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55105.85174 $ & $  -0.00416 $ & $   0.00204 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55201.74799 $ & $   0.00963 $ & $   0.00253 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55129.82824 $ & $  -0.01418 $ & $   0.00344 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55105.85459 $ & $   0.00050 $ & $   0.00204 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55129.83127 $ & $  -0.00213 $ & $   0.00379 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55105.85741 $ & $   0.00875 $ & $   0.00205 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55129.83404 $ & $   0.00629 $ & $   0.00422 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55105.86023 $ & $   0.00621 $ & $   0.00202 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55201.75592 $ & $   0.00396 $ & $   0.00224 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55129.83681 $ & $  -0.00290 $ & $   0.00393 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55105.86303 $ & $   0.00199 $ & $   0.00202 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55201.75866 $ & $   0.01217 $ & $   0.00228 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55129.83962 $ & $   0.00870 $ & $   0.00263 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55201.76137 $ & $   0.00167 $ & $   0.00215 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55105.86590 $ & $  -0.00260 $ & $   0.00205 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55129.84239 $ & $  -0.00552 $ & $   0.00553 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55201.76409 $ & $  -0.00776 $ & $   0.00235 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55105.86866 $ & $  -0.00464 $ & $   0.00200 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55105.87144 $ & $  -0.00018 $ & $   0.00209 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55201.76711 $ & $   0.00121 $ & $   0.00215 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55201.76985 $ & $  -0.00876 $ & $   0.00228 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55105.87428 $ & $  -0.00378 $ & $   0.00205 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55206.56638 $ & $  -0.01000 $ & $   0.00224 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55105.87719 $ & $  -0.00036 $ & $   0.00202 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55206.56913 $ & $   0.00219 $ & $   0.00221 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55105.88010 $ & $  -0.00742 $ & $   0.00204 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55206.57195 $ & $   0.00154 $ & $   0.00216 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55201.77793 $ & $  -0.00145 $ & $   0.00278 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55105.88293 $ & $   0.00524 $ & $   0.00203 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55206.57496 $ & $   0.00900 $ & $   0.00219 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55105.88574 $ & $  -0.00052 $ & $   0.00204 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55206.57803 $ & $   0.00049 $ & $   0.00224 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55105.88846 $ & $   0.00264 $ & $   0.00203 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55206.58104 $ & $  -0.00519 $ & $   0.00229 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55105.89107 $ & $  -0.00590 $ & $   0.00203 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55206.58379 $ & $   0.00047 $ & $   0.00228 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55105.89405 $ & $   0.00834 $ & $   0.00203 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55206.58704 $ & $   0.00056 $ & $   0.00219 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55105.89697 $ & $  -0.00138 $ & $   0.00203 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55206.58981 $ & $  -0.00410 $ & $   0.00226 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55105.89965 $ & $   0.00864 $ & $   0.00203 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55105.90248 $ & $  -0.00539 $ & $   0.00204 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55206.59299 $ & $  -0.00355 $ & $   0.00215 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55105.90532 $ & $  -0.00702 $ & $   0.00203 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55206.59585 $ & $  -0.00850 $ & $   0.00212 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55105.90795 $ & $  -0.00660 $ & $   0.00203 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55206.59885 $ & $   0.00316 $ & $   0.00219 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55105.91057 $ & $  -0.00335 $ & $   0.00204 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55206.60153 $ & $  -0.00142 $ & $   0.00218 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55129.88687 $ & $  -0.01065 $ & $   0.00549 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55105.91355 $ & $   0.00992 $ & $   0.00205 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55206.60416 $ & $  -0.00246 $ & $   0.00225 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55158.65750 $ & $   0.00484 $ & $   0.00249 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55129.88970 $ & $   0.00154 $ & $   0.00335 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55105.91633 $ & $   0.00323 $ & $   0.00204 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55206.60731 $ & $  -0.00034 $ & $   0.00257 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55158.66026 $ & $   0.00787 $ & $   0.00252 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55129.89247 $ & $   0.00415 $ & $   0.00304 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55105.91922 $ & $   0.00726 $ & $   0.00203 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55206.61058 $ & $   0.00796 $ & $   0.00266 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55158.66304 $ & $  -0.01228 $ & $   0.00246 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55129.89527 $ & $  -0.00943 $ & $   0.00470 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55105.92204 $ & $  -0.00017 $ & $   0.00209 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55206.61344 $ & $   0.00504 $ & $   0.00262 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55158.66577 $ & $   0.00035 $ & $   0.00246 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55129.89823 $ & $   0.00329 $ & $   0.00280 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55105.92497 $ & $  -0.00478 $ & $   0.00204 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55206.61630 $ & $  -0.00140 $ & $   0.00244 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55158.66856 $ & $   0.00439 $ & $   0.00247 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55129.90105 $ & $   0.00867 $ & $   0.00234 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55105.92759 $ & $  -0.00210 $ & $   0.00206 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55206.61908 $ & $   0.00468 $ & $   0.00247 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55158.67129 $ & $   0.00052 $ & $   0.00249 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55129.90387 $ & $   0.00381 $ & $   0.00218 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55105.93041 $ & $  -0.00437 $ & $   0.00203 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55158.67400 $ & $   0.00164 $ & $   0.00252 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55206.62199 $ & $  -0.00417 $ & $   0.00249 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55129.90688 $ & $  -0.00274 $ & $   0.00228 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55105.93323 $ & $  -0.00241 $ & $   0.00202 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55158.67675 $ & $  -0.00150 $ & $   0.00249 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55206.62500 $ & $   0.00221 $ & $   0.00241 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55129.90969 $ & $   0.00555 $ & $   0.00268 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55105.93627 $ & $   0.00101 $ & $   0.00203 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55158.67977 $ & $  -0.00263 $ & $   0.00246 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55206.62803 $ & $   0.00210 $ & $   0.00234 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55129.91271 $ & $   0.00602 $ & $   0.00240 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55105.93911 $ & $   0.00217 $ & $   0.00204 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55158.68237 $ & $  -0.00093 $ & $   0.00251 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55206.63103 $ & $   0.00240 $ & $   0.00226 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55129.91558 $ & $   0.00334 $ & $   0.00220 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55105.94171 $ & $   0.00134 $ & $   0.00204 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55158.68497 $ & $  -0.00076 $ & $   0.00245 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55206.63423 $ & $  -0.00078 $ & $   0.00225 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55129.91842 $ & $  -0.00987 $ & $   0.00232 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55105.94452 $ & $   0.00574 $ & $   0.00202 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55158.68770 $ & $   0.00604 $ & $   0.00249 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55206.63705 $ & $   0.00204 $ & $   0.00211 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55105.94714 $ & $   0.00157 $ & $   0.00203 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55129.92110 $ & $   0.01058 $ & $   0.00223 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55158.69044 $ & $   0.00319 $ & $   0.00248 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55206.63986 $ & $   0.00053 $ & $   0.00209 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55105.94992 $ & $   0.00183 $ & $   0.00204 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55129.92394 $ & $   0.00165 $ & $   0.00218 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55158.69304 $ & $   0.00384 $ & $   0.00251 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55254.58936 $ & $   0.01287 $ & $   0.00247 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55206.64249 $ & $  -0.00068 $ & $   0.00220 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55129.92656 $ & $  -0.01017 $ & $   0.00230 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55105.95303 $ & $  -0.00225 $ & $   0.00204 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55158.69577 $ & $   0.00340 $ & $   0.00250 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55254.59211 $ & $  -0.00502 $ & $   0.00230 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55206.64585 $ & $  -0.00256 $ & $   0.00223 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55129.92945 $ & $   0.00033 $ & $   0.00234 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55158.69836 $ & $   0.00077 $ & $   0.00250 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55105.95584 $ & $   0.00055 $ & $   0.00206 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55254.59482 $ & $  -0.00230 $ & $   0.00232 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55206.64859 $ & $   0.00280 $ & $   0.00230 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55129.93224 $ & $   0.00327 $ & $   0.00218 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55158.70109 $ & $   0.00070 $ & $   0.00245 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55105.95868 $ & $  -0.00068 $ & $   0.00206 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55254.59751 $ & $  -0.00025 $ & $   0.00229 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55129.93499 $ & $  -0.00652 $ & $   0.00224 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55158.70368 $ & $  -0.00385 $ & $   0.00242 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55206.65156 $ & $  -0.00590 $ & $   0.00234 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55105.96138 $ & $  -0.00243 $ & $   0.00203 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55254.60026 $ & $  -0.01258 $ & $   0.00234 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55158.70628 $ & $  -0.00101 $ & $   0.00248 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55129.93800 $ & $  -0.00037 $ & $   0.00225 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55105.96420 $ & $   0.00048 $ & $   0.00203 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55206.65477 $ & $  -0.00268 $ & $   0.00232 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55254.60299 $ & $   0.00036 $ & $   0.00241 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55158.70888 $ & $  -0.00204 $ & $   0.00248 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55105.96683 $ & $  -0.00369 $ & $   0.00204 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55129.94079 $ & $   0.00663 $ & $   0.00234 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55206.65785 $ & $  -0.00289 $ & $   0.00228 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55254.60580 $ & $  -0.00333 $ & $   0.00276 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55158.71160 $ & $  -0.00026 $ & $   0.00248 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55129.94344 $ & $  -0.00310 $ & $   0.00216 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55105.96989 $ & $   0.00192 $ & $   0.00202 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55206.66045 $ & $  -0.00355 $ & $   0.00245 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55254.60842 $ & $   0.00704 $ & $   0.00277 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55158.71432 $ & $  -0.00222 $ & $   0.00248 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55129.94621 $ & $   0.00309 $ & $   0.00227 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55105.97251 $ & $  -0.00748 $ & $   0.00202 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55254.61127 $ & $  -0.00783 $ & $   0.00318 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55206.66354 $ & $  -0.00745 $ & $   0.00239 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55158.71709 $ & $   0.00442 $ & $   0.00249 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55129.94903 $ & $  -0.00006 $ & $   0.00226 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55105.97535 $ & $  -0.00301 $ & $   0.00205 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55206.66624 $ & $   0.00091 $ & $   0.00232 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55158.72012 $ & $  -0.00031 $ & $   0.00249 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55129.95181 $ & $  -0.00734 $ & $   0.00226 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55105.97864 $ & $   0.00129 $ & $   0.00203 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55206.66943 $ & $   0.00339 $ & $   0.00231 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55158.72284 $ & $  -0.00625 $ & $   0.00251 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55129.95487 $ & $   0.00081 $ & $   0.00228 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55105.98151 $ & $  -0.00352 $ & $   0.00204 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55206.67218 $ & $   0.00975 $ & $   0.00248 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55158.72558 $ & $  -0.00484 $ & $   0.00254 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55129.95747 $ & $   0.00090 $ & $   0.00241 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55105.98436 $ & $  -0.00268 $ & $   0.00203 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55206.67525 $ & $  -0.00230 $ & $   0.00239 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55158.72832 $ & $  -0.00294 $ & $   0.00247 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55129.96048 $ & $  -0.00105 $ & $   0.00224 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55105.98726 $ & $   0.00083 $ & $   0.00203 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55206.67788 $ & $  -0.00189 $ & $   0.00246 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55158.73106 $ & $  -0.00409 $ & $   0.00251 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55129.96334 $ & $  -0.00254 $ & $   0.00223 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55105.98987 $ & $  -0.00590 $ & $   0.00203 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55206.68090 $ & $  -0.00215 $ & $   0.00227 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55158.73382 $ & $  -0.00409 $ & $   0.00249 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55129.96597 $ & $   0.01000 $ & $   0.00241 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55105.99250 $ & $   0.00134 $ & $   0.00202 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55206.68366 $ & $   0.00419 $ & $   0.00216 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55158.73651 $ & $  -0.00410 $ & $   0.00248 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55129.96856 $ & $   0.00440 $ & $   0.00253 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55105.99527 $ & $   0.00336 $ & $   0.00207 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55206.68669 $ & $  -0.00405 $ & $   0.00221 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55158.73919 $ & $   0.00270 $ & $   0.00249 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55129.97156 $ & $  -0.00295 $ & $   0.00224 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55105.99788 $ & $  -0.00274 $ & $   0.00203 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55206.68949 $ & $   0.00639 $ & $   0.00230 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55158.74199 $ & $   0.00143 $ & $   0.00250 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55129.97439 $ & $   0.00534 $ & $   0.00227 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55106.00086 $ & $   0.00333 $ & $   0.00203 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55158.74477 $ & $   0.00563 $ & $   0.00251 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55206.69268 $ & $   0.00136 $ & $   0.00247 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55129.97726 $ & $  -0.00833 $ & $   0.00224 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55106.00363 $ & $   0.00419 $ & $   0.00205 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55158.74738 $ & $  -0.00502 $ & $   0.00249 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55206.69545 $ & $  -0.00525 $ & $   0.00276 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55129.98019 $ & $   0.00180 $ & $   0.00227 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55106.00647 $ & $  -0.00144 $ & $   0.00204 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55158.75011 $ & $  -0.00034 $ & $   0.00251 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55206.69886 $ & $   0.00223 $ & $   0.00277 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55129.98295 $ & $   0.00670 $ & $   0.00243 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55106.00929 $ & $   0.00095 $ & $   0.00204 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55158.75271 $ & $  -0.00825 $ & $   0.00253 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55206.70163 $ & $  -0.00123 $ & $   0.00275 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55106.01192 $ & $   0.00126 $ & $   0.00203 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55158.75545 $ & $  -0.00691 $ & $   0.00252 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55206.70490 $ & $  -0.00251 $ & $   0.00234 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55106.01455 $ & $   0.00067 $ & $   0.00204 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55158.75819 $ & $   0.00208 $ & $   0.00254 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55206.70767 $ & $   0.00322 $ & $   0.00234 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55106.01733 $ & $   0.00283 $ & $   0.00209 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55158.76126 $ & $  -0.00328 $ & $   0.00258 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55106.02030 $ & $   0.00469 $ & $   0.00214 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55206.71069 $ & $   0.00347 $ & $   0.00232 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55158.76387 $ & $  -0.00176 $ & $   0.00252 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55106.02307 $ & $   0.00307 $ & $   0.00223 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55206.71357 $ & $  -0.00680 $ & $   0.00231 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55158.76661 $ & $  -0.00163 $ & $   0.00249 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55206.71669 $ & $  -0.00288 $ & $   0.00230 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55158.76935 $ & $   0.00289 $ & $   0.00249 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55206.71945 $ & $   0.00376 $ & $   0.00233 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55158.77193 $ & $   0.01130 $ & $   0.00251 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55158.77470 $ & $  -0.00496 $ & $   0.00251 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55206.72254 $ & $   0.00298 $ & $   0.00258 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55158.77744 $ & $  -0.00728 $ & $   0.00254 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55206.72583 $ & $   0.00492 $ & $   0.00246 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55158.78019 $ & $   0.00023 $ & $   0.00252 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55206.72902 $ & $  -0.00293 $ & $   0.00226 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55158.78277 $ & $  -0.00356 $ & $   0.00251 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55206.73165 $ & $  -0.00366 $ & $   0.00216 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55158.78537 $ & $   0.00072 $ & $   0.00251 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55206.73517 $ & $   0.00434 $ & $   0.00226 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55158.78796 $ & $  -0.00008 $ & $   0.00252 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55206.73796 $ & $  -0.00250 $ & $   0.00219 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55158.79068 $ & $   0.00050 $ & $   0.00249 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55206.74104 $ & $   0.00359 $ & $   0.00217 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55158.79347 $ & $   0.00792 $ & $   0.00255 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55158.79620 $ & $  -0.00476 $ & $   0.00249 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55206.74460 $ & $  -0.00495 $ & $   0.00226 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55158.79899 $ & $   0.00012 $ & $   0.00254 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55206.74745 $ & $  -0.00001 $ & $   0.00232 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55158.80205 $ & $  -0.00052 $ & $   0.00250 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55206.75049 $ & $  -0.00627 $ & $   0.00219 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55158.80463 $ & $   0.00222 $ & $   0.00252 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55206.75328 $ & $  -0.00529 $ & $   0.00224 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55158.80735 $ & $  -0.00527 $ & $   0.00256 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55206.75637 $ & $   0.00046 $ & $   0.00230 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55158.81005 $ & $   0.00385 $ & $   0.00254 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55206.75912 $ & $   0.00072 $ & $   0.00227 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55158.81265 $ & $  -0.00324 $ & $   0.00254 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55206.76220 $ & $   0.00160 $ & $   0.00216 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55158.81541 $ & $   0.00219 $ & $   0.00256 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55206.76514 $ & $  -0.00316 $ & $   0.00216 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55158.81813 $ & $   0.00690 $ & $   0.00254 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55206.76819 $ & $   0.00061 $ & $   0.00218 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55158.82086 $ & $  -0.00239 $ & $   0.00251 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55158.82346 $ & $   0.00754 $ & $   0.00251 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55158.82625 $ & $   0.00631 $ & $   0.00258 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55158.82884 $ & $   0.00091 $ & $   0.00253 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55158.83161 $ & $   0.00476 $ & $   0.00253 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55158.83435 $ & $   0.00314 $ & $   0.00256 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55158.83708 $ & $   0.00151 $ & $   0.00257 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55158.83975 $ & $   0.00278 $ & $   0.00257 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55158.84281 $ & $   0.00424 $ & $   0.00259 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55158.84554 $ & $   0.00625 $ & $   0.00260 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55158.84829 $ & $   0.00923 $ & $   0.00257 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55158.85090 $ & $  -0.00064 $ & $   0.00258 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55158.85365 $ & $   0.00668 $ & $   0.00258 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55158.85638 $ & $  -0.00438 $ & $   0.00258 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55158.85908 $ & $   0.00108 $ & $   0.00261 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55158.86181 $ & $  -0.00080 $ & $   0.00256 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55158.86442 $ & $   0.00067 $ & $   0.00257 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55158.86713 $ & $  -0.00816 $ & $   0.00259 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55158.86985 $ & $  -0.00341 $ & $   0.00256 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55158.87244 $ & $   0.00137 $ & $   0.00260 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55158.87517 $ & $  -0.00683 $ & $   0.00259 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55158.87787 $ & $  -0.00223 $ & $   0.00258 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55158.88064 $ & $   0.00313 $ & $   0.00258 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55158.88375 $ & $   0.00072 $ & $   0.00263 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55158.88648 $ & $  -0.00412 $ & $   0.00263 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55158.88926 $ & $  -0.00583 $ & $   0.00261 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55158.89195 $ & $   0.00042 $ & $   0.00263 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55158.89470 $ & $   0.00238 $ & $   0.00261 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55158.89748 $ & $  -0.00309 $ & $   0.00256 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55158.90021 $ & $  -0.00467 $ & $   0.00258 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55259.59159 $ & $  -0.00899 $ & $   0.00235 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55158.90298 $ & $   0.00021 $ & $   0.00263 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55259.59438 $ & $  -0.00359 $ & $   0.00229 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55259.59709 $ & $  -0.00113 $ & $   0.00225 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55259.59980 $ & $   0.00261 $ & $   0.00227 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55259.60255 $ & $  -0.00322 $ & $   0.00222 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55139.73356 $ & $   0.00412 $ & $   0.00212 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55259.60528 $ & $   0.00340 $ & $   0.00223 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55139.73636 $ & $  -0.00777 $ & $   0.00216 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55259.60798 $ & $  -0.00589 $ & $   0.00219 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55139.73912 $ & $  -0.00929 $ & $   0.00211 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55259.61079 $ & $  -0.00140 $ & $   0.00222 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55139.74186 $ & $   0.00088 $ & $   0.00213 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55259.61350 $ & $  -0.00137 $ & $   0.00221 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55139.74460 $ & $  -0.00527 $ & $   0.00207 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55259.61621 $ & $   0.00060 $ & $   0.00225 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55139.74731 $ & $   0.00542 $ & $   0.00215 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55259.61897 $ & $  -0.00627 $ & $   0.00222 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55139.75001 $ & $   0.00452 $ & $   0.00219 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55259.62169 $ & $  -0.00240 $ & $   0.00221 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55139.75274 $ & $   0.00400 $ & $   0.00212 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55115.78101 $ & $   0.00552 $ & $   0.00344 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55139.75543 $ & $  -0.00098 $ & $   0.00219 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55115.78415 $ & $  -0.00214 $ & $   0.00296 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55139.75811 $ & $  -0.00005 $ & $   0.00213 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55139.76087 $ & $  -0.00470 $ & $   0.00211 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55139.76363 $ & $   0.00166 $ & $   0.00210 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55139.76621 $ & $  -0.00679 $ & $   0.00215 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55115.79490 $ & $  -0.00138 $ & $   0.00403 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55139.76894 $ & $   0.00150 $ & $   0.00214 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55115.79759 $ & $   0.00218 $ & $   0.00366 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55139.77171 $ & $   0.00159 $ & $   0.00211 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55115.80037 $ & $   0.00529 $ & $   0.00340 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55139.77469 $ & $  -0.00805 $ & $   0.00215 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55115.80330 $ & $   0.00166 $ & $   0.00266 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55139.77745 $ & $  -0.00364 $ & $   0.00209 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55115.80591 $ & $  -0.00375 $ & $   0.00231 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55139.78014 $ & $   0.00558 $ & $   0.00219 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55211.70241 $ & $  -0.00371 $ & $   0.00202 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55115.80874 $ & $  -0.00599 $ & $   0.00222 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55139.78280 $ & $  -0.00953 $ & $   0.00215 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55211.70524 $ & $  -0.00424 $ & $   0.00199 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55139.78553 $ & $  -0.00995 $ & $   0.00222 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55211.70802 $ & $   0.00292 $ & $   0.00200 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55139.78826 $ & $  -0.00115 $ & $   0.00218 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55211.71082 $ & $   0.00251 $ & $   0.00201 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55115.81689 $ & $  -0.00040 $ & $   0.00271 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55139.79098 $ & $  -0.00296 $ & $   0.00212 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55211.71345 $ & $   0.00292 $ & $   0.00200 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55115.81971 $ & $   0.00122 $ & $   0.00281 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55139.79375 $ & $   0.00006 $ & $   0.00215 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55211.71627 $ & $   0.00408 $ & $   0.00200 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55115.82255 $ & $  -0.00293 $ & $   0.00379 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55139.79650 $ & $  -0.00530 $ & $   0.00216 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55211.71906 $ & $  -0.00694 $ & $   0.00202 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55139.79920 $ & $  -0.00299 $ & $   0.00217 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55115.82573 $ & $  -0.00118 $ & $   0.00258 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55211.72186 $ & $  -0.00834 $ & $   0.00202 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55139.80193 $ & $   0.00189 $ & $   0.00218 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55115.82861 $ & $   0.00028 $ & $   0.00262 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55211.72465 $ & $   0.00329 $ & $   0.00208 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55139.80466 $ & $   0.00436 $ & $   0.00218 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55115.83146 $ & $   0.00069 $ & $   0.00238 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55211.72727 $ & $  -0.00475 $ & $   0.00205 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55139.80725 $ & $   0.00958 $ & $   0.00214 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55211.72987 $ & $   0.00144 $ & $   0.00206 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55139.81000 $ & $  -0.00296 $ & $   0.00221 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55211.73246 $ & $  -0.00203 $ & $   0.00205 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55115.83689 $ & $   0.00253 $ & $   0.00225 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55139.81275 $ & $  -0.00290 $ & $   0.00217 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55211.73509 $ & $   0.00313 $ & $   0.00205 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55115.83966 $ & $  -0.00328 $ & $   0.00224 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55139.81570 $ & $   0.00120 $ & $   0.00214 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55211.73768 $ & $  -0.00607 $ & $   0.00205 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55115.84228 $ & $  -0.00117 $ & $   0.00337 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55139.81842 $ & $  -0.00966 $ & $   0.00216 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55211.74027 $ & $  -0.00061 $ & $   0.00205 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55115.84502 $ & $  -0.00124 $ & $   0.00235 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55139.82111 $ & $   0.00241 $ & $   0.00218 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55115.84780 $ & $  -0.00230 $ & $   0.00289 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55211.74341 $ & $  -0.00281 $ & $   0.00204 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55139.82379 $ & $   0.00037 $ & $   0.00214 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55115.85058 $ & $  -0.00124 $ & $   0.00221 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55211.74619 $ & $   0.00439 $ & $   0.00204 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55139.82653 $ & $  -0.00305 $ & $   0.00219 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55211.74879 $ & $  -0.00018 $ & $   0.00208 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55115.85333 $ & $  -0.00694 $ & $   0.00221 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55139.82918 $ & $   0.00598 $ & $   0.00217 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55211.75141 $ & $   0.00015 $ & $   0.00203 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55115.85627 $ & $  -0.00483 $ & $   0.00222 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55139.83194 $ & $  -0.00504 $ & $   0.00220 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55211.75421 $ & $  -0.00365 $ & $   0.00207 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55115.85905 $ & $   0.00031 $ & $   0.00230 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55139.83466 $ & $   0.00084 $ & $   0.00215 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55211.75700 $ & $  -0.00231 $ & $   0.00210 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55115.86188 $ & $  -0.00446 $ & $   0.00254 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55139.83742 $ & $   0.00253 $ & $   0.00224 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55139.84015 $ & $  -0.00141 $ & $   0.00217 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55115.86758 $ & $  -0.01206 $ & $   0.00247 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55139.84280 $ & $  -0.00848 $ & $   0.00221 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55139.84556 $ & $   0.00263 $ & $   0.00219 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55115.87296 $ & $   0.00239 $ & $   0.00223 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55139.84828 $ & $  -0.01080 $ & $   0.00217 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55115.87559 $ & $   0.00257 $ & $   0.00222 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55139.85103 $ & $  -0.00274 $ & $   0.00223 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55139.85374 $ & $   0.00133 $ & $   0.00220 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55139.85671 $ & $  -0.00102 $ & $   0.00217 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55139.85944 $ & $  -0.00535 $ & $   0.00212 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55168.62924 $ & $  -0.00524 $ & $   0.00324 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55139.86215 $ & $  -0.00719 $ & $   0.00220 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55168.63196 $ & $  -0.00980 $ & $   0.00330 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55139.86489 $ & $   0.00242 $ & $   0.00221 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55115.89137 $ & $   0.00250 $ & $   0.00268 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55168.63467 $ & $   0.00041 $ & $   0.00324 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55139.86756 $ & $   0.00699 $ & $   0.00217 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55115.89416 $ & $   0.00906 $ & $   0.00280 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55168.63763 $ & $  -0.00468 $ & $   0.00324 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55139.87024 $ & $   0.00558 $ & $   0.00223 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55115.89713 $ & $  -0.00521 $ & $   0.00344 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55168.64030 $ & $  -0.00289 $ & $   0.00318 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55139.87297 $ & $  -0.01079 $ & $   0.00220 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55168.64301 $ & $   0.00674 $ & $   0.00345 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55139.87567 $ & $   0.00171 $ & $   0.00225 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55168.64573 $ & $  -0.00346 $ & $   0.00327 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55139.87837 $ & $  -0.00213 $ & $   0.00220 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55168.64845 $ & $  -0.00334 $ & $   0.00317 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55139.88107 $ & $   0.00109 $ & $   0.00222 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55115.90805 $ & $  -0.00232 $ & $   0.00244 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55168.65111 $ & $  -0.00214 $ & $   0.00320 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55139.88376 $ & $   0.00385 $ & $   0.00218 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55115.91069 $ & $   0.00505 $ & $   0.00400 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55168.65381 $ & $   0.00502 $ & $   0.00333 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55139.88650 $ & $  -0.00259 $ & $   0.00223 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55168.65658 $ & $  -0.00739 $ & $   0.00332 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55139.88919 $ & $   0.00668 $ & $   0.00224 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55168.65931 $ & $  -0.00770 $ & $   0.00334 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55139.89192 $ & $  -0.00092 $ & $   0.00230 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55240.58304 $ & $  -0.00635 $ & $   0.00222 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55168.66206 $ & $  -0.00291 $ & $   0.00340 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55139.89467 $ & $  -0.00132 $ & $   0.00223 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55240.58580 $ & $   0.00108 $ & $   0.00219 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55168.66475 $ & $  -0.00609 $ & $   0.00343 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55139.89765 $ & $   0.00160 $ & $   0.00219 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55240.58851 $ & $  -0.00203 $ & $   0.00223 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55115.92434 $ & $  -0.01293 $ & $   0.00418 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55168.66744 $ & $   0.00224 $ & $   0.00339 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55139.90033 $ & $  -0.00746 $ & $   0.00231 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55240.59123 $ & $   0.00312 $ & $   0.00216 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55115.92709 $ & $   0.00309 $ & $   0.00426 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55168.67014 $ & $   0.00430 $ & $   0.00345 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55144.69634 $ & $  -0.00565 $ & $   0.00225 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55139.90305 $ & $  -0.00226 $ & $   0.00225 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55240.59382 $ & $   0.00011 $ & $   0.00215 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55144.69914 $ & $  -0.00717 $ & $   0.00223 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55139.90575 $ & $  -0.00129 $ & $   0.00232 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55240.59658 $ & $  -0.00400 $ & $   0.00216 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55115.93243 $ & $   0.00282 $ & $   0.00517 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55168.67559 $ & $  -0.00281 $ & $   0.00340 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55144.70191 $ & $   0.00299 $ & $   0.00223 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55139.90842 $ & $   0.00194 $ & $   0.00233 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55240.59921 $ & $  -0.00019 $ & $   0.00216 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55115.93510 $ & $  -0.00149 $ & $   0.00382 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55144.70467 $ & $  -0.00209 $ & $   0.00220 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55168.67862 $ & $   0.00051 $ & $   0.00342 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55139.91118 $ & $   0.00563 $ & $   0.00224 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55240.60182 $ & $  -0.00431 $ & $   0.00217 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55115.93777 $ & $   0.00047 $ & $   0.00260 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55144.70738 $ & $   0.00046 $ & $   0.00223 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55168.68134 $ & $   0.00205 $ & $   0.00336 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55139.91390 $ & $   0.00032 $ & $   0.00224 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55240.60443 $ & $   0.00138 $ & $   0.00212 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55115.94061 $ & $   0.00511 $ & $   0.00238 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55144.70999 $ & $   0.00051 $ & $   0.00223 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55168.68411 $ & $  -0.00040 $ & $   0.00329 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55139.91664 $ & $   0.00447 $ & $   0.00219 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55240.60718 $ & $  -0.00167 $ & $   0.00213 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55115.94337 $ & $  -0.00004 $ & $   0.00256 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55144.71269 $ & $  -0.00217 $ & $   0.00224 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55168.68682 $ & $   0.00735 $ & $   0.00343 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55139.91935 $ & $   0.00835 $ & $   0.00225 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55240.60977 $ & $   0.00391 $ & $   0.00210 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55115.94620 $ & $   0.00435 $ & $   0.00286 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55144.71530 $ & $   0.00260 $ & $   0.00223 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55139.92208 $ & $  -0.00486 $ & $   0.00221 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55240.61252 $ & $   0.00024 $ & $   0.00213 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55144.71810 $ & $   0.00002 $ & $   0.00224 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55168.69225 $ & $   0.00593 $ & $   0.00323 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55139.92473 $ & $  -0.00020 $ & $   0.00229 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55144.72083 $ & $   0.00182 $ & $   0.00227 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55168.69491 $ & $  -0.00557 $ & $   0.00340 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55139.92747 $ & $   0.00358 $ & $   0.00222 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55240.61814 $ & $   0.00114 $ & $   0.00210 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55144.72359 $ & $  -0.00505 $ & $   0.00227 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55168.69762 $ & $  -0.00032 $ & $   0.00327 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55139.93022 $ & $  -0.00155 $ & $   0.00227 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55240.62094 $ & $   0.00061 $ & $   0.00213 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55144.72634 $ & $   0.00301 $ & $   0.00223 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55168.70030 $ & $   0.00614 $ & $   0.00334 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55139.93296 $ & $  -0.00109 $ & $   0.00225 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55240.62387 $ & $  -0.00190 $ & $   0.00214 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55168.70301 $ & $  -0.00791 $ & $   0.00341 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55144.72912 $ & $   0.00050 $ & $   0.00224 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55139.93563 $ & $  -0.00063 $ & $   0.00229 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55240.62665 $ & $   0.00511 $ & $   0.00214 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55168.70569 $ & $  -0.00426 $ & $   0.00326 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55144.73212 $ & $   0.00378 $ & $   0.00226 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55139.93861 $ & $  -0.00824 $ & $   0.00236 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55240.62926 $ & $   0.00252 $ & $   0.00213 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55168.70838 $ & $  -0.00945 $ & $   0.00348 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55144.73472 $ & $  -0.00263 $ & $   0.00224 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55120.76137 $ & $  -0.00478 $ & $   0.00202 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55139.94132 $ & $  -0.01073 $ & $   0.00234 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55240.63206 $ & $   0.00092 $ & $   0.00216 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55168.71096 $ & $   0.00208 $ & $   0.00363 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55144.73745 $ & $   0.00526 $ & $   0.00225 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55120.76421 $ & $   0.00009 $ & $   0.00200 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55139.94399 $ & $  -0.00070 $ & $   0.00234 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55240.63482 $ & $   0.00691 $ & $   0.00211 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55168.71370 $ & $  -0.00411 $ & $   0.00329 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55144.74019 $ & $   0.00577 $ & $   0.00223 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55120.76690 $ & $   0.00143 $ & $   0.00197 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55139.94670 $ & $   0.00223 $ & $   0.00227 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55240.63765 $ & $   0.00040 $ & $   0.00210 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55168.71639 $ & $   0.00280 $ & $   0.00344 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55144.74301 $ & $   0.00081 $ & $   0.00226 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55120.76975 $ & $   0.00406 $ & $   0.00200 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55139.94935 $ & $  -0.00432 $ & $   0.00225 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55240.64045 $ & $   0.00052 $ & $   0.00210 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55168.71941 $ & $  -0.00118 $ & $   0.00346 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55144.74572 $ & $  -0.00141 $ & $   0.00225 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55120.77238 $ & $   0.00205 $ & $   0.00200 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55139.95207 $ & $  -0.00307 $ & $   0.00218 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55240.64306 $ & $   0.00093 $ & $   0.00210 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55168.72211 $ & $   0.00225 $ & $   0.00340 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55144.74847 $ & $  -0.00090 $ & $   0.00224 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55120.77510 $ & $   0.00455 $ & $   0.00203 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55139.95478 $ & $   0.00015 $ & $   0.00228 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55240.64589 $ & $   0.01167 $ & $   0.00214 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55144.75124 $ & $  -0.00475 $ & $   0.00225 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55120.77790 $ & $   0.00068 $ & $   0.00203 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55240.64868 $ & $  -0.00136 $ & $   0.00217 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55144.75385 $ & $   0.00352 $ & $   0.00225 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55120.78075 $ & $   0.00322 $ & $   0.00198 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55240.65128 $ & $  -0.00159 $ & $   0.00218 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55168.73024 $ & $  -0.00094 $ & $   0.00322 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55144.75664 $ & $  -0.00313 $ & $   0.00224 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55120.78338 $ & $  -0.00374 $ & $   0.00203 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55240.65408 $ & $   0.00547 $ & $   0.00216 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55168.73300 $ & $  -0.00136 $ & $   0.00350 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55144.75925 $ & $  -0.00613 $ & $   0.00223 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55120.78622 $ & $  -0.00136 $ & $   0.00200 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55240.65685 $ & $   0.00228 $ & $   0.00212 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55168.73570 $ & $   0.00067 $ & $   0.00333 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55144.76185 $ & $   0.00636 $ & $   0.00227 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55120.78913 $ & $   0.00092 $ & $   0.00200 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55240.65944 $ & $  -0.00246 $ & $   0.00215 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55168.73838 $ & $  -0.00374 $ & $   0.00329 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55144.76464 $ & $  -0.00277 $ & $   0.00222 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55120.79175 $ & $  -0.00080 $ & $   0.00200 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55240.66221 $ & $   0.00212 $ & $   0.00212 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55168.74112 $ & $  -0.00327 $ & $   0.00340 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55144.76738 $ & $  -0.00001 $ & $   0.00221 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55120.79492 $ & $   0.00671 $ & $   0.00198 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55240.66526 $ & $   0.00031 $ & $   0.00210 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55168.74386 $ & $  -0.00777 $ & $   0.00346 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55144.76999 $ & $   0.00778 $ & $   0.00223 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55120.79772 $ & $   0.00353 $ & $   0.00197 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55240.66806 $ & $   0.01100 $ & $   0.00218 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55144.77289 $ & $  -0.00335 $ & $   0.00223 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55096.82613 $ & $   0.00002 $ & $   0.00200 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55120.80053 $ & $  -0.00370 $ & $   0.00198 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55240.67088 $ & $  -0.00253 $ & $   0.00215 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55168.74928 $ & $  -0.01040 $ & $   0.00347 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55144.77550 $ & $   0.00603 $ & $   0.00221 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55096.82877 $ & $  -0.00628 $ & $   0.00196 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55120.80329 $ & $  -0.00287 $ & $   0.00197 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55168.75198 $ & $  -0.00249 $ & $   0.00338 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55144.77809 $ & $  -0.00404 $ & $   0.00220 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55240.67369 $ & $   0.00225 $ & $   0.00217 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55096.83157 $ & $  -0.00679 $ & $   0.00197 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55120.80619 $ & $   0.00309 $ & $   0.00197 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55168.75470 $ & $   0.00067 $ & $   0.00323 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55144.78085 $ & $   0.00357 $ & $   0.00220 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55096.83436 $ & $   0.00396 $ & $   0.00200 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55120.80915 $ & $  -0.00002 $ & $   0.00199 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55168.75743 $ & $  -0.01788 $ & $   0.00358 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55144.78361 $ & $   0.00219 $ & $   0.00223 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55096.83717 $ & $  -0.00306 $ & $   0.00196 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55120.81190 $ & $   0.00247 $ & $   0.00200 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55144.78640 $ & $   0.00286 $ & $   0.00221 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55096.83991 $ & $   0.00269 $ & $   0.00202 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55120.81467 $ & $  -0.00530 $ & $   0.00197 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55144.78909 $ & $  -0.00563 $ & $   0.00220 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55168.76316 $ & $   0.00060 $ & $   0.00339 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55096.84270 $ & $   0.00293 $ & $   0.00200 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55120.81760 $ & $   0.00397 $ & $   0.00197 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55144.79170 $ & $  -0.00203 $ & $   0.00221 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55168.76584 $ & $  -0.00206 $ & $   0.00355 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55096.84532 $ & $   0.00405 $ & $   0.00201 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55120.82040 $ & $   0.00436 $ & $   0.00198 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55144.79430 $ & $  -0.00196 $ & $   0.00219 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55168.76856 $ & $   0.00186 $ & $   0.00346 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55096.84810 $ & $   0.00172 $ & $   0.00200 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55120.82303 $ & $  -0.00321 $ & $   0.00199 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55144.79705 $ & $  -0.00327 $ & $   0.00219 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55168.77126 $ & $  -0.00443 $ & $   0.00349 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55096.85090 $ & $   0.00016 $ & $   0.00197 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55144.79965 $ & $   0.00515 $ & $   0.00218 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55120.82589 $ & $   0.00138 $ & $   0.00199 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55168.77394 $ & $  -0.00649 $ & $   0.00364 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55096.85399 $ & $   0.00312 $ & $   0.00198 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55144.80240 $ & $  -0.00079 $ & $   0.00223 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55120.82865 $ & $  -0.00033 $ & $   0.00198 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55168.77659 $ & $   0.00226 $ & $   0.00358 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55096.85679 $ & $  -0.00413 $ & $   0.00197 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55144.80501 $ & $   0.00174 $ & $   0.00216 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55168.77924 $ & $  -0.00859 $ & $   0.00355 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55120.83146 $ & $  -0.00118 $ & $   0.00199 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55096.85939 $ & $   0.00384 $ & $   0.00198 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55144.80762 $ & $  -0.00617 $ & $   0.00219 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55168.78203 $ & $   0.00359 $ & $   0.00348 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55120.83429 $ & $  -0.00058 $ & $   0.00199 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55096.86222 $ & $   0.00476 $ & $   0.00199 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55144.81043 $ & $   0.00193 $ & $   0.00218 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55168.78492 $ & $  -0.00036 $ & $   0.00353 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55120.83745 $ & $   0.00108 $ & $   0.00203 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55096.86502 $ & $   0.00791 $ & $   0.00200 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55144.81352 $ & $  -0.00132 $ & $   0.00219 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55168.78768 $ & $  -0.00168 $ & $   0.00348 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55120.84025 $ & $  -0.00481 $ & $   0.00200 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55096.86761 $ & $  -0.00569 $ & $   0.00198 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55144.81622 $ & $  -0.00057 $ & $   0.00218 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55168.79053 $ & $  -0.00674 $ & $   0.00331 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55120.84306 $ & $  -0.00043 $ & $   0.00200 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55096.87043 $ & $   0.00178 $ & $   0.00196 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55144.81901 $ & $  -0.00547 $ & $   0.00218 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55168.79342 $ & $  -0.00859 $ & $   0.00377 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55120.84598 $ & $  -0.00085 $ & $   0.00198 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55096.87321 $ & $  -0.00020 $ & $   0.00199 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55144.82176 $ & $  -0.00063 $ & $   0.00216 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55120.84861 $ & $  -0.00542 $ & $   0.00201 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55168.79652 $ & $  -0.00655 $ & $   0.00334 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55096.87601 $ & $   0.00305 $ & $   0.00199 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55144.82453 $ & $   0.00408 $ & $   0.00218 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55120.85123 $ & $  -0.00091 $ & $   0.00200 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55168.79942 $ & $  -0.00835 $ & $   0.00369 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55096.87862 $ & $  -0.00280 $ & $   0.00197 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55144.82725 $ & $   0.00528 $ & $   0.00217 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55120.85412 $ & $   0.00100 $ & $   0.00200 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55168.80266 $ & $  -0.00201 $ & $   0.00372 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55096.88142 $ & $   0.00423 $ & $   0.00198 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55144.82986 $ & $   0.00100 $ & $   0.00219 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55120.85673 $ & $   0.00623 $ & $   0.00202 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55168.80554 $ & $   0.00042 $ & $   0.00376 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55096.88420 $ & $  -0.00469 $ & $   0.00198 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55144.83259 $ & $   0.00173 $ & $   0.00218 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55120.85937 $ & $   0.00034 $ & $   0.00199 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55168.80829 $ & $   0.00049 $ & $   0.00347 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55096.88684 $ & $  -0.00422 $ & $   0.00198 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55144.83532 $ & $   0.00230 $ & $   0.00220 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55120.86209 $ & $   0.00458 $ & $   0.00200 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55168.81107 $ & $  -0.00798 $ & $   0.00372 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55096.88944 $ & $  -0.00045 $ & $   0.00198 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55144.83791 $ & $  -0.00881 $ & $   0.00220 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55120.86488 $ & $   0.00011 $ & $   0.00200 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55096.89207 $ & $   0.00220 $ & $   0.00199 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55168.81386 $ & $  -0.00009 $ & $   0.00345 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55144.84071 $ & $  -0.00611 $ & $   0.00218 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55120.86749 $ & $  -0.00203 $ & $   0.00198 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55096.89498 $ & $  -0.00013 $ & $   0.00199 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55168.81679 $ & $   0.01093 $ & $   0.00342 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55144.84332 $ & $   0.00004 $ & $   0.00222 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55120.87043 $ & $  -0.00201 $ & $   0.00200 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55096.89776 $ & $  -0.00215 $ & $   0.00200 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55168.81961 $ & $   0.00684 $ & $   0.00375 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55144.84610 $ & $   0.00077 $ & $   0.00216 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55120.87305 $ & $  -0.00006 $ & $   0.00199 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55096.90038 $ & $   0.00290 $ & $   0.00198 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55168.82252 $ & $  -0.00025 $ & $   0.00357 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55144.84869 $ & $   0.00174 $ & $   0.00223 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55120.87577 $ & $  -0.00030 $ & $   0.00200 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55096.90299 $ & $   0.00282 $ & $   0.00197 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55144.85149 $ & $   0.00111 $ & $   0.00217 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55120.87895 $ & $   0.00056 $ & $   0.00200 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55096.90577 $ & $  -0.00353 $ & $   0.00199 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55168.82827 $ & $  -0.00781 $ & $   0.00367 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55144.85451 $ & $   0.00166 $ & $   0.00218 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55120.88157 $ & $   0.00017 $ & $   0.00198 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55096.90859 $ & $  -0.00097 $ & $   0.00200 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55144.85732 $ & $   0.00443 $ & $   0.00221 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55168.83123 $ & $   0.00356 $ & $   0.00349 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55120.88434 $ & $  -0.00835 $ & $   0.00197 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55096.91130 $ & $  -0.00092 $ & $   0.00199 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55144.86007 $ & $  -0.00548 $ & $   0.00219 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55168.83411 $ & $   0.00781 $ & $   0.00367 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55120.88716 $ & $   0.00380 $ & $   0.00199 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55096.91411 $ & $   0.00184 $ & $   0.00198 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55144.86268 $ & $   0.00126 $ & $   0.00220 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55168.83693 $ & $  -0.00576 $ & $   0.00361 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55120.89001 $ & $   0.00104 $ & $   0.00199 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55096.91691 $ & $  -0.00179 $ & $   0.00200 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55144.86548 $ & $  -0.00100 $ & $   0.00222 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55168.83968 $ & $  -0.00291 $ & $   0.00369 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55120.89268 $ & $   0.00120 $ & $   0.00200 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55096.91952 $ & $  -0.00330 $ & $   0.00198 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55144.86827 $ & $  -0.00065 $ & $   0.00221 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55120.89530 $ & $  -0.00389 $ & $   0.00198 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55096.92234 $ & $   0.00378 $ & $   0.00199 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55144.87103 $ & $  -0.00587 $ & $   0.00224 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55168.84565 $ & $   0.00067 $ & $   0.00367 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55120.89796 $ & $  -0.00133 $ & $   0.00201 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55096.92494 $ & $  -0.00100 $ & $   0.00198 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55144.87377 $ & $   0.00605 $ & $   0.00220 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55168.84845 $ & $  -0.00207 $ & $   0.00390 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55120.90084 $ & $   0.00502 $ & $   0.00199 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55096.92775 $ & $   0.00523 $ & $   0.00200 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55144.87636 $ & $   0.00030 $ & $   0.00220 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55168.85123 $ & $  -0.00515 $ & $   0.00378 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55120.90369 $ & $  -0.00266 $ & $   0.00195 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55096.93037 $ & $  -0.00388 $ & $   0.00202 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55144.87895 $ & $  -0.00343 $ & $   0.00222 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55168.85404 $ & $   0.00740 $ & $   0.00367 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55120.90654 $ & $   0.00691 $ & $   0.00201 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55096.93318 $ & $  -0.00165 $ & $   0.00201 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55144.88178 $ & $   0.00588 $ & $   0.00221 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55120.90941 $ & $   0.01252 $ & $   0.00201 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55096.93609 $ & $  -0.00080 $ & $   0.00200 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55144.88457 $ & $  -0.00320 $ & $   0.00218 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55168.85959 $ & $   0.00879 $ & $   0.00382 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55120.91225 $ & $  -0.00238 $ & $   0.00199 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55096.93870 $ & $   0.00102 $ & $   0.00200 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55144.88731 $ & $  -0.00236 $ & $   0.00221 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55168.86237 $ & $   0.00002 $ & $   0.00353 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55120.91502 $ & $   0.00451 $ & $   0.00199 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55096.94133 $ & $   0.00242 $ & $   0.00200 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55144.89008 $ & $   0.00348 $ & $   0.00226 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55168.86521 $ & $  -0.00042 $ & $   0.00413 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55197.63395 $ & $   0.00384 $ & $   0.00213 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55120.91799 $ & $  -0.00032 $ & $   0.00200 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55096.94413 $ & $   0.01168 $ & $   0.00197 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55144.89266 $ & $   0.00612 $ & $   0.00224 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55197.63669 $ & $   0.00177 $ & $   0.00211 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55168.86803 $ & $   0.00198 $ & $   0.00366 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55096.94672 $ & $  -0.00485 $ & $   0.00199 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55120.92092 $ & $  -0.00320 $ & $   0.00199 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55245.58534 $ & $   0.00109 $ & $   0.00239 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55144.89574 $ & $  -0.00339 $ & $   0.00225 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55197.63937 $ & $   0.00103 $ & $   0.00209 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55168.87077 $ & $   0.00265 $ & $   0.00402 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55096.94934 $ & $  -0.00720 $ & $   0.00196 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55120.92370 $ & $   0.00387 $ & $   0.00202 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55245.58809 $ & $  -0.00061 $ & $   0.00233 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55144.89845 $ & $   0.00485 $ & $   0.00219 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55197.64209 $ & $   0.00136 $ & $   0.00207 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55168.87356 $ & $   0.00422 $ & $   0.00404 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55096.95214 $ & $  -0.00276 $ & $   0.00198 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55245.59074 $ & $  -0.00137 $ & $   0.00227 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55120.92658 $ & $   0.00009 $ & $   0.00202 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55144.90122 $ & $   0.00322 $ & $   0.00220 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55197.64480 $ & $  -0.00849 $ & $   0.00216 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55168.87633 $ & $   0.00215 $ & $   0.00367 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55096.95495 $ & $   0.00513 $ & $   0.00198 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55245.59346 $ & $  -0.00491 $ & $   0.00229 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55120.92938 $ & $  -0.00395 $ & $   0.00202 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55144.90398 $ & $   0.00205 $ & $   0.00225 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55197.64747 $ & $   0.00262 $ & $   0.00210 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55096.95775 $ & $  -0.00195 $ & $   0.00198 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55245.59618 $ & $   0.00160 $ & $   0.00228 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55120.93216 $ & $  -0.00157 $ & $   0.00198 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55144.90674 $ & $   0.00082 $ & $   0.00220 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55197.65017 $ & $   0.00152 $ & $   0.00209 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55096.96036 $ & $   0.00129 $ & $   0.00198 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55245.59891 $ & $  -0.00422 $ & $   0.00224 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55120.93487 $ & $   0.00564 $ & $   0.00200 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55144.90953 $ & $   0.00509 $ & $   0.00223 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55197.65283 $ & $  -0.00456 $ & $   0.00215 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55096.96297 $ & $   0.00500 $ & $   0.00201 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55245.60166 $ & $  -0.00383 $ & $   0.00222 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55120.93764 $ & $  -0.00284 $ & $   0.00198 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55144.91226 $ & $   0.00057 $ & $   0.00224 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55197.65553 $ & $   0.00180 $ & $   0.00214 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55096.96579 $ & $   0.00307 $ & $   0.00197 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55245.60441 $ & $   0.00209 $ & $   0.00221 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55120.94044 $ & $   0.00332 $ & $   0.00198 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55144.91498 $ & $   0.00026 $ & $   0.00224 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55197.65827 $ & $   0.00161 $ & $   0.00213 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55096.96843 $ & $  -0.00111 $ & $   0.00200 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55245.60714 $ & $  -0.00474 $ & $   0.00220 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55120.94325 $ & $  -0.00171 $ & $   0.00201 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55144.91766 $ & $   0.00375 $ & $   0.00225 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55197.66104 $ & $  -0.00012 $ & $   0.00209 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55096.97104 $ & $   0.00301 $ & $   0.00198 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55245.60984 $ & $   0.00081 $ & $   0.00225 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55120.94621 $ & $   0.00865 $ & $   0.00202 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55144.92045 $ & $   0.00362 $ & $   0.00223 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55197.66377 $ & $   0.00122 $ & $   0.00205 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55096.97384 $ & $   0.00604 $ & $   0.00200 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55245.61270 $ & $  -0.00728 $ & $   0.00221 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55120.94901 $ & $  -0.00624 $ & $   0.00203 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55144.92320 $ & $   0.00105 $ & $   0.00225 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55197.66652 $ & $   0.00508 $ & $   0.00212 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55096.97691 $ & $  -0.00544 $ & $   0.00200 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55245.61542 $ & $  -0.00179 $ & $   0.00219 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55120.95179 $ & $  -0.00178 $ & $   0.00202 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55144.92598 $ & $  -0.01049 $ & $   0.00229 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55197.66923 $ & $   0.00017 $ & $   0.00209 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55096.97971 $ & $  -0.00074 $ & $   0.00197 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55245.61823 $ & $   0.00203 $ & $   0.00219 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55120.95474 $ & $  -0.00246 $ & $   0.00205 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55144.92871 $ & $  -0.00115 $ & $   0.00229 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55197.67193 $ & $  -0.00848 $ & $   0.00208 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55096.98254 $ & $   0.00432 $ & $   0.00201 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55245.62101 $ & $   0.00227 $ & $   0.00220 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55120.95739 $ & $   0.00170 $ & $   0.00202 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55144.93150 $ & $  -0.00232 $ & $   0.00226 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55197.67498 $ & $   0.00606 $ & $   0.00213 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55096.98531 $ & $  -0.00107 $ & $   0.00197 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55245.62376 $ & $  -0.00704 $ & $   0.00219 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55120.96021 $ & $  -0.00078 $ & $   0.00204 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55144.93427 $ & $   0.00044 $ & $   0.00229 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55197.67755 $ & $  -0.00164 $ & $   0.00213 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55096.98793 $ & $   0.00604 $ & $   0.00200 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55245.62668 $ & $   0.00478 $ & $   0.00217 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55144.93729 $ & $  -0.00224 $ & $   0.00221 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55120.96347 $ & $  -0.00339 $ & $   0.00201 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55197.68029 $ & $   0.00234 $ & $   0.00210 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55096.99056 $ & $   0.00207 $ & $   0.00199 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55245.62937 $ & $   0.00018 $ & $   0.00217 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55144.93988 $ & $  -0.00223 $ & $   0.00224 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55120.96630 $ & $   0.00357 $ & $   0.00202 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55197.68306 $ & $   0.00252 $ & $   0.00211 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55096.99335 $ & $  -0.00099 $ & $   0.00198 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55245.63215 $ & $  -0.00002 $ & $   0.00219 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55144.94268 $ & $  -0.00218 $ & $   0.00226 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55120.96913 $ & $  -0.00826 $ & $   0.00201 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55197.68580 $ & $  -0.00207 $ & $   0.00209 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55096.99596 $ & $  -0.00148 $ & $   0.00198 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55245.63496 $ & $  -0.00397 $ & $   0.00218 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55197.68856 $ & $   0.00168 $ & $   0.00211 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55120.97209 $ & $   0.00340 $ & $   0.00204 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55096.99874 $ & $   0.00337 $ & $   0.00202 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55245.63768 $ & $  -0.00086 $ & $   0.00215 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55120.97471 $ & $   0.00158 $ & $   0.00204 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55197.69132 $ & $  -0.00010 $ & $   0.00213 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55097.00136 $ & $   0.00229 $ & $   0.00198 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55245.64057 $ & $   0.00374 $ & $   0.00216 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55197.69400 $ & $   0.00068 $ & $   0.00211 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55120.97755 $ & $  -0.00322 $ & $   0.00201 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55097.00411 $ & $  -0.00211 $ & $   0.00205 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55245.64328 $ & $  -0.00049 $ & $   0.00219 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55197.69675 $ & $   0.00376 $ & $   0.00211 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55120.98059 $ & $  -0.00108 $ & $   0.00208 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55097.00693 $ & $  -0.00122 $ & $   0.00200 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55245.64603 $ & $  -0.00724 $ & $   0.00219 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55197.69945 $ & $   0.00304 $ & $   0.00210 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55120.98340 $ & $   0.00464 $ & $   0.00207 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55097.00975 $ & $   0.00084 $ & $   0.00199 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55245.64877 $ & $  -0.00469 $ & $   0.00218 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55197.70224 $ & $   0.00652 $ & $   0.00210 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55120.98603 $ & $   0.00309 $ & $   0.00207 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55097.01263 $ & $  -0.00148 $ & $   0.00203 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55245.65151 $ & $   0.00479 $ & $   0.00216 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55197.70500 $ & $   0.00686 $ & $   0.00215 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55120.98903 $ & $  -0.00670 $ & $   0.00206 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55097.01526 $ & $   0.00022 $ & $   0.00205 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55245.65426 $ & $   0.00193 $ & $   0.00218 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55197.70771 $ & $  -0.00450 $ & $   0.00209 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55120.99164 $ & $   0.00255 $ & $   0.00208 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55101.81275 $ & $  -0.00408 $ & $   0.00194 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55097.01832 $ & $   0.00065 $ & $   0.00205 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55245.65703 $ & $  -0.00262 $ & $   0.00220 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55197.71044 $ & $   0.00325 $ & $   0.00211 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55120.99426 $ & $  -0.00067 $ & $   0.00206 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55101.81558 $ & $   0.00705 $ & $   0.00197 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55245.65986 $ & $   0.00227 $ & $   0.00216 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55197.71315 $ & $   0.00527 $ & $   0.00216 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55120.99699 $ & $   0.00427 $ & $   0.00207 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55101.81837 $ & $  -0.00310 $ & $   0.00195 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55197.71617 $ & $  -0.00197 $ & $   0.00215 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55120.99982 $ & $   0.00124 $ & $   0.00207 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55101.82114 $ & $  -0.00299 $ & $   0.00195 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55197.71890 $ & $  -0.00313 $ & $   0.00215 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55121.00247 $ & $  -0.00299 $ & $   0.00207 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55101.82394 $ & $  -0.00113 $ & $   0.00195 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55197.72164 $ & $  -0.00008 $ & $   0.00214 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55101.82653 $ & $  -0.00847 $ & $   0.00196 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55121.00580 $ & $  -0.00223 $ & $   0.00207 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55197.72434 $ & $  -0.00349 $ & $   0.00208 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55101.82912 $ & $   0.00223 $ & $   0.00196 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55121.00842 $ & $  -0.00386 $ & $   0.00208 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55197.72709 $ & $  -0.00215 $ & $   0.00214 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55101.83192 $ & $  -0.00722 $ & $   0.00191 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55197.72978 $ & $  -0.00038 $ & $   0.00214 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55101.83474 $ & $   0.00213 $ & $   0.00194 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55197.73249 $ & $  -0.00057 $ & $   0.00213 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55101.83754 $ & $  -0.00084 $ & $   0.00195 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55197.73522 $ & $  -0.00379 $ & $   0.00209 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55101.84015 $ & $   0.00104 $ & $   0.00195 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55197.73788 $ & $  -0.00258 $ & $   0.00213 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55101.84288 $ & $   0.00157 $ & $   0.00196 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55197.74058 $ & $   0.00134 $ & $   0.00210 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55101.84569 $ & $   0.00444 $ & $   0.00194 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55197.74333 $ & $  -0.00485 $ & $   0.00228 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55101.84848 $ & $  -0.00263 $ & $   0.00192 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55197.74608 $ & $  -0.00109 $ & $   0.00217 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55101.85158 $ & $   0.00182 $ & $   0.00195 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55197.74883 $ & $  -0.00282 $ & $   0.00213 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55101.85431 $ & $  -0.00306 $ & $   0.00194 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55197.75155 $ & $   0.00762 $ & $   0.00218 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55101.85691 $ & $   0.00422 $ & $   0.00194 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55197.75422 $ & $  -0.00212 $ & $   0.00225 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55101.85952 $ & $   0.00063 $ & $   0.00195 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55197.75720 $ & $  -0.00604 $ & $   0.00214 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55101.86211 $ & $  -0.00057 $ & $   0.00194 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55197.75990 $ & $   0.00203 $ & $   0.00219 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55101.86491 $ & $   0.00116 $ & $   0.00194 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55197.76257 $ & $  -0.00112 $ & $   0.00220 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55101.86752 $ & $   0.00566 $ & $   0.00194 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55197.76533 $ & $  -0.00030 $ & $   0.00218 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55101.87030 $ & $  -0.00191 $ & $   0.00194 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55197.76800 $ & $  -0.00704 $ & $   0.00224 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55101.87291 $ & $   0.00810 $ & $   0.00195 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55202.56456 $ & $  -0.00725 $ & $   0.00222 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55197.77068 $ & $  -0.00313 $ & $   0.00218 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55101.87551 $ & $   0.00146 $ & $   0.00196 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55202.56730 $ & $  -0.00123 $ & $   0.00220 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55197.77335 $ & $  -0.00151 $ & $   0.00225 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55101.87813 $ & $   0.00267 $ & $   0.00196 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55202.57000 $ & $  -0.00236 $ & $   0.00215 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55197.77602 $ & $  -0.00207 $ & $   0.00211 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55101.88088 $ & $  -0.00001 $ & $   0.00194 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55202.57272 $ & $   0.00366 $ & $   0.00213 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55197.77867 $ & $  -0.00655 $ & $   0.00217 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55101.88369 $ & $   0.00731 $ & $   0.00195 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55202.57543 $ & $   0.00456 $ & $   0.00212 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55197.78137 $ & $   0.00908 $ & $   0.00220 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55101.88644 $ & $  -0.00314 $ & $   0.00197 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55202.57815 $ & $   0.00310 $ & $   0.00209 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55197.78408 $ & $   0.00046 $ & $   0.00218 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55101.88923 $ & $   0.00170 $ & $   0.00195 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55202.58074 $ & $   0.00176 $ & $   0.00210 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55197.78682 $ & $  -0.00119 $ & $   0.00217 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55101.89229 $ & $   0.00599 $ & $   0.00194 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55202.58347 $ & $   0.00014 $ & $   0.00211 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55197.78955 $ & $  -0.00602 $ & $   0.00219 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55101.89507 $ & $   0.00687 $ & $   0.00195 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55202.58618 $ & $  -0.01433 $ & $   0.00210 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55197.79225 $ & $   0.00006 $ & $   0.00215 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55101.89789 $ & $   0.00315 $ & $   0.00195 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55202.58890 $ & $   0.00566 $ & $   0.00208 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55197.79495 $ & $  -0.00381 $ & $   0.00227 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55101.90061 $ & $  -0.00379 $ & $   0.00196 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55202.59166 $ & $  -0.00235 $ & $   0.00209 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55101.90338 $ & $   0.00371 $ & $   0.00195 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55202.59438 $ & $   0.00314 $ & $   0.00207 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55101.90609 $ & $   0.00141 $ & $   0.00195 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55202.59707 $ & $   0.00208 $ & $   0.00207 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55101.90873 $ & $   0.00408 $ & $   0.00195 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55202.59982 $ & $   0.00254 $ & $   0.00207 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55101.91153 $ & $   0.00434 $ & $   0.00195 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55202.60254 $ & $  -0.00508 $ & $   0.00206 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55101.91431 $ & $  -0.00252 $ & $   0.00194 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55202.60557 $ & $   0.00544 $ & $   0.00208 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55101.91712 $ & $   0.00674 $ & $   0.00195 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55202.60832 $ & $   0.00627 $ & $   0.00210 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55101.91983 $ & $  -0.00369 $ & $   0.00195 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55202.61091 $ & $   0.00196 $ & $   0.00206 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55101.92263 $ & $   0.00168 $ & $   0.00191 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55202.61361 $ & $   0.00088 $ & $   0.00207 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55101.92527 $ & $  -0.00146 $ & $   0.00196 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55202.61631 $ & $   0.00149 $ & $   0.00209 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55154.66907 $ & $   0.00476 $ & $   0.00251 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55101.92804 $ & $   0.00357 $ & $   0.00195 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55202.61903 $ & $  -0.00029 $ & $   0.00209 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55154.67186 $ & $   0.00806 $ & $   0.00249 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55101.93065 $ & $  -0.00301 $ & $   0.00195 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55202.62162 $ & $  -0.00422 $ & $   0.00206 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55154.67446 $ & $  -0.00496 $ & $   0.00248 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55101.93376 $ & $   0.00384 $ & $   0.00196 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55202.62440 $ & $   0.00151 $ & $   0.00204 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55154.67717 $ & $  -0.00001 $ & $   0.00249 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55101.93657 $ & $  -0.00063 $ & $   0.00195 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55202.62701 $ & $   0.00624 $ & $   0.00207 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55154.68005 $ & $  -0.00141 $ & $   0.00250 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55101.93917 $ & $  -0.00187 $ & $   0.00193 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55202.62977 $ & $  -0.00259 $ & $   0.00205 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55154.68282 $ & $   0.00749 $ & $   0.00253 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55101.94192 $ & $  -0.00432 $ & $   0.00194 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55202.63249 $ & $   0.00312 $ & $   0.00207 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55154.68551 $ & $   0.00156 $ & $   0.00251 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55101.94473 $ & $   0.00365 $ & $   0.00194 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55202.63531 $ & $  -0.00329 $ & $   0.00203 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55154.68823 $ & $   0.00374 $ & $   0.00248 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55101.94753 $ & $   0.00154 $ & $   0.00192 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55202.63808 $ & $   0.00191 $ & $   0.00203 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55154.69095 $ & $  -0.00045 $ & $   0.00250 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55101.95033 $ & $  -0.00286 $ & $   0.00195 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55202.64081 $ & $   0.00550 $ & $   0.00205 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55154.69367 $ & $  -0.00178 $ & $   0.00250 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55101.95310 $ & $   0.00118 $ & $   0.00194 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55202.64357 $ & $   0.00073 $ & $   0.00206 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55154.69639 $ & $   0.00156 $ & $   0.00249 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55101.95589 $ & $  -0.00165 $ & $   0.00197 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55202.64664 $ & $   0.00813 $ & $   0.00206 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55154.69899 $ & $   0.00210 $ & $   0.00253 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55101.95870 $ & $   0.00095 $ & $   0.00194 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55154.70159 $ & $   0.00122 $ & $   0.00252 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55202.64941 $ & $   0.00674 $ & $   0.00205 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55101.96143 $ & $   0.00332 $ & $   0.00196 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55202.65212 $ & $   0.00283 $ & $   0.00209 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55154.70436 $ & $  -0.00023 $ & $   0.00254 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55130.73280 $ & $   0.00804 $ & $   0.00235 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55101.96420 $ & $  -0.00123 $ & $   0.00192 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55154.70712 $ & $  -0.00196 $ & $   0.00253 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55202.65495 $ & $   0.00366 $ & $   0.00205 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55125.93872 $ & $   0.00104 $ & $   0.00226 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55130.73541 $ & $   0.00256 $ & $   0.00234 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55101.96700 $ & $   0.00310 $ & $   0.00194 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55154.70985 $ & $   0.00153 $ & $   0.00257 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55202.65773 $ & $   0.00976 $ & $   0.00203 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55125.94151 $ & $   0.00065 $ & $   0.00229 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55130.73800 $ & $   0.00158 $ & $   0.00232 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55101.96978 $ & $   0.00676 $ & $   0.00198 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55154.71245 $ & $  -0.00263 $ & $   0.00250 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55202.66040 $ & $  -0.00006 $ & $   0.00201 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55125.94410 $ & $   0.00385 $ & $   0.00235 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55130.74090 $ & $  -0.00365 $ & $   0.00235 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55101.97257 $ & $  -0.00238 $ & $   0.00196 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55154.71518 $ & $  -0.00514 $ & $   0.00251 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55202.66316 $ & $   0.00666 $ & $   0.00207 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55125.94689 $ & $   0.00044 $ & $   0.00240 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55130.74372 $ & $   0.00127 $ & $   0.00234 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55154.71790 $ & $  -0.00511 $ & $   0.00250 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55202.66589 $ & $   0.00351 $ & $   0.00204 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55125.94947 $ & $  -0.00469 $ & $   0.00240 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55101.97565 $ & $  -0.00261 $ & $   0.00195 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55130.74654 $ & $   0.00451 $ & $   0.00236 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55202.66862 $ & $   0.00267 $ & $   0.00203 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55125.95223 $ & $  -0.00604 $ & $   0.00245 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55101.97841 $ & $   0.00830 $ & $   0.00195 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55154.72099 $ & $  -0.00387 $ & $   0.00248 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55130.74929 $ & $   0.00347 $ & $   0.00234 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55125.95482 $ & $  -0.00865 $ & $   0.00249 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55202.67135 $ & $   0.00293 $ & $   0.00204 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55154.72358 $ & $   0.01057 $ & $   0.00252 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55101.98120 $ & $   0.00635 $ & $   0.00198 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55130.75190 $ & $   0.00243 $ & $   0.00237 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55125.95742 $ & $  -0.00766 $ & $   0.00253 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55154.72616 $ & $   0.00457 $ & $   0.00248 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55202.67407 $ & $   0.00240 $ & $   0.00203 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55101.98404 $ & $  -0.00015 $ & $   0.00196 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55130.75463 $ & $  -0.00792 $ & $   0.00232 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55154.72888 $ & $   0.00115 $ & $   0.00251 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55202.67685 $ & $  -0.00171 $ & $   0.00202 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55101.98680 $ & $   0.00640 $ & $   0.00197 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55125.96242 $ & $   0.00373 $ & $   0.00262 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55130.75737 $ & $   0.00264 $ & $   0.00233 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55154.73163 $ & $   0.00853 $ & $   0.00253 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55202.67960 $ & $  -0.00264 $ & $   0.00206 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55101.98955 $ & $   0.00720 $ & $   0.00196 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55125.96518 $ & $  -0.00033 $ & $   0.00265 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55130.75998 $ & $   0.00214 $ & $   0.00232 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55154.73433 $ & $   0.00213 $ & $   0.00253 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55202.68231 $ & $   0.00332 $ & $   0.00204 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55101.99239 $ & $   0.00306 $ & $   0.00196 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55130.76258 $ & $  -0.00412 $ & $   0.00235 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55125.96792 $ & $  -0.00615 $ & $   0.00264 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55154.73706 $ & $   0.00016 $ & $   0.00254 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55202.68505 $ & $   0.00480 $ & $   0.00206 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55101.99517 $ & $  -0.00612 $ & $   0.00197 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55130.76529 $ & $  -0.00518 $ & $   0.00233 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55125.97064 $ & $   0.00601 $ & $   0.00267 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55154.73979 $ & $  -0.00030 $ & $   0.00255 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55202.68810 $ & $   0.00886 $ & $   0.00204 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55101.99800 $ & $  -0.00110 $ & $   0.00195 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55130.76802 $ & $  -0.00314 $ & $   0.00232 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55125.97337 $ & $  -0.00153 $ & $   0.00275 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55154.74250 $ & $   0.00202 $ & $   0.00255 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55202.69086 $ & $   0.00187 $ & $   0.00206 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55102.00062 $ & $   0.00246 $ & $   0.00198 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55130.77072 $ & $   0.00214 $ & $   0.00232 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55125.97607 $ & $   0.00055 $ & $   0.00270 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55154.74511 $ & $  -0.00170 $ & $   0.00257 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55202.69347 $ & $   0.00580 $ & $   0.00205 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55102.00323 $ & $  -0.00112 $ & $   0.00194 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55106.79921 $ & $  -0.00107 $ & $   0.00206 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55130.77346 $ & $  -0.00562 $ & $   0.00235 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55125.97884 $ & $  -0.00851 $ & $   0.00275 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55154.74786 $ & $   0.00106 $ & $   0.00253 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55202.69611 $ & $   0.00256 $ & $   0.00204 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55102.00602 $ & $   0.00423 $ & $   0.00199 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55106.80207 $ & $   0.00189 $ & $   0.00205 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55130.77622 $ & $  -0.00181 $ & $   0.00231 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55125.98152 $ & $   0.00340 $ & $   0.00272 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55154.75062 $ & $   0.00503 $ & $   0.00257 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55202.69885 $ & $   0.00040 $ & $   0.00208 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55102.00863 $ & $   0.00574 $ & $   0.00197 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55106.80468 $ & $   0.00501 $ & $   0.00209 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55130.77895 $ & $   0.00872 $ & $   0.00234 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55125.98421 $ & $  -0.00261 $ & $   0.00276 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55154.75334 $ & $   0.00357 $ & $   0.00255 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55202.70161 $ & $   0.00141 $ & $   0.00205 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55102.01138 $ & $   0.00353 $ & $   0.00198 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55125.98686 $ & $  -0.00248 $ & $   0.00284 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55106.80783 $ & $  -0.00734 $ & $   0.00209 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55130.78200 $ & $  -0.00148 $ & $   0.00231 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55154.75607 $ & $  -0.00055 $ & $   0.00254 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55202.70447 $ & $  -0.00255 $ & $   0.00205 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55102.01415 $ & $  -0.00878 $ & $   0.00197 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55125.98956 $ & $   0.00594 $ & $   0.00279 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55106.81061 $ & $   0.00027 $ & $   0.00214 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55130.78477 $ & $  -0.00124 $ & $   0.00234 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55154.75879 $ & $  -0.00757 $ & $   0.00256 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55202.70729 $ & $  -0.00284 $ & $   0.00206 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55102.01723 $ & $  -0.00821 $ & $   0.00202 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55125.99230 $ & $   0.00502 $ & $   0.00279 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55106.81340 $ & $  -0.00312 $ & $   0.00219 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55130.78756 $ & $  -0.00411 $ & $   0.00236 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55154.76183 $ & $   0.00634 $ & $   0.00259 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55202.71007 $ & $   0.00550 $ & $   0.00207 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55102.01985 $ & $   0.01056 $ & $   0.00206 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55125.99499 $ & $  -0.00383 $ & $   0.00283 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55106.81616 $ & $  -0.00425 $ & $   0.00208 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55130.79030 $ & $   0.00309 $ & $   0.00232 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55154.76457 $ & $  -0.00205 $ & $   0.00256 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55202.71282 $ & $  -0.00330 $ & $   0.00203 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55106.81895 $ & $  -0.00009 $ & $   0.00209 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55130.79303 $ & $   0.00287 $ & $   0.00230 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55154.76729 $ & $   0.00564 $ & $   0.00260 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55202.71542 $ & $   0.00035 $ & $   0.00203 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55106.82171 $ & $  -0.00132 $ & $   0.00210 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55130.79564 $ & $  -0.00406 $ & $   0.00229 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55154.77001 $ & $   0.00336 $ & $   0.00261 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55202.71816 $ & $   0.00418 $ & $   0.00204 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55130.79833 $ & $  -0.00437 $ & $   0.00229 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55106.82461 $ & $   0.00143 $ & $   0.00206 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55154.77279 $ & $  -0.00134 $ & $   0.00260 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55202.72095 $ & $  -0.00397 $ & $   0.00203 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55130.80111 $ & $  -0.00105 $ & $   0.00229 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55106.82724 $ & $  -0.00278 $ & $   0.00212 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55154.77538 $ & $   0.00141 $ & $   0.00259 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55202.72366 $ & $   0.00528 $ & $   0.00205 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55130.80381 $ & $  -0.00289 $ & $   0.00230 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55154.77805 $ & $   0.00097 $ & $   0.00257 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55106.83029 $ & $   0.00539 $ & $   0.00205 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55202.72639 $ & $  -0.00041 $ & $   0.00205 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55130.80640 $ & $   0.00259 $ & $   0.00232 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55154.78079 $ & $   0.00063 $ & $   0.00255 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55106.83308 $ & $  -0.00527 $ & $   0.00212 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55202.72953 $ & $   0.00257 $ & $   0.00209 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55130.80910 $ & $  -0.01062 $ & $   0.00228 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55154.78347 $ & $  -0.00048 $ & $   0.00255 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55106.83586 $ & $   0.00104 $ & $   0.00207 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55202.73214 $ & $   0.00303 $ & $   0.00206 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55130.81170 $ & $  -0.00223 $ & $   0.00229 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55154.78623 $ & $   0.00577 $ & $   0.00259 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55106.83893 $ & $   0.00103 $ & $   0.00210 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55202.73495 $ & $   0.01003 $ & $   0.00206 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55130.81431 $ & $   0.00063 $ & $   0.00228 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55154.78897 $ & $  -0.00605 $ & $   0.00259 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55106.84176 $ & $  -0.00108 $ & $   0.00212 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55202.73756 $ & $  -0.00514 $ & $   0.00204 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55130.81707 $ & $   0.00023 $ & $   0.00233 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55154.79175 $ & $  -0.00376 $ & $   0.00256 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55106.84457 $ & $   0.00352 $ & $   0.00210 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55202.74036 $ & $   0.00864 $ & $   0.00205 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55130.81969 $ & $   0.00813 $ & $   0.00226 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55154.79448 $ & $  -0.00699 $ & $   0.00262 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55202.74308 $ & $  -0.00470 $ & $   0.00205 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55106.84762 $ & $  -0.00182 $ & $   0.00210 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55130.82278 $ & $  -0.00081 $ & $   0.00231 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55154.79722 $ & $  -0.00279 $ & $   0.00259 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55202.74584 $ & $   0.00943 $ & $   0.00209 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55106.85071 $ & $  -0.00177 $ & $   0.00209 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55130.82537 $ & $   0.00289 $ & $   0.00233 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55154.79996 $ & $  -0.00199 $ & $   0.00259 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55202.74864 $ & $   0.00190 $ & $   0.00209 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55106.85355 $ & $  -0.00590 $ & $   0.00207 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55130.82814 $ & $  -0.00117 $ & $   0.00229 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55154.80295 $ & $  -0.00316 $ & $   0.00263 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55202.75147 $ & $   0.00584 $ & $   0.00210 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55106.85661 $ & $  -0.00155 $ & $   0.00208 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55130.83086 $ & $   0.00514 $ & $   0.00228 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55154.80570 $ & $  -0.00671 $ & $   0.00263 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55202.75408 $ & $   0.00323 $ & $   0.00208 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55106.85928 $ & $  -0.00299 $ & $   0.00210 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55130.83355 $ & $   0.00160 $ & $   0.00228 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55154.80839 $ & $  -0.00530 $ & $   0.00263 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55202.75682 $ & $   0.00128 $ & $   0.00206 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55106.86210 $ & $  -0.00102 $ & $   0.00210 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55130.83624 $ & $   0.00400 $ & $   0.00227 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55154.81114 $ & $   0.00201 $ & $   0.00263 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55202.75964 $ & $  -0.00015 $ & $   0.00208 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55106.86494 $ & $   0.00453 $ & $   0.00209 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55130.83901 $ & $  -0.00320 $ & $   0.00227 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55154.81373 $ & $   0.00013 $ & $   0.00262 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55202.76236 $ & $  -0.00077 $ & $   0.00207 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55106.86757 $ & $  -0.00655 $ & $   0.00210 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55130.84181 $ & $   0.00027 $ & $   0.00229 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55154.81642 $ & $   0.00622 $ & $   0.00267 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55202.76497 $ & $   0.00225 $ & $   0.00209 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55106.87061 $ & $  -0.00535 $ & $   0.00211 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55130.84456 $ & $  -0.00060 $ & $   0.00227 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55154.81914 $ & $   0.00398 $ & $   0.00265 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55202.76779 $ & $  -0.00269 $ & $   0.00207 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55183.58877 $ & $   0.01095 $ & $   0.00213 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55130.84730 $ & $  -0.00501 $ & $   0.00226 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55106.87348 $ & $  -0.00107 $ & $   0.00210 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55154.82190 $ & $   0.00591 $ & $   0.00268 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55183.59152 $ & $   0.00243 $ & $   0.00213 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55202.77104 $ & $   0.00385 $ & $   0.00207 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55106.87617 $ & $  -0.00005 $ & $   0.00206 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55130.85011 $ & $  -0.00189 $ & $   0.00232 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55154.82465 $ & $  -0.00230 $ & $   0.00263 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55183.59425 $ & $   0.00006 $ & $   0.00209 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55202.77387 $ & $   0.00234 $ & $   0.00213 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55130.85270 $ & $  -0.00327 $ & $   0.00229 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55106.87897 $ & $   0.00259 $ & $   0.00206 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55154.82744 $ & $   0.00278 $ & $   0.00285 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55183.59689 $ & $   0.00101 $ & $   0.00211 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55202.77647 $ & $  -0.00046 $ & $   0.00211 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55130.85548 $ & $   0.00341 $ & $   0.00235 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55106.88197 $ & $   0.00246 $ & $   0.00211 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55154.83019 $ & $   0.00363 $ & $   0.00264 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55183.59977 $ & $  -0.00925 $ & $   0.00208 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55202.77916 $ & $  -0.00240 $ & $   0.00207 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55130.85808 $ & $  -0.00076 $ & $   0.00230 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55106.88476 $ & $  -0.00073 $ & $   0.00203 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55154.83289 $ & $   0.00115 $ & $   0.00267 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55183.60249 $ & $  -0.00753 $ & $   0.00209 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55202.78189 $ & $   0.00220 $ & $   0.00210 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55130.86088 $ & $   0.00477 $ & $   0.00232 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55106.88772 $ & $   0.00102 $ & $   0.00206 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55154.83565 $ & $  -0.00041 $ & $   0.00263 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55183.60519 $ & $   0.00088 $ & $   0.00208 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55130.86393 $ & $  -0.00547 $ & $   0.00228 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55154.83838 $ & $   0.00170 $ & $   0.00262 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55183.60778 $ & $   0.00217 $ & $   0.00210 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55130.86653 $ & $  -0.00444 $ & $   0.00228 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55154.84109 $ & $   0.00680 $ & $   0.00267 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55183.61047 $ & $  -0.00737 $ & $   0.00210 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55130.86933 $ & $   0.00490 $ & $   0.00224 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55154.84414 $ & $   0.01288 $ & $   0.00283 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55183.61319 $ & $  -0.00135 $ & $   0.00209 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55130.87214 $ & $  -0.00177 $ & $   0.00232 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55154.84681 $ & $   0.01279 $ & $   0.00619 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55183.61590 $ & $  -0.00407 $ & $   0.00208 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55130.87492 $ & $  -0.00058 $ & $   0.00228 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55183.61858 $ & $   0.00595 $ & $   0.00204 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55130.87770 $ & $  -0.00009 $ & $   0.00228 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55183.62129 $ & $  -0.00030 $ & $   0.00206 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55130.88048 $ & $  -0.00897 $ & $   0.00227 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55183.62399 $ & $   0.00499 $ & $   0.00206 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55130.88323 $ & $   0.00154 $ & $   0.00231 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55183.62672 $ & $  -0.00003 $ & $   0.00204 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55130.88594 $ & $  -0.00299 $ & $   0.00229 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55159.65490 $ & $  -0.00165 $ & $   0.00248 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55183.62930 $ & $   0.00370 $ & $   0.00205 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55130.88875 $ & $   0.00280 $ & $   0.00233 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55159.65751 $ & $  -0.00912 $ & $   0.00246 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55183.63202 $ & $  -0.00005 $ & $   0.00203 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55130.89155 $ & $  -0.00517 $ & $   0.00230 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55159.66032 $ & $   0.00212 $ & $   0.00250 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55183.63460 $ & $  -0.00213 $ & $   0.00203 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55159.66294 $ & $  -0.00103 $ & $   0.00251 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55130.89427 $ & $   0.00079 $ & $   0.00233 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55183.63728 $ & $  -0.00335 $ & $   0.00207 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55154.87020 $ & $  -0.00929 $ & $   0.00352 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55130.89687 $ & $   0.00465 $ & $   0.00236 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55159.66569 $ & $   0.00855 $ & $   0.00256 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55183.64028 $ & $  -0.00546 $ & $   0.00206 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55154.87292 $ & $  -0.00565 $ & $   0.00278 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55130.89947 $ & $  -0.00289 $ & $   0.00234 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55159.66830 $ & $  -0.00119 $ & $   0.00253 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55183.64286 $ & $   0.00288 $ & $   0.00207 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55154.87562 $ & $   0.00444 $ & $   0.00261 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55130.90217 $ & $  -0.00612 $ & $   0.00233 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55159.67097 $ & $  -0.00137 $ & $   0.00253 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55183.64559 $ & $   0.00123 $ & $   0.00205 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55154.87837 $ & $  -0.00278 $ & $   0.00268 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55159.67367 $ & $  -0.00192 $ & $   0.00253 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55130.90523 $ & $   0.00035 $ & $   0.00233 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55183.64831 $ & $   0.00502 $ & $   0.00206 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55154.88104 $ & $   0.00181 $ & $   0.00262 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55159.67630 $ & $   0.00215 $ & $   0.00254 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55130.90783 $ & $   0.00034 $ & $   0.00235 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55183.65100 $ & $  -0.00270 $ & $   0.00218 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55154.88408 $ & $  -0.00434 $ & $   0.00264 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55159.67920 $ & $   0.00156 $ & $   0.00255 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55130.91057 $ & $   0.00275 $ & $   0.00232 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55183.65372 $ & $  -0.00823 $ & $   0.00221 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55154.88683 $ & $  -0.00156 $ & $   0.00263 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55159.68180 $ & $   0.00497 $ & $   0.00256 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55130.91325 $ & $  -0.00614 $ & $   0.00229 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55183.65637 $ & $  -0.00374 $ & $   0.00210 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55154.88957 $ & $   0.00408 $ & $   0.00268 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55159.68440 $ & $  -0.00259 $ & $   0.00252 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55130.91600 $ & $  -0.00383 $ & $   0.00233 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55183.65913 $ & $   0.00314 $ & $   0.00207 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55159.68699 $ & $  -0.00815 $ & $   0.00254 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55154.89234 $ & $  -0.00181 $ & $   0.00270 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55130.91878 $ & $  -0.00048 $ & $   0.00232 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55183.66172 $ & $  -0.00122 $ & $   0.00206 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55159.68972 $ & $   0.00296 $ & $   0.00262 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55154.89507 $ & $  -0.00074 $ & $   0.00272 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55130.92151 $ & $   0.00162 $ & $   0.00233 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55183.66446 $ & $  -0.00712 $ & $   0.00215 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55159.69246 $ & $   0.00606 $ & $   0.00259 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55154.89779 $ & $  -0.00187 $ & $   0.00283 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55130.92427 $ & $   0.00367 $ & $   0.00232 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55183.66721 $ & $  -0.00796 $ & $   0.00220 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55255.58981 $ & $  -0.00953 $ & $   0.00240 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55159.69521 $ & $   0.00169 $ & $   0.00256 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55154.90046 $ & $  -0.00265 $ & $   0.00295 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55130.92696 $ & $   0.00417 $ & $   0.00230 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55183.66994 $ & $   0.00396 $ & $   0.00215 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55255.59254 $ & $  -0.00351 $ & $   0.00227 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55154.90316 $ & $   0.00188 $ & $   0.00331 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55159.69796 $ & $   0.00712 $ & $   0.00252 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55130.92955 $ & $   0.00117 $ & $   0.00234 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55183.67268 $ & $   0.00039 $ & $   0.00218 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55255.59525 $ & $  -0.00628 $ & $   0.00235 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55159.70069 $ & $  -0.00600 $ & $   0.00246 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55130.93215 $ & $   0.00392 $ & $   0.00235 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55183.67524 $ & $   0.00261 $ & $   0.00222 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55255.59791 $ & $  -0.00749 $ & $   0.00225 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55159.70342 $ & $  -0.00069 $ & $   0.00247 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55130.93492 $ & $  -0.00216 $ & $   0.00235 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55183.67805 $ & $   0.00737 $ & $   0.00228 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55255.60067 $ & $   0.00394 $ & $   0.00219 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55159.70611 $ & $  -0.00261 $ & $   0.00252 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55130.93772 $ & $  -0.00273 $ & $   0.00234 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55183.68105 $ & $   0.00995 $ & $   0.00231 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55255.60368 $ & $  -0.00007 $ & $   0.00219 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55159.70885 $ & $   0.00284 $ & $   0.00253 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55130.94034 $ & $   0.00021 $ & $   0.00234 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55183.68383 $ & $  -0.00027 $ & $   0.00218 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55255.60637 $ & $  -0.01058 $ & $   0.00220 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55159.71159 $ & $  -0.00240 $ & $   0.00251 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55130.94306 $ & $  -0.00059 $ & $   0.00233 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55183.68640 $ & $   0.00157 $ & $   0.00215 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55255.60941 $ & $  -0.00799 $ & $   0.00216 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55159.71434 $ & $   0.00190 $ & $   0.00247 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55130.94612 $ & $  -0.01001 $ & $   0.00235 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55183.68917 $ & $  -0.00395 $ & $   0.00213 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55255.61209 $ & $   0.01189 $ & $   0.00223 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55159.71712 $ & $  -0.00059 $ & $   0.00244 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55130.94890 $ & $   0.00140 $ & $   0.00235 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55183.69189 $ & $   0.00056 $ & $   0.00212 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55255.61487 $ & $  -0.00501 $ & $   0.00221 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55159.72019 $ & $  -0.00436 $ & $   0.00246 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55130.95166 $ & $  -0.00349 $ & $   0.00233 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55183.69448 $ & $  -0.00271 $ & $   0.00217 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55255.61772 $ & $  -0.00146 $ & $   0.00221 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55159.72279 $ & $   0.00344 $ & $   0.00245 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55130.95425 $ & $   0.00134 $ & $   0.00235 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55183.69722 $ & $  -0.00842 $ & $   0.00230 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55255.62048 $ & $   0.00885 $ & $   0.00220 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55159.72558 $ & $  -0.00057 $ & $   0.00249 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55130.95700 $ & $   0.00751 $ & $   0.00235 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55183.69998 $ & $  -0.00354 $ & $   0.00233 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55255.62339 $ & $  -0.00339 $ & $   0.00222 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55159.72826 $ & $  -0.00162 $ & $   0.00246 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55130.95961 $ & $   0.00649 $ & $   0.00237 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55183.70272 $ & $  -0.00281 $ & $   0.00229 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55255.62641 $ & $   0.00875 $ & $   0.00225 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55130.96235 $ & $   0.00239 $ & $   0.00235 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55159.73106 $ & $   0.00754 $ & $   0.00247 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55183.70542 $ & $   0.00768 $ & $   0.00241 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55255.62914 $ & $   0.00163 $ & $   0.00227 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55159.73365 $ & $  -0.00009 $ & $   0.00247 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55130.96508 $ & $   0.00339 $ & $   0.00236 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55183.70804 $ & $   0.00418 $ & $   0.00231 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55159.73643 $ & $   0.00210 $ & $   0.00246 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55130.96785 $ & $   0.00346 $ & $   0.00237 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55183.71062 $ & $  -0.00371 $ & $   0.00218 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55255.63232 $ & $  -0.00176 $ & $   0.00227 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55159.73914 $ & $   0.00193 $ & $   0.00249 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55130.97063 $ & $  -0.00218 $ & $   0.00241 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55183.71333 $ & $  -0.01241 $ & $   0.00206 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55159.74176 $ & $   0.00076 $ & $   0.00248 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55130.97336 $ & $   0.00415 $ & $   0.00241 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55183.71609 $ & $   0.00562 $ & $   0.00204 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55159.74448 $ & $   0.00616 $ & $   0.00250 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55130.97596 $ & $   0.00615 $ & $   0.00243 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55183.71882 $ & $  -0.00136 $ & $   0.00205 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55159.74727 $ & $   0.00977 $ & $   0.00245 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55130.97873 $ & $  -0.00321 $ & $   0.00241 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55183.72172 $ & $  -0.00650 $ & $   0.00206 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55159.74995 $ & $   0.00511 $ & $   0.00245 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55183.72449 $ & $   0.00795 $ & $   0.00207 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55159.75254 $ & $  -0.00003 $ & $   0.00241 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55183.72724 $ & $   0.00235 $ & $   0.00212 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55159.75524 $ & $   0.00041 $ & $   0.00243 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55183.72984 $ & $  -0.00597 $ & $   0.00215 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55159.75794 $ & $  -0.00347 $ & $   0.00245 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55183.73256 $ & $   0.00195 $ & $   0.00214 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55159.76095 $ & $  -0.00124 $ & $   0.00245 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55183.73516 $ & $   0.00028 $ & $   0.00211 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55159.76355 $ & $  -0.00092 $ & $   0.00240 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55183.73791 $ & $  -0.00289 $ & $   0.00203 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55159.76615 $ & $   0.00466 $ & $   0.00233 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55183.74052 $ & $   0.00347 $ & $   0.00210 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55159.76876 $ & $   0.00679 $ & $   0.00237 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55183.74332 $ & $  -0.00016 $ & $   0.00218 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55159.77154 $ & $  -0.00549 $ & $   0.00236 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55183.74593 $ & $   0.00725 $ & $   0.00219 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55159.77415 $ & $   0.00094 $ & $   0.00241 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55183.74852 $ & $  -0.00897 $ & $   0.00222 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55159.77691 $ & $   0.00462 $ & $   0.00239 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55183.75132 $ & $  -0.00364 $ & $   0.00214 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55159.77967 $ & $   0.00169 $ & $   0.00236 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55183.75411 $ & $   0.00110 $ & $   0.00211 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55159.78244 $ & $   0.00435 $ & $   0.00237 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55183.75687 $ & $   0.00556 $ & $   0.00204 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55159.78526 $ & $  -0.00032 $ & $   0.00234 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55183.75965 $ & $   0.00008 $ & $   0.00204 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55159.78797 $ & $   0.00159 $ & $   0.00238 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55183.76268 $ & $   0.00402 $ & $   0.00205 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55159.79059 $ & $   0.00476 $ & $   0.00237 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55183.76549 $ & $   0.00266 $ & $   0.00205 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55159.79340 $ & $  -0.00100 $ & $   0.00237 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55183.76810 $ & $  -0.00337 $ & $   0.00204 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55159.79612 $ & $   0.00174 $ & $   0.00233 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55183.77082 $ & $  -0.00364 $ & $   0.00205 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55159.79871 $ & $   0.00442 $ & $   0.00241 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55183.77363 $ & $   0.00201 $ & $   0.00204 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55159.80164 $ & $   0.00475 $ & $   0.00237 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55183.77625 $ & $   0.00385 $ & $   0.00206 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55159.80436 $ & $  -0.00586 $ & $   0.00236 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55183.77901 $ & $   0.00153 $ & $   0.00202 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55159.80716 $ & $  -0.00035 $ & $   0.00237 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55183.78179 $ & $   0.00326 $ & $   0.00207 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55159.80987 $ & $  -0.00200 $ & $   0.00239 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55183.78454 $ & $   0.00093 $ & $   0.00205 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55159.81263 $ & $  -0.00351 $ & $   0.00236 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55183.78725 $ & $   0.00584 $ & $   0.00204 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55159.81538 $ & $   0.00288 $ & $   0.00237 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55183.78986 $ & $  -0.00024 $ & $   0.00205 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55159.81813 $ & $  -0.00336 $ & $   0.00238 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55183.79246 $ & $   0.00395 $ & $   0.00203 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55159.82084 $ & $   0.00347 $ & $   0.00241 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55183.79525 $ & $  -0.00692 $ & $   0.00202 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55159.82362 $ & $  -0.00033 $ & $   0.00242 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55183.79805 $ & $   0.00718 $ & $   0.00204 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55159.82643 $ & $   0.00656 $ & $   0.00244 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55212.56917 $ & $  -0.00899 $ & $   0.00207 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55183.80083 $ & $   0.00108 $ & $   0.00204 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55159.82904 $ & $  -0.00107 $ & $   0.00240 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55212.57197 $ & $   0.00011 $ & $   0.00206 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55183.80374 $ & $  -0.00400 $ & $   0.00204 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55159.83186 $ & $   0.00142 $ & $   0.00238 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55212.57459 $ & $  -0.00054 $ & $   0.00203 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55183.80646 $ & $   0.00107 $ & $   0.00206 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55159.83461 $ & $  -0.00136 $ & $   0.00241 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55212.57736 $ & $   0.00358 $ & $   0.00203 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55183.80907 $ & $  -0.00078 $ & $   0.00204 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55159.83738 $ & $   0.00555 $ & $   0.00239 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55212.58011 $ & $  -0.00651 $ & $   0.00203 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55183.81185 $ & $  -0.00094 $ & $   0.00206 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55159.84016 $ & $   0.00059 $ & $   0.00244 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55212.58283 $ & $  -0.00198 $ & $   0.00205 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55183.81446 $ & $  -0.00299 $ & $   0.00204 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55212.58544 $ & $   0.00410 $ & $   0.00206 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55159.84317 $ & $  -0.00551 $ & $   0.00242 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55183.81717 $ & $   0.00597 $ & $   0.00207 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55212.58824 $ & $  -0.00688 $ & $   0.00204 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55159.84593 $ & $  -0.00061 $ & $   0.00243 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55183.81996 $ & $  -0.00427 $ & $   0.00204 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55212.59099 $ & $   0.00058 $ & $   0.00204 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55159.84864 $ & $  -0.00273 $ & $   0.00240 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55183.82274 $ & $   0.00031 $ & $   0.00206 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55212.59379 $ & $   0.00408 $ & $   0.00201 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55159.85139 $ & $  -0.00082 $ & $   0.00242 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55183.82553 $ & $  -0.00275 $ & $   0.00206 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55212.59660 $ & $   0.00393 $ & $   0.00209 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55159.85420 $ & $   0.00060 $ & $   0.00243 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55183.82830 $ & $   0.00071 $ & $   0.00204 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55159.85683 $ & $   0.00436 $ & $   0.00248 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55212.59945 $ & $  -0.00502 $ & $   0.00206 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55183.83106 $ & $   0.00553 $ & $   0.00207 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55159.85959 $ & $  -0.00092 $ & $   0.00238 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55212.60217 $ & $   0.00015 $ & $   0.00204 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55183.83380 $ & $   0.00418 $ & $   0.00208 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55212.60477 $ & $   0.00882 $ & $   0.00209 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55159.86235 $ & $  -0.00344 $ & $   0.00239 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55212.60757 $ & $  -0.00084 $ & $   0.00208 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55159.86511 $ & $   0.00691 $ & $   0.00240 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55159.86786 $ & $  -0.00253 $ & $   0.00242 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55212.61063 $ & $   0.00231 $ & $   0.00213 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55159.87062 $ & $  -0.00237 $ & $   0.00248 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55212.61345 $ & $   0.00283 $ & $   0.00210 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55159.87336 $ & $  -0.00994 $ & $   0.00248 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55212.61605 $ & $   0.00317 $ & $   0.00204 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55159.87596 $ & $  -0.00215 $ & $   0.00249 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55212.61881 $ & $   0.00231 $ & $   0.00208 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55236.59356 $ & $   0.00407 $ & $   0.00209 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55159.87874 $ & $  -0.00493 $ & $   0.00243 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55212.62142 $ & $   0.00096 $ & $   0.00215 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55236.59632 $ & $   0.00333 $ & $   0.00202 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55159.88147 $ & $  -0.00130 $ & $   0.00248 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55212.62417 $ & $  -0.00166 $ & $   0.00207 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55236.59910 $ & $  -0.00160 $ & $   0.00204 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55212.62696 $ & $  -0.00017 $ & $   0.00209 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55159.88455 $ & $  -0.00494 $ & $   0.00244 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55236.60170 $ & $   0.00115 $ & $   0.00199 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55212.62977 $ & $   0.01130 $ & $   0.00210 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55159.88732 $ & $  -0.00419 $ & $   0.00240 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55140.70866 $ & $  -0.00647 $ & $   0.00222 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55236.60432 $ & $  -0.00027 $ & $   0.00200 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55212.63255 $ & $   0.00936 $ & $   0.00213 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55159.89012 $ & $   0.00014 $ & $   0.00245 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55140.71132 $ & $   0.00543 $ & $   0.00230 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55236.60705 $ & $  -0.00403 $ & $   0.00199 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55212.63537 $ & $   0.00448 $ & $   0.00212 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55159.89285 $ & $  -0.00405 $ & $   0.00240 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55140.71401 $ & $   0.00353 $ & $   0.00244 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55236.60980 $ & $   0.00027 $ & $   0.00199 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55212.63800 $ & $  -0.00267 $ & $   0.00206 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55159.89564 $ & $  -0.00116 $ & $   0.00247 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55140.71669 $ & $  -0.00169 $ & $   0.00294 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55236.61257 $ & $   0.00223 $ & $   0.00202 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55159.89824 $ & $  -0.00538 $ & $   0.00243 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55212.64082 $ & $   0.00113 $ & $   0.00207 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55236.61534 $ & $  -0.00174 $ & $   0.00198 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55159.90098 $ & $   0.00063 $ & $   0.00249 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55212.64366 $ & $  -0.00086 $ & $   0.00204 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55236.61811 $ & $  -0.00332 $ & $   0.00199 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55212.64647 $ & $  -0.00486 $ & $   0.00207 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55236.62072 $ & $   0.00330 $ & $   0.00200 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55212.64921 $ & $   0.00026 $ & $   0.00206 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55236.62331 $ & $  -0.00378 $ & $   0.00199 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55236.62591 $ & $  -0.00272 $ & $   0.00200 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55212.65230 $ & $   0.00359 $ & $   0.00207 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55236.62852 $ & $  -0.00276 $ & $   0.00198 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55212.65495 $ & $  -0.00222 $ & $   0.00209 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55236.63130 $ & $  -0.00221 $ & $   0.00201 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55212.65754 $ & $  -0.00328 $ & $   0.00209 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55212.66019 $ & $  -0.00426 $ & $   0.00208 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55236.63419 $ & $   0.00360 $ & $   0.00203 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55212.66301 $ & $   0.00734 $ & $   0.00210 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55236.63693 $ & $  -0.00027 $ & $   0.00200 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55212.66561 $ & $  -0.00323 $ & $   0.00212 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55236.63954 $ & $  -0.00011 $ & $   0.00199 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55140.74522 $ & $  -0.01063 $ & $   0.00225 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55116.77200 $ & $   0.00135 $ & $   0.00336 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55236.64214 $ & $   0.00202 $ & $   0.00200 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55212.66842 $ & $  -0.00134 $ & $   0.00212 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55140.74790 $ & $  -0.00654 $ & $   0.00207 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55116.77470 $ & $   0.00942 $ & $   0.00319 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55236.64493 $ & $  -0.00535 $ & $   0.00202 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55212.67105 $ & $  -0.00114 $ & $   0.00207 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55140.75064 $ & $   0.00013 $ & $   0.00206 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55116.77743 $ & $  -0.00899 $ & $   0.00238 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55236.64755 $ & $   0.00671 $ & $   0.00200 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55212.67366 $ & $   0.00433 $ & $   0.00216 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55140.75342 $ & $  -0.00327 $ & $   0.00203 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55116.78045 $ & $  -0.00487 $ & $   0.00386 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55212.67642 $ & $  -0.00401 $ & $   0.00220 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55236.65033 $ & $  -0.00135 $ & $   0.00204 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55140.75608 $ & $  -0.00606 $ & $   0.00205 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55116.78322 $ & $  -0.00117 $ & $   0.00230 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55236.65315 $ & $   0.00649 $ & $   0.00201 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55212.67935 $ & $  -0.00047 $ & $   0.00209 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55140.75888 $ & $  -0.00262 $ & $   0.00199 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55116.78603 $ & $  -0.00134 $ & $   0.00233 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55236.65577 $ & $   0.00237 $ & $   0.00205 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55212.68210 $ & $  -0.00421 $ & $   0.00214 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55140.76163 $ & $  -0.00491 $ & $   0.00204 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55116.78878 $ & $   0.00109 $ & $   0.00228 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55212.68489 $ & $   0.00655 $ & $   0.00214 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55236.65982 $ & $   0.00297 $ & $   0.00207 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55140.76437 $ & $   0.00079 $ & $   0.00205 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55116.79152 $ & $  -0.00249 $ & $   0.00331 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55212.68773 $ & $  -0.00266 $ & $   0.00211 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55236.66247 $ & $   0.00251 $ & $   0.00206 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55140.76711 $ & $   0.00130 $ & $   0.00206 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55116.79424 $ & $  -0.00135 $ & $   0.00548 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55212.69040 $ & $   0.00068 $ & $   0.00214 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55236.66524 $ & $  -0.00524 $ & $   0.00203 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55140.76985 $ & $  -0.00192 $ & $   0.00208 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55116.79691 $ & $   0.00298 $ & $   0.00515 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55212.69355 $ & $  -0.00542 $ & $   0.00216 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55236.66802 $ & $  -0.00193 $ & $   0.00202 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55140.77292 $ & $  -0.00180 $ & $   0.00207 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55212.69615 $ & $   0.00151 $ & $   0.00216 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55236.67081 $ & $  -0.00248 $ & $   0.00201 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55140.77553 $ & $  -0.00415 $ & $   0.00209 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55116.80227 $ & $  -0.00345 $ & $   0.00672 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55212.69893 $ & $  -0.00035 $ & $   0.00215 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55236.67356 $ & $   0.01095 $ & $   0.00204 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55140.77827 $ & $   0.00301 $ & $   0.00202 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55116.80493 $ & $  -0.00730 $ & $   0.00368 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55212.70186 $ & $   0.00254 $ & $   0.00221 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55236.67649 $ & $   0.00035 $ & $   0.00204 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55140.78100 $ & $  -0.00553 $ & $   0.00205 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55116.80768 $ & $  -0.00298 $ & $   0.00335 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55212.70461 $ & $  -0.00079 $ & $   0.00224 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55236.67927 $ & $  -0.00031 $ & $   0.00206 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55140.78377 $ & $  -0.00311 $ & $   0.00203 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55116.81044 $ & $   0.00148 $ & $   0.00287 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55212.70741 $ & $  -0.00415 $ & $   0.00228 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55236.68189 $ & $  -0.00058 $ & $   0.00205 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55140.78638 $ & $  -0.00267 $ & $   0.00204 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55116.81323 $ & $   0.00147 $ & $   0.00286 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55212.71021 $ & $   0.00248 $ & $   0.00235 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55236.68466 $ & $   0.00045 $ & $   0.00205 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55140.78911 $ & $   0.00054 $ & $   0.00207 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55116.81600 $ & $   0.00225 $ & $   0.00230 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55212.71314 $ & $   0.00503 $ & $   0.00240 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55140.79182 $ & $  -0.00789 $ & $   0.00206 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55116.81874 $ & $   0.00064 $ & $   0.00236 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55212.71592 $ & $  -0.00466 $ & $   0.00231 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55140.79451 $ & $  -0.00250 $ & $   0.00220 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55116.82179 $ & $  -0.00355 $ & $   0.00259 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55212.71856 $ & $   0.00351 $ & $   0.00227 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55140.79724 $ & $   0.00525 $ & $   0.00207 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55116.82454 $ & $   0.00196 $ & $   0.00270 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55212.72118 $ & $  -0.00165 $ & $   0.00225 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55140.79999 $ & $   0.00074 $ & $   0.00207 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55116.82724 $ & $   0.00203 $ & $   0.00245 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55212.72403 $ & $   0.00061 $ & $   0.00227 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55116.82984 $ & $   0.00519 $ & $   0.00580 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55212.72680 $ & $   0.00125 $ & $   0.00233 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55140.80772 $ & $   0.00856 $ & $   0.00294 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55212.72942 $ & $  -0.00158 $ & $   0.00237 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55212.73218 $ & $   0.00498 $ & $   0.00232 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55212.73511 $ & $   0.00115 $ & $   0.00229 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55212.73775 $ & $  -0.00120 $ & $   0.00231 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55212.74036 $ & $   0.00025 $ & $   0.00234 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55212.74302 $ & $  -0.00275 $ & $   0.00244 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55140.82340 $ & $  -0.00037 $ & $   0.00205 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55212.74584 $ & $   0.00371 $ & $   0.00246 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55140.82619 $ & $   0.00263 $ & $   0.00205 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55212.74859 $ & $  -0.00447 $ & $   0.00253 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55140.82893 $ & $   0.00258 $ & $   0.00204 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55212.75123 $ & $  -0.00304 $ & $   0.00250 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55116.85769 $ & $  -0.00776 $ & $   0.00580 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55140.83172 $ & $  -0.00459 $ & $   0.00204 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55212.75402 $ & $  -0.00935 $ & $   0.00248 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55140.83452 $ & $  -0.00847 $ & $   0.00213 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55140.83720 $ & $   0.00057 $ & $   0.00207 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55116.86572 $ & $   0.00410 $ & $   0.00415 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55140.83978 $ & $  -0.00690 $ & $   0.00210 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55116.86840 $ & $  -0.00061 $ & $   0.00277 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55140.84260 $ & $   0.00049 $ & $   0.00206 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55116.87109 $ & $  -0.01080 $ & $   0.00367 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55140.84526 $ & $   0.00118 $ & $   0.00204 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55140.84797 $ & $   0.00447 $ & $   0.00222 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55140.86350 $ & $  -0.00020 $ & $   0.00225 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55140.86619 $ & $  -0.00394 $ & $   0.00215 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55140.86888 $ & $  -0.00534 $ & $   0.00209 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55140.87161 $ & $  -0.00767 $ & $   0.00210 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55140.87437 $ & $   0.00154 $ & $   0.00212 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55169.64504 $ & $  -0.00372 $ & $   0.00278 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55140.87715 $ & $   0.01015 $ & $   0.00234 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55169.64776 $ & $   0.00857 $ & $   0.00294 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55140.87985 $ & $   0.00427 $ & $   0.00215 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55169.65046 $ & $  -0.00705 $ & $   0.00313 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55140.88262 $ & $  -0.00862 $ & $   0.00209 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55169.65311 $ & $   0.00212 $ & $   0.00314 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55140.88533 $ & $  -0.00334 $ & $   0.00206 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55169.65572 $ & $   0.00677 $ & $   0.00331 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55140.88801 $ & $  -0.00972 $ & $   0.00212 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55169.65846 $ & $   0.00489 $ & $   0.00338 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55140.89070 $ & $  -0.00037 $ & $   0.00205 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55169.66118 $ & $   0.00249 $ & $   0.00357 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55241.58347 $ & $   0.00623 $ & $   0.00231 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55140.89375 $ & $   0.00439 $ & $   0.00277 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55169.66381 $ & $   0.00585 $ & $   0.00348 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55241.58630 $ & $   0.00148 $ & $   0.00229 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55169.66651 $ & $  -0.00285 $ & $   0.00347 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55241.58900 $ & $  -0.00502 $ & $   0.00220 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55145.69378 $ & $   0.01005 $ & $   0.00211 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55140.89902 $ & $   0.00041 $ & $   0.00211 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55169.66916 $ & $  -0.00815 $ & $   0.00330 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55241.59172 $ & $   0.00530 $ & $   0.00219 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55140.90180 $ & $   0.00888 $ & $   0.00213 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55145.69658 $ & $  -0.00307 $ & $   0.00217 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55169.67192 $ & $   0.00187 $ & $   0.00351 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55241.59444 $ & $   0.00588 $ & $   0.00221 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55140.90460 $ & $   0.00683 $ & $   0.00208 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55145.69939 $ & $  -0.00199 $ & $   0.00224 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55169.67465 $ & $   0.00423 $ & $   0.00347 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55241.59716 $ & $  -0.00137 $ & $   0.00220 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55140.90735 $ & $  -0.00607 $ & $   0.00214 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55145.70217 $ & $  -0.00238 $ & $   0.00215 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55241.59990 $ & $   0.00288 $ & $   0.00220 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55140.91005 $ & $  -0.00049 $ & $   0.00214 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55145.70498 $ & $  -0.00061 $ & $   0.00214 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55241.60263 $ & $  -0.00201 $ & $   0.00215 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55145.70758 $ & $   0.00720 $ & $   0.00214 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55140.91284 $ & $  -0.00018 $ & $   0.00214 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55241.60549 $ & $  -0.00139 $ & $   0.00217 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55140.91556 $ & $  -0.01813 $ & $   0.00389 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55145.71039 $ & $  -0.00094 $ & $   0.00224 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55241.60821 $ & $  -0.00226 $ & $   0.00218 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55145.71319 $ & $   0.00265 $ & $   0.00217 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55241.61097 $ & $  -0.00547 $ & $   0.00215 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55140.92069 $ & $   0.00169 $ & $   0.00371 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55145.71601 $ & $  -0.00841 $ & $   0.00217 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55241.61357 $ & $  -0.00158 $ & $   0.00216 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55140.92330 $ & $  -0.00875 $ & $   0.00478 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55145.71862 $ & $  -0.00206 $ & $   0.00213 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55140.92586 $ & $   0.00722 $ & $   0.00560 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55241.61638 $ & $  -0.00232 $ & $   0.00216 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55145.72151 $ & $   0.00254 $ & $   0.00219 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55140.92850 $ & $   0.00685 $ & $   0.00380 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55241.61911 $ & $  -0.00655 $ & $   0.00215 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55145.72466 $ & $  -0.00102 $ & $   0.00215 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55140.93122 $ & $  -0.00861 $ & $   0.00212 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55241.62186 $ & $  -0.00154 $ & $   0.00218 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55145.72727 $ & $   0.00236 $ & $   0.00218 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55140.93430 $ & $   0.00328 $ & $   0.00225 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55241.62479 $ & $   0.00024 $ & $   0.00216 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55145.72988 $ & $   0.00066 $ & $   0.00216 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55140.93699 $ & $  -0.00982 $ & $   0.00240 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55241.62738 $ & $  -0.00283 $ & $   0.00214 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55145.73267 $ & $  -0.00035 $ & $   0.00212 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55121.75879 $ & $   0.00059 $ & $   0.00200 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55241.62998 $ & $  -0.00250 $ & $   0.00218 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55145.73531 $ & $  -0.00273 $ & $   0.00213 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55121.76167 $ & $  -0.00281 $ & $   0.00201 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55241.63275 $ & $   0.00300 $ & $   0.00216 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55145.73812 $ & $   0.00046 $ & $   0.00215 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55121.76446 $ & $  -0.00665 $ & $   0.00201 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55140.94495 $ & $  -0.00584 $ & $   0.00215 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55241.63557 $ & $   0.00093 $ & $   0.00215 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55145.74094 $ & $   0.00859 $ & $   0.00216 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55121.76748 $ & $   0.00042 $ & $   0.00200 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55140.94772 $ & $  -0.00382 $ & $   0.00216 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55241.63819 $ & $  -0.00772 $ & $   0.00212 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55145.74374 $ & $   0.00697 $ & $   0.00215 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55121.77029 $ & $  -0.00076 $ & $   0.00201 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55140.95047 $ & $   0.00931 $ & $   0.00215 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55241.64094 $ & $   0.00918 $ & $   0.00215 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55145.74655 $ & $   0.00410 $ & $   0.00212 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55121.77292 $ & $  -0.00209 $ & $   0.00201 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55140.95319 $ & $  -0.00602 $ & $   0.00221 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55241.64383 $ & $  -0.00454 $ & $   0.00216 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55145.74917 $ & $  -0.00214 $ & $   0.00214 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55121.77602 $ & $  -0.00012 $ & $   0.00201 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55241.64664 $ & $   0.00175 $ & $   0.00217 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55145.75195 $ & $  -0.00233 $ & $   0.00215 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55121.77882 $ & $   0.00078 $ & $   0.00200 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55241.64924 $ & $  -0.00492 $ & $   0.00219 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55145.75476 $ & $  -0.00339 $ & $   0.00217 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55121.78165 $ & $  -0.00788 $ & $   0.00199 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55241.65194 $ & $  -0.00102 $ & $   0.00221 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55145.75757 $ & $   0.00091 $ & $   0.00214 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55121.78441 $ & $   0.00543 $ & $   0.00201 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55241.65468 $ & $   0.00482 $ & $   0.00218 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55145.76031 $ & $   0.00147 $ & $   0.00213 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55121.78728 $ & $   0.00455 $ & $   0.00200 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55241.65743 $ & $  -0.00015 $ & $   0.00218 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55145.76312 $ & $   0.00397 $ & $   0.00212 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55121.79006 $ & $   0.00079 $ & $   0.00199 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55241.66026 $ & $   0.00323 $ & $   0.00222 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55145.76621 $ & $  -0.00127 $ & $   0.00214 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55121.79277 $ & $   0.00429 $ & $   0.00200 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55241.66286 $ & $  -0.00516 $ & $   0.00220 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55145.76897 $ & $   0.00440 $ & $   0.00215 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55121.79542 $ & $  -0.00532 $ & $   0.00199 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55241.66593 $ & $  -0.00031 $ & $   0.00218 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55145.77175 $ & $   0.00148 $ & $   0.00217 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55121.79825 $ & $   0.00259 $ & $   0.00200 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55241.66866 $ & $  -0.00905 $ & $   0.00223 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55145.77436 $ & $  -0.00084 $ & $   0.00212 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55121.80144 $ & $   0.00084 $ & $   0.00200 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55241.67141 $ & $   0.00797 $ & $   0.00221 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55145.77697 $ & $  -0.00013 $ & $   0.00214 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55121.80428 $ & $  -0.00271 $ & $   0.00200 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55145.77977 $ & $   0.00065 $ & $   0.00216 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55121.80707 $ & $   0.00290 $ & $   0.00196 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55145.78256 $ & $   0.00553 $ & $   0.00217 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55121.81004 $ & $  -0.00180 $ & $   0.00201 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55145.78540 $ & $  -0.00019 $ & $   0.00215 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55121.81266 $ & $  -0.00083 $ & $   0.00202 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55145.78819 $ & $   0.00281 $ & $   0.00216 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55121.81528 $ & $   0.00130 $ & $   0.00199 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55145.79097 $ & $   0.00065 $ & $   0.00217 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55121.81836 $ & $  -0.00195 $ & $   0.00201 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55145.79379 $ & $  -0.00001 $ & $   0.00214 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55121.82097 $ & $  -0.00117 $ & $   0.00199 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55145.79641 $ & $  -0.00250 $ & $   0.00216 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55121.82378 $ & $   0.00221 $ & $   0.00200 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55145.79921 $ & $   0.00085 $ & $   0.00216 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55121.82688 $ & $   0.00170 $ & $   0.00200 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55145.80202 $ & $   0.00070 $ & $   0.00217 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55121.82951 $ & $  -0.00414 $ & $   0.00200 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55145.80480 $ & $   0.00359 $ & $   0.00217 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55121.83213 $ & $   0.00119 $ & $   0.00200 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55145.80793 $ & $   0.00794 $ & $   0.00216 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55121.83521 $ & $   0.00166 $ & $   0.00200 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55145.81072 $ & $  -0.00347 $ & $   0.00218 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55121.83784 $ & $  -0.00538 $ & $   0.00199 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55145.81352 $ & $  -0.01096 $ & $   0.00216 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55121.84062 $ & $   0.00337 $ & $   0.00201 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55145.81613 $ & $  -0.00392 $ & $   0.00216 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55121.84375 $ & $   0.00077 $ & $   0.00200 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55145.81894 $ & $  -0.00152 $ & $   0.00216 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55198.56284 $ & $   0.00302 $ & $   0.00236 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55121.84660 $ & $  -0.00009 $ & $   0.00202 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55145.82159 $ & $   0.00361 $ & $   0.00214 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55198.56554 $ & $   0.00279 $ & $   0.00227 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55121.84925 $ & $   0.00650 $ & $   0.00200 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55145.82438 $ & $  -0.00287 $ & $   0.00215 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55198.56823 $ & $  -0.00322 $ & $   0.00221 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55121.85225 $ & $  -0.00116 $ & $   0.00201 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55145.82717 $ & $  -0.00336 $ & $   0.00214 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55198.57098 $ & $  -0.00873 $ & $   0.00225 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55121.85488 $ & $   0.00325 $ & $   0.00200 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55145.82997 $ & $   0.00467 $ & $   0.00214 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55198.57369 $ & $   0.00121 $ & $   0.00226 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55121.85760 $ & $  -0.00183 $ & $   0.00198 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55145.83276 $ & $  -0.00189 $ & $   0.00213 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55198.57641 $ & $  -0.00210 $ & $   0.00218 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55121.86022 $ & $   0.00462 $ & $   0.00199 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55145.83538 $ & $   0.00325 $ & $   0.00219 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55198.57911 $ & $   0.00112 $ & $   0.00218 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55121.86301 $ & $   0.00162 $ & $   0.00201 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55145.83816 $ & $  -0.00401 $ & $   0.00218 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55198.58181 $ & $   0.00424 $ & $   0.00219 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55121.86584 $ & $  -0.00042 $ & $   0.00203 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55145.84076 $ & $   0.00613 $ & $   0.00216 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55198.58452 $ & $   0.00196 $ & $   0.00218 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55121.86880 $ & $   0.00365 $ & $   0.00201 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55145.84356 $ & $   0.00362 $ & $   0.00216 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55198.58719 $ & $   0.00655 $ & $   0.00219 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55121.87165 $ & $   0.00050 $ & $   0.00200 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55145.84617 $ & $   0.00474 $ & $   0.00220 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55198.58990 $ & $  -0.00671 $ & $   0.00217 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55121.87437 $ & $  -0.00249 $ & $   0.00199 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55145.84907 $ & $  -0.00886 $ & $   0.00219 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55198.59258 $ & $  -0.00016 $ & $   0.00218 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55121.87730 $ & $  -0.00429 $ & $   0.00200 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55145.85186 $ & $   0.00463 $ & $   0.00217 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55198.59528 $ & $   0.00294 $ & $   0.00225 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55121.88021 $ & $  -0.00513 $ & $   0.00200 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55145.85445 $ & $   0.00132 $ & $   0.00216 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55198.59794 $ & $  -0.00455 $ & $   0.00221 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55121.88304 $ & $   0.00276 $ & $   0.00200 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55145.85707 $ & $  -0.00164 $ & $   0.00221 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55198.60053 $ & $  -0.00017 $ & $   0.00219 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55145.85970 $ & $  -0.00096 $ & $   0.00217 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55121.88614 $ & $   0.00324 $ & $   0.00203 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55145.86246 $ & $   0.00387 $ & $   0.00218 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55121.88895 $ & $   0.00123 $ & $   0.00199 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55198.60632 $ & $   0.00557 $ & $   0.00216 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55145.86524 $ & $  -0.00018 $ & $   0.00215 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55121.89180 $ & $  -0.00184 $ & $   0.00202 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55198.60900 $ & $  -0.00032 $ & $   0.00218 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55145.86784 $ & $  -0.00333 $ & $   0.00218 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55121.89469 $ & $  -0.00067 $ & $   0.00198 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55198.61176 $ & $   0.00575 $ & $   0.00218 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55145.87059 $ & $   0.00107 $ & $   0.00219 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55121.89753 $ & $  -0.00301 $ & $   0.00202 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55198.61450 $ & $   0.00115 $ & $   0.00222 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55145.87333 $ & $   0.00217 $ & $   0.00220 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55121.90047 $ & $   0.00365 $ & $   0.00202 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55198.61731 $ & $   0.00633 $ & $   0.00220 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55145.87608 $ & $  -0.00025 $ & $   0.00217 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55121.90342 $ & $  -0.00230 $ & $   0.00201 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55198.62001 $ & $   0.00026 $ & $   0.00215 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55145.87890 $ & $  -0.00450 $ & $   0.00216 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55198.62267 $ & $   0.00102 $ & $   0.00218 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55121.90623 $ & $  -0.00500 $ & $   0.00201 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55145.88165 $ & $  -0.00576 $ & $   0.00219 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55198.62536 $ & $   0.00210 $ & $   0.00220 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55121.90918 $ & $   0.00269 $ & $   0.00201 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55145.88438 $ & $  -0.00263 $ & $   0.00221 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55198.62808 $ & $  -0.00167 $ & $   0.00221 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55121.91200 $ & $  -0.00400 $ & $   0.00199 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55145.88713 $ & $  -0.00322 $ & $   0.00219 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55198.63080 $ & $   0.00329 $ & $   0.00214 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55121.91473 $ & $   0.00063 $ & $   0.00201 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55145.89017 $ & $  -0.00458 $ & $   0.00220 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55198.63349 $ & $   0.00129 $ & $   0.00212 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55121.91767 $ & $   0.00348 $ & $   0.00202 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55145.89277 $ & $  -0.00185 $ & $   0.00218 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55198.63605 $ & $  -0.00171 $ & $   0.00213 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55121.92028 $ & $   0.00194 $ & $   0.00202 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55145.89558 $ & $   0.00229 $ & $   0.00221 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55198.63877 $ & $  -0.00090 $ & $   0.00217 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55121.92301 $ & $  -0.00375 $ & $   0.00200 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55246.58846 $ & $   0.00129 $ & $   0.00223 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55145.89841 $ & $   0.00542 $ & $   0.00224 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55198.64148 $ & $  -0.00183 $ & $   0.00221 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55121.92584 $ & $   0.00448 $ & $   0.00204 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55246.59117 $ & $  -0.00046 $ & $   0.00218 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55145.90120 $ & $   0.00335 $ & $   0.00221 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55198.64455 $ & $  -0.00310 $ & $   0.00219 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55121.92917 $ & $  -0.00764 $ & $   0.00199 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55246.59394 $ & $  -0.00139 $ & $   0.00219 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55145.90399 $ & $  -0.00502 $ & $   0.00218 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55198.64723 $ & $  -0.00483 $ & $   0.00221 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55121.93193 $ & $  -0.00678 $ & $   0.00202 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55246.59657 $ & $   0.00564 $ & $   0.00219 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55145.90676 $ & $   0.00307 $ & $   0.00221 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55198.65000 $ & $   0.00239 $ & $   0.00219 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55121.93475 $ & $   0.00265 $ & $   0.00203 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55246.59962 $ & $   0.00566 $ & $   0.00218 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55145.90956 $ & $  -0.00406 $ & $   0.00222 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55198.65270 $ & $   0.00182 $ & $   0.00221 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55121.93762 $ & $  -0.00020 $ & $   0.00201 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55246.60239 $ & $   0.00942 $ & $   0.00220 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55145.91229 $ & $  -0.00184 $ & $   0.00222 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55198.65538 $ & $   0.00262 $ & $   0.00219 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55121.94039 $ & $   0.00251 $ & $   0.00205 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55246.60511 $ & $  -0.00002 $ & $   0.00217 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55145.91508 $ & $   0.00497 $ & $   0.00223 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55198.65810 $ & $  -0.00216 $ & $   0.00219 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55121.94321 $ & $  -0.00457 $ & $   0.00202 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55145.91769 $ & $   0.00026 $ & $   0.00227 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55246.60809 $ & $   0.00159 $ & $   0.00216 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55198.66079 $ & $   0.00577 $ & $   0.00217 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55121.94627 $ & $   0.00258 $ & $   0.00204 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55145.92031 $ & $   0.00546 $ & $   0.00223 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55246.61083 $ & $   0.00027 $ & $   0.00217 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55198.66353 $ & $  -0.00111 $ & $   0.00215 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55145.92305 $ & $   0.00369 $ & $   0.00224 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55121.94917 $ & $  -0.00695 $ & $   0.00203 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55246.61357 $ & $   0.00006 $ & $   0.00216 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55198.66616 $ & $   0.00027 $ & $   0.00218 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55126.74561 $ & $   0.00323 $ & $   0.00234 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55145.92576 $ & $  -0.00263 $ & $   0.00224 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55121.95207 $ & $   0.00094 $ & $   0.00201 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55246.61644 $ & $   0.00220 $ & $   0.00218 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55198.66888 $ & $   0.00040 $ & $   0.00215 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55126.74838 $ & $   0.00255 $ & $   0.00232 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55145.92854 $ & $   0.00729 $ & $   0.00230 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55246.61919 $ & $   0.00079 $ & $   0.00216 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55121.95495 $ & $   0.00375 $ & $   0.00202 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55198.67162 $ & $  -0.00724 $ & $   0.00220 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55126.75099 $ & $   0.00061 $ & $   0.00231 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55121.95762 $ & $   0.00104 $ & $   0.00203 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55145.93158 $ & $   0.00123 $ & $   0.00226 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55246.62199 $ & $   0.00316 $ & $   0.00216 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55198.67431 $ & $  -0.00219 $ & $   0.00223 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55150.72729 $ & $  -0.00182 $ & $   0.00235 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55126.75358 $ & $  -0.00183 $ & $   0.00229 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55145.93432 $ & $  -0.00350 $ & $   0.00224 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55121.96047 $ & $  -0.00616 $ & $   0.00200 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55198.67701 $ & $  -0.00068 $ & $   0.00218 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55246.62481 $ & $   0.00476 $ & $   0.00217 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55150.73005 $ & $  -0.00364 $ & $   0.00238 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55126.75630 $ & $   0.00752 $ & $   0.00229 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55145.93713 $ & $  -0.00072 $ & $   0.00232 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55198.67971 $ & $  -0.00147 $ & $   0.00218 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55121.96336 $ & $   0.00257 $ & $   0.00202 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55246.62784 $ & $  -0.00358 $ & $   0.00215 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55150.73279 $ & $  -0.00406 $ & $   0.00239 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55126.75910 $ & $   0.00662 $ & $   0.00231 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55198.68239 $ & $   0.00279 $ & $   0.00219 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55145.93993 $ & $  -0.00523 $ & $   0.00228 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55121.96605 $ & $  -0.00918 $ & $   0.00198 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55246.63060 $ & $   0.00864 $ & $   0.00215 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55150.73557 $ & $  -0.00675 $ & $   0.00246 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55126.76183 $ & $   0.00229 $ & $   0.00227 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55198.68540 $ & $   0.00216 $ & $   0.00218 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55121.96896 $ & $   0.00140 $ & $   0.00201 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55246.63343 $ & $   0.00134 $ & $   0.00219 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55150.73826 $ & $   0.00084 $ & $   0.00247 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55126.76459 $ & $   0.00371 $ & $   0.00228 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55198.68812 $ & $  -0.00551 $ & $   0.00220 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55246.63614 $ & $  -0.00377 $ & $   0.00218 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55121.97215 $ & $  -0.00157 $ & $   0.00201 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55150.74120 $ & $  -0.00051 $ & $   0.00256 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55126.76739 $ & $  -0.00654 $ & $   0.00224 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55198.69083 $ & $  -0.00316 $ & $   0.00219 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55246.63892 $ & $   0.00474 $ & $   0.00217 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55121.97497 $ & $  -0.00247 $ & $   0.00202 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55150.74379 $ & $  -0.00391 $ & $   0.00256 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55126.76998 $ & $   0.00205 $ & $   0.00230 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55198.69339 $ & $  -0.00315 $ & $   0.00223 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55246.64189 $ & $   0.00341 $ & $   0.00220 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55150.74656 $ & $  -0.00267 $ & $   0.00259 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55126.77272 $ & $  -0.00232 $ & $   0.00233 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55121.97800 $ & $   0.00262 $ & $   0.00203 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55198.69605 $ & $  -0.00425 $ & $   0.00217 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55246.64465 $ & $   0.00295 $ & $   0.00216 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55126.77534 $ & $  -0.00415 $ & $   0.00232 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55150.74930 $ & $  -0.00694 $ & $   0.00264 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55121.98100 $ & $   0.00184 $ & $   0.00205 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55198.69872 $ & $   0.00318 $ & $   0.00219 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55246.64746 $ & $   0.00469 $ & $   0.00218 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55126.77811 $ & $  -0.00199 $ & $   0.00232 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55150.75208 $ & $   0.00410 $ & $   0.00263 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55121.98379 $ & $   0.00045 $ & $   0.00207 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55198.70141 $ & $  -0.00074 $ & $   0.00219 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55126.78079 $ & $  -0.00945 $ & $   0.00231 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55150.75485 $ & $  -0.00327 $ & $   0.00267 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55246.65051 $ & $   0.00689 $ & $   0.00218 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55121.98689 $ & $  -0.00219 $ & $   0.00203 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55198.70413 $ & $   0.00026 $ & $   0.00223 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55126.78355 $ & $  -0.00712 $ & $   0.00232 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55150.75747 $ & $  -0.00133 $ & $   0.00270 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55102.80977 $ & $  -0.00461 $ & $   0.00195 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55246.65326 $ & $  -0.00343 $ & $   0.00218 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55121.98967 $ & $  -0.00391 $ & $   0.00206 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55198.70678 $ & $  -0.00624 $ & $   0.00223 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55150.76018 $ & $  -0.00665 $ & $   0.00274 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55102.81252 $ & $  -0.00331 $ & $   0.00199 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55126.78645 $ & $   0.00304 $ & $   0.00229 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55246.65608 $ & $   0.00450 $ & $   0.00220 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55121.99231 $ & $   0.00333 $ & $   0.00204 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55198.70949 $ & $  -0.00398 $ & $   0.00221 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55102.81510 $ & $  -0.00234 $ & $   0.00194 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55150.76291 $ & $  -0.00370 $ & $   0.00274 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55126.78907 $ & $   0.00515 $ & $   0.00229 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55121.99535 $ & $   0.00210 $ & $   0.00207 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55198.71217 $ & $   0.00432 $ & $   0.00227 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55126.79171 $ & $  -0.00171 $ & $   0.00228 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55102.81786 $ & $   0.00401 $ & $   0.00196 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55150.76565 $ & $  -0.00384 $ & $   0.00274 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55121.99798 $ & $  -0.00545 $ & $   0.00206 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55198.71488 $ & $   0.00277 $ & $   0.00222 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55126.79431 $ & $  -0.00187 $ & $   0.00228 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55102.82057 $ & $   0.00711 $ & $   0.00197 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55150.76871 $ & $   0.00038 $ & $   0.00277 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55122.00077 $ & $  -0.00499 $ & $   0.00206 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55198.71763 $ & $  -0.00397 $ & $   0.00224 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55126.79709 $ & $   0.00527 $ & $   0.00230 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55102.82334 $ & $  -0.00062 $ & $   0.00198 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55150.77131 $ & $  -0.00362 $ & $   0.00279 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55122.00339 $ & $   0.00259 $ & $   0.00210 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55198.72037 $ & $  -0.00208 $ & $   0.00223 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55126.79969 $ & $  -0.00627 $ & $   0.00231 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55102.82595 $ & $  -0.00124 $ & $   0.00196 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55150.77407 $ & $   0.00164 $ & $   0.00285 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55198.72304 $ & $  -0.00551 $ & $   0.00217 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55126.80242 $ & $  -0.00055 $ & $   0.00232 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55102.82854 $ & $  -0.00858 $ & $   0.00194 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55150.77683 $ & $   0.00151 $ & $   0.00287 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55198.72604 $ & $   0.00372 $ & $   0.00225 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55126.80512 $ & $  -0.00100 $ & $   0.00228 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55102.83125 $ & $  -0.00156 $ & $   0.00195 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55150.77958 $ & $   0.00203 $ & $   0.00288 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55198.72876 $ & $  -0.00081 $ & $   0.00220 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55126.80791 $ & $   0.00023 $ & $   0.00229 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55102.83404 $ & $   0.00066 $ & $   0.00194 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55150.78231 $ & $   0.00676 $ & $   0.00288 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55198.73146 $ & $   0.00000 $ & $   0.00227 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55102.83664 $ & $   0.00289 $ & $   0.00196 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55126.81064 $ & $  -0.00055 $ & $   0.00227 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55150.78498 $ & $  -0.00443 $ & $   0.00280 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55198.73417 $ & $  -0.00131 $ & $   0.00223 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55102.83942 $ & $   0.00132 $ & $   0.00194 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55126.81340 $ & $   0.00234 $ & $   0.00233 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55150.78783 $ & $   0.00152 $ & $   0.00286 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55198.73683 $ & $   0.00600 $ & $   0.00221 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55126.81609 $ & $  -0.00123 $ & $   0.00227 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55102.84224 $ & $  -0.01348 $ & $   0.00193 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55150.79061 $ & $   0.00353 $ & $   0.00291 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55198.73958 $ & $   0.00044 $ & $   0.00231 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55102.84484 $ & $  -0.00564 $ & $   0.00194 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55126.81885 $ & $   0.00412 $ & $   0.00228 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55150.79334 $ & $   0.00497 $ & $   0.00298 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55198.74226 $ & $  -0.00797 $ & $   0.00226 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55126.82161 $ & $   0.00159 $ & $   0.00230 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55102.84790 $ & $   0.00459 $ & $   0.00192 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55150.79614 $ & $   0.00081 $ & $   0.00291 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55198.74492 $ & $   0.00073 $ & $   0.00225 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55126.82424 $ & $   0.00028 $ & $   0.00229 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55102.85064 $ & $  -0.00026 $ & $   0.00193 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55150.79892 $ & $   0.00432 $ & $   0.00291 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55198.74764 $ & $   0.00166 $ & $   0.00225 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55126.82717 $ & $  -0.00545 $ & $   0.00231 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55102.85339 $ & $   0.00250 $ & $   0.00193 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55150.80165 $ & $   0.00019 $ & $   0.00303 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55198.75032 $ & $  -0.00130 $ & $   0.00220 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55102.85598 $ & $  -0.00190 $ & $   0.00193 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55126.83003 $ & $   0.00562 $ & $   0.00231 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55150.80436 $ & $   0.00415 $ & $   0.00303 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55198.75300 $ & $  -0.00436 $ & $   0.00224 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55102.85877 $ & $   0.00173 $ & $   0.00194 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55126.83281 $ & $  -0.00100 $ & $   0.00230 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55150.80709 $ & $   0.00389 $ & $   0.00303 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55198.75571 $ & $   0.00158 $ & $   0.00233 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55102.86148 $ & $  -0.00540 $ & $   0.00196 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55126.83542 $ & $   0.00654 $ & $   0.00229 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55150.81011 $ & $   0.00154 $ & $   0.00301 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55198.75840 $ & $   0.00182 $ & $   0.00222 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55102.86428 $ & $  -0.00110 $ & $   0.00193 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55126.83820 $ & $   0.00483 $ & $   0.00230 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55150.81270 $ & $   0.00535 $ & $   0.00303 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55198.76108 $ & $   0.00056 $ & $   0.00222 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55102.86701 $ & $   0.00479 $ & $   0.00195 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55126.84094 $ & $   0.00473 $ & $   0.00233 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55150.81542 $ & $  -0.00040 $ & $   0.00303 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55198.76366 $ & $   0.00461 $ & $   0.00224 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55102.86977 $ & $  -0.00474 $ & $   0.00194 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55126.84370 $ & $   0.00127 $ & $   0.00233 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55150.81814 $ & $  -0.00972 $ & $   0.00307 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55198.76665 $ & $   0.00787 $ & $   0.00225 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55102.87237 $ & $   0.00536 $ & $   0.00194 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55126.84637 $ & $   0.00145 $ & $   0.00231 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55150.82086 $ & $  -0.00450 $ & $   0.00294 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55198.76930 $ & $   0.00464 $ & $   0.00227 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55203.56497 $ & $   0.00336 $ & $   0.00476 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55102.87498 $ & $   0.00278 $ & $   0.00196 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55126.84896 $ & $  -0.00223 $ & $   0.00231 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55150.82358 $ & $  -0.00050 $ & $   0.00303 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55198.77200 $ & $  -0.00295 $ & $   0.00223 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55102.87772 $ & $  -0.00020 $ & $   0.00196 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55126.85176 $ & $   0.00200 $ & $   0.00230 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55150.82631 $ & $  -0.00035 $ & $   0.00309 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55198.77470 $ & $   0.00702 $ & $   0.00222 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55102.88031 $ & $  -0.00363 $ & $   0.00194 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55126.85437 $ & $   0.00273 $ & $   0.00227 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55150.82907 $ & $   0.00533 $ & $   0.00307 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55198.77730 $ & $  -0.00043 $ & $   0.00223 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55102.88293 $ & $   0.00194 $ & $   0.00195 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55126.85711 $ & $  -0.00057 $ & $   0.00229 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 56586.60291 $ & $   0.00747 $ & $   0.00097 $ & $   8.33545 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.60319 $ & $   0.00912 $ & $   0.00097 $ & $   8.33660 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.60349 $ & $   0.00126 $ & $   0.00097 $ & $   8.32752 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.60378 $ & $   0.00190 $ & $   0.00097 $ & $   8.32976 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.60406 $ & $  -0.00945 $ & $   0.00096 $ & $   8.31635 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.60435 $ & $  -0.00466 $ & $   0.00096 $ & $   8.32266 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.60465 $ & $   0.00653 $ & $   0.00097 $ & $   8.33401 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.60495 $ & $   0.00064 $ & $   0.00097 $ & $   8.32765 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.60526 $ & $   0.00104 $ & $   0.00097 $ & $   8.32636 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.60556 $ & $   0.00516 $ & $   0.00097 $ & $   8.33208 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.60587 $ & $  -0.00362 $ & $   0.00096 $ & $   8.32356 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.60614 $ & $  -0.00239 $ & $   0.00096 $ & $   8.32477 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.60644 $ & $   0.00203 $ & $   0.00097 $ & $   8.32766 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.60672 $ & $   0.00057 $ & $   0.00097 $ & $   8.32789 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.60701 $ & $   0.00122 $ & $   0.00096 $ & $   8.32794 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.60731 $ & $  -0.00086 $ & $   0.00097 $ & $   8.32494 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.60758 $ & $   0.00779 $ & $   0.00097 $ & $   8.33393 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.60787 $ & $   0.00149 $ & $   0.00096 $ & $   8.32780 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.60815 $ & $  -0.00548 $ & $   0.00096 $ & $   8.31879 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.60842 $ & $  -0.00446 $ & $   0.00097 $ & $   8.32065 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.60872 $ & $  -0.00093 $ & $   0.00096 $ & $   8.32464 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.60930 $ & $   0.00127 $ & $   0.00096 $ & $   8.32889 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.60990 $ & $   0.00139 $ & $   0.00097 $ & $   8.32735 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.61022 $ & $  -0.00329 $ & $   0.00096 $ & $   8.32487 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.61050 $ & $   0.00233 $ & $   0.00096 $ & $   8.32861 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.61081 $ & $  -0.00929 $ & $   0.00096 $ & $   8.31648 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.61108 $ & $  -0.00325 $ & $   0.00096 $ & $   8.32296 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.61137 $ & $  -0.00181 $ & $   0.00096 $ & $   8.32471 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.61166 $ & $  -0.00272 $ & $   0.00096 $ & $   8.32311 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.61196 $ & $   0.00247 $ & $   0.00096 $ & $   8.32902 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.61224 $ & $  -0.00211 $ & $   0.00096 $ & $   8.32435 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.61255 $ & $  -0.00012 $ & $   0.00097 $ & $   8.32700 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.61283 $ & $  -0.00418 $ & $   0.00096 $ & $   8.32282 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.61310 $ & $   0.00075 $ & $   0.00097 $ & $   8.32756 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.61341 $ & $   0.00587 $ & $   0.00096 $ & $   8.33230 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.61368 $ & $  -0.00458 $ & $   0.00096 $ & $   8.31987 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.61399 $ & $  -0.00047 $ & $   0.00097 $ & $   8.32728 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.61430 $ & $   0.00065 $ & $   0.00096 $ & $   8.32748 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.61488 $ & $   0.00377 $ & $   0.00096 $ & $   8.33028 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.61516 $ & $  -0.00615 $ & $   0.00096 $ & $   8.31999 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.61542 $ & $  -0.00108 $ & $   0.00096 $ & $   8.32604 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.61574 $ & $  -0.00031 $ & $   0.00096 $ & $   8.32477 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.61603 $ & $   0.00082 $ & $   0.00096 $ & $   8.32728 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.61632 $ & $  -0.00057 $ & $   0.00096 $ & $   8.32637 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.61661 $ & $   0.00162 $ & $   0.00096 $ & $   8.32934 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.61692 $ & $   0.00960 $ & $   0.00096 $ & $   8.33801 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.61721 $ & $  -0.00412 $ & $   0.00095 $ & $   8.32178 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.61750 $ & $  -0.00012 $ & $   0.00096 $ & $   8.32737 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.61777 $ & $  -0.00490 $ & $   0.00096 $ & $   8.32238 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.61807 $ & $  -0.00452 $ & $   0.00096 $ & $   8.32248 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.61836 $ & $  -0.00238 $ & $   0.00096 $ & $   8.32441 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.61926 $ & $   0.00105 $ & $   0.00096 $ & $   8.32868 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.61954 $ & $   0.00190 $ & $   0.00096 $ & $   8.32909 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.61985 $ & $   0.00730 $ & $   0.00097 $ & $   8.33412 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.62012 $ & $  -0.00639 $ & $   0.00096 $ & $   8.32070 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.62044 $ & $  -0.00050 $ & $   0.00096 $ & $   8.32461 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.62073 $ & $  -0.00014 $ & $   0.00096 $ & $   8.32615 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.62100 $ & $   0.00419 $ & $   0.00096 $ & $   8.32954 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.62130 $ & $  -0.00009 $ & $   0.00096 $ & $   8.32649 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.62162 $ & $  -0.00750 $ & $   0.00096 $ & $   8.32168 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.62192 $ & $   0.00451 $ & $   0.00096 $ & $   8.33151 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.62223 $ & $  -0.00534 $ & $   0.00096 $ & $   8.32145 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.62281 $ & $   0.00670 $ & $   0.00096 $ & $   8.33294 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.62338 $ & $   0.00780 $ & $   0.00096 $ & $   8.33498 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.62368 $ & $  -0.00522 $ & $   0.00096 $ & $   8.32200 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.62395 $ & $   0.00000 $ & $   0.00096 $ & $   8.32699 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.62423 $ & $   0.00093 $ & $   0.00096 $ & $   8.32759 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.62452 $ & $  -0.00334 $ & $   0.00096 $ & $   8.32293 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.62483 $ & $   0.00605 $ & $   0.00096 $ & $   8.33134 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.62540 $ & $  -0.00498 $ & $   0.00096 $ & $   8.32190 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.62571 $ & $  -0.00994 $ & $   0.00095 $ & $   8.31744 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.62600 $ & $  -0.00534 $ & $   0.00096 $ & $   8.32170 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.62627 $ & $  -0.00519 $ & $   0.00096 $ & $   8.32226 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.62656 $ & $  -0.00404 $ & $   0.00096 $ & $   8.32368 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.62685 $ & $   0.00855 $ & $   0.00096 $ & $   8.33643 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.62716 $ & $  -0.00603 $ & $   0.00096 $ & $   8.32190 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.62742 $ & $  -0.00073 $ & $   0.00096 $ & $   8.32637 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.62768 $ & $   0.00194 $ & $   0.00096 $ & $   8.32893 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.62796 $ & $   0.00389 $ & $   0.00096 $ & $   8.33065 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.62825 $ & $  -0.00206 $ & $   0.00096 $ & $   8.32457 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.62854 $ & $  -0.00079 $ & $   0.00096 $ & $   8.32623 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.62882 $ & $  -0.00097 $ & $   0.00096 $ & $   8.32581 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.62943 $ & $  -0.00309 $ & $   0.00096 $ & $   8.32527 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.62973 $ & $   0.00276 $ & $   0.00096 $ & $   8.33065 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.63003 $ & $  -0.00286 $ & $   0.00096 $ & $   8.32422 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.63034 $ & $  -0.00315 $ & $   0.00096 $ & $   8.32362 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.63061 $ & $  -0.00453 $ & $   0.00096 $ & $   8.32268 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.63091 $ & $   0.00212 $ & $   0.00095 $ & $   8.32987 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.63119 $ & $   0.00362 $ & $   0.00096 $ & $   8.33084 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.63148 $ & $   0.00696 $ & $   0.00096 $ & $   8.33477 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.63177 $ & $  -0.00020 $ & $   0.00096 $ & $   8.32742 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.63207 $ & $  -0.00123 $ & $   0.00096 $ & $   8.32620 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.63235 $ & $   0.00139 $ & $   0.00096 $ & $   8.32828 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.63264 $ & $  -0.00130 $ & $   0.00096 $ & $   8.32585 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.63292 $ & $   0.00693 $ & $   0.00096 $ & $   8.33311 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.63320 $ & $  -0.00145 $ & $   0.00096 $ & $   8.32696 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.63350 $ & $   0.00650 $ & $   0.00096 $ & $   8.33475 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.63379 $ & $  -0.00021 $ & $   0.00096 $ & $   8.32817 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.63408 $ & $   0.00155 $ & $   0.00096 $ & $   8.33033 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.63438 $ & $  -0.00124 $ & $   0.00096 $ & $   8.32663 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.63466 $ & $   0.00076 $ & $   0.00096 $ & $   8.32859 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.63497 $ & $   0.00016 $ & $   0.00096 $ & $   8.32783 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.63526 $ & $   0.00513 $ & $   0.00096 $ & $   8.33349 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.63555 $ & $  -0.00197 $ & $   0.00096 $ & $   8.32416 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.63582 $ & $  -0.00765 $ & $   0.00095 $ & $   8.31845 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.63610 $ & $  -0.00459 $ & $   0.00096 $ & $   8.32278 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.63641 $ & $  -0.00441 $ & $   0.00095 $ & $   8.32252 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.63673 $ & $  -0.00016 $ & $   0.00096 $ & $   8.32833 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.63703 $ & $  -0.00445 $ & $   0.00095 $ & $   8.32394 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.63733 $ & $  -0.00379 $ & $   0.00096 $ & $   8.32301 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.63761 $ & $  -0.00035 $ & $   0.00096 $ & $   8.32916 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.63789 $ & $  -0.00437 $ & $   0.00095 $ & $   8.32260 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.63816 $ & $   0.00145 $ & $   0.00096 $ & $   8.32864 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.63846 $ & $   0.00214 $ & $   0.00096 $ & $   8.32995 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.63877 $ & $  -0.00095 $ & $   0.00096 $ & $   8.32813 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.63908 $ & $  -0.00242 $ & $   0.00096 $ & $   8.32495 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.63939 $ & $   0.00337 $ & $   0.00096 $ & $   8.33061 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.63968 $ & $  -0.00292 $ & $   0.00095 $ & $   8.32569 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.63998 $ & $  -0.00380 $ & $   0.00095 $ & $   8.32457 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.64030 $ & $  -0.00278 $ & $   0.00096 $ & $   8.32525 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.64059 $ & $  -0.00214 $ & $   0.00096 $ & $   8.32536 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.64090 $ & $   0.00756 $ & $   0.00096 $ & $   8.33648 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.64120 $ & $   0.00587 $ & $   0.00096 $ & $   8.33384 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.64149 $ & $  -0.00228 $ & $   0.00096 $ & $   8.32432 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.64179 $ & $  -0.00382 $ & $   0.00096 $ & $   8.32390 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.64206 $ & $  -0.00568 $ & $   0.00095 $ & $   8.32157 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.64231 $ & $  -0.00364 $ & $   0.00096 $ & $   8.32543 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.64262 $ & $   0.00094 $ & $   0.00096 $ & $   8.32776 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.64291 $ & $   0.00051 $ & $   0.00096 $ & $   8.32886 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.64321 $ & $   0.00216 $ & $   0.00095 $ & $   8.33055 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.64353 $ & $  -0.00626 $ & $   0.00096 $ & $   8.32159 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.64379 $ & $  -0.00457 $ & $   0.00095 $ & $   8.32368 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.64408 $ & $   0.00079 $ & $   0.00096 $ & $   8.32812 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.64437 $ & $   0.00447 $ & $   0.00096 $ & $   8.33179 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.64466 $ & $  -0.00393 $ & $   0.00096 $ & $   8.32413 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.64496 $ & $   0.00336 $ & $   0.00096 $ & $   8.32997 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.64523 $ & $   0.00199 $ & $   0.00096 $ & $   8.32943 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.64555 $ & $  -0.00313 $ & $   0.00096 $ & $   8.32448 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.64583 $ & $   0.00053 $ & $   0.00096 $ & $   8.32895 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.64612 $ & $   0.00131 $ & $   0.00096 $ & $   8.32969 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.64639 $ & $   0.00277 $ & $   0.00096 $ & $   8.33095 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.64670 $ & $   0.00259 $ & $   0.00096 $ & $   8.33088 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.64699 $ & $   0.00230 $ & $   0.00096 $ & $   8.32977 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.64731 $ & $  -0.00205 $ & $   0.00095 $ & $   8.32606 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.64761 $ & $   0.00583 $ & $   0.00096 $ & $   8.33221 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.64790 $ & $   0.00011 $ & $   0.00096 $ & $   8.32701 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.64817 $ & $  -0.00219 $ & $   0.00096 $ & $   8.32691 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.64843 $ & $  -0.00075 $ & $   0.00095 $ & $   8.32781 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.64875 $ & $   0.00207 $ & $   0.00096 $ & $   8.33026 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.64904 $ & $  -0.00429 $ & $   0.00095 $ & $   8.32520 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.64932 $ & $  -0.00176 $ & $   0.00096 $ & $   8.32740 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.64964 $ & $  -0.00490 $ & $   0.00096 $ & $   8.32430 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.64995 $ & $   0.00139 $ & $   0.00096 $ & $   8.32886 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.65024 $ & $   0.00027 $ & $   0.00096 $ & $   8.32862 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.65054 $ & $   0.00281 $ & $   0.00096 $ & $   8.33097 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.65082 $ & $  -0.00088 $ & $   0.00095 $ & $   8.32857 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.65111 $ & $   0.00446 $ & $   0.00096 $ & $   8.33285 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.65140 $ & $   0.00094 $ & $   0.00095 $ & $   8.32892 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.65169 $ & $   0.00551 $ & $   0.00096 $ & $   8.33363 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.65200 $ & $  -0.00335 $ & $   0.00095 $ & $   8.32515 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.65231 $ & $   0.00268 $ & $   0.00096 $ & $   8.33081 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.65261 $ & $  -0.00312 $ & $   0.00095 $ & $   8.32395 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.65289 $ & $   0.00191 $ & $   0.00096 $ & $   8.32951 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.65320 $ & $   0.00124 $ & $   0.00095 $ & $   8.32909 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.65346 $ & $   0.00797 $ & $   0.00096 $ & $   8.33611 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.65376 $ & $   0.00408 $ & $   0.00095 $ & $   8.33182 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.65405 $ & $  -0.00409 $ & $   0.00095 $ & $   8.32374 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.65433 $ & $  -0.00025 $ & $   0.00095 $ & $   8.32831 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.65464 $ & $   0.00668 $ & $   0.00096 $ & $   8.33439 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.65490 $ & $  -0.00180 $ & $   0.00096 $ & $   8.32704 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.65517 $ & $   0.00058 $ & $   0.00095 $ & $   8.32893 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.65543 $ & $  -0.00086 $ & $   0.00095 $ & $   8.32771 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.65574 $ & $  -0.00556 $ & $   0.00095 $ & $   8.32397 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.65603 $ & $  -0.00182 $ & $   0.00095 $ & $   8.32709 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.65631 $ & $   0.00426 $ & $   0.00096 $ & $   8.33380 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.65661 $ & $  -0.00252 $ & $   0.00095 $ & $   8.32682 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.65692 $ & $  -0.00150 $ & $   0.00095 $ & $   8.32670 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.65720 $ & $  -0.00119 $ & $   0.00095 $ & $   8.32665 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.65749 $ & $   0.00517 $ & $   0.00095 $ & $   8.33454 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.65779 $ & $   0.00124 $ & $   0.00095 $ & $   8.32896 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.65810 $ & $   0.00543 $ & $   0.00095 $ & $   8.33584 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.65869 $ & $  -0.00476 $ & $   0.00095 $ & $   8.32339 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.65899 $ & $  -0.00204 $ & $   0.00095 $ & $   8.32610 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.65929 $ & $   0.00530 $ & $   0.00095 $ & $   8.33402 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.65960 $ & $   0.00282 $ & $   0.00095 $ & $   8.33179 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.65992 $ & $   0.00097 $ & $   0.00095 $ & $   8.33068 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.66021 $ & $  -0.00010 $ & $   0.00095 $ & $   8.33047 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.66049 $ & $  -0.00227 $ & $   0.00095 $ & $   8.32708 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.66080 $ & $   0.00100 $ & $   0.00095 $ & $   8.33020 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.66109 $ & $   0.00187 $ & $   0.00095 $ & $   8.33014 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.66136 $ & $  -0.00149 $ & $   0.00095 $ & $   8.32778 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.66169 $ & $  -0.00759 $ & $   0.00094 $ & $   8.32035 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.66199 $ & $   0.00550 $ & $   0.00095 $ & $   8.33374 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.66225 $ & $  -0.00088 $ & $   0.00095 $ & $   8.32778 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.66254 $ & $   0.00253 $ & $   0.00095 $ & $   8.33245 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.66286 $ & $   0.00635 $ & $   0.00095 $ & $   8.33448 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.66317 $ & $   0.00577 $ & $   0.00095 $ & $   8.33570 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.66347 $ & $  -0.00305 $ & $   0.00095 $ & $   8.32555 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.66377 $ & $   0.00820 $ & $   0.00095 $ & $   8.33681 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.66408 $ & $  -0.00039 $ & $   0.00095 $ & $   8.32825 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.66440 $ & $  -0.00169 $ & $   0.00095 $ & $   8.32819 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.66470 $ & $  -0.00667 $ & $   0.00095 $ & $   8.32150 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.66499 $ & $  -0.00048 $ & $   0.00095 $ & $   8.32780 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.66527 $ & $   0.00116 $ & $   0.00095 $ & $   8.33001 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.66556 $ & $   0.00097 $ & $   0.00095 $ & $   8.33002 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.66585 $ & $   0.00319 $ & $   0.00095 $ & $   8.33115 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.66614 $ & $   0.00080 $ & $   0.00095 $ & $   8.33139 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.66646 $ & $  -0.00067 $ & $   0.00095 $ & $   8.32816 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.66676 $ & $  -0.00032 $ & $   0.00095 $ & $   8.32857 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.66705 $ & $   0.00288 $ & $   0.00095 $ & $   8.33148 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.66731 $ & $   0.00251 $ & $   0.00095 $ & $   8.33272 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.66760 $ & $   0.00097 $ & $   0.00095 $ & $   8.32983 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.66791 $ & $   0.00479 $ & $   0.00095 $ & $   8.33333 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.66820 $ & $  -0.00936 $ & $   0.00094 $ & $   8.31972 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.66852 $ & $   0.00780 $ & $   0.00095 $ & $   8.33777 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.66879 $ & $   0.00321 $ & $   0.00095 $ & $   8.33228 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.66911 $ & $  -0.00251 $ & $   0.00095 $ & $   8.32683 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.66942 $ & $  -0.00478 $ & $   0.00095 $ & $   8.32557 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.66973 $ & $   0.00425 $ & $   0.00095 $ & $   8.33354 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.67006 $ & $  -0.00003 $ & $   0.00095 $ & $   8.32903 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.67036 $ & $  -0.00794 $ & $   0.00095 $ & $   8.32159 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.67065 $ & $   0.00159 $ & $   0.00095 $ & $   8.33191 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.67093 $ & $   0.00031 $ & $   0.00095 $ & $   8.33030 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.67125 $ & $   0.00218 $ & $   0.00095 $ & $   8.33202 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.67156 $ & $   0.00342 $ & $   0.00095 $ & $   8.33294 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.67181 $ & $   0.00411 $ & $   0.00095 $ & $   8.33441 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.67212 $ & $  -0.00064 $ & $   0.00095 $ & $   8.32881 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.67239 $ & $  -0.00242 $ & $   0.00095 $ & $   8.32658 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.67268 $ & $   0.00004 $ & $   0.00095 $ & $   8.32990 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.67297 $ & $  -0.00041 $ & $   0.00095 $ & $   8.32931 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.67355 $ & $   0.00235 $ & $   0.00095 $ & $   8.33099 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.67384 $ & $   0.00559 $ & $   0.00095 $ & $   8.33512 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.67415 $ & $  -0.00454 $ & $   0.00095 $ & $   8.32383 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.67472 $ & $  -0.00166 $ & $   0.00095 $ & $   8.32832 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.67500 $ & $   0.00784 $ & $   0.00095 $ & $   8.33780 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.67531 $ & $   0.00361 $ & $   0.00095 $ & $   8.33307 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.67559 $ & $   0.00581 $ & $   0.00095 $ & $   8.33442 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.67589 $ & $   0.00180 $ & $   0.00095 $ & $   8.32795 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.67615 $ & $   0.00794 $ & $   0.00095 $ & $   8.33694 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.67647 $ & $  -0.00318 $ & $   0.00095 $ & $   8.32669 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.67677 $ & $   0.00320 $ & $   0.00095 $ & $   8.33225 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.67708 $ & $   0.00429 $ & $   0.00095 $ & $   8.33339 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.67737 $ & $  -0.00766 $ & $   0.00095 $ & $   8.32183 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.67766 $ & $   0.00256 $ & $   0.00095 $ & $   8.33143 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.67797 $ & $  -0.00170 $ & $   0.00095 $ & $   8.32792 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.67827 $ & $   0.00141 $ & $   0.00095 $ & $   8.33124 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.67857 $ & $   0.00101 $ & $   0.00095 $ & $   8.33170 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.67889 $ & $   0.00519 $ & $   0.00095 $ & $   8.33485 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.67920 $ & $   0.00475 $ & $   0.00095 $ & $   8.33332 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.67951 $ & $  -0.00276 $ & $   0.00095 $ & $   8.32675 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.67980 $ & $  -0.00377 $ & $   0.00095 $ & $   8.32563 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.68011 $ & $   0.00071 $ & $   0.00095 $ & $   8.33107 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.68043 $ & $  -0.00103 $ & $   0.00095 $ & $   8.32827 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.68074 $ & $  -0.00388 $ & $   0.00095 $ & $   8.32512 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.68106 $ & $  -0.00298 $ & $   0.00095 $ & $   8.32593 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.68135 $ & $   0.00327 $ & $   0.00095 $ & $   8.33240 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.68163 $ & $  -0.00034 $ & $   0.00095 $ & $   8.32843 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.68193 $ & $  -0.00187 $ & $   0.00094 $ & $   8.32784 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.68223 $ & $   0.00223 $ & $   0.00095 $ & $   8.33282 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.68252 $ & $  -0.00123 $ & $   0.00095 $ & $   8.32830 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.68283 $ & $   0.00245 $ & $   0.00095 $ & $   8.33029 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.68312 $ & $   0.00406 $ & $   0.00095 $ & $   8.33423 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.68343 $ & $   0.00343 $ & $   0.00095 $ & $   8.33318 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.68375 $ & $   0.00268 $ & $   0.00095 $ & $   8.33340 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.68436 $ & $   0.00562 $ & $   0.00095 $ & $   8.33644 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.68464 $ & $   0.00155 $ & $   0.00095 $ & $   8.33180 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.68548 $ & $  -0.00305 $ & $   0.00095 $ & $   8.32762 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.68609 $ & $  -0.00518 $ & $   0.00095 $ & $   8.32526 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.68636 $ & $  -0.00270 $ & $   0.00095 $ & $   8.32752 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.68662 $ & $   0.00483 $ & $   0.00095 $ & $   8.33522 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.68693 $ & $  -0.00225 $ & $   0.00095 $ & $   8.32744 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.68728 $ & $   0.00565 $ & $   0.00095 $ & $   8.33515 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.68756 $ & $   0.00362 $ & $   0.00095 $ & $   8.33393 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.68783 $ & $  -0.00001 $ & $   0.00095 $ & $   8.33054 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.68813 $ & $  -0.00037 $ & $   0.00095 $ & $   8.32945 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.68842 $ & $   0.00307 $ & $   0.00095 $ & $   8.33278 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.68874 $ & $   0.00464 $ & $   0.00095 $ & $   8.33400 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.68902 $ & $  -0.00025 $ & $   0.00095 $ & $   8.32996 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.68931 $ & $   0.00007 $ & $   0.00095 $ & $   8.32943 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.68963 $ & $   0.00164 $ & $   0.00095 $ & $   8.33141 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.68992 $ & $   0.00197 $ & $   0.00095 $ & $   8.33117 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.69022 $ & $   0.00013 $ & $   0.00095 $ & $   8.33079 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.69049 $ & $  -0.00686 $ & $   0.00095 $ & $   8.32376 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.69081 $ & $  -0.00564 $ & $   0.00095 $ & $   8.32514 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.69112 $ & $   0.00328 $ & $   0.00095 $ & $   8.33319 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.69142 $ & $   0.00480 $ & $   0.00095 $ & $   8.33490 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.69172 $ & $   0.00866 $ & $   0.00095 $ & $   8.33819 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.69202 $ & $  -0.00024 $ & $   0.00095 $ & $   8.32972 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.69232 $ & $  -0.00576 $ & $   0.00095 $ & $   8.32375 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.69259 $ & $   0.00099 $ & $   0.00095 $ & $   8.33201 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.69288 $ & $   0.00638 $ & $   0.00095 $ & $   8.33742 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.69319 $ & $   0.00253 $ & $   0.00095 $ & $   8.33157 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.69348 $ & $  -0.00341 $ & $   0.00095 $ & $   8.32562 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.69377 $ & $  -0.00035 $ & $   0.00095 $ & $   8.32913 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.69408 $ & $  -0.00507 $ & $   0.00095 $ & $   8.32502 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.69434 $ & $  -0.00056 $ & $   0.00094 $ & $   8.32931 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.69460 $ & $  -0.00084 $ & $   0.00095 $ & $   8.32897 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.69489 $ & $   0.00090 $ & $   0.00095 $ & $   8.33103 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.69519 $ & $  -0.00094 $ & $   0.00095 $ & $   8.32846 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.69554 $ & $  -0.00081 $ & $   0.00095 $ & $   8.32946 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.69583 $ & $  -0.00336 $ & $   0.00094 $ & $   8.32647 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.69611 $ & $   0.00137 $ & $   0.00095 $ & $   8.33139 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.69642 $ & $   0.00655 $ & $   0.00095 $ & $   8.33712 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.69669 $ & $   0.00891 $ & $   0.00095 $ & $   8.33866 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.69698 $ & $   0.00336 $ & $   0.00095 $ & $   8.33442 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.69727 $ & $   0.00065 $ & $   0.00095 $ & $   8.33055 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.69757 $ & $  -0.00130 $ & $   0.00095 $ & $   8.32801 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.69786 $ & $   0.00314 $ & $   0.00095 $ & $   8.33175 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.69817 $ & $   0.00192 $ & $   0.00095 $ & $   8.33113 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.69845 $ & $   0.00275 $ & $   0.00095 $ & $   8.33308 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.69874 $ & $  -0.00305 $ & $   0.00095 $ & $   8.32648 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.69900 $ & $   0.00133 $ & $   0.00095 $ & $   8.33105 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.69929 $ & $   0.00031 $ & $   0.00095 $ & $   8.33027 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.69958 $ & $  -0.00121 $ & $   0.00095 $ & $   8.32870 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.69989 $ & $   0.00850 $ & $   0.00095 $ & $   8.33870 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.70017 $ & $   0.00150 $ & $   0.00095 $ & $   8.33181 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.70047 $ & $  -0.00371 $ & $   0.00094 $ & $   8.32609 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.70079 $ & $   0.00192 $ & $   0.00095 $ & $   8.33007 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.70109 $ & $  -0.00012 $ & $   0.00095 $ & $   8.32985 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.70139 $ & $   0.00272 $ & $   0.00095 $ & $   8.33240 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.70168 $ & $  -0.00006 $ & $   0.00095 $ & $   8.32895 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.70194 $ & $  -0.00237 $ & $   0.00095 $ & $   8.32724 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.70227 $ & $  -0.00093 $ & $   0.00095 $ & $   8.32671 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.70257 $ & $  -0.00153 $ & $   0.00095 $ & $   8.32809 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.70286 $ & $  -0.00128 $ & $   0.00094 $ & $   8.32078 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.70317 $ & $  -0.00319 $ & $   0.00095 $ & $   8.32671 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.70346 $ & $   0.00482 $ & $   0.00095 $ & $   8.33520 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.70376 $ & $   0.00581 $ & $   0.00095 $ & $   8.33569 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.70405 $ & $  -0.00505 $ & $   0.00094 $ & $   8.32525 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.70437 $ & $   0.00390 $ & $   0.00095 $ & $   8.33320 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.70464 $ & $  -0.00275 $ & $   0.00095 $ & $   8.32607 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.70493 $ & $  -0.00555 $ & $   0.00094 $ & $   8.32439 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.70522 $ & $  -0.00809 $ & $   0.00094 $ & $   8.32143 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.70548 $ & $  -0.00288 $ & $   0.00095 $ & $   8.32768 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.70580 $ & $   0.00154 $ & $   0.00095 $ & $   8.33279 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.70611 $ & $  -0.00510 $ & $   0.00094 $ & $   8.32454 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.70640 $ & $  -0.00024 $ & $   0.00094 $ & $   8.32995 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.70669 $ & $  -0.00269 $ & $   0.00095 $ & $   8.32727 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.70700 $ & $  -0.00476 $ & $   0.00094 $ & $   8.32381 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.70731 $ & $  -0.00070 $ & $   0.00094 $ & $   8.32982 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.70760 $ & $   0.00386 $ & $   0.00095 $ & $   8.33328 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.70791 $ & $  -0.00438 $ & $   0.00094 $ & $   8.32539 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.70819 $ & $  -0.00636 $ & $   0.00094 $ & $   8.32359 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.70851 $ & $  -0.00374 $ & $   0.00094 $ & $   8.32536 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.70877 $ & $  -0.00235 $ & $   0.00094 $ & $   8.32889 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.70908 $ & $   0.00120 $ & $   0.00094 $ & $   8.33138 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.70937 $ & $   0.00359 $ & $   0.00095 $ & $   8.33336 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.70969 $ & $   0.00034 $ & $   0.00095 $ & $   8.33131 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.70996 $ & $  -0.00814 $ & $   0.00094 $ & $   8.32303 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.71026 $ & $  -0.00479 $ & $   0.00094 $ & $   8.32575 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.71054 $ & $  -0.00049 $ & $   0.00095 $ & $   8.33066 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.71085 $ & $  -0.00402 $ & $   0.00094 $ & $   8.32529 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.71114 $ & $  -0.00399 $ & $   0.00094 $ & $   8.32481 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.71143 $ & $   0.00211 $ & $   0.00094 $ & $   8.33041 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.71176 $ & $   0.00319 $ & $   0.00095 $ & $   8.33442 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.71206 $ & $  -0.00440 $ & $   0.00094 $ & $   8.32618 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.71232 $ & $  -0.00081 $ & $   0.00094 $ & $   8.32926 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.71261 $ & $   0.00356 $ & $   0.00095 $ & $   8.33367 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.71293 $ & $  -0.00673 $ & $   0.00094 $ & $   8.32328 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.71324 $ & $  -0.00396 $ & $   0.00094 $ & $   8.32659 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.71351 $ & $   0.00181 $ & $   0.00094 $ & $   8.33249 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.71382 $ & $   0.00115 $ & $   0.00094 $ & $   8.33133 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.71411 $ & $  -0.00408 $ & $   0.00095 $ & $   8.32567 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.71440 $ & $  -0.00483 $ & $   0.00094 $ & $   8.32541 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.71467 $ & $  -0.00411 $ & $   0.00095 $ & $   8.32695 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.71495 $ & $  -0.00219 $ & $   0.00095 $ & $   8.32773 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.71526 $ & $  -0.00084 $ & $   0.00095 $ & $   8.32630 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.71555 $ & $  -0.00046 $ & $   0.00094 $ & $   8.32832 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.71587 $ & $   0.00332 $ & $   0.00094 $ & $   8.33367 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.71617 $ & $  -0.00212 $ & $   0.00094 $ & $   8.32844 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.71648 $ & $  -0.00505 $ & $   0.00094 $ & $   8.32538 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.71679 $ & $   0.00194 $ & $   0.00094 $ & $   8.33137 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.71709 $ & $   0.00198 $ & $   0.00094 $ & $   8.33208 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.71736 $ & $   0.00305 $ & $   0.00094 $ & $   8.33291 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.71765 $ & $  -0.00246 $ & $   0.00094 $ & $   8.32702 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.71794 $ & $  -0.00454 $ & $   0.00094 $ & $   8.32506 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.71825 $ & $  -0.00057 $ & $   0.00094 $ & $   8.32896 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.71852 $ & $   0.00058 $ & $   0.00095 $ & $   8.33049 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.71881 $ & $   0.00429 $ & $   0.00094 $ & $   8.33392 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.71908 $ & $   0.00181 $ & $   0.00094 $ & $   8.33184 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.71937 $ & $   0.00678 $ & $   0.00095 $ & $   8.33651 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.71967 $ & $   0.00026 $ & $   0.00094 $ & $   8.32977 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.71996 $ & $  -0.00030 $ & $   0.00095 $ & $   8.32855 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.72029 $ & $   0.00899 $ & $   0.00095 $ & $   8.33920 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.72058 $ & $  -0.00489 $ & $   0.00094 $ & $   8.32461 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.72089 $ & $  -0.00011 $ & $   0.00094 $ & $   8.32998 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.72119 $ & $   0.00315 $ & $   0.00095 $ & $   8.33319 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.72148 $ & $   0.00348 $ & $   0.00094 $ & $   8.33289 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.72177 $ & $   0.00277 $ & $   0.00094 $ & $   8.33301 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.72208 $ & $  -0.00307 $ & $   0.00094 $ & $   8.32794 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.72236 $ & $   0.00473 $ & $   0.00095 $ & $   8.33423 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.72265 $ & $  -0.00065 $ & $   0.00095 $ & $   8.32898 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.72293 $ & $   0.00274 $ & $   0.00095 $ & $   8.33185 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.72320 $ & $  -0.00738 $ & $   0.00094 $ & $   8.32162 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.72352 $ & $  -0.00234 $ & $   0.00094 $ & $   8.32739 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.72384 $ & $  -0.00789 $ & $   0.00094 $ & $   8.32291 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.72410 $ & $  -0.00001 $ & $   0.00095 $ & $   8.33002 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.72436 $ & $  -0.00599 $ & $   0.00094 $ & $   8.32347 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.72465 $ & $   0.00026 $ & $   0.00094 $ & $   8.32922 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.72495 $ & $  -0.00728 $ & $   0.00094 $ & $   8.32295 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.72523 $ & $  -0.00142 $ & $   0.00094 $ & $   8.32823 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.72554 $ & $  -0.00712 $ & $   0.00094 $ & $   8.32243 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.72585 $ & $   0.00994 $ & $   0.00095 $ & $   8.33960 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.72614 $ & $   0.00580 $ & $   0.00095 $ & $   8.33372 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.72646 $ & $   0.00228 $ & $   0.00095 $ & $   8.33081 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.72675 $ & $  -0.00293 $ & $   0.00094 $ & $   8.32785 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.72702 $ & $   0.00048 $ & $   0.00094 $ & $   8.32972 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.72730 $ & $  -0.00112 $ & $   0.00094 $ & $   8.32798 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.72761 $ & $   0.00213 $ & $   0.00095 $ & $   8.33203 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.72790 $ & $   0.00212 $ & $   0.00094 $ & $   8.33203 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.72819 $ & $  -0.00171 $ & $   0.00094 $ & $   8.32812 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.72851 $ & $  -0.00504 $ & $   0.00094 $ & $   8.32504 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.72882 $ & $  -0.00380 $ & $   0.00094 $ & $   8.32534 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.72913 $ & $   0.00328 $ & $   0.00094 $ & $   8.33292 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.72942 $ & $   0.00283 $ & $   0.00094 $ & $   8.33392 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.72973 $ & $   0.00465 $ & $   0.00095 $ & $   8.33508 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.73006 $ & $  -0.00036 $ & $   0.00094 $ & $   8.33033 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.73035 $ & $  -0.00603 $ & $   0.00094 $ & $   8.32299 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.73065 $ & $   0.00336 $ & $   0.00095 $ & $   8.33430 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.73094 $ & $   0.00397 $ & $   0.00094 $ & $   8.33398 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.73125 $ & $  -0.00276 $ & $   0.00094 $ & $   8.32743 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.73154 $ & $  -0.00433 $ & $   0.00094 $ & $   8.32503 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.73185 $ & $   0.00354 $ & $   0.00094 $ & $   8.33316 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.73214 $ & $   0.00385 $ & $   0.00095 $ & $   8.33511 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.73243 $ & $  -0.00557 $ & $   0.00094 $ & $   8.32545 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.73272 $ & $   0.00095 $ & $   0.00094 $ & $   8.33028 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.73298 $ & $  -0.00188 $ & $   0.00094 $ & $   8.32808 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.73327 $ & $  -0.00390 $ & $   0.00094 $ & $   8.32616 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.73359 $ & $  -0.00021 $ & $   0.00095 $ & $   8.32969 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.73386 $ & $   0.00578 $ & $   0.00094 $ & $   8.33602 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.73414 $ & $   0.00399 $ & $   0.00095 $ & $   8.33447 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.73444 $ & $  -0.00186 $ & $   0.00095 $ & $   8.32777 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.73472 $ & $  -0.00379 $ & $   0.00094 $ & $   8.32573 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.73503 $ & $   0.00183 $ & $   0.00094 $ & $   8.33159 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.73531 $ & $  -0.00431 $ & $   0.00094 $ & $   8.32539 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.73562 $ & $   0.00370 $ & $   0.00095 $ & $   8.33352 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.73588 $ & $  -0.00019 $ & $   0.00094 $ & $   8.32913 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.73617 $ & $  -0.00507 $ & $   0.00094 $ & $   8.32447 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.73646 $ & $   0.00232 $ & $   0.00094 $ & $   8.33127 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.73675 $ & $  -0.00258 $ & $   0.00094 $ & $   8.32663 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.73706 $ & $  -0.00915 $ & $   0.00094 $ & $   8.32105 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.73734 $ & $  -0.00122 $ & $   0.00094 $ & $   8.32861 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.73760 $ & $  -0.00119 $ & $   0.00094 $ & $   8.32835 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.73788 $ & $   0.00036 $ & $   0.00094 $ & $   8.32986 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.73817 $ & $   0.00104 $ & $   0.00094 $ & $   8.33093 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.73845 $ & $  -0.00515 $ & $   0.00094 $ & $   8.32511 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.73876 $ & $  -0.00248 $ & $   0.00094 $ & $   8.32813 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.73905 $ & $   0.00795 $ & $   0.00095 $ & $   8.33826 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.73934 $ & $  -0.00626 $ & $   0.00094 $ & $   8.32353 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.73963 $ & $   0.00783 $ & $   0.00095 $ & $   8.33798 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.73994 $ & $  -0.00193 $ & $   0.00094 $ & $   8.32881 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.74023 $ & $   0.00160 $ & $   0.00094 $ & $   8.33186 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.74052 $ & $  -0.00151 $ & $   0.00094 $ & $   8.32882 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.74081 $ & $   0.00100 $ & $   0.00094 $ & $   8.33226 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.74110 $ & $   0.00363 $ & $   0.00094 $ & $   8.33300 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.74140 $ & $   0.00478 $ & $   0.00094 $ & $   8.33505 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.74168 $ & $   0.00133 $ & $   0.00094 $ & $   8.33039 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.74199 $ & $  -0.00231 $ & $   0.00094 $ & $   8.32766 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.74227 $ & $   0.00091 $ & $   0.00094 $ & $   8.33185 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.74257 $ & $  -0.00541 $ & $   0.00094 $ & $   8.32441 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.74288 $ & $   0.00104 $ & $   0.00094 $ & $   8.33175 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.74317 $ & $   0.00146 $ & $   0.00095 $ & $   8.33122 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.74346 $ & $  -0.00780 $ & $   0.00094 $ & $   8.32338 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.74377 $ & $  -0.00061 $ & $   0.00094 $ & $   8.33025 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.74404 $ & $  -0.00142 $ & $   0.00095 $ & $   8.32974 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.74429 $ & $  -0.00193 $ & $   0.00094 $ & $   8.32865 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.74457 $ & $  -0.00391 $ & $   0.00095 $ & $   8.32607 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.74485 $ & $   0.00124 $ & $   0.00094 $ & $   8.33176 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.74516 $ & $   0.00346 $ & $   0.00095 $ & $   8.33232 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.74544 $ & $  -0.00081 $ & $   0.00094 $ & $   8.33040 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.74572 $ & $   0.00235 $ & $   0.00095 $ & $   8.33280 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.74601 $ & $   0.00039 $ & $   0.00094 $ & $   8.33063 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.74631 $ & $   0.00211 $ & $   0.00094 $ & $   8.33219 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.74661 $ & $  -0.00260 $ & $   0.00094 $ & $   8.32725 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.74690 $ & $  -0.00332 $ & $   0.00094 $ & $   8.32641 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.74721 $ & $  -0.00147 $ & $   0.00094 $ & $   8.32931 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.74752 $ & $  -0.00303 $ & $   0.00094 $ & $   8.32719 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.74781 $ & $  -0.00357 $ & $   0.00094 $ & $   8.32704 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.74810 $ & $  -0.00135 $ & $   0.00094 $ & $   8.32991 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.74839 $ & $  -0.00254 $ & $   0.00094 $ & $   8.32792 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.74870 $ & $  -0.00246 $ & $   0.00094 $ & $   8.32889 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.74898 $ & $  -0.00055 $ & $   0.00094 $ & $   8.32942 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.74926 $ & $  -0.00228 $ & $   0.00094 $ & $   8.32822 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.74956 $ & $   0.00047 $ & $   0.00094 $ & $   8.33025 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.74985 $ & $   0.00604 $ & $   0.00094 $ & $   8.33629 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.75016 $ & $   0.00311 $ & $   0.00095 $ & $   8.33351 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.75047 $ & $  -0.00475 $ & $   0.00094 $ & $   8.32655 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.75077 $ & $  -0.00180 $ & $   0.00094 $ & $   8.32717 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.75105 $ & $   0.00418 $ & $   0.00094 $ & $   8.33474 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.75132 $ & $   0.00017 $ & $   0.00095 $ & $   8.32966 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.75162 $ & $   0.00163 $ & $   0.00095 $ & $   8.33250 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.75189 $ & $  -0.00582 $ & $   0.00094 $ & $   8.32492 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.75219 $ & $   0.00558 $ & $   0.00095 $ & $   8.33695 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.75249 $ & $   0.00171 $ & $   0.00094 $ & $   8.33261 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.75279 $ & $   0.00625 $ & $   0.00095 $ & $   8.33629 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.75307 $ & $   0.00066 $ & $   0.00095 $ & $   8.32972 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.75336 $ & $   0.00249 $ & $   0.00094 $ & $   8.33180 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.75365 $ & $   0.00203 $ & $   0.00094 $ & $   8.33159 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.75393 $ & $   0.00145 $ & $   0.00094 $ & $   8.33276 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.75422 $ & $  -0.00194 $ & $   0.00094 $ & $   8.32707 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.75454 $ & $   0.00687 $ & $   0.00095 $ & $   8.33803 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.75483 $ & $   0.00008 $ & $   0.00094 $ & $   8.33009 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.75511 $ & $  -0.00269 $ & $   0.00094 $ & $   8.32796 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.75538 $ & $   0.00800 $ & $   0.00095 $ & $   8.33869 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.75566 $ & $  -0.00128 $ & $   0.00094 $ & $   8.32868 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.75594 $ & $  -0.00215 $ & $   0.00094 $ & $   8.32816 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.75619 $ & $   0.00366 $ & $   0.00095 $ & $   8.33330 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.75648 $ & $   0.00372 $ & $   0.00094 $ & $   8.33451 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.75678 $ & $  -0.00366 $ & $   0.00094 $ & $   8.32710 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.75708 $ & $  -0.00178 $ & $   0.00095 $ & $   8.32716 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.75740 $ & $   0.00010 $ & $   0.00094 $ & $   8.33059 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.75771 $ & $   0.00283 $ & $   0.00095 $ & $   8.33223 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.75800 $ & $  -0.00115 $ & $   0.00095 $ & $   8.32819 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.75830 $ & $  -0.00107 $ & $   0.00094 $ & $   8.32895 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.75861 $ & $  -0.00155 $ & $   0.00095 $ & $   8.32831 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.75889 $ & $   0.00150 $ & $   0.00095 $ & $   8.33125 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.75918 $ & $   0.00608 $ & $   0.00095 $ & $   8.33469 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.75947 $ & $  -0.00058 $ & $   0.00094 $ & $   8.33079 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.75977 $ & $   0.00465 $ & $   0.00095 $ & $   8.33456 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.76002 $ & $   0.00013 $ & $   0.00094 $ & $   8.32948 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.76031 $ & $  -0.00071 $ & $   0.00094 $ & $   8.32983 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.76059 $ & $  -0.00434 $ & $   0.00094 $ & $   8.32666 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.76089 $ & $  -0.00038 $ & $   0.00094 $ & $   8.32962 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.76119 $ & $  -0.00300 $ & $   0.00094 $ & $   8.32595 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.76146 $ & $  -0.00360 $ & $   0.00094 $ & $   8.32771 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.76175 $ & $   0.00251 $ & $   0.00094 $ & $   8.33368 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.76204 $ & $  -0.00543 $ & $   0.00094 $ & $   8.32465 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.76235 $ & $   0.00641 $ & $   0.00095 $ & $   8.33758 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.76265 $ & $   0.00224 $ & $   0.00094 $ & $   8.33334 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.76292 $ & $  -0.00412 $ & $   0.00094 $ & $   8.32696 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.76322 $ & $   0.00220 $ & $   0.00094 $ & $   8.33306 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.76352 $ & $   0.00280 $ & $   0.00095 $ & $   8.33277 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.76378 $ & $  -0.00245 $ & $   0.00094 $ & $   8.32887 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.76407 $ & $  -0.00285 $ & $   0.00094 $ & $   8.32925 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.76436 $ & $   0.00189 $ & $   0.00094 $ & $   8.33263 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.76468 $ & $  -0.00033 $ & $   0.00094 $ & $   8.32975 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.76499 $ & $  -0.00394 $ & $   0.00094 $ & $   8.32685 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.76529 $ & $  -0.00306 $ & $   0.00094 $ & $   8.32686 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.76560 $ & $   0.00365 $ & $   0.00095 $ & $   8.33388 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.76588 $ & $   0.00115 $ & $   0.00094 $ & $   8.33259 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.76615 $ & $  -0.00191 $ & $   0.00094 $ & $   8.32823 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.76641 $ & $  -0.00078 $ & $   0.00094 $ & $   8.33044 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.76668 $ & $  -0.00711 $ & $   0.00094 $ & $   8.32380 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.76696 $ & $   0.00343 $ & $   0.00094 $ & $   8.33380 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.76724 $ & $  -0.00364 $ & $   0.00094 $ & $   8.32749 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.76756 $ & $   0.00540 $ & $   0.00094 $ & $   8.33637 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.76785 $ & $  -0.00603 $ & $   0.00094 $ & $   8.32319 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.76816 $ & $   0.00072 $ & $   0.00094 $ & $   8.33094 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.76845 $ & $  -0.00019 $ & $   0.00094 $ & $   8.33093 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.76875 $ & $   0.00163 $ & $   0.00094 $ & $   8.33239 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.76902 $ & $  -0.00348 $ & $   0.00094 $ & $   8.32707 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.76933 $ & $   0.00299 $ & $   0.00094 $ & $   8.33463 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.76962 $ & $   0.00147 $ & $   0.00095 $ & $   8.33195 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.76993 $ & $   0.00465 $ & $   0.00094 $ & $   8.33508 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.77022 $ & $  -0.00137 $ & $   0.00094 $ & $   8.32866 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.77052 $ & $  -0.00042 $ & $   0.00094 $ & $   8.33026 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.77080 $ & $  -0.00401 $ & $   0.00094 $ & $   8.32676 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.77111 $ & $   0.00417 $ & $   0.00094 $ & $   8.33492 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.77143 $ & $   0.00515 $ & $   0.00094 $ & $   8.33527 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.77172 $ & $   0.00452 $ & $   0.00094 $ & $   8.33427 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.77201 $ & $  -0.00192 $ & $   0.00094 $ & $   8.32855 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.77233 $ & $  -0.00303 $ & $   0.00094 $ & $   8.32914 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.77261 $ & $   0.00259 $ & $   0.00094 $ & $   8.33361 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.77293 $ & $   0.00038 $ & $   0.00094 $ & $   8.33199 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.77318 $ & $  -0.00158 $ & $   0.00094 $ & $   8.32939 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.77347 $ & $   0.00718 $ & $   0.00094 $ & $   8.33919 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.77374 $ & $   0.00411 $ & $   0.00094 $ & $   8.33548 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.77403 $ & $  -0.00192 $ & $   0.00094 $ & $   8.32872 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.77434 $ & $   0.00591 $ & $   0.00094 $ & $   8.33653 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.77463 $ & $   0.00482 $ & $   0.00094 $ & $   8.33553 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.77494 $ & $   0.00125 $ & $   0.00094 $ & $   8.33235 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.77525 $ & $   0.00799 $ & $   0.00094 $ & $   8.33914 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.77557 $ & $  -0.00083 $ & $   0.00094 $ & $   8.33047 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.77583 $ & $   0.00414 $ & $   0.00094 $ & $   8.33506 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.77610 $ & $  -0.00119 $ & $   0.00094 $ & $   8.33025 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.77639 $ & $   0.00419 $ & $   0.00094 $ & $   8.33512 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.77667 $ & $   0.00408 $ & $   0.00094 $ & $   8.33379 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.77698 $ & $   0.00502 $ & $   0.00094 $ & $   8.33614 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.77727 $ & $  -0.00047 $ & $   0.00094 $ & $   8.33004 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.77758 $ & $   0.00507 $ & $   0.00094 $ & $   8.33455 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.77789 $ & $  -0.00137 $ & $   0.00095 $ & $   8.32768 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.77818 $ & $  -0.00176 $ & $   0.00094 $ & $   8.32814 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.77847 $ & $   0.00191 $ & $   0.00094 $ & $   8.33195 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.77878 $ & $   0.00094 $ & $   0.00094 $ & $   8.33262 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.77909 $ & $   0.00452 $ & $   0.00094 $ & $   8.33488 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.77936 $ & $  -0.00241 $ & $   0.00094 $ & $   8.32838 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.77965 $ & $   0.00597 $ & $   0.00095 $ & $   8.33570 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.77994 $ & $   0.00146 $ & $   0.00094 $ & $   8.33122 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.78024 $ & $   0.00074 $ & $   0.00094 $ & $   8.33133 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.78056 $ & $   0.00033 $ & $   0.00094 $ & $   8.33227 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.78086 $ & $   0.00607 $ & $   0.00094 $ & $   8.33682 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.78116 $ & $   0.00382 $ & $   0.00094 $ & $   8.33414 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.78147 $ & $   0.00510 $ & $   0.00094 $ & $   8.33704 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.78178 $ & $   0.00510 $ & $   0.00094 $ & $   8.33645 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.78207 $ & $  -0.00222 $ & $   0.00094 $ & $   8.32920 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.78237 $ & $   0.00148 $ & $   0.00094 $ & $   8.33379 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.78269 $ & $   0.00571 $ & $   0.00094 $ & $   8.33690 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.78300 $ & $   0.00475 $ & $   0.00094 $ & $   8.33478 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.78330 $ & $   0.00284 $ & $   0.00094 $ & $   8.33427 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.78359 $ & $   0.00628 $ & $   0.00094 $ & $   8.33745 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.78385 $ & $   0.00484 $ & $   0.00094 $ & $   8.33524 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.78411 $ & $   0.00684 $ & $   0.00094 $ & $   8.33905 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.78439 $ & $   0.00857 $ & $   0.00094 $ & $   8.33960 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.78466 $ & $   0.00415 $ & $   0.00094 $ & $   8.33497 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.78495 $ & $   0.00154 $ & $   0.00094 $ & $   8.33365 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.78527 $ & $   0.00647 $ & $   0.00094 $ & $   8.33814 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.78554 $ & $   0.00597 $ & $   0.00094 $ & $   8.33813 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.78583 $ & $   0.00692 $ & $   0.00095 $ & $   8.33794 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.78611 $ & $   0.00942 $ & $   0.00094 $ & $   8.34028 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.78642 $ & $   0.00503 $ & $   0.00094 $ & $   8.33643 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.78670 $ & $   0.00928 $ & $   0.00095 $ & $   8.34052 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.78700 $ & $   0.00192 $ & $   0.00094 $ & $   8.33375 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.78730 $ & $   0.00783 $ & $   0.00094 $ & $   8.33947 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.78762 $ & $   0.00163 $ & $   0.00094 $ & $   8.33151 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.78789 $ & $  -0.00266 $ & $   0.00094 $ & $   8.32827 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.78818 $ & $   0.00319 $ & $   0.00094 $ & $   8.33441 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.78850 $ & $   0.00630 $ & $   0.00094 $ & $   8.33823 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.78880 $ & $  -0.00047 $ & $   0.00094 $ & $   8.33157 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.78912 $ & $   0.00557 $ & $   0.00094 $ & $   8.33704 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.78942 $ & $   0.00674 $ & $   0.00094 $ & $   8.33747 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.78971 $ & $   0.00315 $ & $   0.00094 $ & $   8.33462 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.79000 $ & $   0.00465 $ & $   0.00094 $ & $   8.33654 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.79031 $ & $   0.00196 $ & $   0.00094 $ & $   8.33353 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.79063 $ & $   0.00866 $ & $   0.00094 $ & $   8.33962 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.79093 $ & $   0.00846 $ & $   0.00094 $ & $   8.34022 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.79122 $ & $   0.00401 $ & $   0.00094 $ & $   8.33677 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.79153 $ & $   0.00250 $ & $   0.00094 $ & $   8.33389 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.79181 $ & $   0.00557 $ & $   0.00094 $ & $   8.33741 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.79211 $ & $   0.01069 $ & $   0.00094 $ & $   8.34242 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.79236 $ & $   0.01217 $ & $   0.00094 $ & $   8.34383 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.79264 $ & $   0.00881 $ & $   0.00094 $ & $   8.34025 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.79295 $ & $   0.00110 $ & $   0.00094 $ & $   8.33320 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.79323 $ & $   0.00269 $ & $   0.00094 $ & $   8.33530 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.79352 $ & $   0.00833 $ & $   0.00094 $ & $   8.34081 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.79382 $ & $   0.00370 $ & $   0.00094 $ & $   8.33581 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.79412 $ & $   0.00813 $ & $   0.00094 $ & $   8.34061 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.79443 $ & $   0.00873 $ & $   0.00094 $ & $   8.34092 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.79470 $ & $   0.00410 $ & $   0.00094 $ & $   8.33622 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.79501 $ & $   0.00312 $ & $   0.00094 $ & $   8.33566 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.79530 $ & $  -0.00126 $ & $   0.00094 $ & $   8.33072 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.79558 $ & $   0.00498 $ & $   0.00094 $ & $   8.33735 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.79586 $ & $   0.00785 $ & $   0.00094 $ & $   8.33966 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.79616 $ & $   0.01048 $ & $   0.00094 $ & $   8.34245 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.79642 $ & $   0.00257 $ & $   0.00094 $ & $   8.33452 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.79672 $ & $   0.00824 $ & $   0.00094 $ & $   8.33971 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.79701 $ & $   0.00428 $ & $   0.00094 $ & $   8.33518 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.79730 $ & $  -0.00046 $ & $   0.00094 $ & $   8.33190 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.79762 $ & $   0.00834 $ & $   0.00094 $ & $   8.33925 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.79788 $ & $   0.00196 $ & $   0.00094 $ & $   8.33398 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.79818 $ & $   0.00568 $ & $   0.00094 $ & $   8.33708 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.79848 $ & $   0.00415 $ & $   0.00094 $ & $   8.33618 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.79880 $ & $   0.00600 $ & $   0.00094 $ & $   8.33736 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.79910 $ & $   0.00201 $ & $   0.00094 $ & $   8.33337 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.79941 $ & $   0.00315 $ & $   0.00094 $ & $   8.33573 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.79969 $ & $   0.00924 $ & $   0.00094 $ & $   8.34191 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.80001 $ & $  -0.00406 $ & $   0.00094 $ & $   8.32848 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.80031 $ & $   0.00918 $ & $   0.00094 $ & $   8.34153 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.80059 $ & $   0.00055 $ & $   0.00094 $ & $   8.33152 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.80088 $ & $   0.00542 $ & $   0.00094 $ & $   8.33920 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.80118 $ & $   0.00812 $ & $   0.00094 $ & $   8.34137 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.80148 $ & $   0.00549 $ & $   0.00094 $ & $   8.33862 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.80177 $ & $   0.00712 $ & $   0.00094 $ & $   8.33935 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.80210 $ & $   0.00562 $ & $   0.00094 $ & $   8.33864 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.80235 $ & $   0.00443 $ & $   0.00094 $ & $   8.33695 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.80264 $ & $  -0.00028 $ & $   0.00094 $ & $   8.33138 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.80295 $ & $   0.00218 $ & $   0.00094 $ & $   8.33550 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.80325 $ & $   0.01243 $ & $   0.00094 $ & $   8.34287 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.80355 $ & $   0.00574 $ & $   0.00094 $ & $   8.33755 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.80384 $ & $   0.00068 $ & $   0.00094 $ & $   8.33303 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.80413 $ & $   0.00929 $ & $   0.00094 $ & $   8.34196 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.80443 $ & $   0.00695 $ & $   0.00094 $ & $   8.33876 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.80475 $ & $   0.00720 $ & $   0.00094 $ & $   8.34019 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.80506 $ & $   0.00984 $ & $   0.00094 $ & $   8.34217 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.80537 $ & $   0.00149 $ & $   0.00094 $ & $   8.33411 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.80568 $ & $   0.00866 $ & $   0.00094 $ & $   8.34095 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.80597 $ & $   0.00940 $ & $   0.00094 $ & $   8.34155 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.80628 $ & $   0.00871 $ & $   0.00094 $ & $   8.34160 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.80657 $ & $   0.00283 $ & $   0.00094 $ & $   8.33521 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.80683 $ & $   0.01003 $ & $   0.00094 $ & $   8.34276 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.80710 $ & $  -0.00226 $ & $   0.00094 $ & $   8.32982 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.80736 $ & $   0.00360 $ & $   0.00094 $ & $   8.33565 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.80765 $ & $  -0.00294 $ & $   0.00094 $ & $   8.32869 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.80796 $ & $   0.00767 $ & $   0.00094 $ & $   8.34048 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.80825 $ & $  -0.00093 $ & $   0.00094 $ & $   8.33150 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.80853 $ & $   0.01067 $ & $   0.00095 $ & $   8.34325 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.80884 $ & $   0.00583 $ & $   0.00094 $ & $   8.33874 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.80916 $ & $   0.00472 $ & $   0.00094 $ & $   8.33723 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.80946 $ & $   0.00404 $ & $   0.00094 $ & $   8.33649 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.80975 $ & $   0.00649 $ & $   0.00094 $ & $   8.33816 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.81005 $ & $   0.00527 $ & $   0.00094 $ & $   8.33696 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.81032 $ & $   0.00233 $ & $   0.00094 $ & $   8.33505 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.81059 $ & $   0.00145 $ & $   0.00094 $ & $   8.33461 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.81086 $ & $   0.00161 $ & $   0.00094 $ & $   8.33476 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.81117 $ & $   0.00656 $ & $   0.00094 $ & $   8.34005 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.81148 $ & $   0.00359 $ & $   0.00094 $ & $   8.33667 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.81176 $ & $   0.00670 $ & $   0.00094 $ & $   8.33936 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.81207 $ & $   0.00604 $ & $   0.00094 $ & $   8.33824 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.81235 $ & $   0.00657 $ & $   0.00094 $ & $   8.33964 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.81263 $ & $   0.00567 $ & $   0.00094 $ & $   8.33885 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.81292 $ & $   0.00813 $ & $   0.00094 $ & $   8.34094 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.81322 $ & $   0.00657 $ & $   0.00094 $ & $   8.33883 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.81352 $ & $   0.00689 $ & $   0.00094 $ & $   8.33952 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.81378 $ & $   0.00557 $ & $   0.00094 $ & $   8.33811 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.81409 $ & $   0.00583 $ & $   0.00094 $ & $   8.33752 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.81436 $ & $   0.00114 $ & $   0.00094 $ & $   8.33407 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.81465 $ & $   0.00564 $ & $   0.00094 $ & $   8.33782 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.81494 $ & $   0.00474 $ & $   0.00094 $ & $   8.33725 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.81523 $ & $   0.00693 $ & $   0.00094 $ & $   8.33889 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.81555 $ & $   0.00416 $ & $   0.00094 $ & $   8.33645 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.81582 $ & $   0.00897 $ & $   0.00094 $ & $   8.34179 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.81612 $ & $   0.00663 $ & $   0.00094 $ & $   8.34048 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.81640 $ & $   0.00307 $ & $   0.00094 $ & $   8.33493 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.81671 $ & $   0.00675 $ & $   0.00094 $ & $   8.33937 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.81698 $ & $  -0.00093 $ & $   0.00094 $ & $   8.33234 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.81728 $ & $   0.01346 $ & $   0.00095 $ & $   8.34642 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.81758 $ & $   0.00361 $ & $   0.00094 $ & $   8.33653 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.81789 $ & $   0.00210 $ & $   0.00095 $ & $   8.33443 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.81820 $ & $   0.00209 $ & $   0.00094 $ & $   8.33537 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.81851 $ & $   0.00771 $ & $   0.00094 $ & $   8.34044 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.81880 $ & $   0.00968 $ & $   0.00095 $ & $   8.34271 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.81911 $ & $   0.00752 $ & $   0.00095 $ & $   8.33955 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.81940 $ & $   0.00366 $ & $   0.00095 $ & $   8.33833 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.81967 $ & $   0.00856 $ & $   0.00095 $ & $   8.33972 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.81998 $ & $   0.00816 $ & $   0.00095 $ & $   8.34116 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.82028 $ & $   0.00349 $ & $   0.00095 $ & $   8.33534 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.82056 $ & $   0.00891 $ & $   0.00095 $ & $   8.34124 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.82087 $ & $   0.00430 $ & $   0.00095 $ & $   8.33900 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.82116 $ & $   0.00606 $ & $   0.00095 $ & $   8.33983 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.82142 $ & $   0.00154 $ & $   0.00095 $ & $   8.33382 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.82171 $ & $   0.00572 $ & $   0.00095 $ & $   8.33821 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.82199 $ & $   0.00998 $ & $   0.00095 $ & $   8.34453 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.82230 $ & $   0.00442 $ & $   0.00095 $ & $   8.33614 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.82258 $ & $   0.00955 $ & $   0.00095 $ & $   8.34296 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.82289 $ & $   0.01432 $ & $   0.00096 $ & $   8.34540 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.82317 $ & $   0.00767 $ & $   0.00095 $ & $   8.34073 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.82346 $ & $   0.00442 $ & $   0.00095 $ & $   8.33717 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.82373 $ & $   0.01081 $ & $   0.00095 $ & $   8.34320 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.82404 $ & $   0.00539 $ & $   0.00095 $ & $   8.33798 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.82435 $ & $   0.00450 $ & $   0.00095 $ & $   8.33695 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.82462 $ & $   0.00510 $ & $   0.00095 $ & $   8.33895 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.82493 $ & $   0.00694 $ & $   0.00095 $ & $   8.34029 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.82521 $ & $   0.00365 $ & $   0.00095 $ & $   8.33643 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.82552 $ & $   0.00630 $ & $   0.00095 $ & $   8.33913 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.82580 $ & $   0.00449 $ & $   0.00095 $ & $   8.33813 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.82608 $ & $   0.00275 $ & $   0.00095 $ & $   8.33640 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.82640 $ & $   0.00359 $ & $   0.00095 $ & $   8.33680 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.82670 $ & $   0.00163 $ & $   0.00095 $ & $   8.33376 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.82703 $ & $   0.00635 $ & $   0.00095 $ & $   8.33951 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.82732 $ & $   0.00640 $ & $   0.00095 $ & $   8.33973 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.82763 $ & $   0.00787 $ & $   0.00095 $ & $   8.34221 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.82792 $ & $   0.00015 $ & $   0.00095 $ & $   8.33301 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.82820 $ & $   0.00003 $ & $   0.00095 $ & $   8.33315 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.82851 $ & $   0.00815 $ & $   0.00095 $ & $   8.34077 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.82879 $ & $   0.00613 $ & $   0.00095 $ & $   8.33876 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.82909 $ & $   0.00638 $ & $   0.00095 $ & $   8.33976 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.82936 $ & $   0.00923 $ & $   0.00095 $ & $   8.34271 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.82967 $ & $   0.00884 $ & $   0.00095 $ & $   8.34098 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.82994 $ & $   0.00491 $ & $   0.00095 $ & $   8.33701 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.83023 $ & $   0.00985 $ & $   0.00095 $ & $   8.34291 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.83052 $ & $   0.00411 $ & $   0.00095 $ & $   8.33700 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.83086 $ & $   0.00051 $ & $   0.00095 $ & $   8.33426 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.83115 $ & $   0.00960 $ & $   0.00095 $ & $   8.34407 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.83145 $ & $   0.01058 $ & $   0.00095 $ & $   8.34303 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.83174 $ & $   0.00197 $ & $   0.00095 $ & $   8.33510 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.83205 $ & $   0.00488 $ & $   0.00095 $ & $   8.33815 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.83234 $ & $   0.00624 $ & $   0.00096 $ & $   8.33938 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.83264 $ & $   0.00215 $ & $   0.00095 $ & $   8.33562 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.83292 $ & $   0.00706 $ & $   0.00095 $ & $   8.34060 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.83321 $ & $   0.00658 $ & $   0.00096 $ & $   8.34035 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.83350 $ & $   0.00949 $ & $   0.00096 $ & $   8.34278 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.83381 $ & $   0.01108 $ & $   0.00095 $ & $   8.34366 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.83412 $ & $   0.00537 $ & $   0.00095 $ & $   8.33918 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.83443 $ & $   0.00215 $ & $   0.00095 $ & $   8.33359 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.83475 $ & $   0.00396 $ & $   0.00096 $ & $   8.33795 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.83504 $ & $   0.00102 $ & $   0.00095 $ & $   8.33466 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.83533 $ & $   0.00318 $ & $   0.00096 $ & $   8.33650 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.83564 $ & $   0.00297 $ & $   0.00095 $ & $   8.33668 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.83592 $ & $   0.00637 $ & $   0.00096 $ & $   8.33989 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.83619 $ & $   0.00699 $ & $   0.00095 $ & $   8.33941 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.83651 $ & $   0.00558 $ & $   0.00095 $ & $   8.33855 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.83676 $ & $   0.00241 $ & $   0.00095 $ & $   8.33491 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.83706 $ & $   0.00132 $ & $   0.00095 $ & $   8.33520 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.83737 $ & $   0.00221 $ & $   0.00095 $ & $   8.33545 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.83769 $ & $   0.00275 $ & $   0.00095 $ & $   8.33588 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.83798 $ & $   0.00736 $ & $   0.00095 $ & $   8.34052 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.83829 $ & $  -0.00130 $ & $   0.00095 $ & $   8.33176 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.83858 $ & $   0.00516 $ & $   0.00095 $ & $   8.33820 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.83887 $ & $   0.00632 $ & $   0.00095 $ & $   8.33952 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.83913 $ & $   0.00445 $ & $   0.00095 $ & $   8.33816 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.83942 $ & $  -0.00181 $ & $   0.00095 $ & $   8.33221 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.83971 $ & $   0.00691 $ & $   0.00095 $ & $   8.34002 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.84002 $ & $   0.00583 $ & $   0.00095 $ & $   8.33876 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.84030 $ & $   0.00509 $ & $   0.00095 $ & $   8.33928 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.84060 $ & $   0.00819 $ & $   0.00096 $ & $   8.34128 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.84092 $ & $   0.00065 $ & $   0.00095 $ & $   8.33414 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.84122 $ & $   0.00413 $ & $   0.00095 $ & $   8.33771 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.84153 $ & $   0.00565 $ & $   0.00095 $ & $   8.33836 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.84181 $ & $   0.00310 $ & $   0.00095 $ & $   8.33592 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.84213 $ & $   0.00835 $ & $   0.00095 $ & $   8.34097 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.84244 $ & $   0.00460 $ & $   0.00095 $ & $   8.33845 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.84274 $ & $   0.00706 $ & $   0.00095 $ & $   8.34051 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.84302 $ & $   0.00429 $ & $   0.00095 $ & $   8.33814 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.84331 $ & $   0.00922 $ & $   0.00095 $ & $   8.34176 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.84362 $ & $   0.00537 $ & $   0.00095 $ & $   8.33963 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.84392 $ & $   0.00890 $ & $   0.00095 $ & $   8.34232 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.84420 $ & $   0.00497 $ & $   0.00095 $ & $   8.33838 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.84452 $ & $   0.00222 $ & $   0.00095 $ & $   8.33651 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.84483 $ & $   0.00667 $ & $   0.00095 $ & $   8.34110 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.84508 $ & $   0.00671 $ & $   0.00095 $ & $   8.34015 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.84536 $ & $   0.00609 $ & $   0.00095 $ & $   8.34005 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.84565 $ & $   0.00514 $ & $   0.00095 $ & $   8.33927 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.84595 $ & $   0.00513 $ & $   0.00095 $ & $   8.33920 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.84627 $ & $   0.00315 $ & $   0.00095 $ & $   8.33765 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.84656 $ & $   0.00435 $ & $   0.00095 $ & $   8.33705 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.84684 $ & $   0.00428 $ & $   0.00095 $ & $   8.33893 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.84713 $ & $   0.00748 $ & $   0.00095 $ & $   8.34104 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.84743 $ & $   0.00466 $ & $   0.00095 $ & $   8.33742 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.84773 $ & $   0.00568 $ & $   0.00095 $ & $   8.33918 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.84799 $ & $   0.00707 $ & $   0.00095 $ & $   8.34038 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.84831 $ & $   0.00550 $ & $   0.00095 $ & $   8.33868 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.84860 $ & $   0.00530 $ & $   0.00095 $ & $   8.33976 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.84891 $ & $   0.00320 $ & $   0.00095 $ & $   8.33779 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.84921 $ & $   0.00386 $ & $   0.00095 $ & $   8.33895 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.84949 $ & $   0.00386 $ & $   0.00095 $ & $   8.33968 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.84978 $ & $   0.00139 $ & $   0.00095 $ & $   8.33490 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.85009 $ & $   0.00658 $ & $   0.00095 $ & $   8.34099 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.85041 $ & $   0.00780 $ & $   0.00095 $ & $   8.34222 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.85075 $ & $   0.00388 $ & $   0.00095 $ & $   8.33664 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.85105 $ & $   0.00789 $ & $   0.00095 $ & $   8.34087 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.85133 $ & $   0.00365 $ & $   0.00095 $ & $   8.33697 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.85164 $ & $  -0.00129 $ & $   0.00095 $ & $   8.33122 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.85195 $ & $   0.00846 $ & $   0.00096 $ & $   8.34230 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.85221 $ & $   0.00752 $ & $   0.00096 $ & $   8.34132 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.85248 $ & $   0.00900 $ & $   0.00096 $ & $   8.34274 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.85277 $ & $   0.00414 $ & $   0.00095 $ & $   8.33795 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.85307 $ & $   0.00472 $ & $   0.00095 $ & $   8.33874 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.85336 $ & $  -0.00118 $ & $   0.00095 $ & $   8.33286 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.85364 $ & $   0.00444 $ & $   0.00095 $ & $   8.33752 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.85392 $ & $   0.00926 $ & $   0.00095 $ & $   8.34200 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.85424 $ & $   0.00291 $ & $   0.00095 $ & $   8.33763 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.85453 $ & $   0.00351 $ & $   0.00095 $ & $   8.33666 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.85483 $ & $   0.00313 $ & $   0.00095 $ & $   8.33702 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.85513 $ & $   0.00842 $ & $   0.00095 $ & $   8.34210 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.85544 $ & $   0.00858 $ & $   0.00095 $ & $   8.34147 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.85575 $ & $   0.00255 $ & $   0.00096 $ & $   8.33692 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.85604 $ & $   0.00938 $ & $   0.00096 $ & $   8.34398 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.85634 $ & $   0.00668 $ & $   0.00095 $ & $   8.34091 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.85666 $ & $   0.00667 $ & $   0.00095 $ & $   8.34018 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.85695 $ & $   0.00748 $ & $   0.00095 $ & $   8.34053 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.85726 $ & $   0.00623 $ & $   0.00095 $ & $   8.33953 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.85757 $ & $   0.00397 $ & $   0.00095 $ & $   8.33898 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.85787 $ & $   0.00241 $ & $   0.00095 $ & $   8.33641 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.85816 $ & $   0.00622 $ & $   0.00096 $ & $   8.34088 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.85847 $ & $   0.00065 $ & $   0.00096 $ & $   8.33573 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.85875 $ & $   0.00418 $ & $   0.00095 $ & $   8.33755 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.85906 $ & $   0.00712 $ & $   0.00096 $ & $   8.34026 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.85934 $ & $   0.00656 $ & $   0.00096 $ & $   8.34152 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.85964 $ & $   0.00627 $ & $   0.00096 $ & $   8.33970 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.85993 $ & $   0.00192 $ & $   0.00095 $ & $   8.33603 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.86022 $ & $   0.00658 $ & $   0.00096 $ & $   8.34068 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.86050 $ & $   0.00852 $ & $   0.00096 $ & $   8.34296 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.86079 $ & $   0.00229 $ & $   0.00096 $ & $   8.33569 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.86107 $ & $   0.00414 $ & $   0.00095 $ & $   8.33873 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.86138 $ & $   0.00205 $ & $   0.00095 $ & $   8.33498 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.86197 $ & $   0.00411 $ & $   0.00096 $ & $   8.33860 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.86256 $ & $   0.00727 $ & $   0.00096 $ & $   8.34188 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.86283 $ & $   0.00285 $ & $   0.00095 $ & $   8.33770 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.86342 $ & $   0.00690 $ & $   0.00096 $ & $   8.34086 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.86402 $ & $   0.00428 $ & $   0.00095 $ & $   8.33839 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.86431 $ & $   0.00598 $ & $   0.00096 $ & $   8.34170 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.86460 $ & $   0.00628 $ & $   0.00096 $ & $   8.34084 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.86489 $ & $   0.00689 $ & $   0.00096 $ & $   8.34124 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.86518 $ & $   0.00692 $ & $   0.00096 $ & $   8.34146 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56912.78960 $ & $   0.00083 $ & $   0.00106 $ & $   8.57544 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.78987 $ & $  -0.00073 $ & $   0.00106 $ & $   8.57405 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.79010 $ & $  -0.00179 $ & $   0.00106 $ & $   8.57290 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.79034 $ & $  -0.00014 $ & $   0.00106 $ & $   8.57367 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.79062 $ & $   0.00313 $ & $   0.00106 $ & $   8.57649 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.79089 $ & $   0.00146 $ & $   0.00106 $ & $   8.57515 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.79116 $ & $   0.00177 $ & $   0.00106 $ & $   8.57562 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.79144 $ & $  -0.00211 $ & $   0.00106 $ & $   8.57201 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.79171 $ & $   0.00784 $ & $   0.00106 $ & $   8.58140 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.79196 $ & $  -0.00216 $ & $   0.00106 $ & $   8.57137 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.79221 $ & $  -0.00272 $ & $   0.00106 $ & $   8.57186 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.79245 $ & $   0.00161 $ & $   0.00106 $ & $   8.57646 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.79270 $ & $   0.00164 $ & $   0.00106 $ & $   8.57675 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.79297 $ & $  -0.00280 $ & $   0.00106 $ & $   8.57249 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.79321 $ & $   0.00451 $ & $   0.00106 $ & $   8.57992 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.79347 $ & $   0.00248 $ & $   0.00106 $ & $   8.57628 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.79369 $ & $  -0.00692 $ & $   0.00106 $ & $   8.56962 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.79394 $ & $  -0.00419 $ & $   0.00106 $ & $   8.56963 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.79419 $ & $  -0.00330 $ & $   0.00106 $ & $   8.57076 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.79445 $ & $  -0.00493 $ & $   0.00106 $ & $   8.56966 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.79472 $ & $   0.00047 $ & $   0.00106 $ & $   8.57595 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.79497 $ & $  -0.00146 $ & $   0.00106 $ & $   8.57319 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.79523 $ & $   0.00121 $ & $   0.00106 $ & $   8.57577 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.79547 $ & $  -0.00270 $ & $   0.00106 $ & $   8.57165 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.79571 $ & $   0.00027 $ & $   0.00106 $ & $   8.57419 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.79597 $ & $   0.00208 $ & $   0.00106 $ & $   8.57751 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.79621 $ & $   0.00243 $ & $   0.00106 $ & $   8.57609 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.79645 $ & $   0.00430 $ & $   0.00106 $ & $   8.57862 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.79670 $ & $  -0.00072 $ & $   0.00106 $ & $   8.57415 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.79694 $ & $  -0.00313 $ & $   0.00106 $ & $   8.57210 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.79719 $ & $   0.00089 $ & $   0.00106 $ & $   8.57515 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.79744 $ & $  -0.00461 $ & $   0.00106 $ & $   8.56999 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.79768 $ & $   0.00695 $ & $   0.00106 $ & $   8.58134 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.79794 $ & $   0.00044 $ & $   0.00106 $ & $   8.57484 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.79819 $ & $   0.00036 $ & $   0.00106 $ & $   8.57590 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.79844 $ & $  -0.00146 $ & $   0.00106 $ & $   8.57333 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.79870 $ & $  -0.00408 $ & $   0.00106 $ & $   8.57051 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.79894 $ & $  -0.00277 $ & $   0.00105 $ & $   8.57074 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.79920 $ & $  -0.00235 $ & $   0.00106 $ & $   8.57177 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.79945 $ & $  -0.00506 $ & $   0.00105 $ & $   8.56890 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.79970 $ & $   0.00180 $ & $   0.00106 $ & $   8.57639 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.79995 $ & $   0.00241 $ & $   0.00106 $ & $   8.57747 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.80021 $ & $  -0.00375 $ & $   0.00105 $ & $   8.57042 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.80045 $ & $   0.00196 $ & $   0.00105 $ & $   8.57546 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.80070 $ & $  -0.00508 $ & $   0.00106 $ & $   8.57024 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.80095 $ & $   0.00168 $ & $   0.00106 $ & $   8.57686 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.80120 $ & $  -0.00423 $ & $   0.00105 $ & $   8.56932 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.80144 $ & $   0.00058 $ & $   0.00106 $ & $   8.57482 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.80169 $ & $   0.00235 $ & $   0.00106 $ & $   8.57564 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.80191 $ & $  -0.00118 $ & $   0.00106 $ & $   8.57468 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.80216 $ & $  -0.00049 $ & $   0.00106 $ & $   8.57469 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.80240 $ & $   0.00143 $ & $   0.00105 $ & $   8.57503 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.80265 $ & $   0.00022 $ & $   0.00106 $ & $   8.57459 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.80290 $ & $   0.00033 $ & $   0.00106 $ & $   8.57512 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.80315 $ & $   0.00597 $ & $   0.00106 $ & $   8.58097 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.80339 $ & $  -0.00586 $ & $   0.00105 $ & $   8.56803 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.80363 $ & $  -0.00490 $ & $   0.00106 $ & $   8.57040 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.80387 $ & $   0.00366 $ & $   0.00106 $ & $   8.57895 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.80414 $ & $   0.00297 $ & $   0.00106 $ & $   8.57813 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.80440 $ & $   0.00235 $ & $   0.00106 $ & $   8.57605 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.80465 $ & $  -0.00135 $ & $   0.00105 $ & $   8.57150 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.80488 $ & $   0.00363 $ & $   0.00106 $ & $   8.57762 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.80515 $ & $  -0.00146 $ & $   0.00106 $ & $   8.57516 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.80539 $ & $  -0.00075 $ & $   0.00106 $ & $   8.57372 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.80562 $ & $   0.00313 $ & $   0.00106 $ & $   8.57767 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.80588 $ & $   0.00148 $ & $   0.00106 $ & $   8.57563 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.80612 $ & $  -0.00180 $ & $   0.00105 $ & $   8.57245 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.80636 $ & $  -0.00145 $ & $   0.00105 $ & $   8.57339 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.80661 $ & $   0.00343 $ & $   0.00106 $ & $   8.57748 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.80686 $ & $  -0.00025 $ & $   0.00105 $ & $   8.57348 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.80709 $ & $  -0.00243 $ & $   0.00105 $ & $   8.57138 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.80733 $ & $   0.00072 $ & $   0.00106 $ & $   8.57600 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.80759 $ & $   0.00026 $ & $   0.00105 $ & $   8.57511 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.80783 $ & $   0.00395 $ & $   0.00106 $ & $   8.57748 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.80808 $ & $   0.00203 $ & $   0.00106 $ & $   8.57804 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.80834 $ & $   0.00305 $ & $   0.00106 $ & $   8.57908 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.80860 $ & $  -0.00396 $ & $   0.00106 $ & $   8.57375 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.80885 $ & $  -0.00289 $ & $   0.00105 $ & $   8.57126 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.80908 $ & $  -0.00284 $ & $   0.00105 $ & $   8.57143 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.80935 $ & $   0.00024 $ & $   0.00105 $ & $   8.57456 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.80959 $ & $  -0.00425 $ & $   0.00105 $ & $   8.57001 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.80982 $ & $   0.00249 $ & $   0.00106 $ & $   8.57697 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.81009 $ & $  -0.00046 $ & $   0.00105 $ & $   8.57401 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.81032 $ & $   0.00024 $ & $   0.00105 $ & $   8.57390 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.81058 $ & $  -0.00076 $ & $   0.00105 $ & $   8.57352 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.81082 $ & $  -0.00009 $ & $   0.00105 $ & $   8.57378 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.81107 $ & $   0.00052 $ & $   0.00105 $ & $   8.57553 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.81130 $ & $   0.00149 $ & $   0.00105 $ & $   8.57677 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.81155 $ & $  -0.00180 $ & $   0.00105 $ & $   8.57284 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.81180 $ & $   0.00099 $ & $   0.00105 $ & $   8.57504 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.81205 $ & $  -0.00240 $ & $   0.00105 $ & $   8.57215 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.81230 $ & $  -0.00297 $ & $   0.00105 $ & $   8.57080 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.81258 $ & $   0.00443 $ & $   0.00106 $ & $   8.58024 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.81282 $ & $  -0.00386 $ & $   0.00106 $ & $   8.57145 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.81305 $ & $  -0.00207 $ & $   0.00106 $ & $   8.57514 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.81331 $ & $  -0.00172 $ & $   0.00105 $ & $   8.57350 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.81356 $ & $   0.00148 $ & $   0.00106 $ & $   8.57809 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.81379 $ & $  -0.00103 $ & $   0.00106 $ & $   8.57420 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.81405 $ & $  -0.00076 $ & $   0.00105 $ & $   8.57389 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.81429 $ & $   0.00492 $ & $   0.00106 $ & $   8.58024 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.81455 $ & $   0.00079 $ & $   0.00105 $ & $   8.57419 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.81481 $ & $   0.00226 $ & $   0.00105 $ & $   8.57604 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.81507 $ & $   0.00347 $ & $   0.00105 $ & $   8.57733 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.81532 $ & $  -0.00091 $ & $   0.00105 $ & $   8.57314 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.81557 $ & $  -0.00185 $ & $   0.00105 $ & $   8.57316 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.81582 $ & $   0.00572 $ & $   0.00106 $ & $   8.57964 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.81606 $ & $   0.00154 $ & $   0.00105 $ & $   8.57587 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.81656 $ & $   0.00110 $ & $   0.00105 $ & $   8.57629 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.81685 $ & $   0.00593 $ & $   0.00106 $ & $   8.58119 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.81710 $ & $   0.00239 $ & $   0.00106 $ & $   8.57834 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.81735 $ & $   0.00529 $ & $   0.00105 $ & $   8.57918 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.81763 $ & $   0.00393 $ & $   0.00106 $ & $   8.57981 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.81786 $ & $  -0.00217 $ & $   0.00105 $ & $   8.57401 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.81810 $ & $   0.00193 $ & $   0.00105 $ & $   8.57714 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.81835 $ & $   0.00043 $ & $   0.00106 $ & $   8.57507 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.81859 $ & $   0.00181 $ & $   0.00106 $ & $   8.57626 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.81884 $ & $   0.00413 $ & $   0.00105 $ & $   8.57863 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.81908 $ & $   0.00177 $ & $   0.00106 $ & $   8.57720 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.81934 $ & $   0.00001 $ & $   0.00106 $ & $   8.57574 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.81958 $ & $   0.00545 $ & $   0.00106 $ & $   8.58181 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.81984 $ & $   0.00047 $ & $   0.00105 $ & $   8.57625 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.82010 $ & $   0.00229 $ & $   0.00105 $ & $   8.57738 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.82037 $ & $   0.00428 $ & $   0.00105 $ & $   8.57915 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.82062 $ & $   0.00291 $ & $   0.00105 $ & $   8.57744 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.82089 $ & $   0.00449 $ & $   0.00106 $ & $   8.58046 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.82112 $ & $   0.00084 $ & $   0.00105 $ & $   8.57616 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.82138 $ & $   0.00121 $ & $   0.00105 $ & $   8.57714 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.82162 $ & $   0.00204 $ & $   0.00106 $ & $   8.57778 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.82186 $ & $   0.00326 $ & $   0.00106 $ & $   8.57857 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.82212 $ & $  -0.00044 $ & $   0.00105 $ & $   8.57580 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.82237 $ & $   0.00203 $ & $   0.00106 $ & $   8.57750 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.82264 $ & $  -0.00160 $ & $   0.00106 $ & $   8.57522 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.82291 $ & $   0.00585 $ & $   0.00105 $ & $   8.58153 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.82315 $ & $   0.00155 $ & $   0.00105 $ & $   8.57790 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.82340 $ & $   0.00817 $ & $   0.00106 $ & $   8.58442 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.82367 $ & $  -0.00136 $ & $   0.00105 $ & $   8.57477 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.82391 $ & $   0.00566 $ & $   0.00106 $ & $   8.58177 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.82440 $ & $   0.00363 $ & $   0.00105 $ & $   8.57918 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.82464 $ & $   0.00296 $ & $   0.00106 $ & $   8.57844 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.82489 $ & $   0.00734 $ & $   0.00105 $ & $   8.58253 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.82514 $ & $   0.00621 $ & $   0.00106 $ & $   8.58138 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.82538 $ & $   0.00298 $ & $   0.00105 $ & $   8.57833 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.82563 $ & $   0.00167 $ & $   0.00105 $ & $   8.57482 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.82588 $ & $   0.00489 $ & $   0.00105 $ & $   8.58115 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.82613 $ & $   0.00674 $ & $   0.00105 $ & $   8.58203 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.82641 $ & $   0.00524 $ & $   0.00106 $ & $   8.58013 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.82665 $ & $   0.00573 $ & $   0.00106 $ & $   8.58197 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.82692 $ & $  -0.00080 $ & $   0.00105 $ & $   8.57470 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.82715 $ & $   0.00330 $ & $   0.00106 $ & $   8.57996 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.82739 $ & $   0.00694 $ & $   0.00106 $ & $   8.58260 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.82765 $ & $   0.00458 $ & $   0.00106 $ & $   8.57971 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.82789 $ & $   0.00400 $ & $   0.00105 $ & $   8.57902 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.82816 $ & $   0.00036 $ & $   0.00105 $ & $   8.57641 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.82840 $ & $   0.00635 $ & $   0.00105 $ & $   8.58181 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.82866 $ & $   0.00738 $ & $   0.00105 $ & $   8.58338 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.82889 $ & $   0.00461 $ & $   0.00105 $ & $   8.57959 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.82915 $ & $   0.00775 $ & $   0.00106 $ & $   8.58488 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.82943 $ & $   0.00175 $ & $   0.00106 $ & $   8.57785 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.82966 $ & $   0.00366 $ & $   0.00105 $ & $   8.57941 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.82992 $ & $   0.00594 $ & $   0.00105 $ & $   8.58186 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.83016 $ & $   0.00438 $ & $   0.00106 $ & $   8.58144 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.83040 $ & $   0.01035 $ & $   0.00105 $ & $   8.58648 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.83066 $ & $   0.00226 $ & $   0.00105 $ & $   8.57862 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.83090 $ & $   0.00645 $ & $   0.00106 $ & $   8.58287 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.83116 $ & $   0.00094 $ & $   0.00105 $ & $   8.57747 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.83141 $ & $  -0.00157 $ & $   0.00105 $ & $   8.57466 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.83165 $ & $  -0.00153 $ & $   0.00105 $ & $   8.57432 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.83190 $ & $  -0.00196 $ & $   0.00105 $ & $   8.57423 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.83215 $ & $   0.00486 $ & $   0.00106 $ & $   8.58020 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.83239 $ & $   0.00777 $ & $   0.00106 $ & $   8.58452 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.83264 $ & $   0.00451 $ & $   0.00105 $ & $   8.58072 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.83289 $ & $  -0.00387 $ & $   0.00105 $ & $   8.57260 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.83312 $ & $   0.00683 $ & $   0.00106 $ & $   8.58383 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.83338 $ & $   0.00684 $ & $   0.00106 $ & $   8.58177 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.83362 $ & $   0.00029 $ & $   0.00105 $ & $   8.57656 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.83386 $ & $   0.00864 $ & $   0.00106 $ & $   8.58595 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.83412 $ & $   0.00580 $ & $   0.00106 $ & $   8.58226 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.83436 $ & $   0.00713 $ & $   0.00106 $ & $   8.58330 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.83462 $ & $  -0.00044 $ & $   0.00105 $ & $   8.57591 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.83488 $ & $   0.00993 $ & $   0.00106 $ & $   8.58614 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.83516 $ & $   0.00779 $ & $   0.00105 $ & $   8.58513 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.83543 $ & $   0.00122 $ & $   0.00105 $ & $   8.57913 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.83566 $ & $   0.00863 $ & $   0.00105 $ & $   8.58435 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.83590 $ & $   0.00045 $ & $   0.00105 $ & $   8.57593 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.83614 $ & $   0.00423 $ & $   0.00105 $ & $   8.57937 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.83641 $ & $   0.00644 $ & $   0.00105 $ & $   8.58326 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.83669 $ & $   0.00665 $ & $   0.00105 $ & $   8.58320 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.83694 $ & $   0.00603 $ & $   0.00105 $ & $   8.58109 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.83719 $ & $   0.00587 $ & $   0.00105 $ & $   8.58203 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.83743 $ & $   0.00704 $ & $   0.00106 $ & $   8.58343 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.83768 $ & $   0.00157 $ & $   0.00105 $ & $   8.57802 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.83793 $ & $   0.00357 $ & $   0.00105 $ & $   8.57845 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.83817 $ & $   0.00175 $ & $   0.00105 $ & $   8.57857 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.83841 $ & $   0.00795 $ & $   0.00105 $ & $   8.58284 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.83867 $ & $   0.00488 $ & $   0.00105 $ & $   8.58029 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.83897 $ & $   0.00878 $ & $   0.00105 $ & $   8.58410 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.83921 $ & $   0.01076 $ & $   0.00105 $ & $   8.58773 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.83948 $ & $   0.00513 $ & $   0.00105 $ & $   8.58151 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.83972 $ & $   0.01223 $ & $   0.00106 $ & $   8.58753 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.83996 $ & $   0.00388 $ & $   0.00105 $ & $   8.57893 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.84022 $ & $   0.00435 $ & $   0.00105 $ & $   8.58035 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.84049 $ & $   0.00987 $ & $   0.00105 $ & $   8.58569 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.84073 $ & $   0.00131 $ & $   0.00105 $ & $   8.57662 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.84098 $ & $  -0.00045 $ & $   0.00105 $ & $   8.57428 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.84123 $ & $   0.00622 $ & $   0.00105 $ & $   8.58264 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.84147 $ & $   0.00049 $ & $   0.00105 $ & $   8.57592 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.84172 $ & $  -0.00072 $ & $   0.00105 $ & $   8.57482 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.84195 $ & $   0.00576 $ & $   0.00105 $ & $   8.58217 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.84221 $ & $   0.00725 $ & $   0.00105 $ & $   8.58372 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.84245 $ & $   0.00409 $ & $   0.00105 $ & $   8.57920 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.84271 $ & $   0.00439 $ & $   0.00105 $ & $   8.57953 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.84295 $ & $   0.00746 $ & $   0.00105 $ & $   8.58248 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.84320 $ & $   0.00549 $ & $   0.00105 $ & $   8.58127 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.84344 $ & $   0.00144 $ & $   0.00105 $ & $   8.57572 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.84368 $ & $   0.00620 $ & $   0.00105 $ & $   8.58232 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.84395 $ & $   0.00762 $ & $   0.00105 $ & $   8.58279 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.84420 $ & $  -0.00092 $ & $   0.00105 $ & $   8.57396 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.84444 $ & $   0.00210 $ & $   0.00105 $ & $   8.57717 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.84470 $ & $   0.00288 $ & $   0.00105 $ & $   8.57868 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.84493 $ & $   0.00439 $ & $   0.00105 $ & $   8.58068 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.84520 $ & $   0.00454 $ & $   0.00105 $ & $   8.58096 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.84543 $ & $   0.01113 $ & $   0.00105 $ & $   8.58689 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.84569 $ & $   0.01227 $ & $   0.00106 $ & $   8.58845 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.84594 $ & $   0.00871 $ & $   0.00105 $ & $   8.58477 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.84619 $ & $   0.00896 $ & $   0.00105 $ & $   8.58489 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.84644 $ & $   0.00376 $ & $   0.00105 $ & $   8.57997 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.84670 $ & $   0.00037 $ & $   0.00105 $ & $   8.57744 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.84693 $ & $   0.00282 $ & $   0.00105 $ & $   8.57979 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.84718 $ & $   0.00524 $ & $   0.00105 $ & $   8.58019 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.84743 $ & $   0.00622 $ & $   0.00105 $ & $   8.58125 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.84771 $ & $   0.00561 $ & $   0.00105 $ & $   8.58032 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.84796 $ & $   0.00496 $ & $   0.00105 $ & $   8.58251 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.84822 $ & $   0.01300 $ & $   0.00106 $ & $   8.58842 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.84846 $ & $   0.00505 $ & $   0.00105 $ & $   8.58172 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.84869 $ & $   0.00359 $ & $   0.00105 $ & $   8.57964 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.84896 $ & $   0.00255 $ & $   0.00105 $ & $   8.57888 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.84919 $ & $   0.00041 $ & $   0.00105 $ & $   8.57539 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.84943 $ & $   0.00587 $ & $   0.00105 $ & $   8.58171 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.84969 $ & $   0.00645 $ & $   0.00105 $ & $   8.58142 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.84993 $ & $   0.00495 $ & $   0.00105 $ & $   8.57997 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.85019 $ & $   0.00191 $ & $   0.00105 $ & $   8.57746 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.85045 $ & $   0.00127 $ & $   0.00105 $ & $   8.57646 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.85071 $ & $   0.00457 $ & $   0.00105 $ & $   8.58010 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.85097 $ & $   0.00506 $ & $   0.00105 $ & $   8.58016 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.85122 $ & $   0.00865 $ & $   0.00106 $ & $   8.58496 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.85146 $ & $   0.00405 $ & $   0.00105 $ & $   8.58035 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.85170 $ & $   0.00382 $ & $   0.00105 $ & $   8.57976 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.85194 $ & $   0.00524 $ & $   0.00105 $ & $   8.58118 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.85221 $ & $   0.00398 $ & $   0.00105 $ & $   8.57758 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.85244 $ & $  -0.00372 $ & $   0.00105 $ & $   8.57249 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.85269 $ & $   0.00459 $ & $   0.00105 $ & $   8.57979 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.85293 $ & $   0.00405 $ & $   0.00105 $ & $   8.58002 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.85319 $ & $   0.00461 $ & $   0.00105 $ & $   8.58023 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.85345 $ & $   0.00601 $ & $   0.00105 $ & $   8.58146 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.85369 $ & $   0.00461 $ & $   0.00105 $ & $   8.58157 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.85396 $ & $   0.00191 $ & $   0.00105 $ & $   8.57712 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.85422 $ & $   0.00535 $ & $   0.00105 $ & $   8.58119 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.85450 $ & $   0.00289 $ & $   0.00105 $ & $   8.57938 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.85476 $ & $   0.01005 $ & $   0.00106 $ & $   8.58749 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.85501 $ & $   0.00524 $ & $   0.00105 $ & $   8.58161 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.85525 $ & $   0.00436 $ & $   0.00105 $ & $   8.58082 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.85550 $ & $   0.00468 $ & $   0.00105 $ & $   8.58026 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.85576 $ & $   0.00818 $ & $   0.00106 $ & $   8.58360 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.85602 $ & $   0.00812 $ & $   0.00105 $ & $   8.58433 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.85626 $ & $   0.01099 $ & $   0.00105 $ & $   8.58596 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.85650 $ & $  -0.00011 $ & $   0.00105 $ & $   8.57677 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.85675 $ & $   0.00585 $ & $   0.00105 $ & $   8.58169 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.85701 $ & $   0.00606 $ & $   0.00105 $ & $   8.58225 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.85725 $ & $   0.01000 $ & $   0.00105 $ & $   8.58744 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.85750 $ & $   0.00374 $ & $   0.00105 $ & $   8.57979 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.85775 $ & $   0.00772 $ & $   0.00106 $ & $   8.58473 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.85801 $ & $   0.00204 $ & $   0.00105 $ & $   8.57772 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.85826 $ & $   0.00430 $ & $   0.00105 $ & $   8.58135 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.85853 $ & $   0.00716 $ & $   0.00105 $ & $   8.58363 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.85876 $ & $   0.00973 $ & $   0.00105 $ & $   8.58607 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.85903 $ & $   0.00275 $ & $   0.00105 $ & $   8.57833 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.85926 $ & $   0.00205 $ & $   0.00105 $ & $   8.57862 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.85950 $ & $   0.00386 $ & $   0.00105 $ & $   8.58032 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.85975 $ & $   0.00555 $ & $   0.00105 $ & $   8.58142 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.86000 $ & $   0.00500 $ & $   0.00105 $ & $   8.58167 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.86024 $ & $   0.00534 $ & $   0.00105 $ & $   8.58160 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.86049 $ & $   0.01120 $ & $   0.00106 $ & $   8.58788 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.86074 $ & $   0.00886 $ & $   0.00106 $ & $   8.58774 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.86098 $ & $   0.00472 $ & $   0.00105 $ & $   8.58128 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.86124 $ & $   0.00686 $ & $   0.00105 $ & $   8.58415 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.86147 $ & $   0.00607 $ & $   0.00106 $ & $   8.58255 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.86174 $ & $   0.00808 $ & $   0.00105 $ & $   8.58464 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.86198 $ & $   0.00870 $ & $   0.00105 $ & $   8.58510 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.86223 $ & $   0.00532 $ & $   0.00105 $ & $   8.58136 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.86249 $ & $   0.00761 $ & $   0.00106 $ & $   8.58365 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.86273 $ & $   0.00111 $ & $   0.00105 $ & $   8.57793 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.86298 $ & $   0.00417 $ & $   0.00105 $ & $   8.57996 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.86322 $ & $   0.00223 $ & $   0.00105 $ & $   8.57865 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.86346 $ & $   0.00487 $ & $   0.00105 $ & $   8.58062 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.86373 $ & $   0.00566 $ & $   0.00105 $ & $   8.58245 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.86399 $ & $   0.00713 $ & $   0.00106 $ & $   8.58401 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.86424 $ & $   0.00256 $ & $   0.00106 $ & $   8.58002 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.86449 $ & $   0.00273 $ & $   0.00105 $ & $   8.57943 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.86476 $ & $   0.00793 $ & $   0.00105 $ & $   8.58407 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.86502 $ & $   0.00578 $ & $   0.00105 $ & $   8.58249 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.86528 $ & $   0.00577 $ & $   0.00105 $ & $   8.58191 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.86553 $ & $   0.00220 $ & $   0.00105 $ & $   8.57954 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.86578 $ & $   0.00090 $ & $   0.00105 $ & $   8.57748 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.86603 $ & $   0.00738 $ & $   0.00105 $ & $   8.58349 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.86626 $ & $   0.00675 $ & $   0.00105 $ & $   8.58343 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.86653 $ & $   0.00142 $ & $   0.00105 $ & $   8.57817 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.86678 $ & $   0.00049 $ & $   0.00105 $ & $   8.57729 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.86703 $ & $   0.00873 $ & $   0.00105 $ & $   8.58569 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.86727 $ & $   0.00526 $ & $   0.00106 $ & $   8.58220 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.86752 $ & $   0.00832 $ & $   0.00105 $ & $   8.58548 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.86777 $ & $   0.00264 $ & $   0.00106 $ & $   8.58198 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.86801 $ & $  -0.00032 $ & $   0.00105 $ & $   8.57612 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.86828 $ & $   0.00701 $ & $   0.00106 $ & $   8.58451 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.86853 $ & $   0.00512 $ & $   0.00105 $ & $   8.58275 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.86879 $ & $   0.00467 $ & $   0.00105 $ & $   8.58151 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.86902 $ & $   0.00352 $ & $   0.00105 $ & $   8.58077 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.86928 $ & $   0.00561 $ & $   0.00105 $ & $   8.58330 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.86953 $ & $   0.00752 $ & $   0.00106 $ & $   8.58477 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.86977 $ & $   0.01291 $ & $   0.00106 $ & $   8.59054 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.87001 $ & $   0.00459 $ & $   0.00105 $ & $   8.58099 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.87026 $ & $   0.00872 $ & $   0.00106 $ & $   8.58474 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.87051 $ & $   0.00431 $ & $   0.00105 $ & $   8.58041 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.87076 $ & $   0.00601 $ & $   0.00105 $ & $   8.58211 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.87102 $ & $   0.00067 $ & $   0.00105 $ & $   8.57807 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.87127 $ & $   0.00482 $ & $   0.00105 $ & $   8.58168 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.87154 $ & $   0.00613 $ & $   0.00105 $ & $   8.58320 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.87177 $ & $   0.00286 $ & $   0.00105 $ & $   8.58009 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.87203 $ & $   0.00642 $ & $   0.00105 $ & $   8.58226 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.87228 $ & $   0.00447 $ & $   0.00106 $ & $   8.58207 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.87254 $ & $   0.00223 $ & $   0.00105 $ & $   8.57904 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.87279 $ & $   0.00631 $ & $   0.00105 $ & $   8.58313 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.87303 $ & $   0.00772 $ & $   0.00105 $ & $   8.58510 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.87329 $ & $   0.00730 $ & $   0.00106 $ & $   8.58381 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.87352 $ & $   0.00651 $ & $   0.00105 $ & $   8.58331 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.87377 $ & $   0.00790 $ & $   0.00105 $ & $   8.58495 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.87401 $ & $   0.00122 $ & $   0.00106 $ & $   8.57874 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.87427 $ & $   0.00587 $ & $   0.00105 $ & $   8.58273 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.87453 $ & $   0.00320 $ & $   0.00105 $ & $   8.58121 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.87479 $ & $   0.00821 $ & $   0.00106 $ & $   8.58678 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.87505 $ & $   0.00953 $ & $   0.00105 $ & $   8.58663 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.87530 $ & $   0.00813 $ & $   0.00105 $ & $   8.58511 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.87556 $ & $   0.00828 $ & $   0.00105 $ & $   8.58486 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.87579 $ & $   0.00593 $ & $   0.00106 $ & $   8.58300 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.87604 $ & $   0.01001 $ & $   0.00106 $ & $   8.58682 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.87629 $ & $   0.01263 $ & $   0.00105 $ & $   8.58871 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.87654 $ & $   0.00609 $ & $   0.00105 $ & $   8.58111 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.87677 $ & $  -0.00111 $ & $   0.00105 $ & $   8.57518 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.87703 $ & $   0.00266 $ & $   0.00105 $ & $   8.58044 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.87727 $ & $   0.00867 $ & $   0.00106 $ & $   8.58627 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.87751 $ & $   0.00590 $ & $   0.00105 $ & $   8.58285 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.87777 $ & $   0.00374 $ & $   0.00105 $ & $   8.58114 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.87802 $ & $   0.00163 $ & $   0.00105 $ & $   8.57845 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.87828 $ & $   0.00619 $ & $   0.00105 $ & $   8.58343 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.87852 $ & $   0.00236 $ & $   0.00105 $ & $   8.57913 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.87878 $ & $   0.00539 $ & $   0.00105 $ & $   8.58322 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.87904 $ & $   0.00354 $ & $   0.00105 $ & $   8.57954 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.87928 $ & $   0.00772 $ & $   0.00105 $ & $   8.58432 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.87954 $ & $   0.00494 $ & $   0.00105 $ & $   8.58370 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.87979 $ & $   0.00063 $ & $   0.00106 $ & $   8.57768 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.88006 $ & $   0.00739 $ & $   0.00106 $ & $   8.58487 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.88030 $ & $   0.00571 $ & $   0.00105 $ & $   8.58203 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.88056 $ & $   0.00771 $ & $   0.00105 $ & $   8.58391 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.88080 $ & $   0.00187 $ & $   0.00105 $ & $   8.57789 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.88106 $ & $   0.00213 $ & $   0.00105 $ & $   8.57895 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.88130 $ & $   0.00975 $ & $   0.00105 $ & $   8.58679 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.88154 $ & $   0.00044 $ & $   0.00105 $ & $   8.57532 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.88178 $ & $   0.00365 $ & $   0.00105 $ & $   8.58058 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.88204 $ & $   0.00662 $ & $   0.00105 $ & $   8.58191 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.88229 $ & $   0.00328 $ & $   0.00105 $ & $   8.57923 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.88255 $ & $   0.00202 $ & $   0.00105 $ & $   8.57813 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.88281 $ & $   0.00351 $ & $   0.00105 $ & $   8.57910 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.88308 $ & $  -0.00140 $ & $   0.00105 $ & $   8.57548 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.88338 $ & $   0.00317 $ & $   0.00105 $ & $   8.57973 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.88365 $ & $   0.00470 $ & $   0.00105 $ & $   8.58119 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.88391 $ & $   0.00485 $ & $   0.00105 $ & $   8.58239 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.88420 $ & $   0.00731 $ & $   0.00105 $ & $   8.58403 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.88447 $ & $   0.00835 $ & $   0.00105 $ & $   8.58621 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.88476 $ & $   0.00578 $ & $   0.00105 $ & $   8.58185 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.88503 $ & $   0.00803 $ & $   0.00105 $ & $   8.58379 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.88530 $ & $   0.00545 $ & $   0.00105 $ & $   8.58225 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.88557 $ & $   0.00323 $ & $   0.00105 $ & $   8.57900 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.88584 $ & $   0.00668 $ & $   0.00105 $ & $   8.58314 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.88611 $ & $   0.00630 $ & $   0.00105 $ & $   8.58262 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.88637 $ & $   0.00470 $ & $   0.00105 $ & $   8.58162 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.88661 $ & $  -0.00040 $ & $   0.00105 $ & $   8.57609 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.88688 $ & $   0.00916 $ & $   0.00105 $ & $   8.58518 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.88713 $ & $   0.00255 $ & $   0.00105 $ & $   8.57863 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.88739 $ & $   0.00717 $ & $   0.00105 $ & $   8.58389 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.88764 $ & $   0.00106 $ & $   0.00105 $ & $   8.57849 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.88790 $ & $   0.01043 $ & $   0.00106 $ & $   8.58733 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.88816 $ & $   0.00520 $ & $   0.00105 $ & $   8.58245 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.88842 $ & $   0.00702 $ & $   0.00105 $ & $   8.58365 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.88868 $ & $   0.00477 $ & $   0.00105 $ & $   8.58035 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.88894 $ & $   0.00377 $ & $   0.00105 $ & $   8.58015 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.88919 $ & $   0.00201 $ & $   0.00105 $ & $   8.57833 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.88946 $ & $   0.00100 $ & $   0.00105 $ & $   8.57764 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.88971 $ & $   0.00551 $ & $   0.00105 $ & $   8.58235 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.88996 $ & $   0.00510 $ & $   0.00105 $ & $   8.58168 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.89022 $ & $   0.00996 $ & $   0.00106 $ & $   8.58617 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.89051 $ & $   0.00792 $ & $   0.00105 $ & $   8.58432 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.89079 $ & $   0.00303 $ & $   0.00105 $ & $   8.58012 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.89104 $ & $   0.00380 $ & $   0.00105 $ & $   8.57962 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.89131 $ & $   0.00586 $ & $   0.00105 $ & $   8.58266 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.89157 $ & $   0.01043 $ & $   0.00105 $ & $   8.58753 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.89181 $ & $   0.00767 $ & $   0.00106 $ & $   8.58531 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.89205 $ & $   0.00674 $ & $   0.00106 $ & $   8.58473 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.89231 $ & $   0.00740 $ & $   0.00106 $ & $   8.58426 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.89255 $ & $   0.01001 $ & $   0.00105 $ & $   8.58727 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.89278 $ & $   0.00584 $ & $   0.00105 $ & $   8.58185 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.89305 $ & $   0.00625 $ & $   0.00105 $ & $   8.58200 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.89331 $ & $   0.00619 $ & $   0.00105 $ & $   8.58275 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.89358 $ & $   0.00752 $ & $   0.00105 $ & $   8.58405 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.89383 $ & $   0.00303 $ & $   0.00105 $ & $   8.57954 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.89409 $ & $   0.00794 $ & $   0.00105 $ & $   8.58487 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.89434 $ & $   0.00610 $ & $   0.00105 $ & $   8.58303 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.89461 $ & $   0.00716 $ & $   0.00105 $ & $   8.58373 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.89488 $ & $   0.00342 $ & $   0.00105 $ & $   8.58013 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.89514 $ & $   0.00597 $ & $   0.00105 $ & $   8.58132 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.89538 $ & $   0.00359 $ & $   0.00105 $ & $   8.58012 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.89564 $ & $   0.00651 $ & $   0.00105 $ & $   8.58327 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.89591 $ & $   0.00250 $ & $   0.00105 $ & $   8.57820 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.89615 $ & $   0.00914 $ & $   0.00105 $ & $   8.58544 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.89640 $ & $   0.00839 $ & $   0.00105 $ & $   8.58532 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.89667 $ & $   0.00578 $ & $   0.00105 $ & $   8.58312 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.89692 $ & $   0.00823 $ & $   0.00105 $ & $   8.58422 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.89718 $ & $   0.01071 $ & $   0.00105 $ & $   8.58749 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.89742 $ & $   0.00513 $ & $   0.00105 $ & $   8.58135 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.89769 $ & $   0.00324 $ & $   0.00105 $ & $   8.57932 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.89794 $ & $   0.00570 $ & $   0.00105 $ & $   8.58321 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.89820 $ & $   0.00776 $ & $   0.00105 $ & $   8.58368 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.89843 $ & $   0.00791 $ & $   0.00105 $ & $   8.58291 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.89870 $ & $   0.00403 $ & $   0.00105 $ & $   8.57996 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.89896 $ & $   0.00463 $ & $   0.00105 $ & $   8.58049 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.89923 $ & $   0.00715 $ & $   0.00105 $ & $   8.58295 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.89947 $ & $   0.00940 $ & $   0.00105 $ & $   8.58522 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.89971 $ & $   0.00944 $ & $   0.00105 $ & $   8.58586 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.89996 $ & $   0.00175 $ & $   0.00104 $ & $   8.57794 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.90021 $ & $   0.00800 $ & $   0.00105 $ & $   8.58446 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.90045 $ & $   0.00648 $ & $   0.00105 $ & $   8.58343 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.90071 $ & $   0.01213 $ & $   0.00105 $ & $   8.58921 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.90096 $ & $   0.00974 $ & $   0.00105 $ & $   8.58651 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.90121 $ & $   0.00403 $ & $   0.00105 $ & $   8.58174 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.90147 $ & $   0.00291 $ & $   0.00105 $ & $   8.57923 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.90173 $ & $   0.00824 $ & $   0.00105 $ & $   8.58398 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.90199 $ & $   0.00895 $ & $   0.00105 $ & $   8.58484 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.90225 $ & $   0.00493 $ & $   0.00105 $ & $   8.58251 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.90250 $ & $   0.00785 $ & $   0.00105 $ & $   8.58369 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.90276 $ & $   0.01002 $ & $   0.00105 $ & $   8.58682 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.90300 $ & $   0.00500 $ & $   0.00105 $ & $   8.58156 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.90327 $ & $   0.00154 $ & $   0.00105 $ & $   8.57784 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.90353 $ & $   0.00396 $ & $   0.00105 $ & $   8.57938 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.90380 $ & $   0.00242 $ & $   0.00105 $ & $   8.57946 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.90404 $ & $   0.00415 $ & $   0.00105 $ & $   8.58111 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.90430 $ & $   0.00508 $ & $   0.00105 $ & $   8.58234 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.90454 $ & $   0.00602 $ & $   0.00105 $ & $   8.58234 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.90478 $ & $   0.00716 $ & $   0.00105 $ & $   8.58462 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.90506 $ & $   0.00873 $ & $   0.00105 $ & $   8.58483 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.90533 $ & $   0.01232 $ & $   0.00105 $ & $   8.58700 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.90558 $ & $   0.00538 $ & $   0.00105 $ & $   8.58318 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.90586 $ & $   0.00469 $ & $   0.00105 $ & $   8.58110 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.90614 $ & $   0.00281 $ & $   0.00105 $ & $   8.58051 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.90640 $ & $   0.00756 $ & $   0.00105 $ & $   8.58378 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.90666 $ & $   0.00884 $ & $   0.00105 $ & $   8.58582 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.90693 $ & $   0.00595 $ & $   0.00105 $ & $   8.58283 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.90720 $ & $   0.00670 $ & $   0.00105 $ & $   8.58300 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.90747 $ & $   0.00392 $ & $   0.00105 $ & $   8.58022 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.90772 $ & $   0.00082 $ & $   0.00105 $ & $   8.57819 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.90801 $ & $   0.00250 $ & $   0.00105 $ & $   8.57944 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.90828 $ & $   0.00248 $ & $   0.00105 $ & $   8.57936 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.90853 $ & $   0.00283 $ & $   0.00105 $ & $   8.57881 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.90882 $ & $   0.00528 $ & $   0.00105 $ & $   8.58188 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.90909 $ & $  -0.00233 $ & $   0.00105 $ & $   8.57598 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.90939 $ & $   0.00457 $ & $   0.00105 $ & $   8.58138 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.90965 $ & $   0.00645 $ & $   0.00105 $ & $   8.58249 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.90990 $ & $   0.00444 $ & $   0.00105 $ & $   8.58186 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.91015 $ & $  -0.00139 $ & $   0.00105 $ & $   8.57514 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.91040 $ & $   0.00530 $ & $   0.00105 $ & $   8.58218 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.91065 $ & $   0.00056 $ & $   0.00105 $ & $   8.57648 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.91092 $ & $   0.00371 $ & $   0.00105 $ & $   8.58041 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.91116 $ & $   0.00503 $ & $   0.00105 $ & $   8.58166 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.91144 $ & $   0.00347 $ & $   0.00105 $ & $   8.58040 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.91173 $ & $   0.00601 $ & $   0.00105 $ & $   8.58268 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.91201 $ & $   0.00498 $ & $   0.00105 $ & $   8.58202 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.91228 $ & $   0.00447 $ & $   0.00105 $ & $   8.58061 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.91256 $ & $   0.00340 $ & $   0.00104 $ & $   8.57953 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.91283 $ & $   0.00310 $ & $   0.00105 $ & $   8.57889 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.91309 $ & $   0.00746 $ & $   0.00105 $ & $   8.58334 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.91337 $ & $   0.00635 $ & $   0.00105 $ & $   8.58298 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.91365 $ & $   0.00432 $ & $   0.00105 $ & $   8.58082 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.91390 $ & $   0.00755 $ & $   0.00105 $ & $   8.58322 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.91415 $ & $   0.00369 $ & $   0.00104 $ & $   8.57866 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.91440 $ & $   0.00432 $ & $   0.00105 $ & $   8.58033 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.91467 $ & $   0.00320 $ & $   0.00105 $ & $   8.57878 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.91492 $ & $   0.00909 $ & $   0.00105 $ & $   8.58484 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.91522 $ & $   0.00472 $ & $   0.00105 $ & $   8.58113 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.91550 $ & $   0.00310 $ & $   0.00105 $ & $   8.58028 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.91574 $ & $   0.00549 $ & $   0.00105 $ & $   8.58275 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.91601 $ & $   0.00201 $ & $   0.00105 $ & $   8.57791 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.91629 $ & $   0.00591 $ & $   0.00105 $ & $   8.58247 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.91657 $ & $   0.00845 $ & $   0.00105 $ & $   8.58490 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.91683 $ & $   0.00803 $ & $   0.00105 $ & $   8.58367 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.91711 $ & $   0.00666 $ & $   0.00105 $ & $   8.58243 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.91738 $ & $   0.00723 $ & $   0.00105 $ & $   8.58287 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.91764 $ & $   0.00462 $ & $   0.00105 $ & $   8.58184 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.91790 $ & $   0.00725 $ & $   0.00105 $ & $   8.58409 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.91815 $ & $   0.00393 $ & $   0.00104 $ & $   8.58033 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.91841 $ & $   0.00626 $ & $   0.00105 $ & $   8.58325 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.91867 $ & $   0.00345 $ & $   0.00105 $ & $   8.58120 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.91892 $ & $   0.00400 $ & $   0.00105 $ & $   8.58076 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.91916 $ & $   0.00750 $ & $   0.00105 $ & $   8.58413 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.91943 $ & $   0.00378 $ & $   0.00105 $ & $   8.57973 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.91969 $ & $   0.00339 $ & $   0.00105 $ & $   8.57994 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.91996 $ & $   0.00281 $ & $   0.00105 $ & $   8.57856 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.92022 $ & $   0.00650 $ & $   0.00105 $ & $   8.58347 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.92048 $ & $   0.00784 $ & $   0.00105 $ & $   8.58354 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.92073 $ & $   0.00597 $ & $   0.00105 $ & $   8.58258 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.92100 $ & $   0.00606 $ & $   0.00105 $ & $   8.58197 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.92125 $ & $   0.00957 $ & $   0.00105 $ & $   8.58563 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.92150 $ & $   0.01114 $ & $   0.00105 $ & $   8.58736 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.92174 $ & $   0.00112 $ & $   0.00105 $ & $   8.57782 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.92198 $ & $   0.00140 $ & $   0.00105 $ & $   8.57806 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.92224 $ & $   0.00513 $ & $   0.00105 $ & $   8.58114 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.92248 $ & $   0.00533 $ & $   0.00105 $ & $   8.58097 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.92274 $ & $   0.00463 $ & $   0.00105 $ & $   8.58134 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.92300 $ & $   0.00665 $ & $   0.00105 $ & $   8.58334 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.92326 $ & $   0.00292 $ & $   0.00105 $ & $   8.58012 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.92354 $ & $   0.00341 $ & $   0.00105 $ & $   8.58023 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.92380 $ & $   0.00313 $ & $   0.00105 $ & $   8.57978 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.92406 $ & $   0.00487 $ & $   0.00105 $ & $   8.58057 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.92432 $ & $   0.00771 $ & $   0.00105 $ & $   8.58480 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.92458 $ & $   0.00723 $ & $   0.00105 $ & $   8.58456 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.92482 $ & $   0.00324 $ & $   0.00105 $ & $   8.57948 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.92507 $ & $   0.00549 $ & $   0.00105 $ & $   8.58081 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.92534 $ & $   0.00556 $ & $   0.00105 $ & $   8.58109 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.92558 $ & $   0.00248 $ & $   0.00105 $ & $   8.57903 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.92584 $ & $   0.00273 $ & $   0.00105 $ & $   8.57902 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.92609 $ & $   0.00460 $ & $   0.00105 $ & $   8.58107 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.92634 $ & $   0.00486 $ & $   0.00105 $ & $   8.58146 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.92659 $ & $   0.00989 $ & $   0.00106 $ & $   8.58776 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.92686 $ & $   0.00815 $ & $   0.00105 $ & $   8.58604 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.92711 $ & $   0.00448 $ & $   0.00105 $ & $   8.58076 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.92735 $ & $   0.00684 $ & $   0.00105 $ & $   8.58347 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.92760 $ & $   0.00025 $ & $   0.00105 $ & $   8.57724 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.92784 $ & $   0.00813 $ & $   0.00105 $ & $   8.58476 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.92808 $ & $   0.00762 $ & $   0.00105 $ & $   8.58425 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.92834 $ & $   0.00202 $ & $   0.00105 $ & $   8.57913 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.92858 $ & $   0.00384 $ & $   0.00105 $ & $   8.57995 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.92884 $ & $   0.01098 $ & $   0.00105 $ & $   8.58808 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.92909 $ & $   0.00441 $ & $   0.00105 $ & $   8.58049 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.92935 $ & $   0.00606 $ & $   0.00105 $ & $   8.58161 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.92959 $ & $   0.00320 $ & $   0.00105 $ & $   8.57954 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.92984 $ & $   0.01020 $ & $   0.00105 $ & $   8.58659 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.93010 $ & $   0.00514 $ & $   0.00105 $ & $   8.58055 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.93036 $ & $   0.00190 $ & $   0.00105 $ & $   8.57880 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.93060 $ & $   0.00163 $ & $   0.00105 $ & $   8.57768 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.93084 $ & $   0.00828 $ & $   0.00105 $ & $   8.58347 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.93109 $ & $   0.00656 $ & $   0.00105 $ & $   8.58344 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.93134 $ & $   0.00465 $ & $   0.00105 $ & $   8.58070 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.93158 $ & $   0.00595 $ & $   0.00105 $ & $   8.58284 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.93183 $ & $   0.00522 $ & $   0.00105 $ & $   8.58135 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.93208 $ & $   0.01170 $ & $   0.00105 $ & $   8.58768 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.93233 $ & $   0.00464 $ & $   0.00105 $ & $   8.58273 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.93259 $ & $   0.00737 $ & $   0.00105 $ & $   8.58455 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.93283 $ & $   0.00135 $ & $   0.00105 $ & $   8.57882 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.93308 $ & $   0.00806 $ & $   0.00105 $ & $   8.58316 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.93333 $ & $   0.00446 $ & $   0.00105 $ & $   8.58207 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.93357 $ & $   0.00318 $ & $   0.00105 $ & $   8.57956 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.93382 $ & $   0.00574 $ & $   0.00105 $ & $   8.58284 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.93408 $ & $   0.00825 $ & $   0.00105 $ & $   8.58423 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.93435 $ & $   0.00902 $ & $   0.00105 $ & $   8.58605 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.93461 $ & $   0.00624 $ & $   0.00105 $ & $   8.58294 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.93487 $ & $   0.00850 $ & $   0.00105 $ & $   8.58507 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.93510 $ & $   0.00512 $ & $   0.00105 $ & $   8.58191 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.93535 $ & $   0.00533 $ & $   0.00105 $ & $   8.58202 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.93561 $ & $   0.00588 $ & $   0.00105 $ & $   8.58182 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.93584 $ & $   0.00878 $ & $   0.00105 $ & $   8.58547 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.93609 $ & $   0.00488 $ & $   0.00105 $ & $   8.58181 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.93635 $ & $   0.00639 $ & $   0.00105 $ & $   8.58334 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.93661 $ & $  -0.00124 $ & $   0.00105 $ & $   8.57564 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.93688 $ & $   0.00607 $ & $   0.00105 $ & $   8.58317 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.93715 $ & $   0.00112 $ & $   0.00105 $ & $   8.57759 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.93740 $ & $   0.00434 $ & $   0.00105 $ & $   8.58121 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.93767 $ & $   0.00595 $ & $   0.00105 $ & $   8.58142 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.93793 $ & $   0.00576 $ & $   0.00105 $ & $   8.58215 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.93819 $ & $   0.00639 $ & $   0.00105 $ & $   8.58334 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.93843 $ & $   0.00037 $ & $   0.00104 $ & $   8.57773 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.93867 $ & $   0.00313 $ & $   0.00104 $ & $   8.57969 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.93892 $ & $   0.00386 $ & $   0.00105 $ & $   8.58143 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.93916 $ & $   0.00399 $ & $   0.00104 $ & $   8.58027 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.93940 $ & $   0.00199 $ & $   0.00105 $ & $   8.57929 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.93967 $ & $   0.00671 $ & $   0.00105 $ & $   8.58394 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.93992 $ & $  -0.00022 $ & $   0.00105 $ & $   8.57645 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.94018 $ & $   0.00707 $ & $   0.00105 $ & $   8.58354 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.94041 $ & $  -0.00053 $ & $   0.00105 $ & $   8.57659 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.94067 $ & $   0.00752 $ & $   0.00105 $ & $   8.58339 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.94091 $ & $   0.00514 $ & $   0.00105 $ & $   8.58249 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.94116 $ & $   0.00199 $ & $   0.00104 $ & $   8.57785 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.94143 $ & $   0.00421 $ & $   0.00105 $ & $   8.58133 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.94166 $ & $   0.00042 $ & $   0.00105 $ & $   8.57781 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.94192 $ & $   0.00347 $ & $   0.00105 $ & $   8.58071 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.94216 $ & $   0.00795 $ & $   0.00105 $ & $   8.58436 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.94240 $ & $   0.00413 $ & $   0.00105 $ & $   8.58120 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.94266 $ & $   0.00114 $ & $   0.00105 $ & $   8.57899 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.94291 $ & $   0.00333 $ & $   0.00105 $ & $   8.57893 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.94317 $ & $   0.00257 $ & $   0.00104 $ & $   8.57770 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.94341 $ & $   0.00255 $ & $   0.00105 $ & $   8.57907 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.94367 $ & $   0.00011 $ & $   0.00104 $ & $   8.57659 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.94393 $ & $   0.00426 $ & $   0.00105 $ & $   8.57990 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.94418 $ & $   0.00926 $ & $   0.00105 $ & $   8.58502 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.94443 $ & $   0.00688 $ & $   0.00105 $ & $   8.58292 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.94468 $ & $   0.00349 $ & $   0.00105 $ & $   8.57918 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.94494 $ & $   0.00572 $ & $   0.00105 $ & $   8.58218 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.94520 $ & $   0.00345 $ & $   0.00104 $ & $   8.57899 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.94543 $ & $  -0.00159 $ & $   0.00104 $ & $   8.57364 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.94568 $ & $  -0.00281 $ & $   0.00104 $ & $   8.57294 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.94593 $ & $   0.00520 $ & $   0.00105 $ & $   8.58112 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.94620 $ & $   0.00317 $ & $   0.00105 $ & $   8.57873 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.94644 $ & $   0.00728 $ & $   0.00105 $ & $   8.58407 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.94668 $ & $   0.00614 $ & $   0.00105 $ & $   8.58276 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.94695 $ & $   0.00426 $ & $   0.00105 $ & $   8.58179 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.94720 $ & $   0.00034 $ & $   0.00104 $ & $   8.57514 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.94745 $ & $   0.00880 $ & $   0.00105 $ & $   8.58570 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.94770 $ & $   0.00244 $ & $   0.00104 $ & $   8.57797 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.94796 $ & $   0.00271 $ & $   0.00105 $ & $   8.57963 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.94821 $ & $   0.00335 $ & $   0.00104 $ & $   8.57883 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.94847 $ & $   0.00743 $ & $   0.00105 $ & $   8.58373 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.94873 $ & $   0.00871 $ & $   0.00105 $ & $   8.58434 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.94898 $ & $   0.00640 $ & $   0.00105 $ & $   8.58285 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.94923 $ & $   0.01248 $ & $   0.00105 $ & $   8.58819 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.94950 $ & $   0.00283 $ & $   0.00104 $ & $   8.57848 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.94974 $ & $   0.00828 $ & $   0.00105 $ & $   8.58492 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.94999 $ & $   0.00833 $ & $   0.00105 $ & $   8.58438 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.95023 $ & $   0.00223 $ & $   0.00104 $ & $   8.57713 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.95048 $ & $   0.00421 $ & $   0.00105 $ & $   8.58062 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.95072 $ & $   0.00484 $ & $   0.00105 $ & $   8.58076 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.95097 $ & $   0.00693 $ & $   0.00105 $ & $   8.58312 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.95122 $ & $   0.00387 $ & $   0.00105 $ & $   8.57986 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.95146 $ & $   0.00507 $ & $   0.00105 $ & $   8.58180 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.95171 $ & $   0.00538 $ & $   0.00105 $ & $   8.58198 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.95195 $ & $   0.00432 $ & $   0.00105 $ & $   8.57998 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.95220 $ & $   0.00699 $ & $   0.00105 $ & $   8.58234 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.95246 $ & $   0.00523 $ & $   0.00105 $ & $   8.58140 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.95272 $ & $   0.00746 $ & $   0.00105 $ & $   8.58315 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.95297 $ & $   0.00367 $ & $   0.00105 $ & $   8.58001 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.95322 $ & $   0.00441 $ & $   0.00105 $ & $   8.57943 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.95348 $ & $   0.00424 $ & $   0.00105 $ & $   8.58080 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.95372 $ & $   0.00465 $ & $   0.00105 $ & $   8.58073 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.95394 $ & $   0.00546 $ & $   0.00105 $ & $   8.58190 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.95419 $ & $   0.01020 $ & $   0.00105 $ & $   8.58559 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.95444 $ & $   0.00782 $ & $   0.00105 $ & $   8.58473 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.95468 $ & $   0.00366 $ & $   0.00105 $ & $   8.58156 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.95493 $ & $   0.01096 $ & $   0.00105 $ & $   8.58609 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.95516 $ & $   0.00139 $ & $   0.00105 $ & $   8.57716 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.95544 $ & $   0.00648 $ & $   0.00105 $ & $   8.58204 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.95569 $ & $   0.00242 $ & $   0.00105 $ & $   8.57792 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.95593 $ & $   0.00324 $ & $   0.00105 $ & $   8.57841 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.95619 $ & $   0.00913 $ & $   0.00105 $ & $   8.58493 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.95643 $ & $   0.00209 $ & $   0.00105 $ & $   8.57794 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.95669 $ & $   0.00259 $ & $   0.00105 $ & $   8.57874 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.95694 $ & $   0.00330 $ & $   0.00105 $ & $   8.57941 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.95718 $ & $   0.00654 $ & $   0.00105 $ & $   8.58471 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.95745 $ & $   0.00806 $ & $   0.00105 $ & $   8.58345 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.95770 $ & $  -0.00060 $ & $   0.00105 $ & $   8.57527 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.95796 $ & $   0.00805 $ & $   0.00105 $ & $   8.58464 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.95822 $ & $   0.00247 $ & $   0.00105 $ & $   8.57725 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.95847 $ & $   0.00335 $ & $   0.00105 $ & $   8.57973 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.95877 $ & $   0.00487 $ & $   0.00105 $ & $   8.58058 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.95903 $ & $   0.00916 $ & $   0.00105 $ & $   8.58435 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.95929 $ & $   0.00100 $ & $   0.00105 $ & $   8.57625 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.95954 $ & $   0.00749 $ & $   0.00105 $ & $   8.58364 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.95980 $ & $   0.01093 $ & $   0.00105 $ & $   8.58443 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.96006 $ & $   0.00621 $ & $   0.00105 $ & $   8.58211 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.96032 $ & $   0.00547 $ & $   0.00105 $ & $   8.58226 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.96057 $ & $   0.00444 $ & $   0.00105 $ & $   8.58055 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.96083 $ & $   0.01025 $ & $   0.00105 $ & $   8.58544 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.96108 $ & $   0.00359 $ & $   0.00105 $ & $   8.57894 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.96133 $ & $   0.00316 $ & $   0.00105 $ & $   8.57956 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.96158 $ & $   0.00447 $ & $   0.00105 $ & $   8.58038 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.96184 $ & $   0.00525 $ & $   0.00105 $ & $   8.58102 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.96210 $ & $   0.00610 $ & $   0.00105 $ & $   8.58280 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.96234 $ & $   0.00988 $ & $   0.00105 $ & $   8.58660 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.96259 $ & $   0.00519 $ & $   0.00105 $ & $   8.58180 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.96285 $ & $   0.00290 $ & $   0.00105 $ & $   8.57903 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.96311 $ & $   0.00560 $ & $   0.00105 $ & $   8.58278 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.96335 $ & $   0.00216 $ & $   0.00105 $ & $   8.57709 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.96361 $ & $   0.00542 $ & $   0.00105 $ & $   8.58142 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.96385 $ & $   0.00790 $ & $   0.00105 $ & $   8.58353 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.96410 $ & $   0.00537 $ & $   0.00105 $ & $   8.58140 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.96437 $ & $   0.00647 $ & $   0.00105 $ & $   8.58301 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.96461 $ & $   0.00601 $ & $   0.00106 $ & $   8.58407 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.96487 $ & $   0.01071 $ & $   0.00105 $ & $   8.58575 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.96512 $ & $   0.00573 $ & $   0.00105 $ & $   8.58115 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.96538 $ & $   0.00250 $ & $   0.00105 $ & $   8.57764 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.96564 $ & $   0.00276 $ & $   0.00105 $ & $   8.57913 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.96590 $ & $   0.00333 $ & $   0.00105 $ & $   8.57899 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.96614 $ & $   0.00709 $ & $   0.00105 $ & $   8.58260 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.96638 $ & $   0.00367 $ & $   0.00105 $ & $   8.58006 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.96663 $ & $   0.00771 $ & $   0.00105 $ & $   8.58471 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.96688 $ & $   0.00063 $ & $   0.00105 $ & $   8.57581 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.96712 $ & $   0.00454 $ & $   0.00105 $ & $   8.57976 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.96737 $ & $   0.00765 $ & $   0.00106 $ & $   8.58380 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.96761 $ & $   0.00587 $ & $   0.00105 $ & $   8.58264 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.96787 $ & $   0.00269 $ & $   0.00105 $ & $   8.57852 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.96811 $ & $   0.00169 $ & $   0.00105 $ & $   8.57641 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.96835 $ & $   0.00571 $ & $   0.00105 $ & $   8.58208 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.96860 $ & $   0.00306 $ & $   0.00105 $ & $   8.57913 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.96884 $ & $   0.00424 $ & $   0.00105 $ & $   8.57966 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.96909 $ & $   0.00139 $ & $   0.00105 $ & $   8.57790 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.96934 $ & $   0.00581 $ & $   0.00105 $ & $   8.58036 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.96958 $ & $   0.00386 $ & $   0.00105 $ & $   8.57985 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.96982 $ & $   0.00411 $ & $   0.00105 $ & $   8.58076 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.97008 $ & $   0.00505 $ & $   0.00105 $ & $   8.58031 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.97032 $ & $   0.00510 $ & $   0.00105 $ & $   8.58078 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.97058 $ & $   0.00702 $ & $   0.00105 $ & $   8.58204 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.97084 $ & $   0.00598 $ & $   0.00105 $ & $   8.58173 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.97110 $ & $   0.00674 $ & $   0.00105 $ & $   8.58239 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.97135 $ & $   0.00037 $ & $   0.00105 $ & $   8.57497 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.97159 $ & $   0.00286 $ & $   0.00105 $ & $   8.57697 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.97185 $ & $   0.00339 $ & $   0.00105 $ & $   8.58007 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.97209 $ & $   0.00675 $ & $   0.00105 $ & $   8.58217 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.97233 $ & $   0.00704 $ & $   0.00105 $ & $   8.58390 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.97259 $ & $   0.00087 $ & $   0.00105 $ & $   8.57650 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.97286 $ & $   0.00237 $ & $   0.00105 $ & $   8.57727 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.97311 $ & $   0.00551 $ & $   0.00106 $ & $   8.58233 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.97335 $ & $   0.00598 $ & $   0.00105 $ & $   8.58075 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.97360 $ & $   0.00739 $ & $   0.00105 $ & $   8.58209 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.97384 $ & $  -0.00153 $ & $   0.00105 $ & $   8.57361 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.97408 $ & $   0.00624 $ & $   0.00105 $ & $   8.58105 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.97434 $ & $   0.00694 $ & $   0.00105 $ & $   8.58205 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.97458 $ & $   0.00574 $ & $   0.00105 $ & $   8.58220 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.97482 $ & $   0.00323 $ & $   0.00105 $ & $   8.57828 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.97508 $ & $   0.00370 $ & $   0.00105 $ & $   8.57839 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.97534 $ & $   0.00783 $ & $   0.00105 $ & $   8.58336 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.97559 $ & $   0.00060 $ & $   0.00105 $ & $   8.57652 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.97583 $ & $   0.00807 $ & $   0.00105 $ & $   8.58343 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.97608 $ & $   0.00362 $ & $   0.00105 $ & $   8.57957 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.97634 $ & $   0.00989 $ & $   0.00105 $ & $   8.58479 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.97661 $ & $   0.00614 $ & $   0.00105 $ & $   8.58094 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.97687 $ & $   0.00499 $ & $   0.00105 $ & $   8.58086 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.97711 $ & $   0.00565 $ & $   0.00105 $ & $   8.58032 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.97738 $ & $   0.00101 $ & $   0.00106 $ & $   8.57836 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.97764 $ & $   0.00380 $ & $   0.00105 $ & $   8.57911 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.97790 $ & $  -0.00159 $ & $   0.00105 $ & $   8.57502 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.97814 $ & $  -0.00073 $ & $   0.00105 $ & $   8.57408 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.97839 $ & $   0.00543 $ & $   0.00105 $ & $   8.58005 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.97863 $ & $   0.00378 $ & $   0.00105 $ & $   8.57766 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.97889 $ & $   0.00639 $ & $   0.00105 $ & $   8.58139 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.97913 $ & $   0.00657 $ & $   0.00105 $ & $   8.58079 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.97937 $ & $   0.00545 $ & $   0.00105 $ & $   8.58106 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.97964 $ & $   0.00293 $ & $   0.00105 $ & $   8.57839 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.97989 $ & $   0.00874 $ & $   0.00105 $ & $   8.58456 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.98014 $ & $   0.00417 $ & $   0.00105 $ & $   8.58061 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.98039 $ & $   0.00732 $ & $   0.00105 $ & $   8.58176 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.98063 $ & $   0.00415 $ & $   0.00105 $ & $   8.58007 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.98090 $ & $   0.00522 $ & $   0.00106 $ & $   8.58193 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.98114 $ & $   0.00452 $ & $   0.00105 $ & $   8.57864 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.98139 $ & $   0.00345 $ & $   0.00105 $ & $   8.58009 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.98165 $ & $   0.00013 $ & $   0.00105 $ & $   8.57758 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.98189 $ & $   0.00314 $ & $   0.00105 $ & $   8.57883 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.98215 $ & $   0.00386 $ & $   0.00105 $ & $   8.57855 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.98240 $ & $   0.00370 $ & $   0.00105 $ & $   8.57847 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.98265 $ & $   0.00749 $ & $   0.00105 $ & $   8.58317 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.98289 $ & $   0.00097 $ & $   0.00105 $ & $   8.57605 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.98313 $ & $   0.00557 $ & $   0.00105 $ & $   8.58120 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.98339 $ & $   0.00415 $ & $   0.00105 $ & $   8.57890 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.98362 $ & $  -0.00168 $ & $   0.00104 $ & $   8.57298 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.98387 $ & $  -0.00296 $ & $   0.00104 $ & $   8.57068 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.98413 $ & $   0.00577 $ & $   0.00105 $ & $   8.58114 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.98440 $ & $   0.00619 $ & $   0.00105 $ & $   8.58185 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.98464 $ & $   0.00871 $ & $   0.00106 $ & $   8.58490 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.98488 $ & $   0.00551 $ & $   0.00106 $ & $   8.58194 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.98514 $ & $   0.00262 $ & $   0.00106 $ & $   8.57931 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.98540 $ & $   0.00801 $ & $   0.00106 $ & $   8.58327 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.98566 $ & $   0.00123 $ & $   0.00106 $ & $   8.57800 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.98591 $ & $   0.00466 $ & $   0.00105 $ & $   8.57769 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.98617 $ & $   0.01138 $ & $   0.00105 $ & $   8.58732 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.98641 $ & $   0.00759 $ & $   0.00105 $ & $   8.58313 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.98668 $ & $   0.00022 $ & $   0.00105 $ & $   8.57490 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.98692 $ & $   0.00172 $ & $   0.00105 $ & $   8.57763 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.98718 $ & $   0.00090 $ & $   0.00105 $ & $   8.57584 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.98745 $ & $   0.00157 $ & $   0.00105 $ & $   8.57664 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.98771 $ & $   0.00216 $ & $   0.00105 $ & $   8.57723 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.98795 $ & $   0.00863 $ & $   0.00105 $ & $   8.58382 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.98819 $ & $   0.00717 $ & $   0.00105 $ & $   8.58238 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.98845 $ & $   0.00895 $ & $   0.00105 $ & $   8.58324 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.98869 $ & $   0.00064 $ & $   0.00105 $ & $   8.57508 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.98894 $ & $   0.00332 $ & $   0.00105 $ & $   8.57886 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.98919 $ & $   0.00607 $ & $   0.00105 $ & $   8.58152 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.98943 $ & $   0.00095 $ & $   0.00105 $ & $   8.57460 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.98967 $ & $   0.00274 $ & $   0.00105 $ & $   8.57805 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.98993 $ & $   0.00699 $ & $   0.00105 $ & $   8.58226 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.99019 $ & $   0.00265 $ & $   0.00105 $ & $   8.57702 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.99044 $ & $   0.01114 $ & $   0.00106 $ & $   8.58825 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.99069 $ & $   0.00646 $ & $   0.00106 $ & $   8.58227 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.99093 $ & $   0.00836 $ & $   0.00105 $ & $   8.58397 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.99118 $ & $   0.00148 $ & $   0.00105 $ & $   8.57696 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.99142 $ & $   0.00321 $ & $   0.00105 $ & $   8.57810 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.99169 $ & $   0.00291 $ & $   0.00105 $ & $   8.57619 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.99194 $ & $   0.01250 $ & $   0.00105 $ & $   8.58840 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.99218 $ & $  -0.00236 $ & $   0.00105 $ & $   8.57221 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.99243 $ & $   0.00392 $ & $   0.00105 $ & $   8.57775 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.99267 $ & $   0.00918 $ & $   0.00105 $ & $   8.58468 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.99293 $ & $   0.01309 $ & $   0.00106 $ & $   8.58857 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.99317 $ & $   0.00968 $ & $   0.00105 $ & $   8.58384 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.99341 $ & $   0.00902 $ & $   0.00105 $ & $   8.58377 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.99365 $ & $   0.00269 $ & $   0.00105 $ & $   8.57701 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.99391 $ & $   0.00186 $ & $   0.00105 $ & $   8.57684 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.99415 $ & $  -0.00052 $ & $   0.00105 $ & $   8.57468 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.99440 $ & $   0.00780 $ & $   0.00105 $ & $   8.58202 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.99464 $ & $   0.00754 $ & $   0.00105 $ & $   8.58216 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.99490 $ & $   0.00246 $ & $   0.00105 $ & $   8.57823 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.99516 $ & $   0.00057 $ & $   0.00105 $ & $   8.57439 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.99539 $ & $   0.00618 $ & $   0.00105 $ & $   8.58116 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.99565 $ & $   0.00474 $ & $   0.00105 $ & $   8.57808 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.99591 $ & $   0.00125 $ & $   0.00105 $ & $   8.57708 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.99618 $ & $   0.00557 $ & $   0.00105 $ & $   8.58155 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.99644 $ & $   0.00054 $ & $   0.00105 $ & $   8.57568 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.99669 $ & $   0.00486 $ & $   0.00105 $ & $   8.58032 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.99693 $ & $   0.00993 $ & $   0.00106 $ & $   8.58501 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.99717 $ & $   0.00449 $ & $   0.00106 $ & $   8.58136 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.99742 $ & $   0.00519 $ & $   0.00105 $ & $   8.58059 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.99766 $ & $   0.00180 $ & $   0.00105 $ & $   8.57600 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.99791 $ & $  -0.00332 $ & $   0.00105 $ & $   8.57146 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.99817 $ & $   0.00448 $ & $   0.00105 $ & $   8.57872 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.99843 $ & $   0.00322 $ & $   0.00105 $ & $   8.57800 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.99868 $ & $   0.00671 $ & $   0.00105 $ & $   8.58163 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.99893 $ & $   0.00339 $ & $   0.00105 $ & $   8.57931 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.99918 $ & $   0.00210 $ & $   0.00105 $ & $   8.57736 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.99943 $ & $   0.00144 $ & $   0.00105 $ & $   8.57599 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.99969 $ & $   0.00958 $ & $   0.00105 $ & $   8.58412 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.99995 $ & $   0.00501 $ & $   0.00105 $ & $   8.57944 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56913.00021 $ & $   0.00554 $ & $   0.00105 $ & $   8.58076 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56913.00045 $ & $   0.00676 $ & $   0.00105 $ & $   8.58174 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56913.00069 $ & $   0.00602 $ & $   0.00105 $ & $   8.57984 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56913.00094 $ & $   0.00618 $ & $   0.00105 $ & $   8.58050 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56913.00120 $ & $   0.00223 $ & $   0.00105 $ & $   8.57654 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56913.00146 $ & $   0.00233 $ & $   0.00105 $ & $   8.57621 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56913.00170 $ & $   0.01097 $ & $   0.00106 $ & $   8.58614 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56913.00222 $ & $   0.00376 $ & $   0.00105 $ & $   8.57839 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56913.00248 $ & $   0.00472 $ & $   0.00105 $ & $   8.57919 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56941.63182 $ & $   0.00363 $ & $   0.00105 $ & $   8.55623 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.63207 $ & $  -0.00200 $ & $   0.00105 $ & $   8.54965 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.63233 $ & $   0.01011 $ & $   0.00106 $ & $   8.56232 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.63257 $ & $   0.00086 $ & $   0.00105 $ & $   8.55228 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.63282 $ & $   0.00681 $ & $   0.00105 $ & $   8.55870 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.63307 $ & $   0.00640 $ & $   0.00105 $ & $   8.55758 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.63331 $ & $   0.01284 $ & $   0.00105 $ & $   8.56432 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.63356 $ & $   0.00648 $ & $   0.00105 $ & $   8.55849 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.63408 $ & $   0.00765 $ & $   0.00105 $ & $   8.55961 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.63433 $ & $   0.00242 $ & $   0.00105 $ & $   8.55295 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.63459 $ & $   0.00862 $ & $   0.00105 $ & $   8.56051 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.63484 $ & $   0.00079 $ & $   0.00105 $ & $   8.55286 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.63508 $ & $   0.00483 $ & $   0.00105 $ & $   8.55653 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.63531 $ & $   0.00167 $ & $   0.00105 $ & $   8.55304 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.63555 $ & $   0.00638 $ & $   0.00105 $ & $   8.55609 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.63605 $ & $   0.00208 $ & $   0.00105 $ & $   8.55249 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.63630 $ & $   0.00493 $ & $   0.00105 $ & $   8.55677 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.63657 $ & $  -0.00105 $ & $   0.00105 $ & $   8.55147 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.63683 $ & $   0.00218 $ & $   0.00105 $ & $   8.55400 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.63707 $ & $   0.00403 $ & $   0.00105 $ & $   8.55541 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.63731 $ & $   0.00916 $ & $   0.00105 $ & $   8.56059 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.63757 $ & $   0.00548 $ & $   0.00105 $ & $   8.55707 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.63780 $ & $   0.00571 $ & $   0.00105 $ & $   8.55766 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.63805 $ & $   0.00327 $ & $   0.00105 $ & $   8.55424 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.63831 $ & $   0.00574 $ & $   0.00105 $ & $   8.55675 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.63855 $ & $   0.00393 $ & $   0.00105 $ & $   8.55545 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.63880 $ & $   0.00373 $ & $   0.00104 $ & $   8.55391 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.63904 $ & $   0.00718 $ & $   0.00105 $ & $   8.55791 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.63929 $ & $   0.00647 $ & $   0.00105 $ & $   8.55804 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.63952 $ & $   0.00547 $ & $   0.00105 $ & $   8.55677 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.63979 $ & $   0.01335 $ & $   0.00105 $ & $   8.56455 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.64028 $ & $   0.00352 $ & $   0.00105 $ & $   8.55547 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.64051 $ & $   0.00331 $ & $   0.00105 $ & $   8.55474 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.64077 $ & $   0.00827 $ & $   0.00105 $ & $   8.55995 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.64130 $ & $   0.00791 $ & $   0.00105 $ & $   8.55873 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.64154 $ & $  -0.00055 $ & $   0.00105 $ & $   8.55155 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.64179 $ & $   0.01247 $ & $   0.00105 $ & $   8.56334 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.64204 $ & $   0.00628 $ & $   0.00105 $ & $   8.55889 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.64229 $ & $   0.01171 $ & $   0.00105 $ & $   8.56288 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.64252 $ & $   0.00469 $ & $   0.00105 $ & $   8.55830 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.64279 $ & $   0.00347 $ & $   0.00104 $ & $   8.55544 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.64302 $ & $   0.00688 $ & $   0.00105 $ & $   8.55910 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.64326 $ & $   0.01096 $ & $   0.00105 $ & $   8.56272 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.64353 $ & $   0.00681 $ & $   0.00105 $ & $   8.55810 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.64380 $ & $   0.00739 $ & $   0.00105 $ & $   8.55988 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.64403 $ & $   0.01174 $ & $   0.00105 $ & $   8.56334 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.64427 $ & $   0.00132 $ & $   0.00105 $ & $   8.55303 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.64454 $ & $   0.00082 $ & $   0.00105 $ & $   8.55231 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.64479 $ & $   0.00666 $ & $   0.00105 $ & $   8.55817 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.64505 $ & $   0.00879 $ & $   0.00105 $ & $   8.56042 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.64528 $ & $   0.00584 $ & $   0.00105 $ & $   8.55825 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.64553 $ & $   0.00744 $ & $   0.00104 $ & $   8.55730 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.64578 $ & $   0.00664 $ & $   0.00105 $ & $   8.55771 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.64603 $ & $   0.00392 $ & $   0.00104 $ & $   8.55434 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.64626 $ & $   0.01013 $ & $   0.00105 $ & $   8.56080 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.64653 $ & $   0.00102 $ & $   0.00104 $ & $   8.55316 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.64679 $ & $   0.00099 $ & $   0.00104 $ & $   8.55304 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.64704 $ & $   0.00085 $ & $   0.00104 $ & $   8.55379 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.64755 $ & $   0.00886 $ & $   0.00105 $ & $   8.56134 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.64780 $ & $   0.01304 $ & $   0.00105 $ & $   8.56462 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.64804 $ & $   0.00526 $ & $   0.00105 $ & $   8.55656 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.64830 $ & $   0.00634 $ & $   0.00104 $ & $   8.55562 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.64856 $ & $   0.00717 $ & $   0.00105 $ & $   8.55794 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.64882 $ & $   0.00827 $ & $   0.00105 $ & $   8.55959 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.64907 $ & $   0.00896 $ & $   0.00105 $ & $   8.56012 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.64932 $ & $   0.00948 $ & $   0.00104 $ & $   8.55982 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.64957 $ & $   0.00799 $ & $   0.00104 $ & $   8.55999 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.64983 $ & $   0.00489 $ & $   0.00105 $ & $   8.55598 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.65009 $ & $   0.00667 $ & $   0.00105 $ & $   8.55852 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.65036 $ & $   0.00402 $ & $   0.00104 $ & $   8.55580 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.65060 $ & $   0.00579 $ & $   0.00104 $ & $   8.55736 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.65086 $ & $   0.00241 $ & $   0.00105 $ & $   8.55463 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.65110 $ & $   0.00144 $ & $   0.00104 $ & $   8.55180 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.65133 $ & $   0.00021 $ & $   0.00104 $ & $   8.55057 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.65159 $ & $   0.00735 $ & $   0.00105 $ & $   8.55898 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.65184 $ & $   0.00487 $ & $   0.00104 $ & $   8.55557 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.65209 $ & $   0.00325 $ & $   0.00104 $ & $   8.55416 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.65235 $ & $   0.00104 $ & $   0.00104 $ & $   8.55245 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.65259 $ & $   0.00565 $ & $   0.00105 $ & $   8.55799 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.65285 $ & $   0.01259 $ & $   0.00105 $ & $   8.56407 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.65312 $ & $   0.00364 $ & $   0.00104 $ & $   8.55492 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.65338 $ & $  -0.00076 $ & $   0.00104 $ & $   8.55063 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.65362 $ & $   0.00397 $ & $   0.00104 $ & $   8.55405 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.65387 $ & $   0.00638 $ & $   0.00104 $ & $   8.55688 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.65413 $ & $   0.00980 $ & $   0.00105 $ & $   8.56050 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.65437 $ & $   0.00723 $ & $   0.00104 $ & $   8.55864 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.65464 $ & $   0.00078 $ & $   0.00104 $ & $   8.55251 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.65488 $ & $   0.00973 $ & $   0.00104 $ & $   8.56124 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.65513 $ & $   0.00763 $ & $   0.00104 $ & $   8.55914 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.65537 $ & $   0.00455 $ & $   0.00104 $ & $   8.55644 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.65561 $ & $   0.00999 $ & $   0.00104 $ & $   8.56148 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.65586 $ & $   0.00189 $ & $   0.00104 $ & $   8.55236 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.65611 $ & $   0.00746 $ & $   0.00105 $ & $   8.55937 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.65635 $ & $   0.00040 $ & $   0.00105 $ & $   8.55127 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.65660 $ & $  -0.00050 $ & $   0.00104 $ & $   8.55151 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.65684 $ & $   0.00434 $ & $   0.00104 $ & $   8.55567 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.65709 $ & $   0.01271 $ & $   0.00105 $ & $   8.56363 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.65733 $ & $   0.00319 $ & $   0.00104 $ & $   8.55401 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.65759 $ & $   0.00105 $ & $   0.00104 $ & $   8.55229 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.65782 $ & $   0.00246 $ & $   0.00104 $ & $   8.55358 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.65807 $ & $   0.01061 $ & $   0.00104 $ & $   8.56163 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.65832 $ & $   0.00786 $ & $   0.00105 $ & $   8.55974 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.65858 $ & $   0.00478 $ & $   0.00104 $ & $   8.55520 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.65881 $ & $   0.00450 $ & $   0.00104 $ & $   8.55626 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.65906 $ & $   0.00069 $ & $   0.00104 $ & $   8.55204 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.65933 $ & $   0.01017 $ & $   0.00105 $ & $   8.56206 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.65958 $ & $   0.00667 $ & $   0.00104 $ & $   8.55840 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.65981 $ & $   0.00774 $ & $   0.00104 $ & $   8.55928 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.66007 $ & $   0.00056 $ & $   0.00104 $ & $   8.55184 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.66032 $ & $   0.00616 $ & $   0.00104 $ & $   8.55736 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.66057 $ & $   0.00051 $ & $   0.00105 $ & $   8.55283 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.66084 $ & $   0.00757 $ & $   0.00105 $ & $   8.55912 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.66108 $ & $   0.01079 $ & $   0.00105 $ & $   8.56234 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.66132 $ & $   0.00456 $ & $   0.00104 $ & $   8.55607 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.66157 $ & $   0.00497 $ & $   0.00104 $ & $   8.55589 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.66183 $ & $   0.00875 $ & $   0.00105 $ & $   8.56124 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.66209 $ & $   0.00674 $ & $   0.00104 $ & $   8.55941 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.66233 $ & $   0.00212 $ & $   0.00104 $ & $   8.55358 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.66257 $ & $  -0.00187 $ & $   0.00104 $ & $   8.54932 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.66282 $ & $   0.01096 $ & $   0.00104 $ & $   8.56154 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.66308 $ & $   0.00623 $ & $   0.00104 $ & $   8.55811 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.66333 $ & $   0.00607 $ & $   0.00104 $ & $   8.55771 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.66360 $ & $   0.00706 $ & $   0.00104 $ & $   8.55756 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.66384 $ & $   0.00893 $ & $   0.00104 $ & $   8.56054 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.66410 $ & $   0.00679 $ & $   0.00104 $ & $   8.55843 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.66435 $ & $   0.00670 $ & $   0.00104 $ & $   8.55947 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.66459 $ & $   0.00302 $ & $   0.00104 $ & $   8.55468 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.66485 $ & $   0.00610 $ & $   0.00104 $ & $   8.55761 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.66512 $ & $   0.00504 $ & $   0.00104 $ & $   8.55690 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.66537 $ & $   0.00404 $ & $   0.00104 $ & $   8.55493 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.66560 $ & $   0.00617 $ & $   0.00104 $ & $   8.55736 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.66584 $ & $   0.00331 $ & $   0.00104 $ & $   8.55485 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.66610 $ & $   0.00447 $ & $   0.00104 $ & $   8.55637 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.66634 $ & $   0.00503 $ & $   0.00104 $ & $   8.55616 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.66660 $ & $   0.00174 $ & $   0.00104 $ & $   8.55269 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.66684 $ & $   0.00525 $ & $   0.00104 $ & $   8.55590 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.66708 $ & $   0.00754 $ & $   0.00104 $ & $   8.55931 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.66733 $ & $   0.00344 $ & $   0.00104 $ & $   8.55485 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.66757 $ & $   0.00580 $ & $   0.00104 $ & $   8.55615 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.66782 $ & $   0.00196 $ & $   0.00104 $ & $   8.55222 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.66807 $ & $   0.00408 $ & $   0.00104 $ & $   8.55591 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.66831 $ & $   0.00563 $ & $   0.00104 $ & $   8.55694 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.66855 $ & $  -0.00016 $ & $   0.00104 $ & $   8.55083 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.66880 $ & $   0.00851 $ & $   0.00104 $ & $   8.56059 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.66906 $ & $   0.00214 $ & $   0.00104 $ & $   8.55370 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.66932 $ & $   0.01157 $ & $   0.00104 $ & $   8.56268 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.66957 $ & $   0.00629 $ & $   0.00104 $ & $   8.55869 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.66980 $ & $   0.00793 $ & $   0.00104 $ & $   8.55974 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.67007 $ & $   0.00432 $ & $   0.00104 $ & $   8.55598 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.67032 $ & $   0.00760 $ & $   0.00104 $ & $   8.55908 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.67058 $ & $   0.00238 $ & $   0.00104 $ & $   8.55378 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.67084 $ & $   0.00549 $ & $   0.00104 $ & $   8.55628 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.67109 $ & $   0.00414 $ & $   0.00104 $ & $   8.55587 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.67133 $ & $   0.00483 $ & $   0.00104 $ & $   8.55563 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.67159 $ & $   0.00900 $ & $   0.00104 $ & $   8.56070 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.67184 $ & $   0.00940 $ & $   0.00104 $ & $   8.56066 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.67211 $ & $   0.00709 $ & $   0.00105 $ & $   8.55864 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.67237 $ & $   0.00503 $ & $   0.00104 $ & $   8.55678 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.67263 $ & $   0.00967 $ & $   0.00104 $ & $   8.56146 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.67286 $ & $   0.00282 $ & $   0.00104 $ & $   8.55364 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.67313 $ & $   0.00055 $ & $   0.00104 $ & $   8.55225 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.67336 $ & $   0.00837 $ & $   0.00104 $ & $   8.55943 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.67361 $ & $   0.00403 $ & $   0.00104 $ & $   8.55514 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.67387 $ & $   0.00277 $ & $   0.00104 $ & $   8.55480 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.67412 $ & $   0.00550 $ & $   0.00104 $ & $   8.55779 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.67438 $ & $   0.00608 $ & $   0.00104 $ & $   8.55717 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.67461 $ & $   0.00277 $ & $   0.00104 $ & $   8.55439 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.67486 $ & $   0.00338 $ & $   0.00104 $ & $   8.55443 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.67512 $ & $   0.00084 $ & $   0.00104 $ & $   8.55172 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.67537 $ & $   0.00579 $ & $   0.00104 $ & $   8.55612 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.67563 $ & $   0.00942 $ & $   0.00104 $ & $   8.56060 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.67588 $ & $   0.00403 $ & $   0.00104 $ & $   8.55548 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.67613 $ & $   0.00178 $ & $   0.00104 $ & $   8.55273 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.67638 $ & $   0.00190 $ & $   0.00104 $ & $   8.55349 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.67664 $ & $   0.00419 $ & $   0.00104 $ & $   8.55526 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.67690 $ & $   0.00661 $ & $   0.00104 $ & $   8.55769 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.67713 $ & $   0.00309 $ & $   0.00104 $ & $   8.55406 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.67738 $ & $   0.00587 $ & $   0.00104 $ & $   8.55877 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.67763 $ & $   0.00606 $ & $   0.00104 $ & $   8.55685 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.67789 $ & $   0.00258 $ & $   0.00104 $ & $   8.55352 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.67815 $ & $   0.00262 $ & $   0.00104 $ & $   8.55432 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.67839 $ & $   0.00402 $ & $   0.00104 $ & $   8.55505 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.67865 $ & $   0.00548 $ & $   0.00104 $ & $   8.55579 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.67890 $ & $   0.00292 $ & $   0.00104 $ & $   8.55392 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.67917 $ & $   0.00576 $ & $   0.00104 $ & $   8.55719 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.67940 $ & $   0.00552 $ & $   0.00104 $ & $   8.55621 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.67967 $ & $   0.00890 $ & $   0.00104 $ & $   8.56014 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.67990 $ & $   0.01199 $ & $   0.00104 $ & $   8.56249 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.68014 $ & $   0.00998 $ & $   0.00104 $ & $   8.56156 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.68038 $ & $   0.00185 $ & $   0.00104 $ & $   8.55353 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.68064 $ & $   0.00389 $ & $   0.00104 $ & $   8.55590 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.68089 $ & $   0.00477 $ & $   0.00104 $ & $   8.55580 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.68113 $ & $   0.00812 $ & $   0.00104 $ & $   8.55912 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.68140 $ & $   0.00600 $ & $   0.00104 $ & $   8.55657 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.68166 $ & $   0.00512 $ & $   0.00104 $ & $   8.55634 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.68191 $ & $   0.00084 $ & $   0.00104 $ & $   8.55364 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.68215 $ & $   0.00745 $ & $   0.00104 $ & $   8.55931 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.68240 $ & $   0.00918 $ & $   0.00104 $ & $   8.55805 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.68265 $ & $   0.00832 $ & $   0.00104 $ & $   8.56018 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.68289 $ & $   0.00168 $ & $   0.00104 $ & $   8.55446 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.68316 $ & $   0.00667 $ & $   0.00104 $ & $   8.55883 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.68342 $ & $   0.00726 $ & $   0.00104 $ & $   8.55913 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.68367 $ & $   0.00631 $ & $   0.00104 $ & $   8.55751 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.68394 $ & $   0.00706 $ & $   0.00104 $ & $   8.55888 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.68418 $ & $   0.00373 $ & $   0.00104 $ & $   8.55412 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.68443 $ & $   0.00597 $ & $   0.00104 $ & $   8.55796 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.68470 $ & $   0.00595 $ & $   0.00104 $ & $   8.55552 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.68494 $ & $   0.00455 $ & $   0.00104 $ & $   8.55701 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.68519 $ & $   0.00141 $ & $   0.00104 $ & $   8.55346 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.68544 $ & $   0.00360 $ & $   0.00104 $ & $   8.55465 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.68570 $ & $   0.00392 $ & $   0.00104 $ & $   8.55550 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.68595 $ & $   0.00869 $ & $   0.00104 $ & $   8.56005 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.68619 $ & $   0.00249 $ & $   0.00104 $ & $   8.55493 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.68644 $ & $   0.01027 $ & $   0.00104 $ & $   8.56301 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.68670 $ & $   0.01096 $ & $   0.00104 $ & $   8.56322 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.68696 $ & $   0.00698 $ & $   0.00104 $ & $   8.55897 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.68720 $ & $   0.00901 $ & $   0.00104 $ & $   8.56080 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.68745 $ & $   0.00381 $ & $   0.00104 $ & $   8.55561 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.68771 $ & $   0.00763 $ & $   0.00104 $ & $   8.55930 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.68796 $ & $   0.00247 $ & $   0.00104 $ & $   8.55429 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.68821 $ & $   0.00174 $ & $   0.00104 $ & $   8.55351 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.68846 $ & $   0.00385 $ & $   0.00104 $ & $   8.55552 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.68873 $ & $   0.00120 $ & $   0.00104 $ & $   8.55322 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.68897 $ & $   0.00046 $ & $   0.00104 $ & $   8.55350 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.68923 $ & $   0.00195 $ & $   0.00104 $ & $   8.55421 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.68947 $ & $   0.00235 $ & $   0.00104 $ & $   8.55469 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.68972 $ & $   0.00618 $ & $   0.00104 $ & $   8.55815 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.68995 $ & $   0.00475 $ & $   0.00104 $ & $   8.55620 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.69020 $ & $   0.00654 $ & $   0.00104 $ & $   8.55802 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.69045 $ & $   0.00274 $ & $   0.00104 $ & $   8.55330 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.69071 $ & $   0.00402 $ & $   0.00104 $ & $   8.55518 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.69097 $ & $   0.00838 $ & $   0.00104 $ & $   8.55874 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.69123 $ & $   0.00085 $ & $   0.00104 $ & $   8.55284 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.69147 $ & $   0.00200 $ & $   0.00104 $ & $   8.55334 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.69170 $ & $   0.00622 $ & $   0.00104 $ & $   8.55732 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.69199 $ & $   0.00312 $ & $   0.00104 $ & $   8.55503 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.69225 $ & $  -0.00074 $ & $   0.00104 $ & $   8.54971 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.69251 $ & $   0.00240 $ & $   0.00104 $ & $   8.55329 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.69277 $ & $   0.00471 $ & $   0.00104 $ & $   8.55586 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.69301 $ & $  -0.00121 $ & $   0.00104 $ & $   8.54977 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.69326 $ & $   0.00742 $ & $   0.00104 $ & $   8.55874 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.69351 $ & $   0.00304 $ & $   0.00104 $ & $   8.55458 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.69375 $ & $  -0.00231 $ & $   0.00104 $ & $   8.54954 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.69399 $ & $   0.00118 $ & $   0.00104 $ & $   8.55315 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.69425 $ & $   0.01417 $ & $   0.00104 $ & $   8.56560 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.69448 $ & $   0.00631 $ & $   0.00104 $ & $   8.55810 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.69475 $ & $   0.00279 $ & $   0.00104 $ & $   8.55409 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.69501 $ & $   0.00998 $ & $   0.00104 $ & $   8.56082 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.69526 $ & $   0.00520 $ & $   0.00104 $ & $   8.55623 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.69551 $ & $  -0.00085 $ & $   0.00103 $ & $   8.55026 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.69574 $ & $   0.00238 $ & $   0.00104 $ & $   8.55285 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.69601 $ & $   0.00108 $ & $   0.00104 $ & $   8.55241 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.69625 $ & $   0.00739 $ & $   0.00104 $ & $   8.55872 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.69651 $ & $  -0.00037 $ & $   0.00103 $ & $   8.55170 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.69675 $ & $   0.00441 $ & $   0.00104 $ & $   8.55691 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.69699 $ & $   0.00275 $ & $   0.00104 $ & $   8.55418 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.69725 $ & $   0.00625 $ & $   0.00104 $ & $   8.55750 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.69751 $ & $   0.00658 $ & $   0.00104 $ & $   8.55795 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.69777 $ & $   0.00314 $ & $   0.00104 $ & $   8.55354 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.69801 $ & $   0.00795 $ & $   0.00104 $ & $   8.55978 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.69827 $ & $   0.00654 $ & $   0.00104 $ & $   8.55769 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.69851 $ & $   0.00247 $ & $   0.00104 $ & $   8.55409 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.69875 $ & $   0.00885 $ & $   0.00104 $ & $   8.56027 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.69901 $ & $   0.00461 $ & $   0.00104 $ & $   8.55631 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.69926 $ & $   0.00568 $ & $   0.00104 $ & $   8.55723 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.69950 $ & $   0.00482 $ & $   0.00104 $ & $   8.55556 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.69977 $ & $   0.00274 $ & $   0.00103 $ & $   8.55429 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.70000 $ & $   0.00185 $ & $   0.00104 $ & $   8.55262 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.70024 $ & $   0.00741 $ & $   0.00104 $ & $   8.55816 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.70050 $ & $   0.00346 $ & $   0.00103 $ & $   8.55399 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.70074 $ & $  -0.00095 $ & $   0.00103 $ & $   8.55000 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.70099 $ & $   0.00044 $ & $   0.00103 $ & $   8.55085 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.70123 $ & $   0.00293 $ & $   0.00104 $ & $   8.55343 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.70148 $ & $   0.00377 $ & $   0.00104 $ & $   8.55510 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.70174 $ & $   0.00226 $ & $   0.00103 $ & $   8.55331 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.70198 $ & $   0.00394 $ & $   0.00104 $ & $   8.55522 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.70222 $ & $   0.00861 $ & $   0.00104 $ & $   8.55996 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.70247 $ & $   0.01049 $ & $   0.00104 $ & $   8.56079 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.70271 $ & $   0.00361 $ & $   0.00103 $ & $   8.55491 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.70295 $ & $   0.00319 $ & $   0.00104 $ & $   8.55398 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.70320 $ & $   0.00313 $ & $   0.00103 $ & $   8.55414 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.70344 $ & $   0.00185 $ & $   0.00104 $ & $   8.55299 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.70369 $ & $   0.00192 $ & $   0.00104 $ & $   8.55511 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.70395 $ & $   0.00305 $ & $   0.00103 $ & $   8.55377 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.70421 $ & $   0.00331 $ & $   0.00104 $ & $   8.55523 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.70446 $ & $   0.00356 $ & $   0.00104 $ & $   8.55549 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.70470 $ & $   0.00791 $ & $   0.00104 $ & $   8.55932 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.70494 $ & $   0.00367 $ & $   0.00103 $ & $   8.55547 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.70521 $ & $   0.00409 $ & $   0.00104 $ & $   8.55537 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.70548 $ & $   0.00399 $ & $   0.00104 $ & $   8.55513 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.70574 $ & $   0.00377 $ & $   0.00104 $ & $   8.55680 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.70600 $ & $   0.00715 $ & $   0.00104 $ & $   8.55817 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.70625 $ & $   0.00212 $ & $   0.00103 $ & $   8.55349 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.70651 $ & $   0.00765 $ & $   0.00103 $ & $   8.55800 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.70676 $ & $   0.00150 $ & $   0.00103 $ & $   8.55264 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.70704 $ & $   0.00731 $ & $   0.00104 $ & $   8.55802 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.70729 $ & $   0.00995 $ & $   0.00104 $ & $   8.56246 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.70754 $ & $   0.00686 $ & $   0.00104 $ & $   8.55718 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.70779 $ & $   0.00520 $ & $   0.00104 $ & $   8.55738 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.70802 $ & $   0.00022 $ & $   0.00104 $ & $   8.55373 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.70827 $ & $   0.00222 $ & $   0.00104 $ & $   8.55462 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.70852 $ & $   0.01061 $ & $   0.00104 $ & $   8.56159 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.70877 $ & $   0.00488 $ & $   0.00104 $ & $   8.55765 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.70904 $ & $   0.00398 $ & $   0.00104 $ & $   8.55634 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.70928 $ & $   0.00427 $ & $   0.00104 $ & $   8.55710 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.70953 $ & $   0.00170 $ & $   0.00104 $ & $   8.55520 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.70977 $ & $   0.00680 $ & $   0.00104 $ & $   8.55987 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.71004 $ & $   0.00693 $ & $   0.00104 $ & $   8.55928 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.71027 $ & $  -0.00105 $ & $   0.00103 $ & $   8.55128 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.71052 $ & $   0.00552 $ & $   0.00104 $ & $   8.55757 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.71079 $ & $   0.00183 $ & $   0.00104 $ & $   8.55455 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.71103 $ & $   0.00689 $ & $   0.00104 $ & $   8.55911 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.71129 $ & $   0.00893 $ & $   0.00104 $ & $   8.56286 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.71155 $ & $   0.00259 $ & $   0.00104 $ & $   8.55532 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.71181 $ & $  -0.00170 $ & $   0.00103 $ & $   8.54957 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.71206 $ & $   0.00464 $ & $   0.00104 $ & $   8.55795 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.71230 $ & $   0.00549 $ & $   0.00104 $ & $   8.55724 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.71255 $ & $   0.01073 $ & $   0.00104 $ & $   8.56277 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.71280 $ & $   0.00303 $ & $   0.00104 $ & $   8.55576 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.71306 $ & $   0.00572 $ & $   0.00104 $ & $   8.55795 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.71331 $ & $   0.00242 $ & $   0.00103 $ & $   8.55529 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.71380 $ & $   0.00619 $ & $   0.00104 $ & $   8.55945 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.71405 $ & $  -0.00104 $ & $   0.00103 $ & $   8.55062 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.71431 $ & $   0.00602 $ & $   0.00104 $ & $   8.55935 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.71455 $ & $   0.00226 $ & $   0.00103 $ & $   8.55475 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.71479 $ & $   0.00580 $ & $   0.00104 $ & $   8.55840 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.71504 $ & $   0.01077 $ & $   0.00104 $ & $   8.56284 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.71529 $ & $   0.00644 $ & $   0.00103 $ & $   8.55819 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.71556 $ & $   0.00819 $ & $   0.00103 $ & $   8.56013 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.71581 $ & $   0.00326 $ & $   0.00103 $ & $   8.55423 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.71604 $ & $   0.00719 $ & $   0.00103 $ & $   8.55960 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.71630 $ & $   0.00637 $ & $   0.00103 $ & $   8.55720 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.71654 $ & $   0.00495 $ & $   0.00103 $ & $   8.55641 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.71680 $ & $   0.00361 $ & $   0.00103 $ & $   8.55534 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.71704 $ & $   0.00249 $ & $   0.00103 $ & $   8.55450 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.71728 $ & $   0.00811 $ & $   0.00103 $ & $   8.56122 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.71754 $ & $   0.00476 $ & $   0.00103 $ & $   8.55580 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.71779 $ & $   0.00634 $ & $   0.00104 $ & $   8.55889 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.71805 $ & $   0.00861 $ & $   0.00104 $ & $   8.56108 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.71830 $ & $   0.00892 $ & $   0.00104 $ & $   8.56131 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.71855 $ & $   0.00572 $ & $   0.00104 $ & $   8.55877 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.71881 $ & $   0.00871 $ & $   0.00104 $ & $   8.55944 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.71906 $ & $   0.00885 $ & $   0.00104 $ & $   8.56059 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.71932 $ & $   0.00426 $ & $   0.00103 $ & $   8.55674 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.71956 $ & $   0.00357 $ & $   0.00103 $ & $   8.55540 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.71980 $ & $   0.00293 $ & $   0.00103 $ & $   8.55411 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.72006 $ & $   0.00691 $ & $   0.00104 $ & $   8.55750 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.72029 $ & $   0.01184 $ & $   0.00104 $ & $   8.56383 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.72055 $ & $   0.00277 $ & $   0.00103 $ & $   8.55512 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.72079 $ & $   0.00769 $ & $   0.00104 $ & $   8.55968 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.72104 $ & $   0.00478 $ & $   0.00104 $ & $   8.55689 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.72129 $ & $   0.00216 $ & $   0.00103 $ & $   8.55353 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.72154 $ & $   0.00348 $ & $   0.00103 $ & $   8.55472 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.72178 $ & $   0.00267 $ & $   0.00104 $ & $   8.55532 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.72203 $ & $   0.00321 $ & $   0.00103 $ & $   8.55617 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.72228 $ & $   0.01032 $ & $   0.00104 $ & $   8.56224 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.72251 $ & $   0.00974 $ & $   0.00104 $ & $   8.56237 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.72277 $ & $   0.00288 $ & $   0.00103 $ & $   8.55507 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.72327 $ & $   0.01025 $ & $   0.00104 $ & $   8.56388 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.72352 $ & $   0.00367 $ & $   0.00103 $ & $   8.55535 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.72377 $ & $   0.01136 $ & $   0.00104 $ & $   8.56327 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.72403 $ & $   0.00162 $ & $   0.00103 $ & $   8.55350 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.72430 $ & $   0.00346 $ & $   0.00103 $ & $   8.55639 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.72456 $ & $   0.00417 $ & $   0.00104 $ & $   8.55713 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.72480 $ & $   0.00234 $ & $   0.00104 $ & $   8.55518 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.72506 $ & $   0.00566 $ & $   0.00104 $ & $   8.55838 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.72529 $ & $   0.00919 $ & $   0.00104 $ & $   8.56186 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.72556 $ & $   0.00195 $ & $   0.00103 $ & $   8.55464 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.72581 $ & $   0.00471 $ & $   0.00103 $ & $   8.55699 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.72607 $ & $   0.00295 $ & $   0.00103 $ & $   8.55603 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.72633 $ & $   0.00754 $ & $   0.00103 $ & $   8.55953 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.72658 $ & $   0.00451 $ & $   0.00103 $ & $   8.55669 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.72684 $ & $   0.00575 $ & $   0.00103 $ & $   8.55765 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.72710 $ & $   0.00391 $ & $   0.00103 $ & $   8.55582 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.72734 $ & $   0.00782 $ & $   0.00103 $ & $   8.56082 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.72760 $ & $   0.00224 $ & $   0.00103 $ & $   8.55409 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.72787 $ & $   0.00293 $ & $   0.00103 $ & $   8.55537 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.72813 $ & $   0.00836 $ & $   0.00103 $ & $   8.56077 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.72839 $ & $   0.00478 $ & $   0.00103 $ & $   8.55618 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.72866 $ & $   0.00838 $ & $   0.00103 $ & $   8.56046 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.72891 $ & $   0.00709 $ & $   0.00103 $ & $   8.56130 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.72918 $ & $   0.00370 $ & $   0.00103 $ & $   8.55623 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.72942 $ & $   0.01028 $ & $   0.00104 $ & $   8.56326 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.72970 $ & $   0.00544 $ & $   0.00103 $ & $   8.55907 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.72996 $ & $  -0.00011 $ & $   0.00103 $ & $   8.55299 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.73020 $ & $   0.00792 $ & $   0.00104 $ & $   8.56114 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.73045 $ & $   0.00554 $ & $   0.00103 $ & $   8.55761 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.73072 $ & $   0.00708 $ & $   0.00103 $ & $   8.55929 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.73097 $ & $   0.00314 $ & $   0.00103 $ & $   8.55614 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.73121 $ & $   0.00439 $ & $   0.00103 $ & $   8.55622 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.73145 $ & $   0.00802 $ & $   0.00103 $ & $   8.56062 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.73172 $ & $   0.00951 $ & $   0.00103 $ & $   8.56079 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.73197 $ & $   0.00736 $ & $   0.00103 $ & $   8.55965 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.73222 $ & $   0.00848 $ & $   0.00103 $ & $   8.56118 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.73250 $ & $   0.00601 $ & $   0.00103 $ & $   8.55738 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.73276 $ & $   0.00687 $ & $   0.00103 $ & $   8.55933 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.73300 $ & $   0.00681 $ & $   0.00103 $ & $   8.55846 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.73326 $ & $   0.00623 $ & $   0.00103 $ & $   8.55905 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.73350 $ & $   0.00190 $ & $   0.00103 $ & $   8.55490 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.73375 $ & $   0.00897 $ & $   0.00103 $ & $   8.56154 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.73403 $ & $   0.00316 $ & $   0.00103 $ & $   8.55631 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.73429 $ & $   0.00630 $ & $   0.00103 $ & $   8.55839 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.73454 $ & $  -0.00077 $ & $   0.00103 $ & $   8.55123 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.73479 $ & $   0.00999 $ & $   0.00103 $ & $   8.56271 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.73506 $ & $   0.00846 $ & $   0.00103 $ & $   8.56051 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.73529 $ & $   0.00356 $ & $   0.00103 $ & $   8.55592 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.73554 $ & $   0.00824 $ & $   0.00104 $ & $   8.56041 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.73579 $ & $   0.00013 $ & $   0.00103 $ & $   8.55118 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.73603 $ & $   0.00810 $ & $   0.00103 $ & $   8.55981 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.73628 $ & $   0.00719 $ & $   0.00103 $ & $   8.55794 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.73652 $ & $   0.00561 $ & $   0.00103 $ & $   8.55608 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.73677 $ & $   0.00700 $ & $   0.00103 $ & $   8.55795 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.73702 $ & $   0.01182 $ & $   0.00104 $ & $   8.56403 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.73727 $ & $   0.00566 $ & $   0.00103 $ & $   8.55674 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.73753 $ & $   0.00063 $ & $   0.00103 $ & $   8.55235 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.73778 $ & $   0.00994 $ & $   0.00104 $ & $   8.56321 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.73804 $ & $   0.00126 $ & $   0.00103 $ & $   8.55398 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.73827 $ & $   0.00428 $ & $   0.00103 $ & $   8.55601 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.73852 $ & $   0.00240 $ & $   0.00103 $ & $   8.55375 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.73876 $ & $   0.00052 $ & $   0.00103 $ & $   8.55180 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.73901 $ & $   0.00464 $ & $   0.00103 $ & $   8.55647 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.73926 $ & $   0.00644 $ & $   0.00103 $ & $   8.55873 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.73949 $ & $   0.01083 $ & $   0.00103 $ & $   8.56311 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.73974 $ & $   0.00985 $ & $   0.00103 $ & $   8.56159 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.73999 $ & $   0.00183 $ & $   0.00103 $ & $   8.55290 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.74023 $ & $   0.00349 $ & $   0.00103 $ & $   8.55505 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.74048 $ & $   0.00487 $ & $   0.00103 $ & $   8.55618 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.74074 $ & $   0.00508 $ & $   0.00103 $ & $   8.55706 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.74100 $ & $   0.00564 $ & $   0.00103 $ & $   8.55768 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.74125 $ & $   0.01220 $ & $   0.00103 $ & $   8.56458 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.74152 $ & $   0.00359 $ & $   0.00103 $ & $   8.55544 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.74179 $ & $   0.00721 $ & $   0.00103 $ & $   8.55907 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.74203 $ & $   0.00205 $ & $   0.00103 $ & $   8.55417 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.74229 $ & $   0.00825 $ & $   0.00103 $ & $   8.56027 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.74255 $ & $   0.00402 $ & $   0.00103 $ & $   8.55480 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.74279 $ & $   0.00065 $ & $   0.00103 $ & $   8.55280 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.74306 $ & $   0.00570 $ & $   0.00103 $ & $   8.55696 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.74331 $ & $   0.00578 $ & $   0.00103 $ & $   8.55657 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.74356 $ & $   0.00676 $ & $   0.00103 $ & $   8.55768 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.74381 $ & $   0.00124 $ & $   0.00103 $ & $   8.55107 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.74405 $ & $   0.00635 $ & $   0.00103 $ & $   8.55785 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.74430 $ & $   0.00816 $ & $   0.00103 $ & $   8.55979 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.74454 $ & $   0.00502 $ & $   0.00103 $ & $   8.55580 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.74478 $ & $   0.00562 $ & $   0.00103 $ & $   8.55748 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.74505 $ & $   0.00677 $ & $   0.00103 $ & $   8.55812 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.74530 $ & $   0.00761 $ & $   0.00103 $ & $   8.55879 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.74555 $ & $   0.00648 $ & $   0.00103 $ & $   8.55768 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.74579 $ & $   0.00616 $ & $   0.00103 $ & $   8.55848 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.74604 $ & $   0.00574 $ & $   0.00103 $ & $   8.55819 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.74630 $ & $   0.00546 $ & $   0.00103 $ & $   8.55740 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.74657 $ & $   0.00378 $ & $   0.00103 $ & $   8.55563 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.74682 $ & $   0.00627 $ & $   0.00103 $ & $   8.55628 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.74707 $ & $   0.00532 $ & $   0.00103 $ & $   8.55734 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.74734 $ & $   0.00568 $ & $   0.00103 $ & $   8.55614 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.74758 $ & $   0.00070 $ & $   0.00103 $ & $   8.55221 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.74785 $ & $   0.00310 $ & $   0.00103 $ & $   8.55507 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.74810 $ & $   0.00404 $ & $   0.00103 $ & $   8.55547 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.74836 $ & $   0.00487 $ & $   0.00103 $ & $   8.55622 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.74860 $ & $   0.00981 $ & $   0.00103 $ & $   8.56113 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.74886 $ & $  -0.00013 $ & $   0.00103 $ & $   8.55110 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.74911 $ & $   0.00496 $ & $   0.00103 $ & $   8.55616 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.74938 $ & $   0.00340 $ & $   0.00103 $ & $   8.55525 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.74964 $ & $   0.00478 $ & $   0.00103 $ & $   8.55580 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.74990 $ & $   0.00529 $ & $   0.00103 $ & $   8.55802 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.75016 $ & $   0.00937 $ & $   0.00103 $ & $   8.56084 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.75042 $ & $   0.00619 $ & $   0.00103 $ & $   8.55746 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.75067 $ & $   0.00481 $ & $   0.00103 $ & $   8.55563 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.75094 $ & $   0.00955 $ & $   0.00103 $ & $   8.56123 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.75118 $ & $   0.00521 $ & $   0.00103 $ & $   8.55601 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.75143 $ & $   0.00872 $ & $   0.00103 $ & $   8.56016 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.75168 $ & $   0.00047 $ & $   0.00103 $ & $   8.55211 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.75194 $ & $   0.00211 $ & $   0.00103 $ & $   8.55288 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.75219 $ & $   0.00630 $ & $   0.00103 $ & $   8.55721 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.75243 $ & $   0.00331 $ & $   0.00103 $ & $   8.55475 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.75268 $ & $   0.00716 $ & $   0.00103 $ & $   8.55798 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.75293 $ & $   0.00554 $ & $   0.00103 $ & $   8.55655 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.75318 $ & $   0.00214 $ & $   0.00103 $ & $   8.55280 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.75342 $ & $   0.00964 $ & $   0.00103 $ & $   8.56132 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.75366 $ & $   0.00437 $ & $   0.00103 $ & $   8.55526 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.75392 $ & $   0.00879 $ & $   0.00103 $ & $   8.55957 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.75417 $ & $   0.00351 $ & $   0.00103 $ & $   8.55459 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.75443 $ & $   0.00324 $ & $   0.00103 $ & $   8.55426 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.75469 $ & $   0.00664 $ & $   0.00103 $ & $   8.55772 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.75492 $ & $   0.00750 $ & $   0.00103 $ & $   8.55891 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.75517 $ & $   0.00244 $ & $   0.00103 $ & $   8.55378 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.75543 $ & $   0.00725 $ & $   0.00103 $ & $   8.55844 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.75569 $ & $   0.00085 $ & $   0.00103 $ & $   8.55174 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.75593 $ & $   0.00267 $ & $   0.00103 $ & $   8.55359 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.75617 $ & $   0.00459 $ & $   0.00103 $ & $   8.55619 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.75644 $ & $   0.00695 $ & $   0.00103 $ & $   8.55805 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.75669 $ & $   0.00142 $ & $   0.00103 $ & $   8.55395 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.75694 $ & $   0.00803 $ & $   0.00103 $ & $   8.55835 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.75719 $ & $   0.00546 $ & $   0.00103 $ & $   8.55705 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.75746 $ & $   0.00530 $ & $   0.00103 $ & $   8.55606 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.75770 $ & $   0.00526 $ & $   0.00103 $ & $   8.55643 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.75796 $ & $   0.00606 $ & $   0.00103 $ & $   8.55790 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.75822 $ & $   0.00623 $ & $   0.00103 $ & $   8.55740 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.75846 $ & $   0.00557 $ & $   0.00103 $ & $   8.55673 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.75871 $ & $   0.00511 $ & $   0.00103 $ & $   8.55618 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.75896 $ & $   0.00418 $ & $   0.00103 $ & $   8.55568 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.75924 $ & $   0.00638 $ & $   0.00103 $ & $   8.55770 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.75949 $ & $   0.00692 $ & $   0.00103 $ & $   8.55831 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.75975 $ & $   0.00423 $ & $   0.00103 $ & $   8.55509 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.76000 $ & $   0.00686 $ & $   0.00103 $ & $   8.55914 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.76026 $ & $   0.00471 $ & $   0.00103 $ & $   8.55762 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.76050 $ & $   0.00642 $ & $   0.00103 $ & $   8.55887 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.76074 $ & $   0.00585 $ & $   0.00103 $ & $   8.55731 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.76100 $ & $   0.00768 $ & $   0.00103 $ & $   8.55918 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.76124 $ & $   0.00093 $ & $   0.00103 $ & $   8.55234 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.76150 $ & $   0.00334 $ & $   0.00103 $ & $   8.55494 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.76173 $ & $   0.00629 $ & $   0.00103 $ & $   8.55767 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.76199 $ & $   0.00648 $ & $   0.00103 $ & $   8.55759 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.76226 $ & $   0.00638 $ & $   0.00103 $ & $   8.55702 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.76254 $ & $   0.00602 $ & $   0.00103 $ & $   8.55722 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.76280 $ & $   0.00845 $ & $   0.00103 $ & $   8.56072 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.76306 $ & $   0.00409 $ & $   0.00103 $ & $   8.55575 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.76331 $ & $   0.00314 $ & $   0.00103 $ & $   8.55461 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.76356 $ & $   0.00841 $ & $   0.00103 $ & $   8.56051 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.76381 $ & $   0.00516 $ & $   0.00103 $ & $   8.55648 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.76407 $ & $   0.00398 $ & $   0.00103 $ & $   8.55614 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.76432 $ & $   0.00510 $ & $   0.00103 $ & $   8.55655 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.76456 $ & $   0.00852 $ & $   0.00103 $ & $   8.55990 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.76481 $ & $   0.00517 $ & $   0.00103 $ & $   8.55707 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.76505 $ & $   0.00307 $ & $   0.00103 $ & $   8.55415 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.76530 $ & $  -0.00114 $ & $   0.00103 $ & $   8.55160 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.76555 $ & $   0.00652 $ & $   0.00103 $ & $   8.55806 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.76580 $ & $   0.00687 $ & $   0.00103 $ & $   8.55842 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.76605 $ & $   0.00280 $ & $   0.00103 $ & $   8.55435 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.76631 $ & $   0.00353 $ & $   0.00103 $ & $   8.55589 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.76658 $ & $   0.00395 $ & $   0.00103 $ & $   8.55525 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.76682 $ & $   0.00692 $ & $   0.00103 $ & $   8.55908 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.76708 $ & $   0.00437 $ & $   0.00103 $ & $   8.55693 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.76735 $ & $   0.00131 $ & $   0.00103 $ & $   8.55355 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.76758 $ & $   0.00252 $ & $   0.00103 $ & $   8.55618 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.76784 $ & $   0.00930 $ & $   0.00103 $ & $   8.56090 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.76808 $ & $   0.00426 $ & $   0.00103 $ & $   8.55531 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.76834 $ & $   0.00222 $ & $   0.00103 $ & $   8.55426 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.76859 $ & $   0.00542 $ & $   0.00103 $ & $   8.55719 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.76886 $ & $   0.00326 $ & $   0.00103 $ & $   8.55597 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.76911 $ & $   0.00519 $ & $   0.00103 $ & $   8.55691 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.76936 $ & $   0.00883 $ & $   0.00103 $ & $   8.56051 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.76960 $ & $   0.00321 $ & $   0.00103 $ & $   8.55561 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.76985 $ & $  -0.00092 $ & $   0.00103 $ & $   8.55113 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.77011 $ & $   0.00263 $ & $   0.00103 $ & $   8.55399 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.77039 $ & $   0.00519 $ & $   0.00103 $ & $   8.55675 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.77064 $ & $   0.00774 $ & $   0.00103 $ & $   8.55940 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.77088 $ & $   0.00693 $ & $   0.00103 $ & $   8.55980 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.77114 $ & $   0.00180 $ & $   0.00103 $ & $   8.55324 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.77140 $ & $   0.00581 $ & $   0.00103 $ & $   8.55780 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.77165 $ & $   0.00480 $ & $   0.00103 $ & $   8.55633 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.77189 $ & $   0.00441 $ & $   0.00103 $ & $   8.55782 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.77216 $ & $   0.00437 $ & $   0.00103 $ & $   8.55636 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.77241 $ & $   0.00516 $ & $   0.00103 $ & $   8.55759 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.77265 $ & $   0.00235 $ & $   0.00103 $ & $   8.55470 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.77291 $ & $   0.00419 $ & $   0.00103 $ & $   8.55559 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.77318 $ & $   0.00335 $ & $   0.00103 $ & $   8.55607 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.77342 $ & $   0.00581 $ & $   0.00103 $ & $   8.55742 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.77367 $ & $   0.00077 $ & $   0.00103 $ & $   8.55255 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.77393 $ & $   0.00861 $ & $   0.00103 $ & $   8.55975 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.77417 $ & $   0.00216 $ & $   0.00103 $ & $   8.55446 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.77443 $ & $   0.00557 $ & $   0.00103 $ & $   8.55741 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.77469 $ & $  -0.00098 $ & $   0.00103 $ & $   8.55197 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.77496 $ & $   0.00470 $ & $   0.00103 $ & $   8.55670 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.77522 $ & $   0.00302 $ & $   0.00103 $ & $   8.55478 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.77547 $ & $   0.00077 $ & $   0.00103 $ & $   8.55143 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.77572 $ & $   0.00087 $ & $   0.00103 $ & $   8.55251 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.77598 $ & $   0.00276 $ & $   0.00103 $ & $   8.55481 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.77623 $ & $  -0.00139 $ & $   0.00103 $ & $   8.55056 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.77650 $ & $   0.00161 $ & $   0.00102 $ & $   8.55358 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.77674 $ & $  -0.00413 $ & $   0.00102 $ & $   8.54774 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.77699 $ & $   0.00623 $ & $   0.00103 $ & $   8.55799 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.77723 $ & $  -0.00055 $ & $   0.00102 $ & $   8.55144 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.77748 $ & $  -0.00017 $ & $   0.00103 $ & $   8.55147 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.77772 $ & $   0.00484 $ & $   0.00103 $ & $   8.55598 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.77798 $ & $  -0.00018 $ & $   0.00103 $ & $   8.55167 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.77824 $ & $   0.00143 $ & $   0.00103 $ & $   8.55326 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.77849 $ & $   0.00119 $ & $   0.00103 $ & $   8.55307 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.77874 $ & $  -0.00110 $ & $   0.00103 $ & $   8.55136 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.77900 $ & $  -0.00291 $ & $   0.00102 $ & $   8.54942 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.77925 $ & $   0.00123 $ & $   0.00103 $ & $   8.55367 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.77950 $ & $   0.00274 $ & $   0.00103 $ & $   8.55468 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.77975 $ & $   0.00043 $ & $   0.00103 $ & $   8.55202 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.77998 $ & $  -0.00237 $ & $   0.00103 $ & $   8.55028 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.78024 $ & $   0.00448 $ & $   0.00103 $ & $   8.55618 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.78051 $ & $  -0.00145 $ & $   0.00103 $ & $   8.55044 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.78077 $ & $  -0.00174 $ & $   0.00103 $ & $   8.55109 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.78102 $ & $  -0.00045 $ & $   0.00103 $ & $   8.55159 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.78128 $ & $   0.00219 $ & $   0.00103 $ & $   8.55321 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.78154 $ & $  -0.00013 $ & $   0.00103 $ & $   8.55258 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.78180 $ & $   0.00183 $ & $   0.00103 $ & $   8.55383 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.78206 $ & $   0.00275 $ & $   0.00103 $ & $   8.55586 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.78232 $ & $  -0.00367 $ & $   0.00103 $ & $   8.54820 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.78256 $ & $  -0.00230 $ & $   0.00103 $ & $   8.55051 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.78282 $ & $   0.00140 $ & $   0.00103 $ & $   8.55399 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.78307 $ & $   0.00550 $ & $   0.00103 $ & $   8.55775 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.78331 $ & $   0.00043 $ & $   0.00103 $ & $   8.55322 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.78355 $ & $  -0.00085 $ & $   0.00103 $ & $   8.55113 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.78381 $ & $  -0.00007 $ & $   0.00103 $ & $   8.55311 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.78409 $ & $  -0.00118 $ & $   0.00103 $ & $   8.55151 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.78434 $ & $   0.00222 $ & $   0.00103 $ & $   8.55429 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.78460 $ & $   0.00067 $ & $   0.00103 $ & $   8.55318 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.78484 $ & $  -0.00228 $ & $   0.00102 $ & $   8.54881 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.78509 $ & $  -0.00361 $ & $   0.00103 $ & $   8.54853 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.78535 $ & $  -0.00213 $ & $   0.00103 $ & $   8.54992 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.78560 $ & $   0.00420 $ & $   0.00103 $ & $   8.55642 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.78584 $ & $   0.00216 $ & $   0.00103 $ & $   8.55483 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.78608 $ & $   0.00152 $ & $   0.00103 $ & $   8.55315 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.78634 $ & $  -0.00148 $ & $   0.00103 $ & $   8.55069 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.78659 $ & $  -0.00265 $ & $   0.00103 $ & $   8.55037 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.78686 $ & $  -0.00029 $ & $   0.00103 $ & $   8.55195 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.78712 $ & $   0.00204 $ & $   0.00103 $ & $   8.55490 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.78737 $ & $  -0.00268 $ & $   0.00103 $ & $   8.54957 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.78762 $ & $  -0.00187 $ & $   0.00103 $ & $   8.54989 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.78785 $ & $  -0.00260 $ & $   0.00103 $ & $   8.54989 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.78810 $ & $   0.00016 $ & $   0.00103 $ & $   8.55301 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.78835 $ & $  -0.00123 $ & $   0.00103 $ & $   8.55106 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.78859 $ & $  -0.00303 $ & $   0.00103 $ & $   8.54897 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.78884 $ & $  -0.00478 $ & $   0.00103 $ & $   8.54727 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.78909 $ & $   0.00070 $ & $   0.00103 $ & $   8.55173 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.78934 $ & $  -0.00485 $ & $   0.00102 $ & $   8.54696 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.78962 $ & $   0.00106 $ & $   0.00103 $ & $   8.55345 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.78989 $ & $  -0.00309 $ & $   0.00103 $ & $   8.54864 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.79014 $ & $   0.00396 $ & $   0.00103 $ & $   8.55577 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.79040 $ & $  -0.00169 $ & $   0.00103 $ & $   8.55108 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.79066 $ & $   0.00068 $ & $   0.00103 $ & $   8.55263 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.79091 $ & $  -0.00274 $ & $   0.00103 $ & $   8.54988 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.79115 $ & $   0.00037 $ & $   0.00103 $ & $   8.55172 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.79139 $ & $   0.00061 $ & $   0.00103 $ & $   8.55293 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.79166 $ & $  -0.00127 $ & $   0.00102 $ & $   8.55071 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.79191 $ & $   0.00223 $ & $   0.00102 $ & $   8.55397 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.79217 $ & $  -0.00502 $ & $   0.00102 $ & $   8.54623 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.79241 $ & $  -0.00081 $ & $   0.00102 $ & $   8.55190 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.79267 $ & $  -0.00373 $ & $   0.00102 $ & $   8.54740 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.79292 $ & $  -0.00608 $ & $   0.00102 $ & $   8.54592 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.79318 $ & $  -0.00267 $ & $   0.00103 $ & $   8.54897 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.79342 $ & $  -0.00093 $ & $   0.00102 $ & $   8.55070 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.79367 $ & $   0.00286 $ & $   0.00103 $ & $   8.55487 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.79393 $ & $  -0.00051 $ & $   0.00102 $ & $   8.55123 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.79418 $ & $   0.00079 $ & $   0.00103 $ & $   8.55194 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.79443 $ & $  -0.00029 $ & $   0.00102 $ & $   8.55074 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.79467 $ & $   0.00100 $ & $   0.00102 $ & $   8.55268 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.79494 $ & $  -0.00170 $ & $   0.00102 $ & $   8.55076 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.79519 $ & $  -0.00244 $ & $   0.00102 $ & $   8.54917 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.79544 $ & $  -0.00304 $ & $   0.00102 $ & $   8.54926 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.79571 $ & $   0.00077 $ & $   0.00102 $ & $   8.55241 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.79595 $ & $   0.00177 $ & $   0.00103 $ & $   8.55325 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.79620 $ & $  -0.00143 $ & $   0.00102 $ & $   8.54943 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.79645 $ & $   0.00073 $ & $   0.00102 $ & $   8.55225 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.79672 $ & $  -0.00187 $ & $   0.00102 $ & $   8.54996 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.79696 $ & $  -0.00156 $ & $   0.00102 $ & $   8.54907 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.79720 $ & $   0.00508 $ & $   0.00103 $ & $   8.55597 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.79746 $ & $   0.00503 $ & $   0.00103 $ & $   8.55705 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.79774 $ & $   0.00142 $ & $   0.00102 $ & $   8.55282 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.79799 $ & $  -0.00131 $ & $   0.00102 $ & $   8.55021 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.79826 $ & $  -0.00498 $ & $   0.00102 $ & $   8.54696 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.79851 $ & $  -0.00359 $ & $   0.00102 $ & $   8.54926 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.79875 $ & $   0.00024 $ & $   0.00102 $ & $   8.55178 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.79900 $ & $   0.00054 $ & $   0.00102 $ & $   8.55187 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.79924 $ & $   0.00175 $ & $   0.00102 $ & $   8.55309 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.79950 $ & $  -0.00308 $ & $   0.00102 $ & $   8.54843 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.79975 $ & $  -0.00226 $ & $   0.00102 $ & $   8.54857 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.80002 $ & $  -0.00320 $ & $   0.00102 $ & $   8.54774 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.80026 $ & $  -0.00027 $ & $   0.00102 $ & $   8.55051 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.80051 $ & $   0.00309 $ & $   0.00102 $ & $   8.55468 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.80077 $ & $  -0.00340 $ & $   0.00102 $ & $   8.54783 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.80102 $ & $   0.00047 $ & $   0.00102 $ & $   8.55146 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.80130 $ & $  -0.00127 $ & $   0.00102 $ & $   8.55017 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.80156 $ & $   0.00141 $ & $   0.00102 $ & $   8.55237 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.80180 $ & $  -0.00448 $ & $   0.00102 $ & $   8.54790 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.80206 $ & $  -0.00406 $ & $   0.00102 $ & $   8.54757 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.80232 $ & $  -0.00093 $ & $   0.00102 $ & $   8.55005 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.80257 $ & $   0.00288 $ & $   0.00102 $ & $   8.55404 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.80285 $ & $   0.00124 $ & $   0.00102 $ & $   8.55214 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.80310 $ & $  -0.00483 $ & $   0.00102 $ & $   8.54656 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.80335 $ & $  -0.00053 $ & $   0.00102 $ & $   8.55063 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.80360 $ & $   0.00468 $ & $   0.00102 $ & $   8.55611 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.80388 $ & $   0.00031 $ & $   0.00102 $ & $   8.55153 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.80413 $ & $   0.00464 $ & $   0.00102 $ & $   8.55539 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.80440 $ & $   0.00325 $ & $   0.00102 $ & $   8.55465 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.80467 $ & $  -0.00045 $ & $   0.00102 $ & $   8.55163 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.80492 $ & $  -0.00145 $ & $   0.00102 $ & $   8.54972 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.80518 $ & $   0.00150 $ & $   0.00102 $ & $   8.55158 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.80543 $ & $  -0.00229 $ & $   0.00102 $ & $   8.54956 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.80571 $ & $   0.00042 $ & $   0.00102 $ & $   8.55198 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.80597 $ & $   0.00258 $ & $   0.00102 $ & $   8.55426 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.80621 $ & $  -0.00095 $ & $   0.00102 $ & $   8.55091 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.80646 $ & $   0.00243 $ & $   0.00102 $ & $   8.55386 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.80670 $ & $   0.00550 $ & $   0.00102 $ & $   8.55627 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.80695 $ & $   0.00012 $ & $   0.00102 $ & $   8.55173 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.80722 $ & $  -0.00114 $ & $   0.00102 $ & $   8.55076 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.80746 $ & $   0.00084 $ & $   0.00102 $ & $   8.55308 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.80771 $ & $   0.00010 $ & $   0.00102 $ & $   8.55095 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.80799 $ & $  -0.00276 $ & $   0.00102 $ & $   8.54876 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.80826 $ & $   0.00452 $ & $   0.00102 $ & $   8.55575 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.80851 $ & $  -0.00483 $ & $   0.00102 $ & $   8.54591 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.80877 $ & $  -0.00268 $ & $   0.00102 $ & $   8.54839 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.80905 $ & $   0.00021 $ & $   0.00102 $ & $   8.55124 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.80929 $ & $   0.00018 $ & $   0.00103 $ & $   8.55213 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.80953 $ & $   0.00026 $ & $   0.00102 $ & $   8.55244 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.80979 $ & $  -0.00237 $ & $   0.00102 $ & $   8.54930 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.81004 $ & $  -0.00072 $ & $   0.00102 $ & $   8.55061 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.81028 $ & $   0.00030 $ & $   0.00103 $ & $   8.55265 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.81054 $ & $   0.00014 $ & $   0.00103 $ & $   8.55284 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.81077 $ & $  -0.00029 $ & $   0.00102 $ & $   8.55170 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.81100 $ & $   0.00028 $ & $   0.00102 $ & $   8.55183 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.81127 $ & $   0.00150 $ & $   0.00102 $ & $   8.55273 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.81152 $ & $   0.00374 $ & $   0.00102 $ & $   8.55503 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.81176 $ & $  -0.00167 $ & $   0.00102 $ & $   8.54991 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.81202 $ & $  -0.00245 $ & $   0.00102 $ & $   8.54895 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.81230 $ & $   0.00125 $ & $   0.00102 $ & $   8.55243 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.81255 $ & $  -0.00111 $ & $   0.00102 $ & $   8.54998 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.81281 $ & $   0.00495 $ & $   0.00102 $ & $   8.55621 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.81307 $ & $  -0.00246 $ & $   0.00102 $ & $   8.54918 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.81333 $ & $   0.00222 $ & $   0.00102 $ & $   8.55245 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.81358 $ & $   0.00050 $ & $   0.00102 $ & $   8.55206 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.81384 $ & $  -0.00275 $ & $   0.00102 $ & $   8.54828 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.81408 $ & $   0.00125 $ & $   0.00102 $ & $   8.55286 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.81435 $ & $   0.00116 $ & $   0.00102 $ & $   8.55245 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.81460 $ & $  -0.00111 $ & $   0.00102 $ & $   8.55042 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.81483 $ & $  -0.00087 $ & $   0.00102 $ & $   8.55062 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.81510 $ & $   0.00335 $ & $   0.00102 $ & $   8.55412 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.81533 $ & $   0.00051 $ & $   0.00102 $ & $   8.55191 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.81557 $ & $  -0.00084 $ & $   0.00102 $ & $   8.54993 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.81584 $ & $  -0.00111 $ & $   0.00102 $ & $   8.55051 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.81609 $ & $  -0.00136 $ & $   0.00102 $ & $   8.54957 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.81634 $ & $   0.00037 $ & $   0.00102 $ & $   8.55268 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.81659 $ & $   0.00194 $ & $   0.00102 $ & $   8.55257 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.81685 $ & $   0.00044 $ & $   0.00102 $ & $   8.55249 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.81710 $ & $  -0.00207 $ & $   0.00102 $ & $   8.54915 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.81734 $ & $  -0.00001 $ & $   0.00102 $ & $   8.55109 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.81759 $ & $   0.00057 $ & $   0.00102 $ & $   8.55253 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.81784 $ & $  -0.00070 $ & $   0.00102 $ & $   8.55048 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.81808 $ & $   0.00090 $ & $   0.00102 $ & $   8.55206 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.81834 $ & $  -0.00113 $ & $   0.00102 $ & $   8.54997 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.81859 $ & $  -0.00128 $ & $   0.00102 $ & $   8.54988 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.81885 $ & $   0.00085 $ & $   0.00102 $ & $   8.55215 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.81909 $ & $  -0.00247 $ & $   0.00102 $ & $   8.54927 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.81935 $ & $   0.00009 $ & $   0.00102 $ & $   8.55256 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.81958 $ & $   0.00395 $ & $   0.00102 $ & $   8.55566 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.81984 $ & $  -0.00042 $ & $   0.00102 $ & $   8.55095 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.82012 $ & $   0.00228 $ & $   0.00102 $ & $   8.55309 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.82038 $ & $  -0.00273 $ & $   0.00102 $ & $   8.55004 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.82063 $ & $   0.00229 $ & $   0.00102 $ & $   8.55364 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.82089 $ & $  -0.00124 $ & $   0.00102 $ & $   8.55100 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.82114 $ & $  -0.00240 $ & $   0.00102 $ & $   8.54951 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.82138 $ & $   0.00246 $ & $   0.00102 $ & $   8.55443 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.82163 $ & $  -0.00117 $ & $   0.00102 $ & $   8.55017 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.82188 $ & $   0.00164 $ & $   0.00102 $ & $   8.55291 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.82215 $ & $   0.00217 $ & $   0.00102 $ & $   8.55378 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.82240 $ & $   0.00227 $ & $   0.00102 $ & $   8.55470 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.82266 $ & $  -0.00004 $ & $   0.00102 $ & $   8.55127 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.82291 $ & $  -0.00365 $ & $   0.00102 $ & $   8.54764 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.82317 $ & $   0.00340 $ & $   0.00102 $ & $   8.55517 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.82343 $ & $   0.00204 $ & $   0.00102 $ & $   8.55481 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.82367 $ & $   0.00035 $ & $   0.00103 $ & $   8.55337 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.82392 $ & $   0.00191 $ & $   0.00102 $ & $   8.55388 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.82417 $ & $  -0.00044 $ & $   0.00102 $ & $   8.55196 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.82444 $ & $  -0.00404 $ & $   0.00102 $ & $   8.54763 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.82469 $ & $  -0.00112 $ & $   0.00102 $ & $   8.55064 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.82495 $ & $  -0.00127 $ & $   0.00102 $ & $   8.55088 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.82519 $ & $  -0.00144 $ & $   0.00102 $ & $   8.54997 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.82546 $ & $  -0.00050 $ & $   0.00102 $ & $   8.54958 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.82572 $ & $  -0.00348 $ & $   0.00102 $ & $   8.54816 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.82598 $ & $  -0.00538 $ & $   0.00102 $ & $   8.54806 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.82623 $ & $  -0.00028 $ & $   0.00102 $ & $   8.55155 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.82648 $ & $  -0.00033 $ & $   0.00102 $ & $   8.55122 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.82672 $ & $   0.00269 $ & $   0.00103 $ & $   8.55527 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.82696 $ & $  -0.00318 $ & $   0.00102 $ & $   8.54879 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.82720 $ & $  -0.00103 $ & $   0.00102 $ & $   8.55045 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.82747 $ & $  -0.00077 $ & $   0.00102 $ & $   8.55123 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.82774 $ & $   0.00080 $ & $   0.00102 $ & $   8.55169 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.82798 $ & $   0.00201 $ & $   0.00102 $ & $   8.55361 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.82822 $ & $   0.00183 $ & $   0.00102 $ & $   8.55277 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.82849 $ & $   0.00087 $ & $   0.00103 $ & $   8.55263 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.82874 $ & $   0.00327 $ & $   0.00102 $ & $   8.55332 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.82900 $ & $  -0.00019 $ & $   0.00102 $ & $   8.55161 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.82925 $ & $   0.00260 $ & $   0.00102 $ & $   8.55474 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.82950 $ & $  -0.00141 $ & $   0.00103 $ & $   8.55140 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.82975 $ & $   0.00158 $ & $   0.00103 $ & $   8.55470 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.83001 $ & $   0.00004 $ & $   0.00102 $ & $   8.55286 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.83026 $ & $  -0.00102 $ & $   0.00103 $ & $   8.55164 $ & $ z$ &  KeplerCam\\


==> HTR094-024_phfu_tab.tex <==
HAT-P-61 & $ 56219.97736 $ & $  -0.00781 $ & $   0.01293 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56305.58162 $ & $   0.01374 $ & $   0.01582 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56341.72559 $ & $  -0.04239 $ & $   0.01477 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56280.85157 $ & $   0.00556 $ & $   0.01719 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56256.12151 $ & $  -0.00321 $ & $   0.01134 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56301.77705 $ & $   0.01712 $ & $   0.01373 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56322.70293 $ & $   0.00649 $ & $   0.01450 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56239.00119 $ & $  -0.02436 $ & $   0.01437 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56277.04755 $ & $   0.01883 $ & $   0.01402 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56178.12750 $ & $  -0.00657 $ & $   0.01292 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56320.80113 $ & $  -0.02923 $ & $   0.01379 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56261.82954 $ & $   0.02931 $ & $   0.02233 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56362.65221 $ & $  -0.00682 $ & $   0.01354 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56324.60595 $ & $  -0.00802 $ & $   0.01419 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56299.87621 $ & $  -0.04461 $ & $   0.01681 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56339.82497 $ & $  -0.00113 $ & $   0.01258 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56239.00237 $ & $   0.00465 $ & $   0.01239 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56318.89954 $ & $  -0.02327 $ & $   0.01700 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56221.88158 $ & $  -0.02984 $ & $   0.01221 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56237.10018 $ & $   0.01066 $ & $   0.01248 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56223.78427 $ & $  -0.00038 $ & $   0.01563 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56219.97984 $ & $   0.01019 $ & $   0.01235 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56180.03128 $ & $   0.02051 $ & $   0.01242 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56341.72809 $ & $   0.00632 $ & $   0.01436 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56301.77951 $ & $  -0.03994 $ & $   0.01461 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56280.85407 $ & $  -0.00282 $ & $   0.01574 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56256.12404 $ & $  -0.02097 $ & $   0.01130 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56199.05494 $ & $   0.00581 $ & $   0.01674 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56282.75677 $ & $  -0.01054 $ & $   0.01979 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56219.98047 $ & $  -0.01840 $ & $   0.01614 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56239.00366 $ & $   0.01313 $ & $   0.01341 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56240.90599 $ & $   0.02613 $ & $   0.01191 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56218.07832 $ & $   0.01047 $ & $   0.01149 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56320.80360 $ & $  -0.02510 $ & $   0.01581 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56261.83200 $ & $   0.00002 $ & $   0.02074 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56362.65468 $ & $  -0.02640 $ & $   0.01333 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56324.60842 $ & $  -0.01242 $ & $   0.01423 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56200.95832 $ & $  -0.02856 $ & $   0.02116 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56299.87868 $ & $   0.00279 $ & $   0.01767 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56322.70656 $ & $  -0.00312 $ & $   0.01510 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56239.00487 $ & $   0.01786 $ & $   0.01181 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56221.88409 $ & $   0.02375 $ & $   0.01290 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56237.10269 $ & $   0.02231 $ & $   0.01273 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56178.13110 $ & $   0.04521 $ & $   0.01306 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56223.78677 $ & $  -0.01335 $ & $   0.01513 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56219.98235 $ & $  -0.01470 $ & $   0.01301 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56277.05177 $ & $   0.00536 $ & $   0.01398 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56180.03379 $ & $   0.02249 $ & $   0.01182 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56301.78202 $ & $  -0.00612 $ & $   0.01394 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56339.82862 $ & $  -0.00284 $ & $   0.01147 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56318.90317 $ & $  -0.02356 $ & $   0.01564 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56219.98294 $ & $  -0.00989 $ & $   0.01925 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56240.90847 $ & $   0.00886 $ & $   0.01127 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56239.00617 $ & $  -0.02914 $ & $   0.01374 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56218.08108 $ & $  -0.01469 $ & $   0.01130 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56341.73147 $ & $  -0.01658 $ & $   0.01449 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56320.80610 $ & $   0.01602 $ & $   0.01428 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56261.83451 $ & $   0.02032 $ & $   0.01888 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56256.12757 $ & $  -0.01588 $ & $   0.01125 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56324.61089 $ & $   0.02533 $ & $   0.01497 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56362.65718 $ & $  -0.00275 $ & $   0.01334 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56199.05834 $ & $   0.02071 $ & $   0.01536 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56282.76014 $ & $   0.01510 $ & $   0.01677 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56280.85788 $ & $   0.01673 $ & $   0.01783 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56200.96082 $ & $   0.02239 $ & $   0.02537 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56299.88118 $ & $  -0.00085 $ & $   0.01790 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56322.70902 $ & $  -0.01791 $ & $   0.01462 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56237.10516 $ & $   0.02866 $ & $   0.01207 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56178.13360 $ & $   0.00111 $ & $   0.01369 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56239.00764 $ & $  -0.01388 $ & $   0.01101 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56180.03627 $ & $  -0.00941 $ & $   0.01251 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56301.78449 $ & $  -0.00659 $ & $   0.01436 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56277.05450 $ & $  -0.00718 $ & $   0.01361 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56221.88749 $ & $  -0.00100 $ & $   0.01299 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56242.81311 $ & $  -0.01108 $ & $   0.01248 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56339.83109 $ & $   0.02384 $ & $   0.01155 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56318.90565 $ & $  -0.01217 $ & $   0.01693 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56239.00867 $ & $   0.02646 $ & $   0.01460 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56240.91099 $ & $  -0.00342 $ & $   0.01200 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56219.98571 $ & $   0.01139 $ & $   0.01259 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56223.79035 $ & $  -0.01217 $ & $   0.01453 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56341.73394 $ & $  -0.01712 $ & $   0.01432 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56218.08359 $ & $  -0.00683 $ & $   0.01119 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56320.80857 $ & $  -0.00638 $ & $   0.01459 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56256.13005 $ & $  -0.01012 $ & $   0.01178 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56362.65966 $ & $  -0.02803 $ & $   0.01302 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56199.06082 $ & $   0.03609 $ & $   0.01720 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56280.86048 $ & $  -0.01060 $ & $   0.01497 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56322.71153 $ & $  -0.01999 $ & $   0.01594 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56261.83761 $ & $  -0.01051 $ & $   0.01755 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56178.13607 $ & $   0.02019 $ & $   0.01450 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56324.61426 $ & $   0.01555 $ & $   0.01455 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56180.03877 $ & $  -0.00498 $ & $   0.01226 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56299.88454 $ & $   0.00614 $ & $   0.01690 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56221.89000 $ & $  -0.00842 $ & $   0.01154 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56237.10856 $ & $   0.00167 $ & $   0.01164 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56318.90811 $ & $   0.00564 $ & $   0.01687 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56277.05726 $ & $   0.01122 $ & $   0.01475 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56339.83360 $ & $   0.01297 $ & $   0.01192 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56242.81562 $ & $   0.00023 $ & $   0.01298 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56239.01101 $ & $   0.01218 $ & $   0.01152 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56219.98790 $ & $  -0.02763 $ & $   0.01951 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56240.91350 $ & $  -0.00386 $ & $   0.01230 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56219.98822 $ & $   0.01692 $ & $   0.01214 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56223.79286 $ & $   0.00987 $ & $   0.01616 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56218.08607 $ & $  -0.00386 $ & $   0.01148 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56341.73644 $ & $   0.02358 $ & $   0.01523 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56256.13253 $ & $  -0.00572 $ & $   0.01184 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56301.78811 $ & $  -0.00176 $ & $   0.01443 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56239.01207 $ & $   0.02546 $ & $   0.01512 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56280.86303 $ & $   0.01263 $ & $   0.01652 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56282.76534 $ & $  -0.01520 $ & $   0.02320 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56322.71400 $ & $  -0.01312 $ & $   0.01451 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56320.81191 $ & $   0.00860 $ & $   0.01428 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56261.84032 $ & $   0.00846 $ & $   0.01880 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56178.13857 $ & $  -0.01235 $ & $   0.01810 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56324.61674 $ & $  -0.02132 $ & $   0.01358 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56362.66329 $ & $  -0.00353 $ & $   0.01366 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56221.89251 $ & $   0.00987 $ & $   0.01136 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56237.11103 $ & $   0.02029 $ & $   0.01243 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56318.91060 $ & $  -0.01150 $ & $   0.01705 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56339.83608 $ & $   0.00089 $ & $   0.01251 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56242.81814 $ & $   0.01815 $ & $   0.01313 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56223.79532 $ & $  -0.00874 $ & $   0.01523 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56180.04212 $ & $   0.00129 $ & $   0.01315 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56341.73891 $ & $  -0.00605 $ & $   0.01511 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56219.99095 $ & $  -0.01297 $ & $   0.01358 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56301.79059 $ & $   0.01419 $ & $   0.01400 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56239.01455 $ & $   0.00410 $ & $   0.01408 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56280.86566 $ & $  -0.01486 $ & $   0.01625 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56240.91710 $ & $  -0.00216 $ & $   0.01276 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56282.76802 $ & $   0.00992 $ & $   0.02177 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56218.08948 $ & $   0.00274 $ & $   0.01177 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56320.81442 $ & $   0.02811 $ & $   0.01620 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56261.84282 $ & $  -0.02329 $ & $   0.01724 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56324.61921 $ & $  -0.01196 $ & $   0.01456 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56362.66576 $ & $   0.00875 $ & $   0.01368 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56322.71737 $ & $  -0.05044 $ & $   0.01517 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56199.06720 $ & $  -0.00535 $ & $   0.01575 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56221.89502 $ & $  -0.00050 $ & $   0.01157 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56237.11354 $ & $   0.03281 $ & $   0.01382 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56223.79779 $ & $  -0.00984 $ & $   0.01447 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56263.74638 $ & $   0.00359 $ & $   0.01737 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56180.04460 $ & $  -0.00462 $ & $   0.01248 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56219.99346 $ & $  -0.01003 $ & $   0.01223 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56301.79310 $ & $   0.00357 $ & $   0.01444 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56318.91394 $ & $  -0.01070 $ & $   0.01480 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56242.82150 $ & $  -0.00127 $ & $   0.01296 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56339.83948 $ & $   0.00165 $ & $   0.01195 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56239.01702 $ & $   0.01336 $ & $   0.01460 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56239.01714 $ & $  -0.01800 $ & $   0.01199 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56240.91958 $ & $  -0.00653 $ & $   0.01157 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56320.81688 $ & $   0.00390 $ & $   0.01350 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56218.09199 $ & $   0.01002 $ & $   0.01109 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56282.77071 $ & $   0.01928 $ & $   0.02473 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56341.74253 $ & $  -0.02052 $ & $   0.01430 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56324.62171 $ & $   0.01602 $ & $   0.01501 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56362.66826 $ & $  -0.02353 $ & $   0.01354 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56200.97163 $ & $   0.02023 $ & $   0.01977 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56322.71984 $ & $   0.01011 $ & $   0.01586 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56280.86923 $ & $  -0.03115 $ & $   0.01517 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56237.11627 $ & $   0.00791 $ & $   0.01205 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56277.06487 $ & $  -0.02139 $ & $   0.01422 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56263.74885 $ & $   0.02350 $ & $   0.01687 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56180.04707 $ & $  -0.00596 $ & $   0.01164 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56261.84678 $ & $  -0.03336 $ & $   0.01627 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56199.07060 $ & $   0.00500 $ & $   0.01395 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56301.79557 $ & $   0.00241 $ & $   0.01451 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56318.91643 $ & $   0.03101 $ & $   0.01809 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56339.84196 $ & $   0.00750 $ & $   0.01196 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56219.99636 $ & $  -0.00095 $ & $   0.02284 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56221.89867 $ & $   0.00643 $ & $   0.01216 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56239.01952 $ & $   0.02489 $ & $   0.01487 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56239.01965 $ & $  -0.01862 $ & $   0.01166 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56242.82428 $ & $  -0.00973 $ & $   0.01224 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56223.80120 $ & $   0.01527 $ & $   0.01644 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56240.92210 $ & $   0.02741 $ & $   0.01159 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56320.81938 $ & $   0.01105 $ & $   0.01410 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56218.09446 $ & $  -0.01458 $ & $   0.01147 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56219.99683 $ & $   0.00223 $ & $   0.01237 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56341.74499 $ & $   0.00112 $ & $   0.01602 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56282.77339 $ & $  -0.00749 $ & $   0.02044 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56362.67073 $ & $  -0.01990 $ & $   0.01368 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56322.72234 $ & $  -0.01432 $ & $   0.01636 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56261.84855 $ & $   0.02519 $ & $   0.01877 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56280.87174 $ & $   0.01984 $ & $   0.01417 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56282.77441 $ & $  -0.04105 $ & $   0.02026 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56324.62533 $ & $  -0.01365 $ & $   0.01371 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56200.97498 $ & $  -0.01745 $ & $   0.02030 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56180.04958 $ & $  -0.00111 $ & $   0.01187 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56277.06764 $ & $   0.00303 $ & $   0.01493 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56318.91889 $ & $   0.00061 $ & $   0.01709 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56339.84447 $ & $  -0.01184 $ & $   0.01232 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56221.90115 $ & $   0.00560 $ & $   0.01117 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56237.11969 $ & $   0.02174 $ & $   0.01310 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56242.82680 $ & $   0.01040 $ & $   0.01222 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56263.75225 $ & $  -0.01822 $ & $   0.01515 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56223.80367 $ & $   0.04325 $ & $   0.01531 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56240.92457 $ & $  -0.00073 $ & $   0.01204 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56218.09697 $ & $  -0.00483 $ & $   0.01143 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56219.99930 $ & $  -0.01300 $ & $   0.01407 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56341.74749 $ & $   0.00497 $ & $   0.01444 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56301.79893 $ & $   0.00154 $ & $   0.01414 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56282.77589 $ & $   0.00405 $ & $   0.02035 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56239.02301 $ & $  -0.00794 $ & $   0.01222 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56322.72481 $ & $  -0.00207 $ & $   0.01450 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56239.02312 $ & $   0.01421 $ & $   0.01520 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56280.87432 $ & $   0.03266 $ & $   0.01571 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56320.82299 $ & $  -0.01189 $ & $   0.01414 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56259.94901 $ & $  -0.03445 $ & $   0.01858 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56324.62780 $ & $  -0.03182 $ & $   0.01483 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56200.97747 $ & $   0.02254 $ & $   0.01989 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56362.67410 $ & $  -0.00412 $ & $   0.01450 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56282.77716 $ & $   0.01399 $ & $   0.02649 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56263.75421 $ & $  -0.00967 $ & $   0.01288 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56277.07047 $ & $  -0.01052 $ & $   0.01364 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56318.92138 $ & $   0.01172 $ & $   0.01601 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56339.84695 $ & $  -0.00208 $ & $   0.01145 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56237.12217 $ & $  -0.02182 $ & $   0.01215 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56223.80617 $ & $  -0.01003 $ & $   0.01626 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56263.75475 $ & $   0.03410 $ & $   0.01530 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56242.82931 $ & $   0.00449 $ & $   0.01178 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56180.05316 $ & $  -0.02727 $ & $   0.01096 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56220.00182 $ & $  -0.00184 $ & $   0.01217 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56341.74996 $ & $   0.00663 $ & $   0.01588 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56301.80144 $ & $  -0.02634 $ & $   0.01426 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56282.77864 $ & $  -0.01102 $ & $   0.01603 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56239.02548 $ & $   0.00911 $ & $   0.01156 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56239.02559 $ & $   0.04265 $ & $   0.01556 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56240.92794 $ & $   0.01784 $ & $   0.01171 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56261.85349 $ & $  -0.03469 $ & $   0.01887 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56218.10037 $ & $   0.00352 $ & $   0.01149 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56320.82546 $ & $  -0.00428 $ & $   0.01562 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56280.87691 $ & $  -0.00796 $ & $   0.01455 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56259.95151 $ & $   0.03593 $ & $   0.01873 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56261.85390 $ & $  -0.00921 $ & $   0.02406 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56362.67657 $ & $  -0.04380 $ & $   0.01421 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56324.63031 $ & $   0.00889 $ & $   0.01441 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56200.98019 $ & $   0.00368 $ & $   0.01637 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56199.07803 $ & $  -0.02330 $ & $   0.02013 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56322.72841 $ & $   0.01249 $ & $   0.01556 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56263.75697 $ & $   0.03187 $ & $   0.01301 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56237.12468 $ & $   0.00745 $ & $   0.01182 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56223.80868 $ & $  -0.00282 $ & $   0.01585 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56180.05564 $ & $   0.00696 $ & $   0.01137 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56263.75747 $ & $   0.03544 $ & $   0.01621 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56220.00430 $ & $  -0.01817 $ & $   0.01301 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56301.80395 $ & $  -0.00453 $ & $   0.01368 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56318.92501 $ & $   0.00361 $ & $   0.01848 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56339.85060 $ & $   0.00183 $ & $   0.01181 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56239.02800 $ & $   0.01070 $ & $   0.01227 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56242.83271 $ & $  -0.00765 $ & $   0.01270 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56239.02809 $ & $  -0.01205 $ & $   0.01614 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56240.93045 $ & $   0.01114 $ & $   0.01137 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56261.85595 $ & $  -0.00799 $ & $   0.02082 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56297.99991 $ & $   0.00623 $ & $   0.01659 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56341.75338 $ & $  -0.00022 $ & $   0.01561 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56320.82795 $ & $   0.01492 $ & $   0.01468 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56204.78691 $ & $  -0.05214 $ & $   0.02105 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56218.10311 $ & $  -0.00689 $ & $   0.01209 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56261.85636 $ & $  -0.00227 $ & $   0.02108 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56324.63279 $ & $   0.02324 $ & $   0.01395 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56362.67907 $ & $  -0.00440 $ & $   0.01378 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56282.78201 $ & $  -0.01129 $ & $   0.01507 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56200.98270 $ & $  -0.04048 $ & $   0.01497 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56322.73088 $ & $  -0.02618 $ & $   0.01483 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56282.78253 $ & $   0.00846 $ & $   0.02204 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56263.75949 $ & $  -0.00291 $ & $   0.01340 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56237.12715 $ & $  -0.00055 $ & $   0.01188 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56259.95499 $ & $  -0.03382 $ & $   0.01797 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56277.07606 $ & $  -0.01675 $ & $   0.01424 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56180.05813 $ & $   0.00253 $ & $   0.01205 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56263.75997 $ & $   0.03086 $ & $   0.01713 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56280.88079 $ & $   0.00917 $ & $   0.01489 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56199.08147 $ & $  -0.02566 $ & $   0.01738 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56301.80642 $ & $   0.00746 $ & $   0.01465 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56220.00713 $ & $   0.02379 $ & $   0.01963 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56318.92747 $ & $   0.02940 $ & $   0.01711 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56303.70900 $ & $   0.01308 $ & $   0.01706 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56339.85307 $ & $  -0.02591 $ & $   0.01176 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56239.03056 $ & $  -0.02537 $ & $   0.01455 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56242.83519 $ & $  -0.00720 $ & $   0.01276 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56240.93296 $ & $  -0.01858 $ & $   0.01129 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56239.03076 $ & $   0.00974 $ & $   0.01279 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56220.00766 $ & $  -0.00880 $ & $   0.01324 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56223.81230 $ & $   0.01437 $ & $   0.01435 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56341.75584 $ & $  -0.03230 $ & $   0.01421 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56320.83042 $ & $  -0.04326 $ & $   0.01652 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56218.10561 $ & $  -0.01609 $ & $   0.01172 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56261.85887 $ & $  -0.00171 $ & $   0.01737 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56362.68154 $ & $  -0.00261 $ & $   0.01272 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56282.78449 $ & $   0.03058 $ & $   0.01754 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56221.91050 $ & $  -0.00212 $ & $   0.01142 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56261.85931 $ & $   0.03696 $ & $   0.01977 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56322.73335 $ & $  -0.01246 $ & $   0.01434 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56259.95745 $ & $  -0.01002 $ & $   0.01760 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56324.63616 $ & $  -0.00368 $ & $   0.01431 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56200.98605 $ & $   0.00186 $ & $   0.01705 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56180.06061 $ & $  -0.00055 $ & $   0.01176 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56280.88331 $ & $   0.00200 $ & $   0.01518 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56284.68828 $ & $   0.01525 $ & $   0.02283 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56318.92997 $ & $  -0.03861 $ & $   0.01676 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56303.71150 $ & $   0.00616 $ & $   0.01592 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56383.60866 $ & $   0.02630 $ & $   0.01591 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56237.13057 $ & $   0.01068 $ & $   0.01168 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56339.85558 $ & $   0.03337 $ & $   0.01241 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56242.83771 $ & $  -0.02383 $ & $   0.01138 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56240.93544 $ & $  -0.00474 $ & $   0.01163 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56223.81476 $ & $  -0.03332 $ & $   0.01390 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56220.01017 $ & $   0.00036 $ & $   0.01247 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56341.75834 $ & $   0.00639 $ & $   0.01559 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56218.10809 $ & $  -0.00352 $ & $   0.01157 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56301.81004 $ & $   0.01057 $ & $   0.01390 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56282.78700 $ & $  -0.01524 $ & $   0.01429 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56221.91298 $ & $  -0.00476 $ & $   0.01102 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56261.86164 $ & $  -0.01236 $ & $   0.01912 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56239.03393 $ & $   0.00510 $ & $   0.01603 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56322.73585 $ & $   0.00293 $ & $   0.01692 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56239.03413 $ & $  -0.00119 $ & $   0.01182 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56261.86202 $ & $  -0.00266 $ & $   0.01877 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56320.83375 $ & $   0.03962 $ & $   0.01635 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56259.95995 $ & $  -0.01632 $ & $   0.01590 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56324.63869 $ & $   0.01608 $ & $   0.01499 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56200.98851 $ & $   0.00719 $ & $   0.01785 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56362.68518 $ & $  -0.00003 $ & $   0.01333 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56280.88594 $ & $  -0.00314 $ & $   0.01482 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56318.93242 $ & $  -0.00827 $ & $   0.01778 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56383.61113 $ & $   0.02702 $ & $   0.01432 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56303.71400 $ & $   0.01560 $ & $   0.01374 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56237.13304 $ & $  -0.00694 $ & $   0.01174 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56263.76548 $ & $  -0.00401 $ & $   0.01294 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56339.85805 $ & $   0.00121 $ & $   0.01225 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56242.84022 $ & $   0.01474 $ & $   0.01160 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56180.06398 $ & $  -0.00299 $ & $   0.01219 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56223.81723 $ & $   0.00047 $ & $   0.01448 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56341.76081 $ & $   0.00461 $ & $   0.01502 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56282.78918 $ & $   0.00807 $ & $   0.02257 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56220.01293 $ & $   0.00128 $ & $   0.01302 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56301.81251 $ & $  -0.01201 $ & $   0.01415 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56282.78947 $ & $  -0.01018 $ & $   0.01549 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56221.91550 $ & $   0.00254 $ & $   0.01116 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56199.08779 $ & $   0.00156 $ & $   0.01521 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56284.69190 $ & $  -0.00218 $ & $   0.02240 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56239.03639 $ & $   0.01756 $ & $   0.01683 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56239.03660 $ & $  -0.00504 $ & $   0.01192 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56320.83621 $ & $   0.00669 $ & $   0.01461 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56240.93906 $ & $   0.01939 $ & $   0.01254 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56261.86451 $ & $  -0.00198 $ & $   0.01970 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56204.79519 $ & $  -0.01481 $ & $   0.01894 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56218.11149 $ & $  -0.02293 $ & $   0.01063 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56259.96241 $ & $   0.04201 $ & $   0.01796 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56324.64116 $ & $   0.01051 $ & $   0.01419 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56362.68765 $ & $  -0.02319 $ & $   0.01364 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56200.99102 $ & $  -0.01944 $ & $   0.01608 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56322.73923 $ & $   0.00448 $ & $   0.01693 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56280.88855 $ & $  -0.00678 $ & $   0.01416 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56383.61363 $ & $   0.01967 $ & $   0.01432 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56237.13555 $ & $   0.02606 $ & $   0.01335 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56263.76799 $ & $  -0.02071 $ & $   0.01176 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56265.67041 $ & $  -0.03978 $ & $   0.01212 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56180.06646 $ & $  -0.00385 $ & $   0.01159 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56223.81970 $ & $  -0.03048 $ & $   0.01377 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56263.76835 $ & $  -0.00532 $ & $   0.01450 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56220.01545 $ & $  -0.01569 $ & $   0.01244 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56318.93580 $ & $   0.01114 $ & $   0.01622 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56301.81501 $ & $  -0.01936 $ & $   0.01379 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56303.71737 $ & $  -0.02771 $ & $   0.01229 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56221.91797 $ & $   0.01097 $ & $   0.01229 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56339.86144 $ & $  -0.00138 $ & $   0.01174 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56239.03886 $ & $   0.00592 $ & $   0.01962 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56199.09030 $ & $  -0.00195 $ & $   0.01559 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56239.03911 $ & $  -0.00319 $ & $   0.01234 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56261.86697 $ & $   0.04799 $ & $   0.02158 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56320.83871 $ & $  -0.01769 $ & $   0.01485 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56240.94157 $ & $   0.00104 $ & $   0.01152 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56218.11397 $ & $  -0.01496 $ & $   0.01132 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56341.76444 $ & $  -0.03091 $ & $   0.01564 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56324.64364 $ & $  -0.00952 $ & $   0.01483 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56362.69015 $ & $  -0.00052 $ & $   0.01359 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56200.99353 $ & $  -0.01985 $ & $   0.01800 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56322.74169 $ & $   0.00025 $ & $   0.01440 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56242.84473 $ & $   0.00860 $ & $   0.01132 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56263.77050 $ & $   0.00883 $ & $   0.01364 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56237.13828 $ & $  -0.01083 $ & $   0.01325 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56259.96605 $ & $   0.00039 $ & $   0.01813 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56180.06899 $ & $  -0.02788 $ & $   0.01123 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56263.77090 $ & $  -0.01584 $ & $   0.01617 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56318.93825 $ & $  -0.04319 $ & $   0.01466 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56301.81749 $ & $   0.02216 $ & $   0.01492 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56303.71984 $ & $  -0.01201 $ & $   0.01278 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56383.61701 $ & $  -0.00336 $ & $   0.01432 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56305.62226 $ & $  -0.00229 $ & $   0.01312 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56339.86395 $ & $   0.00341 $ & $   0.01163 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56280.89224 $ & $   0.00680 $ & $   0.01372 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56282.79461 $ & $   0.02471 $ & $   0.02828 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56298.01314 $ & $  -0.02958 $ & $   0.02072 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56239.04159 $ & $   0.00955 $ & $   0.01181 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56223.82311 $ & $   0.00328 $ & $   0.01472 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56320.84117 $ & $   0.02133 $ & $   0.01452 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56240.94405 $ & $   0.03255 $ & $   0.01185 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56204.80025 $ & $   0.04319 $ & $   0.01894 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56220.01881 $ & $   0.00792 $ & $   0.01282 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56341.76691 $ & $   0.00277 $ & $   0.01583 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56199.09365 $ & $   0.00048 $ & $   0.01279 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56362.69262 $ & $  -0.01582 $ & $   0.01324 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56322.74419 $ & $  -0.00469 $ & $   0.01502 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56221.92159 $ & $   0.01913 $ & $   0.01147 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56261.87034 $ & $   0.00509 $ & $   0.01881 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56242.84749 $ & $   0.00020 $ & $   0.01154 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56259.96851 $ & $   0.02152 $ & $   0.01743 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56324.64727 $ & $  -0.00085 $ & $   0.01457 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56180.07150 $ & $  -0.00362 $ & $   0.01058 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56318.94075 $ & $  -0.03536 $ & $   0.01672 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56383.61947 $ & $  -0.00570 $ & $   0.01417 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56303.72235 $ & $  -0.03103 $ & $   0.01232 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56305.62473 $ & $  -0.01510 $ & $   0.01305 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56339.86642 $ & $  -0.01084 $ & $   0.01129 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56280.89478 $ & $   0.01303 $ & $   0.01346 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56298.01561 $ & $  -0.01840 $ & $   0.01287 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56263.77402 $ & $  -0.01104 $ & $   0.02092 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56237.14165 $ & $  -0.00320 $ & $   0.01233 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56181.97466 $ & $  -0.00571 $ & $   0.01236 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56223.82558 $ & $   0.00614 $ & $   0.01412 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56265.67652 $ & $  -0.00430 $ & $   0.01228 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56263.77426 $ & $   0.00330 $ & $   0.01515 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56240.94656 $ & $   0.01370 $ & $   0.01162 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56220.02129 $ & $   0.01266 $ & $   0.01268 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56301.82086 $ & $  -0.01135 $ & $   0.01419 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56199.09615 $ & $   0.01689 $ & $   0.01251 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56322.74666 $ & $  -0.01611 $ & $   0.01632 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56221.92410 $ & $   0.00690 $ & $   0.01161 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56239.04495 $ & $  -0.03448 $ & $   0.01103 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56261.87280 $ & $  -0.02434 $ & $   0.01866 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56320.84476 $ & $   0.00955 $ & $   0.01400 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56242.85000 $ & $   0.00273 $ & $   0.01154 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56218.12010 $ & $  -0.00296 $ & $   0.01121 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56259.97102 $ & $   0.00123 $ & $   0.01752 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56362.69599 $ & $   0.00335 $ & $   0.01404 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56324.64975 $ & $  -0.00695 $ & $   0.01531 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56200.99941 $ & $  -0.05721 $ & $   0.01495 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56318.94320 $ & $  -0.01367 $ & $   0.01723 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56383.62198 $ & $  -0.02318 $ & $   0.01391 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56303.72485 $ & $  -0.01556 $ & $   0.01352 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56305.62720 $ & $  -0.00350 $ & $   0.01319 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56339.86893 $ & $  -0.00393 $ & $   0.01248 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56237.14413 $ & $   0.00396 $ & $   0.01239 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56263.77653 $ & $   0.02600 $ & $   0.01516 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56280.89740 $ & $  -0.00816 $ & $   0.01378 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56181.97717 $ & $  -0.01960 $ & $   0.01329 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56223.82808 $ & $   0.01669 $ & $   0.01416 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56263.77673 $ & $  -0.01000 $ & $   0.01507 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56180.07515 $ & $  -0.00267 $ & $   0.01259 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56220.02379 $ & $   0.00256 $ & $   0.01290 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56301.82333 $ & $  -0.01943 $ & $   0.01364 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56199.09866 $ & $   0.01465 $ & $   0.01409 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56221.92658 $ & $  -0.02783 $ & $   0.01119 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56239.04747 $ & $   0.01391 $ & $   0.01195 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56261.87529 $ & $  -0.01781 $ & $   0.02229 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56240.94998 $ & $  -0.00888 $ & $   0.01219 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56320.84727 $ & $   0.00425 $ & $   0.01569 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56242.85248 $ & $   0.00848 $ & $   0.01085 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56259.97348 $ & $  -0.02546 $ & $   0.01775 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56362.69848 $ & $   0.00252 $ & $   0.01332 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56324.65222 $ & $   0.00690 $ & $   0.01514 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56201.00213 $ & $   0.00128 $ & $   0.01764 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56322.75029 $ & $  -0.00453 $ & $   0.01640 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56383.62445 $ & $   0.00078 $ & $   0.01368 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56218.12350 $ & $   0.00051 $ & $   0.01140 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56237.14664 $ & $   0.04760 $ & $   0.01333 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56225.73288 $ & $  -0.02811 $ & $   0.01754 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56280.89997 $ & $  -0.00863 $ & $   0.01449 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56181.97968 $ & $  -0.00562 $ & $   0.01228 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56223.83058 $ & $  -0.00905 $ & $   0.01419 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56263.77929 $ & $  -0.01242 $ & $   0.01510 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56180.07763 $ & $  -0.00723 $ & $   0.01288 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56263.77945 $ & $   0.00288 $ & $   0.01515 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56220.02627 $ & $  -0.04048 $ & $   0.01228 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56301.82584 $ & $  -0.00126 $ & $   0.01445 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56364.60227 $ & $  -0.01830 $ & $   0.01422 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56305.63058 $ & $  -0.01088 $ & $   0.01279 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56318.94683 $ & $   0.01356 $ & $   0.01837 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56199.10113 $ & $  -0.00452 $ & $   0.01453 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56303.72850 $ & $  -0.01462 $ & $   0.01250 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56239.04998 $ & $  -0.00805 $ & $   0.01219 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56339.87258 $ & $  -0.00528 $ & $   0.01234 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56240.95249 $ & $   0.00948 $ & $   0.01106 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56320.84974 $ & $  -0.01112 $ & $   0.01438 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56282.80368 $ & $   0.01530 $ & $   0.02257 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56362.70098 $ & $  -0.02598 $ & $   0.01364 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56324.65473 $ & $  -0.01914 $ & $   0.01543 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56284.70622 $ & $   0.00795 $ & $   0.01536 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56201.00463 $ & $  -0.03443 $ & $   0.01702 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56322.75276 $ & $   0.00495 $ & $   0.01482 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56242.85588 $ & $   0.01011 $ & $   0.01118 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56259.97686 $ & $   0.03736 $ & $   0.01978 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56237.14911 $ & $   0.00544 $ & $   0.01397 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56225.73534 $ & $   0.01458 $ & $   0.01756 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56218.12623 $ & $  -0.00715 $ & $   0.01155 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56263.78180 $ & $  -0.00595 $ & $   0.01377 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56180.08014 $ & $  -0.01891 $ & $   0.01169 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56263.78195 $ & $  -0.00077 $ & $   0.01632 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56301.82831 $ & $   0.00157 $ & $   0.01428 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56364.60473 $ & $  -0.01942 $ & $   0.01390 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56305.63305 $ & $  -0.02358 $ & $   0.01279 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56318.94929 $ & $  -0.01360 $ & $   0.01785 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56383.62811 $ & $   0.00111 $ & $   0.01453 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56303.73098 $ & $   0.00388 $ & $   0.01254 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56339.87507 $ & $   0.01196 $ & $   0.01203 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56204.81088 $ & $  -0.00133 $ & $   0.02014 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56240.95499 $ & $   0.00131 $ & $   0.01100 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56223.83419 $ & $   0.00216 $ & $   0.01333 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56239.05271 $ & $  -0.01166 $ & $   0.01164 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56181.98331 $ & $  -0.02424 $ & $   0.01299 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56220.02962 $ & $   0.01339 $ & $   0.01248 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56320.85223 $ & $  -0.01843 $ & $   0.01298 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56280.90385 $ & $   0.01628 $ & $   0.01480 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56199.10449 $ & $  -0.01626 $ & $   0.01374 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56362.70346 $ & $   0.02676 $ & $   0.01385 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56261.88112 $ & $   0.00709 $ & $   0.01871 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56284.70891 $ & $  -0.00166 $ & $   0.01569 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56322.75523 $ & $  -0.00155 $ & $   0.01521 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56242.85839 $ & $   0.01239 $ & $   0.01189 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56265.68620 $ & $   0.00146 $ & $   0.01225 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56259.97936 $ & $   0.00305 $ & $   0.01829 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56324.65815 $ & $   0.00737 $ & $   0.01323 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56218.12874 $ & $  -0.00303 $ & $   0.01158 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56201.00800 $ & $   0.02247 $ & $   0.01940 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56180.08266 $ & $  -0.00563 $ & $   0.01233 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56221.93359 $ & $  -0.00376 $ & $   0.01178 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56364.60720 $ & $   0.00813 $ & $   0.01424 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56305.63551 $ & $  -0.01399 $ & $   0.01266 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56318.95178 $ & $   0.00210 $ & $   0.01850 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56383.63058 $ & $   0.00042 $ & $   0.01418 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56237.15249 $ & $  -0.00511 $ & $   0.01588 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56339.87754 $ & $   0.00596 $ & $   0.01250 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56225.73874 $ & $   0.01013 $ & $   0.01872 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56204.81334 $ & $   0.00296 $ & $   0.02235 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56240.95747 $ & $   0.01620 $ & $   0.01182 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56223.83665 $ & $   0.00543 $ & $   0.01394 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56181.98578 $ & $  -0.01027 $ & $   0.01273 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56220.03213 $ & $   0.00555 $ & $   0.01198 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56263.78534 $ & $   0.00396 $ & $   0.01487 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56280.90635 $ & $  -0.00374 $ & $   0.01354 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56199.10700 $ & $  -0.01126 $ & $   0.01431 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56301.83194 $ & $  -0.00210 $ & $   0.01397 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56161.06099 $ & $   0.01681 $ & $   0.01232 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56322.75773 $ & $  -0.00023 $ & $   0.01579 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56284.71159 $ & $  -0.01171 $ & $   0.01583 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56261.88384 $ & $  -0.02851 $ & $   0.02019 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56320.85557 $ & $  -0.00499 $ & $   0.01430 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56242.86090 $ & $  -0.00152 $ & $   0.01116 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56259.98182 $ & $   0.02654 $ & $   0.01890 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56324.66066 $ & $   0.00903 $ & $   0.01306 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56218.13122 $ & $   0.01456 $ & $   0.01200 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56201.01046 $ & $   0.00382 $ & $   0.01881 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56362.70713 $ & $  -0.01120 $ & $   0.01256 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56221.93607 $ & $  -0.00838 $ & $   0.01183 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56318.95423 $ & $   0.00088 $ & $   0.01808 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56383.63308 $ & $  -0.01248 $ & $   0.01461 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56237.15496 $ & $  -0.03319 $ & $   0.01973 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56305.63827 $ & $  -0.01337 $ & $   0.01241 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56225.74121 $ & $   0.00241 $ & $   0.01656 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56339.88005 $ & $  -0.01006 $ & $   0.01197 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56223.83916 $ & $   0.01152 $ & $   0.01353 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56181.98830 $ & $  -0.00632 $ & $   0.01240 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56180.08602 $ & $   0.00758 $ & $   0.01157 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56364.61059 $ & $   0.00272 $ & $   0.01315 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56220.03487 $ & $  -0.01873 $ & $   0.01208 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56280.90897 $ & $   0.00873 $ & $   0.01361 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56301.83441 $ & $   0.00026 $ & $   0.01407 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56199.10973 $ & $   0.01717 $ & $   0.01258 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56161.06349 $ & $   0.00431 $ & $   0.01090 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56303.73709 $ & $   0.00846 $ & $   0.01248 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56320.85804 $ & $  -0.01269 $ & $   0.01326 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56261.88634 $ & $  -0.05431 $ & $   0.01997 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56239.05863 $ & $   0.00792 $ & $   0.01146 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56242.86338 $ & $   0.01916 $ & $   0.01264 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56240.96113 $ & $  -0.00385 $ & $   0.01181 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56263.78892 $ & $   0.02369 $ & $   0.01656 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56259.98432 $ & $  -0.04716 $ & $   0.01876 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56265.69130 $ & $   0.00526 $ & $   0.01191 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56324.66317 $ & $  -0.00986 $ & $   0.01268 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56201.01298 $ & $  -0.00466 $ & $   0.01908 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56322.76110 $ & $  -0.02267 $ & $   0.01607 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56221.93858 $ & $   0.00955 $ & $   0.01213 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56383.63555 $ & $  -0.00257 $ & $   0.01385 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56284.71530 $ & $  -0.00022 $ & $   0.01467 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56282.81306 $ & $  -0.06023 $ & $   0.02043 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56225.74367 $ & $   0.03210 $ & $   0.01669 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56218.13462 $ & $  -0.00392 $ & $   0.01156 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56223.84162 $ & $  -0.02502 $ & $   0.01307 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56181.99080 $ & $   0.00243 $ & $   0.01210 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56180.08851 $ & $   0.00053 $ & $   0.01229 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56263.79036 $ & $  -0.00056 $ & $   0.01573 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56364.61306 $ & $  -0.02719 $ & $   0.01323 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56318.95761 $ & $   0.00840 $ & $   0.01900 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56220.03738 $ & $   0.00597 $ & $   0.01244 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56301.83693 $ & $   0.00826 $ & $   0.01322 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56305.64162 $ & $  -0.00421 $ & $   0.01265 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56280.91156 $ & $   0.02274 $ & $   0.01389 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56199.11224 $ & $   0.00874 $ & $   0.01425 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56339.88344 $ & $  -0.02716 $ & $   0.01181 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56244.76795 $ & $  -0.03904 $ & $   0.02157 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56261.88880 $ & $   0.02993 $ & $   0.02212 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56320.86053 $ & $   0.01669 $ & $   0.01510 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56239.06115 $ & $  -0.03556 $ & $   0.01120 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56161.06631 $ & $   0.00011 $ & $   0.01109 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56240.96360 $ & $  -0.01250 $ & $   0.01146 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56263.79142 $ & $   0.00604 $ & $   0.01606 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56265.69377 $ & $  -0.04322 $ & $   0.01188 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56324.66564 $ & $   0.02025 $ & $   0.01316 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56201.01544 $ & $  -0.02758 $ & $   0.01661 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56322.76356 $ & $   0.03192 $ & $   0.01751 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56284.71803 $ & $  -0.00198 $ & $   0.01404 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56282.81575 $ & $  -0.03469 $ & $   0.02413 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56218.13710 $ & $  -0.01408 $ & $   0.01278 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56259.98801 $ & $  -0.02728 $ & $   0.01700 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56225.74639 $ & $  -0.02132 $ & $   0.01570 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56180.09102 $ & $  -0.00212 $ & $   0.01157 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56263.79283 $ & $  -0.00498 $ & $   0.01429 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56364.61556 $ & $  -0.01384 $ & $   0.01347 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56301.83940 $ & $   0.02163 $ & $   0.01435 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56305.64409 $ & $  -0.01428 $ & $   0.01304 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56383.63896 $ & $  -0.00703 $ & $   0.01463 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56242.86789 $ & $   0.01345 $ & $   0.01120 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56339.88592 $ & $  -0.01976 $ & $   0.01198 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56244.77044 $ & $   0.01779 $ & $   0.01869 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56223.84500 $ & $   0.01245 $ & $   0.01346 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56320.86300 $ & $  -0.01023 $ & $   0.01446 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56181.99418 $ & $  -0.02774 $ & $   0.01141 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56239.06366 $ & $   0.00808 $ & $   0.01191 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56240.96611 $ & $   0.01016 $ & $   0.01210 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56263.79389 $ & $  -0.00721 $ & $   0.01666 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56265.69623 $ & $   0.00235 $ & $   0.01155 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56220.04077 $ & $   0.00148 $ & $   0.01152 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56199.11560 $ & $  -0.00043 $ & $   0.01471 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56322.76606 $ & $   0.01398 $ & $   0.01626 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56280.91518 $ & $  -0.00873 $ & $   0.01335 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56261.89217 $ & $   0.01640 $ & $   0.02076 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56161.06973 $ & $   0.02229 $ & $   0.01143 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56259.99047 $ & $  -0.00647 $ & $   0.01769 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56218.13961 $ & $   0.00712 $ & $   0.01151 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56201.01884 $ & $   0.02607 $ & $   0.01822 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56284.72072 $ & $  -0.02843 $ & $   0.01427 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56324.66932 $ & $   0.02330 $ & $   0.01312 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56180.09353 $ & $  -0.01335 $ & $   0.01188 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56305.64658 $ & $   0.00265 $ & $   0.01276 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56364.61829 $ & $   0.00862 $ & $   0.01389 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56383.64143 $ & $  -0.00043 $ & $   0.01473 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56339.88843 $ & $   0.00516 $ & $   0.01271 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56225.74977 $ & $   0.02967 $ & $   0.01646 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56244.77291 $ & $  -0.00747 $ & $   0.01573 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56223.84748 $ & $   0.02269 $ & $   0.01457 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56181.99666 $ & $  -0.01103 $ & $   0.01250 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56240.96859 $ & $   0.01328 $ & $   0.01123 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56263.79637 $ & $   0.00146 $ & $   0.01322 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56265.69873 $ & $   0.00129 $ & $   0.01185 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56220.04325 $ & $  -0.00041 $ & $   0.01182 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56301.84278 $ & $   0.00864 $ & $   0.01492 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56343.69372 $ & $  -0.01523 $ & $   0.01979 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56221.94581 $ & $   0.00561 $ & $   0.01197 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56199.11809 $ & $   0.02030 $ & $   0.01479 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56239.06674 $ & $  -0.00949 $ & $   0.01261 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56322.76853 $ & $  -0.01171 $ & $   0.01533 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56280.91771 $ & $   0.00616 $ & $   0.01389 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56261.89463 $ & $   0.01189 $ & $   0.02023 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56161.07220 $ & $   0.00076 $ & $   0.01162 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56320.86658 $ & $  -0.01116 $ & $   0.01555 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56263.79725 $ & $   0.00659 $ & $   0.01550 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56259.99293 $ & $  -0.00311 $ & $   0.01830 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56218.14210 $ & $   0.01698 $ & $   0.01258 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56201.02131 $ & $   0.04649 $ & $   0.01918 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56324.67179 $ & $   0.00769 $ & $   0.01213 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56284.72340 $ & $   0.00981 $ & $   0.01401 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56383.64393 $ & $   0.00171 $ & $   0.01450 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56305.64911 $ & $  -0.00500 $ & $   0.01370 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56339.89090 $ & $   0.01225 $ & $   0.01186 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56225.75224 $ & $  -0.01476 $ & $   0.01624 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56223.84995 $ & $  -0.02747 $ & $   0.01288 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56181.99917 $ & $   0.01463 $ & $   0.01270 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56263.79888 $ & $   0.03350 $ & $   0.01349 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56265.70119 $ & $   0.01246 $ & $   0.01273 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56180.09713 $ & $  -0.03069 $ & $   0.01115 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56220.04576 $ & $  -0.01682 $ & $   0.01198 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56301.84526 $ & $  -0.00236 $ & $   0.01368 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56282.82219 $ & $  -0.05831 $ & $   0.02619 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56364.62171 $ & $   0.00826 $ & $   0.01381 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56221.94829 $ & $  -0.00673 $ & $   0.01162 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56199.12060 $ & $   0.00917 $ & $   0.01394 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56239.06925 $ & $   0.01175 $ & $   0.01192 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56261.89714 $ & $  -0.01946 $ & $   0.01866 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56244.77632 $ & $   0.01792 $ & $   0.01342 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56280.92032 $ & $  -0.00397 $ & $   0.01398 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56161.07471 $ & $   0.00697 $ & $   0.01131 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56320.86909 $ & $   0.01069 $ & $   0.01574 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56242.87426 $ & $   0.00610 $ & $   0.01177 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56263.79972 $ & $  -0.00876 $ & $   0.01807 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56240.97200 $ & $  -0.00419 $ & $   0.01174 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56259.99543 $ & $   0.02341 $ & $   0.01875 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56324.67430 $ & $   0.01483 $ & $   0.01312 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56322.77216 $ & $  -0.01134 $ & $   0.01589 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56383.64640 $ & $   0.00479 $ & $   0.01376 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56225.75470 $ & $  -0.02485 $ & $   0.01724 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56223.85242 $ & $   0.00865 $ & $   0.01459 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56218.14550 $ & $  -0.00681 $ & $   0.01300 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56182.00167 $ & $   0.00265 $ & $   0.01369 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56180.09965 $ & $   0.00411 $ & $   0.01081 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56220.04827 $ & $  -0.00628 $ & $   0.01233 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56301.84776 $ & $   0.00369 $ & $   0.01435 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56305.65249 $ & $  -0.00816 $ & $   0.01351 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56364.62421 $ & $  -0.01311 $ & $   0.01324 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56221.95080 $ & $  -0.00815 $ & $   0.01112 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56282.82488 $ & $   0.03290 $ & $   0.02439 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56199.12312 $ & $  -0.00323 $ & $   0.01187 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56239.07176 $ & $  -0.00674 $ & $   0.01165 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56284.72733 $ & $   0.00685 $ & $   0.01556 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56261.89960 $ & $  -0.00350 $ & $   0.01961 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56339.89456 $ & $  -0.00495 $ & $   0.01148 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56161.07721 $ & $  -0.00301 $ & $   0.01114 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56320.87155 $ & $  -0.00399 $ & $   0.01479 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56280.92297 $ & $  -0.01403 $ & $   0.01411 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56244.77910 $ & $  -0.02303 $ & $   0.01346 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56240.97452 $ & $   0.01821 $ & $   0.01173 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56343.69947 $ & $  -0.01154 $ & $   0.01816 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56263.80247 $ & $   0.01822 $ & $   0.01703 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56324.67676 $ & $  -0.01855 $ & $   0.01249 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56322.77463 $ & $   0.00207 $ & $   0.01510 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56242.87762 $ & $  -0.03104 $ & $   0.01080 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56225.75717 $ & $   0.01303 $ & $   0.01600 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56259.99884 $ & $  -0.02461 $ & $   0.01770 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56218.14823 $ & $   0.00427 $ & $   0.01601 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56180.10211 $ & $  -0.01549 $ & $   0.01140 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56301.85023 $ & $   0.03951 $ & $   0.01428 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56305.65497 $ & $   0.01306 $ & $   0.01321 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56364.62669 $ & $   0.00937 $ & $   0.01318 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56221.95330 $ & $   0.01043 $ & $   0.01161 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56339.89703 $ & $   0.00664 $ & $   0.01225 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56284.73000 $ & $  -0.01399 $ & $   0.01432 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56239.07449 $ & $   0.01309 $ & $   0.01116 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56223.85604 $ & $  -0.00130 $ & $   0.01333 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56320.87405 $ & $  -0.00428 $ & $   0.01355 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56282.82783 $ & $   0.00227 $ & $   0.02370 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56244.78156 $ & $   0.01449 $ & $   0.01395 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56240.97700 $ & $  -0.01967 $ & $   0.01136 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56343.70194 $ & $   0.00843 $ & $   0.01774 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56182.00531 $ & $   0.00122 $ & $   0.01183 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56220.05162 $ & $  -0.01258 $ & $   0.01123 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56265.70727 $ & $  -0.01178 $ & $   0.01191 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56199.12647 $ & $  -0.00332 $ & $   0.01166 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56261.90298 $ & $  -0.01495 $ & $   0.01877 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56322.77713 $ & $  -0.00695 $ & $   0.01577 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56242.88013 $ & $  -0.00122 $ & $   0.01144 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56161.08085 $ & $   0.02185 $ & $   0.01132 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56260.00134 $ & $   0.03318 $ & $   0.02240 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56280.92687 $ & $  -0.00468 $ & $   0.01269 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56324.68018 $ & $  -0.01043 $ & $   0.01215 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56180.10462 $ & $   0.00342 $ & $   0.01209 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56305.65744 $ & $  -0.00388 $ & $   0.01283 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56364.62919 $ & $   0.00019 $ & $   0.01294 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56225.76051 $ & $   0.01103 $ & $   0.01699 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56339.89950 $ & $  -0.01653 $ & $   0.01168 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56223.85852 $ & $   0.03023 $ & $   0.01437 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56244.78407 $ & $   0.01153 $ & $   0.01378 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56182.00779 $ & $   0.02769 $ & $   0.01311 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56284.73271 $ & $  -0.01954 $ & $   0.01457 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56240.97951 $ & $  -0.02656 $ & $   0.01124 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56343.70444 $ & $   0.01668 $ & $   0.01853 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56220.05411 $ & $   0.00733 $ & $   0.01313 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56282.83055 $ & $  -0.03326 $ & $   0.01930 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56263.80756 $ & $  -0.02963 $ & $   0.02022 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56221.95667 $ & $  -0.00852 $ & $   0.01075 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56301.85385 $ & $   0.00325 $ & $   0.01463 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56199.12895 $ & $  -0.00944 $ & $   0.01287 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56265.70999 $ & $   0.02425 $ & $   0.01255 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56322.77960 $ & $   0.00861 $ & $   0.01633 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56239.07786 $ & $  -0.01498 $ & $   0.01114 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56320.87734 $ & $  -0.00221 $ & $   0.01462 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56261.90570 $ & $   0.02123 $ & $   0.01906 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56242.88261 $ & $  -0.02168 $ & $   0.01137 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56161.08332 $ & $  -0.01761 $ & $   0.01135 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56260.00380 $ & $  -0.00853 $ & $   0.01907 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56280.92944 $ & $  -0.01363 $ & $   0.01327 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56324.68265 $ & $   0.02832 $ & $   0.01275 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56326.58521 $ & $  -0.00141 $ & $   0.01280 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56225.76298 $ & $   0.01791 $ & $   0.01625 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56305.66020 $ & $   0.01713 $ & $   0.01242 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56263.80948 $ & $  -0.00293 $ & $   0.01634 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56223.86102 $ & $  -0.00960 $ & $   0.01433 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56180.10799 $ & $  -0.00457 $ & $   0.01166 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56182.01031 $ & $   0.00076 $ & $   0.01283 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56364.63257 $ & $   0.02133 $ & $   0.01363 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56221.95914 $ & $   0.00807 $ & $   0.01108 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56263.81006 $ & $  -0.00735 $ & $   0.02100 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56284.73552 $ & $   0.00312 $ & $   0.01476 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56220.05687 $ & $  -0.00838 $ & $   0.01550 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56301.85636 $ & $  -0.00868 $ & $   0.01434 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56265.71245 $ & $  -0.00080 $ & $   0.01261 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56199.13173 $ & $   0.03027 $ & $   0.01150 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56239.08035 $ & $  -0.00103 $ & $   0.01138 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56320.87984 $ & $  -0.00729 $ & $   0.01349 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56261.90820 $ & $   0.00574 $ & $   0.02090 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56244.78741 $ & $   0.01375 $ & $   0.01439 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56242.88512 $ & $  -0.01595 $ & $   0.01171 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56161.08582 $ & $   0.00322 $ & $   0.01136 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56240.98313 $ & $   0.01948 $ & $   0.01103 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56260.00629 $ & $   0.03664 $ & $   0.02037 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56324.68516 $ & $   0.00464 $ & $   0.01189 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56201.03482 $ & $  -0.03003 $ & $   0.01868 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56280.93199 $ & $  -0.00873 $ & $   0.01287 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56282.83430 $ & $   0.04785 $ & $   0.01942 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56322.78297 $ & $   0.01134 $ & $   0.01762 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56326.58769 $ & $   0.01200 $ & $   0.01284 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56225.76544 $ & $   0.00185 $ & $   0.01668 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56263.81194 $ & $   0.01732 $ & $   0.01613 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56223.86349 $ & $   0.00301 $ & $   0.01363 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56180.11050 $ & $   0.00251 $ & $   0.01235 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56182.01281 $ & $  -0.01712 $ & $   0.01258 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56364.63504 $ & $   0.00913 $ & $   0.01353 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56263.81252 $ & $   0.00218 $ & $   0.02055 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56221.96165 $ & $   0.02227 $ & $   0.01164 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56220.05935 $ & $  -0.00272 $ & $   0.01559 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56301.85884 $ & $   0.01037 $ & $   0.01370 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56265.71495 $ & $  -0.01224 $ & $   0.01288 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56305.66358 $ & $   0.00818 $ & $   0.01374 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56199.13425 $ & $  -0.01255 $ & $   0.01184 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56320.88231 $ & $   0.03288 $ & $   0.01503 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56239.08286 $ & $   0.00857 $ & $   0.01172 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56261.91066 $ & $   0.02191 $ & $   0.01808 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56161.08832 $ & $   0.00041 $ & $   0.01074 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56240.98560 $ & $   0.01673 $ & $   0.01128 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56324.68764 $ & $  -0.01052 $ & $   0.01237 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56322.78543 $ & $   0.02842 $ & $   0.01570 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56280.93455 $ & $  -0.01572 $ & $   0.01385 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56284.73925 $ & $   0.01529 $ & $   0.01498 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56326.59020 $ & $   0.01803 $ & $   0.01313 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56263.81441 $ & $  -0.01056 $ & $   0.01574 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56225.76816 $ & $   0.03125 $ & $   0.01787 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56282.83763 $ & $  -0.00749 $ & $   0.01495 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56260.00992 $ & $   0.00189 $ & $   0.02074 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56180.11300 $ & $   0.00647 $ & $   0.01109 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56364.63751 $ & $   0.03748 $ & $   0.01403 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56221.96413 $ & $   0.00594 $ & $   0.01106 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56263.81502 $ & $   0.00668 $ & $   0.02018 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56242.88959 $ & $   0.00822 $ & $   0.01204 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56301.86131 $ & $   0.01718 $ & $   0.01403 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56265.71742 $ & $   0.00762 $ & $   0.01236 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56305.66605 $ & $  -0.01136 $ & $   0.01336 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56320.88477 $ & $   0.01408 $ & $   0.01428 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56182.01592 $ & $  -0.01341 $ & $   0.01205 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56239.08534 $ & $  -0.00757 $ & $   0.01283 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56223.86686 $ & $   0.02272 $ & $   0.01450 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56240.98812 $ & $  -0.03104 $ & $   0.01176 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56220.06295 $ & $  -0.00698 $ & $   0.01397 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56322.78793 $ & $   0.02914 $ & $   0.01547 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56199.13761 $ & $  -0.01888 $ & $   0.01352 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56261.91403 $ & $   0.00462 $ & $   0.01858 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56284.74192 $ & $  -0.01108 $ & $   0.01557 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56161.09170 $ & $   0.00041 $ & $   0.01095 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56263.81687 $ & $  -0.02940 $ & $   0.01749 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56282.84013 $ & $   0.00083 $ & $   0.01501 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56260.01238 $ & $  -0.00687 $ & $   0.01929 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56324.69127 $ & $  -0.01693 $ & $   0.01237 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56326.59359 $ & $  -0.02541 $ & $   0.01222 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56180.11547 $ & $   0.00821 $ & $   0.01200 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56267.62191 $ & $  -0.03607 $ & $   0.01446 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56280.93822 $ & $   0.01417 $ & $   0.01357 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56279.03600 $ & $  -0.00917 $ & $   0.01345 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56265.71992 $ & $  -0.01564 $ & $   0.01362 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56305.66855 $ & $  -0.01997 $ & $   0.01262 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56364.64027 $ & $   0.00842 $ & $   0.01369 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56242.89236 $ & $  -0.01795 $ & $   0.01086 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56182.01839 $ & $  -0.00922 $ & $   0.01309 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56225.77165 $ & $   0.02410 $ & $   0.01598 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56240.99064 $ & $  -0.00636 $ & $   0.01132 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56301.86468 $ & $  -0.00427 $ & $   0.01271 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56263.81852 $ & $   0.00726 $ & $   0.01462 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56221.96775 $ & $   0.01102 $ & $   0.01187 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56322.79040 $ & $  -0.01394 $ & $   0.01571 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56199.14008 $ & $  -0.00723 $ & $   0.01349 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56239.08874 $ & $  -0.01165 $ & $   0.01238 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56261.91653 $ & $  -0.02793 $ & $   0.01831 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56220.06564 $ & $   0.02277 $ & $   0.01401 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56320.88837 $ & $   0.03050 $ & $   0.01481 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56161.09421 $ & $  -0.01643 $ & $   0.01158 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56284.74459 $ & $   0.00942 $ & $   0.01520 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56282.84260 $ & $  -0.02503 $ & $   0.01462 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56260.01488 $ & $   0.01600 $ & $   0.02088 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56324.69375 $ & $  -0.00573 $ & $   0.01240 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56267.62437 $ & $   0.02532 $ & $   0.01371 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56326.59610 $ & $   0.02883 $ & $   0.01379 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56279.03855 $ & $   0.00469 $ & $   0.01361 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56265.72238 $ & $  -0.00937 $ & $   0.01330 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56204.84837 $ & $   0.03211 $ & $   0.01825 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56305.67103 $ & $  -0.00088 $ & $   0.01360 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56263.82020 $ & $   0.02619 $ & $   0.01813 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56242.89487 $ & $  -0.03458 $ & $   0.01143 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56182.02089 $ & $  -0.03206 $ & $   0.01218 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56225.77417 $ & $  -0.01598 $ & $   0.01693 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56301.86715 $ & $   0.01382 $ & $   0.01447 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56180.11911 $ & $   0.01148 $ & $   0.01223 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56364.64363 $ & $  -0.00381 $ & $   0.01306 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56263.82102 $ & $   0.01176 $ & $   0.01675 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56244.79800 $ & $   0.00584 $ & $   0.01379 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56221.97026 $ & $   0.01053 $ & $   0.01121 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56199.14259 $ & $  -0.01309 $ & $   0.01399 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56307.57447 $ & $   0.01850 $ & $   0.01526 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56261.91899 $ & $  -0.01937 $ & $   0.01949 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56220.06811 $ & $  -0.00039 $ & $   0.01628 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56239.09125 $ & $  -0.01034 $ & $   0.01185 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56320.89088 $ & $   0.01607 $ & $   0.01694 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56223.87294 $ & $  -0.00996 $ & $   0.01341 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56161.09671 $ & $   0.01001 $ & $   0.01256 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56240.99403 $ & $  -0.00515 $ & $   0.01173 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56260.01733 $ & $   0.00883 $ & $   0.01600 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56284.74753 $ & $   0.00556 $ & $   0.01357 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56282.84532 $ & $   0.01091 $ & $   0.01466 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56326.59857 $ & $  -0.00558 $ & $   0.01297 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56324.69626 $ & $   0.00313 $ & $   0.01263 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56322.79403 $ & $  -0.00999 $ & $   0.01568 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56279.04097 $ & $   0.01177 $ & $   0.01621 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56280.94334 $ & $  -0.00974 $ & $   0.01308 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56265.72489 $ & $   0.00499 $ & $   0.01447 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56263.82270 $ & $  -0.00888 $ & $   0.01776 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56242.89738 $ & $   0.00835 $ & $   0.01186 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56182.02337 $ & $   0.00888 $ & $   0.01317 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56225.77667 $ & $  -0.00111 $ & $   0.01765 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56267.62775 $ & $  -0.00524 $ & $   0.01369 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56303.77179 $ & $  -0.01191 $ & $   0.01328 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56301.86966 $ & $  -0.00672 $ & $   0.01531 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56180.12162 $ & $  -0.00025 $ & $   0.01120 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56204.85173 $ & $  -0.00767 $ & $   0.01789 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56364.64611 $ & $  -0.01854 $ & $   0.01288 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56305.67445 $ & $  -0.02825 $ & $   0.01212 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56221.97274 $ & $   0.00994 $ & $   0.01185 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56199.14505 $ & $  -0.01112 $ & $   0.01612 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56307.57694 $ & $   0.01366 $ & $   0.01317 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56263.82375 $ & $  -0.00304 $ & $   0.01513 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56239.09373 $ & $  -0.02678 $ & $   0.01216 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56261.92149 $ & $  -0.01892 $ & $   0.01929 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56220.07062 $ & $   0.04248 $ & $   0.01608 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56244.80077 $ & $   0.00466 $ & $   0.01281 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56320.89334 $ & $  -0.01233 $ & $   0.01516 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56240.99654 $ & $   0.01704 $ & $   0.01161 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56326.60103 $ & $  -0.02397 $ & $   0.01343 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56324.69873 $ & $  -0.03649 $ & $   0.01182 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56322.79650 $ & $  -0.02126 $ & $   0.01575 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56280.94597 $ & $   0.00141 $ & $   0.01299 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56260.02073 $ & $   0.04161 $ & $   0.02029 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56263.82542 $ & $  -0.01465 $ & $   0.01678 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56282.84869 $ & $  -0.00012 $ & $   0.01516 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56267.63022 $ & $   0.02047 $ & $   0.01427 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56303.77426 $ & $  -0.01814 $ & $   0.01507 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56284.75126 $ & $  -0.00676 $ & $   0.01413 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56301.87214 $ & $  -0.01539 $ & $   0.01380 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56180.12410 $ & $  -0.01980 $ & $   0.01154 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56364.64861 $ & $  -0.01081 $ & $   0.01376 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56305.67693 $ & $   0.01910 $ & $   0.01345 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56221.97525 $ & $   0.00167 $ & $   0.01145 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56307.57941 $ & $   0.00211 $ & $   0.01348 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56244.80323 $ & $  -0.00038 $ & $   0.01253 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56320.89584 $ & $   0.00137 $ & $   0.01433 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56182.02701 $ & $  -0.00777 $ & $   0.01135 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56239.09649 $ & $   0.02670 $ & $   0.01258 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56240.99902 $ & $  -0.01068 $ & $   0.01100 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56322.79900 $ & $  -0.01596 $ & $   0.01734 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56242.90192 $ & $  -0.00114 $ & $   0.01154 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56220.07417 $ & $   0.01198 $ & $   0.01534 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56265.72986 $ & $   0.03349 $ & $   0.01315 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56223.87905 $ & $   0.02393 $ & $   0.01412 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56260.02319 $ & $  -0.02954 $ & $   0.01898 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56201.05152 $ & $   0.02194 $ & $   0.02244 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56263.82792 $ & $   0.03755 $ & $   0.01953 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56282.85117 $ & $   0.00727 $ & $   0.01516 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56267.63268 $ & $  -0.00142 $ & $   0.01432 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56324.70210 $ & $   0.01780 $ & $   0.01276 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56303.77676 $ & $  -0.03006 $ & $   0.01447 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56326.60470 $ & $   0.02998 $ & $   0.01271 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56180.12660 $ & $  -0.00915 $ & $   0.01230 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56284.75392 $ & $   0.02726 $ & $   0.01379 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56364.65108 $ & $  -0.05362 $ & $   0.01287 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56305.67943 $ & $  -0.02384 $ & $   0.01272 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56182.02951 $ & $   0.01105 $ & $   0.01212 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56280.94985 $ & $  -0.00257 $ & $   0.01294 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56241.00153 $ & $  -0.01227 $ & $   0.01125 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56142.08127 $ & $  -0.01404 $ & $   0.01900 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56221.97861 $ & $   0.01222 $ & $   0.01103 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56301.87577 $ & $  -0.02570 $ & $   0.01368 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56244.80638 $ & $  -0.01074 $ & $   0.01286 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56307.58275 $ & $   0.00861 $ & $   0.01351 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56322.80147 $ & $  -0.00518 $ & $   0.01712 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56320.89917 $ & $   0.00591 $ & $   0.01348 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56220.07665 $ & $   0.01549 $ & $   0.01457 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56239.09982 $ & $   0.01363 $ & $   0.01122 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56223.88152 $ & $   0.00414 $ & $   0.01424 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56265.73262 $ & $  -0.00558 $ & $   0.01370 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56260.02570 $ & $   0.03265 $ & $   0.01944 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56201.05402 $ & $  -0.00242 $ & $   0.02193 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56267.63515 $ & $  -0.00289 $ & $   0.01435 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56282.85367 $ & $  -0.00503 $ & $   0.01424 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56324.70457 $ & $   0.00548 $ & $   0.01296 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56326.60717 $ & $  -0.00266 $ & $   0.01324 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56284.75658 $ & $  -0.00153 $ & $   0.01518 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56305.68216 $ & $  -0.01884 $ & $   0.01283 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56263.83132 $ & $   0.02575 $ & $   0.01773 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56225.78513 $ & $  -0.01844 $ & $   0.01568 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56182.03198 $ & $   0.00177 $ & $   0.01324 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56303.78014 $ & $  -0.00239 $ & $   0.01435 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56280.95244 $ & $  -0.01785 $ & $   0.01276 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56180.12996 $ & $  -0.00352 $ & $   0.01203 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56142.08377 $ & $  -0.02004 $ & $   0.01844 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56364.65450 $ & $   0.00269 $ & $   0.01318 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56221.98109 $ & $  -0.02858 $ & $   0.01156 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56307.58522 $ & $   0.00014 $ & $   0.01482 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56301.87828 $ & $   0.01574 $ & $   0.01397 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56244.80889 $ & $   0.00816 $ & $   0.01424 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56320.90163 $ & $  -0.01676 $ & $   0.01425 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56239.10233 $ & $   0.01590 $ & $   0.01223 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56220.07938 $ & $  -0.02038 $ & $   0.01535 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56223.88403 $ & $   0.00172 $ & $   0.01426 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56260.02819 $ & $   0.00890 $ & $   0.02058 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56241.00512 $ & $  -0.00188 $ & $   0.01131 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56282.85614 $ & $   0.00098 $ & $   0.01507 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56324.70707 $ & $  -0.02524 $ & $   0.01284 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56322.80484 $ & $   0.01191 $ & $   0.01670 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56326.60964 $ & $   0.00586 $ & $   0.01443 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56244.81026 $ & $   0.00490 $ & $   0.01303 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56242.90804 $ & $   0.01262 $ & $   0.01171 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56284.75924 $ & $   0.02053 $ & $   0.01529 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56263.83381 $ & $   0.01081 $ & $   0.01691 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56225.78759 $ & $  -0.00202 $ & $   0.01665 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56182.03449 $ & $   0.00630 $ & $   0.01433 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56303.78264 $ & $   0.00315 $ & $   0.01543 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56280.95500 $ & $  -0.01336 $ & $   0.01222 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56180.13242 $ & $  -0.01639 $ & $   0.01288 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56142.08627 $ & $  -0.04424 $ & $   0.01814 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56364.65697 $ & $  -0.01108 $ & $   0.01382 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56307.58769 $ & $   0.01547 $ & $   0.01471 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56221.98360 $ & $  -0.01439 $ & $   0.01109 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56244.81140 $ & $  -0.01346 $ & $   0.01238 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56305.68553 $ & $   0.00281 $ & $   0.01323 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56320.90410 $ & $  -0.01717 $ & $   0.01535 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56239.10480 $ & $  -0.00083 $ & $   0.01204 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56223.88650 $ & $  -0.00483 $ & $   0.01386 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56220.08189 $ & $  -0.01017 $ & $   0.01462 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56241.00761 $ & $   0.01069 $ & $   0.01185 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56324.70954 $ & $   0.01470 $ & $   0.01267 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56322.80730 $ & $  -0.00171 $ & $   0.01631 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56267.64099 $ & $  -0.00906 $ & $   0.02548 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56265.73869 $ & $   0.01364 $ & $   0.01409 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56282.85954 $ & $   0.00051 $ & $   0.01342 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56260.03182 $ & $   0.00308 $ & $   0.01914 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56303.78514 $ & $  -0.00582 $ & $   0.01498 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56225.79031 $ & $   0.03645 $ & $   0.01751 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56180.13493 $ & $  -0.00633 $ & $   0.01293 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56263.83681 $ & $  -0.00953 $ & $   0.02156 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56280.95767 $ & $   0.00069 $ & $   0.01297 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56364.65949 $ & $   0.00372 $ & $   0.01332 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56242.91144 $ & $   0.03271 $ & $   0.01142 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56221.98607 $ & $  -0.01417 $ & $   0.01154 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56307.59019 $ & $  -0.01089 $ & $   0.01372 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56305.68800 $ & $  -0.01734 $ & $   0.01241 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56320.90659 $ & $   0.00848 $ & $   0.01537 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56182.03784 $ & $   0.00417 $ & $   0.01273 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56239.10731 $ & $   0.02195 $ & $   0.01278 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56284.76293 $ & $  -0.00390 $ & $   0.01393 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56142.08965 $ & $  -0.00170 $ & $   0.01763 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56241.01012 $ & $  -0.01293 $ & $   0.01167 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56244.81484 $ & $  -0.01830 $ & $   0.01169 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56322.80977 $ & $   0.00099 $ & $   0.01713 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56204.86657 $ & $  -0.01516 $ & $   0.02003 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56223.88988 $ & $   0.00884 $ & $   0.01443 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56220.08529 $ & $   0.00005 $ & $   0.01400 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56282.86201 $ & $  -0.00058 $ & $   0.01512 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56265.74119 $ & $   0.03245 $ & $   0.01571 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56260.03429 $ & $   0.00401 $ & $   0.02012 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56303.78764 $ & $   0.01620 $ & $   0.01663 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56267.64370 $ & $  -0.01130 $ & $   0.01465 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56324.71321 $ & $   0.00330 $ & $   0.01223 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56180.13743 $ & $  -0.01182 $ & $   0.01374 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56305.69052 $ & $  -0.00288 $ & $   0.01365 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56364.66224 $ & $  -0.00232 $ & $   0.01393 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56242.91421 $ & $   0.01765 $ & $   0.01167 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56182.04032 $ & $   0.01478 $ & $   0.01244 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56223.89147 $ & $  -0.00304 $ & $   0.01542 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56284.76559 $ & $   0.02411 $ & $   0.01397 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56142.09215 $ & $   0.01450 $ & $   0.01743 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56241.01263 $ & $   0.02019 $ & $   0.01093 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56244.81732 $ & $  -0.00936 $ & $   0.01142 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56282.86359 $ & $  -0.00593 $ & $   0.02434 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56322.81227 $ & $   0.01990 $ & $   0.01637 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56307.59377 $ & $  -0.00213 $ & $   0.01365 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56280.96139 $ & $  -0.01981 $ & $   0.01254 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56221.98970 $ & $  -0.00604 $ & $   0.01121 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56239.11066 $ & $  -0.00651 $ & $   0.01196 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56320.91017 $ & $   0.01071 $ & $   0.01547 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56223.89235 $ & $  -0.00567 $ & $   0.01422 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56220.08781 $ & $   0.00926 $ & $   0.01550 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56282.86448 $ & $  -0.00806 $ & $   0.01474 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56260.03678 $ & $  -0.02938 $ & $   0.01936 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56267.64617 $ & $  -0.02401 $ & $   0.01548 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56324.71568 $ & $   0.00862 $ & $   0.01216 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56244.81868 $ & $   0.03559 $ & $   0.01601 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56305.69299 $ & $   0.02252 $ & $   0.01303 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56242.91669 $ & $  -0.00588 $ & $   0.01174 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56182.04283 $ & $  -0.00924 $ & $   0.01125 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56225.79619 $ & $  -0.01552 $ & $   0.01519 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56180.14071 $ & $   0.01496 $ & $   0.02369 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56303.79128 $ & $  -0.02569 $ & $   0.01449 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56142.09489 $ & $  -0.00747 $ & $   0.01886 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56364.66562 $ & $   0.01800 $ & $   0.01398 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56307.59624 $ & $   0.00521 $ & $   0.01445 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56284.76849 $ & $  -0.00275 $ & $   0.01535 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56221.99221 $ & $  -0.00325 $ & $   0.01090 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56280.96395 $ & $   0.00985 $ & $   0.01306 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56282.86631 $ & $  -0.02695 $ & $   0.02084 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56239.11314 $ & $  -0.00515 $ & $   0.01169 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56320.91264 $ & $  -0.01807 $ & $   0.01492 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56223.89486 $ & $  -0.00846 $ & $   0.01326 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56220.09028 $ & $  -0.01774 $ & $   0.01477 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56241.01599 $ & $  -0.00740 $ & $   0.01061 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56282.86724 $ & $   0.01948 $ & $   0.01541 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56324.71818 $ & $  -0.02440 $ & $   0.01202 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56322.81587 $ & $  -0.01597 $ & $   0.01681 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56242.91920 $ & $  -0.00124 $ & $   0.01103 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56182.04533 $ & $  -0.01281 $ & $   0.01214 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56267.64950 $ & $   0.01805 $ & $   0.01482 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56225.79869 $ & $   0.00768 $ & $   0.01578 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56223.89652 $ & $  -0.01628 $ & $   0.01547 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56244.82203 $ & $  -0.03717 $ & $   0.01520 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56303.79378 $ & $  -0.00359 $ & $   0.01537 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56244.82219 $ & $   0.00485 $ & $   0.01200 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56305.69637 $ & $   0.01536 $ & $   0.01338 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56364.66813 $ & $   0.01340 $ & $   0.01337 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56307.59874 $ & $  -0.01796 $ & $   0.01359 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56221.99472 $ & $   0.00242 $ & $   0.01085 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56239.11561 $ & $   0.01488 $ & $   0.01256 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56320.91511 $ & $   0.01413 $ & $   0.01523 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56284.77116 $ & $  -0.02342 $ & $   0.01579 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56280.96658 $ & $  -0.00583 $ & $   0.01251 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56223.89733 $ & $   0.00458 $ & $   0.01386 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56220.09279 $ & $  -0.00479 $ & $   0.01359 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56241.01847 $ & $   0.00357 $ & $   0.01147 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56163.02397 $ & $   0.00431 $ & $   0.01232 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56322.81834 $ & $  -0.02186 $ & $   0.01693 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56282.87005 $ & $   0.01950 $ & $   0.01990 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56265.74944 $ & $  -0.00075 $ & $   0.01521 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56267.65198 $ & $   0.00357 $ & $   0.01437 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56225.80119 $ & $   0.01078 $ & $   0.01681 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56282.87060 $ & $  -0.01626 $ & $   0.01508 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56303.79628 $ & $   0.00619 $ & $   0.01573 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56204.87604 $ & $   0.00315 $ & $   0.02013 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56223.89929 $ & $  -0.02835 $ & $   0.01324 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56244.82476 $ & $   0.02525 $ & $   0.01552 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56305.69885 $ & $  -0.00695 $ & $   0.01308 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56364.67060 $ & $   0.03289 $ & $   0.01307 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56307.60121 $ & $   0.01603 $ & $   0.01513 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56242.92257 $ & $   0.01742 $ & $   0.01169 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56221.99723 $ & $  -0.00544 $ & $   0.01203 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56320.91760 $ & $   0.02785 $ & $   0.01494 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56280.96913 $ & $   0.00229 $ & $   0.01352 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56246.72760 $ & $   0.00179 $ & $   0.01835 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56239.11838 $ & $   0.00808 $ & $   0.01151 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56182.04898 $ & $  -0.02014 $ & $   0.01140 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56260.04385 $ & $  -0.05457 $ & $   0.02020 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56265.75087 $ & $   0.00841 $ & $   0.01489 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56244.82556 $ & $  -0.00519 $ & $   0.01266 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56241.02098 $ & $  -0.00438 $ & $   0.01100 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56163.02649 $ & $   0.01534 $ & $   0.01247 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56288.57920 $ & $  -0.04530 $ & $   0.02404 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56284.77481 $ & $  -0.00403 $ & $   0.01577 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56220.09619 $ & $   0.00714 $ & $   0.01345 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56267.65444 $ & $   0.00937 $ & $   0.01350 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56282.87299 $ & $  -0.03523 $ & $   0.02020 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56282.87308 $ & $   0.00347 $ & $   0.01433 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56142.10191 $ & $  -0.01398 $ & $   0.01944 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56324.72403 $ & $  -0.01791 $ & $   0.01196 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56303.79878 $ & $  -0.01895 $ & $   0.01400 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56244.82726 $ & $  -0.02657 $ & $   0.01339 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56305.70132 $ & $   0.01035 $ & $   0.01293 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56364.67310 $ & $   0.01383 $ & $   0.01298 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56242.92508 $ & $   0.00344 $ & $   0.01159 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56223.90205 $ & $   0.01009 $ & $   0.01431 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56225.80456 $ & $   0.02868 $ & $   0.01617 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56201.07453 $ & $  -0.01729 $ & $   0.01624 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56246.73008 $ & $   0.00981 $ & $   0.01511 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56182.05145 $ & $   0.01534 $ & $   0.01174 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56260.04634 $ & $  -0.01389 $ & $   0.01857 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56244.82807 $ & $  -0.01149 $ & $   0.01248 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56241.02345 $ & $  -0.00740 $ & $   0.01113 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56265.75365 $ & $  -0.02104 $ & $   0.01764 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56223.90278 $ & $   0.01184 $ & $   0.01303 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56307.60458 $ & $  -0.02019 $ & $   0.01346 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56320.92090 $ & $   0.00004 $ & $   0.01452 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56163.02899 $ & $  -0.02314 $ & $   0.01130 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56239.12175 $ & $   0.02773 $ & $   0.01281 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56220.09867 $ & $   0.00724 $ & $   0.01397 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56284.77747 $ & $   0.00283 $ & $   0.01420 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56280.97298 $ & $  -0.00113 $ & $   0.01271 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56267.65691 $ & $  -0.00665 $ & $   0.01318 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56282.87555 $ & $  -0.02519 $ & $   0.01506 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56142.10437 $ & $   0.02643 $ & $   0.01939 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56324.72649 $ & $   0.02286 $ & $   0.01225 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56282.87569 $ & $   0.01339 $ & $   0.01792 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56244.82974 $ & $   0.01042 $ & $   0.01388 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56242.92756 $ & $   0.02519 $ & $   0.01129 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56223.90456 $ & $   0.01358 $ & $   0.01375 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56305.70408 $ & $   0.01570 $ & $   0.01310 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56225.80703 $ & $   0.01436 $ & $   0.01592 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56201.07699 $ & $  -0.00158 $ & $   0.01723 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56260.04880 $ & $   0.00234 $ & $   0.02072 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56182.05397 $ & $  -0.01000 $ & $   0.01199 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56303.80213 $ & $   0.02599 $ & $   0.01522 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56284.77904 $ & $  -0.00443 $ & $   0.02257 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56265.75611 $ & $  -0.00910 $ & $   0.01684 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56364.67645 $ & $   0.03110 $ & $   0.01388 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56307.60705 $ & $  -0.02753 $ & $   0.01376 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56223.90527 $ & $   0.01359 $ & $   0.01341 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56320.92340 $ & $   0.00261 $ & $   0.01621 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56239.12422 $ & $  -0.00108 $ & $   0.01166 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56220.10144 $ & $  -0.02068 $ & $   0.01251 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56284.78014 $ & $   0.00804 $ & $   0.01527 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56280.97555 $ & $   0.01868 $ & $   0.01244 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56241.02707 $ & $   0.00335 $ & $   0.01201 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56142.10686 $ & $  -0.00153 $ & $   0.01939 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56282.87806 $ & $  -0.01461 $ & $   0.01547 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56324.72896 $ & $   0.02088 $ & $   0.01243 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56222.00408 $ & $  -0.00409 $ & $   0.01085 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56163.03237 $ & $  -0.00148 $ & $   0.01248 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56288.58521 $ & $   0.01103 $ & $   0.02610 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56282.87836 $ & $  -0.00855 $ & $   0.01792 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56242.93009 $ & $  -0.00249 $ & $   0.01133 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56223.90703 $ & $  -0.01010 $ & $   0.01447 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56267.66025 $ & $  -0.01776 $ & $   0.01350 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56225.80949 $ & $  -0.00449 $ & $   0.01545 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56201.07950 $ & $  -0.02603 $ & $   0.01674 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56260.05131 $ & $  -0.03500 $ & $   0.01841 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56182.05648 $ & $   0.01025 $ & $   0.01178 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56303.80463 $ & $   0.02887 $ & $   0.01468 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56284.78150 $ & $  -0.00847 $ & $   0.02151 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56244.83293 $ & $   0.01402 $ & $   0.01196 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56307.60952 $ & $   0.00524 $ & $   0.01389 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56364.67896 $ & $  -0.01096 $ & $   0.01298 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56223.90778 $ & $   0.01080 $ & $   0.01271 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56320.92587 $ & $  -0.00377 $ & $   0.01573 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56305.70750 $ & $   0.02652 $ & $   0.01388 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56246.73592 $ & $  -0.00648 $ & $   0.01402 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56239.12670 $ & $   0.00841 $ & $   0.01235 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56241.02958 $ & $   0.01119 $ & $   0.01128 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56284.78279 $ & $  -0.00677 $ & $   0.01495 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56280.97818 $ & $   0.01731 $ & $   0.01253 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56142.10935 $ & $   0.01607 $ & $   0.01774 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56324.73146 $ & $  -0.00838 $ & $   0.01192 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56163.03484 $ & $  -0.02530 $ & $   0.01143 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56222.00659 $ & $  -0.00137 $ & $   0.01055 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56324.73153 $ & $   0.01981 $ & $   0.01190 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56288.58766 $ & $  -0.00488 $ & $   0.02435 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56263.85767 $ & $   0.02870 $ & $   0.01851 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56267.66272 $ & $   0.02749 $ & $   0.01525 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56223.90953 $ & $   0.00583 $ & $   0.01411 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56220.10505 $ & $  -0.01197 $ & $   0.01256 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56282.88142 $ & $   0.00510 $ & $   0.01497 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56201.08197 $ & $  -0.01844 $ & $   0.01769 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56225.81225 $ & $   0.01446 $ & $   0.01704 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56303.80715 $ & $   0.00662 $ & $   0.01510 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56244.83545 $ & $   0.01912 $ & $   0.01377 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56307.61199 $ & $  -0.01501 $ & $   0.01464 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56364.68143 $ & $  -0.00542 $ & $   0.01420 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56223.91028 $ & $  -0.01018 $ & $   0.01751 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56242.93345 $ & $  -0.01258 $ & $   0.01087 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56282.88207 $ & $  -0.01042 $ & $   0.01938 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56320.92836 $ & $   0.02576 $ & $   0.01514 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56305.70998 $ & $   0.00810 $ & $   0.01365 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56246.73843 $ & $  -0.00022 $ & $   0.01631 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56239.12921 $ & $  -0.00854 $ & $   0.01244 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56182.05983 $ & $   0.02051 $ & $   0.01136 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56244.83632 $ & $  -0.01560 $ & $   0.01154 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56260.05493 $ & $   0.02510 $ & $   0.01993 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56241.03209 $ & $  -0.00790 $ & $   0.01135 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56280.98076 $ & $  -0.00206 $ & $   0.01230 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56222.00907 $ & $  -0.01385 $ & $   0.01124 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56324.73404 $ & $   0.00798 $ & $   0.01151 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56163.03761 $ & $  -0.00994 $ & $   0.01146 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56282.88389 $ & $  -0.01417 $ & $   0.01380 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56267.66548 $ & $   0.03294 $ & $   0.01484 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56142.11288 $ & $   0.02222 $ & $   0.01802 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56284.78641 $ & $  -0.02088 $ & $   0.01593 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56284.78645 $ & $   0.04325 $ & $   0.02260 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56303.80965 $ & $  -0.00399 $ & $   0.01464 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56244.83796 $ & $   0.02205 $ & $   0.01524 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56324.73514 $ & $  -0.01287 $ & $   0.01238 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56385.60948 $ & $  -0.00983 $ & $   0.01409 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56223.91298 $ & $  -0.03550 $ & $   0.01376 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56364.68419 $ & $  -0.01293 $ & $   0.01381 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56305.71250 $ & $   0.01476 $ & $   0.01292 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56220.10841 $ & $  -0.02676 $ & $   0.01358 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56242.93618 $ & $  -0.02513 $ & $   0.01132 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56201.08535 $ & $  -0.00446 $ & $   0.01755 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56182.06231 $ & $   0.01349 $ & $   0.01233 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56225.81559 $ & $   0.02909 $ & $   0.01521 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56244.83883 $ & $   0.00282 $ & $   0.01163 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56246.74116 $ & $  -0.00651 $ & $   0.01541 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56260.05739 $ & $  -0.03316 $ & $   0.01672 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56223.91370 $ & $   0.02950 $ & $   0.01424 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56241.03457 $ & $   0.00061 $ & $   0.01093 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56307.61561 $ & $  -0.01346 $ & $   0.01413 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56324.73654 $ & $  -0.01556 $ & $   0.01237 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56320.93194 $ & $   0.02680 $ & $   0.01548 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56239.13258 $ & $   0.00949 $ & $   0.01151 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56163.04011 $ & $   0.00176 $ & $   0.01101 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56282.88639 $ & $   0.00180 $ & $   0.01621 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56267.66794 $ & $  -0.00156 $ & $   0.01517 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56142.11538 $ & $  -0.03050 $ & $   0.01546 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56280.98435 $ & $  -0.01330 $ & $   0.01256 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56244.84042 $ & $  -0.01879 $ & $   0.01550 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56324.73761 $ & $   0.00226 $ & $   0.01269 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56222.01269 $ & $  -0.00315 $ & $   0.01194 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56265.76594 $ & $  -0.03203 $ & $   0.01675 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56183.96664 $ & $  -0.00378 $ & $   0.01378 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56284.78932 $ & $  -0.03789 $ & $   0.01422 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56385.61195 $ & $   0.04069 $ & $   0.01373 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56223.91548 $ & $   0.00388 $ & $   0.01341 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56220.11089 $ & $  -0.01887 $ & $   0.01260 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56305.71500 $ & $   0.00057 $ & $   0.01242 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56242.93871 $ & $  -0.01534 $ & $   0.01130 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56201.08785 $ & $  -0.04745 $ & $   0.01620 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56182.06482 $ & $  -0.00198 $ & $   0.01146 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56282.88747 $ & $   0.00944 $ & $   0.01693 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56225.81809 $ & $   0.04149 $ & $   0.01567 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56246.74366 $ & $  -0.02112 $ & $   0.01336 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56260.05989 $ & $  -0.01146 $ & $   0.01935 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56303.81326 $ & $  -0.02599 $ & $   0.01322 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56223.91623 $ & $   0.01470 $ & $   0.01371 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56307.61808 $ & $  -0.01216 $ & $   0.01550 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56320.93441 $ & $   0.00900 $ & $   0.01538 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56239.13505 $ & $  -0.01863 $ & $   0.01190 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56241.03793 $ & $   0.01656 $ & $   0.01146 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56324.73997 $ & $  -0.01768 $ & $   0.01175 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56282.88912 $ & $   0.03625 $ & $   0.01531 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56280.98685 $ & $  -0.01048 $ & $   0.01304 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56163.04347 $ & $   0.01158 $ & $   0.01155 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56324.74011 $ & $   0.00127 $ & $   0.01262 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56265.76840 $ & $  -0.04013 $ & $   0.01638 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56222.01521 $ & $   0.00047 $ & $   0.01095 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56142.11809 $ & $   0.02497 $ & $   0.01703 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56183.96914 $ & $  -0.00739 $ & $   0.01305 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56385.61445 $ & $  -0.01201 $ & $   0.01368 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56223.91795 $ & $  -0.00878 $ & $   0.01409 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56284.79200 $ & $  -0.01199 $ & $   0.01520 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56220.11340 $ & $  -0.00667 $ & $   0.01269 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56242.94122 $ & $  -0.00716 $ & $   0.01100 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56267.67131 $ & $  -0.00226 $ & $   0.01511 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56182.06729 $ & $   0.01459 $ & $   0.01130 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56284.79227 $ & $  -0.05503 $ & $   0.02118 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56225.82056 $ & $   0.00289 $ & $   0.01589 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56244.84376 $ & $   0.00190 $ & $   0.01667 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56201.09061 $ & $   0.00396 $ & $   0.01911 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56260.06235 $ & $   0.02937 $ & $   0.02153 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56282.89016 $ & $   0.00984 $ & $   0.01730 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56303.81577 $ & $  -0.00992 $ & $   0.01390 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56223.91874 $ & $  -0.00619 $ & $   0.01455 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56307.62055 $ & $  -0.02374 $ & $   0.01418 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56364.69004 $ & $   0.02118 $ & $   0.01395 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56305.71838 $ & $  -0.00019 $ & $   0.01280 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56320.93688 $ & $   0.02723 $ & $   0.01467 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56239.13756 $ & $  -0.00681 $ & $   0.01111 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56246.74707 $ & $   0.02337 $ & $   0.01390 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56244.84494 $ & $   0.01765 $ & $   0.01213 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56241.04040 $ & $   0.00666 $ & $   0.01089 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56324.74244 $ & $  -0.01242 $ & $   0.01169 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56324.74258 $ & $   0.01036 $ & $   0.01301 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56280.98939 $ & $   0.01683 $ & $   0.01304 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56163.04598 $ & $  -0.00827 $ & $   0.01190 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56222.01772 $ & $  -0.01744 $ & $   0.01070 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56142.12059 $ & $   0.02598 $ & $   0.01623 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56183.97165 $ & $   0.00779 $ & $   0.01170 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56223.92042 $ & $  -0.01130 $ & $   0.01355 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56220.11588 $ & $  -0.02668 $ & $   0.01318 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56267.67379 $ & $  -0.03250 $ & $   0.01630 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56284.79465 $ & $  -0.01507 $ & $   0.01606 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56225.82306 $ & $  -0.00245 $ & $   0.01529 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56282.89249 $ & $  -0.00314 $ & $   0.01471 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56201.09308 $ & $   0.00288 $ & $   0.01736 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56244.84652 $ & $   0.00323 $ & $   0.01548 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56303.81824 $ & $   0.00165 $ & $   0.01417 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56385.61782 $ & $  -0.01535 $ & $   0.01353 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56307.62306 $ & $  -0.00157 $ & $   0.01632 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56364.69252 $ & $   0.00065 $ & $   0.01406 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56305.72084 $ & $  -0.00719 $ & $   0.01235 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56320.93938 $ & $  -0.02024 $ & $   0.01679 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56242.94459 $ & $   0.01112 $ & $   0.01164 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56223.92151 $ & $  -0.01699 $ & $   0.01181 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56260.06568 $ & $   0.00704 $ & $   0.01853 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56206.80095 $ & $   0.02251 $ & $   0.02111 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56246.74954 $ & $   0.00000 $ & $   0.01363 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56239.14030 $ & $  -0.00640 $ & $   0.01218 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56182.07091 $ & $  -0.01290 $ & $   0.01166 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56227.72650 $ & $   0.01174 $ & $   0.01968 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56241.04291 $ & $  -0.00345 $ & $   0.01099 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56282.89388 $ & $  -0.00938 $ & $   0.01639 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56324.74495 $ & $   0.01540 $ & $   0.01182 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56163.04848 $ & $   0.00011 $ & $   0.01152 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56222.02020 $ & $   0.00600 $ & $   0.01119 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56280.99199 $ & $   0.00830 $ & $   0.01228 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56267.67627 $ & $   0.00713 $ & $   0.01475 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56244.84862 $ & $  -0.00557 $ & $   0.01251 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56282.89496 $ & $  -0.04038 $ & $   0.01336 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56142.12385 $ & $  -0.01479 $ & $   0.01717 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56324.74596 $ & $   0.03020 $ & $   0.01403 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56303.82074 $ & $  -0.01243 $ & $   0.01356 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56183.97504 $ & $  -0.01412 $ & $   0.01261 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56385.62029 $ & $   0.01355 $ & $   0.01533 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56364.69503 $ & $  -0.00111 $ & $   0.01384 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56220.11924 $ & $  -0.00410 $ & $   0.01342 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56305.72335 $ & $  -0.00404 $ & $   0.01272 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56242.94708 $ & $   0.00840 $ & $   0.01173 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56223.92403 $ & $   0.00890 $ & $   0.01306 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56225.82640 $ & $   0.01027 $ & $   0.01555 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56260.06815 $ & $  -0.00945 $ & $   0.01816 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56206.80341 $ & $   0.03008 $ & $   0.01961 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56201.09647 $ & $  -0.00198 $ & $   0.01472 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56246.75201 $ & $  -0.00885 $ & $   0.01305 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56182.07338 $ & $   0.00648 $ & $   0.01149 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56227.72902 $ & $  -0.01404 $ & $   0.01842 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56241.04539 $ & $   0.00075 $ & $   0.01134 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56307.62644 $ & $   0.01319 $ & $   0.01337 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56320.94270 $ & $   0.00991 $ & $   0.01465 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56324.74745 $ & $   0.00248 $ & $   0.01217 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56163.05098 $ & $   0.00271 $ & $   0.01198 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56282.89680 $ & $  -0.03949 $ & $   0.01887 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56239.14366 $ & $  -0.00353 $ & $   0.01211 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56267.67873 $ & $  -0.00591 $ & $   0.01423 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56244.85113 $ & $  -0.01241 $ & $   0.01169 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56282.89743 $ & $  -0.01135 $ & $   0.01408 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56324.74843 $ & $   0.01576 $ & $   0.01335 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56222.02357 $ & $   0.00093 $ & $   0.01106 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56183.97751 $ & $  -0.00481 $ & $   0.01199 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56385.62280 $ & $   0.00557 $ & $   0.01474 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56220.12172 $ & $   0.01974 $ & $   0.01434 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56242.94959 $ & $   0.00410 $ & $   0.01188 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56223.92650 $ & $   0.01288 $ & $   0.01472 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56280.99591 $ & $   0.01217 $ & $   0.01305 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56225.82891 $ & $   0.03187 $ & $   0.01644 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56305.72607 $ & $   0.00159 $ & $   0.01335 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56260.07064 $ & $  -0.04397 $ & $   0.01789 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56201.09894 $ & $   0.01749 $ & $   0.01640 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56246.75451 $ & $   0.03521 $ & $   0.01446 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56284.80081 $ & $   0.00313 $ & $   0.01995 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56182.07589 $ & $   0.00401 $ & $   0.01146 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56227.73148 $ & $   0.00627 $ & $   0.01921 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56206.80612 $ & $   0.02004 $ & $   0.01871 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56307.62891 $ & $  -0.00439 $ & $   0.01351 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56320.94517 $ & $   0.00294 $ & $   0.01416 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56364.69841 $ & $   0.00712 $ & $   0.01325 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56223.92742 $ & $  -0.02963 $ & $   0.01253 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56265.77837 $ & $   0.00672 $ & $   0.01582 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56239.14613 $ & $   0.00550 $ & $   0.01229 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56282.89948 $ & $  -0.02418 $ & $   0.01906 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56366.60159 $ & $  -0.00982 $ & $   0.01432 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56286.70446 $ & $  -0.01310 $ & $   0.01983 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56241.04902 $ & $   0.00985 $ & $   0.01156 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56244.85365 $ & $   0.00474 $ & $   0.01167 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56282.89993 $ & $   0.02042 $ & $   0.01551 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56324.75090 $ & $   0.03489 $ & $   0.01343 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56222.02608 $ & $  -0.02055 $ & $   0.01118 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56324.75113 $ & $  -0.03246 $ & $   0.01157 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56183.98001 $ & $   0.00541 $ & $   0.01167 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56385.62527 $ & $  -0.01388 $ & $   0.01438 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56267.68215 $ & $   0.02778 $ & $   0.01399 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56223.92896 $ & $   0.01109 $ & $   0.01425 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56242.95211 $ & $   0.00655 $ & $   0.01174 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56225.83137 $ & $  -0.01401 $ & $   0.01606 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56280.99847 $ & $   0.01293 $ & $   0.01339 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56220.12448 $ & $   0.02629 $ & $   0.01385 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56260.07310 $ & $   0.01070 $ & $   0.02195 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56201.10145 $ & $   0.01432 $ & $   0.01545 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56182.07841 $ & $   0.01625 $ & $   0.01194 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56206.80859 $ & $  -0.00075 $ & $   0.01929 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56307.63141 $ & $   0.00631 $ & $   0.01429 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56284.80370 $ & $  -0.00905 $ & $   0.01446 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56320.94768 $ & $   0.01739 $ & $   0.01634 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56364.70088 $ & $   0.01846 $ & $   0.01417 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56305.72945 $ & $   0.01566 $ & $   0.01342 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56265.78089 $ & $  -0.00123 $ & $   0.01401 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56246.75784 $ & $   0.00036 $ & $   0.01435 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56239.14863 $ & $   0.02630 $ & $   0.01211 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56244.85589 $ & $   0.00863 $ & $   0.01258 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56282.90224 $ & $   0.01288 $ & $   0.01781 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56366.60405 $ & $  -0.02918 $ & $   0.01421 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56286.70696 $ & $  -0.00990 $ & $   0.01846 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56244.85613 $ & $   0.01717 $ & $   0.01170 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56241.05153 $ & $   0.00789 $ & $   0.01096 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56324.75340 $ & $   0.01924 $ & $   0.01337 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56222.02855 $ & $   0.03675 $ & $   0.01210 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56324.75360 $ & $  -0.00247 $ & $   0.01144 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56288.60966 $ & $  -0.00582 $ & $   0.02681 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56183.98277 $ & $  -0.03182 $ & $   0.01184 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56267.68462 $ & $   0.00836 $ & $   0.01361 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56223.93146 $ & $  -0.01170 $ & $   0.01302 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56282.90330 $ & $   0.00214 $ & $   0.01491 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56220.12697 $ & $   0.01488 $ & $   0.01270 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56281.00101 $ & $  -0.00109 $ & $   0.01284 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56201.10393 $ & $  -0.02979 $ & $   0.01664 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56225.83413 $ & $   0.00346 $ & $   0.01631 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56163.05794 $ & $  -0.01353 $ & $   0.01131 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56307.63388 $ & $  -0.02566 $ & $   0.01269 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56320.95014 $ & $  -0.02007 $ & $   0.01601 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56385.62893 $ & $  -0.03559 $ & $   0.01399 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56242.95548 $ & $   0.00041 $ & $   0.01074 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56284.80639 $ & $  -0.00248 $ & $   0.01491 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56305.73193 $ & $   0.00399 $ & $   0.01224 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56265.78336 $ & $  -0.03140 $ & $   0.01535 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56227.73716 $ & $  -0.00557 $ & $   0.01966 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56246.76035 $ & $   0.02365 $ & $   0.01681 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56239.15111 $ & $   0.03299 $ & $   0.01358 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56182.08180 $ & $  -0.00237 $ & $   0.01156 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56206.81194 $ & $  -0.02422 $ & $   0.01804 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56260.07672 $ & $   0.05036 $ & $   0.02163 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56244.85836 $ & $  -0.02082 $ & $   0.01243 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56366.60655 $ & $  -0.02113 $ & $   0.01352 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56241.05404 $ & $   0.00729 $ & $   0.01149 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56222.03107 $ & $  -0.00447 $ & $   0.01121 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56288.61211 $ & $  -0.01346 $ & $   0.02738 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56324.75611 $ & $   0.00041 $ & $   0.01226 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56244.85950 $ & $  -0.00536 $ & $   0.01149 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56282.90577 $ & $   0.01859 $ & $   0.01502 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56204.91102 $ & $  -0.00635 $ & $   0.01724 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56267.68738 $ & $   0.00549 $ & $   0.01362 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56281.00364 $ & $  -0.01620 $ & $   0.01302 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56282.90597 $ & $   0.00659 $ & $   0.02128 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56324.75697 $ & $  -0.01117 $ & $   0.01313 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56183.98613 $ & $   0.00110 $ & $   0.01234 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56163.06070 $ & $  -0.01066 $ & $   0.01127 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56385.63140 $ & $   0.00232 $ & $   0.01510 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56223.93484 $ & $   0.03011 $ & $   0.01455 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56220.13033 $ & $   0.00140 $ & $   0.01318 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56305.73444 $ & $  -0.02146 $ & $   0.01302 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56227.73965 $ & $   0.00611 $ & $   0.01951 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56242.95821 $ & $  -0.00384 $ & $   0.01088 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56225.83750 $ & $   0.02708 $ & $   0.01520 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56182.08432 $ & $  -0.01028 $ & $   0.01127 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56206.81441 $ & $   0.03329 $ & $   0.01823 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56260.07921 $ & $   0.01993 $ & $   0.01860 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56305.73475 $ & $   0.00967 $ & $   0.01241 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56246.76307 $ & $  -0.00368 $ & $   0.01555 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56244.86086 $ & $   0.04279 $ & $   0.01326 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56241.05656 $ & $  -0.02272 $ & $   0.01104 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56307.63755 $ & $   0.02277 $ & $   0.01373 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56320.95377 $ & $  -0.00394 $ & $   0.01560 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56288.61460 $ & $  -0.03336 $ & $   0.02664 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56239.15450 $ & $   0.02801 $ & $   0.01771 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56324.75861 $ & $  -0.00284 $ & $   0.01204 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56284.81012 $ & $   0.00900 $ & $   0.01477 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56366.60997 $ & $  -0.02072 $ & $   0.01346 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56282.90827 $ & $  -0.00990 $ & $   0.01507 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56244.86201 $ & $   0.01083 $ & $   0.01179 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56267.68988 $ & $  -0.00732 $ & $   0.01378 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56204.91357 $ & $  -0.04003 $ & $   0.01972 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56324.75947 $ & $   0.02042 $ & $   0.01354 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56282.90864 $ & $   0.01933 $ & $   0.01995 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56222.03469 $ & $  -0.00481 $ & $   0.01187 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56183.98863 $ & $  -0.01582 $ & $   0.01169 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56163.06321 $ & $  -0.01215 $ & $   0.01106 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56385.63391 $ & $  -0.02376 $ & $   0.01496 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56223.93734 $ & $  -0.01230 $ & $   0.01377 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56305.73690 $ & $   0.00553 $ & $   0.01285 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56220.13281 $ & $   0.00906 $ & $   0.01540 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56284.81156 $ & $   0.02026 $ & $   0.02259 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56242.96072 $ & $  -0.02509 $ & $   0.01101 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56225.83997 $ & $  -0.00075 $ & $   0.01649 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56182.08679 $ & $   0.01047 $ & $   0.01132 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56260.08167 $ & $  -0.04715 $ & $   0.01996 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56227.74237 $ & $  -0.00239 $ & $   0.01741 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56305.73726 $ & $   0.00983 $ & $   0.01270 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56246.76557 $ & $   0.00088 $ & $   0.01567 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56244.86333 $ & $  -0.00973 $ & $   0.01363 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56281.00731 $ & $   0.01614 $ & $   0.01353 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56248.66825 $ & $   0.00582 $ & $   0.01482 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56307.64002 $ & $  -0.02441 $ & $   0.01329 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56265.78947 $ & $   0.03687 $ & $   0.01611 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56223.93865 $ & $  -0.01338 $ & $   0.01821 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56241.05963 $ & $   0.01056 $ & $   0.01140 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56366.61243 $ & $   0.01102 $ & $   0.01375 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56284.81302 $ & $  -0.00735 $ & $   0.01523 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56244.86452 $ & $  -0.00967 $ & $   0.01249 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56204.91607 $ & $   0.04594 $ & $   0.02023 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56282.91100 $ & $  -0.01840 $ & $   0.01468 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56324.76200 $ & $  -0.01619 $ & $   0.01179 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56222.03720 $ & $  -0.01279 $ & $   0.01079 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56282.91133 $ & $   0.00748 $ & $   0.02095 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56183.99113 $ & $   0.00190 $ & $   0.01151 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56385.63638 $ & $  -0.01128 $ & $   0.01607 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56223.93984 $ & $   0.02328 $ & $   0.01440 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56220.13532 $ & $   0.00315 $ & $   0.01861 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56284.81402 $ & $  -0.00414 $ & $   0.01838 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56267.69322 $ & $  -0.00752 $ & $   0.01365 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56225.84244 $ & $   0.00889 $ & $   0.01595 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56206.81932 $ & $   0.02439 $ & $   0.02046 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56182.08931 $ & $   0.01584 $ & $   0.01222 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56260.08416 $ & $  -0.02246 $ & $   0.01973 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56201.11252 $ & $  -0.02419 $ & $   0.02023 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56305.73978 $ & $  -0.00783 $ & $   0.01246 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56281.00987 $ & $   0.01548 $ & $   0.01307 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56163.06657 $ & $   0.00436 $ & $   0.01200 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56307.64249 $ & $  -0.01352 $ & $   0.01337 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56305.74028 $ & $   0.00486 $ & $   0.01285 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56248.67102 $ & $   0.02440 $ & $   0.01425 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56227.74570 $ & $   0.01679 $ & $   0.01952 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56223.94117 $ & $   0.00975 $ & $   0.01774 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56246.76899 $ & $  -0.01108 $ & $   0.01449 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56241.06215 $ & $   0.01093 $ & $   0.01093 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56366.61494 $ & $   0.00653 $ & $   0.01397 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56244.86701 $ & $  -0.00674 $ & $   0.01157 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56284.81569 $ & $  -0.00894 $ & $   0.01603 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56288.62037 $ & $  -0.01456 $ & $   0.02557 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56324.76444 $ & $   0.00571 $ & $   0.01285 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56324.76447 $ & $   0.00563 $ & $   0.01130 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56222.03968 $ & $   0.00855 $ & $   0.01070 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56183.99364 $ & $  -0.00645 $ & $   0.01162 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56223.94231 $ & $   0.02469 $ & $   0.01407 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56282.91405 $ & $   0.01092 $ & $   0.02017 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56220.13779 $ & $   0.00153 $ & $   0.01475 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56267.69573 $ & $  -0.00173 $ & $   0.01394 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56225.84490 $ & $   0.00749 $ & $   0.01520 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56282.91437 $ & $  -0.00554 $ & $   0.01455 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56201.11502 $ & $  -0.00043 $ & $   0.01837 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56281.01242 $ & $  -0.00210 $ & $   0.01303 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56163.06904 $ & $  -0.00724 $ & $   0.01127 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56385.63974 $ & $   0.01609 $ & $   0.01500 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56347.59353 $ & $   0.01365 $ & $   0.01745 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56307.64499 $ & $   0.00567 $ & $   0.01321 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56305.74275 $ & $  -0.03044 $ & $   0.01233 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56248.67349 $ & $  -0.01780 $ & $   0.01384 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56206.82270 $ & $  -0.01883 $ & $   0.01610 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56227.74816 $ & $   0.00680 $ & $   0.01739 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56260.08763 $ & $   0.02465 $ & $   0.01859 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56305.74321 $ & $  -0.00034 $ & $   0.01308 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56241.06463 $ & $   0.00517 $ & $   0.01091 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56182.09295 $ & $   0.00331 $ & $   0.01204 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56223.94391 $ & $   0.00499 $ & $   0.01300 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56366.61744 $ & $   0.01424 $ & $   0.01342 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56284.81835 $ & $  -0.01405 $ & $   0.01442 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56324.76697 $ & $   0.01056 $ & $   0.01215 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56222.04219 $ & $  -0.00972 $ & $   0.01105 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56242.96771 $ & $  -0.01091 $ & $   0.01096 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56265.79582 $ & $  -0.00745 $ & $   0.01532 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56267.69821 $ & $  -0.01956 $ & $   0.01363 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56204.92191 $ & $  -0.00548 $ & $   0.01664 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56244.87055 $ & $  -0.01128 $ & $   0.01359 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56282.91684 $ & $   0.03277 $ & $   0.01572 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56324.76782 $ & $   0.00403 $ & $   0.01245 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56244.87068 $ & $  -0.00279 $ & $   0.01094 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56286.72178 $ & $   0.00328 $ & $   0.02074 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56163.07154 $ & $  -0.00505 $ & $   0.01098 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56183.99702 $ & $   0.00380 $ & $   0.01199 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56281.01501 $ & $   0.00766 $ & $   0.01264 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56225.84797 $ & $   0.00433 $ & $   0.01634 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56347.59603 $ & $  -0.01561 $ & $   0.01680 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56220.14113 $ & $   0.03101 $ & $   0.01760 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56305.74526 $ & $   0.02525 $ & $   0.01307 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56223.94595 $ & $   0.00862 $ & $   0.01343 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56206.82517 $ & $  -0.02824 $ & $   0.01618 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56227.75063 $ & $  -0.00709 $ & $   0.01843 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56282.91775 $ & $  -0.03065 $ & $   0.02024 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56260.09009 $ & $  -0.03734 $ & $   0.02041 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56201.11841 $ & $   0.01191 $ & $   0.01754 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56305.74570 $ & $   0.00090 $ & $   0.01278 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56246.77401 $ & $  -0.01740 $ & $   0.01393 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56182.09543 $ & $   0.00550 $ & $   0.01179 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56241.06714 $ & $   0.01671 $ & $   0.01080 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56307.64837 $ & $  -0.01021 $ & $   0.01257 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56248.67686 $ & $   0.00945 $ & $   0.01419 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56242.97019 $ & $   0.02438 $ & $   0.01159 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56267.70067 $ & $   0.00508 $ & $   0.01386 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56204.92437 $ & $  -0.03216 $ & $   0.01729 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56284.82163 $ & $  -0.00096 $ & $   0.01436 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56366.62111 $ & $  -0.00897 $ & $   0.01302 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56244.87306 $ & $   0.03018 $ & $   0.01410 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56282.91935 $ & $  -0.03865 $ & $   0.01422 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56324.77029 $ & $   0.03067 $ & $   0.01432 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56244.87320 $ & $  -0.02071 $ & $   0.01190 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56222.04555 $ & $   0.00682 $ & $   0.01071 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56286.72428 $ & $  -0.01476 $ & $   0.02095 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56163.07402 $ & $   0.02393 $ & $   0.01200 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56183.99953 $ & $   0.00066 $ & $   0.01178 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56225.85047 $ & $   0.01680 $ & $   0.01595 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56347.59853 $ & $  -0.02196 $ & $   0.01749 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56263.89696 $ & $   0.00051 $ & $   0.01668 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56223.94842 $ & $  -0.02733 $ & $   0.01373 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56223.94845 $ & $  -0.01197 $ & $   0.01192 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56305.74797 $ & $  -0.00010 $ & $   0.01267 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56284.82259 $ & $   0.00445 $ & $   0.02368 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56260.09255 $ & $  -0.02085 $ & $   0.01939 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56201.12088 $ & $  -0.00915 $ & $   0.01523 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56206.82789 $ & $   0.01030 $ & $   0.01528 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56305.74820 $ & $   0.01862 $ & $   0.01312 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56182.09794 $ & $  -0.00525 $ & $   0.01189 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56282.92067 $ & $  -0.01038 $ & $   0.01786 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56307.65084 $ & $   0.02319 $ & $   0.01475 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56281.01884 $ & $   0.00276 $ & $   0.01318 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56242.97270 $ & $  -0.01543 $ & $   0.01141 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56265.80083 $ & $  -0.02119 $ & $   0.01619 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56204.92688 $ & $   0.02965 $ & $   0.01744 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56366.62357 $ & $   0.00559 $ & $   0.01361 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56282.92182 $ & $  -0.01704 $ & $   0.01464 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56324.77276 $ & $   0.00413 $ & $   0.01388 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56244.87568 $ & $  -0.00286 $ & $   0.01196 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56222.04803 $ & $  -0.01257 $ & $   0.01080 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56284.82437 $ & $   0.02262 $ & $   0.01686 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56324.77296 $ & $   0.00477 $ & $   0.01164 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56286.72679 $ & $  -0.01458 $ & $   0.01844 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56225.85294 $ & $   0.00498 $ & $   0.01522 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56184.00204 $ & $   0.01745 $ & $   0.01197 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56267.70408 $ & $  -0.02833 $ & $   0.01279 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56223.95089 $ & $   0.02138 $ & $   0.01321 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56223.95096 $ & $   0.00850 $ & $   0.01216 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56284.82505 $ & $  -0.01084 $ & $   0.01893 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56201.12338 $ & $   0.00280 $ & $   0.01562 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56206.83040 $ & $  -0.04146 $ & $   0.01707 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56305.75071 $ & $   0.02229 $ & $   0.01254 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56182.10044 $ & $  -0.00401 $ & $   0.01082 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56163.07738 $ & $  -0.01075 $ & $   0.01167 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56307.65331 $ & $  -0.01438 $ & $   0.01253 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56347.60193 $ & $  -0.02996 $ & $   0.01645 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56227.75619 $ & $  -0.00761 $ & $   0.01807 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56282.92338 $ & $  -0.03433 $ & $   0.01660 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56305.75134 $ & $   0.01398 $ & $   0.01318 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56281.02139 $ & $   0.00779 $ & $   0.01321 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56242.97522 $ & $  -0.01139 $ & $   0.01106 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56366.62608 $ & $   0.02786 $ & $   0.01401 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56324.77526 $ & $   0.01918 $ & $   0.01407 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56244.87815 $ & $   0.00111 $ & $   0.01187 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56324.77543 $ & $   0.03532 $ & $   0.01161 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56222.05054 $ & $  -0.00690 $ & $   0.01055 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56248.68293 $ & $  -0.00111 $ & $   0.01319 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56286.72929 $ & $   0.02905 $ & $   0.01943 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56284.82709 $ & $  -0.01731 $ & $   0.01466 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56204.93021 $ & $   0.01664 $ & $   0.01932 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56267.70655 $ & $  -0.01037 $ & $   0.01334 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56223.95335 $ & $   0.00256 $ & $   0.01274 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56225.85569 $ & $  -0.02950 $ & $   0.01527 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56184.00481 $ & $   0.00468 $ & $   0.01227 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56223.95344 $ & $   0.00640 $ & $   0.01600 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56282.92519 $ & $  -0.00241 $ & $   0.01384 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56284.82755 $ & $   0.00621 $ & $   0.02517 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56241.07441 $ & $   0.00765 $ & $   0.01134 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56201.12585 $ & $  -0.02243 $ & $   0.01693 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56244.87906 $ & $   0.02802 $ & $   0.01385 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56163.07989 $ & $  -0.00911 $ & $   0.01086 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56227.75865 $ & $   0.02506 $ & $   0.01901 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56347.60439 $ & $   0.03740 $ & $   0.01872 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56307.65582 $ & $   0.00833 $ & $   0.01293 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56263.90288 $ & $   0.02105 $ & $   0.01595 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56282.92605 $ & $  -0.01161 $ & $   0.01660 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56305.75385 $ & $   0.02028 $ & $   0.01342 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56281.02397 $ & $  -0.01275 $ & $   0.01342 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56182.10380 $ & $   0.01262 $ & $   0.01161 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56305.75435 $ & $   0.00299 $ & $   0.01293 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56366.62854 $ & $   0.01778 $ & $   0.01472 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56288.63388 $ & $  -0.01897 $ & $   0.02758 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56248.68540 $ & $  -0.03506 $ & $   0.01375 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56324.77794 $ & $   0.00486 $ & $   0.01180 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56222.05305 $ & $  -0.00933 $ & $   0.01129 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56242.97861 $ & $   0.00054 $ & $   0.01084 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56284.82980 $ & $  -0.03730 $ & $   0.01525 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56223.95595 $ & $   0.00523 $ & $   0.01317 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56282.92767 $ & $   0.00777 $ & $   0.01472 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56265.80690 $ & $  -0.01832 $ & $   0.01646 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56260.10002 $ & $  -0.01259 $ & $   0.01930 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56244.88152 $ & $   0.02480 $ & $   0.01174 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56267.70931 $ & $  -0.00266 $ & $   0.01322 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56241.07694 $ & $   0.00280 $ & $   0.01102 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56324.77883 $ & $  -0.00703 $ & $   0.01339 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56227.76111 $ & $   0.00348 $ & $   0.01797 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56347.60686 $ & $   0.03309 $ & $   0.01727 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56163.08261 $ & $  -0.00431 $ & $   0.01171 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56223.95672 $ & $   0.00098 $ & $   0.01439 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56184.00816 $ & $  -0.01496 $ & $   0.01204 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56225.85907 $ & $  -0.00192 $ & $   0.01483 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56305.75632 $ & $   0.00246 $ & $   0.01283 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56201.12922 $ & $  -0.01181 $ & $   0.01454 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56206.83623 $ & $  -0.02529 $ & $   0.01676 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56281.02657 $ & $   0.00238 $ & $   0.01396 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56182.10632 $ & $   0.01544 $ & $   0.01188 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56305.75683 $ & $  -0.01652 $ & $   0.01247 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56307.65940 $ & $  -0.01321 $ & $   0.01337 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56288.63633 $ & $   0.00359 $ & $   0.02677 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56328.58494 $ & $   0.00014 $ & $   0.01433 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56324.78044 $ & $   0.01209 $ & $   0.01114 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56269.61339 $ & $   0.02044 $ & $   0.01632 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56282.92985 $ & $  -0.04229 $ & $   0.01730 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56282.93017 $ & $   0.02317 $ & $   0.01459 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56366.63197 $ & $   0.01002 $ & $   0.01318 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56265.80940 $ & $  -0.00256 $ & $   0.01420 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56260.10248 $ & $  -0.00727 $ & $   0.01902 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56267.71178 $ & $  -0.00300 $ & $   0.01271 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56241.07945 $ & $   0.01156 $ & $   0.01195 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56204.93551 $ & $   0.01168 $ & $   0.01952 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56248.68874 $ & $   0.00657 $ & $   0.01315 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56324.78134 $ & $  -0.02111 $ & $   0.01350 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56222.05666 $ & $  -0.00517 $ & $   0.01122 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56347.60935 $ & $  -0.02577 $ & $   0.01679 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56263.90770 $ & $  -0.01612 $ & $   0.01897 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56163.08512 $ & $  -0.01306 $ & $   0.01116 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56223.95919 $ & $   0.01143 $ & $   0.01406 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56227.76384 $ & $   0.02556 $ & $   0.01981 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56225.86154 $ & $   0.00470 $ & $   0.01529 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56184.01066 $ & $  -0.02786 $ & $   0.01173 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56305.75882 $ & $   0.01843 $ & $   0.01317 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56223.95937 $ & $  -0.01420 $ & $   0.01286 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56284.83352 $ & $   0.00700 $ & $   0.01360 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56201.13173 $ & $   0.00586 $ & $   0.01797 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56305.75899 $ & $  -0.02062 $ & $   0.01614 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56206.83871 $ & $   0.00852 $ & $   0.01692 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56182.10879 $ & $  -0.00344 $ & $   0.01121 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56244.88518 $ & $  -0.01108 $ & $   0.01278 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56307.66191 $ & $   0.03669 $ & $   0.01425 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56328.58745 $ & $   0.01910 $ & $   0.01308 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56269.61589 $ & $  -0.02654 $ & $   0.01551 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56242.98374 $ & $  -0.01335 $ & $   0.01055 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56281.03018 $ & $   0.01418 $ & $   0.01373 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56282.93252 $ & $  -0.02469 $ & $   0.01819 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56244.88634 $ & $   0.01745 $ & $   0.01177 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56246.78870 $ & $   0.01032 $ & $   0.01732 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56366.63444 $ & $   0.01796 $ & $   0.01355 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56265.81187 $ & $   0.00747 $ & $   0.01328 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56260.10495 $ & $  -0.02228 $ & $   0.01683 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56248.69124 $ & $  -0.01059 $ & $   0.01359 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56204.93805 $ & $  -0.00866 $ & $   0.01806 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56324.78380 $ & $   0.01755 $ & $   0.01460 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56324.78383 $ & $  -0.01384 $ & $   0.01058 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56222.05917 $ & $  -0.00951 $ & $   0.01064 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56263.91020 $ & $   0.02760 $ & $   0.02123 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56223.96169 $ & $   0.00223 $ & $   0.01413 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56184.01313 $ & $   0.00067 $ & $   0.01117 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56223.96185 $ & $  -0.01247 $ & $   0.01249 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56267.71516 $ & $  -0.00876 $ & $   0.01336 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56206.84117 $ & $  -0.04752 $ & $   0.01518 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56241.08285 $ & $  -0.00891 $ & $   0.01090 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56182.11130 $ & $  -0.00907 $ & $   0.01102 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56201.13446 $ & $   0.00661 $ & $   0.01586 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56244.88768 $ & $  -0.00275 $ & $   0.01368 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56284.83648 $ & $  -0.00132 $ & $   0.01439 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56163.08847 $ & $  -0.01134 $ & $   0.01111 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56227.76721 $ & $   0.00905 $ & $   0.01875 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56307.66438 $ & $   0.00783 $ & $   0.01307 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56347.61301 $ & $   0.02349 $ & $   0.01730 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56328.58992 $ & $   0.02892 $ & $   0.01375 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56305.76223 $ & $  -0.00394 $ & $   0.01329 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56269.61836 $ & $  -0.00353 $ & $   0.01694 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56242.98625 $ & $  -0.00286 $ & $   0.01082 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56281.03270 $ & $   0.00346 $ & $   0.01338 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56366.63694 $ & $   0.00280 $ & $   0.01340 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56265.81434 $ & $   0.00546 $ & $   0.01441 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56260.10744 $ & $   0.01337 $ & $   0.02053 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56282.93522 $ & $   0.01101 $ & $   0.01662 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56324.78630 $ & $   0.02290 $ & $   0.01450 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56324.78633 $ & $  -0.01059 $ & $   0.01076 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56248.69396 $ & $   0.00994 $ & $   0.01363 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56222.06165 $ & $   0.01074 $ & $   0.01156 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56223.96416 $ & $  -0.00357 $ & $   0.01448 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56184.01564 $ & $   0.00261 $ & $   0.01203 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56225.86658 $ & $   0.00126 $ & $   0.01408 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56284.83832 $ & $  -0.00590 $ & $   0.01945 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56223.96437 $ & $  -0.00438 $ & $   0.01283 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56267.71766 $ & $   0.01790 $ & $   0.01358 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56201.13697 $ & $  -0.01933 $ & $   0.01402 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56163.09094 $ & $  -0.00955 $ & $   0.01164 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56227.76967 $ & $  -0.02007 $ & $   0.01768 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56307.66688 $ & $   0.02530 $ & $   0.01326 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56347.61548 $ & $   0.01508 $ & $   0.01744 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56284.83917 $ & $  -0.00465 $ & $   0.01458 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56263.91379 $ & $   0.02286 $ & $   0.01933 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56305.76470 $ & $  -0.00052 $ & $   0.01258 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56244.89101 $ & $   0.01436 $ & $   0.01333 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56182.11489 $ & $   0.00313 $ & $   0.01134 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56366.63941 $ & $  -0.00291 $ & $   0.01282 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56281.03532 $ & $  -0.01292 $ & $   0.01286 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56328.59329 $ & $  -0.01419 $ & $   0.01305 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56269.62169 $ & $   0.03711 $ & $   0.01758 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56282.93791 $ & $  -0.00709 $ & $   0.01809 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56324.78880 $ & $   0.00344 $ & $   0.01117 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56265.81710 $ & $   0.02008 $ & $   0.01466 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56248.69643 $ & $  -0.01695 $ & $   0.01289 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56222.06416 $ & $   0.00428 $ & $   0.01116 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56242.98962 $ & $  -0.01120 $ & $   0.01140 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56206.84568 $ & $   0.01096 $ & $   0.01697 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56284.84078 $ & $   0.00035 $ & $   0.02037 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56260.11086 $ & $  -0.02025 $ & $   0.01768 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56267.72014 $ & $  -0.00203 $ & $   0.01259 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56324.78964 $ & $  -0.01395 $ & $   0.01385 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56223.96714 $ & $   0.00929 $ & $   0.01499 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56163.09344 $ & $   0.00699 $ & $   0.01076 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56227.77217 $ & $   0.01469 $ & $   0.01831 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56184.01899 $ & $  -0.01042 $ & $   0.01104 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56347.61798 $ & $  -0.00865 $ & $   0.01677 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56305.76721 $ & $   0.01488 $ & $   0.01338 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56225.87005 $ & $   0.02223 $ & $   0.01487 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56223.96778 $ & $   0.00710 $ & $   0.01445 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56284.84186 $ & $  -0.02228 $ & $   0.01452 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56246.79570 $ & $  -0.00896 $ & $   0.01649 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56201.14036 $ & $   0.00480 $ & $   0.01415 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56241.08894 $ & $   0.02602 $ & $   0.01188 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56244.89364 $ & $  -0.01568 $ & $   0.01128 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56182.11737 $ & $   0.00442 $ & $   0.01134 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56307.67023 $ & $  -0.03952 $ & $   0.01297 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56281.03787 $ & $  -0.02183 $ & $   0.01286 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56328.59576 $ & $   0.01442 $ & $   0.01325 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56203.04313 $ & $   0.00970 $ & $   0.01477 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56324.79131 $ & $  -0.00276 $ & $   0.01121 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56269.62442 $ & $   0.00996 $ & $   0.01630 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56242.99210 $ & $   0.00206 $ & $   0.01220 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56206.84818 $ & $   0.02204 $ & $   0.01817 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56260.11332 $ & $   0.01846 $ & $   0.01901 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56267.72266 $ & $  -0.01411 $ & $   0.01339 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56324.79215 $ & $  -0.02135 $ & $   0.01460 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56366.64305 $ & $  -0.01636 $ & $   0.01353 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56222.06752 $ & $   0.00007 $ & $   0.01106 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56163.09591 $ & $   0.00552 $ & $   0.01137 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56144.07279 $ & $  -0.02921 $ & $   0.01715 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56227.77463 $ & $   0.00316 $ & $   0.01809 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56184.02148 $ & $   0.00385 $ & $   0.01180 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56347.62044 $ & $   0.01430 $ & $   0.01729 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56263.91871 $ & $   0.00879 $ & $   0.02084 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56223.97025 $ & $   0.03455 $ & $   0.01419 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56246.79820 $ & $   0.00801 $ & $   0.01712 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56305.76993 $ & $   0.01021 $ & $   0.01288 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56223.97055 $ & $  -0.02260 $ & $   0.01332 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56201.14282 $ & $   0.00064 $ & $   0.01605 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56244.89612 $ & $  -0.01740 $ & $   0.01089 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56182.11988 $ & $  -0.01127 $ & $   0.01154 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56307.67273 $ & $  -0.02204 $ & $   0.01347 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56328.59823 $ & $  -0.00626 $ & $   0.01322 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56203.04563 $ & $   0.01485 $ & $   0.01587 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56269.62692 $ & $   0.00211 $ & $   0.01491 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56284.84550 $ & $  -0.02098 $ & $   0.01478 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56242.99462 $ & $   0.01170 $ & $   0.01092 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56206.85093 $ & $   0.01037 $ & $   0.01586 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56260.11582 $ & $  -0.02201 $ & $   0.01849 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56324.79462 $ & $   0.00906 $ & $   0.01394 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56366.64552 $ & $  -0.01005 $ & $   0.01326 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56281.04164 $ & $   0.01040 $ & $   0.01313 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56324.79489 $ & $  -0.00352 $ & $   0.01100 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56265.82319 $ & $  -0.00762 $ & $   0.01391 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56222.06999 $ & $  -0.01324 $ & $   0.01083 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56144.07529 $ & $   0.02543 $ & $   0.01680 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56184.02398 $ & $   0.00015 $ & $   0.01135 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56225.87502 $ & $  -0.01638 $ & $   0.01485 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56223.97275 $ & $  -0.00500 $ & $   0.01406 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56267.72600 $ & $  -0.01610 $ & $   0.01304 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56246.80070 $ & $   0.01873 $ & $   0.01480 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56223.97303 $ & $  -0.01883 $ & $   0.01300 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56309.57728 $ & $  -0.01104 $ & $   0.01297 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56244.89863 $ & $   0.00408 $ & $   0.01165 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56182.12235 $ & $  -0.01871 $ & $   0.01153 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56163.09926 $ & $  -0.00771 $ & $   0.01075 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56248.70338 $ & $   0.02827 $ & $   0.01342 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56227.77800 $ & $   0.03158 $ & $   0.01946 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56307.67520 $ & $   0.01637 $ & $   0.01385 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56347.62384 $ & $   0.03157 $ & $   0.01813 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56328.60073 $ & $  -0.00856 $ & $   0.01401 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56203.04810 $ & $  -0.00765 $ & $   0.01506 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56305.77326 $ & $   0.00608 $ & $   0.01294 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56269.62940 $ & $   0.01269 $ & $   0.01534 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56242.99713 $ & $  -0.00295 $ & $   0.01075 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56284.84820 $ & $   0.01214 $ & $   0.01576 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56206.85344 $ & $  -0.01472 $ & $   0.01673 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56260.11828 $ & $   0.05091 $ & $   0.02145 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56288.65311 $ & $   0.00610 $ & $   0.02798 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56324.79712 $ & $   0.01975 $ & $   0.01404 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56366.64802 $ & $   0.00399 $ & $   0.01308 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56324.79736 $ & $   0.01117 $ & $   0.01137 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56281.04422 $ & $  -0.00044 $ & $   0.01324 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56222.07251 $ & $  -0.01483 $ & $   0.01138 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56265.82572 $ & $  -0.00947 $ & $   0.01323 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56144.07778 $ & $   0.00350 $ & $   0.01590 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56223.97522 $ & $  -0.00331 $ & $   0.01384 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56267.72848 $ & $  -0.00131 $ & $   0.01400 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56184.02671 $ & $   0.01527 $ & $   0.01165 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56241.09623 $ & $   0.00959 $ & $   0.01112 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56246.80318 $ & $   0.01033 $ & $   0.01409 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56225.87775 $ & $   0.01275 $ & $   0.01703 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56223.97554 $ & $  -0.02351 $ & $   0.01164 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56244.90111 $ & $  -0.01639 $ & $   0.01215 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56309.57976 $ & $   0.02476 $ & $   0.01456 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56163.10173 $ & $   0.00693 $ & $   0.01121 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56248.70584 $ & $   0.02272 $ & $   0.01519 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56227.78046 $ & $   0.01751 $ & $   0.01663 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56307.67770 $ & $   0.01802 $ & $   0.01345 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56203.05061 $ & $  -0.00218 $ & $   0.01412 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56244.90158 $ & $  -0.01668 $ & $   0.01283 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56305.77577 $ & $  -0.00983 $ & $   0.01293 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56246.80410 $ & $   0.02030 $ & $   0.01412 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56182.12570 $ & $  -0.00629 $ & $   0.01224 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56284.85089 $ & $   0.00498 $ & $   0.01473 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56366.65050 $ & $  -0.02710 $ & $   0.01332 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56328.60431 $ & $   0.00071 $ & $   0.01376 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56269.63273 $ & $  -0.02795 $ & $   0.01543 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56324.79986 $ & $  -0.00281 $ & $   0.01137 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56265.82819 $ & $   0.00697 $ & $   0.01341 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56281.04672 $ & $  -0.01137 $ & $   0.01290 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56222.07502 $ & $   0.01475 $ & $   0.01188 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56243.00050 $ & $  -0.00082 $ & $   0.01102 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56241.09876 $ & $  -0.01946 $ & $   0.01104 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56260.12192 $ & $  -0.02077 $ & $   0.02181 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56267.73121 $ & $   0.00230 $ & $   0.01332 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56223.97805 $ & $  -0.01645 $ & $   0.01333 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56324.80069 $ & $   0.00675 $ & $   0.01449 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56246.80595 $ & $  -0.00926 $ & $   0.01379 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56248.70831 $ & $   0.00520 $ & $   0.01350 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56227.78292 $ & $   0.00648 $ & $   0.01579 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56144.08120 $ & $  -0.01501 $ & $   0.01557 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56347.62881 $ & $   0.02240 $ & $   0.01754 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56163.10449 $ & $   0.01441 $ & $   0.01175 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56223.97859 $ & $   0.01347 $ & $   0.01495 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56244.90408 $ & $  -0.01215 $ & $   0.01314 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56184.03007 $ & $   0.01600 $ & $   0.01146 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56305.77823 $ & $   0.01449 $ & $   0.01336 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56246.80656 $ & $  -0.00172 $ & $   0.01337 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56225.88112 $ & $   0.00231 $ & $   0.01462 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56244.90448 $ & $   0.02071 $ & $   0.01173 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56309.58315 $ & $   0.01165 $ & $   0.01345 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56182.12821 $ & $  -0.02752 $ & $   0.01144 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56307.68132 $ & $   0.00284 $ & $   0.01332 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56303.87669 $ & $   0.00548 $ & $   0.01163 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56328.60678 $ & $   0.00921 $ & $   0.01412 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56284.85361 $ & $   0.02638 $ & $   0.01706 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56269.63520 $ & $  -0.00930 $ & $   0.01530 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56324.80237 $ & $   0.02134 $ & $   0.01133 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56265.83069 $ & $   0.01554 $ & $   0.01335 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56281.04920 $ & $  -0.01834 $ & $   0.01258 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56243.00326 $ & $  -0.01571 $ & $   0.01101 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56366.65391 $ & $  -0.00281 $ & $   0.01295 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56241.10127 $ & $  -0.00453 $ & $   0.01186 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56267.73371 $ & $  -0.03238 $ & $   0.01341 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56324.80320 $ & $   0.00713 $ & $   0.01408 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56246.80847 $ & $  -0.02057 $ & $   0.01285 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56144.08366 $ & $   0.00172 $ & $   0.01653 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56347.63127 $ & $   0.00493 $ & $   0.01746 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56222.07864 $ & $  -0.00675 $ & $   0.01090 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56163.10700 $ & $   0.00508 $ & $   0.01033 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56227.78568 $ & $  -0.02682 $ & $   0.01630 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56223.98106 $ & $  -0.00693 $ & $   0.01333 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56244.90655 $ & $  -0.00513 $ & $   0.01368 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56184.03258 $ & $   0.02594 $ & $   0.01158 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56305.78074 $ & $   0.00032 $ & $   0.01276 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56225.88359 $ & $   0.00100 $ & $   0.01472 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56206.86048 $ & $  -0.01674 $ & $   0.01384 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56223.98145 $ & $   0.00534 $ & $   0.01254 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56309.58562 $ & $  -0.00737 $ & $   0.01345 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56246.80928 $ & $   0.00483 $ & $   0.01520 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56244.90699 $ & $  -0.00868 $ & $   0.01165 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56248.71164 $ & $  -0.00468 $ & $   0.01351 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56182.13068 $ & $   0.00155 $ & $   0.01253 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56307.68379 $ & $   0.02724 $ & $   0.01411 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56303.87917 $ & $  -0.01673 $ & $   0.01167 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56328.60928 $ & $  -0.01860 $ & $   0.01375 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56269.63771 $ & $  -0.04773 $ & $   0.01635 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56265.83316 $ & $   0.01513 $ & $   0.01425 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56243.00579 $ & $  -0.00305 $ & $   0.01145 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56366.65638 $ & $   0.00223 $ & $   0.01296 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56241.10374 $ & $   0.01067 $ & $   0.01223 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56324.80567 $ & $   0.01211 $ & $   0.01482 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56324.80572 $ & $  -0.00795 $ & $   0.01053 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56284.85728 $ & $  -0.00185 $ & $   0.01635 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56281.05266 $ & $   0.00044 $ & $   0.01343 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56144.08616 $ & $  -0.02217 $ & $   0.01615 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56222.08115 $ & $  -0.02439 $ & $   0.01125 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56223.98356 $ & $   0.00873 $ & $   0.01455 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56244.90905 $ & $   0.01545 $ & $   0.01311 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56184.03505 $ & $  -0.00524 $ & $   0.01084 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56225.88609 $ & $   0.01874 $ & $   0.01500 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56206.86302 $ & $   0.03603 $ & $   0.01666 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56267.73704 $ & $  -0.00977 $ & $   0.01317 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56223.98396 $ & $  -0.02142 $ & $   0.01206 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56309.58812 $ & $   0.03966 $ & $   0.01502 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56246.81179 $ & $  -0.00104 $ & $   0.01446 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56244.90950 $ & $   0.01219 $ & $   0.01174 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56248.71414 $ & $  -0.01295 $ & $   0.01314 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56246.81183 $ & $  -0.01555 $ & $   0.01292 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56182.13319 $ & $   0.00257 $ & $   0.01439 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56163.11035 $ & $   0.00325 $ & $   0.01114 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56227.78901 $ & $  -0.00294 $ & $   0.01836 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56203.05897 $ & $   0.02249 $ & $   0.01585 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56303.88164 $ & $  -0.00651 $ & $   0.01162 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56307.68630 $ & $   0.01477 $ & $   0.01319 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56328.61175 $ & $  -0.00582 $ & $   0.01353 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56347.63493 $ & $   0.01667 $ & $   0.01896 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56269.64017 $ & $   0.00176 $ & $   0.01695 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56305.78413 $ & $  -0.01134 $ & $   0.01282 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56282.95642 $ & $   0.01859 $ & $   0.02353 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56265.83563 $ & $   0.00965 $ & $   0.01486 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56243.00826 $ & $   0.00669 $ & $   0.01133 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56366.65889 $ & $  -0.00588 $ & $   0.01288 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56324.80817 $ & $   0.02497 $ & $   0.01604 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56324.80819 $ & $   0.01452 $ & $   0.01116 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56281.05518 $ & $  -0.01870 $ & $   0.01341 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56290.56677 $ & $  -0.02073 $ & $   0.01992 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56222.08362 $ & $   0.00332 $ & $   0.01099 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56223.98607 $ & $  -0.00566 $ & $   0.01450 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56144.08892 $ & $  -0.02673 $ & $   0.01587 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56184.03756 $ & $  -0.02790 $ & $   0.01089 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56284.86021 $ & $  -0.01027 $ & $   0.01584 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56225.88856 $ & $   0.01818 $ & $   0.01482 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56241.10712 $ & $   0.00658 $ & $   0.01204 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56206.86548 $ & $   0.00991 $ & $   0.01721 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56267.73952 $ & $   0.01285 $ & $   0.01399 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56309.59059 $ & $   0.01340 $ & $   0.01419 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56204.96339 $ & $   0.01570 $ & $   0.01695 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56244.91202 $ & $   0.00509 $ & $   0.01152 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56246.81434 $ & $  -0.01218 $ & $   0.01385 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56248.71686 $ & $  -0.00541 $ & $   0.01318 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56227.79147 $ & $  -0.02905 $ & $   0.01612 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56163.11286 $ & $   0.00507 $ & $   0.01130 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56203.06149 $ & $   0.03533 $ & $   0.01440 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56307.68877 $ & $  -0.00432 $ & $   0.01327 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56244.91243 $ & $  -0.00871 $ & $   0.01273 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56347.63743 $ & $  -0.00078 $ & $   0.01675 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56305.78661 $ & $  -0.01110 $ & $   0.01296 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56246.81517 $ & $   0.01486 $ & $   0.01594 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56265.83839 $ & $  -0.00012 $ & $   0.01366 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56328.61509 $ & $   0.00876 $ & $   0.01443 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56366.66136 $ & $   0.02482 $ & $   0.01338 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56303.88504 $ & $  -0.02200 $ & $   0.01131 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56269.64351 $ & $  -0.02327 $ & $   0.01449 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56324.81069 $ & $  -0.00044 $ & $   0.01102 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56290.56922 $ & $   0.01827 $ & $   0.02516 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56281.05779 $ & $   0.00618 $ & $   0.01259 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56222.08613 $ & $   0.00029 $ & $   0.01044 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56243.01166 $ & $  -0.00879 $ & $   0.01173 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56165.01683 $ & $   0.02671 $ & $   0.01320 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56241.10959 $ & $   0.00246 $ & $   0.01183 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56267.74202 $ & $   0.01144 $ & $   0.01311 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56284.86290 $ & $   0.04267 $ & $   0.01533 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56324.81154 $ & $   0.00265 $ & $   0.01411 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56246.81686 $ & $   0.00486 $ & $   0.01358 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56248.71936 $ & $   0.00465 $ & $   0.01409 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56227.79398 $ & $  -0.04010 $ & $   0.01656 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56163.11534 $ & $  -0.00428 $ & $   0.01096 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56144.09233 $ & $  -0.02396 $ & $   0.01412 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56225.89180 $ & $   0.03426 $ & $   0.01526 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56184.04091 $ & $   0.00573 $ & $   0.01109 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56347.63989 $ & $   0.00760 $ & $   0.01672 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56305.78911 $ & $  -0.01011 $ & $   0.01270 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56206.86889 $ & $  -0.05969 $ & $   0.01612 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56223.98974 $ & $  -0.00920 $ & $   0.01276 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56246.81764 $ & $  -0.03154 $ & $   0.01661 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56265.84086 $ & $  -0.00424 $ & $   0.01461 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56282.96182 $ & $  -0.00282 $ & $   0.02227 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56309.59426 $ & $  -0.00029 $ & $   0.01327 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56244.91563 $ & $   0.00322 $ & $   0.01213 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56182.13931 $ & $  -0.02543 $ & $   0.02059 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56203.06488 $ & $   0.00491 $ & $   0.01633 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56328.61760 $ & $   0.00504 $ & $   0.01414 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56303.88755 $ & $   0.00955 $ & $   0.01187 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56307.69218 $ & $   0.01423 $ & $   0.01374 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56324.81316 $ & $   0.01402 $ & $   0.01151 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56290.57168 $ & $   0.04490 $ & $   0.02454 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56269.64624 $ & $   0.01190 $ & $   0.01653 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56281.06042 $ & $   0.03021 $ & $   0.01388 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56243.01417 $ & $   0.00549 $ & $   0.01155 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56165.01933 $ & $   0.00068 $ & $   0.01139 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56267.74452 $ & $  -0.01040 $ & $   0.01339 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56324.81401 $ & $   0.01369 $ & $   0.01457 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56366.66499 $ & $   0.02212 $ & $   0.01375 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56284.86558 $ & $   0.02673 $ & $   0.01626 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56246.81937 $ & $   0.00664 $ & $   0.01578 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56222.08949 $ & $   0.00007 $ & $   0.01071 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56227.79648 $ & $  -0.00350 $ & $   0.01797 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56163.11784 $ & $  -0.00474 $ & $   0.01133 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56225.89426 $ & $   0.00128 $ & $   0.01431 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56144.09479 $ & $   0.01206 $ & $   0.01583 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56184.04339 $ & $   0.00413 $ & $   0.01138 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56347.64239 $ & $  -0.01098 $ & $   0.01704 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56244.91750 $ & $   0.00986 $ & $   0.01287 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56206.87136 $ & $   0.00605 $ & $   0.01716 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56223.99221 $ & $   0.04146 $ & $   0.01390 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56305.79183 $ & $  -0.00021 $ & $   0.01317 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56309.59672 $ & $  -0.00139 $ & $   0.01255 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56244.91815 $ & $  -0.00717 $ & $   0.01147 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56328.62008 $ & $  -0.00526 $ & $   0.01363 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56303.89002 $ & $  -0.00589 $ & $   0.01180 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56307.69465 $ & $  -0.01813 $ & $   0.01259 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56326.71790 $ & $   0.00071 $ & $   0.01372 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56269.64871 $ & $   0.01305 $ & $   0.01550 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56243.01668 $ & $   0.00922 $ & $   0.01132 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56165.02185 $ & $   0.00373 $ & $   0.01239 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56241.11470 $ & $  -0.00004 $ & $   0.01137 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56282.96562 $ & $  -0.00375 $ & $   0.01948 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56366.66747 $ & $  -0.01004 $ & $   0.01360 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56290.57504 $ & $   0.00303 $ & $   0.02393 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56324.81675 $ & $   0.01383 $ & $   0.01053 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56222.09196 $ & $  -0.00239 $ & $   0.01100 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56208.77590 $ & $   0.00488 $ & $   0.01727 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56144.09729 $ & $   0.01868 $ & $   0.01731 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56225.89676 $ & $   0.02077 $ & $   0.01386 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56184.04589 $ & $  -0.01086 $ & $   0.01186 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56244.92000 $ & $   0.00354 $ & $   0.01367 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56267.74790 $ & $  -0.00533 $ & $   0.01295 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56223.99471 $ & $  -0.01380 $ & $   0.01336 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56265.84567 $ & $  -0.00705 $ & $   0.01525 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56246.82261 $ & $  -0.01898 $ & $   0.01719 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56281.06429 $ & $   0.00979 $ & $   0.01379 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56206.87411 $ & $   0.00559 $ & $   0.01555 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56246.82279 $ & $  -0.03005 $ & $   0.01383 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56309.59919 $ & $  -0.00504 $ & $   0.01330 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56244.92063 $ & $   0.02091 $ & $   0.01188 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56284.86925 $ & $   0.00176 $ & $   0.01482 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56163.12123 $ & $   0.01020 $ & $   0.01081 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56227.79988 $ & $   0.01686 $ & $   0.01907 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56307.69712 $ & $  -0.02761 $ & $   0.01237 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56328.62258 $ & $  -0.03428 $ & $   0.01420 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56303.89252 $ & $   0.00621 $ & $   0.01171 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56347.64576 $ & $  -0.04629 $ & $   0.01807 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56326.72038 $ & $   0.00035 $ & $   0.01260 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56269.65117 $ & $   0.00288 $ & $   0.01576 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56305.79522 $ & $   0.01512 $ & $   0.01259 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56243.01916 $ & $  -0.01084 $ & $   0.01080 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56248.72630 $ & $  -0.02935 $ & $   0.01305 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56366.66998 $ & $  -0.01102 $ & $   0.01415 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56290.57750 $ & $   0.04542 $ & $   0.02675 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56324.81922 $ & $   0.00613 $ & $   0.01130 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56222.09447 $ & $  -0.01118 $ & $   0.01089 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56282.96854 $ & $  -0.02116 $ & $   0.01683 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56144.09979 $ & $  -0.00857 $ & $   0.01546 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56165.02527 $ & $  -0.02066 $ & $   0.01236 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56208.77866 $ & $  -0.01032 $ & $   0.01819 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56267.75037 $ & $  -0.00656 $ & $   0.01222 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56184.04863 $ & $   0.00422 $ & $   0.01143 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56241.11806 $ & $  -0.00950 $ & $   0.01126 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56206.87659 $ & $  -0.01787 $ & $   0.01640 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56246.82531 $ & $   0.00603 $ & $   0.01525 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56309.60172 $ & $   0.00384 $ & $   0.01295 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56244.92314 $ & $   0.00168 $ & $   0.01216 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56227.80235 $ & $   0.03296 $ & $   0.01713 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56163.12370 $ & $  -0.01015 $ & $   0.01101 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56263.94636 $ & $  -0.00037 $ & $   0.01704 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56307.69962 $ & $   0.00706 $ & $   0.01320 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56347.64823 $ & $   0.01062 $ & $   0.01802 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56284.87193 $ & $  -0.02151 $ & $   0.01515 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56244.92338 $ & $  -0.03653 $ & $   0.01208 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56326.72289 $ & $  -0.01046 $ & $   0.01203 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56246.82595 $ & $  -0.01610 $ & $   0.02131 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56305.79769 $ & $   0.00983 $ & $   0.01276 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56248.72880 $ & $  -0.04229 $ & $   0.01511 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56366.67245 $ & $   0.00504 $ & $   0.01317 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56269.65451 $ & $  -0.00324 $ & $   0.01541 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56290.57996 $ & $   0.02497 $ & $   0.02248 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56328.62623 $ & $   0.00529 $ & $   0.01445 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56303.89617 $ & $   0.01779 $ & $   0.01167 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56324.82173 $ & $   0.00475 $ & $   0.01148 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56222.09696 $ & $   0.00119 $ & $   0.01207 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56165.02774 $ & $  -0.00267 $ & $   0.01292 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56282.97123 $ & $   0.00479 $ & $   0.01636 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56208.78113 $ & $   0.00051 $ & $   0.01617 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56241.12053 $ & $   0.01790 $ & $   0.01176 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56227.80486 $ & $  -0.01537 $ & $   0.01768 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56246.82808 $ & $   0.00686 $ & $   0.01612 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56347.65069 $ & $   0.00202 $ & $   0.01682 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56144.10318 $ & $   0.00717 $ & $   0.01598 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56244.92585 $ & $  -0.02340 $ & $   0.01293 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56163.12646 $ & $  -0.00343 $ & $   0.01211 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56224.00054 $ & $   0.00085 $ & $   0.01350 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56184.05198 $ & $   0.01722 $ & $   0.01130 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56284.87460 $ & $  -0.01292 $ & $   0.01478 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56305.80020 $ & $   0.01832 $ & $   0.01337 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56309.60506 $ & $   0.01096 $ & $   0.01341 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56244.92654 $ & $  -0.01047 $ & $   0.01083 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56288.67982 $ & $  -0.00245 $ & $   0.02632 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56248.73127 $ & $   0.01795 $ & $   0.01515 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56326.72629 $ & $  -0.00551 $ & $   0.01276 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56307.70323 $ & $   0.00428 $ & $   0.01320 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56290.58241 $ & $   0.00199 $ & $   0.02272 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56328.62871 $ & $  -0.02377 $ & $   0.01398 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56303.89864 $ & $  -0.00107 $ & $   0.01095 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56269.65701 $ & $  -0.01998 $ & $   0.01556 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56324.82419 $ & $  -0.01905 $ & $   0.01134 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56165.03024 $ & $  -0.00279 $ & $   0.01204 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56282.97389 $ & $  -0.00919 $ & $   0.01743 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56241.12305 $ & $  -0.00524 $ & $   0.01168 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56366.67583 $ & $   0.01997 $ & $   0.01370 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56267.75560 $ & $  -0.01386 $ & $   0.01364 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56347.65319 $ & $  -0.00796 $ & $   0.01711 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56246.83059 $ & $  -0.01894 $ & $   0.01364 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56144.10568 $ & $  -0.01800 $ & $   0.01276 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56244.92832 $ & $   0.01901 $ & $   0.01247 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56222.10056 $ & $  -0.00251 $ & $   0.01111 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56227.80757 $ & $  -0.00943 $ & $   0.01632 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56208.78447 $ & $   0.01403 $ & $   0.01698 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56163.12896 $ & $   0.01715 $ & $   0.01201 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56206.88219 $ & $   0.00368 $ & $   0.01544 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56224.00302 $ & $   0.00864 $ & $   0.01404 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56184.05449 $ & $   0.02755 $ & $   0.01185 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56305.80267 $ & $   0.00741 $ & $   0.01262 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56243.02638 $ & $   0.02319 $ & $   0.01153 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56284.87729 $ & $  -0.01216 $ & $   0.01486 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56309.60754 $ & $   0.00188 $ & $   0.01409 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56263.95205 $ & $  -0.00943 $ & $   0.01901 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56244.92906 $ & $   0.00791 $ & $   0.01254 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56326.72880 $ & $   0.01246 $ & $   0.01244 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56307.70570 $ & $   0.00684 $ & $   0.01346 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56328.63118 $ & $   0.00356 $ & $   0.01408 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56269.65948 $ & $   0.00775 $ & $   0.01568 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56303.90116 $ & $   0.00926 $ & $   0.01197 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56165.03275 $ & $  -0.02279 $ & $   0.01098 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56248.73460 $ & $  -0.05062 $ & $   0.02144 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56241.12553 $ & $  -0.00944 $ & $   0.01210 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56366.67830 $ & $  -0.00798 $ & $   0.01277 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56324.82754 $ & $  -0.00372 $ & $   0.01157 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56144.10818 $ & $   0.03414 $ & $   0.01411 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56222.10305 $ & $  -0.00550 $ & $   0.01116 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56225.90768 $ & $   0.00155 $ & $   0.01274 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56244.93082 $ & $  -0.01701 $ & $   0.01313 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56208.78693 $ & $   0.00481 $ & $   0.01824 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56224.00548 $ & $   0.02679 $ & $   0.01499 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56206.88469 $ & $  -0.01468 $ & $   0.01651 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56184.05696 $ & $  -0.00382 $ & $   0.01169 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56243.02889 $ & $  -0.00479 $ & $   0.01135 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56267.75897 $ & $   0.00211 $ & $   0.01468 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56282.97761 $ & $   0.02157 $ & $   0.02009 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56309.61001 $ & $  -0.01595 $ & $   0.01344 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56246.83368 $ & $   0.00606 $ & $   0.01819 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56263.95455 $ & $   0.00779 $ & $   0.01923 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56244.93154 $ & $   0.00840 $ & $   0.01202 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56246.83399 $ & $  -0.00408 $ & $   0.01255 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56163.13236 $ & $  -0.01086 $ & $   0.01410 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56326.73131 $ & $   0.01708 $ & $   0.01245 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56307.70820 $ & $  -0.01063 $ & $   0.01208 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56328.63365 $ & $  -0.01552 $ & $   0.01459 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56269.66195 $ & $   0.01008 $ & $   0.01578 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56347.65682 $ & $   0.01564 $ & $   0.01632 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56303.90363 $ & $  -0.00763 $ & $   0.01165 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56305.80605 $ & $  -0.00236 $ & $   0.01282 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56284.88090 $ & $   0.02529 $ & $   0.01585 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56248.73710 $ & $   0.01171 $ & $   0.01749 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56265.85798 $ & $  -0.00317 $ & $   0.01377 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56366.68081 $ & $   0.00834 $ & $   0.01345 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56324.83001 $ & $   0.01600 $ & $   0.01148 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56290.58843 $ & $   0.01563 $ & $   0.02759 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56222.10556 $ & $   0.00539 $ & $   0.01065 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56208.78940 $ & $  -0.01812 $ & $   0.01716 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56225.91023 $ & $   0.01410 $ & $   0.01428 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56206.88715 $ & $  -0.03162 $ & $   0.01565 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56224.00798 $ & $   0.00550 $ & $   0.01314 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56184.05947 $ & $   0.01467 $ & $   0.01182 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56144.11090 $ & $   0.01334 $ & $   0.01410 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56241.12894 $ & $  -0.00795 $ & $   0.01079 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56165.03642 $ & $   0.00117 $ & $   0.01148 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56243.03137 $ & $  -0.00022 $ & $   0.01109 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56267.76145 $ & $  -0.01505 $ & $   0.01311 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56309.61252 $ & $   0.00780 $ & $   0.01362 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56263.95701 $ & $  -0.01013 $ & $   0.01910 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56227.81314 $ & $   0.00099 $ & $   0.01801 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56282.98032 $ & $   0.00846 $ & $   0.01620 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56244.93405 $ & $   0.02695 $ & $   0.01263 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56246.83647 $ & $   0.01560 $ & $   0.01325 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56163.13487 $ & $   0.00559 $ & $   0.01476 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56307.71070 $ & $   0.01006 $ & $   0.01292 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56347.65932 $ & $   0.00902 $ & $   0.01814 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56305.80852 $ & $  -0.03633 $ & $   0.01290 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56326.73407 $ & $   0.00286 $ & $   0.01295 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56185.96297 $ & $   0.02494 $ & $   0.01170 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56246.83704 $ & $  -0.00615 $ & $   0.01860 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56366.68329 $ & $   0.00377 $ & $   0.01375 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56269.66531 $ & $  -0.02377 $ & $   0.01489 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56328.63706 $ & $  -0.02930 $ & $   0.01262 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56284.88387 $ & $  -0.01598 $ & $   0.01471 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56303.90702 $ & $   0.00333 $ & $   0.01215 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56324.83251 $ & $   0.00282 $ & $   0.01140 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56265.86081 $ & $  -0.03102 $ & $   0.01545 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56290.59089 $ & $   0.01648 $ & $   0.02857 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56208.79177 $ & $   0.01466 $ & $   0.01786 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56222.10806 $ & $   0.01871 $ & $   0.01119 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56241.13142 $ & $  -0.01579 $ & $   0.01145 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56165.03889 $ & $   0.00086 $ & $   0.01235 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56267.76392 $ & $   0.00683 $ & $   0.01352 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56227.81561 $ & $  -0.03102 $ & $   0.01733 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56246.83898 $ & $  -0.01009 $ & $   0.01293 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56282.98301 $ & $  -0.00363 $ & $   0.01671 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56206.89053 $ & $   0.03574 $ & $   0.01535 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56347.66178 $ & $   0.01868 $ & $   0.01949 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56184.06286 $ & $   0.00316 $ & $   0.01097 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56144.11429 $ & $   0.00772 $ & $   0.01522 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56305.81102 $ & $  -0.00782 $ & $   0.01255 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56224.01159 $ & $  -0.00790 $ & $   0.01388 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56243.03473 $ & $   0.01587 $ & $   0.01139 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56185.96547 $ & $   0.00841 $ & $   0.01257 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56263.96063 $ & $  -0.00254 $ & $   0.01961 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56309.61615 $ & $  -0.00275 $ & $   0.01342 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56203.08668 $ & $   0.02767 $ & $   0.01470 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56244.93767 $ & $   0.00307 $ & $   0.01170 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56307.71408 $ & $   0.00096 $ & $   0.01298 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56328.63953 $ & $  -0.00655 $ & $   0.01289 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56303.90949 $ & $   0.01005 $ & $   0.01153 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56324.83502 $ & $  -0.00563 $ & $   0.01114 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56290.59338 $ & $  -0.02066 $ & $   0.02365 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56269.66804 $ & $  -0.00903 $ & $   0.01578 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56284.88657 $ & $   0.00545 $ & $   0.01602 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56326.73751 $ & $  -0.00044 $ & $   0.01165 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56165.04140 $ & $   0.00213 $ & $   0.01174 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56241.13393 $ & $   0.00185 $ & $   0.01176 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56267.76642 $ & $  -0.02455 $ & $   0.01329 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56248.74342 $ & $  -0.01082 $ & $   0.01973 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56366.68694 $ & $  -0.00083 $ & $   0.01313 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56227.81811 $ & $  -0.01169 $ & $   0.01669 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56208.79516 $ & $  -0.01646 $ & $   0.01553 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56244.93913 $ & $   0.00365 $ & $   0.01248 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56246.84149 $ & $  -0.00319 $ & $   0.01288 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56222.11142 $ & $   0.00923 $ & $   0.01119 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56206.89300 $ & $  -0.03295 $ & $   0.01483 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56184.06533 $ & $   0.00378 $ & $   0.01153 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56347.66428 $ & $   0.04251 $ & $   0.01771 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56144.11678 $ & $   0.00939 $ & $   0.01436 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56282.98571 $ & $  -0.02569 $ & $   0.01699 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56224.01406 $ & $  -0.00509 $ & $   0.01349 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56243.03721 $ & $  -0.00537 $ & $   0.01080 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56246.84197 $ & $   0.00560 $ & $   0.01868 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56185.96797 $ & $  -0.01815 $ & $   0.01186 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56305.81375 $ & $   0.01096 $ & $   0.01268 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56263.96309 $ & $   0.02151 $ & $   0.02022 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56309.61862 $ & $   0.01331 $ & $   0.01479 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56203.08916 $ & $  -0.04645 $ & $   0.01516 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56244.94014 $ & $   0.00073 $ & $   0.01186 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56307.71654 $ & $  -0.00072 $ & $   0.01208 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56265.86567 $ & $   0.02496 $ & $   0.01524 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56328.64204 $ & $   0.00447 $ & $   0.01341 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56303.91199 $ & $  -0.00973 $ & $   0.01117 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56225.91722 $ & $  -0.01386 $ & $   0.01341 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56269.67051 $ & $   0.00977 $ & $   0.01553 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56326.73998 $ & $  -0.01032 $ & $   0.01167 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56284.88926 $ & $  -0.01511 $ & $   0.01458 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56165.04390 $ & $  -0.00252 $ & $   0.01129 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56290.59671 $ & $   0.00204 $ & $   0.02782 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56241.13666 $ & $   0.01487 $ & $   0.01156 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56366.68945 $ & $   0.03289 $ & $   0.01461 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56324.83866 $ & $   0.00121 $ & $   0.01144 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56244.94164 $ & $   0.00421 $ & $   0.01297 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56208.79769 $ & $  -0.02898 $ & $   0.01670 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56222.11390 $ & $  -0.02042 $ & $   0.01074 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56144.11925 $ & $  -0.00401 $ & $   0.01528 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56184.06784 $ & $  -0.00244 $ & $   0.01171 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56206.89572 $ & $   0.01648 $ & $   0.01755 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56224.01656 $ & $  -0.01825 $ & $   0.01357 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56267.76979 $ & $   0.01708 $ & $   0.01314 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56243.03973 $ & $   0.01853 $ & $   0.01121 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56246.84447 $ & $   0.00275 $ & $   0.01762 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56248.74681 $ & $   0.00228 $ & $   0.01790 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56227.82149 $ & $  -0.01111 $ & $   0.01643 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56263.96559 $ & $   0.01683 $ & $   0.01687 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56309.62114 $ & $   0.02008 $ & $   0.01439 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56203.09166 $ & $  -0.00715 $ & $   0.01451 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56246.84487 $ & $   0.02378 $ & $   0.01144 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56305.81667 $ & $  -0.02058 $ & $   0.01169 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56244.94265 $ & $   0.01574 $ & $   0.01146 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56307.71901 $ & $  -0.01948 $ & $   0.01290 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56328.64450 $ & $  -0.00322 $ & $   0.01302 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56265.86817 $ & $  -0.00154 $ & $   0.01496 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56347.66765 $ & $  -0.01689 $ & $   0.01751 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56303.91447 $ & $  -0.00642 $ & $   0.01183 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56269.67298 $ & $  -0.00756 $ & $   0.01548 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56326.74249 $ & $  -0.01370 $ & $   0.01192 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56185.97135 $ & $   0.01098 $ & $   0.01193 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56305.81713 $ & $   0.03524 $ & $   0.01371 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56282.98946 $ & $   0.02475 $ & $   0.01666 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56290.59917 $ & $  -0.00244 $ & $   0.02536 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56366.69193 $ & $   0.00727 $ & $   0.01312 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56324.84113 $ & $  -0.00291 $ & $   0.01082 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56222.11640 $ & $  -0.02128 $ & $   0.01121 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56144.12174 $ & $   0.02135 $ & $   0.01586 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56284.89294 $ & $   0.02236 $ & $   0.01634 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56208.80041 $ & $   0.00125 $ & $   0.01653 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56165.04728 $ & $  -0.00251 $ & $   0.01185 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56206.89818 $ & $   0.00955 $ & $   0.01536 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56267.77226 $ & $   0.00050 $ & $   0.01301 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56224.01907 $ & $   0.01373 $ & $   0.01413 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56243.04221 $ & $   0.00157 $ & $   0.01076 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56184.07060 $ & $  -0.01523 $ & $   0.01064 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56241.14001 $ & $   0.00225 $ & $   0.01155 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56227.82395 $ & $  -0.00839 $ & $   0.01629 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56263.96805 $ & $   0.00472 $ & $   0.01727 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56309.62362 $ & $  -0.01679 $ & $   0.01353 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56244.94501 $ & $  -0.01573 $ & $   0.01248 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56246.84735 $ & $  -0.00140 $ & $   0.01154 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56244.94513 $ & $   0.01555 $ & $   0.01218 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56307.72148 $ & $   0.01080 $ & $   0.01292 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56305.81918 $ & $  -0.00354 $ & $   0.01164 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56265.87064 $ & $  -0.00602 $ & $   0.01319 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56347.67012 $ & $   0.00000 $ & $   0.01666 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56246.84784 $ & $   0.03949 $ & $   0.02117 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56326.74500 $ & $  -0.02196 $ & $   0.01264 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56185.97382 $ & $   0.02742 $ & $   0.01219 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56305.81960 $ & $  -0.04180 $ & $   0.01273 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56282.99238 $ & $  -0.00492 $ & $   0.01887 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56290.60167 $ & $   0.04357 $ & $   0.02502 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56269.67634 $ & $  -0.02357 $ & $   0.01513 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56303.91808 $ & $   0.00203 $ & $   0.01191 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56328.64816 $ & $   0.00036 $ & $   0.01351 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56366.69443 $ & $   0.02269 $ & $   0.01317 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56324.84363 $ & $  -0.00413 $ & $   0.01166 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56222.11889 $ & $  -0.00676 $ & $   0.01116 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56225.92354 $ & $   0.00189 $ & $   0.01376 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56208.80289 $ & $  -0.02801 $ & $   0.01748 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56165.04979 $ & $  -0.00183 $ & $   0.01179 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56248.75162 $ & $   0.03437 $ & $   0.01933 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56284.89565 $ & $   0.01026 $ & $   0.01555 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56241.14248 $ & $  -0.01442 $ & $   0.01177 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56267.77499 $ & $   0.00118 $ & $   0.01281 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56227.82645 $ & $  -0.00855 $ & $   0.01719 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56265.87314 $ & $  -0.02037 $ & $   0.01455 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56347.67261 $ & $  -0.00541 $ & $   0.01687 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56246.85012 $ & $  -0.02159 $ & $   0.01141 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56224.02241 $ & $   0.01166 $ & $   0.01446 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56243.04559 $ & $   0.00739 $ & $   0.01135 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56184.07396 $ & $   0.01534 $ & $   0.01125 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56185.97633 $ & $   0.04118 $ & $   0.01272 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56305.82210 $ & $  -0.00993 $ & $   0.01293 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56263.97141 $ & $  -0.01386 $ & $   0.01613 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56309.62699 $ & $  -0.02007 $ & $   0.01369 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56305.82258 $ & $  -0.00765 $ & $   0.01271 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56244.94857 $ & $   0.00255 $ & $   0.01220 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56290.60413 $ & $   0.00640 $ & $   0.02604 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56269.67882 $ & $  -0.01830 $ & $   0.01613 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56307.72512 $ & $  -0.03579 $ & $   0.01313 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56282.99508 $ & $   0.00747 $ & $   0.01667 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56144.12623 $ & $  -0.02418 $ & $   0.02068 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56303.92055 $ & $   0.00700 $ & $   0.01144 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56328.65063 $ & $   0.01218 $ & $   0.01384 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56326.74839 $ & $   0.02907 $ & $   0.01204 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56324.84610 $ & $  -0.00510 $ & $   0.01124 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56225.92604 $ & $   0.04697 $ & $   0.01427 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56165.05231 $ & $  -0.01268 $ & $   0.01207 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56267.77749 $ & $  -0.01772 $ & $   0.01236 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56284.89834 $ & $   0.02557 $ & $   0.01507 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56347.67507 $ & $  -0.00702 $ & $   0.01858 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56265.87561 $ & $  -0.01086 $ & $   0.01408 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56208.80622 $ & $   0.01335 $ & $   0.01900 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56222.12250 $ & $  -0.00236 $ & $   0.01146 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56246.85259 $ & $  -0.00226 $ & $   0.01123 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56184.07647 $ & $   0.01412 $ & $   0.01082 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56185.97883 $ & $  -0.02035 $ & $   0.01223 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56305.82457 $ & $  -0.00145 $ & $   0.01335 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56243.04836 $ & $  -0.00023 $ & $   0.01120 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56263.97387 $ & $  -0.00096 $ & $   0.02465 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56309.62950 $ & $  -0.01821 $ & $   0.01347 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56244.95105 $ & $   0.01173 $ & $   0.01114 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56305.82508 $ & $   0.01448 $ & $   0.01220 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56244.95112 $ & $   0.01699 $ & $   0.01253 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56269.68132 $ & $   0.02308 $ & $   0.01524 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56307.72764 $ & $   0.00269 $ & $   0.01310 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56328.65313 $ & $   0.01432 $ & $   0.01354 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56303.92307 $ & $  -0.00203 $ & $   0.01185 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56326.75090 $ & $   0.00132 $ & $   0.01151 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56206.90523 $ & $  -0.01715 $ & $   0.01724 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56282.99776 $ & $  -0.01868 $ & $   0.01739 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56241.14734 $ & $  -0.02011 $ & $   0.01181 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56165.05481 $ & $  -0.01384 $ & $   0.01174 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56368.60235 $ & $   0.00405 $ & $   0.01411 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56290.60772 $ & $  -0.00697 $ & $   0.02718 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56324.84949 $ & $   0.01144 $ & $   0.01071 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56284.90103 $ & $   0.01286 $ & $   0.01642 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56265.87807 $ & $   0.01908 $ & $   0.01558 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56208.80869 $ & $  -0.02341 $ & $   0.01767 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56222.12498 $ & $  -0.00113 $ & $   0.01135 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56224.02737 $ & $  -0.01723 $ & $   0.01589 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56184.07894 $ & $   0.02626 $ & $   0.01141 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56267.78082 $ & $   0.01247 $ & $   0.01342 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56243.05087 $ & $   0.01762 $ & $   0.01132 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56309.63197 $ & $  -0.01001 $ & $   0.01310 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56227.83257 $ & $   0.01853 $ & $   0.01805 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56246.85572 $ & $  -0.01627 $ & $   0.01121 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56305.82759 $ & $   0.00315 $ & $   0.01142 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56244.95357 $ & $   0.01417 $ & $   0.01160 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56244.95362 $ & $   0.01455 $ & $   0.01326 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56269.68383 $ & $   0.00968 $ & $   0.01572 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56307.73010 $ & $   0.01028 $ & $   0.01400 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56347.67871 $ & $  -0.05606 $ & $   0.01885 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56328.65561 $ & $   0.01793 $ & $   0.01334 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56303.92554 $ & $  -0.01035 $ & $   0.01158 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56305.82795 $ & $   0.02570 $ & $   0.01332 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56326.75341 $ & $   0.00077 $ & $   0.01270 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56206.90770 $ & $   0.01635 $ & $   0.01737 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56185.98248 $ & $  -0.00230 $ & $   0.01205 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56368.60482 $ & $   0.02087 $ & $   0.01625 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56290.61018 $ & $  -0.00750 $ & $   0.02826 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56324.85196 $ & $  -0.00438 $ & $   0.01100 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56248.75971 $ & $  -0.02547 $ & $   0.01656 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56208.81117 $ & $   0.03218 $ & $   0.01661 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56265.88058 $ & $  -0.01015 $ & $   0.01458 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56283.00151 $ & $   0.00944 $ & $   0.01973 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56222.12749 $ & $   0.00224 $ & $   0.01144 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56224.02984 $ & $  -0.00575 $ & $   0.01771 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56241.15074 $ & $  -0.00530 $ & $   0.01226 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56184.08145 $ & $  -0.02004 $ & $   0.01090 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56267.78330 $ & $  -0.01184 $ & $   0.01265 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56165.05846 $ & $   0.01346 $ & $   0.01127 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56243.05338 $ & $  -0.01996 $ & $   0.01076 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56309.63444 $ & $  -0.00260 $ & $   0.01351 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56227.83508 $ & $  -0.00985 $ & $   0.01638 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56246.85823 $ & $   0.00349 $ & $   0.01191 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56244.95605 $ & $   0.01813 $ & $   0.01144 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56305.83009 $ & $  -0.00185 $ & $   0.01251 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56284.90471 $ & $   0.00617 $ & $   0.01449 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56347.68117 $ & $  -0.00254 $ & $   0.01872 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56307.73261 $ & $  -0.00991 $ & $   0.01342 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56305.83042 $ & $  -0.00242 $ & $   0.01328 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56206.91021 $ & $  -0.03339 $ & $   0.01585 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56206.91037 $ & $  -0.00216 $ & $   0.01545 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56185.98495 $ & $  -0.00544 $ & $   0.01164 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56326.75616 $ & $   0.01360 $ & $   0.01255 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56368.60732 $ & $   0.02390 $ & $   0.01430 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56269.68720 $ & $   0.00034 $ & $   0.01522 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56328.65897 $ & $  -0.00422 $ & $   0.01363 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56303.92892 $ & $   0.00941 $ & $   0.01199 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56324.85447 $ & $  -0.00151 $ & $   0.01078 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56208.81364 $ & $   0.02852 $ & $   0.01718 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56222.13000 $ & $   0.00473 $ & $   0.01137 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56248.76247 $ & $   0.02097 $ & $   0.01348 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56241.15322 $ & $  -0.00586 $ & $   0.01345 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56283.00418 $ & $   0.01577 $ & $   0.02023 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56267.78580 $ & $   0.00568 $ & $   0.01365 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56165.06097 $ & $  -0.01977 $ & $   0.01202 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56227.83754 $ & $   0.00549 $ & $   0.01810 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56246.86074 $ & $   0.00215 $ & $   0.01072 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56347.68367 $ & $   0.01301 $ & $   0.01759 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56184.08481 $ & $   0.00474 $ & $   0.01165 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56305.83293 $ & $  -0.02297 $ & $   0.01279 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56243.05675 $ & $  -0.00597 $ & $   0.01106 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56284.90765 $ & $  -0.00085 $ & $   0.01464 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56206.91289 $ & $  -0.00047 $ & $   0.01480 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56185.98746 $ & $   0.00360 $ & $   0.01141 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56309.63807 $ & $   0.01862 $ & $   0.01271 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56307.73595 $ & $   0.01786 $ & $   0.01393 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56328.66144 $ & $  -0.01562 $ & $   0.01342 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56244.95968 $ & $   0.00730 $ & $   0.01144 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56303.93140 $ & $  -0.01219 $ & $   0.01109 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56305.83376 $ & $  -0.00061 $ & $   0.01153 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56225.93664 $ & $   0.01433 $ & $   0.01330 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56324.85694 $ & $  -0.01938 $ & $   0.01097 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56269.68993 $ & $   0.03476 $ & $   0.01503 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56206.91362 $ & $   0.02688 $ & $   0.01559 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56326.75955 $ & $   0.00558 $ & $   0.01174 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56248.76493 $ & $   0.01728 $ & $   0.01837 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56368.61070 $ & $   0.03352 $ & $   0.01462 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56241.15572 $ & $   0.02067 $ & $   0.01610 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56265.88586 $ & $   0.00180 $ & $   0.01298 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56267.78827 $ & $   0.00869 $ & $   0.01330 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56165.06344 $ & $   0.02517 $ & $   0.01233 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56227.84001 $ & $  -0.01748 $ & $   0.01798 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56244.96085 $ & $  -0.00779 $ & $   0.01380 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56246.86321 $ & $  -0.00401 $ & $   0.01100 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56208.81700 $ & $   0.00014 $ & $   0.01763 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56222.13336 $ & $   0.02325 $ & $   0.01126 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56347.68613 $ & $  -0.00702 $ & $   0.01762 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56184.08729 $ & $  -0.01876 $ & $   0.01096 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56243.05923 $ & $   0.01056 $ & $   0.01148 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56305.83565 $ & $  -0.01596 $ & $   0.01317 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56206.91540 $ & $   0.00016 $ & $   0.01403 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56185.98996 $ & $  -0.01193 $ & $   0.01160 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56284.91037 $ & $   0.01060 $ & $   0.01514 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56309.64055 $ & $  -0.01294 $ & $   0.01402 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56307.73845 $ & $   0.00351 $ & $   0.01371 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56328.66391 $ & $   0.01386 $ & $   0.01368 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56244.96216 $ & $   0.00995 $ & $   0.01215 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56303.93391 $ & $   0.00310 $ & $   0.01099 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56305.83627 $ & $   0.02587 $ & $   0.01157 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56206.91608 $ & $  -0.03050 $ & $   0.01434 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56269.69243 $ & $   0.01458 $ & $   0.01484 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56326.76206 $ & $  -0.00026 $ & $   0.01230 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56368.61320 $ & $   0.04058 $ & $   0.01528 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56265.88845 $ & $   0.01723 $ & $   0.01596 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56250.66998 $ & $   0.02962 $ & $   0.01508 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56165.06594 $ & $   0.00376 $ & $   0.01160 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56244.96335 $ & $   0.01679 $ & $   0.01440 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56324.86055 $ & $  -0.00457 $ & $   0.01155 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56208.81947 $ & $  -0.00725 $ & $   0.01765 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56222.13585 $ & $  -0.00736 $ & $   0.01100 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56248.76829 $ & $   0.00834 $ & $   0.01884 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56184.08980 $ & $   0.01213 $ & $   0.01134 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56267.79164 $ & $   0.00509 $ & $   0.01287 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56243.06175 $ & $  -0.00370 $ & $   0.01062 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56227.84342 $ & $  -0.00775 $ & $   0.01700 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56225.94118 $ & $  -0.02238 $ & $   0.01373 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56246.86665 $ & $  -0.01033 $ & $   0.01130 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56309.64307 $ & $   0.00061 $ & $   0.01280 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56284.91308 $ & $  -0.01456 $ & $   0.01491 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56347.68948 $ & $   0.00470 $ & $   0.01833 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56307.74092 $ & $  -0.01982 $ & $   0.01268 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56328.66642 $ & $  -0.00880 $ & $   0.01306 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56244.96467 $ & $   0.00163 $ & $   0.01155 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56303.93638 $ & $   0.01782 $ & $   0.01213 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56305.83876 $ & $  -0.01322 $ & $   0.01120 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56269.69490 $ & $  -0.00634 $ & $   0.01499 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56305.83903 $ & $   0.00828 $ & $   0.01399 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56326.76453 $ & $   0.00116 $ & $   0.01173 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56185.99335 $ & $  -0.03007 $ & $   0.01148 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56206.91881 $ & $   0.02331 $ & $   0.01605 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56206.91882 $ & $  -0.00318 $ & $   0.01588 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56368.61567 $ & $   0.03856 $ & $   0.01422 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56265.89098 $ & $  -0.00474 $ & $   0.01406 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56250.67249 $ & $   0.00572 $ & $   0.01426 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56244.96581 $ & $   0.01527 $ & $   0.01342 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56324.86303 $ & $  -0.02053 $ & $   0.01120 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56222.13836 $ & $  -0.01797 $ & $   0.01079 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56208.82220 $ & $  -0.00206 $ & $   0.01676 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56248.77079 $ & $  -0.00130 $ & $   0.01831 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56267.79415 $ & $   0.00572 $ & $   0.01327 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56165.06929 $ & $  -0.00387 $ & $   0.01186 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56243.06422 $ & $   0.00404 $ & $   0.01168 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56184.09253 $ & $  -0.01465 $ & $   0.01212 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56227.84589 $ & $   0.03039 $ & $   0.01974 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56225.94365 $ & $   0.00955 $ & $   0.01368 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56246.86913 $ & $   0.01568 $ & $   0.01194 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56203.11598 $ & $  -0.01529 $ & $   0.01388 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56309.64554 $ & $  -0.00051 $ & $   0.01392 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56347.69195 $ & $  -0.00063 $ & $   0.01770 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56307.74339 $ & $   0.01166 $ & $   0.01336 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56244.96718 $ & $   0.01132 $ & $   0.01133 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56305.84128 $ & $   0.00564 $ & $   0.01137 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56349.59452 $ & $  -0.00183 $ & $   0.01633 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56305.84150 $ & $  -0.00871 $ & $   0.01397 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56185.99582 $ & $  -0.01350 $ & $   0.01166 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56326.76703 $ & $  -0.01202 $ & $   0.01185 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56206.92131 $ & $  -0.00891 $ & $   0.01380 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56368.61818 $ & $   0.00557 $ & $   0.01390 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56265.89344 $ & $   0.00893 $ & $   0.01502 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56250.67496 $ & $   0.01357 $ & $   0.01350 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56284.91677 $ & $   0.00835 $ & $   0.01519 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56269.69827 $ & $   0.00893 $ & $   0.01541 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56328.67008 $ & $  -0.00453 $ & $   0.01332 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56303.94003 $ & $  -0.00398 $ & $   0.01139 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56324.86554 $ & $  -0.00425 $ & $   0.01121 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56222.14083 $ & $  -0.00775 $ & $   0.01095 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56208.82471 $ & $   0.01000 $ & $   0.01714 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56165.07176 $ & $  -0.00089 $ & $   0.01109 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56267.79692 $ & $  -0.00526 $ & $   0.01307 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56244.96917 $ & $  -0.00751 $ & $   0.01293 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56227.84836 $ & $   0.02111 $ & $   0.01742 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56347.69444 $ & $  -0.04634 $ & $   0.01701 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56225.94641 $ & $  -0.01147 $ & $   0.01410 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56349.59699 $ & $   0.02061 $ & $   0.01685 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56243.06760 $ & $   0.04267 $ & $   0.01228 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56184.09589 $ & $   0.00363 $ & $   0.01082 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56305.84400 $ & $  -0.02953 $ & $   0.01274 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56185.99832 $ & $   0.01269 $ & $   0.01224 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56206.92381 $ & $   0.01129 $ & $   0.01510 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56309.64895 $ & $  -0.00328 $ & $   0.01339 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56244.97059 $ & $  -0.00771 $ & $   0.01124 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56206.92438 $ & $  -0.00838 $ & $   0.01615 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56305.84467 $ & $   0.00503 $ & $   0.01138 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56269.70074 $ & $  -0.00640 $ & $   0.01432 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56307.74702 $ & $  -0.01967 $ & $   0.01276 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56328.67255 $ & $   0.01506 $ & $   0.01304 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56303.94250 $ & $   0.00362 $ & $   0.01163 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56324.86801 $ & $  -0.01305 $ & $   0.01199 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56326.77038 $ & $   0.00037 $ & $   0.01147 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56284.91951 $ & $  -0.01529 $ & $   0.01528 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56250.67836 $ & $   0.01285 $ & $   0.01358 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56368.62179 $ & $  -0.00142 $ & $   0.01430 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56165.07427 $ & $  -0.02159 $ & $   0.01089 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56267.79938 $ & $   0.02043 $ & $   0.01361 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56244.97164 $ & $  -0.00420 $ & $   0.01268 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56246.87424 $ & $  -0.01339 $ & $   0.01179 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56227.85112 $ & $  -0.03657 $ & $   0.01510 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56347.69690 $ & $   0.03087 $ & $   0.01779 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56208.82804 $ & $   0.00364 $ & $   0.01584 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56222.14448 $ & $  -0.01981 $ & $   0.01242 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56349.59948 $ & $  -0.02328 $ & $   0.01532 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56305.84647 $ & $   0.00211 $ & $   0.01316 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56186.00083 $ & $   0.00183 $ & $   0.01215 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56243.07036 $ & $   0.00923 $ & $   0.01121 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56309.65143 $ & $  -0.01650 $ & $   0.01332 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56206.92654 $ & $   0.00561 $ & $   0.01416 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56244.97310 $ & $   0.01340 $ & $   0.01180 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56305.84715 $ & $   0.03216 $ & $   0.01131 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56269.70321 $ & $   0.01918 $ & $   0.01414 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56206.92688 $ & $   0.03617 $ & $   0.01560 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56307.74949 $ & $   0.02813 $ & $   0.01344 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56328.67502 $ & $   0.00345 $ & $   0.01309 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56303.94502 $ & $  -0.00340 $ & $   0.01195 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56326.77290 $ & $   0.00308 $ & $   0.01145 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56284.92220 $ & $  -0.01902 $ & $   0.01478 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56271.60620 $ & $   0.01268 $ & $   0.01504 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56368.62426 $ & $  -0.02514 $ & $   0.01340 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56165.07674 $ & $  -0.00786 $ & $   0.01123 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56227.85319 $ & $  -0.00974 $ & $   0.01874 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56265.89955 $ & $  -0.00794 $ & $   0.01388 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56244.97411 $ & $   0.01713 $ & $   0.01342 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56324.87135 $ & $  -0.02160 $ & $   0.01132 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56208.83054 $ & $  -0.00276 $ & $   0.01739 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56222.14696 $ & $  -0.00557 $ & $   0.01381 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56267.80272 $ & $   0.00604 $ & $   0.01438 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56246.87738 $ & $  -0.00397 $ & $   0.01974 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56243.07284 $ & $   0.02048 $ & $   0.01147 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56309.65393 $ & $   0.00148 $ & $   0.01288 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56246.87762 $ & $   0.00897 $ & $   0.01153 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56227.85450 $ & $   0.02124 $ & $   0.01749 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56244.97558 $ & $   0.00008 $ & $   0.01092 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56347.70053 $ & $   0.00646 $ & $   0.01717 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56206.92934 $ & $   0.02227 $ & $   0.01563 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56305.84966 $ & $  -0.00998 $ & $   0.01205 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56269.70571 $ & $  -0.03044 $ & $   0.01458 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56349.60288 $ & $   0.00210 $ & $   0.01682 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56307.75199 $ & $  -0.00101 $ & $   0.01353 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56328.67752 $ & $   0.01271 $ & $   0.01316 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56303.94753 $ & $  -0.01995 $ & $   0.01098 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56305.84984 $ & $   0.01658 $ & $   0.01346 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56326.77541 $ & $  -0.00499 $ & $   0.01185 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56184.10201 $ & $  -0.00843 $ & $   0.01116 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56186.00444 $ & $  -0.01428 $ & $   0.01139 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56206.92994 $ & $   0.01335 $ & $   0.01476 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56271.60870 $ & $   0.01276 $ & $   0.01560 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56284.92490 $ & $  -0.01940 $ & $   0.01415 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56368.62673 $ & $   0.00864 $ & $   0.01461 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56227.85569 $ & $  -0.00349 $ & $   0.02343 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56324.87382 $ & $  -0.01149 $ & $   0.01209 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56208.83301 $ & $   0.00293 $ & $   0.01621 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56222.14946 $ & $   0.02813 $ & $   0.01709 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56267.80523 $ & $  -0.00130 $ & $   0.01335 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56165.08035 $ & $  -0.01707 $ & $   0.01132 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56243.07535 $ & $  -0.00697 $ & $   0.01077 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56309.65640 $ & $  -0.01641 $ & $   0.01260 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56227.85696 $ & $  -0.02436 $ & $   0.01604 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56246.88013 $ & $   0.00452 $ & $   0.01242 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56286.82889 $ & $  -0.00775 $ & $   0.01648 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56244.97809 $ & $   0.00251 $ & $   0.01108 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56206.93184 $ & $  -0.00469 $ & $   0.01603 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56305.85214 $ & $  -0.01210 $ & $   0.01126 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56347.70303 $ & $  -0.02605 $ & $   0.01910 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56307.75450 $ & $  -0.00696 $ & $   0.01308 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56349.60540 $ & $  -0.00042 $ & $   0.01716 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56305.85233 $ & $  -0.00251 $ & $   0.01330 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56184.10452 $ & $  -0.00423 $ & $   0.01075 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56186.00695 $ & $  -0.00557 $ & $   0.01145 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56326.77813 $ & $   0.02350 $ & $   0.01135 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56206.93245 $ & $   0.02373 $ & $   0.01330 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56271.61117 $ & $   0.00800 $ & $   0.01531 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56368.62923 $ & $   0.00674 $ & $   0.01461 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56269.70908 $ & $   0.00916 $ & $   0.01496 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56227.85820 $ & $   0.01714 $ & $   0.01924 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56328.68086 $ & $  -0.00281 $ & $   0.01285 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56283.02542 $ & $   0.00647 $ & $   0.02639 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56324.87632 $ & $  -0.00752 $ & $   0.01144 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56208.83548 $ & $  -0.00865 $ & $   0.01669 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56244.97986 $ & $  -0.03114 $ & $   0.01284 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56267.80770 $ & $   0.00065 $ & $   0.01382 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56165.08282 $ & $  -0.00133 $ & $   0.01085 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56284.92862 $ & $  -0.00876 $ & $   0.01573 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56227.85943 $ & $   0.01069 $ & $   0.01632 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56246.88264 $ & $  -0.01508 $ & $   0.01102 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56286.83139 $ & $  -0.00090 $ & $   0.01711 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56347.70549 $ & $   0.00315 $ & $   0.01980 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56349.60787 $ & $   0.02094 $ & $   0.01754 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56305.85483 $ & $   0.00556 $ & $   0.01372 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56243.07871 $ & $  -0.01518 $ & $   0.01152 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56186.00942 $ & $   0.01762 $ & $   0.01132 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56206.93496 $ & $  -0.00099 $ & $   0.01504 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56309.66007 $ & $   0.00288 $ & $   0.01336 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56265.90699 $ & $   0.02764 $ & $   0.01452 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56307.75791 $ & $  -0.01051 $ & $   0.01298 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56328.68336 $ & $   0.01657 $ & $   0.01374 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56206.93532 $ & $   0.02550 $ & $   0.01432 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56324.87879 $ & $   0.00786 $ & $   0.01159 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56303.95337 $ & $   0.00216 $ & $   0.01153 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56244.98169 $ & $   0.00474 $ & $   0.01178 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56269.71182 $ & $   0.02011 $ & $   0.01532 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56305.85578 $ & $  -0.00196 $ & $   0.01220 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56184.10786 $ & $  -0.00644 $ & $   0.01067 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56326.78152 $ & $  -0.02594 $ & $   0.01064 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56271.61450 $ & $   0.02083 $ & $   0.01571 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56368.63258 $ & $   0.02803 $ & $   0.01454 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56267.81017 $ & $   0.00972 $ & $   0.01240 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56227.86160 $ & $   0.01281 $ & $   0.01931 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56250.68943 $ & $   0.00843 $ & $   0.01432 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56165.08533 $ & $  -0.01982 $ & $   0.01099 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56244.98261 $ & $   0.01681 $ & $   0.01346 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56227.86193 $ & $   0.03506 $ & $   0.01558 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56208.83884 $ & $   0.00467 $ & $   0.01614 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56284.93159 $ & $   0.00310 $ & $   0.01575 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56347.70798 $ & $   0.00194 $ & $   0.01850 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56349.61039 $ & $   0.00416 $ & $   0.01698 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56243.08119 $ & $   0.01841 $ & $   0.01230 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56305.85755 $ & $  -0.02190 $ & $   0.01315 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56186.01193 $ & $   0.00015 $ & $   0.01231 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56206.93748 $ & $   0.00858 $ & $   0.01413 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56288.73709 $ & $   0.01888 $ & $   0.01931 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56309.66255 $ & $  -0.00193 $ & $   0.01349 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56286.83479 $ & $   0.04670 $ & $   0.01651 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56307.76038 $ & $   0.01493 $ & $   0.01349 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56328.68583 $ & $  -0.02202 $ & $   0.01321 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56265.90949 $ & $   0.03460 $ & $   0.01631 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56206.93787 $ & $   0.02828 $ & $   0.01607 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56303.95589 $ & $  -0.02024 $ & $   0.01142 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56305.85826 $ & $   0.00824 $ & $   0.01172 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56269.71433 $ & $  -0.00149 $ & $   0.01420 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56184.11038 $ & $   0.00473 $ & $   0.01125 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56326.78399 $ & $  -0.00464 $ & $   0.01123 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56283.03081 $ & $  -0.02167 $ & $   0.02429 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56271.61697 $ & $   0.03639 $ & $   0.01598 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56368.63505 $ & $   0.02352 $ & $   0.01517 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56227.86410 $ & $   0.03726 $ & $   0.02030 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56250.69189 $ & $   0.00037 $ & $   0.01452 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56165.08780 $ & $  -0.01444 $ & $   0.01081 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56244.98508 $ & $  -0.01637 $ & $   0.01298 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56208.84131 $ & $   0.01044 $ & $   0.01628 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56324.88243 $ & $   0.00394 $ & $   0.01190 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56284.93431 $ & $  -0.03603 $ & $   0.01504 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56267.81354 $ & $  -0.00164 $ & $   0.01372 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56246.88816 $ & $  -0.04813 $ & $   0.02005 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56243.08366 $ & $   0.00237 $ & $   0.01200 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56246.88837 $ & $   0.01483 $ & $   0.01155 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56227.86528 $ & $   0.00266 $ & $   0.01678 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56309.66501 $ & $  -0.00759 $ & $   0.01268 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56286.83727 $ & $   0.00430 $ & $   0.01427 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56347.71136 $ & $  -0.00697 $ & $   0.01910 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56307.76285 $ & $  -0.02472 $ & $   0.01240 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56265.91196 $ & $  -0.00654 $ & $   0.01505 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56328.68833 $ & $   0.03317 $ & $   0.01337 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56303.95840 $ & $   0.00118 $ & $   0.01146 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56305.86077 $ & $  -0.00859 $ & $   0.01166 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56288.73996 $ & $  -0.02295 $ & $   0.01828 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56269.71683 $ & $  -0.01059 $ & $   0.01440 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56349.61408 $ & $   0.02072 $ & $   0.01746 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56206.94063 $ & $   0.02041 $ & $   0.01693 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56305.86093 $ & $   0.00776 $ & $   0.01357 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56184.11289 $ & $  -0.01515 $ & $   0.01082 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56225.96380 $ & $  -0.00772 $ & $   0.01329 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56186.01528 $ & $  -0.00903 $ & $   0.01129 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56326.78650 $ & $   0.02105 $ & $   0.01153 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56271.61944 $ & $  -0.03976 $ & $   0.01529 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56368.63755 $ & $   0.01789 $ & $   0.01498 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56227.86659 $ & $   0.00693 $ & $   0.01672 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56250.69436 $ & $   0.02407 $ & $   0.01771 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56244.98758 $ & $   0.01041 $ & $   0.01374 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56324.88490 $ & $  -0.02823 $ & $   0.01150 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56208.84407 $ & $   0.00199 $ & $   0.01650 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56267.81601 $ & $  -0.00826 $ & $   0.01361 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56165.09115 $ & $   0.02503 $ & $   0.01113 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56284.93701 $ & $  -0.00657 $ & $   0.01445 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56243.08617 $ & $  -0.00231 $ & $   0.01077 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56246.89085 $ & $  -0.00871 $ & $   0.01196 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56227.86777 $ & $  -0.01239 $ & $   0.01660 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56309.66752 $ & $  -0.02164 $ & $   0.01310 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56305.86292 $ & $   0.00723 $ & $   0.01452 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56347.71382 $ & $   0.01044 $ & $   0.02113 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56265.91443 $ & $   0.00611 $ & $   0.01413 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56307.76535 $ & $   0.00175 $ & $   0.01336 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56349.61654 $ & $   0.01939 $ & $   0.01830 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56305.86341 $ & $  -0.02446 $ & $   0.01298 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56326.78897 $ & $  -0.01624 $ & $   0.01194 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56186.01779 $ & $   0.00234 $ & $   0.01126 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56225.96637 $ & $   0.03592 $ & $   0.01446 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56184.11565 $ & $   0.01522 $ & $   0.01110 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56271.62216 $ & $   0.03526 $ & $   0.01635 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56250.69683 $ & $   0.00093 $ & $   0.01583 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56227.86909 $ & $  -0.01028 $ & $   0.01610 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56269.72016 $ & $   0.00809 $ & $   0.01497 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56244.99013 $ & $   0.00162 $ & $   0.01159 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56328.69194 $ & $   0.01094 $ & $   0.01274 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56324.88740 $ & $  -0.00214 $ & $   0.01210 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56303.96199 $ & $  -0.01184 $ & $   0.01156 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56208.84657 $ & $   0.00872 $ & $   0.01707 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56165.09366 $ & $   0.00096 $ & $   0.01125 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56244.99095 $ & $   0.02053 $ & $   0.01330 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56283.03724 $ & $   0.01242 $ & $   0.02293 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56267.81878 $ & $  -0.02937 $ & $   0.01338 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56227.87025 $ & $  -0.00944 $ & $   0.01993 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56286.84212 $ & $  -0.02707 $ & $   0.01553 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56246.89363 $ & $  -0.00172 $ & $   0.01126 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56347.71632 $ & $   0.02705 $ & $   0.01924 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56265.91693 $ & $   0.01785 $ & $   0.01479 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56246.89399 $ & $   0.02343 $ & $   0.02178 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56349.61902 $ & $  -0.00083 $ & $   0.01801 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56243.08953 $ & $  -0.01040 $ & $   0.01126 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56305.86592 $ & $   0.01459 $ & $   0.01340 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56186.02026 $ & $   0.03843 $ & $   0.01211 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56206.94580 $ & $  -0.00754 $ & $   0.01243 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56284.94074 $ & $  -0.02403 $ & $   0.01570 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56309.67089 $ & $  -0.00176 $ & $   0.01265 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56225.96914 $ & $  -0.00584 $ & $   0.01344 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56269.72263 $ & $  -0.00855 $ & $   0.01557 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56307.76893 $ & $  -0.03919 $ & $   0.01313 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56328.69441 $ & $   0.01759 $ & $   0.01327 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56324.88987 $ & $   0.00788 $ & $   0.01202 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56303.96446 $ & $  -0.00539 $ & $   0.01239 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56206.94651 $ & $   0.00686 $ & $   0.01559 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56326.79233 $ & $  -0.00208 $ & $   0.01108 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56184.11900 $ & $  -0.00722 $ & $   0.01068 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56271.62550 $ & $  -0.01370 $ & $   0.01457 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56250.70015 $ & $   0.00430 $ & $   0.01520 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56368.64365 $ & $   0.05089 $ & $   0.01465 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56165.09617 $ & $   0.00254 $ & $   0.01116 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56244.99342 $ & $  -0.00047 $ & $   0.01329 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56267.82128 $ & $  -0.01731 $ & $   0.01394 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56244.99358 $ & $   0.00615 $ & $   0.01132 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56227.87277 $ & $  -0.03207 $ & $   0.01735 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56246.89611 $ & $   0.02995 $ & $   0.01220 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56227.87302 $ & $  -0.00100 $ & $   0.01715 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56347.71878 $ & $   0.00001 $ & $   0.01933 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56208.84994 $ & $  -0.00513 $ & $   0.01619 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56265.91940 $ & $  -0.01877 $ & $   0.01565 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56146.07380 $ & $   0.00179 $ & $   0.01547 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56349.62152 $ & $   0.02837 $ & $   0.01767 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56246.89671 $ & $  -0.02544 $ & $   0.02003 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56186.02277 $ & $   0.00197 $ & $   0.01157 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56288.74772 $ & $   0.00892 $ & $   0.02172 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56243.09227 $ & $   0.01083 $ & $   0.01119 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56286.84551 $ & $   0.01113 $ & $   0.01677 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56309.67336 $ & $  -0.00179 $ & $   0.01279 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56225.97160 $ & $  -0.02842 $ & $   0.01494 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56284.94345 $ & $  -0.01939 $ & $   0.01392 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56269.72510 $ & $   0.00770 $ & $   0.01474 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56307.77144 $ & $  -0.00856 $ & $   0.01378 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56328.69692 $ & $   0.00788 $ & $   0.01365 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56303.96697 $ & $   0.00794 $ & $   0.01196 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56206.94901 $ & $  -0.01614 $ & $   0.01685 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56326.79481 $ & $  -0.00661 $ & $   0.01115 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56184.12147 $ & $  -0.00331 $ & $   0.01159 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56311.57651 $ & $   0.02503 $ & $   0.01882 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56271.62798 $ & $  -0.02807 $ & $   0.01518 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56250.70262 $ & $  -0.00502 $ & $   0.01500 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56368.64612 $ & $   0.01048 $ & $   0.01414 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56165.09864 $ & $  -0.01303 $ & $   0.01148 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56244.99588 $ & $  -0.00148 $ & $   0.01348 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56227.87525 $ & $  -0.02660 $ & $   0.01900 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56265.92186 $ & $  -0.04812 $ & $   0.01420 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56146.07656 $ & $   0.00299 $ & $   0.01433 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56246.89921 $ & $   0.00789 $ & $   0.01966 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56267.82470 $ & $   0.00863 $ & $   0.01318 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56243.09478 $ & $  -0.00562 $ & $   0.01099 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56286.84799 $ & $  -0.00637 $ & $   0.01834 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56246.89950 $ & $  -0.00506 $ & $   0.01101 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56309.67587 $ & $   0.00528 $ & $   0.01296 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56347.72241 $ & $  -0.00062 $ & $   0.01917 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56269.72757 $ & $  -0.00612 $ & $   0.01368 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56307.77391 $ & $   0.01022 $ & $   0.01379 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56284.94616 $ & $   0.01775 $ & $   0.01472 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56328.69942 $ & $   0.00945 $ & $   0.01308 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56349.62490 $ & $  -0.04051 $ & $   0.01701 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56303.96943 $ & $   0.00606 $ & $   0.01175 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56206.95148 $ & $  -0.01270 $ & $   0.01721 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56326.79732 $ & $   0.01889 $ & $   0.01147 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56184.12398 $ & $  -0.02839 $ & $   0.01160 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56311.57902 $ & $   0.01619 $ & $   0.01598 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56271.63045 $ & $   0.00233 $ & $   0.01656 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56225.97498 $ & $   0.00685 $ & $   0.01430 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56250.70508 $ & $   0.01054 $ & $   0.01457 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56368.64863 $ & $   0.00469 $ & $   0.01529 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56244.99838 $ & $  -0.04152 $ & $   0.01343 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56227.87774 $ & $   0.03138 $ & $   0.01935 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56265.92435 $ & $  -0.02321 $ & $   0.01457 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56208.85496 $ & $   0.00209 $ & $   0.01395 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56186.02747 $ & $   0.01362 $ & $   0.01113 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56146.07906 $ & $   0.00299 $ & $   0.01495 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56267.82717 $ & $   0.01248 $ & $   0.01361 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56165.10228 $ & $   0.02374 $ & $   0.01141 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56243.09729 $ & $  -0.01044 $ & $   0.01099 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56324.89683 $ & $   0.02828 $ & $   0.01246 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56244.99968 $ & $   0.00276 $ & $   0.01203 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56309.67834 $ & $   0.00649 $ & $   0.01284 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56246.90201 $ & $   0.01870 $ & $   0.01125 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56286.85074 $ & $  -0.00846 $ & $   0.01676 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56347.72487 $ & $  -0.00966 $ & $   0.01991 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56307.77641 $ & $  -0.00558 $ & $   0.01288 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56349.62740 $ & $   0.02653 $ & $   0.01994 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56206.95398 $ & $  -0.00336 $ & $   0.01663 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56284.94885 $ & $   0.00544 $ & $   0.01615 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56184.12649 $ & $   0.00759 $ & $   0.01068 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56311.58149 $ & $   0.03509 $ & $   0.01692 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56271.63292 $ & $   0.01433 $ & $   0.01593 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56326.80004 $ & $   0.00907 $ & $   0.01167 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56225.97745 $ & $   0.01864 $ & $   0.01446 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56250.70755 $ & $   0.00546 $ & $   0.01522 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56368.65110 $ & $  -0.00703 $ & $   0.01468 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56269.73095 $ & $   0.01849 $ & $   0.01494 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56328.70275 $ & $  -0.00234 $ & $   0.01306 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56227.88025 $ & $  -0.02569 $ & $   0.01906 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56303.97279 $ & $   0.00230 $ & $   0.01166 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56208.85750 $ & $  -0.00582 $ & $   0.01735 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56186.02997 $ & $   0.01462 $ & $   0.01134 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56267.82964 $ & $  -0.00814 $ & $   0.01335 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56165.10479 $ & $  -0.01591 $ & $   0.01130 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56246.90449 $ & $  -0.00475 $ & $   0.01119 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56324.89934 $ & $   0.02097 $ & $   0.01241 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56227.88139 $ & $  -0.02466 $ & $   0.01674 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56286.85324 $ & $  -0.00396 $ & $   0.01824 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56245.00244 $ & $   0.00169 $ & $   0.01192 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56347.72736 $ & $   0.00542 $ & $   0.01949 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56349.62987 $ & $   0.02692 $ & $   0.01629 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56146.08247 $ & $   0.01655 $ & $   0.01544 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56243.10065 $ & $  -0.00890 $ & $   0.01087 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56225.97995 $ & $   0.00105 $ & $   0.01374 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56309.68197 $ & $  -0.00813 $ & $   0.01335 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56206.95707 $ & $   0.02200 $ & $   0.01402 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56328.70522 $ & $  -0.03193 $ & $   0.01301 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56307.77979 $ & $  -0.01693 $ & $   0.01269 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56303.97526 $ & $  -0.01924 $ & $   0.01176 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56269.73367 $ & $  -0.01490 $ & $   0.01376 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56206.95739 $ & $   0.01672 $ & $   0.01727 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56311.58481 $ & $   0.00286 $ & $   0.01971 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56184.12983 $ & $   0.00560 $ & $   0.01159 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56271.63625 $ & $  -0.01558 $ & $   0.01560 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56326.80340 $ & $  -0.01125 $ & $   0.01151 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56284.95252 $ & $   0.00358 $ & $   0.01522 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56368.65452 $ & $  -0.00249 $ & $   0.01448 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56186.03244 $ & $   0.00201 $ & $   0.01076 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56250.71112 $ & $  -0.02154 $ & $   0.01450 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56267.83214 $ & $  -0.00818 $ & $   0.01371 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56165.10730 $ & $   0.01453 $ & $   0.01101 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56227.88364 $ & $   0.00132 $ & $   0.01743 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56324.90180 $ & $   0.02280 $ & $   0.01229 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56208.86087 $ & $   0.01315 $ & $   0.01572 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56347.72982 $ & $   0.01913 $ & $   0.02056 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56349.63238 $ & $   0.01601 $ & $   0.01637 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56146.08494 $ & $   0.01338 $ & $   0.01447 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56265.93069 $ & $  -0.00296 $ & $   0.01540 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56243.10313 $ & $  -0.01141 $ & $   0.01118 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56225.98242 $ & $   0.00505 $ & $   0.01447 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56245.00557 $ & $   0.00823 $ & $   0.01340 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56286.85664 $ & $  -0.00267 $ & $   0.01849 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56309.68445 $ & $   0.00387 $ & $   0.01354 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56206.95959 $ & $  -0.00064 $ & $   0.01421 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56245.00586 $ & $   0.00207 $ & $   0.01204 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56328.70772 $ & $   0.00030 $ & $   0.01294 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56307.78228 $ & $  -0.00644 $ & $   0.01311 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56303.97774 $ & $   0.00400 $ & $   0.01218 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56269.73618 $ & $   0.01646 $ & $   0.01437 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56206.95986 $ & $  -0.02561 $ & $   0.01565 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56311.58727 $ & $  -0.03277 $ & $   0.01996 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56184.13231 $ & $  -0.01109 $ & $   0.01136 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56271.63872 $ & $   0.03923 $ & $   0.01631 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56326.80586 $ & $   0.00024 $ & $   0.01174 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56368.65699 $ & $  -0.00160 $ & $   0.01527 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56186.03495 $ & $  -0.00044 $ & $   0.01129 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56250.71363 $ & $   0.00542 $ & $   0.01500 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56284.95547 $ & $  -0.02943 $ & $   0.01628 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56165.10977 $ & $  -0.00153 $ & $   0.01091 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56227.88615 $ & $  -0.00079 $ & $   0.01831 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56208.86334 $ & $  -0.01234 $ & $   0.01636 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56267.83548 $ & $  -0.00048 $ & $   0.01426 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56146.08744 $ & $  -0.01451 $ & $   0.01318 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56167.01302 $ & $  -0.00155 $ & $   0.01301 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56243.10560 $ & $   0.02008 $ & $   0.01128 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56245.00807 $ & $  -0.00192 $ & $   0.01377 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56227.88726 $ & $   0.02096 $ & $   0.01761 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56286.85910 $ & $   0.03037 $ & $   0.01973 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56347.73319 $ & $  -0.00042 $ & $   0.01870 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56324.90546 $ & $  -0.00625 $ & $   0.01258 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56309.68695 $ & $   0.01545 $ & $   0.01293 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56206.96210 $ & $   0.00549 $ & $   0.01436 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56245.00838 $ & $  -0.00571 $ & $   0.01180 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56328.71020 $ & $  -0.04232 $ & $   0.01328 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56307.78475 $ & $   0.01426 $ & $   0.01360 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56303.98024 $ & $   0.02328 $ & $   0.01244 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56269.73865 $ & $   0.00812 $ & $   0.01517 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56349.63599 $ & $   0.01594 $ & $   0.01701 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56311.58974 $ & $  -0.00361 $ & $   0.01906 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56271.64119 $ & $   0.00604 $ & $   0.01498 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56184.13481 $ & $  -0.00842 $ & $   0.01198 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56326.80837 $ & $   0.02657 $ & $   0.01155 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56288.76212 $ & $   0.01994 $ & $   0.01718 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56225.98581 $ & $  -0.00674 $ & $   0.01407 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56368.65950 $ & $   0.02093 $ & $   0.01557 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56250.71610 $ & $   0.02470 $ & $   0.01399 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56246.91161 $ & $   0.00277 $ & $   0.01197 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56227.88865 $ & $  -0.00771 $ & $   0.01924 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56284.95819 $ & $   0.00193 $ & $   0.01480 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56208.86607 $ & $   0.01976 $ & $   0.01697 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56186.03832 $ & $   0.01117 $ & $   0.01128 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56267.83795 $ & $   0.02405 $ & $   0.01419 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56146.08994 $ & $  -0.02401 $ & $   0.01413 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56265.93576 $ & $  -0.01456 $ & $   0.01410 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56243.10812 $ & $   0.00272 $ & $   0.01091 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56245.01054 $ & $  -0.02147 $ & $   0.01344 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56227.88973 $ & $   0.04914 $ & $   0.01686 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56165.11346 $ & $  -0.00175 $ & $   0.01124 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56167.01578 $ & $  -0.00402 $ & $   0.01251 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56286.86159 $ & $   0.01570 $ & $   0.01869 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56347.73565 $ & $  -0.00541 $ & $   0.01926 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56324.90792 $ & $  -0.00179 $ & $   0.01220 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56309.68943 $ & $   0.03040 $ & $   0.01278 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56245.01085 $ & $  -0.01910 $ & $   0.01222 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56307.78725 $ & $   0.01750 $ & $   0.01324 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56349.63846 $ & $   0.02595 $ & $   0.02051 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56326.81084 $ & $   0.00465 $ & $   0.01172 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56225.98828 $ & $  -0.00031 $ & $   0.01428 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56206.96519 $ & $  -0.01371 $ & $   0.01434 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56271.64392 $ & $   0.01835 $ & $   0.01511 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56184.13754 $ & $   0.01668 $ & $   0.01432 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56210.76996 $ & $   0.01967 $ & $   0.01561 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56368.66197 $ & $   0.03096 $ & $   0.01405 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56250.71856 $ & $   0.03300 $ & $   0.01419 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56246.91409 $ & $   0.01652 $ & $   0.01159 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56206.96554 $ & $   0.01956 $ & $   0.01426 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56265.93727 $ & $   0.01756 $ & $   0.01142 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56269.74201 $ & $  -0.00800 $ & $   0.01430 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56227.89115 $ & $  -0.00366 $ & $   0.01843 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56328.71382 $ & $  -0.03557 $ & $   0.01228 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56303.98390 $ & $   0.00927 $ & $   0.01182 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56284.96088 $ & $   0.02845 $ & $   0.01917 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56288.76559 $ & $  -0.05143 $ & $   0.01785 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56186.04080 $ & $   0.01774 $ & $   0.01126 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56208.86857 $ & $   0.01491 $ & $   0.01712 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56267.84070 $ & $  -0.00327 $ & $   0.01307 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56227.89223 $ & $  -0.03768 $ & $   0.01431 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56167.01828 $ & $  -0.00833 $ & $   0.01151 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56165.11598 $ & $   0.00133 $ & $   0.01103 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56286.86406 $ & $   0.00345 $ & $   0.01992 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56347.73815 $ & $  -0.01312 $ & $   0.02296 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56324.91043 $ & $  -0.00386 $ & $   0.01294 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56245.01336 $ & $   0.00946 $ & $   0.01190 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56229.79490 $ & $  -0.02981 $ & $   0.02328 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56146.09335 $ & $   0.00022 $ & $   0.01503 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56349.64097 $ & $   0.02282 $ & $   0.01808 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56243.11149 $ & $  -0.00090 $ & $   0.01098 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56245.01390 $ & $  -0.00421 $ & $   0.01313 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56210.77250 $ & $   0.02570 $ & $   0.01838 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56309.69280 $ & $   0.00592 $ & $   0.01344 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56225.99104 $ & $  -0.01551 $ & $   0.01291 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56206.96801 $ & $   0.02790 $ & $   0.01312 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56265.93979 $ & $   0.01785 $ & $   0.01173 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56269.74449 $ & $   0.00180 $ & $   0.01463 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56328.71629 $ & $  -0.01497 $ & $   0.01303 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56307.79086 $ & $   0.00315 $ & $   0.01343 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56246.91686 $ & $   0.03877 $ & $   0.01164 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56303.98637 $ & $  -0.00471 $ & $   0.01182 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56326.81419 $ & $  -0.00617 $ & $   0.01131 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56271.64724 $ & $   0.01857 $ & $   0.01488 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56184.14093 $ & $  -0.00073 $ & $   0.01590 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56206.96871 $ & $   0.00382 $ & $   0.01645 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56250.72193 $ & $   0.00229 $ & $   0.01579 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56186.04331 $ & $   0.00898 $ & $   0.01078 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56368.66564 $ & $   0.02750 $ & $   0.01594 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56330.61947 $ & $  -0.01507 $ & $   0.01212 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56267.84317 $ & $  -0.01275 $ & $   0.01373 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56265.94093 $ & $  -0.01147 $ & $   0.01637 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56165.11846 $ & $  -0.00300 $ & $   0.01118 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56347.74061 $ & $   0.03874 $ & $   0.01787 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56324.91289 $ & $  -0.00615 $ & $   0.01250 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56227.89495 $ & $  -0.00264 $ & $   0.01589 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56208.87199 $ & $  -0.01007 $ & $   0.01426 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56284.96466 $ & $  -0.02509 $ & $   0.02050 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56146.09581 $ & $  -0.01088 $ & $   0.01463 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56349.64344 $ & $   0.01489 $ & $   0.01797 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56245.01636 $ & $   0.00228 $ & $   0.01351 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56167.02162 $ & $  -0.00963 $ & $   0.01242 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56286.86743 $ & $  -0.00833 $ & $   0.01938 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56243.11423 $ & $   0.00656 $ & $   0.01127 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56288.76979 $ & $  -0.02933 $ & $   0.01867 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56210.77497 $ & $   0.04444 $ & $   0.01837 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56309.69527 $ & $   0.00115 $ & $   0.01312 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56225.99351 $ & $   0.00851 $ & $   0.01339 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56245.01676 $ & $  -0.02099 $ & $   0.01147 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56206.97052 $ & $   0.00151 $ & $   0.01346 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56265.94230 $ & $   0.03937 $ & $   0.01213 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56269.74700 $ & $  -0.01264 $ & $   0.01389 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56307.79333 $ & $  -0.00774 $ & $   0.01374 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56328.71880 $ & $   0.00878 $ & $   0.01317 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56246.91937 $ & $   0.00586 $ & $   0.01088 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56303.98884 $ & $  -0.00207 $ & $   0.01224 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56326.81667 $ & $  -0.00226 $ & $   0.01167 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56271.64972 $ & $   0.02683 $ & $   0.01579 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56250.72439 $ & $  -0.02522 $ & $   0.01514 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56186.04579 $ & $  -0.00280 $ & $   0.01151 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56368.66815 $ & $   0.01102 $ & $   0.01473 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56330.62194 $ & $  -0.00537 $ & $   0.01230 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56265.94352 $ & $   0.00308 $ & $   0.01681 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56227.89728 $ & $   0.05144 $ & $   0.02264 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56165.12096 $ & $  -0.00064 $ & $   0.01191 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56267.84654 $ & $   0.00408 $ & $   0.01421 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56284.96737 $ & $  -0.00487 $ & $   0.01541 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56146.09857 $ & $   0.01911 $ & $   0.01282 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56245.01886 $ & $   0.01835 $ & $   0.01370 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56167.02413 $ & $  -0.00319 $ & $   0.01119 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56286.86993 $ & $   0.00165 $ & $   0.01624 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56243.11674 $ & $   0.00619 $ & $   0.01096 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56324.91624 $ & $   0.01808 $ & $   0.01263 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56309.69778 $ & $  -0.01412 $ & $   0.01306 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56227.89833 $ & $  -0.03370 $ & $   0.01642 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56245.01924 $ & $  -0.02195 $ & $   0.01140 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56347.74422 $ & $   0.01649 $ & $   0.01881 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56206.97305 $ & $  -0.03350 $ & $   0.01358 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56269.74947 $ & $   0.02028 $ & $   0.01482 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56307.79580 $ & $   0.00552 $ & $   0.01283 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56328.72130 $ & $  -0.00588 $ & $   0.01354 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56349.64684 $ & $   0.01124 $ & $   0.01737 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56303.99135 $ & $   0.01095 $ & $   0.01349 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56326.81917 $ & $   0.02284 $ & $   0.01129 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56271.65223 $ & $  -0.01715 $ & $   0.01582 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56250.72686 $ & $  -0.04542 $ & $   0.01489 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56225.99688 $ & $   0.00906 $ & $   0.01363 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56210.77854 $ & $   0.00663 $ & $   0.01815 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56368.67062 $ & $   0.02028 $ & $   0.01543 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56265.94570 $ & $  -0.00505 $ & $   0.01225 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56246.92276 $ & $   0.00218 $ & $   0.01124 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56227.89974 $ & $   0.01862 $ & $   0.01830 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56265.94602 $ & $  -0.01492 $ & $   0.01586 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56208.87703 $ & $  -0.03883 $ & $   0.01297 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56186.04944 $ & $   0.00259 $ & $   0.01112 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56330.62529 $ & $   0.00010 $ & $   0.01316 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56267.84901 $ & $  -0.01127 $ & $   0.01327 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56245.02133 $ & $   0.01643 $ & $   0.01363 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56146.10106 $ & $   0.00206 $ & $   0.01388 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56167.02663 $ & $  -0.00541 $ & $   0.01139 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56284.97007 $ & $  -0.01289 $ & $   0.01611 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56243.11921 $ & $   0.01215 $ & $   0.01139 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56324.91875 $ & $  -0.03343 $ & $   0.01185 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56309.70025 $ & $  -0.00633 $ & $   0.01368 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56227.90083 $ & $  -0.01292 $ & $   0.01639 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56229.80316 $ & $   0.00124 $ & $   0.02232 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56245.02176 $ & $  -0.02201 $ & $   0.01179 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56347.74668 $ & $   0.03508 $ & $   0.01976 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56286.87269 $ & $  -0.05061 $ & $   0.01569 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56165.12465 $ & $   0.01771 $ & $   0.01120 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56307.79830 $ & $   0.00105 $ & $   0.01403 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56349.64932 $ & $   0.00074 $ & $   0.02079 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56271.65470 $ & $   0.03069 $ & $   0.01551 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56206.97607 $ & $   0.00868 $ & $   0.01573 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56250.72933 $ & $  -0.00810 $ & $   0.01495 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56326.82189 $ & $  -0.00267 $ & $   0.01132 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56225.99935 $ & $   0.02448 $ & $   0.01406 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56368.67308 $ & $   0.03935 $ & $   0.01590 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56269.75283 $ & $  -0.01147 $ & $   0.01460 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56265.94821 $ & $   0.01232 $ & $   0.01174 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56246.92524 $ & $  -0.00411 $ & $   0.01084 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56328.72471 $ & $   0.00723 $ & $   0.01279 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56303.99471 $ & $  -0.00843 $ & $   0.01158 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56227.90225 $ & $   0.00678 $ & $   0.01883 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56265.94874 $ & $   0.02275 $ & $   0.01657 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56208.87957 $ & $  -0.01614 $ & $   0.01364 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56186.05196 $ & $  -0.00191 $ & $   0.01103 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56330.62780 $ & $   0.02078 $ & $   0.01281 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56267.85151 $ & $   0.00001 $ & $   0.01326 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56324.92121 $ & $  -0.02484 $ & $   0.01251 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56229.80565 $ & $   0.00844 $ & $   0.02421 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56284.97277 $ & $  -0.00410 $ & $   0.01705 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56347.74917 $ & $   0.01837 $ & $   0.02058 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56286.87515 $ & $   0.03723 $ & $   0.01983 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56165.12713 $ & $   0.01158 $ & $   0.01166 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56245.02452 $ & $   0.01251 $ & $   0.01190 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56349.65182 $ & $  -0.00502 $ & $   0.01673 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56243.12232 $ & $   0.00355 $ & $   0.01143 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56269.75480 $ & $  -0.00233 $ & $   0.01382 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56146.10444 $ & $   0.00987 $ & $   0.01225 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56226.00182 $ & $   0.01125 $ & $   0.01437 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56210.78357 $ & $   0.01915 $ & $   0.01437 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56309.70391 $ & $  -0.02382 $ & $   0.01253 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56265.95072 $ & $   0.01903 $ & $   0.01298 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56307.80168 $ & $  -0.03222 $ & $   0.01376 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56328.72718 $ & $   0.01535 $ & $   0.01260 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56246.92775 $ & $  -0.01056 $ & $   0.01107 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56269.75556 $ & $   0.01529 $ & $   0.01474 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56303.99721 $ & $  -0.01416 $ & $   0.01196 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56311.60661 $ & $   0.01287 $ & $   0.01821 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56271.65806 $ & $   0.00099 $ & $   0.01576 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56326.82524 $ & $   0.01053 $ & $   0.01175 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56206.97953 $ & $   0.00501 $ & $   0.01598 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56265.95125 $ & $  -0.02359 $ & $   0.01627 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56245.02584 $ & $   0.00181 $ & $   0.01357 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56368.67646 $ & $   0.02682 $ & $   0.01490 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56330.63026 $ & $   0.01813 $ & $   0.01226 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56186.05447 $ & $  -0.02432 $ & $   0.01092 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56267.85397 $ & $  -0.00534 $ & $   0.01398 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56227.90563 $ & $  -0.02256 $ & $   0.01603 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56206.98020 $ & $  -0.00096 $ & $   0.01359 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56324.92372 $ & $  -0.00957 $ & $   0.01258 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56227.90579 $ & $  -0.01296 $ & $   0.01685 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56187.95739 $ & $   0.00880 $ & $   0.01355 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56165.12963 $ & $  -0.00389 $ & $   0.01300 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56349.65428 $ & $   0.00761 $ & $   0.01690 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56243.12479 $ & $   0.01696 $ & $   0.01180 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56167.03236 $ & $  -0.00849 $ & $   0.01123 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56146.10691 $ & $   0.00876 $ & $   0.01241 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56269.75731 $ & $   0.01435 $ & $   0.01287 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56286.87853 $ & $  -0.00487 $ & $   0.01874 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56309.70637 $ & $  -0.00906 $ & $   0.01322 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56210.78610 $ & $   0.02753 $ & $   0.01877 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56307.80415 $ & $  -0.00020 $ & $   0.01314 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56245.02788 $ & $   0.00601 $ & $   0.01186 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56284.97647 $ & $   0.01115 $ & $   0.01561 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56328.72969 $ & $  -0.00514 $ & $   0.01254 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56246.93026 $ & $   0.01930 $ & $   0.01202 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56269.75803 $ & $  -0.03616 $ & $   0.01523 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56303.99969 $ & $  -0.01162 $ & $   0.01227 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56265.95348 $ & $  -0.00349 $ & $   0.01295 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56311.60910 $ & $  -0.00751 $ & $   0.01843 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56271.66054 $ & $   0.01495 $ & $   0.01559 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56326.82771 $ & $  -0.00290 $ & $   0.01168 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56206.98199 $ & $   0.00859 $ & $   0.01749 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56265.95372 $ & $   0.02552 $ & $   0.01558 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56245.02856 $ & $  -0.03483 $ & $   0.01293 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56368.67893 $ & $   0.03219 $ & $   0.01503 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56250.73553 $ & $   0.01321 $ & $   0.01362 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56330.63273 $ & $   0.01494 $ & $   0.01237 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56186.05694 $ & $   0.02237 $ & $   0.01126 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56288.78204 $ & $   0.03100 $ & $   0.01970 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56227.90814 $ & $   0.03971 $ & $   0.01704 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56206.98271 $ & $   0.02055 $ & $   0.01378 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56165.13210 $ & $   0.00011 $ & $   0.01374 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56187.96018 $ & $   0.00312 $ & $   0.01321 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56267.85734 $ & $  -0.00497 $ & $   0.01464 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56243.12729 $ & $  -0.00028 $ & $   0.01138 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56167.03483 $ & $   0.01573 $ & $   0.01182 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56146.10941 $ & $   0.01194 $ & $   0.01294 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56269.75983 $ & $  -0.01195 $ & $   0.01147 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56227.90918 $ & $   0.01566 $ & $   0.01754 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56324.92726 $ & $  -0.01339 $ & $   0.01278 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56286.88100 $ & $   0.00111 $ & $   0.01958 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56309.70888 $ & $  -0.00353 $ & $   0.01232 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56307.80666 $ & $   0.01515 $ & $   0.01441 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56245.03036 $ & $  -0.00718 $ & $   0.01182 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56328.73215 $ & $  -0.00401 $ & $   0.01243 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56269.76055 $ & $   0.01304 $ & $   0.01505 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56208.88656 $ & $  -0.00459 $ & $   0.01533 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56271.66301 $ & $   0.01175 $ & $   0.01502 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56349.65791 $ & $   0.01355 $ & $   0.01851 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56326.83023 $ & $   0.00099 $ & $   0.01138 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56265.95623 $ & $   0.00002 $ & $   0.01630 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56284.97943 $ & $  -0.00865 $ & $   0.01419 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56206.98475 $ & $   0.01028 $ & $   0.01744 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56368.68144 $ & $  -0.02627 $ & $   0.01452 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56210.78945 $ & $   0.00091 $ & $   0.01718 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56250.73806 $ & $   0.01660 $ & $   0.01645 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56246.93364 $ & $  -0.00393 $ & $   0.01119 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56227.91061 $ & $   0.03916 $ & $   0.01674 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56206.98522 $ & $   0.00866 $ & $   0.01349 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56265.95700 $ & $  -0.01755 $ & $   0.01198 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56288.78485 $ & $  -0.01152 $ & $   0.01958 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56186.06031 $ & $   0.00724 $ & $   0.01145 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56267.85981 $ & $  -0.01446 $ & $   0.01398 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56187.96268 $ & $   0.00380 $ & $   0.01191 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56243.12978 $ & $   0.00861 $ & $   0.01146 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56146.11191 $ & $   0.03359 $ & $   0.01298 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56330.63635 $ & $   0.00395 $ & $   0.01277 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56167.03759 $ & $   0.00528 $ & $   0.01124 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56227.91165 $ & $   0.03261 $ & $   0.01574 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56286.88350 $ & $  -0.00638 $ & $   0.02178 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56165.13548 $ & $  -0.00183 $ & $   0.01692 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56309.71135 $ & $  -0.01989 $ & $   0.01232 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56229.81422 $ & $   0.02654 $ & $   0.02324 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56307.80913 $ & $   0.02378 $ & $   0.01302 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56349.66038 $ & $   0.01368 $ & $   0.02034 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56208.88928 $ & $   0.00598 $ & $   0.01544 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56265.95870 $ & $   0.01300 $ & $   0.01749 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56326.83273 $ & $   0.01043 $ & $   0.01115 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56271.66573 $ & $   0.03087 $ & $   0.01770 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56206.98721 $ & $   0.02098 $ & $   0.01809 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56368.68391 $ & $   0.01657 $ & $   0.01557 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56250.74049 $ & $   0.00295 $ & $   0.01863 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56284.98213 $ & $   0.01335 $ & $   0.01630 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56210.79192 $ & $   0.01959 $ & $   0.01858 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56245.03362 $ & $   0.03119 $ & $   0.01389 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56226.01049 $ & $   0.00760 $ & $   0.01307 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56269.76388 $ & $   0.01349 $ & $   0.01466 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56246.93615 $ & $   0.01847 $ & $   0.01122 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56227.91312 $ & $  -0.02036 $ & $   0.01529 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56328.73579 $ & $   0.02218 $ & $   0.01249 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56265.95951 $ & $  -0.00002 $ & $   0.01233 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56309.71278 $ & $   0.00115 $ & $   0.01470 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56186.06279 $ & $  -0.01074 $ & $   0.01128 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56330.63882 $ & $  -0.02092 $ & $   0.01245 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56267.86257 $ & $   0.03132 $ & $   0.01476 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56206.98866 $ & $   0.00359 $ & $   0.01304 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56227.91411 $ & $   0.03102 $ & $   0.01546 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56167.04009 $ & $   0.02232 $ & $   0.01195 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56229.81668 $ & $  -0.00492 $ & $   0.02164 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56243.13315 $ & $   0.00154 $ & $   0.01147 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56187.96607 $ & $  -0.00820 $ & $   0.01160 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56389.61131 $ & $   0.03003 $ & $   0.01761 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56146.11529 $ & $   0.00704 $ & $   0.01345 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56349.66288 $ & $  -0.00882 $ & $   0.01988 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56208.89175 $ & $  -0.01678 $ & $   0.01388 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56265.96117 $ & $  -0.00507 $ & $   0.01605 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56288.78904 $ & $   0.01563 $ & $   0.01654 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56210.79439 $ & $   0.02850 $ & $   0.01827 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56309.71473 $ & $  -0.00500 $ & $   0.01305 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56324.93337 $ & $  -0.02028 $ & $   0.01294 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56284.98483 $ & $  -0.00302 $ & $   0.01509 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56269.76638 $ & $  -0.01085 $ & $   0.01427 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56307.81277 $ & $  -0.01881 $ & $   0.01356 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56328.73825 $ & $  -0.01068 $ & $   0.01267 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56226.01335 $ & $  -0.00052 $ & $   0.01310 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56246.93891 $ & $  -0.00677 $ & $   0.01139 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56326.83609 $ & $   0.01627 $ & $   0.01103 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56309.71528 $ & $   0.00634 $ & $   0.01283 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56271.66910 $ & $   0.05155 $ & $   0.01617 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56206.99058 $ & $  -0.00839 $ & $   0.01735 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56186.06530 $ & $   0.00962 $ & $   0.01148 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56330.64132 $ & $  -0.02050 $ & $   0.01342 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56368.68759 $ & $   0.00356 $ & $   0.01448 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56267.86503 $ & $   0.00891 $ & $   0.01310 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56227.91677 $ & $  -0.01763 $ & $   0.01649 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56227.91683 $ & $  -0.03543 $ & $   0.01614 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56187.96854 $ & $   0.00334 $ & $   0.01187 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56389.61377 $ & $   0.02352 $ & $   0.01514 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56146.11775 $ & $  -0.01657 $ & $   0.01379 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56349.66538 $ & $   0.00945 $ & $   0.01927 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56243.13588 $ & $   0.00782 $ & $   0.01086 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56167.04344 $ & $   0.00030 $ & $   0.01149 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56210.79690 $ & $  -0.00865 $ & $   0.01771 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56309.71720 $ & $  -0.01233 $ & $   0.01262 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56324.93586 $ & $   0.01179 $ & $   0.01346 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56269.76886 $ & $  -0.00932 $ & $   0.01491 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56208.89486 $ & $  -0.00221 $ & $   0.01417 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56307.81524 $ & $  -0.00184 $ & $   0.01377 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56328.74076 $ & $   0.00723 $ & $   0.01332 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56226.01587 $ & $   0.00583 $ & $   0.01319 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56326.83857 $ & $   0.00130 $ & $   0.01113 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56246.94142 $ & $  -0.00025 $ & $   0.01105 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56309.71780 $ & $  -0.01530 $ & $   0.01303 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56271.67158 $ & $   0.00100 $ & $   0.01749 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56186.06781 $ & $   0.01109 $ & $   0.01150 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56368.69006 $ & $  -0.00773 $ & $   0.01401 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56330.64383 $ & $   0.02042 $ & $   0.01316 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56206.99349 $ & $  -0.00496 $ & $   0.01248 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56284.98855 $ & $  -0.02663 $ & $   0.01444 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56227.91924 $ & $   0.00973 $ & $   0.01556 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56229.82167 $ & $  -0.02086 $ & $   0.02333 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56389.61624 $ & $  -0.00309 $ & $   0.01458 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56187.97105 $ & $  -0.02880 $ & $   0.01205 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56267.86840 $ & $  -0.01492 $ & $   0.01391 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56288.79385 $ & $   0.01319 $ & $   0.01604 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56243.13839 $ & $   0.00741 $ & $   0.01100 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56227.91993 $ & $  -0.00479 $ & $   0.01659 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56167.04591 $ & $  -0.00129 $ & $   0.01158 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56265.96623 $ & $  -0.02007 $ & $   0.01455 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56146.12051 $ & $  -0.00333 $ & $   0.01399 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56286.89183 $ & $   0.04593 $ & $   0.02385 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56309.71971 $ & $   0.00129 $ & $   0.01379 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56208.89733 $ & $  -0.01025 $ & $   0.01440 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56269.77137 $ & $   0.01866 $ & $   0.01534 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56307.81775 $ & $  -0.02314 $ & $   0.01333 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56328.74322 $ & $  -0.00886 $ & $   0.01321 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56349.66878 $ & $   0.02739 $ & $   0.01786 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56326.84107 $ & $   0.02273 $ & $   0.01101 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56271.67405 $ & $  -0.01864 $ & $   0.01593 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56206.99550 $ & $   0.03771 $ & $   0.02021 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56324.93923 $ & $  -0.00551 $ & $   0.01310 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56210.80048 $ & $  -0.03447 $ & $   0.01650 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56206.99601 $ & $   0.01347 $ & $   0.01422 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56226.01921 $ & $   0.01188 $ & $   0.01459 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56246.94479 $ & $   0.01715 $ & $   0.01129 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56309.72122 $ & $  -0.00371 $ & $   0.01346 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56227.92175 $ & $   0.03322 $ & $   0.01397 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56284.99124 $ & $  -0.01033 $ & $   0.01510 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56286.89378 $ & $  -0.03335 $ & $   0.01887 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56187.97355 $ & $  -0.01006 $ & $   0.01199 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56330.64721 $ & $  -0.01254 $ & $   0.01355 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56267.87087 $ & $  -0.00651 $ & $   0.01475 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56186.07142 $ & $   0.01063 $ & $   0.01156 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56243.14087 $ & $   0.00887 $ & $   0.01121 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56227.92240 $ & $   0.02515 $ & $   0.01605 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56167.04842 $ & $  -0.01204 $ & $   0.01115 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56146.12297 $ & $   0.01366 $ & $   0.01651 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56265.96882 $ & $  -0.02977 $ & $   0.01645 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56288.79663 $ & $  -0.02018 $ & $   0.01740 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56309.72218 $ & $   0.00794 $ & $   0.01314 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56208.89983 $ & $  -0.03383 $ & $   0.01475 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56389.61961 $ & $  -0.00679 $ & $   0.01513 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56307.82021 $ & $   0.02382 $ & $   0.01413 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56349.67125 $ & $   0.01089 $ & $   0.01829 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56271.67656 $ & $  -0.01842 $ & $   0.01706 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56206.99800 $ & $   0.02424 $ & $   0.02095 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56324.94169 $ & $  -0.00118 $ & $   0.01261 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56210.80295 $ & $   0.00358 $ & $   0.01789 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56269.77473 $ & $  -0.00356 $ & $   0.01447 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56328.74661 $ & $   0.01020 $ & $   0.01315 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56226.02171 $ & $  -0.00117 $ & $   0.01381 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56246.94727 $ & $  -0.00230 $ & $   0.01125 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56227.92422 $ & $   0.01134 $ & $   0.01639 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56309.72372 $ & $   0.00340 $ & $   0.01366 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56286.89624 $ & $   0.01320 $ & $   0.02117 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56284.99393 $ & $   0.00699 $ & $   0.01553 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56330.64968 $ & $   0.01067 $ & $   0.01324 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56267.87337 $ & $   0.01464 $ & $   0.01434 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56186.07394 $ & $   0.00595 $ & $   0.01115 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56227.92489 $ & $   0.02854 $ & $   0.01698 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56167.05093 $ & $   0.02091 $ & $   0.01151 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56206.99967 $ & $   0.00289 $ & $   0.01378 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56288.79917 $ & $  -0.01050 $ & $   0.01907 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56265.97159 $ & $   0.01251 $ & $   0.01704 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56208.90229 $ & $  -0.01973 $ & $   0.01553 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56389.62208 $ & $  -0.01726 $ & $   0.01432 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56187.97693 $ & $   0.02215 $ & $   0.01247 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56243.14424 $ & $  -0.00278 $ & $   0.01115 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56208.90263 $ & $  -0.01615 $ & $   0.01310 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56146.12635 $ & $  -0.00347 $ & $   0.01593 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56210.80542 $ & $  -0.01055 $ & $   0.01628 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56309.72582 $ & $   0.00954 $ & $   0.01357 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56307.82359 $ & $  -0.01680 $ & $   0.01334 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56328.74908 $ & $  -0.01155 $ & $   0.01296 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56226.02418 $ & $  -0.01032 $ & $   0.01541 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56269.77745 $ & $   0.00963 $ & $   0.01440 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56246.94975 $ & $   0.01806 $ & $   0.01164 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56271.67992 $ & $   0.00065 $ & $   0.01725 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56309.72623 $ & $  -0.02697 $ & $   0.01262 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56207.00145 $ & $   0.01187 $ & $   0.01870 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56269.77785 $ & $  -0.02373 $ & $   0.01434 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56284.99662 $ & $   0.01325 $ & $   0.01647 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56267.87584 $ & $   0.00926 $ & $   0.01450 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56330.65219 $ & $   0.00250 $ & $   0.01349 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56186.07644 $ & $   0.02122 $ & $   0.01128 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56227.92739 $ & $   0.01239 $ & $   0.01527 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56227.92762 $ & $   0.01424 $ & $   0.01393 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56207.00218 $ & $  -0.00434 $ & $   0.01284 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56290.70407 $ & $   0.01417 $ & $   0.02027 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56265.97406 $ & $   0.03003 $ & $   0.01660 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56389.62458 $ & $  -0.01798 $ & $   0.01404 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56265.97426 $ & $  -0.01212 $ & $   0.01305 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56187.97944 $ & $  -0.01920 $ & $   0.01194 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56349.67621 $ & $  -0.00306 $ & $   0.01667 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56243.14671 $ & $   0.00901 $ & $   0.01105 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56288.80224 $ & $  -0.02016 $ & $   0.01460 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56146.12884 $ & $  -0.02364 $ & $   0.02028 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56167.05429 $ & $   0.01427 $ & $   0.01169 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56208.90538 $ & $   0.00677 $ & $   0.01245 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56210.80789 $ & $   0.00116 $ & $   0.01710 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56309.72829 $ & $  -0.02832 $ & $   0.01323 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56208.90571 $ & $  -0.00236 $ & $   0.01388 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56307.82607 $ & $   0.01405 $ & $   0.01375 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56328.75159 $ & $   0.01763 $ & $   0.01339 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56226.02668 $ & $  -0.00708 $ & $   0.01547 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56269.77992 $ & $   0.01096 $ & $   0.01447 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56246.95226 $ & $  -0.01317 $ & $   0.01108 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56271.68239 $ & $  -0.00451 $ & $   0.01678 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56309.72873 $ & $  -0.00033 $ & $   0.01336 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56207.00402 $ & $   0.01246 $ & $   0.01975 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56330.65467 $ & $   0.00583 $ & $   0.01314 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56370.60327 $ & $  -0.01196 $ & $   0.01604 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56186.07891 $ & $   0.00933 $ & $   0.01179 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56245.05088 $ & $   0.00052 $ & $   0.01090 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56227.93012 $ & $   0.00085 $ & $   0.01518 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56207.00470 $ & $  -0.01450 $ & $   0.01371 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56246.95331 $ & $  -0.01892 $ & $   0.02043 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56290.70656 $ & $   0.02116 $ & $   0.01731 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56265.97655 $ & $   0.01247 $ & $   0.01538 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56286.90206 $ & $  -0.02042 $ & $   0.02034 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56229.83271 $ & $   0.02264 $ & $   0.01884 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56389.62705 $ & $   0.02671 $ & $   0.01488 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56265.97674 $ & $   0.01480 $ & $   0.01222 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56267.87921 $ & $   0.01662 $ & $   0.01464 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56243.14922 $ & $   0.01916 $ & $   0.01231 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56227.93077 $ & $   0.02201 $ & $   0.01786 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56187.98220 $ & $  -0.01091 $ & $   0.01207 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56167.05676 $ & $   0.00771 $ & $   0.01159 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56387.72525 $ & $  -0.02299 $ & $   0.01546 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56285.00036 $ & $  -0.01739 $ & $   0.01600 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56208.90788 $ & $  -0.01189 $ & $   0.01225 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56208.90818 $ & $   0.00397 $ & $   0.01383 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56309.73079 $ & $   0.00487 $ & $   0.01379 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56307.82857 $ & $  -0.02209 $ & $   0.01367 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56328.75405 $ & $  -0.03270 $ & $   0.01206 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56269.78242 $ & $  -0.01756 $ & $   0.01469 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56271.68489 $ & $  -0.00175 $ & $   0.01731 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56349.67984 $ & $   0.04048 $ & $   0.01982 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56288.80598 $ & $   0.00254 $ & $   0.01683 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56210.81122 $ & $   0.03257 $ & $   0.01696 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56207.00678 $ & $   0.03030 $ & $   0.01840 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56370.60574 $ & $  -0.00607 $ & $   0.01557 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56226.03009 $ & $  -0.00823 $ & $   0.01713 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56246.95564 $ & $  -0.01980 $ & $   0.01162 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56245.05336 $ & $  -0.00158 $ & $   0.01150 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56227.93259 $ & $  -0.02458 $ & $   0.01470 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56207.00722 $ & $  -0.01753 $ & $   0.01260 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56290.70906 $ & $   0.01128 $ & $   0.01824 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56309.73242 $ & $  -0.02502 $ & $   0.01305 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56265.97925 $ & $   0.00541 $ & $   0.01280 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56267.88168 $ & $  -0.05094 $ & $   0.01329 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56243.15170 $ & $   0.00269 $ & $   0.01304 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56186.08231 $ & $   0.00599 $ & $   0.01074 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56227.93323 $ & $   0.00919 $ & $   0.01616 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56187.98471 $ & $  -0.02435 $ & $   0.01245 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56330.65830 $ & $  -0.00071 $ & $   0.01476 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56387.72771 $ & $  -0.00693 $ & $   0.01411 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56167.05953 $ & $  -0.01437 $ & $   0.01087 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56229.83608 $ & $  -0.03225 $ & $   0.02045 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56309.73326 $ & $  -0.01387 $ & $   0.01339 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56285.00328 $ & $   0.00308 $ & $   0.01457 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56307.83104 $ & $  -0.02180 $ & $   0.01329 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56311.63575 $ & $  -0.04970 $ & $   0.02289 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56389.63073 $ & $   0.01566 $ & $   0.01364 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56349.68234 $ & $   0.01548 $ & $   0.01823 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56271.68762 $ & $  -0.01124 $ & $   0.01705 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56208.91130 $ & $   0.00922 $ & $   0.01406 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56210.81369 $ & $  -0.00593 $ & $   0.01657 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56207.00924 $ & $   0.01797 $ & $   0.02109 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56370.60824 $ & $   0.00285 $ & $   0.01660 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56288.80888 $ & $   0.02195 $ & $   0.01884 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56226.03255 $ & $   0.02383 $ & $   0.02000 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56269.78579 $ & $   0.03028 $ & $   0.01531 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56245.05584 $ & $  -0.01780 $ & $   0.01182 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56227.93509 $ & $  -0.00872 $ & $   0.01263 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56328.75770 $ & $   0.02564 $ & $   0.01288 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56286.90700 $ & $   0.00116 $ & $   0.02319 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56309.73490 $ & $   0.02003 $ & $   0.01315 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56186.08480 $ & $  -0.01030 $ & $   0.01134 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56227.93573 $ & $   0.00404 $ & $   0.01479 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56267.88440 $ & $   0.00406 $ & $   0.01363 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56387.73018 $ & $   0.01196 $ & $   0.01292 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56330.66078 $ & $   0.01330 $ & $   0.01335 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56286.90770 $ & $   0.01145 $ & $   0.02333 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56207.01065 $ & $  -0.01468 $ & $   0.01225 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56290.71248 $ & $   0.03083 $ & $   0.01684 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56208.91343 $ & $   0.01438 $ & $   0.01511 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56285.00597 $ & $  -0.00907 $ & $   0.01626 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56265.98286 $ & $  -0.00472 $ & $   0.01131 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56243.15510 $ & $  -0.01286 $ & $   0.01419 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56187.98807 $ & $  -0.00253 $ & $   0.01246 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56349.68481 $ & $   0.00550 $ & $   0.01915 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56208.91376 $ & $   0.00198 $ & $   0.01268 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56210.81619 $ & $  -0.01660 $ & $   0.01767 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56309.73665 $ & $   0.02082 $ & $   0.01350 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56269.78827 $ & $  -0.01715 $ & $   0.01384 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56245.05835 $ & $   0.00011 $ & $   0.01132 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56307.83471 $ & $  -0.05536 $ & $   0.01318 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56328.76018 $ & $  -0.00504 $ & $   0.01263 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56246.96074 $ & $   0.01210 $ & $   0.01199 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56311.63942 $ & $  -0.00158 $ & $   0.01819 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56288.81175 $ & $   0.00822 $ & $   0.01762 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56271.69099 $ & $   0.01471 $ & $   0.01662 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56309.73740 $ & $   0.01416 $ & $   0.01364 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56370.61161 $ & $   0.01115 $ & $   0.01996 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56186.08730 $ & $  -0.01632 $ & $   0.01094 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56267.88690 $ & $   0.00589 $ & $   0.01366 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56330.66329 $ & $   0.01018 $ & $   0.01363 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56387.73269 $ & $   0.01271 $ & $   0.01324 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56227.93845 $ & $  -0.00572 $ & $   0.01571 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56207.01316 $ & $   0.00481 $ & $   0.01274 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56227.93876 $ & $  -0.00082 $ & $   0.01321 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56265.98533 $ & $  -0.01879 $ & $   0.01232 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56187.99057 $ & $   0.00608 $ & $   0.01152 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56349.68730 $ & $  -0.00251 $ & $   0.01961 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56167.06523 $ & $  -0.01644 $ & $   0.01128 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56285.00866 $ & $  -0.03802 $ & $   0.01514 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56243.15783 $ & $   0.02732 $ & $   0.02126 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56208.91626 $ & $   0.02799 $ & $   0.01327 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56210.81866 $ & $  -0.01428 $ & $   0.01820 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56309.73912 $ & $  -0.01587 $ & $   0.01300 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56269.79078 $ & $  -0.00101 $ & $   0.01479 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56208.91681 $ & $  -0.02318 $ & $   0.01412 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56307.83719 $ & $   0.00060 $ & $   0.01381 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56328.76269 $ & $   0.00474 $ & $   0.01322 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56246.96325 $ & $  -0.00406 $ & $   0.01190 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56288.81425 $ & $   0.01122 $ & $   0.01597 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56271.69346 $ & $  -0.05773 $ & $   0.01683 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56309.73991 $ & $   0.01632 $ & $   0.01306 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56370.61407 $ & $  -0.00787 $ & $   0.01896 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56186.08981 $ & $   0.00134 $ & $   0.01141 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56330.66577 $ & $  -0.00618 $ & $   0.01302 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56245.06176 $ & $  -0.01475 $ & $   0.01230 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56207.01564 $ & $   0.00855 $ & $   0.01265 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56290.71743 $ & $   0.00330 $ & $   0.01575 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56227.94123 $ & $  -0.01575 $ & $   0.01420 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56229.84361 $ & $   0.01508 $ & $   0.02281 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56265.98784 $ & $   0.03286 $ & $   0.01157 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56187.99304 $ & $  -0.00591 $ & $   0.01152 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56267.89024 $ & $  -0.00167 $ & $   0.01525 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56387.73600 $ & $   0.00539 $ & $   0.01286 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56227.94187 $ & $  -0.00725 $ & $   0.01658 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56208.91878 $ & $  -0.00805 $ & $   0.01215 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56309.74162 $ & $   0.00099 $ & $   0.01323 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56269.79325 $ & $   0.00856 $ & $   0.01422 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56208.91929 $ & $   0.00963 $ & $   0.01384 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56307.83969 $ & $  -0.02737 $ & $   0.01293 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56328.76516 $ & $  -0.01481 $ & $   0.01318 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56349.69067 $ & $  -0.01803 $ & $   0.01823 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56271.69597 $ & $  -0.03859 $ & $   0.01566 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56285.01232 $ & $   0.01478 $ & $   0.01530 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56210.82226 $ & $  -0.05071 $ & $   0.01698 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56245.06424 $ & $   0.00356 $ & $   0.01193 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56207.01815 $ & $   0.00655 $ & $   0.01236 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56290.71994 $ & $  -0.03310 $ & $   0.01700 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56227.94374 $ & $  -0.00697 $ & $   0.01415 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56309.74328 $ & $  -0.00758 $ & $   0.01171 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56265.99036 $ & $  -0.00348 $ & $   0.01227 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56187.99556 $ & $  -0.00138 $ & $   0.01201 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56267.89274 $ & $   0.00931 $ & $   0.01470 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56387.73850 $ & $  -0.01403 $ & $   0.01287 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56330.66914 $ & $  -0.01872 $ & $   0.01362 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56227.94434 $ & $  -0.03373 $ & $   0.01653 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56186.09345 $ & $   0.00869 $ & $   0.01160 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56246.96772 $ & $  -0.01080 $ & $   0.01181 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56309.74409 $ & $  -0.02710 $ & $   0.01282 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56229.84697 $ & $  -0.02135 $ & $   0.02053 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56288.81884 $ & $  -0.01311 $ & $   0.01523 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56208.92179 $ & $   0.01355 $ & $   0.01402 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56307.84215 $ & $  -0.03002 $ & $   0.01286 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56311.64686 $ & $  -0.00740 $ & $   0.01674 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56349.69314 $ & $  -0.01694 $ & $   0.01924 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56271.69843 $ & $  -0.00144 $ & $   0.01764 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56208.92214 $ & $   0.01940 $ & $   0.01213 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56210.82473 $ & $  -0.01039 $ & $   0.01640 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56285.01501 $ & $  -0.02875 $ & $   0.01665 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56269.79663 $ & $  -0.00159 $ & $   0.01426 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56245.06675 $ & $  -0.00470 $ & $   0.01231 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56328.76854 $ & $  -0.00528 $ & $   0.01255 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56227.94624 $ & $   0.02924 $ & $   0.01426 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56309.74577 $ & $  -0.01391 $ & $   0.01294 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56351.59682 $ & $   0.00169 $ & $   0.01342 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56267.89521 $ & $   0.00285 $ & $   0.01371 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56387.74097 $ & $  -0.03012 $ & $   0.01370 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56330.67163 $ & $  -0.00384 $ & $   0.01289 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56227.94680 $ & $   0.01821 $ & $   0.01498 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56186.09593 $ & $   0.00515 $ & $   0.01046 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56246.97024 $ & $  -0.01808 $ & $   0.01157 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56229.84947 $ & $   0.03749 $ & $   0.02258 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56273.60272 $ & $  -0.01309 $ & $   0.01538 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56207.02180 $ & $   0.01595 $ & $   0.01385 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56290.72361 $ & $   0.01174 $ & $   0.01733 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56208.92426 $ & $  -0.01179 $ & $   0.01355 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56187.99893 $ & $  -0.01102 $ & $   0.01195 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56349.69560 $ & $   0.01716 $ & $   0.01985 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56167.07366 $ & $  -0.01646 $ & $   0.01065 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56288.82174 $ & $   0.04135 $ & $   0.01711 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56208.92467 $ & $   0.01692 $ & $   0.01299 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56265.99410 $ & $  -0.00085 $ & $   0.01127 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56210.82719 $ & $  -0.03333 $ & $   0.01695 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56309.74772 $ & $   0.01232 $ & $   0.01372 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56285.01771 $ & $   0.01279 $ & $   0.01564 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56307.84553 $ & $   0.02416 $ & $   0.01337 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56328.77102 $ & $  -0.01763 $ & $   0.01295 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56311.65022 $ & $  -0.03845 $ & $   0.01676 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56269.79937 $ & $  -0.01765 $ & $   0.01510 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56250.77635 $ & $  -0.01010 $ & $   0.01619 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56271.70180 $ & $  -0.02333 $ & $   0.01704 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56245.06948 $ & $   0.01050 $ & $   0.01168 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56231.75335 $ & $  -0.01956 $ & $   0.02271 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56309.74826 $ & $   0.00618 $ & $   0.01254 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56351.59929 $ & $  -0.01282 $ & $   0.01298 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56267.89771 $ & $   0.03635 $ & $   0.01451 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56330.67414 $ & $  -0.01988 $ & $   0.01348 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56227.94930 $ & $   0.02713 $ & $   0.01581 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56186.09843 $ & $  -0.02179 $ & $   0.01107 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56387.74373 $ & $   0.01482 $ & $   0.01424 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56227.94964 $ & $  -0.03030 $ & $   0.01239 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56290.72608 $ & $   0.01538 $ & $   0.01853 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56207.02433 $ & $  -0.01393 $ & $   0.01214 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56273.60549 $ & $  -0.01815 $ & $   0.01609 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56188.00144 $ & $  -0.01315 $ & $   0.01201 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56349.69810 $ & $   0.00507 $ & $   0.01820 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56265.99658 $ & $  -0.00576 $ & $   0.01166 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56210.82966 $ & $  -0.01281 $ & $   0.01682 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56208.92743 $ & $   0.00153 $ & $   0.01165 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56309.75024 $ & $  -0.00131 $ & $   0.01345 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56208.92764 $ & $  -0.00047 $ & $   0.01384 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56288.82480 $ & $  -0.03427 $ & $   0.01649 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56307.84800 $ & $  -0.01626 $ & $   0.01321 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56311.65269 $ & $   0.00329 $ & $   0.01639 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56328.77353 $ & $   0.00509 $ & $   0.01323 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56269.80184 $ & $  -0.01491 $ & $   0.01400 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56285.02041 $ & $  -0.00630 $ & $   0.01547 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56250.77882 $ & $  -0.01336 $ & $   0.01588 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56271.70427 $ & $  -0.00773 $ & $   0.01714 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56309.75075 $ & $  -0.01886 $ & $   0.01234 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56351.60177 $ & $   0.01840 $ & $   0.01432 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56330.67662 $ & $   0.00449 $ & $   0.01309 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56186.10091 $ & $   0.01436 $ & $   0.01162 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56246.97510 $ & $  -0.00352 $ & $   0.01148 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56245.07291 $ & $   0.01383 $ & $   0.01091 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56227.95212 $ & $  -0.00314 $ & $   0.01532 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56290.72858 $ & $   0.00698 $ & $   0.01773 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56207.02685 $ & $   0.01251 $ & $   0.01295 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56229.85468 $ & $  -0.02558 $ & $   0.01927 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56273.60796 $ & $  -0.01150 $ & $   0.01688 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56267.90108 $ & $   0.00621 $ & $   0.01407 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56227.95268 $ & $  -0.01853 $ & $   0.01503 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56387.74707 $ & $  -0.00586 $ & $   0.01309 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56188.00421 $ & $  -0.00291 $ & $   0.01174 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56265.99906 $ & $  -0.01887 $ & $   0.01143 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56208.92994 $ & $  -0.00245 $ & $   0.01160 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56246.97624 $ & $  -0.01770 $ & $   0.02298 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56309.75271 $ & $   0.00968 $ & $   0.01295 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56208.93011 $ & $  -0.01196 $ & $   0.01495 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56307.85047 $ & $  -0.00956 $ & $   0.01350 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56288.82740 $ & $  -0.00053 $ & $   0.01627 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56328.77600 $ & $  -0.00153 $ & $   0.01392 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56311.65519 $ & $  -0.00042 $ & $   0.01526 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56269.80431 $ & $   0.01090 $ & $   0.01485 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56250.78133 $ & $  -0.03128 $ & $   0.01442 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56271.70678 $ & $  -0.03797 $ & $   0.01692 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56349.70166 $ & $   0.01326 $ & $   0.01944 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56210.83307 $ & $  -0.00483 $ & $   0.01405 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56245.07538 $ & $   0.00299 $ & $   0.01161 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56227.95462 $ & $   0.01767 $ & $   0.01365 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56285.02407 $ & $  -0.01153 $ & $   0.01469 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56290.73108 $ & $  -0.01226 $ & $   0.02025 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56207.02932 $ & $   0.00552 $ & $   0.01259 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56351.60516 $ & $  -0.00054 $ & $   0.01368 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56167.08086 $ & $  -0.00009 $ & $   0.01076 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56309.75438 $ & $   0.00947 $ & $   0.01188 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56267.90354 $ & $  -0.01945 $ & $   0.01333 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56229.85729 $ & $   0.01357 $ & $   0.02298 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56227.95514 $ & $  -0.00706 $ & $   0.01571 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56186.10426 $ & $  -0.00496 $ & $   0.01122 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56387.74955 $ & $  -0.00309 $ & $   0.01214 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56188.00671 $ & $  -0.00310 $ & $   0.01200 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56266.00157 $ & $   0.00766 $ & $   0.01238 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56330.68026 $ & $  -0.00705 $ & $   0.01435 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56246.97854 $ & $  -0.01456 $ & $   0.01114 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56229.85800 $ & $   0.01523 $ & $   0.01948 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56309.75522 $ & $   0.00541 $ & $   0.01304 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56273.61130 $ & $   0.00620 $ & $   0.01631 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56307.85297 $ & $  -0.00719 $ & $   0.01293 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56311.65765 $ & $   0.02146 $ & $   0.01540 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56208.93287 $ & $   0.02928 $ & $   0.01443 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56349.70416 $ & $   0.02308 $ & $   0.01820 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56271.70955 $ & $   0.00994 $ & $   0.01656 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56210.83553 $ & $  -0.06565 $ & $   0.01377 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56208.93330 $ & $  -0.01015 $ & $   0.01253 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56269.80768 $ & $  -0.00069 $ & $   0.01426 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56250.78466 $ & $   0.00102 $ & $   0.01450 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56328.77962 $ & $   0.01941 $ & $   0.01263 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56245.07789 $ & $  -0.00928 $ & $   0.01182 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56227.95709 $ & $   0.00776 $ & $   0.01470 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56351.60767 $ & $   0.00313 $ & $   0.01674 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56309.75687 $ & $   0.00142 $ & $   0.01165 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56167.08337 $ & $  -0.01324 $ & $   0.01097 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56285.02702 $ & $  -0.01466 $ & $   0.01497 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56227.95765 $ & $   0.05196 $ & $   0.01724 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56186.10677 $ & $   0.00503 $ & $   0.01114 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56387.75203 $ & $  -0.01233 $ & $   0.01419 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56229.86005 $ & $   0.01992 $ & $   0.02025 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56330.68273 $ & $  -0.01263 $ & $   0.01327 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56246.98102 $ & $   0.02552 $ & $   0.01125 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56288.83203 $ & $   0.01293 $ & $   0.01773 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56290.73446 $ & $  -0.02666 $ & $   0.01808 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56207.03273 $ & $  -0.00334 $ & $   0.01327 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56229.86050 $ & $  -0.00896 $ & $   0.01950 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56273.61377 $ & $  -0.01677 $ & $   0.01571 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56208.93534 $ & $   0.03210 $ & $   0.01436 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56349.70662 $ & $  -0.01325 $ & $   0.01854 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56188.01006 $ & $   0.01495 $ & $   0.01141 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56266.00507 $ & $   0.00398 $ & $   0.01153 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56210.83803 $ & $   0.01765 $ & $   0.01384 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56208.93580 $ & $   0.00274 $ & $   0.01253 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56246.98211 $ & $  -0.00712 $ & $   0.01571 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56309.75859 $ & $  -0.00743 $ & $   0.01370 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56269.81018 $ & $   0.00284 $ & $   0.01414 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56250.78713 $ & $   0.04954 $ & $   0.01525 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56307.85660 $ & $  -0.01813 $ & $   0.01264 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56311.66128 $ & $   0.03260 $ & $   0.01860 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56328.78212 $ & $   0.01042 $ & $   0.01305 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56245.08040 $ & $  -0.00922 $ & $   0.01128 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56271.71291 $ & $  -0.02659 $ & $   0.01613 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56351.61014 $ & $   0.00329 $ & $   0.01420 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56309.75936 $ & $  -0.03411 $ & $   0.01149 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56167.08588 $ & $  -0.02470 $ & $   0.01100 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56186.10927 $ & $  -0.00160 $ & $   0.01162 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56387.75450 $ & $   0.00338 $ & $   0.01310 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56267.90877 $ & $  -0.01637 $ & $   0.01483 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56229.86255 $ & $   0.01664 $ & $   0.01857 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56330.68525 $ & $  -0.01518 $ & $   0.01343 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56285.02975 $ & $   0.00241 $ & $   0.01529 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56227.96037 $ & $   0.01862 $ & $   0.01695 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56290.73696 $ & $  -0.00792 $ & $   0.01443 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56229.86296 $ & $   0.00423 $ & $   0.01826 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56246.98378 $ & $  -0.00177 $ & $   0.01175 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56207.03521 $ & $  -0.00612 $ & $   0.01283 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56227.96074 $ & $  -0.00144 $ & $   0.01460 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56273.61627 $ & $  -0.01173 $ & $   0.01478 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56288.83497 $ & $   0.02675 $ & $   0.01631 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56349.70912 $ & $   0.02220 $ & $   0.01962 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56188.01254 $ & $  -0.00078 $ & $   0.01219 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56266.00754 $ & $   0.01138 $ & $   0.01196 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56210.84050 $ & $   0.00785 $ & $   0.01507 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56208.93834 $ & $  -0.00810 $ & $   0.01211 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56309.76106 $ & $   0.01749 $ & $   0.01380 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56246.98487 $ & $   0.01357 $ & $   0.01598 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56269.81268 $ & $   0.00172 $ & $   0.01445 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56208.93872 $ & $  -0.01528 $ & $   0.01417 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56250.78964 $ & $  -0.00429 $ & $   0.01523 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56307.85907 $ & $   0.01469 $ & $   0.01350 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56328.78459 $ & $   0.00095 $ & $   0.01311 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56271.71538 $ & $   0.02965 $ & $   0.01760 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56309.76185 $ & $  -0.00187 $ & $   0.01128 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56351.61292 $ & $  -0.01392 $ & $   0.01295 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56186.11175 $ & $  -0.01815 $ & $   0.01116 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56330.68772 $ & $   0.01233 $ & $   0.01423 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56245.08381 $ & $   0.00666 $ & $   0.01169 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56285.03247 $ & $   0.00166 $ & $   0.01509 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56229.86542 $ & $  -0.01978 $ & $   0.02101 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56231.76774 $ & $   0.01259 $ & $   0.02329 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56290.73947 $ & $   0.00070 $ & $   0.01684 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56246.98629 $ & $  -0.00968 $ & $   0.01136 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56207.03772 $ & $  -0.00877 $ & $   0.01208 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56273.61874 $ & $  -0.00370 $ & $   0.01487 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56227.96325 $ & $   0.00772 $ & $   0.01400 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56167.08923 $ & $  -0.00899 $ & $   0.01039 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56267.91211 $ & $   0.02890 $ & $   0.01479 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56387.75788 $ & $   0.00543 $ & $   0.01370 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56229.86592 $ & $  -0.00187 $ & $   0.02039 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56188.01506 $ & $   0.03618 $ & $   0.01177 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56227.96374 $ & $   0.02108 $ & $   0.01606 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56288.83779 $ & $   0.02099 $ & $   0.01725 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56266.01006 $ & $  -0.01586 $ & $   0.01307 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56208.94087 $ & $   0.01074 $ & $   0.01188 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56309.76354 $ & $   0.00586 $ & $   0.01217 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56246.98737 $ & $   0.00814 $ & $   0.01389 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56269.81519 $ & $  -0.01706 $ & $   0.01551 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56208.94119 $ & $   0.00508 $ & $   0.01464 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56250.79211 $ & $   0.02192 $ & $   0.01505 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56349.71245 $ & $  -0.02016 $ & $   0.01895 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56307.86158 $ & $   0.01248 $ & $   0.01433 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56328.78709 $ & $   0.00608 $ & $   0.01295 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56271.71785 $ & $   0.04031 $ & $   0.01802 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56210.84425 $ & $  -0.00823 $ & $   0.01356 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56245.08630 $ & $   0.01675 $ & $   0.01126 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56231.77020 $ & $   0.04831 $ & $   0.02268 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56290.74193 $ & $   0.00416 $ & $   0.01478 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56207.04021 $ & $   0.01947 $ & $   0.01236 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56309.76522 $ & $  -0.01902 $ & $   0.01167 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56227.96575 $ & $   0.01559 $ & $   0.01463 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56167.09174 $ & $  -0.01250 $ & $   0.01151 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56351.61629 $ & $  -0.01157 $ & $   0.01388 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56387.76035 $ & $   0.01786 $ & $   0.01392 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56267.91464 $ & $   0.02527 $ & $   0.01358 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56229.86838 $ & $   0.00785 $ & $   0.02095 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56148.06894 $ & $   0.03160 $ & $   0.01470 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56188.01753 $ & $  -0.00975 $ & $   0.01295 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56330.69109 $ & $  -0.00059 $ & $   0.01362 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56227.96621 $ & $   0.01204 $ & $   0.01484 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56288.84028 $ & $  -0.02289 $ & $   0.01808 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56186.11536 $ & $  -0.00158 $ & $   0.01158 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56266.01257 $ & $  -0.00645 $ & $   0.01186 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56229.86877 $ & $  -0.00027 $ & $   0.02099 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56246.98962 $ & $  -0.00224 $ & $   0.01097 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56273.62206 $ & $   0.00098 $ & $   0.01459 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56309.76604 $ & $   0.01030 $ & $   0.01305 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56285.03615 $ & $  -0.00818 $ & $   0.01425 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56208.94370 $ & $   0.01723 $ & $   0.01494 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56349.71495 $ & $   0.01047 $ & $   0.01934 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56311.66876 $ & $   0.04300 $ & $   0.01913 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56271.72032 $ & $   0.00642 $ & $   0.01787 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56208.94430 $ & $  -0.00391 $ & $   0.01140 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56210.84678 $ & $   0.04193 $ & $   0.01400 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56246.99074 $ & $   0.02143 $ & $   0.01431 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56269.81855 $ & $  -0.00722 $ & $   0.01489 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56328.79043 $ & $   0.00729 $ & $   0.01345 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56250.79568 $ & $  -0.01879 $ & $   0.01429 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56245.08882 $ & $   0.01188 $ & $   0.01119 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56309.76773 $ & $  -0.01186 $ & $   0.01188 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56227.96826 $ & $  -0.00841 $ & $   0.01371 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56351.61877 $ & $   0.03089 $ & $   0.01344 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56267.91710 $ & $   0.00665 $ & $   0.01357 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56387.76285 $ & $   0.00982 $ & $   0.01409 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56229.87087 $ & $  -0.00051 $ & $   0.02069 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56330.69360 $ & $   0.00401 $ & $   0.01434 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56227.96872 $ & $  -0.03046 $ & $   0.01638 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56186.11787 $ & $   0.01719 $ & $   0.01157 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56148.07169 $ & $  -0.00906 $ & $   0.01223 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56229.87123 $ & $  -0.03572 $ & $   0.02083 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56246.99213 $ & $   0.00377 $ & $   0.01145 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56273.62457 $ & $   0.00964 $ & $   0.01533 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56290.74552 $ & $  -0.00700 $ & $   0.01654 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56208.94617 $ & $   0.00214 $ & $   0.01461 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56207.04388 $ & $   0.01262 $ & $   0.01336 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56349.71742 $ & $  -0.02750 $ & $   0.01553 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56188.02088 $ & $  -0.01486 $ & $   0.01165 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56285.03886 $ & $  -0.00888 $ & $   0.01457 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56208.94677 $ & $  -0.01734 $ & $   0.01142 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56266.01630 $ & $   0.02017 $ & $   0.01198 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56246.99321 $ & $  -0.00224 $ & $   0.01413 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56309.76965 $ & $   0.00963 $ & $   0.01257 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56328.79290 $ & $   0.02499 $ & $   0.01369 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56311.67212 $ & $  -0.01579 $ & $   0.01679 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56269.82128 $ & $  -0.01677 $ & $   0.01472 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56250.79818 $ & $   0.01632 $ & $   0.01517 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56271.72370 $ & $   0.03172 $ & $   0.01676 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56309.77020 $ & $   0.00039 $ & $   0.01131 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56245.09155 $ & $  -0.01344 $ & $   0.01091 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56288.84490 $ & $   0.01225 $ & $   0.01893 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56351.62125 $ & $  -0.02506 $ & $   0.01303 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56229.87337 $ & $  -0.01095 $ & $   0.01749 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56227.97119 $ & $  -0.01426 $ & $   0.01512 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56330.69611 $ & $  -0.00254 $ & $   0.01396 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56186.12034 $ & $  -0.01851 $ & $   0.01091 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56387.76558 $ & $  -0.00699 $ & $   0.01285 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56148.07419 $ & $   0.00440 $ & $   0.01464 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56246.99465 $ & $  -0.02107 $ & $   0.01145 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56227.97165 $ & $   0.00794 $ & $   0.01319 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56229.87399 $ & $   0.02229 $ & $   0.02267 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56290.74802 $ & $   0.03105 $ & $   0.01726 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56273.62729 $ & $  -0.00158 $ & $   0.01533 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56207.04639 $ & $   0.00242 $ & $   0.01158 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56167.09784 $ & $   0.00238 $ & $   0.01100 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56188.02339 $ & $   0.00365 $ & $   0.01218 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56285.04158 $ & $   0.01404 $ & $   0.01478 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56266.01878 $ & $   0.02358 $ & $   0.01297 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56246.99568 $ & $   0.00227 $ & $   0.01388 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56210.85176 $ & $   0.00418 $ & $   0.01422 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56309.77212 $ & $  -0.02232 $ & $   0.01297 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56208.94955 $ & $   0.00211 $ & $   0.01429 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56208.94956 $ & $   0.00093 $ & $   0.01224 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56328.79540 $ & $  -0.00490 $ & $   0.01292 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56311.67459 $ & $  -0.00806 $ & $   0.01684 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56269.82374 $ & $  -0.03731 $ & $   0.01441 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56250.80065 $ & $   0.01179 $ & $   0.01593 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56271.72617 $ & $  -0.00090 $ & $   0.01733 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56309.77271 $ & $  -0.00758 $ & $   0.01190 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56351.62376 $ & $  -0.01337 $ & $   0.01312 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56313.57751 $ & $  -0.00909 $ & $   0.01548 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56330.69859 $ & $   0.00640 $ & $   0.01425 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56186.12285 $ & $  -0.01392 $ & $   0.01130 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56288.84805 $ & $  -0.01074 $ & $   0.01631 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56246.99716 $ & $   0.02067 $ & $   0.01215 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56227.97412 $ & $   0.01121 $ & $   0.01415 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56229.87646 $ & $   0.05202 $ & $   0.01952 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56290.75053 $ & $   0.01355 $ & $   0.01667 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56273.62976 $ & $   0.00196 $ & $   0.01476 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56207.04891 $ & $   0.01999 $ & $   0.01214 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56229.87670 $ & $  -0.00510 $ & $   0.02003 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56267.92297 $ & $   0.00868 $ & $   0.01573 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56227.97456 $ & $  -0.01422 $ & $   0.01486 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56188.02611 $ & $   0.00759 $ & $   0.01237 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56148.07761 $ & $  -0.00430 $ & $   0.01258 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56231.77951 $ & $   0.00470 $ & $   0.02180 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56285.04432 $ & $  -0.00410 $ & $   0.01407 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56266.02125 $ & $  -0.00565 $ & $   0.01301 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56246.99818 $ & $   0.00575 $ & $   0.01414 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56309.77463 $ & $  -0.00178 $ & $   0.01353 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56208.95204 $ & $  -0.01670 $ & $   0.01176 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56208.95206 $ & $   0.00751 $ & $   0.01498 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56167.10118 $ & $   0.01586 $ & $   0.01204 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56328.79787 $ & $   0.00598 $ & $   0.01298 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56311.67709 $ & $  -0.01710 $ & $   0.01842 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56269.82625 $ & $   0.02045 $ & $   0.01488 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56250.80312 $ & $   0.01099 $ & $   0.01667 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56349.72351 $ & $  -0.01078 $ & $   0.01863 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56271.72868 $ & $   0.04040 $ & $   0.01688 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56313.58002 $ & $   0.00749 $ & $   0.01688 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56210.85519 $ & $   0.01844 $ & $   0.01416 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56245.09728 $ & $   0.00859 $ & $   0.01143 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56227.97663 $ & $   0.00079 $ & $   0.01486 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56290.75302 $ & $   0.00874 $ & $   0.01784 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56351.62714 $ & $  -0.00403 $ & $   0.01354 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56207.05138 $ & $  -0.01014 $ & $   0.01311 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56267.92544 $ & $   0.02675 $ & $   0.01600 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56229.87919 $ & $   0.00882 $ & $   0.01614 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56309.77636 $ & $   0.00652 $ & $   0.01159 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56288.85096 $ & $  -0.03561 $ & $   0.01737 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56227.97707 $ & $   0.02160 $ & $   0.01564 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56186.12621 $ & $  -0.00360 $ & $   0.01086 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56188.02862 $ & $  -0.02112 $ & $   0.01227 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56148.08008 $ & $  -0.01069 $ & $   0.01413 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56330.70221 $ & $  -0.00718 $ & $   0.01459 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56231.78196 $ & $   0.00604 $ & $   0.02057 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56247.00052 $ & $   0.00892 $ & $   0.01107 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56266.02376 $ & $  -0.00802 $ & $   0.01300 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56229.87985 $ & $   0.03840 $ & $   0.01966 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56273.63308 $ & $  -0.04479 $ & $   0.01377 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56309.77713 $ & $   0.01393 $ & $   0.01325 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56311.67955 $ & $  -0.00455 $ & $   0.01648 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56349.72598 $ & $   0.01264 $ & $   0.01968 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56208.95484 $ & $  -0.01072 $ & $   0.01500 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56167.10395 $ & $   0.01157 $ & $   0.01122 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56271.73140 $ & $   0.01724 $ & $   0.01785 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56313.58249 $ & $  -0.02090 $ & $   0.01618 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56247.00155 $ & $   0.01502 $ & $   0.01473 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56210.85766 $ & $   0.00955 $ & $   0.01368 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56208.95546 $ & $  -0.00094 $ & $   0.01205 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56269.82958 $ & $   0.00756 $ & $   0.01488 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56250.80646 $ & $  -0.00801 $ & $   0.01544 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56285.04813 $ & $   0.02104 $ & $   0.01455 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56328.80150 $ & $   0.00994 $ & $   0.01331 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56245.09979 $ & $  -0.01241 $ & $   0.01163 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56227.97910 $ & $   0.00971 $ & $   0.01344 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56351.62965 $ & $  -0.00445 $ & $   0.01481 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56309.77884 $ & $   0.01202 $ & $   0.01128 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56288.85348 $ & $  -0.01715 $ & $   0.01638 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56227.97953 $ & $   0.00420 $ & $   0.01424 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56186.12868 $ & $   0.00391 $ & $   0.01174 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56267.92818 $ & $  -0.02143 $ & $   0.01414 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56229.88194 $ & $   0.01584 $ & $   0.02219 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56148.08258 $ & $   0.01576 $ & $   0.01362 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56330.70468 $ & $   0.01339 $ & $   0.01457 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56231.78446 $ & $  -0.02188 $ & $   0.02262 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56247.00302 $ & $  -0.00806 $ & $   0.01168 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56229.88231 $ & $   0.03423 $ & $   0.02025 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56273.63555 $ & $   0.01047 $ & $   0.01476 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56290.75643 $ & $   0.02047 $ & $   0.01654 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56207.05481 $ & $  -0.01126 $ & $   0.01329 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56169.00858 $ & $   0.02254 $ & $   0.01865 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56349.72844 $ & $  -0.00255 $ & $   0.01943 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56167.10642 $ & $  -0.00335 $ & $   0.01105 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56208.95731 $ & $   0.01424 $ & $   0.01477 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56188.03201 $ & $   0.00505 $ & $   0.01223 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56247.00402 $ & $  -0.01368 $ & $   0.01367 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56266.02725 $ & $   0.00194 $ & $   0.01264 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56309.78051 $ & $  -0.00494 $ & $   0.01268 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56208.95796 $ & $   0.00202 $ & $   0.01135 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56250.80896 $ & $   0.02287 $ & $   0.01759 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56271.73443 $ & $  -0.00416 $ & $   0.01324 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56311.68316 $ & $   0.02454 $ & $   0.01683 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56245.10227 $ & $  -0.00078 $ & $   0.01173 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56271.73477 $ & $   0.03842 $ & $   0.01714 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56285.05106 $ & $  -0.01330 $ & $   0.01385 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56351.63212 $ & $   0.00678 $ & $   0.01366 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56313.58587 $ & $   0.01683 $ & $   0.01694 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56309.78135 $ & $  -0.00419 $ & $   0.01249 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56186.13119 $ & $  -0.00487 $ & $   0.01111 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56267.93068 $ & $   0.00726 $ & $   0.01489 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56229.88445 $ & $   0.01963 $ & $   0.01898 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56148.08508 $ & $  -0.02488 $ & $   0.01311 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56330.70716 $ & $   0.01273 $ & $   0.01452 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56227.98230 $ & $   0.00606 $ & $   0.01488 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56229.88482 $ & $   0.01509 $ & $   0.02185 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56273.63803 $ & $   0.01217 $ & $   0.01461 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56290.75890 $ & $  -0.00685 $ & $   0.01680 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56231.78722 $ & $  -0.04952 $ & $   0.02214 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56247.00579 $ & $  -0.01217 $ & $   0.01130 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56227.98275 $ & $  -0.01271 $ & $   0.01442 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56349.73093 $ & $  -0.01027 $ & $   0.02021 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56167.10893 $ & $  -0.01078 $ & $   0.01024 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56169.01133 $ & $   0.02722 $ & $   0.02017 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56188.03448 $ & $  -0.00655 $ & $   0.01288 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56288.85718 $ & $  -0.00585 $ & $   0.01616 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56266.02973 $ & $   0.00259 $ & $   0.01250 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56309.78298 $ & $  -0.00965 $ & $   0.01309 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56210.86269 $ & $  -0.01079 $ & $   0.01380 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56208.96045 $ & $  -0.00541 $ & $   0.01167 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56247.00678 $ & $  -0.03366 $ & $   0.01375 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56269.83455 $ & $  -0.01300 $ & $   0.01409 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56250.81144 $ & $  -0.03279 $ & $   0.02222 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56271.73694 $ & $   0.00578 $ & $   0.01269 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56208.96069 $ & $  -0.02156 $ & $   0.01363 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56311.68563 $ & $   0.00615 $ & $   0.01650 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56271.73729 $ & $   0.00620 $ & $   0.01659 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56313.58834 $ & $  -0.00191 $ & $   0.01541 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56285.05374 $ & $   0.01028 $ & $   0.01539 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56309.78382 $ & $   0.01368 $ & $   0.01199 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56351.63488 $ & $   0.02871 $ & $   0.01420 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56186.13369 $ & $   0.00688 $ & $   0.01064 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56330.70966 $ & $   0.01338 $ & $   0.01538 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56229.88727 $ & $   0.00355 $ & $   0.02044 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56273.64049 $ & $   0.00399 $ & $   0.01343 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56290.76136 $ & $   0.01246 $ & $   0.01636 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56247.00830 $ & $  -0.00645 $ & $   0.01142 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56227.98526 $ & $  -0.00055 $ & $   0.01443 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56229.88779 $ & $  -0.01870 $ & $   0.01819 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56267.93409 $ & $   0.01540 $ & $   0.01463 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56169.01382 $ & $  -0.01754 $ & $   0.01889 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56188.03699 $ & $   0.01453 $ & $   0.01391 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56148.08846 $ & $  -0.00097 $ & $   0.01370 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56227.98564 $ & $  -0.01442 $ & $   0.01392 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56245.10678 $ & $   0.01037 $ & $   0.01217 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56266.03224 $ & $  -0.00210 $ & $   0.01232 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56309.78548 $ & $   0.00406 $ & $   0.01303 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56288.86004 $ & $   0.02752 $ & $   0.01820 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56247.00924 $ & $  -0.01009 $ & $   0.01327 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56208.96298 $ & $   0.00815 $ & $   0.01153 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56269.83706 $ & $  -0.00977 $ & $   0.01527 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56349.73429 $ & $  -0.00508 $ & $   0.02063 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56271.73946 $ & $  -0.00836 $ & $   0.01241 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56208.96316 $ & $   0.01148 $ & $   0.01408 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56167.11228 $ & $  -0.00474 $ & $   0.01052 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56311.68809 $ & $   0.01489 $ & $   0.01733 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56207.06094 $ & $   0.00814 $ & $   0.01377 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56271.73976 $ & $  -0.02934 $ & $   0.01722 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56313.59080 $ & $  -0.00731 $ & $   0.01575 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56210.86637 $ & $   0.01118 $ & $   0.01379 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56290.76385 $ & $  -0.02349 $ & $   0.01518 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56309.78718 $ & $  -0.02150 $ & $   0.01158 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56227.98777 $ & $   0.01501 $ & $   0.01388 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56351.63822 $ & $   0.00830 $ & $   0.01349 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56267.93655 $ & $  -0.01648 $ & $   0.01434 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56229.89033 $ & $  -0.02384 $ & $   0.01877 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56188.03951 $ & $   0.00684 $ & $   0.01459 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56148.09096 $ & $   0.00631 $ & $   0.01281 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56330.71304 $ & $   0.01276 $ & $   0.01465 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56227.98814 $ & $   0.01733 $ & $   0.01372 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56186.13733 $ & $   0.00959 $ & $   0.01277 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56229.89063 $ & $   0.02781 $ & $   0.02125 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56273.64386 $ & $  -0.02004 $ & $   0.01402 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56231.79305 $ & $  -0.00758 $ & $   0.02323 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56245.10925 $ & $   0.00252 $ & $   0.01183 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56266.03472 $ & $   0.01415 $ & $   0.01198 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56309.78795 $ & $   0.01085 $ & $   0.01303 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56247.01171 $ & $   0.00478 $ & $   0.01203 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56349.73675 $ & $  -0.04357 $ & $   0.02067 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56208.96563 $ & $  -0.00872 $ & $   0.01492 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56167.11476 $ & $   0.01518 $ & $   0.01065 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56311.69059 $ & $  -0.02003 $ & $   0.01690 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56288.86285 $ & $   0.00493 $ & $   0.01635 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56169.01718 $ & $  -0.01129 $ & $   0.01724 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56207.06345 $ & $  -0.01278 $ & $   0.01276 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56271.74223 $ & $  -0.01087 $ & $   0.01750 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56313.59327 $ & $   0.00222 $ & $   0.01587 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56269.84042 $ & $  -0.01920 $ & $   0.01507 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56208.96640 $ & $  -0.00195 $ & $   0.01212 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56247.01271 $ & $   0.01740 $ & $   0.01267 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56210.86884 $ & $   0.02375 $ & $   0.01413 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56250.81766 $ & $  -0.01580 $ & $   0.01942 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56271.74314 $ & $  -0.00834 $ & $   0.01216 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56370.66359 $ & $  -0.01329 $ & $   0.02148 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56309.78965 $ & $  -0.01588 $ & $   0.01119 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56227.99027 $ & $   0.00799 $ & $   0.01542 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56351.64074 $ & $  -0.00284 $ & $   0.01387 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56267.93903 $ & $  -0.02275 $ & $   0.01384 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56229.89279 $ & $   0.01433 $ & $   0.01643 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56330.71552 $ & $   0.01270 $ & $   0.01479 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56227.99061 $ & $   0.01189 $ & $   0.01395 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56186.13981 $ & $   0.04209 $ & $   0.01537 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56273.64632 $ & $   0.03052 $ & $   0.01547 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56229.89313 $ & $  -0.00829 $ & $   0.02025 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56231.79550 $ & $  -0.00142 $ & $   0.02018 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56148.09371 $ & $   0.02763 $ & $   0.01381 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56245.11177 $ & $  -0.00148 $ & $   0.01108 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56247.01419 $ & $   0.01300 $ & $   0.01177 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56208.96810 $ & $  -0.01513 $ & $   0.01387 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56167.11726 $ & $   0.00139 $ & $   0.01182 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56169.01963 $ & $  -0.00150 $ & $   0.01746 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56188.04289 $ & $  -0.00823 $ & $   0.01266 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56208.96887 $ & $   0.00466 $ & $   0.01191 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56309.79156 $ & $   0.02175 $ & $   0.01332 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56210.87134 $ & $  -0.00880 $ & $   0.01332 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56247.01529 $ & $  -0.04794 $ & $   0.01377 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56311.69396 $ & $   0.00663 $ & $   0.01742 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56266.03846 $ & $   0.01117 $ & $   0.01339 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56269.84316 $ & $   0.00250 $ & $   0.01643 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56271.74559 $ & $   0.02197 $ & $   0.01759 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56250.82016 $ & $  -0.06177 $ & $   0.02408 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56271.74565 $ & $   0.01322 $ & $   0.01202 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56294.57350 $ & $  -0.01244 $ & $   0.01890 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56207.06710 $ & $   0.00408 $ & $   0.01255 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56309.79214 $ & $  -0.00662 $ & $   0.01142 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56313.59691 $ & $   0.00685 $ & $   0.01662 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56267.94153 $ & $   0.00507 $ & $   0.01522 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56229.89529 $ & $   0.03432 $ & $   0.01921 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56186.14212 $ & $  -0.00059 $ & $   0.01775 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56227.99308 $ & $  -0.00108 $ & $   0.01389 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56330.71803 $ & $  -0.01810 $ & $   0.01438 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56231.79795 $ & $   0.01841 $ & $   0.02241 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56148.09621 $ & $  -0.01457 $ & $   0.01382 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56229.89585 $ & $  -0.02248 $ & $   0.02054 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56273.64909 $ & $   0.00076 $ & $   0.01468 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56247.01670 $ & $   0.02185 $ & $   0.01162 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56290.76995 $ & $  -0.04869 $ & $   0.01555 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56349.74170 $ & $   0.00752 $ & $   0.01987 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56227.99367 $ & $  -0.02169 $ & $   0.01314 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56245.11451 $ & $  -0.03356 $ & $   0.01153 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56167.11977 $ & $  -0.00198 $ & $   0.01151 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56188.04537 $ & $  -0.01250 $ & $   0.01343 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56288.86804 $ & $   0.00781 $ & $   0.01651 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56309.79403 $ & $   0.01646 $ & $   0.01244 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56311.69642 $ & $  -0.02591 $ & $   0.01602 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56208.97151 $ & $  -0.01325 $ & $   0.01477 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56210.87384 $ & $  -0.00165 $ & $   0.01469 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56266.04093 $ & $  -0.01122 $ & $   0.01205 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56247.01781 $ & $   0.00020 $ & $   0.01358 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56269.84566 $ & $   0.00508 $ & $   0.01489 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56208.97164 $ & $   0.00998 $ & $   0.01209 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56250.82263 $ & $   0.01967 $ & $   0.02556 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56271.74810 $ & $  -0.00020 $ & $   0.01694 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56271.74816 $ & $  -0.00163 $ & $   0.01247 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56207.06961 $ & $  -0.00386 $ & $   0.01275 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56309.79459 $ & $  -0.00288 $ & $   0.01142 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56313.59938 $ & $   0.02014 $ & $   0.01805 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56351.64571 $ & $  -0.03829 $ & $   0.01411 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56330.72050 $ & $   0.03951 $ & $   0.01490 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56294.57686 $ & $  -0.00357 $ & $   0.02062 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56370.66944 $ & $  -0.01185 $ & $   0.01823 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56273.65155 $ & $  -0.00537 $ & $   0.01476 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56247.01918 $ & $   0.00578 $ & $   0.01177 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56229.89836 $ & $   0.03198 $ & $   0.02059 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56229.89839 $ & $   0.00520 $ & $   0.01668 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56290.77245 $ & $   0.00116 $ & $   0.01605 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56227.99614 $ & $   0.00382 $ & $   0.01335 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56267.94490 $ & $   0.00009 $ & $   0.01573 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56227.99645 $ & $   0.00254 $ & $   0.01383 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56231.80131 $ & $   0.00952 $ & $   0.02087 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56188.04813 $ & $  -0.01682 $ & $   0.01355 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56148.09959 $ & $   0.00680 $ & $   0.01262 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56309.79651 $ & $  -0.00956 $ & $   0.01211 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56245.11788 $ & $  -0.00158 $ & $   0.01165 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56189.95084 $ & $  -0.00797 $ & $   0.01207 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56311.69892 $ & $  -0.03402 $ & $   0.01464 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56247.02028 $ & $   0.00858 $ & $   0.01352 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56208.97402 $ & $   0.00486 $ & $   0.01422 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56266.04344 $ & $  -0.00616 $ & $   0.01201 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56269.84813 $ & $   0.00481 $ & $   0.01472 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56288.87129 $ & $  -0.00668 $ & $   0.01843 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56208.97417 $ & $   0.00675 $ & $   0.01157 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56271.75056 $ & $   0.01185 $ & $   0.01637 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56250.82513 $ & $   0.00749 $ & $   0.01957 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56169.02574 $ & $   0.00760 $ & $   0.01932 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56271.75067 $ & $  -0.00775 $ & $   0.01229 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56313.60184 $ & $   0.03388 $ & $   0.01787 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56210.87717 $ & $   0.01278 $ & $   0.01489 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56294.57933 $ & $  -0.03567 $ & $   0.02208 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56370.67195 $ & $   0.02002 $ & $   0.01539 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56290.77491 $ & $   0.03051 $ & $   0.01645 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56229.90089 $ & $  -0.00404 $ & $   0.01815 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56227.99864 $ & $   0.00849 $ & $   0.01273 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56309.79819 $ & $  -0.00669 $ & $   0.01157 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56351.64914 $ & $   0.03032 $ & $   0.01429 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56267.94738 $ & $  -0.00610 $ & $   0.01522 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56227.99896 $ & $  -0.02292 $ & $   0.01387 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56231.80377 $ & $  -0.00593 $ & $   0.01928 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56188.05060 $ & $   0.01457 $ & $   0.01298 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56330.72413 $ & $  -0.00691 $ & $   0.01525 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56148.10210 $ & $   0.00287 $ & $   0.01234 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56229.90168 $ & $   0.02838 $ & $   0.02278 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56273.65493 $ & $   0.01763 $ & $   0.01515 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56247.02255 $ & $   0.00694 $ & $   0.01115 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56245.12035 $ & $   0.01692 $ & $   0.01170 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56309.79901 $ & $  -0.00134 $ & $   0.01327 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56311.70139 $ & $  -0.01399 $ & $   0.01471 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56266.04591 $ & $   0.01243 $ & $   0.01217 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56189.95361 $ & $  -0.00162 $ & $   0.01260 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56208.97678 $ & $   0.00843 $ & $   0.01371 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56271.75329 $ & $   0.01815 $ & $   0.01612 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56313.60431 $ & $   0.01769 $ & $   0.01668 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56210.87967 $ & $  -0.00091 $ & $   0.01398 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56247.02368 $ & $  -0.00773 $ & $   0.01356 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56269.85151 $ & $  -0.00075 $ & $   0.01455 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56208.97757 $ & $   0.02173 $ & $   0.01195 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56169.02908 $ & $   0.02528 $ & $   0.01672 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56294.58180 $ & $   0.01675 $ & $   0.01950 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56370.67442 $ & $   0.01559 $ & $   0.01586 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56167.12699 $ & $  -0.00480 $ & $   0.01112 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56228.00112 $ & $   0.02060 $ & $   0.01302 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56207.07572 $ & $   0.00075 $ & $   0.01337 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56309.80068 $ & $  -0.01273 $ & $   0.01183 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56351.65161 $ & $   0.01014 $ & $   0.01403 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56229.90364 $ & $   0.00021 $ & $   0.01752 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56271.75461 $ & $   0.02134 $ & $   0.01232 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56233.70840 $ & $  -0.01717 $ & $   0.02253 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56228.00147 $ & $  -0.00327 $ & $   0.01355 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56267.95014 $ & $   0.01479 $ & $   0.01528 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56231.80626 $ & $  -0.00494 $ & $   0.01964 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56330.72664 $ & $   0.01707 $ & $   0.01468 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56148.10460 $ & $  -0.00732 $ & $   0.01198 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56229.90418 $ & $   0.04411 $ & $   0.02112 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56273.65739 $ & $  -0.02218 $ & $   0.01450 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56247.02502 $ & $  -0.01148 $ & $   0.01122 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56290.77833 $ & $   0.04337 $ & $   0.01553 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56245.12287 $ & $   0.00514 $ & $   0.01138 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56189.95613 $ & $  -0.00421 $ & $   0.01216 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56208.97928 $ & $  -0.02143 $ & $   0.01496 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56188.05399 $ & $   0.01225 $ & $   0.01265 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56309.80238 $ & $   0.00645 $ & $   0.01319 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56210.88214 $ & $   0.01199 $ & $   0.01399 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56247.02615 $ & $  -0.03025 $ & $   0.01389 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56269.85398 $ & $   0.02389 $ & $   0.01521 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56250.83094 $ & $   0.04168 $ & $   0.02009 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56266.04944 $ & $  -0.00269 $ & $   0.01162 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56208.98008 $ & $   0.00021 $ & $   0.01106 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56311.70501 $ & $  -0.01623 $ & $   0.01431 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56169.03157 $ & $   0.01363 $ & $   0.01792 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56294.58427 $ & $   0.01036 $ & $   0.01939 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56271.75665 $ & $  -0.00038 $ & $   0.01639 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56167.12949 $ & $  -0.00250 $ & $   0.01187 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56313.60776 $ & $  -0.00113 $ & $   0.01462 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56309.80314 $ & $   0.01189 $ & $   0.01135 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56351.65408 $ & $   0.02137 $ & $   0.01439 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56229.90610 $ & $  -0.02792 $ & $   0.01815 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56271.75710 $ & $   0.00536 $ & $   0.01205 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56267.95260 $ & $  -0.03436 $ & $   0.01505 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56330.72911 $ & $  -0.01191 $ & $   0.01436 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56228.00419 $ & $   0.00434 $ & $   0.01423 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56233.71115 $ & $   0.02303 $ & $   0.02183 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56148.10711 $ & $  -0.00469 $ & $   0.01304 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56370.67780 $ & $  -0.00817 $ & $   0.01550 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56273.65986 $ & $  -0.00406 $ & $   0.01410 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56231.80897 $ & $   0.00353 $ & $   0.01905 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56245.12534 $ & $  -0.00489 $ & $   0.01162 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56247.02779 $ & $   0.01080 $ & $   0.01152 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56228.00474 $ & $  -0.00279 $ & $   0.01335 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56188.05649 $ & $  -0.00665 $ & $   0.01358 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56309.80486 $ & $   0.01218 $ & $   0.01354 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56210.88460 $ & $  -0.00443 $ & $   0.01377 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56269.85649 $ & $  -0.01073 $ & $   0.01473 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56266.05193 $ & $   0.01259 $ & $   0.01249 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56311.70748 $ & $  -0.02204 $ & $   0.01493 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56208.98260 $ & $  -0.02250 $ & $   0.01177 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56189.95951 $ & $  -0.00708 $ & $   0.01273 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56247.02891 $ & $   0.01764 $ & $   0.01471 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56208.98267 $ & $   0.01150 $ & $   0.01511 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56288.87993 $ & $  -0.01193 $ & $   0.01576 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56271.75913 $ & $   0.00841 $ & $   0.01701 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56167.13199 $ & $  -0.01598 $ & $   0.01224 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56313.61022 $ & $  -0.00681 $ & $   0.01538 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56309.80563 $ & $  -0.00723 $ & $   0.01143 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56332.63355 $ & $  -0.02102 $ & $   0.02005 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56271.75961 $ & $  -0.00920 $ & $   0.01320 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56351.65684 $ & $  -0.01239 $ & $   0.01433 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56330.73157 $ & $  -0.00341 $ & $   0.01473 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56273.66233 $ & $  -0.00154 $ & $   0.01456 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56207.08147 $ & $  -0.01176 $ & $   0.01288 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56290.78331 $ & $  -0.01840 $ & $   0.01508 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56247.03027 $ & $  -0.00105 $ & $   0.01136 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56229.90948 $ & $   0.02564 $ & $   0.01772 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56228.00725 $ & $  -0.01336 $ & $   0.01361 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56267.95602 $ & $   0.02451 $ & $   0.01420 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56228.00757 $ & $  -0.00793 $ & $   0.01424 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56188.05900 $ & $  -0.01429 $ & $   0.01230 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56148.11048 $ & $   0.00197 $ & $   0.01236 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56309.80737 $ & $   0.01221 $ & $   0.01397 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56269.85896 $ & $   0.03518 $ & $   0.01598 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56266.05443 $ & $   0.00868 $ & $   0.01235 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56311.70998 $ & $   0.00263 $ & $   0.01476 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56250.83598 $ & $   0.01689 $ & $   0.01821 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56208.98513 $ & $   0.00602 $ & $   0.01158 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56189.96199 $ & $  -0.01595 $ & $   0.01227 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56208.98514 $ & $   0.01232 $ & $   0.01395 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56271.76163 $ & $   0.02479 $ & $   0.01631 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56313.61270 $ & $  -0.02543 $ & $   0.01452 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56271.76212 $ & $   0.00513 $ & $   0.01291 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56288.88298 $ & $   0.00992 $ & $   0.01880 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56245.12984 $ & $   0.00951 $ & $   0.01180 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56210.88823 $ & $  -0.01904 $ & $   0.01395 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56167.13538 $ & $   0.00737 $ & $   0.01553 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56290.78577 $ & $   0.01301 $ & $   0.01767 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56207.08399 $ & $  -0.00480 $ & $   0.01295 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56309.80897 $ & $   0.01420 $ & $   0.01134 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56229.91198 $ & $   0.03541 $ & $   0.01715 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56228.00975 $ & $  -0.00042 $ & $   0.01344 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56351.66025 $ & $  -0.01404 $ & $   0.01377 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56267.95848 $ & $  -0.01043 $ & $   0.01500 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56233.71692 $ & $  -0.00185 $ & $   0.02219 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56330.73494 $ & $   0.01820 $ & $   0.01466 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56188.06151 $ & $   0.02167 $ & $   0.01264 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56148.11299 $ & $   0.02088 $ & $   0.01220 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56273.66570 $ & $  -0.00972 $ & $   0.01342 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56309.80984 $ & $  -0.00983 $ & $   0.01336 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56266.05691 $ & $   0.00554 $ & $   0.01232 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56311.71245 $ & $  -0.02293 $ & $   0.01557 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56189.96451 $ & $   0.01578 $ & $   0.01173 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56271.76410 $ & $   0.01798 $ & $   0.01663 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56313.61516 $ & $  -0.03039 $ & $   0.01535 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56269.86233 $ & $  -0.00237 $ & $   0.01482 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56245.13232 $ & $  -0.01738 $ & $   0.01140 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56210.89069 $ & $   0.00621 $ & $   0.01397 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56247.03478 $ & $  -0.01007 $ & $   0.01174 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56208.98856 $ & $   0.00954 $ & $   0.01161 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56288.88590 $ & $  -0.02087 $ & $   0.01726 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56207.08649 $ & $  -0.00619 $ & $   0.01199 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56309.81143 $ & $  -0.00091 $ & $   0.01180 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56229.91447 $ & $  -0.01108 $ & $   0.01712 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56332.63944 $ & $  -0.00404 $ & $   0.01850 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56228.01223 $ & $   0.02525 $ & $   0.01439 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56267.96095 $ & $  -0.01415 $ & $   0.01406 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56351.66276 $ & $  -0.02184 $ & $   0.01428 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56233.71942 $ & $  -0.05664 $ & $   0.02170 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56330.73742 $ & $  -0.00549 $ & $   0.01462 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56228.01257 $ & $   0.01194 $ & $   0.01328 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56271.76580 $ & $  -0.00041 $ & $   0.01207 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56273.66817 $ & $   0.01817 $ & $   0.01505 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56229.91517 $ & $  -0.04580 $ & $   0.01872 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56148.11571 $ & $   0.00255 $ & $   0.01264 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56290.78941 $ & $   0.00168 $ & $   0.01653 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56208.98996 $ & $  -0.00037 $ & $   0.01467 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56189.96702 $ & $  -0.01103 $ & $   0.01256 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56188.06486 $ & $   0.01597 $ & $   0.01284 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56309.81344 $ & $  -0.01478 $ & $   0.01315 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56245.13482 $ & $   0.00907 $ & $   0.01221 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56210.89320 $ & $   0.01786 $ & $   0.01478 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56247.03730 $ & $  -0.00036 $ & $   0.01161 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56208.99107 $ & $  -0.00944 $ & $   0.01183 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56269.86510 $ & $   0.00910 $ & $   0.01553 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56271.76747 $ & $   0.02148 $ & $   0.01688 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56250.84204 $ & $   0.01169 $ & $   0.01815 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56266.06069 $ & $   0.00862 $ & $   0.01281 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56309.81390 $ & $  -0.00639 $ & $   0.01219 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56229.91699 $ & $   0.04058 $ & $   0.01906 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56332.64195 $ & $  -0.03542 $ & $   0.01705 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56313.61884 $ & $  -0.01386 $ & $   0.01588 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56351.66523 $ & $   0.03596 $ & $   0.01374 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56267.96345 $ & $  -0.02066 $ & $   0.01562 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56233.72187 $ & $   0.02708 $ & $   0.02020 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56330.73992 $ & $  -0.01245 $ & $   0.01472 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56228.01503 $ & $  -0.00430 $ & $   0.01405 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56271.76832 $ & $   0.01596 $ & $   0.01166 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56148.11821 $ & $  -0.00081 $ & $   0.01297 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56273.67093 $ & $   0.00392 $ & $   0.01436 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56288.88952 $ & $  -0.02522 $ & $   0.01593 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56290.79192 $ & $  -0.01323 $ & $   0.01829 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56228.01559 $ & $  -0.02932 $ & $   0.01245 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56207.09015 $ & $  -0.01004 $ & $   0.01234 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56188.06733 $ & $  -0.01332 $ & $   0.01148 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56231.82092 $ & $  -0.02668 $ & $   0.02007 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56309.81592 $ & $  -0.02166 $ & $   0.01283 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56208.99337 $ & $  -0.02911 $ & $   0.01443 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56210.89570 $ & $   0.01298 $ & $   0.01404 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56189.97037 $ & $   0.01837 $ & $   0.01242 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56247.03977 $ & $   0.01247 $ & $   0.01196 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56269.86757 $ & $  -0.01448 $ & $   0.01515 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56245.13755 $ & $  -0.00089 $ & $   0.01212 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56271.76994 $ & $   0.01525 $ & $   0.01704 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56250.84454 $ & $   0.01430 $ & $   0.01422 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56266.06316 $ & $  -0.00577 $ & $   0.01209 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56309.81641 $ & $   0.00843 $ & $   0.01173 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56208.99381 $ & $   0.00092 $ & $   0.01237 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56332.64442 $ & $   0.01698 $ & $   0.01814 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56313.62130 $ & $   0.00937 $ & $   0.01541 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56351.66773 $ & $  -0.01947 $ & $   0.01486 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56330.74239 $ & $  -0.00549 $ & $   0.01461 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56271.77083 $ & $   0.01051 $ & $   0.01171 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56273.67344 $ & $   0.00533 $ & $   0.01445 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56229.92034 $ & $   0.01692 $ & $   0.01681 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56290.79438 $ & $   0.00994 $ & $   0.01958 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56207.09263 $ & $   0.01120 $ & $   0.01266 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56228.01810 $ & $  -0.01605 $ & $   0.01319 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56267.96679 $ & $   0.01561 $ & $   0.01478 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56210.89746 $ & $  -0.02275 $ & $   0.01258 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56288.89242 $ & $   0.02879 $ & $   0.01722 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56228.01841 $ & $   0.01207 $ & $   0.01435 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56188.07009 $ & $  -0.00579 $ & $   0.01189 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56148.12159 $ & $   0.02409 $ & $   0.01456 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56309.81843 $ & $  -0.01572 $ & $   0.01351 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56208.99584 $ & $  -0.00598 $ & $   0.01478 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56247.04228 $ & $  -0.00324 $ & $   0.01181 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56189.97288 $ & $   0.00289 $ & $   0.01421 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56269.87007 $ & $   0.00475 $ & $   0.01543 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56271.77244 $ & $   0.03263 $ & $   0.01791 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56250.84701 $ & $  -0.00781 $ & $   0.01611 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56266.06567 $ & $   0.04599 $ & $   0.01279 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56208.99635 $ & $   0.01626 $ & $   0.01176 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56231.82427 $ & $   0.00307 $ & $   0.02137 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56313.62378 $ & $  -0.01948 $ & $   0.01445 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56210.89907 $ & $   0.00148 $ & $   0.01346 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56245.14094 $ & $   0.01544 $ & $   0.01213 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56271.77334 $ & $   0.00107 $ & $   0.01175 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56254.65264 $ & $   0.03613 $ & $   0.01695 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56309.82000 $ & $  -0.00077 $ & $   0.01101 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56290.79688 $ & $  -0.01759 $ & $   0.01602 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56207.09514 $ & $  -0.00254 $ & $   0.01212 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56228.02060 $ & $  -0.02708 $ & $   0.01281 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56351.67107 $ & $  -0.01505 $ & $   0.01587 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56267.96930 $ & $  -0.01994 $ & $   0.01387 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56233.72768 $ & $  -0.00369 $ & $   0.02457 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56210.90000 $ & $  -0.01206 $ & $   0.01268 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56228.02088 $ & $  -0.01249 $ & $   0.01374 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56288.89507 $ & $   0.03103 $ & $   0.01511 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56330.74607 $ & $  -0.00687 $ & $   0.01327 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56188.07260 $ & $  -0.01170 $ & $   0.01204 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56148.12409 $ & $  -0.01032 $ & $   0.01379 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56273.67682 $ & $   0.00905 $ & $   0.01391 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56309.82090 $ & $   0.00257 $ & $   0.01319 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56229.92399 $ & $   0.03062 $ & $   0.02064 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56208.99860 $ & $  -0.00561 $ & $   0.01398 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56266.06815 $ & $   0.00273 $ & $   0.01241 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56189.97565 $ & $  -0.00865 $ & $   0.01418 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56271.77517 $ & $  -0.01977 $ & $   0.01685 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56231.82673 $ & $   0.03494 $ & $   0.02008 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56313.62625 $ & $   0.01061 $ & $   0.01628 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56328.84487 $ & $  -0.00410 $ & $   0.01102 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56210.90153 $ & $   0.01143 $ & $   0.01383 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56269.87340 $ & $  -0.00661 $ & $   0.01577 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56250.85033 $ & $   0.01314 $ & $   0.01593 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56247.04575 $ & $  -0.00262 $ & $   0.01217 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56254.65511 $ & $  -0.04389 $ & $   0.01641 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56208.99972 $ & $   0.02934 $ & $   0.01091 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56309.82247 $ & $  -0.00474 $ & $   0.01230 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56207.09765 $ & $  -0.00994 $ & $   0.01262 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56228.02311 $ & $  -0.01333 $ & $   0.01327 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56351.67358 $ & $   0.01892 $ & $   0.01646 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56228.02339 $ & $   0.00362 $ & $   0.01446 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56267.97202 $ & $  -0.00467 $ & $   0.01563 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56288.89759 $ & $   0.01905 $ & $   0.01597 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56210.90278 $ & $  -0.02151 $ & $   0.01221 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56330.74858 $ & $   0.00591 $ & $   0.01426 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56148.12655 $ & $   0.02756 $ & $   0.01659 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56273.67929 $ & $  -0.00495 $ & $   0.01447 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56290.80026 $ & $   0.03213 $ & $   0.01648 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56271.77733 $ & $   0.01242 $ & $   0.01199 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56209.00107 $ & $  -0.02005 $ & $   0.01447 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56229.92655 $ & $  -0.00791 $ & $   0.02111 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56229.92665 $ & $  -0.04141 $ & $   0.01933 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56189.97815 $ & $   0.00413 $ & $   0.01508 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56188.07595 $ & $   0.01559 $ & $   0.01210 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56231.82919 $ & $  -0.00077 $ & $   0.02084 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56328.84734 $ & $   0.00596 $ & $   0.01072 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56309.82427 $ & $  -0.01018 $ & $   0.01298 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56210.90403 $ & $  -0.02347 $ & $   0.01441 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56269.87591 $ & $   0.00792 $ & $   0.01538 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56250.85280 $ & $  -0.01461 $ & $   0.01737 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56311.72683 $ & $   0.02028 $ & $   0.01750 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56247.04823 $ & $  -0.00323 $ & $   0.01121 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56254.65757 $ & $  -0.01969 $ & $   0.01667 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56271.77853 $ & $  -0.00575 $ & $   0.01581 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56209.00219 $ & $   0.00777 $ & $   0.01183 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56266.07162 $ & $  -0.01205 $ & $   0.01139 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56309.82497 $ & $  -0.00161 $ & $   0.01113 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56313.62963 $ & $   0.00575 $ & $   0.01652 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56351.67604 $ & $   0.03593 $ & $   0.01634 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56233.73286 $ & $  -0.03920 $ & $   0.01902 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56207.10059 $ & $  -0.00808 $ & $   0.01717 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56228.02611 $ & $   0.02141 $ & $   0.01498 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56330.75105 $ & $   0.01996 $ & $   0.01323 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56148.12904 $ & $   0.02180 $ & $   0.01882 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56245.14703 $ & $  -0.01070 $ & $   0.01195 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56273.68176 $ & $  -0.02223 $ & $   0.01378 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56290.80276 $ & $  -0.00988 $ & $   0.01635 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56271.77984 $ & $   0.01227 $ & $   0.01211 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56228.02672 $ & $  -0.02372 $ & $   0.01224 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56229.92906 $ & $  -0.00193 $ & $   0.02173 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56229.92915 $ & $   0.00491 $ & $   0.01735 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56210.90619 $ & $  -0.00219 $ & $   0.01187 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56188.07846 $ & $   0.01162 $ & $   0.01228 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56288.90113 $ & $   0.01927 $ & $   0.01742 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56231.83190 $ & $  -0.04028 $ & $   0.01880 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56309.82674 $ & $   0.01877 $ & $   0.01374 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56210.90650 $ & $   0.00909 $ & $   0.01327 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56269.87838 $ & $   0.00314 $ & $   0.01643 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56311.72930 $ & $  -0.01077 $ & $   0.01571 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56250.85530 $ & $  -0.03511 $ & $   0.01593 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56209.00458 $ & $  -0.00703 $ & $   0.01308 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56271.78101 $ & $  -0.00963 $ & $   0.01577 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56189.98155 $ & $  -0.00677 $ & $   0.01266 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56266.07409 $ & $  -0.00329 $ & $   0.01208 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56209.00472 $ & $  -0.00390 $ & $   0.01294 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56247.05100 $ & $   0.00303 $ & $   0.01250 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56309.82744 $ & $  -0.02912 $ & $   0.01187 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56313.63210 $ & $  -0.00606 $ & $   0.01452 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56328.85072 $ & $  -0.02064 $ & $   0.01074 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56233.73532 $ & $   0.01853 $ & $   0.02021 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56351.67880 $ & $   0.02674 $ & $   0.01532 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56254.66094 $ & $  -0.00716 $ & $   0.01681 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56330.75356 $ & $   0.00038 $ & $   0.01363 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56245.14954 $ & $   0.00322 $ & $   0.01153 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56273.68427 $ & $   0.02673 $ & $   0.01397 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56290.80523 $ & $  -0.00989 $ & $   0.01724 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56271.78235 $ & $   0.00148 $ & $   0.01149 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56228.02923 $ & $  -0.01277 $ & $   0.01518 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56210.90867 $ & $   0.00028 $ & $   0.01221 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56228.02950 $ & $   0.00815 $ & $   0.01564 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56188.08094 $ & $  -0.01360 $ & $   0.01151 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56309.82925 $ & $  -0.00597 $ & $   0.01430 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56269.88085 $ & $  -0.01324 $ & $   0.01572 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56250.85777 $ & $  -0.02230 $ & $   0.01409 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56311.73180 $ & $   0.00809 $ & $   0.01796 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56169.05855 $ & $  -0.00600 $ & $   0.01596 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56209.00717 $ & $  -0.00540 $ & $   0.01445 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56271.78351 $ & $   0.02128 $ & $   0.01813 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56189.98406 $ & $   0.00817 $ & $   0.01335 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56266.07660 $ & $   0.01936 $ & $   0.01229 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56247.05347 $ & $  -0.03168 $ & $   0.01177 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56209.00721 $ & $   0.00259 $ & $   0.01234 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56313.63461 $ & $  -0.02702 $ & $   0.01599 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56328.85319 $ & $   0.00776 $ & $   0.01091 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56332.65794 $ & $  -0.00399 $ & $   0.01754 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56210.91010 $ & $  -0.02771 $ & $   0.01304 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56254.66340 $ & $  -0.01996 $ & $   0.01508 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56229.93363 $ & $  -0.01191 $ & $   0.01855 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56309.83080 $ & $   0.00554 $ & $   0.01134 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56290.80772 $ & $   0.03097 $ & $   0.01696 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56389.72809 $ & $  -0.02002 $ & $   0.01403 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56271.78483 $ & $   0.00842 $ & $   0.01189 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56228.03170 $ & $  -0.02165 $ & $   0.01239 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56233.73865 $ & $  -0.02912 $ & $   0.01834 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56351.68217 $ & $   0.02393 $ & $   0.01616 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56228.03200 $ & $   0.03422 $ & $   0.01700 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56210.91119 $ & $  -0.02776 $ & $   0.01168 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56188.08344 $ & $   0.00758 $ & $   0.01193 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56330.75698 $ & $   0.01572 $ & $   0.01284 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56273.68761 $ & $  -0.00540 $ & $   0.01372 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56245.15293 $ & $  -0.01185 $ & $   0.01273 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56309.83172 $ & $   0.02020 $ & $   0.01374 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56311.73427 $ & $   0.01580 $ & $   0.01680 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56229.93492 $ & $   0.02836 $ & $   0.01887 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56266.07907 $ & $   0.01038 $ & $   0.01288 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56271.78602 $ & $   0.01035 $ & $   0.01745 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56209.00968 $ & $  -0.00786 $ & $   0.01630 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56189.98658 $ & $   0.00401 $ & $   0.01251 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56313.63709 $ & $  -0.00111 $ & $   0.01592 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56328.85570 $ & $   0.01294 $ & $   0.01121 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56210.91247 $ & $   0.01631 $ & $   0.01349 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56269.88422 $ & $  -0.00735 $ & $   0.01603 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56288.90740 $ & $   0.01599 $ & $   0.01827 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56250.86138 $ & $   0.01144 $ & $   0.01453 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56169.06193 $ & $  -0.00438 $ & $   0.01393 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56247.05683 $ & $   0.00342 $ & $   0.01174 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56209.01062 $ & $  -0.00556 $ & $   0.01233 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56309.83327 $ & $  -0.01429 $ & $   0.01102 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56229.93613 $ & $  -0.03947 $ & $   0.01656 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56389.73056 $ & $   0.00511 $ & $   0.01274 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56332.66132 $ & $   0.01445 $ & $   0.01646 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56233.74111 $ & $  -0.06708 $ & $   0.01923 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56228.03421 $ & $   0.00990 $ & $   0.01420 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56351.68464 $ & $   0.01013 $ & $   0.01582 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56228.03447 $ & $   0.00409 $ & $   0.01991 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56330.75945 $ & $  -0.00582 $ & $   0.01358 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56210.91371 $ & $  -0.00980 $ & $   0.01127 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56273.69012 $ & $  -0.00585 $ & $   0.01348 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56245.15543 $ & $   0.00218 $ & $   0.01423 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56290.81137 $ & $   0.00675 $ & $   0.01567 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56229.93738 $ & $   0.03826 $ & $   0.02145 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56271.78848 $ & $   0.01761 $ & $   0.01135 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56209.01215 $ & $  -0.00063 $ & $   0.01615 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56189.98908 $ & $   0.02308 $ & $   0.01294 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56188.08684 $ & $   0.00092 $ & $   0.01152 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56328.85817 $ & $  -0.01550 $ & $   0.01088 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56210.91498 $ & $  -0.00758 $ & $   0.01451 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56309.83535 $ & $   0.00524 $ & $   0.01375 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56311.73767 $ & $   0.02126 $ & $   0.01623 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56269.88695 $ & $  -0.00117 $ & $   0.01506 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56169.06440 $ & $   0.00491 $ & $   0.01717 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56250.86389 $ & $  -0.00269 $ & $   0.01436 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56271.78935 $ & $  -0.00362 $ & $   0.01616 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56207.11074 $ & $   0.00768 $ & $   0.01333 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56288.91024 $ & $  -0.01105 $ & $   0.01781 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56247.05935 $ & $   0.00486 $ & $   0.01114 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56209.01315 $ & $  -0.01192 $ & $   0.01211 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56309.83578 $ & $  -0.00273 $ & $   0.01151 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56229.93863 $ & $   0.02896 $ & $   0.01997 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56389.73303 $ & $  -0.00290 $ & $   0.01134 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56266.08286 $ & $   0.00340 $ & $   0.01160 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56233.74357 $ & $  -0.00439 $ & $   0.01931 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56313.64076 $ & $   0.00579 $ & $   0.01564 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56351.68715 $ & $  -0.00143 $ & $   0.01628 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56330.76193 $ & $  -0.01947 $ & $   0.01285 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56273.69285 $ & $   0.02208 $ & $   0.01371 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56254.66972 $ & $   0.01970 $ & $   0.01571 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56290.81387 $ & $  -0.00870 $ & $   0.01591 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56228.03756 $ & $  -0.00362 $ & $   0.01287 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56229.94010 $ & $   0.02319 $ & $   0.02160 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56271.79099 $ & $  -0.00826 $ & $   0.01175 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56188.08931 $ & $  -0.00149 $ & $   0.01186 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56210.91709 $ & $  -0.01028 $ & $   0.01186 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56231.84271 $ & $  -0.03443 $ & $   0.02089 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56210.91745 $ & $  -0.00570 $ & $   0.01331 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56309.83783 $ & $   0.02174 $ & $   0.01321 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56311.74018 $ & $   0.01358 $ & $   0.01963 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56269.88945 $ & $   0.00505 $ & $   0.01586 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56169.06690 $ & $   0.01368 $ & $   0.01852 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56271.79182 $ & $   0.01298 $ & $   0.01661 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56250.86639 $ & $   0.01688 $ & $   0.01481 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56207.11322 $ & $   0.01653 $ & $   0.01222 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56247.06183 $ & $  -0.01089 $ & $   0.01075 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56189.99243 $ & $  -0.01348 $ & $   0.01106 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56209.01557 $ & $   0.01598 $ & $   0.01523 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56309.83828 $ & $  -0.01771 $ & $   0.01154 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56229.94113 $ & $  -0.03056 $ & $   0.01824 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56209.01593 $ & $   0.00350 $ & $   0.01202 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56233.74603 $ & $   0.00883 $ & $   0.01792 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56266.08536 $ & $  -0.02341 $ & $   0.01246 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56313.64322 $ & $   0.01886 $ & $   0.01606 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56328.86181 $ & $   0.00189 $ & $   0.01156 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56351.68962 $ & $  -0.04326 $ & $   0.01574 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56330.76443 $ & $  -0.00781 $ & $   0.01280 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56389.73636 $ & $   0.01242 $ & $   0.01235 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56273.69533 $ & $   0.00223 $ & $   0.01469 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56290.81635 $ & $  -0.02172 $ & $   0.01578 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56228.04004 $ & $  -0.00641 $ & $   0.01459 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56288.91421 $ & $   0.03591 $ & $   0.01865 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56271.79347 $ & $   0.02776 $ & $   0.01165 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56229.94259 $ & $   0.02109 $ & $   0.02327 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56210.91962 $ & $  -0.00323 $ & $   0.01181 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56188.09207 $ & $   0.00162 $ & $   0.01194 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56311.74264 $ & $  -0.01203 $ & $   0.01375 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56309.84034 $ & $   0.01698 $ & $   0.01342 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56269.89193 $ & $  -0.01107 $ & $   0.01587 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56169.06937 $ & $  -0.03574 $ & $   0.01388 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56250.86885 $ & $  -0.00430 $ & $   0.01464 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56271.79433 $ & $   0.02724 $ & $   0.01855 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56209.01804 $ & $  -0.02915 $ & $   0.01505 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56207.11574 $ & $   0.00103 $ & $   0.01386 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56189.99492 $ & $   0.00190 $ & $   0.01112 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56247.06434 $ & $  -0.01673 $ & $   0.01148 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56266.08784 $ & $   0.00170 $ & $   0.01206 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56209.01846 $ & $  -0.00017 $ & $   0.01173 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56313.64573 $ & $   0.01837 $ & $   0.01820 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56210.92082 $ & $  -0.00434 $ & $   0.01453 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56328.86431 $ & $  -0.00176 $ & $   0.01117 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56254.67419 $ & $  -0.00051 $ & $   0.01614 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56229.94451 $ & $  -0.01062 $ & $   0.01832 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56389.73886 $ & $   0.00333 $ & $   0.01282 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56309.84188 $ & $   0.01334 $ & $   0.01173 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56233.74939 $ & $  -0.04203 $ & $   0.01890 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56290.81885 $ & $  -0.00593 $ & $   0.01451 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56228.04254 $ & $  -0.00085 $ & $   0.01332 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56351.69299 $ & $   0.00341 $ & $   0.01575 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56288.91673 $ & $   0.03304 $ & $   0.01677 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56271.79598 $ & $  -0.00301 $ & $   0.01123 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56210.92213 $ & $   0.00004 $ & $   0.01183 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56330.76800 $ & $  -0.02465 $ & $   0.01278 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56188.09458 $ & $   0.01199 $ & $   0.01205 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56273.69869 $ & $   0.01102 $ & $   0.01471 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56309.84280 $ & $   0.01489 $ & $   0.01335 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56311.74514 $ & $   0.00136 $ & $   0.01471 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56353.59614 $ & $   0.03826 $ & $   0.01402 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56229.94593 $ & $   0.03419 $ & $   0.02094 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56271.79705 $ & $   0.03015 $ & $   0.01734 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56231.84853 $ & $   0.02044 $ & $   0.02191 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56209.02080 $ & $  -0.00914 $ & $   0.01861 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56189.99769 $ & $   0.00716 $ & $   0.01182 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56266.09035 $ & $  -0.02244 $ & $   0.01229 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56210.92328 $ & $  -0.01535 $ & $   0.01436 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56328.86678 $ & $   0.02076 $ & $   0.01196 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56254.67669 $ & $   0.04717 $ & $   0.01754 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56269.89534 $ & $  -0.01078 $ & $   0.01549 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56250.87221 $ & $   0.01093 $ & $   0.01527 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56169.07274 $ & $  -0.02505 $ & $   0.01260 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56247.06771 $ & $  -0.01280 $ & $   0.01121 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56207.11914 $ & $   0.02969 $ & $   0.01326 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56229.94699 $ & $  -0.02540 $ & $   0.01738 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56292.72345 $ & $   0.00837 $ & $   0.01119 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56309.84435 $ & $  -0.00524 $ & $   0.01138 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56233.75185 $ & $   0.03583 $ & $   0.02086 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56209.02182 $ & $  -0.00447 $ & $   0.01203 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56228.04501 $ & $  -0.03771 $ & $   0.01293 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56351.69546 $ & $   0.01225 $ & $   0.01629 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56332.67236 $ & $   0.00101 $ & $   0.01823 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56288.91932 $ & $  -0.00957 $ & $   0.01626 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56231.85004 $ & $  -0.00557 $ & $   0.01934 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56330.77052 $ & $   0.01234 $ & $   0.01329 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56273.70120 $ & $  -0.04249 $ & $   0.01520 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56210.92491 $ & $   0.00038 $ & $   0.01147 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56290.82223 $ & $   0.01170 $ & $   0.01467 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56353.59861 $ & $  -0.00600 $ & $   0.01363 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56294.62732 $ & $   0.00121 $ & $   0.01521 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56209.02327 $ & $  -0.06186 $ & $   0.01777 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56190.00019 $ & $  -0.00853 $ & $   0.01141 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56188.09794 $ & $  -0.01199 $ & $   0.01152 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56210.92579 $ & $  -0.02825 $ & $   0.01444 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56328.86929 $ & $  -0.01934 $ & $   0.01171 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56309.84618 $ & $   0.01158 $ & $   0.01366 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56271.79992 $ & $   0.01287 $ & $   0.01182 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56254.67915 $ & $  -0.01414 $ & $   0.01582 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56269.89781 $ & $  -0.01168 $ & $   0.01556 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56250.87468 $ & $  -0.02976 $ & $   0.01588 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56169.07525 $ & $   0.02100 $ & $   0.01257 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56311.74875 $ & $  -0.01415 $ & $   0.01483 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56247.07018 $ & $  -0.00198 $ & $   0.01151 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56207.12166 $ & $   0.00122 $ & $   0.01190 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56271.80041 $ & $  -0.00996 $ & $   0.01593 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56292.72596 $ & $   0.01329 $ & $   0.01201 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56309.84686 $ & $  -0.01066 $ & $   0.01113 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56229.94975 $ & $  -0.00006 $ & $   0.02018 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56209.02431 $ & $  -0.00394 $ & $   0.01171 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56313.65157 $ & $   0.01278 $ & $   0.01992 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56266.09383 $ & $   0.00636 $ & $   0.01214 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56332.67483 $ & $   0.00185 $ & $   0.01787 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56288.92196 $ & $   0.00839 $ & $   0.01770 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56330.77299 $ & $   0.01102 $ & $   0.01326 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56231.85279 $ & $  -0.02607 $ & $   0.01873 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56273.70371 $ & $  -0.02656 $ & $   0.01370 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56290.82470 $ & $   0.00273 $ & $   0.01593 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56353.60112 $ & $   0.00904 $ & $   0.01343 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56389.74518 $ & $  -0.00973 $ & $   0.01261 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56229.95089 $ & $   0.02624 $ & $   0.02348 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56228.04863 $ & $  -0.00632 $ & $   0.01394 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56294.62980 $ & $   0.01422 $ & $   0.01703 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56188.10044 $ & $   0.00937 $ & $   0.01139 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56210.92825 $ & $  -0.01301 $ & $   0.01338 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56210.92829 $ & $  -0.02295 $ & $   0.01223 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56309.84865 $ & $   0.00204 $ & $   0.01280 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56271.80240 $ & $   0.00674 $ & $   0.01136 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56254.68162 $ & $  -0.01083 $ & $   0.01563 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56269.90028 $ & $   0.00754 $ & $   0.01594 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56311.75122 $ & $   0.01222 $ & $   0.01531 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56207.12417 $ & $   0.01288 $ & $   0.01282 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56271.80288 $ & $   0.00350 $ & $   0.01638 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56169.07798 $ & $   0.01683 $ & $   0.01238 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56292.72847 $ & $   0.01935 $ & $   0.01121 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56247.07295 $ & $   0.02728 $ & $   0.01132 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56190.00355 $ & $  -0.00635 $ & $   0.01114 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56309.84933 $ & $  -0.00450 $ & $   0.01108 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56229.95225 $ & $  -0.01424 $ & $   0.01837 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56209.02682 $ & $   0.00201 $ & $   0.01253 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56266.09630 $ & $   0.01647 $ & $   0.01397 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56328.87268 $ & $   0.01914 $ & $   0.01204 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56332.67734 $ & $  -0.03761 $ & $   0.01816 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56233.75713 $ & $   0.01634 $ & $   0.01944 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56351.70067 $ & $   0.01318 $ & $   0.01568 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56330.77549 $ & $   0.00026 $ & $   0.01282 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56231.85529 $ & $   0.01521 $ & $   0.02017 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56273.70621 $ & $   0.00508 $ & $   0.01437 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56290.82720 $ & $   0.04566 $ & $   0.01656 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56229.95339 $ & $   0.03299 $ & $   0.02206 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56228.05114 $ & $   0.00276 $ & $   0.01389 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56294.63232 $ & $   0.00799 $ & $   0.01711 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56288.92550 $ & $  -0.00194 $ & $   0.01694 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56188.10292 $ & $   0.02135 $ & $   0.01117 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56210.93081 $ & $   0.00164 $ & $   0.01195 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56309.85116 $ & $   0.00003 $ & $   0.01443 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56271.80492 $ & $   0.01347 $ & $   0.01117 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56269.90275 $ & $   0.02190 $ & $   0.01598 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56353.60454 $ & $  -0.02186 $ & $   0.01326 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56389.74853 $ & $  -0.00080 $ & $   0.01137 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56311.75369 $ & $   0.04506 $ & $   0.01438 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56207.12665 $ & $   0.02053 $ & $   0.01408 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56271.80538 $ & $  -0.01865 $ & $   0.01796 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56169.08049 $ & $   0.00863 $ & $   0.01240 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56190.00602 $ & $   0.01642 $ & $   0.01155 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56247.07542 $ & $   0.00656 $ & $   0.01131 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56313.65653 $ & $  -0.00395 $ & $   0.01936 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56209.02934 $ & $  -0.01646 $ & $   0.01111 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56266.09877 $ & $  -0.01749 $ & $   0.01207 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56328.87515 $ & $  -0.00440 $ & $   0.01218 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56332.67981 $ & $   0.00995 $ & $   0.02295 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56309.85269 $ & $  -0.01303 $ & $   0.01158 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56229.95559 $ & $   0.02758 $ & $   0.01946 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56290.82970 $ & $  -0.01648 $ & $   0.01496 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56233.76054 $ & $  -0.01438 $ & $   0.02019 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56228.05361 $ & $   0.00233 $ & $   0.01382 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56351.70405 $ & $   0.03425 $ & $   0.01694 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56330.77883 $ & $  -0.01419 $ & $   0.01279 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56188.10542 $ & $  -0.00016 $ & $   0.01145 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56231.85863 $ & $   0.01340 $ & $   0.02131 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56288.92803 $ & $   0.01202 $ & $   0.01666 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56273.70954 $ & $  -0.02871 $ & $   0.01401 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56150.05919 $ & $  -0.01886 $ & $   0.01374 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56309.85362 $ & $   0.02259 $ & $   0.01426 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56210.93335 $ & $   0.00263 $ & $   0.01221 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56271.80739 $ & $   0.01801 $ & $   0.01205 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56353.60702 $ & $   0.01298 $ & $   0.01381 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56389.75100 $ & $  -0.00876 $ & $   0.01237 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56311.75619 $ & $   0.00284 $ & $   0.01490 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56229.95679 $ & $   0.00459 $ & $   0.02129 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56271.80788 $ & $   0.00565 $ & $   0.01637 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56294.63568 $ & $  -0.03973 $ & $   0.01780 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56190.00853 $ & $   0.02249 $ & $   0.01222 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56313.65899 $ & $  -0.02376 $ & $   0.01495 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56266.10128 $ & $  -0.00133 $ & $   0.01294 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56328.87765 $ & $  -0.00289 $ & $   0.01196 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56269.90611 $ & $  -0.00669 $ & $   0.01568 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56292.73419 $ & $   0.02568 $ & $   0.01158 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56169.08384 $ & $   0.01057 $ & $   0.01281 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56309.85516 $ & $  -0.00490 $ & $   0.01169 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56247.07888 $ & $  -0.00849 $ & $   0.01113 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56207.13030 $ & $   0.01677 $ & $   0.01290 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56229.95807 $ & $   0.01095 $ & $   0.01837 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56209.03274 $ & $   0.00213 $ & $   0.01238 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56233.76300 $ & $   0.05020 $ & $   0.01885 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56228.05611 $ & $  -0.00513 $ & $   0.01396 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56351.70652 $ & $  -0.01098 $ & $   0.01680 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56210.93553 $ & $  -0.03265 $ & $   0.01321 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56330.78134 $ & $   0.00634 $ & $   0.01330 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56273.71201 $ & $   0.02175 $ & $   0.01461 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56231.86112 $ & $   0.02049 $ & $   0.01984 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56254.68892 $ & $  -0.02127 $ & $   0.01505 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56150.06169 $ & $   0.03114 $ & $   0.01357 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56288.93060 $ & $   0.00642 $ & $   0.01840 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56210.93586 $ & $   0.00998 $ & $   0.01257 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56353.60948 $ & $   0.00666 $ & $   0.01302 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56389.75348 $ & $  -0.00409 $ & $   0.01210 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56229.95925 $ & $   0.01719 $ & $   0.02102 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56290.83334 $ & $  -0.00280 $ & $   0.01688 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56231.86179 $ & $  -0.01125 $ & $   0.02086 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56190.01100 $ & $   0.00484 $ & $   0.01318 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56188.10878 $ & $  -0.00316 $ & $   0.01125 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56328.88012 $ & $  -0.02011 $ & $   0.01171 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56311.75953 $ & $   0.01686 $ & $   0.01490 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56271.81105 $ & $   0.00633 $ & $   0.01208 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56269.90884 $ & $  -0.00801 $ & $   0.01628 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56250.88571 $ & $  -0.00961 $ & $   0.01484 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56169.08630 $ & $   0.00182 $ & $   0.01383 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56271.81125 $ & $  -0.00237 $ & $   0.01613 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56292.73670 $ & $  -0.00078 $ & $   0.01179 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56309.85767 $ & $  -0.00610 $ & $   0.01133 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56247.08135 $ & $  -0.00749 $ & $   0.01169 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56207.13278 $ & $   0.00591 $ & $   0.01359 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56229.96059 $ & $   0.00589 $ & $   0.01877 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56209.03526 $ & $   0.02593 $ & $   0.01229 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56313.66262 $ & $  -0.01275 $ & $   0.01496 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56233.76547 $ & $  -0.01818 $ & $   0.01861 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56351.70903 $ & $   0.01940 $ & $   0.01687 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56266.10506 $ & $   0.02542 $ & $   0.01428 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56210.93803 $ & $  -0.02621 $ & $   0.01348 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56330.78381 $ & $   0.01239 $ & $   0.01305 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56231.86362 $ & $  -0.00738 $ & $   0.01896 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56254.69146 $ & $  -0.00316 $ & $   0.01607 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56334.58873 $ & $   0.02514 $ & $   0.01258 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56288.93323 $ & $  -0.02934 $ & $   0.01653 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56150.06445 $ & $   0.00948 $ & $   0.01357 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56353.61199 $ & $  -0.00559 $ & $   0.01278 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56389.75598 $ & $  -0.02018 $ & $   0.01245 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56228.05948 $ & $   0.01588 $ & $   0.01353 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56290.83584 $ & $   0.04052 $ & $   0.01564 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56231.86430 $ & $  -0.03750 $ & $   0.02004 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56229.96200 $ & $   0.00004 $ & $   0.01945 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56294.64067 $ & $  -0.03129 $ & $   0.02132 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56188.11126 $ & $  -0.00090 $ & $   0.01126 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56210.93922 $ & $   0.01999 $ & $   0.01205 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56271.81352 $ & $   0.01692 $ & $   0.01207 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56269.91134 $ & $   0.01262 $ & $   0.01575 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56250.88821 $ & $  -0.05200 $ & $   0.01682 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56271.81372 $ & $   0.01639 $ & $   0.01656 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56190.01434 $ & $  -0.01708 $ & $   0.01127 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56309.86014 $ & $   0.00655 $ & $   0.01151 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56247.08386 $ & $   0.00700 $ & $   0.01231 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56229.96305 $ & $   0.04587 $ & $   0.01870 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56207.13530 $ & $   0.00550 $ & $   0.01304 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56292.73948 $ & $  -0.00372 $ & $   0.01157 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56233.76792 $ & $  -0.01165 $ & $   0.02081 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56351.71150 $ & $   0.01199 $ & $   0.01796 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56328.88377 $ & $   0.00879 $ & $   0.01191 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56209.03803 $ & $  -0.02150 $ & $   0.01198 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56287.03301 $ & $  -0.02020 $ & $   0.02006 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56330.78631 $ & $   0.00993 $ & $   0.01244 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56231.86612 $ & $   0.00413 $ & $   0.01794 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56254.69392 $ & $  -0.02511 $ & $   0.01651 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56334.59124 $ & $   0.01194 $ & $   0.01310 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56273.71725 $ & $  -0.00564 $ & $   0.01389 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56228.06195 $ & $  -0.00012 $ & $   0.01349 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56290.83831 $ & $   0.01009 $ & $   0.01551 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56231.86676 $ & $   0.04264 $ & $   0.02073 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56210.94171 $ & $   0.02088 $ & $   0.01193 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56188.11402 $ & $  -0.00017 $ & $   0.01081 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56150.06786 $ & $   0.02722 $ & $   0.01311 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56311.76451 $ & $   0.01505 $ & $   0.01428 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56389.75938 $ & $  -0.00093 $ & $   0.01262 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56271.81603 $ & $   0.01715 $ & $   0.01157 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56269.91381 $ & $   0.01178 $ & $   0.01649 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56250.89068 $ & $   0.04830 $ & $   0.01997 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56288.93696 $ & $   0.01969 $ & $   0.02068 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56353.61562 $ & $  -0.00327 $ & $   0.01280 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56271.81622 $ & $  -0.00969 $ & $   0.01623 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56190.01685 $ & $  -0.00908 $ & $   0.01170 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56207.13778 $ & $  -0.01484 $ & $   0.01324 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56247.08638 $ & $   0.00531 $ & $   0.01182 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56332.69067 $ & $   0.01632 $ & $   0.01618 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56328.88624 $ & $   0.03413 $ & $   0.01166 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56209.04056 $ & $   0.02798 $ & $   0.01168 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56287.03546 $ & $  -0.00211 $ & $   0.02094 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56229.96639 $ & $  -0.01994 $ & $   0.01891 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56334.59370 $ & $  -0.00318 $ & $   0.01212 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56292.74287 $ & $  -0.00358 $ & $   0.01147 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56309.86375 $ & $   0.01299 $ & $   0.01219 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56228.06445 $ & $   0.01594 $ & $   0.01303 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56290.84082 $ & $  -0.01145 $ & $   0.01560 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56351.71491 $ & $  -0.00381 $ & $   0.01578 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56210.94392 $ & $  -0.00882 $ & $   0.01336 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56231.86951 $ & $   0.00430 $ & $   0.01964 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56254.69733 $ & $   0.01047 $ & $   0.01571 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56330.78989 $ & $   0.02266 $ & $   0.01309 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56210.94423 $ & $   0.01705 $ & $   0.01156 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56273.72057 $ & $  -0.01307 $ & $   0.01415 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56188.11654 $ & $  -0.01568 $ & $   0.01135 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56150.07032 $ & $   0.00918 $ & $   0.01465 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56271.81851 $ & $  -0.01955 $ & $   0.01165 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56288.93942 $ & $   0.01776 $ & $   0.01939 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56353.61812 $ & $  -0.01216 $ & $   0.01228 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56231.87012 $ & $  -0.06711 $ & $   0.01835 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56229.96786 $ & $  -0.01986 $ & $   0.01826 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56271.81895 $ & $   0.01168 $ & $   0.01716 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56190.01958 $ & $  -0.00009 $ & $   0.01307 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56328.88875 $ & $  -0.01513 $ & $   0.01173 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56287.03793 $ & $   0.01864 $ & $   0.01894 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56250.89403 $ & $   0.01731 $ & $   0.02084 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56269.91717 $ & $  -0.01118 $ & $   0.01574 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56229.96892 $ & $   0.01287 $ & $   0.01839 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56207.14117 $ & $  -0.00451 $ & $   0.01279 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56247.08980 $ & $   0.00660 $ & $   0.01230 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56292.74534 $ & $   0.00570 $ & $   0.01175 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56309.86622 $ & $  -0.00659 $ & $   0.01149 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56233.77379 $ & $  -0.02395 $ & $   0.01859 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56228.06696 $ & $   0.00513 $ & $   0.01323 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56351.71738 $ & $  -0.01736 $ & $   0.01724 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56209.04394 $ & $   0.01792 $ & $   0.01226 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56210.94642 $ & $  -0.02066 $ & $   0.01397 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56231.87198 $ & $  -0.03058 $ & $   0.01643 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56254.69979 $ & $   0.02812 $ & $   0.01576 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56330.79241 $ & $  -0.00043 $ & $   0.01366 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56334.59708 $ & $   0.01708 $ & $   0.01219 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56273.72308 $ & $  -0.01101 $ & $   0.01400 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56150.07283 $ & $   0.00363 $ & $   0.01252 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56210.94696 $ & $  -0.02097 $ & $   0.01153 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56290.84419 $ & $   0.00941 $ & $   0.01617 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56288.94193 $ & $   0.01840 $ & $   0.01891 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56353.62063 $ & $  -0.00579 $ & $   0.01332 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56231.87261 $ & $  -0.00284 $ & $   0.02079 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56190.02208 $ & $  -0.00793 $ & $   0.01154 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56188.11989 $ & $  -0.00153 $ & $   0.01114 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56328.89121 $ & $  -0.00274 $ & $   0.01125 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56287.04042 $ & $   0.03615 $ & $   0.01664 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56250.89649 $ & $  -0.00053 $ & $   0.01624 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56269.91965 $ & $   0.00144 $ & $   0.01553 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56311.77064 $ & $   0.03721 $ & $   0.01588 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56207.14365 $ & $   0.01432 $ & $   0.01455 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56271.82231 $ & $   0.00432 $ & $   0.01731 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56247.09227 $ & $  -0.00576 $ & $   0.01232 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56292.74785 $ & $   0.01292 $ & $   0.01229 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56309.86873 $ & $   0.01430 $ & $   0.01250 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56271.82246 $ & $   0.01384 $ & $   0.01099 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56351.71989 $ & $  -0.01468 $ & $   0.01594 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56332.69677 $ & $  -0.01071 $ & $   0.01448 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56209.04643 $ & $   0.01266 $ & $   0.01130 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56210.94894 $ & $  -0.01019 $ & $   0.01358 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56254.70226 $ & $  -0.03311 $ & $   0.01654 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56294.65085 $ & $  -0.00891 $ & $   0.02930 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56330.79488 $ & $  -0.03148 $ & $   0.01311 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56334.59955 $ & $  -0.01962 $ & $   0.01184 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56273.72556 $ & $   0.01884 $ & $   0.01341 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56231.87473 $ & $  -0.05267 $ & $   0.01944 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56150.07533 $ & $  -0.01710 $ & $   0.01292 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56290.84666 $ & $   0.01119 $ & $   0.01509 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56288.94439 $ & $   0.00270 $ & $   0.01818 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56353.62309 $ & $   0.02750 $ & $   0.01371 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56231.87508 $ & $  -0.02930 $ & $   0.01896 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56229.97282 $ & $   0.00964 $ & $   0.02188 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56228.07055 $ & $   0.01760 $ & $   0.01281 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56188.12237 $ & $   0.01057 $ & $   0.01122 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56210.95035 $ & $   0.01560 $ & $   0.01247 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56250.89899 $ & $  -0.00863 $ & $   0.01842 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56269.92215 $ & $  -0.03303 $ & $   0.01627 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56271.82479 $ & $   0.01187 $ & $   0.01538 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56207.14616 $ & $   0.04964 $ & $   0.01589 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56190.02543 $ & $  -0.01343 $ & $   0.01144 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56292.75036 $ & $  -0.01296 $ & $   0.01129 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56309.87120 $ & $  -0.00974 $ & $   0.01110 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56271.82498 $ & $  -0.01262 $ & $   0.01130 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56247.09500 $ & $   0.02788 $ & $   0.01187 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56328.89460 $ & $  -0.01042 $ & $   0.01115 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56332.69924 $ & $  -0.00634 $ & $   0.01521 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56287.04382 $ & $  -0.00384 $ & $   0.01625 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56209.04898 $ & $   0.01256 $ & $   0.01185 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56315.57857 $ & $   0.01573 $ & $   0.01775 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56210.95141 $ & $   0.01368 $ & $   0.01356 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56351.72261 $ & $  -0.00770 $ & $   0.01687 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56254.70476 $ & $  -0.00324 $ & $   0.01786 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56330.79738 $ & $  -0.00752 $ & $   0.01305 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56334.60202 $ & $  -0.01676 $ & $   0.01196 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56273.72806 $ & $  -0.02055 $ & $   0.01388 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56231.87723 $ & $   0.02841 $ & $   0.01853 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56290.84916 $ & $   0.02655 $ & $   0.01620 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56229.97526 $ & $  -0.01530 $ & $   0.01839 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56228.07302 $ & $  -0.00216 $ & $   0.01432 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56188.12487 $ & $  -0.00709 $ & $   0.01198 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56150.07870 $ & $   0.00304 $ & $   0.01272 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56210.95287 $ & $   0.00569 $ & $   0.01166 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56269.92462 $ & $  -0.01022 $ & $   0.01641 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56288.94780 $ & $  -0.00849 $ & $   0.01531 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56353.62650 $ & $   0.00752 $ & $   0.01318 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56311.77561 $ & $   0.01397 $ & $   0.01590 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56271.82726 $ & $  -0.03482 $ & $   0.01504 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56190.02791 $ & $  -0.01691 $ & $   0.01090 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56271.82746 $ & $   0.02783 $ & $   0.01159 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56328.89707 $ & $  -0.00939 $ & $   0.01105 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56332.70175 $ & $   0.02487 $ & $   0.01459 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56209.05152 $ & $   0.01767 $ & $   0.01138 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56315.58108 $ & $  -0.00287 $ & $   0.01700 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56273.73020 $ & $   0.00733 $ & $   0.01355 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56169.10299 $ & $  -0.02432 $ & $   0.01245 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56292.75347 $ & $  -0.01567 $ & $   0.01107 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56287.04655 $ & $   0.01891 $ & $   0.01624 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56334.60452 $ & $  -0.00623 $ & $   0.01269 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56309.87456 $ & $  -0.01357 $ & $   0.01212 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56290.85166 $ & $   0.00606 $ & $   0.01756 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56233.78235 $ & $  -0.01691 $ & $   0.02018 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56228.07549 $ & $  -0.00568 $ & $   0.01351 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56351.72598 $ & $   0.01977 $ & $   0.01950 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56254.70810 $ & $  -0.00803 $ & $   0.01628 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56210.95498 $ & $  -0.00419 $ & $   0.01296 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56273.73142 $ & $   0.00362 $ & $   0.01384 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56188.12734 $ & $  -0.00578 $ & $   0.01129 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56150.08118 $ & $   0.01734 $ & $   0.01317 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56231.88067 $ & $  -0.01827 $ & $   0.02012 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56210.95538 $ & $   0.04114 $ & $   0.01140 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56288.95030 $ & $   0.01603 $ & $   0.01839 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56229.97859 $ & $  -0.01827 $ & $   0.01955 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56353.62901 $ & $   0.03964 $ & $   0.01320 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56311.77811 $ & $   0.02120 $ & $   0.01674 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56229.97868 $ & $   0.04499 $ & $   0.01900 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56271.82976 $ & $  -0.00156 $ & $   0.01694 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56190.03041 $ & $  -0.00159 $ & $   0.01136 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56271.82996 $ & $  -0.00588 $ & $   0.01227 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56328.89957 $ & $  -0.01334 $ & $   0.01099 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56269.92799 $ & $   0.00788 $ & $   0.01686 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56315.58355 $ & $   0.00002 $ & $   0.01744 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56273.73272 $ & $   0.02516 $ & $   0.01269 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56292.75598 $ & $   0.02214 $ & $   0.01157 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56309.87706 $ & $   0.01256 $ & $   0.01132 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56247.10086 $ & $  -0.01034 $ & $   0.01321 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56332.70510 $ & $  -0.00813 $ & $   0.01348 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56233.78481 $ & $  -0.03323 $ & $   0.01834 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56228.07799 $ & $  -0.01957 $ & $   0.01196 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56209.05492 $ & $   0.01538 $ & $   0.01177 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56169.10634 $ & $   0.00801 $ & $   0.01413 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56351.72845 $ & $   0.01174 $ & $   0.01805 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56214.76190 $ & $  -0.00609 $ & $   0.01588 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56294.65918 $ & $  -0.00154 $ & $   0.01886 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56210.95749 $ & $  -0.02812 $ & $   0.01319 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56273.73393 $ & $  -0.00295 $ & $   0.01385 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56254.71082 $ & $  -0.04080 $ & $   0.01561 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56231.88314 $ & $   0.03226 $ & $   0.01888 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56150.08368 $ & $   0.00731 $ & $   0.01283 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56334.60816 $ & $   0.01206 $ & $   0.01264 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56210.95790 $ & $   0.00494 $ & $   0.01155 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56288.95278 $ & $   0.01224 $ & $   0.01783 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56229.98110 $ & $   0.01864 $ & $   0.01814 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56353.63148 $ & $  -0.00963 $ & $   0.01316 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56229.98114 $ & $   0.00495 $ & $   0.01984 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56290.85530 $ & $   0.00955 $ & $   0.01602 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56231.88365 $ & $   0.00215 $ & $   0.02130 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56273.73460 $ & $  -0.05290 $ & $   0.02040 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56190.03288 $ & $  -0.01755 $ & $   0.01116 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56188.13073 $ & $  -0.00163 $ & $   0.01184 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56328.90204 $ & $  -0.01582 $ & $   0.01086 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56311.78149 $ & $   0.01238 $ & $   0.01616 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56269.93072 $ & $   0.03275 $ & $   0.01609 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56292.75849 $ & $  -0.01782 $ & $   0.01253 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56271.83310 $ & $   0.00450 $ & $   0.01550 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56309.87957 $ & $   0.00853 $ & $   0.01146 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56247.10337 $ & $   0.00227 $ & $   0.01493 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56233.78731 $ & $   0.03908 $ & $   0.02006 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56332.70761 $ & $  -0.01368 $ & $   0.01355 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56271.83364 $ & $   0.00615 $ & $   0.01175 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56315.58693 $ & $  -0.02935 $ & $   0.01778 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56209.05740 $ & $  -0.02630 $ & $   0.01136 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56214.76436 $ & $  -0.03053 $ & $   0.01618 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56171.01116 $ & $  -0.01317 $ & $   0.02131 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56351.73095 $ & $  -0.01546 $ & $   0.01655 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56294.66166 $ & $  -0.01871 $ & $   0.01697 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56210.95996 $ & $   0.01641 $ & $   0.01431 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56254.71332 $ & $   0.03124 $ & $   0.01623 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56231.88565 $ & $   0.00743 $ & $   0.02011 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56334.61063 $ & $   0.00269 $ & $   0.01276 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56273.73665 $ & $  -0.00992 $ & $   0.01356 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56288.95528 $ & $   0.02754 $ & $   0.01597 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56353.63394 $ & $  -0.00190 $ & $   0.01298 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56150.08644 $ & $   0.01162 $ & $   0.01376 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56229.98360 $ & $   0.00278 $ & $   0.01838 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56228.08135 $ & $  -0.00898 $ & $   0.01248 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56290.85777 $ & $   0.00343 $ & $   0.01527 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56231.88611 $ & $  -0.02571 $ & $   0.01943 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56188.13320 $ & $   0.00263 $ & $   0.01205 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56210.96133 $ & $  -0.00552 $ & $   0.01183 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56311.78395 $ & $  -0.03361 $ & $   0.01514 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56269.93319 $ & $  -0.01126 $ & $   0.01628 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56271.83560 $ & $   0.02275 $ & $   0.01564 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56190.03627 $ & $   0.00767 $ & $   0.01097 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56309.88204 $ & $   0.00995 $ & $   0.01151 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56292.76125 $ & $  -0.01031 $ & $   0.01208 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56247.10585 $ & $   0.00346 $ & $   0.01378 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56233.78977 $ & $   0.01247 $ & $   0.02053 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56332.71011 $ & $  -0.01417 $ & $   0.01340 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56271.83611 $ & $  -0.00321 $ & $   0.01138 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56315.58943 $ & $   0.00363 $ & $   0.01507 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56214.76684 $ & $   0.00108 $ & $   0.01634 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56351.73342 $ & $  -0.01595 $ & $   0.01626 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56328.90568 $ & $   0.00215 $ & $   0.01139 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56210.96242 $ & $  -0.01428 $ & $   0.01336 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56209.06020 $ & $  -0.00877 $ & $   0.01102 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56231.88815 $ & $  -0.00811 $ & $   0.01740 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56334.61313 $ & $  -0.00817 $ & $   0.01232 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56273.73912 $ & $   0.03465 $ & $   0.01520 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56229.98607 $ & $   0.01070 $ & $   0.01680 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56228.08383 $ & $   0.00833 $ & $   0.01230 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56290.86027 $ & $  -0.01540 $ & $   0.01680 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56231.88860 $ & $  -0.01219 $ & $   0.02091 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56188.13598 $ & $   0.02550 $ & $   0.01310 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56210.96381 $ & $   0.01050 $ & $   0.01168 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56311.78642 $ & $   0.00660 $ & $   0.01541 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56150.08984 $ & $  -0.01172 $ & $   0.01302 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56269.93569 $ & $   0.01913 $ & $   0.01598 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56271.83808 $ & $  -0.01152 $ & $   0.01531 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56288.95894 $ & $  -0.01958 $ & $   0.01660 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56353.63761 $ & $   0.00048 $ & $   0.01334 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56190.03878 $ & $  -0.00043 $ & $   0.01106 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56247.10836 $ & $   0.02585 $ & $   0.01313 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56332.71262 $ & $   0.00617 $ & $   0.01405 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56271.83863 $ & $  -0.00572 $ & $   0.01148 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56315.59190 $ & $   0.00108 $ & $   0.01622 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56171.01611 $ & $   0.01461 $ & $   0.02453 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56328.90815 $ & $   0.00829 $ & $   0.01156 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56209.06268 $ & $   0.00657 $ & $   0.01105 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56292.76466 $ & $  -0.00381 $ & $   0.01240 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56334.61560 $ & $  -0.00019 $ & $   0.01291 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56296.56934 $ & $  -0.02649 $ & $   0.01547 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56309.88565 $ & $  -0.01577 $ & $   0.01138 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56228.08633 $ & $  -0.01672 $ & $   0.01147 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56214.77020 $ & $  -0.02451 $ & $   0.01485 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56290.86274 $ & $   0.01190 $ & $   0.01443 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56351.73679 $ & $  -0.02958 $ & $   0.01602 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56210.96580 $ & $   0.00118 $ & $   0.01373 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56254.71917 $ & $  -0.03632 $ & $   0.01353 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56231.89154 $ & $   0.00377 $ & $   0.01957 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56273.74249 $ & $  -0.01882 $ & $   0.01304 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56188.13848 $ & $   0.00125 $ & $   0.01409 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56229.98942 $ & $   0.04036 $ & $   0.01960 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56311.78892 $ & $  -0.02015 $ & $   0.01503 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56150.09230 $ & $   0.01396 $ & $   0.01284 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56210.96634 $ & $   0.00828 $ & $   0.01197 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56231.89200 $ & $  -0.02599 $ & $   0.02000 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56288.96140 $ & $  -0.04943 $ & $   0.01549 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56229.98971 $ & $   0.04822 $ & $   0.01922 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56353.64008 $ & $   0.04977 $ & $   0.01397 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56193.84581 $ & $   0.01594 $ & $   0.01410 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56271.84084 $ & $   0.03054 $ & $   0.01549 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56190.04155 $ & $  -0.00761 $ & $   0.01107 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56271.84115 $ & $   0.00385 $ & $   0.01190 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56315.59441 $ & $  -0.00064 $ & $   0.01660 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56328.91065 $ & $  -0.00347 $ & $   0.01153 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56269.93906 $ & $   0.00002 $ & $   0.01613 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56292.76713 $ & $   0.01216 $ & $   0.01135 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56296.57181 $ & $  -0.05968 $ & $   0.01430 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56247.11176 $ & $  -0.00305 $ & $   0.01178 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56309.88812 $ & $   0.00831 $ & $   0.01118 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56233.79559 $ & $   0.05219 $ & $   0.01968 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56228.08881 $ & $  -0.02726 $ & $   0.01278 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56214.77267 $ & $   0.00086 $ & $   0.01470 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56332.71629 $ & $   0.02177 $ & $   0.01413 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56210.96831 $ & $   0.00526 $ & $   0.01319 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56209.06606 $ & $  -0.00298 $ & $   0.01173 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56294.67023 $ & $  -0.00822 $ & $   0.02378 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56254.72167 $ & $   0.01825 $ & $   0.01629 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56231.89404 $ & $  -0.01142 $ & $   0.01699 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56334.61897 $ & $  -0.01070 $ & $   0.01282 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56273.74497 $ & $  -0.00776 $ & $   0.01478 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56229.99193 $ & $   0.01801 $ & $   0.01922 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56150.09480 $ & $  -0.01525 $ & $   0.01300 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56290.86612 $ & $  -0.01790 $ & $   0.01410 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56231.89446 $ & $   0.01209 $ & $   0.02250 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56288.96391 $ & $  -0.02586 $ & $   0.01462 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56353.64258 $ & $   0.00799 $ & $   0.01351 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56210.96912 $ & $  -0.00614 $ & $   0.01145 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56169.11833 $ & $   0.01660 $ & $   0.01141 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56190.04405 $ & $  -0.02735 $ & $   0.01059 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56332.71760 $ & $  -0.01162 $ & $   0.01512 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56188.14187 $ & $  -0.05996 $ & $   0.01504 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56313.69458 $ & $   0.01831 $ & $   0.01686 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56328.91312 $ & $   0.00804 $ & $   0.01121 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56269.94153 $ & $  -0.01315 $ & $   0.01539 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56311.79252 $ & $  -0.02364 $ & $   0.01624 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56292.76964 $ & $   0.00987 $ & $   0.01277 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56271.84420 $ & $   0.00464 $ & $   0.01722 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56296.57427 $ & $   0.02378 $ & $   0.01375 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56247.11424 $ & $   0.01248 $ & $   0.01161 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56309.89062 $ & $   0.00809 $ & $   0.01199 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56191.94746 $ & $  -0.00963 $ & $   0.01211 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56332.71879 $ & $   0.00956 $ & $   0.01255 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56214.77539 $ & $  -0.00778 $ & $   0.01610 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56315.59804 $ & $   0.02778 $ & $   0.01727 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56210.97081 $ & $   0.00008 $ & $   0.01481 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56209.06857 $ & $   0.01159 $ & $   0.01199 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56254.72414 $ & $  -0.02393 $ & $   0.01580 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56271.84510 $ & $   0.00606 $ & $   0.01126 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56334.62144 $ & $   0.01380 $ & $   0.01324 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56273.74745 $ & $  -0.00541 $ & $   0.01451 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56231.89676 $ & $  -0.02279 $ & $   0.01776 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56150.09730 $ & $   0.01062 $ & $   0.01346 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56290.86859 $ & $  -0.00989 $ & $   0.01510 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56231.89693 $ & $  -0.03061 $ & $   0.01836 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56229.99466 $ & $   0.01803 $ & $   0.01856 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56288.96639 $ & $  -0.01754 $ & $   0.01641 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56353.64505 $ & $  -0.00061 $ & $   0.01362 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56229.99469 $ & $  -0.00063 $ & $   0.01627 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56228.09244 $ & $   0.00858 $ & $   0.01379 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56169.12080 $ & $   0.00486 $ & $   0.01142 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56193.85112 $ & $   0.01965 $ & $   0.01450 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56332.72011 $ & $  -0.00950 $ & $   0.01213 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56269.94403 $ & $  -0.00203 $ & $   0.01601 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56311.79499 $ & $   0.02873 $ & $   0.01643 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56210.97251 $ & $   0.01510 $ & $   0.01191 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56271.84667 $ & $   0.00152 $ & $   0.01675 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56292.77216 $ & $   0.00019 $ & $   0.01261 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56309.89309 $ & $   0.02257 $ & $   0.01114 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56190.04737 $ & $   0.00803 $ & $   0.01147 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56233.80080 $ & $   0.00160 $ & $   0.01926 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56328.91646 $ & $  -0.01547 $ & $   0.01081 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56247.11701 $ & $  -0.00293 $ & $   0.01321 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56191.94998 $ & $   0.01301 $ & $   0.01350 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56332.72126 $ & $   0.01355 $ & $   0.01422 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56214.77786 $ & $  -0.00507 $ & $   0.01528 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56315.60050 $ & $  -0.01320 $ & $   0.01831 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56210.97331 $ & $   0.01323 $ & $   0.01377 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56209.07110 $ & $  -0.00739 $ & $   0.01214 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56294.67521 $ & $   0.01403 $ & $   0.02586 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56254.72665 $ & $  -0.01712 $ & $   0.01651 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56296.57765 $ & $   0.00516 $ & $   0.01405 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56334.62391 $ & $   0.01799 $ & $   0.01304 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56271.84758 $ & $  -0.00002 $ & $   0.01167 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56273.74995 $ & $  -0.02186 $ & $   0.01391 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56231.89926 $ & $   0.02303 $ & $   0.01951 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56290.87109 $ & $  -0.00464 $ & $   0.01556 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56229.99716 $ & $   0.00849 $ & $   0.01852 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56228.09491 $ & $   0.00137 $ & $   0.01223 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56231.89965 $ & $   0.02151 $ & $   0.02044 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56169.12357 $ & $  -0.00784 $ & $   0.01295 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56332.72262 $ & $   0.00697 $ & $   0.01199 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56313.69954 $ & $  -0.02428 $ & $   0.01661 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56150.10068 $ & $  -0.02558 $ & $   0.01188 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56269.94650 $ & $  -0.02140 $ & $   0.01731 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56311.79749 $ & $   0.00679 $ & $   0.01882 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56288.96978 $ & $  -0.01831 $ & $   0.01488 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56353.64846 $ & $   0.00095 $ & $   0.01303 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56210.97499 $ & $  -0.02066 $ & $   0.01180 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56271.84918 $ & $   0.02035 $ & $   0.01730 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56190.04990 $ & $  -0.01824 $ & $   0.01675 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56328.91893 $ & $  -0.00077 $ & $   0.01118 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56247.11948 $ & $   0.01915 $ & $   0.01124 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56191.95249 $ & $  -0.00367 $ & $   0.01276 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56171.02705 $ & $   0.01878 $ & $   0.02060 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56315.60301 $ & $  -0.02236 $ & $   0.01632 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56294.67772 $ & $   0.00611 $ & $   0.02033 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56209.07363 $ & $  -0.01233 $ & $   0.01232 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56296.58011 $ & $  -0.00826 $ & $   0.01311 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56334.62641 $ & $   0.01083 $ & $   0.01304 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56271.85009 $ & $  -0.01222 $ & $   0.01121 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56292.77555 $ & $  -0.01163 $ & $   0.01261 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56309.89645 $ & $   0.02070 $ & $   0.01123 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56214.78096 $ & $   0.00012 $ & $   0.01544 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56233.80415 $ & $   0.04133 $ & $   0.02075 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56290.87356 $ & $  -0.02958 $ & $   0.01538 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56228.09742 $ & $  -0.00068 $ & $   0.01271 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56254.73002 $ & $  -0.01971 $ & $   0.01524 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56210.97692 $ & $   0.02345 $ & $   0.01472 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56235.70702 $ & $   0.01186 $ & $   0.01828 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56273.75329 $ & $  -0.01449 $ & $   0.01314 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56313.70201 $ & $  -0.02588 $ & $   0.01558 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56169.12623 $ & $  -0.00472 $ & $   0.01213 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56231.90264 $ & $   0.01771 $ & $   0.01659 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56230.00048 $ & $  -0.01437 $ & $   0.02202 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56288.97225 $ & $   0.00231 $ & $   0.01652 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56353.65096 $ & $  -0.00511 $ & $   0.01384 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56210.97748 $ & $   0.02442 $ & $   0.01223 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56150.10348 $ & $   0.00176 $ & $   0.01292 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56231.90304 $ & $   0.01961 $ & $   0.02116 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56271.85164 $ & $   0.00535 $ & $   0.01810 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56332.72601 $ & $  -0.01781 $ & $   0.01177 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56328.92144 $ & $  -0.01621 $ & $   0.01199 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56190.05267 $ & $   0.01467 $ & $   0.01839 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56171.02954 $ & $   0.03047 $ & $   0.01958 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56269.94986 $ & $  -0.00184 $ & $   0.01641 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56315.60548 $ & $  -0.02405 $ & $   0.01700 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56296.58258 $ & $   0.02319 $ & $   0.01389 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56230.00165 $ & $  -0.01836 $ & $   0.01568 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56271.85257 $ & $   0.01236 $ & $   0.01216 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56292.77805 $ & $  -0.01022 $ & $   0.01392 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56309.89896 $ & $   0.00591 $ & $   0.01165 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56214.78343 $ & $   0.02510 $ & $   0.01521 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56233.80662 $ & $  -0.03467 $ & $   0.01926 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56247.12288 $ & $   0.02296 $ & $   0.01177 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56191.95587 $ & $   0.00944 $ & $   0.01284 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56332.72710 $ & $   0.02138 $ & $   0.01392 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56228.09993 $ & $   0.00737 $ & $   0.01420 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56294.68104 $ & $   0.03325 $ & $   0.01630 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56209.07701 $ & $   0.01177 $ & $   0.01130 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56210.97939 $ & $  -0.01343 $ & $   0.01304 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56273.75579 $ & $  -0.00817 $ & $   0.01412 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56254.73278 $ & $  -0.02395 $ & $   0.01538 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56269.95134 $ & $  -0.01245 $ & $   0.01240 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56334.63002 $ & $  -0.00779 $ & $   0.01324 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56235.70974 $ & $  -0.02475 $ & $   0.01861 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56231.90514 $ & $   0.03729 $ & $   0.01718 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56230.00298 $ & $   0.02137 $ & $   0.02284 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56353.65343 $ & $   0.00518 $ & $   0.01352 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56210.98000 $ & $  -0.00371 $ & $   0.01236 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56290.87719 $ & $  -0.00394 $ & $   0.01496 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56150.10601 $ & $   0.00795 $ & $   0.01229 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56332.72852 $ & $   0.00632 $ & $   0.01208 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56328.92390 $ & $  -0.00067 $ & $   0.01131 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56169.12964 $ & $  -0.00840 $ & $   0.01231 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56311.80332 $ & $   0.00150 $ & $   0.01691 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56313.70568 $ & $  -0.01625 $ & $   0.01446 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56190.05534 $ & $  -0.04451 $ & $   0.01718 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56269.95259 $ & $  -0.04343 $ & $   0.01648 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56296.58505 $ & $  -0.00113 $ & $   0.01376 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56271.85501 $ & $  -0.00657 $ & $   0.01650 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56230.00415 $ & $  -0.00775 $ & $   0.01650 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56292.78056 $ & $  -0.00145 $ & $   0.01315 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56309.90143 $ & $   0.00576 $ & $   0.01189 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56214.78589 $ & $   0.01602 $ & $   0.01556 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56233.80912 $ & $  -0.00170 $ & $   0.01984 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56247.12536 $ & $  -0.00450 $ & $   0.01230 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56332.72961 $ & $   0.00470 $ & $   0.01334 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56315.60887 $ & $   0.03778 $ & $   0.01622 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56191.95861 $ & $  -0.00660 $ & $   0.01126 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56209.07953 $ & $   0.01715 $ & $   0.01141 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56210.98186 $ & $   0.00265 $ & $   0.01334 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56254.73524 $ & $  -0.00891 $ & $   0.01632 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56334.63250 $ & $  -0.01962 $ & $   0.01262 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56269.95385 $ & $   0.01024 $ & $   0.01298 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56235.71224 $ & $   0.00094 $ & $   0.01708 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56231.90761 $ & $   0.00142 $ & $   0.01687 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56273.75851 $ & $  -0.00330 $ & $   0.01419 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56271.85626 $ & $   0.00172 $ & $   0.01111 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56288.97721 $ & $  -0.01018 $ & $   0.01833 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56353.65593 $ & $  -0.01691 $ & $   0.01370 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56228.10329 $ & $  -0.00052 $ & $   0.01250 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56290.87965 $ & $  -0.03254 $ & $   0.01554 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56231.90796 $ & $   0.01329 $ & $   0.02136 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56230.00570 $ & $   0.04646 $ & $   0.02085 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56150.10875 $ & $  -0.00236 $ & $   0.01232 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56332.73103 $ & $  -0.00135 $ & $   0.01192 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56169.13215 $ & $  -0.00705 $ & $   0.01341 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56311.80579 $ & $   0.01361 $ & $   0.01864 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56313.70815 $ & $   0.00102 $ & $   0.01559 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56210.98337 $ & $   0.00290 $ & $   0.01122 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56269.95509 $ & $   0.00902 $ & $   0.01769 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56271.85748 $ & $  -0.02120 $ & $   0.01640 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56230.00661 $ & $   0.01085 $ & $   0.01807 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56309.90393 $ & $  -0.01205 $ & $   0.01117 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56214.78836 $ & $   0.01193 $ & $   0.01439 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56292.78332 $ & $  -0.00198 $ & $   0.01246 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56233.81161 $ & $  -0.00430 $ & $   0.02032 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56247.12788 $ & $   0.01448 $ & $   0.01146 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56332.73207 $ & $   0.01317 $ & $   0.01417 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56328.92751 $ & $   0.02478 $ & $   0.01162 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56315.61137 $ & $  -0.03405 $ & $   0.01519 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56191.96112 $ & $   0.00861 $ & $   0.01182 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56210.98436 $ & $   0.02824 $ & $   0.01383 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56190.05905 $ & $   0.00087 $ & $   0.01403 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56254.73771 $ & $  -0.01883 $ & $   0.01510 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56296.58867 $ & $   0.01848 $ & $   0.01452 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56209.08228 $ & $   0.01747 $ & $   0.01246 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56334.63500 $ & $   0.01357 $ & $   0.01333 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56269.95636 $ & $   0.01163 $ & $   0.01229 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56273.76101 $ & $  -0.00576 $ & $   0.01424 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56231.91012 $ & $   0.01714 $ & $   0.01831 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56271.85878 $ & $   0.01161 $ & $   0.01163 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56228.10576 $ & $   0.01559 $ & $   0.01179 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56290.88215 $ & $   0.02988 $ & $   0.01644 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56231.91046 $ & $  -0.02940 $ & $   0.01837 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56230.00815 $ & $   0.01389 $ & $   0.02012 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56332.73353 $ & $  -0.00964 $ & $   0.01129 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56169.13462 $ & $   0.02405 $ & $   0.01992 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56311.80829 $ & $   0.02174 $ & $   0.01931 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56313.71061 $ & $  -0.01281 $ & $   0.01394 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56269.95756 $ & $   0.00770 $ & $   0.01641 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56210.98585 $ & $  -0.02391 $ & $   0.01186 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56271.85999 $ & $  -0.01010 $ & $   0.01650 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56230.00912 $ & $   0.01575 $ & $   0.01773 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56288.98085 $ & $   0.01193 $ & $   0.01853 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56353.65954 $ & $  -0.00645 $ & $   0.01285 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56247.13035 $ & $   0.00927 $ & $   0.01132 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56332.73458 $ & $  -0.01065 $ & $   0.01294 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56328.92997 $ & $  -0.02277 $ & $   0.01172 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56315.61384 $ & $  -0.00046 $ & $   0.01649 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56191.96363 $ & $  -0.00081 $ & $   0.01317 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56190.06156 $ & $  -0.00703 $ & $   0.01137 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56296.59114 $ & $   0.00202 $ & $   0.01412 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56334.63747 $ & $  -0.02261 $ & $   0.01240 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56209.08482 $ & $   0.03445 $ & $   0.01137 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56214.79178 $ & $  -0.01691 $ & $   0.01381 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56309.90749 $ & $   0.00615 $ & $   0.01119 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56233.81498 $ & $  -0.01710 $ & $   0.01841 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56292.78672 $ & $  -0.02526 $ & $   0.01243 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56271.86129 $ & $   0.01091 $ & $   0.01126 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56228.10827 $ & $  -0.01668 $ & $   0.01202 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56290.88465 $ & $  -0.03137 $ & $   0.01373 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56210.98774 $ & $   0.02842 $ & $   0.01457 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56273.76434 $ & $  -0.02552 $ & $   0.01475 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56169.13712 $ & $  -0.00980 $ & $   0.01516 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56231.91353 $ & $  -0.03898 $ & $   0.01771 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56311.81076 $ & $   0.00264 $ & $   0.01706 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56269.95989 $ & $  -0.01156 $ & $   0.01178 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56313.71311 $ & $   0.03230 $ & $   0.01572 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56231.91382 $ & $  -0.01137 $ & $   0.02118 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56230.01152 $ & $  -0.00987 $ & $   0.01863 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56210.98839 $ & $   0.00390 $ & $   0.01147 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56288.98331 $ & $  -0.01302 $ & $   0.01701 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56353.66201 $ & $  -0.00094 $ & $   0.01375 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56271.86271 $ & $   0.00839 $ & $   0.01600 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56212.89119 $ & $   0.02180 $ & $   0.01518 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56254.74225 $ & $  -0.01664 $ & $   0.01670 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56315.61631 $ & $   0.00006 $ & $   0.01694 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56230.01223 $ & $   0.02874 $ & $   0.01493 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56332.73721 $ & $   0.00667 $ & $   0.01144 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56269.96092 $ & $  -0.01489 $ & $   0.01660 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56296.59360 $ & $   0.01479 $ & $   0.01395 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56233.81744 $ & $  -0.02697 $ & $   0.02025 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56214.79431 $ & $  -0.03321 $ & $   0.01441 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56309.91000 $ & $  -0.00632 $ & $   0.01153 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56292.78919 $ & $  -0.01243 $ & $   0.01377 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56190.06430 $ & $  -0.00224 $ & $   0.01131 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56150.11574 $ & $  -0.01762 $ & $   0.01200 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56271.86380 $ & $   0.01592 $ & $   0.01146 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56247.13373 $ & $   0.01058 $ & $   0.01253 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56228.11075 $ & $  -0.00066 $ & $   0.01116 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56332.73819 $ & $   0.02725 $ & $   0.01377 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56191.96701 $ & $  -0.00500 $ & $   0.01239 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56210.99022 $ & $  -0.01489 $ & $   0.01441 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56273.76685 $ & $  -0.01460 $ & $   0.01380 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56209.08820 $ & $   0.00333 $ & $   0.01199 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56334.64089 $ & $   0.03042 $ & $   0.01299 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56231.91600 $ & $   0.03380 $ & $   0.01588 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56269.96237 $ & $   0.00026 $ & $   0.01208 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56230.01398 $ & $  -0.03744 $ & $   0.02168 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56231.91631 $ & $  -0.01145 $ & $   0.01940 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56290.88803 $ & $  -0.00119 $ & $   0.01646 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56288.98581 $ & $   0.00805 $ & $   0.01808 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56353.66451 $ & $   0.00397 $ & $   0.01348 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56210.99113 $ & $  -0.01858 $ & $   0.01209 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56393.61322 $ & $  -0.04131 $ & $   0.01440 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56212.89370 $ & $  -0.00937 $ & $   0.01401 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56235.72153 $ & $   0.00298 $ & $   0.01557 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56254.74472 $ & $   0.01084 $ & $   0.01467 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56313.71649 $ & $  -0.02635 $ & $   0.01557 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56230.01474 $ & $  -0.00231 $ & $   0.01743 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56332.73968 $ & $   0.00626 $ & $   0.01119 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56269.96339 $ & $  -0.00018 $ & $   0.01680 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56311.81439 $ & $   0.00874 $ & $   0.01752 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56296.59607 $ & $   0.01138 $ & $   0.01402 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56271.86608 $ & $   0.01080 $ & $   0.01668 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56309.91248 $ & $   0.02617 $ & $   0.01206 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56292.79169 $ & $   0.01409 $ & $   0.01322 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56190.06680 $ & $  -0.00874 $ & $   0.01168 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56247.13621 $ & $   0.01464 $ & $   0.01239 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56150.11828 $ & $  -0.00095 $ & $   0.01171 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56233.82015 $ & $  -0.02631 $ & $   0.01864 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56214.79704 $ & $   0.00149 $ & $   0.01440 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56332.74066 $ & $  -0.00042 $ & $   0.01329 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56191.96948 $ & $   0.02334 $ & $   0.01214 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56210.99268 $ & $  -0.00394 $ & $   0.01416 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56315.61994 $ & $  -0.00806 $ & $   0.01835 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56273.76932 $ & $   0.00599 $ & $   0.01412 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56334.64335 $ & $  -0.03099 $ & $   0.01223 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56209.09068 $ & $  -0.00133 $ & $   0.01161 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56269.96488 $ & $  -0.01314 $ & $   0.01142 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56231.91876 $ & $  -0.00467 $ & $   0.01736 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56290.89050 $ & $  -0.00691 $ & $   0.01587 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56230.01648 $ & $   0.02589 $ & $   0.02197 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56288.98828 $ & $  -0.01875 $ & $   0.01733 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56353.66698 $ & $  -0.01505 $ & $   0.01349 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56228.11437 $ & $  -0.01841 $ & $   0.01132 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56271.86772 $ & $  -0.01512 $ & $   0.01128 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56212.89621 $ & $  -0.00632 $ & $   0.01313 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56235.72399 $ & $  -0.00649 $ & $   0.01825 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56254.74722 $ & $  -0.03952 $ & $   0.01565 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56313.71895 $ & $  -0.02765 $ & $   0.01450 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56332.74219 $ & $  -0.00154 $ & $   0.01181 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56269.96590 $ & $  -0.00367 $ & $   0.01792 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56311.81686 $ & $   0.00274 $ & $   0.01568 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56230.01750 $ & $  -0.01847 $ & $   0.01619 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56271.86855 $ & $  -0.00685 $ & $   0.01533 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56210.99453 $ & $   0.01396 $ & $   0.01191 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56309.91499 $ & $   0.00424 $ & $   0.01182 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56292.79420 $ & $  -0.01977 $ & $   0.01278 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56150.12075 $ & $  -0.00929 $ & $   0.01240 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56233.82261 $ & $   0.01115 $ & $   0.01943 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56214.79955 $ & $   0.02066 $ & $   0.01525 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56247.13895 $ & $  -0.00891 $ & $   0.01188 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56332.74317 $ & $   0.02749 $ & $   0.01390 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56191.97199 $ & $   0.02958 $ & $   0.01166 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56210.99519 $ & $   0.00362 $ & $   0.01412 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56171.04661 $ & $   0.04742 $ & $   0.02531 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56315.62245 $ & $   0.02946 $ & $   0.01656 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56296.59940 $ & $  -0.00002 $ & $   0.01489 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56273.77182 $ & $   0.00722 $ & $   0.01451 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56334.64586 $ & $  -0.02396 $ & $   0.01339 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56209.09320 $ & $  -0.00508 $ & $   0.01219 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56190.07016 $ & $   0.00308 $ & $   0.01120 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56269.96736 $ & $  -0.00955 $ & $   0.01233 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56230.01894 $ & $  -0.02011 $ & $   0.02163 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56290.89300 $ & $  -0.05114 $ & $   0.01656 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56228.11684 $ & $   0.01055 $ & $   0.01131 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56231.92152 $ & $  -0.01745 $ & $   0.01991 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56393.61818 $ & $  -0.01481 $ & $   0.01520 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56271.87020 $ & $   0.00104 $ & $   0.01190 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56254.74969 $ & $  -0.00424 $ & $   0.01672 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56313.72142 $ & $  -0.00985 $ & $   0.01816 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56332.74469 $ & $   0.02179 $ & $   0.01159 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56311.81936 $ & $  -0.00205 $ & $   0.01690 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56230.01997 $ & $  -0.00455 $ & $   0.01847 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56288.99168 $ & $   0.04939 $ & $   0.01898 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56353.67036 $ & $  -0.02180 $ & $   0.01318 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56235.72709 $ & $  -0.02242 $ & $   0.01619 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56271.87106 $ & $  -0.01213 $ & $   0.01537 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56210.99707 $ & $  -0.00601 $ & $   0.01158 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56212.89961 $ & $   0.01422 $ & $   0.01311 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56247.14143 $ & $  -0.00064 $ & $   0.01221 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56256.65305 $ & $  -0.03329 $ & $   0.01764 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56332.74564 $ & $   0.00965 $ & $   0.01333 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56191.97451 $ & $   0.01486 $ & $   0.01232 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56171.04907 $ & $   0.01454 $ & $   0.02029 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56315.62492 $ & $   0.00714 $ & $   0.01954 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56296.60187 $ & $   0.00037 $ & $   0.01554 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56334.64836 $ & $   0.01138 $ & $   0.01314 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56209.09570 $ & $   0.01158 $ & $   0.01154 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56190.07263 $ & $  -0.02996 $ & $   0.01099 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56309.91838 $ & $  -0.01590 $ & $   0.01143 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56292.79759 $ & $  -0.00491 $ & $   0.01352 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56150.12411 $ & $   0.03550 $ & $   0.01511 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56233.82598 $ & $   0.03437 $ & $   0.02044 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56214.80289 $ & $   0.00393 $ & $   0.01474 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56290.89546 $ & $  -0.01706 $ & $   0.01500 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56228.11936 $ & $   0.00523 $ & $   0.01112 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56271.87271 $ & $  -0.02720 $ & $   0.01092 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56210.99879 $ & $   0.02495 $ & $   0.01447 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56273.77519 $ & $  -0.03007 $ & $   0.01309 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56313.72392 $ & $   0.02202 $ & $   0.01927 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56230.02234 $ & $   0.00671 $ & $   0.02103 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56311.82183 $ & $   0.00830 $ & $   0.01875 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56288.99415 $ & $   0.01121 $ & $   0.01752 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56353.67286 $ & $  -0.00337 $ & $   0.01330 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56231.92488 $ & $   0.02058 $ & $   0.01997 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56235.72955 $ & $  -0.00553 $ & $   0.01681 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56271.87354 $ & $  -0.00194 $ & $   0.01521 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56269.97123 $ & $   0.00541 $ & $   0.01168 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56210.99955 $ & $  -0.00528 $ & $   0.01125 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56254.75310 $ & $   0.00769 $ & $   0.01413 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56332.74808 $ & $   0.01549 $ & $   0.01158 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56212.90235 $ & $  -0.00971 $ & $   0.01319 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56230.02330 $ & $   0.00067 $ & $   0.01478 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56315.62742 $ & $   0.02209 $ & $   0.01505 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56296.60434 $ & $  -0.01266 $ & $   0.01521 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56309.92086 $ & $   0.01563 $ & $   0.01201 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56292.80006 $ & $   0.02060 $ & $   0.01327 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56190.07514 $ & $   0.02140 $ & $   0.01112 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56150.12658 $ & $   0.00254 $ & $   0.01461 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56214.80539 $ & $  -0.01071 $ & $   0.01422 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56247.14485 $ & $   0.01176 $ & $   0.01346 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56256.65646 $ & $  -0.00688 $ & $   0.01934 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56332.74905 $ & $  -0.02613 $ & $   0.01433 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56191.97787 $ & $   0.00609 $ & $   0.01160 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56228.12183 $ & $  -0.00516 $ & $   0.01129 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56271.87522 $ & $   0.00752 $ & $   0.01113 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56211.00126 $ & $  -0.00340 $ & $   0.01343 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56273.77766 $ & $  -0.00304 $ & $   0.01507 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56209.09909 $ & $   0.00017 $ & $   0.01162 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56334.65195 $ & $  -0.01707 $ & $   0.01292 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56230.02480 $ & $   0.01082 $ & $   0.01938 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56288.99665 $ & $  -0.00633 $ & $   0.01822 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56353.67533 $ & $  -0.01844 $ & $   0.01403 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56290.89910 $ & $   0.02732 $ & $   0.01745 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56269.97374 $ & $   0.00585 $ & $   0.01128 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56211.00208 $ & $  -0.02661 $ & $   0.01301 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56235.73227 $ & $  -0.01923 $ & $   0.01728 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56231.92784 $ & $  -0.01447 $ & $   0.01797 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56332.75059 $ & $   0.00370 $ & $   0.01197 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56212.90486 $ & $  -0.01751 $ & $   0.01295 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56311.82519 $ & $  -0.00792 $ & $   0.01733 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56230.02578 $ & $  -0.01587 $ & $   0.01441 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56254.75586 $ & $  -0.02102 $ & $   0.01514 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56296.60681 $ & $   0.00284 $ & $   0.01682 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56271.87691 $ & $  -0.02535 $ & $   0.01575 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56309.92333 $ & $   0.01166 $ & $   0.01198 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56292.80256 $ & $  -0.00862 $ & $   0.01281 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56190.07765 $ & $  -0.00274 $ & $   0.01170 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56150.12907 $ & $   0.00923 $ & $   0.01771 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56233.83093 $ & $  -0.05457 $ & $   0.01871 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56214.80786 $ & $   0.02244 $ & $   0.01556 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56247.14733 $ & $  -0.00325 $ & $   0.01205 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56256.65892 $ & $  -0.01151 $ & $   0.02098 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56332.75152 $ & $   0.04037 $ & $   0.01331 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56315.63076 $ & $   0.01864 $ & $   0.01801 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56294.70531 $ & $   0.02129 $ & $   0.01354 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56211.00375 $ & $  -0.01258 $ & $   0.01446 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56191.98063 $ & $  -0.00397 $ & $   0.01161 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56209.10158 $ & $   0.00255 $ & $   0.01179 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56334.65446 $ & $  -0.01237 $ & $   0.01321 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56273.78043 $ & $   0.02549 $ & $   0.01460 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56288.99912 $ & $  -0.00144 $ & $   0.01928 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56353.67783 $ & $   0.03239 $ & $   0.01436 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56228.12519 $ & $  -0.01355 $ & $   0.01123 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56290.90158 $ & $  -0.01431 $ & $   0.01523 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56230.02756 $ & $  -0.02250 $ & $   0.02078 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56269.97626 $ & $   0.01288 $ & $   0.01208 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56235.73473 $ & $   0.00198 $ & $   0.01611 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56231.93034 $ & $  -0.01280 $ & $   0.01919 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56273.78128 $ & $  -0.02048 $ & $   0.01225 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56332.75309 $ & $  -0.00787 $ & $   0.01214 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56212.90737 $ & $   0.00078 $ & $   0.01343 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56311.82766 $ & $  -0.02033 $ & $   0.01821 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56230.02828 $ & $   0.00093 $ & $   0.01757 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56254.75836 $ & $  -0.02389 $ & $   0.01484 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56271.87938 $ & $   0.01782 $ & $   0.01529 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56211.00544 $ & $   0.00140 $ & $   0.01232 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56231.93095 $ & $  -0.00162 $ & $   0.01838 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56309.92584 $ & $   0.00994 $ & $   0.01186 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56214.81033 $ & $   0.01068 $ & $   0.01392 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56271.87973 $ & $   0.01956 $ & $   0.01229 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56374.60475 $ & $  -0.00804 $ & $   0.01708 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56292.80532 $ & $   0.02367 $ & $   0.01278 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56256.66139 $ & $  -0.03874 $ & $   0.01733 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56247.14984 $ & $  -0.01228 $ & $   0.01312 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56294.70782 $ & $   0.02204 $ & $   0.01215 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56315.63327 $ & $  -0.01451 $ & $   0.01790 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56211.00622 $ & $   0.01569 $ & $   0.01445 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56191.98314 $ & $  -0.00542 $ & $   0.01166 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56296.61041 $ & $  -0.02033 $ & $   0.01614 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56190.08101 $ & $   0.00039 $ & $   0.01108 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56334.65693 $ & $  -0.00676 $ & $   0.01282 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56273.78290 $ & $  -0.00163 $ & $   0.01426 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56391.72636 $ & $  -0.02610 $ & $   0.01371 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56209.10435 $ & $   0.02794 $ & $   0.01201 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56228.12766 $ & $  -0.00491 $ & $   0.01094 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56230.03002 $ & $  -0.00847 $ & $   0.02159 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56290.90409 $ & $   0.00844 $ & $   0.01711 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56269.97873 $ & $  -0.00002 $ & $   0.01222 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56231.93284 $ & $   0.01412 $ & $   0.01713 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56273.78380 $ & $  -0.00388 $ & $   0.01195 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56332.75560 $ & $  -0.00927 $ & $   0.01140 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56311.83016 $ & $  -0.03690 $ & $   0.01694 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56254.76083 $ & $  -0.01758 $ & $   0.01464 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56230.03078 $ & $  -0.01041 $ & $   0.01687 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56271.88189 $ & $   0.00397 $ & $   0.01602 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56289.00276 $ & $  -0.01229 $ & $   0.01481 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56353.68144 $ & $  -0.00515 $ & $   0.01338 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56211.00796 $ & $  -0.01950 $ & $   0.01211 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56271.88226 $ & $  -0.02951 $ & $   0.01115 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56374.60721 $ & $   0.00682 $ & $   0.01737 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56233.83606 $ & $  -0.00812 $ & $   0.01661 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56256.66385 $ & $   0.01079 $ & $   0.02187 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56247.15231 $ & $   0.01339 $ & $   0.01225 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56212.91074 $ & $   0.00242 $ & $   0.01325 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56332.75649 $ & $   0.01462 $ & $   0.01600 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56294.71032 $ & $   0.00517 $ & $   0.01302 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56296.61288 $ & $  -0.02361 $ & $   0.01668 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56191.98565 $ & $   0.00383 $ & $   0.01164 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56190.08348 $ & $  -0.00003 $ & $   0.01145 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56334.65940 $ & $  -0.01333 $ & $   0.01255 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56391.72882 $ & $  -0.00526 $ & $   0.01401 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56214.81371 $ & $   0.00667 $ & $   0.01479 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56209.10684 $ & $  -0.01658 $ & $   0.01172 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56309.92945 $ & $  -0.00728 $ & $   0.01185 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56292.80871 $ & $   0.02282 $ & $   0.01323 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56228.13017 $ & $   0.00636 $ & $   0.01095 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56290.90655 $ & $   0.00371 $ & $   0.01573 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56211.00959 $ & $   0.01561 $ & $   0.01421 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56273.78623 $ & $  -0.02427 $ & $   0.01461 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56231.93535 $ & $  -0.02768 $ & $   0.01602 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56289.00523 $ & $  -0.01573 $ & $   0.01675 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56353.68391 $ & $  -0.02429 $ & $   0.01363 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56211.01048 $ & $   0.00247 $ & $   0.01173 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56271.88461 $ & $   0.00527 $ & $   0.01593 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56269.98233 $ & $   0.00255 $ & $   0.01122 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56233.83857 $ & $  -0.01726 $ & $   0.01671 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56271.88486 $ & $   0.01017 $ & $   0.01157 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56212.91325 $ & $  -0.01971 $ & $   0.01305 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56315.63819 $ & $  -0.00457 $ & $   0.01747 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56254.76420 $ & $  -0.03571 $ & $   0.01423 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56230.03413 $ & $   0.01522 $ & $   0.01758 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56171.06252 $ & $  -0.01277 $ & $   0.02037 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56332.75926 $ & $   0.01270 $ & $   0.01107 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56296.61535 $ & $   0.03398 $ & $   0.01712 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56231.93677 $ & $  -0.01748 $ & $   0.02046 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56233.83925 $ & $  -0.00422 $ & $   0.02050 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56214.81619 $ & $  -0.00322 $ & $   0.01527 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56391.73133 $ & $  -0.00884 $ & $   0.01377 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56235.74173 $ & $   0.02730 $ & $   0.01620 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56309.93196 $ & $  -0.00063 $ & $   0.01185 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56190.08623 $ & $   0.00995 $ & $   0.01191 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56292.81118 $ & $  -0.01150 $ & $   0.01346 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56256.66724 $ & $  -0.01349 $ & $   0.01866 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56247.15576 $ & $   0.00367 $ & $   0.01356 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56228.13264 $ & $  -0.01559 $ & $   0.01148 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56294.71374 $ & $  -0.00147 $ & $   0.01234 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56332.76010 $ & $  -0.01109 $ & $   0.01358 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56211.01205 $ & $   0.01183 $ & $   0.01495 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56191.98900 $ & $   0.00677 $ & $   0.01226 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56131.11502 $ & $   0.01199 $ & $   0.01496 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56334.66277 $ & $   0.00539 $ & $   0.01321 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56209.11026 $ & $   0.00269 $ & $   0.01176 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56290.90993 $ & $  -0.01349 $ & $   0.01509 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56353.68638 $ & $  -0.03580 $ & $   0.01290 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56289.00773 $ & $   0.00899 $ & $   0.01702 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56269.98481 $ & $   0.01739 $ & $   0.01136 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56211.01325 $ & $   0.01477 $ & $   0.01289 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56233.84108 $ & $   0.02902 $ & $   0.01935 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56231.93877 $ & $  -0.00082 $ & $   0.01651 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56212.91576 $ & $  -0.00688 $ & $   0.01307 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56254.76667 $ & $  -0.00722 $ & $   0.01430 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56230.03663 $ & $  -0.03181 $ & $   0.01557 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56273.78985 $ & $   0.00772 $ & $   0.01252 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56311.83625 $ & $  -0.01478 $ & $   0.01545 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56271.88769 $ & $  -0.00484 $ & $   0.01222 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56332.76177 $ & $  -0.00832 $ & $   0.01129 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56296.61785 $ & $   0.04085 $ & $   0.01565 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56271.88798 $ & $  -0.00248 $ & $   0.01618 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56374.61304 $ & $  -0.01131 $ & $   0.01816 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56235.74419 $ & $   0.01589 $ & $   0.01753 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56309.93443 $ & $   0.00560 $ & $   0.01153 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56190.08871 $ & $   0.01990 $ & $   0.01220 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56256.66971 $ & $   0.03154 $ & $   0.01855 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56233.84197 $ & $  -0.02586 $ & $   0.01938 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56292.81368 $ & $   0.01225 $ & $   0.01266 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56214.81892 $ & $  -0.00177 $ & $   0.01529 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56294.71622 $ & $   0.03328 $ & $   0.01221 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56332.76257 $ & $   0.02731 $ & $   0.01366 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56211.01455 $ & $  -0.02798 $ & $   0.01467 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56315.64182 $ & $   0.00016 $ & $   0.01671 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56191.99148 $ & $  -0.00020 $ & $   0.01152 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56273.79120 $ & $  -0.00550 $ & $   0.01464 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56334.66524 $ & $   0.02384 $ & $   0.01332 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56391.73471 $ & $  -0.04622 $ & $   0.01307 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56209.11278 $ & $  -0.00780 $ & $   0.01232 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56131.11794 $ & $  -0.03744 $ & $   0.01631 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56290.91243 $ & $  -0.01841 $ & $   0.01719 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56353.68885 $ & $  -0.00969 $ & $   0.01310 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56289.01022 $ & $   0.02429 $ & $   0.01913 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56228.13630 $ & $  -0.00309 $ & $   0.01151 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56269.98732 $ & $   0.01748 $ & $   0.01181 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56231.94125 $ & $   0.00052 $ & $   0.01687 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56254.76917 $ & $   0.00993 $ & $   0.01487 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56212.91828 $ & $  -0.01433 $ & $   0.01257 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56273.79240 $ & $  -0.00763 $ & $   0.01334 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56311.83872 $ & $   0.02579 $ & $   0.01792 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56332.76425 $ & $   0.02449 $ & $   0.01144 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56230.03936 $ & $   0.00692 $ & $   0.01923 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56271.89049 $ & $   0.02289 $ & $   0.01584 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56374.61550 $ & $   0.01708 $ & $   0.02073 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56235.74666 $ & $   0.03813 $ & $   0.01800 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56211.01662 $ & $   0.00882 $ & $   0.01213 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56309.93694 $ & $  -0.02334 $ & $   0.01105 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56256.67217 $ & $  -0.03910 $ & $   0.01773 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56233.84443 $ & $   0.02627 $ & $   0.01737 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56292.81619 $ & $   0.00562 $ & $   0.01356 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56233.84452 $ & $  -0.02954 $ & $   0.01663 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56171.06835 $ & $  -0.05818 $ & $   0.01814 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56294.71872 $ & $  -0.00342 $ & $   0.01193 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56211.01702 $ & $  -0.00310 $ & $   0.01507 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56332.76508 $ & $   0.00876 $ & $   0.01334 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56315.64430 $ & $   0.00352 $ & $   0.01784 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56296.62119 $ & $  -0.00630 $ & $   0.01679 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56191.99399 $ & $  -0.00089 $ & $   0.01199 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56273.79367 $ & $   0.00052 $ & $   0.01485 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56271.89139 $ & $   0.00644 $ & $   0.01155 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56334.66774 $ & $  -0.01873 $ & $   0.01312 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56391.73718 $ & $   0.00569 $ & $   0.01352 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56190.09207 $ & $  -0.00778 $ & $   0.01282 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56209.11528 $ & $   0.01053 $ & $   0.01199 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56290.91490 $ & $   0.00913 $ & $   0.01589 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56131.12059 $ & $  -0.01716 $ & $   0.02040 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56228.13877 $ & $   0.00333 $ & $   0.01172 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56269.98980 $ & $  -0.01230 $ & $   0.01176 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56231.94375 $ & $   0.03085 $ & $   0.01755 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56254.77164 $ & $   0.00808 $ & $   0.01500 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56311.84122 $ & $   0.00578 $ & $   0.01523 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56273.79500 $ & $  -0.00921 $ & $   0.01311 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56289.01355 $ & $   0.04540 $ & $   0.02003 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56332.76676 $ & $  -0.00260 $ & $   0.01164 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56230.04186 $ & $  -0.01237 $ & $   0.01668 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56353.69222 $ & $   0.00864 $ & $   0.01396 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56271.89296 $ & $  -0.01244 $ & $   0.01586 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56374.61799 $ & $  -0.00001 $ & $   0.01888 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56211.01913 $ & $  -0.00294 $ & $   0.01170 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56256.67488 $ & $   0.02511 $ & $   0.01755 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56212.92169 $ & $   0.01692 $ & $   0.01285 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56294.72123 $ & $   0.00791 $ & $   0.01180 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56233.84725 $ & $  -0.02323 $ & $   0.01592 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56332.76755 $ & $   0.00370 $ & $   0.01311 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56315.64680 $ & $   0.03590 $ & $   0.01632 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56296.62370 $ & $  -0.01388 $ & $   0.01681 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56191.99647 $ & $   0.00884 $ & $   0.01125 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56334.67022 $ & $  -0.01451 $ & $   0.01369 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56271.89390 $ & $  -0.00039 $ & $   0.01188 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56391.73965 $ & $  -0.03017 $ & $   0.01275 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56235.75003 $ & $  -0.00230 $ & $   0.01916 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56309.94032 $ & $  -0.00199 $ & $   0.01175 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56190.09458 $ & $   0.01624 $ & $   0.01153 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56233.84779 $ & $  -0.01493 $ & $   0.01726 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56292.81957 $ & $   0.01193 $ & $   0.01347 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56209.11780 $ & $  -0.00218 $ & $   0.01109 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56231.94558 $ & $  -0.01319 $ & $   0.01919 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56290.91740 $ & $  -0.00565 $ & $   0.01510 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56228.14129 $ & $   0.01206 $ & $   0.01126 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56211.02066 $ & $   0.00741 $ & $   0.01742 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56273.79703 $ & $   0.00629 $ & $   0.01468 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56231.94651 $ & $  -0.00408 $ & $   0.01569 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56311.84368 $ & $   0.01286 $ & $   0.01709 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56289.01603 $ & $   0.02808 $ & $   0.01914 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56353.69473 $ & $   0.00795 $ & $   0.01367 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56273.79762 $ & $  -0.01399 $ & $   0.01117 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56214.82597 $ & $   0.00277 $ & $   0.01385 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56271.89543 $ & $  -0.01195 $ & $   0.01556 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56211.02163 $ & $  -0.00496 $ & $   0.01346 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56269.99365 $ & $   0.00218 $ & $   0.01159 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56233.84975 $ & $   0.00471 $ & $   0.01641 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56315.64926 $ & $  -0.00962 $ & $   0.01558 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56296.62616 $ & $  -0.00714 $ & $   0.01625 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56230.04522 $ & $  -0.00392 $ & $   0.01669 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56212.92442 $ & $   0.00041 $ & $   0.01331 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56332.77016 $ & $   0.00326 $ & $   0.01134 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56391.74215 $ & $  -0.02318 $ & $   0.01222 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56271.89641 $ & $  -0.00671 $ & $   0.01111 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56233.85026 $ & $   0.00616 $ & $   0.02138 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56309.94279 $ & $   0.00345 $ & $   0.01209 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56190.09710 $ & $   0.01413 $ & $   0.01270 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56292.82207 $ & $  -0.01769 $ & $   0.01379 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56256.67821 $ & $   0.00422 $ & $   0.02207 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56332.77092 $ & $  -0.02117 $ & $   0.01290 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56228.14376 $ & $  -0.00310 $ & $   0.01180 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56254.77615 $ & $   0.00869 $ & $   0.01579 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56191.99983 $ & $   0.03366 $ & $   0.01152 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56294.72492 $ & $  -0.00502 $ & $   0.01137 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56211.02316 $ & $   0.03758 $ & $   0.01871 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56273.79953 $ & $   0.00464 $ & $   0.01451 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56231.94893 $ & $   0.03171 $ & $   0.02138 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56334.67389 $ & $  -0.01055 $ & $   0.01359 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56209.12121 $ & $  -0.00882 $ & $   0.01138 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56353.69720 $ & $   0.00570 $ & $   0.01392 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56290.92101 $ & $  -0.00231 $ & $   0.01688 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56214.82850 $ & $   0.03230 $ & $   0.01584 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56211.02415 $ & $  -0.00053 $ & $   0.01210 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56152.05258 $ & $   0.02569 $ & $   0.01403 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56269.99616 $ & $   0.01634 $ & $   0.01097 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56311.84705 $ & $  -0.01118 $ & $   0.01487 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56231.94993 $ & $  -0.03169 $ & $   0.01590 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56233.85226 $ & $   0.00293 $ & $   0.01528 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56230.04769 $ & $  -0.01206 $ & $   0.01642 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56296.62867 $ & $   0.01240 $ & $   0.01705 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56332.77263 $ & $  -0.00042 $ & $   0.01144 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56212.92693 $ & $  -0.00738 $ & $   0.01328 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56271.89880 $ & $  -0.02055 $ & $   0.01547 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56271.89892 $ & $   0.04060 $ & $   0.01163 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56309.94526 $ & $   0.00081 $ & $   0.01215 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56233.85275 $ & $  -0.03484 $ & $   0.01887 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56190.09958 $ & $  -0.00095 $ & $   0.01485 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56292.82458 $ & $   0.01756 $ & $   0.01329 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56256.68067 $ & $   0.00044 $ & $   0.01995 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56273.80167 $ & $  -0.00582 $ & $   0.01235 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56332.77340 $ & $  -0.01698 $ & $   0.01284 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56315.65263 $ & $  -0.01074 $ & $   0.01816 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56211.02560 $ & $   0.04347 $ & $   0.02107 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56294.72740 $ & $   0.00114 $ & $   0.01194 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56254.77892 $ & $   0.00815 $ & $   0.01629 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56192.00259 $ & $  -0.00794 $ & $   0.01166 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56231.95139 $ & $   0.02419 $ & $   0.02080 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56273.80229 $ & $   0.00566 $ & $   0.01449 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56391.74575 $ & $   0.00114 $ & $   0.01382 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56209.12372 $ & $   0.00789 $ & $   0.01100 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56334.67640 $ & $  -0.01085 $ & $   0.01323 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56353.69967 $ & $   0.02274 $ & $   0.01329 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56235.75634 $ & $   0.03932 $ & $   0.01983 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56228.14716 $ & $  -0.01480 $ & $   0.01249 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56290.92352 $ & $  -0.00034 $ & $   0.01779 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56214.83101 $ & $  -0.00349 $ & $   0.01455 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56152.05508 $ & $  -0.01192 $ & $   0.01340 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56231.95240 $ & $  -0.00761 $ & $   0.01754 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56311.84957 $ & $  -0.02576 $ & $   0.01485 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56230.05019 $ & $  -0.00302 $ & $   0.01552 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56332.77515 $ & $   0.02059 $ & $   0.01111 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56212.92941 $ & $   0.00297 $ & $   0.01411 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56271.90127 $ & $   0.01771 $ & $   0.01683 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56289.02216 $ & $  -0.01365 $ & $   0.01913 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56233.85521 $ & $   0.03129 $ & $   0.02041 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56309.94777 $ & $   0.02043 $ & $   0.01174 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56211.02757 $ & $  -0.01396 $ & $   0.01180 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56256.68313 $ & $  -0.02420 $ & $   0.01761 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56374.62662 $ & $   0.00788 $ & $   0.01733 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56332.77590 $ & $   0.00295 $ & $   0.01345 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56273.80420 $ & $   0.01452 $ & $   0.01207 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56292.82734 $ & $  -0.01495 $ & $   0.01307 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56233.85565 $ & $   0.01081 $ & $   0.01355 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56315.65513 $ & $  -0.04590 $ & $   0.01673 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56171.07947 $ & $  -0.00334 $ & $   0.02250 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56296.63224 $ & $  -0.02081 $ & $   0.01591 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56192.00506 $ & $   0.00573 $ & $   0.01172 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56254.78142 $ & $  -0.04166 $ & $   0.01475 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56190.10297 $ & $   0.00740 $ & $   0.01518 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56391.74822 $ & $  -0.00059 $ & $   0.01383 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56273.80480 $ & $   0.00897 $ & $   0.01407 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56334.67890 $ & $   0.00080 $ & $   0.01283 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56271.90258 $ & $   0.00291 $ & $   0.01216 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56228.14963 $ & $   0.00246 $ & $   0.01341 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56209.12651 $ & $   0.01631 $ & $   0.01224 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56290.92602 $ & $   0.02193 $ & $   0.01651 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56152.05758 $ & $  -0.01331 $ & $   0.01240 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56231.95490 $ & $  -0.02594 $ & $   0.01738 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56230.05269 $ & $  -0.01402 $ & $   0.01447 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56332.77762 $ & $   0.01795 $ & $   0.01152 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56271.90374 $ & $  -0.00409 $ & $   0.01751 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56353.70330 $ & $   0.00575 $ & $   0.01346 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56211.03005 $ & $   0.00945 $ & $   0.01208 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56256.68559 $ & $   0.04424 $ & $   0.02046 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56374.62908 $ & $  -0.02348 $ & $   0.01798 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56332.77837 $ & $  -0.00390 $ & $   0.01300 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56315.65760 $ & $   0.01033 $ & $   0.01814 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56233.85815 $ & $   0.01192 $ & $   0.01602 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56273.80677 $ & $  -0.01061 $ & $   0.01252 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56270.00224 $ & $   0.00996 $ & $   0.01091 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56296.63471 $ & $  -0.00223 $ & $   0.01707 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56254.78389 $ & $   0.01449 $ & $   0.01427 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56192.00758 $ & $  -0.01188 $ & $   0.01141 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56233.85858 $ & $  -0.02421 $ & $   0.01874 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56195.81232 $ & $   0.01610 $ & $   0.02368 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56190.10544 $ & $  -0.00196 $ & $   0.01514 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56289.02580 $ & $   0.02392 $ & $   0.01942 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56391.75073 $ & $  -0.00156 $ & $   0.01248 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56334.68137 $ & $  -0.00032 $ & $   0.01252 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56271.90505 $ & $   0.00460 $ & $   0.01062 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56309.95141 $ & $  -0.01169 $ & $   0.01152 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56292.83073 $ & $  -0.01438 $ & $   0.01433 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56228.15213 $ & $   0.01769 $ & $   0.01749 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56209.12902 $ & $   0.01048 $ & $   0.01282 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56290.92851 $ & $  -0.00330 $ & $   0.01651 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56294.73352 $ & $  -0.00477 $ & $   0.01350 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56273.80812 $ & $  -0.01809 $ & $   0.01380 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56231.95741 $ & $   0.02482 $ & $   0.01805 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56231.95749 $ & $  -0.02998 $ & $   0.01929 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56353.70577 $ & $   0.00297 $ & $   0.01335 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56271.90650 $ & $   0.00262 $ & $   0.01566 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56211.03257 $ & $   0.00178 $ & $   0.01180 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56374.63158 $ & $  -0.02644 $ & $   0.01830 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56315.66009 $ & $  -0.00260 $ & $   0.01721 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56230.05603 $ & $   0.01059 $ & $   0.01674 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56233.86066 $ & $  -0.02555 $ & $   0.01556 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56152.06126 $ & $   0.00488 $ & $   0.01276 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56273.80942 $ & $   0.00625 $ & $   0.01250 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56296.63721 $ & $   0.03269 $ & $   0.01602 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56332.78122 $ & $   0.00266 $ & $   0.01090 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56195.81484 $ & $  -0.00124 $ & $   0.02580 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56214.83802 $ & $   0.03091 $ & $   0.01618 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56289.02826 $ & $   0.00168 $ & $   0.01676 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56391.75320 $ & $  -0.01688 $ & $   0.01252 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56256.68896 $ & $  -0.03358 $ & $   0.01837 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56271.90753 $ & $   0.00083 $ & $   0.01125 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56309.95389 $ & $   0.01552 $ & $   0.01159 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56190.10822 $ & $   0.00457 $ & $   0.01217 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56292.83320 $ & $   0.01598 $ & $   0.01465 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56332.78198 $ & $  -0.03097 $ & $   0.01390 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56212.93637 $ & $   0.01424 $ & $   0.01289 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56192.01093 $ & $  -0.01035 $ & $   0.01102 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56254.78730 $ & $  -0.03211 $ & $   0.01418 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56270.00592 $ & $   0.00678 $ & $   0.01083 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56273.81063 $ & $   0.00048 $ & $   0.01454 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56334.68479 $ & $   0.00448 $ & $   0.01333 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56235.76450 $ & $   0.01925 $ & $   0.01891 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56290.93189 $ & $   0.03288 $ & $   0.01519 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56209.13243 $ & $  -0.01938 $ & $   0.01171 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56353.70828 $ & $  -0.00294 $ & $   0.01355 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56294.73695 $ & $   0.01572 $ & $   0.01705 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56211.03534 $ & $   0.02466 $ & $   0.01157 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56231.96081 $ & $   0.00484 $ & $   0.01567 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56230.05850 $ & $   0.00236 $ & $   0.01508 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56233.86316 $ & $  -0.00067 $ & $   0.01568 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56231.96085 $ & $  -0.03174 $ & $   0.02042 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56152.06373 $ & $  -0.00843 $ & $   0.01269 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56296.63968 $ & $   0.00048 $ & $   0.01530 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56332.78369 $ & $   0.00325 $ & $   0.01162 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56271.90985 $ & $   0.00156 $ & $   0.01774 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56289.03076 $ & $   0.03244 $ & $   0.01774 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56374.63498 $ & $  -0.03293 $ & $   0.01770 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56309.95640 $ & $   0.00978 $ & $   0.01185 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56214.84074 $ & $  -0.00346 $ & $   0.01495 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56336.58880 $ & $  -0.00394 $ & $   0.01384 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56190.11069 $ & $  -0.01064 $ & $   0.01197 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56294.73795 $ & $  -0.01695 $ & $   0.01635 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56292.83570 $ & $   0.02944 $ & $   0.01319 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56271.91029 $ & $  -0.00163 $ & $   0.01236 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56332.78445 $ & $   0.00526 $ & $   0.01406 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56315.66375 $ & $  -0.01375 $ & $   0.01688 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56192.01341 $ & $  -0.01282 $ & $   0.01169 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56254.78976 $ & $   0.02526 $ & $   0.01509 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56270.00840 $ & $   0.01571 $ & $   0.01099 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56273.81310 $ & $  -0.01988 $ & $   0.01479 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56273.81316 $ & $   0.01414 $ & $   0.01204 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56334.68726 $ & $   0.00362 $ & $   0.01313 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56235.76697 $ & $   0.01522 $ & $   0.01715 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56233.86489 $ & $   0.03558 $ & $   0.02092 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56290.93436 $ & $   0.01411 $ & $   0.01676 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56209.13491 $ & $  -0.00654 $ & $   0.01197 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56353.71075 $ & $  -0.00696 $ & $   0.01352 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56231.96334 $ & $  -0.00592 $ & $   0.01577 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56152.06623 $ & $  -0.02547 $ & $   0.01230 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56230.06125 $ & $   0.00953 $ & $   0.01638 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56332.78620 $ & $   0.02242 $ & $   0.01140 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56271.91233 $ & $  -0.03190 $ & $   0.01633 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56289.03322 $ & $   0.02055 $ & $   0.01912 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56374.63745 $ & $   0.02523 $ & $   0.01869 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56214.84321 $ & $  -0.00345 $ & $   0.01441 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56309.95888 $ & $   0.00078 $ & $   0.01137 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56336.59127 $ & $   0.00987 $ & $   0.01382 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56294.74045 $ & $  -0.03468 $ & $   0.01594 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56292.83817 $ & $   0.01326 $ & $   0.01269 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56211.03876 $ & $   0.00096 $ & $   0.01157 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56233.86655 $ & $  -0.00479 $ & $   0.01484 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56332.78696 $ & $   0.01155 $ & $   0.01365 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56212.94123 $ & $   0.02413 $ & $   0.01292 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56296.64306 $ & $  -0.02020 $ & $   0.01597 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56315.66622 $ & $  -0.01387 $ & $   0.01648 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56192.01588 $ & $   0.01023 $ & $   0.01236 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56270.01091 $ & $   0.00494 $ & $   0.01152 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56273.81560 $ & $  -0.00035 $ & $   0.01491 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56273.81565 $ & $   0.00685 $ & $   0.01259 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56235.76947 $ & $  -0.00047 $ & $   0.01770 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56334.68976 $ & $   0.01406 $ & $   0.01285 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56190.11406 $ & $  -0.00676 $ & $   0.01168 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56233.86739 $ & $  -0.00508 $ & $   0.01799 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56290.93686 $ & $  -0.00742 $ & $   0.01580 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56209.13744 $ & $   0.00111 $ & $   0.01269 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56271.91396 $ & $   0.00899 $ & $   0.01129 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56231.96584 $ & $  -0.03139 $ & $   0.01599 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56152.06874 $ & $   0.00536 $ & $   0.01213 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56231.96593 $ & $   0.01568 $ & $   0.01934 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56230.06372 $ & $   0.01140 $ & $   0.01622 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56332.78867 $ & $   0.00352 $ & $   0.01120 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56353.71412 $ & $   0.01821 $ & $   0.01390 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56271.91483 $ & $  -0.04307 $ & $   0.01612 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56214.84568 $ & $   0.00631 $ & $   0.01507 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56336.59378 $ & $   0.01574 $ & $   0.01398 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56211.04125 $ & $  -0.00346 $ & $   0.01274 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56332.78944 $ & $  -0.02818 $ & $   0.01382 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56296.64556 $ & $  -0.03758 $ & $   0.01641 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56315.66873 $ & $  -0.04672 $ & $   0.01676 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56192.01839 $ & $  -0.01521 $ & $   0.01075 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56254.79473 $ & $  -0.00873 $ & $   0.01572 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56233.86931 $ & $   0.01127 $ & $   0.01458 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56250.99018 $ & $  -0.02347 $ & $   0.02300 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56289.03660 $ & $  -0.03011 $ & $   0.01931 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56334.69223 $ & $   0.00120 $ & $   0.01269 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56273.81822 $ & $  -0.00563 $ & $   0.01185 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56270.01364 $ & $   0.00059 $ & $   0.01103 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56309.96222 $ & $  -0.00729 $ & $   0.01122 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56190.11657 $ & $  -0.01230 $ & $   0.01087 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56294.74384 $ & $  -0.02531 $ & $   0.01613 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56292.84155 $ & $   0.00494 $ & $   0.01406 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56290.93932 $ & $  -0.02044 $ & $   0.01681 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56209.13992 $ & $  -0.00264 $ & $   0.01179 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56212.94459 $ & $   0.00051 $ & $   0.01181 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56256.69785 $ & $  -0.03400 $ & $   0.01514 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56271.91647 $ & $   0.00480 $ & $   0.01132 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56273.81893 $ & $   0.01816 $ & $   0.01486 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56294.74443 $ & $   0.00951 $ & $   0.02406 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56233.87071 $ & $   0.01461 $ & $   0.01982 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56353.71659 $ & $  -0.00866 $ & $   0.01323 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56231.96860 $ & $  -0.00416 $ & $   0.01565 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56271.91730 $ & $   0.00145 $ & $   0.01723 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56231.96877 $ & $   0.00822 $ & $   0.01962 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56374.64241 $ & $   0.03004 $ & $   0.01830 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56211.04377 $ & $  -0.00279 $ & $   0.01216 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56152.07212 $ & $  -0.00923 $ & $   0.01187 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56296.64803 $ & $  -0.02289 $ & $   0.01610 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56315.67120 $ & $  -0.01098 $ & $   0.01515 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56332.79202 $ & $  -0.01012 $ & $   0.01128 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56230.06711 $ & $   0.01228 $ & $   0.01854 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56233.87182 $ & $   0.00194 $ & $   0.01814 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56289.03906 $ & $   0.04143 $ & $   0.02108 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56172.99806 $ & $   0.02465 $ & $   0.01943 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56309.96470 $ & $  -0.01215 $ & $   0.01128 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56214.84904 $ & $  -0.00001 $ & $   0.01526 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56336.59713 $ & $  -0.01148 $ & $   0.01238 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56190.11908 $ & $   0.00899 $ & $   0.01197 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56273.82087 $ & $   0.01241 $ & $   0.01222 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56292.84402 $ & $   0.01713 $ & $   0.01307 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56294.74635 $ & $  -0.00298 $ & $   0.01564 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56254.79784 $ & $  -0.00543 $ & $   0.01527 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56192.02174 $ & $   0.02296 $ & $   0.01136 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56271.91898 $ & $   0.03096 $ & $   0.01216 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56212.94736 $ & $   0.00017 $ & $   0.01380 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56273.82144 $ & $   0.01217 $ & $   0.01447 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56233.87321 $ & $  -0.01839 $ & $   0.01849 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56270.01721 $ & $  -0.00591 $ & $   0.01127 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56334.69587 $ & $   0.00579 $ & $   0.01347 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56353.71910 $ & $  -0.00905 $ & $   0.01329 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56209.14333 $ & $   0.00103 $ & $   0.01352 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56256.70124 $ & $  -0.01466 $ & $   0.01857 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56290.94296 $ & $   0.02353 $ & $   0.01655 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56211.04626 $ & $  -0.01909 $ & $   0.01190 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56294.74807 $ & $  -0.02233 $ & $   0.01921 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56152.07458 $ & $  -0.01435 $ & $   0.01307 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56216.75327 $ & $  -0.03000 $ & $   0.01717 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56296.65049 $ & $   0.00492 $ & $   0.01627 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56230.06957 $ & $  -0.04608 $ & $   0.01669 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56332.79449 $ & $  -0.00160 $ & $   0.01125 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56231.97199 $ & $   0.00201 $ & $   0.01446 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56233.87432 $ & $  -0.01235 $ & $   0.01566 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56271.92066 $ & $  -0.00056 $ & $   0.01606 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56231.97212 $ & $  -0.00784 $ & $   0.02134 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56289.04155 $ & $  -0.00482 $ & $   0.01999 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56173.00056 $ & $   0.00410 $ & $   0.01697 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56193.92605 $ & $   0.04695 $ & $   0.01626 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56309.96717 $ & $   0.00087 $ & $   0.01204 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56214.85152 $ & $   0.00280 $ & $   0.01543 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56336.59960 $ & $   0.01430 $ & $   0.01294 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56294.74882 $ & $  -0.01629 $ & $   0.01649 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56292.84652 $ & $   0.01401 $ & $   0.01243 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56374.64601 $ & $  -0.03291 $ & $   0.01842 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56315.67457 $ & $  -0.00819 $ & $   0.02260 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56254.80056 $ & $   0.01350 $ & $   0.01455 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56271.92146 $ & $  -0.00182 $ & $   0.01137 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56171.09885 $ & $   0.00218 $ & $   0.02141 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56235.77754 $ & $  -0.01389 $ & $   0.01644 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56212.94987 $ & $  -0.01125 $ & $   0.01198 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56192.02451 $ & $  -0.00601 $ & $   0.01160 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56273.82416 $ & $   0.01398 $ & $   0.01421 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56233.87567 $ & $   0.02453 $ & $   0.01844 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56270.01969 $ & $  -0.01061 $ & $   0.01168 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56334.69838 $ & $   0.00935 $ & $   0.01332 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56353.72156 $ & $   0.00530 $ & $   0.01396 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56209.14584 $ & $   0.00853 $ & $   0.01524 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56290.94547 $ & $  -0.02086 $ & $   0.01496 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56273.82485 $ & $  -0.00513 $ & $   0.01180 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56294.75058 $ & $  -0.00578 $ & $   0.01865 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56152.07709 $ & $  -0.00815 $ & $   0.01158 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56230.07207 $ & $   0.00222 $ & $   0.01836 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56332.79699 $ & $   0.00289 $ & $   0.01151 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56231.97449 $ & $  -0.01425 $ & $   0.01395 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56216.75602 $ & $   0.03236 $ & $   0.01786 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56231.97458 $ & $  -0.00512 $ & $   0.01956 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56271.92317 $ & $   0.01327 $ & $   0.01834 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56173.00307 $ & $   0.02254 $ & $   0.01945 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56309.96967 $ & $   0.00194 $ & $   0.01131 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56214.85402 $ & $   0.01147 $ & $   0.01507 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56336.60210 $ & $  -0.00212 $ & $   0.01316 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56374.64848 $ & $   0.02578 $ & $   0.02109 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56294.75133 $ & $   0.03506 $ & $   0.01688 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56193.92877 $ & $  -0.01856 $ & $   0.01400 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56211.04964 $ & $  -0.03622 $ & $   0.01189 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56292.84925 $ & $  -0.00871 $ & $   0.01405 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56254.80307 $ & $  -0.00245 $ & $   0.01413 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56296.65407 $ & $  -0.00027 $ & $   0.01697 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56212.95235 $ & $   0.00233 $ & $   0.01368 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56192.02698 $ & $   0.00709 $ & $   0.01092 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56235.78033 $ & $   0.00495 $ & $   0.01813 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56273.82666 $ & $  -0.00357 $ & $   0.01426 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56233.87816 $ & $  -0.04335 $ & $   0.01716 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56334.70085 $ & $  -0.00178 $ & $   0.01314 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56270.02221 $ & $  -0.00703 $ & $   0.01116 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56190.12510 $ & $   0.00514 $ & $   0.01698 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56290.94793 $ & $  -0.01198 $ & $   0.01670 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56273.82737 $ & $  -0.00682 $ & $   0.01321 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56271.92514 $ & $   0.00809 $ & $   0.01153 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56152.07959 $ & $  -0.02639 $ & $   0.01140 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56230.07454 $ & $   0.00698 $ & $   0.01662 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56332.79950 $ & $   0.00090 $ & $   0.01144 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56216.75849 $ & $   0.00396 $ & $   0.01663 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56231.97699 $ & $   0.00903 $ & $   0.01651 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56271.92563 $ & $  -0.02774 $ & $   0.01729 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56353.72519 $ & $   0.02071 $ & $   0.01479 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56214.85649 $ & $  -0.00431 $ & $   0.01443 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56336.60457 $ & $   0.00804 $ & $   0.01371 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56374.65099 $ & $  -0.01800 $ & $   0.01958 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56193.93124 $ & $   0.01418 $ & $   0.01514 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56211.05216 $ & $  -0.00823 $ & $   0.01170 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56315.67950 $ & $  -0.00618 $ & $   0.01577 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56254.80553 $ & $   0.03267 $ & $   0.01540 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56296.65657 $ & $   0.01443 $ & $   0.01585 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56192.02948 $ & $   0.01226 $ & $   0.01102 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56235.78280 $ & $  -0.03088 $ & $   0.01542 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56173.00652 $ & $   0.00205 $ & $   0.01534 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56309.97326 $ & $  -0.00486 $ & $   0.01129 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56270.02468 $ & $   0.00885 $ & $   0.01227 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56334.70336 $ & $  -0.00148 $ & $   0.01328 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56190.12757 $ & $  -0.03426 $ & $   0.01822 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56292.85259 $ & $  -0.00185 $ & $   0.01442 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56294.75492 $ & $  -0.03870 $ & $   0.01679 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56290.95043 $ & $   0.00278 $ & $   0.01644 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56212.95571 $ & $   0.00144 $ & $   0.01319 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56233.88132 $ & $   0.03570 $ & $   0.01686 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56271.92761 $ & $   0.03502 $ & $   0.01178 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56273.82997 $ & $   0.00648 $ & $   0.01183 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56273.83003 $ & $   0.00881 $ & $   0.01410 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56233.88152 $ & $  -0.00464 $ & $   0.01704 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56294.75556 $ & $  -0.00225 $ & $   0.02255 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56231.97950 $ & $   0.00069 $ & $   0.01556 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56353.72767 $ & $  -0.00689 $ & $   0.01374 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56271.92836 $ & $   0.00380 $ & $   0.01809 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56374.65344 $ & $  -0.00875 $ & $   0.01968 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56216.76156 $ & $  -0.06337 $ & $   0.01581 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56211.05469 $ & $  -0.00803 $ & $   0.01208 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56230.07793 $ & $  -0.03276 $ & $   0.01567 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56171.10628 $ & $   0.03139 $ & $   0.01614 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56152.08317 $ & $   0.00970 $ & $   0.01202 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56296.65904 $ & $   0.01223 $ & $   0.01596 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56332.80308 $ & $   0.00471 $ & $   0.01175 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56235.78527 $ & $  -0.00065 $ & $   0.01694 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56214.85985 $ & $  -0.01855 $ & $   0.01523 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56173.00899 $ & $  -0.00919 $ & $   0.01525 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56309.97573 $ & $  -0.00754 $ & $   0.01121 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56336.60824 $ & $   0.01102 $ & $   0.01312 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56292.85509 $ & $  -0.00193 $ & $   0.01369 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56294.75743 $ & $   0.00508 $ & $   0.01627 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56190.13034 $ & $  -0.00422 $ & $   0.01830 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56212.95820 $ & $  -0.00522 $ & $   0.01269 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56192.03284 $ & $  -0.01558 $ & $   0.01139 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56233.88383 $ & $   0.01664 $ & $   0.01545 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56271.93013 $ & $   0.01046 $ & $   0.01202 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56273.83250 $ & $   0.01175 $ & $   0.01442 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56233.88398 $ & $  -0.02211 $ & $   0.01864 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56256.71183 $ & $  -0.00284 $ & $   0.01875 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56334.70674 $ & $  -0.00327 $ & $   0.01329 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56270.02827 $ & $   0.00395 $ & $   0.01138 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56290.95380 $ & $  -0.00219 $ & $   0.01460 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56353.73017 $ & $  -0.00246 $ & $   0.01516 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56216.76402 $ & $  -0.00232 $ & $   0.01843 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56294.75894 $ & $   0.00028 $ & $   0.01923 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56313.78209 $ & $  -0.00808 $ & $   0.01618 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56230.08039 $ & $  -0.01624 $ & $   0.01787 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56152.08564 $ & $  -0.02446 $ & $   0.01260 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56296.66154 $ & $  -0.00161 $ & $   0.01627 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56211.05746 $ & $  -0.00076 $ & $   0.01174 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56231.98292 $ & $   0.00166 $ & $   0.01723 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56332.80555 $ & $   0.00234 $ & $   0.01130 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56271.93173 $ & $  -0.00642 $ & $   0.01560 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56374.65685 $ & $  -0.03678 $ & $   0.01681 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56309.97820 $ & $  -0.00993 $ & $   0.01180 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56254.81112 $ & $  -0.00501 $ & $   0.01427 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56214.86261 $ & $  -0.00595 $ & $   0.01471 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56173.01175 $ & $   0.00680 $ & $   0.01540 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56336.61071 $ & $  -0.01290 $ & $   0.01282 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56294.75991 $ & $  -0.03416 $ & $   0.01719 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56292.85760 $ & $   0.00756 $ & $   0.01534 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56190.13284 $ & $   0.01412 $ & $   0.01429 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56212.96072 $ & $   0.00801 $ & $   0.01259 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56192.03532 $ & $   0.01704 $ & $   0.01130 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56233.88634 $ & $  -0.02024 $ & $   0.01583 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56235.78867 $ & $   0.03395 $ & $   0.01758 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56273.83499 $ & $  -0.00846 $ & $   0.01402 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56334.70920 $ & $  -0.00343 $ & $   0.01320 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56271.93290 $ & $   0.00331 $ & $   0.01109 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56233.88673 $ & $  -0.03952 $ & $   0.01735 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56270.03075 $ & $   0.01299 $ & $   0.01171 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56290.95627 $ & $   0.00057 $ & $   0.01585 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56193.93832 $ & $   0.00681 $ & $   0.01296 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56353.73264 $ & $   0.02012 $ & $   0.01511 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56216.76649 $ & $  -0.04840 $ & $   0.01533 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56313.78457 $ & $   0.04345 $ & $   0.01633 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56294.76144 $ & $   0.00220 $ & $   0.01857 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56152.08815 $ & $   0.02274 $ & $   0.01159 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56231.98539 $ & $  -0.01062 $ & $   0.01555 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56332.80805 $ & $   0.01719 $ & $   0.01129 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56230.08315 $ & $   0.03721 $ & $   0.01750 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56273.83637 $ & $   0.01339 $ & $   0.01249 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56271.93423 $ & $  -0.00496 $ & $   0.01692 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56374.65932 $ & $  -0.01873 $ & $   0.01941 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56309.98070 $ & $   0.00698 $ & $   0.01184 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56254.81362 $ & $  -0.01201 $ & $   0.01435 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56214.86508 $ & $   0.02142 $ & $   0.01547 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56336.61318 $ & $  -0.00830 $ & $   0.01332 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56173.01426 $ & $   0.01134 $ & $   0.01590 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56292.86010 $ & $  -0.01956 $ & $   0.01371 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56294.76242 $ & $  -0.00238 $ & $   0.01745 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56296.66490 $ & $  -0.00238 $ & $   0.01511 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56211.06088 $ & $  -0.00875 $ & $   0.01166 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56212.96319 $ & $   0.00367 $ & $   0.01261 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56192.03783 $ & $   0.00900 $ & $   0.01080 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56231.98650 $ & $  -0.03212 $ & $   0.02146 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56235.79114 $ & $   0.00703 $ & $   0.01712 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56273.83746 $ & $   0.01096 $ & $   0.01477 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56334.71171 $ & $  -0.00617 $ & $   0.01306 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56233.88920 $ & $  -0.00957 $ & $   0.01897 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56270.03326 $ & $   0.01081 $ & $   0.01169 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56193.94079 $ & $  -0.00837 $ & $   0.01253 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56290.95877 $ & $  -0.00286 $ & $   0.01712 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56190.13620 $ & $  -0.01237 $ & $   0.01198 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56233.88973 $ & $   0.00855 $ & $   0.01571 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56216.76896 $ & $   0.00069 $ & $   0.01710 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56313.78708 $ & $  -0.01707 $ & $   0.01674 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56294.76395 $ & $   0.00607 $ & $   0.01764 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56152.09065 $ & $  -0.01036 $ & $   0.01165 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56231.98789 $ & $   0.00632 $ & $   0.01421 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56332.81052 $ & $  -0.00869 $ & $   0.01146 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56230.08565 $ & $  -0.02610 $ & $   0.01590 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56271.93656 $ & $   0.01654 $ & $   0.01165 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56271.93670 $ & $   0.02470 $ & $   0.01750 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56374.66179 $ & $  -0.03792 $ & $   0.01848 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56254.81609 $ & $  -0.01084 $ & $   0.01621 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56214.86758 $ & $   0.01256 $ & $   0.01465 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56336.61568 $ & $  -0.02167 $ & $   0.01359 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56195.84459 $ & $  -0.01462 $ & $   0.01567 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56296.66737 $ & $  -0.01771 $ & $   0.01586 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56211.06336 $ & $  -0.01225 $ & $   0.01110 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56192.04031 $ & $   0.01656 $ & $   0.01093 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56231.98900 $ & $   0.03884 $ & $   0.02131 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56309.98405 $ & $  -0.00285 $ & $   0.01196 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56334.71418 $ & $   0.01320 $ & $   0.01383 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56256.71938 $ & $   0.02167 $ & $   0.01872 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56173.01770 $ & $  -0.01106 $ & $   0.01757 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56294.76578 $ & $  -0.01721 $ & $   0.01890 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56292.86348 $ & $   0.01975 $ & $   0.01434 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56290.96123 $ & $  -0.00989 $ & $   0.01613 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56193.94327 $ & $   0.00055 $ & $   0.01276 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56190.13871 $ & $  -0.01155 $ & $   0.01259 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56212.96654 $ & $   0.02325 $ & $   0.01257 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56270.03599 $ & $   0.00723 $ & $   0.01145 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56273.84082 $ & $   0.00195 $ & $   0.01479 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56313.78955 $ & $  -0.02743 $ & $   0.02109 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56294.76645 $ & $   0.01653 $ & $   0.01406 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56233.89250 $ & $   0.00457 $ & $   0.01405 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56233.89257 $ & $   0.03213 $ & $   0.02083 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56273.84123 $ & $  -0.00265 $ & $   0.01190 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56271.93907 $ & $   0.01699 $ & $   0.01089 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56231.99062 $ & $   0.02936 $ & $   0.01521 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56271.93921 $ & $  -0.02900 $ & $   0.01624 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56374.66429 $ & $  -0.00053 $ & $   0.02141 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56216.77229 $ & $  -0.00636 $ & $   0.01813 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56152.09400 $ & $  -0.02139 $ & $   0.01144 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56296.66987 $ & $   0.01262 $ & $   0.01569 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56332.81388 $ & $  -0.01017 $ & $   0.01123 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56211.06589 $ & $   0.01100 $ & $   0.01157 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56230.08903 $ & $   0.02496 $ & $   0.01887 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56235.79617 $ & $   0.01069 $ & $   0.01628 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56214.87092 $ & $   0.02213 $ & $   0.01566 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56254.81950 $ & $   0.02112 $ & $   0.01453 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56336.61901 $ & $   0.00682 $ & $   0.01375 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56193.94561 $ & $  -0.00047 $ & $   0.01462 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56195.84793 $ & $   0.01756 $ & $   0.01543 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56173.02018 $ & $  -0.00584 $ & $   0.01565 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56292.86595 $ & $   0.02410 $ & $   0.01315 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56294.76828 $ & $  -0.01369 $ & $   0.01830 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56193.94578 $ & $   0.02378 $ & $   0.01296 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56237.69902 $ & $  -0.02755 $ & $   0.01460 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56190.14119 $ & $  -0.00373 $ & $   0.01400 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56192.04366 $ & $   0.00030 $ & $   0.01137 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56273.84332 $ & $   0.00434 $ & $   0.01533 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56212.96931 $ & $   0.00416 $ & $   0.01265 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56233.89497 $ & $  -0.01792 $ & $   0.01546 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56256.72277 $ & $   0.01583 $ & $   0.01704 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56233.89503 $ & $  -0.01345 $ & $   0.01845 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56334.71781 $ & $   0.00734 $ & $   0.01309 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56273.84383 $ & $  -0.00123 $ & $   0.01300 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56271.94156 $ & $   0.00088 $ & $   0.01126 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56290.96488 $ & $  -0.00515 $ & $   0.01577 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56216.77476 $ & $   0.00092 $ & $   0.01824 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56270.03954 $ & $   0.01563 $ & $   0.01180 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56152.09647 $ & $   0.01890 $ & $   0.01169 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56296.67235 $ & $  -0.00357 $ & $   0.01643 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56294.77009 $ & $   0.00824 $ & $   0.01264 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56332.81636 $ & $   0.01305 $ & $   0.01147 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56230.09150 $ & $   0.00728 $ & $   0.01696 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56211.06839 $ & $  -0.00547 $ & $   0.01154 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56271.94257 $ & $  -0.01832 $ & $   0.01547 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56231.99401 $ & $   0.00105 $ & $   0.01498 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56190.14328 $ & $  -0.01163 $ & $   0.02036 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56214.87339 $ & $  -0.00141 $ & $   0.01470 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56336.62152 $ & $   0.00034 $ & $   0.01303 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56374.66789 $ & $  -0.02840 $ & $   0.02071 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56173.02269 $ & $  -0.00101 $ & $   0.01606 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56292.86845 $ & $   0.02079 $ & $   0.01406 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56254.82227 $ & $   0.01101 $ & $   0.01591 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56193.94829 $ & $   0.00968 $ & $   0.01311 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56237.70152 $ & $  -0.00489 $ & $   0.01347 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56195.85081 $ & $  -0.01829 $ & $   0.01531 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56212.97178 $ & $   0.01517 $ & $   0.01445 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56334.71988 $ & $  -0.00247 $ & $   0.01371 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56192.04643 $ & $  -0.01556 $ & $   0.01082 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56273.84605 $ & $  -0.00167 $ & $   0.01326 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56233.89747 $ & $   0.00441 $ & $   0.01451 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56256.72524 $ & $   0.03921 $ & $   0.01755 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56231.99531 $ & $  -0.02889 $ & $   0.01871 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56193.94908 $ & $  -0.01531 $ & $   0.01307 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56334.72028 $ & $   0.03762 $ & $   0.01449 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56271.94407 $ & $  -0.01554 $ & $   0.01063 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56290.96735 $ & $  -0.00195 $ & $   0.01517 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56270.04202 $ & $   0.01572 $ & $   0.01199 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56216.77748 $ & $  -0.00906 $ & $   0.01671 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56152.09897 $ & $  -0.00697 $ & $   0.01179 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56294.77258 $ & $  -0.01372 $ & $   0.01206 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56332.81888 $ & $   0.00384 $ & $   0.01085 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56230.09400 $ & $  -0.00047 $ & $   0.01776 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56271.94504 $ & $  -0.02704 $ & $   0.01493 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56231.99648 $ & $   0.00467 $ & $   0.01523 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56214.87587 $ & $  -0.01308 $ & $   0.01583 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56336.62398 $ & $  -0.00677 $ & $   0.01332 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56374.67036 $ & $  -0.01641 $ & $   0.02089 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56173.02519 $ & $  -0.01146 $ & $   0.01544 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56254.82474 $ & $   0.01281 $ & $   0.01456 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56273.84788 $ & $  -0.00578 $ & $   0.01184 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56275.75022 $ & $  -0.03242 $ & $   0.02520 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56237.70399 $ & $   0.00784 $ & $   0.01443 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56292.87117 $ & $   0.01274 $ & $   0.01457 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56195.85328 $ & $   0.02727 $ & $   0.01541 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56211.07183 $ & $  -0.00300 $ & $   0.01133 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56296.67597 $ & $   0.01595 $ & $   0.01562 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56212.97430 $ & $   0.01383 $ & $   0.01319 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56334.72239 $ & $  -0.00825 $ & $   0.01338 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56192.04893 $ & $   0.01487 $ & $   0.01157 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56273.84855 $ & $  -0.01441 $ & $   0.01473 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56233.89999 $ & $  -0.02395 $ & $   0.01862 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56256.72776 $ & $   0.01372 $ & $   0.01906 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56231.99782 $ & $  -0.02017 $ & $   0.02052 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56334.72278 $ & $  -0.02371 $ & $   0.01278 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56193.95166 $ & $  -0.01472 $ & $   0.01239 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56193.95181 $ & $   0.01626 $ & $   0.01356 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56290.96984 $ & $  -0.00341 $ & $   0.01773 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56270.04454 $ & $  -0.01793 $ & $   0.01151 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56216.77995 $ & $  -0.00027 $ & $   0.01772 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56233.90087 $ & $  -0.02581 $ & $   0.01425 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56152.10145 $ & $  -0.00058 $ & $   0.01185 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56294.77509 $ & $  -0.01594 $ & $   0.01840 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56332.82135 $ & $  -0.00015 $ & $   0.01083 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56230.09647 $ & $   0.00466 $ & $   0.01640 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56235.80349 $ & $   0.00559 $ & $   0.01695 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56271.94755 $ & $   0.00494 $ & $   0.01661 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56231.99899 $ & $  -0.01493 $ & $   0.01699 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56271.94770 $ & $   0.01738 $ & $   0.01133 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56214.87838 $ & $   0.02756 $ & $   0.01523 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56336.62649 $ & $  -0.00300 $ & $   0.01339 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56273.85037 $ & $   0.00916 $ & $   0.01205 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56254.82724 $ & $  -0.00309 $ & $   0.01522 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56171.12564 $ & $   0.01909 $ & $   0.01855 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56195.85575 $ & $  -0.02049 $ & $   0.01404 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56211.07434 $ & $   0.01222 $ & $   0.01196 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56296.67847 $ & $  -0.00070 $ & $   0.01585 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56334.72489 $ & $  -0.00267 $ & $   0.01202 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56192.05140 $ & $   0.00755 $ & $   0.01085 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56256.73022 $ & $   0.01766 $ & $   0.01907 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56232.00028 $ & $  -0.01749 $ & $   0.02085 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56173.02858 $ & $  -0.01398 $ & $   0.01536 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56334.72525 $ & $  -0.01199 $ & $   0.01325 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56193.95417 $ & $   0.00471 $ & $   0.01289 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56294.77686 $ & $  -0.02512 $ & $   0.02065 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56292.87456 $ & $   0.00370 $ & $   0.01388 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56193.95428 $ & $   0.00919 $ & $   0.01355 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56290.97230 $ & $   0.01904 $ & $   0.01618 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56270.04701 $ & $   0.00720 $ & $   0.01195 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56212.97766 $ & $  -0.01997 $ & $   0.01239 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56233.90332 $ & $   0.01452 $ & $   0.02286 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56273.85192 $ & $   0.01052 $ & $   0.01459 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56233.90334 $ & $  -0.03065 $ & $   0.01388 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56294.77759 $ & $  -0.01025 $ & $   0.01940 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56235.80600 $ & $   0.00719 $ & $   0.01743 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56232.00145 $ & $   0.02257 $ & $   0.01654 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56271.95021 $ & $   0.00071 $ & $   0.01112 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56271.95027 $ & $   0.02386 $ & $   0.01713 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56216.78328 $ & $  -0.01613 $ & $   0.01675 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56273.85305 $ & $  -0.00630 $ & $   0.01231 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56230.09986 $ & $  -0.00835 $ & $   0.01858 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56152.10505 $ & $  -0.00328 $ & $   0.01193 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56296.68094 $ & $  -0.01190 $ & $   0.01425 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56211.07688 $ & $  -0.00158 $ & $   0.01144 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56332.82496 $ & $  -0.00045 $ & $   0.01134 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56214.88170 $ & $  -0.00720 $ & $   0.01602 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56232.00274 $ & $  -0.02210 $ & $   0.02254 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56173.03109 $ & $  -0.02491 $ & $   0.01564 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56336.63011 $ & $  -0.01082 $ & $   0.01370 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56237.70985 $ & $   0.02539 $ & $   0.01273 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56254.83067 $ & $   0.02723 $ & $   0.01582 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56193.95667 $ & $   0.01398 $ & $   0.01254 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56193.95675 $ & $  -0.00925 $ & $   0.01344 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56292.87706 $ & $   0.00278 $ & $   0.01443 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56195.85913 $ & $   0.02301 $ & $   0.01607 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56212.98017 $ & $   0.01734 $ & $   0.01237 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56192.05476 $ & $  -0.00410 $ & $   0.01143 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56334.72833 $ & $   0.00719 $ & $   0.01249 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56256.73355 $ & $  -0.02100 $ & $   0.01838 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56233.90582 $ & $   0.01260 $ & $   0.02065 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56273.85440 $ & $  -0.01513 $ & $   0.01484 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56233.90586 $ & $  -0.01853 $ & $   0.01437 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56334.72863 $ & $  -0.00603 $ & $   0.01412 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56235.80850 $ & $  -0.05027 $ & $   0.01688 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56290.97569 $ & $   0.00672 $ & $   0.01567 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56271.95269 $ & $   0.01069 $ & $   0.01098 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56270.05059 $ & $  -0.00009 $ & $   0.01258 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56294.78096 $ & $  -0.01924 $ & $   0.02102 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56230.10232 $ & $  -0.01964 $ & $   0.01849 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56152.10756 $ & $   0.01774 $ & $   0.01186 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56296.68341 $ & $  -0.00030 $ & $   0.01675 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56232.00483 $ & $  -0.00503 $ & $   0.01661 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56332.82744 $ & $  -0.02184 $ & $   0.01144 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56273.85573 $ & $  -0.00227 $ & $   0.01271 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56271.95364 $ & $   0.03219 $ & $   0.01743 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56211.07964 $ & $  -0.01781 $ & $   0.01104 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56214.88447 $ & $   0.00759 $ & $   0.01502 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56336.63258 $ & $   0.01401 $ & $   0.01362 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56193.95919 $ & $  -0.00156 $ & $   0.01189 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56237.71240 $ & $  -0.00238 $ & $   0.01388 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56294.78181 $ & $   0.01617 $ & $   0.01830 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56292.87956 $ & $  -0.01275 $ & $   0.01245 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56195.86160 $ & $   0.00272 $ & $   0.01336 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56173.03386 $ & $   0.00149 $ & $   0.01514 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56212.98264 $ & $   0.03421 $ & $   0.01264 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56192.05723 $ & $   0.01426 $ & $   0.01122 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56334.73082 $ & $   0.02549 $ & $   0.01234 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56273.85687 $ & $  -0.00378 $ & $   0.01483 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56233.90833 $ & $  -0.03739 $ & $   0.01454 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56334.73110 $ & $  -0.01223 $ & $   0.01380 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56290.97816 $ & $   0.00003 $ & $   0.01607 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56193.96023 $ & $  -0.01591 $ & $   0.01310 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56270.05307 $ & $   0.00528 $ & $   0.01222 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56216.78830 $ & $  -0.01975 $ & $   0.01453 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56271.95546 $ & $  -0.00450 $ & $   0.01056 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56152.11006 $ & $   0.00465 $ & $   0.01228 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56235.81187 $ & $   0.01786 $ & $   0.01770 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56232.00728 $ & $   0.03118 $ & $   0.02001 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56232.00733 $ & $   0.00881 $ & $   0.01647 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56332.82995 $ & $   0.00473 $ & $   0.01140 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56230.10508 $ & $   0.01740 $ & $   0.01743 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56271.95611 $ & $  -0.00391 $ & $   0.01727 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56214.88697 $ & $  -0.00172 $ & $   0.01579 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56336.63506 $ & $   0.00280 $ & $   0.01444 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56254.83560 $ & $  -0.00600 $ & $   0.01480 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56171.13394 $ & $  -0.00431 $ & $   0.01605 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56292.88203 $ & $   0.00106 $ & $   0.01352 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56195.86407 $ & $   0.03329 $ & $   0.01397 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56173.03636 $ & $   0.00184 $ & $   0.01607 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56296.68677 $ & $   0.02737 $ & $   0.01917 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56237.71515 $ & $   0.00343 $ & $   0.01338 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56212.98515 $ & $  -0.01489 $ & $   0.01322 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56192.05974 $ & $  -0.01535 $ & $   0.01109 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56334.73332 $ & $   0.00375 $ & $   0.01248 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56275.76166 $ & $  -0.00206 $ & $   0.01965 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56211.08303 $ & $   0.00608 $ & $   0.01241 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56273.85938 $ & $   0.02307 $ & $   0.01510 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56256.73861 $ & $  -0.02981 $ & $   0.01448 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56273.85953 $ & $   0.00715 $ & $   0.01234 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56334.73360 $ & $   0.00877 $ & $   0.01375 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56290.98065 $ & $  -0.00443 $ & $   0.01530 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56270.05558 $ & $  -0.01812 $ & $   0.01140 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56214.88851 $ & $  -0.01079 $ & $   0.01480 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56216.79084 $ & $   0.01783 $ & $   0.01768 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56233.91173 $ & $   0.01008 $ & $   0.01559 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56294.78593 $ & $   0.00826 $ & $   0.01725 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56235.81434 $ & $   0.01081 $ & $   0.01615 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56152.11257 $ & $   0.01366 $ & $   0.01160 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56232.00973 $ & $  -0.00256 $ & $   0.02160 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56332.83242 $ & $   0.01091 $ & $   0.01208 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56230.10758 $ & $  -0.02329 $ & $   0.01582 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56271.95862 $ & $  -0.02661 $ & $   0.01666 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56315.71203 $ & $   0.01078 $ & $   0.01918 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56214.88947 $ & $   0.01428 $ & $   0.01532 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56254.83807 $ & $  -0.02480 $ & $   0.01455 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56336.63756 $ & $  -0.00353 $ & $   0.01394 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56171.13645 $ & $   0.02612 $ & $   0.01848 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56195.86653 $ & $  -0.01092 $ & $   0.01428 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56271.95915 $ & $   0.02043 $ & $   0.01134 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56296.68924 $ & $   0.01299 $ & $   0.01644 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56192.06225 $ & $  -0.01688 $ & $   0.01252 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56211.08552 $ & $   0.00067 $ & $   0.01173 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56334.73607 $ & $   0.00613 $ & $   0.01326 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56334.73609 $ & $   0.00955 $ & $   0.01218 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56273.86208 $ & $  -0.00541 $ & $   0.01228 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56275.76455 $ & $  -0.03585 $ & $   0.02392 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56294.78769 $ & $   0.02984 $ & $   0.02542 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56292.88541 $ & $  -0.00580 $ & $   0.01406 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56290.98311 $ & $  -0.00191 $ & $   0.01731 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56193.96516 $ & $   0.03357 $ & $   0.01426 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56173.03974 $ & $   0.00494 $ & $   0.01557 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56212.98851 $ & $   0.02975 $ & $   0.01389 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56237.71860 $ & $   0.01579 $ & $   0.01325 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56214.89103 $ & $  -0.01854 $ & $   0.01261 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56273.86274 $ & $  -0.01047 $ & $   0.01443 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56270.05831 $ & $  -0.01085 $ & $   0.01119 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56294.78844 $ & $   0.02367 $ & $   0.01612 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56233.91443 $ & $   0.00938 $ & $   0.01877 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56233.91449 $ & $   0.01195 $ & $   0.01421 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56235.81680 $ & $   0.01097 $ & $   0.01768 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56232.01222 $ & $   0.02700 $ & $   0.02225 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56271.96109 $ & $  -0.01208 $ & $   0.01717 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56232.01255 $ & $   0.00639 $ & $   0.01581 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56315.71450 $ & $   0.00807 $ & $   0.01655 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56216.79421 $ & $   0.00484 $ & $   0.01517 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56271.96164 $ & $  -0.00156 $ & $   0.01071 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56152.11591 $ & $  -0.01546 $ & $   0.01127 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56296.69174 $ & $  -0.01148 $ & $   0.01642 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56332.83578 $ & $   0.01172 $ & $   0.01130 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56230.11097 $ & $  -0.01598 $ & $   0.01532 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56211.08805 $ & $  -0.00355 $ & $   0.01168 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56214.89280 $ & $   0.02299 $ & $   0.01576 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56254.84145 $ & $  -0.00494 $ & $   0.01433 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56195.86977 $ & $   0.02090 $ & $   0.02365 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56336.64098 $ & $  -0.00933 $ & $   0.01365 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56273.86471 $ & $   0.01610 $ & $   0.01232 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56294.79016 $ & $  -0.04154 $ & $   0.02036 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56292.88788 $ & $  -0.01178 $ & $   0.01327 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56193.96763 $ & $  -0.02225 $ & $   0.01316 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56173.04224 $ & $   0.01085 $ & $   0.01546 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56195.87004 $ & $  -0.01368 $ & $   0.01341 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56192.06560 $ & $  -0.00913 $ & $   0.01132 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56237.72114 $ & $  -0.01353 $ & $   0.01368 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56273.86521 $ & $   0.02460 $ & $   0.01429 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56214.89354 $ & $  -0.00015 $ & $   0.01371 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56212.99127 $ & $   0.00661 $ & $   0.01339 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56334.73948 $ & $   0.01574 $ & $   0.01177 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56233.91690 $ & $  -0.01938 $ & $   0.01686 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56235.81927 $ & $  -0.01230 $ & $   0.01685 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56233.91697 $ & $  -0.00955 $ & $   0.01278 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56334.73975 $ & $  -0.00681 $ & $   0.01311 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56232.01493 $ & $   0.00021 $ & $   0.02365 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56290.98675 $ & $   0.00386 $ & $   0.01565 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56216.79668 $ & $  -0.02052 $ & $   0.01498 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56152.11838 $ & $   0.01961 $ & $   0.01219 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56296.69421 $ & $  -0.00372 $ & $   0.01559 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56271.96415 $ & $   0.00550 $ & $   0.01077 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56332.83825 $ & $   0.00049 $ & $   0.01154 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56294.79207 $ & $  -0.01881 $ & $   0.01527 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56230.11344 $ & $  -0.01181 $ & $   0.01569 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56256.74597 $ & $  -0.00778 $ & $   0.01679 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56232.01592 $ & $   0.02823 $ & $   0.01501 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56211.09054 $ & $  -0.00605 $ & $   0.01166 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56298.59696 $ & $   0.01042 $ & $   0.01285 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56214.89527 $ & $  -0.01544 $ & $   0.01493 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56315.71792 $ & $  -0.01674 $ & $   0.01697 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56336.64345 $ & $  -0.02099 $ & $   0.01373 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56193.97002 $ & $   0.00469 $ & $   0.01218 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56292.89038 $ & $   0.01606 $ & $   0.01354 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56254.84417 $ & $  -0.00596 $ & $   0.01613 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56173.04470 $ & $  -0.00386 $ & $   0.01511 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56273.86732 $ & $   0.00437 $ & $   0.01284 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56237.72360 $ & $  -0.01626 $ & $   0.01465 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56195.87281 $ & $   0.01368 $ & $   0.01361 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56192.06833 $ & $  -0.00249 $ & $   0.01098 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56273.86793 $ & $  -0.00561 $ & $   0.01471 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56334.74199 $ & $   0.01582 $ & $   0.01237 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56233.91940 $ & $  -0.02459 $ & $   0.01904 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56233.91947 $ & $   0.00568 $ & $   0.01475 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56193.97102 $ & $   0.00982 $ & $   0.01187 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56334.74222 $ & $  -0.00367 $ & $   0.01296 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56290.98921 $ & $  -0.02774 $ & $   0.01535 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56214.89692 $ & $   0.01961 $ & $   0.01269 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56235.82237 $ & $  -0.00741 $ & $   0.01622 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56216.79943 $ & $   0.01380 $ & $   0.01480 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56152.12085 $ & $  -0.02773 $ & $   0.01173 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56271.96663 $ & $   0.03539 $ & $   0.01177 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56332.84076 $ & $   0.01093 $ & $   0.01098 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56294.79455 $ & $   0.05033 $ & $   0.01992 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56230.11594 $ & $  -0.03899 $ & $   0.01608 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56232.01832 $ & $  -0.00519 $ & $   0.01902 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56256.74844 $ & $  -0.00626 $ & $   0.01756 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56232.01839 $ & $   0.00505 $ & $   0.01384 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56298.59943 $ & $  -0.00585 $ & $   0.01284 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56214.89777 $ & $  -0.03171 $ & $   0.01499 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56315.72039 $ & $   0.00314 $ & $   0.01514 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56336.64592 $ & $   0.01962 $ & $   0.01307 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56294.79514 $ & $  -0.00613 $ & $   0.01918 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56254.84665 $ & $   0.00078 $ & $   0.01529 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56195.87495 $ & $  -0.01276 $ & $   0.02428 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56173.04720 $ & $   0.01374 $ & $   0.01566 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56292.89310 $ & $  -0.02898 $ & $   0.01307 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56237.72607 $ & $   0.00382 $ & $   0.01414 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56195.87528 $ & $  -0.01033 $ & $   0.01362 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56211.09397 $ & $   0.00090 $ & $   0.01165 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56192.07084 $ & $  -0.01181 $ & $   0.01085 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56273.87040 $ & $   0.01140 $ & $   0.01415 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56233.92186 $ & $  -0.04650 $ & $   0.01611 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56334.74450 $ & $   0.02479 $ & $   0.01259 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56193.97338 $ & $  -0.00021 $ & $   0.01167 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56334.74473 $ & $  -0.00188 $ & $   0.01330 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56290.99171 $ & $  -0.02148 $ & $   0.01646 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56193.97390 $ & $   0.00625 $ & $   0.01279 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56216.80190 $ & $   0.00346 $ & $   0.01437 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56273.87133 $ & $   0.01361 $ & $   0.01302 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56235.82509 $ & $  -0.00514 $ & $   0.01747 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56214.89966 $ & $  -0.01328 $ & $   0.01244 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56152.12335 $ & $   0.01192 $ & $   0.01189 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56233.92286 $ & $  -0.00672 $ & $   0.01550 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56332.84324 $ & $   0.01480 $ & $   0.01130 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56294.79705 $ & $  -0.01115 $ & $   0.02035 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56230.11841 $ & $  -0.03553 $ & $   0.01562 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56256.75094 $ & $  -0.00340 $ & $   0.01816 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56232.02088 $ & $  -0.01104 $ & $   0.01481 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56275.77412 $ & $   0.00746 $ & $   0.02958 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56298.60194 $ & $   0.00304 $ & $   0.01293 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56214.90024 $ & $  -0.02622 $ & $   0.01491 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56336.64842 $ & $   0.00893 $ & $   0.01295 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56252.94674 $ & $   0.03058 $ & $   0.01590 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56254.84915 $ & $   0.03825 $ & $   0.01587 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56195.87774 $ & $  -0.00340 $ & $   0.01333 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56271.97030 $ & $  -0.00034 $ & $   0.01127 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56211.09645 $ & $   0.01835 $ & $   0.01218 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56334.74701 $ & $  -0.01656 $ & $   0.01175 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56193.97589 $ & $  -0.00976 $ & $   0.01157 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56334.74724 $ & $  -0.02098 $ & $   0.01249 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56294.79875 $ & $  -0.00598 $ & $   0.01728 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56290.99417 $ & $  -0.00750 $ & $   0.01609 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56292.89649 $ & $  -0.02828 $ & $   0.01253 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56193.97637 $ & $   0.01156 $ & $   0.01311 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56273.87377 $ & $   0.00954 $ & $   0.01519 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56273.87382 $ & $  -0.02115 $ & $   0.01346 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56214.90217 $ & $   0.00279 $ & $   0.01273 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56233.92533 $ & $   0.04328 $ & $   0.01597 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56232.02334 $ & $  -0.00674 $ & $   0.01972 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56232.02335 $ & $  -0.02569 $ & $   0.01542 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56256.75345 $ & $   0.02393 $ & $   0.01892 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56173.05169 $ & $   0.00271 $ & $   0.01366 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56315.72534 $ & $   0.00958 $ & $   0.01897 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56216.80531 $ & $  -0.00530 $ & $   0.01509 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56233.92636 $ & $   0.03351 $ & $   0.01831 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56152.12699 $ & $  -0.01433 $ & $   0.01509 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56332.84680 $ & $   0.00597 $ & $   0.01158 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56271.97281 $ & $  -0.00070 $ & $   0.01156 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56298.60525 $ & $  -0.02040 $ & $   0.01311 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56214.90361 $ & $   0.03643 $ & $   0.01612 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56211.09900 $ & $  -0.01442 $ & $   0.01099 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56336.65205 $ & $   0.00879 $ & $   0.01322 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56254.85265 $ & $  -0.01742 $ & $   0.01407 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56294.80123 $ & $  -0.02474 $ & $   0.01639 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56237.73186 $ & $  -0.02826 $ & $   0.01383 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56292.89899 $ & $   0.00919 $ & $   0.01271 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56195.88110 $ & $  -0.00198 $ & $   0.01276 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56193.97884 $ & $   0.00519 $ & $   0.01264 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56273.87623 $ & $   0.00248 $ & $   0.01586 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56334.75041 $ & $  -0.01340 $ & $   0.01197 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56214.90468 $ & $  -0.02103 $ & $   0.01229 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56233.92785 $ & $   0.00270 $ & $   0.01439 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56334.75061 $ & $   0.00246 $ & $   0.01371 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56290.99750 $ & $   0.01900 $ & $   0.01535 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56173.05419 $ & $  -0.00373 $ & $   0.01472 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56216.80777 $ & $   0.00231 $ & $   0.01475 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56192.07784 $ & $   0.01178 $ & $   0.01168 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56230.12414 $ & $   0.00247 $ & $   0.01648 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56235.83120 $ & $   0.01416 $ & $   0.01633 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56152.12947 $ & $  -0.01874 $ & $   0.01718 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56332.84931 $ & $  -0.00148 $ & $   0.01174 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56271.97529 $ & $  -0.00842 $ & $   0.01108 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56256.75678 $ & $  -0.01310 $ & $   0.01482 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56232.02674 $ & $   0.01433 $ & $   0.01555 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56298.60772 $ & $   0.00481 $ & $   0.01372 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56235.83168 $ & $   0.02473 $ & $   0.01439 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56214.90633 $ & $  -0.00660 $ & $   0.01439 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56193.98092 $ & $   0.00399 $ & $   0.01171 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56211.10175 $ & $  -0.00134 $ & $   0.01148 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56315.72900 $ & $  -0.00705 $ & $   0.01623 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56336.65456 $ & $   0.00291 $ & $   0.01363 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56294.80370 $ & $   0.04760 $ & $   0.01533 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56252.95282 $ & $   0.00940 $ & $   0.01838 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56237.73433 $ & $  -0.03067 $ & $   0.01284 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56292.90146 $ & $   0.00015 $ & $   0.01403 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56254.85521 $ & $   0.01516 $ & $   0.01534 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56195.88357 $ & $   0.00256 $ & $   0.01316 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56273.87874 $ & $  -0.00025 $ & $   0.01504 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56334.75292 $ & $   0.00461 $ & $   0.01230 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56233.93032 $ & $  -0.03967 $ & $   0.01463 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56279.58594 $ & $   0.01684 $ & $   0.01544 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56334.75309 $ & $   0.00190 $ & $   0.01373 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56195.88430 $ & $  -0.02367 $ & $   0.02185 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56290.99997 $ & $  -0.01170 $ & $   0.01621 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56193.98219 $ & $   0.01253 $ & $   0.01282 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56173.05690 $ & $   0.03156 $ & $   0.01512 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56216.81024 $ & $   0.01304 $ & $   0.01458 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56214.90804 $ & $   0.01737 $ & $   0.01166 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56192.08031 $ & $   0.02361 $ & $   0.01171 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56294.80529 $ & $   0.00168 $ & $   0.02346 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56152.13196 $ & $   0.01727 $ & $   0.02225 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56256.75926 $ & $  -0.02003 $ & $   0.01671 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56332.85179 $ & $   0.01204 $ & $   0.01185 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56230.12689 $ & $  -0.01195 $ & $   0.01530 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56298.61019 $ & $   0.01426 $ & $   0.01267 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56232.02924 $ & $  -0.00849 $ & $   0.01463 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56233.93158 $ & $  -0.01435 $ & $   0.02034 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56271.97805 $ & $   0.01353 $ & $   0.01124 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56235.83420 $ & $   0.02985 $ & $   0.01387 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56214.90884 $ & $   0.00934 $ & $   0.01532 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56315.73147 $ & $  -0.03882 $ & $   0.01669 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56133.10948 $ & $  -0.02102 $ & $   0.01449 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56336.65702 $ & $  -0.02765 $ & $   0.01268 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56393.72649 $ & $  -0.02104 $ & $   0.01644 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56294.80621 $ & $   0.00257 $ & $   0.01523 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56252.95534 $ & $   0.00083 $ & $   0.01726 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56292.90396 $ & $  -0.01396 $ & $   0.01382 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56254.85772 $ & $  -0.01680 $ & $   0.01472 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56195.88604 $ & $   0.01033 $ & $   0.01286 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56237.73705 $ & $  -0.02057 $ & $   0.01336 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56376.60599 $ & $  -0.01603 $ & $   0.01886 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56273.88120 $ & $   0.01723 $ & $   0.01527 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56334.75544 $ & $   0.00058 $ & $   0.01137 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56279.58841 $ & $   0.00857 $ & $   0.01513 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56211.10517 $ & $  -0.00523 $ & $   0.01221 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56334.75559 $ & $  -0.00041 $ & $   0.01332 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56291.00248 $ & $   0.02116 $ & $   0.01857 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56193.98466 $ & $  -0.00701 $ & $   0.01167 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56173.05940 $ & $  -0.00111 $ & $   0.01384 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56235.83576 $ & $  -0.04667 $ & $   0.01579 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56216.81270 $ & $  -0.00254 $ & $   0.01428 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56214.91055 $ & $  -0.00272 $ & $   0.01356 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56192.08282 $ & $  -0.00316 $ & $   0.01132 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56233.93374 $ & $  -0.01564 $ & $   0.01487 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56256.76172 $ & $  -0.03955 $ & $   0.01684 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56230.12935 $ & $  -0.03652 $ & $   0.01512 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56332.85430 $ & $  -0.03556 $ & $   0.01134 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56298.61266 $ & $  -0.00203 $ & $   0.01237 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56232.03170 $ & $  -0.01799 $ & $   0.01554 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56233.93407 $ & $  -0.01750 $ & $   0.01895 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56235.83671 $ & $  -0.00257 $ & $   0.01348 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56214.91130 $ & $  -0.01655 $ & $   0.01418 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56315.73394 $ & $   0.01235 $ & $   0.01676 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56336.65953 $ & $   0.01847 $ & $   0.01317 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56393.72895 $ & $   0.02965 $ & $   0.01379 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56254.86019 $ & $   0.01138 $ & $   0.01389 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56376.60845 $ & $   0.00238 $ & $   0.01792 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56133.11241 $ & $   0.02224 $ & $   0.01551 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56279.59088 $ & $  -0.05392 $ & $   0.01417 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56271.98171 $ & $  -0.00099 $ & $   0.01141 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56211.10769 $ & $   0.01274 $ & $   0.01165 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56334.75806 $ & $  -0.00021 $ & $   0.01277 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56294.80955 $ & $  -0.00790 $ & $   0.01632 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56291.00494 $ & $   0.00242 $ & $   0.01615 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56273.88418 $ & $  -0.02244 $ & $   0.01499 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56193.98713 $ & $   0.00330 $ & $   0.01291 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56237.74042 $ & $   0.02931 $ & $   0.01323 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56235.83830 $ & $  -0.01138 $ & $   0.01771 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56273.88457 $ & $  -0.03885 $ & $   0.01537 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56214.91306 $ & $   0.04784 $ & $   0.01287 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56192.08533 $ & $  -0.00565 $ & $   0.01108 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56233.93650 $ & $  -0.01578 $ & $   0.01387 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56256.76448 $ & $   0.00361 $ & $   0.01739 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56292.90845 $ & $  -0.00662 $ & $   0.01385 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56193.98816 $ & $  -0.00592 $ & $   0.01185 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56232.03447 $ & $  -0.01924 $ & $   0.01583 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56173.06277 $ & $  -0.03439 $ & $   0.01412 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56216.81604 $ & $   0.00298 $ & $   0.01455 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56315.73644 $ & $  -0.03608 $ & $   0.01514 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56393.73146 $ & $  -0.01635 $ & $   0.01258 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56332.85764 $ & $   0.00240 $ & $   0.01125 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56230.13274 $ & $   0.03048 $ & $   0.01812 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56376.61096 $ & $  -0.00717 $ & $   0.01819 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56233.93748 $ & $  -0.02174 $ & $   0.01913 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56133.11491 $ & $   0.01151 $ & $   0.01409 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56298.61624 $ & $   0.01265 $ & $   0.01360 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56275.78854 $ & $  -0.02095 $ & $   0.02158 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56214.91454 $ & $   0.00518 $ & $   0.01480 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56235.84015 $ & $   0.01777 $ & $   0.01342 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56271.98420 $ & $   0.02147 $ & $   0.01160 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56336.66287 $ & $  -0.01699 $ & $   0.01308 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56211.11022 $ & $   0.00013 $ & $   0.01149 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56294.81202 $ & $   0.00709 $ & $   0.01701 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56193.98964 $ & $   0.01604 $ & $   0.01215 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56237.74289 $ & $   0.01407 $ & $   0.01332 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56273.88699 $ & $  -0.04539 $ & $   0.01274 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56273.88705 $ & $   0.00225 $ & $   0.01497 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56214.91557 $ & $  -0.01666 $ & $   0.01241 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56279.59423 $ & $   0.00517 $ & $   0.01516 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56233.93901 $ & $  -0.00061 $ & $   0.01407 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56334.76169 $ & $   0.01991 $ & $   0.01282 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56291.00858 $ & $  -0.01130 $ & $   0.01654 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56292.91091 $ & $   0.00598 $ & $   0.01397 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56193.99067 $ & $   0.00384 $ & $   0.01116 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56254.86470 $ & $  -0.01621 $ & $   0.01446 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56216.81854 $ & $   0.00119 $ & $   0.01429 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56192.08869 $ & $  -0.00769 $ & $   0.01104 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56332.86011 $ & $  -0.01115 $ & $   0.01125 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56230.13520 $ & $  -0.02283 $ & $   0.01523 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56294.81387 $ & $   0.00042 $ & $   0.01422 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56233.93993 $ & $  -0.01018 $ & $   0.01876 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56298.61871 $ & $   0.02046 $ & $   0.01325 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56256.76782 $ & $   0.04592 $ & $   0.01757 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56334.76273 $ & $  -0.00490 $ & $   0.01098 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56214.91701 $ & $  -0.01834 $ & $   0.01434 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56232.03787 $ & $  -0.00137 $ & $   0.01571 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56315.73978 $ & $  -0.00084 $ & $   0.01776 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56235.84266 $ & $   0.00356 $ & $   0.01357 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56275.79129 $ & $  -0.03317 $ & $   0.01838 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56271.98671 $ & $   0.00929 $ & $   0.01086 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56336.66537 $ & $   0.00764 $ & $   0.01338 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56211.11271 $ & $   0.01021 $ & $   0.01216 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56393.73482 $ & $  -0.00847 $ & $   0.01322 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56294.81453 $ & $  -0.01765 $ & $   0.01791 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56237.74539 $ & $  -0.01119 $ & $   0.01459 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56376.61433 $ & $  -0.01131 $ & $   0.01822 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56195.89463 $ & $   0.00577 $ & $   0.01398 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56235.84328 $ & $   0.00290 $ & $   0.01602 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56133.11848 $ & $   0.02396 $ & $   0.01569 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56273.88982 $ & $  -0.01449 $ & $   0.01399 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56233.94151 $ & $   0.00282 $ & $   0.01338 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56193.99296 $ & $  -0.00057 $ & $   0.01203 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56334.76416 $ & $  -0.01415 $ & $   0.01262 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56173.06757 $ & $   0.01835 $ & $   0.01477 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56291.01104 $ & $  -0.03302 $ & $   0.01800 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56292.91341 $ & $   0.02175 $ & $   0.01289 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56193.99314 $ & $   0.00613 $ & $   0.01111 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56254.86742 $ & $  -0.00241 $ & $   0.01477 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56216.82126 $ & $   0.04657 $ & $   0.01439 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56214.91895 $ & $  -0.00941 $ & $   0.01267 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56332.86258 $ & $   0.02106 $ & $   0.01151 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56230.13770 $ & $  -0.01251 $ & $   0.01780 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56192.09145 $ & $   0.01262 $ & $   0.01108 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56294.81639 $ & $  -0.01175 $ & $   0.02007 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56233.94241 $ & $   0.00540 $ & $   0.01760 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56298.62118 $ & $  -0.01199 $ & $   0.01240 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56256.77032 $ & $   0.03671 $ & $   0.01667 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56334.76520 $ & $  -0.00415 $ & $   0.01161 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56214.91951 $ & $  -0.00641 $ & $   0.01487 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56232.04034 $ & $   0.01218 $ & $   0.01622 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56315.74225 $ & $  -0.01462 $ & $   0.01619 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56235.84518 $ & $   0.00421 $ & $   0.01372 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56271.98919 $ & $  -0.00107 $ & $   0.01194 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56336.66788 $ & $  -0.01794 $ & $   0.01317 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56393.73732 $ & $  -0.00421 $ & $   0.01266 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56294.81704 $ & $   0.00588 $ & $   0.01639 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56376.61680 $ & $   0.01546 $ & $   0.01778 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56296.71977 $ & $   0.00172 $ & $   0.01215 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56258.67362 $ & $  -0.03195 $ & $   0.02251 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56279.59916 $ & $  -0.03387 $ & $   0.01478 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56133.12110 $ & $  -0.02214 $ & $   0.01792 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56273.89229 $ & $   0.00187 $ & $   0.01594 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56211.11614 $ & $   0.01047 $ & $   0.01263 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56334.76666 $ & $  -0.00078 $ & $   0.01405 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56173.07007 $ & $  -0.01213 $ & $   0.01506 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56291.01355 $ & $  -0.01674 $ & $   0.01542 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56275.79512 $ & $   0.01642 $ & $   0.02893 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56193.99569 $ & $  -0.00115 $ & $   0.01282 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56235.84669 $ & $  -0.02113 $ & $   0.01559 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56254.86989 $ & $   0.00815 $ & $   0.01431 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56292.91617 $ & $   0.02513 $ & $   0.01352 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56216.82376 $ & $   0.01064 $ & $   0.01399 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56230.14017 $ & $  -0.02200 $ & $   0.01647 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56332.86509 $ & $   0.00828 $ & $   0.01086 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56192.09393 $ & $   0.00451 $ & $   0.01154 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56214.92172 $ & $   0.00553 $ & $   0.01306 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56294.81889 $ & $  -0.00637 $ & $   0.01621 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56233.94490 $ & $  -0.03341 $ & $   0.01944 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56233.94491 $ & $  -0.01094 $ & $   0.01446 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56298.62365 $ & $  -0.00802 $ & $   0.01421 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56193.99651 $ & $  -0.00720 $ & $   0.01102 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56334.76771 $ & $   0.00937 $ & $   0.01109 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56214.92198 $ & $   0.00268 $ & $   0.01553 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56232.04284 $ & $  -0.03471 $ & $   0.01452 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56315.74475 $ & $   0.00369 $ & $   0.01745 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56235.84769 $ & $   0.01031 $ & $   0.01330 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56393.73979 $ & $  -0.02065 $ & $   0.01379 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56336.67039 $ & $   0.00593 $ & $   0.01306 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56376.61930 $ & $  -0.02762 $ & $   0.01650 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56296.72228 $ & $  -0.01747 $ & $   0.01112 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56279.60189 $ & $   0.01337 $ & $   0.01486 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56211.11862 $ & $   0.02150 $ & $   0.01319 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56334.76913 $ & $  -0.00247 $ & $   0.01390 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56271.99284 $ & $  -0.00192 $ & $   0.01079 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56291.01600 $ & $  -0.01859 $ & $   0.01515 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56294.82066 $ & $   0.00983 $ & $   0.01712 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56193.99815 $ & $   0.00220 $ & $   0.01296 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56275.79764 $ & $  -0.00154 $ & $   0.01602 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56237.75138 $ & $   0.02031 $ & $   0.01394 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56254.87239 $ & $  -0.01431 $ & $   0.01414 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56270.09092 $ & $   0.00536 $ & $   0.01168 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56273.89566 $ & $  -0.01747 $ & $   0.01464 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56213.02183 $ & $  -0.01270 $ & $   0.01648 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56214.92422 $ & $  -0.02273 $ & $   0.01265 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56294.82140 $ & $   0.02429 $ & $   0.01509 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56233.94738 $ & $   0.01119 $ & $   0.01463 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56173.07345 $ & $   0.01402 $ & $   0.01504 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56273.89614 $ & $   0.00053 $ & $   0.01348 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56193.99902 $ & $   0.00346 $ & $   0.01169 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56334.77022 $ & $  -0.00800 $ & $   0.01177 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56232.04531 $ & $  -0.01016 $ & $   0.01498 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56315.74721 $ & $  -0.01941 $ & $   0.01509 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56292.91956 $ & $  -0.02447 $ & $   0.01389 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56216.82713 $ & $  -0.01046 $ & $   0.01485 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56393.74229 $ & $   0.00040 $ & $   0.01395 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56230.14352 $ & $  -0.03529 $ & $   0.01588 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56233.94824 $ & $  -0.01772 $ & $   0.01610 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56376.62177 $ & $  -0.01801 $ & $   0.01822 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56298.62698 $ & $  -0.00660 $ & $   0.01271 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56332.86864 $ & $   0.02001 $ & $   0.01201 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56214.92535 $ & $   0.03581 $ & $   0.01478 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56256.77643 $ & $   0.00939 $ & $   0.01785 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56211.12115 $ & $  -0.02119 $ & $   0.01215 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56235.85137 $ & $   0.00501 $ & $   0.01448 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56336.67401 $ & $  -0.00138 $ & $   0.01248 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56271.99536 $ & $   0.01228 $ & $   0.01125 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56194.00062 $ & $   0.00846 $ & $   0.01232 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56235.85152 $ & $  -0.01420 $ & $   0.01556 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56237.75385 $ & $   0.02501 $ & $   0.01349 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56296.72566 $ & $  -0.00668 $ & $   0.01197 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56275.80024 $ & $  -0.02282 $ & $   0.01553 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56270.09340 $ & $  -0.01349 $ & $   0.01124 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56273.89813 $ & $  -0.00415 $ & $   0.01472 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56279.60522 $ & $   0.00884 $ & $   0.01537 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56214.92670 $ & $   0.02339 $ & $   0.01232 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56233.94988 $ & $   0.01510 $ & $   0.01541 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56334.77251 $ & $   0.03698 $ & $   0.01450 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56291.01933 $ & $   0.03015 $ & $   0.01659 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56173.07594 $ & $  -0.03150 $ & $   0.01327 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56194.00149 $ & $   0.01784 $ & $   0.01120 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56273.89880 $ & $   0.00904 $ & $   0.01352 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56292.92203 $ & $   0.02413 $ & $   0.01441 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56254.87577 $ & $   0.02356 $ & $   0.01603 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56216.82964 $ & $  -0.01733 $ & $   0.01359 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56195.90424 $ & $   0.02511 $ & $   0.01368 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56230.14601 $ & $   0.01076 $ & $   0.01790 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56294.82474 $ & $   0.00095 $ & $   0.01301 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56233.95074 $ & $  -0.01460 $ & $   0.01674 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56298.62945 $ & $  -0.01394 $ & $   0.01311 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56332.87115 $ & $  -0.00055 $ & $   0.01199 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56334.77362 $ & $  -0.01715 $ & $   0.01077 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56232.04870 $ & $  -0.03399 $ & $   0.01448 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56214.92807 $ & $  -0.03967 $ & $   0.01513 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56315.75084 $ & $  -0.00532 $ & $   0.01588 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56235.85384 $ & $  -0.02845 $ & $   0.01374 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56336.67648 $ & $  -0.02332 $ & $   0.01335 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56271.99785 $ & $   0.00409 $ & $   0.01108 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56393.74593 $ & $  -0.00606 $ & $   0.01321 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56294.82565 $ & $   0.00702 $ & $   0.01523 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56211.12389 $ & $  -0.00555 $ & $   0.01191 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56237.75632 $ & $   0.02625 $ & $   0.01299 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56235.85404 $ & $   0.02996 $ & $   0.01723 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56192.10094 $ & $  -0.01388 $ & $   0.01117 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56296.72817 $ & $  -0.00177 $ & $   0.01131 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56376.62543 $ & $  -0.01438 $ & $   0.01609 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56273.90063 $ & $  -0.00706 $ & $   0.01484 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56256.77981 $ & $  -0.03315 $ & $   0.01581 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56275.80295 $ & $  -0.01183 $ & $   0.01500 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56279.60769 $ & $   0.02240 $ & $   0.01480 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56334.77497 $ & $   0.01522 $ & $   0.01372 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56233.95239 $ & $  -0.02302 $ & $   0.01301 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56291.02179 $ & $  -0.02568 $ & $   0.01757 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56194.00398 $ & $   0.02878 $ & $   0.01294 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56194.00400 $ & $   0.00462 $ & $   0.01112 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56173.07866 $ & $   0.04748 $ & $   0.01506 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56254.87824 $ & $  -0.00567 $ & $   0.01446 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56292.92454 $ & $   0.02101 $ & $   0.01462 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56273.90141 $ & $  -0.02276 $ & $   0.01321 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56216.83210 $ & $   0.03316 $ & $   0.01593 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56195.90671 $ & $   0.01332 $ & $   0.01347 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56214.93007 $ & $  -0.01429 $ & $   0.01202 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56294.82725 $ & $   0.00788 $ & $   0.01817 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56298.63192 $ & $  -0.00884 $ & $   0.01329 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56332.87362 $ & $   0.01946 $ & $   0.01138 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56230.14873 $ & $  -0.01217 $ & $   0.01751 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56232.05117 $ & $   0.00000 $ & $   0.01594 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56334.77613 $ & $   0.01520 $ & $   0.01154 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56214.93058 $ & $  -0.02366 $ & $   0.01544 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56315.75331 $ & $   0.00203 $ & $   0.01662 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56235.85636 $ & $   0.02842 $ & $   0.01591 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56336.67898 $ & $   0.00249 $ & $   0.01331 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56393.74840 $ & $  -0.01637 $ & $   0.01330 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56294.82812 $ & $  -0.03256 $ & $   0.01509 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56192.10342 $ & $  -0.00733 $ & $   0.01099 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56272.00062 $ & $   0.01512 $ & $   0.01151 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56376.62789 $ & $   0.00315 $ & $   0.01932 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56237.75904 $ & $   0.00811 $ & $   0.01392 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56256.78228 $ & $  -0.00364 $ & $   0.01783 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56273.90310 $ & $  -0.00028 $ & $   0.01545 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56279.61017 $ & $  -0.00723 $ & $   0.01461 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56334.77748 $ & $   0.00726 $ & $   0.01353 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56291.02430 $ & $   0.01308 $ & $   0.01836 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56211.12726 $ & $   0.00096 $ & $   0.01258 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56194.00645 $ & $  -0.01197 $ & $   0.01208 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56173.08115 $ & $   0.00809 $ & $   0.01309 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56256.78299 $ & $  -0.03353 $ & $   0.01667 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56254.88071 $ & $   0.02983 $ & $   0.01424 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56292.92701 $ & $  -0.01062 $ & $   0.01348 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56216.83457 $ & $  -0.01623 $ & $   0.01345 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56195.90918 $ & $   0.01104 $ & $   0.01316 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56273.90404 $ & $   0.00581 $ & $   0.01364 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56294.82972 $ & $  -0.01866 $ & $   0.01702 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56214.93259 $ & $   0.01214 $ & $   0.01200 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56298.63439 $ & $   0.00130 $ & $   0.01374 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56233.95578 $ & $  -0.00974 $ & $   0.01366 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56332.87612 $ & $   0.02978 $ & $   0.01174 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56230.15123 $ & $  -0.01059 $ & $   0.01952 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56275.80675 $ & $  -0.00567 $ & $   0.01928 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56232.05367 $ & $  -0.01439 $ & $   0.01466 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56334.77860 $ & $  -0.00392 $ & $   0.01160 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56194.00759 $ & $   0.00112 $ & $   0.01104 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56214.93305 $ & $   0.00994 $ & $   0.01496 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56315.75581 $ & $   0.01162 $ & $   0.01638 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56336.68145 $ & $   0.00611 $ & $   0.01276 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56235.85887 $ & $   0.00276 $ & $   0.01376 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56192.10593 $ & $   0.00074 $ & $   0.01089 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56376.63039 $ & $   0.00588 $ & $   0.01815 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56256.78476 $ & $   0.00704 $ & $   0.01692 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56233.95707 $ & $  -0.01780 $ & $   0.01863 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56279.61264 $ & $   0.00476 $ & $   0.01387 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56334.77994 $ & $   0.02116 $ & $   0.01344 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56291.02675 $ & $   0.01337 $ & $   0.01717 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56194.00892 $ & $   0.03007 $ & $   0.01360 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56211.12978 $ & $  -0.02787 $ & $   0.01130 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56258.68780 $ & $  -0.04394 $ & $   0.01878 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56254.88321 $ & $  -0.02787 $ & $   0.01548 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56273.90648 $ & $  -0.00423 $ & $   0.01569 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56272.00426 $ & $  -0.01248 $ & $   0.01096 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56256.78575 $ & $   0.02524 $ & $   0.01562 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56214.93506 $ & $  -0.01182 $ & $   0.01244 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56294.83223 $ & $  -0.02447 $ & $   0.01654 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56233.95851 $ & $  -0.00942 $ & $   0.01361 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56173.08451 $ & $  -0.00116 $ & $   0.01498 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56275.80950 $ & $  -0.01062 $ & $   0.01884 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56232.05640 $ & $   0.00719 $ & $   0.01470 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56216.83794 $ & $  -0.02047 $ & $   0.01408 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56334.78136 $ & $   0.00592 $ & $   0.01099 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56315.75828 $ & $  -0.00910 $ & $   0.01604 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56332.87944 $ & $  -0.00362 $ & $   0.01146 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56273.90786 $ & $   0.00609 $ & $   0.01426 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56192.10841 $ & $  -0.01217 $ & $   0.01075 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56298.63797 $ & $   0.00033 $ & $   0.01355 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56376.63285 $ & $   0.02438 $ & $   0.01839 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56214.93642 $ & $  -0.00835 $ & $   0.01588 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56292.93154 $ & $   0.00264 $ & $   0.01436 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56336.68484 $ & $  -0.00014 $ & $   0.01306 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56294.83399 $ & $  -0.00937 $ & $   0.01643 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56235.86228 $ & $   0.02610 $ & $   0.01465 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56194.01139 $ & $  -0.01295 $ & $   0.01353 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56211.13226 $ & $  -0.00405 $ & $   0.01300 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56273.90899 $ & $   0.00473 $ & $   0.01552 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56279.61597 $ & $  -0.00134 $ & $   0.01407 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56233.96047 $ & $  -0.00771 $ & $   0.01624 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56258.69056 $ & $   0.02242 $ & $   0.02112 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56256.78826 $ & $  -0.00539 $ & $   0.01560 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56272.00678 $ & $   0.01320 $ & $   0.01101 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56214.93758 $ & $   0.00095 $ & $   0.01221 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56235.86322 $ & $   0.01638 $ & $   0.01680 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56291.03034 $ & $   0.02618 $ & $   0.01818 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56334.78358 $ & $  -0.02205 $ & $   0.01312 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56233.96102 $ & $   0.00931 $ & $   0.01423 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56173.08699 $ & $  -0.02049 $ & $   0.01394 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56254.88659 $ & $   0.00972 $ & $   0.01406 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56216.84040 $ & $   0.02734 $ & $   0.01495 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56275.81220 $ & $  -0.00868 $ & $   0.01649 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56332.88195 $ & $   0.00879 $ & $   0.01170 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56273.91036 $ & $  -0.01181 $ & $   0.01428 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56298.64044 $ & $   0.01444 $ & $   0.01372 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56294.83586 $ & $  -0.02927 $ & $   0.01822 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56214.93892 $ & $   0.01702 $ & $   0.01574 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56232.05979 $ & $   0.01069 $ & $   0.01707 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56334.78472 $ & $  -0.00702 $ & $   0.01120 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56194.01368 $ & $   0.00455 $ & $   0.01091 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56292.93401 $ & $  -0.01151 $ & $   0.01474 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56336.68731 $ & $  -0.01278 $ & $   0.01351 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56338.58965 $ & $  -0.00613 $ & $   0.01815 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56294.83650 $ & $  -0.00221 $ & $   0.01554 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56235.86479 $ & $   0.03404 $ & $   0.01449 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56211.13478 $ & $   0.01532 $ & $   0.01319 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56376.63625 $ & $   0.01226 $ & $   0.01929 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56237.76746 $ & $   0.02173 $ & $   0.01293 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56233.96293 $ & $  -0.03019 $ & $   0.01653 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56279.61845 $ & $   0.00043 $ & $   0.01383 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56272.00925 $ & $   0.02154 $ & $   0.01123 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56273.91172 $ & $   0.01199 $ & $   0.01483 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56256.79107 $ & $   0.00954 $ & $   0.01639 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56291.03281 $ & $  -0.02134 $ & $   0.01580 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56235.86576 $ & $   0.01831 $ & $   0.01705 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56334.78608 $ & $   0.00273 $ & $   0.01408 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56173.08946 $ & $   0.00681 $ & $   0.01367 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56233.96349 $ & $   0.01138 $ & $   0.01471 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56194.01494 $ & $  -0.02619 $ & $   0.01672 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56277.71683 $ & $  -0.03138 $ & $   0.01433 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56195.91760 $ & $   0.01494 $ & $   0.01720 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56254.88931 $ & $   0.00622 $ & $   0.01402 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56256.79169 $ & $   0.02178 $ & $   0.01545 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56216.84316 $ & $  -0.00520 $ & $   0.01411 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56275.81493 $ & $  -0.00259 $ & $   0.01603 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56214.94096 $ & $  -0.00938 $ & $   0.01203 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56332.88443 $ & $  -0.00010 $ & $   0.01068 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56298.64291 $ & $   0.01913 $ & $   0.01503 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56214.94140 $ & $  -0.00175 $ & $   0.01450 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56315.76401 $ & $  -0.01277 $ & $   0.01596 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56334.78720 $ & $   0.01186 $ & $   0.01152 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56232.06229 $ & $  -0.01772 $ & $   0.01526 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56296.74100 $ & $   0.00003 $ & $   0.01439 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56273.91325 $ & $   0.01287 $ & $   0.01422 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56194.01619 $ & $  -0.00170 $ & $   0.01183 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56292.93651 $ & $   0.00199 $ & $   0.01421 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56252.98797 $ & $  -0.00278 $ & $   0.01784 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56338.59212 $ & $   0.00845 $ & $   0.01672 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56336.68982 $ & $  -0.00183 $ & $   0.01351 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56294.83897 $ & $  -0.00446 $ & $   0.01614 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56235.86726 $ & $  -0.02616 $ & $   0.01413 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56376.63875 $ & $   0.04668 $ & $   0.01942 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56237.76998 $ & $   0.00496 $ & $   0.01324 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56279.62092 $ & $   0.00831 $ & $   0.01360 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56233.96543 $ & $   0.00302 $ & $   0.01778 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56272.01177 $ & $  -0.00912 $ & $   0.01124 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56273.91422 $ & $   0.01929 $ & $   0.01584 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56195.91949 $ & $   0.00505 $ & $   0.02149 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56256.79357 $ & $   0.03983 $ & $   0.01731 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56211.13814 $ & $   0.02413 $ & $   0.01311 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56291.03530 $ & $   0.02222 $ & $   0.01796 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56173.09197 $ & $  -0.00002 $ & $   0.01356 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56195.92007 $ & $  -0.02104 $ & $   0.01260 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56254.89178 $ & $   0.02407 $ & $   0.01372 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56256.79416 $ & $   0.00867 $ & $   0.01685 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56277.71961 $ & $  -0.02065 $ & $   0.01489 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56216.84563 $ & $   0.00026 $ & $   0.01410 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56192.11562 $ & $   0.00170 $ & $   0.01102 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56332.88694 $ & $  -0.00362 $ & $   0.01176 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56298.64541 $ & $  -0.00299 $ & $   0.01329 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56294.84083 $ & $  -0.01561 $ & $   0.01927 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56214.94373 $ & $  -0.00683 $ & $   0.01215 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56214.94387 $ & $  -0.00546 $ & $   0.01560 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56174.99531 $ & $   0.01378 $ & $   0.01950 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56315.76651 $ & $  -0.01265 $ & $   0.01683 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56232.06476 $ & $   0.03526 $ & $   0.01636 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56334.78971 $ & $   0.00770 $ & $   0.01128 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56296.74351 $ & $  -0.01077 $ & $   0.01454 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56252.99043 $ & $   0.05046 $ & $   0.01677 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56338.59459 $ & $  -0.02523 $ & $   0.02095 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56273.91594 $ & $   0.01109 $ & $   0.01310 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56336.69228 $ & $  -0.03308 $ & $   0.01303 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56235.86978 $ & $   0.00616 $ & $   0.01421 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56292.93923 $ & $  -0.00819 $ & $   0.01345 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56376.64121 $ & $   0.00410 $ & $   0.01757 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56275.81877 $ & $  -0.02533 $ & $   0.01448 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56233.96789 $ & $  -0.03033 $ & $   0.01687 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56279.62364 $ & $   0.01139 $ & $   0.01484 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56194.01955 $ & $   0.01361 $ & $   0.01059 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56256.79604 $ & $   0.02267 $ & $   0.01590 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56211.14062 $ & $  -0.01622 $ & $   0.01261 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56294.84259 $ & $   0.01409 $ & $   0.01585 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56237.77337 $ & $   0.01111 $ & $   0.01411 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56254.89428 $ & $   0.00390 $ & $   0.01467 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56256.79667 $ & $   0.02599 $ & $   0.01563 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56277.72218 $ & $   0.02181 $ & $   0.01479 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56273.91758 $ & $  -0.00487 $ & $   0.01481 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56192.11813 $ & $   0.00583 $ & $   0.01088 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56294.84330 $ & $  -0.00289 $ & $   0.02101 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56214.94624 $ & $  -0.00889 $ & $   0.01247 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56173.09535 $ & $  -0.00792 $ & $   0.01408 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56315.76901 $ & $   0.02369 $ & $   0.01641 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56334.79218 $ & $  -0.00535 $ & $   0.01149 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56232.06726 $ & $   0.04093 $ & $   0.01482 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56296.74598 $ & $  -0.00402 $ & $   0.01303 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56174.99806 $ & $   0.00886 $ & $   0.01596 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56252.99294 $ & $   0.01761 $ & $   0.01588 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56216.84899 $ & $  -0.00011 $ & $   0.01348 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56298.64873 $ & $  -0.00445 $ & $   0.01418 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56376.64371 $ & $  -0.04764 $ & $   0.01592 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56332.89052 $ & $  -0.00514 $ & $   0.01204 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56275.82127 $ & $   0.01677 $ & $   0.01561 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56194.02203 $ & $   0.00443 $ & $   0.01186 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56338.59796 $ & $   0.00156 $ & $   0.02077 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56256.79854 $ & $   0.00426 $ & $   0.01744 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56211.14314 $ & $   0.00905 $ & $   0.01363 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56292.94262 $ & $  -0.01527 $ & $   0.01382 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56336.69593 $ & $   0.03283 $ & $   0.01390 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56294.84507 $ & $   0.02446 $ & $   0.01744 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56235.87343 $ & $   0.00477 $ & $   0.01432 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56237.77584 $ & $   0.00146 $ & $   0.01564 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56273.91982 $ & $  -0.01269 $ & $   0.01345 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56233.97124 $ & $   0.01782 $ & $   0.02002 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56256.79919 $ & $   0.00624 $ & $   0.01610 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56273.92005 $ & $  -0.00518 $ & $   0.01550 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56235.87381 $ & $  -0.00784 $ & $   0.01468 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56272.01776 $ & $   0.00016 $ & $   0.01116 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56279.62702 $ & $   0.00111 $ & $   0.01418 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56214.94838 $ & $  -0.05265 $ & $   0.01473 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56192.12064 $ & $   0.01536 $ & $   0.01144 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56214.94871 $ & $   0.00113 $ & $   0.01136 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56173.09786 $ & $   0.00337 $ & $   0.01397 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56254.89766 $ & $   0.00421 $ & $   0.01447 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56216.85146 $ & $   0.01193 $ & $   0.01521 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56175.00057 $ & $   0.01194 $ & $   0.01805 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56277.72566 $ & $  -0.00758 $ & $   0.01508 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56294.84656 $ & $  -0.02289 $ & $   0.02476 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56298.65120 $ & $  -0.00826 $ & $   0.01319 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56332.89299 $ & $  -0.00778 $ & $   0.01117 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56334.79555 $ & $   0.00258 $ & $   0.01130 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56232.07065 $ & $   0.03034 $ & $   0.01589 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56296.74934 $ & $   0.00576 $ & $   0.01372 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56275.82394 $ & $  -0.03254 $ & $   0.01363 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56315.77258 $ & $  -0.01637 $ & $   0.01611 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56194.02454 $ & $   0.01113 $ & $   0.01164 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56252.99629 $ & $  -0.02145 $ & $   0.01530 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56338.60043 $ & $  -0.01482 $ & $   0.02321 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56292.94510 $ & $   0.00919 $ & $   0.01480 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56258.70348 $ & $  -0.01691 $ & $   0.01961 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56336.69844 $ & $   0.00568 $ & $   0.01346 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56294.84754 $ & $  -0.01463 $ & $   0.01594 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56235.87594 $ & $   0.00336 $ & $   0.01540 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56211.14590 $ & $  -0.01247 $ & $   0.01547 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56233.97371 $ & $   0.00822 $ & $   0.01843 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56273.92233 $ & $  -0.02264 $ & $   0.01410 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56376.64736 $ & $  -0.00995 $ & $   0.01931 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56273.92251 $ & $   0.01206 $ & $   0.01463 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56272.02024 $ & $  -0.00345 $ & $   0.01132 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56279.62949 $ & $   0.01712 $ & $   0.01455 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56256.80192 $ & $   0.01062 $ & $   0.01785 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56214.95110 $ & $   0.00246 $ & $   0.01475 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56173.10062 $ & $   0.01477 $ & $   0.01285 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56254.90013 $ & $  -0.00733 $ & $   0.01455 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56216.85396 $ & $   0.01012 $ & $   0.01400 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56195.92853 $ & $   0.02254 $ & $   0.01360 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56256.80262 $ & $  -0.00573 $ & $   0.01566 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56192.12399 $ & $  -0.01808 $ & $   0.01090 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56277.72822 $ & $   0.01604 $ & $   0.01513 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56298.65371 $ & $  -0.02748 $ & $   0.01437 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56332.89546 $ & $  -0.00297 $ & $   0.01110 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56214.95212 $ & $   0.01705 $ & $   0.01168 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56232.07313 $ & $   0.00597 $ & $   0.01782 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56296.75181 $ & $  -0.00711 $ & $   0.01389 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56334.79808 $ & $  -0.00174 $ & $   0.01185 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56315.77505 $ & $  -0.02536 $ & $   0.01590 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56194.02702 $ & $   0.01195 $ & $   0.01193 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56175.00394 $ & $  -0.01965 $ & $   0.01729 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56338.60289 $ & $  -0.01972 $ & $   0.02236 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56252.99880 $ & $   0.01614 $ & $   0.01622 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56275.82662 $ & $   0.02543 $ & $   0.01513 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56292.94761 $ & $  -0.01381 $ & $   0.01296 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56336.70095 $ & $  -0.00638 $ & $   0.01354 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56233.97604 $ & $  -0.00111 $ & $   0.01591 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56235.87846 $ & $   0.03706 $ & $   0.01365 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56376.64982 $ & $   0.02351 $ & $   0.02005 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56273.92495 $ & $  -0.00101 $ & $   0.01389 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56273.92498 $ & $   0.00800 $ & $   0.01587 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56233.97642 $ & $   0.02981 $ & $   0.01861 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56237.78107 $ & $  -0.00065 $ & $   0.01481 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56279.63200 $ & $   0.00288 $ & $   0.01404 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56256.80440 $ & $   0.00335 $ & $   0.01571 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56214.95361 $ & $   0.02570 $ & $   0.01517 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56272.02301 $ & $   0.00290 $ & $   0.01102 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56173.10309 $ & $   0.03560 $ & $   0.01391 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56254.90264 $ & $   0.00768 $ & $   0.01292 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56216.85646 $ & $   0.00892 $ & $   0.01383 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56256.80509 $ & $  -0.03389 $ & $   0.01531 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56192.12650 $ & $   0.01072 $ & $   0.01092 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56294.85154 $ & $  -0.00132 $ & $   0.02004 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56298.65618 $ & $   0.00121 $ & $   0.01378 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56277.73076 $ & $  -0.00287 $ & $   0.01434 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56332.89796 $ & $   0.00324 $ & $   0.01140 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56214.95461 $ & $  -0.00803 $ & $   0.01153 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56232.07563 $ & $  -0.02769 $ & $   0.01649 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56334.80055 $ & $   0.00886 $ & $   0.01169 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56296.75431 $ & $   0.04284 $ & $   0.01535 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56315.77755 $ & $   0.00212 $ & $   0.01692 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56175.00640 $ & $  -0.00218 $ & $   0.01629 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56292.95007 $ & $  -0.00606 $ & $   0.01447 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56336.70342 $ & $  -0.00875 $ & $   0.01287 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56233.97856 $ & $  -0.00164 $ & $   0.01471 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56235.88093 $ & $   0.01807 $ & $   0.01255 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56376.65228 $ & $   0.00736 $ & $   0.01941 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56233.97892 $ & $   0.05060 $ & $   0.02097 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56279.63447 $ & $   0.00449 $ & $   0.01427 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56273.92760 $ & $   0.02218 $ & $   0.01460 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56256.80691 $ & $  -0.01568 $ & $   0.01456 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56214.95607 $ & $   0.03913 $ & $   0.01533 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56194.03067 $ & $  -0.01624 $ & $   0.01063 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56294.85343 $ & $   0.01226 $ & $   0.01624 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56275.83048 $ & $  -0.00934 $ & $   0.01366 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56254.90514 $ & $   0.00093 $ & $   0.01364 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56273.92834 $ & $   0.00936 $ & $   0.01661 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56192.12898 $ & $  -0.01087 $ & $   0.01066 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56256.80785 $ & $  -0.00850 $ & $   0.01601 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56277.73335 $ & $   0.02376 $ & $   0.01520 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56214.95712 $ & $  -0.00978 $ & $   0.01187 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56272.02669 $ & $   0.00594 $ & $   0.01113 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56296.75678 $ & $  -0.02010 $ & $   0.01479 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56173.10647 $ & $   0.02729 $ & $   0.01428 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56315.78001 $ & $   0.01719 $ & $   0.01582 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56175.00890 $ & $  -0.01839 $ & $   0.01607 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56216.85983 $ & $   0.02721 $ & $   0.01405 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56334.80331 $ & $   0.01983 $ & $   0.01148 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56332.90131 $ & $  -0.00762 $ & $   0.01161 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56233.98106 $ & $  -0.01730 $ & $   0.01508 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56298.65978 $ & $   0.00875 $ & $   0.01418 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56376.65478 $ & $  -0.01952 $ & $   0.01804 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56194.03314 $ & $   0.01259 $ & $   0.01115 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56292.95346 $ & $  -0.02240 $ & $   0.01450 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56256.80963 $ & $  -0.00887 $ & $   0.01774 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56336.70680 $ & $  -0.01854 $ & $   0.01331 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56294.85592 $ & $   0.00792 $ & $   0.01817 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56235.88433 $ & $  -0.00965 $ & $   0.01269 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56273.93081 $ & $  -0.02387 $ & $   0.01542 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56279.63784 $ & $   0.01324 $ & $   0.01347 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56275.83327 $ & $  -0.01801 $ & $   0.01332 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56192.13150 $ & $  -0.00490 $ & $   0.01164 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56214.95944 $ & $  -0.02503 $ & $   0.01537 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56256.81035 $ & $  -0.03024 $ & $   0.01383 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56214.95960 $ & $  -0.00759 $ & $   0.01227 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56254.90821 $ & $  -0.01923 $ & $   0.01407 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56273.93139 $ & $   0.01703 $ & $   0.01441 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56272.02916 $ & $   0.01972 $ & $   0.01162 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56173.10898 $ & $  -0.01818 $ & $   0.01310 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56258.71315 $ & $  -0.00058 $ & $   0.02151 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56175.01139 $ & $   0.00460 $ & $   0.01543 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56216.86229 $ & $  -0.00114 $ & $   0.01321 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56332.90378 $ & $   0.00327 $ & $   0.01177 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56298.66225 $ & $   0.02221 $ & $   0.01401 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56277.73697 $ & $  -0.01796 $ & $   0.01516 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56197.83988 $ & $  -0.07482 $ & $   0.02102 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56315.78338 $ & $  -0.00460 $ & $   0.01695 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56296.76040 $ & $   0.00073 $ & $   0.01425 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56334.80667 $ & $   0.00006 $ & $   0.01218 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56292.95593 $ & $   0.00757 $ & $   0.01387 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56338.61147 $ & $   0.00336 $ & $   0.02168 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56194.03566 $ & $   0.01327 $ & $   0.01140 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56195.93800 $ & $   0.00045 $ & $   0.01703 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56336.70928 $ & $  -0.02660 $ & $   0.01263 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56294.85843 $ & $  -0.00767 $ & $   0.01539 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56233.98446 $ & $   0.01998 $ & $   0.01550 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56235.88683 $ & $   0.01757 $ & $   0.01371 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56233.98473 $ & $   0.02062 $ & $   0.02053 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56237.78941 $ & $   0.02625 $ & $   0.01392 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56279.64031 $ & $  -0.01040 $ & $   0.01325 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56273.93357 $ & $   0.00966 $ & $   0.01648 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56275.83592 $ & $   0.00337 $ & $   0.01472 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56214.96195 $ & $   0.01073 $ & $   0.01582 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56232.08293 $ & $   0.00032 $ & $   0.01489 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56256.81301 $ & $  -0.02432 $ & $   0.01711 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56272.03164 $ & $   0.00083 $ & $   0.01214 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56173.11146 $ & $   0.00540 $ & $   0.01428 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56254.91097 $ & $   0.00601 $ & $   0.01380 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56258.71566 $ & $  -0.04344 $ & $   0.02165 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56273.93417 $ & $   0.00100 $ & $   0.01382 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56192.13485 $ & $   0.01284 $ & $   0.01181 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56235.88814 $ & $   0.00310 $ & $   0.01504 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56216.86501 $ & $  -0.01407 $ & $   0.01315 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56332.90628 $ & $  -0.01426 $ & $   0.01146 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56256.81378 $ & $   0.00595 $ & $   0.01487 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56298.66476 $ & $   0.00582 $ & $   0.01351 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56214.96297 $ & $   0.00416 $ & $   0.01181 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56277.73953 $ & $  -0.00327 $ & $   0.01529 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56315.78585 $ & $   0.02417 $ & $   0.01672 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56175.01472 $ & $  -0.03141 $ & $   0.01451 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56296.76287 $ & $  -0.02937 $ & $   0.01450 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56334.80915 $ & $   0.00712 $ & $   0.01182 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56292.95843 $ & $  -0.01583 $ & $   0.01239 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56194.03815 $ & $  -0.00014 $ & $   0.01197 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56338.61397 $ & $   0.00693 $ & $   0.02040 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56195.94050 $ & $  -0.01560 $ & $   0.01440 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56336.71178 $ & $  -0.02333 $ & $   0.01220 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56294.86091 $ & $  -0.03710 $ & $   0.01600 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56233.98697 $ & $   0.01298 $ & $   0.01434 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56235.88932 $ & $  -0.01662 $ & $   0.01242 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56376.66061 $ & $  -0.04942 $ & $   0.01812 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56233.98724 $ & $  -0.00200 $ & $   0.01784 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56279.64281 $ & $   0.01275 $ & $   0.01476 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56197.84338 $ & $  -0.02605 $ & $   0.01824 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56213.06195 $ & $  -0.00098 $ & $   0.01151 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56273.93604 $ & $  -0.00034 $ & $   0.01613 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56214.96441 $ & $   0.00088 $ & $   0.01507 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56232.08540 $ & $  -0.03187 $ & $   0.01459 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56256.81548 $ & $   0.03513 $ & $   0.01575 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56275.83863 $ & $  -0.02827 $ & $   0.01511 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56272.03415 $ & $  -0.00304 $ & $   0.01142 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56173.11396 $ & $  -0.01044 $ & $   0.01477 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56254.91344 $ & $  -0.00761 $ & $   0.01347 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56273.93682 $ & $  -0.00266 $ & $   0.01301 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56216.86748 $ & $  -0.00173 $ & $   0.01384 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56332.90875 $ & $   0.00009 $ & $   0.01174 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56192.13759 $ & $   0.00681 $ & $   0.01310 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56256.81625 $ & $   0.00120 $ & $   0.01617 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56298.66722 $ & $  -0.01418 $ & $   0.01401 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56214.96572 $ & $  -0.00616 $ & $   0.01172 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56315.78834 $ & $   0.03073 $ & $   0.01571 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56175.01722 $ & $   0.01518 $ & $   0.01532 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56296.76538 $ & $   0.00337 $ & $   0.01536 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56334.81166 $ & $  -0.00595 $ & $   0.01134 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56277.74236 $ & $  -0.01285 $ & $   0.01446 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56195.94300 $ & $   0.00858 $ & $   0.01409 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56336.71425 $ & $   0.00885 $ & $   0.01346 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56292.96115 $ & $  -0.00202 $ & $   0.01370 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56233.98948 $ & $  -0.02398 $ & $   0.01395 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56235.89185 $ & $  -0.00087 $ & $   0.01349 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56376.66307 $ & $  -0.01066 $ & $   0.01920 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56195.94333 $ & $   0.01359 $ & $   0.01352 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56233.98973 $ & $   0.01524 $ & $   0.01962 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56197.84585 $ & $  -0.01931 $ & $   0.01751 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56213.06447 $ & $   0.00324 $ & $   0.01222 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56214.96692 $ & $   0.02157 $ & $   0.01618 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56194.04151 $ & $  -0.01314 $ & $   0.01140 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56256.81798 $ & $  -0.03043 $ & $   0.01499 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56232.08790 $ & $   0.02649 $ & $   0.01690 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56254.91594 $ & $  -0.01863 $ & $   0.01284 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56294.86452 $ & $   0.03476 $ & $   0.01726 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56237.79516 $ & $  -0.00227 $ & $   0.01444 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56273.93941 $ & $   0.02007 $ & $   0.01560 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56273.93949 $ & $   0.01826 $ & $   0.01408 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56256.81875 $ & $   0.00147 $ & $   0.01379 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56192.14010 $ & $  -0.00633 $ & $   0.01271 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56300.57207 $ & $  -0.00631 $ & $   0.01891 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56315.79080 $ & $   0.01526 $ & $   0.01647 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56214.96824 $ & $   0.01213 $ & $   0.01168 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56173.11735 $ & $  -0.01613 $ & $   0.01388 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56296.76785 $ & $   0.00799 $ & $   0.01436 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56334.81413 $ & $   0.00244 $ & $   0.01159 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56275.84248 $ & $  -0.01703 $ & $   0.01529 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56272.03788 $ & $   0.00630 $ & $   0.01158 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56216.87085 $ & $  -0.00428 $ & $   0.01372 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56175.01998 $ & $   0.01067 $ & $   0.01583 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56277.74500 $ & $   0.00558 $ & $   0.01531 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56298.67058 $ & $   0.01144 $ & $   0.01456 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56233.99199 $ & $  -0.00884 $ & $   0.01546 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56376.66558 $ & $   0.00290 $ & $   0.02057 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56332.91239 $ & $   0.03827 $ & $   0.01208 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56213.06698 $ & $   0.01816 $ & $   0.01265 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56258.72264 $ & $  -0.00173 $ & $   0.02050 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56194.04402 $ & $  -0.01149 $ & $   0.01083 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56195.94638 $ & $  -0.01566 $ & $   0.01498 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56256.82044 $ & $  -0.00125 $ & $   0.01688 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56232.09038 $ & $   0.02092 $ & $   0.01640 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56292.96454 $ & $  -0.01190 $ & $   0.01411 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56336.71788 $ & $   0.02589 $ & $   0.01270 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56294.86699 $ & $  -0.00154 $ & $   0.01711 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56237.79764 $ & $  -0.00558 $ & $   0.01387 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56235.89550 $ & $   0.02895 $ & $   0.01320 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56273.94191 $ & $  -0.01012 $ & $   0.01517 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56214.97025 $ & $   0.01018 $ & $   0.01468 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56256.82126 $ & $   0.01737 $ & $   0.01525 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56192.14261 $ & $  -0.01657 $ & $   0.01457 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56300.57454 $ & $   0.01398 $ & $   0.02531 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56254.91928 $ & $   0.00121 $ & $   0.01363 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56214.97071 $ & $  -0.00517 $ & $   0.01252 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56173.11985 $ & $  -0.00067 $ & $   0.01337 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56272.04036 $ & $  -0.00998 $ & $   0.01150 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56275.84501 $ & $   0.00621 $ & $   0.01523 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56216.87331 $ & $  -0.01154 $ & $   0.01391 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56175.02247 $ & $   0.02515 $ & $   0.01770 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56298.67308 $ & $   0.02096 $ & $   0.01411 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56332.91486 $ & $  -0.00011 $ & $   0.01131 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56334.81724 $ & $   0.00024 $ & $   0.01179 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56273.94331 $ & $  -0.01725 $ & $   0.01438 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56197.85078 $ & $  -0.01613 $ & $   0.01627 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56296.77121 $ & $   0.00020 $ & $   0.01435 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56294.86897 $ & $  -0.02025 $ & $   0.01336 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56315.79443 $ & $  -0.00352 $ & $   0.01499 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56258.72510 $ & $   0.00776 $ & $   0.01875 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56194.04653 $ & $   0.01693 $ & $   0.01202 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56195.94885 $ & $  -0.00592 $ & $   0.01657 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56292.96701 $ & $  -0.00450 $ & $   0.01330 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56277.74858 $ & $  -0.03021 $ & $   0.01448 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56233.99544 $ & $  -0.02478 $ & $   0.01706 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56294.86947 $ & $   0.01439 $ & $   0.01693 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56336.72039 $ & $  -0.00319 $ & $   0.01269 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56237.80014 $ & $   0.01667 $ & $   0.01398 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56233.99564 $ & $   0.00378 $ & $   0.01416 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56235.89798 $ & $  -0.01155 $ & $   0.01364 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56273.94439 $ & $   0.00751 $ & $   0.01670 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56213.07041 $ & $  -0.01832 $ & $   0.01174 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56279.65138 $ & $   0.01305 $ & $   0.01360 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56300.57701 $ & $  -0.02624 $ & $   0.01710 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56232.09377 $ & $  -0.00092 $ & $   0.01452 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56214.97297 $ & $   0.01012 $ & $   0.01503 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56254.92175 $ & $  -0.00459 $ & $   0.01307 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56272.04284 $ & $   0.01908 $ & $   0.01135 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56173.12258 $ & $  -0.01072 $ & $   0.01514 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56216.87581 $ & $  -0.00826 $ & $   0.01367 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56275.84762 $ & $   0.01370 $ & $   0.01609 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56298.67555 $ & $   0.00611 $ & $   0.01403 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56256.82467 $ & $   0.02155 $ & $   0.01453 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56332.91737 $ & $   0.01777 $ & $   0.01116 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56334.81971 $ & $  -0.00370 $ & $   0.01188 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56214.97407 $ & $   0.01794 $ & $   0.01153 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56273.94581 $ & $   0.01610 $ & $   0.01396 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56296.77371 $ & $   0.02729 $ & $   0.01482 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56294.87145 $ & $  -0.01751 $ & $   0.01224 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56315.79690 $ & $   0.01968 $ & $   0.01782 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56258.72756 $ & $  -0.00819 $ & $   0.02139 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56175.02581 $ & $   0.02823 $ & $   0.01655 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56194.04900 $ & $  -0.00970 $ & $   0.01127 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56338.62481 $ & $   0.01939 $ & $   0.01842 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56195.95136 $ & $   0.00033 $ & $   0.01487 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56292.96951 $ & $  -0.02056 $ & $   0.01313 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56277.75110 $ & $   0.01498 $ & $   0.01474 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56336.72285 $ & $  -0.02225 $ & $   0.01279 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56294.87199 $ & $   0.00300 $ & $   0.01655 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56197.85414 $ & $   0.00712 $ & $   0.01669 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56233.99815 $ & $  -0.01238 $ & $   0.01260 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56233.99816 $ & $  -0.01136 $ & $   0.01935 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56235.90049 $ & $  -0.01359 $ & $   0.01314 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56237.80290 $ & $  -0.00729 $ & $   0.01399 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56273.94689 $ & $  -0.00355 $ & $   0.01490 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56279.65385 $ & $  -0.01508 $ & $   0.01408 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56213.07289 $ & $   0.02066 $ & $   0.01218 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56232.09624 $ & $  -0.02944 $ & $   0.01423 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56214.97547 $ & $   0.01289 $ & $   0.01492 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56256.82642 $ & $  -0.02208 $ & $   0.01371 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56254.92425 $ & $  -0.01616 $ & $   0.01297 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56195.95276 $ & $   0.00343 $ & $   0.01382 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56216.87828 $ & $   0.01707 $ & $   0.01406 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56173.12509 $ & $   0.00618 $ & $   0.01352 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56272.04561 $ & $   0.00475 $ & $   0.01203 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56300.58033 $ & $   0.02062 $ & $   0.01599 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56298.67805 $ & $  -0.01436 $ & $   0.01407 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56275.85031 $ & $  -0.00442 $ & $   0.01643 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56256.82718 $ & $  -0.00045 $ & $   0.01466 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56332.91984 $ & $   0.01769 $ & $   0.01171 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56334.82221 $ & $  -0.00106 $ & $   0.01145 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56214.97658 $ & $   0.00463 $ & $   0.01282 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56296.77618 $ & $   0.03025 $ & $   0.01515 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56315.79940 $ & $  -0.00289 $ & $   0.01706 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56294.87396 $ & $  -0.02589 $ & $   0.01465 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56258.73002 $ & $   0.05111 $ & $   0.02056 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56175.02831 $ & $   0.01032 $ & $   0.01544 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56338.62731 $ & $   0.03689 $ & $   0.02084 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56292.97198 $ & $   0.00742 $ & $   0.01350 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56195.95411 $ & $  -0.00608 $ & $   0.01396 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56336.72536 $ & $  -0.00999 $ & $   0.01355 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56277.75369 $ & $  -0.02658 $ & $   0.01392 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56234.00065 $ & $   0.00364 $ & $   0.01884 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56235.90298 $ & $  -0.03208 $ & $   0.01294 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56234.00067 $ & $   0.01718 $ & $   0.01462 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56279.65635 $ & $   0.01828 $ & $   0.01404 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56213.07541 $ & $  -0.00219 $ & $   0.01151 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56232.09876 $ & $  -0.01516 $ & $   0.01633 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56194.05263 $ & $   0.01270 $ & $   0.01128 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56256.82898 $ & $   0.01144 $ & $   0.01704 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56254.92672 $ & $  -0.01068 $ & $   0.01422 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56294.87538 $ & $  -0.00254 $ & $   0.01664 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56235.90379 $ & $  -0.02743 $ & $   0.01739 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56195.95523 $ & $   0.01336 $ & $   0.01261 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56273.95022 $ & $  -0.00891 $ & $   0.01520 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56237.80627 $ & $   0.01158 $ & $   0.01432 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56300.58280 $ & $  -0.03655 $ & $   0.01872 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56216.88124 $ & $   0.01164 $ & $   0.01375 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56256.82995 $ & $  -0.00209 $ & $   0.01401 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56214.97909 $ & $  -0.00643 $ & $   0.01241 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56296.77865 $ & $   0.00576 $ & $   0.01587 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56334.82495 $ & $   0.00184 $ & $   0.01184 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56315.80187 $ & $  -0.01796 $ & $   0.01759 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56294.87643 $ & $   0.00959 $ & $   0.01980 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56272.04869 $ & $   0.00094 $ & $   0.01132 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56216.88165 $ & $  -0.00165 $ & $   0.01543 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56173.12847 $ & $   0.00604 $ & $   0.01472 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56175.03080 $ & $  -0.00437 $ & $   0.01450 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56298.68165 $ & $   0.01925 $ & $   0.01427 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56197.85912 $ & $  -0.00791 $ & $   0.01682 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56277.75634 $ & $   0.02792 $ & $   0.01453 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56234.00317 $ & $  -0.04159 $ & $   0.01417 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56275.85412 $ & $  -0.02008 $ & $   0.01571 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56258.73339 $ & $  -0.02841 $ & $   0.02217 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56273.95208 $ & $  -0.01107 $ & $   0.01379 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56213.07819 $ & $   0.01451 $ & $   0.01203 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56292.97536 $ & $   0.00497 $ & $   0.01428 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56194.05513 $ & $  -0.00715 $ & $   0.01102 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56195.95752 $ & $   0.00338 $ & $   0.01333 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56336.72874 $ & $   0.01758 $ & $   0.01277 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56294.87785 $ & $  -0.01329 $ & $   0.01676 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56232.10151 $ & $  -0.00946 $ & $   0.01677 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56195.95770 $ & $   0.00901 $ & $   0.01636 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56234.00403 $ & $  -0.01019 $ & $   0.01988 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56235.90638 $ & $  -0.02619 $ & $   0.01342 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56273.95272 $ & $  -0.01191 $ & $   0.01611 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56279.65973 $ & $  -0.01148 $ & $   0.01438 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56300.58531 $ & $   0.00436 $ & $   0.02186 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56216.88375 $ & $   0.02657 $ & $   0.01480 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56214.98149 $ & $  -0.00291 $ & $   0.01494 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56254.93010 $ & $  -0.00516 $ & $   0.01326 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56256.83242 $ & $  -0.02572 $ & $   0.01445 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56214.98160 $ & $  -0.00904 $ & $   0.01242 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56272.05121 $ & $   0.01492 $ & $   0.01098 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56235.90727 $ & $   0.01806 $ & $   0.01789 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56216.88415 $ & $   0.00492 $ & $   0.01502 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56173.13097 $ & $   0.00810 $ & $   0.01563 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56175.03330 $ & $   0.03741 $ & $   0.01498 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56298.68413 $ & $   0.01397 $ & $   0.01540 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56334.82832 $ & $   0.02430 $ & $   0.01170 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56315.80523 $ & $  -0.01968 $ & $   0.01698 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56197.86189 $ & $  -0.02571 $ & $   0.01849 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56258.73610 $ & $   0.01978 $ & $   0.02302 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56275.85693 $ & $   0.01400 $ & $   0.01558 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56294.88007 $ & $  -0.03617 $ & $   0.01374 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56292.97787 $ & $   0.01744 $ & $   0.01345 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56194.05761 $ & $   0.01974 $ & $   0.01144 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56195.96000 $ & $  -0.00761 $ & $   0.01323 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56336.73121 $ & $  -0.01300 $ & $   0.01261 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56294.88036 $ & $  -0.01137 $ & $   0.01506 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56213.08099 $ & $   0.01699 $ & $   0.01927 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56234.00649 $ & $  -0.02230 $ & $   0.01863 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56235.90886 $ & $   0.00945 $ & $   0.01432 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56234.00660 $ & $   0.01558 $ & $   0.01508 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56218.78813 $ & $  -0.01305 $ & $   0.01945 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56237.81128 $ & $   0.00984 $ & $   0.01280 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56279.66220 $ & $   0.02099 $ & $   0.01427 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56277.75996 $ & $  -0.01635 $ & $   0.01441 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56300.58777 $ & $   0.01882 $ & $   0.01685 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56273.95544 $ & $   0.00371 $ & $   0.01611 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56216.88626 $ & $  -0.00185 $ & $   0.01411 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56214.98401 $ & $   0.00557 $ & $   0.01551 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56232.10490 $ & $  -0.01832 $ & $   0.01526 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56195.96101 $ & $  -0.00379 $ & $   0.01295 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56254.93286 $ & $  -0.04139 $ & $   0.01331 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56173.13348 $ & $   0.00980 $ & $   0.01710 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56272.05378 $ & $  -0.00801 $ & $   0.01102 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56273.95624 $ & $   0.02366 $ & $   0.01304 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56216.88687 $ & $   0.03221 $ & $   0.01436 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56298.68660 $ & $   0.01081 $ & $   0.01377 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56256.83584 $ & $   0.01321 $ & $   0.01465 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56214.98496 $ & $   0.01015 $ & $   0.01221 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56334.83081 $ & $  -0.01190 $ & $   0.01211 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56315.80770 $ & $   0.00625 $ & $   0.01858 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56175.03664 $ & $  -0.01531 $ & $   0.01484 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56294.88254 $ & $   0.01029 $ & $   0.01277 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56275.85951 $ & $   0.00564 $ & $   0.01680 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56292.98034 $ & $  -0.02380 $ & $   0.01302 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56194.06012 $ & $   0.01333 $ & $   0.01251 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56336.73368 $ & $  -0.00863 $ & $   0.01199 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56195.96250 $ & $   0.00576 $ & $   0.01381 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56294.88284 $ & $   0.00440 $ & $   0.01739 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56235.91137 $ & $   0.00852 $ & $   0.01378 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56234.00908 $ & $   0.00065 $ & $   0.01465 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56279.66470 $ & $   0.00910 $ & $   0.01438 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56197.86524 $ & $   0.00674 $ & $   0.01750 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56237.81383 $ & $   0.00053 $ & $   0.01467 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56277.76252 $ & $   0.02242 $ & $   0.01440 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56214.98648 $ & $   0.03244 $ & $   0.01596 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56232.10737 $ & $   0.01402 $ & $   0.01503 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56254.93537 $ & $   0.00379 $ & $   0.01370 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56218.79146 $ & $   0.00667 $ & $   0.01590 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56195.96373 $ & $  -0.00049 $ & $   0.01460 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56173.13598 $ & $  -0.02092 $ & $   0.01824 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56272.05632 $ & $  -0.00133 $ & $   0.01106 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56273.95876 $ & $   0.02099 $ & $   0.01517 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56298.68907 $ & $   0.00894 $ & $   0.01438 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56216.88970 $ & $  -0.00521 $ & $   0.01389 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56256.83834 $ & $  -0.03265 $ & $   0.01311 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56334.83333 $ & $  -0.00139 $ & $   0.01103 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56315.81019 $ & $   0.02662 $ & $   0.01874 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56256.83857 $ & $   0.04507 $ & $   0.01648 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56214.98769 $ & $  -0.01128 $ & $   0.01149 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56175.03914 $ & $   0.00749 $ & $   0.01514 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56294.88504 $ & $  -0.01533 $ & $   0.01497 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56338.63832 $ & $  -0.00023 $ & $   0.02311 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56336.73618 $ & $   0.00868 $ & $   0.01265 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56195.96501 $ & $  -0.01071 $ & $   0.01325 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56275.86224 $ & $   0.00404 $ & $   0.01678 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56292.98309 $ & $  -0.01282 $ & $   0.01388 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56234.01145 $ & $  -0.00231 $ & $   0.01692 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56239.71844 $ & $   0.00445 $ & $   0.01959 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56235.91388 $ & $  -0.00363 $ & $   0.01349 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56234.01159 $ & $  -0.00015 $ & $   0.01469 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56197.86770 $ & $   0.04921 $ & $   0.01877 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56279.66742 $ & $  -0.00181 $ & $   0.01447 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56277.76528 $ & $   0.02495 $ & $   0.01575 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56194.06351 $ & $   0.00308 $ & $   0.01115 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56214.98898 $ & $   0.02559 $ & $   0.01415 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56232.10987 $ & $  -0.01876 $ & $   0.01392 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56254.93784 $ & $   0.00189 $ & $   0.01353 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56294.88649 $ & $  -0.00167 $ & $   0.01621 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56195.96620 $ & $  -0.01754 $ & $   0.01371 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56218.79397 $ & $   0.02968 $ & $   0.01623 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56237.81721 $ & $  -0.00495 $ & $   0.01538 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56273.96137 $ & $   0.00939 $ & $   0.01394 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56300.59385 $ & $  -0.00362 $ & $   0.02243 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56216.89221 $ & $   0.01138 $ & $   0.01265 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56256.84081 $ & $   0.00182 $ & $   0.01570 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56315.81265 $ & $   0.00635 $ & $   0.01819 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56334.83584 $ & $  -0.02262 $ & $   0.01093 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56256.84108 $ & $  -0.00895 $ & $   0.01784 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56214.99020 $ & $   0.00046 $ & $   0.01159 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56294.88751 $ & $  -0.01598 $ & $   0.01374 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56175.04186 $ & $  -0.00772 $ & $   0.01504 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56298.69243 $ & $  -0.00335 $ & $   0.01511 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56272.06008 $ & $   0.00655 $ & $   0.01161 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56235.91618 $ & $   0.01369 $ & $   0.01620 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56239.72090 $ & $   0.04144 $ & $   0.02261 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56234.01410 $ & $   0.00145 $ & $   0.01263 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56197.87017 $ & $   0.00056 $ & $   0.01834 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56258.74453 $ & $  -0.01114 $ & $   0.02048 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56338.64173 $ & $  -0.02942 $ & $   0.02253 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56194.06599 $ & $   0.01678 $ & $   0.01171 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56195.96837 $ & $  -0.00184 $ & $   0.01429 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56232.11234 $ & $   0.00548 $ & $   0.01561 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56277.76792 $ & $   0.02718 $ & $   0.01465 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56216.89390 $ & $  -0.00865 $ & $   0.01360 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56292.98644 $ & $  -0.01310 $ & $   0.01338 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56234.01480 $ & $  -0.00683 $ & $   0.02041 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56336.73979 $ & $  -0.00184 $ & $   0.01265 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56294.88897 $ & $   0.03271 $ & $   0.01741 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56218.79644 $ & $   0.03712 $ & $   0.01675 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56237.81969 $ & $  -0.02335 $ & $   0.01428 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56275.86610 $ & $  -0.00044 $ & $   0.01567 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56235.91754 $ & $   0.01566 $ & $   0.01349 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56279.67080 $ & $  -0.00219 $ & $   0.01432 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56300.59632 $ & $  -0.01405 $ & $   0.01829 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56273.96398 $ & $  -0.00571 $ & $   0.01292 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56214.99235 $ & $   0.01097 $ & $   0.01657 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56216.89472 $ & $   0.01157 $ & $   0.01316 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56256.84332 $ & $   0.00263 $ & $   0.01509 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56254.94121 $ & $  -0.01410 $ & $   0.01348 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56256.84355 $ & $  -0.00978 $ & $   0.01655 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56214.99267 $ & $  -0.01323 $ & $   0.01168 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56298.69490 $ & $   0.01920 $ & $   0.01441 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56272.06256 $ & $   0.00302 $ & $   0.01188 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56334.83917 $ & $  -0.00352 $ & $   0.01168 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56197.87264 $ & $  -0.00351 $ & $   0.01845 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56315.81628 $ & $  -0.02416 $ & $   0.01720 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56294.89084 $ & $  -0.01276 $ & $   0.01522 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56258.74703 $ & $  -0.02341 $ & $   0.01875 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56338.64420 $ & $   0.03724 $ & $   0.02038 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56194.06850 $ & $   0.00520 $ & $   0.01142 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56195.97088 $ & $  -0.00133 $ & $   0.01388 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56292.98891 $ & $  -0.02860 $ & $   0.01378 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56216.89638 $ & $  -0.02757 $ & $   0.01416 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56235.91956 $ & $   0.00141 $ & $   0.01609 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56234.01726 $ & $  -0.01416 $ & $   0.01945 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56336.74226 $ & $   0.01097 $ & $   0.01304 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56294.89147 $ & $  -0.01563 $ & $   0.01785 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56237.82220 $ & $   0.04165 $ & $   0.01493 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56234.01773 $ & $  -0.02077 $ & $   0.01442 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56235.92005 $ & $  -0.00686 $ & $   0.01373 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56275.86864 $ & $  -0.03707 $ & $   0.01459 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56279.67327 $ & $   0.01629 $ & $   0.01460 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56300.59882 $ & $   0.02799 $ & $   0.02285 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56232.11572 $ & $  -0.00594 $ & $   0.01366 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56216.89722 $ & $   0.02199 $ & $   0.01376 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56214.99508 $ & $  -0.00689 $ & $   0.01522 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56254.94367 $ & $  -0.01247 $ & $   0.01424 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56277.77144 $ & $   0.02293 $ & $   0.01508 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56213.09281 $ & $  -0.00330 $ & $   0.01116 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56298.69741 $ & $  -0.02346 $ & $   0.01573 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56272.06503 $ & $  -0.00439 $ & $   0.01210 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56256.84671 $ & $  -0.00976 $ & $   0.01306 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56334.84168 $ & $   0.01347 $ & $   0.01124 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56214.99602 $ & $  -0.00065 $ & $   0.01140 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56273.96773 $ & $  -0.00014 $ & $   0.01388 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56256.84698 $ & $  -0.00123 $ & $   0.01751 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56315.81874 $ & $  -0.01569 $ & $   0.01867 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56294.89334 $ & $   0.00498 $ & $   0.01976 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56258.74948 $ & $   0.01737 $ & $   0.02108 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56194.07101 $ & $   0.00029 $ & $   0.01075 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56195.97339 $ & $  -0.01453 $ & $   0.01459 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56292.99141 $ & $   0.00874 $ & $   0.01405 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56235.92202 $ & $  -0.01547 $ & $   0.01582 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56336.74476 $ & $  -0.00927 $ & $   0.01267 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56294.89394 $ & $   0.01108 $ & $   0.01824 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56234.01997 $ & $  -0.00790 $ & $   0.01983 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56235.92253 $ & $  -0.01294 $ & $   0.01276 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56234.02023 $ & $   0.00191 $ & $   0.01419 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56279.67577 $ & $   0.01978 $ & $   0.01450 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56275.87125 $ & $  -0.01355 $ & $   0.01513 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56232.11820 $ & $  -0.00747 $ & $   0.01463 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56214.99755 $ & $   0.02011 $ & $   0.01515 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56277.77397 $ & $   0.00502 $ & $   0.01518 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56213.09533 $ & $  -0.00352 $ & $   0.01074 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56218.80252 $ & $  -0.03531 $ & $   0.01385 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56300.60217 $ & $   0.00162 $ & $   0.01642 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56298.69988 $ & $   0.00766 $ & $   0.01489 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56256.84918 $ & $  -0.00126 $ & $   0.01350 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56272.06780 $ & $   0.01282 $ & $   0.01126 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56281.57948 $ & $   0.01837 $ & $   0.01880 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56273.97023 $ & $  -0.00092 $ & $   0.01338 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56214.99852 $ & $   0.01903 $ & $   0.01228 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56256.84945 $ & $  -0.01473 $ & $   0.01531 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56216.90092 $ & $  -0.01402 $ & $   0.01197 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56315.82124 $ & $  -0.04977 $ & $   0.01827 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56294.89580 $ & $   0.00153 $ & $   0.02145 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56258.75194 $ & $   0.02349 $ & $   0.02000 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56338.64916 $ & $  -0.02441 $ & $   0.01845 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56292.99387 $ & $   0.01400 $ & $   0.01378 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56235.92453 $ & $  -0.00787 $ & $   0.01666 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56336.74723 $ & $  -0.01433 $ & $   0.01247 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56197.87845 $ & $  -0.03404 $ & $   0.01746 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56195.97616 $ & $   0.02011 $ & $   0.01385 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56234.02247 $ & $  -0.02117 $ & $   0.01984 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56279.67824 $ & $   0.01484 $ & $   0.01445 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56235.92504 $ & $  -0.03785 $ & $   0.01236 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56234.02274 $ & $  -0.01595 $ & $   0.01537 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56232.12070 $ & $   0.02679 $ & $   0.01614 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56275.87394 $ & $  -0.01864 $ & $   0.01403 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56135.10281 $ & $   0.02222 $ & $   0.01375 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56215.00005 $ & $   0.02396 $ & $   0.01610 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56213.09780 $ & $   0.00490 $ & $   0.01100 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56254.94873 $ & $   0.01199 $ & $   0.01234 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56294.89733 $ & $   0.01934 $ & $   0.01730 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56216.90251 $ & $  -0.00031 $ & $   0.01350 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56277.77654 $ & $   0.01281 $ & $   0.01471 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56237.82826 $ & $  -0.03717 $ & $   0.01330 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56300.60464 $ & $   0.03909 $ & $   0.01815 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56334.84676 $ & $   0.01306 $ & $   0.01152 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56215.00103 $ & $   0.01401 $ & $   0.01178 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56256.85195 $ & $  -0.00008 $ & $   0.01540 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56216.90340 $ & $  -0.01126 $ & $   0.01285 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56294.89831 $ & $   0.00874 $ & $   0.01496 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56273.97287 $ & $  -0.02163 $ & $   0.01378 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56281.58220 $ & $  -0.05472 $ & $   0.01792 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56235.92700 $ & $   0.00423 $ & $   0.01618 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56298.70347 $ & $   0.02056 $ & $   0.01461 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56197.88095 $ & $  -0.00904 $ & $   0.01805 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56234.02525 $ & $   0.01718 $ & $   0.01373 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56272.07152 $ & $  -0.01134 $ & $   0.01097 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56194.07694 $ & $   0.00186 $ & $   0.01109 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56292.99726 $ & $  -0.00779 $ & $   0.01545 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56336.75061 $ & $  -0.00693 $ & $   0.01274 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56232.12342 $ & $   0.02217 $ & $   0.01613 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56195.97954 $ & $  -0.02993 $ & $   0.01245 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56135.10557 $ & $   0.03390 $ & $   0.01333 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56277.77914 $ & $   0.01148 $ & $   0.01591 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56218.80750 $ & $   0.03078 $ & $   0.01657 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56279.68160 $ & $   0.00137 $ & $   0.01359 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56235.92844 $ & $  -0.00712 $ & $   0.01336 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56300.60711 $ & $  -0.00819 $ & $   0.01711 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56215.00341 $ & $  -0.00915 $ & $   0.01519 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56213.10117 $ & $   0.01165 $ & $   0.01079 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56215.00350 $ & $  -0.00366 $ & $   0.01171 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56256.85442 $ & $   0.03785 $ & $   0.01492 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56216.90591 $ & $  -0.00751 $ & $   0.01244 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56281.58467 $ & $   0.02287 $ & $   0.01755 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56254.95229 $ & $   0.00224 $ & $   0.01423 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56275.87774 $ & $   0.03072 $ & $   0.01690 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56273.97554 $ & $  -0.00437 $ & $   0.01364 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56175.05527 $ & $   0.00173 $ & $   0.01524 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56195.98088 $ & $   0.00118 $ & $   0.01280 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56298.70595 $ & $   0.00263 $ & $   0.01464 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56334.85014 $ & $  -0.00657 $ & $   0.01067 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56197.88368 $ & $   0.00063 $ & $   0.01810 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56272.07403 $ & $   0.00501 $ & $   0.01124 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56294.90189 $ & $   0.00756 $ & $   0.01416 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56338.65523 $ & $   0.03598 $ & $   0.01710 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56292.99972 $ & $  -0.00267 $ & $   0.01401 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56194.07945 $ & $   0.01114 $ & $   0.01152 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56235.93036 $ & $  -0.00660 $ & $   0.01566 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56256.85581 $ & $   0.01351 $ & $   0.01529 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56336.75308 $ & $   0.00012 $ & $   0.01310 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56234.02817 $ & $   0.00581 $ & $   0.01655 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56195.98205 $ & $  -0.00702 $ & $   0.01216 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56135.10807 $ & $   0.01245 $ & $   0.01212 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56218.80997 $ & $   0.00837 $ & $   0.01579 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56279.68411 $ & $   0.02381 $ & $   0.01520 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56234.02860 $ & $  -0.02520 $ & $   0.01406 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56235.93092 $ & $  -0.00234 $ & $   0.01261 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56300.60963 $ & $   0.00696 $ & $   0.01783 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56215.00588 $ & $  -0.00663 $ & $   0.01593 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56232.12681 $ & $   0.01596 $ & $   0.01613 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56213.10368 $ & $   0.01702 $ & $   0.01189 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56216.90842 $ & $   0.01457 $ & $   0.01265 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56277.78267 $ & $   0.00730 $ & $   0.01439 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56175.05779 $ & $   0.00966 $ & $   0.01789 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56254.95502 $ & $   0.01927 $ & $   0.01383 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56275.88052 $ & $   0.01708 $ & $   0.01749 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56256.85752 $ & $   0.01285 $ & $   0.01506 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56298.70845 $ & $   0.00355 $ & $   0.01472 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56334.85262 $ & $   0.00888 $ & $   0.01158 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56215.00690 $ & $   0.01405 $ & $   0.01197 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56281.58804 $ & $   0.02976 $ & $   0.01799 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56272.07650 $ & $   0.00345 $ & $   0.01178 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56294.90436 $ & $  -0.00464 $ & $   0.01716 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56258.76046 $ & $   0.00835 $ & $   0.02233 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56338.65770 $ & $   0.03044 $ & $   0.01712 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56293.00222 $ & $  -0.01157 $ & $   0.01295 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56235.93284 $ & $   0.01778 $ & $   0.01789 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56216.90972 $ & $  -0.03118 $ & $   0.01371 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56194.08197 $ & $   0.00425 $ & $   0.01195 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56336.75558 $ & $  -0.00484 $ & $   0.01284 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56195.98456 $ & $  -0.00901 $ & $   0.01319 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56197.88698 $ & $  -0.00982 $ & $   0.01755 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56237.83560 $ & $  -0.01948 $ & $   0.01438 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56273.97960 $ & $  -0.00021 $ & $   0.01361 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56279.68661 $ & $   0.01546 $ & $   0.01384 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56235.93342 $ & $  -0.00718 $ & $   0.01404 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56234.03111 $ & $   0.00471 $ & $   0.01395 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56256.85919 $ & $  -0.02909 $ & $   0.01645 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56215.00839 $ & $  -0.01591 $ & $   0.01435 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56232.12928 $ & $  -0.01088 $ & $   0.01742 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56213.10620 $ & $  -0.00344 $ & $   0.01119 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56135.11141 $ & $   0.02097 $ & $   0.01248 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56218.81338 $ & $   0.01505 $ & $   0.01395 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56277.78520 $ & $   0.02454 $ & $   0.01419 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56175.06028 $ & $  -0.01524 $ & $   0.01630 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56254.95752 $ & $   0.00991 $ & $   0.01508 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56275.88313 $ & $   0.02119 $ & $   0.01699 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56300.61322 $ & $  -0.00197 $ & $   0.01689 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56256.86003 $ & $  -0.02584 $ & $   0.01407 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56298.71095 $ & $  -0.00458 $ & $   0.01391 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56334.85513 $ & $  -0.00205 $ & $   0.01128 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56281.59050 $ & $  -0.02599 $ & $   0.01822 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56216.91185 $ & $  -0.00747 $ & $   0.01311 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56272.07902 $ & $  -0.01624 $ & $   0.01111 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56215.00963 $ & $  -0.00051 $ & $   0.01170 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56338.66020 $ & $   0.02015 $ & $   0.01893 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56216.91222 $ & $   0.00693 $ & $   0.01375 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56234.03312 $ & $   0.00005 $ & $   0.02085 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56336.75805 $ & $  -0.01198 $ & $   0.01283 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56293.00494 $ & $  -0.01075 $ & $   0.01461 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56195.98701 $ & $  -0.00435 $ & $   0.01245 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56235.93560 $ & $   0.00433 $ & $   0.01717 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56195.98705 $ & $  -0.03451 $ & $   0.01160 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56197.88944 $ & $   0.03232 $ & $   0.02087 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56273.98212 $ & $   0.00614 $ & $   0.01423 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56235.93590 $ & $  -0.01000 $ & $   0.01326 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56234.03362 $ & $   0.00532 $ & $   0.01267 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56279.68937 $ & $   0.00506 $ & $   0.01464 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56194.08533 $ & $   0.01700 $ & $   0.01108 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56232.13179 $ & $   0.00188 $ & $   0.01591 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56213.10871 $ & $  -0.01199 $ & $   0.01158 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56135.11391 $ & $  -0.01326 $ & $   0.01356 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56237.83897 $ & $   0.01456 $ & $   0.01408 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56218.81585 $ & $  -0.02838 $ & $   0.01380 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56254.96000 $ & $  -0.00307 $ & $   0.01400 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56256.86253 $ & $  -0.01911 $ & $   0.01453 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56300.61574 $ & $   0.00062 $ & $   0.01672 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56277.78798 $ & $   0.01942 $ & $   0.01406 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56275.88583 $ & $  -0.01439 $ & $   0.01832 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56334.85761 $ & $   0.01935 $ & $   0.01126 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56281.59297 $ & $   0.01356 $ & $   0.01895 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56216.91433 $ & $  -0.00138 $ & $   0.01167 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56215.01214 $ & $  -0.01371 $ & $   0.01223 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56175.06365 $ & $   0.00147 $ & $   0.01498 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56298.71426 $ & $   0.00389 $ & $   0.01407 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56235.93807 $ & $  -0.02027 $ & $   0.01399 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56197.89190 $ & $  -0.02239 $ & $   0.01844 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56234.03609 $ & $   0.01198 $ & $   0.01478 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56273.98472 $ & $   0.02295 $ & $   0.01391 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56156.04134 $ & $   0.02727 $ & $   0.01490 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56258.76643 $ & $  -0.00108 $ & $   0.02072 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56194.08784 $ & $  -0.00496 $ & $   0.01137 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56272.08274 $ & $  -0.00157 $ & $   0.01211 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56293.00833 $ & $  -0.00263 $ & $   0.01448 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56195.99040 $ & $   0.00334 $ & $   0.01238 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56135.11641 $ & $   0.03306 $ & $   0.01521 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56336.76168 $ & $  -0.00363 $ & $   0.01238 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56279.69271 $ & $   0.00896 $ & $   0.01458 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56256.86500 $ & $   0.00769 $ & $   0.01364 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56235.93956 $ & $   0.00670 $ & $   0.01399 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56300.61821 $ & $  -0.02681 $ & $   0.01681 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56215.01422 $ & $  -0.00669 $ & $   0.01563 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56277.79062 $ & $   0.01691 $ & $   0.01483 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56281.59543 $ & $   0.00560 $ & $   0.01993 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56216.91685 $ & $  -0.01272 $ & $   0.01215 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56215.01464 $ & $   0.00950 $ & $   0.01188 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56213.11238 $ & $   0.01209 $ & $   0.01113 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56175.06612 $ & $   0.02834 $ & $   0.01513 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56254.96340 $ & $   0.00643 $ & $   0.01456 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56298.71674 $ & $   0.01214 $ & $   0.01461 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56197.89440 $ & $   0.03483 $ & $   0.02128 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56334.86098 $ & $  -0.00194 $ & $   0.01156 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56273.98740 $ & $  -0.00085 $ & $   0.01301 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56258.76892 $ & $  -0.00305 $ & $   0.01913 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56194.09032 $ & $  -0.00112 $ & $   0.01159 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56156.04410 $ & $   0.00719 $ & $   0.01445 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56272.08525 $ & $  -0.01072 $ & $   0.01199 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56216.91818 $ & $   0.01272 $ & $   0.01369 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56275.88996 $ & $   0.01318 $ & $   0.02066 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56293.01080 $ & $   0.00241 $ & $   0.01381 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56235.94144 $ & $   0.00932 $ & $   0.01567 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56195.99291 $ & $  -0.00431 $ & $   0.01291 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56135.11892 $ & $   0.00703 $ & $   0.01656 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56336.76415 $ & $   0.02113 $ & $   0.01353 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56237.84394 $ & $  -0.01519 $ & $   0.01408 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56279.69518 $ & $  -0.01782 $ & $   0.01457 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56234.03971 $ & $   0.01823 $ & $   0.01461 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56300.62072 $ & $   0.00822 $ & $   0.01759 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56235.94208 $ & $   0.02789 $ & $   0.01307 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56215.01695 $ & $  -0.00237 $ & $   0.01608 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56216.91932 $ & $   0.00085 $ & $   0.01255 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56175.06862 $ & $   0.04222 $ & $   0.01533 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56213.11489 $ & $  -0.01552 $ & $   0.01096 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56254.96591 $ & $  -0.00451 $ & $   0.01358 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56298.71924 $ & $  -0.02649 $ & $   0.01427 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56256.86847 $ & $   0.01016 $ & $   0.01402 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56334.86346 $ & $   0.02650 $ & $   0.01171 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56277.79412 $ & $  -0.00825 $ & $   0.01349 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56281.59877 $ & $   0.01119 $ & $   0.01823 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56215.01800 $ & $   0.00743 $ & $   0.01213 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56194.09284 $ & $  -0.01122 $ & $   0.01150 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56272.08772 $ & $   0.00785 $ & $   0.01190 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56235.94391 $ & $  -0.00621 $ & $   0.01712 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56293.01330 $ & $  -0.00005 $ & $   0.01443 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56195.99538 $ & $  -0.01538 $ & $   0.01241 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56336.76665 $ & $  -0.01624 $ & $   0.01234 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56156.04690 $ & $   0.01816 $ & $   0.01449 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56275.89274 $ & $  -0.00128 $ & $   0.01595 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56237.84671 $ & $  -0.03306 $ & $   0.01307 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56279.69765 $ & $  -0.01676 $ & $   0.01388 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56234.04222 $ & $   0.02416 $ & $   0.01452 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56235.94455 $ & $   0.01104 $ & $   0.01285 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56215.01945 $ & $   0.00743 $ & $   0.01601 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56273.99120 $ & $  -0.01698 $ & $   0.01319 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56213.11737 $ & $  -0.01680 $ & $   0.01125 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56175.07112 $ & $  -0.01764 $ & $   0.01525 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56135.12259 $ & $  -0.00573 $ & $   0.01702 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56254.96838 $ & $   0.00327 $ & $   0.01290 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56218.82447 $ & $  -0.01739 $ & $   0.01525 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56298.72171 $ & $   0.01166 $ & $   0.01511 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56300.62410 $ & $   0.01551 $ & $   0.01733 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56256.87094 $ & $  -0.02259 $ & $   0.01329 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56334.86593 $ & $   0.00045 $ & $   0.01123 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56281.60127 $ & $   0.01153 $ & $   0.01850 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56277.79668 $ & $   0.02650 $ & $   0.01526 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56256.87127 $ & $  -0.00945 $ & $   0.01772 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56215.02051 $ & $  -0.01116 $ & $   0.01150 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56216.92297 $ & $   0.00211 $ & $   0.01329 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56338.67104 $ & $   0.02060 $ & $   0.01932 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56293.01577 $ & $  -0.00641 $ & $   0.01470 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56235.94641 $ & $  -0.04126 $ & $   0.01519 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56336.76912 $ & $  -0.00015 $ & $   0.01298 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56195.99812 $ & $  -0.00395 $ & $   0.01214 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56195.99815 $ & $   0.01084 $ & $   0.01240 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56275.89535 $ & $  -0.02838 $ & $   0.01891 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56279.70016 $ & $  -0.01309 $ & $   0.01490 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56234.04473 $ & $   0.02199 $ & $   0.01330 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56235.94706 $ & $  -0.01382 $ & $   0.01253 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56232.14243 $ & $   0.00216 $ & $   0.01631 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56194.09643 $ & $   0.00396 $ & $   0.01123 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56215.02192 $ & $  -0.01457 $ & $   0.01558 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56156.05026 $ & $   0.01371 $ & $   0.01396 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56216.92429 $ & $  -0.03435 $ & $   0.01291 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56273.99371 $ & $  -0.00175 $ & $   0.01316 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56213.11987 $ & $  -0.01309 $ & $   0.01128 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56254.97089 $ & $   0.00773 $ & $   0.01335 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56218.82694 $ & $  -0.04255 $ & $   0.01630 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56237.85012 $ & $  -0.00082 $ & $   0.01290 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56300.62658 $ & $  -0.00923 $ & $   0.01732 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56256.87370 $ & $  -0.02056 $ & $   0.01515 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56256.87378 $ & $   0.02048 $ & $   0.01687 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56277.79925 $ & $   0.01570 $ & $   0.01499 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56334.86870 $ & $  -0.01327 $ & $   0.01147 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56215.02302 $ & $  -0.00041 $ & $   0.01217 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56281.60399 $ & $  -0.02216 $ & $   0.01682 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56216.92544 $ & $  -0.00666 $ & $   0.01199 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56175.07471 $ & $  -0.04395 $ & $   0.01592 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56298.72529 $ & $  -0.00843 $ & $   0.01406 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56196.00064 $ & $   0.02701 $ & $   0.01492 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56275.89789 $ & $   0.00407 $ & $   0.01667 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56234.04720 $ & $  -0.00816 $ & $   0.01437 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56232.14491 $ & $   0.03147 $ & $   0.01666 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56293.01915 $ & $   0.00130 $ & $   0.01474 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56194.09891 $ & $   0.00129 $ & $   0.01166 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56359.60018 $ & $   0.00324 $ & $   0.01927 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56336.77250 $ & $  -0.00241 $ & $   0.01337 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56156.05276 $ & $  -0.00193 $ & $   0.01394 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56273.99631 $ & $   0.01676 $ & $   0.01416 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56196.00150 $ & $  -0.00646 $ & $   0.01234 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56218.82941 $ & $   0.01764 $ & $   0.01756 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56279.70349 $ & $   0.00462 $ & $   0.01370 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56235.95042 $ & $   0.03053 $ & $   0.01293 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56256.87617 $ & $   0.02749 $ & $   0.01540 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56215.02528 $ & $  -0.01691 $ & $   0.01973 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56256.87625 $ & $  -0.01364 $ & $   0.01672 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56281.60647 $ & $   0.01892 $ & $   0.01821 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56215.02553 $ & $   0.02211 $ & $   0.01213 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56213.12323 $ & $  -0.00207 $ & $   0.01173 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56277.80190 $ & $  -0.00095 $ & $   0.01463 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56216.92796 $ & $  -0.00553 $ & $   0.01069 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56254.97437 $ & $   0.00676 $ & $   0.01337 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56175.07721 $ & $   0.00666 $ & $   0.01498 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56298.72776 $ & $   0.01756 $ & $   0.01431 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56334.87207 $ & $  -0.01010 $ & $   0.01162 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56232.14737 $ & $  -0.02698 $ & $   0.01785 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56293.02161 $ & $  -0.00518 $ & $   0.01558 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56359.60265 $ & $  -0.02058 $ & $   0.01710 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56194.10142 $ & $   0.00325 $ & $   0.01157 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56336.77496 $ & $   0.02984 $ & $   0.01381 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56156.05527 $ & $   0.00804 $ & $   0.01441 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56196.00398 $ & $   0.00829 $ & $   0.01397 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56279.70597 $ & $  -0.01478 $ & $   0.01455 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56273.99904 $ & $  -0.02388 $ & $   0.01387 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56237.85515 $ & $  -0.00169 $ & $   0.01193 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56234.05056 $ & $   0.00157 $ & $   0.01534 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56235.95290 $ & $  -0.00574 $ & $   0.01182 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56300.63159 $ & $  -0.00576 $ & $   0.01716 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56275.90168 $ & $  -0.00905 $ & $   0.01681 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56235.95339 $ & $  -0.00687 $ & $   0.01641 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56213.12571 $ & $   0.00341 $ & $   0.01142 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56216.93043 $ & $  -0.00364 $ & $   0.01291 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56175.07971 $ & $   0.00431 $ & $   0.01503 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56298.73027 $ & $   0.03030 $ & $   0.01450 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56254.97723 $ & $  -0.03550 $ & $   0.01342 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56256.87959 $ & $   0.01990 $ & $   0.01492 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56334.87454 $ & $   0.00493 $ & $   0.01145 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56281.60980 $ & $   0.01991 $ & $   0.01882 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56215.02889 $ & $  -0.01573 $ & $   0.01298 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56277.80550 $ & $  -0.00040 $ & $   0.01410 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56293.02410 $ & $   0.00210 $ & $   0.01347 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56194.10393 $ & $  -0.00305 $ & $   0.01215 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56336.77747 $ & $   0.00376 $ & $   0.01366 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56156.05777 $ & $   0.03215 $ & $   0.01364 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56196.00645 $ & $  -0.01330 $ & $   0.01186 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56279.70847 $ & $  -0.01919 $ & $   0.01516 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56232.15073 $ & $   0.02742 $ & $   0.01727 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56237.85770 $ & $  -0.03017 $ & $   0.01491 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56234.05308 $ & $  -0.01049 $ & $   0.01489 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56235.95541 $ & $  -0.01144 $ & $   0.01345 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56235.95586 $ & $  -0.00593 $ & $   0.01539 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56275.90447 $ & $   0.01783 $ & $   0.01858 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56213.12822 $ & $  -0.00619 $ & $   0.01159 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56175.08221 $ & $   0.00794 $ & $   0.01403 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56274.00253 $ & $   0.00713 $ & $   0.01322 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56298.73274 $ & $  -0.02614 $ & $   0.01326 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56378.63006 $ & $   0.00299 $ & $   0.02044 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56300.63523 $ & $  -0.00350 $ & $   0.01867 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56254.97974 $ & $   0.03470 $ & $   0.01346 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56256.88209 $ & $  -0.02979 $ & $   0.01399 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56334.87702 $ & $   0.01194 $ & $   0.01196 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56281.61226 $ & $   0.00533 $ & $   0.01892 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56216.93378 $ & $   0.01026 $ & $   0.01222 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56215.03163 $ & $   0.00590 $ & $   0.01280 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56338.68204 $ & $   0.03147 $ & $   0.02097 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56277.80802 $ & $   0.00837 $ & $   0.01490 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56336.77993 $ & $   0.03375 $ & $   0.01337 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56293.02682 $ & $   0.03219 $ & $   0.01459 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56196.00896 $ & $  -0.00221 $ & $   0.01207 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56232.15324 $ & $  -0.02104 $ & $   0.01991 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56234.05555 $ & $  -0.02080 $ & $   0.01399 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56235.95789 $ & $  -0.00121 $ & $   0.01275 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56279.71123 $ & $  -0.01024 $ & $   0.01399 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56359.60853 $ & $   0.02458 $ & $   0.01772 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56194.10729 $ & $   0.00585 $ & $   0.01139 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56216.93514 $ & $  -0.00959 $ & $   0.01390 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56156.06114 $ & $  -0.01938 $ & $   0.01338 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56213.13074 $ & $   0.01816 $ & $   0.01235 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56275.90714 $ & $   0.00152 $ & $   0.01783 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56235.95862 $ & $  -0.02431 $ & $   0.01543 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56237.86111 $ & $   0.00229 $ & $   0.01403 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56274.00519 $ & $   0.01062 $ & $   0.01283 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56300.63770 $ & $  -0.01607 $ & $   0.01687 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56254.98221 $ & $   0.00551 $ & $   0.01347 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56256.88461 $ & $   0.00407 $ & $   0.01464 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56281.61473 $ & $  -0.00437 $ & $   0.01761 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56334.87953 $ & $  -0.02034 $ & $   0.01216 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56216.93629 $ & $  -0.02877 $ & $   0.01131 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56215.03406 $ & $   0.02924 $ & $   0.01233 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56175.08555 $ & $   0.01808 $ & $   0.01589 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56298.73608 $ & $  -0.00840 $ & $   0.01366 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56277.81088 $ & $   0.01699 $ & $   0.01520 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56296.83415 $ & $   0.00916 $ & $   0.01255 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56234.05806 $ & $   0.03082 $ & $   0.01443 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56359.61101 $ & $  -0.00913 $ & $   0.01798 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56194.10980 $ & $  -0.00371 $ & $   0.01138 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56156.06361 $ & $   0.00708 $ & $   0.01398 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56216.93764 $ & $  -0.00527 $ & $   0.01280 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56293.03019 $ & $   0.00854 $ & $   0.01511 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56196.01231 $ & $   0.00091 $ & $   0.01179 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56235.96108 $ & $   0.00301 $ & $   0.01626 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56275.90983 $ & $  -0.01651 $ & $   0.01525 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56237.86358 $ & $  -0.02232 $ & $   0.01364 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56279.71460 $ & $  -0.01890 $ & $   0.01497 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56300.64017 $ & $   0.01365 $ & $   0.01769 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56235.96155 $ & $  -0.02164 $ & $   0.01156 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56256.88708 $ & $  -0.02038 $ & $   0.01427 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56281.61720 $ & $  -0.00793 $ & $   0.01756 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56274.00794 $ & $  -0.00023 $ & $   0.01310 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56216.93877 $ & $   0.01799 $ & $   0.01190 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56175.08805 $ & $   0.00136 $ & $   0.01438 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56298.73855 $ & $   0.00502 $ & $   0.01429 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56254.98562 $ & $  -0.01448 $ & $   0.01352 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56277.81351 $ & $  -0.01497 $ & $   0.01428 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56296.83666 $ & $  -0.00039 $ & $   0.01196 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56258.79052 $ & $   0.02873 $ & $   0.02391 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56256.88843 $ & $  -0.03159 $ & $   0.01389 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56359.61351 $ & $   0.00279 $ & $   0.01868 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56194.11231 $ & $   0.00925 $ & $   0.01134 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56216.94011 $ & $  -0.00908 $ & $   0.01286 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56196.01478 $ & $   0.00801 $ & $   0.01168 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56156.06637 $ & $  -0.00646 $ & $   0.01369 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56334.88399 $ & $  -0.00378 $ & $   0.01175 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56279.71708 $ & $   0.00182 $ & $   0.01404 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56234.06167 $ & $   0.00547 $ & $   0.01351 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56300.64268 $ & $  -0.01086 $ & $   0.01756 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56235.96406 $ & $   0.00498 $ & $   0.01242 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56216.94127 $ & $  -0.00920 $ & $   0.01192 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56235.96446 $ & $  -0.04113 $ & $   0.01592 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56274.01073 $ & $   0.00321 $ & $   0.01197 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56175.09055 $ & $   0.00517 $ & $   0.01436 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56298.74105 $ & $  -0.00106 $ & $   0.01397 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56254.98809 $ & $  -0.00138 $ & $   0.01323 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56281.62057 $ & $  -0.00283 $ & $   0.01911 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56256.89051 $ & $  -0.00397 $ & $   0.01588 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56196.01648 $ & $   0.02473 $ & $   0.01459 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56275.91365 $ & $   0.02041 $ & $   0.01615 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56296.83917 $ & $  -0.02636 $ & $   0.01153 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56258.79298 $ & $  -0.00140 $ & $   0.01996 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56338.69038 $ & $   0.03316 $ & $   0.02235 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56256.89101 $ & $  -0.02776 $ & $   0.01709 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56194.11479 $ & $   0.00077 $ & $   0.01076 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56359.61623 $ & $   0.01640 $ & $   0.01718 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56196.01729 $ & $   0.01941 $ & $   0.01164 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56156.06888 $ & $   0.01711 $ & $   0.01349 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56277.81702 $ & $   0.00105 $ & $   0.01524 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56334.88651 $ & $   0.00581 $ & $   0.01193 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56279.71956 $ & $   0.02951 $ & $   0.01568 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56234.06415 $ & $  -0.00368 $ & $   0.01298 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56235.96654 $ & $   0.01118 $ & $   0.01334 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56216.94344 $ & $  -0.00084 $ & $   0.01260 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56235.96693 $ & $   0.04704 $ & $   0.01840 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56175.09305 $ & $  -0.00842 $ & $   0.01505 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56298.74353 $ & $  -0.00802 $ & $   0.01387 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56300.64602 $ & $   0.02823 $ & $   0.01928 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56254.99059 $ & $   0.00656 $ & $   0.01350 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56281.62304 $ & $   0.00877 $ & $   0.01951 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56256.89298 $ & $  -0.02210 $ & $   0.01552 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56340.59478 $ & $  -0.00824 $ & $   0.01353 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56275.91617 $ & $   0.01763 $ & $   0.01535 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56338.69284 $ & $  -0.04612 $ & $   0.02168 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56216.94491 $ & $  -0.00759 $ & $   0.01115 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56274.01459 $ & $  -0.00578 $ & $   0.01245 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56296.84256 $ & $   0.01545 $ & $   0.01190 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56196.02006 $ & $  -0.01255 $ & $   0.01146 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56334.88898 $ & $  -0.00740 $ & $   0.01194 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56277.81963 $ & $  -0.01696 $ & $   0.01512 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56279.72209 $ & $  -0.00345 $ & $   0.01491 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56234.06665 $ & $   0.01459 $ & $   0.01327 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56256.89443 $ & $  -0.02223 $ & $   0.01728 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56216.94591 $ & $   0.00352 $ & $   0.01356 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56359.61963 $ & $  -0.02225 $ & $   0.01810 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56194.11840 $ & $  -0.01071 $ & $   0.01084 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56156.07222 $ & $  -0.00933 $ & $   0.01314 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56235.96940 $ & $   0.01066 $ & $   0.01526 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56213.14164 $ & $  -0.01035 $ & $   0.01271 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56237.87218 $ & $   0.00567 $ & $   0.01381 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56300.64853 $ & $   0.01285 $ & $   0.01740 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56254.99306 $ & $  -0.00738 $ & $   0.01395 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56340.59728 $ & $  -0.00259 $ & $   0.01420 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56275.91878 $ & $  -0.00305 $ & $   0.01581 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56281.62579 $ & $  -0.00662 $ & $   0.01740 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56256.89574 $ & $   0.00234 $ & $   0.01459 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56216.94742 $ & $  -0.01967 $ & $   0.01115 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56175.09669 $ & $   0.01873 $ & $   0.01336 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56298.74717 $ & $   0.01458 $ & $   0.01341 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56274.01719 $ & $   0.00979 $ & $   0.01256 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56296.84507 $ & $   0.00407 $ & $   0.01219 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56258.79880 $ & $  -0.00004 $ & $   0.01935 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56277.82228 $ & $  -0.01228 $ & $   0.01496 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56234.06912 $ & $   0.01799 $ & $   0.01381 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56334.89175 $ & $  -0.00111 $ & $   0.01131 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56338.69645 $ & $   0.01289 $ & $   0.01907 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56216.94842 $ & $   0.01519 $ & $   0.01365 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56359.62211 $ & $  -0.00277 $ & $   0.01473 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56194.12088 $ & $  -0.00910 $ & $   0.01142 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56213.14412 $ & $   0.03949 $ & $   0.01423 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56156.07472 $ & $  -0.01120 $ & $   0.01289 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56215.04645 $ & $   0.00849 $ & $   0.01400 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56235.97190 $ & $  -0.02194 $ & $   0.01642 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56196.02342 $ & $  -0.02599 $ & $   0.01159 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56279.72546 $ & $   0.01299 $ & $   0.01523 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56239.77696 $ & $  -0.00822 $ & $   0.01939 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56300.65100 $ & $  -0.03145 $ & $   0.01927 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56281.62826 $ & $  -0.04028 $ & $   0.01874 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56256.89824 $ & $  -0.03773 $ & $   0.01528 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56275.92145 $ & $  -0.02695 $ & $   0.01495 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56216.94989 $ & $   0.01002 $ & $   0.01165 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56175.09919 $ & $   0.01866 $ & $   0.01408 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56199.82930 $ & $   0.02736 $ & $   0.02014 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56254.99643 $ & $   0.01506 $ & $   0.01417 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56298.74968 $ & $   0.00122 $ & $   0.01376 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56340.60066 $ & $  -0.01710 $ & $   0.01326 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56296.84757 $ & $  -0.00511 $ & $   0.01259 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56235.97360 $ & $  -0.00408 $ & $   0.01351 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56274.01990 $ & $   0.00599 $ & $   0.01350 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56258.80155 $ & $   0.01830 $ & $   0.01789 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56298.75016 $ & $  -0.00547 $ & $   0.01254 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56277.82483 $ & $  -0.00601 $ & $   0.01378 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56216.95089 $ & $  -0.00905 $ & $   0.01317 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56338.69896 $ & $  -0.02180 $ & $   0.01909 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56256.89951 $ & $  -0.00638 $ & $   0.01471 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56194.12340 $ & $   0.01303 $ & $   0.01149 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56156.07720 $ & $  -0.00252 $ & $   0.01318 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56196.02580 $ & $   0.01032 $ & $   0.01189 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56213.14662 $ & $   0.00859 $ & $   0.01477 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56215.04896 $ & $   0.01798 $ & $   0.01348 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56279.72793 $ & $   0.02336 $ & $   0.01370 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56237.87710 $ & $  -0.01468 $ & $   0.01499 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56334.89511 $ & $   0.00015 $ & $   0.01210 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56234.07253 $ & $   0.05189 $ & $   0.01481 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56300.65350 $ & $   0.01838 $ & $   0.01786 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56235.97528 $ & $  -0.01962 $ & $   0.01573 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56216.95240 $ & $   0.00847 $ & $   0.01238 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56175.10169 $ & $  -0.01633 $ & $   0.01372 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56199.83177 $ & $  -0.01184 $ & $   0.01967 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56298.75215 $ & $   0.00368 $ & $   0.01383 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56256.90136 $ & $  -0.01718 $ & $   0.01636 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56340.60316 $ & $   0.01428 $ & $   0.01411 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56254.99916 $ & $  -0.02640 $ & $   0.01337 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56296.85008 $ & $  -0.00575 $ & $   0.01237 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56235.97609 $ & $   0.01122 $ & $   0.01223 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56281.63163 $ & $   0.02439 $ & $   0.01679 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56258.80401 $ & $   0.01701 $ & $   0.01949 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56298.75267 $ & $   0.00570 $ & $   0.01280 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56274.02288 $ & $   0.00661 $ & $   0.01166 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56275.92527 $ & $   0.01112 $ & $   0.01541 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56194.12590 $ & $   0.00580 $ & $   0.01088 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56156.07970 $ & $   0.01754 $ & $   0.01403 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56196.02830 $ & $   0.00192 $ & $   0.01130 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56215.05147 $ & $  -0.00902 $ & $   0.01363 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56279.73041 $ & $  -0.00013 $ & $   0.01334 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56334.89759 $ & $   0.00433 $ & $   0.01217 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56237.87961 $ & $   0.03086 $ & $   0.01367 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56234.07500 $ & $  -0.01903 $ & $   0.01335 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56277.82844 $ & $   0.03089 $ & $   0.01550 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56216.95451 $ & $  -0.02088 $ & $   0.01485 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56235.97775 $ & $  -0.02546 $ & $   0.01638 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56239.78281 $ & $   0.03650 $ & $   0.02143 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56175.10419 $ & $  -0.01709 $ & $   0.01482 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56298.75465 $ & $   0.00801 $ & $   0.01368 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56340.60563 $ & $  -0.01122 $ & $   0.01457 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56256.90387 $ & $  -0.03393 $ & $   0.01339 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56300.65708 $ & $   0.02922 $ & $   0.01727 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56199.83449 $ & $  -0.06096 $ & $   0.02081 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56255.00166 $ & $   0.02463 $ & $   0.01499 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56281.63410 $ & $   0.03558 $ & $   0.01857 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56235.97862 $ & $   0.03381 $ & $   0.01364 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56258.80647 $ & $  -0.01261 $ & $   0.01788 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56298.75518 $ & $  -0.00945 $ & $   0.01191 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56216.95578 $ & $  -0.00648 $ & $   0.01211 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56196.03077 $ & $  -0.02215 $ & $   0.01132 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56275.92803 $ & $  -0.00529 $ & $   0.01597 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56197.93331 $ & $   0.00089 $ & $   0.01833 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56296.85372 $ & $  -0.00996 $ & $   0.01205 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56334.90010 $ & $   0.00032 $ & $   0.01196 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56234.07751 $ & $   0.01222 $ & $   0.01323 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56279.73317 $ & $  -0.00277 $ & $   0.01432 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56277.83099 $ & $  -0.02363 $ & $   0.01420 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56216.95702 $ & $   0.01743 $ & $   0.01392 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56194.12926 $ & $   0.00713 $ & $   0.01139 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56156.08305 $ & $   0.01057 $ & $   0.01310 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56256.90569 $ & $  -0.01540 $ & $   0.01494 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56215.05492 $ & $   0.01345 $ & $   0.01250 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56274.02675 $ & $  -0.00617 $ & $   0.01279 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56237.88296 $ & $   0.01531 $ & $   0.01416 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56239.78528 $ & $   0.01866 $ & $   0.02039 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56197.93445 $ & $  -0.00849 $ & $   0.02463 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56340.60813 $ & $   0.00672 $ & $   0.01428 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56300.65958 $ & $  -0.02901 $ & $   0.01650 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56256.90638 $ & $   0.01823 $ & $   0.01365 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56255.00413 $ & $  -0.01455 $ & $   0.01393 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56281.63660 $ & $  -0.03170 $ & $   0.01837 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56235.98110 $ & $  -0.00994 $ & $   0.01284 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56216.95826 $ & $  -0.01692 $ & $   0.01187 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56175.10758 $ & $   0.04965 $ & $   0.01444 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56298.75796 $ & $   0.01035 $ & $   0.01415 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56199.83795 $ & $  -0.02443 $ & $   0.01975 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56258.80983 $ & $  -0.02643 $ & $   0.01908 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56275.93068 $ & $   0.01427 $ & $   0.01542 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56296.85622 $ & $   0.00185 $ & $   0.01210 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56298.75857 $ & $   0.00842 $ & $   0.01174 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56334.90257 $ & $  -0.03855 $ & $   0.01138 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56234.07998 $ & $   0.00537 $ & $   0.01553 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56197.93606 $ & $   0.00494 $ & $   0.01629 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56216.95948 $ & $  -0.02749 $ & $   0.01277 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56194.13174 $ & $   0.01882 $ & $   0.01155 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56196.03413 $ & $   0.01079 $ & $   0.01228 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56256.90816 $ & $  -0.00531 $ & $   0.01585 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56156.08556 $ & $   0.00382 $ & $   0.01268 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56215.05743 $ & $  -0.01913 $ & $   0.01277 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56277.83377 $ & $   0.01165 $ & $   0.01409 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56218.86213 $ & $  -0.03032 $ & $   0.01550 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56235.98297 $ & $  -0.02014 $ & $   0.01534 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56274.02933 $ & $  -0.00183 $ & $   0.01203 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56237.88542 $ & $   0.01878 $ & $   0.01529 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56279.73655 $ & $   0.01699 $ & $   0.01417 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56300.66205 $ & $  -0.01716 $ & $   0.01654 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56256.90885 $ & $   0.00767 $ & $   0.01359 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56239.78803 $ & $   0.04379 $ & $   0.02061 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56281.63907 $ & $  -0.00694 $ & $   0.01996 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56216.96074 $ & $   0.00315 $ & $   0.01254 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56175.11008 $ & $   0.00630 $ & $   0.01356 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56298.76047 $ & $   0.01258 $ & $   0.01357 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56199.84041 $ & $   0.00550 $ & $   0.02068 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56255.00750 $ & $   0.01165 $ & $   0.01454 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56340.61176 $ & $   0.00150 $ & $   0.01412 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56258.81232 $ & $  -0.04875 $ & $   0.01952 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56296.85873 $ & $   0.01087 $ & $   0.01139 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56298.76108 $ & $  -0.00881 $ & $   0.01356 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56235.98477 $ & $   0.03184 $ & $   0.01339 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56275.93336 $ & $   0.00863 $ & $   0.01401 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56197.93855 $ & $   0.00283 $ & $   0.01645 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56216.96198 $ & $   0.00437 $ & $   0.01320 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56194.13426 $ & $  -0.01218 $ & $   0.01157 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56256.91066 $ & $  -0.00552 $ & $   0.01568 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56196.03664 $ & $   0.01521 $ & $   0.01162 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56215.05993 $ & $   0.00910 $ & $   0.01371 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56277.83630 $ & $  -0.02304 $ & $   0.01484 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56156.08833 $ & $  -0.00558 $ & $   0.01309 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56334.90596 $ & $   0.01134 $ & $   0.01136 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56274.03198 $ & $  -0.01841 $ & $   0.01171 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56279.73902 $ & $   0.00653 $ & $   0.01486 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56300.66456 $ & $   0.01293 $ & $   0.01755 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56234.08363 $ & $   0.02306 $ & $   0.01411 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56235.98635 $ & $  -0.02387 $ & $   0.01541 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56216.96325 $ & $  -0.00074 $ & $   0.01291 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56175.11255 $ & $  -0.00383 $ & $   0.01403 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56298.76294 $ & $   0.00298 $ & $   0.01343 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56239.79139 $ & $  -0.02372 $ & $   0.01710 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56199.84288 $ & $  -0.01764 $ & $   0.01857 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56256.91231 $ & $  -0.01162 $ & $   0.01271 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56281.64241 $ & $  -0.00672 $ & $   0.01678 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56340.61422 $ & $  -0.01188 $ & $   0.01478 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56258.81478 $ & $   0.01314 $ & $   0.01930 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56296.86123 $ & $   0.00062 $ & $   0.01278 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56298.76360 $ & $  -0.01241 $ & $   0.01249 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56235.98729 $ & $   0.00547 $ & $   0.01310 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56194.13677 $ & $  -0.01408 $ & $   0.01241 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56256.91312 $ & $  -0.04448 $ & $   0.01631 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56196.03911 $ & $   0.01883 $ & $   0.01167 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56215.06244 $ & $  -0.00354 $ & $   0.01291 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56156.09083 $ & $   0.01997 $ & $   0.01324 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56197.94192 $ & $   0.01233 $ & $   0.01673 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56279.74153 $ & $  -0.00522 $ & $   0.01486 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56234.08613 $ & $   0.02101 $ & $   0.01439 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56274.03472 $ & $  -0.00898 $ & $   0.01279 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56216.96532 $ & $   0.01622 $ & $   0.01303 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56275.93722 $ & $  -0.02987 $ & $   0.01498 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56235.98884 $ & $  -0.01587 $ & $   0.01629 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56277.83987 $ & $   0.00850 $ & $   0.01522 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56175.11505 $ & $  -0.02800 $ & $   0.01471 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56298.76544 $ & $  -0.00960 $ & $   0.01404 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56300.66793 $ & $   0.01349 $ & $   0.01927 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56199.84534 $ & $  -0.01377 $ & $   0.01956 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56256.91482 $ & $   0.00730 $ & $   0.01661 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56281.64491 $ & $   0.02381 $ & $   0.01790 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56340.61669 $ & $   0.00871 $ & $   0.01479 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56258.81728 $ & $   0.04143 $ & $   0.01955 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56216.96662 $ & $   0.01762 $ & $   0.01145 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56298.76611 $ & $   0.00591 $ & $   0.01251 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56235.98977 $ & $   0.00911 $ & $   0.01320 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56197.94414 $ & $  -0.00972 $ & $   0.01891 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56196.04187 $ & $   0.00358 $ & $   0.01097 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56334.91079 $ & $   0.01307 $ & $   0.01151 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56296.86462 $ & $   0.01771 $ & $   0.01273 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56197.94443 $ & $  -0.00804 $ & $   0.01501 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56279.74401 $ & $  -0.00403 $ & $   0.01399 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56234.08861 $ & $   0.01364 $ & $   0.01442 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56216.96782 $ & $   0.00597 $ & $   0.01314 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56256.91650 $ & $  -0.04065 $ & $   0.01619 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56275.93973 $ & $  -0.01121 $ & $   0.01642 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56302.57223 $ & $  -0.04677 $ & $   0.02012 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56194.14041 $ & $  -0.00334 $ & $   0.01355 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56156.09417 $ & $   0.00733 $ & $   0.01337 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56215.06606 $ & $   0.00987 $ & $   0.01275 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56277.84241 $ & $   0.01436 $ & $   0.01566 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56237.89405 $ & $   0.00511 $ & $   0.01407 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56300.67040 $ & $  -0.01970 $ & $   0.01780 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56340.61916 $ & $   0.01420 $ & $   0.01552 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56281.64763 $ & $   0.01621 $ & $   0.01737 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56256.91758 $ & $   0.02847 $ & $   0.01499 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56216.96912 $ & $   0.00414 $ & $   0.01204 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56235.99229 $ & $   0.02189 $ & $   0.01281 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56274.03856 $ & $  -0.02528 $ & $   0.01238 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56199.84869 $ & $  -0.00471 $ & $   0.02040 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56298.76899 $ & $   0.01668 $ & $   0.01432 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56175.11869 $ & $   0.02428 $ & $   0.01390 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56197.94661 $ & $  -0.00984 $ & $   0.02303 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56296.86712 $ & $  -0.01199 $ & $   0.01193 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56197.94693 $ & $   0.00821 $ & $   0.01495 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56334.91355 $ & $  -0.00149 $ & $   0.01118 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56298.76975 $ & $   0.01563 $ & $   0.01211 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56216.97028 $ & $   0.01447 $ & $   0.01334 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56234.09111 $ & $  -0.02576 $ & $   0.01411 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56256.91897 $ & $   0.00791 $ & $   0.01581 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56275.94235 $ & $   0.01327 $ & $   0.01528 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56302.57474 $ & $   0.01248 $ & $   0.02071 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56194.14288 $ & $  -0.00868 $ & $   0.01654 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56235.99379 $ & $  -0.00076 $ & $   0.01599 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56156.09664 $ & $   0.00054 $ & $   0.01338 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56215.06858 $ & $  -0.01898 $ & $   0.01247 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56277.84493 $ & $  -0.00365 $ & $   0.01453 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56279.74737 $ & $   0.00065 $ & $   0.01414 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56300.67287 $ & $  -0.00492 $ & $   0.01706 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56338.71916 $ & $  -0.03391 $ & $   0.01418 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56256.92005 $ & $  -0.02087 $ & $   0.01410 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56281.65014 $ & $  -0.03903 $ & $   0.01762 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56216.97159 $ & $   0.01457 $ & $   0.01167 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56274.04114 $ & $   0.00374 $ & $   0.01193 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56196.04637 $ & $   0.01819 $ & $   0.01180 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56199.85115 $ & $   0.00925 $ & $   0.02082 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56298.77150 $ & $  -0.01330 $ & $   0.01326 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56175.12116 $ & $  -0.00507 $ & $   0.01320 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56340.62254 $ & $   0.00614 $ & $   0.01557 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56197.94944 $ & $  -0.00591 $ & $   0.01493 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56235.99571 $ & $  -0.01309 $ & $   0.01296 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56197.94949 $ & $   0.01435 $ & $   0.02189 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56298.77224 $ & $   0.00056 $ & $   0.01192 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56216.97279 $ & $   0.00149 $ & $   0.01375 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56256.92147 $ & $  -0.02358 $ & $   0.01615 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56156.09914 $ & $   0.00193 $ & $   0.01201 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56275.94499 $ & $  -0.00611 $ & $   0.01476 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56215.07109 $ & $  -0.00103 $ & $   0.01290 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56279.74984 $ & $  -0.00312 $ & $   0.01386 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56277.84755 $ & $  -0.00337 $ & $   0.01435 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56300.67538 $ & $   0.03628 $ & $   0.01767 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56237.89906 $ & $  -0.00244 $ & $   0.01437 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56338.72167 $ & $   0.00177 $ & $   0.01181 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56234.09451 $ & $  -0.00413 $ & $   0.01417 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56235.99718 $ & $   0.01818 $ & $   0.01766 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56216.97411 $ & $   0.00062 $ & $   0.01174 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56196.04887 $ & $  -0.00758 $ & $   0.01152 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56298.77397 $ & $   0.00199 $ & $   0.01392 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56175.12366 $ & $   0.00308 $ & $   0.01390 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56218.87693 $ & $   0.01360 $ & $   0.01302 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56274.04402 $ & $  -0.00871 $ & $   0.01221 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56340.62501 $ & $   0.01784 $ & $   0.01560 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56281.65350 $ & $  -0.02764 $ & $   0.01696 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56262.63039 $ & $   0.00503 $ & $   0.02109 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56256.92346 $ & $  -0.00121 $ & $   0.01361 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56235.99823 $ & $  -0.01314 $ & $   0.01216 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56298.77474 $ & $   0.00589 $ & $   0.01258 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56156.10162 $ & $   0.02579 $ & $   0.01446 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56256.92423 $ & $  -0.02513 $ & $   0.01613 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56215.07360 $ & $  -0.02383 $ & $   0.01299 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56197.95282 $ & $   0.02627 $ & $   0.01546 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56279.75231 $ & $   0.02649 $ & $   0.01432 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56296.87325 $ & $   0.00232 $ & $   0.01189 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56237.90156 $ & $   0.00431 $ & $   0.01338 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56338.72418 $ & $   0.00184 $ & $   0.01289 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56234.09699 $ & $   0.00721 $ & $   0.01422 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56175.12545 $ & $   0.00616 $ & $   0.02178 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56216.97639 $ & $  -0.03222 $ & $   0.01248 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56302.58055 $ & $   0.00984 $ & $   0.02003 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56235.99964 $ & $  -0.01184 $ & $   0.01496 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56196.05138 $ & $   0.00153 $ & $   0.01078 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56298.77648 $ & $   0.01331 $ & $   0.01430 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56275.94884 $ & $   0.01814 $ & $   0.01419 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56277.85115 $ & $  -0.02249 $ & $   0.01445 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56239.80491 $ & $   0.01266 $ & $   0.02082 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56340.62752 $ & $  -0.03973 $ & $   0.01533 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56300.67897 $ & $  -0.02206 $ & $   0.01799 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56274.04670 $ & $   0.01624 $ & $   0.01299 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56281.65597 $ & $  -0.01923 $ & $   0.01756 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56262.63289 $ & $  -0.01504 $ & $   0.01947 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56218.87969 $ & $   0.01801 $ & $   0.01277 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56256.92597 $ & $   0.00020 $ & $   0.01472 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56236.00071 $ & $  -0.01480 $ & $   0.01263 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56298.77725 $ & $  -0.00646 $ & $   0.01168 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56197.95532 $ & $  -0.00553 $ & $   0.01584 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56258.82946 $ & $  -0.03165 $ & $   0.01953 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56216.97858 $ & $   0.00199 $ & $   0.01166 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56234.09949 $ & $   0.04049 $ & $   0.01488 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56279.75506 $ & $  -0.00284 $ & $   0.01454 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56216.97886 $ & $   0.00142 $ & $   0.01288 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56302.58302 $ & $   0.04362 $ & $   0.01916 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56256.92759 $ & $  -0.02922 $ & $   0.01520 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56156.10510 $ & $   0.02633 $ & $   0.01447 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56215.07695 $ & $   0.01041 $ & $   0.01555 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56236.00240 $ & $   0.00380 $ & $   0.01708 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56260.73249 $ & $  -0.01155 $ & $   0.02262 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56196.05390 $ & $   0.00615 $ & $   0.01134 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56237.90493 $ & $   0.01547 $ & $   0.01373 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56338.72758 $ & $  -0.01030 $ & $   0.01153 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56340.62999 $ & $   0.02902 $ & $   0.01638 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56277.85373 $ & $  -0.00060 $ & $   0.01534 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56300.68149 $ & $   0.03571 $ & $   0.01878 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56296.87690 $ & $   0.00337 $ & $   0.01149 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56281.65847 $ & $  -0.00288 $ & $   0.01779 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56262.63535 $ & $   0.03504 $ & $   0.02267 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56256.92844 $ & $  -0.01874 $ & $   0.01410 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56218.88220 $ & $   0.02018 $ & $   0.01330 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56275.95168 $ & $   0.01209 $ & $   0.01590 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56236.00322 $ & $  -0.00122 $ & $   0.01354 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56298.77982 $ & $   0.00093 $ & $   0.01370 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56216.98110 $ & $   0.02272 $ & $   0.01190 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56298.78059 $ & $   0.01790 $ & $   0.01340 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56234.10197 $ & $  -0.02282 $ & $   0.01384 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56274.05060 $ & $  -0.00634 $ & $   0.01209 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56197.95807 $ & $  -0.00192 $ & $   0.01434 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56216.98136 $ & $  -0.02371 $ & $   0.01361 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56302.58552 $ & $  -0.01250 $ & $   0.02079 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56256.93010 $ & $  -0.01111 $ & $   0.01643 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56156.10758 $ & $   0.00141 $ & $   0.01300 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56236.00486 $ & $  -0.00779 $ & $   0.01655 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56215.07946 $ & $   0.00746 $ & $   0.01339 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56237.90740 $ & $   0.02231 $ & $   0.01371 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56296.87913 $ & $  -0.00910 $ & $   0.01548 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56258.83287 $ & $  -0.00797 $ & $   0.02314 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56338.73009 $ & $  -0.01320 $ & $   0.01313 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56279.75843 $ & $   0.00002 $ & $   0.01422 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56300.68396 $ & $  -0.00485 $ & $   0.01715 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56296.87938 $ & $  -0.00715 $ & $   0.01174 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56281.66095 $ & $   0.01736 $ & $   0.01947 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56256.93095 $ & $  -0.01058 $ & $   0.01571 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56277.85655 $ & $   0.00109 $ & $   0.01435 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56275.95437 $ & $   0.00233 $ & $   0.01583 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56196.05725 $ & $  -0.00342 $ & $   0.01125 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56199.86199 $ & $  -0.02253 $ & $   0.01932 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56298.78229 $ & $  -0.01063 $ & $   0.01357 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56262.63867 $ & $  -0.01606 $ & $   0.02068 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56340.63362 $ & $  -0.03174 $ & $   0.01490 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56218.88561 $ & $  -0.01429 $ & $   0.01276 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56216.98357 $ & $  -0.00660 $ & $   0.01176 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56298.78309 $ & $   0.01737 $ & $   0.01294 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56197.96057 $ & $  -0.02000 $ & $   0.01492 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56274.05321 $ & $   0.00523 $ & $   0.01326 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56216.98383 $ & $  -0.02694 $ & $   0.01332 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56302.58800 $ & $   0.02790 $ & $   0.02504 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56256.93257 $ & $   0.01898 $ & $   0.01634 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56260.73730 $ & $   0.02737 $ & $   0.02242 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56215.08197 $ & $   0.01604 $ & $   0.01222 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56156.11035 $ & $   0.01747 $ & $   0.01280 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56237.90987 $ & $  -0.00319 $ & $   0.01393 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56296.88163 $ & $  -0.00081 $ & $   0.01594 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56338.73259 $ & $   0.02090 $ & $   0.01302 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56279.76090 $ & $   0.01640 $ & $   0.01396 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56300.68646 $ & $   0.00496 $ & $   0.01777 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56234.10562 $ & $  -0.00109 $ & $   0.01380 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56236.00798 $ & $  -0.01915 $ & $   0.01227 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56277.85916 $ & $   0.01921 $ & $   0.01444 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56196.05974 $ & $   0.00317 $ & $   0.01129 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56236.00838 $ & $   0.01399 $ & $   0.01794 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56298.78480 $ & $   0.01833 $ & $   0.01361 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56275.95710 $ & $  -0.00621 $ & $   0.01529 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56262.64113 $ & $  -0.00671 $ & $   0.02133 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56281.66429 $ & $  -0.00251 $ & $   0.01873 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56340.63610 $ & $   0.00609 $ & $   0.01888 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56218.88808 $ & $  -0.00638 $ & $   0.01290 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56256.93438 $ & $   0.01390 $ & $   0.01553 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56216.98608 $ & $  -0.00705 $ & $   0.01191 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56298.78559 $ & $   0.00775 $ & $   0.01213 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56274.05584 $ & $   0.01074 $ & $   0.01292 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56256.93504 $ & $  -0.00733 $ & $   0.01593 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56156.11285 $ & $   0.00980 $ & $   0.01224 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56338.73511 $ & $  -0.00416 $ & $   0.01223 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56279.76340 $ & $  -0.01322 $ & $   0.01432 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56197.96396 $ & $  -0.02299 $ & $   0.01386 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56237.91259 $ & $   0.00730 $ & $   0.01508 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56296.88441 $ & $   0.00207 $ & $   0.01092 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56234.10812 $ & $  -0.01288 $ & $   0.01473 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56236.01050 $ & $  -0.02332 $ & $   0.01361 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56302.59157 $ & $  -0.02508 $ & $   0.02014 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56196.06225 $ & $  -0.00589 $ & $   0.01143 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56298.78728 $ & $   0.03924 $ & $   0.01368 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56236.01097 $ & $   0.00122 $ & $   0.01844 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56300.68981 $ & $  -0.00127 $ & $   0.01738 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56281.66679 $ & $   0.01132 $ & $   0.01921 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56340.63860 $ & $   0.00980 $ & $   0.01665 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56218.89059 $ & $   0.01467 $ & $   0.01211 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56256.93688 $ & $   0.02531 $ & $   0.01680 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56298.78810 $ & $   0.02577 $ & $   0.01321 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56277.86277 $ & $   0.01194 $ & $   0.01498 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56275.96090 $ & $  -0.00873 $ & $   0.01405 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56274.05866 $ & $   0.01598 $ & $   0.01298 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56279.76587 $ & $   0.00544 $ & $   0.01455 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56197.96646 $ & $   0.05137 $ & $   0.01563 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56216.98970 $ & $   0.00310 $ & $   0.01165 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56234.11059 $ & $   0.00787 $ & $   0.01298 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56319.71473 $ & $  -0.00856 $ & $   0.01895 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56236.01297 $ & $  -0.00035 $ & $   0.01252 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56302.59404 $ & $  -0.02936 $ & $   0.02029 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56215.08790 $ & $   0.00225 $ & $   0.01258 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56156.11619 $ & $   0.00758 $ & $   0.01262 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56296.88745 $ & $  -0.02196 $ & $   0.01620 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56236.01349 $ & $  -0.02095 $ & $   0.01727 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56196.06498 $ & $  -0.00604 $ & $   0.01125 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56300.69232 $ & $  -0.02857 $ & $   0.01754 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56239.81830 $ & $   0.00417 $ & $   0.01751 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56137.09347 $ & $   0.02921 $ & $   0.01326 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56296.88785 $ & $  -0.01429 $ & $   0.01130 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56340.64107 $ & $  -0.02452 $ & $   0.01671 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56338.73876 $ & $  -0.01097 $ & $   0.01114 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56218.89310 $ & $  -0.02233 $ & $   0.01236 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56216.99080 $ & $  -0.01163 $ & $   0.01446 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56281.66951 $ & $   0.01807 $ & $   0.01829 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56256.93964 $ & $  -0.01488 $ & $   0.01683 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56277.86530 $ & $   0.03123 $ & $   0.01535 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56298.79087 $ & $   0.01036 $ & $   0.01430 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56275.96342 $ & $  -0.00011 $ & $   0.01532 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56197.96897 $ & $   0.00152 $ & $   0.01498 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56216.99218 $ & $   0.00316 $ & $   0.01117 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56177.04361 $ & $   0.01617 $ & $   0.02164 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56298.79168 $ & $   0.01089 $ & $   0.01218 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56234.11310 $ & $  -0.01999 $ & $   0.01463 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56319.71722 $ & $   0.02537 $ & $   0.02102 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56256.94093 $ & $  -0.02216 $ & $   0.01706 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56236.01549 $ & $   0.00569 $ & $   0.01189 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56239.82012 $ & $   0.02106 $ & $   0.01354 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56302.59655 $ & $  -0.00532 $ & $   0.01823 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56156.11866 $ & $   0.01843 $ & $   0.01283 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56215.09038 $ & $   0.01341 $ & $   0.01272 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56296.88992 $ & $  -0.03986 $ & $   0.01504 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56236.01595 $ & $  -0.06166 $ & $   0.01772 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56279.76923 $ & $   0.02652 $ & $   0.01608 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56300.69479 $ & $   0.01400 $ & $   0.01745 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56239.82081 $ & $  -0.02486 $ & $   0.01456 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56237.91853 $ & $  -0.03258 $ & $   0.01324 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56274.06253 $ & $  -0.00496 $ & $   0.01287 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56137.09598 $ & $  -0.02603 $ & $   0.01180 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56296.89032 $ & $  -0.00456 $ & $   0.01163 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56338.74126 $ & $  -0.00788 $ & $   0.01214 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56216.99330 $ & $   0.01937 $ & $   0.01363 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56281.67202 $ & $  -0.00900 $ & $   0.01849 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56256.94211 $ & $  -0.03187 $ & $   0.01565 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56196.06834 $ & $   0.00448 $ & $   0.01180 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56277.86788 $ & $   0.00944 $ & $   0.01502 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56298.79335 $ & $  -0.01438 $ & $   0.01376 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56340.64444 $ & $  -0.00456 $ & $   0.01789 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56262.64965 $ & $   0.01090 $ & $   0.02419 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56218.89646 $ & $  -0.01635 $ & $   0.01186 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56275.96604 $ & $   0.04668 $ & $   0.01685 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56197.97143 $ & $  -0.00592 $ & $   0.01393 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56177.04607 $ & $  -0.00435 $ & $   0.01972 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56216.99469 $ & $  -0.00307 $ & $   0.01148 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56298.79418 $ & $  -0.01693 $ & $   0.01223 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56319.71972 $ & $  -0.00381 $ & $   0.01783 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56256.94343 $ & $  -0.01140 $ & $   0.01526 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56239.82263 $ & $   0.00434 $ & $   0.01266 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56302.59903 $ & $  -0.04588 $ & $   0.01781 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56156.12116 $ & $  -0.01431 $ & $   0.01262 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56215.09289 $ & $  -0.02251 $ & $   0.01228 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56296.89242 $ & $  -0.02710 $ & $   0.01606 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56279.77170 $ & $  -0.01447 $ & $   0.01497 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56300.69730 $ & $   0.01842 $ & $   0.01869 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56296.89279 $ & $  -0.00292 $ & $   0.01170 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56137.09849 $ & $   0.01145 $ & $   0.01195 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56237.92110 $ & $  -0.00032 $ & $   0.01556 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56338.74373 $ & $  -0.00043 $ & $   0.01123 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56236.01886 $ & $   0.00477 $ & $   0.01249 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56216.99577 $ & $  -0.01118 $ & $   0.01312 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56236.01936 $ & $   0.03819 $ & $   0.01742 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56298.79581 $ & $   0.00249 $ & $   0.01342 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56277.87046 $ & $  -0.02135 $ & $   0.01417 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56340.64691 $ & $  -0.02015 $ & $   0.01651 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56218.89897 $ & $   0.00117 $ & $   0.01292 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56281.67539 $ & $   0.01737 $ & $   0.01837 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56256.94553 $ & $   0.00049 $ & $   0.01716 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56275.96870 $ & $  -0.00519 $ & $   0.01390 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56177.04856 $ & $   0.00571 $ & $   0.01679 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56216.99718 $ & $  -0.00017 $ & $   0.01216 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56298.79669 $ & $   0.01522 $ & $   0.01354 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56256.94615 $ & $  -0.00087 $ & $   0.01548 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56239.82540 $ & $  -0.00341 $ & $   0.01333 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56215.09536 $ & $  -0.01216 $ & $   0.01222 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56156.12367 $ & $   0.01210 $ & $   0.01513 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56279.77417 $ & $  -0.00365 $ & $   0.01452 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56197.97481 $ & $   0.02007 $ & $   0.01430 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56296.89529 $ & $   0.02626 $ & $   0.01135 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56237.92361 $ & $   0.02296 $ & $   0.01363 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56338.74624 $ & $  -0.01211 $ & $   0.01179 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56319.72314 $ & $  -0.02028 $ & $   0.01635 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56196.07320 $ & $  -0.01437 $ & $   0.01149 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56236.02182 $ & $  -0.01183 $ & $   0.01780 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56298.79832 $ & $   0.00276 $ & $   0.01444 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56340.64938 $ & $  -0.04422 $ & $   0.01650 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56281.67786 $ & $   0.00313 $ & $   0.01714 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56137.10220 $ & $   0.01965 $ & $   0.01298 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56216.99939 $ & $  -0.01047 $ & $   0.01343 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56218.90173 $ & $   0.01808 $ & $   0.01277 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56256.94800 $ & $   0.02070 $ & $   0.01557 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56177.05105 $ & $  -0.00985 $ & $   0.01731 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56298.79919 $ & $  -0.01098 $ & $   0.01203 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56277.87403 $ & $  -0.00783 $ & $   0.01513 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56217.00029 $ & $  -0.00496 $ & $   0.01174 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56197.97732 $ & $   0.00240 $ & $   0.01435 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56279.77689 $ & $  -0.01896 $ & $   0.01367 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56319.72561 $ & $   0.03070 $ & $   0.01740 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56302.60483 $ & $   0.02123 $ & $   0.01857 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56275.97249 $ & $   0.01873 $ & $   0.01600 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56156.12677 $ & $  -0.01345 $ & $   0.01417 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56256.94952 $ & $  -0.01045 $ & $   0.01564 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56215.09872 $ & $   0.01569 $ & $   0.01325 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56239.82880 $ & $   0.01072 $ & $   0.01189 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56196.07571 $ & $   0.00045 $ & $   0.01158 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56236.02458 $ & $   0.00550 $ & $   0.01700 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56340.65185 $ & $  -0.00261 $ & $   0.01687 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56237.92699 $ & $   0.00470 $ & $   0.01445 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56338.74963 $ & $   0.00422 $ & $   0.01220 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56281.68036 $ & $   0.02433 $ & $   0.01742 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56296.89893 $ & $  -0.01376 $ & $   0.01193 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56137.10467 $ & $  -0.00322 $ & $   0.01200 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56236.02498 $ & $  -0.00897 $ & $   0.01304 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56217.00186 $ & $  -0.00261 $ & $   0.01462 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56256.95050 $ & $   0.03722 $ & $   0.02223 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56218.90424 $ & $   0.00115 $ & $   0.01314 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56298.80166 $ & $  -0.01319 $ & $   0.01337 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56260.75553 $ & $   0.02626 $ & $   0.02289 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56277.87665 $ & $   0.01370 $ & $   0.01538 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56262.65821 $ & $   0.03049 $ & $   0.02058 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56217.00280 $ & $  -0.00097 $ & $   0.01179 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56298.80257 $ & $  -0.00728 $ & $   0.01221 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56319.72811 $ & $  -0.02740 $ & $   0.01512 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56197.98008 $ & $  -0.05179 $ & $   0.01445 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56156.12927 $ & $   0.02694 $ & $   0.01880 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56256.95199 $ & $  -0.02897 $ & $   0.01482 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56239.83128 $ & $  -0.01858 $ & $   0.01170 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56275.97525 $ & $   0.00499 $ & $   0.01485 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56215.10123 $ & $   0.02221 $ & $   0.01353 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56236.02704 $ & $   0.02129 $ & $   0.01785 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56279.78026 $ & $   0.01376 $ & $   0.01445 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56237.92946 $ & $   0.00970 $ & $   0.01404 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56338.75210 $ & $  -0.01145 $ & $   0.01142 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56281.68286 $ & $  -0.02214 $ & $   0.01712 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56234.12503 $ & $  -0.00464 $ & $   0.01368 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56296.90144 $ & $   0.02164 $ & $   0.01155 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56137.10718 $ & $   0.01421 $ & $   0.01160 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56217.00436 $ & $  -0.00228 $ & $   0.01406 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56196.07907 $ & $  -0.00033 $ & $   0.01223 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56236.02775 $ & $   0.01144 $ & $   0.01285 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56298.80414 $ & $  -0.02267 $ & $   0.01395 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56274.07408 $ & $  -0.00660 $ & $   0.01308 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56340.65553 $ & $  -0.01212 $ & $   0.01305 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56217.00527 $ & $   0.01331 $ & $   0.01202 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56218.90767 $ & $  -0.00339 $ & $   0.01272 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56277.87945 $ & $   0.00615 $ & $   0.01468 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56298.80504 $ & $   0.02032 $ & $   0.01320 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56302.60978 $ & $   0.00190 $ & $   0.01954 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56197.98255 $ & $  -0.03455 $ & $   0.01407 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56319.73061 $ & $  -0.01504 $ & $   0.01616 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56260.75918 $ & $   0.03625 $ & $   0.02251 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56262.66153 $ & $   0.01877 $ & $   0.02151 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56239.83379 $ & $   0.00542 $ & $   0.01196 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56215.10373 $ & $   0.02072 $ & $   0.01180 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56156.13214 $ & $   0.03978 $ & $   0.02287 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56275.97790 $ & $  -0.01607 $ & $   0.01447 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56300.70801 $ & $  -0.00394 $ & $   0.01489 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56279.78258 $ & $   0.01880 $ & $   0.01414 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56279.78276 $ & $  -0.02197 $ & $   0.01397 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56237.93192 $ & $  -0.00603 $ & $   0.01450 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56338.75460 $ & $  -0.00306 $ & $   0.01255 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56234.12749 $ & $  -0.00397 $ & $   0.01397 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56158.03504 $ & $  -0.00962 $ & $   0.01362 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56296.90391 $ & $   0.01162 $ & $   0.01194 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56217.00682 $ & $  -0.02181 $ & $   0.01336 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56137.10968 $ & $   0.02595 $ & $   0.01192 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56196.08158 $ & $  -0.00611 $ & $   0.01143 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56298.80665 $ & $  -0.00334 $ & $   0.01387 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56236.03044 $ & $  -0.01743 $ & $   0.01698 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56281.68624 $ & $   0.00332 $ & $   0.01837 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56340.65803 $ & $   0.02710 $ & $   0.01431 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56217.00780 $ & $  -0.00667 $ & $   0.01164 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56218.91015 $ & $   0.00768 $ & $   0.01176 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56236.03113 $ & $  -0.03215 $ & $   0.01315 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56298.80754 $ & $  -0.00230 $ & $   0.01265 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56277.88214 $ & $  -0.00940 $ & $   0.01526 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56177.05963 $ & $   0.02458 $ & $   0.02316 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56260.76164 $ & $   0.02810 $ & $   0.01993 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56262.66400 $ & $   0.02187 $ & $   0.01885 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56215.10622 $ & $   0.00025 $ & $   0.01196 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56239.83630 $ & $  -0.00371 $ & $   0.01204 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56300.71052 $ & $   0.01682 $ & $   0.01443 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56279.78512 $ & $   0.01915 $ & $   0.01357 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56275.98059 $ & $  -0.00490 $ & $   0.01459 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56279.78527 $ & $   0.00463 $ & $   0.01390 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56338.75710 $ & $   0.01395 $ & $   0.01211 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56197.98595 $ & $   0.02808 $ & $   0.01428 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56234.12997 $ & $  -0.00992 $ & $   0.01401 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56158.03754 $ & $   0.01345 $ & $   0.01324 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56296.90641 $ & $   0.00908 $ & $   0.01156 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56302.61338 $ & $  -0.02452 $ & $   0.01872 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56319.73424 $ & $   0.00808 $ & $   0.01592 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56196.08405 $ & $   0.02098 $ & $   0.01181 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56256.95811 $ & $  -0.00805 $ & $   0.01569 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56298.80911 $ & $  -0.00201 $ & $   0.01425 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56281.68871 $ & $   0.01255 $ & $   0.01793 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56340.66050 $ & $  -0.00070 $ & $   0.01322 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56217.01020 $ & $   0.00544 $ & $   0.01389 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56218.91266 $ & $   0.00260 $ & $   0.01184 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56137.11330 $ & $  -0.01157 $ & $   0.01229 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56236.03362 $ & $  -0.00890 $ & $   0.01227 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56298.81005 $ & $   0.01099 $ & $   0.01354 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56177.06208 $ & $   0.02757 $ & $   0.01677 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56274.08018 $ & $  -0.00023 $ & $   0.01278 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56260.76413 $ & $  -0.03573 $ & $   0.01804 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56262.66671 $ & $   0.03008 $ & $   0.01969 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56300.71304 $ & $   0.00532 $ & $   0.01366 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56279.78768 $ & $   0.02410 $ & $   0.01407 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56279.78777 $ & $   0.00569 $ & $   0.01409 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56197.98845 $ & $   0.02055 $ & $   0.01414 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56234.13247 $ & $  -0.02937 $ & $   0.01505 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56277.88576 $ & $   0.01285 $ & $   0.01490 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56302.61585 $ & $   0.00894 $ & $   0.02195 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56158.04004 $ & $   0.00348 $ & $   0.01339 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56319.73674 $ & $  -0.01367 $ & $   0.01780 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56239.83967 $ & $   0.02146 $ & $   0.01287 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56215.10988 $ & $   0.01856 $ & $   0.01284 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56196.08681 $ & $   0.00064 $ & $   0.01141 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56236.03543 $ & $  -0.03296 $ & $   0.01839 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56217.01256 $ & $  -0.00624 $ & $   0.01125 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56296.90979 $ & $   0.01430 $ & $   0.01199 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56340.66301 $ & $   0.00489 $ & $   0.01457 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56338.76071 $ & $   0.00218 $ & $   0.01216 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56275.98442 $ & $   0.00973 $ & $   0.01377 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56281.69144 $ & $   0.01184 $ & $   0.01766 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56218.91513 $ & $   0.02964 $ & $   0.01239 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56137.11579 $ & $   0.03114 $ & $   0.01379 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56236.03614 $ & $  -0.00890 $ & $   0.01108 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56298.81271 $ & $   0.00413 $ & $   0.01464 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56298.81338 $ & $  -0.00410 $ & $   0.01232 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56177.06546 $ & $  -0.00868 $ & $   0.01307 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56197.99092 $ & $  -0.03324 $ & $   0.01402 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56302.61835 $ & $   0.03273 $ & $   0.01642 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56277.88830 $ & $   0.00002 $ & $   0.01474 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56319.73924 $ & $   0.00765 $ & $   0.01691 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56239.84218 $ & $  -0.00188 $ & $   0.01164 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56300.71646 $ & $  -0.00490 $ & $   0.01194 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56215.11237 $ & $   0.02376 $ & $   0.01251 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56274.08408 $ & $  -0.00119 $ & $   0.01242 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56279.79113 $ & $   0.00705 $ & $   0.01450 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56279.79128 $ & $  -0.01213 $ & $   0.01546 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56234.13586 $ & $   0.01394 $ & $   0.01483 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56217.01507 $ & $   0.01497 $ & $   0.01140 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56296.91226 $ & $  -0.00743 $ & $   0.01208 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56338.76321 $ & $  -0.00159 $ & $   0.01117 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56256.96383 $ & $  -0.01541 $ & $   0.01500 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56281.69391 $ & $   0.00202 $ & $   0.01762 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56275.98697 $ & $   0.00530 $ & $   0.01357 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56137.11830 $ & $   0.01210 $ & $   0.01494 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56236.03863 $ & $  -0.00240 $ & $   0.01274 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56196.09017 $ & $  -0.02120 $ & $   0.01139 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56298.81522 $ & $   0.01314 $ & $   0.01433 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56340.66643 $ & $   0.00351 $ & $   0.01423 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56218.91850 $ & $   0.00705 $ & $   0.01152 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56298.81589 $ & $  -0.02049 $ & $   0.01188 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56177.06794 $ & $  -0.00284 $ & $   0.01227 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56197.99343 $ & $   0.01969 $ & $   0.01519 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56302.62082 $ & $  -0.00585 $ & $   0.01617 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56260.76996 $ & $   0.00361 $ & $   0.01997 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56319.74173 $ & $   0.00879 $ & $   0.01603 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56277.89089 $ & $   0.01520 $ & $   0.01431 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56239.84469 $ & $   0.01168 $ & $   0.01214 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56262.67264 $ & $   0.00475 $ & $   0.02037 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56300.71893 $ & $   0.01667 $ & $   0.01200 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56215.11488 $ & $  -0.00252 $ & $   0.01198 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56279.79360 $ & $  -0.00896 $ & $   0.01470 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56234.13833 $ & $  -0.03730 $ & $   0.01568 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56237.94299 $ & $   0.02585 $ & $   0.01319 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56217.01756 $ & $   0.00449 $ & $   0.01136 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56279.79391 $ & $   0.02990 $ & $   0.01669 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56217.01758 $ & $  -0.00878 $ & $   0.01285 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56296.91477 $ & $   0.00048 $ & $   0.01187 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56338.76568 $ & $   0.00193 $ & $   0.01186 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56275.98960 $ & $   0.01233 $ & $   0.01412 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56137.12081 $ & $   0.03446 $ & $   0.01510 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56196.09268 $ & $  -0.00169 $ & $   0.01148 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56298.81770 $ & $   0.01002 $ & $   0.01441 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56199.89743 $ & $  -0.01202 $ & $   0.01682 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56340.66890 $ & $  -0.02596 $ & $   0.01414 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56281.69728 $ & $   0.01329 $ & $   0.01826 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56218.92100 $ & $   0.01291 $ & $   0.01211 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56158.04708 $ & $   0.00455 $ & $   0.01336 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56298.81836 $ & $  -0.00169 $ & $   0.01326 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56236.04204 $ & $  -0.01068 $ & $   0.01372 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56177.07043 $ & $  -0.00742 $ & $   0.01315 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56277.89342 $ & $  -0.03170 $ & $   0.01451 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56262.67510 $ & $  -0.02245 $ & $   0.01688 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56300.72143 $ & $  -0.01651 $ & $   0.01211 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56215.11735 $ & $   0.00869 $ & $   0.01296 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56239.84746 $ & $  -0.02059 $ & $   0.01228 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56279.79608 $ & $   0.02721 $ & $   0.01339 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56197.99681 $ & $  -0.01507 $ & $   0.01381 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56234.14080 $ & $   0.00864 $ & $   0.01436 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56217.02007 $ & $  -0.01276 $ & $   0.01152 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56302.62421 $ & $  -0.02175 $ & $   0.01745 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56296.91728 $ & $   0.00273 $ & $   0.01214 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56237.94557 $ & $   0.01866 $ & $   0.01485 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56338.76819 $ & $   0.00159 $ & $   0.01224 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56279.79651 $ & $  -0.00782 $ & $   0.01671 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56319.74511 $ & $   0.02497 $ & $   0.01488 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56275.99231 $ & $   0.02517 $ & $   0.01418 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56196.09516 $ & $   0.00377 $ & $   0.01059 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56298.82017 $ & $   0.00886 $ & $   0.01379 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56199.89989 $ & $  -0.01048 $ & $   0.01761 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56340.67136 $ & $  -0.02151 $ & $   0.01369 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56281.69975 $ & $  -0.02358 $ & $   0.01734 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56158.04954 $ & $  -0.01989 $ & $   0.01215 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56217.02135 $ & $   0.03939 $ & $   0.01516 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56298.82086 $ & $  -0.02344 $ & $   0.01327 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56236.04452 $ & $  -0.01031 $ & $   0.01378 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56218.92377 $ & $   0.00854 $ & $   0.01165 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56177.07290 $ & $   0.02033 $ & $   0.01414 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56260.77493 $ & $  -0.00225 $ & $   0.02087 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56262.67760 $ & $   0.00491 $ & $   0.01827 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56300.72394 $ & $   0.00230 $ & $   0.01200 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56197.99928 $ & $  -0.01274 $ & $   0.01473 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56234.14332 $ & $  -0.02059 $ & $   0.01484 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56279.79884 $ & $   0.03192 $ & $   0.01520 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56302.62669 $ & $  -0.01144 $ & $   0.01528 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56319.74762 $ & $   0.01042 $ & $   0.01450 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56279.79910 $ & $   0.03415 $ & $   0.01526 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56277.89699 $ & $   0.00708 $ & $   0.01625 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56215.12074 $ & $   0.01637 $ & $   0.01183 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56239.85085 $ & $   0.01960 $ & $   0.01209 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56196.09768 $ & $  -0.00889 $ & $   0.01089 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56199.90236 $ & $   0.01175 $ & $   0.01809 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56338.77130 $ & $  -0.00055 $ & $   0.01131 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56217.02344 $ & $   0.00624 $ & $   0.01150 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56237.94894 $ & $   0.01999 $ & $   0.01373 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56340.67387 $ & $  -0.02469 $ & $   0.01356 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56281.70225 $ & $  -0.00210 $ & $   0.01845 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56296.92086 $ & $   0.00463 $ & $   0.01108 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56217.02382 $ & $   0.00090 $ & $   0.01497 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56236.04704 $ & $  -0.01968 $ & $   0.01281 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56218.92624 $ & $  -0.00247 $ & $   0.01126 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56158.05230 $ & $   0.00807 $ & $   0.01260 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56298.82351 $ & $   0.02360 $ & $   0.01492 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56260.77739 $ & $   0.00069 $ & $   0.01975 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56275.99624 $ & $  -0.00983 $ & $   0.01422 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56262.68006 $ & $   0.00850 $ & $   0.01921 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56298.82420 $ & $   0.01952 $ & $   0.01236 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56177.07623 $ & $  -0.00144 $ & $   0.01455 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56302.62919 $ & $   0.02438 $ & $   0.01608 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56198.00204 $ & $  -0.03182 $ & $   0.01328 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56319.75012 $ & $  -0.01016 $ & $   0.01502 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56277.89952 $ & $  -0.01444 $ & $   0.01446 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56215.12321 $ & $   0.01128 $ & $   0.01156 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56239.85333 $ & $  -0.00143 $ & $   0.01297 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56338.77380 $ & $   0.00074 $ & $   0.01160 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56300.72757 $ & $   0.02778 $ & $   0.01228 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56279.80220 $ & $   0.00976 $ & $   0.01443 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56217.02592 $ & $   0.00479 $ & $   0.01225 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56281.70475 $ & $  -0.01352 $ & $   0.01712 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56234.14697 $ & $   0.01317 $ & $   0.01667 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56296.92333 $ & $   0.02119 $ & $   0.01131 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56196.10102 $ & $  -0.00875 $ & $   0.01146 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56158.05480 $ & $   0.01627 $ & $   0.01239 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56298.82602 $ & $   0.01517 $ & $   0.01463 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56236.04980 $ & $   0.02005 $ & $   0.01387 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56178.98067 $ & $   0.02467 $ & $   0.01506 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56340.67748 $ & $  -0.00982 $ & $   0.01387 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56298.82670 $ & $  -0.00661 $ & $   0.01158 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56218.92961 $ & $  -0.00830 $ & $   0.01150 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56275.99909 $ & $   0.00604 $ & $   0.01542 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56302.63165 $ & $   0.02147 $ & $   0.01656 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56177.07898 $ & $   0.02273 $ & $   0.01541 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56198.00451 $ & $   0.03079 $ & $   0.01331 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56319.75262 $ & $   0.00871 $ & $   0.01676 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56260.78102 $ & $  -0.03176 $ & $   0.02085 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56260.78108 $ & $  -0.02961 $ & $   0.02063 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56262.68342 $ & $   0.01396 $ & $   0.01874 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56215.12572 $ & $   0.00355 $ & $   0.01142 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56239.85585 $ & $   0.00203 $ & $   0.01147 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56338.77627 $ & $   0.00997 $ & $   0.01203 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56300.73004 $ & $   0.01326 $ & $   0.01271 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56277.90235 $ & $   0.00054 $ & $   0.01460 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56279.80467 $ & $   0.02098 $ & $   0.01464 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56237.95379 $ & $   0.02005 $ & $   0.01395 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56217.02843 $ & $   0.01246 $ & $   0.01181 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56234.14947 $ & $  -0.02372 $ & $   0.01451 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56296.92583 $ & $  -0.01468 $ & $   0.01164 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56196.10350 $ & $   0.03175 $ & $   0.01208 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56298.82848 $ & $  -0.00624 $ & $   0.01429 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56178.98317 $ & $  -0.00675 $ & $   0.01362 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56281.70815 $ & $  -0.01514 $ & $   0.01711 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56340.67995 $ & $   0.00385 $ & $   0.01333 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56298.82917 $ & $  -0.00889 $ & $   0.01272 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56218.93213 $ & $  -0.01086 $ & $   0.01123 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56158.05816 $ & $   0.01947 $ & $   0.01167 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56276.00172 $ & $  -0.02645 $ & $   0.01350 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56177.08143 $ & $   0.00139 $ & $   0.01376 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56236.05321 $ & $  -0.00565 $ & $   0.01262 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56260.78348 $ & $  -0.01898 $ & $   0.02252 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56215.12820 $ & $   0.00607 $ & $   0.01209 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56239.85835 $ & $  -0.00802 $ & $   0.01207 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56338.77877 $ & $   0.01621 $ & $   0.01236 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56300.73255 $ & $   0.01651 $ & $   0.01237 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56279.80713 $ & $   0.01781 $ & $   0.01384 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56217.03091 $ & $   0.01828 $ & $   0.01200 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56277.90497 $ & $  -0.01414 $ & $   0.01463 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56198.00789 $ & $  -0.00833 $ & $   0.01303 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56237.95655 $ & $  -0.02337 $ & $   0.01348 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56234.15194 $ & $   0.00732 $ & $   0.01677 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56296.92830 $ & $  -0.00329 $ & $   0.01171 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56302.63526 $ & $   0.04592 $ & $   0.01619 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56319.75621 $ & $  -0.01961 $ & $   0.01430 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56196.10603 $ & $   0.00166 $ & $   0.01153 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56298.83099 $ & $   0.02117 $ & $   0.01459 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56260.78480 $ & $  -0.00129 $ & $   0.02372 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56178.98566 $ & $  -0.00880 $ & $   0.01485 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56281.71064 $ & $   0.00117 $ & $   0.01847 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56340.68242 $ & $  -0.01607 $ & $   0.01311 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56256.98067 $ & $   0.01358 $ & $   0.01522 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56298.83168 $ & $  -0.00335 $ & $   0.01335 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56218.93460 $ & $  -0.00729 $ & $   0.01175 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56158.06066 $ & $   0.00847 $ & $   0.01314 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56177.08392 $ & $   0.02642 $ & $   0.01519 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56236.05569 $ & $   0.00240 $ & $   0.01256 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56276.00444 $ & $  -0.00561 $ & $   0.01363 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56222.74003 $ & $   0.00175 $ & $   0.01468 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56300.73506 $ & $  -0.00583 $ & $   0.01237 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56279.80964 $ & $  -0.00466 $ & $   0.01484 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56198.01036 $ & $   0.02114 $ & $   0.01323 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56302.63773 $ & $   0.01778 $ & $   0.01562 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56319.75870 $ & $  -0.01203 $ & $   0.01461 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56239.86172 $ & $   0.01866 $ & $   0.01312 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56260.78727 $ & $   0.01449 $ & $   0.02036 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56215.13181 $ & $  -0.00233 $ & $   0.01261 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56196.10875 $ & $   0.01681 $ & $   0.01216 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56338.78241 $ & $  -0.00814 $ & $   0.01196 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56237.95993 $ & $  -0.00427 $ & $   0.01525 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56277.90854 $ & $  -0.01564 $ & $   0.01659 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56296.93168 $ & $  -0.02199 $ & $   0.01145 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56217.03456 $ & $   0.02339 $ & $   0.01243 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56340.68492 $ & $   0.00465 $ & $   0.01452 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56258.88552 $ & $   0.01805 $ & $   0.02084 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56281.71340 $ & $   0.01956 $ & $   0.01736 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56218.93711 $ & $  -0.00300 $ & $   0.01128 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56158.06317 $ & $  -0.00037 $ & $   0.01235 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56236.05820 $ & $   0.00936 $ & $   0.01243 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56298.83458 $ & $   0.01919 $ & $   0.01458 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56222.74250 $ & $  -0.00795 $ & $   0.01492 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56178.98933 $ & $  -0.00652 $ & $   0.01413 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56298.83527 $ & $  -0.01202 $ & $   0.01285 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56177.08730 $ & $  -0.01948 $ & $   0.01240 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56198.01286 $ & $   0.00645 $ & $   0.01434 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56302.64020 $ & $   0.00326 $ & $   0.01545 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56319.76120 $ & $   0.00857 $ & $   0.01472 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56239.86422 $ & $  -0.00184 $ & $   0.01204 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56260.78976 $ & $  -0.00454 $ & $   0.02073 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56276.00828 $ & $   0.01637 $ & $   0.01443 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56215.13429 $ & $  -0.00672 $ & $   0.01237 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56300.73840 $ & $  -0.00846 $ & $   0.01275 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56279.81300 $ & $   0.02113 $ & $   0.01436 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56262.69223 $ & $   0.01874 $ & $   0.02169 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56338.78488 $ & $   0.01242 $ & $   0.01182 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56296.93415 $ & $  -0.00002 $ & $   0.01213 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56237.96244 $ & $   0.01412 $ & $   0.01426 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56217.03703 $ & $  -0.00449 $ & $   0.01130 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56277.91107 $ & $   0.01933 $ & $   0.01541 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56281.71587 $ & $   0.00880 $ & $   0.01626 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56158.06568 $ & $   0.01160 $ & $   0.01263 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56236.06067 $ & $  -0.01254 $ & $   0.01209 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56196.11211 $ & $   0.00728 $ & $   0.01148 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56298.83707 $ & $  -0.01048 $ & $   0.01385 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56218.94001 $ & $   0.00442 $ & $   0.01795 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56340.68831 $ & $   0.00659 $ & $   0.01403 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56222.74497 $ & $  -0.00757 $ & $   0.01563 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56178.99180 $ & $   0.00943 $ & $   0.01499 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56218.94048 $ & $   0.01958 $ & $   0.01197 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56298.83774 $ & $  -0.00634 $ & $   0.01286 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56177.08976 $ & $  -0.00817 $ & $   0.01384 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56198.01537 $ & $   0.03160 $ & $   0.01376 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56302.64267 $ & $  -0.00403 $ & $   0.01498 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56319.76370 $ & $  -0.02792 $ & $   0.01473 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56239.86670 $ & $   0.01351 $ & $   0.01184 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56300.74084 $ & $  -0.02636 $ & $   0.01478 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56260.79226 $ & $  -0.01588 $ & $   0.01995 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56276.01078 $ & $  -0.01644 $ & $   0.01381 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56215.13680 $ & $  -0.01470 $ & $   0.01210 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56300.74091 $ & $  -0.00680 $ & $   0.01214 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56256.98771 $ & $   0.00224 $ & $   0.01449 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56279.81547 $ & $   0.00654 $ & $   0.01496 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56338.78738 $ & $  -0.01095 $ & $   0.01159 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56237.96491 $ & $   0.01130 $ & $   0.01395 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56217.03954 $ & $   0.02902 $ & $   0.01133 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56277.91358 $ & $  -0.00296 $ & $   0.01435 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56342.59226 $ & $   0.04404 $ & $   0.01723 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56262.69556 $ & $  -0.01012 $ & $   0.01925 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56298.83954 $ & $  -0.00443 $ & $   0.01526 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56196.11462 $ & $   0.01708 $ & $   0.01143 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56256.98875 $ & $   0.02226 $ & $   0.01829 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56258.89126 $ & $  -0.00086 $ & $   0.02015 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56340.69081 $ & $  -0.00652 $ & $   0.01348 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56178.99431 $ & $  -0.00665 $ & $   0.01370 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56281.71925 $ & $  -0.00557 $ & $   0.01589 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56218.94295 $ & $   0.00438 $ & $   0.01143 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56158.06902 $ & $  -0.01468 $ & $   0.01175 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56298.84024 $ & $  -0.00480 $ & $   0.01355 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56177.09226 $ & $  -0.00663 $ & $   0.01286 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56260.79409 $ & $   0.03788 $ & $   0.01942 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56236.06407 $ & $  -0.00033 $ & $   0.01221 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56218.94337 $ & $  -0.04203 $ & $   0.01578 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56300.74331 $ & $   0.00178 $ & $   0.01440 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56300.74338 $ & $   0.00214 $ & $   0.01259 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56256.99018 $ & $   0.00837 $ & $   0.01335 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56215.13930 $ & $  -0.02394 $ & $   0.01207 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56279.81798 $ & $  -0.00514 $ & $   0.01369 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56222.74859 $ & $  -0.00116 $ & $   0.01572 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56239.86947 $ & $  -0.00599 $ & $   0.01243 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56276.01343 $ & $   0.02350 $ & $   0.01491 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56338.78985 $ & $   0.00317 $ & $   0.01249 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56198.01876 $ & $  -0.01371 $ & $   0.01389 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56302.64603 $ & $   0.00849 $ & $   0.01508 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56237.96738 $ & $  -0.01002 $ & $   0.01465 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56217.04205 $ & $   0.00211 $ & $   0.01243 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56319.76708 $ & $  -0.02270 $ & $   0.01432 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56277.91622 $ & $  -0.02733 $ & $   0.01487 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56260.79565 $ & $  -0.03843 $ & $   0.01939 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56262.69806 $ & $  -0.02952 $ & $   0.01753 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56196.11709 $ & $   0.00588 $ & $   0.01100 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56298.84205 $ & $   0.00814 $ & $   0.01556 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56283.62360 $ & $   0.00720 $ & $   0.02241 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56256.99122 $ & $   0.02541 $ & $   0.02343 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56340.69328 $ & $  -0.00060 $ & $   0.01413 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56281.72171 $ & $   0.00054 $ & $   0.01832 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56178.99682 $ & $  -0.01212 $ & $   0.01268 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56296.94026 $ & $  -0.00622 $ & $   0.01155 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56298.84271 $ & $  -0.00753 $ & $   0.01320 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56158.07154 $ & $   0.00576 $ & $   0.01160 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56177.09471 $ & $   0.01608 $ & $   0.01231 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56260.79659 $ & $  -0.02448 $ & $   0.01977 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56236.06658 $ & $   0.01972 $ & $   0.01493 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56218.94587 $ & $   0.02617 $ & $   0.01524 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56300.74582 $ & $  -0.01434 $ & $   0.01501 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56300.74588 $ & $  -0.00665 $ & $   0.01220 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56222.75106 $ & $  -0.00399 $ & $   0.01479 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56276.01601 $ & $  -0.00563 $ & $   0.01382 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56256.99290 $ & $   0.02202 $ & $   0.01449 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56198.02127 $ & $   0.00227 $ & $   0.01349 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56279.82074 $ & $   0.00411 $ & $   0.01385 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56302.64854 $ & $  -0.01694 $ & $   0.01489 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56342.59722 $ & $  -0.04596 $ & $   0.02041 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56319.76958 $ & $  -0.02996 $ & $   0.01537 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56260.79815 $ & $   0.00079 $ & $   0.01927 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56215.14265 $ & $   0.01046 $ & $   0.01397 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56262.70052 $ & $   0.03694 $ & $   0.02036 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56196.11960 $ & $   0.02387 $ & $   0.01150 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56239.87284 $ & $  -0.00101 $ & $   0.01105 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56256.99368 $ & $  -0.02796 $ & $   0.01942 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56338.79320 $ & $  -0.00953 $ & $   0.01062 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56217.04541 $ & $  -0.00719 $ & $   0.01118 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56340.69578 $ & $  -0.01244 $ & $   0.01374 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56281.72418 $ & $  -0.00980 $ & $   0.01760 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56277.91970 $ & $   0.01701 $ & $   0.01575 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56260.79905 $ & $   0.00571 $ & $   0.02026 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56298.84541 $ & $   0.00729 $ & $   0.01440 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56236.06910 $ & $   0.00703 $ & $   0.01291 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56158.07427 $ & $   0.00417 $ & $   0.01193 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56218.94838 $ & $   0.02974 $ & $   0.01631 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56179.00020 $ & $   0.01347 $ & $   0.01440 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56222.75352 $ & $  -0.00202 $ & $   0.01496 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56177.09808 $ & $  -0.00189 $ & $   0.01267 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56296.94390 $ & $  -0.00437 $ & $   0.01133 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56302.65101 $ & $   0.03769 $ & $   0.01534 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56218.94933 $ & $  -0.00037 $ & $   0.01191 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56319.77204 $ & $   0.00926 $ & $   0.01419 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56198.02400 $ & $  -0.00715 $ & $   0.01269 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56300.74916 $ & $  -0.00611 $ & $   0.01521 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56260.80065 $ & $  -0.00843 $ & $   0.02010 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56215.14513 $ & $  -0.01059 $ & $   0.01421 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56276.01923 $ & $   0.00392 $ & $   0.01310 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56199.92672 $ & $  -0.01384 $ & $   0.02460 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56239.87532 $ & $  -0.01342 $ & $   0.01167 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56338.79571 $ & $  -0.01125 $ & $   0.01139 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56300.74952 $ & $   0.00022 $ & $   0.01210 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56279.82412 $ & $  -0.01659 $ & $   0.01408 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56217.04790 $ & $   0.01579 $ & $   0.01187 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56281.72668 $ & $   0.00967 $ & $   0.01735 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56277.92224 $ & $  -0.01282 $ & $   0.01516 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56298.84789 $ & $   0.02462 $ & $   0.01484 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56196.12299 $ & $   0.00650 $ & $   0.01128 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56158.07677 $ & $  -0.00236 $ & $   0.01241 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56260.80176 $ & $  -0.02034 $ & $   0.01878 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56236.07183 $ & $  -0.00878 $ & $   0.01290 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56179.00271 $ & $   0.00949 $ & $   0.01305 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56340.69939 $ & $  -0.02755 $ & $   0.01327 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56222.75599 $ & $   0.01735 $ & $   0.01520 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56296.94637 $ & $  -0.00256 $ & $   0.01148 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56177.10083 $ & $  -0.02979 $ & $   0.01399 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56302.65351 $ & $  -0.00095 $ & $   0.01428 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56319.77454 $ & $   0.00956 $ & $   0.01536 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56198.02651 $ & $   0.01735 $ & $   0.01351 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56300.75168 $ & $  -0.00966 $ & $   0.01573 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56260.80311 $ & $  -0.00782 $ & $   0.01916 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56215.14760 $ & $   0.00867 $ & $   0.01642 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56239.87783 $ & $   0.00286 $ & $   0.01213 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56338.79818 $ & $   0.01111 $ & $   0.01140 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56256.99872 $ & $   0.00779 $ & $   0.01343 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56298.84966 $ & $   0.03163 $ & $   0.01275 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56300.75199 $ & $  -0.01165 $ & $   0.01203 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56279.82659 $ & $  -0.00029 $ & $   0.01384 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56199.92947 $ & $   0.01575 $ & $   0.01846 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56237.97582 $ & $   0.00705 $ & $   0.01220 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56218.95270 $ & $  -0.01104 $ & $   0.01077 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56217.05042 $ & $   0.00676 $ & $   0.01088 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56276.02221 $ & $  -0.01878 $ & $   0.01367 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56196.12547 $ & $   0.00679 $ & $   0.01188 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56298.85040 $ & $   0.01697 $ & $   0.01493 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56277.92500 $ & $   0.02277 $ & $   0.01708 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56281.73006 $ & $  -0.01565 $ & $   0.01638 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56179.00521 $ & $  -0.00066 $ & $   0.01470 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56340.70187 $ & $  -0.00844 $ & $   0.01421 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56296.94888 $ & $  -0.00029 $ & $   0.01106 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56158.08016 $ & $  -0.03645 $ & $   0.01163 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56177.10332 $ & $   0.00735 $ & $   0.01259 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56260.80512 $ & $  -0.03021 $ & $   0.01897 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56236.07522 $ & $   0.00726 $ & $   0.01314 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56300.75415 $ & $   0.00002 $ & $   0.01529 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56239.88034 $ & $   0.03437 $ & $   0.01231 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56338.80068 $ & $   0.02702 $ & $   0.01111 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56298.85216 $ & $   0.00034 $ & $   0.01335 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56300.75450 $ & $  -0.01822 $ & $   0.01192 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56279.82906 $ & $  -0.00327 $ & $   0.01430 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56257.00133 $ & $   0.00896 $ & $   0.01481 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56199.93197 $ & $  -0.01475 $ & $   0.01849 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56218.95518 $ & $   0.00244 $ & $   0.01234 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56217.05290 $ & $   0.00386 $ & $   0.01240 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56302.65713 $ & $   0.02516 $ & $   0.01489 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56198.02991 $ & $   0.00934 $ & $   0.01237 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56237.97867 $ & $  -0.01111 $ & $   0.01531 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56276.02496 $ & $   0.00637 $ & $   0.01327 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56319.77817 $ & $  -0.00979 $ & $   0.01662 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56298.85288 $ & $  -0.00085 $ & $   0.01464 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56196.12798 $ & $  -0.00804 $ & $   0.01141 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56262.70895 $ & $  -0.01881 $ & $   0.01615 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56260.80675 $ & $  -0.03379 $ & $   0.01705 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56277.92765 $ & $   0.02232 $ & $   0.01544 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56281.73253 $ & $   0.00839 $ & $   0.01733 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56340.70434 $ & $   0.00746 $ & $   0.01344 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56323.58365 $ & $  -0.02441 $ & $   0.01347 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56296.95134 $ & $  -0.00366 $ & $   0.01151 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56177.10578 $ & $   0.01227 $ & $   0.01298 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56158.08266 $ & $   0.00515 $ & $   0.01153 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56260.80761 $ & $   0.00286 $ & $   0.01901 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56236.07769 $ & $   0.02007 $ & $   0.01291 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56218.95696 $ & $  -0.02319 $ & $   0.01389 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56300.75665 $ & $  -0.01027 $ & $   0.01564 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56298.85463 $ & $   0.01977 $ & $   0.01336 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56300.75700 $ & $  -0.00838 $ & $   0.01226 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56279.83156 $ & $   0.00511 $ & $   0.01407 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56342.60795 $ & $  -0.00576 $ & $   0.01885 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56218.95770 $ & $  -0.01656 $ & $   0.01145 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56302.65960 $ & $  -0.00239 $ & $   0.01514 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56198.03239 $ & $  -0.00773 $ & $   0.01368 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56319.78067 $ & $   0.00399 $ & $   0.01614 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56239.88370 $ & $  -0.00974 $ & $   0.01153 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56276.02771 $ & $   0.00363 $ & $   0.01396 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56260.80924 $ & $  -0.04956 $ & $   0.01935 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56199.93528 $ & $  -0.00529 $ & $   0.01741 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56196.13074 $ & $   0.00595 $ & $   0.01140 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56338.80426 $ & $   0.01105 $ & $   0.01106 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56199.93540 $ & $  -0.01466 $ & $   0.01804 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56262.71174 $ & $   0.00141 $ & $   0.01911 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56258.90720 $ & $  -0.02172 $ & $   0.01969 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56340.70684 $ & $  -0.02132 $ & $   0.01375 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56217.05652 $ & $   0.00515 $ & $   0.01151 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56237.98203 $ & $  -0.01842 $ & $   0.01480 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56281.73525 $ & $  -0.01335 $ & $   0.01697 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56323.58616 $ & $  -0.03217 $ & $   0.01317 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56279.83308 $ & $   0.01872 $ & $   0.01452 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56260.81006 $ & $  -0.01727 $ & $   0.02113 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56158.08517 $ & $  -0.00120 $ & $   0.01211 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56298.85650 $ & $  -0.00855 $ & $   0.01443 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56236.08021 $ & $   0.00459 $ & $   0.01223 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56218.95947 $ & $   0.00913 $ & $   0.01319 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56277.93123 $ & $   0.01409 $ & $   0.01590 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56296.95472 $ & $   0.01267 $ & $   0.01164 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56177.10916 $ & $   0.01964 $ & $   0.01354 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56218.96021 $ & $  -0.00549 $ & $   0.01086 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56302.66211 $ & $   0.00272 $ & $   0.01447 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56198.03489 $ & $  -0.00833 $ & $   0.01234 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56319.78313 $ & $  -0.00056 $ & $   0.01621 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56239.88621 $ & $  -0.01550 $ & $   0.01156 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56300.76023 $ & $   0.02251 $ & $   0.01606 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56222.76542 $ & $   0.04593 $ & $   0.01620 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56260.81170 $ & $   0.01139 $ & $   0.02050 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56199.93775 $ & $   0.00644 $ & $   0.01734 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56300.76036 $ & $   0.00164 $ & $   0.01232 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56279.83492 $ & $  -0.00533 $ & $   0.01385 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56338.80673 $ & $   0.00258 $ & $   0.01076 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56262.71420 $ & $   0.01099 $ & $   0.01611 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56199.93786 $ & $  -0.01617 $ & $   0.01909 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56158.08700 $ & $   0.02170 $ & $   0.02133 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56342.61161 $ & $  -0.00820 $ & $   0.01525 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56323.58863 $ & $  -0.00453 $ & $   0.01263 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56281.73776 $ & $  -0.00992 $ & $   0.01602 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56279.83562 $ & $   0.00231 $ & $   0.01353 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56260.81257 $ & $  -0.01234 $ & $   0.02026 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56298.85899 $ & $   0.01692 $ & $   0.01419 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56196.13409 $ & $  -0.00523 $ & $   0.01163 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56236.08269 $ & $   0.01051 $ & $   0.01210 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56218.96194 $ & $  -0.01577 $ & $   0.01384 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56277.93379 $ & $  -0.01804 $ & $   0.01536 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56340.71022 $ & $  -0.00666 $ & $   0.01405 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56276.03161 $ & $   0.01968 $ & $   0.01374 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56296.95719 $ & $  -0.02379 $ & $   0.01145 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56179.01380 $ & $  -0.02139 $ & $   0.01461 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56177.11166 $ & $  -0.02372 $ & $   0.01350 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56302.66458 $ & $  -0.02683 $ & $   0.01497 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56198.03737 $ & $  -0.00161 $ & $   0.01213 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56319.78563 $ & $  -0.02370 $ & $   0.01590 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56239.88868 $ & $  -0.02088 $ & $   0.01160 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56222.76789 $ & $  -0.01201 $ & $   0.01373 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56300.76274 $ & $  -0.01656 $ & $   0.01618 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56260.81420 $ & $   0.03615 $ & $   0.02140 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56199.94021 $ & $   0.00663 $ & $   0.01861 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56279.83739 $ & $   0.00188 $ & $   0.01491 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56300.76286 $ & $  -0.01110 $ & $   0.01281 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56338.80924 $ & $  -0.00450 $ & $   0.01114 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56218.96361 $ & $  -0.01592 $ & $   0.01077 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56217.06137 $ & $  -0.00938 $ & $   0.01079 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56342.61407 $ & $  -0.00933 $ & $   0.01632 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56237.98695 $ & $   0.00086 $ & $   0.01482 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56279.83818 $ & $  -0.01772 $ & $   0.01529 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56196.13657 $ & $   0.02489 $ & $   0.01268 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56298.86151 $ & $   0.01096 $ & $   0.01452 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56262.71756 $ & $   0.04114 $ & $   0.01867 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56340.71269 $ & $  -0.02915 $ & $   0.01276 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56277.93640 $ & $   0.00728 $ & $   0.01528 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56281.74112 $ & $   0.00884 $ & $   0.01613 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56323.59202 $ & $   0.03099 $ & $   0.01423 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56276.03420 $ & $  -0.00191 $ & $   0.01381 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56296.95970 $ & $   0.00157 $ & $   0.01156 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56177.11411 $ & $   0.00999 $ & $   0.01296 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56260.81592 $ & $  -0.02198 $ & $   0.01960 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56236.08606 $ & $  -0.00141 $ & $   0.01317 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56218.96532 $ & $   0.00747 $ & $   0.01355 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56279.83989 $ & $   0.00580 $ & $   0.01364 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56300.76537 $ & $   0.02020 $ & $   0.01318 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56239.89144 $ & $  -0.01329 $ & $   0.01113 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56338.81174 $ & $   0.01182 $ & $   0.01132 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56218.96609 $ & $   0.01595 $ & $   0.01174 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56302.66794 $ & $  -0.00078 $ & $   0.01494 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56342.61654 $ & $  -0.03633 $ & $   0.01457 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56217.06388 $ & $  -0.00450 $ & $   0.01207 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56198.04076 $ & $   0.00683 $ & $   0.01472 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56237.98946 $ & $  -0.00695 $ & $   0.01531 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56319.78901 $ & $   0.01561 $ & $   0.01673 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56199.94361 $ & $  -0.03662 $ & $   0.01699 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56260.81763 $ & $  -0.00459 $ & $   0.01950 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56196.13904 $ & $   0.01349 $ & $   0.01177 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56262.72002 $ & $   0.02471 $ & $   0.01789 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56298.86399 $ & $  -0.00777 $ & $   0.01457 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56340.71519 $ & $  -0.00215 $ & $   0.01429 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56277.93891 $ & $   0.01645 $ & $   0.01512 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56281.74359 $ & $   0.03218 $ & $   0.01790 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56323.59449 $ & $   0.00016 $ & $   0.01331 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56296.96216 $ & $   0.01374 $ & $   0.01372 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56179.01876 $ & $  -0.02179 $ & $   0.01284 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56276.03684 $ & $  -0.00250 $ & $   0.01321 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56177.11660 $ & $   0.01555 $ & $   0.01256 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56260.81838 $ & $  -0.00049 $ & $   0.02047 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56279.84169 $ & $   0.01048 $ & $   0.01496 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56236.08857 $ & $   0.01080 $ & $   0.01205 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56218.96779 $ & $   0.00081 $ & $   0.01397 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56300.76772 $ & $  -0.03777 $ & $   0.01585 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56298.86545 $ & $   0.01880 $ & $   0.01334 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56300.76788 $ & $  -0.00537 $ & $   0.01312 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56279.84262 $ & $   0.00723 $ & $   0.01387 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56302.67043 $ & $   0.01971 $ & $   0.01634 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56342.61904 $ & $   0.00161 $ & $   0.01835 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56198.04326 $ & $   0.03234 $ & $   0.01366 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56218.96886 $ & $  -0.00858 $ & $   0.01046 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56319.79148 $ & $   0.03055 $ & $   0.01703 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56304.57308 $ & $   0.01337 $ & $   0.02083 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56199.94608 $ & $   0.00167 $ & $   0.01777 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56260.82013 $ & $  -0.01692 $ & $   0.01790 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56262.72248 $ & $  -0.04115 $ & $   0.01856 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56196.14156 $ & $   0.00116 $ & $   0.01236 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56338.81509 $ & $   0.00194 $ & $   0.01088 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56220.87168 $ & $   0.00238 $ & $   0.01412 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56239.89484 $ & $  -0.01147 $ & $   0.01176 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56217.06725 $ & $   0.02320 $ & $   0.01222 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56199.94644 $ & $  -0.01205 $ & $   0.02296 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56340.71766 $ & $   0.01200 $ & $   0.01389 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56237.99284 $ & $  -0.00292 $ & $   0.01467 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56281.74606 $ & $  -0.00253 $ & $   0.01734 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56323.59696 $ & $  -0.00048 $ & $   0.01258 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56276.03953 $ & $   0.00060 $ & $   0.01363 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56298.86738 $ & $  -0.00176 $ & $   0.01478 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56279.84424 $ & $   0.00342 $ & $   0.01492 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56218.97029 $ & $   0.00759 $ & $   0.01330 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56277.94241 $ & $  -0.03964 $ & $   0.01564 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56177.11997 $ & $   0.00345 $ & $   0.01257 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56179.02228 $ & $  -0.02293 $ & $   0.01384 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56296.96580 $ & $   0.03965 $ & $   0.01201 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56302.67293 $ & $  -0.00303 $ & $   0.01611 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56218.97134 $ & $  -0.00545 $ & $   0.01117 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56319.79398 $ & $  -0.03551 $ & $   0.01453 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56198.04599 $ & $   0.00529 $ & $   0.01341 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56304.57555 $ & $  -0.01852 $ & $   0.01861 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56300.77110 $ & $   0.01012 $ & $   0.01786 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56199.94854 $ & $   0.03088 $ & $   0.01822 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56260.82263 $ & $   0.00084 $ & $   0.02001 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56262.72498 $ & $   0.04250 $ & $   0.02285 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56338.81756 $ & $  -0.00448 $ & $   0.01111 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56239.89731 $ & $  -0.01101 $ & $   0.01159 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56220.87420 $ & $  -0.00710 $ & $   0.01207 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56279.84598 $ & $   0.01720 $ & $   0.01471 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56300.77149 $ & $  -0.01424 $ & $   0.01324 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56217.06973 $ & $  -0.00350 $ & $   0.01095 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56199.94894 $ & $   0.01679 $ & $   0.01747 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56342.62246 $ & $   0.00490 $ & $   0.01389 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56323.59943 $ & $  -0.00712 $ & $   0.01289 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56237.99534 $ & $  -0.02665 $ & $   0.01545 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56281.74856 $ & $   0.01249 $ & $   0.01738 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56196.14463 $ & $   0.00046 $ & $   0.01688 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56158.09851 $ & $   0.01303 $ & $   0.01251 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56298.86985 $ & $  -0.03836 $ & $   0.01483 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56260.82360 $ & $   0.02226 $ & $   0.02056 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56279.84685 $ & $   0.02021 $ & $   0.01549 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56218.97302 $ & $   0.00527 $ & $   0.01367 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56277.94498 $ & $   0.00655 $ & $   0.01567 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56340.72135 $ & $   0.00028 $ & $   0.01413 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56296.96827 $ & $   0.00666 $ & $   0.01232 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56177.12269 $ & $   0.01009 $ & $   0.01255 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56302.67540 $ & $  -0.00371 $ & $   0.01498 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56319.79648 $ & $  -0.01853 $ & $   0.01701 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56304.57802 $ & $  -0.01270 $ & $   0.01988 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56198.04851 $ & $  -0.01377 $ & $   0.01286 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56298.87115 $ & $   0.01338 $ & $   0.01334 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56276.04341 $ & $  -0.02568 $ & $   0.01282 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56222.77868 $ & $   0.01901 $ & $   0.01612 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56236.09490 $ & $   0.01511 $ & $   0.01268 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56300.77358 $ & $  -0.01370 $ & $   0.01778 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56199.95100 $ & $   0.01034 $ & $   0.01845 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56260.82509 $ & $  -0.01242 $ & $   0.01728 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56338.82003 $ & $   0.00883 $ & $   0.01113 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56239.89981 $ & $  -0.00102 $ & $   0.01085 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56279.84846 $ & $  -0.01178 $ & $   0.01476 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56300.77400 $ & $   0.00302 $ & $   0.01214 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56217.07224 $ & $   0.02586 $ & $   0.01135 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56342.62492 $ & $  -0.05340 $ & $   0.01595 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56220.87697 $ & $  -0.01745 $ & $   0.01147 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56218.97470 $ & $   0.00014 $ & $   0.01211 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56199.95170 $ & $   0.01873 $ & $   0.01746 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56158.10102 $ & $   0.02733 $ & $   0.01278 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56262.72834 $ & $  -0.00710 $ & $   0.01949 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56298.87237 $ & $   0.01090 $ & $   0.01669 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56279.84947 $ & $   0.00609 $ & $   0.01603 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56281.75192 $ & $   0.02315 $ & $   0.01708 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56340.72382 $ & $   0.01938 $ & $   0.01373 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56179.02724 $ & $   0.01188 $ & $   0.01741 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56323.60311 $ & $  -0.01391 $ & $   0.01255 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56296.97077 $ & $  -0.01382 $ & $   0.01179 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56260.82693 $ & $   0.01356 $ & $   0.02155 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56177.12519 $ & $   0.02645 $ & $   0.01289 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56277.94785 $ & $  -0.00787 $ & $   0.01562 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56298.87366 $ & $   0.00484 $ & $   0.01361 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56300.77608 $ & $   0.00920 $ & $   0.01671 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56338.82254 $ & $  -0.04087 $ & $   0.01069 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56239.90232 $ & $  -0.00295 $ & $   0.01133 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56276.04629 $ & $  -0.01988 $ & $   0.01266 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56279.85093 $ & $   0.01202 $ & $   0.01445 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56300.77647 $ & $  -0.00311 $ & $   0.01300 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56217.07471 $ & $  -0.00435 $ & $   0.01148 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56218.97721 $ & $   0.03328 $ & $   0.01160 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56302.67902 $ & $  -0.00788 $ & $   0.01505 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56304.58142 $ & $   0.00400 $ & $   0.01756 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56198.05191 $ & $   0.00102 $ & $   0.01271 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56236.09826 $ & $  -0.01644 $ & $   0.01255 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56238.00063 $ & $   0.00070 $ & $   0.01432 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56319.80011 $ & $  -0.01585 $ & $   0.01643 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56218.97753 $ & $   0.00011 $ & $   0.01386 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56158.10352 $ & $   0.01434 $ & $   0.01277 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56262.73080 $ & $   0.00281 $ & $   0.01993 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56257.02389 $ & $   0.01077 $ & $   0.01830 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56298.87485 $ & $  -0.03026 $ & $   0.01730 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56199.95460 $ & $   0.02722 $ & $   0.01672 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56260.82880 $ & $   0.02394 $ & $   0.01999 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56281.75439 $ & $  -0.00268 $ & $   0.01678 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56220.88037 $ & $   0.00864 $ & $   0.01230 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56340.72632 $ & $  -0.01207 $ & $   0.01456 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56179.02974 $ & $  -0.01858 $ & $   0.01585 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56323.60558 $ & $   0.03734 $ & $   0.01343 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56296.97324 $ & $  -0.01546 $ & $   0.01195 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56260.82939 $ & $  -0.00510 $ & $   0.02092 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56177.12769 $ & $   0.04342 $ & $   0.01345 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56277.95039 $ & $  -0.01034 $ & $   0.01438 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56298.87613 $ & $  -0.02038 $ & $   0.01272 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56300.77855 $ & $  -0.00915 $ & $   0.01588 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56279.85334 $ & $  -0.00557 $ & $   0.01597 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56279.85344 $ & $   0.03211 $ & $   0.01421 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56300.77898 $ & $   0.00312 $ & $   0.01271 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56276.04893 $ & $   0.00252 $ & $   0.01396 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56302.68149 $ & $   0.00945 $ & $   0.01513 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56218.97973 $ & $   0.00845 $ & $   0.01168 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56304.58389 $ & $   0.00884 $ & $   0.01755 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56198.05442 $ & $   0.00455 $ & $   0.01322 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56236.10073 $ & $   0.01077 $ & $   0.01354 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56319.80262 $ & $  -0.01635 $ & $   0.01475 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56218.98003 $ & $  -0.00472 $ & $   0.01408 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56158.10603 $ & $  -0.00491 $ & $   0.01242 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56199.95707 $ & $   0.01793 $ & $   0.01621 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56239.90571 $ & $  -0.00269 $ & $   0.01120 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56258.92889 $ & $   0.01907 $ & $   0.02171 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56338.82609 $ & $   0.00079 $ & $   0.01091 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56262.73356 $ & $   0.02096 $ & $   0.02194 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56260.83130 $ & $   0.00535 $ & $   0.02026 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56220.88284 $ & $   0.00660 $ & $   0.01212 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56199.95747 $ & $   0.00784 $ & $   0.01973 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56217.07837 $ & $   0.00360 $ & $   0.01150 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56340.72879 $ & $  -0.02230 $ & $   0.01410 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56281.75715 $ & $   0.01591 $ & $   0.01601 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56323.60805 $ & $  -0.02349 $ & $   0.01377 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56238.00413 $ & $   0.00309 $ & $   0.01558 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56260.83189 $ & $   0.02523 $ & $   0.02085 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56298.87850 $ & $  -0.00468 $ & $   0.01804 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56296.97662 $ & $  -0.01322 $ & $   0.01214 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56179.03332 $ & $  -0.01048 $ & $   0.01364 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56279.85593 $ & $   0.00117 $ & $   0.01693 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56177.13108 $ & $  -0.00312 $ & $   0.01247 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56302.68400 $ & $  -0.01189 $ & $   0.01516 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56218.98224 $ & $  -0.00317 $ & $   0.01040 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56277.95396 $ & $   0.04235 $ & $   0.01603 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56304.58636 $ & $   0.01294 $ & $   0.01772 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56276.05173 $ & $   0.00518 $ & $   0.01658 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56198.05690 $ & $  -0.01930 $ & $   0.01275 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56236.10325 $ & $   0.00381 $ & $   0.01260 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56319.80508 $ & $  -0.01523 $ & $   0.01541 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56218.98250 $ & $  -0.00890 $ & $   0.01452 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56298.87973 $ & $  -0.02238 $ & $   0.01328 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56199.95953 $ & $  -0.00463 $ & $   0.01729 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56300.78219 $ & $   0.02647 $ & $   0.01964 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56279.85677 $ & $  -0.00108 $ & $   0.01471 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56239.90822 $ & $   0.00752 $ & $   0.01150 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56257.02911 $ & $   0.00513 $ & $   0.01671 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56300.78232 $ & $   0.00910 $ & $   0.01286 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56338.82859 $ & $   0.00734 $ & $   0.01169 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56260.83376 $ & $  -0.00649 $ & $   0.02011 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56220.88535 $ & $  -0.00687 $ & $   0.01214 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56199.95994 $ & $   0.00922 $ & $   0.01835 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56342.63348 $ & $  -0.00748 $ & $   0.01482 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56264.63868 $ & $   0.01615 $ & $   0.01373 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56217.08088 $ & $  -0.00374 $ & $   0.01156 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56281.75962 $ & $  -0.00382 $ & $   0.01691 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56323.61056 $ & $  -0.01528 $ & $   0.01341 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56158.10945 $ & $  -0.01127 $ & $   0.01247 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56298.88102 $ & $   0.02247 $ & $   0.01770 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56340.73217 $ & $  -0.03470 $ & $   0.01452 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56296.97909 $ & $  -0.01755 $ & $   0.01125 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56179.03579 $ & $  -0.01531 $ & $   0.01271 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56177.13359 $ & $   0.00718 $ & $   0.01377 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56279.85854 $ & $   0.01097 $ & $   0.01850 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56302.68647 $ & $   0.00669 $ & $   0.01631 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56304.58883 $ & $  -0.01675 $ & $   0.01735 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56277.95647 $ & $  -0.00643 $ & $   0.01557 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56198.05941 $ & $  -0.00210 $ & $   0.01271 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56236.10572 $ & $   0.00484 $ & $   0.01416 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56319.80757 $ & $  -0.01652 $ & $   0.01448 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56218.98500 $ & $  -0.00702 $ & $   0.01354 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56298.88224 $ & $  -0.00209 $ & $   0.01337 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56199.96203 $ & $   0.00570 $ & $   0.01836 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56300.78466 $ & $   0.00516 $ & $   0.01726 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56279.85927 $ & $  -0.02307 $ & $   0.01425 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56239.91070 $ & $   0.01469 $ & $   0.01113 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56300.78479 $ & $   0.02096 $ & $   0.01380 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56338.83106 $ & $  -0.01250 $ & $   0.01197 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56260.83626 $ & $   0.02369 $ & $   0.01938 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56220.88786 $ & $  -0.00452 $ & $   0.01289 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56218.98557 $ & $   0.00745 $ & $   0.01130 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56342.63595 $ & $  -0.01423 $ & $   0.02104 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56264.64114 $ & $   0.00816 $ & $   0.01327 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56217.08335 $ & $   0.01773 $ & $   0.01212 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56222.79050 $ & $  -0.00556 $ & $   0.01435 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56158.11196 $ & $   0.02413 $ & $   0.01217 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56298.88350 $ & $  -0.00931 $ & $   0.01676 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56340.73464 $ & $   0.01516 $ & $   0.01350 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56281.76300 $ & $   0.01321 $ & $   0.01617 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56323.61389 $ & $   0.00242 $ & $   0.01316 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56179.03830 $ & $  -0.00137 $ & $   0.01234 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56177.13606 $ & $   0.00414 $ & $   0.01479 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56279.86116 $ & $  -0.01748 $ & $   0.01734 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56277.95905 $ & $  -0.02840 $ & $   0.01645 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56298.88475 $ & $   0.02951 $ & $   0.01490 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56300.78717 $ & $  -0.01241 $ & $   0.01667 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56279.86178 $ & $   0.02110 $ & $   0.01476 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56300.78730 $ & $   0.02893 $ & $   0.01300 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56338.83357 $ & $   0.00115 $ & $   0.01130 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56260.83891 $ & $  -0.01439 $ & $   0.02143 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56239.91347 $ & $   0.00179 $ & $   0.01105 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56302.68984 $ & $   0.00552 $ & $   0.01558 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56342.63844 $ & $  -0.00490 $ & $   0.01722 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56218.98809 $ & $  -0.02442 $ & $   0.01087 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56264.64365 $ & $   0.01332 $ & $   0.01352 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56217.08586 $ & $  -0.01624 $ & $   0.01109 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56198.06281 $ & $  -0.01337 $ & $   0.01184 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56319.81086 $ & $   0.00586 $ & $   0.01530 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56238.01142 $ & $  -0.01247 $ & $   0.01525 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56236.10913 $ & $  -0.00431 $ & $   0.01207 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56304.59246 $ & $   0.00416 $ & $   0.01875 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56218.98841 $ & $  -0.00074 $ & $   0.01293 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56158.11447 $ & $  -0.00193 $ & $   0.01198 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56199.96537 $ & $   0.02150 $ & $   0.01684 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56262.74183 $ & $   0.02006 $ & $   0.02083 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56260.83969 $ & $   0.00101 $ & $   0.04341 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56298.88601 $ & $   0.04209 $ & $   0.01837 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56220.89121 $ & $  -0.00261 $ & $   0.01244 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56340.73714 $ & $  -0.05806 $ & $   0.01358 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56281.76546 $ & $   0.03412 $ & $   0.01673 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56323.61636 $ & $  -0.00579 $ & $   0.01471 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56296.98406 $ & $  -0.00564 $ & $   0.01197 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56179.04077 $ & $  -0.00933 $ & $   0.01263 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56177.13856 $ & $  -0.01171 $ & $   0.01539 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56277.96160 $ & $   0.01884 $ & $   0.01718 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56276.05930 $ & $   0.01386 $ & $   0.01302 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56298.88722 $ & $   0.00535 $ & $   0.01331 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56300.78964 $ & $   0.01277 $ & $   0.01783 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56300.78980 $ & $  -0.00734 $ & $   0.01277 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56279.86450 $ & $   0.00384 $ & $   0.01546 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56260.84136 $ & $   0.01098 $ & $   0.02136 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56342.64091 $ & $   0.00852 $ & $   0.01759 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56302.69235 $ & $  -0.02243 $ & $   0.01607 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56198.06528 $ & $  -0.01124 $ & $   0.01337 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56319.81336 $ & $  -0.01557 $ & $   0.01505 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56236.11160 $ & $   0.00501 $ & $   0.01360 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56279.86481 $ & $   0.00756 $ & $   0.01683 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56218.99082 $ & $  -0.01983 $ & $   0.01053 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56304.59493 $ & $   0.00719 $ & $   0.01871 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56199.96784 $ & $   0.01100 $ & $   0.01772 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56338.83691 $ & $  -0.01140 $ & $   0.01091 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56158.11722 $ & $   0.00624 $ & $   0.01254 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56260.84219 $ & $  -0.00235 $ & $   0.01973 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56258.93993 $ & $   0.02306 $ & $   0.02198 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56239.91681 $ & $   0.00005 $ & $   0.01120 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56220.89373 $ & $  -0.01922 $ & $   0.01182 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56264.64698 $ & $  -0.03799 $ & $   0.01276 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56340.73961 $ & $  -0.00697 $ & $   0.01387 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56217.08927 $ & $  -0.00493 $ & $   0.01100 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56281.76793 $ & $   0.01286 $ & $   0.01695 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56323.61888 $ & $   0.02268 $ & $   0.01554 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56238.01479 $ & $  -0.00588 $ & $   0.01480 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56222.79667 $ & $  -0.00535 $ & $   0.01227 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56179.04412 $ & $   0.00859 $ & $   0.01211 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56276.06213 $ & $  -0.01555 $ & $   0.01317 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56296.98770 $ & $   0.00452 $ & $   0.01196 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56260.84386 $ & $   0.01014 $ & $   0.02178 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56302.69482 $ & $   0.02047 $ & $   0.01594 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56319.81586 $ & $   0.01023 $ & $   0.01671 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56236.11411 $ & $   0.00987 $ & $   0.01264 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56304.59740 $ & $  -0.03001 $ & $   0.01835 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56218.99333 $ & $   0.01558 $ & $   0.01170 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56218.99335 $ & $  -0.02825 $ & $   0.01390 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56298.89056 $ & $   0.00178 $ & $   0.01320 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56279.86748 $ & $   0.00386 $ & $   0.01678 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56277.96517 $ & $  -0.00578 $ & $   0.01749 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56199.97034 $ & $   0.01725 $ & $   0.01688 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56198.06805 $ & $   0.00952 $ & $   0.01301 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56300.79303 $ & $   0.02327 $ & $   0.01725 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56241.82134 $ & $  -0.00109 $ & $   0.01251 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56338.83938 $ & $   0.01303 $ & $   0.01147 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56257.03998 $ & $  -0.00746 $ & $   0.01822 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56260.84466 $ & $  -0.00874 $ & $   0.01940 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56239.91928 $ & $  -0.01037 $ & $   0.01210 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56279.86788 $ & $   0.01476 $ & $   0.01408 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56300.79339 $ & $  -0.00168 $ & $   0.01255 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56264.64945 $ & $  -0.00278 $ & $   0.01386 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56220.89624 $ & $   0.00882 $ & $   0.01244 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56342.64432 $ & $  -0.00090 $ & $   0.01631 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56217.09175 $ & $   0.00546 $ & $   0.01220 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56281.77040 $ & $   0.02135 $ & $   0.01586 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56285.57551 $ & $  -0.02650 $ & $   0.02038 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56222.79920 $ & $   0.00068 $ & $   0.01434 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56158.12061 $ & $   0.01214 $ & $   0.01155 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56340.74325 $ & $   0.01509 $ & $   0.01488 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56179.04664 $ & $   0.00187 $ & $   0.01279 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56296.99017 $ & $   0.02169 $ & $   0.01238 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56276.06488 $ & $   0.00141 $ & $   0.01375 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56302.69733 $ & $  -0.01147 $ & $   0.01614 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56260.84658 $ & $   0.00992 $ & $   0.02023 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56319.81835 $ & $   0.00898 $ & $   0.01648 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56304.59986 $ & $  -0.01090 $ & $   0.01767 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56298.89304 $ & $   0.02269 $ & $   0.01341 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56199.97280 $ & $  -0.02187 $ & $   0.01633 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56198.07056 $ & $  -0.00402 $ & $   0.01350 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56277.96773 $ & $  -0.01087 $ & $   0.01701 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56279.87006 $ & $   0.01357 $ & $   0.01733 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56300.79551 $ & $   0.01309 $ & $   0.01781 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56218.99611 $ & $   0.01653 $ & $   0.01348 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56338.84189 $ & $   0.01320 $ & $   0.01136 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56260.84715 $ & $   0.01014 $ & $   0.01777 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56279.87038 $ & $  -0.01062 $ & $   0.01408 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56239.92180 $ & $  -0.01816 $ & $   0.01106 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56300.79586 $ & $   0.00011 $ & $   0.01282 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56342.64678 $ & $   0.02177 $ & $   0.01532 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56264.65195 $ & $   0.00722 $ & $   0.01374 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56217.09425 $ & $  -0.01587 $ & $   0.01132 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56238.01971 $ & $  -0.02967 $ & $   0.01391 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56218.99669 $ & $  -0.00874 $ & $   0.01117 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56220.89901 $ & $   0.01863 $ & $   0.01301 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56241.82474 $ & $   0.01186 $ & $   0.01196 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56257.04338 $ & $   0.01081 $ & $   0.02052 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56158.12311 $ & $   0.01155 $ & $   0.01231 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56281.77378 $ & $  -0.02169 $ & $   0.01553 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56340.74572 $ & $   0.00905 $ & $   0.01398 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56179.04911 $ & $   0.00926 $ & $   0.01374 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56323.62503 $ & $   0.01270 $ & $   0.01360 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56296.99267 $ & $   0.02043 $ & $   0.01253 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56285.57888 $ & $   0.00056 $ & $   0.01980 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56298.89554 $ & $   0.02287 $ & $   0.01378 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56300.79801 $ & $   0.00032 $ & $   0.01844 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56279.87264 $ & $   0.01244 $ & $   0.01645 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56338.84436 $ & $   0.01057 $ & $   0.01075 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56279.87285 $ & $  -0.01076 $ & $   0.01384 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56277.97055 $ & $  -0.00451 $ & $   0.01791 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56239.92431 $ & $  -0.01027 $ & $   0.01084 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56264.65441 $ & $  -0.01005 $ & $   0.01330 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56300.79837 $ & $   0.00098 $ & $   0.01231 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56342.64928 $ & $  -0.00415 $ & $   0.01577 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56260.84993 $ & $   0.01158 $ & $   0.02096 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56217.09676 $ & $   0.00828 $ & $   0.01169 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56199.97599 $ & $  -0.00702 $ & $   0.02241 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56302.70095 $ & $   0.01521 $ & $   0.01466 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56218.99920 $ & $   0.00823 $ & $   0.01107 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56236.12011 $ & $   0.01105 $ & $   0.01287 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56319.82193 $ & $  -0.00784 $ & $   0.01569 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56238.02248 $ & $  -0.00283 $ & $   0.01479 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56198.07393 $ & $   0.00079 $ & $   0.01233 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56218.99952 $ & $   0.02654 $ & $   0.01353 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56199.97640 $ & $   0.00238 $ & $   0.01679 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56257.04584 $ & $   0.00105 $ & $   0.01787 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56158.12562 $ & $   0.01208 $ & $   0.01291 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56276.06912 $ & $   0.00249 $ & $   0.01332 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56241.82748 $ & $  -0.00275 $ & $   0.01177 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56281.77626 $ & $  -0.01292 $ & $   0.01536 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56260.85085 $ & $  -0.01888 $ & $   0.01681 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56220.90237 $ & $  -0.01111 $ & $   0.01189 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56340.74823 $ & $   0.00336 $ & $   0.01421 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56179.05161 $ & $   0.01786 $ & $   0.01251 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56323.62751 $ & $   0.02088 $ & $   0.01498 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56296.99514 $ & $   0.00989 $ & $   0.01286 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56285.58135 $ & $   0.00291 $ & $   0.02062 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56262.75374 $ & $  -0.00667 $ & $   0.01930 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56298.89801 $ & $   0.02166 $ & $   0.01329 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56279.87532 $ & $   0.03160 $ & $   0.01626 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56300.80087 $ & $   0.02241 $ & $   0.01280 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56342.65178 $ & $   0.01452 $ & $   0.01494 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56277.97319 $ & $   0.01749 $ & $   0.01684 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56260.85240 $ & $   0.00902 $ & $   0.02417 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56222.80622 $ & $   0.00994 $ & $   0.01348 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56304.60570 $ & $  -0.02776 $ & $   0.01841 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56302.70343 $ & $   0.01782 $ & $   0.01569 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56219.00168 $ & $  -0.00065 $ & $   0.01060 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56236.12258 $ & $   0.01602 $ & $   0.01398 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56319.82440 $ & $   0.00957 $ & $   0.01488 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56198.07644 $ & $   0.02112 $ & $   0.01243 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56219.00199 $ & $   0.00199 $ & $   0.01298 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56199.97886 $ & $   0.01223 $ & $   0.01795 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56158.12812 $ & $   0.02942 $ & $   0.01317 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56258.95073 $ & $   0.00142 $ & $   0.01916 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56264.65774 $ & $  -0.00453 $ & $   0.01307 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56239.92767 $ & $   0.00013 $ & $   0.01113 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56241.82999 $ & $  -0.01708 $ & $   0.01161 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56338.84798 $ & $   0.00222 $ & $   0.01134 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56257.04857 $ & $   0.04238 $ & $   0.01816 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56276.07176 $ & $   0.01010 $ & $   0.01270 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56279.87647 $ & $   0.00344 $ & $   0.01690 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56260.85336 $ & $   0.01065 $ & $   0.01884 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56199.97937 $ & $  -0.00289 $ & $   0.01853 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56220.90489 $ & $  -0.00312 $ & $   0.01170 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56340.75070 $ & $   0.02434 $ & $   0.01384 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56281.77902 $ & $  -0.00409 $ & $   0.01695 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56238.02585 $ & $   0.00805 $ & $   0.01431 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56217.10043 $ & $   0.01911 $ & $   0.01154 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56323.63002 $ & $   0.01590 $ & $   0.01513 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56285.58407 $ & $  -0.01254 $ & $   0.01894 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56262.75646 $ & $   0.01073 $ & $   0.02220 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56296.99849 $ & $   0.01211 $ & $   0.01301 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56260.85486 $ & $   0.00444 $ & $   0.02176 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56302.70589 $ & $  -0.02281 $ & $   0.01483 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56219.00419 $ & $   0.00575 $ & $   0.01127 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56236.12509 $ & $   0.03137 $ & $   0.01406 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56319.82689 $ & $  -0.01476 $ & $   0.01632 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56198.07892 $ & $   0.00539 $ & $   0.01201 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56219.00446 $ & $   0.01189 $ & $   0.01468 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56199.98133 $ & $   0.00749 $ & $   0.01683 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56298.90166 $ & $  -0.00188 $ & $   0.01166 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56279.87868 $ & $  -0.01701 $ & $   0.01387 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56264.66021 $ & $   0.00776 $ & $   0.01326 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56239.93015 $ & $   0.02301 $ & $   0.01149 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56338.85045 $ & $   0.01470 $ & $   0.01190 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56241.83251 $ & $   0.01019 $ & $   0.01238 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56300.80422 $ & $   0.02000 $ & $   0.01264 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56257.05107 $ & $  -0.00807 $ & $   0.01886 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56260.85582 $ & $   0.00140 $ & $   0.01718 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56199.98185 $ & $  -0.00442 $ & $   0.01824 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56279.87904 $ & $   0.00827 $ & $   0.01632 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56342.65542 $ & $  -0.02709 $ & $   0.01652 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56277.97676 $ & $   0.00536 $ & $   0.01693 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56220.90740 $ & $   0.01063 $ & $   0.01176 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56281.78152 $ & $   0.02826 $ & $   0.01712 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56238.02835 $ & $   0.03446 $ & $   0.01598 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56217.10294 $ & $   0.01590 $ & $   0.01097 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56323.63249 $ & $   0.01846 $ & $   0.01440 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56158.13150 $ & $   0.05652 $ & $   0.01804 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56262.75895 $ & $   0.01329 $ & $   0.02119 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56340.75407 $ & $   0.00573 $ & $   0.01458 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56297.00096 $ & $   0.01187 $ & $   0.01250 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56222.81103 $ & $   0.00454 $ & $   0.01450 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56260.85735 $ & $   0.00137 $ & $   0.02129 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56302.70840 $ & $   0.02706 $ & $   0.01497 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56319.82935 $ & $   0.02441 $ & $   0.01553 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56236.12758 $ & $   0.02508 $ & $   0.01357 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56198.08143 $ & $   0.02349 $ & $   0.01221 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56199.98380 $ & $   0.01753 $ & $   0.01861 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56219.00697 $ & $   0.00546 $ & $   0.01467 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56298.90413 $ & $   0.02495 $ & $   0.01148 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56279.88115 $ & $   0.01019 $ & $   0.01410 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56264.66267 $ & $  -0.04918 $ & $   0.01376 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56239.93266 $ & $  -0.01488 $ & $   0.01113 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56338.85295 $ & $  -0.00404 $ & $   0.01136 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56300.80669 $ & $   0.01761 $ & $   0.01242 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56260.85832 $ & $   0.03670 $ & $   0.01905 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56199.98435 $ & $   0.01068 $ & $   0.01685 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56219.00752 $ & $   0.01554 $ & $   0.01121 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56279.88157 $ & $   0.02400 $ & $   0.01586 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56342.65791 $ & $   0.00024 $ & $   0.01700 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56220.90991 $ & $   0.00234 $ & $   0.01257 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56277.97931 $ & $   0.00465 $ & $   0.01844 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56238.03082 $ & $   0.02020 $ & $   0.01610 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56217.10543 $ & $   0.03081 $ & $   0.01204 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56158.13399 $ & $   0.02918 $ & $   0.02433 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56241.83587 $ & $   0.01262 $ & $   0.01175 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56257.05452 $ & $   0.01748 $ & $   0.01565 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56340.75655 $ & $   0.02371 $ & $   0.01473 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56281.78489 $ & $   0.00685 $ & $   0.01627 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56297.00346 $ & $   0.00589 $ & $   0.01261 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56276.07806 $ & $   0.01026 $ & $   0.01384 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56323.63591 $ & $   0.02997 $ & $   0.01471 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56285.58990 $ & $   0.00823 $ & $   0.01781 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56222.81356 $ & $   0.01018 $ & $   0.01304 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56262.76230 $ & $   0.00944 $ & $   0.02041 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56258.95773 $ & $   0.06085 $ & $   0.02291 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56298.90663 $ & $   0.02998 $ & $   0.01210 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56264.66514 $ & $   0.01919 $ & $   0.01416 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56279.88365 $ & $  -0.01181 $ & $   0.01455 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56338.85542 $ & $  -0.00173 $ & $   0.01142 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56300.80920 $ & $  -0.00922 $ & $   0.01244 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56302.71173 $ & $   0.01106 $ & $   0.01517 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56199.98681 $ & $   0.02684 $ & $   0.01691 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56239.93540 $ & $   0.01875 $ & $   0.01148 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56262.76319 $ & $   0.00885 $ & $   0.02562 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56219.01003 $ & $   0.00374 $ & $   0.01193 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56319.83274 $ & $   0.02260 $ & $   0.01880 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56236.13097 $ & $  -0.00499 $ & $   0.01272 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56279.88422 $ & $  -0.01984 $ & $   0.01635 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56277.98194 $ & $  -0.02826 $ & $   0.01534 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56198.08478 $ & $   0.01597 $ & $   0.01293 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56217.10794 $ & $   0.02448 $ & $   0.01182 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56199.98715 $ & $  -0.01422 $ & $   0.01821 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56219.01030 $ & $   0.01794 $ & $   0.01378 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56241.83839 $ & $  -0.01819 $ & $   0.01123 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56257.05698 $ & $   0.00689 $ & $   0.01660 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56260.86175 $ & $   0.01348 $ & $   0.01850 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56260.86181 $ & $   0.01317 $ & $   0.02335 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56220.91326 $ & $   0.02074 $ & $   0.01322 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56340.75905 $ & $  -0.00104 $ & $   0.01497 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56281.78736 $ & $   0.02808 $ & $   0.01700 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56297.00593 $ & $   0.02014 $ & $   0.01287 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56323.63839 $ & $   0.02924 $ & $   0.01410 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56262.76476 $ & $  -0.01550 $ & $   0.01963 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56203.79319 $ & $   0.01993 $ & $   0.02459 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56298.90910 $ & $  -0.00780 $ & $   0.01241 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56300.81170 $ & $   0.01499 $ & $   0.01238 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56279.88638 $ & $   0.00437 $ & $   0.01541 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56302.71424 $ & $  -0.01543 $ & $   0.01513 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56222.81713 $ & $   0.01853 $ & $   0.01402 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56319.83520 $ & $   0.04933 $ & $   0.01748 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56236.13344 $ & $  -0.01362 $ & $   0.01314 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56304.61680 $ & $  -0.00001 $ & $   0.01920 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56198.08726 $ & $   0.02880 $ & $   0.01169 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56199.98962 $ & $   0.01834 $ & $   0.01700 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56219.01280 $ & $   0.01780 $ & $   0.01060 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56219.01281 $ & $   0.02774 $ & $   0.01433 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56277.98458 $ & $   0.00705 $ & $   0.01645 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56264.66855 $ & $  -0.00220 $ & $   0.01328 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56338.85881 $ & $  -0.00156 $ & $   0.01187 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56241.84090 $ & $  -0.00459 $ & $   0.01207 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56257.05949 $ & $  -0.01471 $ & $   0.01511 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56239.93876 $ & $   0.00146 $ & $   0.01138 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56260.86425 $ & $   0.02246 $ & $   0.01717 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56260.86430 $ & $   0.00026 $ & $   0.01836 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56220.91577 $ & $  -0.00318 $ & $   0.01309 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56340.76152 $ & $   0.03515 $ & $   0.01464 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56281.78982 $ & $   0.01658 $ & $   0.01646 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56217.11135 $ & $  -0.01762 $ & $   0.01058 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56323.64091 $ & $  -0.00024 $ & $   0.01413 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56238.03689 $ & $   0.00319 $ & $   0.01687 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56279.88781 $ & $   0.00917 $ & $   0.01662 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56285.59482 $ & $   0.01537 $ & $   0.01984 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56262.76723 $ & $   0.00230 $ & $   0.02018 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56258.96294 $ & $   0.00872 $ & $   0.02175 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56199.99134 $ & $   0.01379 $ & $   0.01841 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56297.00958 $ & $   0.00992 $ & $   0.01255 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56302.71671 $ & $   0.00974 $ & $   0.01550 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56222.81960 $ & $  -0.01207 $ & $   0.01369 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56203.79654 $ & $   0.01832 $ & $   0.02341 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56319.83770 $ & $   0.00280 $ & $   0.01841 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56236.13595 $ & $   0.02235 $ & $   0.01297 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56199.99210 $ & $  -0.02737 $ & $   0.01791 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56219.01528 $ & $   0.01450 $ & $   0.01455 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56298.91246 $ & $   0.03478 $ & $   0.01255 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56300.81477 $ & $   0.02437 $ & $   0.01934 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56219.01531 $ & $   0.00556 $ & $   0.01136 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56198.09003 $ & $   0.01987 $ & $   0.01165 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56264.67101 $ & $  -0.02138 $ & $   0.01351 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56338.86129 $ & $  -0.00313 $ & $   0.01172 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56241.84341 $ & $   0.02379 $ & $   0.01153 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56257.06196 $ & $  -0.00626 $ & $   0.01771 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56279.88976 $ & $   0.02174 $ & $   0.01485 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56260.86671 $ & $   0.03474 $ & $   0.01845 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56239.94127 $ & $   0.00610 $ & $   0.01126 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56300.81529 $ & $   0.01664 $ & $   0.01290 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56260.86677 $ & $  -0.00445 $ & $   0.02351 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56220.91826 $ & $   0.00853 $ & $   0.01279 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56281.79233 $ & $   0.01716 $ & $   0.01638 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56323.64338 $ & $  -0.00098 $ & $   0.01509 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56217.11384 $ & $   0.00036 $ & $   0.01138 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56279.89035 $ & $  -0.01558 $ & $   0.01591 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56277.98819 $ & $   0.01554 $ & $   0.01608 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56258.96540 $ & $   0.00702 $ & $   0.02573 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56199.99385 $ & $   0.00459 $ & $   0.01692 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56340.76520 $ & $   0.00884 $ & $   0.01479 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56297.01206 $ & $  -0.01243 $ & $   0.01160 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56302.71921 $ & $   0.00863 $ & $   0.01447 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56222.82212 $ & $   0.00921 $ & $   0.01367 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56319.84019 $ & $  -0.00550 $ & $   0.01632 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56199.99455 $ & $   0.01166 $ & $   0.01824 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56298.91492 $ & $   0.01666 $ & $   0.01214 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56300.81724 $ & $   0.00679 $ & $   0.01939 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56219.01800 $ & $   0.01875 $ & $   0.01410 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56338.86379 $ & $   0.03374 $ & $   0.01213 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56279.89227 $ & $   0.01815 $ & $   0.01440 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56300.81776 $ & $   0.02816 $ & $   0.01333 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56260.86921 $ & $   0.00889 $ & $   0.01463 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56239.94378 $ & $  -0.01030 $ & $   0.01108 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56260.86952 $ & $  -0.00339 $ & $   0.02287 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56217.11634 $ & $   0.01720 $ & $   0.01206 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56219.01867 $ & $   0.01328 $ & $   0.01175 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56220.92099 $ & $   0.01270 $ & $   0.01186 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56279.89290 $ & $   0.02128 $ & $   0.01804 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56241.84677 $ & $   0.02279 $ & $   0.01116 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56277.99077 $ & $   0.03400 $ & $   0.01745 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56257.06535 $ & $  -0.00442 $ & $   0.01859 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56281.79569 $ & $   0.02845 $ & $   0.01547 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56340.76770 $ & $   0.02073 $ & $   0.01495 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56199.99658 $ & $   0.02852 $ & $   0.01721 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56285.60070 $ & $   0.00686 $ & $   0.01922 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56323.64699 $ & $   0.00202 $ & $   0.01342 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56262.77304 $ & $   0.01118 $ & $   0.02195 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56222.82459 $ & $  -0.00246 $ & $   0.01332 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56203.80151 $ & $   0.01700 $ & $   0.02333 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56258.96880 $ & $   0.02877 $ & $   0.01970 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56264.67603 $ & $   0.02159 $ & $   0.01395 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56338.86626 $ & $   0.02331 $ & $   0.01150 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56279.89475 $ & $   0.00014 $ & $   0.01576 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56300.82027 $ & $  -0.00221 $ & $   0.01241 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56239.94626 $ & $   0.01189 $ & $   0.01134 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56302.72284 $ & $   0.01152 $ & $   0.01373 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56219.02114 $ & $  -0.00425 $ & $   0.01130 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56217.11885 $ & $   0.03646 $ & $   0.01210 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56319.84383 $ & $  -0.00897 $ & $   0.01483 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56199.99820 $ & $  -0.00342 $ & $   0.01634 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56219.02141 $ & $   0.03901 $ & $   0.01455 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56279.89554 $ & $   0.03402 $ & $   0.01681 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56257.06782 $ & $   0.01505 $ & $   0.01759 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56241.84954 $ & $  -0.01853 $ & $   0.01133 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56281.79816 $ & $  -0.01632 $ & $   0.01611 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56277.99358 $ & $   0.05140 $ & $   0.01728 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56260.87289 $ & $   0.01484 $ & $   0.01931 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56283.70065 $ & $   0.00535 $ & $   0.01650 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56260.87291 $ & $   0.01768 $ & $   0.01923 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56220.92435 $ & $   0.00438 $ & $   0.01215 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56285.60316 $ & $  -0.00071 $ & $   0.01925 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56199.99908 $ & $   0.00950 $ & $   0.01653 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56323.64947 $ & $   0.02877 $ & $   0.01489 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56262.77550 $ & $   0.04548 $ & $   0.02093 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56236.14321 $ & $   0.02730 $ & $   0.01428 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56198.09707 $ & $   0.02089 $ & $   0.01171 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56258.97129 $ & $   0.00155 $ & $   0.02092 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56300.82222 $ & $   0.00425 $ & $   0.01953 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56342.67325 $ & $  -0.02747 $ & $   0.01722 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56279.89726 $ & $   0.04562 $ & $   0.01504 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56300.82274 $ & $   0.00808 $ & $   0.01308 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56297.01818 $ & $   0.02013 $ & $   0.01318 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56222.82796 $ & $   0.02348 $ & $   0.01325 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56302.72535 $ & $  -0.02182 $ & $   0.01424 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56219.02365 $ & $   0.01516 $ & $   0.01200 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56319.84630 $ & $   0.04634 $ & $   0.01479 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56200.00066 $ & $   0.00919 $ & $   0.01554 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56219.02391 $ & $   0.00470 $ & $   0.01433 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56180.97770 $ & $  -0.00044 $ & $   0.01336 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56239.94962 $ & $   0.00664 $ & $   0.01169 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56338.86992 $ & $   0.02123 $ & $   0.01123 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56241.85205 $ & $   0.00970 $ & $   0.01131 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56257.07058 $ & $   0.02514 $ & $   0.01583 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56260.87537 $ & $   0.01455 $ & $   0.01610 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56363.60032 $ & $   0.00966 $ & $   0.01552 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56277.99623 $ & $   0.01497 $ & $   0.01669 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56281.80088 $ & $  -0.00245 $ & $   0.01566 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56220.92686 $ & $   0.01330 $ & $   0.01123 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56283.70334 $ & $   0.00196 $ & $   0.01582 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56323.65194 $ & $   0.00796 $ & $   0.01423 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56217.12251 $ & $   0.00212 $ & $   0.01104 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56236.14569 $ & $   0.01774 $ & $   0.01355 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56285.60587 $ & $  -0.01405 $ & $   0.01934 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56198.09956 $ & $   0.01707 $ & $   0.01145 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56262.77825 $ & $  -0.04790 $ & $   0.02170 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56279.89935 $ & $   0.00099 $ & $   0.01494 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56200.00247 $ & $   0.02707 $ & $   0.01483 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56302.72782 $ & $   0.03393 $ & $   0.01516 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56219.02612 $ & $  -0.01374 $ & $   0.01156 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56319.84879 $ & $   0.01485 $ & $   0.01634 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56200.00313 $ & $  -0.00434 $ & $   0.01619 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56219.02638 $ & $   0.00574 $ & $   0.01638 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56300.82586 $ & $   0.02791 $ & $   0.01834 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56342.67693 $ & $  -0.00651 $ & $   0.01455 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56279.90062 $ & $   0.02611 $ & $   0.01577 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56300.82608 $ & $   0.02745 $ & $   0.01314 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56338.87240 $ & $   0.02351 $ & $   0.01155 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56239.95213 $ & $   0.02751 $ & $   0.01135 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56180.98046 $ & $   0.00039 $ & $   0.01176 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56264.68226 $ & $   0.00831 $ & $   0.01339 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56257.07305 $ & $   0.01172 $ & $   0.01373 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56241.85456 $ & $   0.00690 $ & $   0.01120 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56203.80842 $ & $  -0.00616 $ & $   0.01839 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56260.87787 $ & $  -0.00337 $ & $   0.01656 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56363.60279 $ & $   0.00993 $ & $   0.01342 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56224.73395 $ & $  -0.01835 $ & $   0.01835 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56220.92934 $ & $  -0.01650 $ & $   0.01144 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56281.80339 $ & $   0.01217 $ & $   0.01573 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56323.65445 $ & $   0.00972 $ & $   0.01392 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56217.12502 $ & $   0.00719 $ & $   0.01207 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56285.60834 $ & $  -0.00558 $ & $   0.02047 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56236.14819 $ & $   0.02698 $ & $   0.01515 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56283.70603 $ & $   0.00073 $ & $   0.01506 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56262.78071 $ & $   0.03863 $ & $   0.02404 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56198.10210 $ & $   0.01629 $ & $   0.01068 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56279.90190 $ & $   0.00562 $ & $   0.01600 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56277.99972 $ & $  -0.01321 $ & $   0.01667 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56200.00495 $ & $  -0.02084 $ & $   0.01633 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56302.73033 $ & $   0.02256 $ & $   0.01522 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56319.85125 $ & $  -0.00359 $ & $   0.01574 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56200.00560 $ & $   0.01072 $ & $   0.01489 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56219.02888 $ & $   0.00190 $ & $   0.01824 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56300.82837 $ & $   0.01686 $ & $   0.01867 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56279.90310 $ & $   0.01199 $ & $   0.01555 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56300.82859 $ & $  -0.00195 $ & $   0.01270 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56239.95461 $ & $  -0.00408 $ & $   0.01141 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56338.87491 $ & $   0.01986 $ & $   0.01137 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56180.98296 $ & $   0.00040 $ & $   0.01251 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56264.68479 $ & $  -0.04226 $ & $   0.01403 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56222.83404 $ & $  -0.00231 $ & $   0.01390 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56260.88037 $ & $   0.00222 $ & $   0.01808 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56363.60529 $ & $  -0.01691 $ & $   0.01362 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56219.02948 $ & $   0.00620 $ & $   0.01096 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56220.93184 $ & $   0.00815 $ & $   0.01119 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56224.73647 $ & $   0.02658 $ & $   0.01718 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56260.88049 $ & $  -0.04092 $ & $   0.02214 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56217.12750 $ & $   0.01066 $ & $   0.01176 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56236.15067 $ & $   0.03628 $ & $   0.01599 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56198.10462 $ & $   0.02007 $ & $   0.01085 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56241.85793 $ & $   0.00826 $ & $   0.01216 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56257.07646 $ & $  -0.00653 $ & $   0.01326 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56179.08179 $ & $   0.00138 $ & $   0.01381 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56279.90442 $ & $   0.00242 $ & $   0.01605 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56281.80675 $ & $  -0.02271 $ & $   0.01568 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56200.00741 $ & $   0.01152 $ & $   0.01461 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56278.00227 $ & $   0.01554 $ & $   0.01752 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56323.65783 $ & $   0.00566 $ & $   0.01461 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56262.78406 $ & $  -0.00646 $ & $   0.02232 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56302.73279 $ & $   0.00527 $ & $   0.01251 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56283.70979 $ & $   0.01195 $ & $   0.01493 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56300.83084 $ & $   0.03870 $ & $   0.01937 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56342.68189 $ & $   0.00303 $ & $   0.01863 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56279.90561 $ & $   0.01341 $ & $   0.01560 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56300.83106 $ & $   0.02409 $ & $   0.01297 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56338.87739 $ & $   0.01016 $ & $   0.01144 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56264.68726 $ & $   0.00810 $ & $   0.01520 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56302.73366 $ & $  -0.02797 $ & $   0.01498 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56222.83655 $ & $   0.00841 $ & $   0.01366 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56239.95738 $ & $  -0.02304 $ & $   0.01036 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56219.03200 $ & $   0.01198 $ & $   0.01177 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56224.73895 $ & $  -0.01020 $ & $   0.01788 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56319.85463 $ & $   0.03695 $ & $   0.01795 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56200.00897 $ & $   0.01105 $ & $   0.01465 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56217.13002 $ & $   0.02334 $ & $   0.01155 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56241.86041 $ & $   0.02927 $ & $   0.01227 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56180.98639 $ & $  -0.01355 $ & $   0.01283 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56257.07893 $ & $   0.01460 $ & $   0.01317 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56363.60867 $ & $   0.00779 $ & $   0.01340 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56260.88376 $ & $   0.00048 $ & $   0.01851 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56281.80922 $ & $   0.05326 $ & $   0.01547 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56179.08430 $ & $   0.01753 $ & $   0.01262 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56260.88384 $ & $   0.02702 $ & $   0.02409 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56279.90706 $ & $   0.02998 $ & $   0.01783 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56200.00991 $ & $   0.01303 $ & $   0.01622 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56323.66030 $ & $   0.01943 $ & $   0.01562 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56278.00486 $ & $   0.01374 $ & $   0.01659 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56285.61417 $ & $   0.00216 $ & $   0.01681 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56236.15406 $ & $   0.02670 $ & $   0.01662 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56262.78652 $ & $  -0.00222 $ & $   0.02103 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56198.10799 $ & $   0.02085 $ & $   0.01077 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56302.73530 $ & $   0.00584 $ & $   0.01224 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56300.83335 $ & $   0.00965 $ & $   0.01868 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56220.93634 $ & $   0.00955 $ & $   0.01156 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56300.83356 $ & $  -0.00418 $ & $   0.01304 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56279.90833 $ & $   0.02920 $ & $   0.01514 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56302.73613 $ & $  -0.00484 $ & $   0.01540 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56319.85713 $ & $   0.00266 $ & $   0.01533 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56200.01143 $ & $   0.01497 $ & $   0.01719 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56219.03476 $ & $   0.02661 $ & $   0.01137 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56338.88074 $ & $  -0.00904 $ & $   0.01159 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56264.69057 $ & $   0.03641 $ & $   0.01530 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56180.98886 $ & $   0.01582 $ & $   0.01312 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56241.86292 $ & $   0.00825 $ & $   0.01164 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56257.08144 $ & $   0.00533 $ & $   0.01383 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56239.96077 $ & $   0.01114 $ & $   0.01189 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56260.88625 $ & $  -0.00591 $ & $   0.01728 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56363.61117 $ & $   0.02756 $ & $   0.01373 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56281.81172 $ & $  -0.00537 $ & $   0.01681 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56179.08681 $ & $   0.00953 $ & $   0.01287 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56260.88630 $ & $   0.02981 $ & $   0.02200 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56258.98401 $ & $   0.02315 $ & $   0.01878 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56224.74239 $ & $   0.02596 $ & $   0.01553 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56222.84016 $ & $   0.01925 $ & $   0.01347 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56323.66281 $ & $  -0.00636 $ & $   0.01303 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56285.61664 $ & $   0.01666 $ & $   0.02056 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56203.81723 $ & $  -0.00781 $ & $   0.02236 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56278.00745 $ & $   0.01054 $ & $   0.01689 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56217.13344 $ & $   0.04791 $ & $   0.01157 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56262.78901 $ & $  -0.03070 $ & $   0.02147 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56198.11051 $ & $   0.01977 $ & $   0.01107 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56302.73781 $ & $   0.03533 $ & $   0.01322 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56283.71481 $ & $   0.02036 $ & $   0.01525 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56200.01331 $ & $   0.01972 $ & $   0.01565 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56220.93883 $ & $  -0.00042 $ & $   0.01255 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56279.91065 $ & $   0.00770 $ & $   0.01647 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56302.73864 $ & $   0.05118 $ & $   0.01576 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56319.85963 $ & $   0.00341 $ & $   0.01637 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56200.01390 $ & $  -0.02125 $ & $   0.01626 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56219.03724 $ & $   0.00523 $ & $   0.01163 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56342.68775 $ & $  -0.00431 $ & $   0.01595 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56338.88322 $ & $   0.00708 $ & $   0.01152 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56180.99137 $ & $   0.00331 $ & $   0.01434 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56241.86539 $ & $   0.04784 $ & $   0.01124 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56257.08391 $ & $   0.02060 $ & $   0.01324 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56279.91170 $ & $   0.03829 $ & $   0.01575 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56300.83715 $ & $   0.02083 $ & $   0.01353 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56260.88871 $ & $  -0.00623 $ & $   0.01649 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56363.61364 $ & $   0.00188 $ & $   0.01366 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56239.96329 $ & $   0.03312 $ & $   0.01152 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56281.81419 $ & $   0.02867 $ & $   0.01508 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56224.74493 $ & $   0.03479 $ & $   0.02010 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56222.84262 $ & $   0.02066 $ & $   0.01334 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56323.66532 $ & $   0.00232 $ & $   0.01396 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56285.61915 $ & $   0.02491 $ & $   0.02170 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56217.13591 $ & $   0.02234 $ & $   0.01162 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56262.79146 $ & $   0.03116 $ & $   0.02147 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56380.73518 $ & $  -0.03257 $ & $   0.01988 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56179.09023 $ & $  -0.01291 $ & $   0.01256 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56258.98741 $ & $   0.02259 $ & $   0.01876 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56283.71750 $ & $  -0.01755 $ & $   0.01376 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56200.01581 $ & $   0.03918 $ & $   0.01617 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56220.94134 $ & $  -0.00704 $ & $   0.01170 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56203.82052 $ & $   0.02436 $ & $   0.02156 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56279.91325 $ & $   0.00588 $ & $   0.01613 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56302.74111 $ & $   0.03377 $ & $   0.01467 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56278.01104 $ & $  -0.01849 $ & $   0.01609 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56302.74120 $ & $  -0.01513 $ & $   0.01275 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56319.86209 $ & $  -0.01135 $ & $   0.01473 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56200.01636 $ & $   0.00598 $ & $   0.01719 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56300.83919 $ & $   0.00523 $ & $   0.01955 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56342.69021 $ & $   0.04390 $ & $   0.01684 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56338.88573 $ & $   0.00410 $ & $   0.01148 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56264.69562 $ & $   0.00592 $ & $   0.01393 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56180.99387 $ & $   0.02021 $ & $   0.01453 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56279.91417 $ & $   0.02736 $ & $   0.01630 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56300.83962 $ & $   0.05618 $ & $   0.01311 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56260.89120 $ & $   0.02133 $ & $   0.01808 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56239.96577 $ & $  -0.00658 $ & $   0.01128 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56363.61615 $ & $  -0.00629 $ & $   0.01359 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56222.84519 $ & $  -0.00300 $ & $   0.01222 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56260.89151 $ & $   0.00031 $ & $   0.02115 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56219.04064 $ & $   0.00527 $ & $   0.08817 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56217.13839 $ & $   0.01427 $ & $   0.01195 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56224.74768 $ & $   0.00606 $ & $   0.01749 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56241.86875 $ & $   0.01458 $ & $   0.01224 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56257.08732 $ & $   0.01531 $ & $   0.01450 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56281.81755 $ & $  -0.01459 $ & $   0.01466 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56179.09271 $ & $   0.02241 $ & $   0.01430 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56258.98987 $ & $   0.00968 $ & $   0.01474 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56323.66883 $ & $   0.03593 $ & $   0.01334 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56262.79483 $ & $  -0.01564 $ & $   0.02200 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56203.82315 $ & $  -0.00581 $ & $   0.02143 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56200.01853 $ & $   0.02140 $ & $   0.01687 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56220.94410 $ & $   0.01718 $ & $   0.01184 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56279.91586 $ & $   0.03665 $ & $   0.01642 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56278.01359 $ & $   0.01435 $ & $   0.01652 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56302.74367 $ & $   0.00822 $ & $   0.01367 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56198.11689 $ & $   0.01533 $ & $   0.01190 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56338.88820 $ & $   0.03081 $ & $   0.01151 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56279.91667 $ & $   0.01172 $ & $   0.01609 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56300.84213 $ & $   0.00659 $ & $   0.01301 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56239.96828 $ & $   0.01873 $ & $   0.01116 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56283.72158 $ & $  -0.02004 $ & $   0.01330 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56302.74473 $ & $  -0.01875 $ & $   0.01456 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56222.84774 $ & $   0.03194 $ & $   0.01410 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56319.86573 $ & $   0.00937 $ & $   0.01799 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56219.04315 $ & $   0.01108 $ & $   0.01123 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56224.75015 $ & $   0.00726 $ & $   0.01821 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56217.14092 $ & $   0.00588 $ & $   0.01273 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56257.08979 $ & $  -0.01591 $ & $   0.01399 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56180.99727 $ & $   0.02245 $ & $   0.01360 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56380.74018 $ & $  -0.02757 $ & $   0.01614 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56281.82003 $ & $   0.02057 $ & $   0.01522 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56241.87152 $ & $   0.00508 $ & $   0.01110 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56179.09522 $ & $  -0.00072 $ & $   0.01333 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56363.61976 $ & $   0.00300 $ & $   0.01311 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56260.89488 $ & $  -0.01790 $ & $   0.01829 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56323.67131 $ & $   0.01073 $ & $   0.01271 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56262.79729 $ & $  -0.01082 $ & $   0.02049 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56203.82561 $ & $   0.01796 $ & $   0.02179 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56200.02104 $ & $  -0.01272 $ & $   0.01614 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56302.74618 $ & $   0.00930 $ & $   0.01290 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56279.91848 $ & $  -0.02143 $ & $   0.01632 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56278.01639 $ & $  -0.01888 $ & $   0.01708 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56300.84416 $ & $  -0.00610 $ & $   0.01892 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56342.69516 $ & $  -0.02327 $ & $   0.01964 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56262.79813 $ & $  -0.01258 $ & $   0.01942 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56279.91914 $ & $   0.01551 $ & $   0.01582 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56300.84460 $ & $   0.02140 $ & $   0.01322 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56220.94747 $ & $   0.01613 $ & $   0.01193 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56302.74722 $ & $   0.02082 $ & $   0.01575 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56319.86819 $ & $  -0.00475 $ & $   0.01762 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56219.04562 $ & $   0.02070 $ & $   0.01103 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56283.72429 $ & $  -0.00493 $ & $   0.01416 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56198.12026 $ & $   0.01035 $ & $   0.01139 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56180.99977 $ & $   0.01954 $ & $   0.01279 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56338.89181 $ & $   0.00185 $ & $   0.01159 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56245.67853 $ & $  -0.00406 $ & $   0.01434 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56239.97165 $ & $  -0.00718 $ & $   0.01171 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56241.87404 $ & $   0.00109 $ & $   0.01049 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56257.09256 $ & $  -0.00056 $ & $   0.01415 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56179.09772 $ & $   0.00568 $ & $   0.01294 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56363.62223 $ & $   0.00990 $ & $   0.01411 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56281.82279 $ & $   0.01579 $ & $   0.01541 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56260.89737 $ & $  -0.00531 $ & $   0.02184 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56323.67378 $ & $   0.02175 $ & $   0.01303 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56224.75352 $ & $   0.01698 $ & $   0.01724 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56203.82808 $ & $  -0.01108 $ & $   0.02106 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56285.62771 $ & $  -0.01090 $ & $   0.01965 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56262.80003 $ & $  -0.02262 $ & $   0.01941 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56217.14454 $ & $   0.00956 $ & $   0.01394 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56302.74868 $ & $  -0.00297 $ & $   0.01464 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56278.01904 $ & $  -0.01115 $ & $   0.01644 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56258.99598 $ & $   0.00494 $ & $   0.01780 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56264.70294 $ & $   0.02479 $ & $   0.01538 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56200.02443 $ & $   0.01199 $ & $   0.01639 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56260.89848 $ & $   0.03189 $ & $   0.02181 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56220.94995 $ & $  -0.00590 $ & $   0.01146 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56302.74972 $ & $   0.01959 $ & $   0.01528 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56319.87069 $ & $   0.03906 $ & $   0.01742 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56219.04813 $ & $   0.01386 $ & $   0.01129 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56198.12273 $ & $   0.01609 $ & $   0.01114 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56279.92229 $ & $   0.02448 $ & $   0.01727 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56283.72705 $ & $   0.02562 $ & $   0.01584 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56262.80162 $ & $   0.04078 $ & $   0.02057 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56300.84794 $ & $  -0.00550 $ & $   0.01297 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56279.92250 $ & $   0.03415 $ & $   0.01510 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56338.89429 $ & $  -0.01772 $ & $   0.01079 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56245.68100 $ & $   0.02089 $ & $   0.01585 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56239.97412 $ & $   0.01554 $ & $   0.01197 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56241.87651 $ & $   0.02297 $ & $   0.01100 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56257.09503 $ & $   0.04225 $ & $   0.01462 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56181.00254 $ & $   0.01357 $ & $   0.01235 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56281.82526 $ & $  -0.02152 $ & $   0.01411 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56363.62474 $ & $  -0.01476 $ & $   0.01347 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56260.89987 $ & $  -0.01123 $ & $   0.01974 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56222.85363 $ & $  -0.00998 $ & $   0.01238 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56224.75598 $ & $  -0.03396 $ & $   0.01712 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56323.67629 $ & $  -0.02768 $ & $   0.01536 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56285.63017 $ & $   0.00666 $ & $   0.02051 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56262.80249 $ & $   0.05321 $ & $   0.01808 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56217.14701 $ & $   0.00235 $ & $   0.01469 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56264.70540 $ & $   0.00485 $ & $   0.01421 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56179.10136 $ & $   0.00127 $ & $   0.01261 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56200.02690 $ & $  -0.00177 $ & $   0.01656 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56260.90098 $ & $   0.00178 $ & $   0.02245 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56220.95246 $ & $   0.00071 $ & $   0.01157 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56302.75219 $ & $   0.03415 $ & $   0.01713 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56302.75232 $ & $  -0.01745 $ & $   0.01269 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56319.87315 $ & $   0.01167 $ & $   0.01908 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56198.12524 $ & $   0.00277 $ & $   0.01132 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56258.99939 $ & $  -0.02105 $ & $   0.01534 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56278.02255 $ & $  -0.00702 $ & $   0.01667 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56279.92488 $ & $  -0.00655 $ & $   0.01569 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56279.92497 $ & $  -0.01669 $ & $   0.01554 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56300.85044 $ & $   0.00274 $ & $   0.01318 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56338.89680 $ & $  -0.01737 $ & $   0.01179 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56245.68346 $ & $  -0.01212 $ & $   0.01515 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56283.72977 $ & $  -0.00124 $ & $   0.01309 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56239.97663 $ & $  -0.00745 $ & $   0.01167 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56181.00504 $ & $  -0.01310 $ & $   0.01261 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56363.62724 $ & $  -0.02527 $ & $   0.01389 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56260.90236 $ & $   0.03077 $ & $   0.01927 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56219.05150 $ & $  -0.02502 $ & $   0.01066 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56222.85618 $ & $  -0.01825 $ & $   0.01372 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56217.14952 $ & $  -0.01720 $ & $   0.01707 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56241.87988 $ & $   0.01458 $ & $   0.01155 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56257.09845 $ & $   0.00678 $ & $   0.01344 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56281.82862 $ & $  -0.01132 $ & $   0.01578 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56264.70787 $ & $   0.04758 $ & $   0.01585 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56323.67966 $ & $   0.00549 $ & $   0.01416 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56179.10387 $ & $   0.01274 $ & $   0.01284 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56200.02940 $ & $  -0.01994 $ & $   0.01821 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56220.95494 $ & $  -0.01039 $ & $   0.01191 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56302.75479 $ & $   0.00220 $ & $   0.01407 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56342.70350 $ & $   0.02817 $ & $   0.02235 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56198.12772 $ & $   0.01211 $ & $   0.01100 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56203.83479 $ & $  -0.00670 $ & $   0.02045 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56259.00189 $ & $   0.01511 $ & $   0.01551 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56278.02511 $ & $  -0.00746 $ & $   0.01561 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56279.92743 $ & $   0.01514 $ & $   0.01783 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56300.85291 $ & $  -0.00670 $ & $   0.01192 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56279.92747 $ & $   0.01058 $ & $   0.01498 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56338.89927 $ & $  -0.00791 $ & $   0.01169 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56302.75556 $ & $  -0.00431 $ & $   0.01624 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56319.87652 $ & $  -0.01618 $ & $   0.01478 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56239.97941 $ & $   0.02200 $ & $   0.01170 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56219.05397 $ & $  -0.01718 $ & $   0.01090 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56222.85868 $ & $   0.01883 $ & $   0.01420 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56241.88236 $ & $   0.01700 $ & $   0.01083 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56257.10093 $ & $  -0.01288 $ & $   0.01380 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56181.00843 $ & $  -0.02536 $ & $   0.01163 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56281.83109 $ & $  -0.02912 $ & $   0.01482 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56363.63060 $ & $   0.00978 $ & $   0.01397 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56264.71034 $ & $  -0.00700 $ & $   0.01440 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56323.68214 $ & $   0.00559 $ & $   0.01285 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56283.73358 $ & $  -0.03774 $ & $   0.01423 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56179.10638 $ & $   0.02029 $ & $   0.01389 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56200.03188 $ & $   0.00231 $ & $   0.01840 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56285.63602 $ & $  -0.02529 $ & $   0.01797 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56262.80842 $ & $   0.00872 $ & $   0.01703 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56201.93444 $ & $   0.03532 $ & $   0.02414 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56302.75729 $ & $  -0.00265 $ & $   0.01402 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56259.00436 $ & $  -0.02435 $ & $   0.01498 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56300.85542 $ & $   0.00647 $ & $   0.01296 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56278.02768 $ & $  -0.01361 $ & $   0.01642 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56279.93001 $ & $   0.00044 $ & $   0.01696 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56220.95830 $ & $  -0.03113 $ & $   0.01090 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56203.83755 $ & $   0.01767 $ & $   0.02275 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56279.93019 $ & $   0.01559 $ & $   0.01646 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56302.75803 $ & $  -0.00726 $ & $   0.01676 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56319.87899 $ & $  -0.00325 $ & $   0.01583 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56198.13107 $ & $   0.00757 $ & $   0.01096 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56219.05674 $ & $   0.00164 $ & $   0.01184 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56245.68917 $ & $  -0.00385 $ & $   0.01513 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56338.90266 $ & $  -0.01066 $ & $   0.01076 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56241.88487 $ & $  -0.01931 $ & $   0.01160 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56257.10344 $ & $   0.00014 $ & $   0.01290 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56181.01094 $ & $  -0.00706 $ & $   0.01218 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56281.83359 $ & $  -0.01704 $ & $   0.01488 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56363.63307 $ & $  -0.01012 $ & $   0.01428 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56239.98278 $ & $   0.00138 $ & $   0.01130 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56260.90825 $ & $   0.01065 $ & $   0.01777 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56323.68465 $ & $  -0.01971 $ & $   0.01348 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56179.10889 $ & $   0.00783 $ & $   0.01226 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56285.63852 $ & $  -0.01441 $ & $   0.01827 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56283.73631 $ & $   0.02399 $ & $   0.01563 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56201.93693 $ & $  -0.02591 $ & $   0.02083 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56262.81097 $ & $   0.03873 $ & $   0.02269 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56302.75979 $ & $  -0.00632 $ & $   0.01382 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56200.03525 $ & $  -0.02158 $ & $   0.01738 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56220.96078 $ & $   0.00317 $ & $   0.01280 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56203.84001 $ & $  -0.00218 $ & $   0.02037 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56259.00711 $ & $   0.01380 $ & $   0.01650 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56278.03032 $ & $   0.01634 $ & $   0.01625 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56302.76053 $ & $   0.01127 $ & $   0.01611 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56319.88148 $ & $  -0.02387 $ & $   0.01563 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56198.13358 $ & $  -0.00780 $ & $   0.01153 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56380.75566 $ & $  -0.02089 $ & $   0.01919 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56219.05921 $ & $   0.00311 $ & $   0.01134 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56245.69190 $ & $   0.00653 $ & $   0.01419 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56279.93355 $ & $   0.02734 $ & $   0.01626 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56300.85904 $ & $   0.00032 $ & $   0.01170 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56241.88734 $ & $   0.00230 $ & $   0.01185 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56279.93362 $ & $  -0.00180 $ & $   0.01662 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56257.10591 $ & $  -0.00059 $ & $   0.01246 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56181.01345 $ & $   0.01646 $ & $   0.01210 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56281.83606 $ & $   0.01798 $ & $   0.01486 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56363.63557 $ & $   0.02715 $ & $   0.01452 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56239.98529 $ & $   0.01030 $ & $   0.01120 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56260.91074 $ & $   0.00224 $ & $   0.01785 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56323.68712 $ & $   0.00378 $ & $   0.01308 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56283.73903 $ & $   0.01690 $ & $   0.01598 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56179.11228 $ & $  -0.01657 $ & $   0.01212 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56220.96330 $ & $  -0.00517 $ & $   0.01166 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56201.94032 $ & $  -0.00496 $ & $   0.01707 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56302.76301 $ & $  -0.00388 $ & $   0.01708 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56222.86590 $ & $   0.01312 $ & $   0.01425 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56319.88394 $ & $   0.01934 $ & $   0.01654 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56380.75813 $ & $  -0.00103 $ & $   0.01649 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56198.13635 $ & $   0.00026 $ & $   0.01120 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56203.84334 $ & $  -0.02258 $ & $   0.01939 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56259.01052 $ & $  -0.01424 $ & $   0.01812 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56279.93602 $ & $  -0.00064 $ & $   0.01625 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56245.69440 $ & $   0.00099 $ & $   0.01455 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56300.86154 $ & $  -0.00621 $ & $   0.01218 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56278.03380 $ & $   0.03048 $ & $   0.01608 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56279.93619 $ & $  -0.01391 $ & $   0.01687 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56181.01596 $ & $   0.01291 $ & $   0.01165 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56363.63804 $ & $  -0.01433 $ & $   0.01386 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56260.91324 $ & $   0.00017 $ & $   0.01762 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56239.98780 $ & $  -0.02148 $ & $   0.01078 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56325.59191 $ & $   0.00728 $ & $   0.01625 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56219.06261 $ & $   0.00422 $ & $   0.01147 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56224.76964 $ & $   0.00605 $ & $   0.01692 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56241.89070 $ & $   0.01483 $ & $   0.01105 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56257.10932 $ & $   0.01372 $ & $   0.01342 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56281.83943 $ & $  -0.00134 $ & $   0.01471 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56283.74200 $ & $  -0.01003 $ & $   0.01593 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56179.11478 $ & $  -0.00251 $ & $   0.01168 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56285.64437 $ & $   0.02924 $ & $   0.02009 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56323.69075 $ & $  -0.02746 $ & $   0.01277 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56262.81680 $ & $   0.01422 $ & $   0.02232 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56201.94283 $ & $   0.04842 $ & $   0.01885 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56220.96606 $ & $  -0.00414 $ & $   0.01135 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56222.86841 $ & $   0.00529 $ & $   0.01385 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56342.71423 $ & $  -0.03420 $ & $   0.01701 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56380.76063 $ & $   0.00533 $ & $   0.01370 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56198.13882 $ & $   0.00708 $ & $   0.01160 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56203.84580 $ & $   0.01073 $ & $   0.02028 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56279.93853 $ & $   0.00472 $ & $   0.01697 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56300.86402 $ & $   0.01186 $ & $   0.01177 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56278.03638 $ & $   0.00030 $ & $   0.01562 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56279.93874 $ & $   0.03999 $ & $   0.01717 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56239.99027 $ & $   0.00133 $ & $   0.01101 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56325.59439 $ & $  -0.02041 $ & $   0.01449 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56302.76667 $ & $  -0.04075 $ & $   0.01461 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56319.88758 $ & $  -0.00703 $ & $   0.01860 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56219.06508 $ & $  -0.00888 $ & $   0.01152 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56224.77210 $ & $   0.00465 $ & $   0.01816 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56266.62315 $ & $  -0.01737 $ & $   0.02095 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56245.69773 $ & $   0.00782 $ & $   0.01456 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56264.72092 $ & $  -0.02874 $ & $   0.01582 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56257.11180 $ & $  -0.01255 $ & $   0.01343 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56281.84190 $ & $  -0.02138 $ & $   0.01412 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56181.01931 $ & $  -0.00728 $ & $   0.01180 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56241.89347 $ & $  -0.01244 $ & $   0.01148 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56179.11729 $ & $   0.00468 $ & $   0.01297 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56285.64688 $ & $  -0.00167 $ & $   0.01708 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56363.64173 $ & $  -0.00531 $ & $   0.01350 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56323.69322 $ & $   0.00515 $ & $   0.01425 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56260.91694 $ & $  -0.00442 $ & $   0.01792 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56262.81926 $ & $   0.03347 $ & $   0.02368 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56201.94533 $ & $   0.00252 $ & $   0.01657 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56222.87088 $ & $  -0.01175 $ & $   0.01372 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56259.01550 $ & $  -0.01204 $ & $   0.01731 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56300.86653 $ & $  -0.01189 $ & $   0.01148 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56220.96942 $ & $   0.01615 $ & $   0.01185 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56283.74586 $ & $   0.00391 $ & $   0.01495 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56279.94134 $ & $   0.02588 $ & $   0.01697 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56302.76917 $ & $   0.02949 $ & $   0.01726 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56319.89006 $ & $  -0.01693 $ & $   0.01509 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56278.03925 $ & $  -0.02458 $ & $   0.01622 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56219.06759 $ & $  -0.00016 $ & $   0.01166 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56198.14218 $ & $  -0.01480 $ & $   0.01290 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56245.70019 $ & $   0.00704 $ & $   0.01384 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56266.62590 $ & $  -0.01451 $ & $   0.01704 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56181.02181 $ & $  -0.02425 $ & $   0.01164 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56241.89595 $ & $  -0.00467 $ & $   0.01111 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56239.99366 $ & $  -0.01066 $ & $   0.01122 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56257.11457 $ & $   0.02438 $ & $   0.01381 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56281.84466 $ & $  -0.00671 $ & $   0.01459 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56179.11980 $ & $  -0.00745 $ & $   0.01278 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56363.64421 $ & $  -0.00052 $ & $   0.01423 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56323.69572 $ & $  -0.01428 $ & $   0.01327 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56260.91940 $ & $  -0.00450 $ & $   0.01643 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56224.77546 $ & $  -0.00805 $ & $   0.02034 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56285.64960 $ & $  -0.01292 $ & $   0.01765 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56201.94783 $ & $   0.00401 $ & $   0.01783 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56262.82197 $ & $   0.03763 $ & $   0.02411 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56264.72453 $ & $  -0.00429 $ & $   0.01516 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56203.85072 $ & $   0.01611 $ & $   0.02141 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56259.01801 $ & $  -0.07020 $ & $   0.01596 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56220.97189 $ & $   0.00835 $ & $   0.01180 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56222.87429 $ & $  -0.01174 $ & $   0.01282 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56325.59938 $ & $   0.00025 $ & $   0.01330 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56302.77168 $ & $  -0.02156 $ & $   0.01713 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56283.74858 $ & $   0.00056 $ & $   0.01589 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56319.89256 $ & $   0.01980 $ & $   0.01613 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56219.07006 $ & $  -0.00927 $ & $   0.01173 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56198.14468 $ & $  -0.01731 $ & $   0.01614 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56278.04187 $ & $   0.03794 $ & $   0.01833 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56245.70266 $ & $  -0.00049 $ & $   0.01456 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56300.86991 $ & $  -0.02258 $ & $   0.01085 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56266.62837 $ & $   0.00622 $ & $   0.01492 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56241.89846 $ & $   0.01003 $ & $   0.01151 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56239.99617 $ & $  -0.01276 $ & $   0.01052 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56257.11704 $ & $   0.01000 $ & $   0.01427 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56281.84713 $ & $   0.00056 $ & $   0.01570 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56181.02454 $ & $  -0.01143 $ & $   0.01191 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56363.64672 $ & $   0.02186 $ & $   0.01363 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56323.69819 $ & $   0.00276 $ & $   0.01326 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56260.92191 $ & $  -0.00554 $ & $   0.01821 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56285.65206 $ & $  -0.00182 $ & $   0.01970 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56279.94524 $ & $  -0.00273 $ & $   0.01597 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56262.82446 $ & $  -0.05370 $ & $   0.02073 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56264.72703 $ & $  -0.00922 $ & $   0.01538 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56201.95116 $ & $  -0.01054 $ & $   0.01874 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56179.12344 $ & $  -0.00856 $ & $   0.01278 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56220.97440 $ & $  -0.00665 $ & $   0.01150 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56302.77414 $ & $  -0.00222 $ & $   0.01583 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56319.89502 $ & $  -0.01854 $ & $   0.01647 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56283.75131 $ & $   0.00014 $ & $   0.01456 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56260.92362 $ & $  -0.00668 $ & $   0.01975 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56245.70513 $ & $   0.01221 $ & $   0.01477 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56259.02140 $ & $   0.03272 $ & $   0.01745 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56300.87239 $ & $  -0.00043 $ & $   0.01136 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56239.99869 $ & $  -0.01828 $ & $   0.01153 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56181.02704 $ & $   0.00962 $ & $   0.01181 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56363.64919 $ & $  -0.00678 $ & $   0.01289 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56219.07346 $ & $  -0.01257 $ & $   0.01111 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56325.60302 $ & $   0.00356 $ & $   0.01402 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56260.92441 $ & $  -0.00276 $ & $   0.01727 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56203.85519 $ & $   0.03166 $ & $   0.02435 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56278.04549 $ & $   0.00394 $ & $   0.01697 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56279.94781 $ & $  -0.03304 $ & $   0.01594 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56266.63171 $ & $  -0.01675 $ & $   0.01419 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56264.72949 $ & $   0.01225 $ & $   0.01520 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56241.90183 $ & $  -0.01871 $ & $   0.01178 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56281.85049 $ & $  -0.01492 $ & $   0.01481 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56257.12048 $ & $  -0.00592 $ & $   0.01414 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56200.05118 $ & $  -0.00216 $ & $   0.01841 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56323.70157 $ & $  -0.01476 $ & $   0.01370 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56285.65544 $ & $   0.00653 $ & $   0.01906 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56201.95366 $ & $  -0.01945 $ & $   0.01610 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56179.12596 $ & $  -0.02295 $ & $   0.01301 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56342.72493 $ & $  -0.03358 $ & $   0.02087 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56220.97691 $ & $  -0.00361 $ & $   0.01046 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56262.82783 $ & $   0.02182 $ & $   0.01888 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56380.77168 $ & $  -0.01163 $ & $   0.01440 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56306.58153 $ & $  -0.01389 $ & $   0.01413 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56260.92608 $ & $  -0.02717 $ & $   0.02136 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56259.02386 $ & $  -0.03176 $ & $   0.01739 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56283.75404 $ & $   0.00320 $ & $   0.01556 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56300.87489 $ & $  -0.01110 $ & $   0.01154 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56302.77751 $ & $  -0.00294 $ & $   0.01654 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56319.89835 $ & $   0.01102 $ & $   0.01620 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56325.60549 $ & $  -0.04511 $ & $   0.01385 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56219.07597 $ & $  -0.00251 $ & $   0.01110 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56240.00143 $ & $  -0.00080 $ & $   0.01189 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56245.70846 $ & $  -0.00419 $ & $   0.01399 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56203.85768 $ & $  -0.00429 $ & $   0.02192 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56266.63417 $ & $   0.00276 $ & $   0.01398 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56278.04807 $ & $  -0.02414 $ & $   0.01630 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56279.95043 $ & $  -0.01633 $ & $   0.01682 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56281.85297 $ & $   0.03500 $ & $   0.01491 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56257.12296 $ & $   0.02687 $ & $   0.01553 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56181.03044 $ & $   0.01010 $ & $   0.01212 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56363.65257 $ & $  -0.00758 $ & $   0.01280 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56323.70404 $ & $  -0.00916 $ & $   0.01364 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56285.65790 $ & $   0.00423 $ & $   0.01993 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56260.92787 $ & $   0.02427 $ & $   0.01959 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56179.12846 $ & $  -0.02994 $ & $   0.01313 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56224.78409 $ & $   0.02622 $ & $   0.01807 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56201.95642 $ & $  -0.02058 $ & $   0.01545 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56306.58400 $ & $  -0.01505 $ & $   0.01301 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56259.02636 $ & $   0.01871 $ & $   0.01965 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56300.87737 $ & $  -0.00710 $ & $   0.01116 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56220.98027 $ & $   0.01555 $ & $   0.01172 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56302.77998 $ & $  -0.03818 $ & $   0.01689 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56319.90082 $ & $  -0.01456 $ & $   0.01589 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56325.60800 $ & $   0.01138 $ & $   0.01401 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56245.71093 $ & $   0.01223 $ & $   0.01468 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56219.07871 $ & $   0.00468 $ & $   0.01138 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56266.63667 $ & $  -0.00253 $ & $   0.01372 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56278.05061 $ & $  -0.01634 $ & $   0.01675 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56203.86043 $ & $  -0.02988 $ & $   0.01970 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56279.95301 $ & $  -0.00566 $ & $   0.01787 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56281.85547 $ & $  -0.01646 $ & $   0.01491 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56283.75782 $ & $   0.02315 $ & $   0.01616 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56257.12546 $ & $  -0.00356 $ & $   0.01397 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56181.03295 $ & $  -0.00983 $ & $   0.01132 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56363.65508 $ & $   0.01035 $ & $   0.01337 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56323.70654 $ & $  -0.01131 $ & $   0.01343 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56240.00480 $ & $   0.00597 $ & $   0.01189 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56285.66040 $ & $  -0.01934 $ & $   0.02078 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56260.93033 $ & $   0.01012 $ & $   0.01830 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56179.13096 $ & $   0.00605 $ & $   0.01268 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56262.83289 $ & $  -0.02721 $ & $   0.01903 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56201.95893 $ & $  -0.00828 $ & $   0.01613 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56306.58647 $ & $  -0.02417 $ & $   0.01324 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56241.90792 $ & $   0.02032 $ & $   0.01109 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56200.05711 $ & $  -0.06184 $ & $   0.01821 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56243.81036 $ & $   0.00720 $ & $   0.01271 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56220.98276 $ & $  -0.00501 $ & $   0.01134 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56342.73082 $ & $  -0.04614 $ & $   0.01502 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56259.02909 $ & $   0.01240 $ & $   0.01802 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56302.78248 $ & $  -0.01259 $ & $   0.01418 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56319.90331 $ & $  -0.00105 $ & $   0.01606 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56300.88035 $ & $   0.01198 $ & $   0.02022 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56325.61047 $ & $  -0.00849 $ & $   0.01325 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56219.08122 $ & $   0.00388 $ & $   0.01183 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56245.71365 $ & $  -0.00779 $ & $   0.01536 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56266.63914 $ & $   0.04866 $ & $   0.01375 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56278.05310 $ & $   0.00103 $ & $   0.01764 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56300.88098 $ & $   0.01252 $ & $   0.01179 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56281.85798 $ & $  -0.00700 $ & $   0.01465 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56257.12794 $ & $   0.01578 $ & $   0.01586 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56181.03542 $ & $   0.00857 $ & $   0.01181 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56323.70901 $ & $  -0.02831 $ & $   0.01349 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56240.00730 $ & $  -0.00956 $ & $   0.01091 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56283.76051 $ & $  -0.02737 $ & $   0.01588 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56285.66286 $ & $   0.03123 $ & $   0.02034 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56260.93283 $ & $   0.03391 $ & $   0.01891 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56262.83544 $ & $   0.03702 $ & $   0.01961 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56264.73787 $ & $  -0.01353 $ & $   0.01493 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56279.95660 $ & $  -0.00076 $ & $   0.01711 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56241.91043 $ & $  -0.00146 $ & $   0.01105 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56200.05961 $ & $  -0.03379 $ & $   0.01594 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56243.81288 $ & $   0.00402 $ & $   0.01281 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56342.73329 $ & $  -0.02217 $ & $   0.01969 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56220.98527 $ & $   0.02417 $ & $   0.01167 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56201.96230 $ & $   0.02451 $ & $   0.01696 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56302.78495 $ & $   0.00468 $ & $   0.01548 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56319.90577 $ & $   0.00933 $ & $   0.01547 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56306.58980 $ & $  -0.00460 $ & $   0.01326 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56245.71615 $ & $   0.00996 $ & $   0.01404 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56259.03252 $ & $  -0.01046 $ & $   0.01643 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56300.88350 $ & $   0.00518 $ & $   0.01093 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56179.13549 $ & $   0.01059 $ & $   0.01458 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56181.03793 $ & $  -0.00309 $ & $   0.01177 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56363.66006 $ & $   0.00220 $ & $   0.01386 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56325.61382 $ & $  -0.00436 $ & $   0.01321 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56240.00979 $ & $   0.01054 $ & $   0.01181 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56260.93530 $ & $   0.00786 $ & $   0.01953 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56380.78105 $ & $  -0.02013 $ & $   0.02920 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56264.74034 $ & $  -0.02613 $ & $   0.01388 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56283.76354 $ & $  -0.02740 $ & $   0.01486 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56278.05661 $ & $   0.01153 $ & $   0.01592 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56281.86135 $ & $   0.00086 $ & $   0.01515 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56279.95918 $ & $   0.00820 $ & $   0.01567 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56243.81539 $ & $  -0.00016 $ & $   0.01249 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56323.71265 $ & $   0.02776 $ & $   0.01487 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56342.73578 $ & $   0.00326 $ & $   0.01728 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56200.06233 $ & $   0.01119 $ & $   0.01765 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56262.83879 $ & $   0.01020 $ & $   0.01980 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56201.96480 $ & $   0.00460 $ & $   0.01585 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56220.98803 $ & $  -0.01005 $ & $   0.01116 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56306.59231 $ & $  -0.00980 $ & $   0.01300 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56203.86743 $ & $  -0.02486 $ & $   0.02436 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56259.03502 $ & $  -0.01799 $ & $   0.01711 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56300.88597 $ & $   0.01745 $ & $   0.01164 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56179.13800 $ & $   0.00288 $ & $   0.01443 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56319.90934 $ & $  -0.00225 $ & $   0.01453 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56325.61630 $ & $  -0.00148 $ & $   0.01246 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56302.78856 $ & $   0.01245 $ & $   0.01415 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56240.01230 $ & $  -0.01419 $ & $   0.01154 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56245.71948 $ & $   0.01215 $ & $   0.01515 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56241.91493 $ & $   0.00390 $ & $   0.01126 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56264.74284 $ & $   0.00390 $ & $   0.01564 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56278.05920 $ & $  -0.03346 $ & $   0.01554 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56281.86385 $ & $  -0.01159 $ & $   0.01467 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56181.04128 $ & $  -0.00749 $ & $   0.01205 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56283.76630 $ & $  -0.00544 $ & $   0.01518 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56279.96176 $ & $  -0.02054 $ & $   0.01609 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56285.66870 $ & $  -0.00387 $ & $   0.01684 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56363.66368 $ & $  -0.00686 $ & $   0.01379 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56323.71515 $ & $   0.01321 $ & $   0.01501 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56200.06485 $ & $  -0.00681 $ & $   0.01542 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56262.84126 $ & $   0.01905 $ & $   0.02520 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56260.93897 $ & $   0.03071 $ & $   0.02367 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56201.96730 $ & $   0.02527 $ & $   0.01632 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56219.08822 $ & $  -0.02144 $ & $   0.01078 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56306.59478 $ & $  -0.00825 $ & $   0.01311 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56203.86992 $ & $  -0.03070 $ & $   0.02036 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56260.93943 $ & $  -0.01597 $ & $   0.02100 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56243.81883 $ & $   0.01745 $ & $   0.01282 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56179.14028 $ & $  -0.00006 $ & $   0.01922 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56259.03748 $ & $   0.00135 $ & $   0.01515 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56300.88848 $ & $   0.00621 $ & $   0.01172 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56220.99139 $ & $  -0.01460 $ & $   0.01178 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56222.89372 $ & $  -0.00458 $ & $   0.01314 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56319.91181 $ & $  -0.00607 $ & $   0.01668 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56325.61881 $ & $   0.00224 $ & $   0.01400 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56302.79107 $ & $  -0.00654 $ & $   0.01395 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56245.72199 $ & $  -0.00749 $ & $   0.01470 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56241.91770 $ & $  -0.00294 $ & $   0.01074 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56181.04375 $ & $  -0.01319 $ & $   0.01179 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56281.86658 $ & $  -0.00095 $ & $   0.01549 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56240.01570 $ & $   0.00475 $ & $   0.01222 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56363.66615 $ & $  -0.00322 $ & $   0.01453 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56278.06206 $ & $   0.01007 $ & $   0.01681 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56279.96438 $ & $  -0.01069 $ & $   0.01564 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56285.67147 $ & $  -0.02985 $ & $   0.02042 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56201.96980 $ & $   0.00299 $ & $   0.01527 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56219.09072 $ & $   0.00656 $ & $   0.01158 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56264.74640 $ & $  -0.03693 $ & $   0.01492 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56203.87238 $ & $   0.00508 $ & $   0.02119 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56306.59750 $ & $   0.00084 $ & $   0.01317 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56243.82131 $ & $  -0.00510 $ & $   0.01310 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56342.74176 $ & $  -0.00723 $ & $   0.01995 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56259.03998 $ & $   0.01817 $ & $   0.01763 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56283.77013 $ & $  -0.02305 $ & $   0.01414 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56220.99387 $ & $   0.00875 $ & $   0.01166 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56319.91430 $ & $   0.00792 $ & $   0.01722 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56325.62128 $ & $  -0.01830 $ & $   0.01350 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56302.79355 $ & $   0.01088 $ & $   0.01420 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56245.72445 $ & $   0.01772 $ & $   0.01531 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56300.89183 $ & $   0.01588 $ & $   0.01196 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56241.92017 $ & $  -0.00040 $ & $   0.01126 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56222.89711 $ & $  -0.00175 $ & $   0.01317 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56240.01819 $ & $   0.01749 $ & $   0.01192 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56281.86909 $ & $  -0.04032 $ & $   0.01529 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56181.04651 $ & $  -0.00829 $ & $   0.01190 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56363.66866 $ & $  -0.01632 $ & $   0.01439 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56323.72012 $ & $   0.01517 $ & $   0.01461 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56278.06464 $ & $  -0.00024 $ & $   0.01668 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56285.67396 $ & $  -0.00541 $ & $   0.01992 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56219.09323 $ & $  -0.00286 $ & $   0.01185 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56262.84646 $ & $  -0.03077 $ & $   0.01902 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56203.87485 $ & $  -0.01730 $ & $   0.02287 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56264.74890 $ & $  -0.01649 $ & $   0.01526 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56266.65140 $ & $   0.00634 $ & $   0.01476 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56243.82383 $ & $  -0.01003 $ & $   0.01187 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56201.97319 $ & $  -0.01382 $ & $   0.01716 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56220.99638 $ & $  -0.01537 $ & $   0.01202 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56162.02470 $ & $  -0.01948 $ & $   0.01330 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56319.91676 $ & $   0.03357 $ & $   0.01585 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56283.77284 $ & $  -0.00382 $ & $   0.01468 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56279.96825 $ & $   0.01789 $ & $   0.01651 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56302.79605 $ & $   0.01023 $ & $   0.01427 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56306.60091 $ & $   0.01955 $ & $   0.01292 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56245.72692 $ & $   0.01203 $ & $   0.01597 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56259.04339 $ & $  -0.00770 $ & $   0.01577 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56300.89431 $ & $   0.01209 $ & $   0.01198 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56241.92270 $ & $  -0.00964 $ & $   0.01123 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56222.89958 $ & $  -0.00196 $ & $   0.01317 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56200.07186 $ & $  -0.00058 $ & $   0.02162 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56224.80216 $ & $   0.00825 $ & $   0.01755 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56240.02071 $ & $  -0.01319 $ & $   0.01160 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56181.04902 $ & $  -0.02273 $ & $   0.01180 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56363.67114 $ & $  -0.00487 $ & $   0.01355 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56264.75140 $ & $   0.00601 $ & $   0.01499 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56281.87242 $ & $  -0.00635 $ & $   0.01469 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56323.72347 $ & $   0.02410 $ & $   0.01404 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56243.82634 $ & $   0.00306 $ & $   0.01174 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56285.67730 $ & $   0.00781 $ & $   0.01958 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56278.06821 $ & $  -0.01027 $ & $   0.01615 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56201.97569 $ & $   0.02013 $ & $   0.01825 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56220.99885 $ & $   0.00285 $ & $   0.01162 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56262.84980 $ & $   0.01951 $ & $   0.01954 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56219.09659 $ & $   0.02678 $ & $   0.01123 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56162.02720 $ & $   0.00683 $ & $   0.01300 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56279.97083 $ & $  -0.00200 $ & $   0.01578 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56283.77556 $ & $   0.03327 $ & $   0.01428 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56266.65475 $ & $   0.01546 $ & $   0.01470 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56306.60338 $ & $   0.01575 $ & $   0.01300 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56259.04586 $ & $  -0.00042 $ & $   0.01591 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56300.89681 $ & $   0.00977 $ & $   0.01183 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56319.92009 $ & $   0.00074 $ & $   0.01706 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56200.07435 $ & $  -0.01362 $ & $   0.01557 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56302.79942 $ & $   0.01434 $ & $   0.01429 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56245.73003 $ & $   0.04509 $ & $   0.01700 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56224.80463 $ & $   0.01549 $ & $   0.01588 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56240.02343 $ & $  -0.00979 $ & $   0.01209 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56241.92605 $ & $   0.04094 $ & $   0.01183 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56264.75390 $ & $   0.02661 $ & $   0.01556 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56281.87493 $ & $  -0.01474 $ & $   0.01429 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56181.05241 $ & $  -0.00108 $ & $   0.01161 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56323.72594 $ & $   0.03112 $ & $   0.01403 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56363.67455 $ & $  -0.04739 $ & $   0.01311 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56285.67977 $ & $  -0.03790 $ & $   0.01881 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56260.94983 $ & $   0.02290 $ & $   0.01824 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56278.07074 $ & $  -0.01452 $ & $   0.01529 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56219.09907 $ & $   0.01453 $ & $   0.01214 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56262.85229 $ & $  -0.00147 $ & $   0.01833 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56162.02970 $ & $   0.04240 $ & $   0.01256 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56201.97847 $ & $  -0.02390 $ & $   0.01604 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56279.97341 $ & $   0.00502 $ & $   0.01734 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56306.60585 $ & $   0.03164 $ & $   0.01387 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56283.77829 $ & $   0.01887 $ & $   0.01510 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56300.89928 $ & $  -0.02277 $ & $   0.01129 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56221.00222 $ & $   0.01133 $ & $   0.01152 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56319.92255 $ & $  -0.05620 $ & $   0.01638 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56243.83002 $ & $  -0.02363 $ & $   0.01155 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56200.07686 $ & $   0.00665 $ & $   0.01456 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56222.90468 $ & $   0.04111 $ & $   0.01366 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56245.73249 $ & $  -0.00627 $ & $   0.01710 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56302.80189 $ & $  -0.00588 $ & $   0.01510 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56224.80714 $ & $  -0.00204 $ & $   0.01831 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56325.62992 $ & $   0.01005 $ & $   0.01355 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56241.92857 $ & $  -0.00286 $ & $   0.01087 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56281.87740 $ & $   0.01298 $ & $   0.01596 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56181.05488 $ & $   0.01313 $ & $   0.01279 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56323.72844 $ & $   0.00250 $ & $   0.01463 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56363.67702 $ & $   0.02075 $ & $   0.01372 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56285.68223 $ & $   0.00993 $ & $   0.01766 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56240.02679 $ & $   0.01538 $ & $   0.01198 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56260.95230 $ & $   0.03234 $ & $   0.01903 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56278.07327 $ & $  -0.00615 $ & $   0.01467 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56264.75727 $ & $   0.01367 $ & $   0.01534 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56201.98094 $ & $  -0.00367 $ & $   0.01743 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56219.10184 $ & $  -0.01638 $ & $   0.01124 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56306.60832 $ & $   0.00023 $ & $   0.01387 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56279.97603 $ & $  -0.01456 $ & $   0.01680 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56221.00473 $ & $  -0.01438 $ & $   0.01167 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56243.83250 $ & $   0.01024 $ & $   0.01279 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56319.92504 $ & $  -0.02806 $ & $   0.01699 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56162.03311 $ & $  -0.02712 $ & $   0.01199 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56302.80440 $ & $   0.00335 $ & $   0.01572 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56245.73525 $ & $  -0.00856 $ & $   0.01791 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56325.63243 $ & $  -0.00963 $ & $   0.01402 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56241.93106 $ & $   0.01004 $ & $   0.01124 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56200.08025 $ & $   0.02580 $ & $   0.01852 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56300.90289 $ & $   0.01853 $ & $   0.01235 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56283.78207 $ & $   0.01528 $ & $   0.01534 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56222.90805 $ & $  -0.00195 $ & $   0.01292 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56281.87991 $ & $   0.00188 $ & $   0.01620 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56259.05218 $ & $  -0.03168 $ & $   0.01640 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56181.05738 $ & $  -0.00120 $ & $   0.01163 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56323.73091 $ & $  -0.00331 $ & $   0.01458 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56363.67953 $ & $   0.01862 $ & $   0.01320 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56285.68473 $ & $   0.00686 $ & $   0.01803 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56240.02930 $ & $   0.01656 $ & $   0.01225 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56260.95480 $ & $   0.04084 $ & $   0.02187 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56264.75973 $ & $   0.00292 $ & $   0.01605 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56219.10432 $ & $  -0.00757 $ & $   0.01112 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56342.75509 $ & $  -0.02645 $ & $   0.01916 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56319.92749 $ & $   0.00292 $ & $   0.01752 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56221.00725 $ & $  -0.02422 $ & $   0.01136 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56302.80687 $ & $  -0.00473 $ & $   0.01537 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56201.98433 $ & $  -0.00886 $ & $   0.01761 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56262.85836 $ & $  -0.02274 $ & $   0.02008 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56162.03582 $ & $   0.00708 $ & $   0.01281 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56306.61173 $ & $  -0.01262 $ & $   0.01356 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56279.97964 $ & $  -0.01384 $ & $   0.01681 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56241.93357 $ & $   0.00106 $ & $   0.01063 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56300.90539 $ & $  -0.00106 $ & $   0.01152 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56222.91056 $ & $   0.00647 $ & $   0.01390 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56224.81302 $ & $  -0.01504 $ & $   0.01623 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56181.05985 $ & $  -0.00517 $ & $   0.01198 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56363.68201 $ & $  -0.01460 $ & $   0.01323 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56325.63580 $ & $  -0.01087 $ & $   0.01474 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56240.03178 $ & $  -0.02496 $ & $   0.01210 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56283.78503 $ & $   0.01920 $ & $   0.01542 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56264.76220 $ & $   0.02110 $ & $   0.01516 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56304.71101 $ & $  -0.01019 $ & $   0.01385 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56281.88327 $ & $   0.00805 $ & $   0.01444 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56285.68806 $ & $  -0.02516 $ & $   0.01841 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56259.05570 $ & $  -0.03452 $ & $   0.01671 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56342.75755 $ & $   0.02432 $ & $   0.01725 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56323.73453 $ & $  -0.00333 $ & $   0.01368 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56266.66535 $ & $  -0.00277 $ & $   0.01318 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56201.98680 $ & $   0.01529 $ & $   0.01742 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56221.00998 $ & $  -0.00932 $ & $   0.01159 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56219.10772 $ & $   0.02046 $ & $   0.01152 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56384.60900 $ & $   0.02543 $ & $   0.02134 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56306.61420 $ & $  -0.00229 $ & $   0.01276 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56203.88944 $ & $   0.01926 $ & $   0.02014 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56162.03862 $ & $   0.00906 $ & $   0.01205 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56279.98224 $ & $   0.02379 $ & $   0.01725 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56300.90786 $ & $  -0.00499 $ & $   0.01150 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56222.91303 $ & $  -0.00831 $ & $   0.01307 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56319.93107 $ & $   0.03183 $ & $   0.01857 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56262.86173 $ & $  -0.00073 $ & $   0.01877 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56243.83861 $ & $  -0.02496 $ & $   0.01135 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56200.08546 $ & $   0.00614 $ & $   0.01660 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56302.81048 $ & $  -0.01752 $ & $   0.01414 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56325.63827 $ & $  -0.01182 $ & $   0.01531 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56224.81574 $ & $   0.00030 $ & $   0.01688 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56240.03430 $ & $   0.01373 $ & $   0.01251 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56283.78774 $ & $  -0.01458 $ & $   0.01561 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56241.93693 $ & $   0.00445 $ & $   0.01092 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56264.76470 $ & $   0.00859 $ & $   0.01455 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56281.88574 $ & $  -0.00774 $ & $   0.01547 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56304.71352 $ & $  -0.00657 $ & $   0.01332 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56181.06324 $ & $   0.01066 $ & $   0.01148 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56259.05817 $ & $   0.02689 $ & $   0.01776 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56342.76005 $ & $   0.00131 $ & $   0.01665 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56323.73704 $ & $   0.00854 $ & $   0.01365 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56363.68565 $ & $  -0.01859 $ & $   0.01338 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56245.74222 $ & $   0.01309 $ & $   0.01918 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56205.79369 $ & $  -0.01054 $ & $   0.01906 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56266.66783 $ & $   0.00363 $ & $   0.01374 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56201.98931 $ & $  -0.03346 $ & $   0.01559 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56219.11019 $ & $  -0.00305 $ & $   0.01165 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56384.61147 $ & $   0.01264 $ & $   0.01648 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56306.61667 $ & $   0.02502 $ & $   0.01400 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56203.89191 $ & $  -0.00373 $ & $   0.02047 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56162.04111 $ & $   0.01412 $ & $   0.01164 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56279.98483 $ & $   0.00231 $ & $   0.01754 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56300.91037 $ & $   0.00181 $ & $   0.01153 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56222.91553 $ & $  -0.01312 $ & $   0.01307 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56319.93354 $ & $  -0.02536 $ & $   0.01698 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56262.86419 $ & $  -0.01521 $ & $   0.01893 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56221.01334 $ & $  -0.00043 $ & $   0.01170 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56200.08797 $ & $  -0.00842 $ & $   0.01715 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56302.81295 $ & $  -0.01063 $ & $   0.01459 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56325.64074 $ & $   0.00045 $ & $   0.01598 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56224.81821 $ & $   0.00964 $ & $   0.01633 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56283.79047 $ & $  -0.01808 $ & $   0.01509 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56241.93966 $ & $   0.00394 $ & $   0.01195 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56243.84199 $ & $  -0.00873 $ & $   0.01158 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56181.06575 $ & $  -0.00816 $ & $   0.01109 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56259.06063 $ & $   0.00945 $ & $   0.01741 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56281.88850 $ & $  -0.02309 $ & $   0.01562 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56240.03770 $ & $  -0.00081 $ & $   0.01150 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56323.73954 $ & $  -0.01066 $ & $   0.01344 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56245.74469 $ & $  -0.01719 $ & $   0.01672 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56363.68813 $ & $  -0.01334 $ & $   0.01377 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56285.69329 $ & $   0.03425 $ & $   0.01969 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56260.96329 $ & $   0.01379 $ & $   0.01864 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56201.99182 $ & $   0.00071 $ & $   0.01603 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56384.61393 $ & $  -0.00526 $ & $   0.01819 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56219.11271 $ & $   0.02208 $ & $   0.01195 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56264.76830 $ & $  -0.00101 $ & $   0.01508 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56304.71696 $ & $   0.00611 $ & $   0.01253 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56203.89443 $ & $  -0.03157 $ & $   0.02006 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56306.61940 $ & $   0.00579 $ & $   0.01291 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56342.76366 $ & $   0.00617 $ & $   0.01779 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56279.98743 $ & $   0.01853 $ & $   0.01746 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56319.93603 $ & $   0.00230 $ & $   0.01779 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56221.01582 $ & $   0.01241 $ & $   0.01122 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56302.81546 $ & $  -0.01017 $ & $   0.01459 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56325.64324 $ & $  -0.00568 $ & $   0.01460 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56262.86695 $ & $  -0.03535 $ & $   0.01808 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56162.04447 $ & $   0.00163 $ & $   0.01182 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56300.91371 $ & $  -0.02020 $ & $   0.01288 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56222.91890 $ & $  -0.02829 $ & $   0.01299 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56243.84450 $ & $   0.01416 $ & $   0.01223 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56241.94218 $ & $   0.01060 $ & $   0.01145 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56200.09136 $ & $  -0.03109 $ & $   0.01556 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56259.06313 $ & $   0.02219 $ & $   0.01902 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56281.89096 $ & $  -0.02066 $ & $   0.01486 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56240.04019 $ & $  -0.01002 $ & $   0.01142 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56323.74200 $ & $   0.02275 $ & $   0.01421 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56181.06852 $ & $  -0.03106 $ & $   0.01177 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56205.79862 $ & $  -0.00173 $ & $   0.01915 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56363.69064 $ & $  -0.00747 $ & $   0.01339 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56285.69579 $ & $  -0.02681 $ & $   0.01863 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56260.96579 $ & $   0.03593 $ & $   0.02115 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56219.11522 $ & $  -0.00086 $ & $   0.01135 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56304.71944 $ & $  -0.00410 $ & $   0.01228 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56203.89689 $ & $  -0.02919 $ & $   0.01687 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56283.79423 $ & $  -0.01522 $ & $   0.01530 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56319.93849 $ & $   0.00112 $ & $   0.01595 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56221.01833 $ & $   0.01229 $ & $   0.01094 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56201.99521 $ & $   0.00134 $ & $   0.01632 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56302.81793 $ & $   0.01905 $ & $   0.01496 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56262.86942 $ & $  -0.04177 $ & $   0.01761 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56266.67416 $ & $  -0.00041 $ & $   0.01288 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56162.04696 $ & $  -0.00268 $ & $   0.01196 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56306.62281 $ & $   0.00483 $ & $   0.01257 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56300.91618 $ & $   0.01334 $ & $   0.01229 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56222.92138 $ & $   0.01293 $ & $   0.01315 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56243.84701 $ & $   0.01407 $ & $   0.01182 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56241.94470 $ & $  -0.00606 $ & $   0.01054 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56200.09387 $ & $  -0.01200 $ & $   0.01229 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56240.04270 $ & $  -0.00866 $ & $   0.01165 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56279.99129 $ & $  -0.03304 $ & $   0.01684 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56325.64681 $ & $   0.00362 $ & $   0.01422 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56181.07102 $ & $  -0.02133 $ & $   0.01161 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56363.69310 $ & $  -0.01330 $ & $   0.01346 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56245.74970 $ & $   0.02795 $ & $   0.02351 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56260.96825 $ & $   0.02613 $ & $   0.02122 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56226.72668 $ & $  -0.07687 $ & $   0.01720 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56264.77323 $ & $   0.00732 $ & $   0.01594 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56304.72196 $ & $   0.01002 $ & $   0.01326 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56259.06651 $ & $   0.02794 $ & $   0.01586 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56281.89433 $ & $  -0.01693 $ & $   0.01505 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56205.80194 $ & $   0.00218 $ & $   0.02037 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56323.74538 $ & $   0.00848 $ & $   0.01440 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56285.69918 $ & $  -0.01808 $ & $   0.01909 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56224.82520 $ & $   0.01652 $ & $   0.01603 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56283.79693 $ & $  -0.00456 $ & $   0.01462 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56221.02081 $ & $  -0.00196 $ & $   0.01123 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56384.61976 $ & $  -0.02376 $ & $   0.01658 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56201.99772 $ & $  -0.00584 $ & $   0.01776 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56219.11858 $ & $  -0.00652 $ & $   0.01141 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56203.90020 $ & $  -0.04224 $ & $   0.02081 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56162.04945 $ & $  -0.02172 $ & $   0.01154 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56306.62527 $ & $   0.01977 $ & $   0.01323 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56300.91865 $ & $  -0.00058 $ & $   0.01164 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56222.92384 $ & $   0.00142 $ & $   0.01357 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56319.94186 $ & $   0.01372 $ & $   0.01753 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56243.84952 $ & $  -0.00854 $ & $   0.01155 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56200.09634 $ & $  -0.00667 $ & $   0.01399 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56302.82129 $ & $  -0.00672 $ & $   0.01513 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56325.64928 $ & $  -0.00575 $ & $   0.01365 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56279.99391 $ & $   0.00034 $ & $   0.01706 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56264.77573 $ & $   0.01005 $ & $   0.01532 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56241.94805 $ & $   0.00150 $ & $   0.01071 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56304.72447 $ & $  -0.00228 $ & $   0.01309 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56259.06900 $ & $   0.01504 $ & $   0.01644 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56281.89679 $ & $   0.00559 $ & $   0.01451 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56205.80440 $ & $   0.00433 $ & $   0.01888 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56323.74785 $ & $   0.00690 $ & $   0.01480 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56245.75302 $ & $  -0.03366 $ & $   0.02088 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56285.70164 $ & $  -0.02652 $ & $   0.01937 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56363.69653 $ & $   0.00053 $ & $   0.01302 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56224.82770 $ & $   0.03049 $ & $   0.01563 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56260.97169 $ & $  -0.03614 $ & $   0.01986 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56283.79963 $ & $  -0.02048 $ & $   0.01433 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56384.62226 $ & $  -0.00725 $ & $   0.01465 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56202.00044 $ & $  -0.00426 $ & $   0.01567 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56162.05194 $ & $  -0.00462 $ & $   0.01158 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56306.62778 $ & $   0.00191 $ & $   0.01243 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56300.92116 $ & $  -0.00234 $ & $   0.01172 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56319.94432 $ & $   0.00116 $ & $   0.02003 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56181.07549 $ & $  -0.00861 $ & $   0.01197 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56221.02417 $ & $   0.00061 $ & $   0.01192 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56222.92656 $ & $  -0.01055 $ & $   0.01265 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56200.09886 $ & $  -0.02944 $ & $   0.01623 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56302.82380 $ & $   0.00568 $ & $   0.01434 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56266.67987 $ & $  -0.00316 $ & $   0.01283 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56325.65179 $ & $   0.00496 $ & $   0.01300 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56279.99653 $ & $  -0.03284 $ & $   0.01729 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56241.95057 $ & $   0.02808 $ & $   0.01116 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56259.07147 $ & $   0.00062 $ & $   0.01702 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56281.89927 $ & $  -0.01194 $ & $   0.01504 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56302.82477 $ & $  -0.02817 $ & $   0.01342 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56365.60112 $ & $   0.01393 $ & $   0.01525 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56205.80686 $ & $  -0.04081 $ & $   0.01858 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56323.75035 $ & $  -0.01415 $ & $   0.01432 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56245.75552 $ & $   0.00079 $ & $   0.02015 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56243.85321 $ & $   0.01589 $ & $   0.01262 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56285.70412 $ & $  -0.01486 $ & $   0.01905 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56363.69900 $ & $  -0.01253 $ & $   0.01386 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56224.83018 $ & $  -0.00536 $ & $   0.01549 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56260.97419 $ & $   0.01552 $ & $   0.01555 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56384.62473 $ & $  -0.02042 $ & $   0.01628 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56264.77906 $ & $  -0.00273 $ & $   0.01475 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56283.80233 $ & $   0.01894 $ & $   0.01530 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56202.00295 $ & $   0.00961 $ & $   0.01582 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56306.63025 $ & $   0.00960 $ & $   0.01383 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56304.72815 $ & $  -0.01204 $ & $   0.01184 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56319.94678 $ & $   0.04723 $ & $   0.01605 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56181.07799 $ & $   0.00236 $ & $   0.01162 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56221.02668 $ & $   0.00184 $ & $   0.01093 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56162.05503 $ & $  -0.00443 $ & $   0.01214 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56302.82629 $ & $   0.00265 $ & $   0.01468 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56266.68234 $ & $   0.00595 $ & $   0.01292 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56240.04997 $ & $  -0.00924 $ & $   0.01163 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56325.65429 $ & $   0.01664 $ & $   0.01391 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56219.12492 $ & $  -0.00239 $ & $   0.01106 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56279.99913 $ & $  -0.00013 $ & $   0.01723 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56300.92473 $ & $  -0.00690 $ & $   0.01151 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56241.95305 $ & $   0.02155 $ & $   0.01123 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56222.92994 $ & $   0.00887 $ & $   0.01327 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56200.10225 $ & $   0.01655 $ & $   0.01967 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56281.90177 $ & $  -0.00225 $ & $   0.01607 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56365.60359 $ & $   0.00214 $ & $   0.01441 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56302.82728 $ & $  -0.00724 $ & $   0.01240 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56323.75282 $ & $   0.00636 $ & $   0.01407 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56243.85569 $ & $   0.00113 $ & $   0.01148 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56259.07422 $ & $  -0.02045 $ & $   0.01788 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56363.70151 $ & $  -0.00139 $ & $   0.01384 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56205.80958 $ & $   0.00998 $ & $   0.01797 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56260.97669 $ & $  -0.00403 $ & $   0.01579 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56264.78156 $ & $  -0.01313 $ & $   0.01520 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56304.73063 $ & $  -0.00754 $ & $   0.01201 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56319.94927 $ & $   0.00363 $ & $   0.01749 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56181.08046 $ & $  -0.00593 $ & $   0.01125 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56221.02915 $ & $  -0.00328 $ & $   0.01130 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56266.68481 $ & $   0.01461 $ & $   0.01390 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56302.82879 $ & $  -0.02773 $ & $   0.01422 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56240.05246 $ & $   0.01347 $ & $   0.01212 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56202.00638 $ & $  -0.01250 $ & $   0.02277 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56306.63368 $ & $   0.00775 $ & $   0.01338 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56219.12743 $ & $   0.00097 $ & $   0.01172 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56283.80612 $ & $  -0.03352 $ & $   0.01502 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56300.92720 $ & $   0.00392 $ & $   0.01128 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56224.83468 $ & $   0.01325 $ & $   0.01508 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56222.93243 $ & $  -0.00379 $ & $   0.01334 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56241.95556 $ & $  -0.00132 $ & $   0.01061 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56200.10472 $ & $   0.04299 $ & $   0.01632 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56365.60606 $ & $  -0.03277 $ & $   0.01290 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56226.73720 $ & $  -0.01954 $ & $   0.01948 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56302.82979 $ & $  -0.00910 $ & $   0.01309 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56243.85820 $ & $  -0.00505 $ & $   0.01184 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56363.70398 $ & $  -0.00064 $ & $   0.01371 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56325.65772 $ & $  -0.00004 $ & $   0.01384 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56260.97915 $ & $   0.00829 $ & $   0.01589 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56245.76071 $ & $   0.02723 $ & $   0.01832 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56264.78403 $ & $   0.00283 $ & $   0.01552 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56280.00272 $ & $  -0.00148 $ & $   0.01843 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56281.90510 $ & $  -0.00086 $ & $   0.01513 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56259.07761 $ & $   0.01877 $ & $   0.01664 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56304.73314 $ & $  -0.00608 $ & $   0.01354 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56205.81291 $ & $   0.03565 $ & $   0.01751 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56323.75644 $ & $  -0.00927 $ & $   0.01543 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56181.08297 $ & $  -0.02156 $ & $   0.01149 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56240.05497 $ & $   0.00973 $ & $   0.01204 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56162.06013 $ & $  -0.01028 $ & $   0.01132 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56384.63084 $ & $   0.01316 $ & $   0.01665 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56221.03192 $ & $  -0.00654 $ & $   0.01149 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56202.00889 $ & $  -0.02366 $ & $   0.01706 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56306.63615 $ & $   0.00043 $ & $   0.01311 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56203.91136 $ & $   0.01703 $ & $   0.02075 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56266.68791 $ & $   0.00457 $ & $   0.01312 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56300.92971 $ & $   0.00718 $ & $   0.01145 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56319.95289 $ & $   0.02773 $ & $   0.01884 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56222.93494 $ & $  -0.01444 $ & $   0.01275 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56283.80908 $ & $  -0.01934 $ & $   0.01477 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56226.73970 $ & $  -0.00637 $ & $   0.01839 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56224.83744 $ & $  -0.03213 $ & $   0.01517 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56302.83236 $ & $   0.00361 $ & $   0.01685 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56243.86067 $ & $  -0.01218 $ & $   0.01139 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56325.66023 $ & $  -0.02284 $ & $   0.01412 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56219.13083 $ & $   0.00441 $ & $   0.01224 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56264.78653 $ & $   0.00606 $ & $   0.01494 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56241.95892 $ & $   0.00152 $ & $   0.01143 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56281.90760 $ & $  -0.00151 $ & $   0.01527 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56280.00530 $ & $   0.01185 $ & $   0.01785 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56365.60947 $ & $  -0.01520 $ & $   0.01316 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56302.83319 $ & $   0.01238 $ & $   0.01288 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56259.08007 $ & $   0.03423 $ & $   0.01974 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56285.71247 $ & $   0.02669 $ & $   0.02193 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56304.73564 $ & $  -0.00457 $ & $   0.01243 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56205.81538 $ & $   0.01987 $ & $   0.01731 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56323.75891 $ & $  -0.01222 $ & $   0.01422 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56245.76411 $ & $  -0.01719 $ & $   0.01746 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56260.98286 $ & $  -0.00522 $ & $   0.01857 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56240.05748 $ & $   0.01834 $ & $   0.01197 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56162.06264 $ & $  -0.00071 $ & $   0.01104 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56384.63334 $ & $   0.00010 $ & $   0.01731 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56202.01139 $ & $  -0.02838 $ & $   0.01623 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56306.63865 $ & $  -0.00658 $ & $   0.01310 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56266.69041 $ & $   0.00916 $ & $   0.01379 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56181.08632 $ & $  -0.00168 $ & $   0.01161 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56300.93218 $ & $  -0.00760 $ & $   0.01101 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56319.95536 $ & $  -0.03058 $ & $   0.01692 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56222.93744 $ & $   0.00216 $ & $   0.01333 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56224.83991 $ & $  -0.01567 $ & $   0.01421 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56221.03528 $ & $   0.01205 $ & $   0.01172 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56200.10992 $ & $  -0.00660 $ & $   0.01503 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56302.83487 $ & $   0.01717 $ & $   0.01565 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56325.66270 $ & $   0.00862 $ & $   0.01421 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56283.81186 $ & $   0.02795 $ & $   0.01659 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56365.61194 $ & $  -0.03386 $ & $   0.01293 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56280.00789 $ & $   0.01912 $ & $   0.01900 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56241.96167 $ & $  -0.00522 $ & $   0.01146 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56302.83571 $ & $  -0.01135 $ & $   0.01224 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56259.08254 $ & $   0.01238 $ & $   0.01673 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56243.86404 $ & $   0.00820 $ & $   0.01124 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56281.91032 $ & $  -0.02218 $ & $   0.01469 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56205.81784 $ & $   0.02453 $ & $   0.01776 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56323.76138 $ & $   0.00313 $ & $   0.01389 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56245.76658 $ & $   0.00904 $ & $   0.01872 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56285.71520 $ & $  -0.01170 $ & $   0.01991 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56260.98536 $ & $  -0.00749 $ & $   0.01617 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56384.63581 $ & $   0.02330 $ & $   0.01843 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56264.79009 $ & $   0.02999 $ & $   0.01654 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56202.01386 $ & $  -0.02467 $ & $   0.01909 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56304.73903 $ & $  -0.00098 $ & $   0.01149 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56306.64138 $ & $   0.00267 $ & $   0.01363 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56181.08879 $ & $  -0.01350 $ & $   0.01208 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56266.69317 $ & $   0.02670 $ & $   0.01356 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56162.06599 $ & $  -0.01664 $ & $   0.01113 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56240.06086 $ & $  -0.01394 $ & $   0.01254 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56221.03776 $ & $  -0.00409 $ & $   0.01193 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56224.84242 $ & $   0.02943 $ & $   0.01526 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56302.83734 $ & $   0.03673 $ & $   0.01503 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56325.66520 $ & $   0.02005 $ & $   0.01361 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56283.81462 $ & $   0.01262 $ & $   0.01604 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56300.93553 $ & $  -0.00884 $ & $   0.01100 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56222.94082 $ & $   0.00771 $ & $   0.01320 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56365.61445 $ & $   0.01599 $ & $   0.01395 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56241.96418 $ & $   0.00602 $ & $   0.01193 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56302.83821 $ & $   0.01702 $ & $   0.01318 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56200.11331 $ & $  -0.02319 $ & $   0.01389 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56259.08504 $ & $  -0.01319 $ & $   0.01888 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56226.74572 $ & $  -0.01275 $ & $   0.01917 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56243.86655 $ & $  -0.00585 $ & $   0.01077 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56280.01051 $ & $   0.00499 $ & $   0.01644 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56281.91283 $ & $   0.02415 $ & $   0.01581 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56205.82030 $ & $   0.00279 $ & $   0.01895 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56323.76388 $ & $   0.03381 $ & $   0.01474 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56285.71769 $ & $   0.02593 $ & $   0.01757 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56219.13692 $ & $   0.01382 $ & $   0.01101 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56260.98782 $ & $  -0.03712 $ & $   0.01617 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56264.79259 $ & $  -0.00088 $ & $   0.01525 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56304.74154 $ & $  -0.00804 $ & $   0.01155 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56266.69564 $ & $  -0.02295 $ & $   0.01287 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56181.09156 $ & $  -0.01730 $ & $   0.01166 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56162.06846 $ & $  -0.00310 $ & $   0.01172 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56240.06334 $ & $   0.00021 $ & $   0.01197 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56221.04027 $ & $  -0.01940 $ & $   0.01127 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56384.63922 $ & $  -0.00353 $ & $   0.01605 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56202.01720 $ & $  -0.00067 $ & $   0.01867 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56302.83985 $ & $  -0.02020 $ & $   0.01573 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56306.64479 $ & $  -0.00564 $ & $   0.01278 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56300.93800 $ & $  -0.00618 $ & $   0.01171 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56224.84549 $ & $  -0.00085 $ & $   0.01469 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56222.94332 $ & $   0.01327 $ & $   0.01310 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56365.61691 $ & $   0.00721 $ & $   0.01307 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56200.11579 $ & $   0.00065 $ & $   0.01452 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56226.74818 $ & $  -0.02236 $ & $   0.01774 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56302.84071 $ & $   0.00129 $ & $   0.01296 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56241.96669 $ & $  -0.00575 $ & $   0.01134 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56243.86906 $ & $   0.01461 $ & $   0.01151 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56245.77154 $ & $   0.00087 $ & $   0.01757 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56325.66878 $ & $  -0.00784 $ & $   0.01301 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56260.99032 $ & $  -0.04495 $ & $   0.01672 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56219.13943 $ & $   0.00003 $ & $   0.01194 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56264.79506 $ & $  -0.00630 $ & $   0.01520 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56283.81836 $ & $  -0.03971 $ & $   0.01494 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56259.08842 $ & $   0.02069 $ & $   0.01788 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56205.82366 $ & $   0.01558 $ & $   0.02124 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56281.91619 $ & $   0.00334 $ & $   0.01606 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56323.76726 $ & $   0.03708 $ & $   0.01432 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56285.72107 $ & $  -0.03299 $ & $   0.01939 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56181.09403 $ & $   0.01177 $ & $   0.01154 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56280.01434 $ & $   0.02083 $ & $   0.01959 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56162.07097 $ & $   0.01493 $ & $   0.01134 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56240.06585 $ & $  -0.00997 $ & $   0.01097 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56221.04274 $ & $  -0.00288 $ & $   0.01158 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56384.64169 $ & $   0.02284 $ & $   0.02038 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56202.01971 $ & $   0.00974 $ & $   0.01882 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56306.64730 $ & $   0.01943 $ & $   0.01354 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56224.84796 $ & $  -0.00726 $ & $   0.01451 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56300.94050 $ & $  -0.00102 $ & $   0.01205 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56222.94579 $ & $   0.00210 $ & $   0.01279 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56266.69901 $ & $  -0.01548 $ & $   0.01245 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56226.75064 $ & $  -0.00683 $ & $   0.01675 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56302.84321 $ & $  -0.00862 $ & $   0.01598 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56200.11829 $ & $  -0.02169 $ & $   0.01363 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56243.87154 $ & $   0.00876 $ & $   0.01104 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56325.67125 $ & $  -0.00229 $ & $   0.01359 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56264.79756 $ & $   0.03076 $ & $   0.01539 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56259.09089 $ & $   0.01529 $ & $   0.01693 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56241.97007 $ & $  -0.01096 $ & $   0.01133 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56205.82612 $ & $   0.02914 $ & $   0.01950 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56281.91866 $ & $  -0.01475 $ & $   0.01498 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56365.62053 $ & $   0.00776 $ & $   0.01377 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56283.82108 $ & $   0.00808 $ & $   0.01483 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56323.76973 $ & $   0.01346 $ & $   0.01484 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56302.84432 $ & $   0.00117 $ & $   0.01384 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56285.72353 $ & $   0.01593 $ & $   0.01906 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56245.77495 $ & $   0.02446 $ & $   0.01593 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56219.14279 $ & $  -0.02289 $ & $   0.01075 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56260.99375 $ & $  -0.00142 $ & $   0.02239 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56162.07348 $ & $   0.01024 $ & $   0.01105 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56280.01692 $ & $   0.02096 $ & $   0.01807 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56384.64419 $ & $   0.00025 $ & $   0.01477 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56240.06858 $ & $  -0.01989 $ & $   0.01162 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56202.02243 $ & $   0.00393 $ & $   0.01791 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56306.64980 $ & $  -0.01615 $ & $   0.01254 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56224.85043 $ & $  -0.01480 $ & $   0.01355 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56300.94297 $ & $   0.00006 $ & $   0.01171 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56304.74766 $ & $   0.01088 $ & $   0.01258 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56266.70148 $ & $   0.00756 $ & $   0.01276 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56181.09738 $ & $  -0.01181 $ & $   0.01062 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56221.04611 $ & $  -0.02113 $ & $   0.01143 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56226.75315 $ & $  -0.00631 $ & $   0.01755 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56302.84568 $ & $  -0.00758 $ & $   0.01588 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56200.12078 $ & $  -0.00680 $ & $   0.01432 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56222.94855 $ & $  -0.00515 $ & $   0.01334 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56325.67376 $ & $  -0.00476 $ & $   0.01401 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56259.09335 $ & $   0.00646 $ & $   0.01735 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56205.82858 $ & $  -0.00908 $ & $   0.01987 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56241.97255 $ & $   0.00172 $ & $   0.01095 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56281.92116 $ & $   0.00550 $ & $   0.01470 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56365.62304 $ & $  -0.00358 $ & $   0.01381 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56323.77219 $ & $   0.00186 $ & $   0.01471 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56302.84683 $ & $  -0.01209 $ & $   0.01263 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56245.77745 $ & $   0.00443 $ & $   0.01583 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56243.87516 $ & $   0.01493 $ & $   0.01139 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56283.82377 $ & $  -0.02659 $ & $   0.01536 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56219.14526 $ & $  -0.00201 $ & $   0.01296 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56260.99625 $ & $  -0.00907 $ & $   0.01943 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56264.80093 $ & $   0.00516 $ & $   0.01438 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56280.01955 $ & $   0.02235 $ & $   0.01786 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56202.02492 $ & $  -0.02589 $ & $   0.01831 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56306.65227 $ & $  -0.03505 $ & $   0.01349 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56224.85293 $ & $  -0.01752 $ & $   0.01543 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56266.70394 $ & $  -0.00760 $ & $   0.01255 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56181.09986 $ & $   0.00531 $ & $   0.01154 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56162.07683 $ & $  -0.01090 $ & $   0.01088 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56221.04861 $ & $   0.00130 $ & $   0.01164 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56302.84815 $ & $  -0.00245 $ & $   0.01687 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56240.07197 $ & $   0.02364 $ & $   0.01234 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56325.67623 $ & $  -0.02205 $ & $   0.01365 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56300.94658 $ & $   0.00490 $ & $   0.01153 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56226.75648 $ & $   0.02482 $ & $   0.01782 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56304.75134 $ & $  -0.01743 $ & $   0.01161 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56222.95188 $ & $  -0.02197 $ & $   0.01282 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56281.92363 $ & $   0.00717 $ & $   0.01634 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56200.12417 $ & $  -0.01717 $ & $   0.01504 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56241.97507 $ & $  -0.01037 $ & $   0.01113 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56365.62551 $ & $  -0.00549 $ & $   0.01509 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56323.77469 $ & $   0.01820 $ & $   0.01463 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56285.72849 $ & $  -0.01997 $ & $   0.02152 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56259.09610 $ & $   0.01703 $ & $   0.01556 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56205.83133 $ & $  -0.00598 $ & $   0.01638 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56302.84934 $ & $   0.01879 $ & $   0.01297 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56243.87767 $ & $  -0.00746 $ & $   0.01099 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56245.78021 $ & $   0.00091 $ & $   0.01639 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56260.99872 $ & $   0.02293 $ & $   0.02013 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56283.82648 $ & $   0.01103 $ & $   0.01576 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56264.80339 $ & $   0.02813 $ & $   0.01400 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56219.14799 $ & $   0.01021 $ & $   0.01581 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56280.02216 $ & $  -0.00130 $ & $   0.01747 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56266.70644 $ & $  -0.02272 $ & $   0.01250 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56181.10236 $ & $   0.03070 $ & $   0.01080 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56221.05109 $ & $  -0.01732 $ & $   0.01117 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56302.85066 $ & $   0.02205 $ & $   0.01675 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56162.07957 $ & $  -0.00561 $ & $   0.01163 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56240.07444 $ & $  -0.01322 $ & $   0.01164 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56202.02826 $ & $   0.01065 $ & $   0.01728 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56306.65569 $ & $   0.00633 $ & $   0.01316 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56224.85630 $ & $   0.00902 $ & $   0.01415 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56300.94905 $ & $   0.00202 $ & $   0.01119 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56304.75381 $ & $  -0.02569 $ & $   0.01128 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56222.95439 $ & $  -0.01551 $ & $   0.01254 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56200.12664 $ & $  -0.02228 $ & $   0.01484 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56241.97755 $ & $  -0.00149 $ & $   0.01105 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56365.62801 $ & $  -0.00897 $ & $   0.01432 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56325.67960 $ & $   0.01113 $ & $   0.01704 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56302.85184 $ & $   0.00908 $ & $   0.01300 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56243.88015 $ & $   0.01161 $ & $   0.01130 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56245.78267 $ & $   0.00729 $ & $   0.01353 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56219.15033 $ & $   0.00938 $ & $   0.02005 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56261.00123 $ & $  -0.02760 $ & $   0.01655 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56264.80589 $ & $  -0.02404 $ & $   0.01402 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56281.92699 $ & $  -0.02307 $ & $   0.01478 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56285.73183 $ & $   0.02988 $ & $   0.02022 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56259.09950 $ & $   0.00927 $ & $   0.01629 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56323.77830 $ & $  -0.00644 $ & $   0.01408 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56181.10487 $ & $  -0.00051 $ & $   0.01192 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56162.08208 $ & $   0.00458 $ & $   0.01047 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56240.07696 $ & $  -0.01112 $ & $   0.01118 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56221.05386 $ & $  -0.00673 $ & $   0.01077 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56202.03078 $ & $  -0.01244 $ & $   0.01674 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56283.83034 $ & $  -0.00508 $ & $   0.01556 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56280.02574 $ & $  -0.02608 $ & $   0.01701 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56306.65817 $ & $   0.02704 $ & $   0.01252 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56266.70979 $ & $   0.00888 $ & $   0.01329 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56205.83579 $ & $   0.01713 $ & $   0.01836 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56300.95155 $ & $   0.00696 $ & $   0.01105 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56224.85906 $ & $  -0.00655 $ & $   0.01364 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56226.76139 $ & $   0.02103 $ & $   0.01756 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56304.75632 $ & $   0.02688 $ & $   0.01240 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56302.85428 $ & $  -0.01084 $ & $   0.01584 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56200.12940 $ & $  -0.00311 $ & $   0.01264 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56243.88266 $ & $   0.00018 $ & $   0.01114 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56264.80836 $ & $   0.00846 $ & $   0.01448 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56281.92946 $ & $  -0.02945 $ & $   0.01454 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56241.98091 $ & $   0.01437 $ & $   0.01086 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56365.63134 $ & $   0.00258 $ & $   0.01389 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56285.73433 $ & $   0.00643 $ & $   0.01828 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56302.85519 $ & $  -0.01516 $ & $   0.01347 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56259.10200 $ & $   0.01978 $ & $   0.02040 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56323.78077 $ & $  -0.00293 $ & $   0.01431 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56245.78605 $ & $  -0.01707 $ & $   0.01385 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56162.08459 $ & $  -0.00489 $ & $   0.01136 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56240.07947 $ & $   0.00720 $ & $   0.01177 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56202.03329 $ & $  -0.01054 $ & $   0.01707 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56306.66067 $ & $  -0.00124 $ & $   0.01332 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56280.02836 $ & $   0.01083 $ & $   0.01667 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56266.71229 $ & $   0.01110 $ & $   0.01298 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56205.83829 $ & $   0.01426 $ & $   0.01745 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56181.10826 $ & $  -0.01647 $ & $   0.01167 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56300.95402 $ & $   0.01005 $ & $   0.01150 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56224.86153 $ & $   0.00074 $ & $   0.01420 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56226.76386 $ & $   0.01311 $ & $   0.01714 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56283.83330 $ & $   0.00190 $ & $   0.01646 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56304.75884 $ & $   0.00597 $ & $   0.01148 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56268.61491 $ & $   0.02133 $ & $   0.01569 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56221.05722 $ & $  -0.00354 $ & $   0.01165 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56302.85675 $ & $  -0.00116 $ & $   0.01604 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56325.68458 $ & $  -0.00789 $ & $   0.01855 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56200.13191 $ & $  -0.00582 $ & $   0.01466 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56365.63384 $ & $   0.01164 $ & $   0.01488 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56222.96046 $ & $   0.01400 $ & $   0.01312 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56302.85766 $ & $   0.00911 $ & $   0.01289 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56281.93222 $ & $  -0.00063 $ & $   0.01525 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56259.10446 $ & $   0.03353 $ & $   0.01881 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56241.98368 $ & $   0.01016 $ & $   0.01069 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56243.88605 $ & $  -0.00308 $ & $   0.01121 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56323.78325 $ & $  -0.00639 $ & $   0.01476 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56285.73704 $ & $   0.00761 $ & $   0.01812 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56264.81193 $ & $  -0.01080 $ & $   0.01359 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56280.03096 $ & $  -0.02075 $ & $   0.01763 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56205.84075 $ & $  -0.01781 $ & $   0.01592 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56306.66340 $ & $  -0.04545 $ & $   0.01318 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56181.11077 $ & $  -0.02414 $ & $   0.01153 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56224.86403 $ & $  -0.03979 $ & $   0.01400 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56266.71501 $ & $  -0.01992 $ & $   0.01272 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56268.61742 $ & $   0.01663 $ & $   0.01516 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56162.08794 $ & $   0.01556 $ & $   0.01093 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56240.08283 $ & $   0.02499 $ & $   0.01257 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56283.83607 $ & $   0.00117 $ & $   0.01442 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56302.85922 $ & $   0.00263 $ & $   0.01584 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56325.68705 $ & $  -0.00810 $ & $   0.02049 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56300.95737 $ & $   0.00606 $ & $   0.01109 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56304.76223 $ & $  -0.01739 $ & $   0.01116 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56226.76743 $ & $   0.01432 $ & $   0.01879 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56365.63631 $ & $   0.02530 $ & $   0.01535 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56302.86016 $ & $  -0.00815 $ & $   0.01271 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56259.10696 $ & $  -0.03331 $ & $   0.01698 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56200.13531 $ & $  -0.03281 $ & $   0.01304 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56241.98620 $ & $  -0.00276 $ & $   0.01129 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56243.88852 $ & $   0.00693 $ & $   0.01166 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56323.78576 $ & $   0.02072 $ & $   0.01395 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56285.73954 $ & $  -0.02075 $ & $   0.01753 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56264.81443 $ & $  -0.00265 $ & $   0.01394 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56205.84321 $ & $   0.01130 $ & $   0.02002 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56280.03359 $ & $  -0.02967 $ & $   0.01778 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56266.71751 $ & $   0.00415 $ & $   0.01317 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56268.61988 $ & $   0.02199 $ & $   0.01629 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56181.11349 $ & $   0.00213 $ & $   0.01196 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56221.06208 $ & $  -0.02095 $ & $   0.01111 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56162.09042 $ & $   0.02531 $ & $   0.01133 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56240.08531 $ & $   0.00092 $ & $   0.01315 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56302.86173 $ & $  -0.01890 $ & $   0.01641 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56283.83880 $ & $   0.00998 $ & $   0.01429 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56306.66677 $ & $  -0.00302 $ & $   0.01236 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56300.95984 $ & $  -0.01928 $ & $   0.01170 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56224.86737 $ & $  -0.01784 $ & $   0.01315 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56304.76470 $ & $  -0.01230 $ & $   0.01129 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56226.76993 $ & $   0.02373 $ & $   0.01603 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56365.63882 $ & $  -0.02766 $ & $   0.01499 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56302.86263 $ & $  -0.00432 $ & $   0.01350 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56200.13778 $ & $   0.00545 $ & $   0.01551 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56241.98868 $ & $  -0.00140 $ & $   0.01049 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56243.89103 $ & $  -0.00259 $ & $   0.01126 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56325.69068 $ & $  -0.01720 $ & $   0.01629 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56264.81689 $ & $   0.01017 $ & $   0.01510 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56259.11037 $ & $   0.00561 $ & $   0.01778 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56323.78913 $ & $   0.01729 $ & $   0.01451 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56285.74291 $ & $  -0.00344 $ & $   0.01907 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56181.11599 $ & $   0.01287 $ & $   0.01200 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56221.06459 $ & $   0.00496 $ & $   0.01244 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56162.09289 $ & $   0.02160 $ & $   0.01087 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56240.08782 $ & $  -0.01651 $ & $   0.01193 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56205.84658 $ & $   0.00855 $ & $   0.01998 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56306.66924 $ & $   0.01395 $ & $   0.01331 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56300.96235 $ & $   0.02012 $ & $   0.01128 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56224.86984 $ & $   0.02095 $ & $   0.01439 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56304.76722 $ & $  -0.00498 $ & $   0.01217 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56226.77244 $ & $  -0.02139 $ & $   0.01825 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56268.62346 $ & $   0.00292 $ & $   0.01587 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56302.86510 $ & $  -0.02270 $ & $   0.01660 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56200.14029 $ & $  -0.00434 $ & $   0.01496 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56243.89351 $ & $  -0.00608 $ & $   0.01095 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56280.03754 $ & $  -0.00838 $ & $   0.01862 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56325.69315 $ & $  -0.04635 $ & $   0.01669 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56203.94514 $ & $  -0.01478 $ & $   0.02107 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56264.81936 $ & $  -0.00817 $ & $   0.01548 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56283.84258 $ & $  -0.00575 $ & $   0.01519 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56266.72198 $ & $  -0.00780 $ & $   0.01270 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56259.11283 $ & $   0.00917 $ & $   0.01851 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56241.99204 $ & $  -0.00647 $ & $   0.01082 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56365.64245 $ & $   0.00017 $ & $   0.01393 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56323.79161 $ & $  -0.02338 $ & $   0.01438 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56285.74538 $ & $  -0.04326 $ & $   0.01945 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56302.86623 $ & $  -0.00559 $ & $   0.01307 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56162.09539 $ & $   0.00486 $ & $   0.01095 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56240.09055 $ & $   0.01130 $ & $   0.01180 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56205.84904 $ & $  -0.00513 $ & $   0.02249 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56306.67171 $ & $  -0.00679 $ & $   0.01314 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56300.96482 $ & $   0.02480 $ & $   0.01086 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56224.87234 $ & $  -0.02670 $ & $   0.01369 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56181.11935 $ & $  -0.02506 $ & $   0.01125 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56304.76973 $ & $   0.01056 $ & $   0.01168 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56221.06797 $ & $  -0.01502 $ & $   0.01183 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56226.77491 $ & $   0.03774 $ & $   0.01755 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56302.86757 $ & $   0.01708 $ & $   0.01530 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56268.62596 $ & $  -0.00452 $ & $   0.01486 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56203.94760 $ & $  -0.02954 $ & $   0.02159 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56325.69565 $ & $   0.00619 $ & $   0.01916 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56280.04014 $ & $  -0.02411 $ & $   0.01821 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56283.84528 $ & $  -0.00329 $ & $   0.01471 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56266.72448 $ & $   0.01369 $ & $   0.01266 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56259.11533 $ & $   0.01832 $ & $   0.02009 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56241.99452 $ & $  -0.00586 $ & $   0.01061 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56365.64492 $ & $  -0.02196 $ & $   0.01402 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56323.79408 $ & $   0.03367 $ & $   0.01525 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56285.74788 $ & $  -0.00641 $ & $   0.02005 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56302.86874 $ & $  -0.00126 $ & $   0.01378 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56243.89713 $ & $  -0.00594 $ & $   0.01077 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56264.82273 $ & $   0.03185 $ & $   0.01587 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56308.57620 $ & $  -0.01050 $ & $   0.01380 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56202.04683 $ & $  -0.01466 $ & $   0.02145 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56205.85153 $ & $  -0.02438 $ & $   0.02221 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56222.97236 $ & $  -0.01413 $ & $   0.01313 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56306.67422 $ & $   0.00234 $ & $   0.01287 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56224.87481 $ & $  -0.01142 $ & $   0.01353 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56181.12183 $ & $   0.00090 $ & $   0.01108 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56221.07044 $ & $  -0.00707 $ & $   0.01150 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56162.09874 $ & $   0.00123 $ & $   0.01112 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56268.62843 $ & $  -0.00739 $ & $   0.01447 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56302.87008 $ & $  -0.00088 $ & $   0.01689 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56240.09392 $ & $  -0.01533 $ & $   0.01181 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56325.69813 $ & $   0.01793 $ & $   0.01760 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56280.04273 $ & $  -0.03508 $ & $   0.01730 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56300.96845 $ & $  -0.00920 $ & $   0.01146 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56266.72695 $ & $   0.03006 $ & $   0.01275 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56365.64740 $ & $  -0.01382 $ & $   0.01473 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56241.99704 $ & $   0.01007 $ & $   0.01093 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56304.77338 $ & $   0.00454 $ & $   0.01126 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56323.79658 $ & $   0.01904 $ & $   0.01535 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56283.84800 $ & $  -0.02248 $ & $   0.01474 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56302.87121 $ & $  -0.00572 $ & $   0.01371 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56259.11805 $ & $  -0.02119 $ & $   0.01693 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56243.89964 $ & $  -0.01280 $ & $   0.01084 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56264.82523 $ & $   0.03275 $ & $   0.01699 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56143.07721 $ & $   0.01306 $ & $   0.02042 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56308.57870 $ & $   0.00173 $ & $   0.01388 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56205.85428 $ & $   0.00422 $ & $   0.02092 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56262.92381 $ & $   0.01318 $ & $   0.01786 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56181.12434 $ & $  -0.00891 $ & $   0.01160 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56221.07295 $ & $  -0.00545 $ & $   0.01214 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56268.63090 $ & $   0.00859 $ & $   0.01514 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56302.87254 $ & $   0.00667 $ & $   0.01623 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56162.10146 $ & $   0.00188 $ & $   0.01134 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56240.09643 $ & $   0.03217 $ & $   0.01225 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56202.05017 $ & $  -0.01652 $ & $   0.02096 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56245.80348 $ & $  -0.00242 $ & $   0.01331 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56222.97572 $ & $   0.01260 $ & $   0.01412 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56306.67763 $ & $   0.02798 $ & $   0.01271 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56280.04533 $ & $  -0.00616 $ & $   0.01885 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56203.95282 $ & $   0.03163 $ & $   0.01943 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56224.87827 $ & $   0.00016 $ & $   0.01305 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56300.97092 $ & $  -0.00147 $ & $   0.01083 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56226.78076 $ & $  -0.00882 $ & $   0.01731 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56266.72945 $ & $  -0.00768 $ & $   0.01239 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56304.77585 $ & $   0.00591 $ & $   0.01097 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56365.64990 $ & $   0.00032 $ & $   0.01482 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56241.99955 $ & $   0.00694 $ & $   0.01059 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56302.87371 $ & $   0.01663 $ & $   0.01362 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56243.90212 $ & $  -0.02330 $ & $   0.01061 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56283.85072 $ & $   0.00023 $ & $   0.01448 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56264.82773 $ & $   0.00767 $ & $   0.01521 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56308.58117 $ & $  -0.01009 $ & $   0.01441 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56143.08001 $ & $  -0.04991 $ & $   0.02432 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56259.12149 $ & $   0.00093 $ & $   0.01702 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56323.80015 $ & $  -0.01665 $ & $   0.01401 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56181.12681 $ & $  -0.00034 $ & $   0.01303 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56262.92632 $ & $  -0.03157 $ & $   0.01557 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56162.10397 $ & $   0.00400 $ & $   0.01089 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56221.07569 $ & $  -0.00929 $ & $   0.01136 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56240.09894 $ & $  -0.01650 $ & $   0.01541 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56306.68010 $ & $  -0.00874 $ & $   0.01223 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56245.80625 $ & $   0.00702 $ & $   0.01269 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56205.85775 $ & $  -0.01665 $ & $   0.01877 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56300.97343 $ & $   0.00763 $ & $   0.01139 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56268.63424 $ & $   0.00016 $ & $   0.01656 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56224.88107 $ & $  -0.00701 $ & $   0.01451 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56304.77836 $ & $   0.00173 $ & $   0.01079 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56302.87617 $ & $  -0.00146 $ & $   0.01709 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56325.70400 $ & $   0.00384 $ & $   0.01962 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56243.90463 $ & $  -0.00272 $ & $   0.01089 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56203.95619 $ & $  -0.00145 $ & $   0.01863 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56264.83023 $ & $  -0.02149 $ & $   0.01590 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56280.04897 $ & $   0.02685 $ & $   0.01619 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56143.08250 $ & $   0.02382 $ & $   0.01960 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56365.65324 $ & $   0.00994 $ & $   0.01422 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56242.00292 $ & $  -0.02138 $ & $   0.01118 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56302.87710 $ & $  -0.00114 $ & $   0.01248 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56259.12395 $ & $   0.00004 $ & $   0.01668 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56323.80266 $ & $  -0.00382 $ & $   0.01438 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56262.92883 $ & $  -0.03224 $ & $   0.01587 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56245.80806 $ & $   0.01079 $ & $   0.01516 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56162.10644 $ & $  -0.00588 $ & $   0.01081 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56308.58456 $ & $  -0.01116 $ & $   0.01389 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56283.85455 $ & $  -0.00368 $ & $   0.01560 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56202.05512 $ & $  -0.03313 $ & $   0.02011 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56240.10141 $ & $   0.02336 $ & $   0.01533 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56266.73392 $ & $   0.02714 $ & $   0.01265 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56222.98080 $ & $   0.00352 $ & $   0.01336 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56306.68260 $ & $  -0.00588 $ & $   0.01277 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56245.80876 $ & $  -0.00536 $ & $   0.01258 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56300.97590 $ & $   0.01171 $ & $   0.01112 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56181.13017 $ & $   0.01084 $ & $   0.01187 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56268.63675 $ & $   0.01193 $ & $   0.01581 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56224.88359 $ & $  -0.01762 $ & $   0.01345 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56304.78084 $ & $   0.00881 $ & $   0.01136 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56221.07909 $ & $  -0.01198 $ & $   0.01101 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56325.70647 $ & $  -0.01855 $ & $   0.01678 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56261.02796 $ & $   0.00737 $ & $   0.02335 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56203.95865 $ & $  -0.02347 $ & $   0.01783 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56280.05156 $ & $   0.03066 $ & $   0.01837 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56365.65575 $ & $   0.02204 $ & $   0.01556 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56302.87957 $ & $  -0.00073 $ & $   0.01256 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56262.93100 $ & $   0.04008 $ & $   0.01726 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56323.80514 $ & $  -0.00610 $ & $   0.01471 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56243.90799 $ & $   0.01223 $ & $   0.01183 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56242.00569 $ & $  -0.00222 $ & $   0.01093 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56245.81052 $ & $  -0.04167 $ & $   0.01372 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56264.83383 $ & $  -0.00750 $ & $   0.01413 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56308.58704 $ & $  -0.00637 $ & $   0.01351 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56202.05762 $ & $  -0.01101 $ & $   0.01924 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56222.98339 $ & $  -0.00873 $ & $   0.01370 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56143.08623 $ & $   0.02371 $ & $   0.02093 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56266.73664 $ & $  -0.03142 $ & $   0.01192 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56283.85750 $ & $   0.00063 $ & $   0.01504 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56306.68533 $ & $  -0.00617 $ & $   0.01223 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56181.13269 $ & $  -0.01197 $ & $   0.01193 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56268.63921 $ & $   0.03798 $ & $   0.01509 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56224.88605 $ & $  -0.01351 $ & $   0.01356 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56162.10978 $ & $  -0.00342 $ & $   0.01165 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56221.08162 $ & $   0.01236 $ & $   0.01106 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56240.10481 $ & $   0.01929 $ & $   0.01218 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56325.70897 $ & $   0.02489 $ & $   0.01771 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56261.03042 $ & $   0.00929 $ & $   0.01971 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56245.81216 $ & $   0.00156 $ & $   0.01247 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56300.97928 $ & $  -0.01121 $ & $   0.01196 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56365.65822 $ & $  -0.00103 $ & $   0.01446 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56304.78420 $ & $   0.00657 $ & $   0.01176 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56280.05417 $ & $  -0.00652 $ & $   0.01647 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56226.78941 $ & $  -0.02862 $ & $   0.01617 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56302.88208 $ & $   0.00558 $ & $   0.01173 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56323.80763 $ & $  -0.01806 $ & $   0.01424 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56242.00817 $ & $  -0.01000 $ & $   0.01092 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56243.91049 $ & $   0.00304 $ & $   0.01128 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56245.81302 $ & $   0.00077 $ & $   0.01376 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56308.58950 $ & $   0.00697 $ & $   0.01354 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56143.08869 $ & $   0.00581 $ & $   0.02078 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56266.73910 $ & $  -0.01137 $ & $   0.01208 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56268.64168 $ & $  -0.03242 $ & $   0.01589 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56283.86021 $ & $   0.01676 $ & $   0.01652 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56181.13542 $ & $  -0.01385 $ & $   0.01288 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56205.86552 $ & $  -0.00355 $ & $   0.02311 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56202.06095 $ & $  -0.03804 $ & $   0.02009 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56221.08413 $ & $  -0.01170 $ & $   0.01121 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56240.10732 $ & $   0.01140 $ & $   0.01203 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56261.03288 $ & $   0.00616 $ & $   0.02044 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56300.98175 $ & $  -0.01164 $ & $   0.01175 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56245.81467 $ & $  -0.01618 $ & $   0.01276 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56306.68871 $ & $   0.01858 $ & $   0.01349 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56224.88946 $ & $   0.01562 $ & $   0.01379 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56365.66073 $ & $   0.00577 $ & $   0.01463 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56304.78672 $ & $  -0.01219 $ & $   0.01136 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56280.05678 $ & $  -0.00897 $ & $   0.01738 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56302.88454 $ & $  -0.00243 $ & $   0.01198 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56242.01068 $ & $  -0.00004 $ & $   0.01100 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56243.91301 $ & $  -0.00404 $ & $   0.01034 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56325.71254 $ & $   0.01837 $ & $   0.01748 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56308.59197 $ & $   0.00541 $ & $   0.01349 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56203.96476 $ & $  -0.02393 $ & $   0.01682 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56264.83885 $ & $  -0.01623 $ & $   0.01439 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56266.74161 $ & $   0.02506 $ & $   0.01257 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56323.81101 $ & $  -0.00148 $ & $   0.01599 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56143.09143 $ & $  -0.01664 $ & $   0.02068 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56162.11463 $ & $  -0.00808 $ & $   0.01106 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56181.13792 $ & $   0.00116 $ & $   0.01400 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56202.06342 $ & $  -0.00270 $ & $   0.01967 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56283.86292 $ & $  -0.02905 $ & $   0.01463 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56240.10980 $ & $  -0.02077 $ & $   0.01146 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56261.03537 $ & $  -0.05421 $ & $   0.02020 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56306.69118 $ & $  -0.00362 $ & $   0.01426 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56300.98426 $ & $   0.02003 $ & $   0.01169 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56245.81719 $ & $  -0.01606 $ & $   0.01235 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56224.89196 $ & $   0.00580 $ & $   0.01290 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56226.79437 $ & $  -0.01606 $ & $   0.01722 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56268.64526 $ & $   0.00004 $ & $   0.01557 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56304.78923 $ & $  -0.01586 $ & $   0.01150 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56243.91552 $ & $  -0.00221 $ & $   0.01173 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56325.71505 $ & $  -0.02008 $ & $   0.01659 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56264.84141 $ & $  -0.02138 $ & $   0.01526 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56323.81348 $ & $  -0.00525 $ & $   0.01437 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56365.66441 $ & $   0.00146 $ & $   0.01409 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56242.01405 $ & $  -0.02422 $ & $   0.01075 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56302.88819 $ & $   0.00452 $ & $   0.01327 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56325.71599 $ & $   0.01387 $ & $   0.01403 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56143.09392 $ & $   0.01865 $ & $   0.01965 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56162.11713 $ & $  -0.01448 $ & $   0.01119 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56203.96809 $ & $  -0.03885 $ & $   0.01731 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56280.06063 $ & $   0.00683 $ & $   0.01624 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56308.59558 $ & $  -0.00795 $ & $   0.01419 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56202.06618 $ & $  -0.00785 $ & $   0.01887 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56240.11256 $ & $  -0.01370 $ & $   0.01212 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56181.14098 $ & $   0.00558 $ & $   0.01956 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56306.69368 $ & $   0.01355 $ & $   0.01447 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56262.94048 $ & $   0.02564 $ & $   0.01464 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56300.98677 $ & $  -0.00878 $ & $   0.01151 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56245.81970 $ & $  -0.00774 $ & $   0.01280 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56224.89443 $ & $   0.02067 $ & $   0.01367 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56221.08984 $ & $  -0.01769 $ & $   0.01133 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56268.64773 $ & $   0.02041 $ & $   0.01585 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56226.79686 $ & $  -0.01072 $ & $   0.01922 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56245.82002 $ & $   0.02000 $ & $   0.01855 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56304.79174 $ & $  -0.01445 $ & $   0.01088 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56261.03880 $ & $   0.00876 $ & $   0.02318 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56325.71752 $ & $  -0.04579 $ & $   0.01867 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56283.86672 $ & $  -0.00715 $ & $   0.01565 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56266.74607 $ & $  -0.00978 $ & $   0.01249 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56222.99294 $ & $   0.02089 $ & $   0.01311 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56164.02160 $ & $   0.00892 $ & $   0.01313 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56365.66687 $ & $   0.02580 $ & $   0.01599 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56323.81599 $ & $   0.04284 $ & $   0.01511 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56242.01654 $ & $  -0.00933 $ & $   0.01105 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56302.89065 $ & $   0.00386 $ & $   0.01240 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56325.71849 $ & $  -0.01626 $ & $   0.01323 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56243.91914 $ & $   0.00298 $ & $   0.01120 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56280.06323 $ & $   0.00363 $ & $   0.01701 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56264.84478 $ & $   0.03261 $ & $   0.01628 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56308.59805 $ & $  -0.02231 $ & $   0.01351 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56202.06868 $ & $   0.01371 $ & $   0.02138 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56306.69615 $ & $   0.00061 $ & $   0.01290 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56262.94300 $ & $  -0.00107 $ & $   0.01405 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56143.09729 $ & $  -0.00579 $ & $   0.01622 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56224.89693 $ & $  -0.01064 $ & $   0.01313 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56221.09232 $ & $   0.01087 $ & $   0.01098 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56162.12061 $ & $   0.00630 $ & $   0.01122 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56268.65021 $ & $  -0.03708 $ & $   0.01474 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56261.04125 $ & $   0.00596 $ & $   0.01917 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56325.72002 $ & $   0.02973 $ & $   0.01795 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56240.11595 $ & $   0.03396 $ & $   0.01283 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56245.82309 $ & $  -0.00695 $ & $   0.01211 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56266.74859 $ & $  -0.00879 $ & $   0.01248 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56283.86945 $ & $  -0.03121 $ & $   0.01398 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56222.99545 $ & $  -0.02931 $ & $   0.01312 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56300.99032 $ & $   0.00674 $ & $   0.01126 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56164.02411 $ & $   0.00433 $ & $   0.01274 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56304.79532 $ & $   0.00675 $ & $   0.01104 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56365.66938 $ & $  -0.01039 $ & $   0.01372 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56242.01906 $ & $  -0.00648 $ & $   0.01122 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56302.89316 $ & $  -0.00839 $ & $   0.01203 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56325.72100 $ & $   0.02142 $ & $   0.01224 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56243.92161 $ & $   0.00697 $ & $   0.01154 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56264.84724 $ & $   0.01648 $ & $   0.01529 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56203.97328 $ & $  -0.00315 $ & $   0.01725 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56308.60052 $ & $   0.01051 $ & $   0.01425 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56280.06586 $ & $   0.01671 $ & $   0.01684 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56262.94551 $ & $   0.01646 $ & $   0.01524 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56143.09995 $ & $   0.00143 $ & $   0.01791 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56221.09484 $ & $  -0.00232 $ & $   0.01126 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56268.65268 $ & $  -0.02356 $ & $   0.01478 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56162.12337 $ & $  -0.03053 $ & $   0.01092 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56240.11843 $ & $   0.00972 $ & $   0.01182 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56306.69953 $ & $   0.00030 $ & $   0.01273 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56245.82557 $ & $   0.00046 $ & $   0.01250 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56266.75106 $ & $   0.00535 $ & $   0.01347 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56224.90027 $ & $   0.01852 $ & $   0.01374 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56300.99282 $ & $   0.01421 $ & $   0.01155 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56226.80275 $ & $  -0.02062 $ & $   0.01667 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56283.87222 $ & $   0.01491 $ & $   0.01391 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56164.02661 $ & $  -0.01396 $ & $   0.01128 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56304.79780 $ & $  -0.01107 $ & $   0.01082 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56365.67185 $ & $  -0.02876 $ & $   0.01469 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56302.89563 $ & $   0.00716 $ & $   0.01145 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56325.72339 $ & $   0.00162 $ & $   0.01716 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56243.92412 $ & $  -0.02471 $ & $   0.01115 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56264.84974 $ & $  -0.00910 $ & $   0.01566 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56308.60299 $ & $  -0.01269 $ & $   0.01450 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56247.72916 $ & $   0.04267 $ & $   0.02454 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56325.72411 $ & $  -0.00728 $ & $   0.01220 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56207.78104 $ & $   0.03604 $ & $   0.01884 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56143.10241 $ & $   0.01106 $ & $   0.01938 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56221.09757 $ & $   0.00868 $ & $   0.01165 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56162.12588 $ & $   0.00448 $ & $   0.01140 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56240.12095 $ & $  -0.02466 $ & $   0.01196 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56306.70200 $ & $   0.02648 $ & $   0.01345 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56266.75356 $ & $  -0.00829 $ & $   0.01300 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56262.94899 $ & $   0.01611 $ & $   0.01618 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56300.99529 $ & $   0.01698 $ & $   0.01160 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56268.65601 $ & $   0.02145 $ & $   0.01632 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56245.82834 $ & $  -0.01676 $ & $   0.01300 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56226.80523 $ & $  -0.01839 $ & $   0.01707 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56224.90304 $ & $  -0.00834 $ & $   0.01446 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56304.80032 $ & $  -0.00401 $ & $   0.01163 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56283.87495 $ & $  -0.01553 $ & $   0.01357 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56325.72586 $ & $   0.00166 $ & $   0.02023 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56243.92660 $ & $  -0.02469 $ & $   0.01158 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56264.85220 $ & $   0.04083 $ & $   0.01672 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56223.00135 $ & $  -0.00801 $ & $   0.01192 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56325.72661 $ & $  -0.01251 $ & $   0.01217 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56164.02999 $ & $  -0.01459 $ & $   0.01202 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56285.77805 $ & $  -0.02762 $ & $   0.02119 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56365.67526 $ & $  -0.02878 $ & $   0.01297 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56302.89897 $ & $   0.00465 $ & $   0.01157 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56242.02497 $ & $  -0.00110 $ & $   0.01074 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56143.10487 $ & $   0.00283 $ & $   0.01798 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56203.97909 $ & $  -0.00075 $ & $   0.01756 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56308.60641 $ & $  -0.02608 $ & $   0.01323 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56162.12838 $ & $  -0.01479 $ & $   0.01189 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56202.07703 $ & $  -0.01239 $ & $   0.01700 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56240.12342 $ & $  -0.01024 $ & $   0.01229 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56306.70450 $ & $  -0.00688 $ & $   0.01375 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56262.95149 $ & $  -0.04121 $ & $   0.01365 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56300.99776 $ & $   0.00777 $ & $   0.01249 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56268.65851 $ & $  -0.00681 $ & $   0.01633 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56245.83085 $ & $  -0.01394 $ & $   0.01153 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56226.80773 $ & $   0.00560 $ & $   0.01672 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56224.90554 $ & $  -0.00119 $ & $   0.01422 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56221.10092 $ & $  -0.01089 $ & $   0.01059 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56304.80279 $ & $   0.01049 $ & $   0.01122 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56325.72836 $ & $   0.00846 $ & $   0.01803 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56266.75690 $ & $   0.02000 $ & $   0.01320 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56223.00394 $ & $  -0.01557 $ & $   0.01366 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56164.03245 $ & $  -0.01669 $ & $   0.01232 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56325.72912 $ & $  -0.00483 $ & $   0.01268 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56365.67775 $ & $   0.00544 $ & $   0.01450 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56302.90148 $ & $  -0.00527 $ & $   0.01162 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56285.78077 $ & $   0.00734 $ & $   0.01901 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56243.92998 $ & $  -0.01365 $ & $   0.01144 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56242.02774 $ & $   0.00017 $ & $   0.01107 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56203.98159 $ & $   0.01325 $ & $   0.01918 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56283.87878 $ & $  -0.02001 $ & $   0.01419 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56308.60888 $ & $   0.00630 $ & $   0.01398 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56264.85583 $ & $  -0.00347 $ & $   0.01391 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56262.95400 $ & $   0.00582 $ & $   0.01483 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56143.10828 $ & $   0.04471 $ & $   0.01699 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56268.66098 $ & $  -0.00152 $ & $   0.01511 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56306.70726 $ & $   0.00605 $ & $   0.01337 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56207.78713 $ & $  -0.00696 $ & $   0.01716 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56224.90800 $ & $  -0.01247 $ & $   0.01457 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56221.10340 $ & $  -0.01522 $ & $   0.01058 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56162.13173 $ & $  -0.02197 $ & $   0.01302 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56245.83355 $ & $   0.00281 $ & $   0.01430 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56325.73086 $ & $  -0.03981 $ & $   0.02079 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56240.12682 $ & $  -0.00825 $ & $   0.01239 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56261.05231 $ & $   0.00424 $ & $   0.02063 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56301.00111 $ & $   0.02693 $ & $   0.01176 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56245.83428 $ & $   0.00493 $ & $   0.01190 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56304.80615 $ & $  -0.01953 $ & $   0.01118 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56226.81130 $ & $  -0.00198 $ & $   0.01597 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56325.73163 $ & $   0.01288 $ & $   0.01258 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56365.68026 $ & $  -0.01449 $ & $   0.01283 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56302.90395 $ & $   0.00846 $ & $   0.01195 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56164.03521 $ & $   0.03419 $ & $   0.01201 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56243.93249 $ & $   0.00409 $ & $   0.01110 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56242.03021 $ & $  -0.02926 $ & $   0.01028 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56203.98406 $ & $  -0.02091 $ & $   0.01828 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56308.61135 $ & $  -0.01339 $ & $   0.01331 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56264.85833 $ & $   0.03821 $ & $   0.01633 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56283.88175 $ & $   0.03496 $ & $   0.01472 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56143.11075 $ & $  -0.01403 $ & $   0.01575 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56262.95650 $ & $  -0.00615 $ & $   0.01412 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56268.66345 $ & $  -0.03330 $ & $   0.01542 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56207.78959 $ & $   0.00627 $ & $   0.01565 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56306.70989 $ & $   0.01751 $ & $   0.01746 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56162.13419 $ & $  -0.00587 $ & $   0.01734 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56221.10591 $ & $   0.01353 $ & $   0.01218 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56245.83605 $ & $  -0.01382 $ & $   0.01499 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56240.12933 $ & $  -0.01774 $ & $   0.01255 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56261.05481 $ & $   0.00358 $ & $   0.02153 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56301.00358 $ & $  -0.01704 $ & $   0.01156 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56306.71064 $ & $  -0.02010 $ & $   0.01263 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56245.83680 $ & $  -0.03740 $ & $   0.01236 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56224.91137 $ & $  -0.01358 $ & $   0.01261 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56226.81380 $ & $   0.02009 $ & $   0.01618 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56304.80866 $ & $  -0.00043 $ & $   0.01128 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56365.68273 $ & $   0.02851 $ & $   0.01329 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56302.90645 $ & $   0.00511 $ & $   0.01127 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56164.03772 $ & $  -0.01635 $ & $   0.01122 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56243.93496 $ & $  -0.00779 $ & $   0.01203 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56242.03272 $ & $   0.00491 $ & $   0.01043 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56223.00966 $ & $   0.01692 $ & $   0.01345 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56203.98657 $ & $   0.00873 $ & $   0.01820 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56308.61382 $ & $  -0.02710 $ & $   0.01371 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56327.63709 $ & $   0.02677 $ & $   0.01446 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56264.86079 $ & $  -0.00100 $ & $   0.01425 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56183.06145 $ & $  -0.01852 $ & $   0.01124 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56285.78660 $ & $   0.01533 $ & $   0.01705 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56325.73532 $ & $   0.00366 $ & $   0.01234 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56283.88447 $ & $   0.00752 $ & $   0.01450 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56207.79206 $ & $   0.02112 $ & $   0.01781 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56306.71239 $ & $   0.01623 $ & $   0.01403 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56143.11349 $ & $   0.01325 $ & $   0.02173 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56221.10838 $ & $  -0.01907 $ & $   0.01077 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56245.83852 $ & $  -0.02462 $ & $   0.01356 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56240.13180 $ & $  -0.01028 $ & $   0.01498 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56261.05727 $ & $  -0.03325 $ & $   0.02042 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56386.60999 $ & $   0.00667 $ & $   0.01641 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56301.00608 $ & $   0.02002 $ & $   0.01213 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56306.71314 $ & $  -0.00006 $ & $   0.01297 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56184.96522 $ & $  -0.01307 $ & $   0.01214 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56224.91384 $ & $  -0.01252 $ & $   0.01352 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56268.66706 $ & $  -0.01701 $ & $   0.01508 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56245.83931 $ & $  -0.01846 $ & $   0.01271 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56226.81626 $ & $   0.01669 $ & $   0.01706 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56304.81113 $ & $   0.01105 $ & $   0.01116 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56262.96030 $ & $   0.02492 $ & $   0.01625 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56243.93748 $ & $  -0.00879 $ & $   0.01176 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56266.76526 $ & $   0.00840 $ & $   0.01428 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56325.73697 $ & $   0.01893 $ & $   0.02049 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56327.63956 $ & $  -0.00682 $ & $   0.01314 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56264.86329 $ & $   0.01759 $ & $   0.01515 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56205.89160 $ & $   0.00575 $ & $   0.02721 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56285.78906 $ & $  -0.02456 $ & $   0.01706 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56164.04110 $ & $   0.01036 $ & $   0.01173 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56365.68636 $ & $   0.00208 $ & $   0.01362 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56325.73784 $ & $   0.00884 $ & $   0.01161 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56302.91009 $ & $  -0.00474 $ & $   0.01112 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56207.79452 $ & $   0.02065 $ & $   0.01511 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56203.98991 $ & $  -0.00613 $ & $   0.01806 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56306.71490 $ & $   0.02369 $ & $   0.01411 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56283.88718 $ & $  -0.01524 $ & $   0.01511 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56143.11600 $ & $   0.04691 $ & $   0.02150 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56308.61747 $ & $  -0.00502 $ & $   0.01368 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56386.61246 $ & $  -0.03036 $ & $   0.01460 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56301.00855 $ & $  -0.00484 $ & $   0.01186 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56306.71561 $ & $  -0.01388 $ & $   0.01331 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56183.06537 $ & $   0.01181 $ & $   0.01053 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56184.96770 $ & $  -0.00506 $ & $   0.01194 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56268.66953 $ & $   0.00275 $ & $   0.01566 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56224.91634 $ & $   0.00009 $ & $   0.01358 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56221.11174 $ & $  -0.01826 $ & $   0.01072 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56245.84183 $ & $   0.01449 $ & $   0.01196 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56226.81873 $ & $   0.02596 $ & $   0.01845 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56245.84190 $ & $  -0.01252 $ & $   0.01334 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56304.81364 $ & $  -0.00333 $ & $   0.01122 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56262.96281 $ & $   0.01499 $ & $   0.01480 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56261.06068 $ & $   0.01545 $ & $   0.02060 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56325.73944 $ & $   0.01296 $ & $   0.02016 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56327.64207 $ & $   0.02260 $ & $   0.01697 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56223.01509 $ & $  -0.00014 $ & $   0.01234 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56285.79157 $ & $  -0.05955 $ & $   0.01873 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56164.04357 $ & $   0.00796 $ & $   0.01134 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56242.03844 $ & $  -0.00558 $ & $   0.01041 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56365.68884 $ & $   0.00180 $ & $   0.01333 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56302.91256 $ & $   0.03067 $ & $   0.01151 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56325.74035 $ & $   0.02016 $ & $   0.01214 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56266.76866 $ & $  -0.00665 $ & $   0.01285 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56203.99242 $ & $   0.02534 $ & $   0.01812 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56243.94111 $ & $   0.00032 $ & $   0.01118 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56264.86666 $ & $   0.00549 $ & $   0.01536 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56308.61994 $ & $  -0.00060 $ & $   0.01395 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56202.09043 $ & $  -0.00453 $ & $   0.02104 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56386.61496 $ & $  -0.02187 $ & $   0.01412 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56228.72300 $ & $  -0.07452 $ & $   0.01999 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56207.79772 $ & $   0.00048 $ & $   0.01641 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56306.71812 $ & $  -0.02192 $ & $   0.01223 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56183.06787 $ & $  -0.02710 $ & $   0.01066 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56184.97021 $ & $   0.00321 $ & $   0.01191 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56268.67200 $ & $   0.00751 $ & $   0.01456 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56224.91881 $ & $  -0.01926 $ & $   0.01309 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56306.71832 $ & $  -0.02054 $ & $   0.01246 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56221.11425 $ & $   0.00082 $ & $   0.01117 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56245.84436 $ & $  -0.00140 $ & $   0.01257 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56262.96532 $ & $  -0.01677 $ & $   0.01527 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56283.89099 $ & $  -0.01768 $ & $   0.01508 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56245.84519 $ & $  -0.00091 $ & $   0.01258 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56226.82209 $ & $   0.03035 $ & $   0.01787 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56223.01768 $ & $   0.02117 $ & $   0.01383 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56304.81723 $ & $  -0.02467 $ & $   0.01147 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56164.04607 $ & $  -0.01177 $ & $   0.01144 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56242.04095 $ & $   0.01099 $ & $   0.01111 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56365.69135 $ & $   0.00518 $ & $   0.01356 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56302.91503 $ & $   0.03132 $ & $   0.01190 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56266.77114 $ & $  -0.00757 $ & $   0.01260 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56325.74286 $ & $  -0.01500 $ & $   0.01190 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56243.94362 $ & $  -0.01533 $ & $   0.01170 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56264.86913 $ & $   0.00447 $ & $   0.01567 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56203.99514 $ & $  -0.00879 $ & $   0.01914 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56308.62242 $ & $  -0.00222 $ & $   0.01360 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56207.80019 $ & $   0.01577 $ & $   0.01526 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56183.07035 $ & $  -0.00876 $ & $   0.01062 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56268.67447 $ & $  -0.00134 $ & $   0.01486 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56306.72082 $ & $   0.01950 $ & $   0.01247 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56221.11673 $ & $  -0.02056 $ & $   0.01078 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56245.84712 $ & $   0.01139 $ & $   0.01344 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56386.61831 $ & $  -0.02267 $ & $   0.01483 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56224.92188 $ & $  -0.01188 $ & $   0.01420 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56283.89372 $ & $   0.01282 $ & $   0.01512 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56306.72150 $ & $   0.03053 $ & $   0.01279 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56184.97359 $ & $  -0.00789 $ & $   0.01155 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56245.84770 $ & $  -0.01353 $ & $   0.01186 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56226.82459 $ & $  -0.00717 $ & $   0.01691 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56304.81970 $ & $  -0.03036 $ & $   0.01153 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56164.04858 $ & $  -0.00058 $ & $   0.01109 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56242.04343 $ & $  -0.02257 $ & $   0.01113 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56365.69383 $ & $  -0.00107 $ & $   0.01293 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56325.74526 $ & $   0.00448 $ & $   0.01740 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56302.91754 $ & $   0.01021 $ & $   0.01179 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56266.77366 $ & $  -0.01997 $ & $   0.01413 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56243.94610 $ & $   0.01169 $ & $   0.01216 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56264.87159 $ & $  -0.01808 $ & $   0.01382 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56203.99764 $ & $   0.01964 $ & $   0.01941 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56308.62493 $ & $  -0.00714 $ & $   0.01355 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56223.02103 $ & $   0.00384 $ & $   0.01412 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56325.74625 $ & $  -0.00227 $ & $   0.01179 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56183.07285 $ & $  -0.00111 $ & $   0.01164 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56306.72332 $ & $  -0.00508 $ & $   0.01199 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56221.11949 $ & $   0.00400 $ & $   0.01154 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56245.84962 $ & $   0.00169 $ & $   0.01316 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56386.62082 $ & $  -0.00411 $ & $   0.01491 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56306.72396 $ & $   0.01795 $ & $   0.01252 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56268.67780 $ & $   0.01323 $ & $   0.01574 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56184.97606 $ & $   0.00596 $ & $   0.01144 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56224.92464 $ & $  -0.01683 $ & $   0.01410 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56266.77558 $ & $  -0.02463 $ & $   0.01521 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56240.14322 $ & $   0.03357 $ & $   0.02343 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56283.89644 $ & $   0.04982 $ & $   0.01506 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56226.82706 $ & $   0.01919 $ & $   0.01742 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56143.12546 $ & $  -0.04437 $ & $   0.02012 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56245.85043 $ & $  -0.00307 $ & $   0.01097 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56304.82222 $ & $  -0.00863 $ & $   0.01168 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56243.94861 $ & $   0.00476 $ & $   0.01170 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56264.87409 $ & $   0.00861 $ & $   0.01624 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56266.77643 $ & $   0.00350 $ & $   0.01333 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56223.02354 $ & $   0.00701 $ & $   0.01336 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56205.90278 $ & $   0.00264 $ & $   0.01881 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56164.05194 $ & $   0.00961 $ & $   0.01167 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56242.04681 $ & $  -0.01209 $ & $   0.01063 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56365.69721 $ & $   0.02852 $ & $   0.01404 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56302.92088 $ & $   0.00695 $ & $   0.01169 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56325.74876 $ & $  -0.00919 $ & $   0.01128 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56262.97261 $ & $  -0.00012 $ & $   0.01377 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56306.72583 $ & $   0.02771 $ & $   0.01276 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56308.62831 $ & $   0.02197 $ & $   0.01391 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56386.62329 $ & $  -0.03515 $ & $   0.01533 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56228.73153 $ & $   0.00624 $ & $   0.02305 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56183.07618 $ & $  -0.00288 $ & $   0.01079 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56268.68030 $ & $   0.02813 $ & $   0.01674 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56224.92711 $ & $   0.00654 $ & $   0.01422 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56184.97857 $ & $   0.00856 $ & $   0.01196 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56240.14570 $ & $   0.03101 $ & $   0.01632 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56226.82957 $ & $   0.03216 $ & $   0.01697 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56283.89916 $ & $   0.01018 $ & $   0.01486 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56221.12285 $ & $  -0.01268 $ & $   0.01043 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56245.85295 $ & $   0.00600 $ & $   0.01153 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56304.82470 $ & $  -0.03087 $ & $   0.01112 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56245.85300 $ & $   0.00501 $ & $   0.01265 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56204.00212 $ & $   0.00606 $ & $   0.01908 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56325.75025 $ & $  -0.00934 $ & $   0.01476 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56266.77899 $ & $  -0.00711 $ & $   0.01459 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56205.90528 $ & $   0.00372 $ & $   0.01878 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56164.05445 $ & $   0.00363 $ & $   0.01078 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56302.92336 $ & $   0.00093 $ & $   0.01138 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56325.75127 $ & $   0.00060 $ & $   0.01252 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56242.04955 $ & $  -0.02261 $ & $   0.01096 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56262.97508 $ & $  -0.01534 $ & $   0.01434 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56243.95198 $ & $   0.02916 $ & $   0.01133 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56266.77980 $ & $  -0.00324 $ & $   0.01427 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56308.63083 $ & $   0.00669 $ & $   0.01318 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56264.87770 $ & $  -0.00293 $ & $   0.01621 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56386.62579 $ & $   0.00566 $ & $   0.01531 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56228.73400 $ & $   0.01583 $ & $   0.01989 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56268.68277 $ & $  -0.00927 $ & $   0.01880 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56224.92961 $ & $  -0.00356 $ & $   0.01400 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56306.72920 $ & $   0.00083 $ & $   0.01257 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56183.07895 $ & $   0.01744 $ & $   0.01106 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56184.98133 $ & $  -0.02122 $ & $   0.01163 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56221.12533 $ & $   0.00906 $ & $   0.01121 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56306.72951 $ & $   0.01157 $ & $   0.01246 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56245.85551 $ & $  -0.00049 $ & $   0.01348 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56204.00463 $ & $  -0.02376 $ & $   0.01811 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56325.75275 $ & $   0.01303 $ & $   0.01487 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56285.80442 $ & $  -0.00673 $ & $   0.02102 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56240.14904 $ & $  -0.00294 $ & $   0.01520 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56223.02848 $ & $   0.02446 $ & $   0.01461 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56205.90774 $ & $  -0.03274 $ & $   0.02026 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56304.82805 $ & $   0.01876 $ & $   0.01143 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56302.92584 $ & $   0.00812 $ & $   0.01110 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56325.75377 $ & $   0.00629 $ & $   0.01164 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56164.05718 $ & $   0.00549 $ & $   0.01067 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56242.05206 $ & $  -0.02156 $ & $   0.01088 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56283.90296 $ & $   0.00020 $ & $   0.01485 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56262.97759 $ & $  -0.04607 $ & $   0.01423 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56243.95449 $ & $   0.00548 $ & $   0.01216 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56266.78231 $ & $  -0.01371 $ & $   0.01276 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56308.63330 $ & $  -0.02142 $ & $   0.01394 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56264.88016 $ & $  -0.00503 $ & $   0.01490 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56228.73646 $ & $  -0.00033 $ & $   0.02176 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56268.68527 $ & $   0.02017 $ & $   0.02580 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56183.08145 $ & $  -0.00410 $ & $   0.01119 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56221.12783 $ & $   0.00153 $ & $   0.01197 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56306.73199 $ & $  -0.02767 $ & $   0.01237 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56245.85798 $ & $   0.00701 $ & $   0.01266 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56204.00709 $ & $  -0.00344 $ & $   0.01903 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56386.62945 $ & $   0.01719 $ & $   0.01579 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56285.80692 $ & $  -0.02886 $ & $   0.02043 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56224.93299 $ & $  -0.00882 $ & $   0.01438 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56240.15151 $ & $  -0.01736 $ & $   0.01384 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56306.73258 $ & $   0.01071 $ & $   0.01263 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56245.85865 $ & $   0.00081 $ & $   0.01199 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56184.98472 $ & $   0.00754 $ & $   0.01128 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56202.10560 $ & $   0.00655 $ & $   0.01587 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56205.91024 $ & $   0.01549 $ & $   0.02156 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56304.83056 $ & $   0.00375 $ & $   0.01121 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56266.78437 $ & $   0.03033 $ & $   0.01460 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56302.92835 $ & $   0.00596 $ & $   0.01192 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56164.05968 $ & $  -0.00017 $ & $   0.01150 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56242.05454 $ & $   0.00951 $ & $   0.01060 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56325.75635 $ & $  -0.02478 $ & $   0.01500 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56243.95696 $ & $   0.01719 $ & $   0.01205 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56266.78483 $ & $   0.01730 $ & $   0.01385 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56308.63577 $ & $   0.03143 $ & $   0.01449 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56262.98032 $ & $  -0.00026 $ & $   0.01509 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56264.88267 $ & $  -0.01882 $ & $   0.01589 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56223.03184 $ & $   0.02442 $ & $   0.01895 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56283.90596 $ & $  -0.00450 $ & $   0.01626 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56323.85468 $ & $   0.00755 $ & $   0.01169 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56325.75742 $ & $   0.01327 $ & $   0.01169 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56183.08395 $ & $   0.00895 $ & $   0.01065 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56221.13031 $ & $  -0.00250 $ & $   0.01151 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56245.86045 $ & $   0.01698 $ & $   0.01311 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56204.00959 $ & $   0.02212 $ & $   0.01651 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56386.63192 $ & $   0.00752 $ & $   0.01533 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56224.93550 $ & $  -0.00818 $ & $   0.01390 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56240.15401 $ & $   0.03499 $ & $   0.01755 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56306.73504 $ & $  -0.00169 $ & $   0.01272 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56268.68888 $ & $   0.00058 $ & $   0.02021 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56245.86116 $ & $   0.01149 $ & $   0.01169 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56184.98723 $ & $   0.00468 $ & $   0.01162 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56304.83304 $ & $  -0.01819 $ & $   0.01143 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56266.78684 $ & $   0.00746 $ & $   0.01352 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56325.75883 $ & $   0.00773 $ & $   0.01601 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56285.81030 $ & $   0.00382 $ & $   0.01604 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56243.95947 $ & $   0.01063 $ & $   0.01148 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56266.78734 $ & $   0.02556 $ & $   0.01372 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56264.88514 $ & $  -0.01721 $ & $   0.01558 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56323.85715 $ & $  -0.00093 $ & $   0.01204 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56283.90867 $ & $  -0.01965 $ & $   0.01389 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56164.06303 $ & $  -0.00143 $ & $   0.01123 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56242.05790 $ & $  -0.00564 $ & $   0.01053 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56302.93195 $ & $  -0.01769 $ & $   0.01130 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56325.75993 $ & $   0.02342 $ & $   0.01108 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56308.63941 $ & $   0.00712 $ & $   0.01447 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56386.63442 $ & $  -0.02313 $ & $   0.01569 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56205.91474 $ & $   0.02318 $ & $   0.02289 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56224.93797 $ & $  -0.00218 $ & $   0.01445 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56306.73755 $ & $  -0.00398 $ & $   0.01239 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56183.08729 $ & $   0.00974 $ & $   0.01166 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56245.86364 $ & $   0.04111 $ & $   0.01195 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56226.84052 $ & $  -0.00160 $ & $   0.01559 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56184.98970 $ & $   0.00956 $ & $   0.01250 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56221.13367 $ & $   0.00810 $ & $   0.01139 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56245.86382 $ & $  -0.03704 $ & $   0.01202 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56304.83555 $ & $  -0.00402 $ & $   0.01126 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56204.01300 $ & $   0.01465 $ & $   0.01631 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56202.11086 $ & $  -0.00048 $ & $   0.02071 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56306.73811 $ & $  -0.02066 $ & $   0.01242 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56325.76133 $ & $   0.03740 $ & $   0.01598 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56285.81303 $ & $  -0.00008 $ & $   0.01771 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56323.85961 $ & $  -0.01344 $ & $   0.01258 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56164.06551 $ & $   0.00293 $ & $   0.01135 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56302.93442 $ & $  -0.00222 $ & $   0.01152 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56242.06041 $ & $   0.00812 $ & $   0.01097 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56283.91139 $ & $   0.05190 $ & $   0.01451 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56325.76243 $ & $  -0.01562 $ & $   0.01092 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56266.79081 $ & $   0.01317 $ & $   0.01385 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56264.88850 $ & $  -0.00640 $ & $   0.01543 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56243.96310 $ & $   0.01249 $ & $   0.01125 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56308.64188 $ & $   0.00044 $ & $   0.01445 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56386.63689 $ & $   0.00223 $ & $   0.01536 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56205.91724 $ & $   0.02771 $ & $   0.02176 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56224.94047 $ & $   0.00412 $ & $   0.01314 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56306.74002 $ & $   0.00810 $ & $   0.01306 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56268.69386 $ & $  -0.01326 $ & $   0.01524 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56183.08978 $ & $   0.01770 $ & $   0.01133 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56221.13615 $ & $   0.01374 $ & $   0.01166 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56184.99221 $ & $   0.00512 $ & $   0.01111 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56245.86629 $ & $   0.01439 $ & $   0.01398 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56204.01559 $ & $   0.02156 $ & $   0.02097 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56202.11337 $ & $   0.01299 $ & $   0.01627 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56325.76379 $ & $  -0.03032 $ & $   0.01474 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56245.86700 $ & $  -0.01817 $ & $   0.01129 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56266.79282 $ & $   0.01451 $ & $   0.01505 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56304.83913 $ & $   0.02171 $ & $   0.01150 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56306.74149 $ & $  -0.02021 $ & $   0.01165 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56164.06801 $ & $  -0.00280 $ & $   0.01157 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56302.93689 $ & $  -0.00042 $ & $   0.01219 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56242.06292 $ & $   0.00480 $ & $   0.01111 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56325.76491 $ & $  -0.00886 $ & $   0.01104 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56264.89097 $ & $  -0.00304 $ & $   0.01519 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56266.79333 $ & $   0.00592 $ & $   0.01412 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56243.96562 $ & $  -0.00487 $ & $   0.01125 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56308.64440 $ & $  -0.02144 $ & $   0.01431 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56323.86300 $ & $   0.00898 $ & $   0.01225 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56228.74744 $ & $  -0.00096 $ & $   0.02110 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56268.69632 $ & $   0.00061 $ & $   0.01628 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56183.09230 $ & $  -0.01637 $ & $   0.01037 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56221.13866 $ & $   0.00999 $ & $   0.01127 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56283.91517 $ & $   0.00446 $ & $   0.01388 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56245.86902 $ & $   0.01346 $ & $   0.01254 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56386.64030 $ & $  -0.01390 $ & $   0.01603 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56348.59414 $ & $   0.01242 $ & $   0.02006 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56204.01834 $ & $   0.00818 $ & $   0.02048 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56306.74340 $ & $  -0.01095 $ & $   0.01312 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56226.84633 $ & $   0.03113 $ & $   0.01633 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56245.86952 $ & $  -0.00006 $ & $   0.01123 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56184.99556 $ & $   0.00176 $ & $   0.01124 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56202.11645 $ & $  -0.00986 $ & $   0.01760 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56304.84160 $ & $  -0.00885 $ & $   0.01134 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56306.74396 $ & $   0.00150 $ & $   0.01220 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56266.79539 $ & $   0.02667 $ & $   0.01630 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56164.07048 $ & $  -0.00050 $ & $   0.01118 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56302.93940 $ & $  -0.00278 $ & $   0.01167 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56325.76717 $ & $  -0.00528 $ & $   0.01666 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56242.06540 $ & $   0.00720 $ & $   0.01122 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56264.89343 $ & $  -0.00665 $ & $   0.01537 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56266.79581 $ & $  -0.01183 $ & $   0.01688 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56243.96813 $ & $   0.00380 $ & $   0.01199 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56308.64687 $ & $  -0.00331 $ & $   0.01368 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56285.81915 $ & $  -0.01006 $ & $   0.02202 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56323.86546 $ & $   0.00460 $ & $   0.01282 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56228.74990 $ & $   0.00727 $ & $   0.02085 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56262.99172 $ & $   0.01916 $ & $   0.02030 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56325.76826 $ & $   0.01434 $ & $   0.01144 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56183.09477 $ & $   0.00197 $ & $   0.01099 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56221.14138 $ & $   0.02124 $ & $   0.01178 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56245.87152 $ & $   0.01428 $ & $   0.01278 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56283.91791 $ & $  -0.02341 $ & $   0.01269 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56348.59660 $ & $   0.00973 $ & $   0.01736 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56204.02080 $ & $   0.00265 $ & $   0.02170 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56306.74587 $ & $   0.00136 $ & $   0.01238 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56268.69969 $ & $  -0.01267 $ & $   0.01677 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56226.84884 $ & $   0.01138 $ & $   0.01586 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56224.94657 $ & $  -0.00754 $ & $   0.01271 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56184.99807 $ & $   0.01362 $ & $   0.01131 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56202.11897 $ & $   0.04094 $ & $   0.01927 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56245.87226 $ & $  -0.01240 $ & $   0.01104 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56306.74646 $ & $  -0.02677 $ & $   0.01209 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56266.79792 $ & $   0.01015 $ & $   0.01360 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56325.76964 $ & $   0.00369 $ & $   0.01762 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56264.89593 $ & $   0.00027 $ & $   0.01512 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56243.97064 $ & $   0.02306 $ & $   0.01145 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56323.86797 $ & $  -0.00752 $ & $   0.01262 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56266.79858 $ & $   0.00496 $ & $   0.01399 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56164.07382 $ & $   0.01792 $ & $   0.01157 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56302.94274 $ & $  -0.01363 $ & $   0.01173 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56242.06876 $ & $   0.00188 $ & $   0.01088 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56325.77077 $ & $   0.00951 $ & $   0.01123 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56285.82252 $ & $   0.00631 $ & $   0.01943 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56308.65029 $ & $  -0.01011 $ & $   0.01377 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56348.59907 $ & $   0.02370 $ & $   0.01770 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56306.74834 $ & $  -0.01871 $ & $   0.01258 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56283.92063 $ & $  -0.01111 $ & $   0.01593 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56268.70216 $ & $   0.01374 $ & $   0.01640 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56226.85130 $ & $  -0.01251 $ & $   0.01627 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56183.09814 $ & $  -0.02182 $ & $   0.01056 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56224.94905 $ & $   0.00222 $ & $   0.01398 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56185.00057 $ & $  -0.01773 $ & $   0.01156 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56202.12146 $ & $  -0.01295 $ & $   0.01968 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56245.87477 $ & $  -0.02038 $ & $   0.01110 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56221.14474 $ & $  -0.00534 $ & $   0.01297 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56245.87489 $ & $   0.00509 $ & $   0.01374 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56306.74897 $ & $  -0.02052 $ & $   0.01186 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56325.77214 $ & $   0.00490 $ & $   0.01899 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56266.80099 $ & $  -0.00111 $ & $   0.01388 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56323.87044 $ & $  -0.00986 $ & $   0.01297 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56164.07633 $ & $   0.00840 $ & $   0.01139 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56302.94522 $ & $  -0.01899 $ & $   0.01242 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56304.84772 $ & $  -0.00167 $ & $   0.01153 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56325.77324 $ & $   0.01064 $ & $   0.01137 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56242.07149 $ & $   0.02201 $ & $   0.01140 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56243.97400 $ & $   0.00529 $ & $   0.01070 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56264.89954 $ & $  -0.04186 $ & $   0.01559 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56308.65277 $ & $   0.00398 $ & $   0.01329 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56285.82502 $ & $   0.04309 $ & $   0.01976 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56266.80208 $ & $  -0.00034 $ & $   0.01579 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56205.92811 $ & $  -0.02268 $ & $   0.01745 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56268.70463 $ & $   0.02205 $ & $   0.01510 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56224.95155 $ & $   0.01623 $ & $   0.01397 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56306.75111 $ & $   0.00035 $ & $   0.01309 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56283.92335 $ & $  -0.00681 $ & $   0.01320 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56202.12395 $ & $   0.01372 $ & $   0.01837 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56183.10087 $ & $  -0.03581 $ & $   0.01134 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56221.14722 $ & $   0.00958 $ & $   0.01504 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56185.00330 $ & $  -0.00621 $ & $   0.01181 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56245.87736 $ & $  -0.00943 $ & $   0.01216 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56348.60240 $ & $   0.00609 $ & $   0.01634 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56226.85453 $ & $  -0.00798 $ & $   0.01726 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56226.85498 $ & $   0.00907 $ & $   0.01668 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56245.87816 $ & $   0.01146 $ & $   0.01110 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56266.80375 $ & $   0.01715 $ & $   0.01493 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56302.94774 $ & $   0.00430 $ & $   0.01176 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56164.07907 $ & $  -0.00164 $ & $   0.01142 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56325.77574 $ & $   0.00193 $ & $   0.01108 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56306.75262 $ & $  -0.00154 $ & $   0.01253 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56242.07401 $ & $   0.00394 $ & $   0.01051 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56243.97648 $ & $  -0.01526 $ & $   0.01132 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56264.90200 $ & $  -0.00756 $ & $   0.01467 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56308.65524 $ & $   0.02125 $ & $   0.01374 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56266.80459 $ & $   0.02217 $ & $   0.01467 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56205.93060 $ & $  -0.00327 $ & $   0.02089 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56323.87408 $ & $   0.04209 $ & $   0.01342 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56268.70714 $ & $  -0.01089 $ & $   0.01569 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56304.85111 $ & $  -0.03248 $ & $   0.01096 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56183.10338 $ & $   0.00968 $ & $   0.01169 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56221.14972 $ & $  -0.03918 $ & $   0.01483 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56245.87987 $ & $  -0.00233 $ & $   0.01238 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56348.60490 $ & $   0.02521 $ & $   0.01668 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56224.95493 $ & $   0.01184 $ & $   0.01409 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56226.85730 $ & $  -0.00061 $ & $   0.01654 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56306.75449 $ & $  -0.00926 $ & $   0.01353 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56202.12735 $ & $  -0.00287 $ & $   0.01754 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56226.85748 $ & $  -0.01112 $ & $   0.01544 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56245.88063 $ & $  -0.01783 $ & $   0.01082 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56185.00665 $ & $  -0.00161 $ & $   0.01160 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56266.80621 $ & $  -0.02604 $ & $   0.01991 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56302.95022 $ & $  -0.00461 $ & $   0.01129 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56283.92715 $ & $   0.01070 $ & $   0.01503 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56164.08157 $ & $  -0.00545 $ & $   0.01079 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56325.77821 $ & $   0.00589 $ & $   0.01730 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56306.75512 $ & $  -0.00604 $ & $   0.01117 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56242.07653 $ & $  -0.01151 $ & $   0.01111 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56243.97899 $ & $   0.00130 $ & $   0.01195 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56264.90450 $ & $   0.00586 $ & $   0.01607 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56308.65775 $ & $  -0.01319 $ & $   0.01339 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56228.76059 $ & $   0.04852 $ & $   0.02012 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56323.87654 $ & $   0.00716 $ & $   0.01181 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56263.00257 $ & $   0.03447 $ & $   0.01968 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56304.85359 $ & $   0.00045 $ & $   0.01118 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56325.77911 $ & $  -0.01039 $ & $   0.01102 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56183.10585 $ & $  -0.01011 $ & $   0.01083 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56245.88234 $ & $   0.01470 $ & $   0.01321 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56348.60737 $ & $   0.01937 $ & $   0.01726 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56224.95740 $ & $  -0.02201 $ & $   0.01387 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56306.75696 $ & $   0.00440 $ & $   0.01353 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56226.85980 $ & $  -0.00327 $ & $   0.01466 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56268.71075 $ & $  -0.00647 $ & $   0.01494 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56202.12982 $ & $   0.01694 $ & $   0.01678 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56245.88315 $ & $  -0.00041 $ & $   0.01167 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56185.00917 $ & $  -0.01404 $ & $   0.01078 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56266.80868 $ & $  -0.02154 $ & $   0.01455 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56325.78068 $ & $   0.00413 $ & $   0.01636 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56306.75763 $ & $   0.00663 $ & $   0.01188 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56329.58546 $ & $   0.01679 $ & $   0.01459 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56243.98146 $ & $   0.01568 $ & $   0.01115 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56264.90697 $ & $   0.00580 $ & $   0.01516 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56283.93021 $ & $  -0.00413 $ & $   0.01534 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56323.87901 $ & $  -0.00169 $ & $   0.01168 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56304.85610 $ & $  -0.01106 $ & $   0.01127 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56164.08492 $ & $  -0.00239 $ & $   0.01067 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56302.95382 $ & $  -0.00706 $ & $   0.01250 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56325.78161 $ & $  -0.02145 $ & $   0.01114 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56242.07989 $ & $   0.00515 $ & $   0.01213 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56348.60987 $ & $  -0.02783 $ & $   0.01572 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56308.66133 $ & $   0.00533 $ & $   0.01312 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56205.93645 $ & $   0.01033 $ & $   0.02346 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56224.95987 $ & $   0.02538 $ & $   0.01454 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56306.75947 $ & $  -0.02242 $ & $   0.01338 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56268.71322 $ & $   0.02142 $ & $   0.01520 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56183.10919 $ & $   0.03807 $ & $   0.01168 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56226.86242 $ & $  -0.00074 $ & $   0.01602 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56185.01163 $ & $   0.00748 $ & $   0.01120 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56245.88566 $ & $  -0.01125 $ & $   0.01159 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56245.88571 $ & $   0.02741 $ & $   0.01317 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56202.13261 $ & $  -0.03014 $ & $   0.01873 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56325.78318 $ & $   0.00359 $ & $   0.01663 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56306.76013 $ & $  -0.00495 $ & $   0.01152 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56329.58796 $ & $  -0.00187 $ & $   0.01231 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56266.81208 $ & $   0.00949 $ & $   0.01306 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56283.93293 $ & $  -0.01169 $ & $   0.01346 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56323.88151 $ & $  -0.00434 $ & $   0.01300 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56164.08739 $ & $  -0.03118 $ & $   0.01122 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56304.85857 $ & $  -0.00616 $ & $   0.01076 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56302.95628 $ & $   0.00062 $ & $   0.01271 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56325.78409 $ & $   0.00664 $ & $   0.01165 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56242.08236 $ & $  -0.01747 $ & $   0.01148 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56264.91033 $ & $   0.02729 $ & $   0.01589 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56228.76643 $ & $   0.00079 $ & $   0.01999 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56243.98508 $ & $   0.01247 $ & $   0.01150 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56205.93891 $ & $   0.00702 $ & $   0.01840 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56308.66385 $ & $   0.02322 $ & $   0.01425 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56224.96238 $ & $   0.02392 $ & $   0.01475 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56306.76197 $ & $  -0.00479 $ & $   0.01458 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56268.71573 $ & $   0.02270 $ & $   0.01585 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56183.11166 $ & $   0.01175 $ & $   0.01134 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56185.01414 $ & $  -0.01257 $ & $   0.01114 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56245.88817 $ & $   0.00771 $ & $   0.01245 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56202.13511 $ & $  -0.02636 $ & $   0.02110 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56325.78565 $ & $  -0.00643 $ & $   0.01642 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56348.61349 $ & $   0.00609 $ & $   0.01840 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56329.59044 $ & $  -0.00257 $ & $   0.01337 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56245.88903 $ & $   0.00227 $ & $   0.01109 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56270.61914 $ & $   0.01019 $ & $   0.02346 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56266.81455 $ & $  -0.02126 $ & $   0.01374 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56302.95875 $ & $   0.00044 $ & $   0.01123 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56164.08990 $ & $  -0.01479 $ & $   0.01046 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56283.93565 $ & $  -0.01426 $ & $   0.01328 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56325.78659 $ & $   0.01565 $ & $   0.01180 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56306.76352 $ & $   0.00022 $ & $   0.01046 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56242.08487 $ & $   0.01537 $ & $   0.01154 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56264.91280 $ & $  -0.03352 $ & $   0.01599 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56243.98760 $ & $  -0.00125 $ & $   0.01131 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56308.66632 $ & $  -0.00253 $ & $   0.01335 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56205.94140 $ & $   0.00267 $ & $   0.01698 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56323.88490 $ & $   0.02127 $ & $   0.01311 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56268.71823 $ & $  -0.03153 $ & $   0.01624 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56183.11417 $ & $  -0.01688 $ & $   0.01123 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56304.86223 $ & $   0.00888 $ & $   0.01153 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56245.89094 $ & $  -0.01457 $ & $   0.01235 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56285.83958 $ & $  -0.03022 $ & $   0.02227 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56348.61596 $ & $   0.00891 $ & $   0.01905 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56224.96576 $ & $   0.00933 $ & $   0.01398 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56306.76535 $ & $   0.01677 $ & $   0.01502 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56245.89151 $ & $  -0.01510 $ & $   0.01144 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56185.01749 $ & $  -0.00046 $ & $   0.01072 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56302.96126 $ & $  -0.00669 $ & $   0.01216 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56164.09240 $ & $  -0.02085 $ & $   0.01052 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56306.76599 $ & $   0.00773 $ & $   0.01083 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56242.08735 $ & $  -0.00155 $ & $   0.01082 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56329.59384 $ & $  -0.00861 $ & $   0.01303 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56243.99008 $ & $   0.01809 $ & $   0.01136 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56228.77165 $ & $   0.03217 $ & $   0.01948 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56308.66883 $ & $   0.00134 $ & $   0.01348 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56323.88737 $ & $  -0.04226 $ & $   0.01195 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56325.78997 $ & $   0.02033 $ & $   0.01211 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56183.11667 $ & $   0.02354 $ & $   0.01104 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56304.86473 $ & $  -0.01496 $ & $   0.01134 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56283.93943 $ & $   0.00781 $ & $   0.01388 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56245.89340 $ & $   0.00945 $ & $   0.01285 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56285.84208 $ & $  -0.02169 $ & $   0.01966 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56348.61846 $ & $   0.01530 $ & $   0.01934 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56306.76782 $ & $   0.00493 $ & $   0.01499 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56268.72160 $ & $  -0.00819 $ & $   0.01511 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56226.87071 $ & $  -0.02388 $ & $   0.01605 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56224.96848 $ & $  -0.04071 $ & $   0.01380 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56185.01996 $ & $   0.01970 $ & $   0.01064 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56202.14100 $ & $  -0.02343 $ & $   0.02126 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56270.62432 $ & $   0.02726 $ & $   0.02206 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56245.89429 $ & $   0.02193 $ & $   0.01146 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56325.79148 $ & $   0.02065 $ & $   0.01717 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56145.07176 $ & $   0.01504 $ & $   0.01531 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56306.76849 $ & $   0.00760 $ & $   0.01140 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56329.59632 $ & $  -0.00507 $ & $   0.01308 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56243.99260 $ & $  -0.02386 $ & $   0.01130 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56323.88987 $ & $  -0.01032 $ & $   0.01309 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56302.96456 $ & $  -0.02324 $ & $   0.01148 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56164.09575 $ & $  -0.00737 $ & $   0.01056 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56325.79244 $ & $  -0.00033 $ & $   0.01141 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56242.09071 $ & $  -0.01852 $ & $   0.01113 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56304.86725 $ & $  -0.01623 $ & $   0.01090 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56228.77498 $ & $   0.00439 $ & $   0.01927 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56283.94212 $ & $   0.03104 $ & $   0.01341 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56308.67221 $ & $   0.00353 $ & $   0.01380 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56348.62092 $ & $  -0.01082 $ & $   0.01814 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56205.94747 $ & $  -0.01061 $ & $   0.02083 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56268.72407 $ & $   0.00799 $ & $   0.01541 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56183.12001 $ & $  -0.01646 $ & $   0.01101 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56224.97095 $ & $   0.00040 $ & $   0.01567 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56185.02247 $ & $   0.00172 $ & $   0.01139 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56202.14350 $ & $   0.02636 $ & $   0.01953 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56245.89678 $ & $   0.00780 $ & $   0.01298 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56245.89682 $ & $  -0.00100 $ & $   0.01107 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56325.79398 $ & $   0.01470 $ & $   0.01860 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56145.07424 $ & $   0.01009 $ & $   0.01569 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56285.84546 $ & $   0.04926 $ & $   0.02713 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56306.77096 $ & $   0.00440 $ & $   0.01148 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56329.59883 $ & $  -0.01829 $ & $   0.01294 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56247.79960 $ & $  -0.00545 $ & $   0.01284 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56266.82291 $ & $  -0.01920 $ & $   0.01367 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56323.89233 $ & $  -0.01829 $ & $   0.01271 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56310.57620 $ & $   0.04790 $ & $   0.01543 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56302.96707 $ & $   0.01113 $ & $   0.01170 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56164.09823 $ & $   0.00177 $ & $   0.01096 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56325.79495 $ & $   0.01451 $ & $   0.01200 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56304.86972 $ & $   0.02463 $ & $   0.01168 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56242.09344 $ & $  -0.00071 $ & $   0.01117 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56243.99593 $ & $   0.01553 $ & $   0.01127 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56308.67469 $ & $  -0.00368 $ & $   0.01366 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56205.94993 $ & $   0.01169 $ & $   0.01884 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56283.94483 $ & $  -0.02663 $ & $   0.01462 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56268.72654 $ & $   0.00780 $ & $   0.01605 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56224.97346 $ & $   0.00922 $ & $   0.01440 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56183.12273 $ & $  -0.00191 $ & $   0.01112 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56185.02520 $ & $   0.00392 $ & $   0.01100 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56245.89925 $ & $   0.01902 $ & $   0.01358 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56264.92239 $ & $  -0.00066 $ & $   0.01501 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56285.84793 $ & $   0.01807 $ & $   0.01611 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56145.07675 $ & $  -0.00097 $ & $   0.01550 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56348.62433 $ & $   0.01953 $ & $   0.01942 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56329.60131 $ & $   0.00306 $ & $   0.01292 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56226.87684 $ & $   0.02155 $ & $   0.01617 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56310.57867 $ & $  -0.01645 $ & $   0.01424 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56247.80237 $ & $  -0.01811 $ & $   0.01198 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56302.96953 $ & $   0.00193 $ & $   0.01350 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56325.79743 $ & $  -0.01019 $ & $   0.01148 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56164.10099 $ & $  -0.00474 $ & $   0.01149 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56306.77461 $ & $   0.00000 $ & $   0.01079 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56242.09595 $ & $   0.01899 $ & $   0.01215 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56228.77994 $ & $   0.00162 $ & $   0.01909 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56308.67720 $ & $  -0.01150 $ & $   0.01387 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56205.95243 $ & $   0.01408 $ & $   0.01596 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56323.89597 $ & $  -0.00982 $ & $   0.01246 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56268.72901 $ & $   0.00918 $ & $   0.01591 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56283.94757 $ & $   0.02262 $ & $   0.01408 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56245.90131 $ & $  -0.00406 $ & $   0.01105 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56304.87309 $ & $  -0.00681 $ & $   0.01195 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56183.12524 $ & $  -0.00876 $ & $   0.01108 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56245.90175 $ & $  -0.01245 $ & $   0.01388 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56285.85044 $ & $   0.00160 $ & $   0.01436 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56348.62680 $ & $   0.01760 $ & $   0.01770 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56310.58115 $ & $  -0.01356 $ & $   0.01414 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56247.80487 $ & $   0.02175 $ & $   0.01367 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56185.02855 $ & $   0.01064 $ & $   0.01133 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56302.97204 $ & $  -0.01332 $ & $   0.01487 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56266.82813 $ & $  -0.01588 $ & $   0.01595 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56145.08017 $ & $  -0.01084 $ & $   0.01557 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56164.10349 $ & $   0.03179 $ & $   0.01086 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56242.09843 $ & $  -0.01025 $ & $   0.01109 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56306.77711 $ & $  -0.00011 $ & $   0.01098 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56329.60489 $ & $   0.01128 $ & $   0.01293 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56228.78241 $ & $   0.01026 $ & $   0.02077 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56308.67967 $ & $  -0.01072 $ & $   0.01376 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56205.95489 $ & $  -0.00118 $ & $   0.01584 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56323.89844 $ & $  -0.01489 $ & $   0.01257 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56245.90383 $ & $   0.00024 $ & $   0.01080 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56304.87556 $ & $  -0.00718 $ & $   0.01091 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56325.80107 $ & $  -0.00868 $ & $   0.01118 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56183.12770 $ & $   0.00132 $ & $   0.01104 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56245.90422 $ & $  -0.02273 $ & $   0.01366 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56264.92742 $ & $  -0.02204 $ & $   0.01594 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56244.00202 $ & $  -0.00617 $ & $   0.01164 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56348.62930 $ & $  -0.00664 $ & $   0.01888 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56268.73263 $ & $   0.00044 $ & $   0.01557 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56270.63505 $ & $   0.00528 $ & $   0.02219 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56226.88186 $ & $   0.01401 $ & $   0.01407 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56185.03103 $ & $  -0.01879 $ & $   0.01109 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56283.95136 $ & $   0.02106 $ & $   0.01423 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56266.83063 $ & $  -0.01445 $ & $   0.01527 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56145.08264 $ & $  -0.00171 $ & $   0.01506 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56329.60737 $ & $  -0.01372 $ & $   0.01320 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56306.77962 $ & $   0.00352 $ & $   0.01075 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56310.58450 $ & $   0.00958 $ & $   0.01411 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56224.98044 $ & $   0.01566 $ & $   0.01447 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56323.90091 $ & $  -0.02717 $ & $   0.01350 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56302.97559 $ & $   0.01599 $ & $   0.01445 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56245.90631 $ & $  -0.00592 $ & $   0.01096 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56164.10684 $ & $   0.00950 $ & $   0.01079 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56304.87807 $ & $   0.01348 $ & $   0.01165 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56325.80354 $ & $   0.00273 $ & $   0.01183 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56242.10180 $ & $   0.03807 $ & $   0.01176 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56244.00453 $ & $  -0.00808 $ & $   0.01260 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56348.63176 $ & $   0.00807 $ & $   0.01879 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56205.95826 $ & $  -0.03526 $ & $   0.01882 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56308.68329 $ & $   0.02474 $ & $   0.01372 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56268.73511 $ & $   0.00937 $ & $   0.01579 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56183.13104 $ & $   0.01160 $ & $   0.01153 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56226.88441 $ & $   0.01411 $ & $   0.01617 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56185.03353 $ & $   0.00748 $ & $   0.01129 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56245.90760 $ & $  -0.00186 $ & $   0.01288 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56145.08513 $ & $   0.00966 $ & $   0.01576 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56329.60988 $ & $  -0.00764 $ & $   0.01325 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56306.78212 $ & $   0.01094 $ & $   0.01135 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56283.95440 $ & $   0.00387 $ & $   0.01496 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56270.63838 $ & $  -0.01349 $ & $   0.02151 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56247.81066 $ & $   0.00057 $ & $   0.01178 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56310.58701 $ & $  -0.00478 $ & $   0.01392 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56224.98294 $ & $  -0.02948 $ & $   0.01438 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56323.90341 $ & $  -0.01235 $ & $   0.01286 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56302.97809 $ & $  -0.00645 $ & $   0.01205 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56164.10931 $ & $   0.00708 $ & $   0.01085 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56245.90881 $ & $   0.00374 $ & $   0.01108 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56304.88054 $ & $  -0.00800 $ & $   0.01167 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56285.85745 $ & $   0.02357 $ & $   0.01689 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56325.80605 $ & $  -0.01009 $ & $   0.01158 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56242.10427 $ & $  -0.00922 $ & $   0.01109 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56228.78825 $ & $  -0.01258 $ & $   0.01789 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56205.96076 $ & $  -0.00211 $ & $   0.01906 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56308.68576 $ & $  -0.02170 $ & $   0.01369 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56183.13351 $ & $  -0.01040 $ & $   0.01108 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56268.73761 $ & $   0.01323 $ & $   0.01612 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56185.03600 $ & $  -0.02575 $ & $   0.01109 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56245.91010 $ & $  -0.00081 $ & $   0.01235 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56145.08763 $ & $   0.00410 $ & $   0.01523 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56348.63539 $ & $   0.00958 $ & $   0.01695 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56244.00817 $ & $   0.02467 $ & $   0.01153 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56329.61235 $ & $   0.00707 $ & $   0.01427 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56270.64085 $ & $  -0.00313 $ & $   0.01759 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56310.58948 $ & $  -0.01568 $ & $   0.01351 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56247.81318 $ & $   0.00556 $ & $   0.01225 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56283.95713 $ & $   0.01582 $ & $   0.01421 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56224.98545 $ & $   0.02133 $ & $   0.01377 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56266.83643 $ & $   0.05000 $ & $   0.01717 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56302.98057 $ & $   0.01396 $ & $   0.01227 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56164.11182 $ & $  -0.00824 $ & $   0.01137 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56325.80852 $ & $  -0.00955 $ & $   0.01156 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56242.10678 $ & $   0.00853 $ & $   0.01126 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56285.86017 $ & $  -0.03521 $ & $   0.01530 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56308.68827 $ & $  -0.00096 $ & $   0.01338 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56323.90679 $ & $  -0.03035 $ & $   0.01261 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56245.91223 $ & $   0.00797 $ & $   0.01161 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56268.74008 $ & $  -0.00384 $ & $   0.01689 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56166.01518 $ & $   0.00766 $ & $   0.01274 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56183.13602 $ & $   0.01437 $ & $   0.01223 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56304.88419 $ & $  -0.01264 $ & $   0.01173 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56264.93575 $ & $  -0.02668 $ & $   0.01666 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56245.91282 $ & $  -0.02250 $ & $   0.01314 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56348.63789 $ & $   0.01048 $ & $   0.01911 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56244.01069 $ & $   0.01626 $ & $   0.01180 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56270.64332 $ & $  -0.01735 $ & $   0.01676 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56310.59198 $ & $   0.01628 $ & $   0.01413 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56247.81568 $ & $   0.00340 $ & $   0.01413 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56185.03935 $ & $  -0.00975 $ & $   0.01187 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56266.83893 $ & $   0.01959 $ & $   0.01926 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56283.95984 $ & $  -0.00942 $ & $   0.01370 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56325.81079 $ & $  -0.02127 $ & $   0.02245 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56302.98307 $ & $  -0.01333 $ & $   0.01414 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56164.11430 $ & $   0.02025 $ & $   0.01047 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56242.10927 $ & $  -0.01778 $ & $   0.01069 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56145.09130 $ & $  -0.00595 $ & $   0.01415 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56329.61573 $ & $   0.00750 $ & $   0.01346 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56285.86268 $ & $  -0.00865 $ & $   0.01475 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56228.79347 $ & $  -0.02054 $ & $   0.01897 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56224.98886 $ & $  -0.02182 $ & $   0.01353 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56308.69073 $ & $   0.00363 $ & $   0.01297 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56323.90926 $ & $  -0.01589 $ & $   0.01350 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56325.81188 $ & $   0.00023 $ & $   0.01163 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56183.13849 $ & $  -0.03149 $ & $   0.01257 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56304.88670 $ & $   0.01990 $ & $   0.01164 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56306.78908 $ & $  -0.00322 $ & $   0.01130 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56166.01795 $ & $  -0.01988 $ & $   0.01270 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56245.91532 $ & $  -0.00153 $ & $   0.01284 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56348.64036 $ & $   0.00180 $ & $   0.01889 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56244.01320 $ & $   0.00025 $ & $   0.01121 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56268.74344 $ & $   0.00508 $ & $   0.01628 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56185.04186 $ & $  -0.01283 $ & $   0.01062 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56226.89282 $ & $  -0.02890 $ & $   0.01409 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56270.64604 $ & $  -0.00091 $ & $   0.01704 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56268.74407 $ & $   0.01028 $ & $   0.01517 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56145.09376 $ & $   0.00071 $ & $   0.01413 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56329.61820 $ & $  -0.00858 $ & $   0.01363 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56285.86515 $ & $   0.01398 $ & $   0.01499 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56247.81915 $ & $  -0.00712 $ & $   0.01241 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56323.91176 $ & $  -0.01392 $ & $   0.01200 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56310.59561 $ & $  -0.00292 $ & $   0.01388 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56302.98641 $ & $  -0.00439 $ & $   0.01349 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56224.99158 $ & $   0.01599 $ & $   0.01361 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56164.11765 $ & $   0.01013 $ & $   0.01073 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56223.08941 $ & $  -0.00868 $ & $   0.01127 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56325.81436 $ & $   0.02547 $ & $   0.01156 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56242.11269 $ & $  -0.00884 $ & $   0.01143 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56283.96360 $ & $  -0.00623 $ & $   0.01381 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56304.88917 $ & $  -0.00884 $ & $   0.01204 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56306.79158 $ & $   0.00570 $ & $   0.01121 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56228.79685 $ & $  -0.00172 $ & $   0.01861 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56308.69409 $ & $   0.00392 $ & $   0.01294 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56348.64285 $ & $  -0.01102 $ & $   0.01809 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56244.01568 $ & $  -0.00546 $ & $   0.01081 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56209.77417 $ & $   0.01322 $ & $   0.01353 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56268.74596 $ & $   0.03133 $ & $   0.02158 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56185.04434 $ & $  -0.00554 $ & $   0.01078 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56245.91856 $ & $  -0.00814 $ & $   0.01074 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56245.91868 $ & $  -0.00672 $ & $   0.01263 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56264.94186 $ & $   0.02087 $ & $   0.01988 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56268.74659 $ & $  -0.01442 $ & $   0.01286 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56145.09626 $ & $   0.00033 $ & $   0.01398 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56329.62071 $ & $  -0.01549 $ & $   0.01255 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56270.64937 $ & $  -0.01382 $ & $   0.01798 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56323.91423 $ & $  -0.01637 $ & $   0.01313 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56310.59808 $ & $  -0.01056 $ & $   0.01385 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56302.98887 $ & $  -0.00343 $ & $   0.01219 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56224.99405 $ & $  -0.03465 $ & $   0.01370 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56164.12015 $ & $  -0.01028 $ & $   0.01114 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56207.87337 $ & $   0.00035 $ & $   0.01988 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56223.09189 $ & $   0.02523 $ & $   0.01278 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56325.81687 $ & $   0.00611 $ & $   0.01189 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56304.89169 $ & $   0.01227 $ & $   0.01227 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56306.79406 $ & $  -0.00743 $ & $   0.01066 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56283.96631 $ & $  -0.00878 $ & $   0.01295 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56242.11542 $ & $   0.00564 $ & $   0.01090 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56228.79931 $ & $  -0.01119 $ & $   0.01810 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56308.69655 $ & $   0.00353 $ & $   0.01404 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56209.77664 $ & $   0.01064 $ & $   0.01554 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56268.74843 $ & $  -0.02946 $ & $   0.02258 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56245.92107 $ & $   0.02529 $ & $   0.01066 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56185.04710 $ & $   0.00050 $ & $   0.01152 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56245.92115 $ & $  -0.01661 $ & $   0.01320 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56348.64619 $ & $  -0.00618 $ & $   0.01737 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56268.74910 $ & $   0.02777 $ & $   0.01530 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56145.09876 $ & $   0.00195 $ & $   0.01393 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56244.01905 $ & $  -0.00317 $ & $   0.01124 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56329.62318 $ & $  -0.00455 $ & $   0.01316 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56226.89861 $ & $  -0.00560 $ & $   0.01335 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56270.65184 $ & $   0.01809 $ & $   0.01559 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56247.82422 $ & $  -0.00602 $ & $   0.01349 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56302.99134 $ & $  -0.00386 $ & $   0.01235 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56310.60060 $ & $   0.00285 $ & $   0.01320 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56226.89887 $ & $   0.04636 $ & $   0.01713 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56224.99656 $ & $  -0.01830 $ & $   0.01354 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56166.02494 $ & $  -0.01347 $ & $   0.01190 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56223.09440 $ & $   0.01067 $ & $   0.01218 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56325.81934 $ & $  -0.00055 $ & $   0.01147 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56207.87591 $ & $   0.01929 $ & $   0.01536 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56264.94547 $ & $   0.03935 $ & $   0.01892 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56164.12288 $ & $  -0.00417 $ & $   0.01065 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56242.11793 $ & $   0.00279 $ & $   0.01181 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56228.80181 $ & $  -0.01391 $ & $   0.01964 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56308.69906 $ & $   0.00550 $ & $   0.01363 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56283.96903 $ & $  -0.03924 $ & $   0.01278 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56323.91786 $ & $  -0.00034 $ & $   0.01210 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56209.77911 $ & $  -0.01899 $ & $   0.01512 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56268.75089 $ & $  -0.05071 $ & $   0.02112 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56304.89508 $ & $  -0.00296 $ & $   0.01212 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56245.92362 $ & $  -0.00407 $ & $   0.01232 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56306.79766 $ & $   0.01793 $ & $   0.01112 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56348.64869 $ & $  -0.03403 $ & $   0.01753 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56244.02154 $ & $  -0.00249 $ & $   0.01176 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56270.65434 $ & $  -0.01781 $ & $   0.01746 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56302.99381 $ & $   0.00803 $ & $   0.01263 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56310.60307 $ & $  -0.01178 $ & $   0.01393 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56245.92443 $ & $   0.00890 $ & $   0.01101 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56185.05046 $ & $   0.00687 $ & $   0.01123 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56226.90137 $ & $  -0.00320 $ & $   0.01429 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56226.90139 $ & $  -0.00703 $ & $   0.01599 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56166.02745 $ & $  -0.00293 $ & $   0.01251 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56264.94793 $ & $   0.03062 $ & $   0.01754 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56268.75260 $ & $  -0.00213 $ & $   0.01482 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56164.12539 $ & $  -0.01354 $ & $   0.01135 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56145.10229 $ & $   0.01846 $ & $   0.01467 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56329.62681 $ & $   0.00658 $ & $   0.01322 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56242.12040 $ & $  -0.00293 $ & $   0.01138 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56228.80428 $ & $  -0.03333 $ & $   0.01820 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56308.70152 $ & $   0.00745 $ & $   0.01359 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56224.99990 $ & $  -0.04059 $ & $   0.01352 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56283.97174 $ & $  -0.00140 $ & $   0.01350 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56323.92034 $ & $   0.01705 $ & $   0.01247 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56223.09775 $ & $  -0.01360 $ & $   0.01188 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56325.82294 $ & $  -0.00078 $ & $   0.01134 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56304.89755 $ & $  -0.01173 $ & $   0.01142 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56245.92612 $ & $   0.02096 $ & $   0.01389 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56306.80017 $ & $  -0.00818 $ & $   0.01101 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56348.65116 $ & $  -0.01393 $ & $   0.01890 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56244.02406 $ & $  -0.00516 $ & $   0.01108 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56268.75450 $ & $  -0.01957 $ & $   0.02322 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56245.92691 $ & $  -0.01935 $ & $   0.01137 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56185.05294 $ & $  -0.00893 $ & $   0.01108 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56226.90384 $ & $  -0.02230 $ & $   0.01397 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56226.90385 $ & $   0.00635 $ & $   0.01702 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56166.02996 $ & $  -0.02422 $ & $   0.01223 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56264.95039 $ & $   0.00962 $ & $   0.01823 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56268.75507 $ & $   0.00153 $ & $   0.01416 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56285.87589 $ & $   0.00500 $ & $   0.01956 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56145.10479 $ & $  -0.00025 $ & $   0.01341 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56329.62928 $ & $  -0.00289 $ & $   0.01342 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56327.72721 $ & $  -0.01212 $ & $   0.01187 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56310.60641 $ & $   0.03316 $ & $   0.01454 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56225.00237 $ & $   0.00966 $ & $   0.01442 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56323.92284 $ & $  -0.00189 $ & $   0.01275 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56302.99741 $ & $   0.00650 $ & $   0.01189 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56242.12351 $ & $   0.00115 $ & $   0.01128 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56164.12874 $ & $  -0.00260 $ & $   0.01263 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56325.82542 $ & $   0.01204 $ & $   0.01135 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56304.90007 $ & $   0.01097 $ & $   0.01187 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56306.80267 $ & $   0.00571 $ & $   0.01098 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56348.65362 $ & $   0.01653 $ & $   0.02017 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56308.70515 $ & $  -0.02319 $ & $   0.01355 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56244.02654 $ & $   0.01394 $ & $   0.01111 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56247.83135 $ & $   0.03496 $ & $   0.01529 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56283.97552 $ & $  -0.00982 $ & $   0.01368 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56207.88304 $ & $   0.03274 $ & $   0.01463 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56245.92942 $ & $  -0.03478 $ & $   0.01134 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56185.05545 $ & $   0.01011 $ & $   0.01096 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56245.92949 $ & $  -0.02433 $ & $   0.01332 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56264.95289 $ & $   0.03834 $ & $   0.01774 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56268.75758 $ & $   0.00198 $ & $   0.01399 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56145.10726 $ & $  -0.01560 $ & $   0.01341 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56327.72935 $ & $  -0.00507 $ & $   0.01528 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56329.63175 $ & $  -0.01213 $ & $   0.01271 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56270.66018 $ & $   0.01050 $ & $   0.01896 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56310.60890 $ & $   0.02944 $ & $   0.01595 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56225.00488 $ & $  -0.01221 $ & $   0.01349 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56226.90729 $ & $   0.00943 $ & $   0.01269 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56323.92530 $ & $   0.01320 $ & $   0.01190 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56302.99988 $ & $   0.00538 $ & $   0.01203 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56242.12599 $ & $  -0.00031 $ & $   0.01159 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56285.87923 $ & $  -0.03257 $ & $   0.01463 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56164.13125 $ & $  -0.00771 $ & $   0.01233 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56325.82792 $ & $  -0.02145 $ & $   0.01177 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56304.90254 $ & $   0.01971 $ & $   0.01165 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56228.81017 $ & $   0.02588 $ & $   0.01626 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56306.80515 $ & $  -0.01598 $ & $   0.01074 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56186.95950 $ & $   0.00183 $ & $   0.01190 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56308.70766 $ & $  -0.02643 $ & $   0.01307 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56247.83383 $ & $   0.00116 $ & $   0.01305 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56268.75947 $ & $  -0.00303 $ & $   0.01855 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56209.78780 $ & $   0.00112 $ & $   0.01452 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56207.88559 $ & $  -0.03006 $ & $   0.01528 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56245.93193 $ & $  -0.02537 $ & $   0.01160 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56245.93196 $ & $  -0.02155 $ & $   0.01368 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56185.05796 $ & $  -0.00564 $ & $   0.01086 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56283.97848 $ & $  -0.01338 $ & $   0.01415 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56268.76009 $ & $   0.00030 $ & $   0.01377 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56348.65725 $ & $   0.01793 $ & $   0.02017 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56145.10976 $ & $   0.04326 $ & $   0.01394 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56244.03016 $ & $  -0.01152 $ & $   0.01167 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56329.63426 $ & $  -0.00918 $ & $   0.01258 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56270.66265 $ & $  -0.00755 $ & $   0.01610 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56310.61142 $ & $   0.02306 $ & $   0.01557 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56225.00734 $ & $  -0.00645 $ & $   0.01403 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56226.90980 $ & $  -0.01344 $ & $   0.01420 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56303.00238 $ & $  -0.00964 $ & $   0.01263 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56226.90996 $ & $   0.01568 $ & $   0.01572 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56242.12850 $ & $  -0.00786 $ & $   0.01099 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56164.13375 $ & $  -0.00293 $ & $   0.01478 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56325.83039 $ & $   0.00175 $ & $   0.01192 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56285.88196 $ & $  -0.01800 $ & $   0.01349 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56186.96201 $ & $  -0.00043 $ & $   0.01242 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56228.81296 $ & $   0.01255 $ & $   0.02027 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56308.71012 $ & $   0.00202 $ & $   0.01254 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56247.83634 $ & $  -0.00669 $ & $   0.01359 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56166.03695 $ & $  -0.02510 $ & $   0.01157 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56268.76194 $ & $   0.00917 $ & $   0.02399 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56207.88807 $ & $   0.02003 $ & $   0.01656 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56304.90618 $ & $  -0.00017 $ & $   0.01131 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56306.80853 $ & $   0.01015 $ & $   0.01113 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56245.93468 $ & $   0.00896 $ & $   0.01344 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56348.65975 $ & $   0.03068 $ & $   0.01961 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56283.98124 $ & $  -0.02580 $ & $   0.01310 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56244.03267 $ & $  -0.02244 $ & $   0.01086 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56270.66512 $ & $   0.01191 $ & $   0.01631 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56310.61390 $ & $   0.02275 $ & $   0.01395 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56245.93529 $ & $  -0.01168 $ & $   0.01116 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56185.06130 $ & $   0.00662 $ & $   0.01074 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56226.91227 $ & $   0.01255 $ & $   0.01326 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56164.13606 $ & $  -0.00895 $ & $   0.01819 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56226.91246 $ & $   0.02766 $ & $   0.01523 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56242.13097 $ & $  -0.02350 $ & $   0.01151 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56329.63763 $ & $  -0.01550 $ & $   0.01339 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56285.88446 $ & $   0.01087 $ & $   0.01473 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56145.11340 $ & $  -0.01066 $ & $   0.01450 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56225.01072 $ & $   0.01008 $ & $   0.01498 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56268.76393 $ & $   0.00262 $ & $   0.01385 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56323.93103 $ & $  -0.03670 $ & $   0.01169 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56186.96451 $ & $  -0.01573 $ & $   0.01272 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56308.71263 $ & $   0.00791 $ & $   0.01310 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56247.83885 $ & $  -0.01418 $ & $   0.01407 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56325.83375 $ & $  -0.00109 $ & $   0.01192 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56166.03968 $ & $  -0.01546 $ & $   0.01246 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56304.90865 $ & $  -0.00629 $ & $   0.01175 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56306.81100 $ & $   0.00912 $ & $   0.01162 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56245.93719 $ & $   0.03026 $ & $   0.01375 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56348.66221 $ & $   0.00715 $ & $   0.02048 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56244.03514 $ & $  -0.00961 $ & $   0.01107 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56268.76529 $ & $   0.02343 $ & $   0.01732 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56283.98395 $ & $  -0.01081 $ & $   0.01395 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56245.93777 $ & $   0.00445 $ & $   0.01123 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56185.06378 $ & $   0.02287 $ & $   0.01099 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56226.91478 $ & $  -0.02587 $ & $   0.01324 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56226.91494 $ & $  -0.00026 $ & $   0.01520 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56285.88693 $ & $   0.01392 $ & $   0.01466 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56145.11587 $ & $   0.01751 $ & $   0.01428 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56268.76644 $ & $   0.01714 $ & $   0.01438 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56323.93353 $ & $  -0.00022 $ & $   0.01336 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56209.79480 $ & $  -0.01551 $ & $   0.01564 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56207.89256 $ & $  -0.01612 $ & $   0.01473 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56310.61752 $ & $   0.02019 $ & $   0.01554 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56264.96205 $ & $   0.01041 $ & $   0.02359 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56225.01348 $ & $  -0.02512 $ & $   0.01435 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56242.13438 $ & $  -0.01881 $ & $   0.01103 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56325.83626 $ & $   0.01231 $ & $   0.01138 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56166.04218 $ & $   0.01121 $ & $   0.01166 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56304.91116 $ & $  -0.00678 $ & $   0.01138 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56306.81351 $ & $  -0.02838 $ & $   0.01094 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56308.71598 $ & $  -0.00582 $ & $   0.01327 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56228.81887 $ & $   0.01138 $ & $   0.01932 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56348.66470 $ & $   0.01039 $ & $   0.02040 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56244.03765 $ & $   0.01490 $ & $   0.01167 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56247.84228 $ & $   0.01822 $ & $   0.01433 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56185.06628 $ & $  -0.00277 $ & $   0.01088 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56245.94052 $ & $   0.01209 $ & $   0.01507 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56245.94054 $ & $   0.00611 $ & $   0.01136 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56226.91742 $ & $  -0.00919 $ & $   0.01467 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56145.11836 $ & $   0.01106 $ & $   0.01504 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56270.67120 $ & $   0.00988 $ & $   0.01796 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56323.93600 $ & $   0.00284 $ & $   0.01308 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56268.76894 $ & $   0.00331 $ & $   0.01354 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56226.91817 $ & $   0.01690 $ & $   0.01253 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56310.61999 $ & $  -0.01264 $ & $   0.01424 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56225.01594 $ & $   0.00653 $ & $   0.01407 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56283.98773 $ & $  -0.01825 $ & $   0.01246 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56325.83873 $ & $   0.01465 $ & $   0.01153 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56285.89032 $ & $  -0.00457 $ & $   0.01520 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56242.13715 $ & $  -0.01147 $ & $   0.01155 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56166.04469 $ & $  -0.00097 $ & $   0.01101 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56304.91363 $ & $   0.01219 $ & $   0.01192 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56306.81598 $ & $   0.00145 $ & $   0.01084 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56308.71848 $ & $  -0.00781 $ & $   0.01337 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56228.82133 $ & $   0.02988 $ & $   0.01937 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56247.84476 $ & $  -0.01868 $ & $   0.01326 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56268.77026 $ & $  -0.01299 $ & $   0.02689 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56245.94299 $ & $   0.01580 $ & $   0.01719 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56185.06901 $ & $  -0.01031 $ & $   0.01087 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56245.94306 $ & $   0.00783 $ & $   0.01191 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56348.66812 $ & $   0.01227 $ & $   0.01793 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56244.04101 $ & $   0.02512 $ & $   0.01196 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56145.12086 $ & $  -0.01679 $ & $   0.01500 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56186.97177 $ & $   0.01867 $ & $   0.01214 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56270.67367 $ & $   0.00550 $ & $   0.01756 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56268.77145 $ & $   0.01771 $ & $   0.01318 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56226.92068 $ & $   0.01424 $ & $   0.01393 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56310.62247 $ & $   0.01156 $ & $   0.01441 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56225.01845 $ & $  -0.02133 $ & $   0.01366 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56226.92093 $ & $  -0.02327 $ & $   0.01438 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56325.84124 $ & $   0.01730 $ & $   0.01199 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56266.86956 $ & $  -0.01793 $ & $   0.01803 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56283.99045 $ & $   0.02830 $ & $   0.01415 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56285.89283 $ & $   0.01226 $ & $   0.01450 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56242.13963 $ & $   0.01187 $ & $   0.01146 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56308.72095 $ & $   0.00425 $ & $   0.01328 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56228.82383 $ & $   0.02515 $ & $   0.01822 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56323.93963 $ & $  -0.00683 $ & $   0.01278 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56209.80087 $ & $   0.02840 $ & $   0.01510 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56264.96815 $ & $   0.01624 $ & $   0.01941 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56166.04804 $ & $   0.00223 $ & $   0.01189 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56247.84753 $ & $  -0.01073 $ & $   0.01227 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56304.91702 $ & $   0.00185 $ & $   0.01119 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56245.94549 $ & $   0.02600 $ & $   0.01399 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56306.81959 $ & $   0.02201 $ & $   0.01173 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56348.67063 $ & $   0.00883 $ & $   0.01777 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56244.04349 $ & $  -0.01013 $ & $   0.01171 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56186.97427 $ & $   0.00269 $ & $   0.01319 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56270.67614 $ & $   0.00054 $ & $   0.01837 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56310.62498 $ & $  -0.01457 $ & $   0.01510 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56185.07240 $ & $   0.01904 $ & $   0.01124 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56245.94643 $ & $  -0.00286 $ & $   0.01126 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56226.92340 $ & $   0.01126 $ & $   0.01340 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56226.92343 $ & $   0.02830 $ & $   0.01571 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56285.89533 $ & $   0.00804 $ & $   0.01460 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56242.14213 $ & $   0.00814 $ & $   0.01175 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56145.12424 $ & $  -0.00846 $ & $   0.01580 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56283.99316 $ & $  -0.01367 $ & $   0.01405 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56308.72345 $ & $  -0.01789 $ & $   0.01226 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56268.77490 $ & $   0.00268 $ & $   0.01299 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56228.82633 $ & $  -0.02442 $ & $   0.01687 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56225.02179 $ & $   0.00358 $ & $   0.01465 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56323.94210 $ & $   0.00225 $ & $   0.01389 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56209.80359 $ & $  -0.01528 $ & $   0.01639 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56325.84483 $ & $  -0.00190 $ & $   0.01144 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56247.85001 $ & $  -0.03493 $ & $   0.01265 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56304.91950 $ & $  -0.02005 $ & $   0.01176 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56245.94795 $ & $   0.02054 $ & $   0.01425 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56306.82206 $ & $  -0.01670 $ & $   0.01152 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56244.04600 $ & $  -0.00318 $ & $   0.01122 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56186.97678 $ & $  -0.02018 $ & $   0.01265 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56270.67864 $ & $  -0.01633 $ & $   0.01758 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56245.94890 $ & $   0.01460 $ & $   0.01168 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56185.07491 $ & $   0.01076 $ & $   0.01094 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56226.92590 $ & $  -0.01863 $ & $   0.01362 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56285.89783 $ & $   0.01497 $ & $   0.01338 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56145.12670 $ & $  -0.00128 $ & $   0.01799 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56268.77742 $ & $   0.02852 $ & $   0.01278 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56310.62832 $ & $   0.03187 $ & $   0.01545 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56283.99595 $ & $   0.00598 $ & $   0.01393 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56225.02426 $ & $   0.01276 $ & $   0.01466 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56323.94460 $ & $   0.00997 $ & $   0.01394 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56166.05289 $ & $   0.00763 $ & $   0.01162 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56242.14550 $ & $  -0.01764 $ & $   0.01131 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56325.84730 $ & $   0.00294 $ & $   0.01125 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56304.92200 $ & $  -0.01477 $ & $   0.01116 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56306.82457 $ & $  -0.01059 $ & $   0.01140 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56228.82973 $ & $   0.04445 $ & $   0.02241 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56348.67559 $ & $  -0.00552 $ & $   0.02199 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56308.72704 $ & $   0.00750 $ & $   0.01446 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56244.04851 $ & $   0.01079 $ & $   0.01146 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56209.80698 $ & $   0.03360 $ & $   0.01458 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56268.77880 $ & $  -0.00858 $ & $   0.02757 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56247.85337 $ & $  -0.00578 $ & $   0.01433 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56245.95133 $ & $  -0.00203 $ & $   0.01307 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56245.95141 $ & $  -0.02251 $ & $   0.01064 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56185.07742 $ & $  -0.00345 $ & $   0.01057 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56226.92841 $ & $  -0.00093 $ & $   0.01470 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56186.98016 $ & $   0.01542 $ & $   0.01172 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56270.68201 $ & $  -0.01294 $ & $   0.01793 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56268.77993 $ & $   0.00118 $ & $   0.01262 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56310.63083 $ & $  -0.02225 $ & $   0.01469 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56225.02676 $ & $  -0.00636 $ & $   0.01584 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56166.05540 $ & $   0.01634 $ & $   0.01114 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56285.90118 $ & $   0.00780 $ & $   0.01336 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56242.14797 $ & $   0.01839 $ & $   0.01113 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56325.84981 $ & $  -0.01052 $ & $   0.01086 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56304.92447 $ & $   0.00112 $ & $   0.01177 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56228.83220 $ & $   0.03806 $ & $   0.01771 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56308.72955 $ & $   0.01220 $ & $   0.01333 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56209.80945 $ & $   0.02869 $ & $   0.01970 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56283.99975 $ & $  -0.00082 $ & $   0.01388 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56226.93037 $ & $   0.00308 $ & $   0.01325 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56268.78127 $ & $   0.00948 $ & $   0.02671 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56247.85589 $ & $   0.00879 $ & $   0.01373 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56289.70683 $ & $   0.04535 $ & $   0.02069 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56245.95390 $ & $  -0.00293 $ & $   0.01153 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56185.07989 $ & $   0.00358 $ & $   0.01046 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56348.67916 $ & $  -0.00687 $ & $   0.01999 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56186.98263 $ & $  -0.00163 $ & $   0.01121 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56270.68447 $ & $   0.04129 $ & $   0.01668 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56244.05211 $ & $  -0.00469 $ & $   0.01129 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56268.78241 $ & $  -0.01460 $ & $   0.01287 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56310.63330 $ & $   0.01906 $ & $   0.01534 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56225.02922 $ & $  -0.01465 $ & $   0.01569 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56266.88036 $ & $  -0.04301 $ & $   0.02514 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56226.93181 $ & $   0.00470 $ & $   0.01558 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56242.15048 $ & $   0.04769 $ & $   0.01299 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56325.85228 $ & $   0.00478 $ & $   0.01176 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56285.90390 $ & $  -0.00662 $ & $   0.01244 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56308.73202 $ & $  -0.02022 $ & $   0.01310 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56228.83492 $ & $  -0.01446 $ & $   0.01794 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56209.81192 $ & $  -0.01210 $ & $   0.01540 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56166.05875 $ & $   0.01287 $ & $   0.01162 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56369.60629 $ & $   0.00975 $ & $   0.01478 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56226.93287 $ & $   0.01840 $ & $   0.01538 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56268.78378 $ & $  -0.01352 $ & $   0.02289 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56247.85836 $ & $   0.01180 $ & $   0.01374 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56289.70932 $ & $   0.02854 $ & $   0.02203 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56251.66330 $ & $   0.01261 $ & $   0.01602 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56304.92812 $ & $  -0.02123 $ & $   0.01136 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56284.00271 $ & $   0.01471 $ & $   0.01346 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56245.95655 $ & $  -0.01148 $ & $   0.01450 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56348.68163 $ & $  -0.02013 $ & $   0.02040 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56186.98514 $ & $   0.01625 $ & $   0.01117 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56244.05459 $ & $   0.00708 $ & $   0.01099 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56270.68698 $ & $   0.01770 $ & $   0.01716 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56207.91074 $ & $  -0.01620 $ & $   0.01606 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56310.63580 $ & $   0.00242 $ & $   0.01434 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56329.65899 $ & $   0.00354 $ & $   0.01292 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56185.08324 $ & $   0.00486 $ & $   0.01147 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56245.95727 $ & $   0.00155 $ & $   0.01099 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56266.88282 $ & $   0.03001 $ & $   0.02488 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56226.93428 $ & $   0.01483 $ & $   0.01544 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56306.83157 $ & $  -0.01745 $ & $   0.01149 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56242.15296 $ & $   0.02413 $ & $   0.01315 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56285.90640 $ & $  -0.01130 $ & $   0.01287 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56308.73449 $ & $  -0.02345 $ & $   0.01325 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56228.83738 $ & $   0.02303 $ & $   0.01833 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56327.75769 $ & $  -0.00871 $ & $   0.01275 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56209.81439 $ & $  -0.00852 $ & $   0.01675 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56369.60875 $ & $   0.02711 $ & $   0.01666 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56268.78617 $ & $   0.00773 $ & $   0.01345 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56325.85563 $ & $   0.00008 $ & $   0.01098 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56226.93534 $ & $   0.02648 $ & $   0.01459 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56166.06148 $ & $  -0.01151 $ & $   0.01169 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56251.66577 $ & $  -0.01497 $ & $   0.01431 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56304.93059 $ & $  -0.00934 $ & $   0.01151 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56348.68413 $ & $   0.00521 $ & $   0.02166 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56186.98765 $ & $   0.00953 $ & $   0.01265 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56244.05709 $ & $  -0.00127 $ & $   0.01120 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56289.71272 $ & $  -0.01295 $ & $   0.02191 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56270.68970 $ & $   0.01383 $ & $   0.01690 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56329.66146 $ & $   0.00485 $ & $   0.01340 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56185.08572 $ & $   0.00155 $ & $   0.01106 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56245.95979 $ & $   0.01911 $ & $   0.01162 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56306.83405 $ & $  -0.00742 $ & $   0.01121 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56207.91385 $ & $  -0.01505 $ & $   0.01382 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56285.90887 $ & $  -0.02863 $ & $   0.01424 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56327.76019 $ & $  -0.01264 $ & $   0.01214 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56310.63943 $ & $   0.01098 $ & $   0.01446 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56268.78868 $ & $   0.00447 $ & $   0.01278 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56325.85811 $ & $   0.02397 $ & $   0.01130 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56242.15636 $ & $   0.03055 $ & $   0.01617 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56226.93785 $ & $  -0.03925 $ & $   0.01311 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56166.06399 $ & $  -0.01537 $ & $   0.01131 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56304.93310 $ & $  -0.00233 $ & $   0.01166 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56284.00779 $ & $   0.01289 $ & $   0.01341 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56308.73787 $ & $  -0.00072 $ & $   0.01329 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56228.84075 $ & $  -0.02537 $ & $   0.01716 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56348.68660 $ & $   0.01180 $ & $   0.01941 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56209.81776 $ & $  -0.01471 $ & $   0.02109 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56268.78961 $ & $   0.04466 $ & $   0.02543 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56244.05957 $ & $   0.01088 $ & $   0.01159 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56289.71517 $ & $  -0.00431 $ & $   0.02060 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56329.66397 $ & $   0.01563 $ & $   0.01268 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56185.08822 $ & $  -0.01095 $ & $   0.01098 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56226.93913 $ & $   0.00300 $ & $   0.01330 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56251.66933 $ & $  -0.01996 $ & $   0.01494 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56245.96243 $ & $  -0.01657 $ & $   0.01434 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56306.83655 $ & $   0.01720 $ & $   0.01070 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56245.96256 $ & $  -0.00958 $ & $   0.01175 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56207.91636 $ & $   0.00003 $ & $   0.01944 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56186.99100 $ & $  -0.01307 $ & $   0.01163 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56327.76270 $ & $  -0.01836 $ & $   0.01222 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56310.64190 $ & $  -0.02841 $ & $   0.01360 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56268.79119 $ & $   0.00985 $ & $   0.01281 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56325.86062 $ & $  -0.00232 $ & $   0.01120 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56166.06646 $ & $  -0.01467 $ & $   0.01124 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56285.91221 $ & $   0.01736 $ & $   0.01461 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56304.93556 $ & $  -0.00196 $ & $   0.01150 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56308.74034 $ & $   0.00084 $ & $   0.01367 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56209.82023 $ & $   0.02366 $ & $   0.02015 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56369.61463 $ & $  -0.03191 $ & $   0.01372 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56207.91808 $ & $   0.01381 $ & $   0.01704 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56226.94125 $ & $   0.00603 $ & $   0.01351 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56289.71766 $ & $   0.02471 $ & $   0.02162 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56251.67183 $ & $   0.01956 $ & $   0.01724 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56245.96490 $ & $  -0.00550 $ & $   0.01369 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56185.09095 $ & $  -0.00193 $ & $   0.01077 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56306.83902 $ & $   0.00260 $ & $   0.01215 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56348.68998 $ & $   0.04430 $ & $   0.01772 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56245.96507 $ & $  -0.00799 $ & $   0.01096 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56284.01152 $ & $   0.02713 $ & $   0.01309 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56244.06295 $ & $  -0.00581 $ & $   0.01146 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56270.69553 $ & $   0.00654 $ & $   0.01832 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56186.99377 $ & $  -0.00463 $ & $   0.01142 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56329.66738 $ & $  -0.02147 $ & $   0.01308 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56310.64437 $ & $  -0.00330 $ & $   0.01573 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56226.94270 $ & $   0.01960 $ & $   0.01459 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56268.79367 $ & $   0.01373 $ & $   0.01326 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56325.86309 $ & $   0.01579 $ & $   0.01161 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56285.91469 $ & $   0.00252 $ & $   0.01466 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56308.74285 $ & $  -0.01202 $ & $   0.01268 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56228.84571 $ & $   0.04121 $ & $   0.01852 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56327.76609 $ & $  -0.01152 $ & $   0.01227 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56369.61709 $ & $  -0.03222 $ & $   0.01443 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56207.92062 $ & $  -0.02709 $ & $   0.01801 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56226.94377 $ & $   0.00905 $ & $   0.01349 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56289.72015 $ & $   0.00322 $ & $   0.02148 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56166.06981 $ & $  -0.00357 $ & $   0.01120 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56223.13946 $ & $  -0.02348 $ & $   0.01900 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56304.93895 $ & $  -0.00504 $ & $   0.01184 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56245.96737 $ & $  -0.01890 $ & $   0.01363 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56348.69245 $ & $   0.01539 $ & $   0.01826 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56350.59492 $ & $   0.00886 $ & $   0.01370 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56244.06546 $ & $   0.00088 $ & $   0.01147 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56270.69800 $ & $  -0.01281 $ & $   0.01663 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56284.01420 $ & $   0.02080 $ & $   0.01297 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56329.66985 $ & $   0.01276 $ & $   0.01218 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56310.64687 $ & $   0.01685 $ & $   0.01527 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56185.09430 $ & $   0.00843 $ & $   0.01138 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56245.96844 $ & $  -0.00911 $ & $   0.01215 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56285.91719 $ & $  -0.01472 $ & $   0.01454 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56306.84265 $ & $   0.00261 $ & $   0.01066 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56308.74532 $ & $  -0.01499 $ & $   0.01299 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56327.76856 $ & $  -0.00260 $ & $   0.01224 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56369.61960 $ & $   0.01058 $ & $   0.01344 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56268.79716 $ & $   0.00543 $ & $   0.01276 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56209.82551 $ & $   0.03937 $ & $   0.02071 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56166.07232 $ & $  -0.01715 $ & $   0.01183 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56325.86670 $ & $  -0.00483 $ & $   0.01130 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56226.94649 $ & $   0.00395 $ & $   0.01360 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56304.94146 $ & $   0.00705 $ & $   0.01162 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56251.67683 $ & $   0.01628 $ & $   0.01473 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56348.69495 $ & $  -0.01768 $ & $   0.01990 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56350.59739 $ & $  -0.00766 $ & $   0.01352 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56244.06797 $ & $   0.00426 $ & $   0.01183 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56270.70050 $ & $   0.00074 $ & $   0.01598 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56186.99878 $ & $  -0.00656 $ & $   0.01134 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56329.67235 $ & $  -0.00966 $ & $   0.01286 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56284.01686 $ & $  -0.02307 $ & $   0.01275 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56289.72381 $ & $  -0.01128 $ & $   0.01730 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56226.94767 $ & $   0.00639 $ & $   0.01541 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56185.09682 $ & $  -0.00258 $ & $   0.01071 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56245.97091 $ & $  -0.00752 $ & $   0.01148 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56207.92478 $ & $  -0.01999 $ & $   0.01489 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56285.91966 $ & $   0.00441 $ & $   0.01564 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56306.84512 $ & $   0.00855 $ & $   0.01094 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56310.65020 $ & $   0.01354 $ & $   0.01499 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56327.77106 $ & $   0.01263 $ & $   0.01346 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56268.79967 $ & $  -0.00587 $ & $   0.01336 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56166.07479 $ & $  -0.00678 $ & $   0.01131 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56325.86917 $ & $   0.01939 $ & $   0.01178 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56228.85127 $ & $  -0.03746 $ & $   0.01805 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56226.94900 $ & $   0.00637 $ & $   0.01266 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56304.94393 $ & $   0.00451 $ & $   0.01125 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56207.92628 $ & $   0.01762 $ & $   0.01862 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56308.74895 $ & $  -0.00651 $ & $   0.01250 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56350.59991 $ & $  -0.00012 $ & $   0.01323 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56244.07045 $ & $  -0.01842 $ & $   0.01097 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56369.62323 $ & $   0.02323 $ & $   0.01537 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56268.80070 $ & $   0.02437 $ & $   0.02206 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56209.82908 $ & $  -0.04074 $ & $   0.01767 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56329.67482 $ & $  -0.02642 $ & $   0.01237 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56289.72627 $ & $  -0.02828 $ & $   0.01908 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56245.97321 $ & $   0.00019 $ & $   0.01549 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56284.01954 $ & $  -0.00323 $ & $   0.01229 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56251.68022 $ & $   0.00458 $ & $   0.01565 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56226.95018 $ & $   0.01578 $ & $   0.01335 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56185.09929 $ & $   0.01421 $ & $   0.01095 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56245.97342 $ & $  -0.01425 $ & $   0.01175 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56207.92729 $ & $   0.02198 $ & $   0.01956 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56306.84762 $ & $   0.00273 $ & $   0.01087 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56270.70387 $ & $   0.01278 $ & $   0.01515 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56187.00217 $ & $   0.02037 $ & $   0.01226 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56310.65271 $ & $   0.01459 $ & $   0.01614 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56327.77356 $ & $   0.00365 $ & $   0.01362 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56268.80215 $ & $   0.00143 $ & $   0.01246 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56285.92301 $ & $   0.00593 $ & $   0.01479 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56166.07730 $ & $   0.00586 $ & $   0.01075 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56325.87170 $ & $  -0.00913 $ & $   0.01091 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56228.85376 $ & $   0.00645 $ & $   0.01996 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56304.94643 $ & $   0.00063 $ & $   0.01188 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56272.60733 $ & $   0.00775 $ & $   0.01469 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56207.92882 $ & $  -0.06065 $ & $   0.01959 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56308.75146 $ & $  -0.01720 $ & $   0.01322 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56369.62574 $ & $  -0.02184 $ & $   0.01488 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56226.95236 $ & $  -0.01628 $ & $   0.01388 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56209.83155 $ & $   0.00468 $ & $   0.01687 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56185.10180 $ & $  -0.01010 $ & $   0.01136 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56245.97590 $ & $  -0.01175 $ & $   0.01242 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56207.92979 $ & $  -0.00593 $ & $   0.01440 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56350.60330 $ & $   0.02045 $ & $   0.01403 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56306.85010 $ & $   0.00498 $ & $   0.01136 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56348.70104 $ & $   0.00568 $ & $   0.01826 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56270.70634 $ & $  -0.03735 $ & $   0.01610 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56187.00464 $ & $  -0.01282 $ & $   0.01114 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56244.07407 $ & $  -0.00591 $ & $   0.01096 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56306.85047 $ & $   0.00070 $ & $   0.01333 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56310.65518 $ & $   0.02208 $ & $   0.01767 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56329.67849 $ & $  -0.02001 $ & $   0.01158 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56268.80466 $ & $   0.00797 $ & $   0.01348 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56284.02329 $ & $   0.03036 $ & $   0.01322 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56325.87420 $ & $  -0.02501 $ & $   0.01079 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56285.92574 $ & $   0.00230 $ & $   0.01348 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56308.75393 $ & $   0.01499 $ & $   0.01323 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56327.77716 $ & $   0.01580 $ & $   0.01335 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56166.08065 $ & $   0.00948 $ & $   0.01148 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56369.62820 $ & $  -0.02869 $ & $   0.01424 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56226.95484 $ & $   0.02174 $ & $   0.01408 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56209.83406 $ & $   0.02387 $ & $   0.01579 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56289.73124 $ & $  -0.01276 $ & $   0.02022 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56304.94998 $ & $   0.00212 $ & $   0.01156 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56245.97844 $ & $  -0.03259 $ & $   0.01516 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56350.60577 $ & $  -0.00651 $ & $   0.01445 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56348.70351 $ & $  -0.00317 $ & $   0.02077 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56270.70885 $ & $   0.00575 $ & $   0.01573 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56187.00715 $ & $  -0.00720 $ & $   0.01109 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56244.07655 $ & $  -0.01482 $ & $   0.01178 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56266.90437 $ & $  -0.02605 $ & $   0.01998 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56306.85294 $ & $  -0.00172 $ & $   0.01398 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56310.65768 $ & $   0.00223 $ & $   0.01699 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56226.95591 $ & $   0.02785 $ & $   0.01425 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56185.10516 $ & $  -0.00370 $ & $   0.01094 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56329.68101 $ & $   0.01418 $ & $   0.01318 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56245.97932 $ & $  -0.00622 $ & $   0.01210 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56251.68630 $ & $   0.02378 $ & $   0.01554 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56306.85345 $ & $   0.00629 $ & $   0.01120 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56285.92824 $ & $   0.02325 $ & $   0.01440 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56228.85885 $ & $  -0.00096 $ & $   0.02063 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56228.85897 $ & $   0.00656 $ & $   0.01883 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56284.02619 $ & $   0.00177 $ & $   0.01295 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56308.75643 $ & $  -0.01763 $ & $   0.01327 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56327.77967 $ & $   0.01833 $ & $   0.01432 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56263.10106 $ & $  -0.01384 $ & $   0.01631 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56369.63071 $ & $   0.00072 $ & $   0.01648 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56325.87755 $ & $  -0.00561 $ & $   0.01160 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56226.95735 $ & $   0.01092 $ & $   0.01414 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56166.08337 $ & $  -0.00761 $ & $   0.01146 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56304.95245 $ & $   0.02082 $ & $   0.01176 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56272.61313 $ & $  -0.01819 $ & $   0.01449 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56268.80851 $ & $  -0.02616 $ & $   0.01315 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56245.98090 $ & $   0.00080 $ & $   0.01619 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56350.60829 $ & $  -0.00552 $ & $   0.01367 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56348.70600 $ & $   0.00956 $ & $   0.02059 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56244.07906 $ & $   0.01383 $ & $   0.01117 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56266.90683 $ & $  -0.03207 $ & $   0.01710 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56306.85545 $ & $  -0.02341 $ & $   0.01834 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56289.73465 $ & $   0.03698 $ & $   0.01945 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56270.71157 $ & $   0.02531 $ & $   0.01629 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56185.10764 $ & $  -0.00481 $ & $   0.01078 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56329.68348 $ & $   0.00237 $ & $   0.01332 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56251.68876 $ & $   0.02147 $ & $   0.01450 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56245.98183 $ & $  -0.00499 $ & $   0.01185 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56306.85596 $ & $   0.01973 $ & $   0.01115 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56285.93071 $ & $  -0.00801 $ & $   0.01300 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56207.93592 $ & $   0.00397 $ & $   0.01676 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56331.58643 $ & $   0.00119 $ & $   0.01379 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56228.86162 $ & $  -0.06998 $ & $   0.01628 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56284.02887 $ & $   0.01546 $ & $   0.01316 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56310.66125 $ & $   0.02861 $ & $   0.01622 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56327.78214 $ & $  -0.00583 $ & $   0.01299 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56263.10356 $ & $  -0.04510 $ & $   0.01704 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56325.88003 $ & $   0.00002 $ & $   0.01146 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56226.95986 $ & $   0.02129 $ & $   0.01303 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56166.08588 $ & $   0.01241 $ & $   0.01149 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56228.86231 $ & $  -0.01349 $ & $   0.01948 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56268.81098 $ & $  -0.00177 $ & $   0.01208 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56272.61563 $ & $   0.00899 $ & $   0.01536 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56304.95496 $ & $  -0.00343 $ & $   0.01199 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56308.75982 $ & $  -0.00105 $ & $   0.01363 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56350.61075 $ & $  -0.00349 $ & $   0.01458 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56348.70846 $ & $   0.01276 $ & $   0.02045 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56369.63413 $ & $   0.03726 $ & $   0.01581 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56244.08153 $ & $  -0.00648 $ & $   0.01156 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56289.73710 $ & $   0.03383 $ & $   0.02010 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56226.96100 $ & $   0.00770 $ & $   0.01274 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56185.11016 $ & $   0.00130 $ & $   0.01123 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56329.68598 $ & $  -0.00497 $ & $   0.01289 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56245.98428 $ & $   0.04069 $ & $   0.01838 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56306.85843 $ & $   0.00283 $ & $   0.01044 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56266.91019 $ & $  -0.06141 $ & $   0.01996 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56270.71493 $ & $   0.01715 $ & $   0.01559 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56331.58896 $ & $   0.00837 $ & $   0.01494 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56228.86413 $ & $   0.03096 $ & $   0.01862 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56310.66376 $ & $  -0.00189 $ & $   0.01669 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56327.78464 $ & $   0.00820 $ & $   0.01382 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56284.03153 $ & $   0.03155 $ & $   0.01263 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56325.88250 $ & $  -0.01211 $ & $   0.01126 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56251.69234 $ & $   0.00170 $ & $   0.01441 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56285.93406 $ & $   0.00251 $ & $   0.01436 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56166.08835 $ & $  -0.00588 $ & $   0.01144 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56272.61810 $ & $   0.02064 $ & $   0.01509 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56304.95743 $ & $   0.01141 $ & $   0.01155 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56268.81349 $ & $   0.00284 $ & $   0.01304 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56187.01415 $ & $   0.00014 $ & $   0.01135 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56308.76229 $ & $   0.02113 $ & $   0.01399 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56369.63660 $ & $   0.00715 $ & $   0.01514 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56268.81405 $ & $   0.01536 $ & $   0.02462 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56226.96322 $ & $   0.00316 $ & $   0.01228 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56245.98674 $ & $   0.02678 $ & $   0.01569 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56348.71183 $ & $   0.01266 $ & $   0.02002 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56306.86094 $ & $  -0.01935 $ & $   0.01057 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56185.11292 $ & $   0.00853 $ & $   0.01091 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56207.94092 $ & $   0.02098 $ & $   0.01410 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56350.61444 $ & $   0.00872 $ & $   0.01414 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56244.08490 $ & $   0.00383 $ & $   0.01176 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56270.71740 $ & $   0.00986 $ & $   0.01500 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56331.59144 $ & $   0.01022 $ & $   0.01353 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56266.91290 $ & $  -0.04308 $ & $   0.01888 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56329.68936 $ & $   0.01295 $ & $   0.01227 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56310.66623 $ & $   0.03313 $ & $   0.01620 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56325.88501 $ & $   0.00410 $ & $   0.01116 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56226.96474 $ & $   0.00251 $ & $   0.01306 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56285.93654 $ & $   0.01962 $ & $   0.01396 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56228.86727 $ & $   0.04281 $ & $   0.01936 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56272.62058 $ & $   0.01358 $ & $   0.01422 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56245.98820 $ & $   0.00926 $ & $   0.01169 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56268.81597 $ & $  -0.00195 $ & $   0.01177 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56228.86757 $ & $  -0.01113 $ & $   0.01658 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56308.76476 $ & $  -0.00199 $ & $   0.01296 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56327.78798 $ & $  -0.00208 $ & $   0.01386 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56187.01688 $ & $   0.00034 $ & $   0.01104 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56209.84466 $ & $   0.00890 $ & $   0.01492 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56369.63911 $ & $   0.01645 $ & $   0.01758 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56226.96569 $ & $  -0.01993 $ & $   0.01378 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56263.10966 $ & $   0.01371 $ & $   0.02361 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56166.09170 $ & $  -0.01605 $ & $   0.01073 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56284.03525 $ & $   0.00985 $ & $   0.01216 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56304.96078 $ & $  -0.00465 $ & $   0.01166 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56348.71430 $ & $   0.03070 $ & $   0.01847 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56207.94335 $ & $   0.00759 $ & $   0.02263 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56207.94338 $ & $  -0.00987 $ & $   0.01451 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56350.61691 $ & $   0.03290 $ & $   0.01482 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56244.08742 $ & $  -0.00204 $ & $   0.01133 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56306.86379 $ & $  -0.00574 $ & $   0.01473 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56270.71987 $ & $   0.02165 $ & $   0.01660 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56289.74320 $ & $   0.01882 $ & $   0.02181 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56329.69183 $ & $   0.02064 $ & $   0.01247 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56310.66874 $ & $   0.01538 $ & $   0.01924 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56147.06999 $ & $  -0.02676 $ & $   0.01480 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56185.11627 $ & $   0.00051 $ & $   0.01116 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56226.96721 $ & $   0.00704 $ & $   0.01366 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56285.93904 $ & $   0.01844 $ & $   0.01357 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56306.86452 $ & $  -0.01530 $ & $   0.01118 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56228.86977 $ & $  -0.00739 $ & $   0.01758 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56331.59483 $ & $  -0.00069 $ & $   0.01346 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56228.87003 $ & $   0.00213 $ & $   0.01823 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56308.76726 $ & $  -0.00647 $ & $   0.01317 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56327.79045 $ & $   0.01517 $ & $   0.01446 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56187.01938 $ & $   0.01168 $ & $   0.01108 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56369.64157 $ & $  -0.00315 $ & $   0.01506 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56166.09421 $ & $  -0.01731 $ & $   0.01093 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56209.84744 $ & $  -0.00841 $ & $   0.01420 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56325.88856 $ & $   0.00195 $ & $   0.01120 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56304.96326 $ & $   0.02658 $ & $   0.01158 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56245.99165 $ & $  -0.01185 $ & $   0.01279 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56284.03792 $ & $   0.01251 $ & $   0.01244 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56268.81946 $ & $  -0.00406 $ & $   0.01221 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56272.62416 $ & $  -0.00561 $ & $   0.01428 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56348.71680 $ & $   0.00714 $ & $   0.02012 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56350.61942 $ & $   0.00931 $ & $   0.01512 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56244.08989 $ & $   0.02159 $ & $   0.01157 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56270.72237 $ & $   0.02994 $ & $   0.01801 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56329.69434 $ & $   0.02252 $ & $   0.01358 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56185.11878 $ & $  -0.01379 $ & $   0.01075 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56226.96972 $ & $   0.02117 $ & $   0.01409 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56285.94152 $ & $  -0.01595 $ & $   0.01355 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56306.86700 $ & $  -0.00820 $ & $   0.01078 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56207.94678 $ & $  -0.01125 $ & $   0.01308 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56147.07291 $ & $  -0.01739 $ & $   0.01559 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56331.59730 $ & $  -0.00190 $ & $   0.01320 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56228.87253 $ & $   0.02979 $ & $   0.01654 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56310.67211 $ & $  -0.02463 $ & $   0.01767 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56327.79295 $ & $   0.00297 $ & $   0.01367 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56187.02186 $ & $   0.00931 $ & $   0.01121 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56289.74680 $ & $   0.00111 $ & $   0.01927 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56251.70077 $ & $   0.02962 $ & $   0.01602 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56166.09668 $ & $  -0.00040 $ & $   0.01098 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56325.89103 $ & $   0.00444 $ & $   0.01105 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56228.87311 $ & $   0.03368 $ & $   0.02011 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56226.97080 $ & $  -0.00778 $ & $   0.01371 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56304.96576 $ & $   0.00224 $ & $   0.01198 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56245.99416 $ & $   0.00228 $ & $   0.01291 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56268.82197 $ & $   0.00564 $ & $   0.01219 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56272.62667 $ & $  -0.02421 $ & $   0.01383 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56284.04060 $ & $  -0.00952 $ & $   0.01278 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56348.71927 $ & $   0.02470 $ & $   0.02197 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56308.77087 $ & $  -0.00299 $ & $   0.01293 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56207.94834 $ & $   0.00341 $ & $   0.02323 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56350.62188 $ & $  -0.01565 $ & $   0.01608 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56244.09240 $ & $   0.03114 $ & $   0.01205 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56369.64524 $ & $   0.02158 $ & $   0.01483 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56329.69681 $ & $   0.01154 $ & $   0.01330 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56185.12129 $ & $   0.00156 $ & $   0.01087 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56226.97219 $ & $  -0.00049 $ & $   0.01317 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56306.86950 $ & $   0.00072 $ & $   0.01100 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56207.94929 $ & $   0.00359 $ & $   0.01348 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56270.72570 $ & $  -0.00483 $ & $   0.01396 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56331.59977 $ & $  -0.01145 $ & $   0.01381 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56147.07541 $ & $   0.00408 $ & $   0.01541 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56228.87503 $ & $  -0.03890 $ & $   0.01848 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56310.67461 $ & $  -0.02429 $ & $   0.01807 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56327.79545 $ & $  -0.01142 $ & $   0.01448 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56312.57706 $ & $  -0.04273 $ & $   0.01725 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56289.74930 $ & $  -0.00478 $ & $   0.01922 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56285.94486 $ & $  -0.01185 $ & $   0.01353 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56166.09919 $ & $   0.00053 $ & $   0.01091 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56325.89354 $ & $   0.02048 $ & $   0.01165 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56228.87560 $ & $   0.02286 $ & $   0.01918 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56304.96824 $ & $   0.01516 $ & $   0.01156 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56245.99667 $ & $  -0.01301 $ & $   0.01242 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56268.82448 $ & $   0.00360 $ & $   0.01315 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56272.62915 $ & $   0.01261 $ & $   0.01593 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56187.02521 $ & $   0.01022 $ & $   0.01129 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56284.04327 $ & $  -0.01363 $ & $   0.01267 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56308.77335 $ & $  -0.01067 $ & $   0.01337 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56226.97416 $ & $  -0.00891 $ & $   0.01261 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56369.64771 $ & $   0.02626 $ & $   0.01586 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56185.12376 $ & $  -0.00494 $ & $   0.01108 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56306.87197 $ & $  -0.00518 $ & $   0.01115 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56348.72289 $ & $  -0.01645 $ & $   0.02012 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56207.95174 $ & $   0.03137 $ & $   0.01748 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56207.95179 $ & $   0.00160 $ & $   0.01294 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56350.62529 $ & $  -0.01574 $ & $   0.01400 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56270.72817 $ & $   0.01249 $ & $   0.01433 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56331.60225 $ & $   0.01264 $ & $   0.01438 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56244.09603 $ & $   0.04750 $ & $   0.01231 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56226.97531 $ & $  -0.01750 $ & $   0.01323 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56310.67712 $ & $   0.00193 $ & $   0.01970 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56289.75181 $ & $   0.03209 $ & $   0.01881 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56312.57957 $ & $  -0.00952 $ & $   0.01532 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56329.70044 $ & $  -0.01492 $ & $   0.01264 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56325.89601 $ & $   0.00056 $ & $   0.01184 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56285.94758 $ & $   0.00416 $ & $   0.01388 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56147.07877 $ & $  -0.02760 $ & $   0.01434 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56228.87833 $ & $  -0.00379 $ & $   0.01782 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56245.99919 $ & $   0.00634 $ & $   0.01389 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56268.82699 $ & $  -0.01030 $ & $   0.01264 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56272.63162 $ & $   0.00268 $ & $   0.01517 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56228.87846 $ & $  -0.00883 $ & $   0.01636 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56187.02769 $ & $   0.00118 $ & $   0.01128 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56308.77583 $ & $   0.01809 $ & $   0.01381 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56327.79904 $ & $  -0.00895 $ & $   0.01435 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56166.10253 $ & $   0.00481 $ & $   0.01131 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56226.97667 $ & $  -0.01877 $ & $   0.01341 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56369.65021 $ & $   0.00174 $ & $   0.01544 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56304.97185 $ & $   0.01895 $ & $   0.01201 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56308.77659 $ & $  -0.01898 $ & $   0.01257 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56348.72536 $ & $  -0.01046 $ & $   0.02213 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56350.62777 $ & $   0.00427 $ & $   0.01505 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56270.73068 $ & $   0.00609 $ & $   0.01636 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56284.04697 $ & $   0.01178 $ & $   0.01321 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56207.95452 $ & $  -0.00871 $ & $   0.01262 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56244.09854 $ & $   0.00097 $ & $   0.01196 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56310.67958 $ & $  -0.01726 $ & $   0.01629 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56312.58204 $ & $   0.02420 $ & $   0.01565 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56289.75430 $ & $   0.04693 $ & $   0.01854 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56329.70291 $ & $   0.01304 $ & $   0.01329 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56185.12711 $ & $  -0.02348 $ & $   0.01151 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56306.87533 $ & $   0.01474 $ & $   0.01086 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56285.95009 $ & $   0.00137 $ & $   0.01397 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56147.08124 $ & $  -0.02702 $ & $   0.01526 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56331.60587 $ & $   0.04352 $ & $   0.01604 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56187.03019 $ & $   0.03209 $ & $   0.01127 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56308.77833 $ & $   0.00195 $ & $   0.01316 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56327.80155 $ & $   0.01180 $ & $   0.01513 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56325.89936 $ & $  -0.00927 $ & $   0.01133 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56226.97914 $ & $  -0.00934 $ & $   0.01273 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56369.65268 $ & $   0.00025 $ & $   0.01675 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56166.10526 $ & $  -0.00412 $ & $   0.01085 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56246.00255 $ & $  -0.02004 $ & $   0.01316 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56272.63495 $ & $   0.00399 $ & $   0.01413 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56304.97433 $ & $  -0.00768 $ & $   0.01138 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56308.77910 $ & $   0.00628 $ & $   0.01150 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56348.72788 $ & $  -0.00057 $ & $   0.01978 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56268.83072 $ & $   0.01299 $ & $   0.01294 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56350.63027 $ & $   0.00804 $ & $   0.01606 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56251.71024 $ & $   0.01944 $ & $   0.01355 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56270.73340 $ & $  -0.01224 $ & $   0.01736 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56244.10101 $ & $   0.00533 $ & $   0.01233 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56226.98038 $ & $  -0.00658 $ & $   0.01339 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56329.70539 $ & $   0.02259 $ & $   0.01289 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56185.12962 $ & $  -0.00814 $ & $   0.01124 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56306.87784 $ & $   0.02119 $ & $   0.01142 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56285.95256 $ & $   0.01040 $ & $   0.01339 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56147.08375 $ & $   0.00311 $ & $   0.01545 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56331.60835 $ & $  -0.00097 $ & $   0.01714 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56187.03271 $ & $  -0.01543 $ & $   0.01088 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56312.58542 $ & $  -0.00809 $ & $   0.01532 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56228.88366 $ & $   0.00356 $ & $   0.01752 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56289.75771 $ & $  -0.01437 $ & $   0.01566 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56327.80406 $ & $   0.00437 $ & $   0.01506 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56209.86064 $ & $   0.01014 $ & $   0.01280 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56310.68325 $ & $  -0.00724 $ & $   0.01405 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56325.90183 $ & $   0.00030 $ & $   0.01146 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56226.98166 $ & $  -0.00028 $ & $   0.01243 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56166.10777 $ & $  -0.00107 $ & $   0.01101 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56246.00502 $ & $   0.00817 $ & $   0.01285 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56272.63743 $ & $  -0.00502 $ & $   0.01484 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56304.97683 $ & $  -0.02302 $ & $   0.01152 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56308.78162 $ & $   0.02058 $ & $   0.01203 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56308.78170 $ & $   0.00534 $ & $   0.01332 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56348.73034 $ & $   0.01278 $ & $   0.02075 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56268.83320 $ & $  -0.01409 $ & $   0.01215 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56350.63274 $ & $   0.01081 $ & $   0.01579 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56244.10352 $ & $   0.00971 $ & $   0.01127 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56329.70790 $ & $   0.03269 $ & $   0.01346 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56185.13209 $ & $   0.01627 $ & $   0.01138 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56306.88031 $ & $   0.00864 $ & $   0.01072 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56168.01146 $ & $   0.03148 $ & $   0.01727 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56284.05261 $ & $   0.01502 $ & $   0.01287 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56147.08625 $ & $  -0.01989 $ & $   0.01611 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56331.61085 $ & $   0.00739 $ & $   0.01692 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56312.58789 $ & $  -0.02682 $ & $   0.01507 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56289.76017 $ & $   0.02885 $ & $   0.01851 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56228.88616 $ & $  -0.01033 $ & $   0.01614 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56327.80653 $ & $  -0.01780 $ & $   0.01626 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56310.68572 $ & $   0.01598 $ & $   0.01459 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56325.90433 $ & $  -0.00188 $ & $   0.01147 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56285.95595 $ & $  -0.00466 $ & $   0.01457 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56166.11027 $ & $   0.00209 $ & $   0.01128 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56304.97930 $ & $   0.00031 $ & $   0.01164 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56228.88685 $ & $   0.02740 $ & $   0.01967 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56187.03606 $ & $  -0.02627 $ & $   0.01080 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56246.00778 $ & $  -0.01163 $ & $   0.01325 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56207.96153 $ & $  -0.00829 $ & $   0.01382 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56308.78418 $ & $   0.00212 $ & $   0.01270 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56268.83571 $ & $   0.00722 $ & $   0.01251 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56369.65853 $ & $   0.00192 $ & $   0.01609 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56226.98503 $ & $  -0.01954 $ & $   0.01322 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56211.76681 $ & $  -0.00896 $ & $   0.01440 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56308.78504 $ & $  -0.00221 $ & $   0.01185 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56348.73370 $ & $   0.05004 $ & $   0.02107 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56306.88281 $ & $   0.01317 $ & $   0.01149 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56185.13486 $ & $   0.01254 $ & $   0.01116 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56284.05527 $ & $   0.00896 $ & $   0.01303 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56168.01421 $ & $   0.02570 $ & $   0.01641 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56350.63638 $ & $   0.00227 $ & $   0.01756 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56270.73925 $ & $  -0.01572 $ & $   0.01269 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56244.10687 $ & $  -0.00574 $ & $   0.01065 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56331.61332 $ & $  -0.04269 $ & $   0.01695 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56312.59036 $ & $   0.02252 $ & $   0.01514 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56329.71124 $ & $   0.00068 $ & $   0.01317 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56289.76266 $ & $  -0.01296 $ & $   0.01927 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56310.68819 $ & $  -0.02558 $ & $   0.01498 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56325.90680 $ & $   0.02040 $ & $   0.01144 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56285.95842 $ & $  -0.01730 $ & $   0.01473 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56147.08959 $ & $   0.01479 $ & $   0.01558 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56272.64238 $ & $  -0.00939 $ & $   0.01439 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56228.88935 $ & $  -0.00628 $ & $   0.01833 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56246.01027 $ & $  -0.00053 $ & $   0.01330 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56207.96404 $ & $   0.02794 $ & $   0.01564 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56308.78670 $ & $  -0.01398 $ & $   0.01342 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56228.88955 $ & $  -0.02400 $ & $   0.01607 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56327.80987 $ & $  -0.01552 $ & $   0.01601 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56268.83818 $ & $  -0.00265 $ & $   0.01253 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56187.03880 $ & $   0.00648 $ & $   0.01078 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56226.98750 $ & $  -0.02998 $ & $   0.01276 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56369.66103 $ & $   0.02821 $ & $   0.01762 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56166.11362 $ & $  -0.01594 $ & $   0.01058 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56211.76929 $ & $  -0.00275 $ & $   0.01528 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56304.98266 $ & $  -0.01061 $ & $   0.01185 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56308.78755 $ & $  -0.01192 $ & $   0.01136 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56348.73617 $ & $  -0.01720 $ & $   0.02243 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56168.01673 $ & $   0.00714 $ & $   0.01766 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56350.63885 $ & $   0.03690 $ & $   0.01506 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56209.86769 $ & $   0.00000 $ & $   0.01502 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56244.10934 $ & $   0.00988 $ & $   0.01118 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56312.59284 $ & $   0.00501 $ & $   0.01439 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56289.76512 $ & $   0.00370 $ & $   0.01756 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56270.74202 $ & $  -0.00055 $ & $   0.01207 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56329.71375 $ & $  -0.00082 $ & $   0.01292 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56285.96094 $ & $  -0.01414 $ & $   0.01389 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56147.09209 $ & $   0.00456 $ & $   0.01402 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56331.61668 $ & $   0.00957 $ & $   0.01440 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56228.89181 $ & $  -0.02466 $ & $   0.01798 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56207.96652 $ & $  -0.00067 $ & $   0.01361 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56308.78917 $ & $   0.00796 $ & $   0.01319 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56327.81233 $ & $  -0.02512 $ & $   0.01625 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56228.89206 $ & $  -0.01520 $ & $   0.01399 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56251.71982 $ & $  -0.02179 $ & $   0.01352 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56187.04130 $ & $  -0.00077 $ & $   0.01059 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56369.66350 $ & $   0.03238 $ & $   0.01604 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56166.11609 $ & $   0.01083 $ & $   0.01133 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56226.99027 $ & $   0.01286 $ & $   0.01300 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56304.98513 $ & $   0.00015 $ & $   0.01216 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56211.77179 $ & $  -0.00324 $ & $   0.01320 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56272.64595 $ & $  -0.01324 $ & $   0.01489 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56246.01364 $ & $   0.00708 $ & $   0.01413 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56308.79006 $ & $   0.01246 $ & $   0.01198 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56348.73866 $ & $  -0.03393 $ & $   0.01953 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56268.84168 $ & $   0.00022 $ & $   0.01333 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56270.74419 $ & $   0.01973 $ & $   0.01943 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56350.64137 $ & $   0.02336 $ & $   0.01809 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56244.11183 $ & $   0.00333 $ & $   0.01102 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56209.87041 $ & $   0.02095 $ & $   0.01413 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56325.91155 $ & $   0.01648 $ & $   0.01176 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56329.71622 $ & $   0.00180 $ & $   0.01311 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56270.74453 $ & $   0.01668 $ & $   0.01270 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56226.99139 $ & $   0.02474 $ & $   0.01259 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56306.88875 $ & $   0.00043 $ & $   0.01137 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56285.96341 $ & $  -0.00453 $ & $   0.01506 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56168.02014 $ & $   0.00122 $ & $   0.01492 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56331.61915 $ & $   0.00784 $ & $   0.01523 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56147.09484 $ & $   0.00043 $ & $   0.01380 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56251.72229 $ & $  -0.01118 $ & $   0.01464 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56228.89453 $ & $   0.00276 $ & $   0.01575 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56327.81483 $ & $   0.00042 $ & $   0.01652 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56310.69411 $ & $  -0.01419 $ & $   0.01622 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56312.59642 $ & $  -0.00592 $ & $   0.01454 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56187.04377 $ & $  -0.01130 $ & $   0.01118 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56289.76870 $ & $  -0.03714 $ & $   0.01627 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56166.11860 $ & $   0.01079 $ & $   0.01127 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56185.14174 $ & $   0.03659 $ & $   0.01718 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56226.99278 $ & $   0.01740 $ & $   0.01315 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56304.98764 $ & $  -0.01922 $ & $   0.01169 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56228.89518 $ & $   0.00719 $ & $   0.01807 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56272.64847 $ & $  -0.00579 $ & $   0.01426 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56246.01616 $ & $   0.02928 $ & $   0.01294 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56207.96995 $ & $   0.01691 $ & $   0.01305 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56308.79257 $ & $  -0.00607 $ & $   0.01179 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56268.84419 $ & $   0.00720 $ & $   0.01322 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56308.79278 $ & $  -0.00467 $ & $   0.01394 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56350.64383 $ & $   0.02496 $ & $   0.01773 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56244.11434 $ & $  -0.00062 $ & $   0.01133 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56369.66717 $ & $   0.01296 $ & $   0.01549 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56209.87292 $ & $   0.00477 $ & $   0.01471 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56325.91405 $ & $   0.00086 $ & $   0.01210 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56329.71873 $ & $  -0.00724 $ & $   0.01295 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56226.99397 $ & $   0.01492 $ & $   0.01410 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56306.89126 $ & $   0.01745 $ & $   0.01128 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56168.02261 $ & $   0.00718 $ & $   0.01667 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56331.62166 $ & $   0.03060 $ & $   0.01518 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56147.09734 $ & $   0.01245 $ & $   0.01334 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56251.72476 $ & $   0.00229 $ & $   0.01488 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56228.89704 $ & $  -0.03192 $ & $   0.01436 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56310.69658 $ & $  -0.02008 $ & $   0.01700 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56312.59889 $ & $   0.00222 $ & $   0.01495 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56211.77630 $ & $   0.00504 $ & $   0.01412 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56289.77119 $ & $   0.00580 $ & $   0.01557 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56270.74821 $ & $  -0.00570 $ & $   0.01185 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56285.96680 $ & $   0.02034 $ & $   0.01523 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56166.12107 $ & $   0.00263 $ & $   0.01153 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56247.92070 $ & $   0.00424 $ & $   0.01517 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56304.99012 $ & $  -0.00988 $ & $   0.01117 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56228.89764 $ & $   0.03124 $ & $   0.01916 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56272.65094 $ & $  -0.00289 $ & $   0.01479 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56246.01867 $ & $  -0.01197 $ & $   0.01285 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56207.97249 $ & $  -0.00845 $ & $   0.01317 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56187.04714 $ & $   0.00537 $ & $   0.01128 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56308.79527 $ & $  -0.00864 $ & $   0.01360 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56268.84670 $ & $   0.01943 $ & $   0.01289 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56369.66964 $ & $  -0.02049 $ & $   0.01640 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56226.99617 $ & $  -0.01057 $ & $   0.01336 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56209.87539 $ & $   0.01049 $ & $   0.01529 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56325.91652 $ & $   0.00688 $ & $   0.01239 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56306.89373 $ & $   0.00831 $ & $   0.01167 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56348.74474 $ & $   0.04134 $ & $   0.02143 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56168.02511 $ & $   0.00384 $ & $   0.01385 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56350.64724 $ & $   0.00573 $ & $   0.01705 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56331.62413 $ & $  -0.00349 $ & $   0.01550 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56244.11794 $ & $   0.00137 $ & $   0.01200 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56312.60138 $ & $   0.00230 $ & $   0.01466 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56310.69908 $ & $   0.01989 $ & $   0.01767 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56226.99734 $ & $  -0.00178 $ & $   0.01358 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56289.77368 $ & $   0.00257 $ & $   0.02075 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56329.72236 $ & $  -0.02194 $ & $   0.01256 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56270.75069 $ & $   0.00383 $ & $   0.01255 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56211.77903 $ & $  -0.02294 $ & $   0.01494 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56285.96953 $ & $  -0.01370 $ & $   0.01438 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56147.10071 $ & $  -0.00172 $ & $   0.01384 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56272.65341 $ & $  -0.02413 $ & $   0.01479 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56246.02114 $ & $  -0.00218 $ & $   0.01301 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56228.90040 $ & $   0.00898 $ & $   0.01795 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56228.90042 $ & $  -0.00061 $ & $   0.01593 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56207.97498 $ & $   0.01826 $ & $   0.01283 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56187.04965 $ & $  -0.00566 $ & $   0.01165 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56308.79774 $ & $  -0.01469 $ & $   0.01393 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56268.84917 $ & $  -0.00866 $ & $   0.01329 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56166.12442 $ & $   0.00748 $ & $   0.01136 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56369.67214 $ & $   0.01247 $ & $   0.01533 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56226.99868 $ & $   0.00978 $ & $   0.01265 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56325.91903 $ & $   0.02290 $ & $   0.01256 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56348.74724 $ & $   0.01032 $ & $   0.02203 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56168.02761 $ & $   0.00943 $ & $   0.01401 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56350.64971 $ & $  -0.04714 $ & $   0.01850 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56209.87877 $ & $   0.02293 $ & $   0.01383 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56244.12042 $ & $   0.01496 $ & $   0.01174 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56312.60389 $ & $   0.01201 $ & $   0.01508 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56289.77614 $ & $   0.04526 $ & $   0.01923 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56306.89708 $ & $   0.01010 $ & $   0.01122 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56329.72487 $ & $   0.02639 $ & $   0.01328 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56270.75320 $ & $   0.00254 $ & $   0.01180 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56211.78150 $ & $  -0.00016 $ & $   0.01549 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56304.99490 $ & $   0.00246 $ & $   0.01191 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56308.79979 $ & $  -0.01812 $ & $   0.01201 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56285.97204 $ & $   0.00168 $ & $   0.01361 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56147.10318 $ & $   0.01737 $ & $   0.01405 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56251.73047 $ & $   0.02273 $ & $   0.01347 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56331.62770 $ & $   0.02968 $ & $   0.01685 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56228.90292 $ & $  -0.01366 $ & $   0.01514 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56187.05216 $ & $  -0.01325 $ & $   0.01101 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56308.80024 $ & $  -0.00083 $ & $   0.01345 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56369.67461 $ & $   0.00820 $ & $   0.01462 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56227.00119 $ & $  -0.00109 $ & $   0.01395 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56166.12719 $ & $  -0.01314 $ & $   0.01189 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56188.95499 $ & $   0.02651 $ & $   0.01291 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56272.65678 $ & $  -0.01261 $ & $   0.01455 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56325.92234 $ & $  -0.01777 $ & $   0.01238 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56268.85296 $ & $   0.00556 $ & $   0.01286 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56209.88125 $ & $  -0.00070 $ & $   0.01446 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56244.12293 $ & $  -0.02685 $ & $   0.01105 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56227.00216 $ & $   0.01392 $ & $   0.01306 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56306.89955 $ & $   0.01074 $ & $   0.01101 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56329.72735 $ & $   0.01745 $ & $   0.01287 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56246.02563 $ & $  -0.01635 $ & $   0.01386 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56270.75571 $ & $   0.00243 $ & $   0.01206 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56304.99737 $ & $  -0.00485 $ & $   0.01202 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56211.78402 $ & $  -0.02708 $ & $   0.01373 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56168.03095 $ & $   0.01451 $ & $   0.01515 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56285.97451 $ & $   0.01772 $ & $   0.01509 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56308.80229 $ & $   0.00420 $ & $   0.01335 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56147.10569 $ & $   0.01926 $ & $   0.01506 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56331.63020 $ & $   0.01614 $ & $   0.01627 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56289.77946 $ & $  -0.02674 $ & $   0.01732 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56312.60723 $ & $   0.02939 $ & $   0.01600 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56187.05463 $ & $   0.03191 $ & $   0.01145 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56228.90568 $ & $  -0.02399 $ & $   0.01412 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56310.70519 $ & $   0.02197 $ & $   0.01564 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56227.00367 $ & $   0.01626 $ & $   0.01388 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56166.12966 $ & $   0.01973 $ & $   0.01207 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56272.65926 $ & $   0.02286 $ & $   0.01484 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56228.90622 $ & $   0.04751 $ & $   0.01753 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56188.95776 $ & $   0.01635 $ & $   0.01361 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56308.80362 $ & $  -0.01472 $ & $   0.01382 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56350.65467 $ & $  -0.02051 $ & $   0.01596 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56369.67798 $ & $   0.02175 $ & $   0.01567 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56325.92486 $ & $  -0.00462 $ & $   0.01201 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56209.88375 $ & $  -0.01058 $ & $   0.01367 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56268.85547 $ & $  -0.01019 $ & $   0.01314 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56244.12540 $ & $   0.00809 $ & $   0.01143 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56227.00467 $ & $   0.00123 $ & $   0.01343 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56306.90205 $ & $  -0.00156 $ & $   0.01168 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56329.72985 $ & $   0.00028 $ & $   0.01293 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56246.02813 $ & $  -0.00493 $ & $   0.01231 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56168.03346 $ & $   0.01297 $ & $   0.01256 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56308.80480 $ & $   0.00473 $ & $   0.01299 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56147.10819 $ & $   0.00718 $ & $   0.01534 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56331.63267 $ & $   0.03266 $ & $   0.01626 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56207.98232 $ & $  -0.00921 $ & $   0.01163 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56289.78196 $ & $   0.04693 $ & $   0.01867 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56312.60974 $ & $  -0.02033 $ & $   0.01497 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56228.90815 $ & $   0.00766 $ & $   0.01538 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56310.70766 $ & $  -0.00209 $ & $   0.01556 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56211.78738 $ & $   0.02174 $ & $   0.01498 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56270.75935 $ & $   0.00323 $ & $   0.01238 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56285.97790 $ & $   0.00913 $ & $   0.01579 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56166.13216 $ & $   0.00191 $ & $   0.01352 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56272.66173 $ & $  -0.00339 $ & $   0.01455 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56228.90868 $ & $   0.00756 $ & $   0.01799 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56266.95510 $ & $   0.03531 $ & $   0.02345 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56188.96026 $ & $  -0.01575 $ & $   0.01298 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56187.05799 $ & $   0.00122 $ & $   0.01089 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56308.80609 $ & $   0.00352 $ & $   0.01351 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56251.73683 $ & $  -0.01886 $ & $   0.01320 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56369.68045 $ & $   0.01511 $ & $   0.01587 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56209.88622 $ & $   0.01111 $ & $   0.01378 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56325.92733 $ & $  -0.00446 $ & $   0.01298 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56268.85794 $ & $  -0.01507 $ & $   0.01306 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56227.00707 $ & $  -0.00200 $ & $   0.01517 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56306.90452 $ & $   0.00594 $ & $   0.01117 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56246.03086 $ & $  -0.01718 $ & $   0.01287 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56168.03622 $ & $  -0.03079 $ & $   0.01256 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56350.65830 $ & $   0.01203 $ & $   0.01520 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56331.63518 $ & $   0.01122 $ & $   0.01796 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56207.98483 $ & $  -0.00497 $ & $   0.01253 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56244.12878 $ & $   0.00728 $ & $   0.01107 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56289.78442 $ & $  -0.00580 $ & $   0.01906 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56312.61221 $ & $  -0.00599 $ & $   0.01527 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56329.73319 $ & $   0.01322 $ & $   0.01362 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56227.00828 $ & $  -0.00974 $ & $   0.01308 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56310.71013 $ & $  -0.00162 $ & $   0.01568 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56211.78988 $ & $  -0.01531 $ & $   0.01458 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56270.76187 $ & $   0.00555 $ & $   0.01248 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56272.66420 $ & $  -0.02975 $ & $   0.01389 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56147.11153 $ & $   0.00514 $ & $   0.01511 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56285.98041 $ & $   0.00695 $ & $   0.01335 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56308.80818 $ & $   0.01540 $ & $   0.01382 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56228.91114 $ & $  -0.01633 $ & $   0.01800 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56308.80857 $ & $   0.03247 $ & $   0.01419 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56228.91154 $ & $   0.00917 $ & $   0.01572 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56187.06072 $ & $   0.00840 $ & $   0.01185 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56369.68295 $ & $   0.02552 $ & $   0.01559 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56227.00954 $ & $  -0.00437 $ & $   0.01385 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56325.92984 $ & $  -0.00878 $ & $   0.01251 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56268.86045 $ & $   0.00138 $ & $   0.01247 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56166.13554 $ & $   0.00185 $ & $   0.01616 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56188.96368 $ & $  -0.02328 $ & $   0.01249 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56246.03338 $ & $   0.02222 $ & $   0.01305 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56244.13126 $ & $  -0.00415 $ & $   0.01149 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56350.66082 $ & $  -0.00303 $ & $   0.01690 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56207.98736 $ & $   0.01550 $ & $   0.01223 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56289.78691 $ & $   0.00378 $ & $   0.01873 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56312.61468 $ & $   0.02413 $ & $   0.01618 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56227.01075 $ & $  -0.01139 $ & $   0.01299 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56329.73570 $ & $  -0.00184 $ & $   0.01302 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56310.71263 $ & $  -0.01457 $ & $   0.01523 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56211.79235 $ & $   0.01397 $ & $   0.01486 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56306.90813 $ & $   0.01501 $ & $   0.01174 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56310.71293 $ & $  -0.00136 $ & $   0.01395 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56147.11400 $ & $   0.00354 $ & $   0.01409 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56285.98288 $ & $   0.01401 $ & $   0.01336 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56308.81065 $ & $   0.03347 $ & $   0.01338 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56331.63854 $ & $  -0.02782 $ & $   0.01675 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56228.91364 $ & $   0.00313 $ & $   0.01744 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56270.76463 $ & $   0.01195 $ & $   0.01275 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56308.81107 $ & $   0.02272 $ & $   0.01313 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56228.91405 $ & $   0.00147 $ & $   0.01441 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56187.06323 $ & $  -0.00189 $ & $   0.01169 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56369.68542 $ & $  -0.00394 $ & $   0.01612 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56272.66780 $ & $  -0.01191 $ & $   0.01594 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56227.01230 $ & $  -0.00416 $ & $   0.01539 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56188.96616 $ & $   0.03007 $ & $   0.01274 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56390.61175 $ & $  -0.00512 $ & $   0.01650 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56244.13376 $ & $   0.01744 $ & $   0.01169 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56350.66332 $ & $  -0.00558 $ & $   0.01723 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56268.86394 $ & $  -0.00168 $ & $   0.01270 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56325.93343 $ & $   0.02436 $ & $   0.01184 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56209.89238 $ & $  -0.01046 $ & $   0.01278 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56227.01322 $ & $   0.01366 $ & $   0.01343 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56329.73818 $ & $  -0.01308 $ & $   0.01347 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56306.91060 $ & $  -0.00150 $ & $   0.01089 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56246.03676 $ & $   0.00510 $ & $   0.01206 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56310.71544 $ & $   0.01345 $ & $   0.01279 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56285.98538 $ & $  -0.00589 $ & $   0.01389 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56308.81315 $ & $   0.03056 $ & $   0.01336 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56331.64101 $ & $   0.00103 $ & $   0.01692 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56147.11676 $ & $   0.03205 $ & $   0.01477 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56270.76714 $ & $  -0.00315 $ & $   0.01189 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56289.79050 $ & $   0.00783 $ & $   0.01881 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56228.91651 $ & $  -0.00484 $ & $   0.01480 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56312.61830 $ & $   0.01933 $ & $   0.01555 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56310.71600 $ & $  -0.01935 $ & $   0.01497 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56187.06570 $ & $   0.00405 $ & $   0.01194 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56272.67028 $ & $  -0.01515 $ & $   0.01421 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56228.91710 $ & $   0.01020 $ & $   0.01584 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56188.96868 $ & $   0.00768 $ & $   0.01227 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56308.81464 $ & $   0.01545 $ & $   0.01306 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56168.04354 $ & $  -0.02077 $ & $   0.01743 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56390.61421 $ & $   0.00949 $ & $   0.01627 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56350.66578 $ & $   0.00277 $ & $   0.01741 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56244.13625 $ & $   0.02020 $ & $   0.01183 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56268.86642 $ & $  -0.02739 $ & $   0.01309 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56325.93590 $ & $  -0.01396 $ & $   0.01272 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56227.01572 $ & $  -0.00129 $ & $   0.01365 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56209.89492 $ & $   0.02954 $ & $   0.01493 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56329.74068 $ & $  -0.01083 $ & $   0.01357 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56306.91311 $ & $   0.00399 $ & $   0.01125 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56251.74614 $ & $  -0.00226 $ & $   0.01392 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56246.03926 $ & $  -0.01556 $ & $   0.01417 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56308.81562 $ & $   0.00715 $ & $   0.01285 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56310.71795 $ & $  -0.04081 $ & $   0.01287 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56331.64351 $ & $   0.03637 $ & $   0.01830 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56147.11922 $ & $   0.00459 $ & $   0.01435 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56211.79809 $ & $   0.00988 $ & $   0.01456 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56289.79299 $ & $   0.01877 $ & $   0.01728 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56310.71847 $ & $   0.02668 $ & $   0.01740 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56228.91901 $ & $  -0.01189 $ & $   0.01370 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56285.98875 $ & $   0.03437 $ & $   0.01514 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56272.67275 $ & $   0.00750 $ & $   0.01476 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56228.91966 $ & $   0.05091 $ & $   0.01906 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56188.97119 $ & $   0.00807 $ & $   0.01192 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56207.99440 $ & $   0.00533 $ & $   0.01228 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56270.77075 $ & $  -0.00070 $ & $   0.01158 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56187.06909 $ & $  -0.01422 $ & $   0.01118 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56308.81715 $ & $  -0.00028 $ & $   0.01286 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56390.61668 $ & $  -0.00184 $ & $   0.01578 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56168.04602 $ & $  -0.01489 $ & $   0.01515 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56268.86893 $ & $   0.00857 $ & $   0.01342 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56325.93841 $ & $   0.01783 $ & $   0.01182 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56227.01817 $ & $  -0.00923 $ & $   0.01496 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56306.91558 $ & $   0.00227 $ & $   0.01174 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56251.74864 $ & $   0.01963 $ & $   0.01384 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56246.04177 $ & $  -0.01758 $ & $   0.01307 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56350.66917 $ & $   0.02580 $ & $   0.01842 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56227.01906 $ & $  -0.00195 $ & $   0.01332 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56244.13990 $ & $   0.01224 $ & $   0.01253 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56289.79545 $ & $   0.01224 $ & $   0.01725 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56312.62324 $ & $  -0.00170 $ & $   0.01511 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56329.74437 $ & $   0.00025 $ & $   0.01241 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56310.72139 $ & $   0.00964 $ & $   0.01241 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56147.12255 $ & $   0.00535 $ & $   0.01618 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56272.67525 $ & $  -0.00190 $ & $   0.01459 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56308.81922 $ & $  -0.01807 $ & $   0.01353 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56285.99152 $ & $   0.00314 $ & $   0.01457 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56207.99688 $ & $   0.01530 $ & $   0.01231 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56270.77326 $ & $   0.00080 $ & $   0.01195 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56228.92241 $ & $   0.01752 $ & $   0.01503 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56308.81963 $ & $   0.02112 $ & $   0.01389 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56187.07160 $ & $  -0.01743 $ & $   0.01079 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56168.04853 $ & $  -0.00934 $ & $   0.01338 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56268.87144 $ & $  -0.01965 $ & $   0.01301 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56227.02068 $ & $  -0.00573 $ & $   0.01446 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56188.97455 $ & $   0.00151 $ & $   0.01261 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56209.90009 $ & $  -0.01470 $ & $   0.01297 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56390.62005 $ & $   0.00459 $ & $   0.01582 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56246.04425 $ & $   0.00793 $ & $   0.01332 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56350.67164 $ & $   0.02273 $ & $   0.01530 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56227.02156 $ & $   0.00328 $ & $   0.01372 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56244.14238 $ & $   0.00203 $ & $   0.01130 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56289.79794 $ & $   0.03319 $ & $   0.01883 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56312.62575 $ & $   0.00130 $ & $   0.01491 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56310.72343 $ & $  -0.00947 $ & $   0.01561 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56329.74684 $ & $  -0.00994 $ & $   0.01304 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56251.75201 $ & $  -0.00993 $ & $   0.01310 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56310.72387 $ & $  -0.01952 $ & $   0.01143 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56308.82172 $ & $   0.00455 $ & $   0.01311 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56285.99400 $ & $  -0.02138 $ & $   0.01567 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56331.64959 $ & $  -0.01920 $ & $   0.01690 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56147.12521 $ & $   0.03372 $ & $   0.01654 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56228.92488 $ & $  -0.02485 $ & $   0.01502 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56270.77578 $ & $  -0.00968 $ & $   0.01134 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56228.92492 $ & $   0.02858 $ & $   0.01805 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56308.82213 $ & $  -0.01484 $ & $   0.01377 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56187.07412 $ & $  -0.01426 $ & $   0.01103 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56168.05100 $ & $  -0.02310 $ & $   0.01472 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56272.67861 $ & $   0.00447 $ & $   0.01539 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56227.02315 $ & $  -0.01271 $ & $   0.01362 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56208.00002 $ & $   0.00498 $ & $   0.02547 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56188.97706 $ & $   0.00756 $ & $   0.01218 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56209.90260 $ & $  -0.00353 $ & $   0.01247 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56390.62252 $ & $  -0.01324 $ & $   0.01496 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56350.67414 $ & $   0.00541 $ & $   0.01666 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56227.02403 $ & $   0.00632 $ & $   0.01388 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56244.14489 $ & $  -0.00550 $ & $   0.01199 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56306.92128 $ & $   0.00669 $ & $   0.01131 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56268.87520 $ & $   0.01055 $ & $   0.01397 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56253.65682 $ & $   0.00001 $ & $   0.01758 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56329.74935 $ & $  -0.02894 $ & $   0.01246 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56251.75451 $ & $   0.02038 $ & $   0.01318 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56246.04760 $ & $   0.00306 $ & $   0.01275 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56310.72638 $ & $   0.01434 $ & $   0.01238 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56308.82423 $ & $  -0.00324 $ & $   0.01330 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56285.99650 $ & $  -0.00780 $ & $   0.01497 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56331.65205 $ & $  -0.03189 $ & $   0.01681 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56289.80127 $ & $  -0.00137 $ & $   0.01724 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56312.62911 $ & $   0.01270 $ & $   0.01622 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56147.12787 $ & $   0.00003 $ & $   0.01837 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56270.77828 $ & $   0.01393 $ & $   0.01224 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56209.90431 $ & $  -0.00375 $ & $   0.01319 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56187.07659 $ & $   0.00592 $ & $   0.01077 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56310.72701 $ & $  -0.02133 $ & $   0.01453 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56228.92765 $ & $   0.00188 $ & $   0.01548 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56211.80697 $ & $   0.00992 $ & $   0.01277 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56272.68109 $ & $   0.00899 $ & $   0.01454 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56227.02566 $ & $  -0.04808 $ & $   0.01569 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56228.92831 $ & $  -0.01595 $ & $   0.01802 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56308.82549 $ & $  -0.01436 $ & $   0.01309 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56188.97979 $ & $  -0.01757 $ & $   0.01182 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56168.05435 $ & $   0.00018 $ & $   0.01276 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56390.62502 $ & $  -0.01068 $ & $   0.01520 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56209.90538 $ & $   0.00180 $ & $   0.01231 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56350.67660 $ & $  -0.00317 $ & $   0.01837 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56227.02653 $ & $   0.03118 $ & $   0.01423 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56244.14736 $ & $   0.00768 $ & $   0.01226 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56306.92375 $ & $   0.02933 $ & $   0.01190 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56268.87768 $ & $   0.01465 $ & $   0.01452 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56329.75182 $ & $   0.00120 $ & $   0.01312 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56251.75698 $ & $   0.00027 $ & $   0.01384 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56253.65932 $ & $  -0.00526 $ & $   0.01718 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56246.05008 $ & $  -0.02216 $ & $   0.01367 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56308.82673 $ & $   0.00414 $ & $   0.01333 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56331.65456 $ & $  -0.00110 $ & $   0.01678 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56310.72915 $ & $  -0.00872 $ & $   0.01223 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56289.80376 $ & $  -0.01929 $ & $   0.01630 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56312.63158 $ & $  -0.01165 $ & $   0.01640 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56209.90678 $ & $  -0.00540 $ & $   0.01368 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56310.72952 $ & $  -0.00077 $ & $   0.01621 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56371.60360 $ & $   0.04075 $ & $   0.01805 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56228.93011 $ & $  -0.03001 $ & $   0.01293 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56272.68359 $ & $  -0.02265 $ & $   0.01446 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56285.99992 $ & $   0.01198 $ & $   0.01481 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56228.93078 $ & $   0.01498 $ & $   0.01744 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56187.07994 $ & $   0.00319 $ & $   0.01121 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56308.82800 $ & $  -0.00783 $ & $   0.01447 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56390.62749 $ & $   0.00702 $ & $   0.01441 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56188.98230 $ & $  -0.00669 $ & $   0.01253 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56270.78192 $ & $   0.02034 $ & $   0.01185 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56168.05711 $ & $  -0.00864 $ & $   0.01208 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56211.81040 $ & $  -0.03701 $ & $   0.01352 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56306.92626 $ & $   0.00655 $ & $   0.01177 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56268.88018 $ & $   0.00121 $ & $   0.01305 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56209.90878 $ & $   0.00399 $ & $   0.01239 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56251.75974 $ & $   0.03617 $ & $   0.01483 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56246.05285 $ & $  -0.01106 $ & $   0.01297 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56331.65703 $ & $   0.03235 $ & $   0.01674 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56350.68023 $ & $  -0.00388 $ & $   0.01833 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56289.80622 $ & $   0.01720 $ & $   0.01837 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56244.15078 $ & $  -0.01328 $ & $   0.01216 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56312.63409 $ & $  -0.00668 $ & $   0.01561 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56209.90928 $ & $   0.00178 $ & $   0.01516 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56227.03015 $ & $   0.00378 $ & $   0.01512 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56310.73199 $ & $  -0.00961 $ & $   0.01402 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56329.75520 $ & $   0.01473 $ & $   0.01326 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56371.60610 $ & $  -0.01063 $ & $   0.02313 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56272.68606 $ & $  -0.00130 $ & $   0.01389 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56308.83008 $ & $  -0.00054 $ & $   0.01298 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56286.00239 $ & $  -0.00201 $ & $   0.01395 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56310.73255 $ & $   0.00225 $ & $   0.01268 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56308.83047 $ & $  -0.02896 $ & $   0.01391 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56228.93350 $ & $  -0.00857 $ & $   0.01425 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56270.78444 $ & $   0.00843 $ & $   0.01205 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56187.08267 $ & $  -0.01433 $ & $   0.01123 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56168.05958 $ & $  -0.01047 $ & $   0.01186 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56211.81287 $ & $   0.00567 $ & $   0.01428 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56227.03150 $ & $  -0.00382 $ & $   0.01419 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56268.88266 $ & $  -0.01513 $ & $   0.01246 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56188.98566 $ & $  -0.00406 $ & $   0.01198 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56209.91125 $ & $  -0.02018 $ & $   0.01211 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56246.05532 $ & $   0.02122 $ & $   0.01296 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56350.68273 $ & $   0.01802 $ & $   0.01749 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56289.80871 $ & $   0.03898 $ & $   0.01901 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56244.15326 $ & $   0.04267 $ & $   0.01399 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56312.63656 $ & $  -0.01183 $ & $   0.01579 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56227.03265 $ & $   0.00102 $ & $   0.01711 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56306.92984 $ & $  -0.00563 $ & $   0.01142 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56310.73449 $ & $   0.00758 $ & $   0.01442 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56329.75767 $ & $   0.01098 $ & $   0.01272 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56251.76312 $ & $   0.01405 $ & $   0.01335 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56270.78627 $ & $   0.00005 $ & $   0.02375 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56308.83255 $ & $   0.01537 $ & $   0.01286 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56286.00490 $ & $   0.00409 $ & $   0.01357 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56331.66043 $ & $  -0.01464 $ & $   0.01510 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56310.73505 $ & $  -0.00359 $ & $   0.01321 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56228.93575 $ & $  -0.02991 $ & $   0.01782 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56209.91266 $ & $   0.00316 $ & $   0.01398 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56308.83298 $ & $  -0.02009 $ & $   0.01377 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56228.93601 $ & $   0.00961 $ & $   0.01490 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56187.08518 $ & $   0.00945 $ & $   0.01134 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56168.06208 $ & $  -0.01060 $ & $   0.01089 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56270.78720 $ & $   0.01094 $ & $   0.01155 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56272.68967 $ & $   0.00725 $ & $   0.01478 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56188.98817 $ & $  -0.02774 $ & $   0.01178 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56209.91377 $ & $   0.00597 $ & $   0.01192 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56350.68520 $ & $  -0.01869 $ & $   0.01613 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56244.15573 $ & $  -0.03507 $ & $   0.01573 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56306.93231 $ & $   0.01544 $ & $   0.01120 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56329.76019 $ & $  -0.01218 $ & $   0.01275 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56268.88616 $ & $  -0.00640 $ & $   0.01479 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56270.78877 $ & $  -0.00266 $ & $   0.02341 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56308.83505 $ & $  -0.00504 $ & $   0.01326 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56286.00737 $ & $   0.01986 $ & $   0.01598 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56331.66291 $ & $  -0.00862 $ & $   0.01640 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56310.73757 $ & $   0.00120 $ & $   0.01175 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56289.81229 $ & $  -0.03472 $ & $   0.01758 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56310.73783 $ & $  -0.01677 $ & $   0.01357 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56312.64018 $ & $   0.04322 $ & $   0.01689 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56228.93851 $ & $   0.01513 $ & $   0.01552 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56209.91542 $ & $   0.01261 $ & $   0.01419 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56187.08769 $ & $   0.00821 $ & $   0.01153 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56270.78968 $ & $  -0.01074 $ & $   0.01196 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56272.69215 $ & $  -0.00565 $ & $   0.01504 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56246.05981 $ & $   0.02578 $ & $   0.01507 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56253.66909 $ & $   0.03917 $ & $   0.01617 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56228.93912 $ & $   0.03698 $ & $   0.01840 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56188.99068 $ & $  -0.01382 $ & $   0.01186 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56209.91628 $ & $  -0.00817 $ & $   0.01176 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56308.83659 $ & $   0.02654 $ & $   0.01400 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56168.06544 $ & $  -0.01306 $ & $   0.01122 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56350.68770 $ & $  -0.00666 $ & $   0.01787 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56244.15824 $ & $  -0.04028 $ & $   0.01816 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56211.81898 $ & $   0.01489 $ & $   0.01421 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56306.93482 $ & $   0.01896 $ & $   0.01103 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56329.76265 $ & $  -0.00595 $ & $   0.01263 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56268.88867 $ & $   0.00280 $ & $   0.01426 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56227.03787 $ & $   0.01836 $ & $   0.01446 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56308.83752 $ & $  -0.00209 $ & $   0.01328 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56310.74008 $ & $   0.00036 $ & $   0.01307 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56289.81479 $ & $   0.00214 $ & $   0.01750 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56312.64265 $ & $  -0.01262 $ & $   0.01635 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56310.74034 $ & $   0.03784 $ & $   0.01643 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56228.94102 $ & $  -0.00639 $ & $   0.01380 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56209.91789 $ & $   0.01211 $ & $   0.01461 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56286.01076 $ & $   0.02647 $ & $   0.01499 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56272.69461 $ & $  -0.01972 $ & $   0.01456 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56208.01602 $ & $  -0.01472 $ & $   0.01363 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56246.06231 $ & $  -0.00638 $ & $   0.01338 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56232.74616 $ & $  -0.01110 $ & $   0.02351 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56253.67162 $ & $  -0.03132 $ & $   0.01483 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56228.94162 $ & $  -0.01659 $ & $   0.01868 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56188.99319 $ & $   0.02045 $ & $   0.01273 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56308.83906 $ & $  -0.01561 $ & $   0.01419 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56187.09105 $ & $   0.00209 $ & $   0.01118 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56168.06795 $ & $   0.00669 $ & $   0.01140 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56270.79333 $ & $  -0.00347 $ & $   0.01187 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56306.93729 $ & $  -0.02138 $ & $   0.01085 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56268.89114 $ & $   0.00859 $ & $   0.01388 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56274.59815 $ & $   0.01781 $ & $   0.01497 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56209.91969 $ & $   0.02465 $ & $   0.01270 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56291.71924 $ & $   0.00246 $ & $   0.01304 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56331.66788 $ & $   0.01942 $ & $   0.01636 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56350.69104 $ & $   0.00555 $ & $   0.01862 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56289.81725 $ & $  -0.02710 $ & $   0.01706 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56310.74281 $ & $  -0.00333 $ & $   0.01417 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56312.64516 $ & $  -0.00024 $ & $   0.01663 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56227.04125 $ & $  -0.01569 $ & $   0.01398 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56329.76629 $ & $  -0.00609 $ & $   0.01317 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56270.79461 $ & $  -0.03098 $ & $   0.02255 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56246.06471 $ & $  -0.00200 $ & $   0.01450 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56272.69712 $ & $  -0.00321 $ & $   0.01537 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56308.84112 $ & $  -0.02293 $ & $   0.01274 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56253.67409 $ & $  -0.00535 $ & $   0.01800 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56310.74351 $ & $  -0.01816 $ & $   0.01228 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56286.01349 $ & $   0.03134 $ & $   0.01416 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56228.94435 $ & $   0.01133 $ & $   0.01769 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56308.84153 $ & $   0.02540 $ & $   0.01444 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56228.94443 $ & $   0.01949 $ & $   0.01581 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56168.07041 $ & $   0.01280 $ & $   0.01274 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56208.01949 $ & $  -0.00389 $ & $   0.01171 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56270.79584 $ & $   0.00658 $ & $   0.01243 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56268.89365 $ & $   0.01695 $ & $   0.01249 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56188.99656 $ & $   0.00409 $ & $   0.01107 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56209.92219 $ & $  -0.02065 $ & $   0.01217 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56274.60091 $ & $  -0.00157 $ & $   0.01461 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56352.59576 $ & $  -0.00560 $ & $   0.01426 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56291.72175 $ & $  -0.03950 $ & $   0.01220 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56289.81974 $ & $   0.02342 $ & $   0.01967 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56306.94064 $ & $  -0.01067 $ & $   0.01138 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56371.61932 $ & $   0.00218 $ & $   0.02023 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56310.74531 $ & $  -0.00248 $ & $   0.01439 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56312.64762 $ & $   0.01243 $ & $   0.01636 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56251.77372 $ & $   0.00429 $ & $   0.01261 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56211.82515 $ & $  -0.03590 $ & $   0.01202 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56227.04372 $ & $  -0.03275 $ & $   0.01354 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56329.76876 $ & $  -0.02627 $ & $   0.01319 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56308.84359 $ & $   0.00268 $ & $   0.01365 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56232.75111 $ & $   0.04697 $ & $   0.02309 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56310.74599 $ & $   0.00438 $ & $   0.01225 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56331.67150 $ & $   0.00989 $ & $   0.01297 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56286.01599 $ & $   0.03921 $ & $   0.01391 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56209.92364 $ & $   0.01418 $ & $   0.01448 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56308.84400 $ & $   0.00551 $ & $   0.01393 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56228.94684 $ & $   0.00938 $ & $   0.01719 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56228.94690 $ & $   0.00423 $ & $   0.01517 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56168.07292 $ & $  -0.01737 $ & $   0.01110 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56272.70048 $ & $  -0.01174 $ & $   0.01430 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56253.67745 $ & $  -0.01754 $ & $   0.01814 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56208.02197 $ & $   0.02585 $ & $   0.01345 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56270.79832 $ & $  -0.00075 $ & $   0.01131 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56188.99904 $ & $   0.00800 $ & $   0.01186 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56209.92471 $ & $   0.00480 $ & $   0.01293 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56274.60338 $ & $   0.00132 $ & $   0.01455 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56352.59823 $ & $   0.00262 $ & $   0.01456 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56291.72426 $ & $   0.00056 $ & $   0.01259 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56350.69601 $ & $   0.01030 $ & $   0.01718 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56187.09717 $ & $   0.00678 $ & $   0.01173 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56251.77618 $ & $  -0.00508 $ & $   0.01271 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56227.04623 $ & $  -0.00106 $ & $   0.01115 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56329.77126 $ & $   0.02241 $ & $   0.01304 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56268.89741 $ & $  -0.00472 $ & $   0.01288 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56308.84609 $ & $   0.00836 $ & $   0.01409 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56310.74850 $ & $   0.01233 $ & $   0.01224 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56289.82307 $ & $   0.01465 $ & $   0.01713 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56331.67397 $ & $   0.00012 $ & $   0.01331 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56286.01846 $ & $   0.01492 $ & $   0.01482 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56312.65099 $ & $   0.00138 $ & $   0.01670 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56310.74892 $ & $  -0.00364 $ & $   0.01471 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56228.94966 $ & $   0.00029 $ & $   0.01490 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56272.70295 $ & $  -0.01137 $ & $   0.01413 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56253.67991 $ & $  -0.00121 $ & $   0.01815 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56270.80083 $ & $  -0.00673 $ & $   0.01119 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56228.95019 $ & $   0.01441 $ & $   0.01884 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56308.84738 $ & $  -0.02323 $ & $   0.01445 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56168.07628 $ & $   0.00771 $ & $   0.01138 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56189.00177 $ & $   0.00633 $ & $   0.01197 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56352.60074 $ & $  -0.00912 $ & $   0.01452 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56350.69851 $ & $  -0.01033 $ & $   0.01611 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56187.09968 $ & $   0.00520 $ & $   0.01171 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56306.94545 $ & $   0.00974 $ & $   0.01133 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56209.92748 $ & $   0.00414 $ & $   0.01190 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56251.77865 $ & $   0.03640 $ & $   0.01302 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56227.04870 $ & $  -0.01084 $ & $   0.01256 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56329.77373 $ & $   0.02278 $ & $   0.01320 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56291.72764 $ & $   0.00599 $ & $   0.01317 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56268.89989 $ & $  -0.02408 $ & $   0.01411 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56308.84860 $ & $  -0.00009 $ & $   0.01320 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56289.82553 $ & $  -0.01800 $ & $   0.01768 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56331.67648 $ & $   0.00880 $ & $   0.01269 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56312.65347 $ & $  -0.02637 $ & $   0.01559 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56310.75126 $ & $  -0.01795 $ & $   0.01220 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56310.75140 $ & $   0.02442 $ & $   0.01461 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56211.83129 $ & $  -0.01891 $ & $   0.01357 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56228.95213 $ & $  -0.01002 $ & $   0.01521 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56272.70546 $ & $   0.01403 $ & $   0.01493 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56253.68238 $ & $  -0.01655 $ & $   0.01660 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56286.02185 $ & $   0.01766 $ & $   0.01416 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56228.95269 $ & $  -0.00172 $ & $   0.01801 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56308.84985 $ & $   0.00976 $ & $   0.01422 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56209.92971 $ & $   0.01205 $ & $   0.01513 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56189.00428 $ & $  -0.00754 $ & $   0.01232 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56168.07900 $ & $   0.01435 $ & $   0.01270 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56306.94796 $ & $   0.00829 $ & $   0.01118 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56270.80448 $ & $  -0.02357 $ & $   0.01141 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56251.78141 $ & $  -0.00118 $ & $   0.01288 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56274.60919 $ & $   0.01824 $ & $   0.01519 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56352.60412 $ & $   0.00592 $ & $   0.01361 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56291.73011 $ & $  -0.01915 $ & $   0.01332 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56268.90240 $ & $   0.02054 $ & $   0.01253 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56187.10303 $ & $  -0.00078 $ & $   0.01078 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56209.93085 $ & $   0.02117 $ & $   0.01195 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56289.82802 $ & $  -0.02819 $ & $   0.01731 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56331.67895 $ & $  -0.02461 $ & $   0.01258 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56350.70217 $ & $  -0.02570 $ & $   0.01776 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56312.65598 $ & $   0.02600 $ & $   0.01537 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56227.05206 $ & $   0.01758 $ & $   0.01448 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56310.75389 $ & $  -0.01311 $ & $   0.01346 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56329.77711 $ & $   0.01069 $ & $   0.01360 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56232.75938 $ & $   0.00090 $ & $   0.02269 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56272.70796 $ & $   0.01717 $ & $   0.01502 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56308.85194 $ & $  -0.00572 $ & $   0.01284 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56286.02432 $ & $   0.02571 $ & $   0.01471 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56228.95515 $ & $  -0.01707 $ & $   0.01871 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56310.75465 $ & $   0.01271 $ & $   0.01201 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56308.85236 $ & $  -0.00204 $ & $   0.01435 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56209.93223 $ & $  -0.00863 $ & $   0.01614 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56228.95551 $ & $   0.00380 $ & $   0.01539 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56168.08151 $ & $   0.00585 $ & $   0.01222 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56274.61166 $ & $  -0.00517 $ & $   0.01440 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56189.00763 $ & $   0.01477 $ & $   0.01219 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56352.60659 $ & $   0.00525 $ & $   0.01426 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56291.73261 $ & $  -0.00528 $ & $   0.01257 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56268.90491 $ & $   0.01105 $ & $   0.01400 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56289.83048 $ & $  -0.01887 $ & $   0.01758 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56209.93337 $ & $   0.01498 $ & $   0.01165 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56350.70465 $ & $   0.03202 $ & $   0.01802 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56312.65844 $ & $  -0.00670 $ & $   0.01563 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56187.10579 $ & $  -0.01017 $ & $   0.01177 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56306.95155 $ & $   0.02103 $ & $   0.01223 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56310.75639 $ & $   0.01579 $ & $   0.01357 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56329.77959 $ & $   0.01771 $ & $   0.01397 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56251.78476 $ & $  -0.00305 $ & $   0.01345 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56308.85441 $ & $   0.00846 $ & $   0.01395 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56286.02681 $ & $   0.00681 $ & $   0.01431 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56331.68237 $ & $   0.02020 $ & $   0.01295 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56228.95766 $ & $   0.04035 $ & $   0.01731 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56308.85483 $ & $  -0.02462 $ & $   0.01456 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56310.75716 $ & $  -0.01416 $ & $   0.01166 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56168.08398 $ & $   0.00766 $ & $   0.01320 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56228.95802 $ & $   0.02470 $ & $   0.01531 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56211.83722 $ & $   0.01108 $ & $   0.01285 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56272.71154 $ & $  -0.00868 $ & $   0.01473 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56274.61413 $ & $  -0.01734 $ & $   0.01351 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56270.80955 $ & $   0.02045 $ & $   0.01090 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56189.01010 $ & $  -0.01098 $ & $   0.01153 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56352.60907 $ & $   0.00802 $ & $   0.01427 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56209.93559 $ & $  -0.02281 $ & $   0.01380 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56291.73512 $ & $  -0.00110 $ & $   0.01244 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56209.93585 $ & $   0.00776 $ & $   0.01201 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56350.70712 $ & $   0.03179 $ & $   0.01872 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56187.10827 $ & $   0.00912 $ & $   0.01128 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56306.95402 $ & $   0.01060 $ & $   0.01161 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56251.78724 $ & $  -0.00980 $ & $   0.01337 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56329.78209 $ & $  -0.00858 $ & $   0.01400 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56308.85691 $ & $  -0.02642 $ & $   0.01306 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56268.90840 $ & $  -0.00240 $ & $   0.01280 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56286.02929 $ & $   0.00136 $ & $   0.01241 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56331.68484 $ & $   0.01053 $ & $   0.01354 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56289.83408 $ & $  -0.00027 $ & $   0.01693 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56310.75968 $ & $  -0.00192 $ & $   0.01239 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56310.75973 $ & $  -0.02361 $ & $   0.01307 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56312.66206 $ & $   0.02712 $ & $   0.01598 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56228.96052 $ & $  -0.00754 $ & $   0.01504 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56232.76517 $ & $  -0.00289 $ & $   0.02494 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56230.86301 $ & $   0.01354 $ & $   0.02464 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56272.71405 $ & $   0.02603 $ & $   0.01612 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56228.96103 $ & $  -0.00598 $ & $   0.01611 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56270.81207 $ & $   0.01070 $ & $   0.01227 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56189.01261 $ & $  -0.01794 $ & $   0.01103 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56352.61158 $ & $  -0.00340 $ & $   0.01402 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56308.85847 $ & $   0.01761 $ & $   0.01416 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56209.93835 $ & $   0.00210 $ & $   0.01357 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56209.93837 $ & $   0.00498 $ & $   0.01088 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56350.70962 $ & $  -0.01523 $ & $   0.01690 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56187.11077 $ & $  -0.01025 $ & $   0.01093 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56168.08764 $ & $  -0.00055 $ & $   0.01518 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56306.95653 $ & $   0.01866 $ & $   0.01130 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56274.61747 $ & $   0.01470 $ & $   0.01352 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56253.69202 $ & $  -0.01793 $ & $   0.01531 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56329.78456 $ & $   0.00309 $ & $   0.01296 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56208.03653 $ & $   0.00360 $ & $   0.01213 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56251.78974 $ & $   0.00330 $ & $   0.01353 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56308.85943 $ & $  -0.00760 $ & $   0.01232 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56268.91091 $ & $   0.00946 $ & $   0.01225 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56331.68734 $ & $   0.02610 $ & $   0.01322 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56291.73881 $ & $   0.04127 $ & $   0.01396 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56268.91113 $ & $  -0.00436 $ & $   0.01249 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56289.83658 $ & $   0.00241 $ & $   0.01773 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56310.76219 $ & $   0.02497 $ & $   0.01292 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56310.76223 $ & $   0.00270 $ & $   0.01524 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56312.66457 $ & $  -0.01439 $ & $   0.01643 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56211.84209 $ & $   0.00743 $ & $   0.01295 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56228.96303 $ & $   0.01207 $ & $   0.01507 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56230.86547 $ & $   0.02165 $ & $   0.02263 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56232.76789 $ & $  -0.04675 $ & $   0.02066 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56286.03267 $ & $  -0.00098 $ & $   0.01584 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56272.71653 $ & $   0.00732 $ & $   0.01435 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56228.96350 $ & $   0.04478 $ & $   0.01812 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56189.01509 $ & $  -0.00927 $ & $   0.01107 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56306.95900 $ & $  -0.00792 $ & $   0.01105 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56168.09031 $ & $   0.00613 $ & $   0.01413 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56253.69449 $ & $   0.00475 $ & $   0.01685 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56274.61994 $ & $  -0.03200 $ & $   0.01361 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56251.79220 $ & $  -0.00029 $ & $   0.01396 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56208.03905 $ & $  -0.00658 $ & $   0.01298 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56270.81569 $ & $   0.02077 $ & $   0.01147 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56268.91339 $ & $   0.01825 $ & $   0.01391 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56331.68981 $ & $  -0.01118 $ & $   0.01309 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56352.61526 $ & $  -0.00092 $ & $   0.01394 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56350.71296 $ & $   0.00981 $ & $   0.01641 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56209.94180 $ & $  -0.00218 $ & $   0.01216 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56291.74128 $ & $   0.03708 $ & $   0.01443 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56268.91359 $ & $  -0.00392 $ & $   0.01359 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56187.11413 $ & $   0.00541 $ & $   0.01128 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56289.83907 $ & $  -0.03731 $ & $   0.01696 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56310.76470 $ & $   0.00094 $ & $   0.01540 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56312.66705 $ & $   0.00648 $ & $   0.01664 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56329.78817 $ & $   0.00673 $ & $   0.01541 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56230.86796 $ & $   0.02545 $ & $   0.02271 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56270.81655 $ & $   0.04490 $ & $   0.02519 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56272.71899 $ & $   0.02025 $ & $   0.01462 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56308.86307 $ & $  -0.01445 $ & $   0.01193 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56286.03541 $ & $   0.01124 $ & $   0.01323 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56310.76558 $ & $   0.00936 $ & $   0.01203 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56228.96626 $ & $  -0.00038 $ & $   0.01759 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56228.96642 $ & $   0.00458 $ & $   0.01481 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56211.84571 $ & $   0.01085 $ & $   0.01466 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56247.98998 $ & $  -0.00623 $ & $   0.01717 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56253.69695 $ & $   0.01861 $ & $   0.01587 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56208.04156 $ & $   0.00747 $ & $   0.01302 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56189.01845 $ & $  -0.01460 $ & $   0.01166 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56274.62266 $ & $   0.00054 $ & $   0.01493 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56270.81817 $ & $   0.00742 $ & $   0.01164 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56268.91590 $ & $   0.00168 $ & $   0.01298 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56352.61773 $ & $   0.01332 $ & $   0.01382 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56350.71546 $ & $   0.00265 $ & $   0.01750 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56209.94428 $ & $   0.00977 $ & $   0.01144 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56291.74378 $ & $   0.02803 $ & $   0.01426 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56268.91606 $ & $   0.01773 $ & $   0.01388 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56289.84153 $ & $   0.01730 $ & $   0.01984 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56306.96235 $ & $   0.00363 $ & $   0.01156 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56187.11664 $ & $   0.01023 $ & $   0.01066 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56310.76720 $ & $   0.00010 $ & $   0.01463 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56312.66955 $ & $   0.02271 $ & $   0.01612 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56251.79559 $ & $   0.04018 $ & $   0.01363 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56329.79064 $ & $   0.01746 $ & $   0.01641 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56230.87046 $ & $   0.03929 $ & $   0.02459 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56227.06604 $ & $  -0.01294 $ & $   0.02121 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56308.86554 $ & $   0.01323 $ & $   0.01236 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56286.03791 $ & $   0.00114 $ & $   0.01527 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56331.69345 $ & $   0.00323 $ & $   0.01270 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56310.76807 $ & $   0.00558 $ & $   0.01190 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56228.96873 $ & $   0.00473 $ & $   0.01649 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56228.96889 $ & $   0.00814 $ & $   0.01472 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56211.84818 $ & $  -0.00824 $ & $   0.01327 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56272.72236 $ & $   0.03773 $ & $   0.01438 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56168.09514 $ & $   0.01322 $ & $   0.01357 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56189.02092 $ & $  -0.00391 $ & $   0.01115 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56274.62513 $ & $   0.01869 $ & $   0.01397 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56270.82068 $ & $   0.00171 $ & $   0.01127 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56352.62024 $ & $  -0.00295 $ & $   0.01424 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56350.71793 $ & $   0.03343 $ & $   0.01732 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56209.94679 $ & $   0.01406 $ & $   0.01141 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56291.74629 $ & $  -0.00899 $ & $   0.01485 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56306.96483 $ & $   0.01507 $ & $   0.01123 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56187.11911 $ & $   0.02463 $ & $   0.01112 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56253.70035 $ & $  -0.01306 $ & $   0.01550 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56251.79806 $ & $   0.03055 $ & $   0.01385 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56208.04496 $ & $  -0.00682 $ & $   0.01249 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56329.79314 $ & $   0.04003 $ & $   0.01572 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56270.82173 $ & $   0.01395 $ & $   0.02657 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56308.86802 $ & $   0.00338 $ & $   0.01206 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56268.91944 $ & $   0.01534 $ & $   0.01364 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56227.06855 $ & $  -0.00545 $ & $   0.01544 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56289.84490 $ & $  -0.00711 $ & $   0.01610 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56286.04038 $ & $   0.02469 $ & $   0.01455 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56331.69593 $ & $   0.00501 $ & $   0.01311 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56310.77053 $ & $  -0.00949 $ & $   0.01110 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56268.91971 $ & $   0.00347 $ & $   0.01554 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56312.67293 $ & $   0.01367 $ & $   0.01593 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56310.77081 $ & $   0.01242 $ & $   0.01579 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56211.85068 $ & $  -0.01098 $ & $   0.01429 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56230.87390 $ & $   0.01707 $ & $   0.02049 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56272.72484 $ & $   0.00417 $ & $   0.01407 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56228.97165 $ & $  -0.00187 $ & $   0.01387 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56267.01803 $ & $  -0.00571 $ & $   0.01599 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56228.97213 $ & $   0.01718 $ & $   0.01726 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56189.02369 $ & $   0.01190 $ & $   0.01111 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56270.82319 $ & $   0.00387 $ & $   0.01145 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56352.62275 $ & $  -0.01277 $ & $   0.01437 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56350.72044 $ & $  -0.00516 $ & $   0.01840 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56187.12162 $ & $  -0.00527 $ & $   0.01093 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56232.77728 $ & $   0.03748 $ & $   0.02160 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56209.94953 $ & $   0.01198 $ & $   0.01228 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56168.09868 $ & $   0.02261 $ & $   0.01240 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56253.70282 $ & $  -0.01678 $ & $   0.01540 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56247.99593 $ & $   0.01715 $ & $   0.01595 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56251.80057 $ & $   0.01283 $ & $   0.01362 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56208.04747 $ & $  -0.00473 $ & $   0.01301 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56274.62846 $ & $  -0.02606 $ & $   0.01344 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56329.79561 $ & $   0.03888 $ & $   0.01709 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56270.82419 $ & $  -0.00405 $ & $   0.01960 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56291.74968 $ & $  -0.00098 $ & $   0.01502 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56268.92194 $ & $  -0.02359 $ & $   0.01355 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56308.87053 $ & $   0.00382 $ & $   0.01148 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56289.84740 $ & $  -0.00428 $ & $   0.01631 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56331.69843 $ & $   0.01288 $ & $   0.01359 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56268.92219 $ & $   0.01346 $ & $   0.01739 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56312.67540 $ & $   0.02088 $ & $   0.01690 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56310.77328 $ & $  -0.01349 $ & $   0.01141 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56314.57798 $ & $  -0.00196 $ & $   0.01836 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56211.85314 $ & $  -0.02895 $ & $   0.01335 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56230.87641 $ & $   0.01445 $ & $   0.01905 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56272.72730 $ & $  -0.01293 $ & $   0.01438 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56228.97411 $ & $  -0.00002 $ & $   0.01432 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56327.89447 $ & $  -0.01434 $ & $   0.01454 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56286.04377 $ & $  -0.00529 $ & $   0.01581 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56209.95142 $ & $   0.00975 $ & $   0.01295 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56228.97463 $ & $  -0.03632 $ & $   0.01744 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56189.02616 $ & $  -0.00654 $ & $   0.01191 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56232.77974 $ & $  -0.01354 $ & $   0.02026 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56274.63094 $ & $  -0.00467 $ & $   0.01474 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56168.10141 $ & $   0.00469 $ & $   0.01291 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56251.80333 $ & $   0.02328 $ & $   0.01252 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56208.05024 $ & $   0.01040 $ & $   0.01237 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56352.62616 $ & $   0.01944 $ & $   0.01494 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56268.92441 $ & $   0.00984 $ & $   0.01411 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56289.84986 $ & $   0.01855 $ & $   0.01786 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56291.75218 $ & $   0.00026 $ & $   0.01481 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56187.12498 $ & $   0.01834 $ & $   0.01073 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56270.82683 $ & $   0.00196 $ & $   0.01179 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56350.72401 $ & $   0.00304 $ & $   0.01644 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56331.70090 $ & $   0.02249 $ & $   0.01344 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56209.95290 $ & $  -0.00993 $ & $   0.01156 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56312.67787 $ & $   0.01163 $ & $   0.01573 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56306.97095 $ & $   0.01394 $ & $   0.01128 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56268.92470 $ & $  -0.01284 $ & $   0.01346 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56310.77579 $ & $  -0.00115 $ & $   0.01394 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56329.79898 $ & $   0.02123 $ & $   0.01424 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56314.58049 $ & $   0.00668 $ & $   0.01603 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56170.00468 $ & $   0.01075 $ & $   0.02038 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56272.72982 $ & $   0.03695 $ & $   0.01438 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56327.89693 $ & $   0.00384 $ & $   0.01421 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56270.82756 $ & $  -0.00574 $ & $   0.01905 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56308.87393 $ & $   0.01204 $ & $   0.01132 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56286.04624 $ & $   0.01311 $ & $   0.01413 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56230.87918 $ & $   0.00133 $ & $   0.02152 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56209.95395 $ & $   0.02495 $ & $   0.01637 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56228.97710 $ & $  -0.00929 $ & $   0.01627 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56228.97714 $ & $   0.01551 $ & $   0.02027 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56211.85649 $ & $  -0.00434 $ & $   0.01382 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56253.70763 $ & $  -0.01577 $ & $   0.01658 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56232.78223 $ & $   0.01677 $ & $   0.02021 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56274.63342 $ & $   0.02965 $ & $   0.01543 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56168.10391 $ & $  -0.00300 $ & $   0.01227 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56189.02951 $ & $  -0.01095 $ & $   0.01138 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56208.05276 $ & $  -0.00013 $ & $   0.01169 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56352.62863 $ & $   0.01312 $ & $   0.01405 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56289.85235 $ & $   0.01251 $ & $   0.01787 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56310.77780 $ & $  -0.00529 $ & $   0.01200 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56268.92691 $ & $   0.02402 $ & $   0.01383 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56291.75468 $ & $   0.01241 $ & $   0.01453 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56270.82930 $ & $  -0.00959 $ & $   0.01166 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56350.72651 $ & $   0.02610 $ & $   0.01825 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56209.95541 $ & $  -0.00883 $ & $   0.01100 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56312.68038 $ & $   0.01491 $ & $   0.01648 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56268.92718 $ & $   0.01947 $ & $   0.01451 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56187.12774 $ & $  -0.00411 $ & $   0.01091 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56310.77826 $ & $   0.00934 $ & $   0.01486 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56314.58295 $ & $  -0.04249 $ & $   0.01772 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56170.00717 $ & $  -0.02303 $ & $   0.01759 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56270.83003 $ & $  -0.01607 $ & $   0.02001 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56327.89943 $ & $  -0.03183 $ & $   0.01248 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56308.87639 $ & $   0.02429 $ & $   0.01236 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56286.04874 $ & $  -0.00950 $ & $   0.01620 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56331.70427 $ & $   0.02559 $ & $   0.01341 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56230.88168 $ & $   0.02527 $ & $   0.02049 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56209.95641 $ & $  -0.01700 $ & $   0.01505 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56228.97960 $ & $  -0.00609 $ & $   0.01793 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56306.97456 $ & $  -0.00629 $ & $   0.01160 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56211.85896 $ & $  -0.00862 $ & $   0.01304 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56232.78473 $ & $  -0.03480 $ & $   0.02109 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56272.73342 $ & $  -0.00947 $ & $   0.01441 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56274.63589 $ & $  -0.00303 $ & $   0.01399 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56168.10638 $ & $  -0.00623 $ & $   0.01245 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56189.03202 $ & $   0.02072 $ & $   0.01151 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56352.63113 $ & $   0.01776 $ & $   0.01468 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56310.78029 $ & $   0.00379 $ & $   0.01224 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56291.75718 $ & $   0.01512 $ & $   0.01466 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56253.71100 $ & $   0.02227 $ & $   0.01625 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56350.72898 $ & $  -0.00792 $ & $   0.01775 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56209.95790 $ & $   0.01738 $ & $   0.01240 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56187.13025 $ & $  -0.00501 $ & $   0.01066 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56272.73436 $ & $   0.04207 $ & $   0.01497 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56270.83207 $ & $  -0.00072 $ & $   0.01115 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56208.05612 $ & $   0.02427 $ & $   0.01277 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56270.83252 $ & $   0.00316 $ & $   0.02050 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56170.00992 $ & $  -0.00210 $ & $   0.01826 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56308.87887 $ & $   0.01031 $ & $   0.01167 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56286.05121 $ & $  -0.01938 $ & $   0.01459 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56331.70675 $ & $  -0.02266 $ & $   0.01281 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56248.00497 $ & $   0.05203 $ & $   0.02021 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56289.85593 $ & $  -0.02172 $ & $   0.01819 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56268.93058 $ & $  -0.00479 $ & $   0.01322 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56268.93065 $ & $   0.00369 $ & $   0.01312 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56310.78163 $ & $   0.02531 $ & $   0.01542 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56312.68395 $ & $  -0.00708 $ & $   0.01693 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56306.97702 $ & $   0.00327 $ & $   0.01137 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56314.58632 $ & $   0.00546 $ & $   0.01755 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56211.86143 $ & $   0.01245 $ & $   0.01445 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56227.08017 $ & $   0.01194 $ & $   0.02069 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56327.90278 $ & $  -0.02950 $ & $   0.01268 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56251.81028 $ & $   0.00641 $ & $   0.01346 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56272.73590 $ & $  -0.02490 $ & $   0.01349 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56230.88504 $ & $   0.03946 $ & $   0.01884 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56228.98293 $ & $  -0.01410 $ & $   0.01657 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56189.03448 $ & $   0.00027 $ & $   0.01210 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56352.63360 $ & $  -0.02303 $ & $   0.01395 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56310.78277 $ & $   0.02202 $ & $   0.01159 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56232.78803 $ & $   0.04639 $ & $   0.02285 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56350.73148 $ & $  -0.01468 $ & $   0.01756 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56209.96045 $ & $   0.01640 $ & $   0.01229 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56187.13272 $ & $  -0.02046 $ & $   0.01140 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56253.71371 $ & $   0.01756 $ & $   0.01718 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56270.83455 $ & $   0.00364 $ & $   0.01143 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56274.63921 $ & $  -0.01101 $ & $   0.01461 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56213.76527 $ & $   0.00062 $ & $   0.01584 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56168.10989 $ & $   0.01281 $ & $   0.01514 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56272.73713 $ & $   0.00952 $ & $   0.01294 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56208.05864 $ & $  -0.01326 $ & $   0.01237 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56270.83499 $ & $  -0.00354 $ & $   0.01799 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56308.88137 $ & $  -0.00249 $ & $   0.01133 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56331.70921 $ & $   0.04962 $ & $   0.01389 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56289.85841 $ & $  -0.00848 $ & $   0.01853 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56268.93304 $ & $  -0.01994 $ & $   0.01353 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56291.76082 $ & $   0.00195 $ & $   0.01493 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56268.93312 $ & $  -0.01663 $ & $   0.01319 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56310.78411 $ & $  -0.01085 $ & $   0.01394 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56312.68646 $ & $   0.00825 $ & $   0.01631 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56306.97953 $ & $   0.01229 $ & $   0.01106 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56314.58879 $ & $   0.02431 $ & $   0.01676 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56211.86393 $ & $  -0.03183 $ & $   0.01420 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56227.08264 $ & $  -0.00157 $ & $   0.01534 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56327.90525 $ & $   0.00457 $ & $   0.01343 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56251.81281 $ & $   0.03513 $ & $   0.01352 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56272.73837 $ & $   0.01235 $ & $   0.01417 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56230.88754 $ & $   0.02231 $ & $   0.02035 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56228.98540 $ & $  -0.00096 $ & $   0.01689 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56189.03699 $ & $   0.00846 $ & $   0.01085 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56310.78527 $ & $  -0.01144 $ & $   0.01155 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56253.71618 $ & $  -0.00918 $ & $   0.01665 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56232.79078 $ & $  -0.00962 $ & $   0.01964 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56274.64169 $ & $  -0.03721 $ & $   0.01440 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56213.76777 $ & $  -0.00038 $ & $   0.01458 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56168.11236 $ & $   0.03124 $ & $   0.01387 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56272.73965 $ & $   0.00448 $ & $   0.01267 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56208.06111 $ & $   0.00458 $ & $   0.01198 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56350.73484 $ & $   0.02430 $ & $   0.01875 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56331.71172 $ & $   0.00219 $ & $   0.01311 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56289.86090 $ & $  -0.00942 $ & $   0.01613 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56352.63724 $ & $   0.00399 $ & $   0.01331 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56268.93552 $ & $  -0.01061 $ & $   0.01303 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56187.13607 $ & $  -0.02729 $ & $   0.01190 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56209.96384 $ & $   0.00642 $ & $   0.01151 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56291.76333 $ & $  -0.00655 $ & $   0.01484 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56268.93564 $ & $  -0.01500 $ & $   0.01384 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56312.68893 $ & $   0.00489 $ & $   0.01612 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56310.78662 $ & $   0.00832 $ & $   0.01319 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56306.98200 $ & $   0.00251 $ & $   0.01175 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56314.59126 $ & $  -0.02198 $ & $   0.01672 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56270.83817 $ & $  -0.01795 $ & $   0.01127 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56170.01564 $ & $   0.01377 $ & $   0.02290 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56327.90771 $ & $  -0.01348 $ & $   0.01437 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56270.83835 $ & $   0.02501 $ & $   0.01726 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56272.74087 $ & $  -0.00314 $ & $   0.01362 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56230.89000 $ & $   0.03316 $ & $   0.01994 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56308.88501 $ & $  -0.02106 $ & $   0.01112 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56228.98815 $ & $   0.04387 $ & $   0.01703 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56248.01143 $ & $  -0.00612 $ & $   0.01617 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56211.86753 $ & $   0.02184 $ & $   0.02348 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56227.08620 $ & $   0.00112 $ & $   0.01482 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56253.71868 $ & $  -0.00165 $ & $   0.01527 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56232.79324 $ & $   0.01499 $ & $   0.01942 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56168.11487 $ & $   0.00861 $ & $   0.01339 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56189.04034 $ & $  -0.01613 $ & $   0.01190 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56274.64445 $ & $  -0.00575 $ & $   0.01471 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56208.06363 $ & $   0.03306 $ & $   0.01277 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56310.78863 $ & $   0.00124 $ & $   0.01167 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56350.73731 $ & $  -0.01980 $ & $   0.01826 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56289.86335 $ & $  -0.01859 $ & $   0.01902 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56352.63972 $ & $   0.01259 $ & $   0.01362 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56268.93803 $ & $   0.00587 $ & $   0.01371 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56187.13858 $ & $  -0.03779 $ & $   0.01302 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56209.96634 $ & $  -0.00734 $ & $   0.01202 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56291.76583 $ & $  -0.01248 $ & $   0.01403 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56268.93811 $ & $   0.01709 $ & $   0.01352 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56213.77110 $ & $   0.00082 $ & $   0.01502 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56310.78908 $ & $   0.02761 $ & $   0.01449 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56314.59374 $ & $   0.00719 $ & $   0.01669 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56312.69144 $ & $   0.02184 $ & $   0.01750 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56270.84068 $ & $  -0.00806 $ & $   0.01164 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56293.66847 $ & $  -0.03077 $ & $   0.01523 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56327.91021 $ & $   0.00836 $ & $   0.01486 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56270.84086 $ & $  -0.02217 $ & $   0.01941 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56230.89250 $ & $   0.00404 $ & $   0.01741 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56308.88748 $ & $  -0.01463 $ & $   0.01045 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56209.96721 $ & $  -0.01380 $ & $   0.01495 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56331.71533 $ & $   0.01775 $ & $   0.01325 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56295.57144 $ & $   0.00650 $ & $   0.01710 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56306.98536 $ & $   0.00893 $ & $   0.01201 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56228.99062 $ & $  -0.01702 $ & $   0.01693 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56248.01394 $ & $  -0.00228 $ & $   0.01820 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56211.86999 $ & $  -0.02601 $ & $   0.01256 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56227.08867 $ & $   0.01426 $ & $   0.01758 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56272.74422 $ & $  -0.02172 $ & $   0.01249 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56232.79570 $ & $  -0.03226 $ & $   0.02004 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56274.64691 $ & $  -0.02044 $ & $   0.01398 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56189.04282 $ & $  -0.00823 $ & $   0.01172 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56168.11738 $ & $   0.00649 $ & $   0.01131 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56310.79113 $ & $  -0.01915 $ & $   0.01126 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56350.73981 $ & $  -0.00050 $ & $   0.01697 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56352.64222 $ & $  -0.01527 $ & $   0.01417 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56187.14105 $ & $   0.02783 $ & $   0.01641 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56291.76833 $ & $  -0.03876 $ & $   0.01577 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56209.96888 $ & $   0.01320 $ & $   0.01105 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56251.81980 $ & $   0.01145 $ & $   0.01424 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56213.77357 $ & $  -0.00054 $ & $   0.01593 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56293.67094 $ & $   0.02462 $ & $   0.01541 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56270.84320 $ & $  -0.00103 $ & $   0.01113 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56228.99237 $ & $  -0.06087 $ & $   0.01483 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56208.06704 $ & $  -0.00704 $ & $   0.01235 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56289.86668 $ & $  -0.03344 $ & $   0.01817 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56270.84359 $ & $  -0.00048 $ & $   0.01872 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56308.88999 $ & $  -0.01223 $ & $   0.01045 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56268.94143 $ & $   0.01455 $ & $   0.01409 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56331.71782 $ & $   0.00901 $ & $   0.01278 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56295.57391 $ & $   0.00213 $ & $   0.01517 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56306.98784 $ & $  -0.00406 $ & $   0.01100 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56312.69481 $ & $  -0.01583 $ & $   0.01633 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56310.79269 $ & $  -0.00834 $ & $   0.01399 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56314.59741 $ & $  -0.00214 $ & $   0.01645 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56211.87249 $ & $  -0.02231 $ & $   0.01240 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56268.94190 $ & $  -0.00716 $ & $   0.01316 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56227.09118 $ & $   0.02306 $ & $   0.02084 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56272.74670 $ & $   0.02350 $ & $   0.01316 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56327.91380 $ & $  -0.02563 $ & $   0.01331 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56230.89584 $ & $  -0.00843 $ & $   0.02054 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56272.74674 $ & $   0.00333 $ & $   0.01251 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56209.97057 $ & $   0.00531 $ & $   0.01412 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56228.99403 $ & $  -0.01659 $ & $   0.01642 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56189.04558 $ & $  -0.01102 $ & $   0.01110 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56310.79365 $ & $   0.00504 $ & $   0.01136 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56331.71921 $ & $  -0.00062 $ & $   0.01412 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56352.64469 $ & $   0.01105 $ & $   0.01493 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56232.79903 $ & $  -0.00841 $ & $   0.02084 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56251.82227 $ & $   0.01490 $ & $   0.01501 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56190.94834 $ & $   0.00290 $ & $   0.01441 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56274.65028 $ & $   0.00553 $ & $   0.01380 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56270.84568 $ & $   0.00914 $ & $   0.01177 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56293.67345 $ & $  -0.02023 $ & $   0.01645 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56209.97166 $ & $   0.01616 $ & $   0.01080 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56213.77629 $ & $   0.02566 $ & $   0.01616 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56228.99488 $ & $  -0.00773 $ & $   0.01422 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56208.06955 $ & $  -0.03262 $ & $   0.01181 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56289.86917 $ & $   0.03739 $ & $   0.01818 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56270.84610 $ & $   0.03292 $ & $   0.01959 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56308.89246 $ & $   0.01464 $ & $   0.01133 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56268.94390 $ & $   0.01522 $ & $   0.01396 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56291.77172 $ & $   0.01131 $ & $   0.01550 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56331.72033 $ & $   0.00252 $ & $   0.01286 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56306.99034 $ & $   0.00225 $ & $   0.01172 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56312.69729 $ & $   0.03775 $ & $   0.01725 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56253.72569 $ & $  -0.03348 $ & $   0.01585 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56310.79516 $ & $   0.00219 $ & $   0.01334 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56314.59987 $ & $  -0.01773 $ & $   0.01682 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56268.94441 $ & $   0.00618 $ & $   0.01235 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56327.91626 $ & $  -0.02687 $ & $   0.01246 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56272.74918 $ & $  -0.01654 $ & $   0.01362 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56209.97307 $ & $  -0.01323 $ & $   0.01457 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56295.57726 $ & $   0.00814 $ & $   0.01467 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56272.74951 $ & $  -0.00076 $ & $   0.01267 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56228.99649 $ & $   0.03717 $ & $   0.01781 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56189.04809 $ & $   0.00784 $ & $   0.01181 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56331.72171 $ & $   0.00994 $ & $   0.01416 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56232.80149 $ & $  -0.02516 $ & $   0.02089 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56310.79641 $ & $  -0.01985 $ & $   0.01213 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56190.95084 $ & $   0.04502 $ & $   0.01425 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56248.02033 $ & $  -0.02854 $ & $   0.01652 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56274.65275 $ & $   0.02146 $ & $   0.01392 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56251.82499 $ & $   0.00738 $ & $   0.01321 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56213.77875 $ & $   0.01256 $ & $   0.01461 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56228.99738 $ & $   0.00472 $ & $   0.01544 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56289.87163 $ & $  -0.00744 $ & $   0.01849 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56352.64807 $ & $  -0.03714 $ & $   0.01424 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56208.07229 $ & $  -0.02033 $ & $   0.01266 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56268.94637 $ & $   0.00932 $ & $   0.01481 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56331.72280 $ & $   0.00360 $ & $   0.01315 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56291.77422 $ & $  -0.01830 $ & $   0.01457 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56306.99281 $ & $   0.00040 $ & $   0.01133 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56312.69979 $ & $   0.03572 $ & $   0.01845 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56253.72819 $ & $  -0.02591 $ & $   0.01602 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56293.67679 $ & $  -0.02277 $ & $   0.01774 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56310.79766 $ & $   0.00535 $ & $   0.01274 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56209.97508 $ & $  -0.00851 $ & $   0.01166 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56314.60234 $ & $  -0.01294 $ & $   0.01660 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56170.02657 $ & $   0.03691 $ & $   0.02316 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56268.94689 $ & $   0.01654 $ & $   0.01213 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56270.84933 $ & $   0.00126 $ & $   0.01191 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56327.91873 $ & $   0.01967 $ & $   0.01370 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56272.75165 $ & $   0.00392 $ & $   0.01351 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56270.84943 $ & $  -0.03449 $ & $   0.01834 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56168.12458 $ & $  -0.00262 $ & $   0.01158 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56308.89582 $ & $  -0.02650 $ & $   0.01100 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56149.10154 $ & $  -0.01431 $ & $   0.01534 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56209.97558 $ & $  -0.00131 $ & $   0.01431 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56230.90106 $ & $   0.02399 $ & $   0.01853 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56295.57973 $ & $  -0.01458 $ & $   0.01457 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56272.75203 $ & $  -0.02035 $ & $   0.01206 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56228.99899 $ & $   0.00871 $ & $   0.01629 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56211.87844 $ & $   0.02258 $ & $   0.01762 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56331.72422 $ & $  -0.00978 $ & $   0.01186 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56190.95335 $ & $   0.03047 $ & $   0.01267 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56248.02284 $ & $   0.00131 $ & $   0.01309 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56251.82750 $ & $   0.00904 $ & $   0.01333 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56189.05148 $ & $  -0.02122 $ & $   0.01120 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56352.65054 $ & $   0.00129 $ & $   0.01387 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56208.07481 $ & $   0.01875 $ & $   0.01293 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56310.79975 $ & $   0.01096 $ & $   0.01154 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56268.94887 $ & $   0.03492 $ & $   0.01627 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56291.77673 $ & $   0.00835 $ & $   0.01491 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56234.70739 $ & $   0.01926 $ & $   0.02338 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56312.70227 $ & $  -0.01137 $ & $   0.01725 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56253.73065 $ & $   0.01049 $ & $   0.01629 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56213.78209 $ & $  -0.01564 $ & $   0.01497 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56293.67926 $ & $  -0.00002 $ & $   0.01690 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56310.80013 $ & $  -0.01303 $ & $   0.01322 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56209.97756 $ & $  -0.01170 $ & $   0.01255 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56314.60484 $ & $   0.01347 $ & $   0.01781 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56229.00081 $ & $  -0.00065 $ & $   0.01593 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56268.94940 $ & $   0.01603 $ & $   0.01227 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56270.85181 $ & $   0.02607 $ & $   0.01164 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56327.92123 $ & $   0.00383 $ & $   0.01181 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56270.85193 $ & $  -0.00108 $ & $   0.01594 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56168.12709 $ & $  -0.01260 $ & $   0.01205 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56308.89829 $ & $  -0.01329 $ & $   0.01067 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56209.97804 $ & $   0.00670 $ & $   0.01486 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56230.90356 $ & $  -0.01021 $ & $   0.01887 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56331.72619 $ & $   0.00938 $ & $   0.01316 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56295.58224 $ & $  -0.02066 $ & $   0.01504 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56149.10420 $ & $  -0.00685 $ & $   0.01354 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56229.00146 $ & $  -0.01620 $ & $   0.01610 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56232.80644 $ & $   0.00565 $ & $   0.02083 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56272.75527 $ & $  -0.00327 $ & $   0.01321 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56248.02531 $ & $   0.01160 $ & $   0.01219 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56274.65772 $ & $  -0.02627 $ & $   0.01333 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56189.05396 $ & $   0.00813 $ & $   0.01149 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56272.75581 $ & $  -0.00682 $ & $   0.01190 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56352.65304 $ & $   0.00724 $ & $   0.01355 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56331.72761 $ & $   0.01376 $ & $   0.01247 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56310.80221 $ & $  -0.00946 $ & $   0.01152 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56291.77919 $ & $  -0.00573 $ & $   0.01435 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56213.78455 $ & $  -0.02727 $ & $   0.01443 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56293.68173 $ & $  -0.00031 $ & $   0.01876 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56251.83088 $ & $   0.00664 $ & $   0.01316 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56209.98006 $ & $   0.01509 $ & $   0.01187 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56190.95702 $ & $  -0.00778 $ & $   0.01288 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56229.00332 $ & $  -0.03092 $ & $   0.01447 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56270.85441 $ & $   0.01204 $ & $   0.01688 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56289.87759 $ & $   0.03852 $ & $   0.01893 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56168.12956 $ & $  -0.00847 $ & $   0.01211 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56308.90081 $ & $  -0.00543 $ & $   0.01123 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56208.07823 $ & $  -0.00232 $ & $   0.01301 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56270.85458 $ & $  -0.00969 $ & $   0.01163 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56331.72867 $ & $   0.00240 $ & $   0.01339 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56295.58472 $ & $  -0.01316 $ & $   0.01481 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56149.10670 $ & $  -0.00689 $ & $   0.01364 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56268.95248 $ & $   0.01020 $ & $   0.01432 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56253.73406 $ & $  -0.00495 $ & $   0.01565 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56310.80351 $ & $   0.00561 $ & $   0.01408 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56314.60821 $ & $  -0.03440 $ & $   0.01499 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56312.70594 $ & $   0.01495 $ & $   0.01460 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56327.92459 $ & $   0.02618 $ & $   0.01167 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56268.95289 $ & $   0.02224 $ & $   0.01326 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56272.75774 $ & $  -0.00355 $ & $   0.01433 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56209.98141 $ & $  -0.02372 $ & $   0.01400 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56230.90690 $ & $   0.02052 $ & $   0.01885 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56229.00485 $ & $  -0.03005 $ & $   0.01622 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56189.05647 $ & $   0.00021 $ & $   0.01132 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56227.10275 $ & $   0.02701 $ & $   0.01788 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56352.65555 $ & $  -0.02087 $ & $   0.01357 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56331.73012 $ & $  -0.01308 $ & $   0.01181 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56310.80473 $ & $  -0.00017 $ & $   0.01205 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56234.71224 $ & $   0.02692 $ & $   0.01974 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56272.75857 $ & $   0.00346 $ & $   0.01292 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56274.66105 $ & $   0.02265 $ & $   0.01460 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56293.68420 $ & $   0.00102 $ & $   0.01808 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56213.78706 $ & $   0.00972 $ & $   0.01346 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56251.83334 $ & $  -0.01641 $ & $   0.01351 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56248.02873 $ & $   0.00594 $ & $   0.01169 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56209.98259 $ & $  -0.01595 $ & $   0.01152 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56190.95950 $ & $   0.01825 $ & $   0.01249 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56229.00584 $ & $   0.01220 $ & $   0.01542 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56270.85692 $ & $  -0.03954 $ & $   0.01759 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56289.88005 $ & $   0.02664 $ & $   0.01905 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56308.90331 $ & $   0.01152 $ & $   0.01137 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56208.08073 $ & $   0.01919 $ & $   0.01264 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56270.85710 $ & $  -0.00924 $ & $   0.01146 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56331.73117 $ & $   0.01623 $ & $   0.01287 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56268.95495 $ & $   0.02008 $ & $   0.01436 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56291.78283 $ & $   0.00317 $ & $   0.01491 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56310.80598 $ & $   0.00839 $ & $   0.01323 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56314.61068 $ & $  -0.01676 $ & $   0.01639 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56312.70842 $ & $  -0.01391 $ & $   0.01396 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56253.73678 $ & $   0.00774 $ & $   0.01682 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56268.95537 $ & $   0.01924 $ & $   0.01373 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56327.92709 $ & $  -0.00451 $ & $   0.01172 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56168.13292 $ & $  -0.00446 $ & $   0.01314 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56209.98389 $ & $  -0.00420 $ & $   0.01332 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56272.76025 $ & $   0.00424 $ & $   0.01414 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56230.90940 $ & $  -0.00852 $ & $   0.01800 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56149.11012 $ & $  -0.01253 $ & $   0.01197 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56229.00735 $ & $  -0.01781 $ & $   0.01546 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56295.58835 $ & $  -0.01315 $ & $   0.01518 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56189.05894 $ & $  -0.00874 $ & $   0.01149 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56227.10526 $ & $   0.00244 $ & $   0.01317 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56331.73263 $ & $  -0.01841 $ & $   0.01180 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56310.80720 $ & $  -0.00267 $ & $   0.01211 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56272.76109 $ & $  -0.00333 $ & $   0.01165 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56232.81257 $ & $  -0.00686 $ & $   0.01890 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56267.05421 $ & $   0.00742 $ & $   0.01591 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56274.66352 $ & $   0.00389 $ & $   0.01431 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56213.78952 $ & $   0.00646 $ & $   0.01459 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56251.83585 $ & $   0.00294 $ & $   0.01457 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56190.96201 $ & $  -0.00184 $ & $   0.01219 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56229.00834 $ & $   0.00676 $ & $   0.01420 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56248.03150 $ & $  -0.01261 $ & $   0.01228 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56289.88255 $ & $   0.00932 $ & $   0.01726 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56208.08321 $ & $   0.01036 $ & $   0.01276 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56234.71560 $ & $  -0.02558 $ & $   0.02143 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56331.73364 $ & $   0.00517 $ & $   0.01316 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56352.65916 $ & $   0.00153 $ & $   0.01352 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56268.95745 $ & $   0.00900 $ & $   0.01453 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56291.78534 $ & $   0.01779 $ & $   0.01380 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56310.80848 $ & $   0.01032 $ & $   0.01401 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56314.61314 $ & $  -0.01507 $ & $   0.01675 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56209.98595 $ & $   0.00520 $ & $   0.01175 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56312.71092 $ & $  -0.02585 $ & $   0.01706 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56253.73924 $ & $   0.00862 $ & $   0.01538 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56293.68783 $ & $   0.00753 $ & $   0.02022 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56327.92956 $ & $   0.01358 $ & $   0.01212 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56268.95788 $ & $  -0.01185 $ & $   0.01343 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56270.86027 $ & $  -0.00841 $ & $   0.02100 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56168.13543 $ & $   0.00773 $ & $   0.02089 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56170.03776 $ & $   0.01705 $ & $   0.02042 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56272.76272 $ & $   0.01026 $ & $   0.01361 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56230.91189 $ & $   0.01659 $ & $   0.01843 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56308.90687 $ & $  -0.00535 $ & $   0.01158 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56149.11258 $ & $  -0.00558 $ & $   0.01360 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56295.59083 $ & $  -0.00025 $ & $   0.01507 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56270.86078 $ & $   0.00183 $ & $   0.01145 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56229.01008 $ & $   0.02405 $ & $   0.01692 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56272.76363 $ & $  -0.01106 $ & $   0.01140 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56331.73539 $ & $   0.01064 $ & $   0.01221 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56251.83832 $ & $   0.02345 $ & $   0.01410 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56267.05693 $ & $   0.01490 $ & $   0.01207 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56274.66625 $ & $   0.02110 $ & $   0.01550 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56190.96453 $ & $  -0.02000 $ & $   0.01257 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56189.06229 $ & $  -0.00079 $ & $   0.01165 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56248.03401 $ & $  -0.00718 $ & $   0.01387 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56227.10864 $ & $  -0.01353 $ & $   0.01250 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56289.88501 $ & $   0.01334 $ & $   0.01635 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56310.81054 $ & $  -0.00452 $ & $   0.01204 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56208.08571 $ & $   0.02068 $ & $   0.01297 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56352.66163 $ & $   0.01933 $ & $   0.01422 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56268.95992 $ & $  -0.01853 $ & $   0.01510 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56213.79291 $ & $   0.00156 $ & $   0.01381 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56291.78781 $ & $   0.01942 $ & $   0.01533 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56310.81095 $ & $  -0.00578 $ & $   0.01403 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56314.61565 $ & $  -0.00236 $ & $   0.01733 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56211.89074 $ & $   0.03471 $ & $   0.01390 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56209.98847 $ & $  -0.00210 $ & $   0.01146 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56312.71339 $ & $   0.00981 $ & $   0.01483 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56293.69030 $ & $   0.03098 $ & $   0.01977 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56253.74175 $ & $  -0.00483 $ & $   0.01649 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56268.96035 $ & $  -0.01094 $ & $   0.01280 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56327.93206 $ & $   0.00143 $ & $   0.01186 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56170.04025 $ & $   0.02336 $ & $   0.01756 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56229.01201 $ & $   0.01069 $ & $   0.01461 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56230.91439 $ & $   0.01305 $ & $   0.01882 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56308.90937 $ & $  -0.00110 $ & $   0.01092 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56149.11509 $ & $  -0.00211 $ & $   0.01514 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56209.98911 $ & $  -0.00085 $ & $   0.01478 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56331.73727 $ & $   0.00594 $ & $   0.01313 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56295.59333 $ & $  -0.01313 $ & $   0.01577 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56270.86329 $ & $  -0.01554 $ & $   0.01148 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56229.01254 $ & $   0.00677 $ & $   0.01674 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56272.76608 $ & $   0.00524 $ & $   0.01388 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56232.81755 $ & $  -0.03570 $ & $   0.02147 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56267.05944 $ & $   0.00586 $ & $   0.01603 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56274.66875 $ & $  -0.02097 $ & $   0.01350 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56189.06480 $ & $   0.00713 $ & $   0.01131 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56227.11112 $ & $   0.00306 $ & $   0.01159 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56310.81305 $ & $  -0.01879 $ & $   0.01132 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56352.66413 $ & $  -0.00151 $ & $   0.01408 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56331.73882 $ & $   0.00099 $ & $   0.01158 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56251.84168 $ & $   0.03257 $ & $   0.01406 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56213.79545 $ & $  -0.00555 $ & $   0.01406 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56291.79032 $ & $   0.02026 $ & $   0.01426 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56211.89326 $ & $  -0.00545 $ & $   0.01433 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56209.99096 $ & $  -0.00859 $ & $   0.01164 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56293.69277 $ & $  -0.01626 $ & $   0.02052 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56190.96789 $ & $  -0.03920 $ & $   0.01250 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56289.88833 $ & $   0.00325 $ & $   0.01595 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56170.04264 $ & $  -0.03299 $ & $   0.01829 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56229.01451 $ & $  -0.01344 $ & $   0.01761 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56208.08909 $ & $  -0.01082 $ & $   0.01228 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56270.86550 $ & $   0.00008 $ & $   0.02035 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56308.91184 $ & $   0.00359 $ & $   0.01197 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56268.96328 $ & $  -0.01024 $ & $   0.01442 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56149.11759 $ & $  -0.02223 $ & $   0.01377 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56295.59580 $ & $  -0.00931 $ & $   0.01536 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56331.73979 $ & $  -0.01119 $ & $   0.01287 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56270.86577 $ & $   0.01325 $ & $   0.01112 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56253.74508 $ & $   0.01062 $ & $   0.01416 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56312.71681 $ & $   0.02858 $ & $   0.01417 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56310.81458 $ & $   0.00652 $ & $   0.01456 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56392.61412 $ & $   0.03217 $ & $   0.01699 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56314.61927 $ & $   0.01165 $ & $   0.01854 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56272.76855 $ & $   0.00809 $ & $   0.01463 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56230.91778 $ & $   0.02949 $ & $   0.01758 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56268.96416 $ & $  -0.02177 $ & $   0.01345 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56209.99249 $ & $   0.00709 $ & $   0.01398 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56229.01593 $ & $   0.00061 $ & $   0.01699 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56227.11363 $ & $  -0.00024 $ & $   0.01218 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56310.81556 $ & $  -0.03239 $ & $   0.01190 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56189.06756 $ & $  -0.00037 $ & $   0.01137 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56232.82085 $ & $   0.00433 $ & $   0.02119 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56352.66660 $ & $  -0.01706 $ & $   0.01415 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56234.72324 $ & $  -0.03275 $ & $   0.02271 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56331.74130 $ & $   0.01034 $ & $   0.01220 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56251.84415 $ & $   0.01627 $ & $   0.01419 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56272.76978 $ & $   0.01761 $ & $   0.01200 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56293.69523 $ & $   0.00791 $ & $   0.02208 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56274.67213 $ & $  -0.01733 $ & $   0.01359 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56190.97040 $ & $   0.00509 $ & $   0.01148 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56211.89595 $ & $   0.00235 $ & $   0.01380 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56289.89083 $ & $  -0.00104 $ & $   0.01950 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56213.79835 $ & $  -0.02695 $ & $   0.01445 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56209.99374 $ & $  -0.00648 $ & $   0.01153 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56208.09155 $ & $  -0.02704 $ & $   0.01280 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56229.01701 $ & $   0.00624 $ & $   0.01677 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56268.96575 $ & $   0.02021 $ & $   0.01472 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56308.91435 $ & $  -0.00684 $ & $   0.01115 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56331.74226 $ & $   0.02323 $ & $   0.01417 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56291.79372 $ & $   0.02144 $ & $   0.01462 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56270.86828 $ & $  -0.00595 $ & $   0.01169 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56253.74755 $ & $  -0.01842 $ & $   0.01580 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56312.71928 $ & $   0.00961 $ & $   0.01383 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56310.81705 $ & $  -0.01657 $ & $   0.01461 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56314.62174 $ & $   0.02154 $ & $   0.01658 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56272.77102 $ & $   0.01838 $ & $   0.01349 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56230.92024 $ & $   0.02704 $ & $   0.01734 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56209.99495 $ & $  -0.02421 $ & $   0.01418 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56268.96667 $ & $  -0.00528 $ & $   0.01362 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56255.65056 $ & $  -0.00233 $ & $   0.01660 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56295.59917 $ & $  -0.02373 $ & $   0.01577 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56149.12117 $ & $  -0.00173 $ & $   0.01474 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56229.01839 $ & $  -0.01507 $ & $   0.01644 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56227.11614 $ & $   0.00663 $ & $   0.01147 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56189.07007 $ & $   0.01088 $ & $   0.01093 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56310.81828 $ & $  -0.00822 $ & $   0.01224 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56331.74381 $ & $   0.03236 $ & $   0.01199 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56272.77230 $ & $   0.01142 $ & $   0.01184 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56251.84687 $ & $  -0.01151 $ & $   0.01282 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56190.97291 $ & $   0.02154 $ & $   0.01271 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56289.89330 $ & $  -0.00807 $ & $   0.01874 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56211.89846 $ & $   0.00528 $ & $   0.01402 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56213.80081 $ & $  -0.01220 $ & $   0.01357 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56229.01952 $ & $  -0.02386 $ & $   0.01534 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56352.66998 $ & $   0.01320 $ & $   0.01429 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56268.96825 $ & $   0.01378 $ & $   0.01592 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56208.09431 $ & $  -0.01327 $ & $   0.01229 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56331.74477 $ & $  -0.01017 $ & $   0.01423 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56291.79622 $ & $   0.01389 $ & $   0.01377 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56293.69859 $ & $   0.02820 $ & $   0.02019 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56253.75005 $ & $   0.00518 $ & $   0.01638 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56312.72178 $ & $   0.00631 $ & $   0.01468 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56310.81955 $ & $   0.00672 $ & $   0.01411 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56314.62420 $ & $   0.00655 $ & $   0.01763 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56209.99711 $ & $   0.02079 $ & $   0.01250 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56272.77352 $ & $   0.00091 $ & $   0.01386 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56270.87134 $ & $   0.02303 $ & $   0.01759 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56308.91766 $ & $   0.01712 $ & $   0.01121 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56268.96915 $ & $  -0.01264 $ & $   0.01271 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56255.65303 $ & $   0.01200 $ & $   0.01676 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56295.60165 $ & $  -0.03062 $ & $   0.01498 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56230.92300 $ & $  -0.00265 $ & $   0.01987 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56149.12368 $ & $   0.00214 $ & $   0.01477 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56229.02090 $ & $   0.01412 $ & $   0.01543 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56270.87191 $ & $   0.01445 $ & $   0.01222 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56232.82577 $ & $  -0.03142 $ & $   0.02001 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56331.74631 $ & $  -0.00427 $ & $   0.01153 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56274.67707 $ & $   0.00536 $ & $   0.01404 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56272.77481 $ & $   0.00990 $ & $   0.01162 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56251.84938 $ & $   0.00809 $ & $   0.01375 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56289.89579 $ & $  -0.00504 $ & $   0.01852 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56234.72876 $ & $  -0.02127 $ & $   0.02066 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56227.11951 $ & $  -0.01543 $ & $   0.01304 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56189.07346 $ & $  -0.00700 $ & $   0.01052 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56211.90123 $ & $  -0.01808 $ & $   0.01320 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56352.67245 $ & $   0.02912 $ & $   0.01569 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56310.82168 $ & $  -0.01386 $ & $   0.01155 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56208.09681 $ & $  -0.01650 $ & $   0.01338 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56291.79869 $ & $   0.01014 $ & $   0.01318 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56312.72425 $ & $   0.02007 $ & $   0.01416 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56314.62670 $ & $  -0.02614 $ & $   0.01590 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56213.80415 $ & $   0.00107 $ & $   0.01409 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56209.99960 $ & $   0.00066 $ & $   0.01197 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56270.87381 $ & $   0.02124 $ & $   0.01668 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56229.02294 $ & $  -0.00174 $ & $   0.01396 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56308.92016 $ & $  -0.00273 $ & $   0.01133 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56268.97166 $ & $  -0.01660 $ & $   0.01273 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56255.65549 $ & $  -0.02107 $ & $   0.01816 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56295.60412 $ & $  -0.01124 $ & $   0.01490 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56230.92549 $ & $  -0.02102 $ & $   0.01823 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56331.74815 $ & $   0.03097 $ & $   0.01522 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56149.12617 $ & $  -0.00482 $ & $   0.01653 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56229.02336 $ & $  -0.00062 $ & $   0.01568 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56270.87439 $ & $  -0.01967 $ & $   0.01124 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56232.82822 $ & $  -0.03551 $ & $   0.01809 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56267.07019 $ & $  -0.02826 $ & $   0.01170 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56272.77713 $ & $  -0.01159 $ & $   0.01407 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56274.67957 $ & $  -0.01270 $ & $   0.01474 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56210.00106 $ & $   0.02596 $ & $   0.01358 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56227.12199 $ & $   0.00883 $ & $   0.01457 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56189.07593 $ & $   0.01449 $ & $   0.01185 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56352.67495 $ & $   0.03073 $ & $   0.01453 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56310.82415 $ & $   0.00424 $ & $   0.01269 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56331.74971 $ & $   0.00326 $ & $   0.01168 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56170.05313 $ & $  -0.03050 $ & $   0.01950 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56291.80119 $ & $  -0.01240 $ & $   0.01470 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56213.80665 $ & $  -0.02125 $ & $   0.01448 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56210.00212 $ & $   0.00177 $ & $   0.01179 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56272.77854 $ & $  -0.00719 $ & $   0.01193 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56289.89936 $ & $   0.00115 $ & $   0.01671 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56270.87628 $ & $  -0.02597 $ & $   0.01660 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56229.02547 $ & $  -0.00165 $ & $   0.01448 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56308.92264 $ & $   0.00443 $ & $   0.01147 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56211.90468 $ & $  -0.01626 $ & $   0.01358 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56295.60659 $ & $  -0.01548 $ & $   0.01577 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56208.10021 $ & $  -0.00509 $ & $   0.01260 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56331.75063 $ & $   0.00778 $ & $   0.01506 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56253.75589 $ & $   0.00632 $ & $   0.01553 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56149.12867 $ & $  -0.04465 $ & $   0.01995 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56310.82540 $ & $  -0.00381 $ & $   0.01431 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56314.63008 $ & $   0.01324 $ & $   0.01751 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56251.85384 $ & $   0.00056 $ & $   0.01316 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56312.72788 $ & $  -0.00855 $ & $   0.01412 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56270.87716 $ & $   0.00557 $ & $   0.01185 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56272.77960 $ & $  -0.02273 $ & $   0.01437 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56190.98014 $ & $   0.00749 $ & $   0.01158 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56255.65885 $ & $   0.01339 $ & $   0.01670 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56268.97516 $ & $   0.00492 $ & $   0.01376 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56234.73368 $ & $  -0.02441 $ & $   0.01864 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56232.83159 $ & $  -0.03113 $ & $   0.01862 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56189.07840 $ & $   0.00831 $ & $   0.01098 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56352.67742 $ & $   0.02670 $ & $   0.01491 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56227.12476 $ & $  -0.01758 $ & $   0.01168 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56310.82667 $ & $  -0.01200 $ & $   0.01226 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56293.70591 $ & $   0.01714 $ & $   0.01477 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56331.75221 $ & $  -0.00937 $ & $   0.01167 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56170.05562 $ & $   0.02034 $ & $   0.01808 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56274.68290 $ & $   0.01137 $ & $   0.01406 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56213.80912 $ & $   0.04038 $ & $   0.01483 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56230.92998 $ & $   0.02248 $ & $   0.01801 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56210.00466 $ & $   0.02623 $ & $   0.01109 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56289.90183 $ & $   0.01782 $ & $   0.01745 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56270.87879 $ & $   0.02373 $ & $   0.01688 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56308.92515 $ & $  -0.00830 $ & $   0.01111 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56211.90719 $ & $  -0.00122 $ & $   0.01380 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56272.78131 $ & $   0.00756 $ & $   0.01192 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56208.10268 $ & $   0.00647 $ & $   0.01328 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56331.75313 $ & $  -0.01190 $ & $   0.01466 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56310.82787 $ & $  -0.01180 $ & $   0.01403 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56314.63255 $ & $  -0.00033 $ & $   0.01720 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56291.80483 $ & $   0.00155 $ & $   0.01421 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56312.73036 $ & $   0.00384 $ & $   0.01400 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56253.75865 $ & $  -0.00947 $ & $   0.01553 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56251.85635 $ & $  -0.01657 $ & $   0.01443 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56210.00561 $ & $   0.01209 $ & $   0.01505 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56270.87967 $ & $  -0.01020 $ & $   0.01130 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56190.98261 $ & $   0.00071 $ & $   0.01315 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56272.78211 $ & $  -0.00728 $ & $   0.01380 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56255.66131 $ & $  -0.03322 $ & $   0.01781 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56268.97763 $ & $   0.00316 $ & $   0.01479 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56333.65638 $ & $   0.01982 $ & $   0.01293 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56295.61017 $ & $   0.00369 $ & $   0.01538 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56229.02924 $ & $  -0.00105 $ & $   0.01644 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56390.72603 $ & $   0.02996 $ & $   0.01413 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56189.08091 $ & $  -0.01399 $ & $   0.01144 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56227.12724 $ & $   0.01579 $ & $   0.01099 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56310.82914 $ & $  -0.01193 $ & $   0.01193 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56232.83431 $ & $   0.01929 $ & $   0.01857 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56293.70842 $ & $   0.00287 $ & $   0.01345 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56331.75473 $ & $  -0.01598 $ & $   0.01113 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56274.68537 $ & $  -0.00874 $ & $   0.01381 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56170.05815 $ & $   0.02027 $ & $   0.01572 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56213.81162 $ & $   0.01064 $ & $   0.01525 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56230.93248 $ & $   0.00227 $ & $   0.01663 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56289.90429 $ & $  -0.00738 $ & $   0.01744 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56211.90956 $ & $  -0.01029 $ & $   0.01404 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56272.78382 $ & $  -0.00614 $ & $   0.01200 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56208.10517 $ & $   0.00586 $ & $   0.01227 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56331.75560 $ & $   0.01945 $ & $   0.01333 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56352.68109 $ & $   0.02612 $ & $   0.01469 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56310.83037 $ & $   0.01345 $ & $   0.01404 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56314.63502 $ & $   0.02333 $ & $   0.01706 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56291.80730 $ & $  -0.00227 $ & $   0.01434 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56251.85882 $ & $  -0.01113 $ & $   0.01365 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56312.73286 $ & $  -0.00678 $ & $   0.01533 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56253.76116 $ & $   0.00206 $ & $   0.01542 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56210.00805 $ & $   0.02705 $ & $   0.01204 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56234.73818 $ & $  -0.01045 $ & $   0.01962 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56270.88216 $ & $  -0.02430 $ & $   0.01561 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56272.78458 $ & $  -0.01501 $ & $   0.01418 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56255.66377 $ & $  -0.00505 $ & $   0.01817 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56190.98512 $ & $  -0.00403 $ & $   0.01265 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56210.00837 $ & $  -0.01012 $ & $   0.01406 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56308.92870 $ & $   0.00577 $ & $   0.01118 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56333.65886 $ & $  -0.01245 $ & $   0.01203 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56295.61268 $ & $   0.01122 $ & $   0.01589 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56390.72849 $ & $   0.01142 $ & $   0.01357 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56229.03196 $ & $  -0.01378 $ & $   0.01575 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56232.83680 $ & $   0.02312 $ & $   0.01848 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56293.71092 $ & $   0.01518 $ & $   0.01211 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56270.88332 $ & $   0.00388 $ & $   0.01170 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56331.75749 $ & $  -0.00385 $ & $   0.01251 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56274.68813 $ & $  -0.00625 $ & $   0.01445 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56230.93498 $ & $  -0.00393 $ & $   0.01644 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56289.90679 $ & $   0.03620 $ & $   0.01862 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56227.13060 $ & $   0.02555 $ & $   0.01153 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56310.83253 $ & $  -0.00411 $ & $   0.01179 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56208.10764 $ & $  -0.01915 $ & $   0.01214 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56272.78635 $ & $  -0.00004 $ & $   0.01139 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56189.08460 $ & $  -0.00121 $ & $   0.01333 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56352.68355 $ & $   0.02445 $ & $   0.01375 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56170.06155 $ & $  -0.02690 $ & $   0.01549 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56310.83284 $ & $  -0.00253 $ & $   0.01377 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56314.63753 $ & $  -0.02416 $ & $   0.01619 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56293.71211 $ & $  -0.00272 $ & $   0.02370 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56291.80980 $ & $   0.00140 $ & $   0.01407 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56213.81499 $ & $   0.00109 $ & $   0.01292 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56312.73533 $ & $  -0.00200 $ & $   0.01464 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56253.76362 $ & $   0.01261 $ & $   0.01405 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56251.86132 $ & $   0.00231 $ & $   0.01321 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56210.01057 $ & $   0.01587 $ & $   0.01247 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56234.74064 $ & $   0.00406 $ & $   0.02122 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56270.88463 $ & $  -0.01023 $ & $   0.01580 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56190.98763 $ & $  -0.00213 $ & $   0.01164 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56268.98248 $ & $  -0.00869 $ & $   0.01238 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56210.01083 $ & $   0.00223 $ & $   0.01436 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56232.83867 $ & $   0.01809 $ & $   0.01861 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56308.93121 $ & $   0.00746 $ & $   0.01068 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56255.66650 $ & $   0.01545 $ & $   0.01850 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56333.66138 $ & $  -0.01214 $ & $   0.01686 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56295.61515 $ & $   0.00954 $ & $   0.01522 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56331.75923 $ & $  -0.00629 $ & $   0.01310 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56390.73095 $ & $  -0.00516 $ & $   0.01331 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56229.03445 $ & $   0.00523 $ & $   0.01839 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56232.83926 $ & $   0.02216 $ & $   0.01926 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56248.05778 $ & $  -0.00403 $ & $   0.01844 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56272.78794 $ & $  -0.01908 $ & $   0.01368 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56270.88580 $ & $  -0.00127 $ & $   0.01102 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56274.69060 $ & $  -0.00530 $ & $   0.01404 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56267.08138 $ & $  -0.00173 $ & $   0.01299 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56230.93744 $ & $   0.01460 $ & $   0.01892 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56227.13309 $ & $  -0.00288 $ & $   0.01141 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56310.83504 $ & $   0.00443 $ & $   0.01131 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56189.08708 $ & $   0.00366 $ & $   0.01140 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56352.68606 $ & $  -0.01576 $ & $   0.01409 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56293.71435 $ & $   0.00787 $ & $   0.01178 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56170.06401 $ & $   0.00789 $ & $   0.01522 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56291.81229 $ & $  -0.01651 $ & $   0.01308 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56293.71461 $ & $  -0.02591 $ & $   0.02082 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56331.76088 $ & $  -0.00436 $ & $   0.01138 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56210.01305 $ & $  -0.00705 $ & $   0.01196 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56234.74336 $ & $  -0.02073 $ & $   0.01833 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56208.11100 $ & $   0.00260 $ & $   0.01219 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56270.88739 $ & $   0.01847 $ & $   0.01646 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56308.93368 $ & $  -0.01688 $ & $   0.01116 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56232.84117 $ & $  -0.00808 $ & $   0.02046 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56295.61762 $ & $   0.02733 $ & $   0.01606 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56331.76170 $ & $   0.00335 $ & $   0.01372 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56253.76696 $ & $   0.00328 $ & $   0.01460 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56272.79011 $ & $   0.00105 $ & $   0.01559 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56312.73871 $ & $  -0.00288 $ & $   0.01566 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56251.86470 $ & $   0.01707 $ & $   0.01396 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56310.83647 $ & $  -0.00814 $ & $   0.01520 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56314.64116 $ & $  -0.00062 $ & $   0.01833 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56248.06028 $ & $   0.01630 $ & $   0.01849 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56272.79042 $ & $   0.00551 $ & $   0.01408 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56289.91126 $ & $  -0.01646 $ & $   0.01736 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56190.99099 $ & $  -0.00045 $ & $   0.01166 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56130.11707 $ & $  -0.02411 $ & $   0.01622 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56270.88831 $ & $  -0.00817 $ & $   0.01123 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56333.66476 $ & $  -0.00282 $ & $   0.01729 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56390.73429 $ & $  -0.00958 $ & $   0.01372 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56268.98624 $ & $   0.00536 $ & $   0.01268 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56227.13560 $ & $   0.00061 $ & $   0.01187 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56310.83752 $ & $   0.02580 $ & $   0.01300 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56229.03813 $ & $   0.01428 $ & $   0.01380 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56352.68852 $ & $  -0.00093 $ & $   0.01391 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56293.71682 $ & $  -0.00781 $ & $   0.01216 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56170.06652 $ & $  -0.01569 $ & $   0.01510 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56189.08984 $ & $  -0.00915 $ & $   0.01156 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56274.69396 $ & $   0.00972 $ & $   0.01386 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56331.76339 $ & $   0.02116 $ & $   0.01138 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56230.94079 $ & $   0.01055 $ & $   0.01725 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56267.08489 $ & $   0.00699 $ & $   0.01197 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56213.82026 $ & $   0.00482 $ & $   0.01341 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56234.74582 $ & $  -0.03088 $ & $   0.01872 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56208.11350 $ & $   0.01572 $ & $   0.01293 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56210.01585 $ & $   0.01736 $ & $   0.01124 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56270.88989 $ & $   0.04688 $ & $   0.01855 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56308.93619 $ & $  -0.00200 $ & $   0.01119 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56232.84367 $ & $   0.00843 $ & $   0.02021 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56232.84377 $ & $   0.02358 $ & $   0.01968 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56331.76421 $ & $  -0.02067 $ & $   0.01445 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56291.81568 $ & $  -0.00820 $ & $   0.01324 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56253.76943 $ & $   0.00448 $ & $   0.01532 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56251.86717 $ & $   0.00670 $ & $   0.01385 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56272.79262 $ & $  -0.02818 $ & $   0.01263 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56312.74122 $ & $  -0.01244 $ & $   0.01419 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56310.83894 $ & $  -0.02277 $ & $   0.01376 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56314.64367 $ & $  -0.00012 $ & $   0.01849 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56272.79289 $ & $  -0.00133 $ & $   0.01420 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56289.91376 $ & $   0.00559 $ & $   0.01864 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56190.99350 $ & $   0.02572 $ & $   0.01209 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56270.89080 $ & $  -0.01181 $ & $   0.01152 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56255.67234 $ & $  -0.00263 $ & $   0.01805 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56333.66723 $ & $  -0.02636 $ & $   0.01576 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56295.62099 $ & $   0.02414 $ & $   0.01611 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56268.98872 $ & $   0.02089 $ & $   0.01295 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56390.73679 $ & $  -0.01505 $ & $   0.01277 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56130.11994 $ & $  -0.00574 $ & $   0.01998 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56227.13808 $ & $   0.02500 $ & $   0.01116 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56229.04063 $ & $  -0.02371 $ & $   0.01667 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56293.71933 $ & $  -0.01605 $ & $   0.01225 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56170.06902 $ & $  -0.01539 $ & $   0.01448 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56310.84028 $ & $  -0.00922 $ & $   0.01205 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56189.09236 $ & $   0.00959 $ & $   0.01148 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56331.76586 $ & $   0.00054 $ & $   0.01140 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56230.94326 $ & $  -0.02933 $ & $   0.01847 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56274.69647 $ & $  -0.00207 $ & $   0.01398 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56267.08736 $ & $   0.00238 $ & $   0.01157 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56213.82280 $ & $  -0.00438 $ & $   0.01517 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56352.69190 $ & $  -0.00661 $ & $   0.01410 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56232.84627 $ & $   0.01790 $ & $   0.01974 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56208.11626 $ & $   0.00618 $ & $   0.01181 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56331.76668 $ & $  -0.02417 $ & $   0.01736 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56291.81814 $ & $   0.00794 $ & $   0.01440 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56253.77190 $ & $  -0.00558 $ & $   0.01548 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56272.79510 $ & $  -0.00709 $ & $   0.01230 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56312.74368 $ & $   0.00622 $ & $   0.01333 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56310.84141 $ & $   0.03097 $ & $   0.01947 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56314.64613 $ & $   0.02016 $ & $   0.01809 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56251.86993 $ & $  -0.00271 $ & $   0.01363 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56289.91621 $ & $   0.00141 $ & $   0.01711 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56272.79539 $ & $   0.01921 $ & $   0.01387 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56190.99597 $ & $   0.00223 $ & $   0.01218 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56308.93950 $ & $  -0.00015 $ & $   0.01060 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56210.01923 $ & $  -0.02423 $ & $   0.01206 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56255.67482 $ & $   0.00859 $ & $   0.01724 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56232.84709 $ & $  -0.01720 $ & $   0.01792 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56333.66973 $ & $   0.02940 $ & $   0.01342 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56295.62347 $ & $  -0.01893 $ & $   0.01521 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56390.73926 $ & $  -0.00423 $ & $   0.01301 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56268.99122 $ & $   0.00201 $ & $   0.01229 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56229.04314 $ & $   0.01700 $ & $   0.01623 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56293.72183 $ & $  -0.01079 $ & $   0.01251 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56210.02020 $ & $  -0.00443 $ & $   0.01596 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56274.69894 $ & $  -0.01062 $ & $   0.01326 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56331.76836 $ & $  -0.00415 $ & $   0.01143 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56270.89448 $ & $   0.00475 $ & $   0.01122 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56230.94596 $ & $  -0.02482 $ & $   0.01665 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56227.14144 $ & $   0.01616 $ & $   0.01352 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56352.69436 $ & $  -0.00744 $ & $   0.01490 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56232.84873 $ & $  -0.02221 $ & $   0.01959 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56310.84363 $ & $   0.02061 $ & $   0.01300 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56208.11878 $ & $  -0.00560 $ & $   0.01196 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56189.09571 $ & $   0.00205 $ & $   0.01178 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56291.82064 $ & $  -0.00845 $ & $   0.01416 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56253.77440 $ & $  -0.00283 $ & $   0.01559 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56213.82586 $ & $   0.01454 $ & $   0.01578 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56312.74618 $ & $   0.00426 $ & $   0.01396 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56272.79761 $ & $   0.04859 $ & $   0.01317 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56170.07271 $ & $   0.02006 $ & $   0.01579 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56314.64863 $ & $  -0.02112 $ & $   0.01635 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56251.87239 $ & $   0.01451 $ & $   0.01354 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56289.91871 $ & $  -0.03052 $ & $   0.01594 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56234.75168 $ & $  -0.01355 $ & $   0.01973 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56190.99848 $ & $   0.00898 $ & $   0.01218 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56270.89572 $ & $  -0.00872 $ & $   0.02125 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56210.02171 $ & $   0.01874 $ & $   0.01171 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56308.94201 $ & $   0.03563 $ & $   0.01140 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56255.67728 $ & $   0.04492 $ & $   0.01648 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56232.84956 $ & $  -0.01303 $ & $   0.01871 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56295.62594 $ & $  -0.02577 $ & $   0.01690 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56331.77005 $ & $  -0.00174 $ & $   0.01469 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56390.74176 $ & $   0.02296 $ & $   0.01418 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56211.92433 $ & $  -0.00042 $ & $   0.01370 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56268.99374 $ & $  -0.00315 $ & $   0.01301 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56333.67246 $ & $   0.01369 $ & $   0.01460 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56248.06881 $ & $  -0.01121 $ & $   0.02189 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56272.79901 $ & $   0.01578 $ & $   0.01406 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56354.59850 $ & $   0.00749 $ & $   0.01341 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56210.02270 $ & $   0.01676 $ & $   0.01579 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56274.70144 $ & $   0.01563 $ & $   0.01424 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56270.89699 $ & $   0.00473 $ & $   0.01239 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56227.14392 $ & $   0.01014 $ & $   0.01231 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56352.69686 $ & $  -0.01489 $ & $   0.01541 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56229.04654 $ & $  -0.02507 $ & $   0.01510 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56232.85119 $ & $  -0.00428 $ & $   0.02278 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56310.84609 $ & $  -0.01883 $ & $   0.02007 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56189.09818 $ & $  -0.01717 $ & $   0.01118 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56291.82311 $ & $   0.01154 $ & $   0.01485 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56331.77171 $ & $   0.02582 $ & $   0.01175 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56293.72552 $ & $   0.01459 $ & $   0.01195 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56213.82837 $ & $   0.00887 $ & $   0.01441 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56170.07518 $ & $  -0.00777 $ & $   0.01604 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56234.75418 $ & $   0.02160 $ & $   0.02127 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56308.94449 $ & $  -0.02625 $ & $   0.01088 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56210.02422 $ & $   0.01796 $ & $   0.01134 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56232.85206 $ & $  -0.02362 $ & $   0.01674 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56295.62844 $ & $   0.03225 $ & $   0.01624 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56208.12215 $ & $   0.00103 $ & $   0.01199 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56331.77252 $ & $  -0.00312 $ & $   0.01582 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56253.77774 $ & $  -0.00554 $ & $   0.01428 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56211.92685 $ & $   0.00975 $ & $   0.01344 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56310.84725 $ & $   0.01664 $ & $   0.01770 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56314.65200 $ & $  -0.02543 $ & $   0.01620 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56312.74976 $ & $  -0.00563 $ & $   0.01383 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56272.80138 $ & $   0.01818 $ & $   0.01387 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56255.68062 $ & $   0.00064 $ & $   0.01562 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56210.02512 $ & $  -0.00787 $ & $   0.01876 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56289.92229 $ & $  -0.02206 $ & $   0.01750 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56272.80149 $ & $   0.00985 $ & $   0.01402 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56354.60098 $ & $  -0.02473 $ & $   0.01325 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56191.00207 $ & $   0.01167 $ & $   0.01069 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56333.67583 $ & $   0.02250 $ & $   0.01460 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56268.99726 $ & $  -0.00450 $ & $   0.01333 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56390.74535 $ & $  -0.00011 $ & $   0.01259 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56270.89976 $ & $   0.00296 $ & $   0.01136 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56352.69933 $ & $  -0.00563 $ & $   0.01552 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56227.14669 $ & $   0.00155 $ & $   0.01495 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56229.04907 $ & $   0.00806 $ & $   0.01364 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56310.84860 $ & $  -0.01307 $ & $   0.01163 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56331.77418 $ & $  -0.02716 $ & $   0.01118 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56189.10069 $ & $  -0.00742 $ & $   0.01152 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56274.70481 $ & $  -0.02934 $ & $   0.01327 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56293.72800 $ & $  -0.00991 $ & $   0.01105 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56213.83087 $ & $   0.02473 $ & $   0.01431 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56170.07769 $ & $  -0.00135 $ & $   0.01543 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56234.75664 $ & $   0.01765 $ & $   0.01876 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56270.90068 $ & $   0.00136 $ & $   0.02278 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56308.94700 $ & $   0.00963 $ & $   0.01110 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56210.02675 $ & $   0.01126 $ & $   0.01196 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56232.85456 $ & $   0.01626 $ & $   0.01858 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56232.85457 $ & $   0.01198 $ & $   0.01937 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56208.12462 $ & $   0.01473 $ & $   0.01190 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56331.77502 $ & $  -0.01675 $ & $   0.01317 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56211.92939 $ & $  -0.01127 $ & $   0.01216 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56310.84975 $ & $   0.00334 $ & $   0.01700 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56291.82672 $ & $  -0.01346 $ & $   0.01349 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56314.65450 $ & $   0.02264 $ & $   0.01736 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56253.78050 $ & $  -0.02699 $ & $   0.01390 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56312.75227 $ & $   0.03113 $ & $   0.01480 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56255.68309 $ & $   0.00259 $ & $   0.01642 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56289.92475 $ & $   0.00534 $ & $   0.01934 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56272.80400 $ & $   0.00495 $ & $   0.01367 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56191.00455 $ & $   0.00629 $ & $   0.01167 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56295.63202 $ & $  -0.00231 $ & $   0.01607 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56333.67830 $ & $  -0.01206 $ & $   0.01374 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56268.99973 $ & $   0.00942 $ & $   0.01381 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56390.74781 $ & $  -0.01053 $ & $   0.01282 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56270.90227 $ & $  -0.00459 $ & $   0.01143 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56229.05154 $ & $  -0.03464 $ & $   0.01390 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56310.85108 $ & $   0.00620 $ & $   0.01260 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56251.87937 $ & $   0.00943 $ & $   0.01438 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56354.60436 $ & $   0.00367 $ & $   0.01308 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56151.05688 $ & $  -0.00275 $ & $   0.01443 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56189.10317 $ & $  -0.00041 $ & $   0.01180 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56274.70728 $ & $  -0.00062 $ & $   0.01412 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56331.77669 $ & $  -0.00184 $ & $   0.01105 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56293.73051 $ & $   0.01111 $ & $   0.01176 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56213.83337 $ & $   0.00320 $ & $   0.01410 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56170.08019 $ & $  -0.01642 $ & $   0.01396 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56208.12711 $ & $  -0.01185 $ & $   0.01184 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56331.77749 $ & $  -0.02090 $ & $   0.01414 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56352.70296 $ & $   0.01306 $ & $   0.01455 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56232.85730 $ & $  -0.02687 $ & $   0.01936 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56310.85222 $ & $  -0.00426 $ & $   0.01512 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56253.78296 $ & $   0.00689 $ & $   0.01508 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56291.82923 $ & $  -0.00503 $ & $   0.01349 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56314.65700 $ & $  -0.01542 $ & $   0.01507 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56312.75475 $ & $  -0.00668 $ & $   0.01413 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56248.07629 $ & $   0.01213 $ & $   0.01650 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56234.76013 $ & $   0.04368 $ & $   0.01894 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56289.92724 $ & $   0.03267 $ & $   0.01677 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56210.03015 $ & $  -0.00231 $ & $   0.01136 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56272.80651 $ & $   0.00384 $ & $   0.01361 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56191.00706 $ & $   0.01377 $ & $   0.01162 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56308.95059 $ & $   0.02015 $ & $   0.01129 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56295.63453 $ & $  -0.00543 $ & $   0.01651 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56333.68080 $ & $   0.03098 $ & $   0.01322 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56211.93278 $ & $  -0.00550 $ & $   0.01199 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56232.85825 $ & $   0.03186 $ & $   0.01756 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56390.75028 $ & $  -0.03356 $ & $   0.01319 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56269.00224 $ & $   0.01338 $ & $   0.01316 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56229.05406 $ & $   0.01056 $ & $   0.01496 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56354.60683 $ & $   0.02110 $ & $   0.01353 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56151.05938 $ & $  -0.00834 $ & $   0.01420 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56293.73301 $ & $   0.00881 $ & $   0.01253 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56274.71001 $ & $   0.00541 $ & $   0.01430 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56331.77941 $ & $   0.00738 $ & $   0.01274 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56272.80773 $ & $   0.00429 $ & $   0.01387 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56211.93387 $ & $   0.01409 $ & $   0.01388 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56310.85446 $ & $  -0.00801 $ & $   0.01195 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56270.90591 $ & $  -0.00408 $ & $   0.01093 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56208.12963 $ & $   0.00186 $ & $   0.01303 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56352.70546 $ & $   0.00676 $ & $   0.01548 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56189.10658 $ & $   0.00702 $ & $   0.01217 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56232.85979 $ & $  -0.01784 $ & $   0.01997 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56170.08352 $ & $  -0.01545 $ & $   0.01468 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56213.83675 $ & $  -0.00672 $ & $   0.01440 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56314.65946 $ & $   0.02123 $ & $   0.01705 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56253.78546 $ & $  -0.00375 $ & $   0.01427 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56291.83174 $ & $   0.02820 $ & $   0.01413 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56312.75725 $ & $  -0.00497 $ & $   0.01433 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56270.90650 $ & $  -0.00788 $ & $   0.02222 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56289.92974 $ & $  -0.01472 $ & $   0.01987 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56210.03265 $ & $  -0.01478 $ & $   0.01141 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56191.00953 $ & $   0.01351 $ & $   0.01199 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56308.95307 $ & $  -0.00288 $ & $   0.01112 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56255.68829 $ & $   0.01831 $ & $   0.01629 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56295.63700 $ & $  -0.00210 $ & $   0.01586 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56333.68327 $ & $   0.00389 $ & $   0.01447 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56211.93526 $ & $   0.01973 $ & $   0.01279 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56232.86071 $ & $  -0.04274 $ & $   0.01553 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56269.00472 $ & $   0.00943 $ & $   0.01256 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56390.75278 $ & $  -0.00348 $ & $   0.01256 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56331.78110 $ & $  -0.03205 $ & $   0.01469 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56251.88434 $ & $   0.01490 $ & $   0.01377 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56354.60934 $ & $  -0.00719 $ & $   0.01290 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56272.80989 $ & $  -0.00556 $ & $   0.01469 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56151.06189 $ & $  -0.00883 $ & $   0.01278 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56274.71247 $ & $  -0.01298 $ & $   0.01367 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56272.81045 $ & $   0.02802 $ & $   0.01364 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56170.08573 $ & $   0.01748 $ & $   0.01614 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56270.90839 $ & $   0.01191 $ & $   0.01183 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56310.85697 $ & $   0.00327 $ & $   0.01286 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56352.70793 $ & $  -0.01389 $ & $   0.01569 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56232.86225 $ & $  -0.01331 $ & $   0.01802 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56229.05771 $ & $  -0.00479 $ & $   0.01586 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56293.73641 $ & $   0.01259 $ & $   0.01130 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56211.93701 $ & $   0.04200 $ & $   0.01269 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56331.78277 $ & $  -0.00715 $ & $   0.01137 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56291.83421 $ & $   0.00327 $ & $   0.01374 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56210.03517 $ & $  -0.01263 $ & $   0.01268 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56270.90925 $ & $   0.01189 $ & $   0.01984 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56308.95554 $ & $   0.00469 $ & $   0.01051 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56208.13305 $ & $   0.00379 $ & $   0.01195 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56234.76545 $ & $  -0.01323 $ & $   0.01724 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56295.63950 $ & $   0.00149 $ & $   0.01555 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56232.86321 $ & $   0.05058 $ & $   0.01808 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56211.93777 $ & $   0.01547 $ & $   0.01376 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56331.78358 $ & $  -0.00948 $ & $   0.01412 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56253.78883 $ & $   0.01516 $ & $   0.01526 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56312.76062 $ & $  -0.01108 $ & $   0.01469 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56314.66309 $ & $  -0.00672 $ & $   0.01673 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56289.93308 $ & $  -0.00726 $ & $   0.01975 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56354.61181 $ & $  -0.00802 $ & $   0.01332 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56191.01288 $ & $   0.03163 $ & $   0.01179 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56272.81237 $ & $   0.00248 $ & $   0.01385 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56255.69166 $ & $   0.02119 $ & $   0.01692 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56333.68669 $ & $  -0.00717 $ & $   0.01299 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56230.96182 $ & $  -0.01979 $ & $   0.02046 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56390.75617 $ & $  -0.00059 $ & $   0.01425 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56269.00853 $ & $  -0.02417 $ & $   0.01287 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56310.85945 $ & $  -0.01193 $ & $   0.01221 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56270.91090 $ & $   0.00893 $ & $   0.01175 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56352.71043 $ & $   0.01539 $ & $   0.01671 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56229.06017 $ & $  -0.02625 $ & $   0.01452 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56293.73892 $ & $  -0.00962 $ & $   0.01080 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56211.93948 $ & $  -0.02042 $ & $   0.01274 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56274.71583 $ & $  -0.01711 $ & $   0.01438 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56331.78528 $ & $   0.01152 $ & $   0.01171 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56151.06553 $ & $  -0.02443 $ & $   0.01277 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56189.11182 $ & $  -0.01916 $ & $   0.01206 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56213.84195 $ & $   0.00094 $ & $   0.01446 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56270.91171 $ & $  -0.02200 $ & $   0.01760 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56308.95805 $ & $   0.01524 $ & $   0.01149 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56272.81416 $ & $  -0.00036 $ & $   0.01243 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56232.86558 $ & $  -0.04860 $ & $   0.02179 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56208.13553 $ & $  -0.00999 $ & $   0.01163 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56210.03795 $ & $  -0.00591 $ & $   0.01158 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56232.86571 $ & $  -0.00014 $ & $   0.01607 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56211.94029 $ & $   0.00802 $ & $   0.01211 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56331.78605 $ & $  -0.00408 $ & $   0.01672 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56291.83759 $ & $   0.01137 $ & $   0.01382 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56253.79133 $ & $   0.03928 $ & $   0.01536 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56312.76310 $ & $   0.00864 $ & $   0.01477 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56314.66561 $ & $  -0.01798 $ & $   0.01569 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56289.93555 $ & $  -0.04831 $ & $   0.01551 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56191.01536 $ & $   0.01001 $ & $   0.01172 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56272.81484 $ & $  -0.00210 $ & $   0.01380 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56255.69412 $ & $  -0.00925 $ & $   0.01672 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56295.64288 $ & $  -0.01027 $ & $   0.01577 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56333.68915 $ & $   0.00910 $ & $   0.01362 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56230.96432 $ & $  -0.02313 $ & $   0.02343 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56269.01101 $ & $  -0.00369 $ & $   0.01255 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56270.91342 $ & $   0.01299 $ & $   0.01232 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56229.06268 $ & $  -0.00526 $ & $   0.01565 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56310.86222 $ & $   0.00164 $ & $   0.01176 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56293.74142 $ & $  -0.01322 $ & $   0.01134 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56274.71831 $ & $   0.03054 $ & $   0.01439 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56354.61548 $ & $  -0.02909 $ & $   0.01289 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56331.78776 $ & $   0.00653 $ & $   0.01213 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56151.06800 $ & $  -0.02408 $ & $   0.01385 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56189.11432 $ & $  -0.01859 $ & $   0.01292 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56213.84446 $ & $   0.01860 $ & $   0.01434 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56232.86805 $ & $  -0.01999 $ & $   0.01922 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56352.71381 $ & $  -0.02133 $ & $   0.01523 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56272.81667 $ & $   0.01839 $ & $   0.01454 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56331.78855 $ & $  -0.00177 $ & $   0.01479 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56291.84006 $ & $  -0.01791 $ & $   0.01374 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56253.79380 $ & $  -0.01892 $ & $   0.01409 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56208.13830 $ & $   0.02510 $ & $   0.01229 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56312.76557 $ & $  -0.00028 $ & $   0.01459 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56314.66809 $ & $   0.01107 $ & $   0.01718 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56289.93805 $ & $  -0.02111 $ & $   0.01689 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56272.81734 $ & $   0.00071 $ & $   0.01373 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56191.01787 $ & $   0.00853 $ & $   0.01134 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56270.91509 $ & $  -0.01624 $ & $   0.01540 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56255.69659 $ & $   0.00183 $ & $   0.01607 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56308.96140 $ & $   0.00314 $ & $   0.01165 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56295.64536 $ & $   0.01011 $ & $   0.01627 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56333.69166 $ & $   0.00973 $ & $   0.01306 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56232.86910 $ & $   0.01747 $ & $   0.01651 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56210.04136 $ & $  -0.00047 $ & $   0.01153 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56269.01352 $ & $   0.00390 $ & $   0.01175 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56229.06515 $ & $  -0.01021 $ & $   0.01366 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56274.72078 $ & $   0.02398 $ & $   0.01478 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56293.74393 $ & $   0.01383 $ & $   0.01195 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56354.61796 $ & $   0.01496 $ & $   0.01373 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56151.07050 $ & $   0.01980 $ & $   0.01275 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56331.79027 $ & $   0.00502 $ & $   0.01189 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56211.94468 $ & $   0.02435 $ & $   0.01348 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56234.77255 $ & $   0.01225 $ & $   0.01785 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56352.71627 $ & $   0.00398 $ & $   0.01577 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56232.87054 $ & $   0.00159 $ & $   0.02126 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56272.81915 $ & $   0.01069 $ & $   0.01889 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56310.86556 $ & $  -0.00964 $ & $   0.01220 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56270.91711 $ & $   0.00571 $ & $   0.01161 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56208.14077 $ & $  -0.00621 $ & $   0.01398 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56291.84256 $ & $  -0.01746 $ & $   0.01540 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56253.79630 $ & $  -0.00371 $ & $   0.01366 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56312.76807 $ & $  -0.02435 $ & $   0.01426 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56213.84782 $ & $  -0.02077 $ & $   0.01351 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56314.67055 $ & $   0.01245 $ & $   0.01767 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56289.94052 $ & $  -0.02117 $ & $   0.02058 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56191.02034 $ & $   0.00736 $ & $   0.01145 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56270.91755 $ & $  -0.01882 $ & $   0.01567 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56255.69909 $ & $   0.00884 $ & $   0.01667 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56308.96388 $ & $   0.00225 $ & $   0.01080 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56295.64788 $ & $  -0.00627 $ & $   0.01571 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56331.79192 $ & $   0.03549 $ & $   0.01711 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56210.04388 $ & $   0.01342 $ & $   0.01126 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56333.69440 $ & $  -0.01550 $ & $   0.01283 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56269.01600 $ & $   0.00950 $ & $   0.01373 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56272.82091 $ & $   0.01633 $ & $   0.01333 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56274.72329 $ & $   0.00843 $ & $   0.01415 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56354.62047 $ & $  -0.01578 $ & $   0.01353 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56151.07300 $ & $  -0.01943 $ & $   0.01274 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56230.97047 $ & $   0.03132 $ & $   0.02256 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56232.87300 $ & $  -0.04154 $ & $   0.01764 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56352.71874 $ & $  -0.00599 $ & $   0.01707 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56272.82167 $ & $  -0.00879 $ & $   0.01852 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56229.06855 $ & $  -0.00427 $ & $   0.01366 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56291.84506 $ & $  -0.02262 $ & $   0.01549 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56331.79365 $ & $  -0.00442 $ & $   0.01151 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56213.85029 $ & $   0.01888 $ & $   0.01439 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56293.74761 $ & $   0.00231 $ & $   0.01168 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56270.92006 $ & $  -0.02619 $ & $   0.01705 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56308.96639 $ & $  -0.01016 $ & $   0.01094 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56295.65035 $ & $   0.00297 $ & $   0.01484 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56331.79439 $ & $   0.01455 $ & $   0.02134 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56210.04640 $ & $   0.00707 $ & $   0.01212 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56253.79963 $ & $  -0.00989 $ & $   0.01483 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56208.14417 $ & $   0.03802 $ & $   0.01429 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56314.67392 $ & $  -0.01141 $ & $   0.01717 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56312.77167 $ & $  -0.02051 $ & $   0.01476 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56289.94411 $ & $   0.01342 $ & $   0.01813 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56191.02395 $ & $   0.00017 $ & $   0.01141 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56272.82342 $ & $   0.01041 $ & $   0.01371 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56354.62294 $ & $  -0.00298 $ & $   0.01422 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56274.72593 $ & $  -0.02746 $ & $   0.02067 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56333.69782 $ & $  -0.00687 $ & $   0.01242 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56232.87522 $ & $   0.02225 $ & $   0.01848 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56230.97293 $ & $   0.00036 $ & $   0.02097 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56352.72124 $ & $   0.00261 $ & $   0.01701 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56269.01951 $ & $  -0.00854 $ & $   0.01236 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56251.89870 $ & $  -0.01200 $ & $   0.01339 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56229.07102 $ & $  -0.00883 $ & $   0.01331 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56274.72666 $ & $   0.02189 $ & $   0.01406 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56151.07635 $ & $   0.00773 $ & $   0.01221 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56331.79615 $ & $   0.01306 $ & $   0.01104 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56213.85276 $ & $   0.01379 $ & $   0.01485 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56293.75008 $ & $  -0.01031 $ & $   0.01051 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56232.87609 $ & $  -0.01798 $ & $   0.01975 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56270.92256 $ & $  -0.00338 $ & $   0.01584 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56308.96886 $ & $  -0.02134 $ & $   0.01096 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56210.04889 $ & $   0.00432 $ & $   0.01173 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56208.14664 $ & $   0.02096 $ & $   0.01812 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56310.87168 $ & $   0.00230 $ & $   0.01301 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56272.82546 $ & $  -0.02867 $ & $   0.01447 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56314.67638 $ & $  -0.01549 $ & $   0.01685 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56253.80239 $ & $   0.01501 $ & $   0.01507 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56312.77414 $ & $   0.02426 $ & $   0.01510 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56291.84872 $ & $   0.01885 $ & $   0.01530 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56255.70494 $ & $   0.02269 $ & $   0.01800 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56289.94660 $ & $   0.00304 $ & $   0.01805 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56270.92348 $ & $   0.01419 $ & $   0.01082 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56272.82589 $ & $   0.03828 $ & $   0.01403 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56316.57912 $ & $   0.03648 $ & $   0.01963 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56191.02645 $ & $  -0.00809 $ & $   0.01153 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56274.72844 $ & $   0.01556 $ & $   0.01783 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56295.65393 $ & $   0.01862 $ & $   0.01587 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56333.70028 $ & $  -0.00079 $ & $   0.01297 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56232.87771 $ & $   0.00531 $ & $   0.01681 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56230.97543 $ & $   0.01156 $ & $   0.02299 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56172.00379 $ & $   0.01452 $ & $   0.02049 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56251.90120 $ & $   0.00798 $ & $   0.01388 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56229.07353 $ & $   0.00359 $ & $   0.01416 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56274.72913 $ & $  -0.01106 $ & $   0.01437 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56354.62630 $ & $   0.00705 $ & $   0.01365 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56151.07885 $ & $  -0.01088 $ & $   0.01185 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56331.79862 $ & $   0.00373 $ & $   0.01119 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56213.85526 $ & $   0.00912 $ & $   0.01438 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56293.75259 $ & $   0.00233 $ & $   0.01116 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56232.87880 $ & $  -0.01781 $ & $   0.01954 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56215.75818 $ & $   0.00801 $ & $   0.01500 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56352.72484 $ & $  -0.01082 $ & $   0.01701 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56310.87419 $ & $  -0.00025 $ & $   0.01211 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56253.80486 $ & $   0.00076 $ & $   0.01400 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56314.67889 $ & $  -0.03327 $ & $   0.01587 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56312.77662 $ & $  -0.00068 $ & $   0.01530 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56291.85123 $ & $   0.02526 $ & $   0.01568 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56272.82819 $ & $  -0.01988 $ & $   0.01615 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56255.70740 $ & $  -0.00166 $ & $   0.01585 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56270.92592 $ & $  -0.00502 $ & $   0.01649 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56270.92599 $ & $   0.02497 $ & $   0.01117 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56272.82840 $ & $  -0.00459 $ & $   0.01352 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56191.02892 $ & $   0.01240 $ & $   0.01255 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56316.58163 $ & $  -0.03548 $ & $   0.01622 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56308.97250 $ & $   0.01728 $ & $   0.01104 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56210.05228 $ & $   0.01288 $ & $   0.01185 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56295.65644 $ & $  -0.02476 $ & $   0.01539 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56274.73102 $ & $  -0.03543 $ & $   0.01618 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56333.70275 $ & $   0.00927 $ & $   0.01374 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56230.97793 $ & $  -0.04346 $ & $   0.02143 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56229.07600 $ & $   0.00935 $ & $   0.01381 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56354.62881 $ & $   0.01027 $ & $   0.01409 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56151.08135 $ & $   0.02822 $ & $   0.01252 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56274.73189 $ & $   0.00213 $ & $   0.01424 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56293.75510 $ & $   0.00932 $ & $   0.01102 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56331.80138 $ & $   0.00029 $ & $   0.01169 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56232.88130 $ & $   0.01057 $ & $   0.01993 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56232.88141 $ & $  -0.01097 $ & $   0.01662 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56215.76069 $ & $   0.01415 $ & $   0.01413 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56352.72730 $ & $   0.00507 $ & $   0.01673 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56269.02563 $ & $  -0.01203 $ & $   0.01220 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56314.68135 $ & $   0.03605 $ & $   0.01741 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56253.80736 $ & $   0.00246 $ & $   0.01697 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56312.77912 $ & $   0.01233 $ & $   0.01439 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56291.85373 $ & $  -0.01792 $ & $   0.01519 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56270.92839 $ & $  -0.00961 $ & $   0.01513 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56316.58410 $ & $  -0.01231 $ & $   0.01663 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56191.03143 $ & $   0.02566 $ & $   0.01180 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56255.71012 $ & $   0.00091 $ & $   0.01640 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56308.97496 $ & $  -0.00545 $ & $   0.01128 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56295.65891 $ & $   0.00716 $ & $   0.01611 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56210.05482 $ & $   0.02204 $ & $   0.01275 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56333.70526 $ & $   0.01787 $ & $   0.01421 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56310.87755 $ & $  -0.00234 $ & $   0.01141 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56213.85973 $ & $   0.02668 $ & $   0.01482 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56272.83176 $ & $  -0.01866 $ & $   0.01400 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56354.63128 $ & $   0.00793 $ & $   0.01357 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56289.95270 $ & $   0.00737 $ & $   0.01733 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56151.08386 $ & $  -0.00779 $ & $   0.01203 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56274.73436 $ & $  -0.01835 $ & $   0.01426 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56270.92974 $ & $  -0.01435 $ & $   0.01096 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56234.78581 $ & $  -0.04894 $ & $   0.01760 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56232.88379 $ & $   0.01013 $ & $   0.01809 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56274.73472 $ & $   0.01846 $ & $   0.01601 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56230.98153 $ & $   0.03060 $ & $   0.02202 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56232.88390 $ & $  -0.00276 $ & $   0.01607 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56215.76316 $ & $   0.03081 $ & $   0.01454 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56352.72980 $ & $  -0.01243 $ & $   0.01687 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56251.90728 $ & $  -0.00248 $ & $   0.01353 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56229.07965 $ & $  -0.01321 $ & $   0.01234 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56293.75845 $ & $  -0.00208 $ & $   0.01127 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56269.02839 $ & $  -0.00803 $ & $   0.01171 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56331.80474 $ & $   0.00111 $ & $   0.01091 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56291.85620 $ & $   0.01156 $ & $   0.01370 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56272.83329 $ & $   0.00821 $ & $   0.01909 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56270.93111 $ & $   0.00873 $ & $   0.01622 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56308.97744 $ & $  -0.02929 $ & $   0.01133 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56295.66138 $ & $  -0.01269 $ & $   0.01505 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56210.05730 $ & $   0.01282 $ & $   0.01221 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56310.88002 $ & $  -0.01891 $ & $   0.01216 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56253.81073 $ & $   0.00465 $ & $   0.01491 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56312.78246 $ & $   0.00216 $ & $   0.01475 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56213.86224 $ & $   0.01991 $ & $   0.01410 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56314.68498 $ & $  -0.01224 $ & $   0.01678 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56316.58744 $ & $  -0.01432 $ & $   0.01686 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56272.83424 $ & $   0.01490 $ & $   0.01368 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56191.03479 $ & $  -0.00176 $ & $   0.01171 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56255.71349 $ & $   0.01074 $ & $   0.01562 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56354.63378 $ & $  -0.01088 $ & $   0.01273 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56270.93222 $ & $   0.00523 $ & $   0.01176 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56333.70867 $ & $  -0.01443 $ & $   0.01333 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56234.78860 $ & $   0.01149 $ & $   0.01938 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56230.98402 $ & $  -0.01587 $ & $   0.02487 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56274.73724 $ & $   0.00035 $ & $   0.01570 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56232.88642 $ & $   0.01801 $ & $   0.01404 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56352.73226 $ & $  -0.02907 $ & $   0.01784 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56289.95608 $ & $   0.02457 $ & $   0.01959 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56229.08215 $ & $  -0.01163 $ & $   0.01226 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56274.73773 $ & $  -0.00447 $ & $   0.01427 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56331.80721 $ & $   0.01696 $ & $   0.01130 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56293.76096 $ & $   0.01362 $ & $   0.01140 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56151.08749 $ & $  -0.02616 $ & $   0.01222 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56232.88714 $ & $   0.00827 $ & $   0.02011 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56270.93361 $ & $   0.01964 $ & $   0.01545 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56308.97994 $ & $   0.00999 $ & $   0.01175 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56251.91065 $ & $   0.02045 $ & $   0.01349 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56194.84127 $ & $   0.02125 $ & $   0.01370 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56310.88252 $ & $  -0.01082 $ & $   0.01185 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56253.81319 $ & $  -0.02144 $ & $   0.01484 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56312.78498 $ & $  -0.02097 $ & $   0.01395 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56210.06008 $ & $   0.01451 $ & $   0.01163 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56291.85958 $ & $  -0.00323 $ & $   0.01535 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56269.03189 $ & $  -0.00029 $ & $   0.01188 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56314.68748 $ & $   0.04430 $ & $   0.01784 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56213.86496 $ & $  -0.02198 $ & $   0.01367 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56316.58995 $ & $   0.00394 $ & $   0.01725 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56272.83675 $ & $  -0.00200 $ & $   0.01384 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56191.03730 $ & $  -0.02126 $ & $   0.01205 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56255.71596 $ & $  -0.03243 $ & $   0.01677 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56295.66475 $ & $  -0.01754 $ & $   0.01599 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56270.93473 $ & $  -0.00585 $ & $   0.01147 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56215.76767 $ & $  -0.00365 $ & $   0.01441 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56272.83708 $ & $  -0.01180 $ & $   0.01330 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56333.71117 $ & $   0.02352 $ & $   0.01288 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56234.79110 $ & $   0.01133 $ & $   0.01744 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56230.98652 $ & $   0.02073 $ & $   0.02172 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56232.88890 $ & $   0.01489 $ & $   0.01809 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56274.73984 $ & $  -0.00620 $ & $   0.01740 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56289.95854 $ & $  -0.00698 $ & $   0.02022 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56229.08462 $ & $   0.00161 $ & $   0.01476 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56274.74020 $ & $   0.00792 $ & $   0.01322 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56354.63740 $ & $   0.05143 $ & $   0.01490 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56331.80972 $ & $  -0.02100 $ & $   0.01170 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56293.76347 $ & $  -0.00513 $ & $   0.01124 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56151.09000 $ & $  -0.00645 $ & $   0.01226 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56232.88963 $ & $   0.00060 $ & $   0.01952 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56352.73564 $ & $   0.01510 $ & $   0.01807 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56194.84374 $ & $   0.00198 $ & $   0.01377 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56312.78745 $ & $  -0.01997 $ & $   0.01412 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56291.86206 $ & $   0.01507 $ & $   0.01354 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56310.88525 $ & $  -0.00351 $ & $   0.01191 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56269.03437 $ & $  -0.00912 $ & $   0.01147 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56314.68998 $ & $   0.03907 $ & $   0.01846 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56297.56917 $ & $  -0.01832 $ & $   0.01572 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56213.86746 $ & $   0.01019 $ & $   0.01412 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56316.59241 $ & $  -0.01545 $ & $   0.01686 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56272.83922 $ & $  -0.00176 $ & $   0.01349 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56191.03977 $ & $  -0.02212 $ & $   0.01196 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56270.93694 $ & $   0.02500 $ & $   0.01917 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56255.71847 $ & $  -0.01061 $ & $   0.01659 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56308.98329 $ & $  -0.03515 $ & $   0.01097 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56295.66726 $ & $  -0.00159 $ & $   0.01625 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56270.93720 $ & $  -0.01353 $ & $   0.01105 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56272.83955 $ & $   0.01682 $ & $   0.01560 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56333.71368 $ & $  -0.01791 $ & $   0.01278 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56210.06346 $ & $   0.01799 $ & $   0.01163 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56215.77042 $ & $   0.00508 $ & $   0.01520 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56230.98902 $ & $   0.01966 $ & $   0.02358 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56211.96611 $ & $   0.03593 $ & $   0.01531 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56274.74247 $ & $  -0.02605 $ & $   0.01601 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56289.96103 $ & $  -0.01033 $ & $   0.02081 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56211.96621 $ & $   0.01107 $ & $   0.03722 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56229.08712 $ & $  -0.00269 $ & $   0.01532 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56274.74271 $ & $  -0.01113 $ & $   0.01363 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56354.63987 $ & $  -0.00605 $ & $   0.01586 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56331.81219 $ & $  -0.00321 $ & $   0.01194 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56293.76598 $ & $   0.00315 $ & $   0.01137 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56151.09250 $ & $  -0.00160 $ & $   0.01168 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56232.89209 $ & $   0.04127 $ & $   0.01874 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56234.79448 $ & $   0.02693 $ & $   0.01696 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56232.89229 $ & $  -0.02079 $ & $   0.01425 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56194.84620 $ & $  -0.00855 $ & $   0.01386 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56248.11119 $ & $  -0.00608 $ & $   0.01478 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56291.86455 $ & $   0.02228 $ & $   0.01391 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56269.03684 $ & $   0.00018 $ & $   0.01273 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56314.69245 $ & $  -0.02065 $ & $   0.01530 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56297.57164 $ & $   0.01765 $ & $   0.01506 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56316.59490 $ & $  -0.03932 $ & $   0.01587 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56255.72093 $ & $  -0.00614 $ & $   0.01649 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56270.93944 $ & $   0.02578 $ & $   0.02022 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56308.98576 $ & $  -0.00007 $ & $   0.01142 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56295.66973 $ & $   0.01550 $ & $   0.01534 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56272.84207 $ & $  -0.01621 $ & $   0.01327 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56215.77289 $ & $  -0.01488 $ & $   0.01404 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56210.06599 $ & $   0.01074 $ & $   0.01167 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56310.88861 $ & $   0.00148 $ & $   0.01230 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56333.71641 $ & $   0.00620 $ & $   0.01286 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56253.81930 $ & $   0.02289 $ & $   0.01504 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56213.87079 $ & $  -0.01053 $ & $   0.01399 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56289.96349 $ & $  -0.02495 $ & $   0.01896 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56211.96873 $ & $  -0.04898 $ & $   0.01663 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56272.84283 $ & $   0.01270 $ & $   0.01375 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56274.74518 $ & $  -0.01813 $ & $   0.01495 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56354.64234 $ & $   0.01493 $ & $   0.01735 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56192.94573 $ & $   0.00222 $ & $   0.01246 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56151.09500 $ & $   0.00386 $ & $   0.01164 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56232.89459 $ & $  -0.00636 $ & $   0.01950 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56270.94088 $ & $   0.00913 $ & $   0.01101 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56230.99239 $ & $   0.03218 $ & $   0.02210 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56232.89479 $ & $  -0.01085 $ & $   0.01636 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56229.09051 $ & $   0.00753 $ & $   0.01595 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56331.81553 $ & $   0.00805 $ & $   0.01134 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56291.86706 $ & $   0.01709 $ & $   0.01550 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56269.03935 $ & $   0.01063 $ & $   0.01189 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56297.57415 $ & $  -0.03410 $ & $   0.01496 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56274.74646 $ & $  -0.02247 $ & $   0.01549 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56293.76963 $ & $   0.00316 $ & $   0.01107 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56194.84952 $ & $   0.00470 $ & $   0.01572 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56295.67224 $ & $  -0.00016 $ & $   0.01548 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56272.84457 $ & $   0.02809 $ & $   0.01623 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56215.77535 $ & $  -0.00858 $ & $   0.01509 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56210.06847 $ & $  -0.00805 $ & $   0.01162 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56310.89109 $ & $  -0.01177 $ & $   0.01221 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56314.69582 $ & $  -0.01127 $ & $   0.01618 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56213.87326 $ & $   0.01583 $ & $   0.01511 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56251.91958 $ & $  -0.02326 $ & $   0.01280 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56312.79361 $ & $  -0.00045 $ & $   0.01530 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56255.72430 $ & $   0.01692 $ & $   0.01760 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56211.97125 $ & $   0.00357 $ & $   0.01325 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56272.84531 $ & $  -0.01216 $ & $   0.01367 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56316.59857 $ & $   0.01338 $ & $   0.01759 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56354.64484 $ & $  -0.01238 $ & $   0.02052 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56192.94824 $ & $   0.02225 $ & $   0.01314 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56236.70156 $ & $   0.00814 $ & $   0.01426 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56234.79929 $ & $   0.01115 $ & $   0.01879 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56270.94340 $ & $  -0.00443 $ & $   0.01137 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56333.71978 $ & $  -0.00478 $ & $   0.01311 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56230.99487 $ & $  -0.00145 $ & $   0.02242 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56253.82267 $ & $  -0.01741 $ & $   0.01459 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56232.89726 $ & $   0.02400 $ & $   0.01731 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56229.09299 $ & $  -0.00029 $ & $   0.01396 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56274.74854 $ & $  -0.00741 $ & $   0.01460 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56331.81800 $ & $  -0.00875 $ & $   0.01125 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56289.96711 $ & $  -0.00259 $ & $   0.01805 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56151.09836 $ & $   0.00287 $ & $   0.01189 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56191.04699 $ & $   0.00707 $ & $   0.01165 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56232.89789 $ & $   0.03405 $ & $   0.02189 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56274.74894 $ & $  -0.03380 $ & $   0.01579 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56293.77211 $ & $   0.01276 $ & $   0.01141 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56270.94440 $ & $   0.00899 $ & $   0.02176 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56194.85225 $ & $  -0.00955 $ & $   0.01519 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56310.89360 $ & $   0.00403 $ & $   0.01263 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56210.07101 $ & $   0.00057 $ & $   0.01208 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56314.69829 $ & $  -0.01456 $ & $   0.01793 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56297.57749 $ & $  -0.00135 $ & $   0.01549 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56213.87573 $ & $  -0.00019 $ & $   0.01325 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56269.04284 $ & $  -0.01297 $ & $   0.01167 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56312.79609 $ & $   0.02386 $ & $   0.01426 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56291.87070 $ & $   0.00012 $ & $   0.01327 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56255.72676 $ & $   0.00379 $ & $   0.01595 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56211.97374 $ & $  -0.01328 $ & $   0.01224 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56272.84782 $ & $   0.02355 $ & $   0.01329 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56316.60104 $ & $  -0.04863 $ & $   0.01652 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56192.95075 $ & $  -0.00283 $ & $   0.01198 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56295.67586 $ & $   0.00684 $ & $   0.01568 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56251.92277 $ & $  -0.00612 $ & $   0.01273 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56333.72225 $ & $  -0.00986 $ & $   0.01259 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56230.99737 $ & $  -0.00237 $ & $   0.02389 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56232.89977 $ & $   0.01499 $ & $   0.01707 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56272.84835 $ & $  -0.01327 $ & $   0.01548 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56270.94617 $ & $  -0.01696 $ & $   0.01123 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56253.82540 $ & $   0.02466 $ & $   0.01457 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56229.09546 $ & $  -0.01466 $ & $   0.01459 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56274.75101 $ & $   0.01862 $ & $   0.01377 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56289.96961 $ & $  -0.01603 $ & $   0.01826 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56331.82051 $ & $   0.00214 $ & $   0.01160 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56191.04947 $ & $  -0.00411 $ & $   0.01248 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56293.77461 $ & $  -0.00829 $ & $   0.01080 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56232.90061 $ & $   0.00572 $ & $   0.01849 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56274.75153 $ & $  -0.02588 $ & $   0.01715 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56151.10117 $ & $   0.00775 $ & $   0.01190 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56215.77987 $ & $  -0.00790 $ & $   0.01514 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56194.85471 $ & $   0.00735 $ & $   0.01300 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56310.89608 $ & $   0.01110 $ & $   0.01249 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56248.11979 $ & $  -0.00217 $ & $   0.01366 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56297.57996 $ & $  -0.00290 $ & $   0.01461 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56314.70079 $ & $  -0.03566 $ & $   0.01595 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56213.87819 $ & $  -0.00181 $ & $   0.01434 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56269.04531 $ & $   0.00262 $ & $   0.01151 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56312.79859 $ & $   0.03096 $ & $   0.01458 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56291.87317 $ & $   0.03234 $ & $   0.01346 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56270.94773 $ & $  -0.01243 $ & $   0.01532 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56255.72926 $ & $  -0.01867 $ & $   0.01512 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56272.85028 $ & $  -0.00898 $ & $   0.01458 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56316.60351 $ & $   0.02974 $ & $   0.01899 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56192.95326 $ & $  -0.01654 $ & $   0.01161 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56210.07412 $ & $   0.01411 $ & $   0.01141 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56295.67833 $ & $   0.01075 $ & $   0.01567 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56211.97664 $ & $  -0.01161 $ & $   0.01769 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56333.72472 $ & $   0.00788 $ & $   0.01331 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56230.99988 $ & $  -0.00878 $ & $   0.02083 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56270.94865 $ & $   0.01001 $ & $   0.01139 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56253.82790 $ & $  -0.00774 $ & $   0.01443 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56272.85112 $ & $  -0.00567 $ & $   0.01474 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56229.09797 $ & $   0.02807 $ & $   0.01584 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56289.97206 $ & $   0.04734 $ & $   0.01992 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56274.75374 $ & $   0.01619 $ & $   0.01352 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56191.05198 $ & $  -0.00832 $ & $   0.01121 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56234.80519 $ & $   0.02441 $ & $   0.01928 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56331.82324 $ & $  -0.00480 $ & $   0.01131 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56293.77708 $ & $   0.02076 $ & $   0.01144 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56151.10368 $ & $   0.00082 $ & $   0.01219 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56215.78238 $ & $  -0.01223 $ & $   0.01513 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56232.90342 $ & $  -0.02645 $ & $   0.01399 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56194.85718 $ & $   0.00211 $ & $   0.01203 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56314.70326 $ & $  -0.01072 $ & $   0.01703 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56269.04782 $ & $  -0.01359 $ & $   0.01223 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56270.95020 $ & $   0.02958 $ & $   0.01762 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56291.87567 $ & $  -0.01193 $ & $   0.01329 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56316.60597 $ & $   0.00312 $ & $   0.01782 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56255.73198 $ & $  -0.03488 $ & $   0.01607 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56210.07664 $ & $   0.01115 $ & $   0.01196 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56251.92762 $ & $   0.01517 $ & $   0.01437 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56295.68084 $ & $  -0.01306 $ & $   0.01552 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56310.89943 $ & $  -0.00340 $ & $   0.01241 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56333.72723 $ & $  -0.00805 $ & $   0.01375 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56213.88157 $ & $   0.00896 $ & $   0.01438 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56248.12327 $ & $   0.00407 $ & $   0.01258 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56253.83037 $ & $   0.01650 $ & $   0.01511 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56272.85363 $ & $  -0.01846 $ & $   0.01563 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56272.85366 $ & $   0.00552 $ & $   0.01401 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56289.97455 $ & $   0.00929 $ & $   0.01801 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56192.95664 $ & $  -0.00476 $ & $   0.01201 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56236.70990 $ & $   0.01114 $ & $   0.01358 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56234.80766 $ & $  -0.00121 $ & $   0.01756 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56274.75625 $ & $  -0.02642 $ & $   0.01354 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56191.05449 $ & $   0.01160 $ & $   0.01192 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56232.90556 $ & $  -0.02565 $ & $   0.01995 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56151.10616 $ & $   0.01850 $ & $   0.01265 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56231.00353 $ & $   0.03748 $ & $   0.01973 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56232.90589 $ & $   0.01964 $ & $   0.01591 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56172.03206 $ & $   0.01340 $ & $   0.02075 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56229.10162 $ & $   0.01021 $ & $   0.01469 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56297.58493 $ & $   0.01359 $ & $   0.01557 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56331.82659 $ & $  -0.00284 $ & $   0.01143 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56291.87813 $ & $  -0.00331 $ & $   0.01396 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56293.78047 $ & $   0.01232 $ & $   0.01124 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56269.05055 $ & $   0.01715 $ & $   0.01248 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56270.95297 $ & $  -0.01105 $ & $   0.02077 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56274.75765 $ & $  -0.01477 $ & $   0.01789 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56270.95316 $ & $   0.01175 $ & $   0.01120 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56210.07918 $ & $   0.01708 $ & $   0.01186 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56251.93009 $ & $  -0.01222 $ & $   0.01325 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56194.86070 $ & $   0.01171 $ & $   0.01469 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56295.68332 $ & $  -0.00768 $ & $   0.01612 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56310.90190 $ & $   0.01994 $ & $   0.01202 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56213.88404 $ & $   0.05115 $ & $   0.01414 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56312.80443 $ & $   0.00532 $ & $   0.01504 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56314.70689 $ & $   0.00649 $ & $   0.01547 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56248.12604 $ & $  -0.01939 $ & $   0.01260 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56272.85617 $ & $   0.02090 $ & $   0.01434 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56316.60938 $ & $   0.00690 $ & $   0.01730 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56255.73535 $ & $   0.00044 $ & $   0.01565 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56272.85620 $ & $   0.01199 $ & $   0.01581 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56236.71241 $ & $  -0.01555 $ & $   0.01421 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56192.95938 $ & $   0.01291 $ & $   0.01180 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56333.73060 $ & $   0.01961 $ & $   0.01348 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56234.81041 $ & $  -0.03851 $ & $   0.01823 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56215.78738 $ & $  -0.00844 $ & $   0.01319 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56253.83372 $ & $   0.01355 $ & $   0.01500 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56231.00603 $ & $   0.02685 $ & $   0.01902 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56232.90840 $ & $   0.00252 $ & $   0.01457 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56289.97789 $ & $  -0.00257 $ & $   0.01834 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56172.03453 $ & $  -0.01136 $ & $   0.01563 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56274.75961 $ & $   0.01147 $ & $   0.01443 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56229.10409 $ & $  -0.01274 $ & $   0.01836 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56191.05788 $ & $  -0.02355 $ & $   0.01150 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56331.82907 $ & $   0.00395 $ & $   0.01220 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56232.90890 $ & $   0.00622 $ & $   0.01811 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56293.78298 $ & $   0.01675 $ & $   0.01121 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56270.95543 $ & $  -0.00413 $ & $   0.01645 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56274.76013 $ & $   0.00111 $ & $   0.01789 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56151.10977 $ & $  -0.00525 $ & $   0.01217 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56270.95568 $ & $   0.01785 $ & $   0.01113 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56194.86318 $ & $  -0.02073 $ & $   0.01288 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56310.90441 $ & $   0.02461 $ & $   0.01181 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56210.08193 $ & $   0.00247 $ & $   0.01258 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56312.80691 $ & $   0.00050 $ & $   0.01461 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56291.88148 $ & $  -0.02096 $ & $   0.01358 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56297.58850 $ & $   0.01982 $ & $   0.01535 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56314.70939 $ & $   0.02489 $ & $   0.01704 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56213.88679 $ & $  -0.00570 $ & $   0.01443 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56248.12851 $ & $   0.00004 $ & $   0.01224 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56272.85863 $ & $   0.02865 $ & $   0.01489 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56255.73782 $ & $  -0.00122 $ & $   0.01498 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56316.61185 $ & $   0.00616 $ & $   0.01853 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56269.05408 $ & $  -0.02249 $ & $   0.01162 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56251.93347 $ & $   0.00565 $ & $   0.01232 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56295.68670 $ & $   0.00871 $ & $   0.01612 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56192.96189 $ & $  -0.00301 $ & $   0.01157 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56333.73307 $ & $   0.01872 $ & $   0.01359 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56236.71514 $ & $   0.04545 $ & $   0.01403 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56234.81288 $ & $  -0.02753 $ & $   0.01669 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56253.83619 $ & $   0.01495 $ & $   0.01552 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56231.00853 $ & $  -0.01814 $ & $   0.01917 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56232.91087 $ & $  -0.00213 $ & $   0.01518 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56289.98040 $ & $   0.00614 $ & $   0.02005 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56172.03702 $ & $   0.00095 $ & $   0.01903 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56229.10656 $ & $   0.01923 $ & $   0.01577 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56274.76210 $ & $   0.00443 $ & $   0.01399 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56191.06036 $ & $   0.00752 $ & $   0.01148 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56354.65931 $ & $  -0.00835 $ & $   0.01665 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56331.83157 $ & $   0.01187 $ & $   0.01167 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56232.91136 $ & $  -0.05667 $ & $   0.02104 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56272.85998 $ & $   0.00251 $ & $   0.01317 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56293.78548 $ & $  -0.01171 $ & $   0.01148 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56215.79083 $ & $  -0.01130 $ & $   0.01302 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56151.11228 $ & $  -0.01664 $ & $   0.01139 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56274.76276 $ & $   0.00866 $ & $   0.01648 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56194.86568 $ & $  -0.01018 $ & $   0.01281 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56270.95826 $ & $  -0.00438 $ & $   0.01106 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56312.80943 $ & $  -0.00728 $ & $   0.01439 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56291.88398 $ & $  -0.00649 $ & $   0.01279 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56211.98684 $ & $   0.00862 $ & $   0.01294 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56310.90715 $ & $  -0.01904 $ & $   0.01209 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56297.59097 $ & $  -0.02402 $ & $   0.01467 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56314.71186 $ & $   0.00039 $ & $   0.01623 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56213.88929 $ & $  -0.00739 $ & $   0.01369 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56248.13102 $ & $   0.01206 $ & $   0.01322 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56316.61431 $ & $  -0.01644 $ & $   0.01705 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56270.95879 $ & $   0.00757 $ & $   0.01613 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56255.74032 $ & $  -0.00190 $ & $   0.01644 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56272.86114 $ & $   0.00528 $ & $   0.01424 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56269.05656 $ & $   0.00095 $ & $   0.01204 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56295.68917 $ & $  -0.03805 $ & $   0.01520 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56251.93597 $ & $   0.01124 $ & $   0.01426 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56333.73554 $ & $  -0.01166 $ & $   0.01363 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56192.96439 $ & $  -0.02316 $ & $   0.01100 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56210.08531 $ & $   0.02589 $ & $   0.01117 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56253.83869 $ & $  -0.00303 $ & $   0.01514 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56231.01104 $ & $   0.00076 $ & $   0.01654 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56289.98285 $ & $  -0.00894 $ & $   0.01729 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56172.03951 $ & $   0.01277 $ & $   0.01592 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56274.76457 $ & $   0.00306 $ & $   0.01411 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56229.10906 $ & $  -0.01448 $ & $   0.01331 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56331.83405 $ & $  -0.00788 $ & $   0.01096 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56191.06286 $ & $  -0.00073 $ & $   0.01156 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56354.66182 $ & $   0.01429 $ & $   0.01453 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56232.91387 $ & $  -0.01096 $ & $   0.01732 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56272.86250 $ & $  -0.00193 $ & $   0.01350 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56234.81624 $ & $   0.02506 $ & $   0.01835 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56151.11475 $ & $   0.01215 $ & $   0.01244 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56232.91427 $ & $  -0.00293 $ & $   0.01537 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56194.86815 $ & $  -0.02051 $ & $   0.01295 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56215.79362 $ & $   0.00887 $ & $   0.01494 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56270.96082 $ & $   0.00983 $ & $   0.01111 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56312.81189 $ & $   0.01871 $ & $   0.01661 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56291.88645 $ & $   0.01078 $ & $   0.01472 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56211.98936 $ & $   0.01183 $ & $   0.01229 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56297.59347 $ & $   0.02021 $ & $   0.01535 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56314.71436 $ & $   0.01412 $ & $   0.01719 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56316.61678 $ & $   0.00395 $ & $   0.01625 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56270.96127 $ & $   0.00921 $ & $   0.01650 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56255.74279 $ & $  -0.03478 $ & $   0.01631 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56269.05907 $ & $   0.01654 $ & $   0.01235 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56295.69165 $ & $  -0.02405 $ & $   0.01668 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56210.08779 $ & $   0.00858 $ & $   0.01179 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56251.93869 $ & $  -0.01130 $ & $   0.01313 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56310.91050 $ & $   0.00287 $ & $   0.01149 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56333.73830 $ & $  -0.00268 $ & $   0.01275 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56253.84116 $ & $  -0.03493 $ & $   0.01376 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56213.89265 $ & $   0.01003 $ & $   0.01376 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56289.98534 $ & $  -0.04535 $ & $   0.01861 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56248.13445 $ & $   0.02527 $ & $   0.01692 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56211.99058 $ & $   0.02659 $ & $   0.01490 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56272.86472 $ & $   0.02799 $ & $   0.01536 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56274.76707 $ & $  -0.00336 $ & $   0.01507 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56191.06533 $ & $  -0.00252 $ & $   0.01124 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56354.66428 $ & $  -0.02253 $ & $   0.01341 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56192.96778 $ & $  -0.02325 $ & $   0.01112 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56232.91637 $ & $  -0.03159 $ & $   0.01815 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56234.81870 $ & $  -0.02210 $ & $   0.01794 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56272.86501 $ & $  -0.00092 $ & $   0.01191 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56151.11725 $ & $  -0.00718 $ & $   0.01146 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56231.01444 $ & $   0.00060 $ & $   0.01679 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56232.91678 $ & $  -0.02744 $ & $   0.01646 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56172.04289 $ & $  -0.01647 $ & $   0.01753 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56215.79609 $ & $  -0.00162 $ & $   0.01614 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56229.11246 $ & $   0.00168 $ & $   0.01525 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56331.83744 $ & $   0.00518 $ & $   0.01184 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56291.88895 $ & $   0.02363 $ & $   0.01411 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56297.59594 $ & $  -0.00521 $ & $   0.01522 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56211.99191 $ & $   0.01008 $ & $   0.01360 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56269.06154 $ & $   0.00750 $ & $   0.01260 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56213.89456 $ & $   0.00504 $ & $   0.01415 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56194.87154 $ & $  -0.00703 $ & $   0.01306 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56295.69416 $ & $  -0.00354 $ & $   0.01586 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56210.09030 $ & $   0.00522 $ & $   0.01144 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56251.94120 $ & $   0.02217 $ & $   0.01418 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56310.91297 $ & $  -0.01681 $ & $   0.01200 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56270.96443 $ & $  -0.00674 $ & $   0.01095 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56314.71770 $ & $  -0.02087 $ & $   0.01874 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56213.89512 $ & $   0.02037 $ & $   0.01402 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56255.74616 $ & $   0.01341 $ & $   0.01650 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56312.81556 $ & $  -0.00351 $ & $   0.01388 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56316.62044 $ & $   0.02070 $ & $   0.01910 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56272.86724 $ & $   0.02750 $ & $   0.01419 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56274.76959 $ & $  -0.01791 $ & $   0.01756 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56293.79273 $ & $   0.00887 $ & $   0.01114 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56354.66679 $ & $   0.01464 $ & $   0.01393 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56192.97026 $ & $   0.00849 $ & $   0.01203 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56272.86755 $ & $  -0.00595 $ & $   0.01197 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56253.84449 $ & $   0.02236 $ & $   0.01380 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56333.74167 $ & $   0.00226 $ & $   0.01318 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56232.91925 $ & $   0.01178 $ & $   0.01542 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56231.01695 $ & $  -0.02880 $ & $   0.01625 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56172.04535 $ & $  -0.00408 $ & $   0.02076 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56215.79857 $ & $   0.01233 $ & $   0.01564 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56289.98891 $ & $   0.04361 $ & $   0.01990 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56274.77044 $ & $  -0.00316 $ & $   0.01408 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56229.11493 $ & $  -0.02436 $ & $   0.01448 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56331.83992 $ & $  -0.00432 $ & $   0.01189 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56191.06894 $ & $   0.00522 $ & $   0.01126 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56151.12056 $ & $  -0.00568 $ & $   0.01187 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56213.89707 $ & $  -0.00854 $ & $   0.01349 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56394.61713 $ & $  -0.03084 $ & $   0.01517 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56194.87428 $ & $  -0.00368 $ & $   0.01239 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56210.09279 $ & $  -0.01953 $ & $   0.01164 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56297.59927 $ & $   0.01008 $ & $   0.01564 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56310.91548 $ & $  -0.03220 $ & $   0.01192 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56213.89758 $ & $   0.00173 $ & $   0.01410 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56314.72020 $ & $  -0.04653 $ & $   0.01631 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56211.99531 $ & $   0.00271 $ & $   0.01205 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56291.89260 $ & $   0.03855 $ & $   0.01441 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56255.74866 $ & $  -0.01609 $ & $   0.01590 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56270.96717 $ & $   0.00728 $ & $   0.01085 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56269.06506 $ & $   0.01065 $ & $   0.01258 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56272.86972 $ & $  -0.00496 $ & $   0.01431 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56316.62294 $ & $  -0.01961 $ & $   0.01580 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56293.79520 $ & $   0.00055 $ & $   0.01120 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56274.77208 $ & $   0.00734 $ & $   0.02128 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56192.97277 $ & $   0.02167 $ & $   0.01152 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56295.69777 $ & $   0.00557 $ & $   0.01625 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56251.94458 $ & $   0.00385 $ & $   0.01449 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56333.74414 $ & $  -0.00735 $ & $   0.01351 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56231.01941 $ & $  -0.00311 $ & $   0.01665 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56232.92175 $ & $  -0.02266 $ & $   0.01713 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56253.84721 $ & $   0.02025 $ & $   0.01444 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56289.99137 $ & $   0.00199 $ & $   0.01743 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56274.77291 $ & $   0.00992 $ & $   0.01417 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56229.11740 $ & $  -0.02498 $ & $   0.01399 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56354.67018 $ & $  -0.00491 $ & $   0.01298 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56331.84243 $ & $  -0.00207 $ & $   0.01174 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56191.07145 $ & $   0.01416 $ & $   0.01187 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56232.92243 $ & $   0.00774 $ & $   0.02083 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56151.12307 $ & $   0.01659 $ & $   0.01220 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56215.80193 $ & $  -0.01837 $ & $   0.01505 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56272.87137 $ & $  -0.01019 $ & $   0.01131 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56194.87675 $ & $   0.02210 $ & $   0.01204 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56297.60174 $ & $   0.02989 $ & $   0.01538 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56310.91795 $ & $  -0.01935 $ & $   0.01097 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56314.72267 $ & $   0.02598 $ & $   0.01888 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56213.90009 $ & $  -0.02933 $ & $   0.01401 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56211.99780 $ & $  -0.02269 $ & $   0.01124 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56255.75112 $ & $  -0.03117 $ & $   0.01516 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56291.89508 $ & $   0.01418 $ & $   0.01414 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56312.82053 $ & $   0.03724 $ & $   0.01599 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56270.96967 $ & $   0.01343 $ & $   0.01140 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56236.72811 $ & $  -0.01802 $ & $   0.01307 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56269.06754 $ & $   0.01541 $ & $   0.01188 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56272.87220 $ & $  -0.01834 $ & $   0.01337 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56316.62540 $ & $   0.00252 $ & $   0.01729 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56293.79771 $ & $  -0.01735 $ & $   0.01145 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56213.90071 $ & $   0.01528 $ & $   0.01356 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56192.97527 $ & $   0.00662 $ & $   0.01183 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56295.70025 $ & $  -0.00903 $ & $   0.01563 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56251.94704 $ & $   0.00013 $ & $   0.01356 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56210.09617 $ & $   0.01296 $ & $   0.01186 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56333.74661 $ & $   0.00603 $ & $   0.01295 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56231.02194 $ & $  -0.01470 $ & $   0.01689 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56253.84972 $ & $  -0.00356 $ & $   0.01459 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56172.05029 $ & $   0.03334 $ & $   0.01824 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56211.99899 $ & $  -0.02486 $ & $   0.01320 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56229.11990 $ & $  -0.01170 $ & $   0.01373 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56354.67265 $ & $   0.00949 $ & $   0.01405 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56274.77568 $ & $  -0.00957 $ & $   0.01553 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56191.07392 $ & $   0.00049 $ & $   0.01107 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56331.84515 $ & $  -0.01486 $ & $   0.01151 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56232.92488 $ & $  -0.03774 $ & $   0.01834 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56151.12555 $ & $  -0.01845 $ & $   0.01331 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56215.80440 $ & $  -0.00735 $ & $   0.01468 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56232.92541 $ & $  -0.00821 $ & $   0.01461 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56272.87410 $ & $  -0.00937 $ & $   0.01140 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56297.60424 $ & $  -0.02626 $ & $   0.01495 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56314.72513 $ & $  -0.00945 $ & $   0.01725 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56312.82300 $ & $  -0.01157 $ & $   0.01497 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56291.89755 $ & $   0.00547 $ & $   0.01491 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56316.62787 $ & $   0.04450 $ & $   0.01782 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56269.07005 $ & $   0.00944 $ & $   0.01233 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56255.75388 $ & $  -0.00845 $ & $   0.01588 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56293.80021 $ & $   0.00284 $ & $   0.01242 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56213.90318 $ & $  -0.02294 $ & $   0.01321 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56251.94952 $ & $   0.00702 $ & $   0.01362 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56295.70276 $ & $   0.04577 $ & $   0.01609 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56210.09868 $ & $   0.03509 $ & $   0.01114 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56274.77734 $ & $  -0.01330 $ & $   0.01959 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56310.92130 $ & $   0.01152 $ & $   0.01199 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56333.74911 $ & $   0.01822 $ & $   0.01319 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56213.90346 $ & $  -0.02312 $ & $   0.01434 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56253.85218 $ & $  -0.01889 $ & $   0.01403 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56248.14530 $ & $   0.00874 $ & $   0.01260 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56194.88055 $ & $   0.02848 $ & $   0.01849 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56272.87556 $ & $   0.02135 $ & $   0.01387 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56354.67515 $ & $   0.00518 $ & $   0.01378 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56192.97863 $ & $   0.01022 $ & $   0.01222 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56274.77815 $ & $  -0.01303 $ & $   0.01411 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56191.07644 $ & $  -0.00337 $ & $   0.01153 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56232.92738 $ & $   0.01482 $ & $   0.02015 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56151.12806 $ & $  -0.03580 $ & $   0.01463 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56215.80687 $ & $  -0.01544 $ & $   0.01524 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56232.92788 $ & $  -0.01119 $ & $   0.01531 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56231.02558 $ & $  -0.02081 $ & $   0.01812 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56272.87662 $ & $   0.01479 $ & $   0.01141 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56297.60671 $ & $  -0.00716 $ & $   0.01462 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56289.99747 $ & $  -0.00691 $ & $   0.02005 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56229.12356 $ & $  -0.00693 $ & $   0.01308 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56331.84854 $ & $   0.02437 $ & $   0.01142 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56234.83061 $ & $   0.02707 $ & $   0.01767 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56291.90005 $ & $   0.00390 $ & $   0.01471 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56269.07278 $ & $   0.00733 $ & $   0.01242 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56213.90571 $ & $  -0.01897 $ & $   0.01296 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56251.95199 $ & $   0.03684 $ & $   0.01400 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56194.88260 $ & $  -0.00644 $ & $   0.01150 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56295.70523 $ & $  -0.00673 $ & $   0.01543 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56210.10116 $ & $  -0.00914 $ & $   0.01160 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56310.92378 $ & $   0.00967 $ & $   0.01120 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56213.90592 $ & $  -0.01930 $ & $   0.01387 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56312.82638 $ & $  -0.00512 $ & $   0.01461 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56194.88302 $ & $   0.00649 $ & $   0.02033 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56314.72876 $ & $  -0.03406 $ & $   0.01644 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56212.00396 $ & $  -0.01493 $ & $   0.01341 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56270.97571 $ & $   0.00159 $ & $   0.01086 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56272.87803 $ & $  -0.01743 $ & $   0.01477 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56316.63124 $ & $  -0.02401 $ & $   0.01645 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56248.14804 $ & $   0.01067 $ & $   0.01337 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56293.80357 $ & $  -0.00357 $ & $   0.01105 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56354.67762 $ & $   0.00222 $ & $   0.01394 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56333.75246 $ & $  -0.00477 $ & $   0.01446 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56192.98141 $ & $  -0.00248 $ & $   0.01151 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56253.85555 $ & $   0.00386 $ & $   0.01439 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56215.80937 $ & $   0.00865 $ & $   0.01566 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56274.78116 $ & $  -0.00624 $ & $   0.02177 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56232.93038 $ & $   0.00530 $ & $   0.01602 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56231.02809 $ & $  -0.02391 $ & $   0.01640 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56236.73516 $ & $   0.00352 $ & $   0.01461 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56272.87915 $ & $  -0.01276 $ & $   0.01140 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56274.78151 $ & $  -0.01404 $ & $   0.01378 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56229.12603 $ & $   0.00125 $ & $   0.01443 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56191.07979 $ & $  -0.00877 $ & $   0.01159 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56331.85101 $ & $  -0.00500 $ & $   0.01182 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56232.93072 $ & $  -0.01542 $ & $   0.01866 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56234.83313 $ & $  -0.01101 $ & $   0.01684 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56234.83337 $ & $   0.03011 $ & $   0.01693 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56151.13167 $ & $   0.00198 $ & $   0.02477 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56213.90822 $ & $  -0.02420 $ & $   0.01308 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56194.88511 $ & $  -0.01074 $ & $   0.01244 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56310.92625 $ & $   0.00272 $ & $   0.01209 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56312.82884 $ & $   0.00495 $ & $   0.01578 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56297.61034 $ & $  -0.00873 $ & $   0.01501 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56210.10393 $ & $  -0.01344 $ & $   0.01101 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56291.90343 $ & $   0.00434 $ & $   0.01424 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56314.73126 $ & $   0.00855 $ & $   0.01686 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56375.60530 $ & $  -0.03385 $ & $   0.01866 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56213.90868 $ & $   0.01090 $ & $   0.01448 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56270.97818 $ & $  -0.00447 $ & $   0.01150 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56316.63371 $ & $   0.00524 $ & $   0.01847 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56272.88053 $ & $  -0.00052 $ & $   0.01440 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56293.80604 $ & $  -0.00617 $ & $   0.01207 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56248.15055 $ & $   0.00712 $ & $   0.01232 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56392.72638 $ & $   0.00449 $ & $   0.01726 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56251.95537 $ & $  -0.00729 $ & $   0.01368 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56295.70860 $ & $  -0.01596 $ & $   0.01654 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56333.75496 $ & $   0.02287 $ & $   0.01352 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56269.07633 $ & $   0.00692 $ & $   0.01204 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56192.98392 $ & $  -0.00493 $ & $   0.01122 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56278.58802 $ & $   0.01593 $ & $   0.01870 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56253.85805 $ & $   0.04736 $ & $   0.01414 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56274.78368 $ & $   0.01075 $ & $   0.01959 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56212.00735 $ & $   0.00367 $ & $   0.01266 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56232.93286 $ & $  -0.00801 $ & $   0.01446 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56231.03059 $ & $  -0.00715 $ & $   0.01749 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56274.78398 $ & $  -0.01864 $ & $   0.01498 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56191.08226 $ & $   0.01128 $ & $   0.01209 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56229.12854 $ & $   0.01042 $ & $   0.01345 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56232.93322 $ & $  -0.00299 $ & $   0.01982 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56331.85352 $ & $   0.01833 $ & $   0.01255 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56354.68129 $ & $   0.01881 $ & $   0.01363 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56236.73789 $ & $  -0.00612 $ & $   0.01550 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56234.83563 $ & $  -0.00639 $ & $   0.01532 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56132.11084 $ & $   0.00685 $ & $   0.01417 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56234.83583 $ & $   0.01832 $ & $   0.01638 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56215.81280 $ & $   0.00274 $ & $   0.01260 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56194.88759 $ & $   0.00068 $ & $   0.01198 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56297.61281 $ & $  -0.00006 $ & $   0.01503 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56312.83134 $ & $  -0.01713 $ & $   0.01480 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56291.90594 $ & $   0.03318 $ & $   0.01253 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56375.60776 $ & $  -0.02070 $ & $   0.01801 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56314.73374 $ & $   0.00023 $ & $   0.01699 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56255.76203 $ & $   0.00169 $ & $   0.01517 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56213.91115 $ & $   0.02630 $ & $   0.01365 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56272.88295 $ & $  -0.00103 $ & $   0.01194 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56316.63617 $ & $  -0.01557 $ & $   0.02015 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56270.98066 $ & $  -0.00894 $ & $   0.01089 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56272.88300 $ & $   0.02468 $ & $   0.01445 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56293.80854 $ & $  -0.01975 $ & $   0.01132 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56392.72884 $ & $   0.02002 $ & $   0.01470 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56213.91157 $ & $   0.02709 $ & $   0.01414 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56251.95784 $ & $   0.02390 $ & $   0.01341 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56295.71108 $ & $  -0.01624 $ & $   0.01562 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56333.75743 $ & $  -0.00230 $ & $   0.01431 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56269.07881 $ & $  -0.00687 $ & $   0.01257 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56278.59048 $ & $  -0.01176 $ & $   0.01661 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56192.98642 $ & $  -0.00320 $ & $   0.01134 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56253.86052 $ & $  -0.03186 $ & $   0.01373 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56210.10733 $ & $   0.01938 $ & $   0.01257 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56212.00987 $ & $   0.00558 $ & $   0.01251 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56231.03308 $ & $  -0.01351 $ & $   0.01703 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56274.78633 $ & $   0.00637 $ & $   0.01916 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56274.78645 $ & $   0.02615 $ & $   0.01447 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56229.13101 $ & $  -0.00126 $ & $   0.01259 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56191.08477 $ & $   0.00091 $ & $   0.01210 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56232.93567 $ & $  -0.00643 $ & $   0.01639 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56354.68377 $ & $   0.00637 $ & $   0.01394 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56257.66580 $ & $   0.04030 $ & $   0.02220 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56236.74036 $ & $  -0.02644 $ & $   0.01420 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56331.85602 $ & $   0.03248 $ & $   0.01249 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56234.83815 $ & $   0.01496 $ & $   0.01694 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56132.11360 $ & $  -0.01438 $ & $   0.01312 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56232.93625 $ & $  -0.01265 $ & $   0.01509 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56290.00569 $ & $   0.02224 $ & $   0.02071 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56194.89006 $ & $  -0.01579 $ & $   0.01201 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56215.81560 $ & $   0.01608 $ & $   0.01572 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56312.83381 $ & $   0.00483 $ & $   0.01556 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56297.61531 $ & $   0.01746 $ & $   0.01493 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56291.90841 $ & $   0.02175 $ & $   0.01406 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56375.61026 $ & $  -0.02044 $ & $   0.01758 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56314.73624 $ & $  -0.01586 $ & $   0.01673 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56316.63867 $ & $  -0.00333 $ & $   0.01761 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56272.88546 $ & $   0.00411 $ & $   0.01105 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56270.98317 $ & $   0.01729 $ & $   0.01098 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56392.73131 $ & $  -0.02149 $ & $   0.01524 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56293.81102 $ & $   0.00083 $ & $   0.01187 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56213.91408 $ & $   0.00927 $ & $   0.01333 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56295.71359 $ & $   0.00392 $ & $   0.01603 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56269.08132 $ & $  -0.00568 $ & $   0.01223 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56278.59295 $ & $   0.04035 $ & $   0.01661 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56251.96057 $ & $   0.00227 $ & $   0.01605 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56253.86302 $ & $   0.00005 $ & $   0.01452 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56210.10982 $ & $  -0.01299 $ & $   0.01165 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56333.76019 $ & $   0.01054 $ & $   0.01438 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56213.91461 $ & $   0.00951 $ & $   0.01175 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56212.01239 $ & $   0.00400 $ & $   0.01703 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56194.89165 $ & $  -0.00854 $ & $   0.01912 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56274.78896 $ & $   0.00525 $ & $   0.01459 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56272.88666 $ & $   0.01570 $ & $   0.01369 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56191.08728 $ & $   0.00051 $ & $   0.01207 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56354.68627 $ & $  -0.01954 $ & $   0.01275 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56274.78924 $ & $  -0.01131 $ & $   0.01685 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56192.98978 $ & $   0.01415 $ & $   0.01090 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56310.93351 $ & $   0.00932 $ & $   0.01218 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56232.93876 $ & $   0.00267 $ & $   0.01498 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56290.00819 $ & $  -0.01810 $ & $   0.02113 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56231.03647 $ & $  -0.00321 $ & $   0.01444 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56132.11626 $ & $  -0.00386 $ & $   0.01397 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56215.81806 $ & $   0.00288 $ & $   0.01461 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56229.13441 $ & $  -0.01818 $ & $   0.01308 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56331.85934 $ & $  -0.02895 $ & $   0.01130 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56236.74375 $ & $   0.01718 $ & $   0.01578 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56297.61778 $ & $  -0.00782 $ & $   0.01549 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56291.91091 $ & $  -0.02366 $ & $   0.01366 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56234.84168 $ & $   0.03046 $ & $   0.01848 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56272.88799 $ & $   0.01593 $ & $   0.01104 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56213.91659 $ & $   0.00409 $ & $   0.01345 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56295.71606 $ & $   0.00783 $ & $   0.01653 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56194.89357 $ & $   0.02152 $ & $   0.01365 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56269.08379 $ & $   0.01804 $ & $   0.01319 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56251.96307 $ & $   0.02578 $ & $   0.01471 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56210.11234 $ & $  -0.00116 $ & $   0.01109 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56314.73960 $ & $  -0.02150 $ & $   0.01748 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56375.61363 $ & $   0.00098 $ & $   0.01900 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56312.83744 $ & $   0.02086 $ & $   0.01489 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56213.91717 $ & $  -0.01317 $ & $   0.01460 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56212.01492 $ & $  -0.02468 $ & $   0.01318 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56392.73469 $ & $  -0.00832 $ & $   0.01274 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56194.89412 $ & $  -0.00522 $ & $   0.01896 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56316.64234 $ & $  -0.00736 $ & $   0.01693 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56272.88913 $ & $  -0.01444 $ & $   0.01420 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56270.98683 $ & $   0.01919 $ & $   0.01114 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56293.81463 $ & $  -0.00403 $ & $   0.01173 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56354.68874 $ & $   0.00174 $ & $   0.01366 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56278.59633 $ & $   0.02014 $ & $   0.01734 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56192.99226 $ & $   0.00111 $ & $   0.01103 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56253.86635 $ & $  -0.00989 $ & $   0.01424 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56257.67101 $ & $  -0.00549 $ & $   0.02275 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56333.76361 $ & $  -0.00722 $ & $   0.01301 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56310.93598 $ & $  -0.01217 $ & $   0.01208 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56231.03894 $ & $   0.02355 $ & $   0.01674 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56232.94126 $ & $  -0.02973 $ & $   0.01571 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56255.76906 $ & $  -0.01374 $ & $   0.01640 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56215.82053 $ & $   0.01338 $ & $   0.01444 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56274.79229 $ & $  -0.02187 $ & $   0.01417 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56232.94150 $ & $  -0.02094 $ & $   0.01940 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56229.13688 $ & $   0.01210 $ & $   0.01320 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56331.86184 $ & $   0.01824 $ & $   0.01110 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56236.74621 $ & $  -0.00933 $ & $   0.01481 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56191.09089 $ & $   0.00374 $ & $   0.01178 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56234.84415 $ & $   0.01024 $ & $   0.01759 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56274.79303 $ & $   0.00563 $ & $   0.01593 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56213.91909 $ & $  -0.00021 $ & $   0.01341 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56132.11964 $ & $   0.01975 $ & $   0.01633 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56290.01182 $ & $  -0.02335 $ & $   0.01969 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56297.62115 $ & $   0.00171 $ & $   0.01674 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56194.89630 $ & $   0.01343 $ & $   0.01263 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56375.61609 $ & $   0.02696 $ & $   0.01827 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56314.74208 $ & $  -0.04216 $ & $   0.01580 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56210.11486 $ & $  -0.00362 $ & $   0.01235 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56312.83991 $ & $  -0.00202 $ & $   0.01442 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56213.91967 $ & $   0.01314 $ & $   0.01424 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56291.91455 $ & $  -0.00059 $ & $   0.01429 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56392.73716 $ & $  -0.00412 $ & $   0.01233 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56194.89659 $ & $  -0.03039 $ & $   0.01854 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56234.84520 $ & $   0.02002 $ & $   0.01521 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56316.64480 $ & $  -0.00140 $ & $   0.01668 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56272.89161 $ & $   0.00317 $ & $   0.01359 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56293.81713 $ & $  -0.00752 $ & $   0.01327 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56278.59880 $ & $   0.00885 $ & $   0.01734 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56270.98956 $ & $  -0.00208 $ & $   0.01085 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56251.96645 $ & $   0.03326 $ & $   0.01470 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56295.71968 $ & $  -0.01960 $ & $   0.01544 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56192.99477 $ & $   0.00964 $ & $   0.01122 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56333.76608 $ & $  -0.01728 $ & $   0.01359 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56310.93845 $ & $   0.02707 $ & $   0.01236 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56253.86908 $ & $  -0.01054 $ & $   0.01385 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56232.94373 $ & $   0.01050 $ & $   0.01503 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56212.01829 $ & $   0.02293 $ & $   0.01314 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56231.04145 $ & $  -0.00125 $ & $   0.01434 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56255.77153 $ & $   0.02155 $ & $   0.01544 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56274.79479 $ & $  -0.01279 $ & $   0.01454 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56331.86431 $ & $  -0.01250 $ & $   0.01114 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56229.13939 $ & $  -0.01960 $ & $   0.01359 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56236.74868 $ & $  -0.00343 $ & $   0.01481 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56354.69212 $ & $   0.01918 $ & $   0.01363 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56232.94422 $ & $  -0.05723 $ & $   0.01800 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56191.09340 $ & $  -0.01047 $ & $   0.01103 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56274.79555 $ & $   0.00277 $ & $   0.01740 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56215.82393 $ & $  -0.01499 $ & $   0.01358 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56290.01428 $ & $   0.01000 $ & $   0.02121 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56297.62361 $ & $  -0.01488 $ & $   0.01596 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56194.89877 $ & $   0.02555 $ & $   0.01465 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56375.61860 $ & $  -0.03268 $ & $   0.01759 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56314.74458 $ & $   0.00213 $ & $   0.01735 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56312.84241 $ & $  -0.01746 $ & $   0.01506 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56213.92214 $ & $  -0.01979 $ & $   0.01398 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56291.91702 $ & $   0.01844 $ & $   0.01526 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56392.73964 $ & $  -0.00622 $ & $   0.01373 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56194.89909 $ & $   0.03685 $ & $   0.02208 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56316.64727 $ & $  -0.00114 $ & $   0.01696 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56272.89412 $ & $   0.00611 $ & $   0.01502 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56293.81960 $ & $   0.00707 $ & $   0.01292 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56270.99207 $ & $  -0.00216 $ & $   0.01164 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56295.72216 $ & $  -0.02529 $ & $   0.01618 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56213.92270 $ & $  -0.00277 $ & $   0.01343 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56192.99728 $ & $   0.00382 $ & $   0.01125 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56333.76858 $ & $  -0.01109 $ & $   0.01317 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56278.60152 $ & $   0.02826 $ & $   0.01930 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56210.11825 $ & $  -0.01985 $ & $   0.01158 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56310.94096 $ & $   0.00908 $ & $   0.01579 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56253.87158 $ & $   0.02656 $ & $   0.01513 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56231.04392 $ & $  -0.00587 $ & $   0.01507 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56255.77399 $ & $   0.01157 $ & $   0.01650 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56212.02080 $ & $   0.02571 $ & $   0.01273 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56229.14186 $ & $  -0.01869 $ & $   0.01359 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56354.69459 $ & $   0.01046 $ & $   0.01391 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56236.75118 $ & $   0.01634 $ & $   0.01532 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56274.79754 $ & $   0.00293 $ & $   0.01471 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56232.94672 $ & $   0.01055 $ & $   0.01777 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56257.67684 $ & $  -0.01066 $ & $   0.01940 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56191.09588 $ & $   0.02033 $ & $   0.01152 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56331.86707 $ & $  -0.01694 $ & $   0.01226 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56272.89551 $ & $   0.01088 $ & $   0.01111 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56356.59736 $ & $  -0.04118 $ & $   0.01371 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56215.82644 $ & $  -0.03072 $ & $   0.01495 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56274.79816 $ & $   0.03253 $ & $   0.01948 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56290.01677 $ & $  -0.01350 $ & $   0.02227 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56232.94737 $ & $   0.00539 $ & $   0.01638 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56297.62608 $ & $  -0.00301 $ & $   0.01602 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56194.90123 $ & $  -0.00662 $ & $   0.01281 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56375.62107 $ & $  -0.00262 $ & $   0.01734 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56314.74704 $ & $   0.00868 $ & $   0.01559 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56312.84488 $ & $   0.00679 $ & $   0.01445 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56291.91949 $ & $   0.00983 $ & $   0.01394 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56392.74215 $ & $  -0.00225 $ & $   0.01386 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56316.64977 $ & $   0.04191 $ & $   0.02075 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56293.82211 $ & $   0.04711 $ & $   0.01754 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56270.99455 $ & $  -0.00220 $ & $   0.01094 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56295.72467 $ & $   0.00136 $ & $   0.01555 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56213.92521 $ & $  -0.00204 $ & $   0.01364 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56333.77105 $ & $   0.01552 $ & $   0.01392 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56278.60399 $ & $  -0.01307 $ & $   0.01675 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56210.12073 $ & $  -0.00443 $ & $   0.01164 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56153.05137 $ & $  -0.02247 $ & $   0.01405 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56213.92552 $ & $   0.03162 $ & $   0.01453 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56212.02334 $ & $   0.01093 $ & $   0.01425 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56234.85116 $ & $  -0.01838 $ & $   0.01729 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56272.89746 $ & $  -0.00367 $ & $   0.01441 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56194.90264 $ & $  -0.04679 $ & $   0.01804 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56255.77676 $ & $  -0.02491 $ & $   0.01598 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56354.69710 $ & $   0.03056 $ & $   0.01319 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56274.80005 $ & $  -0.00808 $ & $   0.01454 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56232.94917 $ & $   0.02853 $ & $   0.01985 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56193.00064 $ & $  -0.01535 $ & $   0.01133 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56191.09838 $ & $   0.01812 $ & $   0.01176 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56356.59983 $ & $   0.01193 $ & $   0.01347 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56310.94433 $ & $   0.00001 $ & $   0.01608 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56272.89828 $ & $   0.00196 $ & $   0.01144 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56215.82894 $ & $   0.00565 $ & $   0.01573 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56290.01922 $ & $  -0.02366 $ & $   0.01984 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56232.94987 $ & $   0.03254 $ & $   0.01731 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56231.04757 $ & $   0.02738 $ & $   0.01748 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56297.62859 $ & $  -0.00372 $ & $   0.01711 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56236.75457 $ & $  -0.00313 $ & $   0.01569 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56274.80084 $ & $  -0.00957 $ & $   0.02228 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56331.87038 $ & $   0.00510 $ & $   0.01181 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56229.14551 $ & $  -0.00638 $ & $   0.01295 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56234.85248 $ & $  -0.02847 $ & $   0.01472 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56291.92199 $ & $   0.01716 $ & $   0.01375 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56295.72714 $ & $  -0.02078 $ & $   0.01593 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56194.90459 $ & $  -0.02438 $ & $   0.01192 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56213.92773 $ & $   0.02113 $ & $   0.01250 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56210.12325 $ & $  -0.01306 $ & $   0.01059 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56153.05387 $ & $  -0.00563 $ & $   0.01319 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56312.84825 $ & $  -0.02946 $ & $   0.01554 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56213.92798 $ & $  -0.01117 $ & $   0.01357 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56314.75071 $ & $   0.03367 $ & $   0.01802 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56375.62475 $ & $   0.03228 $ & $   0.01943 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56212.02586 $ & $   0.01677 $ & $   0.01370 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56272.89996 $ & $  -0.02421 $ & $   0.01297 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56293.82544 $ & $  -0.00482 $ & $   0.01363 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56194.90515 $ & $  -0.03428 $ & $   0.01738 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56392.74575 $ & $  -0.01113 $ & $   0.01252 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56354.69957 $ & $  -0.00247 $ & $   0.01290 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56333.77443 $ & $   0.00568 $ & $   0.01315 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56278.60736 $ & $   0.00253 $ & $   0.01767 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56356.60230 $ & $  -0.03622 $ & $   0.01435 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56310.94680 $ & $   0.01439 $ & $   0.01405 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56253.87741 $ & $   0.01505 $ & $   0.01365 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56193.00340 $ & $  -0.00549 $ & $   0.01106 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56215.83144 $ & $  -0.00962 $ & $   0.01368 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56232.95234 $ & $  -0.01568 $ & $   0.01514 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56231.05006 $ & $   0.02524 $ & $   0.01758 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56272.90099 $ & $  -0.00725 $ & $   0.01151 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56255.78021 $ & $   0.00520 $ & $   0.01360 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56274.80342 $ & $   0.01893 $ & $   0.01456 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56331.87289 $ & $   0.02139 $ & $   0.01241 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56229.14798 $ & $  -0.02777 $ & $   0.01368 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56191.10173 $ & $   0.00589 $ & $   0.01174 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56234.85495 $ & $   0.01386 $ & $   0.01601 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56270.99907 $ & $   0.01900 $ & $   0.01147 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56290.02259 $ & $   0.03708 $ & $   0.01891 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56194.90707 $ & $   0.02313 $ & $   0.01286 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56213.93024 $ & $   0.00577 $ & $   0.01393 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56153.05637 $ & $   0.03745 $ & $   0.01432 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56297.63219 $ & $  -0.02167 $ & $   0.01600 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56291.92537 $ & $  -0.00483 $ & $   0.01380 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56314.75318 $ & $  -0.02065 $ & $   0.01617 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56375.62721 $ & $   0.02860 $ & $   0.01855 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56210.12600 $ & $  -0.00108 $ & $   0.01128 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56272.90243 $ & $  -0.02637 $ & $   0.01449 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56213.93074 $ & $   0.00093 $ & $   0.01409 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56293.82790 $ & $  -0.01214 $ & $   0.01705 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56194.90762 $ & $  -0.00955 $ & $   0.01792 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56251.97706 $ & $   0.01541 $ & $   0.01342 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56392.74826 $ & $   0.00063 $ & $   0.01286 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56295.73051 $ & $  -0.00301 $ & $   0.01591 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56257.68429 $ & $   0.03347 $ & $   0.01912 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56333.77690 $ & $  -0.00119 $ & $   0.01322 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56278.60983 $ & $   0.04410 $ & $   0.01864 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56253.87988 $ & $   0.01552 $ & $   0.01430 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56310.94929 $ & $   0.01287 $ & $   0.01579 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56193.00587 $ & $   0.00717 $ & $   0.01068 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56232.95485 $ & $   0.00531 $ & $   0.01548 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56272.90349 $ & $   0.01359 $ & $   0.01157 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56232.95497 $ & $  -0.01020 $ & $   0.01880 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56212.02955 $ & $   0.00806 $ & $   0.01320 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56274.80589 $ & $  -0.01018 $ & $   0.01498 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56255.78277 $ & $   0.01832 $ & $   0.01654 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56331.87536 $ & $  -0.00366 $ & $   0.01219 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56229.15048 $ & $  -0.00350 $ & $   0.01460 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56191.10425 $ & $   0.01325 $ & $   0.01158 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56234.85746 $ & $  -0.00949 $ & $   0.01493 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56354.70320 $ & $   0.00455 $ & $   0.01341 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56271.00155 $ & $   0.00886 $ & $   0.01153 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56290.02505 $ & $   0.00380 $ & $   0.01995 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56194.90953 $ & $  -0.01126 $ & $   0.01224 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56297.63466 $ & $  -0.00327 $ & $   0.01563 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56291.92785 $ & $   0.00839 $ & $   0.01435 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56314.75564 $ & $   0.01564 $ & $   0.01690 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56274.80709 $ & $  -0.02272 $ & $   0.01844 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56375.62971 $ & $  -0.02917 $ & $   0.01991 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56236.76089 $ & $   0.00338 $ & $   0.01478 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56213.93320 $ & $   0.00542 $ & $   0.01396 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56272.90494 $ & $  -0.00725 $ & $   0.01368 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56293.83040 $ & $   0.02125 $ & $   0.01783 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56194.91012 $ & $  -0.02824 $ & $   0.01825 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56251.97953 $ & $  -0.01309 $ & $   0.01307 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56392.75073 $ & $  -0.00549 $ & $   0.01281 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56295.73299 $ & $  -0.02755 $ & $   0.01536 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56213.93360 $ & $   0.01067 $ & $   0.01398 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56278.61230 $ & $  -0.02583 $ & $   0.01751 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56333.77940 $ & $   0.01899 $ & $   0.01447 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56153.05974 $ & $   0.00384 $ & $   0.01257 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56253.88238 $ & $  -0.01187 $ & $   0.01292 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56193.00837 $ & $   0.00366 $ & $   0.01098 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56210.12937 $ & $  -0.00443 $ & $   0.01166 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56232.95746 $ & $  -0.01539 $ & $   0.01656 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56212.03203 $ & $   0.01304 $ & $   0.01342 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56274.80840 $ & $   0.00937 $ & $   0.01467 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56255.78528 $ & $  -0.02297 $ & $   0.01540 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56331.87786 $ & $  -0.00972 $ & $   0.01129 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56229.15295 $ & $   0.03031 $ & $   0.01757 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56354.70567 $ & $   0.02285 $ & $   0.01377 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56234.85997 $ & $   0.01991 $ & $   0.01483 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56191.10676 $ & $   0.01844 $ & $   0.01216 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56234.86004 $ & $  -0.03863 $ & $   0.01447 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56356.60814 $ & $   0.02983 $ & $   0.01668 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56232.95823 $ & $   0.00031 $ & $   0.01469 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56194.91200 $ & $  -0.00628 $ & $   0.01218 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56215.83758 $ & $  -0.00713 $ & $   0.01249 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56297.63717 $ & $  -0.00129 $ & $   0.01649 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56291.93035 $ & $  -0.01854 $ & $   0.01497 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56314.75814 $ & $  -0.00856 $ & $   0.01554 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56272.90725 $ & $  -0.01626 $ & $   0.01088 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56375.63219 $ & $  -0.00640 $ & $   0.01822 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56236.76336 $ & $  -0.00016 $ & $   0.01626 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56274.80972 $ & $   0.01609 $ & $   0.01719 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56293.83287 $ & $   0.01495 $ & $   0.01618 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56251.98226 $ & $  -0.00299 $ & $   0.01349 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56295.73547 $ & $  -0.01631 $ & $   0.01627 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56213.93611 $ & $  -0.00975 $ & $   0.01271 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56278.61476 $ & $   0.01452 $ & $   0.01683 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56153.06221 $ & $  -0.00969 $ & $   0.01319 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56253.88485 $ & $   0.02935 $ & $   0.01381 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56333.78213 $ & $   0.00077 $ & $   0.01364 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56210.13185 $ & $   0.03097 $ & $   0.01225 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56213.93657 $ & $   0.00736 $ & $   0.01461 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56194.91346 $ & $  -0.02644 $ & $   0.01859 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56232.95992 $ & $  -0.02572 $ & $   0.01722 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56272.90855 $ & $   0.00936 $ & $   0.01435 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56274.81087 $ & $   0.01638 $ & $   0.01543 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56255.78775 $ & $   0.05184 $ & $   0.01818 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56212.03455 $ & $   0.01065 $ & $   0.01334 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56354.70817 $ & $  -0.01190 $ & $   0.01335 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56191.10923 $ & $  -0.00611 $ & $   0.01173 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56356.61064 $ & $  -0.00264 $ & $   0.01442 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56232.96074 $ & $   0.00283 $ & $   0.01478 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56331.88118 $ & $   0.00746 $ & $   0.01186 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56215.84012 $ & $  -0.00715 $ & $   0.01475 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56297.63967 $ & $  -0.02299 $ & $   0.01643 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56234.86337 $ & $  -0.01334 $ & $   0.01480 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56291.93282 $ & $  -0.00118 $ & $   0.01495 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56272.90976 $ & $  -0.00007 $ & $   0.01148 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56234.86350 $ & $  -0.00202 $ & $   0.01624 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56257.69132 $ & $   0.00284 $ & $   0.01918 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56251.98475 $ & $  -0.00887 $ & $   0.01368 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56194.91536 $ & $   0.01174 $ & $   0.01238 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56295.73797 $ & $  -0.04767 $ & $   0.01616 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56213.93858 $ & $   0.00326 $ & $   0.01325 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56274.81263 $ & $  -0.00241 $ & $   0.01686 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56314.76151 $ & $  -0.01739 $ & $   0.01675 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56375.63560 $ & $  -0.02429 $ & $   0.01793 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56236.76673 $ & $  -0.01644 $ & $   0.01450 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56153.06497 $ & $   0.00244 $ & $   0.01276 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56210.13438 $ & $   0.02437 $ & $   0.01227 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56213.93907 $ & $  -0.00739 $ & $   0.01397 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56272.91102 $ & $   0.00253 $ & $   0.01374 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56293.83650 $ & $   0.02776 $ & $   0.01485 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56212.03707 $ & $   0.00773 $ & $   0.01247 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56278.61809 $ & $   0.03592 $ & $   0.01753 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56354.71065 $ & $   0.01204 $ & $   0.01296 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56193.01407 $ & $   0.01580 $ & $   0.01205 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56253.88811 $ & $  -0.02107 $ & $   0.01372 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56271.00900 $ & $   0.01237 $ & $   0.01112 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56356.61311 $ & $   0.00378 $ & $   0.01467 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56333.78552 $ & $  -0.01294 $ & $   0.01351 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56231.06061 $ & $   0.03558 $ & $   0.01661 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56172.08916 $ & $  -0.02164 $ & $   0.01938 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56232.96321 $ & $   0.00281 $ & $   0.01390 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56232.96325 $ & $   0.00652 $ & $   0.01866 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56274.81423 $ & $  -0.01996 $ & $   0.01386 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56331.88368 $ & $   0.01098 $ & $   0.01145 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56255.79116 $ & $   0.00100 $ & $   0.01526 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56215.84259 $ & $  -0.02398 $ & $   0.01390 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56337.59072 $ & $  -0.00523 $ & $   0.01406 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56234.86588 $ & $   0.01133 $ & $   0.01588 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56234.86596 $ & $  -0.00646 $ & $   0.01561 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56272.91224 $ & $  -0.00032 $ & $   0.01139 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56191.11286 $ & $   0.00325 $ & $   0.01188 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56257.69407 $ & $  -0.00117 $ & $   0.02183 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56290.03356 $ & $  -0.02609 $ & $   0.01898 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56213.94108 $ & $   0.00552 $ & $   0.01379 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56297.64300 $ & $  -0.01853 $ & $   0.01727 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56194.91809 $ & $  -0.00187 $ & $   0.01257 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56314.76401 $ & $  -0.02071 $ & $   0.01667 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56375.63807 $ & $  -0.00575 $ & $   0.01654 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56236.76920 $ & $   0.01407 $ & $   0.01508 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56210.13687 $ & $   0.00989 $ & $   0.01192 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56153.06747 $ & $   0.01808 $ & $   0.01313 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56213.94157 $ & $  -0.00361 $ & $   0.01420 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56291.93645 $ & $  -0.00401 $ & $   0.01599 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56194.91849 $ & $   0.01737 $ & $   0.01563 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56272.91349 $ & $  -0.01551 $ & $   0.01418 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56293.83900 $ & $  -0.00520 $ & $   0.01344 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56251.98814 $ & $   0.03295 $ & $   0.01509 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56278.62056 $ & $  -0.00793 $ & $   0.01661 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56193.01658 $ & $   0.00117 $ & $   0.01177 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56295.74160 $ & $   0.00745 $ & $   0.01860 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56253.89084 $ & $  -0.00073 $ & $   0.01427 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56333.78802 $ & $   0.01534 $ & $   0.01435 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56231.06312 $ & $   0.02169 $ & $   0.01810 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56271.01177 $ & $  -0.01188 $ & $   0.01066 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56274.81644 $ & $  -0.01629 $ & $   0.01560 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56172.09163 $ & $  -0.01444 $ & $   0.01815 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56232.96572 $ & $  -0.00554 $ & $   0.01447 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56274.81670 $ & $  -0.01238 $ & $   0.01426 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56331.88615 $ & $  -0.00887 $ & $   0.01255 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56255.79363 $ & $  -0.03222 $ & $   0.01541 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56212.04046 $ & $   0.00123 $ & $   0.01476 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56337.59320 $ & $   0.00008 $ & $   0.01307 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56354.71402 $ & $  -0.03891 $ & $   0.01386 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56232.96601 $ & $  -0.02425 $ & $   0.01838 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56234.86839 $ & $   0.00174 $ & $   0.01608 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56234.86842 $ & $   0.04317 $ & $   0.01785 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56272.91475 $ & $  -0.00365 $ & $   0.01168 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56191.11536 $ & $   0.00881 $ & $   0.01114 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56356.61673 $ & $  -0.00235 $ & $   0.01362 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56215.84596 $ & $  -0.02246 $ & $   0.01311 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56297.64547 $ & $   0.03504 $ & $   0.01717 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56194.92055 $ & $   0.01910 $ & $   0.01280 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56314.76647 $ & $  -0.03939 $ & $   0.01734 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56375.64057 $ & $   0.00496 $ & $   0.01832 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56236.77171 $ & $   0.00519 $ & $   0.01454 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56213.94403 $ & $  -0.00948 $ & $   0.01557 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56291.93892 $ & $  -0.00114 $ & $   0.01440 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56272.91600 $ & $   0.01748 $ & $   0.01397 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56251.99060 $ & $   0.02159 $ & $   0.01366 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56293.84150 $ & $   0.00875 $ & $   0.01249 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56193.01909 $ & $   0.00466 $ & $   0.01104 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56295.74411 $ & $   0.01323 $ & $   0.01705 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56278.62332 $ & $  -0.01303 $ & $   0.01629 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56253.89334 $ & $  -0.01519 $ & $   0.01312 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56231.06562 $ & $  -0.01315 $ & $   0.01598 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56271.01425 $ & $  -0.00844 $ & $   0.01100 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56153.07087 $ & $   0.01814 $ & $   0.01253 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56210.14027 $ & $  -0.00562 $ & $   0.01198 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56274.81896 $ & $   0.01517 $ & $   0.01671 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56172.09413 $ & $  -0.03325 $ & $   0.01462 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56255.79610 $ & $  -0.01907 $ & $   0.01495 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56212.04297 $ & $  -0.01030 $ & $   0.01253 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56337.59566 $ & $  -0.00561 $ & $   0.01324 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56354.71650 $ & $  -0.01203 $ & $   0.01295 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56274.81943 $ & $  -0.02049 $ & $   0.01468 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56234.87090 $ & $   0.01375 $ & $   0.01511 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56234.87092 $ & $   0.03732 $ & $   0.01625 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56331.88891 $ & $   0.02564 $ & $   0.01179 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56191.11785 $ & $   0.00378 $ & $   0.01097 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56356.61923 $ & $  -0.00085 $ & $   0.01427 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56194.92302 $ & $  -0.01578 $ & $   0.01219 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56297.64797 $ & $  -0.01063 $ & $   0.01638 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56232.96937 $ & $  -0.02471 $ & $   0.01476 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56314.76897 $ & $  -0.01885 $ & $   0.01784 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56375.64304 $ & $  -0.00668 $ & $   0.01803 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56236.77421 $ & $   0.01327 $ & $   0.01449 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56257.69979 $ & $   0.00486 $ & $   0.01894 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56291.94143 $ & $  -0.01053 $ & $   0.01425 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56272.91854 $ & $  -0.00518 $ & $   0.01208 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56251.99310 $ & $  -0.00105 $ & $   0.01473 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56293.84401 $ & $  -0.00561 $ & $   0.01235 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56295.74659 $ & $  -0.01448 $ & $   0.01546 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56278.62578 $ & $   0.00867 $ & $   0.01755 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56253.89580 $ & $   0.00480 $ & $   0.01421 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56213.94736 $ & $   0.00056 $ & $   0.01387 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56271.01677 $ & $   0.01439 $ & $   0.01127 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56153.07337 $ & $  -0.01275 $ & $   0.01225 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56210.14279 $ & $  -0.01040 $ & $   0.01283 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56274.82161 $ & $  -0.00783 $ & $   0.01721 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56173.99903 $ & $   0.01823 $ & $   0.01972 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56272.91936 $ & $  -0.01906 $ & $   0.01395 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56276.72401 $ & $  -0.01323 $ & $   0.01466 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56354.71888 $ & $  -0.02706 $ & $   0.01299 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56212.04545 $ & $  -0.02409 $ & $   0.01317 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56232.97096 $ & $  -0.01720 $ & $   0.01972 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56193.02244 $ & $  -0.00600 $ & $   0.01096 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56274.82194 $ & $   0.02474 $ & $   0.01498 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56255.79885 $ & $  -0.03141 $ & $   0.01607 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56191.12036 $ & $   0.01069 $ & $   0.01111 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56356.62170 $ & $  -0.01858 $ & $   0.01481 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56213.94828 $ & $  -0.00247 $ & $   0.01343 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56231.06926 $ & $  -0.00835 $ & $   0.01728 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56215.85093 $ & $   0.01852 $ & $   0.01447 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56337.59901 $ & $   0.01607 $ & $   0.01310 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56297.65044 $ & $   0.02592 $ & $   0.01573 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56172.09777 $ & $   0.00358 $ & $   0.01620 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56232.97184 $ & $  -0.00622 $ & $   0.01569 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56331.89222 $ & $   0.00934 $ & $   0.01164 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56234.87429 $ & $  -0.01611 $ & $   0.01616 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56257.70225 $ & $  -0.01367 $ & $   0.01826 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56291.94390 $ & $   0.01744 $ & $   0.01368 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56234.87455 $ & $   0.02548 $ & $   0.01382 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56251.99557 $ & $   0.00264 $ & $   0.01490 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56194.92635 $ & $  -0.01523 $ & $   0.01301 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56272.92127 $ & $   0.01789 $ & $   0.01106 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56295.74909 $ & $  -0.01808 $ & $   0.01619 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56236.77756 $ & $   0.00669 $ & $   0.01465 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56213.94986 $ & $   0.00412 $ & $   0.01423 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56153.07587 $ & $   0.00068 $ & $   0.01339 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56210.14532 $ & $  -0.00508 $ & $   0.01575 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56314.77257 $ & $   0.03097 $ & $   0.01573 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56375.64670 $ & $   0.00959 $ & $   0.01805 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56272.92183 $ & $  -0.02986 $ & $   0.01390 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56354.72138 $ & $   0.00277 $ & $   0.01384 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56293.84740 $ & $   0.00846 $ & $   0.01571 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56274.82429 $ & $   0.02654 $ & $   0.02406 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56212.04799 $ & $   0.01049 $ & $   0.01439 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56194.92719 $ & $  -0.01281 $ & $   0.01577 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56174.00179 $ & $  -0.01129 $ & $   0.02021 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56276.72673 $ & $  -0.02517 $ & $   0.01389 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56278.62913 $ & $  -0.00158 $ & $   0.01704 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56253.89918 $ & $  -0.00051 $ & $   0.01441 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56193.02518 $ & $  -0.01132 $ & $   0.01037 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56356.62420 $ & $   0.02073 $ & $   0.01484 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56213.95081 $ & $  -0.01058 $ & $   0.01326 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56271.02046 $ & $  -0.02684 $ & $   0.01131 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56215.85340 $ & $  -0.00673 $ & $   0.01513 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56232.97425 $ & $  -0.04460 $ & $   0.01922 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56337.60152 $ & $   0.02745 $ & $   0.01335 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56172.10027 $ & $  -0.00748 $ & $   0.01451 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56232.97434 $ & $   0.00191 $ & $   0.01553 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56274.82527 $ & $  -0.00336 $ & $   0.01577 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56234.87675 $ & $  -0.00053 $ & $   0.01899 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56331.89474 $ & $   0.01728 $ & $   0.01135 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56255.80233 $ & $   0.00380 $ & $   0.01477 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56191.12371 $ & $   0.00466 $ & $   0.01209 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56257.70472 $ & $   0.02007 $ & $   0.01740 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56234.87705 $ & $  -0.00122 $ & $   0.01491 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56194.92882 $ & $   0.00537 $ & $   0.01265 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56272.92378 $ & $   0.01076 $ & $   0.01149 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56297.65401 $ & $  -0.02019 $ & $   0.01643 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56153.07838 $ & $   0.00886 $ & $   0.01258 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56314.77504 $ & $  -0.02813 $ & $   0.01564 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56291.94729 $ & $  -0.00809 $ & $   0.01366 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56210.14791 $ & $  -0.02101 $ & $   0.01908 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56375.64919 $ & $  -0.03939 $ & $   0.01651 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56213.95259 $ & $   0.00815 $ & $   0.01498 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56272.92434 $ & $   0.00099 $ & $   0.01443 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56251.99895 $ & $  -0.01086 $ & $   0.01380 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56293.84986 $ & $   0.00980 $ & $   0.01741 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56194.92973 $ & $   0.00974 $ & $   0.01790 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56174.00429 $ & $   0.00032 $ & $   0.01853 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56278.63159 $ & $   0.00468 $ & $   0.01668 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56295.75246 $ & $   0.01807 $ & $   0.01570 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56253.90165 $ & $   0.01484 $ & $   0.01350 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56193.02768 $ & $  -0.00367 $ & $   0.01084 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56276.72952 $ & $  -0.00561 $ & $   0.01421 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56213.95331 $ & $   0.01626 $ & $   0.01370 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56271.02294 $ & $   0.00708 $ & $   0.01124 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56232.97671 $ & $   0.02704 $ & $   0.02033 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56337.60399 $ & $  -0.01651 $ & $   0.01358 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56172.10274 $ & $   0.01996 $ & $   0.01655 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56232.97685 $ & $  -0.00735 $ & $   0.01331 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56274.82778 $ & $  -0.01736 $ & $   0.01482 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56331.89721 $ & $   0.00119 $ & $   0.01164 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56354.72499 $ & $  -0.01367 $ & $   0.01339 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56191.12619 $ & $  -0.00477 $ & $   0.01164 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56257.70718 $ & $  -0.03170 $ & $   0.01863 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56255.80490 $ & $   0.01033 $ & $   0.01508 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56356.62753 $ & $  -0.02378 $ & $   0.01437 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56234.87950 $ & $  -0.02670 $ & $   0.01729 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56274.82808 $ & $  -0.01143 $ & $   0.01583 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56234.87953 $ & $  -0.03133 $ & $   0.01457 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56215.85650 $ & $  -0.02626 $ & $   0.01409 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56194.93129 $ & $  -0.02577 $ & $   0.01166 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56272.92638 $ & $   0.00847 $ & $   0.01138 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56297.65651 $ & $   0.00284 $ & $   0.01586 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56314.77750 $ & $  -0.01188 $ & $   0.01599 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56291.94975 $ & $   0.00094 $ & $   0.01441 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56212.05270 $ & $  -0.00294 $ & $   0.01341 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56375.65169 $ & $   0.00909 $ & $   0.01981 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56236.78284 $ & $   0.00068 $ & $   0.01501 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56272.92681 $ & $   0.00890 $ & $   0.01489 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56252.00142 $ & $   0.02421 $ & $   0.01317 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56293.85236 $ & $   0.01049 $ & $   0.02402 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56194.93223 $ & $  -0.00043 $ & $   0.01820 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56278.63411 $ & $   0.00470 $ & $   0.01743 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56295.75493 $ & $   0.01681 $ & $   0.01746 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56253.90415 $ & $  -0.02350 $ & $   0.01394 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56193.03015 $ & $   0.00064 $ & $   0.01098 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56153.08179 $ & $  -0.00738 $ & $   0.01178 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56271.02541 $ & $   0.00208 $ & $   0.01139 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56337.60646 $ & $  -0.02044 $ & $   0.01284 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56172.10524 $ & $   0.00376 $ & $   0.01818 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56274.83025 $ & $   0.01600 $ & $   0.01457 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56354.72746 $ & $  -0.02524 $ & $   0.01299 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56331.89972 $ & $  -0.00045 $ & $   0.01226 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56174.00787 $ & $   0.03222 $ & $   0.01927 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56191.12870 $ & $   0.04977 $ & $   0.01122 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56255.80740 $ & $   0.00013 $ & $   0.01605 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56356.63003 $ & $   0.01981 $ & $   0.01501 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56274.83062 $ & $  -0.00926 $ & $   0.01646 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56234.88204 $ & $  -0.00802 $ & $   0.01351 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56213.95667 $ & $  -0.02912 $ & $   0.01338 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56196.83602 $ & $   0.00442 $ & $   0.01904 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56194.93376 $ & $   0.01409 $ & $   0.01267 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56215.85926 $ & $   0.01501 $ & $   0.01449 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56232.98025 $ & $   0.02292 $ & $   0.01365 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56297.65898 $ & $  -0.01227 $ & $   0.01585 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56276.73354 $ & $  -0.01145 $ & $   0.01337 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56314.78000 $ & $   0.02056 $ & $   0.01641 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56291.95225 $ & $   0.00481 $ & $   0.01347 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56375.65416 $ & $   0.03619 $ & $   0.02008 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56212.05523 $ & $   0.02967 $ & $   0.01262 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56236.78538 $ & $   0.00302 $ & $   0.01504 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56293.85482 $ & $  -0.00919 $ & $   0.01271 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56252.00414 $ & $  -0.00688 $ & $   0.01381 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56278.63658 $ & $   0.00665 $ & $   0.01770 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56295.75740 $ & $   0.03297 $ & $   0.01781 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56253.90662 $ & $  -0.01309 $ & $   0.01381 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56153.08426 $ & $   0.01539 $ & $   0.01294 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56272.93021 $ & $  -0.00731 $ & $   0.01138 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56271.02793 $ & $   0.01225 $ & $   0.01114 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56232.98166 $ & $   0.02607 $ & $   0.02083 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56213.95858 $ & $   0.00748 $ & $   0.01544 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56272.93042 $ & $  -0.00772 $ & $   0.01508 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56274.83275 $ & $  -0.02586 $ & $   0.01422 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56354.72997 $ & $  -0.01026 $ & $   0.01391 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56174.01033 $ & $  -0.01269 $ & $   0.01649 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56191.13117 $ & $  -0.00762 $ & $   0.01147 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56193.03352 $ & $   0.01637 $ & $   0.01068 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56255.80986 $ & $  -0.00782 $ & $   0.01586 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56356.63250 $ & $  -0.02369 $ & $   0.01355 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56213.95918 $ & $   0.00516 $ & $   0.01516 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56196.83849 $ & $   0.04047 $ & $   0.01737 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56215.86176 $ & $   0.04210 $ & $   0.01514 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56274.83350 $ & $  -0.01698 $ & $   0.02234 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56331.90304 $ & $   0.02382 $ & $   0.01209 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56232.98276 $ & $  -0.00611 $ & $   0.01514 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56337.61008 $ & $   0.00227 $ & $   0.01259 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56297.66150 $ & $   0.01456 $ & $   0.01573 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56291.95471 $ & $  -0.00943 $ & $   0.01507 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56276.73630 $ & $   0.02540 $ & $   0.01341 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56212.05771 $ & $   0.00134 $ & $   0.01298 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56194.93708 $ & $   0.02303 $ & $   0.01270 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56252.00665 $ & $   0.00026 $ & $   0.01440 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56295.75991 $ & $   0.02516 $ & $   0.01761 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56314.78337 $ & $   0.00154 $ & $   0.01855 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56375.65753 $ & $  -0.02576 $ & $   0.01784 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56257.71415 $ & $  -0.01332 $ & $   0.01793 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56236.78872 $ & $   0.02687 $ & $   0.01569 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56272.93272 $ & $   0.01531 $ & $   0.01127 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56153.08702 $ & $  -0.00419 $ & $   0.01128 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56213.96109 $ & $  -0.00405 $ & $   0.01480 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56234.88654 $ & $  -0.00208 $ & $   0.01437 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56272.93289 $ & $  -0.01957 $ & $   0.01452 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56194.93809 $ & $   0.00387 $ & $   0.01506 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56278.63995 $ & $  -0.03216 $ & $   0.01631 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56293.85845 $ & $   0.00622 $ & $   0.01505 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56253.90999 $ & $   0.01413 $ & $   0.01449 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56174.01284 $ & $  -0.00523 $ & $   0.01779 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56193.03604 $ & $   0.02182 $ & $   0.01099 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56356.63501 $ & $  -0.00778 $ & $   0.01400 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56213.96166 $ & $  -0.01137 $ & $   0.01324 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56232.98500 $ & $   0.01652 $ & $   0.01784 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56215.86423 $ & $   0.02116 $ & $   0.01559 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56196.84114 $ & $   0.01506 $ & $   0.01811 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56194.93885 $ & $   0.00763 $ & $   0.01834 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56231.08286 $ & $  -0.02974 $ & $   0.01547 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56274.83612 $ & $  -0.00427 $ & $   0.01522 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56232.98524 $ & $   0.02153 $ & $   0.01493 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56331.90555 $ & $   0.01102 $ & $   0.01190 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56271.03155 $ & $   0.01183 $ & $   0.01173 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56274.83621 $ & $  -0.01687 $ & $   0.02167 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56337.61255 $ & $   0.01363 $ & $   0.01346 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56255.81327 $ & $  -0.01120 $ & $   0.01490 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56212.06025 $ & $  -0.00524 $ & $   0.01363 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56191.13481 $ & $  -0.00236 $ & $   0.01163 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56276.73910 $ & $   0.00212 $ & $   0.01265 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56194.93981 $ & $  -0.00183 $ & $   0.01162 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56297.66486 $ & $   0.03396 $ & $   0.01646 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56314.78584 $ & $  -0.01173 $ & $   0.01669 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56375.66000 $ & $  -0.00706 $ & $   0.01883 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56234.88883 $ & $   0.03323 $ & $   0.01707 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56236.79122 $ & $   0.00603 $ & $   0.01653 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56272.93520 $ & $  -0.00797 $ & $   0.01097 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56291.95835 $ & $   0.00421 $ & $   0.01546 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56153.08952 $ & $   0.03360 $ & $   0.01213 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56213.96359 $ & $  -0.01517 $ & $   0.01402 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56234.88904 $ & $   0.00871 $ & $   0.01486 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56272.93540 $ & $  -0.01990 $ & $   0.01434 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56257.71691 $ & $   0.00296 $ & $   0.01934 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56252.00998 $ & $  -0.02388 $ & $   0.01363 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56194.94063 $ & $  -0.01103 $ & $   0.01751 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56278.64242 $ & $  -0.00785 $ & $   0.01679 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56293.86096 $ & $  -0.00580 $ & $   0.01270 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56217.76851 $ & $   0.00196 $ & $   0.01886 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56174.01535 $ & $  -0.02629 $ & $   0.01681 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56193.03852 $ & $  -0.00986 $ & $   0.01083 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56295.76348 $ & $   0.03156 $ & $   0.01725 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56213.96416 $ & $   0.00760 $ & $   0.01386 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56172.11359 $ & $  -0.02419 $ & $   0.01887 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56274.83860 $ & $   0.01867 $ & $   0.01521 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56232.98771 $ & $   0.00751 $ & $   0.02217 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56331.90802 $ & $   0.01306 $ & $   0.01201 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56232.98775 $ & $   0.02653 $ & $   0.01538 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56337.61506 $ & $   0.05077 $ & $   0.01397 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56194.94166 $ & $   0.01356 $ & $   0.01886 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56271.03432 $ & $   0.01384 $ & $   0.01106 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56191.13729 $ & $   0.01785 $ & $   0.01167 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56356.63862 $ & $   0.00049 $ & $   0.01403 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56196.84450 $ & $  -0.00851 $ & $   0.01778 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56194.94228 $ & $  -0.01184 $ & $   0.01184 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56297.66736 $ & $  -0.03186 $ & $   0.01569 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56314.78830 $ & $  -0.01220 $ & $   0.01710 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56276.74216 $ & $   0.00659 $ & $   0.01299 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56375.66250 $ & $  -0.00972 $ & $   0.02005 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56236.79369 $ & $   0.02589 $ & $   0.01520 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56212.06362 $ & $   0.02005 $ & $   0.01453 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56291.96082 $ & $   0.03735 $ & $   0.01402 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56272.93773 $ & $  -0.00899 $ & $   0.01133 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56234.89151 $ & $   0.00699 $ & $   0.01487 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56213.96609 $ & $  -0.00712 $ & $   0.01403 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56310.98410 $ & $  -0.00254 $ & $   0.01187 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56272.93787 $ & $  -0.00044 $ & $   0.01553 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56257.71937 $ & $   0.01308 $ & $   0.02047 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56252.01249 $ & $   0.00470 $ & $   0.01439 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56194.94313 $ & $   0.01637 $ & $   0.01888 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56293.86347 $ & $  -0.00937 $ & $   0.01286 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56215.86869 $ & $   0.01443 $ & $   0.01457 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56278.64514 $ & $  -0.01249 $ & $   0.01627 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56193.04104 $ & $   0.00926 $ & $   0.01102 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56295.76599 $ & $  -0.01462 $ & $   0.01736 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56299.57064 $ & $  -0.02134 $ & $   0.01435 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56253.91522 $ & $  -0.01388 $ & $   0.01391 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56153.09290 $ & $  -0.00162 $ & $   0.01222 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56172.11609 $ & $   0.01121 $ & $   0.01596 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56231.08786 $ & $  -0.00393 $ & $   0.01689 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56232.99020 $ & $   0.00829 $ & $   0.01879 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56238.69719 $ & $  -0.01729 $ & $   0.01401 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56337.61752 $ & $   0.01501 $ & $   0.01304 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56174.01868 $ & $   0.01255 $ & $   0.01955 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56274.84132 $ & $   0.01618 $ & $   0.01456 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56194.94417 $ & $  -0.00642 $ & $   0.01869 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56255.81821 $ & $  -0.01129 $ & $   0.01570 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56331.91078 $ & $  -0.00439 $ & $   0.01129 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56271.03680 $ & $   0.01695 $ & $   0.01196 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56191.13980 $ & $   0.01474 $ & $   0.01175 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56356.64108 $ & $  -0.00608 $ & $   0.01453 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56213.96775 $ & $   0.01086 $ & $   0.01328 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56196.84696 $ & $   0.01435 $ & $   0.01861 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56194.94478 $ & $   0.01562 $ & $   0.01242 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56297.66983 $ & $  -0.00766 $ & $   0.01605 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56314.79080 $ & $   0.02044 $ & $   0.01781 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56232.99139 $ & $   0.00915 $ & $   0.01517 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56234.89380 $ & $  -0.01455 $ & $   0.01512 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56212.06610 $ & $   0.00903 $ & $   0.01337 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56236.79619 $ & $   0.00666 $ & $   0.01530 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56291.96333 $ & $   0.00069 $ & $   0.01363 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56274.84259 $ & $   0.01064 $ & $   0.02026 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56234.89402 $ & $   0.01961 $ & $   0.01404 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56252.01495 $ & $   0.00930 $ & $   0.01497 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56293.86597 $ & $   0.00971 $ & $   0.01440 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56215.87117 $ & $   0.01677 $ & $   0.01500 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56278.64764 $ & $   0.01330 $ & $   0.01655 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56299.57310 $ & $   0.02141 $ & $   0.01379 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56295.76848 $ & $  -0.03081 $ & $   0.01679 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56153.09537 $ & $   0.01888 $ & $   0.01184 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56213.96946 $ & $   0.00981 $ & $   0.01350 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56272.94123 $ & $   0.00980 $ & $   0.01557 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56232.99266 $ & $   0.04883 $ & $   0.02080 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56238.69969 $ & $  -0.02244 $ & $   0.01603 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56272.94151 $ & $   0.00207 $ & $   0.01173 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56274.84383 $ & $  -0.00974 $ & $   0.01461 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56194.94668 $ & $  -0.03432 $ & $   0.01826 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56193.04440 $ & $  -0.00498 $ & $   0.01062 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56276.74623 $ & $  -0.02585 $ & $   0.01296 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56271.03931 $ & $   0.02472 $ & $   0.01090 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56191.14227 $ & $   0.03093 $ & $   0.01387 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56255.82096 $ & $   0.00092 $ & $   0.01443 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56356.64359 $ & $  -0.00967 $ & $   0.01593 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56213.97022 $ & $  -0.01441 $ & $   0.01503 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56196.84942 $ & $   0.01969 $ & $   0.01708 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56297.67234 $ & $   0.01598 $ & $   0.01528 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56337.62094 $ & $  -0.02600 $ & $   0.01292 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56331.91410 $ & $   0.01858 $ & $   0.01180 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56257.72391 $ & $   0.00494 $ & $   0.02129 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56232.99386 $ & $   0.02587 $ & $   0.01528 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56212.06862 $ & $   0.00640 $ & $   0.01387 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56291.96580 $ & $  -0.00294 $ & $   0.01451 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56194.94785 $ & $  -0.00230 $ & $   0.01613 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56274.84521 $ & $   0.00808 $ & $   0.02158 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56194.94811 $ & $  -0.00542 $ & $   0.01338 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56215.87367 $ & $  -0.00680 $ & $   0.01332 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56231.09232 $ & $  -0.01008 $ & $   0.01660 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56299.57560 $ & $  -0.00580 $ & $   0.01360 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56295.77098 $ & $   0.02310 $ & $   0.01761 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56234.89714 $ & $   0.03282 $ & $   0.01643 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56314.79436 $ & $   0.03530 $ & $   0.01765 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56236.79956 $ & $  -0.01798 $ & $   0.01575 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56153.09788 $ & $  -0.00327 $ & $   0.01191 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56213.97192 $ & $  -0.01461 $ & $   0.01368 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56375.66859 $ & $  -0.03489 $ & $   0.01727 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56272.94371 $ & $  -0.00791 $ & $   0.01498 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56238.70215 $ & $   0.01325 $ & $   0.01492 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56293.86936 $ & $  -0.03285 $ & $   0.01445 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56234.89768 $ & $   0.00910 $ & $   0.01452 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56194.94919 $ & $  -0.01727 $ & $   0.02035 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56278.65098 $ & $   0.03247 $ & $   0.01669 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56272.94425 $ & $   0.01387 $ & $   0.01159 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56193.04714 $ & $   0.00116 $ & $   0.01063 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56356.64609 $ & $  -0.02712 $ & $   0.01522 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56276.74902 $ & $  -0.00855 $ & $   0.01332 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56213.97273 $ & $   0.00180 $ & $   0.01403 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56232.99599 $ & $   0.02394 $ & $   0.02023 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56337.62344 $ & $   0.00199 $ & $   0.01283 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56274.84716 $ & $   0.00166 $ & $   0.01425 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56331.91661 $ & $   0.00414 $ & $   0.01172 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56257.72640 $ & $  -0.02542 $ & $   0.01968 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56232.99638 $ & $  -0.01275 $ & $   0.01507 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56212.07114 $ & $   0.03920 $ & $   0.01493 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56194.95032 $ & $  -0.01401 $ & $   0.01576 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56271.04295 $ & $  -0.00467 $ & $   0.01122 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56253.92217 $ & $  -0.00596 $ & $   0.01397 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56194.95058 $ & $  -0.00975 $ & $   0.01260 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56215.87614 $ & $   0.01107 $ & $   0.01421 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56274.84788 $ & $  -0.04218 $ & $   0.01684 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56231.09482 $ & $  -0.01824 $ & $   0.01681 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56297.67596 $ & $  -0.00255 $ & $   0.01553 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56236.80203 $ & $  -0.00366 $ & $   0.01513 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56291.96918 $ & $   0.02789 $ & $   0.01579 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56153.10034 $ & $   0.01737 $ & $   0.01169 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56375.67106 $ & $  -0.00335 $ & $   0.02029 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56272.94621 $ & $   0.00332 $ & $   0.01511 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56255.82547 $ & $   0.00936 $ & $   0.01435 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56213.97465 $ & $   0.01332 $ & $   0.01439 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56293.87183 $ & $   0.00007 $ & $   0.01315 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56234.90016 $ & $  -0.00528 $ & $   0.01431 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56194.95165 $ & $  -0.01179 $ & $   0.01980 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56278.65345 $ & $   0.02680 $ & $   0.01731 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56299.57892 $ & $  -0.01562 $ & $   0.01464 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56295.77436 $ & $  -0.01472 $ & $   0.01620 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56272.94676 $ & $   0.00828 $ & $   0.01138 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56193.04964 $ & $  -0.00081 $ & $   0.01091 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56213.97520 $ & $   0.02970 $ & $   0.01443 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56232.99845 $ & $  -0.02141 $ & $   0.01901 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56238.70546 $ & $  -0.02184 $ & $   0.01485 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56276.75178 $ & $  -0.01051 $ & $   0.01326 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56337.62595 $ & $  -0.00282 $ & $   0.01291 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56274.84967 $ & $  -0.03564 $ & $   0.01441 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56331.91908 $ & $   0.01837 $ & $   0.01190 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56257.72886 $ & $   0.01918 $ & $   0.02171 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56232.99889 $ & $   0.00605 $ & $   0.01656 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56194.95283 $ & $   0.00056 $ & $   0.01569 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56356.64951 $ & $  -0.02568 $ & $   0.01358 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56271.04542 $ & $   0.01834 $ & $   0.01165 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56253.92467 $ & $  -0.01247 $ & $   0.01276 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56194.95306 $ & $   0.01395 $ & $   0.01255 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56231.09728 $ & $  -0.03596 $ & $   0.01599 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56297.67842 $ & $   0.00540 $ & $   0.01675 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56314.79933 $ & $  -0.01930 $ & $   0.01580 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56291.97166 $ & $  -0.01603 $ & $   0.01499 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56272.94868 $ & $  -0.00023 $ & $   0.01446 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56236.80479 $ & $  -0.01254 $ & $   0.01515 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56255.82798 $ & $  -0.00645 $ & $   0.01507 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56213.97711 $ & $   0.01304 $ & $   0.01538 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56212.07480 $ & $   0.01621 $ & $   0.01341 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56293.87433 $ & $  -0.00054 $ & $   0.01787 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56215.87951 $ & $  -0.00740 $ & $   0.01443 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56234.90267 $ & $  -0.00417 $ & $   0.01369 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56299.58139 $ & $   0.00056 $ & $   0.01301 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56278.65595 $ & $   0.03015 $ & $   0.01648 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56295.77683 $ & $  -0.03144 $ & $   0.01554 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56193.05211 $ & $  -0.02078 $ & $   0.01153 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56272.94935 $ & $  -0.00140 $ & $   0.01159 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56274.85167 $ & $   0.02210 $ & $   0.01848 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56153.10372 $ & $   0.00261 $ & $   0.01285 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56233.00091 $ & $   0.02019 $ & $   0.01851 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56172.12696 $ & $  -0.03229 $ & $   0.01584 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56238.70796 $ & $  -0.00786 $ & $   0.01433 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56337.62841 $ & $   0.02567 $ & $   0.01333 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56274.85214 $ & $  -0.00443 $ & $   0.01434 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56257.73133 $ & $   0.02705 $ & $   0.01977 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56331.92159 $ & $  -0.01476 $ & $   0.01160 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56276.75456 $ & $   0.01466 $ & $   0.01420 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56194.95534 $ & $   0.01187 $ & $   0.01452 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56356.65197 $ & $  -0.02048 $ & $   0.01701 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56271.04794 $ & $   0.02099 $ & $   0.01201 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56253.92714 $ & $   0.00611 $ & $   0.01362 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56213.97857 $ & $   0.00999 $ & $   0.01472 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56194.95552 $ & $  -0.00763 $ & $   0.01213 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56297.68089 $ & $   0.02441 $ & $   0.01659 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56233.00227 $ & $   0.00897 $ & $   0.01498 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56231.10000 $ & $   0.00889 $ & $   0.01742 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56314.80183 $ & $   0.01750 $ & $   0.01616 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56291.97415 $ & $  -0.01501 $ & $   0.01336 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56217.78398 $ & $   0.00143 $ & $   0.01444 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56236.80729 $ & $  -0.01178 $ & $   0.01494 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56255.83045 $ & $   0.01329 $ & $   0.01564 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56212.07728 $ & $   0.00810 $ & $   0.01322 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56234.90514 $ & $   0.01131 $ & $   0.01370 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56299.58385 $ & $   0.00138 $ & $   0.01314 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56278.65842 $ & $   0.00650 $ & $   0.01827 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56295.77935 $ & $  -0.00448 $ & $   0.01652 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56215.88224 $ & $  -0.01354 $ & $   0.01358 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56153.10622 $ & $  -0.00378 $ & $   0.01136 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56233.00340 $ & $  -0.04858 $ & $   0.01956 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56238.71043 $ & $  -0.02597 $ & $   0.01382 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56234.90581 $ & $   0.00982 $ & $   0.01738 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56213.98048 $ & $   0.01113 $ & $   0.01424 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56272.95229 $ & $   0.01553 $ & $   0.01528 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56274.85464 $ & $   0.02080 $ & $   0.01497 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56194.95750 $ & $   0.01715 $ & $   0.01900 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56193.05548 $ & $  -0.00563 $ & $   0.01135 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56356.65444 $ & $   0.03439 $ & $   0.01603 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56271.05043 $ & $   0.00152 $ & $   0.01122 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56213.98105 $ & $  -0.00122 $ & $   0.01355 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56253.92964 $ & $  -0.01075 $ & $   0.01339 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56172.13049 $ & $   0.01290 $ & $   0.02005 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56272.95315 $ & $   0.00373 $ & $   0.01174 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56257.73473 $ & $   0.00864 $ & $   0.01846 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56297.68336 $ & $  -0.02674 $ & $   0.01729 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56233.00475 $ & $   0.01664 $ & $   0.01543 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56337.63203 $ & $   0.01263 $ & $   0.01335 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56291.97662 $ & $   0.00284 $ & $   0.01412 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56194.95868 $ & $  -0.01031 $ & $   0.01494 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56217.78645 $ & $   0.01378 $ & $   0.01512 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56335.73001 $ & $   0.01139 $ & $   0.01207 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56215.88430 $ & $  -0.00072 $ & $   0.01946 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56194.95888 $ & $  -0.01534 $ & $   0.01262 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56255.83295 $ & $   0.01351 $ & $   0.01449 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56212.07981 $ & $   0.00998 $ & $   0.01406 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56276.75852 $ & $   0.01538 $ & $   0.01363 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56299.58636 $ & $  -0.03043 $ & $   0.01268 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56295.78182 $ & $   0.01999 $ & $   0.01609 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56215.88474 $ & $  -0.00202 $ & $   0.01426 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56231.10334 $ & $   0.01408 $ & $   0.01697 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56314.80516 $ & $  -0.01618 $ & $   0.01583 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56238.71290 $ & $   0.00611 $ & $   0.01459 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56236.81064 $ & $  -0.00133 $ & $   0.01561 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56153.10895 $ & $  -0.01261 $ & $   0.01149 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56213.98299 $ & $   0.01142 $ & $   0.01518 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56274.85707 $ & $   0.00004 $ & $   0.02698 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56272.95477 $ & $  -0.01495 $ & $   0.01426 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56234.90853 $ & $  -0.00157 $ & $   0.01340 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56278.66178 $ & $   0.01725 $ & $   0.01771 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56293.88044 $ & $  -0.00573 $ & $   0.01265 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56193.05799 $ & $  -0.01838 $ & $   0.01075 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56356.65694 $ & $  -0.02436 $ & $   0.01541 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56213.98356 $ & $  -0.00967 $ & $   0.01359 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56234.90923 $ & $  -0.02286 $ & $   0.01754 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56172.13296 $ & $   0.00446 $ & $   0.01776 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56272.95563 $ & $   0.01642 $ & $   0.01193 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56274.85801 $ & $   0.00532 $ & $   0.01424 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56233.00725 $ & $  -0.03183 $ & $   0.01318 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56337.63451 $ & $  -0.00131 $ & $   0.01396 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56194.96120 $ & $   0.00660 $ & $   0.01374 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56253.93302 $ & $   0.00554 $ & $   0.01366 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56335.73254 $ & $  -0.00893 $ & $   0.01144 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56212.08230 $ & $   0.00436 $ & $   0.01349 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56271.05408 $ & $  -0.00112 $ & $   0.01111 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56194.96161 $ & $  -0.00815 $ & $   0.01208 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56233.00788 $ & $   0.01104 $ & $   0.01950 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56297.68675 $ & $   0.00606 $ & $   0.01609 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56276.76131 $ & $  -0.02634 $ & $   0.01409 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56314.80767 $ & $  -0.00433 $ & $   0.01753 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56236.81311 $ & $   0.02940 $ & $   0.01464 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56255.83629 $ & $   0.00787 $ & $   0.01548 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56291.98026 $ & $   0.00922 $ & $   0.01584 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56213.98546 $ & $  -0.02413 $ & $   0.01417 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56153.11145 $ & $  -0.00348 $ & $   0.01179 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56234.91100 $ & $  -0.00707 $ & $   0.01386 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56272.95728 $ & $   0.02842 $ & $   0.01552 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56278.66425 $ & $   0.01361 $ & $   0.01770 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56293.88295 $ & $   0.00254 $ & $   0.01222 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56299.58991 $ & $  -0.01431 $ & $   0.01361 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56193.06051 $ & $   0.01713 $ & $   0.01074 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56295.78544 $ & $  -0.02588 $ & $   0.01709 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56213.98607 $ & $   0.01362 $ & $   0.01393 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56234.91170 $ & $   0.02921 $ & $   0.01658 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56172.13546 $ & $  -0.04924 $ & $   0.01753 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56272.95814 $ & $  -0.00529 $ & $   0.01161 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56274.86048 $ & $   0.00641 $ & $   0.01444 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56238.71653 $ & $   0.02370 $ & $   0.01505 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56233.00973 $ & $   0.00944 $ & $   0.01467 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56337.63701 $ & $   0.00465 $ & $   0.01268 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56194.96371 $ & $   0.01234 $ & $   0.01399 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56335.73506 $ & $  -0.00201 $ & $   0.01233 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56356.66061 $ & $   0.01785 $ & $   0.01730 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56335.73521 $ & $  -0.00707 $ & $   0.01200 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56253.93574 $ & $  -0.00976 $ & $   0.01365 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56194.96408 $ & $  -0.00548 $ & $   0.01270 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56271.05682 $ & $  -0.00493 $ & $   0.01115 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56297.68922 $ & $   0.00447 $ & $   0.01609 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56314.81013 $ & $   0.02567 $ & $   0.01827 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56236.81558 $ & $  -0.00443 $ & $   0.01474 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56255.83875 $ & $   0.00848 $ & $   0.01470 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56291.98272 $ & $  -0.02860 $ & $   0.01470 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56213.98796 $ & $   0.00565 $ & $   0.01411 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56276.76436 $ & $  -0.00796 $ & $   0.01296 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56212.08573 $ & $   0.01824 $ & $   0.01295 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56234.91351 $ & $   0.00078 $ & $   0.01413 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56293.88542 $ & $   0.00075 $ & $   0.01140 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56299.59237 $ & $   0.01031 $ & $   0.01369 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56278.66701 $ & $   0.01717 $ & $   0.01575 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56295.78791 $ & $  -0.01312 $ & $   0.01622 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56193.06300 $ & $   0.00416 $ & $   0.01052 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56231.10945 $ & $  -0.00900 $ & $   0.01668 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56234.91420 $ & $   0.00992 $ & $   0.01794 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56153.11478 $ & $  -0.00932 $ & $   0.01152 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56172.13795 $ & $   0.01735 $ & $   0.01762 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56272.96067 $ & $   0.03866 $ & $   0.01209 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56337.63949 $ & $  -0.00009 $ & $   0.01314 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56274.86320 $ & $  -0.01710 $ & $   0.01421 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56194.96622 $ & $  -0.01340 $ & $   0.01397 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56215.89172 $ & $   0.00620 $ & $   0.01334 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56274.86356 $ & $   0.00442 $ & $   0.02042 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56356.66307 $ & $  -0.00752 $ & $   0.01432 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56335.73768 $ & $  -0.00855 $ & $   0.01167 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56253.93825 $ & $   0.01012 $ & $   0.01326 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56194.96655 $ & $  -0.03565 $ & $   0.01138 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56213.98969 $ & $  -0.00285 $ & $   0.01397 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56271.05933 $ & $  -0.00150 $ & $   0.01093 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56297.69172 $ & $  -0.02458 $ & $   0.01612 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56233.01309 $ & $  -0.01396 $ & $   0.01508 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56314.81263 $ & $  -0.01055 $ & $   0.01677 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56236.81804 $ & $  -0.02426 $ & $   0.01432 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56335.73840 $ & $   0.01713 $ & $   0.01118 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56255.84126 $ & $  -0.01518 $ & $   0.01583 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56234.91598 $ & $  -0.00766 $ & $   0.01456 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56212.08826 $ & $  -0.00617 $ & $   0.01303 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56293.88793 $ & $   0.00928 $ & $   0.01340 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56299.59488 $ & $   0.00526 $ & $   0.01353 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56276.76714 $ & $   0.01666 $ & $   0.01308 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56278.66947 $ & $   0.01050 $ & $   0.01748 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56295.79041 $ & $  -0.01458 $ & $   0.01830 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56231.11197 $ & $  -0.02000 $ & $   0.01535 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56234.91667 $ & $   0.01134 $ & $   0.01534 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56153.11725 $ & $   0.00976 $ & $   0.01248 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56213.99132 $ & $  -0.00563 $ & $   0.01436 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56238.72147 $ & $   0.00408 $ & $   0.01442 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56274.86570 $ & $   0.01177 $ & $   0.01550 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56193.06635 $ & $  -0.00634 $ & $   0.01046 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56215.89419 $ & $   0.01717 $ & $   0.01340 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56356.66554 $ & $   0.01820 $ & $   0.01405 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56274.86608 $ & $  -0.02368 $ & $   0.01796 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56335.74016 $ & $  -0.00822 $ & $   0.01201 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56253.94071 $ & $  -0.00048 $ & $   0.01397 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56213.99223 $ & $   0.00390 $ & $   0.01438 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56215.89459 $ & $   0.02188 $ & $   0.01307 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56297.69419 $ & $  -0.02119 $ & $   0.01617 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56271.06180 $ & $   0.01793 $ & $   0.01169 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56233.01558 $ & $   0.02502 $ & $   0.01973 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56396.61454 $ & $   0.00006 $ & $   0.01704 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56233.01559 $ & $  -0.01901 $ & $   0.01437 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56337.64286 $ & $   0.02797 $ & $   0.01419 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56291.98757 $ & $   0.01036 $ & $   0.01589 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56272.96445 $ & $  -0.01049 $ & $   0.01195 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56335.74093 $ & $  -0.00452 $ & $   0.01172 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56194.96983 $ & $   0.00762 $ & $   0.01403 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56194.96990 $ & $  -0.00285 $ & $   0.01243 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56255.84398 $ & $   0.00634 $ & $   0.01519 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56212.09079 $ & $  -0.00725 $ & $   0.01263 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56299.59735 $ & $   0.00269 $ & $   0.01428 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56295.79288 $ & $   0.01861 $ & $   0.01707 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56314.81623 $ & $   0.01334 $ & $   0.01767 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56153.11975 $ & $  -0.01508 $ & $   0.01221 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56213.99378 $ & $  -0.00781 $ & $   0.01405 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56238.72394 $ & $  -0.02786 $ & $   0.01392 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56293.89131 $ & $  -0.02731 $ & $   0.01423 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56234.91963 $ & $  -0.02350 $ & $   0.01497 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56278.67285 $ & $  -0.00602 $ & $   0.01721 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56215.89666 $ & $   0.02203 $ & $   0.01464 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56194.97127 $ & $  -0.01392 $ & $   0.01655 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56231.11532 $ & $  -0.00724 $ & $   0.01966 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56356.66804 $ & $   0.00158 $ & $   0.01410 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56193.06912 $ & $   0.00481 $ & $   0.01126 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56234.92004 $ & $   0.01208 $ & $   0.01610 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56274.86871 $ & $  -0.01914 $ & $   0.01778 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56213.99473 $ & $   0.00351 $ & $   0.01433 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56215.89706 $ & $   0.00169 $ & $   0.01230 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56276.77113 $ & $   0.01506 $ & $   0.01303 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56233.01807 $ & $  -0.03061 $ & $   0.01441 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56257.74816 $ & $   0.00820 $ & $   0.01681 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56337.64537 $ & $   0.00233 $ & $   0.01306 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56274.86904 $ & $  -0.00199 $ & $   0.01440 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56335.74344 $ & $   0.00222 $ & $   0.01172 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56272.96718 $ & $   0.02255 $ & $   0.01178 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56194.97235 $ & $   0.00080 $ & $   0.01435 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56335.74353 $ & $   0.01174 $ & $   0.01333 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56194.97237 $ & $   0.00464 $ & $   0.01248 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56212.09327 $ & $   0.00155 $ & $   0.01306 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56233.01895 $ & $  -0.00348 $ & $   0.02067 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56297.69782 $ & $  -0.00012 $ & $   0.01623 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56314.81870 $ & $  -0.02869 $ & $   0.01781 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56271.06550 $ & $   0.01411 $ & $   0.01166 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56291.99095 $ & $  -0.02096 $ & $   0.01294 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56153.12225 $ & $   0.00712 $ & $   0.01338 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56255.84735 $ & $   0.00930 $ & $   0.01533 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56213.99651 $ & $   0.01989 $ & $   0.01356 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56299.60065 $ & $   0.00360 $ & $   0.01337 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56293.89378 $ & $   0.00584 $ & $   0.01405 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56278.67531 $ & $   0.04137 $ & $   0.01851 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56253.94526 $ & $  -0.00206 $ & $   0.01401 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56234.92215 $ & $   0.00144 $ & $   0.01290 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56295.79625 $ & $  -0.01208 $ & $   0.01719 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56238.72701 $ & $  -0.00414 $ & $   0.01409 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56231.11779 $ & $   0.00955 $ & $   0.01735 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56234.92251 $ & $  -0.01338 $ & $   0.01721 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56193.07163 $ & $  -0.00037 $ & $   0.01083 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56174.04856 $ & $   0.02244 $ & $   0.02552 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56213.99720 $ & $   0.00100 $ & $   0.01516 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56215.89957 $ & $   0.01533 $ & $   0.01202 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56236.82503 $ & $   0.02645 $ & $   0.01540 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56274.87135 $ & $   0.01232 $ & $   0.01708 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56233.02058 $ & $   0.01585 $ & $   0.01432 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56257.75067 $ & $   0.00451 $ & $   0.01857 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56337.64784 $ & $  -0.01137 $ & $   0.01347 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56274.87151 $ & $  -0.01382 $ & $   0.01432 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56276.77392 $ & $  -0.01608 $ & $   0.01340 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56335.74595 $ & $  -0.00462 $ & $   0.01213 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56356.67141 $ & $  -0.01506 $ & $   0.01445 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56194.97482 $ & $   0.02174 $ & $   0.01394 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56194.97484 $ & $   0.00101 $ & $   0.01229 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56272.96969 $ & $  -0.01336 $ & $   0.01111 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56335.74604 $ & $  -0.02864 $ & $   0.01240 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56233.02140 $ & $   0.02569 $ & $   0.02211 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56297.70029 $ & $   0.00361 $ & $   0.01608 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56291.99342 $ & $   0.02789 $ & $   0.01464 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56271.06797 $ & $  -0.01322 $ & $   0.01151 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56314.82120 $ & $  -0.02092 $ & $   0.01744 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56255.84986 $ & $  -0.00555 $ & $   0.01506 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56213.99902 $ & $  -0.01074 $ & $   0.01532 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56299.60312 $ & $  -0.00123 $ & $   0.01462 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56293.89629 $ & $   0.00713 $ & $   0.01280 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56253.94773 $ & $   0.03020 $ & $   0.01592 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56278.67782 $ & $  -0.00644 $ & $   0.01597 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56234.92465 $ & $   0.02040 $ & $   0.01375 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56212.09691 $ & $  -0.01416 $ & $   0.01377 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56295.79873 $ & $   0.03674 $ & $   0.01719 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56231.12026 $ & $  -0.03655 $ & $   0.01638 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56194.97642 $ & $  -0.01922 $ & $   0.01512 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56193.07411 $ & $  -0.01105 $ & $   0.01137 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56153.12563 $ & $  -0.00312 $ & $   0.01345 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56234.92524 $ & $   0.00933 $ & $   0.01524 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56257.75313 $ & $  -0.02816 $ & $   0.01765 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56337.65035 $ & $   0.00949 $ & $   0.01270 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56274.87402 $ & $  -0.02132 $ & $   0.01512 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56236.82780 $ & $   0.01967 $ & $   0.01535 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56276.77662 $ & $  -0.02104 $ & $   0.01227 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56215.90265 $ & $  -0.00123 $ & $   0.01236 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56356.67388 $ & $   0.00825 $ & $   0.01450 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56194.97731 $ & $   0.00788 $ & $   0.01243 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56335.74851 $ & $   0.00805 $ & $   0.01222 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56174.05189 $ & $  -0.03877 $ & $   0.01874 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56194.97734 $ & $  -0.00616 $ & $   0.01339 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56272.97226 $ & $   0.00274 $ & $   0.01186 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56215.90298 $ & $  -0.01950 $ & $   0.01270 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56233.02386 $ & $   0.01901 $ & $   0.02206 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56233.02398 $ & $   0.00007 $ & $   0.01453 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56297.70279 $ & $  -0.02071 $ & $   0.01656 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56314.82367 $ & $   0.00200 $ & $   0.01610 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56291.99591 $ & $  -0.01794 $ & $   0.01375 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56271.07049 $ & $   0.00860 $ & $   0.01159 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56274.87517 $ & $  -0.02693 $ & $   0.01691 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56255.85236 $ & $   0.00761 $ & $   0.01645 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56299.60559 $ & $   0.00003 $ & $   0.01352 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56134.10438 $ & $   0.01636 $ & $   0.01339 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56335.74961 $ & $   0.00013 $ & $   0.01162 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56293.89875 $ & $   0.01160 $ & $   0.01375 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56278.68029 $ & $  -0.03892 $ & $   0.01668 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56253.95023 $ & $  -0.01271 $ & $   0.01382 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56212.09939 $ & $  -0.02498 $ & $   0.01356 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56234.92716 $ & $   0.01185 $ & $   0.01348 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56295.80123 $ & $  -0.04701 $ & $   0.01692 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56196.88112 $ & $  -0.01881 $ & $   0.01834 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56153.12810 $ & $  -0.00304 $ & $   0.01486 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56231.12301 $ & $   0.02912 $ & $   0.01972 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56234.92774 $ & $  -0.02131 $ & $   0.01657 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56214.00237 $ & $   0.01414 $ & $   0.01498 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56257.75560 $ & $   0.01623 $ & $   0.01772 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56274.87649 $ & $  -0.01836 $ & $   0.01439 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56236.83027 $ & $  -0.00065 $ & $   0.01582 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56356.67634 $ & $  -0.02542 $ & $   0.01333 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56193.07746 $ & $  -0.00726 $ & $   0.01064 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56174.05435 $ & $   0.02694 $ & $   0.01809 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56194.97983 $ & $  -0.00650 $ & $   0.01869 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56335.75102 $ & $  -0.00482 $ & $   0.01312 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56276.77942 $ & $   0.01151 $ & $   0.01285 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56215.90546 $ & $   0.01248 $ & $   0.01478 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56215.90550 $ & $  -0.01003 $ & $   0.01276 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56214.00320 $ & $  -0.01891 $ & $   0.01531 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56236.83102 $ & $  -0.00651 $ & $   0.01241 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56233.02649 $ & $  -0.01478 $ & $   0.01522 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56297.70526 $ & $   0.03944 $ & $   0.01539 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56291.99837 $ & $   0.01202 $ & $   0.01454 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56271.07296 $ & $   0.00584 $ & $   0.01245 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56337.65396 $ & $  -0.00395 $ & $   0.01336 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56194.98062 $ & $   0.00927 $ & $   0.01288 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56194.98069 $ & $   0.00534 $ & $   0.01391 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56274.87795 $ & $  -0.02529 $ & $   0.01625 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56255.85484 $ & $  -0.01454 $ & $   0.01503 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56299.60809 $ & $   0.02395 $ & $   0.01352 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56335.75212 $ & $   0.00044 $ & $   0.01177 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56253.95270 $ & $  -0.02661 $ & $   0.01332 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56295.80370 $ & $   0.01484 $ & $   0.01641 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56212.10193 $ & $   0.02571 $ & $   0.01375 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56134.10714 $ & $   0.00417 $ & $   0.01219 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56238.73438 $ & $  -0.01434 $ & $   0.01345 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56272.97605 $ & $   0.01737 $ & $   0.01221 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56196.88359 $ & $   0.01555 $ & $   0.01898 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56314.82704 $ & $  -0.00839 $ & $   0.01632 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56214.00484 $ & $  -0.02174 $ & $   0.01381 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56153.13085 $ & $  -0.02563 $ & $   0.01694 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56297.70667 $ & $  -0.05247 $ & $   0.01591 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56278.68365 $ & $   0.02465 $ & $   0.01793 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56234.93057 $ & $  -0.00488 $ & $   0.01317 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56293.90239 $ & $  -0.02469 $ & $   0.01349 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56356.67884 $ & $   0.00418 $ & $   0.01326 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56193.07997 $ & $   0.00295 $ & $   0.01186 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56174.05685 $ & $   0.00468 $ & $   0.01702 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56231.12635 $ & $   0.01021 $ & $   0.01863 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56215.90797 $ & $  -0.00630 $ & $   0.01410 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56234.93111 $ & $  -0.02234 $ & $   0.01599 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56214.00572 $ & $   0.00064 $ & $   0.01260 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56257.75897 $ & $   0.00487 $ & $   0.01833 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56274.87985 $ & $   0.00014 $ & $   0.01509 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56233.02896 $ & $   0.02272 $ & $   0.01496 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56337.65643 $ & $   0.01684 $ & $   0.01362 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56194.98319 $ & $  -0.01013 $ & $   0.01256 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56194.98335 $ & $   0.00065 $ & $   0.01243 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56274.88056 $ & $  -0.00574 $ & $   0.02012 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56233.02969 $ & $  -0.00348 $ & $   0.01900 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56335.75463 $ & $   0.01099 $ & $   0.01350 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56335.75464 $ & $  -0.01609 $ & $   0.01173 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56134.10964 $ & $   0.00230 $ & $   0.01311 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56272.97856 $ & $   0.00908 $ & $   0.01165 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56297.70864 $ & $   0.01297 $ & $   0.01629 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56314.82951 $ & $   0.00459 $ & $   0.01970 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56217.81162 $ & $  -0.00375 $ & $   0.01329 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56236.83482 $ & $  -0.00796 $ & $   0.01467 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56276.78342 $ & $   0.00747 $ & $   0.01339 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56292.00201 $ & $   0.00390 $ & $   0.01416 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56377.60619 $ & $  -0.02190 $ & $   0.01690 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56271.07667 $ & $   0.00455 $ & $   0.01150 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56214.00731 $ & $  -0.00653 $ & $   0.01397 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56297.70918 $ & $   0.01713 $ & $   0.01360 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56278.68612 $ & $  -0.00723 $ & $   0.01709 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56253.95607 $ & $  -0.00916 $ & $   0.01345 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56299.61164 $ & $  -0.01000 $ & $   0.01419 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56234.93304 $ & $   0.01622 $ & $   0.01356 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56293.90490 $ & $  -0.01462 $ & $   0.01301 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56295.80733 $ & $   0.03367 $ & $   0.01821 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56174.05931 $ & $  -0.00829 $ & $   0.01619 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56193.08245 $ & $   0.03032 $ & $   0.01116 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56231.12882 $ & $  -0.01552 $ & $   0.01562 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56194.98487 $ & $   0.02637 $ & $   0.01592 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56238.73810 $ & $  -0.00882 $ & $   0.01315 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56236.83588 $ & $   0.01119 $ & $   0.01235 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56234.93357 $ & $  -0.01185 $ & $   0.01605 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56215.91044 $ & $   0.03465 $ & $   0.01442 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56214.00822 $ & $   0.01147 $ & $   0.01384 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56233.03146 $ & $   0.01309 $ & $   0.01515 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56274.88236 $ & $   0.00448 $ & $   0.01460 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56257.76172 $ & $   0.01908 $ & $   0.01752 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56337.65890 $ & $  -0.02286 $ & $   0.01313 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56194.98567 $ & $  -0.01441 $ & $   0.01288 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56356.68242 $ & $  -0.00163 $ & $   0.01363 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56194.98582 $ & $   0.02871 $ & $   0.01266 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56335.75710 $ & $  -0.00163 $ & $   0.01348 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56335.75711 $ & $   0.01153 $ & $   0.01162 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56274.88327 $ & $   0.00758 $ & $   0.01982 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56215.91162 $ & $  -0.00190 $ & $   0.01227 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56272.98104 $ & $   0.01184 $ & $   0.01208 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56297.71115 $ & $  -0.00412 $ & $   0.01684 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56314.83197 $ & $  -0.01713 $ & $   0.01873 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56236.83729 $ & $   0.00756 $ & $   0.01476 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56292.00451 $ & $  -0.02337 $ & $   0.01499 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56377.60867 $ & $   0.00485 $ & $   0.01649 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56214.00981 $ & $  -0.01325 $ & $   0.01384 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56255.86076 $ & $  -0.00070 $ & $   0.01433 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56297.71169 $ & $  -0.03090 $ & $   0.01206 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56271.07941 $ & $   0.02544 $ & $   0.01153 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56299.61411 $ & $  -0.00892 $ & $   0.01413 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56276.78639 $ & $   0.01539 $ & $   0.01346 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56234.93555 $ & $  -0.01439 $ & $   0.01290 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56293.90737 $ & $  -0.03292 $ & $   0.01647 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56134.11306 $ & $  -0.01122 $ & $   0.01241 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56278.68888 $ & $  -0.01516 $ & $   0.01578 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56253.95883 $ & $  -0.01208 $ & $   0.01490 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56295.80981 $ & $  -0.00193 $ & $   0.01810 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56193.08496 $ & $   0.01122 $ & $   0.01095 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56231.13131 $ & $   0.01072 $ & $   0.01616 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56238.74062 $ & $  -0.01568 $ & $   0.01383 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56236.83838 $ & $  -0.00311 $ & $   0.01249 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56337.66141 $ & $   0.00326 $ & $   0.01392 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56274.88508 $ & $   0.01226 $ & $   0.01379 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56174.06264 $ & $  -0.01427 $ & $   0.01684 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56194.98818 $ & $  -0.00479 $ & $   0.01311 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56194.98829 $ & $  -0.03574 $ & $   0.01224 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56356.68493 $ & $  -0.00228 $ & $   0.01411 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56215.91385 $ & $  -0.02307 $ & $   0.01335 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56335.75961 $ & $  -0.00528 $ & $   0.01422 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56214.01184 $ & $   0.02716 $ & $   0.01423 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56272.98355 $ & $  -0.00509 $ & $   0.01215 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56314.83446 $ & $  -0.02562 $ & $   0.01711 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56297.71365 $ & $  -0.01997 $ & $   0.01594 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56233.03511 $ & $   0.01965 $ & $   0.01524 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56236.83979 $ & $   0.02374 $ & $   0.01496 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56292.00697 $ & $  -0.01403 $ & $   0.01389 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56377.61113 $ & $   0.04847 $ & $   0.01828 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56212.11005 $ & $  -0.00439 $ & $   0.01374 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56255.86334 $ & $  -0.01191 $ & $   0.01425 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56335.76052 $ & $  -0.01043 $ & $   0.01118 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56299.61658 $ & $  -0.01533 $ & $   0.01405 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56271.08192 $ & $   0.01919 $ & $   0.01185 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56234.93802 $ & $   0.02683 $ & $   0.01406 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56134.11552 $ & $   0.02906 $ & $   0.01498 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56293.90986 $ & $   0.00747 $ & $   0.01355 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56253.96129 $ & $  -0.01324 $ & $   0.01375 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56278.69138 $ & $  -0.00950 $ & $   0.01641 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56295.81232 $ & $   0.02442 $ & $   0.01701 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56276.78919 $ & $   0.01835 $ & $   0.01413 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56215.91527 $ & $  -0.00085 $ & $   0.01231 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56234.93843 $ & $   0.00737 $ & $   0.01648 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56238.74313 $ & $  -0.01552 $ & $   0.01397 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56274.88711 $ & $   0.02248 $ & $   0.01746 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56214.01319 $ & $  -0.00129 $ & $   0.01426 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56297.71511 $ & $  -0.00848 $ & $   0.01164 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56274.88755 $ & $  -0.00768 $ & $   0.01436 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56174.06515 $ & $  -0.00129 $ & $   0.01575 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56193.08832 $ & $  -0.00968 $ & $   0.01115 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56356.68741 $ & $   0.00412 $ & $   0.01363 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56236.84174 $ & $  -0.00857 $ & $   0.01289 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56215.91632 $ & $   0.00119 $ & $   0.01425 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56335.76208 $ & $  -0.01204 $ & $   0.01395 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56214.01432 $ & $  -0.01594 $ & $   0.01373 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56297.71612 $ & $  -0.02446 $ & $   0.01522 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56337.66482 $ & $  -0.00148 $ & $   0.01322 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56194.99134 $ & $  -0.01292 $ & $   0.02006 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56233.03763 $ & $  -0.00112 $ & $   0.01446 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56236.84226 $ & $   0.00977 $ & $   0.01542 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56292.00947 $ & $  -0.00947 $ & $   0.01458 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56194.99164 $ & $  -0.01372 $ & $   0.01282 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56212.11256 $ & $  -0.00680 $ & $   0.01343 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56194.99178 $ & $  -0.00164 $ & $   0.01296 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56335.76300 $ & $  -0.01359 $ & $   0.01176 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56299.61909 $ & $  -0.02469 $ & $   0.01452 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56271.08439 $ & $  -0.00788 $ & $   0.01150 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56134.11802 $ & $   0.00145 $ & $   0.01457 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56253.96380 $ & $  -0.03235 $ & $   0.01366 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56255.86611 $ & $  -0.01662 $ & $   0.01581 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56295.81478 $ & $   0.03778 $ & $   0.01856 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56215.91775 $ & $   0.00658 $ & $   0.01313 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56314.83806 $ & $  -0.01857 $ & $   0.01647 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56238.74559 $ & $  -0.02681 $ & $   0.01335 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56377.61451 $ & $   0.03904 $ & $   0.01771 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56272.98732 $ & $   0.00191 $ & $   0.01277 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56274.88964 $ & $  -0.01183 $ & $   0.01582 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56214.01565 $ & $  -0.02263 $ & $   0.01383 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56276.79200 $ & $  -0.00061 $ & $   0.01338 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56297.71761 $ & $   0.00177 $ & $   0.01208 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56293.91324 $ & $  -0.00339 $ & $   0.01377 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56278.69475 $ & $   0.04927 $ & $   0.01614 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56231.13700 $ & $  -0.01094 $ & $   0.01707 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56234.94167 $ & $   0.00436 $ & $   0.01294 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56356.68992 $ & $   0.00028 $ & $   0.01330 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56174.06787 $ & $   0.00034 $ & $   0.01732 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56193.09105 $ & $  -0.00894 $ & $   0.01095 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56236.84426 $ & $  -0.01849 $ & $   0.01132 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56214.01683 $ & $  -0.00228 $ & $   0.01349 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56274.89091 $ & $   0.01085 $ & $   0.01541 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56233.04009 $ & $  -0.01174 $ & $   0.01430 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56337.66733 $ & $   0.01589 $ & $   0.01364 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56194.99384 $ & $  -0.00822 $ & $   0.01883 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56212.11487 $ & $  -0.03061 $ & $   0.01677 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56194.99411 $ & $   0.00035 $ & $   0.01374 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56194.99425 $ & $   0.00366 $ & $   0.01353 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56335.76547 $ & $  -0.03012 $ & $   0.01314 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56335.76551 $ & $   0.01001 $ & $   0.01160 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56236.84568 $ & $  -0.02660 $ & $   0.01368 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56314.84053 $ & $   0.01188 $ & $   0.01726 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56215.92027 $ & $   0.00452 $ & $   0.01180 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56297.71975 $ & $   0.01333 $ & $   0.01630 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56292.01282 $ & $  -0.01536 $ & $   0.01562 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56134.12084 $ & $  -0.00035 $ & $   0.01708 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56377.61700 $ & $  -0.00692 $ & $   0.01662 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56274.89225 $ & $   0.03656 $ & $   0.01715 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56299.62243 $ & $   0.02414 $ & $   0.01563 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56297.72012 $ & $   0.00670 $ & $   0.01241 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56272.99005 $ & $   0.02484 $ & $   0.01359 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56214.01837 $ & $   0.01871 $ & $   0.01451 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56293.91571 $ & $   0.02587 $ & $   0.01526 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56278.69722 $ & $  -0.01026 $ & $   0.01673 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56253.96717 $ & $  -0.02121 $ & $   0.01400 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56271.08803 $ & $  -0.00385 $ & $   0.01166 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56231.13946 $ & $   0.01274 $ & $   0.01896 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56295.81816 $ & $  -0.01565 $ & $   0.01721 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56234.94417 $ & $   0.00394 $ & $   0.01404 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56238.74902 $ & $  -0.02122 $ & $   0.01217 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56174.07036 $ & $  -0.00355 $ & $   0.01539 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56193.09356 $ & $  -0.00449 $ & $   0.01121 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56236.84678 $ & $   0.00170 $ & $   0.01220 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56274.89339 $ & $   0.01281 $ & $   0.01414 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56217.82404 $ & $   0.01668 $ & $   0.01414 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56337.66980 $ & $  -0.01962 $ & $   0.01313 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56194.99631 $ & $  -0.01124 $ & $   0.01994 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56233.04260 $ & $  -0.01718 $ & $   0.01696 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56276.79599 $ & $   0.01232 $ & $   0.01434 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56255.87062 $ & $  -0.01076 $ & $   0.01451 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56356.69333 $ & $  -0.01120 $ & $   0.01445 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56194.99674 $ & $  -0.02335 $ & $   0.01247 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56335.76794 $ & $  -0.01301 $ & $   0.01354 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56194.99676 $ & $  -0.00010 $ & $   0.01327 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56234.94541 $ & $  -0.02287 $ & $   0.01629 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56335.76802 $ & $  -0.00776 $ & $   0.01188 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56215.92243 $ & $  -0.01455 $ & $   0.01340 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56236.84815 $ & $   0.01090 $ & $   0.01460 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56297.72222 $ & $  -0.00754 $ & $   0.01581 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56215.92280 $ & $   0.00551 $ & $   0.01248 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56292.01533 $ & $   0.01575 $ & $   0.01355 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56377.61947 $ & $  -0.00608 $ & $   0.01668 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56257.77380 $ & $   0.01434 $ & $   0.01867 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56299.62490 $ & $  -0.00051 $ & $   0.01431 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56297.72263 $ & $   0.02553 $ & $   0.01267 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56272.99257 $ & $  -0.02713 $ & $   0.01356 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56214.02088 $ & $  -0.02068 $ & $   0.01527 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56278.69968 $ & $   0.00174 $ & $   0.01725 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56293.91820 $ & $  -0.00229 $ & $   0.01373 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56253.96964 $ & $  -0.00181 $ & $   0.01454 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56271.09051 $ & $  -0.01219 $ & $   0.01156 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56231.14196 $ & $  -0.04597 $ & $   0.01687 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56295.82067 $ & $   0.00900 $ & $   0.01769 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56234.94669 $ & $   0.00828 $ & $   0.01500 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56238.75155 $ & $   0.00033 $ & $   0.01498 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56193.09606 $ & $  -0.00140 $ & $   0.01110 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56236.84955 $ & $   0.01780 $ & $   0.01262 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56274.89590 $ & $   0.00291 $ & $   0.01422 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56217.82656 $ & $   0.02454 $ & $   0.01681 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56337.67230 $ & $   0.03141 $ & $   0.01387 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56358.59789 $ & $   0.00681 $ & $   0.01398 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56255.87312 $ & $   0.01447 $ & $   0.01637 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56174.07370 $ & $   0.00613 $ & $   0.01666 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56194.99922 $ & $   0.00235 $ & $   0.01266 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56276.79872 $ & $   0.00463 $ & $   0.01405 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56194.99926 $ & $  -0.01139 $ & $   0.01294 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56335.77045 $ & $   0.00568 $ & $   0.01358 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56233.04600 $ & $  -0.03566 $ & $   0.01396 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56297.72469 $ & $  -0.00479 $ & $   0.01589 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56292.01779 $ & $  -0.02741 $ & $   0.01443 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56377.62197 $ & $  -0.02000 $ & $   0.01698 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56257.77627 $ & $   0.02465 $ & $   0.01804 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56236.85092 $ & $   0.03115 $ & $   0.01489 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56299.62740 $ & $  -0.00635 $ & $   0.01474 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56272.99511 $ & $   0.02409 $ & $   0.01441 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56278.70215 $ & $  -0.01976 $ & $   0.01623 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56293.92067 $ & $  -0.00613 $ & $   0.01522 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56215.92585 $ & $  -0.01037 $ & $   0.01286 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56253.97214 $ & $  -0.02537 $ & $   0.01404 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56335.77168 $ & $  -0.01694 $ & $   0.01080 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56295.82317 $ & $   0.00442 $ & $   0.01730 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56234.94920 $ & $  -0.02386 $ & $   0.01306 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56214.02384 $ & $   0.01774 $ & $   0.01379 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56231.14468 $ & $  -0.02860 $ & $   0.01467 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56215.92624 $ & $  -0.01955 $ & $   0.01211 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56238.75406 $ & $   0.02503 $ & $   0.01556 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56214.02421 $ & $  -0.01311 $ & $   0.01586 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56274.89837 $ & $  -0.00480 $ & $   0.01592 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56297.72626 $ & $   0.01712 $ & $   0.01238 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56358.60036 $ & $  -0.00048 $ & $   0.01420 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56255.87559 $ & $   0.00635 $ & $   0.01646 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56335.77292 $ & $   0.01330 $ & $   0.01509 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56193.09942 $ & $   0.00295 $ & $   0.01091 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56195.00199 $ & $   0.04839 $ & $   0.01894 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56236.85291 $ & $  -0.00964 $ & $   0.01166 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56276.80154 $ & $   0.00679 $ & $   0.01417 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56233.04847 $ & $  -0.00643 $ & $   0.01514 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56297.72716 $ & $   0.01521 $ & $   0.01730 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56292.02029 $ & $   0.00307 $ & $   0.01512 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56257.77873 $ & $   0.02027 $ & $   0.01873 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56337.67598 $ & $  -0.02465 $ & $   0.01257 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56236.85339 $ & $   0.01814 $ & $   0.01518 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56195.00253 $ & $   0.00550 $ & $   0.01214 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56299.62987 $ & $  -0.04139 $ & $   0.01422 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56195.00266 $ & $   0.01334 $ & $   0.01228 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56253.97461 $ & $   0.00097 $ & $   0.01383 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56335.77416 $ & $  -0.00675 $ & $   0.01122 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56295.82564 $ & $   0.01706 $ & $   0.01720 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56215.92858 $ & $   0.00435 $ & $   0.01358 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56214.02634 $ & $  -0.01444 $ & $   0.01269 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56238.75654 $ & $   0.00201 $ & $   0.01482 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56377.62558 $ & $   0.00832 $ & $   0.01710 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56214.02671 $ & $   0.00957 $ & $   0.01939 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56278.70548 $ & $   0.03749 $ & $   0.01688 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56297.72873 $ & $   0.00890 $ & $   0.01252 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56358.60282 $ & $   0.02369 $ & $   0.01403 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56293.92431 $ & $   0.01924 $ & $   0.01482 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56234.95260 $ & $   0.01522 $ & $   0.01307 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56231.14802 $ & $  -0.00271 $ & $   0.01873 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56272.99892 $ & $  -0.00564 $ & $   0.01310 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56356.70076 $ & $   0.00152 $ & $   0.01930 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56193.10193 $ & $   0.00567 $ & $   0.01079 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56195.00447 $ & $   0.03250 $ & $   0.01900 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56236.85543 $ & $   0.00178 $ & $   0.01158 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56274.90174 $ & $  -0.00233 $ & $   0.01533 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56233.05098 $ & $  -0.00923 $ & $   0.01449 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56276.80433 $ & $  -0.02118 $ & $   0.01369 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56337.67845 $ & $  -0.01533 $ & $   0.01363 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56195.00514 $ & $  -0.00265 $ & $   0.01213 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56195.00526 $ & $   0.01534 $ & $   0.01213 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56335.77660 $ & $   0.02225 $ & $   0.01390 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56335.77667 $ & $   0.00853 $ & $   0.01091 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56215.93106 $ & $  -0.00167 $ & $   0.01198 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56215.93108 $ & $   0.00752 $ & $   0.01396 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56214.02885 $ & $  -0.00381 $ & $   0.01310 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56236.85680 $ & $   0.00433 $ & $   0.01500 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56292.02392 $ & $  -0.02019 $ & $   0.01553 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56377.62805 $ & $  -0.00761 $ & $   0.01793 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56278.70798 $ & $  -0.02499 $ & $   0.01528 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56253.97798 $ & $  -0.01686 $ & $   0.01417 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56299.63352 $ & $  -0.02049 $ & $   0.01515 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56297.73123 $ & $   0.00634 $ & $   0.01334 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56293.92678 $ & $   0.01959 $ & $   0.01313 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56234.95507 $ & $  -0.00992 $ & $   0.01350 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56234.95509 $ & $   0.02658 $ & $   0.01550 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56231.15048 $ & $   0.00085 $ & $   0.01902 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56273.00140 $ & $  -0.01212 $ & $   0.01313 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56295.82926 $ & $   0.02855 $ & $   0.01895 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56193.10440 $ & $  -0.01113 $ & $   0.01042 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56195.00694 $ & $  -0.02225 $ & $   0.01847 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56257.78328 $ & $  -0.00673 $ & $   0.01841 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56238.76020 $ & $  -0.00382 $ & $   0.01271 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56236.85794 $ & $  -0.01687 $ & $   0.01204 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56274.90425 $ & $   0.03225 $ & $   0.01639 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56358.60620 $ & $   0.00273 $ & $   0.01427 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56255.88142 $ & $  -0.01486 $ & $   0.01433 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56337.68093 $ & $  -0.00058 $ & $   0.01307 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56195.00761 $ & $   0.01223 $ & $   0.01288 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56356.70436 $ & $  -0.01438 $ & $   0.01571 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56195.00773 $ & $   0.00188 $ & $   0.01352 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56335.77907 $ & $  -0.03011 $ & $   0.01355 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56335.77915 $ & $   0.00978 $ & $   0.01123 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56297.73300 $ & $   0.00034 $ & $   0.01598 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56215.93357 $ & $   0.00340 $ & $   0.01202 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56215.93359 $ & $  -0.01051 $ & $   0.01350 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56214.03132 $ & $  -0.01327 $ & $   0.01246 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56292.02638 $ & $  -0.00058 $ & $   0.01577 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56236.85931 $ & $   0.00299 $ & $   0.01539 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56377.63055 $ & $   0.00592 $ & $   0.01966 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56299.63599 $ & $  -0.03291 $ & $   0.01531 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56297.73374 $ & $  -0.02016 $ & $   0.01152 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56278.71070 $ & $   0.00090 $ & $   0.01685 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56293.92928 $ & $  -0.02923 $ & $   0.01844 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56253.98070 $ & $  -0.00458 $ & $   0.01438 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56234.95757 $ & $  -0.03220 $ & $   0.01430 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56273.00391 $ & $   0.01444 $ & $   0.01318 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56295.83173 $ & $   0.02732 $ & $   0.01783 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56193.10691 $ & $   0.01546 $ & $   0.01146 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56195.00944 $ & $  -0.01265 $ & $   0.01889 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56238.76274 $ & $  -0.01087 $ & $   0.01401 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56236.86046 $ & $  -0.01017 $ & $   0.01187 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56257.78600 $ & $   0.03477 $ & $   0.01815 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56358.60870 $ & $   0.00526 $ & $   0.01321 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56274.90697 $ & $  -0.00122 $ & $   0.01512 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56337.68343 $ & $  -0.02217 $ & $   0.01269 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56255.88399 $ & $   0.01341 $ & $   0.01579 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56195.01012 $ & $  -0.01036 $ & $   0.01146 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56195.01020 $ & $   0.00148 $ & $   0.01299 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56356.70683 $ & $   0.00422 $ & $   0.01330 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56335.78158 $ & $   0.01407 $ & $   0.01347 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56297.73551 $ & $  -0.00343 $ & $   0.01505 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56236.86178 $ & $   0.02801 $ & $   0.01506 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56292.02888 $ & $  -0.02785 $ & $   0.01533 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56377.63302 $ & $  -0.02918 $ & $   0.01786 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56299.63851 $ & $  -0.00269 $ & $   0.01573 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56335.78255 $ & $  -0.01014 $ & $   0.01128 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56278.71321 $ & $  -0.01628 $ & $   0.01541 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56253.98317 $ & $  -0.00299 $ & $   0.01317 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56234.96005 $ & $   0.00248 $ & $   0.01438 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56215.93697 $ & $   0.02800 $ & $   0.01338 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56273.00640 $ & $   0.01572 $ & $   0.01247 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56295.83424 $ & $   0.01965 $ & $   0.01884 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56215.93723 $ & $   0.01737 $ & $   0.01214 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56214.03493 $ & $  -0.00438 $ & $   0.01346 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56196.91427 $ & $   0.01895 $ & $   0.01316 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56238.76522 $ & $   0.00421 $ & $   0.01405 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56257.78851 $ & $   0.03642 $ & $   0.01845 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56297.73711 $ & $  -0.02268 $ & $   0.01264 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56358.61117 $ & $   0.00130 $ & $   0.01399 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56274.90948 $ & $   0.02244 $ & $   0.01627 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56255.88651 $ & $   0.00129 $ & $   0.01488 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56193.11026 $ & $  -0.01577 $ & $   0.01171 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56234.96127 $ & $  -0.00501 $ & $   0.01602 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56335.78405 $ & $  -0.01021 $ & $   0.01379 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56236.86382 $ & $   0.01340 $ & $   0.01227 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56217.84085 $ & $  -0.02570 $ & $   0.01539 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56297.73801 $ & $   0.03728 $ & $   0.01605 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56195.01320 $ & $   0.00803 $ & $   0.02006 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56337.68681 $ & $  -0.03004 $ & $   0.01242 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56292.03135 $ & $  -0.05528 $ & $   0.01447 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56236.86428 $ & $   0.00481 $ & $   0.01486 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56195.01354 $ & $   0.00685 $ & $   0.01431 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56195.01372 $ & $   0.01344 $ & $   0.01220 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56299.64097 $ & $  -0.02363 $ & $   0.01437 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56335.78507 $ & $  -0.01793 $ & $   0.01047 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56253.98567 $ & $  -0.00847 $ & $   0.01420 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56174.08852 $ & $   0.00747 $ & $   0.01601 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56215.93944 $ & $  -0.03622 $ & $   0.01298 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56295.83671 $ & $   0.03668 $ & $   0.01863 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56215.93974 $ & $  -0.00212 $ & $   0.01196 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56214.03744 $ & $   0.00194 $ & $   0.01321 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56233.06060 $ & $   0.03658 $ & $   0.01465 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56377.63643 $ & $   0.02126 $ & $   0.01960 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56196.91674 $ & $   0.00730 $ & $   0.01333 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56238.76774 $ & $  -0.00018 $ & $   0.01305 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56257.79098 $ & $  -0.01685 $ & $   0.01837 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56297.73958 $ & $  -0.03544 $ & $   0.01307 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56358.61368 $ & $  -0.01400 $ & $   0.01375 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56278.71657 $ & $   0.02033 $ & $   0.01664 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56234.96371 $ & $   0.00089 $ & $   0.01381 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56356.71181 $ & $   0.00451 $ & $   0.02280 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56193.11300 $ & $   0.00193 $ & $   0.01135 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56273.01018 $ & $  -0.00008 $ & $   0.01258 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56236.86634 $ & $  -0.00426 $ & $   0.01165 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56274.91285 $ & $   0.01549 $ & $   0.01555 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56337.68929 $ & $   0.00258 $ & $   0.01316 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56195.01586 $ & $   0.01717 $ & $   0.02183 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56195.01600 $ & $  -0.02108 $ & $   0.01387 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56195.01619 $ & $   0.00933 $ & $   0.01112 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56339.59207 $ & $   0.01643 $ & $   0.01449 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56335.78755 $ & $   0.00529 $ & $   0.01161 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56215.94191 $ & $  -0.01240 $ & $   0.01362 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56174.09102 $ & $   0.01339 $ & $   0.01972 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56297.74163 $ & $  -0.00933 $ & $   0.01582 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56292.03473 $ & $  -0.01749 $ & $   0.01418 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56236.86766 $ & $  -0.00522 $ & $   0.01453 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56215.94222 $ & $   0.00986 $ & $   0.01254 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56214.03991 $ & $   0.01110 $ & $   0.01329 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56377.63891 $ & $  -0.00752 $ & $   0.01773 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56233.06311 $ & $  -0.00457 $ & $   0.01421 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56297.74193 $ & $   0.02274 $ & $   0.01355 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56299.64432 $ & $  -0.02728 $ & $   0.01530 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56196.91950 $ & $   0.00582 $ & $   0.01313 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56253.98905 $ & $  -0.05783 $ & $   0.01475 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56295.84009 $ & $  -0.01037 $ & $   0.01826 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56234.96622 $ & $  -0.01667 $ & $   0.01285 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56193.11550 $ & $   0.00834 $ & $   0.01117 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56238.77115 $ & $   0.00481 $ & $   0.01417 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56236.86885 $ & $   0.03269 $ & $   0.01146 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56257.79433 $ & $   0.00431 $ & $   0.01890 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56273.01291 $ & $   0.00399 $ & $   0.01250 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56274.91532 $ & $   0.01200 $ & $   0.01564 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56337.69176 $ & $  -0.01681 $ & $   0.01309 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56358.61729 $ & $   0.00133 $ & $   0.01373 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56234.96722 $ & $   0.01897 $ & $   0.01545 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56195.01870 $ & $   0.01679 $ & $   0.01181 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56339.59454 $ & $  -0.01322 $ & $   0.01378 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56335.79006 $ & $  -0.01026 $ & $   0.01098 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56215.94438 $ & $   0.01393 $ & $   0.01371 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56297.74409 $ & $   0.03693 $ & $   0.01652 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56236.87013 $ & $   0.01685 $ & $   0.01480 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56214.04242 $ & $  -0.00553 $ & $   0.01327 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56215.94474 $ & $   0.00183 $ & $   0.01153 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56377.64141 $ & $   0.00361 $ & $   0.01667 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56299.64680 $ & $  -0.00147 $ & $   0.01385 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56278.72151 $ & $   0.03666 $ & $   0.01674 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56255.89380 $ & $  -0.01492 $ & $   0.01551 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56253.99152 $ & $   0.02434 $ & $   0.01409 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56295.84257 $ & $   0.01320 $ & $   0.01951 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56234.96870 $ & $  -0.00230 $ & $   0.01308 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56193.11801 $ & $   0.01367 $ & $   0.01111 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56238.77362 $ & $  -0.00437 $ & $   0.01243 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56257.79681 $ & $  -0.01573 $ & $   0.01759 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56196.92286 $ & $  -0.01097 $ & $   0.01274 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56273.01543 $ & $   0.00717 $ & $   0.01265 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56274.91780 $ & $  -0.00708 $ & $   0.01451 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56236.87161 $ & $  -0.01415 $ & $   0.01168 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56337.69427 $ & $   0.00859 $ & $   0.01297 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56358.61976 $ & $   0.02037 $ & $   0.01384 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56195.02120 $ & $   0.01805 $ & $   0.01299 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56234.97007 $ & $  -0.01015 $ & $   0.01843 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56297.74660 $ & $   0.03890 $ & $   0.01622 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56377.64389 $ & $  -0.01492 $ & $   0.01701 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56236.87289 $ & $  -0.01305 $ & $   0.01314 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56299.64926 $ & $   0.03724 $ & $   0.01534 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56339.59789 $ & $  -0.00777 $ & $   0.01315 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56293.94238 $ & $  -0.00813 $ & $   0.01796 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56278.72401 $ & $   0.00921 $ & $   0.01529 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56253.99400 $ & $   0.01413 $ & $   0.01489 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56295.84507 $ & $   0.03890 $ & $   0.01970 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56335.79372 $ & $  -0.01941 $ & $   0.01052 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56233.06885 $ & $  -0.03600 $ & $   0.01546 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56234.97120 $ & $   0.00354 $ & $   0.01313 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56215.94810 $ & $   0.00024 $ & $   0.01216 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56214.04582 $ & $  -0.00670 $ & $   0.01260 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56238.77613 $ & $   0.01084 $ & $   0.01419 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56257.79931 $ & $  -0.05023 $ & $   0.01715 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56274.92031 $ & $   0.00164 $ & $   0.01622 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56273.01800 $ & $  -0.00265 $ & $   0.01214 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56358.62223 $ & $  -0.01544 $ & $   0.01316 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56215.94893 $ & $  -0.03462 $ & $   0.01286 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56193.12137 $ & $  -0.00532 $ & $   0.01104 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56234.97258 $ & $  -0.01717 $ & $   0.01591 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56212.14489 $ & $  -0.02100 $ & $   0.01677 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56297.74907 $ & $   0.00521 $ & $   0.01627 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56337.69790 $ & $   0.00317 $ & $   0.01312 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56236.87536 $ & $   0.00425 $ & $   0.01487 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56299.65177 $ & $   0.00841 $ & $   0.01614 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56339.60036 $ & $  -0.00122 $ & $   0.01374 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56195.02460 $ & $   0.01286 $ & $   0.01257 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56253.99650 $ & $  -0.00384 $ & $   0.01341 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56295.84754 $ & $   0.01599 $ & $   0.01777 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56335.79621 $ & $   0.00882 $ & $   0.01152 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56233.07132 $ & $   0.00335 $ & $   0.01505 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56214.04830 $ & $  -0.02596 $ & $   0.01281 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56257.80178 $ & $   0.03959 $ & $   0.01860 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56377.64756 $ & $   0.00433 $ & $   0.01881 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56278.72740 $ & $  -0.00456 $ & $   0.01619 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56196.92797 $ & $  -0.01384 $ & $   0.01669 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56293.94602 $ & $   0.01095 $ & $   0.01348 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56358.62474 $ & $  -0.02180 $ & $   0.01411 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56176.00268 $ & $  -0.03436 $ & $   0.02010 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56255.89988 $ & $  -0.00825 $ & $   0.01563 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56234.97461 $ & $   0.02169 $ & $   0.01359 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56193.12388 $ & $  -0.01241 $ & $   0.01050 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56215.95166 $ & $   0.01948 $ & $   0.01413 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56274.92363 $ & $  -0.02164 $ & $   0.01528 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56217.85431 $ & $  -0.01865 $ & $   0.01363 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56212.14740 $ & $  -0.02292 $ & $   0.02253 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56337.70041 $ & $  -0.01275 $ & $   0.01269 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56273.02180 $ & $   0.00147 $ & $   0.01227 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56339.60287 $ & $  -0.00517 $ & $   0.01298 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56195.02708 $ & $   0.00067 $ & $   0.01190 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56234.97591 $ & $  -0.01251 $ & $   0.01728 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56297.75243 $ & $  -0.01431 $ & $   0.01585 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56335.79872 $ & $  -0.00620 $ & $   0.01072 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56233.07382 $ & $   0.00950 $ & $   0.01495 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56214.05081 $ & $  -0.00353 $ & $   0.01253 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56236.87859 $ & $   0.01175 $ & $   0.01255 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56276.82727 $ & $   0.01061 $ & $   0.01375 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56236.87877 $ & $   0.00684 $ & $   0.01473 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56377.65002 $ & $  -0.02071 $ & $   0.01846 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56278.72987 $ & $   0.00481 $ & $   0.01540 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56299.65536 $ & $  -0.02936 $ & $   0.01543 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56253.99987 $ & $   0.00136 $ & $   0.01420 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56293.94850 $ & $   0.01147 $ & $   0.01308 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56255.90238 $ & $  -0.04739 $ & $   0.01539 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56234.97711 $ & $  -0.00974 $ & $   0.01405 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56295.85116 $ & $   0.01914 $ & $   0.01805 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56193.12636 $ & $   0.00509 $ & $   0.01135 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56215.95416 $ & $   0.03451 $ & $   0.01455 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56215.95422 $ & $  -0.00669 $ & $   0.01160 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56257.80518 $ & $   0.00201 $ & $   0.01746 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56274.92615 $ & $  -0.02190 $ & $   0.01503 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56217.85681 $ & $  -0.01837 $ & $   0.01394 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56238.78227 $ & $   0.00838 $ & $   0.01394 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56358.62807 $ & $   0.02038 $ & $   0.01349 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56337.70288 $ & $   0.02337 $ & $   0.01318 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56273.02428 $ & $   0.00648 $ & $   0.01246 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56339.60533 $ & $   0.02724 $ & $   0.01281 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56195.02958 $ & $  -0.01824 $ & $   0.01131 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56297.75490 $ & $  -0.01000 $ & $   0.01575 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56335.80120 $ & $   0.00424 $ & $   0.01145 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56233.07633 $ & $  -0.01620 $ & $   0.01481 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56214.05328 $ & $   0.00199 $ & $   0.01241 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56236.88109 $ & $  -0.00880 $ & $   0.01252 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56236.88124 $ & $  -0.02817 $ & $   0.01390 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56377.65252 $ & $   0.00898 $ & $   0.01985 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56276.83004 $ & $  -0.03277 $ & $   0.01334 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56299.65783 $ & $   0.02235 $ & $   0.01581 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56293.95100 $ & $  -0.00255 $ & $   0.01335 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56176.00762 $ & $   0.01696 $ & $   0.01817 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56278.73259 $ & $   0.02251 $ & $   0.01545 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56254.00263 $ & $   0.01805 $ & $   0.01474 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56234.97963 $ & $   0.01105 $ & $   0.01331 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56295.85367 $ & $  -0.03724 $ & $   0.01632 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56193.12886 $ & $  -0.00774 $ & $   0.01120 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56215.95667 $ & $   0.00568 $ & $   0.01438 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56215.95673 $ & $  -0.00673 $ & $   0.01254 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56217.85928 $ & $   0.00272 $ & $   0.01436 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56238.78474 $ & $  -0.02234 $ & $   0.01370 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56257.80791 $ & $   0.00634 $ & $   0.01759 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56358.63058 $ & $  -0.01335 $ & $   0.01485 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56274.92888 $ & $  -0.00774 $ & $   0.01685 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56255.90579 $ & $  -0.00709 $ & $   0.01512 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56337.70538 $ & $  -0.00186 $ & $   0.01294 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56273.02679 $ & $   0.02358 $ & $   0.01224 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56274.92911 $ & $  -0.03332 $ & $   0.01447 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56195.03207 $ & $   0.00727 $ & $   0.01286 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56234.98072 $ & $  -0.01694 $ & $   0.01533 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56297.75740 $ & $  -0.00248 $ & $   0.01582 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56236.88360 $ & $   0.00079 $ & $   0.01209 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56236.88372 $ & $  -0.01096 $ & $   0.01479 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56196.93519 $ & $  -0.00754 $ & $   0.01502 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56377.65498 $ & $  -0.03011 $ & $   0.01899 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56299.66030 $ & $   0.01002 $ & $   0.01553 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56293.95346 $ & $  -0.00229 $ & $   0.01281 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56339.60901 $ & $  -0.00110 $ & $   0.01250 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56278.73510 $ & $  -0.01301 $ & $   0.01571 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56254.00510 $ & $   0.00709 $ & $   0.01492 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56276.83287 $ & $   0.01131 $ & $   0.01550 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56335.80460 $ & $   0.02767 $ & $   0.01208 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56234.98213 $ & $  -0.00753 $ & $   0.01409 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56295.85617 $ & $  -0.02057 $ & $   0.01676 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56233.07998 $ & $   0.01878 $ & $   0.01540 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56214.05690 $ & $   0.00683 $ & $   0.01269 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56238.78721 $ & $   0.00102 $ & $   0.01364 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56257.81041 $ & $   0.00611 $ & $   0.01779 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56358.63304 $ & $  -0.02960 $ & $   0.01372 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56274.93138 $ & $   0.00490 $ & $   0.01537 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56255.90827 $ & $  -0.01766 $ & $   0.01416 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56273.02928 $ & $   0.02104 $ & $   0.01279 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56274.93163 $ & $   0.00453 $ & $   0.01583 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56193.13221 $ & $   0.00550 $ & $   0.01094 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56234.98322 $ & $  -0.00291 $ & $   0.01822 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56217.86261 $ & $  -0.00467 $ & $   0.01619 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56297.75987 $ & $   0.00341 $ & $   0.01642 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56337.70873 $ & $   0.00128 $ & $   0.01335 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56236.88619 $ & $  -0.02665 $ & $   0.01377 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56299.66280 $ & $   0.00854 $ & $   0.01467 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56196.93797 $ & $  -0.02171 $ & $   0.01500 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56339.61148 $ & $  -0.02340 $ & $   0.01368 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56195.03569 $ & $   0.00688 $ & $   0.01250 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56254.00760 $ & $   0.00481 $ & $   0.01363 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56335.80708 $ & $  -0.00399 $ & $   0.01125 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56215.96144 $ & $   0.00895 $ & $   0.01203 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56295.85863 $ & $  -0.01661 $ & $   0.01795 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56236.88697 $ & $  -0.00238 $ & $   0.01315 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56233.08245 $ & $  -0.02886 $ & $   0.01376 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56214.05941 $ & $  -0.02031 $ & $   0.01340 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56377.65836 $ & $  -0.02483 $ & $   0.02000 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56238.78971 $ & $   0.01632 $ & $   0.01378 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56293.95684 $ & $  -0.00157 $ & $   0.01174 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56196.93890 $ & $  -0.00119 $ & $   0.02048 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56358.63555 $ & $   0.02905 $ & $   0.01517 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56278.73846 $ & $  -0.01888 $ & $   0.01480 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56255.91099 $ & $  -0.02906 $ & $   0.01585 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56274.93425 $ & $   0.00994 $ & $   0.01359 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56234.98578 $ & $   0.01159 $ & $   0.01367 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56193.13495 $ & $   0.00626 $ & $   0.01169 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56276.83684 $ & $  -0.01829 $ & $   0.01436 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56217.86533 $ & $  -0.02075 $ & $   0.01310 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56274.93475 $ & $  -0.03272 $ & $   0.01544 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56337.71124 $ & $  -0.00910 $ & $   0.01359 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56215.96338 $ & $   0.01465 $ & $   0.01372 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56234.98659 $ & $  -0.01085 $ & $   0.01848 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56196.94047 $ & $  -0.00144 $ & $   0.01561 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56339.61398 $ & $   0.00735 $ & $   0.01404 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56195.03820 $ & $  -0.00922 $ & $   0.01223 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56273.03310 $ & $   0.01310 $ & $   0.01337 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56335.80959 $ & $  -0.01727 $ & $   0.01142 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56215.96396 $ & $  -0.01597 $ & $   0.01223 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56297.76348 $ & $  -0.01289 $ & $   0.01587 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56236.88949 $ & $  -0.00627 $ & $   0.01237 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56233.08495 $ & $  -0.00759 $ & $   0.01435 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56377.66082 $ & $  -0.03535 $ & $   0.01804 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56214.06191 $ & $   0.01278 $ & $   0.01285 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56299.66620 $ & $   0.03910 $ & $   0.01524 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56293.95931 $ & $   0.01519 $ & $   0.01256 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56278.74093 $ & $  -0.00967 $ & $   0.01586 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56196.94162 $ & $  -0.02675 $ & $   0.01184 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56295.86202 $ & $   0.00468 $ & $   0.01943 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56255.91349 $ & $  -0.01208 $ & $   0.01578 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56234.98826 $ & $  -0.01581 $ & $   0.01253 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56193.13745 $ & $  -0.02070 $ & $   0.01196 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56236.89069 $ & $  -0.01503 $ & $   0.01487 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56274.93723 $ & $   0.00964 $ & $   0.01518 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56217.86784 $ & $   0.00067 $ & $   0.01430 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56276.83956 $ & $   0.01144 $ & $   0.01432 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56337.71371 $ & $  -0.00298 $ & $   0.01275 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56358.63916 $ & $   0.01354 $ & $   0.01539 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56215.96588 $ & $   0.00919 $ & $   0.01349 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56234.98905 $ & $   0.02997 $ & $   0.01770 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56339.61645 $ & $   0.02617 $ & $   0.01337 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56195.04071 $ & $   0.01792 $ & $   0.01287 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56274.93802 $ & $  -0.00046 $ & $   0.01460 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56335.81207 $ & $  -0.01578 $ & $   0.01170 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56215.96647 $ & $   0.00104 $ & $   0.01194 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56297.76595 $ & $  -0.02376 $ & $   0.01549 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56273.03588 $ & $   0.00608 $ & $   0.01224 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56257.81739 $ & $   0.01853 $ & $   0.01747 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56236.89197 $ & $   0.01476 $ & $   0.01249 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56233.08746 $ & $  -0.01285 $ & $   0.01426 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56377.66332 $ & $  -0.00156 $ & $   0.01964 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56214.06439 $ & $  -0.00377 $ & $   0.01318 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56299.66867 $ & $  -0.01882 $ & $   0.01476 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56293.96181 $ & $  -0.01169 $ & $   0.01323 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56196.94390 $ & $   0.00497 $ & $   0.01589 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56278.74340 $ & $   0.02094 $ & $   0.01477 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56174.11623 $ & $   0.00481 $ & $   0.01770 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56295.86449 $ & $  -0.01544 $ & $   0.01811 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56301.57164 $ & $   0.01791 $ & $   0.01646 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56234.99076 $ & $   0.01312 $ & $   0.01454 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56193.13996 $ & $  -0.01626 $ & $   0.01250 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56236.89317 $ & $   0.02744 $ & $   0.01587 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56238.79556 $ & $  -0.00749 $ & $   0.01361 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56217.87030 $ & $  -0.00722 $ & $   0.01489 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56274.93974 $ & $  -0.02495 $ & $   0.01529 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56196.94494 $ & $  -0.00985 $ & $   0.01221 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56358.64163 $ & $   0.01913 $ & $   0.01469 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56337.71621 $ & $   0.01923 $ & $   0.01325 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56255.91683 $ & $   0.00501 $ & $   0.01490 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56276.84234 $ & $   0.01220 $ & $   0.01561 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56215.96835 $ & $   0.00452 $ & $   0.01409 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56195.04319 $ & $  -0.00338 $ & $   0.01252 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56274.94051 $ & $   0.00071 $ & $   0.01567 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56215.96898 $ & $  -0.00046 $ & $   0.01252 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56297.76846 $ & $   0.00676 $ & $   0.01548 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56273.03839 $ & $  -0.02783 $ & $   0.01204 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56257.81989 $ & $  -0.00594 $ & $   0.01823 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56377.66578 $ & $  -0.01488 $ & $   0.02043 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56236.89474 $ & $  -0.01161 $ & $   0.01206 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56299.67118 $ & $   0.02050 $ & $   0.01536 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56293.96429 $ & $  -0.00089 $ & $   0.01268 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56196.94638 $ & $  -0.01287 $ & $   0.01616 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56339.61987 $ & $   0.02233 $ & $   0.01374 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56278.74590 $ & $   0.03887 $ & $   0.01638 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56174.11873 $ & $   0.01484 $ & $   0.01567 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56295.86697 $ & $  -0.00558 $ & $   0.01797 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56335.81572 $ & $   0.00064 $ & $   0.01182 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56233.09085 $ & $   0.01270 $ & $   0.01367 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56301.57415 $ & $   0.00788 $ & $   0.01524 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56214.06774 $ & $  -0.00519 $ & $   0.01197 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56234.99324 $ & $  -0.01260 $ & $   0.01357 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56238.79806 $ & $   0.02904 $ & $   0.01454 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56236.89589 $ & $   0.01016 $ & $   0.01420 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56274.94220 $ & $   0.00114 $ & $   0.01503 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56196.94740 $ & $   0.01628 $ & $   0.01355 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56358.64414 $ & $  -0.00934 $ & $   0.01401 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56255.91930 $ & $  -0.03511 $ & $   0.01474 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56337.71892 $ & $  -0.00961 $ & $   0.01541 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56234.99416 $ & $  -0.00980 $ & $   0.01607 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56193.14335 $ & $  -0.01281 $ & $   0.01436 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56276.84538 $ & $  -0.02657 $ & $   0.01439 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56217.87367 $ & $   0.01880 $ & $   0.01453 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56274.94314 $ & $   0.02001 $ & $   0.01840 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56297.77093 $ & $  -0.01570 $ & $   0.01537 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56257.82239 $ & $  -0.02158 $ & $   0.01719 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56273.04097 $ & $   0.00248 $ & $   0.01161 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56215.97176 $ & $   0.01112 $ & $   0.01408 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56337.71983 $ & $   0.01173 $ & $   0.01267 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56299.67365 $ & $  -0.01126 $ & $   0.01444 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56195.04654 $ & $  -0.00020 $ & $   0.01183 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56339.62238 $ & $   0.00992 $ & $   0.01306 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56196.94890 $ & $   0.01649 $ & $   0.01515 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56174.12123 $ & $  -0.01734 $ & $   0.01852 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56295.86947 $ & $  -0.02304 $ & $   0.01994 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56215.97234 $ & $   0.01303 $ & $   0.01361 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56335.81820 $ & $   0.02213 $ & $   0.01150 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56233.09332 $ & $  -0.01844 $ & $   0.01557 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56301.57662 $ & $   0.00027 $ & $   0.01384 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56214.07023 $ & $  -0.00447 $ & $   0.01139 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56236.89806 $ & $  -0.02137 $ & $   0.01193 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56238.80056 $ & $  -0.00636 $ & $   0.01409 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56278.74927 $ & $  -0.01928 $ & $   0.01469 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56236.89840 $ & $   0.01383 $ & $   0.01409 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56196.94989 $ & $  -0.01109 $ & $   0.01278 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56293.96793 $ & $  -0.00389 $ & $   0.01288 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56358.64661 $ & $  -0.03208 $ & $   0.01512 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56255.92180 $ & $   0.01560 $ & $   0.01522 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56337.72142 $ & $  -0.00394 $ & $   0.01323 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56234.99663 $ & $  -0.02705 $ & $   0.01360 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56217.87614 $ & $  -0.01859 $ & $   0.01469 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56274.94557 $ & $   0.00751 $ & $   0.01467 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56278.75026 $ & $  -0.00223 $ & $   0.01303 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56257.82486 $ & $  -0.03191 $ & $   0.01892 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56337.72230 $ & $  -0.01952 $ & $   0.01255 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56274.94602 $ & $   0.02403 $ & $   0.01935 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56234.99757 $ & $   0.00682 $ & $   0.01570 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56215.97449 $ & $  -0.00252 $ & $   0.01342 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56339.62486 $ & $   0.00319 $ & $   0.01343 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56195.04906 $ & $  -0.02608 $ & $   0.01224 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56196.95141 $ & $  -0.01537 $ & $   0.01466 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56174.12374 $ & $  -0.00029 $ & $   0.01688 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56215.97482 $ & $   0.00088 $ & $   0.01331 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56297.77429 $ & $  -0.00323 $ & $   0.01541 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56335.82071 $ & $  -0.00425 $ & $   0.01166 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56214.07273 $ & $  -0.00311 $ & $   0.01135 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56236.90057 $ & $  -0.02387 $ & $   0.01246 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56276.84939 $ & $  -0.02405 $ & $   0.01474 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56278.75174 $ & $  -0.00644 $ & $   0.01560 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56273.04482 $ & $   0.01277 $ & $   0.01171 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56299.67725 $ & $   0.01640 $ & $   0.01455 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56196.95236 $ & $   0.01773 $ & $   0.01294 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56293.97041 $ & $  -0.00273 $ & $   0.01226 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56255.92426 $ & $   0.00682 $ & $   0.01506 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56301.57985 $ & $   0.00118 $ & $   0.01442 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56337.72392 $ & $   0.00989 $ & $   0.01349 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56295.87309 $ & $  -0.00155 $ & $   0.01839 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56234.99914 $ & $   0.00932 $ & $   0.01381 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56238.80389 $ & $  -0.01403 $ & $   0.01294 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56217.87864 $ & $  -0.00854 $ & $   0.01527 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56274.94804 $ & $  -0.01973 $ & $   0.01492 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56236.90178 $ & $   0.03003 $ & $   0.01362 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56358.64998 $ & $  -0.01289 $ & $   0.01451 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56278.75287 $ & $  -0.00348 $ & $   0.01360 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56217.87905 $ & $  -0.01064 $ & $   0.01321 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56337.72481 $ & $   0.02846 $ & $   0.01315 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56235.00005 $ & $   0.01142 $ & $   0.01841 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56215.97695 $ & $  -0.00569 $ & $   0.01358 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56339.62733 $ & $  -0.03447 $ & $   0.01309 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56195.05157 $ & $  -0.00861 $ & $   0.01198 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56297.77676 $ & $   0.01555 $ & $   0.01504 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56215.97733 $ & $   0.00831 $ & $   0.01319 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56257.82824 $ & $  -0.00451 $ & $   0.01742 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56233.09818 $ & $   0.02318 $ & $   0.01487 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56335.82319 $ & $  -0.00518 $ & $   0.01146 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56214.07521 $ & $  -0.00753 $ & $   0.01248 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56236.90305 $ & $  -0.00836 $ & $   0.01312 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56273.04730 $ & $  -0.02927 $ & $   0.01301 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56299.67972 $ & $  -0.01074 $ & $   0.01381 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56196.95483 $ & $  -0.00980 $ & $   0.01559 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56293.97291 $ & $   0.00244 $ & $   0.01360 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56276.85213 $ & $  -0.03234 $ & $   0.01566 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56274.94983 $ & $  -0.03655 $ & $   0.01648 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56278.75447 $ & $  -0.01931 $ & $   0.01484 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56301.58233 $ & $  -0.01603 $ & $   0.01390 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56174.12741 $ & $   0.00032 $ & $   0.01661 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56295.87556 $ & $   0.00560 $ & $   0.01882 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56235.00161 $ & $   0.00111 $ & $   0.01329 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56238.80635 $ & $  -0.02413 $ & $   0.01361 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56217.88111 $ & $   0.00443 $ & $   0.01387 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56196.95568 $ & $   0.01291 $ & $   0.01309 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56236.90428 $ & $   0.01010 $ & $   0.01379 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56358.65245 $ & $  -0.01037 $ & $   0.01526 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56255.92764 $ & $   0.02489 $ & $   0.01513 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56274.95080 $ & $   0.00282 $ & $   0.01602 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56278.75544 $ & $  -0.01120 $ & $   0.01340 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56337.72728 $ & $  -0.01090 $ & $   0.01326 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56215.97945 $ & $   0.01241 $ & $   0.01375 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56217.88182 $ & $  -0.02412 $ & $   0.01245 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56195.05407 $ & $   0.00664 $ & $   0.01214 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56297.77926 $ & $   0.01702 $ & $   0.01649 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56215.97981 $ & $   0.02188 $ & $   0.01357 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56257.83096 $ & $  -0.00783 $ & $   0.01569 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56236.90556 $ & $  -0.00117 $ & $   0.01135 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56337.72845 $ & $   0.01341 $ & $   0.01222 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56299.68219 $ & $  -0.01074 $ & $   0.01480 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56273.04981 $ & $  -0.00265 $ & $   0.01396 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56196.95731 $ & $   0.01375 $ & $   0.01589 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56293.97538 $ & $  -0.00209 $ & $   0.01315 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56339.63097 $ & $  -0.02505 $ & $   0.01259 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56278.75697 $ & $   0.00186 $ & $   0.01519 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56274.95236 $ & $  -0.03272 $ & $   0.01489 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56301.58480 $ & $   0.02718 $ & $   0.01446 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56176.03214 $ & $  -0.00398 $ & $   0.02159 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56174.12988 $ & $  -0.01074 $ & $   0.01590 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56335.82658 $ & $  -0.01031 $ & $   0.01129 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56276.85489 $ & $  -0.00717 $ & $   0.01442 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56295.87807 $ & $   0.02603 $ & $   0.02029 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56235.00412 $ & $   0.02456 $ & $   0.01475 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56233.10183 $ & $  -0.00852 $ & $   0.01516 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56238.80882 $ & $   0.00545 $ & $   0.01406 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56214.07881 $ & $  -0.00350 $ & $   0.01248 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56236.90675 $ & $  -0.00074 $ & $   0.01348 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56196.95819 $ & $  -0.01053 $ & $   0.01210 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56358.65496 $ & $   0.00002 $ & $   0.01454 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56255.93011 $ & $  -0.00554 $ & $   0.01430 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56274.95327 $ & $  -0.00627 $ & $   0.01421 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56217.88434 $ & $   0.00006 $ & $   0.01295 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56217.88449 $ & $   0.00681 $ & $   0.01490 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56297.78173 $ & $   0.00541 $ & $   0.01780 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56337.73065 $ & $   0.01279 $ & $   0.01296 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56278.75895 $ & $  -0.00105 $ & $   0.01503 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56261.63834 $ & $  -0.01056 $ & $   0.02186 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56215.98283 $ & $   0.00260 $ & $   0.01306 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56174.13199 $ & $  -0.00879 $ & $   0.01975 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56273.05231 $ & $   0.00927 $ & $   0.01412 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56299.68470 $ & $   0.01271 $ & $   0.01621 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56337.73096 $ & $  -0.00131 $ & $   0.01275 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56235.00612 $ & $   0.00809 $ & $   0.01627 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56339.63348 $ & $  -0.00665 $ & $   0.01372 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56195.05772 $ & $  -0.00482 $ & $   0.01187 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56301.58727 $ & $   0.01200 $ & $   0.01374 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56274.95498 $ & $   0.00604 $ & $   0.01418 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56335.82909 $ & $  -0.00599 $ & $   0.01114 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56295.88054 $ & $  -0.01465 $ & $   0.01975 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56215.98342 $ & $  -0.01693 $ & $   0.01093 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56233.10430 $ & $  -0.03303 $ & $   0.01510 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56236.90894 $ & $  -0.00147 $ & $   0.01198 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56238.81132 $ & $  -0.02453 $ & $   0.01353 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56214.08132 $ & $   0.01487 $ & $   0.01197 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56276.85769 $ & $   0.00101 $ & $   0.01485 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56196.96067 $ & $   0.01665 $ & $   0.01300 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56236.90926 $ & $  -0.00861 $ & $   0.01426 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56293.97873 $ & $   0.00420 $ & $   0.01236 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56358.65744 $ & $   0.01326 $ & $   0.01609 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56278.76033 $ & $   0.00998 $ & $   0.01536 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56255.93287 $ & $  -0.01422 $ & $   0.01474 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56235.00777 $ & $   0.00609 $ & $   0.01241 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56217.88721 $ & $  -0.02707 $ & $   0.01353 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56337.73313 $ & $   0.02865 $ & $   0.01345 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56215.98530 $ & $  -0.01951 $ & $   0.01360 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56337.73347 $ & $   0.00633 $ & $   0.01349 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56217.88777 $ & $   0.00301 $ & $   0.01242 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56196.96243 $ & $   0.00514 $ & $   0.01499 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56339.63595 $ & $  -0.00801 $ & $   0.01334 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56195.06023 $ & $  -0.00261 $ & $   0.01119 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56335.83157 $ & $   0.00517 $ & $   0.01125 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56297.78535 $ & $  -0.00060 $ & $   0.01708 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56274.95763 $ & $   0.00413 $ & $   0.01654 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56236.91142 $ & $   0.00741 $ & $   0.01237 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56233.10680 $ & $  -0.01177 $ & $   0.01567 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56214.08379 $ & $  -0.00575 $ & $   0.01361 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56257.83704 $ & $   0.01490 $ & $   0.01883 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56299.68805 $ & $  -0.00239 $ & $   0.01544 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56261.64179 $ & $   0.00486 $ & $   0.01943 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56235.00949 $ & $   0.00215 $ & $   0.01771 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56293.98124 $ & $  -0.04039 $ & $   0.01210 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56278.76280 $ & $  -0.00981 $ & $   0.01542 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56196.96341 $ & $  -0.00046 $ & $   0.01216 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56273.05609 $ & $   0.03081 $ & $   0.01430 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56301.59085 $ & $   0.02478 $ & $   0.01427 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56295.88392 $ & $   0.01747 $ & $   0.01856 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56255.93534 $ & $  -0.01188 $ & $   0.01476 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56238.81467 $ & $  -0.02853 $ & $   0.01351 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56235.01024 $ & $  -0.00719 $ & $   0.01283 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56236.91259 $ & $   0.01856 $ & $   0.01288 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56217.88971 $ & $  -0.00276 $ & $   0.01416 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56337.73563 $ & $   0.02512 $ & $   0.01328 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56358.66109 $ & $  -0.03586 $ & $   0.01562 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56276.86166 $ & $   0.00014 $ & $   0.01511 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56215.98780 $ & $   0.00120 $ & $   0.01298 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56337.73598 $ & $  -0.00159 $ & $   0.01235 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56217.89028 $ & $   0.00307 $ & $   0.01214 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56339.63846 $ & $  -0.01174 $ & $   0.01324 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56195.06270 $ & $   0.00123 $ & $   0.01184 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56215.98828 $ & $   0.02105 $ & $   0.01342 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56335.83409 $ & $   0.01531 $ & $   0.01119 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56297.78786 $ & $   0.01344 $ & $   0.01533 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56233.10928 $ & $  -0.02521 $ & $   0.01470 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56236.91393 $ & $  -0.02910 $ & $   0.01147 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56214.08629 $ & $   0.00226 $ & $   0.01278 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56299.69052 $ & $  -0.01128 $ & $   0.01503 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56235.01196 $ & $   0.00296 $ & $   0.01597 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56293.98371 $ & $   0.04359 $ & $   0.01257 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56196.96582 $ & $  -0.01095 $ & $   0.01412 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56278.76531 $ & $   0.00253 $ & $   0.01527 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56176.04044 $ & $  -0.00091 $ & $   0.01776 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56295.88639 $ & $  -0.00761 $ & $   0.01845 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56301.59334 $ & $   0.00909 $ & $   0.01451 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56238.81713 $ & $   0.00053 $ & $   0.01422 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56257.84041 $ & $  -0.00616 $ & $   0.01857 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56318.71452 $ & $  -0.05657 $ & $   0.01714 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56235.01275 $ & $   0.00450 $ & $   0.01261 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56236.91506 $ & $   0.01182 $ & $   0.01440 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56274.96145 $ & $   0.01537 $ & $   0.01598 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56196.96673 $ & $  -0.01265 $ & $   0.01194 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56217.89217 $ & $   0.01670 $ & $   0.01367 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56337.73810 $ & $  -0.00050 $ & $   0.01272 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56358.66360 $ & $  -0.03324 $ & $   0.01409 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56255.93875 $ & $  -0.00442 $ & $   0.01362 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56215.99027 $ & $   0.00153 $ & $   0.01338 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56276.86441 $ & $   0.01300 $ & $   0.01501 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56217.89279 $ & $   0.01343 $ & $   0.01243 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56195.06520 $ & $   0.00584 $ & $   0.01121 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56297.79032 $ & $   0.01775 $ & $   0.01607 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56299.69299 $ & $   0.03409 $ & $   0.01568 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56236.91666 $ & $  -0.01160 $ & $   0.01217 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56293.98617 $ & $   0.01108 $ & $   0.01312 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56278.76777 $ & $   0.00264 $ & $   0.01565 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56196.96836 $ & $  -0.01908 $ & $   0.01497 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56339.64188 $ & $   0.00097 $ & $   0.01346 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56261.64704 $ & $  -0.01776 $ & $   0.02029 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56337.73963 $ & $  -0.00843 $ & $   0.01199 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56301.59581 $ & $  -0.01713 $ & $   0.01689 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56295.88889 $ & $  -0.00642 $ & $   0.01732 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56176.04318 $ & $   0.01470 $ & $   0.02125 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56233.11266 $ & $  -0.00021 $ & $   0.01618 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56238.81963 $ & $   0.00593 $ & $   0.01548 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56273.06133 $ & $   0.00616 $ & $   0.01458 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56335.83770 $ & $  -0.00453 $ & $   0.01117 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56214.08967 $ & $   0.00936 $ & $   0.01243 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56257.84291 $ & $  -0.01255 $ & $   0.01694 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56235.01522 $ & $  -0.01257 $ & $   0.01335 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56318.71701 $ & $   0.00010 $ & $   0.01949 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56274.96396 $ & $  -0.00264 $ & $   0.01691 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56196.96920 $ & $   0.00554 $ & $   0.01223 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56236.91783 $ & $   0.00038 $ & $   0.01458 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56358.66607 $ & $  -0.00318 $ & $   0.01506 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56255.94122 $ & $  -0.01344 $ & $   0.01344 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56217.89530 $ & $  -0.00210 $ & $   0.01198 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56217.89554 $ & $   0.00796 $ & $   0.01390 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56297.79283 $ & $  -0.01673 $ & $   0.01680 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56276.86742 $ & $   0.00574 $ & $   0.01624 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56297.79298 $ & $   0.00799 $ & $   0.01305 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56215.99365 $ & $   0.01367 $ & $   0.01347 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56337.74174 $ & $   0.02444 $ & $   0.01329 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56299.69549 $ & $  -0.04684 $ & $   0.01510 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56261.64951 $ & $  -0.01692 $ & $   0.02057 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56339.64436 $ & $  -0.00406 $ & $   0.01326 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56196.97087 $ & $   0.00681 $ & $   0.01373 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56337.74214 $ & $  -0.01380 $ & $   0.01202 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56278.77043 $ & $  -0.00091 $ & $   0.01576 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56295.89136 $ & $  -0.02663 $ & $   0.01867 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56301.59833 $ & $   0.01565 $ & $   0.01513 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56233.11513 $ & $  -0.03207 $ & $   0.01444 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56238.82214 $ & $  -0.00101 $ & $   0.01427 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56273.06384 $ & $   0.00353 $ & $   0.01506 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56214.09215 $ & $  -0.00557 $ & $   0.01352 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56335.84022 $ & $   0.00548 $ & $   0.01122 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56257.84541 $ & $   0.02661 $ & $   0.01858 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56236.92003 $ & $  -0.01092 $ & $   0.01289 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56318.71951 $ & $  -0.00201 $ & $   0.01966 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56278.77114 $ & $   0.00981 $ & $   0.01512 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56196.97169 $ & $  -0.00070 $ & $   0.01205 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56236.92030 $ & $   0.01115 $ & $   0.01474 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56274.96658 $ & $   0.00509 $ & $   0.01454 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56293.98981 $ & $  -0.00972 $ & $   0.01262 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56358.66858 $ & $   0.00197 $ & $   0.01507 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56195.06968 $ & $  -0.00550 $ & $   0.01184 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56215.99529 $ & $  -0.00202 $ & $   0.01236 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56235.01862 $ & $   0.01670 $ & $   0.01321 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56297.79548 $ & $  -0.00427 $ & $   0.01352 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56337.74421 $ & $  -0.00485 $ & $   0.01348 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56276.87022 $ & $   0.00495 $ & $   0.01622 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56215.99640 $ & $  -0.00176 $ & $   0.01382 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56217.89872 $ & $  -0.00298 $ & $   0.01201 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56339.64683 $ & $   0.04233 $ & $   0.01359 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56196.97338 $ & $  -0.00701 $ & $   0.01423 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56337.74465 $ & $  -0.01883 $ & $   0.01248 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56278.77305 $ & $   0.03982 $ & $   0.01585 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56297.79619 $ & $  -0.01242 $ & $   0.01561 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56233.11763 $ & $  -0.01079 $ & $   0.01512 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56214.09462 $ & $   0.01098 $ & $   0.01381 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56335.84270 $ & $   0.00405 $ & $   0.01149 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56238.82475 $ & $  -0.00913 $ & $   0.01326 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56257.84791 $ & $   0.00358 $ & $   0.01775 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56236.92255 $ & $   0.00033 $ & $   0.01250 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56278.77361 $ & $  -0.00065 $ & $   0.01455 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56196.97416 $ & $   0.00187 $ & $   0.01274 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56299.69909 $ & $  -0.00071 $ & $   0.01513 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56293.99229 $ & $   0.01889 $ & $   0.01320 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56255.94604 $ & $  -0.01050 $ & $   0.01367 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56136.10030 $ & $  -0.01815 $ & $   0.01255 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56301.60167 $ & $  -0.00525 $ & $   0.01425 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56195.07215 $ & $   0.01590 $ & $   0.01190 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56215.99778 $ & $  -0.00500 $ & $   0.01300 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56274.96949 $ & $   0.01715 $ & $   0.01756 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56295.89498 $ & $   0.04704 $ & $   0.02034 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56238.82575 $ & $  -0.00622 $ & $   0.01396 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56318.72292 $ & $  -0.01091 $ & $   0.01994 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56235.02113 $ & $   0.02829 $ & $   0.01226 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56217.90053 $ & $  -0.03021 $ & $   0.01341 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56273.06766 $ & $   0.01329 $ & $   0.01689 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56282.57934 $ & $  -0.02383 $ & $   0.01822 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56358.67196 $ & $  -0.00555 $ & $   0.01485 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56297.79800 $ & $  -0.01666 $ & $   0.01302 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56337.74671 $ & $   0.00501 $ & $   0.01291 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56215.99887 $ & $  -0.00465 $ & $   0.01320 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56217.90123 $ & $   0.02170 $ & $   0.01394 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56255.94750 $ & $  -0.00523 $ & $   0.01468 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56339.64933 $ & $   0.02993 $ & $   0.01398 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56337.74715 $ & $  -0.00104 $ & $   0.01159 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56297.79866 $ & $   0.02026 $ & $   0.01574 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56233.12010 $ & $  -0.00884 $ & $   0.01539 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56278.77562 $ & $   0.01039 $ & $   0.01461 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56214.09713 $ & $  -0.02259 $ & $   0.01346 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56335.84521 $ & $  -0.01066 $ & $   0.01147 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56236.92506 $ & $  -0.00742 $ & $   0.01160 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56235.02284 $ & $   0.00652 $ & $   0.01783 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56238.82752 $ & $   0.01627 $ & $   0.01300 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56299.70156 $ & $  -0.02627 $ & $   0.01411 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56196.97676 $ & $   0.01623 $ & $   0.01451 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56293.99480 $ & $   0.00023 $ & $   0.01325 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56278.77634 $ & $  -0.01619 $ & $   0.01514 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56301.60415 $ & $  -0.02383 $ & $   0.01472 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56195.07466 $ & $   0.01312 $ & $   0.01156 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56276.87417 $ & $   0.02901 $ & $   0.01400 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56216.00028 $ & $  -0.01172 $ & $   0.01356 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56257.85124 $ & $  -0.00837 $ & $   0.01870 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56318.72538 $ & $   0.01234 $ & $   0.01984 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56235.02364 $ & $  -0.03517 $ & $   0.01235 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56136.10337 $ & $   0.00541 $ & $   0.01228 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56255.94915 $ & $   0.00250 $ & $   0.01449 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56236.92603 $ & $  -0.02000 $ & $   0.01491 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56196.97749 $ & $   0.02010 $ & $   0.01323 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56217.90299 $ & $   0.01721 $ & $   0.01370 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56273.07014 $ & $   0.00467 $ & $   0.01742 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56358.67443 $ & $  -0.00543 $ & $   0.01546 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56282.58206 $ & $   0.02810 $ & $   0.01774 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56337.74918 $ & $   0.00106 $ & $   0.01327 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56216.00138 $ & $   0.02276 $ & $   0.01398 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56255.94998 $ & $  -0.02622 $ & $   0.01514 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56274.97330 $ & $   0.00094 $ & $   0.01484 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56297.80113 $ & $   0.01890 $ & $   0.01579 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56217.90400 $ & $  -0.00319 $ & $   0.01256 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56297.80140 $ & $  -0.00492 $ & $   0.01379 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56236.92753 $ & $   0.02368 $ & $   0.01205 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56235.02531 $ & $  -0.04029 $ & $   0.01611 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56238.83003 $ & $  -0.01745 $ & $   0.01272 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56299.70406 $ & $  -0.01203 $ & $   0.01538 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56261.65784 $ & $  -0.00482 $ & $   0.01999 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56196.97925 $ & $   0.00976 $ & $   0.01474 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56293.99726 $ & $   0.00330 $ & $   0.01445 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56278.77881 $ & $   0.00876 $ & $   0.01509 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56337.75054 $ & $   0.00561 $ & $   0.01142 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56301.60663 $ & $   0.02569 $ & $   0.01499 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56339.65295 $ & $   0.01342 $ & $   0.01327 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56195.07717 $ & $   0.00383 $ & $   0.01255 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56216.00279 $ & $  -0.00228 $ & $   0.01284 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56278.77916 $ & $   0.00016 $ & $   0.01573 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56335.84858 $ & $   0.00031 $ & $   0.01186 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56276.87689 $ & $  -0.02342 $ & $   0.01444 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56233.12375 $ & $   0.01413 $ & $   0.01545 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56238.83069 $ & $   0.02595 $ & $   0.01444 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56318.72787 $ & $   0.00783 $ & $   0.01602 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56235.02611 $ & $  -0.01709 $ & $   0.01276 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56255.95161 $ & $  -0.01554 $ & $   0.01319 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56136.10588 $ & $   0.04521 $ & $   0.01318 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56214.10074 $ & $   0.00410 $ & $   0.01245 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56236.92850 $ & $   0.00610 $ & $   0.01465 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56257.85401 $ & $   0.01472 $ & $   0.01695 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56196.98000 $ & $   0.00528 $ & $   0.01248 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56358.67691 $ & $   0.02075 $ & $   0.01521 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56255.95249 $ & $  -0.01326 $ & $   0.01393 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56219.80863 $ & $  -0.03268 $ & $   0.02279 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56274.97583 $ & $   0.00296 $ & $   0.01612 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56297.80363 $ & $   0.00252 $ & $   0.01534 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56217.90649 $ & $  -0.00972 $ & $   0.01254 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56217.90651 $ & $   0.02245 $ & $   0.01284 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56297.80387 $ & $  -0.00421 $ & $   0.01523 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56337.75255 $ & $  -0.00199 $ & $   0.01391 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56282.58547 $ & $   0.03905 $ & $   0.01762 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56235.02777 $ & $   0.03851 $ & $   0.01656 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56299.70657 $ & $  -0.00862 $ & $   0.01604 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56261.66031 $ & $  -0.00453 $ & $   0.02000 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56216.00480 $ & $  -0.01264 $ & $   0.01433 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56337.75301 $ & $   0.01243 $ & $   0.01185 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56301.60911 $ & $  -0.01120 $ & $   0.01426 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56339.65542 $ & $  -0.04129 $ & $   0.01296 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56196.98202 $ & $  -0.00185 $ & $   0.01398 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56335.85108 $ & $   0.00526 $ & $   0.01143 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56278.78170 $ & $  -0.01050 $ & $   0.01536 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56233.12621 $ & $   0.01156 $ & $   0.01595 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56238.83317 $ & $   0.00592 $ & $   0.01417 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56236.93090 $ & $   0.00493 $ & $   0.01207 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56318.73037 $ & $  -0.03724 $ & $   0.01496 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56214.10325 $ & $   0.04635 $ & $   0.01308 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56257.85648 $ & $   0.00928 $ & $   0.01849 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56196.98247 $ & $  -0.01882 $ & $   0.01247 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56276.87968 $ & $   0.01688 $ & $   0.01615 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56238.83344 $ & $   0.02703 $ & $   0.01266 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56255.95437 $ & $  -0.00616 $ & $   0.01415 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56294.00064 $ & $  -0.00577 $ & $   0.01581 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56278.78218 $ & $   0.02589 $ & $   0.01526 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56358.67941 $ & $   0.02030 $ & $   0.01426 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56195.08077 $ & $   0.00394 $ & $   0.01144 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56216.00639 $ & $   0.00371 $ & $   0.01284 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56255.95499 $ & $   0.00426 $ & $   0.01649 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56136.10926 $ & $   0.00263 $ & $   0.01233 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56219.81113 $ & $   0.01882 $ & $   0.01773 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56235.02977 $ & $  -0.00125 $ & $   0.01341 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56274.97846 $ & $  -0.02449 $ & $   0.01661 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56297.80637 $ & $   0.02787 $ & $   0.01573 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56282.58794 $ & $  -0.03547 $ & $   0.01652 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56337.75503 $ & $  -0.04122 $ & $   0.01291 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56217.90931 $ & $  -0.02205 $ & $   0.01451 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56337.75552 $ & $  -0.01839 $ & $   0.01198 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56339.65788 $ & $   0.01044 $ & $   0.01398 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56217.90991 $ & $   0.00669 $ & $   0.01224 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56196.98449 $ & $  -0.01476 $ & $   0.01301 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56297.80724 $ & $  -0.00270 $ & $   0.01526 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56335.85362 $ & $  -0.01654 $ & $   0.01100 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56233.12872 $ & $  -0.00994 $ & $   0.01562 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56278.78430 $ & $  -0.01141 $ & $   0.01724 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56214.10576 $ & $  -0.01176 $ & $   0.01185 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56261.66365 $ & $  -0.03746 $ & $   0.02014 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56299.70992 $ & $   0.00690 $ & $   0.01473 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56238.83592 $ & $  -0.01387 $ & $   0.01235 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56294.00310 $ & $   0.00488 $ & $   0.01345 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56255.95684 $ & $  -0.01014 $ & $   0.01300 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56278.78466 $ & $  -0.02474 $ & $   0.01531 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56196.98520 $ & $  -0.01491 $ & $   0.01245 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56276.88246 $ & $   0.00407 $ & $   0.01583 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56301.61273 $ & $   0.00376 $ & $   0.01484 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56195.08328 $ & $   0.01643 $ & $   0.01169 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56236.93425 $ & $   0.00759 $ & $   0.01463 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56238.83658 $ & $  -0.01854 $ & $   0.01395 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56216.00887 $ & $  -0.01368 $ & $   0.01191 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56136.11173 $ & $   0.01459 $ & $   0.01354 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56235.03229 $ & $   0.00518 $ & $   0.01343 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56297.80887 $ & $   0.00634 $ & $   0.01989 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56282.59040 $ & $  -0.00720 $ & $   0.01751 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56274.98115 $ & $   0.00278 $ & $   0.01666 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56337.75753 $ & $   0.00116 $ & $   0.01324 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56217.91181 $ & $  -0.00749 $ & $   0.01394 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56358.68303 $ & $  -0.01513 $ & $   0.01469 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56216.00978 $ & $   0.00747 $ & $   0.01520 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56337.75802 $ & $   0.01718 $ & $   0.01202 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56339.66039 $ & $   0.02482 $ & $   0.01504 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56217.91238 $ & $   0.00031 $ & $   0.01216 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56318.73515 $ & $   0.00659 $ & $   0.01732 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56297.80971 $ & $  -0.01559 $ & $   0.01585 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56236.93576 $ & $   0.00555 $ & $   0.01270 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56335.85609 $ & $   0.00382 $ & $   0.01189 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56278.78687 $ & $  -0.01383 $ & $   0.01675 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56214.10827 $ & $  -0.00911 $ & $   0.01126 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56299.71239 $ & $  -0.00338 $ & $   0.01603 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56157.03893 $ & $  -0.00631 $ & $   0.01356 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56238.83844 $ & $  -0.01004 $ & $   0.01176 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56294.00556 $ & $  -0.00093 $ & $   0.01472 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56278.78718 $ & $   0.02131 $ & $   0.01672 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56261.66637 $ & $  -0.00278 $ & $   0.02226 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56196.98784 $ & $  -0.00942 $ & $   0.01483 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56301.61520 $ & $   0.01759 $ & $   0.01432 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56195.08575 $ & $   0.00019 $ & $   0.01290 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56238.83905 $ & $   0.00458 $ & $   0.01439 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56216.01137 $ & $   0.01118 $ & $   0.01227 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56136.11423 $ & $   0.02990 $ & $   0.01260 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56235.03476 $ & $   0.00327 $ & $   0.01502 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56255.96022 $ & $  -0.00764 $ & $   0.01337 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56196.98856 $ & $   0.00009 $ & $   0.01239 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56282.59287 $ & $   0.02661 $ & $   0.01705 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56337.76000 $ & $  -0.01161 $ & $   0.01298 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56217.91428 $ & $  -0.04029 $ & $   0.01395 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56358.68550 $ & $   0.00521 $ & $   0.01507 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56216.01225 $ & $   0.01234 $ & $   0.01346 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56276.88642 $ & $   0.00564 $ & $   0.01428 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56217.91489 $ & $   0.01264 $ & $   0.01198 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56257.86349 $ & $   0.00844 $ & $   0.01821 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56318.73765 $ & $  -0.02574 $ & $   0.01660 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56297.81221 $ & $  -0.00440 $ & $   0.01550 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56297.81252 $ & $  -0.00375 $ & $   0.01392 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56299.71486 $ & $  -0.00078 $ & $   0.01497 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56236.93853 $ & $  -0.01881 $ & $   0.01327 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56238.84095 $ & $   0.00071 $ & $   0.01258 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56294.00806 $ & $  -0.01036 $ & $   0.01313 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56274.98494 $ & $  -0.01884 $ & $   0.02230 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56261.66884 $ & $  -0.02116 $ & $   0.01991 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56278.78968 $ & $  -0.01327 $ & $   0.01534 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56157.04169 $ & $   0.00774 $ & $   0.01259 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56339.66377 $ & $  -0.00908 $ & $   0.01320 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56196.99034 $ & $   0.02573 $ & $   0.01434 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56301.61771 $ & $  -0.01708 $ & $   0.01438 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56337.76166 $ & $  -0.02326 $ & $   0.01118 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56195.08826 $ & $   0.01265 $ & $   0.01199 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56238.84158 $ & $  -0.01357 $ & $   0.01482 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56216.01385 $ & $   0.00803 $ & $   0.01253 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56136.11673 $ & $   0.01301 $ & $   0.01487 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56214.11162 $ & $   0.00695 $ & $   0.01115 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56335.85972 $ & $   0.00075 $ & $   0.01133 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56255.96269 $ & $  -0.02147 $ & $   0.01298 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56299.71589 $ & $   0.01058 $ & $   0.01491 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56196.99103 $ & $  -0.01604 $ & $   0.01277 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56278.79064 $ & $  -0.00483 $ & $   0.01703 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56358.68800 $ & $  -0.01013 $ & $   0.01422 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56255.96323 $ & $   0.01714 $ & $   0.01602 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56233.13572 $ & $  -0.01069 $ & $   0.01604 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56257.86595 $ & $  -0.02125 $ & $   0.01764 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56217.91741 $ & $  -0.00110 $ & $   0.01226 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56236.94061 $ & $   0.03062 $ & $   0.01470 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56297.81468 $ & $   0.00242 $ & $   0.01552 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56318.74015 $ & $  -0.02676 $ & $   0.01695 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56282.59620 $ & $  -0.00895 $ & $   0.01638 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56217.91769 $ & $  -0.03342 $ & $   0.01335 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56276.88944 $ & $   0.00724 $ & $   0.01461 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56297.81498 $ & $  -0.01653 $ & $   0.01459 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56337.76361 $ & $  -0.00918 $ & $   0.01321 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56299.71737 $ & $   0.04102 $ & $   0.01517 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56216.01561 $ & $   0.01885 $ & $   0.01338 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56261.67130 $ & $  -0.02447 $ & $   0.01985 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56157.04419 $ & $  -0.00106 $ & $   0.01216 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56339.66628 $ & $   0.01277 $ & $   0.01333 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56196.99281 $ & $  -0.01299 $ & $   0.01250 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56301.62018 $ & $   0.00009 $ & $   0.01427 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56337.76413 $ & $  -0.00817 $ & $   0.01177 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56238.84404 $ & $  -0.02408 $ & $   0.01425 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56214.11410 $ & $   0.01346 $ & $   0.01299 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56335.86220 $ & $   0.02364 $ & $   0.01168 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56236.94196 $ & $   0.00833 $ & $   0.01129 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56238.84431 $ & $  -0.01248 $ & $   0.01193 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56299.71840 $ & $   0.00414 $ & $   0.01368 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56196.99350 $ & $  -0.02765 $ & $   0.01237 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56278.79318 $ & $  -0.00832 $ & $   0.01762 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56294.01170 $ & $  -0.01149 $ & $   0.01367 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56358.69047 $ & $  -0.01623 $ & $   0.01460 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56195.09166 $ & $  -0.01060 $ & $   0.01295 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56216.01720 $ & $   0.00126 $ & $   0.01251 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56233.13819 $ & $  -0.00400 $ & $   0.01453 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56255.96600 $ & $   0.00073 $ & $   0.01377 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56257.86842 $ & $  -0.00876 $ & $   0.01878 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56236.94311 $ & $  -0.00761 $ & $   0.01494 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56282.59867 $ & $  -0.01174 $ & $   0.01503 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56318.74265 $ & $  -0.03630 $ & $   0.01672 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56217.92015 $ & $  -0.01533 $ & $   0.01442 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56297.81749 $ & $   0.01245 $ & $   0.01975 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56337.76609 $ & $  -0.01158 $ & $   0.01319 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56276.89221 $ & $  -0.02025 $ & $   0.01457 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56216.01834 $ & $   0.01608 $ & $   0.01388 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56339.66875 $ & $   0.01286 $ & $   0.01367 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56136.12125 $ & $   0.00032 $ & $   0.01718 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56196.99532 $ & $  -0.00911 $ & $   0.01349 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56217.92082 $ & $  -0.00737 $ & $   0.01271 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56297.81805 $ & $   0.00925 $ & $   0.01479 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56337.76664 $ & $  -0.01137 $ & $   0.01140 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56235.04181 $ & $   0.00101 $ & $   0.01217 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56214.11661 $ & $   0.00714 $ & $   0.01258 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56335.86471 $ & $  -0.01044 $ & $   0.01158 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56236.94447 $ & $   0.01425 $ & $   0.01212 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56238.84682 $ & $   0.01765 $ & $   0.01153 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56196.99597 $ & $   0.01516 $ & $   0.01227 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56299.72090 $ & $  -0.00781 $ & $   0.01263 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56261.67464 $ & $   0.01002 $ & $   0.01982 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56299.72092 $ & $   0.00722 $ & $   0.01540 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56278.79552 $ & $  -0.01071 $ & $   0.01474 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56157.04757 $ & $  -0.01236 $ & $   0.01216 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56294.01417 $ & $  -0.01477 $ & $   0.01875 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56278.79574 $ & $   0.00548 $ & $   0.01759 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56301.62354 $ & $   0.01848 $ & $   0.01412 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56195.09413 $ & $   0.00945 $ & $   0.01240 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56216.01970 $ & $   0.00829 $ & $   0.01220 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56238.84771 $ & $  -0.01639 $ & $   0.01455 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56257.87092 $ & $   0.01030 $ & $   0.01777 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56282.60113 $ & $   0.02807 $ & $   0.01595 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56217.92265 $ & $   0.02317 $ & $   0.01408 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56358.69389 $ & $  -0.00259 $ & $   0.01338 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56297.81999 $ & $  -0.00949 $ & $   0.01603 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56337.76860 $ & $  -0.00801 $ & $   0.01288 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56216.02081 $ & $  -0.01187 $ & $   0.01370 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56339.67125 $ & $   0.00568 $ & $   0.01378 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56255.96948 $ & $   0.00089 $ & $   0.01354 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56276.89499 $ & $  -0.01244 $ & $   0.01376 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56236.94644 $ & $   0.01311 $ & $   0.01492 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56217.92333 $ & $  -0.01644 $ & $   0.01159 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56297.82052 $ & $   0.01801 $ & $   0.01520 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56337.76911 $ & $   0.00133 $ & $   0.01188 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56318.74607 $ & $   0.01048 $ & $   0.01511 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56235.04429 $ & $  -0.00793 $ & $   0.01307 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56214.11908 $ & $   0.00116 $ & $   0.01260 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56335.86719 $ & $   0.03610 $ & $   0.01168 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56236.94695 $ & $  -0.00741 $ & $   0.01251 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56261.67714 $ & $  -0.07074 $ & $   0.02038 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56157.05007 $ & $   0.00642 $ & $   0.01193 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56196.99868 $ & $   0.00165 $ & $   0.01318 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56294.01666 $ & $   0.00358 $ & $   0.01294 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56238.84959 $ & $   0.01970 $ & $   0.01252 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56278.79825 $ & $   0.03459 $ & $   0.01666 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56278.79826 $ & $   0.03409 $ & $   0.01557 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56301.62606 $ & $   0.01193 $ & $   0.01485 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56195.09663 $ & $   0.02060 $ & $   0.01306 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56216.02221 $ & $  -0.01621 $ & $   0.01153 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56233.14304 $ & $   0.01182 $ & $   0.01558 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56238.85018 $ & $  -0.01772 $ & $   0.01411 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56196.99933 $ & $  -0.00027 $ & $   0.01254 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56299.72428 $ & $  -0.00548 $ & $   0.01469 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56358.69635 $ & $  -0.00410 $ & $   0.01374 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56282.60389 $ & $   0.01603 $ & $   0.01601 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56337.77107 $ & $   0.02105 $ & $   0.01369 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56257.87429 $ & $   0.00054 $ & $   0.01725 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56255.97199 $ & $   0.01167 $ & $   0.01302 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56236.94894 $ & $   0.01897 $ & $   0.01458 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56297.82302 $ & $  -0.01225 $ & $   0.01554 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56318.74854 $ & $  -0.00042 $ & $   0.01782 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56235.04680 $ & $  -0.01792 $ & $   0.01347 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56217.92610 $ & $  -0.02100 $ & $   0.01196 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56255.97240 $ & $   0.00179 $ & $   0.01373 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56297.82333 $ & $  -0.03373 $ & $   0.01735 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56236.94946 $ & $  -0.02421 $ & $   0.01239 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56261.67960 $ & $  -0.02158 $ & $   0.01807 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56299.72593 $ & $   0.00546 $ & $   0.01662 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56294.01913 $ & $   0.01849 $ & $   0.01407 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56157.05257 $ & $   0.00810 $ & $   0.01159 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56197.00116 $ & $   0.00970 $ & $   0.01339 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56238.85210 $ & $   0.00699 $ & $   0.01264 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56278.80076 $ & $   0.00606 $ & $   0.01510 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56337.77250 $ & $   0.01129 $ & $   0.01120 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56339.67483 $ & $  -0.00198 $ & $   0.01309 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56301.62858 $ & $   0.01992 $ & $   0.01450 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56195.09914 $ & $   0.00383 $ & $   0.01235 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56335.87054 $ & $   0.01609 $ & $   0.01138 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56238.85269 $ & $   0.00344 $ & $   0.01440 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56197.00180 $ & $  -0.01059 $ & $   0.01224 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56276.89897 $ & $   0.00815 $ & $   0.01402 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56299.72675 $ & $  -0.00690 $ & $   0.01381 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56214.12268 $ & $   0.00317 $ & $   0.01136 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56358.69886 $ & $   0.02078 $ & $   0.01312 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56278.80178 $ & $  -0.01937 $ & $   0.01627 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56233.14668 $ & $  -0.02040 $ & $   0.01764 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56255.97447 $ & $  -0.01293 $ & $   0.01304 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56236.95141 $ & $   0.01128 $ & $   0.01449 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56297.82549 $ & $  -0.00001 $ & $   0.01512 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56318.75104 $ & $  -0.03542 $ & $   0.01558 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56235.04929 $ & $   0.01516 $ & $   0.01181 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56217.92853 $ & $  -0.00105 $ & $   0.01648 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56217.92858 $ & $  -0.02419 $ & $   0.01217 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56282.60724 $ & $   0.00631 $ & $   0.01600 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56255.97492 $ & $   0.02751 $ & $   0.01342 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56297.82584 $ & $   0.00929 $ & $   0.01883 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56337.77445 $ & $  -0.00309 $ & $   0.01408 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56261.68207 $ & $   0.02078 $ & $   0.02046 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56299.72840 $ & $  -0.00262 $ & $   0.01511 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56157.05508 $ & $   0.01014 $ & $   0.01193 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56337.77497 $ & $   0.01256 $ & $   0.01164 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56301.63105 $ & $  -0.03971 $ & $   0.01457 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56339.67734 $ & $   0.01308 $ & $   0.01489 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56197.00392 $ & $  -0.00426 $ & $   0.01281 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56335.87301 $ & $  -0.01794 $ & $   0.01109 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56236.95283 $ & $   0.01516 $ & $   0.01339 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56238.85515 $ & $  -0.04979 $ & $   0.01418 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56197.00428 $ & $  -0.00933 $ & $   0.01326 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56214.12516 $ & $  -0.00639 $ & $   0.01179 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56299.72926 $ & $   0.02100 $ & $   0.01493 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56294.02250 $ & $  -0.03394 $ & $   0.01340 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56276.90169 $ & $  -0.00744 $ & $   0.01478 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56238.85546 $ & $  -0.00262 $ & $   0.01270 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56278.80413 $ & $  -0.01130 $ & $   0.01553 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56358.70132 $ & $  -0.01299 $ & $   0.01335 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56278.80436 $ & $   0.01563 $ & $   0.01754 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56195.10274 $ & $   0.02580 $ & $   0.01299 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56233.14919 $ & $   0.01085 $ & $   0.01593 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56255.97697 $ & $   0.00368 $ & $   0.01266 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56216.02840 $ & $   0.00996 $ & $   0.01220 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56318.75353 $ & $   0.00246 $ & $   0.01559 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56257.87952 $ & $  -0.04424 $ & $   0.01634 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56216.02872 $ & $   0.00913 $ & $   0.02214 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56282.60970 $ & $   0.01462 $ & $   0.01669 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56297.82833 $ & $  -0.00841 $ & $   0.01393 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56337.77696 $ & $  -0.01065 $ & $   0.01305 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56217.93130 $ & $   0.01830 $ & $   0.01844 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56255.97764 $ & $  -0.02240 $ & $   0.01422 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56337.77748 $ & $  -0.00517 $ & $   0.01137 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56339.67980 $ & $  -0.01288 $ & $   0.01417 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56197.00645 $ & $  -0.01317 $ & $   0.01326 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56297.82914 $ & $  -0.03482 $ & $   0.01542 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56217.93198 $ & $   0.01395 $ & $   0.01134 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56335.87551 $ & $  -0.00336 $ & $   0.01113 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56235.05295 $ & $  -0.00041 $ & $   0.01297 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56236.95531 $ & $  -0.00263 $ & $   0.01238 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56299.73174 $ & $  -0.01164 $ & $   0.01517 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56214.12766 $ & $   0.00411 $ & $   0.01150 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56294.02497 $ & $  -0.04887 $ & $   0.01473 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56157.05842 $ & $  -0.00617 $ & $   0.01151 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56197.00704 $ & $   0.00092 $ & $   0.01246 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56238.85798 $ & $  -0.00905 $ & $   0.01174 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56299.73201 $ & $   0.00291 $ & $   0.01445 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56278.80659 $ & $   0.00140 $ & $   0.01681 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56276.90448 $ & $   0.01042 $ & $   0.01442 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56278.80690 $ & $  -0.00845 $ & $   0.01702 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56301.63467 $ & $   0.02544 $ & $   0.01498 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56195.10523 $ & $   0.02029 $ & $   0.01271 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56238.85852 $ & $   0.02894 $ & $   0.01388 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56177.98452 $ & $  -0.02884 $ & $   0.01327 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56233.15165 $ & $   0.02222 $ & $   0.01825 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56216.03092 $ & $   0.00080 $ & $   0.01282 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56257.88199 $ & $  -0.03706 $ & $   0.01793 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56282.61217 $ & $   0.00035 $ & $   0.01566 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56297.83084 $ & $   0.01800 $ & $   0.01425 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56217.93376 $ & $  -0.00469 $ & $   0.01431 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56358.70499 $ & $  -0.01629 $ & $   0.01367 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56255.98015 $ & $   0.00472 $ & $   0.01387 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56219.83646 $ & $  -0.00471 $ & $   0.01924 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56236.95729 $ & $   0.01993 $ & $   0.01449 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56255.98047 $ & $  -0.00778 $ & $   0.01353 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56337.77995 $ & $   0.00761 $ & $   0.01145 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56339.68231 $ & $  -0.03168 $ & $   0.01347 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56297.83160 $ & $   0.00473 $ & $   0.01654 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56217.93449 $ & $  -0.01268 $ & $   0.01170 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56318.75716 $ & $  -0.02546 $ & $   0.01547 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56335.87798 $ & $  -0.00157 $ & $   0.01134 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56235.05542 $ & $  -0.01902 $ & $   0.01323 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56236.95782 $ & $  -0.00334 $ & $   0.01286 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56299.73421 $ & $  -0.00418 $ & $   0.01576 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56214.13017 $ & $  -0.01946 $ & $   0.01216 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56294.02746 $ & $  -0.01507 $ & $   0.01352 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56157.06093 $ & $  -0.03276 $ & $   0.01151 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56261.68819 $ & $   0.00042 $ & $   0.01927 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56278.80906 $ & $   0.02419 $ & $   0.01501 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56238.86049 $ & $   0.00881 $ & $   0.01234 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56197.00982 $ & $   0.01944 $ & $   0.01283 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56301.63714 $ & $   0.00196 $ & $   0.01484 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56278.80955 $ & $  -0.01395 $ & $   0.01663 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56276.90724 $ & $  -0.00369 $ & $   0.01424 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56238.86099 $ & $  -0.02244 $ & $   0.01348 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56233.15415 $ & $  -0.01300 $ & $   0.01957 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56216.03340 $ & $  -0.00473 $ & $   0.01144 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56197.01040 $ & $  -0.00216 $ & $   0.01305 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56177.98728 $ & $  -0.00573 $ & $   0.01440 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56299.73539 $ & $  -0.01106 $ & $   0.01525 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56280.71229 $ & $   0.00142 $ & $   0.01617 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56282.61464 $ & $   0.02968 $ & $   0.01653 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56358.70746 $ & $  -0.01250 $ & $   0.01327 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56236.95976 $ & $  -0.00745 $ & $   0.01426 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56219.83896 $ & $  -0.03820 $ & $   0.01447 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56255.98295 $ & $  -0.00408 $ & $   0.01266 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56297.83411 $ & $   0.00800 $ & $   0.01751 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56217.93697 $ & $  -0.01711 $ & $   0.01138 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56318.75962 $ & $   0.00053 $ & $   0.01502 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56235.05793 $ & $   0.02424 $ & $   0.01307 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56299.73671 $ & $   0.01728 $ & $   0.01598 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56297.83444 $ & $   0.01033 $ & $   0.01433 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56261.69066 $ & $   0.00278 $ & $   0.02058 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56236.96059 $ & $   0.00301 $ & $   0.01230 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56238.86297 $ & $   0.02279 $ & $   0.01179 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56278.81156 $ & $  -0.01851 $ & $   0.01646 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56339.68569 $ & $   0.01116 $ & $   0.01416 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56157.06369 $ & $  -0.01178 $ & $   0.01105 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56197.01229 $ & $  -0.00700 $ & $   0.01339 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56337.78355 $ & $  -0.00086 $ & $   0.01093 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56301.63962 $ & $  -0.01571 $ & $   0.01437 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56195.11010 $ & $   0.00874 $ & $   0.01252 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56238.86349 $ & $  -0.01111 $ & $   0.01382 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56214.13353 $ & $   0.00158 $ & $   0.01200 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56335.88158 $ & $   0.03664 $ & $   0.01097 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56216.03591 $ & $   0.02438 $ & $   0.01215 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56197.01287 $ & $  -0.01404 $ & $   0.01285 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56177.98977 $ & $  -0.01733 $ & $   0.01403 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56299.73785 $ & $  -0.00042 $ & $   0.01420 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56280.71481 $ & $   0.02402 $ & $   0.01733 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56358.70996 $ & $  -0.04012 $ & $   0.01303 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56255.98546 $ & $   0.01083 $ & $   0.01360 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56282.61798 $ & $  -0.00413 $ & $   0.01689 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56257.88793 $ & $  -0.00807 $ & $   0.01774 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56236.96249 $ & $   0.01436 $ & $   0.01466 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56219.84169 $ & $   0.03254 $ & $   0.01874 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56297.83657 $ & $  -0.01432 $ & $   0.01598 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56276.91118 $ & $  -0.00401 $ & $   0.01512 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56217.93947 $ & $   0.01053 $ & $   0.01180 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56318.76212 $ & $   0.00161 $ & $   0.01763 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56217.93959 $ & $   0.00146 $ & $   0.01529 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56255.98588 $ & $  -0.00100 $ & $   0.01375 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56235.06044 $ & $  -0.00180 $ & $   0.01274 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56299.73918 $ & $  -0.00317 $ & $   0.01652 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56297.83695 $ & $   0.00938 $ & $   0.01798 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56261.69315 $ & $   0.05148 $ & $   0.02000 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56339.68816 $ & $   0.00688 $ & $   0.01386 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56157.06620 $ & $   0.00510 $ & $   0.01184 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56197.01480 $ & $  -0.00699 $ & $   0.01254 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56337.78603 $ & $   0.02062 $ & $   0.01176 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56301.64213 $ & $  -0.00421 $ & $   0.01526 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56238.86600 $ & $   0.01197 $ & $   0.01441 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56335.88405 $ & $   0.01600 $ & $   0.01180 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56214.13600 $ & $   0.01816 $ & $   0.01152 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56197.01534 $ & $  -0.01206 $ & $   0.01286 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56236.96395 $ & $   0.01189 $ & $   0.01355 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56299.74035 $ & $   0.00743 $ & $   0.01497 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56278.81493 $ & $   0.02431 $ & $   0.01602 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56238.86636 $ & $   0.00818 $ & $   0.01113 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56280.71744 $ & $  -0.02282 $ & $   0.01662 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56341.59161 $ & $  -0.01256 $ & $   0.01787 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56358.71243 $ & $  -0.01308 $ & $   0.01334 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56195.11349 $ & $  -0.00129 $ & $   0.01185 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56216.03931 $ & $   0.02092 $ & $   0.01262 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56177.99319 $ & $  -0.01195 $ & $   0.01398 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56282.62045 $ & $   0.00057 $ & $   0.01712 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56236.96496 $ & $   0.03071 $ & $   0.01509 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56278.81595 $ & $   0.02991 $ & $   0.01968 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56257.89053 $ & $  -0.02293 $ & $   0.01841 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56255.98823 $ & $   0.01256 $ & $   0.01328 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56217.94205 $ & $  -0.00648 $ & $   0.01772 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56255.98835 $ & $  -0.00304 $ & $   0.01330 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56297.83945 $ & $  -0.00002 $ & $   0.01647 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56276.91410 $ & $  -0.04516 $ & $   0.01412 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56339.69067 $ & $  -0.00983 $ & $   0.01273 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56197.01727 $ & $   0.01577 $ & $   0.01453 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56337.78853 $ & $   0.00321 $ & $   0.01111 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56297.83997 $ & $   0.02160 $ & $   0.01612 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56217.94287 $ & $   0.03730 $ & $   0.01140 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56235.06380 $ & $  -0.01773 $ & $   0.01239 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56214.13847 $ & $  -0.00174 $ & $   0.01256 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56335.88655 $ & $   0.01672 $ & $   0.01113 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56197.01780 $ & $  -0.00341 $ & $   0.01573 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56261.69648 $ & $  -0.03927 $ & $   0.01921 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56299.74277 $ & $   0.02975 $ & $   0.01428 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56236.96646 $ & $   0.00628 $ & $   0.01214 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56278.81740 $ & $  -0.00133 $ & $   0.01480 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56238.86887 $ & $   0.00550 $ & $   0.01284 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56157.06954 $ & $   0.02003 $ & $   0.01257 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56301.64547 $ & $   0.01497 $ & $   0.01511 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56341.59407 $ & $  -0.00112 $ & $   0.01725 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56195.11600 $ & $   0.04390 $ & $   0.01222 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56216.04179 $ & $   0.00842 $ & $   0.01204 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56238.86961 $ & $  -0.00018 $ & $   0.01393 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56177.99565 $ & $  -0.02135 $ & $   0.01349 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56282.62295 $ & $  -0.00523 $ & $   0.01634 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56257.89303 $ & $  -0.00093 $ & $   0.01913 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56217.94452 $ & $  -0.00494 $ & $   0.01572 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56255.99083 $ & $  -0.00910 $ & $   0.01309 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56358.71580 $ & $   0.01157 $ & $   0.01325 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56280.72110 $ & $  -0.00566 $ & $   0.01816 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56297.84195 $ & $  -0.00120 $ & $   0.01489 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56339.69317 $ & $   0.00753 $ & $   0.01380 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56276.91690 $ & $  -0.01210 $ & $   0.01494 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56236.96834 $ & $  -0.03099 $ & $   0.01494 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56337.79100 $ & $   0.00532 $ & $   0.01116 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56297.84248 $ & $  -0.02447 $ & $   0.01535 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56217.94535 $ & $   0.01264 $ & $   0.01213 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56235.06628 $ & $  -0.00563 $ & $   0.01215 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56255.99175 $ & $   0.00943 $ & $   0.01291 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56335.88902 $ & $   0.01639 $ & $   0.01154 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56214.14098 $ & $   0.01070 $ & $   0.01266 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56261.69894 $ & $  -0.03014 $ & $   0.01773 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56299.74524 $ & $   0.03680 $ & $   0.01554 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56236.96894 $ & $  -0.01022 $ & $   0.01223 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56157.07205 $ & $   0.01850 $ & $   0.01192 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56197.02064 $ & $   0.04035 $ & $   0.01310 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56278.82017 $ & $  -0.01737 $ & $   0.01563 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56301.64797 $ & $  -0.03490 $ & $   0.01420 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56238.87164 $ & $  -0.00088 $ & $   0.01164 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56341.59657 $ & $  -0.02508 $ & $   0.01659 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56195.11847 $ & $   0.01833 $ & $   0.01150 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56318.76913 $ & $  -0.03319 $ & $   0.01623 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56216.04430 $ & $   0.00294 $ & $   0.01218 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56238.87208 $ & $   0.00256 $ & $   0.01351 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56177.99815 $ & $   0.00016 $ & $   0.01332 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56217.94701 $ & $   0.02215 $ & $   0.01581 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56282.62568 $ & $   0.01185 $ & $   0.01602 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56358.71831 $ & $   0.00700 $ & $   0.01284 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56280.72362 $ & $  -0.00063 $ & $   0.01735 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56236.97081 $ & $   0.02237 $ & $   0.01405 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56297.84496 $ & $   0.01851 $ & $   0.01710 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56257.89639 $ & $  -0.02014 $ & $   0.01693 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56255.99421 $ & $   0.02383 $ & $   0.01387 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56255.99423 $ & $  -0.01960 $ & $   0.01219 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56235.06879 $ & $   0.00553 $ & $   0.01241 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56276.91969 $ & $  -0.01801 $ & $   0.01432 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56217.94811 $ & $  -0.00255 $ & $   0.01156 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56261.70144 $ & $  -0.03861 $ & $   0.01902 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56299.74774 $ & $  -0.00812 $ & $   0.01615 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56236.97145 $ & $  -0.01793 $ & $   0.01236 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56157.07455 $ & $   0.00302 $ & $   0.01132 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56197.02315 $ & $  -0.00171 $ & $   0.01260 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56337.79435 $ & $  -0.00918 $ & $   0.01158 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56278.82264 $ & $  -0.00861 $ & $   0.01609 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56301.65046 $ & $  -0.03498 $ & $   0.01477 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56238.87412 $ & $   0.01199 $ & $   0.01275 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56339.69678 $ & $  -0.00949 $ & $   0.01401 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56195.12098 $ & $   0.01944 $ & $   0.01187 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56335.89241 $ & $  -0.01022 $ & $   0.01100 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56216.04678 $ & $   0.00042 $ & $   0.01193 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56238.87460 $ & $   0.02626 $ & $   0.01471 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56214.14458 $ & $   0.02837 $ & $   0.01490 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56178.00063 $ & $  -0.02121 $ & $   0.01316 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56297.84639 $ & $   0.01814 $ & $   0.01506 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56341.59994 $ & $  -0.02611 $ & $   0.01983 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56280.72612 $ & $   0.01367 $ & $   0.01750 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56236.97332 $ & $  -0.03305 $ & $   0.01463 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56297.84746 $ & $  -0.02715 $ & $   0.01664 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56282.62904 $ & $  -0.02755 $ & $   0.01842 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56255.99668 $ & $   0.02579 $ & $   0.01449 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56255.99674 $ & $  -0.02598 $ & $   0.01277 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56235.07130 $ & $  -0.00773 $ & $   0.01292 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56257.89912 $ & $   0.01059 $ & $   0.01869 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56217.95063 $ & $  -0.01155 $ & $   0.01177 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56261.70390 $ & $  -0.00380 $ & $   0.01929 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56299.75021 $ & $  -0.00912 $ & $   0.01531 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56157.07705 $ & $   0.00571 $ & $   0.01152 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56337.79682 $ & $   0.00664 $ & $   0.01157 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56301.65296 $ & $   0.01125 $ & $   0.01493 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56339.69925 $ & $  -0.02091 $ & $   0.01320 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56197.02589 $ & $   0.00488 $ & $   0.01271 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56335.89488 $ & $  -0.00109 $ & $   0.01085 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56318.77410 $ & $   0.00156 $ & $   0.01554 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56217.95151 $ & $  -0.00055 $ & $   0.01906 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56238.87706 $ & $  -0.02668 $ & $   0.01258 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56236.97481 $ & $   0.00621 $ & $   0.01152 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56214.14706 $ & $  -0.01707 $ & $   0.01428 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56297.84890 $ & $   0.01237 $ & $   0.01528 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56276.92366 $ & $  -0.01707 $ & $   0.01645 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56278.82602 $ & $   0.00682 $ & $   0.01616 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56238.87747 $ & $   0.00124 $ & $   0.01202 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56341.60244 $ & $   0.01894 $ & $   0.01572 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56198.92902 $ & $  -0.01656 $ & $   0.01704 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56195.12457 $ & $   0.01449 $ & $   0.01266 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56280.72880 $ & $   0.00971 $ & $   0.01658 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56178.00404 $ & $  -0.00105 $ & $   0.01348 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56236.97582 $ & $  -0.02398 $ & $   0.01488 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56216.05040 $ & $  -0.00387 $ & $   0.01167 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56282.63151 $ & $   0.02813 $ & $   0.02008 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56257.90162 $ & $  -0.01425 $ & $   0.01715 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56255.99945 $ & $  -0.00492 $ & $   0.01402 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56337.79933 $ & $  -0.00075 $ & $   0.01171 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56339.70172 $ & $  -0.00269 $ & $   0.01406 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56197.02839 $ & $  -0.00519 $ & $   0.01273 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56297.85108 $ & $  -0.00996 $ & $   0.01647 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56318.77656 $ & $   0.04413 $ & $   0.01557 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56335.89740 $ & $   0.02367 $ & $   0.01201 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56217.95403 $ & $   0.01382 $ & $   0.01186 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56261.70725 $ & $   0.00037 $ & $   0.01863 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56299.75356 $ & $   0.02411 $ & $   0.01630 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56235.07495 $ & $  -0.00940 $ & $   0.01291 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56236.97729 $ & $   0.00374 $ & $   0.01282 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56297.85141 $ & $  -0.00853 $ & $   0.01488 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56157.08040 $ & $   0.00270 $ & $   0.01204 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56278.82848 $ & $   0.03139 $ & $   0.01584 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56238.87998 $ & $   0.00602 $ & $   0.01141 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56341.60490 $ & $  -0.00177 $ & $   0.01597 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56276.92640 $ & $  -0.01374 $ & $   0.01554 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56301.65655 $ & $   0.00947 $ & $   0.01523 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56322.58201 $ & $  -0.00695 $ & $   0.01515 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56195.12704 $ & $   0.01054 $ & $   0.01208 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56198.93179 $ & $   0.00088 $ & $   0.01662 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56178.00649 $ & $   0.00698 $ & $   0.01406 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56238.88053 $ & $   0.01799 $ & $   0.01313 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56216.05291 $ & $   0.01943 $ & $   0.01188 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56282.63401 $ & $   0.02182 $ & $   0.02068 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56257.90408 $ & $   0.03314 $ & $   0.02014 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56256.00193 $ & $  -0.01797 $ & $   0.01480 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56280.73232 $ & $   0.00285 $ & $   0.01718 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56337.80183 $ & $  -0.00763 $ & $   0.01147 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56236.97923 $ & $   0.00288 $ & $   0.01426 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56339.70422 $ & $   0.00341 $ & $   0.01397 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56297.85355 $ & $  -0.00517 $ & $   0.01591 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56335.89986 $ & $   0.01031 $ & $   0.01130 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56217.95650 $ & $   0.00298 $ & $   0.01258 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56299.75603 $ & $  -0.02173 $ & $   0.01507 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56235.07743 $ & $   0.01188 $ & $   0.01434 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56236.97980 $ & $  -0.02396 $ & $   0.01227 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56297.85388 $ & $   0.01605 $ & $   0.01544 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56217.95674 $ & $  -0.02114 $ & $   0.01670 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56261.70997 $ & $  -0.03227 $ & $   0.01929 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56157.08286 $ & $  -0.01014 $ & $   0.01114 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56278.83099 $ & $   0.00985 $ & $   0.01691 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56238.88245 $ & $   0.01492 $ & $   0.01164 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56341.60741 $ & $  -0.02219 $ & $   0.01497 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56197.03179 $ & $   0.01005 $ & $   0.01232 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56301.65906 $ & $   0.00199 $ & $   0.01520 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56322.58452 $ & $  -0.01560 $ & $   0.01595 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56195.12955 $ & $   0.00219 $ & $   0.01192 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56198.93429 $ & $  -0.00464 $ & $   0.01680 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56178.00886 $ & $   0.01020 $ & $   0.01542 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56276.92918 $ & $   0.00874 $ & $   0.01709 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56318.78018 $ & $  -0.00790 $ & $   0.01826 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56238.88310 $ & $  -0.00462 $ & $   0.01457 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56216.05539 $ & $  -0.00927 $ & $   0.01176 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56256.00398 $ & $   0.01207 $ & $   0.01242 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56282.63647 $ & $  -0.00255 $ & $   0.01690 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56280.73485 $ & $  -0.01850 $ & $   0.01802 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56236.98171 $ & $  -0.01950 $ & $   0.01511 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56257.90745 $ & $   0.02505 $ & $   0.01823 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56297.85605 $ & $   0.02326 $ & $   0.01701 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56217.95901 $ & $  -0.02093 $ & $   0.01204 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56299.75853 $ & $  -0.01436 $ & $   0.01509 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56235.07994 $ & $  -0.01039 $ & $   0.01365 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56261.71247 $ & $   0.01992 $ & $   0.02098 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56236.98253 $ & $   0.00727 $ & $   0.01318 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56278.83346 $ & $   0.00154 $ & $   0.01559 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56238.88496 $ & $   0.01723 $ & $   0.01233 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56339.70764 $ & $  -0.00206 $ & $   0.01321 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56157.08562 $ & $  -0.00551 $ & $   0.01134 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56337.80542 $ & $   0.00979 $ & $   0.01198 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56197.03426 $ & $   0.00290 $ & $   0.01251 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56301.66154 $ & $   0.00436 $ & $   0.01500 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56318.78268 $ & $   0.03079 $ & $   0.01687 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56335.90351 $ & $  -0.01654 $ & $   0.01127 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56238.88561 $ & $   0.01142 $ & $   0.01347 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56256.00645 $ & $   0.00603 $ & $   0.01278 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56216.05790 $ & $   0.01508 $ & $   0.01171 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56276.93195 $ & $  -0.00503 $ & $   0.01459 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56297.85748 $ & $   0.00483 $ & $   0.01403 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56341.61098 $ & $  -0.02271 $ & $   0.01930 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56198.93771 $ & $  -0.01616 $ & $   0.01908 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56280.73745 $ & $   0.02151 $ & $   0.01914 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56282.63980 $ & $  -0.02838 $ & $   0.01498 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56257.90991 $ & $  -0.01053 $ & $   0.01771 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56236.98447 $ & $  -0.00009 $ & $   0.01633 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56297.85852 $ & $   0.04063 $ & $   0.01665 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56217.96153 $ & $   0.00527 $ & $   0.01220 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56299.76100 $ & $   0.02452 $ & $   0.01593 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56235.08241 $ & $  -0.00970 $ & $   0.01314 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56219.86391 $ & $  -0.01280 $ & $   0.01487 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56261.71492 $ & $  -0.04293 $ & $   0.01903 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56339.71011 $ & $  -0.02958 $ & $   0.01428 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56337.80789 $ & $   0.00693 $ & $   0.01167 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56157.08813 $ & $  -0.01124 $ & $   0.01199 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56197.03677 $ & $   0.00536 $ & $   0.01234 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56301.66404 $ & $   0.02614 $ & $   0.01539 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56318.78514 $ & $  -0.00540 $ & $   0.01723 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56217.96256 $ & $  -0.00378 $ & $   0.01909 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56335.90599 $ & $  -0.00686 $ & $   0.01154 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56238.88808 $ & $   0.02949 $ & $   0.01499 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56297.85995 $ & $   0.01738 $ & $   0.01526 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56278.83684 $ & $  -0.01707 $ & $   0.01580 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56256.00922 $ & $   0.01655 $ & $   0.01423 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56341.61348 $ & $   0.00154 $ & $   0.01474 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56322.59040 $ & $   0.03228 $ & $   0.01389 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56198.94017 $ & $   0.02243 $ & $   0.01861 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56216.06130 $ & $   0.02087 $ & $   0.01214 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56282.64230 $ & $   0.00592 $ & $   0.01573 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56280.74014 $ & $  -0.00341 $ & $   0.01988 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56257.91238 $ & $   0.02679 $ & $   0.01869 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56236.98694 $ & $   0.02474 $ & $   0.01583 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56236.98702 $ & $   0.00255 $ & $   0.01247 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56219.86637 $ & $  -0.00916 $ & $   0.01309 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56195.13651 $ & $  -0.00812 $ & $   0.01237 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56276.93616 $ & $  -0.00369 $ & $   0.01511 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56339.71261 $ & $   0.00206 $ & $   0.01411 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56337.81039 $ & $   0.00291 $ & $   0.01210 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56197.03928 $ & $  -0.00249 $ & $   0.01135 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56297.86191 $ & $  -0.00896 $ & $   0.01633 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56217.96492 $ & $  -0.00400 $ & $   0.01228 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56176.11408 $ & $  -0.02210 $ & $   0.02323 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56235.08580 $ & $   0.01621 $ & $   0.01325 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56217.96502 $ & $  -0.00437 $ & $   0.01599 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56335.90847 $ & $  -0.00277 $ & $   0.01182 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56261.71829 $ & $   0.00175 $ & $   0.02195 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56299.76459 $ & $  -0.03521 $ & $   0.01523 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56238.89064 $ & $  -0.00197 $ & $   0.01222 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56278.83930 $ & $   0.04102 $ & $   0.01647 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56297.86245 $ & $  -0.00264 $ & $   0.01516 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56256.01173 $ & $  -0.00723 $ & $   0.01433 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56157.09148 $ & $  -0.00499 $ & $   0.01149 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56301.66741 $ & $   0.02487 $ & $   0.01589 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56198.94268 $ & $   0.02707 $ & $   0.01590 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56216.06378 $ & $  -0.01260 $ & $   0.01134 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56282.64480 $ & $   0.02490 $ & $   0.01657 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56238.89175 $ & $  -0.03162 $ & $   0.01377 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56236.98953 $ & $  -0.00034 $ & $   0.01180 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56195.13900 $ & $   0.02287 $ & $   0.01357 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56339.71508 $ & $  -0.00225 $ & $   0.01374 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56337.81287 $ & $  -0.00726 $ & $   0.01156 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56276.93888 $ & $  -0.00438 $ & $   0.01544 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56236.99031 $ & $   0.01462 $ & $   0.01452 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56297.86438 $ & $   0.00077 $ & $   0.01753 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56217.96743 $ & $   0.01022 $ & $   0.01256 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56219.86976 $ & $   0.00887 $ & $   0.01345 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56235.08828 $ & $   0.00112 $ & $   0.01325 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56176.11658 $ & $   0.01513 $ & $   0.01933 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56261.72075 $ & $  -0.04773 $ & $   0.02115 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56335.91098 $ & $  -0.00482 $ & $   0.01176 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56299.76706 $ & $   0.02621 $ & $   0.01625 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56280.74401 $ & $   0.02559 $ & $   0.01891 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56297.86492 $ & $  -0.01030 $ & $   0.01464 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56157.09394 $ & $  -0.00303 $ & $   0.01150 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56278.84206 $ & $  -0.00254 $ & $   0.01631 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56341.61842 $ & $  -0.02325 $ & $   0.01872 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56301.66988 $ & $  -0.01782 $ & $   0.01491 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56197.04269 $ & $   0.00705 $ & $   0.01301 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56198.94518 $ & $   0.04418 $ & $   0.01771 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56216.06628 $ & $   0.01233 $ & $   0.01145 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56282.64752 $ & $  -0.00958 $ & $   0.01722 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56236.99201 $ & $  -0.00577 $ & $   0.01171 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56256.01516 $ & $   0.01346 $ & $   0.01355 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56195.14148 $ & $   0.01088 $ & $   0.01448 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56236.99279 $ & $  -0.00927 $ & $   0.01423 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56297.86684 $ & $   0.00426 $ & $   0.01733 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56257.91843 $ & $  -0.00832 $ & $   0.01849 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56176.11904 $ & $  -0.02653 $ & $   0.02172 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56219.87226 $ & $  -0.01857 $ & $   0.01254 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56235.09080 $ & $   0.00206 $ & $   0.01394 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56276.94170 $ & $  -0.01209 $ & $   0.01580 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56217.96999 $ & $  -0.02467 $ & $   0.01364 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56261.72321 $ & $   0.03887 $ & $   0.01958 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56299.76957 $ & $  -0.00624 $ & $   0.01618 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56217.97016 $ & $  -0.01801 $ & $   0.01185 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56280.74657 $ & $   0.01614 $ & $   0.01883 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56157.09645 $ & $   0.00372 $ & $   0.01107 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56278.84453 $ & $   0.04258 $ & $   0.01718 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56337.81625 $ & $   0.01691 $ & $   0.01153 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56301.67240 $ & $   0.00377 $ & $   0.01462 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56197.04521 $ & $   0.01541 $ & $   0.01139 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56339.71872 $ & $  -0.01569 $ & $   0.01412 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56216.06876 $ & $  -0.01659 $ & $   0.01210 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56219.87342 $ & $  -0.02937 $ & $   0.01447 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56297.86827 $ & $   0.01631 $ & $   0.01864 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56178.02263 $ & $  -0.01685 $ & $   0.01422 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56238.89673 $ & $  -0.00343 $ & $   0.01380 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56256.01764 $ & $  -0.00240 $ & $   0.01337 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56236.99452 $ & $   0.01603 $ & $   0.01304 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56341.62182 $ & $  -0.02479 $ & $   0.01470 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56238.89702 $ & $  -0.02199 $ & $   0.01103 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56195.14398 $ & $  -0.00380 $ & $   0.01796 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56198.94861 $ & $  -0.01825 $ & $   0.01603 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56236.99525 $ & $   0.00715 $ & $   0.01482 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56297.86935 $ & $  -0.00094 $ & $   0.01714 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56282.65088 $ & $  -0.02518 $ & $   0.01629 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56339.72043 $ & $   0.01750 $ & $   0.01286 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56219.87473 $ & $  -0.00284 $ & $   0.01289 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56235.09328 $ & $   0.03559 $ & $   0.01517 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56261.72570 $ & $  -0.01249 $ & $   0.01997 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56299.77204 $ & $   0.03628 $ & $   0.01748 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56257.92120 $ & $  -0.01765 $ & $   0.01789 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56217.97267 $ & $  -0.00521 $ & $   0.01076 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56276.94448 $ & $  -0.00272 $ & $   0.01488 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56280.74924 $ & $  -0.01897 $ & $   0.01863 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56157.09892 $ & $  -0.00402 $ & $   0.01136 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56337.81876 $ & $  -0.02002 $ & $   0.01116 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56301.67487 $ & $  -0.00810 $ & $   0.01424 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56339.72121 $ & $   0.02089 $ & $   0.01339 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56263.62869 $ & $  -0.02797 $ & $   0.01896 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56176.12243 $ & $  -0.00425 $ & $   0.02100 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56217.97332 $ & $  -0.00025 $ & $   0.01480 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56197.04798 $ & $   0.01429 $ & $   0.01197 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56275.04287 $ & $   0.01618 $ & $   0.01295 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56219.87593 $ & $   0.00371 $ & $   0.01391 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56178.02513 $ & $  -0.03045 $ & $   0.01473 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56238.89923 $ & $  -0.00254 $ & $   0.01438 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56278.84789 $ & $   0.00530 $ & $   0.01596 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56256.02015 $ & $   0.00912 $ & $   0.01295 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56341.62429 $ & $  -0.01543 $ & $   0.01375 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56198.95108 $ & $  -0.03681 $ & $   0.01544 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56236.99776 $ & $   0.00660 $ & $   0.01527 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56282.65335 $ & $   0.01523 $ & $   0.01585 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56216.07241 $ & $  -0.00309 $ & $   0.01202 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56339.72291 $ & $   0.00578 $ & $   0.01490 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56238.90037 $ & $  -0.01354 $ & $   0.01129 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56257.92370 $ & $  -0.00966 $ & $   0.01812 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56337.82123 $ & $   0.01447 $ & $   0.01197 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56280.75185 $ & $   0.00470 $ & $   0.01920 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56263.63117 $ & $   0.01812 $ & $   0.02053 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56339.72371 $ & $   0.01065 $ & $   0.01381 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56297.87296 $ & $  -0.02889 $ & $   0.01673 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56176.12493 $ & $  -0.00711 $ & $   0.01731 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56261.72904 $ & $  -0.01861 $ & $   0.02105 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56197.05045 $ & $  -0.02229 $ & $   0.01220 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56299.77540 $ & $  -0.02247 $ & $   0.01690 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56275.04536 $ & $   0.01965 $ & $   0.01394 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56297.87324 $ & $   0.01881 $ & $   0.01831 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56217.97609 $ & $   0.00882 $ & $   0.01534 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56235.09692 $ & $  -0.01958 $ & $   0.01457 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56178.02764 $ & $  -0.01015 $ & $   0.01373 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56157.10227 $ & $   0.02348 $ & $   0.01110 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56278.85035 $ & $  -0.00095 $ & $   0.01574 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56256.02262 $ & $   0.00530 $ & $   0.01298 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56219.87869 $ & $   0.00786 $ & $   0.01513 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56341.62679 $ & $  -0.01209 $ & $   0.01346 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56301.67849 $ & $  -0.01041 $ & $   0.01466 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56198.95385 $ & $  -0.03241 $ & $   0.01820 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56238.90259 $ & $   0.00637 $ & $   0.01487 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56217.97715 $ & $   0.00400 $ & $   0.01196 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56216.07492 $ & $  -0.00149 $ & $   0.01258 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56339.72542 $ & $   0.00496 $ & $   0.01253 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56238.90283 $ & $  -0.01898 $ & $   0.01185 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56257.92617 $ & $   0.01817 $ & $   0.01794 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56337.82373 $ & $   0.00663 $ & $   0.01165 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56237.00114 $ & $   0.00071 $ & $   0.01625 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56339.72618 $ & $   0.01181 $ & $   0.01460 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56297.87542 $ & $  -0.00383 $ & $   0.01730 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56176.12740 $ & $   0.00626 $ & $   0.01899 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56237.00149 $ & $  -0.00680 $ & $   0.01247 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56299.77792 $ & $   0.00580 $ & $   0.01628 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56297.87570 $ & $  -0.00204 $ & $   0.01604 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56217.97855 $ & $  -0.03114 $ & $   0.01737 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56261.73180 $ & $  -0.02817 $ & $   0.02165 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56235.09944 $ & $   0.01127 $ & $   0.01343 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56275.04803 $ & $  -0.00496 $ & $   0.01433 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56157.10474 $ & $  -0.01770 $ & $   0.01108 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56278.85285 $ & $   0.00333 $ & $   0.01508 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56341.62926 $ & $  -0.00662 $ & $   0.01345 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56280.75543 $ & $  -0.00309 $ & $   0.01884 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56301.68096 $ & $  -0.03807 $ & $   0.01495 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56197.05380 $ & $  -0.00350 $ & $   0.01107 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56198.95635 $ & $   0.01102 $ & $   0.01638 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56178.03104 $ & $  -0.00085 $ & $   0.01391 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56238.90509 $ & $   0.03003 $ & $   0.01356 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56217.97966 $ & $   0.01254 $ & $   0.01177 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56282.65832 $ & $   0.00703 $ & $   0.01567 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56216.07739 $ & $  -0.00703 $ & $   0.01134 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56219.88208 $ & $  -0.01790 $ & $   0.01421 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56256.02611 $ & $   0.00943 $ & $   0.01437 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56238.90534 $ & $  -0.00284 $ & $   0.01176 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56339.72853 $ & $   0.01594 $ & $   0.01249 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56237.00361 $ & $  -0.00584 $ & $   0.01499 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56297.87793 $ & $  -0.00378 $ & $   0.01613 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56299.78039 $ & $  -0.00040 $ & $   0.01538 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56257.92954 $ & $   0.00487 $ & $   0.01950 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56217.98105 $ & $   0.02353 $ & $   0.01584 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56261.73429 $ & $   0.02407 $ & $   0.01889 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56235.10191 $ & $  -0.01653 $ & $   0.01298 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56278.85532 $ & $   0.01302 $ & $   0.01572 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56339.72956 $ & $   0.02482 $ & $   0.01474 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56157.10750 $ & $  -0.00257 $ & $   0.01117 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56337.82732 $ & $   0.00480 $ & $   0.01135 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56280.75797 $ & $  -0.01985 $ & $   0.01899 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56301.68344 $ & $  -0.03644 $ & $   0.01496 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56197.05628 $ & $  -0.00803 $ & $   0.01144 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56178.03350 $ & $  -0.00865 $ & $   0.01449 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56238.90756 $ & $   0.00080 $ & $   0.01413 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56297.87931 $ & $   0.00014 $ & $   0.01600 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56217.98217 $ & $   0.00824 $ & $   0.01251 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56216.07990 $ & $   0.02330 $ & $   0.01216 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56219.88456 $ & $   0.00352 $ & $   0.01301 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56256.02859 $ & $  -0.00481 $ & $   0.01327 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56238.90779 $ & $  -0.02356 $ & $   0.01220 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56275.05188 $ & $   0.00112 $ & $   0.01362 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56341.63293 $ & $  -0.01496 $ & $   0.01412 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56198.95976 $ & $  -0.02025 $ & $   0.01766 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56339.73103 $ & $   0.00777 $ & $   0.01274 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56282.66166 $ & $   0.04156 $ & $   0.01586 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56297.88039 $ & $   0.01383 $ & $   0.01686 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56237.00638 $ & $   0.02436 $ & $   0.01557 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56299.78289 $ & $  -0.01016 $ & $   0.01657 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56257.93200 $ & $  -0.00063 $ & $   0.01839 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56261.73675 $ & $   0.01063 $ & $   0.01971 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56235.10441 $ & $   0.00284 $ & $   0.01403 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56219.88596 $ & $   0.00534 $ & $   0.01372 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56339.73204 $ & $   0.00641 $ & $   0.01392 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56157.11000 $ & $  -0.01958 $ & $   0.01078 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56337.82979 $ & $  -0.00701 $ & $   0.01115 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56263.63959 $ & $  -0.02745 $ & $   0.02115 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56301.68594 $ & $   0.03103 $ & $   0.01531 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56280.76054 $ & $   0.02388 $ & $   0.01976 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56197.05879 $ & $  -0.00752 $ & $   0.01209 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56217.98452 $ & $   0.02696 $ & $   0.01528 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56178.03599 $ & $   0.01257 $ & $   0.01334 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56238.91002 $ & $   0.00726 $ & $   0.01488 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56297.88181 $ & $  -0.00338 $ & $   0.01479 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56278.85869 $ & $   0.01148 $ & $   0.01677 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56217.98468 $ & $   0.00885 $ & $   0.01170 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56219.88707 $ & $  -0.00525 $ & $   0.01316 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56275.05438 $ & $  -0.00307 $ & $   0.01323 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56341.63539 $ & $  -0.00897 $ & $   0.01341 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56256.03136 $ & $  -0.00906 $ & $   0.01241 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56198.96225 $ & $   0.01640 $ & $   0.01884 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56339.73353 $ & $  -0.04115 $ & $   0.01197 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56282.66416 $ & $   0.03133 $ & $   0.01710 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56237.00878 $ & $   0.00367 $ & $   0.01223 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56238.91114 $ & $   0.00599 $ & $   0.01123 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56237.00885 $ & $   0.02980 $ & $   0.01559 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56257.93447 $ & $   0.02765 $ & $   0.01918 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56339.73455 $ & $  -0.01225 $ & $   0.01297 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56337.83226 $ & $  -0.00793 $ & $   0.01142 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56297.88375 $ & $  -0.00206 $ & $   0.01639 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56263.64213 $ & $   0.00863 $ & $   0.02139 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56216.08443 $ & $   0.00264 $ & $   0.01155 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56197.06131 $ & $   0.01177 $ & $   0.01142 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56280.76316 $ & $   0.01877 $ & $   0.02031 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56261.74011 $ & $  -0.00033 $ & $   0.02103 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56235.10777 $ & $   0.01542 $ & $   0.01332 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56299.78645 $ & $  -0.01354 $ & $   0.01600 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56178.03848 $ & $  -0.01413 $ & $   0.01278 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56217.98710 $ & $  -0.02353 $ & $   0.01496 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56297.88428 $ & $  -0.01342 $ & $   0.01434 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56278.86115 $ & $  -0.00384 $ & $   0.01515 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56219.88958 $ & $   0.00182 $ & $   0.01257 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56157.11335 $ & $  -0.00483 $ & $   0.01113 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56301.68931 $ & $   0.00214 $ & $   0.01491 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56341.63790 $ & $   0.02023 $ & $   0.01498 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56256.03383 $ & $  -0.00984 $ & $   0.01240 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56275.05701 $ & $   0.00317 $ & $   0.01387 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56198.96475 $ & $  -0.00502 $ & $   0.01584 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56339.73603 $ & $   0.00777 $ & $   0.01260 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56217.98804 $ & $  -0.02250 $ & $   0.01210 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56237.01125 $ & $  -0.00155 $ & $   0.01231 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56238.91363 $ & $   0.00467 $ & $   0.01363 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56257.93697 $ & $  -0.03577 $ & $   0.02134 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56339.73702 $ & $   0.00610 $ & $   0.01468 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56337.83477 $ & $  -0.01079 $ & $   0.01192 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56297.88622 $ & $   0.00200 $ & $   0.01759 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56216.08695 $ & $  -0.01272 $ & $   0.01180 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56240.81703 $ & $   0.01544 $ & $   0.01546 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56261.74257 $ & $  -0.00264 $ & $   0.01845 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56235.11027 $ & $  -0.02241 $ & $   0.01328 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56299.78895 $ & $  -0.02769 $ & $   0.01670 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56217.98961 $ & $  -0.02471 $ & $   0.01517 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56297.88677 $ & $   0.01487 $ & $   0.01495 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56320.71461 $ & $  -0.02807 $ & $   0.01450 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56157.11583 $ & $  -0.00935 $ & $   0.01118 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56278.86391 $ & $   0.00942 $ & $   0.01574 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56341.64036 $ & $  -0.03103 $ & $   0.01432 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56301.69179 $ & $  -0.01838 $ & $   0.01511 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56197.06466 $ & $  -0.00234 $ & $   0.01192 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56198.96727 $ & $  -0.03118 $ & $   0.01672 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56217.99052 $ & $  -0.00675 $ & $   0.01197 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56237.01376 $ & $   0.00637 $ & $   0.01328 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56238.91610 $ & $   0.00461 $ & $   0.01405 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56280.76701 $ & $   0.01841 $ & $   0.01970 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56256.03695 $ & $   0.01175 $ & $   0.01349 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56178.04211 $ & $  -0.01001 $ & $   0.01316 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56238.91635 $ & $  -0.01163 $ & $   0.01114 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56297.88872 $ & $   0.01876 $ & $   0.01770 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56339.73969 $ & $   0.00252 $ & $   0.01201 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56257.94029 $ & $  -0.01868 $ & $   0.01946 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56216.08942 $ & $   0.00982 $ & $   0.01222 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56219.89407 $ & $  -0.01540 $ & $   0.01386 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56261.74503 $ & $  -0.00614 $ & $   0.01961 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56235.11276 $ & $   0.02040 $ & $   0.01491 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56299.79143 $ & $   0.00316 $ & $   0.01594 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56217.99211 $ & $  -0.02477 $ & $   0.01426 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56320.71712 $ & $   0.02602 $ & $   0.01571 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56278.86638 $ & $  -0.03118 $ & $   0.01523 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56157.11833 $ & $   0.00456 $ & $   0.01100 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56337.83812 $ & $   0.00592 $ & $   0.01178 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56301.69429 $ & $  -0.00232 $ & $   0.01543 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56339.74065 $ & $  -0.01316 $ & $   0.01441 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56197.06718 $ & $  -0.01694 $ & $   0.01127 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56297.89012 $ & $   0.01060 $ & $   0.01539 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56237.01623 $ & $   0.01809 $ & $   0.01297 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56238.91857 $ & $   0.02712 $ & $   0.01478 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56256.03942 $ & $  -0.02183 $ & $   0.01358 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56178.04460 $ & $   0.04111 $ & $   0.01291 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56280.76953 $ & $  -0.00119 $ & $   0.01793 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56217.99329 $ & $   0.00510 $ & $   0.01099 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56238.91885 $ & $  -0.00188 $ & $   0.01216 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56341.64378 $ & $  -0.01483 $ & $   0.01373 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56138.09644 $ & $  -0.00764 $ & $   0.01223 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56198.97066 $ & $  -0.03094 $ & $   0.01474 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56237.01696 $ & $  -0.00537 $ & $   0.01438 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56322.62123 $ & $   0.00196 $ & $   0.01279 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56339.74220 $ & $  -0.01234 $ & $   0.01195 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56216.09193 $ & $   0.00268 $ & $   0.01157 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56219.89657 $ & $  -0.01255 $ & $   0.01321 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56240.82205 $ & $  -0.01758 $ & $   0.01543 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56261.74750 $ & $  -0.01655 $ & $   0.01741 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56257.94301 $ & $  -0.01974 $ & $   0.01852 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56299.79390 $ & $   0.04772 $ & $   0.01747 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56235.11526 $ & $   0.00999 $ & $   0.01436 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56320.71962 $ & $   0.00821 $ & $   0.01362 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56157.12080 $ & $  -0.01283 $ & $   0.01090 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56337.84059 $ & $  -0.01873 $ & $   0.01166 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56301.69676 $ & $  -0.01749 $ & $   0.01525 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56339.74313 $ & $   0.01859 $ & $   0.01374 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56197.06992 $ & $   0.00094 $ & $   0.01190 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56297.89259 $ & $   0.02218 $ & $   0.01563 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56217.99552 $ & $  -0.00304 $ & $   0.01450 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56238.92107 $ & $  -0.02438 $ & $   0.01372 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56256.04193 $ & $  -0.01623 $ & $   0.01175 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56178.04710 $ & $   0.02898 $ & $   0.01298 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56280.77204 $ & $   0.01272 $ & $   0.01843 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56278.86975 $ & $  -0.00636 $ & $   0.01562 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56217.99578 $ & $   0.00922 $ & $   0.01150 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56341.64625 $ & $  -0.01054 $ & $   0.01435 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56276.96774 $ & $  -0.02712 $ & $   0.01469 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56198.97317 $ & $  -0.02147 $ & $   0.01413 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56237.01946 $ & $   0.01032 $ & $   0.01625 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56138.09920 $ & $  -0.00436 $ & $   0.01166 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56237.01959 $ & $   0.02112 $ & $   0.01272 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56322.62374 $ & $  -0.00646 $ & $   0.01280 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56339.74467 $ & $   0.00884 $ & $   0.01238 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56238.92221 $ & $  -0.00148 $ & $   0.01125 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56219.89910 $ & $  -0.03938 $ & $   0.01392 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56318.81958 $ & $   0.00898 $ & $   0.02029 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56337.84309 $ & $  -0.00643 $ & $   0.01076 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56339.74563 $ & $  -0.00608 $ & $   0.01396 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56261.75086 $ & $  -0.01760 $ & $   0.01973 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56240.82545 $ & $   0.00919 $ & $   0.01251 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56263.65326 $ & $  -0.06923 $ & $   0.02096 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56299.79726 $ & $  -0.00169 $ & $   0.01589 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56216.09555 $ & $  -0.00227 $ & $   0.01153 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56197.07242 $ & $   0.01654 $ & $   0.01129 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56297.89509 $ & $  -0.00330 $ & $   0.01532 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56235.11891 $ & $   0.02984 $ & $   0.01454 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56157.12415 $ & $   0.02447 $ & $   0.01268 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56256.04445 $ & $  -0.01145 $ & $   0.01296 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56178.04960 $ & $  -0.00852 $ & $   0.01215 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56278.87226 $ & $  -0.00650 $ & $   0.01628 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56217.99824 $ & $  -0.01322 $ & $   0.01466 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56280.77465 $ & $   0.00297 $ & $   0.01902 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56341.64872 $ & $  -0.01804 $ & $   0.01412 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56301.70043 $ & $   0.00162 $ & $   0.01462 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56276.97043 $ & $  -0.01284 $ & $   0.01415 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56237.02211 $ & $   0.00631 $ & $   0.01255 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56322.62621 $ & $  -0.00327 $ & $   0.01281 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56238.92444 $ & $   0.00418 $ & $   0.01400 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56198.97593 $ & $   0.00137 $ & $   0.01578 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56339.74718 $ & $  -0.00104 $ & $   0.01300 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56217.99920 $ & $  -0.00925 $ & $   0.01224 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56238.92468 $ & $  -0.00583 $ & $   0.01114 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56219.90187 $ & $  -0.00710 $ & $   0.01364 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56237.02281 $ & $   0.01111 $ & $   0.01653 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56138.10259 $ & $   0.03146 $ & $   0.01197 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56337.84556 $ & $   0.01918 $ & $   0.01158 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56339.74811 $ & $   0.01151 $ & $   0.01458 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56263.65573 $ & $  -0.00574 $ & $   0.02290 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56299.79976 $ & $  -0.00875 $ & $   0.01611 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56219.90265 $ & $  -0.02989 $ & $   0.01701 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56216.09803 $ & $   0.00289 $ & $   0.01132 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56261.75358 $ & $   0.00548 $ & $   0.02025 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56297.89755 $ & $   0.02062 $ & $   0.01454 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56240.82822 $ & $  -0.01985 $ & $   0.01105 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56235.12139 $ & $  -0.00935 $ & $   0.01345 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56318.82320 $ & $  -0.01715 $ & $   0.01475 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56157.12665 $ & $   0.00117 $ & $   0.01246 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56278.87473 $ & $  -0.03163 $ & $   0.01559 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56218.00075 $ & $   0.01021 $ & $   0.01464 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56341.65122 $ & $   0.00569 $ & $   0.01478 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56197.07553 $ & $   0.00713 $ & $   0.01173 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56301.70290 $ & $  -0.00255 $ & $   0.01484 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56237.02458 $ & $   0.01900 $ & $   0.01319 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56238.92691 $ & $   0.00170 $ & $   0.01388 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56282.68014 $ & $   0.01704 $ & $   0.02100 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56276.97322 $ & $  -0.00199 $ & $   0.01391 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56198.97841 $ & $  -0.01491 $ & $   0.01581 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56218.00171 $ & $  -0.01440 $ & $   0.01134 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56320.72665 $ & $   0.00469 $ & $   0.01448 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56256.04801 $ & $  -0.00050 $ & $   0.01272 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56238.92719 $ & $  -0.00990 $ & $   0.01131 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56280.77828 $ & $   0.00887 $ & $   0.01792 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56237.02532 $ & $  -0.01716 $ & $   0.01630 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56138.10506 $ & $  -0.00439 $ & $   0.01211 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56322.62962 $ & $   0.00917 $ & $   0.01321 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56339.75058 $ & $  -0.00099 $ & $   0.01187 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56299.80224 $ & $  -0.01572 $ & $   0.01586 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56216.10055 $ & $   0.00190 $ & $   0.01195 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56261.75609 $ & $   0.01863 $ & $   0.01893 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56240.83074 $ & $   0.01402 $ & $   0.01335 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56235.12390 $ & $  -0.01353 $ & $   0.01374 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56318.82569 $ & $   0.00753 $ & $   0.01730 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56278.87720 $ & $  -0.01236 $ & $   0.01586 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56218.00325 $ & $  -0.01746 $ & $   0.01422 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56157.12941 $ & $  -0.00850 $ & $   0.01524 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56337.84918 $ & $   0.01543 $ & $   0.01177 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56339.75150 $ & $   0.01085 $ & $   0.01381 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56197.07803 $ & $  -0.02195 $ & $   0.01179 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56301.70543 $ & $  -0.01091 $ & $   0.01507 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56257.95248 $ & $   0.00728 $ & $   0.01803 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56238.92938 $ & $   0.01020 $ & $   0.01445 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56297.90115 $ & $   0.00233 $ & $   0.01469 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56219.90635 $ & $  -0.00929 $ & $   0.01232 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56237.02735 $ & $  -0.01580 $ & $   0.01205 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56256.05049 $ & $  -0.01791 $ & $   0.01236 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56218.00422 $ & $   0.02327 $ & $   0.01168 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56320.72916 $ & $  -0.00367 $ & $   0.01293 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56238.92971 $ & $   0.00465 $ & $   0.01106 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56280.78081 $ & $  -0.00941 $ & $   0.01786 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56341.65488 $ & $   0.01942 $ & $   0.01355 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56138.10757 $ & $   0.00938 $ & $   0.01226 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56322.63209 $ & $   0.00112 $ & $   0.01329 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56237.02804 $ & $   0.00069 $ & $   0.01425 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56198.98179 $ & $   0.02091 $ & $   0.01627 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56339.75309 $ & $   0.00733 $ & $   0.01241 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56178.05663 $ & $   0.00157 $ & $   0.01250 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56299.80474 $ & $   0.02579 $ & $   0.01716 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56261.75855 $ & $  -0.04921 $ & $   0.01887 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56216.10306 $ & $  -0.00669 $ & $   0.01072 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56276.97719 $ & $  -0.00110 $ & $   0.01481 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56318.82816 $ & $   0.04235 $ & $   0.01736 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56235.12637 $ & $  -0.01444 $ & $   0.01386 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56157.13187 $ & $  -0.00539 $ & $   0.01710 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56337.85166 $ & $  -0.00454 $ & $   0.01078 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56339.75397 $ & $   0.01662 $ & $   0.01436 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56197.08051 $ & $   0.01565 $ & $   0.01192 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56301.70790 $ & $  -0.04039 $ & $   0.01443 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56278.88036 $ & $   0.02264 $ & $   0.01519 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56257.95495 $ & $   0.00526 $ & $   0.01727 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56238.93188 $ & $   0.01249 $ & $   0.01365 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56297.90366 $ & $   0.00780 $ & $   0.01520 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56278.88058 $ & $   0.00576 $ & $   0.01623 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56219.90887 $ & $  -0.00788 $ & $   0.01428 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56218.00666 $ & $   0.01196 $ & $   0.01667 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56218.00671 $ & $  -0.00280 $ & $   0.01124 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56320.73166 $ & $  -0.00240 $ & $   0.01533 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56341.65735 $ & $   0.01359 $ & $   0.01412 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56256.05326 $ & $  -0.00995 $ & $   0.01159 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56280.78342 $ & $  -0.00273 $ & $   0.01897 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56138.11007 $ & $   0.01088 $ & $   0.01218 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56282.68597 $ & $  -0.02111 $ & $   0.01940 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56322.63460 $ & $   0.01260 $ & $   0.01337 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56237.03054 $ & $   0.01683 $ & $   0.01746 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56198.98429 $ & $  -0.04052 $ & $   0.01544 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56339.75560 $ & $   0.00053 $ & $   0.01315 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56178.05914 $ & $   0.04370 $ & $   0.01215 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56318.83068 $ & $  -0.00157 $ & $   0.01675 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56276.97990 $ & $  -0.02385 $ & $   0.01377 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56339.75648 $ & $   0.01008 $ & $   0.01413 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56337.85417 $ & $   0.01211 $ & $   0.01228 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56197.08302 $ & $  -0.00533 $ & $   0.01115 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56237.03181 $ & $   0.01227 $ & $   0.01203 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56216.10643 $ & $  -0.00831 $ & $   0.01099 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56238.93419 $ & $  -0.00505 $ & $   0.01185 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56299.80832 $ & $   0.02162 $ & $   0.01630 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56257.95745 $ & $   0.02115 $ & $   0.02002 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56235.12978 $ & $  -0.01636 $ & $   0.01320 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56297.90613 $ & $  -0.00532 $ & $   0.01353 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56278.88304 $ & $   0.01714 $ & $   0.01541 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56219.91138 $ & $   0.01649 $ & $   0.01515 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56218.00912 $ & $  -0.03007 $ & $   0.01613 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56256.05573 $ & $   0.01439 $ & $   0.01175 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56301.71127 $ & $  -0.01279 $ & $   0.01431 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56341.65985 $ & $  -0.00203 $ & $   0.01415 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56280.78603 $ & $   0.02078 $ & $   0.01873 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56322.63708 $ & $   0.02095 $ & $   0.01382 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56261.76309 $ & $   0.01671 $ & $   0.01715 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56240.83773 $ & $  -0.02779 $ & $   0.01784 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56339.75811 $ & $  -0.00453 $ & $   0.01185 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56238.93550 $ & $   0.01344 $ & $   0.01380 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56218.01007 $ & $   0.00774 $ & $   0.01168 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56178.06164 $ & $  -0.01804 $ & $   0.01247 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56320.73534 $ & $  -0.00106 $ & $   0.01364 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56138.11342 $ & $   0.01052 $ & $   0.01209 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56237.03393 $ & $  -0.01304 $ & $   0.01591 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56337.85664 $ & $   0.01122 $ & $   0.01259 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56339.75896 $ & $   0.00154 $ & $   0.01360 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56276.98269 $ & $  -0.01583 $ & $   0.01570 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56263.66665 $ & $  -0.01098 $ & $   0.02254 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56237.03432 $ & $   0.02199 $ & $   0.01169 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56216.10891 $ & $   0.00053 $ & $   0.01142 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56238.93671 $ & $   0.00976 $ & $   0.01191 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56299.81080 $ & $   0.02063 $ & $   0.01707 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56257.95995 $ & $   0.01015 $ & $   0.01928 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56318.83402 $ & $   0.02079 $ & $   0.01774 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56235.13225 $ & $   0.01895 $ & $   0.01331 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56297.90863 $ & $   0.00729 $ & $   0.01587 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56219.91389 $ & $   0.00311 $ & $   0.01381 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56218.01159 $ & $  -0.01916 $ & $   0.01621 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56278.88580 $ & $  -0.00975 $ & $   0.01601 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56197.08641 $ & $  -0.02133 $ & $   0.01127 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56341.66232 $ & $  -0.00200 $ & $   0.01455 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56301.71375 $ & $   0.02699 $ & $   0.01459 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56261.76559 $ & $  -0.00541 $ & $   0.02020 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56198.98930 $ & $  -0.00195 $ & $   0.02042 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56240.84021 $ & $  -0.02357 $ & $   0.02141 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56238.93797 $ & $   0.01144 $ & $   0.01376 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56218.01257 $ & $   0.01945 $ & $   0.01157 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56256.05885 $ & $   0.00381 $ & $   0.01231 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56320.73781 $ & $  -0.01827 $ & $   0.01508 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56138.11593 $ & $   0.00631 $ & $   0.01321 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56322.64071 $ & $  -0.00251 $ & $   0.01344 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56280.78991 $ & $   0.00646 $ & $   0.01923 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56339.76175 $ & $   0.01587 $ & $   0.01205 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56237.03684 $ & $  -0.04807 $ & $   0.01135 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56216.11143 $ & $  -0.01466 $ & $   0.01114 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56299.81327 $ & $  -0.00323 $ & $   0.01614 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56178.06528 $ & $  -0.01723 $ & $   0.01281 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56318.83652 $ & $   0.01078 $ & $   0.01728 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56235.13475 $ & $   0.01074 $ & $   0.01358 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56238.93948 $ & $  -0.00674 $ & $   0.01092 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56276.98575 $ & $  -0.02289 $ & $   0.01477 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56218.01409 $ & $   0.01274 $ & $   0.01488 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56278.88827 $ & $   0.00815 $ & $   0.01654 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56337.86000 $ & $  -0.01556 $ & $   0.01119 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56197.08889 $ & $  -0.02543 $ & $   0.01100 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56301.71622 $ & $  -0.00353 $ & $   0.01642 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56339.76263 $ & $   0.00238 $ & $   0.01504 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56297.91198 $ & $  -0.01333 $ & $   0.01450 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56219.91724 $ & $  -0.02040 $ & $   0.01261 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56240.84271 $ & $  -0.00706 $ & $   0.01392 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56238.94044 $ & $   0.01820 $ & $   0.01424 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56256.06133 $ & $  -0.02199 $ & $   0.01171 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56341.66569 $ & $   0.02335 $ & $   0.01491 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56218.01534 $ & $  -0.00236 $ & $   0.01112 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56320.74031 $ & $   0.02258 $ & $   0.01372 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56138.11843 $ & $  -0.00209 $ & $   0.01297 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56198.99273 $ & $  -0.02265 $ & $   0.01798 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56322.64319 $ & $  -0.01695 $ & $   0.01280 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56280.79243 $ & $   0.00154 $ & $   0.01843 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56339.76423 $ & $  -0.01261 $ & $   0.01154 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56216.11390 $ & $  -0.00873 $ & $   0.01122 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56237.03935 $ & $   0.00751 $ & $   0.01193 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56299.81573 $ & $  -0.03249 $ & $   0.01579 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56178.06775 $ & $   0.00310 $ & $   0.01306 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56318.83900 $ & $   0.03938 $ & $   0.01675 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56235.13722 $ & $  -0.00807 $ & $   0.01316 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56238.94195 $ & $  -0.00444 $ & $   0.01136 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56219.91884 $ & $  -0.00497 $ & $   0.01707 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56337.86248 $ & $  -0.01039 $ & $   0.01114 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56237.04001 $ & $  -0.01502 $ & $   0.02061 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56301.71872 $ & $   0.01204 $ & $   0.01603 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56339.76511 $ & $   0.00752 $ & $   0.01447 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56197.09166 $ & $  -0.00852 $ & $   0.01230 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56297.91445 $ & $   0.02156 $ & $   0.01515 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56218.01743 $ & $   0.02998 $ & $   0.01459 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56219.91975 $ & $  -0.01330 $ & $   0.01180 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56238.94294 $ & $  -0.02251 $ & $   0.01382 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56257.96611 $ & $   0.00979 $ & $   0.01807 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56278.89165 $ & $   0.00601 $ & $   0.01679 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56341.66816 $ & $   0.00018 $ & $   0.01739 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56218.01785 $ & $  -0.01468 $ & $   0.01108 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56320.74281 $ & $  -0.00821 $ & $   0.01400 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56276.98976 $ & $  -0.00233 $ & $   0.01482 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56282.69697 $ & $  -0.02969 $ & $   0.02129 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56198.99520 $ & $   0.00399 $ & $   0.01733 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56138.12118 $ & $   0.05201 $ & $   0.01602 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56322.64567 $ & $   0.01427 $ & $   0.01381 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56339.76673 $ & $  -0.02491 $ & $   0.01269 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56280.79504 $ & $  -0.01385 $ & $   0.01764 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56178.07026 $ & $  -0.00321 $ & $   0.01173 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56318.84149 $ & $  -0.01746 $ & $   0.01637 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56219.92131 $ & $   0.01242 $ & $   0.01371 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56337.86500 $ & $   0.00524 $ & $   0.01166 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56261.77260 $ & $  -0.00579 $ & $   0.02049 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56339.76761 $ & $  -0.01426 $ & $   0.01267 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56237.04271 $ & $  -0.00083 $ & $   0.01285 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56299.81909 $ & $  -0.03063 $ & $   0.01741 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56297.91692 $ & $  -0.02077 $ & $   0.01468 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56216.11748 $ & $   0.02054 $ & $   0.01172 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56238.94531 $ & $   0.01912 $ & $   0.01134 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56219.92223 $ & $  -0.02560 $ & $   0.01266 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56235.14087 $ & $  -0.00453 $ & $   0.01410 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56256.06636 $ & $  -0.01720 $ & $   0.01083 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56278.89415 $ & $   0.02247 $ & $   0.01679 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56257.96871 $ & $  -0.00358 $ & $   0.01810 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56341.67066 $ & $   0.02919 $ & $   0.01498 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56301.72237 $ & $   0.01373 $ & $   0.01515 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56263.67622 $ & $  -0.00562 $ & $   0.01533 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56282.69947 $ & $   0.03699 $ & $   0.02410 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56276.99254 $ & $  -0.02714 $ & $   0.01592 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56238.94631 $ & $  -0.00957 $ & $   0.01408 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56322.64814 $ & $   0.00674 $ & $   0.01365 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56198.99793 $ & $  -0.01925 $ & $   0.01895 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56339.76924 $ & $  -0.00091 $ & $   0.01201 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56218.02122 $ & $  -0.00428 $ & $   0.01079 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56280.79763 $ & $   0.00134 $ & $   0.01688 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56320.74623 $ & $  -0.00328 $ & $   0.01413 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56178.07276 $ & $   0.01263 $ & $   0.01283 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56337.86747 $ & $  -0.00847 $ & $   0.01162 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56339.77008 $ & $  -0.00461 $ & $   0.01337 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56237.04519 $ & $   0.00041 $ & $   0.01110 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56299.82156 $ & $   0.01593 $ & $   0.01646 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56261.77532 $ & $  -0.01561 $ & $   0.01901 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56240.85000 $ & $   0.00366 $ & $   0.01524 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56297.91942 $ & $  -0.05075 $ & $   0.01872 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56238.94779 $ & $  -0.00487 $ & $   0.01150 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56235.14334 $ & $  -0.03052 $ & $   0.01461 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56278.89662 $ & $  -0.01275 $ & $   0.01627 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56257.97120 $ & $   0.01768 $ & $   0.01835 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56218.02265 $ & $  -0.01990 $ & $   0.01367 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56219.92499 $ & $   0.01103 $ & $   0.01244 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56341.67312 $ & $  -0.00708 $ & $   0.01401 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56197.09742 $ & $   0.00493 $ & $   0.01171 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56301.72488 $ & $  -0.01501 $ & $   0.01552 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56263.67874 $ & $   0.02652 $ & $   0.01928 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56282.70197 $ & $   0.04037 $ & $   0.01952 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56238.94879 $ & $  -0.00648 $ & $   0.01370 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56276.99536 $ & $  -0.01581 $ & $   0.01575 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56256.06991 $ & $  -0.01482 $ & $   0.01131 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56218.02373 $ & $  -0.02037 $ & $   0.01122 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56320.74870 $ & $   0.02526 $ & $   0.01405 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56179.97757 $ & $  -0.01795 $ & $   0.01372 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56362.59992 $ & $  -0.01363 $ & $   0.01509 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56322.65152 $ & $   0.02508 $ & $   0.01419 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56339.77259 $ & $   0.01158 $ & $   0.01222 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56237.04770 $ & $   0.01063 $ & $   0.01330 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56299.82406 $ & $  -0.00134 $ & $   0.01616 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56261.77781 $ & $   0.00684 $ & $   0.02165 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56178.07612 $ & $   0.02720 $ & $   0.01161 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56240.85248 $ & $   0.01149 $ & $   0.01492 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56280.80113 $ & $   0.00923 $ & $   0.01646 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56216.12248 $ & $   0.00614 $ & $   0.01099 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56238.95030 $ & $   0.01923 $ & $   0.01185 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56235.14585 $ & $  -0.03771 $ & $   0.01371 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56278.89912 $ & $   0.01733 $ & $   0.01638 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56218.02512 $ & $   0.03665 $ & $   0.01571 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56337.87107 $ & $   0.00137 $ & $   0.01141 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56197.09990 $ & $   0.00616 $ & $   0.01169 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56301.72736 $ & $   0.02470 $ & $   0.01554 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56238.95131 $ & $   0.00983 $ & $   0.01356 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56219.92828 $ & $   0.01555 $ & $   0.01645 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56257.97457 $ & $  -0.01193 $ & $   0.01822 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56219.92835 $ & $   0.00319 $ & $   0.01263 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56256.07239 $ & $  -0.00388 $ & $   0.01123 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56218.02624 $ & $   0.02114 $ & $   0.01166 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56320.75120 $ & $  -0.00088 $ & $   0.01509 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56179.98009 $ & $  -0.00698 $ & $   0.01245 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56276.99810 $ & $  -0.01812 $ & $   0.01551 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56341.67678 $ & $   0.01379 $ & $   0.01376 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56362.60239 $ & $   0.01544 $ & $   0.01484 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56263.68210 $ & $   0.01277 $ & $   0.01901 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56322.65400 $ & $  -0.03537 $ & $   0.01363 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56339.77506 $ & $  -0.01521 $ & $   0.01199 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56178.07863 $ & $  -0.01412 $ & $   0.01279 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56240.85498 $ & $   0.00682 $ & $   0.01745 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56216.12499 $ & $  -0.01020 $ & $   0.01110 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56237.05044 $ & $   0.00689 $ & $   0.01129 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56280.80367 $ & $   0.02006 $ & $   0.01688 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56238.95281 $ & $   0.01087 $ & $   0.01193 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56235.14832 $ & $  -0.00647 $ & $   0.01387 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56337.87356 $ & $  -0.00337 $ & $   0.01180 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56197.10241 $ & $   0.00924 $ & $   0.01174 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56301.72987 $ & $  -0.01896 $ & $   0.01589 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56238.95377 $ & $   0.00186 $ & $   0.01335 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56257.97704 $ & $   0.02063 $ & $   0.01989 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56278.90249 $ & $  -0.00169 $ & $   0.01663 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56219.93086 $ & $  -0.01092 $ & $   0.01280 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56218.02872 $ & $  -0.00271 $ & $   0.01084 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56219.93104 $ & $   0.00115 $ & $   0.01381 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56320.75372 $ & $   0.01827 $ & $   0.01503 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56256.07512 $ & $  -0.01407 $ & $   0.01101 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56179.98259 $ & $  -0.01410 $ & $   0.01255 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56341.67925 $ & $  -0.00342 $ & $   0.01481 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56263.68457 $ & $   0.00642 $ & $   0.01840 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56362.60489 $ & $  -0.01137 $ & $   0.01528 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56282.70780 $ & $  -0.01270 $ & $   0.02116 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56322.65647 $ & $  -0.00394 $ & $   0.01420 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56259.88019 $ & $  -0.03912 $ & $   0.01835 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56199.00629 $ & $  -0.02674 $ & $   0.02310 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56218.02951 $ & $   0.00573 $ & $   0.01980 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56339.77757 $ & $   0.00231 $ & $   0.01174 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56178.08110 $ & $   0.01083 $ & $   0.01232 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56240.85749 $ & $  -0.00887 $ & $   0.01410 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56280.80626 $ & $  -0.02656 $ & $   0.01642 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56337.87607 $ & $  -0.01393 $ & $   0.01123 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56277.00205 $ & $   0.00470 $ & $   0.01498 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56197.10490 $ & $   0.02177 $ & $   0.01185 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56261.78368 $ & $  -0.01857 $ & $   0.02005 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56216.12834 $ & $  -0.00535 $ & $   0.01082 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56299.83015 $ & $   0.00668 $ & $   0.01634 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56237.05384 $ & $   0.00607 $ & $   0.01189 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56238.95617 $ & $   0.00029 $ & $   0.01161 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56235.15171 $ & $   0.00207 $ & $   0.01441 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56278.90496 $ & $   0.00021 $ & $   0.01759 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56219.93333 $ & $  -0.01782 $ & $   0.01316 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56256.07763 $ & $   0.01167 $ & $   0.01147 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56341.68175 $ & $  -0.02032 $ & $   0.01488 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56301.73325 $ & $   0.02987 $ & $   0.01505 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56263.68703 $ & $  -0.00103 $ & $   0.01860 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56282.71027 $ & $  -0.00916 $ & $   0.01754 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56322.65899 $ & $  -0.01279 $ & $   0.01493 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56238.95740 $ & $   0.00846 $ & $   0.01388 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56339.78007 $ & $  -0.00638 $ & $   0.01115 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56218.03208 $ & $  -0.01783 $ & $   0.01180 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56178.08361 $ & $   0.00297 $ & $   0.01325 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56320.75736 $ & $   0.02368 $ & $   0.01669 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56280.80879 $ & $  -0.01850 $ & $   0.01783 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56362.60831 $ & $   0.00982 $ & $   0.01424 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56179.98624 $ & $  -0.00749 $ & $   0.01429 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56337.87854 $ & $  -0.00299 $ & $   0.01163 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56277.00476 $ & $  -0.01442 $ & $   0.01466 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56240.86085 $ & $   0.02861 $ & $   0.01272 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56216.13082 $ & $   0.01003 $ & $   0.01131 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56299.83266 $ & $   0.00649 $ & $   0.01696 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56237.05632 $ & $   0.00916 $ & $   0.01227 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56235.15422 $ & $   0.00702 $ & $   0.01811 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56219.93584 $ & $  -0.02921 $ & $   0.01217 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56223.74063 $ & $   0.00698 $ & $   0.01686 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56278.90772 $ & $  -0.01213 $ & $   0.01602 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56197.10832 $ & $   0.00538 $ & $   0.01165 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56341.68422 $ & $   0.02776 $ & $   0.01542 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56301.73572 $ & $   0.03617 $ & $   0.01549 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56238.95987 $ & $   0.02264 $ & $   0.01363 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56219.93684 $ & $   0.01897 $ & $   0.01397 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56218.03456 $ & $  -0.00836 $ & $   0.01139 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56257.98315 $ & $  -0.04812 $ & $   0.01927 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56320.75987 $ & $  -0.00469 $ & $   0.01498 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56362.61078 $ & $  -0.00954 $ & $   0.01353 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56179.98872 $ & $  -0.00010 $ & $   0.01325 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56261.78863 $ & $  -0.00922 $ & $   0.02220 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56322.66267 $ & $  -0.01057 $ & $   0.01435 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56240.86336 $ & $  -0.02565 $ & $   0.01369 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56216.13329 $ & $  -0.00202 $ & $   0.01167 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56339.78366 $ & $   0.00052 $ & $   0.01123 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56237.05884 $ & $   0.02238 $ & $   0.01315 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56178.08722 $ & $   0.00536 $ & $   0.01235 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56256.08210 $ & $  -0.01458 $ & $   0.01104 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56277.00780 $ & $   0.00813 $ & $   0.01480 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56337.88189 $ & $  -0.00181 $ & $   0.01120 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56223.74310 $ & $  -0.01552 $ & $   0.01615 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56278.91019 $ & $   0.00154 $ & $   0.01670 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56197.11080 $ & $   0.00489 $ & $   0.01130 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56280.81269 $ & $  -0.02634 $ & $   0.01725 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56301.73820 $ & $   0.00106 $ & $   0.01498 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56219.93917 $ & $  -0.00930 $ & $   0.01240 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56219.93931 $ & $   0.00684 $ & $   0.01442 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56341.68760 $ & $  -0.00510 $ & $   0.01482 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56218.03733 $ & $  -0.01509 $ & $   0.01202 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56362.61325 $ & $  -0.02416 $ & $   0.01307 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56320.76237 $ & $   0.00980 $ & $   0.01591 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56179.99122 $ & $  -0.01033 $ & $   0.01337 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56259.88850 $ & $   0.02658 $ & $   0.02180 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56282.71639 $ & $  -0.01436 $ & $   0.01449 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56261.79109 $ & $   0.05118 $ & $   0.02315 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56322.66515 $ & $  -0.00633 $ & $   0.01428 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56339.78613 $ & $  -0.02065 $ & $   0.01162 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56240.86584 $ & $  -0.01279 $ & $   0.01312 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56216.13581 $ & $  -0.00804 $ & $   0.01104 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56237.06131 $ & $  -0.01540 $ & $   0.01120 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56178.08973 $ & $  -0.01120 $ & $   0.01201 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56256.08461 $ & $   0.00552 $ & $   0.01168 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56337.88436 $ & $  -0.00309 $ & $   0.01091 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56263.69425 $ & $  -0.00911 $ & $   0.02065 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56277.01056 $ & $   0.01456 $ & $   0.01425 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56301.74071 $ & $   0.00960 $ & $   0.01540 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56280.81529 $ & $  -0.02034 $ & $   0.01682 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56197.11357 $ & $  -0.00943 $ & $   0.01113 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56318.86194 $ & $   0.02295 $ & $   0.01577 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56238.96482 $ & $   0.00082 $ & $   0.01409 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56219.94181 $ & $   0.00251 $ & $   0.01380 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56278.91355 $ & $  -0.01636 $ & $   0.01644 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56341.69010 $ & $  -0.00144 $ & $   0.01383 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56218.03980 $ & $  -0.01587 $ & $   0.01095 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56223.74676 $ & $   0.01613 $ & $   0.01716 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56362.61576 $ & $   0.01166 $ & $   0.01367 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56179.99372 $ & $  -0.01154 $ & $   0.01279 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56282.71886 $ & $  -0.00688 $ & $   0.01547 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56322.66766 $ & $   0.00305 $ & $   0.01499 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56240.86835 $ & $   0.00248 $ & $   0.01213 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56339.78864 $ & $   0.00619 $ & $   0.01163 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56257.98923 $ & $   0.02563 $ & $   0.02013 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56178.09221 $ & $   0.02251 $ & $   0.01201 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56256.08710 $ & $   0.00055 $ & $   0.01126 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56337.88687 $ & $  -0.00742 $ & $   0.01158 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56263.69671 $ & $  -0.03645 $ & $   0.02143 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56197.11608 $ & $   0.00912 $ & $   0.01149 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56280.81787 $ & $   0.02185 $ & $   0.01820 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56237.06468 $ & $   0.01424 $ & $   0.01138 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56238.96704 $ & $   0.00835 $ & $   0.01154 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56219.94402 $ & $   0.02186 $ & $   0.01267 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56216.13945 $ & $   0.01130 $ & $   0.01188 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56318.86440 $ & $  -0.00888 $ & $   0.01669 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56219.94429 $ & $  -0.00290 $ & $   0.01511 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56278.91601 $ & $   0.02074 $ & $   0.01836 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56341.69257 $ & $   0.00963 $ & $   0.01534 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56301.74432 $ & $  -0.01460 $ & $   0.01549 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56282.72132 $ & $   0.03061 $ & $   0.01528 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56238.96820 $ & $  -0.01283 $ & $   0.01385 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56277.01457 $ & $   0.02181 $ & $   0.01487 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56322.67014 $ & $   0.02051 $ & $   0.01505 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56339.79111 $ & $   0.01152 $ & $   0.01118 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56320.76815 $ & $   0.01217 $ & $   0.01400 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56178.09472 $ & $   0.00026 $ & $   0.01293 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56179.99707 $ & $   0.00117 $ & $   0.01235 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56256.08961 $ & $   0.01786 $ & $   0.01175 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56337.88934 $ & $  -0.00979 $ & $   0.01120 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56362.61943 $ & $   0.00209 $ & $   0.01316 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56237.06716 $ & $  -0.00209 $ & $   0.01173 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56238.96951 $ & $   0.00318 $ & $   0.01157 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56280.82043 $ & $   0.00921 $ & $   0.01834 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56240.87194 $ & $   0.02375 $ & $   0.01455 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56318.86690 $ & $   0.01697 $ & $   0.01775 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56218.04429 $ & $   0.02472 $ & $   0.01132 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56219.94679 $ & $  -0.01234 $ & $   0.01350 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56278.91851 $ & $  -0.01874 $ & $   0.01685 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56341.69507 $ & $  -0.01321 $ & $   0.01422 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56223.75169 $ & $  -0.00557 $ & $   0.01648 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56197.11944 $ & $  -0.01611 $ & $   0.01159 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56301.74679 $ & $  -0.01757 $ & $   0.01410 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56282.72383 $ & $  -0.00906 $ & $   0.01519 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56238.97070 $ & $  -0.00388 $ & $   0.01385 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56277.01728 $ & $   0.01170 $ & $   0.01463 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56320.77063 $ & $  -0.01797 $ & $   0.01426 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56179.99958 $ & $   0.00066 $ & $   0.01304 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56362.62190 $ & $  -0.01683 $ & $   0.01486 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56322.67356 $ & $  -0.00619 $ & $   0.01350 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56339.79447 $ & $   0.00119 $ & $   0.01221 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56237.06967 $ & $   0.00690 $ & $   0.01188 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56238.97202 $ & $   0.00133 $ & $   0.01165 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56216.14427 $ & $  -0.00827 $ & $   0.01363 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56178.09807 $ & $   0.01191 $ & $   0.01286 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56240.87441 $ & $  -0.00349 $ & $   0.01264 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56256.09303 $ & $   0.02442 $ & $   0.01116 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56218.04681 $ & $  -0.02082 $ & $   0.01146 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56278.92098 $ & $   0.02248 $ & $   0.01757 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56223.75416 $ & $   0.03699 $ & $   0.01649 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56197.12194 $ & $  -0.01399 $ & $   0.01135 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56301.74927 $ & $  -0.00379 $ & $   0.01556 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56280.82400 $ & $  -0.00783 $ & $   0.01773 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56318.87027 $ & $   0.01932 $ & $   0.01546 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56238.97317 $ & $  -0.01793 $ & $   0.01410 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56320.77313 $ & $  -0.00916 $ & $   0.01403 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56337.89409 $ & $  -0.00545 $ & $   0.01154 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56180.00209 $ & $  -0.00470 $ & $   0.01179 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56277.02008 $ & $  -0.01563 $ & $   0.01361 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56341.69874 $ & $  -0.00607 $ & $   0.01427 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56282.72719 $ & $   0.00072 $ & $   0.01502 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56362.62440 $ & $   0.00575 $ & $   0.01323 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56199.02559 $ & $   0.00828 $ & $   0.01739 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56322.67603 $ & $  -0.00726 $ & $   0.01481 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56339.79695 $ & $  -0.00964 $ & $   0.01149 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56261.80212 $ & $  -0.01276 $ & $   0.02188 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56219.95127 $ & $  -0.00956 $ & $   0.01385 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56238.97450 $ & $   0.01921 $ & $   0.01134 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56216.14677 $ & $   0.00685 $ & $   0.01520 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56178.10054 $ & $   0.01940 $ & $   0.01238 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56240.87692 $ & $   0.00419 $ & $   0.01287 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56237.07240 $ & $   0.01080 $ & $   0.01245 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56218.04928 $ & $   0.01812 $ & $   0.01145 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56263.70500 $ & $  -0.01456 $ & $   0.01702 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56197.12445 $ & $   0.01748 $ & $   0.01148 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56301.75178 $ & $   0.00634 $ & $   0.01499 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56318.87273 $ & $   0.03822 $ & $   0.01519 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56280.82654 $ & $  -0.00256 $ & $   0.01810 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56238.97568 $ & $   0.01382 $ & $   0.01386 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56257.99886 $ & $   0.01218 $ & $   0.01512 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56278.92434 $ & $  -0.03828 $ & $   0.01577 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56320.77564 $ & $   0.03073 $ & $   0.01539 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56337.89655 $ & $   0.01847 $ & $   0.01249 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56180.00456 $ & $  -0.02087 $ & $   0.01247 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56341.70120 $ & $   0.01321 $ & $   0.01394 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56282.72966 $ & $  -0.01846 $ & $   0.01551 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56362.62691 $ & $   0.01505 $ & $   0.01388 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56277.02283 $ & $   0.02620 $ & $   0.01508 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56322.67850 $ & $   0.00800 $ & $   0.01359 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56339.79945 $ & $  -0.02154 $ & $   0.01126 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56219.95378 $ & $   0.02334 $ & $   0.01344 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56178.10305 $ & $   0.00529 $ & $   0.01215 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56240.87943 $ & $  -0.00270 $ & $   0.01278 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56263.70753 $ & $   0.02810 $ & $   0.01979 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56261.80551 $ & $  -0.00754 $ & $   0.02105 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56197.12693 $ & $  -0.00961 $ & $   0.01135 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56238.97787 $ & $   0.00445 $ & $   0.01187 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56299.85196 $ & $   0.03136 $ & $   0.02137 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56318.87523 $ & $   0.00084 $ & $   0.01687 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56278.92681 $ & $   0.02632 $ & $   0.01672 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56280.82921 $ & $   0.03424 $ & $   0.01779 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56223.76001 $ & $   0.00611 $ & $   0.01562 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56337.89906 $ & $   0.00873 $ & $   0.01228 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56301.75512 $ & $  -0.01409 $ & $   0.01577 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56341.70370 $ & $  -0.01074 $ & $   0.01427 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56282.73212 $ & $  -0.02847 $ & $   0.01536 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56322.68100 $ & $  -0.00236 $ & $   0.01497 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56238.97931 $ & $  -0.00614 $ & $   0.01458 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56339.80193 $ & $  -0.00077 $ & $   0.01048 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56219.95630 $ & $   0.01198 $ & $   0.01357 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56178.10552 $ & $   0.01449 $ & $   0.01309 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56200.93346 $ & $  -0.02872 $ & $   0.02031 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56320.77928 $ & $  -0.01416 $ & $   0.01362 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56263.70999 $ & $  -0.02388 $ & $   0.01738 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56180.00821 $ & $   0.01708 $ & $   0.01304 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56362.63032 $ & $   0.00530 $ & $   0.01441 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56261.80797 $ & $  -0.00989 $ & $   0.02155 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56238.98039 $ & $  -0.00614 $ & $   0.01189 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56299.85443 $ & $  -0.01298 $ & $   0.01852 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56277.02675 $ & $   0.01731 $ & $   0.01372 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56318.87768 $ & $  -0.00564 $ & $   0.01474 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56240.88285 $ & $  -0.00882 $ & $   0.01237 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56237.07827 $ & $  -0.01197 $ & $   0.01148 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56256.10171 $ & $   0.01564 $ & $   0.01116 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56280.83184 $ & $  -0.02685 $ & $   0.01642 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56223.76247 $ & $  -0.02409 $ & $   0.01641 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56278.92957 $ & $   0.01912 $ & $   0.01716 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56197.13029 $ & $   0.00939 $ & $   0.01138 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56337.90153 $ & $   0.00109 $ & $   0.01117 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56341.70617 $ & $  -0.01977 $ & $   0.01383 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56301.75764 $ & $  -0.02323 $ & $   0.01442 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56282.73488 $ & $  -0.00156 $ & $   0.01660 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56218.05632 $ & $  -0.02605 $ & $   0.01152 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56238.98181 $ & $  -0.00465 $ & $   0.01386 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56320.78175 $ & $  -0.00102 $ & $   0.01434 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56180.01069 $ & $  -0.03186 $ & $   0.01276 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56362.63279 $ & $  -0.01091 $ & $   0.01299 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56324.58653 $ & $   0.02972 $ & $   0.01654 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56200.93622 $ & $  -0.02933 $ & $   0.02434 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56263.71274 $ & $  -0.02655 $ & $   0.01616 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56261.81047 $ & $   0.00605 $ & $   0.02326 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56322.68461 $ & $  -0.03302 $ & $   0.01599 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56238.98286 $ & $  -0.03382 $ & $   0.01089 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56240.88533 $ & $  -0.00870 $ & $   0.01175 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56237.08078 $ & $   0.00790 $ & $   0.01178 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56178.10919 $ & $  -0.00840 $ & $   0.01185 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56223.76494 $ & $   0.03227 $ & $   0.01648 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56278.93203 $ & $   0.01632 $ & $   0.01696 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56277.02976 $ & $   0.01337 $ & $   0.01421 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56197.13276 $ & $   0.00214 $ & $   0.01203 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56301.76011 $ & $   0.00479 $ & $   0.01551 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56339.80671 $ & $  -0.01155 $ & $   0.01286 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56318.88131 $ & $   0.00239 $ & $   0.01579 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56238.98428 $ & $  -0.00568 $ & $   0.01393 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56218.05905 $ & $  -0.00798 $ & $   0.01158 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56256.10535 $ & $   0.01190 $ & $   0.01142 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56337.90488 $ & $   0.01396 $ & $   0.01186 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56341.70955 $ & $  -0.02342 $ & $   0.01504 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56280.83564 $ & $   0.00781 $ & $   0.01944 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56320.78426 $ & $   0.01772 $ & $   0.01475 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56180.01319 $ & $   0.00385 $ & $   0.01230 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56362.63529 $ & $   0.01595 $ & $   0.01365 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56199.03647 $ & $   0.01670 $ & $   0.01562 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56282.73826 $ & $   0.02597 $ & $   0.01629 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56261.81297 $ & $  -0.01113 $ & $   0.02241 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56322.68709 $ & $  -0.01266 $ & $   0.01417 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56299.85940 $ & $   0.00792 $ & $   0.02117 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56240.88785 $ & $  -0.02470 $ & $   0.01199 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56237.08326 $ & $  -0.01250 $ & $   0.01258 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56238.98563 $ & $  -0.01556 $ & $   0.01159 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56178.11166 $ & $   0.02853 $ & $   0.01224 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56263.71612 $ & $  -0.02411 $ & $   0.01629 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56277.03248 $ & $   0.00503 $ & $   0.01475 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56301.76261 $ & $  -0.01710 $ & $   0.01503 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56197.13554 $ & $  -0.02744 $ & $   0.01184 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56219.96331 $ & $  -0.00206 $ & $   0.01376 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56339.80917 $ & $  -0.01125 $ & $   0.01100 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56318.88381 $ & $   0.00169 $ & $   0.01535 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56238.98674 $ & $   0.02086 $ & $   0.01345 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56278.93540 $ & $  -0.01503 $ & $   0.01633 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56256.10782 $ & $  -0.01852 $ & $   0.01108 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56218.06156 $ & $   0.01930 $ & $   0.01121 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56223.76857 $ & $   0.00694 $ & $   0.01527 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56341.71201 $ & $  -0.02036 $ & $   0.01328 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56320.78672 $ & $   0.00970 $ & $   0.01501 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56280.83815 $ & $   0.01816 $ & $   0.01686 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56362.63776 $ & $   0.00360 $ & $   0.01348 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56180.01570 $ & $   0.00845 $ & $   0.01244 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56199.03895 $ & $  -0.01961 $ & $   0.01580 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56282.74073 $ & $  -0.01577 $ & $   0.01663 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56322.68959 $ & $  -0.00355 $ & $   0.01520 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56240.89033 $ & $  -0.00174 $ & $   0.01165 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56178.11417 $ & $   0.03048 $ & $   0.01247 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56324.59240 $ & $  -0.02079 $ & $   0.01564 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56261.81630 $ & $  -0.01648 $ & $   0.02136 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56263.71862 $ & $  -0.03318 $ & $   0.01677 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56221.86784 $ & $  -0.01915 $ & $   0.01367 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56219.96579 $ & $   0.02341 $ & $   0.01409 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56237.08662 $ & $   0.00975 $ & $   0.01161 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56197.13806 $ & $  -0.00277 $ & $   0.01166 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56238.98899 $ & $  -0.00123 $ & $   0.01173 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56277.03529 $ & $   0.02022 $ & $   0.01455 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56339.81168 $ & $   0.01156 $ & $   0.01165 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56318.88627 $ & $   0.02299 $ & $   0.01616 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56278.93786 $ & $  -0.00777 $ & $   0.01792 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56218.06407 $ & $  -0.00751 $ & $   0.01185 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56256.11033 $ & $   0.01221 $ & $   0.01113 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56223.77103 $ & $   0.01975 $ & $   0.01575 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56341.71452 $ & $  -0.00737 $ & $   0.01433 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56280.84063 $ & $  -0.00058 $ & $   0.01691 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56301.76623 $ & $  -0.01180 $ & $   0.01455 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56282.74320 $ & $   0.00200 $ & $   0.01630 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56238.99013 $ & $  -0.00389 $ & $   0.01373 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56199.04170 $ & $  -0.05554 $ & $   0.02056 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56322.69207 $ & $  -0.01424 $ & $   0.01440 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56320.79005 $ & $   0.03369 $ & $   0.01576 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56178.11663 $ & $   0.00225 $ & $   0.01275 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56180.01905 $ & $  -0.01752 $ & $   0.01212 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56324.59489 $ & $  -0.01758 $ & $   0.01895 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56263.72109 $ & $  -0.05071 $ & $   0.01713 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56362.64139 $ & $  -0.00022 $ & $   0.01405 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56221.87035 $ & $  -0.02399 $ & $   0.01259 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56261.81902 $ & $   0.00295 $ & $   0.01931 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56237.08910 $ & $   0.00218 $ & $   0.01188 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56238.99151 $ & $  -0.00757 $ & $   0.01070 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56339.81415 $ & $  -0.02693 $ & $   0.01124 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56318.88877 $ & $  -0.02011 $ & $   0.01654 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56240.89398 $ & $   0.01083 $ & $   0.01166 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56219.96856 $ & $  -0.01323 $ & $   0.01265 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56278.94037 $ & $  -0.00634 $ & $   0.01717 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56256.11281 $ & $  -0.00312 $ & $   0.01174 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56223.77350 $ & $   0.03838 $ & $   0.01707 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56341.71698 $ & $   0.01213 $ & $   0.01520 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56280.84315 $ & $  -0.01896 $ & $   0.01680 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56197.14142 $ & $  -0.00164 $ & $   0.01298 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56301.76870 $ & $  -0.01403 $ & $   0.01474 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56282.74570 $ & $   0.00534 $ & $   0.01553 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56305.57350 $ & $  -0.00083 $ & $   0.01464 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56238.99260 $ & $   0.01511 $ & $   0.01480 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56219.96952 $ & $  -0.02608 $ & $   0.01681 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56218.06747 $ & $   0.00523 $ & $   0.01146 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56277.03923 $ & $  -0.01003 $ & $   0.01399 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56320.79256 $ & $   0.00377 $ & $   0.01441 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56324.59740 $ & $   0.01381 $ & $   0.01526 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56263.72356 $ & $   0.00268 $ & $   0.01637 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56362.64386 $ & $  -0.01905 $ & $   0.01438 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56221.87286 $ & $  -0.01190 $ & $   0.01250 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56322.69549 $ & $  -0.01228 $ & $   0.01375 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56261.82152 $ & $  -0.00839 $ & $   0.02017 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56237.09161 $ & $  -0.00377 $ & $   0.01218 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56238.99398 $ & $  -0.03073 $ & $   0.01163 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56178.12002 $ & $  -0.00458 $ & $   0.01214 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56219.97104 $ & $  -0.00709 $ & $   0.01391 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56223.77596 $ & $   0.00984 $ & $   0.01689 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56197.14389 $ & $  -0.00213 $ & $   0.01318 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56301.77121 $ & $  -0.00875 $ & $   0.01486 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56339.81750 $ & $   0.01900 $ & $   0.01254 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56318.89214 $ & $   0.02067 $ & $   0.01862 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56305.57597 $ & $  -0.02223 $ & $   0.01465 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56238.99510 $ & $   0.01907 $ & $   0.01519 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56218.06994 $ & $  -0.00255 $ & $   0.01187 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56256.11625 $ & $  -0.00474 $ & $   0.01161 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56320.79505 $ & $   0.03199 $ & $   0.01447 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56280.84657 $ & $   0.00530 $ & $   0.01720 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56277.04195 $ & $  -0.00919 $ & $   0.01426 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56341.72062 $ & $  -0.00221 $ & $   0.01541 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56324.59987 $ & $  -0.01099 $ & $   0.01680 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56282.74907 $ & $   0.01471 $ & $   0.01898 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56362.64637 $ & $   0.01245 $ & $   0.01395 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56299.87016 $ & $  -0.02957 $ & $   0.01916 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56322.69796 $ & $   0.01582 $ & $   0.01470 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56261.82397 $ & $  -0.03149 $ & $   0.01949 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56238.99649 $ & $   0.00816 $ & $   0.01130 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56178.12252 $ & $  -0.00452 $ & $   0.01202 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56237.09434 $ & $  -0.00500 $ & $   0.01303 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56263.72693 $ & $  -0.01190 $ & $   0.01648 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56180.02517 $ & $   0.00709 $ & $   0.01282 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56301.77368 $ & $   0.00842 $ & $   0.01436 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56339.81997 $ & $  -0.00532 $ & $   0.01155 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56221.87656 $ & $  -0.00607 $ & $   0.01329 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56318.89459 $ & $  -0.00124 $ & $   0.01720 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56305.57844 $ & $   0.00620 $ & $   0.01388 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56238.99756 $ & $  -0.00102 $ & $   0.01471 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56240.90011 $ & $  -0.00013 $ & $   0.01153 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56219.97469 $ & $  -0.01829 $ & $   0.01479 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56223.77934 $ & $   0.04009 $ & $   0.01442 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56218.07245 $ & $  -0.02449 $ & $   0.01102 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56320.79755 $ & $  -0.02303 $ & $   0.01379 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56341.72308 $ & $  -0.00708 $ & $   0.01576 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56280.84909 $ & $   0.03147 $ & $   0.01784 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56282.75154 $ & $   0.02458 $ & $   0.01914 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56362.64883 $ & $  -0.01116 $ & $   0.01316 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56277.04478 $ & $  -0.01253 $ & $   0.01398 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56322.70046 $ & $   0.00103 $ & $   0.01611 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56178.12499 $ & $  -0.00810 $ & $   0.01280 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56263.72943 $ & $   0.00717 $ & $   0.01727 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56324.60348 $ & $  -0.00113 $ & $   0.01466 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56180.02767 $ & $   0.02441 $ & $   0.01258 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56299.87370 $ & $  -0.01530 $ & $   0.01775 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56339.82248 $ & $  -0.00987 $ & $   0.01135 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56238.99989 $ & $   0.01020 $ & $   0.01150 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56221.87907 $ & $  -0.01056 $ & $   0.01258 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56237.09771 $ & $  -0.01349 $ & $   0.01191 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56223.78180 $ & $   0.01807 $ & $   0.01477 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56240.90262 $ & $  -0.00173 $ & $   0.01201 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56218.07492 $ & $  -0.01033 $ & $   0.01209 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54448.92394 $ & $   0.00669 $ & $   0.00981 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54450.82682 $ & $   0.00239 $ & $   0.00965 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54509.79881 $ & $   0.00836 $ & $   0.00950 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54408.97805 $ & $   0.00302 $ & $   0.00956 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54410.88061 $ & $  -0.00094 $ & $   0.00972 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54532.62920 $ & $   0.00601 $ & $   0.00973 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54448.92845 $ & $  -0.00510 $ & $   0.00947 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54450.83144 $ & $  -0.00209 $ & $   0.00943 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54509.80337 $ & $  -0.00198 $ & $   0.00936 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54410.88482 $ & $   0.02126 $ & $   0.00948 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54408.98280 $ & $  -0.00880 $ & $   0.00930 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54532.63360 $ & $  -0.00264 $ & $   0.00941 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54448.93293 $ & $   0.00360 $ & $   0.00953 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54509.80799 $ & $   0.00011 $ & $   0.00942 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54450.83634 $ & $   0.00694 $ & $   0.00940 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54410.88910 $ & $  -0.01255 $ & $   0.00932 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54408.98717 $ & $  -0.00510 $ & $   0.00950 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54532.63819 $ & $   0.00527 $ & $   0.00960 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54448.93742 $ & $   0.00068 $ & $   0.00990 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54450.84096 $ & $   0.00600 $ & $   0.00959 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54509.81290 $ & $   0.00537 $ & $   0.00960 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54410.89339 $ & $  -0.02776 $ & $   0.00947 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54408.99133 $ & $   0.01358 $ & $   0.00979 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54532.64263 $ & $  -0.00029 $ & $   0.01012 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54448.94195 $ & $  -0.01063 $ & $   0.00924 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54450.84563 $ & $  -0.00322 $ & $   0.00939 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54509.81739 $ & $   0.01317 $ & $   0.00979 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54410.89764 $ & $  -0.00999 $ & $   0.00930 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54408.99581 $ & $  -0.00407 $ & $   0.00970 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54532.64705 $ & $   0.01518 $ & $   0.00947 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54448.94650 $ & $  -0.01163 $ & $   0.00952 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54450.85026 $ & $  -0.00113 $ & $   0.00944 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54410.90177 $ & $  -0.00988 $ & $   0.00970 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54409.00018 $ & $  -0.00926 $ & $   0.00935 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54532.65127 $ & $  -0.00275 $ & $   0.00988 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54448.95098 $ & $  -0.01095 $ & $   0.00958 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54450.85470 $ & $  -0.00912 $ & $   0.00917 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54410.90645 $ & $   0.00706 $ & $   0.00974 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54409.00459 $ & $  -0.01873 $ & $   0.00929 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54532.65544 $ & $   0.02272 $ & $   0.00985 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54448.95544 $ & $  -0.02522 $ & $   0.00934 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54452.76041 $ & $  -0.01824 $ & $   0.00985 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54410.91084 $ & $   0.00277 $ & $   0.00952 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54409.00894 $ & $  -0.00602 $ & $   0.00986 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54450.85983 $ & $  -0.00284 $ & $   0.00937 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54532.65987 $ & $   0.01162 $ & $   0.00943 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54448.95964 $ & $  -0.00784 $ & $   0.00939 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54452.76534 $ & $   0.00543 $ & $   0.00997 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54410.91516 $ & $  -0.00236 $ & $   0.00947 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54409.01332 $ & $   0.00415 $ & $   0.00985 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54450.86433 $ & $   0.01150 $ & $   0.00929 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54532.66474 $ & $   0.00949 $ & $   0.00982 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54448.96383 $ & $   0.00393 $ & $   0.00942 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54452.77008 $ & $   0.01198 $ & $   0.00969 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54410.91954 $ & $  -0.00290 $ & $   0.00935 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54409.01767 $ & $   0.00726 $ & $   0.00974 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54450.86891 $ & $  -0.01771 $ & $   0.00936 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54532.66926 $ & $   0.00170 $ & $   0.00966 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54448.96835 $ & $   0.00133 $ & $   0.00934 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54410.92385 $ & $  -0.01433 $ & $   0.00943 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54452.77513 $ & $  -0.00375 $ & $   0.01019 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54409.02201 $ & $  -0.00515 $ & $   0.00978 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54450.87361 $ & $  -0.00385 $ & $   0.00942 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54532.67373 $ & $  -0.00507 $ & $   0.00937 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54448.97279 $ & $  -0.00212 $ & $   0.00975 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54410.92815 $ & $   0.01813 $ & $   0.00946 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54409.02646 $ & $  -0.00364 $ & $   0.00967 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54452.77971 $ & $  -0.00882 $ & $   0.00983 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54450.87815 $ & $   0.01266 $ & $   0.00960 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54532.67819 $ & $   0.00557 $ & $   0.00977 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54448.97763 $ & $  -0.00786 $ & $   0.00988 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54410.93245 $ & $   0.00351 $ & $   0.00962 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54409.03081 $ & $   0.00390 $ & $   0.01015 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54452.78430 $ & $   0.01154 $ & $   0.00990 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54450.88286 $ & $  -0.00125 $ & $   0.00942 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54532.68261 $ & $   0.00409 $ & $   0.00986 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54448.98210 $ & $   0.01075 $ & $   0.00953 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54410.93689 $ & $   0.01152 $ & $   0.00952 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54409.03526 $ & $   0.02496 $ & $   0.01090 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54452.78898 $ & $   0.00783 $ & $   0.00964 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54450.88749 $ & $   0.00660 $ & $   0.00953 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54532.68712 $ & $   0.00438 $ & $   0.00923 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54448.98659 $ & $  -0.00379 $ & $   0.00923 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54410.94128 $ & $  -0.00640 $ & $   0.00924 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54452.79359 $ & $   0.00767 $ & $   0.01026 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54532.69148 $ & $  -0.00661 $ & $   0.00999 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54450.89238 $ & $   0.00347 $ & $   0.00946 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54410.94564 $ & $   0.01878 $ & $   0.00965 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54391.92436 $ & $   0.02722 $ & $   0.00965 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54532.69594 $ & $  -0.01152 $ & $   0.00929 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54534.59833 $ & $  -0.00270 $ & $   0.01045 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54452.79893 $ & $   0.00434 $ & $   0.00948 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54450.89699 $ & $  -0.01490 $ & $   0.00952 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54410.94977 $ & $   0.00665 $ & $   0.00927 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54391.92883 $ & $   0.01628 $ & $   0.00948 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54532.70031 $ & $   0.00205 $ & $   0.00956 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54534.60285 $ & $  -0.00740 $ & $   0.00968 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54452.80355 $ & $  -0.01282 $ & $   0.01015 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54450.90185 $ & $  -0.00716 $ & $   0.00950 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54410.95415 $ & $  -0.00823 $ & $   0.00939 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54391.93323 $ & $  -0.01025 $ & $   0.00934 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54532.70463 $ & $   0.01325 $ & $   0.00970 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54534.60706 $ & $   0.00289 $ & $   0.00964 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54452.80827 $ & $   0.00557 $ & $   0.00975 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54450.90652 $ & $  -0.00571 $ & $   0.00923 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54410.95845 $ & $  -0.01997 $ & $   0.00927 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54391.93775 $ & $   0.00332 $ & $   0.00963 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54532.70908 $ & $   0.00883 $ & $   0.00980 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54534.61155 $ & $  -0.00186 $ & $   0.00932 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54452.81310 $ & $   0.00460 $ & $   0.00968 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54450.91097 $ & $   0.00546 $ & $   0.00939 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54410.96287 $ & $  -0.00021 $ & $   0.00946 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54391.94216 $ & $   0.00310 $ & $   0.00962 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54532.71355 $ & $   0.01259 $ & $   0.00966 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54534.61607 $ & $   0.01171 $ & $   0.00985 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54412.86843 $ & $   0.00667 $ & $   0.00941 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54452.81770 $ & $  -0.00805 $ & $   0.00977 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54450.91562 $ & $   0.00289 $ & $   0.00970 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54410.96726 $ & $   0.01236 $ & $   0.00945 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54391.94658 $ & $   0.02823 $ & $   0.00932 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54532.71801 $ & $  -0.00017 $ & $   0.00938 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54412.87283 $ & $   0.00116 $ & $   0.00924 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54534.62088 $ & $   0.00979 $ & $   0.00919 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54452.82259 $ & $   0.00303 $ & $   0.00993 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54450.92041 $ & $   0.00841 $ & $   0.00970 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54410.97193 $ & $   0.00631 $ & $   0.00972 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54391.95102 $ & $  -0.00877 $ & $   0.00907 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54532.72239 $ & $   0.00585 $ & $   0.00962 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54412.87725 $ & $  -0.00075 $ & $   0.00914 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54534.62546 $ & $   0.00965 $ & $   0.00974 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54410.97620 $ & $  -0.00015 $ & $   0.00955 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54450.92505 $ & $  -0.00963 $ & $   0.00945 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54452.82747 $ & $   0.01154 $ & $   0.01002 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54391.95556 $ & $  -0.00841 $ & $   0.00964 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54532.72688 $ & $   0.00994 $ & $   0.00967 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54412.88166 $ & $   0.00466 $ & $   0.00909 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54534.63012 $ & $  -0.00355 $ & $   0.00926 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54410.98049 $ & $   0.01369 $ & $   0.00983 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54452.83199 $ & $  -0.01253 $ & $   0.00980 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54450.93015 $ & $   0.00397 $ & $   0.00942 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54391.95976 $ & $   0.00497 $ & $   0.00956 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54532.73163 $ & $   0.01021 $ & $   0.00997 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54412.88604 $ & $   0.00496 $ & $   0.00936 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54534.63454 $ & $  -0.00502 $ & $   0.00954 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54410.98481 $ & $  -0.01612 $ & $   0.01014 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54452.83684 $ & $   0.01476 $ & $   0.01010 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54450.93483 $ & $  -0.00403 $ & $   0.00977 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54391.96449 $ & $  -0.00813 $ & $   0.00925 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54532.73608 $ & $  -0.00628 $ & $   0.00937 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54412.89050 $ & $  -0.00256 $ & $   0.00927 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54534.63915 $ & $  -0.00186 $ & $   0.00945 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54410.98911 $ & $   0.01023 $ & $   0.00972 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54452.84147 $ & $   0.01109 $ & $   0.00962 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54450.93945 $ & $  -0.00345 $ & $   0.00927 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54391.96900 $ & $   0.01281 $ & $   0.00973 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54532.74045 $ & $  -0.00736 $ & $   0.00980 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54412.89483 $ & $  -0.00920 $ & $   0.00903 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54534.64371 $ & $  -0.02123 $ & $   0.00955 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54410.99347 $ & $  -0.00321 $ & $   0.00948 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54452.84614 $ & $  -0.00250 $ & $   0.00928 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54450.94427 $ & $   0.00306 $ & $   0.00958 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54532.74462 $ & $   0.02622 $ & $   0.00976 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54391.97358 $ & $   0.00104 $ & $   0.00943 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54412.89924 $ & $   0.00125 $ & $   0.00924 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54410.99771 $ & $   0.00449 $ & $   0.00964 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54450.94890 $ & $  -0.00529 $ & $   0.00967 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54452.85126 $ & $  -0.00996 $ & $   0.00911 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54454.75392 $ & $   0.00134 $ & $   0.01116 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54532.74905 $ & $   0.00148 $ & $   0.00996 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54391.97796 $ & $  -0.00717 $ & $   0.00931 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54412.90366 $ & $   0.00338 $ & $   0.00926 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54411.00201 $ & $   0.00922 $ & $   0.00981 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54450.95360 $ & $   0.01160 $ & $   0.00963 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54452.85592 $ & $  -0.00804 $ & $   0.00939 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54454.75839 $ & $  -0.01918 $ & $   0.01071 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54391.98207 $ & $   0.02756 $ & $   0.00950 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54532.75351 $ & $   0.00595 $ & $   0.00983 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54412.90806 $ & $   0.01561 $ & $   0.00929 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54411.00634 $ & $   0.01682 $ & $   0.00996 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54450.95785 $ & $   0.00032 $ & $   0.00926 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54454.76274 $ & $  -0.00402 $ & $   0.01090 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54391.98652 $ & $  -0.00368 $ & $   0.00928 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54412.91228 $ & $  -0.00709 $ & $   0.00930 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54452.86087 $ & $   0.00975 $ & $   0.00983 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54391.99073 $ & $  -0.00007 $ & $   0.00945 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54454.76724 $ & $   0.00771 $ & $   0.01166 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54450.96283 $ & $   0.00465 $ & $   0.00960 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54452.86555 $ & $  -0.00530 $ & $   0.00962 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54412.91713 $ & $  -0.00187 $ & $   0.00925 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54475.69642 $ & $  -0.00447 $ & $   0.00950 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54391.99492 $ & $   0.00389 $ & $   0.00945 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54454.77168 $ & $  -0.00404 $ & $   0.01104 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54450.96740 $ & $   0.02056 $ & $   0.01009 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54412.92149 $ & $  -0.01740 $ & $   0.00932 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54452.87096 $ & $   0.00332 $ & $   0.00919 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54475.70104 $ & $  -0.00053 $ & $   0.00937 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54391.99940 $ & $  -0.00021 $ & $   0.00953 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54454.77615 $ & $  -0.02247 $ & $   0.01029 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54411.02319 $ & $  -0.01432 $ & $   0.00958 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54412.92585 $ & $   0.00195 $ & $   0.00928 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54450.97219 $ & $  -0.01042 $ & $   0.00918 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54452.87563 $ & $  -0.01522 $ & $   0.00922 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54475.70553 $ & $   0.00061 $ & $   0.00936 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54392.00381 $ & $   0.00483 $ & $   0.00953 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54454.78060 $ & $   0.01335 $ & $   0.01041 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54411.02755 $ & $   0.00369 $ & $   0.00986 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54412.93031 $ & $  -0.02071 $ & $   0.00896 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54450.97677 $ & $   0.00085 $ & $   0.00955 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54452.88054 $ & $   0.00822 $ & $   0.00960 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54475.70975 $ & $  -0.00359 $ & $   0.00926 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54392.00832 $ & $  -0.01278 $ & $   0.00936 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54411.03164 $ & $   0.00700 $ & $   0.00988 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54454.78547 $ & $   0.01464 $ & $   0.00992 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54412.93467 $ & $   0.00429 $ & $   0.00953 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54450.98163 $ & $  -0.00337 $ & $   0.00950 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54452.88528 $ & $   0.00329 $ & $   0.00985 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54475.71427 $ & $  -0.00964 $ & $   0.00921 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54392.01282 $ & $   0.00716 $ & $   0.00953 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54411.03636 $ & $  -0.02050 $ & $   0.01089 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54412.93904 $ & $  -0.01306 $ & $   0.00941 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54454.78998 $ & $   0.01026 $ & $   0.01097 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54452.89031 $ & $   0.01259 $ & $   0.00984 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54393.91862 $ & $   0.00736 $ & $   0.00952 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54475.71846 $ & $   0.00147 $ & $   0.00933 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54392.01731 $ & $   0.00404 $ & $   0.00991 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54454.79446 $ & $  -0.01445 $ & $   0.01059 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54412.94361 $ & $  -0.00693 $ & $   0.00915 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54393.92303 $ & $   0.01041 $ & $   0.00967 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54452.89502 $ & $   0.01087 $ & $   0.00950 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54475.72340 $ & $   0.00297 $ & $   0.00948 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54392.02169 $ & $  -0.00934 $ & $   0.01046 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54412.94799 $ & $  -0.00057 $ & $   0.00934 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54454.79889 $ & $  -0.01883 $ & $   0.01068 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54536.59906 $ & $  -0.01750 $ & $   0.01033 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54393.92745 $ & $   0.00127 $ & $   0.00934 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54452.89995 $ & $  -0.00258 $ & $   0.00963 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54475.72796 $ & $   0.01476 $ & $   0.00926 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54392.02621 $ & $   0.00068 $ & $   0.01176 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54412.95240 $ & $   0.00196 $ & $   0.00963 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54454.80341 $ & $  -0.01905 $ & $   0.01076 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54536.60343 $ & $  -0.01160 $ & $   0.00984 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54393.93226 $ & $   0.00097 $ & $   0.00918 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54452.90461 $ & $  -0.00133 $ & $   0.00958 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54475.73246 $ & $  -0.00387 $ & $   0.00951 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54412.95675 $ & $  -0.00068 $ & $   0.00932 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54454.80789 $ & $   0.00934 $ & $   0.00988 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54536.60785 $ & $  -0.00429 $ & $   0.00984 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54393.93671 $ & $   0.01576 $ & $   0.00956 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54475.73699 $ & $   0.00552 $ & $   0.00961 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54452.90968 $ & $  -0.01169 $ & $   0.00941 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54412.96133 $ & $   0.00931 $ & $   0.00951 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54454.81238 $ & $  -0.00875 $ & $   0.01067 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54536.61219 $ & $  -0.02109 $ & $   0.00922 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54393.94104 $ & $   0.01276 $ & $   0.00988 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54475.74148 $ & $  -0.00473 $ & $   0.00929 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54452.91425 $ & $   0.00780 $ & $   0.00988 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54412.96574 $ & $  -0.00165 $ & $   0.00921 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54454.81696 $ & $   0.00477 $ & $   0.01101 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54536.61657 $ & $  -0.00208 $ & $   0.00992 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54393.94547 $ & $   0.01639 $ & $   0.00957 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54475.74601 $ & $   0.00965 $ & $   0.00925 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54412.97023 $ & $   0.00818 $ & $   0.00940 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54452.91906 $ & $  -0.01459 $ & $   0.00989 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54454.82144 $ & $   0.00877 $ & $   0.01072 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54536.62099 $ & $   0.02219 $ & $   0.01026 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54534.72078 $ & $   0.00400 $ & $   0.00962 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54393.94993 $ & $   0.00606 $ & $   0.00973 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54475.75050 $ & $  -0.00683 $ & $   0.00942 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54412.97452 $ & $   0.01326 $ & $   0.00972 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54536.62537 $ & $  -0.00019 $ & $   0.00952 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54452.92368 $ & $   0.01023 $ & $   0.00945 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54454.82602 $ & $   0.02560 $ & $   0.01112 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54393.95424 $ & $  -0.00983 $ & $   0.00934 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54534.72543 $ & $  -0.01211 $ & $   0.00944 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54475.75499 $ & $  -0.00216 $ & $   0.00930 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54412.97889 $ & $  -0.01763 $ & $   0.00932 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54454.83020 $ & $   0.02867 $ & $   0.01088 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54536.62983 $ & $  -0.02695 $ & $   0.00967 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54452.92843 $ & $   0.01216 $ & $   0.00985 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54393.95872 $ & $   0.00437 $ & $   0.00977 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54534.73043 $ & $   0.02294 $ & $   0.00959 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54475.75950 $ & $  -0.00057 $ & $   0.00921 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54454.83460 $ & $  -0.01478 $ & $   0.01031 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54412.98376 $ & $   0.01462 $ & $   0.00939 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54536.63426 $ & $  -0.00716 $ & $   0.00965 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54452.93324 $ & $   0.01673 $ & $   0.00969 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54393.96313 $ & $  -0.00200 $ & $   0.00956 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54534.73497 $ & $  -0.00954 $ & $   0.00957 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54475.76396 $ & $   0.00046 $ & $   0.00944 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54412.98818 $ & $  -0.00537 $ & $   0.00943 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54454.83913 $ & $  -0.01215 $ & $   0.01075 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54536.63866 $ & $  -0.01076 $ & $   0.00966 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54452.93814 $ & $  -0.01258 $ & $   0.00936 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54393.96739 $ & $   0.01680 $ & $   0.00977 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54534.73955 $ & $  -0.00311 $ & $   0.00985 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54475.76854 $ & $  -0.00720 $ & $   0.00924 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54412.99254 $ & $  -0.00426 $ & $   0.00953 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54454.84356 $ & $   0.02839 $ & $   0.01174 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54536.64308 $ & $  -0.00010 $ & $   0.00947 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54452.94346 $ & $   0.01344 $ & $   0.01019 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54393.97182 $ & $   0.01953 $ & $   0.00931 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54534.74417 $ & $   0.00394 $ & $   0.00959 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54475.77296 $ & $  -0.00026 $ & $   0.00957 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54412.99698 $ & $  -0.00524 $ & $   0.00969 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54536.64747 $ & $   0.00991 $ & $   0.00983 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54454.84808 $ & $   0.01472 $ & $   0.01088 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54393.97641 $ & $  -0.00569 $ & $   0.00975 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54452.94821 $ & $  -0.00273 $ & $   0.00938 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54534.74876 $ & $  -0.02730 $ & $   0.00938 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54475.77748 $ & $  -0.01127 $ & $   0.00964 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54413.00135 $ & $   0.00933 $ & $   0.00984 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54536.65188 $ & $   0.00173 $ & $   0.00943 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54454.85289 $ & $   0.01181 $ & $   0.01060 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54393.98089 $ & $   0.01285 $ & $   0.00921 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54452.95290 $ & $   0.00602 $ & $   0.00949 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54475.78198 $ & $   0.00298 $ & $   0.00936 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54413.00592 $ & $  -0.03176 $ & $   0.00919 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54536.65637 $ & $   0.00270 $ & $   0.00944 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54454.85729 $ & $  -0.00131 $ & $   0.01048 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54393.98543 $ & $  -0.00451 $ & $   0.00919 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54452.95769 $ & $  -0.01623 $ & $   0.00984 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54477.68807 $ & $   0.00982 $ & $   0.00914 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54475.78646 $ & $  -0.00592 $ & $   0.00949 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54413.01022 $ & $  -0.01713 $ & $   0.00966 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54536.66084 $ & $   0.01699 $ & $   0.00954 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54454.86178 $ & $   0.01996 $ & $   0.01174 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54393.98988 $ & $  -0.00051 $ & $   0.00968 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54452.96229 $ & $  -0.00753 $ & $   0.00931 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54477.69298 $ & $  -0.00864 $ & $   0.00935 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54515.73956 $ & $   0.02180 $ & $   0.01330 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54413.01466 $ & $   0.01229 $ & $   0.01040 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54475.79127 $ & $   0.01318 $ & $   0.00969 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54536.66568 $ & $  -0.01710 $ & $   0.00962 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54454.86624 $ & $   0.01293 $ & $   0.01098 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54393.99439 $ & $   0.00326 $ & $   0.00969 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54452.96739 $ & $  -0.00739 $ & $   0.00972 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54477.69769 $ & $   0.01052 $ & $   0.00919 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54413.01913 $ & $  -0.00782 $ & $   0.00942 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54475.79572 $ & $  -0.00628 $ & $   0.00911 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54536.67007 $ & $   0.00695 $ & $   0.00951 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54454.87072 $ & $   0.00251 $ & $   0.01092 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54393.99925 $ & $  -0.01190 $ & $   0.00939 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54452.97203 $ & $   0.00227 $ & $   0.00987 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54413.02361 $ & $  -0.00147 $ & $   0.01011 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54477.70244 $ & $   0.01382 $ & $   0.00959 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54475.80015 $ & $   0.00301 $ & $   0.00931 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54536.67446 $ & $   0.02095 $ & $   0.00944 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54454.87521 $ & $   0.01223 $ & $   0.01239 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54498.63066 $ & $   0.00639 $ & $   0.00950 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54394.00371 $ & $  -0.00587 $ & $   0.00943 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54413.02808 $ & $   0.00499 $ & $   0.00987 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54536.67862 $ & $   0.00823 $ & $   0.00957 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54475.80461 $ & $  -0.01330 $ & $   0.00945 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54477.70714 $ & $   0.00049 $ & $   0.00945 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54454.87973 $ & $   0.01471 $ & $   0.01073 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54394.00796 $ & $   0.01949 $ & $   0.00957 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54498.63542 $ & $   0.00368 $ & $   0.00915 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54413.03253 $ & $  -0.00782 $ & $   0.00982 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54536.68304 $ & $  -0.00190 $ & $   0.00940 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54475.80911 $ & $   0.00206 $ & $   0.00923 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54395.91204 $ & $  -0.01224 $ & $   0.00947 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54477.71188 $ & $  -0.00235 $ & $   0.00926 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54454.88424 $ & $   0.00941 $ & $   0.01118 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54394.01253 $ & $  -0.00017 $ & $   0.00964 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54498.64022 $ & $  -0.01224 $ & $   0.00907 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54413.03698 $ & $  -0.00276 $ & $   0.01057 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54536.68746 $ & $  -0.02363 $ & $   0.00940 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54475.81359 $ & $  -0.01210 $ & $   0.00961 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54395.91684 $ & $   0.01523 $ & $   0.00935 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54454.88878 $ & $   0.00323 $ & $   0.01071 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54477.71655 $ & $   0.00443 $ & $   0.00939 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54394.01697 $ & $  -0.01811 $ & $   0.00926 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54498.64450 $ & $   0.00340 $ & $   0.00939 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54536.69181 $ & $   0.00984 $ & $   0.00966 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54475.81809 $ & $   0.00106 $ & $   0.00927 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54395.92140 $ & $   0.00200 $ & $   0.00945 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54454.89327 $ & $   0.00042 $ & $   0.01123 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54477.72133 $ & $  -0.00651 $ & $   0.00941 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54394.02147 $ & $   0.00355 $ & $   0.01024 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54498.64923 $ & $   0.00604 $ & $   0.00927 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54536.69626 $ & $  -0.01320 $ & $   0.00999 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54475.82258 $ & $  -0.00560 $ & $   0.00944 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54454.89771 $ & $  -0.00614 $ & $   0.01093 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54395.92609 $ & $   0.00496 $ & $   0.00965 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54477.72633 $ & $   0.00903 $ & $   0.00931 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54394.02611 $ & $   0.01337 $ & $   0.01072 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54498.65406 $ & $   0.00489 $ & $   0.00951 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54536.70044 $ & $  -0.00905 $ & $   0.00953 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54475.82708 $ & $  -0.01272 $ & $   0.00940 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54454.90216 $ & $   0.00590 $ & $   0.01135 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54395.93090 $ & $  -0.00315 $ & $   0.00971 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54477.73158 $ & $   0.01012 $ & $   0.00953 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54416.85849 $ & $  -0.00055 $ & $   0.00952 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54536.70487 $ & $  -0.00509 $ & $   0.00972 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54498.65883 $ & $   0.00114 $ & $   0.00940 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54475.83153 $ & $  -0.00373 $ & $   0.00954 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54454.90665 $ & $  -0.01914 $ & $   0.01098 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54395.93551 $ & $  -0.00009 $ & $   0.00946 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54477.73634 $ & $  -0.01112 $ & $   0.00972 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54536.70930 $ & $  -0.01955 $ & $   0.00928 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54498.66309 $ & $  -0.00869 $ & $   0.00928 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54416.86410 $ & $   0.01495 $ & $   0.00951 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54475.83606 $ & $  -0.01196 $ & $   0.00943 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54454.91117 $ & $   0.02231 $ & $   0.01091 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54395.94036 $ & $  -0.00304 $ & $   0.00980 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54477.74105 $ & $  -0.01480 $ & $   0.00941 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54536.71336 $ & $  -0.01057 $ & $   0.00934 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54475.84051 $ & $   0.00091 $ & $   0.00951 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54498.66830 $ & $  -0.02558 $ & $   0.00896 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54454.91566 $ & $   0.00486 $ & $   0.01096 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54416.86959 $ & $   0.01425 $ & $   0.00932 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54395.94490 $ & $   0.01436 $ & $   0.01010 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54477.74581 $ & $   0.00618 $ & $   0.00938 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54536.71775 $ & $   0.01928 $ & $   0.00927 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54475.84505 $ & $   0.00190 $ & $   0.00948 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54498.67309 $ & $  -0.00004 $ & $   0.00946 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54454.92058 $ & $  -0.01493 $ & $   0.01037 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54437.80023 $ & $   0.00057 $ & $   0.00953 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54416.87494 $ & $  -0.01583 $ & $   0.00922 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54395.94970 $ & $   0.00929 $ & $   0.00945 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54536.72190 $ & $  -0.00928 $ & $   0.00944 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54477.75040 $ & $  -0.00686 $ & $   0.00916 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54475.84927 $ & $  -0.01220 $ & $   0.00913 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54498.67787 $ & $  -0.01264 $ & $   0.00916 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54454.92506 $ & $  -0.01216 $ & $   0.01062 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54437.80493 $ & $   0.01302 $ & $   0.00936 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54416.88040 $ & $  -0.00866 $ & $   0.00951 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54536.72628 $ & $   0.01329 $ & $   0.00972 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54395.95521 $ & $   0.01031 $ & $   0.00947 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54477.75516 $ & $   0.01022 $ & $   0.00964 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54475.85375 $ & $   0.01138 $ & $   0.00957 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54498.68265 $ & $  -0.00928 $ & $   0.00919 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54454.92955 $ & $  -0.01535 $ & $   0.01023 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54437.80965 $ & $  -0.01073 $ & $   0.00917 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54395.95981 $ & $  -0.00225 $ & $   0.00945 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54536.73103 $ & $   0.00146 $ & $   0.00958 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54477.75983 $ & $   0.00267 $ & $   0.00944 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54416.88586 $ & $   0.01445 $ & $   0.00975 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54475.85858 $ & $   0.01144 $ & $   0.00943 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54498.68730 $ & $  -0.00487 $ & $   0.00932 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54454.93414 $ & $  -0.00814 $ & $   0.01026 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54437.81435 $ & $  -0.00368 $ & $   0.00927 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54536.73544 $ & $  -0.00663 $ & $   0.00953 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54395.96440 $ & $  -0.00898 $ & $   0.00974 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54477.76451 $ & $   0.01119 $ & $   0.00952 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54416.89123 $ & $  -0.01482 $ & $   0.00964 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54475.86305 $ & $   0.00973 $ & $   0.00940 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54498.69159 $ & $   0.00997 $ & $   0.00945 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54454.93864 $ & $   0.01957 $ & $   0.01039 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54437.81881 $ & $  -0.00094 $ & $   0.00954 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54536.73982 $ & $  -0.02162 $ & $   0.00933 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54395.96922 $ & $  -0.01573 $ & $   0.00971 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54477.76946 $ & $  -0.00325 $ & $   0.00934 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54475.86756 $ & $   0.00592 $ & $   0.00953 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54454.94309 $ & $   0.01003 $ & $   0.01042 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54498.69630 $ & $  -0.01236 $ & $   0.00929 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54416.89719 $ & $   0.00301 $ & $   0.00952 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54437.82352 $ & $   0.00953 $ & $   0.00927 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54395.97359 $ & $   0.00739 $ & $   0.00949 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54477.77418 $ & $  -0.01725 $ & $   0.00914 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54475.87212 $ & $  -0.00490 $ & $   0.00928 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54498.70057 $ & $  -0.00534 $ & $   0.00919 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54454.94763 $ & $  -0.00715 $ & $   0.00941 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54437.82813 $ & $   0.01363 $ & $   0.00929 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54416.90269 $ & $  -0.00418 $ & $   0.00931 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54395.97848 $ & $   0.00432 $ & $   0.00950 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54475.87648 $ & $  -0.01641 $ & $   0.00928 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54477.77887 $ & $  -0.00441 $ & $   0.00943 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54498.70487 $ & $   0.00600 $ & $   0.00948 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54454.95203 $ & $  -0.00951 $ & $   0.00952 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54437.83284 $ & $   0.00463 $ & $   0.00928 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54416.90752 $ & $   0.01732 $ & $   0.00986 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54395.98304 $ & $  -0.00763 $ & $   0.00984 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54477.78318 $ & $   0.01052 $ & $   0.00942 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54475.88103 $ & $   0.00038 $ & $   0.00947 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54498.70951 $ & $  -0.00113 $ & $   0.00933 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54454.95653 $ & $   0.01579 $ & $   0.00965 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54479.68730 $ & $  -0.01549 $ & $   0.00928 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54437.83757 $ & $   0.00612 $ & $   0.00938 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54395.98756 $ & $  -0.01277 $ & $   0.00944 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54416.91302 $ & $  -0.01100 $ & $   0.00920 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54475.88557 $ & $   0.00447 $ & $   0.00965 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54477.78790 $ & $   0.00095 $ & $   0.00920 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54454.96076 $ & $   0.01471 $ & $   0.01014 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54498.71424 $ & $   0.01223 $ & $   0.00924 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54479.69203 $ & $  -0.00107 $ & $   0.00941 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54437.84225 $ & $   0.00757 $ & $   0.00911 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54395.99222 $ & $   0.01704 $ & $   0.00970 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54475.89000 $ & $   0.00215 $ & $   0.00971 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54477.79268 $ & $   0.00106 $ & $   0.00977 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54416.91883 $ & $  -0.00259 $ & $   0.00962 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54454.96531 $ & $   0.00349 $ & $   0.00995 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54498.71897 $ & $   0.01128 $ & $   0.00923 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54479.69675 $ & $   0.00419 $ & $   0.00918 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54437.84714 $ & $  -0.00650 $ & $   0.00920 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54395.99712 $ & $   0.00077 $ & $   0.00984 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54475.89448 $ & $  -0.00724 $ & $   0.00935 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54477.79740 $ & $  -0.02323 $ & $   0.00925 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54454.96984 $ & $  -0.02738 $ & $   0.00961 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54498.72374 $ & $  -0.00417 $ & $   0.00929 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54416.92432 $ & $   0.00906 $ & $   0.00972 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54479.70151 $ & $  -0.01019 $ & $   0.00943 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54437.85143 $ & $   0.01733 $ & $   0.00941 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54396.00172 $ & $  -0.00579 $ & $   0.01005 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54475.89902 $ & $   0.00424 $ & $   0.00944 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54477.80253 $ & $   0.01391 $ & $   0.00998 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54498.72842 $ & $  -0.00265 $ & $   0.00925 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54479.70617 $ & $   0.00755 $ & $   0.00927 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54437.85633 $ & $   0.01098 $ & $   0.00955 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54396.00643 $ & $  -0.01679 $ & $   0.00956 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54397.90876 $ & $   0.00090 $ & $   0.01096 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54475.90361 $ & $  -0.01134 $ & $   0.00911 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54477.80723 $ & $   0.01025 $ & $   0.00959 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54498.73315 $ & $   0.00704 $ & $   0.00933 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54479.71070 $ & $   0.01673 $ & $   0.00982 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54416.93488 $ & $   0.01646 $ & $   0.00974 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54437.86100 $ & $  -0.00039 $ & $   0.00946 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54397.91308 $ & $   0.00162 $ & $   0.01113 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54475.90814 $ & $   0.01321 $ & $   0.00966 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54396.01101 $ & $   0.00648 $ & $   0.00945 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54477.81201 $ & $   0.00129 $ & $   0.00966 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54498.73832 $ & $  -0.01980 $ & $   0.00937 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54479.71550 $ & $  -0.01320 $ & $   0.00936 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54416.93998 $ & $  -0.00131 $ & $   0.00961 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54437.86582 $ & $   0.00599 $ & $   0.00967 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54397.91743 $ & $   0.00561 $ & $   0.01121 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54475.91231 $ & $   0.00249 $ & $   0.00947 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54396.01575 $ & $   0.01548 $ & $   0.00955 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54477.81629 $ & $  -0.00165 $ & $   0.00963 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54498.74306 $ & $  -0.00416 $ & $   0.00984 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54397.92175 $ & $  -0.00633 $ & $   0.01099 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54437.87108 $ & $  -0.00158 $ & $   0.00941 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54396.02026 $ & $  -0.01716 $ & $   0.00960 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54477.82081 $ & $  -0.01158 $ & $   0.00990 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54498.74777 $ & $   0.00490 $ & $   0.00944 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54418.85133 $ & $  -0.00490 $ & $   0.00941 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54397.92603 $ & $  -0.00250 $ & $   0.01066 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54437.87580 $ & $   0.01254 $ & $   0.00944 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54396.02542 $ & $   0.00427 $ & $   0.00990 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54477.82556 $ & $  -0.00922 $ & $   0.00941 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54498.75229 $ & $   0.00248 $ & $   0.00929 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54418.85558 $ & $   0.00196 $ & $   0.00938 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54397.93087 $ & $  -0.00697 $ & $   0.01036 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54437.88006 $ & $   0.00328 $ & $   0.00956 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54396.03014 $ & $  -0.00570 $ & $   0.01072 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54477.82988 $ & $  -0.01312 $ & $   0.00963 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54498.75694 $ & $  -0.00550 $ & $   0.00920 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54418.86007 $ & $  -0.00586 $ & $   0.00940 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54397.93523 $ & $  -0.00254 $ & $   0.01014 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54416.95914 $ & $   0.02236 $ & $   0.01006 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54437.88474 $ & $  -0.01632 $ & $   0.00918 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54477.83462 $ & $  -0.00283 $ & $   0.00967 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54418.86438 $ & $   0.00618 $ & $   0.00960 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54498.76174 $ & $  -0.01114 $ & $   0.00909 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54397.93956 $ & $  -0.01649 $ & $   0.01078 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54437.88918 $ & $  -0.00466 $ & $   0.00949 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54416.96438 $ & $   0.00922 $ & $   0.01024 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54477.83925 $ & $   0.00885 $ & $   0.00946 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54521.59300 $ & $   0.00131 $ & $   0.01027 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54418.86849 $ & $   0.00863 $ & $   0.00942 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54498.76607 $ & $   0.00120 $ & $   0.00948 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54439.79436 $ & $   0.00286 $ & $   0.00912 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54397.94398 $ & $   0.00522 $ & $   0.01055 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54479.74375 $ & $   0.02470 $ & $   0.00943 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54437.89363 $ & $  -0.01190 $ & $   0.00960 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54416.96920 $ & $   0.00673 $ & $   0.01003 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54477.84396 $ & $  -0.00790 $ & $   0.00989 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54521.59753 $ & $  -0.00520 $ & $   0.00941 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54418.87284 $ & $  -0.01481 $ & $   0.00932 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54439.79899 $ & $   0.00221 $ & $   0.00926 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54498.77075 $ & $   0.01172 $ & $   0.00910 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54397.94836 $ & $  -0.00695 $ & $   0.01119 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54479.74820 $ & $  -0.00663 $ & $   0.00913 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54437.89844 $ & $  -0.00228 $ & $   0.00940 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54416.97443 $ & $   0.01436 $ & $   0.00960 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54477.84869 $ & $  -0.00589 $ & $   0.00943 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54521.60196 $ & $   0.01562 $ & $   0.00944 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54418.87724 $ & $   0.01364 $ & $   0.00943 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54498.77505 $ & $   0.00580 $ & $   0.00949 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54397.95264 $ & $   0.00173 $ & $   0.01154 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54439.80378 $ & $   0.00305 $ & $   0.00944 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54479.75278 $ & $  -0.00238 $ & $   0.00928 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54437.90317 $ & $  -0.01107 $ & $   0.00978 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54521.60639 $ & $   0.00234 $ & $   0.00917 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54477.85342 $ & $   0.00591 $ & $   0.00950 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54416.97955 $ & $   0.01274 $ & $   0.00970 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54418.88213 $ & $   0.00201 $ & $   0.00951 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54397.95713 $ & $   0.00295 $ & $   0.01092 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54498.77986 $ & $  -0.01427 $ & $   0.00918 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54439.80828 $ & $  -0.00228 $ & $   0.00924 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54479.75735 $ & $  -0.00313 $ & $   0.00915 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54437.90743 $ & $   0.00836 $ & $   0.00925 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54521.61077 $ & $  -0.01918 $ & $   0.00914 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54460.73677 $ & $  -0.00106 $ & $   0.01090 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54418.88634 $ & $   0.00047 $ & $   0.00955 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54477.85808 $ & $  -0.00155 $ & $   0.00956 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54397.96145 $ & $   0.02092 $ & $   0.01120 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54498.78460 $ & $  -0.00131 $ & $   0.00940 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54439.81296 $ & $   0.00105 $ & $   0.00918 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54479.76176 $ & $   0.02382 $ & $   0.00945 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54437.91233 $ & $   0.01192 $ & $   0.00933 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54521.61526 $ & $   0.01388 $ & $   0.00948 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54460.74130 $ & $   0.02361 $ & $   0.01210 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54418.89072 $ & $   0.00068 $ & $   0.00935 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54477.86280 $ & $  -0.00084 $ & $   0.00976 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54397.96581 $ & $  -0.00779 $ & $   0.01087 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54498.78910 $ & $   0.00509 $ & $   0.00951 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54439.81759 $ & $   0.00132 $ & $   0.00967 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54479.76631 $ & $   0.01324 $ & $   0.00919 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54437.91699 $ & $  -0.00599 $ & $   0.00958 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54521.61943 $ & $   0.01516 $ & $   0.00931 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54460.74590 $ & $   0.01732 $ & $   0.01207 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54418.89520 $ & $   0.00060 $ & $   0.00965 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54397.97020 $ & $   0.00139 $ & $   0.01053 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54477.86749 $ & $  -0.00068 $ & $   0.00999 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54439.82201 $ & $   0.00606 $ & $   0.00934 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54498.79375 $ & $   0.00314 $ & $   0.00950 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54479.77086 $ & $   0.01155 $ & $   0.00962 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54437.92179 $ & $   0.02305 $ & $   0.00984 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54521.62384 $ & $   0.01138 $ & $   0.00958 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54418.89935 $ & $  -0.00599 $ & $   0.00938 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54460.75050 $ & $  -0.01154 $ & $   0.01099 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54397.97462 $ & $  -0.00316 $ & $   0.01059 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54439.82645 $ & $   0.01003 $ & $   0.00967 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54477.87291 $ & $   0.01195 $ & $   0.00974 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54498.79841 $ & $   0.02437 $ & $   0.00967 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54479.77545 $ & $  -0.01501 $ & $   0.00892 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54437.92651 $ & $   0.00022 $ & $   0.00943 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54521.62834 $ & $   0.01594 $ & $   0.00927 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54418.90384 $ & $  -0.00294 $ & $   0.00977 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54460.75519 $ & $  -0.00113 $ & $   0.01100 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54397.97907 $ & $  -0.01423 $ & $   0.01077 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54481.68099 $ & $  -0.00449 $ & $   0.00994 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54498.80271 $ & $  -0.01234 $ & $   0.00928 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54479.77968 $ & $  -0.00935 $ & $   0.00909 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54439.83110 $ & $   0.00158 $ & $   0.00959 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54477.87756 $ & $   0.01412 $ & $   0.00955 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54521.63277 $ & $   0.00595 $ & $   0.00913 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54437.93123 $ & $  -0.00393 $ & $   0.00965 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54418.90826 $ & $   0.00771 $ & $   0.00982 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54397.98345 $ & $  -0.01244 $ & $   0.00991 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54460.75979 $ & $  -0.00743 $ & $   0.01061 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54481.68569 $ & $   0.00563 $ & $   0.01014 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54439.83573 $ & $  -0.00229 $ & $   0.00938 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54477.88226 $ & $   0.02116 $ & $   0.01004 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54498.80789 $ & $   0.00461 $ & $   0.00961 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54521.63729 $ & $   0.01070 $ & $   0.00950 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54418.91244 $ & $   0.00971 $ & $   0.00955 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54437.93605 $ & $  -0.00204 $ & $   0.00962 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54397.98786 $ & $   0.00196 $ & $   0.01010 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54460.76433 $ & $  -0.01124 $ & $   0.01138 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54481.69040 $ & $  -0.00015 $ & $   0.01020 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54439.84024 $ & $  -0.00316 $ & $   0.00946 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54477.88696 $ & $  -0.00658 $ & $   0.01009 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54498.81243 $ & $   0.00501 $ & $   0.00919 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54521.64169 $ & $   0.01155 $ & $   0.00940 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54418.91686 $ & $   0.00903 $ & $   0.00957 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54397.99232 $ & $  -0.01033 $ & $   0.00992 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54437.94093 $ & $  -0.00298 $ & $   0.00984 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54460.76924 $ & $   0.00318 $ & $   0.01176 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54481.69506 $ & $  -0.01113 $ & $   0.01029 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54439.84516 $ & $   0.00215 $ & $   0.00966 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54477.89171 $ & $  -0.00493 $ & $   0.00957 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54498.81724 $ & $  -0.01616 $ & $   0.00940 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54502.62243 $ & $  -0.01254 $ & $   0.00933 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54521.64616 $ & $   0.01863 $ & $   0.00976 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54418.92131 $ & $   0.00913 $ & $   0.00948 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54437.94556 $ & $   0.00657 $ & $   0.00967 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54397.99717 $ & $  -0.01169 $ & $   0.00993 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54460.77370 $ & $   0.01001 $ & $   0.01179 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54481.69967 $ & $  -0.00670 $ & $   0.01052 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54439.84971 $ & $   0.00331 $ & $   0.00937 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54498.82192 $ & $   0.00578 $ & $   0.00976 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54477.89652 $ & $   0.00966 $ & $   0.01022 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54418.92540 $ & $   0.01000 $ & $   0.00963 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54521.65055 $ & $  -0.03811 $ & $   0.00953 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54502.62760 $ & $  -0.00147 $ & $   0.00960 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54437.95013 $ & $   0.00151 $ & $   0.00958 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54398.00166 $ & $  -0.01553 $ & $   0.00967 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54460.77865 $ & $  -0.00954 $ & $   0.01105 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54481.70423 $ & $  -0.01062 $ & $   0.01014 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54439.85433 $ & $   0.00105 $ & $   0.00904 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54498.82661 $ & $  -0.01124 $ & $   0.00940 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54477.90117 $ & $  -0.00596 $ & $   0.01012 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54418.92986 $ & $   0.00071 $ & $   0.00932 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54521.65480 $ & $   0.01385 $ & $   0.00961 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54502.63248 $ & $   0.00942 $ & $   0.00928 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54398.00614 $ & $  -0.00859 $ & $   0.00968 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54437.95487 $ & $   0.01945 $ & $   0.00979 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54460.78309 $ & $   0.02492 $ & $   0.01202 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54481.70910 $ & $   0.00280 $ & $   0.01000 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54439.85940 $ & $   0.00676 $ & $   0.00905 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54498.83113 $ & $  -0.00918 $ & $   0.00964 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54418.93419 $ & $   0.01043 $ & $   0.00973 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54477.90593 $ & $   0.00698 $ & $   0.00956 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54521.65941 $ & $   0.01555 $ & $   0.00979 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54398.01058 $ & $   0.00653 $ & $   0.00988 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54502.63785 $ & $  -0.01508 $ & $   0.00960 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54437.95975 $ & $   0.02166 $ & $   0.00974 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54460.78771 $ & $  -0.01907 $ & $   0.01101 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54481.71369 $ & $  -0.01559 $ & $   0.00971 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54498.83539 $ & $   0.00134 $ & $   0.00987 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54439.86397 $ & $   0.00174 $ & $   0.00941 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54418.93858 $ & $   0.00321 $ & $   0.00961 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54521.66380 $ & $   0.01743 $ & $   0.00972 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54398.01501 $ & $   0.00179 $ & $   0.00965 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54502.64288 $ & $   0.00411 $ & $   0.00998 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54437.96438 $ & $  -0.00807 $ & $   0.00952 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54481.71842 $ & $   0.01158 $ & $   0.01008 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54460.79324 $ & $   0.01055 $ & $   0.01197 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54418.94275 $ & $  -0.00160 $ & $   0.00956 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54498.84007 $ & $  -0.00374 $ & $   0.00932 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54439.86844 $ & $  -0.00514 $ & $   0.00924 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54521.66824 $ & $   0.01232 $ & $   0.00946 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54398.01949 $ & $  -0.01029 $ & $   0.00946 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54437.96914 $ & $  -0.00967 $ & $   0.00922 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54502.64813 $ & $   0.01796 $ & $   0.00936 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54481.72292 $ & $  -0.00991 $ & $   0.01017 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54460.79775 $ & $  -0.00908 $ & $   0.01144 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54418.94719 $ & $   0.00525 $ & $   0.00926 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54498.84439 $ & $   0.01026 $ & $   0.00952 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54521.67260 $ & $  -0.00947 $ & $   0.00933 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54439.87317 $ & $   0.00744 $ & $   0.00941 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54398.02397 $ & $  -0.00804 $ & $   0.01009 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54437.97396 $ & $  -0.00299 $ & $   0.00925 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54502.65300 $ & $  -0.00714 $ & $   0.00934 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54418.95130 $ & $  -0.00522 $ & $   0.00935 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54460.80226 $ & $   0.01236 $ & $   0.01267 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54481.72828 $ & $   0.00447 $ & $   0.01029 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54498.84921 $ & $  -0.01451 $ & $   0.00958 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54521.67710 $ & $   0.02132 $ & $   0.00965 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54439.87780 $ & $   0.00536 $ & $   0.00920 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54398.02835 $ & $  -0.00899 $ & $   0.01127 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54437.97851 $ & $   0.00821 $ & $   0.00972 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54418.95574 $ & $  -0.00063 $ & $   0.00970 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54460.80683 $ & $   0.00510 $ & $   0.01103 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54502.65825 $ & $   0.00592 $ & $   0.00926 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54521.68149 $ & $   0.02908 $ & $   0.00975 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54481.73300 $ & $  -0.01932 $ & $   0.01042 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54439.88249 $ & $   0.01343 $ & $   0.00956 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54479.83361 $ & $   0.01212 $ & $   0.00924 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54437.98322 $ & $  -0.01567 $ & $   0.00936 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54418.96017 $ & $   0.01352 $ & $   0.00980 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54460.81163 $ & $  -0.00219 $ & $   0.01112 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54521.68576 $ & $   0.00894 $ & $   0.00973 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54481.73763 $ & $   0.00232 $ & $   0.00981 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54502.66315 $ & $   0.00129 $ & $   0.00973 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54439.88698 $ & $   0.01651 $ & $   0.00949 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54479.83826 $ & $  -0.00273 $ & $   0.00939 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54418.96450 $ & $  -0.00299 $ & $   0.00944 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54437.98805 $ & $  -0.01687 $ & $   0.00944 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54521.69017 $ & $   0.01833 $ & $   0.00979 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54523.59302 $ & $  -0.01652 $ & $   0.01018 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54460.81669 $ & $   0.01104 $ & $   0.01111 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54481.74221 $ & $   0.01366 $ & $   0.01031 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54439.89162 $ & $   0.00774 $ & $   0.00956 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54502.66860 $ & $   0.00576 $ & $   0.00915 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54418.96877 $ & $   0.00550 $ & $   0.01000 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54479.84297 $ & $  -0.02745 $ & $   0.00966 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54521.69454 $ & $   0.02254 $ & $   0.00975 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54437.99284 $ & $  -0.01527 $ & $   0.00960 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54460.82113 $ & $  -0.01524 $ & $   0.01135 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54481.74692 $ & $  -0.01825 $ & $   0.01055 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54439.89614 $ & $   0.00783 $ & $   0.00981 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54523.59796 $ & $   0.00155 $ & $   0.01000 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54502.67393 $ & $   0.01504 $ & $   0.00935 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54418.97314 $ & $   0.02530 $ & $   0.00949 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54479.84767 $ & $   0.00870 $ & $   0.00941 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54521.69888 $ & $  -0.00395 $ & $   0.00951 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54437.99760 $ & $   0.00064 $ & $   0.00932 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54460.82598 $ & $  -0.00008 $ & $   0.01208 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54481.75155 $ & $  -0.00499 $ & $   0.01021 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54439.90078 $ & $   0.00406 $ & $   0.00918 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54523.60279 $ & $   0.01659 $ & $   0.00964 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54502.67896 $ & $   0.01338 $ & $   0.01007 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54418.97727 $ & $  -0.00067 $ & $   0.00941 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54462.73100 $ & $  -0.00715 $ & $   0.01019 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54521.70328 $ & $   0.01849 $ & $   0.00960 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54479.85243 $ & $   0.00841 $ & $   0.00957 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54438.00188 $ & $   0.01444 $ & $   0.00958 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54460.83044 $ & $  -0.01949 $ & $   0.01089 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54481.75623 $ & $  -0.01684 $ & $   0.01119 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54439.90538 $ & $  -0.00665 $ & $   0.00940 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54523.60759 $ & $  -0.00475 $ & $   0.00946 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54418.98166 $ & $   0.00787 $ & $   0.00963 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54502.68375 $ & $  -0.01225 $ & $   0.00935 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54521.70763 $ & $   0.01050 $ & $   0.00943 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54462.73619 $ & $   0.00530 $ & $   0.00995 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54479.85713 $ & $  -0.00628 $ & $   0.00972 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54438.00664 $ & $   0.00811 $ & $   0.00972 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54439.90971 $ & $  -0.00204 $ & $   0.00937 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54460.83527 $ & $  -0.00243 $ & $   0.01247 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54481.76095 $ & $  -0.01743 $ & $   0.00990 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54523.61226 $ & $   0.00890 $ & $   0.00935 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54418.98602 $ & $   0.00602 $ & $   0.00977 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54502.68854 $ & $   0.00673 $ & $   0.00934 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54521.71210 $ & $   0.00417 $ & $   0.00976 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54479.86183 $ & $   0.01341 $ & $   0.00998 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54462.74191 $ & $  -0.00995 $ & $   0.01038 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54439.91421 $ & $   0.00529 $ & $   0.00947 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54438.01190 $ & $  -0.00598 $ & $   0.00963 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54460.83996 $ & $   0.00995 $ & $   0.01208 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54481.76553 $ & $  -0.01013 $ & $   0.01027 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54523.61707 $ & $   0.02116 $ & $   0.00936 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54418.99046 $ & $   0.01088 $ & $   0.00982 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54521.71656 $ & $  -0.00287 $ & $   0.01013 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54479.86658 $ & $  -0.00044 $ & $   0.00952 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54502.69485 $ & $   0.01681 $ & $   0.00941 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54438.01639 $ & $  -0.02980 $ & $   0.00978 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54460.84455 $ & $   0.01566 $ & $   0.01189 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54439.91926 $ & $  -0.00752 $ & $   0.00959 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54481.77023 $ & $   0.01148 $ & $   0.01022 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54462.74728 $ & $  -0.00069 $ & $   0.00955 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54523.62152 $ & $   0.00013 $ & $   0.00968 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54418.99494 $ & $  -0.00762 $ & $   0.00944 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54483.67444 $ & $   0.01118 $ & $   0.01082 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54521.72091 $ & $  -0.00398 $ & $   0.01006 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54479.87123 $ & $  -0.00876 $ & $   0.00952 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54439.92351 $ & $  -0.01671 $ & $   0.00949 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54460.84939 $ & $   0.00768 $ & $   0.01216 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54481.77485 $ & $   0.00567 $ & $   0.00986 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54523.62590 $ & $  -0.00778 $ & $   0.00934 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54502.70098 $ & $   0.00701 $ & $   0.00926 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54462.75250 $ & $   0.00162 $ & $   0.00983 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54418.99934 $ & $   0.00698 $ & $   0.00984 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54483.67883 $ & $  -0.00891 $ & $   0.01062 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54521.72571 $ & $  -0.01926 $ & $   0.00976 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54479.87591 $ & $  -0.01082 $ & $   0.00956 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54439.92844 $ & $   0.00677 $ & $   0.00955 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54523.63034 $ & $   0.01073 $ & $   0.00940 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54481.77953 $ & $   0.00061 $ & $   0.01032 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54460.85433 $ & $   0.03068 $ & $   0.01201 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54419.00370 $ & $   0.00372 $ & $   0.00978 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54462.75752 $ & $  -0.01921 $ & $   0.00994 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54483.68307 $ & $  -0.02223 $ & $   0.01128 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54502.70628 $ & $   0.02078 $ & $   0.00920 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54521.73012 $ & $  -0.02232 $ & $   0.01011 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54479.88059 $ & $   0.00869 $ & $   0.00953 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54439.93301 $ & $   0.00394 $ & $   0.00937 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54523.63482 $ & $   0.00318 $ & $   0.00935 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54481.78421 $ & $   0.01034 $ & $   0.01054 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54460.85881 $ & $  -0.00219 $ & $   0.01198 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54419.00810 $ & $   0.00628 $ & $   0.00993 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54483.68753 $ & $  -0.02368 $ & $   0.01143 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54462.76259 $ & $  -0.00097 $ & $   0.01016 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54521.73454 $ & $  -0.00951 $ & $   0.01016 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54479.88513 $ & $  -0.00370 $ & $   0.00929 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54504.61602 $ & $  -0.00388 $ & $   0.00980 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54523.63941 $ & $  -0.00303 $ & $   0.00945 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54439.93772 $ & $   0.00973 $ & $   0.00935 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54481.78889 $ & $  -0.00423 $ & $   0.01023 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54419.01297 $ & $   0.02049 $ & $   0.00974 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54460.86399 $ & $  -0.00852 $ & $   0.01241 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54483.69190 $ & $   0.00431 $ & $   0.01159 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54521.73896 $ & $   0.00683 $ & $   0.01047 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54502.71608 $ & $  -0.00529 $ & $   0.00926 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54462.76765 $ & $  -0.01478 $ & $   0.00956 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54479.88978 $ & $  -0.00165 $ & $   0.00933 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54504.62010 $ & $  -0.01132 $ & $   0.00922 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54523.64380 $ & $   0.00768 $ & $   0.00933 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54439.94228 $ & $   0.00467 $ & $   0.00930 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54419.01741 $ & $   0.01241 $ & $   0.01014 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54481.79380 $ & $  -0.01007 $ & $   0.01083 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54483.69631 $ & $  -0.01201 $ & $   0.01135 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54460.86868 $ & $   0.00787 $ & $   0.01173 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54521.74332 $ & $  -0.04283 $ & $   0.01031 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54502.72121 $ & $   0.00407 $ & $   0.00956 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54462.77269 $ & $   0.00176 $ & $   0.01001 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54479.89442 $ & $  -0.01315 $ & $   0.00946 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54504.62465 $ & $  -0.00685 $ & $   0.00939 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54523.64822 $ & $  -0.00692 $ & $   0.00953 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54439.94700 $ & $   0.01756 $ & $   0.00946 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54419.02179 $ & $  -0.00942 $ & $   0.00931 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54483.70075 $ & $   0.01591 $ & $   0.01136 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54460.87345 $ & $   0.02820 $ & $   0.01234 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54481.79910 $ & $  -0.00929 $ & $   0.01001 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54502.72578 $ & $  -0.00229 $ & $   0.00954 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54462.77773 $ & $   0.00144 $ & $   0.00980 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54479.89908 $ & $   0.00165 $ & $   0.00955 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54504.62916 $ & $  -0.00192 $ & $   0.00914 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54523.65268 $ & $  -0.00787 $ & $   0.00960 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54419.02626 $ & $   0.00133 $ & $   0.00965 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54439.95175 $ & $   0.00949 $ & $   0.00934 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54483.70511 $ & $   0.00326 $ & $   0.01221 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54460.87819 $ & $  -0.01111 $ & $   0.01178 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54481.80367 $ & $   0.02121 $ & $   0.01068 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54502.73073 $ & $   0.00545 $ & $   0.00914 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54504.63362 $ & $  -0.00630 $ & $   0.00968 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54462.78302 $ & $  -0.00805 $ & $   0.00961 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54523.65716 $ & $  -0.01761 $ & $   0.00917 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54419.03074 $ & $  -0.01599 $ & $   0.00947 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54483.70956 $ & $   0.01413 $ & $   0.01070 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54439.95641 $ & $   0.00130 $ & $   0.00947 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54481.80815 $ & $  -0.00011 $ & $   0.01038 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54460.88316 $ & $   0.01717 $ & $   0.01185 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54422.83817 $ & $  -0.00595 $ & $   0.00925 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54504.63815 $ & $   0.01343 $ & $   0.00967 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54502.73585 $ & $  -0.00057 $ & $   0.00923 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54523.66199 $ & $  -0.02208 $ & $   0.00937 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54462.78832 $ & $  -0.00194 $ & $   0.01055 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54419.03513 $ & $   0.00105 $ & $   0.00975 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54483.71390 $ & $   0.02018 $ & $   0.01146 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54439.96085 $ & $  -0.00900 $ & $   0.00947 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54481.81278 $ & $   0.00992 $ & $   0.01043 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54460.88769 $ & $  -0.01364 $ & $   0.01219 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54422.84280 $ & $  -0.00283 $ & $   0.00923 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54504.64258 $ & $   0.00010 $ & $   0.00886 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54502.74076 $ & $   0.01755 $ & $   0.00923 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54523.66648 $ & $   0.00783 $ & $   0.00943 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54419.03961 $ & $  -0.01815 $ & $   0.01024 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54483.71830 $ & $   0.03215 $ & $   0.01234 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54521.76458 $ & $   0.02723 $ & $   0.01085 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54439.96541 $ & $   0.00032 $ & $   0.00932 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54462.79354 $ & $   0.01153 $ & $   0.01022 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54481.81723 $ & $  -0.00753 $ & $   0.01010 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54460.89263 $ & $   0.01930 $ & $   0.01079 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54504.64671 $ & $  -0.01213 $ & $   0.00884 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54422.84743 $ & $   0.00482 $ & $   0.00951 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54523.67089 $ & $   0.00368 $ & $   0.00921 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54419.04395 $ & $   0.00637 $ & $   0.01215 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54521.76899 $ & $  -0.00976 $ & $   0.01089 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54483.72300 $ & $  -0.00445 $ & $   0.01217 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54439.97025 $ & $  -0.00200 $ & $   0.01006 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54502.74665 $ & $  -0.00692 $ & $   0.00929 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54462.79874 $ & $  -0.00256 $ & $   0.00971 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54481.82211 $ & $   0.00238 $ & $   0.00995 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54460.89734 $ & $  -0.00789 $ & $   0.01182 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54504.65118 $ & $  -0.00287 $ & $   0.00908 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54422.85191 $ & $   0.01470 $ & $   0.00935 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54523.67544 $ & $   0.00469 $ & $   0.00946 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54521.77338 $ & $   0.01199 $ & $   0.01073 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54483.72741 $ & $  -0.00092 $ & $   0.01265 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54439.97482 $ & $  -0.00959 $ & $   0.00950 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54544.60240 $ & $  -0.02432 $ & $   0.01163 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54502.75174 $ & $  -0.00109 $ & $   0.00910 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54481.82663 $ & $   0.01040 $ & $   0.01026 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54462.80380 $ & $   0.01299 $ & $   0.00997 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54460.90178 $ & $  -0.01390 $ & $   0.01136 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54504.65584 $ & $  -0.00790 $ & $   0.00937 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54422.85655 $ & $  -0.01771 $ & $   0.00949 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54523.67956 $ & $   0.00799 $ & $   0.00946 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54521.77779 $ & $   0.00882 $ & $   0.01134 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54483.73179 $ & $  -0.02501 $ & $   0.01155 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54544.60690 $ & $  -0.00574 $ & $   0.01163 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54439.97971 $ & $  -0.00049 $ & $   0.00983 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54502.75658 $ & $   0.02156 $ & $   0.00923 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54481.83133 $ & $   0.00276 $ & $   0.01029 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54460.90653 $ & $  -0.02506 $ & $   0.01153 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54462.80889 $ & $   0.00731 $ & $   0.01023 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54422.86088 $ & $  -0.01693 $ & $   0.00934 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54504.66068 $ & $  -0.00207 $ & $   0.00926 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54523.68401 $ & $  -0.00002 $ & $   0.00993 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54521.78212 $ & $   0.01805 $ & $   0.01011 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54483.73618 $ & $   0.02392 $ & $   0.01134 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54439.98431 $ & $  -0.00968 $ & $   0.00981 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54544.61157 $ & $   0.00816 $ & $   0.01093 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54481.83602 $ & $   0.00826 $ & $   0.01016 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54460.91105 $ & $   0.01892 $ & $   0.01302 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54502.76219 $ & $   0.00586 $ & $   0.00937 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54462.81394 $ & $  -0.00601 $ & $   0.00960 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54422.86547 $ & $   0.00634 $ & $   0.00950 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54523.68845 $ & $   0.00613 $ & $   0.00949 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54483.74064 $ & $  -0.00492 $ & $   0.01080 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54544.61612 $ & $  -0.01527 $ & $   0.01040 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54439.98903 $ & $  -0.00797 $ & $   0.00988 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54481.84072 $ & $   0.00134 $ & $   0.01005 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54502.76654 $ & $   0.00079 $ & $   0.00944 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54460.91594 $ & $  -0.00574 $ & $   0.01233 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54525.59465 $ & $   0.01317 $ & $   0.01082 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54504.66945 $ & $  -0.00924 $ & $   0.00920 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54422.87007 $ & $   0.00005 $ & $   0.00932 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54523.69280 $ & $   0.01285 $ & $   0.01010 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54483.74498 $ & $   0.01087 $ & $   0.01176 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54462.81956 $ & $   0.01655 $ & $   0.01026 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54439.99354 $ & $  -0.00402 $ & $   0.01019 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54544.62138 $ & $   0.00849 $ & $   0.01180 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54481.84521 $ & $   0.01283 $ & $   0.00980 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54464.72455 $ & $  -0.00482 $ & $   0.00935 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54504.67364 $ & $   0.00305 $ & $   0.00924 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54460.92048 $ & $   0.01946 $ & $   0.01255 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54525.59915 $ & $   0.00222 $ & $   0.00967 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54502.77139 $ & $   0.00695 $ & $   0.00960 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54523.69710 $ & $  -0.00648 $ & $   0.00923 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54422.87529 $ & $  -0.00050 $ & $   0.00939 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54483.74934 $ & $  -0.00454 $ & $   0.01132 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54544.62584 $ & $   0.01934 $ & $   0.01191 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54439.99886 $ & $  -0.02224 $ & $   0.00981 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54481.85001 $ & $  -0.00912 $ & $   0.00988 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54464.72923 $ & $  -0.01299 $ & $   0.00919 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54504.67810 $ & $  -0.00072 $ & $   0.00928 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54525.60361 $ & $  -0.01380 $ & $   0.00963 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54523.70142 $ & $  -0.00580 $ & $   0.00925 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54460.92532 $ & $   0.01445 $ & $   0.01239 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54502.77650 $ & $   0.00316 $ & $   0.00980 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54483.75374 $ & $  -0.00042 $ & $   0.01194 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54422.87980 $ & $   0.01346 $ & $   0.00929 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54462.82893 $ & $  -0.00339 $ & $   0.01100 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54544.63062 $ & $   0.00571 $ & $   0.01138 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54440.00351 $ & $  -0.00406 $ & $   0.00988 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54504.68232 $ & $   0.00031 $ & $   0.00929 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54481.85460 $ & $  -0.00648 $ & $   0.00973 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54464.73387 $ & $  -0.00333 $ & $   0.00927 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54525.60814 $ & $   0.00381 $ & $   0.00944 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54523.70587 $ & $   0.01099 $ & $   0.00939 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54460.92990 $ & $   0.00383 $ & $   0.01115 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54483.75807 $ & $  -0.00170 $ & $   0.01215 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54502.78135 $ & $   0.00303 $ & $   0.00935 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54422.88436 $ & $   0.00680 $ & $   0.00967 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54462.83367 $ & $  -0.00328 $ & $   0.01228 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54544.63510 $ & $  -0.00525 $ & $   0.01057 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54481.85892 $ & $   0.00085 $ & $   0.00960 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54440.00805 $ & $   0.00075 $ & $   0.01011 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54504.68678 $ & $  -0.01024 $ & $   0.00927 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54464.73857 $ & $   0.00065 $ & $   0.00957 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54523.71036 $ & $  -0.00266 $ & $   0.00946 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54525.61291 $ & $   0.00286 $ & $   0.00954 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54483.76238 $ & $   0.00526 $ & $   0.01160 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54502.78610 $ & $  -0.01160 $ & $   0.00957 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54422.88896 $ & $  -0.00196 $ & $   0.00940 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54460.93531 $ & $  -0.02125 $ & $   0.01281 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54481.86324 $ & $  -0.01283 $ & $   0.00953 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54544.63970 $ & $  -0.02024 $ & $   0.01141 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54440.01264 $ & $   0.00458 $ & $   0.00952 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54504.69136 $ & $   0.02250 $ & $   0.00931 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54523.71478 $ & $   0.02341 $ & $   0.00959 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54464.74327 $ & $   0.00286 $ & $   0.00962 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54483.76678 $ & $  -0.01051 $ & $   0.01171 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54525.61775 $ & $   0.00011 $ & $   0.00943 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54460.93986 $ & $   0.00816 $ & $   0.01165 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54422.89377 $ & $  -0.00470 $ & $   0.00966 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54502.79113 $ & $   0.01894 $ & $   0.00961 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54462.84309 $ & $   0.02116 $ & $   0.01124 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54544.64435 $ & $   0.01941 $ & $   0.01084 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54504.69587 $ & $  -0.00065 $ & $   0.00927 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54523.71921 $ & $   0.00844 $ & $   0.00952 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54481.86855 $ & $  -0.00541 $ & $   0.00967 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54464.74802 $ & $  -0.00224 $ & $   0.00965 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54525.62245 $ & $  -0.00192 $ & $   0.00956 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54460.94448 $ & $   0.01232 $ & $   0.01211 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54422.89839 $ & $   0.00577 $ & $   0.00964 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54462.84821 $ & $   0.00811 $ & $   0.01003 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54502.79680 $ & $   0.00058 $ & $   0.00961 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54504.70001 $ & $  -0.00882 $ & $   0.00934 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54544.64883 $ & $  -0.02237 $ & $   0.01069 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54523.72367 $ & $   0.00413 $ & $   0.00944 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54481.87310 $ & $   0.01072 $ & $   0.00940 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54464.75229 $ & $   0.00543 $ & $   0.00927 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54483.77561 $ & $   0.00440 $ & $   0.01203 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54525.62733 $ & $  -0.00674 $ & $   0.00936 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54460.94906 $ & $   0.01340 $ & $   0.01330 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54422.90310 $ & $   0.01037 $ & $   0.00936 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54462.85316 $ & $   0.00555 $ & $   0.01049 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54502.80192 $ & $  -0.00373 $ & $   0.00963 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54504.70450 $ & $  -0.00253 $ & $   0.00942 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54544.65350 $ & $   0.02022 $ & $   0.01098 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54523.72854 $ & $   0.00268 $ & $   0.00946 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54464.75688 $ & $  -0.01008 $ & $   0.00936 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54481.87775 $ & $  -0.01743 $ & $   0.00965 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54483.78008 $ & $   0.01953 $ & $   0.01167 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54525.63207 $ & $   0.01310 $ & $   0.00938 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54460.95370 $ & $   0.00078 $ & $   0.01251 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54422.90774 $ & $   0.00988 $ & $   0.00933 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54506.61121 $ & $  -0.01018 $ & $   0.00958 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54504.70896 $ & $   0.00299 $ & $   0.00936 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54462.85816 $ & $  -0.00073 $ & $   0.01058 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54502.80696 $ & $  -0.01096 $ & $   0.00949 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54544.65799 $ & $  -0.00404 $ & $   0.01148 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54483.78438 $ & $   0.02843 $ & $   0.01226 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54523.73305 $ & $  -0.01970 $ & $   0.00924 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54481.88244 $ & $  -0.00587 $ & $   0.00935 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54464.76162 $ & $   0.00387 $ & $   0.00924 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54525.63668 $ & $   0.01477 $ & $   0.00975 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54422.91214 $ & $  -0.00567 $ & $   0.01002 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54504.71350 $ & $  -0.01824 $ & $   0.00930 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54506.61586 $ & $  -0.00609 $ & $   0.00949 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54462.86311 $ & $  -0.00219 $ & $   0.01002 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54544.66262 $ & $   0.01125 $ & $   0.01136 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54523.73752 $ & $   0.01382 $ & $   0.00967 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54502.81214 $ & $  -0.00382 $ & $   0.00942 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54483.78913 $ & $  -0.03616 $ & $   0.01091 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54481.88701 $ & $  -0.00223 $ & $   0.00943 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54464.76639 $ & $  -0.00656 $ & $   0.00946 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54525.64142 $ & $   0.00326 $ & $   0.00946 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54422.91666 $ & $  -0.01835 $ & $   0.00934 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54506.62028 $ & $  -0.00726 $ & $   0.00926 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54504.71798 $ & $  -0.00145 $ & $   0.00931 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54544.66705 $ & $   0.00382 $ & $   0.01094 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54523.74199 $ & $  -0.00852 $ & $   0.00936 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54483.79358 $ & $  -0.00847 $ & $   0.01217 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54462.86839 $ & $  -0.00453 $ & $   0.01121 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54464.77086 $ & $   0.01441 $ & $   0.00917 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54502.81737 $ & $   0.00338 $ & $   0.00963 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54481.89196 $ & $  -0.00116 $ & $   0.00935 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54525.64618 $ & $   0.00474 $ & $   0.00967 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54422.92134 $ & $  -0.00231 $ & $   0.00968 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54506.62467 $ & $  -0.00299 $ & $   0.00939 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54504.72246 $ & $  -0.01498 $ & $   0.00922 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54483.79797 $ & $   0.00335 $ & $   0.01193 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54523.74657 $ & $  -0.00934 $ & $   0.00951 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54544.67223 $ & $  -0.01766 $ & $   0.01138 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54462.87309 $ & $  -0.00615 $ & $   0.01006 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54464.77542 $ & $   0.00109 $ & $   0.00920 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54481.89645 $ & $  -0.00649 $ & $   0.00958 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54502.82285 $ & $   0.00561 $ & $   0.00907 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54422.92592 $ & $  -0.00075 $ & $   0.00936 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54525.65098 $ & $  -0.01836 $ & $   0.00925 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54506.62914 $ & $   0.01222 $ & $   0.00967 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54504.72739 $ & $  -0.01150 $ & $   0.00939 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54483.80226 $ & $  -0.01377 $ & $   0.01142 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54523.75101 $ & $  -0.01198 $ & $   0.00953 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54544.67669 $ & $  -0.01485 $ & $   0.01211 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54462.87781 $ & $  -0.00559 $ & $   0.01083 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54464.78016 $ & $   0.00869 $ & $   0.00931 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54525.65529 $ & $   0.00946 $ & $   0.00923 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54422.93063 $ & $  -0.01141 $ & $   0.00901 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54506.63355 $ & $  -0.00083 $ & $   0.00938 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54504.73176 $ & $   0.00313 $ & $   0.00929 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54483.80667 $ & $  -0.00916 $ & $   0.01204 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54523.75550 $ & $  -0.01139 $ & $   0.00969 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54424.83527 $ & $   0.00467 $ & $   0.00983 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54544.68145 $ & $  -0.03121 $ & $   0.01048 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54464.78479 $ & $  -0.01463 $ & $   0.00917 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54462.88306 $ & $   0.01303 $ & $   0.01025 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54525.65958 $ & $  -0.01162 $ & $   0.00956 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54502.83204 $ & $   0.00989 $ & $   0.00972 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54422.93526 $ & $  -0.02043 $ & $   0.00949 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54506.63799 $ & $  -0.00180 $ & $   0.00952 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54504.73622 $ & $  -0.00014 $ & $   0.00919 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54483.81113 $ & $  -0.02981 $ & $   0.01216 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54523.76001 $ & $   0.01168 $ & $   0.00972 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54424.84006 $ & $   0.00169 $ & $   0.00993 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54544.68607 $ & $  -0.02110 $ & $   0.01075 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54464.78957 $ & $  -0.01025 $ & $   0.00946 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54525.66432 $ & $  -0.00362 $ & $   0.00924 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54462.88829 $ & $  -0.00622 $ & $   0.01051 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54422.93989 $ & $  -0.00200 $ & $   0.00938 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54502.83719 $ & $   0.00518 $ & $   0.00987 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54506.64247 $ & $   0.00714 $ & $   0.00932 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54504.74079 $ & $   0.00653 $ & $   0.00943 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54483.81552 $ & $   0.01081 $ & $   0.01150 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54523.76449 $ & $   0.01066 $ & $   0.00955 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54424.84455 $ & $   0.00307 $ & $   0.01044 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54544.69039 $ & $  -0.01166 $ & $   0.01243 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54464.79440 $ & $   0.02213 $ & $   0.00989 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54525.66907 $ & $   0.00047 $ & $   0.00998 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54422.94505 $ & $  -0.01026 $ & $   0.00924 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54506.64692 $ & $   0.01184 $ & $   0.00915 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54462.89401 $ & $   0.00216 $ & $   0.01033 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54483.81988 $ & $   0.01253 $ & $   0.01215 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54504.74536 $ & $   0.01199 $ & $   0.00948 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54523.76894 $ & $   0.01559 $ & $   0.00961 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54424.84929 $ & $  -0.00577 $ & $   0.00997 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54544.69520 $ & $  -0.01923 $ & $   0.01177 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54464.79896 $ & $   0.00777 $ & $   0.00961 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54525.67349 $ & $  -0.00003 $ & $   0.00945 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54422.94960 $ & $  -0.00389 $ & $   0.00941 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54506.65140 $ & $   0.00886 $ & $   0.00939 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54483.82422 $ & $  -0.01640 $ & $   0.01187 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54504.74982 $ & $  -0.01384 $ & $   0.00948 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54462.89912 $ & $   0.02007 $ & $   0.01018 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54523.77338 $ & $  -0.00573 $ & $   0.00956 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54424.85372 $ & $  -0.00376 $ & $   0.01016 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54544.69962 $ & $   0.01222 $ & $   0.01144 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54464.80355 $ & $  -0.00757 $ & $   0.00966 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54525.67822 $ & $   0.00673 $ & $   0.00985 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54506.65555 $ & $  -0.00844 $ & $   0.00932 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54422.95425 $ & $   0.00820 $ & $   0.00944 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54483.82857 $ & $   0.00054 $ & $   0.01229 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54504.75402 $ & $  -0.00244 $ & $   0.00968 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54523.77779 $ & $  -0.00976 $ & $   0.00943 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54462.90438 $ & $   0.00199 $ & $   0.01032 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54424.85853 $ & $  -0.00829 $ & $   0.00941 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54544.70435 $ & $  -0.00191 $ & $   0.01148 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54464.80807 $ & $  -0.01184 $ & $   0.00940 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54506.65977 $ & $  -0.00037 $ & $   0.00926 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54525.68295 $ & $   0.02891 $ & $   0.00952 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54422.95897 $ & $   0.01260 $ & $   0.00948 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54483.83300 $ & $   0.01883 $ & $   0.01300 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54504.75860 $ & $  -0.00648 $ & $   0.00939 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54424.86296 $ & $   0.00919 $ & $   0.00990 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54544.70873 $ & $  -0.00681 $ & $   0.01142 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54462.90964 $ & $   0.01128 $ & $   0.01052 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54464.81279 $ & $  -0.01464 $ & $   0.00921 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54525.68776 $ & $  -0.01685 $ & $   0.00950 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54506.66470 $ & $   0.00288 $ & $   0.00940 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54483.83743 $ & $   0.00003 $ & $   0.01132 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54422.96362 $ & $   0.00815 $ & $   0.00929 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54504.76320 $ & $  -0.00665 $ & $   0.00918 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54544.71331 $ & $   0.02153 $ & $   0.01292 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54424.86807 $ & $   0.01832 $ & $   0.00992 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54462.91484 $ & $  -0.01875 $ & $   0.00978 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54464.81742 $ & $   0.00552 $ & $   0.00975 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54506.66918 $ & $  -0.01257 $ & $   0.00934 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54483.84170 $ & $   0.00634 $ & $   0.01122 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54525.69264 $ & $   0.01478 $ & $   0.00943 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54422.96787 $ & $   0.01503 $ & $   0.00992 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54504.76739 $ & $  -0.01720 $ & $   0.00919 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54466.72128 $ & $  -0.00266 $ & $   0.00948 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54527.59540 $ & $   0.01120 $ & $   0.01070 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54544.71767 $ & $  -0.01383 $ & $   0.01222 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54546.62002 $ & $  -0.01009 $ & $   0.01234 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54424.87256 $ & $   0.01034 $ & $   0.01016 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54462.91971 $ & $  -0.01122 $ & $   0.01050 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54464.82207 $ & $   0.01137 $ & $   0.00998 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54506.67367 $ & $  -0.01145 $ & $   0.00924 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54483.84607 $ & $   0.01520 $ & $   0.01290 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54422.97229 $ & $  -0.00822 $ & $   0.00934 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54527.59969 $ & $  -0.00605 $ & $   0.00992 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54504.77193 $ & $   0.00323 $ & $   0.00961 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54525.69747 $ & $  -0.00403 $ & $   0.01012 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54466.72611 $ & $  -0.00414 $ & $   0.00938 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54546.62422 $ & $  -0.00662 $ & $   0.01232 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54424.87733 $ & $   0.00144 $ & $   0.00962 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54464.82676 $ & $  -0.00469 $ & $   0.00932 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54506.67810 $ & $  -0.00802 $ & $   0.00902 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54483.85040 $ & $   0.01081 $ & $   0.01251 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54462.92526 $ & $  -0.00638 $ & $   0.01074 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54527.60402 $ & $   0.00871 $ & $   0.00995 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54504.77628 $ & $  -0.00642 $ & $   0.00924 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54422.97684 $ & $   0.00010 $ & $   0.00981 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54525.70226 $ & $   0.02614 $ & $   0.00949 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54466.73164 $ & $  -0.00840 $ & $   0.00939 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54546.62890 $ & $   0.00628 $ & $   0.01131 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54424.88190 $ & $   0.01665 $ & $   0.00967 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54464.83137 $ & $  -0.00338 $ & $   0.00972 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54506.68277 $ & $   0.00783 $ & $   0.00923 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54527.60831 $ & $   0.00640 $ & $   0.00963 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54483.85516 $ & $   0.02099 $ & $   0.01123 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54504.78086 $ & $   0.00107 $ & $   0.00899 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54422.98165 $ & $  -0.00387 $ & $   0.00999 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54525.70691 $ & $  -0.02046 $ & $   0.00955 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54462.93077 $ & $  -0.02050 $ & $   0.01044 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54546.63348 $ & $  -0.00542 $ & $   0.01138 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54466.73708 $ & $  -0.01190 $ & $   0.00952 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54424.88668 $ & $   0.00381 $ & $   0.00955 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54506.68694 $ & $  -0.00374 $ & $   0.00920 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54464.83611 $ & $   0.00879 $ & $   0.00960 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54527.61258 $ & $   0.01282 $ & $   0.00933 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54483.85950 $ & $   0.01320 $ & $   0.01160 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54504.78531 $ & $  -0.00729 $ & $   0.00966 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54422.98620 $ & $  -0.00308 $ & $   0.00931 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54525.71165 $ & $  -0.00615 $ & $   0.00938 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54462.93611 $ & $  -0.01136 $ & $   0.01082 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54466.74157 $ & $   0.00113 $ & $   0.00956 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54424.89126 $ & $  -0.01430 $ & $   0.00929 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54527.61688 $ & $  -0.01540 $ & $   0.00937 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54506.69153 $ & $   0.00245 $ & $   0.00913 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54464.84074 $ & $  -0.00920 $ & $   0.00950 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54483.86388 $ & $  -0.02735 $ & $   0.01140 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54504.78976 $ & $   0.00110 $ & $   0.00950 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54422.99101 $ & $   0.02398 $ & $   0.00956 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54525.71652 $ & $   0.01585 $ & $   0.00919 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54466.74612 $ & $  -0.00209 $ & $   0.00957 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54462.94180 $ & $  -0.01229 $ & $   0.01079 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54424.89601 $ & $   0.00180 $ & $   0.00926 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54527.62122 $ & $   0.00077 $ & $   0.00966 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54506.69587 $ & $   0.00292 $ & $   0.00905 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54464.84539 $ & $  -0.00929 $ & $   0.00926 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54504.79462 $ & $   0.01376 $ & $   0.00931 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54422.99556 $ & $  -0.01953 $ & $   0.00966 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54525.72132 $ & $   0.00352 $ & $   0.00943 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54466.75101 $ & $   0.00693 $ & $   0.00954 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54527.62554 $ & $   0.00268 $ & $   0.00940 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54506.70024 $ & $   0.00788 $ & $   0.00929 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54424.90085 $ & $  -0.01314 $ & $   0.00929 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54483.87267 $ & $   0.00084 $ & $   0.01150 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54464.84966 $ & $  -0.00175 $ & $   0.00951 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54504.79911 $ & $   0.00017 $ & $   0.00962 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54423.00021 $ & $   0.00613 $ & $   0.00960 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54525.72608 $ & $  -0.00801 $ & $   0.00953 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54508.60534 $ & $   0.00856 $ & $   0.00981 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54466.75524 $ & $  -0.00663 $ & $   0.00928 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54527.62990 $ & $   0.00244 $ & $   0.00947 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54506.70447 $ & $   0.00945 $ & $   0.00916 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54424.90528 $ & $   0.00604 $ & $   0.00919 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54483.87701 $ & $  -0.00302 $ & $   0.01194 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54464.85417 $ & $   0.00061 $ & $   0.00938 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54504.80366 $ & $   0.01234 $ & $   0.00951 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54423.00470 $ & $  -0.00196 $ & $   0.00963 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54508.61002 $ & $   0.00057 $ & $   0.00944 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54525.73089 $ & $  -0.00558 $ & $   0.00921 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54466.75944 $ & $   0.00030 $ & $   0.00921 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54527.63423 $ & $  -0.01932 $ & $   0.00961 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54506.70905 $ & $   0.00111 $ & $   0.00915 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54483.88139 $ & $  -0.00897 $ & $   0.01190 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54424.91019 $ & $  -0.02735 $ & $   0.00916 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54464.85908 $ & $   0.00219 $ & $   0.00965 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54504.80780 $ & $  -0.00924 $ & $   0.00929 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54423.00932 $ & $   0.00642 $ & $   0.00969 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54508.61465 $ & $  -0.01066 $ & $   0.00924 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54466.76404 $ & $  -0.00455 $ & $   0.00946 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54525.73621 $ & $  -0.00765 $ & $   0.00981 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54527.63861 $ & $  -0.00551 $ & $   0.00970 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54483.88580 $ & $   0.00138 $ & $   0.01198 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54506.71367 $ & $   0.00192 $ & $   0.00933 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54424.91473 $ & $  -0.00970 $ & $   0.00937 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54504.81221 $ & $  -0.00229 $ & $   0.00942 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54464.86373 $ & $   0.01521 $ & $   0.00980 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54423.01458 $ & $  -0.01613 $ & $   0.00927 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54466.76857 $ & $  -0.03039 $ & $   0.00922 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54508.61950 $ & $   0.00023 $ & $   0.00971 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54527.64300 $ & $   0.00281 $ & $   0.00974 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54483.89006 $ & $  -0.00457 $ & $   0.01168 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54506.71786 $ & $  -0.01148 $ & $   0.00921 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54525.74103 $ & $  -0.00137 $ & $   0.00980 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54504.81672 $ & $  -0.00080 $ & $   0.00943 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54424.91959 $ & $   0.00787 $ & $   0.00922 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54464.86829 $ & $  -0.00749 $ & $   0.00969 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54423.01912 $ & $   0.00021 $ & $   0.00983 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54466.77310 $ & $   0.00455 $ & $   0.00961 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54527.64740 $ & $   0.00361 $ & $   0.00965 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54508.62428 $ & $   0.00913 $ & $   0.00943 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54506.72210 $ & $  -0.01269 $ & $   0.00937 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54525.74583 $ & $   0.01462 $ & $   0.00955 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54504.82124 $ & $  -0.00266 $ & $   0.00944 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54424.92416 $ & $   0.01426 $ & $   0.00929 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54464.87286 $ & $  -0.00180 $ & $   0.00950 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54423.02369 $ & $  -0.00071 $ & $   0.00976 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54466.77731 $ & $  -0.00517 $ & $   0.00942 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54527.65147 $ & $   0.01424 $ & $   0.00976 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54506.72655 $ & $  -0.00408 $ & $   0.00962 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54508.62891 $ & $   0.01122 $ & $   0.00970 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54525.75059 $ & $   0.02324 $ & $   0.00994 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54504.82544 $ & $  -0.00385 $ & $   0.00978 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54424.92895 $ & $   0.00178 $ & $   0.00940 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54464.87756 $ & $  -0.01336 $ & $   0.00995 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54423.02823 $ & $  -0.00712 $ & $   0.00943 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54466.78152 $ & $  -0.01240 $ & $   0.00971 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54527.65586 $ & $  -0.00777 $ & $   0.00968 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54506.73117 $ & $  -0.01711 $ & $   0.00905 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54508.63374 $ & $   0.00932 $ & $   0.00947 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54504.82961 $ & $  -0.01266 $ & $   0.00927 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54525.75519 $ & $  -0.00111 $ & $   0.00981 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54464.88220 $ & $  -0.01874 $ & $   0.00979 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54424.93375 $ & $   0.00604 $ & $   0.00941 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54466.78612 $ & $  -0.00756 $ & $   0.00958 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54423.03294 $ & $   0.02438 $ & $   0.01013 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54527.66053 $ & $  -0.02475 $ & $   0.00966 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54506.73538 $ & $   0.00932 $ & $   0.00927 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54508.63801 $ & $  -0.00822 $ & $   0.00977 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54525.75973 $ & $  -0.00004 $ & $   0.00994 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54464.88677 $ & $   0.01610 $ & $   0.00997 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54424.93882 $ & $  -0.01265 $ & $   0.00958 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54423.03715 $ & $   0.00646 $ & $   0.01036 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54466.79067 $ & $   0.00150 $ & $   0.00963 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54527.66491 $ & $  -0.00922 $ & $   0.00941 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54506.73993 $ & $   0.00345 $ & $   0.00950 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54508.64282 $ & $  -0.01378 $ & $   0.00974 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54525.76456 $ & $   0.00661 $ & $   0.00981 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54464.89140 $ & $  -0.00155 $ & $   0.00975 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54424.94345 $ & $   0.00010 $ & $   0.00921 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54527.66903 $ & $  -0.01105 $ & $   0.00959 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54423.04186 $ & $   0.00462 $ & $   0.01108 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54466.79525 $ & $  -0.00130 $ & $   0.00936 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54447.77229 $ & $   0.00505 $ & $   0.00969 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54506.74471 $ & $  -0.02586 $ & $   0.00948 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54508.64710 $ & $   0.00201 $ & $   0.00990 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54525.76940 $ & $  -0.00282 $ & $   0.01012 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54464.89602 $ & $   0.01217 $ & $   0.01016 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54424.94804 $ & $   0.00292 $ & $   0.00970 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54423.04628 $ & $   0.00711 $ & $   0.01399 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54527.67352 $ & $   0.00530 $ & $   0.01009 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54466.79985 $ & $   0.01969 $ & $   0.00959 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54447.77673 $ & $   0.00115 $ & $   0.00941 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54506.74891 $ & $  -0.01445 $ & $   0.00942 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54508.65187 $ & $  -0.02428 $ & $   0.00952 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54525.77419 $ & $  -0.02253 $ & $   0.00977 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54464.90065 $ & $   0.00489 $ & $   0.00987 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54424.95257 $ & $  -0.00142 $ & $   0.00939 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54527.67798 $ & $   0.01906 $ & $   0.01018 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54447.78118 $ & $  -0.00125 $ & $   0.00918 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54466.80441 $ & $  -0.00880 $ & $   0.00938 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54506.75348 $ & $  -0.00383 $ & $   0.00932 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54508.65621 $ & $   0.00987 $ & $   0.00948 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54548.60629 $ & $  -0.00878 $ & $   0.01054 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54464.90521 $ & $   0.00002 $ & $   0.01037 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54424.95742 $ & $  -0.00060 $ & $   0.00935 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54527.68237 $ & $  -0.01776 $ & $   0.00992 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54447.78564 $ & $  -0.01092 $ & $   0.00965 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54466.80886 $ & $   0.01261 $ & $   0.00932 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54506.75819 $ & $  -0.00048 $ & $   0.00921 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54508.66100 $ & $  -0.00722 $ & $   0.00954 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54468.71439 $ & $  -0.02354 $ & $   0.00978 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54464.90978 $ & $  -0.02180 $ & $   0.01022 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54527.68677 $ & $  -0.01410 $ & $   0.00988 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54424.96213 $ & $   0.01323 $ & $   0.00945 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54447.79000 $ & $  -0.00089 $ & $   0.00941 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54466.81339 $ & $  -0.02137 $ & $   0.00914 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54506.76246 $ & $   0.01926 $ & $   0.00913 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54548.61339 $ & $  -0.02357 $ & $   0.00975 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54508.66626 $ & $   0.00546 $ & $   0.00964 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54464.91449 $ & $   0.01938 $ & $   0.00970 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54527.69115 $ & $   0.01284 $ & $   0.00992 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54424.96708 $ & $   0.00526 $ & $   0.00949 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54466.81799 $ & $  -0.00618 $ & $   0.00916 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54447.79492 $ & $   0.01563 $ & $   0.00933 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54548.61784 $ & $   0.00576 $ & $   0.00958 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54506.76704 $ & $  -0.01827 $ & $   0.00928 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54508.67052 $ & $   0.00198 $ & $   0.00949 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54464.91909 $ & $  -0.01338 $ & $   0.01047 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54527.69554 $ & $  -0.00047 $ & $   0.00990 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54466.82220 $ & $   0.02017 $ & $   0.00921 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54447.79931 $ & $  -0.02331 $ & $   0.00899 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54424.97165 $ & $   0.00224 $ & $   0.00941 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54548.62215 $ & $  -0.00551 $ & $   0.01020 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54506.77163 $ & $  -0.01564 $ & $   0.00940 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54508.67522 $ & $   0.00954 $ & $   0.00942 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54468.72717 $ & $  -0.00351 $ & $   0.00961 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54527.69964 $ & $  -0.00433 $ & $   0.01010 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54464.92380 $ & $  -0.00158 $ & $   0.00955 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54466.82642 $ & $   0.01759 $ & $   0.00962 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54447.80381 $ & $   0.00250 $ & $   0.00940 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54548.62652 $ & $   0.01910 $ & $   0.01048 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54506.77584 $ & $   0.00568 $ & $   0.00925 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54424.97648 $ & $  -0.00568 $ & $   0.00956 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54508.68011 $ & $  -0.00588 $ & $   0.00953 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54527.70406 $ & $  -0.01091 $ & $   0.00934 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54464.92839 $ & $  -0.00713 $ & $   0.00958 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54466.83103 $ & $   0.00944 $ & $   0.00948 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54447.80822 $ & $  -0.01574 $ & $   0.00918 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54548.63089 $ & $  -0.02780 $ & $   0.01053 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54506.78006 $ & $   0.01299 $ & $   0.00998 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54424.98099 $ & $  -0.01401 $ & $   0.00922 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54508.68476 $ & $  -0.00844 $ & $   0.00941 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54527.70848 $ & $  -0.00380 $ & $   0.00925 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54466.83523 $ & $   0.01429 $ & $   0.00920 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54464.93342 $ & $   0.00247 $ & $   0.00998 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54506.78432 $ & $  -0.00259 $ & $   0.00920 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54548.63526 $ & $   0.00548 $ & $   0.01061 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54447.81266 $ & $  -0.01869 $ & $   0.00910 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54424.98582 $ & $  -0.00275 $ & $   0.00963 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54508.68914 $ & $   0.01041 $ & $   0.00941 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54527.71295 $ & $  -0.00276 $ & $   0.00945 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54466.83979 $ & $  -0.00061 $ & $   0.00920 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54506.78868 $ & $   0.01423 $ & $   0.00964 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54548.63961 $ & $  -0.00760 $ & $   0.01050 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54447.81705 $ & $   0.00030 $ & $   0.00929 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54464.93799 $ & $  -0.02244 $ & $   0.00997 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54424.99025 $ & $   0.01058 $ & $   0.00978 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54468.74419 $ & $   0.02952 $ & $   0.00950 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54508.69383 $ & $   0.00151 $ & $   0.00932 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54527.71733 $ & $  -0.00990 $ & $   0.00959 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54510.59652 $ & $   0.00074 $ & $   0.01086 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54466.84429 $ & $   0.00542 $ & $   0.00970 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54548.64398 $ & $   0.02531 $ & $   0.01096 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54447.82147 $ & $  -0.00674 $ & $   0.00922 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54506.79327 $ & $  -0.01584 $ & $   0.00929 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54464.94290 $ & $  -0.01220 $ & $   0.00996 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54424.99488 $ & $  -0.00804 $ & $   0.00974 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54468.74859 $ & $  -0.00258 $ & $   0.00941 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54508.69856 $ & $  -0.00550 $ & $   0.00970 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54527.72179 $ & $  -0.00655 $ & $   0.00952 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54510.60129 $ & $   0.00167 $ & $   0.00994 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54466.84850 $ & $  -0.00061 $ & $   0.00915 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54548.64838 $ & $   0.01520 $ & $   0.01110 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54447.82595 $ & $  -0.00218 $ & $   0.00927 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54506.79826 $ & $   0.00105 $ & $   0.00973 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54424.99943 $ & $   0.00149 $ & $   0.00977 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54468.75289 $ & $  -0.00535 $ & $   0.00958 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54527.72628 $ & $  -0.00686 $ & $   0.00964 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54508.70344 $ & $   0.01146 $ & $   0.00982 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54466.85265 $ & $   0.00660 $ & $   0.00968 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54510.60619 $ & $   0.00130 $ & $   0.01053 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54548.65264 $ & $  -0.00038 $ & $   0.01155 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54447.83044 $ & $  -0.01249 $ & $   0.00915 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54407.88187 $ & $  -0.00194 $ & $   0.00965 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54506.80279 $ & $  -0.00389 $ & $   0.00941 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54425.00406 $ & $   0.00360 $ & $   0.00988 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54527.73066 $ & $  -0.00059 $ & $   0.00960 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54466.85713 $ & $  -0.00355 $ & $   0.00935 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54508.70811 $ & $   0.00024 $ & $   0.00972 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54548.65694 $ & $  -0.02477 $ & $   0.01099 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54510.61099 $ & $   0.00482 $ & $   0.01180 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54407.88625 $ & $   0.00593 $ & $   0.00950 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54447.83494 $ & $   0.00242 $ & $   0.00923 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54506.80739 $ & $   0.00470 $ & $   0.00956 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54425.00900 $ & $  -0.00958 $ & $   0.00953 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54527.73514 $ & $  -0.00386 $ & $   0.00969 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54466.86157 $ & $  -0.01107 $ & $   0.00944 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54548.66127 $ & $   0.02571 $ & $   0.01186 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54508.71286 $ & $   0.00905 $ & $   0.00940 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54407.89062 $ & $   0.01238 $ & $   0.00965 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54447.83949 $ & $  -0.00863 $ & $   0.00903 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54506.81180 $ & $   0.00063 $ & $   0.00950 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54425.01355 $ & $   0.00480 $ & $   0.00993 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54527.73954 $ & $  -0.00929 $ & $   0.00941 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54466.86603 $ & $  -0.00466 $ & $   0.00922 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54548.66561 $ & $   0.00532 $ & $   0.01121 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54508.71759 $ & $   0.00849 $ & $   0.00956 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54407.89502 $ & $  -0.00268 $ & $   0.00958 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54447.84362 $ & $  -0.00179 $ & $   0.00932 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54506.81602 $ & $  -0.00670 $ & $   0.00984 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54425.01838 $ & $   0.00038 $ & $   0.01026 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54527.74393 $ & $  -0.00931 $ & $   0.00949 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54548.66985 $ & $   0.00370 $ & $   0.01194 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54466.87055 $ & $   0.00285 $ & $   0.00946 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54407.89946 $ & $   0.01348 $ & $   0.00963 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54447.84813 $ & $   0.00375 $ & $   0.00936 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54508.72221 $ & $  -0.00078 $ & $   0.00954 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54506.82057 $ & $  -0.00956 $ & $   0.00934 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54425.02295 $ & $  -0.00541 $ & $   0.00960 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54527.74833 $ & $   0.00307 $ & $   0.00947 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54548.67414 $ & $  -0.04171 $ & $   0.01106 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54466.87510 $ & $  -0.00201 $ & $   0.00950 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54407.90387 $ & $   0.02226 $ & $   0.00946 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54447.85261 $ & $   0.01307 $ & $   0.00918 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54508.72723 $ & $   0.00914 $ & $   0.00974 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54506.82523 $ & $  -0.00408 $ & $   0.00950 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54425.02764 $ & $   0.00799 $ & $   0.00982 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54527.75271 $ & $   0.00827 $ & $   0.00965 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54548.67887 $ & $  -0.01305 $ & $   0.01132 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54466.87961 $ & $   0.00052 $ & $   0.01019 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54407.90828 $ & $  -0.01708 $ & $   0.00928 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54447.85712 $ & $  -0.00063 $ & $   0.00940 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54508.73183 $ & $  -0.00685 $ & $   0.00937 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54527.75713 $ & $   0.00517 $ & $   0.01011 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54425.03248 $ & $   0.02000 $ & $   0.00949 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54548.68311 $ & $  -0.01229 $ & $   0.01208 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54407.91266 $ & $   0.01137 $ & $   0.00933 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54466.88452 $ & $  -0.01071 $ & $   0.00942 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54447.86199 $ & $  -0.00690 $ & $   0.00934 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54449.76506 $ & $  -0.00057 $ & $   0.00920 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54508.73729 $ & $  -0.00128 $ & $   0.00961 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54527.76147 $ & $  -0.01781 $ & $   0.00984 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54548.68734 $ & $   0.00756 $ & $   0.01177 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54425.03729 $ & $   0.00428 $ & $   0.00994 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54510.64188 $ & $  -0.00801 $ & $   0.01122 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54407.91711 $ & $  -0.00924 $ & $   0.00963 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54466.88903 $ & $  -0.01158 $ & $   0.00915 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54447.86646 $ & $  -0.00055 $ & $   0.00936 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54449.76966 $ & $   0.00849 $ & $   0.00930 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54508.74187 $ & $   0.00179 $ & $   0.00991 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54527.76585 $ & $  -0.01530 $ & $   0.00931 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54548.69160 $ & $  -0.00824 $ & $   0.01125 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54425.04183 $ & $   0.00793 $ & $   0.01030 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54510.64624 $ & $   0.02049 $ & $   0.01254 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54407.92152 $ & $   0.00211 $ & $   0.00925 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54466.89324 $ & $   0.01612 $ & $   0.00995 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54447.87088 $ & $   0.00920 $ & $   0.00936 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54449.77423 $ & $  -0.00330 $ & $   0.00896 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54508.74656 $ & $   0.00313 $ & $   0.00995 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54548.69584 $ & $  -0.01272 $ & $   0.01241 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54425.04637 $ & $  -0.00475 $ & $   0.01272 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54466.89780 $ & $  -0.00478 $ & $   0.00969 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54407.92629 $ & $   0.00242 $ & $   0.00931 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54447.87541 $ & $   0.00329 $ & $   0.00932 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54449.77908 $ & $   0.00598 $ & $   0.00950 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54508.75089 $ & $  -0.01970 $ & $   0.00990 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54548.70013 $ & $   0.02238 $ & $   0.01367 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54466.90230 $ & $   0.00019 $ & $   0.01013 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54510.65551 $ & $   0.02103 $ & $   0.01000 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54407.93068 $ & $  -0.00627 $ & $   0.00926 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54550.60480 $ & $  -0.01725 $ & $   0.01013 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54447.87993 $ & $  -0.00700 $ & $   0.00901 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54449.78355 $ & $  -0.00154 $ & $   0.00924 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54508.75567 $ & $  -0.00150 $ & $   0.00962 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54548.70436 $ & $  -0.00606 $ & $   0.01245 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54466.90677 $ & $   0.01047 $ & $   0.00964 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54407.93510 $ & $  -0.01531 $ & $   0.00929 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54510.66027 $ & $  -0.00008 $ & $   0.00990 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54550.60895 $ & $   0.01736 $ & $   0.00986 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54447.88440 $ & $   0.00084 $ & $   0.00941 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54449.78808 $ & $   0.01037 $ & $   0.00941 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54548.70858 $ & $   0.01013 $ & $   0.01125 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54508.76025 $ & $  -0.01122 $ & $   0.00943 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54407.93943 $ & $  -0.00389 $ & $   0.00951 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54466.91128 $ & $   0.01471 $ & $   0.00989 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54550.61326 $ & $  -0.00798 $ & $   0.00980 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54447.88891 $ & $  -0.01490 $ & $   0.00956 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54510.66563 $ & $  -0.00252 $ & $   0.01016 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54449.79263 $ & $   0.00791 $ & $   0.00937 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54508.76502 $ & $   0.00606 $ & $   0.00933 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54407.94358 $ & $  -0.00844 $ & $   0.00945 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54466.91578 $ & $   0.00453 $ & $   0.00929 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54550.61762 $ & $   0.01474 $ & $   0.00963 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54447.89338 $ & $  -0.00430 $ & $   0.00956 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54510.67038 $ & $   0.00773 $ & $   0.00989 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54449.79711 $ & $   0.00610 $ & $   0.00939 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54531.59707 $ & $  -0.01278 $ & $   0.01011 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54508.76995 $ & $   0.01328 $ & $   0.00926 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54407.94796 $ & $   0.00627 $ & $   0.00953 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54550.62202 $ & $   0.00157 $ & $   0.00911 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54466.92032 $ & $  -0.02136 $ & $   0.00959 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54447.89783 $ & $  -0.01023 $ & $   0.01004 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54510.67558 $ & $  -0.03135 $ & $   0.01029 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54449.80165 $ & $  -0.00357 $ & $   0.00947 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54531.60152 $ & $  -0.00400 $ & $   0.00973 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54508.77458 $ & $  -0.02738 $ & $   0.00954 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54407.95237 $ & $   0.00343 $ & $   0.00939 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54550.62637 $ & $   0.00232 $ & $   0.00917 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54466.92483 $ & $   0.00210 $ & $   0.00988 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54447.90229 $ & $  -0.00529 $ & $   0.00975 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54510.67981 $ & $   0.00337 $ & $   0.01013 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54449.80620 $ & $  -0.00574 $ & $   0.00921 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54531.60592 $ & $   0.00688 $ & $   0.00991 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54508.77924 $ & $  -0.00116 $ & $   0.00956 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54407.95673 $ & $   0.01043 $ & $   0.00941 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54550.63070 $ & $  -0.00221 $ & $   0.00980 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54466.92924 $ & $  -0.00482 $ & $   0.01012 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54447.90676 $ & $   0.00553 $ & $   0.00974 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54510.68489 $ & $   0.00623 $ & $   0.01000 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54449.81088 $ & $   0.00739 $ & $   0.00957 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54531.61039 $ & $  -0.00472 $ & $   0.00974 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54407.96088 $ & $  -0.01254 $ & $   0.00953 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54550.63507 $ & $   0.00051 $ & $   0.00939 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54508.78424 $ & $   0.01359 $ & $   0.00954 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54466.93373 $ & $  -0.00362 $ & $   0.00946 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54447.91126 $ & $   0.00389 $ & $   0.00941 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54449.81535 $ & $  -0.01074 $ & $   0.00930 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54531.61493 $ & $   0.00415 $ & $   0.00956 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54510.68950 $ & $   0.01986 $ & $   0.01075 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54407.96526 $ & $  -0.01989 $ & $   0.00933 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54550.63940 $ & $   0.00238 $ & $   0.00952 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54508.78887 $ & $   0.02085 $ & $   0.01009 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54466.93823 $ & $   0.00170 $ & $   0.00950 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54447.91567 $ & $   0.00758 $ & $   0.00934 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54531.61905 $ & $  -0.00991 $ & $   0.00975 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54449.81980 $ & $   0.01867 $ & $   0.00914 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54407.96967 $ & $  -0.01178 $ & $   0.00964 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54550.64374 $ & $   0.02169 $ & $   0.00952 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54508.79357 $ & $   0.01117 $ & $   0.00976 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54447.92008 $ & $   0.00349 $ & $   0.00995 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54531.62341 $ & $  -0.00181 $ & $   0.00959 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54449.82436 $ & $  -0.01290 $ & $   0.00932 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54529.72156 $ & $   0.01554 $ & $   0.00956 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54407.97399 $ & $   0.00055 $ & $   0.00946 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54510.69905 $ & $   0.00191 $ & $   0.01021 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54550.64811 $ & $  -0.00819 $ & $   0.00960 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54409.87706 $ & $   0.00537 $ & $   0.00956 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54447.92453 $ & $  -0.00700 $ & $   0.00953 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54508.79857 $ & $   0.00457 $ & $   0.00958 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54529.72603 $ & $  -0.00458 $ & $   0.00950 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54449.82888 $ & $   0.00439 $ & $   0.00947 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54531.62865 $ & $  -0.00265 $ & $   0.00942 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54407.97833 $ & $   0.02219 $ & $   0.00971 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54510.70370 $ & $   0.01384 $ & $   0.01021 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54550.65249 $ & $  -0.00703 $ & $   0.00998 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54409.88144 $ & $   0.00221 $ & $   0.00961 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54508.80316 $ & $  -0.00135 $ & $   0.00970 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54447.92932 $ & $   0.00200 $ & $   0.00949 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54529.73050 $ & $  -0.00208 $ & $   0.00964 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54449.83351 $ & $  -0.01950 $ & $   0.00912 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54407.98275 $ & $  -0.00723 $ & $   0.00966 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54531.63358 $ & $   0.01037 $ & $   0.00944 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54409.88569 $ & $   0.00041 $ & $   0.00949 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54550.65689 $ & $  -0.01177 $ & $   0.00946 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54510.70845 $ & $  -0.00597 $ & $   0.01004 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54447.93364 $ & $  -0.00133 $ & $   0.00931 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54508.80836 $ & $  -0.01231 $ & $   0.01002 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54529.73497 $ & $   0.00129 $ & $   0.00989 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54407.98711 $ & $  -0.01019 $ & $   0.00973 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54449.83807 $ & $   0.00286 $ & $   0.00930 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54409.88996 $ & $  -0.00483 $ & $   0.00952 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54531.63809 $ & $  -0.00329 $ & $   0.00969 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54550.66127 $ & $  -0.02127 $ & $   0.00933 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54510.71340 $ & $   0.00418 $ & $   0.00989 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54447.93807 $ & $   0.01723 $ & $   0.00981 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54508.81287 $ & $  -0.00087 $ & $   0.00944 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54529.73933 $ & $  -0.00101 $ & $   0.00943 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54449.84261 $ & $  -0.00797 $ & $   0.00927 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54407.99186 $ & $   0.00244 $ & $   0.00944 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54409.89427 $ & $  -0.00919 $ & $   0.00973 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54531.64246 $ & $   0.01216 $ & $   0.00958 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54550.66570 $ & $   0.00370 $ & $   0.00926 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54510.71762 $ & $   0.00325 $ & $   0.01084 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54447.94255 $ & $   0.00653 $ & $   0.00962 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54508.81710 $ & $  -0.00008 $ & $   0.00960 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54529.74369 $ & $   0.00079 $ & $   0.00946 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54407.99602 $ & $   0.00407 $ & $   0.00972 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54409.89856 $ & $  -0.01064 $ & $   0.00980 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54531.64696 $ & $  -0.00394 $ & $   0.00982 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54550.67022 $ & $   0.00723 $ & $   0.00970 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54449.84763 $ & $  -0.01261 $ & $   0.00940 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54510.72270 $ & $   0.00643 $ & $   0.01044 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54447.94673 $ & $   0.00200 $ & $   0.00973 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54508.82147 $ & $   0.01089 $ & $   0.00976 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54529.74806 $ & $   0.01780 $ & $   0.00966 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54408.00032 $ & $  -0.01255 $ & $   0.00973 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54409.90283 $ & $   0.00167 $ & $   0.00994 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54531.65115 $ & $  -0.00317 $ & $   0.00964 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54550.67457 $ & $   0.01700 $ & $   0.00986 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54449.85211 $ & $   0.00584 $ & $   0.00919 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54510.72730 $ & $   0.01886 $ & $   0.00999 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54447.95119 $ & $   0.01000 $ & $   0.00943 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54529.75234 $ & $  -0.01069 $ & $   0.00969 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54408.00470 $ & $   0.00780 $ & $   0.00953 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54409.90718 $ & $   0.00837 $ & $   0.00967 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54531.65563 $ & $   0.00761 $ & $   0.00958 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54550.67897 $ & $  -0.00174 $ & $   0.00954 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54449.85664 $ & $   0.00491 $ & $   0.00947 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54447.95563 $ & $  -0.00694 $ & $   0.00967 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54510.73214 $ & $   0.01453 $ & $   0.01043 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54529.75671 $ & $   0.02032 $ & $   0.00985 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54408.00913 $ & $   0.01960 $ & $   0.00981 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54409.91147 $ & $   0.01417 $ & $   0.00949 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54531.65976 $ & $   0.00857 $ & $   0.00931 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54550.68336 $ & $  -0.00208 $ & $   0.00939 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54449.86118 $ & $   0.00326 $ & $   0.00948 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54447.96007 $ & $   0.00842 $ & $   0.00968 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54510.73738 $ & $   0.01947 $ & $   0.01078 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54529.76107 $ & $  -0.00766 $ & $   0.00959 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54409.91581 $ & $  -0.00322 $ & $   0.00941 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54408.01355 $ & $   0.00231 $ & $   0.01007 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54531.66462 $ & $   0.03134 $ & $   0.00984 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54550.68782 $ & $  -0.00340 $ & $   0.00940 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54449.86566 $ & $   0.00436 $ & $   0.00966 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54447.96443 $ & $   0.01588 $ & $   0.00953 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54510.74210 $ & $   0.02720 $ & $   0.01016 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54409.92010 $ & $  -0.01163 $ & $   0.00999 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54408.01801 $ & $   0.01859 $ & $   0.00992 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54550.69217 $ & $   0.03455 $ & $   0.00972 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54531.66910 $ & $   0.01841 $ & $   0.00968 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54449.87007 $ & $  -0.00091 $ & $   0.00936 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54447.96883 $ & $  -0.00280 $ & $   0.00949 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54510.74680 $ & $   0.01390 $ & $   0.01065 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54409.92446 $ & $   0.01288 $ & $   0.00943 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54408.02227 $ & $   0.02391 $ & $   0.00978 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54550.69662 $ & $   0.02827 $ & $   0.01057 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54531.67354 $ & $   0.00642 $ & $   0.00967 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54449.87442 $ & $   0.01101 $ & $   0.00946 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54447.97328 $ & $   0.01457 $ & $   0.00957 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54510.75118 $ & $   0.01302 $ & $   0.01071 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54409.92867 $ & $   0.00505 $ & $   0.00934 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54408.02662 $ & $   0.03338 $ & $   0.01026 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54550.70103 $ & $   0.01166 $ & $   0.01002 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54531.67791 $ & $   0.01524 $ & $   0.00948 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54449.87896 $ & $  -0.00149 $ & $   0.00937 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54447.97772 $ & $   0.01046 $ & $   0.00983 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54510.75573 $ & $  -0.00486 $ & $   0.01005 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54408.03104 $ & $   0.01890 $ & $   0.01011 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54409.93341 $ & $   0.00971 $ & $   0.00947 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54531.68241 $ & $   0.02537 $ & $   0.00957 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54449.88350 $ & $   0.00306 $ & $   0.00938 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54447.98217 $ & $  -0.01252 $ & $   0.00975 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54409.93769 $ & $   0.00614 $ & $   0.00936 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54408.03543 $ & $   0.01663 $ & $   0.01104 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54510.76063 $ & $   0.00482 $ & $   0.00983 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54531.68688 $ & $   0.01869 $ & $   0.00972 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54449.88801 $ & $   0.00428 $ & $   0.00957 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54447.98665 $ & $  -0.00834 $ & $   0.00976 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54409.94196 $ & $   0.01523 $ & $   0.00940 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54510.76531 $ & $   0.01440 $ & $   0.01059 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54531.69105 $ & $   0.00481 $ & $   0.00940 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54449.89263 $ & $   0.00377 $ & $   0.00948 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54447.99109 $ & $   0.01026 $ & $   0.00964 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54409.94627 $ & $   0.01166 $ & $   0.00944 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54531.69550 $ & $   0.02645 $ & $   0.00956 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54533.59797 $ & $   0.01120 $ & $   0.01007 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54510.77048 $ & $   0.01536 $ & $   0.01010 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54449.89717 $ & $   0.00095 $ & $   0.00936 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54390.92557 $ & $   0.00123 $ & $   0.01010 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54552.62311 $ & $   0.01441 $ & $   0.00968 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54409.95059 $ & $  -0.00990 $ & $   0.00942 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54531.69992 $ & $   0.00171 $ & $   0.00971 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54533.60230 $ & $  -0.00664 $ & $   0.00996 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54510.77511 $ & $   0.00667 $ & $   0.01067 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54449.90184 $ & $  -0.00073 $ & $   0.00923 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54390.93024 $ & $   0.00606 $ & $   0.00992 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54409.95493 $ & $   0.00237 $ & $   0.00976 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54531.70437 $ & $   0.00393 $ & $   0.00962 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54533.60678 $ & $  -0.00863 $ & $   0.00923 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54510.77982 $ & $   0.01126 $ & $   0.01018 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54390.93469 $ & $  -0.01418 $ & $   0.00959 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54449.90644 $ & $  -0.00460 $ & $   0.00928 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54409.95929 $ & $   0.00960 $ & $   0.00952 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54531.70884 $ & $   0.00985 $ & $   0.00972 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54533.61121 $ & $   0.00228 $ & $   0.00944 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54510.78482 $ & $   0.01478 $ & $   0.01022 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54449.91106 $ & $  -0.00231 $ & $   0.00923 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54390.93953 $ & $  -0.00278 $ & $   0.00938 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54409.96356 $ & $   0.01165 $ & $   0.00980 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54531.71330 $ & $  -0.00995 $ & $   0.00956 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54533.61570 $ & $  -0.01604 $ & $   0.00933 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54411.86855 $ & $   0.01230 $ & $   0.00937 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54510.78942 $ & $   0.00129 $ & $   0.01069 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54390.94395 $ & $  -0.00653 $ & $   0.00925 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54449.91595 $ & $   0.00126 $ & $   0.00948 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54409.96770 $ & $   0.00658 $ & $   0.00939 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54514.59607 $ & $   0.00102 $ & $   0.01135 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54531.71765 $ & $   0.00055 $ & $   0.00975 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54533.62011 $ & $  -0.00783 $ & $   0.00936 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54411.87294 $ & $  -0.00468 $ & $   0.00922 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54390.94853 $ & $   0.01936 $ & $   0.00960 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54510.79440 $ & $  -0.00248 $ & $   0.01038 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54449.92045 $ & $  -0.01008 $ & $   0.00957 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54409.97198 $ & $   0.00536 $ & $   0.00942 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54514.60060 $ & $  -0.00341 $ & $   0.01116 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54531.72217 $ & $   0.01316 $ & $   0.00936 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54533.62457 $ & $   0.00794 $ & $   0.00933 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54411.87732 $ & $   0.01181 $ & $   0.00928 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54409.97627 $ & $  -0.01308 $ & $   0.00951 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54510.79898 $ & $   0.00154 $ & $   0.01089 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54449.92504 $ & $  -0.00586 $ & $   0.00956 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54390.95333 $ & $  -0.00004 $ & $   0.00942 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54451.82778 $ & $  -0.00478 $ & $   0.00967 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54514.60509 $ & $   0.00615 $ & $   0.01122 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54531.72663 $ & $   0.01433 $ & $   0.00960 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54533.62933 $ & $  -0.00281 $ & $   0.00927 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54411.88166 $ & $   0.00851 $ & $   0.00945 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54409.98062 $ & $   0.00808 $ & $   0.00959 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54390.95779 $ & $  -0.00331 $ & $   0.00943 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54449.92967 $ & $   0.00342 $ & $   0.00938 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54510.80412 $ & $  -0.00635 $ & $   0.01028 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54451.83295 $ & $   0.00067 $ & $   0.00941 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54514.60959 $ & $   0.02773 $ & $   0.01135 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54531.73138 $ & $  -0.01758 $ & $   0.00959 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54533.63371 $ & $   0.00808 $ & $   0.00938 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54411.88581 $ & $  -0.01154 $ & $   0.00946 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54409.98497 $ & $  -0.00355 $ & $   0.00957 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54390.96228 $ & $  -0.02121 $ & $   0.00932 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54449.93416 $ & $  -0.00371 $ & $   0.00924 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54451.83746 $ & $   0.01039 $ & $   0.00958 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54510.80919 $ & $  -0.00109 $ & $   0.01041 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54514.61412 $ & $  -0.00514 $ & $   0.01139 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54531.73570 $ & $  -0.00750 $ & $   0.00962 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54533.63818 $ & $  -0.00016 $ & $   0.00950 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54411.89012 $ & $   0.00474 $ & $   0.00946 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54409.98934 $ & $  -0.01057 $ & $   0.00980 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54449.93865 $ & $   0.00116 $ & $   0.00989 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54390.96761 $ & $  -0.02358 $ & $   0.00980 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54451.84207 $ & $   0.01318 $ & $   0.00983 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54514.61865 $ & $  -0.00959 $ & $   0.01194 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54510.81418 $ & $   0.01321 $ & $   0.01040 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54531.74013 $ & $   0.01301 $ & $   0.00931 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54411.89441 $ & $   0.00519 $ & $   0.00938 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54533.64281 $ & $   0.00328 $ & $   0.00940 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54409.99371 $ & $  -0.00811 $ & $   0.00989 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54449.94320 $ & $   0.00146 $ & $   0.00944 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54390.97217 $ & $  -0.00835 $ & $   0.00970 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54451.84663 $ & $   0.01196 $ & $   0.00932 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54411.89870 $ & $  -0.00694 $ & $   0.00956 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54531.74461 $ & $  -0.00368 $ & $   0.00949 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54533.64696 $ & $  -0.01080 $ & $   0.00921 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54409.99822 $ & $   0.00090 $ & $   0.00969 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54449.94782 $ & $  -0.00219 $ & $   0.00914 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54390.97679 $ & $  -0.00302 $ & $   0.00927 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54451.85139 $ & $  -0.01161 $ & $   0.00935 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54411.90316 $ & $   0.00316 $ & $   0.00898 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54531.74907 $ & $   0.00487 $ & $   0.00936 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54533.65140 $ & $   0.01370 $ & $   0.00915 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54453.75469 $ & $   0.00130 $ & $   0.01092 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54410.00257 $ & $  -0.01496 $ & $   0.00969 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54449.95233 $ & $  -0.01643 $ & $   0.00920 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54390.98145 $ & $   0.00446 $ & $   0.00949 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54411.90742 $ & $  -0.01159 $ & $   0.00912 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54451.85620 $ & $   0.00915 $ & $   0.00949 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54533.65577 $ & $  -0.00202 $ & $   0.00949 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54531.75357 $ & $   0.01663 $ & $   0.00960 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54453.75882 $ & $  -0.01646 $ & $   0.01041 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54410.00691 $ & $  -0.00702 $ & $   0.00943 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54449.95680 $ & $  -0.00395 $ & $   0.00956 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54390.98609 $ & $   0.00457 $ & $   0.00934 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54411.91177 $ & $   0.00991 $ & $   0.00953 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54533.66028 $ & $  -0.00061 $ & $   0.00942 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54453.76337 $ & $   0.00687 $ & $   0.01003 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54451.86108 $ & $  -0.01519 $ & $   0.00945 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54410.01120 $ & $  -0.00010 $ & $   0.00949 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54449.96135 $ & $  -0.00639 $ & $   0.00969 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54411.91644 $ & $   0.00033 $ & $   0.00963 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54390.99108 $ & $   0.00136 $ & $   0.00963 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54453.76787 $ & $  -0.00385 $ & $   0.01009 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54533.66515 $ & $   0.02271 $ & $   0.00984 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54451.86572 $ & $   0.00106 $ & $   0.00991 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54410.01550 $ & $   0.00537 $ & $   0.00942 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54449.96602 $ & $  -0.02917 $ & $   0.00910 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54474.69691 $ & $   0.00771 $ & $   0.00934 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54411.92080 $ & $   0.00372 $ & $   0.00930 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54390.99558 $ & $   0.00189 $ & $   0.00984 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54453.77234 $ & $   0.00169 $ & $   0.01019 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54533.66972 $ & $   0.00440 $ & $   0.00952 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54451.87046 $ & $   0.00647 $ & $   0.00971 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54410.01989 $ & $  -0.00841 $ & $   0.00955 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54449.97055 $ & $   0.00889 $ & $   0.00974 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54411.92515 $ & $  -0.01788 $ & $   0.00939 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54474.70188 $ & $  -0.00800 $ & $   0.00948 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54453.77681 $ & $   0.00643 $ & $   0.01007 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54391.00053 $ & $  -0.00514 $ & $   0.00937 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54451.87472 $ & $   0.01932 $ & $   0.00969 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54533.67432 $ & $   0.01732 $ & $   0.00976 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54410.02415 $ & $   0.00820 $ & $   0.00985 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54449.97514 $ & $   0.00245 $ & $   0.00978 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54411.92947 $ & $   0.00414 $ & $   0.00973 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54474.70691 $ & $   0.00952 $ & $   0.00960 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54391.00525 $ & $   0.00806 $ & $   0.00973 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54533.67881 $ & $   0.00200 $ & $   0.00932 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54453.78167 $ & $  -0.00315 $ & $   0.00984 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54410.02849 $ & $  -0.00884 $ & $   0.00976 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54451.87964 $ & $  -0.00276 $ & $   0.00979 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54449.97967 $ & $  -0.00763 $ & $   0.00942 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54411.93386 $ & $  -0.01427 $ & $   0.00930 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54410.03281 $ & $   0.01559 $ & $   0.01072 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54453.78611 $ & $   0.00044 $ & $   0.01051 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54533.68332 $ & $  -0.00848 $ & $   0.00940 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54391.01013 $ & $   0.00533 $ & $   0.01023 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54451.88433 $ & $  -0.00426 $ & $   0.00998 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54474.71216 $ & $   0.00243 $ & $   0.00945 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54495.63868 $ & $   0.00901 $ & $   0.00934 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54411.93819 $ & $  -0.01447 $ & $   0.00946 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54514.66338 $ & $  -0.00072 $ & $   0.01190 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54449.98478 $ & $  -0.00168 $ & $   0.00993 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54410.03715 $ & $   0.01023 $ & $   0.01239 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54453.79064 $ & $  -0.02533 $ & $   0.00995 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54533.68803 $ & $  -0.01546 $ & $   0.00989 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54391.01484 $ & $   0.00304 $ & $   0.00985 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54474.71690 $ & $  -0.00220 $ & $   0.00937 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54451.88919 $ & $  -0.00115 $ & $   0.00986 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54495.64369 $ & $   0.00682 $ & $   0.00954 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54411.94257 $ & $   0.00309 $ & $   0.00958 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54514.66779 $ & $   0.00928 $ & $   0.01261 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54392.92044 $ & $   0.00396 $ & $   0.00947 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54453.79516 $ & $   0.00032 $ & $   0.01066 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54533.69248 $ & $   0.00450 $ & $   0.00957 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54391.01918 $ & $   0.01131 $ & $   0.00967 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54474.72139 $ & $  -0.02371 $ & $   0.00938 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54451.89384 $ & $  -0.00569 $ & $   0.00961 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54495.64868 $ & $  -0.00137 $ & $   0.00984 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54411.94698 $ & $  -0.00995 $ & $   0.00953 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54514.67226 $ & $  -0.01670 $ & $   0.01202 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54535.59781 $ & $  -0.02337 $ & $   0.01076 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54392.92481 $ & $   0.00528 $ & $   0.00956 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54453.79964 $ & $  -0.00960 $ & $   0.01031 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54533.69700 $ & $   0.01179 $ & $   0.00967 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54391.02383 $ & $   0.00177 $ & $   0.01061 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54451.89874 $ & $  -0.03489 $ & $   0.00955 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54474.72664 $ & $   0.00036 $ & $   0.00917 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54411.95138 $ & $  -0.01394 $ & $   0.00900 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54514.67667 $ & $  -0.00063 $ & $   0.01182 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54535.60214 $ & $   0.00517 $ & $   0.00995 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54495.65358 $ & $  -0.01673 $ & $   0.00915 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54392.92923 $ & $   0.00152 $ & $   0.00925 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54453.80416 $ & $  -0.03382 $ & $   0.01027 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54533.70167 $ & $   0.00052 $ & $   0.00948 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54391.02853 $ & $  -0.01650 $ & $   0.01391 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54474.73172 $ & $  -0.01334 $ & $   0.00971 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54451.90410 $ & $  -0.02160 $ & $   0.00941 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54411.95576 $ & $  -0.00229 $ & $   0.00990 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54514.68111 $ & $   0.01074 $ & $   0.01144 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54535.60657 $ & $  -0.01132 $ & $   0.00945 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54495.65850 $ & $  -0.01922 $ & $   0.00923 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54392.93362 $ & $   0.00574 $ & $   0.00927 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54453.80865 $ & $  -0.01867 $ & $   0.01049 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54533.70626 $ & $   0.02908 $ & $   0.00959 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54411.96002 $ & $   0.00151 $ & $   0.00961 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54451.90876 $ & $  -0.00188 $ & $   0.00924 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54514.68551 $ & $  -0.00154 $ & $   0.01343 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54535.61097 $ & $   0.01290 $ & $   0.00946 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54474.73706 $ & $   0.00059 $ & $   0.00945 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54392.93845 $ & $   0.00337 $ & $   0.00911 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54495.66344 $ & $   0.01279 $ & $   0.00957 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54453.81311 $ & $   0.00527 $ & $   0.01038 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54533.71077 $ & $   0.01242 $ & $   0.00947 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54413.86662 $ & $   0.00102 $ & $   0.00922 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54411.96447 $ & $   0.00376 $ & $   0.00920 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54451.91345 $ & $  -0.02297 $ & $   0.00962 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54535.61525 $ & $   0.01751 $ & $   0.00943 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54514.68994 $ & $   0.00121 $ & $   0.01305 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54474.74173 $ & $  -0.01003 $ & $   0.00918 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54392.94284 $ & $   0.01493 $ & $   0.00939 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54453.81764 $ & $   0.01136 $ & $   0.01069 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54495.66868 $ & $   0.01549 $ & $   0.00966 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54533.71550 $ & $  -0.00725 $ & $   0.00925 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54411.96886 $ & $  -0.01193 $ & $   0.00966 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54535.61964 $ & $   0.00014 $ & $   0.00921 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54413.87164 $ & $   0.01392 $ & $   0.00922 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54514.69442 $ & $  -0.00082 $ & $   0.01211 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54451.91817 $ & $  -0.00406 $ & $   0.00942 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54392.94700 $ & $  -0.00699 $ & $   0.00911 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54453.82210 $ & $  -0.02908 $ & $   0.00972 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54495.67352 $ & $   0.00237 $ & $   0.00928 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54533.72002 $ & $  -0.00119 $ & $   0.00949 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54516.59975 $ & $  -0.00143 $ & $   0.01135 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54411.97329 $ & $  -0.01298 $ & $   0.00995 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54514.69862 $ & $   0.01957 $ & $   0.01198 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54535.62413 $ & $  -0.00462 $ & $   0.00937 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54451.92283 $ & $  -0.02291 $ & $   0.00948 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54392.95139 $ & $   0.00385 $ & $   0.00937 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54413.87735 $ & $  -0.01636 $ & $   0.00908 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54453.82654 $ & $  -0.01133 $ & $   0.00972 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54533.72458 $ & $  -0.00286 $ & $   0.00944 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54495.67840 $ & $   0.00776 $ & $   0.00962 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54516.60409 $ & $   0.00855 $ & $   0.01081 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54411.97769 $ & $   0.02362 $ & $   0.00981 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54514.70297 $ & $   0.01755 $ & $   0.01195 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54535.62851 $ & $   0.00364 $ & $   0.00936 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54451.92736 $ & $   0.00942 $ & $   0.00994 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54392.95576 $ & $   0.01175 $ & $   0.00969 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54453.83107 $ & $  -0.00081 $ & $   0.00988 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54413.88265 $ & $  -0.01231 $ & $   0.00938 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54533.72908 $ & $  -0.00927 $ & $   0.01024 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54516.60842 $ & $  -0.02154 $ & $   0.01082 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54495.68339 $ & $  -0.01388 $ & $   0.00932 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54411.98247 $ & $  -0.00729 $ & $   0.00949 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54514.70740 $ & $  -0.01930 $ & $   0.01173 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54535.63289 $ & $  -0.00138 $ & $   0.00945 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54392.96013 $ & $   0.01472 $ & $   0.00950 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54451.93216 $ & $  -0.01255 $ & $   0.00930 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54453.83546 $ & $  -0.01806 $ & $   0.01016 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54413.88814 $ & $   0.00604 $ & $   0.00974 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54533.73398 $ & $   0.00295 $ & $   0.00993 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54495.68783 $ & $  -0.01069 $ & $   0.00903 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54411.98663 $ & $  -0.00418 $ & $   0.00954 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54514.71177 $ & $  -0.02245 $ & $   0.01174 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54535.63737 $ & $   0.01117 $ & $   0.00965 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54392.96450 $ & $  -0.00294 $ & $   0.00924 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54451.93702 $ & $   0.01412 $ & $   0.00990 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54453.83994 $ & $   0.00538 $ & $   0.01043 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54516.61714 $ & $   0.02687 $ & $   0.01218 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54533.73845 $ & $   0.02800 $ & $   0.00972 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54495.69262 $ & $  -0.02209 $ & $   0.00938 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54411.99103 $ & $  -0.00377 $ & $   0.00961 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54413.89347 $ & $  -0.00978 $ & $   0.00924 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54514.71615 $ & $   0.01243 $ & $   0.01207 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54535.64183 $ & $  -0.00062 $ & $   0.00961 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54392.96885 $ & $   0.00142 $ & $   0.00972 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54451.94163 $ & $   0.01621 $ & $   0.00989 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54453.84440 $ & $  -0.00087 $ & $   0.01034 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54516.62158 $ & $   0.00781 $ & $   0.01163 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54533.74300 $ & $   0.00747 $ & $   0.01020 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54411.99542 $ & $   0.00685 $ & $   0.00977 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54514.72053 $ & $   0.00922 $ & $   0.01184 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54495.69743 $ & $   0.00746 $ & $   0.00955 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54535.64627 $ & $   0.00248 $ & $   0.00942 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54413.89840 $ & $  -0.00806 $ & $   0.00937 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54392.97326 $ & $  -0.00038 $ & $   0.00947 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54451.94655 $ & $   0.00066 $ & $   0.00990 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54453.84924 $ & $  -0.01273 $ & $   0.00982 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54516.62594 $ & $  -0.02664 $ & $   0.01141 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54533.74747 $ & $   0.01736 $ & $   0.00992 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54411.99979 $ & $  -0.01366 $ & $   0.00975 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54535.65035 $ & $  -0.00465 $ & $   0.00966 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54514.72491 $ & $   0.02708 $ & $   0.01202 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54495.70197 $ & $   0.00599 $ & $   0.00942 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54392.97763 $ & $   0.00268 $ & $   0.00910 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54413.90401 $ & $   0.00731 $ & $   0.00980 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54455.75534 $ & $   0.01571 $ & $   0.01153 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54451.95112 $ & $  -0.00722 $ & $   0.00921 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54453.85366 $ & $   0.00280 $ & $   0.00990 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54516.63044 $ & $  -0.01896 $ & $   0.01178 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54412.00411 $ & $   0.00317 $ & $   0.00970 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54495.70611 $ & $  -0.02552 $ & $   0.00948 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54535.65479 $ & $  -0.00988 $ & $   0.00923 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54514.72964 $ & $   0.00115 $ & $   0.01316 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54392.98199 $ & $  -0.00775 $ & $   0.00930 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54413.90897 $ & $  -0.00600 $ & $   0.00920 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54453.85817 $ & $   0.00459 $ & $   0.00977 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54451.95598 $ & $   0.00347 $ & $   0.00963 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54516.63488 $ & $  -0.00344 $ & $   0.01200 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54412.00852 $ & $  -0.01535 $ & $   0.01009 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54495.71052 $ & $  -0.00674 $ & $   0.00989 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54535.65918 $ & $   0.00894 $ & $   0.00948 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54514.73390 $ & $   0.00315 $ & $   0.01292 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54392.98638 $ & $  -0.00280 $ & $   0.00915 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54453.86267 $ & $   0.00634 $ & $   0.01062 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54451.96060 $ & $  -0.00618 $ & $   0.00934 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54412.01286 $ & $   0.00422 $ & $   0.01024 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54413.91528 $ & $  -0.00234 $ & $   0.00955 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54495.71493 $ & $  -0.00931 $ & $   0.00942 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54514.73835 $ & $  -0.01953 $ & $   0.01225 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54535.66394 $ & $   0.00773 $ & $   0.00957 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54392.99073 $ & $   0.00700 $ & $   0.00929 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54453.86721 $ & $  -0.01081 $ & $   0.01017 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54516.64356 $ & $   0.00884 $ & $   0.01320 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54476.69513 $ & $   0.00488 $ & $   0.00936 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54451.96529 $ & $  -0.00660 $ & $   0.00956 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54412.01720 $ & $   0.00158 $ & $   0.00998 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54495.71925 $ & $  -0.01145 $ & $   0.00930 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54514.74278 $ & $   0.02276 $ & $   0.01214 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54535.66825 $ & $  -0.01391 $ & $   0.00913 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54392.99516 $ & $  -0.00490 $ & $   0.00939 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54413.92074 $ & $   0.00383 $ & $   0.00926 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54516.64793 $ & $  -0.00311 $ & $   0.01393 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54453.87174 $ & $  -0.00902 $ & $   0.01044 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54476.69973 $ & $  -0.01174 $ & $   0.00915 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54451.96987 $ & $   0.00780 $ & $   0.00989 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54412.02157 $ & $  -0.00113 $ & $   0.00993 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54495.72366 $ & $  -0.01473 $ & $   0.00932 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54514.74718 $ & $   0.01018 $ & $   0.01290 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54535.67263 $ & $  -0.00221 $ & $   0.00942 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54392.99947 $ & $  -0.00983 $ & $   0.00964 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54413.92636 $ & $   0.01505 $ & $   0.00974 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54453.87623 $ & $  -0.00751 $ & $   0.00988 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54476.70403 $ & $  -0.00492 $ & $   0.00932 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54412.02588 $ & $   0.01635 $ & $   0.01022 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54495.72785 $ & $   0.02151 $ & $   0.00918 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54514.75150 $ & $   0.00521 $ & $   0.01271 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54535.67696 $ & $  -0.01152 $ & $   0.00932 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54451.97527 $ & $  -0.00324 $ & $   0.00948 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54393.00418 $ & $   0.00266 $ & $   0.00939 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54516.65666 $ & $   0.01192 $ & $   0.01252 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54453.88036 $ & $  -0.00862 $ & $   0.00939 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54413.93199 $ & $  -0.00042 $ & $   0.00953 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54476.70865 $ & $  -0.00495 $ & $   0.00949 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54412.03013 $ & $  -0.01155 $ & $   0.00961 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54495.73232 $ & $  -0.00843 $ & $   0.00910 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54514.75586 $ & $  -0.01166 $ & $   0.01268 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54535.68133 $ & $   0.01431 $ & $   0.00966 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54451.97989 $ & $  -0.01584 $ & $   0.00940 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54393.00852 $ & $  -0.00792 $ & $   0.00955 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54497.63625 $ & $   0.00425 $ & $   0.00940 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54516.66104 $ & $   0.00640 $ & $   0.01102 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54453.88483 $ & $   0.02669 $ & $   0.00961 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54412.03443 $ & $   0.00638 $ & $   0.01035 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54476.71341 $ & $  -0.00026 $ & $   0.00935 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54495.73710 $ & $   0.00721 $ & $   0.00926 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54514.76028 $ & $  -0.01199 $ & $   0.01324 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54535.68575 $ & $  -0.00070 $ & $   0.00952 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54413.93803 $ & $   0.00978 $ & $   0.00955 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54393.01287 $ & $   0.01260 $ & $   0.01004 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54497.64175 $ & $  -0.01218 $ & $   0.00993 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54394.91721 $ & $   0.01578 $ & $   0.00931 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54453.88931 $ & $  -0.00604 $ & $   0.01006 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54516.66577 $ & $   0.00435 $ & $   0.01211 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54412.03879 $ & $  -0.00941 $ & $   0.01171 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54476.71769 $ & $  -0.00552 $ & $   0.00940 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54495.74158 $ & $  -0.02525 $ & $   0.00926 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54514.76476 $ & $   0.00130 $ & $   0.01292 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54535.69022 $ & $  -0.00258 $ & $   0.00972 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54393.01725 $ & $   0.00431 $ & $   0.00967 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54413.94353 $ & $   0.00183 $ & $   0.00971 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54497.64658 $ & $  -0.01827 $ & $   0.00916 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54453.89350 $ & $  -0.01243 $ & $   0.00983 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54394.92183 $ & $  -0.01958 $ & $   0.00938 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54516.67018 $ & $  -0.00977 $ & $   0.01177 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54476.72277 $ & $   0.00187 $ & $   0.00929 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54514.76909 $ & $   0.00731 $ & $   0.01255 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54495.74602 $ & $  -0.00335 $ & $   0.00916 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54535.69465 $ & $   0.00930 $ & $   0.00952 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54393.02159 $ & $  -0.01000 $ & $   0.00974 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54537.59864 $ & $  -0.00701 $ & $   0.01022 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54413.94899 $ & $  -0.00611 $ & $   0.00926 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54453.89799 $ & $  -0.00377 $ & $   0.00950 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54497.65136 $ & $   0.00290 $ & $   0.00948 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54394.92645 $ & $   0.01041 $ & $   0.00934 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54516.67455 $ & $   0.00014 $ & $   0.01168 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54514.77344 $ & $   0.02269 $ & $   0.01397 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54535.69912 $ & $  -0.00169 $ & $   0.00935 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54495.75054 $ & $   0.00533 $ & $   0.00977 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54476.72746 $ & $  -0.02559 $ & $   0.00925 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54393.02594 $ & $   0.01101 $ & $   0.01064 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54537.60309 $ & $  -0.00857 $ & $   0.00964 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54453.90252 $ & $  -0.00008 $ & $   0.00949 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54516.67894 $ & $  -0.00166 $ & $   0.01158 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54394.93120 $ & $  -0.00717 $ & $   0.00949 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54413.95446 $ & $   0.01051 $ & $   0.00988 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54497.65673 $ & $   0.02250 $ & $   0.00996 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54514.77784 $ & $  -0.00292 $ & $   0.01187 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54535.70355 $ & $  -0.00620 $ & $   0.00941 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54495.75499 $ & $  -0.00446 $ & $   0.00924 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54476.73217 $ & $  -0.00800 $ & $   0.00939 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54537.60745 $ & $  -0.01372 $ & $   0.00983 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54453.90664 $ & $   0.01050 $ & $   0.00953 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54516.68323 $ & $  -0.00022 $ & $   0.01194 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54394.93578 $ & $  -0.00952 $ & $   0.00923 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54514.78218 $ & $  -0.00598 $ & $   0.01309 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54495.75919 $ & $  -0.01321 $ & $   0.00932 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54415.86218 $ & $   0.00939 $ & $   0.00943 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54535.70793 $ & $   0.01642 $ & $   0.00949 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54413.96017 $ & $  -0.00242 $ & $   0.00956 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54497.66201 $ & $  -0.00072 $ & $   0.00911 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54476.73681 $ & $  -0.02169 $ & $   0.00932 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54537.61196 $ & $  -0.01225 $ & $   0.00960 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54516.68755 $ & $   0.01825 $ & $   0.01236 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54453.91124 $ & $  -0.00373 $ & $   0.00947 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54394.94041 $ & $  -0.00735 $ & $   0.00965 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54514.78650 $ & $   0.01667 $ & $   0.01170 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54495.76339 $ & $  -0.00669 $ & $   0.00905 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54535.71239 $ & $  -0.00521 $ & $   0.00953 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54476.74110 $ & $   0.01366 $ & $   0.00918 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54415.86740 $ & $   0.01648 $ & $   0.00934 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54497.66693 $ & $  -0.01009 $ & $   0.00897 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54413.96571 $ & $   0.00820 $ & $   0.00975 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54537.61644 $ & $  -0.00088 $ & $   0.00951 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54516.69200 $ & $  -0.01518 $ & $   0.01092 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54453.91604 $ & $  -0.00807 $ & $   0.00974 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54514.79080 $ & $  -0.02537 $ & $   0.01191 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54495.76782 $ & $   0.00132 $ & $   0.00959 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54394.94542 $ & $  -0.00442 $ & $   0.00994 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54535.71679 $ & $   0.00244 $ & $   0.00943 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54476.74581 $ & $   0.00868 $ & $   0.00943 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54415.87199 $ & $  -0.00757 $ & $   0.00938 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54537.62095 $ & $  -0.00205 $ & $   0.00949 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54497.67252 $ & $   0.00010 $ & $   0.00951 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54413.97132 $ & $   0.02091 $ & $   0.00934 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54516.69643 $ & $  -0.01250 $ & $   0.01153 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54453.92053 $ & $  -0.00419 $ & $   0.00944 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54495.77237 $ & $   0.01560 $ & $   0.00940 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54514.79551 $ & $  -0.00346 $ & $   0.01297 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54535.72118 $ & $  -0.00671 $ & $   0.00947 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54394.95000 $ & $   0.01725 $ & $   0.00972 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54476.75057 $ & $  -0.01721 $ & $   0.00888 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54415.87713 $ & $   0.00301 $ & $   0.00949 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54537.62547 $ & $  -0.01411 $ & $   0.00952 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54516.70079 $ & $  -0.00981 $ & $   0.01264 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54497.67794 $ & $   0.02274 $ & $   0.00968 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54453.92484 $ & $   0.00044 $ & $   0.00992 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54413.97670 $ & $  -0.02198 $ & $   0.00921 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54495.77655 $ & $   0.00151 $ & $   0.00937 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54514.79984 $ & $  -0.00893 $ & $   0.01417 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54535.72542 $ & $  -0.01113 $ & $   0.00938 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54394.95464 $ & $  -0.00608 $ & $   0.00935 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54476.75486 $ & $  -0.00023 $ & $   0.00939 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54537.62997 $ & $  -0.00367 $ & $   0.00976 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54415.88238 $ & $  -0.00636 $ & $   0.00917 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54516.70517 $ & $  -0.01105 $ & $   0.01197 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54453.92897 $ & $   0.01375 $ & $   0.00966 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54497.68264 $ & $   0.01870 $ & $   0.00962 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54514.80417 $ & $  -0.00116 $ & $   0.01403 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54495.78114 $ & $  -0.00088 $ & $   0.00945 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54535.73017 $ & $   0.00715 $ & $   0.00979 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54394.95918 $ & $  -0.00058 $ & $   0.00955 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54413.98259 $ & $  -0.02290 $ & $   0.00918 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54476.75920 $ & $   0.00577 $ & $   0.00929 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54537.63441 $ & $  -0.01479 $ & $   0.00970 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54516.70951 $ & $  -0.00958 $ & $   0.01151 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54453.93331 $ & $   0.01532 $ & $   0.00938 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54415.88761 $ & $  -0.00901 $ & $   0.00926 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54497.68742 $ & $   0.01686 $ & $   0.00950 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54495.78555 $ & $   0.00207 $ & $   0.00929 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54535.73459 $ & $  -0.02363 $ & $   0.00938 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54394.96376 $ & $   0.01162 $ & $   0.00965 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54476.76397 $ & $  -0.01019 $ & $   0.00938 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54413.98807 $ & $  -0.01261 $ & $   0.00966 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54537.63887 $ & $   0.01623 $ & $   0.00975 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54516.71381 $ & $  -0.01070 $ & $   0.01403 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54453.93787 $ & $   0.00600 $ & $   0.00978 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54495.79008 $ & $   0.00066 $ & $   0.00962 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54415.89294 $ & $   0.00200 $ & $   0.00961 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54535.73869 $ & $   0.00734 $ & $   0.00976 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54394.96835 $ & $   0.01733 $ & $   0.00945 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54476.76876 $ & $  -0.00123 $ & $   0.00932 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54537.64337 $ & $   0.00654 $ & $   0.01022 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54516.71824 $ & $   0.01764 $ & $   0.01229 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54413.99363 $ & $   0.01625 $ & $   0.01009 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54453.94235 $ & $  -0.02313 $ & $   0.00937 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54535.74284 $ & $   0.01413 $ & $   0.00937 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54495.79452 $ & $  -0.01094 $ & $   0.00926 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54415.89829 $ & $   0.01372 $ & $   0.00920 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54394.97304 $ & $   0.01564 $ & $   0.00947 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54476.77347 $ & $   0.01148 $ & $   0.00980 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54537.64787 $ & $   0.00326 $ & $   0.00991 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54516.72275 $ & $  -0.00907 $ & $   0.01216 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54453.94688 $ & $  -0.00790 $ & $   0.00961 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54495.79897 $ & $   0.02169 $ & $   0.00946 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54414.00036 $ & $  -0.00500 $ & $   0.00961 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54415.90293 $ & $   0.01102 $ & $   0.00961 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54394.97778 $ & $   0.00414 $ & $   0.00962 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54476.77819 $ & $  -0.01025 $ & $   0.00912 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54537.65235 $ & $  -0.00295 $ & $   0.00976 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54516.72718 $ & $  -0.04188 $ & $   0.01197 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54453.95124 $ & $   0.00966 $ & $   0.01041 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54495.80384 $ & $  -0.02788 $ & $   0.00967 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54414.00510 $ & $   0.00053 $ & $   0.00948 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54415.90757 $ & $   0.01034 $ & $   0.00963 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54394.98231 $ & $   0.00528 $ & $   0.00986 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54537.65689 $ & $  -0.00592 $ & $   0.00956 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54476.78287 $ & $   0.00676 $ & $   0.00939 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54516.73192 $ & $  -0.01052 $ & $   0.01209 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54453.95558 $ & $  -0.00521 $ & $   0.00983 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54478.68714 $ & $   0.00796 $ & $   0.00945 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54495.80798 $ & $  -0.00044 $ & $   0.00996 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54394.98671 $ & $  -0.01593 $ & $   0.00964 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54415.91282 $ & $  -0.00648 $ & $   0.00975 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54414.01055 $ & $  -0.01327 $ & $   0.00939 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54537.66130 $ & $   0.01059 $ & $   0.00944 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54453.95970 $ & $   0.02223 $ & $   0.00980 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54476.78762 $ & $   0.00402 $ & $   0.00947 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54516.73630 $ & $   0.01453 $ & $   0.01265 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54495.81209 $ & $   0.01068 $ & $   0.00959 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54478.69242 $ & $   0.02553 $ & $   0.00946 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54394.99137 $ & $  -0.01626 $ & $   0.00965 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54453.96420 $ & $  -0.00791 $ & $   0.00977 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54516.74062 $ & $  -0.01500 $ & $   0.01282 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54537.66615 $ & $   0.00948 $ & $   0.01037 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54415.91810 $ & $   0.00548 $ & $   0.00938 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54414.01586 $ & $   0.01253 $ & $   0.00964 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54476.79265 $ & $   0.00779 $ & $   0.00913 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54495.81647 $ & $  -0.00813 $ & $   0.00977 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54478.69732 $ & $   0.01385 $ & $   0.00928 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54394.99610 $ & $  -0.01090 $ & $   0.00980 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54516.74479 $ & $  -0.01364 $ & $   0.01236 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54453.96867 $ & $  -0.00353 $ & $   0.00989 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54537.67057 $ & $   0.00322 $ & $   0.00959 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54495.82060 $ & $   0.01166 $ & $   0.00991 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54476.79756 $ & $  -0.00746 $ & $   0.00933 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54414.02132 $ & $   0.00030 $ & $   0.00952 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54415.92417 $ & $  -0.00905 $ & $   0.00960 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54478.70160 $ & $  -0.00419 $ & $   0.00939 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54395.00068 $ & $  -0.01210 $ & $   0.01006 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54516.74912 $ & $  -0.00118 $ & $   0.01225 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54499.62868 $ & $   0.00052 $ & $   0.00906 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54453.97318 $ & $   0.00800 $ & $   0.00987 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54537.67509 $ & $   0.01704 $ & $   0.01046 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54495.82516 $ & $  -0.00265 $ & $   0.00941 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54476.80234 $ & $   0.00462 $ & $   0.00941 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54414.02690 $ & $  -0.00730 $ & $   0.00911 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54415.92940 $ & $  -0.00186 $ & $   0.00970 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54478.70640 $ & $  -0.01305 $ & $   0.00943 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54395.00536 $ & $  -0.02317 $ & $   0.00926 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54516.75348 $ & $   0.00250 $ & $   0.01248 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54537.67955 $ & $  -0.01037 $ & $   0.00965 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54499.63357 $ & $   0.00717 $ & $   0.00940 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54495.82961 $ & $  -0.01752 $ & $   0.00979 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54476.80669 $ & $  -0.00242 $ & $   0.00919 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54414.03224 $ & $  -0.00030 $ & $   0.00953 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54415.93458 $ & $  -0.00952 $ & $   0.00941 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54478.71126 $ & $   0.00202 $ & $   0.00957 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54516.75782 $ & $  -0.01614 $ & $   0.01186 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54395.00991 $ & $   0.01763 $ & $   0.01009 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54537.68399 $ & $  -0.00091 $ & $   0.00993 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54499.63854 $ & $   0.00308 $ & $   0.00947 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54495.83407 $ & $   0.01260 $ & $   0.00983 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54476.81125 $ & $   0.00455 $ & $   0.00962 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54516.76205 $ & $   0.00846 $ & $   0.01328 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54415.93949 $ & $   0.00383 $ & $   0.00961 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54478.71602 $ & $   0.00362 $ & $   0.00953 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54414.03756 $ & $  -0.00109 $ & $   0.01042 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54395.01494 $ & $   0.01807 $ & $   0.00973 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54537.68845 $ & $  -0.01162 $ & $   0.00983 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54495.83819 $ & $   0.00631 $ & $   0.00947 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54499.64331 $ & $  -0.00057 $ & $   0.00946 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54476.81604 $ & $   0.00183 $ & $   0.00936 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54497.74237 $ & $  -0.00674 $ & $   0.00929 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54516.76645 $ & $   0.01137 $ & $   0.01372 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54478.72034 $ & $  -0.00447 $ & $   0.00945 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54415.94472 $ & $  -0.00588 $ & $   0.00956 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54537.69284 $ & $   0.00302 $ & $   0.00992 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54395.01944 $ & $   0.01004 $ & $   0.00993 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54495.84231 $ & $  -0.01075 $ & $   0.00952 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54499.64815 $ & $  -0.00504 $ & $   0.00968 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54476.82077 $ & $   0.00930 $ & $   0.00943 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54497.74707 $ & $  -0.01288 $ & $   0.00965 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54516.77077 $ & $  -0.02962 $ & $   0.01350 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54478.72520 $ & $   0.00345 $ & $   0.00940 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54537.69701 $ & $  -0.00101 $ & $   0.00983 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54395.02419 $ & $  -0.00658 $ & $   0.01105 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54495.84682 $ & $   0.00375 $ & $   0.00986 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54415.95005 $ & $  -0.01095 $ & $   0.00934 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54499.65245 $ & $   0.00852 $ & $   0.00970 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54476.82535 $ & $   0.00364 $ & $   0.00945 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54417.85368 $ & $  -0.01485 $ & $   0.00933 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54516.77491 $ & $  -0.02599 $ & $   0.01263 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54455.90162 $ & $   0.01450 $ & $   0.01238 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54537.70151 $ & $  -0.00969 $ & $   0.00937 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54478.73000 $ & $  -0.00358 $ & $   0.00931 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54495.85126 $ & $  -0.01182 $ & $   0.00993 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54395.02876 $ & $   0.00870 $ & $   0.01168 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54415.95458 $ & $   0.01150 $ & $   0.00934 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54499.65715 $ & $  -0.00648 $ & $   0.00932 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54476.83011 $ & $   0.00577 $ & $   0.00947 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54516.77914 $ & $  -0.01639 $ & $   0.01377 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54417.85915 $ & $   0.01590 $ & $   0.00955 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54537.70560 $ & $   0.01229 $ & $   0.01000 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54455.90613 $ & $   0.00270 $ & $   0.01133 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54495.85536 $ & $  -0.00419 $ & $   0.01006 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54478.73464 $ & $  -0.00301 $ & $   0.00952 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54499.66192 $ & $   0.01081 $ & $   0.00917 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54415.96015 $ & $  -0.00837 $ & $   0.00921 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54476.83487 $ & $  -0.00933 $ & $   0.00924 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54516.78350 $ & $  -0.00574 $ & $   0.01290 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54417.86411 $ & $  -0.00422 $ & $   0.00943 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54537.70990 $ & $  -0.01140 $ & $   0.00964 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54455.91060 $ & $   0.01150 $ & $   0.01258 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54478.73927 $ & $  -0.00410 $ & $   0.00946 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54499.66621 $ & $  -0.00492 $ & $   0.00923 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54516.78772 $ & $  -0.00979 $ & $   0.01246 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54415.96541 $ & $  -0.01347 $ & $   0.00979 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54476.83965 $ & $   0.00878 $ & $   0.00941 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54537.71441 $ & $   0.00073 $ & $   0.00960 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54455.91507 $ & $   0.00377 $ & $   0.01204 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54417.86929 $ & $  -0.01724 $ & $   0.00960 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54478.74414 $ & $   0.00299 $ & $   0.00936 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54438.79668 $ & $   0.00885 $ & $   0.00955 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54499.67118 $ & $  -0.00459 $ & $   0.00919 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54516.79205 $ & $   0.00629 $ & $   0.01346 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54476.84441 $ & $  -0.00039 $ & $   0.00945 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54537.71858 $ & $   0.00937 $ & $   0.00982 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54415.97083 $ & $  -0.00200 $ & $   0.00947 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54417.87385 $ & $  -0.00644 $ & $   0.00918 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54478.74896 $ & $  -0.01228 $ & $   0.00958 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54438.80134 $ & $   0.00034 $ & $   0.00918 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54516.79669 $ & $  -0.03402 $ & $   0.01275 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54499.67597 $ & $  -0.00900 $ & $   0.00938 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54520.60201 $ & $   0.00001 $ & $   0.00941 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54537.72299 $ & $   0.00669 $ & $   0.00964 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54476.84920 $ & $  -0.00104 $ & $   0.00929 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54417.87841 $ & $  -0.00812 $ & $   0.00975 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54415.97643 $ & $  -0.00041 $ & $   0.00974 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54478.75359 $ & $  -0.01424 $ & $   0.00917 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54438.80594 $ & $   0.00207 $ & $   0.00945 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54499.68072 $ & $  -0.00233 $ & $   0.00923 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54520.60636 $ & $  -0.00710 $ & $   0.00930 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54537.72731 $ & $   0.00156 $ & $   0.01010 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54476.85397 $ & $   0.01706 $ & $   0.00954 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54417.88295 $ & $  -0.00084 $ & $   0.00913 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54415.98147 $ & $   0.00490 $ & $   0.00953 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54478.75837 $ & $   0.01634 $ & $   0.00941 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54438.81099 $ & $   0.02670 $ & $   0.00970 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54520.61071 $ & $  -0.00689 $ & $   0.00928 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54499.68546 $ & $   0.00953 $ & $   0.00971 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54537.73206 $ & $   0.01111 $ & $   0.00984 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54476.85826 $ & $   0.01359 $ & $   0.00938 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54459.73826 $ & $   0.02241 $ & $   0.01417 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54417.88752 $ & $   0.00639 $ & $   0.00934 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54415.98619 $ & $   0.02972 $ & $   0.00968 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54478.76362 $ & $  -0.01532 $ & $   0.00938 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54438.81527 $ & $   0.00568 $ & $   0.00915 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54520.61486 $ & $  -0.00130 $ & $   0.00917 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54499.69010 $ & $   0.00073 $ & $   0.00922 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54537.73642 $ & $  -0.00368 $ & $   0.00999 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54476.86346 $ & $  -0.00037 $ & $   0.00909 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54459.74279 $ & $  -0.00382 $ & $   0.01226 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54417.89227 $ & $  -0.00622 $ & $   0.00917 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54415.99179 $ & $   0.00337 $ & $   0.00946 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54478.76830 $ & $  -0.00900 $ & $   0.00963 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54520.61931 $ & $   0.00899 $ & $   0.00938 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54438.82000 $ & $   0.01570 $ & $   0.00942 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54499.69486 $ & $  -0.00775 $ & $   0.00929 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54497.79282 $ & $  -0.00987 $ & $   0.00976 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54476.86824 $ & $  -0.01844 $ & $   0.00908 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54459.74748 $ & $   0.01987 $ & $   0.01197 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54417.89683 $ & $   0.01312 $ & $   0.00950 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54455.94468 $ & $   0.02800 $ & $   0.01302 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54415.99638 $ & $  -0.01842 $ & $   0.00942 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54520.62367 $ & $   0.01311 $ & $   0.00952 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54478.77308 $ & $   0.01673 $ & $   0.00948 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54438.82456 $ & $   0.02062 $ & $   0.00987 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54499.69915 $ & $   0.00533 $ & $   0.00932 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54476.87258 $ & $   0.00358 $ & $   0.00929 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54459.75193 $ & $  -0.00935 $ & $   0.01354 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54417.90181 $ & $   0.01482 $ & $   0.00944 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54520.62798 $ & $  -0.00337 $ & $   0.00929 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54478.77764 $ & $   0.00030 $ & $   0.00926 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54438.82932 $ & $  -0.00338 $ & $   0.00958 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54499.70385 $ & $   0.00900 $ & $   0.00909 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54416.00253 $ & $   0.01112 $ & $   0.00945 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54476.87736 $ & $  -0.01831 $ & $   0.00936 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54459.75668 $ & $   0.00847 $ & $   0.01193 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54417.90620 $ & $   0.00308 $ & $   0.00972 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54480.68294 $ & $  -0.00190 $ & $   0.00958 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54520.63243 $ & $   0.01845 $ & $   0.00947 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54478.78221 $ & $  -0.01178 $ & $   0.00907 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54438.83414 $ & $   0.01482 $ & $   0.00938 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54499.70860 $ & $   0.00460 $ & $   0.00924 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54497.80710 $ & $  -0.00413 $ & $   0.01026 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54459.76107 $ & $  -0.00081 $ & $   0.01229 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54416.00801 $ & $   0.00401 $ & $   0.00993 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54476.88218 $ & $   0.00408 $ & $   0.00938 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54417.91078 $ & $   0.00826 $ & $   0.00950 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54480.68771 $ & $   0.01907 $ & $   0.00966 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54520.63680 $ & $  -0.02818 $ & $   0.00921 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54478.78701 $ & $  -0.00147 $ & $   0.00928 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54438.83850 $ & $   0.01247 $ & $   0.00974 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54499.71284 $ & $   0.00215 $ & $   0.00927 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54459.76593 $ & $   0.00866 $ & $   0.01355 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54417.91507 $ & $   0.00424 $ & $   0.00976 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54476.88693 $ & $   0.00722 $ & $   0.00945 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54416.01354 $ & $   0.00565 $ & $   0.00960 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54480.69247 $ & $   0.00550 $ & $   0.00924 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54520.64126 $ & $   0.00207 $ & $   0.00929 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54438.84307 $ & $   0.00209 $ & $   0.00951 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54478.79175 $ & $   0.00272 $ & $   0.00955 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54499.71740 $ & $   0.01220 $ & $   0.00931 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54459.77040 $ & $  -0.00431 $ & $   0.01221 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54417.91968 $ & $  -0.00471 $ & $   0.00946 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54476.89163 $ & $  -0.00619 $ & $   0.00963 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54416.01820 $ & $   0.00410 $ & $   0.01008 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54520.64551 $ & $  -0.01042 $ & $   0.00934 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54480.69733 $ & $   0.01021 $ & $   0.00955 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54438.84745 $ & $  -0.00340 $ & $   0.00949 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54478.79607 $ & $   0.00031 $ & $   0.00932 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54499.72203 $ & $  -0.00450 $ & $   0.00925 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54459.77503 $ & $  -0.01129 $ & $   0.01196 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54417.92417 $ & $  -0.00074 $ & $   0.00934 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54476.89632 $ & $   0.00077 $ & $   0.00929 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54520.64988 $ & $  -0.00928 $ & $   0.00951 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54416.02323 $ & $  -0.00897 $ & $   0.00972 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54480.70211 $ & $   0.00013 $ & $   0.00956 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54478.80040 $ & $  -0.01285 $ & $   0.00940 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54438.85221 $ & $   0.00956 $ & $   0.00934 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54499.72630 $ & $  -0.00321 $ & $   0.00932 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54398.90407 $ & $   0.03006 $ & $   0.01276 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54417.92854 $ & $  -0.01454 $ & $   0.00933 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54520.65400 $ & $   0.02025 $ & $   0.00928 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54476.90103 $ & $   0.00218 $ & $   0.00947 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54480.70688 $ & $  -0.00744 $ & $   0.00947 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54416.02832 $ & $  -0.00905 $ & $   0.00968 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54438.85661 $ & $  -0.00557 $ & $   0.00903 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54478.80525 $ & $  -0.00263 $ & $   0.00948 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54499.73099 $ & $  -0.00132 $ & $   0.00927 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54398.90843 $ & $   0.00864 $ & $   0.01136 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54417.93298 $ & $   0.01095 $ & $   0.00967 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54459.78421 $ & $   0.01387 $ & $   0.01509 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54520.65847 $ & $   0.00113 $ & $   0.00939 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54476.90578 $ & $   0.00483 $ & $   0.00984 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54480.71168 $ & $  -0.00566 $ & $   0.00927 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54416.03344 $ & $   0.00481 $ & $   0.01020 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54398.91274 $ & $  -0.00932 $ & $   0.01077 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54478.81008 $ & $   0.00780 $ & $   0.00956 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54438.86156 $ & $  -0.01311 $ & $   0.00910 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54499.73565 $ & $  -0.00238 $ & $   0.00907 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54417.93751 $ & $  -0.00503 $ & $   0.00938 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54520.66256 $ & $  -0.01024 $ & $   0.00953 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54459.78877 $ & $   0.02027 $ & $   0.01246 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54476.91046 $ & $   0.01658 $ & $   0.00968 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54480.71601 $ & $   0.02124 $ & $   0.00961 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54398.91702 $ & $  -0.01574 $ & $   0.01132 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54478.81483 $ & $   0.00559 $ & $   0.00964 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54499.74038 $ & $  -0.00395 $ & $   0.00935 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54416.03867 $ & $  -0.01078 $ & $   0.01057 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54438.86691 $ & $   0.01587 $ & $   0.00919 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54417.94210 $ & $   0.00220 $ & $   0.00962 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54520.66728 $ & $   0.01247 $ & $   0.00917 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54459.79378 $ & $  -0.01804 $ & $   0.01255 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54497.84061 $ & $   0.00465 $ & $   0.00983 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54480.72065 $ & $   0.01396 $ & $   0.00943 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54398.92140 $ & $   0.01511 $ & $   0.01188 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54478.81946 $ & $   0.00319 $ & $   0.00935 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54499.74511 $ & $  -0.00855 $ & $   0.00916 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54438.87157 $ & $   0.00636 $ & $   0.00926 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54417.94664 $ & $   0.00188 $ & $   0.00914 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54520.67170 $ & $  -0.00078 $ & $   0.00965 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54459.79830 $ & $   0.01727 $ & $   0.01353 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54497.84559 $ & $   0.00898 $ & $   0.01026 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54480.72555 $ & $   0.00708 $ & $   0.00942 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54398.92621 $ & $  -0.00423 $ & $   0.01195 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54478.82420 $ & $   0.00467 $ & $   0.00924 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54499.74989 $ & $  -0.00017 $ & $   0.00965 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54438.87593 $ & $  -0.00382 $ & $   0.00923 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54417.95095 $ & $   0.01148 $ & $   0.00979 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54520.67610 $ & $   0.00188 $ & $   0.01008 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54459.80293 $ & $   0.01358 $ & $   0.01306 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54419.85532 $ & $   0.00872 $ & $   0.00921 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54398.93060 $ & $   0.01033 $ & $   0.01134 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54480.73029 $ & $  -0.00252 $ & $   0.00937 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54478.82891 $ & $   0.01475 $ & $   0.00968 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54499.75455 $ & $   0.01552 $ & $   0.00952 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54438.88071 $ & $   0.00451 $ & $   0.00931 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54417.95555 $ & $  -0.01578 $ & $   0.00951 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54520.68054 $ & $   0.01415 $ & $   0.00997 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54459.80760 $ & $  -0.01357 $ & $   0.01227 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54398.93498 $ & $   0.00500 $ & $   0.01170 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54480.73549 $ & $   0.00611 $ & $   0.00971 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54438.88511 $ & $  -0.00834 $ & $   0.00914 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54499.75926 $ & $  -0.00695 $ & $   0.00922 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54478.83395 $ & $   0.01380 $ & $   0.00954 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54520.68493 $ & $  -0.01039 $ & $   0.00949 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54417.96012 $ & $  -0.00292 $ & $   0.00962 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54459.81215 $ & $   0.00535 $ & $   0.01202 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54398.93935 $ & $  -0.00013 $ & $   0.01042 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54480.74007 $ & $  -0.00131 $ & $   0.00955 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54438.88948 $ & $  -0.00159 $ & $   0.00913 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54499.76357 $ & $   0.00772 $ & $   0.00916 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54478.83821 $ & $   0.03310 $ & $   0.00956 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54520.68929 $ & $  -0.01684 $ & $   0.00952 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54440.79255 $ & $  -0.01052 $ & $   0.00902 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54417.96482 $ & $   0.02370 $ & $   0.00962 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54459.81680 $ & $  -0.00755 $ & $   0.01195 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54398.94377 $ & $  -0.00801 $ & $   0.01279 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54480.74486 $ & $   0.00629 $ & $   0.00983 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54499.76807 $ & $   0.02030 $ & $   0.00966 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54438.89412 $ & $   0.01674 $ & $   0.00952 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54520.69374 $ & $   0.03221 $ & $   0.01011 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54478.84285 $ & $   0.02171 $ & $   0.00968 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54440.79712 $ & $   0.00575 $ & $   0.00970 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54417.96985 $ & $   0.01951 $ & $   0.00959 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54459.82132 $ & $  -0.01372 $ & $   0.01273 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54398.94810 $ & $  -0.01922 $ & $   0.01114 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54478.84714 $ & $   0.00150 $ & $   0.00929 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54520.69816 $ & $   0.01004 $ & $   0.01114 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54480.74964 $ & $   0.01203 $ & $   0.00961 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54438.89879 $ & $  -0.00163 $ & $   0.00909 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54499.77293 $ & $  -0.00670 $ & $   0.00964 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54440.80165 $ & $   0.00607 $ & $   0.00939 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54417.97435 $ & $   0.01266 $ & $   0.00950 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54459.82596 $ & $  -0.01095 $ & $   0.01217 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54398.95249 $ & $  -0.00700 $ & $   0.01206 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54520.70250 $ & $  -0.01420 $ & $   0.01045 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54478.85182 $ & $   0.00631 $ & $   0.00962 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54438.90342 $ & $   0.00612 $ & $   0.00910 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54480.75444 $ & $   0.00416 $ & $   0.00973 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54499.77765 $ & $   0.00087 $ & $   0.00956 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54440.80610 $ & $  -0.00544 $ & $   0.00929 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54417.97856 $ & $  -0.01359 $ & $   0.00939 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54459.83050 $ & $  -0.00856 $ & $   0.01224 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54398.95690 $ & $  -0.02653 $ & $   0.01148 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54520.70678 $ & $  -0.01643 $ & $   0.01055 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54478.85651 $ & $  -0.00238 $ & $   0.00915 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54440.81028 $ & $   0.00033 $ & $   0.00947 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54419.88485 $ & $  -0.00655 $ & $   0.00910 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54480.75904 $ & $   0.01779 $ & $   0.00969 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54438.90820 $ & $   0.00386 $ & $   0.00940 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54499.78236 $ & $  -0.01006 $ & $   0.00934 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54417.98311 $ & $  -0.00738 $ & $   0.00956 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54461.73670 $ & $  -0.01455 $ & $   0.01050 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54459.83514 $ & $   0.01699 $ & $   0.01304 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54398.96130 $ & $   0.00252 $ & $   0.01237 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54520.71104 $ & $  -0.01755 $ & $   0.01227 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54440.81476 $ & $  -0.00794 $ & $   0.00943 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54478.86105 $ & $   0.01592 $ & $   0.00963 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54438.91288 $ & $   0.00561 $ & $   0.00940 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54480.76380 $ & $   0.01104 $ & $   0.00952 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54499.78698 $ & $  -0.00826 $ & $   0.00946 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54417.98773 $ & $   0.00589 $ & $   0.00944 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54419.89014 $ & $   0.02111 $ & $   0.00966 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54461.74120 $ & $  -0.01876 $ & $   0.01066 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54459.83968 $ & $  -0.00369 $ & $   0.01267 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54398.96567 $ & $  -0.00697 $ & $   0.01149 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54520.71524 $ & $   0.02462 $ & $   0.01111 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54440.81896 $ & $   0.02019 $ & $   0.00977 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54478.86568 $ & $   0.00119 $ & $   0.01012 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54499.79122 $ & $   0.00282 $ & $   0.00946 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54480.76810 $ & $   0.00251 $ & $   0.00944 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54438.91736 $ & $   0.00336 $ & $   0.00929 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54417.99233 $ & $   0.00526 $ & $   0.00976 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54461.74563 $ & $  -0.01467 $ & $   0.01098 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54398.97008 $ & $   0.01629 $ & $   0.01157 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54459.84430 $ & $   0.00609 $ & $   0.01282 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54520.71952 $ & $  -0.00732 $ & $   0.01028 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54440.82350 $ & $  -0.01348 $ & $   0.00914 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54478.87035 $ & $  -0.00437 $ & $   0.00953 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54499.79592 $ & $  -0.01183 $ & $   0.00923 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54480.77287 $ & $  -0.01060 $ & $   0.00960 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54438.92203 $ & $  -0.01423 $ & $   0.00912 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54417.99686 $ & $  -0.01819 $ & $   0.00974 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54461.75040 $ & $  -0.00251 $ & $   0.01044 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54398.97449 $ & $   0.01045 $ & $   0.01153 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54459.84899 $ & $   0.00865 $ & $   0.01262 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54520.72383 $ & $   0.02852 $ & $   0.01088 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54440.82791 $ & $   0.01094 $ & $   0.00971 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54478.87498 $ & $   0.00187 $ & $   0.00954 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54499.80062 $ & $   0.00004 $ & $   0.00938 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54418.00115 $ & $   0.00635 $ & $   0.00957 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54480.77757 $ & $   0.00026 $ & $   0.00976 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54438.92670 $ & $  -0.01208 $ & $   0.00940 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54461.75480 $ & $  -0.00997 $ & $   0.01048 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54398.97894 $ & $   0.00120 $ & $   0.01215 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54459.85349 $ & $   0.00365 $ & $   0.01236 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54520.72819 $ & $   0.00784 $ & $   0.01111 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54440.83210 $ & $   0.01118 $ & $   0.00951 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54478.87970 $ & $   0.00358 $ & $   0.00949 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54418.00576 $ & $  -0.00132 $ & $   0.00967 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54499.80536 $ & $  -0.00327 $ & $   0.00954 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54438.93136 $ & $  -0.02000 $ & $   0.00928 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54461.75917 $ & $  -0.00915 $ & $   0.01020 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54480.78232 $ & $  -0.02155 $ & $   0.00909 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54398.98333 $ & $   0.00203 $ & $   0.01170 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54459.85839 $ & $  -0.00253 $ & $   0.01280 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54520.73278 $ & $   0.03320 $ & $   0.01229 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54419.91066 $ & $   0.01576 $ & $   0.00931 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54440.83668 $ & $  -0.01921 $ & $   0.00938 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54461.76348 $ & $  -0.01221 $ & $   0.00998 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54418.01029 $ & $   0.00076 $ & $   0.00960 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54478.88442 $ & $  -0.01333 $ & $   0.00945 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54480.78707 $ & $  -0.00793 $ & $   0.00989 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54398.98765 $ & $  -0.02019 $ & $   0.01233 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54499.81044 $ & $  -0.01466 $ & $   0.00917 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54438.93673 $ & $  -0.00264 $ & $   0.00937 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54522.63932 $ & $  -0.00011 $ & $   0.00940 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54520.73704 $ & $   0.00016 $ & $   0.01180 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54459.86345 $ & $   0.01476 $ & $   0.01316 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54419.91506 $ & $   0.00124 $ & $   0.00908 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54440.84088 $ & $   0.00149 $ & $   0.00932 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54461.76779 $ & $  -0.00958 $ & $   0.01107 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54478.88865 $ & $   0.00804 $ & $   0.00945 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54418.01492 $ & $   0.02210 $ & $   0.00951 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54480.79140 $ & $   0.01244 $ & $   0.00949 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54499.81507 $ & $  -0.00059 $ & $   0.00948 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54398.99248 $ & $  -0.00900 $ & $   0.01236 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54438.94121 $ & $   0.01401 $ & $   0.00939 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54520.74137 $ & $  -0.02103 $ & $   0.00995 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54482.69563 $ & $   0.00741 $ & $   0.01188 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54459.86795 $ & $  -0.01831 $ & $   0.01219 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54419.91951 $ & $   0.00206 $ & $   0.00930 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54440.84550 $ & $   0.00929 $ & $   0.00960 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54461.77208 $ & $   0.00942 $ & $   0.01142 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54478.89338 $ & $   0.01707 $ & $   0.00940 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54418.01940 $ & $  -0.00549 $ & $   0.00982 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54480.79611 $ & $   0.01338 $ & $   0.00943 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54398.99676 $ & $  -0.02493 $ & $   0.01100 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54499.81972 $ & $  -0.00031 $ & $   0.00950 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54438.94582 $ & $  -0.00368 $ & $   0.00925 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54520.74573 $ & $   0.00229 $ & $   0.01074 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54482.69985 $ & $  -0.00636 $ & $   0.01187 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54419.92390 $ & $  -0.01302 $ & $   0.00932 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54459.87249 $ & $  -0.00458 $ & $   0.01266 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54440.84997 $ & $   0.01108 $ & $   0.00979 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54461.77650 $ & $  -0.00934 $ & $   0.01055 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54418.02370 $ & $   0.00731 $ & $   0.00943 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54478.89807 $ & $   0.01348 $ & $   0.00965 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54399.00111 $ & $  -0.00515 $ & $   0.01142 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54480.80078 $ & $   0.00751 $ & $   0.00930 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54438.95044 $ & $   0.00517 $ & $   0.00933 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54499.82450 $ & $  -0.01013 $ & $   0.00931 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54520.75005 $ & $   0.00318 $ & $   0.01001 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54482.70424 $ & $  -0.00381 $ & $   0.01130 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54459.87680 $ & $   0.00182 $ & $   0.01332 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54419.92842 $ & $   0.01046 $ & $   0.00933 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54440.85411 $ & $   0.00302 $ & $   0.00964 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54461.78087 $ & $   0.00428 $ & $   0.01116 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54418.02833 $ & $   0.00793 $ & $   0.00984 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54399.00551 $ & $   0.01005 $ & $   0.01103 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54478.90276 $ & $   0.02199 $ & $   0.00935 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54520.75436 $ & $  -0.01541 $ & $   0.00967 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54438.95500 $ & $  -0.00638 $ & $   0.00941 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54499.82915 $ & $  -0.00385 $ & $   0.00955 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54480.80612 $ & $  -0.00721 $ & $   0.00919 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54482.70885 $ & $  -0.04845 $ & $   0.01129 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54440.85832 $ & $  -0.00676 $ & $   0.00934 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54459.88162 $ & $  -0.00956 $ & $   0.01278 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54461.78529 $ & $  -0.00701 $ & $   0.01068 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54418.03286 $ & $  -0.00022 $ & $   0.01005 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54399.00985 $ & $  -0.02028 $ & $   0.01145 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54520.75866 $ & $  -0.01317 $ & $   0.01061 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54499.83343 $ & $   0.01494 $ & $   0.00942 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54480.81046 $ & $   0.00351 $ & $   0.00915 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54438.95971 $ & $  -0.00274 $ & $   0.00950 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54482.71302 $ & $   0.01332 $ & $   0.01096 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54419.93709 $ & $   0.00135 $ & $   0.00916 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54440.86271 $ & $   0.00351 $ & $   0.00927 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54459.88599 $ & $   0.01548 $ & $   0.01446 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54461.78959 $ & $  -0.00330 $ & $   0.01084 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54399.01413 $ & $   0.00767 $ & $   0.01120 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54418.03788 $ & $  -0.01497 $ & $   0.00981 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54520.76294 $ & $  -0.01537 $ & $   0.01053 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54482.71734 $ & $  -0.00839 $ & $   0.01203 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54499.83829 $ & $   0.00803 $ & $   0.00952 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54438.96436 $ & $  -0.00007 $ & $   0.00956 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54480.81529 $ & $  -0.00233 $ & $   0.00921 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54440.86711 $ & $   0.00167 $ & $   0.00942 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54459.89059 $ & $  -0.02108 $ & $   0.01264 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54461.79386 $ & $  -0.00264 $ & $   0.01038 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54421.84567 $ & $  -0.01845 $ & $   0.00938 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54399.01855 $ & $   0.00790 $ & $   0.01158 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54418.04240 $ & $  -0.00736 $ & $   0.01149 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54520.76737 $ & $   0.00459 $ & $   0.01065 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54482.72161 $ & $  -0.00808 $ & $   0.01079 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54499.84294 $ & $  -0.00614 $ & $   0.00956 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54438.96917 $ & $  -0.00082 $ & $   0.00944 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54480.82007 $ & $  -0.01709 $ & $   0.00920 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54440.87158 $ & $  -0.00474 $ & $   0.00924 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54459.89508 $ & $   0.00393 $ & $   0.01444 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54461.79822 $ & $  -0.01210 $ & $   0.01102 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54399.02294 $ & $  -0.00779 $ & $   0.01062 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54421.85093 $ & $  -0.00753 $ & $   0.00976 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54520.77163 $ & $   0.00416 $ & $   0.01120 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54482.72586 $ & $  -0.00599 $ & $   0.01177 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54438.97371 $ & $  -0.00196 $ & $   0.00972 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54440.87613 $ & $  -0.00095 $ & $   0.00963 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54480.82481 $ & $   0.00152 $ & $   0.00933 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54459.89946 $ & $  -0.00160 $ & $   0.01300 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54461.80240 $ & $  -0.00579 $ & $   0.01038 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54399.02734 $ & $  -0.00534 $ & $   0.01240 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54421.85551 $ & $  -0.00061 $ & $   0.00905 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54520.77593 $ & $  -0.01585 $ & $   0.01051 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54419.95377 $ & $   0.01635 $ & $   0.00959 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54482.73014 $ & $   0.03028 $ & $   0.01209 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54440.88057 $ & $   0.00252 $ & $   0.00924 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54438.97841 $ & $  -0.00111 $ & $   0.00985 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54480.82962 $ & $   0.00608 $ & $   0.00928 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54459.90418 $ & $   0.00759 $ & $   0.01497 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54461.80675 $ & $  -0.02611 $ & $   0.01014 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54399.03175 $ & $  -0.00813 $ & $   0.01312 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54520.78017 $ & $  -0.00563 $ & $   0.00987 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54482.73440 $ & $   0.00104 $ & $   0.01227 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54421.86081 $ & $  -0.01772 $ & $   0.00943 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54440.88508 $ & $   0.00635 $ & $   0.00968 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54438.98297 $ & $   0.00081 $ & $   0.00970 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54461.81105 $ & $   0.01404 $ & $   0.01105 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54480.83434 $ & $   0.00115 $ & $   0.00973 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54520.78448 $ & $  -0.01484 $ & $   0.01053 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54482.73872 $ & $  -0.00538 $ & $   0.01055 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54503.66423 $ & $   0.01122 $ & $   0.00930 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54440.88930 $ & $  -0.01847 $ & $   0.00921 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54421.86624 $ & $   0.01114 $ & $   0.00957 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54438.98752 $ & $   0.00109 $ & $   0.00947 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54459.91331 $ & $   0.00056 $ & $   0.01284 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54461.81578 $ & $   0.00775 $ & $   0.01054 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54480.83906 $ & $   0.00398 $ & $   0.00916 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54482.74310 $ & $  -0.00139 $ & $   0.01039 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54524.59428 $ & $  -0.00082 $ & $   0.01020 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54503.66940 $ & $   0.02836 $ & $   0.00971 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54440.89379 $ & $   0.00661 $ & $   0.00927 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54421.87076 $ & $   0.00389 $ & $   0.00946 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54438.99202 $ & $  -0.00756 $ & $   0.00962 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54459.91765 $ & $  -0.00445 $ & $   0.01339 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54461.82013 $ & $  -0.00862 $ & $   0.01034 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54480.84376 $ & $   0.00918 $ & $   0.00910 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54482.74748 $ & $   0.00133 $ & $   0.01129 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54524.59851 $ & $   0.00005 $ & $   0.00942 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54440.89813 $ & $  -0.01982 $ & $   0.00938 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54503.67451 $ & $   0.01267 $ & $   0.00908 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54461.82451 $ & $  -0.00444 $ & $   0.01159 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54438.99676 $ & $  -0.00436 $ & $   0.00962 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54421.87600 $ & $  -0.00369 $ & $   0.00935 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54480.84849 $ & $   0.01243 $ & $   0.00938 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54482.75181 $ & $  -0.00749 $ & $   0.01001 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54524.60277 $ & $  -0.00844 $ & $   0.00917 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54440.90260 $ & $  -0.00552 $ & $   0.00943 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54503.67962 $ & $  -0.00743 $ & $   0.00888 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54461.82878 $ & $   0.00290 $ & $   0.01034 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54439.00128 $ & $  -0.00380 $ & $   0.00946 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54480.85301 $ & $   0.00685 $ & $   0.00953 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54421.88135 $ & $  -0.00074 $ & $   0.00957 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54482.75619 $ & $   0.01436 $ & $   0.01222 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54524.60711 $ & $  -0.00497 $ & $   0.00921 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54440.90711 $ & $  -0.01004 $ & $   0.00935 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54461.83315 $ & $  -0.00422 $ & $   0.01060 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54503.68473 $ & $  -0.00794 $ & $   0.00905 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54439.00634 $ & $  -0.00239 $ & $   0.00963 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54459.93184 $ & $  -0.00116 $ & $   0.01275 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54480.85767 $ & $  -0.00507 $ & $   0.00915 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54421.88643 $ & $  -0.01506 $ & $   0.00951 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54524.61137 $ & $   0.01175 $ & $   0.00927 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54482.76049 $ & $   0.00806 $ & $   0.01235 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54440.91192 $ & $  -0.00856 $ & $   0.00923 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54461.83754 $ & $  -0.00449 $ & $   0.01112 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54439.01096 $ & $   0.00343 $ & $   0.00998 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54503.68962 $ & $   0.00092 $ & $   0.00931 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54459.93650 $ & $  -0.00383 $ & $   0.01383 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54480.86221 $ & $   0.00546 $ & $   0.00940 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54524.61561 $ & $   0.01757 $ & $   0.00977 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54482.76473 $ & $  -0.00994 $ & $   0.01107 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54463.74178 $ & $  -0.00519 $ & $   0.00958 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54421.89188 $ & $  -0.00301 $ & $   0.00948 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54440.91611 $ & $  -0.01101 $ & $   0.00948 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54461.84189 $ & $  -0.01604 $ & $   0.01128 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54459.94084 $ & $   0.02621 $ & $   0.01290 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54439.01547 $ & $  -0.00251 $ & $   0.00948 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54524.61984 $ & $   0.01483 $ & $   0.00972 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54482.76904 $ & $   0.02150 $ & $   0.01080 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54503.69451 $ & $  -0.00804 $ & $   0.00928 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54480.86684 $ & $  -0.00752 $ & $   0.00954 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54463.74611 $ & $   0.01047 $ & $   0.01003 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54421.89709 $ & $   0.00918 $ & $   0.00964 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54440.92034 $ & $  -0.01298 $ & $   0.00922 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54461.84612 $ & $   0.00373 $ & $   0.01151 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54522.72121 $ & $   0.02093 $ & $   0.00919 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54459.94526 $ & $   0.00321 $ & $   0.01372 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54524.62410 $ & $   0.00778 $ & $   0.00945 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54482.77367 $ & $  -0.00678 $ & $   0.01018 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54480.87150 $ & $   0.01714 $ & $   0.00949 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54503.69938 $ & $   0.01008 $ & $   0.00945 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54440.92482 $ & $  -0.00671 $ & $   0.00937 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54461.85033 $ & $   0.01130 $ & $   0.01115 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54421.90234 $ & $   0.01201 $ & $   0.00932 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54522.72544 $ & $  -0.00192 $ & $   0.00954 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54459.94976 $ & $   0.00665 $ & $   0.01326 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54524.62851 $ & $   0.00439 $ & $   0.00974 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54482.77800 $ & $   0.01998 $ & $   0.01088 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54503.70384 $ & $   0.00142 $ & $   0.00959 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54480.87661 $ & $   0.00665 $ & $   0.00918 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54461.85467 $ & $   0.00066 $ & $   0.01104 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54440.92933 $ & $   0.02282 $ & $   0.00957 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54522.72976 $ & $   0.00928 $ & $   0.00918 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54421.90760 $ & $   0.00507 $ & $   0.00960 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54420.00537 $ & $  -0.01465 $ & $   0.00958 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54505.60968 $ & $   0.00264 $ & $   0.00930 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54524.63283 $ & $  -0.01073 $ & $   0.00922 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54463.75894 $ & $   0.02508 $ & $   0.00988 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54482.78237 $ & $  -0.03656 $ & $   0.01112 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54503.70870 $ & $  -0.00007 $ & $   0.00926 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54480.88133 $ & $   0.00071 $ & $   0.00938 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54440.93348 $ & $  -0.01398 $ & $   0.00910 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54461.85896 $ & $  -0.00966 $ & $   0.01081 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54522.73409 $ & $  -0.01655 $ & $   0.00940 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54420.00981 $ & $   0.00139 $ & $   0.00961 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54524.63718 $ & $  -0.00055 $ & $   0.00934 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54505.61413 $ & $  -0.00971 $ & $   0.00938 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54463.76334 $ & $  -0.01124 $ & $   0.00951 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54421.91278 $ & $   0.01273 $ & $   0.00938 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54503.71303 $ & $   0.01119 $ & $   0.00925 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54480.88610 $ & $  -0.00635 $ & $   0.00967 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54461.86321 $ & $   0.01130 $ & $   0.01115 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54440.93806 $ & $   0.00201 $ & $   0.00986 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54522.73840 $ & $   0.00498 $ & $   0.00920 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54524.64147 $ & $   0.00488 $ & $   0.00977 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54420.01424 $ & $   0.02246 $ & $   0.00973 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54505.61849 $ & $  -0.00142 $ & $   0.00934 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54463.76788 $ & $   0.01402 $ & $   0.01158 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54503.71741 $ & $  -0.00880 $ & $   0.00933 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54421.91864 $ & $   0.01042 $ & $   0.00895 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54461.86745 $ & $   0.00199 $ & $   0.01146 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54480.89077 $ & $   0.01254 $ & $   0.00964 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54440.94250 $ & $  -0.02163 $ & $   0.00941 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54522.74270 $ & $  -0.02626 $ & $   0.00960 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54524.64573 $ & $  -0.00486 $ & $   0.00985 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54505.62284 $ & $   0.00698 $ & $   0.00934 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54463.77257 $ & $   0.00371 $ & $   0.01043 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54503.72230 $ & $  -0.00346 $ & $   0.00938 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54461.87174 $ & $   0.01260 $ & $   0.01116 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54480.89547 $ & $   0.00119 $ & $   0.00964 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54440.94701 $ & $  -0.00096 $ & $   0.00940 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54421.92393 $ & $   0.02231 $ & $   0.00974 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54522.74713 $ & $  -0.00392 $ & $   0.00951 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54524.65009 $ & $   0.00772 $ & $   0.00950 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54505.62728 $ & $   0.01139 $ & $   0.00959 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54463.77694 $ & $   0.00924 $ & $   0.00997 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54461.87610 $ & $   0.00504 $ & $   0.01048 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54503.72718 $ & $   0.00638 $ & $   0.00924 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54440.95115 $ & $  -0.00086 $ & $   0.00939 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54480.90009 $ & $   0.01164 $ & $   0.00968 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54522.75121 $ & $  -0.00622 $ & $   0.00974 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54421.92897 $ & $  -0.00370 $ & $   0.00906 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54524.65449 $ & $   0.00328 $ & $   0.00946 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54505.63158 $ & $   0.00547 $ & $   0.00968 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54463.78140 $ & $   0.01468 $ & $   0.00980 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54461.88066 $ & $  -0.00078 $ & $   0.01150 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54440.95566 $ & $   0.01045 $ & $   0.00969 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54503.73212 $ & $  -0.00350 $ & $   0.00933 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54522.75555 $ & $  -0.00281 $ & $   0.00955 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54423.83545 $ & $  -0.00938 $ & $   0.00949 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54505.63603 $ & $   0.00931 $ & $   0.00918 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54524.65926 $ & $   0.00509 $ & $   0.00931 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54421.93441 $ & $   0.00406 $ & $   0.00943 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54463.78595 $ & $   0.00347 $ & $   0.01002 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54461.88493 $ & $   0.00737 $ & $   0.01051 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54440.96014 $ & $  -0.01722 $ & $   0.00925 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54522.75991 $ & $   0.00737 $ & $   0.00969 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54423.83995 $ & $  -0.00468 $ & $   0.00956 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54503.73741 $ & $   0.00589 $ & $   0.00931 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54524.66366 $ & $  -0.00960 $ & $   0.00946 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54505.64053 $ & $  -0.02309 $ & $   0.00915 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54463.79047 $ & $  -0.00943 $ & $   0.01014 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54421.93960 $ & $  -0.01706 $ & $   0.00919 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54461.88925 $ & $  -0.00957 $ & $   0.01093 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54440.96451 $ & $   0.00669 $ & $   0.00968 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54522.76430 $ & $   0.01213 $ & $   0.00964 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54423.84458 $ & $   0.00593 $ & $   0.00949 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54503.74229 $ & $   0.00554 $ & $   0.00930 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54505.64469 $ & $  -0.00106 $ & $   0.00970 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54524.66803 $ & $   0.00156 $ & $   0.00936 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54463.79500 $ & $   0.00724 $ & $   0.00985 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54461.89353 $ & $  -0.01158 $ & $   0.01206 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54421.94496 $ & $  -0.00158 $ & $   0.00966 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54440.96900 $ & $  -0.00273 $ & $   0.00957 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54522.76869 $ & $  -0.00709 $ & $   0.01030 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54423.84906 $ & $  -0.00925 $ & $   0.00923 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54505.64921 $ & $   0.00044 $ & $   0.00974 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54524.67246 $ & $  -0.00818 $ & $   0.00939 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54503.74715 $ & $   0.00870 $ & $   0.00945 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54463.79956 $ & $   0.00663 $ & $   0.00938 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54461.89779 $ & $  -0.00380 $ & $   0.01054 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54421.94944 $ & $   0.00045 $ & $   0.00933 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54440.97348 $ & $   0.00005 $ & $   0.00937 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54522.77304 $ & $   0.00004 $ & $   0.00984 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54423.85381 $ & $   0.00841 $ & $   0.00935 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54524.67668 $ & $  -0.01494 $ & $   0.00952 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54505.65359 $ & $  -0.00273 $ & $   0.00936 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54503.75193 $ & $  -0.00803 $ & $   0.00925 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54463.80400 $ & $  -0.00261 $ & $   0.00954 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54461.90203 $ & $   0.01324 $ & $   0.01123 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54421.95401 $ & $   0.01281 $ & $   0.00939 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54522.77736 $ & $   0.00014 $ & $   0.01000 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54440.97825 $ & $  -0.02003 $ & $   0.00963 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54545.60596 $ & $  -0.02608 $ & $   0.01080 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54423.85831 $ & $  -0.01212 $ & $   0.00952 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54505.65793 $ & $   0.01212 $ & $   0.00926 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54503.75682 $ & $   0.01453 $ & $   0.00958 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54463.80852 $ & $  -0.00921 $ & $   0.00968 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54461.90629 $ & $  -0.00419 $ & $   0.01070 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54522.78171 $ & $   0.00435 $ & $   0.01033 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54421.95918 $ & $  -0.02621 $ & $   0.00977 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54440.98267 $ & $  -0.01710 $ & $   0.00970 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54545.61034 $ & $  -0.00457 $ & $   0.01121 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54505.66279 $ & $  -0.00652 $ & $   0.00913 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54423.86343 $ & $   0.00752 $ & $   0.00978 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54461.91060 $ & $  -0.01438 $ & $   0.01113 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54463.81296 $ & $  -0.00545 $ & $   0.01040 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54503.76159 $ & $  -0.00313 $ & $   0.00924 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54440.98700 $ & $   0.00011 $ & $   0.00974 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54421.96424 $ & $  -0.01356 $ & $   0.00967 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54545.61510 $ & $   0.01130 $ & $   0.01111 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54505.66724 $ & $  -0.00844 $ & $   0.00934 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54423.86785 $ & $  -0.00289 $ & $   0.00919 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54461.91486 $ & $   0.01093 $ & $   0.01155 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54463.81741 $ & $  -0.01669 $ & $   0.00981 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54503.76647 $ & $  -0.00717 $ & $   0.00930 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54526.59512 $ & $  -0.01561 $ & $   0.01081 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54440.99132 $ & $  -0.00330 $ & $   0.00951 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54421.96938 $ & $  -0.00452 $ & $   0.00985 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54545.61991 $ & $   0.00586 $ & $   0.01156 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54465.72290 $ & $  -0.01161 $ & $   0.00915 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54505.67180 $ & $   0.00754 $ & $   0.00923 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54423.87263 $ & $  -0.00703 $ & $   0.00930 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54461.91920 $ & $   0.00729 $ & $   0.01173 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54463.82185 $ & $  -0.00682 $ & $   0.01069 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54503.77127 $ & $   0.01464 $ & $   0.00977 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54440.99585 $ & $  -0.00059 $ & $   0.00986 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54526.59999 $ & $  -0.00205 $ & $   0.00947 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54545.62430 $ & $  -0.02292 $ & $   0.01065 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54465.72744 $ & $  -0.00540 $ & $   0.00920 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54505.67629 $ & $  -0.01632 $ & $   0.00926 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54421.97462 $ & $   0.00097 $ & $   0.00954 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54423.87694 $ & $  -0.01243 $ & $   0.00932 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54461.92343 $ & $   0.00098 $ & $   0.01258 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54463.82624 $ & $  -0.01593 $ & $   0.01036 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54503.77600 $ & $   0.01300 $ & $   0.00963 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54441.00035 $ & $   0.00183 $ & $   0.00959 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54526.60449 $ & $  -0.01453 $ & $   0.00917 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54545.62875 $ & $   0.00071 $ & $   0.01059 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54465.73178 $ & $  -0.00152 $ & $   0.00944 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54505.68047 $ & $  -0.01501 $ & $   0.00922 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54461.92761 $ & $  -0.00699 $ & $   0.01103 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54423.88168 $ & $   0.00078 $ & $   0.00937 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54463.83060 $ & $   0.01146 $ & $   0.01060 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54421.97987 $ & $  -0.00379 $ & $   0.00977 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54503.78077 $ & $   0.00742 $ & $   0.00960 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54441.00483 $ & $  -0.00171 $ & $   0.00989 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54526.60906 $ & $   0.02947 $ & $   0.00955 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54505.68466 $ & $  -0.00324 $ & $   0.00927 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54545.63361 $ & $  -0.00360 $ & $   0.01073 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54461.93192 $ & $   0.00085 $ & $   0.01251 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54423.88618 $ & $   0.00685 $ & $   0.00938 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54463.83507 $ & $  -0.00233 $ & $   0.01016 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54421.98507 $ & $   0.02769 $ & $   0.00960 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54486.66465 $ & $   0.02575 $ & $   0.01421 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54503.78560 $ & $   0.00954 $ & $   0.00966 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54441.00939 $ & $  -0.01688 $ & $   0.00964 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54526.61360 $ & $  -0.01615 $ & $   0.00948 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54505.68917 $ & $   0.00631 $ & $   0.00931 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54465.74074 $ & $   0.01311 $ & $   0.00965 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54461.93624 $ & $   0.00942 $ & $   0.01122 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54545.63805 $ & $   0.00174 $ & $   0.01119 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54423.89099 $ & $   0.00217 $ & $   0.00935 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54463.84014 $ & $  -0.01093 $ & $   0.00981 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54421.98963 $ & $  -0.00481 $ & $   0.00981 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54486.66899 $ & $   0.00291 $ & $   0.01320 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54503.78997 $ & $   0.00983 $ & $   0.00954 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54526.61820 $ & $  -0.00265 $ & $   0.00954 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54505.69354 $ & $  -0.00456 $ & $   0.00924 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54461.94052 $ & $  -0.01017 $ & $   0.01098 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54465.74521 $ & $  -0.00319 $ & $   0.00932 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54545.64301 $ & $   0.03251 $ & $   0.01144 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54423.89551 $ & $  -0.00204 $ & $   0.00933 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54463.84459 $ & $   0.00423 $ & $   0.00975 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54486.67343 $ & $   0.00604 $ & $   0.01273 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54503.79478 $ & $  -0.00274 $ & $   0.00932 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54421.99551 $ & $  -0.00167 $ & $   0.01014 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54526.62310 $ & $   0.00471 $ & $   0.00932 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54505.69799 $ & $   0.00039 $ & $   0.00949 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54465.74976 $ & $   0.00037 $ & $   0.00922 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54461.94521 $ & $  -0.00051 $ & $   0.01135 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54545.64744 $ & $   0.01863 $ & $   0.01208 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54423.90028 $ & $  -0.02062 $ & $   0.00916 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54463.84907 $ & $  -0.00289 $ & $   0.00970 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54486.67781 $ & $  -0.00797 $ & $   0.01414 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54503.79957 $ & $   0.00000 $ & $   0.00922 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54505.70216 $ & $  -0.00291 $ & $   0.00931 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54422.00065 $ & $   0.00038 $ & $   0.00967 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54526.62803 $ & $   0.00063 $ & $   0.00936 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54461.94953 $ & $  -0.00641 $ & $   0.01156 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54465.75424 $ & $  -0.02330 $ & $   0.00936 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54545.65228 $ & $  -0.03058 $ & $   0.01085 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54423.90469 $ & $   0.00593 $ & $   0.00965 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54463.85362 $ & $   0.00357 $ & $   0.01020 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54486.68216 $ & $  -0.01225 $ & $   0.01423 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54505.70636 $ & $  -0.02737 $ & $   0.00909 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54503.80434 $ & $   0.01119 $ & $   0.00961 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54507.60927 $ & $  -0.00930 $ & $   0.00920 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54465.75877 $ & $  -0.00671 $ & $   0.00956 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54526.63288 $ & $   0.01779 $ & $   0.00947 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54422.00588 $ & $  -0.00107 $ & $   0.00965 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54545.65667 $ & $  -0.01801 $ & $   0.01112 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54423.90932 $ & $   0.00018 $ & $   0.00956 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54463.85805 $ & $   0.00588 $ & $   0.00972 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54486.68648 $ & $  -0.00217 $ & $   0.01328 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54505.71054 $ & $  -0.01073 $ & $   0.00915 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54507.61397 $ & $  -0.00357 $ & $   0.00955 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54465.76314 $ & $  -0.00241 $ & $   0.00913 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54503.80964 $ & $  -0.01439 $ & $   0.01019 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54526.63793 $ & $  -0.01610 $ & $   0.00928 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54545.66155 $ & $   0.00889 $ & $   0.01122 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54422.01119 $ & $   0.00020 $ & $   0.00942 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54423.91394 $ & $   0.00564 $ & $   0.00925 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54463.86257 $ & $   0.00582 $ & $   0.01013 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54486.69085 $ & $  -0.01198 $ & $   0.01438 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54505.71498 $ & $   0.00133 $ & $   0.00946 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54465.76738 $ & $   0.00266 $ & $   0.00932 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54507.61867 $ & $   0.00010 $ & $   0.00972 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54503.81435 $ & $  -0.00770 $ & $   0.00954 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54526.64262 $ & $  -0.00632 $ & $   0.00955 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54545.66597 $ & $  -0.02039 $ & $   0.01079 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54463.86701 $ & $   0.00082 $ & $   0.00997 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54422.01635 $ & $   0.01166 $ & $   0.00982 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54423.91870 $ & $   0.00823 $ & $   0.00974 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54486.69517 $ & $  -0.00944 $ & $   0.01338 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54505.71948 $ & $  -0.00217 $ & $   0.00947 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54465.77182 $ & $  -0.01099 $ & $   0.00917 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54507.62332 $ & $  -0.00034 $ & $   0.00910 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54503.81925 $ & $   0.00076 $ & $   0.00959 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54526.64724 $ & $   0.01330 $ & $   0.00940 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54545.67067 $ & $   0.01718 $ & $   0.01190 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54423.92291 $ & $   0.00748 $ & $   0.00914 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54463.87150 $ & $  -0.00521 $ & $   0.00995 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54486.69956 $ & $  -0.01420 $ & $   0.01174 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54422.02103 $ & $  -0.00002 $ & $   0.00986 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54505.72402 $ & $  -0.00015 $ & $   0.00934 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54465.77632 $ & $   0.00254 $ & $   0.00929 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54507.62801 $ & $  -0.00233 $ & $   0.00927 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54503.82390 $ & $  -0.01686 $ & $   0.00943 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54526.65191 $ & $  -0.00459 $ & $   0.00936 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54463.87596 $ & $  -0.00797 $ & $   0.00969 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54545.67550 $ & $   0.00110 $ & $   0.01057 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54423.92752 $ & $  -0.01926 $ & $   0.00944 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54486.70398 $ & $  -0.00029 $ & $   0.01312 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54422.02615 $ & $   0.00105 $ & $   0.00958 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54505.72889 $ & $  -0.00252 $ & $   0.00900 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54465.78123 $ & $  -0.01154 $ & $   0.00952 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54507.63265 $ & $   0.01461 $ & $   0.00966 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54503.82875 $ & $  -0.00337 $ & $   0.00970 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54526.65679 $ & $  -0.00325 $ & $   0.00923 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54463.88050 $ & $   0.00583 $ & $   0.01027 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54545.68002 $ & $   0.00401 $ & $   0.01290 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54486.70832 $ & $   0.01482 $ & $   0.01382 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54423.93288 $ & $  -0.01208 $ & $   0.00950 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54505.73308 $ & $   0.01412 $ & $   0.00959 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54422.03131 $ & $   0.01808 $ & $   0.01003 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54465.78568 $ & $   0.01260 $ & $   0.00923 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54507.63763 $ & $   0.00117 $ & $   0.00920 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54503.83352 $ & $  -0.00435 $ & $   0.00948 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54486.71271 $ & $  -0.00742 $ & $   0.01393 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54463.88497 $ & $   0.01319 $ & $   0.01067 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54545.68450 $ & $  -0.02094 $ & $   0.01132 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54526.66160 $ & $   0.01761 $ & $   0.00951 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54423.93730 $ & $  -0.00632 $ & $   0.00917 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54505.73758 $ & $  -0.00680 $ & $   0.00922 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54422.03649 $ & $   0.01484 $ & $   0.00983 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54465.79018 $ & $  -0.00273 $ & $   0.00958 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54507.64244 $ & $   0.01461 $ & $   0.00976 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54486.71705 $ & $   0.00175 $ & $   0.01373 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54463.88956 $ & $  -0.00013 $ & $   0.01071 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54545.68942 $ & $  -0.00673 $ & $   0.01116 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54423.94174 $ & $  -0.00231 $ & $   0.00934 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54526.66687 $ & $   0.01511 $ & $   0.00935 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54505.74211 $ & $   0.00926 $ & $   0.00950 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54465.79465 $ & $   0.00193 $ & $   0.00939 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54422.04166 $ & $  -0.00050 $ & $   0.01033 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54507.64714 $ & $  -0.00469 $ & $   0.00923 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54463.89409 $ & $   0.03112 $ & $   0.00995 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54545.69383 $ & $  -0.00890 $ & $   0.01154 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54423.94636 $ & $  -0.01173 $ & $   0.00971 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54526.67158 $ & $   0.00751 $ & $   0.00964 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54505.74657 $ & $   0.00755 $ & $   0.00933 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54465.79915 $ & $   0.01362 $ & $   0.00936 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54486.72618 $ & $   0.00165 $ & $   0.01415 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54463.89860 $ & $   0.00732 $ & $   0.01035 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54507.65183 $ & $  -0.00530 $ & $   0.00945 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54545.69824 $ & $   0.01060 $ & $   0.01161 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54423.95085 $ & $  -0.00597 $ & $   0.00907 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54526.67653 $ & $  -0.01043 $ & $   0.00896 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54505.75113 $ & $   0.01060 $ & $   0.00972 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54465.80364 $ & $   0.00284 $ & $   0.00961 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54486.73042 $ & $  -0.00618 $ & $   0.01384 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54507.65611 $ & $  -0.00242 $ & $   0.00930 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54463.90306 $ & $   0.01854 $ & $   0.01022 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54545.70276 $ & $  -0.00467 $ & $   0.01238 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54423.95557 $ & $   0.00593 $ & $   0.00914 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54505.75531 $ & $   0.01982 $ & $   0.00947 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54465.80810 $ & $  -0.00590 $ & $   0.00922 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54486.73471 $ & $  -0.00146 $ & $   0.01455 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54545.70708 $ & $   0.00892 $ & $   0.01213 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54507.66095 $ & $   0.00898 $ & $   0.00904 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54463.90790 $ & $  -0.00501 $ & $   0.01050 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54423.95999 $ & $   0.00972 $ & $   0.00939 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54505.75986 $ & $   0.00506 $ & $   0.00955 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54547.61093 $ & $  -0.02520 $ & $   0.01115 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54465.81266 $ & $  -0.00866 $ & $   0.00930 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54486.73923 $ & $   0.01706 $ & $   0.01621 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54463.91249 $ & $  -0.01328 $ & $   0.00974 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54545.71203 $ & $  -0.01067 $ & $   0.01251 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54507.66586 $ & $  -0.00836 $ & $   0.00959 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54423.96469 $ & $  -0.00667 $ & $   0.00939 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54505.76435 $ & $   0.01479 $ & $   0.00943 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54547.61525 $ & $  -0.00369 $ & $   0.01140 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54465.81716 $ & $  -0.00565 $ & $   0.00939 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54545.71636 $ & $  -0.00441 $ & $   0.01151 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54463.91698 $ & $   0.00928 $ & $   0.01013 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54507.67091 $ & $   0.00340 $ & $   0.00945 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54423.96918 $ & $   0.00468 $ & $   0.00945 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54505.76888 $ & $   0.00154 $ & $   0.00931 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54465.82157 $ & $   0.00230 $ & $   0.00947 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54486.74778 $ & $   0.01479 $ & $   0.01365 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54463.92155 $ & $  -0.01867 $ & $   0.00967 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54505.77308 $ & $   0.01624 $ & $   0.00945 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54507.67566 $ & $  -0.01733 $ & $   0.00921 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54423.97387 $ & $   0.01123 $ & $   0.00945 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54547.62447 $ & $   0.00473 $ & $   0.01247 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54465.82604 $ & $   0.01360 $ & $   0.00962 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54486.75223 $ & $  -0.02688 $ & $   0.01200 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54463.92606 $ & $  -0.00521 $ & $   0.00999 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54505.77759 $ & $  -0.02060 $ & $   0.00962 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54423.97832 $ & $  -0.00145 $ & $   0.00922 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54547.62875 $ & $   0.01654 $ & $   0.01154 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54507.68034 $ & $   0.00744 $ & $   0.00937 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54465.83051 $ & $   0.01045 $ & $   0.00933 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54486.75649 $ & $   0.01519 $ & $   0.01286 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54463.93059 $ & $   0.00892 $ & $   0.00983 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54505.78169 $ & $   0.00453 $ & $   0.00904 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54547.63298 $ & $   0.00381 $ & $   0.01209 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54423.98307 $ & $   0.01820 $ & $   0.00929 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54507.68503 $ & $  -0.00008 $ & $   0.00941 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54465.83469 $ & $  -0.00128 $ & $   0.00929 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54486.76079 $ & $   0.00375 $ & $   0.01335 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54505.78608 $ & $  -0.02050 $ & $   0.00913 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54463.93519 $ & $  -0.00183 $ & $   0.00993 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54547.63724 $ & $   0.00533 $ & $   0.01176 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54423.98753 $ & $  -0.01177 $ & $   0.00979 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54465.83886 $ & $  -0.00735 $ & $   0.00940 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54507.68983 $ & $   0.00206 $ & $   0.00950 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54505.79049 $ & $  -0.00176 $ & $   0.00944 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54463.93971 $ & $  -0.00457 $ & $   0.01104 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54547.64152 $ & $   0.00849 $ & $   0.01116 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54423.99233 $ & $  -0.00244 $ & $   0.00981 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54465.84335 $ & $  -0.01283 $ & $   0.00966 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54507.69457 $ & $  -0.01699 $ & $   0.00940 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54547.64573 $ & $   0.00514 $ & $   0.01207 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54463.94429 $ & $   0.00111 $ & $   0.00977 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54505.79540 $ & $   0.00209 $ & $   0.00977 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54423.99652 $ & $   0.00264 $ & $   0.00943 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54465.84815 $ & $  -0.01399 $ & $   0.00987 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54507.69930 $ & $  -0.00045 $ & $   0.00904 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54509.60279 $ & $   0.01263 $ & $   0.00963 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54547.65005 $ & $   0.01635 $ & $   0.01211 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54528.62742 $ & $  -0.01741 $ & $   0.00920 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54505.79986 $ & $  -0.01051 $ & $   0.00948 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54424.00176 $ & $   0.00361 $ & $   0.00940 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54465.85267 $ & $  -0.01480 $ & $   0.00957 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54526.72689 $ & $   0.00847 $ & $   0.00942 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54406.88125 $ & $   0.00949 $ & $   0.00979 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54507.70399 $ & $   0.00733 $ & $   0.00966 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54509.60777 $ & $   0.00094 $ & $   0.00934 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54547.65438 $ & $   0.01181 $ & $   0.01207 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54528.63188 $ & $   0.01570 $ & $   0.00959 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54505.80428 $ & $   0.01194 $ & $   0.00943 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54424.00625 $ & $  -0.00502 $ & $   0.00939 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54465.85722 $ & $   0.01973 $ & $   0.00973 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54526.73142 $ & $  -0.00513 $ & $   0.00947 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54406.88571 $ & $  -0.00120 $ & $   0.00944 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54507.70852 $ & $   0.01262 $ & $   0.00957 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54509.61214 $ & $  -0.00676 $ & $   0.00962 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54547.65871 $ & $  -0.01422 $ & $   0.01162 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54528.63628 $ & $  -0.01311 $ & $   0.01003 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54505.80870 $ & $  -0.00079 $ & $   0.00944 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54465.86172 $ & $   0.00026 $ & $   0.00984 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54424.01095 $ & $  -0.00655 $ & $   0.00936 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54406.89015 $ & $   0.02022 $ & $   0.00949 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54507.71289 $ & $  -0.01502 $ & $   0.00946 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54526.73607 $ & $   0.00495 $ & $   0.00950 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54547.66294 $ & $   0.00252 $ & $   0.01305 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54509.61677 $ & $   0.00347 $ & $   0.01007 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54528.64069 $ & $   0.00250 $ & $   0.00947 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54505.81320 $ & $  -0.00122 $ & $   0.00941 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54406.89424 $ & $   0.02051 $ & $   0.01000 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54465.86614 $ & $   0.01475 $ & $   0.00966 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54424.01548 $ & $   0.01258 $ & $   0.00995 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54526.74062 $ & $   0.00619 $ & $   0.00937 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54507.71760 $ & $  -0.00205 $ & $   0.00950 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54547.66711 $ & $  -0.01441 $ & $   0.01202 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54509.62169 $ & $  -0.01675 $ & $   0.00963 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54528.64493 $ & $   0.00095 $ & $   0.00967 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54505.81765 $ & $   0.00195 $ & $   0.00939 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54406.89862 $ & $   0.01078 $ & $   0.00975 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54465.87063 $ & $  -0.00874 $ & $   0.00960 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54424.02039 $ & $  -0.00012 $ & $   0.00953 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54526.74534 $ & $  -0.00282 $ & $   0.00981 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54507.72242 $ & $   0.00046 $ & $   0.00939 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54547.67138 $ & $   0.00668 $ & $   0.01217 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54528.64925 $ & $   0.02625 $ & $   0.00981 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54509.62617 $ & $  -0.01206 $ & $   0.00965 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54505.82179 $ & $   0.01320 $ & $   0.00954 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54406.90303 $ & $  -0.00647 $ & $   0.00944 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54465.87482 $ & $   0.00020 $ & $   0.00947 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54424.02492 $ & $  -0.01587 $ & $   0.00930 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54526.75003 $ & $   0.00931 $ & $   0.00956 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54507.72698 $ & $  -0.00629 $ & $   0.00969 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54547.67563 $ & $   0.01214 $ & $   0.01257 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54528.65364 $ & $   0.00930 $ & $   0.01005 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54505.82597 $ & $  -0.01205 $ & $   0.00932 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54509.63083 $ & $  -0.00394 $ & $   0.00986 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54406.90730 $ & $  -0.02189 $ & $   0.00971 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54465.87901 $ & $  -0.00578 $ & $   0.00974 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54547.67991 $ & $   0.02268 $ & $   0.01279 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54424.02957 $ & $  -0.00952 $ & $   0.00963 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54526.75458 $ & $  -0.00041 $ & $   0.00980 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54507.73182 $ & $  -0.01192 $ & $   0.00938 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54528.65799 $ & $  -0.00384 $ & $   0.00957 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54505.83038 $ & $   0.00642 $ & $   0.00957 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54509.63520 $ & $   0.01097 $ & $   0.00982 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54465.88316 $ & $  -0.00828 $ & $   0.00975 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54406.91150 $ & $  -0.00657 $ & $   0.00974 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54547.68418 $ & $  -0.02794 $ & $   0.01160 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54526.75892 $ & $   0.00875 $ & $   0.00959 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54424.03408 $ & $   0.00872 $ & $   0.00978 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54507.73658 $ & $  -0.00082 $ & $   0.00944 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54528.66245 $ & $  -0.00040 $ & $   0.00955 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54509.63988 $ & $  -0.02040 $ & $   0.00963 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54465.88756 $ & $   0.00013 $ & $   0.00959 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54406.91619 $ & $   0.00463 $ & $   0.00970 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54547.68884 $ & $   0.01169 $ & $   0.01172 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54526.76356 $ & $   0.00230 $ & $   0.00995 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54424.03884 $ & $  -0.00416 $ & $   0.00982 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54486.81537 $ & $  -0.00193 $ & $   0.01724 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54528.66679 $ & $   0.00032 $ & $   0.00927 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54507.74182 $ & $  -0.01529 $ & $   0.00961 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54509.64470 $ & $   0.00801 $ & $   0.00994 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54465.89208 $ & $  -0.00586 $ & $   0.00982 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54406.92055 $ & $   0.00402 $ & $   0.00977 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54448.77214 $ & $  -0.00209 $ & $   0.00936 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54547.69307 $ & $  -0.01228 $ & $   0.01190 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54526.76819 $ & $   0.00014 $ & $   0.00956 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54424.04347 $ & $  -0.00756 $ & $   0.01092 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54528.67113 $ & $  -0.01240 $ & $   0.00947 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54507.74669 $ & $   0.00140 $ & $   0.00914 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54509.64922 $ & $   0.00671 $ & $   0.00964 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54465.89651 $ & $  -0.00180 $ & $   0.00960 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54406.92482 $ & $   0.00776 $ & $   0.00984 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54448.77669 $ & $   0.01216 $ & $   0.00934 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54547.69730 $ & $  -0.00655 $ & $   0.01246 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54528.67540 $ & $   0.00867 $ & $   0.00980 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54507.75139 $ & $   0.01598 $ & $   0.00960 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54509.65378 $ & $  -0.00482 $ & $   0.00979 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54465.90071 $ & $  -0.01007 $ & $   0.00929 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54406.92928 $ & $  -0.01020 $ & $   0.00993 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54547.70154 $ & $   0.01491 $ & $   0.01220 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54528.67972 $ & $  -0.01669 $ & $   0.00940 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54406.93343 $ & $   0.00391 $ & $   0.00956 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54465.90523 $ & $   0.00195 $ & $   0.01006 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54507.75625 $ & $  -0.00547 $ & $   0.00951 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54509.65861 $ & $  -0.00689 $ & $   0.01006 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54547.70582 $ & $  -0.02430 $ & $   0.01131 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54486.83200 $ & $   0.02099 $ & $   0.01503 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54528.68399 $ & $  -0.01311 $ & $   0.00984 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54406.93787 $ & $   0.00070 $ & $   0.00964 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54465.90974 $ & $  -0.00955 $ & $   0.01017 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54509.66330 $ & $   0.00249 $ & $   0.00993 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54507.76130 $ & $   0.01002 $ & $   0.00974 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54547.71015 $ & $   0.01175 $ & $   0.01181 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54486.83643 $ & $  -0.02796 $ & $   0.01594 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54528.68834 $ & $  -0.00138 $ & $   0.00947 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54406.94237 $ & $  -0.00321 $ & $   0.00944 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54465.91452 $ & $  -0.00181 $ & $   0.00962 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54509.66839 $ & $   0.00678 $ & $   0.00967 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54486.84065 $ & $  -0.00481 $ & $   0.01497 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54507.76638 $ & $  -0.00454 $ & $   0.00940 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54528.69298 $ & $  -0.01411 $ & $   0.00942 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54530.59669 $ & $   0.02314 $ & $   0.00995 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54406.94685 $ & $  -0.00480 $ & $   0.00985 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54465.91901 $ & $   0.01739 $ & $   0.00986 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54486.84491 $ & $  -0.00204 $ & $   0.01457 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54509.67322 $ & $   0.02089 $ & $   0.00993 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54507.77142 $ & $   0.00069 $ & $   0.00930 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54528.69734 $ & $   0.00943 $ & $   0.00982 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54530.60107 $ & $   0.01324 $ & $   0.01004 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54406.95130 $ & $   0.00516 $ & $   0.00965 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54465.92361 $ & $  -0.01347 $ & $   0.00996 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54486.84935 $ & $  -0.00316 $ & $   0.01405 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54509.67781 $ & $   0.00168 $ & $   0.00944 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54528.70159 $ & $   0.01100 $ & $   0.00958 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54507.77623 $ & $  -0.02059 $ & $   0.00917 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54530.60541 $ & $  -0.01340 $ & $   0.00946 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54406.95541 $ & $  -0.01958 $ & $   0.00961 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54465.92812 $ & $  -0.00628 $ & $   0.00979 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54486.85389 $ & $   0.01680 $ & $   0.01773 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54509.68215 $ & $  -0.02194 $ & $   0.01001 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54528.70593 $ & $   0.00357 $ & $   0.01008 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54507.78111 $ & $  -0.00139 $ & $   0.00919 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54530.60980 $ & $   0.01138 $ & $   0.00957 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54406.95953 $ & $   0.01097 $ & $   0.01004 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54465.93259 $ & $   0.00228 $ & $   0.00954 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54486.85810 $ & $   0.01275 $ & $   0.01518 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54509.68697 $ & $  -0.00481 $ & $   0.01007 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54528.71013 $ & $  -0.00309 $ & $   0.00980 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54507.78542 $ & $   0.00441 $ & $   0.00988 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54530.61412 $ & $   0.01040 $ & $   0.00967 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54406.96397 $ & $  -0.00256 $ & $   0.00970 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54486.86250 $ & $   0.01043 $ & $   0.01542 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54465.93709 $ & $  -0.01283 $ & $   0.00993 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54528.71441 $ & $  -0.00248 $ & $   0.00960 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54509.69146 $ & $   0.00401 $ & $   0.00977 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54507.79018 $ & $  -0.00294 $ & $   0.00925 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54530.61831 $ & $  -0.01668 $ & $   0.00959 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54406.96840 $ & $  -0.02064 $ & $   0.00966 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54549.64245 $ & $   0.00214 $ & $   0.00957 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54486.86673 $ & $   0.00614 $ & $   0.01658 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54465.94150 $ & $   0.00746 $ & $   0.00983 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54528.71864 $ & $   0.01209 $ & $   0.00990 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54509.69616 $ & $   0.01887 $ & $   0.00977 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54530.62250 $ & $   0.00464 $ & $   0.00930 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54507.79495 $ & $  -0.02551 $ & $   0.00976 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54406.97281 $ & $   0.01128 $ & $   0.00975 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54486.87109 $ & $   0.01423 $ & $   0.01772 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54528.72294 $ & $  -0.00688 $ & $   0.00986 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54408.87803 $ & $  -0.00671 $ & $   0.00970 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54509.70107 $ & $   0.01070 $ & $   0.00938 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54530.62696 $ & $  -0.01385 $ & $   0.00954 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54406.97721 $ & $   0.00938 $ & $   0.00987 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54507.79992 $ & $  -0.00036 $ & $   0.00962 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54486.87527 $ & $   0.00862 $ & $   0.01543 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54528.72713 $ & $   0.01258 $ & $   0.00956 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54408.88242 $ & $   0.00557 $ & $   0.00956 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54530.63145 $ & $   0.00064 $ & $   0.00948 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54406.98204 $ & $   0.01483 $ & $   0.01025 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54507.80496 $ & $   0.00450 $ & $   0.00969 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54528.73133 $ & $  -0.00193 $ & $   0.00937 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54448.83420 $ & $  -0.00117 $ & $   0.00930 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54408.88665 $ & $  -0.02041 $ & $   0.00923 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54509.71037 $ & $   0.01776 $ & $   0.00948 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54530.63596 $ & $  -0.01006 $ & $   0.00940 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54406.98648 $ & $  -0.01196 $ & $   0.00965 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54528.73558 $ & $   0.00298 $ & $   0.01000 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54507.81017 $ & $  -0.00766 $ & $   0.01009 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54448.83866 $ & $   0.02067 $ & $   0.00921 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54408.89090 $ & $   0.00549 $ & $   0.00947 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54509.71493 $ & $   0.00450 $ & $   0.00929 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54530.64039 $ & $   0.01765 $ & $   0.00936 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54406.99089 $ & $   0.01256 $ & $   0.00976 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54528.73988 $ & $   0.00643 $ & $   0.00976 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54448.84348 $ & $   0.00590 $ & $   0.00926 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54408.89521 $ & $   0.01197 $ & $   0.00983 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54507.81577 $ & $  -0.01460 $ & $   0.00965 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54530.64480 $ & $   0.00786 $ & $   0.00973 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54509.71961 $ & $   0.00311 $ & $   0.00965 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54406.99532 $ & $   0.00386 $ & $   0.00975 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54528.74414 $ & $   0.00599 $ & $   0.00951 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54448.84800 $ & $  -0.00125 $ & $   0.00943 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54408.89950 $ & $  -0.00418 $ & $   0.00950 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54507.82012 $ & $   0.00055 $ & $   0.00992 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54530.64921 $ & $   0.00796 $ & $   0.00922 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54509.72432 $ & $   0.01749 $ & $   0.01003 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54406.99972 $ & $   0.01200 $ & $   0.00995 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54528.74838 $ & $  -0.01827 $ & $   0.00970 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54448.85239 $ & $  -0.00660 $ & $   0.00986 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54408.90385 $ & $  -0.00517 $ & $   0.00952 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54507.82475 $ & $  -0.00876 $ & $   0.00994 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54530.65361 $ & $  -0.01376 $ & $   0.00972 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54509.72890 $ & $  -0.00706 $ & $   0.01004 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54407.00417 $ & $   0.00369 $ & $   0.00972 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54528.75266 $ & $  -0.00041 $ & $   0.00966 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54408.90814 $ & $   0.01487 $ & $   0.00945 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54448.85677 $ & $   0.01072 $ & $   0.00916 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54530.65811 $ & $  -0.00249 $ & $   0.00941 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54407.00830 $ & $   0.00523 $ & $   0.00955 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54509.73380 $ & $   0.00499 $ & $   0.00975 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54528.75732 $ & $  -0.00834 $ & $   0.00937 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54408.91247 $ & $  -0.02839 $ & $   0.00929 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54448.86125 $ & $  -0.00191 $ & $   0.00952 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54530.66292 $ & $  -0.00807 $ & $   0.00945 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54407.01277 $ & $   0.00656 $ & $   0.00989 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54528.76156 $ & $   0.00304 $ & $   0.00950 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54509.73874 $ & $   0.00240 $ & $   0.00976 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54450.76709 $ & $   0.00794 $ & $   0.00944 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54448.86564 $ & $  -0.01629 $ & $   0.00939 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54408.91717 $ & $   0.00498 $ & $   0.00947 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54530.66709 $ & $   0.00986 $ & $   0.00992 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54407.01722 $ & $  -0.00064 $ & $   0.01029 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54528.76584 $ & $   0.00541 $ & $   0.00972 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54509.74331 $ & $  -0.01350 $ & $   0.00981 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54450.77168 $ & $   0.00865 $ & $   0.00934 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54408.92143 $ & $   0.00250 $ & $   0.00983 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54448.87005 $ & $   0.00691 $ & $   0.00975 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54530.67119 $ & $  -0.00348 $ & $   0.00939 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54407.02174 $ & $  -0.01094 $ & $   0.00987 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54509.74790 $ & $  -0.01565 $ & $   0.00936 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54450.77637 $ & $  -0.00304 $ & $   0.00953 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54448.87429 $ & $   0.00553 $ & $   0.00964 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54408.92574 $ & $  -0.00679 $ & $   0.00986 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54530.67568 $ & $   0.00748 $ & $   0.00997 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54407.02620 $ & $  -0.00651 $ & $   0.01042 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54509.75235 $ & $   0.01609 $ & $   0.00949 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54450.78091 $ & $   0.00659 $ & $   0.00970 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54408.93015 $ & $  -0.00870 $ & $   0.00957 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54448.87887 $ & $  -0.00575 $ & $   0.00929 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54530.68016 $ & $   0.00981 $ & $   0.00983 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54407.03059 $ & $  -0.00641 $ & $   0.01035 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54509.75700 $ & $   0.00208 $ & $   0.00969 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54408.93451 $ & $   0.01504 $ & $   0.00989 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54448.88333 $ & $   0.00068 $ & $   0.00950 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54450.78564 $ & $   0.02322 $ & $   0.00958 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54530.68461 $ & $  -0.01244 $ & $   0.00967 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54407.03501 $ & $   0.00353 $ & $   0.01215 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54551.61196 $ & $   0.02322 $ & $   0.01033 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54408.93890 $ & $   0.01819 $ & $   0.00953 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54509.76155 $ & $  -0.01407 $ & $   0.00953 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54448.88777 $ & $  -0.00097 $ & $   0.00954 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54450.79072 $ & $   0.00570 $ & $   0.00915 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54408.94329 $ & $  -0.00223 $ & $   0.00942 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54448.89197 $ & $   0.00769 $ & $   0.00971 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54509.76640 $ & $   0.02480 $ & $   0.00988 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54450.79521 $ & $  -0.00300 $ & $   0.00955 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54530.69334 $ & $  -0.01513 $ & $   0.00966 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54532.59754 $ & $   0.02431 $ & $   0.01008 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54408.94738 $ & $  -0.00361 $ & $   0.00941 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54448.89652 $ & $   0.00585 $ & $   0.00953 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54509.77096 $ & $   0.01145 $ & $   0.00980 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54450.79968 $ & $  -0.00575 $ & $   0.00935 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54532.60199 $ & $  -0.00631 $ & $   0.00962 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54408.95177 $ & $   0.00820 $ & $   0.00958 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54448.90103 $ & $   0.00526 $ & $   0.00984 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54509.77568 $ & $   0.00907 $ & $   0.00939 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54450.80432 $ & $   0.00306 $ & $   0.00960 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54532.60645 $ & $   0.00223 $ & $   0.00988 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54408.95622 $ & $   0.00491 $ & $   0.00966 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54448.90558 $ & $  -0.00118 $ & $   0.00927 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54509.78021 $ & $   0.00818 $ & $   0.00945 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54450.80890 $ & $  -0.00482 $ & $   0.00971 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54530.70613 $ & $   0.02058 $ & $   0.01033 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54408.96054 $ & $   0.00222 $ & $   0.00943 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54532.61101 $ & $  -0.01665 $ & $   0.00932 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54448.91040 $ & $  -0.02325 $ & $   0.00984 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54509.78465 $ & $   0.00909 $ & $   0.00982 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54530.71050 $ & $  -0.00602 $ & $   0.01003 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54450.81353 $ & $   0.00059 $ & $   0.00916 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54408.96496 $ & $  -0.00909 $ & $   0.01004 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54532.61557 $ & $  -0.02536 $ & $   0.00936 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54448.91493 $ & $   0.01578 $ & $   0.00976 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54509.78935 $ & $   0.00576 $ & $   0.00991 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54450.81792 $ & $  -0.00568 $ & $   0.00927 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54408.96928 $ & $  -0.00201 $ & $   0.01036 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54532.62015 $ & $   0.00443 $ & $   0.00952 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54410.87211 $ & $   0.02444 $ & $   0.00954 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54448.91940 $ & $   0.00438 $ & $   0.00974 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54450.82214 $ & $   0.00151 $ & $   0.00923 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54509.79427 $ & $   0.02994 $ & $   0.01013 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54408.97357 $ & $   0.00489 $ & $   0.00915 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54410.87622 $ & $   0.01490 $ & $   0.00969 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54532.62468 $ & $  -0.00672 $ & $   0.00956 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56922.87979 $ & $   0.00908 $ & $   0.00109 $ & $  10.90170 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56922.88046 $ & $   0.00863 $ & $   0.00109 $ & $  10.90410 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56922.88114 $ & $   0.01038 $ & $   0.00109 $ & $  10.90450 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56922.88181 $ & $   0.01213 $ & $   0.00109 $ & $  10.90630 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56922.88250 $ & $   0.01198 $ & $   0.00109 $ & $  10.90570 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56922.88313 $ & $   0.00963 $ & $   0.00109 $ & $  10.90350 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56922.88383 $ & $   0.00969 $ & $   0.00109 $ & $  10.90320 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56922.88451 $ & $   0.01125 $ & $   0.00110 $ & $  10.90490 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56922.88519 $ & $   0.00899 $ & $   0.00109 $ & $  10.90400 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56922.88589 $ & $   0.01376 $ & $   0.00109 $ & $  10.90730 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56922.88656 $ & $   0.01309 $ & $   0.00108 $ & $  10.90480 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56922.88724 $ & $   0.01095 $ & $   0.00108 $ & $  10.90360 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56922.88791 $ & $   0.01149 $ & $   0.00108 $ & $  10.90400 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56922.88860 $ & $   0.01291 $ & $   0.00108 $ & $  10.90320 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56922.88929 $ & $   0.01194 $ & $   0.00109 $ & $  10.90500 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56922.88995 $ & $   0.00956 $ & $   0.00108 $ & $  10.90270 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56922.89062 $ & $   0.01035 $ & $   0.00109 $ & $  10.90490 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56922.89132 $ & $   0.01408 $ & $   0.00109 $ & $  10.90640 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56922.89200 $ & $   0.01083 $ & $   0.00109 $ & $  10.90350 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56922.89267 $ & $   0.01066 $ & $   0.00109 $ & $  10.90300 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56922.89334 $ & $   0.01190 $ & $   0.00108 $ & $  10.90500 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56922.89399 $ & $   0.01393 $ & $   0.00108 $ & $  10.90570 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56922.89534 $ & $   0.00710 $ & $   0.00107 $ & $  10.89930 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56922.89602 $ & $   0.01203 $ & $   0.00107 $ & $  10.90370 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56922.89672 $ & $   0.00939 $ & $   0.00107 $ & $  10.90080 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56922.89739 $ & $   0.01164 $ & $   0.00107 $ & $  10.90360 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56922.89806 $ & $   0.01058 $ & $   0.00108 $ & $  10.90260 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56922.89875 $ & $   0.00957 $ & $   0.00108 $ & $  10.90260 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56922.89940 $ & $   0.01104 $ & $   0.00108 $ & $  10.90380 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56922.90008 $ & $   0.01066 $ & $   0.00108 $ & $  10.90330 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56922.90075 $ & $   0.00791 $ & $   0.00108 $ & $  10.90050 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56922.90144 $ & $   0.00978 $ & $   0.00108 $ & $  10.90110 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56922.90212 $ & $   0.00870 $ & $   0.00108 $ & $  10.90060 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56922.90278 $ & $   0.00838 $ & $   0.00108 $ & $  10.89950 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56922.90347 $ & $   0.00850 $ & $   0.00107 $ & $  10.89950 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56922.90413 $ & $   0.00799 $ & $   0.00107 $ & $  10.89940 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56922.90480 $ & $   0.00657 $ & $   0.00107 $ & $  10.89870 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56922.90548 $ & $   0.00725 $ & $   0.00107 $ & $  10.89850 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56922.90616 $ & $   0.00485 $ & $   0.00107 $ & $  10.89700 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56922.90684 $ & $   0.00758 $ & $   0.00108 $ & $  10.89920 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56922.90750 $ & $   0.00508 $ & $   0.00107 $ & $  10.89670 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56922.90820 $ & $   0.00500 $ & $   0.00107 $ & $  10.89570 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56922.90888 $ & $   0.00235 $ & $   0.00107 $ & $  10.89310 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56922.90956 $ & $   0.00300 $ & $   0.00107 $ & $  10.89440 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56922.91024 $ & $   0.00408 $ & $   0.00107 $ & $  10.89500 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56922.91092 $ & $   0.00131 $ & $   0.00106 $ & $  10.89170 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56922.91158 $ & $   0.00062 $ & $   0.00107 $ & $  10.89170 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56922.91226 $ & $   0.00327 $ & $   0.00107 $ & $  10.89410 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56922.91294 $ & $   0.00061 $ & $   0.00107 $ & $  10.89210 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56922.91360 $ & $  -0.00085 $ & $   0.00107 $ & $  10.88950 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56922.91427 $ & $  -0.00011 $ & $   0.00106 $ & $  10.89060 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56922.91495 $ & $   0.00107 $ & $   0.00107 $ & $  10.89180 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56922.91562 $ & $  -0.00065 $ & $   0.00107 $ & $  10.89000 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56922.91631 $ & $  -0.00036 $ & $   0.00107 $ & $  10.89090 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56922.91698 $ & $   0.00017 $ & $   0.00106 $ & $  10.89020 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56922.91766 $ & $  -0.00138 $ & $   0.00107 $ & $  10.88840 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56922.91833 $ & $  -0.00116 $ & $   0.00106 $ & $  10.88930 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56922.91902 $ & $  -0.00295 $ & $   0.00106 $ & $  10.88770 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56922.91972 $ & $  -0.00161 $ & $   0.00106 $ & $  10.88810 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56922.92039 $ & $   0.00100 $ & $   0.00106 $ & $  10.89120 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56922.92109 $ & $   0.00033 $ & $   0.00106 $ & $  10.88990 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56922.92177 $ & $  -0.00209 $ & $   0.00106 $ & $  10.88780 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56922.92244 $ & $   0.00009 $ & $   0.00106 $ & $  10.89000 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56922.92312 $ & $   0.00053 $ & $   0.00106 $ & $  10.89080 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56922.92381 $ & $  -0.00219 $ & $   0.00106 $ & $  10.88800 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56922.92448 $ & $   0.00064 $ & $   0.00106 $ & $  10.89120 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56922.92517 $ & $  -0.00117 $ & $   0.00106 $ & $  10.88830 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56922.92586 $ & $  -0.00081 $ & $   0.00106 $ & $  10.88960 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56922.92654 $ & $  -0.00010 $ & $   0.00106 $ & $  10.88930 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56922.92721 $ & $   0.00031 $ & $   0.00106 $ & $  10.89040 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56922.92789 $ & $  -0.00265 $ & $   0.00106 $ & $  10.88740 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56922.92858 $ & $   0.00008 $ & $   0.00106 $ & $  10.89060 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56922.92925 $ & $   0.00064 $ & $   0.00106 $ & $  10.89030 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56922.92993 $ & $  -0.00211 $ & $   0.00106 $ & $  10.88800 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56922.93064 $ & $   0.00061 $ & $   0.00106 $ & $  10.89020 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56922.93131 $ & $   0.00101 $ & $   0.00106 $ & $  10.89060 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56922.93199 $ & $   0.00201 $ & $   0.00106 $ & $  10.89220 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56922.93266 $ & $  -0.00259 $ & $   0.00106 $ & $  10.88750 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56922.93332 $ & $   0.00061 $ & $   0.00106 $ & $  10.89070 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56922.93401 $ & $   0.00290 $ & $   0.00106 $ & $  10.89260 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56922.93468 $ & $  -0.00027 $ & $   0.00106 $ & $  10.88960 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56922.93534 $ & $   0.00145 $ & $   0.00106 $ & $  10.89160 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56922.93601 $ & $   0.00156 $ & $   0.00106 $ & $  10.89180 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56922.93668 $ & $  -0.00049 $ & $   0.00106 $ & $  10.89150 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56922.93734 $ & $  -0.00377 $ & $   0.00106 $ & $  10.88750 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56922.93802 $ & $  -0.00102 $ & $   0.00106 $ & $  10.88900 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56922.93871 $ & $   0.00035 $ & $   0.00106 $ & $  10.89000 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56922.93938 $ & $  -0.00112 $ & $   0.00106 $ & $  10.88860 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56922.94006 $ & $  -0.00085 $ & $   0.00106 $ & $  10.88960 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56922.94074 $ & $   0.00172 $ & $   0.00106 $ & $  10.89180 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56922.94141 $ & $   0.00293 $ & $   0.00106 $ & $  10.89240 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56922.94210 $ & $   0.00251 $ & $   0.00106 $ & $  10.89150 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56922.94277 $ & $   0.00220 $ & $   0.00106 $ & $  10.89140 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56922.94345 $ & $  -0.00320 $ & $   0.00106 $ & $  10.88650 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56922.94414 $ & $  -0.00058 $ & $   0.00106 $ & $  10.88840 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56922.94482 $ & $  -0.00236 $ & $   0.00106 $ & $  10.88580 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56922.94549 $ & $   0.00299 $ & $   0.00106 $ & $  10.89170 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56922.94616 $ & $  -0.00144 $ & $   0.00106 $ & $  10.88680 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56922.94683 $ & $  -0.00065 $ & $   0.00106 $ & $  10.88870 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56922.94751 $ & $   0.00034 $ & $   0.00106 $ & $  10.88890 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56922.94819 $ & $  -0.00036 $ & $   0.00106 $ & $  10.88860 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56922.94886 $ & $   0.00188 $ & $   0.00106 $ & $  10.89110 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56922.94954 $ & $   0.00055 $ & $   0.00106 $ & $  10.88960 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56922.95021 $ & $  -0.00011 $ & $   0.00106 $ & $  10.88920 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56922.95088 $ & $  -0.00114 $ & $   0.00106 $ & $  10.88800 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56922.95155 $ & $  -0.00031 $ & $   0.00106 $ & $  10.88840 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56922.95221 $ & $   0.00045 $ & $   0.00106 $ & $  10.88870 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56922.95288 $ & $   0.00420 $ & $   0.00106 $ & $  10.89280 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56922.95357 $ & $   0.00027 $ & $   0.00105 $ & $  10.88890 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56922.95423 $ & $   0.00261 $ & $   0.00106 $ & $  10.89150 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56922.95490 $ & $   0.00341 $ & $   0.00106 $ & $  10.89250 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56922.95556 $ & $  -0.00155 $ & $   0.00105 $ & $  10.88800 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56922.95622 $ & $   0.00145 $ & $   0.00105 $ & $  10.89040 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56922.95689 $ & $  -0.00101 $ & $   0.00105 $ & $  10.88710 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56922.95755 $ & $   0.00015 $ & $   0.00105 $ & $  10.88890 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56922.95822 $ & $  -0.00085 $ & $   0.00105 $ & $  10.88870 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56922.95888 $ & $   0.00160 $ & $   0.00106 $ & $  10.89130 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56922.95958 $ & $   0.00129 $ & $   0.00106 $ & $  10.89000 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56922.96027 $ & $   0.00096 $ & $   0.00106 $ & $  10.89020 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56922.96094 $ & $  -0.00281 $ & $   0.00106 $ & $  10.88670 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56922.96162 $ & $   0.00100 $ & $   0.00105 $ & $  10.88980 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56922.96231 $ & $  -0.00001 $ & $   0.00106 $ & $  10.88900 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56922.96299 $ & $   0.00078 $ & $   0.00106 $ & $  10.88930 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56922.96366 $ & $   0.00033 $ & $   0.00105 $ & $  10.88920 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56922.96432 $ & $   0.00125 $ & $   0.00106 $ & $  10.89010 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56922.96499 $ & $   0.00020 $ & $   0.00106 $ & $  10.88930 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56922.96567 $ & $  -0.00097 $ & $   0.00106 $ & $  10.88740 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56922.96636 $ & $   0.00126 $ & $   0.00106 $ & $  10.88950 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56922.96703 $ & $   0.00174 $ & $   0.00106 $ & $  10.88990 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56922.96771 $ & $  -0.00060 $ & $   0.00106 $ & $  10.88980 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56922.96837 $ & $   0.00154 $ & $   0.00106 $ & $  10.88980 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56922.96905 $ & $   0.00121 $ & $   0.00106 $ & $  10.89140 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56922.96973 $ & $  -0.00075 $ & $   0.00106 $ & $  10.88820 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56922.97039 $ & $  -0.00177 $ & $   0.00106 $ & $  10.88740 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56922.97107 $ & $  -0.00031 $ & $   0.00106 $ & $  10.88880 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56922.97174 $ & $  -0.00101 $ & $   0.00106 $ & $  10.88760 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56922.97241 $ & $  -0.00105 $ & $   0.00106 $ & $  10.88710 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56922.97309 $ & $  -0.00133 $ & $   0.00106 $ & $  10.88760 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56922.97377 $ & $   0.00081 $ & $   0.00106 $ & $  10.89090 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56922.97444 $ & $   0.00141 $ & $   0.00106 $ & $  10.89140 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56922.97512 $ & $  -0.00113 $ & $   0.00106 $ & $  10.88840 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56922.97578 $ & $   0.00033 $ & $   0.00106 $ & $  10.88900 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56922.97644 $ & $   0.00107 $ & $   0.00106 $ & $  10.88990 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56922.97711 $ & $  -0.00023 $ & $   0.00106 $ & $  10.88880 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56922.97779 $ & $  -0.00185 $ & $   0.00106 $ & $  10.88760 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56922.97847 $ & $  -0.00040 $ & $   0.00106 $ & $  10.88880 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56923.00202 $ & $  -0.00092 $ & $   0.00106 $ & $  10.88920 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56923.00271 $ & $   0.00025 $ & $   0.00106 $ & $  10.89000 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56923.00337 $ & $   0.00178 $ & $   0.00106 $ & $  10.89090 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56923.00405 $ & $   0.00031 $ & $   0.00106 $ & $  10.89090 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56923.00475 $ & $   0.00066 $ & $   0.00106 $ & $  10.89080 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56923.00542 $ & $   0.00050 $ & $   0.00106 $ & $  10.89110 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56923.00612 $ & $  -0.00199 $ & $   0.00106 $ & $  10.88860 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56923.00680 $ & $  -0.00018 $ & $   0.00105 $ & $  10.88990 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56923.00747 $ & $   0.00071 $ & $   0.00106 $ & $  10.89040 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56923.00813 $ & $   0.00055 $ & $   0.00106 $ & $  10.89040 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56923.00879 $ & $  -0.00036 $ & $   0.00106 $ & $  10.89010 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56923.00945 $ & $  -0.00004 $ & $   0.00106 $ & $  10.88950 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56923.01012 $ & $  -0.00256 $ & $   0.00106 $ & $  10.88850 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56923.01078 $ & $   0.00012 $ & $   0.00106 $ & $  10.89060 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56923.01144 $ & $  -0.00096 $ & $   0.00106 $ & $  10.89010 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56923.01211 $ & $  -0.00051 $ & $   0.00106 $ & $  10.89090 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56923.01277 $ & $   0.00040 $ & $   0.00106 $ & $  10.89040 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56923.01346 $ & $   0.00009 $ & $   0.00107 $ & $  10.89090 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56923.01413 $ & $   0.00010 $ & $   0.00107 $ & $  10.89120 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56941.83214 $ & $  -0.00050 $ & $   0.00112 $ & $  10.91800 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56941.83282 $ & $   0.00032 $ & $   0.00112 $ & $  10.91930 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56941.83352 $ & $   0.00152 $ & $   0.00112 $ & $  10.91920 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56941.83420 $ & $  -0.00346 $ & $   0.00113 $ & $  10.91440 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56941.83488 $ & $  -0.00337 $ & $   0.00112 $ & $  10.91470 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56941.83555 $ & $   0.00164 $ & $   0.00111 $ & $  10.91930 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56941.83624 $ & $   0.00065 $ & $   0.00111 $ & $  10.91840 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56941.83692 $ & $  -0.00201 $ & $   0.00111 $ & $  10.91670 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56941.83759 $ & $  -0.00193 $ & $   0.00111 $ & $  10.91620 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56941.83828 $ & $   0.00272 $ & $   0.00112 $ & $  10.92090 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56941.83896 $ & $   0.00201 $ & $   0.00113 $ & $  10.91970 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56941.83964 $ & $   0.00049 $ & $   0.00112 $ & $  10.91890 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56941.84034 $ & $  -0.00105 $ & $   0.00110 $ & $  10.91780 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56941.84103 $ & $   0.00070 $ & $   0.00112 $ & $  10.91920 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56941.84170 $ & $   0.00040 $ & $   0.00111 $ & $  10.91860 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56941.84238 $ & $   0.00013 $ & $   0.00112 $ & $  10.91870 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56941.84307 $ & $   0.00165 $ & $   0.00114 $ & $  10.91950 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56941.84375 $ & $   0.00276 $ & $   0.00112 $ & $  10.92080 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56941.84443 $ & $  -0.00190 $ & $   0.00112 $ & $  10.91560 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56941.84514 $ & $  -0.00067 $ & $   0.00112 $ & $  10.91610 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56941.84582 $ & $   0.00118 $ & $   0.00113 $ & $  10.92040 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56941.84649 $ & $   0.00011 $ & $   0.00113 $ & $  10.91900 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56941.84720 $ & $   0.00649 $ & $   0.00113 $ & $  10.92590 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56941.84788 $ & $  -0.00028 $ & $   0.00113 $ & $  10.92110 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56941.84856 $ & $  -0.00176 $ & $   0.00111 $ & $  10.91680 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56941.84925 $ & $   0.00091 $ & $   0.00112 $ & $  10.91800 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56941.84993 $ & $  -0.00093 $ & $   0.00112 $ & $  10.91830 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56941.85063 $ & $  -0.00041 $ & $   0.00113 $ & $  10.91900 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56941.85131 $ & $   0.00570 $ & $   0.00113 $ & $  10.92620 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56941.85199 $ & $   0.00207 $ & $   0.00112 $ & $  10.91910 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56941.85267 $ & $   0.00200 $ & $   0.00113 $ & $  10.92070 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56941.85338 $ & $   0.00153 $ & $   0.00112 $ & $  10.91940 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56941.85405 $ & $   0.00169 $ & $   0.00111 $ & $  10.92130 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56941.85472 $ & $   0.00255 $ & $   0.00113 $ & $  10.92060 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56941.85542 $ & $  -0.00117 $ & $   0.00113 $ & $  10.91680 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56941.85610 $ & $   0.00097 $ & $   0.00112 $ & $  10.91970 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56941.85678 $ & $  -0.00018 $ & $   0.00113 $ & $  10.91820 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56941.85745 $ & $  -0.00074 $ & $   0.00111 $ & $  10.91880 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56941.85814 $ & $  -0.00396 $ & $   0.00112 $ & $  10.91620 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56941.85881 $ & $  -0.00019 $ & $   0.00111 $ & $  10.91810 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56941.85949 $ & $  -0.00195 $ & $   0.00111 $ & $  10.91590 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56941.86019 $ & $   0.00054 $ & $   0.00111 $ & $  10.91910 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56941.86088 $ & $  -0.00263 $ & $   0.00111 $ & $  10.91750 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56941.86156 $ & $  -0.00016 $ & $   0.00112 $ & $  10.91800 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56941.86225 $ & $  -0.00123 $ & $   0.00112 $ & $  10.91700 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56941.86293 $ & $  -0.00055 $ & $   0.00113 $ & $  10.92000 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56941.86360 $ & $  -0.00187 $ & $   0.00113 $ & $  10.91780 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56941.86431 $ & $  -0.00328 $ & $   0.00113 $ & $  10.91650 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56941.86499 $ & $  -0.00119 $ & $   0.00114 $ & $  10.91800 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56941.86566 $ & $  -0.00169 $ & $   0.00115 $ & $  10.91930 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56941.86637 $ & $  -0.00211 $ & $   0.00118 $ & $  10.91690 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56941.86704 $ & $  -0.00130 $ & $   0.00116 $ & $  10.91710 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56941.86773 $ & $  -0.00300 $ & $   0.00118 $ & $  10.91550 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56941.86842 $ & $  -0.00166 $ & $   0.00121 $ & $  10.91830 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56941.86911 $ & $  -0.00172 $ & $   0.00130 $ & $  10.91580 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56941.86979 $ & $   0.00335 $ & $   0.00135 $ & $  10.92440 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56941.87048 $ & $   0.00184 $ & $   0.00137 $ & $  10.91800 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56941.87116 $ & $   0.00226 $ & $   0.00129 $ & $  10.92260 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56941.87184 $ & $   0.00201 $ & $   0.00128 $ & $  10.91980 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56941.87254 $ & $   0.00435 $ & $   0.00131 $ & $  10.92200 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56941.87322 $ & $   0.00324 $ & $   0.00146 $ & $  10.92190 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56941.87391 $ & $   0.00381 $ & $   0.00151 $ & $  10.92220 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56941.87460 $ & $   0.00197 $ & $   0.00143 $ & $  10.92350 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56941.87527 $ & $  -0.00067 $ & $   0.00139 $ & $  10.91930 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56941.87595 $ & $   0.00092 $ & $   0.00141 $ & $  10.92150 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56941.87663 $ & $   0.00480 $ & $   0.00135 $ & $  10.92610 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56941.87729 $ & $   0.00421 $ & $   0.00129 $ & $  10.92350 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56941.87797 $ & $   0.00311 $ & $   0.00133 $ & $  10.92500 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56941.87865 $ & $   0.00568 $ & $   0.00132 $ & $  10.92520 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56941.87934 $ & $   0.00427 $ & $   0.00145 $ & $  10.92160 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56941.88004 $ & $   0.00749 $ & $   0.00149 $ & $  10.92790 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56941.88073 $ & $   0.00357 $ & $   0.00152 $ & $  10.92120 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56941.88141 $ & $   0.00729 $ & $   0.00148 $ & $  10.92830 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56941.88210 $ & $   0.00840 $ & $   0.00147 $ & $  10.92830 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56941.88277 $ & $   0.00998 $ & $   0.00164 $ & $  10.93100 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56941.88344 $ & $   0.00442 $ & $   0.00154 $ & $  10.92350 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56941.88412 $ & $   0.00961 $ & $   0.00159 $ & $  10.93100 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56941.88482 $ & $   0.00939 $ & $   0.00149 $ & $  10.92980 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56941.88550 $ & $   0.01399 $ & $   0.00152 $ & $  10.93490 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56941.88618 $ & $   0.01291 $ & $   0.00165 $ & $  10.93550 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56941.88688 $ & $   0.01095 $ & $   0.00168 $ & $  10.93130 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56941.88756 $ & $   0.00415 $ & $   0.00169 $ & $  10.92630 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56941.88826 $ & $   0.00899 $ & $   0.00177 $ & $  10.93070 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56941.88895 $ & $   0.00921 $ & $   0.00173 $ & $  10.93240 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56941.88966 $ & $   0.00699 $ & $   0.00166 $ & $  10.93030 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56941.89034 $ & $   0.00805 $ & $   0.00144 $ & $  10.92680 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56941.89101 $ & $   0.00593 $ & $   0.00140 $ & $  10.92580 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56941.89169 $ & $   0.00874 $ & $   0.00137 $ & $  10.92880 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56941.89239 $ & $   0.01274 $ & $   0.00130 $ & $  10.93020 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56941.89307 $ & $   0.01066 $ & $   0.00145 $ & $  10.93020 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56941.89375 $ & $   0.00696 $ & $   0.00131 $ & $  10.92660 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56941.89447 $ & $   0.00991 $ & $   0.00132 $ & $  10.93000 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56941.89513 $ & $   0.01050 $ & $   0.00130 $ & $  10.93050 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56941.89580 $ & $   0.01147 $ & $   0.00129 $ & $  10.93470 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56941.89650 $ & $   0.00660 $ & $   0.00137 $ & $  10.92640 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56941.89717 $ & $   0.01048 $ & $   0.00131 $ & $  10.93140 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56941.89784 $ & $   0.01084 $ & $   0.00132 $ & $  10.92990 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56941.89852 $ & $   0.01070 $ & $   0.00128 $ & $  10.93110 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56941.89921 $ & $   0.00813 $ & $   0.00130 $ & $  10.92690 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56941.89989 $ & $   0.00722 $ & $   0.00129 $ & $  10.92770 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56941.90058 $ & $   0.01319 $ & $   0.00134 $ & $  10.93920 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56941.90127 $ & $   0.01073 $ & $   0.00136 $ & $  10.92850 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56941.90195 $ & $   0.00860 $ & $   0.00139 $ & $  10.92740 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56941.90266 $ & $   0.01192 $ & $   0.00141 $ & $  10.93350 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56941.90335 $ & $   0.01046 $ & $   0.00127 $ & $  10.93030 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56941.90402 $ & $   0.00788 $ & $   0.00130 $ & $  10.92910 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56941.90470 $ & $   0.01365 $ & $   0.00129 $ & $  10.93380 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56941.90540 $ & $   0.00956 $ & $   0.00133 $ & $  10.92610 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56941.90608 $ & $   0.01731 $ & $   0.00137 $ & $  10.93730 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56941.90676 $ & $   0.00728 $ & $   0.00131 $ & $  10.92650 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56941.90744 $ & $   0.01282 $ & $   0.00130 $ & $  10.93180 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56941.90812 $ & $   0.00829 $ & $   0.00137 $ & $  10.92830 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56941.90879 $ & $   0.01109 $ & $   0.00139 $ & $  10.93000 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56941.90948 $ & $   0.01270 $ & $   0.00136 $ & $  10.93270 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56941.91017 $ & $   0.01246 $ & $   0.00154 $ & $  10.93100 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56941.91084 $ & $   0.00844 $ & $   0.00161 $ & $  10.93240 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56941.91152 $ & $   0.00742 $ & $   0.00137 $ & $  10.92750 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56941.91219 $ & $   0.00624 $ & $   0.00134 $ & $  10.92850 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56941.91288 $ & $   0.01266 $ & $   0.00187 $ & $  10.93050 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56941.91353 $ & $   0.00703 $ & $   0.00174 $ & $  10.92110 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56941.91423 $ & $   0.00661 $ & $   0.00162 $ & $  10.92770 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56941.91491 $ & $   0.00683 $ & $   0.00214 $ & $  10.92700 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56941.91561 $ & $   0.01165 $ & $   0.00162 $ & $  10.93420 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56941.91630 $ & $   0.01165 $ & $   0.00171 $ & $  10.93200 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56941.91699 $ & $   0.00662 $ & $   0.00190 $ & $  10.93410 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56941.91768 $ & $   0.01172 $ & $   0.00230 $ & $  10.93510 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56941.91836 $ & $   0.00289 $ & $   0.00219 $ & $  10.93530 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56941.91905 $ & $   0.00785 $ & $   0.00153 $ & $  10.93120 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56941.91973 $ & $   0.00469 $ & $   0.00180 $ & $  10.92070 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56941.92041 $ & $   0.00404 $ & $   0.00174 $ & $  10.92070 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56941.92108 $ & $   0.00743 $ & $   0.00138 $ & $  10.92780 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56941.92175 $ & $   0.00873 $ & $   0.00159 $ & $  10.92770 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56941.92244 $ & $   0.01148 $ & $   0.00142 $ & $  10.93130 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56941.92311 $ & $   0.01157 $ & $   0.00129 $ & $  10.93120 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56941.92381 $ & $   0.00709 $ & $   0.00132 $ & $  10.92610 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56941.92451 $ & $   0.00965 $ & $   0.00134 $ & $  10.92680 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56941.92518 $ & $   0.01196 $ & $   0.00189 $ & $  10.93530 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56941.92585 $ & $   0.00813 $ & $   0.00133 $ & $  10.92640 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56941.92652 $ & $   0.00771 $ & $   0.00136 $ & $  10.92360 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56941.92721 $ & $   0.00845 $ & $   0.00136 $ & $  10.92850 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56941.92789 $ & $   0.01267 $ & $   0.00207 $ & $  10.93880 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56941.92858 $ & $   0.00675 $ & $   0.00158 $ & $  10.91930 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56941.92928 $ & $   0.01289 $ & $   0.00133 $ & $  10.93950 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56941.93063 $ & $   0.01001 $ & $   0.00128 $ & $  10.92980 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56941.93130 $ & $   0.01063 $ & $   0.00167 $ & $  10.92700 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56941.93201 $ & $   0.01033 $ & $   0.00183 $ & $  10.93340 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56941.93268 $ & $   0.00856 $ & $   0.00137 $ & $  10.93050 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56941.93334 $ & $   0.00858 $ & $   0.00139 $ & $  10.93130 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56941.93405 $ & $   0.00473 $ & $   0.00133 $ & $  10.92540 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56941.93474 $ & $   0.00326 $ & $   0.00121 $ & $  10.92170 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56941.93542 $ & $   0.00637 $ & $   0.00150 $ & $  10.92380 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56941.93609 $ & $   0.00329 $ & $   0.00161 $ & $  10.92840 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56941.93678 $ & $   0.00220 $ & $   0.00139 $ & $  10.92530 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56941.93747 $ & $   0.00300 $ & $   0.00137 $ & $  10.92720 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56941.93814 $ & $   0.00211 $ & $   0.00120 $ & $  10.92250 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56941.93884 $ & $  -0.00084 $ & $   0.00113 $ & $  10.91780 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56941.93952 $ & $  -0.00320 $ & $   0.00112 $ & $  10.91740 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56941.94023 $ & $   0.00084 $ & $   0.00112 $ & $  10.92020 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56941.94090 $ & $  -0.00024 $ & $   0.00112 $ & $  10.91810 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56941.94158 $ & $   0.00004 $ & $   0.00113 $ & $  10.92090 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56941.94226 $ & $   0.00122 $ & $   0.00114 $ & $  10.92120 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56941.94295 $ & $   0.00221 $ & $   0.00117 $ & $  10.92240 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56941.94364 $ & $  -0.00152 $ & $   0.00115 $ & $  10.91830 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56941.94433 $ & $   0.00132 $ & $   0.00114 $ & $  10.92100 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56941.94503 $ & $   0.00054 $ & $   0.00115 $ & $  10.92020 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56941.94570 $ & $  -0.00191 $ & $   0.00119 $ & $  10.91860 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56941.94637 $ & $   0.00216 $ & $   0.00115 $ & $  10.92140 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56941.94704 $ & $  -0.00207 $ & $   0.00116 $ & $  10.91700 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56941.94773 $ & $  -0.00035 $ & $   0.00113 $ & $  10.91980 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56941.94842 $ & $  -0.00259 $ & $   0.00112 $ & $  10.91900 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56941.94912 $ & $   0.00155 $ & $   0.00112 $ & $  10.92050 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56941.94980 $ & $  -0.00196 $ & $   0.00113 $ & $  10.91740 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56941.95048 $ & $  -0.00134 $ & $   0.00122 $ & $  10.92030 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56941.95117 $ & $  -0.00119 $ & $   0.00123 $ & $  10.91990 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56941.95185 $ & $   0.00064 $ & $   0.00126 $ & $  10.92050 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56941.95252 $ & $   0.00368 $ & $   0.00127 $ & $  10.92230 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56941.95321 $ & $   0.00212 $ & $   0.00120 $ & $  10.92230 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56941.95391 $ & $   0.00343 $ & $   0.00127 $ & $  10.92230 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56941.95459 $ & $   0.00171 $ & $   0.00135 $ & $  10.92110 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56941.95526 $ & $   0.00341 $ & $   0.00125 $ & $  10.92030 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56941.95597 $ & $   0.00201 $ & $   0.00126 $ & $  10.92020 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56941.95665 $ & $   0.00413 $ & $   0.00125 $ & $  10.92330 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56941.95734 $ & $   0.00148 $ & $   0.00125 $ & $  10.92360 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56941.95803 $ & $  -0.00038 $ & $   0.00120 $ & $  10.91980 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56941.95871 $ & $   0.00190 $ & $   0.00128 $ & $  10.92400 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56941.95941 $ & $   0.00184 $ & $   0.00118 $ & $  10.92220 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56941.96009 $ & $   0.00102 $ & $   0.00131 $ & $  10.92340 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56941.96080 $ & $  -0.00063 $ & $   0.00120 $ & $  10.91900 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56941.96148 $ & $  -0.00018 $ & $   0.00133 $ & $  10.91940 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56941.96216 $ & $   0.00024 $ & $   0.00130 $ & $  10.91810 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56941.96284 $ & $   0.00032 $ & $   0.00124 $ & $  10.91970 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56941.96355 $ & $   0.00039 $ & $   0.00118 $ & $  10.91900 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56941.96422 $ & $   0.00022 $ & $   0.00119 $ & $  10.91980 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56941.96490 $ & $  -0.00184 $ & $   0.00114 $ & $  10.91760 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56941.96559 $ & $   0.00311 $ & $   0.00120 $ & $  10.92200 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56941.96627 $ & $   0.00066 $ & $   0.00124 $ & $  10.92230 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56941.96695 $ & $   0.00353 $ & $   0.00115 $ & $  10.92390 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56941.96765 $ & $   0.00145 $ & $   0.00114 $ & $  10.92040 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56941.96834 $ & $  -0.00299 $ & $   0.00121 $ & $  10.91620 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56941.96903 $ & $  -0.00065 $ & $   0.00119 $ & $  10.91930 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56941.96973 $ & $  -0.00035 $ & $   0.00118 $ & $  10.91990 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56941.97041 $ & $   0.00060 $ & $   0.00118 $ & $  10.92060 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56941.97110 $ & $  -0.00283 $ & $   0.00121 $ & $  10.91800 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56941.97178 $ & $  -0.00190 $ & $   0.00116 $ & $  10.91580 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56941.97246 $ & $  -0.00195 $ & $   0.00141 $ & $  10.91500 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56941.97316 $ & $  -0.00035 $ & $   0.00154 $ & $  10.92290 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56941.97384 $ & $   0.00135 $ & $   0.00174 $ & $  10.91880 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56941.97455 $ & $  -0.00393 $ & $   0.00175 $ & $  10.91600 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56941.97522 $ & $  -0.00088 $ & $   0.00132 $ & $  10.91950 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56941.97589 $ & $   0.00144 $ & $   0.00176 $ & $  10.92490 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56941.97657 $ & $  -0.00604 $ & $   0.00140 $ & $  10.91450 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56941.97726 $ & $   0.00192 $ & $   0.00238 $ & $  10.92210 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56941.97794 $ & $   0.00130 $ & $   0.00186 $ & $  10.92240 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56941.97862 $ & $  -0.00245 $ & $   0.00250 $ & $  10.91760 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56941.97930 $ & $   0.00116 $ & $   0.00195 $ & $  10.92800 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56941.98001 $ & $  -0.00113 $ & $   0.00162 $ & $  10.91830 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56941.98069 $ & $  -0.00230 $ & $   0.00203 $ & $  10.92060 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56941.98138 $ & $  -0.00356 $ & $   0.00160 $ & $  10.91640 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56941.98205 $ & $  -0.00059 $ & $   0.00148 $ & $  10.91820 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56941.98273 $ & $  -0.00119 $ & $   0.00167 $ & $  10.91820 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56941.98341 $ & $   0.00157 $ & $   0.00155 $ & $  10.92100 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56941.98412 $ & $  -0.00322 $ & $   0.00180 $ & $  10.91790 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56941.98479 $ & $   0.00156 $ & $   0.00185 $ & $  10.92200 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56941.98550 $ & $   0.00159 $ & $   0.00200 $ & $  10.92220 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56941.98617 $ & $   0.00123 $ & $   0.00141 $ & $  10.92610 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56941.98684 $ & $  -0.00348 $ & $   0.00111 $ & $  10.91580 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56941.98752 $ & $  -0.00164 $ & $   0.00110 $ & $  10.91690 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56941.98821 $ & $  -0.00108 $ & $   0.00110 $ & $  10.91760 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56941.98888 $ & $  -0.00030 $ & $   0.00110 $ & $  10.91780 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56941.98954 $ & $  -0.00181 $ & $   0.00110 $ & $  10.91760 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56941.99022 $ & $  -0.00059 $ & $   0.00111 $ & $  10.91820 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56941.99091 $ & $   0.00082 $ & $   0.00116 $ & $  10.91850 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56941.99157 $ & $   0.00180 $ & $   0.00121 $ & $  10.92100 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56941.99226 $ & $  -0.00239 $ & $   0.00112 $ & $  10.91660 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56941.99293 $ & $  -0.00036 $ & $   0.00116 $ & $  10.91790 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56941.99360 $ & $  -0.00100 $ & $   0.00120 $ & $  10.91870 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56941.99429 $ & $   0.00220 $ & $   0.00115 $ & $  10.92040 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56941.99498 $ & $   0.00130 $ & $   0.00111 $ & $  10.91920 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56941.99567 $ & $  -0.00256 $ & $   0.00111 $ & $  10.91540 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56941.99635 $ & $  -0.00090 $ & $   0.00110 $ & $  10.91720 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56941.99704 $ & $  -0.00178 $ & $   0.00111 $ & $  10.91700 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56941.99774 $ & $  -0.00069 $ & $   0.00111 $ & $  10.91870 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56941.99843 $ & $  -0.00151 $ & $   0.00113 $ & $  10.91480 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56941.99911 $ & $  -0.00156 $ & $   0.00157 $ & $  10.91890 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56941.99978 $ & $   0.00379 $ & $   0.00153 $ & $  10.93110 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56942.00047 $ & $  -0.00154 $ & $   0.00120 $ & $  10.91770 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56942.00115 $ & $   0.00115 $ & $   0.00113 $ & $  10.91970 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56942.00184 $ & $  -0.00040 $ & $   0.00114 $ & $  10.91810 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56942.00252 $ & $   0.00030 $ & $   0.00122 $ & $  10.91690 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56942.00319 $ & $   0.00105 $ & $   0.00123 $ & $  10.91950 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56942.00389 $ & $   0.00019 $ & $   0.00128 $ & $  10.91860 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56942.00458 $ & $  -0.00027 $ & $   0.00154 $ & $  10.91870 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56942.00526 $ & $  -0.00041 $ & $   0.00118 $ & $  10.91670 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56942.00593 $ & $  -0.00020 $ & $   0.00117 $ & $  10.91750 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56942.00661 $ & $  -0.00022 $ & $   0.00113 $ & $  10.91740 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56942.00727 $ & $   0.00140 $ & $   0.00118 $ & $  10.91810 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56942.00796 $ & $   0.00046 $ & $   0.00121 $ & $  10.91700 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56942.00864 $ & $  -0.00088 $ & $   0.00116 $ & $  10.91640 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56942.00932 $ & $  -0.00077 $ & $   0.00127 $ & $  10.91560 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56942.01000 $ & $   0.00041 $ & $   0.00118 $ & $  10.91820 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56942.01067 $ & $   0.00077 $ & $   0.00121 $ & $  10.91880 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56942.01134 $ & $  -0.00325 $ & $   0.00115 $ & $  10.91410 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56942.01203 $ & $  -0.00151 $ & $   0.00116 $ & $  10.91740 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56942.01272 $ & $   0.00020 $ & $   0.00117 $ & $  10.91710 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56942.01340 $ & $  -0.00165 $ & $   0.00118 $ & $  10.91570 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56942.01409 $ & $   0.00114 $ & $   0.00120 $ & $  10.91900 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56942.01477 $ & $   0.00426 $ & $   0.00139 $ & $  10.92140 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56942.01545 $ & $  -0.00048 $ & $   0.00137 $ & $  10.91710 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56942.01612 $ & $   0.00032 $ & $   0.00122 $ & $  10.91880 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56942.01683 $ & $   0.00052 $ & $   0.00122 $ & $  10.91790 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56942.01750 $ & $  -0.00145 $ & $   0.00142 $ & $  10.91500 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56942.01820 $ & $   0.00314 $ & $   0.00157 $ & $  10.92090 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56942.01889 $ & $  -0.00371 $ & $   0.00180 $ & $  10.91500 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56942.01959 $ & $   0.00065 $ & $   0.00186 $ & $  10.91700 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56942.02027 $ & $   0.00038 $ & $   0.00194 $ & $  10.91930 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56942.02095 $ & $  -0.00492 $ & $   0.00180 $ & $  10.91520 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56942.02233 $ & $   0.00602 $ & $   0.00152 $ & $  10.92110 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56942.02301 $ & $   0.00273 $ & $   0.00152 $ & $  10.92090 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56942.02368 $ & $   0.00359 $ & $   0.00150 $ & $  10.92480 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56942.02439 $ & $  -0.00153 $ & $   0.00124 $ & $  10.91680 $ & $ i$ &  KeplerCam\\


==> HTR130-001_phfu_tab.tex <==
HAT-P-62 & $ 56170.04032 $ & $   0.02092 $ & $   0.01427 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56244.10945 $ & $  -0.00118 $ & $   0.00895 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56336.69588 $ & $   0.02920 $ & $   0.01034 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56328.76015 $ & $   0.01602 $ & $   0.00971 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56259.98192 $ & $   0.02686 $ & $   0.01418 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56304.95247 $ & $   0.00245 $ & $   0.00864 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56254.69155 $ & $  -0.00002 $ & $   0.01306 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56275.85420 $ & $  -0.02557 $ & $   0.01033 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56207.07583 $ & $  -0.00061 $ & $   0.00895 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56238.81975 $ & $  -0.01279 $ & $   0.01013 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56283.79053 $ & $  -0.01367 $ & $   0.01006 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56199.14018 $ & $  -0.00900 $ & $   0.01018 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56215.01225 $ & $  -0.00761 $ & $   0.00896 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56307.59876 $ & $  -0.02660 $ & $   0.01032 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56299.66283 $ & $  -0.01753 $ & $   0.01166 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56320.82544 $ & $   0.00401 $ & $   0.01084 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56222.94866 $ & $   0.01198 $ & $   0.00991 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56162.10649 $ & $   0.00918 $ & $   0.00877 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56297.01821 $ & $  -0.01211 $ & $   0.00887 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56230.88515 $ & $   0.01795 $ & $   0.01519 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56170.04271 $ & $  -0.02450 $ & $   0.01418 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56291.72768 $ & $  -0.01619 $ & $   0.00903 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56244.11194 $ & $  -0.00637 $ & $   0.00797 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56336.69839 $ & $  -0.01639 $ & $   0.00964 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56328.76266 $ & $   0.00046 $ & $   0.00976 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56193.85122 $ & $  -0.00676 $ & $   0.00927 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56259.98441 $ & $  -0.00432 $ & $   0.01396 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56304.95498 $ & $   0.00065 $ & $   0.00872 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56246.75795 $ & $   0.00181 $ & $   0.01110 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56254.69402 $ & $   0.00777 $ & $   0.01237 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56238.82225 $ & $   0.01656 $ & $   0.01084 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56215.01433 $ & $   0.00298 $ & $   0.01339 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56275.85700 $ & $   0.01062 $ & $   0.01098 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56262.63048 $ & $   0.02841 $ & $   0.01415 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56199.14269 $ & $   0.01344 $ & $   0.01041 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56215.01476 $ & $  -0.01432 $ & $   0.00866 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56307.60123 $ & $   0.02300 $ & $   0.01082 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56320.82794 $ & $   0.03255 $ & $   0.01154 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56230.88765 $ & $   0.00126 $ & $   0.01436 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56291.73015 $ & $  -0.01174 $ & $   0.01003 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56299.66623 $ & $  -0.01742 $ & $   0.01104 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56283.79429 $ & $   0.00118 $ & $   0.00981 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56244.11445 $ & $   0.01662 $ & $   0.00930 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56336.70090 $ & $   0.00844 $ & $   0.00978 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56222.95200 $ & $   0.00970 $ & $   0.01015 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56328.76513 $ & $  -0.00265 $ & $   0.00966 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56162.10983 $ & $   0.00722 $ & $   0.00813 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56304.95745 $ & $  -0.00314 $ & $   0.00849 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56267.92305 $ & $   0.00784 $ & $   0.01091 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56246.76046 $ & $  -0.00024 $ & $   0.01214 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56238.82486 $ & $  -0.00645 $ & $   0.00912 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56215.01706 $ & $  -0.00476 $ & $   0.01215 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56199.14516 $ & $  -0.00060 $ & $   0.01146 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56275.85958 $ & $   0.00436 $ & $   0.01069 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56262.63298 $ & $   0.00105 $ & $   0.01359 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56320.83040 $ & $  -0.00154 $ & $   0.01086 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56207.08158 $ & $   0.01079 $ & $   0.00973 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56254.69743 $ & $   0.01410 $ & $   0.01301 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56259.98810 $ & $   0.02861 $ & $   0.01383 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56238.82586 $ & $  -0.00394 $ & $   0.01068 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56215.01812 $ & $   0.01713 $ & $   0.00906 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56230.89012 $ & $  -0.02057 $ & $   0.01422 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56307.60459 $ & $  -0.02932 $ & $   0.01029 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56291.73266 $ & $  -0.00688 $ & $   0.00982 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56299.66870 $ & $   0.00030 $ & $   0.01051 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56336.70337 $ & $  -0.00468 $ & $   0.01014 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56222.95450 $ & $   0.00800 $ & $   0.01003 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56283.79699 $ & $  -0.00556 $ & $   0.01054 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56267.92553 $ & $  -0.01520 $ & $   0.01094 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56177.98460 $ & $  -0.00790 $ & $   0.00976 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56246.76318 $ & $   0.00022 $ & $   0.01192 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56244.11805 $ & $   0.00102 $ & $   0.00859 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56328.76851 $ & $  -0.00365 $ & $   0.01066 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56215.01956 $ & $  -0.02126 $ & $   0.01156 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56262.63544 $ & $   0.00310 $ & $   0.01566 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56238.82763 $ & $   0.01771 $ & $   0.00982 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56389.61119 $ & $  -0.01033 $ & $   0.01170 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56304.96080 $ & $   0.00010 $ & $   0.00904 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56275.86231 $ & $  -0.01448 $ & $   0.01102 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56254.69989 $ & $   0.01271 $ & $   0.01136 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56259.99056 $ & $   0.02304 $ & $   0.01450 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56207.08410 $ & $  -0.00108 $ & $   0.00900 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56215.02062 $ & $  -0.01009 $ & $   0.00878 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56230.89261 $ & $  -0.00713 $ & $   0.01268 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56307.60706 $ & $  -0.00057 $ & $   0.01083 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56291.73516 $ & $  -0.02564 $ & $   0.00962 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56320.83374 $ & $  -0.00918 $ & $   0.01175 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56299.67121 $ & $   0.00594 $ & $   0.01167 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56162.11468 $ & $  -0.00251 $ & $   0.00817 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56283.79969 $ & $   0.00109 $ & $   0.01067 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56267.92826 $ & $  -0.00232 $ & $   0.01044 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56246.76568 $ & $   0.03260 $ & $   0.01264 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56336.70676 $ & $  -0.01029 $ & $   0.01010 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56177.98736 $ & $  -0.01801 $ & $   0.01055 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56244.12052 $ & $  -0.00177 $ & $   0.00892 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56328.77099 $ & $   0.00388 $ & $   0.00978 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56215.02203 $ & $   0.00128 $ & $   0.01156 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56238.83014 $ & $  -0.00831 $ & $   0.00952 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56389.61366 $ & $   0.00689 $ & $   0.01136 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56304.96328 $ & $   0.00132 $ & $   0.00885 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56254.70236 $ & $  -0.00219 $ & $   0.01254 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56259.99303 $ & $   0.00588 $ & $   0.01439 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56207.08660 $ & $   0.00191 $ & $   0.00899 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56238.83080 $ & $  -0.00504 $ & $   0.01071 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56262.63876 $ & $   0.01327 $ & $   0.01461 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56215.02314 $ & $  -0.01160 $ & $   0.00915 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56307.60953 $ & $  -0.01545 $ & $   0.01057 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56320.83620 $ & $  -0.00008 $ & $   0.01123 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56299.67368 $ & $  -0.01805 $ & $   0.01089 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56162.11719 $ & $   0.00028 $ & $   0.00822 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56275.86617 $ & $   0.00783 $ & $   0.00994 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56170.05319 $ & $  -0.01036 $ & $   0.01188 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56283.80239 $ & $   0.01789 $ & $   0.01036 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56230.89596 $ & $   0.01741 $ & $   0.01452 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56267.93076 $ & $  -0.00226 $ & $   0.01043 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56336.70923 $ & $   0.00135 $ & $   0.01016 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56177.98985 $ & $   0.00141 $ & $   0.01002 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56291.73885 $ & $   0.02083 $ & $   0.00997 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56244.12303 $ & $   0.00692 $ & $   0.00827 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56328.77350 $ & $   0.00815 $ & $   0.00965 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56222.96057 $ & $  -0.01374 $ & $   0.01027 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56389.61612 $ & $   0.01431 $ & $   0.01177 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56304.96578 $ & $   0.01910 $ & $   0.00860 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56254.70486 $ & $   0.03007 $ & $   0.01184 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56259.99552 $ & $   0.00483 $ & $   0.01348 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56246.76909 $ & $  -0.03386 $ & $   0.01083 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56238.83328 $ & $   0.01396 $ & $   0.01197 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56262.64122 $ & $   0.02397 $ & $   0.01520 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56215.02540 $ & $   0.03883 $ & $   0.01412 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56238.83356 $ & $  -0.00479 $ & $   0.00892 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56307.61200 $ & $   0.01096 $ & $   0.01117 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56215.02564 $ & $  -0.00281 $ & $   0.00899 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56320.83870 $ & $   0.02716 $ & $   0.01239 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56170.05569 $ & $   0.02760 $ & $   0.01290 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56207.09026 $ & $  -0.01730 $ & $   0.00930 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56275.86871 $ & $  -0.00919 $ & $   0.01098 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56230.89846 $ & $  -0.00275 $ & $   0.01425 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56336.71174 $ & $  -0.00733 $ & $   0.00980 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56299.67728 $ & $   0.00355 $ & $   0.01085 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56291.74132 $ & $   0.02371 $ & $   0.00944 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56244.12551 $ & $  -0.01263 $ & $   0.00844 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56328.77597 $ & $  -0.01215 $ & $   0.01000 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56162.12067 $ & $   0.00587 $ & $   0.00865 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56304.96826 $ & $  -0.00525 $ & $   0.00870 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56267.93417 $ & $  -0.00044 $ & $   0.01067 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56283.80617 $ & $  -0.00569 $ & $   0.00977 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56177.99327 $ & $   0.01996 $ & $   0.00978 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56389.61950 $ & $  -0.01320 $ & $   0.01049 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56238.83603 $ & $  -0.01037 $ & $   0.00902 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56320.84116 $ & $   0.01018 $ & $   0.01105 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56254.70820 $ & $   0.00976 $ & $   0.01272 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56259.99894 $ & $   0.01227 $ & $   0.01501 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56207.09274 $ & $  -0.00427 $ & $   0.00954 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56170.05822 $ & $   0.00961 $ & $   0.01177 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56238.83669 $ & $   0.00815 $ & $   0.01085 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56275.87132 $ & $   0.01591 $ & $   0.01025 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56215.02900 $ & $  -0.00696 $ & $   0.00866 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56230.90118 $ & $   0.01892 $ & $   0.01355 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56307.61562 $ & $  -0.01435 $ & $   0.01042 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56336.71421 $ & $  -0.01806 $ & $   0.00982 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56299.67975 $ & $  -0.01156 $ & $   0.01110 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56291.74383 $ & $  -0.00769 $ & $   0.01011 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56162.12343 $ & $   0.00277 $ & $   0.00850 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56267.93664 $ & $   0.00666 $ & $   0.01035 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56246.77412 $ & $   0.00165 $ & $   0.01005 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56177.99573 $ & $   0.00720 $ & $   0.01033 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56244.12889 $ & $  -0.00802 $ & $   0.00870 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56389.62197 $ & $  -0.00087 $ & $   0.01067 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56328.77959 $ & $  -0.00990 $ & $   0.00910 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56238.83855 $ & $  -0.00137 $ & $   0.00898 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56283.80913 $ & $  -0.00636 $ & $   0.00989 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56304.97187 $ & $  -0.00215 $ & $   0.00856 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56260.00143 $ & $  -0.02407 $ & $   0.01336 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56254.71092 $ & $   0.03115 $ & $   0.01387 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56207.09525 $ & $  -0.00717 $ & $   0.00968 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56238.83917 $ & $  -0.01630 $ & $   0.01004 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56275.87401 $ & $   0.00823 $ & $   0.01016 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56230.90368 $ & $  -0.02324 $ & $   0.01334 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56307.61810 $ & $  -0.00754 $ & $   0.01031 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56215.03174 $ & $  -0.00476 $ & $   0.00903 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56320.84475 $ & $   0.01728 $ & $   0.01104 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56299.68222 $ & $   0.01186 $ & $   0.01083 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56291.74633 $ & $  -0.02414 $ & $   0.00992 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56170.06162 $ & $  -0.02714 $ & $   0.01162 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56162.12593 $ & $   0.01891 $ & $   0.00837 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56267.93911 $ & $   0.01150 $ & $   0.01154 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56246.77665 $ & $  -0.00609 $ & $   0.01095 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56177.99823 $ & $  -0.00291 $ & $   0.00956 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56244.13136 $ & $  -0.00806 $ & $   0.00857 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56336.71784 $ & $   0.01343 $ & $   0.00997 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56389.62447 $ & $   0.00595 $ & $   0.01125 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56328.78209 $ & $   0.00406 $ & $   0.01009 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56238.84106 $ & $  -0.01539 $ & $   0.00929 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56304.97434 $ & $  -0.00733 $ & $   0.00863 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56260.00389 $ & $  -0.02035 $ & $   0.01348 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56283.81192 $ & $   0.00599 $ & $   0.01016 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56254.71342 $ & $   0.00768 $ & $   0.01219 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56207.09776 $ & $   0.03405 $ & $   0.00939 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56238.84169 $ & $  -0.01792 $ & $   0.01143 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56262.64974 $ & $   0.00397 $ & $   0.01478 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56215.03417 $ & $  -0.01011 $ & $   0.00848 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56307.62057 $ & $  -0.01651 $ & $   0.01117 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56320.84726 $ & $  -0.01789 $ & $   0.01070 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56299.68472 $ & $  -0.00008 $ & $   0.01142 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56170.06408 $ & $   0.01612 $ & $   0.01319 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56162.12843 $ & $   0.01616 $ & $   0.00963 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56230.90701 $ & $  -0.01173 $ & $   0.01312 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56267.94161 $ & $  -0.00051 $ & $   0.01101 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56178.00071 $ & $   0.03361 $ & $   0.01085 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56244.13387 $ & $  -0.00712 $ & $   0.00880 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56291.74972 $ & $   0.00287 $ & $   0.01037 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56275.87781 $ & $  -0.01566 $ & $   0.01075 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56336.72034 $ & $  -0.01382 $ & $   0.00971 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56389.62694 $ & $   0.01820 $ & $   0.01217 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56328.78456 $ & $  -0.01568 $ & $   0.00976 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56304.97685 $ & $   0.00172 $ & $   0.00875 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56260.00639 $ & $  -0.00437 $ & $   0.01317 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56254.71588 $ & $   0.00122 $ & $   0.01196 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56238.84415 $ & $  -0.00222 $ & $   0.01099 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56283.81468 $ & $   0.00890 $ & $   0.01031 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56238.84442 $ & $  -0.00414 $ & $   0.00894 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56222.97247 $ & $   0.00333 $ & $   0.01039 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56207.10070 $ & $  -0.01485 $ & $   0.01190 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56307.62307 $ & $  -0.00124 $ & $   0.01118 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56320.84972 $ & $  -0.01001 $ & $   0.01154 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56170.06658 $ & $  -0.01223 $ & $   0.01141 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56230.90951 $ & $   0.00231 $ & $   0.01325 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56299.68808 $ & $  -0.00514 $ & $   0.01135 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56244.13635 $ & $  -0.00564 $ & $   0.00802 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56291.75222 $ & $   0.02766 $ & $   0.01185 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56336.72281 $ & $  -0.00278 $ & $   0.00958 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56328.78706 $ & $   0.01015 $ & $   0.01001 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56275.88059 $ & $   0.01454 $ & $   0.01150 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56304.97932 $ & $   0.01554 $ & $   0.00845 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56162.13178 $ & $  -0.01578 $ & $   0.00999 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56267.94498 $ & $  -0.00729 $ & $   0.01126 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56178.00412 $ & $  -0.02661 $ & $   0.01052 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56352.59569 $ & $   0.01384 $ & $   0.01095 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56238.84693 $ & $  -0.00620 $ & $   0.00945 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56389.63062 $ & $   0.00477 $ & $   0.01141 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56320.85222 $ & $   0.00465 $ & $   0.01136 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56254.71926 $ & $   0.01128 $ & $   0.01158 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56260.01001 $ & $   0.01244 $ & $   0.01414 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56170.06909 $ & $  -0.03383 $ & $   0.01160 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56222.97584 $ & $   0.00913 $ & $   0.00993 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56238.84782 $ & $  -0.01113 $ & $   0.01041 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56262.65580 $ & $   0.01425 $ & $   0.01689 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56283.81842 $ & $   0.00316 $ & $   0.01033 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56230.91201 $ & $   0.03311 $ & $   0.01288 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56307.62645 $ & $  -0.00703 $ & $   0.01018 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56299.69055 $ & $  -0.00462 $ & $   0.01135 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56291.75472 $ & $   0.02152 $ & $   0.01054 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56336.72532 $ & $  -0.01377 $ & $   0.00969 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56275.88320 $ & $   0.00927 $ & $   0.01093 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56162.13425 $ & $   0.03693 $ & $   0.01275 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56267.94746 $ & $   0.01526 $ & $   0.01174 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56178.00656 $ & $  -0.00797 $ & $   0.00948 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56352.59816 $ & $  -0.00803 $ & $   0.01025 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56328.79040 $ & $  -0.00124 $ & $   0.01013 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56244.14001 $ & $  -0.00510 $ & $   0.00837 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56304.98268 $ & $  -0.00796 $ & $   0.00850 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56238.84970 $ & $   0.00409 $ & $   0.00956 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56254.72177 $ & $   0.02443 $ & $   0.01101 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56260.01247 $ & $  -0.00582 $ & $   0.01481 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56238.85029 $ & $   0.00099 $ & $   0.01049 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56262.65830 $ & $  -0.04774 $ & $   0.01479 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56307.62892 $ & $  -0.00029 $ & $   0.01031 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56230.91450 $ & $   0.00088 $ & $   0.01357 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56320.85555 $ & $  -0.02292 $ & $   0.01019 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56299.69301 $ & $   0.00199 $ & $   0.01172 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56283.82113 $ & $  -0.00538 $ & $   0.01020 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56291.75722 $ & $   0.01624 $ & $   0.00988 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56170.07278 $ & $  -0.00130 $ & $   0.01165 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56275.88590 $ & $   0.00363 $ & $   0.01244 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56178.00894 $ & $  -0.00403 $ & $   0.01194 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56267.95022 $ & $  -0.01464 $ & $   0.01044 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56336.72869 $ & $   0.00636 $ & $   0.00993 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56352.60067 $ & $  -0.00555 $ & $   0.01089 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56328.79287 $ & $   0.03105 $ & $   0.00990 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56244.14249 $ & $  -0.01790 $ & $   0.00883 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56304.98515 $ & $   0.01713 $ & $   0.00861 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56238.85221 $ & $  -0.01815 $ & $   0.00842 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56254.72424 $ & $  -0.00443 $ & $   0.01171 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56260.01497 $ & $  -0.02640 $ & $   0.01350 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56238.85280 $ & $   0.00300 $ & $   0.01108 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56246.78881 $ & $   0.02120 $ & $   0.01263 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56222.98092 $ & $  -0.00817 $ & $   0.00926 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56320.85802 $ & $  -0.00742 $ & $   0.01017 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56307.63142 $ & $  -0.02316 $ & $   0.01019 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56299.69552 $ & $  -0.00793 $ & $   0.01073 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56283.82383 $ & $   0.00180 $ & $   0.01015 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56170.07525 $ & $   0.01497 $ & $   0.01186 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56262.66162 $ & $   0.01986 $ & $   0.01495 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56230.91790 $ & $  -0.00304 $ & $   0.01199 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56267.95268 $ & $   0.00912 $ & $   0.01105 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56336.73116 $ & $  -0.01650 $ & $   0.01037 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56328.79537 $ & $   0.00482 $ & $   0.01009 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56244.14500 $ & $   0.01510 $ & $   0.00903 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56291.76087 $ & $   0.01768 $ & $   0.01136 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56215.04656 $ & $   0.00279 $ & $   0.01030 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56304.98766 $ & $   0.01667 $ & $   0.00883 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56207.11085 $ & $   0.01116 $ & $   0.00932 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56254.72675 $ & $  -0.00649 $ & $   0.01179 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56260.01743 $ & $   0.01704 $ & $   0.01634 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56352.60405 $ & $   0.00850 $ & $   0.01094 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56238.85526 $ & $  -0.00090 $ & $   0.01078 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56222.98350 $ & $  -0.00285 $ & $   0.01014 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56307.63389 $ & $   0.00524 $ & $   0.00991 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56320.86052 $ & $   0.00453 $ & $   0.01063 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56275.89003 $ & $  -0.00857 $ & $   0.01265 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56238.85557 $ & $  -0.00771 $ & $   0.00920 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56283.82654 $ & $   0.00723 $ & $   0.01040 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56262.66409 $ & $   0.00031 $ & $   0.01472 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56170.07775 $ & $   0.01087 $ & $   0.01075 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56230.92036 $ & $   0.00710 $ & $   0.01159 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56336.73363 $ & $   0.01135 $ & $   0.00979 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56299.69912 $ & $   0.00424 $ & $   0.01102 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56328.79784 $ & $   0.01123 $ & $   0.01021 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56244.14747 $ & $  -0.01144 $ & $   0.00885 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56291.76337 $ & $  -0.02213 $ & $   0.00974 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56215.04907 $ & $  -0.00240 $ & $   0.00915 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56304.99013 $ & $  -0.00360 $ & $   0.00881 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56207.11333 $ & $   0.00908 $ & $   0.00899 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56267.95610 $ & $   0.01523 $ & $   0.01036 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56352.60652 $ & $   0.01294 $ & $   0.01069 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56320.86298 $ & $   0.00287 $ & $   0.01130 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56238.85809 $ & $  -0.00146 $ & $   0.00916 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56254.73012 $ & $  -0.01291 $ & $   0.01097 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56260.02083 $ & $  -0.03637 $ & $   0.01206 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56275.89281 $ & $   0.00452 $ & $   0.01089 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56238.85863 $ & $   0.00145 $ & $   0.01043 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56170.08026 $ & $   0.01401 $ & $   0.01008 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56262.66680 $ & $  -0.04153 $ & $   0.01437 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56230.92311 $ & $  -0.00882 $ & $   0.01257 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56299.70159 $ & $  -0.00940 $ & $   0.01188 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56307.63757 $ & $   0.00661 $ & $   0.01055 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56336.73614 $ & $  -0.00529 $ & $   0.00973 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56291.76587 $ & $  -0.01350 $ & $   0.01037 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56215.05158 $ & $   0.03450 $ & $   0.01062 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56207.11585 $ & $   0.01210 $ & $   0.01028 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56246.79581 $ & $  -0.01918 $ & $   0.01254 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56283.83039 $ & $  -0.01254 $ & $   0.01092 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56267.95856 $ & $  -0.02203 $ & $   0.01000 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56352.60900 $ & $  -0.00702 $ & $   0.00985 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56244.15089 $ & $  -0.00310 $ & $   0.00987 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56328.80147 $ & $   0.01654 $ & $   0.01002 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56238.86060 $ & $   0.01827 $ & $   0.00893 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56260.02329 $ & $  -0.03070 $ & $   0.01362 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56275.89542 $ & $   0.02018 $ & $   0.01253 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56254.73288 $ & $  -0.02419 $ & $   0.01130 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56238.86110 $ & $  -0.00223 $ & $   0.01088 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56320.86657 $ & $  -0.02038 $ & $   0.01060 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56230.92561 $ & $   0.01545 $ & $   0.01267 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56307.64004 $ & $   0.01430 $ & $   0.01022 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56299.70409 $ & $  -0.00731 $ & $   0.01155 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56304.99492 $ & $  -0.00666 $ & $   0.00835 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56291.76838 $ & $   0.01218 $ & $   0.00999 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56170.08359 $ & $  -0.02278 $ & $   0.01077 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56246.79831 $ & $  -0.02395 $ & $   0.01213 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56267.96103 $ & $   0.00920 $ & $   0.01081 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56352.61151 $ & $  -0.00995 $ & $   0.01074 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56244.15337 $ & $   0.01814 $ & $   0.00976 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56336.73975 $ & $  -0.00827 $ & $   0.00997 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56283.83336 $ & $   0.00861 $ & $   0.01056 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56215.05503 $ & $  -0.03247 $ & $   0.00844 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56238.86308 $ & $  -0.02574 $ & $   0.00806 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56207.11925 $ & $   0.03022 $ & $   0.00947 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56260.02579 $ & $   0.00555 $ & $   0.01479 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56254.73534 $ & $   0.01327 $ & $   0.01281 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56275.89796 $ & $   0.00679 $ & $   0.01132 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56238.86360 $ & $  -0.00492 $ & $   0.01024 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56320.86908 $ & $  -0.00734 $ & $   0.01081 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56307.64250 $ & $   0.01386 $ & $   0.00962 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56299.70660 $ & $   0.02712 $ & $   0.01112 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56315.57857 $ & $   0.02340 $ & $   0.01450 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56170.08580 $ & $  -0.00051 $ & $   0.01345 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56304.99738 $ & $   0.01257 $ & $   0.00884 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56262.67273 $ & $   0.01955 $ & $   0.01406 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56246.80081 $ & $   0.00609 $ & $   0.01069 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56267.96354 $ & $  -0.01792 $ & $   0.01076 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56222.99306 $ & $  -0.00654 $ & $   0.01005 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56178.02271 $ & $   0.00297 $ & $   0.01045 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56244.15584 $ & $   0.01299 $ & $   0.01140 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56336.74222 $ & $  -0.00666 $ & $   0.00961 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56291.77177 $ & $  -0.01084 $ & $   0.01058 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56215.05754 $ & $  -0.02559 $ & $   0.00995 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56283.83613 $ & $  -0.00439 $ & $   0.01027 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56207.12177 $ & $   0.00913 $ & $   0.00971 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56260.02828 $ & $  -0.02445 $ & $   0.01388 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56254.73781 $ & $  -0.02048 $ & $   0.01052 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56230.93010 $ & $   0.03084 $ & $   0.01344 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56238.86611 $ & $  -0.00910 $ & $   0.01026 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56352.61519 $ & $   0.00393 $ & $   0.01032 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56320.87154 $ & $  -0.00486 $ & $   0.01199 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56238.86647 $ & $   0.00998 $ & $   0.00897 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56307.64501 $ & $  -0.00147 $ & $   0.01009 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56315.58108 $ & $   0.00424 $ & $   0.01355 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56275.90175 $ & $  -0.01380 $ & $   0.01097 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56262.67519 $ & $   0.00242 $ & $   0.01360 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56246.80329 $ & $   0.02945 $ & $   0.01041 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56299.70995 $ & $  -0.00540 $ & $   0.01178 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56222.99556 $ & $  -0.01264 $ & $   0.01040 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56178.02521 $ & $  -0.00231 $ & $   0.01031 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56244.15834 $ & $  -0.01409 $ & $   0.01367 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56336.74472 $ & $  -0.00849 $ & $   0.00925 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56291.77427 $ & $   0.01171 $ & $   0.01044 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56215.06004 $ & $   0.00808 $ & $   0.00981 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56207.12428 $ & $   0.01667 $ & $   0.00971 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56246.80420 $ & $   0.01004 $ & $   0.01006 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56267.96688 $ & $  -0.01517 $ & $   0.01011 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56283.83886 $ & $  -0.00185 $ & $   0.01041 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56230.93260 $ & $   0.00002 $ & $   0.01378 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56352.61766 $ & $  -0.01217 $ & $   0.00980 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56320.87403 $ & $  -0.00836 $ & $   0.01125 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56238.86898 $ & $  -0.00860 $ & $   0.00797 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56260.03191 $ & $   0.02067 $ & $   0.01522 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56185.96306 $ & $   0.00328 $ & $   0.00924 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56238.86972 $ & $   0.00242 $ & $   0.01065 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56262.67769 $ & $   0.02205 $ & $   0.01520 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56307.64838 $ & $  -0.00079 $ & $   0.00991 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56299.71242 $ & $   0.01079 $ & $   0.01227 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56275.90455 $ & $   0.00018 $ & $   0.01091 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56246.80606 $ & $  -0.03146 $ & $   0.00950 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56336.74719 $ & $   0.01802 $ & $   0.01004 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56178.02772 $ & $   0.00292 $ & $   0.01004 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56291.77677 $ & $  -0.00218 $ & $   0.01058 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56254.74235 $ & $  -0.01333 $ & $   0.01174 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56215.06255 $ & $  -0.01013 $ & $   0.00915 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56207.12676 $ & $  -0.00921 $ & $   0.00933 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56246.80667 $ & $   0.02699 $ & $   0.01067 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56267.96938 $ & $   0.00007 $ & $   0.01129 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56230.93509 $ & $   0.02505 $ & $   0.01219 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56352.62017 $ & $  -0.00008 $ & $   0.01065 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56238.87175 $ & $  -0.00549 $ & $   0.00956 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56260.03438 $ & $  -0.02499 $ & $   0.01353 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56185.96556 $ & $  -0.00286 $ & $   0.00977 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56283.84264 $ & $   0.00118 $ & $   0.01023 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56238.87220 $ & $   0.00295 $ & $   0.01123 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56320.87733 $ & $  -0.01317 $ & $   0.01075 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56307.65085 $ & $   0.00023 $ & $   0.01076 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56299.71489 $ & $  -0.00084 $ & $   0.01183 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56315.58693 $ & $  -0.02541 $ & $   0.01130 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56246.80858 $ & $   0.02821 $ & $   0.00979 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56275.90721 $ & $   0.00711 $ & $   0.01143 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56291.77923 $ & $   0.01114 $ & $   0.01152 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56209.77428 $ & $   0.01027 $ & $   0.01185 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56254.74482 $ & $  -0.01998 $ & $   0.01184 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56246.80939 $ & $  -0.00092 $ & $   0.01037 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56223.00147 $ & $   0.03230 $ & $   0.00962 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56299.71592 $ & $  -0.01075 $ & $   0.01131 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56230.93755 $ & $  -0.00594 $ & $   0.01242 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56267.97210 $ & $  -0.04362 $ & $   0.01191 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56336.75056 $ & $  -0.03317 $ & $   0.00958 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56178.03112 $ & $   0.00169 $ & $   0.00945 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56352.62267 $ & $  -0.00684 $ & $   0.01051 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56215.06617 $ & $   0.00211 $ & $   0.00887 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56238.87423 $ & $   0.01764 $ & $   0.00875 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56260.03687 $ & $   0.02318 $ & $   0.01512 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56207.13041 $ & $   0.03156 $ & $   0.01017 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56185.96806 $ & $   0.00825 $ & $   0.00932 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56238.87471 $ & $   0.01079 $ & $   0.01078 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56320.87983 $ & $  -0.01205 $ & $   0.01045 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56283.84534 $ & $   0.01127 $ & $   0.01001 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56307.65332 $ & $  -0.00929 $ & $   0.00998 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56299.71739 $ & $  -0.02225 $ & $   0.01101 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56315.58943 $ & $  -0.00333 $ & $   0.01236 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56209.77675 $ & $   0.02877 $ & $   0.01124 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56270.61922 $ & $   0.01487 $ & $   0.01665 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56275.90990 $ & $   0.00570 $ & $   0.01000 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56254.74732 $ & $  -0.01066 $ & $   0.01165 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56262.68351 $ & $   0.01120 $ & $   0.01533 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56246.81190 $ & $  -0.00983 $ & $   0.01029 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56299.71842 $ & $   0.01842 $ & $   0.01000 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56246.81194 $ & $   0.00195 $ & $   0.00950 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56223.00405 $ & $   0.00403 $ & $   0.01007 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56336.75303 $ & $  -0.01304 $ & $   0.00982 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56178.03358 $ & $   0.01902 $ & $   0.01070 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56291.78288 $ & $   0.01266 $ & $   0.01056 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56215.06869 $ & $  -0.00026 $ & $   0.01007 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56207.13289 $ & $  -0.00968 $ & $   0.00935 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56230.94090 $ & $  -0.01021 $ & $   0.01244 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56352.62609 $ & $  -0.00742 $ & $   0.01029 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56238.87717 $ & $  -0.00772 $ & $   0.01036 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56320.88229 $ & $  -0.01990 $ & $   0.01117 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56307.65584 $ & $   0.00266 $ & $   0.00990 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56315.59190 $ & $   0.02958 $ & $   0.01418 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56283.84806 $ & $   0.00144 $ & $   0.00971 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56238.87758 $ & $   0.00042 $ & $   0.00876 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56209.77922 $ & $   0.03107 $ & $   0.01244 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56254.74979 $ & $  -0.01136 $ & $   0.01175 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56185.97144 $ & $   0.00986 $ & $   0.00929 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56299.72093 $ & $  -0.00854 $ & $   0.00958 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56246.81445 $ & $  -0.01181 $ & $   0.01031 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56299.72095 $ & $   0.03229 $ & $   0.01160 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56336.75554 $ & $  -0.00106 $ & $   0.01021 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56178.03607 $ & $  -0.01749 $ & $   0.00933 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56291.78539 $ & $  -0.01991 $ & $   0.00971 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56215.07120 $ & $  -0.00576 $ & $   0.00849 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56275.91372 $ & $  -0.00587 $ & $   0.01024 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56246.81528 $ & $  -0.01457 $ & $   0.01214 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56207.13541 $ & $   0.01106 $ & $   0.00908 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56230.94337 $ & $  -0.00023 $ & $   0.01246 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56352.62856 $ & $   0.01076 $ & $   0.00979 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56320.88475 $ & $  -0.01428 $ & $   0.01121 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56315.59441 $ & $  -0.00618 $ & $   0.01361 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56238.88009 $ & $   0.00467 $ & $   0.00908 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56283.85078 $ & $  -0.00064 $ & $   0.01028 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56185.97391 $ & $  -0.00879 $ & $   0.00871 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56270.62440 $ & $  -0.00274 $ & $   0.01564 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56238.88065 $ & $   0.01657 $ & $   0.00941 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56307.65942 $ & $   0.00114 $ & $   0.01064 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56299.72346 $ & $  -0.00489 $ & $   0.01180 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56336.75801 $ & $  -0.01064 $ & $   0.01016 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56246.81697 $ & $  -0.00689 $ & $   0.01020 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56178.03856 $ & $  -0.02059 $ & $   0.00902 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56254.75320 $ & $  -0.03275 $ & $   0.01139 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56260.04394 $ & $  -0.00063 $ & $   0.01529 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56291.78785 $ & $   0.00880 $ & $   0.01185 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56215.07371 $ & $  -0.00823 $ & $   0.00932 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56275.91624 $ & $   0.00780 $ & $   0.01074 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56223.00978 $ & $   0.01598 $ & $   0.01070 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56246.81774 $ & $  -0.01972 $ & $   0.01245 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56207.13789 $ & $  -0.00317 $ & $   0.00953 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56299.72431 $ & $  -0.01369 $ & $   0.00962 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56230.94607 $ & $   0.00131 $ & $   0.01503 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56352.63106 $ & $  -0.00116 $ & $   0.01005 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56238.88256 $ & $   0.01422 $ & $   0.00884 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56185.97642 $ & $   0.00491 $ & $   0.00875 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56238.88321 $ & $  -0.02454 $ & $   0.00988 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56320.88836 $ & $   0.00232 $ & $   0.01189 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56307.66192 $ & $   0.01063 $ & $   0.01013 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56299.72596 $ & $  -0.00985 $ & $   0.01157 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56246.81948 $ & $  -0.00112 $ & $   0.01007 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56315.59803 $ & $   0.01490 $ & $   0.01307 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56260.04644 $ & $   0.04103 $ & $   0.01497 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56291.79037 $ & $  -0.00816 $ & $   0.00995 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56254.75596 $ & $  -0.01319 $ & $   0.01114 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56283.85461 $ & $   0.00591 $ & $   0.00988 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56275.91885 $ & $  -0.01781 $ & $   0.01017 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56299.72678 $ & $   0.02311 $ & $   0.00904 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56262.69232 $ & $  -0.04592 $ & $   0.01266 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56352.63353 $ & $   0.00520 $ & $   0.01009 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56336.76164 $ & $   0.00493 $ & $   0.00998 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56178.04219 $ & $   0.01345 $ & $   0.01028 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56215.07706 $ & $   0.00233 $ & $   0.01012 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56238.88507 $ & $  -0.00237 $ & $   0.00834 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56207.14128 $ & $  -0.02355 $ & $   0.00919 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56185.97892 $ & $   0.00667 $ & $   0.00880 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56238.88572 $ & $   0.00365 $ & $   0.01127 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56320.89086 $ & $   0.00666 $ & $   0.01091 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56307.66439 $ & $   0.02736 $ & $   0.01017 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56299.72843 $ & $   0.00733 $ & $   0.01176 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56315.60050 $ & $  -0.01436 $ & $   0.01198 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56260.04889 $ & $   0.00848 $ & $   0.01487 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56254.75846 $ & $   0.00624 $ & $   0.01185 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56246.82272 $ & $   0.01995 $ & $   0.01361 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56299.72928 $ & $  -0.00046 $ & $   0.01032 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56246.82289 $ & $  -0.00341 $ & $   0.00911 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56275.92153 $ & $   0.01080 $ & $   0.00986 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56283.85756 $ & $  -0.00714 $ & $   0.01023 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56336.76411 $ & $  -0.00290 $ & $   0.00968 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56178.04468 $ & $  -0.01845 $ & $   0.00947 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56223.01521 $ & $   0.01358 $ & $   0.00950 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56291.79376 $ & $  -0.01723 $ & $   0.01011 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56215.07957 $ & $   0.01977 $ & $   0.01052 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56207.14376 $ & $   0.02203 $ & $   0.00957 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56262.69565 $ & $  -0.01852 $ & $   0.01466 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56238.88819 $ & $  -0.00258 $ & $   0.01082 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56352.63717 $ & $   0.00037 $ & $   0.01028 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56320.89333 $ & $  -0.00907 $ & $   0.01109 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56307.66689 $ & $  -0.00066 $ & $   0.01016 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56315.60301 $ & $   0.03404 $ & $   0.01450 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56260.05140 $ & $   0.01067 $ & $   0.01525 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56254.76092 $ & $   0.01344 $ & $   0.01144 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56185.98257 $ & $  -0.00051 $ & $   0.00941 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56299.73177 $ & $  -0.01355 $ & $   0.01209 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56246.82541 $ & $   0.01976 $ & $   0.01151 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56299.73204 $ & $  -0.00766 $ & $   0.01086 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56336.76661 $ & $   0.00042 $ & $   0.01009 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56178.04718 $ & $  -0.02924 $ & $   0.00953 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56223.01780 $ & $  -0.00384 $ & $   0.01003 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56283.86027 $ & $   0.02356 $ & $   0.00997 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56291.79626 $ & $  -0.00249 $ & $   0.01003 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56215.08208 $ & $  -0.00091 $ & $   0.00946 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56246.82605 $ & $   0.00212 $ & $   0.01664 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56207.14627 $ & $  -0.01089 $ & $   0.01167 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56262.69815 $ & $   0.01608 $ & $   0.01427 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56352.63964 $ & $  -0.00909 $ & $   0.01048 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56320.89582 $ & $  -0.00928 $ & $   0.01130 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56238.89076 $ & $  -0.00477 $ & $   0.00825 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56275.92534 $ & $   0.02098 $ & $   0.00987 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56315.60548 $ & $  -0.00632 $ & $   0.01297 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56270.63513 $ & $  -0.00653 $ & $   0.01697 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56185.98504 $ & $   0.00573 $ & $   0.00883 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56299.73424 $ & $  -0.00612 $ & $   0.01238 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56307.67024 $ & $   0.00810 $ & $   0.00983 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56238.89186 $ & $  -0.00610 $ & $   0.01080 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56336.76908 $ & $   0.00336 $ & $   0.01002 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56178.04968 $ & $  -0.00074 $ & $   0.00981 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56246.82818 $ & $   0.00146 $ & $   0.01154 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56291.79873 $ & $   0.02044 $ & $   0.00985 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56254.76430 $ & $  -0.00786 $ & $   0.01116 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56260.05503 $ & $  -0.00742 $ & $   0.01530 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56283.86298 $ & $  -0.02274 $ & $   0.00975 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56262.70061 $ & $  -0.00358 $ & $   0.01463 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56299.73542 $ & $   0.01330 $ & $   0.01158 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56223.02115 $ & $   0.01344 $ & $   0.01036 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56352.64215 $ & $  -0.00586 $ & $   0.01023 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56209.79491 $ & $  -0.00408 $ & $   0.01162 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56275.92810 $ & $   0.00432 $ & $   0.01149 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56185.98755 $ & $  -0.00013 $ & $   0.00860 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56320.89915 $ & $  -0.02631 $ & $   0.01100 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56299.73674 $ & $   0.01078 $ & $   0.01145 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56307.67274 $ & $   0.01172 $ & $   0.00974 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56315.60886 $ & $   0.00824 $ & $   0.01236 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56270.63846 $ & $   0.01697 $ & $   0.01659 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56246.83070 $ & $   0.02558 $ & $   0.01137 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56291.80123 $ & $   0.00897 $ & $   0.01041 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56254.76677 $ & $  -0.01594 $ & $   0.01106 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56260.05748 $ & $   0.00861 $ & $   0.01368 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56299.73788 $ & $   0.00866 $ & $   0.01028 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56336.77245 $ & $  -0.01463 $ & $   0.00962 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56223.02365 $ & $   0.02136 $ & $   0.01139 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56352.64461 $ & $   0.00926 $ & $   0.01077 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56215.08802 $ & $   0.01727 $ & $   0.00921 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56275.93075 $ & $  -0.00242 $ & $   0.01076 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56283.86678 $ & $   0.00318 $ & $   0.00973 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56185.99005 $ & $   0.00151 $ & $   0.00872 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56320.90162 $ & $  -0.00685 $ & $   0.01097 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56193.92615 $ & $  -0.00047 $ & $   0.01013 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56299.73921 $ & $  -0.01989 $ & $   0.01150 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56307.67521 $ & $  -0.01110 $ & $   0.00986 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56238.89684 $ & $   0.01842 $ & $   0.01099 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56315.61137 $ & $  -0.00356 $ & $   0.01361 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56270.64093 $ & $  -0.00304 $ & $   0.01237 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56238.89713 $ & $   0.00549 $ & $   0.00904 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56254.76927 $ & $   0.01068 $ & $   0.01127 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56260.05998 $ & $   0.02681 $ & $   0.01458 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56246.83378 $ & $   0.01568 $ & $   0.01562 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56336.77492 $ & $  -0.00296 $ & $   0.00997 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56299.74038 $ & $  -0.00158 $ & $   0.01076 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56230.96194 $ & $   0.01929 $ & $   0.01472 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56246.83410 $ & $  -0.00263 $ & $   0.00840 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56291.80487 $ & $  -0.00675 $ & $   0.00938 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56215.09049 $ & $  -0.00972 $ & $   0.00872 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56275.93343 $ & $   0.00570 $ & $   0.00991 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56283.86950 $ & $  -0.01107 $ & $   0.00976 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56320.90408 $ & $  -0.00769 $ & $   0.01113 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56352.64800 $ & $   0.00701 $ & $   0.01119 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56178.05671 $ & $  -0.01800 $ & $   0.00942 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56307.67771 $ & $   0.01388 $ & $   0.01070 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56238.89934 $ & $  -0.00044 $ & $   0.01139 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56193.92887 $ & $  -0.02174 $ & $   0.01072 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56315.61383 $ & $   0.02155 $ & $   0.01271 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56270.64340 $ & $   0.00162 $ & $   0.01286 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56209.80098 $ & $   0.01079 $ & $   0.01133 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56254.77174 $ & $  -0.00520 $ & $   0.01049 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56260.06244 $ & $  -0.03002 $ & $   0.01411 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56185.99344 $ & $   0.01069 $ & $   0.00919 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56299.74280 $ & $  -0.01572 $ & $   0.01115 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56336.77742 $ & $   0.00639 $ & $   0.00966 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56230.96443 $ & $   0.00866 $ & $   0.01366 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56238.90048 $ & $   0.00416 $ & $   0.00946 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56223.02859 $ & $   0.02006 $ & $   0.01244 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56246.83657 $ & $  -0.00386 $ & $   0.00914 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56291.80734 $ & $   0.00172 $ & $   0.01047 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56215.09300 $ & $   0.01451 $ & $   0.00902 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56262.70904 $ & $  -0.00991 $ & $   0.01196 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56246.83714 $ & $   0.02912 $ & $   0.01367 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56352.65047 $ & $   0.01745 $ & $   0.01058 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56320.90658 $ & $  -0.01372 $ & $   0.01135 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56178.05922 $ & $   0.00594 $ & $   0.00992 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56283.87228 $ & $  -0.00668 $ & $   0.00981 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56193.93134 $ & $  -0.01387 $ & $   0.00957 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56315.61631 $ & $  -0.01352 $ & $   0.01241 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56270.64612 $ & $   0.01073 $ & $   0.01255 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56209.80370 $ & $  -0.00188 $ & $   0.01279 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56185.99591 $ & $  -0.01499 $ & $   0.00871 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56238.90270 $ & $   0.00457 $ & $   0.01163 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56275.93729 $ & $   0.01835 $ & $   0.00998 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56299.74527 $ & $   0.02780 $ & $   0.01179 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56336.77989 $ & $   0.01137 $ & $   0.00986 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56307.68133 $ & $   0.00294 $ & $   0.00990 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56238.90294 $ & $  -0.00363 $ & $   0.00896 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56246.83908 $ & $  -0.00650 $ & $   0.00932 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56230.96720 $ & $  -0.02914 $ & $   0.01507 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56260.06578 $ & $   0.03668 $ & $   0.01404 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56291.80984 $ & $   0.00299 $ & $   0.00983 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56215.09548 $ & $  -0.00188 $ & $   0.00918 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56328.84484 $ & $  -0.00903 $ & $   0.00818 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56223.03195 $ & $  -0.01203 $ & $   0.01424 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56262.71183 $ & $  -0.02734 $ & $   0.01342 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56352.65297 $ & $  -0.00971 $ & $   0.01056 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56178.06172 $ & $  -0.00401 $ & $   0.00897 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56254.77625 $ & $  -0.00561 $ & $   0.01209 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56283.87501 $ & $   0.01865 $ & $   0.00993 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56185.99841 $ & $   0.00265 $ & $   0.00891 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56320.91015 $ & $  -0.00532 $ & $   0.01221 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56238.90520 $ & $  -0.00037 $ & $   0.01033 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56275.93980 $ & $   0.01370 $ & $   0.01150 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56299.74777 $ & $  -0.00533 $ & $   0.01147 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56307.68380 $ & $  -0.01854 $ & $   0.00983 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56238.90545 $ & $  -0.00309 $ & $   0.00854 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56315.61994 $ & $   0.00409 $ & $   0.01240 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56270.64945 $ & $   0.02164 $ & $   0.01297 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56246.84159 $ & $  -0.00374 $ & $   0.00879 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56260.06824 $ & $  -0.02592 $ & $   0.01273 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56209.80709 $ & $   0.02007 $ & $   0.01237 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56291.81233 $ & $   0.00651 $ & $   0.01068 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56246.84208 $ & $  -0.00793 $ & $   0.01377 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56328.84731 $ & $   0.01463 $ & $   0.00796 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56262.71429 $ & $   0.00779 $ & $   0.01291 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56352.65547 $ & $   0.02489 $ & $   0.01032 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56230.97058 $ & $   0.01215 $ & $   0.01458 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56215.09883 $ & $   0.00684 $ & $   0.00919 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56254.77902 $ & $  -0.01437 $ & $   0.01162 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56186.00092 $ & $  -0.01032 $ & $   0.00918 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56320.91262 $ & $  -0.01185 $ & $   0.01181 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56238.90767 $ & $  -0.02046 $ & $   0.01066 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56299.75024 $ & $  -0.00753 $ & $   0.01129 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56178.06536 $ & $  -0.01536 $ & $   0.00982 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56307.68631 $ & $  -0.01002 $ & $   0.01007 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56275.94242 $ & $   0.01137 $ & $   0.01078 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56238.90790 $ & $   0.00892 $ & $   0.00935 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56270.65192 $ & $   0.01913 $ & $   0.01243 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56315.62244 $ & $   0.02453 $ & $   0.01313 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56209.80956 $ & $  -0.03369 $ & $   0.01268 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56260.07074 $ & $   0.01336 $ & $   0.01445 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56278.58808 $ & $  -0.00132 $ & $   0.01418 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56283.87884 $ & $  -0.02124 $ & $   0.00988 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56246.84458 $ & $   0.01201 $ & $   0.01345 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56193.93842 $ & $   0.01581 $ & $   0.00918 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56246.84498 $ & $  -0.00629 $ & $   0.00855 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56230.97304 $ & $   0.00013 $ & $   0.01395 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56291.81572 $ & $  -0.01920 $ & $   0.01055 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56215.10134 $ & $  -0.00600 $ & $   0.01015 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56254.78152 $ & $  -0.01339 $ & $   0.01224 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56328.85069 $ & $  -0.00952 $ & $   0.00884 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56262.71765 $ & $  -0.00646 $ & $   0.01384 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56320.91509 $ & $  -0.00715 $ & $   0.01089 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56352.65909 $ & $  -0.03993 $ & $   0.01018 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56238.91013 $ & $   0.02085 $ & $   0.01058 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56178.06783 $ & $   0.00309 $ & $   0.00942 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56307.68878 $ & $   0.02895 $ & $   0.00993 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56315.62491 $ & $  -0.01242 $ & $   0.01201 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56275.94506 $ & $  -0.02349 $ & $   0.00945 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56270.65442 $ & $  -0.01923 $ & $   0.01255 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56260.07320 $ & $  -0.00059 $ & $   0.01374 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56209.81203 $ & $  -0.01049 $ & $   0.01233 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56278.59055 $ & $   0.03341 $ & $   0.01307 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56186.00453 $ & $  -0.00339 $ & $   0.00811 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56299.75359 $ & $   0.00368 $ & $   0.01184 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56238.91125 $ & $   0.01411 $ & $   0.00932 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56283.88181 $ & $   0.00437 $ & $   0.00977 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56193.94089 $ & $   0.01264 $ & $   0.00893 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56246.84745 $ & $   0.00471 $ & $   0.00854 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56230.97554 $ & $  -0.01920 $ & $   0.01320 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56291.81819 $ & $  -0.01578 $ & $   0.00991 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56215.10385 $ & $   0.00206 $ & $   0.00892 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56246.84794 $ & $  -0.01009 $ & $   0.01696 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56254.78399 $ & $   0.00026 $ & $   0.01162 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56328.85316 $ & $   0.01425 $ & $   0.00830 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56262.72011 $ & $   0.02736 $ & $   0.01502 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56320.91759 $ & $  -0.03062 $ & $   0.01086 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56352.66156 $ & $   0.00496 $ & $   0.01085 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56178.07034 $ & $   0.00171 $ & $   0.00884 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56315.62742 $ & $   0.00993 $ & $   0.01314 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56209.81450 $ & $   0.02749 $ & $   0.01209 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56278.59302 $ & $  -0.01283 $ & $   0.01238 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56186.00704 $ & $   0.01928 $ & $   0.00902 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56299.75606 $ & $   0.02304 $ & $   0.01219 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56238.91374 $ & $   0.01203 $ & $   0.01032 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56307.69219 $ & $  -0.00730 $ & $   0.00970 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56193.94337 $ & $   0.00842 $ & $   0.00962 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56283.88453 $ & $   0.00267 $ & $   0.00972 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56230.97804 $ & $  -0.03337 $ & $   0.01398 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56291.82069 $ & $  -0.00270 $ & $   0.01015 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56260.07681 $ & $  -0.00303 $ & $   0.01385 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56246.85022 $ & $   0.03064 $ & $   0.00931 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56215.10633 $ & $   0.00032 $ & $   0.00924 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56275.94891 $ & $  -0.01068 $ & $   0.01030 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56328.85567 $ & $  -0.01050 $ & $   0.00809 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56262.72257 $ & $   0.01049 $ & $   0.01487 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56352.66406 $ & $   0.00211 $ & $   0.01082 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56178.07284 $ & $  -0.00866 $ & $   0.00987 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56254.78739 $ & $   0.00066 $ & $   0.01176 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56320.92089 $ & $  -0.02134 $ & $   0.01103 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56186.00951 $ & $  -0.01884 $ & $   0.00911 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56299.75856 $ & $  -0.00281 $ & $   0.01199 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56238.91621 $ & $   0.01769 $ & $   0.01052 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56307.69466 $ & $   0.00186 $ & $   0.00936 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56193.94571 $ & $  -0.02290 $ & $   0.01036 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56315.63076 $ & $  -0.00736 $ & $   0.01168 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56270.66026 $ & $   0.00827 $ & $   0.01340 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56193.94588 $ & $   0.00775 $ & $   0.00901 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56209.81787 $ & $   0.00561 $ & $   0.01549 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56238.91646 $ & $  -0.00487 $ & $   0.00853 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56278.59640 $ & $  -0.00169 $ & $   0.01316 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56291.82315 $ & $   0.00380 $ & $   0.01010 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56260.07930 $ & $   0.02677 $ & $   0.01580 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56283.88724 $ & $  -0.00853 $ & $   0.01008 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56246.85270 $ & $  -0.00266 $ & $   0.00786 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56328.85814 $ & $  -0.00503 $ & $   0.00836 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56262.72507 $ & $   0.00084 $ & $   0.01654 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56275.95175 $ & $  -0.02582 $ & $   0.01004 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56352.66653 $ & $   0.01262 $ & $   0.01047 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56230.98164 $ & $   0.00945 $ & $   0.01626 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56254.78986 $ & $  -0.01234 $ & $   0.01189 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56215.11000 $ & $   0.00283 $ & $   0.00870 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56320.92339 $ & $   0.00029 $ & $   0.01169 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56186.01202 $ & $  -0.03017 $ & $   0.00833 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56299.76103 $ & $  -0.02332 $ & $   0.01161 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56178.07620 $ & $  -0.00932 $ & $   0.00963 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56238.91868 $ & $   0.00024 $ & $   0.01065 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56307.69713 $ & $  -0.00629 $ & $   0.00964 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56270.66273 $ & $  -0.00822 $ & $   0.01110 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56315.63326 $ & $  -0.00671 $ & $   0.01362 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56193.94839 $ & $  -0.01584 $ & $   0.00886 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56209.82034 $ & $  -0.00470 $ & $   0.01559 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56238.91896 $ & $  -0.00127 $ & $   0.00827 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56260.08176 $ & $   0.02287 $ & $   0.01435 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56193.94918 $ & $   0.00391 $ & $   0.00871 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56246.85582 $ & $   0.00282 $ & $   0.00874 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56275.95444 $ & $   0.01193 $ & $   0.01025 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56230.98414 $ & $  -0.02698 $ & $   0.01417 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56291.82677 $ & $   0.01198 $ & $   0.01109 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56215.11248 $ & $  -0.00269 $ & $   0.00870 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56262.72843 $ & $  -0.00095 $ & $   0.01535 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56283.89105 $ & $  -0.02350 $ & $   0.00980 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56328.86178 $ & $   0.00305 $ & $   0.00905 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56320.92585 $ & $  -0.01404 $ & $   0.01113 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56352.66991 $ & $   0.01590 $ & $   0.01136 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56238.92118 $ & $   0.03027 $ & $   0.01107 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56178.07871 $ & $  -0.00349 $ & $   0.00919 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56307.69963 $ & $  -0.02226 $ & $   0.00990 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56270.66520 $ & $   0.00627 $ & $   0.01232 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56315.63573 $ & $   0.01093 $ & $   0.01158 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56260.08425 $ & $   0.00869 $ & $   0.01428 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56278.60159 $ & $   0.00901 $ & $   0.01268 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56186.01537 $ & $   0.00014 $ & $   0.00830 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56299.76462 $ & $  -0.01915 $ & $   0.01215 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56193.95176 $ & $  -0.01243 $ & $   0.00889 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56238.92232 $ & $  -0.00547 $ & $   0.00855 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56246.85833 $ & $   0.00266 $ & $   0.00862 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56193.95191 $ & $   0.00122 $ & $   0.00902 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56133.10948 $ & $   0.00160 $ & $   0.00995 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56230.98663 $ & $  -0.01299 $ & $   0.01430 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56275.95717 $ & $   0.00827 $ & $   0.00994 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56291.82928 $ & $  -0.00153 $ & $   0.01071 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56254.79483 $ & $   0.00844 $ & $   0.01086 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56215.11499 $ & $   0.01847 $ & $   0.00913 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56262.73089 $ & $  -0.01983 $ & $   0.01371 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56328.86428 $ & $   0.00037 $ & $   0.00830 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56283.89378 $ & $  -0.01271 $ & $   0.00963 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56320.92835 $ & $   0.00293 $ & $   0.01116 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56352.67238 $ & $  -0.01276 $ & $   0.01040 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56178.08118 $ & $   0.00522 $ & $   0.01030 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56315.63819 $ & $   0.03166 $ & $   0.01231 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56278.60406 $ & $   0.02695 $ & $   0.01279 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56209.82562 $ & $   0.03044 $ & $   0.01290 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56186.01788 $ & $   0.00095 $ & $   0.00929 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56238.92455 $ & $   0.00214 $ & $   0.01095 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56299.76709 $ & $   0.00338 $ & $   0.01192 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56193.95426 $ & $  -0.00837 $ & $   0.00855 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56238.92479 $ & $  -0.00056 $ & $   0.00887 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56307.70324 $ & $   0.00976 $ & $   0.01007 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56246.86084 $ & $  -0.00877 $ & $   0.00803 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56193.95438 $ & $  -0.00795 $ & $   0.00897 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56230.98913 $ & $  -0.01247 $ & $   0.01476 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56260.08772 $ & $  -0.00308 $ & $   0.01282 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56291.83179 $ & $   0.01717 $ & $   0.01034 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56215.11746 $ & $   0.02013 $ & $   0.00916 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56133.11241 $ & $  -0.02358 $ & $   0.00953 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56328.86675 $ & $   0.02180 $ & $   0.00867 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56262.73365 $ & $  -0.03196 $ & $   0.01296 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56352.67488 $ & $  -0.00183 $ & $   0.01078 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56283.89650 $ & $   0.01066 $ & $   0.01064 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56254.79793 $ & $  -0.00988 $ & $   0.01235 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56178.08369 $ & $   0.01291 $ & $   0.00913 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56275.96097 $ & $  -0.00159 $ & $   0.01085 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56186.02035 $ & $   0.00557 $ & $   0.00835 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56320.93192 $ & $  -0.00704 $ & $   0.01040 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56238.92702 $ & $   0.00095 $ & $   0.01044 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56299.76960 $ & $   0.01145 $ & $   0.01213 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56307.70571 $ & $   0.00067 $ & $   0.00990 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56193.95677 $ & $  -0.00163 $ & $   0.00878 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56238.92730 $ & $  -0.02007 $ & $   0.00809 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56246.86332 $ & $  -0.00759 $ & $   0.00869 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56193.95685 $ & $  -0.01103 $ & $   0.00966 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56270.67128 $ & $   0.00036 $ & $   0.01211 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56315.64182 $ & $  -0.00687 $ & $   0.01299 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56278.60743 $ & $  -0.01126 $ & $   0.01234 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56260.09018 $ & $  -0.01903 $ & $   0.01253 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56291.83425 $ & $   0.00649 $ & $   0.00979 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56209.82919 $ & $  -0.01517 $ & $   0.01468 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56133.11491 $ & $  -0.01618 $ & $   0.00976 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56328.86926 $ & $  -0.00025 $ & $   0.00898 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56352.67735 $ & $  -0.02560 $ & $   0.01067 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56230.99251 $ & $  -0.01045 $ & $   0.01341 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56283.89922 $ & $   0.01282 $ & $   0.01057 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56254.80066 $ & $  -0.02371 $ & $   0.01105 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56215.12086 $ & $   0.00423 $ & $   0.00861 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56275.96350 $ & $   0.00357 $ & $   0.01053 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56320.93440 $ & $   0.00756 $ & $   0.01081 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56186.02286 $ & $  -0.00476 $ & $   0.00854 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56238.92949 $ & $   0.00134 $ & $   0.01003 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56299.77207 $ & $   0.00604 $ & $   0.01220 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56307.70821 $ & $   0.01693 $ & $   0.00996 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56178.08730 $ & $   0.00454 $ & $   0.00927 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56193.95929 $ & $   0.00254 $ & $   0.00851 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56238.92982 $ & $   0.00883 $ & $   0.00796 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56270.67375 $ & $  -0.00469 $ & $   0.01353 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56315.64429 $ & $  -0.01778 $ & $   0.01392 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56278.60990 $ & $  -0.01710 $ & $   0.01369 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56209.83166 $ & $   0.01432 $ & $   0.01264 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56246.86676 $ & $   0.00996 $ & $   0.00826 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56230.99499 $ & $   0.01586 $ & $   0.01586 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56291.83764 $ & $  -0.02521 $ & $   0.00949 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56217.76862 $ & $  -0.00728 $ & $   0.01264 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56254.80317 $ & $  -0.00672 $ & $   0.01097 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56215.12333 $ & $   0.00572 $ & $   0.00908 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56133.11848 $ & $   0.00689 $ & $   0.01086 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56275.96611 $ & $  -0.00639 $ & $   0.01064 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56328.87265 $ & $  -0.01758 $ & $   0.00917 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56320.93687 $ & $  -0.00209 $ & $   0.01145 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56238.93199 $ & $  -0.00217 $ & $   0.00990 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56352.68101 $ & $   0.00510 $ & $   0.01021 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56307.71071 $ & $  -0.01116 $ & $   0.00928 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56178.08981 $ & $  -0.00649 $ & $   0.00876 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56270.67622 $ & $  -0.01937 $ & $   0.01421 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56315.64680 $ & $  -0.02614 $ & $   0.01251 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56283.90301 $ & $   0.00205 $ & $   0.01003 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56278.61236 $ & $   0.03641 $ & $   0.01331 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56209.83417 $ & $   0.01299 $ & $   0.01146 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56299.77543 $ & $   0.00775 $ & $   0.01225 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56323.58363 $ & $   0.02178 $ & $   0.01095 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56246.86924 $ & $  -0.00245 $ & $   0.00921 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56230.99748 $ & $  -0.01689 $ & $   0.01310 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56291.84011 $ & $   0.00187 $ & $   0.01086 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56254.80563 $ & $  -0.00114 $ & $   0.01236 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56215.12583 $ & $   0.00413 $ & $   0.00867 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56262.74192 $ & $   0.00365 $ & $   0.01625 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56186.02756 $ & $   0.00201 $ & $   0.00858 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56328.87512 $ & $  -0.00300 $ & $   0.00849 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56133.12110 $ & $   0.01132 $ & $   0.01337 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56275.96877 $ & $  -0.00271 $ & $   0.01040 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56320.93936 $ & $   0.00095 $ & $   0.01260 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56238.93431 $ & $  -0.01099 $ & $   0.00833 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56352.68348 $ & $   0.00006 $ & $   0.01074 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56178.09229 $ & $   0.00291 $ & $   0.00945 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56270.67872 $ & $  -0.00826 $ & $   0.01337 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56315.64926 $ & $  -0.00158 $ & $   0.01362 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56278.61483 $ & $  -0.01126 $ & $   0.01213 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56299.77795 $ & $   0.00670 $ & $   0.01211 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56283.90602 $ & $  -0.00448 $ & $   0.01025 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56238.93561 $ & $  -0.00628 $ & $   0.01064 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56307.71409 $ & $   0.01309 $ & $   0.00971 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56323.58614 $ & $   0.01236 $ & $   0.01005 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56193.96526 $ & $  -0.02052 $ & $   0.00963 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56230.99999 $ & $   0.02105 $ & $   0.01321 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56291.84261 $ & $  -0.00480 $ & $   0.01047 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56215.12831 $ & $   0.00722 $ & $   0.00875 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56186.03006 $ & $  -0.01847 $ & $   0.00769 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56328.87762 $ & $  -0.00040 $ & $   0.00892 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56238.93682 $ & $   0.00375 $ & $   0.00902 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56352.68598 $ & $   0.01513 $ & $   0.01112 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56178.09480 $ & $   0.02370 $ & $   0.00930 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56260.10011 $ & $   0.02013 $ & $   0.01376 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56320.94269 $ & $  -0.02527 $ & $   0.01103 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56299.78042 $ & $   0.00034 $ & $   0.01274 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56275.97256 $ & $   0.01868 $ & $   0.01020 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56238.93808 $ & $   0.01470 $ & $   0.01111 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56307.71656 $ & $   0.00506 $ & $   0.00963 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56270.68209 $ & $  -0.01352 $ & $   0.01214 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56283.90873 $ & $  -0.00443 $ & $   0.01044 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56315.65263 $ & $  -0.01497 $ & $   0.01359 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56323.58862 $ & $   0.02099 $ & $   0.01043 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56193.96773 $ & $  -0.00170 $ & $   0.00881 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56278.61816 $ & $  -0.01288 $ & $   0.01216 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56246.87435 $ & $   0.00362 $ & $   0.00884 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56291.84511 $ & $   0.02092 $ & $   0.01178 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56186.03253 $ & $  -0.00265 $ & $   0.00834 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56328.88009 $ & $  -0.00246 $ & $   0.00879 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56254.81122 $ & $  -0.01676 $ & $   0.01126 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56352.68845 $ & $   0.00930 $ & $   0.01077 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56238.93959 $ & $   0.00525 $ & $   0.00857 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56231.00364 $ & $  -0.02970 $ & $   0.01302 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56215.13192 $ & $  -0.00048 $ & $   0.00872 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56260.10257 $ & $  -0.00125 $ & $   0.01382 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56320.94515 $ & $  -0.01438 $ & $   0.01066 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56299.78292 $ & $  -0.01331 $ & $   0.01204 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56238.94055 $ & $  -0.00857 $ & $   0.01032 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56307.71902 $ & $  -0.00492 $ & $   0.00970 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56178.09815 $ & $   0.00959 $ & $   0.00880 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56193.97012 $ & $   0.00728 $ & $   0.00873 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56270.68455 $ & $   0.00527 $ & $   0.01316 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56315.65513 $ & $  -0.01275 $ & $   0.01198 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56278.62063 $ & $  -0.02239 $ & $   0.01241 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56275.97532 $ & $  -0.00464 $ & $   0.01025 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56283.91145 $ & $   0.00979 $ & $   0.00951 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56246.87748 $ & $   0.00826 $ & $   0.01566 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56186.03504 $ & $   0.00792 $ & $   0.00865 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56323.59200 $ & $   0.01738 $ & $   0.01106 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56193.97112 $ & $  -0.00361 $ & $   0.00864 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56246.87772 $ & $  -0.01462 $ & $   0.00851 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56254.81372 $ & $  -0.03021 $ & $   0.01140 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56238.94206 $ & $  -0.00574 $ & $   0.00882 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56231.00614 $ & $   0.00794 $ & $   0.01359 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56291.84876 $ & $   0.01217 $ & $   0.01059 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56215.13440 $ & $   0.01598 $ & $   0.00972 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56260.10504 $ & $   0.01816 $ & $   0.01538 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56320.94766 $ & $   0.01610 $ & $   0.01199 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56328.88374 $ & $   0.01061 $ & $   0.00821 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56352.69182 $ & $   0.01506 $ & $   0.01100 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56307.72149 $ & $   0.00570 $ & $   0.00976 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56238.94305 $ & $  -0.00128 $ & $   0.01008 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56178.10062 $ & $  -0.00077 $ & $   0.00900 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56270.68706 $ & $  -0.00815 $ & $   0.01221 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56315.65759 $ & $  -0.00435 $ & $   0.01413 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56209.84477 $ & $  -0.01484 $ & $   0.01145 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56275.97797 $ & $  -0.00522 $ & $   0.00982 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56278.62338 $ & $  -0.00579 $ & $   0.01260 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56193.97348 $ & $  -0.00495 $ & $   0.00846 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56299.78647 $ & $   0.00039 $ & $   0.01201 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56323.59447 $ & $  -0.01479 $ & $   0.01056 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56254.81619 $ & $   0.01572 $ & $   0.01092 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56246.88024 $ & $  -0.00790 $ & $   0.00852 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56389.72798 $ & $  -0.00414 $ & $   0.01000 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56193.97400 $ & $   0.00592 $ & $   0.00862 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56231.00865 $ & $   0.00555 $ & $   0.01303 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56283.91522 $ & $   0.00153 $ & $   0.01000 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56291.85127 $ & $  -0.01316 $ & $   0.01024 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56215.13691 $ & $  -0.01737 $ & $   0.00859 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56186.03841 $ & $   0.01051 $ & $   0.00881 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56260.10754 $ & $  -0.03120 $ & $   0.01408 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56320.95012 $ & $   0.00097 $ & $   0.01149 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56328.88621 $ & $  -0.00625 $ & $   0.00885 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56352.69429 $ & $   0.00878 $ & $   0.01057 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56238.94542 $ & $  -0.00741 $ & $   0.00849 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56178.10313 $ & $   0.00266 $ & $   0.00969 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56315.66009 $ & $   0.01285 $ & $   0.01278 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56270.68978 $ & $  -0.01639 $ & $   0.01271 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56262.75383 $ & $  -0.03537 $ & $   0.01521 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56278.62585 $ & $  -0.00811 $ & $   0.01196 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56275.98066 $ & $   0.01545 $ & $   0.00979 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56209.84755 $ & $  -0.00101 $ & $   0.01126 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56238.94642 $ & $  -0.02063 $ & $   0.01049 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56299.78898 $ & $   0.00952 $ & $   0.01200 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56193.97599 $ & $  -0.00688 $ & $   0.00859 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56323.59694 $ & $   0.00434 $ & $   0.01037 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56307.72514 $ & $  -0.00707 $ & $   0.00985 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56217.78409 $ & $   0.02820 $ & $   0.01174 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56246.88275 $ & $   0.00419 $ & $   0.00898 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56389.73045 $ & $  -0.00011 $ & $   0.00978 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56193.97647 $ & $  -0.01559 $ & $   0.00849 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56231.01115 $ & $  -0.01156 $ & $   0.01330 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56291.85378 $ & $  -0.00688 $ & $   0.00980 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56215.13942 $ & $   0.01723 $ & $   0.00925 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56186.04089 $ & $  -0.00558 $ & $   0.00910 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56283.91797 $ & $   0.00341 $ & $   0.00925 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56254.81960 $ & $   0.01928 $ & $   0.01234 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56328.88872 $ & $   0.01797 $ & $   0.00834 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56352.69679 $ & $  -0.04945 $ & $   0.01032 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56238.94790 $ & $  -0.01533 $ & $   0.00843 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56178.10560 $ & $   0.01623 $ & $   0.00901 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56260.11096 $ & $   0.01752 $ & $   0.01473 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56262.75655 $ & $  -0.03665 $ & $   0.01708 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56320.95375 $ & $  -0.00265 $ & $   0.01245 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56238.94890 $ & $  -0.01042 $ & $   0.01080 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56299.79145 $ & $   0.01555 $ & $   0.01175 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56323.59941 $ & $   0.00224 $ & $   0.00992 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56217.78656 $ & $   0.00168 $ & $   0.01172 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56307.72765 $ & $  -0.01011 $ & $   0.01016 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56278.62919 $ & $  -0.01551 $ & $   0.01255 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56315.66375 $ & $  -0.00381 $ & $   0.01306 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56389.73291 $ & $   0.00678 $ & $   0.00931 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56193.97894 $ & $  -0.00070 $ & $   0.00847 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56291.85624 $ & $  -0.00298 $ & $   0.01094 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56186.04340 $ & $   0.01014 $ & $   0.00802 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56275.98449 $ & $   0.01678 $ & $   0.01003 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56328.89118 $ & $  -0.00461 $ & $   0.00830 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56283.92069 $ & $   0.00259 $ & $   0.00995 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56352.69926 $ & $   0.00208 $ & $   0.01088 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56238.95041 $ & $  -0.00558 $ & $   0.00900 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56254.82236 $ & $   0.00702 $ & $   0.01262 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56231.01455 $ & $   0.01208 $ & $   0.01306 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56215.14276 $ & $   0.01503 $ & $   0.00935 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56260.11342 $ & $  -0.02183 $ & $   0.01375 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56262.75904 $ & $  -0.00146 $ & $   0.01507 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56238.95142 $ & $   0.00171 $ & $   0.01115 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56299.79393 $ & $  -0.00251 $ & $   0.01269 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56193.98102 $ & $  -0.00120 $ & $   0.00836 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56307.73012 $ & $  -0.00459 $ & $   0.00936 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56270.69561 $ & $   0.00319 $ & $   0.01287 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56178.10927 $ & $   0.00004 $ & $   0.00884 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56278.63166 $ & $   0.00027 $ & $   0.01278 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56315.66622 $ & $   0.00897 $ & $   0.01336 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56246.88827 $ & $  -0.00198 $ & $   0.01573 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56186.04588 $ & $  -0.01029 $ & $   0.00845 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56275.98705 $ & $   0.00631 $ & $   0.00966 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56246.88848 $ & $  -0.01144 $ & $   0.00827 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56323.60309 $ & $  -0.00313 $ & $   0.01014 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56389.73625 $ & $  -0.00069 $ & $   0.00893 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56193.98229 $ & $  -0.00626 $ & $   0.00907 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56283.92341 $ & $   0.00407 $ & $   0.01023 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56254.82484 $ & $   0.02309 $ & $   0.01128 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56238.95292 $ & $  -0.00850 $ & $   0.00924 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56231.01706 $ & $   0.03271 $ & $   0.01175 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56291.85963 $ & $  -0.01756 $ & $   0.01017 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56215.14525 $ & $   0.00435 $ & $   0.01010 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56260.11591 $ & $  -0.01818 $ & $   0.01425 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56328.89457 $ & $   0.01380 $ & $   0.00854 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56238.95388 $ & $  -0.02687 $ & $   0.01013 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56352.70288 $ & $  -0.02176 $ & $   0.01204 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56307.73262 $ & $  -0.02127 $ & $   0.00953 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56270.69808 $ & $  -0.01763 $ & $   0.01191 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56178.11174 $ & $  -0.00515 $ & $   0.00938 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56278.63417 $ & $  -0.00027 $ & $   0.01147 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56315.66873 $ & $   0.01236 $ & $   0.01546 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56262.76239 $ & $   0.01373 $ & $   0.01704 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56299.79729 $ & $  -0.01838 $ & $   0.01145 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56246.89096 $ & $  -0.00576 $ & $   0.00925 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56275.98967 $ & $  -0.00073 $ & $   0.00919 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56323.60557 $ & $  -0.00099 $ & $   0.01054 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56389.73875 $ & $   0.03065 $ & $   0.00896 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56193.98476 $ & $  -0.00485 $ & $   0.00860 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56262.76328 $ & $   0.04014 $ & $   0.01536 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56254.82734 $ & $  -0.01227 $ & $   0.01188 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56231.01953 $ & $   0.02892 $ & $   0.01238 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56291.86210 $ & $   0.00547 $ & $   0.01102 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56215.14772 $ & $  -0.01589 $ & $   0.01218 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56260.11837 $ & $  -0.00843 $ & $   0.01317 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56328.89704 $ & $   0.00973 $ & $   0.00853 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56186.04953 $ & $   0.00819 $ & $   0.00860 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56238.95628 $ & $  -0.00403 $ & $   0.00928 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56352.70539 $ & $   0.00197 $ & $   0.01197 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56270.70058 $ & $  -0.00953 $ & $   0.01171 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56283.92721 $ & $  -0.00252 $ & $   0.01004 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56178.11425 $ & $  -0.00290 $ & $   0.00874 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56278.63664 $ & $   0.00893 $ & $   0.01262 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56315.67119 $ & $  -0.00647 $ & $   0.01426 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56262.76485 $ & $  -0.02887 $ & $   0.01391 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56299.79979 $ & $   0.01190 $ & $   0.01172 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56238.95751 $ & $   0.00039 $ & $   0.01106 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56307.73596 $ & $   0.01807 $ & $   0.00963 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56323.60803 $ & $  -0.00518 $ & $   0.01081 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56193.98723 $ & $   0.00632 $ & $   0.00880 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56246.89373 $ & $  -0.01386 $ & $   0.00799 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56275.99238 $ & $   0.00452 $ & $   0.00980 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56231.02205 $ & $  -0.00832 $ & $   0.01141 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56291.86460 $ & $  -0.01023 $ & $   0.01018 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56246.89410 $ & $   0.02512 $ & $   0.01719 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56328.89954 $ & $   0.00571 $ & $   0.00891 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56186.05205 $ & $   0.00476 $ & $   0.00876 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56193.98826 $ & $   0.01147 $ & $   0.00881 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56254.83077 $ & $  -0.00402 $ & $   0.01108 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56352.70786 $ & $   0.00337 $ & $   0.01126 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56178.11671 $ & $   0.01004 $ & $   0.00891 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56209.86075 $ & $   0.01467 $ & $   0.01000 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56262.76732 $ & $   0.00746 $ & $   0.01554 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56260.12201 $ & $  -0.00547 $ & $   0.01500 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56225.73300 $ & $   0.00295 $ & $   0.01274 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56283.93027 $ & $   0.01123 $ & $   0.00976 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56299.80227 $ & $   0.01012 $ & $   0.01254 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56238.95998 $ & $  -0.01144 $ & $   0.01050 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56307.73847 $ & $   0.00559 $ & $   0.01013 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56270.70394 $ & $   0.00427 $ & $   0.01153 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56323.61054 $ & $  -0.00341 $ & $   0.01010 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56278.64002 $ & $   0.00694 $ & $   0.01266 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56315.67457 $ & $   0.00543 $ & $   0.01824 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56246.89622 $ & $   0.00266 $ & $   0.00832 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56193.98974 $ & $   0.01086 $ & $   0.00873 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56291.86710 $ & $   0.02586 $ & $   0.01045 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56246.89681 $ & $  -0.03846 $ & $   0.01485 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56328.90201 $ & $  -0.00309 $ & $   0.00860 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56186.05456 $ & $  -0.00851 $ & $   0.00873 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56193.99077 $ & $  -0.00258 $ & $   0.00858 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56352.71036 $ & $  -0.01223 $ & $   0.01157 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56223.08953 $ & $   0.00520 $ & $   0.00918 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56389.74507 $ & $   0.00479 $ & $   0.00911 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56231.02570 $ & $  -0.00718 $ & $   0.01227 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56275.99631 $ & $   0.00740 $ & $   0.00936 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56262.76978 $ & $  -0.02928 $ & $   0.01453 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56225.73546 $ & $   0.00696 $ & $   0.01442 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56299.80477 $ & $  -0.00702 $ & $   0.01137 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56283.93299 $ & $  -0.00966 $ & $   0.01006 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56307.74094 $ & $   0.00387 $ & $   0.00964 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56270.70642 $ & $   0.03387 $ & $   0.01292 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56178.12010 $ & $  -0.01919 $ & $   0.00880 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56278.64248 $ & $  -0.02278 $ & $   0.01257 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56246.89931 $ & $   0.01705 $ & $   0.01460 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56323.61387 $ & $  -0.00368 $ & $   0.01036 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56186.05703 $ & $   0.00475 $ & $   0.00826 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56193.99306 $ & $   0.00652 $ & $   0.00850 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56246.89961 $ & $  -0.02461 $ & $   0.00820 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56254.83570 $ & $   0.00525 $ & $   0.01079 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56193.99324 $ & $   0.02185 $ & $   0.00840 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56223.09201 $ & $   0.00479 $ & $   0.00963 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56231.02820 $ & $  -0.03212 $ & $   0.01163 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56291.87075 $ & $  -0.02894 $ & $   0.00951 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56328.90565 $ & $   0.00783 $ & $   0.00867 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56275.99916 $ & $   0.00499 $ & $   0.00929 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56352.71373 $ & $   0.01561 $ & $   0.01103 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56389.74842 $ & $  -0.01068 $ & $   0.00890 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56238.96494 $ & $   0.00444 $ & $   0.01087 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56307.74340 $ & $   0.01899 $ & $   0.01014 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56270.70892 $ & $  -0.03044 $ & $   0.01203 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56315.67949 $ & $   0.00619 $ & $   0.01294 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56178.12260 $ & $  -0.00555 $ & $   0.00957 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56283.93571 $ & $   0.00001 $ & $   0.00965 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56262.77313 $ & $   0.01500 $ & $   0.01611 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56278.64521 $ & $   0.02390 $ & $   0.01230 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56225.73886 $ & $   0.00673 $ & $   0.01285 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56299.80835 $ & $   0.01458 $ & $   0.01208 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56323.61634 $ & $  -0.01674 $ & $   0.01139 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56246.90212 $ & $  -0.00617 $ & $   0.00860 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56254.83817 $ & $   0.00680 $ & $   0.01098 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56193.99578 $ & $   0.00360 $ & $   0.00843 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56209.86780 $ & $   0.00912 $ & $   0.01107 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56223.09452 $ & $  -0.01044 $ & $   0.00882 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56231.03071 $ & $   0.00696 $ & $   0.01090 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56291.87321 $ & $   0.00083 $ & $   0.01017 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56186.06040 $ & $  -0.00677 $ & $   0.00907 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56328.90812 $ & $   0.01704 $ & $   0.00860 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56193.99660 $ & $  -0.00921 $ & $   0.00843 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56238.96715 $ & $  -0.01204 $ & $   0.00868 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56352.71620 $ & $   0.01014 $ & $   0.01206 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56276.00179 $ & $  -0.00448 $ & $   0.00997 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56389.75089 $ & $   0.00405 $ & $   0.00955 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56178.12507 $ & $   0.02055 $ & $   0.01078 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56262.77559 $ & $  -0.03604 $ & $   0.01551 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56270.71165 $ & $  -0.00853 $ & $   0.01121 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56278.64771 $ & $   0.01282 $ & $   0.01229 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56225.74132 $ & $   0.02318 $ & $   0.01273 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56238.96831 $ & $  -0.00863 $ & $   0.01119 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56299.81083 $ & $   0.00769 $ & $   0.01304 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56323.61886 $ & $  -0.01164 $ & $   0.01052 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56307.74704 $ & $   0.02205 $ & $   0.00943 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56246.90459 $ & $  -0.00403 $ & $   0.00855 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56193.99825 $ & $   0.00924 $ & $   0.00861 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56283.93949 $ & $   0.00157 $ & $   0.00967 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56201.93454 $ & $   0.00984 $ & $   0.01547 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56209.87052 $ & $   0.00589 $ & $   0.01096 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56231.03319 $ & $  -0.00254 $ & $   0.01269 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56291.87571 $ & $   0.00136 $ & $   0.01047 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56186.06288 $ & $   0.00233 $ & $   0.00859 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56328.91062 $ & $   0.00420 $ & $   0.00832 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56254.84155 $ & $  -0.02059 $ & $   0.01013 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56238.96962 $ & $  -0.00889 $ & $   0.00808 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56193.99912 $ & $  -0.00175 $ & $   0.00837 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56352.71866 $ & $  -0.01000 $ & $   0.01187 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56223.09787 $ & $   0.00379 $ & $   0.00969 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56389.75337 $ & $   0.02131 $ & $   0.00917 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56276.00451 $ & $  -0.02083 $ & $   0.00936 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56178.12758 $ & $   0.01882 $ & $   0.00982 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56225.74379 $ & $  -0.00226 $ & $   0.01366 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56262.77834 $ & $  -0.03334 $ & $   0.01551 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56238.97082 $ & $   0.00092 $ & $   0.01086 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56299.81330 $ & $  -0.01214 $ & $   0.01135 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56307.74950 $ & $  -0.01728 $ & $   0.00946 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56270.71501 $ & $   0.02682 $ & $   0.01185 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56278.65105 $ & $  -0.01595 $ & $   0.01296 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56194.00072 $ & $  -0.00560 $ & $   0.00883 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56201.93704 $ & $  -0.00315 $ & $   0.01622 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56209.87303 $ & $   0.00845 $ & $   0.01050 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56283.94218 $ & $  -0.01537 $ & $   0.00965 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56291.87818 $ & $  -0.00463 $ & $   0.00943 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56186.06539 $ & $   0.00827 $ & $   0.00834 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56328.91309 $ & $  -0.00883 $ & $   0.00853 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56194.00159 $ & $  -0.01376 $ & $   0.00846 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56238.97213 $ & $   0.00377 $ & $   0.00941 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56352.72116 $ & $  -0.00457 $ & $   0.01230 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56254.84427 $ & $   0.02635 $ & $   0.01146 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56389.75587 $ & $  -0.00164 $ & $   0.00912 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56231.03659 $ & $  -0.01410 $ & $   0.01183 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56262.78080 $ & $   0.00402 $ & $   0.01614 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56225.74651 $ & $  -0.01944 $ & $   0.01295 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56238.97328 $ & $   0.00377 $ & $   0.01074 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56299.81576 $ & $   0.00840 $ & $   0.01184 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56307.75201 $ & $  -0.00408 $ & $   0.00926 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56270.71748 $ & $   0.00751 $ & $   0.01089 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56278.65352 $ & $   0.00694 $ & $   0.01183 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56178.13118 $ & $   0.01416 $ & $   0.00924 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56276.00835 $ & $  -0.02017 $ & $   0.00922 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56209.87550 $ & $  -0.00176 $ & $   0.01082 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56217.81173 $ & $  -0.00004 $ & $   0.01108 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56283.94488 $ & $   0.01046 $ & $   0.00999 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56186.06790 $ & $   0.00060 $ & $   0.00846 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56194.00408 $ & $   0.00761 $ & $   0.00896 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56238.97461 $ & $  -0.00092 $ & $   0.00896 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56323.62501 $ & $  -0.00832 $ & $   0.01037 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56194.00410 $ & $   0.00539 $ & $   0.00872 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56254.84674 $ & $  -0.00873 $ & $   0.01122 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56201.94043 $ & $   0.00408 $ & $   0.01444 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56231.03905 $ & $  -0.00864 $ & $   0.01136 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56291.88153 $ & $   0.01352 $ & $   0.01120 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56328.91644 $ & $  -0.00942 $ & $   0.00828 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56246.91172 $ & $   0.00157 $ & $   0.00832 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56389.75926 $ & $   0.00220 $ & $   0.00935 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56238.97579 $ & $  -0.01628 $ & $   0.01065 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56352.72476 $ & $  -0.00235 $ & $   0.01316 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56270.71995 $ & $   0.00062 $ & $   0.01247 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56307.75451 $ & $  -0.00853 $ & $   0.00969 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56278.65602 $ & $   0.01645 $ & $   0.01211 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56178.13368 $ & $   0.01649 $ & $   0.01165 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56262.78415 $ & $   0.01634 $ & $   0.01742 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56276.01085 $ & $  -0.00219 $ & $   0.00980 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56225.74989 $ & $   0.03991 $ & $   0.01206 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56299.81912 $ & $  -0.00744 $ & $   0.01254 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56194.00654 $ & $  -0.01678 $ & $   0.00833 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56323.62749 $ & $   0.01183 $ & $   0.01047 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56283.94763 $ & $   0.00607 $ & $   0.00985 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56254.84925 $ & $  -0.00709 $ & $   0.01153 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56209.87888 $ & $   0.00427 $ & $   0.01030 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56201.94293 $ & $   0.03532 $ & $   0.01396 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56291.88403 $ & $   0.01965 $ & $   0.01056 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56231.04156 $ & $  -0.00181 $ & $   0.01235 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56328.91890 $ & $  -0.01132 $ & $   0.00873 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56238.97798 $ & $  -0.00503 $ & $   0.00918 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56186.07151 $ & $  -0.00175 $ & $   0.00835 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56194.00769 $ & $  -0.01747 $ & $   0.00805 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56246.91419 $ & $   0.02371 $ & $   0.00805 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56352.72723 $ & $   0.00685 $ & $   0.01340 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56270.72245 $ & $   0.02959 $ & $   0.01354 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56278.65848 $ & $   0.03995 $ & $   0.01259 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56178.13615 $ & $  -0.03704 $ & $   0.01017 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56262.78661 $ & $  -0.03770 $ & $   0.01570 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56276.01350 $ & $  -0.01672 $ & $   0.00978 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56225.75235 $ & $  -0.04726 $ & $   0.01302 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56299.82159 $ & $  -0.03134 $ & $   0.01228 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56238.97942 $ & $   0.00302 $ & $   0.01093 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56307.75792 $ & $   0.00991 $ & $   0.00989 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56194.00902 $ & $  -0.01299 $ & $   0.00988 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56323.63000 $ & $  -0.00179 $ & $   0.01122 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56209.88136 $ & $  -0.00220 $ & $   0.01033 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56201.94544 $ & $  -0.01242 $ & $   0.01193 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56291.88649 $ & $   0.01854 $ & $   0.01058 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56231.04403 $ & $  -0.00862 $ & $   0.01178 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56328.92141 $ & $  -0.02193 $ & $   0.00846 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56238.98050 $ & $   0.01569 $ & $   0.00889 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56186.07403 $ & $   0.00471 $ & $   0.00858 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56352.72972 $ & $  -0.00320 $ & $   0.01171 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56254.85275 $ & $   0.01403 $ & $   0.01057 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56283.95141 $ & $  -0.01713 $ & $   0.01062 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56246.91696 $ & $  -0.00703 $ & $   0.00830 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56178.13865 $ & $  -0.00477 $ & $   0.01206 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56262.78910 $ & $   0.01031 $ & $   0.01730 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56368.60226 $ & $   0.01256 $ & $   0.01086 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56225.75482 $ & $  -0.02096 $ & $   0.01324 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56276.01609 $ & $  -0.00605 $ & $   0.00975 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56299.82409 $ & $  -0.00798 $ & $   0.01226 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56270.72578 $ & $   0.01409 $ & $   0.01143 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56238.98192 $ & $   0.01372 $ & $   0.01049 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56307.76039 $ & $   0.00764 $ & $   0.01026 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56278.66185 $ & $  -0.02218 $ & $   0.01152 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56194.01148 $ & $   0.01435 $ & $   0.00955 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56323.63247 $ & $  -0.00639 $ & $   0.01250 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56209.88386 $ & $  -0.00700 $ & $   0.01121 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56201.94793 $ & $   0.00336 $ & $   0.01282 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56291.88899 $ & $   0.00060 $ & $   0.01141 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56328.92387 $ & $  -0.01558 $ & $   0.00882 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56238.98297 $ & $  -0.00841 $ & $   0.00875 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56186.07653 $ & $  -0.01396 $ & $   0.00827 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56352.73219 $ & $   0.00384 $ & $   0.01295 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56254.85531 $ & $   0.01732 $ & $   0.01164 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56246.91947 $ & $  -0.01435 $ & $   0.00838 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56262.79155 $ & $  -0.01086 $ & $   0.01509 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56231.04768 $ & $   0.02827 $ & $   0.01324 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56368.60473 $ & $   0.01049 $ & $   0.01088 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56225.75728 $ & $   0.02225 $ & $   0.01271 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56283.95446 $ & $  -0.02175 $ & $   0.00944 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56299.82656 $ & $  -0.00784 $ & $   0.01170 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56194.01378 $ & $   0.00076 $ & $   0.00856 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56270.72825 $ & $  -0.01088 $ & $   0.01203 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56238.98439 $ & $  -0.00516 $ & $   0.01155 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56307.76286 $ & $  -0.00910 $ & $   0.00967 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56278.66431 $ & $  -0.00356 $ & $   0.01216 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56276.01930 $ & $  -0.00575 $ & $   0.00952 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56209.88633 $ & $  -0.00031 $ & $   0.01053 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56323.63589 $ & $  -0.00140 $ & $   0.01157 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56186.07900 $ & $  -0.00249 $ & $   0.00853 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56194.01504 $ & $  -0.00263 $ & $   0.01053 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56238.98574 $ & $  -0.03123 $ & $   0.00860 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56201.95127 $ & $   0.03325 $ & $   0.01331 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56254.85782 $ & $   0.01688 $ & $   0.01157 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56291.89264 $ & $   0.01219 $ & $   0.01020 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56231.05018 $ & $  -0.03060 $ & $   0.01115 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56368.60723 $ & $  -0.00702 $ & $   0.01080 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56328.92748 $ & $  -0.01007 $ & $   0.00848 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56352.73556 $ & $   0.00208 $ & $   0.01195 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56283.95718 $ & $  -0.01578 $ & $   0.00894 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56217.82415 $ & $  -0.00839 $ & $   0.00986 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56194.01629 $ & $  -0.00316 $ & $   0.00901 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56238.98686 $ & $   0.03001 $ & $   0.01113 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56270.73076 $ & $  -0.00059 $ & $   0.01231 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56246.92287 $ & $   0.00597 $ & $   0.00841 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56307.76536 $ & $   0.00481 $ & $   0.00976 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56262.79492 $ & $  -0.01089 $ & $   0.01527 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56278.66707 $ & $  -0.00948 $ & $   0.01169 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56225.76062 $ & $  -0.01316 $ & $   0.01261 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56299.83017 $ & $  -0.01863 $ & $   0.01237 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56276.02228 $ & $  -0.01773 $ & $   0.00960 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56323.63837 $ & $   0.02071 $ & $   0.01058 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56201.95377 $ & $   0.03923 $ & $   0.01230 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56254.86029 $ & $  -0.02737 $ & $   0.01167 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56291.89512 $ & $  -0.00362 $ & $   0.01030 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56186.08240 $ & $  -0.01196 $ & $   0.00806 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56328.92994 $ & $   0.00966 $ & $   0.00855 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56238.98910 $ & $  -0.00146 $ & $   0.00902 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56217.82667 $ & $   0.00944 $ & $   0.01253 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56246.92534 $ & $  -0.01074 $ & $   0.00826 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56283.95990 $ & $   0.00120 $ & $   0.01002 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56262.79738 $ & $  -0.06084 $ & $   0.01411 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56270.73348 $ & $  -0.02181 $ & $   0.01368 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56278.66954 $ & $   0.01881 $ & $   0.01183 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56368.61060 $ & $   0.00837 $ & $   0.01113 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56225.76309 $ & $  -0.00274 $ & $   0.01158 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56194.01965 $ & $   0.00155 $ & $   0.00820 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56299.83269 $ & $   0.00329 $ & $   0.01224 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56238.99024 $ & $  -0.00432 $ & $   0.01173 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56262.79822 $ & $  -0.02664 $ & $   0.01477 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56276.02503 $ & $  -0.01836 $ & $   0.00905 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56323.64089 $ & $   0.01040 $ & $   0.01054 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56307.76894 $ & $   0.00460 $ & $   0.01023 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56209.89249 $ & $   0.02123 $ & $   0.00977 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56201.95652 $ & $  -0.00882 $ & $   0.01329 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56291.89760 $ & $   0.01446 $ & $   0.01016 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56186.08489 $ & $   0.00144 $ & $   0.00881 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56238.99162 $ & $   0.00464 $ & $   0.00878 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56246.92786 $ & $   0.00063 $ & $   0.00809 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56225.76556 $ & $  -0.02088 $ & $   0.01194 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56368.61310 $ & $  -0.02310 $ & $   0.01040 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56262.80012 $ & $  -0.00903 $ & $   0.01406 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56194.02213 $ & $   0.01389 $ & $   0.00833 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56238.99271 $ & $   0.00436 $ & $   0.01093 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56254.86480 $ & $   0.00875 $ & $   0.01107 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56323.64336 $ & $   0.03127 $ & $   0.01106 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56307.77145 $ & $   0.02151 $ & $   0.00999 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56278.67291 $ & $  -0.00586 $ & $   0.01288 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56283.96366 $ & $   0.02258 $ & $   0.01002 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56276.02778 $ & $  -0.00271 $ & $   0.00979 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56201.95903 $ & $   0.00232 $ & $   0.01207 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56291.90010 $ & $   0.01849 $ & $   0.01132 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56209.89503 $ & $   0.02934 $ & $   0.01072 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56262.80171 $ & $   0.00100 $ & $   0.01632 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56186.08739 $ & $  -0.00636 $ & $   0.00878 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56238.99409 $ & $   0.00284 $ & $   0.00827 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56231.05825 $ & $  -0.01202 $ & $   0.01197 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56246.93037 $ & $  -0.00600 $ & $   0.00846 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56368.61557 $ & $  -0.00364 $ & $   0.01050 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56262.80258 $ & $   0.01352 $ & $   0.01598 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56225.76828 $ & $   0.01703 $ & $   0.01303 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56194.02464 $ & $   0.00268 $ & $   0.00856 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56238.99521 $ & $   0.02250 $ & $   0.01101 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56270.73933 $ & $   0.00453 $ & $   0.00942 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56307.77392 $ & $   0.00916 $ & $   0.01015 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56278.67538 $ & $  -0.03890 $ & $   0.01263 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56254.86752 $ & $   0.00254 $ & $   0.01059 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56283.96637 $ & $   0.00034 $ & $   0.00942 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56186.08990 $ & $  -0.01216 $ & $   0.00852 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56323.64697 $ & $   0.00863 $ & $   0.01040 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56238.99660 $ & $   0.00888 $ & $   0.00879 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56231.06073 $ & $   0.00989 $ & $   0.01179 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56201.96241 $ & $   0.00359 $ & $   0.01159 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56291.90348 $ & $   0.01134 $ & $   0.01111 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56276.03168 $ & $  -0.01948 $ & $   0.00939 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56368.61808 $ & $   0.00174 $ & $   0.01086 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56315.71203 $ & $   0.00332 $ & $   0.01342 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56194.02712 $ & $  -0.02065 $ & $   0.00842 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56238.99767 $ & $   0.03179 $ & $   0.01077 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56246.93374 $ & $   0.00221 $ & $   0.00872 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56307.77642 $ & $  -0.00204 $ & $   0.01005 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56278.67789 $ & $  -0.00564 $ & $   0.01218 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56254.86999 $ & $   0.01081 $ & $   0.01186 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56270.74210 $ & $   0.00631 $ & $   0.00947 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56225.77176 $ & $   0.01100 $ & $   0.01212 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56283.96909 $ & $   0.00830 $ & $   0.00962 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56209.90020 $ & $  -0.00500 $ & $   0.00920 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56323.64945 $ & $  -0.01197 $ & $   0.01130 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56233.70851 $ & $   0.00710 $ & $   0.01848 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56231.06323 $ & $  -0.01610 $ & $   0.01217 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56201.96491 $ & $  -0.01529 $ & $   0.01114 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56291.90599 $ & $   0.01201 $ & $   0.00973 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56276.03427 $ & $   0.01614 $ & $   0.00980 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56239.00000 $ & $   0.01228 $ & $   0.00871 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56331.58640 $ & $  -0.02240 $ & $   0.01049 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56186.09354 $ & $  -0.00223 $ & $   0.00817 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56315.71450 $ & $   0.01094 $ & $   0.01277 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56246.93625 $ & $   0.01445 $ & $   0.00804 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56270.74427 $ & $  -0.02139 $ & $   0.01437 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56278.68036 $ & $  -0.00840 $ & $   0.01274 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56254.87249 $ & $  -0.00382 $ & $   0.01087 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56262.80851 $ & $   0.01880 $ & $   0.01327 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56270.74461 $ & $   0.01259 $ & $   0.00930 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56368.62170 $ & $  -0.03016 $ & $   0.01049 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56225.77429 $ & $  -0.00056 $ & $   0.01345 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56283.97180 $ & $   0.00601 $ & $   0.00935 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56209.90271 $ & $  -0.00315 $ & $   0.00948 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56194.03077 $ & $  -0.01060 $ & $   0.00811 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56239.00130 $ & $   0.01359 $ & $   0.01165 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56307.77981 $ & $  -0.00041 $ & $   0.01041 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56323.65192 $ & $  -0.00466 $ & $   0.01087 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56231.06573 $ & $  -0.02376 $ & $   0.01235 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56233.71126 $ & $   0.03578 $ & $   0.01647 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56201.96740 $ & $   0.00331 $ & $   0.01152 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56291.90845 $ & $  -0.00588 $ & $   0.01037 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56276.03691 $ & $  -0.00200 $ & $   0.00943 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56239.00248 $ & $   0.01041 $ & $   0.00909 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56186.09602 $ & $  -0.00012 $ & $   0.00804 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56331.58893 $ & $   0.00299 $ & $   0.01145 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56209.90442 $ & $  -0.02101 $ & $   0.01125 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56246.93902 $ & $   0.00098 $ & $   0.00879 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56262.81106 $ & $   0.03082 $ & $   0.01562 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56368.62416 $ & $   0.00584 $ & $   0.01035 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56225.77679 $ & $  -0.02626 $ & $   0.01260 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56315.71792 $ & $  -0.01908 $ & $   0.01226 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56217.84096 $ & $   0.01926 $ & $   0.01132 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56239.00377 $ & $  -0.00572 $ & $   0.01030 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56194.03324 $ & $   0.00877 $ & $   0.00856 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56307.78229 $ & $  -0.00065 $ & $   0.00992 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56278.68372 $ & $  -0.00882 $ & $   0.01227 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56254.87587 $ & $   0.00047 $ & $   0.01025 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56323.65443 $ & $   0.01409 $ & $   0.01099 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56209.90549 $ & $   0.01749 $ & $   0.00910 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56233.71371 $ & $  -0.00879 $ & $   0.01809 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56270.74829 $ & $   0.01156 $ & $   0.00874 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56201.96990 $ & $  -0.00686 $ & $   0.01228 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56291.91095 $ & $  -0.03144 $ & $   0.00970 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56239.00498 $ & $  -0.00789 $ & $   0.00895 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56186.09853 $ & $  -0.00718 $ & $   0.00852 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56331.59140 $ & $   0.00131 $ & $   0.01017 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56283.97558 $ & $  -0.01552 $ & $   0.00931 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56276.03960 $ & $  -0.00355 $ & $   0.00987 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56231.06938 $ & $  -0.04815 $ & $   0.01209 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56209.90689 $ & $   0.00733 $ & $   0.01114 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56246.94153 $ & $  -0.00459 $ & $   0.00809 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56368.62663 $ & $  -0.01659 $ & $   0.01085 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56315.72039 $ & $  -0.01856 $ & $   0.01269 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56239.00628 $ & $   0.00005 $ & $   0.01056 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56194.03576 $ & $  -0.00004 $ & $   0.00842 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56307.78476 $ & $  -0.02855 $ & $   0.00937 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56278.68619 $ & $  -0.01418 $ & $   0.01134 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56254.87834 $ & $   0.01939 $ & $   0.01165 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56270.75077 $ & $   0.01120 $ & $   0.00955 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56323.65781 $ & $   0.01758 $ & $   0.01031 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56209.90889 $ & $   0.01416 $ & $   0.00950 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56186.10100 $ & $  -0.01368 $ & $   0.00827 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56233.71703 $ & $   0.02411 $ & $   0.01640 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56239.00775 $ & $  -0.01135 $ & $   0.00882 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56201.97330 $ & $  -0.00582 $ & $   0.01072 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56209.90939 $ & $   0.01347 $ & $   0.01065 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56283.97854 $ & $   0.00856 $ & $   0.00967 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56291.91459 $ & $   0.01424 $ & $   0.00970 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56368.62913 $ & $   0.00573 $ & $   0.01145 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56331.59479 $ & $   0.00225 $ & $   0.01049 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56194.03824 $ & $   0.01417 $ & $   0.00897 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56239.00878 $ & $   0.01122 $ & $   0.01163 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56307.78727 $ & $  -0.01501 $ & $   0.00926 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56254.88081 $ & $   0.01007 $ & $   0.01156 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56246.94489 $ & $  -0.01848 $ & $   0.00808 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56276.04348 $ & $   0.01222 $ & $   0.00910 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56262.81689 $ & $  -0.00599 $ & $   0.01515 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56278.68895 $ & $   0.00386 $ & $   0.01214 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56270.75328 $ & $  -0.01352 $ & $   0.00881 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56299.85199 $ & $   0.02093 $ & $   0.01716 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56323.66028 $ & $   0.00603 $ & $   0.01108 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56209.91136 $ & $   0.02105 $ & $   0.00921 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56233.71953 $ & $   0.00515 $ & $   0.01631 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56201.97580 $ & $  -0.00509 $ & $   0.01271 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56291.91706 $ & $  -0.00172 $ & $   0.00963 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56283.98130 $ & $  -0.00240 $ & $   0.00899 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56186.10435 $ & $  -0.00022 $ & $   0.00842 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56331.59726 $ & $   0.00056 $ & $   0.01058 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56315.72534 $ & $   0.01103 $ & $   0.01380 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56239.01112 $ & $   0.00582 $ & $   0.00838 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56209.91277 $ & $  -0.01805 $ & $   0.01074 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56254.88331 $ & $   0.00888 $ & $   0.01130 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56246.94738 $ & $  -0.01525 $ & $   0.00831 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56262.81935 $ & $   0.01498 $ & $   0.01596 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56223.13958 $ & $  -0.01471 $ & $   0.01546 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56368.63249 $ & $   0.00936 $ & $   0.01119 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56278.69145 $ & $  -0.00074 $ & $   0.01134 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56276.04636 $ & $   0.00103 $ & $   0.00927 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56225.78524 $ & $  -0.00542 $ & $   0.01220 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56270.75579 $ & $   0.01363 $ & $   0.00882 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56299.85446 $ & $  -0.01901 $ & $   0.01396 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56194.04160 $ & $   0.00456 $ & $   0.00873 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56239.01218 $ & $   0.00292 $ & $   0.01122 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56323.66279 $ & $   0.00289 $ & $   0.00998 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56307.79087 $ & $   0.00639 $ & $   0.00927 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56209.91388 $ & $  -0.00426 $ & $   0.00867 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56233.72198 $ & $   0.01096 $ & $   0.01735 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56291.91953 $ & $   0.00114 $ & $   0.01163 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56201.97857 $ & $   0.02508 $ & $   0.01212 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56186.10686 $ & $  -0.00397 $ & $   0.00852 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56331.59973 $ & $   0.01550 $ & $   0.01050 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56283.98401 $ & $  -0.00366 $ & $   0.00971 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56246.94985 $ & $  -0.01477 $ & $   0.00800 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56368.63495 $ & $   0.00568 $ & $   0.01124 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56209.91553 $ & $  -0.01090 $ & $   0.01061 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56262.82206 $ & $  -0.01893 $ & $   0.01675 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56225.78771 $ & $  -0.01212 $ & $   0.01202 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56276.04900 $ & $  -0.01244 $ & $   0.00950 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56315.72900 $ & $   0.02535 $ & $   0.01245 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56194.04412 $ & $  -0.02333 $ & $   0.00841 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56239.01466 $ & $  -0.00732 $ & $   0.01090 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56254.88668 $ & $   0.01398 $ & $   0.01005 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56307.79335 $ & $  -0.00750 $ & $   0.01063 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56323.66530 $ & $  -0.00131 $ & $   0.01042 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56278.69481 $ & $   0.00063 $ & $   0.01239 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56209.91639 $ & $   0.00749 $ & $   0.00889 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56291.92203 $ & $  -0.01247 $ & $   0.01169 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56270.75943 $ & $   0.01391 $ & $   0.00908 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56201.98104 $ & $  -0.00449 $ & $   0.01247 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56331.60221 $ & $  -0.01036 $ & $   0.01073 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56186.10936 $ & $   0.00119 $ & $   0.00902 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56246.95237 $ & $  -0.00364 $ & $   0.00826 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56368.63745 $ & $  -0.02079 $ & $   0.01104 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56209.91800 $ & $  -0.00438 $ & $   0.01114 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56262.82455 $ & $   0.01405 $ & $   0.01641 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56299.85943 $ & $   0.01181 $ & $   0.01401 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56217.85442 $ & $   0.01094 $ & $   0.01035 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56315.73147 $ & $  -0.01311 $ & $   0.01285 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56225.79043 $ & $   0.00315 $ & $   0.01203 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56239.01713 $ & $   0.00047 $ & $   0.01142 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56194.04663 $ & $   0.00081 $ & $   0.00852 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56239.01725 $ & $  -0.00356 $ & $   0.00939 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56276.05180 $ & $  -0.00811 $ & $   0.01017 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56283.98778 $ & $   0.00550 $ & $   0.00947 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56307.79581 $ & $   0.00252 $ & $   0.01014 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56278.69728 $ & $   0.00194 $ & $   0.01204 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56246.95342 $ & $   0.01458 $ & $   0.01759 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56254.88941 $ & $  -0.00850 $ & $   0.01116 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56270.76194 $ & $   0.00114 $ & $   0.00865 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56186.11184 $ & $  -0.00199 $ & $   0.00863 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56209.91981 $ & $   0.00153 $ & $   0.00922 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56323.66881 $ & $   0.00603 $ & $   0.00944 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56233.72779 $ & $   0.01601 $ & $   0.01647 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56291.92541 $ & $  -0.02431 $ & $   0.00995 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56231.08298 $ & $  -0.00930 $ & $   0.01171 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56201.98444 $ & $  -0.05090 $ & $   0.01254 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56331.60584 $ & $   0.00130 $ & $   0.01128 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56315.73393 $ & $   0.01556 $ & $   0.01207 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56217.85693 $ & $  -0.00876 $ & $   0.01111 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56194.04910 $ & $  -0.00551 $ & $   0.00834 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56239.01963 $ & $   0.00646 $ & $   0.01068 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56239.01976 $ & $  -0.00917 $ & $   0.00912 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56246.95574 $ & $  -0.01250 $ & $   0.00832 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56307.79832 $ & $  -0.00731 $ & $   0.00973 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56278.69975 $ & $  -0.00714 $ & $   0.01190 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56254.89188 $ & $  -0.01270 $ & $   0.01082 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56283.99050 $ & $  -0.00356 $ & $   0.00945 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56262.82792 $ & $   0.01810 $ & $   0.01606 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56270.76471 $ & $   0.01053 $ & $   0.00905 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56209.92230 $ & $   0.03200 $ & $   0.00919 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56323.67129 $ & $  -0.02487 $ & $   0.00939 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56291.92790 $ & $  -0.01595 $ & $   0.01022 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56201.98691 $ & $   0.02457 $ & $   0.01222 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56294.57354 $ & $   0.02654 $ & $   0.01436 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56331.60831 $ & $  -0.00221 $ & $   0.01245 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56186.11545 $ & $  -0.00199 $ & $   0.00827 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56217.85939 $ & $   0.01330 $ & $   0.01071 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56315.73643 $ & $   0.00692 $ & $   0.01235 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56209.92375 $ & $   0.01730 $ & $   0.01070 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56278.70222 $ & $  -0.00713 $ & $   0.01197 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56254.89438 $ & $   0.01395 $ & $   0.01080 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56368.64356 $ & $  -0.00566 $ & $   0.01107 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56283.99322 $ & $  -0.00424 $ & $   0.00883 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56225.79630 $ & $   0.00283 $ & $   0.01225 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56239.02312 $ & $  -0.00381 $ & $   0.00939 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56239.02323 $ & $  -0.00559 $ & $   0.01129 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56194.05273 $ & $  -0.00612 $ & $   0.00843 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56307.80169 $ & $   0.00583 $ & $   0.01042 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56270.76722 $ & $  -0.01584 $ & $   0.00913 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56323.67376 $ & $   0.01614 $ & $   0.00979 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56209.92482 $ & $   0.00214 $ & $   0.00890 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56233.73298 $ & $  -0.03080 $ & $   0.01551 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56291.93040 $ & $  -0.03185 $ & $   0.01056 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56231.08798 $ & $  -0.00776 $ & $   0.01227 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56201.98941 $ & $   0.02908 $ & $   0.01310 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56331.61081 $ & $  -0.00919 $ & $   0.01262 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56186.11796 $ & $  -0.00285 $ & $   0.00835 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56276.05937 $ & $  -0.00190 $ & $   0.01000 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56246.96084 $ & $  -0.01453 $ & $   0.00894 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56262.83298 $ & $   0.01582 $ & $   0.01393 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56294.57689 $ & $   0.00720 $ & $   0.01706 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56368.64603 $ & $  -0.00786 $ & $   0.01131 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56217.86273 $ & $  -0.01888 $ & $   0.01158 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56315.73977 $ & $   0.00818 $ & $   0.01247 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56225.79880 $ & $  -0.01103 $ & $   0.01285 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56283.99601 $ & $  -0.00361 $ & $   0.00990 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56239.02559 $ & $  -0.01202 $ & $   0.00862 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56278.70554 $ & $  -0.00978 $ & $   0.01144 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56239.02570 $ & $  -0.00446 $ & $   0.01189 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56307.80417 $ & $   0.01170 $ & $   0.00980 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56194.05523 $ & $   0.01275 $ & $   0.00826 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56254.89776 $ & $  -0.00963 $ & $   0.01062 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56323.67627 $ & $   0.00424 $ & $   0.01086 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56233.73543 $ & $   0.00615 $ & $   0.01667 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56209.92759 $ & $  -0.00702 $ & $   0.00886 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56291.93286 $ & $  -0.02526 $ & $   0.00960 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56201.99192 $ & $   0.01871 $ & $   0.01091 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56331.61328 $ & $  -0.00193 $ & $   0.01243 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56186.12043 $ & $   0.00137 $ & $   0.00807 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56270.77083 $ & $  -0.01218 $ & $   0.00837 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56246.96335 $ & $   0.01295 $ & $   0.00871 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56294.57937 $ & $   0.04012 $ & $   0.01916 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56262.83553 $ & $   0.01053 $ & $   0.01588 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56368.64854 $ & $   0.04157 $ & $   0.01130 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56276.06220 $ & $   0.01239 $ & $   0.00948 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56299.87018 $ & $   0.03057 $ & $   0.01403 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56315.74224 $ & $  -0.00262 $ & $   0.01247 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56225.80130 $ & $  -0.00174 $ & $   0.01185 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56217.86545 $ & $  -0.02149 $ & $   0.01033 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56239.02811 $ & $  -0.01109 $ & $   0.00901 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56278.70805 $ & $   0.00160 $ & $   0.01111 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56239.02820 $ & $  -0.04266 $ & $   0.01089 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56307.80667 $ & $  -0.00788 $ & $   0.01000 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56194.05771 $ & $  -0.00283 $ & $   0.00878 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56254.90023 $ & $   0.00253 $ & $   0.01084 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56209.92983 $ & $   0.01238 $ & $   0.01088 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56231.09244 $ & $   0.01419 $ & $   0.01186 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56323.67964 $ & $  -0.00114 $ & $   0.00984 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56283.99981 $ & $  -0.00383 $ & $   0.00986 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56233.73876 $ & $  -0.01492 $ & $   0.01439 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56186.12294 $ & $   0.00742 $ & $   0.00834 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56270.77334 $ & $   0.01144 $ & $   0.00890 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56209.93096 $ & $  -0.00053 $ & $   0.00911 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56201.99532 $ & $   0.01142 $ & $   0.01206 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56291.93650 $ & $  -0.01124 $ & $   0.01024 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56294.58184 $ & $  -0.00168 $ & $   0.01542 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56368.65100 $ & $   0.01777 $ & $   0.01163 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56331.61665 $ & $  -0.01342 $ & $   0.01139 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56315.74475 $ & $   0.00960 $ & $   0.01240 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56276.06495 $ & $   0.01091 $ & $   0.00981 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56217.86795 $ & $  -0.00692 $ & $   0.01016 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56239.03067 $ & $   0.00373 $ & $   0.01156 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56307.80915 $ & $  -0.00593 $ & $   0.01007 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56194.06022 $ & $  -0.00475 $ & $   0.00782 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56254.90273 $ & $  -0.00310 $ & $   0.00974 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56239.03088 $ & $   0.02591 $ & $   0.00868 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56278.71077 $ & $  -0.00992 $ & $   0.01206 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56231.09493 $ & $   0.01380 $ & $   0.01320 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56209.93234 $ & $  -0.00556 $ & $   0.01092 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56262.83888 $ & $   0.00504 $ & $   0.01565 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56299.87373 $ & $   0.00458 $ & $   0.01296 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56225.80467 $ & $  -0.01765 $ & $   0.01133 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56323.68212 $ & $   0.00658 $ & $   0.01062 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56246.96783 $ & $   0.00665 $ & $   0.00898 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56233.74122 $ & $  -0.00684 $ & $   0.01528 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56270.77586 $ & $  -0.01199 $ & $   0.00859 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56209.93348 $ & $   0.00135 $ & $   0.00839 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56284.00277 $ & $   0.01824 $ & $   0.00967 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56201.99782 $ & $   0.02018 $ & $   0.01177 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56291.93897 $ & $   0.00874 $ & $   0.01099 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56294.58431 $ & $   0.01422 $ & $   0.01500 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56331.61912 $ & $   0.02341 $ & $   0.01105 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56315.74721 $ & $   0.00478 $ & $   0.01329 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56186.12630 $ & $  -0.00979 $ & $   0.00843 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56217.87041 $ & $  -0.00709 $ & $   0.01115 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56254.90523 $ & $  -0.00841 $ & $   0.01040 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56231.09740 $ & $  -0.00329 $ & $   0.01254 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56278.71327 $ & $  -0.00202 $ & $   0.01133 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56262.84135 $ & $  -0.03728 $ & $   0.01600 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56368.65443 $ & $  -0.00035 $ & $   0.01066 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56225.80714 $ & $  -0.00895 $ & $   0.01244 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56299.87624 $ & $  -0.00053 $ & $   0.01255 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56239.03404 $ & $  -0.02659 $ & $   0.01164 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56194.06361 $ & $   0.00441 $ & $   0.00822 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56323.68463 $ & $   0.00702 $ & $   0.00966 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56239.03424 $ & $  -0.00328 $ & $   0.00914 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56209.93571 $ & $  -0.00651 $ & $   0.01037 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56233.74369 $ & $  -0.01807 $ & $   0.01538 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56307.81278 $ & $   0.00285 $ & $   0.00998 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56246.97034 $ & $  -0.00148 $ & $   0.00851 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56270.77836 $ & $   0.00786 $ & $   0.00898 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56209.93596 $ & $   0.00382 $ & $   0.00883 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56276.06919 $ & $  -0.00508 $ & $   0.00903 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56291.94147 $ & $  -0.00937 $ & $   0.01045 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56202.00055 $ & $   0.00561 $ & $   0.01235 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56331.62162 $ & $  -0.01721 $ & $   0.01015 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56186.12877 $ & $   0.02066 $ & $   0.00877 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56368.65690 $ & $   0.00221 $ & $   0.01064 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56231.10012 $ & $   0.00051 $ & $   0.01298 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56225.80961 $ & $  -0.01680 $ & $   0.01182 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56299.87871 $ & $   0.00824 $ & $   0.01235 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56254.90830 $ & $  -0.00068 $ & $   0.01030 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56217.87378 $ & $  -0.01579 $ & $   0.01078 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56315.75084 $ & $   0.01967 $ & $   0.01169 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56239.03651 $ & $  -0.02164 $ & $   0.01375 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56194.06609 $ & $   0.00758 $ & $   0.00842 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56323.68710 $ & $  -0.00532 $ & $   0.00983 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56239.03672 $ & $  -0.00256 $ & $   0.00918 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56278.71664 $ & $  -0.01865 $ & $   0.01180 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56233.74614 $ & $  -0.01607 $ & $   0.01557 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56307.81525 $ & $  -0.01765 $ & $   0.01002 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56209.93847 $ & $  -0.02122 $ & $   0.00983 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56209.93848 $ & $   0.00297 $ & $   0.00869 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56276.07183 $ & $   0.00539 $ & $   0.00963 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56284.00784 $ & $   0.01626 $ & $   0.00922 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56291.94394 $ & $  -0.02212 $ & $   0.01088 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56202.00306 $ & $   0.03078 $ & $   0.01157 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56331.62409 $ & $  -0.00041 $ & $   0.01161 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56186.13128 $ & $   0.01661 $ & $   0.00825 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56270.78200 $ & $   0.00751 $ & $   0.00857 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56368.65941 $ & $   0.00061 $ & $   0.01140 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56262.84655 $ & $  -0.01482 $ & $   0.01518 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56299.88121 $ & $  -0.00525 $ & $   0.01189 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56217.87625 $ & $  -0.00292 $ & $   0.01072 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56315.75331 $ & $  -0.02500 $ & $   0.01165 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56239.03897 $ & $  -0.00412 $ & $   0.01347 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56225.81236 $ & $   0.01356 $ & $   0.01266 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56194.06860 $ & $   0.00314 $ & $   0.00814 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56254.91107 $ & $  -0.01781 $ & $   0.00990 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56239.03922 $ & $  -0.00540 $ & $   0.00908 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56246.97520 $ & $   0.00470 $ & $   0.00819 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56278.71911 $ & $   0.01793 $ & $   0.01179 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56307.81776 $ & $   0.01244 $ & $   0.01029 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56231.10346 $ & $   0.00081 $ & $   0.01301 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56233.74950 $ & $  -0.01430 $ & $   0.01497 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56186.13378 $ & $  -0.00850 $ & $   0.00804 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56323.69073 $ & $   0.01758 $ & $   0.01019 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56246.97635 $ & $  -0.02181 $ & $   0.01742 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56209.94191 $ & $   0.00737 $ & $   0.00879 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56270.78451 $ & $   0.00931 $ & $   0.00905 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56291.94733 $ & $  -0.00812 $ & $   0.01028 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56368.66188 $ & $   0.00829 $ & $   0.01155 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56202.00648 $ & $   0.01705 $ & $   0.01461 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56284.01158 $ & $   0.00184 $ & $   0.00880 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56331.62767 $ & $   0.01597 $ & $   0.01312 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56217.87875 $ & $   0.00988 $ & $   0.01092 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56315.75581 $ & $  -0.00996 $ & $   0.01243 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56254.91354 $ & $   0.01071 $ & $   0.01074 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56194.07111 $ & $  -0.02072 $ & $   0.00850 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56239.04170 $ & $  -0.00694 $ & $   0.00881 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56278.72158 $ & $  -0.00346 $ & $   0.01129 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56217.87917 $ & $   0.01366 $ & $   0.00965 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56307.82023 $ & $   0.02435 $ & $   0.01027 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56262.84989 $ & $   0.03638 $ & $   0.01358 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56299.88457 $ & $  -0.00434 $ & $   0.01289 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56225.81570 $ & $  -0.01876 $ & $   0.01115 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56270.78635 $ & $   0.00716 $ & $   0.01675 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56233.75196 $ & $   0.00541 $ & $   0.01442 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56149.10157 $ & $  -0.00775 $ & $   0.01033 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56246.97865 $ & $   0.01699 $ & $   0.00876 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56323.69320 $ & $  -0.01249 $ & $   0.00968 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56209.94439 $ & $   0.00526 $ & $   0.00900 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56291.94980 $ & $  -0.00564 $ & $   0.01032 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56270.78728 $ & $  -0.00749 $ & $   0.00812 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56202.00899 $ & $  -0.01946 $ & $   0.01094 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56276.07813 $ & $   0.00144 $ & $   0.00956 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56284.01426 $ & $   0.00749 $ & $   0.00904 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56331.63017 $ & $  -0.00361 $ & $   0.01313 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56217.88122 $ & $  -0.00990 $ & $   0.01060 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56315.75827 $ & $   0.01825 $ & $   0.01355 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56186.13742 $ & $  -0.01029 $ & $   0.00901 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56157.03897 $ & $   0.00930 $ & $   0.00901 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56254.91604 $ & $  -0.01588 $ & $   0.01081 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56278.72408 $ & $  -0.00880 $ & $   0.01084 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56262.85238 $ & $   0.02332 $ & $   0.01369 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56217.88193 $ & $   0.00561 $ & $   0.00967 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56368.66554 $ & $   0.00235 $ & $   0.01113 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56225.81820 $ & $  -0.00644 $ & $   0.01109 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56270.78885 $ & $   0.00428 $ & $   0.01578 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56239.04506 $ & $   0.00568 $ & $   0.00906 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56246.98112 $ & $  -0.00388 $ & $   0.00804 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56307.82361 $ & $  -0.01469 $ & $   0.01014 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56149.10423 $ & $   0.00352 $ & $   0.01006 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56323.69571 $ & $  -0.01412 $ & $   0.00974 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56209.94691 $ & $  -0.01089 $ & $   0.00834 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56231.10956 $ & $   0.01111 $ & $   0.01329 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56291.95230 $ & $  -0.00157 $ & $   0.00982 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56270.78976 $ & $  -0.01613 $ & $   0.00856 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56202.01149 $ & $   0.00556 $ & $   0.01217 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56246.98221 $ & $  -0.00487 $ & $   0.01165 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56331.63264 $ & $   0.00226 $ & $   0.01213 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56284.01692 $ & $  -0.00551 $ & $   0.00906 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56186.13990 $ & $  -0.00502 $ & $   0.01142 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56157.04173 $ & $  -0.01407 $ & $   0.00894 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56217.88445 $ & $   0.02057 $ & $   0.00937 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56368.66805 $ & $   0.00823 $ & $   0.01146 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56217.88460 $ & $  -0.00104 $ & $   0.01028 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56225.82068 $ & $  -0.02062 $ & $   0.01116 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56254.91938 $ & $   0.01133 $ & $   0.01082 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56194.07704 $ & $   0.00077 $ & $   0.00837 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56239.04758 $ & $   0.01534 $ & $   0.00840 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56278.72746 $ & $  -0.00994 $ & $   0.01222 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56307.82608 $ & $   0.00421 $ & $   0.00985 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56149.10673 $ & $  -0.01512 $ & $   0.00923 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56323.69817 $ & $  -0.01425 $ & $   0.00934 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56233.75724 $ & $   0.01611 $ & $   0.01291 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56246.98389 $ & $   0.00258 $ & $   0.00798 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56231.11208 $ & $   0.00139 $ & $   0.01126 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56209.94964 $ & $   0.00199 $ & $   0.00922 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56291.95476 $ & $  -0.00035 $ & $   0.01082 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56202.01396 $ & $   0.00348 $ & $   0.01353 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56186.14221 $ & $  -0.01666 $ & $   0.01357 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56331.63514 $ & $   0.02742 $ & $   0.01290 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56376.60589 $ & $   0.03439 $ & $   0.01344 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56246.98498 $ & $   0.01131 $ & $   0.01206 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56284.01960 $ & $   0.00503 $ & $   0.00850 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56157.04424 $ & $   0.00447 $ & $   0.00909 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56270.79341 $ & $   0.01614 $ & $   0.00861 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56368.67052 $ & $  -0.01015 $ & $   0.01078 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56225.82318 $ & $  -0.00699 $ & $   0.01303 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56254.92185 $ & $   0.01781 $ & $   0.01066 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56217.88732 $ & $   0.01128 $ & $   0.01068 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56278.72994 $ & $  -0.00119 $ & $   0.01199 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56194.07955 $ & $  -0.00268 $ & $   0.00878 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56239.05009 $ & $   0.00750 $ & $   0.00815 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56209.95153 $ & $  -0.01147 $ & $   0.01029 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56307.82859 $ & $  -0.00270 $ & $   0.01003 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56246.98640 $ & $   0.00508 $ & $   0.00829 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56217.88788 $ & $   0.00282 $ & $   0.00993 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56262.85845 $ & $   0.01034 $ & $   0.01448 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56270.79469 $ & $  -0.00642 $ & $   0.01631 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56323.70155 $ & $   0.00730 $ & $   0.00980 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56149.11015 $ & $   0.00848 $ & $   0.00931 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56233.76065 $ & $   0.03123 $ & $   0.01518 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56231.11544 $ & $   0.00003 $ & $   0.01292 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56376.60835 $ & $   0.00082 $ & $   0.01260 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56246.98748 $ & $   0.00087 $ & $   0.01104 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56209.95301 $ & $  -0.01104 $ & $   0.00812 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56202.01731 $ & $   0.00872 $ & $   0.01229 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56291.95839 $ & $  -0.00167 $ & $   0.01001 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56270.79592 $ & $  -0.01129 $ & $   0.00896 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56368.67299 $ & $   0.00781 $ & $   0.01190 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56315.76651 $ & $  -0.01752 $ & $   0.01224 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56331.63850 $ & $  -0.02536 $ & $   0.01277 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56254.92435 $ & $  -0.03184 $ & $   0.01007 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56217.88982 $ & $  -0.01116 $ & $   0.01062 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56194.08207 $ & $   0.00714 $ & $   0.00834 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56307.83106 $ & $   0.01280 $ & $   0.01021 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56209.95406 $ & $  -0.02186 $ & $   0.01209 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56157.04761 $ & $   0.01444 $ & $   0.00920 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56278.73266 $ & $  -0.01007 $ & $   0.01163 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56239.05282 $ & $   0.00372 $ & $   0.00909 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56284.02335 $ & $  -0.00305 $ & $   0.00965 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56217.89039 $ & $   0.00220 $ & $   0.00916 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56225.82651 $ & $   0.01347 $ & $   0.01190 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56323.70402 $ & $   0.00138 $ & $   0.01053 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56149.11262 $ & $  -0.01560 $ & $   0.01006 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56246.98973 $ & $  -0.00953 $ & $   0.00787 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56233.76311 $ & $  -0.01956 $ & $   0.01410 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56231.11790 $ & $  -0.01875 $ & $   0.01215 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56262.86182 $ & $   0.01534 $ & $   0.01415 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56376.61086 $ & $   0.03012 $ & $   0.01247 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56209.95553 $ & $   0.01450 $ & $   0.00840 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56202.01981 $ & $  -0.01917 $ & $   0.01439 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56291.96087 $ & $  -0.01200 $ & $   0.01116 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56270.79840 $ & $  -0.00462 $ & $   0.00860 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56315.76901 $ & $  -0.02266 $ & $   0.01255 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56331.64097 $ & $  -0.01597 $ & $   0.01278 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56254.92682 $ & $   0.00484 $ & $   0.00970 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56246.99085 $ & $   0.00775 $ & $   0.00999 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56217.89229 $ & $  -0.00402 $ & $   0.01042 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56209.95653 $ & $  -0.00261 $ & $   0.01109 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56157.05012 $ & $  -0.01427 $ & $   0.00901 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56278.73517 $ & $  -0.00478 $ & $   0.01190 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56368.67637 $ & $  -0.01903 $ & $   0.01017 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56217.89291 $ & $  -0.00585 $ & $   0.00929 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56225.82902 $ & $  -0.01751 $ & $   0.01137 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56284.02625 $ & $  -0.00651 $ & $   0.00919 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56194.08543 $ & $  -0.00179 $ & $   0.00843 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56323.70652 $ & $   0.01764 $ & $   0.00955 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56149.11512 $ & $   0.00070 $ & $   0.00926 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56233.76558 $ & $  -0.01820 $ & $   0.01475 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56246.99224 $ & $   0.00993 $ & $   0.00889 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56307.83473 $ & $   0.00220 $ & $   0.01017 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56231.12037 $ & $  -0.01823 $ & $   0.01222 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56262.86428 $ & $  -0.00621 $ & $   0.01333 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56209.95801 $ & $  -0.01693 $ & $   0.00818 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56291.96338 $ & $  -0.00120 $ & $   0.00939 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56270.80091 $ & $  -0.00431 $ & $   0.00874 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56202.02253 $ & $  -0.04861 $ & $   0.01379 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56331.64348 $ & $  -0.00104 $ & $   0.01273 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56376.61423 $ & $   0.01135 $ & $   0.01303 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56246.99331 $ & $  -0.00628 $ & $   0.01018 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56157.05262 $ & $  -0.00491 $ & $   0.00928 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56368.67884 $ & $   0.01657 $ & $   0.01168 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56217.89541 $ & $  -0.01209 $ & $   0.00951 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56225.83148 $ & $   0.00052 $ & $   0.01222 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56315.77258 $ & $   0.00118 $ & $   0.01218 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56254.93020 $ & $  -0.00138 $ & $   0.01029 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56217.89566 $ & $  -0.00386 $ & $   0.01086 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56284.02892 $ & $  -0.01043 $ & $   0.00874 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56194.08794 $ & $   0.00027 $ & $   0.00838 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56323.70899 $ & $   0.00435 $ & $   0.01137 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56278.73853 $ & $  -0.00541 $ & $   0.01125 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56149.11762 $ & $  -0.02746 $ & $   0.00988 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56233.76804 $ & $  -0.01600 $ & $   0.01446 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56239.05874 $ & $   0.01466 $ & $   0.00817 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56307.83720 $ & $  -0.00006 $ & $   0.00992 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56246.99476 $ & $   0.00340 $ & $   0.00872 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56231.12312 $ & $  -0.01903 $ & $   0.01200 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56262.86704 $ & $  -0.00502 $ & $   0.01359 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56209.96056 $ & $   0.02088 $ & $   0.00899 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56291.96584 $ & $  -0.00119 $ & $   0.01108 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56331.64594 $ & $   0.03641 $ & $   0.01247 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56202.02503 $ & $   0.00253 $ & $   0.01386 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56246.99578 $ & $   0.01180 $ & $   0.01092 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56157.05512 $ & $  -0.00323 $ & $   0.00900 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56368.68134 $ & $   0.00892 $ & $   0.01136 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56315.77505 $ & $  -0.02265 $ & $   0.01163 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56270.80456 $ & $   0.01476 $ & $   0.00820 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56225.83425 $ & $  -0.01570 $ & $   0.01137 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56194.09042 $ & $   0.00345 $ & $   0.00857 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56254.93296 $ & $   0.00697 $ & $   0.01058 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56284.03159 $ & $   0.00572 $ & $   0.00931 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56278.74100 $ & $   0.00850 $ & $   0.01113 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56307.83970 $ & $  -0.00302 $ & $   0.01031 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56239.06126 $ & $  -0.00511 $ & $   0.00846 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56246.99727 $ & $  -0.00285 $ & $   0.00806 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56217.89884 $ & $  -0.00604 $ & $   0.00922 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56262.86951 $ & $  -0.01288 $ & $   0.01423 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56233.77144 $ & $  -0.02721 $ & $   0.01359 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56323.71263 $ & $   0.02451 $ & $   0.01127 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56149.12121 $ & $   0.01261 $ & $   0.00978 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56246.99828 $ & $   0.00584 $ & $   0.01048 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56376.61920 $ & $   0.01622 $ & $   0.01380 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56231.12646 $ & $   0.02273 $ & $   0.01355 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56209.96395 $ & $   0.00756 $ & $   0.00822 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56291.96923 $ & $   0.00013 $ & $   0.01117 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56368.68381 $ & $   0.01319 $ & $   0.01131 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56202.02837 $ & $   0.02170 $ & $   0.01353 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56315.77755 $ & $  -0.00747 $ & $   0.01149 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56331.64955 $ & $  -0.01047 $ & $   0.01287 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56217.90064 $ & $   0.00376 $ & $   0.01066 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56194.09294 $ & $   0.00153 $ & $   0.00894 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56254.93546 $ & $  -0.00981 $ & $   0.01023 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56157.05847 $ & $  -0.01260 $ & $   0.00840 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56278.74347 $ & $  -0.01439 $ & $   0.01167 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56307.84217 $ & $   0.00861 $ & $   0.00986 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56239.06377 $ & $   0.03118 $ & $   0.00934 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56217.90135 $ & $   0.00230 $ & $   0.00940 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56225.83761 $ & $   0.00786 $ & $   0.01214 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56233.77390 $ & $   0.01570 $ & $   0.01692 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56247.00063 $ & $   0.00807 $ & $   0.00855 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56323.71513 $ & $   0.02964 $ & $   0.01095 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56149.12371 $ & $   0.01618 $ & $   0.01129 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56376.62167 $ & $  -0.00601 $ & $   0.01448 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56284.03531 $ & $  -0.00347 $ & $   0.00936 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56231.12893 $ & $  -0.00235 $ & $   0.01259 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56209.96645 $ & $   0.00726 $ & $   0.00890 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56291.97170 $ & $   0.01929 $ & $   0.01068 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56202.03089 $ & $   0.00262 $ & $   0.01277 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56315.78001 $ & $   0.00120 $ & $   0.01374 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56331.65202 $ & $  -0.01743 $ & $   0.01292 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56247.00165 $ & $   0.00256 $ & $   0.01067 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56217.90311 $ & $   0.01420 $ & $   0.01097 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56270.80963 $ & $  -0.01487 $ & $   0.00835 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56209.96732 $ & $  -0.01529 $ & $   0.01065 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56254.93794 $ & $   0.01102 $ & $   0.01083 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56157.06098 $ & $  -0.00529 $ & $   0.00864 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56278.74597 $ & $   0.00757 $ & $   0.01197 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56368.68750 $ & $  -0.00257 $ & $   0.01094 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56225.84008 $ & $   0.00572 $ & $   0.01289 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56217.90412 $ & $   0.01110 $ & $   0.01017 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56239.06685 $ & $  -0.00612 $ & $   0.00883 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56194.09653 $ & $   0.01103 $ & $   0.00799 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56307.84554 $ & $  -0.01590 $ & $   0.00997 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56247.00313 $ & $   0.01871 $ & $   0.00869 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56149.12620 $ & $  -0.01124 $ & $   0.01265 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56231.13143 $ & $  -0.04799 $ & $   0.01256 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56284.03798 $ & $  -0.01254 $ & $   0.00952 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56209.96899 $ & $  -0.01072 $ & $   0.00864 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56291.97420 $ & $  -0.01220 $ & $   0.01015 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56202.03339 $ & $   0.01421 $ & $   0.01268 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56331.65452 $ & $   0.00265 $ & $   0.01134 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56247.00413 $ & $   0.00342 $ & $   0.01058 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56270.81215 $ & $   0.00104 $ & $   0.00839 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56376.62533 $ & $  -0.00084 $ & $   0.01297 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56157.06374 $ & $   0.00680 $ & $   0.00883 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56315.78337 $ & $   0.00000 $ & $   0.01344 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56368.68997 $ & $  -0.00711 $ & $   0.01103 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56225.84255 $ & $  -0.02094 $ & $   0.01062 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56217.90661 $ & $  -0.03444 $ & $   0.01012 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56217.90662 $ & $   0.01855 $ & $   0.00945 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56209.97068 $ & $   0.00206 $ & $   0.01088 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56239.06936 $ & $  -0.00403 $ & $   0.00864 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56254.94131 $ & $   0.00549 $ & $   0.01128 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56278.74934 $ & $  -0.00724 $ & $   0.01148 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56194.09900 $ & $  -0.00434 $ & $   0.00851 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56307.84801 $ & $   0.01868 $ & $   0.00988 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56339.59202 $ & $   0.03087 $ & $   0.01023 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56323.72010 $ & $   0.02009 $ & $   0.01157 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56149.12870 $ & $  -0.00157 $ & $   0.01510 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56233.77911 $ & $  -0.00511 $ & $   0.01679 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56247.00590 $ & $   0.00287 $ & $   0.00815 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56284.04066 $ & $   0.00235 $ & $   0.00954 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56291.97666 $ & $  -0.01168 $ & $   0.01181 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56209.97177 $ & $  -0.00685 $ & $   0.00871 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56278.75032 $ & $  -0.00350 $ & $   0.00909 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56331.65699 $ & $   0.00059 $ & $   0.01321 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56376.62779 $ & $   0.01541 $ & $   0.01295 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56247.00688 $ & $  -0.00105 $ & $   0.01029 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56157.06624 $ & $   0.00636 $ & $   0.00893 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56315.78584 $ & $   0.00790 $ & $   0.01307 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56225.84502 $ & $  -0.01170 $ & $   0.01187 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56209.97318 $ & $  -0.00173 $ & $   0.01031 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56254.94377 $ & $  -0.01688 $ & $   0.01037 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56239.07187 $ & $  -0.00881 $ & $   0.00869 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56270.81577 $ & $   0.01068 $ & $   0.00854 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56278.75181 $ & $  -0.00984 $ & $   0.01130 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56217.90943 $ & $  -0.00863 $ & $   0.01161 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56307.85048 $ & $   0.01310 $ & $   0.00994 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56194.10152 $ & $   0.01309 $ & $   0.00879 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56339.59449 $ & $  -0.00921 $ & $   0.01025 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56247.00841 $ & $  -0.00189 $ & $   0.00802 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56217.91002 $ & $  -0.00131 $ & $   0.00936 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56270.81663 $ & $   0.02097 $ & $   0.01683 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56284.04333 $ & $   0.00247 $ & $   0.00922 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56323.72345 $ & $   0.00568 $ & $   0.01083 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56278.75293 $ & $   0.01438 $ & $   0.01016 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56231.13711 $ & $   0.00330 $ & $   0.01152 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56233.78247 $ & $   0.00278 $ & $   0.01567 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56247.00935 $ & $  -0.01699 $ & $   0.01061 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56376.63028 $ & $  -0.00816 $ & $   0.01269 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56209.97519 $ & $  -0.00275 $ & $   0.00868 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56291.98030 $ & $  -0.01770 $ & $   0.01135 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56315.78834 $ & $  -0.00902 $ & $   0.01345 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56331.66040 $ & $  -0.01245 $ & $   0.01125 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56209.97569 $ & $   0.00449 $ & $   0.01136 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56270.81825 $ & $   0.00528 $ & $   0.00838 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56217.91193 $ & $  -0.00385 $ & $   0.01039 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56307.85298 $ & $  -0.00904 $ & $   0.01018 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56194.10403 $ & $  -0.00135 $ & $   0.00861 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56239.07460 $ & $   0.00036 $ & $   0.00881 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56157.06958 $ & $   0.00477 $ & $   0.00834 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56278.75453 $ & $   0.00104 $ & $   0.01126 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56225.84808 $ & $  -0.01295 $ & $   0.01152 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56217.91250 $ & $   0.00479 $ & $   0.00895 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56339.59784 $ & $   0.00785 $ & $   0.01000 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56323.72592 $ & $  -0.02087 $ & $   0.01084 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56294.62736 $ & $  -0.00371 $ & $   0.01195 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56231.13957 $ & $  -0.02338 $ & $   0.01182 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56233.78493 $ & $   0.01901 $ & $   0.01480 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56278.75551 $ & $   0.00591 $ & $   0.01009 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56247.01182 $ & $   0.01740 $ & $   0.00887 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56376.63275 $ & $  -0.01541 $ & $   0.01318 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56209.97767 $ & $  -0.00978 $ & $   0.00893 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56291.98277 $ & $  -0.01308 $ & $   0.01223 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56315.79080 $ & $   0.00827 $ & $   0.01214 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56331.66287 $ & $  -0.02213 $ & $   0.01138 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56284.04703 $ & $   0.01785 $ & $   0.00987 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56209.97815 $ & $  -0.01231 $ & $   0.01061 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56247.01281 $ & $  -0.01070 $ & $   0.00925 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56270.82076 $ & $  -0.01060 $ & $   0.00839 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56254.94883 $ & $   0.02575 $ & $   0.00985 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56217.91439 $ & $   0.01437 $ & $   0.01088 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56157.07209 $ & $  -0.02025 $ & $   0.00922 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56278.75704 $ & $  -0.01054 $ & $   0.01146 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56225.85058 $ & $   0.02188 $ & $   0.01125 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56217.91501 $ & $  -0.00957 $ & $   0.00874 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56194.10739 $ & $  -0.01799 $ & $   0.00851 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56270.82181 $ & $  -0.00446 $ & $   0.01747 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56339.60031 $ & $  -0.00424 $ & $   0.01063 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56239.07797 $ & $  -0.01720 $ & $   0.00838 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56294.62984 $ & $   0.00488 $ & $   0.01253 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56323.72842 $ & $   0.01168 $ & $   0.01128 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56231.14207 $ & $   0.01868 $ & $   0.01304 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56233.78742 $ & $   0.02298 $ & $   0.01474 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56307.85661 $ & $   0.00523 $ & $   0.01014 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56247.01430 $ & $  -0.00939 $ & $   0.00823 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56209.98017 $ & $   0.00914 $ & $   0.00884 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56278.75902 $ & $   0.00979 $ & $   0.00946 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56376.63615 $ & $  -0.03408 $ & $   0.01374 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56270.82327 $ & $  -0.00680 $ & $   0.00795 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56247.01540 $ & $   0.00135 $ & $   0.01050 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56157.07459 $ & $  -0.01185 $ & $   0.00808 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56225.85305 $ & $  -0.01900 $ & $   0.01242 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56315.79443 $ & $  -0.00761 $ & $   0.01134 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56209.98152 $ & $  -0.02579 $ & $   0.01034 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56217.91752 $ & $   0.00527 $ & $   0.00993 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56270.82427 $ & $  -0.01553 $ & $   0.01450 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56217.91780 $ & $   0.00085 $ & $   0.01135 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56194.10990 $ & $  -0.00928 $ & $   0.00817 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56254.95239 $ & $  -0.03004 $ & $   0.01015 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56239.08046 $ & $   0.00449 $ & $   0.00847 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56339.60282 $ & $   0.01818 $ & $   0.01018 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56323.73089 $ & $   0.00388 $ & $   0.01113 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56233.78988 $ & $  -0.02605 $ & $   0.01445 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56278.76040 $ & $  -0.00858 $ & $   0.01083 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56294.63236 $ & $  -0.01331 $ & $   0.01247 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56307.85909 $ & $  -0.01498 $ & $   0.01029 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56231.14479 $ & $   0.02902 $ & $   0.01398 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56247.01681 $ & $   0.00196 $ & $   0.00815 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56291.98761 $ & $   0.00060 $ & $   0.01052 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56209.98270 $ & $  -0.00323 $ & $   0.00889 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56331.66784 $ & $  -0.00402 $ & $   0.01191 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56202.04693 $ & $   0.01103 $ & $   0.01716 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56376.63864 $ & $  -0.02602 $ & $   0.01276 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56247.01791 $ & $  -0.01978 $ & $   0.01054 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56284.05266 $ & $  -0.01219 $ & $   0.00916 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56157.07710 $ & $  -0.01076 $ & $   0.00795 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56225.85580 $ & $   0.02345 $ & $   0.01203 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56315.79689 $ & $  -0.00527 $ & $   0.01230 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56209.98400 $ & $  -0.01409 $ & $   0.01083 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56217.92027 $ & $   0.00665 $ & $   0.01061 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56194.11241 $ & $  -0.01079 $ & $   0.00848 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56339.60528 $ & $  -0.00004 $ & $   0.01101 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56239.08297 $ & $  -0.00997 $ & $   0.00850 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56278.76287 $ & $   0.00851 $ & $   0.01194 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56270.82691 $ & $   0.00921 $ & $   0.00852 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56307.86159 $ & $   0.00467 $ & $   0.00998 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56254.95511 $ & $   0.00576 $ & $   0.01069 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56247.01928 $ & $  -0.00771 $ & $   0.00887 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56217.92093 $ & $   0.00528 $ & $   0.00848 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56270.82764 $ & $   0.00402 $ & $   0.01346 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56294.63572 $ & $  -0.00384 $ & $   0.01354 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56231.14813 $ & $  -0.01113 $ & $   0.01259 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56323.73451 $ & $  -0.00033 $ & $   0.01114 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56376.64111 $ & $   0.00067 $ & $   0.01409 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56247.02038 $ & $   0.01676 $ & $   0.01102 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56291.99099 $ & $   0.03055 $ & $   0.01135 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56209.98607 $ & $  -0.00049 $ & $   0.00860 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56284.05533 $ & $  -0.00979 $ & $   0.00919 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56202.05027 $ & $  -0.01099 $ & $   0.01548 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56315.79939 $ & $   0.01433 $ & $   0.01321 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56331.67146 $ & $  -0.01064 $ & $   0.01025 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56217.92277 $ & $  -0.00891 $ & $   0.01015 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56194.11489 $ & $   0.01340 $ & $   0.00848 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56239.08545 $ & $   0.02285 $ & $   0.00906 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56270.82938 $ & $  -0.00038 $ & $   0.00813 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56278.76537 $ & $  -0.02824 $ & $   0.01110 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56157.08044 $ & $  -0.02552 $ & $   0.00844 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56254.95762 $ & $  -0.01859 $ & $   0.01090 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56225.85919 $ & $  -0.01321 $ & $   0.01193 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56165.01689 $ & $   0.00023 $ & $   0.00917 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56217.92344 $ & $  -0.00183 $ & $   0.00885 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56270.83011 $ & $  -0.00139 $ & $   0.01391 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56233.79570 $ & $   0.01478 $ & $   0.01469 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56231.15059 $ & $  -0.01277 $ & $   0.01461 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56339.60896 $ & $   0.00579 $ & $   0.01006 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56323.73702 $ & $   0.00033 $ & $   0.01015 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56247.02265 $ & $   0.02618 $ & $   0.00825 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56376.64360 $ & $   0.01435 $ & $   0.01429 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56291.99346 $ & $   0.00370 $ & $   0.01098 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56302.57476 $ & $   0.00896 $ & $   0.01396 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56209.98858 $ & $   0.00268 $ & $   0.00845 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56202.05276 $ & $   0.02054 $ & $   0.01764 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56315.80186 $ & $  -0.00353 $ & $   0.01126 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56331.67394 $ & $  -0.02390 $ & $   0.00980 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56209.98922 $ & $  -0.01181 $ & $   0.01052 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56247.02379 $ & $   0.00953 $ & $   0.01050 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56278.76784 $ & $  -0.01799 $ & $   0.01115 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56157.08291 $ & $  -0.00186 $ & $   0.00858 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56254.96009 $ & $  -0.00110 $ & $   0.01025 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56270.83215 $ & $   0.01091 $ & $   0.00901 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56225.86165 $ & $   0.00044 $ & $   0.01152 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56165.01939 $ & $  -0.00884 $ & $   0.00908 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56286.70451 $ & $   0.01503 $ & $   0.01476 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56270.83260 $ & $   0.01510 $ & $   0.01430 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56217.92621 $ & $  -0.00398 $ & $   0.00894 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56239.08885 $ & $   0.00316 $ & $   0.00906 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56294.64070 $ & $   0.00158 $ & $   0.01608 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56194.11850 $ & $   0.02510 $ & $   0.00896 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56339.61143 $ & $   0.02499 $ & $   0.01148 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56323.73952 $ & $  -0.00204 $ & $   0.01112 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56247.02513 $ & $   0.00376 $ & $   0.00904 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56291.99596 $ & $  -0.04185 $ & $   0.01033 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56209.99107 $ & $   0.03031 $ & $   0.00866 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56202.05522 $ & $   0.01521 $ & $   0.01520 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56331.67645 $ & $   0.00326 $ & $   0.00989 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56247.02626 $ & $  -0.00805 $ & $   0.01050 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56376.64726 $ & $  -0.02828 $ & $   0.01334 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56278.77050 $ & $  -0.01567 $ & $   0.01001 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56270.83462 $ & $   0.02232 $ & $   0.00861 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56157.08567 $ & $  -0.00607 $ & $   0.00864 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56315.80523 $ & $   0.01292 $ & $   0.01307 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56165.02191 $ & $  -0.00043 $ & $   0.00895 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56286.70701 $ & $  -0.01618 $ & $   0.01397 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56270.83507 $ & $  -0.00176 $ & $   0.01449 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56209.99260 $ & $  -0.01416 $ & $   0.01046 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56217.92864 $ & $   0.01604 $ & $   0.01203 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56217.92869 $ & $   0.00663 $ & $   0.00902 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56278.77121 $ & $   0.01263 $ & $   0.01211 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56239.09137 $ & $   0.01440 $ & $   0.00884 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56194.12097 $ & $   0.01445 $ & $   0.00847 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56254.96350 $ & $  -0.00257 $ & $   0.00982 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56233.80091 $ & $   0.00072 $ & $   0.01361 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56339.61393 $ & $   0.00158 $ & $   0.01095 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56323.74199 $ & $   0.00731 $ & $   0.01109 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56247.02790 $ & $   0.00475 $ & $   0.00827 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56291.99842 $ & $   0.03143 $ & $   0.01219 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56202.05772 $ & $   0.00916 $ & $   0.01523 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56209.99385 $ & $   0.00082 $ & $   0.00811 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56331.67892 $ & $  -0.02442 $ & $   0.01031 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56302.58057 $ & $   0.01096 $ & $   0.01294 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56376.64972 $ & $   0.02410 $ & $   0.01494 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56247.02902 $ & $   0.01229 $ & $   0.01115 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56157.08817 $ & $   0.00234 $ & $   0.00861 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56278.77312 $ & $  -0.01752 $ & $   0.01013 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56315.80769 $ & $  -0.01662 $ & $   0.01261 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56225.86670 $ & $   0.01698 $ & $   0.01038 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56209.99506 $ & $  -0.00060 $ & $   0.01062 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56278.77368 $ & $  -0.02030 $ & $   0.01163 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56239.09384 $ & $   0.00421 $ & $   0.00871 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56217.93141 $ & $  -0.01219 $ & $   0.01183 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56194.12349 $ & $   0.00416 $ & $   0.00879 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56339.61640 $ & $  -0.00175 $ & $   0.01010 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56254.96601 $ & $   0.00488 $ & $   0.01026 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56270.83825 $ & $  -0.01748 $ & $   0.00872 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56247.03037 $ & $   0.00469 $ & $   0.00826 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56165.02532 $ & $  -0.01143 $ & $   0.00893 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56270.83843 $ & $   0.01245 $ & $   0.01377 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56217.93209 $ & $  -0.00060 $ & $   0.00898 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56233.80427 $ & $   0.02608 $ & $   0.01544 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56323.74536 $ & $  -0.01150 $ & $   0.01020 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56302.58304 $ & $   0.00874 $ & $   0.01537 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56376.65218 $ & $  -0.04689 $ & $   0.01297 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56292.00205 $ & $   0.01349 $ & $   0.01138 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56202.06106 $ & $  -0.00130 $ & $   0.01521 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56315.81019 $ & $  -0.01594 $ & $   0.01274 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56209.99723 $ & $   0.00621 $ & $   0.00876 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56278.77569 $ & $   0.02018 $ & $   0.01040 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56331.68233 $ & $   0.00737 $ & $   0.00985 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56217.93387 $ & $   0.00077 $ & $   0.01184 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56194.12600 $ & $  -0.00421 $ & $   0.00795 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56254.96848 $ & $   0.00641 $ & $   0.01014 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56278.77641 $ & $   0.01031 $ & $   0.01134 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56157.09152 $ & $   0.01931 $ & $   0.00843 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56239.09660 $ & $  -0.00627 $ & $   0.00920 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56225.87017 $ & $   0.00271 $ & $   0.01195 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56270.84076 $ & $   0.00883 $ & $   0.00853 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56165.02780 $ & $   0.00213 $ & $   0.00935 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56270.84094 $ & $  -0.03574 $ & $   0.01321 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56217.93461 $ & $  -0.00061 $ & $   0.00919 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56233.80673 $ & $  -0.00867 $ & $   0.01376 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56323.74783 $ & $   0.00236 $ & $   0.01152 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56339.61982 $ & $   0.02113 $ & $   0.01005 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56302.58555 $ & $  -0.00885 $ & $   0.01562 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56376.65468 $ & $  -0.00454 $ & $   0.01361 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56292.00456 $ & $   0.00033 $ & $   0.01109 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56202.06353 $ & $  -0.00481 $ & $   0.01183 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56315.81265 $ & $  -0.01732 $ & $   0.01284 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56209.99971 $ & $   0.00657 $ & $   0.00884 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56331.68481 $ & $  -0.01083 $ & $   0.01033 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56247.03488 $ & $  -0.01185 $ & $   0.00847 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56278.77887 $ & $   0.02566 $ & $   0.01126 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56254.97099 $ & $  -0.01904 $ & $   0.01074 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56157.09399 $ & $  -0.02023 $ & $   0.00777 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56294.65088 $ & $  -0.04898 $ & $   0.02200 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56278.77922 $ & $   0.00468 $ & $   0.01023 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56270.84328 $ & $   0.00943 $ & $   0.00803 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56165.03030 $ & $   0.00278 $ & $   0.00891 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56217.93708 $ & $  -0.00009 $ & $   0.00882 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56210.00117 $ & $  -0.00789 $ & $   0.01048 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56270.84366 $ & $  -0.01392 $ & $   0.01446 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56233.80923 $ & $  -0.02488 $ & $   0.01608 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56194.12936 $ & $  -0.02112 $ & $   0.00823 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56239.09993 $ & $  -0.00627 $ & $   0.00877 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56323.75034 $ & $  -0.00074 $ & $   0.01126 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56339.62233 $ & $  -0.00341 $ & $   0.01072 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56302.58802 $ & $  -0.01760 $ & $   0.01541 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56292.00702 $ & $   0.00936 $ & $   0.01122 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56210.00223 $ & $  -0.00799 $ & $   0.00861 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56202.06628 $ & $   0.03297 $ & $   0.01144 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56331.68731 $ & $  -0.00447 $ & $   0.00996 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56247.03740 $ & $   0.00445 $ & $   0.00869 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56157.09650 $ & $   0.00985 $ & $   0.00896 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56225.87513 $ & $   0.03238 $ & $   0.01330 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56315.81627 $ & $   0.02269 $ & $   0.01448 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56270.84576 $ & $   0.00315 $ & $   0.00845 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56278.78177 $ & $   0.00277 $ & $   0.01031 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56165.03281 $ & $   0.00677 $ & $   0.00867 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56217.93959 $ & $   0.00213 $ & $   0.00871 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56270.84617 $ & $  -0.01813 $ & $   0.01368 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56217.93970 $ & $  -0.00170 $ & $   0.01188 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56194.13184 $ & $  -0.00979 $ & $   0.00907 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56233.81173 $ & $  -0.01626 $ & $   0.01384 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56278.78225 $ & $   0.01456 $ & $   0.01198 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56323.75280 $ & $  -0.01780 $ & $   0.01089 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56239.10244 $ & $   0.00604 $ & $   0.00871 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56339.62481 $ & $   0.01125 $ & $   0.01061 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56254.97447 $ & $  -0.01234 $ & $   0.00989 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56292.00951 $ & $   0.01254 $ & $   0.01168 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56202.06878 $ & $  -0.01487 $ & $   0.01354 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56210.00477 $ & $  -0.00541 $ & $   0.00881 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56331.68977 $ & $  -0.01765 $ & $   0.00964 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56376.66050 $ & $  -0.00339 $ & $   0.01399 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56302.59159 $ & $   0.02640 $ & $   0.01680 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56247.03987 $ & $   0.02105 $ & $   0.00866 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56157.09897 $ & $   0.01197 $ & $   0.00832 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56210.00572 $ & $   0.00631 $ & $   0.00994 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56315.81874 $ & $  -0.01523 $ & $   0.01521 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56225.87786 $ & $  -0.00138 $ & $   0.01127 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56278.78436 $ & $  -0.00175 $ & $   0.01175 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56217.94217 $ & $   0.01257 $ & $   0.01260 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56278.78473 $ & $  -0.00327 $ & $   0.01136 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56194.13436 $ & $  -0.00176 $ & $   0.00872 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56239.10491 $ & $   0.00496 $ & $   0.00887 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56339.62728 $ & $  -0.00261 $ & $   0.01007 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56254.97733 $ & $   0.02015 $ & $   0.01162 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56270.84941 $ & $   0.00403 $ & $   0.00847 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56165.03648 $ & $  -0.01354 $ & $   0.00899 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56217.94299 $ & $   0.01455 $ & $   0.00877 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56270.84951 $ & $  -0.00170 $ & $   0.01304 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56233.81509 $ & $  -0.02676 $ & $   0.01409 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56286.72184 $ & $  -0.00271 $ & $   0.01478 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56323.75642 $ & $  -0.00197 $ & $   0.01126 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56376.66296 $ & $  -0.01094 $ & $   0.01339 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56302.59406 $ & $   0.03354 $ & $   0.01494 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56292.01287 $ & $  -0.00754 $ & $   0.01173 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56247.04239 $ & $   0.00532 $ & $   0.00880 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56210.00816 $ & $  -0.00162 $ & $   0.00831 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56315.82123 $ & $   0.00631 $ & $   0.01449 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56331.69341 $ & $  -0.01662 $ & $   0.00930 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56210.00848 $ & $  -0.00813 $ & $   0.01142 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56278.78694 $ & $   0.00140 $ & $   0.01048 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56217.94463 $ & $   0.02152 $ & $   0.01250 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56278.78724 $ & $  -0.00399 $ & $   0.01155 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56157.10232 $ & $   0.01170 $ & $   0.00870 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56194.13687 $ & $   0.00088 $ & $   0.00878 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56294.65922 $ & $   0.00709 $ & $   0.01429 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56239.10742 $ & $   0.00585 $ & $   0.00910 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56225.88123 $ & $   0.03892 $ & $   0.01236 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56254.97984 $ & $   0.00823 $ & $   0.01068 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56270.85189 $ & $   0.00748 $ & $   0.00877 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56165.03895 $ & $   0.00905 $ & $   0.00908 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56217.94546 $ & $   0.00805 $ & $   0.00856 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56270.85201 $ & $  -0.00430 $ & $   0.01148 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56233.81755 $ & $   0.01885 $ & $   0.01451 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56286.72434 $ & $  -0.01598 $ & $   0.01453 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56323.75889 $ & $   0.00801 $ & $   0.01106 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56339.63092 $ & $  -0.00247 $ & $   0.00996 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56376.66547 $ & $   0.01433 $ & $   0.01460 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56302.59657 $ & $   0.00508 $ & $   0.01366 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56292.01537 $ & $  -0.02217 $ & $   0.01072 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56210.01068 $ & $  -0.00397 $ & $   0.00881 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56210.01094 $ & $   0.01896 $ & $   0.01072 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56331.69589 $ & $   0.00234 $ & $   0.01052 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56217.94713 $ & $  -0.00710 $ & $   0.01108 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56157.10479 $ & $  -0.01191 $ & $   0.00816 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56278.78975 $ & $   0.01521 $ & $   0.01199 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56294.66170 $ & $   0.01489 $ & $   0.01436 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56247.04586 $ & $  -0.00670 $ & $   0.00837 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56225.88370 $ & $   0.00879 $ & $   0.01206 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56254.98231 $ & $   0.00845 $ & $   0.01036 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56165.04146 $ & $  -0.01290 $ & $   0.00903 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56270.85449 $ & $   0.00894 $ & $   0.01168 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56270.85466 $ & $  -0.00706 $ & $   0.00866 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56239.11078 $ & $  -0.00877 $ & $   0.00899 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56217.94823 $ & $  -0.00669 $ & $   0.00819 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56278.79070 $ & $  -0.02298 $ & $   0.01147 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56233.82027 $ & $   0.03365 $ & $   0.01611 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56323.76136 $ & $  -0.00506 $ & $   0.01057 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56286.72684 $ & $  -0.00229 $ & $   0.01355 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56194.14051 $ & $  -0.00964 $ & $   0.00956 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56339.63343 $ & $  -0.00375 $ & $   0.01000 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56302.59906 $ & $  -0.00096 $ & $   0.01422 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56292.01783 $ & $  -0.01207 $ & $   0.01214 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56202.07713 $ & $  -0.00309 $ & $   0.01538 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56210.01316 $ & $   0.00410 $ & $   0.00897 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56331.69839 $ & $  -0.00144 $ & $   0.00966 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56247.04834 $ & $  -0.01607 $ & $   0.00829 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56157.10755 $ & $  -0.00844 $ & $   0.00807 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56225.88621 $ & $   0.01608 $ & $   0.01130 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56165.04396 $ & $   0.00802 $ & $   0.00856 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56270.85700 $ & $   0.00361 $ & $   0.01350 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56239.11325 $ & $  -0.00010 $ & $   0.00874 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56270.85718 $ & $   0.01130 $ & $   0.00893 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56217.95074 $ & $   0.02218 $ & $   0.00964 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56233.82273 $ & $   0.00152 $ & $   0.01459 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56278.79325 $ & $   0.00458 $ & $   0.01108 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56323.76386 $ & $   0.01237 $ & $   0.01078 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56286.72935 $ & $  -0.01070 $ & $   0.01333 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56194.14298 $ & $   0.02682 $ & $   0.01347 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56339.63590 $ & $  -0.01604 $ & $   0.01057 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56254.98572 $ & $  -0.00009 $ & $   0.01043 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56292.02033 $ & $  -0.00088 $ & $   0.01095 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56217.95162 $ & $   0.01019 $ & $   0.01486 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56331.70086 $ & $   0.00238 $ & $   0.01066 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56210.01596 $ & $   0.02559 $ & $   0.00837 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56157.11005 $ & $  -0.00394 $ & $   0.00831 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56247.05110 $ & $  -0.01921 $ & $   0.00830 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56225.88868 $ & $   0.02232 $ & $   0.01108 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56278.79559 $ & $   0.01735 $ & $   0.01183 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56239.11572 $ & $   0.00124 $ & $   0.00906 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56278.79581 $ & $   0.00357 $ & $   0.01123 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56262.92390 $ & $   0.01341 $ & $   0.01165 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56384.60890 $ & $   0.02195 $ & $   0.01428 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56339.63841 $ & $   0.00402 $ & $   0.01030 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56254.98818 $ & $  -0.01195 $ & $   0.01018 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56165.04734 $ & $  -0.01441 $ & $   0.00831 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56270.86035 $ & $   0.01722 $ & $   0.01633 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56233.82609 $ & $  -0.00758 $ & $   0.01306 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56217.95414 $ & $  -0.01770 $ & $   0.00860 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56323.76724 $ & $  -0.00295 $ & $   0.01093 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56270.86086 $ & $  -0.00850 $ & $   0.00840 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56302.60485 $ & $   0.01557 $ & $   0.01431 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56292.02396 $ & $  -0.02637 $ & $   0.01157 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56247.05358 $ & $  -0.00890 $ & $   0.00897 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56331.70424 $ & $  -0.02168 $ & $   0.01019 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56210.01934 $ & $  -0.00040 $ & $   0.00859 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56294.67027 $ & $  -0.01146 $ & $   0.02079 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56278.79832 $ & $   0.00637 $ & $   0.01080 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56157.11340 $ & $   0.00926 $ & $   0.00797 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56262.92641 $ & $  -0.02430 $ & $   0.01095 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56239.11849 $ & $  -0.01190 $ & $   0.00885 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56384.61136 $ & $   0.02904 $ & $   0.01343 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56225.89191 $ & $   0.00292 $ & $   0.01062 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56254.99069 $ & $  -0.00819 $ & $   0.01020 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56210.02031 $ & $  -0.01361 $ & $   0.01236 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56165.04985 $ & $  -0.00616 $ & $   0.00858 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56217.95662 $ & $  -0.00686 $ & $   0.00881 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56323.76971 $ & $  -0.00425 $ & $   0.00949 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56217.95685 $ & $  -0.00625 $ & $   0.01222 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56270.86337 $ & $   0.00720 $ & $   0.00829 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56339.64183 $ & $   0.02679 $ & $   0.01089 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56292.02642 $ & $   0.00368 $ & $   0.01057 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56331.70671 $ & $  -0.02070 $ & $   0.01000 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56210.02182 $ & $  -0.02049 $ & $   0.00878 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56157.11587 $ & $  -0.01356 $ & $   0.00809 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56384.61382 $ & $  -0.00921 $ & $   0.01286 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56278.80083 $ & $  -0.00107 $ & $   0.01102 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56247.05694 $ & $   0.00684 $ & $   0.00880 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56262.92892 $ & $  -0.01649 $ & $   0.01022 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56225.89438 $ & $   0.00763 $ & $   0.01061 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56254.99316 $ & $   0.02460 $ & $   0.01036 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56210.02281 $ & $   0.01522 $ & $   0.01289 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56165.05237 $ & $  -0.00277 $ & $   0.00870 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56270.86558 $ & $  -0.01159 $ & $   0.01426 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56233.83105 $ & $   0.01306 $ & $   0.01422 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56217.95913 $ & $  -0.00147 $ & $   0.00873 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56323.77217 $ & $   0.00458 $ & $   0.01062 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56239.12186 $ & $   0.02209 $ & $   0.00882 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56270.86584 $ & $  -0.02910 $ & $   0.00814 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56339.64431 $ & $  -0.00547 $ & $   0.01058 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56278.80185 $ & $   0.00032 $ & $   0.01145 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56302.60980 $ & $   0.01434 $ & $   0.01364 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56292.02892 $ & $  -0.01465 $ & $   0.01142 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56331.70918 $ & $  -0.00204 $ & $   0.01011 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56210.02433 $ & $  -0.00045 $ & $   0.00806 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56262.93109 $ & $   0.02670 $ & $   0.01474 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56294.67525 $ & $  -0.00998 $ & $   0.01706 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56157.11837 $ & $   0.00501 $ & $   0.00800 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56247.05946 $ & $   0.00101 $ & $   0.00836 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56225.89688 $ & $   0.00416 $ & $   0.01086 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56210.02523 $ & $  -0.01865 $ & $   0.01419 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56165.05487 $ & $   0.02186 $ & $   0.00864 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56217.96164 $ & $   0.00789 $ & $   0.00878 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56323.77467 $ & $   0.00192 $ & $   0.01063 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56278.80419 $ & $   0.01590 $ & $   0.01148 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56239.12433 $ & $   0.00612 $ & $   0.00899 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56339.64678 $ & $   0.00280 $ & $   0.01019 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56270.86836 $ & $  -0.00116 $ & $   0.00868 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56278.80443 $ & $  -0.00189 $ & $   0.01057 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56254.99653 $ & $  -0.01060 $ & $   0.01057 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56292.03139 $ & $  -0.03480 $ & $   0.01068 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56202.09053 $ & $  -0.01105 $ & $   0.01387 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56217.96267 $ & $  -0.03872 $ & $   0.01415 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56331.71168 $ & $  -0.00649 $ & $   0.00977 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56210.02686 $ & $  -0.00053 $ & $   0.00906 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56302.61341 $ & $   0.02562 $ & $   0.01381 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56157.12084 $ & $  -0.01290 $ & $   0.00859 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56247.06194 $ & $  -0.00426 $ & $   0.00826 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56278.80666 $ & $   0.00457 $ & $   0.01181 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56384.61965 $ & $   0.01241 $ & $   0.01235 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56239.12681 $ & $  -0.00557 $ & $   0.00877 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56233.83618 $ & $   0.01093 $ & $   0.01225 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56339.64928 $ & $  -0.00421 $ & $   0.01017 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56278.80697 $ & $   0.01606 $ & $   0.01114 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56254.99926 $ & $   0.01210 $ & $   0.01045 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56270.87142 $ & $  -0.00596 $ & $   0.01182 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56165.05852 $ & $   0.00823 $ & $   0.00894 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56217.96504 $ & $   0.00955 $ & $   0.00798 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56217.96513 $ & $   0.00692 $ & $   0.01334 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56323.77828 $ & $  -0.00711 $ & $   0.01146 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56302.61587 $ & $   0.00198 $ & $   0.01363 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56270.87199 $ & $  -0.00364 $ & $   0.00862 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56292.03477 $ & $  -0.00666 $ & $   0.01109 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56247.06445 $ & $   0.00067 $ & $   0.00883 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56210.03026 $ & $   0.00724 $ & $   0.00880 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56331.71530 $ & $   0.01048 $ & $   0.01000 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56278.80913 $ & $   0.01637 $ & $   0.01165 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56294.68108 $ & $  -0.00908 $ & $   0.01314 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56157.12419 $ & $  -0.00769 $ & $   0.00964 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56384.62215 $ & $   0.00225 $ & $   0.01125 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56239.12932 $ & $  -0.00671 $ & $   0.00938 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56233.83868 $ & $  -0.01188 $ & $   0.01287 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56278.80962 $ & $   0.00330 $ & $   0.01030 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56255.00176 $ & $  -0.00750 $ & $   0.01067 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56270.87389 $ & $   0.02447 $ & $   0.01293 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56233.83937 $ & $  -0.02209 $ & $   0.01286 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56165.06103 $ & $   0.00162 $ & $   0.00834 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56217.96755 $ & $   0.00455 $ & $   0.00815 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56323.78075 $ & $   0.00938 $ & $   0.01135 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56339.65290 $ & $  -0.00815 $ & $   0.01047 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56270.87447 $ & $   0.00080 $ & $   0.00826 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56302.61838 $ & $   0.03020 $ & $   0.01178 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56172.99813 $ & $   0.01793 $ & $   0.01292 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56210.03276 $ & $  -0.01010 $ & $   0.00859 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56331.71778 $ & $  -0.00203 $ & $   0.00981 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56384.62462 $ & $   0.00473 $ & $   0.01264 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56278.81163 $ & $   0.00497 $ & $   0.01180 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56157.12670 $ & $  -0.00404 $ & $   0.00971 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56247.06781 $ & $   0.00173 $ & $   0.00822 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56233.84119 $ & $  -0.01459 $ & $   0.01123 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56255.00422 $ & $  -0.00953 $ & $   0.01046 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56270.87636 $ & $   0.02903 $ & $   0.01262 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56165.06350 $ & $  -0.00398 $ & $   0.00846 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56262.94057 $ & $  -0.01330 $ & $   0.01113 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56239.13269 $ & $  -0.00754 $ & $   0.00902 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56217.97010 $ & $   0.00691 $ & $   0.01035 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56233.84208 $ & $   0.01040 $ & $   0.01497 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56331.71918 $ & $  -0.02442 $ & $   0.00883 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56323.78323 $ & $  -0.01732 $ & $   0.01066 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56217.97028 $ & $  -0.00035 $ & $   0.00849 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56339.65537 $ & $  -0.02779 $ & $   0.00995 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56302.62084 $ & $  -0.01354 $ & $   0.01226 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56270.87723 $ & $  -0.00121 $ & $   0.00850 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56173.00063 $ & $  -0.02418 $ & $   0.01207 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56210.03528 $ & $   0.02310 $ & $   0.00934 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56331.72030 $ & $   0.01346 $ & $   0.01050 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56247.07029 $ & $  -0.01424 $ & $   0.00842 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56225.90779 $ & $   0.00093 $ & $   0.00966 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56157.12946 $ & $  -0.00255 $ & $   0.01027 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56270.87887 $ & $   0.00093 $ & $   0.01254 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56165.06600 $ & $   0.00775 $ & $   0.00839 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56278.81500 $ & $   0.00382 $ & $   0.01147 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56347.59347 $ & $   0.01103 $ & $   0.01406 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56239.13517 $ & $  -0.00346 $ & $   0.00851 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56262.94309 $ & $   0.00115 $ & $   0.01092 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56233.84454 $ & $  -0.00973 $ & $   0.01464 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56233.84463 $ & $   0.00876 $ & $   0.01190 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56331.72168 $ & $  -0.01338 $ & $   0.00942 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56323.78574 $ & $   0.00933 $ & $   0.01109 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56217.97279 $ & $  -0.00660 $ & $   0.00848 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56339.65783 $ & $   0.00116 $ & $   0.01054 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56255.00760 $ & $  -0.01599 $ & $   0.01042 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56270.87975 $ & $  -0.00626 $ & $   0.00837 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56217.97344 $ & $  -0.01020 $ & $   0.01075 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56278.81601 $ & $  -0.03128 $ & $   0.01182 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56173.00314 $ & $  -0.00007 $ & $   0.01139 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56331.72277 $ & $   0.00499 $ & $   0.00969 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56302.62424 $ & $  -0.00691 $ & $   0.01221 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56210.03806 $ & $   0.00462 $ & $   0.00856 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56225.91035 $ & $  -0.00013 $ & $   0.01095 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56157.13192 $ & $  -0.01461 $ & $   0.01244 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56247.07305 $ & $  -0.01064 $ & $   0.00854 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56278.81747 $ & $   0.00068 $ & $   0.01106 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56347.59597 $ & $  -0.01224 $ & $   0.01181 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56239.13767 $ & $   0.00287 $ & $   0.00845 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56262.94560 $ & $  -0.01008 $ & $   0.01012 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56331.72419 $ & $   0.01870 $ & $   0.00947 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56384.63073 $ & $   0.00395 $ & $   0.01176 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56339.66034 $ & $   0.00706 $ & $   0.01043 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56233.84736 $ & $  -0.03201 $ & $   0.01208 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56270.88224 $ & $   0.02321 $ & $   0.01165 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56165.06935 $ & $  -0.01685 $ & $   0.00821 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56233.84791 $ & $   0.00948 $ & $   0.01539 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56323.78911 $ & $   0.01139 $ & $   0.01130 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56217.97620 $ & $  -0.00376 $ & $   0.01141 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56302.62671 $ & $  -0.00072 $ & $   0.01228 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56270.88340 $ & $  -0.00813 $ & $   0.00801 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56247.07553 $ & $   0.00106 $ & $   0.00850 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56173.00659 $ & $  -0.00443 $ & $   0.01336 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56331.72616 $ & $   0.00587 $ & $   0.00962 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56217.97726 $ & $   0.01050 $ & $   0.00896 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56210.04147 $ & $  -0.00168 $ & $   0.00880 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56347.59846 $ & $  -0.01442 $ & $   0.01301 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56202.10570 $ & $   0.02699 $ & $   0.01236 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56384.63323 $ & $   0.00870 $ & $   0.01181 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56278.82024 $ & $   0.01215 $ & $   0.01158 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56239.14041 $ & $  -0.00252 $ & $   0.00879 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56233.84986 $ & $  -0.00950 $ & $   0.01255 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56270.88471 $ & $  -0.00142 $ & $   0.01147 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56165.07182 $ & $  -0.00542 $ & $   0.00825 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56233.85037 $ & $  -0.00663 $ & $   0.01379 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56262.94908 $ & $  -0.00245 $ & $   0.01322 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56323.79159 $ & $  -0.00475 $ & $   0.01092 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56331.72758 $ & $   0.00818 $ & $   0.00980 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56217.97866 $ & $  -0.01629 $ & $   0.01250 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56339.66372 $ & $  -0.00159 $ & $   0.00974 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56302.62921 $ & $   0.02222 $ & $   0.01229 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56270.88588 $ & $  -0.01431 $ & $   0.00849 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56173.00906 $ & $  -0.01366 $ & $   0.01191 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56331.72863 $ & $  -0.01160 $ & $   0.01020 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56217.97977 $ & $  -0.00252 $ & $   0.00881 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56210.04399 $ & $   0.00424 $ & $   0.00881 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56384.63570 $ & $   0.01729 $ & $   0.01181 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56278.82271 $ & $   0.00507 $ & $   0.01177 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56247.07898 $ & $   0.00834 $ & $   0.00820 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56233.85237 $ & $   0.00916 $ & $   0.01220 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56165.07433 $ & $  -0.00537 $ & $   0.00862 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56233.85287 $ & $  -0.00265 $ & $   0.01432 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56347.60186 $ & $   0.00095 $ & $   0.01344 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56270.88747 $ & $   0.00545 $ & $   0.01267 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56262.95158 $ & $   0.01955 $ & $   0.01099 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56323.79406 $ & $  -0.01233 $ & $   0.01165 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56331.73008 $ & $  -0.00574 $ & $   0.00860 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56217.98116 $ & $  -0.01612 $ & $   0.01134 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56239.14377 $ & $   0.01223 $ & $   0.00948 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56302.63168 $ & $  -0.00024 $ & $   0.01160 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56339.66623 $ & $  -0.00384 $ & $   0.01022 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56225.91733 $ & $   0.02396 $ & $   0.01068 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56270.88839 $ & $   0.00926 $ & $   0.00835 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56331.73114 $ & $  -0.01913 $ & $   0.00953 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56217.98228 $ & $  -0.00358 $ & $   0.00869 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56173.01183 $ & $  -0.00547 $ & $   0.01297 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56210.04651 $ & $  -0.01488 $ & $   0.00869 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56247.08146 $ & $  -0.00849 $ & $   0.00900 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56202.11097 $ & $  -0.00879 $ & $   0.01340 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56165.07680 $ & $  -0.01160 $ & $   0.00887 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56233.85532 $ & $  -0.01536 $ & $   0.01489 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56347.60433 $ & $  -0.01036 $ & $   0.01265 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56270.88997 $ & $   0.03757 $ & $   0.01451 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56323.79656 $ & $  -0.00312 $ & $   0.01103 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56262.95409 $ & $   0.00500 $ & $   0.01135 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56278.82608 $ & $  -0.01328 $ & $   0.01152 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56331.73259 $ & $  -0.00059 $ & $   0.00890 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56239.14624 $ & $   0.01334 $ & $   0.00935 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56384.63911 $ & $  -0.00235 $ & $   0.01194 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56339.66870 $ & $   0.01947 $ & $   0.01012 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56233.85576 $ & $  -0.00884 $ & $   0.01190 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56270.89088 $ & $  -0.00649 $ & $   0.00863 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56217.98463 $ & $   0.03144 $ & $   0.01292 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56331.73361 $ & $  -0.00657 $ & $   0.00989 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56217.98479 $ & $   0.00646 $ & $   0.00881 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56173.01434 $ & $  -0.00258 $ & $   0.01125 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56302.63528 $ & $   0.01189 $ & $   0.01249 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56210.04900 $ & $   0.00758 $ & $   0.00856 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56247.08397 $ & $   0.00609 $ & $   0.00891 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56202.11348 $ & $  -0.01068 $ & $   0.01265 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56347.60679 $ & $   0.00856 $ & $   0.01231 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56257.66589 $ & $   0.02319 $ & $   0.01718 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56262.95659 $ & $   0.01580 $ & $   0.00999 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56278.82855 $ & $  -0.03013 $ & $   0.01179 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56384.64158 $ & $   0.01107 $ & $   0.01306 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56239.14875 $ & $   0.00650 $ & $   0.00911 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56339.67120 $ & $   0.02171 $ & $   0.01102 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56233.85827 $ & $  -0.02012 $ & $   0.01083 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56331.73536 $ & $   0.00951 $ & $   0.00864 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56233.85869 $ & $   0.02290 $ & $   0.01406 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56165.08041 $ & $   0.02224 $ & $   0.00862 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56323.80013 $ & $   0.02745 $ & $   0.01024 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56217.98722 $ & $  -0.00786 $ & $   0.01185 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56302.63775 $ & $  -0.01101 $ & $   0.01111 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56225.92365 $ & $   0.01193 $ & $   0.01078 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56247.08649 $ & $   0.00062 $ & $   0.00849 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56270.89456 $ & $   0.00181 $ & $   0.00807 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56217.98816 $ & $  -0.01408 $ & $   0.00902 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56331.73723 $ & $   0.01991 $ & $   0.01052 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56173.01777 $ & $  -0.01833 $ & $   0.01173 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56210.05239 $ & $  -0.02361 $ & $   0.00860 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56347.60929 $ & $  -0.00756 $ & $   0.01252 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56202.11656 $ & $   0.02058 $ & $   0.01245 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56278.83106 $ & $   0.00777 $ & $   0.01227 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56239.15122 $ & $   0.01373 $ & $   0.01020 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56384.64408 $ & $   0.02408 $ & $   0.01142 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56233.86078 $ & $  -0.00536 $ & $   0.01240 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56270.89580 $ & $  -0.04235 $ & $   0.01713 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56165.08288 $ & $   0.00624 $ & $   0.00869 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56323.80264 $ & $   0.01969 $ & $   0.01095 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56217.98973 $ & $   0.00345 $ & $   0.01148 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56331.73879 $ & $   0.00025 $ & $   0.00823 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56302.64022 $ & $  -0.02506 $ & $   0.01160 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56339.67478 $ & $   0.01003 $ & $   0.01007 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56310.57621 $ & $   0.00747 $ & $   0.01087 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56262.96039 $ & $  -0.00396 $ & $   0.01064 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56225.92615 $ & $   0.00246 $ & $   0.01018 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56270.89707 $ & $  -0.01043 $ & $   0.00849 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56217.99064 $ & $  -0.00086 $ & $   0.00875 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56173.02026 $ & $   0.01001 $ & $   0.01154 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56331.73976 $ & $  -0.01398 $ & $   0.01005 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56210.05493 $ & $   0.00392 $ & $   0.00878 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56294.70535 $ & $   0.02068 $ & $   0.01045 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56202.11908 $ & $   0.00286 $ & $   0.01406 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56278.83352 $ & $  -0.02402 $ & $   0.01052 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56257.67111 $ & $   0.03911 $ & $   0.01699 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56233.86328 $ & $  -0.00812 $ & $   0.01205 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56247.08990 $ & $   0.01036 $ & $   0.00896 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56165.08539 $ & $  -0.01093 $ & $   0.00874 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56239.15461 $ & $  -0.02180 $ & $   0.01130 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56347.61295 $ & $   0.00157 $ & $   0.01387 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56323.80512 $ & $   0.01271 $ & $   0.01144 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56217.99223 $ & $  -0.02369 $ & $   0.01107 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56302.64269 $ & $  -0.00315 $ & $   0.01050 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56331.74127 $ & $  -0.00738 $ & $   0.00938 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56310.57868 $ & $  -0.01604 $ & $   0.00990 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56339.67729 $ & $  -0.00507 $ & $   0.01068 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56262.96290 $ & $   0.01233 $ & $   0.01086 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56233.86500 $ & $  -0.00855 $ & $   0.01496 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56331.74223 $ & $  -0.00694 $ & $   0.01021 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56173.02276 $ & $  -0.03313 $ & $   0.01128 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56270.89984 $ & $  -0.00256 $ & $   0.00795 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56210.05742 $ & $  -0.00983 $ & $   0.00832 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56217.99340 $ & $  -0.00888 $ & $   0.00829 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56294.70786 $ & $  -0.02551 $ & $   0.00885 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56202.12156 $ & $  -0.00109 $ & $   0.01509 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56247.09238 $ & $  -0.00991 $ & $   0.00889 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56270.90076 $ & $   0.02248 $ & $   0.01661 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56165.08786 $ & $   0.01401 $ & $   0.00827 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56278.83690 $ & $   0.00773 $ & $   0.01198 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56347.61541 $ & $  -0.00799 $ & $   0.01231 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56323.80761 $ & $   0.02028 $ & $   0.01086 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56233.86667 $ & $  -0.02758 $ & $   0.01093 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56310.58115 $ & $   0.00849 $ & $   0.01061 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56331.74377 $ & $  -0.00037 $ & $   0.00864 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56339.67975 $ & $  -0.00217 $ & $   0.01124 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56262.96541 $ & $   0.02554 $ & $   0.01141 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56233.86750 $ & $   0.02537 $ & $   0.01557 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56217.99564 $ & $   0.00102 $ & $   0.01143 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56302.64605 $ & $  -0.00309 $ & $   0.01183 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56331.74473 $ & $   0.00779 $ & $   0.01001 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56173.02526 $ & $   0.01413 $ & $   0.01147 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56270.90235 $ & $   0.00956 $ & $   0.00836 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56217.99589 $ & $  -0.00551 $ & $   0.00887 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56294.71036 $ & $  -0.00005 $ & $   0.00875 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56202.12406 $ & $   0.00671 $ & $   0.01255 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56210.06019 $ & $   0.00124 $ & $   0.00899 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56247.09511 $ & $  -0.01045 $ & $   0.00850 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56278.83937 $ & $  -0.00284 $ & $   0.01227 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56347.61791 $ & $   0.00673 $ & $   0.01325 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56257.67693 $ & $  -0.01933 $ & $   0.01511 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56331.74628 $ & $   0.00584 $ & $   0.00824 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56339.68226 $ & $  -0.00631 $ & $   0.01052 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56233.86943 $ & $  -0.01677 $ & $   0.01266 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56165.09121 $ & $   0.00028 $ & $   0.00816 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56323.81099 $ & $   0.00128 $ & $   0.01065 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56310.58451 $ & $  -0.00361 $ & $   0.01138 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56302.64856 $ & $   0.02474 $ & $   0.01120 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56217.99836 $ & $  -0.00051 $ & $   0.01110 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56196.83612 $ & $  -0.00089 $ & $   0.01120 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56233.87083 $ & $   0.01006 $ & $   0.01492 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56331.74811 $ & $   0.00463 $ & $   0.01063 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56173.02865 $ & $  -0.00919 $ & $   0.01036 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56217.99932 $ & $   0.00872 $ & $   0.00886 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56294.71378 $ & $   0.00647 $ & $   0.00844 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56202.12746 $ & $   0.01404 $ & $   0.01273 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56347.62037 $ & $   0.03783 $ & $   0.01268 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56270.90599 $ & $  -0.00971 $ & $   0.00835 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56210.06357 $ & $   0.00083 $ & $   0.00889 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56278.84213 $ & $   0.02573 $ & $   0.01330 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56233.87193 $ & $  -0.00033 $ & $   0.01212 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56270.90658 $ & $  -0.01688 $ & $   0.01700 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56165.09372 $ & $   0.00282 $ & $   0.00841 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56323.81346 $ & $  -0.01207 $ & $   0.01118 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56302.65103 $ & $   0.00336 $ & $   0.01103 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56310.58702 $ & $   0.00917 $ & $   0.01097 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56339.68564 $ & $   0.02692 $ & $   0.01058 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56331.74967 $ & $  -0.01681 $ & $   0.00864 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56225.93675 $ & $   0.00951 $ & $   0.01056 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56218.00086 $ & $   0.02199 $ & $   0.01126 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56196.83860 $ & $  -0.01763 $ & $   0.01023 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56233.87332 $ & $   0.00001 $ & $   0.01256 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56331.75059 $ & $  -0.02726 $ & $   0.01082 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56173.03117 $ & $  -0.00107 $ & $   0.01228 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56218.00182 $ & $  -0.02733 $ & $   0.00806 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56294.71626 $ & $  -0.00362 $ & $   0.00934 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56202.12993 $ & $  -0.00647 $ & $   0.01316 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56270.90846 $ & $   0.01173 $ & $   0.00937 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56210.06610 $ & $  -0.00132 $ & $   0.00901 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56278.84460 $ & $   0.00004 $ & $   0.01215 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56262.97270 $ & $   0.00746 $ & $   0.01093 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56247.10097 $ & $   0.00196 $ & $   0.00965 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56233.87444 $ & $   0.00518 $ & $   0.01134 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56165.09623 $ & $   0.00174 $ & $   0.00852 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56270.90933 $ & $  -0.02154 $ & $   0.01489 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56347.62378 $ & $   0.00104 $ & $   0.01270 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56323.81597 $ & $   0.00721 $ & $   0.01173 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56310.58948 $ & $   0.00991 $ & $   0.01099 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56302.65353 $ & $   0.00952 $ & $   0.01090 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56339.68811 $ & $   0.01166 $ & $   0.01007 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56331.75218 $ & $  -0.00309 $ & $   0.00849 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56218.00336 $ & $   0.01932 $ & $   0.01188 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56233.87578 $ & $  -0.00924 $ & $   0.01464 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56196.84124 $ & $  -0.02602 $ & $   0.01143 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56331.75309 $ & $   0.00370 $ & $   0.01102 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56218.00434 $ & $   0.00982 $ & $   0.00859 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56294.71876 $ & $   0.01062 $ & $   0.00849 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56173.03393 $ & $  -0.00752 $ & $   0.01210 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56270.91098 $ & $   0.01249 $ & $   0.00912 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56257.68438 $ & $  -0.01477 $ & $   0.01469 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56210.06859 $ & $   0.00511 $ & $   0.00883 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56262.97517 $ & $   0.00006 $ & $   0.01067 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56202.13272 $ & $  -0.00379 $ & $   0.01441 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56247.10348 $ & $  -0.01162 $ & $   0.00978 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56165.09870 $ & $  -0.00635 $ & $   0.00814 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56270.91179 $ & $  -0.01082 $ & $   0.01339 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56225.94129 $ & $  -0.00770 $ & $   0.01030 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56278.84796 $ & $  -0.00803 $ & $   0.01138 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56310.59199 $ & $   0.01378 $ & $   0.01057 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56339.69062 $ & $  -0.00556 $ & $   0.00996 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56331.75469 $ & $   0.00260 $ & $   0.00845 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56233.87827 $ & $  -0.00418 $ & $   0.01333 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56331.75556 $ & $  -0.00391 $ & $   0.00982 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56302.65715 $ & $   0.00423 $ & $   0.01135 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56218.00677 $ & $  -0.00729 $ & $   0.01201 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56218.00682 $ & $   0.00666 $ & $   0.00880 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56294.72127 $ & $  -0.00221 $ & $   0.00846 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56173.03643 $ & $   0.00344 $ & $   0.01121 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56270.91350 $ & $   0.00039 $ & $   0.00862 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56210.07112 $ & $   0.00424 $ & $   0.00866 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56262.97768 $ & $   0.00078 $ & $   0.01047 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56202.13522 $ & $   0.02028 $ & $   0.01572 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56196.84460 $ & $  -0.00093 $ & $   0.01147 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56247.10595 $ & $  -0.00175 $ & $   0.00987 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56225.94376 $ & $   0.00964 $ & $   0.01050 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56347.62874 $ & $  -0.02072 $ & $   0.01312 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56278.85042 $ & $   0.03829 $ & $   0.01174 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56339.69312 $ & $   0.02269 $ & $   0.01040 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56331.75746 $ & $   0.00293 $ & $   0.00898 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56270.91517 $ & $   0.01780 $ & $   0.01241 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56165.10234 $ & $   0.00816 $ & $   0.00864 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56302.65963 $ & $   0.00638 $ & $   0.01108 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56218.00924 $ & $  -0.00078 $ & $   0.01256 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56310.59562 $ & $   0.01781 $ & $   0.01089 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56233.88144 $ & $   0.02896 $ & $   0.01178 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56196.84706 $ & $  -0.01965 $ & $   0.01173 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56233.88164 $ & $  -0.01377 $ & $   0.01520 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56262.98041 $ & $   0.02548 $ & $   0.01126 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56247.10846 $ & $   0.01797 $ & $   0.00910 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56218.01018 $ & $  -0.00798 $ & $   0.00828 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56210.07423 $ & $   0.00000 $ & $   0.00916 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56331.75919 $ & $   0.01793 $ & $   0.01047 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56347.63121 $ & $  -0.02039 $ & $   0.01280 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56173.03981 $ & $   0.01461 $ & $   0.01208 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56278.85292 $ & $  -0.01593 $ & $   0.01122 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56294.72496 $ & $  -0.00477 $ & $   0.00815 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56225.94652 $ & $  -0.00864 $ & $   0.01031 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56270.91719 $ & $   0.00806 $ & $   0.00861 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56270.91763 $ & $  -0.02582 $ & $   0.01278 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56165.10485 $ & $  -0.01693 $ & $   0.00853 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56257.69142 $ & $  -0.01159 $ & $   0.01493 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56218.01170 $ & $  -0.02160 $ & $   0.01237 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56310.59809 $ & $  -0.00351 $ & $   0.01107 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56302.66213 $ & $  -0.01384 $ & $   0.01182 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56339.69673 $ & $  -0.00200 $ & $   0.01017 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56331.76084 $ & $  -0.01554 $ & $   0.00813 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56233.88394 $ & $  -0.02651 $ & $   0.01069 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56196.84953 $ & $  -0.01369 $ & $   0.01183 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56233.88410 $ & $   0.04157 $ & $   0.01494 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56180.97778 $ & $  -0.01623 $ & $   0.00896 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56218.01269 $ & $   0.01417 $ & $   0.00873 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56331.76167 $ & $   0.00533 $ & $   0.01032 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56210.07675 $ & $  -0.01922 $ & $   0.00858 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56173.04231 $ & $  -0.00833 $ & $   0.01192 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56278.85539 $ & $   0.01294 $ & $   0.01249 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56294.72743 $ & $   0.00694 $ & $   0.00840 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56202.14111 $ & $   0.01234 $ & $   0.01563 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56247.11186 $ & $  -0.00506 $ & $   0.00884 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56241.82145 $ & $   0.02562 $ & $   0.00937 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56270.92014 $ & $  -0.01749 $ & $   0.01356 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56204.78702 $ & $  -0.00619 $ & $   0.01686 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56165.10736 $ & $  -0.00010 $ & $   0.00919 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56347.63486 $ & $   0.01953 $ & $   0.01370 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56218.01420 $ & $  -0.00682 $ & $   0.01009 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56302.66460 $ & $  -0.01137 $ & $   0.01166 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56310.60061 $ & $   0.01795 $ & $   0.01078 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56339.69920 $ & $  -0.00219 $ & $   0.01047 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56257.69417 $ & $  -0.05435 $ & $   0.01350 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56331.76335 $ & $  -0.00296 $ & $   0.00828 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56233.88645 $ & $   0.01765 $ & $   0.01092 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56233.88685 $ & $   0.02819 $ & $   0.01518 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56180.98054 $ & $  -0.00454 $ & $   0.00959 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56331.76417 $ & $  -0.00220 $ & $   0.01136 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56210.07929 $ & $  -0.00246 $ & $   0.00877 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56173.04478 $ & $   0.01579 $ & $   0.01086 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56218.01546 $ & $  -0.01449 $ & $   0.00844 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56202.14361 $ & $   0.01217 $ & $   0.01373 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56247.11435 $ & $   0.00429 $ & $   0.00899 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56270.92264 $ & $  -0.02688 $ & $   0.01238 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56278.85875 $ & $   0.01262 $ & $   0.01231 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56165.10983 $ & $   0.01434 $ & $   0.00860 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56347.63736 $ & $  -0.00897 $ & $   0.01300 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56310.60308 $ & $   0.00173 $ & $   0.01053 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56339.70167 $ & $   0.00239 $ & $   0.01013 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56331.76582 $ & $  -0.01845 $ & $   0.00807 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56241.82485 $ & $   0.01280 $ & $   0.00862 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56270.92356 $ & $  -0.00196 $ & $   0.00842 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56233.88931 $ & $  -0.01823 $ & $   0.01247 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56218.01754 $ & $   0.00978 $ & $   0.01048 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56302.66796 $ & $   0.00616 $ & $   0.01115 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56180.98304 $ & $   0.01726 $ & $   0.00950 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56331.76665 $ & $  -0.01892 $ & $   0.01181 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56173.04727 $ & $   0.01027 $ & $   0.01089 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56233.88985 $ & $   0.00547 $ & $   0.01079 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56218.01797 $ & $  -0.00891 $ & $   0.00835 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56210.08204 $ & $   0.01163 $ & $   0.00937 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56247.11711 $ & $  -0.01164 $ & $   0.00934 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56204.79193 $ & $  -0.01466 $ & $   0.01444 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56278.86122 $ & $   0.00286 $ & $   0.01115 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56347.63983 $ & $   0.01867 $ & $   0.01537 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56294.73356 $ & $   0.00485 $ & $   0.00950 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56339.70417 $ & $   0.00661 $ & $   0.01085 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56331.76833 $ & $  -0.02716 $ & $   0.00821 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56270.92600 $ & $  -0.00541 $ & $   0.01231 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56270.92607 $ & $   0.02107 $ & $   0.00850 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56241.82759 $ & $   0.00178 $ & $   0.00898 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56257.69988 $ & $  -0.01174 $ & $   0.01344 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56165.11352 $ & $   0.01122 $ & $   0.00850 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56310.60642 $ & $  -0.01165 $ & $   0.01064 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56302.67045 $ & $   0.01014 $ & $   0.01182 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56233.89261 $ & $   0.00437 $ & $   0.01184 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56233.89268 $ & $   0.00030 $ & $   0.01383 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56247.11959 $ & $   0.00601 $ & $   0.00843 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56180.98647 $ & $   0.01491 $ & $   0.00968 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56331.77002 $ & $   0.03107 $ & $   0.01084 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56262.99181 $ & $   0.00470 $ & $   0.01735 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56218.02133 $ & $   0.00605 $ & $   0.00878 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56210.08542 $ & $  -0.01123 $ & $   0.00867 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56347.64232 $ & $   0.00334 $ & $   0.01359 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56278.86398 $ & $   0.00505 $ & $   0.01188 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56204.79530 $ & $   0.00086 $ & $   0.01420 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56270.92846 $ & $  -0.00741 $ & $   0.01199 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56241.83010 $ & $  -0.02132 $ & $   0.00848 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56173.05176 $ & $   0.00500 $ & $   0.01118 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56257.70235 $ & $   0.01902 $ & $   0.01482 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56165.11604 $ & $  -0.01598 $ & $   0.00864 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56310.60891 $ & $  -0.00724 $ & $   0.01065 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56392.61400 $ & $  -0.02543 $ & $   0.01448 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56294.73699 $ & $   0.01358 $ & $   0.01292 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56339.70759 $ & $  -0.01447 $ & $   0.01013 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56331.77168 $ & $  -0.02384 $ & $   0.00844 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56218.02277 $ & $  -0.01607 $ & $   0.01177 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56233.89508 $ & $   0.00180 $ & $   0.01127 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56233.89514 $ & $   0.00751 $ & $   0.01333 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56270.92982 $ & $   0.00058 $ & $   0.00866 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56180.98895 $ & $  -0.01432 $ & $   0.00909 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56331.77249 $ & $   0.00084 $ & $   0.01141 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56294.73798 $ & $  -0.01136 $ & $   0.01255 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56218.02384 $ & $  -0.00525 $ & $   0.00868 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56210.08790 $ & $   0.01886 $ & $   0.00839 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56278.86644 $ & $   0.00951 $ & $   0.01235 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56247.12298 $ & $  -0.00905 $ & $   0.00909 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56270.93119 $ & $   0.01739 $ & $   0.01219 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56241.83262 $ & $   0.00823 $ & $   0.00843 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56173.05426 $ & $  -0.02523 $ & $   0.01046 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56347.64570 $ & $   0.00460 $ & $   0.01341 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56257.70482 $ & $   0.00153 $ & $   0.01420 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56165.11852 $ & $  -0.00677 $ & $   0.00825 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56302.67542 $ & $   0.00928 $ & $   0.01171 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56310.61142 $ & $  -0.01470 $ & $   0.01081 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56339.71006 $ & $   0.00940 $ & $   0.01033 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56331.77415 $ & $  -0.00642 $ & $   0.00820 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56218.02523 $ & $   0.00051 $ & $   0.01242 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56233.89759 $ & $  -0.02544 $ & $   0.01149 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56270.93230 $ & $  -0.01584 $ & $   0.00873 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56180.99145 $ & $   0.00320 $ & $   0.01139 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56331.77499 $ & $  -0.01019 $ & $   0.01016 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56294.74049 $ & $   0.01972 $ & $   0.01281 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56218.02635 $ & $   0.01558 $ & $   0.00891 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56210.09041 $ & $  -0.00162 $ & $   0.00880 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56247.12546 $ & $  -0.00036 $ & $   0.00912 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56204.80036 $ & $   0.01704 $ & $   0.01525 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56270.93369 $ & $   0.00745 $ & $   0.01242 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56347.64816 $ & $  -0.00050 $ & $   0.01328 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56278.86982 $ & $  -0.00202 $ & $   0.01184 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56257.70728 $ & $   0.00072 $ & $   0.01478 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56173.05698 $ & $  -0.01612 $ & $   0.01026 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56165.12102 $ & $  -0.01038 $ & $   0.00817 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56310.61391 $ & $  -0.01475 $ & $   0.01035 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56339.71256 $ & $   0.00805 $ & $   0.01037 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56331.77665 $ & $  -0.00652 $ & $   0.00914 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56225.96391 $ & $   0.00021 $ & $   0.00977 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56241.83598 $ & $  -0.02661 $ & $   0.00817 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56233.90010 $ & $   0.00646 $ & $   0.01367 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56270.93481 $ & $   0.00604 $ & $   0.00820 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56331.77746 $ & $  -0.02044 $ & $   0.01122 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56180.99395 $ & $   0.03369 $ & $   0.01051 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56302.67904 $ & $   0.00714 $ & $   0.01208 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56218.02883 $ & $  -0.00105 $ & $   0.00846 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56210.09290 $ & $   0.01509 $ & $   0.00913 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56233.90098 $ & $  -0.00162 $ & $   0.01144 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56247.12798 $ & $  -0.00287 $ & $   0.00869 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56204.80282 $ & $   0.01612 $ & $   0.01480 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56294.74388 $ & $   0.00507 $ & $   0.01269 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56218.02963 $ & $   0.01930 $ & $   0.01466 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56347.65063 $ & $  -0.02156 $ & $   0.01248 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56278.87233 $ & $  -0.00958 $ & $   0.01112 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56173.05947 $ & $   0.00803 $ & $   0.01058 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56294.74447 $ & $   0.00213 $ & $   0.01661 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56339.71503 $ & $  -0.00220 $ & $   0.01030 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56331.77938 $ & $   0.00316 $ & $   0.00882 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56225.96648 $ & $   0.00707 $ & $   0.01153 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56270.93702 $ & $   0.00689 $ & $   0.01526 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56241.83849 $ & $   0.00062 $ & $   0.00877 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56270.93728 $ & $   0.00497 $ & $   0.00874 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56302.68152 $ & $  -0.01354 $ & $   0.01184 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56310.61753 $ & $  -0.00929 $ & $   0.01184 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56165.12471 $ & $  -0.00446 $ & $   0.00864 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56233.90343 $ & $   0.01738 $ & $   0.01603 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56233.90346 $ & $  -0.01030 $ & $   0.01063 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56247.13046 $ & $  -0.00263 $ & $   0.00839 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56180.99735 $ & $  -0.00604 $ & $   0.00948 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56294.74639 $ & $  -0.03378 $ & $   0.01198 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56331.78107 $ & $  -0.00527 $ & $   0.01146 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56263.00266 $ & $  -0.03289 $ & $   0.01489 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56218.03220 $ & $  -0.01262 $ & $   0.00840 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56347.65312 $ & $  -0.00318 $ & $   0.01341 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56210.09628 $ & $  -0.00964 $ & $   0.00850 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56278.87480 $ & $  -0.02543 $ & $   0.01228 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56270.93952 $ & $  -0.00065 $ & $   0.01465 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56241.84101 $ & $  -0.00474 $ & $   0.00871 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56225.96925 $ & $   0.00740 $ & $   0.01105 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56173.06284 $ & $   0.02595 $ & $   0.01097 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56310.62000 $ & $   0.00676 $ & $   0.01177 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56302.68403 $ & $   0.00444 $ & $   0.01114 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56165.12718 $ & $   0.00859 $ & $   0.00895 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56294.74811 $ & $  -0.01615 $ & $   0.01216 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56339.71867 $ & $  -0.00724 $ & $   0.01158 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56331.78274 $ & $   0.01875 $ & $   0.00901 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56233.90593 $ & $   0.02250 $ & $   0.01478 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56233.90597 $ & $   0.03369 $ & $   0.01151 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56257.71425 $ & $   0.00003 $ & $   0.01328 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56180.99986 $ & $  -0.01601 $ & $   0.00862 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56294.74886 $ & $   0.02264 $ & $   0.01282 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56270.94096 $ & $   0.00517 $ & $   0.00871 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56331.78354 $ & $   0.00943 $ & $   0.01114 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56218.03468 $ & $   0.00740 $ & $   0.00870 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56210.09879 $ & $   0.00602 $ & $   0.00893 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56278.87727 $ & $   0.01410 $ & $   0.01250 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56247.13384 $ & $   0.01095 $ & $   0.00896 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56339.72038 $ & $   0.01445 $ & $   0.01010 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56241.84352 $ & $  -0.00479 $ & $   0.00861 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56225.97172 $ & $  -0.00090 $ & $   0.01001 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56347.65675 $ & $  -0.00549 $ & $   0.01392 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56302.68650 $ & $   0.00383 $ & $   0.01175 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56310.62248 $ & $   0.01369 $ & $   0.01147 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56165.12969 $ & $  -0.01229 $ & $   0.00938 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56294.75062 $ & $  -0.02877 $ & $   0.01458 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56339.72116 $ & $  -0.01833 $ & $   0.01030 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56331.78525 $ & $  -0.01875 $ & $   0.00838 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56233.90844 $ & $  -0.00133 $ & $   0.01025 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56294.75137 $ & $   0.01018 $ & $   0.01234 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56270.94348 $ & $  -0.02302 $ & $   0.00855 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56331.78601 $ & $  -0.01134 $ & $   0.01180 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56257.71700 $ & $  -0.00154 $ & $   0.01423 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56181.00262 $ & $   0.02132 $ & $   0.00950 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56210.10127 $ & $  -0.00667 $ & $   0.00854 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56218.03744 $ & $  -0.00216 $ & $   0.00896 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56204.81099 $ & $  -0.01649 $ & $   0.01547 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56247.13632 $ & $  -0.00471 $ & $   0.00913 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56339.72286 $ & $   0.00256 $ & $   0.01026 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56278.88043 $ & $   0.01793 $ & $   0.01120 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56270.94448 $ & $   0.03456 $ & $   0.01621 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56173.06765 $ & $   0.00624 $ & $   0.00978 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56278.88064 $ & $   0.00535 $ & $   0.01217 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56347.65925 $ & $  -0.01060 $ & $   0.01312 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56310.62499 $ & $  -0.01643 $ & $   0.01088 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56165.13215 $ & $  -0.01986 $ & $   0.01078 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56339.72366 $ & $  -0.00623 $ & $   0.01024 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56331.78773 $ & $  -0.02266 $ & $   0.00819 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56241.84688 $ & $   0.00449 $ & $   0.00824 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56225.97509 $ & $  -0.02618 $ & $   0.01036 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56302.68987 $ & $   0.00531 $ & $   0.01169 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56331.78852 $ & $  -0.02039 $ & $   0.01193 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56257.71946 $ & $   0.00981 $ & $   0.01422 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56181.00512 $ & $  -0.01117 $ & $   0.00935 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56270.94625 $ & $   0.01830 $ & $   0.00818 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56233.91184 $ & $   0.00233 $ & $   0.01033 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56218.03992 $ & $  -0.01790 $ & $   0.00873 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56210.10404 $ & $  -0.00528 $ & $   0.00862 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56204.81345 $ & $  -0.00868 $ & $   0.01590 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56339.72537 $ & $  -0.00148 $ & $   0.00881 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56247.13906 $ & $   0.00245 $ & $   0.00846 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56294.75496 $ & $  -0.01053 $ & $   0.01222 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56278.88311 $ & $  -0.01391 $ & $   0.01186 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56173.07014 $ & $  -0.00471 $ & $   0.01065 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56347.66172 $ & $   0.02465 $ & $   0.01234 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56294.75560 $ & $   0.01560 $ & $   0.01638 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56339.72613 $ & $  -0.00854 $ & $   0.01104 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56331.79024 $ & $   0.01923 $ & $   0.00906 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56270.94780 $ & $  -0.00721 $ & $   0.01198 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56225.97756 $ & $  -0.01624 $ & $   0.01076 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56323.85466 $ & $   0.00287 $ & $   0.00899 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56241.84964 $ & $   0.01124 $ & $   0.00913 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56310.62833 $ & $   0.00220 $ & $   0.01124 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56302.69238 $ & $  -0.02013 $ & $   0.01183 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56165.13554 $ & $  -0.00398 $ & $   0.01273 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56270.94872 $ & $  -0.01144 $ & $   0.00835 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56233.91454 $ & $  -0.00627 $ & $   0.01419 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56233.91460 $ & $  -0.00564 $ & $   0.01055 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56331.79189 $ & $  -0.00292 $ & $   0.01061 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56247.14153 $ & $   0.00431 $ & $   0.00935 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56294.75747 $ & $   0.03569 $ & $   0.01274 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56181.00852 $ & $   0.01446 $ & $   0.00868 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56347.66422 $ & $  -0.02698 $ & $   0.01168 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56278.88587 $ & $   0.02637 $ & $   0.01224 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56210.10744 $ & $   0.00811 $ & $   0.00898 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56339.72848 $ & $   0.00151 $ & $   0.00950 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56270.95028 $ & $   0.00817 $ & $   0.01275 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56196.88123 $ & $   0.00260 $ & $   0.01134 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56173.07352 $ & $  -0.01013 $ & $   0.01064 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56225.98007 $ & $   0.00199 $ & $   0.01068 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56323.85713 $ & $  -0.00233 $ & $   0.00910 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56241.85216 $ & $   0.00972 $ & $   0.00836 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56218.04441 $ & $  -0.00966 $ & $   0.00807 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56302.69485 $ & $  -0.00035 $ & $   0.01268 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56310.63083 $ & $  -0.00503 $ & $   0.01096 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56294.75898 $ & $   0.01252 $ & $   0.01374 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56339.72951 $ & $   0.00821 $ & $   0.01055 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56331.79361 $ & $  -0.00573 $ & $   0.00840 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56233.91701 $ & $   0.01537 $ & $   0.01358 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56233.91708 $ & $   0.01777 $ & $   0.01076 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56331.79436 $ & $   0.01080 $ & $   0.01418 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56294.75995 $ & $  -0.01620 $ & $   0.01304 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56181.01103 $ & $   0.01553 $ & $   0.00884 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56278.88834 $ & $  -0.01510 $ & $   0.01182 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56210.10993 $ & $  -0.00634 $ & $   0.00831 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56339.73098 $ & $  -0.00378 $ & $   0.00949 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56196.88369 $ & $   0.01802 $ & $   0.01207 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56247.14496 $ & $   0.00949 $ & $   0.01028 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56173.07602 $ & $  -0.00647 $ & $   0.01108 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56270.95305 $ & $  -0.01349 $ & $   0.01392 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56225.98253 $ & $   0.00192 $ & $   0.01045 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56323.85959 $ & $   0.00632 $ & $   0.00870 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56257.72650 $ & $   0.00574 $ & $   0.01508 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56347.66759 $ & $   0.00506 $ & $   0.01236 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56241.85467 $ & $  -0.00786 $ & $   0.00921 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56270.95324 $ & $   0.01737 $ & $   0.00810 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56218.04692 $ & $  -0.00554 $ & $   0.00862 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56310.63331 $ & $   0.01194 $ & $   0.01174 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56302.69735 $ & $   0.00605 $ & $   0.01191 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56339.73199 $ & $   0.01566 $ & $   0.01079 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56294.76148 $ & $  -0.01539 $ & $   0.01442 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56331.79611 $ & $   0.00213 $ & $   0.00870 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56233.91951 $ & $  -0.02882 $ & $   0.01466 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56233.91958 $ & $   0.00782 $ & $   0.01079 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56294.76246 $ & $  -0.02304 $ & $   0.01315 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56181.01354 $ & $  -0.01281 $ & $   0.00917 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56210.11246 $ & $   0.00371 $ & $   0.00873 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56339.73348 $ & $   0.00726 $ & $   0.00951 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56247.14743 $ & $  -0.01033 $ & $   0.00920 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56270.95551 $ & $  -0.01238 $ & $   0.01229 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56257.72896 $ & $  -0.06335 $ & $   0.01553 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56347.67005 $ & $   0.01600 $ & $   0.01272 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56278.89171 $ & $   0.00388 $ & $   0.01155 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56173.07873 $ & $  -0.01835 $ & $   0.00985 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56270.95576 $ & $  -0.01686 $ & $   0.00838 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56218.04939 $ & $  -0.00264 $ & $   0.00821 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56310.63581 $ & $  -0.00237 $ & $   0.01031 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56339.73450 $ & $  -0.00312 $ & $   0.01012 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56294.76398 $ & $  -0.01123 $ & $   0.01266 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56331.79858 $ & $  -0.00494 $ & $   0.00891 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56225.98592 $ & $  -0.00323 $ & $   0.01037 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56323.86298 $ & $   0.01873 $ & $   0.00903 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56233.92197 $ & $   0.02952 $ & $   0.01486 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56241.85804 $ & $   0.01634 $ & $   0.00950 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56286.82895 $ & $   0.00669 $ & $   0.01336 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56302.70097 $ & $   0.01801 $ & $   0.01129 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56181.01604 $ & $  -0.00481 $ & $   0.00894 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56210.11498 $ & $   0.00640 $ & $   0.00846 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56273.60280 $ & $   0.01366 $ & $   0.01181 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56233.92297 $ & $   0.01010 $ & $   0.01188 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56339.73598 $ & $   0.01108 $ & $   0.00925 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56247.14994 $ & $   0.00819 $ & $   0.00971 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56294.76582 $ & $  -0.00636 $ & $   0.01449 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56257.73143 $ & $   0.00748 $ & $   0.01688 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56347.67255 $ & $  -0.00212 $ & $   0.01244 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56278.89422 $ & $   0.00685 $ & $   0.01203 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56173.08122 $ & $   0.01293 $ & $   0.01136 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56270.95834 $ & $  -0.01135 $ & $   0.00798 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56339.73697 $ & $   0.00544 $ & $   0.01085 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56294.76649 $ & $  -0.01933 $ & $   0.01098 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56270.95887 $ & $  -0.00055 $ & $   0.01204 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56331.80135 $ & $  -0.00676 $ & $   0.00848 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56225.98839 $ & $  -0.02126 $ & $   0.01098 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56323.86545 $ & $   0.00320 $ & $   0.00903 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56241.86052 $ & $   0.00483 $ & $   0.00924 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56286.83145 $ & $  -0.00813 $ & $   0.01173 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56302.70345 $ & $  -0.01394 $ & $   0.01188 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56310.63943 $ & $  -0.00244 $ & $   0.01146 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56233.92544 $ & $   0.01397 $ & $   0.01061 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56188.95509 $ & $  -0.01455 $ & $   0.00955 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56273.60556 $ & $  -0.00655 $ & $   0.01145 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56247.15242 $ & $  -0.01875 $ & $   0.00922 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56294.76832 $ & $   0.00719 $ & $   0.01337 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56181.01939 $ & $  -0.00731 $ & $   0.00896 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56347.67501 $ & $  -0.01784 $ & $   0.01409 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56278.89668 $ & $  -0.01462 $ & $   0.01203 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56210.11836 $ & $   0.01577 $ & $   0.00817 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56270.96090 $ & $  -0.00419 $ & $   0.00826 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56233.92648 $ & $   0.01242 $ & $   0.01486 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56265.67049 $ & $  -0.00645 $ & $   0.00886 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56339.73964 $ & $  -0.00256 $ & $   0.00893 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56270.96135 $ & $   0.00962 $ & $   0.01165 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56257.73483 $ & $  -0.02062 $ & $   0.01275 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56323.86795 $ & $   0.00220 $ & $   0.00884 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56241.86303 $ & $  -0.00634 $ & $   0.00814 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56173.08459 $ & $  -0.00572 $ & $   0.00991 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56225.99115 $ & $  -0.00943 $ & $   0.01059 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56302.70592 $ & $   0.00359 $ & $   0.01185 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56310.64190 $ & $   0.01674 $ & $   0.01126 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56339.74060 $ & $   0.00372 $ & $   0.01068 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56294.77013 $ & $  -0.00944 $ & $   0.00935 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56331.80470 $ & $  -0.00921 $ & $   0.00860 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56233.92796 $ & $  -0.00801 $ & $   0.01016 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56273.60804 $ & $  -0.00258 $ & $   0.01354 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56286.83485 $ & $   0.00651 $ & $   0.01218 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56188.95785 $ & $  -0.01124 $ & $   0.00931 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56218.05643 $ & $   0.00484 $ & $   0.00843 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56181.02190 $ & $  -0.01992 $ & $   0.00862 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56278.89919 $ & $  -0.01424 $ & $   0.01270 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56210.12084 $ & $  -0.01390 $ & $   0.00881 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56339.74215 $ & $  -0.00153 $ & $   0.00867 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56247.15586 $ & $  -0.00684 $ & $   0.01062 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56323.87042 $ & $  -0.00906 $ & $   0.00895 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56241.86550 $ & $   0.00647 $ & $   0.00827 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56173.08707 $ & $   0.02773 $ & $   0.01063 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56225.99362 $ & $  -0.00437 $ & $   0.01013 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56347.67864 $ & $   0.01009 $ & $   0.01397 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56310.64437 $ & $  -0.00937 $ & $   0.01126 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56270.96451 $ & $  -0.01013 $ & $   0.00796 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56302.70842 $ & $   0.02678 $ & $   0.01161 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56339.74308 $ & $  -0.01473 $ & $   0.01000 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56294.77262 $ & $  -0.00262 $ & $   0.00931 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56331.80718 $ & $   0.00384 $ & $   0.00849 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56233.93043 $ & $   0.01800 $ & $   0.01124 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56286.83733 $ & $   0.01374 $ & $   0.01201 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56188.96035 $ & $  -0.00004 $ & $   0.00922 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56218.05917 $ & $  -0.00216 $ & $   0.00876 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56181.02462 $ & $   0.00141 $ & $   0.00882 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56210.12336 $ & $  -0.01675 $ & $   0.00862 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56273.61137 $ & $   0.01905 $ & $   0.01238 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56339.74462 $ & $  -0.00174 $ & $   0.00856 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56233.93169 $ & $  -0.00513 $ & $   0.01389 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56173.08954 $ & $  -0.01829 $ & $   0.01096 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56278.90256 $ & $  -0.02075 $ & $   0.01245 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56347.68110 $ & $   0.00314 $ & $   0.01375 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56310.64688 $ & $  -0.00733 $ & $   0.01100 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56339.74558 $ & $   0.01765 $ & $   0.01048 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56294.77513 $ & $   0.01433 $ & $   0.01331 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56331.80968 $ & $   0.00074 $ & $   0.00860 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56270.96724 $ & $   0.00031 $ & $   0.00812 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56265.67661 $ & $  -0.00876 $ & $   0.00883 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56241.86886 $ & $   0.00478 $ & $   0.00890 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56225.99700 $ & $  -0.00756 $ & $   0.01006 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56323.87406 $ & $  -0.01063 $ & $   0.00959 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56302.71175 $ & $   0.02237 $ & $   0.01124 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56218.06167 $ & $  -0.00965 $ & $   0.00843 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56181.02713 $ & $  -0.01776 $ & $   0.00893 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56233.93385 $ & $   0.02892 $ & $   0.01138 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56273.61384 $ & $   0.01569 $ & $   0.01243 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56210.12611 $ & $  -0.01736 $ & $   0.00855 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56339.74713 $ & $   0.00156 $ & $   0.00952 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56233.93418 $ & $  -0.00201 $ & $   0.01359 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56188.96377 $ & $   0.01045 $ & $   0.00936 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56294.77690 $ & $   0.02346 $ & $   0.01535 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56278.90503 $ & $  -0.03431 $ & $   0.01256 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56173.09204 $ & $   0.03856 $ & $   0.01102 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56347.68360 $ & $   0.00679 $ & $   0.01345 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56339.74806 $ & $  -0.00899 $ & $   0.01050 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56331.81215 $ & $   0.00435 $ & $   0.00848 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56294.77763 $ & $  -0.01311 $ & $   0.01331 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56270.96975 $ & $  -0.00572 $ & $   0.00833 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56225.99947 $ & $   0.02628 $ & $   0.01073 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56323.87652 $ & $   0.00080 $ & $   0.00938 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56241.87163 $ & $  -0.00668 $ & $   0.00859 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56286.84218 $ & $   0.00663 $ & $   0.01144 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56310.65021 $ & $   0.00672 $ & $   0.01132 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56302.71426 $ & $  -0.01854 $ & $   0.01093 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56218.06418 $ & $   0.01097 $ & $   0.00870 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56273.61634 $ & $   0.00082 $ & $   0.01151 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56233.93661 $ & $   0.00401 $ & $   0.01101 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56188.96626 $ & $  -0.00020 $ & $   0.00949 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56181.03052 $ & $   0.01995 $ & $   0.00977 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56347.68606 $ & $   0.02282 $ & $   0.01325 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56278.90779 $ & $   0.00745 $ & $   0.01200 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56210.12948 $ & $   0.02228 $ & $   0.00868 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56339.75053 $ & $   0.02225 $ & $   0.00908 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56233.93759 $ & $  -0.03577 $ & $   0.01279 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56173.09542 $ & $  -0.01084 $ & $   0.01025 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56226.00194 $ & $   0.00007 $ & $   0.00996 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56323.87899 $ & $   0.02328 $ & $   0.00953 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56241.87415 $ & $  -0.01103 $ & $   0.00813 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56302.71673 $ & $   0.01190 $ & $   0.01141 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56310.65271 $ & $   0.01870 $ & $   0.01233 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56339.75145 $ & $   0.01666 $ & $   0.01008 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56331.81550 $ & $   0.00235 $ & $   0.00872 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56294.78100 $ & $  -0.01328 $ & $   0.01499 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56273.61881 $ & $  -0.00831 $ & $   0.01122 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56286.84557 $ & $   0.02036 $ & $   0.01247 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56233.93912 $ & $   0.02153 $ & $   0.00998 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56188.96877 $ & $   0.00062 $ & $   0.00948 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56294.78185 $ & $  -0.00084 $ & $   0.01296 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56181.03303 $ & $  -0.01462 $ & $   0.00899 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56218.06758 $ & $  -0.00993 $ & $   0.00866 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56278.91025 $ & $   0.01629 $ & $   0.01219 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56210.13196 $ & $   0.00676 $ & $   0.00866 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56233.94005 $ & $   0.04138 $ & $   0.01481 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56339.75304 $ & $   0.01208 $ & $   0.00902 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56257.74825 $ & $   0.01501 $ & $   0.01315 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56173.09793 $ & $   0.01842 $ & $   0.01127 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56323.88149 $ & $  -0.01208 $ & $   0.00892 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56347.68942 $ & $   0.01011 $ & $   0.01406 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56241.87662 $ & $   0.00039 $ & $   0.00855 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56310.65518 $ & $   0.00938 $ & $   0.01357 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56302.71924 $ & $   0.00528 $ & $   0.01118 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56339.75392 $ & $  -0.00598 $ & $   0.01043 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56331.81797 $ & $   0.01172 $ & $   0.00845 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56270.97579 $ & $   0.01528 $ & $   0.00883 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56286.84804 $ & $   0.01595 $ & $   0.01393 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56233.94162 $ & $  -0.00657 $ & $   0.01150 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56188.97129 $ & $   0.00996 $ & $   0.00887 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56181.03550 $ & $   0.01750 $ & $   0.00936 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56218.07005 $ & $   0.00210 $ & $   0.00892 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56273.62214 $ & $  -0.01364 $ & $   0.01164 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56265.68629 $ & $   0.00394 $ & $   0.00929 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56210.13449 $ & $  -0.00441 $ & $   0.00842 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56233.94252 $ & $   0.01269 $ & $   0.01394 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56339.75555 $ & $   0.00090 $ & $   0.00944 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56257.75076 $ & $  -0.00598 $ & $   0.01329 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56347.69188 $ & $   0.00959 $ & $   0.01305 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56278.91362 $ & $  -0.00892 $ & $   0.01245 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56173.10069 $ & $   0.00928 $ & $   0.01096 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56310.65769 $ & $   0.00213 $ & $   0.01231 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56339.75643 $ & $   0.00261 $ & $   0.01073 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56331.82047 $ & $   0.00852 $ & $   0.00853 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56294.78597 $ & $   0.00362 $ & $   0.01201 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56270.97826 $ & $   0.01396 $ & $   0.00877 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56323.88488 $ & $   0.01539 $ & $   0.00965 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56241.87999 $ & $  -0.02459 $ & $   0.00847 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56286.85079 $ & $  -0.00717 $ & $   0.01297 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56302.72287 $ & $   0.01078 $ & $   0.01104 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56181.03801 $ & $   0.00049 $ & $   0.00861 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56218.07256 $ & $   0.01161 $ & $   0.00837 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56273.62464 $ & $  -0.03431 $ & $   0.01058 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56210.13698 $ & $   0.01006 $ & $   0.00898 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56233.94502 $ & $   0.01607 $ & $   0.01092 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56339.75806 $ & $  -0.01203 $ & $   0.00890 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56188.97464 $ & $   0.01349 $ & $   0.00866 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56294.78773 $ & $   0.00117 $ & $   0.01618 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56257.75323 $ & $  -0.01918 $ & $   0.01446 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56347.69438 $ & $   0.00710 $ & $   0.01366 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56278.91608 $ & $  -0.00967 $ & $   0.01288 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56173.10316 $ & $   0.01331 $ & $   0.01017 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56339.75891 $ & $   0.00432 $ & $   0.01015 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56294.78847 $ & $  -0.00997 $ & $   0.01083 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56331.82320 $ & $   0.00017 $ & $   0.00841 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56270.98074 $ & $   0.00669 $ & $   0.00860 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56323.88735 $ & $  -0.01898 $ & $   0.00862 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56241.88247 $ & $   0.02216 $ & $   0.00837 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56226.01061 $ & $   0.00149 $ & $   0.01007 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56286.85330 $ & $  -0.01990 $ & $   0.01529 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56310.66126 $ & $  -0.01123 $ & $   0.01236 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56302.72538 $ & $  -0.00708 $ & $   0.01115 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56218.07504 $ & $  -0.00164 $ & $   0.00893 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56204.84848 $ & $  -0.01390 $ & $   0.01282 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56233.94749 $ & $  -0.01766 $ & $   0.01052 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56265.69139 $ & $   0.01116 $ & $   0.00969 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56273.62736 $ & $   0.00048 $ & $   0.01014 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56188.97716 $ & $   0.00850 $ & $   0.00915 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56294.79020 $ & $   0.02034 $ & $   0.01616 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56257.75569 $ & $   0.01780 $ & $   0.01499 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56181.04136 $ & $   0.00082 $ & $   0.00938 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56347.69684 $ & $  -0.03458 $ & $   0.01306 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56278.91858 $ & $  -0.00276 $ & $   0.01323 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56210.14038 $ & $  -0.00900 $ & $   0.00843 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56233.94835 $ & $   0.02485 $ & $   0.01359 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56270.98325 $ & $   0.00888 $ & $   0.00856 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56339.76170 $ & $  -0.01311 $ & $   0.00923 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56323.88985 $ & $   0.00076 $ & $   0.01010 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56196.91437 $ & $  -0.00207 $ & $   0.00940 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56241.88498 $ & $  -0.00187 $ & $   0.00883 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56173.10655 $ & $  -0.01908 $ & $   0.01032 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56310.66377 $ & $  -0.02696 $ & $   0.01229 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56302.72784 $ & $  -0.00760 $ & $   0.01080 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56226.01346 $ & $   0.00164 $ & $   0.01051 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56331.82656 $ & $   0.00800 $ & $   0.00850 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56339.76258 $ & $   0.00519 $ & $   0.01104 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56294.79211 $ & $   0.00875 $ & $   0.01105 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56265.69385 $ & $  -0.02014 $ & $   0.00931 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56273.62983 $ & $  -0.00853 $ & $   0.01069 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56233.94999 $ & $  -0.02343 $ & $   0.00943 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56286.85669 $ & $   0.02531 $ & $   0.01358 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56181.04383 $ & $  -0.02066 $ & $   0.00914 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56218.07843 $ & $   0.00516 $ & $   0.00843 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56188.97988 $ & $  -0.00363 $ & $   0.00955 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56204.85184 $ & $  -0.02423 $ & $   0.01291 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56278.92105 $ & $  -0.00996 $ & $   0.01272 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56210.14291 $ & $  -0.00966 $ & $   0.00918 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56233.95085 $ & $   0.02706 $ & $   0.01375 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56257.75906 $ & $   0.00179 $ & $   0.01337 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56339.76418 $ & $  -0.00723 $ & $   0.00942 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56323.89232 $ & $   0.00309 $ & $   0.00946 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56196.91684 $ & $   0.01067 $ & $   0.00985 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56241.88745 $ & $   0.00377 $ & $   0.00825 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56347.70046 $ & $  -0.02444 $ & $   0.01436 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56173.10905 $ & $   0.01420 $ & $   0.01018 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56310.66624 $ & $  -0.00544 $ & $   0.01205 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56302.73035 $ & $  -0.00568 $ & $   0.01156 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56226.01599 $ & $  -0.01218 $ & $   0.01016 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56331.82903 $ & $  -0.00437 $ & $   0.00825 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56339.76506 $ & $   0.00181 $ & $   0.01015 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56294.79458 $ & $   0.00480 $ & $   0.01306 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56270.98691 $ & $   0.01487 $ & $   0.00872 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56265.69632 $ & $  -0.00975 $ & $   0.00868 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56233.95250 $ & $   0.00668 $ & $   0.01018 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56286.85915 $ & $  -0.02086 $ & $   0.01343 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56294.79517 $ & $  -0.04261 $ & $   0.01484 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56188.98240 $ & $  -0.00932 $ & $   0.00884 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56181.04659 $ & $  -0.01633 $ & $   0.00858 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56218.08119 $ & $   0.00141 $ & $   0.00844 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56273.63316 $ & $  -0.00509 $ & $   0.01151 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56210.14543 $ & $  -0.00698 $ & $   0.01127 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56339.76668 $ & $  -0.00926 $ & $   0.00845 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56278.92441 $ & $  -0.01165 $ & $   0.01268 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56257.76182 $ & $  -0.00370 $ & $   0.01336 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56173.11153 $ & $  -0.00461 $ & $   0.01032 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56347.70297 $ & $   0.02703 $ & $   0.01602 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56196.91960 $ & $  -0.00364 $ & $   0.00933 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56310.66874 $ & $  -0.00082 $ & $   0.01333 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56302.73281 $ & $   0.01190 $ & $   0.00882 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56331.83154 $ & $  -0.01357 $ & $   0.00894 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56339.76756 $ & $   0.00347 $ & $   0.01094 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56294.79709 $ & $  -0.00098 $ & $   0.01585 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56241.89081 $ & $  -0.00942 $ & $   0.00818 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56323.89595 $ & $  -0.01664 $ & $   0.00941 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56265.69882 $ & $  -0.01550 $ & $   0.00970 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56270.98964 $ & $   0.01012 $ & $   0.00829 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56286.86165 $ & $   0.01663 $ & $   0.01475 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56302.73368 $ & $  -0.00049 $ & $   0.01208 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56226.01932 $ & $   0.01325 $ & $   0.01064 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56181.04910 $ & $  -0.01198 $ & $   0.00854 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56218.08371 $ & $  -0.01351 $ & $   0.00848 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56273.63563 $ & $  -0.00853 $ & $   0.01164 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56233.95589 $ & $   0.02811 $ & $   0.01149 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56210.14802 $ & $   0.01406 $ & $   0.01490 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56339.76919 $ & $  -0.01325 $ & $   0.00874 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56188.98575 $ & $   0.01326 $ & $   0.00998 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56294.79879 $ & $   0.01415 $ & $   0.01304 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56278.92688 $ & $  -0.00090 $ & $   0.01211 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56347.70543 $ & $  -0.01575 $ & $   0.01204 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56173.11404 $ & $  -0.00951 $ & $   0.00956 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56302.73533 $ & $  -0.01044 $ & $   0.00941 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56331.83401 $ & $   0.00495 $ & $   0.00914 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56339.77003 $ & $  -0.00781 $ & $   0.01018 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56233.95718 $ & $   0.00601 $ & $   0.01434 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56323.89842 $ & $  -0.01270 $ & $   0.00931 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56265.70128 $ & $  -0.00744 $ & $   0.00896 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56196.92296 $ & $   0.00439 $ & $   0.00945 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56270.99215 $ & $   0.00228 $ & $   0.00905 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56241.89358 $ & $  -0.00230 $ & $   0.00849 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56286.86411 $ & $  -0.00033 $ & $   0.01484 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56310.67212 $ & $   0.03385 $ & $   0.01430 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56302.73616 $ & $  -0.00152 $ & $   0.01158 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56226.02182 $ & $  -0.01841 $ & $   0.01091 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56218.08618 $ & $  -0.00958 $ & $   0.00855 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56273.63810 $ & $  -0.02184 $ & $   0.01082 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56233.95862 $ & $   0.00681 $ & $   0.01055 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56188.98826 $ & $  -0.00353 $ & $   0.00873 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56294.80127 $ & $  -0.01138 $ & $   0.01289 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56347.70792 $ & $   0.01581 $ & $   0.01361 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56181.05249 $ & $  -0.00864 $ & $   0.00913 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56278.92963 $ & $  -0.00942 $ & $   0.01303 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56302.73783 $ & $   0.00908 $ & $   0.00922 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56339.77254 $ & $   0.01018 $ & $   0.00839 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56323.90089 $ & $   0.01435 $ & $   0.01019 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56173.11742 $ & $   0.00668 $ & $   0.01028 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56270.99463 $ & $   0.00983 $ & $   0.00871 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56241.89606 $ & $   0.01524 $ & $   0.00910 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56310.67462 $ & $  -0.03602 $ & $   0.01341 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56302.73867 $ & $  -0.02240 $ & $   0.01058 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56226.02429 $ & $   0.00426 $ & $   0.01095 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56331.83741 $ & $   0.01672 $ & $   0.00865 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56233.96058 $ & $  -0.00589 $ & $   0.01358 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56273.64057 $ & $  -0.00971 $ & $   0.01062 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56286.86749 $ & $   0.01553 $ & $   0.01527 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56233.96113 $ & $   0.00152 $ & $   0.01046 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56294.80374 $ & $   0.02008 $ & $   0.01329 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56188.99077 $ & $  -0.01490 $ & $   0.00849 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56181.05496 $ & $  -0.00402 $ & $   0.00930 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56218.08959 $ & $   0.01591 $ & $   0.00919 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56278.93210 $ & $  -0.00206 $ & $   0.01220 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56339.77501 $ & $  -0.01516 $ & $   0.00848 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56347.71129 $ & $   0.02177 $ & $   0.01444 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56323.90339 $ & $   0.00863 $ & $   0.00995 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56173.11993 $ & $   0.00799 $ & $   0.01090 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56241.89857 $ & $  -0.00384 $ & $   0.00813 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56196.92807 $ & $  -0.02396 $ & $   0.00988 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56302.74114 $ & $  -0.00800 $ & $   0.01154 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56310.67712 $ & $   0.01211 $ & $   0.01466 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56226.02679 $ & $  -0.00014 $ & $   0.01155 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56302.74122 $ & $  -0.00297 $ & $   0.00929 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56294.80533 $ & $   0.01075 $ & $   0.01583 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56331.83988 $ & $  -0.01046 $ & $   0.00862 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56233.96304 $ & $  -0.02896 $ & $   0.01232 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56265.70735 $ & $  -0.00741 $ & $   0.00918 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56286.86998 $ & $   0.00140 $ & $   0.01184 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56233.96360 $ & $  -0.00284 $ & $   0.00934 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56281.57954 $ & $   0.01799 $ & $   0.01402 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56294.80625 $ & $  -0.01177 $ & $   0.01328 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56188.99328 $ & $  -0.00464 $ & $   0.00889 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56181.05747 $ & $  -0.01136 $ & $   0.00888 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56218.09211 $ & $   0.00980 $ & $   0.00874 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56273.64393 $ & $   0.00648 $ & $   0.01034 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56339.77752 $ & $  -0.01595 $ & $   0.00826 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56270.99915 $ & $  -0.00152 $ & $   0.00822 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56347.71375 $ & $  -0.00564 $ & $   0.01342 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56278.93546 $ & $   0.00929 $ & $   0.01213 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56173.12266 $ & $  -0.00993 $ & $   0.01064 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56310.67959 $ & $  -0.01101 $ & $   0.01286 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56302.74369 $ & $  -0.00979 $ & $   0.00879 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56204.86668 $ & $  -0.01819 $ & $   0.01515 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56331.84239 $ & $   0.01454 $ & $   0.00873 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56233.96555 $ & $  -0.00578 $ & $   0.01376 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56323.90677 $ & $   0.00128 $ & $   0.00964 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56241.90194 $ & $  -0.01498 $ & $   0.00875 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56226.03020 $ & $  -0.02250 $ & $   0.01254 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56265.71007 $ & $  -0.01181 $ & $   0.00931 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56286.87274 $ & $   0.00717 $ & $   0.01351 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56302.74475 $ & $   0.00416 $ & $   0.01167 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56281.58226 $ & $   0.00251 $ & $   0.01480 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56181.05994 $ & $   0.00414 $ & $   0.00903 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56218.09458 $ & $  -0.00323 $ & $   0.00900 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56273.64640 $ & $   0.00382 $ & $   0.01155 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56339.78002 $ & $  -0.01009 $ & $   0.00904 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56271.00163 $ & $   0.00477 $ & $   0.00854 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56294.80959 $ & $  -0.00367 $ & $   0.01242 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56188.99665 $ & $   0.00232 $ & $   0.00841 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56347.71625 $ & $  -0.01757 $ & $   0.01407 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56278.93793 $ & $   0.03184 $ & $   0.01316 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56173.12516 $ & $  -0.00005 $ & $   0.00916 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56302.74620 $ & $  -0.00991 $ & $   0.00937 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56233.96801 $ & $   0.01325 $ & $   0.01303 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56331.84512 $ & $  -0.02034 $ & $   0.00878 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56323.90924 $ & $  -0.00806 $ & $   0.00927 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56257.77636 $ & $   0.00313 $ & $   0.01310 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56226.03267 $ & $   0.01338 $ & $   0.01427 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56265.71254 $ & $   0.01599 $ & $   0.00927 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56286.87520 $ & $  -0.00278 $ & $   0.01301 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56302.74724 $ & $   0.02095 $ & $   0.01216 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56310.68326 $ & $   0.01469 $ & $   0.01085 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56281.58473 $ & $   0.01696 $ & $   0.01435 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56218.09708 $ & $   0.01864 $ & $   0.00849 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56273.64916 $ & $   0.00098 $ & $   0.01161 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56294.81206 $ & $  -0.00952 $ & $   0.01266 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56188.99913 $ & $  -0.00531 $ & $   0.00864 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56347.71872 $ & $   0.01336 $ & $   0.01326 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56181.06333 $ & $   0.01190 $ & $   0.00862 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56196.93530 $ & $   0.01720 $ & $   0.01255 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56278.94044 $ & $   0.02381 $ & $   0.01237 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56302.74871 $ & $  -0.02637 $ & $   0.00925 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56339.78361 $ & $   0.01903 $ & $   0.00908 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56323.91174 $ & $   0.01924 $ & $   0.00948 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56257.77883 $ & $   0.03684 $ & $   0.01290 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56173.12854 $ & $   0.00966 $ & $   0.01058 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56265.71504 $ & $   0.00878 $ & $   0.00987 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56302.74974 $ & $   0.01193 $ & $   0.01191 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56310.68573 $ & $   0.00517 $ & $   0.01114 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56233.97136 $ & $  -0.00102 $ & $   0.01377 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56294.81391 $ & $  -0.00271 $ & $   0.01015 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56331.84851 $ & $  -0.01224 $ & $   0.00877 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56273.65162 $ & $   0.00454 $ & $   0.01111 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56241.90803 $ & $  -0.00636 $ & $   0.00866 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56286.87858 $ & $   0.00385 $ & $   0.01464 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56294.81457 $ & $   0.00722 $ & $   0.01211 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56281.58810 $ & $  -0.02777 $ & $   0.01233 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56181.06583 $ & $  -0.01690 $ & $   0.00912 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56189.00186 $ & $  -0.01054 $ & $   0.00828 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56218.10049 $ & $  -0.02084 $ & $   0.00924 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56196.93807 $ & $   0.00669 $ & $   0.01122 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56339.78608 $ & $   0.00810 $ & $   0.00853 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56323.91421 $ & $  -0.00609 $ & $   0.00991 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56347.72234 $ & $  -0.01431 $ & $   0.01504 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56173.13104 $ & $   0.00254 $ & $   0.01085 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56196.93900 $ & $   0.02112 $ & $   0.01545 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56265.71751 $ & $  -0.01036 $ & $   0.00888 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56302.75221 $ & $   0.01886 $ & $   0.01269 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56310.68820 $ & $   0.00125 $ & $   0.01093 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56233.97382 $ & $   0.01014 $ & $   0.01322 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56302.75234 $ & $  -0.01047 $ & $   0.00925 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56294.81642 $ & $   0.01062 $ & $   0.01519 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56331.85098 $ & $   0.01980 $ & $   0.00871 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56271.00908 $ & $   0.00072 $ & $   0.00867 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56286.88105 $ & $  -0.03506 $ & $   0.01618 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56241.91054 $ & $  -0.00353 $ & $   0.00848 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56294.81707 $ & $  -0.00705 $ & $   0.01280 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56281.59056 $ & $  -0.01112 $ & $   0.01271 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56204.87615 $ & $  -0.04056 $ & $   0.01406 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56189.00437 $ & $  -0.01360 $ & $   0.00889 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56181.06860 $ & $   0.00962 $ & $   0.00919 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56196.94058 $ & $  -0.00309 $ & $   0.01108 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56273.65500 $ & $  -0.00417 $ & $   0.01094 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56218.10322 $ & $  -0.00271 $ & $   0.00880 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56257.78338 $ & $   0.00943 $ & $   0.01333 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56339.78859 $ & $  -0.01029 $ & $   0.00836 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56347.72480 $ & $   0.01037 $ & $   0.01512 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56173.13355 $ & $   0.00771 $ & $   0.01320 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56265.72001 $ & $   0.00608 $ & $   0.00910 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56233.97616 $ & $  -0.00480 $ & $   0.01034 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56196.94172 $ & $   0.00129 $ & $   0.00911 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56302.75481 $ & $  -0.00890 $ & $   0.00848 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56294.81892 $ & $  -0.00984 $ & $   0.01198 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56331.85348 $ & $  -0.02012 $ & $   0.00849 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56233.97654 $ & $  -0.00163 $ & $   0.01389 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56323.91784 $ & $   0.00721 $ & $   0.01007 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56286.88355 $ & $  -0.00222 $ & $   0.01489 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56302.75558 $ & $  -0.01092 $ & $   0.01314 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56281.59303 $ & $  -0.02378 $ & $   0.01384 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56271.01185 $ & $   0.00701 $ & $   0.00817 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56136.10031 $ & $  -0.00716 $ & $   0.00905 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56273.65747 $ & $   0.03535 $ & $   0.01097 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56181.07111 $ & $   0.00733 $ & $   0.00871 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56218.10573 $ & $   0.01833 $ & $   0.00920 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56339.79106 $ & $  -0.01788 $ & $   0.00923 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56257.78610 $ & $  -0.00409 $ & $   0.01286 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56294.82069 $ & $  -0.00591 $ & $   0.01243 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56189.00773 $ & $  -0.00055 $ & $   0.00876 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56347.72730 $ & $   0.01880 $ & $   0.01512 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56173.13605 $ & $   0.02075 $ & $   0.01339 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56196.94400 $ & $   0.00437 $ & $   0.01192 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56265.72247 $ & $  -0.01606 $ & $   0.01002 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56233.97867 $ & $   0.01617 $ & $   0.01132 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56302.75731 $ & $   0.00025 $ & $   0.00944 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56294.82144 $ & $   0.03026 $ & $   0.01173 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56331.85599 $ & $  -0.00275 $ & $   0.00859 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56233.97903 $ & $   0.00750 $ & $   0.01438 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56241.91504 $ & $  -0.00807 $ & $   0.00796 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56323.92032 $ & $  -0.00121 $ & $   0.00980 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56363.60024 $ & $  -0.00750 $ & $   0.01040 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56196.94504 $ & $  -0.01416 $ & $   0.00875 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56302.75805 $ & $   0.00256 $ & $   0.01322 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56281.59549 $ & $   0.02170 $ & $   0.01369 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56310.69411 $ & $   0.00919 $ & $   0.01197 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56271.01433 $ & $   0.00449 $ & $   0.00821 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56273.65993 $ & $   0.01107 $ & $   0.01114 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56218.10821 $ & $  -0.00221 $ & $   0.00874 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56136.10338 $ & $  -0.01481 $ & $   0.00948 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56257.78861 $ & $  -0.01402 $ & $   0.01440 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56294.82318 $ & $  -0.01698 $ & $   0.01191 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56189.01020 $ & $   0.00245 $ & $   0.00947 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56347.72975 $ & $  -0.01411 $ & $   0.01468 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56196.94648 $ & $  -0.00499 $ & $   0.01094 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56265.72497 $ & $  -0.01255 $ & $   0.01037 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56233.98118 $ & $   0.00964 $ & $   0.00999 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56302.75981 $ & $   0.00143 $ & $   0.00949 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56339.79442 $ & $  -0.00409 $ & $   0.00825 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56323.92282 $ & $  -0.00110 $ & $   0.00989 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56363.60270 $ & $   0.01467 $ & $   0.01070 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56241.91781 $ & $   0.00116 $ & $   0.00820 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56196.94751 $ & $   0.01210 $ & $   0.00869 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56181.07557 $ & $   0.00716 $ & $   0.00991 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56302.76056 $ & $  -0.00649 $ & $   0.01183 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56310.69658 $ & $  -0.02144 $ & $   0.01368 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56331.85930 $ & $   0.00662 $ & $   0.00909 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56271.01685 $ & $  -0.00432 $ & $   0.00840 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56294.82478 $ & $  -0.00580 $ & $   0.00891 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56273.66240 $ & $   0.00196 $ & $   0.01130 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56136.10588 $ & $   0.00099 $ & $   0.00897 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56281.59883 $ & $  -0.00650 $ & $   0.01360 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56257.79107 $ & $   0.00129 $ & $   0.01315 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56294.82568 $ & $   0.02366 $ & $   0.01305 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56189.01271 $ & $   0.01285 $ & $   0.00874 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56218.11160 $ & $   0.00567 $ & $   0.00916 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56196.94900 $ & $   0.00550 $ & $   0.01162 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56339.79690 $ & $   0.02045 $ & $   0.00932 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56347.73313 $ & $  -0.00916 $ & $   0.01383 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56323.92528 $ & $   0.00496 $ & $   0.00954 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56363.60520 $ & $   0.00245 $ & $   0.01122 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56241.92028 $ & $   0.02446 $ & $   0.00858 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56196.94999 $ & $  -0.02440 $ & $   0.00856 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56181.07807 $ & $  -0.01009 $ & $   0.00878 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56233.98457 $ & $   0.02384 $ & $   0.01068 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56302.76303 $ & $  -0.01332 $ & $   0.01233 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56310.69909 $ & $  -0.00024 $ & $   0.01335 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56331.86180 $ & $   0.00584 $ & $   0.00919 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56294.82729 $ & $  -0.00897 $ & $   0.01292 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56233.98485 $ & $  -0.01410 $ & $   0.01511 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56286.89189 $ & $   0.00744 $ & $   0.01642 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56281.60133 $ & $  -0.01396 $ & $   0.01379 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56294.82816 $ & $   0.02408 $ & $   0.01228 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56189.01519 $ & $   0.01309 $ & $   0.00907 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56273.66577 $ & $   0.02175 $ & $   0.01172 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56271.02054 $ & $   0.00320 $ & $   0.00792 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56218.11409 $ & $  -0.00389 $ & $   0.00893 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56265.72995 $ & $  -0.00203 $ & $   0.00983 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56196.95152 $ & $   0.02468 $ & $   0.01104 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56136.10927 $ & $   0.02180 $ & $   0.00914 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56339.79940 $ & $   0.00027 $ & $   0.00871 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56257.79443 $ & $  -0.01645 $ & $   0.01367 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56347.73559 $ & $  -0.00457 $ & $   0.01526 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56241.92281 $ & $   0.00761 $ & $   0.00834 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56196.95247 $ & $  -0.00319 $ & $   0.00884 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56181.08054 $ & $   0.00135 $ & $   0.00866 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56233.98709 $ & $  -0.01193 $ & $   0.01039 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56331.86427 $ & $   0.01825 $ & $   0.00834 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56294.82976 $ & $  -0.02004 $ & $   0.01276 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56286.89384 $ & $   0.03947 $ & $   0.01579 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56233.98735 $ & $   0.02632 $ & $   0.01454 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56363.60858 $ & $  -0.00016 $ & $   0.01177 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56281.60406 $ & $   0.00150 $ & $   0.01470 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56302.76669 $ & $   0.01528 $ & $   0.01206 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56273.66824 $ & $  -0.02226 $ & $   0.01032 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56271.02302 $ & $  -0.01294 $ & $   0.00861 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56136.11173 $ & $  -0.00556 $ & $   0.00886 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56265.73270 $ & $  -0.00208 $ & $   0.01047 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56257.79690 $ & $   0.02065 $ & $   0.01313 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56189.01855 $ & $   0.00902 $ & $   0.00854 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56347.73808 $ & $  -0.00160 $ & $   0.01370 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56196.95494 $ & $  -0.00584 $ & $   0.01150 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56181.08306 $ & $   0.01050 $ & $   0.00889 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56233.98960 $ & $  -0.00378 $ & $   0.01100 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56294.83226 $ & $   0.00210 $ & $   0.01326 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56286.89630 $ & $   0.00087 $ & $   0.01426 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56233.98985 $ & $  -0.01184 $ & $   0.01387 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56323.93101 $ & $   0.01352 $ & $   0.00978 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56331.86703 $ & $  -0.00230 $ & $   0.00912 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56363.61108 $ & $   0.00004 $ & $   0.01152 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56241.92616 $ & $   0.00397 $ & $   0.00786 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56196.95579 $ & $  -0.02655 $ & $   0.00821 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56281.60653 $ & $  -0.00935 $ & $   0.01337 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56302.76920 $ & $   0.01023 $ & $   0.01358 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56310.70520 $ & $   0.00428 $ & $   0.01196 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56271.02549 $ & $   0.00164 $ & $   0.00874 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56273.67101 $ & $  -0.00546 $ & $   0.01130 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56136.11424 $ & $  -0.00966 $ & $   0.01007 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56257.79940 $ & $  -0.02123 $ & $   0.01352 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56189.02102 $ & $  -0.00883 $ & $   0.00828 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56294.83403 $ & $   0.00908 $ & $   0.01245 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56347.74054 $ & $  -0.00773 $ & $   0.01582 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56196.95741 $ & $   0.03218 $ & $   0.01083 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56233.99210 $ & $  -0.01428 $ & $   0.01063 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56218.12022 $ & $  -0.00240 $ & $   0.00874 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56323.93351 $ & $  -0.00584 $ & $   0.00991 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56363.61356 $ & $   0.00244 $ & $   0.01049 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56241.92868 $ & $  -0.00325 $ & $   0.00807 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56196.95829 $ & $   0.00766 $ & $   0.00894 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56181.08641 $ & $  -0.01291 $ & $   0.00922 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56310.70767 $ & $   0.01579 $ & $   0.01133 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56302.77170 $ & $   0.00584 $ & $   0.01406 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56331.87035 $ & $  -0.01264 $ & $   0.00910 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56294.83590 $ & $  -0.00965 $ & $   0.01374 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56271.02801 $ & $  -0.02248 $ & $   0.00862 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56273.67352 $ & $   0.01233 $ & $   0.01087 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56339.80666 $ & $   0.01102 $ & $   0.00924 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56136.11673 $ & $  -0.01582 $ & $   0.01026 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56257.80187 $ & $  -0.03492 $ & $   0.01290 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56281.60986 $ & $   0.00070 $ & $   0.01348 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56294.83653 $ & $   0.01243 $ & $   0.01232 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56189.02378 $ & $   0.01268 $ & $   0.00882 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56265.73877 $ & $   0.00058 $ & $   0.01022 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56323.93598 $ & $  -0.01225 $ & $   0.00978 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56363.61606 $ & $  -0.00409 $ & $   0.01109 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56241.93117 $ & $   0.00175 $ & $   0.00845 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56347.74416 $ & $   0.00636 $ & $   0.01347 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56196.96077 $ & $   0.02436 $ & $   0.00854 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56181.08888 $ & $   0.00283 $ & $   0.00843 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56233.99556 $ & $   0.01258 $ & $   0.01330 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56218.12361 $ & $   0.01879 $ & $   0.00895 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56286.90212 $ & $   0.01198 $ & $   0.01574 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56310.71013 $ & $  -0.00562 $ & $   0.01119 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56302.77417 $ & $  -0.00283 $ & $   0.01123 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56233.99576 $ & $  -0.02806 $ & $   0.00966 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56331.87286 $ & $  -0.00030 $ & $   0.00859 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56339.80912 $ & $   0.00776 $ & $   0.00886 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56281.61233 $ & $   0.00380 $ & $   0.01345 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56294.83900 $ & $   0.01909 $ & $   0.01260 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56189.02625 $ & $  -0.01463 $ & $   0.00858 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56273.67689 $ & $   0.00106 $ & $   0.01115 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56271.03163 $ & $  -0.00804 $ & $   0.00867 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56196.96254 $ & $  -0.01631 $ & $   0.01024 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56257.80528 $ & $  -0.00801 $ & $   0.01413 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56265.74127 $ & $  -0.00791 $ & $   0.01039 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56347.74662 $ & $   0.02955 $ & $   0.01443 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56241.93368 $ & $  -0.00103 $ & $   0.00886 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56196.96351 $ & $  -0.00874 $ & $   0.00892 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56181.09164 $ & $  -0.00013 $ & $   0.00862 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56310.71264 $ & $  -0.00146 $ & $   0.01193 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56233.99827 $ & $  -0.00319 $ & $   0.01005 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56136.12126 $ & $   0.02844 $ & $   0.01259 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56218.12634 $ & $  -0.00592 $ & $   0.00866 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56331.87533 $ & $  -0.01641 $ & $   0.00900 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56294.84087 $ & $  -0.00460 $ & $   0.01410 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56310.71294 $ & $  -0.00311 $ & $   0.01113 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56323.93961 $ & $   0.00269 $ & $   0.00999 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56339.81163 $ & $   0.00007 $ & $   0.00920 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56363.61967 $ & $   0.01482 $ & $   0.01083 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56326.58519 $ & $   0.00453 $ & $   0.01010 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56281.61479 $ & $   0.01646 $ & $   0.01439 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56302.77753 $ & $  -0.01365 $ & $   0.01154 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56273.67936 $ & $  -0.01798 $ & $   0.01037 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56271.03440 $ & $  -0.01082 $ & $   0.00838 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56257.80800 $ & $  -0.00790 $ & $   0.01274 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56189.02960 $ & $  -0.01174 $ & $   0.00913 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56347.74911 $ & $   0.03554 $ & $   0.01594 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56294.84263 $ & $  -0.01215 $ & $   0.01261 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56196.96592 $ & $  -0.02793 $ & $   0.01018 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56286.90706 $ & $   0.03746 $ & $   0.01842 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56181.09411 $ & $  -0.01127 $ & $   0.00841 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56234.00077 $ & $   0.00897 $ & $   0.01401 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56234.00078 $ & $  -0.00406 $ & $   0.01107 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56218.12886 $ & $  -0.00482 $ & $   0.00935 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56331.87783 $ & $  -0.00541 $ & $   0.00860 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56294.84334 $ & $  -0.00941 $ & $   0.01486 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56310.71545 $ & $   0.00801 $ & $   0.01004 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56323.94208 $ & $  -0.00443 $ & $   0.01073 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56241.93704 $ & $  -0.00098 $ & $   0.00852 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56339.81410 $ & $  -0.00606 $ & $   0.00871 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56363.62214 $ & $  -0.00345 $ & $   0.01033 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56286.90776 $ & $   0.00638 $ & $   0.01518 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56326.58767 $ & $   0.00049 $ & $   0.00961 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56196.96683 $ & $  -0.01325 $ & $   0.00871 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56281.61726 $ & $   0.00993 $ & $   0.01388 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56302.78000 $ & $   0.00795 $ & $   0.01243 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56310.71601 $ & $   0.01139 $ & $   0.01135 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56273.68184 $ & $   0.02677 $ & $   0.01074 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56271.03688 $ & $   0.00415 $ & $   0.00818 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56263.10115 $ & $  -0.00954 $ & $   0.01404 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56257.81051 $ & $  -0.01146 $ & $   0.01267 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56189.03211 $ & $   0.01265 $ & $   0.00842 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56294.84511 $ & $  -0.03239 $ & $   0.01268 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56196.96846 $ & $  -0.00186 $ & $   0.01065 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56218.13133 $ & $  -0.00067 $ & $   0.00865 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56234.00329 $ & $  -0.02138 $ & $   0.01030 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56323.94458 $ & $   0.00888 $ & $   0.00993 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56310.71796 $ & $  -0.02093 $ & $   0.00963 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56363.62465 $ & $  -0.00982 $ & $   0.01119 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56241.93977 $ & $   0.00444 $ & $   0.00888 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56326.59017 $ & $   0.00183 $ & $   0.01078 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56196.96931 $ & $   0.00109 $ & $   0.00883 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56181.09746 $ & $  -0.00386 $ & $   0.00834 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56302.78250 $ & $   0.01850 $ & $   0.01215 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56310.71848 $ & $  -0.01824 $ & $   0.01152 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56331.88114 $ & $  -0.02145 $ & $   0.00846 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56294.84660 $ & $  -0.00862 $ & $   0.01623 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56234.00414 $ & $  -0.02208 $ & $   0.01286 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56339.81745 $ & $  -0.00658 $ & $   0.00910 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56273.68435 $ & $   0.01799 $ & $   0.01108 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56281.62063 $ & $  -0.00439 $ & $   0.01242 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56271.03939 $ & $  -0.00035 $ & $   0.00798 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56257.81298 $ & $   0.00484 $ & $   0.01350 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56263.10365 $ & $  -0.02287 $ & $   0.01381 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56189.03458 $ & $   0.01523 $ & $   0.00861 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56294.84758 $ & $   0.00839 $ & $   0.01351 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56196.97097 $ & $   0.00363 $ & $   0.01074 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56265.74953 $ & $   0.01952 $ & $   0.01084 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56363.62715 $ & $   0.00599 $ & $   0.01059 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56241.94229 $ & $   0.00950 $ & $   0.00845 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56196.97179 $ & $   0.00300 $ & $   0.00860 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56181.09994 $ & $   0.00417 $ & $   0.00879 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56302.78497 $ & $  -0.02309 $ & $   0.01218 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56234.00660 $ & $   0.03293 $ & $   0.01429 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56331.88365 $ & $  -0.00978 $ & $   0.00859 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56294.84911 $ & $   0.01004 $ & $   0.01214 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56218.13473 $ & $   0.00146 $ & $   0.00836 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56234.00671 $ & $   0.00800 $ & $   0.01071 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56392.72627 $ & $  -0.02381 $ & $   0.01155 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56339.81992 $ & $  -0.00986 $ & $   0.00860 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56310.72140 $ & $  -0.00479 $ & $   0.00891 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56265.75095 $ & $  -0.00038 $ & $   0.01087 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56326.59356 $ & $  -0.00115 $ & $   0.00953 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56281.62310 $ & $  -0.01179 $ & $   0.01256 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56263.10611 $ & $   0.00425 $ & $   0.01190 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56189.03708 $ & $  -0.00310 $ & $   0.00867 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56273.68769 $ & $  -0.00433 $ & $   0.01071 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56196.97348 $ & $  -0.00680 $ & $   0.00976 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56271.04303 $ & $   0.00471 $ & $   0.00838 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56196.97426 $ & $   0.01166 $ & $   0.00893 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56241.94480 $ & $  -0.00752 $ & $   0.00853 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56181.10244 $ & $  -0.00680 $ & $   0.00843 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56310.72344 $ & $   0.01169 $ & $   0.01162 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56331.88611 $ & $   0.01184 $ & $   0.00891 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56294.85158 $ & $  -0.00385 $ & $   0.01424 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56218.13722 $ & $  -0.00775 $ & $   0.00887 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56234.00919 $ & $  -0.02531 $ & $   0.01007 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56392.72873 $ & $  -0.00702 $ & $   0.01134 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56339.82243 $ & $  -0.00005 $ & $   0.00946 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56310.72388 $ & $   0.00110 $ & $   0.00903 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56257.81749 $ & $   0.00179 $ & $   0.01283 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56363.63051 $ & $  -0.02965 $ & $   0.01110 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56204.91113 $ & $  -0.00217 $ & $   0.01197 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56326.59607 $ & $   0.01874 $ & $   0.01020 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56265.75373 $ & $   0.00793 $ & $   0.01274 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56281.62586 $ & $  -0.01174 $ & $   0.01343 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56302.78859 $ & $   0.00490 $ & $   0.01196 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56273.69020 $ & $  -0.01661 $ & $   0.01062 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56271.04550 $ & $  -0.01218 $ & $   0.00828 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56189.04044 $ & $  -0.00897 $ & $   0.00934 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56294.85347 $ & $  -0.00810 $ & $   0.01190 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56263.10975 $ & $  -0.00653 $ & $   0.01651 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56196.97686 $ & $   0.01546 $ & $   0.01152 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56181.10495 $ & $  -0.01033 $ & $   0.00914 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56234.01156 $ & $  -0.00298 $ & $   0.01412 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56218.13973 $ & $  -0.00584 $ & $   0.00881 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56234.01170 $ & $   0.01849 $ & $   0.01081 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56392.73119 $ & $  -0.00322 $ & $   0.01053 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56331.88887 $ & $   0.00177 $ & $   0.00878 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56339.82492 $ & $   0.02059 $ & $   0.00906 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56310.72639 $ & $   0.00121 $ & $   0.00881 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56257.81998 $ & $   0.01250 $ & $   0.01319 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56363.63298 $ & $  -0.00723 $ & $   0.01105 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56196.97759 $ & $   0.00579 $ & $   0.00880 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56326.59854 $ & $   0.01009 $ & $   0.00989 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56241.94816 $ & $  -0.01203 $ & $   0.00898 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56204.91367 $ & $  -0.00540 $ & $   0.01360 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56265.75620 $ & $  -0.00769 $ & $   0.01213 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56281.62832 $ & $   0.02201 $ & $   0.01398 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56310.72701 $ & $   0.02716 $ & $   0.01180 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56302.79110 $ & $  -0.00258 $ & $   0.01088 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56273.69292 $ & $   0.00771 $ & $   0.01083 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56189.04291 $ & $   0.00571 $ & $   0.00957 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56271.04802 $ & $  -0.00465 $ & $   0.00843 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56294.85596 $ & $   0.00095 $ & $   0.01330 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56228.72311 $ & $   0.02376 $ & $   0.01677 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56144.07281 $ & $   0.00326 $ & $   0.01267 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56196.97935 $ & $   0.00496 $ & $   0.01096 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56218.14221 $ & $   0.00101 $ & $   0.00848 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56234.01421 $ & $   0.01760 $ & $   0.01119 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56257.82248 $ & $  -0.00161 $ & $   0.01294 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56363.63548 $ & $   0.00840 $ & $   0.01109 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56326.60101 $ & $  -0.00512 $ & $   0.01081 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56196.98010 $ & $   0.00466 $ & $   0.00904 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56241.95067 $ & $   0.00020 $ & $   0.00860 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56310.72915 $ & $  -0.00857 $ & $   0.00936 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56204.91618 $ & $  -0.02167 $ & $   0.01178 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56181.10834 $ & $   0.00625 $ & $   0.00898 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56234.01491 $ & $   0.01756 $ & $   0.01436 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56392.73458 $ & $  -0.00111 $ & $   0.00990 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56310.72953 $ & $  -0.00644 $ & $   0.01127 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56302.79357 $ & $   0.00037 $ & $   0.01110 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56331.89219 $ & $   0.00054 $ & $   0.00873 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56273.69540 $ & $   0.01482 $ & $   0.01153 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56339.82857 $ & $   0.01179 $ & $   0.00893 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56281.63170 $ & $   0.02005 $ & $   0.01450 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56271.05050 $ & $  -0.01796 $ & $   0.00818 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56294.85847 $ & $  -0.00022 $ & $   0.01255 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56189.04567 $ & $  -0.00499 $ & $   0.00819 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56144.07531 $ & $  -0.00539 $ & $   0.01223 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56196.98212 $ & $   0.02347 $ & $   0.01109 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56257.82496 $ & $  -0.01715 $ & $   0.01374 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56363.63795 $ & $  -0.00382 $ & $   0.01027 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56196.98257 $ & $  -0.00774 $ & $   0.00870 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56241.95316 $ & $   0.00002 $ & $   0.00828 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56181.11085 $ & $  -0.01332 $ & $   0.00895 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56234.01737 $ & $   0.01482 $ & $   0.01442 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56392.73705 $ & $  -0.00875 $ & $   0.01018 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56218.14562 $ & $  -0.01063 $ & $   0.01014 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56310.73200 $ & $   0.01796 $ & $   0.01117 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56302.79607 $ & $  -0.00948 $ & $   0.01068 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56331.89470 $ & $  -0.00992 $ & $   0.00912 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56234.01784 $ & $  -0.02566 $ & $   0.01023 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56339.83104 $ & $  -0.00810 $ & $   0.00885 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56310.73255 $ & $   0.00822 $ & $   0.00918 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56326.60468 $ & $  -0.00325 $ & $   0.00945 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56281.63416 $ & $   0.00456 $ & $   0.01352 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56294.86094 $ & $   0.01288 $ & $   0.01261 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56189.04818 $ & $  -0.01116 $ & $   0.00831 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56144.07780 $ & $  -0.02592 $ & $   0.01067 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56273.69877 $ & $  -0.00813 $ & $   0.01131 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56196.98459 $ & $   0.01802 $ & $   0.01031 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56271.05416 $ & $   0.00875 $ & $   0.00856 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56241.95567 $ & $   0.01140 $ & $   0.00799 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56196.98530 $ & $   0.00328 $ & $   0.00905 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56392.73953 $ & $   0.00857 $ & $   0.00990 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56181.11357 $ & $   0.00086 $ & $   0.00851 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56310.73450 $ & $  -0.00425 $ & $   0.01151 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56234.02009 $ & $  -0.02124 $ & $   0.01394 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56331.89718 $ & $  -0.00155 $ & $   0.00895 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56218.14835 $ & $  -0.00195 $ & $   0.01169 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56234.02034 $ & $  -0.01557 $ & $   0.01040 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56257.82834 $ & $   0.01519 $ & $   0.01407 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56339.83355 $ & $   0.01639 $ & $   0.00857 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56204.92202 $ & $  -0.00667 $ & $   0.01318 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56310.73506 $ & $  -0.00312 $ & $   0.00890 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56363.64165 $ & $   0.00997 $ & $   0.01043 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56326.60715 $ & $  -0.02154 $ & $   0.00983 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56281.63666 $ & $  -0.03258 $ & $   0.01299 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56302.79944 $ & $  -0.00011 $ & $   0.01087 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56273.70128 $ & $   0.00228 $ & $   0.01097 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56294.86456 $ & $   0.02507 $ & $   0.01242 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56189.05157 $ & $  -0.01985 $ & $   0.00845 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56265.76602 $ & $   0.02040 $ & $   0.01298 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56144.08122 $ & $  -0.00616 $ & $   0.01175 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56228.73165 $ & $   0.01713 $ & $   0.01731 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56271.05690 $ & $   0.00081 $ & $   0.00820 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56196.98794 $ & $  -0.02645 $ & $   0.01029 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56392.74203 $ & $  -0.00413 $ & $   0.00998 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56181.11608 $ & $   0.01125 $ & $   0.00883 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56234.02258 $ & $  -0.00400 $ & $   0.01364 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56331.89968 $ & $  -0.00554 $ & $   0.00890 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56234.02285 $ & $   0.03206 $ & $   0.01129 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56339.83603 $ & $   0.00187 $ & $   0.00955 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56204.92448 $ & $   0.00994 $ & $   0.01371 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56241.95903 $ & $   0.00655 $ & $   0.00808 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56257.83106 $ & $   0.01149 $ & $   0.01292 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56310.73758 $ & $  -0.01220 $ & $   0.00911 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56363.64412 $ & $  -0.01841 $ & $   0.01001 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56196.98866 $ & $   0.01229 $ & $   0.00858 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56326.60962 $ & $  -0.02407 $ & $   0.00982 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56281.63913 $ & $   0.02166 $ & $   0.01349 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56310.73784 $ & $   0.00748 $ & $   0.01063 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56302.80191 $ & $   0.00607 $ & $   0.01197 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56273.70379 $ & $   0.00390 $ & $   0.01092 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56294.86703 $ & $   0.03296 $ & $   0.01293 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56189.05405 $ & $  -0.00677 $ & $   0.00843 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56265.76848 $ & $  -0.01199 $ & $   0.01253 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56144.08368 $ & $   0.01691 $ & $   0.01343 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56228.73411 $ & $  -0.01556 $ & $   0.01541 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56271.05941 $ & $   0.00784 $ & $   0.00839 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56196.99044 $ & $   0.01936 $ & $   0.01065 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56234.02536 $ & $   0.02330 $ & $   0.00939 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56204.92699 $ & $   0.02026 $ & $   0.01325 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56310.74009 $ & $  -0.01355 $ & $   0.00901 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56196.99113 $ & $   0.00732 $ & $   0.00846 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56363.64663 $ & $  -0.00530 $ & $   0.01023 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56241.96177 $ & $   0.00081 $ & $   0.00797 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56310.74035 $ & $   0.00649 $ & $   0.01047 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56181.11944 $ & $   0.00929 $ & $   0.00883 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56302.80442 $ & $  -0.00084 $ & $   0.01150 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56331.90300 $ & $  -0.00062 $ & $   0.00899 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56392.74564 $ & $   0.01388 $ & $   0.00987 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56273.70629 $ & $  -0.01144 $ & $   0.01122 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56339.83943 $ & $  -0.00821 $ & $   0.00893 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56294.86901 $ & $  -0.00531 $ & $   0.01006 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56281.64247 $ & $   0.00221 $ & $   0.01293 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56294.86951 $ & $   0.01289 $ & $   0.01262 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56189.05656 $ & $   0.00691 $ & $   0.00832 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56228.73657 $ & $  -0.02354 $ & $   0.01602 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56144.08619 $ & $   0.00886 $ & $   0.01273 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56271.06188 $ & $  -0.01450 $ & $   0.00777 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56196.99292 $ & $  -0.01169 $ & $   0.00958 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56196.99360 $ & $   0.00821 $ & $   0.00868 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56363.64910 $ & $   0.00077 $ & $   0.01003 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56234.02829 $ & $  -0.00416 $ & $   0.01535 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56241.96429 $ & $  -0.00439 $ & $   0.00851 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56310.74281 $ & $   0.01439 $ & $   0.01111 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56181.12191 $ & $   0.01247 $ & $   0.00919 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56302.80690 $ & $  -0.00469 $ & $   0.01149 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56331.90551 $ & $  -0.02289 $ & $   0.00865 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56392.74814 $ & $   0.01002 $ & $   0.00998 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56234.02872 $ & $   0.02904 $ & $   0.01082 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56204.93032 $ & $   0.03289 $ & $   0.01582 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56339.84191 $ & $  -0.00254 $ & $   0.00888 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56294.87149 $ & $   0.01904 $ & $   0.00954 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56310.74352 $ & $   0.00622 $ & $   0.00952 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56281.64497 $ & $  -0.00068 $ & $   0.01362 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56257.83713 $ & $  -0.03052 $ & $   0.01288 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56189.05903 $ & $   0.00309 $ & $   0.00892 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56294.87203 $ & $  -0.01390 $ & $   0.01181 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56273.70962 $ & $  -0.00329 $ & $   0.01036 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56196.99542 $ & $   0.00900 $ & $   0.00970 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56144.08894 $ & $  -0.01737 $ & $   0.01082 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56196.99607 $ & $   0.00058 $ & $   0.00835 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56241.96680 $ & $  -0.02532 $ & $   0.00797 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56310.74532 $ & $  -0.00171 $ & $   0.01123 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56181.12442 $ & $  -0.00874 $ & $   0.00839 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56331.90798 $ & $  -0.00996 $ & $   0.00876 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56271.06558 $ & $   0.00841 $ & $   0.00881 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56392.75061 $ & $   0.02277 $ & $   0.00966 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56234.03123 $ & $   0.00049 $ & $   0.01011 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56339.84442 $ & $  -0.01271 $ & $   0.00879 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56294.87400 $ & $   0.00872 $ & $   0.01261 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56363.65249 $ & $  -0.00857 $ & $   0.01015 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56310.74599 $ & $   0.00854 $ & $   0.00870 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56281.64769 $ & $   0.00327 $ & $   0.01286 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56302.81050 $ & $   0.01358 $ & $   0.01139 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56273.71209 $ & $  -0.03161 $ & $   0.01046 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56257.84050 $ & $  -0.01499 $ & $   0.01464 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56189.06238 $ & $   0.00509 $ & $   0.00858 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56294.87542 $ & $   0.00752 $ & $   0.01217 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56234.03324 $ & $  -0.00170 $ & $   0.01490 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56196.99879 $ & $  -0.00264 $ & $   0.00935 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56181.12689 $ & $  -0.01743 $ & $   0.00843 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56144.09235 $ & $   0.00112 $ & $   0.01130 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56271.06805 $ & $  -0.00241 $ & $   0.00871 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56331.91075 $ & $  -0.01177 $ & $   0.00880 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56234.03373 $ & $  -0.00841 $ & $   0.01001 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56339.84690 $ & $   0.01140 $ & $   0.00868 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56196.99943 $ & $   0.01742 $ & $   0.00865 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56294.87647 $ & $  -0.00850 $ & $   0.01276 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56363.65499 $ & $  -0.00149 $ & $   0.00989 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56310.74850 $ & $   0.01501 $ & $   0.00907 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56204.93562 $ & $  -0.02856 $ & $   0.01223 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56241.97018 $ & $   0.00874 $ & $   0.00835 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56281.65020 $ & $   0.00610 $ & $   0.01294 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56310.74893 $ & $   0.02202 $ & $   0.01084 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56302.81298 $ & $   0.00779 $ & $   0.01127 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56265.77845 $ & $  -0.01713 $ & $   0.01180 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56257.84300 $ & $  -0.00547 $ & $   0.01293 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56189.06489 $ & $   0.00536 $ & $   0.00850 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56294.87789 $ & $   0.00421 $ & $   0.01273 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56197.00126 $ & $   0.02097 $ & $   0.00997 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56144.09481 $ & $   0.00460 $ & $   0.01172 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56271.07057 $ & $  -0.00418 $ & $   0.00854 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56234.03620 $ & $   0.03495 $ & $   0.01054 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56197.00190 $ & $   0.01236 $ & $   0.00844 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56241.97266 $ & $  -0.01248 $ & $   0.00803 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56204.93816 $ & $   0.01871 $ & $   0.01516 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56181.13025 $ & $  -0.01133 $ & $   0.00880 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56310.75127 $ & $   0.01885 $ & $   0.00952 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56310.75141 $ & $   0.01655 $ & $   0.01066 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56302.81548 $ & $   0.00218 $ & $   0.01143 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56331.91406 $ & $  -0.00438 $ & $   0.00852 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56265.78097 $ & $  -0.00391 $ & $   0.01087 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56273.71732 $ & $  -0.00382 $ & $   0.01053 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56339.85055 $ & $   0.00785 $ & $   0.00898 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56257.84551 $ & $   0.01120 $ & $   0.01325 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56294.88011 $ & $   0.00093 $ & $   0.00999 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56281.65356 $ & $  -0.00210 $ & $   0.01286 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56294.88040 $ & $   0.02868 $ & $   0.01316 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56189.06766 $ & $   0.01169 $ & $   0.00839 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56228.74756 $ & $  -0.01826 $ & $   0.01560 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56144.09731 $ & $  -0.00271 $ & $   0.01162 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56271.07304 $ & $  -0.00862 $ & $   0.00835 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56197.00403 $ & $   0.01602 $ & $   0.00976 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56197.00438 $ & $   0.01334 $ & $   0.00887 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56363.65998 $ & $  -0.02964 $ & $   0.00992 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56241.97518 $ & $   0.00500 $ & $   0.00853 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56181.13277 $ & $   0.00174 $ & $   0.00963 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56310.75389 $ & $   0.00709 $ & $   0.01054 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56302.81795 $ & $   0.03135 $ & $   0.01225 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56265.78344 $ & $   0.02546 $ & $   0.01235 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56331.91657 $ & $  -0.01466 $ & $   0.00818 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56234.03982 $ & $   0.00370 $ & $   0.00986 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56339.85302 $ & $   0.01191 $ & $   0.00896 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56257.84801 $ & $   0.01973 $ & $   0.01371 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56294.88258 $ & $   0.01796 $ & $   0.01000 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56281.65603 $ & $   0.00283 $ & $   0.01372 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56310.75466 $ & $  -0.01088 $ & $   0.00830 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56294.88288 $ & $  -0.00713 $ & $   0.01305 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56228.75001 $ & $   0.01165 $ & $   0.01720 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56189.07016 $ & $   0.00282 $ & $   0.00852 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56273.72065 $ & $   0.00225 $ & $   0.01026 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56144.09981 $ & $  -0.01258 $ & $   0.01147 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56197.00655 $ & $   0.00232 $ & $   0.00934 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56241.97765 $ & $  -0.00338 $ & $   0.00835 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56197.00715 $ & $  -0.00019 $ & $   0.00861 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56310.75640 $ & $  -0.00836 $ & $   0.01085 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56181.13550 $ & $   0.00671 $ & $   0.01020 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56331.91904 $ & $   0.00275 $ & $   0.00907 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56271.07675 $ & $   0.00280 $ & $   0.00884 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56234.04233 $ & $   0.02194 $ & $   0.00999 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56339.85553 $ & $  -0.00091 $ & $   0.00849 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56294.88508 $ & $  -0.01292 $ & $   0.01006 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56363.66360 $ & $   0.01502 $ & $   0.01002 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56281.65853 $ & $   0.00237 $ & $   0.01303 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56310.75717 $ & $   0.00357 $ & $   0.00894 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56302.82131 $ & $   0.00917 $ & $   0.01166 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56273.72316 $ & $  -0.00503 $ & $   0.01019 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56257.85134 $ & $   0.03156 $ & $   0.01413 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56294.88653 $ & $  -0.00073 $ & $   0.01278 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56189.07355 $ & $  -0.00909 $ & $   0.00841 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56144.10320 $ & $   0.01524 $ & $   0.01151 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56197.00992 $ & $   0.00956 $ & $   0.01036 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56181.13800 $ & $   0.02766 $ & $   0.01067 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56331.92155 $ & $   0.00431 $ & $   0.00906 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56234.04485 $ & $  -0.00854 $ & $   0.01017 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56271.07949 $ & $   0.00494 $ & $   0.00856 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56339.85800 $ & $  -0.00376 $ & $   0.00894 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56241.98102 $ & $  -0.00328 $ & $   0.00824 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56197.01050 $ & $   0.00428 $ & $   0.00897 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56294.88755 $ & $   0.01081 $ & $   0.01100 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56363.66606 $ & $   0.02447 $ & $   0.01065 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56281.66101 $ & $  -0.00364 $ & $   0.01342 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56310.75968 $ & $  -0.00248 $ & $   0.00865 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56310.75974 $ & $  -0.00067 $ & $   0.01085 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56302.82382 $ & $  -0.01053 $ & $   0.01132 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56265.78955 $ & $   0.00609 $ & $   0.01108 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56273.72563 $ & $   0.01520 $ & $   0.01044 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56257.85411 $ & $  -0.01197 $ & $   0.01340 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56302.82479 $ & $   0.01198 $ & $   0.00910 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56294.88900 $ & $  -0.01436 $ & $   0.01284 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56189.07603 $ & $   0.00272 $ & $   0.00912 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56371.60350 $ & $   0.00484 $ & $   0.01400 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56144.10571 $ & $   0.02801 $ & $   0.01079 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56197.01239 $ & $   0.02275 $ & $   0.01009 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56234.04732 $ & $   0.01394 $ & $   0.01054 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56271.08199 $ & $   0.01729 $ & $   0.00844 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56197.01297 $ & $  -0.02114 $ & $   0.00917 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56181.14106 $ & $   0.01253 $ & $   0.01527 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56363.66858 $ & $   0.02075 $ & $   0.01041 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56310.76220 $ & $   0.00085 $ & $   0.00848 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56241.98379 $ & $  -0.01689 $ & $   0.00810 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56310.76224 $ & $   0.01415 $ & $   0.01157 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56302.82631 $ & $  -0.00550 $ & $   0.01265 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56273.72813 $ & $  -0.00321 $ & $   0.01101 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56339.86139 $ & $   0.00732 $ & $   0.00873 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56294.89088 $ & $  -0.00445 $ & $   0.01120 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56281.66435 $ & $   0.01452 $ & $   0.01393 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56257.85657 $ & $   0.02062 $ & $   0.01302 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56302.82730 $ & $  -0.00280 $ & $   0.00843 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56189.07850 $ & $   0.00710 $ & $   0.00869 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56294.89151 $ & $  -0.00083 $ & $   0.01314 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56371.60600 $ & $  -0.02536 $ & $   0.01502 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56144.10820 $ & $   0.01335 $ & $   0.01175 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56197.01490 $ & $  -0.00734 $ & $   0.00944 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56271.08447 $ & $  -0.01287 $ & $   0.00875 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56197.01544 $ & $   0.00618 $ & $   0.01033 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56363.67105 $ & $  -0.00305 $ & $   0.01002 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56310.76471 $ & $   0.00844 $ & $   0.01144 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56241.98631 $ & $   0.01563 $ & $   0.00820 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56302.82881 $ & $   0.02383 $ & $   0.01224 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56273.73028 $ & $   0.00744 $ & $   0.00974 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56234.05067 $ & $   0.02620 $ & $   0.01144 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56294.89338 $ & $   0.00924 $ & $   0.01483 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56339.86390 $ & $   0.01710 $ & $   0.00840 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56281.66685 $ & $   0.00267 $ & $   0.01302 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56310.76559 $ & $   0.00454 $ & $   0.00949 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56228.76071 $ & $  -0.02219 $ & $   0.01507 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56302.82981 $ & $  -0.00243 $ & $   0.00956 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56294.89398 $ & $   0.01956 $ & $   0.01391 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56189.08100 $ & $   0.01003 $ & $   0.00879 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56273.73150 $ & $   0.00480 $ & $   0.01101 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56197.01737 $ & $  -0.00903 $ & $   0.00924 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56144.11092 $ & $  -0.02384 $ & $   0.01084 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56265.79591 $ & $   0.03275 $ & $   0.01026 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56197.01791 $ & $  -0.00031 $ & $   0.01084 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56310.76721 $ & $   0.00506 $ & $   0.01168 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56241.98879 $ & $   0.00549 $ & $   0.00812 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56273.73279 $ & $   0.00091 $ & $   0.00982 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56234.05319 $ & $   0.00326 $ & $   0.01001 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56294.89584 $ & $   0.03638 $ & $   0.01600 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56339.86637 $ & $  -0.01237 $ & $   0.00883 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56363.67446 $ & $   0.01711 $ & $   0.01070 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56271.08811 $ & $  -0.00059 $ & $   0.00878 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56310.76808 $ & $  -0.02142 $ & $   0.00883 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56281.66958 $ & $   0.00515 $ & $   0.01393 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56212.89131 $ & $   0.00014 $ & $   0.01015 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56302.83238 $ & $   0.00395 $ & $   0.01160 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56273.73400 $ & $  -0.00684 $ & $   0.01051 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56302.83322 $ & $   0.01270 $ & $   0.00888 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56273.73467 $ & $   0.00978 $ & $   0.01596 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56189.08470 $ & $  -0.00135 $ & $   0.00950 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56197.02074 $ & $   0.00194 $ & $   0.00955 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56144.11431 $ & $   0.01110 $ & $   0.01059 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56257.86358 $ & $  -0.04666 $ & $   0.01211 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56234.05567 $ & $  -0.01421 $ & $   0.01020 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56294.89834 $ & $   0.01722 $ & $   0.01107 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56339.86888 $ & $  -0.00486 $ & $   0.00912 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56363.67693 $ & $  -0.01528 $ & $   0.00988 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56271.09059 $ & $   0.01280 $ & $   0.00907 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56310.77054 $ & $  -0.00090 $ & $   0.00866 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56241.99215 $ & $   0.00035 $ & $   0.00804 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56281.67208 $ & $  -0.02629 $ & $   0.01338 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56236.70168 $ & $   0.01445 $ & $   0.01104 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56310.77082 $ & $   0.00562 $ & $   0.01116 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56212.89381 $ & $   0.00747 $ & $   0.00980 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56302.83489 $ & $   0.00486 $ & $   0.01121 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56273.73673 $ & $  -0.01902 $ & $   0.01038 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56265.80091 $ & $  -0.01611 $ & $   0.01290 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56228.76654 $ & $   0.00510 $ & $   0.01552 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56302.83573 $ & $   0.01081 $ & $   0.00873 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56152.05262 $ & $  -0.00400 $ & $   0.00950 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56189.08717 $ & $   0.01527 $ & $   0.00858 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56197.02325 $ & $   0.02096 $ & $   0.00980 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56144.11680 $ & $   0.00777 $ & $   0.01179 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56257.86604 $ & $  -0.00434 $ & $   0.01323 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56234.05817 $ & $  -0.00531 $ & $   0.01009 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56363.67945 $ & $  -0.03006 $ & $   0.01047 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56241.99463 $ & $  -0.00781 $ & $   0.00810 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56310.77329 $ & $  -0.00909 $ & $   0.00837 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56302.83737 $ & $  -0.00099 $ & $   0.01234 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56212.89632 $ & $   0.01843 $ & $   0.00980 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56273.73920 $ & $  -0.00872 $ & $   0.01085 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56294.90193 $ & $  -0.00291 $ & $   0.01033 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56339.87253 $ & $   0.01409 $ & $   0.00865 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56281.67545 $ & $  -0.01119 $ & $   0.01280 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56302.83823 $ & $  -0.00324 $ & $   0.00865 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56228.76926 $ & $  -0.01183 $ & $   0.01372 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56152.05512 $ & $   0.00225 $ & $   0.00938 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56144.11927 $ & $   0.00358 $ & $   0.01086 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56189.08994 $ & $  -0.00778 $ & $   0.00833 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56197.02599 $ & $  -0.00202 $ & $   0.00967 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56257.86851 $ & $  -0.01167 $ & $   0.01207 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56363.68192 $ & $  -0.00277 $ & $   0.01051 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56241.99715 $ & $  -0.00364 $ & $   0.00791 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56310.77580 $ & $  -0.01366 $ & $   0.01045 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56302.83987 $ & $  -0.00614 $ & $   0.01249 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56234.06178 $ & $  -0.01114 $ & $   0.01044 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56294.90440 $ & $   0.00549 $ & $   0.01455 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56339.87502 $ & $  -0.01631 $ & $   0.00882 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56204.96349 $ & $   0.02635 $ & $   0.01639 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56281.67792 $ & $  -0.03323 $ & $   0.01273 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56302.84074 $ & $   0.01224 $ & $   0.00964 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56212.89972 $ & $  -0.01255 $ & $   0.00918 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56371.61922 $ & $  -0.02165 $ & $   0.01500 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56228.77176 $ & $  -0.01893 $ & $   0.01696 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56152.05762 $ & $  -0.00519 $ & $   0.00964 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56273.74257 $ & $  -0.00007 $ & $   0.01078 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56144.12176 $ & $   0.02078 $ & $   0.01117 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56189.09245 $ & $  -0.01641 $ & $   0.00834 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56197.02850 $ & $  -0.00631 $ & $   0.00908 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56265.80699 $ & $   0.01588 $ & $   0.01185 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56257.87102 $ & $  -0.00335 $ & $   0.01298 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56310.77780 $ & $  -0.02253 $ & $   0.00877 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56241.99966 $ & $  -0.00336 $ & $   0.00831 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56310.77826 $ & $  -0.00736 $ & $   0.01081 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56318.71451 $ & $  -0.00650 $ & $   0.01416 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56234.06426 $ & $   0.01200 $ & $   0.01105 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56339.87749 $ & $  -0.01255 $ & $   0.00859 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56281.68042 $ & $  -0.00002 $ & $   0.01424 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56363.68556 $ & $  -0.02915 $ & $   0.00966 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56236.71001 $ & $   0.02566 $ & $   0.01077 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56302.84323 $ & $  -0.01034 $ & $   0.01243 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56212.90246 $ & $  -0.01912 $ & $   0.00953 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56273.74505 $ & $  -0.00249 $ & $   0.01117 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56279.03607 $ & $   0.01825 $ & $   0.01038 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56265.80949 $ & $  -0.00483 $ & $   0.01155 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56228.77509 $ & $  -0.01694 $ & $   0.01495 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56310.78029 $ & $   0.00483 $ & $   0.00859 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56302.84434 $ & $   0.01113 $ & $   0.00914 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56189.09580 $ & $  -0.02219 $ & $   0.00816 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56334.58869 $ & $  -0.00921 $ & $   0.00993 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56152.06129 $ & $   0.00927 $ & $   0.00945 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56197.03189 $ & $   0.00350 $ & $   0.00961 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56257.87439 $ & $   0.00793 $ & $   0.01258 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56318.71700 $ & $   0.02478 $ & $   0.01280 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56234.06677 $ & $   0.01936 $ & $   0.00981 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56339.88000 $ & $  -0.00306 $ & $   0.00899 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56242.00303 $ & $  -0.02025 $ & $   0.00765 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56281.68292 $ & $  -0.00942 $ & $   0.01284 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56363.68804 $ & $   0.00894 $ & $   0.01095 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56236.71252 $ & $   0.00154 $ & $   0.01007 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56310.78164 $ & $  -0.01112 $ & $   0.01070 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56302.84570 $ & $   0.02075 $ & $   0.01208 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56144.12625 $ & $  -0.00726 $ & $   0.01521 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56212.90497 $ & $  -0.01147 $ & $   0.01002 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56273.74752 $ & $   0.00086 $ & $   0.01043 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56265.81196 $ & $  -0.00338 $ & $   0.00975 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56279.03862 $ & $  -0.01986 $ & $   0.01001 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56228.77759 $ & $  -0.01299 $ & $   0.01355 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56310.78277 $ & $   0.00814 $ & $   0.00864 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56302.84685 $ & $   0.00298 $ & $   0.00898 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56189.09828 $ & $  -0.00528 $ & $   0.00843 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56152.06377 $ & $   0.00533 $ & $   0.00892 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56334.59120 $ & $  -0.01090 $ & $   0.00876 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56197.03436 $ & $  -0.01617 $ & $   0.00938 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56318.71950 $ & $   0.01535 $ & $   0.01286 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56257.87711 $ & $  -0.00331 $ & $   0.01380 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56234.06923 $ & $  -0.00237 $ & $   0.00995 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56363.69055 $ & $   0.02704 $ & $   0.01013 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56310.78411 $ & $   0.02959 $ & $   0.01055 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56302.84818 $ & $  -0.01248 $ & $   0.01210 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56242.00580 $ & $   0.00501 $ & $   0.00857 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56236.71525 $ & $   0.00419 $ & $   0.01081 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56212.90748 $ & $   0.01375 $ & $   0.00958 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56273.75002 $ & $  -0.01841 $ & $   0.01058 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56339.88339 $ & $   0.00357 $ & $   0.00939 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56281.68630 $ & $  -0.00033 $ & $   0.01250 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56279.04104 $ & $  -0.00531 $ & $   0.01141 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56265.81443 $ & $   0.01807 $ & $   0.01084 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56228.78006 $ & $  -0.01997 $ & $   0.01294 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56310.78528 $ & $   0.02113 $ & $   0.00863 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56302.84936 $ & $  -0.02321 $ & $   0.00913 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56189.10078 $ & $  -0.00383 $ & $   0.00817 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56334.59366 $ & $   0.01074 $ & $   0.00918 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56152.06627 $ & $   0.00844 $ & $   0.00892 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56197.03687 $ & $  -0.00206 $ & $   0.00948 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56257.87962 $ & $   0.00349 $ & $   0.01335 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56363.69301 $ & $   0.00779 $ & $   0.01093 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56310.78662 $ & $  -0.00277 $ & $   0.00992 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56302.85068 $ & $  -0.02238 $ & $   0.01212 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56242.00828 $ & $  -0.01640 $ & $   0.00828 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56318.72291 $ & $  -0.00668 $ & $   0.01365 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56234.07265 $ & $  -0.04377 $ & $   0.00931 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56339.88587 $ & $   0.00203 $ & $   0.00894 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56281.68878 $ & $   0.00066 $ & $   0.01344 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56228.78252 $ & $  -0.00540 $ & $   0.01478 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56265.81719 $ & $  -0.01785 $ & $   0.01071 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56302.85187 $ & $   0.00610 $ & $   0.00896 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56212.91085 $ & $  -0.00340 $ & $   0.00926 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56273.75336 $ & $  -0.00930 $ & $   0.01099 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56189.10327 $ & $   0.00567 $ & $   0.00895 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56152.06877 $ & $  -0.00120 $ & $   0.00931 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56197.03938 $ & $   0.01425 $ & $   0.00942 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56257.88208 $ & $   0.02045 $ & $   0.01363 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56310.78864 $ & $  -0.00094 $ & $   0.00860 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56310.78909 $ & $  -0.00100 $ & $   0.01065 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56334.59704 $ & $   0.00719 $ & $   0.00854 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56242.01079 $ & $  -0.00645 $ & $   0.00817 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56318.72537 $ & $  -0.00303 $ & $   0.01137 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56234.07512 $ & $   0.01163 $ & $   0.00987 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56339.88838 $ & $   0.01656 $ & $   0.00904 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56363.69645 $ & $   0.01840 $ & $   0.00981 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56281.69150 $ & $  -0.03060 $ & $   0.01280 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56302.85430 $ & $  -0.00544 $ & $   0.01219 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56212.91336 $ & $  -0.00736 $ & $   0.00915 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56273.75586 $ & $   0.00551 $ & $   0.01100 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56310.79114 $ & $  -0.00596 $ & $   0.00830 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56302.85521 $ & $  -0.01906 $ & $   0.00860 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56334.59951 $ & $  -0.00160 $ & $   0.00908 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56189.10668 $ & $   0.02776 $ & $   0.00927 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56152.07215 $ & $  -0.00153 $ & $   0.00925 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56197.04279 $ & $  -0.00909 $ & $   0.00842 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56318.72786 $ & $   0.00560 $ & $   0.01286 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56234.07762 $ & $   0.00461 $ & $   0.01063 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56339.89085 $ & $  -0.02271 $ & $   0.00871 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56363.69892 $ & $   0.01330 $ & $   0.00960 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56281.69397 $ & $   0.01555 $ & $   0.01400 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56242.01416 $ & $   0.00056 $ & $   0.00793 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56310.79270 $ & $  -0.00491 $ & $   0.00987 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56302.85677 $ & $  -0.01421 $ & $   0.01183 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56212.91587 $ & $  -0.00545 $ & $   0.00927 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56273.75858 $ & $   0.01239 $ & $   0.01057 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56228.78836 $ & $  -0.01811 $ & $   0.01499 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56302.85768 $ & $  -0.01615 $ & $   0.00907 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56310.79365 $ & $  -0.00235 $ & $   0.00886 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56265.82327 $ & $  -0.01843 $ & $   0.01010 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56334.60198 $ & $  -0.02405 $ & $   0.00874 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56152.07462 $ & $   0.01793 $ & $   0.00928 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56197.04531 $ & $  -0.00268 $ & $   0.00908 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56318.73036 $ & $  -0.00648 $ & $   0.01077 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56234.08009 $ & $   0.02431 $ & $   0.01104 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56257.88803 $ & $  -0.00603 $ & $   0.01166 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56363.70142 $ & $  -0.02040 $ & $   0.01062 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56242.01665 $ & $   0.01424 $ & $   0.00840 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56310.79517 $ & $  -0.00850 $ & $   0.00968 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56302.85924 $ & $  -0.03335 $ & $   0.01207 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56212.91839 $ & $   0.00334 $ & $   0.00997 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56273.76109 $ & $  -0.02034 $ & $   0.01028 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56297.56920 $ & $  -0.00873 $ & $   0.01343 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56281.69734 $ & $  -0.00017 $ & $   0.01321 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56339.89451 $ & $  -0.00513 $ & $   0.00880 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56302.86018 $ & $   0.02740 $ & $   0.00989 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56265.82580 $ & $  -0.01345 $ & $   0.01026 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56310.79642 $ & $   0.01078 $ & $   0.00900 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56334.60448 $ & $  -0.01175 $ & $   0.00885 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56152.07712 $ & $   0.01293 $ & $   0.00957 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56189.11191 $ & $  -0.01424 $ & $   0.00894 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56197.04808 $ & $   0.02057 $ & $   0.00904 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56257.89062 $ & $   0.00350 $ & $   0.01278 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56236.72822 $ & $   0.00331 $ & $   0.01056 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56363.70389 $ & $  -0.01213 $ & $   0.01096 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56242.01916 $ & $   0.00851 $ & $   0.00788 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56310.79767 $ & $  -0.00697 $ & $   0.00969 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56302.86175 $ & $  -0.01133 $ & $   0.01077 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56234.08374 $ & $   0.02878 $ & $   0.00968 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56297.57167 $ & $   0.01184 $ & $   0.01166 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56281.69981 $ & $  -0.01791 $ & $   0.01296 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56339.89698 $ & $   0.00171 $ & $   0.00876 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56302.86265 $ & $  -0.00062 $ & $   0.00937 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56228.79358 $ & $  -0.04164 $ & $   0.01364 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56265.82827 $ & $   0.00604 $ & $   0.01095 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56212.92180 $ & $   0.00221 $ & $   0.00935 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56273.76442 $ & $   0.00256 $ & $   0.01050 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56152.07962 $ & $   0.00770 $ & $   0.00907 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56189.11441 $ & $  -0.01413 $ & $   0.00960 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56197.05055 $ & $   0.00598 $ & $   0.00902 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56257.89312 $ & $   0.03360 $ & $   0.01357 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56310.79975 $ & $  -0.00260 $ & $   0.00861 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56310.80014 $ & $  -0.01367 $ & $   0.00973 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56334.60812 $ & $  -0.00781 $ & $   0.00925 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56234.08624 $ & $   0.02366 $ & $   0.01058 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56297.57418 $ & $  -0.03267 $ & $   0.01090 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56339.89945 $ & $   0.00484 $ & $   0.00899 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56281.70231 $ & $   0.00473 $ & $   0.01241 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56302.86512 $ & $   0.00720 $ & $   0.01223 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56265.83078 $ & $   0.01395 $ & $   0.01048 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56273.76692 $ & $  -0.01110 $ & $   0.01094 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56212.92453 $ & $   0.00861 $ & $   0.00987 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56318.73764 $ & $   0.02417 $ & $   0.01173 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56228.79696 $ & $  -0.02391 $ & $   0.01315 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56310.80222 $ & $   0.01159 $ & $   0.00911 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56302.86625 $ & $   0.00580 $ & $   0.00947 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56334.61059 $ & $   0.01241 $ & $   0.00904 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56152.08321 $ & $   0.01482 $ & $   0.00892 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56197.05391 $ & $   0.00021 $ & $   0.00868 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56257.89649 $ & $   0.03757 $ & $   0.01478 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56234.08872 $ & $  -0.01374 $ & $   0.00957 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56281.70481 $ & $   0.01358 $ & $   0.01369 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56310.80351 $ & $   0.00866 $ & $   0.01091 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56242.02508 $ & $   0.00372 $ & $   0.00855 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56302.86759 $ & $  -0.00532 $ & $   0.01219 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56265.83325 $ & $   0.00002 $ & $   0.01182 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56273.76939 $ & $  -0.00680 $ & $   0.01030 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56212.92704 $ & $   0.00650 $ & $   0.00915 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56297.57752 $ & $   0.01546 $ & $   0.01145 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56318.74015 $ & $  -0.01165 $ & $   0.01171 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56236.73528 $ & $  -0.01707 $ & $   0.01089 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56228.79942 $ & $   0.00299 $ & $   0.01395 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56310.80474 $ & $  -0.00677 $ & $   0.00879 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56302.86876 $ & $   0.01171 $ & $   0.00910 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56334.61309 $ & $   0.00165 $ & $   0.00953 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56152.08568 $ & $   0.01893 $ & $   0.00968 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56197.05638 $ & $  -0.00951 $ & $   0.00903 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56234.09122 $ & $   0.03109 $ & $   0.01007 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56257.89921 $ & $   0.00668 $ & $   0.01404 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56310.80599 $ & $  -0.02932 $ & $   0.00989 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56302.87010 $ & $   0.00628 $ & $   0.01210 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56265.83572 $ & $   0.01761 $ & $   0.01090 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56242.02785 $ & $  -0.01504 $ & $   0.00816 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56273.77190 $ & $  -0.01929 $ & $   0.01045 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56212.92952 $ & $   0.00599 $ & $   0.00988 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56297.57999 $ & $  -0.01863 $ & $   0.01168 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56318.74264 $ & $  -0.01572 $ & $   0.01224 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56281.70821 $ & $   0.00043 $ & $   0.01359 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56228.80193 $ & $   0.01556 $ & $   0.01412 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56236.73800 $ & $  -0.01072 $ & $   0.01114 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56302.87123 $ & $  -0.01439 $ & $   0.00908 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56310.80721 $ & $   0.00436 $ & $   0.00897 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56334.61556 $ & $  -0.01119 $ & $   0.00947 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56152.08819 $ & $   0.01486 $ & $   0.00857 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56197.05889 $ & $  -0.01192 $ & $   0.00835 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56257.90171 $ & $   0.00625 $ & $   0.01460 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56310.80849 $ & $   0.00076 $ & $   0.01007 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56302.87257 $ & $   0.00962 $ & $   0.01185 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56242.03032 $ & $   0.00356 $ & $   0.00796 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56265.83847 $ & $   0.01348 $ & $   0.01154 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56234.09462 $ & $  -0.00799 $ & $   0.01010 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56281.71070 $ & $   0.01027 $ & $   0.01283 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56228.80439 $ & $   0.02262 $ & $   0.01451 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56236.74047 $ & $   0.01418 $ & $   0.01169 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56302.87373 $ & $  -0.00144 $ & $   0.00950 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56273.77527 $ & $  -0.01756 $ & $   0.01052 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56318.74606 $ & $  -0.00818 $ & $   0.01140 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56152.09069 $ & $  -0.02283 $ & $   0.00867 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56197.06141 $ & $   0.02011 $ & $   0.00899 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56310.81055 $ & $  -0.00557 $ & $   0.00878 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56257.90417 $ & $   0.01475 $ & $   0.01222 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56310.81096 $ & $   0.02146 $ & $   0.01074 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56334.61893 $ & $  -0.00109 $ & $   0.00938 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56242.03283 $ & $   0.00936 $ & $   0.00824 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56265.84094 $ & $  -0.02004 $ & $   0.01056 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56234.09710 $ & $  -0.00740 $ & $   0.00920 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56297.58496 $ & $   0.00055 $ & $   0.01134 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56281.71346 $ & $   0.00065 $ & $   0.01241 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56302.87619 $ & $  -0.03514 $ & $   0.01170 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56273.77774 $ & $  -0.00113 $ & $   0.01122 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56318.74853 $ & $  -0.01383 $ & $   0.01161 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56220.87179 $ & $   0.00883 $ & $   0.00956 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56236.74386 $ & $  -0.01248 $ & $   0.01077 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56310.81306 $ & $  -0.00240 $ & $   0.00869 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56302.87712 $ & $   0.01045 $ & $   0.00888 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56334.62140 $ & $  -0.03061 $ & $   0.00943 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56212.93648 $ & $   0.01043 $ & $   0.00908 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56152.09404 $ & $   0.00864 $ & $   0.00851 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56197.06476 $ & $   0.00718 $ & $   0.00845 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56234.09961 $ & $  -0.00028 $ & $   0.01040 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56257.90755 $ & $   0.01543 $ & $   0.01255 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56281.71593 $ & $  -0.01582 $ & $   0.01247 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56310.81458 $ & $   0.02066 $ & $   0.01177 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56318.75103 $ & $  -0.00087 $ & $   0.01241 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56273.78051 $ & $  -0.02945 $ & $   0.01008 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56297.58853 $ & $  -0.00041 $ & $   0.01089 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56228.81029 $ & $  -0.01621 $ & $   0.01233 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56220.87431 $ & $  -0.00577 $ & $   0.00904 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56236.74633 $ & $   0.00072 $ & $   0.01211 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56310.81556 $ & $   0.00720 $ & $   0.00958 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56302.87959 $ & $   0.01421 $ & $   0.00864 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56273.78135 $ & $   0.01038 $ & $   0.00912 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56334.62387 $ & $  -0.00933 $ & $   0.01001 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56152.09651 $ & $  -0.00622 $ & $   0.00912 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56197.06728 $ & $  -0.00309 $ & $   0.00878 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56265.84576 $ & $  -0.02357 $ & $   0.01085 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56234.10208 $ & $   0.00494 $ & $   0.01118 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56257.91001 $ & $  -0.00904 $ & $   0.01232 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56242.03855 $ & $   0.00514 $ & $   0.00842 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56310.81706 $ & $  -0.00107 $ & $   0.01015 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56273.78298 $ & $   0.01857 $ & $   0.01082 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56318.75352 $ & $  -0.02013 $ & $   0.01119 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56297.59100 $ & $  -0.02245 $ & $   0.01102 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56281.71931 $ & $   0.00751 $ & $   0.01331 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56236.74879 $ & $  -0.00775 $ & $   0.01144 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56302.88210 $ & $   0.00783 $ & $   0.00911 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56220.87709 $ & $  -0.01903 $ & $   0.00882 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56228.81308 $ & $   0.00391 $ & $   0.01479 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56310.81829 $ & $  -0.00421 $ & $   0.00910 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56212.94134 $ & $   0.00821 $ & $   0.00890 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56273.78387 $ & $   0.00295 $ & $   0.00855 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56334.62637 $ & $   0.00629 $ & $   0.00935 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56152.09901 $ & $  -0.00129 $ & $   0.00860 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56257.91248 $ & $  -0.00264 $ & $   0.01391 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56197.07002 $ & $  -0.01590 $ & $   0.00843 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56242.04106 $ & $  -0.00829 $ & $   0.00817 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56310.81956 $ & $  -0.00402 $ & $   0.00999 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56297.59351 $ & $  -0.00170 $ & $   0.01072 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56234.10573 $ & $   0.00366 $ & $   0.01009 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56281.72178 $ & $   0.00763 $ & $   0.01322 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56236.75129 $ & $   0.01385 $ & $   0.01069 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56302.88457 $ & $   0.02505 $ & $   0.00938 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56273.78630 $ & $   0.02291 $ & $   0.01117 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56152.10148 $ & $  -0.00783 $ & $   0.00955 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56318.75715 $ & $   0.01195 $ & $   0.01218 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56197.07252 $ & $   0.01609 $ & $   0.00857 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56220.88048 $ & $  -0.01304 $ & $   0.00988 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56310.82169 $ & $  -0.02124 $ & $   0.00940 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56212.94471 $ & $  -0.00075 $ & $   0.00912 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56242.04354 $ & $   0.00524 $ & $   0.00850 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56334.62998 $ & $   0.00428 $ & $   0.00954 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56297.59598 $ & $  -0.03279 $ & $   0.01140 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56234.10824 $ & $  -0.00628 $ & $   0.01027 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56281.72424 $ & $   0.01917 $ & $   0.01264 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56318.75961 $ & $   0.03745 $ & $   0.01285 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56236.75468 $ & $  -0.03482 $ & $   0.01106 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56220.88296 $ & $  -0.00100 $ & $   0.00903 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56228.81898 $ & $   0.01275 $ & $   0.01475 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56310.82416 $ & $  -0.00421 $ & $   0.00921 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56302.88821 $ & $   0.01521 $ & $   0.00840 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56273.78993 $ & $  -0.01204 $ & $   0.00931 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56212.94747 $ & $   0.02155 $ & $   0.00925 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56334.63245 $ & $   0.00086 $ & $   0.01024 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56152.10509 $ & $  -0.01801 $ & $   0.00882 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56197.07563 $ & $   0.00712 $ & $   0.00874 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56257.91853 $ & $  -0.02541 $ & $   0.01275 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56234.11071 $ & $  -0.00742 $ & $   0.01008 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56281.72675 $ & $  -0.00177 $ & $   0.01250 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56242.04692 $ & $   0.02502 $ & $   0.00849 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56310.82541 $ & $  -0.02123 $ & $   0.00986 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56273.79128 $ & $   0.00900 $ & $   0.01043 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56297.59931 $ & $   0.00838 $ & $   0.01172 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56318.76211 $ & $  -0.01188 $ & $   0.01291 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56220.88546 $ & $   0.01328 $ & $   0.00873 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56228.82145 $ & $   0.02848 $ & $   0.01610 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56302.89068 $ & $   0.01069 $ & $   0.00878 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56310.82667 $ & $  -0.00104 $ & $   0.00892 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56212.94998 $ & $   0.02742 $ & $   0.00918 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56273.79247 $ & $   0.02296 $ & $   0.00918 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56334.63496 $ & $  -0.01092 $ & $   0.00966 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56152.10760 $ & $   0.00849 $ & $   0.00919 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56197.07814 $ & $   0.00055 $ & $   0.00851 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56234.11321 $ & $   0.01913 $ & $   0.01038 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56257.92130 $ & $   0.03717 $ & $   0.01287 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56310.82788 $ & $   0.01866 $ & $   0.01070 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56242.04966 $ & $   0.01114 $ & $   0.00811 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56273.79374 $ & $   0.00393 $ & $   0.01094 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56297.60177 $ & $  -0.00152 $ & $   0.01122 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56265.85807 $ & $   0.00249 $ & $   0.00987 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56281.73012 $ & $   0.00417 $ & $   0.01248 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56228.82394 $ & $  -0.00142 $ & $   0.01606 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56220.88797 $ & $   0.01032 $ & $   0.00988 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56310.82914 $ & $  -0.00506 $ & $   0.00884 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56302.89318 $ & $   0.00616 $ & $   0.00915 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56212.95246 $ & $   0.02017 $ & $   0.01004 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56334.63743 $ & $   0.00050 $ & $   0.01005 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56197.08061 $ & $  -0.00205 $ & $   0.00880 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56152.11010 $ & $  -0.00269 $ & $   0.00837 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56273.79508 $ & $   0.01620 $ & $   0.00918 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56236.76100 $ & $  -0.02396 $ & $   0.01118 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56257.92380 $ & $   0.00462 $ & $   0.01484 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56310.83038 $ & $  -0.01553 $ & $   0.01029 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56242.05217 $ & $  -0.00435 $ & $   0.00786 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56297.60428 $ & $   0.01688 $ & $   0.01172 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56281.73259 $ & $  -0.01387 $ & $   0.01377 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56265.86089 $ & $   0.00936 $ & $   0.01161 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56228.82644 $ & $   0.02033 $ & $   0.01397 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56302.89565 $ & $  -0.00233 $ & $   0.00892 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56273.79711 $ & $  -0.01566 $ & $   0.01119 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56197.08312 $ & $   0.00653 $ & $   0.00840 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56152.11260 $ & $   0.01255 $ & $   0.00854 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56273.79769 $ & $   0.00880 $ & $   0.00903 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56220.89133 $ & $  -0.00572 $ & $   0.00967 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56310.83253 $ & $  -0.00106 $ & $   0.00913 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56236.76347 $ & $  -0.01414 $ & $   0.01117 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56257.92626 $ & $   0.02172 $ & $   0.01377 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56212.95582 $ & $   0.00044 $ & $   0.00962 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56310.83285 $ & $  -0.01748 $ & $   0.01082 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56334.64084 $ & $   0.01748 $ & $   0.01026 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56242.05464 $ & $   0.01113 $ & $   0.00843 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56318.76913 $ & $   0.01194 $ & $   0.01069 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56297.60674 $ & $   0.01265 $ & $   0.01137 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56281.73531 $ & $  -0.00628 $ & $   0.01205 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56273.79961 $ & $  -0.00498 $ & $   0.01110 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56220.89385 $ & $   0.00239 $ & $   0.00986 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56228.82985 $ & $   0.01703 $ & $   0.01329 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56302.89899 $ & $   0.02643 $ & $   0.00862 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56310.83505 $ & $   0.00058 $ & $   0.00845 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56212.95831 $ & $  -0.00284 $ & $   0.00904 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56334.64331 $ & $   0.00144 $ & $   0.00938 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56152.11595 $ & $   0.01785 $ & $   0.00893 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56197.08652 $ & $   0.02535 $ & $   0.00891 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56236.76684 $ & $   0.01464 $ & $   0.01164 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56257.92964 $ & $   0.02938 $ & $   0.01425 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56265.86575 $ & $   0.00702 $ & $   0.01116 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56273.80174 $ & $   0.02330 $ & $   0.00896 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56281.73782 $ & $   0.00654 $ & $   0.01189 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56242.05801 $ & $   0.00207 $ & $   0.00833 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56310.83647 $ & $  -0.03020 $ & $   0.01047 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56273.80237 $ & $  -0.01826 $ & $   0.01141 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56297.61037 $ & $   0.02429 $ & $   0.01134 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56228.83231 $ & $  -0.01489 $ & $   0.01407 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56220.89636 $ & $   0.01826 $ & $   0.00909 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56302.90150 $ & $  -0.00217 $ & $   0.00804 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56310.83752 $ & $   0.01222 $ & $   0.00935 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56212.96083 $ & $   0.00227 $ & $   0.00977 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56334.64582 $ & $   0.00940 $ & $   0.01056 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56152.11842 $ & $   0.01219 $ & $   0.00886 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56197.08899 $ & $  -0.01161 $ & $   0.00872 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56318.77409 $ & $   0.01607 $ & $   0.01161 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56236.76932 $ & $  -0.03747 $ & $   0.01140 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56257.93210 $ & $  -0.00098 $ & $   0.01340 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56265.86826 $ & $   0.00049 $ & $   0.01045 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56273.80428 $ & $  -0.00070 $ & $   0.00855 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56310.83895 $ & $  -0.01064 $ & $   0.01095 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56242.06052 $ & $   0.00009 $ & $   0.00835 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56273.80487 $ & $  -0.01326 $ & $   0.01083 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56297.61284 $ & $   0.01433 $ & $   0.01167 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56234.12514 $ & $  -0.00609 $ & $   0.01020 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56281.74118 $ & $  -0.00669 $ & $   0.01281 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56302.90397 $ & $  -0.00204 $ & $   0.00835 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56228.83503 $ & $   0.00542 $ & $   0.01323 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56220.89912 $ & $  -0.00777 $ & $   0.00958 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56310.84029 $ & $  -0.00131 $ & $   0.00875 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56212.96331 $ & $   0.01897 $ & $   0.01005 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56152.12089 $ & $   0.00647 $ & $   0.00948 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56334.64832 $ & $  -0.00471 $ & $   0.00951 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56318.77655 $ & $  -0.01073 $ & $   0.01192 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56197.09176 $ & $  -0.00773 $ & $   0.00836 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56236.77182 $ & $   0.01023 $ & $   0.01123 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56287.03306 $ & $   0.01003 $ & $   0.01652 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56257.93457 $ & $  -0.02462 $ & $   0.01322 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56265.87073 $ & $   0.00195 $ & $   0.01085 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56273.80684 $ & $  -0.00917 $ & $   0.00939 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56310.84142 $ & $   0.01026 $ & $   0.01364 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56242.06303 $ & $  -0.02218 $ & $   0.00769 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56297.61535 $ & $   0.01067 $ & $   0.01190 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56234.12761 $ & $   0.01645 $ & $   0.01075 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56281.74365 $ & $  -0.01628 $ & $   0.01176 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56302.90648 $ & $  -0.01133 $ & $   0.00849 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56228.83750 $ & $  -0.01107 $ & $   0.01318 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56273.80820 $ & $   0.00635 $ & $   0.01066 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56152.12339 $ & $   0.03362 $ & $   0.00977 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56236.77433 $ & $   0.00415 $ & $   0.01217 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56287.03552 $ & $   0.03740 $ & $   0.01698 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56220.90248 $ & $   0.00380 $ & $   0.00875 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56257.93706 $ & $  -0.00366 $ & $   0.01387 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56310.84363 $ & $  -0.00601 $ & $   0.00873 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56212.96666 $ & $  -0.01102 $ & $   0.00865 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56265.87323 $ & $   0.01563 $ & $   0.01101 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56242.06551 $ & $   0.00999 $ & $   0.00822 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56334.65191 $ & $  -0.00271 $ & $   0.01010 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56273.80949 $ & $   0.00743 $ & $   0.00851 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56318.78017 $ & $  -0.00490 $ & $   0.01283 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56297.61781 $ & $  -0.00688 $ & $   0.01242 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56234.13008 $ & $   0.01212 $ & $   0.01083 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56273.81070 $ & $   0.00015 $ & $   0.01082 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56287.03798 $ & $   0.00527 $ & $   0.01321 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56326.71788 $ & $   0.02092 $ & $   0.01010 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56228.84086 $ & $  -0.02167 $ & $   0.01294 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56220.90500 $ & $   0.01057 $ & $   0.00894 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56302.91012 $ & $   0.00917 $ & $   0.00804 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56310.84610 $ & $  -0.00127 $ & $   0.00921 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56265.87569 $ & $  -0.01501 $ & $   0.01091 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56212.96943 $ & $  -0.00986 $ & $   0.00976 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56197.09752 $ & $   0.01976 $ & $   0.00884 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56334.65442 $ & $  -0.00068 $ & $   0.00958 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56152.12703 $ & $  -0.00151 $ & $   0.00911 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56318.78267 $ & $   0.00808 $ & $   0.01203 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56236.77767 $ & $  -0.00113 $ & $   0.01158 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56257.94038 $ & $   0.00737 $ & $   0.01389 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56234.13258 $ & $   0.00653 $ & $   0.01095 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56281.74862 $ & $  -0.00641 $ & $   0.01236 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56310.84725 $ & $   0.01789 $ & $   0.01319 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56242.06887 $ & $   0.00830 $ & $   0.00792 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56273.81317 $ & $   0.00811 $ & $   0.01071 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56273.81324 $ & $  -0.00767 $ & $   0.00887 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56297.62118 $ & $   0.01991 $ & $   0.01153 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56342.59221 $ & $   0.03589 $ & $   0.01572 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56287.04048 $ & $   0.01021 $ & $   0.01339 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56326.72035 $ & $  -0.00399 $ & $   0.00973 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56220.90751 $ & $   0.01582 $ & $   0.00863 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56302.91259 $ & $  -0.00203 $ & $   0.00839 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56310.84861 $ & $   0.00852 $ & $   0.00901 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56265.87816 $ & $   0.00683 $ & $   0.01128 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56212.97190 $ & $  -0.03060 $ & $   0.00971 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56197.10000 $ & $   0.00227 $ & $   0.00926 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56334.65689 $ & $   0.01549 $ & $   0.00968 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56152.12950 $ & $  -0.00367 $ & $   0.01206 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56318.78513 $ & $   0.01054 $ & $   0.01236 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56257.94311 $ & $  -0.01154 $ & $   0.01417 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56310.84976 $ & $  -0.00687 $ & $   0.01300 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56242.07160 $ & $   0.00251 $ & $   0.00821 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56273.81567 $ & $   0.01949 $ & $   0.01104 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56273.81572 $ & $  -0.00941 $ & $   0.00885 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56297.62365 $ & $   0.00308 $ & $   0.01166 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56234.13597 $ & $   0.00555 $ & $   0.01008 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56281.75198 $ & $  -0.00789 $ & $   0.01223 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56228.84582 $ & $   0.03404 $ & $   0.01342 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56326.72287 $ & $   0.00445 $ & $   0.00887 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56302.91505 $ & $   0.00553 $ & $   0.00859 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56220.91002 $ & $   0.01176 $ & $   0.00976 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56310.85108 $ & $   0.01421 $ & $   0.00897 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56265.88067 $ & $   0.00492 $ & $   0.01210 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56212.97441 $ & $  -0.00106 $ & $   0.00951 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56334.65936 $ & $   0.00461 $ & $   0.00998 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56197.10251 $ & $  -0.00711 $ & $   0.00849 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56152.13200 $ & $  -0.01629 $ & $   0.01401 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56287.04388 $ & $  -0.01239 $ & $   0.01289 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56236.78295 $ & $   0.01069 $ & $   0.01035 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56310.85223 $ & $   0.00406 $ & $   0.01133 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56242.07411 $ & $   0.01415 $ & $   0.00921 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56297.62612 $ & $   0.00884 $ & $   0.01144 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56273.81829 $ & $  -0.00755 $ & $   0.00895 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56234.13844 $ & $   0.00105 $ & $   0.01099 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56281.75445 $ & $  -0.01793 $ & $   0.01230 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56342.59717 $ & $  -0.01634 $ & $   0.01457 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56228.84832 $ & $   0.00255 $ & $   0.01291 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56302.91756 $ & $  -0.00716 $ & $   0.00853 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56273.81901 $ & $   0.01301 $ & $   0.01190 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56197.10500 $ & $  -0.00176 $ & $   0.00882 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56326.72626 $ & $  -0.01410 $ & $   0.00915 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56220.91338 $ & $  -0.01514 $ & $   0.00924 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56310.85447 $ & $  -0.01075 $ & $   0.00848 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56287.04660 $ & $  -0.01382 $ & $   0.01220 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56236.78549 $ & $  -0.00284 $ & $   0.01115 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56212.97777 $ & $  -0.01578 $ & $   0.00897 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56334.66273 $ & $  -0.00649 $ & $   0.00971 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56242.07664 $ & $  -0.00043 $ & $   0.00861 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56297.62862 $ & $  -0.01059 $ & $   0.01245 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56234.14091 $ & $  -0.00932 $ & $   0.01126 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56273.82095 $ & $  -0.01072 $ & $   0.00800 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56281.75721 $ & $   0.01978 $ & $   0.01152 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56273.82151 $ & $   0.00591 $ & $   0.01166 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56228.85138 $ & $  -0.00656 $ & $   0.01383 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56265.88595 $ & $  -0.00127 $ & $   0.01008 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56326.72877 $ & $   0.00307 $ & $   0.00851 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56302.92091 $ & $   0.02707 $ & $   0.00860 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56220.91589 $ & $  -0.00306 $ & $   0.00859 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56310.85698 $ & $   0.02035 $ & $   0.00818 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56334.66520 $ & $  -0.01730 $ & $   0.00977 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56212.98028 $ & $  -0.00678 $ & $   0.00933 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56197.10842 $ & $  -0.00893 $ & $   0.00851 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56234.14343 $ & $  -0.01384 $ & $   0.01068 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56236.78883 $ & $  -0.01445 $ & $   0.01099 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56281.75968 $ & $   0.00919 $ & $   0.01300 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56242.08000 $ & $   0.02121 $ & $   0.00878 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56273.82424 $ & $  -0.00271 $ & $   0.01139 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56297.63223 $ & $   0.00467 $ & $   0.01175 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56228.85388 $ & $   0.01744 $ & $   0.01465 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56265.88854 $ & $   0.00105 $ & $   0.01099 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56168.01152 $ & $   0.00295 $ & $   0.01293 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56257.95258 $ & $  -0.00245 $ & $   0.01291 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56326.73129 $ & $   0.00738 $ & $   0.00866 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56302.92338 $ & $   0.02029 $ & $   0.00902 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56220.91837 $ & $   0.00549 $ & $   0.00905 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56310.85946 $ & $  -0.00388 $ & $   0.00840 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56273.82492 $ & $  -0.00343 $ & $   0.00903 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56212.98275 $ & $  -0.00260 $ & $   0.00959 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56334.66770 $ & $  -0.00788 $ & $   0.00958 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56197.11090 $ & $   0.01222 $ & $   0.00926 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56236.79133 $ & $   0.00232 $ & $   0.01108 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56242.08247 $ & $   0.00615 $ & $   0.00868 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56273.82674 $ & $   0.01722 $ & $   0.01088 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56297.63470 $ & $   0.02778 $ & $   0.01260 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56234.14708 $ & $  -0.00240 $ & $   0.01084 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56257.95504 $ & $   0.00353 $ & $   0.01191 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56265.89106 $ & $  -0.00541 $ & $   0.01082 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56281.76306 $ & $   0.00472 $ & $   0.01161 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56228.85659 $ & $  -0.03721 $ & $   0.01364 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56168.01428 $ & $   0.01029 $ & $   0.01188 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56302.92586 $ & $  -0.00725 $ & $   0.00835 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56273.82744 $ & $  -0.00846 $ & $   0.00919 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56326.73405 $ & $  -0.00396 $ & $   0.00851 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56220.92110 $ & $  -0.00342 $ & $   0.00860 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56310.86223 $ & $  -0.00289 $ & $   0.00897 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56334.67018 $ & $  -0.00542 $ & $   0.01033 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56212.98526 $ & $  -0.01588 $ & $   0.00932 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56197.11367 $ & $  -0.00224 $ & $   0.00831 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56236.79380 $ & $   0.00492 $ & $   0.01160 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56242.08498 $ & $  -0.01043 $ & $   0.00808 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56297.63720 $ & $  -0.03952 $ & $   0.01270 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56342.60789 $ & $  -0.00816 $ & $   0.01371 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56234.14958 $ & $   0.02117 $ & $   0.01153 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56228.85897 $ & $  -0.01807 $ & $   0.01248 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56257.95754 $ & $  -0.01050 $ & $   0.01437 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56265.89353 $ & $  -0.00521 $ & $   0.01133 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56281.76553 $ & $   0.00134 $ & $   0.01279 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56228.85909 $ & $  -0.03696 $ & $   0.01300 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56305.57352 $ & $   0.00787 $ & $   0.01115 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56168.01679 $ & $  -0.03558 $ & $   0.01177 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56302.92837 $ & $  -0.00602 $ & $   0.00861 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56273.83005 $ & $  -0.00076 $ & $   0.00917 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56273.83011 $ & $   0.00277 $ & $   0.01154 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56197.11618 $ & $  -0.00940 $ & $   0.00914 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56236.79630 $ & $   0.00343 $ & $   0.01180 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56220.92447 $ & $  -0.00059 $ & $   0.00882 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56326.73748 $ & $  -0.01871 $ & $   0.00856 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56310.86557 $ & $   0.00043 $ & $   0.00852 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56212.98862 $ & $   0.00390 $ & $   0.00985 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56242.08746 $ & $   0.02808 $ & $   0.00873 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56334.67385 $ & $  -0.02145 $ & $   0.00956 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56297.63970 $ & $  -0.01249 $ & $   0.01297 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56234.15205 $ & $  -0.03118 $ & $   0.01197 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56257.96005 $ & $  -0.01259 $ & $   0.01320 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56281.76799 $ & $  -0.02131 $ & $   0.01171 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56305.57599 $ & $   0.01794 $ & $   0.01136 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56228.86173 $ & $   0.00122 $ & $   0.01251 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56273.83257 $ & $  -0.01767 $ & $   0.01089 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56228.86243 $ & $  -0.00230 $ & $   0.01310 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56342.61155 $ & $  -0.01482 $ & $   0.01230 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56168.02021 $ & $  -0.00351 $ & $   0.01081 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56302.93197 $ & $  -0.00334 $ & $   0.00829 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56326.73995 $ & $   0.01456 $ & $   0.00921 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56220.92697 $ & $   0.00300 $ & $   0.00919 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56212.99138 $ & $   0.01043 $ & $   0.00949 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56334.67636 $ & $  -0.00545 $ & $   0.00956 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56197.11955 $ & $   0.02686 $ & $   0.00877 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56236.79967 $ & $  -0.00522 $ & $   0.01138 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56281.77046 $ & $  -0.00709 $ & $   0.01186 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56305.57845 $ & $  -0.00258 $ & $   0.01131 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56242.09082 $ & $  -0.01005 $ & $   0.00848 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56289.70688 $ & $   0.02567 $ & $   0.01631 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56273.83506 $ & $  -0.01979 $ & $   0.01049 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56297.64303 $ & $  -0.01668 $ & $   0.01192 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56342.61402 $ & $  -0.01080 $ & $   0.01475 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56265.89963 $ & $  -0.01585 $ & $   0.01048 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56168.02268 $ & $   0.01518 $ & $   0.01124 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56302.93444 $ & $  -0.00572 $ & $   0.00861 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56220.92945 $ & $  -0.01074 $ & $   0.00872 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56326.74246 $ & $  -0.00252 $ & $   0.00862 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56334.67886 $ & $  -0.01879 $ & $   0.01036 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56273.83645 $ & $   0.00934 $ & $   0.00915 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56197.12204 $ & $  -0.01057 $ & $   0.00818 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56236.80214 $ & $   0.00492 $ & $   0.01027 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56310.87169 $ & $   0.00781 $ & $   0.00929 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56289.70937 $ & $   0.00148 $ & $   0.01564 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56242.09355 $ & $  -0.00033 $ & $   0.00876 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56273.83753 $ & $   0.01069 $ & $   0.01129 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56297.64550 $ & $  -0.02667 $ & $   0.01187 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56305.58164 $ & $  -0.00938 $ & $   0.01228 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56281.77385 $ & $  -0.01818 $ & $   0.01219 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56228.86739 $ & $  -0.01880 $ & $   0.01216 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56342.61648 $ & $   0.02457 $ & $   0.01266 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56257.96621 $ & $  -0.01520 $ & $   0.01282 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56168.02518 $ & $   0.00189 $ & $   0.01117 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56228.86768 $ & $   0.01192 $ & $   0.01177 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56302.93691 $ & $   0.01022 $ & $   0.00851 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56220.93196 $ & $  -0.00238 $ & $   0.00865 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56326.74497 $ & $   0.00334 $ & $   0.00936 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56334.68133 $ & $  -0.00676 $ & $   0.00956 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56197.12455 $ & $   0.00482 $ & $   0.00828 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56236.80490 $ & $   0.01746 $ & $   0.01276 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56310.87420 $ & $  -0.00419 $ & $   0.00904 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56242.09606 $ & $  -0.00365 $ & $   0.00891 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56297.64800 $ & $   0.01360 $ & $   0.01162 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56281.77632 $ & $  -0.00453 $ & $   0.01171 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56228.86988 $ & $   0.03262 $ & $   0.01486 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56342.61899 $ & $   0.00896 $ & $   0.01422 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56228.87015 $ & $  -0.01032 $ & $   0.01367 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56168.02767 $ & $   0.00770 $ & $   0.01075 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56257.96880 $ & $  -0.01782 $ & $   0.01320 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56289.71277 $ & $  -0.01069 $ & $   0.01510 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56302.93942 $ & $   0.00249 $ & $   0.00869 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56273.84090 $ & $   0.00168 $ & $   0.01052 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56273.84131 $ & $  -0.01337 $ & $   0.00898 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56197.12703 $ & $  -0.02929 $ & $   0.00887 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56326.74836 $ & $  -0.03444 $ & $   0.00913 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56236.80740 $ & $   0.00288 $ & $   0.01326 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56334.68475 $ & $   0.00748 $ & $   0.00955 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56242.09854 $ & $  -0.01016 $ & $   0.00882 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56297.65047 $ & $   0.00106 $ & $   0.01249 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56220.93646 $ & $  -0.00478 $ & $   0.00861 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56310.87755 $ & $  -0.00321 $ & $   0.00852 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56265.90708 $ & $   0.01361 $ & $   0.01085 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56281.77908 $ & $  -0.01071 $ & $   0.01252 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56228.87265 $ & $   0.00258 $ & $   0.01282 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56257.97130 $ & $  -0.02256 $ & $   0.01340 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56289.71522 $ & $  -0.04114 $ & $   0.01375 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56273.84340 $ & $   0.02621 $ & $   0.01099 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56228.87322 $ & $   0.00882 $ & $   0.01376 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56273.84390 $ & $  -0.00385 $ & $   0.00887 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56342.62240 $ & $   0.01879 $ & $   0.01174 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56168.03102 $ & $  -0.01116 $ & $   0.01108 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56302.94277 $ & $   0.00986 $ & $   0.00858 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56326.75087 $ & $  -0.00694 $ & $   0.00814 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56334.68722 $ & $  -0.00210 $ & $   0.00911 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56197.13039 $ & $   0.01831 $ & $   0.00876 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56236.81075 $ & $   0.00496 $ & $   0.01162 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56220.93894 $ & $   0.00059 $ & $   0.00840 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56310.88002 $ & $  -0.00359 $ & $   0.00879 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56265.90958 $ & $   0.00509 $ & $   0.01115 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56281.78158 $ & $   0.00011 $ & $   0.01255 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56228.87515 $ & $  -0.02403 $ & $   0.01196 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56289.71771 $ & $  -0.02516 $ & $   0.01410 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56242.10191 $ & $   0.00998 $ & $   0.00813 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56297.65404 $ & $   0.01043 $ & $   0.01240 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56273.84612 $ & $   0.02051 $ & $   0.01121 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56228.87572 $ & $  -0.01995 $ & $   0.01258 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56342.62487 $ & $  -0.02806 $ & $   0.01209 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56168.03352 $ & $  -0.00011 $ & $   0.01036 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56257.97467 $ & $  -0.01143 $ & $   0.01351 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56302.94524 $ & $   0.00701 $ & $   0.00862 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56326.75338 $ & $   0.00299 $ & $   0.00888 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56334.68972 $ & $  -0.00196 $ & $   0.00947 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56197.13287 $ & $  -0.00937 $ & $   0.00855 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56220.94145 $ & $  -0.01677 $ & $   0.00852 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56273.84796 $ & $  -0.00219 $ & $   0.00899 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56310.88253 $ & $  -0.00628 $ & $   0.00870 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56265.91205 $ & $   0.02758 $ & $   0.01156 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56289.72020 $ & $   0.01109 $ & $   0.01412 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56242.10438 $ & $   0.00815 $ & $   0.00803 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56297.65655 $ & $  -0.00713 $ & $   0.01254 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56273.84863 $ & $  -0.02567 $ & $   0.01089 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56228.87845 $ & $  -0.00605 $ & $   0.01447 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56281.78495 $ & $   0.00145 $ & $   0.01258 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56318.81957 $ & $  -0.00497 $ & $   0.01626 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56257.97713 $ & $  -0.01759 $ & $   0.01456 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56228.87858 $ & $   0.01788 $ & $   0.01154 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56302.94776 $ & $   0.00740 $ & $   0.00864 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56168.03628 $ & $  -0.02021 $ & $   0.00975 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56326.75614 $ & $   0.00378 $ & $   0.00895 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56334.69219 $ & $   0.01482 $ & $   0.00986 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56197.13564 $ & $  -0.00360 $ & $   0.00855 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56236.81569 $ & $   0.01412 $ & $   0.01154 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56273.85045 $ & $   0.00309 $ & $   0.00886 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56265.91451 $ & $  -0.01286 $ & $   0.01155 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56310.88526 $ & $   0.00688 $ & $   0.00861 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56220.94422 $ & $   0.01198 $ & $   0.00833 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56242.10689 $ & $   0.00521 $ & $   0.00839 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56297.65902 $ & $  -0.02116 $ & $   0.01266 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56281.78742 $ & $  -0.02060 $ & $   0.01188 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56302.95024 $ & $   0.01673 $ & $   0.00879 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56289.72386 $ & $   0.00918 $ & $   0.01623 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56273.85199 $ & $  -0.01308 $ & $   0.01080 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56197.13816 $ & $   0.00688 $ & $   0.00933 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56318.82319 $ & $  -0.00593 $ & $   0.01157 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56236.81816 $ & $   0.01127 $ & $   0.01174 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56265.91701 $ & $  -0.00893 $ & $   0.01215 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56326.75952 $ & $  -0.00713 $ & $   0.00844 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56273.85312 $ & $  -0.00080 $ & $   0.00839 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56242.10938 $ & $   0.00386 $ & $   0.00828 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56334.69583 $ & $  -0.01452 $ & $   0.00945 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56297.66153 $ & $  -0.00154 $ & $   0.01237 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56281.78989 $ & $   0.01065 $ & $   0.01182 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56310.88862 $ & $   0.01400 $ & $   0.00891 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56220.94759 $ & $   0.00510 $ & $   0.00874 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56228.88378 $ & $  -0.00393 $ & $   0.01395 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56289.72631 $ & $  -0.00281 $ & $   0.01433 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56273.85447 $ & $   0.00463 $ & $   0.01093 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56342.63342 $ & $  -0.01086 $ & $   0.01238 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56318.82568 $ & $  -0.01329 $ & $   0.01128 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56257.98324 $ & $  -0.00988 $ & $   0.01416 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56302.95384 $ & $   0.00167 $ & $   0.00956 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56265.91948 $ & $  -0.00225 $ & $   0.01165 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56326.76203 $ & $  -0.01405 $ & $   0.00897 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56273.85581 $ & $  -0.00483 $ & $   0.00988 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56334.69834 $ & $   0.00649 $ & $   0.01023 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56197.14152 $ & $  -0.00503 $ & $   0.00951 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56281.79239 $ & $  -0.00679 $ & $   0.01122 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56310.89110 $ & $  -0.00023 $ & $   0.00965 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56220.95007 $ & $   0.00000 $ & $   0.00889 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56168.04361 $ & $  -0.00738 $ & $   0.01207 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56242.11279 $ & $  -0.00355 $ & $   0.00843 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56228.88628 $ & $   0.03664 $ & $   0.01252 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56289.72880 $ & $   0.00513 $ & $   0.01508 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56273.85694 $ & $   0.01253 $ & $   0.01126 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56297.66489 $ & $  -0.00884 $ & $   0.01317 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56342.63589 $ & $  -0.01534 $ & $   0.01422 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56228.88697 $ & $  -0.02609 $ & $   0.01448 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56318.82815 $ & $   0.02377 $ & $   0.01056 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56302.95631 $ & $   0.00889 $ & $   0.00924 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56265.92195 $ & $  -0.01416 $ & $   0.01155 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56326.76450 $ & $   0.00537 $ & $   0.00855 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56334.70081 $ & $  -0.00276 $ & $   0.01001 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56197.14399 $ & $   0.00758 $ & $   0.01051 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56310.89361 $ & $  -0.00094 $ & $   0.00954 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56220.95258 $ & $   0.00430 $ & $   0.00895 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56168.04609 $ & $  -0.00426 $ & $   0.01067 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56289.73129 $ & $  -0.05432 $ & $   0.01426 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56242.11553 $ & $  -0.00058 $ & $   0.00813 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56273.85945 $ & $   0.01401 $ & $   0.01028 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56297.66740 $ & $   0.01476 $ & $   0.01246 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56273.85960 $ & $  -0.00544 $ & $   0.00878 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56236.82514 $ & $  -0.01628 $ & $   0.01169 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56281.79575 $ & $   0.00150 $ & $   0.01267 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56342.63839 $ & $  -0.00033 $ & $   0.01213 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56228.88946 $ & $   0.00263 $ & $   0.01360 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56318.83068 $ & $   0.00574 $ & $   0.01175 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56228.88966 $ & $   0.01124 $ & $   0.01284 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56302.95878 $ & $   0.01324 $ & $   0.00923 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56265.92444 $ & $   0.02002 $ & $   0.01118 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56326.76701 $ & $  -0.01355 $ & $   0.00837 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56334.70332 $ & $  -0.00125 $ & $   0.00965 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56257.98932 $ & $   0.00424 $ & $   0.01337 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56310.89608 $ & $  -0.00262 $ & $   0.00922 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56220.95505 $ & $  -0.01683 $ & $   0.00840 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56168.04859 $ & $   0.00124 $ & $   0.00937 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56242.11804 $ & $   0.01811 $ & $   0.00911 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56297.66987 $ & $   0.01538 $ & $   0.01309 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56273.86216 $ & $   0.01711 $ & $   0.00923 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56281.79822 $ & $   0.00138 $ & $   0.01136 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56342.64085 $ & $   0.01285 $ & $   0.01193 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56228.89193 $ & $   0.03128 $ & $   0.01396 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56236.82792 $ & $   0.01456 $ & $   0.01051 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56228.89217 $ & $  -0.01276 $ & $   0.01068 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56302.96128 $ & $   0.01849 $ & $   0.00874 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56289.73469 $ & $   0.01043 $ & $   0.01513 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56273.86281 $ & $   0.01930 $ & $   0.01069 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56318.83401 $ & $  -0.02471 $ & $   0.01109 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56326.77036 $ & $  -0.00362 $ & $   0.00820 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56168.05106 $ & $   0.02190 $ & $   0.01016 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56334.70669 $ & $  -0.01643 $ & $   0.01003 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56213.02194 $ & $  -0.00979 $ & $   0.01074 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56242.12051 $ & $   0.00644 $ & $   0.00835 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56297.67237 $ & $   0.01778 $ & $   0.01174 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56273.86478 $ & $  -0.01510 $ & $   0.00865 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56310.89943 $ & $  -0.00501 $ & $   0.00908 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56220.95842 $ & $   0.00438 $ & $   0.00866 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56236.83038 $ & $   0.00161 $ & $   0.01118 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56281.80094 $ & $  -0.01782 $ & $   0.01137 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56228.89465 $ & $  -0.01183 $ & $   0.01168 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56289.73715 $ & $   0.00119 $ & $   0.01387 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56273.86528 $ & $   0.00056 $ & $   0.01092 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56236.83113 $ & $   0.00174 $ & $   0.00930 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56228.89529 $ & $  -0.00225 $ & $   0.01391 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56342.64426 $ & $  -0.01536 $ & $   0.01129 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56318.83651 $ & $  -0.00120 $ & $   0.01136 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56302.96458 $ & $   0.00084 $ & $   0.00881 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56326.77287 $ & $  -0.02038 $ & $   0.00824 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56244.76805 $ & $   0.01190 $ & $   0.01645 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56334.70916 $ & $  -0.01452 $ & $   0.00972 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56265.93077 $ & $   0.03698 $ & $   0.01199 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56310.90191 $ & $   0.01474 $ & $   0.00834 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56220.96089 $ & $   0.02417 $ & $   0.00883 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56273.86740 $ & $   0.01145 $ & $   0.00936 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56168.05441 $ & $   0.01131 $ & $   0.00893 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56281.80345 $ & $   0.00653 $ & $   0.01214 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56242.12362 $ & $  -0.01596 $ & $   0.00862 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56228.89715 $ & $   0.00758 $ & $   0.01189 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56273.86801 $ & $  -0.00115 $ & $   0.01141 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56297.67599 $ & $   0.01259 $ & $   0.01137 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56228.89775 $ & $   0.00892 $ & $   0.01280 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56342.64673 $ & $  -0.01139 $ & $   0.01035 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56318.83899 $ & $  -0.01337 $ & $   0.01120 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56302.96709 $ & $   0.01381 $ & $   0.00845 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56326.77538 $ & $   0.00184 $ & $   0.00908 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56244.77055 $ & $   0.01464 $ & $   0.01426 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56334.71167 $ & $  -0.00144 $ & $   0.00985 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56236.83493 $ & $   0.00852 $ & $   0.01228 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56310.90442 $ & $   0.00324 $ & $   0.00899 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56220.96341 $ & $  -0.01514 $ & $   0.00846 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56242.12610 $ & $   0.00414 $ & $   0.00886 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56168.05718 $ & $   0.00809 $ & $   0.00889 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56273.87048 $ & $   0.00579 $ & $   0.01077 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56297.67846 $ & $  -0.00168 $ & $   0.01235 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56236.83599 $ & $   0.02786 $ & $   0.00917 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56342.64923 $ & $  -0.00653 $ & $   0.01245 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56281.80681 $ & $  -0.00886 $ & $   0.01209 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56257.99895 $ & $   0.00466 $ & $   0.01407 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56318.84148 $ & $   0.02042 $ & $   0.01086 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56302.96956 $ & $   0.02095 $ & $   0.00957 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56228.90051 $ & $   0.00797 $ & $   0.01538 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56228.90054 $ & $   0.00290 $ & $   0.01010 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56289.74325 $ & $   0.01272 $ & $   0.01451 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56273.87141 $ & $  -0.00398 $ & $   0.00897 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56244.77302 $ & $   0.03840 $ & $   0.01141 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56326.77811 $ & $  -0.00702 $ & $   0.00836 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56334.71414 $ & $   0.01124 $ & $   0.00954 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56265.93584 $ & $   0.01014 $ & $   0.01033 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56236.83740 $ & $  -0.01165 $ & $   0.01141 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56242.12861 $ & $   0.00550 $ & $   0.00868 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56310.90715 $ & $  -0.02641 $ & $   0.00875 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56168.05965 $ & $   0.01179 $ & $   0.00886 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56220.96617 $ & $   0.00556 $ & $   0.00886 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56297.68092 $ & $  -0.00974 $ & $   0.01172 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56236.83849 $ & $   0.00497 $ & $   0.00975 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56342.65173 $ & $   0.01020 $ & $   0.01186 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56281.80928 $ & $   0.02404 $ & $   0.01217 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56265.93736 $ & $   0.00566 $ & $   0.00927 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56302.97206 $ & $   0.00384 $ & $   0.01054 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56228.90304 $ & $   0.00313 $ & $   0.01142 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56273.87384 $ & $   0.01232 $ & $   0.01205 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56273.87389 $ & $  -0.01076 $ & $   0.00894 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56236.83990 $ & $   0.00397 $ & $   0.01169 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56289.74684 $ & $   0.00129 $ & $   0.01515 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56242.13108 $ & $  -0.00538 $ & $   0.00875 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56326.78149 $ & $  -0.01569 $ & $   0.00808 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56244.77643 $ & $   0.00580 $ & $   0.01026 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56168.06215 $ & $  -0.00806 $ & $   0.00821 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56334.71777 $ & $  -0.00533 $ & $   0.01019 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56297.68339 $ & $   0.00622 $ & $   0.01149 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56281.81178 $ & $   0.00081 $ & $   0.01200 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56265.93988 $ & $  -0.00879 $ & $   0.00839 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56310.91051 $ & $   0.00683 $ & $   0.00887 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56220.96953 $ & $   0.00020 $ & $   0.00845 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56273.87631 $ & $   0.00829 $ & $   0.01161 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56228.90580 $ & $   0.00717 $ & $   0.01185 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56236.84185 $ & $   0.00619 $ & $   0.00894 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56228.90634 $ & $  -0.01138 $ & $   0.01372 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56342.65536 $ & $   0.01418 $ & $   0.01253 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56236.84237 $ & $  -0.00491 $ & $   0.01138 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56265.94101 $ & $  -0.00081 $ & $   0.01170 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56302.97561 $ & $   0.00394 $ & $   0.01040 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56334.71984 $ & $  -0.01813 $ & $   0.01047 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56289.74935 $ & $  -0.01228 $ & $   0.01373 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56326.78397 $ & $  -0.00985 $ & $   0.00890 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56334.72024 $ & $  -0.00804 $ & $   0.01001 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56244.77920 $ & $  -0.00610 $ & $   0.01016 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56281.81425 $ & $   0.02042 $ & $   0.01137 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56265.94239 $ & $  -0.01180 $ & $   0.00892 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56305.62228 $ & $  -0.00834 $ & $   0.01002 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56242.13449 $ & $   0.01482 $ & $   0.00911 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56310.91298 $ & $   0.02194 $ & $   0.00912 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56220.97201 $ & $   0.00470 $ & $   0.00909 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56168.06551 $ & $   0.00644 $ & $   0.00871 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56228.90826 $ & $   0.03355 $ & $   0.01162 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56273.87881 $ & $   0.00562 $ & $   0.01116 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56297.68678 $ & $   0.01325 $ & $   0.01199 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56236.84437 $ & $  -0.01043 $ & $   0.00916 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56228.90880 $ & $   0.00942 $ & $   0.01386 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56342.65786 $ & $   0.00116 $ & $   0.01111 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56302.97811 $ & $  -0.00265 $ & $   0.00906 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56265.94360 $ & $  -0.00673 $ & $   0.01223 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56176.00275 $ & $  -0.00293 $ & $   0.01400 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56334.72235 $ & $   0.00347 $ & $   0.00972 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56289.75185 $ & $   0.01358 $ & $   0.01488 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56326.78648 $ & $   0.00919 $ & $   0.00882 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56244.78167 $ & $  -0.00401 $ & $   0.01061 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56334.72274 $ & $   0.00117 $ & $   0.01035 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56236.84579 $ & $   0.00668 $ & $   0.01076 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56350.59485 $ & $   0.00443 $ & $   0.01000 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56305.62475 $ & $   0.02611 $ & $   0.00964 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56310.91549 $ & $   0.01703 $ & $   0.00891 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56168.06801 $ & $   0.00462 $ & $   0.00876 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56220.97452 $ & $  -0.00194 $ & $   0.00805 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56242.13726 $ & $   0.01699 $ & $   0.00886 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56273.88128 $ & $  -0.01114 $ & $   0.01125 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56297.68925 $ & $   0.01299 $ & $   0.01144 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56236.84689 $ & $   0.01953 $ & $   0.00892 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56281.81762 $ & $   0.00687 $ & $   0.01128 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56265.94578 $ & $   0.01588 $ & $   0.00875 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56228.91126 $ & $   0.02633 $ & $   0.01331 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56302.98059 $ & $  -0.00637 $ & $   0.00879 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56265.94610 $ & $  -0.00810 $ & $   0.01228 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56228.91166 $ & $  -0.01144 $ & $   0.01097 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56334.72485 $ & $  -0.00490 $ & $   0.00877 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56289.75435 $ & $   0.01240 $ & $   0.01388 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56326.78895 $ & $   0.01109 $ & $   0.00873 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56334.72521 $ & $  -0.00761 $ & $   0.00971 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56244.78418 $ & $  -0.04302 $ & $   0.01042 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56236.84826 $ & $   0.03390 $ & $   0.01132 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56350.59733 $ & $  -0.00091 $ & $   0.01033 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56305.62722 $ & $  -0.01188 $ & $   0.00981 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56310.91796 $ & $   0.01133 $ & $   0.00880 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56168.07048 $ & $  -0.00845 $ & $   0.00879 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56220.97702 $ & $   0.01850 $ & $   0.00824 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56242.13973 $ & $   0.00295 $ & $   0.00897 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56297.69175 $ & $   0.00284 $ & $   0.01204 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56281.82009 $ & $  -0.02217 $ & $   0.01134 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56236.84966 $ & $  -0.00246 $ & $   0.00896 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56273.88426 $ & $   0.02804 $ & $   0.01038 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56265.94829 $ & $   0.00720 $ & $   0.00923 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56228.91376 $ & $  -0.01508 $ & $   0.01360 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56302.98309 $ & $   0.01254 $ & $   0.01078 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56273.88465 $ & $  -0.00047 $ & $   0.01141 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56228.91416 $ & $  -0.00809 $ & $   0.01124 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56176.00770 $ & $  -0.01740 $ & $   0.01392 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56265.94883 $ & $   0.02644 $ & $   0.01266 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56350.59984 $ & $   0.00081 $ & $   0.01012 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56236.85103 $ & $  -0.00869 $ & $   0.01124 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56289.75776 $ & $  -0.00779 $ & $   0.01377 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56326.79231 $ & $   0.00730 $ & $   0.00801 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56334.72829 $ & $   0.01132 $ & $   0.00894 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56168.07298 $ & $   0.00816 $ & $   0.00856 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56244.78751 $ & $  -0.03967 $ & $   0.01035 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56334.72859 $ & $  -0.02705 $ & $   0.00981 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56242.14224 $ & $   0.00499 $ & $   0.00819 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56297.69422 $ & $  -0.00282 $ & $   0.01162 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56305.63060 $ & $  -0.01700 $ & $   0.00941 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56310.92131 $ & $   0.01379 $ & $   0.00883 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56265.95080 $ & $   0.00427 $ & $   0.00914 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56281.82285 $ & $   0.00902 $ & $   0.01158 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56220.98039 $ & $   0.01671 $ & $   0.00902 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56273.88706 $ & $  -0.02413 $ & $   0.00961 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56273.88712 $ & $  -0.01514 $ & $   0.01132 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56228.91663 $ & $  -0.00046 $ & $   0.01101 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56265.95134 $ & $  -0.01941 $ & $   0.01148 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56236.85302 $ & $   0.00923 $ & $   0.00967 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56228.91721 $ & $   0.02401 $ & $   0.01325 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56302.98643 $ & $   0.00487 $ & $   0.00913 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56236.85350 $ & $  -0.00164 $ & $   0.01094 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56289.76022 $ & $   0.00404 $ & $   0.01307 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56326.79478 $ & $   0.00669 $ & $   0.00892 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56334.73078 $ & $  -0.00437 $ & $   0.00882 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56334.73106 $ & $   0.03016 $ & $   0.00980 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56350.60323 $ & $  -0.00448 $ & $   0.01072 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56305.63306 $ & $   0.00454 $ & $   0.00988 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56310.92378 $ & $  -0.01296 $ & $   0.00878 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56168.07634 $ & $   0.00023 $ & $   0.00858 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56281.82532 $ & $   0.01543 $ & $   0.01139 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56220.98287 $ & $  -0.00921 $ & $   0.00859 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56242.14561 $ & $   0.00543 $ & $   0.00860 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56265.95357 $ & $   0.01000 $ & $   0.00962 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56228.91913 $ & $   0.01803 $ & $   0.01152 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56265.95380 $ & $   0.01432 $ & $   0.01157 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56273.88989 $ & $  -0.00306 $ & $   0.01105 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56297.69786 $ & $   0.01679 $ & $   0.01223 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56236.85554 $ & $  -0.00992 $ & $   0.00895 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56228.91977 $ & $   0.00473 $ & $   0.01443 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56302.98890 $ & $   0.00947 $ & $   0.00951 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56289.76271 $ & $  -0.01337 $ & $   0.01299 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56326.79729 $ & $   0.00652 $ & $   0.00804 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56334.73328 $ & $  -0.02438 $ & $   0.00889 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56334.73356 $ & $  -0.00440 $ & $   0.01009 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56350.60570 $ & $   0.01035 $ & $   0.01025 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56318.86193 $ & $  -0.00002 $ & $   0.01102 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56236.85691 $ & $   0.02567 $ & $   0.01124 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56305.63553 $ & $  -0.00050 $ & $   0.01008 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56310.92625 $ & $   0.00472 $ & $   0.00912 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56220.98538 $ & $   0.01022 $ & $   0.00928 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56242.14808 $ & $   0.03129 $ & $   0.00945 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56168.07907 $ & $  -0.00103 $ & $   0.00950 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56265.95631 $ & $  -0.01379 $ & $   0.01136 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56273.89236 $ & $   0.00917 $ & $   0.01136 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56297.70032 $ & $  -0.01065 $ & $   0.01222 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56236.85806 $ & $   0.02064 $ & $   0.00850 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56281.82868 $ & $   0.00015 $ & $   0.01149 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56302.99137 $ & $   0.00149 $ & $   0.00861 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56228.92252 $ & $  -0.02835 $ & $   0.01117 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56265.95709 $ & $   0.00043 $ & $   0.00875 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56289.76516 $ & $  -0.00105 $ & $   0.01243 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56326.80002 $ & $  -0.01530 $ & $   0.00848 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56334.73603 $ & $  -0.00501 $ & $   0.01031 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56334.73604 $ & $   0.00139 $ & $   0.00947 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56350.60822 $ & $   0.03325 $ & $   0.01059 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56318.86439 $ & $  -0.00803 $ & $   0.01209 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56236.85942 $ & $   0.00189 $ & $   0.01017 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56305.63829 $ & $   0.00326 $ & $   0.01001 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56242.15059 $ & $   0.00606 $ & $   0.00884 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56168.08158 $ & $  -0.00497 $ & $   0.00940 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56220.98815 $ & $   0.01514 $ & $   0.00852 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56342.67320 $ & $   0.03817 $ & $   0.01405 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56265.95878 $ & $  -0.01079 $ & $   0.01100 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56297.70283 $ & $   0.03526 $ & $   0.01210 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56236.86057 $ & $   0.01157 $ & $   0.00857 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56281.83115 $ & $  -0.01417 $ & $   0.01140 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56302.99383 $ & $  -0.00863 $ & $   0.00895 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56228.92499 $ & $  -0.02098 $ & $   0.01098 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56228.92503 $ & $  -0.02065 $ & $   0.01332 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56265.95960 $ & $  -0.00173 $ & $   0.00944 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56273.89573 $ & $  -0.00969 $ & $   0.01071 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56273.89621 $ & $   0.00370 $ & $   0.00883 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56350.61069 $ & $  -0.00474 $ & $   0.01034 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56318.86689 $ & $   0.01750 $ & $   0.01126 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56236.86189 $ & $  -0.00716 $ & $   0.01107 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56244.79811 $ & $   0.00196 $ & $   0.00988 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56289.76875 $ & $   0.02463 $ & $   0.01387 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56326.80337 $ & $  -0.00761 $ & $   0.00840 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56242.15307 $ & $   0.00847 $ & $   0.01046 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56334.73944 $ & $   0.00105 $ & $   0.00893 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56168.08405 $ & $  -0.02213 $ & $   0.00933 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56265.96125 $ & $  -0.01089 $ & $   0.01171 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56334.73971 $ & $  -0.00408 $ & $   0.01010 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56297.70529 $ & $   0.02186 $ & $   0.01273 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56313.57751 $ & $  -0.00049 $ & $   0.01136 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56281.83366 $ & $  -0.00743 $ & $   0.01137 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56305.64164 $ & $  -0.00231 $ & $   0.00959 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56220.99151 $ & $   0.01355 $ & $   0.00902 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56273.89820 $ & $  -0.01211 $ & $   0.01087 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56228.92776 $ & $   0.00067 $ & $   0.01097 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56342.67687 $ & $  -0.02783 $ & $   0.01267 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56236.86393 $ & $  -0.01010 $ & $   0.00892 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56199.82941 $ & $  -0.03019 $ & $   0.01266 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56297.70671 $ & $   0.01129 $ & $   0.01134 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56302.99743 $ & $  -0.01397 $ & $   0.00854 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56273.89887 $ & $   0.00737 $ & $   0.00880 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56236.86439 $ & $   0.00317 $ & $   0.01063 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56228.92843 $ & $   0.03065 $ & $   0.01337 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56310.93352 $ & $  -0.00046 $ & $   0.00870 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56289.77124 $ & $   0.00822 $ & $   0.01285 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56326.80584 $ & $   0.01006 $ & $   0.00808 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56244.80087 $ & $   0.00233 $ & $   0.00976 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56334.74195 $ & $   0.00824 $ & $   0.00858 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56334.74218 $ & $   0.01204 $ & $   0.00988 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56318.87026 $ & $   0.02588 $ & $   0.01205 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56350.61437 $ & $  -0.00457 $ & $   0.00998 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56281.83612 $ & $  -0.00104 $ & $   0.01207 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56313.58002 $ & $  -0.00716 $ & $   0.01279 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56305.64410 $ & $   0.00594 $ & $   0.01030 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56242.15647 $ & $  -0.01499 $ & $   0.01053 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56220.99398 $ & $   0.01529 $ & $   0.00862 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56168.08771 $ & $   0.01067 $ & $   0.01027 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56273.90071 $ & $  -0.00802 $ & $   0.01079 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56228.93023 $ & $  -0.00656 $ & $   0.01109 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56297.70868 $ & $   0.02881 $ & $   0.01261 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56199.83187 $ & $  -0.01812 $ & $   0.01343 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56236.86645 $ & $  -0.00123 $ & $   0.00922 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56297.70921 $ & $  -0.00663 $ & $   0.01049 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56302.99990 $ & $  -0.00361 $ & $   0.00887 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56228.93089 $ & $  -0.02516 $ & $   0.01310 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56310.93599 $ & $  -0.01943 $ & $   0.00884 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56273.90149 $ & $  -0.00178 $ & $   0.00935 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56289.77373 $ & $  -0.03901 $ & $   0.01396 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56326.80835 $ & $   0.00321 $ & $   0.00863 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56244.80334 $ & $  -0.01512 $ & $   0.00972 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56334.74446 $ & $   0.01442 $ & $   0.00922 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56318.87272 $ & $  -0.01849 $ & $   0.01183 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56334.74469 $ & $  -0.02148 $ & $   0.00971 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56265.96631 $ & $  -0.00597 $ & $   0.01085 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56236.86777 $ & $   0.02832 $ & $   0.01140 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56350.61684 $ & $   0.02665 $ & $   0.01095 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56313.58249 $ & $   0.04109 $ & $   0.01302 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56305.64659 $ & $  -0.00674 $ & $   0.00986 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56220.99649 $ & $  -0.00705 $ & $   0.00888 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56273.90318 $ & $  -0.01187 $ & $   0.01126 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56297.71118 $ & $   0.01329 $ & $   0.01147 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56168.09038 $ & $   0.01626 $ & $   0.01027 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56342.68183 $ & $   0.00809 $ & $   0.01450 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56236.86896 $ & $   0.00866 $ & $   0.00963 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56281.83949 $ & $  -0.02441 $ & $   0.01069 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56199.83459 $ & $  -0.00005 $ & $   0.01460 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56297.71172 $ & $  -0.01144 $ & $   0.00985 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56303.00240 $ & $  -0.02094 $ & $   0.00930 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56310.93846 $ & $   0.02246 $ & $   0.00996 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56228.93339 $ & $   0.01616 $ & $   0.01463 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56273.90411 $ & $   0.00180 $ & $   0.00943 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56228.93361 $ & $   0.00323 $ & $   0.01019 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56289.77619 $ & $   0.02073 $ & $   0.01409 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56326.81082 $ & $   0.00647 $ & $   0.00844 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56334.74696 $ & $  -0.01172 $ & $   0.00907 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56213.06206 $ & $  -0.00615 $ & $   0.00855 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56318.87522 $ & $  -0.01097 $ & $   0.01261 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56334.74719 $ & $   0.00349 $ & $   0.01036 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56236.87024 $ & $   0.00217 $ & $   0.01146 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56265.96891 $ & $   0.02611 $ & $   0.01153 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56350.61935 $ & $  -0.02003 $ & $   0.01123 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56244.80648 $ & $   0.00064 $ & $   0.00934 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56305.64913 $ & $   0.00316 $ & $   0.00994 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56220.99897 $ & $   0.01417 $ & $   0.00863 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56268.61499 $ & $  -0.00821 $ & $   0.01202 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56297.71368 $ & $   0.00920 $ & $   0.01140 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56281.84196 $ & $   0.00245 $ & $   0.01210 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56313.58587 $ & $  -0.01645 $ & $   0.01181 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56236.87172 $ & $   0.01392 $ & $   0.00871 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56228.93586 $ & $  -0.01431 $ & $   0.01310 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56310.94097 $ & $  -0.00410 $ & $   0.01206 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56273.90655 $ & $  -0.01524 $ & $   0.01106 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56228.93612 $ & $   0.00069 $ & $   0.01093 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56213.06458 $ & $  -0.00281 $ & $   0.00847 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56199.83805 $ & $   0.01285 $ & $   0.01401 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56318.87768 $ & $  -0.02063 $ & $   0.01030 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56297.71514 $ & $  -0.00573 $ & $   0.00925 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56350.62181 $ & $   0.01134 $ & $   0.01247 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56236.87300 $ & $   0.01564 $ & $   0.01236 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56289.77951 $ & $  -0.02358 $ & $   0.01207 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56244.80899 $ & $   0.00808 $ & $   0.00934 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56265.97167 $ & $   0.00833 $ & $   0.01267 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56326.81417 $ & $   0.01746 $ & $   0.00874 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56183.96673 $ & $   0.00974 $ & $   0.00908 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56334.75037 $ & $  -0.01142 $ & $   0.00933 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56273.90794 $ & $  -0.01540 $ & $   0.00937 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56334.75057 $ & $  -0.00939 $ & $   0.00961 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56268.61750 $ & $  -0.03658 $ & $   0.01111 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56168.09520 $ & $   0.02690 $ & $   0.01047 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56297.71615 $ & $  -0.00053 $ & $   0.01190 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56313.58834 $ & $   0.00064 $ & $   0.01215 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56305.65251 $ & $  -0.00393 $ & $   0.01009 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56281.84472 $ & $  -0.00050 $ & $   0.01195 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56221.00234 $ & $   0.02204 $ & $   0.00906 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56244.81036 $ & $  -0.00069 $ & $   0.01018 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56273.90907 $ & $   0.02347 $ & $   0.01143 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56228.93863 $ & $  -0.00322 $ & $   0.01108 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56176.03222 $ & $   0.03549 $ & $   0.02074 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56342.68769 $ & $  -0.01240 $ & $   0.01239 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56213.06709 $ & $   0.00186 $ & $   0.00945 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56199.84052 $ & $   0.04019 $ & $   0.01518 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56297.71765 $ & $   0.00903 $ & $   0.00911 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56228.93923 $ & $  -0.00760 $ & $   0.01242 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56310.94434 $ & $   0.00466 $ & $   0.01120 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56236.87547 $ & $  -0.00909 $ & $   0.01051 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56289.78201 $ & $   0.01819 $ & $   0.01387 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56244.81151 $ & $   0.00468 $ & $   0.00880 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56265.97414 $ & $   0.01456 $ & $   0.01292 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56326.81664 $ & $  -0.00185 $ & $   0.00846 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56183.96923 $ & $   0.02907 $ & $   0.00962 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56265.97434 $ & $   0.02809 $ & $   0.00919 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56334.75288 $ & $  -0.00394 $ & $   0.00869 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56273.91043 $ & $   0.01600 $ & $   0.00981 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56334.75305 $ & $   0.00412 $ & $   0.01074 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56268.61997 $ & $  -0.01100 $ & $   0.01165 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56318.88130 $ & $   0.02571 $ & $   0.01307 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56350.62523 $ & $   0.01458 $ & $   0.01138 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56313.59081 $ & $   0.00070 $ & $   0.01215 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56305.65499 $ & $  -0.00445 $ & $   0.00974 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56281.84719 $ & $  -0.02544 $ & $   0.01160 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56221.00485 $ & $   0.00675 $ & $   0.00854 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56228.94113 $ & $  -0.00595 $ & $   0.01032 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56342.69016 $ & $   0.00309 $ & $   0.01135 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56168.09874 $ & $  -0.00262 $ & $   0.00947 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56273.91179 $ & $  -0.00824 $ & $   0.01176 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56297.71978 $ & $  -0.03007 $ & $   0.01163 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56199.84299 $ & $   0.00156 $ & $   0.01315 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56297.72015 $ & $  -0.00361 $ & $   0.00947 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56228.94174 $ & $  -0.02905 $ & $   0.01211 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56310.94681 $ & $   0.00303 $ & $   0.00932 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56289.78447 $ & $  -0.04782 $ & $   0.01407 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56265.97664 $ & $   0.02845 $ & $   0.01239 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56326.81914 $ & $   0.00598 $ & $   0.00805 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56183.97173 $ & $  -0.01290 $ & $   0.00904 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56265.97682 $ & $  -0.00262 $ & $   0.00873 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56334.75540 $ & $  -0.00198 $ & $   0.00879 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56213.07053 $ & $   0.01207 $ & $   0.00819 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56334.75555 $ & $  -0.01235 $ & $   0.00975 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56236.87870 $ & $   0.01097 $ & $   0.00935 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56350.62770 $ & $  -0.02248 $ & $   0.01161 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56318.88380 $ & $   0.00172 $ & $   0.01206 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56273.91332 $ & $  -0.00167 $ & $   0.00933 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56313.59327 $ & $  -0.01910 $ & $   0.01260 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56236.87888 $ & $   0.00631 $ & $   0.01009 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56244.81495 $ & $   0.00493 $ & $   0.00947 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56305.65746 $ & $   0.00562 $ & $   0.01012 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56221.00736 $ & $   0.00989 $ & $   0.00893 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56268.62354 $ & $  -0.00207 $ & $   0.01190 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56207.78115 $ & $   0.03178 $ & $   0.01369 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56273.91429 $ & $   0.00332 $ & $   0.01174 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56297.72225 $ & $  -0.00045 $ & $   0.01186 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56168.10147 $ & $  -0.00233 $ & $   0.01012 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56199.84545 $ & $   0.01495 $ & $   0.01297 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56281.85055 $ & $  -0.00687 $ & $   0.01117 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56297.72266 $ & $   0.00173 $ & $   0.00954 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56310.94929 $ & $   0.02969 $ & $   0.01208 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56228.94446 $ & $  -0.01424 $ & $   0.01308 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56289.78696 $ & $   0.01090 $ & $   0.01320 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56228.94455 $ & $  -0.00945 $ & $   0.01142 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56265.97933 $ & $  -0.00416 $ & $   0.00871 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56326.82187 $ & $   0.00749 $ & $   0.00859 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56213.07300 $ & $  -0.01136 $ & $   0.00812 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56334.75802 $ & $  -0.00168 $ & $   0.00973 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56318.88626 $ & $  -0.00005 $ & $   0.01156 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56236.88121 $ & $   0.01886 $ & $   0.00890 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56350.63020 $ & $   0.01460 $ & $   0.01208 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56236.88135 $ & $  -0.01124 $ & $   0.01148 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56244.81743 $ & $  -0.00183 $ & $   0.00920 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56273.91602 $ & $   0.01039 $ & $   0.00980 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56183.97513 $ & $   0.00276 $ & $   0.00944 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56305.66022 $ & $  -0.01137 $ & $   0.00976 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56221.01010 $ & $  -0.00761 $ & $   0.00870 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56342.69511 $ & $  -0.00456 $ & $   0.01392 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56268.62604 $ & $  -0.00620 $ & $   0.01107 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56297.72472 $ & $  -0.00004 $ & $   0.01173 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56168.10398 $ & $  -0.01635 $ & $   0.00953 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56313.59691 $ & $  -0.01033 $ & $   0.01334 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56281.85303 $ & $   0.01110 $ & $   0.01195 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56244.81878 $ & $  -0.00511 $ & $   0.01118 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56228.94696 $ & $  -0.00696 $ & $   0.01300 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56228.94701 $ & $   0.02937 $ & $   0.01201 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56176.04052 $ & $  -0.01766 $ & $   0.01482 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56273.91765 $ & $  -0.02729 $ & $   0.01111 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56199.84879 $ & $  -0.01702 $ & $   0.01375 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56213.07553 $ & $  -0.02126 $ & $   0.00831 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56318.88876 $ & $  -0.00868 $ & $   0.01194 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56350.63267 $ & $   0.00053 $ & $   0.01171 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56236.88372 $ & $  -0.00660 $ & $   0.00940 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56297.72629 $ & $   0.00004 $ & $   0.00887 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56236.88383 $ & $  -0.00035 $ & $   0.01127 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56289.79055 $ & $   0.00195 $ & $   0.01270 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56183.97760 $ & $   0.00218 $ & $   0.00937 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56326.82522 $ & $   0.00613 $ & $   0.00826 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56265.98294 $ & $  -0.01217 $ & $   0.00869 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56268.62852 $ & $  -0.02211 $ & $   0.01223 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56334.76165 $ & $  -0.00058 $ & $   0.01002 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56297.72719 $ & $  -0.00636 $ & $   0.01207 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56168.10645 $ & $   0.00668 $ & $   0.00987 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56313.59938 $ & $  -0.01769 $ & $   0.01218 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56281.85553 $ & $   0.01959 $ & $   0.01064 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56305.66359 $ & $  -0.00192 $ & $   0.00948 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56273.91990 $ & $   0.01464 $ & $   0.00989 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56221.01346 $ & $   0.01452 $ & $   0.00847 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56273.92012 $ & $  -0.00809 $ & $   0.01102 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56334.76269 $ & $  -0.00798 $ & $   0.00800 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56176.04326 $ & $   0.02109 $ & $   0.01636 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56228.94977 $ & $   0.02063 $ & $   0.01158 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56199.85125 $ & $   0.00713 $ & $   0.01318 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56207.78724 $ & $   0.01654 $ & $   0.01364 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56244.82214 $ & $   0.01366 $ & $   0.01223 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56213.07830 $ & $   0.00100 $ & $   0.00866 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56228.95031 $ & $   0.00615 $ & $   0.01427 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56297.72876 $ & $   0.00247 $ & $   0.00957 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56236.88630 $ & $   0.00320 $ & $   0.01090 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56244.82230 $ & $   0.00039 $ & $   0.00889 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56289.79304 $ & $   0.02673 $ & $   0.01284 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56183.98010 $ & $  -0.00086 $ & $   0.00899 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56326.82769 $ & $   0.01086 $ & $   0.00853 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56265.98542 $ & $   0.00393 $ & $   0.00977 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56318.89213 $ & $   0.01710 $ & $   0.01187 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56268.63098 $ & $   0.00372 $ & $   0.01203 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56236.88708 $ & $   0.00932 $ & $   0.00965 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56334.76412 $ & $   0.01548 $ & $   0.00972 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56350.63631 $ & $  -0.00985 $ & $   0.01240 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56313.60184 $ & $  -0.00675 $ & $   0.01337 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56281.85804 $ & $   0.01107 $ & $   0.01136 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56305.66606 $ & $  -0.00366 $ & $   0.01043 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56273.92241 $ & $   0.00330 $ & $   0.00880 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56221.01594 $ & $   0.00122 $ & $   0.00866 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56273.92259 $ & $  -0.01153 $ & $   0.01208 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56334.76516 $ & $  -0.00967 $ & $   0.00881 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56228.95224 $ & $  -0.02076 $ & $   0.01155 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56207.78970 $ & $  -0.01032 $ & $   0.01297 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56168.10996 $ & $  -0.01180 $ & $   0.01073 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56228.95280 $ & $   0.00153 $ & $   0.01415 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56297.73127 $ & $  -0.00665 $ & $   0.00878 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56289.79549 $ & $   0.01442 $ & $   0.01592 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56213.08110 $ & $  -0.01646 $ & $   0.01350 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56326.83020 $ & $   0.02231 $ & $   0.00813 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56265.98793 $ & $   0.00602 $ & $   0.00916 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56183.98286 $ & $  -0.01569 $ & $   0.00849 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56318.89458 $ & $   0.00137 $ & $   0.01382 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56236.88960 $ & $   0.00548 $ & $   0.00935 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56334.76662 $ & $  -0.00586 $ & $   0.01012 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56244.82567 $ & $  -0.01057 $ & $   0.00875 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56350.63879 $ & $  -0.02169 $ & $   0.01138 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56313.60431 $ & $  -0.00472 $ & $   0.01357 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56305.66857 $ & $  -0.01421 $ & $   0.00942 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56221.01845 $ & $  -0.00210 $ & $   0.00903 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56268.63432 $ & $   0.01772 $ & $   0.01177 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56342.70344 $ & $  -0.01910 $ & $   0.01643 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56273.92502 $ & $  -0.01617 $ & $   0.00898 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56273.92506 $ & $   0.00084 $ & $   0.01139 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56297.73303 $ & $   0.00676 $ & $   0.01259 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56334.76767 $ & $   0.01280 $ & $   0.00870 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56207.79217 $ & $   0.02321 $ & $   0.01243 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56236.89081 $ & $   0.01108 $ & $   0.01119 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56168.11243 $ & $  -0.00726 $ & $   0.01000 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56281.86141 $ & $  -0.00327 $ & $   0.01172 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56228.95527 $ & $  -0.00036 $ & $   0.01256 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56297.73377 $ & $  -0.01241 $ & $   0.00944 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56244.82737 $ & $   0.02446 $ & $   0.01042 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56289.79799 $ & $  -0.01836 $ & $   0.01245 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56228.95562 $ & $   0.01408 $ & $   0.01050 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56326.83271 $ & $  -0.02055 $ & $   0.00818 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56265.99044 $ & $  -0.00163 $ & $   0.00877 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56318.89704 $ & $   0.04067 $ & $   0.01441 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56334.76909 $ & $  -0.01729 $ & $   0.00974 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56236.89208 $ & $   0.01576 $ & $   0.00903 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56244.82818 $ & $  -0.01477 $ & $   0.00819 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56350.64130 $ & $   0.00009 $ & $   0.01367 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56305.67105 $ & $   0.01134 $ & $   0.00979 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56183.98621 $ & $  -0.01333 $ & $   0.00856 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56221.02092 $ & $  -0.00272 $ & $   0.00827 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56268.63683 $ & $   0.01173 $ & $   0.01177 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56297.73554 $ & $   0.00336 $ & $   0.01143 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56273.92767 $ & $  -0.01177 $ & $   0.00932 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56334.77018 $ & $   0.00987 $ & $   0.00839 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56207.79463 $ & $   0.00203 $ & $   0.01215 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56236.89328 $ & $   0.00955 $ & $   0.01179 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56313.60776 $ & $   0.02617 $ & $   0.01277 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56168.11494 $ & $   0.00579 $ & $   0.01053 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56281.86392 $ & $   0.00480 $ & $   0.01122 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56228.95777 $ & $   0.00786 $ & $   0.01337 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56244.82984 $ & $  -0.01702 $ & $   0.01007 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56273.92842 $ & $   0.00963 $ & $   0.01255 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56228.95813 $ & $   0.01009 $ & $   0.01032 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56318.89953 $ & $  -0.02160 $ & $   0.01291 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56297.73715 $ & $   0.00991 $ & $   0.00914 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56350.64376 $ & $  -0.00472 $ & $   0.01335 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56289.80132 $ & $   0.01099 $ & $   0.01360 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56236.89485 $ & $  -0.00217 $ & $   0.00935 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56326.83607 $ & $   0.00282 $ & $   0.00830 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56183.98872 $ & $  -0.03019 $ & $   0.00846 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56268.63930 $ & $  -0.00336 $ & $   0.01164 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56334.77246 $ & $   0.00601 $ & $   0.00996 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56297.73805 $ & $  -0.01057 $ & $   0.01167 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56265.99419 $ & $   0.00804 $ & $   0.00895 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56313.61022 $ & $   0.01187 $ & $   0.01135 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56168.11744 $ & $   0.00577 $ & $   0.00869 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56236.89600 $ & $  -0.02687 $ & $   0.01097 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56305.67447 $ & $   0.01827 $ & $   0.00960 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56281.86664 $ & $  -0.00269 $ & $   0.01202 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56221.02428 $ & $   0.00991 $ & $   0.00870 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56273.93089 $ & $  -0.01766 $ & $   0.01210 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56207.79783 $ & $   0.00111 $ & $   0.01172 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56334.77358 $ & $  -0.01426 $ & $   0.00869 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56228.96064 $ & $   0.01849 $ & $   0.01147 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56199.86209 $ & $  -0.02236 $ & $   0.01285 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56273.93147 $ & $  -0.00560 $ & $   0.00965 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56244.83304 $ & $   0.02060 $ & $   0.00886 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56228.96115 $ & $  -0.01251 $ & $   0.01324 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56297.73962 $ & $  -0.02243 $ & $   0.00926 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56289.80381 $ & $  -0.00307 $ & $   0.01405 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56326.83854 $ & $  -0.00105 $ & $   0.00863 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56183.99122 $ & $  -0.00934 $ & $   0.00823 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56268.64177 $ & $   0.02047 $ & $   0.01154 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56334.77493 $ & $  -0.01651 $ & $   0.00990 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56265.99667 $ & $   0.00917 $ & $   0.00887 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56318.90317 $ & $  -0.02584 $ & $   0.01142 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56236.89817 $ & $   0.00968 $ & $   0.00927 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56350.64717 $ & $   0.02555 $ & $   0.01251 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56313.61270 $ & $   0.02254 $ & $   0.01228 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56305.67695 $ & $   0.01387 $ & $   0.00961 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56236.89851 $ & $  -0.00140 $ & $   0.01116 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56281.86915 $ & $   0.01367 $ & $   0.01174 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56221.02679 $ & $  -0.00391 $ & $   0.00843 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56207.80029 $ & $   0.01914 $ & $   0.01202 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56334.77609 $ & $   0.00163 $ & $   0.00848 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56273.93365 $ & $   0.01022 $ & $   0.01089 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56228.96314 $ & $  -0.00521 $ & $   0.01058 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56297.74166 $ & $  -0.02460 $ & $   0.01132 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56297.74196 $ & $   0.00195 $ & $   0.00961 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56244.83556 $ & $   0.00234 $ & $   0.01014 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56228.96362 $ & $  -0.01222 $ & $   0.01337 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56273.93424 $ & $   0.00911 $ & $   0.00965 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56289.80626 $ & $  -0.01887 $ & $   0.01424 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56326.84105 $ & $  -0.00159 $ & $   0.00851 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56183.99373 $ & $   0.00039 $ & $   0.00935 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56334.77744 $ & $   0.02155 $ & $   0.01054 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56244.83642 $ & $  -0.02204 $ & $   0.00841 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56265.99914 $ & $   0.01147 $ & $   0.00888 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56318.90564 $ & $   0.00446 $ & $   0.01300 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56236.90068 $ & $   0.01324 $ & $   0.00937 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56313.61517 $ & $  -0.00167 $ & $   0.01238 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56213.09293 $ & $  -0.00754 $ & $   0.00812 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56305.67945 $ & $   0.00636 $ & $   0.00953 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56342.71417 $ & $   0.00029 $ & $   0.01430 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56221.02927 $ & $  -0.00134 $ & $   0.00805 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56268.64535 $ & $  -0.00929 $ & $   0.01198 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56334.77856 $ & $  -0.01615 $ & $   0.00817 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56273.93611 $ & $  -0.00216 $ & $   0.01179 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56297.74413 $ & $   0.00173 $ & $   0.01120 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56236.90189 $ & $  -0.01029 $ & $   0.01137 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56281.87248 $ & $  -0.01329 $ & $   0.01166 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56244.83806 $ & $  -0.01114 $ & $   0.01204 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56289.80875 $ & $  -0.00931 $ & $   0.01258 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56273.93689 $ & $   0.00212 $ & $   0.00932 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56228.96637 $ & $   0.00390 $ & $   0.01348 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56228.96653 $ & $   0.00449 $ & $   0.01071 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56334.77990 $ & $  -0.01711 $ & $   0.01033 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56244.83893 $ & $  -0.02020 $ & $   0.00835 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56318.90810 $ & $  -0.00196 $ & $   0.01289 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56266.00166 $ & $   0.00391 $ & $   0.00926 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56168.12465 $ & $  -0.00385 $ & $   0.00911 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56236.90316 $ & $  -0.00538 $ & $   0.00845 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56350.65214 $ & $  -0.01605 $ & $   0.01746 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56213.09544 $ & $   0.02206 $ & $   0.00833 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56183.99711 $ & $  -0.01043 $ & $   0.00854 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56305.68217 $ & $  -0.01138 $ & $   0.00995 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56268.64782 $ & $   0.00882 $ & $   0.01229 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56221.03203 $ & $   0.01384 $ & $   0.00907 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56334.78132 $ & $   0.00942 $ & $   0.00816 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56236.90439 $ & $   0.02384 $ & $   0.01084 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56313.61884 $ & $  -0.00527 $ & $   0.01132 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56281.87499 $ & $  -0.01321 $ & $   0.01224 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56244.84053 $ & $  -0.01047 $ & $   0.01152 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56228.96884 $ & $   0.01851 $ & $   0.01288 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56273.93948 $ & $  -0.00808 $ & $   0.01261 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56228.96900 $ & $   0.00168 $ & $   0.01186 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56273.93957 $ & $   0.02253 $ & $   0.00970 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56318.91059 $ & $   0.02781 $ & $   0.01217 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56168.12715 $ & $   0.00667 $ & $   0.00866 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56350.65460 $ & $   0.01606 $ & $   0.01208 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56236.90567 $ & $   0.00547 $ & $   0.00941 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56213.09791 $ & $   0.01387 $ & $   0.00823 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56289.81234 $ & $  -0.02125 $ & $   0.01157 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56183.99962 $ & $  -0.02696 $ & $   0.00878 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56268.65029 $ & $   0.01311 $ & $   0.01173 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56334.78353 $ & $   0.00645 $ & $   0.01004 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56266.00515 $ & $  -0.00484 $ & $   0.00823 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56297.74910 $ & $  -0.00563 $ & $   0.01158 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56236.90686 $ & $  -0.00267 $ & $   0.01086 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56313.62130 $ & $  -0.01427 $ & $   0.01079 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56281.87747 $ & $   0.01449 $ & $   0.01215 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56305.68555 $ & $  -0.00913 $ & $   0.00944 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56221.03540 $ & $   0.01289 $ & $   0.00826 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56273.94198 $ & $   0.00244 $ & $   0.01242 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56334.78468 $ & $  -0.00052 $ & $   0.00867 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56228.97176 $ & $  -0.02828 $ & $   0.01030 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56244.84387 $ & $  -0.02291 $ & $   0.01117 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56168.12962 $ & $   0.00917 $ & $   0.00907 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56228.97224 $ & $   0.00633 $ & $   0.01323 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56289.81484 $ & $   0.00359 $ & $   0.01155 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56184.00213 $ & $   0.00117 $ & $   0.00939 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56273.94339 $ & $   0.00806 $ & $   0.00974 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56318.91393 $ & $   0.01164 $ & $   0.01208 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56268.65276 $ & $   0.00639 $ & $   0.01184 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56334.78604 $ & $   0.00621 $ & $   0.00995 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56266.00763 $ & $  -0.00671 $ & $   0.00867 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56236.90905 $ & $   0.00066 $ & $   0.00924 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56244.84505 $ & $   0.01458 $ & $   0.00870 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56213.10128 $ & $  -0.00453 $ & $   0.00850 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56350.65824 $ & $   0.01281 $ & $   0.01153 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56313.62378 $ & $  -0.02125 $ & $   0.01164 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56236.90937 $ & $   0.02727 $ & $   0.01161 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56281.87997 $ & $   0.01728 $ & $   0.01178 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56305.68802 $ & $  -0.00911 $ & $   0.01015 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56221.03788 $ & $   0.01278 $ & $   0.00849 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56273.94446 $ & $  -0.00801 $ & $   0.01205 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56297.75246 $ & $   0.00697 $ & $   0.01139 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56334.78716 $ & $  -0.00446 $ & $   0.00822 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56228.97423 $ & $   0.00011 $ & $   0.01036 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56244.84663 $ & $  -0.00207 $ & $   0.01133 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56228.97474 $ & $   0.02419 $ & $   0.01329 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56289.81729 $ & $  -0.00353 $ & $   0.01380 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56273.94588 $ & $  -0.00623 $ & $   0.00931 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56318.91642 $ & $   0.03309 $ & $   0.01301 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56184.00489 $ & $   0.00999 $ & $   0.00882 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56168.13299 $ & $   0.01096 $ & $   0.01065 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56236.91153 $ & $  -0.00377 $ & $   0.00907 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56266.01015 $ & $  -0.01190 $ & $   0.00927 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56213.10380 $ & $   0.00917 $ & $   0.00900 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56350.66075 $ & $   0.00578 $ & $   0.01228 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56313.62625 $ & $  -0.01552 $ & $   0.01182 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56342.72487 $ & $  -0.03647 $ & $   0.01664 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56305.69054 $ & $   0.00995 $ & $   0.00925 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56268.65609 $ & $  -0.01964 $ & $   0.01159 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56221.04039 $ & $   0.00139 $ & $   0.00790 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56273.94696 $ & $   0.02001 $ & $   0.01242 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56297.75493 $ & $   0.02277 $ & $   0.01154 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56334.78967 $ & $  -0.00102 $ & $   0.00854 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56236.91271 $ & $   0.00670 $ & $   0.01034 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56244.84872 $ & $  -0.00454 $ & $   0.00877 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56281.88333 $ & $  -0.01523 $ & $   0.01248 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56358.59781 $ & $   0.00371 $ & $   0.01015 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56228.97721 $ & $   0.00318 $ & $   0.01260 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56228.97726 $ & $  -0.00009 $ & $   0.01380 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56289.81978 $ & $  -0.01954 $ & $   0.01447 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56318.91888 $ & $  -0.00114 $ & $   0.01234 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56168.13550 $ & $   0.00486 $ & $   0.01592 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56236.91404 $ & $  -0.01252 $ & $   0.00940 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56266.01266 $ & $   0.00276 $ & $   0.00873 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56213.10631 $ & $  -0.00324 $ & $   0.00864 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56350.66325 $ & $  -0.02005 $ & $   0.01305 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56305.69301 $ & $  -0.00374 $ & $   0.01008 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56268.65859 $ & $  -0.01612 $ & $   0.01190 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56184.00824 $ & $   0.01417 $ & $   0.00945 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56221.04286 $ & $  -0.00410 $ & $   0.00840 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56297.75744 $ & $   0.02291 $ & $   0.01222 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56310.98411 $ & $   0.01960 $ & $   0.00884 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56334.79214 $ & $   0.00474 $ & $   0.00847 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56236.91518 $ & $  -0.00249 $ & $   0.01056 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56313.62963 $ & $  -0.00253 $ & $   0.01244 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56244.85124 $ & $   0.00430 $ & $   0.00858 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56281.88580 $ & $   0.02185 $ & $   0.01218 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56358.60027 $ & $   0.00844 $ & $   0.01044 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56228.97971 $ & $  -0.00942 $ & $   0.01312 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56273.95029 $ & $   0.00396 $ & $   0.01278 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56318.92137 $ & $   0.00372 $ & $   0.01353 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56289.82311 $ & $  -0.00364 $ & $   0.01305 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56350.66571 $ & $   0.01642 $ & $   0.01279 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56213.10882 $ & $  -0.01755 $ & $   0.00849 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56236.91677 $ & $  -0.00860 $ & $   0.00930 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56268.66106 $ & $   0.00269 $ & $   0.01137 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56184.01075 $ & $   0.01213 $ & $   0.00841 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56297.75990 $ & $  -0.01041 $ & $   0.01129 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56273.95215 $ & $   0.03812 $ & $   0.01025 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56313.63210 $ & $  -0.03912 $ & $   0.01102 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56342.73077 $ & $  -0.00626 $ & $   0.01172 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56244.85375 $ & $   0.00620 $ & $   0.00891 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56358.60274 $ & $   0.01205 $ & $   0.01077 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56266.01639 $ & $   0.02526 $ & $   0.00923 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56236.91794 $ & $   0.02824 $ & $   0.01143 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56305.69639 $ & $   0.00878 $ & $   0.00965 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56281.88856 $ & $  -0.01797 $ & $   0.01141 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56191.94756 $ & $  -0.01299 $ & $   0.00914 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56221.04622 $ & $  -0.00646 $ & $   0.00835 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56273.95279 $ & $   0.02811 $ & $   0.01303 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56334.79551 $ & $   0.00892 $ & $   0.00843 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56289.82558 $ & $   0.01480 $ & $   0.01341 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56268.66353 $ & $   0.03540 $ & $   0.01209 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56184.01322 $ & $  -0.00192 $ & $   0.00887 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56318.92500 $ & $  -0.01207 $ & $   0.01247 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56244.85600 $ & $  -0.00105 $ & $   0.01021 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56350.66910 $ & $  -0.01962 $ & $   0.01163 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56236.92014 $ & $   0.00597 $ & $   0.00858 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56313.63461 $ & $  -0.02601 $ & $   0.01222 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56342.73323 $ & $  -0.01796 $ & $   0.01372 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56244.85624 $ & $   0.00339 $ & $   0.00904 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56266.01886 $ & $   0.00903 $ & $   0.00952 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56236.92041 $ & $  -0.00052 $ & $   0.01116 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56213.11249 $ & $   0.00000 $ & $   0.00833 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56305.69887 $ & $  -0.02538 $ & $   0.00975 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56281.89103 $ & $  -0.00404 $ & $   0.01153 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56191.95007 $ & $   0.00314 $ & $   0.00909 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56221.04873 $ & $  -0.00553 $ & $   0.00837 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56215.75829 $ & $   0.01740 $ & $   0.01119 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56273.95552 $ & $   0.01699 $ & $   0.01136 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56334.79804 $ & $   0.00221 $ & $   0.00810 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56297.76351 $ & $   0.02799 $ & $   0.01227 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56358.60612 $ & $   0.01115 $ & $   0.01101 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56228.98551 $ & $   0.02541 $ & $   0.01360 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56289.82807 $ & $  -0.00203 $ & $   0.01229 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56273.95631 $ & $  -0.00399 $ & $   0.00916 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56184.01573 $ & $   0.01180 $ & $   0.00846 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56318.92746 $ & $  -0.02093 $ & $   0.01238 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56244.85847 $ & $   0.01114 $ & $   0.00999 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56350.67157 $ & $   0.00750 $ & $   0.01284 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56236.92266 $ & $   0.01678 $ & $   0.00909 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56313.63710 $ & $   0.00109 $ & $   0.01170 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56342.73573 $ & $  -0.00336 $ & $   0.01334 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56266.02134 $ & $   0.01054 $ & $   0.00939 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56305.70134 $ & $  -0.00600 $ & $   0.00887 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56213.11500 $ & $   0.00657 $ & $   0.00799 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56191.95258 $ & $   0.00615 $ & $   0.00903 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56221.05120 $ & $   0.00007 $ & $   0.00863 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56268.66714 $ & $  -0.00223 $ & $   0.01109 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56215.76080 $ & $  -0.00495 $ & $   0.01096 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56334.80051 $ & $  -0.03138 $ & $   0.00833 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56297.76598 $ & $  -0.00070 $ & $   0.01161 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56244.85961 $ & $  -0.01557 $ & $   0.00917 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56358.60862 $ & $   0.00986 $ & $   0.00984 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56281.89439 $ & $  -0.00950 $ & $   0.01129 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56289.83053 $ & $   0.00193 $ & $   0.01258 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56228.98827 $ & $   0.02397 $ & $   0.01260 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56273.95883 $ & $  -0.00500 $ & $   0.00900 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56260.73259 $ & $  -0.03439 $ & $   0.01774 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56318.92996 $ & $   0.01298 $ & $   0.01232 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56244.86097 $ & $   0.00770 $ & $   0.01002 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56350.67407 $ & $  -0.01162 $ & $   0.01197 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56236.92517 $ & $   0.01277 $ & $   0.01012 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56266.02385 $ & $  -0.01133 $ & $   0.00889 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56213.11748 $ & $   0.00937 $ & $   0.00820 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56184.01908 $ & $  -0.01819 $ & $   0.00811 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56305.70410 $ & $  -0.01014 $ & $   0.01025 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56268.66962 $ & $  -0.00647 $ & $   0.01165 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56215.76327 $ & $   0.00806 $ & $   0.01165 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56221.05398 $ & $   0.00545 $ & $   0.00866 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56297.76849 $ & $  -0.00351 $ & $   0.01181 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56236.92614 $ & $  -0.00095 $ & $   0.01088 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56244.86212 $ & $   0.00537 $ & $   0.00873 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56358.61109 $ & $  -0.00903 $ & $   0.01033 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56334.80327 $ & $  -0.00706 $ & $   0.00891 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56281.89686 $ & $  -0.00898 $ & $   0.01192 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56313.64076 $ & $   0.00859 $ & $   0.01150 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56191.95597 $ & $  -0.00201 $ & $   0.00907 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56228.99074 $ & $  -0.02134 $ & $   0.01237 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56273.96145 $ & $   0.00057 $ & $   0.01015 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56318.93241 $ & $  -0.00711 $ & $   0.01420 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56244.86344 $ & $   0.01054 $ & $   0.00969 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56350.67653 $ & $  -0.00272 $ & $   0.01330 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56289.83412 $ & $   0.00559 $ & $   0.01255 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56236.92765 $ & $  -0.00332 $ & $   0.00888 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56213.11999 $ & $   0.01551 $ & $   0.00891 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56131.11502 $ & $  -0.00653 $ & $   0.01111 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56184.02156 $ & $   0.00912 $ & $   0.00919 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56268.67208 $ & $   0.00891 $ & $   0.01123 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56228.99249 $ & $   0.01818 $ & $   0.01121 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56297.77096 $ & $   0.00204 $ & $   0.01210 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56236.92862 $ & $   0.01137 $ & $   0.01085 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56244.86463 $ & $   0.00693 $ & $   0.00909 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56358.61360 $ & $   0.00808 $ & $   0.01050 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56342.74170 $ & $  -0.01460 $ & $   0.01655 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56266.02734 $ & $  -0.00960 $ & $   0.00900 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56313.64323 $ & $   0.02060 $ & $   0.01204 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56281.89933 $ & $   0.00987 $ & $   0.01117 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56305.70751 $ & $   0.01442 $ & $   0.01008 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56191.95871 $ & $   0.01929 $ & $   0.00932 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56221.05734 $ & $   0.00416 $ & $   0.00817 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56260.73739 $ & $  -0.00751 $ & $   0.01783 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56273.96406 $ & $   0.02037 $ & $   0.00921 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56334.80663 $ & $  -0.00994 $ & $   0.00872 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56228.99414 $ & $   0.01057 $ & $   0.01275 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56289.83663 $ & $   0.00087 $ & $   0.01250 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56215.76778 $ & $   0.01498 $ & $   0.01109 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56184.02407 $ & $  -0.00522 $ & $   0.00903 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56268.67455 $ & $  -0.00722 $ & $   0.01102 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56318.93579 $ & $   0.00534 $ & $   0.01223 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56131.11794 $ & $   0.00232 $ & $   0.01308 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56228.99499 $ & $  -0.00752 $ & $   0.01041 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56236.93101 $ & $   0.01281 $ & $   0.00956 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56244.86712 $ & $   0.02324 $ & $   0.00867 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56350.68016 $ & $  -0.01062 $ & $   0.01167 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56266.02982 $ & $  -0.02912 $ & $   0.00943 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56213.12334 $ & $   0.00732 $ & $   0.00883 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56313.64573 $ & $   0.01941 $ & $   0.01272 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56281.90183 $ & $  -0.00404 $ & $   0.01185 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56305.71000 $ & $   0.00464 $ & $   0.01012 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56191.96122 $ & $   0.03915 $ & $   0.00943 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56297.77432 $ & $   0.02417 $ & $   0.01247 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56260.73988 $ & $   0.01334 $ & $   0.01770 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56334.80911 $ & $  -0.01206 $ & $   0.00884 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56199.89754 $ & $  -0.00013 $ & $   0.01135 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56358.61721 $ & $   0.00289 $ & $   0.01120 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56228.99660 $ & $   0.01128 $ & $   0.01155 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56289.83912 $ & $  -0.01216 $ & $   0.01257 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56215.77054 $ & $   0.02900 $ & $   0.01192 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56318.93824 $ & $   0.01706 $ & $   0.01381 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56273.96781 $ & $  -0.01251 $ & $   0.00951 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56184.02680 $ & $   0.02501 $ & $   0.00861 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56228.99750 $ & $   0.00765 $ & $   0.01012 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56131.12059 $ & $  -0.01178 $ & $   0.01510 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56350.68267 $ & $   0.02334 $ & $   0.01283 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56213.12582 $ & $   0.00531 $ & $   0.00851 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56266.03233 $ & $  -0.02175 $ & $   0.00891 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56268.67788 $ & $   0.01692 $ & $   0.01137 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56305.71251 $ & $   0.02074 $ & $   0.00967 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56221.06219 $ & $  -0.01067 $ & $   0.00830 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56191.96372 $ & $  -0.00743 $ & $   0.00910 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56297.77679 $ & $   0.00955 $ & $   0.01203 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56236.93436 $ & $   0.01626 $ & $   0.01144 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56199.90000 $ & $   0.03134 $ & $   0.01359 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56334.81162 $ & $  -0.01749 $ & $   0.00841 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56281.90516 $ & $  -0.01651 $ & $   0.01063 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56244.87066 $ & $   0.00423 $ & $   0.01000 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56358.61968 $ & $   0.00889 $ & $   0.01059 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56244.87078 $ & $  -0.00334 $ & $   0.00795 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56289.84157 $ & $  -0.02398 $ & $   0.01219 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56228.99911 $ & $  -0.01383 $ & $   0.01230 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56215.77300 $ & $   0.01879 $ & $   0.01134 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56318.94074 $ & $   0.00804 $ & $   0.01283 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56273.97031 $ & $  -0.00726 $ & $   0.00955 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56236.93587 $ & $   0.00840 $ & $   0.00923 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56350.68513 $ & $   0.01118 $ & $   0.01234 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56266.03481 $ & $  -0.00574 $ & $   0.00868 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56213.12834 $ & $  -0.01080 $ & $   0.00872 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56268.68039 $ & $   0.01072 $ & $   0.01348 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56305.71502 $ & $   0.01573 $ & $   0.00976 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56184.03015 $ & $  -0.00093 $ & $   0.00838 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56221.06470 $ & $   0.01561 $ & $   0.00814 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56297.77930 $ & $  -0.00650 $ & $   0.01143 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56229.00093 $ & $   0.01009 $ & $   0.01051 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56199.90246 $ & $  -0.00383 $ & $   0.01225 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56334.81409 $ & $  -0.01134 $ & $   0.00849 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56281.90766 $ & $   0.00946 $ & $   0.01168 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56313.65157 $ & $   0.01612 $ & $   0.01684 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56244.87316 $ & $   0.01000 $ & $   0.01042 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56358.62215 $ & $   0.00913 $ & $   0.01096 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56244.87331 $ & $  -0.00584 $ & $   0.00837 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56229.00157 $ & $   0.01182 $ & $   0.01258 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56191.96711 $ & $   0.00823 $ & $   0.00939 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56215.77547 $ & $  -0.00883 $ & $   0.01129 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56318.94319 $ & $  -0.01005 $ & $   0.01238 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56273.97294 $ & $  -0.00373 $ & $   0.01027 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56289.84495 $ & $  -0.02201 $ & $   0.01315 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56236.93865 $ & $   0.01301 $ & $   0.00932 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56350.68763 $ & $   0.03472 $ & $   0.01293 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56213.13085 $ & $  -0.01666 $ & $   0.00850 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56268.68286 $ & $   0.03187 $ & $   0.01503 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56184.03267 $ & $  -0.00517 $ & $   0.00853 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56297.78176 $ & $  -0.01555 $ & $   0.01172 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56229.00343 $ & $  -0.00046 $ & $   0.01072 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56358.62466 $ & $  -0.00234 $ & $   0.01108 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56244.87578 $ & $  -0.00990 $ & $   0.00813 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56281.91039 $ & $  -0.00206 $ & $   0.01197 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56305.71839 $ & $   0.02889 $ & $   0.00946 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56266.03854 $ & $   0.01357 $ & $   0.00990 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56221.06808 $ & $   0.00651 $ & $   0.00883 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56191.96958 $ & $   0.00028 $ & $   0.00947 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56334.81720 $ & $  -0.00789 $ & $   0.00846 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56236.94072 $ & $   0.00552 $ & $   0.01095 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56229.00496 $ & $  -0.01621 $ & $   0.01339 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56289.84745 $ & $  -0.01148 $ & $   0.01324 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56273.97561 $ & $  -0.01411 $ & $   0.00954 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56268.68536 $ & $  -0.03421 $ & $   0.01827 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56387.72514 $ & $   0.02095 $ & $   0.01047 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56184.03514 $ & $   0.02296 $ & $   0.00857 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56318.94682 $ & $  -0.00666 $ & $   0.01362 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56229.00595 $ & $  -0.01274 $ & $   0.01094 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56350.69097 $ & $  -0.00031 $ & $   0.01263 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56342.75503 $ & $  -0.00486 $ & $   0.01519 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56236.94207 $ & $  -0.00193 $ & $   0.00917 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56313.65653 $ & $   0.00663 $ & $   0.01354 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56244.87826 $ & $  -0.00305 $ & $   0.00856 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56281.91289 $ & $  -0.02469 $ & $   0.01192 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56305.72086 $ & $  -0.01153 $ & $   0.00884 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56266.04102 $ & $   0.00573 $ & $   0.00953 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56221.07056 $ & $  -0.00036 $ & $   0.00852 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56215.77998 $ & $   0.01124 $ & $   0.01333 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56191.97209 $ & $   0.01002 $ & $   0.00896 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56334.81967 $ & $   0.01818 $ & $   0.00844 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56297.78539 $ & $   0.00237 $ & $   0.01216 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56358.62799 $ & $   0.01070 $ & $   0.01131 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56244.87916 $ & $  -0.00935 $ & $   0.01021 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56236.94322 $ & $   0.02947 $ & $   0.01211 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56289.84990 $ & $   0.00858 $ & $   0.01387 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56229.00747 $ & $  -0.02857 $ & $   0.01151 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56387.72760 $ & $   0.02639 $ & $   0.01156 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56184.03765 $ & $  -0.00260 $ & $   0.00863 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56318.94928 $ & $   0.00445 $ & $   0.01302 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56229.00846 $ & $  -0.00706 $ & $   0.01098 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56342.75750 $ & $   0.01046 $ & $   0.01399 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56313.65899 $ & $   0.02046 $ & $   0.01246 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56236.94458 $ & $  -0.00226 $ & $   0.00935 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56305.72337 $ & $  -0.00366 $ & $   0.00961 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56266.04353 $ & $  -0.00245 $ & $   0.00885 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56221.07306 $ & $   0.03072 $ & $   0.00880 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56268.68896 $ & $  -0.01261 $ & $   0.01608 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56215.78249 $ & $  -0.02325 $ & $   0.01142 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56273.97967 $ & $   0.01499 $ & $   0.00912 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56191.97461 $ & $   0.00243 $ & $   0.00925 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56334.82217 $ & $   0.00319 $ & $   0.00903 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56297.78789 $ & $   0.00516 $ & $   0.01247 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56358.63049 $ & $  -0.01658 $ & $   0.01121 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56244.88163 $ & $   0.00721 $ & $   0.00896 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56281.91625 $ & $   0.00610 $ & $   0.01193 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56289.85240 $ & $   0.00256 $ & $   0.01229 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56229.01019 $ & $   0.01249 $ & $   0.01258 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56236.94655 $ & $   0.00793 $ & $   0.01083 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56387.73007 $ & $   0.01007 $ & $   0.00970 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56318.95177 $ & $  -0.01724 $ & $   0.01355 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56350.69594 $ & $   0.01597 $ & $   0.01345 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56342.75999 $ & $   0.01504 $ & $   0.01292 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56236.94706 $ & $   0.00147 $ & $   0.00909 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56266.04600 $ & $   0.00701 $ & $   0.00860 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56184.04100 $ & $   0.00629 $ & $   0.00860 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56305.72609 $ & $   0.01742 $ & $   0.00935 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56273.98220 $ & $   0.00184 $ & $   0.00877 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56221.07580 $ & $   0.00643 $ & $   0.00876 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56297.79035 $ & $  -0.01399 $ & $   0.01180 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56334.82491 $ & $  -0.00354 $ & $   0.00849 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56358.63296 $ & $   0.00935 $ & $   0.01146 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56229.01212 $ & $  -0.00566 $ & $   0.01126 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56281.91872 $ & $  -0.01477 $ & $   0.01072 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56313.66262 $ & $  -0.00596 $ & $   0.01223 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56191.97796 $ & $   0.01189 $ & $   0.00923 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56229.01265 $ & $   0.01108 $ & $   0.01289 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56236.94905 $ & $   0.00517 $ & $   0.01175 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56387.73258 $ & $  -0.00242 $ & $   0.00951 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56318.95422 $ & $   0.00460 $ & $   0.01373 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56244.88529 $ & $  -0.00892 $ & $   0.00962 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56350.69844 $ & $   0.00611 $ & $   0.01422 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56289.85598 $ & $  -0.02143 $ & $   0.01419 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56236.94957 $ & $  -0.00012 $ & $   0.00908 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56213.14176 $ & $   0.01314 $ & $   0.00919 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56184.04347 $ & $  -0.00629 $ & $   0.00893 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56268.69394 $ & $   0.01595 $ & $   0.01144 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56215.78749 $ & $   0.00496 $ & $   0.01075 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56273.98480 $ & $  -0.01075 $ & $   0.00998 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56297.79286 $ & $   0.01787 $ & $   0.01272 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56244.88645 $ & $   0.00231 $ & $   0.00846 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56358.63547 $ & $  -0.01012 $ & $   0.01167 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56297.79301 $ & $  -0.00015 $ & $   0.00867 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56229.01463 $ & $  -0.03471 $ & $   0.01377 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56342.76361 $ & $   0.02351 $ & $   0.01300 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56281.92122 $ & $   0.00220 $ & $   0.01127 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56266.04953 $ & $   0.00499 $ & $   0.00937 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56305.72947 $ & $  -0.01148 $ & $   0.00967 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56221.07921 $ & $   0.01413 $ & $   0.00864 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56191.98073 $ & $   0.01931 $ & $   0.00956 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56334.82828 $ & $   0.00763 $ & $   0.00845 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56260.75927 $ & $   0.02088 $ & $   0.01610 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56236.95152 $ & $  -0.01353 $ & $   0.01134 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56244.88779 $ & $   0.00898 $ & $   0.00965 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56289.85845 $ & $   0.01419 $ & $   0.01373 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56229.01604 $ & $  -0.00649 $ & $   0.01260 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56213.14423 $ & $  -0.00662 $ & $   0.00980 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56387.73589 $ & $   0.01407 $ & $   0.00930 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56184.04598 $ & $  -0.00523 $ & $   0.00810 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56268.69641 $ & $   0.00742 $ & $   0.01222 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56318.95760 $ & $  -0.00648 $ & $   0.01268 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56273.98747 $ & $  -0.01626 $ & $   0.00946 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56236.95294 $ & $  -0.00633 $ & $   0.00901 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56297.79552 $ & $  -0.00262 $ & $   0.00960 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56229.01713 $ & $   0.00489 $ & $   0.01166 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56350.70210 $ & $  -0.02074 $ & $   0.01223 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56281.92369 $ & $  -0.00007 $ & $   0.01203 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56266.05201 $ & $   0.00671 $ & $   0.00890 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56305.73195 $ & $  -0.01101 $ & $   0.00884 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56215.79095 $ & $   0.02029 $ & $   0.01033 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56221.08173 $ & $   0.01874 $ & $   0.00869 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56297.79622 $ & $  -0.00455 $ & $   0.01127 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56334.83077 $ & $   0.01430 $ & $   0.00877 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56191.98324 $ & $  -0.00119 $ & $   0.00881 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56260.76173 $ & $   0.03657 $ & $   0.01708 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56358.63908 $ & $   0.00826 $ & $   0.01119 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56289.86094 $ & $  -0.05093 $ & $   0.01164 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56229.01851 $ & $   0.01198 $ & $   0.01207 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56213.14674 $ & $   0.01089 $ & $   0.01198 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56387.73839 $ & $   0.00489 $ & $   0.00991 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56244.89112 $ & $  -0.00113 $ & $   0.00945 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56184.04871 $ & $  -0.01346 $ & $   0.00838 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56236.95542 $ & $  -0.00268 $ & $   0.00951 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56297.79803 $ & $   0.00378 $ & $   0.00917 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56229.01963 $ & $  -0.03269 $ & $   0.01048 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56350.70458 $ & $  -0.00124 $ & $   0.01191 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56268.69978 $ & $  -0.00137 $ & $   0.01208 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56266.05452 $ & $   0.00184 $ & $   0.00939 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56305.73445 $ & $  -0.00484 $ & $   0.00973 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56221.08424 $ & $   0.01295 $ & $   0.00831 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56297.79869 $ & $  -0.00217 $ & $   0.01159 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56334.83329 $ & $   0.00083 $ & $   0.00840 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56191.98575 $ & $   0.00014 $ & $   0.00872 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56260.76423 $ & $  -0.05277 $ & $   0.01503 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56305.73477 $ & $   0.00636 $ & $   0.00948 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56215.79374 $ & $   0.00646 $ & $   0.01239 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56281.92705 $ & $  -0.00849 $ & $   0.01091 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56358.64155 $ & $   0.01315 $ & $   0.01092 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56176.11416 $ & $  -0.00039 $ & $   0.01626 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56273.99128 $ & $  -0.00103 $ & $   0.00948 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56289.86340 $ & $   0.00354 $ & $   0.01309 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56229.02101 $ & $  -0.02077 $ & $   0.01230 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56387.74086 $ & $   0.00654 $ & $   0.01054 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56236.95740 $ & $  -0.00649 $ & $   0.01096 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56244.89374 $ & $  -0.00644 $ & $   0.00868 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56236.95793 $ & $   0.00632 $ & $   0.00951 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56350.70705 $ & $  -0.00870 $ & $   0.01157 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56268.70225 $ & $   0.01574 $ & $   0.01293 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56266.05699 $ & $  -0.01601 $ & $   0.00936 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56305.73692 $ & $   0.01138 $ & $   0.00958 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56184.05206 $ & $  -0.01750 $ & $   0.00898 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56297.80116 $ & $   0.01672 $ & $   0.01191 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56334.83580 $ & $  -0.00044 $ & $   0.00821 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56215.79621 $ & $  -0.01231 $ & $   0.01169 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56305.73728 $ & $   0.00675 $ & $   0.00864 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56297.80143 $ & $  -0.01011 $ & $   0.00962 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56281.92952 $ & $  -0.00562 $ & $   0.01150 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56229.02305 $ & $  -0.00932 $ & $   0.01057 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56358.64406 $ & $  -0.00199 $ & $   0.01058 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56176.11666 $ & $  -0.02923 $ & $   0.01242 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56273.99378 $ & $  -0.02637 $ & $   0.00920 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56229.02348 $ & $   0.00158 $ & $   0.01132 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56191.98910 $ & $   0.01173 $ & $   0.00927 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56236.95987 $ & $  -0.01488 $ & $   0.01050 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56387.74362 $ & $  -0.01052 $ & $   0.01035 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56289.86673 $ & $   0.01762 $ & $   0.01226 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56244.89622 $ & $   0.00528 $ & $   0.00865 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56350.70955 $ & $   0.01975 $ & $   0.01420 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56236.96070 $ & $   0.01668 $ & $   0.01029 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56268.70472 $ & $   0.00170 $ & $   0.01169 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56184.05457 $ & $   0.00606 $ & $   0.00847 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56297.80366 $ & $  -0.01107 $ & $   0.01179 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56215.79868 $ & $   0.01943 $ & $   0.01068 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56305.73980 $ & $  -0.00292 $ & $   0.00903 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56199.92682 $ & $  -0.00282 $ & $   0.01729 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56297.80391 $ & $   0.02038 $ & $   0.01069 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56229.02559 $ & $  -0.01410 $ & $   0.00968 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56176.11912 $ & $  -0.01937 $ & $   0.01257 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56358.64653 $ & $   0.00893 $ & $   0.01185 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56281.93228 $ & $   0.01429 $ & $   0.01169 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56273.99639 $ & $  -0.00746 $ & $   0.00926 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56305.74030 $ & $   0.00276 $ & $   0.00949 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56221.08996 $ & $  -0.00720 $ & $   0.00832 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56191.99158 $ & $   0.00341 $ & $   0.00877 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56334.83913 $ & $   0.00215 $ & $   0.00818 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56260.77005 $ & $   0.01710 $ & $   0.01483 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56266.06077 $ & $  -0.01770 $ & $   0.00878 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56236.96260 $ & $  -0.00521 $ & $   0.01102 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56289.86922 $ & $   0.01269 $ & $   0.01289 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56244.89874 $ & $   0.00680 $ & $   0.00870 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56268.70722 $ & $   0.00149 $ & $   0.01161 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56387.74696 $ & $  -0.00950 $ & $   0.00946 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56184.05705 $ & $  -0.00269 $ & $   0.00859 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56350.71289 $ & $  -0.01921 $ & $   0.01221 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56297.80640 $ & $  -0.00356 $ & $   0.01016 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56236.96406 $ & $   0.01023 $ & $   0.00884 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56199.92958 $ & $   0.02132 $ & $   0.01547 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56305.74277 $ & $   0.00411 $ & $   0.00960 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56221.09243 $ & $  -0.02563 $ & $   0.00854 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56273.99911 $ & $  -0.00312 $ & $   0.00959 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56191.99409 $ & $   0.00460 $ & $   0.00861 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56334.84164 $ & $   0.01515 $ & $   0.00798 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56215.80204 $ & $   0.01196 $ & $   0.01216 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56266.06325 $ & $   0.02448 $ & $   0.00910 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56305.74323 $ & $  -0.00138 $ & $   0.00852 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56297.80728 $ & $  -0.02788 $ & $   0.01080 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56358.64990 $ & $   0.00945 $ & $   0.01148 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56176.12250 $ & $   0.00223 $ & $   0.01423 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56236.96507 $ & $   0.00281 $ & $   0.01129 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56289.87168 $ & $   0.02809 $ & $   0.01299 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56244.90121 $ & $  -0.00859 $ & $   0.00889 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56229.02935 $ & $   0.00077 $ & $   0.01206 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56244.90169 $ & $  -0.00737 $ & $   0.00988 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56387.74944 $ & $  -0.01302 $ & $   0.00913 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56184.05956 $ & $   0.02724 $ & $   0.00861 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56350.71539 $ & $  -0.02254 $ & $   0.01270 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56297.80891 $ & $   0.00852 $ & $   0.01227 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56236.96657 $ & $   0.01124 $ & $   0.00856 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56199.93208 $ & $   0.03664 $ & $   0.01467 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56305.74527 $ & $  -0.00830 $ & $   0.00957 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56221.09495 $ & $  -0.01140 $ & $   0.00904 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56268.71083 $ & $  -0.00861 $ & $   0.01145 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56191.99657 $ & $   0.00891 $ & $   0.00815 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56260.77502 $ & $  -0.04359 $ & $   0.01501 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56215.80451 $ & $  -0.00170 $ & $   0.01186 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56266.06576 $ & $   0.00087 $ & $   0.00916 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56305.74571 $ & $   0.01047 $ & $   0.00842 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56297.80974 $ & $   0.00717 $ & $   0.01193 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56223.74075 $ & $   0.03461 $ & $   0.01307 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56358.65237 $ & $  -0.00283 $ & $   0.01174 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56176.12500 $ & $   0.01005 $ & $   0.01203 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56229.03207 $ & $  -0.01042 $ & $   0.01282 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56274.00260 $ & $   0.00021 $ & $   0.00899 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56244.90419 $ & $  -0.00403 $ & $   0.00945 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56387.75192 $ & $  -0.00675 $ & $   0.01140 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56236.96845 $ & $  -0.04216 $ & $   0.01000 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56244.90459 $ & $   0.01385 $ & $   0.00881 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56350.71786 $ & $  -0.02009 $ & $   0.01317 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56236.96905 $ & $   0.00288 $ & $   0.00902 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56268.71330 $ & $  -0.01271 $ & $   0.01152 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56184.06294 $ & $  -0.01881 $ & $   0.00826 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56305.74798 $ & $   0.01620 $ & $   0.00969 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56260.77748 $ & $   0.01107 $ & $   0.01648 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56215.80698 $ & $  -0.00223 $ & $   0.01229 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56221.09769 $ & $   0.01417 $ & $   0.00858 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56266.06823 $ & $   0.01059 $ & $   0.01019 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56334.84672 $ & $  -0.00055 $ & $   0.00825 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56297.81225 $ & $  -0.01365 $ & $   0.01104 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56305.74822 $ & $   0.00835 $ & $   0.00879 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56223.74321 $ & $   0.01945 $ & $   0.01264 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56199.93539 $ & $  -0.01179 $ & $   0.01122 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56358.65488 $ & $   0.00449 $ & $   0.01105 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56176.12747 $ & $   0.00451 $ & $   0.01310 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56199.93550 $ & $  -0.00442 $ & $   0.01277 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56297.81255 $ & $  -0.01506 $ & $   0.00984 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56191.99992 $ & $   0.00953 $ & $   0.00908 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56229.03457 $ & $   0.03405 $ & $   0.01529 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56244.90666 $ & $   0.00905 $ & $   0.01030 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56274.00527 $ & $   0.00698 $ & $   0.00932 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56387.75439 $ & $  -0.00088 $ & $   0.00991 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56236.97092 $ & $  -0.00288 $ & $   0.01144 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56244.90710 $ & $   0.00060 $ & $   0.00859 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56289.87763 $ & $   0.01603 $ & $   0.01252 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56350.72037 $ & $   0.01434 $ & $   0.01280 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56236.97156 $ & $   0.01906 $ & $   0.00972 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56268.71581 $ & $   0.00746 $ & $   0.01141 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56184.06542 $ & $  -0.01043 $ & $   0.00887 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56207.87348 $ & $   0.01638 $ & $   0.01462 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56215.80949 $ & $   0.00312 $ & $   0.01189 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56297.81472 $ & $  -0.00958 $ & $   0.01141 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56305.75073 $ & $  -0.00006 $ & $   0.00880 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56199.93785 $ & $   0.02824 $ & $   0.01096 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56358.65736 $ & $  -0.00990 $ & $   0.01122 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56199.93797 $ & $  -0.01260 $ & $   0.01241 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56297.81502 $ & $  -0.00694 $ & $   0.01004 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56305.75136 $ & $  -0.00089 $ & $   0.00968 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56221.10104 $ & $  -0.02071 $ & $   0.00860 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56334.85010 $ & $   0.00371 $ & $   0.00833 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56266.07170 $ & $  -0.00193 $ & $   0.00937 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56244.90916 $ & $   0.00058 $ & $   0.00969 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56260.78111 $ & $  -0.02469 $ & $   0.01548 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56192.00269 $ & $   0.00060 $ & $   0.00894 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56260.78117 $ & $  -0.05791 $ & $   0.01642 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56236.97343 $ & $  -0.00772 $ & $   0.01112 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56274.00802 $ & $  -0.00626 $ & $   0.00920 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56223.74688 $ & $   0.00637 $ & $   0.01308 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56289.88010 $ & $   0.02749 $ & $   0.01329 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56244.90961 $ & $   0.00411 $ & $   0.00788 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56229.03824 $ & $  -0.00194 $ & $   0.01081 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56387.75777 $ & $  -0.01009 $ & $   0.00987 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56268.71831 $ & $  -0.01310 $ & $   0.01196 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56184.06792 $ & $   0.00054 $ & $   0.00888 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56207.87602 $ & $   0.03023 $ & $   0.01130 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56199.94032 $ & $   0.00856 $ & $   0.01292 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56236.97492 $ & $  -0.00755 $ & $   0.00875 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56350.72394 $ & $  -0.02726 $ & $   0.01371 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56297.81752 $ & $   0.00604 $ & $   0.01150 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56305.75387 $ & $  -0.01390 $ & $   0.00924 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56221.10351 $ & $  -0.01396 $ & $   0.00874 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56215.81291 $ & $   0.00358 $ & $   0.01118 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56334.85257 $ & $  -0.01243 $ & $   0.00800 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56266.07418 $ & $  -0.00961 $ & $   0.00934 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56297.81808 $ & $  -0.02368 $ & $   0.01116 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56260.78358 $ & $   0.00900 $ & $   0.01506 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56192.00516 $ & $  -0.00189 $ & $   0.00890 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56305.75437 $ & $  -0.01481 $ & $   0.00869 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56236.97593 $ & $  -0.00727 $ & $   0.01113 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56358.66101 $ & $   0.00342 $ & $   0.01122 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56289.88260 $ & $  -0.00132 $ & $   0.01458 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56244.91212 $ & $   0.00425 $ & $   0.00934 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56274.01080 $ & $  -0.01569 $ & $   0.00950 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56244.91254 $ & $  -0.03648 $ & $   0.00887 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56387.76024 $ & $  -0.01132 $ & $   0.00979 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56229.04075 $ & $   0.01187 $ & $   0.01116 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56184.07069 $ & $  -0.00613 $ & $   0.00887 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56236.97740 $ & $   0.01310 $ & $   0.00887 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56350.72644 $ & $   0.00282 $ & $   0.01265 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56297.82002 $ & $  -0.01357 $ & $   0.01121 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56268.72168 $ & $  -0.00532 $ & $   0.01142 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56305.75634 $ & $  -0.00504 $ & $   0.00998 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56221.10602 $ & $  -0.00295 $ & $   0.00835 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56334.85509 $ & $  -0.00487 $ & $   0.00893 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56297.82055 $ & $   0.00020 $ & $   0.01260 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56266.07669 $ & $  -0.00527 $ & $   0.00919 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56192.00768 $ & $  -0.01427 $ & $   0.00862 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56199.94371 $ & $  -0.00985 $ & $   0.01133 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56215.81571 $ & $  -0.01597 $ & $   0.01120 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56305.75685 $ & $  -0.00835 $ & $   0.00872 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56223.75181 $ & $   0.01437 $ & $   0.01280 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56289.88505 $ & $  -0.01439 $ & $   0.01128 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56358.66352 $ & $   0.02190 $ & $   0.01090 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56229.04325 $ & $   0.00507 $ & $   0.01144 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56387.76274 $ & $   0.00118 $ & $   0.00951 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56236.97934 $ & $   0.02268 $ & $   0.01053 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56260.78736 $ & $   0.01234 $ & $   0.01603 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56244.91574 $ & $  -0.00875 $ & $   0.00857 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56236.97991 $ & $  -0.00509 $ & $   0.00887 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56350.72891 $ & $   0.01377 $ & $   0.01301 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56274.01466 $ & $  -0.00146 $ & $   0.00900 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56313.69458 $ & $  -0.00870 $ & $   0.01570 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56268.72415 $ & $  -0.00511 $ & $   0.01186 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56305.75884 $ & $  -0.00953 $ & $   0.00987 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56221.10850 $ & $   0.01202 $ & $   0.00833 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56184.07405 $ & $  -0.00970 $ & $   0.00846 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56334.85757 $ & $   0.00487 $ & $   0.00877 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56305.75900 $ & $  -0.01160 $ & $   0.01152 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56366.60149 $ & $  -0.02233 $ & $   0.01138 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56297.82306 $ & $  -0.01223 $ & $   0.01156 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56266.07916 $ & $  -0.00158 $ & $   0.00960 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56199.94618 $ & $   0.00385 $ & $   0.01248 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56215.81818 $ & $   0.00274 $ & $   0.01125 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56297.82337 $ & $  -0.00151 $ & $   0.01064 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56223.75428 $ & $  -0.00032 $ & $   0.01183 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56358.66599 $ & $   0.00380 $ & $   0.01156 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56199.94654 $ & $   0.01842 $ & $   0.01786 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56192.01103 $ & $   0.00345 $ & $   0.00868 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56244.91761 $ & $   0.00403 $ & $   0.01015 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56207.88315 $ & $   0.00766 $ & $   0.01097 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56236.98182 $ & $  -0.01166 $ & $   0.01072 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56289.88838 $ & $  -0.00460 $ & $   0.01215 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56260.78986 $ & $   0.00505 $ & $   0.01525 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56387.76547 $ & $  -0.00226 $ & $   0.00874 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56244.91826 $ & $   0.00702 $ & $   0.00849 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56350.73141 $ & $  -0.00927 $ & $   0.01291 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56229.04665 $ & $  -0.01477 $ & $   0.01113 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56236.98264 $ & $  -0.01150 $ & $   0.01021 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56274.01727 $ & $  -0.00740 $ & $   0.00958 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56268.72662 $ & $   0.01982 $ & $   0.01233 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56366.60396 $ & $  -0.02210 $ & $   0.01065 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56297.82552 $ & $   0.00377 $ & $   0.01213 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56184.07656 $ & $   0.00126 $ & $   0.00819 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56199.94864 $ & $   0.02186 $ & $   0.01179 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56215.82064 $ & $  -0.00355 $ & $   0.01149 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56297.82587 $ & $  -0.00717 $ & $   0.01244 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56358.66850 $ & $   0.00043 $ & $   0.01171 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56199.94905 $ & $  -0.02551 $ & $   0.01172 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56221.11185 $ & $   0.00527 $ & $   0.00863 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56305.76225 $ & $  -0.01521 $ & $   0.00921 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56334.86094 $ & $  -0.00475 $ & $   0.00856 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56192.01350 $ & $   0.00569 $ & $   0.00864 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56244.92011 $ & $  -0.00038 $ & $   0.00964 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56207.88570 $ & $  -0.01464 $ & $   0.01212 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56266.08294 $ & $  -0.00542 $ & $   0.00937 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56289.89088 $ & $  -0.02340 $ & $   0.01320 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56260.79235 $ & $  -0.01049 $ & $   0.01561 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56236.98458 $ & $  -0.00931 $ & $   0.01202 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56244.92074 $ & $  -0.00451 $ & $   0.00836 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56313.69954 $ & $   0.01668 $ & $   0.01202 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56229.04918 $ & $  -0.00129 $ & $   0.01009 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56268.72909 $ & $  -0.00212 $ & $   0.01176 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56274.01998 $ & $   0.01012 $ & $   0.00908 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56184.07903 $ & $  -0.01079 $ & $   0.00818 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56366.60646 $ & $  -0.00904 $ & $   0.01068 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56199.95111 $ & $   0.01586 $ & $   0.01137 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56350.73477 $ & $  -0.00517 $ & $   0.01419 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56297.82837 $ & $   0.01110 $ & $   0.01080 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56260.79419 $ & $  -0.00688 $ & $   0.01696 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56305.76472 $ & $  -0.00989 $ & $   0.00941 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56221.11437 $ & $  -0.00559 $ & $   0.00847 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56199.95180 $ & $   0.01737 $ & $   0.01322 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56334.86341 $ & $   0.01621 $ & $   0.00844 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56192.01598 $ & $  -0.00473 $ & $   0.00944 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56215.82405 $ & $  -0.00145 $ & $   0.01081 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56297.82917 $ & $  -0.00097 $ & $   0.01121 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56223.76012 $ & $   0.02795 $ & $   0.01325 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56207.88818 $ & $   0.00269 $ & $   0.01174 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56289.89335 $ & $   0.00989 $ & $   0.01249 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56266.08545 $ & $  -0.02045 $ & $   0.00917 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56358.67188 $ & $   0.00129 $ & $   0.01113 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56236.98705 $ & $   0.01489 $ & $   0.01118 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56236.98713 $ & $  -0.00242 $ & $   0.00949 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56244.92325 $ & $  -0.00569 $ & $   0.00862 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56244.92349 $ & $   0.00735 $ & $   0.01046 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56313.70201 $ & $  -0.00563 $ & $   0.01075 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56229.05166 $ & $   0.00667 $ & $   0.01035 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56260.79574 $ & $   0.01344 $ & $   0.01541 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56184.08154 $ & $   0.00220 $ & $   0.00869 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56350.73724 $ & $   0.00505 $ & $   0.01401 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56297.83087 $ & $  -0.01090 $ & $   0.00983 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56274.02296 $ & $   0.01642 $ & $   0.00971 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56260.79668 $ & $   0.02285 $ & $   0.01567 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56305.76722 $ & $   0.00112 $ & $   0.00938 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56221.11684 $ & $   0.01483 $ & $   0.00855 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56268.73271 $ & $   0.01145 $ & $   0.01300 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56334.86589 $ & $  -0.00565 $ & $   0.00839 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56366.60987 $ & $   0.00768 $ & $   0.01083 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56192.01848 $ & $  -0.00245 $ & $   0.00880 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56215.82655 $ & $  -0.01930 $ & $   0.01003 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56297.83164 $ & $  -0.00529 $ & $   0.01167 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56223.76259 $ & $  -0.00591 $ & $   0.01210 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56199.95471 $ & $   0.02029 $ & $   0.01262 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56289.89584 $ & $   0.01159 $ & $   0.01255 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56266.08792 $ & $   0.00411 $ & $   0.00963 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56358.67435 $ & $  -0.00656 $ & $   0.01108 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56236.98964 $ & $   0.01303 $ & $   0.00978 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56244.92596 $ & $   0.01663 $ & $   0.00958 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56229.05417 $ & $  -0.00202 $ & $   0.01139 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56260.79824 $ & $  -0.00819 $ & $   0.01395 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56236.99043 $ & $  -0.06711 $ & $   0.01040 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56244.92665 $ & $  -0.00197 $ & $   0.00841 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56350.73974 $ & $  -0.00829 $ & $   0.01343 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56260.79914 $ & $  -0.01674 $ & $   0.01658 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56207.89267 $ & $   0.01178 $ & $   0.01168 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56313.70568 $ & $   0.01667 $ & $   0.01171 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56268.73519 $ & $   0.00695 $ & $   0.01180 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56184.08490 $ & $  -0.00427 $ & $   0.00850 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56366.61234 $ & $  -0.00377 $ & $   0.00961 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56305.76995 $ & $   0.00281 $ & $   0.00961 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56221.11961 $ & $   0.00727 $ & $   0.00911 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56334.86866 $ & $   0.01590 $ & $   0.00841 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56215.82905 $ & $   0.00875 $ & $   0.01186 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56297.83414 $ & $  -0.00584 $ & $   0.01219 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56223.76505 $ & $   0.00789 $ & $   0.01166 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56199.95717 $ & $  -0.00510 $ & $   0.01194 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56266.09043 $ & $  -0.00584 $ & $   0.00988 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56358.67682 $ & $  -0.03453 $ & $   0.01059 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56297.83447 $ & $   0.02843 $ & $   0.01074 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56236.99212 $ & $  -0.01555 $ & $   0.00884 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56199.95758 $ & $  -0.03497 $ & $   0.01423 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56274.02682 $ & $  -0.01398 $ & $   0.00895 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56192.02184 $ & $  -0.00158 $ & $   0.00845 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56244.92842 $ & $  -0.00009 $ & $   0.01070 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56260.80074 $ & $  -0.03883 $ & $   0.01307 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56236.99290 $ & $  -0.02203 $ & $   0.01082 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56289.89941 $ & $  -0.03785 $ & $   0.01461 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56244.92916 $ & $  -0.00378 $ & $   0.00891 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56313.70815 $ & $  -0.00091 $ & $   0.01167 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56268.73769 $ & $  -0.03855 $ & $   0.01224 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56229.05782 $ & $  -0.02700 $ & $   0.01042 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56184.08738 $ & $  -0.00230 $ & $   0.00782 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56366.61485 $ & $   0.01308 $ & $   0.00984 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56260.80185 $ & $  -0.02401 $ & $   0.01348 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56297.83661 $ & $  -0.00869 $ & $   0.01121 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56215.83155 $ & $  -0.01243 $ & $   0.01055 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56199.95964 $ & $   0.01288 $ & $   0.01207 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56358.67933 $ & $  -0.00735 $ & $   0.01106 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56297.83698 $ & $   0.01251 $ & $   0.01105 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56199.96004 $ & $  -0.01968 $ & $   0.01446 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56236.99463 $ & $  -0.00489 $ & $   0.00945 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56305.77327 $ & $   0.01143 $ & $   0.00893 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56274.02941 $ & $   0.00784 $ & $   0.00925 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56221.12297 $ & $   0.01035 $ & $   0.00864 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56244.93092 $ & $  -0.00297 $ & $   0.00974 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56334.87203 $ & $  -0.00472 $ & $   0.00840 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56192.02461 $ & $   0.01717 $ & $   0.00852 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56260.80321 $ & $   0.02478 $ & $   0.01587 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56223.76868 $ & $   0.02953 $ & $   0.01193 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56266.09391 $ & $  -0.00045 $ & $   0.00963 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56236.99537 $ & $  -0.00477 $ & $   0.01180 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56289.90188 $ & $  -0.03182 $ & $   0.01181 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56244.93165 $ & $  -0.00710 $ & $   0.00878 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56313.71061 $ & $   0.01357 $ & $   0.01193 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56229.06029 $ & $  -0.00035 $ & $   0.01031 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56268.74016 $ & $   0.02135 $ & $   0.01191 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56184.08989 $ & $  -0.00426 $ & $   0.00849 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56366.61735 $ & $   0.02066 $ & $   0.01055 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56199.96213 $ & $  -0.04154 $ & $   0.01101 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56297.83948 $ & $  -0.00362 $ & $   0.01091 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56260.80521 $ & $  -0.01008 $ & $   0.01516 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56305.77578 $ & $   0.01720 $ & $   0.00948 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56221.12544 $ & $  -0.01946 $ & $   0.00808 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56334.87450 $ & $   0.00044 $ & $   0.00877 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56274.03205 $ & $  -0.00082 $ & $   0.00905 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56297.84001 $ & $  -0.00993 $ & $   0.01245 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56192.02708 $ & $  -0.00913 $ & $   0.00876 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56223.77115 $ & $   0.02509 $ & $   0.01168 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56266.09638 $ & $   0.01250 $ & $   0.01056 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56289.90434 $ & $   0.01662 $ & $   0.01199 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56236.99788 $ & $   0.02297 $ & $   0.01055 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56358.68295 $ & $   0.01584 $ & $   0.01191 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56244.93416 $ & $  -0.00780 $ & $   0.00854 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56313.71311 $ & $  -0.02833 $ & $   0.01098 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56229.06279 $ & $   0.00908 $ & $   0.00982 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56260.80684 $ & $  -0.00995 $ & $   0.01393 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56329.58542 $ & $  -0.01284 $ & $   0.01128 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56184.09262 $ & $   0.00239 $ & $   0.00824 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56297.84198 $ & $  -0.01277 $ & $   0.01015 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56268.74353 $ & $  -0.00897 $ & $   0.01219 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56260.80770 $ & $   0.01256 $ & $   0.01588 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56305.77825 $ & $  -0.00383 $ & $   0.00987 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56221.12795 $ & $  -0.00031 $ & $   0.00880 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56334.87698 $ & $   0.01051 $ & $   0.00876 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56199.96548 $ & $   0.01085 $ & $   0.01153 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56297.84251 $ & $  -0.01806 $ & $   0.01312 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56366.62101 $ & $   0.00293 $ & $   0.01014 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56192.02958 $ & $  -0.00388 $ & $   0.00818 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56223.77361 $ & $  -0.00482 $ & $   0.01277 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56274.03479 $ & $  -0.00723 $ & $   0.00928 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56268.74416 $ & $   0.00210 $ & $   0.00999 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56266.09886 $ & $  -0.00043 $ & $   0.00922 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56215.83770 $ & $   0.00003 $ & $   0.00941 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56289.90684 $ & $   0.04135 $ & $   0.01279 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56358.68542 $ & $   0.02989 $ & $   0.01205 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56229.06526 $ & $   0.01440 $ & $   0.01170 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56237.00125 $ & $  -0.01243 $ & $   0.01135 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56260.80934 $ & $   0.00260 $ & $   0.01316 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56329.58793 $ & $   0.01639 $ & $   0.01027 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56237.00160 $ & $   0.00533 $ & $   0.00874 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56244.93777 $ & $  -0.00596 $ & $   0.00834 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56313.71649 $ & $  -0.02109 $ & $   0.01145 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56268.74604 $ & $   0.00461 $ & $   0.01475 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56260.81016 $ & $   0.03020 $ & $   0.01529 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56305.78076 $ & $  -0.01341 $ & $   0.00903 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56221.13042 $ & $  -0.01052 $ & $   0.00874 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56334.87949 $ & $   0.00064 $ & $   0.00814 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56184.09597 $ & $   0.00162 $ & $   0.00805 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56199.96794 $ & $  -0.01184 $ & $   0.01132 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56297.84499 $ & $  -0.02375 $ & $   0.01152 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56366.62348 $ & $   0.00158 $ & $   0.01067 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56223.77608 $ & $   0.00470 $ & $   0.01194 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56268.74667 $ & $   0.00381 $ & $   0.00906 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56266.10137 $ & $   0.00428 $ & $   0.00930 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56215.84023 $ & $  -0.03112 $ & $   0.01073 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56358.68792 $ & $  -0.00636 $ & $   0.01159 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56244.93924 $ & $   0.00108 $ & $   0.00986 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56192.03294 $ & $   0.01103 $ & $   0.00892 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56237.00373 $ & $  -0.00881 $ & $   0.01128 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56260.81179 $ & $  -0.00353 $ & $   0.01401 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56297.84642 $ & $  -0.01415 $ & $   0.01001 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56329.59041 $ & $   0.02069 $ & $   0.00967 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56274.03864 $ & $   0.02252 $ & $   0.00956 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56244.94025 $ & $   0.00630 $ & $   0.00862 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56313.71896 $ & $  -0.01279 $ & $   0.01123 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56268.74851 $ & $  -0.00696 $ & $   0.01726 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56229.06866 $ & $   0.00911 $ & $   0.01081 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56260.81266 $ & $   0.00387 $ & $   0.01617 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56289.91131 $ & $   0.01014 $ & $   0.01336 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56199.97044 $ & $  -0.00472 $ & $   0.01154 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56297.84750 $ & $  -0.00572 $ & $   0.01254 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56366.62598 $ & $   0.01374 $ & $   0.01010 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56268.74918 $ & $   0.01036 $ & $   0.00999 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56215.84270 $ & $  -0.00098 $ & $   0.01071 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56358.69039 $ & $   0.00051 $ & $   0.01249 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56305.78415 $ & $  -0.00247 $ & $   0.00911 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56221.13379 $ & $  -0.00738 $ & $   0.00846 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56244.94174 $ & $  -0.01803 $ & $   0.01010 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56192.03542 $ & $   0.00952 $ & $   0.00848 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56223.77945 $ & $   0.01724 $ & $   0.01180 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56260.81430 $ & $  -0.02225 $ & $   0.01319 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56297.84893 $ & $   0.01295 $ & $   0.01035 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56237.00649 $ & $   0.00150 $ & $   0.01115 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56266.10515 $ & $  -0.00410 $ & $   0.00925 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56274.04122 $ & $   0.01675 $ & $   0.00966 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56244.94276 $ & $   0.01076 $ & $   0.00831 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56334.88395 $ & $   0.02543 $ & $   0.00886 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56313.72142 $ & $  -0.00266 $ & $   0.01335 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56268.75097 $ & $  -0.02391 $ & $   0.01575 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56229.07114 $ & $   0.01050 $ & $   0.01122 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56289.91380 $ & $   0.02048 $ & $   0.01444 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56329.59381 $ & $   0.00278 $ & $   0.01032 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56199.97290 $ & $   0.00713 $ & $   0.01325 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56366.62845 $ & $   0.02980 $ & $   0.01073 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56260.81601 $ & $  -0.00372 $ & $   0.01657 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56305.78662 $ & $   0.01163 $ & $   0.00962 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56221.13626 $ & $   0.00128 $ & $   0.00858 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56192.03793 $ & $   0.00029 $ & $   0.00843 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56223.78191 $ & $  -0.00636 $ & $   0.01153 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56184.10210 $ & $   0.00608 $ & $   0.00844 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56297.85112 $ & $  -0.00290 $ & $   0.01177 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56215.84607 $ & $   0.01036 $ & $   0.01092 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56268.75268 $ & $  -0.00734 $ & $   0.01004 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56358.69380 $ & $  -0.00056 $ & $   0.01038 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56237.00889 $ & $  -0.00598 $ & $   0.00973 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56237.00896 $ & $   0.00869 $ & $   0.01128 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56297.85144 $ & $   0.00167 $ & $   0.01002 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56244.94512 $ & $  -0.00091 $ & $   0.01000 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56244.94523 $ & $   0.00474 $ & $   0.00875 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56207.91085 $ & $   0.00579 $ & $   0.01244 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56334.88646 $ & $  -0.00678 $ & $   0.00883 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56313.72392 $ & $  -0.00728 $ & $   0.01379 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56274.04410 $ & $  -0.02276 $ & $   0.00873 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56229.07364 $ & $   0.02831 $ & $   0.01067 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56289.91626 $ & $  -0.01516 $ & $   0.01400 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56260.81773 $ & $  -0.00914 $ & $   0.01404 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56329.59629 $ & $   0.01178 $ & $   0.00994 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56260.81848 $ & $   0.01241 $ & $   0.01522 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56199.97609 $ & $  -0.00211 $ & $   0.01271 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56305.78913 $ & $   0.00313 $ & $   0.00990 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56268.75459 $ & $   0.01446 $ & $   0.01719 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56221.13877 $ & $   0.00906 $ & $   0.00897 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56192.04040 $ & $  -0.01093 $ & $   0.00766 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56366.63188 $ & $  -0.01478 $ & $   0.01009 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56223.78438 $ & $   0.02000 $ & $   0.01197 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56199.97650 $ & $   0.00372 $ & $   0.01061 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56147.07001 $ & $   0.00644 $ & $   0.00955 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56184.10460 $ & $  -0.00841 $ & $   0.00821 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56297.85358 $ & $  -0.02600 $ & $   0.01240 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56268.75515 $ & $  -0.01417 $ & $   0.00988 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56358.69627 $ & $   0.00157 $ & $   0.01043 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56237.01136 $ & $   0.00609 $ & $   0.00854 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56297.85391 $ & $   0.01068 $ & $   0.01088 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56334.88894 $ & $   0.00210 $ & $   0.00879 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56229.07611 $ & $   0.00546 $ & $   0.01076 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56274.04678 $ & $  -0.00274 $ & $   0.00948 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56289.91876 $ & $  -0.00142 $ & $   0.01334 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56260.82022 $ & $   0.00541 $ & $   0.01283 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56329.59880 $ & $  -0.00603 $ & $   0.01040 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56207.91396 $ & $   0.02414 $ & $   0.01108 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56244.94868 $ & $  -0.00369 $ & $   0.00833 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56305.79185 $ & $  -0.00676 $ & $   0.00961 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56366.63435 $ & $   0.00018 $ & $   0.01050 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56221.14150 $ & $  -0.00372 $ & $   0.00906 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56223.78688 $ & $   0.00064 $ & $   0.01153 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56199.97896 $ & $  -0.00400 $ & $   0.01144 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56297.85609 $ & $  -0.00526 $ & $   0.01244 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56215.85105 $ & $  -0.01438 $ & $   0.01065 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56268.75766 $ & $  -0.01920 $ & $   0.00949 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56358.69878 $ & $   0.00407 $ & $   0.00966 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56237.01388 $ & $   0.00069 $ & $   0.00904 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56147.07294 $ & $   0.00652 $ & $   0.01003 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56199.97947 $ & $   0.00372 $ & $   0.01399 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56192.04376 $ & $  -0.00214 $ & $   0.00816 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56184.10795 $ & $   0.00932 $ & $   0.00819 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56334.89171 $ & $  -0.00703 $ & $   0.00873 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56260.82272 $ & $   0.02616 $ & $   0.01402 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56329.60128 $ & $  -0.00656 $ & $   0.00985 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56207.91647 $ & $  -0.00802 $ & $   0.01142 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56297.85751 $ & $   0.01499 $ & $   0.01047 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56244.95115 $ & $   0.02373 $ & $   0.00826 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56244.95123 $ & $  -0.01505 $ & $   0.00979 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56268.75955 $ & $   0.00008 $ & $   0.01236 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56229.07976 $ & $  -0.01039 $ & $   0.01035 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56260.82370 $ & $  -0.02924 $ & $   0.01485 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56289.92234 $ & $  -0.01780 $ & $   0.01230 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56366.63685 $ & $  -0.01013 $ & $   0.01039 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56199.98144 $ & $  -0.00074 $ & $   0.01113 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56215.85351 $ & $   0.01951 $ & $   0.01085 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56274.05068 $ & $   0.01565 $ & $   0.00892 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56268.76017 $ & $   0.00556 $ & $   0.01030 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56358.70124 $ & $   0.01357 $ & $   0.01112 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56237.01635 $ & $   0.00313 $ & $   0.00932 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56147.07544 $ & $  -0.02401 $ & $   0.01019 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56199.98195 $ & $   0.00906 $ & $   0.01203 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56207.91819 $ & $  -0.01639 $ & $   0.01209 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56305.79523 $ & $  -0.00413 $ & $   0.00908 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56221.14485 $ & $  -0.01795 $ & $   0.00882 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56184.11047 $ & $   0.00155 $ & $   0.00841 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56192.04652 $ & $   0.01019 $ & $   0.00803 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56237.01707 $ & $  -0.01134 $ & $   0.01140 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56223.79047 $ & $   0.01223 $ & $   0.01104 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56260.82518 $ & $   0.01481 $ & $   0.01521 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56297.85998 $ & $  -0.00083 $ & $   0.00999 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56244.95368 $ & $  -0.01186 $ & $   0.00834 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56244.95373 $ & $  -0.01703 $ & $   0.01012 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56334.89507 $ & $  -0.00689 $ & $   0.00872 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56268.76202 $ & $  -0.02712 $ & $   0.01710 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56229.08226 $ & $  -0.01730 $ & $   0.01020 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56289.92480 $ & $   0.01736 $ & $   0.01338 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56366.63932 $ & $   0.00681 $ & $   0.01012 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56199.98391 $ & $  -0.00386 $ & $   0.01164 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56329.60486 $ & $  -0.01694 $ & $   0.01033 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56274.05328 $ & $   0.00750 $ & $   0.00936 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56199.98445 $ & $   0.01433 $ & $   0.01379 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56260.82702 $ & $   0.02454 $ & $   0.01543 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56215.85662 $ & $   0.00188 $ & $   0.01005 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56305.79771 $ & $  -0.00080 $ & $   0.00939 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56221.14733 $ & $   0.00352 $ & $   0.01022 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56207.92073 $ & $   0.00153 $ & $   0.01301 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56297.86194 $ & $  -0.00157 $ & $   0.01284 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56184.11298 $ & $   0.00031 $ & $   0.00829 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56192.04903 $ & $   0.02193 $ & $   0.00867 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56237.01958 $ & $   0.00026 $ & $   0.01185 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56223.79297 $ & $  -0.01891 $ & $   0.01128 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56237.01971 $ & $   0.00363 $ & $   0.00935 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56147.07880 $ & $   0.00079 $ & $   0.01029 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56358.70491 $ & $  -0.00746 $ & $   0.01041 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56297.86248 $ & $   0.00643 $ & $   0.01053 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56268.76401 $ & $  -0.01758 $ & $   0.00894 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56244.95615 $ & $   0.00607 $ & $   0.00841 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56334.89755 $ & $   0.01573 $ & $   0.00938 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56229.08473 $ & $  -0.01324 $ & $   0.01025 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56289.92729 $ & $   0.02140 $ & $   0.01532 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56329.60734 $ & $  -0.00128 $ & $   0.01024 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56260.82889 $ & $  -0.01438 $ & $   0.01352 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56274.05592 $ & $  -0.01529 $ & $   0.00871 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56199.98692 $ & $   0.00518 $ & $   0.01282 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56268.76538 $ & $   0.02023 $ & $   0.01333 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56260.82948 $ & $  -0.01351 $ & $   0.01667 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56305.80022 $ & $   0.00126 $ & $   0.00944 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56221.14984 $ & $   0.00107 $ & $   0.01136 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56199.98725 $ & $  -0.01054 $ & $   0.01122 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56297.86441 $ & $  -0.01999 $ & $   0.01158 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56215.85937 $ & $  -0.00916 $ & $   0.01007 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56192.05150 $ & $  -0.01298 $ & $   0.00815 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56366.64296 $ & $  -0.00056 $ & $   0.01004 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56223.79544 $ & $  -0.02272 $ & $   0.01091 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56237.02222 $ & $  -0.00161 $ & $   0.00924 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56184.11574 $ & $   0.00546 $ & $   0.00866 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56147.08127 $ & $  -0.01457 $ & $   0.01088 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56358.70738 $ & $   0.00028 $ & $   0.00962 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56297.86496 $ & $   0.01191 $ & $   0.00963 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56268.76652 $ & $  -0.01497 $ & $   0.00955 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56237.02292 $ & $  -0.00028 $ & $   0.01213 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56334.90006 $ & $   0.00780 $ & $   0.00850 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56229.08723 $ & $  -0.00988 $ & $   0.01098 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56289.92979 $ & $  -0.00983 $ & $   0.01265 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56207.92489 $ & $   0.01263 $ & $   0.01131 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56260.83139 $ & $   0.02464 $ & $   0.01400 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56329.60985 $ & $  -0.01156 $ & $   0.00979 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56244.95978 $ & $   0.00096 $ & $   0.00897 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56260.83198 $ & $  -0.00900 $ & $   0.01802 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56274.05874 $ & $   0.02375 $ & $   0.00889 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56305.80269 $ & $   0.01744 $ & $   0.00974 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56199.98972 $ & $   0.02178 $ & $   0.01226 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56297.86688 $ & $  -0.02468 $ & $   0.01213 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56215.86187 $ & $   0.00218 $ & $   0.01151 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56366.64542 $ & $   0.01441 $ & $   0.01052 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56223.79790 $ & $  -0.00108 $ & $   0.01180 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56237.02469 $ & $  -0.01689 $ & $   0.00887 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56147.08377 $ & $   0.02182 $ & $   0.01066 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56358.70988 $ & $   0.00372 $ & $   0.01002 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56207.92639 $ & $   0.00148 $ & $   0.01232 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56244.96095 $ & $  -0.00075 $ & $   0.01070 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56268.76903 $ & $  -0.00823 $ & $   0.01023 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56192.05486 $ & $  -0.00068 $ & $   0.00863 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56237.02543 $ & $   0.02754 $ & $   0.01217 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56334.90253 $ & $   0.01657 $ & $   0.00863 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56184.11908 $ & $  -0.01178 $ & $   0.00844 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56297.86830 $ & $  -0.02065 $ & $   0.01196 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56260.83385 $ & $  -0.01900 $ & $   0.01372 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56329.61232 $ & $  -0.01250 $ & $   0.00998 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56207.92740 $ & $  -0.01710 $ & $   0.01375 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56199.99144 $ & $   0.01154 $ & $   0.01249 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56244.96226 $ & $   0.00212 $ & $   0.00886 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56268.77034 $ & $  -0.00505 $ & $   0.01943 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56229.09063 $ & $   0.00644 $ & $   0.01109 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56199.99220 $ & $  -0.00539 $ & $   0.01232 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56297.86938 $ & $  -0.02441 $ & $   0.01304 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56215.86434 $ & $  -0.02106 $ & $   0.01077 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56366.64793 $ & $   0.02384 $ & $   0.01097 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56147.08627 $ & $  -0.00920 $ & $   0.01095 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56358.71235 $ & $  -0.01037 $ & $   0.00993 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56237.02746 $ & $   0.00881 $ & $   0.00953 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56244.96345 $ & $  -0.02002 $ & $   0.01025 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56207.92893 $ & $   0.00703 $ & $   0.01539 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56305.80607 $ & $   0.00116 $ & $   0.00941 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56268.77153 $ & $   0.01949 $ & $   0.00907 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56192.05733 $ & $  -0.01157 $ & $   0.00837 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56223.80131 $ & $  -0.00603 $ & $   0.01113 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56274.06260 $ & $  -0.00227 $ & $   0.00907 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56184.12156 $ & $  -0.01675 $ & $   0.00879 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56237.02815 $ & $  -0.01843 $ & $   0.01132 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56260.83635 $ & $   0.01019 $ & $   0.01339 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56207.92990 $ & $   0.00642 $ & $   0.00952 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56199.99395 $ & $   0.02372 $ & $   0.01105 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56244.96477 $ & $  -0.01057 $ & $   0.00855 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56334.90592 $ & $  -0.00083 $ & $   0.00936 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56229.09310 $ & $   0.02267 $ & $   0.01021 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56289.93560 $ & $   0.00852 $ & $   0.01286 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56199.99466 $ & $  -0.00574 $ & $   0.01052 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56329.61570 $ & $  -0.01309 $ & $   0.00990 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56366.65041 $ & $   0.03791 $ & $   0.01081 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56244.96592 $ & $   0.00026 $ & $   0.01007 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56305.80853 $ & $  -0.01052 $ & $   0.00968 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56192.05984 $ & $  -0.00521 $ & $   0.00877 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56223.80378 $ & $   0.00798 $ & $   0.01185 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56297.87299 $ & $  -0.00887 $ & $   0.01281 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56184.12407 $ & $   0.00703 $ & $   0.00884 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56237.03065 $ & $  -0.00735 $ & $   0.01148 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56147.08961 $ & $   0.01578 $ & $   0.01129 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56358.71572 $ & $   0.01088 $ & $   0.01014 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56297.87327 $ & $  -0.00287 $ & $   0.01213 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56260.83900 $ & $   0.03059 $ & $   0.01743 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56268.77499 $ & $  -0.01726 $ & $   0.00894 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56199.99668 $ & $  -0.03349 $ & $   0.01053 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56244.96729 $ & $   0.00600 $ & $   0.00863 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56215.86880 $ & $  -0.00425 $ & $   0.01070 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56229.09558 $ & $   0.00762 $ & $   0.01023 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56289.93810 $ & $   0.01315 $ & $   0.01268 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56329.61817 $ & $  -0.01065 $ & $   0.01028 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56260.83978 $ & $   0.02744 $ & $   0.01428 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56237.03192 $ & $   0.01565 $ & $   0.00874 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56305.81104 $ & $  -0.00311 $ & $   0.00944 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56199.99831 $ & $  -0.00289 $ & $   0.01057 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56192.06235 $ & $  -0.00028 $ & $   0.00846 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56366.65382 $ & $   0.00606 $ & $   0.01106 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56223.80628 $ & $   0.01961 $ & $   0.01107 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56297.87546 $ & $   0.00790 $ & $   0.01316 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56184.12657 $ & $   0.00657 $ & $   0.00867 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56147.09211 $ & $   0.01372 $ & $   0.01049 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56297.87574 $ & $  -0.00571 $ & $   0.01061 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56358.71822 $ & $  -0.00887 $ & $   0.01025 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56244.96928 $ & $  -0.02276 $ & $   0.01005 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56260.84146 $ & $   0.01716 $ & $   0.01528 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56268.77750 $ & $  -0.02505 $ & $   0.00943 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56334.91075 $ & $   0.01190 $ & $   0.00848 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56199.99919 $ & $  -0.01351 $ & $   0.01153 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56215.87128 $ & $   0.01832 $ & $   0.01064 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56237.03404 $ & $  -0.00383 $ & $   0.01160 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56229.09808 $ & $  -0.01585 $ & $   0.00973 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56289.94056 $ & $  -0.00848 $ & $   0.01277 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56329.62068 $ & $  -0.00872 $ & $   0.01021 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56260.84228 $ & $  -0.02379 $ & $   0.01425 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56237.03443 $ & $  -0.01410 $ & $   0.00902 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56244.97070 $ & $   0.01169 $ & $   0.00822 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56268.77888 $ & $   0.01836 $ & $   0.01967 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56305.81376 $ & $   0.00442 $ & $   0.00962 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56200.00077 $ & $   0.01145 $ & $   0.01241 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56366.65629 $ & $   0.01802 $ & $   0.01058 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56223.80880 $ & $   0.00136 $ & $   0.01179 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56297.87796 $ & $  -0.02163 $ & $   0.01324 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56244.97175 $ & $   0.00124 $ & $   0.01087 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56147.09487 $ & $  -0.01745 $ & $   0.01049 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56260.84395 $ & $   0.00877 $ & $   0.01664 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56268.78001 $ & $   0.00620 $ & $   0.00952 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56192.06570 $ & $  -0.02176 $ & $   0.00866 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56215.87378 $ & $  -0.00029 $ & $   0.01080 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56184.12992 $ & $   0.00063 $ & $   0.00843 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56334.91351 $ & $  -0.00613 $ & $   0.00874 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56329.62315 $ & $   0.01079 $ & $   0.01033 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56260.84475 $ & $   0.00859 $ & $   0.01294 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56297.87934 $ & $   0.00478 $ & $   0.01075 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56237.03695 $ & $   0.02335 $ & $   0.00946 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56200.00258 $ & $  -0.00194 $ & $   0.01174 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56244.97321 $ & $   0.00318 $ & $   0.00862 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56268.78136 $ & $   0.01133 $ & $   0.01924 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56289.94415 $ & $   0.01232 $ & $   0.01290 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56229.10173 $ & $   0.00768 $ & $   0.01014 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56200.00323 $ & $  -0.00240 $ & $   0.01072 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56366.65880 $ & $   0.00437 $ & $   0.01026 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56297.88042 $ & $   0.03563 $ & $   0.01224 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56244.97421 $ & $   0.00515 $ & $   0.00997 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56305.81669 $ & $   0.00388 $ & $   0.00897 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56147.09737 $ & $   0.00501 $ & $   0.01058 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56268.78249 $ & $  -0.00266 $ & $   0.00954 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56305.81714 $ & $  -0.00601 $ & $   0.00977 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56260.84667 $ & $  -0.00126 $ & $   0.01383 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56215.87625 $ & $  -0.00875 $ & $   0.01106 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56184.13239 $ & $  -0.00490 $ & $   0.00907 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56192.06843 $ & $  -0.00400 $ & $   0.00871 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56223.81241 $ & $   0.01841 $ & $   0.01195 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56260.84724 $ & $  -0.00686 $ & $   0.01304 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56297.88184 $ & $   0.00713 $ & $   0.01052 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56237.03946 $ & $   0.00917 $ & $   0.00919 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56200.00505 $ & $   0.00584 $ & $   0.01186 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56207.94103 $ & $   0.01336 $ & $   0.00967 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56274.07416 $ & $   0.01786 $ & $   0.00934 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56244.97569 $ & $  -0.02172 $ & $   0.00817 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56268.78387 $ & $  -0.02956 $ & $   0.01623 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56237.04012 $ & $  -0.00646 $ & $   0.01807 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56289.94665 $ & $   0.01045 $ & $   0.01199 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56229.10420 $ & $  -0.00642 $ & $   0.01208 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56200.00570 $ & $  -0.00278 $ & $   0.01091 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56366.66127 $ & $  -0.00005 $ & $   0.01016 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56329.62678 $ & $  -0.00961 $ & $   0.01027 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56305.81920 $ & $  -0.00703 $ & $   0.00879 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56305.81962 $ & $  -0.00597 $ & $   0.00956 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56297.88379 $ & $  -0.01276 $ & $   0.01234 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56184.13490 $ & $  -0.00936 $ & $   0.00903 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56192.07094 $ & $   0.00431 $ & $   0.00829 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56223.81488 $ & $  -0.00215 $ & $   0.01159 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56147.10074 $ & $   0.00065 $ & $   0.00989 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56297.88431 $ & $   0.00360 $ & $   0.00987 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56207.94346 $ & $  -0.00227 $ & $   0.01656 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56200.00751 $ & $   0.01430 $ & $   0.01167 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56207.94349 $ & $   0.00440 $ & $   0.01032 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56260.85003 $ & $   0.03372 $ & $   0.01673 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56244.97820 $ & $  -0.00902 $ & $   0.00820 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56215.87963 $ & $  -0.02140 $ & $   0.01105 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56268.78625 $ & $   0.00985 $ & $   0.00996 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56229.10667 $ & $  -0.00770 $ & $   0.01116 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56237.04282 $ & $  -0.01814 $ & $   0.00908 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56329.62925 $ & $  -0.00183 $ & $   0.01012 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56260.85095 $ & $   0.02627 $ & $   0.01473 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56200.00908 $ & $  -0.01592 $ & $   0.01089 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56305.82212 $ & $  -0.01849 $ & $   0.00948 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56297.88625 $ & $  -0.03238 $ & $   0.01225 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56223.81734 $ & $   0.02118 $ & $   0.01096 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56366.66490 $ & $   0.00658 $ & $   0.01002 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56244.97996 $ & $  -0.01461 $ & $   0.00977 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56231.75346 $ & $   0.04072 $ & $   0.01810 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56184.13762 $ & $   0.03677 $ & $   0.01073 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56305.82259 $ & $  -0.00781 $ & $   0.00906 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56276.72408 $ & $   0.00998 $ & $   0.00994 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56147.10321 $ & $   0.01626 $ & $   0.00995 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56297.88681 $ & $   0.00474 $ & $   0.00981 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56200.01002 $ & $  -0.01320 $ & $   0.01016 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56260.85249 $ & $  -0.00065 $ & $   0.01554 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56268.78876 $ & $  -0.00875 $ & $   0.00947 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56215.88235 $ & $  -0.01675 $ & $   0.01046 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56229.10917 $ & $   0.01720 $ & $   0.01130 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56237.04531 $ & $   0.00061 $ & $   0.00900 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56329.63172 $ & $   0.00895 $ & $   0.01020 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56207.94689 $ & $   0.00572 $ & $   0.00955 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56260.85345 $ & $  -0.00772 $ & $   0.01272 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56274.08025 $ & $   0.00904 $ & $   0.00961 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56268.78969 $ & $   0.02094 $ & $   0.01726 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56244.98180 $ & $   0.00292 $ & $   0.00902 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56200.01154 $ & $   0.00792 $ & $   0.01026 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56305.82459 $ & $   0.00073 $ & $   0.00964 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56289.95275 $ & $   0.02135 $ & $   0.01272 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56297.88875 $ & $   0.00084 $ & $   0.01220 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56223.81981 $ & $  -0.01768 $ & $   0.01106 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56366.66738 $ & $   0.01164 $ & $   0.00919 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56305.82510 $ & $  -0.00555 $ & $   0.00864 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56244.98272 $ & $  -0.02007 $ & $   0.01003 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56147.10571 $ & $   0.00553 $ & $   0.01018 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56276.72680 $ & $  -0.00109 $ & $   0.01001 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56215.88441 $ & $  -0.00057 $ & $   0.01600 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56207.94845 $ & $  -0.00607 $ & $   0.01545 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56260.85495 $ & $   0.02266 $ & $   0.01916 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56268.79127 $ & $  -0.01195 $ & $   0.00976 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56215.88485 $ & $   0.00076 $ & $   0.01100 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56184.14101 $ & $   0.03213 $ & $   0.01304 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56297.89015 $ & $  -0.00944 $ & $   0.01026 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56374.60465 $ & $  -0.01375 $ & $   0.01230 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56237.04782 $ & $  -0.00507 $ & $   0.00902 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56329.63423 $ & $  -0.01005 $ & $   0.01008 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56200.01341 $ & $  -0.01562 $ & $   0.01062 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56207.94940 $ & $  -0.01864 $ & $   0.01026 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56260.85591 $ & $  -0.02760 $ & $   0.01268 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56192.07794 $ & $  -0.02102 $ & $   0.00822 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56229.11257 $ & $   0.00074 $ & $   0.01149 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56200.01401 $ & $   0.01010 $ & $   0.01081 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56366.66989 $ & $   0.00059 $ & $   0.01005 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56305.82760 $ & $  -0.00247 $ & $   0.00876 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56244.98519 $ & $  -0.00399 $ & $   0.01041 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56147.10822 $ & $   0.00702 $ & $   0.01063 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56260.85745 $ & $  -0.00733 $ & $   0.01731 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56305.82797 $ & $   0.01446 $ & $   0.00965 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56274.08416 $ & $   0.00512 $ & $   0.00924 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56289.95613 $ & $   0.02279 $ & $   0.01325 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56276.72959 $ & $   0.00791 $ & $   0.00980 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56268.79375 $ & $   0.00405 $ & $   0.00920 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56223.82323 $ & $   0.01251 $ & $   0.01069 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56297.89262 $ & $   0.00092 $ & $   0.01035 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56374.60711 $ & $  -0.00373 $ & $   0.01323 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56207.95185 $ & $  -0.03054 $ & $   0.01322 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56200.01592 $ & $  -0.00152 $ & $   0.01160 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56207.95190 $ & $   0.01521 $ & $   0.01032 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56260.85841 $ & $  -0.01073 $ & $   0.01448 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56237.05055 $ & $  -0.00435 $ & $   0.00853 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56192.08041 $ & $  -0.00382 $ & $   0.00832 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56200.01646 $ & $  -0.00604 $ & $   0.01174 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56229.11504 $ & $   0.01890 $ & $   0.01183 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56329.63760 $ & $   0.01116 $ & $   0.01060 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56366.67236 $ & $  -0.01377 $ & $   0.01010 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56305.83011 $ & $   0.01100 $ & $   0.00899 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56244.98769 $ & $  -0.01712 $ & $   0.01005 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56305.83044 $ & $   0.00425 $ & $   0.00966 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56289.95859 $ & $  -0.01264 $ & $   0.01264 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56223.82570 $ & $   0.00318 $ & $   0.01103 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56147.11155 $ & $   0.00062 $ & $   0.01067 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56297.89512 $ & $  -0.00182 $ & $   0.01004 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56200.01864 $ & $  -0.01212 $ & $   0.01205 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56207.95463 $ & $  -0.01723 $ & $   0.00912 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56268.79724 $ & $   0.00013 $ & $   0.00899 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56192.08292 $ & $   0.00272 $ & $   0.00862 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56229.11751 $ & $   0.02330 $ & $   0.01152 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56276.73361 $ & $   0.01886 $ & $   0.01047 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56260.86184 $ & $  -0.01858 $ & $   0.01322 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56237.05395 $ & $  -0.00265 $ & $   0.00909 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56260.86191 $ & $   0.01366 $ & $   0.01703 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56244.99024 $ & $  -0.00229 $ & $   0.00889 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56215.89184 $ & $   0.00617 $ & $   0.01033 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56305.83294 $ & $  -0.00287 $ & $   0.00966 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56289.96108 $ & $   0.01668 $ & $   0.01440 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56366.67574 $ & $  -0.00440 $ & $   0.01070 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56223.82820 $ & $  -0.00175 $ & $   0.01074 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56147.11402 $ & $   0.01615 $ & $   0.01046 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56244.99106 $ & $  -0.01509 $ & $   0.00995 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56297.89759 $ & $  -0.02333 $ & $   0.00982 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56305.83378 $ & $  -0.00114 $ & $   0.00825 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56200.02114 $ & $   0.01143 $ & $   0.01042 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56268.79975 $ & $   0.00564 $ & $   0.01012 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56192.08543 $ & $  -0.00056 $ & $   0.00840 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56229.12001 $ & $  -0.02878 $ & $   0.01066 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56374.61293 $ & $  -0.00089 $ & $   0.01342 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56260.86434 $ & $  -0.00502 $ & $   0.01236 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56237.05644 $ & $   0.02619 $ & $   0.00853 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56260.86440 $ & $   0.00194 $ & $   0.01590 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56276.73637 $ & $  -0.00988 $ & $   0.00892 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56268.80078 $ & $  -0.01131 $ & $   0.01612 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56215.89430 $ & $   0.02587 $ & $   0.01087 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56289.96353 $ & $   0.01456 $ & $   0.01607 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56305.83567 $ & $   0.02327 $ & $   0.00957 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56366.67821 $ & $   0.02135 $ & $   0.01003 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56215.89470 $ & $  -0.02011 $ & $   0.00867 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56223.83070 $ & $   0.00219 $ & $   0.01091 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56244.99352 $ & $   0.01090 $ & $   0.00976 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56244.99369 $ & $   0.01108 $ & $   0.00935 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56147.11678 $ & $   0.00785 $ & $   0.01061 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56305.83628 $ & $   0.01093 $ & $   0.00847 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56268.80224 $ & $  -0.00408 $ & $   0.00949 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56231.76785 $ & $  -0.04792 $ & $   0.01560 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56374.61540 $ & $   0.00398 $ & $   0.01470 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56297.90119 $ & $   0.01855 $ & $   0.01080 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56260.86680 $ & $  -0.00301 $ & $   0.01396 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56260.86686 $ & $  -0.01092 $ & $   0.01590 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56237.05895 $ & $   0.00310 $ & $   0.00859 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56200.02453 $ & $   0.00256 $ & $   0.01095 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56276.73917 $ & $   0.00183 $ & $   0.00900 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56192.08879 $ & $  -0.00134 $ & $   0.00878 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56215.89677 $ & $   0.00529 $ & $   0.01068 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56229.12367 $ & $   0.01366 $ & $   0.01052 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56215.89718 $ & $   0.03093 $ & $   0.00921 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56366.68072 $ & $  -0.01771 $ & $   0.01010 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56244.99599 $ & $   0.02992 $ & $   0.01020 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56207.96164 $ & $   0.01000 $ & $   0.00982 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56147.11925 $ & $   0.02078 $ & $   0.01143 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56305.83877 $ & $   0.01726 $ & $   0.00880 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56305.83905 $ & $  -0.01436 $ & $   0.00986 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56289.96716 $ & $   0.01090 $ & $   0.01303 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56268.80475 $ & $  -0.00598 $ & $   0.01040 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56223.83430 $ & $  -0.03692 $ & $   0.01080 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56231.77031 $ & $  -0.05677 $ & $   0.01555 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56374.61789 $ & $   0.00201 $ & $   0.01490 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56297.90370 $ & $   0.01488 $ & $   0.01013 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56260.86930 $ & $  -0.03267 $ & $   0.01341 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56237.06142 $ & $  -0.00134 $ & $   0.00887 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56200.02701 $ & $  -0.00053 $ & $   0.01142 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56260.86961 $ & $  -0.00918 $ & $   0.01464 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56192.09155 $ & $  -0.01798 $ & $   0.00823 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56229.12615 $ & $  -0.01924 $ & $   0.01058 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56366.68320 $ & $  -0.02379 $ & $   0.00984 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56215.89968 $ & $  -0.01248 $ & $   0.00909 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56276.74223 $ & $   0.00732 $ & $   0.00949 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56244.99849 $ & $  -0.00153 $ & $   0.00979 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56207.96415 $ & $  -0.02962 $ & $   0.01137 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56305.84130 $ & $   0.00836 $ & $   0.00863 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56305.84151 $ & $  -0.02318 $ & $   0.00971 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56289.96966 $ & $  -0.00693 $ & $   0.01225 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56223.83677 $ & $  -0.00191 $ & $   0.01035 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56147.12258 $ & $  -0.00874 $ & $   0.01136 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56297.90616 $ & $  -0.00479 $ & $   0.00946 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56244.99978 $ & $  -0.01295 $ & $   0.00829 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56200.02950 $ & $   0.03142 $ & $   0.01297 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56192.09403 $ & $  -0.00879 $ & $   0.00855 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56229.12865 $ & $   0.00036 $ & $   0.00990 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56268.80859 $ & $   0.00558 $ & $   0.00906 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56237.06479 $ & $   0.00383 $ & $   0.00849 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56260.87299 $ & $   0.00976 $ & $   0.01442 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56260.87300 $ & $   0.01295 $ & $   0.01291 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56207.96663 $ & $   0.01454 $ & $   0.01013 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56215.90276 $ & $   0.02048 $ & $   0.01047 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56305.84402 $ & $  -0.00348 $ & $   0.00966 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56289.97211 $ & $   0.01447 $ & $   0.01377 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56215.90310 $ & $  -0.01275 $ & $   0.00923 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56223.83927 $ & $  -0.01222 $ & $   0.01027 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56366.68685 $ & $   0.00102 $ & $   0.01021 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56297.90866 $ & $  -0.00064 $ & $   0.00978 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56305.84469 $ & $  -0.00443 $ & $   0.00900 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56147.12523 $ & $  -0.00240 $ & $   0.01190 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56276.74630 $ & $  -0.00348 $ & $   0.00891 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56200.03198 $ & $  -0.00455 $ & $   0.01324 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56245.00255 $ & $   0.02960 $ & $   0.00878 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56229.13112 $ & $   0.00756 $ & $   0.00975 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56268.81107 $ & $  -0.01142 $ & $   0.00922 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56237.06727 $ & $   0.00743 $ & $   0.00899 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56260.87546 $ & $   0.01881 $ & $   0.01296 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56313.78209 $ & $  -0.00469 $ & $   0.01171 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56305.84649 $ & $   0.01798 $ & $   0.00970 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56289.97460 $ & $   0.02571 $ & $   0.01305 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56215.90557 $ & $   0.00264 $ & $   0.01085 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56215.90562 $ & $  -0.00785 $ & $   0.00874 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56337.59068 $ & $  -0.01304 $ & $   0.00985 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56223.84174 $ & $   0.01504 $ & $   0.01039 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56366.68936 $ & $  -0.01075 $ & $   0.00951 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56207.97006 $ & $   0.00571 $ & $   0.01021 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56305.84717 $ & $   0.00326 $ & $   0.00823 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56147.12789 $ & $   0.00150 $ & $   0.01394 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56276.74909 $ & $  -0.00264 $ & $   0.00957 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56297.91201 $ & $  -0.02312 $ & $   0.01013 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56374.62652 $ & $   0.01198 $ & $   0.01305 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56268.81357 $ & $   0.02084 $ & $   0.01013 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56245.00568 $ & $  -0.00216 $ & $   0.01018 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56237.06978 $ & $  -0.02705 $ & $   0.00858 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56200.03536 $ & $  -0.00166 $ & $   0.01407 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56245.00597 $ & $  -0.01367 $ & $   0.00890 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56260.87796 $ & $   0.00446 $ & $   0.01393 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56313.78457 $ & $   0.00071 $ & $   0.01231 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56268.81413 $ & $   0.02581 $ & $   0.01613 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56231.77962 $ & $  -0.00015 $ & $   0.01527 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56229.13453 $ & $  -0.00623 $ & $   0.00966 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56215.90808 $ & $  -0.00387 $ & $   0.01103 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56337.59315 $ & $   0.00214 $ & $   0.00983 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56366.69183 $ & $  -0.00321 $ & $   0.01046 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56207.97260 $ & $   0.00185 $ & $   0.00965 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56305.84968 $ & $   0.01634 $ & $   0.00870 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56305.84986 $ & $  -0.01926 $ & $   0.00959 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56289.97794 $ & $   0.00412 $ & $   0.01312 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56192.10104 $ & $   0.01097 $ & $   0.00849 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56223.84512 $ & $  -0.01316 $ & $   0.01041 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56276.75185 $ & $  -0.00292 $ & $   0.00963 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56297.91448 $ & $   0.00977 $ & $   0.00985 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56374.62898 $ & $  -0.02798 $ & $   0.01441 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56268.81605 $ & $  -0.01859 $ & $   0.00920 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56245.00818 $ & $  -0.02175 $ & $   0.00978 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56284.68834 $ & $  -0.02077 $ & $   0.01737 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56245.00848 $ & $  -0.02071 $ & $   0.00854 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56237.07251 $ & $  -0.01577 $ & $   0.01005 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56260.88046 $ & $   0.01061 $ & $   0.01330 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56329.65896 $ & $   0.00501 $ & $   0.01003 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56313.78708 $ & $  -0.03619 $ & $   0.01454 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56260.88058 $ & $   0.00477 $ & $   0.01566 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56231.78208 $ & $  -0.01840 $ & $   0.01657 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56229.13700 $ & $  -0.00613 $ & $   0.01025 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56215.91055 $ & $  -0.00232 $ & $   0.01049 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56239.71855 $ & $   0.02305 $ & $   0.01421 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56337.59562 $ & $  -0.00984 $ & $   0.00959 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56366.69434 $ & $   0.00418 $ & $   0.01056 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56207.97509 $ & $  -0.00324 $ & $   0.01046 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56305.85215 $ & $  -0.00574 $ & $   0.00896 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56305.85234 $ & $  -0.01034 $ & $   0.00957 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56289.98044 $ & $  -0.03121 $ & $   0.01366 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56192.10352 $ & $   0.00943 $ & $   0.00888 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56223.84759 $ & $  -0.00609 $ & $   0.01019 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56215.91173 $ & $   0.01375 $ & $   0.00923 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56297.91695 $ & $  -0.00410 $ & $   0.01137 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56374.63148 $ & $   0.02577 $ & $   0.01428 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56245.01064 $ & $  -0.01635 $ & $   0.01001 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56276.75463 $ & $  -0.01636 $ & $   0.00918 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56252.94684 $ & $  -0.01353 $ & $   0.01269 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56245.01096 $ & $   0.02052 $ & $   0.00893 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56329.66143 $ & $   0.01279 $ & $   0.00975 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56313.78955 $ & $   0.00187 $ & $   0.01735 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56231.78457 $ & $  -0.00893 $ & $   0.01412 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56229.13950 $ & $  -0.00383 $ & $   0.00910 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56268.81955 $ & $  -0.00510 $ & $   0.00884 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56239.72101 $ & $  -0.02357 $ & $   0.01638 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56260.88385 $ & $   0.00437 $ & $   0.01356 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56260.88393 $ & $  -0.00524 $ & $   0.01695 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56284.69195 $ & $   0.01812 $ & $   0.01684 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56305.85484 $ & $  -0.00311 $ & $   0.01009 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56289.98290 $ & $   0.01686 $ & $   0.01459 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56192.10603 $ & $  -0.01846 $ & $   0.00783 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56215.91396 $ & $  -0.03316 $ & $   0.01041 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56337.59897 $ & $  -0.01581 $ & $   0.01022 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56223.85006 $ & $   0.01277 $ & $   0.01092 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56297.91945 $ & $  -0.01710 $ & $   0.01236 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56305.85579 $ & $   0.01382 $ & $   0.00813 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56245.01347 $ & $  -0.00407 $ & $   0.00902 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56329.66393 $ & $  -0.00232 $ & $   0.00978 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56229.14197 $ & $   0.02449 $ & $   0.00979 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56215.91538 $ & $   0.00752 $ & $   0.00888 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56231.78733 $ & $   0.02501 $ & $   0.01617 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56374.63488 $ & $   0.02472 $ & $   0.01369 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56245.01400 $ & $  -0.00366 $ & $   0.01025 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56268.82205 $ & $  -0.01556 $ & $   0.00938 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56237.07838 $ & $  -0.00001 $ & $   0.00914 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56260.88634 $ & $  -0.02299 $ & $   0.01309 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56260.88639 $ & $   0.00033 $ & $   0.01518 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56276.75859 $ & $   0.01837 $ & $   0.00998 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56289.98538 $ & $   0.02058 $ & $   0.01570 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56192.10850 $ & $  -0.00161 $ & $   0.00820 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56215.91643 $ & $   0.00197 $ & $   0.01095 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56305.85757 $ & $  -0.01561 $ & $   0.00976 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56337.60147 $ & $  -0.00303 $ & $   0.00998 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56223.85253 $ & $  -0.00714 $ & $   0.01039 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56305.85827 $ & $   0.00868 $ & $   0.00873 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56374.63735 $ & $  -0.02245 $ & $   0.01361 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56215.91786 $ & $  -0.00297 $ & $   0.00880 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56245.01647 $ & $   0.00553 $ & $   0.01036 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56268.82457 $ & $  -0.00350 $ & $   0.00967 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56260.88880 $ & $  -0.00073 $ & $   0.01274 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56237.08090 $ & $  -0.00016 $ & $   0.00877 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56245.01687 $ & $   0.00060 $ & $   0.00944 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56252.95292 $ & $  -0.04792 $ & $   0.01352 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56329.66735 $ & $  -0.00819 $ & $   0.00939 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56207.98243 $ & $   0.00554 $ & $   0.00904 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56276.76138 $ & $   0.00504 $ & $   0.00944 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56229.14562 $ & $   0.01390 $ & $   0.00990 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56337.60395 $ & $   0.01675 $ & $   0.01021 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56305.86079 $ & $   0.00917 $ & $   0.00838 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56289.98895 $ & $   0.03398 $ & $   0.01503 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56305.86095 $ & $   0.00349 $ & $   0.01010 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56223.85616 $ & $   0.01831 $ & $   0.01043 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56215.92038 $ & $  -0.01408 $ & $   0.00878 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56245.01897 $ & $  -0.00031 $ & $   0.00956 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56268.82708 $ & $  -0.01934 $ & $   0.00951 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56260.89129 $ & $  -0.00992 $ & $   0.01268 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56237.08337 $ & $  -0.01376 $ & $   0.00924 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56245.01935 $ & $   0.00165 $ & $   0.00878 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56329.66982 $ & $  -0.00551 $ & $   0.00937 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56252.95544 $ & $   0.04019 $ & $   0.01504 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56207.98494 $ & $   0.02264 $ & $   0.00984 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56260.89160 $ & $   0.01124 $ & $   0.01395 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56231.79316 $ & $  -0.01982 $ & $   0.01628 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56337.60641 $ & $  -0.00035 $ & $   0.00986 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56229.14809 $ & $   0.00623 $ & $   0.00980 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56300.57210 $ & $   0.00554 $ & $   0.01297 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56305.86294 $ & $   0.01441 $ & $   0.01112 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56276.76443 $ & $   0.00556 $ & $   0.00874 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56289.99142 $ & $   0.01487 $ & $   0.01497 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56305.86342 $ & $   0.02129 $ & $   0.01053 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56215.92254 $ & $   0.00381 $ & $   0.01044 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56223.85863 $ & $  -0.02969 $ & $   0.01069 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56374.64231 $ & $  -0.00409 $ & $   0.01246 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56245.02144 $ & $   0.02883 $ & $   0.01120 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56215.92291 $ & $  -0.00330 $ & $   0.00948 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56200.05128 $ & $  -0.00320 $ & $   0.01475 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56245.02186 $ & $   0.00002 $ & $   0.00857 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56329.67232 $ & $   0.00002 $ & $   0.00962 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56207.98747 $ & $   0.00131 $ & $   0.00964 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56192.11572 $ & $   0.00938 $ & $   0.00891 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56231.79561 $ & $  -0.03066 $ & $   0.01604 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56229.15060 $ & $  -0.00163 $ & $   0.01126 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56237.08673 $ & $  -0.00897 $ & $   0.00904 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56300.57457 $ & $   0.02311 $ & $   0.01706 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56268.83080 $ & $   0.00406 $ & $   0.00922 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56260.89497 $ & $  -0.01267 $ & $   0.01262 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56276.76721 $ & $   0.01660 $ & $   0.00969 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56305.86593 $ & $  -0.00072 $ & $   0.01003 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56337.61003 $ & $   0.00216 $ & $   0.01026 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56223.86113 $ & $   0.00431 $ & $   0.01083 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56329.67479 $ & $   0.02332 $ & $   0.00957 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56215.92596 $ & $   0.00892 $ & $   0.01088 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56245.02463 $ & $   0.01986 $ & $   0.00874 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56231.79807 $ & $   0.00883 $ & $   0.01635 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56192.11823 $ & $  -0.00117 $ & $   0.00851 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56215.92635 $ & $  -0.00034 $ & $   0.00945 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56374.64591 $ & $   0.03463 $ & $   0.01524 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56237.08921 $ & $  -0.00783 $ & $   0.00860 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56300.57703 $ & $   0.02722 $ & $   0.01264 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56268.83328 $ & $  -0.02219 $ & $   0.00863 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56260.89746 $ & $   0.00485 $ & $   0.01384 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56245.02595 $ & $  -0.01695 $ & $   0.01065 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56337.61251 $ & $   0.03796 $ & $   0.01041 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56223.86360 $ & $   0.01262 $ & $   0.01012 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56284.70628 $ & $  -0.01412 $ & $   0.01016 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56260.89857 $ & $   0.01752 $ & $   0.01509 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56289.99752 $ & $  -0.01465 $ & $   0.01282 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56192.12074 $ & $  -0.00218 $ & $   0.00863 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56215.92869 $ & $   0.02056 $ & $   0.00981 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56276.77120 $ & $   0.01907 $ & $   0.00919 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56374.64838 $ & $  -0.02936 $ & $   0.01281 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56237.09172 $ & $  -0.00061 $ & $   0.00951 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56200.05721 $ & $   0.02113 $ & $   0.01406 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56268.83579 $ & $  -0.00330 $ & $   0.00899 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56245.02799 $ & $   0.00564 $ & $   0.00843 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56260.89996 $ & $   0.00408 $ & $   0.01174 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56231.80142 $ & $  -0.01158 $ & $   0.01579 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56329.67846 $ & $  -0.00732 $ & $   0.00957 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56300.58036 $ & $  -0.01096 $ & $   0.01223 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56337.61501 $ & $  -0.01445 $ & $   0.00955 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56245.02867 $ & $   0.01806 $ & $   0.01005 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56207.99427 $ & $   0.01119 $ & $   0.01658 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56207.99451 $ & $  -0.01681 $ & $   0.00897 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56284.70896 $ & $  -0.00009 $ & $   0.01220 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56163.02403 $ & $   0.00718 $ & $   0.00902 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56260.90107 $ & $   0.01795 $ & $   0.01543 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56223.86697 $ & $  -0.00562 $ & $   0.01042 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56215.93118 $ & $  -0.00693 $ & $   0.00878 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56215.93120 $ & $   0.03241 $ & $   0.01040 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56374.65088 $ & $   0.01730 $ & $   0.01357 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56276.77399 $ & $  -0.00841 $ & $   0.00945 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56200.05971 $ & $   0.00188 $ & $   0.01253 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56268.83826 $ & $   0.00750 $ & $   0.00939 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56237.09445 $ & $  -0.02164 $ & $   0.00842 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56245.03047 $ & $  -0.00480 $ & $   0.00876 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56260.90245 $ & $  -0.02373 $ & $   0.01130 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56231.80388 $ & $   0.02055 $ & $   0.01537 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56329.68098 $ & $   0.01060 $ & $   0.00967 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56192.12409 $ & $  -0.00635 $ & $   0.00867 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56300.58283 $ & $  -0.01283 $ & $   0.01472 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56337.61748 $ & $  -0.00654 $ & $   0.00997 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56207.99699 $ & $   0.00215 $ & $   0.00877 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56163.02654 $ & $  -0.00702 $ & $   0.00868 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56284.71164 $ & $  -0.00168 $ & $   0.01104 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56215.93369 $ & $   0.00036 $ & $   0.00850 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56215.93371 $ & $  -0.00367 $ & $   0.01037 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56374.65334 $ & $  -0.01427 $ & $   0.01432 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56276.77669 $ & $  -0.00998 $ & $   0.00933 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56200.06244 $ & $  -0.00960 $ & $   0.01274 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56329.68345 $ & $  -0.00474 $ & $   0.00958 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56192.12660 $ & $  -0.00685 $ & $   0.00855 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56300.58533 $ & $   0.04071 $ & $   0.01516 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56245.03373 $ & $  -0.01292 $ & $   0.01009 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56237.09782 $ & $   0.01438 $ & $   0.00925 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56268.84176 $ & $  -0.00854 $ & $   0.00922 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56163.02905 $ & $  -0.00124 $ & $   0.00890 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56337.62089 $ & $   0.03152 $ & $   0.01054 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56208.00013 $ & $  -0.01585 $ & $   0.01908 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56290.00573 $ & $  -0.02490 $ & $   0.01409 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56200.06495 $ & $   0.02599 $ & $   0.01196 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56284.71535 $ & $   0.01471 $ & $   0.01186 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56329.68595 $ & $   0.00848 $ & $   0.01006 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56192.12908 $ & $  -0.00631 $ & $   0.00833 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56276.77949 $ & $   0.00620 $ & $   0.00910 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56223.87305 $ & $  -0.02143 $ & $   0.01033 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56215.93708 $ & $  -0.01401 $ & $   0.00974 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56231.80908 $ & $   0.02014 $ & $   0.01661 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56374.65675 $ & $   0.01508 $ & $   0.01340 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56215.93734 $ & $  -0.01220 $ & $   0.00851 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56300.58780 $ & $   0.00804 $ & $   0.01286 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56237.10029 $ & $   0.00968 $ & $   0.00878 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56268.84427 $ & $  -0.00626 $ & $   0.00952 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56260.90834 $ & $  -0.00478 $ & $   0.01374 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56337.62340 $ & $   0.00273 $ & $   0.00973 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56163.03242 $ & $  -0.00219 $ & $   0.00934 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56290.00823 $ & $  -0.01416 $ & $   0.01425 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56192.13159 $ & $   0.00201 $ & $   0.00838 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56215.93955 $ & $  -0.01228 $ & $   0.00991 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56284.71809 $ & $  -0.01741 $ & $   0.01025 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56374.65922 $ & $  -0.00379 $ & $   0.01518 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56215.93985 $ & $  -0.01865 $ & $   0.00949 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56237.10280 $ & $  -0.00009 $ & $   0.00985 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56268.84678 $ & $  -0.00967 $ & $   0.00991 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56260.91083 $ & $   0.02530 $ & $   0.01183 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56329.68933 $ & $   0.00286 $ & $   0.01015 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56337.62590 $ & $   0.00524 $ & $   0.01053 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56276.78349 $ & $   0.00911 $ & $   0.00908 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56163.03490 $ & $  -0.00278 $ & $   0.00908 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56215.94203 $ & $  -0.00279 $ & $   0.01065 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56374.66169 $ & $  -0.00090 $ & $   0.01323 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56284.72078 $ & $  -0.01182 $ & $   0.01078 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56215.94234 $ & $   0.01926 $ & $   0.00955 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56237.10527 $ & $  -0.02401 $ & $   0.00907 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56268.84925 $ & $  -0.01385 $ & $   0.00966 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56290.01187 $ & $  -0.04948 $ & $   0.01549 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56260.91333 $ & $   0.01519 $ & $   0.01445 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56329.69180 $ & $   0.00265 $ & $   0.00982 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56192.13495 $ & $  -0.01629 $ & $   0.00872 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56223.87917 $ & $   0.00040 $ & $   0.01077 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56337.62837 $ & $  -0.00332 $ & $   0.00981 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56300.59388 $ & $   0.03898 $ & $   0.01819 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56200.07197 $ & $   0.01592 $ & $   0.01520 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56276.78646 $ & $  -0.00789 $ & $   0.01005 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56163.03766 $ & $   0.01253 $ & $   0.00866 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56215.94450 $ & $  -0.01456 $ & $   0.00956 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56374.66419 $ & $   0.02026 $ & $   0.01491 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56215.94485 $ & $   0.01600 $ & $   0.00883 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56284.72346 $ & $  -0.00061 $ & $   0.01040 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56290.01433 $ & $   0.01188 $ & $   0.01488 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56329.69431 $ & $  -0.00254 $ & $   0.01002 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56192.13769 $ & $  -0.01442 $ & $   0.00925 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56223.88164 $ & $   0.01682 $ & $   0.01117 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56300.59635 $ & $   0.00229 $ & $   0.01307 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56237.10867 $ & $  -0.00387 $ & $   0.00893 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56200.07446 $ & $   0.01426 $ & $   0.01132 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56260.91703 $ & $  -0.01100 $ & $   0.01248 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56268.85304 $ & $  -0.02564 $ & $   0.00920 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56163.04017 $ & $  -0.00694 $ & $   0.00828 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56276.78926 $ & $   0.00841 $ & $   0.00857 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56337.63199 $ & $   0.00386 $ & $   0.00993 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56290.01682 $ & $  -0.02478 $ & $   0.01456 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56329.69678 $ & $  -0.01423 $ & $   0.01014 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56192.14020 $ & $   0.01301 $ & $   0.01056 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56223.88415 $ & $   0.00475 $ & $   0.01054 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56215.94821 $ & $   0.02269 $ & $   0.00891 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56374.66779 $ & $  -0.00840 $ & $   0.01451 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56300.59885 $ & $  -0.00202 $ & $   0.01789 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56237.11115 $ & $  -0.00231 $ & $   0.00952 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56200.07696 $ & $   0.02008 $ & $   0.01262 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56284.72739 $ & $   0.00297 $ & $   0.01062 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56260.91950 $ & $   0.00933 $ & $   0.01290 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56215.94905 $ & $   0.00842 $ & $   0.01074 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56268.85555 $ & $  -0.02867 $ & $   0.00943 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56231.82103 $ & $  -0.01356 $ & $   0.01565 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56337.63446 $ & $   0.01423 $ & $   0.01018 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56276.79207 $ & $   0.00799 $ & $   0.00929 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56163.04352 $ & $   0.02052 $ & $   0.00874 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56290.01927 $ & $  -0.02333 $ & $   0.01354 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56192.14271 $ & $   0.01005 $ & $   0.01030 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56223.88662 $ & $  -0.00091 $ & $   0.01071 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56374.67025 $ & $   0.01425 $ & $   0.01584 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56237.11365 $ & $  -0.01846 $ & $   0.00901 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56329.70041 $ & $   0.00846 $ & $   0.00995 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56260.92200 $ & $   0.01360 $ & $   0.01293 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56268.85802 $ & $  -0.00651 $ & $   0.00991 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56284.73005 $ & $  -0.00514 $ & $   0.00977 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56215.95178 $ & $   0.01524 $ & $   0.01074 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56300.60220 $ & $  -0.00614 $ & $   0.01376 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56337.63697 $ & $  -0.00438 $ & $   0.01065 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56208.01613 $ & $  -0.00560 $ & $   0.00879 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56200.08036 $ & $  -0.00091 $ & $   0.01182 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56245.05099 $ & $  -0.00113 $ & $   0.00904 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56231.82439 $ & $  -0.00048 $ & $   0.01460 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56163.04603 $ & $  -0.01004 $ & $   0.00895 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56260.92372 $ & $   0.00086 $ & $   0.01569 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56252.98807 $ & $   0.00404 $ & $   0.01349 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56290.02264 $ & $   0.01964 $ & $   0.01591 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56276.79606 $ & $  -0.00458 $ & $   0.00905 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56237.11639 $ & $   0.00720 $ & $   0.00929 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56329.70288 $ & $  -0.00123 $ & $   0.00978 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56260.92451 $ & $  -0.03078 $ & $   0.01194 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56223.88999 $ & $   0.01861 $ & $   0.01129 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56268.86053 $ & $   0.00216 $ & $   0.00928 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56300.60467 $ & $   0.01250 $ & $   0.01332 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56215.95428 $ & $  -0.00129 $ & $   0.01020 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56284.73277 $ & $  -0.01770 $ & $   0.01131 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56215.95433 $ & $   0.00489 $ & $   0.00884 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56337.63944 $ & $   0.02293 $ & $   0.01057 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56231.82684 $ & $   0.01441 $ & $   0.01434 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56245.05347 $ & $   0.00281 $ & $   0.00839 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56163.04854 $ & $   0.00600 $ & $   0.00888 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56208.01960 $ & $  -0.00205 $ & $   0.00910 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56223.89158 $ & $   0.03461 $ & $   0.01197 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56260.92618 $ & $   0.02923 $ & $   0.01609 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56252.99053 $ & $   0.00569 $ & $   0.01257 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56290.02510 $ & $   0.01501 $ & $   0.01436 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56276.79879 $ & $   0.01273 $ & $   0.00932 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56329.70536 $ & $   0.00407 $ & $   0.01031 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56223.89247 $ & $   0.02403 $ & $   0.00980 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56300.60714 $ & $   0.00435 $ & $   0.01323 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56215.95678 $ & $  -0.00584 $ & $   0.01050 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56215.95684 $ & $   0.00192 $ & $   0.00895 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56284.73558 $ & $  -0.00106 $ & $   0.01065 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56237.11980 $ & $   0.02178 $ & $   0.00924 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56231.82930 $ & $  -0.00320 $ & $   0.01619 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56245.05595 $ & $  -0.02032 $ & $   0.00877 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56260.92796 $ & $   0.00484 $ & $   0.01187 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56200.08556 $ & $  -0.00806 $ & $   0.01185 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56268.86403 $ & $   0.01481 $ & $   0.00950 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56163.05104 $ & $   0.00508 $ & $   0.00852 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56337.64282 $ & $  -0.00304 $ & $   0.00980 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56208.02208 $ & $  -0.01760 $ & $   0.00974 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56223.89412 $ & $  -0.02968 $ & $   0.01382 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56252.99304 $ & $   0.01406 $ & $   0.01183 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56329.70786 $ & $  -0.01076 $ & $   0.01036 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56223.89498 $ & $   0.01417 $ & $   0.01017 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56276.80161 $ & $  -0.00296 $ & $   0.01017 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56300.60965 $ & $  -0.00018 $ & $   0.01309 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56237.12228 $ & $  -0.01827 $ & $   0.00960 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56245.05846 $ & $   0.01865 $ & $   0.00861 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56260.93042 $ & $   0.02475 $ & $   0.01300 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56268.86650 $ & $   0.00371 $ & $   0.00959 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56200.08807 $ & $  -0.00595 $ & $   0.01067 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56231.83201 $ & $  -0.04474 $ & $   0.01478 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56337.64533 $ & $   0.00067 $ & $   0.01028 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56223.89663 $ & $  -0.00300 $ & $   0.01022 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56284.73931 $ & $  -0.00971 $ & $   0.01035 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56223.89744 $ & $   0.01862 $ & $   0.01094 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56215.96156 $ & $   0.00938 $ & $   0.00964 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56252.99639 $ & $   0.04011 $ & $   0.01199 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56276.80440 $ & $   0.01832 $ & $   0.00980 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56237.12479 $ & $  -0.02333 $ & $   0.00935 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56329.71121 $ & $   0.00221 $ & $   0.00994 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56260.93292 $ & $   0.01409 $ & $   0.01406 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56268.86901 $ & $  -0.01463 $ & $   0.00954 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56300.61325 $ & $   0.00714 $ & $   0.01313 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56337.64780 $ & $   0.01530 $ & $   0.01087 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56245.06186 $ & $  -0.00302 $ & $   0.00902 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56200.09147 $ & $   0.00255 $ & $   0.01138 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56223.89941 $ & $   0.00707 $ & $   0.00915 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56215.96349 $ & $   0.00063 $ & $   0.01030 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56284.74198 $ & $   0.00306 $ & $   0.01067 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56215.96408 $ & $  -0.01102 $ & $   0.00916 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56252.99890 $ & $   0.01634 $ & $   0.01077 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56163.05800 $ & $  -0.00163 $ & $   0.00872 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56290.03361 $ & $  -0.01416 $ & $   0.01592 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56237.12726 $ & $  -0.01404 $ & $   0.00894 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56329.71372 $ & $  -0.01787 $ & $   0.00993 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56260.93539 $ & $   0.03684 $ & $   0.01430 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56268.87152 $ & $   0.00479 $ & $   0.00966 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56337.65030 $ & $  -0.00668 $ & $   0.01031 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56300.61577 $ & $   0.01151 $ & $   0.01171 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56245.06435 $ & $   0.02014 $ & $   0.00891 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56200.09397 $ & $   0.00945 $ & $   0.01093 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56215.96599 $ & $   0.00190 $ & $   0.01066 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56223.90216 $ & $   0.00658 $ & $   0.01055 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56284.74464 $ & $  -0.00447 $ & $   0.00989 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56215.96659 $ & $  -0.00342 $ & $   0.00907 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56223.90289 $ & $  -0.01095 $ & $   0.00937 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56329.71619 $ & $  -0.01656 $ & $   0.00990 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56163.06076 $ & $  -0.00795 $ & $   0.00859 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56300.61824 $ & $  -0.00442 $ & $   0.01248 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56237.13068 $ & $  -0.00611 $ & $   0.00915 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56245.06686 $ & $   0.00038 $ & $   0.00839 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56200.09644 $ & $   0.00404 $ & $   0.01083 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56215.96847 $ & $   0.00524 $ & $   0.01010 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56260.93906 $ & $   0.00224 $ & $   0.01284 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56223.90468 $ & $  -0.00051 $ & $   0.00969 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56268.87528 $ & $   0.00904 $ & $   0.01042 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56337.65392 $ & $  -0.01050 $ & $   0.01004 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56260.93953 $ & $   0.02272 $ & $   0.01691 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56215.96909 $ & $  -0.01268 $ & $   0.00969 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56284.74759 $ & $   0.03261 $ & $   0.00991 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56239.77707 $ & $  -0.00234 $ & $   0.01465 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56223.90539 $ & $  -0.00810 $ & $   0.00978 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56329.71870 $ & $  -0.00792 $ & $   0.01029 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56163.06327 $ & $   0.02008 $ & $   0.00855 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56300.62075 $ & $  -0.00799 $ & $   0.01331 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56237.13315 $ & $   0.00580 $ & $   0.01006 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56255.65066 $ & $  -0.00910 $ & $   0.01310 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56231.84282 $ & $   0.03440 $ & $   0.01525 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56200.09896 $ & $  -0.00842 $ & $   0.01075 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56245.06959 $ & $   0.00063 $ & $   0.00855 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56223.90714 $ & $   0.00292 $ & $   0.01003 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56268.87776 $ & $  -0.01368 $ & $   0.01021 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56337.65639 $ & $   0.01190 $ & $   0.01054 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56215.97188 $ & $   0.00854 $ & $   0.01021 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56223.90790 $ & $   0.00280 $ & $   0.00935 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56215.97245 $ & $   0.00023 $ & $   0.00910 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56208.03664 $ & $   0.00117 $ & $   0.00973 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56284.75132 $ & $   0.00041 $ & $   0.00961 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56237.13566 $ & $   0.00578 $ & $   0.00949 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56163.06662 $ & $  -0.02153 $ & $   0.00847 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56255.65312 $ & $   0.01644 $ & $   0.01378 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56329.72233 $ & $  -0.00292 $ & $   0.00965 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56223.90965 $ & $   0.02788 $ & $   0.01060 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56300.62413 $ & $   0.00286 $ & $   0.01239 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56268.88026 $ & $   0.00194 $ & $   0.00984 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56337.65886 $ & $   0.00405 $ & $   0.01029 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56200.10236 $ & $  -0.00801 $ & $   0.01395 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56223.91039 $ & $   0.02366 $ & $   0.01399 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56245.07302 $ & $   0.00894 $ & $   0.00825 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56215.97460 $ & $  -0.01820 $ & $   0.01029 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56215.97493 $ & $   0.02862 $ & $   0.00992 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56239.78292 $ & $   0.01955 $ & $   0.01664 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56208.03916 $ & $   0.00917 $ & $   0.01035 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56284.75397 $ & $  -0.00508 $ & $   0.01051 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56163.06909 $ & $   0.02345 $ & $   0.00870 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56255.65558 $ & $  -0.02055 $ & $   0.01364 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56237.13839 $ & $   0.00651 $ & $   0.00892 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56329.72484 $ & $  -0.00534 $ & $   0.01004 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56300.62660 $ & $   0.01421 $ & $   0.01357 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56268.88275 $ & $  -0.00032 $ & $   0.00929 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56337.66136 $ & $   0.01717 $ & $   0.00998 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56231.84864 $ & $  -0.02596 $ & $   0.01459 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56200.10482 $ & $   0.01747 $ & $   0.01194 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56245.07548 $ & $   0.02570 $ & $   0.00841 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56215.97707 $ & $  -0.01870 $ & $   0.01043 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56223.91310 $ & $  -0.01818 $ & $   0.01054 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56215.97745 $ & $  -0.00468 $ & $   0.00995 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56239.78539 $ & $   0.03102 $ & $   0.01511 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56208.04167 $ & $   0.02588 $ & $   0.00966 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56223.91382 $ & $  -0.01910 $ & $   0.00967 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56163.07160 $ & $  -0.00648 $ & $   0.00850 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56284.75664 $ & $  -0.00447 $ & $   0.00937 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56231.85015 $ & $   0.03105 $ & $   0.01496 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56329.72731 $ & $  -0.02284 $ & $   0.00952 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56300.62912 $ & $  -0.00645 $ & $   0.01725 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56255.65895 $ & $  -0.03520 $ & $   0.01105 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56237.14176 $ & $   0.00775 $ & $   0.00918 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56260.94992 $ & $   0.01625 $ & $   0.01287 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56245.07800 $ & $   0.01476 $ & $   0.00881 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56215.97957 $ & $   0.00826 $ & $   0.01027 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56223.91560 $ & $   0.00014 $ & $   0.01042 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56268.88624 $ & $   0.00761 $ & $   0.01066 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56337.66477 $ & $   0.00245 $ & $   0.01011 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56215.97992 $ & $  -0.00186 $ & $   0.00914 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56239.78814 $ & $  -0.03890 $ & $   0.01368 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56223.91635 $ & $  -0.01702 $ & $   0.01042 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56163.07408 $ & $   0.00967 $ & $   0.00845 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56284.75929 $ & $   0.01564 $ & $   0.01072 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56329.72982 $ & $   0.00927 $ & $   0.01054 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56231.85291 $ & $  -0.00147 $ & $   0.01581 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56208.04507 $ & $   0.02042 $ & $   0.00947 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56300.63162 $ & $  -0.00374 $ & $   0.01360 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56255.66141 $ & $   0.01004 $ & $   0.01452 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56237.14424 $ & $  -0.00220 $ & $   0.00967 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56171.01123 $ & $  -0.03916 $ & $   0.01789 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56260.95239 $ & $   0.00008 $ & $   0.01304 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56245.08051 $ & $  -0.00820 $ & $   0.00787 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56200.11003 $ & $  -0.00349 $ & $   0.01096 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56223.91806 $ & $  -0.00172 $ & $   0.01009 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56268.88875 $ & $  -0.01209 $ & $   0.01027 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56337.66728 $ & $   0.00797 $ & $   0.01060 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56223.91886 $ & $   0.02374 $ & $   0.01014 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56215.98294 $ & $  -0.01941 $ & $   0.01038 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56231.85540 $ & $   0.00417 $ & $   0.01203 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56215.98353 $ & $   0.00082 $ & $   0.00917 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56208.04758 $ & $   0.00455 $ & $   0.00890 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56239.79150 $ & $  -0.01494 $ & $   0.01508 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56163.07743 $ & $  -0.01404 $ & $   0.00794 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56255.66387 $ & $  -0.00035 $ & $   0.01212 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56237.14675 $ & $   0.02052 $ & $   0.00999 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56329.73316 $ & $   0.00508 $ & $   0.00982 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56260.95489 $ & $  -0.00952 $ & $   0.01599 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56284.76298 $ & $  -0.01104 $ & $   0.01007 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56223.92054 $ & $  -0.00405 $ & $   0.01063 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56268.89122 $ & $   0.01732 $ & $   0.01045 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56337.66975 $ & $  -0.01053 $ & $   0.01057 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56300.63525 $ & $   0.00455 $ & $   0.01341 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56276.82734 $ & $   0.01996 $ & $   0.01006 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56245.08392 $ & $  -0.00092 $ & $   0.00845 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56200.11342 $ & $  -0.00125 $ & $   0.01106 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56247.72927 $ & $  -0.00578 $ & $   0.01696 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56215.98541 $ & $  -0.00141 $ & $   0.01049 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56223.92162 $ & $   0.01343 $ & $   0.00965 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56208.05035 $ & $   0.01470 $ & $   0.00865 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56163.07994 $ & $  -0.00156 $ & $   0.00862 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56237.14922 $ & $  -0.01922 $ & $   0.01062 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56171.01618 $ & $   0.01057 $ & $   0.01446 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56329.73567 $ & $   0.00032 $ & $   0.00978 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56255.66659 $ & $  -0.00432 $ & $   0.01311 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56231.85874 $ & $   0.00336 $ & $   0.01352 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56260.95734 $ & $  -0.00921 $ & $   0.01377 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56284.76564 $ & $  -0.02057 $ & $   0.01004 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56268.89373 $ & $  -0.01392 $ & $   0.00883 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56337.67226 $ & $   0.03777 $ & $   0.01048 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56300.63772 $ & $  -0.01863 $ & $   0.01213 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56276.83011 $ & $  -0.00025 $ & $   0.00969 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56245.08641 $ & $  -0.00631 $ & $   0.00861 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56200.11589 $ & $  -0.00432 $ & $   0.01068 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56215.98791 $ & $   0.00283 $ & $   0.01075 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56223.92414 $ & $   0.00635 $ & $   0.01053 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56215.98840 $ & $  -0.01485 $ & $   0.00919 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56208.05287 $ & $   0.01598 $ & $   0.00894 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56163.08267 $ & $   0.02474 $ & $   0.00871 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56329.73815 $ & $   0.00101 $ & $   0.01038 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56231.86124 $ & $  -0.01167 $ & $   0.01351 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56300.64020 $ & $  -0.01485 $ & $   0.01244 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56308.57621 $ & $   0.01536 $ & $   0.01080 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56231.86190 $ & $  -0.03211 $ & $   0.01440 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56284.76854 $ & $  -0.00363 $ & $   0.00962 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56200.11840 $ & $   0.00842 $ & $   0.01007 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56245.08893 $ & $   0.00473 $ & $   0.00789 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56215.99038 $ & $  -0.01748 $ & $   0.00985 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56276.83294 $ & $   0.01509 $ & $   0.00962 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56223.92661 $ & $   0.00479 $ & $   0.01074 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56337.67593 $ & $  -0.00267 $ & $   0.01055 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56268.89749 $ & $  -0.01738 $ & $   0.00890 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56223.92754 $ & $  -0.01673 $ & $   0.01205 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56163.08517 $ & $   0.01273 $ & $   0.00887 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56329.74065 $ & $  -0.02860 $ & $   0.01085 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56231.86373 $ & $   0.01394 $ & $   0.01461 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56208.05623 $ & $   0.00068 $ & $   0.00935 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56300.64270 $ & $   0.01355 $ & $   0.01310 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56308.57871 $ & $  -0.00304 $ & $   0.01124 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56231.86441 $ & $   0.02090 $ & $   0.01616 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56237.15507 $ & $  -0.00794 $ & $   0.01444 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56255.67244 $ & $  -0.01047 $ & $   0.01297 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56284.77122 $ & $   0.01006 $ & $   0.00991 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56200.12088 $ & $   0.01709 $ & $   0.01100 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56260.96338 $ & $   0.00446 $ & $   0.01330 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56245.09166 $ & $   0.00568 $ & $   0.00826 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56223.92908 $ & $   0.00730 $ & $   0.01012 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56337.67841 $ & $   0.00995 $ & $   0.01064 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56268.89997 $ & $  -0.01118 $ & $   0.00926 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56215.99376 $ & $  -0.00293 $ & $   0.01088 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56231.86623 $ & $  -0.00898 $ & $   0.01374 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56276.83691 $ & $  -0.01479 $ & $   0.00951 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56208.05875 $ & $  -0.00076 $ & $   0.00915 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56308.58118 $ & $  -0.00034 $ & $   0.01051 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56297.99994 $ & $   0.00897 $ & $   0.01268 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56231.86687 $ & $  -0.03086 $ & $   0.01393 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56163.08852 $ & $   0.00958 $ & $   0.00798 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56255.67491 $ & $   0.02464 $ & $   0.01262 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56260.96588 $ & $   0.01778 $ & $   0.01382 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56329.74434 $ & $  -0.00485 $ & $   0.00987 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56215.99541 $ & $   0.01657 $ & $   0.00921 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56223.93158 $ & $   0.00957 $ & $   0.01025 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56300.64605 $ & $  -0.00919 $ & $   0.01270 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56337.68088 $ & $   0.01940 $ & $   0.01001 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56268.90248 $ & $  -0.01270 $ & $   0.00888 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56200.12428 $ & $   0.02211 $ & $   0.01143 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56284.77486 $ & $   0.00145 $ & $   0.01036 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56215.99652 $ & $  -0.01670 $ & $   0.01008 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56239.80502 $ & $   0.00975 $ & $   0.01574 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56276.83963 $ & $   0.00685 $ & $   0.01028 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56208.06122 $ & $   0.00058 $ & $   0.00875 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56163.09100 $ & $  -0.00515 $ & $   0.00833 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56255.67738 $ & $   0.03427 $ & $   0.01273 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56171.02712 $ & $   0.00147 $ & $   0.01552 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56231.86963 $ & $   0.00783 $ & $   0.01432 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56329.74681 $ & $  -0.01069 $ & $   0.00983 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56215.99789 $ & $  -0.00625 $ & $   0.01005 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56300.64855 $ & $  -0.02965 $ & $   0.01348 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56308.58457 $ & $  -0.01020 $ & $   0.01058 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56231.87023 $ & $  -0.01462 $ & $   0.01439 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56337.68339 $ & $  -0.00641 $ & $   0.00970 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56268.90499 $ & $  -0.00065 $ & $   0.00947 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56200.12675 $ & $   0.01132 $ & $   0.01121 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56245.09738 $ & $  -0.00324 $ & $   0.00807 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56223.93495 $ & $   0.00695 $ & $   0.01011 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56215.99899 $ & $   0.01078 $ & $   0.00994 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56284.77753 $ & $  -0.02226 $ & $   0.00955 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56208.06374 $ & $  -0.00096 $ & $   0.00917 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56276.84241 $ & $  -0.01749 $ & $   0.00983 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56163.09350 $ & $  -0.01028 $ & $   0.00855 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56171.02961 $ & $   0.00736 $ & $   0.01585 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56231.87209 $ & $  -0.01570 $ & $   0.01388 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56329.74932 $ & $  -0.00697 $ & $   0.00974 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56216.00040 $ & $   0.02547 $ & $   0.01004 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56300.65103 $ & $  -0.01480 $ & $   0.01396 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56284.77910 $ & $   0.00389 $ & $   0.01625 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56308.58705 $ & $  -0.00388 $ & $   0.01023 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56231.87272 $ & $   0.00944 $ & $   0.01367 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56255.68072 $ & $   0.01553 $ & $   0.01268 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56260.97178 $ & $   0.02069 $ & $   0.01503 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56245.09989 $ & $   0.02205 $ & $   0.00879 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56200.12951 $ & $  -0.00431 $ & $   0.00957 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56223.93745 $ & $   0.00416 $ & $   0.01086 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56216.00149 $ & $   0.02777 $ & $   0.01055 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56284.78019 $ & $   0.01159 $ & $   0.00999 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56337.68676 $ & $  -0.00034 $ & $   0.01011 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56268.90848 $ & $  -0.00772 $ & $   0.00874 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56163.09597 $ & $   0.00105 $ & $   0.00800 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56223.93876 $ & $  -0.01991 $ & $   0.01250 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56329.75179 $ & $  -0.01124 $ & $   0.01007 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56231.87484 $ & $  -0.00013 $ & $   0.01352 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56216.00290 $ & $  -0.01905 $ & $   0.01006 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56276.84545 $ & $  -0.01458 $ & $   0.00891 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56284.78156 $ & $  -0.01371 $ & $   0.01708 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56208.06715 $ & $  -0.00667 $ & $   0.00917 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56300.65353 $ & $  -0.03898 $ & $   0.01294 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56308.58951 $ & $  -0.00583 $ & $   0.00991 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56231.87519 $ & $  -0.00665 $ & $   0.01398 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56255.68319 $ & $  -0.02938 $ & $   0.01174 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56260.97428 $ & $   0.01658 $ & $   0.01496 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56245.10238 $ & $  -0.00807 $ & $   0.00857 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56200.13202 $ & $  -0.01913 $ & $   0.00999 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56194.84137 $ & $  -0.01518 $ & $   0.00917 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56223.93995 $ & $   0.01784 $ & $   0.01040 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56337.68924 $ & $  -0.00820 $ & $   0.01004 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56284.78285 $ & $   0.02031 $ & $   0.01054 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56268.91099 $ & $  -0.00436 $ & $   0.00948 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56268.91121 $ & $  -0.00861 $ & $   0.01006 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56216.00491 $ & $  -0.02483 $ & $   0.01073 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56223.94128 $ & $  -0.01338 $ & $   0.01069 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56231.87734 $ & $   0.02856 $ & $   0.01470 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56308.59198 $ & $   0.01183 $ & $   0.01051 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56208.06966 $ & $   0.00388 $ & $   0.00910 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56163.09932 $ & $  -0.01618 $ & $   0.00829 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56329.75517 $ & $   0.00607 $ & $   0.00962 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56260.97678 $ & $  -0.00050 $ & $   0.01301 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56194.84384 $ & $   0.00060 $ & $   0.01045 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56223.94242 $ & $  -0.00391 $ & $   0.00998 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56216.00651 $ & $   0.01824 $ & $   0.00918 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56300.65711 $ & $   0.02540 $ & $   0.01242 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56337.69172 $ & $   0.00878 $ & $   0.01039 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56268.91347 $ & $   0.01664 $ & $   0.00942 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56276.84946 $ & $   0.00230 $ & $   0.00995 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56268.91367 $ & $   0.02014 $ & $   0.01021 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56200.13541 $ & $   0.02020 $ & $   0.00935 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56284.78647 $ & $  -0.00641 $ & $   0.01087 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56223.94402 $ & $   0.00123 $ & $   0.00944 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56284.78651 $ & $  -0.02018 $ & $   0.01737 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56298.01317 $ & $   0.01297 $ & $   0.01507 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56163.10179 $ & $  -0.00133 $ & $   0.00839 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56245.10689 $ & $  -0.00089 $ & $   0.00822 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56208.07240 $ & $   0.00483 $ & $   0.00869 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56329.75764 $ & $  -0.01382 $ & $   0.00969 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56260.97925 $ & $   0.01249 $ & $   0.01308 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56231.88079 $ & $  -0.03059 $ & $   0.01132 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56194.84630 $ & $   0.03276 $ & $   0.00985 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56216.00898 $ & $   0.00295 $ & $   0.00921 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56292.72349 $ & $  -0.00227 $ & $   0.00828 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56300.65961 $ & $  -0.01606 $ & $   0.01391 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56308.59559 $ & $   0.00746 $ & $   0.01090 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56337.69422 $ & $   0.01899 $ & $   0.01030 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56268.91598 $ & $   0.02458 $ & $   0.01008 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56268.91614 $ & $   0.01636 $ & $   0.01080 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56276.85220 $ & $  -0.00176 $ & $   0.00980 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56200.13788 $ & $  -0.02134 $ & $   0.01065 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56216.00989 $ & $   0.01561 $ & $   0.01198 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56223.94606 $ & $  -0.00604 $ & $   0.01020 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56239.81841 $ & $   0.00924 $ & $   0.01287 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56298.01564 $ & $  -0.00412 $ & $   0.00981 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56245.10936 $ & $   0.00254 $ & $   0.00839 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56208.07492 $ & $  -0.00385 $ & $   0.00937 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56284.78937 $ & $  -0.00263 $ & $   0.01029 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56163.10455 $ & $  -0.01482 $ & $   0.00850 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56329.76015 $ & $  -0.00436 $ & $   0.00974 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56231.88325 $ & $  -0.01103 $ & $   0.01187 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56216.01149 $ & $   0.02176 $ & $   0.00897 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56292.72600 $ & $  -0.01719 $ & $   0.00820 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56300.66208 $ & $  -0.02259 $ & $   0.01187 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56308.59806 $ & $  -0.00646 $ & $   0.01051 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56231.88376 $ & $  -0.02097 $ & $   0.01710 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56255.69176 $ & $  -0.02576 $ & $   0.01189 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56194.84962 $ & $   0.00366 $ & $   0.01088 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56239.82023 $ & $  -0.00844 $ & $   0.00893 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56200.14039 $ & $  -0.00868 $ & $   0.01047 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56216.01236 $ & $   0.01069 $ & $   0.00994 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56260.98295 $ & $   0.00827 $ & $   0.01072 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56276.85496 $ & $   0.00091 $ & $   0.00978 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56223.94853 $ & $   0.00486 $ & $   0.01055 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56223.94856 $ & $   0.01830 $ & $   0.00907 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56337.69785 $ & $   0.00025 $ & $   0.01042 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56263.62878 $ & $  -0.00537 $ & $   0.01505 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56239.82092 $ & $  -0.00123 $ & $   0.01045 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56268.91952 $ & $   0.01017 $ & $   0.01024 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56268.91979 $ & $   0.01017 $ & $   0.01150 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56245.11188 $ & $   0.01026 $ & $   0.00879 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56163.10705 $ & $  -0.00638 $ & $   0.00804 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56284.79205 $ & $  -0.00181 $ & $   0.00986 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56329.76262 $ & $   0.02893 $ & $   0.01018 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56231.88577 $ & $  -0.03374 $ & $   0.01364 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56284.79233 $ & $   0.00596 $ & $   0.01579 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56216.01396 $ & $   0.00520 $ & $   0.00891 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56292.72851 $ & $   0.00425 $ & $   0.00855 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56308.60053 $ & $   0.00714 $ & $   0.01092 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56300.66458 $ & $   0.00293 $ & $   0.01343 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56231.88622 $ & $  -0.03672 $ & $   0.01578 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56208.07834 $ & $   0.00489 $ & $   0.00965 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56255.69422 $ & $   0.02208 $ & $   0.01243 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56239.82274 $ & $  -0.01411 $ & $   0.00980 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56260.98545 $ & $   0.03242 $ & $   0.01286 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56194.85235 $ & $  -0.01799 $ & $   0.01071 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56223.95100 $ & $   0.02136 $ & $   0.01047 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56223.95107 $ & $  -0.01376 $ & $   0.00836 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56276.85776 $ & $  -0.01348 $ & $   0.00984 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56178.98075 $ & $  -0.00082 $ & $   0.01082 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56263.63125 $ & $  -0.02214 $ & $   0.01592 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56337.70036 $ & $   0.01252 $ & $   0.00998 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56268.92202 $ & $  -0.00183 $ & $   0.01037 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56216.01573 $ & $  -0.01091 $ & $   0.00979 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56268.92227 $ & $   0.02586 $ & $   0.01258 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56245.11461 $ & $   0.00977 $ & $   0.00807 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56284.79471 $ & $   0.00117 $ & $   0.01049 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56231.88827 $ & $  -0.01036 $ & $   0.01148 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56308.60300 $ & $  -0.00730 $ & $   0.01052 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56231.88872 $ & $   0.01444 $ & $   0.01722 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56255.69669 $ & $  -0.01412 $ & $   0.01217 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56208.08084 $ & $  -0.00398 $ & $   0.00922 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56163.11041 $ & $  -0.00438 $ & $   0.00827 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56171.04668 $ & $  -0.00719 $ & $   0.01746 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56329.76626 $ & $  -0.00021 $ & $   0.01015 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56216.01731 $ & $   0.00374 $ & $   0.00892 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56260.98791 $ & $  -0.01270 $ & $   0.01339 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56194.85481 $ & $  -0.02521 $ & $   0.00915 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56223.95347 $ & $   0.00822 $ & $   0.01051 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56300.66796 $ & $  -0.01170 $ & $   0.01341 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56223.95355 $ & $   0.00683 $ & $   0.01223 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56239.82551 $ & $  -0.01104 $ & $   0.00909 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56178.98325 $ & $   0.02066 $ & $   0.01094 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56337.70283 $ & $   0.00330 $ & $   0.01030 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56268.92449 $ & $   0.00868 $ & $   0.01017 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56268.92478 $ & $  -0.00120 $ & $   0.01005 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56216.01845 $ & $   0.00946 $ & $   0.01108 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56276.86173 $ & $   0.00461 $ & $   0.00999 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56208.08332 $ & $   0.01135 $ & $   0.00863 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56255.69919 $ & $  -0.00748 $ & $   0.01222 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56245.11799 $ & $  -0.01243 $ & $   0.00807 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56163.11292 $ & $   0.01127 $ & $   0.00843 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56171.04914 $ & $  -0.03984 $ & $   0.01324 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56231.89165 $ & $  -0.00691 $ & $   0.01419 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56329.76873 $ & $  -0.00321 $ & $   0.00995 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56216.01981 $ & $   0.01894 $ & $   0.00877 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56292.73424 $ & $   0.00449 $ & $   0.00800 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56194.85728 $ & $   0.02763 $ & $   0.00892 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56260.99041 $ & $   0.01623 $ & $   0.01314 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56300.67042 $ & $  -0.01742 $ & $   0.01314 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56308.60642 $ & $   0.00193 $ & $   0.01027 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56223.95606 $ & $  -0.00126 $ & $   0.00910 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56231.89211 $ & $  -0.04876 $ & $   0.01534 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56390.61163 $ & $   0.01152 $ & $   0.01187 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56178.98575 $ & $  -0.01320 $ & $   0.01094 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56337.70534 $ & $   0.01770 $ & $   0.00993 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56268.92699 $ & $   0.00524 $ & $   0.01058 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56268.92726 $ & $  -0.01197 $ & $   0.01000 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56223.95683 $ & $  -0.01239 $ & $   0.01056 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56216.02092 $ & $   0.01942 $ & $   0.01014 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56239.82891 $ & $  -0.01449 $ & $   0.00987 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56208.08582 $ & $   0.00373 $ & $   0.00900 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56245.12046 $ & $  -0.00312 $ & $   0.00863 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56163.11539 $ & $   0.00007 $ & $   0.00834 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56276.86448 $ & $  -0.02746 $ & $   0.00992 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56231.89415 $ & $  -0.01975 $ & $   0.01292 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56329.77123 $ & $   0.00551 $ & $   0.01036 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56216.02232 $ & $  -0.00130 $ & $   0.00848 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56292.73675 $ & $   0.01635 $ & $   0.00860 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56284.80087 $ & $  -0.04057 $ & $   0.01369 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56300.67289 $ & $   0.00421 $ & $   0.01281 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56308.60889 $ & $  -0.00114 $ & $   0.01042 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56231.89457 $ & $   0.01058 $ & $   0.01487 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56390.61410 $ & $  -0.03474 $ & $   0.01023 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56260.99384 $ & $   0.00859 $ & $   0.01403 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56223.95930 $ & $   0.02176 $ & $   0.01069 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56194.86080 $ & $   0.00210 $ & $   0.01083 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56239.83139 $ & $   0.00422 $ & $   0.00867 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56223.95948 $ & $   0.01106 $ & $   0.00922 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56337.70868 $ & $  -0.00710 $ & $   0.01003 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56263.63968 $ & $   0.02754 $ & $   0.01737 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56178.98942 $ & $   0.00209 $ & $   0.00996 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56268.93066 $ & $   0.01012 $ & $   0.01044 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56268.93073 $ & $   0.00220 $ & $   0.00979 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56163.11790 $ & $   0.00305 $ & $   0.00822 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56245.12298 $ & $   0.01472 $ & $   0.00888 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56329.77370 $ & $   0.00798 $ & $   0.01035 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56231.89688 $ & $  -0.03306 $ & $   0.01222 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56308.61136 $ & $  -0.00543 $ & $   0.01026 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56300.67541 $ & $   0.00072 $ & $   0.01156 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56276.86749 $ & $   0.02125 $ & $   0.01098 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56231.89704 $ & $   0.00396 $ & $   0.01618 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56292.73952 $ & $  -0.00315 $ & $   0.00900 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56390.61657 $ & $  -0.03070 $ & $   0.01163 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56255.70504 $ & $  -0.02810 $ & $   0.01133 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56208.08920 $ & $   0.00327 $ & $   0.00930 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56284.80376 $ & $   0.00524 $ & $   0.00999 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56260.99634 $ & $   0.01527 $ & $   0.01415 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56223.96180 $ & $  -0.00656 $ & $   0.01037 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56194.86327 $ & $  -0.00299 $ & $   0.00925 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56239.83390 $ & $  -0.00645 $ & $   0.00905 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56223.96197 $ & $  -0.01587 $ & $   0.00851 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56337.71119 $ & $   0.02701 $ & $   0.01012 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56263.64221 $ & $   0.02820 $ & $   0.01664 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56178.99188 $ & $   0.00516 $ & $   0.01115 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56268.93312 $ & $  -0.00367 $ & $   0.01052 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56268.93320 $ & $   0.01948 $ & $   0.01046 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56245.12545 $ & $   0.01060 $ & $   0.00911 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56231.89937 $ & $   0.00763 $ & $   0.01236 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56308.61383 $ & $  -0.00219 $ & $   0.01070 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56255.70750 $ & $   0.01430 $ & $   0.01249 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56208.09166 $ & $   0.01262 $ & $   0.00926 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56163.12129 $ & $   0.00360 $ & $   0.00831 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56231.89976 $ & $   0.01158 $ & $   0.01472 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56276.87029 $ & $  -0.01241 $ & $   0.00981 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56284.80645 $ & $   0.01641 $ & $   0.01104 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56329.77708 $ & $   0.00220 $ & $   0.01004 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56260.99881 $ & $  -0.01247 $ & $   0.01302 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56223.96427 $ & $   0.00016 $ & $   0.01147 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56194.86578 $ & $   0.01062 $ & $   0.00939 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56239.83641 $ & $  -0.00832 $ & $   0.00873 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56292.74291 $ & $   0.01079 $ & $   0.00873 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56390.61994 $ & $  -0.02518 $ & $   0.01159 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56223.96448 $ & $  -0.00193 $ & $   0.00900 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56216.02852 $ & $  -0.00605 $ & $   0.00919 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56300.67899 $ & $   0.00417 $ & $   0.01271 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56337.71366 $ & $  -0.01870 $ & $   0.00995 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56216.02883 $ & $   0.01065 $ & $   0.01552 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56178.99439 $ & $  -0.01387 $ & $   0.01019 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56268.93560 $ & $  -0.00756 $ & $   0.01031 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56268.93572 $ & $  -0.00466 $ & $   0.00978 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56163.12376 $ & $   0.00776 $ & $   0.00950 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56255.71022 $ & $  -0.00843 $ & $   0.01158 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56208.09442 $ & $   0.00608 $ & $   0.00938 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56329.77956 $ & $   0.00360 $ & $   0.01024 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56171.06012 $ & $  -0.00466 $ & $   0.01530 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56261.00132 $ & $  -0.01114 $ & $   0.01332 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56231.90276 $ & $   0.02414 $ & $   0.01293 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56194.86825 $ & $   0.01345 $ & $   0.00913 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56292.74539 $ & $  -0.00127 $ & $   0.00863 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56390.62241 $ & $   0.01511 $ & $   0.01155 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56216.03104 $ & $  -0.02295 $ & $   0.00900 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56308.61748 $ & $  -0.00562 $ & $   0.01006 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56300.68152 $ & $   0.01365 $ & $   0.01318 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56231.90315 $ & $  -0.02530 $ & $   0.01475 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56337.71617 $ & $   0.00375 $ & $   0.01059 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56223.96725 $ & $  -0.06086 $ & $   0.01136 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56245.12995 $ & $  -0.00089 $ & $   0.00953 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56178.99690 $ & $  -0.00927 $ & $   0.01025 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56268.93811 $ & $  -0.00698 $ & $   0.01050 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56268.93820 $ & $   0.00203 $ & $   0.00958 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56284.81017 $ & $  -0.00076 $ & $   0.01064 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56276.87424 $ & $   0.00746 $ & $   0.01012 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56239.83978 $ & $   0.00325 $ & $   0.00935 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56223.96790 $ & $  -0.01281 $ & $   0.01100 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56263.64842 $ & $   0.02869 $ & $   0.01886 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56208.09692 $ & $   0.01445 $ & $   0.00956 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56163.12652 $ & $  -0.00296 $ & $   0.00856 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56329.78206 $ & $   0.02682 $ & $   0.01007 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56171.06259 $ & $  -0.02849 $ & $   0.01468 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56284.81161 $ & $  -0.01245 $ & $   0.01518 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56231.90526 $ & $   0.01575 $ & $   0.01327 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56390.62491 $ & $  -0.01963 $ & $   0.01199 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56292.74789 $ & $   0.00116 $ & $   0.00832 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56216.03351 $ & $   0.01459 $ & $   0.00834 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56308.61996 $ & $  -0.01378 $ & $   0.01019 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56300.68399 $ & $   0.00767 $ & $   0.01236 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56255.71359 $ & $  -0.02589 $ & $   0.01176 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56245.13242 $ & $   0.00166 $ & $   0.00883 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56337.71887 $ & $  -0.02965 $ & $   0.01067 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56194.87164 $ & $   0.00371 $ & $   0.00896 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56239.84229 $ & $   0.00346 $ & $   0.00932 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56223.97036 $ & $  -0.00622 $ & $   0.01098 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56276.87696 $ & $   0.00180 $ & $   0.00986 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56284.81308 $ & $   0.00122 $ & $   0.01035 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56223.97067 $ & $   0.00703 $ & $   0.00952 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56179.00028 $ & $   0.00830 $ & $   0.01002 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56337.71978 $ & $   0.00818 $ & $   0.00967 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56268.94151 $ & $   0.00995 $ & $   0.01125 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56268.94198 $ & $  -0.02061 $ & $   0.00936 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56163.12902 $ & $   0.01498 $ & $   0.00871 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56329.78453 $ & $  -0.00427 $ & $   0.01077 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56284.81407 $ & $  -0.01657 $ & $   0.01343 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56231.90773 $ & $  -0.00167 $ & $   0.01154 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56390.62738 $ & $   0.00612 $ & $   0.01232 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56292.75040 $ & $   0.01474 $ & $   0.00844 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56216.03602 $ & $  -0.00186 $ & $   0.00841 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56308.62243 $ & $  -0.00672 $ & $   0.01021 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56300.68649 $ & $   0.02667 $ & $   0.01277 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56231.90808 $ & $   0.00342 $ & $   0.01402 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56255.71605 $ & $  -0.00153 $ & $   0.01233 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56208.10032 $ & $  -0.00946 $ & $   0.00874 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56245.13493 $ & $   0.00782 $ & $   0.00863 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56337.72137 $ & $  -0.01872 $ & $   0.00902 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56239.84480 $ & $  -0.00528 $ & $   0.00915 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56223.97286 $ & $   0.00014 $ & $   0.01046 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56194.87438 $ & $   0.01409 $ & $   0.00921 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56223.97314 $ & $  -0.01942 $ & $   0.00977 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56276.87975 $ & $   0.00854 $ & $   0.01104 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56284.81574 $ & $  -0.02347 $ & $   0.00991 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56337.72226 $ & $  -0.00027 $ & $   0.00967 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56179.00279 $ & $   0.00968 $ & $   0.01026 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56268.94399 $ & $   0.00445 $ & $   0.01137 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56263.65335 $ & $  -0.00917 $ & $   0.01753 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56268.94449 $ & $  -0.01320 $ & $   0.00909 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56231.91023 $ & $  -0.00277 $ & $   0.01291 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56308.62494 $ & $  -0.01860 $ & $   0.01032 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56231.91057 $ & $   0.01824 $ & $   0.01486 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56255.71857 $ & $   0.00084 $ & $   0.01167 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56208.10279 $ & $  -0.00720 $ & $   0.00962 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56163.13241 $ & $   0.01035 $ & $   0.01031 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56337.72388 $ & $  -0.00119 $ & $   0.00926 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56171.06842 $ & $   0.00966 $ & $   0.01481 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56245.13766 $ & $   0.00203 $ & $   0.00874 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56292.75351 $ & $   0.01300 $ & $   0.00849 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56329.78814 $ & $   0.01526 $ & $   0.01201 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56353.59607 $ & $  -0.00941 $ & $   0.01003 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56223.97533 $ & $  -0.00913 $ & $   0.01074 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56216.03942 $ & $  -0.00388 $ & $   0.00891 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56300.68984 $ & $  -0.01532 $ & $   0.01236 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56194.87684 $ & $  -0.00445 $ & $   0.00871 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56239.84757 $ & $  -0.00899 $ & $   0.00883 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56223.97566 $ & $   0.01992 $ & $   0.00873 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56337.72476 $ & $   0.01207 $ & $   0.01033 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56179.00529 $ & $  -0.01802 $ & $   0.01010 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56284.81840 $ & $  -0.01090 $ & $   0.01045 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56268.94646 $ & $   0.01265 $ & $   0.01099 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56263.65582 $ & $   0.00263 $ & $   0.01731 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56276.88253 $ & $  -0.00755 $ & $   0.00998 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56268.94697 $ & $   0.01110 $ & $   0.00905 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56255.72103 $ & $  -0.02595 $ & $   0.01227 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56208.10528 $ & $  -0.00721 $ & $   0.00896 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56163.13492 $ & $   0.00462 $ & $   0.01153 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56292.75603 $ & $   0.00708 $ & $   0.00888 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56329.79061 $ & $  -0.00273 $ & $   0.01244 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56353.59854 $ & $  -0.00727 $ & $   0.00997 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56231.91365 $ & $  -0.00429 $ & $   0.01251 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56216.04190 $ & $   0.00512 $ & $   0.00869 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56308.62832 $ & $  -0.00346 $ & $   0.01075 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56300.69235 $ & $  -0.00500 $ & $   0.01247 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56231.91393 $ & $   0.00558 $ & $   0.01663 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56223.97817 $ & $   0.00617 $ & $   0.00944 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56337.72723 $ & $   0.00795 $ & $   0.01015 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56268.94896 $ & $  -0.00578 $ & $   0.01169 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56245.14105 $ & $   0.00366 $ & $   0.00861 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56223.97871 $ & $   0.00136 $ & $   0.01105 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56268.94948 $ & $   0.01003 $ & $   0.01006 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56239.85096 $ & $   0.01388 $ & $   0.00957 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56284.82169 $ & $  -0.00738 $ & $   0.00964 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56194.88065 $ & $  -0.01737 $ & $   0.01360 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56337.72841 $ & $  -0.00564 $ & $   0.00838 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56208.10775 $ & $   0.02069 $ & $   0.00979 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56276.88649 $ & $  -0.00438 $ & $   0.01060 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56292.75853 $ & $   0.00676 $ & $   0.00936 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56329.79311 $ & $   0.00463 $ & $   0.01148 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56353.60105 $ & $  -0.00459 $ & $   0.01031 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56231.91611 $ & $   0.02903 $ & $   0.01284 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56284.82265 $ & $   0.00154 $ & $   0.01615 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56216.04442 $ & $   0.00650 $ & $   0.00869 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56300.69482 $ & $   0.04072 $ & $   0.01286 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56308.63084 $ & $  -0.00801 $ & $   0.00979 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56231.91643 $ & $  -0.00782 $ & $   0.01530 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56255.72440 $ & $  -0.00796 $ & $   0.01157 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56223.98118 $ & $  -0.01617 $ & $   0.01053 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56194.88270 $ & $   0.00685 $ & $   0.00855 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56239.85344 $ & $  -0.00554 $ & $   0.00878 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56223.98157 $ & $  -0.01691 $ & $   0.00858 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56337.73061 $ & $   0.01045 $ & $   0.00994 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56194.88312 $ & $   0.01094 $ & $   0.01379 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56337.73092 $ & $   0.00842 $ & $   0.00897 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56284.82442 $ & $  -0.00147 $ & $   0.01089 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56268.95256 $ & $  -0.01217 $ & $   0.01116 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56268.95298 $ & $  -0.00750 $ & $   0.00912 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56329.79558 $ & $  -0.01767 $ & $   0.01246 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56284.82511 $ & $   0.02345 $ & $   0.01431 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56292.76129 $ & $   0.00755 $ & $   0.00896 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56216.04689 $ & $  -0.00983 $ & $   0.00912 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56231.91887 $ & $  -0.01785 $ & $   0.01033 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56300.69732 $ & $  -0.00486 $ & $   0.01324 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56308.63331 $ & $  -0.02739 $ & $   0.01000 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56255.72686 $ & $  -0.00753 $ & $   0.01226 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56276.88951 $ & $   0.00170 $ & $   0.01009 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56208.11111 $ & $  -0.00871 $ & $   0.00876 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56353.60446 $ & $   0.01202 $ & $   0.00959 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56223.98368 $ & $   0.02055 $ & $   0.01102 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56194.88521 $ & $  -0.00046 $ & $   0.00873 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56239.85596 $ & $   0.00213 $ & $   0.00915 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56223.98408 $ & $   0.00527 $ & $   0.00937 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56337.73308 $ & $   0.00175 $ & $   0.01079 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56179.01388 $ & $  -0.00714 $ & $   0.01079 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56337.73342 $ & $  -0.02750 $ & $   0.00887 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56268.95503 $ & $   0.00479 $ & $   0.01146 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56245.14714 $ & $  -0.01113 $ & $   0.00917 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56284.82714 $ & $  -0.00078 $ & $   0.01048 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56268.95545 $ & $  -0.00763 $ & $   0.00959 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56284.82761 $ & $  -0.02841 $ & $   0.01650 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56308.63578 $ & $  -0.00357 $ & $   0.01005 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56255.72936 $ & $   0.00066 $ & $   0.01209 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56208.11361 $ & $   0.01635 $ & $   0.00923 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56231.92164 $ & $   0.03316 $ & $   0.01364 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56276.89228 $ & $  -0.00245 $ & $   0.01013 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56329.79895 $ & $  -0.00019 $ & $   0.01069 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56353.60694 $ & $  -0.00861 $ & $   0.01054 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56171.07954 $ & $  -0.01682 $ & $   0.01429 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56223.98618 $ & $  -0.00263 $ & $   0.01096 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56292.76470 $ & $  -0.00633 $ & $   0.00847 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56194.88769 $ & $  -0.00395 $ & $   0.00901 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56216.05051 $ & $  -0.02184 $ & $   0.00871 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56239.85846 $ & $  -0.01057 $ & $   0.00871 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56337.73558 $ & $   0.01086 $ & $   0.01052 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56263.66673 $ & $  -0.01777 $ & $   0.01379 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56337.73594 $ & $  -0.01008 $ & $   0.00889 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56268.95753 $ & $   0.00494 $ & $   0.01066 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56245.14965 $ & $   0.01186 $ & $   0.00895 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56284.82985 $ & $  -0.01178 $ & $   0.01033 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56268.95796 $ & $   0.00413 $ & $   0.00956 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56255.73208 $ & $   0.00784 $ & $   0.01250 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56208.11637 $ & $   0.01497 $ & $   0.00876 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56353.60941 $ & $   0.01059 $ & $   0.01043 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56276.89506 $ & $   0.00451 $ & $   0.00973 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56292.76718 $ & $   0.00830 $ & $   0.00860 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56194.89016 $ & $   0.00380 $ & $   0.00874 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56216.05303 $ & $   0.01461 $ & $   0.00853 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56231.92500 $ & $   0.00444 $ & $   0.01405 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56308.63942 $ & $   0.01031 $ & $   0.01043 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56337.73805 $ & $   0.01193 $ & $   0.01075 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56179.01884 $ & $   0.01801 $ & $   0.01025 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56268.96000 $ & $   0.02638 $ & $   0.01122 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56223.98985 $ & $  -0.01026 $ & $   0.01027 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56239.86183 $ & $  -0.00679 $ & $   0.00874 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56268.96043 $ & $   0.00400 $ & $   0.01023 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56194.89175 $ & $   0.01909 $ & $   0.01396 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56271.60627 $ & $   0.00589 $ & $   0.01214 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56245.15303 $ & $  -0.01297 $ & $   0.00931 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56337.73959 $ & $  -0.00815 $ & $   0.00861 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56208.11889 $ & $   0.01350 $ & $   0.01013 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56353.61191 $ & $   0.01424 $ & $   0.01058 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56284.83357 $ & $  -0.00399 $ & $   0.01065 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56292.76968 $ & $   0.00266 $ & $   0.00930 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56216.05550 $ & $  -0.01477 $ & $   0.00861 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56308.64189 $ & $   0.03796 $ & $   0.01055 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56255.73545 $ & $   0.01523 $ & $   0.01233 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56247.79970 $ & $  -0.01247 $ & $   0.00894 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56231.92795 $ & $   0.00103 $ & $   0.01286 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56194.89367 $ & $   0.00208 $ & $   0.00883 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56223.99233 $ & $  -0.01223 $ & $   0.00961 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56239.86433 $ & $  -0.00727 $ & $   0.00825 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56276.89904 $ & $   0.01341 $ & $   0.00989 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56337.74169 $ & $  -0.00587 $ & $   0.00986 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56316.57911 $ & $   0.01189 $ & $   0.01387 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56194.89422 $ & $  -0.00267 $ & $   0.01348 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56268.96337 $ & $   0.02402 $ & $   0.01176 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56179.02236 $ & $  -0.01073 $ & $   0.01089 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56271.60878 $ & $  -0.02334 $ & $   0.01221 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56245.15554 $ & $  -0.00013 $ & $   0.01002 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56337.74209 $ & $  -0.00460 $ & $   0.00863 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56261.02805 $ & $  -0.04840 $ & $   0.01452 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56300.70804 $ & $  -0.00538 $ & $   0.01188 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56268.96424 $ & $  -0.00195 $ & $   0.00948 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56292.77220 $ & $  -0.00719 $ & $   0.00931 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56216.05802 $ & $  -0.00194 $ & $   0.00916 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56308.64441 $ & $  -0.00272 $ & $   0.01016 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56255.73792 $ & $   0.00172 $ & $   0.01178 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56284.83654 $ & $  -0.00435 $ & $   0.01080 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56186.95959 $ & $   0.00178 $ & $   0.00974 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56208.12226 $ & $  -0.04996 $ & $   0.00918 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56231.93046 $ & $   0.02330 $ & $   0.01262 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56247.80247 $ & $   0.01982 $ & $   0.00968 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56353.61554 $ & $  -0.02414 $ & $   0.00989 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56223.99483 $ & $   0.01336 $ & $   0.01054 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56239.86681 $ & $   0.00803 $ & $   0.00874 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56194.89640 $ & $   0.00472 $ & $   0.00907 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56231.93106 $ & $  -0.00718 $ & $   0.01579 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56337.74416 $ & $   0.00357 $ & $   0.01023 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56316.58163 $ & $  -0.00761 $ & $   0.01328 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56194.89669 $ & $   0.00548 $ & $   0.01380 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56276.90176 $ & $  -0.01421 $ & $   0.01022 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56268.96583 $ & $   0.00655 $ & $   0.01153 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56179.02486 $ & $  -0.00485 $ & $   0.01072 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56271.61125 $ & $   0.01474 $ & $   0.01126 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56337.74460 $ & $   0.02315 $ & $   0.00918 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56284.83838 $ & $  -0.03134 $ & $   0.01554 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56261.03051 $ & $   0.00289 $ & $   0.01338 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56300.71054 $ & $   0.01421 $ & $   0.01064 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56268.96675 $ & $   0.00442 $ & $   0.00940 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56263.67631 $ & $   0.01848 $ & $   0.01165 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56308.64688 $ & $  -0.00218 $ & $   0.01031 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56255.74042 $ & $  -0.01440 $ & $   0.01184 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56186.96210 $ & $  -0.01141 $ & $   0.00910 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56208.12473 $ & $  -0.01458 $ & $   0.00962 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56210.77007 $ & $   0.01173 $ & $   0.01237 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56284.83922 $ & $   0.00120 $ & $   0.00998 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56231.93296 $ & $  -0.00621 $ & $   0.01306 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56247.80498 $ & $  -0.00017 $ & $   0.00935 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56353.61805 $ & $  -0.00014 $ & $   0.01079 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56292.77559 $ & $   0.01764 $ & $   0.00932 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56216.06141 $ & $  -0.00919 $ & $   0.00832 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56194.89887 $ & $   0.01679 $ & $   0.00976 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56239.86958 $ & $  -0.01449 $ & $   0.00872 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56337.74667 $ & $  -0.01056 $ & $   0.01015 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56316.58409 $ & $  -0.00460 $ & $   0.01425 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56194.89919 $ & $  -0.00310 $ & $   0.01460 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56268.96833 $ & $   0.00543 $ & $   0.01110 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56179.02732 $ & $   0.03385 $ & $   0.01332 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56276.90455 $ & $  -0.00561 $ & $   0.00997 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56337.74711 $ & $   0.00364 $ & $   0.00896 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56284.84084 $ & $  -0.00675 $ & $   0.01554 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56261.03297 $ & $   0.02566 $ & $   0.01550 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56300.71306 $ & $  -0.01206 $ & $   0.00948 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56268.96923 $ & $   0.00386 $ & $   0.00863 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56271.61457 $ & $  -0.00484 $ & $   0.01217 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56263.67883 $ & $   0.00704 $ & $   0.01282 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56255.74289 $ & $   0.00595 $ & $   0.01188 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56186.96460 $ & $   0.01646 $ & $   0.00943 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56208.12722 $ & $   0.00527 $ & $   0.00911 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56210.77261 $ & $  -0.00405 $ & $   0.01269 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56284.84192 $ & $   0.00624 $ & $   0.01097 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56231.93546 $ & $   0.02348 $ & $   0.01257 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56353.62055 $ & $  -0.00030 $ & $   0.01066 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56292.77809 $ & $   0.01206 $ & $   0.01002 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56216.06389 $ & $  -0.00148 $ & $   0.00847 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56308.65030 $ & $  -0.02153 $ & $   0.01022 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56194.90133 $ & $  -0.00866 $ & $   0.00869 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56337.74913 $ & $  -0.02743 $ & $   0.01011 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56179.02982 $ & $   0.00141 $ & $   0.01381 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56224.00066 $ & $  -0.00208 $ & $   0.01055 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56276.90731 $ & $   0.00442 $ & $   0.01060 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56231.93688 $ & $   0.01484 $ & $   0.01451 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56239.87295 $ & $  -0.01372 $ & $   0.00899 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56316.58744 $ & $  -0.01123 $ & $   0.01281 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56271.61705 $ & $   0.00312 $ & $   0.01162 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56268.97174 $ & $   0.00729 $ & $   0.00917 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56194.90274 $ & $   0.00615 $ & $   0.01365 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56337.75049 $ & $   0.00915 $ & $   0.00833 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56208.12974 $ & $   0.00339 $ & $   0.00878 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56210.77508 $ & $   0.01761 $ & $   0.01343 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56300.71648 $ & $   0.00125 $ & $   0.00891 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56353.62302 $ & $   0.00331 $ & $   0.01044 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56292.78060 $ & $   0.01077 $ & $   0.00893 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56263.68219 $ & $  -0.01284 $ & $   0.01338 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56255.74625 $ & $  -0.01151 $ & $   0.01093 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56216.06640 $ & $  -0.00720 $ & $   0.00826 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56308.65278 $ & $  -0.00232 $ & $   0.01009 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56247.81077 $ & $  -0.01048 $ & $   0.00882 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56231.93888 $ & $   0.01240 $ & $   0.01249 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56284.84556 $ & $  -0.00875 $ & $   0.01018 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56224.00313 $ & $  -0.00477 $ & $   0.01017 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56194.90469 $ & $   0.00581 $ & $   0.00880 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56239.87543 $ & $   0.00290 $ & $   0.00861 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56337.75251 $ & $   0.00696 $ & $   0.00956 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56316.58994 $ & $   0.02374 $ & $   0.01325 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56271.61952 $ & $   0.01025 $ & $   0.01103 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56194.90525 $ & $  -0.02172 $ & $   0.01393 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56179.03340 $ & $  -0.01451 $ & $   0.01006 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56337.75297 $ & $  -0.00609 $ & $   0.00874 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56261.03889 $ & $  -0.04185 $ & $   0.01588 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56300.71895 $ & $   0.00689 $ & $   0.00884 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56268.97524 $ & $  -0.00097 $ & $   0.00971 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56276.91125 $ & $   0.00586 $ & $   0.01002 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56263.68466 $ & $  -0.01060 $ & $   0.01300 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56216.06887 $ & $  -0.01444 $ & $   0.00848 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56308.65525 $ & $  -0.01537 $ & $   0.01000 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56255.74876 $ & $  -0.01450 $ & $   0.01206 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56292.78336 $ & $   0.01854 $ & $   0.00896 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56208.13316 $ & $   0.00586 $ & $   0.00952 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56210.77865 $ & $  -0.01388 $ & $   0.01284 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56247.81328 $ & $  -0.00680 $ & $   0.00930 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56231.94136 $ & $   0.00378 $ & $   0.01312 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56171.09892 $ & $   0.02031 $ & $   0.01612 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56353.62643 $ & $   0.00934 $ & $   0.01025 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56224.00560 $ & $   0.01426 $ & $   0.01055 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56194.90717 $ & $   0.01608 $ & $   0.00869 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56284.84826 $ & $  -0.01719 $ & $   0.00977 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56239.87794 $ & $   0.00075 $ & $   0.00857 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56337.75498 $ & $   0.00356 $ & $   0.00956 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56316.59241 $ & $  -0.01554 $ & $   0.01237 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56194.90772 $ & $  -0.00023 $ & $   0.01357 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56179.03587 $ & $   0.02834 $ & $   0.01000 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56271.62224 $ & $   0.02938 $ & $   0.01149 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56186.97186 $ & $   0.00866 $ & $   0.00924 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56337.75547 $ & $   0.00262 $ & $   0.00849 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56261.04135 $ & $   0.01937 $ & $   0.01488 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56300.72146 $ & $   0.01422 $ & $   0.00910 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56268.97771 $ & $  -0.00283 $ & $   0.00985 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56263.68712 $ & $  -0.00118 $ & $   0.01363 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56255.75122 $ & $   0.00497 $ & $   0.01223 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56308.65776 $ & $  -0.02578 $ & $   0.01007 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56208.13564 $ & $  -0.00342 $ & $   0.00925 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56276.91417 $ & $  -0.00569 $ & $   0.00979 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56247.81579 $ & $   0.00054 $ & $   0.00973 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56231.94387 $ & $   0.01079 $ & $   0.01158 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56353.62893 $ & $  -0.00089 $ & $   0.01023 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56224.00810 $ & $  -0.00836 $ & $   0.00991 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56194.90963 $ & $   0.00068 $ & $   0.00900 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56292.78676 $ & $  -0.00322 $ & $   0.00932 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56284.85094 $ & $   0.00607 $ & $   0.01160 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56216.07253 $ & $  -0.00805 $ & $   0.00805 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56239.88045 $ & $  -0.00625 $ & $   0.01294 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56337.75749 $ & $   0.00554 $ & $   0.01072 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56316.59489 $ & $  -0.02350 $ & $   0.01325 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56194.91022 $ & $   0.01631 $ & $   0.01416 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56179.03838 $ & $   0.00032 $ & $   0.01053 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56186.97436 $ & $   0.00237 $ & $   0.00934 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56337.75798 $ & $   0.01155 $ & $   0.00857 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56300.72397 $ & $   0.00191 $ & $   0.00875 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56231.94570 $ & $  -0.00284 $ & $   0.01489 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56271.62558 $ & $   0.00244 $ & $   0.01153 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56255.75398 $ & $  -0.00464 $ & $   0.01199 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56210.78368 $ & $   0.02764 $ & $   0.01265 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56208.13841 $ & $   0.01148 $ & $   0.00911 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56276.91697 $ & $   0.01563 $ & $   0.00995 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56353.63140 $ & $   0.00145 $ & $   0.01021 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56231.94662 $ & $   0.01974 $ & $   0.01043 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56194.91210 $ & $  -0.00025 $ & $   0.00890 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56292.78923 $ & $   0.01868 $ & $   0.01059 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56308.66134 $ & $  -0.01365 $ & $   0.00923 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56337.75995 $ & $  -0.00538 $ & $   0.00943 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56216.07503 $ & $   0.00207 $ & $   0.00851 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56284.85367 $ & $   0.01719 $ & $   0.01052 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56247.81926 $ & $  -0.00741 $ & $   0.00931 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56179.04085 $ & $   0.00265 $ & $   0.00947 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56186.97687 $ & $   0.01717 $ & $   0.00894 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56224.01171 $ & $   0.00444 $ & $   0.01101 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56239.88381 $ & $  -0.00340 $ & $   0.00833 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56268.98257 $ & $   0.01094 $ & $   0.00951 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56194.91356 $ & $   0.00263 $ & $   0.01398 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56316.59857 $ & $  -0.00901 $ & $   0.01450 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56271.62805 $ & $   0.01004 $ & $   0.01176 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56337.76162 $ & $   0.01000 $ & $   0.00901 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56208.14088 $ & $  -0.02341 $ & $   0.00953 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56210.78621 $ & $   0.01396 $ & $   0.01337 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56171.10635 $ & $   0.00631 $ & $   0.01215 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56353.63387 $ & $  -0.02000 $ & $   0.00999 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56231.94904 $ & $   0.00447 $ & $   0.01748 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56300.72760 $ & $  -0.00943 $ & $   0.00867 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56276.91976 $ & $   0.00208 $ & $   0.01003 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56292.79174 $ & $   0.02707 $ & $   0.00987 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56308.66386 $ & $   0.00337 $ & $   0.00969 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56216.07751 $ & $  -0.00365 $ & $   0.00816 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56194.91546 $ & $  -0.01798 $ & $   0.00877 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56231.95005 $ & $  -0.01545 $ & $   0.01169 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56224.01418 $ & $   0.02511 $ & $   0.01081 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56239.88632 $ & $   0.00714 $ & $   0.00910 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56263.69434 $ & $   0.03314 $ & $   0.01515 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56337.76357 $ & $   0.02643 $ & $   0.00984 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56316.60103 $ & $  -0.01593 $ & $   0.01316 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56271.63053 $ & $   0.01776 $ & $   0.01206 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56179.04420 $ & $   0.01819 $ & $   0.01092 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56186.98026 $ & $   0.00255 $ & $   0.00839 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56284.85734 $ & $   0.00177 $ & $   0.01003 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56337.76409 $ & $   0.00488 $ & $   0.00833 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56231.95150 $ & $   0.00303 $ & $   0.01570 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56300.73007 $ & $  -0.01056 $ & $   0.00850 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56268.98632 $ & $  -0.01896 $ & $   0.00883 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56292.79425 $ & $  -0.00114 $ & $   0.00962 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56308.66633 $ & $   0.01253 $ & $   0.01068 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56216.08002 $ & $   0.02934 $ & $   0.00903 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56210.78956 $ & $   0.01756 $ & $   0.01425 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56208.14428 $ & $   0.00726 $ & $   0.01198 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56247.82433 $ & $   0.01518 $ & $   0.01000 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56231.95251 $ & $  -0.01289 $ & $   0.01135 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56353.63754 $ & $  -0.00536 $ & $   0.00978 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56224.01668 $ & $  -0.02420 $ & $   0.01105 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56194.91819 $ & $   0.00323 $ & $   0.00891 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56239.88879 $ & $  -0.01483 $ & $   0.00878 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56263.69680 $ & $  -0.00776 $ & $   0.01429 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56337.76605 $ & $   0.03128 $ & $   0.01049 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56316.60350 $ & $   0.03110 $ & $   0.01373 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56271.63300 $ & $   0.03110 $ & $   0.01155 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56194.91859 $ & $  -0.00650 $ & $   0.01258 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56276.92373 $ & $   0.00238 $ & $   0.01043 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56179.04672 $ & $  -0.01446 $ & $   0.00959 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56186.98273 $ & $  -0.00137 $ & $   0.00916 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56337.76659 $ & $   0.00857 $ & $   0.00835 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56284.86026 $ & $  -0.02228 $ & $   0.01033 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56261.05240 $ & $   0.01899 $ & $   0.01606 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56300.73258 $ & $  -0.00802 $ & $   0.00896 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56255.76213 $ & $   0.00030 $ & $   0.01228 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56268.98880 $ & $   0.01009 $ & $   0.00966 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56308.66884 $ & $  -0.00923 $ & $   0.01081 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56210.79203 $ & $   0.01015 $ & $   0.01399 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56208.14675 $ & $   0.02553 $ & $   0.01210 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56231.95501 $ & $  -0.01299 $ & $   0.01206 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56353.64001 $ & $  -0.00004 $ & $   0.01124 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56224.01918 $ & $   0.00400 $ & $   0.01056 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56292.79763 $ & $   0.00484 $ & $   0.01047 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56194.92065 $ & $   0.01626 $ & $   0.00904 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56337.76855 $ & $   0.02561 $ & $   0.01100 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56316.60597 $ & $  -0.01702 $ & $   0.01388 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56239.89155 $ & $   0.01395 $ & $   0.00875 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56179.04919 $ & $   0.00263 $ & $   0.00998 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56186.98524 $ & $  -0.00385 $ & $   0.00887 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56276.92647 $ & $   0.00666 $ & $   0.01067 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56337.76906 $ & $  -0.00560 $ & $   0.00876 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56261.05490 $ & $  -0.00736 $ & $   0.01467 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56271.63633 $ & $  -0.00178 $ & $   0.01213 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56284.86296 $ & $  -0.01459 $ & $   0.01054 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56216.08455 $ & $  -0.01074 $ & $   0.00830 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56300.73509 $ & $  -0.00033 $ & $   0.00906 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56268.99131 $ & $   0.01938 $ & $   0.00942 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56210.79450 $ & $   0.00733 $ & $   0.01299 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56231.95753 $ & $  -0.01237 $ & $   0.01216 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56353.64251 $ & $  -0.00550 $ & $   0.00974 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56231.95760 $ & $   0.02113 $ & $   0.01553 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56292.80010 $ & $  -0.01377 $ & $   0.00952 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56194.92312 $ & $  -0.00984 $ & $   0.00907 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56308.67222 $ & $   0.00277 $ & $   0.00974 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56337.77102 $ & $   0.00809 $ & $   0.00987 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56179.05169 $ & $   0.00444 $ & $   0.00965 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56186.98774 $ & $   0.00746 $ & $   0.00913 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56224.02252 $ & $   0.00715 $ & $   0.01035 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56276.92925 $ & $  -0.00537 $ & $   0.01013 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56261.05736 $ & $  -0.03090 $ & $   0.01224 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56271.63880 $ & $   0.01470 $ & $   0.01207 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56239.89495 $ & $   0.02455 $ & $   0.00901 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56316.60937 $ & $  -0.02723 $ & $   0.01204 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56216.08706 $ & $   0.00004 $ & $   0.00827 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56284.86564 $ & $   0.00191 $ & $   0.01018 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56268.99382 $ & $   0.00985 $ & $   0.00953 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56337.77245 $ & $  -0.00025 $ & $   0.00806 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56247.83146 $ & $  -0.00711 $ & $   0.01011 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56210.79701 $ & $  -0.02770 $ & $   0.01282 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56300.73843 $ & $  -0.00774 $ & $   0.00902 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56353.64498 $ & $  -0.01695 $ & $   0.01005 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56292.80260 $ & $   0.00656 $ & $   0.01004 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56308.67470 $ & $   0.01480 $ & $   0.01095 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56231.96092 $ & $  -0.01389 $ & $   0.01143 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56231.96097 $ & $   0.00790 $ & $   0.01646 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56194.92645 $ & $   0.00107 $ & $   0.00944 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56263.70509 $ & $  -0.01092 $ & $   0.01332 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56255.76916 $ & $  -0.00512 $ & $   0.01241 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56271.64127 $ & $   0.01264 $ & $   0.01164 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56337.77440 $ & $   0.01834 $ & $   0.01033 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56239.89742 $ & $   0.00418 $ & $   0.00850 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56316.61185 $ & $  -0.01783 $ & $   0.01281 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56216.08954 $ & $   0.01203 $ & $   0.00920 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56276.93202 $ & $   0.01535 $ & $   0.01027 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56186.99109 $ & $   0.02306 $ & $   0.00865 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56194.92729 $ & $   0.00857 $ & $   0.01215 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56337.77492 $ & $  -0.00855 $ & $   0.00859 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56247.83394 $ & $  -0.00562 $ & $   0.00918 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56261.06078 $ & $   0.02784 $ & $   0.01445 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56300.74086 $ & $   0.00442 $ & $   0.01128 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56300.74093 $ & $   0.02649 $ & $   0.00931 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56308.67721 $ & $  -0.00314 $ & $   0.01051 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56268.99734 $ & $   0.00929 $ & $   0.00885 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56284.86930 $ & $   0.02115 $ & $   0.01045 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56292.80536 $ & $   0.00206 $ & $   0.00918 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56210.80059 $ & $   0.01385 $ & $   0.01353 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56353.64839 $ & $   0.00736 $ & $   0.01018 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56231.96345 $ & $   0.02790 $ & $   0.01231 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56224.02749 $ & $  -0.01291 $ & $   0.01126 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56194.92892 $ & $   0.01850 $ & $   0.00881 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56255.77163 $ & $   0.00353 $ & $   0.01213 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56316.61431 $ & $  -0.01133 $ & $   0.01482 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56337.77691 $ & $   0.01189 $ & $   0.01051 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56239.89992 $ & $  -0.00727 $ & $   0.00794 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56216.09205 $ & $  -0.00203 $ & $   0.00797 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56271.64399 $ & $  -0.01302 $ & $   0.01186 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56194.92983 $ & $  -0.01763 $ & $   0.01299 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56186.99386 $ & $  -0.00243 $ & $   0.00915 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56337.77743 $ & $   0.00456 $ & $   0.00858 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56247.83645 $ & $  -0.00147 $ & $   0.01025 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56300.74334 $ & $  -0.01471 $ & $   0.01142 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56300.74341 $ & $   0.00562 $ & $   0.00913 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56308.67968 $ & $  -0.00981 $ & $   0.01021 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56268.99981 $ & $  -0.00165 $ & $   0.00925 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56284.87198 $ & $   0.00669 $ & $   0.01071 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56210.80306 $ & $   0.02708 $ & $   0.01378 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56276.93623 $ & $   0.01382 $ & $   0.01079 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56224.02995 $ & $   0.00525 $ & $   0.01341 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56194.93139 $ & $  -0.01060 $ & $   0.00837 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56353.65089 $ & $  -0.02052 $ & $   0.01000 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56231.96595 $ & $  -0.00047 $ & $   0.01190 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56231.96604 $ & $   0.01805 $ & $   0.01244 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56255.77409 $ & $  -0.03188 $ & $   0.01091 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56263.71008 $ & $   0.01036 $ & $   0.01399 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56292.80875 $ & $   0.00228 $ & $   0.01095 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56316.61677 $ & $  -0.00584 $ & $   0.01363 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56239.90243 $ & $   0.00365 $ & $   0.00875 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56194.93233 $ & $   0.00757 $ & $   0.01300 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56337.77990 $ & $  -0.00588 $ & $   0.00895 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56247.83896 $ & $   0.00619 $ & $   0.01064 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56300.74585 $ & $  -0.02514 $ & $   0.01152 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56271.64732 $ & $   0.02057 $ & $   0.01276 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56300.74591 $ & $  -0.00912 $ & $   0.00861 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56216.09566 $ & $  -0.00082 $ & $   0.00803 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56269.00232 $ & $  -0.01935 $ & $   0.00944 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56210.80554 $ & $   0.00893 $ & $   0.01295 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56284.87465 $ & $  -0.00505 $ & $   0.01116 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56171.12571 $ & $  -0.01107 $ & $   0.01233 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56194.93386 $ & $   0.00668 $ & $   0.00853 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56353.65336 $ & $  -0.02100 $ & $   0.00967 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56276.93895 $ & $   0.00278 $ & $   0.01036 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56231.96871 $ & $   0.01424 $ & $   0.01137 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56292.81122 $ & $   0.00858 $ & $   0.01039 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56308.68330 $ & $  -0.01010 $ & $   0.00984 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56255.77685 $ & $  -0.00394 $ & $   0.01195 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56263.71283 $ & $   0.01298 $ & $   0.01385 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56186.99887 $ & $   0.00993 $ & $   0.00878 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56239.90582 $ & $  -0.00513 $ & $   0.00852 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56271.64980 $ & $   0.02840 $ & $   0.01273 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56316.62043 $ & $  -0.00332 $ & $   0.01217 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56216.09814 $ & $  -0.00737 $ & $   0.00817 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56279.58601 $ & $   0.00970 $ & $   0.01058 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56269.00480 $ & $  -0.01122 $ & $   0.00890 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56247.84239 $ & $   0.01891 $ & $   0.00987 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56337.78351 $ & $   0.00508 $ & $   0.00820 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56210.80800 $ & $  -0.02941 $ & $   0.01230 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56300.74919 $ & $   0.02115 $ & $   0.01207 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56284.87734 $ & $   0.00203 $ & $   0.01061 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56353.65586 $ & $   0.00033 $ & $   0.01048 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56300.74955 $ & $  -0.01797 $ & $   0.00864 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56276.94177 $ & $  -0.01283 $ & $   0.01082 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56292.81372 $ & $   0.01261 $ & $   0.01068 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56308.68577 $ & $   0.00426 $ & $   0.01032 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56194.93718 $ & $   0.00244 $ & $   0.00870 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56231.97211 $ & $  -0.00986 $ & $   0.01183 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56231.97223 $ & $  -0.01098 $ & $   0.01466 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56263.71621 $ & $  -0.00704 $ & $   0.01217 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56239.90833 $ & $   0.00175 $ & $   0.00863 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56255.78031 $ & $   0.00761 $ & $   0.01062 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56271.65231 $ & $  -0.01827 $ & $   0.01180 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56316.62293 $ & $   0.00498 $ & $   0.01279 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56216.10066 $ & $   0.00934 $ & $   0.00874 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56279.58848 $ & $   0.01519 $ & $   0.01186 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56194.93819 $ & $  -0.03095 $ & $   0.01209 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56187.00226 $ & $   0.01659 $ & $   0.00915 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56247.84487 $ & $   0.00300 $ & $   0.01000 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56337.78598 $ & $   0.00357 $ & $   0.00876 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56300.75170 $ & $  -0.00715 $ & $   0.01099 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56194.93895 $ & $   0.01207 $ & $   0.01172 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56300.75202 $ & $  -0.00575 $ & $   0.00875 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56292.81623 $ & $  -0.00178 $ & $   0.00974 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56308.68828 $ & $  -0.00208 $ & $   0.00977 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56210.81133 $ & $   0.01331 $ & $   0.01261 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56276.94455 $ & $  -0.00135 $ & $   0.01122 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56269.00861 $ & $  -0.00999 $ & $   0.00855 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56194.93991 $ & $  -0.01361 $ & $   0.00867 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56284.88096 $ & $   0.01881 $ & $   0.01057 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56353.65946 $ & $   0.00289 $ & $   0.00998 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56231.97461 $ & $  -0.00163 $ & $   0.01233 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56231.97469 $ & $  -0.00588 $ & $   0.01405 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56263.71871 $ & $  -0.01605 $ & $   0.01169 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56239.91081 $ & $  -0.00701 $ & $   0.00836 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56271.65478 $ & $   0.01092 $ & $   0.01130 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56255.78286 $ & $   0.02554 $ & $   0.01296 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56316.62540 $ & $   0.00103 $ & $   0.01234 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56279.59095 $ & $   0.00010 $ & $   0.01131 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56216.10317 $ & $  -0.01000 $ & $   0.00852 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56187.00473 $ & $   0.02389 $ & $   0.00840 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56194.94073 $ & $  -0.00487 $ & $   0.01389 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56337.78848 $ & $   0.02298 $ & $   0.00884 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56247.84763 $ & $  -0.00301 $ & $   0.00956 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56300.75418 $ & $  -0.00956 $ & $   0.01144 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56300.75452 $ & $   0.00293 $ & $   0.00855 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56194.94176 $ & $  -0.00773 $ & $   0.01124 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56308.69074 $ & $  -0.00459 $ & $   0.01030 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56210.81380 $ & $   0.01695 $ & $   0.01299 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56171.13401 $ & $  -0.00396 $ & $   0.01212 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56269.01109 $ & $  -0.00077 $ & $   0.00936 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56194.94238 $ & $  -0.01280 $ & $   0.00859 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56353.66194 $ & $   0.00206 $ & $   0.00967 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56231.97711 $ & $   0.01300 $ & $   0.01151 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56292.81961 $ & $  -0.04473 $ & $   0.01034 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56263.72118 $ & $   0.02973 $ & $   0.01312 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56284.88392 $ & $  -0.02810 $ & $   0.01077 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56255.78538 $ & $   0.00271 $ & $   0.01141 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56316.62786 $ & $  -0.00876 $ & $   0.01229 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56239.91358 $ & $  -0.00447 $ & $   0.00853 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56187.00724 $ & $  -0.00496 $ & $   0.00824 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56194.94323 $ & $  -0.00243 $ & $   0.01364 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56337.79095 $ & $  -0.03047 $ & $   0.00816 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56247.85011 $ & $  -0.00389 $ & $   0.00848 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56300.75668 $ & $  -0.00647 $ & $   0.01127 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56271.65814 $ & $  -0.00381 $ & $   0.01278 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56279.59429 $ & $  -0.00654 $ & $   0.01154 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56216.10655 $ & $  -0.01153 $ & $   0.00814 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56300.75703 $ & $  -0.00661 $ & $   0.00863 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56194.94427 $ & $   0.00438 $ & $   0.01188 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56210.81630 $ & $   0.02426 $ & $   0.01264 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56171.13652 $ & $   0.00383 $ & $   0.01297 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56269.01360 $ & $   0.00203 $ & $   0.00964 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56194.94488 $ & $   0.00584 $ & $   0.00897 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56353.66444 $ & $   0.00371 $ & $   0.01053 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56231.97961 $ & $   0.01813 $ & $   0.01187 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56292.82212 $ & $  -0.01530 $ & $   0.00976 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56308.69410 $ & $   0.00712 $ & $   0.01056 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56263.72364 $ & $  -0.00076 $ & $   0.01357 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56255.78784 $ & $  -0.02910 $ & $   0.01194 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56284.88663 $ & $  -0.01899 $ & $   0.01030 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56271.66062 $ & $  -0.01731 $ & $   0.01188 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56316.63124 $ & $  -0.00536 $ & $   0.01331 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56239.91692 $ & $   0.02689 $ & $   0.00906 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56216.10902 $ & $  -0.02698 $ & $   0.00787 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56337.79430 $ & $  -0.01973 $ & $   0.00904 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56194.94678 $ & $   0.00423 $ & $   0.01372 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56210.81877 $ & $  -0.00118 $ & $   0.01231 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56134.10438 $ & $   0.01247 $ & $   0.00982 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56247.85347 $ & $   0.01278 $ & $   0.00958 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56269.01608 $ & $   0.01154 $ & $   0.00941 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56300.76026 $ & $  -0.01214 $ & $   0.01209 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56300.76039 $ & $  -0.00571 $ & $   0.00898 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56353.66691 $ & $   0.01581 $ & $   0.00991 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56308.69656 $ & $   0.00891 $ & $   0.01003 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56292.82462 $ & $  -0.00150 $ & $   0.00964 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56194.94795 $ & $  -0.00238 $ & $   0.01128 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56194.94821 $ & $   0.02076 $ & $   0.00887 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56284.88931 $ & $   0.00110 $ & $   0.01029 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56231.98303 $ & $   0.02627 $ & $   0.01179 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56263.72702 $ & $  -0.00361 $ & $   0.01234 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56271.66309 $ & $   0.01003 $ & $   0.01305 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56316.63370 $ & $  -0.01801 $ & $   0.01364 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56255.79126 $ & $  -0.00440 $ & $   0.01230 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56279.59923 $ & $   0.01740 $ & $   0.01160 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56239.91939 $ & $  -0.00945 $ & $   0.00841 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56216.11154 $ & $   0.01552 $ & $   0.00864 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56337.79677 $ & $  -0.00196 $ & $   0.00845 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56194.94929 $ & $  -0.00112 $ & $   0.01341 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56247.85599 $ & $   0.02117 $ & $   0.00969 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56134.10714 $ & $  -0.00929 $ & $   0.00934 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56300.76277 $ & $   0.02598 $ & $   0.01290 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56300.76288 $ & $  -0.02273 $ & $   0.00869 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56308.69907 $ & $   0.00725 $ & $   0.01019 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56187.01424 $ & $  -0.00049 $ & $   0.00863 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56292.82738 $ & $   0.01711 $ & $   0.00955 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56210.82237 $ & $   0.00350 $ & $   0.01307 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56194.95042 $ & $  -0.03303 $ & $   0.01071 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56269.01959 $ & $   0.01051 $ & $   0.00867 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56194.95068 $ & $   0.02413 $ & $   0.00956 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56353.67028 $ & $  -0.00167 $ & $   0.01020 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56231.98550 $ & $  -0.02786 $ & $   0.01164 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56263.72952 $ & $  -0.01511 $ & $   0.01205 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56316.63617 $ & $  -0.00778 $ & $   0.01316 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56255.79373 $ & $  -0.02217 $ & $   0.01136 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56271.66581 $ & $  -0.01312 $ & $   0.01305 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56239.92191 $ & $  -0.00143 $ & $   0.00862 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56216.11402 $ & $  -0.00768 $ & $   0.00873 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56279.60195 $ & $   0.00096 $ & $   0.01125 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56337.79928 $ & $   0.01313 $ & $   0.00841 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56194.95175 $ & $   0.02440 $ & $   0.01357 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56284.89300 $ & $   0.00774 $ & $   0.01020 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56247.85847 $ & $  -0.01586 $ & $   0.01116 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56231.98662 $ & $   0.02000 $ & $   0.01555 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56134.10964 $ & $  -0.01269 $ & $   0.00915 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56300.76524 $ & $  -0.00145 $ & $   0.01165 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56300.76540 $ & $   0.00089 $ & $   0.00927 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56308.70153 $ & $  -0.03427 $ & $   0.00937 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56210.82484 $ & $   0.00987 $ & $   0.01362 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56194.95293 $ & $   0.00906 $ & $   0.01088 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56187.01697 $ & $  -0.00682 $ & $   0.00869 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56194.95316 $ & $  -0.00319 $ & $   0.00870 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56353.67279 $ & $   0.00234 $ & $   0.01042 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56231.98801 $ & $  -0.01166 $ & $   0.01051 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56316.63866 $ & $   0.01355 $ & $   0.01381 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56255.79620 $ & $   0.00283 $ & $   0.01217 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56292.83077 $ & $   0.01549 $ & $   0.01034 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56179.08188 $ & $  -0.00943 $ & $   0.00989 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56239.92442 $ & $  -0.00627 $ & $   0.00871 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56337.80179 $ & $  -0.00829 $ & $   0.00837 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56231.98911 $ & $  -0.02422 $ & $   0.01535 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56284.89571 $ & $  -0.01727 $ & $   0.01006 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56300.76774 $ & $  -0.01285 $ & $   0.01211 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56271.66918 $ & $  -0.00350 $ & $   0.01230 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56279.60529 $ & $  -0.00255 $ & $   0.01075 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56300.76791 $ & $   0.00600 $ & $   0.00919 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56216.11760 $ & $  -0.00425 $ & $   0.00882 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56210.82730 $ & $  -0.00921 $ & $   0.01283 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56194.95544 $ & $  -0.00088 $ & $   0.01195 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56187.01948 $ & $  -0.00873 $ & $   0.00888 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56134.11306 $ & $   0.00664 $ & $   0.00887 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56194.95562 $ & $  -0.00258 $ & $   0.00881 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56353.67526 $ & $   0.02083 $ & $   0.01047 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56231.99073 $ & $   0.01279 $ & $   0.01205 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56308.70516 $ & $  -0.00275 $ & $   0.01020 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56292.83324 $ & $   0.02211 $ & $   0.01002 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56179.08439 $ & $  -0.00965 $ & $   0.00916 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56255.79895 $ & $  -0.01318 $ & $   0.01142 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56269.02571 $ & $   0.00562 $ & $   0.00912 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56271.67166 $ & $  -0.00721 $ & $   0.01212 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56239.92778 $ & $  -0.01410 $ & $   0.00864 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56284.89840 $ & $  -0.01168 $ & $   0.01018 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56279.60776 $ & $  -0.00153 $ & $   0.01166 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56316.64233 $ & $   0.02401 $ & $   0.01200 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56216.12008 $ & $  -0.01067 $ & $   0.00899 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56194.95760 $ & $   0.00307 $ & $   0.01458 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56210.82977 $ & $  -0.00484 $ & $   0.01249 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56337.80537 $ & $  -0.00417 $ & $   0.00890 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56187.02195 $ & $  -0.01702 $ & $   0.00875 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56134.11552 $ & $  -0.00024 $ & $   0.01008 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56300.77113 $ & $   0.03531 $ & $   0.01301 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56353.67776 $ & $  -0.01930 $ & $   0.01014 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56300.77152 $ & $  -0.00320 $ & $   0.00860 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56308.70767 $ & $   0.01021 $ & $   0.01024 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56292.83574 $ & $   0.02666 $ & $   0.00986 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56194.95878 $ & $  -0.01168 $ & $   0.01105 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56179.08689 $ & $  -0.00347 $ & $   0.00920 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56194.95898 $ & $  -0.00119 $ & $   0.00893 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56269.02847 $ & $  -0.01377 $ & $   0.00923 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56231.99413 $ & $  -0.01018 $ & $   0.01070 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56271.67413 $ & $  -0.01750 $ & $   0.01199 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56239.93026 $ & $  -0.01389 $ & $   0.00866 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56279.61023 $ & $  -0.00908 $ & $   0.01014 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56316.64480 $ & $  -0.00447 $ & $   0.01175 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56255.80243 $ & $  -0.02237 $ & $   0.01067 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56216.12259 $ & $   0.00639 $ & $   0.00806 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56284.90109 $ & $   0.00291 $ & $   0.01043 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56337.80784 $ & $  -0.01112 $ & $   0.00825 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56134.11802 $ & $   0.02002 $ & $   0.01118 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56300.77360 $ & $   0.02022 $ & $   0.01261 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56231.99542 $ & $   0.02928 $ & $   0.01482 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56300.77402 $ & $   0.01491 $ & $   0.00904 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56308.71014 $ & $  -0.00232 $ & $   0.00973 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56292.83821 $ & $  -0.00449 $ & $   0.00878 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56210.83318 $ & $  -0.00229 $ & $   0.01056 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56187.02530 $ & $  -0.00601 $ & $   0.00867 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56194.96130 $ & $   0.00910 $ & $   0.01070 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56194.96171 $ & $   0.00676 $ & $   0.00839 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56353.68137 $ & $   0.00039 $ & $   0.01051 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56231.99660 $ & $  -0.02318 $ & $   0.01068 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56271.67664 $ & $   0.00628 $ & $   0.01234 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56239.93277 $ & $  -0.00052 $ & $   0.00869 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56179.09031 $ & $  -0.00497 $ & $   0.00937 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56279.61270 $ & $   0.00793 $ & $   0.01074 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56316.64726 $ & $  -0.00446 $ & $   0.01365 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56216.12510 $ & $   0.00653 $ & $   0.00839 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56255.80499 $ & $  -0.00592 $ & $   0.01238 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56276.96781 $ & $  -0.00498 $ & $   0.00960 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56337.81035 $ & $   0.00014 $ & $   0.00845 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56269.03197 $ & $  -0.00457 $ & $   0.00832 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56300.77611 $ & $  -0.01868 $ & $   0.01177 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56134.12084 $ & $  -0.00023 $ & $   0.01217 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56231.99794 $ & $   0.01599 $ & $   0.01658 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56300.77650 $ & $  -0.00127 $ & $   0.00823 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56308.71264 $ & $   0.00222 $ & $   0.00979 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56210.83564 $ & $   0.02558 $ & $   0.01047 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56284.90477 $ & $  -0.00396 $ & $   0.01009 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56187.02778 $ & $   0.00163 $ & $   0.00940 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56194.96381 $ & $  -0.00889 $ & $   0.00980 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56194.96418 $ & $   0.02802 $ & $   0.00861 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56353.68384 $ & $   0.01348 $ & $   0.01068 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56231.99910 $ & $   0.01964 $ & $   0.01160 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56292.84160 $ & $  -0.00893 $ & $   0.01058 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56179.09279 $ & $  -0.00024 $ & $   0.00907 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56316.64977 $ & $   0.01631 $ & $   0.01494 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56239.93551 $ & $   0.01863 $ & $   0.00863 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56255.80750 $ & $  -0.01039 $ & $   0.01209 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56337.81282 $ & $   0.02787 $ & $   0.00956 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56269.03445 $ & $   0.00703 $ & $   0.00973 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56276.97050 $ & $   0.00385 $ & $   0.00967 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56271.68000 $ & $  -0.00141 $ & $   0.01321 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56300.77858 $ & $   0.00451 $ & $   0.01227 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56324.58651 $ & $   0.01292 $ & $   0.01347 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56279.61604 $ & $   0.00693 $ & $   0.01104 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56232.00040 $ & $  -0.03065 $ & $   0.01625 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56216.12846 $ & $   0.01643 $ & $   0.00858 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56300.77900 $ & $  -0.01096 $ & $   0.00863 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56210.83815 $ & $  -0.00620 $ & $   0.01052 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56187.03029 $ & $   0.00311 $ & $   0.00900 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56194.96632 $ & $  -0.00182 $ & $   0.00979 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56194.96665 $ & $   0.01433 $ & $   0.00969 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56284.90770 $ & $   0.00381 $ & $   0.01067 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56353.68630 $ & $  -0.01811 $ & $   0.00997 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56232.00157 $ & $  -0.00883 $ & $   0.01150 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56308.71599 $ & $  -0.00042 $ & $   0.00961 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56292.84406 $ & $   0.00546 $ & $   0.01010 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56179.09530 $ & $   0.01618 $ & $   0.01007 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56255.80996 $ & $   0.02974 $ & $   0.01307 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56269.03692 $ & $  -0.00627 $ & $   0.00841 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56263.74647 $ & $   0.01690 $ & $   0.01221 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56271.68247 $ & $   0.00117 $ & $   0.01206 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56279.61851 $ & $  -0.00842 $ & $   0.01051 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56276.97328 $ & $  -0.01010 $ & $   0.00944 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56232.00285 $ & $   0.02570 $ & $   0.01543 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56216.13093 $ & $  -0.01001 $ & $   0.00828 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56239.93887 $ & $  -0.00830 $ & $   0.00868 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56337.81620 $ & $  -0.01566 $ & $   0.00826 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56210.84061 $ & $  -0.00139 $ & $   0.01079 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56187.03280 $ & $  -0.00794 $ & $   0.00837 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56300.78222 $ & $  -0.02755 $ & $   0.01299 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56353.68877 $ & $   0.00002 $ & $   0.01081 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56300.78235 $ & $  -0.00196 $ & $   0.00931 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56284.91042 $ & $   0.01854 $ & $   0.01120 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56308.71849 $ & $   0.00636 $ & $   0.01005 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56292.84657 $ & $   0.00713 $ & $   0.01013 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56179.09780 $ & $   0.01111 $ & $   0.00861 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56194.96993 $ & $   0.00293 $ & $   0.00920 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56194.97000 $ & $   0.01116 $ & $   0.00903 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56269.03943 $ & $   0.00702 $ & $   0.00931 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56232.00495 $ & $  -0.00419 $ & $   0.01174 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56263.74893 $ & $  -0.01040 $ & $   0.01136 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56271.68497 $ & $  -0.01011 $ & $   0.01307 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56279.62099 $ & $  -0.00705 $ & $   0.01077 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56216.13340 $ & $  -0.00821 $ & $   0.00866 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56239.94138 $ & $   0.00613 $ & $   0.00848 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56255.81337 $ & $   0.00665 $ & $   0.01198 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56337.81871 $ & $   0.00288 $ & $   0.00905 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56194.97137 $ & $   0.01176 $ & $   0.01304 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56324.59238 $ & $   0.00729 $ & $   0.01268 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56300.78469 $ & $  -0.01155 $ & $   0.01282 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56300.78482 $ & $   0.00225 $ & $   0.00867 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56390.72591 $ & $  -0.00096 $ & $   0.01014 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56308.72096 $ & $   0.00135 $ & $   0.00982 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56284.91314 $ & $  -0.02433 $ & $   0.01064 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56187.03615 $ & $  -0.00791 $ & $   0.00886 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56276.97726 $ & $  -0.02019 $ & $   0.01004 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56292.84929 $ & $   0.01096 $ & $   0.00957 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56210.84436 $ & $   0.00085 $ & $   0.01012 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56194.97245 $ & $  -0.00445 $ & $   0.00972 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56194.97247 $ & $   0.00820 $ & $   0.00903 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56353.69215 $ & $  -0.00865 $ & $   0.01039 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56232.00739 $ & $   0.00124 $ & $   0.01601 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56232.00744 $ & $   0.00885 $ & $   0.01241 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56271.68769 $ & $  -0.01193 $ & $   0.01231 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56279.62371 $ & $   0.00172 $ & $   0.01108 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56216.13592 $ & $  -0.00262 $ & $   0.00825 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56239.94389 $ & $   0.00434 $ & $   0.00774 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56179.10144 $ & $   0.00170 $ & $   0.00938 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56337.82118 $ & $  -0.01139 $ & $   0.00822 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56269.04292 $ & $  -0.00447 $ & $   0.00856 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56263.75234 $ & $   0.00323 $ & $   0.01248 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56324.59487 $ & $  -0.00959 $ & $   0.01574 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56300.78720 $ & $  -0.01227 $ & $   0.01259 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56300.78732 $ & $  -0.00298 $ & $   0.00874 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56390.72838 $ & $  -0.01366 $ & $   0.00963 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56308.72346 $ & $  -0.01328 $ & $   0.01000 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56187.03889 $ & $  -0.01884 $ & $   0.00782 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56276.97997 $ & $   0.02056 $ & $   0.00988 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56194.97492 $ & $  -0.01310 $ & $   0.00993 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56210.84689 $ & $  -0.00093 $ & $   0.01058 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56194.97494 $ & $  -0.00062 $ & $   0.00889 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56353.69466 $ & $  -0.00657 $ & $   0.01063 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56232.00985 $ & $  -0.01049 $ & $   0.01582 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56232.00994 $ & $  -0.00356 $ & $   0.01117 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56292.85263 $ & $  -0.00986 $ & $   0.00983 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56284.91683 $ & $   0.02001 $ & $   0.01064 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56255.81830 $ & $   0.00627 $ & $   0.01152 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56239.94637 $ & $  -0.01899 $ & $   0.00825 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56263.75430 $ & $   0.00941 $ & $   0.01003 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56179.10396 $ & $  -0.02102 $ & $   0.00915 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56337.82369 $ & $   0.00095 $ & $   0.00856 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56269.04539 $ & $  -0.00627 $ & $   0.00874 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56263.75484 $ & $  -0.00158 $ & $   0.01158 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56324.59738 $ & $  -0.01326 $ & $   0.01222 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56194.97652 $ & $  -0.00839 $ & $   0.01308 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56271.69106 $ & $  -0.00613 $ & $   0.01257 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56300.78967 $ & $   0.00145 $ & $   0.01219 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56279.62709 $ & $  -0.01732 $ & $   0.01083 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56390.73084 $ & $  -0.00650 $ & $   0.01049 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56300.78983 $ & $   0.00503 $ & $   0.00942 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56216.13956 $ & $   0.01156 $ & $   0.00865 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56187.04139 $ & $   0.00953 $ & $   0.00804 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56194.97741 $ & $   0.00304 $ & $   0.00859 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56194.97744 $ & $  -0.00696 $ & $   0.00992 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56353.69713 $ & $  -0.01647 $ & $   0.01103 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56276.98276 $ & $  -0.00647 $ & $   0.01070 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56232.01234 $ & $   0.02485 $ & $   0.01607 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56308.72705 $ & $  -0.01299 $ & $   0.00964 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56232.01266 $ & $  -0.00052 $ & $   0.01267 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56292.85514 $ & $  -0.02323 $ & $   0.01013 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56284.91957 $ & $   0.01766 $ & $   0.01078 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56255.82106 $ & $  -0.01234 $ & $   0.01195 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56263.75706 $ & $   0.01751 $ & $   0.00925 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56269.04790 $ & $   0.00918 $ & $   0.00906 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56324.59984 $ & $  -0.03345 $ & $   0.01246 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56263.75756 $ & $   0.01864 $ & $   0.01272 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56271.69354 $ & $  -0.02204 $ & $   0.01182 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56279.62956 $ & $  -0.00473 $ & $   0.01035 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56239.94973 $ & $   0.01439 $ & $   0.00905 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56337.82727 $ & $   0.00603 $ & $   0.00833 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56187.04386 $ & $  -0.01197 $ & $   0.00843 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56210.85187 $ & $   0.01335 $ & $   0.01078 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56194.97993 $ & $   0.00128 $ & $   0.01440 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56300.79306 $ & $   0.03232 $ & $   0.01255 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56353.69959 $ & $  -0.01335 $ & $   0.01047 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56390.73418 $ & $  -0.00213 $ & $   0.00970 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56218.78824 $ & $  -0.00564 $ & $   0.01403 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56300.79342 $ & $  -0.01629 $ & $   0.00962 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56232.01505 $ & $   0.01360 $ & $   0.01655 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56308.72956 $ & $  -0.02299 $ & $   0.00971 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56292.85764 $ & $  -0.00635 $ & $   0.00987 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56194.98072 $ & $  -0.00665 $ & $   0.00861 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56276.98582 $ & $  -0.00875 $ & $   0.00996 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56194.98079 $ & $  -0.00438 $ & $   0.00967 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56179.10897 $ & $   0.02501 $ & $   0.00999 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56263.75958 $ & $   0.00394 $ & $   0.00993 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56284.92225 $ & $  -0.00101 $ & $   0.00995 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56232.01604 $ & $  -0.01636 $ & $   0.01130 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56269.05063 $ & $   0.00579 $ & $   0.00944 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56263.76005 $ & $   0.00051 $ & $   0.01141 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56271.69604 $ & $  -0.01344 $ & $   0.01208 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56279.63206 $ & $  -0.00784 $ & $   0.01111 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56239.95224 $ & $   0.01394 $ & $   0.00828 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56216.14438 $ & $  -0.00737 $ & $   0.01025 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56337.82974 $ & $  -0.00609 $ & $   0.00770 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56324.60345 $ & $   0.00993 $ & $   0.01060 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56300.79553 $ & $   0.02476 $ & $   0.01275 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56390.73668 $ & $   0.00738 $ & $   0.00981 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56300.79589 $ & $   0.00491 $ & $   0.00932 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56226.72680 $ & $   0.01547 $ & $   0.01393 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56308.73203 $ & $  -0.01228 $ & $   0.00965 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56255.82556 $ & $   0.01462 $ & $   0.01120 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56292.86014 $ & $   0.01516 $ & $   0.00945 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56187.04723 $ & $  -0.00125 $ & $   0.00838 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56194.98329 $ & $   0.01008 $ & $   0.00985 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56210.85530 $ & $  -0.00801 $ & $   0.00986 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56194.98345 $ & $   0.00480 $ & $   0.00921 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56218.79158 $ & $   0.00610 $ & $   0.01155 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56353.70323 $ & $   0.00750 $ & $   0.01004 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56232.01844 $ & $  -0.01706 $ & $   0.01660 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56284.92496 $ & $   0.00217 $ & $   0.01029 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56232.01850 $ & $  -0.00769 $ & $   0.01195 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56271.69851 $ & $   0.01179 $ & $   0.01274 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56279.63453 $ & $  -0.00074 $ & $   0.01054 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56239.95472 $ & $   0.00967 $ & $   0.00886 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56216.14689 $ & $   0.00688 $ & $   0.01222 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56179.11236 $ & $  -0.01982 $ & $   0.00867 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56337.83221 $ & $  -0.01074 $ & $   0.00856 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56276.98983 $ & $  -0.01771 $ & $   0.00986 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56194.98497 $ & $  -0.00001 $ & $   0.01189 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56324.60593 $ & $  -0.01937 $ & $   0.01082 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56300.79804 $ & $   0.02120 $ & $   0.01396 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56269.05416 $ & $   0.00422 $ & $   0.00954 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56390.73915 $ & $   0.00846 $ & $   0.00973 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56300.79839 $ & $   0.00158 $ & $   0.00924 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56308.73450 $ & $   0.00716 $ & $   0.01010 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56255.82808 $ & $   0.01570 $ & $   0.01091 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56187.04974 $ & $  -0.01198 $ & $   0.00894 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56194.98577 $ & $  -0.01203 $ & $   0.00960 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56210.85777 $ & $   0.01183 $ & $   0.01107 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56194.98592 $ & $   0.01332 $ & $   0.00879 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56218.79409 $ & $  -0.00532 $ & $   0.01151 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56353.70570 $ & $  -0.01185 $ & $   0.01041 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56232.02100 $ & $   0.01731 $ & $   0.01135 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56292.86352 $ & $  -0.00063 $ & $   0.00897 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56179.11487 $ & $   0.01401 $ & $   0.00983 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56239.95749 $ & $   0.02936 $ & $   0.00818 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56263.76557 $ & $  -0.02252 $ & $   0.00876 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56337.83472 $ & $   0.00978 $ & $   0.00860 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56271.70188 $ & $   0.00000 $ & $   0.01253 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56324.60840 $ & $  -0.01086 $ & $   0.01099 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56279.63791 $ & $  -0.00670 $ & $   0.01048 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56276.99261 $ & $   0.02077 $ & $   0.01086 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56269.05664 $ & $  -0.00379 $ & $   0.00883 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56390.74165 $ & $   0.00104 $ & $   0.00925 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56284.92868 $ & $  -0.01369 $ & $   0.01040 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56142.08129 $ & $  -0.02709 $ & $   0.01496 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56300.80090 $ & $   0.02091 $ & $   0.00887 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56255.83055 $ & $   0.00987 $ & $   0.01192 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56187.05225 $ & $  -0.00140 $ & $   0.00782 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56194.98828 $ & $  -0.00301 $ & $   0.00896 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56194.98839 $ & $  -0.00025 $ & $   0.00919 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56218.79655 $ & $   0.01163 $ & $   0.01097 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56353.70821 $ & $  -0.01243 $ & $   0.01083 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56232.02346 $ & $  -0.03640 $ & $   0.01603 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56308.73788 $ & $   0.02254 $ & $   0.01004 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56232.02347 $ & $  -0.00701 $ & $   0.01059 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56292.86599 $ & $   0.01447 $ & $   0.00937 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56179.11737 $ & $   0.00688 $ & $   0.00827 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56263.76808 $ & $  -0.01149 $ & $   0.00976 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56271.70435 $ & $   0.01862 $ & $   0.01187 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56324.61087 $ & $  -0.00948 $ & $   0.01075 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56279.64038 $ & $  -0.01632 $ & $   0.01053 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56263.76844 $ & $   0.00524 $ & $   0.01074 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56269.05915 $ & $  -0.01632 $ & $   0.00913 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56142.08379 $ & $  -0.02084 $ & $   0.01359 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56276.99543 $ & $  -0.00176 $ & $   0.01040 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56239.96088 $ & $   0.01517 $ & $   0.00860 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56337.83807 $ & $  -0.00932 $ & $   0.00839 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56255.83305 $ & $   0.01999 $ & $   0.01148 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56284.93164 $ & $   0.01870 $ & $   0.01041 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56187.05472 $ & $   0.01803 $ & $   0.00880 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56210.86280 $ & $   0.00124 $ & $   0.00961 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56353.71067 $ & $   0.01225 $ & $   0.01024 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56390.74523 $ & $  -0.01233 $ & $   0.00888 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56300.80425 $ & $  -0.00450 $ & $   0.00857 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56308.74035 $ & $   0.00443 $ & $   0.00969 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56194.99144 $ & $   0.01374 $ & $   0.01537 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56292.86849 $ & $  -0.01580 $ & $   0.00966 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56194.99174 $ & $   0.00196 $ & $   0.00872 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56179.11988 $ & $  -0.02123 $ & $   0.00870 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56194.99188 $ & $   0.00765 $ & $   0.00940 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56263.77059 $ & $   0.00427 $ & $   0.00962 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56232.02685 $ & $   0.02773 $ & $   0.01275 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56271.70686 $ & $  -0.01828 $ & $   0.01171 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56279.64288 $ & $  -0.00461 $ & $   0.00981 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56269.06162 $ & $  -0.01127 $ & $   0.00895 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56263.77098 $ & $  -0.00992 $ & $   0.01191 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56142.08629 $ & $   0.02867 $ & $   0.01441 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56239.96340 $ & $  -0.01301 $ & $   0.00842 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56337.84054 $ & $  -0.00860 $ & $   0.00856 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56276.99817 $ & $   0.00597 $ & $   0.01002 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56284.93436 $ & $   0.01328 $ & $   0.01041 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56324.61424 $ & $   0.00383 $ & $   0.01114 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56226.73732 $ & $  -0.01996 $ & $   0.01399 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56390.74770 $ & $   0.00244 $ & $   0.00975 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56300.80672 $ & $   0.00933 $ & $   0.00859 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56308.74286 $ & $   0.00641 $ & $   0.00920 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56255.83638 $ & $   0.00442 $ & $   0.01236 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56194.99394 $ & $  -0.01052 $ & $   0.01377 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56187.05808 $ & $   0.01885 $ & $   0.00819 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56292.87121 $ & $   0.00118 $ & $   0.01002 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56194.99421 $ & $  -0.02755 $ & $   0.00912 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56194.99435 $ & $  -0.00884 $ & $   0.00946 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56210.86648 $ & $   0.00711 $ & $   0.01091 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56353.71405 $ & $  -0.00173 $ & $   0.01024 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56218.80264 $ & $   0.00627 $ & $   0.01108 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56232.02935 $ & $   0.00855 $ & $   0.01107 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56271.70962 $ & $  -0.00483 $ & $   0.01314 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56239.96588 $ & $  -0.00466 $ & $   0.00896 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56179.12352 $ & $  -0.01190 $ & $   0.00876 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56337.84305 $ & $   0.00357 $ & $   0.00847 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56263.77411 $ & $  -0.01060 $ & $   0.01648 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56324.61672 $ & $   0.01596 $ & $   0.01151 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56263.77435 $ & $  -0.03011 $ & $   0.01167 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56226.73981 $ & $  -0.00038 $ & $   0.01321 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56284.93707 $ & $   0.01286 $ & $   0.00993 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56269.06514 $ & $   0.01398 $ & $   0.00863 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56390.75017 $ & $  -0.01005 $ & $   0.00947 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56142.08967 $ & $  -0.01066 $ & $   0.01354 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56300.80922 $ & $   0.00680 $ & $   0.00906 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56308.74533 $ & $  -0.02537 $ & $   0.00963 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56255.83885 $ & $   0.00311 $ & $   0.01219 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56194.99641 $ & $   0.00957 $ & $   0.01416 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56187.06081 $ & $   0.01351 $ & $   0.00837 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56194.99684 $ & $   0.00339 $ & $   0.00915 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56194.99686 $ & $   0.02156 $ & $   0.00940 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56210.86895 $ & $  -0.00496 $ & $   0.01021 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56353.71652 $ & $   0.00454 $ & $   0.00998 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56277.00212 $ & $  -0.00988 $ & $   0.01014 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56232.03182 $ & $  -0.00055 $ & $   0.01157 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56292.87460 $ & $   0.00030 $ & $   0.00946 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56239.96839 $ & $   0.00383 $ & $   0.00816 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56337.84552 $ & $  -0.01764 $ & $   0.00827 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56179.12604 $ & $   0.00362 $ & $   0.00924 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56263.77662 $ & $  -0.01752 $ & $   0.01017 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56324.61919 $ & $  -0.03977 $ & $   0.01064 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56263.77681 $ & $   0.01811 $ & $   0.01203 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56269.06762 $ & $  -0.01810 $ & $   0.00866 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56271.71299 $ & $   0.01346 $ & $   0.01218 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56390.75267 $ & $   0.00737 $ & $   0.00982 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56142.09216 $ & $  -0.00951 $ & $   0.01266 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56300.81173 $ & $  -0.01284 $ & $   0.00904 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56255.84135 $ & $  -0.02306 $ & $   0.01079 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56187.06332 $ & $   0.01326 $ & $   0.00838 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56194.99932 $ & $   0.00511 $ & $   0.00910 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56194.99936 $ & $  -0.00383 $ & $   0.00874 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56210.87145 $ & $  -0.00328 $ & $   0.01136 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56353.71902 $ & $  -0.01285 $ & $   0.01006 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56218.80761 $ & $  -0.00546 $ & $   0.01167 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56284.94080 $ & $   0.03718 $ & $   0.01036 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56277.00483 $ & $   0.02129 $ & $   0.00955 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56308.74896 $ & $   0.01591 $ & $   0.00973 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56292.87710 $ & $   0.02179 $ & $   0.00984 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56179.12854 $ & $   0.00641 $ & $   0.00949 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56324.62169 $ & $   0.01454 $ & $   0.01155 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56263.77938 $ & $   0.01360 $ & $   0.01115 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56269.07013 $ & $   0.01967 $ & $   0.00919 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56271.71546 $ & $  -0.00266 $ & $   0.01216 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56279.65145 $ & $  -0.00620 $ & $   0.01066 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56263.77954 $ & $  -0.02067 $ & $   0.01264 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56239.97176 $ & $   0.00700 $ & $   0.00845 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56142.09491 $ & $  -0.04289 $ & $   0.01348 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56337.84913 $ & $   0.00860 $ & $   0.00887 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56255.84408 $ & $   0.01187 $ & $   0.01222 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56187.06579 $ & $   0.00953 $ & $   0.00834 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56300.81480 $ & $  -0.00025 $ & $   0.01419 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56226.74583 $ & $  -0.00276 $ & $   0.01356 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56210.87395 $ & $  -0.01290 $ & $   0.01036 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56353.72149 $ & $  -0.00830 $ & $   0.01076 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56390.75605 $ & $   0.00244 $ & $   0.00939 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56195.00209 $ & $   0.02163 $ & $   0.01366 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56218.81008 $ & $   0.01947 $ & $   0.01129 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56300.81532 $ & $   0.00687 $ & $   0.00899 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56284.94351 $ & $  -0.01007 $ & $   0.01033 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56308.75147 $ & $   0.00640 $ & $   0.00952 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56292.87960 $ & $   0.02922 $ & $   0.01043 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56195.00263 $ & $   0.00175 $ & $   0.00845 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56195.00276 $ & $   0.02198 $ & $   0.00870 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56277.00787 $ & $  -0.01724 $ & $   0.00937 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56179.13104 $ & $   0.00524 $ & $   0.00884 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56232.03799 $ & $  -0.00689 $ & $   0.01100 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56263.78189 $ & $   0.00991 $ & $   0.01055 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56271.71793 $ & $   0.03212 $ & $   0.01269 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56279.65391 $ & $   0.00822 $ & $   0.01084 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56263.78204 $ & $  -0.00831 $ & $   0.01220 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56239.97423 $ & $   0.00898 $ & $   0.00883 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56269.07286 $ & $   0.00795 $ & $   0.00901 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56337.85161 $ & $   0.00974 $ & $   0.00842 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56300.81727 $ & $  -0.01847 $ & $   0.01309 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56226.74829 $ & $   0.02860 $ & $   0.01321 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56324.62531 $ & $  -0.01325 $ & $   0.01072 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56195.00457 $ & $  -0.01338 $ & $   0.01433 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56300.81779 $ & $  -0.00759 $ & $   0.00918 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56308.75394 $ & $  -0.00286 $ & $   0.00993 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56255.84745 $ & $  -0.00264 $ & $   0.01133 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56292.88207 $ & $   0.00441 $ & $   0.01015 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56187.06918 $ & $   0.00791 $ & $   0.00887 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56284.94621 $ & $  -0.00114 $ & $   0.01054 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56195.00524 $ & $  -0.01197 $ & $   0.00878 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56210.87728 $ & $  -0.00871 $ & $   0.01059 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56195.00536 $ & $   0.00474 $ & $   0.00882 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56277.01063 $ & $   0.01062 $ & $   0.00961 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56218.81349 $ & $  -0.01621 $ & $   0.01051 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56353.72512 $ & $   0.00792 $ & $   0.01048 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56232.04046 $ & $  -0.01452 $ & $   0.01220 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56271.72040 $ & $  -0.03180 $ & $   0.01210 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56279.65642 $ & $  -0.00437 $ & $   0.01038 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56239.97675 $ & $  -0.02187 $ & $   0.00829 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56337.85412 $ & $  -0.00662 $ & $   0.00841 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56226.75076 $ & $  -0.00577 $ & $   0.01292 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56324.62778 $ & $   0.00270 $ & $   0.01127 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56263.78543 $ & $  -0.01760 $ & $   0.01108 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56195.00704 $ & $  -0.01200 $ & $   0.01306 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56300.82030 $ & $  -0.00334 $ & $   0.00897 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56269.07641 $ & $   0.00646 $ & $   0.00879 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56308.75644 $ & $   0.00655 $ & $   0.00990 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56255.84995 $ & $   0.00126 $ & $   0.01190 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56179.13557 $ & $   0.00667 $ & $   0.00960 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56187.07170 $ & $   0.01639 $ & $   0.00831 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56195.00771 $ & $   0.00433 $ & $   0.00954 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56195.00783 $ & $   0.00803 $ & $   0.00904 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56210.87978 $ & $   0.02771 $ & $   0.01074 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56284.94891 $ & $  -0.00882 $ & $   0.01095 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56218.81596 $ & $  -0.00319 $ & $   0.01037 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56353.72759 $ & $   0.00903 $ & $   0.01075 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56232.04296 $ & $   0.00740 $ & $   0.01219 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56142.10193 $ & $  -0.01106 $ & $   0.01327 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56292.88545 $ & $  -0.01101 $ & $   0.00971 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56239.97952 $ & $  -0.00161 $ & $   0.00880 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56337.85659 $ & $  -0.00377 $ & $   0.00841 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56300.82225 $ & $  -0.00596 $ & $   0.01377 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56271.72378 $ & $   0.01041 $ & $   0.01173 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56226.75326 $ & $   0.00987 $ & $   0.01294 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56324.63029 $ & $   0.00124 $ & $   0.01123 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56279.65979 $ & $  -0.00446 $ & $   0.01096 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56263.78794 $ & $  -0.00683 $ & $   0.01437 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56195.00954 $ & $  -0.00961 $ & $   0.01500 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56277.01464 $ & $  -0.00266 $ & $   0.00942 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56300.82277 $ & $  -0.01072 $ & $   0.00868 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56269.07889 $ & $   0.01403 $ & $   0.00931 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56255.85246 $ & $   0.03057 $ & $   0.01214 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56179.13808 $ & $   0.03353 $ & $   0.01127 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56187.07421 $ & $   0.00017 $ & $   0.00849 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56195.01022 $ & $   0.00290 $ & $   0.00890 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56210.88225 $ & $   0.00692 $ & $   0.01027 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56195.01030 $ & $   0.01814 $ & $   0.00888 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56263.78901 $ & $  -0.01812 $ & $   0.01209 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56353.73010 $ & $   0.00112 $ & $   0.01018 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56308.75983 $ & $   0.00166 $ & $   0.01008 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56232.04542 $ & $   0.01326 $ & $   0.01116 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56142.10439 $ & $   0.00286 $ & $   0.01235 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56292.88792 $ & $   0.00095 $ & $   0.00967 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56284.95258 $ & $   0.02288 $ & $   0.01033 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56271.72625 $ & $  -0.00439 $ & $   0.01304 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56324.63277 $ & $   0.01189 $ & $   0.01165 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56279.66226 $ & $  -0.00003 $ & $   0.01020 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56263.79045 $ & $  -0.01978 $ & $   0.01128 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56277.01735 $ & $  -0.00827 $ & $   0.00958 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56269.08140 $ & $  -0.01619 $ & $   0.00918 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56179.14037 $ & $   0.00938 $ & $   0.01450 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56239.98289 $ & $   0.00435 $ & $   0.00915 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56337.85995 $ & $   0.00332 $ & $   0.00872 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56255.85494 $ & $  -0.00974 $ & $   0.01172 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56187.07668 $ & $   0.00069 $ & $   0.00837 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56226.75659 $ & $  -0.01580 $ & $   0.01241 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56210.88471 $ & $  -0.01376 $ & $   0.01023 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56300.82589 $ & $  -0.00190 $ & $   0.01308 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56263.79151 $ & $   0.02441 $ & $   0.01322 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56353.73257 $ & $  -0.00807 $ & $   0.01010 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56300.82611 $ & $  -0.00113 $ & $   0.00861 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56195.01330 $ & $  -0.00650 $ & $   0.01550 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56308.76230 $ & $  -0.00186 $ & $   0.00961 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56142.10688 $ & $   0.01924 $ & $   0.01300 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56292.89042 $ & $  -0.00529 $ & $   0.00935 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56195.01364 $ & $   0.00319 $ & $   0.00908 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56195.01382 $ & $  -0.01044 $ & $   0.00879 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56232.04881 $ & $  -0.00559 $ & $   0.01082 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56247.92081 $ & $  -0.01808 $ & $   0.01055 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56271.72876 $ & $   0.00308 $ & $   0.01321 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56279.66476 $ & $   0.03963 $ & $   0.01105 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56263.79292 $ & $  -0.00528 $ & $   0.01051 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56284.95553 $ & $  -0.01186 $ & $   0.01145 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56369.60619 $ & $  -0.01557 $ & $   0.01047 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56269.08388 $ & $  -0.00623 $ & $   0.00927 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56239.98540 $ & $  -0.01090 $ & $   0.00821 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56337.86244 $ & $  -0.00637 $ & $   0.00867 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56277.02015 $ & $   0.01876 $ & $   0.00970 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56324.63614 $ & $   0.00486 $ & $   0.01128 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56300.82840 $ & $   0.00051 $ & $   0.01363 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56263.79397 $ & $  -0.01447 $ & $   0.01225 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56300.82862 $ & $   0.00036 $ & $   0.00905 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56308.76477 $ & $  -0.01189 $ & $   0.00986 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56142.10937 $ & $  -0.02735 $ & $   0.01185 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56195.01596 $ & $  -0.02017 $ & $   0.01688 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56187.08003 $ & $   0.02187 $ & $   0.00860 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56195.01610 $ & $  -0.00097 $ & $   0.01008 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56292.89315 $ & $  -0.02725 $ & $   0.00927 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56195.01629 $ & $   0.01425 $ & $   0.00920 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56210.88834 $ & $  -0.01335 $ & $   0.01068 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56218.82458 $ & $   0.01469 $ & $   0.01139 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56232.05128 $ & $  -0.04218 $ & $   0.01066 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56271.73148 $ & $   0.00642 $ & $   0.01331 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56279.66749 $ & $  -0.00976 $ & $   0.01085 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56284.95824 $ & $  -0.00568 $ & $   0.01144 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56369.60866 $ & $  -0.02425 $ & $   0.01149 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56239.98791 $ & $  -0.01518 $ & $   0.00846 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56337.86495 $ & $   0.00587 $ & $   0.00845 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56226.76151 $ & $  -0.02326 $ & $   0.01291 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56324.63867 $ & $  -0.01602 $ & $   0.01116 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56277.02290 $ & $  -0.01066 $ & $   0.00972 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56300.83087 $ & $   0.00800 $ & $   0.01435 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56263.79646 $ & $  -0.01635 $ & $   0.01093 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56300.83109 $ & $  -0.00109 $ & $   0.00871 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56308.76727 $ & $   0.02183 $ & $   0.00993 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56255.86086 $ & $  -0.01860 $ & $   0.01065 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56187.08276 $ & $  -0.00557 $ & $   0.00803 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56195.01880 $ & $   0.00150 $ & $   0.00860 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56210.89081 $ & $   0.00061 $ & $   0.01109 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56263.79734 $ & $   0.01580 $ & $   0.01171 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56218.82705 $ & $  -0.00903 $ & $   0.01276 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56232.05379 $ & $  -0.01852 $ & $   0.01071 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56142.11290 $ & $  -0.00865 $ & $   0.01190 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56292.89653 $ & $   0.02389 $ & $   0.01014 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56239.99038 $ & $   0.00832 $ & $   0.00863 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56337.86742 $ & $   0.00879 $ & $   0.00841 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56284.96094 $ & $   0.01105 $ & $   0.01311 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56226.76398 $ & $  -0.00043 $ & $   0.01335 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56271.73451 $ & $  -0.00688 $ & $   0.00917 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56324.64114 $ & $   0.00154 $ & $   0.01152 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56300.83337 $ & $  -0.02683 $ & $   0.01340 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56271.73485 $ & $  -0.02487 $ & $   0.01327 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56279.67086 $ & $  -0.00732 $ & $   0.01156 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56263.79897 $ & $   0.02196 $ & $   0.01063 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56300.83359 $ & $  -0.00018 $ & $   0.00867 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56255.86343 $ & $   0.00278 $ & $   0.01147 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56187.08527 $ & $  -0.00147 $ & $   0.00827 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56195.02130 $ & $  -0.00176 $ & $   0.00845 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56210.89331 $ & $   0.00503 $ & $   0.01120 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56263.79980 $ & $   0.00505 $ & $   0.01197 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56218.82952 $ & $  -0.01949 $ & $   0.01254 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56277.02682 $ & $   0.01711 $ & $   0.01077 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56142.11539 $ & $   0.00315 $ & $   0.01304 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56308.77089 $ & $  -0.00319 $ & $   0.01012 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56232.05651 $ & $   0.00262 $ & $   0.01136 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56292.89904 $ & $  -0.00124 $ & $   0.00936 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56271.73702 $ & $   0.00729 $ & $   0.00931 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56324.64362 $ & $  -0.00083 $ & $   0.01139 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56279.67333 $ & $   0.00552 $ & $   0.01133 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56271.73737 $ & $  -0.00953 $ & $   0.01293 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56369.61453 $ & $  -0.00595 $ & $   0.01103 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56239.99377 $ & $  -0.00288 $ & $   0.00876 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56337.87103 $ & $   0.00395 $ & $   0.00823 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56226.76754 $ & $   0.00915 $ & $   0.01442 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56284.96472 $ & $  -0.02008 $ & $   0.01403 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56255.86621 $ & $  -0.01069 $ & $   0.01118 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56187.08778 $ & $  -0.01786 $ & $   0.00808 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56210.89581 $ & $  -0.00277 $ & $   0.01083 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56263.80256 $ & $  -0.00575 $ & $   0.01211 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56300.83718 $ & $   0.00947 $ & $   0.00930 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56308.77336 $ & $   0.01247 $ & $   0.01001 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56292.90150 $ & $   0.00356 $ & $   0.00940 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56142.11811 $ & $  -0.02236 $ & $   0.01294 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56195.02470 $ & $   0.00339 $ & $   0.00911 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56277.02983 $ & $  -0.00481 $ & $   0.00978 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56271.73953 $ & $  -0.02053 $ & $   0.00875 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56232.05990 $ & $   0.02641 $ & $   0.01171 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56271.73984 $ & $   0.00953 $ & $   0.01218 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56279.67584 $ & $   0.00173 $ & $   0.01094 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56369.61700 $ & $  -0.01554 $ & $   0.01044 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56210.89757 $ & $  -0.01125 $ & $   0.00940 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56239.99628 $ & $  -0.00701 $ & $   0.00871 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56337.87351 $ & $   0.01140 $ & $   0.00836 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56226.77004 $ & $   0.00443 $ & $   0.01361 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56300.83921 $ & $  -0.03583 $ & $   0.01407 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56324.64725 $ & $  -0.00600 $ & $   0.01052 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56284.96743 $ & $  -0.00494 $ & $   0.01118 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56300.83965 $ & $  -0.00865 $ & $   0.00853 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56308.77584 $ & $  -0.00884 $ & $   0.00937 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56292.90401 $ & $  -0.01128 $ & $   0.00990 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56142.12061 $ & $   0.01762 $ & $   0.01408 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56187.09114 $ & $   0.00673 $ & $   0.00837 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56195.02718 $ & $  -0.00091 $ & $   0.00890 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56210.89918 $ & $  -0.03225 $ & $   0.01090 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56277.03255 $ & $  -0.00340 $ & $   0.00964 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56234.70750 $ & $   0.00494 $ & $   0.01595 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56308.77660 $ & $   0.00698 $ & $   0.00854 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56232.06241 $ & $   0.00843 $ & $   0.01072 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56271.74230 $ & $  -0.00202 $ & $   0.01321 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56279.67831 $ & $   0.01372 $ & $   0.01092 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56369.61950 $ & $   0.02821 $ & $   0.01157 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56210.90011 $ & $   0.01050 $ & $   0.00894 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56255.87072 $ & $   0.02215 $ & $   0.01189 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56239.99880 $ & $  -0.00305 $ & $   0.00847 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56337.87603 $ & $  -0.00011 $ & $   0.00833 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56226.77255 $ & $  -0.00343 $ & $   0.01274 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56271.74321 $ & $  -0.00803 $ & $   0.00906 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56324.64973 $ & $   0.01458 $ & $   0.01161 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56284.97013 $ & $   0.01903 $ & $   0.01080 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56300.84215 $ & $   0.02778 $ & $   0.00887 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56263.80765 $ & $   0.03210 $ & $   0.01506 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56308.77834 $ & $   0.01509 $ & $   0.01020 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56195.02968 $ & $  -0.00054 $ & $   0.00824 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56210.90164 $ & $   0.01901 $ & $   0.01129 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56150.05922 $ & $   0.00048 $ & $   0.00978 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56308.77911 $ & $   0.01931 $ & $   0.00921 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56277.03536 $ & $   0.00465 $ & $   0.00949 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56232.06487 $ & $  -0.01830 $ & $   0.00988 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56142.12386 $ & $  -0.00508 $ & $   0.01413 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56255.87322 $ & $   0.01004 $ & $   0.01288 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56210.90289 $ & $  -0.01370 $ & $   0.00904 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56337.87850 $ & $  -0.00684 $ & $   0.00866 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56240.00154 $ & $   0.00231 $ & $   0.00841 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56263.80956 $ & $   0.00206 $ & $   0.01241 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56226.77502 $ & $   0.01421 $ & $   0.01225 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56300.84418 $ & $   0.00754 $ & $   0.01406 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56271.74567 $ & $   0.01863 $ & $   0.01333 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56279.68167 $ & $   0.02704 $ & $   0.01093 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56324.65220 $ & $   0.02038 $ & $   0.01156 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56271.74572 $ & $  -0.00219 $ & $   0.00921 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56292.90849 $ & $  -0.00155 $ & $   0.00908 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56300.84462 $ & $  -0.01645 $ & $   0.00899 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56369.62313 $ & $  -0.00826 $ & $   0.01205 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56263.81015 $ & $  -0.00442 $ & $   0.01512 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56284.97282 $ & $  -0.02481 $ & $   0.01106 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56195.03217 $ & $  -0.01696 $ & $   0.00889 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56210.90414 $ & $  -0.02377 $ & $   0.01039 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56150.06172 $ & $  -0.00925 $ & $   0.00979 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56234.71235 $ & $   0.03770 $ & $   0.01577 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56308.78163 $ & $   0.00552 $ & $   0.00870 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56308.78172 $ & $  -0.00004 $ & $   0.01080 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56232.06738 $ & $   0.00481 $ & $   0.01098 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56255.87569 $ & $   0.02534 $ & $   0.01178 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56187.09726 $ & $  -0.01021 $ & $   0.00825 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56263.81203 $ & $  -0.01528 $ & $   0.01265 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56271.74817 $ & $   0.02367 $ & $   0.01330 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56279.68417 $ & $  -0.01498 $ & $   0.01083 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56324.65471 $ & $   0.01407 $ & $   0.01200 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56271.74824 $ & $   0.02436 $ & $   0.00853 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56292.91095 $ & $  -0.00550 $ & $   0.01029 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56263.81261 $ & $  -0.01223 $ & $   0.01626 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56369.62564 $ & $   0.00649 $ & $   0.01137 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56277.03930 $ & $  -0.00602 $ & $   0.00965 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56337.88184 $ & $   0.01422 $ & $   0.00832 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56210.90630 $ & $   0.00564 $ & $   0.00911 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56240.00491 $ & $   0.00259 $ & $   0.00883 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56210.90661 $ & $  -0.00972 $ & $   0.01061 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56300.84797 $ & $   0.00396 $ & $   0.00918 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56150.06448 $ & $  -0.01154 $ & $   0.00964 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56308.78419 $ & $  -0.00837 $ & $   0.00955 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56284.97652 $ & $   0.00434 $ & $   0.01183 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56187.09977 $ & $   0.00723 $ & $   0.00825 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56195.03579 $ & $   0.02560 $ & $   0.00886 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56234.71571 $ & $  -0.02583 $ & $   0.01513 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56263.81450 $ & $  -0.01200 $ & $   0.01314 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56308.78505 $ & $   0.02304 $ & $   0.00860 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56232.07077 $ & $  -0.01848 $ & $   0.01061 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56271.75064 $ & $   0.01066 $ & $   0.01277 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56279.68668 $ & $   0.00766 $ & $   0.01105 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56271.75075 $ & $  -0.01323 $ & $   0.00879 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56292.91345 $ & $  -0.00123 $ & $   0.00954 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56263.81511 $ & $   0.02174 $ & $   0.01445 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56369.62811 $ & $   0.00379 $ & $   0.01065 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56337.88431 $ & $  -0.00117 $ & $   0.00901 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56210.90878 $ & $   0.00529 $ & $   0.00935 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56240.00742 $ & $   0.01730 $ & $   0.00852 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56277.04202 $ & $  -0.01680 $ & $   0.00972 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56226.78088 $ & $   0.01799 $ & $   0.01387 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56324.65813 $ & $  -0.00623 $ & $   0.01008 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56300.85047 $ & $   0.00163 $ & $   0.00902 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56308.78671 $ & $   0.00615 $ & $   0.00992 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56210.91021 $ & $   0.02692 $ & $   0.01068 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56195.03830 $ & $  -0.00093 $ & $   0.00876 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56150.06789 $ & $   0.02959 $ & $   0.01131 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56284.97948 $ & $  -0.00614 $ & $   0.01173 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56263.81696 $ & $  -0.01762 $ & $   0.01276 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56308.78757 $ & $   0.01193 $ & $   0.00858 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56232.07324 $ & $   0.00531 $ & $   0.01175 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56271.75336 $ & $   0.01859 $ & $   0.01317 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56279.68944 $ & $  -0.00736 $ & $   0.01064 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56255.88152 $ & $   0.00120 $ & $   0.01064 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56187.10312 $ & $  -0.00068 $ & $   0.00819 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56369.63061 $ & $   0.00878 $ & $   0.01181 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56292.91621 $ & $   0.01066 $ & $   0.00930 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56337.88682 $ & $  -0.00524 $ & $   0.00813 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56210.91130 $ & $   0.00612 $ & $   0.00961 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56240.00990 $ & $  -0.00360 $ & $   0.00852 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56324.66064 $ & $  -0.00254 $ & $   0.01037 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56277.04485 $ & $   0.01079 $ & $   0.00978 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56300.85294 $ & $  -0.00005 $ & $   0.00891 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56263.81861 $ & $  -0.00439 $ & $   0.01163 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56308.78918 $ & $   0.02264 $ & $   0.01009 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56271.75469 $ & $   0.00992 $ & $   0.00837 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56210.91258 $ & $   0.00925 $ & $   0.01076 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56195.04081 $ & $   0.00727 $ & $   0.00897 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56150.07036 $ & $   0.02093 $ & $   0.01045 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56308.79007 $ & $  -0.00033 $ & $   0.00856 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56284.98219 $ & $   0.00188 $ & $   0.01116 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56232.07574 $ & $   0.01378 $ & $   0.01116 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56255.88409 $ & $   0.01450 $ & $   0.01256 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56337.88929 $ & $   0.00021 $ & $   0.00820 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56263.82029 $ & $  -0.01339 $ & $   0.01421 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56187.10588 $ & $  -0.00070 $ & $   0.00807 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56210.91382 $ & $   0.01332 $ & $   0.00908 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56240.01241 $ & $   0.00562 $ & $   0.00976 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56324.66315 $ & $  -0.00169 $ & $   0.00961 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56271.75673 $ & $  -0.01157 $ & $   0.01207 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56279.69277 $ & $   0.01343 $ & $   0.01085 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56300.85544 $ & $   0.01450 $ & $   0.00861 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56277.04762 $ & $   0.00524 $ & $   0.01015 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56292.91960 $ & $   0.00833 $ & $   0.01056 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56369.63403 $ & $  -0.02450 $ & $   0.01063 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56263.82111 $ & $   0.00078 $ & $   0.01221 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56271.75717 $ & $  -0.00568 $ & $   0.00883 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56210.91509 $ & $  -0.02462 $ & $   0.01064 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56195.04329 $ & $   0.00947 $ & $   0.00978 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56150.07286 $ & $   0.01069 $ & $   0.01026 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56234.72335 $ & $   0.01209 $ & $   0.01770 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56308.79259 $ & $   0.00244 $ & $   0.00845 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56308.79279 $ & $  -0.00242 $ & $   0.01007 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56284.98489 $ & $   0.01290 $ & $   0.01038 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56255.88660 $ & $   0.02808 $ & $   0.01201 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56187.10836 $ & $   0.02561 $ & $   0.00808 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56263.82279 $ & $  -0.00009 $ & $   0.01294 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56324.66562 $ & $  -0.01495 $ & $   0.00968 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56271.75921 $ & $   0.01739 $ & $   0.01347 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56279.69525 $ & $   0.00694 $ & $   0.01111 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56292.92208 $ & $   0.02313 $ & $   0.01155 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56369.63650 $ & $  -0.00591 $ & $   0.01138 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56210.91721 $ & $   0.00720 $ & $   0.00876 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56271.75969 $ & $   0.00670 $ & $   0.00874 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56240.01581 $ & $  -0.01951 $ & $   0.00857 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56263.82384 $ & $   0.01430 $ & $   0.01224 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56210.91756 $ & $   0.00144 $ & $   0.01061 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56226.78952 $ & $  -0.01532 $ & $   0.01279 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56150.07536 $ & $   0.01987 $ & $   0.00963 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56300.85906 $ & $   0.00873 $ & $   0.00864 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56308.79528 $ & $   0.00990 $ & $   0.01031 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56337.89404 $ & $  -0.00025 $ & $   0.00848 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56295.56896 $ & $   0.00540 $ & $   0.01199 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56195.04664 $ & $   0.01130 $ & $   0.00887 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56277.05184 $ & $   0.00365 $ & $   0.00925 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56187.11086 $ & $   0.00933 $ & $   0.00840 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56263.82551 $ & $  -0.01153 $ & $   0.01367 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56271.76171 $ & $   0.00768 $ & $   0.01201 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56279.69771 $ & $   0.01166 $ & $   0.01130 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56292.92458 $ & $   0.00615 $ & $   0.01096 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56284.98861 $ & $  -0.01212 $ & $   0.01010 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56369.63901 $ & $   0.01076 $ & $   0.01194 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56240.01830 $ & $  -0.01720 $ & $   0.00834 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56210.91973 $ & $   0.00250 $ & $   0.00904 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56271.76220 $ & $   0.00283 $ & $   0.00886 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56324.66929 $ & $   0.00532 $ & $   0.01077 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56232.08304 $ & $  -0.03737 $ & $   0.01128 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56300.86157 $ & $  -0.00152 $ & $   0.00850 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56308.79775 $ & $  -0.01003 $ & $   0.01055 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56337.89651 $ & $   0.01204 $ & $   0.00898 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56210.92093 $ & $   0.02512 $ & $   0.01083 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56234.72887 $ & $  -0.02781 $ & $   0.01399 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56295.57148 $ & $   0.01214 $ & $   0.01370 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56195.04916 $ & $  -0.01208 $ & $   0.00898 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56150.07874 $ & $   0.00366 $ & $   0.00924 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56277.05456 $ & $  -0.00801 $ & $   0.00973 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56263.82800 $ & $   0.03521 $ & $   0.01469 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56271.76418 $ & $   0.01386 $ & $   0.01242 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56279.70022 $ & $  -0.00175 $ & $   0.01093 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56292.92705 $ & $   0.02008 $ & $   0.01045 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56369.64148 $ & $   0.01920 $ & $   0.01202 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56187.11422 $ & $   0.00993 $ & $   0.00846 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56284.99130 $ & $  -0.00288 $ & $   0.01092 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56240.02082 $ & $   0.01682 $ & $   0.00924 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56210.92225 $ & $   0.00539 $ & $   0.00898 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56226.79448 $ & $   0.00840 $ & $   0.01234 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56308.79980 $ & $  -0.00076 $ & $   0.00935 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56324.67177 $ & $  -0.01818 $ & $   0.00970 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56232.08552 $ & $  -0.01721 $ & $   0.01291 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56300.86405 $ & $   0.00485 $ & $   0.00839 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56308.80025 $ & $   0.00571 $ & $   0.01040 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56255.89390 $ & $   0.02712 $ & $   0.01242 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56210.92340 $ & $  -0.00938 $ & $   0.01059 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56271.76588 $ & $   0.00226 $ & $   0.00910 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56337.89901 $ & $  -0.01289 $ & $   0.00855 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56295.57395 $ & $   0.02600 $ & $   0.01245 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56195.05167 $ & $   0.00333 $ & $   0.00899 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56150.08121 $ & $  -0.02256 $ & $   0.01013 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56277.05733 $ & $   0.00837 $ & $   0.00930 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56187.11673 $ & $   0.01645 $ & $   0.00876 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56284.99399 $ & $   0.01783 $ & $   0.01060 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56263.83141 $ & $   0.00211 $ & $   0.01179 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56240.02354 $ & $  -0.01081 $ & $   0.00875 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56210.92502 $ & $   0.00146 $ & $   0.00951 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56226.79698 $ & $  -0.00381 $ & $   0.01356 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56271.76754 $ & $   0.01721 $ & $   0.01224 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56279.70355 $ & $   0.00088 $ & $   0.01088 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56308.80230 $ & $  -0.00925 $ & $   0.00879 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56324.67427 $ & $  -0.02477 $ & $   0.00954 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56232.08802 $ & $  -0.00976 $ & $   0.01007 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56300.86655 $ & $   0.00475 $ & $   0.00887 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56369.64515 $ & $  -0.00099 $ & $   0.01210 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56234.73379 $ & $   0.02899 $ & $   0.01705 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56337.90148 $ & $  -0.00419 $ & $   0.00865 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56210.92590 $ & $  -0.02363 $ & $   0.01066 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56271.76839 $ & $   0.00153 $ & $   0.00850 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56195.05417 $ & $   0.00072 $ & $   0.00920 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56150.08371 $ & $  -0.00383 $ & $   0.00932 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56218.86225 $ & $  -0.01317 $ & $   0.01273 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56292.93158 $ & $  -0.03846 $ & $   0.01025 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56308.80363 $ & $   0.01938 $ & $   0.01014 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56295.57730 $ & $   0.01550 $ & $   0.01174 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56187.11920 $ & $   0.00060 $ & $   0.00825 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56263.83390 $ & $   0.03056 $ & $   0.01372 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56271.77002 $ & $  -0.00064 $ & $   0.01252 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56284.99668 $ & $   0.03371 $ & $   0.01029 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56279.70603 $ & $  -0.01120 $ & $   0.01070 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56324.67674 $ & $   0.00062 $ & $   0.00936 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56308.80481 $ & $  -0.00254 $ & $   0.00935 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56232.09050 $ & $  -0.02187 $ & $   0.01185 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56369.64761 $ & $  -0.01103 $ & $   0.01210 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56240.02690 $ & $   0.00785 $ & $   0.00888 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56210.92836 $ & $  -0.00019 $ & $   0.01014 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56210.92840 $ & $   0.01269 $ & $   0.00933 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56271.77091 $ & $  -0.02411 $ & $   0.00845 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56300.86994 $ & $   0.00675 $ & $   0.00881 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56150.08648 $ & $   0.00669 $ & $   0.00950 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56292.93405 $ & $   0.01540 $ & $   0.00969 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56308.80610 $ & $   0.01057 $ & $   0.00988 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56337.90483 $ & $  -0.00158 $ & $   0.00849 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56295.57977 $ & $   0.01066 $ & $   0.01183 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56255.89997 $ & $   0.00723 $ & $   0.01132 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56187.12171 $ & $   0.00259 $ & $   0.00901 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56195.05782 $ & $   0.00408 $ & $   0.00898 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56271.77252 $ & $  -0.00476 $ & $   0.01280 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56279.70854 $ & $  -0.01975 $ & $   0.01062 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56234.73830 $ & $  -0.01669 $ & $   0.01606 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56263.83689 $ & $   0.03078 $ & $   0.01767 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56369.65012 $ & $  -0.00721 $ & $   0.01185 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56240.02941 $ & $   0.00198 $ & $   0.00895 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56226.80287 $ & $  -0.00020 $ & $   0.01379 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56210.93093 $ & $   0.00417 $ & $   0.00865 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56271.77342 $ & $  -0.01541 $ & $   0.00840 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56308.80819 $ & $   0.01274 $ & $   0.00921 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56324.68016 $ & $   0.00616 $ & $   0.00944 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56232.09388 $ & $  -0.01343 $ & $   0.01281 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56285.00041 $ & $  -0.02073 $ & $   0.00985 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56300.87242 $ & $  -0.00098 $ & $   0.00888 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56292.93655 $ & $  -0.00687 $ & $   0.01038 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56308.80858 $ & $  -0.00464 $ & $   0.01000 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56277.06494 $ & $  -0.00906 $ & $   0.00950 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56295.58228 $ & $   0.02831 $ & $   0.01233 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56255.90248 $ & $   0.01392 $ & $   0.01188 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56195.06033 $ & $   0.01473 $ & $   0.00825 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56150.08987 $ & $   0.01806 $ & $   0.00966 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56271.77524 $ & $  -0.00226 $ & $   0.01291 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56234.74076 $ & $  -0.02116 $ & $   0.01606 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56279.71130 $ & $   0.00742 $ & $   0.01168 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56187.12507 $ & $  -0.01716 $ & $   0.00860 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56369.65258 $ & $  -0.00149 $ & $   0.01102 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56240.03190 $ & $  -0.01392 $ & $   0.00830 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56226.80534 $ & $  -0.00749 $ & $   0.01296 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56210.93346 $ & $  -0.00314 $ & $   0.00848 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56308.81066 $ & $  -0.00323 $ & $   0.00872 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56324.68263 $ & $   0.01705 $ & $   0.00962 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56232.09635 $ & $   0.00853 $ & $   0.01114 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56300.87492 $ & $  -0.00719 $ & $   0.00809 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56308.81108 $ & $   0.00742 $ & $   0.01051 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56292.93928 $ & $  -0.00876 $ & $   0.00992 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56285.00334 $ & $   0.00859 $ & $   0.00984 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56295.58475 $ & $  -0.00301 $ & $   0.01212 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56277.06771 $ & $   0.01908 $ & $   0.01079 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56195.06280 $ & $   0.00731 $ & $   0.00856 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56150.09233 $ & $  -0.01988 $ & $   0.00972 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56271.77741 $ & $   0.00784 $ & $   0.00930 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56255.90589 $ & $   0.03691 $ & $   0.01141 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56234.74347 $ & $   0.00847 $ & $   0.01606 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56210.93564 $ & $   0.00139 $ & $   0.01043 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56187.12783 $ & $  -0.00303 $ & $   0.00830 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56240.03441 $ & $   0.00463 $ & $   0.00944 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56226.80784 $ & $  -0.02760 $ & $   0.01246 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56210.93597 $ & $  -0.00567 $ & $   0.00871 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56271.77861 $ & $  -0.01659 $ & $   0.01213 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56308.81316 $ & $   0.02064 $ & $   0.00926 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56324.68514 $ & $  -0.00532 $ & $   0.00978 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56279.71466 $ & $  -0.00105 $ & $   0.01076 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56232.09887 $ & $   0.02096 $ & $   0.01308 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56300.87739 $ & $  -0.00518 $ & $   0.00824 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56285.00602 $ & $  -0.00059 $ & $   0.01085 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56150.09483 $ & $  -0.00040 $ & $   0.01015 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56277.07054 $ & $  -0.00903 $ & $   0.00972 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56271.77992 $ & $  -0.01590 $ & $   0.00857 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56292.94266 $ & $   0.01163 $ & $   0.00959 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56308.81465 $ & $   0.00429 $ & $   0.01088 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56255.90836 $ & $  -0.01468 $ & $   0.01075 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56295.58839 $ & $  -0.02151 $ & $   0.01146 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56234.74594 $ & $  -0.02908 $ & $   0.01419 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56210.93815 $ & $  -0.00819 $ & $   0.01052 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56187.13034 $ & $  -0.01575 $ & $   0.00813 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56308.81563 $ & $   0.00028 $ & $   0.00907 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56271.78108 $ & $   0.00516 $ & $   0.01272 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56324.68761 $ & $  -0.00192 $ & $   0.00951 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56279.71715 $ & $  -0.00378 $ & $   0.01061 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56369.65843 $ & $  -0.02858 $ & $   0.01192 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56232.10163 $ & $   0.01561 $ & $   0.01113 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56240.03781 $ & $  -0.00203 $ & $   0.00857 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56210.93933 $ & $   0.00795 $ & $   0.00875 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56300.88038 $ & $   0.00618 $ & $   0.01598 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56226.81142 $ & $   0.00931 $ & $   0.01234 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56285.00871 $ & $  -0.00539 $ & $   0.00959 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56150.09733 $ & $   0.01673 $ & $   0.00936 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56271.78243 $ & $   0.00767 $ & $   0.00890 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56300.88101 $ & $   0.00782 $ & $   0.00863 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56292.94514 $ & $   0.00848 $ & $   0.00981 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56308.81717 $ & $  -0.00256 $ & $   0.01001 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56295.59087 $ & $  -0.00617 $ & $   0.01103 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56255.91109 $ & $   0.00797 $ & $   0.01270 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56187.13281 $ & $   0.00764 $ & $   0.00837 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56218.87704 $ & $   0.02479 $ & $   0.00936 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56271.78359 $ & $   0.02434 $ & $   0.01224 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56279.71962 $ & $  -0.00200 $ & $   0.01103 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56369.66094 $ & $   0.01628 $ & $   0.01179 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56158.03508 $ & $   0.00335 $ & $   0.00993 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56240.04030 $ & $  -0.00149 $ & $   0.00941 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56195.06978 $ & $   0.01636 $ & $   0.00857 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56210.94182 $ & $   0.00924 $ & $   0.00816 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56226.81391 $ & $  -0.04040 $ & $   0.01202 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56308.81923 $ & $  -0.01907 $ & $   0.00868 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56324.69125 $ & $   0.00352 $ & $   0.00957 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56232.10502 $ & $  -0.02825 $ & $   0.00959 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56271.78491 $ & $   0.00169 $ & $   0.00863 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56300.88352 $ & $   0.00886 $ & $   0.00882 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56292.94765 $ & $   0.00505 $ & $   0.01062 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56308.81964 $ & $   0.00600 $ & $   0.01059 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56295.59336 $ & $  -0.00753 $ & $   0.01185 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56277.07612 $ & $  -0.01294 $ & $   0.01008 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56255.91359 $ & $   0.01222 $ & $   0.01150 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56150.10071 $ & $  -0.01765 $ & $   0.00858 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56285.01238 $ & $   0.01687 $ & $   0.01124 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56271.78609 $ & $  -0.00447 $ & $   0.01177 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56279.72215 $ & $  -0.02547 $ & $   0.01120 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56218.87981 $ & $   0.00975 $ & $   0.00920 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56234.75180 $ & $   0.00320 $ & $   0.01522 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56369.66341 $ & $  -0.00316 $ & $   0.01151 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56210.94403 $ & $  -0.00087 $ & $   0.01026 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56158.03759 $ & $  -0.00907 $ & $   0.00976 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56187.13617 $ & $   0.00646 $ & $   0.00983 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56195.07225 $ & $   0.01278 $ & $   0.00921 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56240.04281 $ & $   0.00433 $ & $   0.00926 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56210.94434 $ & $  -0.00667 $ & $   0.00824 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56226.81638 $ & $  -0.01605 $ & $   0.01338 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56308.82173 $ & $   0.00702 $ & $   0.00891 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56324.69373 $ & $  -0.01245 $ & $   0.00992 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56232.10749 $ & $   0.00042 $ & $   0.01152 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56300.88600 $ & $   0.01869 $ & $   0.00891 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56292.95011 $ & $   0.00251 $ & $   0.00919 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56308.82214 $ & $  -0.01151 $ & $   0.01021 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56295.59584 $ & $   0.01026 $ & $   0.01240 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56285.01507 $ & $  -0.00646 $ & $   0.01073 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56150.10351 $ & $  -0.02037 $ & $   0.00906 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56271.78856 $ & $   0.00307 $ & $   0.00891 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56218.88232 $ & $   0.00960 $ & $   0.00950 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56234.75429 $ & $  -0.02180 $ & $   0.01492 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56255.91693 $ & $   0.01395 $ & $   0.01113 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56210.94653 $ & $   0.02837 $ & $   0.01029 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56158.04009 $ & $  -0.01994 $ & $   0.00953 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56187.13867 $ & $   0.00292 $ & $   0.00980 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56195.07476 $ & $  -0.00901 $ & $   0.00869 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56226.81884 $ & $   0.03783 $ & $   0.01206 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56271.78943 $ & $   0.03104 $ & $   0.01302 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56210.94707 $ & $   0.00632 $ & $   0.00863 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56279.72552 $ & $   0.00223 $ & $   0.01059 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56308.82424 $ & $   0.00160 $ & $   0.01008 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56324.69624 $ & $   0.00812 $ & $   0.00965 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56232.10999 $ & $  -0.00319 $ & $   0.01137 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56300.88850 $ & $   0.00185 $ & $   0.00829 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56369.66707 $ & $   0.02678 $ & $   0.01170 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56292.95350 $ & $   0.01845 $ & $   0.01044 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56308.82550 $ & $  -0.00586 $ & $   0.01028 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56150.10605 $ & $   0.00028 $ & $   0.00919 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56332.63352 $ & $  -0.00500 $ & $   0.01453 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56271.79107 $ & $  -0.00129 $ & $   0.00884 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56285.01776 $ & $   0.00121 $ & $   0.01155 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56295.59921 $ & $  -0.03157 $ & $   0.01143 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56234.75675 $ & $  -0.01462 $ & $   0.01474 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56255.91939 $ & $  -0.00049 $ & $   0.01069 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56210.94906 $ & $   0.01916 $ & $   0.01040 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56187.14114 $ & $   0.00096 $ & $   0.01192 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56195.07727 $ & $  -0.00865 $ & $   0.00951 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56271.79190 $ & $  -0.00438 $ & $   0.01258 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56279.72800 $ & $   0.00356 $ & $   0.01084 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56308.82674 $ & $   0.01176 $ & $   0.00886 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56324.69870 $ & $   0.00686 $ & $   0.00990 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56218.88572 $ & $   0.00304 $ & $   0.00899 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56232.11245 $ & $  -0.01917 $ & $   0.01124 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56369.66954 $ & $   0.00800 $ & $   0.01227 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56226.82221 $ & $  -0.01206 $ & $   0.01258 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56210.95046 $ & $  -0.00599 $ & $   0.00869 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56377.60609 $ & $  -0.01247 $ & $   0.01497 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56300.89186 $ & $   0.00152 $ & $   0.00870 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56292.95597 $ & $  -0.01944 $ & $   0.00958 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56308.82801 $ & $  -0.00369 $ & $   0.01045 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56271.79355 $ & $   0.00315 $ & $   0.00948 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56150.10878 $ & $   0.02555 $ & $   0.00948 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56263.85776 $ & $   0.00491 $ & $   0.01242 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56295.60168 $ & $  -0.01402 $ & $   0.01145 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56285.02047 $ & $  -0.00242 $ & $   0.01091 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56255.92190 $ & $   0.01198 $ & $   0.01190 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56240.05009 $ & $   0.01236 $ & $   0.00860 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56210.95153 $ & $  -0.00257 $ & $   0.01006 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56271.79440 $ & $  -0.00564 $ & $   0.01315 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56279.73047 $ & $  -0.00220 $ & $   0.01046 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56218.88819 $ & $  -0.00781 $ & $   0.00915 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56234.76024 $ & $   0.01355 $ & $   0.01405 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56369.67205 $ & $  -0.00292 $ & $   0.01197 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56226.82471 $ & $   0.00492 $ & $   0.01261 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56195.08087 $ & $  -0.00758 $ & $   0.00839 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56210.95298 $ & $   0.02154 $ & $   0.00890 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56308.83009 $ & $   0.00710 $ & $   0.00983 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56377.60856 $ & $  -0.02491 $ & $   0.01149 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56324.70208 $ & $  -0.01521 $ & $   0.00927 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56232.11584 $ & $   0.00050 $ & $   0.01248 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56300.89433 $ & $   0.01186 $ & $   0.00841 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56292.95847 $ & $   0.00628 $ & $   0.00997 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56308.83048 $ & $  -0.00679 $ & $   0.01022 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56271.79606 $ & $  -0.00850 $ & $   0.00873 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56158.04712 $ & $  -0.01158 $ & $   0.00891 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56295.60416 $ & $  -0.00443 $ & $   0.01243 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56255.92436 $ & $   0.00197 $ & $   0.01188 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56240.05257 $ & $   0.00799 $ & $   0.00863 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56332.63940 $ & $  -0.00748 $ & $   0.01375 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56271.79713 $ & $   0.02327 $ & $   0.01294 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56218.89071 $ & $   0.00734 $ & $   0.00953 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56279.73324 $ & $   0.01319 $ & $   0.01080 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56369.67451 $ & $  -0.00536 $ & $   0.01141 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56285.02412 $ & $  -0.00278 $ & $   0.01024 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56210.95510 $ & $  -0.00007 $ & $   0.01040 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56226.82717 $ & $  -0.00967 $ & $   0.01309 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56195.08338 $ & $  -0.01274 $ & $   0.00840 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56210.95549 $ & $   0.00043 $ & $   0.00916 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56308.83256 $ & $  -0.00286 $ & $   0.00923 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56247.99008 $ & $   0.01599 $ & $   0.01362 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56377.61103 $ & $  -0.04154 $ & $   0.01308 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56324.70455 $ & $  -0.00690 $ & $   0.00948 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56232.11831 $ & $  -0.01445 $ & $   0.01082 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56300.89684 $ & $   0.00347 $ & $   0.00825 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56308.83299 $ & $   0.01782 $ & $   0.01017 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56158.04959 $ & $  -0.00025 $ & $   0.00948 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56292.96120 $ & $   0.02188 $ & $   0.00956 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56295.60663 $ & $   0.00401 $ & $   0.01151 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56240.05508 $ & $   0.00502 $ & $   0.00918 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56332.64191 $ & $  -0.02164 $ & $   0.01356 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56255.92773 $ & $  -0.00814 $ & $   0.01133 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56218.89322 $ & $  -0.00351 $ & $   0.00925 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56271.80000 $ & $   0.00854 $ & $   0.00893 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56210.95760 $ & $   0.00333 $ & $   0.01114 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56234.76556 $ & $   0.00771 $ & $   0.01318 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56226.82968 $ & $   0.02286 $ & $   0.01338 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56195.08585 $ & $  -0.00759 $ & $   0.00895 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56285.02708 $ & $  -0.01118 $ & $   0.01135 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56210.95801 $ & $   0.00327 $ & $   0.00833 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56271.80049 $ & $  -0.05319 $ & $   0.01214 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56308.83506 $ & $  -0.00185 $ & $   0.00861 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56324.70705 $ & $  -0.00821 $ & $   0.00952 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56279.73661 $ & $   0.00515 $ & $   0.01149 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56232.12081 $ & $  -0.00962 $ & $   0.01132 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56150.11578 $ & $   0.02899 $ & $   0.00915 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56369.67788 $ & $  -0.00012 $ & $   0.01221 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56158.05235 $ & $   0.01179 $ & $   0.00962 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56377.61440 $ & $  -0.01721 $ & $   0.01286 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56240.05759 $ & $  -0.00475 $ & $   0.00903 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56332.64438 $ & $  -0.01732 $ & $   0.01302 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56292.96458 $ & $  -0.01400 $ & $   0.01062 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56308.83660 $ & $  -0.01022 $ & $   0.01060 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56255.93020 $ & $   0.00054 $ & $   0.01093 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56295.61020 $ & $  -0.01039 $ & $   0.01207 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56271.80248 $ & $  -0.00107 $ & $   0.00844 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56210.96007 $ & $  -0.01324 $ & $   0.01022 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56195.08836 $ & $  -0.00186 $ & $   0.00877 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56271.80296 $ & $  -0.01177 $ & $   0.01168 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56308.83753 $ & $   0.00821 $ & $   0.00946 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56324.70952 $ & $  -0.00021 $ & $   0.00965 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56218.89657 $ & $   0.00569 $ & $   0.00971 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56279.73909 $ & $   0.01218 $ & $   0.01108 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56285.02980 $ & $   0.01401 $ & $   0.01083 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56150.11832 $ & $   0.00716 $ & $   0.00854 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56369.68035 $ & $  -0.01097 $ & $   0.01163 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56232.12353 $ & $  -0.00934 $ & $   0.01036 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56158.05485 $ & $  -0.00627 $ & $   0.00906 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56377.61690 $ & $   0.00663 $ & $   0.01258 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56210.96144 $ & $  -0.00643 $ & $   0.00876 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56247.99603 $ & $  -0.00467 $ & $   0.01329 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56300.90291 $ & $   0.00653 $ & $   0.00964 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56332.64685 $ & $  -0.00065 $ & $   0.01309 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56292.96705 $ & $  -0.02498 $ & $   0.01010 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56308.83907 $ & $   0.00551 $ & $   0.01079 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56295.61272 $ & $  -0.01319 $ & $   0.01163 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56240.06097 $ & $   0.00114 $ & $   0.00845 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56255.93297 $ & $  -0.01974 $ & $   0.01116 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56271.80499 $ & $   0.00194 $ & $   0.00799 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56210.96254 $ & $   0.00627 $ & $   0.01014 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56271.80546 $ & $   0.00931 $ & $   0.01317 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56218.89908 $ & $   0.01009 $ & $   0.00905 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56279.74160 $ & $   0.00097 $ & $   0.01049 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56150.12078 $ & $   0.00719 $ & $   0.01043 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56369.68285 $ & $  -0.01365 $ & $   0.01187 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56285.03253 $ & $  -0.01323 $ & $   0.01035 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56195.09176 $ & $  -0.03099 $ & $   0.00888 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56377.61937 $ & $  -0.02513 $ & $   0.01363 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56210.96392 $ & $  -0.00907 $ & $   0.00858 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56308.84113 $ & $   0.01482 $ & $   0.00926 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56324.71319 $ & $  -0.00373 $ & $   0.00908 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56232.12693 $ & $  -0.00024 $ & $   0.01095 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56300.90542 $ & $  -0.00011 $ & $   0.00800 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56292.96955 $ & $  -0.00498 $ & $   0.01042 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56308.84154 $ & $  -0.01721 $ & $   0.01028 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56158.05821 $ & $  -0.01974 $ & $   0.00908 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56234.77266 $ & $   0.00751 $ & $   0.01395 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56295.61519 $ & $  -0.01062 $ & $   0.01176 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56240.06345 $ & $  -0.01110 $ & $   0.00904 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56255.93544 $ & $   0.00509 $ & $   0.01118 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56271.80747 $ & $  -0.01942 $ & $   0.00865 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56271.80796 $ & $   0.00075 $ & $   0.01146 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56279.74407 $ & $   0.00457 $ & $   0.01048 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56369.68532 $ & $  -0.01428 $ & $   0.01160 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56218.90184 $ & $  -0.01272 $ & $   0.00911 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56210.96591 $ & $  -0.00213 $ & $   0.01032 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56195.09423 $ & $   0.01615 $ & $   0.00867 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56377.62187 $ & $   0.00438 $ & $   0.01347 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56210.96645 $ & $   0.00924 $ & $   0.00857 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56308.84360 $ & $   0.02018 $ & $   0.00950 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56150.12414 $ & $   0.00501 $ & $   0.01019 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56324.71566 $ & $   0.00738 $ & $   0.00959 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56232.12940 $ & $  -0.00718 $ & $   0.01186 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56300.90789 $ & $  -0.01254 $ & $   0.00782 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56292.97202 $ & $   0.01412 $ & $   0.00976 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56308.84401 $ & $  -0.00716 $ & $   0.00954 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56285.03620 $ & $   0.00082 $ & $   0.01035 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56158.06071 $ & $   0.00016 $ & $   0.00942 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56295.61766 $ & $  -0.00750 $ & $   0.01180 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56240.06596 $ & $   0.00243 $ & $   0.00840 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56255.93885 $ & $  -0.00502 $ & $   0.01031 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56218.90435 $ & $   0.01997 $ & $   0.01008 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56210.96842 $ & $  -0.00950 $ & $   0.01004 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56271.81113 $ & $   0.00962 $ & $   0.00859 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56195.09673 $ & $   0.00793 $ & $   0.00966 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56226.84064 $ & $   0.00610 $ & $   0.01262 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56271.81132 $ & $  -0.01992 $ & $   0.01180 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56279.74743 $ & $  -0.01071 $ & $   0.01079 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56150.12661 $ & $  -0.02713 $ & $   0.01111 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56308.84610 $ & $   0.01126 $ & $   0.00960 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56324.71816 $ & $   0.01150 $ & $   0.00921 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56210.96923 $ & $  -0.01568 $ & $   0.00882 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56232.13190 $ & $  -0.00465 $ & $   0.01259 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56300.91039 $ & $   0.00446 $ & $   0.00813 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56158.06321 $ & $  -0.00124 $ & $   0.00891 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56285.03892 $ & $   0.01578 $ & $   0.00988 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56377.62548 $ & $   0.01178 $ & $   0.01291 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56240.06869 $ & $   0.01399 $ & $   0.00861 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56292.97540 $ & $  -0.01220 $ & $   0.00989 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56308.84739 $ & $   0.02435 $ & $   0.00998 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56248.00507 $ & $  -0.00101 $ & $   0.01378 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56295.62102 $ & $  -0.00088 $ & $   0.01225 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56255.94132 $ & $  -0.01302 $ & $   0.00992 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56210.97092 $ & $   0.00276 $ & $   0.01083 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56271.81360 $ & $  -0.00539 $ & $   0.00887 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56195.09924 $ & $   0.00600 $ & $   0.00862 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56271.81380 $ & $  -0.00283 $ & $   0.01244 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56279.74990 $ & $   0.00412 $ & $   0.01105 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56150.12911 $ & $  -0.00052 $ & $   0.01310 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56308.84861 $ & $   0.00827 $ & $   0.00965 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56218.90778 $ & $   0.01493 $ & $   0.00971 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56158.06572 $ & $   0.02298 $ & $   0.00862 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56377.62794 $ & $   0.01658 $ & $   0.01481 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56285.04163 $ & $   0.02979 $ & $   0.01074 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56210.97262 $ & $  -0.00930 $ & $   0.00912 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56300.91374 $ & $   0.01063 $ & $   0.00847 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56292.97791 $ & $   0.00509 $ & $   0.01045 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56308.84986 $ & $  -0.00827 $ & $   0.01038 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56332.65791 $ & $   0.01533 $ & $   0.01362 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56295.62351 $ & $   0.01068 $ & $   0.01220 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56210.97342 $ & $   0.00558 $ & $   0.00961 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56240.07208 $ & $   0.00068 $ & $   0.00895 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56271.81611 $ & $   0.00525 $ & $   0.00852 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56340.59472 $ & $   0.01041 $ & $   0.01079 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56271.81630 $ & $   0.02455 $ & $   0.01222 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56279.75237 $ & $  -0.00943 $ & $   0.01062 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56218.91026 $ & $   0.02374 $ & $   0.00873 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56226.84644 $ & $   0.00320 $ & $   0.01176 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56195.10284 $ & $  -0.00263 $ & $   0.00885 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56308.85195 $ & $  -0.01357 $ & $   0.00929 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56377.63045 $ & $   0.00603 $ & $   0.01393 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56324.72400 $ & $   0.00429 $ & $   0.00952 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56210.97511 $ & $   0.01376 $ & $   0.00853 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56300.91620 $ & $   0.02104 $ & $   0.00883 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56285.04438 $ & $   0.01274 $ & $   0.00952 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56292.98038 $ & $  -0.00192 $ & $   0.01026 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56308.85238 $ & $   0.00382 $ & $   0.01068 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56158.06907 $ & $  -0.00416 $ & $   0.00864 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56295.62598 $ & $   0.02582 $ & $   0.01204 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56255.94614 $ & $  -0.00472 $ & $   0.01059 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56240.07455 $ & $  -0.00537 $ & $   0.00840 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56271.81859 $ & $   0.01749 $ & $   0.00859 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56340.59723 $ & $  -0.02697 $ & $   0.01112 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56332.66129 $ & $  -0.02755 $ & $   0.01147 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56271.81902 $ & $  -0.00609 $ & $   0.01230 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56279.75513 $ & $   0.00465 $ & $   0.01087 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56218.91277 $ & $   0.00358 $ & $   0.00864 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56248.01153 $ & $   0.00188 $ & $   0.01005 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56226.84895 $ & $  -0.02156 $ & $   0.01163 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56210.97703 $ & $   0.00510 $ & $   0.01037 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56255.94760 $ & $   0.03976 $ & $   0.01066 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56195.10533 $ & $  -0.01477 $ & $   0.00885 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56308.85442 $ & $   0.00387 $ & $   0.00865 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56377.63292 $ & $   0.00636 $ & $   0.01423 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56324.72647 $ & $  -0.00299 $ & $   0.00960 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56210.97759 $ & $   0.01179 $ & $   0.00875 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56300.91867 $ & $   0.00544 $ & $   0.00846 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56308.85484 $ & $   0.02171 $ & $   0.01106 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56234.78592 $ & $   0.00396 $ & $   0.01248 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56292.98313 $ & $   0.00876 $ & $   0.01014 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56158.07158 $ & $   0.00788 $ & $   0.00904 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56295.62848 $ & $  -0.02426 $ & $   0.01161 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56240.07707 $ & $  -0.00835 $ & $   0.00862 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56255.94924 $ & $  -0.02142 $ & $   0.01079 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56285.04819 $ & $   0.00736 $ & $   0.01042 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56203.04323 $ & $  -0.02992 $ & $   0.01268 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56218.91524 $ & $   0.00917 $ & $   0.00868 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56226.85142 $ & $  -0.02392 $ & $   0.01227 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56248.01405 $ & $   0.00024 $ & $   0.01295 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56210.97950 $ & $   0.00228 $ & $   0.01032 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56255.95007 $ & $  -0.00298 $ & $   0.00989 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56340.60061 $ & $  -0.01585 $ & $   0.01062 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56308.85693 $ & $  -0.02335 $ & $   0.00879 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56271.82239 $ & $  -0.00304 $ & $   0.01232 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56232.14255 $ & $  -0.01270 $ & $   0.01236 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56324.72894 $ & $   0.00043 $ & $   0.00980 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56279.75849 $ & $   0.00394 $ & $   0.01066 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56271.82254 $ & $  -0.00862 $ & $   0.00852 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56210.98012 $ & $  -0.00599 $ & $   0.00816 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56300.92118 $ & $  -0.02161 $ & $   0.00823 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56234.78872 $ & $   0.01458 $ & $   0.01358 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56158.07432 $ & $   0.01181 $ & $   0.00919 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56377.63633 $ & $   0.02924 $ & $   0.01318 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56240.07958 $ & $   0.00990 $ & $   0.00876 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56255.95171 $ & $  -0.01703 $ & $   0.01065 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56292.98648 $ & $   0.00796 $ & $   0.01008 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56308.85848 $ & $  -0.00870 $ & $   0.01081 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56295.63206 $ & $  -0.00936 $ & $   0.01187 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56203.04574 $ & $   0.00456 $ & $   0.01147 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56210.98197 $ & $   0.01487 $ & $   0.01000 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56285.05111 $ & $   0.02093 $ & $   0.00989 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56255.95258 $ & $   0.01805 $ & $   0.01130 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56195.11020 $ & $   0.01189 $ & $   0.00891 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56340.60311 $ & $   0.02933 $ & $   0.01087 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56271.82486 $ & $   0.00049 $ & $   0.01194 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56308.85944 $ & $  -0.00765 $ & $   0.00920 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56232.14502 $ & $   0.01234 $ & $   0.01247 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56324.73144 $ & $   0.00078 $ & $   0.00915 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56279.76096 $ & $   0.00884 $ & $   0.01103 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56324.73151 $ & $  -0.01207 $ & $   0.00860 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56271.82506 $ & $   0.00367 $ & $   0.00817 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56218.91861 $ & $  -0.00761 $ & $   0.00875 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56226.85465 $ & $   0.00501 $ & $   0.01207 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56226.85509 $ & $  -0.00378 $ & $   0.01126 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56234.79122 $ & $  -0.02001 $ & $   0.01329 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56158.07682 $ & $   0.01203 $ & $   0.00939 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56377.63880 $ & $   0.00967 $ & $   0.01402 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56210.98348 $ & $  -0.00601 $ & $   0.00836 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56300.92476 $ & $  -0.00067 $ & $   0.00879 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56292.98896 $ & $  -0.00729 $ & $   0.00984 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56255.95447 $ & $  -0.01723 $ & $   0.01008 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56295.63456 $ & $   0.00206 $ & $   0.01239 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56203.04821 $ & $   0.02162 $ & $   0.01110 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56240.08294 $ & $   0.00765 $ & $   0.00913 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56210.98447 $ & $  -0.03334 $ & $   0.01077 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56255.95509 $ & $  -0.00567 $ & $   0.01165 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56340.60558 $ & $  -0.00429 $ & $   0.01029 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56285.05380 $ & $  -0.01947 $ & $   0.01024 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56271.82734 $ & $   0.00534 $ & $   0.01192 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56232.14749 $ & $   0.02506 $ & $   0.01286 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56279.76346 $ & $   0.02307 $ & $   0.01079 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56324.73402 $ & $   0.03899 $ & $   0.00958 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56271.82753 $ & $   0.00280 $ & $   0.00881 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56218.92112 $ & $   0.00684 $ & $   0.00871 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56226.85741 $ & $  -0.02907 $ & $   0.01200 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56195.11359 $ & $   0.00632 $ & $   0.00872 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56226.85759 $ & $  -0.00176 $ & $   0.01273 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56166.01524 $ & $   0.02125 $ & $   0.01018 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56377.64130 $ & $   0.00028 $ & $   0.01396 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56248.02044 $ & $   0.01540 $ & $   0.01304 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56210.98596 $ & $   0.00387 $ & $   0.00890 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56308.86308 $ & $   0.02593 $ & $   0.00933 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56324.73512 $ & $  -0.00400 $ & $   0.00886 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56300.92723 $ & $  -0.00219 $ & $   0.00828 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56292.99145 $ & $   0.00267 $ & $   0.01096 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56255.95693 $ & $  -0.00154 $ & $   0.01055 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56295.63704 $ & $  -0.00684 $ & $   0.01273 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56234.79459 $ & $   0.01911 $ & $   0.01427 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56203.05072 $ & $   0.03888 $ & $   0.01125 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56158.08020 $ & $  -0.00879 $ & $   0.00851 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56240.08542 $ & $   0.00323 $ & $   0.01004 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56340.60808 $ & $   0.00658 $ & $   0.01139 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56271.82984 $ & $  -0.00227 $ & $   0.01156 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56332.67233 $ & $  -0.02710 $ & $   0.01332 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56279.76593 $ & $  -0.00041 $ & $   0.01094 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56324.73652 $ & $   0.01228 $ & $   0.00930 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56271.83004 $ & $   0.00387 $ & $   0.00854 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56210.98785 $ & $   0.02464 $ & $   0.01104 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56218.92389 $ & $  -0.00113 $ & $   0.00912 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56226.85992 $ & $  -0.00715 $ & $   0.01076 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56195.11610 $ & $   0.00696 $ & $   0.00952 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56232.15084 $ & $   0.00881 $ & $   0.01227 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56377.64378 $ & $   0.04218 $ & $   0.01516 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56248.02295 $ & $   0.00807 $ & $   0.00961 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56210.98850 $ & $  -0.00368 $ & $   0.00876 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56166.01801 $ & $   0.02390 $ & $   0.00952 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56308.86555 $ & $   0.00468 $ & $   0.00863 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56324.73758 $ & $   0.04181 $ & $   0.00944 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56300.92974 $ & $  -0.00738 $ & $   0.00854 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56292.99392 $ & $   0.03920 $ & $   0.01031 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56295.63954 $ & $   0.01124 $ & $   0.01178 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56158.08271 $ & $   0.01115 $ & $   0.00870 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56240.08793 $ & $   0.00870 $ & $   0.00886 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56255.96032 $ & $  -0.00085 $ & $   0.01031 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56332.67480 $ & $   0.01372 $ & $   0.01349 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56250.67008 $ & $   0.03249 $ & $   0.01075 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56210.99033 $ & $   0.00085 $ & $   0.01055 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56218.92636 $ & $   0.01645 $ & $   0.00885 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56195.11857 $ & $   0.01413 $ & $   0.00865 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56263.89705 $ & $   0.03020 $ & $   0.01250 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56226.86253 $ & $  -0.02008 $ & $   0.01283 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56271.83317 $ & $   0.01492 $ & $   0.01297 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56232.15335 $ & $   0.01037 $ & $   0.01405 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56340.61170 $ & $  -0.01636 $ & $   0.01102 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56279.76930 $ & $   0.00489 $ & $   0.01078 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56248.02542 $ & $  -0.00221 $ & $   0.00896 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56324.73995 $ & $   0.00618 $ & $   0.00843 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56308.86803 $ & $   0.02711 $ & $   0.00901 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56324.74009 $ & $   0.00107 $ & $   0.00989 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56300.93221 $ & $   0.00316 $ & $   0.00844 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56210.99124 $ & $   0.00782 $ & $   0.00884 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56271.83371 $ & $   0.00225 $ & $   0.00889 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56234.79940 $ & $  -0.01261 $ & $   0.01440 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56158.08521 $ & $   0.00000 $ & $   0.00920 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56377.64746 $ & $  -0.01457 $ & $   0.01246 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56240.09066 $ & $   0.01187 $ & $   0.00891 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56292.99730 $ & $  -0.01207 $ & $   0.01002 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56255.96278 $ & $   0.01895 $ & $   0.00990 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56332.67730 $ & $   0.01535 $ & $   0.01513 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56295.64292 $ & $  -0.00451 $ & $   0.01176 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56250.67259 $ & $   0.02799 $ & $   0.01051 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56210.99279 $ & $   0.00720 $ & $   0.01063 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56255.96333 $ & $   0.01895 $ & $   0.01070 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56195.12108 $ & $  -0.00168 $ & $   0.00881 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56271.83568 $ & $  -0.00201 $ & $   0.01207 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56340.61417 $ & $   0.00888 $ & $   0.01109 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56279.77176 $ & $   0.00963 $ & $   0.01086 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56324.74242 $ & $  -0.00425 $ & $   0.00881 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56308.87054 $ & $   0.01002 $ & $   0.00915 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56158.08704 $ & $   0.01812 $ & $   0.01564 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56324.74256 $ & $   0.00628 $ & $   0.01047 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56271.83619 $ & $   0.01571 $ & $   0.00856 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56218.92972 $ & $  -0.01148 $ & $   0.00846 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56234.80190 $ & $   0.00143 $ & $   0.01407 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56248.02883 $ & $   0.00688 $ & $   0.00864 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56377.64992 $ & $   0.00068 $ & $   0.01361 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56300.93555 $ & $   0.00016 $ & $   0.00866 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56210.99464 $ & $   0.02672 $ & $   0.00876 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56292.99976 $ & $  -0.00824 $ & $   0.01053 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56332.67977 $ & $  -0.00492 $ & $   0.01620 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56295.64539 $ & $  -0.00108 $ & $   0.01226 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56203.05908 $ & $   0.02687 $ & $   0.01057 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56250.67506 $ & $   0.00891 $ & $   0.01051 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56210.99530 $ & $  -0.00819 $ & $   0.01050 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56240.09403 $ & $   0.01520 $ & $   0.00925 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56166.02501 $ & $   0.00723 $ & $   0.00906 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56255.96609 $ & $  -0.00114 $ & $   0.00983 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56271.83816 $ & $   0.00319 $ & $   0.01161 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56340.61664 $ & $  -0.01073 $ & $   0.01104 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56279.77423 $ & $  -0.00132 $ & $   0.01006 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56324.74493 $ & $   0.00621 $ & $   0.00856 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56271.83870 $ & $   0.00010 $ & $   0.00830 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56218.93224 $ & $  -0.00315 $ & $   0.00867 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56263.90297 $ & $  -0.00505 $ & $   0.01159 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56195.12467 $ & $   0.01042 $ & $   0.00976 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56308.87394 $ & $   0.00923 $ & $   0.00834 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56377.65242 $ & $  -0.00211 $ & $   0.01377 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56324.74594 $ & $   0.00510 $ & $   0.01030 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56300.93802 $ & $  -0.00307 $ & $   0.00832 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56248.03161 $ & $   0.01488 $ & $   0.00966 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56210.99718 $ & $   0.01182 $ & $   0.00848 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56293.00226 $ & $  -0.01147 $ & $   0.01050 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56234.80531 $ & $   0.01505 $ & $   0.01354 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56295.64791 $ & $   0.00820 $ & $   0.01281 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56203.06159 $ & $   0.03056 $ & $   0.01089 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56240.09654 $ & $   0.02520 $ & $   0.00898 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56166.02751 $ & $   0.01637 $ & $   0.00931 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56340.61911 $ & $   0.01421 $ & $   0.01083 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56271.84092 $ & $   0.00507 $ & $   0.01226 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56324.74743 $ & $   0.00491 $ & $   0.00924 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56279.77696 $ & $  -0.00963 $ & $   0.01086 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56250.67847 $ & $   0.03008 $ & $   0.01131 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56218.93472 $ & $   0.01848 $ & $   0.00968 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56271.84123 $ & $   0.02491 $ & $   0.00862 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56226.87082 $ & $  -0.00505 $ & $   0.01132 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56210.99890 $ & $   0.00855 $ & $   0.01080 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56255.96958 $ & $  -0.00463 $ & $   0.00929 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56195.12714 $ & $   0.00352 $ & $   0.00950 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56308.87641 $ & $   0.02023 $ & $   0.00860 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56377.65488 $ & $   0.00034 $ & $   0.01302 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56324.74841 $ & $  -0.00477 $ & $   0.01037 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56300.94053 $ & $   0.01675 $ & $   0.00870 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56248.03412 $ & $   0.04973 $ & $   0.01016 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56210.99966 $ & $  -0.00809 $ & $   0.00910 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56234.80777 $ & $   0.02188 $ & $   0.01467 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56293.00498 $ & $   0.00294 $ & $   0.01063 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56295.65038 $ & $  -0.00961 $ & $   0.01166 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56240.09905 $ & $   0.00021 $ & $   0.01055 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56166.03002 $ & $  -0.00355 $ & $   0.00851 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56203.06499 $ & $   0.01168 $ & $   0.01229 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56218.93722 $ & $   0.02867 $ & $   0.00895 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56263.90779 $ & $   0.00516 $ & $   0.01386 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56211.00137 $ & $   0.01785 $ & $   0.01157 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56255.97209 $ & $  -0.00423 $ & $   0.00896 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56340.62249 $ & $   0.02017 $ & $   0.01128 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56195.12965 $ & $   0.02111 $ & $   0.00917 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56271.84428 $ & $  -0.00851 $ & $   0.01245 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56308.87888 $ & $   0.00721 $ & $   0.00829 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56279.78033 $ & $   0.00111 $ & $   0.01101 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56324.75087 $ & $   0.01262 $ & $   0.01029 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56300.94300 $ & $  -0.00144 $ & $   0.00842 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56255.97249 $ & $   0.00999 $ & $   0.01039 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56324.75111 $ & $   0.00041 $ & $   0.00861 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56211.00219 $ & $   0.01944 $ & $   0.00832 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56234.81053 $ & $  -0.00457 $ & $   0.01391 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56271.84518 $ & $   0.01395 $ & $   0.00964 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56377.65825 $ & $  -0.01485 $ & $   0.01354 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56240.10152 $ & $   0.00281 $ & $   0.01039 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56293.00837 $ & $   0.02455 $ & $   0.01043 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56295.65396 $ & $   0.00925 $ & $   0.01255 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56263.91029 $ & $  -0.00635 $ & $   0.01665 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56211.00386 $ & $   0.02637 $ & $   0.01039 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56255.97456 $ & $   0.00474 $ & $   0.00901 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56340.62496 $ & $   0.04047 $ & $   0.01181 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56218.94012 $ & $   0.02482 $ & $   0.01305 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56279.78264 $ & $  -0.00701 $ & $   0.00938 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56271.84675 $ & $   0.00076 $ & $   0.01220 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56308.88138 $ & $  -0.00304 $ & $   0.00875 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56279.78282 $ & $   0.00776 $ & $   0.01082 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56324.75338 $ & $   0.00452 $ & $   0.01003 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56255.97501 $ & $   0.00842 $ & $   0.00992 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56324.75358 $ & $   0.00078 $ & $   0.00881 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56218.94059 $ & $   0.01122 $ & $   0.00881 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56226.87695 $ & $   0.01130 $ & $   0.01125 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56158.09856 $ & $  -0.00132 $ & $   0.00909 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56234.81299 $ & $  -0.00804 $ & $   0.01263 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56271.84765 $ & $   0.00760 $ & $   0.00948 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56377.66072 $ & $   0.00310 $ & $   0.01433 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56211.00555 $ & $   0.01182 $ & $   0.00931 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56300.94661 $ & $   0.00394 $ & $   0.00826 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56332.69063 $ & $   0.00232 $ & $   0.01170 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56293.01085 $ & $   0.01420 $ & $   0.01109 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56295.65647 $ & $  -0.00322 $ & $   0.01193 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56211.00634 $ & $   0.00799 $ & $   0.01134 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56240.10492 $ & $   0.00561 $ & $   0.00922 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56340.62746 $ & $   0.00093 $ & $   0.01166 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56255.97707 $ & $  -0.00509 $ & $   0.00986 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56279.78518 $ & $  -0.00100 $ & $   0.00968 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56271.84926 $ & $   0.00995 $ & $   0.01283 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56279.78533 $ & $   0.01480 $ & $   0.01053 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56218.94307 $ & $   0.00362 $ & $   0.00864 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56324.75609 $ & $   0.01523 $ & $   0.00888 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56255.97774 $ & $   0.01129 $ & $   0.01025 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56263.91388 $ & $   0.01622 $ & $   0.01595 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56166.03701 $ & $   0.00189 $ & $   0.00870 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56158.10106 $ & $  -0.00121 $ & $   0.00961 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56271.85017 $ & $   0.02488 $ & $   0.00901 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56377.66322 $ & $  -0.00587 $ & $   0.01414 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56324.75695 $ & $   0.01850 $ & $   0.01062 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56308.88502 $ & $   0.00492 $ & $   0.00846 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56300.94908 $ & $  -0.00694 $ & $   0.00838 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56211.00807 $ & $  -0.00248 $ & $   0.00854 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56293.01335 $ & $   0.02061 $ & $   0.01042 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56234.81635 $ & $  -0.01923 $ & $   0.01275 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56295.65895 $ & $   0.01490 $ & $   0.01191 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56195.13661 $ & $   0.00691 $ & $   0.00942 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56240.10743 $ & $   0.04034 $ & $   0.00866 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56340.62994 $ & $   0.02290 $ & $   0.01259 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56271.85172 $ & $   0.02815 $ & $   0.01358 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56279.78775 $ & $   0.00361 $ & $   0.00985 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56279.78783 $ & $  -0.00340 $ & $   0.01043 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56324.75859 $ & $  -0.00235 $ & $   0.00853 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56250.68953 $ & $   0.01750 $ & $   0.01143 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56211.00970 $ & $  -0.00210 $ & $   0.00995 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56255.98024 $ & $   0.00167 $ & $   0.01063 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56218.94599 $ & $  -0.00538 $ & $   0.01098 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56226.88198 $ & $   0.03763 $ & $   0.01069 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56255.98057 $ & $   0.03245 $ & $   0.01063 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56158.10357 $ & $   0.00247 $ & $   0.00891 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56271.85265 $ & $   0.01305 $ & $   0.00878 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56377.66568 $ & $   0.00322 $ & $   0.01413 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56166.03974 $ & $  -0.01377 $ & $   0.00896 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56308.88749 $ & $   0.02264 $ & $   0.00829 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56324.75945 $ & $   0.01239 $ & $   0.01001 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56300.95158 $ & $  -0.00155 $ & $   0.00825 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56211.01059 $ & $   0.00550 $ & $   0.00882 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56293.01581 $ & $   0.01859 $ & $   0.01207 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56234.81881 $ & $   0.02684 $ & $   0.01346 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56295.66142 $ & $   0.01602 $ & $   0.01175 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56195.13910 $ & $   0.01192 $ & $   0.00950 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56240.10991 $ & $   0.01435 $ & $   0.00910 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56332.69673 $ & $   0.00140 $ & $   0.01112 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56250.69200 $ & $   0.00518 $ & $   0.01119 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56211.01216 $ & $   0.02390 $ & $   0.01145 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56263.91880 $ & $   0.01139 $ & $   0.01575 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56218.94849 $ & $   0.00087 $ & $   0.01301 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56255.98305 $ & $   0.02174 $ & $   0.00990 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56158.10607 $ & $   0.01129 $ & $   0.00891 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56226.88453 $ & $   0.03427 $ & $   0.01102 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56271.85508 $ & $   0.01934 $ & $   0.01263 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56340.63357 $ & $  -0.01768 $ & $   0.01253 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56279.79120 $ & $   0.01647 $ & $   0.01086 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56166.04224 $ & $   0.01519 $ & $   0.00829 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56279.79134 $ & $   0.00604 $ & $   0.01066 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56308.89000 $ & $   0.01692 $ & $   0.00816 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56300.95405 $ & $  -0.01190 $ & $   0.00868 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56324.76198 $ & $   0.01387 $ & $   0.00847 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56211.01337 $ & $   0.00560 $ & $   0.00862 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56218.94944 $ & $   0.00953 $ & $   0.00841 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56195.14158 $ & $   0.01012 $ & $   0.01186 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56271.85634 $ & $   0.01314 $ & $   0.00892 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56240.11267 $ & $  -0.00132 $ & $   0.00916 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56293.01919 $ & $   0.01581 $ & $   0.01118 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56332.69921 $ & $   0.02402 $ & $   0.01096 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56295.66478 $ & $   0.00852 $ & $   0.01155 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56250.69446 $ & $   0.02970 $ & $   0.01358 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56211.01467 $ & $   0.01591 $ & $   0.01088 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56255.98556 $ & $   0.01150 $ & $   0.00932 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56271.85756 $ & $   0.00619 $ & $   0.01250 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56340.63605 $ & $   0.00177 $ & $   0.01342 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56279.79367 $ & $  -0.01459 $ & $   0.01095 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56166.04475 $ & $   0.01737 $ & $   0.00894 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56308.89247 $ & $   0.01024 $ & $   0.00855 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56324.76442 $ & $  -0.01135 $ & $   0.01030 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56255.98598 $ & $  -0.00808 $ & $   0.01041 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56324.76445 $ & $   0.01708 $ & $   0.00913 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56279.79397 $ & $   0.03794 $ & $   0.01047 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56158.10950 $ & $   0.00618 $ & $   0.00925 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56195.14408 $ & $   0.03529 $ & $   0.01433 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56300.95740 $ & $   0.01736 $ & $   0.00834 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56271.85885 $ & $   0.01425 $ & $   0.00830 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56293.02165 $ & $  -0.01061 $ & $   0.01106 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56211.01673 $ & $  -0.00905 $ & $   0.00894 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56332.70171 $ & $   0.02088 $ & $   0.01066 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56218.95282 $ & $   0.01523 $ & $   0.00881 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56295.66729 $ & $   0.01712 $ & $   0.01158 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56250.69693 $ & $  -0.00619 $ & $   0.01167 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56211.01713 $ & $   0.01842 $ & $   0.01127 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56240.11606 $ & $  -0.00734 $ & $   0.00862 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56271.86007 $ & $   0.00894 $ & $   0.01279 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56340.63855 $ & $  -0.00557 $ & $   0.01233 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56279.79614 $ & $   0.00389 $ & $   0.01098 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56255.98832 $ & $   0.02198 $ & $   0.00983 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56255.98845 $ & $  -0.00346 $ & $   0.01045 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56385.60937 $ & $   0.01899 $ & $   0.01169 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56324.76695 $ & $  -0.00789 $ & $   0.00864 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56279.79658 $ & $   0.00805 $ & $   0.01176 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56158.11201 $ & $   0.01089 $ & $   0.00868 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56166.04810 $ & $   0.02097 $ & $   0.00896 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56308.89583 $ & $   0.01642 $ & $   0.00842 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56300.95987 $ & $   0.02119 $ & $   0.00890 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56324.76780 $ & $  -0.00861 $ & $   0.01024 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56271.86136 $ & $   0.01441 $ & $   0.00860 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56293.02414 $ & $   0.01433 $ & $   0.01165 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56211.01925 $ & $   0.01246 $ & $   0.00928 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56218.95529 $ & $   0.00207 $ & $   0.00844 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56295.66977 $ & $   0.01443 $ & $   0.01266 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56240.11854 $ & $   0.02290 $ & $   0.00960 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56340.64102 $ & $   0.01429 $ & $   0.01227 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56332.70506 $ & $   0.01575 $ & $   0.01023 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56271.86279 $ & $   0.01735 $ & $   0.01259 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56250.70025 $ & $  -0.00887 $ & $   0.01106 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56255.99092 $ & $  -0.00277 $ & $   0.01015 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56385.61184 $ & $   0.00524 $ & $   0.01115 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56279.79890 $ & $  -0.00339 $ & $   0.01086 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56279.79916 $ & $   0.00984 $ & $   0.01084 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56211.02077 $ & $  -0.00040 $ & $   0.01189 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56226.89294 $ & $  -0.00149 $ & $   0.01055 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56158.11451 $ & $   0.00454 $ & $   0.00835 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56218.95708 $ & $   0.01689 $ & $   0.01088 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56308.89831 $ & $   0.00643 $ & $   0.00841 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56324.77027 $ & $   0.00500 $ & $   0.01085 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56255.99185 $ & $   0.00503 $ & $   0.00956 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56300.96237 $ & $   0.00240 $ & $   0.00825 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56271.86388 $ & $  -0.00620 $ & $   0.00800 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56211.02174 $ & $   0.00816 $ & $   0.00982 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56293.02686 $ & $   0.00510 $ & $   0.01074 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56218.95781 $ & $   0.02363 $ & $   0.00869 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56295.67227 $ & $  -0.00943 $ & $   0.01172 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56240.12106 $ & $  -0.00818 $ & $   0.00860 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56332.70757 $ & $   0.01316 $ & $   0.01055 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56203.08679 $ & $  -0.00957 $ & $   0.01076 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56234.83072 $ & $   0.01560 $ & $   0.01319 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56250.70272 $ & $   0.01890 $ & $   0.01158 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56385.61434 $ & $   0.00792 $ & $   0.01105 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56211.02327 $ & $  -0.00338 $ & $   0.01157 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56248.05788 $ & $   0.00008 $ & $   0.01330 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56166.05295 $ & $   0.00484 $ & $   0.00839 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56340.64439 $ & $   0.00864 $ & $   0.01185 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56218.95959 $ & $   0.00816 $ & $   0.01012 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56271.86616 $ & $   0.01324 $ & $   0.01252 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56324.77273 $ & $  -0.00199 $ & $   0.01062 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56158.11727 $ & $   0.00355 $ & $   0.00846 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56255.99430 $ & $   0.01890 $ & $   0.01010 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56300.96484 $ & $  -0.00280 $ & $   0.00878 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56255.99432 $ & $   0.00110 $ & $   0.00911 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56308.90082 $ & $   0.02039 $ & $   0.00825 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56279.80226 $ & $  -0.00057 $ & $   0.01097 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56324.77294 $ & $   0.01897 $ & $   0.00848 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56211.02426 $ & $   0.00131 $ & $   0.00946 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56218.96033 $ & $  -0.00184 $ & $   0.00852 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56240.12353 $ & $   0.01256 $ & $   0.00969 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56332.71007 $ & $   0.03509 $ & $   0.01107 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56293.03023 $ & $  -0.00067 $ & $   0.01130 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56203.08926 $ & $   0.04335 $ & $   0.01083 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56234.83324 $ & $   0.00633 $ & $   0.01254 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56250.70519 $ & $   0.02241 $ & $   0.01061 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56271.86780 $ & $   0.01736 $ & $   0.00816 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56295.67589 $ & $   0.01379 $ & $   0.01207 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56234.83348 $ & $   0.01177 $ & $   0.01409 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56211.02571 $ & $   0.03681 $ & $   0.01835 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56248.06039 $ & $  -0.00487 $ & $   0.01539 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56340.64686 $ & $  -0.00270 $ & $   0.01208 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56166.05546 $ & $   0.01775 $ & $   0.00883 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56218.96206 $ & $   0.00163 $ & $   0.01008 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56271.86863 $ & $   0.01501 $ & $   0.01183 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56255.99678 $ & $   0.01587 $ & $   0.01039 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56324.77523 $ & $  -0.01291 $ & $   0.01065 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56385.61771 $ & $   0.00540 $ & $   0.01089 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56279.80473 $ & $   0.02849 $ & $   0.01063 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56308.90332 $ & $   0.02408 $ & $   0.00852 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56255.99683 $ & $   0.00891 $ & $   0.01003 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56324.77541 $ & $  -0.01503 $ & $   0.00853 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56226.89872 $ & $  -0.00890 $ & $   0.01012 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56226.89899 $ & $   0.01407 $ & $   0.01167 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56158.12066 $ & $   0.02605 $ & $   0.00960 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56300.96848 $ & $  -0.00160 $ & $   0.00857 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56332.71258 $ & $   0.01224 $ & $   0.01106 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56211.02768 $ & $   0.00433 $ & $   0.00855 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56203.09176 $ & $   0.02234 $ & $   0.01246 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56218.96372 $ & $   0.01337 $ & $   0.00883 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56250.70765 $ & $  -0.00115 $ & $   0.01182 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56271.87028 $ & $   0.01080 $ & $   0.00849 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56234.83575 $ & $   0.02255 $ & $   0.01204 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56295.67837 $ & $   0.01242 $ & $   0.01215 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56234.83594 $ & $   0.02811 $ & $   0.01362 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56240.12693 $ & $   0.01201 $ & $   0.00926 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56340.64933 $ & $   0.02307 $ & $   0.01289 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56271.87114 $ & $  -0.02830 $ & $   0.01118 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56385.62018 $ & $  -0.00184 $ & $   0.01099 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56279.80720 $ & $   0.00339 $ & $   0.01051 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56324.77792 $ & $   0.00220 $ & $   0.00843 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56255.99955 $ & $   0.01065 $ & $   0.01069 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56166.05881 $ & $   0.00587 $ & $   0.00854 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56218.96543 $ & $   0.03004 $ & $   0.01022 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56226.90149 $ & $   0.01121 $ & $   0.01083 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56226.90150 $ & $   0.01293 $ & $   0.01267 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56158.12316 $ & $   0.02282 $ & $   0.00925 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56324.77881 $ & $   0.02395 $ & $   0.00999 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56308.90688 $ & $  -0.00212 $ & $   0.00824 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56300.97095 $ & $   0.00065 $ & $   0.00855 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56211.03016 $ & $   0.01806 $ & $   0.00895 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56218.96620 $ & $   0.01998 $ & $   0.00904 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56271.87279 $ & $   0.02719 $ & $   0.00842 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56234.83826 $ & $  -0.02032 $ & $   0.01169 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56295.68088 $ & $   0.01381 $ & $   0.01186 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56240.12944 $ & $  -0.00402 $ & $   0.01037 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56340.65180 $ & $   0.04617 $ & $   0.01290 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56271.87362 $ & $   0.01271 $ & $   0.01225 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56385.62269 $ & $  -0.00264 $ & $   0.01048 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56279.80970 $ & $   0.02741 $ & $   0.01172 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56332.71625 $ & $  -0.00275 $ & $   0.00991 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56250.71122 $ & $   0.00647 $ & $   0.01147 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56324.78042 $ & $   0.00758 $ & $   0.00778 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56256.00203 $ & $  -0.00894 $ & $   0.01056 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56218.96790 $ & $   0.02907 $ & $   0.01032 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56226.90396 $ & $   0.01533 $ & $   0.00995 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56226.90397 $ & $   0.01490 $ & $   0.01343 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56166.06154 $ & $   0.00470 $ & $   0.00867 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56158.12566 $ & $   0.02904 $ & $   0.00941 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56324.78131 $ & $  -0.00244 $ & $   0.01100 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56308.90938 $ & $   0.00421 $ & $   0.00862 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56300.97345 $ & $  -0.00731 $ & $   0.00849 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56332.71757 $ & $   0.03120 $ & $   0.01030 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56211.03268 $ & $   0.01359 $ & $   0.00848 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56271.87530 $ & $   0.00805 $ & $   0.00830 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56295.68336 $ & $   0.01515 $ & $   0.01191 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56218.96897 $ & $   0.00822 $ & $   0.00873 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56240.13191 $ & $   0.03069 $ & $   0.01054 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56256.00407 $ & $   0.01138 $ & $   0.00956 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56173.99910 $ & $  -0.01358 $ & $   0.01273 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56385.62516 $ & $   0.02001 $ & $   0.01087 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56332.71875 $ & $  -0.00584 $ & $   0.00999 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56250.71373 $ & $  -0.01023 $ & $   0.01073 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56234.84180 $ & $   0.01469 $ & $   0.01288 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56248.06892 $ & $   0.01901 $ & $   0.01568 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56218.97041 $ & $  -0.00083 $ & $   0.01005 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56271.87698 $ & $  -0.01045 $ & $   0.01118 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56340.65548 $ & $   0.02243 $ & $   0.01043 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56166.06405 $ & $  -0.00252 $ & $   0.00844 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56279.81307 $ & $   0.00826 $ & $   0.01101 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56158.12817 $ & $   0.01547 $ & $   0.01041 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56324.78378 $ & $   0.02018 $ & $   0.01090 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56308.91185 $ & $   0.01475 $ & $   0.00831 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56324.78381 $ & $  -0.00977 $ & $   0.00825 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56300.97592 $ & $   0.01043 $ & $   0.00898 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56332.72007 $ & $   0.01912 $ & $   0.00918 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56226.90740 $ & $  -0.02886 $ & $   0.01061 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56211.03546 $ & $   0.02041 $ & $   0.00885 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56218.97145 $ & $   0.00565 $ & $   0.00787 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56256.00655 $ & $   0.00566 $ & $   0.00896 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56332.72122 $ & $   0.01225 $ & $   0.01026 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56250.71620 $ & $   0.00796 $ & $   0.01225 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56234.84426 $ & $   0.00939 $ & $   0.01382 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56295.68673 $ & $   0.00356 $ & $   0.01247 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56174.00186 $ & $   0.00413 $ & $   0.01287 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56271.87946 $ & $   0.02266 $ & $   0.01248 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56166.06652 $ & $   0.00545 $ & $   0.00876 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56340.65798 $ & $   0.02522 $ & $   0.01077 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56279.81554 $ & $  -0.00503 $ & $   0.01027 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56218.97313 $ & $   0.01667 $ & $   0.01013 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56348.59407 $ & $  -0.01231 $ & $   0.01198 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56324.78628 $ & $   0.01680 $ & $   0.01152 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56308.91436 $ & $   0.01341 $ & $   0.00873 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56271.87981 $ & $   0.03092 $ & $   0.00856 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56324.78631 $ & $   0.00229 $ & $   0.00831 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56385.62882 $ & $  -0.00012 $ & $   0.01117 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56234.84531 $ & $  -0.00338 $ & $   0.01106 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56332.72258 $ & $   0.00559 $ & $   0.00990 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56226.90991 $ & $   0.01177 $ & $   0.01053 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56158.13155 $ & $  -0.03503 $ & $   0.01109 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56226.91007 $ & $   0.01746 $ & $   0.01163 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56300.97931 $ & $   0.01269 $ & $   0.00866 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56256.00931 $ & $   0.01859 $ & $   0.01008 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56250.71867 $ & $  -0.00334 $ & $   0.01151 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56295.68921 $ & $   0.00961 $ & $   0.01234 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56218.97482 $ & $   0.01010 $ & $   0.00843 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56211.03887 $ & $  -0.00827 $ & $   0.00856 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56174.00436 $ & $   0.01187 $ & $   0.01376 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56271.88197 $ & $   0.00832 $ & $   0.01117 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56340.66045 $ & $   0.02360 $ & $   0.01088 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56279.81805 $ & $   0.00034 $ & $   0.01105 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56348.59654 $ & $   0.01688 $ & $   0.01383 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56324.78878 $ & $  -0.00042 $ & $   0.00890 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56385.63129 $ & $   0.01107 $ & $   0.01226 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56271.88234 $ & $   0.00747 $ & $   0.00873 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56263.94645 $ & $   0.01948 $ & $   0.01279 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56166.06987 $ & $   0.00757 $ & $   0.00884 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56226.91238 $ & $  -0.00160 $ & $   0.01048 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56158.13404 $ & $   0.01605 $ & $   0.01587 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56226.91258 $ & $   0.00378 $ & $   0.01071 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56324.78962 $ & $   0.01346 $ & $   0.01087 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56308.91767 $ & $   0.03523 $ & $   0.00907 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56300.98178 $ & $  -0.00339 $ & $   0.00877 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56332.72598 $ & $   0.00479 $ & $   0.00881 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56295.69169 $ & $  -0.00326 $ & $   0.01252 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56256.01183 $ & $   0.02087 $ & $   0.00980 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56218.97733 $ & $   0.00252 $ & $   0.00825 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56211.04136 $ & $   0.01383 $ & $   0.00916 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56218.97764 $ & $   0.00811 $ & $   0.01052 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56248.07640 $ & $   0.02310 $ & $   0.01268 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56340.66296 $ & $  -0.00116 $ & $   0.01041 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56348.59900 $ & $   0.02867 $ & $   0.01219 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56332.72706 $ & $  -0.00177 $ & $   0.01003 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56250.72203 $ & $   0.01414 $ & $   0.01138 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56271.88469 $ & $   0.02471 $ & $   0.01196 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56324.79129 $ & $   0.01259 $ & $   0.00819 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56279.82081 $ & $   0.00635 $ & $   0.01073 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56385.63380 $ & $   0.01976 $ & $   0.01166 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56271.88494 $ & $   0.01201 $ & $   0.00884 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56174.00795 $ & $   0.02535 $ & $   0.01352 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56166.07238 $ & $   0.02072 $ & $   0.00836 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56226.91489 $ & $   0.02009 $ & $   0.01078 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56226.91506 $ & $   0.01984 $ & $   0.01132 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56308.92017 $ & $   0.00819 $ & $   0.00836 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56324.79213 $ & $   0.00927 $ & $   0.01128 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56300.98429 $ & $   0.02115 $ & $   0.00906 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56234.85127 $ & $   0.03221 $ & $   0.01468 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56332.72848 $ & $   0.02908 $ & $   0.00914 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56295.69420 $ & $   0.02311 $ & $   0.01220 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56218.97984 $ & $   0.03220 $ & $   0.00852 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56211.04389 $ & $  -0.00410 $ & $   0.00856 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56218.98014 $ & $   0.00779 $ & $   0.01074 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56250.72449 $ & $   0.01871 $ & $   0.01188 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56332.72957 $ & $   0.00466 $ & $   0.01040 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56234.85259 $ & $   0.02099 $ & $   0.01242 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56256.01526 $ & $   0.03818 $ & $   0.01020 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56240.14333 $ & $   0.00704 $ & $   0.01687 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56385.63627 $ & $   0.01155 $ & $   0.01215 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56174.01041 $ & $   0.00447 $ & $   0.01301 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56271.88777 $ & $   0.00602 $ & $   0.00869 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56166.07485 $ & $  -0.00771 $ & $   0.00889 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56348.60234 $ & $  -0.00953 $ & $   0.01261 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56340.66638 $ & $   0.00784 $ & $   0.01023 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56271.88806 $ & $   0.01923 $ & $   0.01173 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56226.91754 $ & $   0.03371 $ & $   0.01211 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56324.79460 $ & $   0.02454 $ & $   0.01096 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56308.92265 $ & $   0.01608 $ & $   0.00859 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56263.95214 $ & $   0.01834 $ & $   0.01455 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56279.82418 $ & $   0.00416 $ & $   0.01103 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56300.98680 $ & $   0.03631 $ & $   0.00877 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56324.79487 $ & $   0.01385 $ & $   0.00862 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56332.73099 $ & $   0.01266 $ & $   0.00914 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56226.91829 $ & $   0.02645 $ & $   0.01079 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56211.04637 $ & $   0.00837 $ & $   0.00874 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56218.98236 $ & $   0.01416 $ & $   0.00822 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56218.98261 $ & $  -0.01060 $ & $   0.01094 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56250.72696 $ & $  -0.00103 $ & $   0.01119 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56332.73204 $ & $   0.02985 $ & $   0.01094 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56234.85506 $ & $   0.01248 $ & $   0.01121 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56256.01773 $ & $  -0.00820 $ & $   0.00940 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56240.14581 $ & $  -0.00496 $ & $   0.01157 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56295.69781 $ & $   0.03610 $ & $   0.01230 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56174.01291 $ & $   0.02538 $ & $   0.01335 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56166.07736 $ & $   0.01314 $ & $   0.00847 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56340.66884 $ & $   0.01587 $ & $   0.01007 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56348.60484 $ & $   0.00378 $ & $   0.01230 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56271.89057 $ & $   0.03720 $ & $   0.01168 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56324.79710 $ & $   0.01251 $ & $   0.01074 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56308.92516 $ & $   0.01264 $ & $   0.00891 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56263.95464 $ & $   0.01868 $ & $   0.01415 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56385.63963 $ & $   0.02853 $ & $   0.01188 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56279.82665 $ & $   0.02240 $ & $   0.01073 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56324.79734 $ & $   0.00958 $ & $   0.00876 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56332.73350 $ & $   0.01852 $ & $   0.00850 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56226.92079 $ & $   0.02754 $ & $   0.00954 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56271.89147 $ & $   0.00380 $ & $   0.00845 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56226.92104 $ & $  -0.00259 $ & $   0.01131 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56218.98511 $ & $   0.01628 $ & $   0.01055 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56300.99035 $ & $   0.01846 $ & $   0.00861 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56250.72943 $ & $  -0.00430 $ & $   0.01140 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56332.73454 $ & $   0.00930 $ & $   0.01005 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56234.85757 $ & $  -0.00379 $ & $   0.01185 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56218.98568 $ & $   0.01159 $ & $   0.00830 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56256.02024 $ & $   0.01973 $ & $   0.00908 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56211.04975 $ & $   0.00714 $ & $   0.00907 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56295.70029 $ & $   0.02139 $ & $   0.01279 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56174.01542 $ & $  -0.00716 $ & $   0.01177 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56340.67131 $ & $   0.02842 $ & $   0.00990 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56348.60730 $ & $   0.01173 $ & $   0.01357 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56271.89304 $ & $   0.03375 $ & $   0.01280 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56240.14915 $ & $  -0.01419 $ & $   0.01060 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56263.95710 $ & $   0.02625 $ & $   0.01375 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56279.82912 $ & $   0.02156 $ & $   0.01069 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56385.64213 $ & $   0.03112 $ & $   0.01125 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56324.79984 $ & $   0.00047 $ & $   0.00789 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56166.08071 $ & $  -0.00039 $ & $   0.00829 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56271.89398 $ & $   0.01583 $ & $   0.00902 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56226.92352 $ & $   0.02315 $ & $   0.01044 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56226.92355 $ & $   0.03388 $ & $   0.01174 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56308.92871 $ & $   0.02334 $ & $   0.00832 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56324.80067 $ & $   0.00305 $ & $   0.01076 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56300.99285 $ & $   0.00486 $ & $   0.00866 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56203.11609 $ & $   0.02597 $ & $   0.01133 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56234.86008 $ & $   0.02590 $ & $   0.01164 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56256.02271 $ & $   0.02402 $ & $   0.01026 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56218.98820 $ & $   0.02504 $ & $   0.00835 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56332.73717 $ & $   0.02182 $ & $   0.00886 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56234.86015 $ & $   0.01726 $ & $   0.01138 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56211.05227 $ & $  -0.00465 $ & $   0.00896 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56295.70279 $ & $   0.02682 $ & $   0.01188 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56218.98853 $ & $   0.00306 $ & $   0.01121 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56340.67381 $ & $  -0.01045 $ & $   0.01039 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56348.60980 $ & $   0.01416 $ & $   0.01308 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56271.89551 $ & $   0.01017 $ & $   0.01166 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56240.15162 $ & $   0.00786 $ & $   0.01053 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56279.83162 $ & $   0.02275 $ & $   0.01098 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56332.73815 $ & $   0.00046 $ & $   0.01049 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56174.01876 $ & $   0.03024 $ & $   0.01433 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56324.80235 $ & $   0.01621 $ & $   0.00861 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56166.08344 $ & $   0.01831 $ & $   0.00844 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56271.89649 $ & $  -0.00234 $ & $   0.00779 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56226.92602 $ & $  -0.00415 $ & $   0.01007 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56311.57652 $ & $  -0.02457 $ & $   0.01419 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56308.93122 $ & $   0.01595 $ & $   0.00842 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56324.80318 $ & $  -0.02938 $ & $   0.01023 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56263.96072 $ & $  -0.03093 $ & $   0.01429 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56300.99532 $ & $   0.01396 $ & $   0.00872 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56332.73964 $ & $   0.00714 $ & $   0.00886 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56279.83315 $ & $   0.00170 $ & $   0.01083 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56211.05480 $ & $  -0.00259 $ & $   0.00922 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56295.70526 $ & $   0.02567 $ & $   0.01218 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56218.99093 $ & $   0.02690 $ & $   0.00833 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56240.15412 $ & $   0.00011 $ & $   0.01524 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56234.86349 $ & $   0.00792 $ & $   0.01105 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56332.74063 $ & $  -0.00360 $ & $   0.00946 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56234.86361 $ & $   0.01860 $ & $   0.01248 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56256.02621 $ & $   0.01037 $ & $   0.01015 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56250.73563 $ & $   0.01324 $ & $   0.01174 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56271.89888 $ & $   0.00918 $ & $   0.01236 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56166.08594 $ & $  -0.01397 $ & $   0.00857 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56340.67743 $ & $   0.01211 $ & $   0.01039 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56271.89900 $ & $   0.01802 $ & $   0.00819 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56348.61343 $ & $   0.00602 $ & $   0.01186 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56279.83499 $ & $   0.01209 $ & $   0.01058 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56226.92853 $ & $   0.02887 $ & $   0.01142 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56308.93369 $ & $   0.01340 $ & $   0.00817 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56324.80565 $ & $  -0.01635 $ & $   0.01074 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56263.96318 $ & $   0.00061 $ & $   0.01439 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56311.57903 $ & $   0.00811 $ & $   0.01229 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56324.80570 $ & $   0.01078 $ & $   0.00864 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56300.99779 $ & $   0.01323 $ & $   0.00890 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56332.74215 $ & $   0.00112 $ & $   0.00825 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56279.83568 $ & $   0.02145 $ & $   0.01072 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56218.99344 $ & $  -0.00889 $ & $   0.00823 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56218.99346 $ & $   0.00990 $ & $   0.01100 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56211.05758 $ & $   0.02270 $ & $   0.00860 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56258.67371 $ & $  -0.00245 $ & $   0.01634 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56234.86600 $ & $   0.01326 $ & $   0.01008 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56234.86607 $ & $  -0.00484 $ & $   0.01220 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56256.02869 $ & $   0.01544 $ & $   0.00964 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56332.74313 $ & $   0.00144 $ & $   0.01054 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56295.70863 $ & $  -0.02143 $ & $   0.01160 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56250.73816 $ & $   0.01453 $ & $   0.01203 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56226.93048 $ & $   0.01191 $ & $   0.00973 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56271.90135 $ & $  -0.00929 $ & $   0.01227 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56166.08841 $ & $   0.01052 $ & $   0.00881 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56340.67990 $ & $   0.00446 $ & $   0.01067 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56348.61589 $ & $   0.03330 $ & $   0.01384 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56279.83746 $ & $  -0.00176 $ & $   0.01055 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56311.58150 $ & $   0.00627 $ & $   0.01341 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56263.96568 $ & $  -0.01603 $ & $   0.01192 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56308.93620 $ & $   0.00585 $ & $   0.00876 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56324.80815 $ & $   0.02036 $ & $   0.01185 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56324.80816 $ & $   0.00862 $ & $   0.00844 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56332.74466 $ & $   0.01616 $ & $   0.00885 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56279.83825 $ & $   0.00922 $ & $   0.01046 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56226.93192 $ & $   0.00872 $ & $   0.01022 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56301.00113 $ & $   0.01436 $ & $   0.00822 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56271.90265 $ & $  -0.00455 $ & $   0.00829 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56218.99622 $ & $   0.02502 $ & $   0.01115 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56234.86850 $ & $   0.00847 $ & $   0.01192 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56234.86854 $ & $  -0.00200 $ & $   0.01328 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56332.74560 $ & $   0.01932 $ & $   0.01014 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56250.74059 $ & $  -0.00411 $ & $   0.01357 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56295.71112 $ & $   0.02530 $ & $   0.01217 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56218.99681 $ & $   0.00346 $ & $   0.00820 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56256.03145 $ & $   0.02952 $ & $   0.00958 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56211.06099 $ & $   0.01387 $ & $   0.00931 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56226.93299 $ & $   0.03396 $ & $   0.01105 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56271.90382 $ & $   0.02375 $ & $   0.01307 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56340.68237 $ & $   0.01550 $ & $   0.01080 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56348.61839 $ & $   0.00705 $ & $   0.01294 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56279.83996 $ & $   0.01903 $ & $   0.01071 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56263.96814 $ & $  -0.03865 $ & $   0.01322 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56324.81067 $ & $   0.01182 $ & $   0.00838 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56166.09176 $ & $   0.01287 $ & $   0.00860 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56226.93439 $ & $   0.02818 $ & $   0.01110 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56311.58482 $ & $  -0.00633 $ & $   0.01558 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56308.93951 $ & $   0.01489 $ & $   0.00848 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56324.81152 $ & $   0.01520 $ & $   0.01108 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56301.00360 $ & $   0.01109 $ & $   0.00874 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56271.90513 $ & $   0.01160 $ & $   0.00817 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56234.87101 $ & $   0.01139 $ & $   0.01093 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56332.74804 $ & $  -0.00014 $ & $   0.00855 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56234.87103 $ & $  -0.00995 $ & $   0.01268 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56295.71362 $ & $   0.01663 $ & $   0.01265 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56279.84175 $ & $   0.02216 $ & $   0.01013 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56218.99932 $ & $   0.00436 $ & $   0.00899 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56256.03393 $ & $   0.01674 $ & $   0.01096 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56211.06347 $ & $   0.00233 $ & $   0.00876 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56226.93546 $ & $   0.01638 $ & $   0.01057 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56218.99964 $ & $  -0.00086 $ & $   0.01100 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56340.68487 $ & $   0.01346 $ & $   0.01013 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56348.62085 $ & $   0.01652 $ & $   0.01431 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56332.74901 $ & $   0.00743 $ & $   0.01087 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56271.90657 $ & $   0.00327 $ & $   0.01249 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56324.81314 $ & $   0.01701 $ & $   0.00886 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56279.84268 $ & $   0.01154 $ & $   0.01074 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56166.09427 $ & $   0.00109 $ & $   0.00826 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56311.58728 $ & $  -0.00967 $ & $   0.01473 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56308.94202 $ & $  -0.00562 $ & $   0.00831 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56263.97150 $ & $   0.00113 $ & $   0.01412 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56324.81399 $ & $   0.00844 $ & $   0.01143 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56301.00611 $ & $  -0.00205 $ & $   0.00878 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56271.90760 $ & $  -0.00912 $ & $   0.00848 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56332.75055 $ & $   0.00289 $ & $   0.00890 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56295.71609 $ & $   0.02083 $ & $   0.01231 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56219.00179 $ & $   0.03498 $ & $   0.00841 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56279.84431 $ & $   0.00602 $ & $   0.00925 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56211.06600 $ & $   0.02126 $ & $   0.00875 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56226.93797 $ & $   0.01384 $ & $   0.00951 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56219.00211 $ & $   0.01925 $ & $   0.01093 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56234.87440 $ & $  -0.00368 $ & $   0.01246 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56256.03705 $ & $   0.00223 $ & $   0.00988 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56332.75148 $ & $  -0.00422 $ & $   0.01010 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56197.83998 $ & $   0.02596 $ & $   0.01465 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56234.87466 $ & $   0.01624 $ & $   0.01132 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56166.09674 $ & $   0.00797 $ & $   0.00859 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56226.93924 $ & $   0.01235 $ & $   0.01058 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56340.68826 $ & $  -0.00294 $ & $   0.01040 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56348.62427 $ & $   0.01922 $ & $   0.01246 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56311.58974 $ & $   0.00644 $ & $   0.01486 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56271.90993 $ & $   0.02438 $ & $   0.01369 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56263.97396 $ & $   0.03917 $ & $   0.02075 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56308.94450 $ & $   0.01015 $ & $   0.00831 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56301.00858 $ & $   0.01301 $ & $   0.00910 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56279.84605 $ & $   0.02435 $ & $   0.01125 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56324.81673 $ & $   0.00424 $ & $   0.00812 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56271.91037 $ & $   0.00810 $ & $   0.00905 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56332.75306 $ & $   0.00126 $ & $   0.00879 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56219.00431 $ & $   0.00115 $ & $   0.00870 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56279.84692 $ & $   0.00155 $ & $   0.01034 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56211.06850 $ & $   0.01572 $ & $   0.00884 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56219.00458 $ & $   0.00751 $ & $   0.01084 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56234.87686 $ & $  -0.00300 $ & $   0.01228 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56256.03952 $ & $   0.01234 $ & $   0.01013 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56234.87717 $ & $  -0.01394 $ & $   0.01038 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56242.81322 $ & $   0.00241 $ & $   0.00914 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56295.71972 $ & $  -0.00084 $ & $   0.01210 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56226.94136 $ & $  -0.01778 $ & $   0.00962 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56166.09925 $ & $   0.00061 $ & $   0.00821 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56348.62674 $ & $  -0.00873 $ & $   0.01243 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56340.69076 $ & $   0.02922 $ & $   0.01084 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56311.59220 $ & $   0.03463 $ & $   0.01506 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56271.91241 $ & $   0.00453 $ & $   0.01337 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56308.94701 $ & $   0.00443 $ & $   0.00808 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56279.84852 $ & $  -0.00705 $ & $   0.01086 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56197.84348 $ & $  -0.00612 $ & $   0.01233 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56324.81920 $ & $  -0.00120 $ & $   0.00866 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56332.75556 $ & $   0.01341 $ & $   0.00893 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56226.94282 $ & $   0.01209 $ & $   0.01116 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56279.84953 $ & $   0.00162 $ & $   0.01083 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56219.00708 $ & $  -0.00753 $ & $   0.01068 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56266.62323 $ & $   0.02034 $ & $   0.01386 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56332.75645 $ & $  -0.03018 $ & $   0.01257 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56256.04203 $ & $   0.01064 $ & $   0.01053 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56271.91403 $ & $  -0.00404 $ & $   0.00843 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56219.00764 $ & $   0.00881 $ & $   0.00843 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56234.87961 $ & $   0.01932 $ & $   0.01283 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56234.87964 $ & $   0.00894 $ & $   0.01085 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56295.72220 $ & $   0.01610 $ & $   0.01164 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56242.81573 $ & $   0.01531 $ & $   0.00863 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56226.94388 $ & $  -0.00186 $ & $   0.01016 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56211.07194 $ & $   0.01395 $ & $   0.00859 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56258.68789 $ & $   0.02215 $ & $   0.01606 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56340.69323 $ & $   0.01345 $ & $   0.01087 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56348.62923 $ & $   0.03584 $ & $   0.01291 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56271.91491 $ & $   0.03244 $ & $   0.01338 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56279.85100 $ & $   0.01246 $ & $   0.01055 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56197.84595 $ & $   0.02406 $ & $   0.01130 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56324.82170 $ & $   0.00792 $ & $   0.00805 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56166.10259 $ & $   0.01420 $ & $   0.00828 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56181.97475 $ & $   0.00987 $ & $   0.00950 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56308.95060 $ & $   0.00698 $ & $   0.00813 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56256.04455 $ & $  -0.00588 $ & $   0.00914 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56271.91655 $ & $   0.00739 $ & $   0.00903 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56266.62599 $ & $   0.00196 $ & $   0.01252 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56219.01015 $ & $   0.01077 $ & $   0.00827 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56234.88215 $ & $   0.00461 $ & $   0.01055 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56332.75922 $ & $   0.00508 $ & $   0.00841 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56295.72470 $ & $  -0.00533 $ & $   0.01157 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56242.81825 $ & $   0.01167 $ & $   0.00920 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56219.01042 $ & $   0.02655 $ & $   0.01118 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56211.07445 $ & $   0.01329 $ & $   0.00820 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56226.94661 $ & $  -0.00754 $ & $   0.00921 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56348.63169 $ & $  -0.00520 $ & $   0.01194 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56258.69065 $ & $  -0.00076 $ & $   0.01501 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56340.69573 $ & $  -0.00947 $ & $   0.01010 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56271.91738 $ & $   0.01169 $ & $   0.01301 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56279.85341 $ & $   0.00506 $ & $   0.01021 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56197.84842 $ & $   0.01475 $ & $   0.01256 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56279.85351 $ & $   0.00750 $ & $   0.01143 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56332.76006 $ & $   0.01392 $ & $   0.01035 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56324.82417 $ & $   0.02291 $ & $   0.00812 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56181.97726 $ & $   0.01580 $ & $   0.01000 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56226.94778 $ & $   0.01979 $ & $   0.01127 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56166.10532 $ & $   0.02197 $ & $   0.00837 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56308.95308 $ & $   0.01925 $ & $   0.00861 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56271.91906 $ & $   0.00090 $ & $   0.00855 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56266.62846 $ & $   0.02257 $ & $   0.01187 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56248.11130 $ & $  -0.00939 $ & $   0.01099 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56295.72717 $ & $   0.00837 $ & $   0.01205 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56332.76174 $ & $   0.00627 $ & $   0.00800 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56219.01291 $ & $   0.02128 $ & $   0.00885 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56219.01292 $ & $   0.01276 $ & $   0.01092 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56211.07699 $ & $   0.00354 $ & $   0.00872 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56226.94911 $ & $   0.03495 $ & $   0.01025 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56197.85088 $ & $   0.00895 $ & $   0.01122 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56279.85599 $ & $   0.01214 $ & $   0.01035 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56256.04811 $ & $   0.01902 $ & $   0.00885 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56332.76254 $ & $   0.02421 $ & $   0.01023 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56242.82161 $ & $   0.01694 $ & $   0.00900 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56271.92074 $ & $   0.00461 $ & $   0.01314 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56181.97976 $ & $   0.02326 $ & $   0.00937 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56226.95030 $ & $  -0.00280 $ & $   0.01049 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56166.10783 $ & $   0.00793 $ & $   0.00846 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56279.85684 $ & $   0.01244 $ & $   0.01092 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56340.69934 $ & $   0.02873 $ & $   0.01055 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56348.63533 $ & $  -0.01291 $ & $   0.01370 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56308.95555 $ & $   0.00571 $ & $   0.00839 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56324.82752 $ & $   0.02178 $ & $   0.00835 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56234.88665 $ & $  -0.00448 $ & $   0.01043 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56271.92154 $ & $   0.00297 $ & $   0.00872 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56332.76422 $ & $  -0.01486 $ & $   0.00858 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56219.01540 $ & $   0.03156 $ & $   0.01066 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56219.01542 $ & $   0.00121 $ & $   0.00886 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56211.07976 $ & $   0.00307 $ & $   0.00876 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56266.63179 $ & $  -0.02025 $ & $   0.01025 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56256.05058 $ & $   0.01842 $ & $   0.00947 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56332.76504 $ & $   0.03368 $ & $   0.01022 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56295.73055 $ & $   0.00687 $ & $   0.01231 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56279.85861 $ & $  -0.00658 $ & $   0.01097 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56242.82439 $ & $   0.02281 $ & $   0.00981 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56226.95247 $ & $   0.01380 $ & $   0.01093 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56271.92324 $ & $   0.02763 $ & $   0.01321 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56166.11033 $ & $   0.01194 $ & $   0.00822 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56197.85424 $ & $   0.03663 $ & $   0.01244 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56279.85934 $ & $   0.01933 $ & $   0.01077 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56340.70181 $ & $   0.01652 $ & $   0.01012 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56348.63782 $ & $   0.02410 $ & $   0.01237 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56324.82999 $ & $   0.00082 $ & $   0.00859 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56234.88895 $ & $  -0.01883 $ & $   0.01168 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56308.95806 $ & $   0.00683 $ & $   0.00844 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56234.88915 $ & $  -0.00543 $ & $   0.01072 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56332.76672 $ & $   0.00923 $ & $   0.00857 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56181.98340 $ & $   0.01148 $ & $   0.00953 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56219.01812 $ & $   0.01942 $ & $   0.01038 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56266.63426 $ & $   0.00967 $ & $   0.01043 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56332.76751 $ & $   0.00733 $ & $   0.00965 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56295.73302 $ & $   0.02424 $ & $   0.01212 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56271.92522 $ & $   0.01747 $ & $   0.00777 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56279.86123 $ & $   0.02445 $ & $   0.01191 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56219.01878 $ & $   0.01841 $ & $   0.00877 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56256.05336 $ & $   0.00956 $ & $   0.00901 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56226.95495 $ & $   0.00190 $ & $   0.00950 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56242.82691 $ & $   0.00452 $ & $   0.00885 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56211.08315 $ & $   0.02222 $ & $   0.00886 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56174.04864 $ & $   0.00081 $ & $   0.01512 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56271.92571 $ & $   0.01184 $ & $   0.01258 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56340.70428 $ & $   0.00708 $ & $   0.01152 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56279.86184 $ & $  -0.00052 $ & $   0.01021 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56348.64029 $ & $   0.01238 $ & $   0.01369 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56324.83249 $ & $   0.01381 $ & $   0.00868 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56234.89163 $ & $  -0.00479 $ & $   0.01005 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56226.95602 $ & $   0.01775 $ & $   0.01029 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56166.11369 $ & $   0.01206 $ & $   0.00814 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56311.60662 $ & $  -0.02045 $ & $   0.01269 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56308.96141 $ & $   0.02870 $ & $   0.00850 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56181.98587 $ & $  -0.00582 $ & $   0.00914 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56205.79380 $ & $   0.00220 $ & $   0.01627 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56266.63676 $ & $  -0.01391 $ & $   0.01070 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56295.73550 $ & $   0.01707 $ & $   0.01233 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56332.77012 $ & $   0.00096 $ & $   0.00834 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56271.92769 $ & $   0.00847 $ & $   0.00858 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56219.02125 $ & $   0.01287 $ & $   0.00838 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56256.05583 $ & $   0.01641 $ & $   0.00904 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56248.11990 $ & $   0.00298 $ & $   0.01052 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56226.95747 $ & $   0.00813 $ & $   0.00957 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56242.82942 $ & $   0.01686 $ & $   0.00956 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56219.02152 $ & $  -0.01923 $ & $   0.01012 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56211.08563 $ & $   0.01518 $ & $   0.00895 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56393.61310 $ & $   0.01297 $ & $   0.01245 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56197.85922 $ & $   0.02406 $ & $   0.01087 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56340.70679 $ & $  -0.00510 $ & $   0.01052 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56348.64278 $ & $   0.00712 $ & $   0.01377 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56332.77089 $ & $   0.00113 $ & $   0.01008 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56271.92843 $ & $   0.02047 $ & $   0.01282 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56234.89391 $ & $   0.00433 $ & $   0.01219 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56324.83500 $ & $   0.00368 $ & $   0.00839 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56279.86456 $ & $  -0.00457 $ & $   0.01129 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56234.89414 $ & $  -0.00539 $ & $   0.01090 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56279.86487 $ & $   0.01758 $ & $   0.01197 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56174.05196 $ & $   0.01420 $ & $   0.01538 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56166.11616 $ & $  -0.01109 $ & $   0.00837 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56311.60910 $ & $   0.03457 $ & $   0.01335 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56308.96389 $ & $   0.03504 $ & $   0.00919 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56181.98838 $ & $   0.00535 $ & $   0.00922 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56266.63922 $ & $   0.01960 $ & $   0.01097 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56295.73801 $ & $  -0.00513 $ & $   0.01197 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56332.77260 $ & $   0.01630 $ & $   0.00861 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56258.70358 $ & $  -0.04421 $ & $   0.01445 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56271.93020 $ & $   0.01513 $ & $   0.00841 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56219.02376 $ & $  -0.00356 $ & $   0.00824 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56226.95997 $ & $  -0.00027 $ & $   0.00981 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56219.02403 $ & $  -0.00973 $ & $   0.01103 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56393.61557 $ & $   0.03653 $ & $   0.01234 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56211.08816 $ & $   0.01599 $ & $   0.00873 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56332.77336 $ & $  -0.00202 $ & $   0.00994 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56256.05894 $ & $  -0.00306 $ & $   0.00891 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56197.86199 $ & $   0.01544 $ & $   0.01183 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56248.12338 $ & $   0.01253 $ & $   0.00928 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56242.83282 $ & $   0.02610 $ & $   0.00897 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56174.05442 $ & $   0.03066 $ & $   0.01291 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56279.86754 $ & $   0.00968 $ & $   0.01052 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56226.96111 $ & $   0.00624 $ & $   0.00917 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56166.11866 $ & $   0.00030 $ & $   0.00870 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56348.64613 $ & $   0.00603 $ & $   0.01411 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56340.71016 $ & $  -0.00208 $ & $   0.01078 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56234.89725 $ & $   0.01802 $ & $   0.01239 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56271.93180 $ & $   0.00708 $ & $   0.01200 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56205.79873 $ & $  -0.00985 $ & $   0.01666 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56308.96640 $ & $   0.00340 $ & $   0.00848 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56181.99089 $ & $  -0.00540 $ & $   0.00925 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56279.86794 $ & $   0.00714 $ & $   0.01092 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56324.83864 $ & $   0.02583 $ & $   0.00787 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56234.89779 $ & $  -0.00870 $ & $   0.01026 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56332.77511 $ & $   0.01423 $ & $   0.00863 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56219.02623 $ & $   0.00314 $ & $   0.00854 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56271.93297 $ & $  -0.00201 $ & $   0.00846 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56219.02649 $ & $   0.02554 $ & $   0.01277 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56211.09065 $ & $  -0.00542 $ & $   0.00872 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56393.61806 $ & $   0.01281 $ & $   0.01183 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56256.06143 $ & $   0.01955 $ & $   0.00904 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56332.77586 $ & $   0.00529 $ & $   0.00959 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56295.74163 $ & $   0.00182 $ & $   0.01258 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56226.96333 $ & $   0.00107 $ & $   0.01003 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56242.83530 $ & $   0.02325 $ & $   0.00874 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56174.05692 $ & $   0.01852 $ & $   0.01094 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56248.12615 $ & $   0.02786 $ & $   0.01012 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56166.12113 $ & $  -0.00506 $ & $   0.00802 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56279.87013 $ & $   0.01146 $ & $   0.01078 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56340.71263 $ & $  -0.01239 $ & $   0.01059 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56348.64863 $ & $   0.00422 $ & $   0.01294 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56271.93431 $ & $   0.01989 $ & $   0.01358 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56308.96887 $ & $   0.01213 $ & $   0.00855 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56197.86534 $ & $   0.00764 $ & $   0.01214 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56279.87044 $ & $   0.01835 $ & $   0.01132 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56324.84111 $ & $   0.01307 $ & $   0.00876 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56234.90027 $ & $   0.03093 $ & $   0.01081 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56332.77758 $ & $  -0.00933 $ & $   0.00839 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56205.80205 $ & $   0.03865 $ & $   0.01602 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56181.99427 $ & $   0.00569 $ & $   0.00890 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56226.96486 $ & $   0.00644 $ & $   0.01036 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56219.02899 $ & $   0.01065 $ & $   0.01307 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56332.77833 $ & $   0.02169 $ & $   0.01036 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56295.74415 $ & $   0.03442 $ & $   0.01316 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56226.96580 $ & $   0.00559 $ & $   0.00935 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56242.83782 $ & $  -0.00481 $ & $   0.00895 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56174.05938 $ & $   0.01133 $ & $   0.01101 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56248.12862 $ & $   0.02033 $ & $   0.01006 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56211.09408 $ & $   0.02128 $ & $   0.00869 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56271.93663 $ & $   0.01742 $ & $   0.00868 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56348.65109 $ & $  -0.01430 $ & $   0.01358 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56340.71514 $ & $   0.00363 $ & $   0.01044 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56279.87271 $ & $   0.02209 $ & $   0.01082 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56271.93678 $ & $   0.00168 $ & $   0.01184 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56197.86780 $ & $   0.00724 $ & $   0.01245 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56279.87291 $ & $   0.02466 $ & $   0.01113 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56324.84361 $ & $   0.01670 $ & $   0.00843 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56234.90278 $ & $   0.02030 $ & $   0.01081 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56166.12448 $ & $  -0.00022 $ & $   0.00815 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56205.80451 $ & $   0.00217 $ & $   0.01379 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56181.99674 $ & $   0.01858 $ & $   0.00992 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56226.96733 $ & $   0.02787 $ & $   0.00989 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56308.97251 $ & $   0.00453 $ & $   0.00787 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56256.06646 $ & $   0.00680 $ & $   0.00851 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56219.03211 $ & $   0.01191 $ & $   0.00884 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56295.74662 $ & $  -0.01568 $ & $   0.01177 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56332.78119 $ & $   0.01285 $ & $   0.00822 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56242.84033 $ & $  -0.00297 $ & $   0.00841 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56211.09656 $ & $   0.02053 $ & $   0.00927 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56250.77645 $ & $  -0.00201 $ & $   0.01228 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56248.13113 $ & $  -0.01202 $ & $   0.00900 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56348.65355 $ & $   0.00367 $ & $   0.01423 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56271.93915 $ & $  -0.00687 $ & $   0.00791 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56340.71761 $ & $   0.02180 $ & $   0.01095 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56271.93928 $ & $  -0.00125 $ & $   0.01317 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56197.87027 $ & $  -0.00774 $ & $   0.01159 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56279.87538 $ & $   0.00744 $ & $   0.01154 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56332.78194 $ & $   0.01221 $ & $   0.01033 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56324.84608 $ & $   0.00857 $ & $   0.00801 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56174.06272 $ & $  -0.00141 $ & $   0.01153 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56234.90525 $ & $  -0.00719 $ & $   0.00987 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56258.71324 $ & $  -0.00515 $ & $   0.01596 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56205.80697 $ & $   0.00198 $ & $   0.01382 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56166.12725 $ & $   0.01244 $ & $   0.00863 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56181.99925 $ & $   0.01914 $ & $   0.00894 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56226.96984 $ & $  -0.00236 $ & $   0.01005 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56308.97497 $ & $  -0.01367 $ & $   0.00838 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56234.90592 $ & $  -0.02272 $ & $   0.01199 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56279.87653 $ & $   0.00677 $ & $   0.01061 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56332.78366 $ & $   0.01761 $ & $   0.00873 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56295.74913 $ & $   0.00489 $ & $   0.01226 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56219.03488 $ & $   0.00872 $ & $   0.00818 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56226.97091 $ & $   0.00292 $ & $   0.01006 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56250.77893 $ & $   0.00982 $ & $   0.01135 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56211.09911 $ & $   0.00458 $ & $   0.00833 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56271.94163 $ & $   0.01362 $ & $   0.00839 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56197.87274 $ & $   0.01669 $ & $   0.01160 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56332.78442 $ & $   0.02262 $ & $   0.01038 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56256.07001 $ & $  -0.00789 $ & $   0.00798 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56266.65149 $ & $  -0.01984 $ & $   0.01039 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56174.06522 $ & $   0.01424 $ & $   0.01196 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56258.71575 $ & $  -0.01346 $ & $   0.01407 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56248.13455 $ & $  -0.00965 $ & $   0.01298 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56271.94265 $ & $  -0.03348 $ & $   0.01237 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56166.12972 $ & $   0.00349 $ & $   0.00954 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56348.65718 $ & $   0.01234 $ & $   0.01415 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56279.87875 $ & $  -0.00324 $ & $   0.01124 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56182.00176 $ & $   0.02164 $ & $   0.00980 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56205.80969 $ & $   0.03297 $ & $   0.01348 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56226.97231 $ & $   0.01680 $ & $   0.01018 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56340.72129 $ & $  -0.02895 $ & $   0.01041 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56308.97745 $ & $   0.01343 $ & $   0.00840 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56324.84947 $ & $   0.00620 $ & $   0.00845 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56279.87911 $ & $   0.00917 $ & $   0.01090 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56234.90864 $ & $   0.01023 $ & $   0.01165 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56242.84484 $ & $  -0.02740 $ & $   0.00857 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56332.78616 $ & $   0.01501 $ & $   0.00826 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56219.03736 $ & $   0.00434 $ & $   0.00853 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56234.90934 $ & $  -0.02134 $ & $   0.01306 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56250.78143 $ & $  -0.00507 $ & $   0.01139 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56271.94415 $ & $  -0.00307 $ & $   0.00832 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56211.10186 $ & $   0.00860 $ & $   0.00869 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56256.07249 $ & $   0.00371 $ & $   0.00851 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56332.78693 $ & $  -0.00127 $ & $   0.00959 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56295.75249 $ & $   0.02916 $ & $   0.01237 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56226.97427 $ & $   0.00621 $ & $   0.00998 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56174.06794 $ & $   0.00157 $ & $   0.01283 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56271.94512 $ & $   0.01039 $ & $   0.01237 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56166.13222 $ & $  -0.00762 $ & $   0.00996 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56279.88121 $ & $   0.01301 $ & $   0.01080 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56348.65968 $ & $  -0.01897 $ & $   0.01359 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56340.72377 $ & $  -0.00230 $ & $   0.01141 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56308.97995 $ & $  -0.00507 $ & $   0.00874 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56324.85194 $ & $   0.01889 $ & $   0.00838 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56266.65483 $ & $   0.00774 $ & $   0.01079 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56279.88163 $ & $  -0.00956 $ & $   0.01048 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56234.91111 $ & $  -0.01098 $ & $   0.00967 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56226.97542 $ & $   0.00539 $ & $   0.01006 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56205.81302 $ & $   0.02388 $ & $   0.01338 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56332.78863 $ & $  -0.00627 $ & $   0.00851 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56242.84760 $ & $   0.01020 $ & $   0.00830 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56234.91181 $ & $  -0.04285 $ & $   0.01292 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56182.00540 $ & $   0.00811 $ & $   0.00913 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56356.59729 $ & $  -0.00962 $ & $   0.01045 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56332.78940 $ & $   0.00678 $ & $   0.01034 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56295.75497 $ & $   0.03657 $ & $   0.01315 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56256.07522 $ & $   0.02194 $ & $   0.00844 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56219.04075 $ & $  -0.01150 $ & $   0.00862 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56226.97679 $ & $  -0.02169 $ & $   0.00951 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56250.78476 $ & $   0.03634 $ & $   0.01151 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56174.07044 $ & $  -0.01529 $ & $   0.01126 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56271.94763 $ & $   0.00625 $ & $   0.01245 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56197.87855 $ & $  -0.03342 $ & $   0.01207 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56348.66214 $ & $  -0.01541 $ & $   0.01425 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56279.88372 $ & $   0.00018 $ & $   0.01122 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56211.10528 $ & $   0.00813 $ & $   0.00844 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56271.94778 $ & $  -0.01522 $ & $   0.00791 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56340.72627 $ & $  -0.01133 $ & $   0.01048 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56324.85445 $ & $  -0.00718 $ & $   0.00837 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56234.91362 $ & $   0.01182 $ & $   0.01144 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56279.88428 $ & $  -0.02825 $ & $   0.01041 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56166.13561 $ & $   0.01276 $ & $   0.01278 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56205.81549 $ & $   0.00690 $ & $   0.01350 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56242.85011 $ & $   0.01065 $ & $   0.00881 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56308.98330 $ & $   0.00403 $ & $   0.00907 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56234.91432 $ & $  -0.00081 $ & $   0.01277 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56182.00788 $ & $   0.02042 $ & $   0.00919 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56258.72273 $ & $  -0.01350 $ & $   0.01490 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56356.59975 $ & $   0.00485 $ & $   0.01068 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56332.79198 $ & $  -0.01437 $ & $   0.00854 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56295.75744 $ & $  -0.00994 $ & $   0.01308 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56256.07773 $ & $  -0.00287 $ & $   0.00831 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56219.04326 $ & $  -0.01311 $ & $   0.00800 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56226.97926 $ & $  -0.00330 $ & $   0.01053 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56250.78724 $ & $   0.00410 $ & $   0.01121 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56197.88105 $ & $  -0.00466 $ & $   0.01071 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56348.66464 $ & $   0.00138 $ & $   0.01309 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56211.10780 $ & $  -0.01489 $ & $   0.00853 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56271.95029 $ & $   0.00651 $ & $   0.00848 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56340.72874 $ & $  -0.00170 $ & $   0.01039 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56271.95035 $ & $  -0.00276 $ & $   0.01325 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56324.85692 $ & $  -0.00225 $ & $   0.00876 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56279.88644 $ & $   0.01102 $ & $   0.01140 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56234.91609 $ & $   0.01140 $ & $   0.01092 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56174.07377 $ & $   0.01765 $ & $   0.01020 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56226.98050 $ & $   0.01626 $ & $   0.00958 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56205.81795 $ & $   0.01780 $ & $   0.01347 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56242.85259 $ & $  -0.00912 $ & $   0.00852 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56308.98577 $ & $  -0.00195 $ & $   0.00805 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56234.91678 $ & $   0.01779 $ & $   0.01217 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56182.01039 $ & $  -0.02912 $ & $   0.00978 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56258.72520 $ & $  -0.00638 $ & $   0.01533 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56356.60222 $ & $   0.00041 $ & $   0.01087 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56279.88787 $ & $   0.00713 $ & $   0.00997 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56332.79445 $ & $  -0.00324 $ & $   0.00821 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56295.75994 $ & $   0.02970 $ & $   0.01329 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56219.04574 $ & $  -0.01665 $ & $   0.00802 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56226.98177 $ & $   0.01705 $ & $   0.01009 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56250.78974 $ & $  -0.00389 $ & $   0.01145 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56271.95277 $ & $   0.01071 $ & $   0.00863 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56211.11033 $ & $   0.00821 $ & $   0.00862 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56197.88378 $ & $  -0.00350 $ & $   0.01198 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56274.59822 $ & $   0.00795 $ & $   0.01048 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56248.14541 $ & $   0.00052 $ & $   0.00950 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56348.66806 $ & $   0.00555 $ & $   0.01306 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56340.73212 $ & $  -0.01051 $ & $   0.01021 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56271.95372 $ & $   0.00657 $ & $   0.01274 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56279.88982 $ & $   0.01532 $ & $   0.01108 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56182.01290 $ & $  -0.00252 $ & $   0.00911 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56324.86053 $ & $   0.00377 $ & $   0.00892 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56256.08220 $ & $   0.00431 $ & $   0.00872 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56258.72766 $ & $  -0.03670 $ & $   0.01440 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56234.91975 $ & $  -0.02581 $ & $   0.01080 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56279.89042 $ & $   0.01174 $ & $   0.01093 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56332.79696 $ & $   0.01307 $ & $   0.00832 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56242.85599 $ & $   0.01357 $ & $   0.00819 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56219.04824 $ & $  -0.00628 $ & $   0.00900 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56250.79221 $ & $   0.00865 $ & $   0.01114 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56211.11283 $ & $  -0.00628 $ & $   0.00940 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56271.95553 $ & $   0.00755 $ & $   0.00825 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56295.76352 $ & $   0.00203 $ & $   0.01277 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56274.60098 $ & $   0.00045 $ & $   0.01041 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56226.98515 $ & $   0.00690 $ & $   0.00985 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56311.63576 $ & $   0.02771 $ & $   0.01669 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56189.95094 $ & $   0.00403 $ & $   0.00913 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56248.14814 $ & $  -0.00712 $ & $   0.00958 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56266.66544 $ & $  -0.01391 $ & $   0.00959 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56340.73459 $ & $  -0.01395 $ & $   0.01005 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56348.67056 $ & $  -0.00620 $ & $   0.01326 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56197.88708 $ & $  -0.00607 $ & $   0.01259 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56271.95619 $ & $   0.00168 $ & $   0.01344 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56279.89234 $ & $   0.01958 $ & $   0.01140 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56324.86301 $ & $  -0.00994 $ & $   0.00868 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56256.08471 $ & $  -0.01900 $ & $   0.00853 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56258.73012 $ & $   0.02593 $ & $   0.01583 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56234.92226 $ & $   0.00795 $ & $   0.01014 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56205.82376 $ & $  -0.00884 $ & $   0.01478 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56279.89296 $ & $  -0.02177 $ & $   0.01149 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56332.79946 $ & $   0.00260 $ & $   0.00850 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56182.01601 $ & $   0.00175 $ & $   0.00893 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56242.85850 $ & $  -0.00953 $ & $   0.00891 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56234.92262 $ & $  -0.01121 $ & $   0.01266 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56356.60806 $ & $   0.01380 $ & $   0.01343 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56295.76603 $ & $   0.01673 $ & $   0.01385 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56219.05161 $ & $  -0.00630 $ & $   0.00838 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56274.60345 $ & $   0.01599 $ & $   0.01071 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56226.98762 $ & $   0.00784 $ & $   0.01033 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56250.79578 $ & $   0.02225 $ & $   0.01222 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56266.66791 $ & $   0.00502 $ & $   0.00984 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56248.15065 $ & $  -0.00518 $ & $   0.00923 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56348.67303 $ & $  -0.01026 $ & $   0.01451 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56197.88954 $ & $   0.00900 $ & $   0.01303 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56340.73709 $ & $  -0.02141 $ & $   0.01061 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56271.95870 $ & $  -0.01255 $ & $   0.01210 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56211.11625 $ & $   0.00454 $ & $   0.00952 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56189.95371 $ & $  -0.00415 $ & $   0.00983 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56279.89481 $ & $  -0.03557 $ & $   0.01161 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56324.86552 $ & $  -0.00985 $ & $   0.00826 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56256.08720 $ & $   0.00825 $ & $   0.00912 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56271.95923 $ & $  -0.00411 $ & $   0.00868 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56234.92477 $ & $   0.02031 $ & $   0.01015 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56205.82623 $ & $   0.02033 $ & $   0.01275 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56182.01847 $ & $  -0.02573 $ & $   0.00942 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56311.63943 $ & $   0.00152 $ & $   0.01408 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56242.86101 $ & $  -0.00504 $ & $   0.00800 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56279.89561 $ & $   0.00175 $ & $   0.01019 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56234.92535 $ & $  -0.03857 $ & $   0.01247 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56258.73348 $ & $  -0.00838 $ & $   0.01514 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56356.61056 $ & $   0.03995 $ & $   0.01075 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56332.80304 $ & $  -0.00643 $ & $   0.00849 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56219.05409 $ & $  -0.00544 $ & $   0.00871 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56295.76852 $ & $   0.01526 $ & $   0.01330 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56250.79829 $ & $  -0.00138 $ & $   0.01230 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56226.99038 $ & $   0.00760 $ & $   0.01013 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56197.89201 $ & $  -0.02571 $ & $   0.01187 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56348.67552 $ & $   0.02232 $ & $   0.01402 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56340.73956 $ & $  -0.00788 $ & $   0.01103 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56271.96117 $ & $   0.01316 $ & $   0.01382 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56211.11873 $ & $  -0.01057 $ & $   0.00916 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56189.95622 $ & $  -0.00012 $ & $   0.00914 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56279.89732 $ & $   0.00914 $ & $   0.01179 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56324.86799 $ & $   0.00286 $ & $   0.00860 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56256.08971 $ & $   0.01830 $ & $   0.00809 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56271.96171 $ & $  -0.01476 $ & $   0.00866 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56205.82869 $ & $  -0.01161 $ & $   0.01255 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56234.92727 $ & $   0.00124 $ & $   0.01076 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56182.02097 $ & $  -0.01948 $ & $   0.00868 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56226.99150 $ & $   0.01075 $ & $   0.00940 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56242.86349 $ & $  -0.02507 $ & $   0.00807 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56234.92785 $ & $   0.01069 $ & $   0.01211 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56213.76538 $ & $  -0.01558 $ & $   0.01061 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56356.61303 $ & $   0.02819 $ & $   0.01178 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56258.73620 $ & $  -0.01556 $ & $   0.01520 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56332.80551 $ & $   0.01315 $ & $   0.00812 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56295.77102 $ & $   0.01901 $ & $   0.01252 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56219.05685 $ & $  -0.00686 $ & $   0.00919 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56250.80075 $ & $  -0.02393 $ & $   0.01174 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56226.99289 $ & $  -0.01018 $ & $   0.00950 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56279.89942 $ & $   0.00017 $ & $   0.00986 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56197.89450 $ & $  -0.02542 $ & $   0.01271 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56211.12126 $ & $  -0.01229 $ & $   0.00894 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56274.60926 $ & $   0.00943 $ & $   0.01025 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56271.96423 $ & $   0.01531 $ & $   0.00852 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56182.02345 $ & $   0.00226 $ & $   0.00923 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56205.83144 $ & $   0.02072 $ & $   0.01304 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56226.99409 $ & $   0.00685 $ & $   0.01040 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56348.67909 $ & $   0.01568 $ & $   0.01386 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56189.95961 $ & $  -0.00515 $ & $   0.00905 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56279.90069 $ & $  -0.00998 $ & $   0.01178 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56340.74319 $ & $   0.00134 $ & $   0.01048 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56324.87133 $ & $  -0.00530 $ & $   0.00912 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56266.67424 $ & $   0.00437 $ & $   0.00995 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56213.76788 $ & $  -0.01591 $ & $   0.01127 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56256.09313 $ & $  -0.00052 $ & $   0.00845 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56303.70902 $ & $   0.03445 $ & $   0.01271 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56234.93068 $ & $   0.01462 $ & $   0.01061 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56332.80802 $ & $   0.00087 $ & $   0.00834 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56174.08860 $ & $  -0.00899 $ & $   0.01216 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56234.93122 $ & $  -0.00641 $ & $   0.01269 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56219.05932 $ & $  -0.01083 $ & $   0.00831 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56250.80322 $ & $  -0.01796 $ & $   0.01128 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56279.90197 $ & $  -0.00690 $ & $   0.01021 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56356.61665 $ & $  -0.02289 $ & $   0.01060 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56274.61173 $ & $  -0.00434 $ & $   0.01037 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56295.77439 $ & $  -0.01611 $ & $   0.01333 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56211.12401 $ & $   0.00312 $ & $   0.00934 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56242.86800 $ & $  -0.01416 $ & $   0.00871 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56271.96670 $ & $  -0.00458 $ & $   0.00827 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56226.99628 $ & $  -0.01707 $ & $   0.00973 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56311.64686 $ & $  -0.00958 $ & $   0.01313 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56348.68157 $ & $   0.01013 $ & $   0.01305 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56189.96209 $ & $  -0.00346 $ & $   0.00916 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56279.90316 $ & $   0.02867 $ & $   0.01285 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56340.74567 $ & $   0.01674 $ & $   0.01070 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56324.87380 $ & $  -0.01088 $ & $   0.00909 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56303.71152 $ & $   0.00532 $ & $   0.01003 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56234.93315 $ & $  -0.01410 $ & $   0.01002 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56226.99746 $ & $   0.00528 $ & $   0.00981 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56332.81049 $ & $  -0.00126 $ & $   0.00872 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56174.09110 $ & $   0.01184 $ & $   0.01217 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56182.02709 $ & $  -0.00146 $ & $   0.00885 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56234.93369 $ & $   0.03222 $ & $   0.01332 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56213.77121 $ & $   0.00585 $ & $   0.01162 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56279.90449 $ & $  -0.00610 $ & $   0.00968 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56356.61915 $ & $   0.00213 $ & $   0.01072 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56274.61420 $ & $   0.01768 $ & $   0.01062 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56295.77687 $ & $   0.00842 $ & $   0.01252 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56205.83590 $ & $   0.00788 $ & $   0.01387 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56250.80656 $ & $  -0.00113 $ & $   0.01284 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56219.06272 $ & $   0.00296 $ & $   0.00830 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56226.99879 $ & $   0.00895 $ & $   0.00916 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56348.68407 $ & $   0.00386 $ & $   0.01413 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56189.96461 $ & $   0.01707 $ & $   0.00945 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56279.90568 $ & $   0.00569 $ & $   0.01198 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56340.74818 $ & $   0.00092 $ & $   0.01073 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56324.87630 $ & $   0.00090 $ & $   0.00861 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56211.12738 $ & $   0.00252 $ & $   0.01052 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56303.71402 $ & $   0.00412 $ & $   0.01035 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56234.93566 $ & $   0.00164 $ & $   0.01008 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56311.65023 $ & $  -0.00295 $ & $   0.01374 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56271.97038 $ & $  -0.01415 $ & $   0.00903 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56266.67996 $ & $   0.00141 $ & $   0.00996 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56182.02960 $ & $   0.01318 $ & $   0.00972 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56213.77368 $ & $   0.00001 $ & $   0.01120 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56279.90713 $ & $   0.00356 $ & $   0.00988 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56356.62162 $ & $   0.02038 $ & $   0.01062 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56258.74463 $ & $   0.00454 $ & $   0.01371 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56332.81384 $ & $  -0.00017 $ & $   0.00847 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56295.77938 $ & $  -0.00259 $ & $   0.01326 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56205.83840 $ & $  -0.02698 $ & $   0.01321 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56250.80907 $ & $   0.00774 $ & $   0.01297 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56219.06520 $ & $   0.02619 $ & $   0.00909 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56227.00130 $ & $  -0.00688 $ & $   0.01014 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56348.68653 $ & $  -0.00232 $ & $   0.01400 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56189.96711 $ & $  -0.00192 $ & $   0.00922 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56340.75065 $ & $   0.00019 $ & $   0.01043 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56274.61754 $ & $   0.01467 $ & $   0.01065 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56324.87877 $ & $   0.01324 $ & $   0.00895 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56211.12989 $ & $   0.00324 $ & $   0.00901 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56279.90840 $ & $  -0.00483 $ & $   0.01225 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56234.93813 $ & $  -0.00385 $ & $   0.01073 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56227.00227 $ & $   0.00051 $ & $   0.01032 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56311.65269 $ & $   0.00573 $ & $   0.01163 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56271.97289 $ & $  -0.01515 $ & $   0.00823 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56242.87437 $ & $  -0.01045 $ & $   0.00901 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56266.68242 $ & $   0.00289 $ & $   0.01072 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56234.93854 $ & $   0.00385 $ & $   0.01296 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56182.03207 $ & $   0.02038 $ & $   0.01058 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56303.71739 $ & $  -0.00651 $ & $   0.00915 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56213.77640 $ & $   0.01083 $ & $   0.01131 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56356.62412 $ & $   0.00383 $ & $   0.01068 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56258.74712 $ & $   0.00248 $ & $   0.01611 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56256.10180 $ & $   0.00582 $ & $   0.00840 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56332.81632 $ & $  -0.00317 $ & $   0.00843 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56295.78185 $ & $   0.00406 $ & $   0.01326 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56205.84086 $ & $   0.01430 $ & $   0.01438 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56250.81154 $ & $  -0.00368 $ & $   0.01724 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56219.06770 $ & $   0.00327 $ & $   0.00847 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56227.00378 $ & $  -0.01496 $ & $   0.01092 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56274.62001 $ & $  -0.01043 $ & $   0.01003 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56279.91071 $ & $  -0.01251 $ & $   0.00995 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56211.13237 $ & $   0.01898 $ & $   0.00941 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56227.00478 $ & $  -0.00614 $ & $   0.00986 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56311.65519 $ & $  -0.00406 $ & $   0.01274 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56271.97537 $ & $  -0.00264 $ & $   0.00848 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56348.68991 $ & $  -0.00033 $ & $   0.01420 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56189.97046 $ & $   0.01674 $ & $   0.00920 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56266.68489 $ & $   0.03582 $ & $   0.01033 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56340.75402 $ & $  -0.01369 $ & $   0.01132 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56182.03458 $ & $   0.01739 $ & $   0.01008 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56279.91176 $ & $   0.01172 $ & $   0.01180 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56324.88241 $ & $   0.01786 $ & $   0.00992 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56303.71986 $ & $   0.01143 $ & $   0.00937 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56213.77887 $ & $  -0.01037 $ & $   0.01091 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56258.74958 $ & $  -0.02816 $ & $   0.01450 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56242.87773 $ & $  -0.00154 $ & $   0.00816 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56234.94178 $ & $  -0.00870 $ & $   0.01025 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56332.81884 $ & $   0.00667 $ & $   0.00867 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56205.84332 $ & $   0.01296 $ & $   0.01551 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56219.07018 $ & $  -0.01140 $ & $   0.00836 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56356.62745 $ & $  -0.01885 $ & $   0.01107 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56279.91332 $ & $   0.01256 $ & $   0.01090 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56211.13489 $ & $   0.01045 $ & $   0.00938 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56256.10545 $ & $   0.00788 $ & $   0.00820 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56274.62273 $ & $  -0.00976 $ & $   0.01082 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56295.78548 $ & $   0.03411 $ & $   0.01323 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56227.00718 $ & $  -0.01915 $ & $   0.01104 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56311.65766 $ & $   0.01633 $ & $   0.01188 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56348.69238 $ & $   0.02659 $ & $   0.01485 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56189.97298 $ & $   0.00092 $ & $   0.01018 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56340.75650 $ & $  -0.02166 $ & $   0.01050 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56271.97813 $ & $   0.01389 $ & $   0.00896 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56279.91423 $ & $   0.00268 $ & $   0.01134 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56324.88488 $ & $   0.00975 $ & $   0.00893 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56303.72237 $ & $  -0.00355 $ & $   0.00833 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56266.68800 $ & $   0.00277 $ & $   0.00968 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56258.75204 $ & $  -0.04563 $ & $   0.01490 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56242.88024 $ & $   0.01937 $ & $   0.00913 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56234.94429 $ & $   0.01212 $ & $   0.01052 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56332.82132 $ & $  -0.00062 $ & $   0.00879 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56227.00839 $ & $  -0.00790 $ & $   0.01090 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56182.03793 $ & $   0.00850 $ & $   0.00996 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56213.78220 $ & $   0.00254 $ & $   0.01143 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56356.62996 $ & $   0.00132 $ & $   0.01131 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56205.84669 $ & $   0.00411 $ & $   0.01390 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56256.10792 $ & $   0.01980 $ & $   0.00907 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56274.62520 $ & $   0.00330 $ & $   0.00987 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56279.91592 $ & $  -0.01998 $ & $   0.01025 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56295.78795 $ & $  -0.00194 $ & $   0.01351 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56234.94552 $ & $  -0.00155 $ & $   0.01261 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56219.07357 $ & $   0.01448 $ & $   0.00860 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56227.00966 $ & $  -0.02408 $ & $   0.01041 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56250.81777 $ & $   0.00006 $ & $   0.01476 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56348.69488 $ & $  -0.02579 $ & $   0.01328 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56340.75900 $ & $   0.00209 $ & $   0.01109 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56211.13825 $ & $   0.00528 $ & $   0.00911 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56279.91673 $ & $   0.01053 $ & $   0.01197 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56189.97574 $ & $  -0.01898 $ & $   0.01028 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56324.88738 $ & $  -0.00168 $ & $   0.00895 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56303.72487 $ & $  -0.00693 $ & $   0.00919 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56266.69050 $ & $  -0.00934 $ & $   0.01015 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56242.88272 $ & $  -0.00248 $ & $   0.00804 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56234.94680 $ & $   0.00627 $ & $   0.01008 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56227.01086 $ & $  -0.00016 $ & $   0.01007 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56311.66128 $ & $  -0.00786 $ & $   0.01212 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56182.04040 $ & $  -0.01007 $ & $   0.00941 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56271.98179 $ & $   0.00177 $ & $   0.00816 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56213.78467 $ & $  -0.01590 $ & $   0.01153 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56356.63242 $ & $   0.00627 $ & $   0.01129 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56205.84915 $ & $   0.02662 $ & $   0.01639 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56256.11043 $ & $  -0.01014 $ & $   0.00829 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56332.82493 $ & $   0.00676 $ & $   0.00828 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56295.79045 $ & $  -0.00097 $ & $   0.01357 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56279.91854 $ & $  -0.01354 $ & $   0.01037 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56219.07608 $ & $   0.01695 $ & $   0.00836 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56250.82027 $ & $   0.02437 $ & $   0.01713 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56227.01242 $ & $  -0.03300 $ & $   0.01459 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56340.76147 $ & $   0.01914 $ & $   0.01076 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56211.14073 $ & $   0.00000 $ & $   0.00986 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56274.62854 $ & $   0.00654 $ & $   0.01058 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56279.91920 $ & $   0.00482 $ & $   0.01206 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56189.97825 $ & $   0.03618 $ & $   0.01116 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56324.88985 $ & $  -0.00485 $ & $   0.00948 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56242.88523 $ & $   0.00270 $ & $   0.00848 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56227.01333 $ & $   0.02610 $ & $   0.00969 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56234.94931 $ & $  -0.01332 $ & $   0.01025 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56266.69326 $ & $  -0.01819 $ & $   0.00979 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56182.04291 $ & $   0.01392 $ & $   0.00933 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56271.98428 $ & $   0.00977 $ & $   0.00864 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56213.78717 $ & $  -0.00290 $ & $   0.01127 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56356.63493 $ & $  -0.01134 $ & $   0.01061 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56303.72852 $ & $  -0.00905 $ & $   0.00930 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56205.85164 $ & $  -0.04398 $ & $   0.01455 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56256.11291 $ & $  -0.01416 $ & $   0.00876 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56332.82740 $ & $  -0.02231 $ & $   0.00825 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56295.79291 $ & $  -0.00448 $ & $   0.01322 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56219.07882 $ & $  -0.00373 $ & $   0.00826 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56250.82273 $ & $   0.02065 $ & $   0.01773 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56274.63101 $ & $   0.00475 $ & $   0.01085 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56211.14326 $ & $  -0.01396 $ & $   0.01003 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56227.01583 $ & $  -0.02198 $ & $   0.00939 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56266.69572 $ & $   0.02258 $ & $   0.01001 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56279.92235 $ & $   0.00482 $ & $   0.00994 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56182.04542 $ & $   0.00908 $ & $   0.00868 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56348.70098 $ & $   0.00035 $ & $   0.01393 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56279.92256 $ & $   0.02024 $ & $   0.01168 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56340.76514 $ & $   0.00357 $ & $   0.00989 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56189.98165 $ & $   0.00769 $ & $   0.00911 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56213.78963 $ & $  -0.02365 $ & $   0.01089 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56271.98679 $ & $   0.01504 $ & $   0.00872 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56303.73100 $ & $  -0.00945 $ & $   0.00886 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56258.76055 $ & $   0.00284 $ & $   0.01553 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56234.95271 $ & $   0.00655 $ & $   0.00979 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56332.82991 $ & $   0.00053 $ & $   0.00815 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56205.85439 $ & $   0.01961 $ & $   0.01740 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56219.08133 $ & $   0.00155 $ & $   0.00871 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56250.82523 $ & $   0.00872 $ & $   0.01477 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56356.63854 $ & $  -0.00060 $ & $   0.01116 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56274.63349 $ & $   0.02016 $ & $   0.01121 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56242.88970 $ & $  -0.01102 $ & $   0.00901 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56256.11635 $ & $  -0.01490 $ & $   0.00854 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56295.79629 $ & $  -0.00576 $ & $   0.01189 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56211.14601 $ & $  -0.01222 $ & $   0.01196 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56227.01829 $ & $  -0.00207 $ & $   0.01128 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56311.66876 $ & $  -0.02775 $ & $   0.01294 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56279.92494 $ & $  -0.01184 $ & $   0.01088 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56348.70344 $ & $   0.03469 $ & $   0.01623 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56279.92503 $ & $  -0.02724 $ & $   0.01137 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56340.76765 $ & $  -0.01390 $ & $   0.01033 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56189.98415 $ & $   0.00515 $ & $   0.00897 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56271.98927 $ & $   0.01264 $ & $   0.00844 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56227.01917 $ & $   0.01453 $ & $   0.01049 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56234.95518 $ & $   0.00935 $ & $   0.01040 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56266.69909 $ & $  -0.00724 $ & $   0.01016 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56234.95520 $ & $   0.00674 $ & $   0.01157 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56332.83239 $ & $   0.00166 $ & $   0.00864 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56182.04906 $ & $   0.01814 $ & $   0.00888 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56213.79302 $ & $  -0.01622 $ & $   0.01001 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56324.89680 $ & $  -0.01324 $ & $   0.00872 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56356.64101 $ & $  -0.01979 $ & $   0.01147 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56274.63596 $ & $   0.01662 $ & $   0.01023 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56295.79876 $ & $   0.02279 $ & $   0.01312 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56205.85786 $ & $   0.00397 $ & $   0.01443 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56242.89247 $ & $   0.02168 $ & $   0.00868 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56227.02079 $ & $   0.01052 $ & $   0.01139 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56348.70594 $ & $  -0.02247 $ & $   0.01471 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56279.92750 $ & $  -0.02273 $ & $   0.00998 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56279.92753 $ & $   0.00570 $ & $   0.01217 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56189.98667 $ & $  -0.00129 $ & $   0.00936 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56227.02167 $ & $   0.00899 $ & $   0.00960 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56266.70156 $ & $  -0.02563 $ & $   0.00993 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56234.95769 $ & $  -0.00493 $ & $   0.01086 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56311.67213 $ & $   0.02398 $ & $   0.01286 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56182.05154 $ & $   0.00057 $ & $   0.00911 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56213.79556 $ & $   0.01544 $ & $   0.01116 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56324.89931 $ & $   0.00597 $ & $   0.00992 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56271.99292 $ & $   0.01183 $ & $   0.00869 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56356.64351 $ & $  -0.00959 $ & $   0.01079 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56258.76652 $ & $  -0.03233 $ & $   0.01383 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56303.73711 $ & $   0.00135 $ & $   0.00861 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56332.83574 $ & $  -0.00983 $ & $   0.00853 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56174.11630 $ & $  -0.00150 $ & $   0.01195 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56295.80126 $ & $   0.01225 $ & $   0.01321 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56242.89498 $ & $   0.00293 $ & $   0.00877 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56256.12161 $ & $  -0.00373 $ & $   0.00882 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56250.83104 $ & $  -0.00917 $ & $   0.01452 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56227.02327 $ & $  -0.00487 $ & $   0.01059 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56274.63929 $ & $   0.02536 $ & $   0.01116 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56279.93007 $ & $  -0.02851 $ & $   0.01003 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56189.98918 $ & $  -0.00185 $ & $   0.00893 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56279.93026 $ & $   0.00055 $ & $   0.01168 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56227.02414 $ & $   0.00489 $ & $   0.01052 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56266.70403 $ & $  -0.00451 $ & $   0.00933 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56234.96016 $ & $   0.00349 $ & $   0.01039 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56311.67459 $ & $  -0.00158 $ & $   0.01288 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56219.08833 $ & $  -0.01042 $ & $   0.00866 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56182.05405 $ & $   0.00498 $ & $   0.00907 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56324.90178 $ & $   0.01304 $ & $   0.00896 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56271.99543 $ & $   0.00705 $ & $   0.00904 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56213.79846 $ & $  -0.02490 $ & $   0.01018 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56356.64602 $ & $  -0.00661 $ & $   0.01119 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56258.76902 $ & $  -0.02293 $ & $   0.01353 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56332.83822 $ & $   0.00877 $ & $   0.00889 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56295.80373 $ & $  -0.01383 $ & $   0.01262 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56174.11880 $ & $   0.00320 $ & $   0.01030 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56234.96138 $ & $   0.01756 $ & $   0.01226 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56242.89749 $ & $   0.02554 $ & $   0.00870 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56256.12414 $ & $   0.00855 $ & $   0.00836 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56227.02577 $ & $  -0.01273 $ & $   0.01133 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56274.64176 $ & $  -0.01197 $ & $   0.01071 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56227.02664 $ & $  -0.01273 $ & $   0.01102 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56266.70653 $ & $   0.00021 $ & $   0.00956 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56311.67709 $ & $  -0.00586 $ & $   0.01177 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56219.09083 $ & $  -0.00242 $ & $   0.00832 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56348.71176 $ & $  -0.01548 $ & $   0.01280 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56189.99253 $ & $  -0.00432 $ & $   0.00891 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56182.05657 $ & $  -0.00619 $ & $   0.00949 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56279.93362 $ & $   0.00112 $ & $   0.01193 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56279.93369 $ & $  -0.01778 $ & $   0.01075 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56271.99792 $ & $   0.00261 $ & $   0.00862 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56213.80093 $ & $  -0.00397 $ & $   0.01093 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56282.57940 $ & $   0.00147 $ & $   0.01412 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56332.84072 $ & $  -0.00717 $ & $   0.00852 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56174.12130 $ & $  -0.00766 $ & $   0.01155 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56234.96382 $ & $   0.00385 $ & $   0.01050 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56250.83609 $ & $   0.02577 $ & $   0.01523 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56205.86563 $ & $   0.01493 $ & $   0.02032 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56324.90543 $ & $   0.00935 $ & $   0.00986 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56356.64943 $ & $   0.00423 $ & $   0.01068 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56274.64452 $ & $   0.00502 $ & $   0.01042 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56295.80736 $ & $   0.00690 $ & $   0.01214 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56256.12767 $ & $  -0.00256 $ & $   0.00845 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56311.67956 $ & $   0.02015 $ & $   0.01307 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56348.71423 $ & $   0.01365 $ & $   0.01416 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56219.09334 $ & $  -0.01586 $ & $   0.00833 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56189.99502 $ & $   0.00557 $ & $   0.00860 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56279.93609 $ & $  -0.00495 $ & $   0.01177 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56279.93625 $ & $  -0.01065 $ & $   0.01011 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56266.70987 $ & $   0.01774 $ & $   0.01017 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56242.90202 $ & $   0.00986 $ & $   0.00806 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56272.00070 $ & $  -0.00131 $ & $   0.00856 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56332.84320 $ & $  -0.00329 $ & $   0.00891 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56227.03027 $ & $   0.01149 $ & $   0.01226 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56282.58212 $ & $  -0.02150 $ & $   0.01414 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56174.12381 $ & $  -0.00712 $ & $   0.01268 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56234.96633 $ & $   0.01281 $ & $   0.01119 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56182.05992 $ & $   0.00595 $ & $   0.00917 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56324.90790 $ & $   0.01981 $ & $   0.00917 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56213.80426 $ & $  -0.02164 $ & $   0.01075 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56356.65190 $ & $  -0.02441 $ & $   0.01284 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56274.64699 $ & $   0.00797 $ & $   0.01163 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56234.96733 $ & $  -0.02389 $ & $   0.01111 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56295.80985 $ & $   0.00824 $ & $   0.01272 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56256.13015 $ & $  -0.01749 $ & $   0.00873 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56227.03162 $ & $  -0.00476 $ & $   0.00983 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56348.71674 $ & $  -0.01649 $ & $   0.01310 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56197.93341 $ & $   0.00883 $ & $   0.01288 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56279.93859 $ & $   0.00121 $ & $   0.01242 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56279.93881 $ & $   0.00306 $ & $   0.01058 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56189.99778 $ & $  -0.01041 $ & $   0.00890 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56266.71237 $ & $  -0.00182 $ & $   0.00981 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56219.09671 $ & $  -0.00268 $ & $   0.00847 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56311.68316 $ & $   0.00317 $ & $   0.01225 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56227.03277 $ & $   0.00009 $ & $   0.01336 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56234.96881 $ & $   0.01433 $ & $   0.01073 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56182.06239 $ & $   0.00329 $ & $   0.00884 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56197.93455 $ & $   0.02444 $ & $   0.01450 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56213.80676 $ & $   0.00009 $ & $   0.01053 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56324.91040 $ & $   0.00872 $ & $   0.00969 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56356.65436 $ & $  -0.01012 $ & $   0.01147 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56282.58553 $ & $   0.00282 $ & $   0.01271 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56332.84676 $ & $   0.00294 $ & $   0.00900 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56272.00433 $ & $  -0.02895 $ & $   0.00849 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56295.81235 $ & $  -0.01931 $ & $   0.01275 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56174.12748 $ & $  -0.00883 $ & $   0.01273 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56256.13262 $ & $   0.01318 $ & $   0.00882 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56234.97018 $ & $   0.02139 $ & $   0.01315 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56250.84215 $ & $   0.01400 $ & $   0.01260 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56348.71920 $ & $   0.00338 $ & $   0.01351 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56274.65035 $ & $  -0.01162 $ & $   0.01064 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56137.09348 $ & $  -0.00380 $ & $   0.00940 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56197.93616 $ & $   0.02251 $ & $   0.01211 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56190.00028 $ & $   0.00702 $ & $   0.00851 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56279.94140 $ & $  -0.00169 $ & $   0.01099 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56219.09918 $ & $   0.01054 $ & $   0.00847 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56266.71510 $ & $  -0.00834 $ & $   0.00958 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56311.68563 $ & $   0.01485 $ & $   0.01348 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56234.97132 $ & $   0.01026 $ & $   0.01062 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56182.06490 $ & $  -0.01081 $ & $   0.00853 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56213.80923 $ & $  -0.01275 $ & $   0.01112 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56324.91287 $ & $   0.01561 $ & $   0.00953 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56356.65686 $ & $   0.01745 $ & $   0.01113 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56282.58800 $ & $   0.01117 $ & $   0.01196 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56242.90814 $ & $   0.01150 $ & $   0.00880 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56332.84927 $ & $  -0.01112 $ & $   0.00801 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56272.00685 $ & $   0.00700 $ & $   0.00851 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56295.81482 $ & $  -0.00858 $ & $   0.01263 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56174.12995 $ & $   0.00702 $ & $   0.01152 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56234.97269 $ & $  -0.02696 $ & $   0.01294 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56250.84465 $ & $  -0.00826 $ & $   0.01086 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56274.65282 $ & $  -0.01868 $ & $   0.01030 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56137.09599 $ & $   0.00847 $ & $   0.00943 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56197.93866 $ & $  -0.00716 $ & $   0.01182 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56311.68810 $ & $   0.02735 $ & $   0.01246 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56266.71760 $ & $   0.01340 $ & $   0.01007 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56348.72282 $ & $  -0.00943 $ & $   0.01516 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56182.06738 $ & $   0.00923 $ & $   0.00832 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56219.10195 $ & $  -0.00011 $ & $   0.00854 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56227.03799 $ & $  -0.00732 $ & $   0.01001 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56190.00364 $ & $   0.00970 $ & $   0.00850 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56213.81173 $ & $   0.01841 $ & $   0.01040 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56174.13207 $ & $   0.01258 $ & $   0.01463 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56282.59046 $ & $   0.02042 $ & $   0.01361 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56234.97472 $ & $   0.01202 $ & $   0.01032 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56332.85175 $ & $   0.01444 $ & $   0.00876 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56272.00933 $ & $  -0.01559 $ & $   0.00822 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56279.94531 $ & $  -0.01261 $ & $   0.01042 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56250.84711 $ & $   0.03997 $ & $   0.01254 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56324.91622 $ & $   0.00886 $ & $   0.00917 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56137.09850 $ & $   0.01107 $ & $   0.00912 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56242.91155 $ & $  -0.00325 $ & $   0.00866 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56356.66053 $ & $   0.00823 $ & $   0.01123 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56295.81820 $ & $   0.02388 $ & $   0.01271 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56234.97602 $ & $  -0.01027 $ & $   0.01255 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56311.69060 $ & $   0.00030 $ & $   0.01313 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56348.72530 $ & $   0.03012 $ & $   0.01559 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56219.10443 $ & $   0.00547 $ & $   0.00834 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56197.94203 $ & $   0.01577 $ & $   0.01228 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56190.00612 $ & $  -0.00597 $ & $   0.00867 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56282.59293 $ & $  -0.00521 $ & $   0.01259 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56234.97723 $ & $  -0.01214 $ & $   0.00940 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56332.85426 $ & $   0.00040 $ & $   0.00860 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56272.01184 $ & $  -0.00060 $ & $   0.00833 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56227.04137 $ & $  -0.03801 $ & $   0.01038 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56279.94787 $ & $  -0.01002 $ & $   0.01069 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56182.07099 $ & $  -0.01218 $ & $   0.00826 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56324.91873 $ & $   0.00222 $ & $   0.00857 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56213.81510 $ & $   0.00735 $ & $   0.01136 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56274.65779 $ & $   0.00694 $ & $   0.01038 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56356.66299 $ & $  -0.00282 $ & $   0.01061 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56266.72206 $ & $   0.00768 $ & $   0.00981 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56295.82070 $ & $   0.01560 $ & $   0.01279 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56242.91432 $ & $  -0.00963 $ & $   0.00864 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56250.85044 $ & $   0.01641 $ & $   0.01120 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56197.94424 $ & $   0.00938 $ & $   0.01213 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56348.72782 $ & $   0.01891 $ & $   0.01442 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56197.94454 $ & $  -0.02986 $ & $   0.01071 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56190.00862 $ & $  -0.00083 $ & $   0.00872 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56137.10221 $ & $  -0.00804 $ & $   0.00896 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56311.69396 $ & $  -0.00949 $ & $   0.01264 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56234.97974 $ & $  -0.00514 $ & $   0.01020 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56219.10783 $ & $  -0.00408 $ & $   0.00825 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56227.04383 $ & $  -0.00113 $ & $   0.01024 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56182.07347 $ & $  -0.00892 $ & $   0.00860 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56279.95049 $ & $  -0.00105 $ & $   0.01028 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56324.92119 $ & $   0.00022 $ & $   0.00890 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56282.59626 $ & $  -0.02092 $ & $   0.01101 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56356.66546 $ & $   0.00139 $ & $   0.01080 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56332.85761 $ & $  -0.00743 $ & $   0.00821 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56266.72457 $ & $   0.00026 $ & $   0.01009 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56295.82321 $ & $  -0.02606 $ & $   0.01309 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56242.91680 $ & $  -0.01059 $ & $   0.00837 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56234.98083 $ & $   0.01808 $ & $   0.01308 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56250.85290 $ & $   0.01910 $ & $   0.01351 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56274.66112 $ & $  -0.00730 $ & $   0.01023 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56197.94671 $ & $  -0.01722 $ & $   0.01509 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56364.60218 $ & $   0.01364 $ & $   0.01137 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56348.73027 $ & $   0.01564 $ & $   0.01343 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56197.94704 $ & $   0.00083 $ & $   0.01196 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56190.01109 $ & $  -0.00477 $ & $   0.01046 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56137.10468 $ & $   0.00327 $ & $   0.00882 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56311.69643 $ & $   0.01743 $ & $   0.01190 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56234.98225 $ & $   0.01891 $ & $   0.01057 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56219.11031 $ & $   0.00633 $ & $   0.00921 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56227.04634 $ & $  -0.01953 $ & $   0.00915 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56182.07598 $ & $  -0.00147 $ & $   0.00829 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56279.95308 $ & $   0.00302 $ & $   0.01050 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56324.92369 $ & $  -0.00333 $ & $   0.00958 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56258.79062 $ & $  -0.00315 $ & $   0.01730 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56282.59873 $ & $   0.00561 $ & $   0.01250 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56213.82037 $ & $  -0.02077 $ & $   0.00988 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56356.66796 $ & $   0.00622 $ & $   0.01011 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56332.86008 $ & $  -0.00577 $ & $   0.00832 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56266.72703 $ & $   0.02511 $ & $   0.00988 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56295.82568 $ & $  -0.00022 $ & $   0.01230 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56272.01784 $ & $  -0.00956 $ & $   0.00892 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56234.98333 $ & $  -0.01957 $ & $   0.01320 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56242.91931 $ & $  -0.00145 $ & $   0.00853 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56250.85540 $ & $  -0.00208 $ & $   0.01250 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56274.66359 $ & $   0.01121 $ & $   0.01065 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56364.60464 $ & $   0.00324 $ & $   0.01065 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56197.94954 $ & $   0.01468 $ & $   0.01156 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56197.94960 $ & $  -0.02210 $ & $   0.01400 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56137.10719 $ & $  -0.00333 $ & $   0.00886 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56311.69893 $ & $   0.03367 $ & $   0.01207 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56348.73364 $ & $  -0.00655 $ & $   0.01560 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56219.11282 $ & $   0.01480 $ & $   0.00835 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56227.04882 $ & $   0.00140 $ & $   0.00973 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56190.01444 $ & $   0.01428 $ & $   0.00855 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56182.07849 $ & $  -0.00250 $ & $   0.00865 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56258.79308 $ & $  -0.00886 $ & $   0.01458 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56282.60119 $ & $   0.00016 $ & $   0.01220 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56213.82291 $ & $  -0.02478 $ & $   0.01069 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56332.86255 $ & $  -0.00365 $ & $   0.00849 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56266.72954 $ & $   0.00686 $ & $   0.00954 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56272.02032 $ & $  -0.00213 $ & $   0.00808 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56234.98589 $ & $   0.01598 $ & $   0.01022 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56250.85787 $ & $   0.02362 $ & $   0.01074 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56279.95666 $ & $   0.00243 $ & $   0.01052 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56324.92724 $ & $  -0.01307 $ & $   0.00908 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56364.60711 $ & $   0.02282 $ & $   0.00992 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56356.67133 $ & $  -0.00723 $ & $   0.01146 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56274.66632 $ & $   0.01466 $ & $   0.01032 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56234.98670 $ & $  -0.01143 $ & $   0.01303 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56242.92268 $ & $  -0.01046 $ & $   0.00807 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56137.10969 $ & $  -0.00399 $ & $   0.00908 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56295.82930 $ & $   0.00675 $ & $   0.01282 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56311.70139 $ & $   0.01642 $ & $   0.01131 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56348.73610 $ & $  -0.00730 $ & $   0.01385 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56219.11533 $ & $   0.01888 $ & $   0.00885 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56197.95292 $ & $  -0.01722 $ & $   0.01145 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56190.01695 $ & $  -0.01128 $ & $   0.00880 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56332.86505 $ & $   0.00042 $ & $   0.00792 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56282.60395 $ & $  -0.01352 $ & $   0.01309 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56227.05218 $ & $   0.01768 $ & $   0.01155 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56234.98837 $ & $   0.01031 $ & $   0.01012 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56182.08189 $ & $   0.00494 $ & $   0.00873 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56272.02308 $ & $   0.00832 $ & $   0.00879 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56213.82598 $ & $   0.02800 $ & $   0.01179 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56279.95925 $ & $  -0.00130 $ & $   0.01015 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56356.67380 $ & $   0.00215 $ & $   0.01116 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56274.66883 $ & $  -0.01883 $ & $   0.01049 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56234.98916 $ & $   0.02060 $ & $   0.01290 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56242.92519 $ & $  -0.01221 $ & $   0.00817 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56295.83177 $ & $   0.00658 $ & $   0.01238 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56250.86149 $ & $  -0.00414 $ & $   0.01108 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56364.61050 $ & $  -0.01871 $ & $   0.01017 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56348.73859 $ & $   0.03800 $ & $   0.01518 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56197.95542 $ & $  -0.00130 $ & $   0.01142 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56266.73400 $ & $  -0.00905 $ & $   0.00985 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56190.01967 $ & $  -0.01055 $ & $   0.01011 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56205.89171 $ & $  -0.03181 $ & $   0.01744 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56137.11330 $ & $   0.00997 $ & $   0.00922 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56311.70502 $ & $  -0.00498 $ & $   0.01085 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56219.11870 $ & $   0.01908 $ & $   0.00834 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56234.99087 $ & $   0.00776 $ & $   0.01011 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56182.08440 $ & $   0.01038 $ & $   0.00877 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56258.79890 $ & $   0.01016 $ & $   0.01375 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56213.82848 $ & $  -0.00233 $ & $   0.01088 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56279.96182 $ & $   0.00870 $ & $   0.01070 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56356.67626 $ & $  -0.00036 $ & $   0.01019 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56282.60730 $ & $  -0.02706 $ & $   0.01234 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56332.86860 $ & $  -0.01401 $ & $   0.00840 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56242.92767 $ & $  -0.00046 $ & $   0.00879 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56295.83427 $ & $   0.00510 $ & $   0.01354 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56250.86399 $ & $  -0.00170 $ & $   0.01062 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56364.61297 $ & $  -0.00171 $ & $   0.01078 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56272.02676 $ & $  -0.00813 $ & $   0.00835 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56324.93335 $ & $   0.01441 $ & $   0.00932 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56274.67220 $ & $   0.00982 $ & $   0.01087 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56190.02218 $ & $  -0.00713 $ & $   0.00935 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56197.95818 $ & $  -0.00550 $ & $   0.01069 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56205.89417 $ & $   0.01617 $ & $   0.01715 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56137.11580 $ & $   0.00011 $ & $   0.00913 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56266.73672 $ & $   0.01049 $ & $   0.00957 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56311.70749 $ & $  -0.01171 $ & $   0.01094 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56234.99335 $ & $   0.01428 $ & $   0.00972 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56303.77181 $ & $  -0.01129 $ & $   0.00924 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56182.08688 $ & $  -0.00584 $ & $   0.00877 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56213.83098 $ & $   0.02570 $ & $   0.01052 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56258.80165 $ & $   0.01052 $ & $   0.01435 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56356.67877 $ & $   0.00877 $ & $   0.01061 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56282.60976 $ & $   0.02208 $ & $   0.01194 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56279.96444 $ & $   0.00708 $ & $   0.01058 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56332.87111 $ & $  -0.02516 $ & $   0.00848 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56242.93020 $ & $   0.00459 $ & $   0.00891 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56234.99427 $ & $  -0.01493 $ & $   0.01241 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56295.83675 $ & $  -0.02958 $ & $   0.01352 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56250.86649 $ & $   0.00763 $ & $   0.01084 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56364.61548 $ & $   0.00394 $ & $   0.01088 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56272.02924 $ & $   0.00287 $ & $   0.00847 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56324.93584 $ & $  -0.00252 $ & $   0.00967 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56197.96068 $ & $   0.00022 $ & $   0.01254 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56266.73919 $ & $  -0.00673 $ & $   0.00964 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56137.11831 $ & $   0.01551 $ & $   0.01006 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56311.70999 $ & $  -0.03054 $ & $   0.01135 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56348.74468 $ & $   0.03408 $ & $   0.01536 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56303.77428 $ & $   0.01575 $ & $   0.01046 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56182.08939 $ & $  -0.00886 $ & $   0.00881 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56190.02553 $ & $  -0.02006 $ & $   0.00824 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56213.83348 $ & $  -0.01585 $ & $   0.01084 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56258.80411 $ & $  -0.02021 $ & $   0.01286 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56282.61223 $ & $  -0.00863 $ & $   0.01276 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56332.87358 $ & $  -0.00328 $ & $   0.00900 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56234.99674 $ & $  -0.00120 $ & $   0.01023 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56219.12503 $ & $   0.01038 $ & $   0.00820 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56250.86896 $ & $   0.03200 $ & $   0.01113 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56272.03172 $ & $  -0.01290 $ & $   0.00871 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56274.67714 $ & $   0.02836 $ & $   0.01147 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56364.61820 $ & $  -0.00113 $ & $   0.01090 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56356.68234 $ & $  -0.00780 $ & $   0.01080 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56242.93356 $ & $   0.00989 $ & $   0.00831 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56295.84013 $ & $   0.03771 $ & $   0.01399 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56234.99768 $ & $  -0.01587 $ & $   0.01188 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56279.96831 $ & $  -0.02018 $ & $   0.01050 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56266.74169 $ & $   0.01366 $ & $   0.00962 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56137.12081 $ & $   0.01720 $ & $   0.01099 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56311.71245 $ & $   0.00531 $ & $   0.01160 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56324.93921 $ & $   0.01475 $ & $   0.00984 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56348.74717 $ & $   0.01592 $ & $   0.01388 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56303.77678 $ & $   0.00234 $ & $   0.00986 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56190.02800 $ & $   0.00106 $ & $   0.00909 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56197.96406 $ & $  -0.00572 $ & $   0.01088 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56258.80656 $ & $  -0.00128 $ & $   0.01415 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56282.61470 $ & $  -0.01828 $ & $   0.01207 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56332.87609 $ & $   0.00920 $ & $   0.00859 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56234.99925 $ & $   0.01082 $ & $   0.01008 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56213.83687 $ & $   0.01198 $ & $   0.01078 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56219.12754 $ & $   0.00192 $ & $   0.00835 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56182.09304 $ & $   0.00480 $ & $   0.00939 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56272.03423 $ & $   0.00575 $ & $   0.00890 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56274.67965 $ & $   0.00341 $ & $   0.01063 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56356.68486 $ & $   0.01235 $ & $   0.01032 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56295.84260 $ & $   0.00899 $ & $   0.01418 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56235.00016 $ & $  -0.03050 $ & $   0.01262 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56242.93629 $ & $  -0.00865 $ & $   0.00829 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56250.87232 $ & $  -0.01503 $ & $   0.01124 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56279.97089 $ & $  -0.00022 $ & $   0.01110 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56324.94167 $ & $   0.02649 $ & $   0.00912 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56364.62162 $ & $   0.00210 $ & $   0.01080 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56190.03051 $ & $   0.00445 $ & $   0.00800 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56197.96657 $ & $  -0.02168 $ & $   0.01068 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56205.90289 $ & $  -0.01687 $ & $   0.01534 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56303.78016 $ & $  -0.00643 $ & $   0.01075 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56235.00173 $ & $   0.02356 $ & $   0.00939 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56258.80992 $ & $   0.02124 $ & $   0.01461 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56182.09551 $ & $   0.00811 $ & $   0.00872 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56227.06616 $ & $   0.03996 $ & $   0.01647 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56282.61804 $ & $  -0.00985 $ & $   0.01321 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56266.74616 $ & $  -0.01269 $ & $   0.00984 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56356.68733 $ & $  -0.02408 $ & $   0.01035 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56332.87941 $ & $  -0.00095 $ & $   0.00859 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56295.84510 $ & $   0.00189 $ & $   0.01352 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56250.87478 $ & $   0.04054 $ & $   0.01280 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56242.93882 $ & $   0.04200 $ & $   0.00948 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56219.13094 $ & $  -0.02040 $ & $   0.00883 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56279.97348 $ & $   0.03346 $ & $   0.01133 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56274.68297 $ & $   0.00247 $ & $   0.01050 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56364.62412 $ & $  -0.01915 $ & $   0.01016 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56272.03796 $ & $  -0.01414 $ & $   0.00831 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56190.03298 $ & $   0.00171 $ & $   0.00856 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56197.96907 $ & $  -0.01913 $ & $   0.01017 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56205.90538 $ & $  -0.00170 $ & $   0.01395 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56303.78266 $ & $  -0.01859 $ & $   0.01083 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56235.00423 $ & $   0.00626 $ & $   0.01011 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56258.81241 $ & $  -0.01224 $ & $   0.01364 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56182.09802 $ & $   0.00053 $ & $   0.00848 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56227.06866 $ & $   0.00027 $ & $   0.01254 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56213.84206 $ & $   0.00911 $ & $   0.01074 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56282.62051 $ & $   0.02061 $ & $   0.01253 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56266.74868 $ & $  -0.02076 $ & $   0.01041 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56356.68984 $ & $  -0.02604 $ & $   0.01027 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56332.88192 $ & $   0.00678 $ & $   0.00840 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56295.84757 $ & $   0.02342 $ & $   0.01334 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56242.94133 $ & $   0.00132 $ & $   0.00831 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56274.68544 $ & $  -0.00755 $ & $   0.01055 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56279.97609 $ & $   0.00141 $ & $   0.01017 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56364.62660 $ & $   0.00485 $ & $   0.01029 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56272.04043 $ & $  -0.00374 $ & $   0.00884 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56197.97153 $ & $  -0.02113 $ & $   0.01103 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56235.00623 $ & $  -0.01213 $ & $   0.01240 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56205.90785 $ & $  -0.02624 $ & $   0.01645 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56303.78516 $ & $   0.00760 $ & $   0.00996 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56393.72638 $ & $   0.01793 $ & $   0.01108 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56190.03637 $ & $   0.01839 $ & $   0.00836 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56258.81488 $ & $  -0.01279 $ & $   0.01372 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56182.10053 $ & $   0.00373 $ & $   0.00885 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56282.62301 $ & $  -0.01444 $ & $   0.01241 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56213.84457 $ & $   0.01023 $ & $   0.01143 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56266.75114 $ & $  -0.00909 $ & $   0.00937 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56332.88439 $ & $   0.01116 $ & $   0.00854 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56235.00788 $ & $  -0.03388 $ & $   0.00937 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56364.62910 $ & $  -0.02760 $ & $   0.01001 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56356.69326 $ & $   0.01420 $ & $   0.01045 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56274.68820 $ & $  -0.01320 $ & $   0.01109 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56272.04292 $ & $   0.00607 $ & $   0.00848 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56242.94470 $ & $   0.00767 $ & $   0.00887 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56295.85120 $ & $  -0.01804 $ & $   0.01314 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56205.91034 $ & $   0.01773 $ & $   0.01420 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56219.13703 $ & $  -0.00184 $ & $   0.00823 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56279.97970 $ & $  -0.01993 $ & $   0.01060 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56303.78766 $ & $   0.01428 $ & $   0.01090 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56393.72884 $ & $  -0.00034 $ & $   0.01109 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56190.03888 $ & $   0.00750 $ & $   0.00903 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56258.81737 $ & $  -0.01416 $ & $   0.01419 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56197.97492 $ & $  -0.00051 $ & $   0.00980 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56235.00961 $ & $  -0.00251 $ & $   0.01274 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56266.75365 $ & $   0.00094 $ & $   0.01012 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56332.88690 $ & $  -0.00414 $ & $   0.00867 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56282.62574 $ & $  -0.00047 $ & $   0.01241 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56235.01035 $ & $  -0.02105 $ & $   0.00887 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56182.10388 $ & $  -0.00797 $ & $   0.00844 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56213.84793 $ & $  -0.00109 $ & $   0.01120 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56274.69067 $ & $   0.02017 $ & $   0.01055 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56272.04568 $ & $  -0.00628 $ & $   0.00868 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56242.94719 $ & $   0.00519 $ & $   0.00870 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56295.85370 $ & $   0.02633 $ & $   0.01373 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56219.13954 $ & $   0.01366 $ & $   0.00891 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56364.63248 $ & $  -0.00404 $ & $   0.00991 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56279.98230 $ & $  -0.01850 $ & $   0.01077 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56393.73135 $ & $  -0.00511 $ & $   0.00942 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56197.97742 $ & $  -0.00777 $ & $   0.00970 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56235.01207 $ & $  -0.01648 $ & $   0.01247 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56190.04164 $ & $   0.01664 $ & $   0.00932 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56311.72683 $ & $  -0.01374 $ & $   0.01527 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56145.07179 $ & $  -0.00631 $ & $   0.01098 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56303.79130 $ & $   0.01875 $ & $   0.01062 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56235.01286 $ & $   0.00009 $ & $   0.00948 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56182.10640 $ & $   0.00324 $ & $   0.00861 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56213.85040 $ & $   0.01316 $ & $   0.01034 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56266.75699 $ & $   0.03100 $ & $   0.01002 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56282.62910 $ & $   0.00824 $ & $   0.01350 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56332.89048 $ & $   0.00027 $ & $   0.00861 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56242.94970 $ & $  -0.02717 $ & $   0.00865 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56295.85621 $ & $   0.00478 $ & $   0.01434 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56250.88581 $ & $   0.00448 $ & $   0.01185 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56364.63495 $ & $   0.01270 $ & $   0.01104 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56274.69404 $ & $  -0.00604 $ & $   0.01025 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56272.04877 $ & $   0.00180 $ & $   0.00834 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56279.98489 $ & $   0.00450 $ & $   0.01072 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56190.04415 $ & $   0.01151 $ & $   0.00840 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56197.98018 $ & $  -0.03123 $ & $   0.01070 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56219.14290 $ & $   0.00116 $ & $   0.00858 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56311.72930 $ & $  -0.01994 $ & $   0.01062 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56290.56681 $ & $  -0.01503 $ & $   0.01755 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56393.73470 $ & $  -0.02065 $ & $   0.01015 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56145.07426 $ & $   0.00046 $ & $   0.01158 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56235.01533 $ & $   0.00880 $ & $   0.01027 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56303.79380 $ & $  -0.01538 $ & $   0.01040 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56182.10888 $ & $   0.00076 $ & $   0.00911 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56213.85287 $ & $   0.01265 $ & $   0.01109 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56282.63157 $ & $  -0.01969 $ & $   0.01483 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56356.70069 $ & $  -0.00283 $ & $   0.01456 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56205.91735 $ & $   0.00351 $ & $   0.01836 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56332.89295 $ & $   0.00472 $ & $   0.00872 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56295.85867 $ & $  -0.02236 $ & $   0.01386 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56242.95222 $ & $   0.00892 $ & $   0.00815 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56227.08028 $ & $  -0.00388 $ & $   0.01375 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56250.88831 $ & $  -0.00129 $ & $   0.01289 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56364.63742 $ & $  -0.00257 $ & $   0.01070 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56274.69654 $ & $   0.01975 $ & $   0.01056 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56272.05129 $ & $   0.00070 $ & $   0.00837 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56279.98750 $ & $   0.00994 $ & $   0.01150 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56197.98265 $ & $   0.00611 $ & $   0.01092 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56219.14538 $ & $  -0.00587 $ & $   0.01057 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56311.73180 $ & $   0.01521 $ & $   0.01232 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56290.56927 $ & $   0.03020 $ & $   0.01652 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56393.73720 $ & $   0.00301 $ & $   0.00886 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56145.07678 $ & $  -0.00058 $ & $   0.01258 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56303.79630 $ & $  -0.01127 $ & $   0.01049 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56182.11139 $ & $  -0.01175 $ & $   0.00911 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56213.85537 $ & $   0.00020 $ & $   0.01081 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56190.04747 $ & $   0.00392 $ & $   0.00862 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56282.63407 $ & $  -0.04616 $ & $   0.01335 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56332.89542 $ & $   0.02212 $ & $   0.00884 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56227.08275 $ & $  -0.00220 $ & $   0.01193 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56235.01873 $ & $   0.01083 $ & $   0.00938 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56250.89078 $ & $   0.02541 $ & $   0.01453 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56274.69901 $ & $   0.01206 $ & $   0.01084 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56364.64018 $ & $  -0.01283 $ & $   0.01052 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56272.05386 $ & $  -0.02664 $ & $   0.00860 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56356.70428 $ & $   0.01625 $ & $   0.01104 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56295.86206 $ & $  -0.00664 $ & $   0.01540 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56242.95559 $ & $  -0.00901 $ & $   0.00812 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56311.73427 $ & $  -0.00208 $ & $   0.01149 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56290.57172 $ & $   0.00624 $ & $   0.01710 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56219.14811 $ & $  -0.00767 $ & $   0.01102 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56393.73967 $ & $   0.00477 $ & $   0.00988 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56303.79880 $ & $   0.00203 $ & $   0.01019 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56190.04999 $ & $   0.00392 $ & $   0.01124 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56197.98605 $ & $  -0.02363 $ & $   0.01131 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56282.63653 $ & $   0.00134 $ & $   0.01249 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56279.99136 $ & $   0.00082 $ & $   0.01137 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56332.89792 $ & $  -0.00689 $ & $   0.00839 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56145.08019 $ & $  -0.01992 $ & $   0.01060 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56235.02124 $ & $   0.00241 $ & $   0.00945 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56266.76535 $ & $  -0.00480 $ & $   0.00917 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56182.11497 $ & $  -0.00190 $ & $   0.00812 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56258.82956 $ & $  -0.02451 $ & $   0.01610 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56274.70151 $ & $  -0.01064 $ & $   0.01062 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56356.70675 $ & $   0.00781 $ & $   0.01050 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56272.05640 $ & $  -0.00746 $ & $   0.00855 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56295.86453 $ & $  -0.00612 $ & $   0.01479 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56250.89413 $ & $   0.01152 $ & $   0.01366 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56227.08631 $ & $   0.00697 $ & $   0.01107 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56242.95832 $ & $  -0.01685 $ & $   0.00847 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56219.15045 $ & $  -0.00217 $ & $   0.01298 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56213.85984 $ & $  -0.00168 $ & $   0.01119 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56364.64354 $ & $   0.00295 $ & $   0.01082 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56393.74218 $ & $   0.00773 $ & $   0.00950 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56235.02296 $ & $  -0.01004 $ & $   0.01379 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56197.98855 $ & $   0.00544 $ & $   0.01014 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56311.73768 $ & $  -0.02367 $ & $   0.01193 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56290.57508 $ & $  -0.01882 $ & $   0.01665 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56190.05276 $ & $   0.00441 $ & $   0.01271 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56279.99398 $ & $   0.00228 $ & $   0.01109 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56145.08266 $ & $   0.00904 $ & $   0.01078 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56303.80215 $ & $  -0.00660 $ & $   0.01007 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56235.02375 $ & $  -0.01648 $ & $   0.00946 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56182.11745 $ & $   0.00045 $ & $   0.00814 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56282.63986 $ & $  -0.00887 $ & $   0.01190 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56332.90127 $ & $   0.00973 $ & $   0.00880 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56295.86701 $ & $  -0.02994 $ & $   0.01416 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56250.89660 $ & $  -0.00312 $ & $   0.01142 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56227.08878 $ & $   0.00149 $ & $   0.01310 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56266.76875 $ & $  -0.00773 $ & $   0.00894 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56242.96083 $ & $   0.00169 $ & $   0.00870 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56213.86235 $ & $   0.01087 $ & $   0.01013 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56274.70488 $ & $   0.00773 $ & $   0.01036 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56258.83296 $ & $  -0.01422 $ & $   0.01587 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56364.64602 $ & $  -0.01495 $ & $   0.01090 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56235.02542 $ & $  -0.01150 $ & $   0.01257 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56197.99102 $ & $  -0.00299 $ & $   0.01194 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56272.06016 $ & $  -0.02950 $ & $   0.00840 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56290.57754 $ & $   0.02931 $ & $   0.01782 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56311.74018 $ & $  -0.02717 $ & $   0.01242 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56190.05544 $ & $  -0.01058 $ & $   0.01329 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56279.99659 $ & $   0.02205 $ & $   0.01089 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56145.08516 $ & $   0.00971 $ & $   0.01136 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56303.80465 $ & $   0.00128 $ & $   0.00930 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56235.02623 $ & $  -0.01516 $ & $   0.00962 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56393.74582 $ & $  -0.00404 $ & $   0.00958 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56182.11996 $ & $  -0.02008 $ & $   0.00902 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56282.64236 $ & $   0.00189 $ & $   0.01204 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56332.90374 $ & $  -0.00746 $ & $   0.00847 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56356.71173 $ & $  -0.00081 $ & $   0.01706 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56205.92822 $ & $  -0.02269 $ & $   0.01578 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56295.86951 $ & $   0.00946 $ & $   0.01473 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56250.89910 $ & $  -0.02929 $ & $   0.01431 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56227.09129 $ & $   0.02711 $ & $   0.01783 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56266.77122 $ & $   0.02147 $ & $   0.00889 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56274.70735 $ & $   0.01800 $ & $   0.01084 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56364.64852 $ & $  -0.01839 $ & $   0.01017 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56213.86507 $ & $   0.01985 $ & $   0.01130 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56235.02788 $ & $  -0.01533 $ & $   0.01372 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56197.99353 $ & $  -0.01253 $ & $   0.01017 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56272.06264 $ & $  -0.00867 $ & $   0.00858 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56290.58000 $ & $   0.00592 $ & $   0.01923 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56311.74265 $ & $  -0.02600 $ & $   0.01152 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56279.99920 $ & $   0.02144 $ & $   0.01117 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56145.08765 $ & $  -0.01311 $ & $   0.01071 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56303.80717 $ & $   0.01549 $ & $   0.00948 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56393.74829 $ & $   0.02049 $ & $   0.00964 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56182.12244 $ & $  -0.00326 $ & $   0.00879 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56282.64486 $ & $  -0.00554 $ & $   0.01223 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56332.90624 $ & $  -0.00018 $ & $   0.00899 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56205.93071 $ & $  -0.00809 $ & $   0.01509 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56190.05914 $ & $   0.01929 $ & $   0.01086 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56266.77375 $ & $  -0.00104 $ & $   0.00939 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56235.02989 $ & $   0.00230 $ & $   0.00932 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56364.65099 $ & $   0.00078 $ & $   0.01104 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56213.86757 $ & $  -0.01041 $ & $   0.01064 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56274.71008 $ & $   0.00057 $ & $   0.01044 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56272.06511 $ & $   0.00214 $ & $   0.00852 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56290.58246 $ & $   0.03913 $ & $   0.02098 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56295.87312 $ & $  -0.01030 $ & $   0.01316 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56311.74515 $ & $  -0.02193 $ & $   0.01063 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56303.80967 $ & $  -0.00720 $ & $   0.00895 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56197.99691 $ & $  -0.00220 $ & $   0.01006 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56332.90871 $ & $   0.01181 $ & $   0.00812 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56282.64758 $ & $   0.00367 $ & $   0.01256 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56266.77567 $ & $   0.02572 $ & $   0.01169 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56242.96782 $ & $  -0.01072 $ & $   0.00846 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56190.06165 $ & $   0.01230 $ & $   0.00922 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56280.00279 $ & $   0.01911 $ & $   0.01131 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56182.12578 $ & $  -0.01316 $ & $   0.00921 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56145.09132 $ & $  -0.00009 $ & $   0.01075 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56235.03240 $ & $   0.01935 $ & $   0.00967 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56266.77651 $ & $  -0.00144 $ & $   0.00960 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56274.71255 $ & $  -0.01123 $ & $   0.01052 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56295.87559 $ & $   0.00549 $ & $   0.01448 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56272.06788 $ & $  -0.00993 $ & $   0.00822 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56364.65441 $ & $  -0.01469 $ & $   0.00958 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56213.87090 $ & $  -0.03497 $ & $   0.01117 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56197.99938 $ & $   0.00255 $ & $   0.01010 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56242.97030 $ & $   0.01306 $ & $   0.00847 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56311.74876 $ & $   0.01437 $ & $   0.01009 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56182.12829 $ & $  -0.00150 $ & $   0.00862 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56145.09378 $ & $  -0.00879 $ & $   0.01117 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56303.81328 $ & $  -0.00622 $ & $   0.00950 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56280.00536 $ & $  -0.01724 $ & $   0.01075 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56235.03488 $ & $   0.00589 $ & $   0.00980 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56190.06439 $ & $   0.00275 $ & $   0.00856 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56282.65094 $ & $   0.02866 $ & $   0.01195 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56205.93656 $ & $   0.02962 $ & $   0.01857 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56266.77908 $ & $   0.00761 $ & $   0.01090 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56332.91235 $ & $  -0.01189 $ & $   0.00931 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56295.87810 $ & $  -0.00748 $ & $   0.01441 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56364.65688 $ & $  -0.00711 $ & $   0.01059 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56213.87337 $ & $  -0.00831 $ & $   0.01002 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56266.77989 $ & $  -0.01677 $ & $   0.00953 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56274.71591 $ & $   0.00142 $ & $   0.01063 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56290.58848 $ & $  -0.01618 $ & $   0.01913 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56198.00214 $ & $  -0.01302 $ & $   0.00952 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56311.75123 $ & $   0.00399 $ & $   0.01075 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56242.97281 $ & $   0.01515 $ & $   0.00876 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56272.07160 $ & $  -0.02416 $ & $   0.00895 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56182.13077 $ & $   0.01689 $ & $   0.01013 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56145.09628 $ & $  -0.01193 $ & $   0.00995 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56303.81579 $ & $   0.00012 $ & $   0.00955 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56190.06690 $ & $   0.00334 $ & $   0.00908 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56280.00795 $ & $   0.00222 $ & $   0.01116 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56282.65341 $ & $   0.00562 $ & $   0.01171 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56205.93902 $ & $   0.00470 $ & $   0.01358 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56332.91482 $ & $   0.01646 $ & $   0.00836 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56295.88058 $ & $  -0.01078 $ & $   0.01363 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56213.87584 $ & $   0.00906 $ & $   0.01089 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56364.65940 $ & $  -0.00233 $ & $   0.01007 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56266.78240 $ & $  -0.01032 $ & $   0.00882 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56274.71838 $ & $   0.00338 $ & $   0.01094 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56227.10286 $ & $   0.01688 $ & $   0.01293 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56290.59094 $ & $  -0.04755 $ & $   0.01756 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56198.00461 $ & $   0.02793 $ & $   0.01077 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56311.75369 $ & $   0.00316 $ & $   0.01153 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56242.97533 $ & $  -0.00360 $ & $   0.00874 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56272.07411 $ & $   0.01661 $ & $   0.00818 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56182.13328 $ & $  -0.01101 $ & $   0.01093 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56303.81826 $ & $  -0.00221 $ & $   0.00978 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56145.09878 $ & $   0.01140 $ & $   0.01185 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56280.01058 $ & $  -0.00398 $ & $   0.01001 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56205.94151 $ & $  -0.00146 $ & $   0.01467 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56332.91733 $ & $  -0.00570 $ & $   0.00925 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56266.78446 $ & $   0.00450 $ & $   0.01129 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56190.07026 $ & $  -0.00044 $ & $   0.00938 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56213.87830 $ & $   0.00130 $ & $   0.01058 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56274.72086 $ & $   0.00161 $ & $   0.01092 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56266.78491 $ & $  -0.00788 $ & $   0.00871 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56364.66215 $ & $   0.02190 $ & $   0.01001 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56227.10538 $ & $  -0.00765 $ & $   0.00936 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56295.88395 $ & $   0.01394 $ & $   0.01455 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56290.59343 $ & $  -0.01019 $ & $   0.01804 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56311.75620 $ & $  -0.00757 $ & $   0.01102 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56235.04193 $ & $   0.00424 $ & $   0.00928 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56272.07658 $ & $  -0.00313 $ & $   0.00866 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56303.82076 $ & $   0.02046 $ & $   0.00918 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56282.65838 $ & $   0.00939 $ & $   0.01165 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56198.00799 $ & $   0.00502 $ & $   0.00900 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56242.97872 $ & $  -0.00807 $ & $   0.00822 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56332.91980 $ & $  -0.01519 $ & $   0.00838 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56266.78692 $ & $  -0.00302 $ & $   0.01024 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56190.07273 $ & $   0.00117 $ & $   0.00905 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56145.10232 $ & $  -0.00967 $ & $   0.00969 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56182.13693 $ & $   0.00685 $ & $   0.01199 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56274.72336 $ & $   0.02264 $ & $   0.01149 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56266.78742 $ & $   0.00157 $ & $   0.00945 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56280.01440 $ & $  -0.01821 $ & $   0.01087 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56295.88642 $ & $   0.00832 $ & $   0.01399 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56213.88168 $ & $   0.00015 $ & $   0.01041 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56235.04441 $ & $  -0.01832 $ & $   0.00935 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56272.07910 $ & $  -0.00228 $ & $   0.00855 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56364.66553 $ & $   0.00489 $ & $   0.00989 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56227.10875 $ & $  -0.00318 $ & $   0.01039 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56290.59675 $ & $   0.02379 $ & $   0.01872 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56198.01046 $ & $   0.01673 $ & $   0.01058 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56311.75954 $ & $   0.01762 $ & $   0.01148 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56190.07524 $ & $   0.00531 $ & $   0.00891 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56145.10481 $ & $  -0.00581 $ & $   0.00945 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56282.66172 $ & $   0.01071 $ & $   0.01180 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56182.13939 $ & $   0.00558 $ & $   0.01523 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56274.72600 $ & $   0.00330 $ & $   0.01388 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56205.94758 $ & $   0.02210 $ & $   0.01666 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56295.88892 $ & $  -0.02159 $ & $   0.01355 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56280.01698 $ & $   0.01715 $ & $   0.01148 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56213.88415 $ & $  -0.01029 $ & $   0.01045 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56274.72673 $ & $  -0.00540 $ & $   0.01023 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56235.04692 $ & $  -0.01272 $ & $   0.00962 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56266.79090 $ & $  -0.00460 $ & $   0.00930 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56364.66804 $ & $   0.00127 $ & $   0.00986 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56227.11123 $ & $  -0.00641 $ & $   0.00816 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56290.59921 $ & $   0.02520 $ & $   0.02097 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56198.01296 $ & $  -0.01355 $ & $   0.01014 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56242.98385 $ & $  -0.00588 $ & $   0.00837 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56190.07774 $ & $  -0.00110 $ & $   0.00906 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56272.08282 $ & $  -0.00594 $ & $   0.00927 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56145.10728 $ & $   0.01675 $ & $   0.01055 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56282.66422 $ & $   0.01581 $ & $   0.01241 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56205.95004 $ & $   0.00617 $ & $   0.01425 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56274.72851 $ & $  -0.02028 $ & $   0.01218 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56295.89139 $ & $  -0.00180 $ & $   0.01372 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56266.79291 $ & $  -0.00362 $ & $   0.01181 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56280.01961 $ & $  -0.02603 $ & $   0.01085 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56274.72920 $ & $   0.01095 $ & $   0.01041 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56235.04940 $ & $  -0.01529 $ & $   0.00943 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56213.88691 $ & $  -0.00652 $ & $   0.01124 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56266.79341 $ & $   0.01865 $ & $   0.00961 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56364.67051 $ & $   0.00787 $ & $   0.00989 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56227.11374 $ & $   0.00630 $ & $   0.00925 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56290.60172 $ & $   0.01874 $ & $   0.01982 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56198.01547 $ & $  -0.00775 $ & $   0.00969 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56311.76452 $ & $   0.00406 $ & $   0.01095 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56242.98636 $ & $  -0.00582 $ & $   0.00813 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56327.63706 $ & $  -0.02135 $ & $   0.00979 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56272.08533 $ & $  -0.01158 $ & $   0.00863 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56145.10978 $ & $  -0.02378 $ & $   0.00984 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56205.95254 $ & $  -0.00218 $ & $   0.01276 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56274.73110 $ & $   0.00330 $ & $   0.01046 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56266.79548 $ & $   0.01510 $ & $   0.01070 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56190.08110 $ & $  -0.00102 $ & $   0.00845 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56280.02223 $ & $   0.01846 $ & $   0.01176 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56266.79589 $ & $   0.00919 $ & $   0.01050 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56213.88941 $ & $   0.01060 $ & $   0.01121 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56274.73196 $ & $  -0.00194 $ & $   0.01059 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56364.67301 $ & $   0.01000 $ & $   0.01038 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56227.11625 $ & $  -0.00774 $ & $   0.00852 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56290.60417 $ & $  -0.00605 $ & $   0.01981 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56295.89502 $ & $  -0.02288 $ & $   0.01371 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56235.05306 $ & $  -0.00952 $ & $   0.01015 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56327.63954 $ & $   0.00546 $ & $   0.00970 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56272.08780 $ & $   0.00613 $ & $   0.00929 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56198.01887 $ & $   0.00602 $ & $   0.00999 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56205.95500 $ & $  -0.03677 $ & $   0.01202 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56242.98973 $ & $   0.00138 $ & $   0.00840 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56237.69913 $ & $   0.01792 $ & $   0.01084 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56190.08358 $ & $  -0.00350 $ & $   0.00838 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56266.79801 $ & $   0.00023 $ & $   0.01086 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56145.11342 $ & $   0.00527 $ & $   0.01045 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56274.73443 $ & $  -0.02146 $ & $   0.00986 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56266.79866 $ & $  -0.00757 $ & $   0.00988 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56274.73479 $ & $  -0.00385 $ & $   0.00989 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56280.02580 $ & $   0.00111 $ & $   0.01118 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56213.89276 $ & $  -0.00950 $ & $   0.01054 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56364.67636 $ & $   0.01620 $ & $   0.01059 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56235.05554 $ & $  -0.00090 $ & $   0.01056 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56227.11962 $ & $   0.00079 $ & $   0.01016 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56327.64204 $ & $   0.01717 $ & $   0.01269 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56198.02137 $ & $   0.00801 $ & $   0.01022 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56290.60777 $ & $  -0.01092 $ & $   0.01869 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56311.77064 $ & $   0.02492 $ & $   0.01170 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56242.99221 $ & $  -0.01421 $ & $   0.00851 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56237.70163 $ & $   0.00209 $ & $   0.01098 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56153.05140 $ & $  -0.01318 $ & $   0.00977 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56190.08633 $ & $  -0.01339 $ & $   0.00898 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56145.11589 $ & $  -0.00972 $ & $   0.00950 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56205.95837 $ & $  -0.02911 $ & $   0.01297 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56266.80108 $ & $   0.00903 $ & $   0.01142 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56213.89467 $ & $  -0.00858 $ & $   0.00943 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56274.73731 $ & $   0.00888 $ & $   0.01002 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56213.89523 $ & $  -0.02305 $ & $   0.01040 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56280.02842 $ & $  -0.00442 $ & $   0.01133 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56274.73780 $ & $   0.00320 $ & $   0.01055 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56364.67887 $ & $   0.00087 $ & $   0.01030 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56235.05805 $ & $   0.00448 $ & $   0.00963 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56227.12210 $ & $   0.00280 $ & $   0.01013 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56266.80216 $ & $  -0.02537 $ & $   0.01070 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56290.61023 $ & $   0.01067 $ & $   0.01895 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56198.02410 $ & $  -0.00939 $ & $   0.01031 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56242.99472 $ & $   0.02614 $ & $   0.00878 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56237.70410 $ & $  -0.00409 $ & $   0.01111 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56153.05390 $ & $   0.00160 $ & $   0.00940 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56190.08880 $ & $  -0.01065 $ & $   0.00877 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56145.11839 $ & $  -0.01255 $ & $   0.01029 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56205.96087 $ & $  -0.02056 $ & $   0.01318 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56213.89718 $ & $   0.00956 $ & $   0.00921 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56266.80383 $ & $   0.01914 $ & $   0.01093 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56274.73991 $ & $   0.01722 $ & $   0.01105 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56213.89770 $ & $   0.01265 $ & $   0.01130 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56274.74028 $ & $   0.01069 $ & $   0.01063 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56364.68134 $ & $  -0.00125 $ & $   0.01018 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56280.03102 $ & $   0.01371 $ & $   0.01120 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56235.06055 $ & $   0.00214 $ & $   0.01044 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56266.80467 $ & $  -0.01448 $ & $   0.01032 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56227.12487 $ & $   0.01620 $ & $   0.00844 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56198.02661 $ & $  -0.00164 $ & $   0.00998 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56311.77562 $ & $   0.01974 $ & $   0.01148 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56242.99724 $ & $  -0.00925 $ & $   0.00813 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56153.05641 $ & $  -0.01745 $ & $   0.00930 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56145.12089 $ & $  -0.00046 $ & $   0.01064 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56266.80630 $ & $   0.01588 $ & $   0.01328 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56274.74255 $ & $  -0.01023 $ & $   0.01038 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56190.09217 $ & $  -0.00355 $ & $   0.00897 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56213.90020 $ & $  -0.01390 $ & $   0.01044 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56274.74278 $ & $   0.01308 $ & $   0.01064 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56280.03366 $ & $  -0.00460 $ & $   0.01048 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56364.68410 $ & $   0.00647 $ & $   0.01007 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56227.12735 $ & $  -0.02339 $ & $   0.00815 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56213.90082 $ & $   0.01487 $ & $   0.00963 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56311.77812 $ & $  -0.00688 $ & $   0.01082 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56235.06391 $ & $  -0.00273 $ & $   0.00938 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56319.71472 $ & $  -0.01639 $ & $   0.01515 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56282.68020 $ & $  -0.02334 $ & $   0.01434 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56198.03002 $ & $  -0.01418 $ & $   0.00965 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56243.00061 $ & $   0.00407 $ & $   0.00848 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56237.70996 $ & $   0.02605 $ & $   0.01001 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56153.05978 $ & $   0.00606 $ & $   0.01054 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56266.80876 $ & $   0.00849 $ & $   0.01175 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56190.09468 $ & $   0.00900 $ & $   0.00906 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56145.12426 $ & $  -0.01970 $ & $   0.01231 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56274.74525 $ & $   0.00308 $ & $   0.01062 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56213.90330 $ & $   0.01437 $ & $   0.00993 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56213.90357 $ & $  -0.01503 $ & $   0.01002 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56235.06640 $ & $   0.00677 $ & $   0.00952 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56274.74654 $ & $   0.01624 $ & $   0.01068 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56227.13072 $ & $   0.00719 $ & $   0.00852 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56319.71721 $ & $  -0.01954 $ & $   0.01283 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56198.03249 $ & $   0.00199 $ & $   0.00993 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56311.78149 $ & $   0.00039 $ & $   0.01151 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56280.03760 $ & $  -0.01106 $ & $   0.01078 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56237.71251 $ & $   0.00110 $ & $   0.01079 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56153.06225 $ & $   0.01542 $ & $   0.00936 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56243.00337 $ & $  -0.00494 $ & $   0.00830 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56190.09719 $ & $   0.02434 $ & $   0.00995 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56145.12672 $ & $   0.01604 $ & $   0.01356 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56266.81217 $ & $  -0.01588 $ & $   0.01074 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56213.90583 $ & $   0.01412 $ & $   0.01040 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56213.90604 $ & $  -0.01180 $ & $   0.01121 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56274.74862 $ & $  -0.00228 $ & $   0.01030 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56235.06890 $ & $  -0.00054 $ & $   0.00958 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56364.68995 $ & $  -0.00867 $ & $   0.01008 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56274.74901 $ & $  -0.01027 $ & $   0.01100 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56227.13320 $ & $   0.01280 $ & $   0.00867 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56319.71971 $ & $   0.01797 $ & $   0.01215 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56311.78396 $ & $  -0.01748 $ & $   0.01066 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56198.03500 $ & $  -0.02855 $ & $   0.00925 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56280.04021 $ & $   0.00472 $ & $   0.01199 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56243.00589 $ & $   0.00112 $ & $   0.00818 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56237.71526 $ & $  -0.02390 $ & $   0.01120 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56153.06501 $ & $  -0.00454 $ & $   0.00932 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56282.68603 $ & $   0.01755 $ & $   0.01400 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56190.09967 $ & $   0.00823 $ & $   0.01151 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56266.81463 $ & $   0.02970 $ & $   0.01091 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56213.90833 $ & $   0.00663 $ & $   0.00974 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56274.75109 $ & $   0.02870 $ & $   0.01139 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56213.90879 $ & $  -0.01289 $ & $   0.01012 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56235.07141 $ & $   0.00260 $ & $   0.01010 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56364.69243 $ & $   0.00278 $ & $   0.01042 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56227.13571 $ & $  -0.00516 $ & $   0.00806 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56274.75160 $ & $  -0.02092 $ & $   0.01118 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56311.78642 $ & $  -0.02692 $ & $   0.01173 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56198.03747 $ & $   0.00955 $ & $   0.00988 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56280.04279 $ & $   0.00609 $ & $   0.01111 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56243.00837 $ & $  -0.00219 $ & $   0.00858 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56153.06751 $ & $   0.00694 $ & $   0.00989 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56319.72312 $ & $  -0.01004 $ & $   0.01315 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56237.71871 $ & $   0.02316 $ & $   0.01034 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56190.10306 $ & $  -0.00613 $ & $   0.01202 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56213.91126 $ & $  -0.00262 $ & $   0.01094 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56274.75381 $ & $  -0.01091 $ & $   0.01098 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56364.69494 $ & $  -0.00302 $ & $   0.01093 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56227.13819 $ & $   0.00186 $ & $   0.00853 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56213.91168 $ & $  -0.01608 $ & $   0.00949 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56311.78892 $ & $  -0.02562 $ & $   0.01090 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56280.04540 $ & $   0.01376 $ & $   0.01071 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56235.07506 $ & $   0.00320 $ & $   0.00971 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56319.72560 $ & $   0.00673 $ & $   0.01228 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56198.04086 $ & $   0.00815 $ & $   0.00955 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56243.01177 $ & $   0.00378 $ & $   0.00910 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56237.72125 $ & $   0.01528 $ & $   0.01050 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56153.07090 $ & $  -0.01272 $ & $   0.00972 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56190.10554 $ & $   0.03153 $ & $   0.01043 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56274.75632 $ & $  -0.00540 $ & $   0.01062 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56213.91419 $ & $  -0.00535 $ & $   0.00963 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56213.91472 $ & $   0.01505 $ & $   0.01003 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56364.69832 $ & $  -0.00173 $ & $   0.01104 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56227.14156 $ & $  -0.01289 $ & $   0.00925 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56235.07754 $ & $  -0.00128 $ & $   0.00999 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56258.88561 $ & $   0.00917 $ & $   0.01411 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56319.72810 $ & $   0.02566 $ & $   0.01083 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56274.75772 $ & $   0.00130 $ & $   0.01144 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56198.04337 $ & $   0.00748 $ & $   0.00972 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56311.79253 $ & $  -0.01067 $ & $   0.01084 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56243.01428 $ & $  -0.00666 $ & $   0.00824 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56237.72371 $ & $   0.00459 $ & $   0.01110 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56153.07341 $ & $  -0.01802 $ & $   0.00898 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56280.04904 $ & $  -0.01727 $ & $   0.01025 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56190.10831 $ & $  -0.00730 $ & $   0.00854 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56266.82300 $ & $  -0.00596 $ & $   0.01149 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56213.91670 $ & $   0.01948 $ & $   0.00979 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56274.75968 $ & $   0.00391 $ & $   0.01052 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56364.70079 $ & $  -0.01282 $ & $   0.01078 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56213.91728 $ & $   0.01485 $ & $   0.01062 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56227.14403 $ & $  -0.01709 $ & $   0.00903 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56235.08005 $ & $   0.01638 $ & $   0.01019 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56319.73060 $ & $   0.00897 $ & $   0.01152 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56274.76021 $ & $   0.00274 $ & $   0.01129 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56311.79499 $ & $   0.00825 $ & $   0.01175 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56198.04610 $ & $  -0.01800 $ & $   0.00934 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56243.01679 $ & $  -0.01111 $ & $   0.00880 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56237.72618 $ & $   0.01547 $ & $   0.00999 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56153.07591 $ & $   0.00861 $ & $   0.00896 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56280.05163 $ & $  -0.00424 $ & $   0.01010 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56282.69703 $ & $   0.01694 $ & $   0.01550 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56190.11078 $ & $   0.00962 $ & $   0.00890 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56213.91921 $ & $   0.00073 $ & $   0.00954 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56274.76217 $ & $  -0.01408 $ & $   0.01054 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56213.91979 $ & $  -0.02198 $ & $   0.01065 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56235.08252 $ & $   0.00509 $ & $   0.00924 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56274.76283 $ & $   0.00848 $ & $   0.01056 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56311.79749 $ & $   0.02673 $ & $   0.01259 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56198.04862 $ & $   0.00600 $ & $   0.00977 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56243.01927 $ & $  -0.01075 $ & $   0.00835 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56258.89135 $ & $   0.01250 $ & $   0.01643 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56153.07842 $ & $   0.00033 $ & $   0.00987 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56282.69953 $ & $   0.02276 $ & $   0.01787 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56280.05424 $ & $   0.00861 $ & $   0.01073 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56319.73423 $ & $  -0.01391 $ & $   0.01196 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56266.82822 $ & $   0.01406 $ & $   0.01263 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56190.11416 $ & $  -0.01256 $ & $   0.00846 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56274.76464 $ & $   0.01554 $ & $   0.01048 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56213.92225 $ & $  -0.00330 $ & $   0.01088 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56213.92282 $ & $  -0.01932 $ & $   0.00974 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56274.76551 $ & $   0.00925 $ & $   0.01223 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56229.79501 $ & $   0.00634 $ & $   0.01575 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56235.08591 $ & $  -0.00239 $ & $   0.00974 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56282.70203 $ & $  -0.00542 $ & $   0.01433 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56280.05684 $ & $   0.02178 $ & $   0.01067 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56319.73673 $ & $  -0.01366 $ & $   0.01139 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56198.05201 $ & $  -0.01308 $ & $   0.00917 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56237.73197 $ & $   0.00311 $ & $   0.01038 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56266.83071 $ & $   0.00891 $ & $   0.01201 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56153.08183 $ & $   0.01079 $ & $   0.00964 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56190.11666 $ & $   0.00054 $ & $   0.00880 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56274.76715 $ & $  -0.00386 $ & $   0.01060 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56213.92533 $ & $  -0.00944 $ & $   0.00987 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56213.92563 $ & $   0.00516 $ & $   0.01097 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56235.08840 $ & $  -0.00586 $ & $   0.01014 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56319.73923 $ & $   0.00844 $ & $   0.01257 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56311.80332 $ & $   0.00630 $ & $   0.01363 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56198.05452 $ & $   0.00715 $ & $   0.01073 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56237.73444 $ & $   0.00307 $ & $   0.01068 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56153.08430 $ & $   0.00962 $ & $   0.00991 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56190.11917 $ & $  -0.00406 $ & $   0.01013 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56274.76966 $ & $  -0.00513 $ & $   0.01146 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56280.06069 $ & $  -0.00350 $ & $   0.01082 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56213.92785 $ & $  -0.01309 $ & $   0.00982 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56243.02649 $ & $   0.01101 $ & $   0.00790 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56274.77051 $ & $  -0.00720 $ & $   0.01066 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56213.92809 $ & $  -0.02267 $ & $   0.01065 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56235.09091 $ & $   0.01986 $ & $   0.00963 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56319.74172 $ & $  -0.01383 $ & $   0.01224 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56311.80579 $ & $  -0.00369 $ & $   0.01358 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56198.05700 $ & $  -0.00264 $ & $   0.00997 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56237.73716 $ & $   0.02033 $ & $   0.01049 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56282.70786 $ & $  -0.02065 $ & $   0.01655 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56153.08706 $ & $   0.00951 $ & $   0.00880 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56274.77216 $ & $   0.02249 $ & $   0.01268 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56266.83651 $ & $  -0.00485 $ & $   0.01262 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56280.06329 $ & $   0.00178 $ & $   0.01083 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56213.93035 $ & $   0.00574 $ & $   0.01027 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56243.02900 $ & $   0.00731 $ & $   0.00812 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56274.77298 $ & $   0.00056 $ & $   0.01044 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56235.09339 $ & $   0.01383 $ & $   0.01024 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56213.93085 $ & $  -0.02879 $ & $   0.01049 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56311.80830 $ & $   0.00607 $ & $   0.01382 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56229.80327 $ & $  -0.02664 $ & $   0.01721 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56198.05952 $ & $   0.00090 $ & $   0.00883 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56258.90235 $ & $  -0.00115 $ & $   0.01716 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56282.71033 $ & $  -0.00461 $ & $   0.01197 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56221.86796 $ & $  -0.00966 $ & $   0.00947 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56153.08956 $ & $  -0.00503 $ & $   0.00904 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56319.74510 $ & $   0.01936 $ & $   0.01219 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56266.83901 $ & $   0.02304 $ & $   0.01272 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56237.74053 $ & $  -0.00514 $ & $   0.01109 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56280.06592 $ & $   0.01625 $ & $   0.01082 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56243.03148 $ & $  -0.00316 $ & $   0.00833 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56190.12519 $ & $  -0.00101 $ & $   0.01245 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56274.77575 $ & $  -0.01559 $ & $   0.01056 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56213.93332 $ & $   0.02809 $ & $   0.01139 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56213.93371 $ & $  -0.02874 $ & $   0.00959 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56311.81076 $ & $   0.00651 $ & $   0.01236 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56229.80576 $ & $  -0.00944 $ & $   0.01603 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56235.09704 $ & $  -0.01152 $ & $   0.01023 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56221.87047 $ & $  -0.00233 $ & $   0.00948 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56319.74761 $ & $  -0.00043 $ & $   0.01079 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56245.67864 $ & $  -0.00612 $ & $   0.01167 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56198.06291 $ & $  -0.01645 $ & $   0.01004 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56274.77741 $ & $  -0.00108 $ & $   0.01317 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56237.74300 $ & $   0.00172 $ & $   0.01034 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56153.09294 $ & $   0.00655 $ & $   0.00874 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56190.12767 $ & $  -0.01233 $ & $   0.01374 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56303.87671 $ & $   0.00333 $ & $   0.00873 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56274.77822 $ & $   0.01283 $ & $   0.01093 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56213.93622 $ & $  -0.02045 $ & $   0.00923 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56243.03484 $ & $   0.00053 $ & $   0.00756 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56213.93668 $ & $  -0.00455 $ & $   0.01049 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56258.90729 $ & $   0.00137 $ & $   0.01659 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56235.09955 $ & $   0.01779 $ & $   0.01039 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56221.87298 $ & $   0.00616 $ & $   0.00937 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56319.75011 $ & $  -0.01180 $ & $   0.01147 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56245.68110 $ & $   0.01046 $ & $   0.01219 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56198.06538 $ & $   0.01076 $ & $   0.00877 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56311.81439 $ & $  -0.01642 $ & $   0.01285 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56237.74550 $ & $   0.00084 $ & $   0.01106 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56153.09541 $ & $  -0.00027 $ & $   0.00873 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56282.71645 $ & $   0.00157 $ & $   0.01117 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56303.87919 $ & $  -0.01259 $ & $   0.00823 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56190.13044 $ & $   0.00482 $ & $   0.01345 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56213.93869 $ & $   0.02062 $ & $   0.01016 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56243.03732 $ & $   0.01549 $ & $   0.00819 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56274.78123 $ & $  -0.01228 $ & $   0.01350 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56274.78158 $ & $   0.01926 $ & $   0.01143 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56213.93918 $ & $  -0.00196 $ & $   0.01135 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56235.10202 $ & $  -0.00515 $ & $   0.01105 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56319.75261 $ & $  -0.01103 $ & $   0.01200 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56245.68357 $ & $   0.00145 $ & $   0.01087 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56311.81686 $ & $  -0.00287 $ & $   0.01188 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56198.06816 $ & $  -0.01889 $ & $   0.00904 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56153.09792 $ & $  -0.00507 $ & $   0.00878 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56282.71892 $ & $  -0.01932 $ & $   0.01131 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56303.88166 $ & $   0.01031 $ & $   0.00858 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56221.87668 $ & $  -0.00478 $ & $   0.00895 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56190.13294 $ & $  -0.01620 $ & $   0.01142 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56213.94119 $ & $   0.01959 $ & $   0.01004 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56243.03984 $ & $   0.00346 $ & $   0.00807 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56274.78375 $ & $   0.02410 $ & $   0.01361 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56274.78406 $ & $   0.01621 $ & $   0.01059 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56213.94168 $ & $  -0.00944 $ & $   0.01038 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56235.10452 $ & $   0.01142 $ & $   0.01081 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56311.81937 $ & $  -0.00637 $ & $   0.01243 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56229.81433 $ & $   0.02889 $ & $   0.01936 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56198.07067 $ & $   0.01370 $ & $   0.01000 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56153.10038 $ & $   0.00973 $ & $   0.00843 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56282.72138 $ & $   0.00884 $ & $   0.01180 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56319.75619 $ & $  -0.01332 $ & $   0.01187 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56221.87919 $ & $  -0.01403 $ & $   0.00878 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56237.75149 $ & $  -0.01081 $ & $   0.01005 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56243.04232 $ & $   0.00891 $ & $   0.00899 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56274.78640 $ & $   0.01067 $ & $   0.01171 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56303.88506 $ & $   0.01315 $ & $   0.00876 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56274.78653 $ & $  -0.00961 $ & $   0.01063 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56213.94415 $ & $   0.00834 $ & $   0.01070 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56190.13629 $ & $  -0.00253 $ & $   0.00918 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56311.82183 $ & $  -0.02012 $ & $   0.01370 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56229.81679 $ & $  -0.00742 $ & $   0.01655 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56235.10788 $ & $   0.00504 $ & $   0.01012 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56245.68928 $ & $  -0.00107 $ & $   0.01160 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56282.72389 $ & $   0.01567 $ & $   0.01153 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56319.75869 $ & $   0.02483 $ & $   0.01130 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56221.88170 $ & $   0.01567 $ & $   0.00982 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56198.07403 $ & $  -0.01120 $ & $   0.00928 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56237.75396 $ & $   0.01608 $ & $   0.01087 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56153.10376 $ & $   0.00514 $ & $   0.00979 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56303.88757 $ & $  -0.00733 $ & $   0.00881 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56274.78903 $ & $   0.00619 $ & $   0.01125 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56298.59699 $ & $  -0.01244 $ & $   0.01001 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56190.13881 $ & $  -0.00778 $ & $   0.00925 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56274.78931 $ & $  -0.00104 $ & $   0.01105 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56243.04570 $ & $   0.00301 $ & $   0.00860 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56213.94747 $ & $   0.00142 $ & $   0.01106 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56235.11039 $ & $  -0.01323 $ & $   0.01161 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56245.69200 $ & $  -0.00315 $ & $   0.01127 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56311.82520 $ & $   0.00875 $ & $   0.01321 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56319.76119 $ & $   0.00231 $ & $   0.01249 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56221.88421 $ & $  -0.00483 $ & $   0.00940 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56213.94839 $ & $  -0.00811 $ & $   0.00915 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56198.07654 $ & $   0.01331 $ & $   0.00923 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56237.75643 $ & $  -0.01780 $ & $   0.01078 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56153.10626 $ & $  -0.01052 $ & $   0.00902 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56282.72725 $ & $   0.02248 $ & $   0.01161 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56303.89004 $ & $   0.00503 $ & $   0.00865 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56298.59946 $ & $  -0.01057 $ & $   0.00966 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56190.14129 $ & $  -0.00464 $ & $   0.01048 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56229.82179 $ & $  -0.02067 $ & $   0.01602 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56274.79236 $ & $  -0.01174 $ & $   0.01040 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56243.04846 $ & $   0.00305 $ & $   0.00863 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56213.94998 $ & $  -0.01940 $ & $   0.01053 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56235.11287 $ & $  -0.00038 $ & $   0.01018 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56245.69451 $ & $  -0.01505 $ & $   0.01102 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56274.79310 $ & $   0.00726 $ & $   0.01022 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56311.82766 $ & $   0.03794 $ & $   0.01387 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56319.76369 $ & $  -0.03289 $ & $   0.01021 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56213.95092 $ & $  -0.01899 $ & $   0.01003 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56198.07902 $ & $   0.00520 $ & $   0.00857 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56237.75915 $ & $  -0.00856 $ & $   0.01077 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56282.72972 $ & $  -0.01406 $ & $   0.01223 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56190.14338 $ & $  -0.01162 $ & $   0.01470 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56153.10898 $ & $  -0.00419 $ & $   0.00848 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56303.89254 $ & $  -0.00663 $ & $   0.00855 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56298.60197 $ & $   0.01448 $ & $   0.01018 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56221.88761 $ & $   0.00374 $ & $   0.00910 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56274.79487 $ & $  -0.01413 $ & $   0.01059 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56243.05097 $ & $  -0.00945 $ & $   0.00851 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56213.95270 $ & $   0.01493 $ & $   0.01165 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56235.11538 $ & $   0.00284 $ & $   0.01091 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56311.83017 $ & $  -0.00203 $ & $   0.01253 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56274.79562 $ & $   0.01377 $ & $   0.01181 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56213.95342 $ & $   0.02311 $ & $   0.00961 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56198.08153 $ & $  -0.00624 $ & $   0.00917 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56282.73218 $ & $   0.03513 $ & $   0.01243 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56245.69783 $ & $  -0.01636 $ & $   0.01116 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56153.11149 $ & $  -0.00236 $ & $   0.00859 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56319.76706 $ & $  -0.01104 $ & $   0.01066 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56221.89012 $ & $   0.00097 $ & $   0.00895 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56298.60529 $ & $  -0.01007 $ & $   0.00964 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56243.05348 $ & $  -0.01048 $ & $   0.00825 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56274.79761 $ & $  -0.01014 $ & $   0.01102 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56303.89619 $ & $   0.00455 $ & $   0.00803 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56274.79823 $ & $  -0.00673 $ & $   0.01242 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56245.70030 $ & $   0.01844 $ & $   0.01289 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56235.11903 $ & $  -0.01190 $ & $   0.01079 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56282.73494 $ & $  -0.03718 $ & $   0.01176 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56319.76957 $ & $   0.00168 $ & $   0.01239 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56221.89263 $ & $   0.00201 $ & $   0.00896 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56213.95678 $ & $   0.00157 $ & $   0.00965 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56198.08489 $ & $   0.02436 $ & $   0.00860 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56153.11482 $ & $   0.00587 $ & $   0.00856 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56298.60775 $ & $   0.01498 $ & $   0.00969 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56303.89866 $ & $  -0.00363 $ & $   0.00836 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56274.80012 $ & $  -0.01045 $ & $   0.01126 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56243.05686 $ & $   0.00741 $ & $   0.00857 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56274.80091 $ & $  -0.00393 $ & $   0.01413 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56258.92899 $ & $  -0.02632 $ & $   0.01380 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56213.95869 $ & $  -0.02183 $ & $   0.01045 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56245.70277 $ & $  -0.01112 $ & $   0.01134 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56235.12150 $ & $   0.00425 $ & $   0.01008 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56319.77203 $ & $   0.00989 $ & $   0.01120 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56221.89513 $ & $  -0.01961 $ & $   0.00894 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56311.83625 $ & $  -0.04407 $ & $   0.01143 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56213.95930 $ & $  -0.00019 $ & $   0.00955 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56198.08736 $ & $   0.02733 $ & $   0.00872 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56237.76757 $ & $  -0.01311 $ & $   0.00917 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56153.11729 $ & $   0.00380 $ & $   0.00909 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56298.61022 $ & $   0.01642 $ & $   0.01050 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56282.73832 $ & $  -0.02491 $ & $   0.01209 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56303.90118 $ & $   0.00500 $ & $   0.00843 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56243.05934 $ & $  -0.00892 $ & $   0.00852 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56229.83283 $ & $  -0.01079 $ & $   0.01572 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56274.80349 $ & $   0.00461 $ & $   0.01064 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56213.96120 $ & $  -0.00923 $ & $   0.01066 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56245.70524 $ & $   0.01724 $ & $   0.01206 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56235.12402 $ & $  -0.00913 $ & $   0.00984 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56319.77453 $ & $  -0.00495 $ & $   0.01035 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56311.83872 $ & $  -0.01885 $ & $   0.01204 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56213.96177 $ & $   0.01321 $ & $   0.00993 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56198.09013 $ & $  -0.01071 $ & $   0.00859 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56237.77010 $ & $  -0.00110 $ & $   0.01030 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56153.11979 $ & $  -0.00965 $ & $   0.00936 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56298.61269 $ & $  -0.00538 $ & $   0.01044 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56282.74079 $ & $  -0.01682 $ & $   0.01199 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56303.90365 $ & $   0.01019 $ & $   0.00911 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56221.89879 $ & $   0.00273 $ & $   0.00853 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56266.86964 $ & $   0.01264 $ & $   0.01458 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56243.06186 $ & $  -0.00335 $ & $   0.00796 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56274.80596 $ & $   0.00701 $ & $   0.01084 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56213.96371 $ & $   0.02321 $ & $   0.01134 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56235.12649 $ & $  -0.00919 $ & $   0.01015 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56311.84122 $ & $  -0.00156 $ & $   0.01214 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56229.83619 $ & $  -0.00992 $ & $   0.01491 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56213.96427 $ & $   0.01062 $ & $   0.00985 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56245.70857 $ & $   0.01832 $ & $   0.01141 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56274.80717 $ & $  -0.00809 $ & $   0.01241 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56153.12229 $ & $  -0.00625 $ & $   0.00973 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56282.74326 $ & $   0.00467 $ & $   0.01281 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56319.77816 $ & $  -0.00307 $ & $   0.01122 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56221.90126 $ & $  -0.00172 $ & $   0.00859 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56237.77348 $ & $  -0.01047 $ & $   0.01079 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56243.06433 $ & $  -0.00534 $ & $   0.00793 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56298.61627 $ & $  -0.01036 $ & $   0.01022 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56274.80847 $ & $  -0.00832 $ & $   0.01136 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56303.90704 $ & $   0.01355 $ & $   0.00871 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56213.96621 $ & $   0.00764 $ & $   0.01058 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56311.84369 $ & $   0.01320 $ & $   0.01395 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56258.93756 $ & $  -0.00625 $ & $   0.01701 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56245.71103 $ & $   0.00033 $ & $   0.01142 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56235.12989 $ & $   0.00526 $ & $   0.01023 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56282.74576 $ & $  -0.00407 $ & $   0.01269 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56274.80979 $ & $  -0.02718 $ & $   0.01135 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56161.06104 $ & $   0.00872 $ & $   0.00871 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56319.78066 $ & $   0.01128 $ & $   0.01099 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56213.96787 $ & $   0.00080 $ & $   0.01061 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56237.77595 $ & $  -0.00509 $ & $   0.01126 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56153.12567 $ & $   0.01209 $ & $   0.01019 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56298.61874 $ & $   0.01673 $ & $   0.01020 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56274.81094 $ & $  -0.02029 $ & $   0.01067 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56303.90951 $ & $   0.02373 $ & $   0.00897 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56198.09717 $ & $  -0.01033 $ & $   0.00827 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56243.06771 $ & $   0.02481 $ & $   0.00860 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56258.94002 $ & $   0.01104 $ & $   0.01789 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56213.96957 $ & $  -0.00772 $ & $   0.01106 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56235.13236 $ & $  -0.01628 $ & $   0.01034 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56245.71376 $ & $  -0.02695 $ & $   0.01094 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56311.84706 $ & $   0.00638 $ & $   0.01185 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56161.06355 $ & $   0.00742 $ & $   0.00865 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56319.78312 $ & $  -0.00609 $ & $   0.01149 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56274.81271 $ & $  -0.03635 $ & $   0.01115 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56213.97034 $ & $   0.00092 $ & $   0.01082 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56153.12813 $ & $   0.01779 $ & $   0.01118 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56282.74913 $ & $  -0.00569 $ & $   0.01497 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56298.62121 $ & $   0.01360 $ & $   0.00965 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56303.91201 $ & $  -0.00881 $ & $   0.00857 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56198.09967 $ & $   0.00741 $ & $   0.00875 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56229.84373 $ & $  -0.03979 $ & $   0.01402 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56274.81430 $ & $  -0.03121 $ & $   0.01119 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56243.07047 $ & $   0.00969 $ & $   0.00896 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56213.97204 $ & $  -0.01856 $ & $   0.01122 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56235.13487 $ & $  -0.00149 $ & $   0.00952 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56245.71626 $ & $  -0.01699 $ & $   0.01128 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56311.84958 $ & $   0.00303 $ & $   0.01143 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56319.78562 $ & $  -0.01822 $ & $   0.01144 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56213.97284 $ & $   0.01527 $ & $   0.01039 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56161.06637 $ & $   0.00349 $ & $   0.00798 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56282.75160 $ & $   0.01474 $ & $   0.01593 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56237.78118 $ & $  -0.00254 $ & $   0.01107 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56298.62368 $ & $   0.00861 $ & $   0.01070 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56153.13089 $ & $   0.02888 $ & $   0.01443 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56303.91449 $ & $   0.01994 $ & $   0.00907 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56266.88045 $ & $  -0.00443 $ & $   0.01932 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56274.81651 $ & $  -0.02188 $ & $   0.01028 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56198.10220 $ & $   0.00470 $ & $   0.00873 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56274.81678 $ & $   0.02111 $ & $   0.01126 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56243.07295 $ & $   0.00408 $ & $   0.00859 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56221.91062 $ & $  -0.00093 $ & $   0.00856 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56235.13734 $ & $  -0.00340 $ & $   0.01047 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56213.97476 $ & $  -0.01432 $ & $   0.01057 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56229.84709 $ & $  -0.04435 $ & $   0.01482 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56213.97532 $ & $   0.01797 $ & $   0.01075 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56245.71959 $ & $  -0.01060 $ & $   0.01133 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56319.78900 $ & $   0.01390 $ & $   0.01242 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56161.06978 $ & $   0.00475 $ & $   0.00845 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56266.88290 $ & $  -0.04827 $ & $   0.01813 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56274.81904 $ & $  -0.00381 $ & $   0.01064 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56298.62701 $ & $  -0.00665 $ & $   0.00952 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56198.10472 $ & $   0.00432 $ & $   0.00817 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56243.07546 $ & $   0.00213 $ & $   0.00836 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56274.81951 $ & $  -0.00079 $ & $   0.01181 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56253.65692 $ & $   0.00248 $ & $   0.01259 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56303.91810 $ & $  -0.00140 $ & $   0.00847 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56221.91309 $ & $  -0.01264 $ & $   0.00877 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56213.97722 $ & $   0.00067 $ & $   0.01018 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56229.84958 $ & $  -0.02024 $ & $   0.01617 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56245.72209 $ & $  -0.00957 $ & $   0.01132 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56327.72719 $ & $   0.00424 $ & $   0.00831 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56235.14098 $ & $   0.00625 $ & $   0.01103 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56319.79147 $ & $  -0.00357 $ & $   0.01159 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56213.97868 $ & $   0.00491 $ & $   0.01080 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56161.07225 $ & $   0.00003 $ & $   0.00876 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56298.62948 $ & $   0.00372 $ & $   0.00974 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56169.00865 $ & $   0.00297 $ & $   0.01335 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56274.82168 $ & $   0.03027 $ & $   0.01154 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56303.92057 $ & $   0.00207 $ & $   0.00893 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56274.82201 $ & $  -0.02417 $ & $   0.01054 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56253.65942 $ & $  -0.01162 $ & $   0.01327 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56221.91561 $ & $  -0.00198 $ & $   0.00871 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56198.10809 $ & $   0.00453 $ & $   0.00815 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56243.07882 $ & $  -0.00274 $ & $   0.00899 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56258.95083 $ & $  -0.03294 $ & $   0.01568 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56327.72932 $ & $  -0.00709 $ & $   0.01132 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56213.98060 $ & $   0.02109 $ & $   0.01118 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56245.72456 $ & $   0.00660 $ & $   0.01121 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56235.14346 $ & $  -0.01514 $ & $   0.01001 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56319.79397 $ & $  -0.02163 $ & $   0.01160 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56213.98117 $ & $  -0.00394 $ & $   0.01007 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56161.07476 $ & $   0.01165 $ & $   0.00816 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56298.63195 $ & $  -0.01467 $ & $   0.00994 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56237.78952 $ & $   0.00950 $ & $   0.01059 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56282.76020 $ & $   0.00307 $ & $   0.01208 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56274.82437 $ & $  -0.02281 $ & $   0.01383 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56169.01140 $ & $  -0.00898 $ & $   0.01318 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56303.92309 $ & $  -0.01648 $ & $   0.00876 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56221.91809 $ & $  -0.00010 $ & $   0.00865 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56198.11061 $ & $   0.00650 $ & $   0.00865 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56243.08129 $ & $   0.02336 $ & $   0.00876 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56229.85479 $ & $  -0.02927 $ & $   0.01430 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56274.82534 $ & $   0.01908 $ & $   0.01098 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56213.98310 $ & $   0.01014 $ & $   0.01035 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56245.72703 $ & $   0.03976 $ & $   0.01269 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56235.14596 $ & $  -0.00943 $ & $   0.01029 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56319.79647 $ & $   0.01631 $ & $   0.01147 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56213.98368 $ & $  -0.01664 $ & $   0.01043 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56161.07726 $ & $   0.00550 $ & $   0.00859 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56298.63442 $ & $   0.00240 $ & $   0.00976 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56169.01389 $ & $  -0.00716 $ & $   0.01440 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56303.92556 $ & $   0.00281 $ & $   0.00847 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56243.08377 $ & $  -0.00623 $ & $   0.00827 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56274.82785 $ & $   0.01273 $ & $   0.01093 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56229.85741 $ & $   0.02837 $ & $   0.01417 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56213.98557 $ & $   0.01573 $ & $   0.01116 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56274.82815 $ & $   0.03487 $ & $   0.01282 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56221.92171 $ & $   0.00963 $ & $   0.00852 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56235.14843 $ & $   0.00103 $ & $   0.01073 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56229.85812 $ & $   0.00599 $ & $   0.01635 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56213.98619 $ & $  -0.00183 $ & $   0.01051 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56245.73013 $ & $   0.01812 $ & $   0.01211 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56282.76540 $ & $  -0.01683 $ & $   0.01556 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56319.80010 $ & $  -0.00161 $ & $   0.01224 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56258.95783 $ & $  -0.03255 $ & $   0.01562 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56237.79527 $ & $   0.01476 $ & $   0.01016 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56161.08090 $ & $   0.00886 $ & $   0.00810 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56298.63800 $ & $  -0.00890 $ & $   0.01029 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56243.08628 $ & $  -0.00673 $ & $   0.00873 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56169.01724 $ & $   0.00410 $ & $   0.01244 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56274.83032 $ & $   0.00305 $ & $   0.01117 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56303.92894 $ & $   0.00213 $ & $   0.00829 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56213.98807 $ & $   0.00685 $ & $   0.01101 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56229.86017 $ & $  -0.00998 $ & $   0.01543 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56274.83069 $ & $  -0.00593 $ & $   0.01200 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56221.92422 $ & $  -0.00860 $ & $   0.00880 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56229.86061 $ & $   0.01205 $ & $   0.01464 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56245.73260 $ & $   0.00669 $ & $   0.01279 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56198.11699 $ & $  -0.00885 $ & $   0.00804 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56235.15182 $ & $   0.00607 $ & $   0.01195 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56253.66919 $ & $  -0.01463 $ & $   0.01105 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56319.80260 $ & $  -0.01102 $ & $   0.01159 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56282.76808 $ & $   0.03574 $ & $   0.01392 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56290.70412 $ & $   0.00600 $ & $   0.01382 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56213.98981 $ & $  -0.02218 $ & $   0.01064 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56237.79775 $ & $  -0.00417 $ & $   0.01085 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56161.08337 $ & $  -0.00403 $ & $   0.00854 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56298.64047 $ & $  -0.00277 $ & $   0.01026 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56169.01970 $ & $  -0.00581 $ & $   0.01215 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56274.83282 $ & $  -0.01093 $ & $   0.01085 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56303.93142 $ & $   0.00197 $ & $   0.00808 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56229.86266 $ & $   0.02717 $ & $   0.01406 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56221.92669 $ & $  -0.00590 $ & $   0.00869 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56243.08964 $ & $  -0.00100 $ & $   0.00881 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56274.83358 $ & $  -0.00860 $ & $   0.01508 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56229.86307 $ & $   0.01521 $ & $   0.01503 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56213.99143 $ & $   0.01381 $ & $   0.01093 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56235.15433 $ & $   0.02687 $ & $   0.01270 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56253.67172 $ & $   0.01602 $ & $   0.01267 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56319.80507 $ & $   0.02595 $ & $   0.01225 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56290.70661 $ & $  -0.00326 $ & $   0.01167 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56198.12036 $ & $  -0.01246 $ & $   0.00822 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56282.77077 $ & $   0.00341 $ & $   0.01763 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56237.80025 $ & $  -0.01054 $ & $   0.01103 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56213.99234 $ & $  -0.01309 $ & $   0.01034 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56161.08587 $ & $  -0.00472 $ & $   0.00855 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56258.96304 $ & $  -0.03859 $ & $   0.01576 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56298.64294 $ & $   0.00290 $ & $   0.01024 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56303.93394 $ & $  -0.01476 $ & $   0.00855 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56229.86553 $ & $   0.03219 $ & $   0.01435 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56274.83619 $ & $   0.02142 $ & $   0.01184 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56243.09237 $ & $   0.02318 $ & $   0.00855 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56274.83628 $ & $  -0.01913 $ & $   0.01437 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56213.99390 $ & $   0.03955 $ & $   0.01108 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56229.86603 $ & $   0.02873 $ & $   0.01338 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56253.67419 $ & $  -0.02624 $ & $   0.01205 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56319.80756 $ & $  -0.00740 $ & $   0.01139 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56290.70910 $ & $   0.02359 $ & $   0.01180 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56198.12284 $ & $  -0.01256 $ & $   0.00854 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56213.99484 $ & $   0.00585 $ & $   0.01006 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56161.08838 $ & $   0.01068 $ & $   0.00814 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56258.96550 $ & $  -0.02114 $ & $   0.01650 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56282.77345 $ & $  -0.00598 $ & $   0.01447 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56298.64544 $ & $  -0.00598 $ & $   0.01022 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56237.80301 $ & $  -0.00141 $ & $   0.01070 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56306.58155 $ & $  -0.00264 $ & $   0.01022 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56303.93640 $ & $  -0.00825 $ & $   0.00868 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56282.77447 $ & $  -0.02766 $ & $   0.01280 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56274.83867 $ & $   0.00550 $ & $   0.01100 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56243.09489 $ & $  -0.00961 $ & $   0.00842 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56169.02580 $ & $  -0.02420 $ & $   0.01195 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56229.86849 $ & $   0.00059 $ & $   0.01373 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56213.99662 $ & $  -0.01718 $ & $   0.01078 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56229.86889 $ & $  -0.01534 $ & $   0.01435 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56198.12534 $ & $   0.02149 $ & $   0.00893 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56213.99732 $ & $  -0.00734 $ & $   0.01002 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56282.77595 $ & $  -0.00365 $ & $   0.01519 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56306.58401 $ & $  -0.01453 $ & $   0.00992 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56253.67755 $ & $   0.00745 $ & $   0.01234 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56274.84015 $ & $   0.00674 $ & $   0.01419 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56221.93371 $ & $  -0.01184 $ & $   0.00880 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56319.81085 $ & $   0.01254 $ & $   0.01183 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56266.90445 $ & $   0.01610 $ & $   0.01457 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56290.71253 $ & $   0.02942 $ & $   0.01267 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56161.09176 $ & $  -0.00331 $ & $   0.00859 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56298.64876 $ & $   0.01219 $ & $   0.00994 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56245.74233 $ & $  -0.00449 $ & $   0.01407 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56237.80638 $ & $   0.02048 $ & $   0.01074 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56282.77722 $ & $  -0.02903 $ & $   0.01504 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56243.09740 $ & $   0.00366 $ & $   0.00874 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56274.84139 $ & $  -0.00102 $ & $   0.01160 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56303.94005 $ & $  -0.00498 $ & $   0.00822 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56229.87099 $ & $   0.01377 $ & $   0.01443 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56213.99913 $ & $   0.00855 $ & $   0.01094 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56229.87135 $ & $  -0.00840 $ & $   0.01513 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56169.02914 $ & $   0.01997 $ & $   0.01291 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56198.12782 $ & $   0.01094 $ & $   0.00845 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56306.58648 $ & $  -0.00996 $ & $   0.00974 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56253.68001 $ & $  -0.01669 $ & $   0.01240 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56274.84266 $ & $   0.00446 $ & $   0.01305 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56221.93618 $ & $   0.00463 $ & $   0.00930 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56282.77870 $ & $   0.02262 $ & $   0.01270 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56319.81335 $ & $   0.00100 $ & $   0.01054 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56266.90691 $ & $   0.02203 $ & $   0.01538 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56290.71499 $ & $  -0.02356 $ & $   0.01215 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56161.09426 $ & $   0.00072 $ & $   0.00841 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56298.65123 $ & $  -0.00947 $ & $   0.01099 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56258.97138 $ & $  -0.00642 $ & $   0.01553 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56245.74480 $ & $  -0.00147 $ & $   0.01300 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56274.84390 $ & $  -0.00841 $ & $   0.01145 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56303.94252 $ & $   0.01098 $ & $   0.00859 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56229.87348 $ & $  -0.00513 $ & $   0.01468 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56229.87411 $ & $   0.02835 $ & $   0.01633 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56169.03164 $ & $   0.00880 $ & $   0.01239 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56243.10076 $ & $  -0.00220 $ & $   0.00874 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56214.00249 $ & $   0.01275 $ & $   0.01112 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56253.68248 $ & $  -0.00608 $ & $   0.01079 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56221.93869 $ & $   0.00140 $ & $   0.00892 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56274.84528 $ & $  -0.01550 $ & $   0.01397 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56319.81585 $ & $   0.00047 $ & $   0.01124 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56290.71748 $ & $   0.00801 $ & $   0.01090 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56198.13117 $ & $  -0.00351 $ & $   0.00841 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56161.09676 $ & $   0.02630 $ & $   0.00920 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56214.00332 $ & $  -0.01579 $ & $   0.01091 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56298.65374 $ & $   0.01710 $ & $   0.01079 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56306.58982 $ & $   0.00477 $ & $   0.00984 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56237.81139 $ & $  -0.01356 $ & $   0.01055 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56282.78207 $ & $   0.00944 $ & $   0.01284 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56266.91027 $ & $  -0.02571 $ & $   0.01542 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56303.94504 $ & $   0.00384 $ & $   0.00869 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56282.78259 $ & $  -0.01179 $ & $   0.01444 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56229.87657 $ & $   0.00409 $ & $   0.01576 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56243.10324 $ & $  -0.01327 $ & $   0.00849 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56274.84723 $ & $  -0.00794 $ & $   0.01146 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56229.87681 $ & $   0.00450 $ & $   0.01287 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56214.00495 $ & $  -0.00194 $ & $   0.01085 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56319.81834 $ & $  -0.04037 $ & $   0.01167 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56274.84795 $ & $   0.00043 $ & $   0.01206 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56290.71999 $ & $  -0.01383 $ & $   0.01246 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56198.13368 $ & $  -0.01302 $ & $   0.00790 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56298.65621 $ & $  -0.01094 $ & $   0.01083 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56214.00583 $ & $  -0.00159 $ & $   0.00996 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56245.74980 $ & $   0.00899 $ & $   0.01518 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56306.59232 $ & $   0.00347 $ & $   0.01054 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56237.81394 $ & $  -0.02362 $ & $   0.01149 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56282.78455 $ & $  -0.01195 $ & $   0.01235 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56266.91298 $ & $  -0.01337 $ & $   0.01620 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56303.94755 $ & $  -0.00265 $ & $   0.00820 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56243.10571 $ & $   0.00117 $ & $   0.00834 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56274.84974 $ & $  -0.00244 $ & $   0.01108 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56229.87931 $ & $   0.02195 $ & $   0.01323 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56214.00742 $ & $   0.00201 $ & $   0.01105 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56229.87997 $ & $   0.00109 $ & $   0.01750 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56214.00833 $ & $  -0.00373 $ & $   0.01020 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56198.13645 $ & $  -0.00275 $ & $   0.00846 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56306.59479 $ & $  -0.01965 $ & $   0.01024 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56282.78706 $ & $  -0.01503 $ & $   0.01194 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56327.75766 $ & $   0.00963 $ & $   0.00863 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56319.82192 $ & $  -0.00657 $ & $   0.01184 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56245.75312 $ & $  -0.03472 $ & $   0.01608 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56290.72366 $ & $   0.00513 $ & $   0.01340 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56274.85174 $ & $   0.02030 $ & $   0.01202 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56237.81732 $ & $   0.01568 $ & $   0.01120 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56298.65981 $ & $   0.01376 $ & $   0.01038 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56243.10822 $ & $   0.03440 $ & $   0.00904 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56274.85221 $ & $  -0.00750 $ & $   0.01098 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56214.00993 $ & $  -0.00572 $ & $   0.01103 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56221.94593 $ & $  -0.00810 $ & $   0.00829 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56229.88206 $ & $  -0.01021 $ & $   0.01230 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56229.88243 $ & $   0.01673 $ & $   0.01576 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56282.78924 $ & $   0.02260 $ & $   0.01510 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56198.13893 $ & $   0.00061 $ & $   0.00925 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56282.78953 $ & $   0.01111 $ & $   0.01220 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56306.59752 $ & $   0.01298 $ & $   0.01008 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56327.76016 $ & $  -0.00544 $ & $   0.00888 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56319.82438 $ & $  -0.00632 $ & $   0.01123 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56290.72613 $ & $   0.00803 $ & $   0.01321 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56245.75562 $ & $   0.00507 $ & $   0.01324 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56237.81980 $ & $   0.01265 $ & $   0.01103 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56298.66228 $ & $   0.00817 $ & $   0.01067 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56214.01195 $ & $  -0.01936 $ & $   0.00957 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56274.85472 $ & $   0.00831 $ & $   0.01117 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56253.69212 $ & $  -0.00724 $ & $   0.01196 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56303.95339 $ & $   0.00258 $ & $   0.00840 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56221.94840 $ & $   0.01755 $ & $   0.00869 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56229.88456 $ & $   0.01052 $ & $   0.01302 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56229.88493 $ & $   0.01082 $ & $   0.01622 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56243.11160 $ & $  -0.00330 $ & $   0.00799 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56214.01330 $ & $  -0.00283 $ & $   0.01122 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56258.98410 $ & $   0.01385 $ & $   0.01294 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56327.76267 $ & $  -0.02113 $ & $   0.00906 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56319.82688 $ & $  -0.00237 $ & $   0.01128 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56290.72863 $ & $  -0.01545 $ & $   0.01415 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56198.14228 $ & $   0.03036 $ & $   0.00978 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56237.82231 $ & $   0.02094 $ & $   0.01070 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56298.66479 $ & $   0.00173 $ & $   0.01083 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56214.01443 $ & $  -0.00123 $ & $   0.01046 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56245.75835 $ & $  -0.02754 $ & $   0.01319 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56306.60093 $ & $   0.01587 $ & $   0.01034 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56274.85714 $ & $  -0.01899 $ & $   0.01451 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56253.69459 $ & $   0.01999 $ & $   0.01172 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56303.95591 $ & $   0.01120 $ & $   0.00855 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56221.95092 $ & $   0.00429 $ & $   0.00876 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56229.88739 $ & $   0.01143 $ & $   0.01463 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56274.85808 $ & $   0.00280 $ & $   0.01163 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56243.11434 $ & $   0.01068 $ & $   0.00841 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56214.01576 $ & $  -0.01552 $ & $   0.01108 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56229.88791 $ & $   0.01551 $ & $   0.01329 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56282.79467 $ & $  -0.01117 $ & $   0.01621 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56319.82934 $ & $  -0.00208 $ & $   0.01167 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56290.73112 $ & $   0.00528 $ & $   0.01352 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56198.14478 $ & $   0.01233 $ & $   0.01174 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56298.66725 $ & $   0.00573 $ & $   0.01069 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56245.76081 $ & $   0.02589 $ & $   0.01259 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56214.01694 $ & $  -0.01616 $ & $   0.00898 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56258.98750 $ & $   0.02956 $ & $   0.01263 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56306.60340 $ & $  -0.00265 $ & $   0.01030 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56327.76606 $ & $  -0.00971 $ & $   0.00890 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56253.69705 $ & $  -0.02661 $ & $   0.01105 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56303.95842 $ & $   0.00418 $ & $   0.00906 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56221.95342 $ & $  -0.02486 $ & $   0.00810 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56274.86055 $ & $  -0.01628 $ & $   0.01188 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56243.11685 $ & $  -0.01618 $ & $   0.00804 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56214.01849 $ & $   0.00202 $ & $   0.01049 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56229.89044 $ & $   0.01053 $ & $   0.01266 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56229.89075 $ & $   0.01295 $ & $   0.01542 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56258.98997 $ & $  -0.02646 $ & $   0.01197 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56306.60587 $ & $   0.01450 $ & $   0.01029 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56327.76853 $ & $  -0.00663 $ & $   0.00950 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56319.83273 $ & $   0.01258 $ & $   0.01240 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56290.73450 $ & $  -0.01540 $ & $   0.01239 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56298.67061 $ & $   0.01182 $ & $   0.01015 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56245.76422 $ & $   0.01072 $ & $   0.01352 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56237.82837 $ & $   0.01408 $ & $   0.01087 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56253.70045 $ & $  -0.01400 $ & $   0.01173 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56243.11932 $ & $   0.01355 $ & $   0.00858 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56274.86327 $ & $   0.00420 $ & $   0.01116 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56221.95678 $ & $  -0.00633 $ & $   0.00834 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56303.96201 $ & $   0.00666 $ & $   0.00899 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56214.02099 $ & $  -0.01693 $ & $   0.01106 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56274.86363 $ & $   0.00165 $ & $   0.01320 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56229.89325 $ & $   0.00204 $ & $   0.01444 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56306.60833 $ & $   0.00871 $ & $   0.01022 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56327.77103 $ & $   0.00365 $ & $   0.00949 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56319.83519 $ & $  -0.00357 $ & $   0.01259 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56290.73701 $ & $  -0.03142 $ & $   0.01183 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56261.63844 $ & $   0.03432 $ & $   0.01565 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56298.67311 $ & $   0.01964 $ & $   0.01057 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56245.76668 $ & $  -0.00999 $ & $   0.01338 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56253.70292 $ & $  -0.00107 $ & $   0.01196 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56221.95926 $ & $  -0.01268 $ & $   0.00815 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56274.86578 $ & $   0.00704 $ & $   0.01121 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56303.96448 $ & $  -0.00129 $ & $   0.00886 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56229.89540 $ & $   0.00472 $ & $   0.01229 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56274.86616 $ & $   0.01772 $ & $   0.01147 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56243.12243 $ & $  -0.00462 $ & $   0.00853 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56214.02395 $ & $  -0.00402 $ & $   0.00940 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56229.89597 $ & $   0.02138 $ & $   0.01591 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56214.02432 $ & $   0.00918 $ & $   0.01242 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56327.77354 $ & $  -0.01872 $ & $   0.00920 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56319.83768 $ & $  -0.00265 $ & $   0.01251 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56290.73951 $ & $  -0.00325 $ & $   0.01312 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56298.67558 $ & $   0.00498 $ & $   0.01128 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56282.80374 $ & $  -0.04568 $ & $   0.01299 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56306.61175 $ & $   0.00543 $ & $   0.01076 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56258.99607 $ & $  -0.01715 $ & $   0.01314 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56221.96177 $ & $   0.00144 $ & $   0.00831 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56303.96699 $ & $   0.00620 $ & $   0.00921 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56261.64188 $ & $   0.02256 $ & $   0.01479 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56274.86878 $ & $   0.01092 $ & $   0.01245 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56243.12490 $ & $   0.00306 $ & $   0.00855 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56214.02645 $ & $  -0.00467 $ & $   0.00948 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56229.89847 $ & $   0.00558 $ & $   0.01524 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56229.89850 $ & $   0.00868 $ & $   0.01232 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56274.86911 $ & $  -0.00323 $ & $   0.01112 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56214.02682 $ & $   0.02017 $ & $   0.01558 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56319.84018 $ & $  -0.02307 $ & $   0.01107 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56290.74197 $ & $   0.02084 $ & $   0.01125 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56298.67808 $ & $   0.01793 $ & $   0.01096 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56245.77165 $ & $   0.00808 $ & $   0.01313 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56237.83571 $ & $  -0.00764 $ & $   0.01091 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56306.61422 $ & $  -0.00032 $ & $   0.01014 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56253.70773 $ & $  -0.01472 $ & $   0.01253 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56327.77714 $ & $  -0.00051 $ & $   0.00958 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56221.96424 $ & $  -0.00060 $ & $   0.00848 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56303.96945 $ & $   0.00661 $ & $   0.00871 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56243.12740 $ & $   0.00567 $ & $   0.00831 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56274.87142 $ & $   0.02233 $ & $   0.01179 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56214.02896 $ & $  -0.00970 $ & $   0.00981 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56258.99948 $ & $  -0.00040 $ & $   0.01158 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56229.90100 $ & $  -0.00895 $ & $   0.01369 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56274.87158 $ & $  -0.00517 $ & $   0.01176 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56169.05861 $ & $   0.01171 $ & $   0.01150 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56229.90180 $ & $  -0.01173 $ & $   0.01589 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56306.61669 $ & $  -0.01715 $ & $   0.00990 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56327.77964 $ & $   0.00901 $ & $   0.00966 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56319.84382 $ & $  -0.00178 $ & $   0.01174 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56290.74557 $ & $   0.01992 $ & $   0.01254 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56237.83908 $ & $  -0.02269 $ & $   0.01028 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56245.77506 $ & $  -0.01812 $ & $   0.01221 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56253.71110 $ & $  -0.00228 $ & $   0.01256 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56298.68168 $ & $  -0.01363 $ & $   0.01049 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56261.64713 $ & $  -0.00060 $ & $   0.01625 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56243.12988 $ & $   0.00481 $ & $   0.00893 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56214.03143 $ & $   0.00822 $ & $   0.00921 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56259.00199 $ & $  -0.01306 $ & $   0.01346 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56274.87409 $ & $   0.00413 $ & $   0.01172 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56303.97281 $ & $  -0.00774 $ & $   0.00829 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56229.90375 $ & $  -0.02039 $ & $   0.01297 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56221.96786 $ & $  -0.00799 $ & $   0.00839 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56229.90429 $ & $   0.03192 $ & $   0.01744 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56169.06200 $ & $  -0.00452 $ & $   0.01082 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56274.87524 $ & $   0.00465 $ & $   0.01130 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56306.61941 $ & $  -0.01537 $ & $   0.01011 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56327.78211 $ & $  -0.00773 $ & $   0.00913 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56319.84629 $ & $   0.00451 $ & $   0.01161 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56290.74807 $ & $  -0.00507 $ & $   0.01179 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56245.77756 $ & $  -0.01787 $ & $   0.01191 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56261.64960 $ & $  -0.01211 $ & $   0.01571 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56298.68416 $ & $   0.01152 $ & $   0.01084 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56259.00445 $ & $   0.02568 $ & $   0.01168 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56253.71381 $ & $  -0.00879 $ & $   0.01173 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56274.87656 $ & $   0.00111 $ & $   0.01203 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56303.97528 $ & $   0.01538 $ & $   0.00858 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56229.90621 $ & $   0.02145 $ & $   0.01216 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56221.97037 $ & $  -0.00613 $ & $   0.00876 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56282.81312 $ & $  -0.03959 $ & $   0.01385 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56243.13326 $ & $  -0.00158 $ & $   0.00853 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56169.06446 $ & $  -0.01250 $ & $   0.01198 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56214.03504 $ & $  -0.00794 $ & $   0.01039 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56274.87802 $ & $  -0.00822 $ & $   0.01142 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56327.78461 $ & $   0.00125 $ & $   0.00932 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56319.84878 $ & $   0.00990 $ & $   0.01063 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56237.84405 $ & $  -0.01848 $ & $   0.01100 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56290.75057 $ & $   0.00336 $ & $   0.01266 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56298.68663 $ & $  -0.01605 $ & $   0.01116 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56253.71628 $ & $   0.03576 $ & $   0.01182 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56245.78031 $ & $   0.01236 $ & $   0.01246 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56306.62282 $ & $  -0.00424 $ & $   0.00961 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56259.00721 $ & $  -0.02060 $ & $   0.01248 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56303.97776 $ & $   0.01675 $ & $   0.00909 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56221.97285 $ & $   0.00335 $ & $   0.00878 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56282.81581 $ & $  -0.01325 $ & $   0.01541 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56229.90931 $ & $   0.01521 $ & $   0.01424 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56243.13599 $ & $  -0.00905 $ & $   0.00855 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56274.87993 $ & $  -0.00508 $ & $   0.01169 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56169.06697 $ & $  -0.00980 $ & $   0.01068 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56214.03755 $ & $   0.00508 $ & $   0.00960 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56229.90959 $ & $   0.02061 $ & $   0.01271 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56274.88063 $ & $   0.03108 $ & $   0.01428 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56319.85124 $ & $  -0.00228 $ & $   0.01032 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56290.75307 $ & $  -0.01907 $ & $   0.01158 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56298.68910 $ & $  -0.00581 $ & $   0.01095 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56245.78278 $ & $   0.01635 $ & $   0.01073 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56237.84682 $ & $   0.03045 $ & $   0.01028 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56253.71878 $ & $  -0.00393 $ & $   0.01181 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56306.62529 $ & $  -0.00331 $ & $   0.00966 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56327.78795 $ & $  -0.00245 $ & $   0.00926 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56303.98026 $ & $  -0.00857 $ & $   0.00950 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56221.97536 $ & $  -0.02193 $ & $   0.00772 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56351.59675 $ & $  -0.00179 $ & $   0.01034 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56243.13850 $ & $  -0.00879 $ & $   0.00872 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56169.06943 $ & $   0.01333 $ & $   0.01340 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56274.88243 $ & $  -0.01525 $ & $   0.01142 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56214.04003 $ & $   0.01293 $ & $   0.00881 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56259.01062 $ & $   0.01406 $ & $   0.01242 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56229.91209 $ & $   0.02763 $ & $   0.01284 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56274.88334 $ & $   0.02024 $ & $   0.01305 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56306.62779 $ & $  -0.01841 $ & $   0.01023 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56327.79042 $ & $  -0.00481 $ & $   0.00992 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56319.85462 $ & $  -0.02011 $ & $   0.01166 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56290.75648 $ & $  -0.01523 $ & $   0.01255 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56298.69246 $ & $   0.02706 $ & $   0.01188 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56261.65793 $ & $  -0.00880 $ & $   0.01688 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56245.78616 $ & $   0.00484 $ & $   0.01064 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56237.85023 $ & $  -0.01544 $ & $   0.01122 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56351.59922 $ & $   0.01827 $ & $   0.01070 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56243.14097 $ & $  -0.00995 $ & $   0.00893 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56214.04253 $ & $  -0.00558 $ & $   0.00953 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56229.91459 $ & $  -0.00254 $ & $   0.01219 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56274.88515 $ & $   0.00787 $ & $   0.01172 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56221.97872 $ & $  -0.00108 $ & $   0.00876 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56303.98392 $ & $   0.01275 $ & $   0.00921 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56169.07281 $ & $   0.03796 $ & $   0.00897 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56229.91528 $ & $   0.00441 $ & $   0.01528 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56282.82225 $ & $   0.02151 $ & $   0.01639 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56306.63026 $ & $   0.00234 $ & $   0.01011 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56327.79292 $ & $  -0.01085 $ & $   0.01007 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56319.85712 $ & $  -0.00468 $ & $   0.01178 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56290.75894 $ & $  -0.00765 $ & $   0.01300 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56298.69493 $ & $  -0.02259 $ & $   0.01136 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56261.66041 $ & $   0.01743 $ & $   0.01473 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56274.88719 $ & $   0.00119 $ & $   0.01112 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56351.60170 $ & $   0.00491 $ & $   0.01076 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56335.72997 $ & $   0.00319 $ & $   0.00937 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56259.01559 $ & $  -0.01169 $ & $   0.01146 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56274.88762 $ & $  -0.00809 $ & $   0.01123 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56229.91710 $ & $   0.02423 $ & $   0.01244 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56221.98120 $ & $   0.00666 $ & $   0.00835 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56303.98639 $ & $  -0.01549 $ & $   0.00892 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56243.14435 $ & $  -0.00777 $ & $   0.00826 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56169.07532 $ & $   0.00653 $ & $   0.00895 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56253.72579 $ & $  -0.01792 $ & $   0.01241 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56214.04593 $ & $  -0.00210 $ & $   0.00879 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56327.79542 $ & $  -0.00017 $ & $   0.00969 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56282.82494 $ & $  -0.00691 $ & $   0.01658 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56319.85962 $ & $   0.02552 $ & $   0.01223 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56290.76141 $ & $  -0.01768 $ & $   0.01219 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56298.69744 $ & $  -0.00353 $ & $   0.01109 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56274.88971 $ & $   0.00698 $ & $   0.01022 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56306.63369 $ & $   0.01796 $ & $   0.01006 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56237.85526 $ & $   0.01634 $ & $   0.00996 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56335.73250 $ & $  -0.00425 $ & $   0.00813 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56259.01810 $ & $  -0.01839 $ & $   0.01243 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56221.98371 $ & $   0.00808 $ & $   0.00848 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56303.98886 $ & $   0.00081 $ & $   0.00886 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56261.66374 $ & $  -0.00843 $ & $   0.01556 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56351.60509 $ & $  -0.00768 $ & $   0.00982 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56243.14682 $ & $  -0.00146 $ & $   0.00915 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56214.04841 $ & $  -0.01099 $ & $   0.00985 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56253.72829 $ & $  -0.00274 $ & $   0.01146 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56229.92045 $ & $  -0.01797 $ & $   0.01160 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56274.89099 $ & $   0.00224 $ & $   0.01159 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56169.07805 $ & $   0.00495 $ & $   0.00956 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56266.95518 $ & $   0.04219 $ & $   0.01648 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56319.86208 $ & $   0.00068 $ & $   0.01217 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56282.82789 $ & $   0.01032 $ & $   0.01433 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56290.76389 $ & $   0.01690 $ & $   0.01214 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56298.69991 $ & $  -0.00147 $ & $   0.01173 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56306.63617 $ & $   0.00189 $ & $   0.01012 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56274.89232 $ & $  -0.01866 $ & $   0.01200 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56237.85781 $ & $  -0.00409 $ & $   0.01111 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56327.79902 $ & $   0.00261 $ & $   0.01003 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56335.73502 $ & $   0.00455 $ & $   0.00897 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56221.98619 $ & $  -0.01007 $ & $   0.00784 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56335.73517 $ & $  -0.01376 $ & $   0.00896 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56303.99137 $ & $   0.00518 $ & $   0.00943 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56261.66646 $ & $  -0.02662 $ & $   0.01465 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56351.60760 $ & $  -0.02056 $ & $   0.01290 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56243.14933 $ & $   0.01886 $ & $   0.00932 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56253.73075 $ & $  -0.01369 $ & $   0.01118 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56214.05092 $ & $   0.02451 $ & $   0.01023 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56259.02149 $ & $  -0.02417 $ & $   0.01234 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56274.89346 $ & $  -0.00570 $ & $   0.01119 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56169.08055 $ & $   0.00871 $ & $   0.00956 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56229.92410 $ & $  -0.00406 $ & $   0.01394 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56282.83061 $ & $   0.00819 $ & $   0.01267 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56306.63867 $ & $   0.00515 $ & $   0.00968 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56327.80153 $ & $  -0.01476 $ & $   0.01035 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56335.73764 $ & $  -0.00900 $ & $   0.00899 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56319.86571 $ & $   0.01124 $ & $   0.01233 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56290.76749 $ & $   0.00911 $ & $   0.01118 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56261.66893 $ & $  -0.01735 $ & $   0.01587 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56298.70350 $ & $   0.00528 $ & $   0.01115 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56351.61007 $ & $   0.00284 $ & $   0.01036 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56243.15181 $ & $   0.00296 $ & $   0.00946 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56237.86122 $ & $  -0.02112 $ & $   0.01008 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56214.05340 $ & $   0.00143 $ & $   0.00867 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56335.73836 $ & $  -0.02197 $ & $   0.00832 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56259.02396 $ & $   0.00925 $ & $   0.01400 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56274.89597 $ & $  -0.01064 $ & $   0.01172 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56303.99473 $ & $   0.01504 $ & $   0.00866 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56221.98981 $ & $   0.00831 $ & $   0.00796 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56253.73416 $ & $   0.01212 $ & $   0.01220 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56169.08390 $ & $   0.00961 $ & $   0.00918 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56229.92667 $ & $   0.02007 $ & $   0.01699 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56229.92677 $ & $   0.03429 $ & $   0.01368 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56306.64139 $ & $   0.00580 $ & $   0.00974 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56327.80403 $ & $  -0.00421 $ & $   0.00972 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56335.74012 $ & $  -0.01392 $ & $   0.00925 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56319.86818 $ & $   0.01091 $ & $   0.01276 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56261.67139 $ & $   0.02950 $ & $   0.01503 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56290.76999 $ & $   0.01829 $ & $   0.01216 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56298.70598 $ & $   0.00499 $ & $   0.01071 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56314.57797 $ & $  -0.01981 $ & $   0.01438 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56237.86370 $ & $   0.02318 $ & $   0.01053 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56282.83436 $ & $  -0.00034 $ & $   0.01345 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56259.02646 $ & $   0.02790 $ & $   0.01309 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56335.74089 $ & $   0.00966 $ & $   0.00900 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56351.61285 $ & $  -0.01256 $ & $   0.00957 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56274.89844 $ & $  -0.00596 $ & $   0.01150 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56303.99723 $ & $  -0.01010 $ & $   0.00949 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56221.99233 $ & $  -0.01490 $ & $   0.00818 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56243.15521 $ & $   0.00779 $ & $   0.01154 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56169.08637 $ & $  -0.00629 $ & $   0.00949 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56253.73688 $ & $  -0.00964 $ & $   0.01173 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56214.05701 $ & $  -0.00865 $ & $   0.00919 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56229.92917 $ & $  -0.01924 $ & $   0.01483 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56229.92926 $ & $   0.00253 $ & $   0.01227 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56327.80650 $ & $   0.00539 $ & $   0.01080 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56319.87068 $ & $   0.00549 $ & $   0.01245 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56290.77249 $ & $  -0.00435 $ & $   0.01156 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56298.70848 $ & $   0.00112 $ & $   0.01026 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56314.58048 $ & $  -0.00101 $ & $   0.01478 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56306.64481 $ & $   0.00237 $ & $   0.00955 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56335.74340 $ & $  -0.00461 $ & $   0.00859 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56335.74349 $ & $  -0.01525 $ & $   0.00985 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56259.02918 $ & $  -0.00884 $ & $   0.01367 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56303.99971 $ & $  -0.00502 $ & $   0.00881 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56221.99484 $ & $   0.00338 $ & $   0.00809 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56261.67473 $ & $  -0.02577 $ & $   0.01585 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56282.83769 $ & $   0.01817 $ & $   0.01133 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56351.61622 $ & $   0.00306 $ & $   0.01042 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56274.90181 $ & $  -0.01806 $ & $   0.01135 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56243.15794 $ & $   0.02087 $ & $   0.01232 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56253.73934 $ & $   0.01709 $ & $   0.01069 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56214.05952 $ & $   0.00369 $ & $   0.00997 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56245.80359 $ & $   0.01491 $ & $   0.01018 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56319.87314 $ & $   0.01379 $ & $   0.01241 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56290.77496 $ & $  -0.01489 $ & $   0.01252 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56298.71099 $ & $   0.00356 $ & $   0.01118 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56314.58295 $ & $  -0.02308 $ & $   0.01344 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56327.80984 $ & $  -0.00277 $ & $   0.01062 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56306.64731 $ & $   0.01273 $ & $   0.01012 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56335.74591 $ & $   0.00031 $ & $   0.00884 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56335.74600 $ & $  -0.00535 $ & $   0.00938 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56221.99735 $ & $   0.00482 $ & $   0.00866 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56261.67723 $ & $   0.00973 $ & $   0.01584 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56269.61347 $ & $   0.03903 $ & $   0.01247 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56282.84019 $ & $   0.00838 $ & $   0.01140 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56229.93374 $ & $   0.03288 $ & $   0.01307 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56351.61870 $ & $   0.00714 $ & $   0.01055 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56274.90432 $ & $   0.01892 $ & $   0.01147 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56253.74185 $ & $  -0.03248 $ & $   0.01173 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56214.06203 $ & $  -0.01820 $ & $   0.00911 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56259.03261 $ & $   0.01685 $ & $   0.01266 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56245.80636 $ & $   0.01094 $ & $   0.00942 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56229.93503 $ & $  -0.01954 $ & $   0.01433 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56327.81231 $ & $   0.01206 $ & $   0.01219 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56306.64981 $ & $  -0.02010 $ & $   0.00922 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56319.87651 $ & $  -0.00628 $ & $   0.01270 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56335.74847 $ & $   0.00363 $ & $   0.01037 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56261.67969 $ & $  -0.03213 $ & $   0.01593 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56184.96531 $ & $   0.00914 $ & $   0.00920 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56298.71429 $ & $  -0.02117 $ & $   0.01084 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56290.77838 $ & $   0.01867 $ & $   0.01203 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56314.58632 $ & $  -0.02313 $ & $   0.01140 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56269.61597 $ & $  -0.01566 $ & $   0.01194 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56282.84266 $ & $  -0.00916 $ & $   0.01184 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56245.80816 $ & $  -0.01421 $ & $   0.01031 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56351.62118 $ & $  -0.00463 $ & $   0.01033 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56229.93624 $ & $  -0.00088 $ & $   0.01297 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56237.87229 $ & $  -0.00434 $ & $   0.00994 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56214.06450 $ & $   0.00497 $ & $   0.00930 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56274.90705 $ & $  -0.00596 $ & $   0.01120 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56259.03511 $ & $  -0.03394 $ & $   0.01203 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56335.74957 $ & $  -0.00884 $ & $   0.00880 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56245.80886 $ & $   0.02119 $ & $   0.00883 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56253.74518 $ & $   0.01674 $ & $   0.01178 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56229.93749 $ & $   0.00490 $ & $   0.01539 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56327.81480 $ & $   0.00761 $ & $   0.01111 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56306.65228 $ & $  -0.00187 $ & $   0.01033 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56319.87898 $ & $  -0.00385 $ & $   0.01215 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56335.75098 $ & $   0.00698 $ & $   0.00994 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56261.68216 $ & $  -0.02291 $ & $   0.01377 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56184.96779 $ & $   0.00804 $ & $   0.00977 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56298.71677 $ & $  -0.01155 $ & $   0.01025 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56290.78085 $ & $   0.03563 $ & $   0.01155 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56314.58879 $ & $   0.02054 $ & $   0.01329 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56269.61844 $ & $   0.00410 $ & $   0.01184 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56208.77601 $ & $  -0.00493 $ & $   0.01287 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56245.81063 $ & $  -0.01466 $ & $   0.01099 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56229.93874 $ & $   0.00450 $ & $   0.01341 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56351.62369 $ & $  -0.01971 $ & $   0.01026 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56282.84538 $ & $   0.00221 $ & $   0.01169 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56259.03758 $ & $   0.00328 $ & $   0.01258 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56274.90955 $ & $  -0.00459 $ & $   0.01171 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56335.75208 $ & $   0.01411 $ & $   0.00869 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56253.74765 $ & $  -0.00077 $ & $   0.01146 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56214.06786 $ & $   0.00752 $ & $   0.00892 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56222.00419 $ & $  -0.00773 $ & $   0.00784 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56229.94021 $ & $   0.01889 $ & $   0.01416 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56245.81227 $ & $   0.01583 $ & $   0.00858 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56319.88147 $ & $   0.00588 $ & $   0.01238 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56184.97030 $ & $   0.01045 $ & $   0.00853 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56298.71927 $ & $  -0.00837 $ & $   0.01147 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56314.59126 $ & $  -0.02456 $ & $   0.01235 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56290.78336 $ & $  -0.00190 $ & $   0.01237 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56245.81313 $ & $   0.01229 $ & $   0.01178 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56237.87721 $ & $  -0.02340 $ & $   0.01032 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56229.94124 $ & $  -0.02687 $ & $   0.01232 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56306.65571 $ & $  -0.00354 $ & $   0.00954 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56208.77877 $ & $   0.02405 $ & $   0.01244 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56259.04008 $ & $   0.02212 $ & $   0.01378 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56335.75458 $ & $   0.01120 $ & $   0.01077 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56335.75459 $ & $  -0.00749 $ & $   0.00818 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56269.62177 $ & $   0.02041 $ & $   0.01184 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56351.62707 $ & $   0.01035 $ & $   0.01083 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56253.75015 $ & $   0.02477 $ & $   0.01212 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56282.84875 $ & $  -0.00249 $ & $   0.01145 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56214.07034 $ & $  -0.00080 $ & $   0.00872 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56274.91293 $ & $  -0.00250 $ & $   0.01075 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56222.00670 $ & $  -0.00355 $ & $   0.00809 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56229.94270 $ & $  -0.01321 $ & $   0.01442 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56245.81478 $ & $   0.03073 $ & $   0.00949 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56319.88393 $ & $   0.01764 $ & $   0.01223 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56298.72174 $ & $   0.01027 $ & $   0.01068 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56314.59374 $ & $   0.02540 $ & $   0.01433 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56290.78582 $ & $   0.00150 $ & $   0.01150 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56237.87973 $ & $  -0.00179 $ & $   0.01092 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56306.65819 $ & $   0.01409 $ & $   0.00996 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56208.78124 $ & $  -0.02001 $ & $   0.01291 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56335.75706 $ & $  -0.00531 $ & $   0.01019 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56335.75707 $ & $  -0.00702 $ & $   0.00842 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56184.97368 $ & $   0.01344 $ & $   0.00923 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56261.68828 $ & $  -0.01909 $ & $   0.01262 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56229.94462 $ & $  -0.00709 $ & $   0.01449 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56269.62450 $ & $   0.00449 $ & $   0.01199 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56351.62958 $ & $  -0.00011 $ & $   0.01073 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56343.69366 $ & $  -0.03404 $ & $   0.01553 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56282.85123 $ & $   0.00519 $ & $   0.01133 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56214.07285 $ & $   0.00121 $ & $   0.00886 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56274.91540 $ & $   0.01767 $ & $   0.01117 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56259.04348 $ & $   0.01058 $ & $   0.01178 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56222.00918 $ & $  -0.00007 $ & $   0.00837 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56245.81730 $ & $   0.01095 $ & $   0.00941 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56169.10306 $ & $   0.00504 $ & $   0.00888 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56306.66069 $ & $  -0.00402 $ & $   0.00998 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56319.88757 $ & $  -0.03250 $ & $   0.01067 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56335.75957 $ & $   0.02381 $ & $   0.01122 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56184.97615 $ & $   0.01644 $ & $   0.00885 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56261.69075 $ & $   0.04120 $ & $   0.01614 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56298.72533 $ & $   0.01998 $ & $   0.01058 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56290.78946 $ & $   0.03299 $ & $   0.01282 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56314.59741 $ & $   0.00980 $ & $   0.01270 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56237.88307 $ & $   0.02086 $ & $   0.01156 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56229.94711 $ & $   0.01373 $ & $   0.01389 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56351.63205 $ & $   0.02761 $ & $   0.01070 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56269.62700 $ & $   0.01261 $ & $   0.01239 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56208.78458 $ & $  -0.02270 $ & $   0.01263 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56282.85373 $ & $   0.00482 $ & $   0.01115 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56214.07532 $ & $  -0.01626 $ & $   0.00914 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56274.91788 $ & $   0.01954 $ & $   0.01138 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56259.04596 $ & $   0.01388 $ & $   0.01321 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56335.76048 $ & $   0.01354 $ & $   0.00869 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56245.81981 $ & $  -0.00782 $ & $   0.00912 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56253.75599 $ & $  -0.00332 $ & $   0.01236 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56245.82012 $ & $   0.03209 $ & $   0.01352 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56222.01281 $ & $  -0.00272 $ & $   0.00903 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56169.10641 $ & $   0.02317 $ & $   0.01050 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56306.66341 $ & $   0.00921 $ & $   0.01029 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56319.89004 $ & $   0.00635 $ & $   0.01121 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56335.76204 $ & $   0.01981 $ & $   0.01051 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56184.97866 $ & $  -0.01686 $ & $   0.00903 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56261.69324 $ & $   0.00472 $ & $   0.01488 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56298.72779 $ & $   0.01970 $ & $   0.01085 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56314.59987 $ & $   0.01384 $ & $   0.01430 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56290.79196 $ & $  -0.01567 $ & $   0.01281 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56237.88553 $ & $   0.00088 $ & $   0.01083 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56269.62948 $ & $   0.00826 $ & $   0.01199 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56208.78704 $ & $   0.00144 $ & $   0.01283 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56282.85620 $ & $  -0.01378 $ & $   0.01130 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56274.92038 $ & $  -0.01656 $ & $   0.01144 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56229.94986 $ & $   0.01501 $ & $   0.01411 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56351.63481 $ & $   0.00050 $ & $   0.01115 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56335.76296 $ & $  -0.00997 $ & $   0.00855 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56177.04369 $ & $  -0.03280 $ & $   0.01605 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56343.69941 $ & $  -0.00098 $ & $   0.01387 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56253.75875 $ & $  -0.00346 $ & $   0.01110 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56214.07893 $ & $  -0.01583 $ & $   0.00926 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56229.95100 $ & $  -0.01439 $ & $   0.01480 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56245.82320 $ & $  -0.01905 $ & $   0.00915 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56222.01533 $ & $   0.00168 $ & $   0.00833 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56319.89255 $ & $  -0.00709 $ & $   0.01128 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56380.73507 $ & $   0.02180 $ & $   0.01519 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56298.73030 $ & $   0.00043 $ & $   0.00996 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56184.98142 $ & $   0.00982 $ & $   0.00914 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56314.60234 $ & $  -0.01502 $ & $   0.01260 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56290.79443 $ & $  -0.00009 $ & $   0.01185 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56208.78951 $ & $  -0.00066 $ & $   0.01297 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56229.95236 $ & $   0.00443 $ & $   0.01348 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56306.66679 $ & $  -0.00743 $ & $   0.00954 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56335.76542 $ & $   0.01777 $ & $   0.01080 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56177.04615 $ & $   0.00012 $ & $   0.01389 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56261.69657 $ & $   0.02792 $ & $   0.01652 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56343.70188 $ & $   0.02748 $ & $   0.01254 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56269.63281 $ & $  -0.00850 $ & $   0.01163 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56282.85960 $ & $  -0.00205 $ & $   0.01138 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56274.92371 $ & $  -0.02640 $ & $   0.01133 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56351.63815 $ & $  -0.00458 $ & $   0.01120 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56253.76126 $ & $   0.00667 $ & $   0.01154 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56214.08143 $ & $   0.02185 $ & $   0.00960 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56229.95350 $ & $   0.02054 $ & $   0.01675 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56259.05228 $ & $   0.02879 $ & $   0.01217 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56245.82568 $ & $  -0.00547 $ & $   0.00881 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56222.01784 $ & $  -0.01225 $ & $   0.00783 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56319.89501 $ & $   0.00040 $ & $   0.01156 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56298.73277 $ & $  -0.01417 $ & $   0.01078 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56314.60484 $ & $  -0.00698 $ & $   0.01225 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56290.79693 $ & $   0.02072 $ & $   0.01129 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56208.79188 $ & $   0.00233 $ & $   0.01389 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56306.66926 $ & $   0.01678 $ & $   0.00976 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56335.76789 $ & $   0.00541 $ & $   0.01116 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56335.76798 $ & $  -0.01274 $ & $   0.00835 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56177.04864 $ & $  -0.00526 $ & $   0.01255 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56184.98481 $ & $   0.01823 $ & $   0.00929 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56269.63528 $ & $  -0.00900 $ & $   0.01224 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56343.70438 $ & $  -0.02126 $ & $   0.01298 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56282.86207 $ & $  -0.02697 $ & $   0.01117 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56274.92622 $ & $   0.00483 $ & $   0.01198 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56229.95571 $ & $   0.00502 $ & $   0.01225 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56351.64066 $ & $   0.00588 $ & $   0.01122 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56253.76372 $ & $  -0.02276 $ & $   0.01148 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56214.08390 $ & $  -0.00697 $ & $   0.00907 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56222.02031 $ & $   0.00584 $ & $   0.00806 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56245.82844 $ & $  -0.01792 $ & $   0.00882 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56380.74007 $ & $  -0.01605 $ & $   0.01216 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56229.95690 $ & $  -0.01771 $ & $   0.01491 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56282.86365 $ & $  -0.02243 $ & $   0.01440 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56259.05579 $ & $   0.02653 $ & $   0.01263 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56319.89834 $ & $   0.01714 $ & $   0.01302 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56306.67173 $ & $  -0.01305 $ & $   0.00950 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56335.77040 $ & $   0.00643 $ & $   0.01062 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56177.05113 $ & $  -0.02022 $ & $   0.01265 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56261.70153 $ & $   0.00165 $ & $   0.01524 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56298.73611 $ & $   0.01644 $ & $   0.01087 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56314.60821 $ & $   0.01529 $ & $   0.01328 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56290.80031 $ & $   0.00258 $ & $   0.01153 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56184.98732 $ & $  -0.00329 $ & $   0.00849 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56208.79527 $ & $  -0.00899 $ & $   0.01157 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56269.63779 $ & $   0.01583 $ & $   0.01208 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56282.86454 $ & $  -0.00093 $ & $   0.01107 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56237.89416 $ & $  -0.00914 $ & $   0.01101 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56229.95818 $ & $   0.02604 $ & $   0.01549 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56214.08641 $ & $   0.01272 $ & $   0.00988 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56274.92895 $ & $  -0.01123 $ & $   0.01185 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56335.77164 $ & $  -0.00313 $ & $   0.00865 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56274.92918 $ & $  -0.00282 $ & $   0.01057 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56396.61442 $ & $  -0.00642 $ & $   0.01290 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56245.83095 $ & $   0.00983 $ & $   0.00903 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56253.76706 $ & $   0.02580 $ & $   0.01086 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56229.95936 $ & $  -0.04017 $ & $   0.01485 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56222.02368 $ & $   0.00739 $ & $   0.00814 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56259.05826 $ & $   0.02605 $ & $   0.01414 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56319.90081 $ & $   0.00384 $ & $   0.01213 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56306.67423 $ & $   0.00622 $ & $   0.01031 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56282.86637 $ & $  -0.01324 $ & $   0.01402 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56335.77287 $ & $   0.01776 $ & $   0.01148 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56261.70399 $ & $  -0.05236 $ & $   0.01582 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56298.73858 $ & $  -0.00123 $ & $   0.01093 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56314.61068 $ & $  -0.01629 $ & $   0.01282 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56184.98979 $ & $  -0.00382 $ & $   0.00872 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56290.80281 $ & $   0.00673 $ & $   0.01249 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56269.64025 $ & $  -0.02252 $ & $   0.01152 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56208.79780 $ & $  -0.00645 $ & $   0.01277 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56351.64564 $ & $  -0.00330 $ & $   0.01199 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56229.96070 $ & $   0.03297 $ & $   0.01415 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56282.86730 $ & $   0.01592 $ & $   0.01150 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56169.11839 $ & $   0.01875 $ & $   0.00840 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56274.93145 $ & $  -0.00036 $ & $   0.01168 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56335.77411 $ & $  -0.02198 $ & $   0.00834 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56274.93170 $ & $  -0.01448 $ & $   0.01088 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56253.76953 $ & $  -0.00118 $ & $   0.01216 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56245.83366 $ & $   0.01847 $ & $   0.01138 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56214.08978 $ & $  -0.00204 $ & $   0.00999 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56259.06073 $ & $   0.00578 $ & $   0.01389 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56222.02620 $ & $  -0.02148 $ & $   0.00786 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56319.90330 $ & $   0.02137 $ & $   0.01171 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56245.83439 $ & $   0.00104 $ & $   0.00878 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56298.74108 $ & $  -0.01238 $ & $   0.01091 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56314.61314 $ & $  -0.02581 $ & $   0.01279 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56290.80527 $ & $  -0.00444 $ & $   0.01151 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56184.99229 $ & $   0.00782 $ & $   0.00909 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56208.80052 $ & $  -0.04447 $ & $   0.01288 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56229.96317 $ & $   0.01445 $ & $   0.01306 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56237.89917 $ & $  -0.03258 $ & $   0.01003 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56306.67764 $ & $  -0.01863 $ & $   0.00951 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56169.12087 $ & $  -0.00526 $ & $   0.00938 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56261.70734 $ & $  -0.02294 $ & $   0.01428 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56335.77656 $ & $   0.01988 $ & $   0.01060 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56282.87011 $ & $   0.01191 $ & $   0.01357 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56335.77662 $ & $   0.00453 $ & $   0.00851 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56269.64359 $ & $  -0.02419 $ & $   0.01175 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56274.93432 $ & $   0.01484 $ & $   0.00957 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56253.77200 $ & $   0.00595 $ & $   0.01114 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56351.64907 $ & $  -0.01278 $ & $   0.01001 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56282.87066 $ & $   0.00907 $ & $   0.01175 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56214.09226 $ & $  -0.00426 $ & $   0.00937 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56245.83616 $ & $  -0.02174 $ & $   0.01110 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56274.93482 $ & $   0.00703 $ & $   0.01135 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56222.02867 $ & $  -0.02018 $ & $   0.00916 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56259.06323 $ & $   0.01938 $ & $   0.01343 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56319.90576 $ & $   0.00589 $ & $   0.01207 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56245.83690 $ & $   0.01037 $ & $   0.00868 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56298.74356 $ & $  -0.01117 $ & $   0.01033 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56314.61565 $ & $  -0.01966 $ & $   0.01357 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56290.80777 $ & $   0.00491 $ & $   0.01237 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56208.80300 $ & $  -0.00079 $ & $   0.01385 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56306.68011 $ & $   0.02533 $ & $   0.01026 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56237.90167 $ & $   0.00112 $ & $   0.01101 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56335.77903 $ & $  -0.00646 $ & $   0.01017 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56169.12364 $ & $   0.01055 $ & $   0.00966 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56335.77910 $ & $   0.00023 $ & $   0.00867 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56261.71006 $ & $  -0.01194 $ & $   0.01494 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56184.99565 $ & $   0.01158 $ & $   0.00847 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56177.05971 $ & $   0.02005 $ & $   0.01605 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56269.64632 $ & $   0.00712 $ & $   0.01181 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56229.96650 $ & $   0.00557 $ & $   0.01254 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56282.87305 $ & $  -0.00098 $ & $   0.01427 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56253.77450 $ & $  -0.02296 $ & $   0.01073 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56351.65154 $ & $   0.00186 $ & $   0.01046 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56282.87314 $ & $   0.00203 $ & $   0.01153 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56245.83862 $ & $  -0.00390 $ & $   0.01021 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56214.09473 $ & $  -0.00155 $ & $   0.00934 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56274.93730 $ & $  -0.00111 $ & $   0.01095 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56222.03119 $ & $  -0.01949 $ & $   0.00777 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56245.83942 $ & $  -0.00708 $ & $   0.00949 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56274.93809 $ & $  -0.02496 $ & $   0.00966 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56229.96797 $ & $  -0.00417 $ & $   0.01351 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56259.06660 $ & $  -0.00754 $ & $   0.01180 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56306.68262 $ & $  -0.01468 $ & $   0.00995 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56319.90933 $ & $   0.00101 $ & $   0.01226 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56335.78153 $ & $  -0.00568 $ & $   0.00969 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56261.71256 $ & $  -0.01620 $ & $   0.01453 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56177.06216 $ & $   0.01579 $ & $   0.01226 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56184.99816 $ & $  -0.01034 $ & $   0.00816 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56298.74720 $ & $  -0.00970 $ & $   0.00969 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56169.12630 $ & $  -0.00567 $ & $   0.00944 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56314.61927 $ & $  -0.00750 $ & $   0.01292 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56269.64879 $ & $   0.00310 $ & $   0.01231 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56208.80633 $ & $   0.01110 $ & $   0.01301 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56290.81141 $ & $   0.01034 $ & $   0.01238 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56229.96903 $ & $   0.03108 $ & $   0.01313 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56351.65401 $ & $   0.00941 $ & $   0.01051 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56237.90505 $ & $   0.00400 $ & $   0.01041 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56282.87561 $ & $   0.00495 $ & $   0.01142 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56214.09724 $ & $   0.02547 $ & $   0.00952 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56282.87575 $ & $   0.00894 $ & $   0.01121 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56274.93981 $ & $   0.00629 $ & $   0.01153 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56335.78251 $ & $  -0.00361 $ & $   0.00820 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56253.77784 $ & $   0.00247 $ & $   0.01164 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56245.84194 $ & $  -0.01483 $ & $   0.00877 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56245.84200 $ & $  -0.01686 $ & $   0.00972 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56274.94058 $ & $   0.00153 $ & $   0.01071 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56259.06910 $ & $  -0.00411 $ & $   0.01222 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56319.91180 $ & $   0.00317 $ & $   0.01340 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56222.03480 $ & $   0.01089 $ & $   0.00828 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56306.68535 $ & $   0.00230 $ & $   0.00953 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56335.78400 $ & $  -0.01096 $ & $   0.00981 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56261.71502 $ & $   0.00759 $ & $   0.01526 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56185.00066 $ & $   0.00634 $ & $   0.00824 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56298.74971 $ & $  -0.00206 $ & $   0.00982 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56314.62174 $ & $  -0.01044 $ & $   0.01250 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56269.65126 $ & $   0.00325 $ & $   0.01118 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56208.80880 $ & $  -0.02997 $ & $   0.01379 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56290.81392 $ & $  -0.01636 $ & $   0.01032 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56237.90751 $ & $  -0.00869 $ & $   0.00995 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56282.87811 $ & $  -0.01272 $ & $   0.01070 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56298.75020 $ & $  -0.00491 $ & $   0.00934 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56274.94228 $ & $   0.01763 $ & $   0.01139 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56351.65677 $ & $  -0.02783 $ & $   0.01076 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56282.87842 $ & $   0.01454 $ & $   0.01123 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56335.78502 $ & $   0.00024 $ & $   0.00868 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56177.06553 $ & $   0.00424 $ & $   0.01075 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56380.75556 $ & $   0.00883 $ & $   0.01283 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56169.12971 $ & $  -0.00173 $ & $   0.00979 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56245.84447 $ & $   0.01289 $ & $   0.00976 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56253.78060 $ & $   0.00340 $ & $   0.01097 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56274.94321 $ & $   0.01423 $ & $   0.01145 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56214.10085 $ & $   0.00679 $ & $   0.00973 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56229.97294 $ & $  -0.00838 $ & $   0.01713 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56259.07156 $ & $  -0.00551 $ & $   0.01127 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56319.91429 $ & $   0.00961 $ & $   0.01268 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56222.03732 $ & $  -0.01156 $ & $   0.00819 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56245.84529 $ & $   0.01150 $ & $   0.00926 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56298.75218 $ & $  -0.00976 $ & $   0.00995 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56314.62420 $ & $   0.02747 $ & $   0.01227 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56185.00339 $ & $  -0.00602 $ & $   0.00873 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56290.81639 $ & $   0.01191 $ & $   0.01206 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56237.90998 $ & $   0.00560 $ & $   0.00962 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56298.75270 $ & $  -0.00778 $ & $   0.00973 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56306.68873 $ & $  -0.00079 $ & $   0.00991 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56261.71838 $ & $  -0.02240 $ & $   0.01353 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56380.75802 $ & $   0.00607 $ & $   0.01104 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56335.78750 $ & $  -0.00150 $ & $   0.00866 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56177.06802 $ & $  -0.02615 $ & $   0.00970 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56169.13221 $ & $  -0.00021 $ & $   0.01045 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56269.65459 $ & $   0.00104 $ & $   0.01144 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56282.88148 $ & $  -0.01063 $ & $   0.01086 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56274.94564 $ & $   0.00024 $ & $   0.01120 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56253.78306 $ & $  -0.00140 $ & $   0.01122 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56351.66018 $ & $  -0.00287 $ & $   0.01086 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56245.84723 $ & $   0.00930 $ & $   0.00985 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56214.10336 $ & $  -0.00272 $ & $   0.00838 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56229.97537 $ & $  -0.01798 $ & $   0.01187 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56229.97543 $ & $  -0.01699 $ & $   0.01514 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56274.94609 $ & $  -0.01031 $ & $   0.01278 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56282.88213 $ & $   0.01666 $ & $   0.01127 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56319.91675 $ & $   0.01141 $ & $   0.01209 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56259.07432 $ & $   0.01908 $ & $   0.01348 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56222.03979 $ & $   0.00297 $ & $   0.00854 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56245.84781 $ & $   0.01956 $ & $   0.00898 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56298.75468 $ & $  -0.01903 $ & $   0.01023 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56314.62670 $ & $  -0.01835 $ & $   0.01285 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56208.81375 $ & $   0.01068 $ & $   0.01357 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56290.81889 $ & $   0.00859 $ & $   0.01155 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56237.91270 $ & $   0.01344 $ & $   0.01142 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56298.75521 $ & $  -0.00371 $ & $   0.00844 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56306.69120 $ & $   0.00936 $ & $   0.01036 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56261.72084 $ & $  -0.01351 $ & $   0.01563 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56177.07051 $ & $  -0.00558 $ & $   0.00933 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56380.76053 $ & $  -0.02011 $ & $   0.01146 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56335.79002 $ & $   0.00211 $ & $   0.00867 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56169.13469 $ & $  -0.01070 $ & $   0.01385 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56269.65710 $ & $   0.01669 $ & $   0.01214 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56185.00674 $ & $  -0.02075 $ & $   0.00793 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56282.88395 $ & $  -0.01063 $ & $   0.01068 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56274.94812 $ & $   0.00139 $ & $   0.01175 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56253.78556 $ & $  -0.01484 $ & $   0.01119 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56351.66269 $ & $   0.00369 $ & $   0.01107 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56245.84973 $ & $   0.00313 $ & $   0.01053 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56214.10587 $ & $  -0.01025 $ & $   0.00846 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56222.04230 $ & $  -0.00864 $ & $   0.00815 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56245.85054 $ & $   0.00394 $ & $   0.00944 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56229.97871 $ & $   0.02543 $ & $   0.01396 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56229.97879 $ & $   0.01939 $ & $   0.01767 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56319.92007 $ & $  -0.00508 $ & $   0.01217 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56259.07770 $ & $  -0.02659 $ & $   0.01223 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56359.60010 $ & $   0.00660 $ & $   0.01378 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56306.69370 $ & $  -0.00487 $ & $   0.01037 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56274.94990 $ & $  -0.00245 $ & $   0.01138 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56261.72330 $ & $  -0.00707 $ & $   0.01413 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56177.07298 $ & $  -0.00236 $ & $   0.00975 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56298.75799 $ & $   0.01060 $ & $   0.01084 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56169.13719 $ & $   0.00343 $ & $   0.01283 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56314.63008 $ & $  -0.00495 $ & $   0.01326 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56269.65956 $ & $  -0.01192 $ & $   0.01112 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56208.81711 $ & $   0.00937 $ & $   0.01315 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56185.00925 $ & $   0.00242 $ & $   0.00805 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56290.82227 $ & $   0.02155 $ & $   0.01170 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56282.88645 $ & $  -0.01298 $ & $   0.01122 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56216.75338 $ & $   0.02121 $ & $   0.01525 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56298.75861 $ & $   0.01443 $ & $   0.00906 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56351.66516 $ & $  -0.00281 $ & $   0.01150 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56214.10839 $ & $   0.01408 $ & $   0.00958 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56274.95087 $ & $   0.00281 $ & $   0.01153 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56192.94583 $ & $  -0.00620 $ & $   0.00895 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56335.79368 $ & $  -0.00083 $ & $   0.00805 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56253.78893 $ & $  -0.01686 $ & $   0.01060 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56282.88753 $ & $  -0.01350 $ & $   0.01044 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56245.85305 $ & $   0.00990 $ & $   0.00916 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56245.85311 $ & $   0.00805 $ & $   0.01005 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56229.98122 $ & $  -0.01420 $ & $   0.01249 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56229.98126 $ & $   0.00674 $ & $   0.01512 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56319.92254 $ & $  -0.00435 $ & $   0.01291 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56259.08017 $ & $  -0.02527 $ & $   0.01253 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56222.04566 $ & $   0.00471 $ & $   0.00822 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56359.60256 $ & $   0.01824 $ & $   0.01187 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56306.69617 $ & $   0.01074 $ & $   0.00951 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56261.72580 $ & $  -0.00749 $ & $   0.01435 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56274.95243 $ & $  -0.00706 $ & $   0.01012 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56298.76050 $ & $  -0.01658 $ & $   0.00985 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56314.63255 $ & $   0.01473 $ & $   0.01376 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56269.66203 $ & $   0.02942 $ & $   0.01190 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56208.81958 $ & $   0.00646 $ & $   0.01302 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56185.01172 $ & $  -0.00056 $ & $   0.00815 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56290.82474 $ & $   0.01706 $ & $   0.01088 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56237.91864 $ & $   0.00663 $ & $   0.01005 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56298.76112 $ & $   0.00446 $ & $   0.00924 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56282.88917 $ & $  -0.01226 $ & $   0.01028 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56351.66766 $ & $  -0.01639 $ & $   0.01163 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56216.75614 $ & $  -0.01355 $ & $   0.01378 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56177.07630 $ & $  -0.01347 $ & $   0.01128 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56274.95334 $ & $  -0.01080 $ & $   0.01095 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56192.94834 $ & $  -0.01020 $ & $   0.00890 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56335.79616 $ & $   0.00126 $ & $   0.00885 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56253.79143 $ & $   0.02303 $ & $   0.01147 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56267.01812 $ & $   0.00985 $ & $   0.01178 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56245.85562 $ & $   0.01280 $ & $   0.00957 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56214.11173 $ & $  -0.00731 $ & $   0.00906 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56229.98372 $ & $  -0.02207 $ & $   0.01348 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56282.89022 $ & $   0.01617 $ & $   0.01103 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56319.92503 $ & $   0.00145 $ & $   0.01112 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56259.08264 $ & $  -0.00795 $ & $   0.01406 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56222.04814 $ & $   0.00591 $ & $   0.00885 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56298.76297 $ & $  -0.00007 $ & $   0.01028 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56274.95505 $ & $   0.00758 $ & $   0.00979 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56314.63502 $ & $   0.03406 $ & $   0.01326 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56185.01423 $ & $   0.02337 $ & $   0.00854 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56290.82724 $ & $   0.01099 $ & $   0.01198 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56208.82231 $ & $  -0.00122 $ & $   0.01268 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56306.69954 $ & $   0.00289 $ & $   0.00963 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56298.76363 $ & $   0.02936 $ & $   0.00929 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56216.75860 $ & $  -0.00336 $ & $   0.01280 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56261.72913 $ & $   0.03855 $ & $   0.01660 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56237.92121 $ & $  -0.02908 $ & $   0.01052 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56192.95085 $ & $   0.01207 $ & $   0.00922 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56269.66539 $ & $  -0.00097 $ & $   0.01193 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56177.07906 $ & $  -0.00976 $ & $   0.01140 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56335.79868 $ & $  -0.00566 $ & $   0.00913 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56253.79390 $ & $  -0.01100 $ & $   0.01043 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56282.89255 $ & $  -0.00195 $ & $   0.01100 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56351.67100 $ & $  -0.00512 $ & $   0.01202 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56245.85809 $ & $   0.01898 $ & $   0.01014 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56214.11421 $ & $  -0.00925 $ & $   0.00928 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56229.98618 $ & $   0.03690 $ & $   0.01536 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56319.92748 $ & $   0.01404 $ & $   0.01294 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56259.08514 $ & $  -0.03039 $ & $   0.01310 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56222.05065 $ & $   0.00444 $ & $   0.00811 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56245.85876 $ & $   0.00153 $ & $   0.00872 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56298.76547 $ & $  -0.01808 $ & $   0.01013 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56314.63753 $ & $   0.00791 $ & $   0.01347 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56274.95770 $ & $  -0.00798 $ & $   0.01093 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56290.82974 $ & $   0.01259 $ & $   0.01094 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56208.82482 $ & $   0.01442 $ & $   0.01293 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56282.89394 $ & $   0.00515 $ & $   0.01066 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56359.60845 $ & $   0.00316 $ & $   0.01216 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56306.70201 $ & $  -0.00229 $ & $   0.00937 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56298.76614 $ & $   0.00872 $ & $   0.00858 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56237.92372 $ & $   0.02273 $ & $   0.01089 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56132.11084 $ & $  -0.01169 $ & $   0.00975 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56192.95335 $ & $  -0.00250 $ & $   0.00908 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56261.73189 $ & $   0.00307 $ & $   0.01445 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56177.08151 $ & $  -0.00678 $ & $   0.00989 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56380.77157 $ & $  -0.00355 $ & $   0.01062 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56185.01758 $ & $  -0.01425 $ & $   0.00824 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56335.80116 $ & $  -0.01039 $ & $   0.00865 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56269.66812 $ & $   0.00173 $ & $   0.01156 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56216.76167 $ & $  -0.01553 $ & $   0.01331 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56253.79640 $ & $  -0.00746 $ & $   0.01053 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56282.89502 $ & $   0.00942 $ & $   0.01202 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56351.67351 $ & $  -0.01465 $ & $   0.01193 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56245.86055 $ & $  -0.01150 $ & $   0.00956 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56214.11672 $ & $  -0.00442 $ & $   0.00844 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56222.05316 $ & $  -0.00415 $ & $   0.00850 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56245.86127 $ & $   0.01945 $ & $   0.00875 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56229.98954 $ & $   0.01312 $ & $   0.01268 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56229.98982 $ & $  -0.01434 $ & $   0.01469 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56259.08852 $ & $   0.00158 $ & $   0.01298 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56359.61092 $ & $   0.01326 $ & $   0.01287 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56319.93106 $ & $   0.00412 $ & $   0.01273 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56306.70452 $ & $  -0.02342 $ & $   0.00972 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56282.89686 $ & $   0.01521 $ & $   0.01140 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56261.73438 $ & $   0.00775 $ & $   0.01471 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56177.08400 $ & $  -0.01793 $ & $   0.00989 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56185.02005 $ & $  -0.02058 $ & $   0.00835 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56298.76902 $ & $   0.00040 $ & $   0.01038 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56132.11360 $ & $   0.01824 $ & $   0.01032 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56269.67059 $ & $   0.03986 $ & $   0.01169 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56208.82815 $ & $   0.01759 $ & $   0.01349 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56216.76414 $ & $  -0.01381 $ & $   0.01304 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56314.64116 $ & $  -0.02272 $ & $   0.01326 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56290.83338 $ & $   0.01899 $ & $   0.01138 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56282.89749 $ & $   0.00925 $ & $   0.01135 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56274.96152 $ & $  -0.00158 $ & $   0.01135 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56351.67597 $ & $  -0.00139 $ & $   0.01228 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56237.92710 $ & $  -0.00688 $ & $   0.01066 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56214.11919 $ & $   0.00598 $ & $   0.00928 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56192.95674 $ & $  -0.01670 $ & $   0.00853 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56298.76978 $ & $  -0.00653 $ & $   0.00852 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56335.80456 $ & $   0.00922 $ & $   0.00931 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56245.86374 $ & $   0.01983 $ & $   0.00848 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56253.79973 $ & $  -0.00392 $ & $   0.01030 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56245.86393 $ & $   0.01828 $ & $   0.00999 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56229.99205 $ & $  -0.00557 $ & $   0.01220 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56259.09098 $ & $   0.00856 $ & $   0.01397 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56319.93352 $ & $  -0.00665 $ & $   0.01175 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56359.61342 $ & $   0.02443 $ & $   0.01365 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56222.05678 $ & $  -0.02280 $ & $   0.00816 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56306.70728 $ & $  -0.00188 $ & $   0.00933 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56261.73684 $ & $  -0.00543 $ & $   0.01299 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56282.89954 $ & $  -0.00596 $ & $   0.01232 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56185.02256 $ & $   0.01471 $ & $   0.00885 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56298.77154 $ & $  -0.01192 $ & $   0.01067 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56269.67306 $ & $   0.01491 $ & $   0.01210 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56216.76660 $ & $  -0.02363 $ & $   0.01280 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56208.83065 $ & $  -0.01291 $ & $   0.01212 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56314.64367 $ & $   0.01094 $ & $   0.01308 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56132.11626 $ & $  -0.03124 $ & $   0.00982 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56290.83589 $ & $  -0.01469 $ & $   0.01243 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56282.89999 $ & $  -0.00043 $ & $   0.01077 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56274.96403 $ & $   0.00946 $ & $   0.01165 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56237.92957 $ & $   0.00707 $ & $   0.01105 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56351.67873 $ & $   0.00166 $ & $   0.01146 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56298.77227 $ & $  -0.00347 $ & $   0.00891 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56177.08738 $ & $   0.00305 $ & $   0.00917 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56192.95947 $ & $  -0.00581 $ & $   0.00935 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56335.80704 $ & $   0.00299 $ & $   0.00874 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56245.86640 $ & $  -0.01274 $ & $   0.01045 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56253.80249 $ & $  -0.00746 $ & $   0.01119 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56214.12279 $ & $   0.00318 $ & $   0.00867 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56229.99478 $ & $   0.00312 $ & $   0.01558 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56229.99480 $ & $  -0.03554 $ & $   0.01253 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56259.09344 $ & $  -0.00401 $ & $   0.01268 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56319.93602 $ & $   0.00396 $ & $   0.01285 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56245.86711 $ & $  -0.00268 $ & $   0.00791 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56359.61614 $ & $  -0.02365 $ & $   0.01230 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56222.05929 $ & $  -0.01334 $ & $   0.00858 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56306.70991 $ & $  -0.00680 $ & $   0.01111 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56298.77400 $ & $  -0.02107 $ & $   0.01050 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56322.58199 $ & $   0.00721 $ & $   0.01204 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56216.76907 $ & $   0.01211 $ & $   0.01259 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56208.83312 $ & $  -0.00231 $ & $   0.01299 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56314.64613 $ & $   0.00498 $ & $   0.01308 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56282.90230 $ & $   0.01187 $ & $   0.01081 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56185.02529 $ & $   0.01652 $ & $   0.00802 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56290.83836 $ & $  -0.00787 $ & $   0.01122 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56237.93203 $ & $  -0.00391 $ & $   0.01039 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56274.96665 $ & $   0.01138 $ & $   0.01058 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56306.71065 $ & $  -0.00039 $ & $   0.00965 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56261.74020 $ & $  -0.01766 $ & $   0.01384 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56298.77477 $ & $  -0.01406 $ & $   0.00914 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56177.08984 $ & $  -0.00908 $ & $   0.00984 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56192.96198 $ & $   0.00175 $ & $   0.00819 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56269.67642 $ & $  -0.01773 $ & $   0.01122 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56335.80954 $ & $  -0.01105 $ & $   0.00837 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56132.11964 $ & $   0.00088 $ & $   0.01202 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56282.90336 $ & $  -0.01245 $ & $   0.01111 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56253.80496 $ & $  -0.00771 $ & $   0.01155 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56351.68210 $ & $   0.00094 $ & $   0.01083 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56245.86912 $ & $  -0.00365 $ & $   0.00993 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56214.12527 $ & $  -0.00228 $ & $   0.00853 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56229.99724 $ & $   0.00763 $ & $   0.01586 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56229.99727 $ & $   0.00505 $ & $   0.01232 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56380.78094 $ & $   0.00319 $ & $   0.01696 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56319.93848 $ & $  -0.01288 $ & $   0.01336 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56259.09620 $ & $  -0.01270 $ & $   0.01300 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56245.86963 $ & $  -0.01073 $ & $   0.00818 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56222.06176 $ & $  -0.00436 $ & $   0.00851 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56306.71241 $ & $   0.01775 $ & $   0.00968 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56298.77651 $ & $   0.00383 $ & $   0.01017 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56322.58451 $ & $  -0.00047 $ & $   0.01302 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56208.83559 $ & $  -0.00986 $ & $   0.01298 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56314.64863 $ & $  -0.01227 $ & $   0.01416 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56290.84086 $ & $   0.00145 $ & $   0.01204 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56359.61955 $ & $   0.02766 $ & $   0.01302 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56306.71316 $ & $  -0.01482 $ & $   0.00995 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56261.74266 $ & $   0.00027 $ & $   0.01425 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56298.77728 $ & $   0.00739 $ & $   0.00900 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56177.09234 $ & $   0.00086 $ & $   0.00969 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56269.67890 $ & $  -0.00972 $ & $   0.01096 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56216.77240 $ & $   0.00374 $ & $   0.01268 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56335.81202 $ & $  -0.00577 $ & $   0.00844 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56192.96449 $ & $  -0.00527 $ & $   0.00847 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56274.96956 $ & $   0.00728 $ & $   0.01110 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56185.02864 $ & $  -0.00280 $ & $   0.00827 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56282.90583 $ & $  -0.02615 $ & $   0.01117 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56253.80746 $ & $  -0.00075 $ & $   0.01083 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56282.90603 $ & $   0.03439 $ & $   0.01304 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56351.68457 $ & $   0.01915 $ & $   0.01215 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56245.87162 $ & $   0.01302 $ & $   0.01049 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56214.12777 $ & $   0.00879 $ & $   0.00913 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56222.06427 $ & $   0.01440 $ & $   0.00827 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56245.87237 $ & $  -0.00467 $ & $   0.00842 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56306.71491 $ & $   0.01139 $ & $   0.00978 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56230.00059 $ & $   0.01360 $ & $   0.01489 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56319.94184 $ & $   0.02847 $ & $   0.01315 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56259.09959 $ & $  -0.00104 $ & $   0.01484 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56359.62203 $ & $  -0.01498 $ & $   0.01195 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56306.71563 $ & $  -0.01263 $ & $   0.00965 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56261.74512 $ & $   0.01545 $ & $   0.01473 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56177.09479 $ & $  -0.01081 $ & $   0.01005 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56298.77985 $ & $   0.02207 $ & $   0.01065 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56216.77487 $ & $  -0.00014 $ & $   0.01361 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56269.68140 $ & $   0.00489 $ & $   0.01101 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56208.83895 $ & $   0.00536 $ & $   0.01271 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56314.65200 $ & $   0.00012 $ & $   0.01232 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56185.03112 $ & $   0.00367 $ & $   0.00832 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56230.00176 $ & $   0.01683 $ & $   0.01336 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56290.84424 $ & $  -0.00671 $ & $   0.01168 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56282.90833 $ & $   0.02334 $ & $   0.01157 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56351.68708 $ & $   0.03680 $ & $   0.01273 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56298.78062 $ & $   0.00517 $ & $   0.00967 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56282.90870 $ & $  -0.01257 $ & $   0.01245 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56214.13028 $ & $  -0.00305 $ & $   0.00854 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56192.96788 $ & $   0.01239 $ & $   0.00841 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56335.81567 $ & $  -0.00744 $ & $   0.00862 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56274.97337 $ & $  -0.03798 $ & $   0.00954 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56253.81083 $ & $  -0.00362 $ & $   0.01084 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56245.87488 $ & $   0.00409 $ & $   0.00854 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56245.87500 $ & $   0.01224 $ & $   0.01017 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56230.00309 $ & $   0.00426 $ & $   0.01446 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56319.94431 $ & $   0.00597 $ & $   0.01280 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56259.10209 $ & $  -0.03636 $ & $   0.01295 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56222.06763 $ & $  -0.00477 $ & $   0.00820 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56261.74759 $ & $  -0.00062 $ & $   0.01411 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56306.71813 $ & $  -0.00220 $ & $   0.00994 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56298.78232 $ & $  -0.01358 $ & $   0.01018 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56306.71833 $ & $   0.00821 $ & $   0.00907 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56322.59038 $ & $  -0.00526 $ & $   0.01035 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56208.84142 $ & $   0.00638 $ & $   0.01321 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56269.68391 $ & $  -0.01330 $ & $   0.01172 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56314.65450 $ & $   0.03635 $ & $   0.01293 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56185.03362 $ & $   0.01607 $ & $   0.00858 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56216.77759 $ & $   0.00184 $ & $   0.01262 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56290.84671 $ & $   0.00355 $ & $   0.01135 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56230.00426 $ & $   0.01212 $ & $   0.01268 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56282.91106 $ & $   0.01919 $ & $   0.01194 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56351.68955 $ & $  -0.00709 $ & $   0.01203 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56177.09816 $ & $   0.03881 $ & $   0.00964 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56298.78312 $ & $  -0.01576 $ & $   0.00825 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56282.91139 $ & $   0.01424 $ & $   0.01249 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56192.97036 $ & $  -0.00869 $ & $   0.00869 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56335.81815 $ & $  -0.00318 $ & $   0.00872 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56253.81329 $ & $   0.00887 $ & $   0.01083 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56274.97590 $ & $   0.02023 $ & $   0.01073 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56245.87747 $ & $   0.00846 $ & $   0.01033 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56214.13364 $ & $  -0.01209 $ & $   0.00914 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56319.94676 $ & $  -0.00219 $ & $   0.01245 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56230.00581 $ & $   0.01768 $ & $   0.01333 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56259.10455 $ & $  -0.00656 $ & $   0.01352 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56222.07011 $ & $  -0.00302 $ & $   0.00831 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56245.87826 $ & $   0.00134 $ & $   0.00856 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56298.78483 $ & $   0.01379 $ & $   0.01072 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56306.72083 $ & $  -0.01444 $ & $   0.00887 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56314.65700 $ & $   0.00440 $ & $   0.01202 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56185.03609 $ & $   0.00031 $ & $   0.00799 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56216.78006 $ & $  -0.00611 $ & $   0.01255 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56230.00673 $ & $  -0.00247 $ & $   0.01171 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56290.84921 $ & $  -0.00955 $ & $   0.01204 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56208.84418 $ & $   0.03022 $ & $   0.01361 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56261.75095 $ & $  -0.01204 $ & $   0.01366 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56306.72151 $ & $  -0.00270 $ & $   0.00963 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56237.94310 $ & $  -0.01612 $ & $   0.01075 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56298.78562 $ & $  -0.01155 $ & $   0.00872 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56269.68728 $ & $  -0.01669 $ & $   0.01165 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56177.10091 $ & $  -0.00284 $ & $   0.00980 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56192.97287 $ & $  -0.00024 $ & $   0.00872 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56282.91411 $ & $  -0.00899 $ & $   0.01162 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56335.82067 $ & $   0.01724 $ & $   0.00844 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56282.91443 $ & $  -0.01486 $ & $   0.01099 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56351.69292 $ & $   0.02153 $ & $   0.01226 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56274.97854 $ & $   0.00804 $ & $   0.01167 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56245.87998 $ & $  -0.02136 $ & $   0.00995 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56214.13611 $ & $  -0.00972 $ & $   0.00911 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56319.94925 $ & $   0.01698 $ & $   0.01406 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56230.00827 $ & $  -0.00272 $ & $   0.01656 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56259.10705 $ & $  -0.00670 $ & $   0.01216 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56222.07263 $ & $  -0.00462 $ & $   0.00871 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56245.88074 $ & $   0.00871 $ & $   0.00809 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56298.78731 $ & $   0.02022 $ & $   0.01069 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56306.72334 $ & $  -0.00484 $ & $   0.00848 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56314.65946 $ & $   0.00612 $ & $   0.01170 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56230.00923 $ & $   0.02472 $ & $   0.01271 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56290.85171 $ & $  -0.00471 $ & $   0.01204 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56208.84668 $ & $   0.00616 $ & $   0.01245 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56306.72398 $ & $  -0.00054 $ & $   0.00955 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56298.78813 $ & $   0.00315 $ & $   0.00905 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56237.94569 $ & $   0.00607 $ & $   0.01065 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56261.75368 $ & $  -0.02721 $ & $   0.01364 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56177.10340 $ & $   0.00861 $ & $   0.00980 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56192.97537 $ & $   0.00295 $ & $   0.00851 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56185.03944 $ & $  -0.01090 $ & $   0.00872 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56216.78340 $ & $   0.01693 $ & $   0.01327 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56269.69001 $ & $   0.00235 $ & $   0.01156 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56335.82314 $ & $   0.00822 $ & $   0.00870 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56282.91690 $ & $  -0.02061 $ & $   0.01170 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56351.69539 $ & $  -0.01091 $ & $   0.01215 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56245.88245 $ & $   0.00899 $ & $   0.00984 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56214.13858 $ & $   0.02011 $ & $   0.00958 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56274.98123 $ & $  -0.01500 $ & $   0.01128 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56222.07514 $ & $  -0.00684 $ & $   0.00822 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56245.88326 $ & $  -0.00342 $ & $   0.00831 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56282.91781 $ & $   0.00713 $ & $   0.01322 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56306.72584 $ & $   0.02924 $ & $   0.00898 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56253.81940 $ & $   0.00985 $ & $   0.01146 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56230.01163 $ & $  -0.01319 $ & $   0.01472 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56319.95288 $ & $   0.00005 $ & $   0.01416 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56259.11046 $ & $   0.03278 $ & $   0.01400 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56261.75618 $ & $  -0.02085 $ & $   0.01459 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56230.01235 $ & $   0.01272 $ & $   0.01274 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56177.10586 $ & $  -0.02277 $ & $   0.00972 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56298.79090 $ & $  -0.00247 $ & $   0.01074 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56185.04195 $ & $  -0.00318 $ & $   0.00835 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56269.69252 $ & $  -0.02746 $ & $   0.01139 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56208.85005 $ & $   0.03497 $ & $   0.01358 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56314.66309 $ & $  -0.04266 $ & $   0.01278 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56290.85534 $ & $   0.00973 $ & $   0.01120 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56282.91941 $ & $  -0.00613 $ & $   0.01101 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56214.14109 $ & $   0.00059 $ & $   0.00955 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56237.94905 $ & $   0.00426 $ & $   0.01054 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56298.79171 $ & $   0.01104 $ & $   0.00895 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56192.97873 $ & $  -0.00432 $ & $   0.00852 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56335.82654 $ & $   0.00501 $ & $   0.00866 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56245.88577 $ & $   0.00780 $ & $   0.00890 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56245.88582 $ & $   0.00282 $ & $   0.00986 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56230.01409 $ & $  -0.01736 $ & $   0.01734 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56282.92073 $ & $   0.01111 $ & $   0.01171 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56319.95535 $ & $   0.00182 $ & $   0.01091 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56259.11292 $ & $  -0.02167 $ & $   0.01382 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56274.98501 $ & $  -0.01717 $ & $   0.01423 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56222.07875 $ & $  -0.01427 $ & $   0.00837 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56261.75864 $ & $   0.02604 $ & $   0.01644 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56306.72921 $ & $   0.00495 $ & $   0.01003 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56253.82277 $ & $  -0.01994 $ & $   0.01085 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56230.01485 $ & $  -0.02152 $ & $   0.01047 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56298.79338 $ & $   0.01987 $ & $   0.01084 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56185.04443 $ & $   0.02380 $ & $   0.00850 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56216.78841 $ & $   0.00402 $ & $   0.01262 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56306.72953 $ & $  -0.00430 $ & $   0.00864 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56269.69498 $ & $  -0.02308 $ & $   0.01061 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56314.66560 $ & $  -0.00345 $ & $   0.01157 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56290.85782 $ & $   0.01000 $ & $   0.01226 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56282.92188 $ & $   0.00943 $ & $   0.01060 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56351.70060 $ & $  -0.00946 $ & $   0.01240 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56177.10924 $ & $  -0.01835 $ & $   0.00918 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56298.79421 $ & $   0.01105 $ & $   0.00925 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56192.98151 $ & $  -0.00252 $ & $   0.00844 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56335.82905 $ & $   0.00092 $ & $   0.00903 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56245.88828 $ & $  -0.02011 $ & $   0.00975 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56230.01659 $ & $   0.00797 $ & $   0.01566 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56214.14469 $ & $  -0.01482 $ & $   0.01052 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56259.11542 $ & $   0.02922 $ & $   0.01439 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56282.92344 $ & $   0.01829 $ & $   0.01105 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56245.88914 $ & $  -0.00304 $ & $   0.00892 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56222.08126 $ & $   0.01686 $ & $   0.00884 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56298.79585 $ & $  -0.00404 $ & $   0.01023 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56327.89444 $ & $   0.01708 $ & $   0.01027 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56253.82550 $ & $  -0.00391 $ & $   0.01172 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56216.79095 $ & $   0.00531 $ & $   0.01357 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56306.73200 $ & $  -0.01415 $ & $   0.00866 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56230.01762 $ & $  -0.01168 $ & $   0.01191 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56208.85507 $ & $  -0.00180 $ & $   0.01208 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56314.66808 $ & $   0.00254 $ & $   0.01362 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56185.04719 $ & $   0.01000 $ & $   0.00868 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56290.86032 $ & $   0.00375 $ & $   0.01188 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56237.95391 $ & $   0.01838 $ & $   0.01109 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56306.73259 $ & $  -0.00160 $ & $   0.00977 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56177.11173 $ & $  -0.00853 $ & $   0.00918 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56298.79672 $ & $  -0.00685 $ & $   0.00889 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56269.69835 $ & $   0.00980 $ & $   0.01218 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56335.83153 $ & $   0.00250 $ & $   0.00861 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56192.98401 $ & $   0.00702 $ & $   0.00859 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56282.92525 $ & $   0.00861 $ & $   0.01105 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56351.70398 $ & $   0.01778 $ & $   0.01241 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56230.01905 $ & $   0.00777 $ & $   0.01714 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56245.89104 $ & $  -0.00294 $ & $   0.00947 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56214.14717 $ & $   0.01399 $ & $   0.01147 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56261.76318 $ & $  -0.01180 $ & $   0.01488 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56259.11814 $ & $  -0.01613 $ & $   0.01187 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56282.92611 $ & $   0.01080 $ & $   0.01051 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56245.89162 $ & $  -0.00717 $ & $   0.00816 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56222.08374 $ & $   0.02247 $ & $   0.00863 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56267.05429 $ & $  -0.00373 $ & $   0.01181 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56327.89691 $ & $  -0.00802 $ & $   0.00973 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56298.79835 $ & $   0.03059 $ & $   0.01099 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56253.82800 $ & $  -0.00741 $ & $   0.01079 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56230.02008 $ & $   0.01271 $ & $   0.01316 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56314.67055 $ & $   0.01715 $ & $   0.01277 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56208.85761 $ & $   0.00230 $ & $   0.01372 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56290.86278 $ & $  -0.00655 $ & $   0.01096 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56306.73506 $ & $  -0.00920 $ & $   0.00977 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56177.11419 $ & $  -0.01628 $ & $   0.00956 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56237.95666 $ & $  -0.01849 $ & $   0.01128 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56298.79922 $ & $   0.01158 $ & $   0.00863 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56269.70082 $ & $  -0.01010 $ & $   0.01165 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56216.79433 $ & $  -0.01676 $ & $   0.01110 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56335.83405 $ & $  -0.00380 $ & $   0.00900 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56192.98652 $ & $   0.00433 $ & $   0.00828 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56185.05055 $ & $  -0.00321 $ & $   0.00871 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56282.92773 $ & $   0.00284 $ & $   0.01095 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56351.70645 $ & $   0.00352 $ & $   0.01241 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56245.89351 $ & $   0.00060 $ & $   0.01002 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56261.76568 $ & $  -0.02378 $ & $   0.01314 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56222.08624 $ & $   0.00028 $ & $   0.00802 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56327.89941 $ & $  -0.00665 $ & $   0.00986 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56245.89440 $ & $  -0.00720 $ & $   0.00807 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56230.02245 $ & $  -0.00196 $ & $   0.01538 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56267.05702 $ & $   0.01206 $ & $   0.00953 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56253.83047 $ & $  -0.00919 $ & $   0.01111 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56259.12158 $ & $  -0.00618 $ & $   0.01301 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56306.73756 $ & $  -0.01020 $ & $   0.00966 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56177.11668 $ & $   0.02112 $ & $   0.00935 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56298.80169 $ & $   0.00604 $ & $   0.01073 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56282.92991 $ & $  -0.01652 $ & $   0.01154 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56216.79679 $ & $  -0.00291 $ & $   0.01104 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56230.02342 $ & $  -0.00090 $ & $   0.01237 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56269.70329 $ & $   0.01085 $ & $   0.01105 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56314.67391 $ & $   0.03734 $ & $   0.01328 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56185.05303 $ & $   0.00125 $ & $   0.00872 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56208.86098 $ & $  -0.01063 $ & $   0.01247 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56290.86617 $ & $  -0.01368 $ & $   0.01001 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56306.73813 $ & $   0.00787 $ & $   0.00912 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56282.93023 $ & $   0.00061 $ & $   0.01159 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56285.57556 $ & $   0.01967 $ & $   0.01463 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56351.70896 $ & $   0.02280 $ & $   0.01296 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56237.96004 $ & $  -0.01100 $ & $   0.01076 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56298.80260 $ & $   0.00512 $ & $   0.00941 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56192.98988 $ & $   0.02217 $ & $   0.00854 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56335.83766 $ & $   0.00864 $ & $   0.00843 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56224.73407 $ & $  -0.00034 $ & $   0.01444 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56230.02491 $ & $  -0.03008 $ & $   0.01673 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56245.89689 $ & $  -0.02672 $ & $   0.00999 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56245.89692 $ & $  -0.00043 $ & $   0.00790 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56267.05953 $ & $  -0.03407 $ & $   0.00928 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56259.12404 $ & $  -0.01136 $ & $   0.01507 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56222.08960 $ & $  -0.01054 $ & $   0.00902 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56306.74003 $ & $   0.02151 $ & $   0.00951 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56298.80417 $ & $  -0.00747 $ & $   0.01061 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56327.90275 $ & $  -0.01408 $ & $   0.00946 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56230.02589 $ & $  -0.01667 $ & $   0.01064 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56253.83382 $ & $  -0.01506 $ & $   0.01021 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56269.70579 $ & $  -0.00584 $ & $   0.01048 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56314.67638 $ & $   0.00652 $ & $   0.01228 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56208.86345 $ & $   0.01632 $ & $   0.01250 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56185.05554 $ & $   0.01338 $ & $   0.00812 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56282.93258 $ & $   0.02467 $ & $   0.01165 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56290.86864 $ & $  -0.00764 $ & $   0.01124 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56216.79955 $ & $   0.02245 $ & $   0.01189 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56351.71143 $ & $  -0.03271 $ & $   0.01294 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56177.12005 $ & $  -0.00439 $ & $   0.00949 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56237.96255 $ & $   0.01475 $ & $   0.01078 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56298.80507 $ & $  -0.01197 $ & $   0.00902 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56192.99235 $ & $  -0.01694 $ & $   0.00838 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56306.74150 $ & $  -0.00552 $ & $   0.00862 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56285.57894 $ & $  -0.01030 $ & $   0.01342 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56335.84018 $ & $  -0.00667 $ & $   0.00825 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56224.73659 $ & $   0.00248 $ & $   0.01318 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56245.89936 $ & $   0.02083 $ & $   0.00978 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56230.02767 $ & $   0.02278 $ & $   0.01553 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56222.09208 $ & $  -0.00694 $ & $   0.00847 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56327.90522 $ & $  -0.01240 $ & $   0.00944 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56298.80668 $ & $  -0.01432 $ & $   0.01067 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56253.83629 $ & $  -0.00454 $ & $   0.01086 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56230.02840 $ & $  -0.00968 $ & $   0.01258 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56314.67889 $ & $  -0.03116 $ & $   0.01188 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56185.05804 $ & $   0.00375 $ & $   0.00814 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56216.80202 $ & $   0.00801 $ & $   0.01193 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56290.87114 $ & $   0.02047 $ & $   0.01243 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56208.86618 $ & $   0.00674 $ & $   0.01281 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56282.93528 $ & $  -0.00319 $ & $   0.01108 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56261.77269 $ & $  -0.01164 $ & $   0.01625 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56306.74342 $ & $   0.01250 $ & $   0.00986 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56237.96503 $ & $  -0.00486 $ & $   0.01221 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56298.80757 $ & $  -0.00310 $ & $   0.00901 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56177.12277 $ & $  -0.02606 $ & $   0.00955 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56269.70916 $ & $   0.01299 $ & $   0.01159 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56192.99486 $ & $   0.01378 $ & $   0.00829 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56245.90141 $ & $  -0.00141 $ & $   0.00813 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56306.74397 $ & $   0.00124 $ & $   0.00902 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56285.58141 $ & $  -0.00433 $ & $   0.01621 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56335.84265 $ & $   0.02771 $ & $   0.00870 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56224.73906 $ & $  -0.02713 $ & $   0.01279 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56351.71484 $ & $   0.02971 $ & $   0.01235 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56245.90186 $ & $  -0.00618 $ & $   0.00982 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56230.03013 $ & $  -0.01846 $ & $   0.01422 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56222.09459 $ & $   0.00181 $ & $   0.00792 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56327.90768 $ & $   0.01224 $ & $   0.01073 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56298.80915 $ & $   0.00939 $ & $   0.01090 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56253.83879 $ & $  -0.00241 $ & $   0.01115 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56230.03090 $ & $  -0.00315 $ & $   0.01232 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56314.68135 $ & $   0.00989 $ & $   0.01208 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56290.87360 $ & $   0.01834 $ & $   0.01068 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56208.86868 $ & $   0.01841 $ & $   0.01269 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56306.74588 $ & $   0.01232 $ & $   0.01008 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56282.93797 $ & $  -0.00706 $ & $   0.01169 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56261.77541 $ & $  -0.02032 $ & $   0.01718 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56237.96749 $ & $  -0.00683 $ & $   0.01094 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56298.81008 $ & $  -0.00611 $ & $   0.00856 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56177.12527 $ & $   0.01654 $ & $   0.01066 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56185.06139 $ & $   0.01809 $ & $   0.00823 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56192.99738 $ & $  -0.01896 $ & $   0.00821 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56245.90393 $ & $  -0.00869 $ & $   0.00800 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56269.71190 $ & $   0.02670 $ & $   0.01096 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56216.80542 $ & $  -0.00162 $ & $   0.01129 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56306.74648 $ & $   0.00681 $ & $   0.00937 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56200.93357 $ & $  -0.02177 $ & $   0.01731 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56335.84517 $ & $   0.00524 $ & $   0.00852 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56285.58413 $ & $   0.03582 $ & $   0.01433 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56351.71730 $ & $   0.02323 $ & $   0.01218 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56245.90433 $ & $   0.02210 $ & $   0.01048 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56222.09707 $ & $   0.00832 $ & $   0.00886 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56224.74250 $ & $   0.01130 $ & $   0.01185 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56327.91018 $ & $   0.01719 $ & $   0.00942 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56253.84126 $ & $   0.02761 $ & $   0.01116 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56306.74835 $ & $   0.00912 $ & $   0.00968 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56261.77790 $ & $  -0.01738 $ & $   0.01806 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56230.03425 $ & $   0.00693 $ & $   0.01202 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56177.12777 $ & $   0.00642 $ & $   0.01042 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56298.81274 $ & $   0.01169 $ & $   0.01053 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56185.06387 $ & $  -0.01230 $ & $   0.00820 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56245.90641 $ & $   0.00492 $ & $   0.00818 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56216.80788 $ & $   0.01456 $ & $   0.01120 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56269.71441 $ & $  -0.01290 $ & $   0.01091 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56306.74899 $ & $   0.01649 $ & $   0.00873 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56314.68498 $ & $   0.00954 $ & $   0.01244 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56208.87210 $ & $   0.00954 $ & $   0.01120 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56290.87723 $ & $  -0.00334 $ & $   0.01198 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56322.62121 $ & $   0.01174 $ & $   0.01018 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56351.71982 $ & $  -0.01112 $ & $   0.01250 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56200.93632 $ & $  -0.02836 $ & $   0.01575 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56298.81341 $ & $  -0.00081 $ & $   0.00822 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56193.00073 $ & $  -0.00861 $ & $   0.00867 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56335.84854 $ & $  -0.00328 $ & $   0.00850 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56224.74504 $ & $   0.01153 $ & $   0.01330 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56267.07027 $ & $   0.00906 $ & $   0.00949 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56245.90770 $ & $  -0.01354 $ & $   0.00953 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56222.10068 $ & $  -0.01625 $ & $   0.00820 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56253.84459 $ & $   0.00471 $ & $   0.01111 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56306.75112 $ & $  -0.00973 $ & $   0.01030 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56230.03675 $ & $  -0.01579 $ & $   0.01205 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56327.91377 $ & $   0.02911 $ & $   0.00920 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56298.81525 $ & $  -0.00908 $ & $   0.01052 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56185.06637 $ & $   0.02135 $ & $   0.00884 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56245.90892 $ & $  -0.01204 $ & $   0.00822 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56216.81035 $ & $  -0.00712 $ & $   0.01056 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56269.71691 $ & $   0.00154 $ & $   0.01200 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56314.68748 $ & $   0.01446 $ & $   0.01423 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56290.87970 $ & $  -0.03706 $ & $   0.01101 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56322.62372 $ & $  -0.00542 $ & $   0.00970 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56298.81592 $ & $   0.00890 $ & $   0.00912 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56351.72254 $ & $  -0.01082 $ & $   0.01207 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56177.13116 $ & $   0.00229 $ & $   0.00972 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56335.85103 $ & $  -0.00869 $ & $   0.00841 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56193.00349 $ & $   0.01141 $ & $   0.00815 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56285.58995 $ & $   0.01154 $ & $   0.01490 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56306.75263 $ & $  -0.00510 $ & $   0.00838 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56245.91021 $ & $  -0.00867 $ & $   0.00962 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56222.10316 $ & $   0.00923 $ & $   0.00835 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56327.91624 $ & $   0.02729 $ & $   0.00953 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56298.81773 $ & $   0.00639 $ & $   0.01138 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56253.84731 $ & $   0.02430 $ & $   0.01101 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56216.81282 $ & $   0.02390 $ & $   0.01070 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56230.03947 $ & $   0.03041 $ & $   0.01234 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56314.68998 $ & $   0.02589 $ & $   0.01206 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56185.06910 $ & $  -0.00632 $ & $   0.00854 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56290.88220 $ & $   0.01689 $ & $   0.01203 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56208.87714 $ & $  -0.00635 $ & $   0.01050 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56322.62619 $ & $  -0.01159 $ & $   0.00978 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56261.78377 $ & $  -0.01259 $ & $   0.01450 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56298.81839 $ & $   0.00522 $ & $   0.00888 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56237.97593 $ & $  -0.00620 $ & $   0.00980 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56306.75450 $ & $   0.00959 $ & $   0.00970 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56177.13367 $ & $   0.01191 $ & $   0.00996 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56269.72024 $ & $   0.01427 $ & $   0.01110 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56245.91234 $ & $   0.00593 $ & $   0.00826 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56193.00597 $ & $   0.00362 $ & $   0.00833 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56335.85358 $ & $  -0.00339 $ & $   0.00883 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56306.75514 $ & $   0.01197 $ & $   0.00843 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56224.75026 $ & $  -0.01827 $ & $   0.01450 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56351.72591 $ & $  -0.02418 $ & $   0.01303 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56245.91293 $ & $   0.01433 $ & $   0.01017 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56222.10567 $ & $   0.01139 $ & $   0.00865 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56327.91870 $ & $   0.00254 $ & $   0.00921 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56298.82020 $ & $   0.00404 $ & $   0.01105 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56253.84982 $ & $  -0.00617 $ & $   0.01113 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56230.04197 $ & $   0.01337 $ & $   0.01156 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56314.69245 $ & $   0.00107 $ & $   0.01238 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56290.88470 $ & $   0.01844 $ & $   0.01108 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56208.87968 $ & $  -0.01962 $ & $   0.01181 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56298.82089 $ & $  -0.00061 $ & $   0.00919 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56306.75697 $ & $  -0.00984 $ & $   0.01027 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56177.13614 $ & $  -0.01706 $ & $   0.01004 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56216.81615 $ & $   0.00315 $ & $   0.01089 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56237.97878 $ & $   0.00379 $ & $   0.01102 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56269.72272 $ & $  -0.02489 $ & $   0.01071 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56185.07249 $ & $   0.00875 $ & $   0.00793 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56193.00847 $ & $  -0.00202 $ & $   0.00865 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56285.59488 $ & $   0.00990 $ & $   0.01468 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56335.85605 $ & $   0.00037 $ & $   0.00872 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56306.75764 $ & $   0.00913 $ & $   0.00928 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56322.62961 $ & $   0.01399 $ & $   0.01036 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56351.72838 $ & $  -0.03035 $ & $   0.01255 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56245.91543 $ & $  -0.01045 $ & $   0.01011 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56222.10818 $ & $  -0.00418 $ & $   0.00792 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56327.92121 $ & $  -0.01810 $ & $   0.00866 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56224.75363 $ & $   0.00788 $ & $   0.01267 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56253.85228 $ & $  -0.00670 $ & $   0.01106 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56261.78872 $ & $  -0.00204 $ & $   0.01731 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56306.75949 $ & $  -0.00653 $ & $   0.00987 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56298.82354 $ & $  -0.01294 $ & $   0.01066 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56177.13864 $ & $   0.00294 $ & $   0.01091 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56216.81865 $ & $   0.00566 $ & $   0.01104 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56269.72518 $ & $   0.02742 $ & $   0.01157 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56230.04533 $ & $   0.01723 $ & $   0.01169 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56314.69582 $ & $   0.02538 $ & $   0.01269 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56185.07500 $ & $   0.01124 $ & $   0.00834 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56290.88808 $ & $   0.01245 $ & $   0.01184 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56322.63208 $ & $  -0.01104 $ & $   0.00962 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56306.76015 $ & $   0.02344 $ & $   0.00826 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56298.82423 $ & $   0.00750 $ & $   0.00897 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56351.73088 $ & $  -0.02915 $ & $   0.01225 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56237.98214 $ & $   0.00679 $ & $   0.01063 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56335.85968 $ & $   0.00096 $ & $   0.00847 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56245.91867 $ & $  -0.00979 $ & $   0.00849 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56224.75610 $ & $  -0.00990 $ & $   0.01316 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56245.91879 $ & $   0.00452 $ & $   0.00986 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56267.08147 $ & $   0.00069 $ & $   0.00938 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56261.79118 $ & $  -0.04158 $ & $   0.01766 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56222.11153 $ & $   0.00207 $ & $   0.00811 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56327.92456 $ & $  -0.00804 $ & $   0.00879 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56306.76199 $ & $   0.00322 $ & $   0.01125 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56298.82605 $ & $   0.00077 $ & $   0.01048 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56253.85565 $ & $   0.01506 $ & $   0.01072 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56269.72765 $ & $  -0.01790 $ & $   0.01137 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56230.04780 $ & $   0.00136 $ & $   0.01101 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56314.69829 $ & $  -0.03362 $ & $   0.01182 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56216.82137 $ & $  -0.00113 $ & $   0.01113 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56185.07751 $ & $  -0.00959 $ & $   0.00833 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56290.89055 $ & $  -0.00797 $ & $   0.01099 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56322.63458 $ & $  -0.00293 $ & $   0.00970 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56298.82674 $ & $   0.00269 $ & $   0.00864 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56351.73335 $ & $  -0.03215 $ & $   0.01474 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56193.01416 $ & $  -0.00675 $ & $   0.00830 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56285.60076 $ & $   0.03604 $ & $   0.01493 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56306.76353 $ & $  -0.01022 $ & $   0.00774 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56335.86216 $ & $   0.00807 $ & $   0.00834 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56245.92118 $ & $   0.00509 $ & $   0.00837 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56208.88667 $ & $  -0.01177 $ & $   0.01119 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56245.92126 $ & $  -0.01282 $ & $   0.01071 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56282.95648 $ & $  -0.01235 $ & $   0.01419 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56222.11401 $ & $   0.01135 $ & $   0.00851 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56327.92706 $ & $  -0.01048 $ & $   0.00859 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56298.82851 $ & $  -0.01314 $ & $   0.01012 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56253.85815 $ & $   0.01362 $ & $   0.01087 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56230.05030 $ & $   0.00439 $ & $   0.01214 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56314.70079 $ & $   0.01799 $ & $   0.01338 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56267.08497 $ & $   0.00558 $ & $   0.00957 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56216.82387 $ & $  -0.03071 $ & $   0.01062 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56185.07998 $ & $  -0.00483 $ & $   0.00771 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56290.89305 $ & $   0.00563 $ & $   0.01104 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56322.63706 $ & $   0.00864 $ & $   0.01023 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56298.82921 $ & $   0.00436 $ & $   0.00920 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56306.76537 $ & $  -0.01028 $ & $   0.01044 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56237.98706 $ & $   0.00242 $ & $   0.01059 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56269.73103 $ & $  -0.00121 $ & $   0.01158 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56193.01668 $ & $   0.01097 $ & $   0.00828 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56285.60321 $ & $  -0.00078 $ & $   0.01539 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56306.76600 $ & $   0.00924 $ & $   0.00849 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56335.86467 $ & $  -0.01418 $ & $   0.00842 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56245.92372 $ & $  -0.01320 $ & $   0.00979 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56351.73672 $ & $  -0.00927 $ & $   0.01243 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56208.88939 $ & $   0.00173 $ & $   0.01149 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56222.11652 $ & $   0.01138 $ & $   0.00876 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56327.92953 $ & $   0.00288 $ & $   0.00901 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56298.83102 $ & $   0.01415 $ & $   0.01137 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56245.92454 $ & $  -0.00297 $ & $   0.00864 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56253.86062 $ & $   0.00536 $ & $   0.01104 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56230.05280 $ & $  -0.00156 $ & $   0.01423 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56314.70326 $ & $  -0.01558 $ & $   0.01264 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56267.08745 $ & $  -0.01016 $ & $   0.00910 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56290.89551 $ & $  -0.00543 $ & $   0.01033 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56298.83171 $ & $  -0.00965 $ & $   0.00919 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56306.76784 $ & $  -0.00561 $ & $   0.01082 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56237.98957 $ & $   0.00858 $ & $   0.01145 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56193.01919 $ & $   0.00079 $ & $   0.00836 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56185.08333 $ & $   0.01234 $ & $   0.00844 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56216.82724 $ & $  -0.00824 $ & $   0.01026 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56269.73375 $ & $   0.01494 $ & $   0.01165 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56306.76851 $ & $   0.00437 $ & $   0.00877 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56285.60593 $ & $  -0.00503 $ & $   0.01616 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56335.86715 $ & $   0.00697 $ & $   0.00853 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56245.92623 $ & $   0.01043 $ & $   0.01009 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56322.64070 $ & $  -0.00681 $ & $   0.00976 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56208.89186 $ & $  -0.01215 $ & $   0.01120 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56222.11900 $ & $  -0.01030 $ & $   0.00829 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56327.93204 $ & $   0.01593 $ & $   0.00839 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56245.92702 $ & $   0.00549 $ & $   0.00828 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56253.86312 $ & $  -0.00938 $ & $   0.01038 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56282.96188 $ & $  -0.01425 $ & $   0.01381 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56230.05615 $ & $   0.01192 $ & $   0.01240 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56298.83461 $ & $   0.01299 $ & $   0.01130 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56185.08580 $ & $  -0.00685 $ & $   0.00803 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56216.82975 $ & $   0.00883 $ & $   0.01099 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56269.73626 $ & $  -0.00668 $ & $   0.01090 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56314.70689 $ & $   0.01183 $ & $   0.01174 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56306.77098 $ & $  -0.00915 $ & $   0.00796 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56285.60840 $ & $  -0.00800 $ & $   0.01440 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56290.89914 $ & $  -0.00594 $ & $   0.01107 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56322.64317 $ & $  -0.00297 $ & $   0.01047 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56298.83530 $ & $   0.00354 $ & $   0.00976 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56237.99295 $ & $  -0.00052 $ & $   0.01176 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56200.95842 $ & $  -0.00810 $ & $   0.01633 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56193.02254 $ & $  -0.00667 $ & $   0.00832 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56335.87050 $ & $   0.01442 $ & $   0.00846 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56208.89497 $ & $   0.01012 $ & $   0.01193 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56245.92952 $ & $   0.01231 $ & $   0.00873 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56245.92960 $ & $  -0.01699 $ & $   0.01018 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56261.80221 $ & $   0.01297 $ & $   0.01872 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56253.86645 $ & $   0.00819 $ & $   0.01080 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56222.12262 $ & $  -0.01261 $ & $   0.00813 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56230.05861 $ & $  -0.01085 $ & $   0.01065 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56298.83710 $ & $  -0.00413 $ & $   0.01082 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56185.08831 $ & $  -0.00049 $ & $   0.00824 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56216.83221 $ & $  -0.01406 $ & $   0.01064 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56269.73873 $ & $  -0.00245 $ & $   0.01145 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56314.70939 $ & $   0.01245 $ & $   0.01434 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56290.90162 $ & $  -0.00256 $ & $   0.01118 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56282.96568 $ & $  -0.00750 $ & $   0.01138 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56322.64565 $ & $  -0.00931 $ & $   0.01041 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56298.83777 $ & $  -0.00161 $ & $   0.00851 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56237.99545 $ & $  -0.01443 $ & $   0.01078 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56200.96092 $ & $  -0.03927 $ & $   0.01442 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56193.02527 $ & $  -0.00075 $ & $   0.00804 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56335.87297 $ & $   0.00044 $ & $   0.00852 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56208.89744 $ & $   0.01365 $ & $   0.01180 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56245.93204 $ & $  -0.00067 $ & $   0.00950 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56245.93207 $ & $  -0.01136 $ & $   0.01069 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56306.77462 $ & $   0.00970 $ & $   0.00838 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56224.76975 $ & $   0.00371 $ & $   0.01315 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56222.12509 $ & $   0.00748 $ & $   0.00880 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56298.83957 $ & $   0.01279 $ & $   0.01183 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56253.86918 $ & $   0.01782 $ & $   0.01070 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56216.83468 $ & $   0.00333 $ & $   0.01155 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56230.06136 $ & $   0.00507 $ & $   0.01195 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56314.71186 $ & $   0.01744 $ & $   0.01221 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56185.09104 $ & $  -0.00177 $ & $   0.00790 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56290.90413 $ & $   0.01433 $ & $   0.01212 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56261.80560 $ & $   0.02350 $ & $   0.01566 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56322.64813 $ & $  -0.02017 $ & $   0.01018 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56298.84027 $ & $   0.00094 $ & $   0.01013 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56282.96860 $ & $  -0.00279 $ & $   0.01134 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56269.74209 $ & $  -0.01073 $ & $   0.01103 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56193.02778 $ & $   0.00435 $ & $   0.00774 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56285.61423 $ & $  -0.01093 $ & $   0.01423 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56335.87547 $ & $  -0.00148 $ & $   0.00829 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56208.89994 $ & $   0.02091 $ & $   0.01135 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56306.77712 $ & $   0.00264 $ & $   0.00871 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56245.93479 $ & $   0.00944 $ & $   0.00999 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56224.77222 $ & $  -0.03121 $ & $   0.01392 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56245.93540 $ & $  -0.00571 $ & $   0.00810 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56222.12760 $ & $   0.00017 $ & $   0.00833 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56298.84208 $ & $  -0.00217 $ & $   0.01108 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56253.87168 $ & $   0.00135 $ & $   0.00995 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56230.06383 $ & $   0.00299 $ & $   0.01309 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56314.71436 $ & $   0.01949 $ & $   0.01263 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56290.90660 $ & $  -0.01312 $ & $   0.01255 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56261.80806 $ & $   0.00262 $ & $   0.01606 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56298.84274 $ & $   0.02074 $ & $   0.00923 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56216.83805 $ & $   0.00067 $ & $   0.01082 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56269.74457 $ & $  -0.00386 $ & $   0.01094 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56238.00074 $ & $   0.01693 $ & $   0.01042 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56282.97129 $ & $   0.00709 $ & $   0.00987 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56193.03025 $ & $   0.00226 $ & $   0.00855 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56285.61669 $ & $   0.02183 $ & $   0.01396 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56185.09439 $ & $   0.01043 $ & $   0.00817 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56335.87794 $ & $  -0.01521 $ & $   0.00891 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56208.90240 $ & $  -0.00605 $ & $   0.01108 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56322.65151 $ & $  -0.00151 $ & $   0.01003 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56306.77963 $ & $  -0.00770 $ & $   0.00826 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56208.90274 $ & $   0.00601 $ & $   0.00893 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56245.93729 $ & $  -0.00543 $ & $   0.00969 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56245.93788 $ & $   0.00539 $ & $   0.00857 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56222.13011 $ & $   0.01414 $ & $   0.00909 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56224.77558 $ & $  -0.01637 $ & $   0.01544 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56261.81056 $ & $   0.00209 $ & $   0.01516 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56298.84544 $ & $   0.01273 $ & $   0.01013 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56216.84051 $ & $  -0.00701 $ & $   0.01030 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56269.74708 $ & $  -0.03355 $ & $   0.01119 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56230.06722 $ & $  -0.00171 $ & $   0.01094 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56314.71770 $ & $   0.02015 $ & $   0.01302 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56285.61920 $ & $  -0.02688 $ & $   0.01273 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56185.09690 $ & $  -0.00453 $ & $   0.00829 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56282.97395 $ & $   0.00633 $ & $   0.01059 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56290.90998 $ & $   0.02628 $ & $   0.01257 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56322.65398 $ & $  -0.00050 $ & $   0.01045 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56306.78214 $ & $  -0.01484 $ & $   0.00824 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56208.90549 $ & $  -0.01334 $ & $   0.00903 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56193.03362 $ & $  -0.00135 $ & $   0.00840 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56238.00424 $ & $   0.00478 $ & $   0.01101 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56208.90582 $ & $  -0.01697 $ & $   0.01096 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56335.88154 $ & $   0.02429 $ & $   0.00913 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56245.94063 $ & $   0.00728 $ & $   0.01121 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56245.94064 $ & $  -0.00437 $ & $   0.00790 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56261.81306 $ & $   0.01354 $ & $   0.01754 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56222.13348 $ & $   0.00097 $ & $   0.00799 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56298.84792 $ & $   0.00463 $ & $   0.01113 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56253.87751 $ & $  -0.01435 $ & $   0.01069 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56269.74955 $ & $   0.01270 $ & $   0.01099 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56230.06968 $ & $  -0.00755 $ & $   0.01285 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56314.72020 $ & $   0.00774 $ & $   0.01291 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56216.84327 $ & $   0.00862 $ & $   0.01148 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56185.09938 $ & $   0.01874 $ & $   0.00823 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56290.91248 $ & $   0.01323 $ & $   0.01103 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56322.65646 $ & $   0.02540 $ & $   0.01096 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56200.97174 $ & $  -0.03035 $ & $   0.01608 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56208.90799 $ & $   0.02907 $ & $   0.00967 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56193.03614 $ & $  -0.00568 $ & $   0.00809 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56208.90829 $ & $  -0.00713 $ & $   0.01062 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56335.88401 $ & $   0.00909 $ & $   0.00857 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56245.94309 $ & $   0.00339 $ & $   0.01273 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56282.97767 $ & $   0.00988 $ & $   0.01172 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56245.94316 $ & $   0.00234 $ & $   0.00815 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56298.84969 $ & $   0.03529 $ & $   0.00855 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56222.13596 $ & $   0.00763 $ & $   0.00834 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56298.85043 $ & $   0.01552 $ & $   0.01084 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56253.87998 $ & $  -0.01194 $ & $   0.01004 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56230.07219 $ & $   0.00004 $ & $   0.01209 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56314.72267 $ & $   0.00651 $ & $   0.01251 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56216.84574 $ & $  -0.00884 $ & $   0.01029 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56185.10189 $ & $  -0.01598 $ & $   0.00848 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56275.04294 $ & $   0.01770 $ & $   0.01007 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56290.91494 $ & $   0.00504 $ & $   0.01129 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56261.81639 $ & $   0.00550 $ & $   0.01654 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56322.65898 $ & $   0.00270 $ & $   0.01029 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56269.75291 $ & $   0.00318 $ & $   0.01035 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56193.03862 $ & $   0.00184 $ & $   0.00857 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56335.88651 $ & $   0.02196 $ & $   0.00873 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56245.94559 $ & $   0.00393 $ & $   0.01038 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56200.97509 $ & $  -0.01192 $ & $   0.01379 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56298.85219 $ & $   0.01513 $ & $   0.00952 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56282.98038 $ & $  -0.01455 $ & $   0.01148 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56208.91141 $ & $  -0.01851 $ & $   0.01036 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56148.06897 $ & $  -0.01027 $ & $   0.01118 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56222.13847 $ & $  -0.00346 $ & $   0.00818 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56298.85291 $ & $   0.02716 $ & $   0.01163 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56253.88248 $ & $   0.01450 $ & $   0.01048 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56245.94653 $ & $  -0.00192 $ & $   0.00816 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56230.07465 $ & $  -0.02244 $ & $   0.01206 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56306.78909 $ & $   0.01700 $ & $   0.00849 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56314.72513 $ & $  -0.01089 $ & $   0.01154 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56224.78421 $ & $   0.02197 $ & $   0.01405 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56275.04543 $ & $   0.00338 $ & $   0.00978 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56290.91745 $ & $   0.01041 $ & $   0.01149 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56269.75488 $ & $   0.02951 $ & $   0.00961 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56261.81911 $ & $  -0.02014 $ & $   0.01554 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56238.01153 $ & $   0.00505 $ & $   0.01117 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56193.04114 $ & $  -0.01493 $ & $   0.00808 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56216.84911 $ & $   0.02027 $ & $   0.01073 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56185.10524 $ & $  -0.02065 $ & $   0.00878 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56269.75564 $ & $  -0.00251 $ & $   0.01150 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56285.62776 $ & $  -0.02127 $ & $   0.01428 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56335.88898 $ & $   0.00537 $ & $   0.00834 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56245.94806 $ & $   0.00541 $ & $   0.01070 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56208.91354 $ & $   0.00989 $ & $   0.01099 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56200.97757 $ & $  -0.00870 $ & $   0.01366 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56298.85466 $ & $  -0.00596 $ & $   0.00922 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56322.66265 $ & $  -0.00819 $ & $   0.01075 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56208.91388 $ & $   0.00559 $ & $   0.00896 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56282.98307 $ & $   0.01639 $ & $   0.01063 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56148.07172 $ & $  -0.01963 $ & $   0.00919 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56222.14094 $ & $   0.00093 $ & $   0.00814 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56253.88495 $ & $   0.00645 $ & $   0.01013 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56245.94901 $ & $   0.00707 $ & $   0.00781 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56306.79160 $ & $   0.00510 $ & $   0.00853 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56269.75739 $ & $   0.01533 $ & $   0.00890 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56275.04811 $ & $  -0.01509 $ & $   0.00970 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56261.82161 $ & $   0.02754 $ & $   0.01670 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56230.07804 $ & $   0.02472 $ & $   0.01276 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56298.85653 $ & $   0.02441 $ & $   0.01104 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56216.85157 $ & $   0.01044 $ & $   0.01133 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56269.75811 $ & $   0.01445 $ & $   0.01162 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56185.10773 $ & $  -0.00458 $ & $   0.00814 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56314.72876 $ & $  -0.00662 $ & $   0.01255 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56285.63023 $ & $   0.02336 $ & $   0.01554 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56290.92105 $ & $   0.00649 $ & $   0.01138 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56322.66513 $ & $   0.00786 $ & $   0.01151 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56200.98030 $ & $  -0.01798 $ & $   0.01246 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56238.01491 $ & $   0.01287 $ & $   0.01156 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56208.91637 $ & $   0.01110 $ & $   0.00883 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56193.04450 $ & $  -0.00993 $ & $   0.00856 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56282.98577 $ & $   0.00589 $ & $   0.01040 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56148.07422 $ & $  -0.00675 $ & $   0.00893 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56335.89237 $ & $   0.01517 $ & $   0.00855 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56245.95144 $ & $   0.02299 $ & $   0.01042 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56208.91692 $ & $  -0.00852 $ & $   0.01108 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56245.95152 $ & $   0.01334 $ & $   0.00815 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56306.79407 $ & $   0.01293 $ & $   0.00782 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56269.75991 $ & $   0.00548 $ & $   0.00912 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56261.82407 $ & $   0.01659 $ & $   0.01556 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56253.88821 $ & $   0.00614 $ & $   0.01049 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56230.08050 $ & $  -0.02482 $ & $   0.01264 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56298.85902 $ & $  -0.00519 $ & $   0.01095 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56222.14460 $ & $   0.00217 $ & $   0.00890 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56216.85407 $ & $  -0.00862 $ & $   0.01049 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56269.76063 $ & $   0.00884 $ & $   0.01092 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56185.11024 $ & $  -0.00317 $ & $   0.00816 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56314.73126 $ & $   0.00049 $ & $   0.01213 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56290.92356 $ & $  -0.01424 $ & $   0.01115 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56322.66765 $ & $  -0.01408 $ & $   0.01094 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56200.98281 $ & $   0.00776 $ & $   0.01314 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56275.05195 $ & $   0.01810 $ & $   0.01014 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56208.91889 $ & $  -0.01395 $ & $   0.00881 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56193.04723 $ & $  -0.01195 $ & $   0.00862 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56335.89484 $ & $   0.00738 $ & $   0.00911 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56208.91940 $ & $  -0.00451 $ & $   0.01077 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56245.95401 $ & $  -0.00551 $ & $   0.00847 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56148.07764 $ & $  -0.00930 $ & $   0.00996 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56253.89094 $ & $  -0.00027 $ & $   0.01065 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56282.98952 $ & $   0.01288 $ & $   0.01074 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56222.14707 $ & $   0.00188 $ & $   0.01016 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56298.86154 $ & $  -0.01122 $ & $   0.01086 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56216.85657 $ & $  -0.00518 $ & $   0.01028 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56261.82713 $ & $  -0.00369 $ & $   0.01586 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56306.79768 $ & $  -0.00426 $ & $   0.00877 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56230.08326 $ & $  -0.01751 $ & $   0.01210 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56314.73374 $ & $   0.01175 $ & $   0.01309 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56185.11301 $ & $   0.00816 $ & $   0.00877 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56290.92606 $ & $   0.00338 $ & $   0.01349 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56322.67012 $ & $   0.01395 $ & $   0.01064 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56238.01982 $ & $   0.00400 $ & $   0.01123 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56275.05445 $ & $   0.00765 $ & $   0.00995 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56269.76396 $ & $   0.02454 $ & $   0.01117 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56285.63608 $ & $  -0.00954 $ & $   0.01420 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56193.04974 $ & $  -0.00340 $ & $   0.00868 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56335.89735 $ & $  -0.01814 $ & $   0.00822 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56208.92190 $ & $  -0.00315 $ & $   0.01089 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56245.95666 $ & $   0.00779 $ & $   0.01065 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56200.98616 $ & $   0.01688 $ & $   0.01220 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56208.92225 $ & $  -0.02162 $ & $   0.00931 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56148.08011 $ & $  -0.02095 $ & $   0.00962 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56245.95738 $ & $  -0.01404 $ & $   0.00811 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56253.89344 $ & $   0.01320 $ & $   0.01102 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56222.14958 $ & $   0.00687 $ & $   0.01069 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56298.86402 $ & $  -0.00545 $ & $   0.01087 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56261.82963 $ & $  -0.00682 $ & $   0.01563 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56230.08576 $ & $   0.00801 $ & $   0.01258 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56306.80018 $ & $  -0.00461 $ & $   0.00805 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56314.73623 $ & $  -0.02052 $ & $   0.01191 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56282.99244 $ & $  -0.00514 $ & $   0.01247 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56290.92856 $ & $   0.00379 $ & $   0.01172 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56216.85994 $ & $  -0.00971 $ & $   0.01141 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56275.05709 $ & $   0.02870 $ & $   0.01219 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56269.76646 $ & $  -0.00247 $ & $   0.01134 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56238.02259 $ & $  -0.02862 $ & $   0.01071 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56285.63858 $ & $  -0.03400 $ & $   0.01466 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56193.05221 $ & $  -0.00686 $ & $   0.00838 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56335.89982 $ & $   0.00522 $ & $   0.00840 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56185.11636 $ & $   0.01349 $ & $   0.00871 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56208.92437 $ & $  -0.00475 $ & $   0.01050 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56298.86548 $ & $   0.03319 $ & $   0.00918 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56322.67354 $ & $  -0.00846 $ & $   0.01081 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56200.98862 $ & $  -0.01175 $ & $   0.01328 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56208.92478 $ & $   0.00182 $ & $   0.00929 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56148.08261 $ & $   0.00182 $ & $   0.00973 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56245.95990 $ & $  -0.01283 $ & $   0.00824 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56253.89590 $ & $  -0.00639 $ & $   0.01023 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56261.83209 $ & $  -0.00559 $ & $   0.01384 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56306.80269 $ & $  -0.01370 $ & $   0.00819 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56282.99514 $ & $  -0.00564 $ & $   0.01077 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56298.86741 $ & $  -0.01035 $ & $   0.01172 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56216.86241 $ & $   0.02605 $ & $   0.01111 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56269.76894 $ & $   0.00649 $ & $   0.01127 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56230.08914 $ & $  -0.02916 $ & $   0.01107 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56314.73960 $ & $  -0.00783 $ & $   0.01261 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56185.11887 $ & $   0.00951 $ & $   0.00884 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56290.93194 $ & $  -0.02907 $ & $   0.01174 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56322.67601 $ & $  -0.01020 $ & $   0.01025 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56200.99112 $ & $   0.02600 $ & $   0.01160 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56238.02596 $ & $  -0.02422 $ & $   0.01091 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56193.05558 $ & $  -0.01835 $ & $   0.00850 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56208.92754 $ & $   0.01227 $ & $   0.00880 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56148.08511 $ & $   0.01652 $ & $   0.01030 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56208.92775 $ & $  -0.01129 $ & $   0.01157 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56335.90347 $ & $   0.01047 $ & $   0.00868 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56245.96253 $ & $   0.00803 $ & $   0.00976 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56261.83460 $ & $   0.03554 $ & $   0.01620 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56245.96267 $ & $  -0.01448 $ & $   0.00839 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56306.80516 $ & $   0.00342 $ & $   0.00796 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56282.99782 $ & $  -0.00145 $ & $   0.01194 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56253.89928 $ & $   0.02045 $ & $   0.01040 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56298.86988 $ & $  -0.01785 $ & $   0.01160 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56269.77145 $ & $   0.00760 $ & $   0.01093 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56230.09162 $ & $   0.01500 $ & $   0.01189 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56314.74208 $ & $   0.01404 $ & $   0.01357 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56216.86513 $ & $  -0.00497 $ & $   0.01068 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56185.12138 $ & $  -0.00735 $ & $   0.00827 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56290.93441 $ & $  -0.03004 $ & $   0.01052 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56322.67848 $ & $   0.01273 $ & $   0.01083 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56200.99363 $ & $   0.02120 $ & $   0.01256 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56238.02846 $ & $  -0.00231 $ & $   0.01216 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56285.64442 $ & $   0.03892 $ & $   0.01447 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56193.05809 $ & $  -0.01682 $ & $   0.00870 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56208.93005 $ & $   0.00959 $ & $   0.00964 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56298.87118 $ & $   0.01825 $ & $   0.00984 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56208.93022 $ & $  -0.00202 $ & $   0.01111 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56224.80227 $ & $   0.02021 $ & $   0.01277 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56335.90595 $ & $   0.01077 $ & $   0.00862 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56245.96501 $ & $  -0.00324 $ & $   0.01035 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56245.96517 $ & $  -0.01180 $ & $   0.00847 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56148.08849 $ & $   0.01383 $ & $   0.00987 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56261.83770 $ & $  -0.01359 $ & $   0.01432 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56253.90174 $ & $  -0.01496 $ & $   0.01065 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56298.87240 $ & $   0.02074 $ & $   0.01127 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56230.09412 $ & $   0.00822 $ & $   0.01261 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56306.80854 $ & $   0.00995 $ & $   0.00841 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56314.74458 $ & $  -0.00584 $ & $   0.01291 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56216.86759 $ & $  -0.02332 $ & $   0.00975 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56185.12385 $ & $  -0.00092 $ & $   0.00834 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56290.93690 $ & $   0.04174 $ & $   0.01235 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56322.68099 $ & $  -0.01579 $ & $   0.01042 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56269.77481 $ & $  -0.00666 $ & $   0.01060 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56238.03093 $ & $   0.03997 $ & $   0.01238 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56283.00157 $ & $   0.01893 $ & $   0.01326 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56285.64693 $ & $  -0.00050 $ & $   0.01349 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56193.06061 $ & $   0.00432 $ & $   0.00815 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56298.87369 $ & $   0.02120 $ & $   0.00944 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56224.80474 $ & $   0.01839 $ & $   0.01298 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56335.90843 $ & $  -0.00416 $ & $   0.00842 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56245.96748 $ & $  -0.00951 $ & $   0.01040 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56208.93298 $ & $   0.00278 $ & $   0.01015 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56208.93342 $ & $   0.01779 $ & $   0.00918 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56148.09099 $ & $  -0.00317 $ & $   0.00898 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56253.90425 $ & $  -0.00910 $ & $   0.00997 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56298.87488 $ & $   0.03180 $ & $   0.01284 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56230.09659 $ & $   0.01617 $ & $   0.01348 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56245.96855 $ & $  -0.01174 $ & $   0.00877 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56306.81102 $ & $   0.00104 $ & $   0.00825 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56314.74704 $ & $   0.01011 $ & $   0.01351 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56290.93937 $ & $  -0.00518 $ & $   0.01184 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56330.61943 $ & $  -0.00875 $ & $   0.00980 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56216.87096 $ & $   0.00691 $ & $   0.01010 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56193.06310 $ & $   0.00154 $ & $   0.00821 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56269.77753 $ & $   0.01219 $ & $   0.01079 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56298.87616 $ & $   0.01340 $ & $   0.00912 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56185.12720 $ & $  -0.01140 $ & $   0.00886 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56283.00424 $ & $   0.02142 $ & $   0.01462 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56224.80725 $ & $  -0.01789 $ & $   0.01184 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56335.91093 $ & $   0.01468 $ & $   0.00848 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56208.93545 $ & $   0.01534 $ & $   0.01063 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56269.77793 $ & $   0.01703 $ & $   0.01062 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56200.99951 $ & $   0.00188 $ & $   0.01189 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56322.68460 $ & $   0.00763 $ & $   0.01069 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56208.93591 $ & $  -0.01579 $ & $   0.00881 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56253.90672 $ & $  -0.01836 $ & $   0.01086 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56148.09374 $ & $   0.00520 $ & $   0.00923 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56261.84291 $ & $  -0.00484 $ & $   0.01345 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56245.97102 $ & $   0.00323 $ & $   0.00966 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56306.81352 $ & $  -0.00488 $ & $   0.00876 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56330.62190 $ & $  -0.00304 $ & $   0.00938 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56230.09997 $ & $  -0.00715 $ & $   0.01089 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56216.87343 $ & $   0.01860 $ & $   0.01154 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56298.87853 $ & $  -0.01257 $ & $   0.01290 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56269.78000 $ & $   0.01533 $ & $   0.01095 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56185.12971 $ & $  -0.00480 $ & $   0.00827 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56285.65212 $ & $  -0.00338 $ & $   0.01484 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56314.75071 $ & $  -0.01742 $ & $   0.01237 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56290.94301 $ & $   0.00722 $ & $   0.01281 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56322.68707 $ & $  -0.01536 $ & $   0.01062 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56201.00223 $ & $  -0.00092 $ & $   0.01260 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56232.74627 $ & $  -0.00854 $ & $   0.01611 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56193.06645 $ & $  -0.00014 $ & $   0.00807 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56238.03700 $ & $   0.00882 $ & $   0.01347 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56208.93845 $ & $  -0.01311 $ & $   0.00870 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56277.71690 $ & $  -0.00929 $ & $   0.00946 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56148.09624 $ & $   0.00832 $ & $   0.01011 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56298.87976 $ & $   0.01465 $ & $   0.00973 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56245.97332 $ & $   0.02557 $ & $   0.01203 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56208.93883 $ & $  -0.00372 $ & $   0.01170 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56306.81600 $ & $  -0.00274 $ & $   0.00858 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56245.97353 $ & $  -0.00357 $ & $   0.00854 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56253.91009 $ & $   0.02125 $ & $   0.01121 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56230.10244 $ & $   0.01042 $ & $   0.01166 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56216.87593 $ & $  -0.00881 $ & $   0.01060 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56298.88105 $ & $   0.03541 $ & $   0.01320 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56269.78250 $ & $  -0.01191 $ & $   0.01095 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56185.13218 $ & $   0.03454 $ & $   0.00840 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56314.75318 $ & $  -0.02258 $ & $   0.01247 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56330.62526 $ & $   0.00332 $ & $   0.00999 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56261.84688 $ & $   0.00467 $ & $   0.01342 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56290.94551 $ & $  -0.00427 $ & $   0.01127 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56322.68957 $ & $   0.00045 $ & $   0.01123 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56201.00473 $ & $   0.02979 $ & $   0.01310 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56208.94098 $ & $  -0.01230 $ & $   0.00971 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56285.65549 $ & $   0.03218 $ & $   0.01573 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56193.06922 $ & $   0.00564 $ & $   0.00850 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56224.81313 $ & $  -0.01056 $ & $   0.01238 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56298.88227 $ & $  -0.01091 $ & $   0.00905 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56277.71968 $ & $  -0.01287 $ & $   0.00994 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56208.94130 $ & $  -0.00020 $ & $   0.01067 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56245.97600 $ & $  -0.00736 $ & $   0.00878 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56148.09962 $ & $  -0.02613 $ & $   0.00989 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56261.84864 $ & $  -0.03071 $ & $   0.01278 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56216.87840 $ & $  -0.00192 $ & $   0.01092 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56298.88353 $ & $   0.01580 $ & $   0.01336 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56306.81960 $ & $   0.01962 $ & $   0.00857 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56230.10520 $ & $  -0.02596 $ & $   0.01265 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56314.75564 $ & $   0.01044 $ & $   0.01369 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56330.62776 $ & $   0.00772 $ & $   0.00907 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56185.13494 $ & $  -0.01653 $ & $   0.00837 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56290.94798 $ & $   0.00651 $ & $   0.01078 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56322.69205 $ & $  -0.00117 $ & $   0.01191 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56269.78587 $ & $  -0.02493 $ & $   0.01130 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56285.65796 $ & $   0.03014 $ & $   0.01614 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56193.07173 $ & $  -0.00954 $ & $   0.00828 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56298.88478 $ & $   0.00429 $ & $   0.00882 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56277.72225 $ & $  -0.00683 $ & $   0.00924 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56208.94381 $ & $  -0.00714 $ & $   0.01091 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56224.81585 $ & $  -0.01207 $ & $   0.01170 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56245.97854 $ & $  -0.03677 $ & $   0.01134 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56201.00811 $ & $   0.00961 $ & $   0.01281 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56208.94441 $ & $  -0.00631 $ & $   0.00905 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56148.10212 $ & $  -0.01426 $ & $   0.00918 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56261.85111 $ & $  -0.02275 $ & $   0.01377 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56253.91532 $ & $  -0.00369 $ & $   0.01071 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56245.97942 $ & $  -0.00153 $ & $   0.00891 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56298.88604 $ & $   0.00643 $ & $   0.01360 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56306.82208 $ & $  -0.02311 $ & $   0.00873 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56230.10770 $ & $   0.01870 $ & $   0.01235 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56314.75814 $ & $  -0.02399 $ & $   0.01254 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56330.63023 $ & $   0.00102 $ & $   0.00999 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56216.88135 $ & $   0.01610 $ & $   0.01078 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56290.95047 $ & $  -0.00535 $ & $   0.01230 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56216.88177 $ & $  -0.02183 $ & $   0.01055 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56269.78835 $ & $  -0.00953 $ & $   0.01136 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56285.66046 $ & $   0.03732 $ & $   0.01437 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56193.07420 $ & $  -0.01718 $ & $   0.00792 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56298.88725 $ & $   0.00209 $ & $   0.00899 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56208.94628 $ & $   0.03205 $ & $   0.01158 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56224.81833 $ & $  -0.00950 $ & $   0.01172 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56245.98101 $ & $   0.01068 $ & $   0.01036 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56322.69547 $ & $   0.02197 $ & $   0.01189 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56201.01057 $ & $  -0.01218 $ & $   0.01386 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56208.94688 $ & $  -0.00599 $ & $   0.00851 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56261.85358 $ & $   0.00893 $ & $   0.01376 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56148.10463 $ & $  -0.00008 $ & $   0.00911 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56277.72572 $ & $   0.00957 $ & $   0.01060 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56245.98194 $ & $   0.00144 $ & $   0.00830 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56261.85399 $ & $   0.00652 $ & $   0.01354 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56306.82458 $ & $  -0.00530 $ & $   0.00811 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56330.63270 $ & $  -0.02515 $ & $   0.00977 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56156.04138 $ & $  -0.01941 $ & $   0.01017 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56216.88386 $ & $   0.02753 $ & $   0.01059 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56216.88427 $ & $   0.00355 $ & $   0.01122 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56269.79086 $ & $  -0.00921 $ & $   0.01186 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56230.11108 $ & $   0.03582 $ & $   0.01222 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56285.66292 $ & $  -0.00597 $ & $   0.01359 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56314.76150 $ & $   0.01175 $ & $   0.01331 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56290.95385 $ & $   0.02372 $ & $   0.01229 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56322.69794 $ & $   0.00142 $ & $   0.01052 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56201.01308 $ & $  -0.01455 $ & $   0.01255 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56193.07756 $ & $  -0.00378 $ & $   0.00848 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56261.85604 $ & $   0.01265 $ & $   0.01705 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56298.89059 $ & $  -0.00221 $ & $   0.00974 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56148.10714 $ & $   0.00794 $ & $   0.00959 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56208.94966 $ & $  -0.00536 $ & $   0.01125 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56208.94967 $ & $   0.00706 $ & $   0.00850 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56375.60520 $ & $  -0.00808 $ & $   0.01419 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56185.14183 $ & $  -0.00937 $ & $   0.01160 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56245.98438 $ & $   0.01472 $ & $   0.01291 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56277.72829 $ & $   0.00228 $ & $   0.01043 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56261.85646 $ & $  -0.02709 $ & $   0.01283 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56216.88638 $ & $  -0.01110 $ & $   0.00969 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56156.04414 $ & $  -0.02158 $ & $   0.01000 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56269.79333 $ & $  -0.01583 $ & $   0.01116 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56230.11355 $ & $  -0.00596 $ & $   0.01141 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56216.88699 $ & $   0.00707 $ & $   0.01046 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56314.76401 $ & $   0.01655 $ & $   0.01288 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56290.95632 $ & $   0.00567 $ & $   0.01153 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56330.63632 $ & $   0.00580 $ & $   0.00976 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56322.70044 $ & $  -0.00031 $ & $   0.00977 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56201.01555 $ & $  -0.02421 $ & $   0.01146 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56232.75949 $ & $   0.01548 $ & $   0.01623 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56253.92227 $ & $   0.01941 $ & $   0.01067 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56193.08007 $ & $   0.00139 $ & $   0.00874 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56298.89307 $ & $  -0.00066 $ & $   0.00943 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56208.95215 $ & $   0.00456 $ & $   0.00960 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56208.95217 $ & $   0.01698 $ & $   0.01122 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56375.60766 $ & $   0.00047 $ & $   0.01227 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56245.98685 $ & $   0.00784 $ & $   0.01072 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56277.73083 $ & $   0.01638 $ & $   0.01006 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56261.85896 $ & $   0.01757 $ & $   0.01175 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56261.85940 $ & $   0.02467 $ & $   0.01603 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56148.11051 $ & $   0.01640 $ & $   0.00933 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56224.82532 $ & $  -0.01104 $ & $   0.01100 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56156.04695 $ & $  -0.02100 $ & $   0.00929 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56230.11605 $ & $  -0.00459 $ & $   0.01231 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56314.76647 $ & $  -0.00421 $ & $   0.01348 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56290.95882 $ & $   0.01402 $ & $   0.01256 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56245.98831 $ & $  -0.00192 $ & $   0.00865 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56216.88981 $ & $   0.01438 $ & $   0.01044 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56330.63879 $ & $   0.00618 $ & $   0.01003 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56322.70291 $ & $  -0.00784 $ & $   0.01003 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56269.79671 $ & $  -0.00150 $ & $   0.01131 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56253.92477 $ & $   0.00614 $ & $   0.01060 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56285.66875 $ & $   0.03179 $ & $   0.01544 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56193.08255 $ & $  -0.00786 $ & $   0.00857 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56298.89557 $ & $   0.01284 $ & $   0.00940 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56306.83158 $ & $  -0.00376 $ & $   0.00831 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56375.61015 $ & $   0.00398 $ & $   0.01349 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56208.95495 $ & $  -0.01342 $ & $   0.01067 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56277.73342 $ & $   0.00754 $ & $   0.01062 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56261.86173 $ & $  -0.02854 $ & $   0.01241 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56148.11302 $ & $  -0.00225 $ & $   0.00882 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56208.95557 $ & $   0.00818 $ & $   0.00878 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56261.86211 $ & $  -0.02113 $ & $   0.01497 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56224.82782 $ & $   0.02399 $ & $   0.01286 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56230.11852 $ & $   0.00786 $ & $   0.01212 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56314.76897 $ & $  -0.01146 $ & $   0.01257 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56290.96128 $ & $   0.01291 $ & $   0.01150 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56216.89232 $ & $   0.00452 $ & $   0.01011 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56330.64129 $ & $   0.01014 $ & $   0.00998 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56283.02548 $ & $  -0.00806 $ & $   0.01685 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56253.92724 $ & $  -0.01266 $ & $   0.01006 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56156.05030 $ & $   0.00060 $ & $   0.00978 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56269.79945 $ & $  -0.01400 $ & $   0.01116 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56298.89804 $ & $  -0.00300 $ & $   0.00913 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56193.08505 $ & $  -0.00745 $ & $   0.00824 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56306.83406 $ & $   0.00365 $ & $   0.00836 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56285.67152 $ & $   0.00353 $ & $   0.01493 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56245.99176 $ & $  -0.00621 $ & $   0.00880 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56232.76529 $ & $   0.03264 $ & $   0.01523 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56201.02141 $ & $  -0.01178 $ & $   0.01199 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56208.95743 $ & $  -0.00254 $ & $   0.01058 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56322.70654 $ & $   0.02232 $ & $   0.01077 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56216.89402 $ & $  -0.00385 $ & $   0.01061 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56375.61353 $ & $  -0.01691 $ & $   0.01375 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56208.95807 $ & $  -0.02199 $ & $   0.00893 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56261.86460 $ & $  -0.00309 $ & $   0.01601 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56148.11574 $ & $  -0.00083 $ & $   0.01003 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56224.83029 $ & $  -0.00376 $ & $   0.01072 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56277.73703 $ & $   0.00282 $ & $   0.00958 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56330.64380 $ & $   0.00429 $ & $   0.00975 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56216.89483 $ & $   0.01052 $ & $   0.00971 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56253.92974 $ & $  -0.00095 $ & $   0.01016 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56156.05281 $ & $   0.00155 $ & $   0.00911 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56269.80192 $ & $   0.00770 $ & $   0.01091 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56306.83657 $ & $   0.01433 $ & $   0.00834 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56314.77257 $ & $   0.02304 $ & $   0.01266 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56285.67402 $ & $  -0.02003 $ & $   0.01297 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56245.99427 $ & $  -0.00432 $ & $   0.00870 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56290.96492 $ & $  -0.01244 $ & $   0.01266 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56322.70901 $ & $   0.00957 $ & $   0.01122 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56232.76800 $ & $  -0.00795 $ & $   0.01646 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56193.08841 $ & $  -0.00230 $ & $   0.00845 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56216.89649 $ & $   0.00490 $ & $   0.00989 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56375.61599 $ & $  -0.00810 $ & $   0.01332 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56261.86706 $ & $  -0.00613 $ & $   0.01679 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56208.96056 $ & $   0.01648 $ & $   0.00861 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56298.90169 $ & $   0.00616 $ & $   0.00900 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56148.11824 $ & $   0.01317 $ & $   0.01012 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56208.96080 $ & $  -0.00374 $ & $   0.01095 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56277.73960 $ & $   0.02404 $ & $   0.00994 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56216.89733 $ & $   0.01140 $ & $   0.00955 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56230.12425 $ & $   0.01471 $ & $   0.01281 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56283.03087 $ & $  -0.00642 $ & $   0.01449 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56156.05531 $ & $  -0.00866 $ & $   0.00919 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56269.80439 $ & $   0.00941 $ & $   0.01092 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56306.83904 $ & $   0.00820 $ & $   0.00835 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56314.77504 $ & $  -0.00577 $ & $   0.01371 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56245.99678 $ & $   0.00101 $ & $   0.00940 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56330.64717 $ & $  -0.00717 $ & $   0.01007 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56290.96739 $ & $  -0.02227 $ & $   0.01184 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56322.71151 $ & $   0.01580 $ & $   0.01057 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56253.93312 $ & $  -0.01814 $ & $   0.01012 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56224.83479 $ & $   0.01178 $ & $   0.01185 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56285.67735 $ & $   0.00468 $ & $   0.01380 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56375.61850 $ & $  -0.03592 $ & $   0.01304 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56208.96309 $ & $   0.00161 $ & $   0.00902 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56193.09114 $ & $  -0.00849 $ & $   0.00882 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56298.90416 $ & $  -0.01507 $ & $   0.00806 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56208.96327 $ & $   0.01144 $ & $   0.01107 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56261.87043 $ & $  -0.03749 $ & $   0.01504 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56277.74243 $ & $  -0.00084 $ & $   0.00960 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56148.12162 $ & $   0.00213 $ & $   0.01079 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56156.05781 $ & $   0.01483 $ & $   0.00937 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56230.12700 $ & $   0.02929 $ & $   0.01203 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56314.77750 $ & $  -0.01430 $ & $   0.01365 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56330.64964 $ & $  -0.01308 $ & $   0.00999 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56245.99930 $ & $   0.00031 $ & $   0.01095 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56290.96989 $ & $   0.00672 $ & $   0.01173 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56322.71398 $ & $  -0.00776 $ & $   0.01060 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56216.90103 $ & $  -0.00744 $ & $   0.00902 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56269.80776 $ & $  -0.00395 $ & $   0.01127 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56253.93584 $ & $  -0.00985 $ & $   0.01048 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56285.67982 $ & $  -0.00616 $ & $   0.01443 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56375.62097 $ & $  -0.00302 $ & $   0.01386 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56224.83755 $ & $  -0.04654 $ & $   0.01177 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56193.09365 $ & $   0.03058 $ & $   0.00853 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56298.90666 $ & $  -0.00715 $ & $   0.00870 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56306.84266 $ & $   0.00480 $ & $   0.00807 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56208.96574 $ & $  -0.00544 $ & $   0.01135 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56261.87289 $ & $   0.00999 $ & $   0.01552 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56208.96651 $ & $  -0.02023 $ & $   0.00878 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56148.12412 $ & $  -0.02005 $ & $   0.01118 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56277.74507 $ & $   0.00265 $ & $   0.00967 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56216.90262 $ & $  -0.00838 $ & $   0.01026 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56230.12947 $ & $   0.00985 $ & $   0.01188 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56314.78000 $ & $   0.00193 $ & $   0.01318 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56330.65215 $ & $   0.00094 $ & $   0.01016 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56290.97235 $ & $   0.02886 $ & $   0.01278 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56216.90352 $ & $   0.00881 $ & $   0.00931 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56156.06119 $ & $   0.00874 $ & $   0.00968 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56269.81026 $ & $  -0.02136 $ & $   0.01165 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56253.93835 $ & $   0.01177 $ & $   0.01031 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56285.68229 $ & $  -0.00594 $ & $   0.01320 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56224.84002 $ & $   0.00692 $ & $   0.01129 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56298.90913 $ & $   0.02825 $ & $   0.00896 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56246.00265 $ & $   0.00653 $ & $   0.00991 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56193.09616 $ & $  -0.02147 $ & $   0.00844 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56306.84513 $ & $  -0.01032 $ & $   0.00847 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56283.03730 $ & $  -0.02768 $ & $   0.01409 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56208.96821 $ & $  -0.00766 $ & $   0.01078 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56322.71736 $ & $   0.00989 $ & $   0.01074 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56338.58960 $ & $   0.01562 $ & $   0.01341 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56261.87538 $ & $  -0.00411 $ & $   0.01539 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56208.96898 $ & $   0.01361 $ & $   0.00840 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56148.12658 $ & $   0.00856 $ & $   0.01191 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56375.62465 $ & $  -0.00499 $ & $   0.01183 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56232.77740 $ & $   0.00890 $ & $   0.01650 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56330.65464 $ & $  -0.00835 $ & $   0.00967 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56216.90603 $ & $  -0.00953 $ & $   0.00950 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56156.06365 $ & $  -0.00455 $ & $   0.00970 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56277.74865 $ & $   0.00744 $ & $   0.00972 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56230.13285 $ & $   0.00642 $ & $   0.01140 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56253.94081 $ & $  -0.01380 $ & $   0.00994 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56269.81276 $ & $   0.01689 $ & $   0.01060 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56285.68478 $ & $   0.02320 $ & $   0.01516 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56314.78337 $ & $   0.00570 $ & $   0.01231 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56246.00513 $ & $  -0.00260 $ & $   0.00944 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56224.84253 $ & $   0.00510 $ & $   0.01258 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56306.84764 $ & $  -0.01144 $ & $   0.00813 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56290.97573 $ & $   0.02350 $ & $   0.01185 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56322.71982 $ & $  -0.00582 $ & $   0.01135 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56201.03493 $ & $  -0.01761 $ & $   0.01590 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56338.59207 $ & $  -0.00428 $ & $   0.01288 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56298.91249 $ & $   0.00380 $ & $   0.01007 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56193.09952 $ & $   0.00448 $ & $   0.00814 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56148.12907 $ & $  -0.02265 $ & $   0.01271 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56208.97162 $ & $  -0.01356 $ & $   0.01121 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56375.62711 $ & $  -0.00615 $ & $   0.01474 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56208.97175 $ & $   0.00721 $ & $   0.00909 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56232.77985 $ & $   0.02669 $ & $   0.01411 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56216.90854 $ & $   0.01599 $ & $   0.00913 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56230.13531 $ & $  -0.00525 $ & $   0.01279 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56277.75116 $ & $   0.00248 $ & $   0.00993 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56269.81527 $ & $   0.00842 $ & $   0.01113 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56314.78584 $ & $  -0.02269 $ & $   0.01149 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56156.06641 $ & $  -0.00212 $ & $   0.01055 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56306.85012 $ & $   0.00687 $ & $   0.00876 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56290.97820 $ & $   0.00741 $ & $   0.01185 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56330.65827 $ & $  -0.00029 $ & $   0.00956 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56246.00789 $ & $  -0.00248 $ & $   0.00947 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56322.72232 $ & $   0.00687 $ & $   0.01099 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56306.85048 $ & $   0.01774 $ & $   0.00998 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56338.59454 $ & $  -0.00417 $ & $   0.01544 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56224.84560 $ & $   0.01986 $ & $   0.01136 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56285.68812 $ & $  -0.04246 $ & $   0.01452 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56216.90983 $ & $   0.02502 $ & $   0.01114 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56298.91495 $ & $   0.00800 $ & $   0.00855 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56193.10203 $ & $   0.00791 $ & $   0.00861 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56208.97413 $ & $   0.01959 $ & $   0.01126 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56375.62961 $ & $   0.02663 $ & $   0.01441 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56208.97428 $ & $  -0.00833 $ & $   0.00872 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56232.78235 $ & $   0.03134 $ & $   0.01435 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56261.88121 $ & $  -0.01106 $ & $   0.01372 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56253.94536 $ & $  -0.00282 $ & $   0.01029 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56230.13781 $ & $  -0.00275 $ & $   0.01149 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56314.78830 $ & $   0.03269 $ & $   0.01332 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56277.75376 $ & $  -0.00021 $ & $   0.00925 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56156.06892 $ & $   0.00249 $ & $   0.00916 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56290.98070 $ & $   0.00257 $ & $   0.01292 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56330.66075 $ & $   0.01580 $ & $   0.01030 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56322.72479 $ & $  -0.02538 $ & $   0.01112 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56246.01037 $ & $  -0.01704 $ & $   0.00905 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56306.85296 $ & $  -0.00170 $ & $   0.01024 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56216.91197 $ & $  -0.01500 $ & $   0.00904 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56224.84807 $ & $   0.00985 $ & $   0.01189 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56269.81863 $ & $  -0.00674 $ & $   0.01110 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56216.91233 $ & $  -0.01112 $ & $   0.01004 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56306.85346 $ & $  -0.01573 $ & $   0.00840 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56193.10450 $ & $  -0.00532 $ & $   0.00885 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56375.63209 $ & $   0.02112 $ & $   0.01390 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56208.97689 $ & $  -0.03214 $ & $   0.01106 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56232.78484 $ & $   0.04239 $ & $   0.01741 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56338.59791 $ & $  -0.00701 $ & $   0.01594 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56253.94783 $ & $   0.00783 $ & $   0.01103 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56261.88393 $ & $   0.02103 $ & $   0.01653 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56208.97768 $ & $   0.00661 $ & $   0.00951 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56230.14028 $ & $  -0.02262 $ & $   0.01078 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56314.79080 $ & $  -0.01352 $ & $   0.01294 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56277.75641 $ & $  -0.00936 $ & $   0.00989 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56290.98316 $ & $   0.00563 $ & $   0.01191 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56330.66325 $ & $   0.00183 $ & $   0.01038 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56306.85546 $ & $  -0.01819 $ & $   0.01369 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56216.91444 $ & $  -0.01201 $ & $   0.00935 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56224.85054 $ & $   0.00976 $ & $   0.01130 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56156.07227 $ & $   0.00411 $ & $   0.00920 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56269.82136 $ & $  -0.01472 $ & $   0.01082 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56285.69334 $ & $  -0.01940 $ & $   0.01478 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56306.85597 $ & $   0.01047 $ & $   0.00789 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56193.10701 $ & $  -0.00967 $ & $   0.00823 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56246.01375 $ & $   0.01187 $ & $   0.01016 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56208.97939 $ & $  -0.00687 $ & $   0.01085 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56322.72839 $ & $   0.01695 $ & $   0.01120 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56338.60038 $ & $  -0.00227 $ & $   0.01665 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56253.95033 $ & $   0.00119 $ & $   0.00981 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56261.88643 $ & $  -0.00057 $ & $   0.01441 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56375.63550 $ & $   0.02486 $ & $   0.01292 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56208.98019 $ & $   0.00159 $ & $   0.00887 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56232.78814 $ & $   0.02878 $ & $   0.01383 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56330.66573 $ & $  -0.00227 $ & $   0.00989 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56216.91696 $ & $   0.00567 $ & $   0.00927 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56230.14363 $ & $   0.03268 $ & $   0.01337 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56224.85304 $ & $  -0.00848 $ & $   0.01060 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56156.07477 $ & $  -0.00504 $ & $   0.01000 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56269.82382 $ & $   0.00414 $ & $   0.01120 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56314.79436 $ & $   0.02463 $ & $   0.01346 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56285.69585 $ & $  -0.01023 $ & $   0.01277 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56306.85845 $ & $   0.00162 $ & $   0.00801 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56277.76003 $ & $  -0.00028 $ & $   0.01073 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56246.01626 $ & $  -0.00348 $ & $   0.00896 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56290.98679 $ & $  -0.01763 $ & $   0.01170 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56322.73087 $ & $  -0.02194 $ & $   0.01026 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56338.60284 $ & $   0.03741 $ & $   0.01793 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56253.95279 $ & $  -0.03390 $ & $   0.00986 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56193.11036 $ & $  -0.02233 $ & $   0.00772 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56216.91829 $ & $   0.00328 $ & $   0.01013 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56261.88890 $ & $   0.01702 $ & $   0.01526 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56375.63796 $ & $  -0.00725 $ & $   0.01335 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56208.98271 $ & $  -0.00357 $ & $   0.00911 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56208.98278 $ & $  -0.00353 $ & $   0.01062 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56232.79089 $ & $   0.02130 $ & $   0.01566 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56216.91943 $ & $   0.00646 $ & $   0.00952 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56230.14613 $ & $  -0.01471 $ & $   0.01308 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56156.07724 $ & $   0.01318 $ & $   0.00900 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56269.82633 $ & $  -0.02241 $ & $   0.01067 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56306.86095 $ & $  -0.00066 $ & $   0.00801 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56277.76258 $ & $   0.01729 $ & $   0.00965 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56330.66911 $ & $  -0.00853 $ & $   0.01053 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56290.98926 $ & $   0.00239 $ & $   0.01270 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56246.01877 $ & $  -0.00584 $ & $   0.00863 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56322.73333 $ & $   0.01701 $ & $   0.01106 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56338.60530 $ & $   0.01476 $ & $   0.01698 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56224.85642 $ & $  -0.02304 $ & $   0.01043 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56285.69923 $ & $   0.00232 $ & $   0.01471 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56375.64047 $ & $  -0.01173 $ & $   0.01566 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56193.11309 $ & $  -0.00936 $ & $   0.00767 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56208.98524 $ & $   0.00873 $ & $   0.00902 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56208.98525 $ & $  -0.01106 $ & $   0.01114 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56301.57166 $ & $   0.00073 $ & $   0.01264 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56232.79335 $ & $   0.01286 $ & $   0.01494 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56253.95617 $ & $  -0.00422 $ & $   0.01034 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56261.89226 $ & $  -0.00143 $ & $   0.01560 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56156.07975 $ & $  -0.00289 $ & $   0.00925 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56230.14885 $ & $  -0.01854 $ & $   0.01357 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56314.79933 $ & $  -0.02072 $ & $   0.01328 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56330.67159 $ & $   0.01017 $ & $   0.01074 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56290.99176 $ & $  -0.00183 $ & $   0.01166 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56246.02125 $ & $   0.00928 $ & $   0.00925 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56306.86380 $ & $   0.00533 $ & $   0.01202 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56322.73583 $ & $   0.00353 $ & $   0.01087 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56277.76535 $ & $  -0.00491 $ & $   0.00992 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56216.92308 $ & $   0.00627 $ & $   0.00934 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56269.82966 $ & $  -0.01300 $ & $   0.01184 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56224.85918 $ & $  -0.00048 $ & $   0.01151 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56285.70170 $ & $   0.01003 $ & $   0.01547 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56375.64294 $ & $  -0.01258 $ & $   0.01309 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56306.86454 $ & $  -0.00242 $ & $   0.00816 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56193.11560 $ & $   0.01502 $ & $   0.00846 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56201.05163 $ & $  -0.03562 $ & $   0.01485 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56301.57417 $ & $   0.03569 $ & $   0.01097 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56232.79581 $ & $  -0.02230 $ & $   0.01401 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56261.89473 $ & $   0.00917 $ & $   0.01435 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56253.95893 $ & $   0.00418 $ & $   0.01139 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56216.92440 $ & $   0.01071 $ & $   0.01036 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56248.66836 $ & $   0.02722 $ & $   0.01105 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56208.98867 $ & $  -0.00921 $ & $   0.00872 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56230.15134 $ & $  -0.03725 $ & $   0.01360 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56314.80183 $ & $   0.01636 $ & $   0.01336 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56290.99422 $ & $  -0.01108 $ & $   0.01118 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56330.67411 $ & $   0.00727 $ & $   0.01022 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56277.76799 $ & $   0.00634 $ & $   0.00896 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56216.92555 $ & $  -0.00720 $ & $   0.00876 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56156.08309 $ & $  -0.00532 $ & $   0.00966 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56269.83216 $ & $  -0.00559 $ & $   0.01026 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56224.86164 $ & $   0.01752 $ & $   0.01081 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56285.70417 $ & $  -0.01381 $ & $   0.01484 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56306.86701 $ & $   0.00292 $ & $   0.00811 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56193.11811 $ & $  -0.02427 $ & $   0.00825 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56208.99007 $ & $  -0.01366 $ & $   0.01081 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56201.05413 $ & $   0.01210 $ & $   0.01530 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56322.73921 $ & $   0.00406 $ & $   0.01194 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56301.57664 $ & $   0.00825 $ & $   0.01125 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56261.89723 $ & $  -0.01613 $ & $   0.01418 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56253.96139 $ & $   0.01398 $ & $   0.01069 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56375.64660 $ & $   0.01293 $ & $   0.01394 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56208.99118 $ & $   0.01768 $ & $   0.00909 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56246.02573 $ & $   0.01279 $ & $   0.00947 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56232.79914 $ & $  -0.01564 $ & $   0.01430 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56248.67112 $ & $   0.01792 $ & $   0.01060 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56330.67659 $ & $  -0.00842 $ & $   0.01051 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56216.92807 $ & $  -0.00023 $ & $   0.00903 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56156.08561 $ & $   0.00107 $ & $   0.01007 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56269.83463 $ & $   0.00856 $ & $   0.01137 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56314.80516 $ & $   0.00389 $ & $   0.01341 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56164.02166 $ & $   0.02142 $ & $   0.00968 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56224.86415 $ & $   0.02218 $ & $   0.01039 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56290.99755 $ & $   0.01529 $ & $   0.01264 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56306.86952 $ & $   0.00376 $ & $   0.00890 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56322.74168 $ & $   0.00648 $ & $   0.01167 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56338.61392 $ & $   0.02544 $ & $   0.01602 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56277.77151 $ & $  -0.00195 $ & $   0.01006 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56261.89969 $ & $  -0.05210 $ & $   0.01486 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56253.96390 $ & $  -0.00436 $ & $   0.01042 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56193.12147 $ & $  -0.00768 $ & $   0.00856 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56208.99348 $ & $   0.01333 $ & $   0.01167 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56301.57988 $ & $  -0.02439 $ & $   0.01096 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56375.64909 $ & $  -0.01113 $ & $   0.01264 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56232.80160 $ & $   0.01203 $ & $   0.01476 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56246.02824 $ & $   0.00939 $ & $   0.00946 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56248.67359 $ & $   0.00009 $ & $   0.01037 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56208.99392 $ & $  -0.02298 $ & $   0.00857 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56216.93054 $ & $   0.01127 $ & $   0.00812 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56269.83714 $ & $   0.00243 $ & $   0.01098 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56314.80766 $ & $   0.00300 $ & $   0.01261 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56164.02416 $ & $   0.01189 $ & $   0.00938 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56156.08837 $ & $  -0.02249 $ & $   0.00980 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56291.00001 $ & $  -0.00065 $ & $   0.01213 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56306.87199 $ & $  -0.00822 $ & $   0.00839 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56322.74418 $ & $   0.01413 $ & $   0.01124 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56330.68022 $ & $  -0.00277 $ & $   0.01119 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56224.86749 $ & $  -0.00539 $ & $   0.01014 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56277.77404 $ & $  -0.01566 $ & $   0.00993 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56193.12398 $ & $   0.00573 $ & $   0.00781 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56208.99595 $ & $   0.00300 $ & $   0.01064 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56301.58235 $ & $   0.01564 $ & $   0.01103 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56375.65159 $ & $   0.00444 $ & $   0.01385 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56246.03097 $ & $  -0.00535 $ & $   0.00914 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56208.99646 $ & $  -0.00146 $ & $   0.00913 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56261.90307 $ & $   0.00151 $ & $   0.01495 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56253.96727 $ & $   0.01348 $ & $   0.01073 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56248.67696 $ & $  -0.00292 $ & $   0.01035 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56314.81013 $ & $   0.01522 $ & $   0.01416 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56164.02667 $ & $  -0.02380 $ & $   0.00857 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56156.09087 $ & $  -0.00892 $ & $   0.01006 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56291.00253 $ & $  -0.01644 $ & $   0.01140 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56322.74664 $ & $   0.01191 $ & $   0.01125 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56330.68270 $ & $  -0.02692 $ & $   0.01040 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56216.93389 $ & $   0.00902 $ & $   0.00911 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56224.86995 $ & $  -0.02934 $ & $   0.01040 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56269.84050 $ & $   0.00556 $ & $   0.01115 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56285.71253 $ & $   0.01569 $ & $   0.01515 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56277.77660 $ & $  -0.00667 $ & $   0.01001 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56306.87535 $ & $   0.00293 $ & $   0.00807 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56193.12645 $ & $  -0.02153 $ & $   0.00837 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56301.58483 $ & $  -0.00347 $ & $   0.01041 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56375.65406 $ & $   0.00333 $ & $   0.01291 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56232.80656 $ & $  -0.01887 $ & $   0.01388 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56208.99871 $ & $   0.00465 $ & $   0.01022 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56338.61980 $ & $   0.00968 $ & $   0.01595 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56246.03349 $ & $   0.00018 $ & $   0.00935 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56253.96974 $ & $   0.00458 $ & $   0.01101 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56216.93525 $ & $   0.00574 $ & $   0.01062 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56261.90579 $ & $   0.00427 $ & $   0.01465 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56314.81263 $ & $   0.00107 $ & $   0.01361 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56208.99983 $ & $  -0.00070 $ & $   0.00856 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56291.00498 $ & $  -0.01257 $ & $   0.01284 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56330.68522 $ & $  -0.02183 $ & $   0.01055 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56216.93640 $ & $   0.00110 $ & $   0.01003 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56224.87245 $ & $  -0.00674 $ & $   0.01025 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56164.03004 $ & $  -0.00232 $ & $   0.00978 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56156.09422 $ & $  -0.00515 $ & $   0.00953 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56277.77921 $ & $   0.01932 $ & $   0.00966 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56269.84324 $ & $   0.01985 $ & $   0.01146 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56285.71525 $ & $   0.00036 $ & $   0.01394 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56306.87785 $ & $   0.01031 $ & $   0.00863 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56193.12896 $ & $   0.00003 $ & $   0.00836 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56301.58729 $ & $  -0.02463 $ & $   0.01051 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56209.00118 $ & $   0.01457 $ & $   0.01039 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56322.75028 $ & $  -0.00270 $ & $   0.01161 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56253.97224 $ & $  -0.00412 $ & $   0.01067 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56216.93775 $ & $   0.01475 $ & $   0.01031 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56261.90829 $ & $  -0.01383 $ & $   0.01688 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56375.65743 $ & $   0.00985 $ & $   0.01345 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56209.00230 $ & $  -0.00332 $ & $   0.00920 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56246.03686 $ & $   0.01199 $ & $   0.00895 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56330.68769 $ & $   0.01684 $ & $   0.01066 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56216.93888 $ & $  -0.01529 $ & $   0.00917 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56224.87492 $ & $   0.00667 $ & $   0.01085 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56164.03251 $ & $   0.01289 $ & $   0.00928 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56248.68304 $ & $   0.01755 $ & $   0.01115 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56156.09669 $ & $   0.00253 $ & $   0.00996 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56314.81622 $ & $   0.00826 $ & $   0.01273 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56269.84574 $ & $   0.00249 $ & $   0.01187 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56306.88032 $ & $   0.01035 $ & $   0.00812 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56285.71775 $ & $  -0.02595 $ & $   0.01314 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56291.00862 $ & $   0.03434 $ & $   0.01354 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56322.75274 $ & $  -0.00179 $ & $   0.01218 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56338.62476 $ & $  -0.02071 $ & $   0.01587 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56253.97471 $ & $  -0.00847 $ & $   0.01067 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56216.94022 $ & $   0.00436 $ & $   0.01050 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56261.91075 $ & $  -0.00616 $ & $   0.01455 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56193.13231 $ & $  -0.00503 $ & $   0.00832 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56277.78273 $ & $   0.00513 $ & $   0.00994 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56375.65990 $ & $  -0.03464 $ & $   0.01270 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56301.59088 $ & $   0.01035 $ & $   0.01061 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56209.00469 $ & $  -0.00972 $ & $   0.01063 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56232.81268 $ & $   0.01150 $ & $   0.01490 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56246.03937 $ & $   0.01176 $ & $   0.00949 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56209.00483 $ & $   0.00602 $ & $   0.00901 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56216.94139 $ & $  -0.01126 $ & $   0.00869 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56248.68550 $ & $   0.00557 $ & $   0.00992 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56156.09919 $ & $   0.00483 $ & $   0.00991 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56314.81870 $ & $  -0.01378 $ & $   0.01192 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56269.84821 $ & $  -0.00478 $ & $   0.01088 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56164.03527 $ & $   0.01154 $ & $   0.00905 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56306.88283 $ & $   0.00473 $ & $   0.00875 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56291.01109 $ & $   0.00830 $ & $   0.01308 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56330.69106 $ & $   0.00666 $ & $   0.01052 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56322.75521 $ & $   0.02271 $ & $   0.01162 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56338.62726 $ & $   0.00980 $ & $   0.01471 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56224.87838 $ & $   0.00567 $ & $   0.00963 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56285.72112 $ & $   0.01540 $ & $   0.01282 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56277.78526 $ & $  -0.00207 $ & $   0.00964 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56375.66240 $ & $   0.01610 $ & $   0.01292 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56301.59336 $ & $   0.02746 $ & $   0.01103 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56193.13505 $ & $   0.02073 $ & $   0.00859 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56209.00728 $ & $  -0.01883 $ & $   0.01062 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56209.00732 $ & $   0.02111 $ & $   0.00841 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56246.04188 $ & $  -0.01663 $ & $   0.00953 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56253.97808 $ & $  -0.02074 $ & $   0.01064 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56216.94355 $ & $   0.01768 $ & $   0.01072 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56261.91412 $ & $  -0.01590 $ & $   0.01522 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56156.10166 $ & $   0.00906 $ & $   0.00947 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56314.82120 $ & $   0.01877 $ & $   0.01399 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56164.03778 $ & $  -0.00720 $ & $   0.00831 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56291.01359 $ & $   0.00226 $ & $   0.01229 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56330.69357 $ & $   0.00703 $ & $   0.00990 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56322.75771 $ & $  -0.00237 $ & $   0.01053 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56248.68884 $ & $  -0.00277 $ & $   0.01027 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56216.94502 $ & $   0.00422 $ & $   0.00860 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56269.85159 $ & $   0.00721 $ & $   0.01117 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56285.72358 $ & $  -0.01898 $ & $   0.01521 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56224.88119 $ & $   0.00661 $ & $   0.01038 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56301.59583 $ & $   0.00139 $ & $   0.01104 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56193.13755 $ & $  -0.00899 $ & $   0.00892 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56277.78805 $ & $  -0.00143 $ & $   0.00936 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56232.81767 $ & $   0.00132 $ & $   0.01408 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56209.00979 $ & $   0.00189 $ & $   0.01103 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56246.04435 $ & $   0.02718 $ & $   0.00951 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56216.94602 $ & $   0.00032 $ & $   0.00993 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56261.91662 $ & $   0.01008 $ & $   0.01474 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56253.98080 $ & $   0.00062 $ & $   0.01070 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56201.07463 $ & $   0.01656 $ & $   0.01268 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56314.82367 $ & $   0.01533 $ & $   0.01457 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56209.01073 $ & $  -0.00862 $ & $   0.00887 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56291.01605 $ & $  -0.00708 $ & $   0.01183 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56330.69608 $ & $  -0.02298 $ & $   0.01012 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56248.69134 $ & $  -0.00523 $ & $   0.01034 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56216.94753 $ & $  -0.02165 $ & $   0.00852 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56269.85406 $ & $  -0.00230 $ & $   0.01069 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56156.10515 $ & $  -0.00262 $ & $   0.00967 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56164.04116 $ & $   0.00805 $ & $   0.00806 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56306.88877 $ & $   0.02424 $ & $   0.00839 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56224.88370 $ & $  -0.01148 $ & $   0.01068 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56301.59835 $ & $  -0.01041 $ & $   0.01035 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56193.14006 $ & $   0.00443 $ & $   0.01036 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56322.76108 $ & $  -0.00552 $ & $   0.01169 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56277.79069 $ & $   0.00943 $ & $   0.00910 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56209.01226 $ & $  -0.00550 $ & $   0.01126 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56216.94853 $ & $   0.00901 $ & $   0.00966 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56261.91908 $ & $  -0.00304 $ & $   0.01320 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56253.98327 $ & $   0.01252 $ & $   0.01129 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56375.66849 $ & $   0.02414 $ & $   0.01508 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56232.82096 $ & $   0.01023 $ & $   0.01625 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56201.07710 $ & $   0.00899 $ & $   0.01157 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56246.04771 $ & $   0.02449 $ & $   0.00980 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56209.01326 $ & $  -0.00098 $ & $   0.00894 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56330.69856 $ & $   0.00227 $ & $   0.01055 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56216.95001 $ & $  -0.01840 $ & $   0.00967 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56314.82704 $ & $  -0.00251 $ & $   0.01381 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56269.85657 $ & $  -0.00451 $ & $   0.01116 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56156.10763 $ & $  -0.00496 $ & $   0.00961 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56285.72854 $ & $  -0.02060 $ & $   0.01380 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56164.04363 $ & $   0.00707 $ & $   0.00869 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56248.69407 $ & $  -0.00820 $ & $   0.00974 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56224.88617 $ & $  -0.00374 $ & $   0.01091 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56306.89127 $ & $  -0.00618 $ & $   0.00809 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56291.01938 $ & $   0.00053 $ & $   0.01108 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56322.76355 $ & $  -0.01059 $ & $   0.01171 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56216.95100 $ & $  -0.01139 $ & $   0.01044 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56261.92158 $ & $  -0.00225 $ & $   0.01380 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56253.98577 $ & $  -0.00020 $ & $   0.01134 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56301.60169 $ & $   0.00743 $ & $   0.01077 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56193.14344 $ & $  -0.00092 $ & $   0.01223 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56375.67096 $ & $   0.00597 $ & $   0.01344 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56201.07961 $ & $   0.01537 $ & $   0.01146 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56246.05019 $ & $  -0.01067 $ & $   0.00940 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56209.01568 $ & $  -0.00019 $ & $   0.01008 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56277.79419 $ & $  -0.01185 $ & $   0.00956 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56209.01604 $ & $   0.00575 $ & $   0.00899 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56314.82950 $ & $   0.02710 $ & $   0.01334 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56216.95252 $ & $   0.00648 $ & $   0.00884 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56269.85904 $ & $  -0.02009 $ & $   0.01097 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56164.04613 $ & $  -0.01645 $ & $   0.00896 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56248.69653 $ & $  -0.00287 $ & $   0.01025 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56306.89374 $ & $   0.00163 $ & $   0.00855 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56291.02184 $ & $  -0.01665 $ & $   0.01343 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56156.11039 $ & $  -0.00696 $ & $   0.00928 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56322.76605 $ & $  -0.01032 $ & $   0.01075 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56383.60856 $ & $   0.00094 $ & $   0.01182 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56330.70217 $ & $   0.00171 $ & $   0.01069 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56338.63827 $ & $   0.00142 $ & $   0.01713 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56285.73188 $ & $  -0.03049 $ & $   0.01368 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56224.88958 $ & $   0.00161 $ & $   0.00999 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56301.60418 $ & $   0.00476 $ & $   0.01079 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56232.82588 $ & $  -0.00223 $ & $   0.01376 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56201.08208 $ & $  -0.01197 $ & $   0.01301 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56293.66851 $ & $  -0.00780 $ & $   0.01211 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56209.01815 $ & $   0.00400 $ & $   0.01211 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56277.79674 $ & $   0.00258 $ & $   0.00946 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56246.05295 $ & $   0.00290 $ & $   0.00908 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56209.01857 $ & $  -0.00297 $ & $   0.00891 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56253.98915 $ & $  -0.01285 $ & $   0.01127 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56216.95463 $ & $  -0.00264 $ & $   0.01054 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56314.83197 $ & $   0.00136 $ & $   0.01390 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56164.04864 $ & $  -0.00392 $ & $   0.00885 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56291.02434 $ & $  -0.00937 $ & $   0.01288 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56156.11289 $ & $   0.01314 $ & $   0.00895 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56322.76851 $ & $  -0.03648 $ & $   0.01161 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56383.61103 $ & $  -0.01706 $ & $   0.01062 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56330.70464 $ & $  -0.00751 $ & $   0.01100 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56216.95589 $ & $  -0.00829 $ & $   0.00849 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56269.86241 $ & $   0.01353 $ & $   0.01127 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56285.73438 $ & $   0.01640 $ & $   0.01418 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56306.89709 $ & $   0.00395 $ & $   0.00771 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56224.89208 $ & $   0.01219 $ & $   0.01065 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56301.60666 $ & $   0.01375 $ & $   0.01069 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56232.82834 $ & $   0.00266 $ & $   0.01436 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56293.67098 $ & $   0.00172 $ & $   0.01231 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56338.64168 $ & $   0.00306 $ & $   0.01679 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56277.79931 $ & $  -0.02180 $ & $   0.00986 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56246.05542 $ & $   0.01077 $ & $   0.00955 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56209.02091 $ & $   0.01090 $ & $   0.01284 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56253.99162 $ & $  -0.02594 $ & $   0.01089 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56216.95713 $ & $  -0.01298 $ & $   0.01020 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56201.08546 $ & $   0.01739 $ & $   0.01362 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56314.83446 $ & $  -0.02059 $ & $   0.01234 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56291.02680 $ & $  -0.00238 $ & $   0.01236 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56209.02193 $ & $   0.02444 $ & $   0.00890 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56383.61353 $ & $   0.00345 $ & $   0.01131 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56330.70712 $ & $  -0.01116 $ & $   0.01103 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56216.95837 $ & $  -0.01890 $ & $   0.00907 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56164.05200 $ & $  -0.01129 $ & $   0.00835 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56306.89956 $ & $  -0.02078 $ & $   0.00843 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56224.89455 $ & $  -0.00259 $ & $   0.01069 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56285.73710 $ & $   0.01257 $ & $   0.01514 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56269.86518 $ & $  -0.00015 $ & $   0.01153 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56156.11624 $ & $   0.00275 $ & $   0.00982 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56301.60913 $ & $   0.01524 $ & $   0.01021 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56293.67349 $ & $  -0.00860 $ & $   0.01303 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56322.77214 $ & $  -0.00432 $ & $   0.01151 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56338.64415 $ & $   0.02303 $ & $   0.01594 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56209.02338 $ & $   0.01179 $ & $   0.01291 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56277.80197 $ & $   0.00491 $ & $   0.00939 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56253.99410 $ & $  -0.01067 $ & $   0.01084 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56248.70348 $ & $   0.00242 $ & $   0.01015 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56216.95959 $ & $  -0.02067 $ & $   0.00993 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56232.83170 $ & $   0.01614 $ & $   0.01475 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56201.08795 $ & $   0.00583 $ & $   0.01071 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56209.02442 $ & $   0.00934 $ & $   0.00873 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56330.70963 $ & $  -0.00282 $ & $   0.01092 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56216.96085 $ & $   0.00716 $ & $   0.00937 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56164.05451 $ & $   0.00411 $ & $   0.00890 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56306.90206 $ & $   0.02270 $ & $   0.00843 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56314.83806 $ & $   0.00599 $ & $   0.01380 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56224.89705 $ & $  -0.01703 $ & $   0.00971 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56269.86765 $ & $  -0.00057 $ & $   0.01217 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56285.73960 $ & $   0.02110 $ & $   0.01444 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56156.11870 $ & $   0.00212 $ & $   0.00997 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56291.03039 $ & $  -0.02745 $ & $   0.01227 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56246.05991 $ & $   0.00696 $ & $   0.00956 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56383.61690 $ & $  -0.00742 $ & $   0.01076 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56322.77461 $ & $   0.02489 $ & $   0.01278 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56253.99660 $ & $   0.00961 $ & $   0.01109 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56248.70595 $ & $   0.02204 $ & $   0.01085 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56216.96209 $ & $  -0.00526 $ & $   0.00966 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56301.61275 $ & $  -0.01312 $ & $   0.01151 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56293.67683 $ & $  -0.00186 $ & $   0.01251 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56232.83442 $ & $   0.01377 $ & $   0.01548 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56201.09071 $ & $   0.02913 $ & $   0.01355 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56209.02693 $ & $  -0.00443 $ & $   0.00907 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56277.80557 $ & $   0.00019 $ & $   0.00994 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56216.96336 $ & $   0.00560 $ & $   0.00916 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56306.90454 $ & $  -0.00735 $ & $   0.00862 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56314.84053 $ & $   0.01027 $ & $   0.01266 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56269.87015 $ & $  -0.00414 $ & $   0.01134 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56156.12121 $ & $  -0.01076 $ & $   0.00951 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56164.05723 $ & $  -0.00749 $ & $   0.00864 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56291.03285 $ & $  -0.01520 $ & $   0.01337 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56246.06242 $ & $   0.03314 $ & $   0.00984 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56383.61937 $ & $   0.00485 $ & $   0.01119 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56330.71301 $ & $   0.01264 $ & $   0.01111 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56322.77711 $ & $  -0.00754 $ & $   0.01338 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56338.64911 $ & $   0.01413 $ & $   0.01416 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56224.90039 $ & $   0.00276 $ & $   0.01056 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56248.70841 $ & $   0.01229 $ & $   0.01038 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56285.74297 $ & $   0.00201 $ & $   0.01626 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56301.61523 $ & $  -0.01950 $ & $   0.01084 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56293.67930 $ & $  -0.01417 $ & $   0.01375 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56232.83692 $ & $   0.00293 $ & $   0.01503 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56201.09319 $ & $   0.02886 $ & $   0.01435 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56253.99997 $ & $   0.00336 $ & $   0.01103 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56209.02945 $ & $  -0.01170 $ & $   0.00925 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56216.96543 $ & $  -0.00580 $ & $   0.00999 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56277.80809 $ & $   0.01996 $ & $   0.01019 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56156.12371 $ & $   0.03318 $ & $   0.01104 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56164.05974 $ & $   0.00051 $ & $   0.00823 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56246.06482 $ & $   0.01657 $ & $   0.01019 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56291.03535 $ & $   0.02772 $ & $   0.01282 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56383.62187 $ & $   0.01238 $ & $   0.01085 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56330.71549 $ & $   0.00985 $ & $   0.01087 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56322.77958 $ & $  -0.02596 $ & $   0.01115 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56216.96673 $ & $   0.00695 $ & $   0.00829 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56232.83878 $ & $   0.00011 $ & $   0.01194 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56269.87348 $ & $  -0.00205 $ & $   0.01161 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56285.74543 $ & $   0.01039 $ & $   0.01562 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56306.90815 $ & $   0.00529 $ & $   0.00847 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56224.90315 $ & $   0.03202 $ & $   0.01058 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56301.61773 $ & $   0.01113 $ & $   0.01104 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56293.68177 $ & $  -0.01012 $ & $   0.01457 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56232.83937 $ & $  -0.01612 $ & $   0.01596 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56248.71175 $ & $   0.00562 $ & $   0.01037 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56216.96793 $ & $  -0.01558 $ & $   0.00977 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56254.00273 $ & $   0.00580 $ & $   0.01091 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56277.81095 $ & $   0.00560 $ & $   0.00965 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56201.09657 $ & $  -0.00735 $ & $   0.01211 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56209.03285 $ & $  -0.00606 $ & $   0.00853 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56383.62434 $ & $  -0.02658 $ & $   0.01032 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56330.71800 $ & $   0.01183 $ & $   0.01090 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56216.96924 $ & $   0.00456 $ & $   0.00870 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56156.12682 $ & $   0.02056 $ & $   0.01106 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56232.84128 $ & $  -0.01587 $ & $   0.01361 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56285.74793 $ & $   0.01253 $ & $   0.01743 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56269.87599 $ & $  -0.00705 $ & $   0.01120 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56306.91062 $ & $   0.00869 $ & $   0.00830 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56164.06309 $ & $   0.02236 $ & $   0.00919 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56224.90565 $ & $  -0.00467 $ & $   0.01024 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56301.62020 $ & $   0.01996 $ & $   0.01147 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56293.68424 $ & $   0.01960 $ & $   0.01332 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56322.78295 $ & $   0.02443 $ & $   0.01253 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56338.65518 $ & $   0.00172 $ & $   0.01359 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56248.71425 $ & $  -0.01024 $ & $   0.01008 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56216.97040 $ & $   0.02481 $ & $   0.01025 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56254.00520 $ & $   0.03062 $ & $   0.01154 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56201.09905 $ & $   0.01928 $ & $   0.01154 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56277.81357 $ & $   0.01564 $ & $   0.01019 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56209.03537 $ & $   0.01111 $ & $   0.00930 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56330.72047 $ & $  -0.01929 $ & $   0.01077 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56216.97171 $ & $  -0.00649 $ & $   0.00918 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56156.12931 $ & $  -0.00926 $ & $   0.01215 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56232.84378 $ & $  -0.01726 $ & $   0.01187 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56232.84389 $ & $   0.02528 $ & $   0.01592 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56269.87846 $ & $  -0.00110 $ & $   0.01061 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56164.06556 $ & $  -0.00095 $ & $   0.00807 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56306.91312 $ & $   0.01877 $ & $   0.00826 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56224.90812 $ & $   0.01383 $ & $   0.00993 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56322.78542 $ & $   0.00850 $ & $   0.01214 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56383.62800 $ & $  -0.00832 $ & $   0.01105 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56338.65765 $ & $  -0.00166 $ & $   0.01374 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56216.97290 $ & $   0.00600 $ & $   0.01056 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56248.71697 $ & $  -0.01204 $ & $   0.00962 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56254.00770 $ & $   0.01842 $ & $   0.01071 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56301.62357 $ & $  -0.00199 $ & $   0.01061 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56256.65314 $ & $  -0.00233 $ & $   0.01331 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56293.68787 $ & $   0.00903 $ & $   0.01465 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56201.10155 $ & $  -0.01255 $ & $   0.01276 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56209.03814 $ & $  -0.00861 $ & $   0.00887 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56216.97422 $ & $   0.00699 $ & $   0.00858 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56172.00387 $ & $  -0.00293 $ & $   0.01581 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56232.84638 $ & $   0.00286 $ & $   0.01604 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56269.88093 $ & $   0.00885 $ & $   0.01167 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56306.91560 $ & $  -0.01053 $ & $   0.00825 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56164.06807 $ & $  -0.01137 $ & $   0.00828 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56277.81709 $ & $   0.01793 $ & $   0.00962 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56156.13219 $ & $   0.00845 $ & $   0.01608 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56322.78792 $ & $  -0.00841 $ & $   0.01204 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56383.63047 $ & $   0.01623 $ & $   0.01110 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56195.81242 $ & $  -0.00952 $ & $   0.01856 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56330.72410 $ & $   0.03339 $ & $   0.01182 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56338.66015 $ & $  -0.00064 $ & $   0.01302 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56232.84721 $ & $  -0.00603 $ & $   0.01310 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56224.91149 $ & $  -0.00322 $ & $   0.00984 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56248.71947 $ & $  -0.00196 $ & $   0.00991 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56301.62609 $ & $   0.01540 $ & $   0.01093 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56293.69034 $ & $  -0.00130 $ & $   0.01414 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56201.10403 $ & $   0.00977 $ & $   0.01226 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56216.97651 $ & $   0.02250 $ & $   0.01024 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56209.04067 $ & $   0.00076 $ & $   0.00853 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56256.65656 $ & $  -0.01835 $ & $   0.01476 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56232.84884 $ & $   0.03939 $ & $   0.01725 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56164.07054 $ & $   0.00419 $ & $   0.00886 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56277.81970 $ & $   0.00551 $ & $   0.01014 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56322.79038 $ & $   0.00509 $ & $   0.01080 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56195.81494 $ & $   0.00281 $ & $   0.01921 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56330.72660 $ & $   0.00014 $ & $   0.01064 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56232.84967 $ & $  -0.00643 $ & $   0.01405 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56269.88430 $ & $   0.00062 $ & $   0.01203 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56224.91395 $ & $   0.00275 $ & $   0.01065 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56301.62860 $ & $  -0.01247 $ & $   0.01118 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56293.69281 $ & $  -0.00153 $ & $   0.01601 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56216.97869 $ & $  -0.00968 $ & $   0.00838 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56216.97897 $ & $   0.00727 $ & $   0.00984 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56256.65902 $ & $  -0.01584 $ & $   0.01549 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56232.85130 $ & $  -0.01051 $ & $   0.01457 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56277.82235 $ & $   0.01591 $ & $   0.00990 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56383.63544 $ & $   0.00876 $ & $   0.01110 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56209.04406 $ & $  -0.00189 $ & $   0.00914 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56330.72907 $ & $   0.02632 $ & $   0.01104 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56232.85217 $ & $  -0.00231 $ & $   0.01399 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56306.92129 $ & $   0.01585 $ & $   0.00831 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56164.07388 $ & $  -0.01962 $ & $   0.00823 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56224.91645 $ & $  -0.00714 $ & $   0.01050 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56269.88703 $ & $   0.02024 $ & $   0.01145 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56301.63107 $ & $   0.02238 $ & $   0.01204 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56293.69527 $ & $  -0.00513 $ & $   0.01498 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56322.79401 $ & $   0.00097 $ & $   0.01251 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56216.98121 $ & $   0.00058 $ & $   0.00848 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56216.98147 $ & $  -0.00196 $ & $   0.01019 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56256.66148 $ & $   0.02479 $ & $   0.01671 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56277.82490 $ & $   0.01786 $ & $   0.00918 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56248.72641 $ & $  -0.00119 $ & $   0.00978 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56209.04655 $ & $  -0.00195 $ & $   0.00932 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56330.73154 $ & $  -0.01019 $ & $   0.01095 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56306.92376 $ & $   0.01837 $ & $   0.00886 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56232.85468 $ & $   0.00453 $ & $   0.01315 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56232.85469 $ & $   0.01404 $ & $   0.01383 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56164.07639 $ & $  -0.00850 $ & $   0.00847 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56224.91892 $ & $   0.02270 $ & $   0.01076 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56269.88953 $ & $   0.01533 $ & $   0.01140 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56383.63885 $ & $  -0.00520 $ & $   0.01073 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56322.79649 $ & $   0.01151 $ & $   0.01105 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56216.98368 $ & $  -0.01226 $ & $   0.00899 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56216.98394 $ & $   0.00170 $ & $   0.01005 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56256.66394 $ & $  -0.00946 $ & $   0.01530 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56293.69863 $ & $   0.00659 $ & $   0.01571 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56301.63470 $ & $   0.01411 $ & $   0.01147 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56201.11262 $ & $  -0.01979 $ & $   0.01323 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56248.72891 $ & $   0.00379 $ & $   0.01222 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56209.04909 $ & $   0.00161 $ & $   0.00961 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56306.92627 $ & $   0.00154 $ & $   0.00859 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56232.85741 $ & $  -0.02171 $ & $   0.01320 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56269.89201 $ & $  -0.01423 $ & $   0.01260 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56164.07912 $ & $  -0.00548 $ & $   0.00862 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56383.64132 $ & $   0.02039 $ & $   0.01128 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56330.73491 $ & $   0.01312 $ & $   0.01154 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56322.79899 $ & $   0.00081 $ & $   0.01245 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56224.92200 $ & $   0.00535 $ & $   0.00982 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56277.82851 $ & $   0.01207 $ & $   0.00989 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56338.67099 $ & $   0.00372 $ & $   0.01492 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56216.98620 $ & $   0.00141 $ & $   0.00904 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56232.85836 $ & $   0.00274 $ & $   0.01176 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56301.63717 $ & $  -0.01021 $ & $   0.01137 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56201.11512 $ & $   0.00267 $ & $   0.01318 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56256.66734 $ & $  -0.01565 $ & $   0.01467 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56248.73137 $ & $  -0.02470 $ & $   0.01131 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56209.05163 $ & $   0.00110 $ & $   0.00875 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56232.85990 $ & $  -0.00704 $ & $   0.01304 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56164.08163 $ & $   0.00061 $ & $   0.00836 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56383.64382 $ & $   0.01333 $ & $   0.01102 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56330.73738 $ & $  -0.01862 $ & $   0.01119 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56322.80145 $ & $  -0.01843 $ & $   0.01203 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56277.83106 $ & $  -0.00362 $ & $   0.01024 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56224.92476 $ & $  -0.00594 $ & $   0.01047 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56306.92986 $ & $   0.01858 $ & $   0.00819 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56232.86083 $ & $  -0.01055 $ & $   0.01223 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56269.89542 $ & $  -0.00614 $ & $   0.01219 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56301.63964 $ & $  -0.01700 $ & $   0.01148 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56216.98982 $ & $  -0.00877 $ & $   0.00881 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56256.66980 $ & $   0.02381 $ & $   0.01423 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56232.86236 $ & $   0.02015 $ & $   0.01475 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56201.11851 $ & $  -0.01694 $ & $   0.01178 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56248.73470 $ & $  -0.02682 $ & $   0.01578 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56383.64629 $ & $   0.00676 $ & $   0.01148 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56216.99091 $ & $   0.01397 $ & $   0.01060 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56330.73989 $ & $   0.03830 $ & $   0.01176 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56309.57729 $ & $  -0.00832 $ & $   0.01121 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56209.05503 $ & $   0.00121 $ & $   0.00892 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56224.92722 $ & $   0.00173 $ & $   0.01034 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56306.93233 $ & $   0.00297 $ & $   0.00907 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56277.83384 $ & $  -0.00032 $ & $   0.01003 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56232.86333 $ & $   0.01630 $ & $   0.01284 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56269.89789 $ & $   0.01220 $ & $   0.01277 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56164.08497 $ & $   0.00734 $ & $   0.00844 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56293.70595 $ & $   0.02184 $ & $   0.01076 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56301.64215 $ & $  -0.01140 $ & $   0.01049 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56322.80482 $ & $  -0.00749 $ & $   0.01254 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56216.99230 $ & $   0.00224 $ & $   0.00890 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56256.67227 $ & $   0.01432 $ & $   0.01578 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56201.12098 $ & $  -0.03129 $ & $   0.01183 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56248.73720 $ & $   0.00539 $ & $   0.01098 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56330.74236 $ & $  -0.00038 $ & $   0.01064 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56309.57977 $ & $  -0.00433 $ & $   0.01038 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56216.99341 $ & $  -0.00518 $ & $   0.01037 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56209.05751 $ & $  -0.01112 $ & $   0.00878 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56232.86570 $ & $   0.02773 $ & $   0.01570 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56224.92972 $ & $   0.00545 $ & $   0.01073 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56306.93483 $ & $  -0.00433 $ & $   0.00811 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56269.90036 $ & $  -0.00515 $ & $   0.01161 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56232.86583 $ & $  -0.00551 $ & $   0.01296 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56277.83637 $ & $   0.00273 $ & $   0.00985 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56164.08745 $ & $  -0.00312 $ & $   0.00846 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56293.70846 $ & $  -0.00744 $ & $   0.00855 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56322.80729 $ & $  -0.00923 $ & $   0.01253 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56216.99480 $ & $  -0.01293 $ & $   0.00828 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56301.64549 $ & $  -0.00957 $ & $   0.01167 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56256.67498 $ & $  -0.02851 $ & $   0.01461 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56201.12348 $ & $   0.00059 $ & $   0.01107 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56216.99588 $ & $   0.00282 $ & $   0.01050 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56232.86816 $ & $  -0.02934 $ & $   0.01421 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56306.93730 $ & $   0.00096 $ & $   0.00888 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56209.06031 $ & $   0.00045 $ & $   0.00845 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56269.90283 $ & $   0.02297 $ & $   0.01262 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56164.08996 $ & $   0.00873 $ & $   0.00847 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56293.71097 $ & $   0.01087 $ & $   0.00940 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56322.80975 $ & $  -0.01131 $ & $   0.01240 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56309.58316 $ & $  -0.00110 $ & $   0.01031 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56338.68199 $ & $   0.03090 $ & $   0.01534 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56330.74604 $ & $   0.00708 $ & $   0.01059 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56224.93311 $ & $  -0.02110 $ & $   0.01054 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56232.86921 $ & $   0.02948 $ & $   0.01257 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56216.99729 $ & $  -0.01003 $ & $   0.00841 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56277.83994 $ & $  -0.00538 $ & $   0.00939 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56301.64800 $ & $  -0.00273 $ & $   0.01097 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56293.71215 $ & $   0.01495 $ & $   0.01535 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56201.12595 $ & $  -0.01401 $ & $   0.01283 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56256.67830 $ & $  -0.00300 $ & $   0.01410 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56232.87065 $ & $   0.00443 $ & $   0.01536 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56209.06279 $ & $  -0.02782 $ & $   0.00842 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56164.09246 $ & $   0.00480 $ & $   0.00839 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56309.58563 $ & $   0.00274 $ & $   0.01062 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56322.81225 $ & $   0.00561 $ & $   0.01218 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56216.99950 $ & $  -0.00215 $ & $   0.01013 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56330.74855 $ & $   0.00308 $ & $   0.00983 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56306.94065 $ & $  -0.00351 $ & $   0.00821 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56248.74353 $ & $   0.00075 $ & $   0.01197 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56224.93561 $ & $  -0.00112 $ & $   0.01109 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56285.77810 $ & $  -0.02606 $ & $   0.01508 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56269.90619 $ & $   0.01766 $ & $   0.01260 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56293.71439 $ & $   0.00201 $ & $   0.00835 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56277.84247 $ & $   0.01880 $ & $   0.00957 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56301.65048 $ & $   0.00429 $ & $   0.01112 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56293.71465 $ & $  -0.00221 $ & $   0.01595 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56217.00040 $ & $  -0.01268 $ & $   0.00824 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56256.68077 $ & $  -0.02188 $ & $   0.01292 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56232.87311 $ & $  -0.01090 $ & $   0.01465 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56201.12933 $ & $   0.00409 $ & $   0.01267 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56309.58813 $ & $  -0.00571 $ & $   0.01025 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56217.00197 $ & $   0.00772 $ & $   0.01077 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56330.75102 $ & $  -0.00480 $ & $   0.01045 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56224.93808 $ & $  -0.00232 $ & $   0.01017 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56209.06617 $ & $  -0.00633 $ & $   0.00898 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56164.09581 $ & $   0.00388 $ & $   0.00801 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56285.78082 $ & $   0.02563 $ & $   0.01524 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56269.90892 $ & $   0.01084 $ & $   0.01197 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56293.71686 $ & $  -0.01111 $ & $   0.00932 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56277.84500 $ & $   0.00267 $ & $   0.00981 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56301.65299 $ & $  -0.00560 $ & $   0.01066 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56172.03213 $ & $  -0.01745 $ & $   0.01241 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56322.81586 $ & $   0.03029 $ & $   0.01285 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56217.00291 $ & $  -0.00075 $ & $   0.00872 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56248.74691 $ & $  -0.00080 $ & $   0.01194 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56256.68323 $ & $  -0.00235 $ & $   0.01212 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56232.87533 $ & $   0.00595 $ & $   0.01220 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56201.13184 $ & $   0.00067 $ & $   0.01179 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56309.59060 $ & $   0.01278 $ & $   0.01114 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56232.87620 $ & $  -0.02714 $ & $   0.01293 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56306.94547 $ & $   0.00593 $ & $   0.00845 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56217.00447 $ & $  -0.00897 $ & $   0.01033 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56330.75352 $ & $  -0.01160 $ & $   0.00979 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56224.94058 $ & $  -0.01449 $ & $   0.01031 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56209.06868 $ & $  -0.00605 $ & $   0.00940 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56164.09828 $ & $  -0.02143 $ & $   0.00822 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56285.78328 $ & $   0.02968 $ & $   0.01503 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56269.91142 $ & $  -0.00823 $ & $   0.01160 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56293.71937 $ & $  -0.00365 $ & $   0.00889 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56172.03460 $ & $   0.00099 $ & $   0.01244 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56277.84762 $ & $   0.01722 $ & $   0.00934 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56322.81833 $ & $  -0.00175 $ & $   0.01139 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56338.69033 $ & $  -0.01028 $ & $   0.01469 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56217.00539 $ & $   0.01024 $ & $   0.00849 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56256.68569 $ & $   0.01761 $ & $   0.01426 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56232.87783 $ & $   0.01324 $ & $   0.01244 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56301.65658 $ & $   0.01256 $ & $   0.01136 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56201.13457 $ & $   0.02719 $ & $   0.01298 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56306.94798 $ & $  -0.00224 $ & $   0.00831 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56217.00694 $ & $   0.01231 $ & $   0.01034 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56232.87892 $ & $  -0.01350 $ & $   0.01395 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56209.07121 $ & $   0.00516 $ & $   0.00916 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56195.84469 $ & $   0.00012 $ & $   0.01056 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56269.91389 $ & $   0.00379 $ & $   0.01148 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56293.72187 $ & $  -0.00684 $ & $   0.00854 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56164.10104 $ & $   0.00488 $ & $   0.00822 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56172.03709 $ & $  -0.01099 $ & $   0.01346 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56248.75172 $ & $   0.00710 $ & $   0.01392 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56338.69279 $ & $   0.03065 $ & $   0.01469 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56309.59426 $ & $  -0.00892 $ & $   0.01061 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56217.00792 $ & $  -0.00128 $ & $   0.00882 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56330.75694 $ & $   0.00340 $ & $   0.00925 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56285.78665 $ & $  -0.02134 $ & $   0.01577 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56301.65909 $ & $  -0.00483 $ & $   0.01073 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56277.85122 $ & $   0.00481 $ & $   0.00983 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56201.13708 $ & $   0.01089 $ & $   0.01064 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56256.68906 $ & $  -0.03391 $ & $   0.01287 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56240.81714 $ & $   0.00798 $ & $   0.01014 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56232.88141 $ & $  -0.01416 $ & $   0.01407 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56232.88153 $ & $   0.01826 $ & $   0.01409 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56209.07374 $ & $  -0.00015 $ & $   0.00863 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56164.10355 $ & $   0.00422 $ & $   0.00850 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56172.03958 $ & $   0.02472 $ & $   0.01261 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56217.01031 $ & $  -0.01275 $ & $   0.01047 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56309.59673 $ & $  -0.00873 $ & $   0.01037 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56330.75942 $ & $  -0.00069 $ & $   0.00995 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56306.95157 $ & $   0.00335 $ & $   0.00880 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56195.84803 $ & $   0.01021 $ & $   0.01111 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56285.78912 $ & $  -0.00078 $ & $   0.01435 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56224.94669 $ & $   0.03269 $ & $   0.01108 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56269.91725 $ & $   0.00480 $ & $   0.01064 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56293.72556 $ & $  -0.00832 $ & $   0.00869 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56301.66156 $ & $   0.00929 $ & $   0.01178 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56277.85380 $ & $   0.00913 $ & $   0.01004 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56338.69641 $ & $   0.00924 $ & $   0.01364 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56232.88390 $ & $  -0.02652 $ & $   0.01381 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56232.88402 $ & $  -0.01056 $ & $   0.01256 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56179.97766 $ & $   0.01995 $ & $   0.00937 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56201.14046 $ & $  -0.01053 $ & $   0.01052 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56217.01267 $ & $   0.00065 $ & $   0.00885 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56309.59920 $ & $   0.01215 $ & $   0.01050 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56330.76189 $ & $  -0.02270 $ & $   0.00981 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56306.95404 $ & $   0.00411 $ & $   0.00878 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56209.07712 $ & $   0.01470 $ & $   0.00888 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56285.79162 $ & $   0.01777 $ & $   0.01401 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56224.94916 $ & $  -0.01141 $ & $   0.00988 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56269.91973 $ & $   0.01949 $ & $   0.01157 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56164.10690 $ & $   0.01106 $ & $   0.00847 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56172.04296 $ & $  -0.02711 $ & $   0.01228 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56195.85092 $ & $   0.00814 $ & $   0.01054 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56293.72804 $ & $  -0.01401 $ & $   0.00848 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56301.66407 $ & $  -0.00718 $ & $   0.01152 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56338.69891 $ & $   0.00149 $ & $   0.01368 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56277.85662 $ & $   0.02033 $ & $   0.01014 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56240.82216 $ & $   0.00631 $ & $   0.01190 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56232.88654 $ & $  -0.02979 $ & $   0.01188 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56179.98017 $ & $  -0.00733 $ & $   0.00990 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56201.14293 $ & $  -0.00494 $ & $   0.01326 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56217.01519 $ & $  -0.00117 $ & $   0.00875 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56232.88725 $ & $  -0.02024 $ & $   0.01414 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56309.60173 $ & $  -0.00003 $ & $   0.01051 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56330.76440 $ & $   0.01959 $ & $   0.01053 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56306.95654 $ & $   0.01668 $ & $   0.00880 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56209.07964 $ & $  -0.00311 $ & $   0.00838 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56224.95167 $ & $   0.00298 $ & $   0.01047 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56269.92223 $ & $  -0.00290 $ & $   0.01194 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56164.10937 $ & $   0.01691 $ & $   0.00868 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56248.75982 $ & $  -0.00922 $ & $   0.01245 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56172.04542 $ & $  -0.02807 $ & $   0.01539 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56195.85338 $ & $   0.00840 $ & $   0.01019 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56293.73055 $ & $  -0.00338 $ & $   0.00892 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56277.85922 $ & $   0.00659 $ & $   0.00942 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56301.66743 $ & $  -0.01457 $ & $   0.01154 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56232.88901 $ & $   0.01258 $ & $   0.01302 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56179.98267 $ & $  -0.00177 $ & $   0.00976 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56240.82556 $ & $  -0.00247 $ & $   0.00908 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56217.01767 $ & $  -0.00129 $ & $   0.00909 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56217.01769 $ & $   0.02416 $ & $   0.00917 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56232.88974 $ & $  -0.00216 $ & $   0.01464 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56306.95901 $ & $   0.02659 $ & $   0.00835 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56256.69794 $ & $  -0.00699 $ & $   0.01211 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56269.92470 $ & $   0.02043 $ & $   0.01168 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56209.08239 $ & $  -0.02373 $ & $   0.00858 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56164.11188 $ & $  -0.00280 $ & $   0.00835 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56195.85585 $ & $  -0.03646 $ & $   0.01035 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56293.73305 $ & $   0.00000 $ & $   0.00845 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56248.76257 $ & $   0.00293 $ & $   0.00997 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56309.60507 $ & $   0.00936 $ & $   0.01025 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56330.76797 $ & $  -0.02055 $ & $   0.00978 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56224.95504 $ & $  -0.00105 $ & $   0.01091 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56301.66990 $ & $  -0.03478 $ & $   0.01101 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56203.79329 $ & $   0.00329 $ & $   0.01566 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56217.02018 $ & $   0.00771 $ & $   0.00875 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56232.89220 $ & $   0.02712 $ & $   0.01469 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56277.86284 $ & $   0.00318 $ & $   0.00970 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56240.82833 $ & $  -0.00528 $ & $   0.00886 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56232.89240 $ & $  -0.00378 $ & $   0.01140 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56164.11435 $ & $  -0.01642 $ & $   0.00823 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56179.98632 $ & $   0.00317 $ & $   0.01039 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56172.05036 $ & $  -0.00317 $ & $   0.01204 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56209.08493 $ & $  -0.00916 $ & $   0.00849 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56248.76504 $ & $  -0.01210 $ & $   0.01246 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56309.60755 $ & $   0.01471 $ & $   0.01032 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56306.96237 $ & $   0.01356 $ & $   0.00831 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56217.02147 $ & $   0.01582 $ & $   0.01102 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56256.70134 $ & $   0.00505 $ & $   0.01481 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56330.77049 $ & $  -0.00913 $ & $   0.00971 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56224.95751 $ & $  -0.01565 $ & $   0.01016 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56269.92807 $ & $  -0.00557 $ & $   0.01179 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56195.85923 $ & $  -0.00397 $ & $   0.00965 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56293.73645 $ & $  -0.00240 $ & $   0.00831 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56301.67243 $ & $  -0.02459 $ & $   0.01096 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56232.89470 $ & $   0.00954 $ & $   0.01479 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56277.86536 $ & $  -0.01269 $ & $   0.00945 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56264.63877 $ & $  -0.00527 $ & $   0.00988 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56240.83085 $ & $  -0.00401 $ & $   0.00888 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56232.89491 $ & $   0.01540 $ & $   0.01273 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56203.79665 $ & $   0.00263 $ & $   0.01552 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56179.98880 $ & $  -0.01082 $ & $   0.00934 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56217.02356 $ & $   0.01118 $ & $   0.00910 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56309.61002 $ & $  -0.00078 $ & $   0.01015 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56306.96485 $ & $  -0.00013 $ & $   0.00870 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56217.02393 $ & $  -0.01350 $ & $   0.01096 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56330.77296 $ & $   0.00542 $ & $   0.01010 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56224.95999 $ & $   0.02219 $ & $   0.01044 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56164.11771 $ & $  -0.00372 $ & $   0.00801 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56209.08831 $ & $   0.02133 $ & $   0.00945 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56195.86170 $ & $  -0.00496 $ & $   0.01040 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56269.93080 $ & $  -0.00551 $ & $   0.01285 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56248.76839 $ & $  -0.00636 $ & $   0.01478 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56301.67490 $ & $  -0.00962 $ & $   0.01111 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56293.73896 $ & $  -0.01131 $ & $   0.00820 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56264.64123 $ & $  -0.00159 $ & $   0.01047 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56232.89738 $ & $   0.02079 $ & $   0.01349 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56277.86795 $ & $  -0.00690 $ & $   0.00970 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56179.99130 $ & $  -0.00674 $ & $   0.00965 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56285.80448 $ & $  -0.00460 $ & $   0.01242 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56217.02603 $ & $   0.00857 $ & $   0.00844 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56232.89801 $ & $  -0.02642 $ & $   0.01312 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56309.61253 $ & $   0.01111 $ & $   0.01090 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56330.77546 $ & $   0.00163 $ & $   0.00942 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56224.96249 $ & $   0.00242 $ & $   0.01101 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56164.12021 $ & $   0.00455 $ & $   0.00866 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56195.86417 $ & $   0.00963 $ & $   0.00958 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56209.09079 $ & $   0.00669 $ & $   0.00925 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56269.93327 $ & $   0.01219 $ & $   0.01186 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56248.77089 $ & $  -0.00125 $ & $   0.01405 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56293.74146 $ & $   0.00713 $ & $   0.00827 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56264.64373 $ & $   0.00058 $ & $   0.01033 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56232.89988 $ & $  -0.00654 $ & $   0.01271 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56277.87053 $ & $   0.00039 $ & $   0.01026 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56301.67852 $ & $  -0.02094 $ & $   0.01101 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56203.80162 $ & $  -0.03470 $ & $   0.01561 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56179.99381 $ & $   0.00347 $ & $   0.00955 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56285.80697 $ & $   0.03501 $ & $   0.01321 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56217.02854 $ & $   0.00382 $ & $   0.00844 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56232.90072 $ & $   0.01107 $ & $   0.01375 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56195.86663 $ & $  -0.00927 $ & $   0.00933 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56269.93577 $ & $   0.02088 $ & $   0.01273 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56209.09331 $ & $  -0.01249 $ & $   0.00904 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56164.12294 $ & $   0.01586 $ & $   0.00789 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56293.74397 $ & $   0.00611 $ & $   0.00899 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56309.61616 $ & $   0.00775 $ & $   0.01119 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56330.77880 $ & $   0.01696 $ & $   0.00998 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56224.96587 $ & $  -0.00166 $ & $   0.01031 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56306.97096 $ & $  -0.00844 $ & $   0.00846 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56240.83784 $ & $   0.04264 $ & $   0.01288 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56301.68099 $ & $  -0.02346 $ & $   0.01087 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56217.03102 $ & $   0.00540 $ & $   0.00887 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56264.64707 $ & $   0.02475 $ & $   0.00979 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56232.90353 $ & $  -0.01878 $ & $   0.01060 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56277.87410 $ & $   0.01450 $ & $   0.01001 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56179.99716 $ & $   0.01119 $ & $   0.00890 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56209.09581 $ & $   0.00193 $ & $   0.00883 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56285.81036 $ & $  -0.00542 $ & $   0.01208 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56164.12544 $ & $   0.01268 $ & $   0.00845 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56256.71193 $ & $   0.01455 $ & $   0.01456 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56309.61863 $ & $  -0.00028 $ & $   0.01018 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56330.78131 $ & $   0.00660 $ & $   0.00950 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56240.84032 $ & $   0.00136 $ & $   0.01331 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56195.86987 $ & $   0.01631 $ & $   0.01844 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56224.96860 $ & $  -0.02162 $ & $   0.01088 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56269.93914 $ & $   0.00164 $ & $   0.01215 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56195.87014 $ & $  -0.00850 $ & $   0.00906 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56301.68347 $ & $  -0.04691 $ & $   0.01101 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56293.74765 $ & $  -0.00621 $ & $   0.00857 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56306.97457 $ & $   0.00600 $ & $   0.00877 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56264.64953 $ & $  -0.00205 $ & $   0.01029 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56232.90568 $ & $  -0.00385 $ & $   0.01480 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56232.90600 $ & $  -0.00626 $ & $   0.01035 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56338.71911 $ & $   0.02119 $ & $   0.01114 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56179.99966 $ & $   0.00874 $ & $   0.01072 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56277.87671 $ & $   0.00026 $ & $   0.01010 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56285.81309 $ & $   0.01257 $ & $   0.01098 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56217.03467 $ & $   0.00511 $ & $   0.00875 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56309.62115 $ & $   0.00335 $ & $   0.01080 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56330.78378 $ & $  -0.01765 $ & $   0.00942 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56240.84282 $ & $  -0.01375 $ & $   0.01089 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56224.97107 $ & $  -0.00089 $ & $   0.01031 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56269.94161 $ & $   0.01553 $ & $   0.01259 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56203.80853 $ & $  -0.01069 $ & $   0.01579 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56209.09920 $ & $   0.02157 $ & $   0.00919 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56164.12880 $ & $   0.00080 $ & $   0.00996 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56195.87291 $ & $  -0.00929 $ & $   0.00954 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56301.68597 $ & $  -0.02331 $ & $   0.01083 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56293.75012 $ & $  -0.00007 $ & $   0.00811 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56306.97704 $ & $  -0.00252 $ & $   0.00819 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56264.65203 $ & $   0.01286 $ & $   0.01061 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56232.90851 $ & $   0.01839 $ & $   0.01164 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56338.72162 $ & $  -0.01619 $ & $   0.00942 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56180.00217 $ & $  -0.00214 $ & $   0.00902 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56277.87952 $ & $  -0.01429 $ & $   0.00972 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56232.90902 $ & $  -0.01487 $ & $   0.01542 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56217.03714 $ & $   0.00154 $ & $   0.00926 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56309.62362 $ & $   0.00772 $ & $   0.00986 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56330.78628 $ & $   0.00400 $ & $   0.00969 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56224.97357 $ & $   0.00611 $ & $   0.01097 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56269.94411 $ & $   0.01260 $ & $   0.01288 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56195.87505 $ & $   0.00126 $ & $   0.01793 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56209.10169 $ & $   0.00107 $ & $   0.00883 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56164.13131 $ & $  -0.00032 $ & $   0.00963 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56195.87538 $ & $   0.00971 $ & $   0.00978 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56293.75263 $ & $   0.00963 $ & $   0.00868 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56306.97955 $ & $  -0.00562 $ & $   0.00871 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56264.65450 $ & $   0.01565 $ & $   0.01043 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56301.68934 $ & $   0.00401 $ & $   0.01154 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56232.91099 $ & $  -0.00795 $ & $   0.00977 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56180.00465 $ & $   0.00371 $ & $   0.00905 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56338.72414 $ & $   0.00403 $ & $   0.00901 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56232.91148 $ & $  -0.01281 $ & $   0.01422 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56256.71948 $ & $   0.01928 $ & $   0.01384 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56217.03966 $ & $  -0.00697 $ & $   0.00855 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56277.88221 $ & $   0.00578 $ & $   0.00943 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56269.94658 $ & $   0.00514 $ & $   0.01308 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56164.13381 $ & $   0.01069 $ & $   0.01141 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56209.10446 $ & $  -0.00238 $ & $   0.00893 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56195.87784 $ & $  -0.00251 $ & $   0.00945 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56309.62700 $ & $   0.00098 $ & $   0.01064 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56293.75514 $ & $   0.01787 $ & $   0.00853 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56285.81920 $ & $  -0.01530 $ & $   0.01402 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56330.78986 $ & $  -0.00774 $ & $   0.01039 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56306.98202 $ & $  -0.00849 $ & $   0.00846 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56301.69181 $ & $   0.01939 $ & $   0.01122 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56203.81487 $ & $  -0.00404 $ & $   0.01680 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56354.59843 $ & $   0.02255 $ & $   0.01029 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56264.65783 $ & $   0.00089 $ & $   0.01066 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56232.91399 $ & $   0.02376 $ & $   0.01488 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56217.04217 $ & $  -0.02047 $ & $   0.00892 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56240.85011 $ & $   0.00259 $ & $   0.00976 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56232.91438 $ & $  -0.00675 $ & $   0.01128 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56338.72753 $ & $  -0.01456 $ & $   0.00855 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56164.13612 $ & $  -0.01505 $ & $   0.01423 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56180.00829 $ & $  -0.00770 $ & $   0.00941 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56209.10695 $ & $   0.02873 $ & $   0.00905 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56256.72287 $ & $   0.00400 $ & $   0.01316 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56309.62951 $ & $  -0.01545 $ & $   0.01037 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56277.88583 $ & $   0.01088 $ & $   0.00979 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56330.79238 $ & $   0.01369 $ & $   0.00992 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56269.94994 $ & $  -0.01373 $ & $   0.01268 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56195.88120 $ & $   0.00428 $ & $   0.00976 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56301.69431 $ & $   0.00037 $ & $   0.01180 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56203.81733 $ & $  -0.01937 $ & $   0.01548 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56354.60090 $ & $  -0.00891 $ & $   0.01083 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56293.75849 $ & $  -0.00443 $ & $   0.00844 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56285.82258 $ & $   0.00151 $ & $   0.01382 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56306.98538 $ & $   0.00669 $ & $   0.00871 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56264.66029 $ & $  -0.00147 $ & $   0.01062 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56232.91648 $ & $   0.00321 $ & $   0.01412 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56224.98056 $ & $   0.02332 $ & $   0.01094 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56240.85259 $ & $   0.00810 $ & $   0.01012 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56269.95142 $ & $   0.00507 $ & $   0.00919 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56232.91690 $ & $  -0.01763 $ & $   0.01052 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56338.73004 $ & $  -0.00138 $ & $   0.00957 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56180.01077 $ & $  -0.00599 $ & $   0.00969 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56256.72534 $ & $   0.00237 $ & $   0.01296 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56217.04553 $ & $  -0.00767 $ & $   0.00871 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56309.63198 $ & $   0.00290 $ & $   0.01020 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56330.79484 $ & $  -0.00382 $ & $   0.01026 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56277.88837 $ & $  -0.00971 $ & $   0.00992 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56269.95267 $ & $   0.00463 $ & $   0.01259 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56338.73112 $ & $   0.00593 $ & $   0.01542 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56195.88367 $ & $  -0.00773 $ & $   0.00898 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56209.11037 $ & $  -0.00816 $ & $   0.00817 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56301.69678 $ & $   0.00368 $ & $   0.01111 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56293.76100 $ & $  -0.00190 $ & $   0.00860 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56285.82507 $ & $  -0.02038 $ & $   0.01318 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56306.98785 $ & $   0.01284 $ & $   0.00860 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56264.66276 $ & $  -0.01387 $ & $   0.01044 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56195.88440 $ & $   0.02302 $ & $   0.01611 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56224.98306 $ & $   0.00304 $ & $   0.01050 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56240.85509 $ & $  -0.00523 $ & $   0.01269 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56203.82063 $ & $   0.00148 $ & $   0.01521 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56354.60429 $ & $  -0.02211 $ & $   0.01036 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56232.91936 $ & $  -0.00543 $ & $   0.01230 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56269.95393 $ & $   0.00557 $ & $   0.00882 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56338.73255 $ & $   0.01519 $ & $   0.00979 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56180.01327 $ & $   0.01652 $ & $   0.00932 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56256.72785 $ & $   0.02076 $ & $   0.01321 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56217.04802 $ & $  -0.01659 $ & $   0.00852 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56309.63445 $ & $   0.01867 $ & $   0.01086 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56330.79735 $ & $  -0.00761 $ & $   0.00997 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56277.89096 $ & $  -0.00865 $ & $   0.00979 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56269.95517 $ & $   0.00295 $ & $   0.01224 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56195.88614 $ & $  -0.02091 $ & $   0.00861 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56209.11289 $ & $   0.01058 $ & $   0.00932 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56293.76351 $ & $   0.01820 $ & $   0.00835 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56306.99035 $ & $  -0.00597 $ & $   0.00860 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56264.66523 $ & $  -0.01070 $ & $   0.01071 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56224.98556 $ & $  -0.00530 $ & $   0.01136 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56240.85760 $ & $   0.01242 $ & $   0.00965 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56354.60676 $ & $   0.00561 $ & $   0.01012 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56203.82325 $ & $  -0.01416 $ & $   0.01473 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56232.92187 $ & $   0.00199 $ & $   0.01104 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56269.95644 $ & $  -0.00589 $ & $   0.00901 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56301.70046 $ & $   0.02059 $ & $   0.01181 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56338.73506 $ & $   0.00745 $ & $   0.00947 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56180.01578 $ & $  -0.02735 $ & $   0.00885 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56256.73031 $ & $  -0.00311 $ & $   0.01376 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56217.05054 $ & $   0.01994 $ & $   0.00849 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56232.92254 $ & $  -0.01653 $ & $   0.01391 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56277.89349 $ & $   0.00690 $ & $   0.00933 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56269.95764 $ & $   0.00321 $ & $   0.01245 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56209.11539 $ & $  -0.01693 $ & $   0.00849 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56293.76602 $ & $  -0.00194 $ & $   0.00837 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56309.63808 $ & $  -0.03180 $ & $   0.01010 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56306.99282 $ & $   0.00599 $ & $   0.00873 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56203.82571 $ & $  -0.01097 $ & $   0.01495 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56354.60927 $ & $  -0.00174 $ & $   0.01049 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56301.70293 $ & $   0.00967 $ & $   0.01086 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56264.66863 $ & $  -0.01002 $ & $   0.00966 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56224.98897 $ & $  -0.03119 $ & $   0.01023 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56217.05301 $ & $  -0.00565 $ & $   0.00861 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56240.86096 $ & $   0.01317 $ & $   0.00928 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56269.95997 $ & $  -0.00524 $ & $   0.00856 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56232.92552 $ & $   0.00597 $ & $   0.01116 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56180.01913 $ & $  -0.00926 $ & $   0.00933 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56338.73871 $ & $   0.00310 $ & $   0.00876 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56256.73365 $ & $   0.01570 $ & $   0.01244 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56209.11792 $ & $  -0.00640 $ & $   0.00846 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56309.64056 $ & $   0.02168 $ & $   0.01046 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56269.96100 $ & $  -0.00468 $ & $   0.01227 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56277.89706 $ & $  -0.00112 $ & $   0.00967 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56203.82818 $ & $  -0.01686 $ & $   0.01400 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56354.61174 $ & $   0.00762 $ & $   0.01034 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56301.70545 $ & $  -0.00404 $ & $   0.01186 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56264.67110 $ & $  -0.02560 $ & $   0.01111 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56293.76967 $ & $   0.00293 $ & $   0.00844 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56232.92749 $ & $  -0.02613 $ & $   0.01495 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56240.86347 $ & $   0.01986 $ & $   0.00991 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56272.60741 $ & $   0.03125 $ & $   0.01190 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56224.99170 $ & $  -0.00058 $ & $   0.01065 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56269.96245 $ & $  -0.02270 $ & $   0.00889 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56232.92799 $ & $   0.01037 $ & $   0.01107 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56187.95748 $ & $   0.00161 $ & $   0.00964 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56338.74122 $ & $  -0.00111 $ & $   0.00905 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56217.05663 $ & $  -0.00968 $ & $   0.00873 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56309.64308 $ & $   0.00906 $ & $   0.01018 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56269.96347 $ & $   0.00267 $ & $   0.01242 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56277.89959 $ & $  -0.03103 $ & $   0.01038 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56209.12133 $ & $  -0.00106 $ & $   0.00850 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56195.89473 $ & $  -0.00336 $ & $   0.00989 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56301.70792 $ & $   0.01319 $ & $   0.01105 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56211.76693 $ & $   0.02008 $ & $   0.01118 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56293.77215 $ & $   0.00218 $ & $   0.00872 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56240.86595 $ & $  -0.00139 $ & $   0.00995 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56224.99417 $ & $   0.01479 $ & $   0.01044 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56269.96496 $ & $   0.00198 $ & $   0.00873 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56354.61541 $ & $  -0.00402 $ & $   0.01002 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56232.93049 $ & $   0.01041 $ & $   0.01095 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56338.74369 $ & $   0.00597 $ & $   0.00860 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56256.73870 $ & $  -0.02322 $ & $   0.01273 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56187.96027 $ & $   0.01893 $ & $   0.00957 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56232.93083 $ & $   0.01760 $ & $   0.01434 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56309.64554 $ & $  -0.00621 $ & $   0.00983 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56269.96598 $ & $  -0.01160 $ & $   0.01260 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56172.08923 $ & $  -0.03721 $ & $   0.01343 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56180.02525 $ & $   0.00750 $ & $   0.00916 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56209.12383 $ & $   0.00418 $ & $   0.00820 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56277.90242 $ & $   0.00482 $ & $   0.01029 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56211.76940 $ & $   0.02371 $ & $   0.01183 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56293.77465 $ & $   0.00011 $ & $   0.00788 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56264.67611 $ & $   0.02485 $ & $   0.00994 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56240.86846 $ & $   0.01120 $ & $   0.00904 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56224.99668 $ & $  -0.00891 $ & $   0.01046 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56301.71129 $ & $  -0.00150 $ & $   0.01128 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56269.96744 $ & $  -0.01099 $ & $   0.00926 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56354.61788 $ & $   0.01171 $ & $   0.01040 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56232.93297 $ & $  -0.00679 $ & $   0.01197 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56285.83963 $ & $  -0.03969 $ & $   0.01371 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56338.74619 $ & $  -0.00515 $ & $   0.00870 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56187.96278 $ & $  -0.01174 $ & $   0.00957 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56232.93333 $ & $  -0.02976 $ & $   0.01320 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56272.61320 $ & $  -0.01491 $ & $   0.01146 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56217.06149 $ & $  -0.00616 $ & $   0.00860 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56203.83489 $ & $  -0.01828 $ & $   0.01439 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56172.09170 $ & $   0.01985 $ & $   0.01265 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56180.02776 $ & $  -0.00780 $ & $   0.01028 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56211.77190 $ & $  -0.02024 $ & $   0.01052 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56277.90503 $ & $   0.00813 $ & $   0.00996 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56209.12662 $ & $   0.00239 $ & $   0.00930 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56309.64896 $ & $   0.00256 $ & $   0.01044 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56293.77712 $ & $   0.00373 $ & $   0.00825 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56301.71377 $ & $   0.00163 $ & $   0.01189 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56354.62039 $ & $   0.00523 $ & $   0.00984 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56285.84213 $ & $  -0.02192 $ & $   0.01278 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56232.93579 $ & $   0.02103 $ & $   0.01614 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56272.61571 $ & $  -0.00845 $ & $   0.01163 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56217.06399 $ & $   0.01359 $ & $   0.00852 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56225.00002 $ & $   0.00780 $ & $   0.01025 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56240.87205 $ & $  -0.00791 $ & $   0.01006 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56203.83765 $ & $  -0.00156 $ & $   0.01458 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56232.93636 $ & $   0.02677 $ & $   0.01189 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56338.74958 $ & $  -0.00207 $ & $   0.00907 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56172.09420 $ & $  -0.01420 $ & $   0.01044 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56187.96616 $ & $   0.00285 $ & $   0.00905 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56269.97131 $ & $  -0.02077 $ & $   0.00818 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56309.65144 $ & $   0.01662 $ & $   0.01062 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56209.12913 $ & $  -0.00288 $ & $   0.00820 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56301.71624 $ & $  -0.00592 $ & $   0.01171 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56180.03137 $ & $  -0.00012 $ & $   0.00924 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56354.62286 $ & $  -0.00721 $ & $   0.01119 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56293.78051 $ & $  -0.00739 $ & $   0.00821 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56277.90861 $ & $  -0.01235 $ & $   0.00997 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56256.74607 $ & $   0.00206 $ & $   0.01257 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56272.61817 $ & $   0.01204 $ & $   0.01199 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56264.68234 $ & $   0.01113 $ & $   0.00995 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56225.00248 $ & $   0.02650 $ & $   0.01039 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56240.87452 $ & $   0.00486 $ & $   0.01010 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56203.84011 $ & $  -0.00533 $ & $   0.01531 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56232.93887 $ & $  -0.02209 $ & $   0.01127 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56195.90434 $ & $   0.03121 $ & $   0.00937 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56211.77641 $ & $   0.00021 $ & $   0.01155 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56338.75205 $ & $  -0.00126 $ & $   0.00886 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56187.96863 $ & $  -0.00171 $ & $   0.00984 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56269.97382 $ & $   0.01387 $ & $   0.00903 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56217.06737 $ & $  -0.02264 $ & $   0.00858 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56309.65394 $ & $   0.01511 $ & $   0.00985 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56301.71875 $ & $  -0.01497 $ & $   0.01116 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56172.09784 $ & $  -0.02040 $ & $   0.01134 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56180.03387 $ & $   0.00869 $ & $   0.00906 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56209.13254 $ & $  -0.00138 $ & $   0.00912 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56293.78302 $ & $  -0.01281 $ & $   0.00826 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56256.74854 $ & $  -0.01245 $ & $   0.01264 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56277.91114 $ & $  -0.00025 $ & $   0.00986 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56272.62066 $ & $   0.00479 $ & $   0.01130 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56225.00499 $ & $  -0.00287 $ & $   0.01100 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56264.68488 $ & $  -0.00383 $ & $   0.01088 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56240.87703 $ & $   0.02081 $ & $   0.00879 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56354.62623 $ & $   0.03336 $ & $   0.01069 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56195.90681 $ & $   0.00931 $ & $   0.00903 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56232.94137 $ & $  -0.00651 $ & $   0.01144 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56285.84798 $ & $  -0.00423 $ & $   0.01104 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56338.75455 $ & $   0.00133 $ & $   0.00859 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56232.94161 $ & $   0.02237 $ & $   0.01434 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56187.97114 $ & $   0.00717 $ & $   0.00961 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56211.77914 $ & $  -0.00390 $ & $   0.01038 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56269.97634 $ & $   0.01040 $ & $   0.00797 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56217.06985 $ & $  -0.00877 $ & $   0.00874 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56309.65641 $ & $   0.01350 $ & $   0.01011 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56203.84345 $ & $  -0.03235 $ & $   0.01717 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56172.10034 $ & $   0.03704 $ & $   0.01259 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56180.03635 $ & $  -0.00223 $ & $   0.00935 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56209.13502 $ & $  -0.01954 $ & $   0.00884 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56293.78552 $ & $   0.01589 $ & $   0.00818 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56256.75104 $ & $   0.00827 $ & $   0.01328 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56277.91365 $ & $   0.00920 $ & $   0.01104 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56264.68735 $ & $  -0.01581 $ & $   0.01140 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56240.87954 $ & $   0.00363 $ & $   0.00984 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56354.62874 $ & $  -0.00780 $ & $   0.00974 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56195.90928 $ & $   0.02124 $ & $   0.00870 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56232.94385 $ & $   0.00842 $ & $   0.01109 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56301.72239 $ & $  -0.01518 $ & $   0.01134 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56285.85049 $ & $  -0.01087 $ & $   0.01046 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56338.75706 $ & $   0.01164 $ & $   0.00899 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56187.97365 $ & $  -0.00701 $ & $   0.00948 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56211.78161 $ & $  -0.00336 $ & $   0.01125 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56269.97881 $ & $  -0.00201 $ & $   0.00874 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56217.07235 $ & $   0.01479 $ & $   0.00864 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56232.94434 $ & $  -0.01856 $ & $   0.01406 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56272.62423 $ & $   0.01374 $ & $   0.01196 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56203.84591 $ & $  -0.00233 $ & $   0.01486 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56172.10281 $ & $  -0.01033 $ & $   0.01195 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56180.03886 $ & $   0.00346 $ & $   0.00920 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56209.13755 $ & $   0.00733 $ & $   0.00855 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56256.75354 $ & $   0.00954 $ & $   0.01248 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56309.66008 $ & $  -0.02342 $ & $   0.01017 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56277.91629 $ & $   0.01236 $ & $   0.01025 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56354.63120 $ & $  -0.00638 $ & $   0.01036 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56301.72490 $ & $  -0.02733 $ & $   0.01136 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56211.78413 $ & $   0.01951 $ & $   0.01117 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56264.69066 $ & $   0.01687 $ & $   0.01180 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56217.07483 $ & $  -0.01433 $ & $   0.00818 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56225.01083 $ & $   0.00636 $ & $   0.01095 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56232.94683 $ & $  -0.03362 $ & $   0.01395 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56272.62675 $ & $  -0.01226 $ & $   0.01124 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56240.88296 $ & $  -0.00763 $ & $   0.00876 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56232.94749 $ & $  -0.00501 $ & $   0.01080 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56187.97702 $ & $   0.00417 $ & $   0.00898 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56338.76066 $ & $   0.00357 $ & $   0.00886 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56172.10531 $ & $   0.00771 $ & $   0.01292 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56269.98241 $ & $   0.00504 $ & $   0.00833 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56209.14003 $ & $   0.01488 $ & $   0.01030 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56309.66255 $ & $  -0.02945 $ & $   0.01000 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56180.04221 $ & $   0.00197 $ & $   0.00894 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56354.63371 $ & $  -0.00922 $ & $   0.01008 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56301.72739 $ & $  -0.00346 $ & $   0.01220 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56256.75688 $ & $  -0.01701 $ & $   0.01232 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56277.91977 $ & $   0.01281 $ & $   0.01007 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56232.94929 $ & $  -0.00170 $ & $   0.01537 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56272.62922 $ & $  -0.01593 $ & $   0.01102 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56203.85083 $ & $  -0.03773 $ & $   0.01483 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56240.88544 $ & $   0.00296 $ & $   0.00925 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56225.01360 $ & $   0.03323 $ & $   0.01138 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56232.94999 $ & $   0.02163 $ & $   0.01159 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56187.97953 $ & $  -0.01642 $ & $   0.00909 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56211.78749 $ & $   0.02281 $ & $   0.01075 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56338.76317 $ & $   0.00287 $ & $   0.00852 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56293.79277 $ & $   0.00909 $ & $   0.00833 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56269.98489 $ & $  -0.01242 $ & $   0.00877 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56217.07848 $ & $   0.00148 $ & $   0.00876 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56309.66502 $ & $   0.00777 $ & $   0.00995 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56285.85750 $ & $   0.00856 $ & $   0.01156 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56180.04468 $ & $   0.00893 $ & $   0.00909 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56209.14344 $ & $   0.00100 $ & $   0.00975 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56256.75935 $ & $  -0.00799 $ & $   0.01311 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56301.72989 $ & $  -0.00174 $ & $   0.01174 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56277.92231 $ & $   0.00556 $ & $   0.00973 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56264.69571 $ & $  -0.02909 $ & $   0.01023 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56272.63170 $ & $   0.00677 $ & $   0.01127 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56240.88796 $ & $   0.00496 $ & $   0.00894 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56225.01606 $ & $  -0.00459 $ & $   0.01114 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56195.91770 $ & $  -0.01488 $ & $   0.00960 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56354.63732 $ & $  -0.02295 $ & $   0.01050 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56232.95245 $ & $   0.01971 $ & $   0.01194 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56211.79000 $ & $  -0.00922 $ & $   0.01112 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56338.76564 $ & $   0.01523 $ & $   0.00888 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56293.79524 $ & $  -0.00239 $ & $   0.00835 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56187.98229 $ & $   0.02496 $ & $   0.00948 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56269.98740 $ & $  -0.00361 $ & $   0.00893 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56217.08099 $ & $   0.01827 $ & $   0.00817 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56309.66752 $ & $   0.00301 $ & $   0.00987 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56180.04715 $ & $  -0.00538 $ & $   0.00876 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56285.86022 $ & $   0.01528 $ & $   0.01157 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56203.85530 $ & $  -0.00149 $ & $   0.01818 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56209.14595 $ & $   0.01150 $ & $   0.01212 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56256.76182 $ & $  -0.01031 $ & $   0.01222 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56195.91960 $ & $  -0.01966 $ & $   0.01494 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56240.89044 $ & $   0.00725 $ & $   0.00877 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56225.01856 $ & $  -0.01808 $ & $   0.01075 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56277.92507 $ & $   0.00040 $ & $   0.01023 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56195.92017 $ & $   0.00007 $ & $   0.00915 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56301.73327 $ & $  -0.00636 $ & $   0.01127 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56354.63979 $ & $  -0.00604 $ & $   0.01202 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56232.95496 $ & $  -0.01850 $ & $   0.01160 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56211.79247 $ & $  -0.01354 $ & $   0.01111 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56232.95508 $ & $   0.01939 $ & $   0.01560 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56338.76814 $ & $  -0.03442 $ & $   0.00914 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56272.63503 $ & $   0.01850 $ & $   0.01147 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56293.79775 $ & $  -0.00469 $ & $   0.00916 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56187.98480 $ & $  -0.00976 $ & $   0.00943 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56269.98988 $ & $   0.00012 $ & $   0.00871 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56217.08347 $ & $   0.00116 $ & $   0.00884 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56172.11366 $ & $   0.01318 $ & $   0.01396 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56180.04966 $ & $   0.02169 $ & $   0.00978 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56285.86273 $ & $  -0.00012 $ & $   0.01081 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56203.85779 $ & $   0.01690 $ & $   0.01609 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56309.67090 $ & $  -0.01615 $ & $   0.00977 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56256.76458 $ & $  -0.01875 $ & $   0.01257 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56277.92772 $ & $  -0.00850 $ & $   0.00983 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56301.73574 $ & $  -0.01542 $ & $   0.01117 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56354.64227 $ & $   0.00001 $ & $   0.01349 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56272.63750 $ & $   0.00703 $ & $   0.01151 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56293.80025 $ & $   0.00921 $ & $   0.00866 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56225.02190 $ & $   0.00859 $ & $   0.01162 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56217.08597 $ & $   0.01464 $ & $   0.00828 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56240.89409 $ & $  -0.00437 $ & $   0.00832 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56338.77125 $ & $  -0.00028 $ & $   0.00901 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56232.95835 $ & $  -0.01696 $ & $   0.01152 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56172.11616 $ & $  -0.03228 $ & $   0.01374 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56187.98816 $ & $   0.00237 $ & $   0.00879 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56285.86520 $ & $   0.00075 $ & $   0.01241 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56309.67337 $ & $   0.01572 $ & $   0.01013 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56203.86054 $ & $   0.02031 $ & $   0.01729 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56264.70302 $ & $  -0.02202 $ & $   0.01148 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56269.99373 $ & $  -0.00329 $ & $   0.00805 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56180.05324 $ & $   0.00053 $ & $   0.00903 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56301.73822 $ & $   0.00402 $ & $   0.01135 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56354.64477 $ & $   0.01685 $ & $   0.01765 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56256.76792 $ & $  -0.02393 $ & $   0.01347 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56232.96003 $ & $   0.01678 $ & $   0.01372 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56225.02437 $ & $  -0.00291 $ & $   0.01138 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56338.77375 $ & $  -0.00169 $ & $   0.00849 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56277.93130 $ & $   0.00428 $ & $   0.01007 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56211.79820 $ & $   0.00188 $ & $   0.01087 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56232.96085 $ & $  -0.00410 $ & $   0.01102 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56293.80361 $ & $  -0.00624 $ & $   0.00873 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56187.99066 $ & $   0.00391 $ & $   0.00938 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56217.08938 $ & $   0.00476 $ & $   0.00907 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56309.67588 $ & $   0.00003 $ & $   0.01047 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56264.70549 $ & $   0.00010 $ & $   0.01140 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56269.99624 $ & $  -0.00977 $ & $   0.00805 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56180.05572 $ & $   0.01043 $ & $   0.00958 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56301.74073 $ & $   0.03527 $ & $   0.01202 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56256.77042 $ & $  -0.01368 $ & $   0.01230 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56272.64245 $ & $   0.02515 $ & $   0.01123 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56225.02687 $ & $   0.00588 $ & $   0.01199 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56195.92863 $ & $  -0.00563 $ & $   0.00967 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56338.77622 $ & $   0.00742 $ & $   0.00901 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56232.96332 $ & $  -0.00270 $ & $   0.01176 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56277.93386 $ & $   0.00239 $ & $   0.00972 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56232.96336 $ & $  -0.02932 $ & $   0.01386 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56293.80608 $ & $  -0.01552 $ & $   0.00874 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56187.99314 $ & $   0.00156 $ & $   0.00888 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56217.09186 $ & $  -0.02309 $ & $   0.00880 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56309.67835 $ & $  -0.01781 $ & $   0.00992 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56264.70796 $ & $   0.01880 $ & $   0.01261 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56240.90022 $ & $   0.00758 $ & $   0.00889 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56180.05822 $ & $   0.00410 $ & $   0.00884 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56225.02934 $ & $   0.00436 $ & $   0.01246 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56338.77872 $ & $   0.01101 $ & $   0.00854 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56232.96583 $ & $  -0.00726 $ & $   0.01093 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56301.74434 $ & $   0.01851 $ & $   0.01166 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56277.93646 $ & $  -0.00645 $ & $   0.01027 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56293.80858 $ & $   0.01023 $ & $   0.00884 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56232.96612 $ & $  -0.00576 $ & $   0.01442 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56272.64603 $ & $   0.00938 $ & $   0.01062 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56187.99565 $ & $   0.02175 $ & $   0.00882 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56217.09437 $ & $  -0.01755 $ & $   0.00859 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56264.71042 $ & $   0.00027 $ & $   0.01156 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56240.90273 $ & $   0.00935 $ & $   0.00876 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56180.06070 $ & $  -0.00649 $ & $   0.00913 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56309.68198 $ & $   0.01454 $ & $   0.00987 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56270.00232 $ & $   0.01679 $ & $   0.00841 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56301.74682 $ & $   0.01121 $ & $   0.01215 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56277.93898 $ & $  -0.01605 $ & $   0.01020 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56293.81106 $ & $  -0.00498 $ & $   0.00907 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56203.87002 $ & $  -0.03239 $ & $   0.01709 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56256.77653 $ & $  -0.00515 $ & $   0.01256 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56272.64854 $ & $  -0.00470 $ & $   0.01117 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56217.09688 $ & $   0.00537 $ & $   0.00819 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56338.78237 $ & $  -0.00620 $ & $   0.00839 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56285.87595 $ & $  -0.00123 $ & $   0.01248 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56232.96948 $ & $  -0.00354 $ & $   0.00984 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56172.12703 $ & $   0.02712 $ & $   0.01365 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56187.99903 $ & $   0.00904 $ & $   0.00890 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56211.80708 $ & $   0.02239 $ & $   0.01040 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56309.68445 $ & $  -0.00655 $ & $   0.01017 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56240.90610 $ & $  -0.00843 $ & $   0.00884 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56180.06406 $ & $  -0.00702 $ & $   0.00928 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56301.74929 $ & $  -0.01529 $ & $   0.01077 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56203.87249 $ & $   0.00011 $ & $   0.01637 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56232.97107 $ & $  -0.01103 $ & $   0.01511 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56272.65101 $ & $   0.02331 $ & $   0.01201 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56270.00600 $ & $   0.00465 $ & $   0.00854 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56338.78483 $ & $   0.00961 $ & $   0.00867 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56232.97195 $ & $   0.02352 $ & $   0.01140 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56277.94248 $ & $   0.03196 $ & $   0.00990 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56256.77991 $ & $   0.01869 $ & $   0.01269 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56188.00153 $ & $   0.00399 $ & $   0.00864 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56293.81467 $ & $  -0.01035 $ & $   0.00944 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56217.10054 $ & $   0.01682 $ & $   0.00870 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56309.68696 $ & $   0.02182 $ & $   0.00999 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56240.90858 $ & $   0.00617 $ & $   0.00864 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56195.93810 $ & $  -0.00501 $ & $   0.01067 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56285.87929 $ & $   0.01368 $ & $   0.00919 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56172.13056 $ & $   0.01013 $ & $   0.01266 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56180.06655 $ & $  -0.00913 $ & $   0.00935 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56211.81051 $ & $   0.00363 $ & $   0.01052 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56301.75180 $ & $   0.00069 $ & $   0.01106 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56203.87495 $ & $   0.00766 $ & $   0.01563 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56272.65349 $ & $   0.01097 $ & $   0.01107 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56270.00848 $ & $  -0.00194 $ & $   0.00845 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56354.65923 $ & $   0.00942 $ & $   0.01230 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56338.78734 $ & $   0.00927 $ & $   0.00921 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56232.97437 $ & $  -0.00576 $ & $   0.01529 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56232.97446 $ & $   0.00037 $ & $   0.01128 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56256.78238 $ & $   0.02841 $ & $   0.01260 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56277.94505 $ & $   0.01399 $ & $   0.01124 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56293.81717 $ & $   0.01284 $ & $   0.00985 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56188.00430 $ & $   0.00451 $ & $   0.00867 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56217.10306 $ & $   0.01576 $ & $   0.00951 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56309.68944 $ & $  -0.00581 $ & $   0.01029 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56240.91110 $ & $  -0.00759 $ & $   0.00901 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56195.94060 $ & $   0.02530 $ & $   0.01040 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56256.78309 $ & $   0.02800 $ & $   0.01359 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56172.13303 $ & $   0.02264 $ & $   0.01177 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56285.88202 $ & $   0.01048 $ & $   0.00999 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56180.06907 $ & $  -0.01025 $ & $   0.00864 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56211.81298 $ & $  -0.00491 $ & $   0.01034 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56270.01099 $ & $   0.00432 $ & $   0.00861 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56301.75515 $ & $   0.00038 $ & $   0.01141 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56354.66174 $ & $  -0.00579 $ & $   0.01096 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56338.78981 $ & $   0.01218 $ & $   0.00923 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56232.97683 $ & $  -0.00896 $ & $   0.01358 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56256.78486 $ & $   0.02163 $ & $   0.01398 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56232.97696 $ & $  -0.00826 $ & $   0.01158 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56272.65686 $ & $  -0.01009 $ & $   0.01102 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56264.72100 $ & $  -0.00730 $ & $   0.01206 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56293.81964 $ & $   0.01961 $ & $   0.00903 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56188.00680 $ & $  -0.00487 $ & $   0.00849 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56277.94792 $ & $   0.01240 $ & $   0.01092 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56217.10554 $ & $  -0.00726 $ & $   0.00886 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56240.91361 $ & $  -0.00732 $ & $   0.00879 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56195.94310 $ & $   0.00754 $ & $   0.01094 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56256.78585 $ & $   0.00861 $ & $   0.01121 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56195.94343 $ & $   0.01041 $ & $   0.00956 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56172.13553 $ & $   0.00175 $ & $   0.01377 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56285.88452 $ & $   0.01699 $ & $   0.01055 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56180.07159 $ & $  -0.01034 $ & $   0.00906 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56309.69281 $ & $  -0.02606 $ & $   0.00971 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56362.59983 $ & $  -0.00876 $ & $   0.01033 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56270.01372 $ & $   0.01699 $ & $   0.00833 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56301.75766 $ & $   0.02153 $ & $   0.01189 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56354.66421 $ & $   0.00158 $ & $   0.01080 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56272.65933 $ & $   0.00841 $ & $   0.01160 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56293.82215 $ & $  -0.01983 $ & $   0.01086 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56135.10282 $ & $   0.00444 $ & $   0.00996 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56277.95045 $ & $   0.01012 $ & $   0.01059 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56217.10806 $ & $  -0.01239 $ & $   0.00844 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56338.79315 $ & $  -0.00180 $ & $   0.00851 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56232.98036 $ & $   0.00400 $ & $   0.01017 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56256.78835 $ & $  -0.02048 $ & $   0.01250 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56285.88699 $ & $   0.02059 $ & $   0.00995 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56172.13802 $ & $   0.00418 $ & $   0.01282 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56188.01015 $ & $   0.02166 $ & $   0.00849 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56264.72462 $ & $   0.01403 $ & $   0.01158 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56309.69528 $ & $   0.01296 $ & $   0.00996 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56195.94648 $ & $   0.00427 $ & $   0.01047 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56240.91721 $ & $   0.00307 $ & $   0.00847 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56362.60230 $ & $   0.00054 $ & $   0.01066 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56211.81909 $ & $  -0.00193 $ & $   0.01084 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56301.76013 $ & $   0.02103 $ & $   0.01135 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56180.07524 $ & $  -0.00776 $ & $   0.00880 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56354.66671 $ & $  -0.01482 $ & $   0.00957 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56232.98178 $ & $   0.00322 $ & $   0.01448 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56272.66181 $ & $  -0.02860 $ & $   0.01076 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56135.10557 $ & $   0.01509 $ & $   0.00909 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56338.79566 $ & $   0.00820 $ & $   0.00844 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56270.01729 $ & $   0.00282 $ & $   0.00824 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56232.98287 $ & $   0.01179 $ & $   0.01086 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56293.82548 $ & $  -0.01078 $ & $   0.01079 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56188.01263 $ & $   0.00461 $ & $   0.00906 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56264.72712 $ & $   0.01151 $ & $   0.01142 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56256.79117 $ & $   0.00872 $ & $   0.01251 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56309.69779 $ & $   0.01160 $ & $   0.01029 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56217.11147 $ & $  -0.02276 $ & $   0.00860 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56195.94895 $ & $   0.00336 $ & $   0.01019 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56277.95403 $ & $  -0.00071 $ & $   0.01025 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56240.91969 $ & $   0.01020 $ & $   0.00875 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56256.79179 $ & $   0.01805 $ & $   0.01243 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56285.89038 $ & $   0.00871 $ & $   0.01022 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56362.60481 $ & $  -0.00494 $ & $   0.01048 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56301.76264 $ & $  -0.01377 $ & $   0.01101 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56180.07772 $ & $   0.02007 $ & $   0.00963 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56272.66427 $ & $  -0.01255 $ & $   0.01121 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56135.10807 $ & $  -0.00414 $ & $   0.00897 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56232.98511 $ & $   0.00115 $ & $   0.01543 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56338.79813 $ & $  -0.00137 $ & $   0.00808 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56354.67010 $ & $   0.00141 $ & $   0.01055 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56270.01977 $ & $   0.00706 $ & $   0.00880 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56232.98535 $ & $   0.00793 $ & $   0.01168 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56293.82794 $ & $  -0.02865 $ & $   0.01149 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56188.01515 $ & $  -0.01098 $ & $   0.00906 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56264.72958 $ & $   0.00969 $ & $   0.01179 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56256.79367 $ & $   0.01840 $ & $   0.01220 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56309.70026 $ & $   0.01098 $ & $   0.01003 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56217.11395 $ & $  -0.00865 $ & $   0.00832 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56195.95146 $ & $   0.00740 $ & $   0.01111 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56277.95654 $ & $   0.01327 $ & $   0.01079 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56240.92221 $ & $   0.00342 $ & $   0.00854 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56256.79426 $ & $  -0.00290 $ & $   0.01285 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56285.89288 $ & $   0.01464 $ & $   0.01031 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56180.08023 $ & $   0.00526 $ & $   0.00849 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56362.60822 $ & $   0.01104 $ & $   0.01034 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56195.95286 $ & $   0.00545 $ & $   0.00906 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56354.67258 $ & $   0.01665 $ & $   0.01114 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56338.80063 $ & $  -0.00159 $ & $   0.00842 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56270.02229 $ & $  -0.00993 $ & $   0.00860 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56301.76625 $ & $   0.01256 $ & $   0.01152 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56232.98782 $ & $   0.00245 $ & $   0.01436 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56232.98786 $ & $  -0.02072 $ & $   0.01023 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56211.82526 $ & $   0.02672 $ & $   0.01007 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56293.83044 $ & $  -0.01874 $ & $   0.01180 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56272.66788 $ & $  -0.00587 $ & $   0.01103 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56203.88955 $ & $   0.00639 $ & $   0.01522 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56188.01762 $ & $  -0.00894 $ & $   0.00923 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56256.79614 $ & $  -0.01010 $ & $   0.01191 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56217.11646 $ & $   0.02426 $ & $   0.00913 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56135.11142 $ & $  -0.01049 $ & $   0.00923 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56277.95912 $ & $   0.01264 $ & $   0.01145 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56240.92468 $ & $  -0.00365 $ & $   0.00894 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56195.95422 $ & $   0.00193 $ & $   0.01112 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56256.79677 $ & $  -0.00335 $ & $   0.01178 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56285.89538 $ & $  -0.02216 $ & $   0.01025 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56180.08274 $ & $   0.02378 $ & $   0.00910 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56309.70392 $ & $  -0.00012 $ & $   0.00939 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56362.61069 $ & $   0.00330 $ & $   0.01065 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56195.95533 $ & $  -0.01155 $ & $   0.00895 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56354.67508 $ & $   0.02164 $ & $   0.00983 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56270.02476 $ & $   0.00439 $ & $   0.00861 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56301.76873 $ & $  -0.01806 $ & $   0.01083 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56232.99032 $ & $   0.00986 $ & $   0.01549 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56293.83291 $ & $  -0.00890 $ & $   0.01197 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56272.67035 $ & $  -0.02727 $ & $   0.01046 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56203.89202 $ & $   0.02799 $ & $   0.01461 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56256.79864 $ & $   0.00519 $ & $   0.01353 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56217.11897 $ & $  -0.00056 $ & $   0.00899 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56135.11392 $ & $   0.01185 $ & $   0.01007 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56277.96166 $ & $  -0.00936 $ & $   0.01020 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56338.80421 $ & $   0.00344 $ & $   0.00883 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56256.79928 $ & $   0.00797 $ & $   0.01137 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56285.89789 $ & $  -0.00536 $ & $   0.01055 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56188.02097 $ & $   0.01216 $ & $   0.00900 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56232.99150 $ & $  -0.01436 $ & $   0.01102 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56309.70638 $ & $   0.00422 $ & $   0.01072 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56240.92805 $ & $   0.00145 $ & $   0.00844 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56195.95762 $ & $   0.00511 $ & $   0.01122 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56362.61317 $ & $   0.01680 $ & $   0.01040 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56195.95780 $ & $  -0.01636 $ & $   0.01003 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56180.08611 $ & $   0.01115 $ & $   0.00937 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56354.67755 $ & $   0.01367 $ & $   0.01089 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56232.99277 $ & $   0.03324 $ & $   0.01613 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56301.77123 $ & $  -0.00171 $ & $   0.01106 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56272.67282 $ & $   0.04065 $ & $   0.01137 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56203.89454 $ & $   0.02025 $ & $   0.01516 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56135.11642 $ & $  -0.00258 $ & $   0.00990 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56338.80668 $ & $  -0.00369 $ & $   0.00848 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56270.02835 $ & $   0.00554 $ & $   0.00838 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56232.99398 $ & $  -0.01798 $ & $   0.01129 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56188.02348 $ & $  -0.00897 $ & $   0.00912 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56211.83141 $ & $   0.01812 $ & $   0.01078 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56264.73796 $ & $   0.01364 $ & $   0.01137 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56293.83654 $ & $   0.01051 $ & $   0.01171 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56256.80202 $ & $   0.00480 $ & $   0.01137 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56309.70889 $ & $   0.00536 $ & $   0.01039 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56217.12263 $ & $  -0.00500 $ & $   0.00879 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56240.93056 $ & $  -0.00365 $ & $   0.00819 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56195.96010 $ & $  -0.01435 $ & $   0.01061 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56277.96524 $ & $   0.00465 $ & $   0.01141 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56285.90123 $ & $  -0.01437 $ & $   0.00996 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56362.61568 $ & $  -0.00759 $ & $   0.01014 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56256.80272 $ & $   0.02378 $ & $   0.01167 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56180.08859 $ & $  -0.00862 $ & $   0.00945 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56301.77370 $ & $   0.00369 $ & $   0.01090 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56272.67533 $ & $   0.01291 $ & $   0.01116 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56203.89700 $ & $  -0.02730 $ & $   0.01522 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56195.96111 $ & $  -0.02790 $ & $   0.00860 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56135.11892 $ & $  -0.00149 $ & $   0.01055 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56232.99611 $ & $  -0.03079 $ & $   0.01429 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56338.80919 $ & $   0.01392 $ & $   0.00896 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56354.68122 $ & $   0.00342 $ & $   0.01020 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56270.03083 $ & $  -0.00010 $ & $   0.00878 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56232.99649 $ & $   0.00732 $ & $   0.01125 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56264.74042 $ & $   0.03065 $ & $   0.01123 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56293.83904 $ & $   0.00546 $ & $   0.01118 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56256.80450 $ & $  -0.00871 $ & $   0.01225 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56188.02620 $ & $   0.00590 $ & $   0.00957 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56309.71136 $ & $  -0.02588 $ & $   0.00954 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56217.12514 $ & $   0.00085 $ & $   0.00808 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56240.93307 $ & $  -0.00828 $ & $   0.00850 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56195.96260 $ & $   0.00295 $ & $   0.01017 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56256.80518 $ & $  -0.02027 $ & $   0.01129 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56277.96780 $ & $   0.01081 $ & $   0.01123 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56285.90395 $ & $   0.00040 $ & $   0.01124 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56180.09110 $ & $  -0.01756 $ & $   0.00907 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56309.71279 $ & $   0.01150 $ & $   0.01035 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56195.96384 $ & $   0.01005 $ & $   0.01013 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56362.61934 $ & $  -0.03547 $ & $   0.01074 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56232.99857 $ & $  -0.01691 $ & $   0.01458 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56301.77707 $ & $  -0.00465 $ & $   0.01060 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56338.81169 $ & $   0.01122 $ & $   0.00869 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56354.68369 $ & $   0.01459 $ & $   0.01012 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56270.03334 $ & $  -0.01940 $ & $   0.00867 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56272.67869 $ & $   0.01871 $ & $   0.01124 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56203.90031 $ & $  -0.01767 $ & $   0.01429 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56232.99900 $ & $  -0.01984 $ & $   0.01036 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56264.74292 $ & $  -0.01052 $ & $   0.01140 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56293.84154 $ & $   0.01271 $ & $   0.00895 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56256.80701 $ & $  -0.01682 $ & $   0.01203 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56188.02871 $ & $  -0.00695 $ & $   0.00961 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56217.12761 $ & $  -0.00187 $ & $   0.00892 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56240.93555 $ & $   0.00330 $ & $   0.00876 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56135.12260 $ & $   0.00571 $ & $   0.01271 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56195.96511 $ & $  -0.00366 $ & $   0.01127 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56211.83733 $ & $  -0.01527 $ & $   0.00938 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56285.90646 $ & $   0.00243 $ & $   0.00969 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56256.80795 $ & $   0.00457 $ & $   0.01256 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56277.97062 $ & $  -0.01232 $ & $   0.01097 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56180.09361 $ & $   0.00340 $ & $   0.00859 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56309.71474 $ & $   0.00927 $ & $   0.01042 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56195.96631 $ & $  -0.00936 $ & $   0.01061 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56309.71529 $ & $  -0.00862 $ & $   0.01009 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56362.62181 $ & $   0.00773 $ & $   0.01128 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56233.00103 $ & $   0.03666 $ & $   0.01496 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56301.77954 $ & $   0.01254 $ & $   0.01157 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56354.68620 $ & $   0.00151 $ & $   0.01024 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56272.68116 $ & $   0.00974 $ & $   0.01118 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56270.03607 $ & $  -0.02733 $ & $   0.00806 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56293.84405 $ & $   0.00757 $ & $   0.00922 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56256.80973 $ & $   0.00768 $ & $   0.01255 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56338.81505 $ & $   0.02180 $ & $   0.00845 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56217.13014 $ & $  -0.00625 $ & $   0.00902 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56233.00239 $ & $  -0.00157 $ & $   0.01128 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56285.90893 $ & $  -0.00472 $ & $   0.01069 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56256.81045 $ & $  -0.02651 $ & $   0.01026 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56264.74649 $ & $  -0.00498 $ & $   0.01204 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56188.03210 $ & $  -0.00202 $ & $   0.01009 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56277.97326 $ & $   0.00387 $ & $   0.01043 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56309.71721 $ & $   0.00458 $ & $   0.00975 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56195.96847 $ & $  -0.00566 $ & $   0.01032 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56240.93917 $ & $  -0.01896 $ & $   0.00875 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56309.71781 $ & $   0.00244 $ & $   0.00929 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56362.62432 $ & $   0.02698 $ & $   0.01023 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56233.00352 $ & $   0.02098 $ & $   0.01475 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56301.78204 $ & $   0.01541 $ & $   0.01066 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56180.09722 $ & $  -0.01107 $ & $   0.00880 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56354.68867 $ & $   0.00361 $ & $   0.01030 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56272.68366 $ & $  -0.00422 $ & $   0.01165 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56338.81751 $ & $  -0.01339 $ & $   0.00854 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56211.84220 $ & $  -0.01236 $ & $   0.01030 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56233.00486 $ & $   0.00286 $ & $   0.01162 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56293.84744 $ & $   0.00901 $ & $   0.01104 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56270.03962 $ & $  -0.00245 $ & $   0.00853 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56264.74899 $ & $  -0.00327 $ & $   0.01219 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56188.03457 $ & $   0.00254 $ & $   0.00996 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56256.81311 $ & $   0.02116 $ & $   0.01323 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56309.71972 $ & $   0.00007 $ & $   0.01008 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56217.13355 $ & $  -0.00024 $ & $   0.00859 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56325.59189 $ & $   0.01559 $ & $   0.01272 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56195.97098 $ & $  -0.01036 $ & $   0.01006 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56240.94168 $ & $   0.01165 $ & $   0.00842 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56285.91227 $ & $   0.00497 $ & $   0.01106 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56362.62682 $ & $  -0.00361 $ & $   0.01069 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56256.81387 $ & $   0.00573 $ & $   0.01114 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56301.78451 $ & $   0.00375 $ & $   0.01098 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56180.09973 $ & $   0.00637 $ & $   0.00894 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56272.68613 $ & $  -0.01175 $ & $   0.01087 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56277.97683 $ & $   0.00578 $ & $   0.01073 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56391.72624 $ & $  -0.01009 $ & $   0.01049 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56309.72123 $ & $   0.00465 $ & $   0.00989 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56338.81998 $ & $   0.01440 $ & $   0.00817 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56354.69204 $ & $   0.02346 $ & $   0.01024 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56233.00736 $ & $  -0.01482 $ & $   0.01014 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56293.84990 $ & $  -0.02600 $ & $   0.01212 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56270.04210 $ & $  -0.00249 $ & $   0.00861 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56264.75149 $ & $   0.01638 $ & $   0.01206 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56188.03709 $ & $  -0.00717 $ & $   0.00963 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56256.81557 $ & $  -0.02180 $ & $   0.01235 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56309.72218 $ & $  -0.00039 $ & $   0.01066 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56217.13602 $ & $  -0.00080 $ & $   0.00842 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56325.59436 $ & $   0.00116 $ & $   0.01106 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56233.00799 $ & $   0.03811 $ & $   0.01654 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56195.97349 $ & $   0.01427 $ & $   0.01023 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56240.94416 $ & $   0.00105 $ & $   0.00941 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56285.91474 $ & $  -0.00456 $ & $   0.01024 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56211.84582 $ & $   0.00564 $ & $   0.00987 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56256.81634 $ & $   0.00674 $ & $   0.01122 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56180.10220 $ & $   0.00882 $ & $   0.00874 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56277.97938 $ & $  -0.01351 $ & $   0.01062 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56391.72871 $ & $   0.00392 $ & $   0.01100 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56309.72373 $ & $   0.00284 $ & $   0.00901 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56362.63023 $ & $   0.01290 $ & $   0.01048 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56338.82249 $ & $   0.00417 $ & $   0.00826 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56354.69452 $ & $   0.00285 $ & $   0.01038 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56301.78813 $ & $   0.01297 $ & $   0.01125 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56233.00984 $ & $  -0.00397 $ & $   0.01050 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56272.68974 $ & $   0.00941 $ & $   0.01118 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56203.91147 $ & $   0.03578 $ & $   0.01632 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56270.04462 $ & $  -0.00881 $ & $   0.00858 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56264.75399 $ & $  -0.02431 $ & $   0.01123 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56188.03960 $ & $  -0.00638 $ & $   0.00992 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56256.81807 $ & $   0.00047 $ & $   0.01308 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56217.13850 $ & $  -0.00043 $ & $   0.00901 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56240.94667 $ & $  -0.01136 $ & $   0.00885 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56285.91725 $ & $  -0.02180 $ & $   0.01043 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56195.97626 $ & $  -0.00386 $ & $   0.00982 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56211.84829 $ & $   0.01333 $ & $   0.01032 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56256.81885 $ & $  -0.00413 $ & $   0.01214 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56180.10470 $ & $  -0.02796 $ & $   0.00881 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56309.72582 $ & $  -0.00870 $ & $   0.01038 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56277.98201 $ & $   0.01139 $ & $   0.00988 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56391.73121 $ & $  -0.00301 $ & $   0.00939 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56362.63270 $ & $   0.00982 $ & $   0.01001 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56309.72624 $ & $  -0.01134 $ & $   0.00917 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56354.69702 $ & $   0.01409 $ & $   0.00983 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56301.79061 $ & $   0.00128 $ & $   0.01104 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56272.69222 $ & $  -0.00016 $ & $   0.01182 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56293.85486 $ & $   0.01526 $ & $   0.00995 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56270.04709 $ & $   0.00399 $ & $   0.00864 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56256.82054 $ & $  -0.00466 $ & $   0.01217 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56217.14103 $ & $  -0.01281 $ & $   0.00892 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56325.59935 $ & $   0.00168 $ & $   0.01015 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56338.82604 $ & $  -0.00320 $ & $   0.00838 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56233.01320 $ & $   0.00721 $ & $   0.01068 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56285.91972 $ & $   0.00443 $ & $   0.01096 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56211.85079 $ & $   0.01347 $ & $   0.01035 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56256.82135 $ & $   0.00498 $ & $   0.01076 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56264.75736 $ & $   0.00745 $ & $   0.01168 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56188.04299 $ & $   0.02404 $ & $   0.01056 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56309.72830 $ & $   0.00588 $ & $   0.01051 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56240.95009 $ & $   0.00020 $ & $   0.00858 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56277.98465 $ & $  -0.01247 $ & $   0.01069 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56195.97964 $ & $  -0.00878 $ & $   0.01071 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56362.63521 $ & $  -0.00762 $ & $   0.01003 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56309.72874 $ & $  -0.00281 $ & $   0.00902 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56354.69949 $ & $   0.00818 $ & $   0.01003 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56180.10807 $ & $   0.00244 $ & $   0.00893 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56301.79312 $ & $  -0.00215 $ & $   0.01104 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56272.69469 $ & $   0.01333 $ & $   0.01136 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56391.73460 $ & $   0.01482 $ & $   0.00999 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56195.98098 $ & $   0.00205 $ & $   0.00910 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56338.82854 $ & $  -0.00451 $ & $   0.00853 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56233.01569 $ & $   0.03837 $ & $   0.01421 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56233.01571 $ & $  -0.02250 $ & $   0.01037 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56211.85326 $ & $   0.00672 $ & $   0.00975 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56264.75982 $ & $  -0.00522 $ & $   0.01110 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56188.04546 $ & $   0.00109 $ & $   0.01070 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56293.85849 $ & $  -0.00730 $ & $   0.01078 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56270.05067 $ & $  -0.00125 $ & $   0.00876 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56309.73080 $ & $  -0.01357 $ & $   0.00960 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56285.92306 $ & $  -0.00263 $ & $   0.01046 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56217.14466 $ & $  -0.00793 $ & $   0.00988 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56240.95260 $ & $  -0.01713 $ & $   0.00869 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56325.60299 $ & $   0.01119 $ & $   0.01155 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56195.98215 $ & $  -0.00641 $ & $   0.00932 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56362.63768 $ & $   0.01186 $ & $   0.01078 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56256.82477 $ & $   0.00173 $ & $   0.01056 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56180.11058 $ & $  -0.00175 $ & $   0.00923 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56301.79559 $ & $   0.00474 $ & $   0.01087 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56227.72661 $ & $  -0.00973 $ & $   0.01402 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56272.69719 $ & $   0.00232 $ & $   0.01101 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56391.73706 $ & $   0.00474 $ & $   0.00961 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56277.98825 $ & $   0.00242 $ & $   0.01058 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56309.73243 $ & $  -0.01515 $ & $   0.00873 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56338.83101 $ & $   0.01634 $ & $   0.00883 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56354.70312 $ & $   0.03807 $ & $   0.01101 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56233.01818 $ & $   0.00373 $ & $   0.01060 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56143.07723 $ & $  -0.00438 $ & $   0.01521 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56264.76229 $ & $   0.01961 $ & $   0.01118 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56293.86100 $ & $  -0.00078 $ & $   0.00932 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56256.82652 $ & $   0.03434 $ & $   0.01161 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56270.05315 $ & $  -0.01594 $ & $   0.00853 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56188.04823 $ & $  -0.00064 $ & $   0.01046 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56309.73327 $ & $   0.00579 $ & $   0.01043 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56233.01906 $ & $  -0.01693 $ & $   0.01687 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56217.14713 $ & $  -0.00556 $ & $   0.01053 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56325.60547 $ & $  -0.00725 $ & $   0.01164 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56240.95510 $ & $  -0.00507 $ & $   0.00849 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56195.98466 $ & $  -0.01284 $ & $   0.01031 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56211.85661 $ & $   0.01701 $ & $   0.01035 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56285.92579 $ & $  -0.01929 $ & $   0.01101 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56256.82728 $ & $   0.00388 $ & $   0.01067 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56180.11308 $ & $   0.00824 $ & $   0.00914 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56227.72913 $ & $   0.02210 $ & $   0.01524 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56391.73953 $ & $  -0.00831 $ & $   0.01029 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56277.99084 $ & $  -0.00108 $ & $   0.01062 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56362.64130 $ & $   0.01088 $ & $   0.01073 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56309.73491 $ & $  -0.00627 $ & $   0.00983 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56301.79896 $ & $   0.03276 $ & $   0.01042 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56338.83352 $ & $   0.00236 $ & $   0.00844 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56354.70560 $ & $  -0.00748 $ & $   0.01007 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56272.70056 $ & $  -0.00706 $ & $   0.01057 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56233.02069 $ & $   0.01264 $ & $   0.01113 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56264.76479 $ & $  -0.01041 $ & $   0.01170 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56293.86351 $ & $   0.01800 $ & $   0.00959 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56143.08003 $ & $  -0.00995 $ & $   0.01823 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56270.05566 $ & $  -0.00346 $ & $   0.00870 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56256.82908 $ & $   0.02303 $ & $   0.01276 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56188.05069 $ & $   0.00702 $ & $   0.00927 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56233.02152 $ & $   0.00831 $ & $   0.01510 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56217.14963 $ & $  -0.01039 $ & $   0.01283 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56240.95758 $ & $   0.00228 $ & $   0.00852 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56325.60797 $ & $  -0.00907 $ & $   0.01044 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56195.98711 $ & $   0.00836 $ & $   0.00875 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56211.85907 $ & $   0.01165 $ & $   0.01125 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56195.98715 $ & $  -0.00432 $ & $   0.01043 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56285.92830 $ & $   0.00546 $ & $   0.01059 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56180.11555 $ & $   0.00439 $ & $   0.00872 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56256.83004 $ & $  -0.00745 $ & $   0.01018 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56309.73666 $ & $  -0.02563 $ & $   0.00962 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56227.73159 $ & $   0.02808 $ & $   0.01622 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56391.74203 $ & $  -0.01804 $ & $   0.00932 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56362.64378 $ & $  -0.01439 $ & $   0.01044 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56309.73741 $ & $  -0.01565 $ & $   0.00866 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56301.80147 $ & $   0.00486 $ & $   0.01096 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56277.99365 $ & $  -0.01739 $ & $   0.01053 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56354.70810 $ & $   0.00522 $ & $   0.00974 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56272.70303 $ & $   0.00869 $ & $   0.01127 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56293.86601 $ & $   0.02314 $ & $   0.01187 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56143.08252 $ & $   0.01968 $ & $   0.01547 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56270.05839 $ & $   0.00425 $ & $   0.00865 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56338.83686 $ & $   0.02007 $ & $   0.00845 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56233.02398 $ & $  -0.00731 $ & $   0.01706 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56325.61045 $ & $   0.00957 $ & $   0.01034 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56233.02409 $ & $  -0.02408 $ & $   0.01101 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56211.86154 $ & $   0.00637 $ & $   0.01107 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56285.93076 $ & $   0.03756 $ & $   0.01046 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56264.76839 $ & $  -0.00800 $ & $   0.01149 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56256.83252 $ & $   0.00592 $ & $   0.01059 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56188.05408 $ & $   0.00114 $ & $   0.00990 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56309.73913 $ & $  -0.00793 $ & $   0.00950 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56195.99051 $ & $   0.00608 $ & $   0.00902 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56240.96124 $ & $  -0.00758 $ & $   0.00823 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56362.64628 $ & $  -0.00331 $ & $   0.01036 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56309.73992 $ & $   0.00615 $ & $   0.00974 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56301.80397 $ & $  -0.00930 $ & $   0.01028 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56354.71057 $ & $  -0.00406 $ & $   0.01063 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56272.70553 $ & $   0.00732 $ & $   0.01079 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56180.11919 $ & $  -0.01243 $ & $   0.00868 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56277.99630 $ & $   0.01779 $ & $   0.01118 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56391.74564 $ & $   0.00846 $ & $   0.00942 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56338.83933 $ & $   0.01248 $ & $   0.00891 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56233.02660 $ & $  -0.00089 $ & $   0.01116 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56211.86404 $ & $   0.00486 $ & $   0.01034 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56293.86940 $ & $  -0.00622 $ & $   0.01031 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56188.05659 $ & $  -0.02662 $ & $   0.01022 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56309.74163 $ & $   0.01047 $ & $   0.00988 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56143.08625 $ & $   0.03010 $ & $   0.01303 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56325.61380 $ & $  -0.01043 $ & $   0.01038 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56288.57925 $ & $   0.02762 $ & $   0.02049 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56195.99301 $ & $   0.00114 $ & $   0.00964 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56285.93412 $ & $  -0.00873 $ & $   0.01054 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56240.96371 $ & $  -0.00124 $ & $   0.00879 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56362.64875 $ & $   0.00031 $ & $   0.01015 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56227.73727 $ & $  -0.00155 $ & $   0.01565 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56301.80644 $ & $  -0.02178 $ & $   0.01044 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56256.83593 $ & $   0.00426 $ & $   0.01156 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56272.70804 $ & $   0.01209 $ & $   0.01130 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56180.12170 $ & $   0.00612 $ & $   0.00935 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56391.74811 $ & $  -0.00760 $ & $   0.00947 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56338.84184 $ & $  -0.01652 $ & $   0.00813 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56309.74329 $ & $  -0.00760 $ & $   0.00889 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56354.71395 $ & $   0.00396 $ & $   0.01012 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56233.02908 $ & $   0.00163 $ & $   0.01192 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56277.99978 $ & $  -0.02106 $ & $   0.01012 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56293.87187 $ & $   0.00174 $ & $   0.00976 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56264.77332 $ & $  -0.00947 $ & $   0.01111 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56188.05909 $ & $  -0.00043 $ & $   0.01003 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56309.74410 $ & $  -0.00883 $ & $   0.00953 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56143.08871 $ & $  -0.03005 $ & $   0.01413 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56233.02981 $ & $   0.01785 $ & $   0.01530 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56288.58170 $ & $   0.03362 $ & $   0.01937 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56325.61628 $ & $  -0.00978 $ & $   0.01013 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56195.99549 $ & $  -0.00488 $ & $   0.00941 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56285.93659 $ & $   0.00873 $ & $   0.01103 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56211.86764 $ & $  -0.01132 $ & $   0.01694 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56240.96622 $ & $  -0.01226 $ & $   0.00877 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56227.73977 $ & $  -0.02029 $ & $   0.01354 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56256.83844 $ & $   0.01273 $ & $   0.01067 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56180.12418 $ & $  -0.01416 $ & $   0.00843 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56256.83867 $ & $   0.00635 $ & $   0.01283 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56391.75061 $ & $   0.01717 $ & $   0.00999 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56362.65212 $ & $   0.00168 $ & $   0.00994 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56338.84431 $ & $   0.00317 $ & $   0.00861 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56309.74578 $ & $  -0.01136 $ & $   0.00919 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56354.71642 $ & $   0.01627 $ & $   0.00998 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56233.03158 $ & $   0.02279 $ & $   0.01044 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56301.81006 $ & $  -0.01080 $ & $   0.01044 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56272.71161 $ & $   0.00186 $ & $   0.01127 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56278.00234 $ & $   0.01360 $ & $   0.01126 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56293.87437 $ & $   0.01979 $ & $   0.01371 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56264.77582 $ & $  -0.01425 $ & $   0.01172 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56188.06160 $ & $   0.00008 $ & $   0.00885 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56325.61879 $ & $   0.00757 $ & $   0.01110 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56143.09145 $ & $  -0.02034 $ & $   0.01419 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56285.93910 $ & $   0.01679 $ & $   0.00994 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56211.87011 $ & $  -0.01706 $ & $   0.00963 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56240.96870 $ & $   0.00068 $ & $   0.00881 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56195.99822 $ & $  -0.00115 $ & $   0.00872 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56195.99825 $ & $   0.01371 $ & $   0.00941 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56256.84091 $ & $  -0.01204 $ & $   0.01028 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56227.74248 $ & $   0.00630 $ & $   0.01231 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56180.12668 $ & $   0.00082 $ & $   0.00908 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56256.84118 $ & $   0.02123 $ & $   0.01211 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56309.74773 $ & $  -0.00679 $ & $   0.01001 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56288.58526 $ & $  -0.03638 $ & $   0.02087 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56391.75308 $ & $  -0.00737 $ & $   0.00939 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56362.65459 $ & $  -0.00774 $ & $   0.01011 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56309.74827 $ & $   0.01481 $ & $   0.00879 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56354.71880 $ & $  -0.01656 $ & $   0.00983 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56301.81253 $ & $  -0.01276 $ & $   0.01080 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56272.71413 $ & $  -0.01102 $ & $   0.01101 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56278.00493 $ & $   0.00055 $ & $   0.01074 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56325.62126 $ & $   0.00026 $ & $   0.01048 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56338.84793 $ & $  -0.00117 $ & $   0.00805 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56143.09394 $ & $  -0.02530 $ & $   0.01397 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56285.94157 $ & $   0.00199 $ & $   0.01043 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56211.87261 $ & $  -0.01206 $ & $   0.01046 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56233.03522 $ & $  -0.02267 $ & $   0.01115 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56264.77915 $ & $   0.00855 $ & $   0.01141 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56196.00074 $ & $   0.00797 $ & $   0.01021 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56219.80874 $ & $  -0.00717 $ & $   0.01561 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56188.06495 $ & $  -0.00747 $ & $   0.00941 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56256.84341 $ & $  -0.00831 $ & $   0.01075 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56309.75025 $ & $   0.02904 $ & $   0.01025 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56288.58771 $ & $  -0.00240 $ & $   0.01856 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56240.97211 $ & $  -0.00895 $ & $   0.00785 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56196.00160 $ & $  -0.00759 $ & $   0.00928 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56362.65709 $ & $   0.01033 $ & $   0.00981 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56309.75076 $ & $   0.00894 $ & $   0.00887 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56354.72131 $ & $  -0.00688 $ & $   0.00987 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56227.74581 $ & $   0.00609 $ & $   0.01361 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56180.13004 $ & $   0.01732 $ & $   0.00926 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56301.81504 $ & $  -0.01357 $ & $   0.01088 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56272.71660 $ & $  -0.00649 $ & $   0.01062 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56278.00752 $ & $   0.00325 $ & $   0.01037 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56338.85040 $ & $  -0.01704 $ & $   0.00884 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56233.03774 $ & $  -0.02045 $ & $   0.00951 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56264.78165 $ & $   0.01689 $ & $   0.01189 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56219.81124 $ & $   0.01071 $ & $   0.01280 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56188.06742 $ & $  -0.00174 $ & $   0.00904 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56293.88048 $ & $   0.00518 $ & $   0.01083 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56309.75272 $ & $  -0.00141 $ & $   0.01044 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56143.09731 $ & $  -0.01776 $ & $   0.01052 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56285.94491 $ & $   0.00109 $ & $   0.01027 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56196.00408 $ & $   0.00071 $ & $   0.00925 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56240.97463 $ & $  -0.00384 $ & $   0.00826 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56362.65957 $ & $  -0.00427 $ & $   0.01005 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56256.84681 $ & $  -0.00529 $ & $   0.01034 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56227.74827 $ & $   0.02338 $ & $   0.01548 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56180.13251 $ & $   0.00212 $ & $   0.00945 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56301.81752 $ & $   0.00727 $ & $   0.01100 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56256.84708 $ & $  -0.01695 $ & $   0.01254 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56272.71907 $ & $   0.00694 $ & $   0.01096 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56338.85291 $ & $  -0.00451 $ & $   0.00842 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56309.75439 $ & $   0.02399 $ & $   0.00928 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56354.72492 $ & $  -0.01462 $ & $   0.01007 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56233.04021 $ & $   0.00830 $ & $   0.01107 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56264.78411 $ & $   0.00495 $ & $   0.01194 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56293.88299 $ & $   0.00077 $ & $   0.00904 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56278.01111 $ & $  -0.00854 $ & $   0.01010 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56188.07018 $ & $  -0.00214 $ & $   0.00887 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56309.75523 $ & $   0.01155 $ & $   0.01029 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56143.09997 $ & $  -0.01500 $ & $   0.01190 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56196.00655 $ & $   0.01126 $ & $   0.00905 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56240.97711 $ & $   0.01003 $ & $   0.00871 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56285.94764 $ & $   0.00403 $ & $   0.01063 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56211.87856 $ & $   0.01368 $ & $   0.01349 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56256.84928 $ & $   0.00710 $ & $   0.01013 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56227.75074 $ & $  -0.02954 $ & $   0.01388 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56180.13501 $ & $  -0.00241 $ & $   0.00968 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56256.84955 $ & $   0.02094 $ & $   0.01201 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56362.66320 $ & $   0.00741 $ & $   0.01057 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56338.85537 $ & $  -0.00283 $ & $   0.00923 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56354.72738 $ & $  -0.00295 $ & $   0.01055 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56301.82089 $ & $   0.01731 $ & $   0.01124 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56309.75688 $ & $  -0.00112 $ & $   0.00866 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56272.72244 $ & $   0.00022 $ & $   0.01019 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56233.04271 $ & $   0.00732 $ & $   0.01209 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56264.78661 $ & $   0.00298 $ & $   0.01168 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56293.88546 $ & $   0.01471 $ & $   0.00952 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56278.01366 $ & $   0.00177 $ & $   0.01012 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56188.07269 $ & $   0.01022 $ & $   0.00909 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56143.10243 $ & $  -0.00384 $ & $   0.01297 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56325.62990 $ & $   0.01335 $ & $   0.01089 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56196.00906 $ & $   0.00681 $ & $   0.00866 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56285.95014 $ & $  -0.01283 $ & $   0.00956 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56240.97962 $ & $  -0.00430 $ & $   0.00786 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56180.13751 $ & $   0.03729 $ & $   0.01079 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56256.85204 $ & $  -0.01820 $ & $   0.01041 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56309.75860 $ & $  -0.01625 $ & $   0.00976 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56362.66567 $ & $  -0.00813 $ & $   0.00977 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56301.82336 $ & $  -0.00069 $ & $   0.01012 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56309.75937 $ & $   0.02897 $ & $   0.00891 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56354.72989 $ & $   0.00424 $ & $   0.01043 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56272.72491 $ & $   0.00153 $ & $   0.01120 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56293.88797 $ & $  -0.00500 $ & $   0.00877 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56338.85876 $ & $   0.00573 $ & $   0.00855 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56278.01645 $ & $  -0.00635 $ & $   0.01036 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56143.10489 $ & $   0.00765 $ & $   0.01241 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56325.63240 $ & $   0.00297 $ & $   0.01080 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56233.04612 $ & $  -0.00358 $ & $   0.01107 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56285.95262 $ & $   0.01654 $ & $   0.01018 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56370.60317 $ & $   0.00198 $ & $   0.01247 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56203.94771 $ & $   0.02563 $ & $   0.01985 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56264.79018 $ & $   0.03310 $ & $   0.01187 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56188.07605 $ & $   0.01871 $ & $   0.00845 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56256.85451 $ & $  -0.00304 $ & $   0.01133 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56309.76107 $ & $  -0.00317 $ & $   0.01077 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56227.75630 $ & $  -0.02113 $ & $   0.01457 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56196.01241 $ & $   0.01578 $ & $   0.00862 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56362.66817 $ & $  -0.02292 $ & $   0.00958 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56240.98324 $ & $   0.01944 $ & $   0.00896 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56180.14079 $ & $   0.00585 $ & $   0.01765 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56301.82586 $ & $   0.00292 $ & $   0.01075 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56309.76186 $ & $   0.00241 $ & $   0.00878 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56272.72738 $ & $   0.01639 $ & $   0.01140 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56256.85591 $ & $  -0.00981 $ & $   0.01213 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56338.86124 $ & $  -0.00508 $ & $   0.00844 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56278.01910 $ & $  -0.00365 $ & $   0.01055 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56233.04859 $ & $  -0.00318 $ & $   0.01111 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56370.60564 $ & $   0.01684 $ & $   0.01215 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56264.79268 $ & $  -0.00587 $ & $   0.01109 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56293.89135 $ & $   0.00668 $ & $   0.01123 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56188.07855 $ & $   0.00824 $ & $   0.00868 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56309.76355 $ & $  -0.01456 $ & $   0.00952 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56143.10830 $ & $  -0.03128 $ & $   0.01249 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56325.63578 $ & $   0.00749 $ & $   0.01146 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56227.75876 $ & $   0.01213 $ & $   0.01353 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56196.01489 $ & $   0.00078 $ & $   0.00844 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56285.95601 $ & $   0.00848 $ & $   0.01062 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56256.85762 $ & $   0.01384 $ & $   0.01080 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56362.67064 $ & $  -0.00761 $ & $   0.01018 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56240.98571 $ & $  -0.00645 $ & $   0.00847 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56301.82833 $ & $  -0.00006 $ & $   0.01122 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56272.72990 $ & $   0.00031 $ & $   0.01146 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56338.86375 $ & $   0.00922 $ & $   0.00903 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56309.76523 $ & $   0.00701 $ & $   0.00813 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56233.05109 $ & $  -0.00042 $ & $   0.01093 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56196.01658 $ & $  -0.02574 $ & $   0.01024 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56370.60814 $ & $   0.00476 $ & $   0.01212 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56264.79515 $ & $   0.02291 $ & $   0.01153 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56293.89382 $ & $  -0.00179 $ & $   0.01038 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56256.85929 $ & $  -0.01328 $ & $   0.01160 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56203.95293 $ & $  -0.02401 $ & $   0.01647 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56188.08103 $ & $   0.00074 $ & $   0.00919 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56309.76605 $ & $   0.01430 $ & $   0.00953 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56143.11077 $ & $   0.00041 $ & $   0.01277 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56227.76123 $ & $  -0.01219 $ & $   0.01354 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56325.63825 $ & $  -0.00629 $ & $   0.01167 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56196.01740 $ & $   0.00120 $ & $   0.00884 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56285.95848 $ & $  -0.00370 $ & $   0.01046 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56278.02262 $ & $  -0.00232 $ & $   0.01008 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56256.86012 $ & $  -0.00306 $ & $   0.00945 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56240.98822 $ & $  -0.01108 $ & $   0.00837 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56362.67401 $ & $  -0.01514 $ & $   0.00983 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56338.86622 $ & $  -0.01667 $ & $   0.00865 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56309.76774 $ & $   0.00895 $ & $   0.00851 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56211.89085 $ & $   0.00885 $ & $   0.01120 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56301.83196 $ & $  -0.01427 $ & $   0.01040 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56272.73350 $ & $  -0.00453 $ & $   0.01067 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56264.79765 $ & $  -0.01206 $ & $   0.01142 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56293.89633 $ & $   0.01414 $ & $   0.00910 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56188.08353 $ & $   0.00031 $ & $   0.00879 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56325.64072 $ & $   0.00233 $ & $   0.01248 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56285.96099 $ & $   0.01768 $ & $   0.01119 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56143.11351 $ & $   0.01079 $ & $   0.01595 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56272.73444 $ & $   0.01513 $ & $   0.01018 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56227.76395 $ & $  -0.00959 $ & $   0.01342 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56370.61151 $ & $  -0.02288 $ & $   0.01455 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56278.02518 $ & $  -0.01878 $ & $   0.01107 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56256.86263 $ & $   0.01604 $ & $   0.00986 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56196.02016 $ & $   0.00884 $ & $   0.00821 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56240.99075 $ & $   0.00739 $ & $   0.00854 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56203.95630 $ & $   0.01728 $ & $   0.01271 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56309.76966 $ & $   0.01477 $ & $   0.00998 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56362.67648 $ & $  -0.02407 $ & $   0.00980 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56309.77021 $ & $   0.02256 $ & $   0.00849 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56211.89338 $ & $   0.01833 $ & $   0.01102 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56301.83444 $ & $   0.00958 $ & $   0.01062 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56272.73598 $ & $  -0.01825 $ & $   0.01077 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56293.89879 $ & $   0.01275 $ & $   0.00957 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56270.09100 $ & $   0.00590 $ & $   0.00899 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56325.64322 $ & $  -0.00837 $ & $   0.01149 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56338.86987 $ & $   0.00125 $ & $   0.00855 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56285.96346 $ & $  -0.00022 $ & $   0.00987 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56143.11602 $ & $  -0.01697 $ & $   0.01404 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56370.61397 $ & $  -0.00054 $ & $   0.01443 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56264.80102 $ & $   0.00142 $ & $   0.01190 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56256.86510 $ & $  -0.00807 $ & $   0.01093 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56278.02775 $ & $   0.03469 $ & $   0.01037 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56203.95876 $ & $  -0.00554 $ & $   0.01487 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56272.73721 $ & $  -0.01268 $ & $   0.00935 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56188.08693 $ & $   0.01826 $ & $   0.00850 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56309.77213 $ & $   0.00754 $ & $   0.00974 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56288.60971 $ & $  -0.00215 $ & $   0.02056 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56227.76732 $ & $  -0.01163 $ & $   0.01326 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56362.67898 $ & $   0.02360 $ & $   0.01023 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56196.02352 $ & $  -0.00786 $ & $   0.00864 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56240.99414 $ & $  -0.01651 $ & $   0.00822 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56309.77272 $ & $   0.01463 $ & $   0.00860 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56301.83695 $ & $  -0.00477 $ & $   0.01074 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56272.73845 $ & $  -0.02418 $ & $   0.01053 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56211.89606 $ & $   0.03140 $ & $   0.01099 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56270.09348 $ & $   0.00065 $ & $   0.00846 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56338.87235 $ & $  -0.00771 $ & $   0.00903 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56264.80348 $ & $   0.02185 $ & $   0.01170 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56272.73972 $ & $   0.02628 $ & $   0.00902 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56278.03039 $ & $  -0.00350 $ & $   0.01083 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56188.08940 $ & $  -0.00728 $ & $   0.00846 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56293.90243 $ & $   0.00481 $ & $   0.00999 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56309.77464 $ & $  -0.00317 $ & $   0.01064 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56288.61216 $ & $  -0.01299 $ & $   0.01737 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56285.96686 $ & $  -0.00318 $ & $   0.01028 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56325.64679 $ & $  -0.00071 $ & $   0.01018 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56227.76978 $ & $  -0.00615 $ & $   0.01329 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56196.02590 $ & $  -0.00687 $ & $   0.00865 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56362.68145 $ & $   0.02376 $ & $   0.01013 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56256.86856 $ & $  -0.00078 $ & $   0.00980 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56240.99665 $ & $   0.01456 $ & $   0.00881 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56233.06071 $ & $   0.00281 $ & $   0.01168 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56301.83942 $ & $  -0.00556 $ & $   0.01069 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56272.74095 $ & $  -0.00020 $ & $   0.01078 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56211.89858 $ & $   0.00213 $ & $   0.00939 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56235.70713 $ & $   0.03474 $ & $   0.01314 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56338.87486 $ & $  -0.00843 $ & $   0.00861 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56309.77637 $ & $   0.00586 $ & $   0.00830 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56151.05692 $ & $   0.02920 $ & $   0.00971 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56264.80598 $ & $  -0.00557 $ & $   0.01132 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56293.90494 $ & $   0.00307 $ & $   0.01031 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56188.09216 $ & $  -0.01334 $ & $   0.00886 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56309.77714 $ & $   0.01092 $ & $   0.01003 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56325.64926 $ & $  -0.01264 $ & $   0.00975 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56227.77228 $ & $  -0.01155 $ & $   0.01370 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56196.02841 $ & $   0.00488 $ & $   0.00881 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56285.96959 $ & $   0.00368 $ & $   0.01117 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56256.87103 $ & $  -0.01845 $ & $   0.01060 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56240.99913 $ & $   0.00337 $ & $   0.00871 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56233.06322 $ & $   0.01887 $ & $   0.01191 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56278.03387 $ & $  -0.02632 $ & $   0.01095 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56256.87137 $ & $  -0.02034 $ & $   0.01207 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56203.96487 $ & $  -0.00078 $ & $   0.01400 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56211.90135 $ & $  -0.00117 $ & $   0.00962 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56362.68509 $ & $  -0.00544 $ & $   0.00987 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56338.87734 $ & $  -0.01836 $ & $   0.00865 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56301.84280 $ & $   0.01185 $ & $   0.01045 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56272.74429 $ & $   0.00895 $ & $   0.00925 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56309.77885 $ & $   0.02043 $ & $   0.00954 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56151.05942 $ & $   0.01668 $ & $   0.01038 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56235.70985 $ & $  -0.02538 $ & $   0.01273 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56264.80845 $ & $  -0.01252 $ & $   0.01157 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56293.90741 $ & $   0.00184 $ & $   0.01237 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56188.09467 $ & $   0.00324 $ & $   0.00830 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56227.77474 $ & $  -0.01113 $ & $   0.01212 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56325.65176 $ & $   0.00428 $ & $   0.01048 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56196.03087 $ & $   0.01233 $ & $   0.00870 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56285.97210 $ & $   0.00227 $ & $   0.01014 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56241.00164 $ & $  -0.00358 $ & $   0.00878 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56219.83908 $ & $   0.00464 $ & $   0.01072 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56256.87379 $ & $  -0.01540 $ & $   0.01103 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56278.03645 $ & $   0.00243 $ & $   0.01045 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56256.87388 $ & $  -0.02440 $ & $   0.01186 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56309.78052 $ & $   0.01299 $ & $   0.00966 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56143.12548 $ & $  -0.01137 $ & $   0.01516 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56362.68756 $ & $   0.00662 $ & $   0.01047 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56203.96820 $ & $   0.01587 $ & $   0.01272 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56301.84528 $ & $   0.00048 $ & $   0.01071 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56272.74678 $ & $  -0.00278 $ & $   0.01069 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56309.78136 $ & $   0.00234 $ & $   0.00845 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56272.74681 $ & $  -0.02004 $ & $   0.00879 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56151.06192 $ & $   0.00777 $ & $   0.00988 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56235.71235 $ & $  -0.00003 $ & $   0.01347 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56211.90479 $ & $   0.00759 $ & $   0.00978 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56293.90990 $ & $  -0.01289 $ & $   0.00889 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56338.88069 $ & $   0.01400 $ & $   0.00878 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56325.65427 $ & $  -0.00585 $ & $   0.01024 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56285.97456 $ & $  -0.00275 $ & $   0.01095 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56264.81201 $ & $  -0.01192 $ & $   0.01137 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56256.87627 $ & $  -0.00507 $ & $   0.01049 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56256.87635 $ & $  -0.00137 $ & $   0.01234 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56219.84180 $ & $  -0.02425 $ & $   0.01453 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56188.09803 $ & $  -0.00975 $ & $   0.00840 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56309.78299 $ & $  -0.01896 $ & $   0.01004 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56288.62042 $ & $   0.00752 $ & $   0.01973 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56227.77811 $ & $  -0.00040 $ & $   0.01292 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56196.03423 $ & $   0.01144 $ & $   0.00886 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56278.03932 $ & $  -0.00438 $ & $   0.01020 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56233.06896 $ & $   0.00287 $ & $   0.01114 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56362.69006 $ & $  -0.01510 $ & $   0.01006 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56241.00523 $ & $  -0.01969 $ & $   0.00813 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56301.84779 $ & $   0.00156 $ & $   0.01014 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56272.74926 $ & $  -0.00317 $ & $   0.01040 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56309.78383 $ & $   0.00167 $ & $   0.00850 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56272.74958 $ & $  -0.02141 $ & $   0.00868 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56211.90730 $ & $   0.00717 $ & $   0.01078 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56338.88317 $ & $  -0.00404 $ & $   0.00885 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56264.81451 $ & $  -0.00092 $ & $   0.01012 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56151.06556 $ & $   0.01891 $ & $   0.00907 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56293.91328 $ & $   0.00758 $ & $   0.01009 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56188.10054 $ & $  -0.01157 $ & $   0.00878 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56309.78549 $ & $  -0.00195 $ & $   0.00954 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56227.78057 $ & $  -0.03702 $ & $   0.01315 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56196.03674 $ & $  -0.01053 $ & $   0.00839 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56325.65770 $ & $   0.01306 $ & $   0.01072 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56278.04193 $ & $  -0.01865 $ & $   0.01086 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56233.07143 $ & $  -0.01589 $ & $   0.01080 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56285.97795 $ & $  -0.02534 $ & $   0.01081 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56362.69253 $ & $   0.00124 $ & $   0.01004 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56241.00772 $ & $  -0.00204 $ & $   0.00887 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56256.87969 $ & $  -0.02221 $ & $   0.01093 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56301.85025 $ & $   0.01423 $ & $   0.01072 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56272.75173 $ & $  -0.00434 $ & $   0.01050 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56203.97339 $ & $   0.00114 $ & $   0.01411 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56272.75211 $ & $   0.00899 $ & $   0.00868 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56211.90967 $ & $   0.01902 $ & $   0.01127 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56338.88568 $ & $   0.01069 $ & $   0.00846 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56309.78719 $ & $   0.00140 $ & $   0.00844 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56264.81698 $ & $   0.00968 $ & $   0.01157 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56151.06803 $ & $   0.00143 $ & $   0.01017 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56293.91575 $ & $   0.00647 $ & $   0.01094 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56188.10301 $ & $  -0.01082 $ & $   0.00841 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56309.78796 $ & $  -0.00201 $ & $   0.01018 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56227.78303 $ & $  -0.01718 $ & $   0.01256 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56196.03921 $ & $   0.00042 $ & $   0.00857 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56325.66021 $ & $  -0.01465 $ & $   0.00996 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56233.07394 $ & $  -0.01279 $ & $   0.01113 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56285.98046 $ & $   0.00913 $ & $   0.01075 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56241.01023 $ & $  -0.01050 $ & $   0.00857 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56362.69591 $ & $   0.01982 $ & $   0.01053 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56278.04556 $ & $   0.00005 $ & $   0.00985 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56338.88816 $ & $  -0.00676 $ & $   0.00844 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56309.78966 $ & $  -0.01480 $ & $   0.00877 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56301.85388 $ & $   0.00007 $ & $   0.01029 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56272.75534 $ & $   0.00642 $ & $   0.01106 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56264.81944 $ & $  -0.00729 $ & $   0.01241 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56151.07053 $ & $   0.01298 $ & $   0.00985 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56293.91824 $ & $  -0.01005 $ & $   0.00993 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56272.75588 $ & $   0.00280 $ & $   0.00978 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56188.10551 $ & $   0.01447 $ & $   0.00837 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56325.66268 $ & $   0.02138 $ & $   0.01131 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56235.72164 $ & $   0.01097 $ & $   0.01475 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56285.98293 $ & $   0.01224 $ & $   0.01021 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56227.78579 $ & $   0.01927 $ & $   0.01353 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56233.07644 $ & $  -0.00208 $ & $   0.01176 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56196.04197 $ & $  -0.00696 $ & $   0.00846 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56241.01274 $ & $  -0.00617 $ & $   0.00873 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56256.88470 $ & $   0.00382 $ & $   0.00997 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56309.79157 $ & $  -0.00380 $ & $   0.00928 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56362.69839 $ & $  -0.00533 $ & $   0.01019 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56278.04814 $ & $   0.01774 $ & $   0.01095 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56309.79215 $ & $  -0.02404 $ & $   0.00834 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56203.97920 $ & $   0.03710 $ & $   0.01422 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56301.85639 $ & $   0.00374 $ & $   0.01070 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56272.75782 $ & $  -0.01220 $ & $   0.01013 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56151.07304 $ & $   0.01593 $ & $   0.00888 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56293.92071 $ & $   0.01860 $ & $   0.01335 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56338.89177 $ & $   0.01708 $ & $   0.00855 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56235.72410 $ & $   0.03455 $ & $   0.01306 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56272.75865 $ & $  -0.01522 $ & $   0.00874 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56325.66518 $ & $   0.00354 $ & $   0.01084 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56264.82281 $ & $  -0.00973 $ & $   0.01122 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56285.98543 $ & $  -0.01415 $ & $   0.00991 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56256.88718 $ & $  -0.00666 $ & $   0.01080 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56188.10887 $ & $  -0.00123 $ & $   0.00847 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56309.79404 $ & $   0.00384 $ & $   0.00984 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56227.78912 $ & $  -0.00904 $ & $   0.01217 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56362.70089 $ & $  -0.00222 $ & $   0.00979 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56233.08010 $ & $   0.00407 $ & $   0.01070 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56241.01610 $ & $   0.01853 $ & $   0.00889 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56278.05068 $ & $   0.02170 $ & $   0.01065 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56309.79460 $ & $   0.00289 $ & $   0.00860 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56203.98170 $ & $  -0.01171 $ & $   0.01364 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56301.85886 $ & $  -0.00003 $ & $   0.01020 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56272.76032 $ & $  -0.00988 $ & $   0.01079 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56256.88853 $ & $   0.00425 $ & $   0.01134 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56196.04647 $ & $   0.01429 $ & $   0.00879 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56338.89424 $ & $   0.00549 $ & $   0.00850 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56272.76116 $ & $   0.00437 $ & $   0.00902 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56264.82531 $ & $   0.00499 $ & $   0.01215 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56151.07639 $ & $  -0.02124 $ & $   0.00861 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56296.56937 $ & $  -0.01183 $ & $   0.01172 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56188.11135 $ & $   0.00913 $ & $   0.00845 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56235.72720 $ & $  -0.00171 $ & $   0.01244 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56293.92435 $ & $   0.00713 $ & $   0.01012 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56309.79651 $ & $  -0.01213 $ & $   0.01050 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56288.63392 $ & $  -0.01152 $ & $   0.01752 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56227.79159 $ & $  -0.00803 $ & $   0.01285 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56285.98881 $ & $  -0.00794 $ & $   0.01090 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56325.66875 $ & $  -0.03317 $ & $   0.01039 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56362.70337 $ & $  -0.00980 $ & $   0.01025 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56233.08256 $ & $  -0.01074 $ & $   0.01086 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56241.01858 $ & $   0.02159 $ & $   0.00872 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56278.05317 $ & $  -0.00991 $ & $   0.01084 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56256.89061 $ & $   0.02340 $ & $   0.01489 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56203.98417 $ & $  -0.02260 $ & $   0.01379 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56301.86134 $ & $   0.02307 $ & $   0.01103 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56272.76279 $ & $   0.00846 $ & $   0.01104 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56256.89110 $ & $  -0.00207 $ & $   0.01285 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56196.04898 $ & $   0.00155 $ & $   0.00841 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56338.89675 $ & $   0.00892 $ & $   0.00885 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56309.79820 $ & $  -0.00152 $ & $   0.00880 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56272.76371 $ & $  -0.00179 $ & $   0.00881 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56264.82781 $ & $  -0.00124 $ & $   0.01137 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56151.07889 $ & $   0.01621 $ & $   0.00952 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56296.57184 $ & $  -0.02198 $ & $   0.01155 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56235.72966 $ & $  -0.00792 $ & $   0.01377 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56293.92682 $ & $  -0.01681 $ & $   0.00900 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56288.63638 $ & $   0.03119 $ & $   0.02041 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56309.79902 $ & $   0.00290 $ & $   0.01022 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56188.11411 $ & $   0.01129 $ & $   0.00882 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56227.79409 $ & $  -0.01234 $ & $   0.01264 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56325.67123 $ & $   0.01956 $ & $   0.01079 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56233.08507 $ & $   0.00166 $ & $   0.01098 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56285.99157 $ & $  -0.00093 $ & $   0.01034 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56241.02109 $ & $   0.00120 $ & $   0.00828 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56256.89308 $ & $  -0.00523 $ & $   0.01199 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56203.98668 $ & $   0.01437 $ & $   0.01354 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56196.05149 $ & $  -0.02390 $ & $   0.00830 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56362.70705 $ & $  -0.00101 $ & $   0.01018 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56278.05667 $ & $   0.00575 $ & $   0.01047 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56338.89922 $ & $   0.00592 $ & $   0.00854 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56301.86470 $ & $   0.01220 $ & $   0.01097 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56309.80069 $ & $   0.00057 $ & $   0.00877 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56272.76616 $ & $   0.01068 $ & $   0.01132 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56264.83031 $ & $  -0.02576 $ & $   0.01148 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56151.08139 $ & $  -0.00279 $ & $   0.00913 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56296.57431 $ & $   0.01186 $ & $   0.01131 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56256.89453 $ & $  -0.01980 $ & $   0.01140 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56293.92932 $ & $   0.00612 $ & $   0.01354 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56211.92445 $ & $  -0.00207 $ & $   0.00917 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56235.73238 $ & $   0.01402 $ & $   0.01201 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56188.11663 $ & $  -0.01247 $ & $   0.00796 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56227.79659 $ & $   0.00775 $ & $   0.01158 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56325.67373 $ & $  -0.00999 $ & $   0.01017 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56285.99405 $ & $   0.00274 $ & $   0.00964 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56233.08757 $ & $  -0.00354 $ & $   0.01056 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56241.02356 $ & $   0.00310 $ & $   0.00842 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56256.89584 $ & $   0.01217 $ & $   0.01146 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56309.80239 $ & $   0.03294 $ & $   0.01073 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56196.05400 $ & $  -0.00213 $ & $   0.00869 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56203.99002 $ & $   0.03172 $ & $   0.01483 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56309.80315 $ & $   0.00785 $ & $   0.00854 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56301.86718 $ & $   0.00652 $ & $   0.01149 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56278.05927 $ & $  -0.00020 $ & $   0.01064 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56272.76863 $ & $  -0.01793 $ & $   0.01085 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56151.08389 $ & $   0.00747 $ & $   0.00869 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56235.73484 $ & $   0.01430 $ & $   0.01258 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56211.92696 $ & $   0.00723 $ & $   0.00938 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56338.90261 $ & $  -0.00303 $ & $   0.00781 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56325.67620 $ & $   0.00306 $ & $   0.01084 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56296.57768 $ & $   0.00670 $ & $   0.01101 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56272.76986 $ & $   0.00866 $ & $   0.00959 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56264.83392 $ & $   0.02712 $ & $   0.01213 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56285.99655 $ & $   0.00071 $ & $   0.01042 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56256.89834 $ & $  -0.00621 $ & $   0.01088 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56309.80487 $ & $  -0.01407 $ & $   0.00988 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56188.11999 $ & $  -0.01950 $ & $   0.00877 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56219.86402 $ & $  -0.01094 $ & $   0.01129 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56227.80000 $ & $   0.01222 $ & $   0.01248 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56233.09097 $ & $   0.00406 $ & $   0.01042 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56203.99252 $ & $   0.02165 $ & $   0.01507 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56241.02718 $ & $  -0.01813 $ & $   0.00907 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56309.80564 $ & $   0.00653 $ & $   0.00865 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56272.77110 $ & $   0.00169 $ & $   0.01087 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56301.86969 $ & $   0.00149 $ & $   0.01076 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56278.06213 $ & $   0.00891 $ & $   0.01076 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56256.89960 $ & $   0.03080 $ & $   0.01104 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56196.05736 $ & $  -0.00678 $ & $   0.00859 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56211.92950 $ & $  -0.00214 $ & $   0.00937 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56296.58015 $ & $   0.00005 $ & $   0.01019 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56272.77237 $ & $   0.00816 $ & $   0.00891 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56151.08752 $ & $  -0.01067 $ & $   0.00869 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56309.80738 $ & $  -0.01943 $ & $   0.00965 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56188.12246 $ & $  -0.01204 $ & $   0.00849 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56219.86648 $ & $  -0.01841 $ & $   0.01020 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56227.80247 $ & $  -0.00546 $ & $   0.01331 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56325.67958 $ & $  -0.02579 $ & $   0.01218 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56233.09344 $ & $   0.01982 $ & $   0.01055 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56285.99998 $ & $  -0.00273 $ & $   0.01038 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56256.90146 $ & $  -0.00592 $ & $   0.01161 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56241.02969 $ & $  -0.01192 $ & $   0.00846 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56301.87216 $ & $  -0.00912 $ & $   0.01059 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56272.77360 $ & $  -0.01333 $ & $   0.01086 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56203.99525 $ & $  -0.01815 $ & $   0.01247 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56278.06471 $ & $  -0.00278 $ & $   0.01074 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56196.05984 $ & $  -0.00556 $ & $   0.00927 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56256.90243 $ & $   0.02018 $ & $   0.01273 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56309.80898 $ & $   0.03406 $ & $   0.00841 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56296.58262 $ & $   0.00149 $ & $   0.01016 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56272.77489 $ & $  -0.00958 $ & $   0.00853 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56264.83894 $ & $   0.00274 $ & $   0.01030 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56151.09003 $ & $   0.00373 $ & $   0.00912 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56309.80985 $ & $  -0.01861 $ & $   0.01036 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56188.12496 $ & $  -0.00760 $ & $   0.00855 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56211.93289 $ & $   0.02292 $ & $   0.00900 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56227.80497 $ & $  -0.02412 $ & $   0.01219 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56286.00245 $ & $   0.00074 $ & $   0.01054 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56256.90397 $ & $   0.00036 $ & $   0.01041 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56241.03220 $ & $  -0.00550 $ & $   0.00822 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56203.99775 $ & $   0.00986 $ & $   0.01473 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56219.86987 $ & $   0.02524 $ & $   0.01093 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56280.71235 $ & $  -0.00917 $ & $   0.01145 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56235.74184 $ & $   0.01442 $ & $   0.01301 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56211.93398 $ & $  -0.02474 $ & $   0.01085 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56196.06235 $ & $   0.00488 $ & $   0.00847 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56309.81144 $ & $  -0.00947 $ & $   0.00862 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56296.58508 $ & $  -0.00647 $ & $   0.01147 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56272.77721 $ & $   0.01583 $ & $   0.01080 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56301.87579 $ & $   0.00418 $ & $   0.01030 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56264.84149 $ & $   0.01494 $ & $   0.01117 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56151.09253 $ & $  -0.02433 $ & $   0.00958 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56278.06828 $ & $  -0.00803 $ & $   0.01074 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56256.90579 $ & $   0.02543 $ & $   0.01139 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56188.12743 $ & $   0.00801 $ & $   0.00878 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56211.93537 $ & $   0.00508 $ & $   0.00929 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56325.68456 $ & $   0.01967 $ & $   0.01473 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56233.09829 $ & $  -0.00073 $ & $   0.01154 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56227.80769 $ & $   0.00355 $ & $   0.01459 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56286.00495 $ & $   0.01986 $ & $   0.01086 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56256.90647 $ & $   0.01063 $ & $   0.01003 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56241.03468 $ & $   0.00684 $ & $   0.00855 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56272.77862 $ & $  -0.01227 $ & $   0.00908 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56235.74431 $ & $   0.00502 $ & $   0.01289 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56219.87237 $ & $  -0.00357 $ & $   0.01037 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56280.71487 $ & $   0.00622 $ & $   0.01128 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56309.81345 $ & $  -0.01714 $ & $   0.00973 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56309.81391 $ & $   0.01848 $ & $   0.00892 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56196.06508 $ & $   0.00548 $ & $   0.00848 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56211.93712 $ & $  -0.00552 $ & $   0.01062 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56272.77968 $ & $  -0.01323 $ & $   0.01051 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56301.87831 $ & $  -0.00592 $ & $   0.01082 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56293.94242 $ & $  -0.00497 $ & $   0.01203 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56151.09504 $ & $  -0.00220 $ & $   0.00854 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56219.87353 $ & $  -0.01951 $ & $   0.01077 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56278.07081 $ & $   0.00614 $ & $   0.01020 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56256.90825 $ & $  -0.01670 $ & $   0.01267 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56211.93789 $ & $  -0.00797 $ & $   0.00912 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56325.68702 $ & $  -0.00985 $ & $   0.01442 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56204.00223 $ & $   0.01068 $ & $   0.01342 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56296.58870 $ & $  -0.01331 $ & $   0.01062 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56286.00743 $ & $  -0.02250 $ & $   0.01087 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56264.84486 $ & $   0.00665 $ & $   0.01185 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56256.90895 $ & $   0.00382 $ & $   0.00991 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56288.65316 $ & $  -0.00874 $ & $   0.01790 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56188.13082 $ & $  -0.01428 $ & $   0.00846 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56235.74677 $ & $  -0.01979 $ & $   0.01269 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56219.87484 $ & $  -0.00293 $ & $   0.00980 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56309.81593 $ & $   0.01406 $ & $   0.01016 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56272.78139 $ & $   0.00477 $ & $   0.00895 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56280.71750 $ & $   0.02435 $ & $   0.01118 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56233.10195 $ & $  -0.00162 $ & $   0.01157 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56309.81642 $ & $   0.00337 $ & $   0.00820 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56241.03804 $ & $  -0.01488 $ & $   0.00843 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56211.93959 $ & $  -0.00963 $ & $   0.01073 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56272.78219 $ & $  -0.00562 $ & $   0.01043 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56219.87604 $ & $  -0.00066 $ & $   0.01013 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56278.07334 $ & $  -0.00063 $ & $   0.01053 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56256.91075 $ & $  -0.00168 $ & $   0.01225 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56196.06844 $ & $  -0.00059 $ & $   0.00858 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56211.94040 $ & $  -0.00314 $ & $   0.00878 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56204.00473 $ & $  -0.03034 $ & $   0.01429 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56296.59117 $ & $  -0.01302 $ & $   0.01083 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56264.84733 $ & $  -0.01509 $ & $   0.01091 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56151.09839 $ & $   0.00933 $ & $   0.00884 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56293.94606 $ & $  -0.00811 $ & $   0.01002 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56188.13330 $ & $  -0.01060 $ & $   0.00882 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56227.81326 $ & $  -0.00733 $ & $   0.01212 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56309.81844 $ & $   0.00104 $ & $   0.00955 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56272.78390 $ & $   0.00441 $ & $   0.00847 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56325.69065 $ & $   0.00191 $ & $   0.01244 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56286.01081 $ & $  -0.00529 $ & $   0.01015 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56233.10441 $ & $   0.00105 $ & $   0.01183 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56256.91241 $ & $   0.00208 $ & $   0.01055 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56241.04051 $ & $  -0.00275 $ & $   0.00865 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56272.78465 $ & $   0.02446 $ & $   0.01041 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56235.75014 $ & $   0.00957 $ & $   0.01301 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56256.91322 $ & $  -0.03321 $ & $   0.01155 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56280.72117 $ & $  -0.00191 $ & $   0.01134 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56219.87881 $ & $  -0.00673 $ & $   0.01070 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56309.82000 $ & $   0.00424 $ & $   0.00826 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56204.00720 $ & $  -0.01536 $ & $   0.01355 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56296.59364 $ & $   0.02973 $ & $   0.01181 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56264.84983 $ & $   0.00010 $ & $   0.01217 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56293.94854 $ & $   0.00663 $ & $   0.01049 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56151.10121 $ & $   0.01163 $ & $   0.00914 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56227.81573 $ & $  -0.01018 $ & $   0.01293 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56309.82090 $ & $  -0.00828 $ & $   0.01052 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56272.78643 $ & $  -0.00706 $ & $   0.00910 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56188.13607 $ & $   0.00024 $ & $   0.01002 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56370.66349 $ & $   0.00307 $ & $   0.01787 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56211.94408 $ & $  -0.01467 $ & $   0.00817 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56325.69312 $ & $   0.00979 $ & $   0.01324 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56233.10692 $ & $  -0.00776 $ & $   0.01114 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56256.91492 $ & $  -0.00419 $ & $   0.01119 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56286.01354 $ & $  -0.01886 $ & $   0.00985 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56241.04302 $ & $  -0.00291 $ & $   0.00858 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56211.94480 $ & $  -0.01847 $ & $   0.00991 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56280.72369 $ & $   0.01301 $ & $   0.01128 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56196.07331 $ & $  -0.00857 $ & $   0.00855 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56309.82248 $ & $   0.00847 $ & $   0.00877 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56272.78802 $ & $  -0.00348 $ & $   0.01102 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56204.00970 $ & $  -0.02286 $ & $   0.01483 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56296.59611 $ & $  -0.00812 $ & $   0.01209 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56264.85229 $ & $  -0.00635 $ & $   0.01205 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56293.95104 $ & $   0.00845 $ & $   0.00923 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56256.91659 $ & $   0.01666 $ & $   0.01267 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56151.10372 $ & $   0.01637 $ & $   0.00917 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56219.88219 $ & $   0.03905 $ & $   0.01032 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56227.81822 $ & $  -0.01622 $ & $   0.01239 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56188.13857 $ & $  -0.01876 $ & $   0.00988 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56211.94656 $ & $   0.00683 $ & $   0.01019 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56325.69563 $ & $   0.02865 $ & $   0.01400 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56233.10939 $ & $  -0.02095 $ & $   0.01064 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56241.04550 $ & $  -0.00386 $ & $   0.00848 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56286.01604 $ & $   0.03523 $ & $   0.01112 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56256.91768 $ & $  -0.00768 $ & $   0.01142 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56309.82428 $ & $  -0.01229 $ & $   0.00968 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56272.79019 $ & $   0.02577 $ & $   0.01169 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56280.72618 $ & $   0.01049 $ & $   0.01109 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56196.07581 $ & $   0.00722 $ & $   0.00898 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56309.82498 $ & $   0.00137 $ & $   0.00828 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56272.79050 $ & $  -0.01731 $ & $   0.01064 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56293.95350 $ & $   0.00652 $ & $   0.00926 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56235.75646 $ & $  -0.00306 $ & $   0.01393 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56256.91907 $ & $  -0.01286 $ & $   0.01375 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56151.10619 $ & $   0.00488 $ & $   0.00885 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56219.88467 $ & $   0.00401 $ & $   0.00959 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56296.59943 $ & $   0.02774 $ & $   0.01280 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56211.94908 $ & $   0.00399 $ & $   0.00968 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56204.01311 $ & $   0.00589 $ & $   0.01255 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56325.69810 $ & $   0.00195 $ & $   0.01337 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56286.01851 $ & $   0.02862 $ & $   0.01093 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56264.85592 $ & $   0.00293 $ & $   0.01126 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56256.92015 $ & $  -0.00780 $ & $   0.01000 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56227.82160 $ & $  -0.00177 $ & $   0.01249 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56309.82675 $ & $   0.01943 $ & $   0.00979 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56370.66934 $ & $  -0.02299 $ & $   0.01377 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56188.14197 $ & $  -0.02499 $ & $   0.01311 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56219.88607 $ & $  -0.02241 $ & $   0.01041 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56233.11278 $ & $  -0.00376 $ & $   0.01231 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56272.79270 $ & $  -0.00890 $ & $   0.00991 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56280.72886 $ & $  -0.00966 $ & $   0.01127 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56309.82745 $ & $   0.00573 $ & $   0.00856 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56272.79297 $ & $   0.02198 $ & $   0.01159 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56241.04913 $ & $  -0.00701 $ & $   0.00892 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56256.92157 $ & $   0.01407 $ & $   0.01228 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56196.07917 $ & $  -0.01078 $ & $   0.00810 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56219.88718 $ & $  -0.00630 $ & $   0.01008 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56296.60190 $ & $   0.01160 $ & $   0.01246 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56211.95162 $ & $  -0.00332 $ & $   0.00929 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56204.01570 $ & $  -0.01982 $ & $   0.01295 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56293.95688 $ & $  -0.02716 $ & $   0.00904 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56264.85841 $ & $   0.00638 $ & $   0.01211 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56227.82406 $ & $   0.01307 $ & $   0.01352 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56309.82926 $ & $  -0.00799 $ & $   0.01033 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56151.10981 $ & $   0.00202 $ & $   0.00865 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56233.11524 $ & $   0.00120 $ & $   0.01161 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56272.79518 $ & $  -0.00216 $ & $   0.00933 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56286.02190 $ & $   0.01313 $ & $   0.01055 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56272.79547 $ & $   0.02839 $ & $   0.01049 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56256.92356 $ & $   0.00538 $ & $   0.01096 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56241.05164 $ & $  -0.00637 $ & $   0.00785 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56196.08168 $ & $  -0.01227 $ & $   0.00835 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56219.88969 $ & $   0.00575 $ & $   0.00961 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56309.83081 $ & $   0.01198 $ & $   0.00872 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56256.92432 $ & $   0.01163 $ & $   0.01231 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56280.73238 $ & $   0.00532 $ & $   0.01162 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56296.60437 $ & $   0.03171 $ & $   0.01230 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56293.95935 $ & $   0.00258 $ & $   0.00983 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56264.86088 $ & $   0.00793 $ & $   0.01205 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56204.01845 $ & $   0.02273 $ & $   0.01433 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56227.82657 $ & $  -0.00428 $ & $   0.01202 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56309.83173 $ & $  -0.01959 $ & $   0.00983 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56151.11231 $ & $   0.00811 $ & $   0.00895 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56370.67432 $ & $  -0.00439 $ & $   0.01165 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56325.70398 $ & $  -0.02740 $ & $   0.01441 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56211.95501 $ & $   0.01587 $ & $   0.00896 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56233.11774 $ & $  -0.00139 $ & $   0.01155 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56272.79769 $ & $   0.01024 $ & $   0.00897 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56286.02437 $ & $   0.01171 $ & $   0.01059 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56256.92607 $ & $  -0.00019 $ & $   0.01088 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56241.05415 $ & $   0.00716 $ & $   0.00837 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56196.08415 $ & $  -0.01930 $ & $   0.00836 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56309.83328 $ & $   0.00126 $ & $   0.00873 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56296.60684 $ & $   0.01881 $ & $   0.01234 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56280.73492 $ & $   0.01222 $ & $   0.01180 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56272.79908 $ & $  -0.00612 $ & $   0.01074 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56235.76461 $ & $  -0.01832 $ & $   0.01371 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56293.96185 $ & $  -0.00065 $ & $   0.00977 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56264.86338 $ & $   0.00965 $ & $   0.01149 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56204.02091 $ & $   0.00972 $ & $   0.01554 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56256.92769 $ & $  -0.02040 $ & $   0.01129 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56151.11478 $ & $   0.00523 $ & $   0.00897 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56325.70645 $ & $  -0.00812 $ & $   0.01261 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56211.95753 $ & $  -0.00411 $ & $   0.00925 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56233.12021 $ & $   0.02566 $ & $   0.01210 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56286.02687 $ & $  -0.00509 $ & $   0.01027 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56256.92854 $ & $  -0.00181 $ & $   0.01009 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56241.05666 $ & $  -0.00456 $ & $   0.00861 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56219.89418 $ & $   0.00305 $ & $   0.00932 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56370.67770 $ & $  -0.01215 $ & $   0.01450 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56309.83536 $ & $   0.00009 $ & $   0.01031 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56309.83579 $ & $  -0.01255 $ & $   0.00809 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56196.08691 $ & $  -0.00619 $ & $   0.00845 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56272.80146 $ & $   0.01291 $ & $   0.00962 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56280.73751 $ & $  -0.00320 $ & $   0.01136 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56272.80157 $ & $  -0.01374 $ & $   0.01115 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56235.76708 $ & $   0.00947 $ & $   0.01276 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56293.96433 $ & $   0.00047 $ & $   0.00920 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56256.93020 $ & $  -0.00115 $ & $   0.01223 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56151.11729 $ & $  -0.00912 $ & $   0.00943 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56325.70895 $ & $  -0.00326 $ & $   0.01282 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56296.61045 $ & $  -0.01057 $ & $   0.01186 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56211.96007 $ & $   0.00531 $ & $   0.00911 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56286.02934 $ & $  -0.03214 $ & $   0.00996 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56264.86675 $ & $   0.02381 $ & $   0.01175 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56256.93105 $ & $  -0.00547 $ & $   0.00990 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56219.89669 $ & $   0.00097 $ & $   0.00951 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56227.83269 $ & $  -0.02472 $ & $   0.01333 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56309.83784 $ & $  -0.01036 $ & $   0.00977 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56241.05974 $ & $  -0.01672 $ & $   0.00840 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56233.12386 $ & $  -0.00984 $ & $   0.01141 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56309.83829 $ & $  -0.00872 $ & $   0.00871 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56272.80408 $ & $  -0.00425 $ & $   0.01138 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56235.76958 $ & $  -0.01628 $ & $   0.01363 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56280.74020 $ & $  -0.01018 $ & $   0.01264 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56256.93267 $ & $   0.01107 $ & $   0.01198 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56196.09027 $ & $  -0.00762 $ & $   0.00819 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56296.61292 $ & $   0.01190 $ & $   0.01241 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56211.96261 $ & $  -0.00130 $ & $   0.00802 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56264.86921 $ & $   0.00867 $ & $   0.01153 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56293.96797 $ & $   0.00031 $ & $   0.00936 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56151.12060 $ & $   0.00914 $ & $   0.00915 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56227.83519 $ & $  -0.00618 $ & $   0.01416 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56219.89922 $ & $  -0.00168 $ & $   0.00985 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56309.84035 $ & $   0.00101 $ & $   0.01047 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56325.71251 $ & $   0.01339 $ & $   0.01252 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56286.03273 $ & $   0.00927 $ & $   0.01081 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56241.06226 $ & $  -0.00146 $ & $   0.00862 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56233.12633 $ & $  -0.00053 $ & $   0.01076 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56256.93447 $ & $   0.01895 $ & $   0.01224 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56272.80658 $ & $  -0.00396 $ & $   0.01083 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56256.93513 $ & $   0.00011 $ & $   0.01271 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56196.09278 $ & $  -0.01253 $ & $   0.00839 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56309.84188 $ & $  -0.00236 $ & $   0.00861 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56296.61538 $ & $   0.00625 $ & $   0.01164 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56264.87168 $ & $   0.01097 $ & $   0.01144 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56272.80781 $ & $   0.00858 $ & $   0.00960 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56293.97045 $ & $  -0.00574 $ & $   0.00957 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56288.67987 $ & $  -0.00142 $ & $   0.01835 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56151.12311 $ & $  -0.00843 $ & $   0.00893 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56280.74407 $ & $  -0.01042 $ & $   0.01148 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56227.83766 $ & $   0.02661 $ & $   0.01395 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56309.84281 $ & $   0.00936 $ & $   0.01038 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56219.90198 $ & $   0.00488 $ & $   0.01001 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56325.71503 $ & $   0.00755 $ & $   0.01235 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56241.06474 $ & $  -0.00467 $ & $   0.00790 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56211.96622 $ & $   0.00031 $ & $   0.01107 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56233.12883 $ & $   0.00972 $ & $   0.01168 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56211.96632 $ & $   0.00260 $ & $   0.00934 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56286.03547 $ & $  -0.00139 $ & $   0.01067 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56256.93698 $ & $   0.01256 $ & $   0.01316 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56219.90276 $ & $  -0.01162 $ & $   0.01444 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56325.71596 $ & $  -0.02048 $ & $   0.00999 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56196.09526 $ & $  -0.00331 $ & $   0.00814 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56309.84436 $ & $  -0.00423 $ & $   0.00843 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56296.61789 $ & $  -0.01064 $ & $   0.01285 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56272.80997 $ & $  -0.00848 $ & $   0.01005 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56264.87418 $ & $  -0.01977 $ & $   0.01154 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56293.97295 $ & $  -0.01104 $ & $   0.00993 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56151.12558 $ & $  -0.00636 $ & $   0.01051 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56272.81053 $ & $   0.00715 $ & $   0.01005 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56227.84013 $ & $  -0.02145 $ & $   0.01160 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56280.74664 $ & $   0.00457 $ & $   0.01104 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56325.71750 $ & $  -0.01049 $ & $   0.01468 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56241.06725 $ & $  -0.01713 $ & $   0.00851 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56211.96884 $ & $   0.01422 $ & $   0.00913 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56286.03797 $ & $   0.00156 $ & $   0.01036 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56309.84619 $ & $   0.01675 $ & $   0.01044 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56256.93974 $ & $  -0.00203 $ & $   0.01293 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56325.71847 $ & $   0.00377 $ & $   0.00958 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56196.09778 $ & $  -0.01028 $ & $   0.00820 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56235.77765 $ & $   0.01459 $ & $   0.01300 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56309.84687 $ & $   0.00399 $ & $   0.00912 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56272.81244 $ & $   0.01263 $ & $   0.01060 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56293.97542 $ & $  -0.00201 $ & $   0.00914 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56219.90647 $ & $  -0.01274 $ & $   0.00951 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56256.94102 $ & $  -0.00514 $ & $   0.01268 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56151.12809 $ & $   0.00641 $ & $   0.01125 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56341.59155 $ & $  -0.00029 $ & $   0.01285 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56296.62123 $ & $  -0.02144 $ & $   0.01224 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56280.74930 $ & $   0.00265 $ & $   0.01125 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56325.72000 $ & $  -0.02526 $ & $   0.01273 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56264.87778 $ & $  -0.03110 $ & $   0.01121 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56286.04043 $ & $   0.00126 $ & $   0.01102 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56211.97136 $ & $  -0.01060 $ & $   0.00839 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56333.65635 $ & $  -0.00439 $ & $   0.00987 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56227.84353 $ & $  -0.00649 $ & $   0.01266 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56309.84866 $ & $   0.01559 $ & $   0.01045 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56256.94221 $ & $   0.01340 $ & $   0.01166 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56272.81423 $ & $   0.01343 $ & $   0.00970 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56325.72098 $ & $   0.01103 $ & $   0.00944 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56309.84934 $ & $  -0.00005 $ & $   0.00813 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56272.81491 $ & $  -0.02197 $ & $   0.01039 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56235.78044 $ & $   0.00568 $ & $   0.01316 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56256.94353 $ & $   0.00215 $ & $   0.01146 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56219.90899 $ & $  -0.00913 $ & $   0.00984 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56196.10112 $ & $  -0.00036 $ & $   0.00851 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56341.59402 $ & $  -0.01251 $ & $   0.01167 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56233.13583 $ & $   0.00730 $ & $   0.01071 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56296.62373 $ & $  -0.00700 $ & $   0.01294 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56280.75192 $ & $   0.01922 $ & $   0.01157 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56293.97877 $ & $  -0.00681 $ & $   0.01032 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56264.88025 $ & $  -0.00016 $ & $   0.01182 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56211.97386 $ & $  -0.01203 $ & $   0.00870 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56333.65882 $ & $   0.01259 $ & $   0.00962 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56227.84600 $ & $   0.03163 $ & $   0.01338 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56309.85116 $ & $   0.00945 $ & $   0.01055 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56151.13170 $ & $  -0.01110 $ & $   0.01631 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56272.81675 $ & $   0.00424 $ & $   0.01154 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56325.72337 $ & $   0.00241 $ & $   0.01315 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56378.62995 $ & $  -0.02383 $ & $   0.01912 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56286.04382 $ & $  -0.00501 $ & $   0.01048 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56272.81742 $ & $  -0.01214 $ & $   0.01076 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56235.78291 $ & $  -0.00616 $ & $   0.01331 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56256.94563 $ & $   0.00393 $ & $   0.01272 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56325.72408 $ & $  -0.00588 $ & $   0.00911 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56219.91150 $ & $  -0.02229 $ & $   0.01025 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56196.10360 $ & $  -0.00566 $ & $   0.00848 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56341.59652 $ & $   0.02800 $ & $   0.01482 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56309.85270 $ & $   0.00466 $ & $   0.00879 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56233.13831 $ & $  -0.01615 $ & $   0.01137 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56256.94624 $ & $  -0.01612 $ & $   0.01181 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56296.62620 $ & $  -0.00208 $ & $   0.01208 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56241.07452 $ & $  -0.00298 $ & $   0.00809 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56293.98128 $ & $   0.00771 $ & $   0.01001 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56264.88276 $ & $   0.00981 $ & $   0.01269 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56333.66134 $ & $  -0.02212 $ & $   0.01136 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56227.84847 $ & $  -0.01080 $ & $   0.01158 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56309.85363 $ & $   0.00486 $ & $   0.01055 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56211.97675 $ & $  -0.00908 $ & $   0.01231 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56272.81922 $ & $   0.00689 $ & $   0.01221 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56325.72584 $ & $   0.01501 $ & $   0.01488 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56280.75549 $ & $  -0.02480 $ & $   0.01117 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56286.04629 $ & $   0.00693 $ & $   0.01195 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56235.78538 $ & $   0.00804 $ & $   0.01295 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56256.94810 $ & $  -0.01547 $ & $   0.01227 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56325.72659 $ & $  -0.00111 $ & $   0.00902 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56219.91400 $ & $  -0.00716 $ & $   0.00908 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56196.10613 $ & $  -0.01032 $ & $   0.00833 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56309.85517 $ & $   0.01294 $ & $   0.00928 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56296.62870 $ & $  -0.03156 $ & $   0.01143 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56241.07705 $ & $  -0.00167 $ & $   0.00807 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56272.82099 $ & $  -0.00249 $ & $   0.01070 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56293.98375 $ & $  -0.00700 $ & $   0.00925 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56264.88522 $ & $   0.01226 $ & $   0.01121 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56341.59989 $ & $  -0.02389 $ & $   0.01426 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56256.94962 $ & $   0.01423 $ & $   0.01217 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56272.82175 $ & $   0.01981 $ & $   0.01601 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56227.85124 $ & $  -0.00341 $ & $   0.01271 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56325.72833 $ & $  -0.01693 $ & $   0.01314 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56280.75804 $ & $  -0.02083 $ & $   0.01216 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56286.04880 $ & $  -0.02268 $ & $   0.01023 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56333.66472 $ & $   0.01812 $ & $   0.01240 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56256.95060 $ & $  -0.01503 $ & $   0.01319 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56325.72910 $ & $  -0.03103 $ & $   0.00833 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56233.14315 $ & $  -0.00030 $ & $   0.01212 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56309.85768 $ & $  -0.01111 $ & $   0.00909 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56196.10885 $ & $  -0.00200 $ & $   0.00924 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56235.78879 $ & $  -0.01690 $ & $   0.01187 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56241.07956 $ & $  -0.00634 $ & $   0.00907 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56272.82350 $ & $   0.01247 $ & $   0.01083 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56293.98621 $ & $   0.00652 $ & $   0.01063 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56227.85331 $ & $   0.02434 $ & $   0.01456 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56219.91736 $ & $   0.02009 $ & $   0.00947 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56341.60239 $ & $   0.01632 $ & $   0.01220 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56256.95209 $ & $   0.02970 $ & $   0.01199 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56325.73083 $ & $   0.00507 $ & $   0.01513 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56296.63228 $ & $  -0.01848 $ & $   0.01284 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56264.88859 $ & $  -0.01221 $ & $   0.01089 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56280.76060 $ & $  -0.00541 $ & $   0.01127 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56286.05126 $ & $   0.01631 $ & $   0.01078 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56333.66719 $ & $  -0.01746 $ & $   0.01195 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56325.73160 $ & $   0.00360 $ & $   0.00929 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56227.85461 $ & $   0.01469 $ & $   0.01231 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56219.91895 $ & $   0.02131 $ & $   0.01224 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56272.82553 $ & $   0.01325 $ & $   0.01157 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56309.86015 $ & $   0.00581 $ & $   0.00846 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56235.79125 $ & $  -0.00125 $ & $   0.01242 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56272.82597 $ & $  -0.00109 $ & $   0.01131 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56251.66340 $ & $   0.02391 $ & $   0.01103 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56167.01308 $ & $   0.00678 $ & $   0.00977 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56227.85581 $ & $  -0.03616 $ & $   0.01504 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56219.91987 $ & $  -0.01356 $ & $   0.00950 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56341.60485 $ & $   0.00582 $ & $   0.01168 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56196.11221 $ & $   0.00468 $ & $   0.00846 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56233.14679 $ & $   0.02025 $ & $   0.01265 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56296.63474 $ & $  -0.02705 $ & $   0.01213 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56241.08296 $ & $  -0.00104 $ & $   0.00843 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56264.89106 $ & $   0.03360 $ & $   0.01293 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56333.66969 $ & $   0.00531 $ & $   0.01044 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56280.76323 $ & $   0.02113 $ & $   0.01143 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56293.98985 $ & $   0.00561 $ & $   0.01050 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56227.85708 $ & $   0.01144 $ & $   0.01198 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56219.92142 $ & $   0.00773 $ & $   0.00967 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56272.82827 $ & $  -0.02616 $ & $   0.01116 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56251.66587 $ & $   0.03715 $ & $   0.01219 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56272.82847 $ & $  -0.00001 $ & $   0.01040 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56325.73530 $ & $  -0.00239 $ & $   0.00904 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56227.85831 $ & $  -0.02198 $ & $   0.01299 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56167.01584 $ & $  -0.00994 $ & $   0.00923 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56219.92234 $ & $   0.01384 $ & $   0.00903 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56341.60735 $ & $   0.02583 $ & $   0.01394 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56196.11472 $ & $   0.00988 $ & $   0.00841 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56233.14930 $ & $   0.01967 $ & $   0.01238 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56304.57310 $ & $   0.02035 $ & $   0.01488 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56309.86376 $ & $   0.00494 $ & $   0.00901 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56296.63725 $ & $   0.01288 $ & $   0.01315 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56211.98696 $ & $   0.01482 $ & $   0.00897 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56264.89352 $ & $  -0.00121 $ & $   0.01205 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56293.99233 $ & $   0.00738 $ & $   0.00942 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56333.67242 $ & $  -0.00225 $ & $   0.01043 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56227.85954 $ & $  -0.01781 $ & $   0.01257 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56256.95820 $ & $   0.03718 $ & $   0.01294 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56325.73695 $ & $  -0.03081 $ & $   0.01449 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56235.79628 $ & $   0.00722 $ & $   0.01143 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56280.76708 $ & $   0.00627 $ & $   0.01177 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56325.73781 $ & $   0.00818 $ & $   0.00882 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56167.01834 $ & $   0.01683 $ & $   0.00921 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56219.92511 $ & $  -0.00415 $ & $   0.00921 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56196.11720 $ & $  -0.00781 $ & $   0.00896 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56233.15177 $ & $   0.00969 $ & $   0.01400 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56304.57557 $ & $  -0.00411 $ & $   0.01336 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56309.86623 $ & $   0.00155 $ & $   0.00872 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56296.63972 $ & $   0.00642 $ & $   0.01166 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56272.83184 $ & $  -0.00575 $ & $   0.01036 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56211.98947 $ & $  -0.01838 $ & $   0.00948 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56264.89602 $ & $   0.00974 $ & $   0.01194 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56251.66943 $ & $   0.00353 $ & $   0.01175 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56227.86172 $ & $  -0.02155 $ & $   0.01357 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56293.99484 $ & $  -0.01241 $ & $   0.01031 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56341.61092 $ & $  -0.00155 $ & $   0.01567 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56227.86204 $ & $  -0.02970 $ & $   0.01098 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56325.73941 $ & $   0.00038 $ & $   0.01311 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56241.08905 $ & $   0.00425 $ & $   0.00860 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56211.99069 $ & $   0.01125 $ & $   0.01109 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56333.67579 $ & $  -0.00315 $ & $   0.01062 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56272.83336 $ & $   0.01380 $ & $   0.01441 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56280.76960 $ & $  -0.00299 $ & $   0.01138 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56325.74033 $ & $  -0.00164 $ & $   0.00838 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56196.11970 $ & $  -0.00899 $ & $   0.00882 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56233.15426 $ & $  -0.00435 $ & $   0.01431 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56304.57804 $ & $  -0.04586 $ & $   0.01292 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56309.86874 $ & $  -0.00770 $ & $   0.00884 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56272.83432 $ & $  -0.00542 $ & $   0.01056 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56211.99202 $ & $   0.01046 $ & $   0.00977 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56251.67193 $ & $   0.00746 $ & $   0.01229 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56167.02169 $ & $   0.02972 $ & $   0.00930 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56293.99730 $ & $  -0.01637 $ & $   0.01110 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56227.86421 $ & $  -0.01660 $ & $   0.01413 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56219.92846 $ & $   0.01202 $ & $   0.00930 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56341.61342 $ & $   0.01359 $ & $   0.01350 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56296.64309 $ & $  -0.01809 $ & $   0.01269 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56264.89962 $ & $  -0.01913 $ & $   0.01170 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56333.67826 $ & $  -0.01046 $ & $   0.01007 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56256.96392 $ & $  -0.00328 $ & $   0.01150 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56227.86539 $ & $   0.01724 $ & $   0.01287 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56280.77210 $ & $   0.00083 $ & $   0.01220 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56325.74284 $ & $  -0.01609 $ & $   0.00936 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56309.87121 $ & $  -0.01015 $ & $   0.00847 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56272.83682 $ & $  -0.00697 $ & $   0.01134 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56272.83715 $ & $   0.01554 $ & $   0.01050 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56167.02419 $ & $   0.00599 $ & $   0.00928 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56227.86671 $ & $  -0.04336 $ & $   0.01122 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56219.93097 $ & $   0.01609 $ & $   0.00931 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56196.12309 $ & $  -0.01947 $ & $   0.00855 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56304.58143 $ & $   0.01227 $ & $   0.01297 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56219.93115 $ & $   0.00220 $ & $   0.00976 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56296.64559 $ & $   0.00331 $ & $   0.01203 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56211.99543 $ & $   0.00417 $ & $   0.00889 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56264.90209 $ & $   0.00136 $ & $   0.01213 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56294.00068 $ & $   0.00578 $ & $   0.01159 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56235.80361 $ & $  -0.02205 $ & $   0.01395 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56333.68076 $ & $  -0.00710 $ & $   0.01052 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56227.86789 $ & $   0.00496 $ & $   0.01347 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56280.77471 $ & $  -0.00544 $ & $   0.01116 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56325.74523 $ & $  -0.02915 $ & $   0.01184 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56272.83929 $ & $   0.01247 $ & $   0.01076 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56251.67693 $ & $   0.01694 $ & $   0.01121 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56272.83963 $ & $   0.01420 $ & $   0.01098 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56167.02670 $ & $   0.01695 $ & $   0.00897 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56227.86921 $ & $  -0.00317 $ & $   0.01309 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56325.74623 $ & $   0.00757 $ & $   0.00824 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56341.61836 $ & $  -0.02955 $ & $   0.01529 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56219.93345 $ & $  -0.01348 $ & $   0.00924 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56196.12557 $ & $  -0.00030 $ & $   0.00851 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56304.58391 $ & $  -0.02871 $ & $   0.01314 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56309.87456 $ & $  -0.00740 $ & $   0.00883 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56296.64806 $ & $   0.00630 $ & $   0.01231 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56241.09634 $ & $   0.01346 $ & $   0.00845 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56211.99791 $ & $  -0.01608 $ & $   0.00844 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56294.00314 $ & $  -0.00466 $ & $   0.01048 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56264.90459 $ & $  -0.01860 $ & $   0.01175 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56235.80611 $ & $   0.02611 $ & $   0.01468 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56333.68323 $ & $  -0.00600 $ & $   0.01068 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56227.87037 $ & $  -0.00370 $ & $   0.01398 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56211.99910 $ & $   0.03740 $ & $   0.01142 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56272.84214 $ & $   0.01026 $ & $   0.00940 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56325.74874 $ & $  -0.00771 $ & $   0.00860 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56280.77835 $ & $   0.00216 $ & $   0.01071 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56219.93596 $ & $  -0.00925 $ & $   0.00952 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56196.12808 $ & $  -0.00868 $ & $   0.00849 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56309.87707 $ & $   0.00614 $ & $   0.00826 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56296.65053 $ & $   0.00971 $ & $   0.01199 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56241.09887 $ & $   0.00086 $ & $   0.00883 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56272.84291 $ & $   0.01308 $ & $   0.01083 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56251.68032 $ & $   0.01026 $ & $   0.01199 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56294.00560 $ & $  -0.01526 $ & $   0.01031 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56264.90705 $ & $   0.00785 $ & $   0.01239 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56235.80861 $ & $   0.00654 $ & $   0.01271 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56341.62177 $ & $   0.00766 $ & $   0.01187 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56227.87288 $ & $   0.02020 $ & $   0.01558 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56219.93695 $ & $   0.01568 $ & $   0.01058 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56227.87314 $ & $   0.01272 $ & $   0.01380 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56325.75022 $ & $  -0.01970 $ & $   0.01136 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56333.68665 $ & $  -0.00678 $ & $   0.00990 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56272.84464 $ & $   0.01113 $ & $   0.01113 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56325.75124 $ & $   0.01075 $ & $   0.00827 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56280.78087 $ & $  -0.00065 $ & $   0.01136 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56304.58885 $ & $   0.03072 $ & $   0.01398 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56309.87958 $ & $  -0.01385 $ & $   0.00861 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56196.13084 $ & $  -0.00843 $ & $   0.00855 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56241.10138 $ & $   0.00869 $ & $   0.00885 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56272.84539 $ & $  -0.01422 $ & $   0.01056 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56167.03242 $ & $   0.01633 $ & $   0.00899 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56294.00810 $ & $  -0.02896 $ & $   0.01024 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56219.93928 $ & $   0.00952 $ & $   0.00957 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56341.62423 $ & $  -0.02551 $ & $   0.01148 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56227.87536 $ & $  -0.00068 $ & $   0.01398 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56219.93942 $ & $  -0.01747 $ & $   0.01069 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56296.65410 $ & $   0.01584 $ & $   0.01213 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56325.75272 $ & $  -0.02559 $ & $   0.01107 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56264.91042 $ & $  -0.02299 $ & $   0.01148 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56235.81199 $ & $  -0.00108 $ & $   0.01146 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56212.00407 $ & $  -0.00270 $ & $   0.00896 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56333.68912 $ & $  -0.00687 $ & $   0.00973 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56325.75375 $ & $   0.00503 $ & $   0.00831 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56309.88205 $ & $   0.00664 $ & $   0.00861 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56280.78348 $ & $   0.01549 $ & $   0.01134 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56241.10385 $ & $  -0.00707 $ & $   0.00896 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56167.03489 $ & $  -0.00562 $ & $   0.00856 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56272.84790 $ & $  -0.00019 $ & $   0.01057 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56341.62673 $ & $   0.00965 $ & $   0.01094 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56227.87786 $ & $   0.00377 $ & $   0.01417 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56219.94193 $ & $   0.01670 $ & $   0.01101 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56272.84843 $ & $   0.01231 $ & $   0.01165 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56304.59248 $ & $  -0.00461 $ & $   0.01339 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56196.13419 $ & $  -0.00520 $ & $   0.00842 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56296.65660 $ & $  -0.00169 $ & $   0.01208 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56264.91289 $ & $   0.00792 $ & $   0.01202 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56235.81445 $ & $  -0.00133 $ & $   0.01289 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56251.68640 $ & $  -0.01478 $ & $   0.01106 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56294.01174 $ & $  -0.01711 $ & $   0.01106 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56333.69162 $ & $  -0.02163 $ & $   0.00977 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56325.75633 $ & $  -0.01416 $ & $   0.01119 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56212.00746 $ & $   0.00393 $ & $   0.00948 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56280.78610 $ & $   0.02365 $ & $   0.01133 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56272.85036 $ & $   0.01287 $ & $   0.01057 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56219.94414 $ & $   0.00090 $ & $   0.00901 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56167.03765 $ & $  -0.01031 $ & $   0.00863 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56341.62920 $ & $   0.00040 $ & $   0.01120 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56227.88036 $ & $   0.01064 $ & $   0.01326 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56219.94440 $ & $   0.01252 $ & $   0.01148 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56325.75740 $ & $  -0.00423 $ & $   0.00858 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56304.59495 $ & $  -0.01830 $ & $   0.01280 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56196.13667 $ & $   0.00871 $ & $   0.00860 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56309.88565 $ & $   0.00239 $ & $   0.00852 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56241.10723 $ & $   0.00396 $ & $   0.00917 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56296.65907 $ & $   0.00158 $ & $   0.01220 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56272.85120 $ & $   0.03480 $ & $   0.01048 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56251.68887 $ & $  -0.00523 $ & $   0.01072 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56235.81692 $ & $   0.01653 $ & $   0.01296 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56294.01421 $ & $   0.00747 $ & $   0.01277 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56333.69436 $ & $  -0.01826 $ & $   0.01037 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56227.88150 $ & $   0.02976 $ & $   0.01316 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56325.75880 $ & $  -0.00107 $ & $   0.01137 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56212.00998 $ & $  -0.01457 $ & $   0.00911 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56256.98076 $ & $  -0.00353 $ & $   0.01092 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56167.04016 $ & $  -0.01228 $ & $   0.00885 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56219.94690 $ & $   0.01692 $ & $   0.00938 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56325.75991 $ & $  -0.01089 $ & $   0.00838 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56304.59742 $ & $   0.02443 $ & $   0.01411 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56196.13914 $ & $  -0.01542 $ & $   0.00875 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56309.88813 $ & $   0.00678 $ & $   0.00801 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56241.10970 $ & $  -0.00768 $ & $   0.00832 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56296.66157 $ & $  -0.00176 $ & $   0.01250 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56272.85371 $ & $   0.00723 $ & $   0.01097 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56272.85374 $ & $   0.00472 $ & $   0.01046 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56235.81938 $ & $   0.03131 $ & $   0.01418 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56280.78998 $ & $   0.00790 $ & $   0.01103 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56294.01670 $ & $   0.00670 $ & $   0.01107 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56227.88376 $ & $   0.00240 $ & $   0.01551 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56341.63287 $ & $   0.01352 $ & $   0.01081 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56325.76130 $ & $  -0.01316 $ & $   0.01138 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56212.01251 $ & $   0.00695 $ & $   0.01045 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56251.69244 $ & $  -0.00619 $ & $   0.01069 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56333.69778 $ & $  -0.01556 $ & $   0.01031 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56325.76241 $ & $   0.00427 $ & $   0.00828 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56304.59988 $ & $  -0.02189 $ & $   0.01277 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56196.14166 $ & $  -0.01106 $ & $   0.00893 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56309.89063 $ & $  -0.01770 $ & $   0.00819 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56272.85624 $ & $  -0.03177 $ & $   0.01058 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56272.85627 $ & $   0.03190 $ & $   0.01212 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56167.04350 $ & $  -0.01181 $ & $   0.00845 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56280.79249 $ & $   0.01071 $ & $   0.01197 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56294.01916 $ & $   0.02041 $ & $   0.01081 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56227.88626 $ & $   0.00749 $ & $   0.01637 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56341.63534 $ & $   0.00371 $ & $   0.01092 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56296.66494 $ & $  -0.00829 $ & $   0.01160 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56235.82248 $ & $  -0.00523 $ & $   0.01223 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56325.76377 $ & $  -0.00209 $ & $   0.01260 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56212.01503 $ & $  -0.01135 $ & $   0.00934 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56333.70024 $ & $   0.00498 $ & $   0.00993 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56219.95138 $ & $   0.03157 $ & $   0.00990 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56227.88737 $ & $  -0.00121 $ & $   0.01274 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56325.76488 $ & $  -0.00236 $ & $   0.00875 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56264.92248 $ & $  -0.00810 $ & $   0.01174 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56309.89310 $ & $   0.02158 $ & $   0.00932 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56241.11481 $ & $  -0.00735 $ & $   0.00882 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56272.85871 $ & $  -0.00021 $ & $   0.01040 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56167.04597 $ & $  -0.00826 $ & $   0.00862 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56280.79510 $ & $  -0.00953 $ & $   0.01073 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56196.14473 $ & $  -0.02726 $ & $   0.01107 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56227.88877 $ & $   0.02872 $ & $   0.01608 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56341.63784 $ & $   0.00120 $ & $   0.01062 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56296.66741 $ & $  -0.00452 $ & $   0.01185 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56235.82520 $ & $   0.00095 $ & $   0.01379 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56256.98780 $ & $  -0.02291 $ & $   0.01032 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56294.02254 $ & $  -0.01934 $ & $   0.01070 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56272.86006 $ & $  -0.01543 $ & $   0.00973 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56333.70271 $ & $   0.00023 $ & $   0.01030 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56227.88985 $ & $   0.02539 $ & $   0.01209 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56219.95390 $ & $   0.00714 $ & $   0.00941 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56325.76714 $ & $   0.02463 $ & $   0.01293 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56256.98885 $ & $  -0.00991 $ & $   0.01348 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56212.01840 $ & $  -0.01924 $ & $   0.00958 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56386.60988 $ & $  -0.02881 $ & $   0.01181 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56272.86122 $ & $   0.00667 $ & $   0.01103 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56167.04848 $ & $  -0.01959 $ & $   0.00854 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56280.79770 $ & $   0.01365 $ & $   0.01136 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56325.76824 $ & $  -0.00203 $ & $   0.00855 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56227.89126 $ & $   0.03272 $ & $   0.01258 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56304.60572 $ & $   0.01384 $ & $   0.01381 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56341.64031 $ & $   0.00620 $ & $   0.01115 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56309.89646 $ & $  -0.01401 $ & $   0.00824 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56296.66991 $ & $  -0.00458 $ & $   0.01193 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56241.11817 $ & $  -0.01903 $ & $   0.00858 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56256.99027 $ & $  -0.00643 $ & $   0.01047 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56294.02501 $ & $  -0.01058 $ & $   0.01158 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56272.86257 $ & $  -0.01037 $ & $   0.00948 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56333.70522 $ & $  -0.00011 $ & $   0.00984 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56227.89235 $ & $   0.02391 $ & $   0.01259 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56219.95641 $ & $  -0.00655 $ & $   0.01009 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56325.76962 $ & $   0.02358 $ & $   0.01359 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56256.99131 $ & $  -0.02349 $ & $   0.01458 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56386.61235 $ & $   0.01315 $ & $   0.01199 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56212.02092 $ & $  -0.00884 $ & $   0.00951 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56251.70087 $ & $  -0.01436 $ & $   0.01305 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56264.92751 $ & $  -0.00522 $ & $   0.01081 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56167.05099 $ & $  -0.01369 $ & $   0.00873 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56325.77074 $ & $   0.00074 $ & $   0.00865 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56309.89897 $ & $  -0.00516 $ & $   0.00852 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56296.67239 $ & $   0.00434 $ & $   0.01232 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56241.12064 $ & $   0.00431 $ & $   0.00880 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56272.86480 $ & $   0.01310 $ & $   0.01078 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56294.02750 $ & $   0.01074 $ & $   0.00978 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56256.99300 $ & $  -0.01603 $ & $   0.01139 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56272.86509 $ & $   0.00146 $ & $   0.00908 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56288.73714 $ & $  -0.01016 $ & $   0.01339 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56280.80119 $ & $  -0.01372 $ & $   0.01044 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56341.64373 $ & $  -0.00195 $ & $   0.01070 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56227.89507 $ & $   0.00586 $ & $   0.01355 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56325.77212 $ & $   0.01923 $ & $   0.01322 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56256.99377 $ & $  -0.01473 $ & $   0.01230 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56235.83131 $ & $   0.03608 $ & $   0.01320 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56386.61485 $ & $  -0.02458 $ & $   0.01050 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56212.02345 $ & $   0.01643 $ & $   0.00989 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56333.70863 $ & $   0.00620 $ & $   0.00957 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56235.83180 $ & $   0.01541 $ & $   0.01073 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56325.77321 $ & $  -0.01348 $ & $   0.00820 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56309.90144 $ & $  -0.00456 $ & $   0.00814 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56241.12316 $ & $  -0.02040 $ & $   0.00870 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56272.86731 $ & $   0.00888 $ & $   0.01163 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56167.05435 $ & $  -0.01041 $ & $   0.00867 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56272.86763 $ & $  -0.01561 $ & $   0.00847 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56341.64620 $ & $  -0.01642 $ & $   0.01045 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56280.80373 $ & $   0.00861 $ & $   0.01041 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56227.89739 $ & $   0.01965 $ & $   0.01397 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56288.74000 $ & $   0.00422 $ & $   0.01378 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56296.67601 $ & $  -0.03746 $ & $   0.01162 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56212.02598 $ & $  -0.00288 $ & $   0.00963 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56333.71113 $ & $  -0.02332 $ & $   0.00901 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56235.83431 $ & $   0.00805 $ & $   0.01033 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56227.89844 $ & $   0.02225 $ & $   0.01245 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56325.77572 $ & $   0.01508 $ & $   0.00841 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56386.61820 $ & $  -0.01268 $ & $   0.01080 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56309.90394 $ & $   0.01087 $ & $   0.00861 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56241.12564 $ & $   0.01174 $ & $   0.00888 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56272.86980 $ & $  -0.00936 $ & $   0.01059 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56167.05683 $ & $  -0.00449 $ & $   0.00885 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56219.96343 $ & $  -0.00711 $ & $   0.00999 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56341.64866 $ & $  -0.01129 $ & $   0.01072 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56280.80632 $ & $  -0.00114 $ & $   0.01134 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56227.89985 $ & $  -0.02771 $ & $   0.01307 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56235.83587 $ & $  -0.00080 $ & $   0.01255 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56296.67851 $ & $  -0.00008 $ & $   0.01160 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56256.99881 $ & $   0.02204 $ & $   0.01054 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56333.71364 $ & $  -0.00535 $ & $   0.00948 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56235.83682 $ & $  -0.01458 $ & $   0.00996 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56272.87145 $ & $   0.02069 $ & $   0.00873 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56227.90094 $ & $   0.02081 $ & $   0.01198 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56325.77819 $ & $   0.01363 $ & $   0.01234 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56386.62071 $ & $   0.01461 $ & $   0.01161 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56264.93584 $ & $  -0.00002 $ & $   0.01333 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56212.02966 $ & $  -0.00354 $ & $   0.00928 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56272.87227 $ & $   0.00026 $ & $   0.01066 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56219.96590 $ & $  -0.00245 $ & $   0.00949 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56174.99539 $ & $   0.00260 $ & $   0.01354 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56167.05959 $ & $   0.00745 $ & $   0.00845 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56325.77909 $ & $  -0.02074 $ & $   0.00845 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56341.65116 $ & $   0.01458 $ & $   0.01142 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56280.80885 $ & $   0.00381 $ & $   0.01026 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56227.90236 $ & $  -0.02192 $ & $   0.01163 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56304.61682 $ & $   0.00532 $ & $   0.01369 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56251.71034 $ & $   0.01591 $ & $   0.01100 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56241.12905 $ & $   0.00559 $ & $   0.00846 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56309.90750 $ & $  -0.00729 $ & $   0.00820 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56235.83841 $ & $  -0.00124 $ & $   0.01295 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56296.68098 $ & $   0.00298 $ & $   0.01198 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56257.00143 $ & $   0.01551 $ & $   0.01097 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56333.71637 $ & $  -0.00277 $ & $   0.00999 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56227.90344 $ & $   0.00196 $ & $   0.01321 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56325.78066 $ & $  -0.02196 $ & $   0.01252 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56272.87418 $ & $   0.00111 $ & $   0.00863 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56386.62318 $ & $   0.00559 $ & $   0.01206 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56212.03214 $ & $   0.00243 $ & $   0.00984 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56235.84026 $ & $   0.00863 $ & $   0.00945 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56325.78159 $ & $  -0.01247 $ & $   0.00844 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56174.99814 $ & $   0.00036 $ & $   0.01190 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56219.96868 $ & $  -0.00773 $ & $   0.00901 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56241.13153 $ & $  -0.00248 $ & $   0.00865 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56309.91001 $ & $   0.01028 $ & $   0.00849 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56296.68344 $ & $  -0.01598 $ & $   0.01155 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56272.87563 $ & $  -0.01373 $ & $   0.01085 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56288.74777 $ & $   0.00016 $ & $   0.01377 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56219.96963 $ & $  -0.02613 $ & $   0.01226 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56227.90575 $ & $  -0.01018 $ & $   0.01118 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56341.65483 $ & $  -0.00096 $ & $   0.01130 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56227.90591 $ & $   0.01617 $ & $   0.01243 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56325.78316 $ & $   0.00822 $ & $   0.01233 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56272.87669 $ & $   0.00785 $ & $   0.00900 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56386.62568 $ & $  -0.00769 $ & $   0.01080 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56280.81275 $ & $   0.00311 $ & $   0.01136 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56212.03466 $ & $  -0.00518 $ & $   0.00976 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56333.71974 $ & $  -0.00831 $ & $   0.00917 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56235.84278 $ & $  -0.00709 $ & $   0.01037 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56325.78406 $ & $  -0.00663 $ & $   0.00811 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56219.97115 $ & $  -0.00330 $ & $   0.01009 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56175.00065 $ & $   0.02621 $ & $   0.01092 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56264.94195 $ & $  -0.00234 $ & $   0.01580 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56309.91249 $ & $  -0.00991 $ & $   0.00848 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56241.13404 $ & $   0.00998 $ & $   0.00877 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56235.84339 $ & $   0.02615 $ & $   0.01380 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56272.87811 $ & $   0.02373 $ & $   0.01158 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56167.06529 $ & $  -0.01568 $ & $   0.00907 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56288.75063 $ & $  -0.00787 $ & $   0.01195 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56227.90826 $ & $  -0.01419 $ & $   0.01048 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56341.65729 $ & $   0.01326 $ & $   0.01087 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56296.68681 $ & $  -0.00648 $ & $   0.01485 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56325.78562 $ & $   0.00472 $ & $   0.01276 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56272.87923 $ & $   0.01401 $ & $   0.00848 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56280.81536 $ & $  -0.02155 $ & $   0.01154 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56212.03718 $ & $   0.00991 $ & $   0.00934 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56333.72221 $ & $   0.00800 $ & $   0.01045 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56227.90929 $ & $   0.00875 $ & $   0.01271 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56235.84529 $ & $  -0.02527 $ & $   0.01009 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56349.59445 $ & $   0.00077 $ & $   0.01195 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56325.78657 $ & $   0.00719 $ & $   0.00863 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56386.62934 $ & $  -0.02439 $ & $   0.01099 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56309.91499 $ & $   0.00649 $ & $   0.00883 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56272.88061 $ & $   0.01009 $ & $   0.01079 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56241.13677 $ & $  -0.01612 $ & $   0.00882 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56175.00401 $ & $   0.03927 $ & $   0.01267 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56227.91072 $ & $   0.02230 $ & $   0.01141 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56219.97480 $ & $   0.01838 $ & $   0.01035 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56296.68927 $ & $  -0.00342 $ & $   0.01165 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56341.65980 $ & $   0.00953 $ & $   0.01064 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56235.84681 $ & $   0.01360 $ & $   0.01291 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56264.94556 $ & $  -0.02616 $ & $   0.01265 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56280.81793 $ & $  -0.00817 $ & $   0.01078 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56333.72468 $ & $   0.00716 $ & $   0.00955 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56227.91176 $ & $  -0.00888 $ & $   0.01120 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56235.84780 $ & $  -0.00693 $ & $   0.01002 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56349.59692 $ & $   0.01621 $ & $   0.01237 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56251.71992 $ & $  -0.00364 $ & $   0.01106 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56386.63181 $ & $  -0.00258 $ & $   0.01090 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56272.88303 $ & $  -0.00527 $ & $   0.00841 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56212.04057 $ & $   0.00617 $ & $   0.01083 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56272.88308 $ & $   0.02171 $ & $   0.01106 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56325.78994 $ & $  -0.01378 $ & $   0.00832 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56175.00647 $ & $   0.02430 $ & $   0.01141 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56227.91324 $ & $   0.00692 $ & $   0.01078 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56341.66226 $ & $  -0.00018 $ & $   0.01158 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56309.91839 $ & $   0.01129 $ & $   0.00871 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56296.69178 $ & $  -0.01809 $ & $   0.01224 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56219.97748 $ & $  -0.00186 $ & $   0.00943 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56241.14012 $ & $  -0.02219 $ & $   0.00854 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56280.82050 $ & $  -0.00026 $ & $   0.01108 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56333.72719 $ & $  -0.00833 $ & $   0.00983 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56227.91422 $ & $   0.02557 $ & $   0.01255 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56325.79145 $ & $  -0.02067 $ & $   0.01267 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56251.72239 $ & $   0.00309 $ & $   0.01071 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56349.59941 $ & $  -0.00401 $ & $   0.01241 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56386.63431 $ & $   0.00112 $ & $   0.01166 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56272.88554 $ & $  -0.00219 $ & $   0.00905 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56212.04309 $ & $   0.01389 $ & $   0.00974 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56325.79242 $ & $   0.01112 $ & $   0.00835 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56175.00897 $ & $  -0.01461 $ & $   0.01175 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56235.85148 $ & $  -0.00497 $ & $   0.01009 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56235.85163 $ & $   0.00749 $ & $   0.01250 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56309.92087 $ & $   0.00588 $ & $   0.00837 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56296.69425 $ & $   0.01296 $ & $   0.01182 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56264.95048 $ & $  -0.03093 $ & $   0.01260 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56219.97996 $ & $  -0.00057 $ & $   0.00943 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56241.14259 $ & $   0.00554 $ & $   0.00850 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56167.07372 $ & $   0.00337 $ & $   0.00836 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56272.88673 $ & $  -0.01763 $ & $   0.01040 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56219.98059 $ & $  -0.01241 $ & $   0.01239 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56341.66564 $ & $  -0.00399 $ & $   0.01065 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56227.91689 $ & $  -0.00947 $ & $   0.01175 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56251.72486 $ & $  -0.00649 $ & $   0.01106 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56325.79396 $ & $  -0.00861 $ & $   0.01350 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56227.91694 $ & $  -0.01263 $ & $   0.01323 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56386.63678 $ & $   0.01927 $ & $   0.01281 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56212.04556 $ & $   0.01347 $ & $   0.00985 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56272.88806 $ & $   0.00215 $ & $   0.00798 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56280.82406 $ & $  -0.00815 $ & $   0.01068 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56333.73057 $ & $   0.01808 $ & $   0.01007 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56349.60282 $ & $   0.01534 $ & $   0.01290 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56325.79493 $ & $   0.00980 $ & $   0.00850 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56175.01147 $ & $  -0.01408 $ & $   0.01101 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56235.85396 $ & $   0.01895 $ & $   0.01089 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56235.85415 $ & $   0.01625 $ & $   0.01284 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56309.92334 $ & $  -0.01508 $ & $   0.00837 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56264.95298 $ & $  -0.04234 $ & $   0.01213 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56219.98247 $ & $   0.00664 $ & $   0.00926 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56272.88921 $ & $  -0.01805 $ & $   0.00996 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56219.98305 $ & $  -0.00218 $ & $   0.01378 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56341.66810 $ & $  -0.00113 $ & $   0.01176 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56227.91935 $ & $  -0.01734 $ & $   0.01263 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56288.76217 $ & $   0.00869 $ & $   0.01476 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56333.73303 $ & $   0.00145 $ & $   0.01001 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56227.92005 $ & $   0.01000 $ & $   0.01212 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56212.04810 $ & $   0.02879 $ & $   0.00963 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56280.82660 $ & $  -0.00781 $ & $   0.01066 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56325.79741 $ & $   0.02432 $ & $   0.00946 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56349.60533 $ & $   0.00941 $ & $   0.01179 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56235.85647 $ & $  -0.00776 $ & $   0.00924 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56386.64019 $ & $  -0.00493 $ & $   0.01051 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56309.92584 $ & $   0.00146 $ & $   0.00831 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56241.14745 $ & $   0.01906 $ & $   0.00898 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56272.89169 $ & $  -0.01050 $ & $   0.01061 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56175.01480 $ & $  -0.02025 $ & $   0.01032 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56341.67060 $ & $  -0.02739 $ & $   0.01068 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56219.98582 $ & $   0.00064 $ & $   0.00922 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56227.92186 $ & $   0.00988 $ & $   0.01016 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56227.92251 $ & $   0.00583 $ & $   0.01235 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56333.73550 $ & $  -0.01968 $ & $   0.01012 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56251.73058 $ & $   0.00776 $ & $   0.01017 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56280.82927 $ & $  -0.00602 $ & $   0.00967 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56349.60781 $ & $   0.00391 $ & $   0.01263 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56235.85898 $ & $   0.02851 $ & $   0.01005 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56288.76564 $ & $  -0.01935 $ & $   0.01285 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56167.08093 $ & $   0.00055 $ & $   0.00853 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56272.89420 $ & $  -0.00866 $ & $   0.01052 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56175.01729 $ & $   0.00307 $ & $   0.01129 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56219.98801 $ & $   0.01607 $ & $   0.01527 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56325.80105 $ & $  -0.00717 $ & $   0.00779 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56341.67307 $ & $  -0.03010 $ & $   0.01107 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56241.15085 $ & $   0.00369 $ & $   0.00926 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56219.98834 $ & $   0.00763 $ & $   0.00870 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56227.92433 $ & $  -0.00327 $ & $   0.00964 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56309.92946 $ & $  -0.00595 $ & $   0.00860 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56212.05282 $ & $   0.00350 $ & $   0.01005 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56227.92501 $ & $   0.02987 $ & $   0.01271 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56272.89559 $ & $   0.00283 $ & $   0.00825 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56333.73826 $ & $  -0.00784 $ & $   0.00985 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56349.61032 $ & $  -0.02270 $ & $   0.01267 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56280.83190 $ & $   0.00158 $ & $   0.01122 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56257.02398 $ & $   0.01382 $ & $   0.01241 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56167.08344 $ & $   0.00452 $ & $   0.00878 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56235.86239 $ & $  -0.00474 $ & $   0.01023 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56325.80352 $ & $   0.01322 $ & $   0.00858 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56175.02005 $ & $   0.00063 $ & $   0.01118 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56312.57706 $ & $  -0.00860 $ & $   0.01212 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56241.15333 $ & $  -0.00788 $ & $   0.00957 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56309.93197 $ & $   0.00623 $ & $   0.00864 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56272.89753 $ & $  -0.01320 $ & $   0.01086 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56219.99107 $ & $  -0.00205 $ & $   0.00984 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56212.05534 $ & $  -0.01139 $ & $   0.00924 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56235.86334 $ & $  -0.01020 $ & $   0.01226 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56288.76984 $ & $  -0.00255 $ & $   0.01293 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56227.92751 $ & $   0.01006 $ & $   0.01143 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56264.96214 $ & $   0.00576 $ & $   0.01661 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56227.92773 $ & $   0.00790 $ & $   0.01057 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56341.67672 $ & $  -0.00022 $ & $   0.01147 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56272.89836 $ & $  -0.00760 $ & $   0.00828 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56167.08594 $ & $  -0.01289 $ & $   0.00826 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56333.74163 $ & $   0.01974 $ & $   0.01015 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56235.86490 $ & $   0.00466 $ & $   0.01015 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56251.73693 $ & $  -0.00887 $ & $   0.01137 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56325.80603 $ & $  -0.02665 $ & $   0.00832 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56175.02255 $ & $  -0.01364 $ & $   0.01082 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56349.61401 $ & $  -0.01569 $ & $   0.01207 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56312.57958 $ & $  -0.00012 $ & $   0.01177 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56280.83570 $ & $  -0.00094 $ & $   0.01040 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56241.15583 $ & $   0.00821 $ & $   0.01089 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56309.93444 $ & $   0.00437 $ & $   0.00849 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56272.90004 $ & $   0.00886 $ & $   0.01090 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56219.99357 $ & $  -0.00906 $ & $   0.00905 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56212.05783 $ & $  -0.00736 $ & $   0.01044 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56235.86587 $ & $  -0.00469 $ & $   0.01272 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56341.67920 $ & $  -0.01088 $ & $   0.01122 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56227.93024 $ & $  -0.00460 $ & $   0.01135 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56272.90107 $ & $  -0.00182 $ & $   0.00815 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56257.02920 $ & $  -0.01243 $ & $   0.01495 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56227.93088 $ & $   0.00180 $ & $   0.01305 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56333.74410 $ & $  -0.01776 $ & $   0.00969 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56235.86737 $ & $   0.00227 $ & $   0.01049 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56325.80850 $ & $   0.00178 $ & $   0.00832 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56349.61647 $ & $   0.02867 $ & $   0.01449 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56312.58204 $ & $   0.00497 $ & $   0.01131 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56280.83822 $ & $  -0.02721 $ & $   0.00964 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56167.08930 $ & $   0.00612 $ & $   0.00834 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56309.93694 $ & $   0.00115 $ & $   0.00824 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56272.90251 $ & $   0.01843 $ & $   0.01049 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56212.06036 $ & $  -0.00886 $ & $   0.00977 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56175.02588 $ & $   0.02348 $ & $   0.01191 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56219.99647 $ & $  -0.00401 $ & $   0.01813 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56227.93270 $ & $  -0.02159 $ & $   0.01054 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56341.68170 $ & $  -0.00726 $ & $   0.01085 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56219.99694 $ & $   0.00930 $ & $   0.00932 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56272.90356 $ & $  -0.00896 $ & $   0.00874 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56227.93335 $ & $  -0.00698 $ & $   0.01193 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56333.74657 $ & $  -0.00636 $ & $   0.00994 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56264.96824 $ & $   0.00482 $ & $   0.01383 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56325.81077 $ & $  -0.05574 $ & $   0.01653 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56235.86989 $ & $   0.02871 $ & $   0.01019 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56349.61895 $ & $   0.00766 $ & $   0.01374 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56280.84069 $ & $   0.01003 $ & $   0.01005 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56167.09181 $ & $   0.01466 $ & $   0.00826 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56272.90501 $ & $   0.00303 $ & $   0.01125 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56325.81186 $ & $  -0.00460 $ & $   0.00845 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56175.02838 $ & $  -0.00922 $ & $   0.01125 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56312.58542 $ & $   0.00848 $ & $   0.01207 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56341.68417 $ & $  -0.00407 $ & $   0.01190 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56227.93521 $ & $  -0.01804 $ & $   0.00974 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56309.94033 $ & $   0.00685 $ & $   0.00882 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56219.99942 $ & $   0.00278 $ & $   0.00985 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56212.06373 $ & $  -0.00878 $ & $   0.00948 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56227.93585 $ & $  -0.02732 $ & $   0.01211 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56333.74907 $ & $   0.00459 $ & $   0.01007 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56349.62146 $ & $  -0.00357 $ & $   0.01332 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56280.84322 $ & $  -0.00238 $ & $   0.01126 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56272.90733 $ & $  -0.00025 $ & $   0.00838 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56325.81434 $ & $  -0.00253 $ & $   0.00837 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56175.03088 $ & $   0.01378 $ & $   0.01107 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56312.58790 $ & $   0.00316 $ & $   0.01088 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56235.87355 $ & $  -0.00474 $ & $   0.00987 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56309.94280 $ & $  -0.00960 $ & $   0.00832 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56220.00193 $ & $  -0.00327 $ & $   0.00905 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56235.87392 $ & $   0.03257 $ & $   0.01233 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56272.90862 $ & $   0.00436 $ & $   0.01078 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56212.06621 $ & $  -0.01190 $ & $   0.00998 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56251.74624 $ & $   0.01590 $ & $   0.01086 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56243.81047 $ & $  -0.00482 $ & $   0.00903 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56227.93857 $ & $   0.00133 $ & $   0.01140 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56341.68755 $ & $   0.01103 $ & $   0.01175 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56227.93887 $ & $  -0.00362 $ & $   0.01033 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56272.90984 $ & $  -0.00517 $ & $   0.00853 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56333.75242 $ & $   0.00963 $ & $   0.01016 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56288.78209 $ & $  -0.00195 $ & $   0.01250 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56325.81684 $ & $   0.02442 $ & $   0.00866 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56175.03338 $ & $   0.01110 $ & $   0.01080 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56349.62483 $ & $   0.01077 $ & $   0.01240 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56312.59037 $ & $   0.00710 $ & $   0.01165 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56235.87605 $ & $   0.02238 $ & $   0.01057 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56280.84663 $ & $  -0.00286 $ & $   0.01028 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56309.94527 $ & $   0.00642 $ & $   0.00875 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56167.09790 $ & $   0.00298 $ & $   0.00886 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56220.00441 $ & $  -0.01403 $ & $   0.00927 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56272.91110 $ & $   0.00027 $ & $   0.01086 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56212.06874 $ & $  -0.00170 $ & $   0.00936 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56251.74874 $ & $   0.00282 $ & $   0.01093 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56243.81298 $ & $  -0.00126 $ & $   0.00933 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56341.69005 $ & $   0.00268 $ & $   0.01154 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56227.94134 $ & $  -0.01700 $ & $   0.01069 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56296.71981 $ & $  -0.00545 $ & $   0.00848 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56257.04008 $ & $  -0.00057 $ & $   0.01605 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56272.91232 $ & $   0.00781 $ & $   0.00855 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56333.75492 $ & $  -0.00332 $ & $   0.00985 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56227.94198 $ & $  -0.00313 $ & $   0.01191 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56267.62199 $ & $   0.01011 $ & $   0.01113 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56325.81931 $ & $  -0.00333 $ & $   0.00849 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56349.62734 $ & $   0.00088 $ & $   0.01286 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56288.78490 $ & $   0.01982 $ & $   0.01501 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56312.59284 $ & $  -0.00058 $ & $   0.01075 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56235.87857 $ & $   0.00554 $ & $   0.00931 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56280.84916 $ & $  -0.00656 $ & $   0.01087 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56309.94778 $ & $  -0.00607 $ & $   0.00847 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56272.91357 $ & $   0.01211 $ & $   0.01122 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56212.07125 $ & $  -0.00978 $ & $   0.00971 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56175.03671 $ & $   0.00939 $ & $   0.01091 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56220.00724 $ & $   0.01318 $ & $   0.01580 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56341.69251 $ & $  -0.01717 $ & $   0.01092 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56243.81550 $ & $  -0.00676 $ & $   0.00922 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56167.10125 $ & $   0.00037 $ & $   0.00901 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56220.00777 $ & $  -0.00759 $ & $   0.00934 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56227.94386 $ & $  -0.00422 $ & $   0.01059 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56296.72232 $ & $   0.00051 $ & $   0.00863 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56251.75211 $ & $  -0.00268 $ & $   0.01014 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56272.91483 $ & $  -0.01286 $ & $   0.00782 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56333.75739 $ & $   0.01861 $ & $   0.01040 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56227.94445 $ & $  -0.02220 $ & $   0.01151 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56267.62446 $ & $   0.01303 $ & $   0.01134 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56349.62981 $ & $   0.00871 $ & $   0.01174 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56257.04348 $ & $   0.00816 $ & $   0.01430 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56235.88104 $ & $   0.01753 $ & $   0.01017 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56280.85164 $ & $   0.00358 $ & $   0.01040 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56272.91607 $ & $   0.00633 $ & $   0.01118 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56175.03921 $ & $  -0.00401 $ & $   0.01094 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56325.82292 $ & $  -0.01196 $ & $   0.00874 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56312.59643 $ & $  -0.01191 $ & $   0.01149 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56341.69502 $ & $   0.00653 $ & $   0.01116 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56220.01028 $ & $   0.00348 $ & $   0.00920 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56309.95142 $ & $   0.00651 $ & $   0.00867 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56227.94636 $ & $   0.00553 $ & $   0.01137 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56167.10401 $ & $   0.01313 $ & $   0.00874 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56288.78909 $ & $  -0.00826 $ & $   0.01338 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56251.75462 $ & $   0.01891 $ & $   0.01141 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56212.07491 $ & $   0.02034 $ & $   0.00901 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56227.94691 $ & $   0.00767 $ & $   0.01219 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56243.81894 $ & $   0.00488 $ & $   0.00900 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56333.76015 $ & $   0.00177 $ & $   0.01046 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56296.72570 $ & $   0.00662 $ & $   0.00889 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56257.04594 $ & $   0.01950 $ & $   0.01403 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56349.63231 $ & $   0.00561 $ & $   0.01257 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56280.85413 $ & $   0.00158 $ & $   0.01085 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56267.62783 $ & $  -0.01230 $ & $   0.01056 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56272.91861 $ & $   0.00551 $ & $   0.00783 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56325.82539 $ & $  -0.00342 $ & $   0.00825 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56175.04193 $ & $  -0.01445 $ & $   0.01052 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56235.88444 $ & $  -0.01722 $ & $   0.00998 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56312.59889 $ & $   0.01641 $ & $   0.01184 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56309.95389 $ & $   0.01391 $ & $   0.00845 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56272.91944 $ & $  -0.01877 $ & $   0.01178 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56167.10648 $ & $   0.02193 $ & $   0.00849 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56220.01304 $ & $  -0.00011 $ & $   0.00921 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56251.75708 $ & $   0.01775 $ & $   0.01063 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56212.07739 $ & $   0.01204 $ & $   0.01034 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56227.94942 $ & $   0.00740 $ & $   0.01293 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56243.82142 $ & $   0.00088 $ & $   0.00842 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56341.69868 $ & $  -0.01387 $ & $   0.01194 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56227.94976 $ & $   0.01125 $ & $   0.01025 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56296.72821 $ & $   0.01255 $ & $   0.00861 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56257.04867 $ & $  -0.00045 $ & $   0.01133 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56267.63030 $ & $   0.00442 $ & $   0.01122 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56333.76357 $ & $   0.01651 $ & $   0.01007 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56272.92135 $ & $   0.00172 $ & $   0.00862 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56325.82790 $ & $  -0.00662 $ & $   0.00857 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56235.88695 $ & $   0.00997 $ & $   0.00949 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56349.63592 $ & $   0.02352 $ & $   0.01369 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56312.60139 $ & $   0.00260 $ & $   0.01193 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56309.95641 $ & $   0.00005 $ & $   0.00812 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56272.92190 $ & $  -0.00333 $ & $   0.01146 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56288.79390 $ & $  -0.00242 $ & $   0.01177 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56280.85794 $ & $   0.00108 $ & $   0.01071 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56167.10899 $ & $  -0.00707 $ & $   0.00780 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56220.01556 $ & $   0.02437 $ & $   0.00926 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56212.07992 $ & $   0.00188 $ & $   0.00932 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56251.75984 $ & $  -0.02091 $ & $   0.01029 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56243.82393 $ & $   0.02825 $ & $   0.00884 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56341.70115 $ & $   0.00538 $ & $   0.01130 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56227.95223 $ & $   0.03054 $ & $   0.01141 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56235.88825 $ & $   0.00216 $ & $   0.01114 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56257.05117 $ & $  -0.01001 $ & $   0.01284 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56227.95279 $ & $  -0.02181 $ & $   0.01234 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56267.63277 $ & $  -0.01463 $ & $   0.01152 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56333.76604 $ & $  -0.01765 $ & $   0.00936 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56272.92386 $ & $   0.00465 $ & $   0.00831 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56325.83037 $ & $  -0.00165 $ & $   0.00823 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56349.63839 $ & $  -0.04130 $ & $   0.01353 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56235.88943 $ & $  -0.00814 $ & $   0.00962 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56312.60389 $ & $   0.00404 $ & $   0.01186 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56309.95888 $ & $  -0.00679 $ & $   0.00843 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56272.92442 $ & $  -0.01209 $ & $   0.01028 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56280.86055 $ & $  -0.01183 $ & $   0.01018 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56288.79668 $ & $   0.00158 $ & $   0.01237 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56212.08242 $ & $   0.02042 $ & $   0.00996 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56243.82645 $ & $   0.01311 $ & $   0.00880 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56341.70365 $ & $  -0.00369 $ & $   0.01133 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56227.95474 $ & $  -0.00695 $ & $   0.01124 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56167.11234 $ & $  -0.00695 $ & $   0.00795 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56220.01892 $ & $   0.01494 $ & $   0.00974 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56227.95525 $ & $   0.01885 $ & $   0.01088 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56251.76322 $ & $   0.03310 $ & $   0.01016 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56267.63523 $ & $   0.01119 $ & $   0.01173 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56333.76854 $ & $  -0.01242 $ & $   0.00956 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56272.92646 $ & $  -0.00041 $ & $   0.00855 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56349.64090 $ & $   0.03030 $ & $   0.01395 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56235.89196 $ & $   0.00595 $ & $   0.00926 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56257.05461 $ & $   0.00694 $ & $   0.01247 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56272.92688 $ & $   0.01554 $ & $   0.01111 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56280.86309 $ & $  -0.01789 $ & $   0.01054 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56325.83372 $ & $   0.00901 $ & $   0.00852 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56288.79922 $ & $  -0.00101 $ & $   0.01258 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56312.60723 $ & $  -0.01379 $ & $   0.01220 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56341.70612 $ & $  -0.00427 $ & $   0.01143 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56309.96223 $ & $  -0.00720 $ & $   0.00889 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56227.95721 $ & $   0.00702 $ & $   0.01054 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56167.11482 $ & $   0.00594 $ & $   0.00817 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56220.02140 $ & $  -0.00530 $ & $   0.00937 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56227.95776 $ & $   0.00725 $ & $   0.01188 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56212.08584 $ & $   0.00343 $ & $   0.00927 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56333.77101 $ & $  -0.00768 $ & $   0.01031 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56243.83013 $ & $  -0.00032 $ & $   0.00925 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56349.64337 $ & $   0.00329 $ & $   0.01312 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56257.05708 $ & $  -0.00545 $ & $   0.01195 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56325.83623 $ & $  -0.01275 $ & $   0.00791 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56280.86572 $ & $  -0.00646 $ & $   0.00986 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56312.60974 $ & $   0.00050 $ & $   0.01155 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56309.96470 $ & $  -0.00947 $ & $   0.00842 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56235.89562 $ & $   0.00344 $ & $   0.01078 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56272.93028 $ & $   0.00652 $ & $   0.00851 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56167.11733 $ & $  -0.00016 $ & $   0.00871 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56288.80229 $ & $  -0.02858 $ & $   0.01219 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56220.02391 $ & $   0.00827 $ & $   0.00887 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56272.93050 $ & $  -0.00181 $ & $   0.01115 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56212.08837 $ & $  -0.00845 $ & $   0.00942 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56227.96049 $ & $   0.00289 $ & $   0.01158 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56341.70949 $ & $   0.00064 $ & $   0.01061 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56243.83260 $ & $  -0.00194 $ & $   0.00879 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56227.96086 $ & $  -0.00094 $ & $   0.01138 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56257.05958 $ & $   0.00114 $ & $   0.01124 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56267.64107 $ & $  -0.01258 $ & $   0.01881 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56333.77439 $ & $   0.02182 $ & $   0.01005 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56394.61701 $ & $  -0.02466 $ & $   0.01186 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56325.83871 $ & $  -0.00726 $ & $   0.00889 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56312.61221 $ & $   0.00543 $ & $   0.01311 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56349.64677 $ & $   0.00760 $ & $   0.01457 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56175.05534 $ & $   0.01286 $ & $   0.01130 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56309.96718 $ & $  -0.01004 $ & $   0.00872 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56235.89809 $ & $  -0.01502 $ & $   0.00910 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56272.93279 $ & $   0.00200 $ & $   0.00822 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56167.11984 $ & $   0.02464 $ & $   0.00830 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56220.02638 $ & $  -0.00413 $ & $   0.00949 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56272.93297 $ & $   0.00452 $ & $   0.01101 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56296.74104 $ & $  -0.00334 $ & $   0.01097 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56280.86929 $ & $  -0.00169 $ & $   0.01011 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56212.09090 $ & $  -0.00521 $ & $   0.00954 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56341.71196 $ & $  -0.02325 $ & $   0.01028 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56227.96336 $ & $   0.01111 $ & $   0.01130 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56257.06205 $ & $  -0.06961 $ & $   0.01217 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56288.80603 $ & $  -0.01628 $ & $   0.01257 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56206.80106 $ & $  -0.00996 $ & $   0.01659 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56227.96386 $ & $  -0.00500 $ & $   0.01121 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56333.77686 $ & $  -0.00382 $ & $   0.01026 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56267.64379 $ & $  -0.00456 $ & $   0.01150 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56325.84121 $ & $   0.00051 $ & $   0.00866 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56312.61469 $ & $  -0.02720 $ & $   0.01092 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56349.64925 $ & $   0.00176 $ & $   0.01298 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56175.05786 $ & $  -0.00897 $ & $   0.01152 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56309.96968 $ & $  -0.00791 $ & $   0.00902 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56235.90061 $ & $  -0.01421 $ & $   0.01060 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56272.93527 $ & $   0.01787 $ & $   0.00837 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56272.93547 $ & $   0.00712 $ & $   0.01128 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56296.74354 $ & $  -0.01467 $ & $   0.01090 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56280.87180 $ & $  -0.00282 $ & $   0.00951 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56212.09339 $ & $  -0.00134 $ & $   0.00922 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56341.71446 $ & $  -0.01397 $ & $   0.01062 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56220.02973 $ & $  -0.01009 $ & $   0.00896 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56227.96587 $ & $   0.00154 $ & $   0.01145 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56251.77382 $ & $   0.01641 $ & $   0.01001 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56206.80352 $ & $  -0.01917 $ & $   0.01378 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56227.96632 $ & $  -0.00565 $ & $   0.01086 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56333.77936 $ & $  -0.00218 $ & $   0.00987 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56267.64625 $ & $  -0.00309 $ & $   0.01165 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56288.80893 $ & $  -0.02969 $ & $   0.01151 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56243.83872 $ & $  -0.00083 $ & $   0.00887 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56349.65175 $ & $  -0.00217 $ & $   0.01350 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56175.06036 $ & $   0.01407 $ & $   0.01192 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56257.06545 $ & $  -0.01123 $ & $   0.01269 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56235.90309 $ & $  -0.00345 $ & $   0.00954 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56272.93781 $ & $  -0.02181 $ & $   0.00843 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56272.93794 $ & $  -0.02488 $ & $   0.01169 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56296.74601 $ & $   0.00051 $ & $   0.01027 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56325.84480 $ & $   0.00875 $ & $   0.00847 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56280.87438 $ & $  -0.00264 $ & $   0.00973 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56312.61831 $ & $   0.01398 $ & $   0.01272 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56341.71693 $ & $  -0.00058 $ & $   0.01072 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56309.97327 $ & $   0.00734 $ & $   0.00829 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56220.03225 $ & $   0.01028 $ & $   0.00924 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56251.77629 $ & $   0.00611 $ & $   0.01020 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56227.96837 $ & $   0.00144 $ & $   0.01032 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56227.96883 $ & $   0.00556 $ & $   0.01176 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56206.80623 $ & $  -0.01011 $ & $   0.01473 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56212.09702 $ & $  -0.01294 $ & $   0.00996 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56333.78209 $ & $  -0.01910 $ & $   0.01029 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56349.65421 $ & $   0.03101 $ & $   0.01309 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56288.81180 $ & $  -0.01604 $ & $   0.01111 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56257.06791 $ & $   0.00289 $ & $   0.01335 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56167.12705 $ & $   0.02074 $ & $   0.00866 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56267.64959 $ & $  -0.05552 $ & $   0.01096 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56243.84209 $ & $  -0.02077 $ & $   0.00857 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56175.06373 $ & $   0.00152 $ & $   0.01067 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56325.84727 $ & $  -0.00964 $ & $   0.00800 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56280.87697 $ & $  -0.00407 $ & $   0.00951 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56235.90649 $ & $  -0.02330 $ & $   0.01045 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56309.97574 $ & $  -0.01075 $ & $   0.00855 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56272.94131 $ & $   0.00034 $ & $   0.01124 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56251.77875 $ & $   0.00177 $ & $   0.01079 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56296.74937 $ & $   0.00268 $ & $   0.01123 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56220.03498 $ & $   0.00903 $ & $   0.00883 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56272.94159 $ & $   0.00809 $ & $   0.00887 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56206.80869 $ & $   0.03891 $ & $   0.01599 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56227.97130 $ & $  -0.01048 $ & $   0.01134 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56235.90739 $ & $  -0.00342 $ & $   0.01225 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56212.09950 $ & $  -0.00782 $ & $   0.00968 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56341.72057 $ & $   0.00708 $ & $   0.01163 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56227.97177 $ & $   0.02018 $ & $   0.01012 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56288.81430 $ & $   0.00376 $ & $   0.01342 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56167.12955 $ & $  -0.02129 $ & $   0.00849 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56257.07067 $ & $   0.01414 $ & $   0.01264 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56267.65206 $ & $   0.00568 $ & $   0.01002 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56333.78548 $ & $   0.01011 $ & $   0.01044 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56243.84460 $ & $  -0.00170 $ & $   0.00910 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56175.06620 $ & $   0.00536 $ & $   0.01154 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56325.84978 $ & $   0.00278 $ & $   0.00813 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56312.62325 $ & $  -0.00477 $ & $   0.01168 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56349.65784 $ & $  -0.01143 $ & $   0.01305 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56235.90897 $ & $   0.00506 $ & $   0.00890 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56309.97821 $ & $  -0.01590 $ & $   0.00878 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56272.94378 $ & $   0.00132 $ & $   0.01113 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56296.75184 $ & $   0.00380 $ & $   0.01107 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56220.03749 $ & $   0.01330 $ & $   0.00885 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56251.78151 $ & $  -0.01400 $ & $   0.00961 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56272.94432 $ & $  -0.01106 $ & $   0.00851 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56212.10204 $ & $  -0.00997 $ & $   0.00966 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56341.72303 $ & $  -0.00758 $ & $   0.01144 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56227.97424 $ & $  -0.00341 $ & $   0.00968 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56280.88085 $ & $  -0.00569 $ & $   0.00947 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56167.13206 $ & $   0.01036 $ & $   0.01021 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56257.07314 $ & $   0.01091 $ & $   0.01063 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56206.81205 $ & $  -0.02794 $ & $   0.01440 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56267.65453 $ & $   0.02293 $ & $   0.01036 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56227.97467 $ & $   0.01161 $ & $   0.01201 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56333.78798 $ & $   0.00362 $ & $   0.00959 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56243.84712 $ & $  -0.02605 $ & $   0.00815 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56175.06869 $ & $  -0.00898 $ & $   0.01079 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56325.85226 $ & $  -0.01304 $ & $   0.00886 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56312.62575 $ & $  -0.01165 $ & $   0.01235 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56349.66031 $ & $  -0.00139 $ & $   0.01343 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56235.91148 $ & $   0.01203 $ & $   0.00973 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56309.98071 $ & $   0.00225 $ & $   0.00877 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56272.94628 $ & $  -0.00648 $ & $   0.01048 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56296.75435 $ & $  -0.01231 $ & $   0.01159 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56272.94683 $ & $   0.02088 $ & $   0.00877 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56288.81889 $ & $   0.01302 $ & $   0.01288 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56341.72553 $ & $   0.00684 $ & $   0.01177 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56227.97674 $ & $  -0.00223 $ & $   0.01031 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56220.04089 $ & $  -0.00379 $ & $   0.00884 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56280.88337 $ & $  -0.01060 $ & $   0.01022 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56251.78486 $ & $   0.01288 $ & $   0.01021 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56206.81451 $ & $   0.00780 $ & $   0.01251 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56267.65699 $ & $  -0.00897 $ & $   0.01040 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56227.97718 $ & $  -0.00845 $ & $   0.01119 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56243.84963 $ & $   0.01493 $ & $   0.00872 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56175.07119 $ & $   0.01966 $ & $   0.01092 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56349.66281 $ & $   0.01324 $ & $   0.01480 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56167.13544 $ & $   0.00722 $ & $   0.01115 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56257.07656 $ & $   0.01231 $ & $   0.01097 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56235.91400 $ & $  -0.00070 $ & $   0.00998 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56272.94876 $ & $  -0.00975 $ & $   0.01131 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56296.75681 $ & $  -0.00374 $ & $   0.01042 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56325.85561 $ & $   0.00659 $ & $   0.00833 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56312.62911 $ & $  -0.01191 $ & $   0.01202 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56272.94943 $ & $   0.00119 $ & $   0.00876 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56309.98406 $ & $  -0.01196 $ & $   0.00886 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56341.72803 $ & $   0.00793 $ & $   0.01094 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56227.97921 $ & $  -0.01203 $ & $   0.01009 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56288.82179 $ & $  -0.00633 $ & $   0.01196 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56220.04336 $ & $   0.01689 $ & $   0.00842 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56251.78734 $ & $  -0.00816 $ & $   0.01046 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56280.88600 $ & $  -0.02044 $ & $   0.00930 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56227.97965 $ & $  -0.01603 $ & $   0.01129 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56235.91629 $ & $   0.00024 $ & $   0.01205 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56349.66531 $ & $   0.01406 $ & $   0.01323 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56257.07903 $ & $  -0.00956 $ & $   0.00968 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56267.66033 $ & $   0.00477 $ & $   0.01074 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56325.85809 $ & $  -0.00030 $ & $   0.00840 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56312.63159 $ & $  -0.02337 $ & $   0.01206 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56175.07479 $ & $   0.00269 $ & $   0.01096 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56243.85332 $ & $   0.00088 $ & $   0.00908 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56235.91765 $ & $  -0.00935 $ & $   0.00971 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56272.95237 $ & $   0.00149 $ & $   0.01187 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56220.04587 $ & $  -0.00939 $ & $   0.00878 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56251.78984 $ & $   0.01969 $ & $   0.01063 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56296.76043 $ & $   0.02108 $ & $   0.01116 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56206.81943 $ & $  -0.03794 $ & $   0.01498 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56212.11016 $ & $  -0.00974 $ & $   0.01009 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56280.88861 $ & $   0.00772 $ & $   0.00970 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56288.82485 $ & $   0.01833 $ & $   0.01137 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56227.98242 $ & $  -0.00444 $ & $   0.01120 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56341.73142 $ & $   0.00655 $ & $   0.01094 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56272.95322 $ & $   0.02154 $ & $   0.00857 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56227.98287 $ & $   0.01153 $ & $   0.01063 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56267.66280 $ & $   0.01067 $ & $   0.01106 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56257.08154 $ & $   0.00360 $ & $   0.01000 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56190.94843 $ & $   0.02029 $ & $   0.00947 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56325.86059 $ & $   0.00995 $ & $   0.00808 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56235.91967 $ & $  -0.00593 $ & $   0.01238 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56312.63409 $ & $  -0.00024 $ & $   0.01200 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56349.66872 $ & $   0.00502 $ & $   0.01346 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56175.07729 $ & $   0.00855 $ & $   0.01181 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56243.85579 $ & $   0.02220 $ & $   0.00869 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56235.92016 $ & $   0.00473 $ & $   0.00954 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56272.95484 $ & $  -0.00839 $ & $   0.01090 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56220.04838 $ & $   0.00319 $ & $   0.00891 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56251.79230 $ & $   0.02633 $ & $   0.01086 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56296.76291 $ & $  -0.00674 $ & $   0.01151 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56212.11267 $ & $   0.00604 $ & $   0.01009 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56341.73388 $ & $  -0.00805 $ & $   0.01193 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56288.82744 $ & $  -0.02106 $ & $   0.01094 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56272.95570 $ & $  -0.00565 $ & $   0.00843 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56227.98537 $ & $   0.01408 $ & $   0.01065 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56206.82281 $ & $   0.01165 $ & $   0.01216 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56257.08401 $ & $  -0.01203 $ & $   0.01067 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56190.95094 $ & $  -0.03362 $ & $   0.00941 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56267.66556 $ & $   0.00471 $ & $   0.01158 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56227.98576 $ & $   0.00570 $ & $   0.01127 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56280.89231 $ & $   0.00446 $ & $   0.00972 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56325.86306 $ & $   0.00494 $ & $   0.00872 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56235.92214 $ & $   0.01051 $ & $   0.01292 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56312.63656 $ & $  -0.01425 $ & $   0.01233 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56349.67118 $ & $  -0.01789 $ & $   0.01451 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56175.07979 $ & $  -0.01540 $ & $   0.01084 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56243.85830 $ & $  -0.00720 $ & $   0.00818 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56235.92264 $ & $   0.02083 $ & $   0.00964 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56272.95736 $ & $  -0.00558 $ & $   0.01128 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56212.11498 $ & $   0.00403 $ & $   0.01103 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56296.76541 $ & $  -0.01082 $ & $   0.01094 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56341.73639 $ & $   0.00539 $ & $   0.01062 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56272.95822 $ & $  -0.00067 $ & $   0.00848 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56220.05174 $ & $   0.01788 $ & $   0.00950 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56251.79569 $ & $  -0.02620 $ & $   0.01081 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56206.82528 $ & $   0.00589 $ & $   0.01254 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56227.98788 $ & $   0.00408 $ & $   0.01023 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56190.95344 $ & $   0.00180 $ & $   0.00972 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56267.66803 $ & $  -0.00361 $ & $   0.01068 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56227.98826 $ & $  -0.01017 $ & $   0.01116 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56280.89484 $ & $  -0.00676 $ & $   0.00939 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56214.76201 $ & $   0.01216 $ & $   0.01251 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56235.92464 $ & $   0.00731 $ & $   0.01214 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56175.08229 $ & $   0.01405 $ & $   0.01036 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56243.86078 $ & $   0.00986 $ & $   0.00897 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56257.08742 $ & $  -0.01380 $ & $   0.01042 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56235.92516 $ & $   0.02025 $ & $   0.00949 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56296.76788 $ & $  -0.00189 $ & $   0.01181 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56288.83208 $ & $  -0.00206 $ & $   0.01305 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56325.86668 $ & $  -0.01401 $ & $   0.00831 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56312.64018 $ & $   0.02749 $ & $   0.01219 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56341.73886 $ & $   0.00228 $ & $   0.01117 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56220.05422 $ & $  -0.01686 $ & $   0.00945 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56272.96075 $ & $  -0.02781 $ & $   0.00841 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56251.79817 $ & $   0.00615 $ & $   0.01018 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56227.99038 $ & $  -0.01706 $ & $   0.01047 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56206.82799 $ & $  -0.01244 $ & $   0.01214 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56227.99072 $ & $  -0.00250 $ & $   0.01078 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56280.89746 $ & $  -0.00391 $ & $   0.00937 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56214.76448 $ & $  -0.00017 $ & $   0.01216 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56235.92711 $ & $  -0.03403 $ & $   0.01150 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56349.67614 $ & $  -0.00008 $ & $   0.01419 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56257.08989 $ & $   0.02282 $ & $   0.00984 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56267.67140 $ & $  -0.01270 $ & $   0.01180 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56190.95711 $ & $   0.00996 $ & $   0.00951 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56175.08562 $ & $  -0.00902 $ & $   0.01035 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56325.86915 $ & $  -0.00565 $ & $   0.00833 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56243.86415 $ & $   0.01941 $ & $   0.00858 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56312.64265 $ & $   0.00079 $ & $   0.01250 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56288.83502 $ & $   0.00044 $ & $   0.01261 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56235.92855 $ & $   0.01272 $ & $   0.01018 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56251.80067 $ & $   0.00539 $ & $   0.01078 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56296.77124 $ & $   0.02143 $ & $   0.01114 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56220.05699 $ & $  -0.00573 $ & $   0.01066 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56206.83051 $ & $  -0.02055 $ & $   0.01407 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56227.99319 $ & $  -0.00027 $ & $   0.01025 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56341.74247 $ & $   0.00557 $ & $   0.01145 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56280.90003 $ & $  -0.00468 $ & $   0.00961 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56214.76695 $ & $  -0.00818 $ & $   0.01234 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56227.99378 $ & $  -0.02795 $ & $   0.01003 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56272.96452 $ & $   0.00214 $ & $   0.00844 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56267.67388 $ & $   0.00950 $ & $   0.01294 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56257.09265 $ & $   0.01302 $ & $   0.01000 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56130.11706 $ & $  -0.01494 $ & $   0.01170 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56190.95960 $ & $  -0.00653 $ & $   0.00929 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56235.93048 $ & $  -0.00065 $ & $   0.01207 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56175.08812 $ & $  -0.00998 $ & $   0.01081 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56325.87167 $ & $  -0.00357 $ & $   0.00838 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56243.86666 $ & $   0.01653 $ & $   0.00893 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56312.64516 $ & $   0.01815 $ & $   0.01251 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56349.67977 $ & $  -0.01984 $ & $   0.01391 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56235.93103 $ & $  -0.00753 $ & $   0.00925 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56296.77375 $ & $  -0.00070 $ & $   0.01156 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56288.83783 $ & $   0.01972 $ & $   0.01346 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56220.05946 $ & $  -0.00907 $ & $   0.01097 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56251.80344 $ & $   0.00904 $ & $   0.01019 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56341.74494 $ & $  -0.00806 $ & $   0.01161 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56227.99625 $ & $  -0.01570 $ & $   0.00948 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56267.67635 $ & $   0.01017 $ & $   0.01110 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56257.09513 $ & $   0.00104 $ & $   0.01048 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56227.99657 $ & $  -0.01078 $ & $   0.01065 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56304.71103 $ & $  -0.00898 $ & $   0.01105 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56190.96211 $ & $  -0.00585 $ & $   0.00892 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56272.96726 $ & $  -0.00042 $ & $   0.00891 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56214.77031 $ & $  -0.00420 $ & $   0.01210 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56130.11994 $ & $  -0.03241 $ & $   0.01626 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56235.93295 $ & $   0.02730 $ & $   0.01146 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56175.09062 $ & $   0.00290 $ & $   0.00987 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56325.87418 $ & $  -0.00900 $ & $   0.00840 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56243.86917 $ & $   0.01709 $ & $   0.00854 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56312.64763 $ & $   0.01349 $ & $   0.01195 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56349.68228 $ & $  -0.00098 $ & $   0.01393 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56280.90391 $ & $   0.00863 $ & $   0.00996 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56235.93354 $ & $  -0.01435 $ & $   0.00931 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56296.77621 $ & $   0.01441 $ & $   0.01138 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56288.84033 $ & $   0.00521 $ & $   0.01266 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56341.74744 $ & $  -0.01310 $ & $   0.01097 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56227.99876 $ & $  -0.02153 $ & $   0.00984 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56206.83634 $ & $  -0.03137 $ & $   0.01238 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56267.67882 $ & $   0.00072 $ & $   0.01046 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56220.06306 $ & $   0.00752 $ & $   0.00972 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56227.99908 $ & $  -0.01222 $ & $   0.01035 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56304.71354 $ & $   0.00228 $ & $   0.01010 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56190.96462 $ & $   0.00645 $ & $   0.00881 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56272.96977 $ & $   0.00280 $ & $   0.00871 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56214.77278 $ & $  -0.00284 $ & $   0.01180 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56175.09312 $ & $  -0.01278 $ & $   0.01085 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56243.87164 $ & $  -0.00686 $ & $   0.00885 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56235.93571 $ & $  -0.00505 $ & $   0.01059 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56349.68474 $ & $  -0.01937 $ & $   0.01309 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56280.90641 $ & $  -0.00786 $ & $   0.00935 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56257.09855 $ & $   0.00744 $ & $   0.01024 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56235.93601 $ & $  -0.00123 $ & $   0.01018 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56296.77868 $ & $  -0.00184 $ & $   0.01111 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56325.87753 $ & $   0.00519 $ & $   0.00847 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56312.65099 $ & $   0.01307 $ & $   0.01326 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56341.74991 $ & $  -0.01281 $ & $   0.01135 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56228.00123 $ & $   0.00749 $ & $   0.00975 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56206.83881 $ & $  -0.00342 $ & $   0.01165 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56228.00158 $ & $   0.00266 $ & $   0.00961 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56220.06575 $ & $   0.01447 $ & $   0.01144 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56272.97234 $ & $  -0.00715 $ & $   0.00870 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56214.77550 $ & $  -0.01151 $ & $   0.01162 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56235.93818 $ & $  -0.03063 $ & $   0.01187 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56349.68724 $ & $   0.01426 $ & $   0.01279 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56267.68223 $ & $   0.00694 $ & $   0.00985 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56257.10103 $ & $  -0.00184 $ & $   0.01115 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56251.81038 $ & $   0.01408 $ & $   0.01110 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56288.84495 $ & $  -0.00154 $ & $   0.01150 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56190.96798 $ & $   0.00584 $ & $   0.00998 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56280.90903 $ & $  -0.01095 $ & $   0.01000 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56304.71698 $ & $   0.01384 $ & $   0.00938 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56325.88001 $ & $  -0.01376 $ & $   0.00877 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56312.65347 $ & $  -0.01722 $ & $   0.01227 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56175.09676 $ & $   0.00846 $ & $   0.01082 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56243.87527 $ & $   0.01302 $ & $   0.00880 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56235.93967 $ & $   0.00158 $ & $   0.00950 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56206.84128 $ & $   0.01163 $ & $   0.01177 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56220.06823 $ & $   0.00176 $ & $   0.01160 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56228.00430 $ & $  -0.01527 $ & $   0.00996 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56341.75332 $ & $   0.01295 $ & $   0.01162 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56214.77797 $ & $   0.00106 $ & $   0.01181 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56267.68470 $ & $   0.00307 $ & $   0.01046 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56228.00486 $ & $  -0.00680 $ & $   0.01029 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56257.10353 $ & $   0.02856 $ & $   0.01005 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56251.81291 $ & $  -0.00247 $ & $   0.00994 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56304.71946 $ & $   0.00478 $ & $   0.00875 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56190.97049 $ & $   0.00837 $ & $   0.00932 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56280.91163 $ & $  -0.02246 $ & $   0.00952 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56325.88248 $ & $  -0.00823 $ & $   0.00838 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56235.94155 $ & $  -0.03196 $ & $   0.01136 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56312.65598 $ & $  -0.00609 $ & $   0.01228 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56272.97612 $ & $   0.00265 $ & $   0.00895 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56288.84810 $ & $   0.00353 $ & $   0.01154 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56349.69060 $ & $   0.00861 $ & $   0.01434 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56175.09926 $ & $  -0.00246 $ & $   0.01011 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56243.87778 $ & $  -0.02312 $ & $   0.00795 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56235.94219 $ & $   0.00578 $ & $   0.00930 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56220.07073 $ & $  -0.02993 $ & $   0.01062 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56341.75579 $ & $   0.03516 $ & $   0.01089 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56228.00736 $ & $   0.00247 $ & $   0.00951 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56257.10601 $ & $   0.01141 $ & $   0.00928 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56190.97301 $ & $  -0.01771 $ & $   0.00908 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56304.72198 $ & $  -0.00801 $ & $   0.00933 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56267.68747 $ & $   0.00316 $ & $   0.01048 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56228.00768 $ & $  -0.01529 $ & $   0.01022 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56214.78107 $ & $   0.00434 $ & $   0.01233 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56325.88498 $ & $  -0.00666 $ & $   0.00823 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56235.94402 $ & $  -0.01378 $ & $   0.01301 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56312.65845 $ & $  -0.02517 $ & $   0.01229 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56272.97863 $ & $  -0.02150 $ & $   0.00864 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56349.69307 $ & $  -0.00988 $ & $   0.01456 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56175.10176 $ & $  -0.00907 $ & $   0.00985 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56243.88026 $ & $  -0.01249 $ & $   0.00860 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56206.84579 $ & $   0.00701 $ & $   0.01327 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56288.85101 $ & $   0.01831 $ & $   0.01316 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56235.94466 $ & $  -0.00976 $ & $   0.00933 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56280.91525 $ & $  -0.00267 $ & $   0.00985 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56341.75829 $ & $   0.01650 $ & $   0.01090 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56228.00987 $ & $  -0.01562 $ & $   0.00999 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56304.72449 $ & $  -0.00086 $ & $   0.00906 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56267.68997 $ & $   0.00303 $ & $   0.01025 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56214.78354 $ & $  -0.00511 $ & $   0.01174 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56220.07429 $ & $   0.01046 $ & $   0.01135 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56235.94652 $ & $  -0.00999 $ & $   0.01271 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56272.98111 $ & $  -0.01396 $ & $   0.00886 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56349.69553 $ & $  -0.01017 $ & $   0.01296 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56175.10427 $ & $  -0.01013 $ & $   0.00999 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56243.88277 $ & $  -0.00115 $ & $   0.00783 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56257.10942 $ & $  -0.00285 $ & $   0.01046 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56206.84829 $ & $  -0.01282 $ & $   0.01255 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56288.85353 $ & $   0.00074 $ & $   0.01269 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56235.94717 $ & $   0.00000 $ & $   0.00986 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56280.91777 $ & $   0.00707 $ & $   0.00975 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56325.88854 $ & $   0.00579 $ & $   0.00827 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56312.66207 $ & $  -0.01040 $ & $   0.01253 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56341.76075 $ & $   0.00835 $ & $   0.01213 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56251.81990 $ & $   0.01547 $ & $   0.01084 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56228.01234 $ & $  -0.02327 $ & $   0.00985 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56214.78601 $ & $  -0.01972 $ & $   0.01105 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56228.01268 $ & $  -0.00860 $ & $   0.01050 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56220.07676 $ & $  -0.01463 $ & $   0.01044 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56349.69803 $ & $  -0.00982 $ & $   0.01319 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56272.98363 $ & $  -0.00850 $ & $   0.00884 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56257.11190 $ & $   0.00957 $ & $   0.01008 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56267.69331 $ & $   0.00863 $ & $   0.01082 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56206.85104 $ & $  -0.00280 $ & $   0.01287 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56304.72817 $ & $   0.00670 $ & $   0.00899 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56280.92039 $ & $   0.01462 $ & $   0.01027 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56325.89101 $ & $  -0.00510 $ & $   0.00846 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56175.10765 $ & $   0.01016 $ & $   0.01030 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56312.66458 $ & $  -0.00376 $ & $   0.01293 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56243.88616 $ & $  -0.01084 $ & $   0.00837 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56251.82237 $ & $  -0.01247 $ & $   0.00958 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56235.95053 $ & $   0.03193 $ & $   0.01045 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56288.85723 $ & $   0.00346 $ & $   0.01270 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56190.98023 $ & $   0.01209 $ & $   0.00915 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56214.78847 $ & $   0.04069 $ & $   0.01269 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56228.01515 $ & $  -0.00988 $ & $   0.01004 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56341.76439 $ & $   0.00535 $ & $   0.01118 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56220.07950 $ & $   0.01272 $ & $   0.01069 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56228.01570 $ & $  -0.00046 $ & $   0.00976 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56267.69581 $ & $   0.01640 $ & $   0.01004 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56257.11466 $ & $   0.00295 $ & $   0.01015 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56206.85355 $ & $   0.03009 $ & $   0.01354 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56304.73065 $ & $   0.00182 $ & $   0.00861 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56325.89352 $ & $  -0.00683 $ & $   0.00843 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56280.92304 $ & $   0.02597 $ & $   0.00920 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56349.70159 $ & $  -0.01253 $ & $   0.01352 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56175.11015 $ & $   0.01169 $ & $   0.00930 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56312.66705 $ & $   0.03678 $ & $   0.01326 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56243.88863 $ & $  -0.01541 $ & $   0.00855 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56272.98739 $ & $  -0.00837 $ & $   0.00843 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56212.14500 $ & $  -0.01557 $ & $   0.01073 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56235.95301 $ & $   0.00891 $ & $   0.00959 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56251.82510 $ & $   0.00209 $ & $   0.01039 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56190.98271 $ & $   0.00738 $ & $   0.00881 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56235.95350 $ & $  -0.01715 $ & $   0.01156 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56288.86009 $ & $  -0.01173 $ & $   0.01132 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56341.76686 $ & $  -0.01326 $ & $   0.01130 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56220.08201 $ & $   0.00661 $ & $   0.01110 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56228.01821 $ & $  -0.00436 $ & $   0.00922 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56267.69829 $ & $  -0.00814 $ & $   0.00961 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56214.79189 $ & $  -0.02390 $ & $   0.01063 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56228.01853 $ & $   0.02099 $ & $   0.01123 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56257.11714 $ & $  -0.00248 $ & $   0.01077 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56304.73316 $ & $  -0.00912 $ & $   0.00959 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56325.89598 $ & $   0.01046 $ & $   0.00868 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56175.11262 $ & $  -0.01700 $ & $   0.00972 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56349.70410 $ & $  -0.01313 $ & $   0.01380 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56312.66956 $ & $  -0.00052 $ & $   0.01191 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56243.89114 $ & $   0.01205 $ & $   0.00867 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56212.14751 $ & $   0.01740 $ & $   0.01425 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56235.95552 $ & $  -0.01266 $ & $   0.00946 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56272.99013 $ & $   0.01388 $ & $   0.00912 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56251.82760 $ & $   0.01615 $ & $   0.01146 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56190.98522 $ & $   0.01003 $ & $   0.00899 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56235.95597 $ & $  -0.00946 $ & $   0.01215 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56288.86290 $ & $   0.00028 $ & $   0.01235 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56280.92694 $ & $  -0.00854 $ & $   0.00907 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56228.02071 $ & $  -0.00501 $ & $   0.00944 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56267.70076 $ & $  -0.02020 $ & $   0.01017 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56228.02100 $ & $  -0.01202 $ & $   0.01036 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56214.79443 $ & $  -0.00788 $ & $   0.01175 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56304.73566 $ & $  -0.01634 $ & $   0.00887 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56220.08541 $ & $  -0.00471 $ & $   0.00983 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56349.70656 $ & $  -0.01556 $ & $   0.01392 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56175.11513 $ & $  -0.00644 $ & $   0.00958 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56243.89362 $ & $   0.00199 $ & $   0.00805 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56257.12058 $ & $  -0.00027 $ & $   0.01124 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56235.95800 $ & $  -0.01963 $ & $   0.00957 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56272.99265 $ & $  -0.01460 $ & $   0.00986 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56190.98773 $ & $  -0.00402 $ & $   0.00921 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56325.89933 $ & $  -0.00806 $ & $   0.00856 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56312.67293 $ & $   0.01290 $ & $   0.01328 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56235.95873 $ & $   0.03567 $ & $   0.01253 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56280.92950 $ & $   0.01762 $ & $   0.00958 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56251.83098 $ & $  -0.00305 $ & $   0.00973 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56206.86059 $ & $   0.00587 $ & $   0.01192 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56228.02322 $ & $  -0.02174 $ & $   0.01034 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56228.02350 $ & $  -0.00174 $ & $   0.01054 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56214.79715 $ & $   0.00731 $ & $   0.01294 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56220.08792 $ & $   0.03137 $ & $   0.01091 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56349.70905 $ & $   0.00846 $ & $   0.01481 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56267.70417 $ & $  -0.01411 $ & $   0.01009 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56257.12305 $ & $  -0.00426 $ & $   0.01073 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56304.73905 $ & $   0.01556 $ & $   0.00832 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56272.99519 $ & $  -0.01075 $ & $   0.00925 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56325.90181 $ & $   0.00041 $ & $   0.00851 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56312.67540 $ & $   0.01840 $ & $   0.01441 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56235.96120 $ & $  -0.00337 $ & $   0.01215 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56175.11876 $ & $  -0.01540 $ & $   0.00953 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56243.89724 $ & $  -0.00037 $ & $   0.00849 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56251.83345 $ & $  -0.01979 $ & $   0.01060 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56280.93205 $ & $  -0.00685 $ & $   0.00911 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56288.86809 $ & $   0.01420 $ & $   0.01213 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56190.99109 $ & $  -0.00220 $ & $   0.00869 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56235.96166 $ & $  -0.01099 $ & $   0.00929 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56206.86313 $ & $  -0.02183 $ & $   0.01300 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56228.02623 $ & $   0.01039 $ & $   0.01124 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56214.79966 $ & $   0.00843 $ & $   0.01146 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56220.09040 $ & $   0.00162 $ & $   0.00998 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56267.70664 $ & $   0.01664 $ & $   0.01033 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56228.02684 $ & $  -0.01690 $ & $   0.00965 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56257.12556 $ & $   0.00432 $ & $   0.01063 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56304.74156 $ & $  -0.01485 $ & $   0.00840 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56325.90431 $ & $   0.00346 $ & $   0.00872 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56349.71238 $ & $  -0.02600 $ & $   0.01277 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56312.67788 $ & $   0.02225 $ & $   0.01335 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56198.92913 $ & $   0.01987 $ & $   0.01204 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56175.12123 $ & $  -0.02034 $ & $   0.01035 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56243.89975 $ & $   0.01270 $ & $   0.00768 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56251.83595 $ & $  -0.00950 $ & $   0.01065 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56280.93461 $ & $  -0.00612 $ & $   0.00927 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56190.99360 $ & $   0.00679 $ & $   0.00899 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56206.86559 $ & $   0.00321 $ & $   0.01186 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56235.96417 $ & $   0.02916 $ & $   0.00929 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56272.99900 $ & $  -0.00110 $ & $   0.00867 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56235.96457 $ & $  -0.02289 $ & $   0.01041 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56288.87134 $ & $   0.00039 $ & $   0.01247 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56220.09291 $ & $   0.00986 $ & $   0.01032 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56228.02935 $ & $  -0.01358 $ & $   0.01001 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56257.12804 $ & $  -0.00682 $ & $   0.01119 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56267.70939 $ & $   0.01726 $ & $   0.00971 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56228.02961 $ & $   0.00146 $ & $   0.01204 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56214.80300 $ & $   0.01546 $ & $   0.01139 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56325.90678 $ & $   0.01594 $ & $   0.00935 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56349.71488 $ & $  -0.00282 $ & $   0.01288 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56312.68038 $ & $  -0.00119 $ & $   0.01257 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56175.12373 $ & $  -0.00147 $ & $   0.00960 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56243.90223 $ & $   0.01555 $ & $   0.00821 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56198.93189 $ & $   0.00903 $ & $   0.01194 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56251.83842 $ & $   0.02375 $ & $   0.01157 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56190.99607 $ & $   0.01018 $ & $   0.00936 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56235.96665 $ & $   0.01389 $ & $   0.00951 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56222.74015 $ & $   0.02150 $ & $   0.01222 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56273.00148 $ & $   0.00047 $ & $   0.00982 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56235.96704 $ & $   0.00368 $ & $   0.01283 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56206.86900 $ & $  -0.00779 $ & $   0.01243 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56280.93829 $ & $  -0.00550 $ & $   0.00939 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56228.03182 $ & $   0.01499 $ & $   0.00893 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56267.71186 $ & $  -0.00019 $ & $   0.01001 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56175.12553 $ & $   0.01326 $ & $   0.01815 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56183.06154 $ & $   0.00218 $ & $   0.00870 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56228.03212 $ & $   0.02737 $ & $   0.01299 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56214.80550 $ & $  -0.01044 $ & $   0.01139 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56220.09631 $ & $   0.00276 $ & $   0.01013 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56349.71735 $ & $  -0.02228 $ & $   0.01229 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56243.90474 $ & $   0.00980 $ & $   0.00882 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56198.93440 $ & $   0.02002 $ & $   0.01338 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56190.99858 $ & $   0.02408 $ & $   0.00881 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56304.74768 $ & $  -0.00664 $ & $   0.00934 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56222.74262 $ & $  -0.00242 $ & $   0.01233 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56273.00399 $ & $   0.01379 $ & $   0.00927 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56235.96951 $ & $  -0.00877 $ & $   0.01299 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56312.68396 $ & $   0.02034 $ & $   0.01238 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56251.84178 $ & $   0.00225 $ & $   0.01004 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56206.87147 $ & $  -0.00927 $ & $   0.01179 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56228.03432 $ & $  -0.00275 $ & $   0.00987 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56325.91152 $ & $  -0.00004 $ & $   0.00897 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56228.03458 $ & $  -0.01820 $ & $   0.01377 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56214.80797 $ & $  -0.00163 $ & $   0.01161 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56220.09879 $ & $   0.03500 $ & $   0.01047 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56267.71524 $ & $  -0.00509 $ & $   0.01037 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56222.74508 $ & $  -0.02497 $ & $   0.01159 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56273.00647 $ & $   0.01940 $ & $   0.00942 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56183.06545 $ & $  -0.00147 $ & $   0.00844 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56235.97201 $ & $   0.01454 $ & $   0.01352 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56312.68646 $ & $   0.00920 $ & $   0.01378 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56243.90810 $ & $  -0.01144 $ & $   0.00891 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56251.84425 $ & $  -0.00047 $ & $   0.01082 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56198.93781 $ & $   0.00364 $ & $   0.01694 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56191.00217 $ & $  -0.01246 $ & $   0.00831 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56206.87422 $ & $  -0.00034 $ & $   0.01221 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56280.94340 $ & $  -0.01921 $ & $   0.00941 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56304.75136 $ & $   0.00213 $ & $   0.00918 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56325.91403 $ & $  -0.00415 $ & $   0.00893 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56214.81045 $ & $   0.00529 $ & $   0.01155 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56138.09645 $ & $   0.00424 $ & $   0.00936 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56288.87998 $ & $  -0.00120 $ & $   0.01287 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56228.03768 $ & $  -0.01189 $ & $   0.00987 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56235.97371 $ & $   0.02454 $ & $   0.00980 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56267.71775 $ & $  -0.00289 $ & $   0.00966 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56183.06796 $ & $   0.01607 $ & $   0.00821 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56349.72344 $ & $  -0.01191 $ & $   0.01385 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56312.68893 $ & $  -0.00078 $ & $   0.01345 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56243.91059 $ & $   0.00317 $ & $   0.00850 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56198.94028 $ & $   0.00052 $ & $   0.01323 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56251.84697 $ & $   0.00772 $ & $   0.01011 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56191.00464 $ & $   0.00492 $ & $   0.00960 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56206.87669 $ & $  -0.00525 $ & $   0.01275 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56222.74871 $ & $   0.01153 $ & $   0.01071 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56304.75383 $ & $  -0.00656 $ & $   0.00869 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56235.97539 $ & $   0.00015 $ & $   0.01217 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56325.91650 $ & $   0.00549 $ & $   0.00952 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56280.94604 $ & $  -0.03770 $ & $   0.00889 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56273.01025 $ & $  -0.00575 $ & $   0.00879 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56228.04015 $ & $  -0.00785 $ & $   0.00974 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56235.97620 $ & $  -0.00342 $ & $   0.00962 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56138.09921 $ & $  -0.00938 $ & $   0.00882 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56267.72022 $ & $  -0.01849 $ & $   0.00950 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56214.81382 $ & $   0.00876 $ & $   0.01160 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56288.88303 $ & $   0.01099 $ & $   0.01238 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56183.07043 $ & $  -0.01956 $ & $   0.00787 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56349.72591 $ & $  -0.00096 $ & $   0.01444 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56312.69144 $ & $   0.00950 $ & $   0.01359 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56220.10516 $ & $  -0.03027 $ & $   0.00883 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56243.91311 $ & $   0.01321 $ & $   0.00818 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56198.94278 $ & $  -0.00840 $ & $   0.01176 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56251.84948 $ & $  -0.01346 $ & $   0.01067 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56191.00715 $ & $  -0.00342 $ & $   0.00908 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56222.75117 $ & $   0.00276 $ & $   0.01207 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56235.97786 $ & $  -0.01379 $ & $   0.01193 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56304.75634 $ & $   0.00765 $ & $   0.00852 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56325.91901 $ & $   0.00642 $ & $   0.00905 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56273.01299 $ & $   0.00459 $ & $   0.00920 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56228.04266 $ & $   0.00017 $ & $   0.00975 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56235.97873 $ & $  -0.00010 $ & $   0.00992 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56267.72274 $ & $  -0.00929 $ & $   0.00973 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56214.81630 $ & $  -0.00163 $ & $   0.01177 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56280.94991 $ & $  -0.01184 $ & $   0.00844 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56349.72837 $ & $  -0.00175 $ & $   0.01348 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56183.07293 $ & $   0.02137 $ & $   0.00882 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56288.88595 $ & $   0.00657 $ & $   0.01282 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56138.10260 $ & $   0.00682 $ & $   0.00901 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56243.91563 $ & $  -0.00324 $ & $   0.00834 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56198.94529 $ & $   0.00030 $ & $   0.01170 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56365.60103 $ & $  -0.00501 $ & $   0.01140 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56191.00962 $ & $  -0.00597 $ & $   0.00918 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56222.75364 $ & $   0.01259 $ & $   0.01112 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56312.69481 $ & $  -0.00938 $ & $   0.01315 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56304.75885 $ & $  -0.01956 $ & $   0.01120 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56220.10853 $ & $  -0.00943 $ & $   0.00995 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56206.88230 $ & $   0.01354 $ & $   0.01241 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56273.01550 $ & $  -0.01977 $ & $   0.00884 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56228.04513 $ & $  -0.01380 $ & $   0.01005 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56235.98121 $ & $  -0.00484 $ & $   0.00906 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56325.92232 $ & $   0.00853 $ & $   0.00929 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56214.81903 $ & $  -0.01413 $ & $   0.01175 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56349.73086 $ & $  -0.01729 $ & $   0.01441 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56280.95250 $ & $   0.00784 $ & $   0.00897 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56251.85395 $ & $  -0.00217 $ & $   0.01032 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56138.10507 $ & $  -0.01200 $ & $   0.00863 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56267.72609 $ & $  -0.01570 $ & $   0.00950 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56365.60350 $ & $   0.00756 $ & $   0.01064 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56222.75610 $ & $   0.01851 $ & $   0.01136 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56183.07627 $ & $  -0.00299 $ & $   0.00826 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56312.69729 $ & $  -0.00566 $ & $   0.01227 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56220.11100 $ & $   0.00028 $ & $   0.00994 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56288.88957 $ & $   0.01190 $ & $   0.01260 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56235.98309 $ & $  -0.01557 $ & $   0.01237 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56198.94872 $ & $   0.01700 $ & $   0.01194 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56243.91925 $ & $   0.00875 $ & $   0.00868 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56206.88480 $ & $   0.01378 $ & $   0.01175 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56191.01298 $ & $   0.02171 $ & $   0.00843 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56273.01808 $ & $  -0.02385 $ & $   0.00885 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56325.92483 $ & $   0.00434 $ & $   0.00915 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56304.76225 $ & $   0.01198 $ & $   0.00821 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56251.85645 $ & $   0.01467 $ & $   0.01045 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56280.95507 $ & $   0.01068 $ & $   0.00865 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56138.10758 $ & $   0.01458 $ & $   0.00862 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56267.72857 $ & $  -0.00977 $ & $   0.01019 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56228.04874 $ & $   0.00556 $ & $   0.01030 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56235.98488 $ & $   0.00216 $ & $   0.00901 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56365.60597 $ & $  -0.01416 $ & $   0.01029 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56349.73422 $ & $  -0.01696 $ & $   0.01411 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56312.69980 $ & $   0.00372 $ & $   0.01364 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56220.11352 $ & $  -0.01677 $ & $   0.00956 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56183.07903 $ & $   0.01857 $ & $   0.00821 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56198.95119 $ & $   0.00698 $ & $   0.01145 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56243.92172 $ & $   0.01452 $ & $   0.00831 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56206.88726 $ & $  -0.00204 $ & $   0.01181 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56288.89247 $ & $  -0.00692 $ & $   0.01189 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56191.01545 $ & $  -0.00824 $ & $   0.00816 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56325.92731 $ & $   0.02152 $ & $   0.00990 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56304.76472 $ & $   0.01054 $ & $   0.00858 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56235.98646 $ & $  -0.01224 $ & $   0.01180 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56251.85892 $ & $   0.01498 $ & $   0.01012 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56138.11008 $ & $   0.00518 $ & $   0.00894 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56280.95774 $ & $   0.01491 $ & $   0.00916 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56228.05125 $ & $  -0.01092 $ & $   0.00950 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56273.02187 $ & $   0.01465 $ & $   0.00924 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56267.73129 $ & $   0.00442 $ & $   0.00966 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56235.98740 $ & $  -0.00630 $ & $   0.00934 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56349.73668 $ & $  -0.01946 $ & $   0.01342 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56312.70227 $ & $  -0.01247 $ & $   0.01342 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56220.11599 $ & $  -0.01023 $ & $   0.01008 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56183.08154 $ & $   0.00021 $ & $   0.00900 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56243.92423 $ & $   0.00877 $ & $   0.00841 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56365.60938 $ & $  -0.00448 $ & $   0.01072 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56191.01796 $ & $  -0.00821 $ & $   0.00848 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56198.95395 $ & $   0.00243 $ & $   0.01284 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56288.89512 $ & $   0.00877 $ & $   0.01429 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56214.82608 $ & $   0.01154 $ & $   0.01066 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56325.92982 $ & $  -0.00597 $ & $   0.00920 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56304.76724 $ & $   0.00047 $ & $   0.00838 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56235.98896 $ & $   0.01988 $ & $   0.01251 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56206.89064 $ & $   0.00997 $ & $   0.01186 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56251.86142 $ & $   0.02945 $ & $   0.01043 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56228.05373 $ & $  -0.00582 $ & $   0.00956 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56273.02435 $ & $   0.00402 $ & $   0.00912 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56235.98988 $ & $   0.01839 $ & $   0.01083 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56267.73379 $ & $  -0.01160 $ & $   0.01027 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56349.73914 $ & $  -0.01083 $ & $   0.01415 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56138.11343 $ & $  -0.00653 $ & $   0.00877 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56183.08404 $ & $   0.00728 $ & $   0.00801 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56243.92671 $ & $   0.01155 $ & $   0.00937 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56280.96145 $ & $   0.01217 $ & $   0.00915 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56365.61185 $ & $  -0.00442 $ & $   0.01081 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56191.02043 $ & $   0.01025 $ & $   0.00875 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56198.95646 $ & $  -0.01364 $ & $   0.01180 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56288.89764 $ & $  -0.02106 $ & $   0.01308 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56214.82861 $ & $  -0.00192 $ & $   0.01158 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56304.76975 $ & $   0.00256 $ & $   0.00868 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56220.11936 $ & $  -0.02337 $ & $   0.00971 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56312.70595 $ & $   0.01168 $ & $   0.01184 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56206.89311 $ & $   0.01395 $ & $   0.01210 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56296.83419 $ & $  -0.00287 $ & $   0.00952 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56222.76554 $ & $  -0.00078 $ & $   0.01117 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56228.05623 $ & $  -0.01948 $ & $   0.01000 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56273.02686 $ & $  -0.01332 $ & $   0.00891 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56325.93341 $ & $  -0.01747 $ & $   0.00888 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56235.99240 $ & $   0.00074 $ & $   0.00979 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56349.74164 $ & $   0.01499 $ & $   0.01453 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56251.86480 $ & $  -0.00872 $ & $   0.01028 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56138.11594 $ & $  -0.00097 $ & $   0.00978 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56267.73713 $ & $  -0.01618 $ & $   0.01018 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56365.61435 $ & $   0.00860 $ & $   0.01068 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56280.96401 $ & $  -0.01765 $ & $   0.00950 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56214.83112 $ & $  -0.00271 $ & $   0.01249 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56220.12183 $ & $  -0.01265 $ & $   0.00979 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56183.08737 $ & $   0.00445 $ & $   0.00874 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56235.99390 $ & $  -0.01240 $ & $   0.01262 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56312.70842 $ & $   0.01673 $ & $   0.01105 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56243.93008 $ & $   0.00542 $ & $   0.00809 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56296.83670 $ & $   0.00718 $ & $   0.00890 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56206.89583 $ & $  -0.00200 $ & $   0.01233 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56198.95986 $ & $  -0.00412 $ & $   0.01321 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56191.02404 $ & $  -0.01102 $ & $   0.00924 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56222.76800 $ & $   0.00393 $ & $   0.01108 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56288.90118 $ & $  -0.00225 $ & $   0.01295 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56273.02935 $ & $  -0.02254 $ & $   0.00910 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56325.93588 $ & $  -0.00964 $ & $   0.00962 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56304.77340 $ & $   0.01933 $ & $   0.00879 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56251.86727 $ & $   0.00211 $ & $   0.01097 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56138.11844 $ & $  -0.00241 $ & $   0.01049 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56228.05959 $ & $   0.02681 $ & $   0.00983 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56267.73960 $ & $  -0.00118 $ & $   0.01030 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56235.99582 $ & $  -0.00997 $ & $   0.00936 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56365.61682 $ & $   0.00398 $ & $   0.01094 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56280.96664 $ & $   0.00432 $ & $   0.00892 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56183.08987 $ & $   0.02486 $ & $   0.00832 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56312.71092 $ & $   0.00693 $ & $   0.01118 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56220.12460 $ & $  -0.02946 $ & $   0.01005 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56243.93260 $ & $  -0.01299 $ & $   0.00832 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56296.83920 $ & $   0.00249 $ & $   0.00914 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56206.89829 $ & $   0.01880 $ & $   0.01272 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56198.96235 $ & $  -0.00974 $ & $   0.01584 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56191.02655 $ & $  -0.00373 $ & $   0.00896 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56235.99729 $ & $   0.02354 $ & $   0.01234 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56325.93839 $ & $   0.00359 $ & $   0.00964 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56304.77587 $ & $  -0.01371 $ & $   0.00861 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56228.06206 $ & $  -0.02122 $ & $   0.01016 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56251.87003 $ & $  -0.01197 $ & $   0.01054 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56267.74210 $ & $  -0.00523 $ & $   0.01003 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56138.12119 $ & $  -0.00266 $ & $   0.01196 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56235.99834 $ & $   0.00095 $ & $   0.00995 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56328.58491 $ & $   0.00698 $ & $   0.01038 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56273.03317 $ & $   0.01147 $ & $   0.00880 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56280.96920 $ & $   0.01168 $ & $   0.00909 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56183.09238 $ & $  -0.00807 $ & $   0.00802 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56312.71340 $ & $  -0.02324 $ & $   0.01160 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56220.12708 $ & $   0.01755 $ & $   0.00975 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56243.93507 $ & $   0.01326 $ & $   0.00882 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56198.96486 $ & $  -0.01025 $ & $   0.01227 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56365.62044 $ & $  -0.00527 $ & $   0.01075 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56191.02902 $ & $  -0.00161 $ & $   0.00888 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56235.99976 $ & $  -0.00239 $ & $   0.01218 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56304.77838 $ & $   0.01262 $ & $   0.00873 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56296.84259 $ & $   0.00341 $ & $   0.00853 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56228.06457 $ & $  -0.01085 $ & $   0.01019 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56251.87250 $ & $   0.00613 $ & $   0.01082 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56267.74461 $ & $  -0.00969 $ & $   0.01019 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56214.83813 $ & $   0.00987 $ & $   0.01144 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56236.00082 $ & $  -0.01114 $ & $   0.00960 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56288.90745 $ & $   0.02212 $ & $   0.01238 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56328.58742 $ & $   0.02173 $ & $   0.01109 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56183.09486 $ & $   0.00340 $ & $   0.00819 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56273.03595 $ & $  -0.01015 $ & $   0.00881 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56243.93759 $ & $  -0.00829 $ & $   0.00906 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56198.96737 $ & $   0.01646 $ & $   0.01213 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56365.62295 $ & $  -0.00393 $ & $   0.01122 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56191.03153 $ & $   0.00282 $ & $   0.00809 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56220.13044 $ & $  -0.02308 $ & $   0.00962 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56312.71681 $ & $   0.00700 $ & $   0.01032 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56304.78086 $ & $  -0.01864 $ & $   0.00844 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56236.00251 $ & $  -0.00958 $ & $   0.01147 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56280.97305 $ & $  -0.00560 $ & $   0.00920 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56296.84510 $ & $   0.00830 $ & $   0.00909 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56228.06707 $ & $  -0.00430 $ & $   0.00962 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56236.00333 $ & $   0.01074 $ & $   0.00950 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56214.84085 $ & $   0.01673 $ & $   0.01248 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56328.58989 $ & $  -0.02470 $ & $   0.00995 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56288.91029 $ & $   0.02797 $ & $   0.01222 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56206.90534 $ & $  -0.00125 $ & $   0.01304 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56273.03847 $ & $  -0.00405 $ & $   0.00871 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56267.74798 $ & $  -0.00338 $ & $   0.00967 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56365.62542 $ & $  -0.01705 $ & $   0.01129 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56183.09823 $ & $   0.01768 $ & $   0.00819 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56312.71928 $ & $   0.00690 $ & $   0.01105 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56220.13293 $ & $  -0.00864 $ & $   0.01110 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56236.00497 $ & $  -0.00532 $ & $   0.01196 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56280.97561 $ & $   0.01372 $ & $   0.00950 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56296.84761 $ & $  -0.00857 $ & $   0.00905 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56243.94122 $ & $  -0.01743 $ & $   0.00811 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56198.97076 $ & $   0.00107 $ & $   0.01109 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56191.03489 $ & $   0.02732 $ & $   0.00864 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56222.77879 $ & $   0.00332 $ & $   0.01130 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56304.78422 $ & $   0.00589 $ & $   0.00850 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56214.84332 $ & $   0.00663 $ & $   0.01174 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56206.90781 $ & $   0.01526 $ & $   0.01252 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56273.04105 $ & $   0.00668 $ & $   0.00898 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56267.75045 $ & $   0.00448 $ & $   0.01025 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56228.07066 $ & $  -0.00683 $ & $   0.00954 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56328.59326 $ & $   0.00767 $ & $   0.01016 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56365.62792 $ & $  -0.00166 $ & $   0.01084 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56312.72178 $ & $  -0.00626 $ & $   0.01007 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56220.13543 $ & $  -0.00514 $ & $   0.01323 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56183.10096 $ & $   0.00361 $ & $   0.00814 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56251.87947 $ & $   0.00331 $ & $   0.01023 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56296.85011 $ & $  -0.01014 $ & $   0.00902 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56280.97824 $ & $  -0.01557 $ & $   0.00915 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56243.94373 $ & $  -0.01258 $ & $   0.00815 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56288.91425 $ & $  -0.01232 $ & $   0.01297 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56283.62365 $ & $   0.01190 $ & $   0.01673 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56198.97328 $ & $   0.00269 $ & $   0.01121 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56191.03739 $ & $   0.01466 $ & $   0.00904 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56236.00809 $ & $   0.01130 $ & $   0.00989 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56304.78673 $ & $  -0.00786 $ & $   0.00833 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56214.84579 $ & $   0.01101 $ & $   0.01195 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56236.00849 $ & $   0.00971 $ & $   0.01166 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56206.91032 $ & $  -0.02449 $ & $   0.01187 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56206.91048 $ & $   0.00943 $ & $   0.01180 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56228.07313 $ & $  -0.02334 $ & $   0.00951 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56328.59573 $ & $  -0.00108 $ & $   0.01025 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56312.72425 $ & $   0.00154 $ & $   0.01079 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56220.13791 $ & $  -0.00038 $ & $   0.01147 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56183.10347 $ & $   0.00747 $ & $   0.00832 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56251.88197 $ & $  -0.00041 $ & $   0.01080 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56243.94621 $ & $   0.00903 $ & $   0.00906 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56288.91678 $ & $  -0.00501 $ & $   0.01280 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56280.98083 $ & $   0.00399 $ & $   0.00911 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56365.63125 $ & $  -0.01687 $ & $   0.01171 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56273.04490 $ & $  -0.00081 $ & $   0.00881 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56191.03987 $ & $  -0.00461 $ & $   0.00814 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56198.97604 $ & $  -0.00347 $ & $   0.01104 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56236.01061 $ & $  -0.00515 $ & $   0.00987 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56304.78925 $ & $   0.00911 $ & $   0.00861 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56236.01108 $ & $  -0.00458 $ & $   0.01389 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56296.85375 $ & $  -0.00767 $ & $   0.00866 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56206.91300 $ & $   0.00337 $ & $   0.01038 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56228.07560 $ & $  -0.00383 $ & $   0.00915 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56214.84916 $ & $  -0.01511 $ & $   0.01189 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56267.75569 $ & $  -0.00472 $ & $   0.01042 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56328.59820 $ & $   0.01387 $ & $   0.01090 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56206.91372 $ & $   0.01346 $ & $   0.01200 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56183.10593 $ & $  -0.00831 $ & $   0.00784 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56251.88444 $ & $  -0.03294 $ & $   0.00995 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56243.94872 $ & $  -0.00961 $ & $   0.00946 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56273.04737 $ & $   0.00684 $ & $   0.00880 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56365.63375 $ & $   0.00270 $ & $   0.01107 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56288.91936 $ & $   0.01106 $ & $   0.01242 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56198.97851 $ & $  -0.00262 $ & $   0.01078 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56236.01309 $ & $   0.01517 $ & $   0.00990 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56220.14124 $ & $  -0.00198 $ & $   0.01419 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56304.79175 $ & $   0.00889 $ & $   0.00865 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56312.72788 $ & $   0.01716 $ & $   0.01085 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56236.01360 $ & $  -0.02164 $ & $   0.01264 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56296.85626 $ & $  -0.00507 $ & $   0.00859 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56280.98441 $ & $   0.01306 $ & $   0.00892 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56206.91551 $ & $  -0.00650 $ & $   0.01068 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56228.07811 $ & $  -0.00574 $ & $   0.00976 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56214.85163 $ & $   0.01298 $ & $   0.01097 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56328.60070 $ & $   0.00893 $ & $   0.01106 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56206.91619 $ & $   0.00089 $ & $   0.01105 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56146.07383 $ & $   0.01849 $ & $   0.01054 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56267.75906 $ & $  -0.00484 $ & $   0.01000 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56365.63622 $ & $   0.03010 $ & $   0.01139 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56273.04989 $ & $  -0.00353 $ & $   0.00949 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56288.92201 $ & $  -0.01141 $ & $   0.01130 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56236.01560 $ & $  -0.01526 $ & $   0.00948 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56183.10928 $ & $   0.01707 $ & $   0.00845 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56312.73036 $ & $  -0.00985 $ & $   0.01061 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56236.01606 $ & $  -0.00044 $ & $   0.01305 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56243.95208 $ & $   0.01230 $ & $   0.00848 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56296.85876 $ & $  -0.00768 $ & $   0.00844 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56280.98692 $ & $   0.01775 $ & $   0.00945 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56198.98189 $ & $   0.00756 $ & $   0.01128 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56214.85414 $ & $   0.01795 $ & $   0.01181 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56304.79534 $ & $   0.00842 $ & $   0.00814 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56222.79062 $ & $   0.00656 $ & $   0.01035 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56228.08147 $ & $   0.02010 $ & $   0.00957 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56206.91892 $ & $   0.00744 $ & $   0.01164 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56206.91893 $ & $   0.00378 $ & $   0.01100 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56191.04709 $ & $   0.00794 $ & $   0.00890 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56146.07658 $ & $   0.00239 $ & $   0.01048 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56267.76153 $ & $  -0.01549 $ & $   0.00984 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56365.63873 $ & $  -0.01917 $ & $   0.01083 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56273.05238 $ & $   0.01910 $ & $   0.01057 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56328.60428 $ & $  -0.00308 $ & $   0.01052 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56183.11175 $ & $  -0.02027 $ & $   0.00830 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56312.73286 $ & $   0.00059 $ & $   0.01067 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56243.95460 $ & $   0.00957 $ & $   0.00897 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56296.86127 $ & $   0.00863 $ & $   0.00931 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56280.98945 $ & $  -0.00146 $ & $   0.00879 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56198.98440 $ & $   0.02521 $ & $   0.01079 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56236.01897 $ & $   0.01218 $ & $   0.01021 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56288.92555 $ & $   0.01800 $ & $   0.01313 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56214.85660 $ & $   0.03296 $ & $   0.01231 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56304.79782 $ & $   0.01126 $ & $   0.00847 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56236.01947 $ & $  -0.02148 $ & $   0.01179 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56228.08394 $ & $  -0.00961 $ & $   0.00960 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56206.92141 $ & $  -0.00284 $ & $   0.01071 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56191.04957 $ & $   0.00607 $ & $   0.00853 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56267.76400 $ & $  -0.01118 $ & $   0.00995 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56146.07908 $ & $  -0.00090 $ & $   0.01081 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56328.60675 $ & $  -0.00914 $ & $   0.01121 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56183.11426 $ & $   0.01269 $ & $   0.00890 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56312.73533 $ & $   0.00322 $ & $   0.01132 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56243.95707 $ & $   0.00884 $ & $   0.00878 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56365.64236 $ & $  -0.00648 $ & $   0.01054 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56280.99205 $ & $   0.01817 $ & $   0.00905 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56288.92808 $ & $   0.02050 $ & $   0.01244 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56273.05617 $ & $  -0.01992 $ & $   0.01068 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56304.80034 $ & $   0.00056 $ & $   0.00856 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56236.02193 $ & $  -0.00955 $ & $   0.01295 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56296.86465 $ & $   0.00207 $ & $   0.00890 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56228.08645 $ & $   0.01719 $ & $   0.00899 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56206.92392 $ & $   0.02479 $ & $   0.01049 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56214.85997 $ & $  -0.01691 $ & $   0.01147 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56191.05208 $ & $  -0.00289 $ & $   0.00845 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56267.76650 $ & $   0.00538 $ & $   0.01013 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56328.60925 $ & $  -0.01378 $ & $   0.01009 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56206.92449 $ & $   0.01982 $ & $   0.01324 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56183.11676 $ & $  -0.00476 $ & $   0.00804 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56222.79679 $ & $   0.00066 $ & $   0.00979 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56146.08249 $ & $   0.00269 $ & $   0.01092 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56243.95958 $ & $  -0.00291 $ & $   0.00850 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56365.64483 $ & $   0.01414 $ & $   0.01111 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56198.98941 $ & $  -0.01433 $ & $   0.01334 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56288.93065 $ & $   0.00807 $ & $   0.01326 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56312.73871 $ & $  -0.01420 $ & $   0.01043 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56273.05890 $ & $   0.00149 $ & $   0.01104 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56304.80281 $ & $  -0.00507 $ & $   0.00897 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56296.86716 $ & $   0.00354 $ & $   0.00818 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56236.02469 $ & $   0.02435 $ & $   0.01221 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56228.08892 $ & $   0.00332 $ & $   0.00954 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56236.02509 $ & $   0.00956 $ & $   0.00941 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56191.05459 $ & $  -0.01369 $ & $   0.00858 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56206.92665 $ & $  -0.00098 $ & $   0.01067 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56214.86273 $ & $  -0.01091 $ & $   0.01173 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56328.61172 $ & $  -0.00235 $ & $   0.01045 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56280.99597 $ & $  -0.00001 $ & $   0.00945 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56206.92699 $ & $   0.00992 $ & $   0.01168 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56222.79931 $ & $  -0.00275 $ & $   0.01021 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56267.76987 $ & $  -0.01055 $ & $   0.01016 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56146.08496 $ & $  -0.01816 $ & $   0.01038 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56365.64731 $ & $  -0.01960 $ & $   0.01165 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56183.12009 $ & $  -0.01184 $ & $   0.00841 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56312.74122 $ & $  -0.01903 $ & $   0.01091 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56251.89880 $ & $   0.01430 $ & $   0.01037 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56273.06141 $ & $  -0.02273 $ & $   0.01062 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56236.02715 $ & $   0.00161 $ & $   0.01350 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56243.96321 $ & $  -0.01076 $ & $   0.00844 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56198.99283 $ & $   0.00606 $ & $   0.01287 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56304.80617 $ & $   0.00732 $ & $   0.00852 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56214.86519 $ & $   0.00600 $ & $   0.01128 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56236.02786 $ & $   0.00008 $ & $   0.00909 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56280.99853 $ & $   0.00124 $ & $   0.00925 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56206.92945 $ & $   0.00259 $ & $   0.01101 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56267.77235 $ & $   0.00385 $ & $   0.01011 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56191.05798 $ & $   0.00701 $ & $   0.00924 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56146.08746 $ & $  -0.00362 $ & $   0.01082 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56228.09255 $ & $   0.00302 $ & $   0.01001 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56206.93005 $ & $  -0.00363 $ & $   0.01090 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56328.61506 $ & $  -0.01484 $ & $   0.01004 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56365.64981 $ & $   0.00013 $ & $   0.01114 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56312.74368 $ & $  -0.00249 $ & $   0.01110 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56183.12282 $ & $  -0.00178 $ & $   0.00839 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56251.90130 $ & $  -0.01908 $ & $   0.01026 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56273.06391 $ & $   0.01551 $ & $   0.01114 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56243.96572 $ & $  -0.00284 $ & $   0.00790 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56198.99530 $ & $  -0.01238 $ & $   0.01287 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56304.80868 $ & $  -0.00896 $ & $   0.00793 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56214.86770 $ & $   0.01334 $ & $   0.01274 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56288.93700 $ & $   0.00041 $ & $   0.01296 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56206.93195 $ & $   0.02686 $ & $   0.01218 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56281.00107 $ & $   0.00827 $ & $   0.00901 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56236.03056 $ & $   0.03884 $ & $   0.01326 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56296.87328 $ & $  -0.00489 $ & $   0.00855 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56191.06045 $ & $  -0.00686 $ & $   0.00857 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56228.09503 $ & $   0.00990 $ & $   0.00977 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56146.08996 $ & $   0.00634 $ & $   0.01019 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56206.93256 $ & $   0.03399 $ & $   0.01010 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56267.77507 $ & $  -0.00090 $ & $   0.01020 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56328.61757 $ & $  -0.00204 $ & $   0.01076 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56236.03125 $ & $  -0.02138 $ & $   0.00911 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56312.74619 $ & $   0.01675 $ & $   0.01095 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56183.12532 $ & $  -0.00045 $ & $   0.00780 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56365.65315 $ & $  -0.01754 $ & $   0.01161 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56243.96823 $ & $  -0.01858 $ & $   0.00862 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56198.99803 $ & $  -0.02142 $ & $   0.01151 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56304.81115 $ & $   0.01620 $ & $   0.00811 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56222.80633 $ & $   0.00040 $ & $   0.01042 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56288.93947 $ & $  -0.02205 $ & $   0.01267 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56236.03303 $ & $  -0.00295 $ & $   0.01306 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56281.00370 $ & $   0.00215 $ & $   0.00888 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56273.06773 $ & $  -0.01523 $ & $   0.01189 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56191.06296 $ & $   0.00581 $ & $   0.00838 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56228.09753 $ & $  -0.00732 $ & $   0.00985 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56214.87103 $ & $  -0.00186 $ & $   0.01090 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56206.93507 $ & $   0.00320 $ & $   0.01127 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56267.77757 $ & $  -0.00342 $ & $   0.00969 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56328.62005 $ & $  -0.01982 $ & $   0.01039 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56236.03373 $ & $   0.01951 $ & $   0.00884 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56206.93543 $ & $   0.01249 $ & $   0.01119 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56183.12779 $ & $   0.00558 $ & $   0.00826 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56146.09337 $ & $   0.01971 $ & $   0.01098 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56296.87694 $ & $   0.00284 $ & $   0.00861 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56365.65566 $ & $   0.01783 $ & $   0.01180 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56243.97075 $ & $  -0.00992 $ & $   0.00848 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56304.81366 $ & $  -0.00932 $ & $   0.00792 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56312.74976 $ & $   0.00609 $ & $   0.01117 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56251.90738 $ & $   0.00596 $ & $   0.01014 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56288.94197 $ & $  -0.01842 $ & $   0.01208 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56236.03554 $ & $   0.01088 $ & $   0.01437 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56273.07022 $ & $   0.00448 $ & $   0.01322 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56191.06543 $ & $  -0.00165 $ & $   0.00913 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56228.10004 $ & $  -0.01704 $ & $   0.00865 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56214.87350 $ & $  -0.00682 $ & $   0.01232 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56206.93758 $ & $  -0.02401 $ & $   0.00983 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56328.62255 $ & $   0.00842 $ & $   0.01041 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56236.03626 $ & $   0.00805 $ & $   0.00950 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56206.93798 $ & $   0.02180 $ & $   0.01179 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56296.87916 $ & $  -0.01243 $ & $   0.01133 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56281.00738 $ & $  -0.01285 $ & $   0.00938 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56146.09584 $ & $   0.00569 $ & $   0.01081 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56296.87941 $ & $  -0.00917 $ & $   0.00845 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56267.78091 $ & $  -0.00637 $ & $   0.01051 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56365.65813 $ & $  -0.00977 $ & $   0.01078 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56183.13112 $ & $   0.00464 $ & $   0.00872 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56222.81115 $ & $   0.00603 $ & $   0.01094 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56312.75227 $ & $   0.00489 $ & $   0.01038 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56288.94444 $ & $  -0.00828 $ & $   0.01140 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56243.97411 $ & $  -0.02841 $ & $   0.00847 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56214.87598 $ & $   0.00539 $ & $   0.01261 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56236.03874 $ & $  -0.00369 $ & $   0.00949 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56251.91075 $ & $   0.00420 $ & $   0.01054 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56304.81725 $ & $   0.01038 $ & $   0.00867 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56296.88166 $ & $   0.00492 $ & $   0.01228 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56206.94073 $ & $  -0.01804 $ & $   0.01149 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56228.10340 $ & $   0.02525 $ & $   0.00951 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56281.00993 $ & $   0.01754 $ & $   0.00947 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56267.78338 $ & $  -0.00217 $ & $   0.01017 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56191.06904 $ & $  -0.00824 $ & $   0.00907 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56146.09859 $ & $  -0.01886 $ & $   0.00953 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56365.66064 $ & $   0.00361 $ & $   0.01105 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56328.62620 $ & $  -0.00254 $ & $   0.01075 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56183.13360 $ & $  -0.00237 $ & $   0.00905 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56222.81368 $ & $   0.02339 $ & $   0.01093 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56312.75475 $ & $  -0.00115 $ & $   0.01076 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56243.97659 $ & $   0.00898 $ & $   0.00842 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56199.00639 $ & $  -0.01852 $ & $   0.01590 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56214.87849 $ & $   0.01374 $ & $   0.01217 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56304.81972 $ & $  -0.00611 $ & $   0.00822 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56288.94785 $ & $  -0.00201 $ & $   0.01167 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56228.10588 $ & $   0.00814 $ & $   0.00946 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56281.01248 $ & $   0.00330 $ & $   0.00912 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56296.88444 $ & $   0.01300 $ & $   0.00824 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56267.78589 $ & $   0.01469 $ & $   0.00997 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56191.07155 $ & $   0.01313 $ & $   0.00815 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56146.10109 $ & $   0.01424 $ & $   0.00965 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56236.04216 $ & $  -0.01643 $ & $   0.00921 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56328.62868 $ & $  -0.02578 $ & $   0.01055 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56183.13611 $ & $  -0.01344 $ & $   0.00889 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56312.75725 $ & $  -0.00999 $ & $   0.01111 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56243.97910 $ & $  -0.00596 $ & $   0.00857 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56365.66431 $ & $  -0.00254 $ & $   0.01063 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56304.82224 $ & $   0.00143 $ & $   0.00830 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56288.95035 $ & $   0.00065 $ & $   0.01361 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56222.81724 $ & $  -0.00306 $ & $   0.01059 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56228.10839 $ & $  -0.00768 $ & $   0.01006 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56214.88182 $ & $  -0.00745 $ & $   0.01167 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56267.78836 $ & $   0.00853 $ & $   0.00958 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56206.94591 $ & $  -0.01424 $ & $   0.00913 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56191.07402 $ & $  -0.00540 $ & $   0.00858 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56281.01508 $ & $   0.00335 $ & $   0.00923 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56236.04464 $ & $   0.00532 $ & $   0.00991 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56328.63115 $ & $   0.01094 $ & $   0.01138 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56296.88749 $ & $  -0.02216 $ & $   0.01195 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56183.13857 $ & $   0.01934 $ & $   0.00980 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56206.94662 $ & $  -0.00473 $ & $   0.01173 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56296.88788 $ & $   0.00025 $ & $   0.00910 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56146.10447 $ & $  -0.00501 $ & $   0.01024 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56243.98157 $ & $   0.01904 $ & $   0.00851 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56365.66678 $ & $   0.00604 $ & $   0.01120 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56312.76063 $ & $  -0.00119 $ & $   0.01067 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56304.82472 $ & $  -0.01969 $ & $   0.00820 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56288.95283 $ & $   0.00924 $ & $   0.01274 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56222.81972 $ & $  -0.00460 $ & $   0.01052 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56228.11086 $ & $  -0.00513 $ & $   0.00910 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56191.07653 $ & $   0.00815 $ & $   0.00872 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56236.04715 $ & $  -0.00587 $ & $   0.00937 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56214.88458 $ & $   0.02556 $ & $   0.01249 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56328.63362 $ & $  -0.01225 $ & $   0.01075 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56296.88995 $ & $   0.02076 $ & $   0.01171 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56206.94912 $ & $  -0.00446 $ & $   0.01209 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56251.91968 $ & $   0.00933 $ & $   0.00960 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56267.79173 $ & $  -0.01349 $ & $   0.01013 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56296.89035 $ & $   0.00928 $ & $   0.00833 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56146.10694 $ & $  -0.00942 $ & $   0.01010 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56365.66929 $ & $  -0.00403 $ & $   0.01017 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56281.01890 $ & $  -0.00629 $ & $   0.00914 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56312.76310 $ & $  -0.02190 $ & $   0.01127 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56288.95532 $ & $  -0.00076 $ & $   0.01308 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56222.82223 $ & $   0.00335 $ & $   0.01038 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56243.98519 $ & $   0.01396 $ & $   0.00883 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56304.82807 $ & $  -0.00787 $ & $   0.00828 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56214.88708 $ & $  -0.00594 $ & $   0.01141 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56236.04991 $ & $   0.00270 $ & $   0.00949 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56296.89245 $ & $   0.00670 $ & $   0.01243 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56206.95159 $ & $   0.01451 $ & $   0.01274 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56267.79424 $ & $  -0.01573 $ & $   0.01059 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56296.89282 $ & $  -0.00510 $ & $   0.00907 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56191.07988 $ & $  -0.00142 $ & $   0.00883 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56228.11448 $ & $  -0.01531 $ & $   0.00814 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56146.10944 $ & $  -0.03273 $ & $   0.00996 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56328.63703 $ & $   0.00959 $ & $   0.01012 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56365.67176 $ & $   0.02377 $ & $   0.01078 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56251.92287 $ & $   0.00935 $ & $   0.01046 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56281.02145 $ & $  -0.00402 $ & $   0.00927 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56312.76557 $ & $   0.00708 $ & $   0.01143 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56214.88862 $ & $  -0.00376 $ & $   0.00914 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56222.82471 $ & $   0.02187 $ & $   0.01054 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56243.98771 $ & $  -0.02313 $ & $   0.00880 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56238.69730 $ & $   0.00438 $ & $   0.01170 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56304.83058 $ & $   0.01590 $ & $   0.00822 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56214.88958 $ & $  -0.00874 $ & $   0.01151 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56288.95899 $ & $   0.01492 $ & $   0.01324 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56206.95409 $ & $  -0.00617 $ & $   0.01242 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56296.89533 $ & $   0.00823 $ & $   0.00869 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56191.08236 $ & $   0.00379 $ & $   0.00909 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56228.11695 $ & $   0.01555 $ & $   0.00850 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56146.11193 $ & $  -0.00878 $ & $   0.01103 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56267.79700 $ & $   0.00552 $ & $   0.01026 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56328.63950 $ & $   0.00663 $ & $   0.01039 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56236.05332 $ & $   0.00636 $ & $   0.00956 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56281.02403 $ & $  -0.00512 $ & $   0.00951 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56312.76807 $ & $  -0.02000 $ & $   0.01092 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56214.89114 $ & $   0.01760 $ & $   0.00950 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56243.99019 $ & $  -0.00145 $ & $   0.00863 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56365.67517 $ & $  -0.00307 $ & $   0.01063 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56238.69980 $ & $  -0.00154 $ & $   0.01173 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56304.83306 $ & $  -0.00840 $ & $   0.00870 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56222.82808 $ & $  -0.01032 $ & $   0.00998 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56288.96145 $ & $   0.00342 $ & $   0.01266 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56191.08487 $ & $   0.00221 $ & $   0.00839 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56228.11947 $ & $   0.00618 $ & $   0.00825 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56214.89292 $ & $   0.00661 $ & $   0.01188 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56267.79946 $ & $   0.00196 $ & $   0.00958 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56328.64201 $ & $   0.00507 $ & $   0.01028 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56206.95718 $ & $  -0.01881 $ & $   0.00979 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56251.92773 $ & $  -0.00107 $ & $   0.01087 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56236.05580 $ & $  -0.00004 $ & $   0.00962 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56206.95750 $ & $   0.01402 $ & $   0.01326 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56281.02663 $ & $   0.01275 $ & $   0.00918 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56214.89365 $ & $   0.00831 $ & $   0.00967 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56146.11531 $ & $  -0.00718 $ & $   0.01012 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56296.89897 $ & $   0.00638 $ & $   0.00885 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56243.99270 $ & $   0.00602 $ & $   0.00862 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56365.67766 $ & $   0.01207 $ & $   0.01066 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56238.70226 $ & $   0.00973 $ & $   0.01212 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56304.83557 $ & $   0.00750 $ & $   0.00896 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56312.77168 $ & $  -0.02203 $ & $   0.01108 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56288.96396 $ & $   0.00401 $ & $   0.01164 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56191.08738 $ & $  -0.00054 $ & $   0.00837 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56228.12194 $ & $  -0.01347 $ & $   0.00825 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56214.89538 $ & $   0.00235 $ & $   0.01149 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56328.64447 $ & $   0.00129 $ & $   0.01065 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56251.93019 $ & $   0.01275 $ & $   0.01034 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56206.95970 $ & $  -0.00065 $ & $   0.01052 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56236.05831 $ & $  -0.00216 $ & $   0.00920 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56206.95997 $ & $   0.01118 $ & $   0.01216 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56146.11778 $ & $   0.01750 $ & $   0.01025 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56267.80280 $ & $   0.02089 $ & $   0.01096 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56296.90147 $ & $   0.01109 $ & $   0.00869 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56365.68017 $ & $  -0.00812 $ & $   0.01026 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56214.89703 $ & $   0.00938 $ & $   0.00927 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56312.77414 $ & $   0.01349 $ & $   0.01179 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56281.03025 $ & $   0.02997 $ & $   0.00928 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56288.96644 $ & $  -0.02131 $ & $   0.01266 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56243.99604 $ & $   0.01886 $ & $   0.00848 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56199.02569 $ & $   0.00029 $ & $   0.01194 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56238.70557 $ & $  -0.00088 $ & $   0.01174 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56214.89789 $ & $  -0.00934 $ & $   0.01212 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56304.83915 $ & $  -0.02415 $ & $   0.00837 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56222.83416 $ & $  -0.00678 $ & $   0.01042 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56236.06079 $ & $   0.01886 $ & $   0.00918 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56206.96221 $ & $  -0.00558 $ & $   0.00989 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56228.12530 $ & $  -0.00112 $ & $   0.00822 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56267.80531 $ & $  -0.01322 $ & $   0.01049 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56296.90394 $ & $  -0.02167 $ & $   0.00887 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56191.09099 $ & $   0.00611 $ & $   0.00878 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56146.12054 $ & $  -0.00745 $ & $   0.00932 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56251.93357 $ & $   0.01293 $ & $   0.01174 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56365.68264 $ & $  -0.00372 $ & $   0.00966 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56328.64813 $ & $   0.00173 $ & $   0.01006 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56312.77662 $ & $  -0.00308 $ & $   0.01128 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56281.03276 $ & $  -0.00707 $ & $   0.00970 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56214.89977 $ & $   0.01950 $ & $   0.00994 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56238.70808 $ & $  -0.02672 $ & $   0.01130 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56214.90035 $ & $  -0.01392 $ & $   0.01176 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56304.84162 $ & $   0.00241 $ & $   0.00874 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56222.83667 $ & $  -0.03105 $ & $   0.01022 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56288.96983 $ & $  -0.00403 $ & $   0.01184 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56228.12778 $ & $   0.00184 $ & $   0.00835 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56206.96530 $ & $   0.00560 $ & $   0.01065 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56267.80779 $ & $  -0.01220 $ & $   0.01032 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56296.90645 $ & $  -0.01758 $ & $   0.00813 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56191.09350 $ & $   0.00707 $ & $   0.00868 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56146.12300 $ & $   0.00528 $ & $   0.01081 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56251.93607 $ & $  -0.00682 $ & $   0.00993 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56236.06419 $ & $  -0.00415 $ & $   0.00943 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56320.71460 $ & $  -0.02201 $ & $   0.01141 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56206.96564 $ & $  -0.01077 $ & $   0.01039 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56328.65060 $ & $  -0.01123 $ & $   0.01008 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56312.77912 $ & $   0.00414 $ & $   0.01176 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56281.03539 $ & $   0.00132 $ & $   0.00943 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56214.90228 $ & $  -0.00875 $ & $   0.00941 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56238.71054 $ & $  -0.00166 $ & $   0.01181 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56365.68627 $ & $  -0.00070 $ & $   0.01044 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56288.97230 $ & $  -0.02118 $ & $   0.01207 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56244.00212 $ & $  -0.02537 $ & $   0.00842 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56228.13029 $ & $  -0.02336 $ & $   0.00871 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56214.90372 $ & $  -0.01984 $ & $   0.01105 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56267.81025 $ & $  -0.00856 $ & $   0.01030 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56336.58875 $ & $   0.03500 $ & $   0.01146 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56191.09597 $ & $  -0.00657 $ & $   0.00908 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56206.96812 $ & $  -0.00662 $ & $   0.01032 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56236.06670 $ & $   0.00327 $ & $   0.00982 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56320.71710 $ & $   0.00390 $ & $   0.01102 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56328.65311 $ & $   0.00555 $ & $   0.00967 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56251.93879 $ & $  -0.00285 $ & $   0.01065 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56222.84027 $ & $   0.01939 $ & $   0.01021 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56296.90983 $ & $  -0.00512 $ & $   0.00863 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56206.96882 $ & $   0.02006 $ & $   0.01154 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56214.90479 $ & $   0.01334 $ & $   0.00963 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56281.03793 $ & $  -0.00374 $ & $   0.00940 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56146.12637 $ & $   0.00476 $ & $   0.01224 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56238.71301 $ & $   0.00066 $ & $   0.01112 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56199.03319 $ & $   0.00006 $ & $   0.01216 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56365.68875 $ & $   0.01053 $ & $   0.00978 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56312.78246 $ & $   0.01984 $ & $   0.01159 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56288.97479 $ & $   0.01661 $ & $   0.01185 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56244.00463 $ & $  -0.00354 $ & $   0.00847 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56228.13276 $ & $  -0.00130 $ & $   0.00868 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56336.59122 $ & $   0.00834 $ & $   0.01099 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56191.09848 $ & $  -0.00358 $ & $   0.00837 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56214.90645 $ & $  -0.01711 $ & $   0.01154 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56206.97063 $ & $  -0.00383 $ & $   0.00997 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56236.06921 $ & $   0.00768 $ & $   0.00914 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56328.65558 $ & $   0.01310 $ & $   0.01036 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56320.71960 $ & $  -0.00327 $ & $   0.01073 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56304.84774 $ & $   0.00575 $ & $   0.00837 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56251.94130 $ & $   0.00869 $ & $   0.01019 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56267.81363 $ & $   0.01417 $ & $   0.01046 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56296.91230 $ & $  -0.01537 $ & $   0.00882 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56146.12886 $ & $   0.00862 $ & $   0.01594 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56365.69126 $ & $  -0.00688 $ & $   0.01051 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56275.75029 $ & $   0.00971 $ & $   0.01884 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56312.78498 $ & $  -0.01205 $ & $   0.01182 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56214.90815 $ & $   0.02466 $ & $   0.00959 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56288.97726 $ & $   0.03381 $ & $   0.01223 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56199.03657 $ & $  -0.01403 $ & $   0.01071 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56281.04170 $ & $   0.00903 $ & $   0.00995 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56238.71664 $ & $   0.00644 $ & $   0.01041 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56336.59374 $ & $   0.00749 $ & $   0.01029 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56214.90895 $ & $   0.02035 $ & $   0.01188 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56206.97315 $ & $   0.02484 $ & $   0.00947 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56222.84531 $ & $  -0.00110 $ & $   0.00934 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56236.07194 $ & $   0.02742 $ & $   0.00996 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56267.81610 $ & $   0.00730 $ & $   0.01066 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56244.00828 $ & $   0.02075 $ & $   0.00862 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56296.91480 $ & $  -0.01854 $ & $   0.00842 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56191.10183 $ & $  -0.00267 $ & $   0.00810 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56259.88029 $ & $  -0.01857 $ & $   0.01462 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56228.13641 $ & $  -0.00840 $ & $   0.00825 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56328.65894 $ & $   0.00762 $ & $   0.01097 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56304.85113 $ & $  -0.00294 $ & $   0.00805 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56251.94468 $ & $  -0.03649 $ & $   0.01032 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56365.69374 $ & $   0.00284 $ & $   0.01096 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56312.78745 $ & $  -0.01452 $ & $   0.01107 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56214.91066 $ & $  -0.00474 $ & $   0.00824 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56199.03905 $ & $   0.01928 $ & $   0.01299 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56281.04428 $ & $  -0.01279 $ & $   0.00920 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56214.91142 $ & $  -0.02458 $ & $   0.01136 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56288.98090 $ & $  -0.00355 $ & $   0.01313 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56222.84786 $ & $  -0.00640 $ & $   0.00969 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56336.59708 $ & $  -0.00008 $ & $   0.01001 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56206.97618 $ & $  -0.00507 $ & $   0.01293 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56244.01079 $ & $   0.00218 $ & $   0.00843 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56296.91731 $ & $  -0.00296 $ & $   0.00849 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56228.13889 $ & $  -0.00830 $ & $   0.00870 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56191.10434 $ & $  -0.01190 $ & $   0.00831 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56267.81887 $ & $   0.00501 $ & $   0.01002 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56328.66141 $ & $  -0.00720 $ & $   0.01001 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56304.85361 $ & $   0.00217 $ & $   0.00856 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56251.94715 $ & $  -0.01128 $ & $   0.01047 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56236.07533 $ & $   0.00658 $ & $   0.01096 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56214.91317 $ & $   0.00896 $ & $   0.00912 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56365.69712 $ & $  -0.00123 $ & $   0.01059 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56320.72664 $ & $   0.00922 $ & $   0.00998 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56238.72159 $ & $  -0.03003 $ & $   0.01061 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56281.04679 $ & $  -0.00378 $ & $   0.00920 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56199.04181 $ & $   0.01476 $ & $   0.01516 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56288.98336 $ & $   0.01752 $ & $   0.01266 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56336.59955 $ & $   0.02305 $ & $   0.01058 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56214.91465 $ & $  -0.01552 $ & $   0.01252 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56244.01331 $ & $   0.00272 $ & $   0.00864 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56228.14140 $ & $   0.00170 $ & $   0.00874 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56191.10686 $ & $   0.00666 $ & $   0.00916 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56267.82137 $ & $   0.00053 $ & $   0.01089 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56328.66388 $ & $   0.00502 $ & $   0.01083 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56251.94962 $ & $  -0.00042 $ & $   0.01004 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56304.85612 $ & $   0.00323 $ & $   0.00832 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56236.07781 $ & $  -0.01947 $ & $   0.01031 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56206.97964 $ & $   0.00525 $ & $   0.01241 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56214.91569 $ & $  -0.00929 $ & $   0.00904 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56296.92089 $ & $  -0.00077 $ & $   0.00853 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56238.72405 $ & $  -0.02166 $ & $   0.01139 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56281.04926 $ & $  -0.01308 $ & $   0.00903 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56320.72915 $ & $  -0.01702 $ & $   0.00994 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56206.98030 $ & $   0.00307 $ & $   0.01064 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56312.79362 $ & $   0.00617 $ & $   0.01175 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56288.98586 $ & $   0.02238 $ & $   0.01310 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56336.60206 $ & $   0.00987 $ & $   0.01018 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56214.91712 $ & $  -0.00889 $ & $   0.01186 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56244.01579 $ & $  -0.00167 $ & $   0.00806 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56228.14388 $ & $  -0.00912 $ & $   0.00877 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56191.10933 $ & $  -0.00776 $ & $   0.00880 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56328.66639 $ & $   0.01326 $ & $   0.01025 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56251.95209 $ & $   0.00188 $ & $   0.01039 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56304.85859 $ & $  -0.00551 $ & $   0.00880 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56236.08032 $ & $   0.01407 $ & $   0.00993 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56222.85374 $ & $   0.00511 $ & $   0.00939 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56206.98210 $ & $   0.01296 $ & $   0.01305 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56259.88860 $ & $   0.01504 $ & $   0.01623 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56267.82478 $ & $  -0.00464 $ & $   0.01045 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56296.92336 $ & $  -0.00150 $ & $   0.00914 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56320.73165 $ & $  -0.00347 $ & $   0.01090 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56206.98282 $ & $  -0.00239 $ & $   0.00997 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56214.91906 $ & $  -0.00536 $ & $   0.00931 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56312.79609 $ & $  -0.00330 $ & $   0.01081 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56238.72712 $ & $  -0.01732 $ & $   0.01033 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56288.98833 $ & $  -0.00967 $ & $   0.01413 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56275.76173 $ & $   0.00855 $ & $   0.01314 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56336.60453 $ & $   0.00794 $ & $   0.01030 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56281.05272 $ & $   0.00389 $ & $   0.00923 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56214.91962 $ & $  -0.00414 $ & $   0.01231 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56236.08280 $ & $   0.02491 $ & $   0.01017 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56299.57067 $ & $   0.00092 $ & $   0.01127 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56222.85629 $ & $  -0.00772 $ & $   0.01033 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56244.01916 $ & $   0.00128 $ & $   0.00831 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56228.14727 $ & $  -0.01433 $ & $   0.01046 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56267.82725 $ & $   0.00311 $ & $   0.01004 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56296.92587 $ & $   0.01445 $ & $   0.00878 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56206.98486 $ & $  -0.00143 $ & $   0.01163 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56191.11295 $ & $  -0.01062 $ & $   0.00887 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56251.95547 $ & $  -0.00689 $ & $   0.01122 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56328.67005 $ & $   0.01379 $ & $   0.01018 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56304.86225 $ & $  -0.00785 $ & $   0.00847 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56206.98533 $ & $  -0.01007 $ & $   0.01021 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56312.79859 $ & $  -0.00517 $ & $   0.01097 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56214.92183 $ & $  -0.02618 $ & $   0.00907 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56214.92209 $ & $  -0.01014 $ & $   0.01131 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56281.05524 $ & $   0.01607 $ & $   0.00972 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56275.76462 $ & $   0.01733 $ & $   0.01800 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56283.70071 $ & $   0.01062 $ & $   0.01257 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56320.73533 $ & $  -0.00368 $ & $   0.01011 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56288.99173 $ & $  -0.02015 $ & $   0.01177 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56299.57313 $ & $   0.01337 $ & $   0.01021 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56222.85879 $ & $  -0.01822 $ & $   0.01056 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56244.02165 $ & $  -0.00488 $ & $   0.00850 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56228.14974 $ & $  -0.00982 $ & $   0.01006 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56267.82973 $ & $   0.00636 $ & $   0.00991 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56336.60819 $ & $   0.03586 $ & $   0.01022 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56296.92833 $ & $  -0.00207 $ & $   0.00838 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56206.98732 $ & $   0.01250 $ & $   0.01485 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56191.11546 $ & $   0.00623 $ & $   0.00845 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56251.95795 $ & $   0.01644 $ & $   0.01053 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56328.67252 $ & $  -0.01098 $ & $   0.00989 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56236.08617 $ & $  -0.02861 $ & $   0.00933 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56304.86475 $ & $   0.01353 $ & $   0.00840 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56214.92434 $ & $  -0.01733 $ & $   0.00853 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56199.05255 $ & $   0.03135 $ & $   0.01861 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56281.05785 $ & $  -0.01297 $ & $   0.00914 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56206.98877 $ & $   0.00494 $ & $   0.00968 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56320.73779 $ & $  -0.00372 $ & $   0.00918 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56283.70340 $ & $  -0.00394 $ & $   0.01193 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56288.99420 $ & $  -0.00372 $ & $   0.01362 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56299.57563 $ & $  -0.01411 $ & $   0.01047 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56214.92546 $ & $   0.01113 $ & $   0.01237 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56244.02417 $ & $   0.01286 $ & $   0.00808 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56228.15225 $ & $  -0.02381 $ & $   0.01223 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56336.61066 $ & $   0.00711 $ & $   0.01016 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56267.83223 $ & $  -0.01563 $ & $   0.01026 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56191.11794 $ & $  -0.00968 $ & $   0.00864 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56328.67499 $ & $   0.00685 $ & $   0.01004 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56236.08868 $ & $  -0.00117 $ & $   0.01011 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56251.96067 $ & $  -0.02995 $ & $   0.01181 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56304.86727 $ & $  -0.00478 $ & $   0.00825 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56238.73449 $ & $  -0.00941 $ & $   0.01041 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56296.93172 $ & $   0.00377 $ & $   0.00895 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56206.99069 $ & $  -0.03861 $ & $   0.01354 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56214.92681 $ & $  -0.00453 $ & $   0.00953 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56199.05505 $ & $   0.01628 $ & $   0.01162 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56320.74030 $ & $  -0.01467 $ & $   0.01001 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56281.06048 $ & $  -0.00798 $ & $   0.00919 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56312.80443 $ & $  -0.01507 $ & $   0.01086 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56288.99670 $ & $  -0.02578 $ & $   0.01322 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56283.70609 $ & $  -0.02980 $ & $   0.01008 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56244.02664 $ & $  -0.00537 $ & $   0.00848 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56214.92819 $ & $   0.00165 $ & $   0.01168 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56336.61313 $ & $   0.01337 $ & $   0.01007 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56191.12045 $ & $   0.01689 $ & $   0.00905 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56328.67750 $ & $  -0.00381 $ & $   0.01002 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56299.57895 $ & $   0.01434 $ & $   0.00984 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56251.96317 $ & $  -0.00787 $ & $   0.01043 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56304.86974 $ & $  -0.00151 $ & $   0.00825 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56267.83556 $ & $   0.00261 $ & $   0.01034 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56296.93418 $ & $   0.00135 $ & $   0.00865 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56206.99360 $ & $  -0.02883 $ & $   0.00967 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56320.74280 $ & $   0.00357 $ & $   0.01064 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56312.80692 $ & $  -0.00262 $ & $   0.01119 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56222.86601 $ & $   0.00211 $ & $   0.01060 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56288.99917 $ & $  -0.01194 $ & $   0.01312 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56214.93018 $ & $  -0.00005 $ & $   0.00853 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56238.73821 $ & $  -0.00075 $ & $   0.01004 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56199.05845 $ & $  -0.01311 $ & $   0.00935 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56214.93069 $ & $  -0.00517 $ & $   0.01223 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56336.61564 $ & $   0.01970 $ & $   0.01037 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56299.58141 $ & $   0.01223 $ & $   0.01046 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56281.06436 $ & $  -0.01672 $ & $   0.00916 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56162.02476 $ & $   0.01691 $ & $   0.00953 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56283.70985 $ & $   0.00656 $ & $   0.01005 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56267.83803 $ & $   0.02179 $ & $   0.01028 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56206.99561 $ & $   0.01933 $ & $   0.01507 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56244.03026 $ & $   0.00469 $ & $   0.00858 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56275.77419 $ & $   0.01471 $ & $   0.01870 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56191.12380 $ & $  -0.00777 $ & $   0.00891 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56328.68083 $ & $  -0.00452 $ & $   0.00904 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56251.96655 $ & $   0.00605 $ & $   0.01096 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56304.87310 $ & $   0.00646 $ & $   0.00824 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56206.99612 $ & $  -0.01198 $ & $   0.00934 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56312.80943 $ & $   0.01163 $ & $   0.01127 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56236.09501 $ & $   0.01342 $ & $   0.01032 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56222.86853 $ & $   0.01092 $ & $   0.01053 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56214.93270 $ & $  -0.00348 $ & $   0.00932 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56238.74073 $ & $  -0.01083 $ & $   0.01135 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56199.06093 $ & $   0.01369 $ & $   0.01255 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56214.93316 $ & $  -0.01173 $ & $   0.01159 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56320.74622 $ & $   0.00781 $ & $   0.01017 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56299.58388 $ & $  -0.00200 $ & $   0.01106 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56289.00281 $ & $  -0.03656 $ & $   0.01276 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56162.02726 $ & $  -0.01422 $ & $   0.00881 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56336.61897 $ & $   0.00073 $ & $   0.01068 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56206.99810 $ & $   0.02425 $ & $   0.01596 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56244.03278 $ & $   0.00957 $ & $   0.00864 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56191.12628 $ & $  -0.01453 $ & $   0.00913 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56267.84079 $ & $   0.00322 $ & $   0.01024 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56328.68333 $ & $   0.00067 $ & $   0.01010 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56304.87558 $ & $   0.00052 $ & $   0.00853 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56312.81190 $ & $  -0.00777 $ & $   0.01065 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56222.87100 $ & $  -0.00155 $ & $   0.00975 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56214.93518 $ & $   0.00431 $ & $   0.00939 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56296.94030 $ & $  -0.00514 $ & $   0.00902 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56238.74324 $ & $   0.01125 $ & $   0.01072 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56320.74868 $ & $   0.00422 $ & $   0.01026 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56206.99978 $ & $  -0.00608 $ & $   0.00965 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56236.09837 $ & $  -0.00187 $ & $   0.00936 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56299.58639 $ & $   0.00938 $ & $   0.01064 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56289.00527 $ & $   0.00595 $ & $   0.01537 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56162.02975 $ & $  -0.02394 $ & $   0.00872 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56283.71486 $ & $   0.00140 $ & $   0.01019 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56214.93653 $ & $   0.00443 $ & $   0.01125 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56336.62147 $ & $   0.01116 $ & $   0.01069 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56244.03525 $ & $   0.01772 $ & $   0.00876 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56191.12879 $ & $   0.00330 $ & $   0.00862 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56267.84325 $ & $   0.01183 $ & $   0.01058 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56328.68580 $ & $   0.00562 $ & $   0.01013 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56304.87809 $ & $  -0.00062 $ & $   0.00832 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56207.00156 $ & $  -0.01278 $ & $   0.01371 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56214.93769 $ & $  -0.00526 $ & $   0.00883 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56238.74570 $ & $   0.01053 $ & $   0.01183 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56320.75119 $ & $   0.00442 $ & $   0.01174 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56236.10085 $ & $   0.00145 $ & $   0.01021 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56207.00229 $ & $  -0.00456 $ & $   0.00966 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56222.87440 $ & $   0.01412 $ & $   0.01023 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56312.81556 $ & $   0.02055 $ & $   0.01078 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56289.00778 $ & $   0.01321 $ & $   0.01372 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56296.94394 $ & $  -0.00850 $ & $   0.00925 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56336.62394 $ & $   0.02400 $ & $   0.01066 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56214.93903 $ & $  -0.01164 $ & $   0.01120 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56283.71756 $ & $   0.00950 $ & $   0.01022 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56191.13126 $ & $   0.00475 $ & $   0.00824 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56244.03776 $ & $  -0.02630 $ & $   0.00831 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56199.06730 $ & $  -0.00161 $ & $   0.01053 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56328.68830 $ & $   0.00200 $ & $   0.00980 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56304.88056 $ & $  -0.01254 $ & $   0.00877 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56299.58993 $ & $  -0.00790 $ & $   0.01069 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56162.03316 $ & $   0.01040 $ & $   0.00901 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56207.00413 $ & $  -0.01422 $ & $   0.01601 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56267.84662 $ & $  -0.00824 $ & $   0.01005 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56320.75371 $ & $  -0.00174 $ & $   0.01075 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56236.10336 $ & $  -0.00457 $ & $   0.00974 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56207.00481 $ & $  -0.01270 $ & $   0.00943 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56214.94107 $ & $  -0.01337 $ & $   0.00895 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56289.01027 $ & $   0.00195 $ & $   0.01217 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56238.74913 $ & $   0.01925 $ & $   0.01040 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56296.94641 $ & $   0.00145 $ & $   0.00946 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56336.62644 $ & $  -0.00412 $ & $   0.01032 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56214.94151 $ & $   0.02739 $ & $   0.01149 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56299.59240 $ & $   0.01291 $ & $   0.01095 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56162.03587 $ & $  -0.02626 $ & $   0.01294 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56244.04112 $ & $  -0.00130 $ & $   0.00889 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56267.84909 $ & $  -0.00314 $ & $   0.00990 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56251.97716 $ & $  -0.00004 $ & $   0.01040 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56199.07070 $ & $  -0.00115 $ & $   0.01022 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56191.13491 $ & $  -0.00489 $ & $   0.00861 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56207.00689 $ & $  -0.03883 $ & $   0.01534 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56328.69191 $ & $   0.01881 $ & $   0.00966 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56304.88421 $ & $  -0.00451 $ & $   0.00920 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56283.72164 $ & $   0.01118 $ & $   0.01117 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56236.10584 $ & $  -0.01299 $ & $   0.00897 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56207.00733 $ & $  -0.00811 $ & $   0.00927 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56312.82054 $ & $  -0.01191 $ & $   0.01016 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56238.75166 $ & $  -0.02240 $ & $   0.01062 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56214.94384 $ & $  -0.00892 $ & $   0.00842 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56296.94891 $ & $   0.00610 $ & $   0.00902 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56214.94398 $ & $  -0.01636 $ & $   0.01128 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56320.75735 $ & $  -0.00793 $ & $   0.01052 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56289.01360 $ & $   0.02629 $ & $   0.01267 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56299.59491 $ & $  -0.02214 $ & $   0.01029 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56244.04360 $ & $   0.00039 $ & $   0.00799 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56251.97963 $ & $   0.00445 $ & $   0.00972 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56267.85159 $ & $   0.00606 $ & $   0.01079 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56336.63007 $ & $   0.00604 $ & $   0.01012 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56162.03867 $ & $  -0.04104 $ & $   0.01226 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56191.13738 $ & $  -0.01262 $ & $   0.00894 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56207.00935 $ & $   0.01121 $ & $   0.01504 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56328.69438 $ & $   0.00602 $ & $   0.01017 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56304.88672 $ & $  -0.01391 $ & $   0.00833 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56283.72435 $ & $  -0.00054 $ & $   0.00992 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56312.82300 $ & $   0.00662 $ & $   0.01158 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56275.78862 $ & $  -0.01868 $ & $   0.01486 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56238.75417 $ & $  -0.02668 $ & $   0.01086 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56296.95138 $ & $  -0.02673 $ & $   0.00868 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56214.94635 $ & $   0.01526 $ & $   0.00891 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56236.10924 $ & $   0.01208 $ & $   0.00995 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56207.01076 $ & $   0.01436 $ & $   0.00924 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56320.75985 $ & $   0.01220 $ & $   0.01178 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56299.59738 $ & $  -0.00234 $ & $   0.01091 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56289.01608 $ & $   0.02441 $ & $   0.01278 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56244.04611 $ & $   0.02070 $ & $   0.00888 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56267.85406 $ & $   0.00158 $ & $   0.01030 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56336.63254 $ & $  -0.00087 $ & $   0.01078 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56162.04117 $ & $   0.01758 $ & $   0.00901 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56251.98236 $ & $   0.01711 $ & $   0.01076 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56191.13989 $ & $   0.01112 $ & $   0.00927 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56328.69689 $ & $  -0.00047 $ & $   0.01039 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56304.88919 $ & $  -0.00277 $ & $   0.00908 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56214.94849 $ & $  -0.01299 $ & $   0.01122 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56283.72711 $ & $   0.00423 $ & $   0.01045 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56238.75665 $ & $  -0.01192 $ & $   0.01101 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56214.94882 $ & $  -0.00339 $ & $   0.00850 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56275.79136 $ & $   0.00794 $ & $   0.01505 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56236.11171 $ & $   0.01768 $ & $   0.01044 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56207.01327 $ & $   0.01208 $ & $   0.00970 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56312.82638 $ & $  -0.00716 $ & $   0.01114 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56320.76236 $ & $  -0.00586 $ & $   0.01063 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56296.95476 $ & $  -0.00864 $ & $   0.00962 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56244.04862 $ & $  -0.01093 $ & $   0.00842 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56336.63501 $ & $   0.00533 $ & $   0.01078 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56199.07813 $ & $   0.00633 $ & $   0.01457 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56299.60068 $ & $   0.00433 $ & $   0.01030 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56191.14236 $ & $  -0.01089 $ & $   0.01020 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56251.98486 $ & $  -0.01538 $ & $   0.01024 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56328.69939 $ & $   0.00340 $ & $   0.01017 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56304.89171 $ & $   0.00555 $ & $   0.00837 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56267.85743 $ & $  -0.00232 $ & $   0.00993 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56162.04453 $ & $   0.01149 $ & $   0.00919 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56214.95122 $ & $  -0.02973 $ & $   0.01109 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56283.72983 $ & $  -0.00878 $ & $   0.01068 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56236.11422 $ & $   0.01280 $ & $   0.01007 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56207.01575 $ & $   0.00295 $ & $   0.00948 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56312.82885 $ & $  -0.01269 $ & $   0.01207 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56296.95723 $ & $   0.00748 $ & $   0.00982 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56214.95223 $ & $   0.00466 $ & $   0.00951 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56238.76031 $ & $   0.00160 $ & $   0.00961 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56336.63752 $ & $   0.01253 $ & $   0.01115 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56275.79519 $ & $   0.03156 $ & $   0.01869 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56299.60315 $ & $   0.00718 $ & $   0.01131 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56289.02221 $ & $  -0.01303 $ & $   0.01352 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56267.85989 $ & $   0.02177 $ & $   0.01062 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56162.04701 $ & $  -0.00429 $ & $   0.00920 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56199.08157 $ & $  -0.03270 $ & $   0.01194 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56244.05222 $ & $   0.01314 $ & $   0.00812 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56251.98824 $ & $   0.00121 $ & $   0.01048 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56214.95372 $ & $   0.00111 $ & $   0.01126 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56328.70272 $ & $   0.02176 $ & $   0.00965 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56304.89509 $ & $  -0.00533 $ & $   0.00831 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56207.01826 $ & $   0.00388 $ & $   0.00936 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56312.83135 $ & $  -0.00808 $ & $   0.01109 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56296.95973 $ & $   0.01029 $ & $   0.00960 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56214.95473 $ & $  -0.00234 $ & $   0.00898 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56238.76286 $ & $   0.00174 $ & $   0.01082 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56320.76813 $ & $  -0.00743 $ & $   0.01109 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56283.73364 $ & $   0.00587 $ & $   0.01048 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56299.60562 $ & $  -0.00862 $ & $   0.01036 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56275.79771 $ & $  -0.01497 $ & $   0.01122 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56336.64093 $ & $   0.00369 $ & $   0.00971 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56162.04950 $ & $  -0.00619 $ & $   0.00864 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56244.05469 $ & $  -0.01670 $ & $   0.00848 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56267.86265 $ & $   0.02103 $ & $   0.01007 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56251.99070 $ & $  -0.02159 $ & $   0.01024 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56214.95618 $ & $   0.02303 $ & $   0.01201 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56328.70519 $ & $   0.03942 $ & $   0.01051 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56304.89757 $ & $  -0.00736 $ & $   0.00921 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56289.02585 $ & $   0.00906 $ & $   0.01412 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56312.83381 $ & $   0.01249 $ & $   0.01181 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56296.96220 $ & $  -0.01117 $ & $   0.00928 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56214.95724 $ & $   0.01360 $ & $   0.00923 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56238.76533 $ & $  -0.00278 $ & $   0.01171 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56320.77061 $ & $   0.00060 $ & $   0.00942 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56236.12022 $ & $   0.02754 $ & $   0.01099 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56299.60812 $ & $   0.00493 $ & $   0.01164 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56275.80031 $ & $  -0.00923 $ & $   0.01089 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56222.89383 $ & $  -0.00989 $ & $   0.01041 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56207.02191 $ & $  -0.00275 $ & $   0.00963 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56283.73636 $ & $  -0.00670 $ & $   0.00962 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56336.64340 $ & $  -0.00477 $ & $   0.00951 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56162.05199 $ & $  -0.01946 $ & $   0.00793 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56267.86512 $ & $  -0.01217 $ & $   0.01045 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56244.05720 $ & $  -0.00275 $ & $   0.00833 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56251.99320 $ & $  -0.01027 $ & $   0.01049 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56328.70769 $ & $   0.00882 $ & $   0.01011 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56304.90008 $ & $  -0.00502 $ & $   0.00915 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56289.02831 $ & $   0.01388 $ & $   0.01410 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56214.95955 $ & $  -0.00452 $ & $   0.01102 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56214.95971 $ & $  -0.00849 $ & $   0.00878 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56199.08790 $ & $   0.01085 $ & $   0.01155 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56238.76785 $ & $   0.01815 $ & $   0.01095 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56236.12270 $ & $   0.00392 $ & $   0.01034 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56320.77312 $ & $   0.01327 $ & $   0.01015 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56207.02444 $ & $   0.02164 $ & $   0.00955 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56312.83744 $ & $   0.00992 $ & $   0.01166 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56275.80302 $ & $  -0.02378 $ & $   0.01102 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56283.73909 $ & $  -0.00980 $ & $   0.00971 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56296.96584 $ & $  -0.01429 $ & $   0.00852 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56336.64587 $ & $   0.01073 $ & $   0.01031 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56244.05968 $ & $  -0.00426 $ & $   0.00815 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56251.99567 $ & $  -0.00621 $ & $   0.01048 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56328.71017 $ & $  -0.00231 $ & $   0.00982 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56222.89723 $ & $  -0.02699 $ & $   0.00987 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56299.61167 $ & $  -0.00989 $ & $   0.01098 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56304.90256 $ & $   0.00708 $ & $   0.00864 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56162.05508 $ & $   0.00300 $ & $   0.00826 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56289.03080 $ & $   0.00382 $ & $   0.01424 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56267.86849 $ & $   0.01171 $ & $   0.01070 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56214.96206 $ & $  -0.00171 $ & $   0.01175 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56199.09040 $ & $   0.01452 $ & $   0.01082 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56236.12521 $ & $   0.00712 $ & $   0.01066 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56320.77562 $ & $  -0.00740 $ & $   0.01074 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56312.83991 $ & $  -0.01649 $ & $   0.01106 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56207.02696 $ & $  -0.00403 $ & $   0.00944 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56214.96308 $ & $   0.00340 $ & $   0.00929 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56296.96830 $ & $   0.00225 $ & $   0.00965 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56238.77126 $ & $   0.00315 $ & $   0.01074 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56336.64838 $ & $   0.00028 $ & $   0.00980 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56283.74206 $ & $   0.01022 $ & $   0.01088 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56222.89970 $ & $  -0.01304 $ & $   0.01001 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56299.61414 $ & $  -0.01241 $ & $   0.01088 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56289.03327 $ & $  -0.01037 $ & $   0.01392 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56275.80682 $ & $  -0.01562 $ & $   0.01335 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56267.87095 $ & $   0.01729 $ & $   0.00991 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56244.06306 $ & $   0.01420 $ & $   0.00858 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56251.99905 $ & $   0.00887 $ & $   0.01098 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56214.96453 $ & $  -0.01618 $ & $   0.01131 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56328.71379 $ & $   0.01178 $ & $   0.00953 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56236.12769 $ & $  -0.00976 $ & $   0.00994 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56304.90620 $ & $   0.01740 $ & $   0.00866 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56312.84242 $ & $  -0.00182 $ & $   0.01094 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56207.02943 $ & $   0.01440 $ & $   0.00916 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56199.09376 $ & $   0.01303 $ & $   0.00948 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56296.97081 $ & $  -0.00115 $ & $   0.00914 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56238.77373 $ & $   0.00602 $ & $   0.01069 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56214.96583 $ & $  -0.00033 $ & $   0.00867 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56299.61661 $ & $  -0.00088 $ & $   0.01139 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56320.77927 $ & $   0.01368 $ & $   0.01047 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56162.06018 $ & $  -0.01095 $ & $   0.00867 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56267.87346 $ & $  -0.01576 $ & $   0.01002 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56252.00152 $ & $  -0.00084 $ & $   0.01015 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56244.06557 $ & $   0.00643 $ & $   0.00872 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56214.96703 $ & $   0.03520 $ & $   0.01218 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56336.65201 $ & $   0.01097 $ & $   0.00961 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56275.80957 $ & $  -0.00256 $ & $   0.01250 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56328.71626 $ & $   0.00530 $ & $   0.01032 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56283.74591 $ & $  -0.00698 $ & $   0.01006 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56289.03665 $ & $   0.00961 $ & $   0.01282 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56304.90867 $ & $  -0.00340 $ & $   0.00884 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56312.84488 $ & $   0.00692 $ & $   0.01170 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56199.09625 $ & $   0.01167 $ & $   0.01048 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56296.97328 $ & $  -0.00160 $ & $   0.00912 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56238.77624 $ & $  -0.00261 $ & $   0.01045 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56214.96835 $ & $  -0.00271 $ & $   0.00888 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56236.13108 $ & $   0.00847 $ & $   0.00998 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56299.61912 $ & $  -0.00964 $ & $   0.01092 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56320.78174 $ & $  -0.01559 $ & $   0.01096 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56207.03284 $ & $   0.00194 $ & $   0.00914 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56222.90479 $ & $  -0.00129 $ & $   0.01028 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56162.06270 $ & $  -0.02101 $ & $   0.00835 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56267.87592 $ & $  -0.00787 $ & $   0.01020 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56244.06808 $ & $   0.00421 $ & $   0.00829 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56336.65451 $ & $   0.00701 $ & $   0.00969 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56252.00425 $ & $   0.01048 $ & $   0.01120 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56275.81227 $ & $   0.01626 $ & $   0.01229 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56328.71877 $ & $   0.00415 $ & $   0.01059 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56289.03911 $ & $  -0.01663 $ & $   0.01325 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56304.91118 $ & $  -0.01314 $ & $   0.00851 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56283.74864 $ & $  -0.00855 $ & $   0.00988 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56214.97036 $ & $   0.00944 $ & $   0.01143 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56199.09876 $ & $  -0.01825 $ & $   0.01112 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56214.97082 $ & $  -0.00156 $ & $   0.00872 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56236.13355 $ & $  -0.00502 $ & $   0.00887 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56312.84826 $ & $   0.01296 $ & $   0.01076 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56320.78424 $ & $   0.00487 $ & $   0.01159 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56207.03532 $ & $   0.00426 $ & $   0.00912 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56296.97666 $ & $  -0.00871 $ & $   0.00849 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56244.07055 $ & $  -0.01554 $ & $   0.00863 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56336.65698 $ & $  -0.00254 $ & $   0.00962 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56299.62246 $ & $  -0.00211 $ & $   0.01178 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56222.90817 $ & $  -0.00170 $ & $   0.00996 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56252.00675 $ & $  -0.02192 $ & $   0.01083 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56328.72127 $ & $  -0.00457 $ & $   0.01022 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56289.04160 $ & $   0.00474 $ & $   0.01551 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56275.81501 $ & $  -0.00051 $ & $   0.01107 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56162.06605 $ & $   0.01926 $ & $   0.00876 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56304.91364 $ & $   0.00272 $ & $   0.00834 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56267.87929 $ & $   0.00299 $ & $   0.01110 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56254.65274 $ & $  -0.00763 $ & $   0.01187 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56283.75137 $ & $  -0.00901 $ & $   0.01031 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56214.97309 $ & $   0.01392 $ & $   0.01165 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56199.10124 $ & $   0.01536 $ & $   0.01075 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56236.13606 $ & $  -0.02324 $ & $   0.00969 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56320.78671 $ & $  -0.00131 $ & $   0.01017 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56207.03783 $ & $  -0.00165 $ & $   0.00950 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56296.97912 $ & $  -0.00954 $ & $   0.00937 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56214.97418 $ & $   0.00389 $ & $   0.00874 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56238.78238 $ & $   0.00306 $ & $   0.01006 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56299.62493 $ & $  -0.00718 $ & $   0.01089 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56336.65948 $ & $   0.00558 $ & $   0.01016 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56222.91067 $ & $   0.00768 $ & $   0.01042 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56162.06852 $ & $  -0.00071 $ & $   0.00830 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56267.88176 $ & $   0.00065 $ & $   0.00993 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56170.00475 $ & $   0.00128 $ & $   0.01230 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56254.65521 $ & $   0.00256 $ & $   0.01277 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56252.01008 $ & $  -0.00156 $ & $   0.01037 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56214.97559 $ & $  -0.00326 $ & $   0.01206 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56244.07418 $ & $  -0.01684 $ & $   0.00853 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56283.75409 $ & $  -0.01017 $ & $   0.01139 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56328.72469 $ & $  -0.01739 $ & $   0.00962 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56304.91704 $ & $  -0.01984 $ & $   0.00844 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56207.04032 $ & $  -0.00598 $ & $   0.00938 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56275.81885 $ & $  -0.00607 $ & $   0.01029 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56199.10459 $ & $   0.01296 $ & $   0.01038 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56214.97669 $ & $  -0.01164 $ & $   0.00873 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56238.78485 $ & $  -0.02219 $ & $   0.01017 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56299.62743 $ & $   0.00389 $ & $   0.01162 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56320.79004 $ & $   0.01474 $ & $   0.01159 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56222.91314 $ & $  -0.00090 $ & $   0.01019 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56162.07103 $ & $  -0.00420 $ & $   0.00832 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56170.00724 $ & $   0.00858 $ & $   0.01433 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56254.65767 $ & $   0.01486 $ & $   0.01205 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56336.66282 $ & $  -0.01146 $ & $   0.00995 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56267.88448 $ & $   0.00916 $ & $   0.01074 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56252.01259 $ & $   0.01937 $ & $   0.01060 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56244.07666 $ & $   0.00977 $ & $   0.00859 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56328.72715 $ & $   0.01150 $ & $   0.01016 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56304.91951 $ & $  -0.00162 $ & $   0.00881 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56259.94910 $ & $   0.00502 $ & $   0.01441 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56275.82135 $ & $  -0.01682 $ & $   0.01029 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56296.98409 $ & $  -0.00352 $ & $   0.00947 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56199.10710 $ & $   0.00454 $ & $   0.01066 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56214.97920 $ & $  -0.00518 $ & $   0.00939 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56238.78732 $ & $  -0.00783 $ & $   0.01053 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56283.75787 $ & $  -0.02121 $ & $   0.01086 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56299.62990 $ & $   0.00074 $ & $   0.01139 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56320.79254 $ & $   0.01086 $ & $   0.01070 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56222.91565 $ & $   0.00465 $ & $   0.01059 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56207.04399 $ & $   0.01174 $ & $   0.00931 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56162.07353 $ & $  -0.00169 $ & $   0.00804 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56336.66533 $ & $  -0.01108 $ & $   0.01010 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56267.88698 $ & $  -0.01392 $ & $   0.00990 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56252.01505 $ & $   0.00726 $ & $   0.01111 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56170.00999 $ & $  -0.00694 $ & $   0.01208 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56244.07917 $ & $  -0.01072 $ & $   0.00830 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56328.72966 $ & $  -0.02164 $ & $   0.00971 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56236.14332 $ & $   0.00258 $ & $   0.00968 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56304.92202 $ & $   0.02206 $ & $   0.00893 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56259.95160 $ & $  -0.00262 $ & $   0.01373 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56254.66104 $ & $  -0.00372 $ & $   0.01204 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56275.82401 $ & $   0.01286 $ & $   0.00926 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56214.98161 $ & $  -0.00981 $ & $   0.01157 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56214.98171 $ & $  -0.01715 $ & $   0.00894 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56199.10984 $ & $  -0.00269 $ & $   0.00993 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56238.78982 $ & $  -0.00048 $ & $   0.01086 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56320.79504 $ & $   0.00348 $ & $   0.01054 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56283.76057 $ & $   0.01949 $ & $   0.00983 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56207.04650 $ & $   0.00652 $ & $   0.00922 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56296.98774 $ & $   0.02291 $ & $   0.00948 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56336.66783 $ & $   0.00592 $ & $   0.00970 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56222.91902 $ & $   0.00594 $ & $   0.01016 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56244.08164 $ & $  -0.00840 $ & $   0.00832 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56299.63355 $ & $  -0.02786 $ & $   0.01177 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56328.73213 $ & $  -0.00254 $ & $   0.00924 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56236.14580 $ & $   0.00666 $ & $   0.00981 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56162.07689 $ & $  -0.01697 $ & $   0.00808 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56304.92449 $ & $  -0.00181 $ & $   0.00858 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56254.66350 $ & $   0.00357 $ & $   0.01233 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56246.72771 $ & $  -0.02505 $ & $   0.01347 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56267.89032 $ & $  -0.00909 $ & $   0.01042 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56214.98412 $ & $   0.02168 $ & $   0.01146 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56275.82669 $ & $  -0.01198 $ & $   0.00973 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56199.11235 $ & $  -0.01654 $ & $   0.00926 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56320.79754 $ & $  -0.02124 $ & $   0.01081 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56259.95508 $ & $  -0.01025 $ & $   0.01289 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56207.04902 $ & $  -0.00859 $ & $   0.01001 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56214.98507 $ & $   0.01455 $ & $   0.00864 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56296.99020 $ & $  -0.00733 $ & $   0.00930 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56283.76360 $ & $   0.01358 $ & $   0.00953 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56336.67034 $ & $   0.00256 $ & $   0.00997 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56222.92149 $ & $   0.00330 $ & $   0.01021 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56299.63602 $ & $   0.02248 $ & $   0.01183 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56236.14831 $ & $  -0.01751 $ & $   0.01065 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56162.07962 $ & $  -0.00824 $ & $   0.00823 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56170.01571 $ & $   0.02648 $ & $   0.01473 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56246.73018 $ & $  -0.00287 $ & $   0.01121 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56267.89282 $ & $   0.00601 $ & $   0.01033 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56244.08501 $ & $   0.01160 $ & $   0.00897 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56214.98659 $ & $   0.00372 $ & $   0.01154 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56328.73576 $ & $  -0.00100 $ & $   0.00942 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56259.95755 $ & $  -0.00297 $ & $   0.01410 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56304.92814 $ & $   0.00074 $ & $   0.00884 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56207.05149 $ & $   0.02442 $ & $   0.00974 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56296.99271 $ & $   0.00348 $ & $   0.00976 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56199.11571 $ & $  -0.00487 $ & $   0.01013 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56238.79567 $ & $   0.01646 $ & $   0.01036 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56214.98780 $ & $  -0.00338 $ & $   0.00858 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56283.76635 $ & $   0.02374 $ & $   0.01113 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56222.92396 $ & $  -0.01683 $ & $   0.00991 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56275.83055 $ & $   0.00853 $ & $   0.01000 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56307.57449 $ & $   0.00016 $ & $   0.01144 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56320.80112 $ & $   0.00928 $ & $   0.01085 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56299.63853 $ & $   0.01414 $ & $   0.01090 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56236.15078 $ & $  -0.01375 $ & $   0.01119 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56162.08214 $ & $  -0.00048 $ & $   0.00841 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56267.89529 $ & $  -0.00466 $ & $   0.01087 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56244.08752 $ & $  -0.01108 $ & $   0.00842 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56336.67396 $ & $   0.01019 $ & $   0.01065 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56214.98909 $ & $   0.00097 $ & $   0.01150 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56328.73822 $ & $  -0.00897 $ & $   0.00954 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56259.96004 $ & $   0.02890 $ & $   0.01445 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56304.93061 $ & $  -0.00302 $ & $   0.00899 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56254.66982 $ & $   0.01064 $ & $   0.01182 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56296.99517 $ & $  -0.01348 $ & $   0.00970 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56199.11820 $ & $   0.01044 $ & $   0.00984 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56238.79817 $ & $  -0.00341 $ & $   0.01041 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56214.99031 $ & $   0.00414 $ & $   0.00861 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56307.57695 $ & $   0.00400 $ & $   0.00946 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56320.80359 $ & $  -0.01249 $ & $   0.01037 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56299.64100 $ & $  -0.00758 $ & $   0.01106 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56222.92668 $ & $   0.03168 $ & $   0.01060 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56275.83334 $ & $  -0.00671 $ & $   0.00986 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56207.05492 $ & $   0.00616 $ & $   0.01006 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56162.08464 $ & $  -0.00898 $ & $   0.00882 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56230.86312 $ & $  -0.01376 $ & $   0.01538 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56267.89779 $ & $  -0.00131 $ & $   0.01095 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56244.08999 $ & $  -0.00050 $ & $   0.00872 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56336.67644 $ & $   0.00090 $ & $   0.00961 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56236.15417 $ & $  -0.00440 $ & $   0.01426 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56283.77019 $ & $  -0.00184 $ & $   0.01048 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56328.74073 $ & $  -0.00949 $ & $   0.00928 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56259.96251 $ & $   0.01697 $ & $   0.01550 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56304.93311 $ & $  -0.00503 $ & $   0.00902 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56246.73603 $ & $   0.00834 $ & $   0.01111 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56214.99246 $ & $   0.01109 $ & $   0.01174 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56199.12070 $ & $   0.00884 $ & $   0.01019 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56238.80067 $ & $   0.00227 $ & $   0.00989 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56214.99278 $ & $   0.00241 $ & $   0.00867 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56307.57942 $ & $  -0.00194 $ & $   0.01073 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56320.80609 $ & $   0.01683 $ & $   0.01108 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56296.99852 $ & $  -0.01893 $ & $   0.00938 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56275.83599 $ & $   0.01019 $ & $   0.01121 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56230.86558 $ & $   0.01405 $ & $   0.01489 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56244.09251 $ & $  -0.00243 $ & $   0.00894 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56299.64435 $ & $  -0.00054 $ & $   0.01181 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56336.67894 $ & $   0.00338 $ & $   0.00948 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56222.93006 $ & $   0.00649 $ & $   0.01060 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56328.74320 $ & $   0.01237 $ & $   0.00995 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56254.67429 $ & $   0.01271 $ & $   0.01238 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56283.77290 $ & $  -0.03001 $ & $   0.00945 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56162.08800 $ & $   0.00844 $ & $   0.00902 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56304.93558 $ & $   0.00117 $ & $   0.00859 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56246.73854 $ & $  -0.01882 $ & $   0.01165 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56267.90116 $ & $   0.00516 $ & $   0.01073 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56199.12322 $ & $   0.01271 $ & $   0.00938 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56214.99519 $ & $   0.02569 $ & $   0.01206 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56320.80856 $ & $   0.01457 $ & $   0.00980 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56259.96614 $ & $   0.01479 $ & $   0.01368 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56297.00099 $ & $   0.00946 $ & $   0.00957 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56238.80400 $ & $   0.02449 $ & $   0.01062 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56230.86807 $ & $   0.03801 $ & $   0.01661 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56214.99613 $ & $   0.00144 $ & $   0.00952 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56275.83870 $ & $   0.02842 $ & $   0.01186 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56307.58276 $ & $  -0.01980 $ & $   0.01029 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56299.64682 $ & $  -0.04544 $ & $   0.01117 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56336.68141 $ & $   0.00942 $ & $   0.00954 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56222.93254 $ & $   0.00692 $ & $   0.00975 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56254.67679 $ & $  -0.00952 $ & $   0.01129 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56162.09047 $ & $  -0.00055 $ & $   0.00862 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56207.06105 $ & $   0.01487 $ & $   0.00998 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56267.90363 $ & $   0.01527 $ & $   0.01064 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56170.02663 $ & $  -0.00780 $ & $   0.01433 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56283.77562 $ & $   0.00961 $ & $   0.01037 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56246.74126 $ & $   0.00324 $ & $   0.01110 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56244.09614 $ & $  -0.01413 $ & $   0.00881 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56328.74658 $ & $   0.01005 $ & $   0.00948 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56214.99766 $ & $   0.00328 $ & $   0.01151 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56304.93897 $ & $   0.01363 $ & $   0.00887 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56259.96860 $ & $   0.01075 $ & $   0.01428 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56297.00350 $ & $  -0.00100 $ & $   0.00895 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56199.12658 $ & $  -0.01240 $ & $   0.00912 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56238.80646 $ & $   0.00012 $ & $   0.00971 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56230.87057 $ & $  -0.01588 $ & $   0.01662 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56214.99864 $ & $   0.01485 $ & $   0.00895 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56307.58523 $ & $   0.00335 $ & $   0.01082 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56299.64929 $ & $   0.01234 $ & $   0.01158 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56320.81190 $ & $   0.00625 $ & $   0.01047 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56222.93505 $ & $   0.01640 $ & $   0.01020 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56254.67925 $ & $  -0.00698 $ & $   0.01194 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56162.09294 $ & $   0.01611 $ & $   0.00797 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56207.06356 $ & $  -0.01261 $ & $   0.01032 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56336.68479 $ & $  -0.00415 $ & $   0.00996 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56246.74376 $ & $  -0.02244 $ & $   0.01029 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56283.77835 $ & $   0.00049 $ & $   0.01009 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56244.09865 $ & $  -0.00041 $ & $   0.00835 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56275.84255 $ & $   0.02581 $ & $   0.01019 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56328.74905 $ & $   0.01326 $ & $   0.00981 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56215.00016 $ & $   0.01445 $ & $   0.01166 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56304.94148 $ & $  -0.00119 $ & $   0.00875 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56259.97111 $ & $  -0.00384 $ & $   0.01297 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56297.00596 $ & $   0.00210 $ & $   0.00887 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56199.12906 $ & $  -0.01170 $ & $   0.00925 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56238.80893 $ & $   0.01140 $ & $   0.01081 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56215.00114 $ & $   0.00739 $ & $   0.00880 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56307.58770 $ & $  -0.00258 $ & $   0.01053 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56299.65180 $ & $   0.02463 $ & $   0.01205 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56320.81440 $ & $  -0.00642 $ & $   0.01005 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56222.93755 $ & $   0.02457 $ & $   0.00981 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56254.68172 $ & $   0.01686 $ & $   0.01212 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56162.09544 $ & $   0.01067 $ & $   0.00853 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56230.87401 $ & $   0.01897 $ & $   0.01701 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56336.68727 $ & $   0.00969 $ & $   0.00960 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56267.90885 $ & $   0.01505 $ & $   0.01065 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56244.10112 $ & $  -0.00871 $ & $   0.00846 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56328.75156 $ & $  -0.01255 $ & $   0.00974 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56275.84508 $ & $   0.01729 $ & $   0.00985 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56304.94395 $ & $  -0.00146 $ & $   0.00880 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56259.97357 $ & $  -0.01839 $ & $   0.01380 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56207.06721 $ & $  -0.00214 $ & $   0.00964 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56246.74717 $ & $   0.00332 $ & $   0.01020 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56238.81143 $ & $  -0.00193 $ & $   0.01046 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56215.00353 $ & $   0.00712 $ & $   0.01146 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56215.00361 $ & $   0.00224 $ & $   0.00842 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56283.78213 $ & $  -0.00504 $ & $   0.00978 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56199.13184 $ & $  -0.01599 $ & $   0.00858 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56307.59020 $ & $  -0.01750 $ & $   0.01035 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56320.81687 $ & $  -0.00228 $ & $   0.01141 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56297.00961 $ & $   0.01324 $ & $   0.00939 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56230.87652 $ & $  -0.01029 $ & $   0.01430 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56336.68978 $ & $  -0.00291 $ & $   0.00986 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56291.71929 $ & $  -0.01117 $ & $   0.00921 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56222.94094 $ & $  -0.00992 $ & $   0.00947 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56299.65539 $ & $  -0.01029 $ & $   0.01115 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56328.75402 $ & $   0.00910 $ & $   0.01018 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56244.10363 $ & $  -0.00539 $ & $   0.00941 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56275.84769 $ & $  -0.00714 $ & $   0.01099 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56162.09879 $ & $   0.01590 $ & $   0.00817 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56304.94644 $ & $  -0.00004 $ & $   0.00841 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56207.06972 $ & $  -0.01992 $ & $   0.00932 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56267.91220 $ & $  -0.00042 $ & $   0.01061 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56246.74964 $ & $  -0.01354 $ & $   0.01049 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56215.00600 $ & $   0.03040 $ & $   0.01149 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56199.13435 $ & $  -0.00436 $ & $   0.00918 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56320.81937 $ & $   0.01720 $ & $   0.01042 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56259.97696 $ & $   0.02100 $ & $   0.01312 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56283.78509 $ & $   0.00645 $ & $   0.00950 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56238.81478 $ & $  -0.00974 $ & $   0.01125 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56215.00701 $ & $  -0.00251 $ & $   0.00832 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56297.01209 $ & $   0.02737 $ & $   0.00975 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56336.69224 $ & $  -0.01905 $ & $   0.00978 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56230.87930 $ & $   0.00607 $ & $   0.01397 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56291.72179 $ & $  -0.00166 $ & $   0.00883 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56307.59378 $ & $  -0.01221 $ & $   0.01089 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56222.94344 $ & $  -0.00854 $ & $   0.00961 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56299.65786 $ & $   0.00168 $ & $   0.01253 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56275.85038 $ & $   0.00890 $ & $   0.01062 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56162.10152 $ & $   0.00608 $ & $   0.00844 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56246.75211 $ & $  -0.01251 $ & $   0.00988 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56267.91472 $ & $   0.01050 $ & $   0.01135 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56170.03782 $ & $   0.01402 $ & $   0.01841 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56244.10698 $ & $  -0.00421 $ & $   0.00844 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56215.00850 $ & $   0.03935 $ & $   0.01224 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56193.84591 $ & $   0.01494 $ & $   0.00872 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56328.75767 $ & $   0.00327 $ & $   0.00937 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56259.97945 $ & $  -0.00587 $ & $   0.01368 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56304.95000 $ & $  -0.00935 $ & $   0.00851 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56254.68902 $ & $  -0.03197 $ & $   0.01090 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56238.81724 $ & $   0.00259 $ & $   0.01092 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56283.78780 $ & $   0.01431 $ & $   0.01096 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56199.13771 $ & $  -0.00607 $ & $   0.00955 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56215.00974 $ & $  -0.01596 $ & $   0.00870 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56230.88180 $ & $   0.03340 $ & $   0.01596 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56307.59625 $ & $  -0.01507 $ & $   0.01138 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56291.72430 $ & $  -0.00199 $ & $   0.00863 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56299.66033 $ & $  -0.01715 $ & $   0.01100 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56222.94591 $ & $  -0.00569 $ & $   0.01058 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56320.82297 $ & $   0.00993 $ & $   0.01130 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56162.10402 $ & $   0.01127 $ & $   0.00832 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56267.91719 $ & $  -0.01184 $ & $   0.01102 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56246.75461 $ & $  -0.00008 $ & $   0.01035 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56993.89641 $ & $  -0.00006 $ & $   0.00122 $ & $  10.48360 $ & $ z$ &  KeplerCam\\
HAT-P-62 & $ 56993.89687 $ & $   0.00213 $ & $   0.00121 $ & $  10.48100 $ & $ z$ &  KeplerCam\\
HAT-P-62 & $ 56993.89734 $ & $  -0.00361 $ & $   0.00119 $ & $  10.47950 $ & $ z$ &  KeplerCam\\
HAT-P-62 & $ 56993.89781 $ & $   0.00076 $ & $   0.00118 $ & $  10.48210 $ & $ z$ &  KeplerCam\\
HAT-P-62 & $ 56993.89827 $ & $   0.00116 $ & $   0.00118 $ & $  10.48210 $ & $ z$ &  KeplerCam\\
HAT-P-62 & $ 56993.89874 $ & $   0.00052 $ & $   0.00118 $ & $  10.48160 $ & $ z$ &  KeplerCam\\
HAT-P-62 & $ 56993.89920 $ & $  -0.00001 $ & $   0.00118 $ & $  10.48080 $ & $ z$ &  KeplerCam\\
HAT-P-62 & $ 56993.89972 $ & $   0.00011 $ & $   0.00119 $ & $  10.48030 $ & $ z$ &  KeplerCam\\
HAT-P-62 & $ 56993.90017 $ & $   0.00048 $ & $   0.00118 $ & $  10.48330 $ & $ z$ &  KeplerCam\\
HAT-P-62 & $ 56993.90065 $ & $   0.00170 $ & $   0.00119 $ & $  10.48270 $ & $ z$ &  KeplerCam\\
HAT-P-62 & $ 56993.90111 $ & $   0.00388 $ & $   0.00119 $ & $  10.48530 $ & $ z$ &  KeplerCam\\
HAT-P-62 & $ 56993.90158 $ & $   0.00045 $ & $   0.00118 $ & $  10.48210 $ & $ z$ &  KeplerCam\\
HAT-P-62 & $ 56993.90205 $ & $   0.00131 $ & $   0.00119 $ & $  10.48500 $ & $ z$ &  KeplerCam\\
HAT-P-62 & $ 56993.90249 $ & $  -0.00023 $ & $   0.00119 $ & $  10.48210 $ & $ z$ &  KeplerCam\\
HAT-P-62 & $ 56993.90296 $ & $   0.00084 $ & $   0.00120 $ & $  10.48320 $ & $ z$ &  KeplerCam\\
HAT-P-62 & $ 56993.90342 $ & $  -0.00015 $ & $   0.00119 $ & $  10.48200 $ & $ z$ &  KeplerCam\\
HAT-P-62 & $ 56993.90388 $ & $  -0.00254 $ & $   0.00119 $ & $  10.48060 $ & $ z$ &  KeplerCam\\
HAT-P-62 & $ 56993.90481 $ & $  -0.00203 $ & $   0.00119 $ & $  10.47890 $ & $ z$ &  KeplerCam\\
HAT-P-62 & $ 56993.90527 $ & $  -0.00293 $ & $   0.00120 $ & $  10.47970 $ & $ z$ &  KeplerCam\\
HAT-P-62 & $ 56993.90574 $ & $  -0.00041 $ & $   0.00119 $ & $  10.48040 $ & $ z$ &  KeplerCam\\
HAT-P-62 & $ 56993.90620 $ & $  -0.00259 $ & $   0.00120 $ & $  10.47930 $ & $ z$ &  KeplerCam\\
HAT-P-62 & $ 56993.90666 $ & $  -0.00150 $ & $   0.00120 $ & $  10.48030 $ & $ z$ &  KeplerCam\\
HAT-P-62 & $ 56993.90710 $ & $   0.00304 $ & $   0.00121 $ & $  10.48330 $ & $ z$ &  KeplerCam\\
HAT-P-62 & $ 56993.90758 $ & $   0.00108 $ & $   0.00120 $ & $  10.48110 $ & $ z$ &  KeplerCam\\
HAT-P-62 & $ 56993.90804 $ & $  -0.00187 $ & $   0.00120 $ & $  10.48060 $ & $ z$ &  KeplerCam\\
HAT-P-62 & $ 56993.90848 $ & $  -0.00130 $ & $   0.00119 $ & $  10.48180 $ & $ z$ &  KeplerCam\\
HAT-P-62 & $ 56993.90894 $ & $  -0.00031 $ & $   0.00119 $ & $  10.48060 $ & $ z$ &  KeplerCam\\
HAT-P-62 & $ 56993.90942 $ & $  -0.00149 $ & $   0.00120 $ & $  10.48100 $ & $ z$ &  KeplerCam\\
HAT-P-62 & $ 56993.90987 $ & $   0.00070 $ & $   0.00120 $ & $  10.48230 $ & $ z$ &  KeplerCam\\
HAT-P-62 & $ 56993.91034 $ & $  -0.00254 $ & $   0.00120 $ & $  10.47620 $ & $ z$ &  KeplerCam\\
HAT-P-62 & $ 56993.91079 $ & $  -0.00084 $ & $   0.00121 $ & $  10.47960 $ & $ z$ &  KeplerCam\\
HAT-P-62 & $ 56993.91123 $ & $  -0.00140 $ & $   0.00120 $ & $  10.47930 $ & $ z$ &  KeplerCam\\
HAT-P-62 & $ 56993.91170 $ & $  -0.00074 $ & $   0.00119 $ & $  10.48070 $ & $ z$ &  KeplerCam\\
HAT-P-62 & $ 56993.91216 $ & $   0.00198 $ & $   0.00120 $ & $  10.48290 $ & $ z$ &  KeplerCam\\
HAT-P-62 & $ 56993.91265 $ & $  -0.00180 $ & $   0.00119 $ & $  10.48060 $ & $ z$ &  KeplerCam\\
HAT-P-62 & $ 56993.91358 $ & $   0.00021 $ & $   0.00119 $ & $  10.48320 $ & $ z$ &  KeplerCam\\
HAT-P-62 & $ 56993.91405 $ & $  -0.00159 $ & $   0.00119 $ & $  10.48000 $ & $ z$ &  KeplerCam\\
HAT-P-62 & $ 56993.91458 $ & $   0.00023 $ & $   0.00120 $ & $  10.48320 $ & $ z$ &  KeplerCam\\
HAT-P-62 & $ 56993.91503 $ & $   0.00224 $ & $   0.00120 $ & $  10.48350 $ & $ z$ &  KeplerCam\\
HAT-P-62 & $ 56993.91548 $ & $  -0.00006 $ & $   0.00119 $ & $  10.48350 $ & $ z$ &  KeplerCam\\
HAT-P-62 & $ 56993.91594 $ & $  -0.00255 $ & $   0.00119 $ & $  10.48110 $ & $ z$ &  KeplerCam\\
HAT-P-62 & $ 56993.91641 $ & $  -0.00115 $ & $   0.00119 $ & $  10.48210 $ & $ z$ &  KeplerCam\\
HAT-P-62 & $ 56993.91688 $ & $  -0.00268 $ & $   0.00119 $ & $  10.48050 $ & $ z$ &  KeplerCam\\
HAT-P-62 & $ 56993.91734 $ & $   0.00129 $ & $   0.00120 $ & $  10.48480 $ & $ z$ &  KeplerCam\\
HAT-P-62 & $ 56993.91780 $ & $   0.00013 $ & $   0.00119 $ & $  10.48220 $ & $ z$ &  KeplerCam\\
HAT-P-62 & $ 56993.91826 $ & $  -0.00138 $ & $   0.00119 $ & $  10.48110 $ & $ z$ &  KeplerCam\\
HAT-P-62 & $ 56993.91874 $ & $  -0.00108 $ & $   0.00120 $ & $  10.48170 $ & $ z$ &  KeplerCam\\
HAT-P-62 & $ 56993.91965 $ & $  -0.00176 $ & $   0.00119 $ & $  10.48140 $ & $ z$ &  KeplerCam\\
HAT-P-62 & $ 56993.92010 $ & $  -0.00113 $ & $   0.00119 $ & $  10.48120 $ & $ z$ &  KeplerCam\\
HAT-P-62 & $ 56993.92055 $ & $  -0.00017 $ & $   0.00120 $ & $  10.48370 $ & $ z$ &  KeplerCam\\
HAT-P-62 & $ 56993.92102 $ & $   0.00169 $ & $   0.00121 $ & $  10.48070 $ & $ z$ &  KeplerCam\\
HAT-P-62 & $ 56993.92148 $ & $   0.00110 $ & $   0.00124 $ & $  10.48110 $ & $ z$ &  KeplerCam\\
HAT-P-62 & $ 56993.92195 $ & $   0.00141 $ & $   0.00127 $ & $  10.48370 $ & $ z$ &  KeplerCam\\
HAT-P-62 & $ 56993.92240 $ & $  -0.00252 $ & $   0.00124 $ & $  10.48030 $ & $ z$ &  KeplerCam\\
HAT-P-62 & $ 56993.92286 $ & $  -0.00346 $ & $   0.00123 $ & $  10.47920 $ & $ z$ &  KeplerCam\\
HAT-P-62 & $ 56993.92333 $ & $   0.00067 $ & $   0.00122 $ & $  10.48040 $ & $ z$ &  KeplerCam\\
HAT-P-62 & $ 56993.92379 $ & $   0.00034 $ & $   0.00126 $ & $  10.48060 $ & $ z$ &  KeplerCam\\
HAT-P-62 & $ 56993.92427 $ & $   0.00215 $ & $   0.00126 $ & $  10.48200 $ & $ z$ &  KeplerCam\\
HAT-P-62 & $ 56993.92474 $ & $   0.00197 $ & $   0.00126 $ & $  10.48450 $ & $ z$ &  KeplerCam\\
HAT-P-62 & $ 56993.92520 $ & $   0.00405 $ & $   0.00127 $ & $  10.48730 $ & $ z$ &  KeplerCam\\
HAT-P-62 & $ 56993.92567 $ & $   0.00064 $ & $   0.00123 $ & $  10.48360 $ & $ z$ &  KeplerCam\\
HAT-P-62 & $ 56993.92613 $ & $  -0.00094 $ & $   0.00129 $ & $  10.47940 $ & $ z$ &  KeplerCam\\
HAT-P-62 & $ 56993.92707 $ & $   0.00267 $ & $   0.00136 $ & $  10.48360 $ & $ z$ &  KeplerCam\\
HAT-P-62 & $ 56993.92754 $ & $  -0.00208 $ & $   0.00133 $ & $  10.48030 $ & $ z$ &  KeplerCam\\
HAT-P-62 & $ 56993.92800 $ & $  -0.00061 $ & $   0.00132 $ & $  10.48150 $ & $ z$ &  KeplerCam\\
HAT-P-62 & $ 56993.92847 $ & $  -0.00224 $ & $   0.00136 $ & $  10.47990 $ & $ z$ &  KeplerCam\\
HAT-P-62 & $ 56993.92894 $ & $   0.00127 $ & $   0.00140 $ & $  10.48230 $ & $ z$ &  KeplerCam\\
HAT-P-62 & $ 56993.92939 $ & $  -0.00067 $ & $   0.00139 $ & $  10.48080 $ & $ z$ &  KeplerCam\\
HAT-P-62 & $ 56993.92984 $ & $   0.00186 $ & $   0.00145 $ & $  10.48220 $ & $ z$ &  KeplerCam\\
HAT-P-62 & $ 56993.93031 $ & $  -0.00190 $ & $   0.00148 $ & $  10.48200 $ & $ z$ &  KeplerCam\\
HAT-P-62 & $ 56993.93076 $ & $   0.00201 $ & $   0.00147 $ & $  10.48580 $ & $ z$ &  KeplerCam\\
HAT-P-62 & $ 56993.93122 $ & $  -0.00061 $ & $   0.00143 $ & $  10.48170 $ & $ z$ &  KeplerCam\\
HAT-P-62 & $ 56993.93168 $ & $   0.00056 $ & $   0.00141 $ & $  10.48260 $ & $ z$ &  KeplerCam\\
HAT-P-62 & $ 56993.93215 $ & $   0.00207 $ & $   0.00142 $ & $  10.48520 $ & $ z$ &  KeplerCam\\
HAT-P-62 & $ 56993.93259 $ & $   0.00248 $ & $   0.00144 $ & $  10.48530 $ & $ z$ &  KeplerCam\\
HAT-P-62 & $ 56993.93304 $ & $   0.00390 $ & $   0.00134 $ & $  10.48640 $ & $ z$ &  KeplerCam\\
HAT-P-62 & $ 56993.93350 $ & $   0.00177 $ & $   0.00134 $ & $  10.48590 $ & $ z$ &  KeplerCam\\
HAT-P-62 & $ 56993.93394 $ & $   0.00266 $ & $   0.00131 $ & $  10.48340 $ & $ z$ &  KeplerCam\\
HAT-P-62 & $ 56993.93439 $ & $   0.00184 $ & $   0.00129 $ & $  10.48360 $ & $ z$ &  KeplerCam\\
HAT-P-62 & $ 56993.93486 $ & $   0.00215 $ & $   0.00126 $ & $  10.48380 $ & $ z$ &  KeplerCam\\
HAT-P-62 & $ 56993.93531 $ & $   0.00491 $ & $   0.00125 $ & $  10.48480 $ & $ z$ &  KeplerCam\\
HAT-P-62 & $ 56993.93577 $ & $   0.00148 $ & $   0.00129 $ & $  10.48330 $ & $ z$ &  KeplerCam\\
HAT-P-62 & $ 56993.93627 $ & $  -0.00145 $ & $   0.00134 $ & $  10.48400 $ & $ z$ &  KeplerCam\\
HAT-P-62 & $ 56993.93674 $ & $   0.00031 $ & $   0.00136 $ & $  10.48440 $ & $ z$ &  KeplerCam\\
HAT-P-62 & $ 56993.93719 $ & $  -0.00368 $ & $   0.00145 $ & $  10.47600 $ & $ z$ &  KeplerCam\\
HAT-P-62 & $ 56993.93765 $ & $  -0.00102 $ & $   0.00179 $ & $  10.48160 $ & $ z$ &  KeplerCam\\
HAT-P-62 & $ 56993.93811 $ & $  -0.00287 $ & $   0.00193 $ & $  10.48190 $ & $ z$ &  KeplerCam\\
HAT-P-62 & $ 56993.93858 $ & $  -0.00136 $ & $   0.00194 $ & $  10.48270 $ & $ z$ &  KeplerCam\\
HAT-P-62 & $ 56993.93905 $ & $   0.00014 $ & $   0.00172 $ & $  10.48260 $ & $ z$ &  KeplerCam\\
HAT-P-62 & $ 56993.93951 $ & $   0.00165 $ & $   0.00157 $ & $  10.47930 $ & $ z$ &  KeplerCam\\
HAT-P-62 & $ 56993.93996 $ & $   0.00173 $ & $   0.00160 $ & $  10.49030 $ & $ z$ &  KeplerCam\\
HAT-P-62 & $ 56993.94042 $ & $   0.00171 $ & $   0.00167 $ & $  10.48060 $ & $ z$ &  KeplerCam\\
HAT-P-62 & $ 56993.94089 $ & $  -0.00274 $ & $   0.00156 $ & $  10.48440 $ & $ z$ &  KeplerCam\\
HAT-P-62 & $ 56993.94135 $ & $  -0.00233 $ & $   0.00136 $ & $  10.47960 $ & $ z$ &  KeplerCam\\
HAT-P-62 & $ 56993.94181 $ & $   0.00184 $ & $   0.00138 $ & $  10.48460 $ & $ z$ &  KeplerCam\\
HAT-P-62 & $ 56993.94227 $ & $   0.00095 $ & $   0.00131 $ & $  10.48460 $ & $ z$ &  KeplerCam\\
HAT-P-62 & $ 56993.94274 $ & $  -0.00288 $ & $   0.00127 $ & $  10.47650 $ & $ z$ &  KeplerCam\\
HAT-P-62 & $ 56993.94319 $ & $   0.00145 $ & $   0.00125 $ & $  10.48200 $ & $ z$ &  KeplerCam\\
HAT-P-62 & $ 56993.94365 $ & $   0.00029 $ & $   0.00122 $ & $  10.48280 $ & $ z$ &  KeplerCam\\
HAT-P-62 & $ 56993.94410 $ & $   0.00023 $ & $   0.00120 $ & $  10.48120 $ & $ z$ &  KeplerCam\\
HAT-P-62 & $ 56993.94457 $ & $   0.00019 $ & $   0.00121 $ & $  10.48030 $ & $ z$ &  KeplerCam\\
HAT-P-62 & $ 56993.94501 $ & $  -0.00122 $ & $   0.00122 $ & $  10.47930 $ & $ z$ &  KeplerCam\\
HAT-P-62 & $ 56993.94547 $ & $   0.00247 $ & $   0.00144 $ & $  10.48130 $ & $ z$ &  KeplerCam\\
HAT-P-62 & $ 56993.94592 $ & $  -0.00003 $ & $   0.00159 $ & $  10.47960 $ & $ z$ &  KeplerCam\\
HAT-P-62 & $ 56993.94638 $ & $  -0.00090 $ & $   0.00163 $ & $  10.48980 $ & $ z$ &  KeplerCam\\
HAT-P-62 & $ 56993.94683 $ & $   0.00260 $ & $   0.00127 $ & $  10.48490 $ & $ z$ &  KeplerCam\\
HAT-P-62 & $ 56993.94732 $ & $  -0.00100 $ & $   0.00121 $ & $  10.48180 $ & $ z$ &  KeplerCam\\
HAT-P-62 & $ 56993.94777 $ & $   0.00185 $ & $   0.00119 $ & $  10.48090 $ & $ z$ &  KeplerCam\\
HAT-P-62 & $ 56993.94825 $ & $   0.00056 $ & $   0.00119 $ & $  10.48160 $ & $ z$ &  KeplerCam\\
HAT-P-62 & $ 56993.94870 $ & $  -0.00066 $ & $   0.00119 $ & $  10.48380 $ & $ z$ &  KeplerCam\\
HAT-P-62 & $ 56993.94915 $ & $   0.00038 $ & $   0.00119 $ & $  10.48220 $ & $ z$ &  KeplerCam\\
HAT-P-62 & $ 56993.94962 $ & $   0.00040 $ & $   0.00119 $ & $  10.48390 $ & $ z$ &  KeplerCam\\
HAT-P-62 & $ 56993.95009 $ & $  -0.00265 $ & $   0.00119 $ & $  10.47690 $ & $ z$ &  KeplerCam\\
HAT-P-62 & $ 56993.95055 $ & $  -0.00003 $ & $   0.00119 $ & $  10.47670 $ & $ z$ &  KeplerCam\\
HAT-P-62 & $ 56993.95101 $ & $   0.00202 $ & $   0.00119 $ & $  10.48080 $ & $ z$ &  KeplerCam\\
HAT-P-62 & $ 56993.95148 $ & $   0.00270 $ & $   0.00119 $ & $  10.48300 $ & $ z$ &  KeplerCam\\
HAT-P-62 & $ 56993.95195 $ & $   0.00113 $ & $   0.00119 $ & $  10.47960 $ & $ z$ &  KeplerCam\\
HAT-P-62 & $ 56993.95238 $ & $   0.00093 $ & $   0.00120 $ & $  10.48420 $ & $ z$ &  KeplerCam\\
HAT-P-62 & $ 56993.95284 $ & $  -0.00287 $ & $   0.00118 $ & $  10.47750 $ & $ z$ &  KeplerCam\\
HAT-P-62 & $ 56993.95330 $ & $  -0.00041 $ & $   0.00119 $ & $  10.48180 $ & $ z$ &  KeplerCam\\
HAT-P-62 & $ 56993.95377 $ & $   0.00140 $ & $   0.00131 $ & $  10.48470 $ & $ z$ &  KeplerCam\\
HAT-P-62 & $ 56993.95427 $ & $  -0.00056 $ & $   0.00145 $ & $  10.47040 $ & $ z$ &  KeplerCam\\
HAT-P-62 & $ 56993.95474 $ & $   0.00107 $ & $   0.00165 $ & $  10.48260 $ & $ z$ &  KeplerCam\\
HAT-P-62 & $ 56993.95519 $ & $  -0.00165 $ & $   0.00135 $ & $  10.49160 $ & $ z$ &  KeplerCam\\
HAT-P-62 & $ 56993.95568 $ & $  -0.00229 $ & $   0.00216 $ & $  10.48820 $ & $ z$ &  KeplerCam\\
HAT-P-62 & $ 56993.95660 $ & $   0.00103 $ & $   0.00243 $ & $  10.50230 $ & $ z$ &  KeplerCam\\
HAT-P-62 & $ 56993.95752 $ & $   0.00636 $ & $   0.00244 $ & $  10.47030 $ & $ z$ &  KeplerCam\\
HAT-P-62 & $ 56993.95798 $ & $   0.00318 $ & $   0.00209 $ & $  10.50000 $ & $ z$ &  KeplerCam\\
HAT-P-62 & $ 56993.95843 $ & $  -0.00452 $ & $   0.00212 $ & $  10.49060 $ & $ z$ &  KeplerCam\\
HAT-P-62 & $ 56993.95890 $ & $   0.00135 $ & $   0.00248 $ & $  10.48580 $ & $ z$ &  KeplerCam\\
HAT-P-62 & $ 56993.95982 $ & $  -0.00125 $ & $   0.00217 $ & $  10.47680 $ & $ z$ &  KeplerCam\\
HAT-P-62 & $ 56993.96030 $ & $   0.00113 $ & $   0.00170 $ & $  10.47400 $ & $ z$ &  KeplerCam\\
HAT-P-62 & $ 56993.96075 $ & $   0.00147 $ & $   0.00161 $ & $  10.50280 $ & $ z$ &  KeplerCam\\
HAT-P-62 & $ 56993.96167 $ & $   0.00357 $ & $   0.00154 $ & $  10.48220 $ & $ z$ &  KeplerCam\\
HAT-P-62 & $ 56993.96213 $ & $   0.00279 $ & $   0.00182 $ & $  10.50150 $ & $ z$ &  KeplerCam\\
HAT-P-62 & $ 56993.96350 $ & $   0.00200 $ & $   0.00194 $ & $  10.48310 $ & $ z$ &  KeplerCam\\
HAT-P-62 & $ 56993.96395 $ & $   0.00431 $ & $   0.00220 $ & $  10.48820 $ & $ z$ &  KeplerCam\\
HAT-P-62 & $ 56993.96538 $ & $   0.00156 $ & $   0.00241 $ & $  10.49290 $ & $ z$ &  KeplerCam\\
HAT-P-62 & $ 56993.96868 $ & $  -0.00057 $ & $   0.00170 $ & $  10.47790 $ & $ z$ &  KeplerCam\\
HAT-P-62 & $ 56993.96915 $ & $  -0.00615 $ & $   0.00147 $ & $  10.47160 $ & $ z$ &  KeplerCam\\
HAT-P-62 & $ 56993.96960 $ & $   0.00111 $ & $   0.00145 $ & $  10.48220 $ & $ z$ &  KeplerCam\\
HAT-P-62 & $ 56993.97007 $ & $   0.00031 $ & $   0.00144 $ & $  10.48180 $ & $ z$ &  KeplerCam\\
HAT-P-62 & $ 56993.97053 $ & $   0.00365 $ & $   0.00153 $ & $  10.48150 $ & $ z$ &  KeplerCam\\
HAT-P-62 & $ 56993.97099 $ & $  -0.00361 $ & $   0.00138 $ & $  10.47240 $ & $ z$ &  KeplerCam\\
HAT-P-62 & $ 56993.97145 $ & $   0.00048 $ & $   0.00131 $ & $  10.48240 $ & $ z$ &  KeplerCam\\
HAT-P-62 & $ 56993.97192 $ & $   0.00105 $ & $   0.00128 $ & $  10.47790 $ & $ z$ &  KeplerCam\\
HAT-P-62 & $ 56993.97238 $ & $  -0.00001 $ & $   0.00125 $ & $  10.48060 $ & $ z$ &  KeplerCam\\
HAT-P-62 & $ 56993.97283 $ & $  -0.00072 $ & $   0.00126 $ & $  10.47730 $ & $ z$ &  KeplerCam\\
HAT-P-62 & $ 56993.97331 $ & $  -0.00070 $ & $   0.00121 $ & $  10.47880 $ & $ z$ &  KeplerCam\\
HAT-P-62 & $ 56993.97378 $ & $   0.00283 $ & $   0.00129 $ & $  10.48330 $ & $ z$ &  KeplerCam\\
HAT-P-62 & $ 56993.97423 $ & $  -0.00334 $ & $   0.00120 $ & $  10.47700 $ & $ z$ &  KeplerCam\\
HAT-P-62 & $ 56993.97471 $ & $  -0.00378 $ & $   0.00122 $ & $  10.47050 $ & $ z$ &  KeplerCam\\
HAT-P-62 & $ 56993.97516 $ & $  -0.00103 $ & $   0.00130 $ & $  10.47390 $ & $ z$ &  KeplerCam\\
HAT-P-62 & $ 56993.97562 $ & $  -0.00430 $ & $   0.00123 $ & $  10.47280 $ & $ z$ &  KeplerCam\\
HAT-P-62 & $ 56993.97608 $ & $  -0.00146 $ & $   0.00139 $ & $  10.47570 $ & $ z$ &  KeplerCam\\
HAT-P-62 & $ 56993.97655 $ & $   0.00086 $ & $   0.00135 $ & $  10.47430 $ & $ z$ &  KeplerCam\\
HAT-P-62 & $ 56993.97701 $ & $  -0.00247 $ & $   0.00135 $ & $  10.48350 $ & $ z$ &  KeplerCam\\
HAT-P-62 & $ 56993.97748 $ & $  -0.00277 $ & $   0.00131 $ & $  10.47900 $ & $ z$ &  KeplerCam\\
HAT-P-62 & $ 56993.97795 $ & $  -0.00232 $ & $   0.00137 $ & $  10.47890 $ & $ z$ &  KeplerCam\\
HAT-P-62 & $ 56993.97842 $ & $  -0.00101 $ & $   0.00181 $ & $  10.48230 $ & $ z$ &  KeplerCam\\
HAT-P-62 & $ 56993.97890 $ & $  -0.00022 $ & $   0.00141 $ & $  10.48310 $ & $ z$ &  KeplerCam\\
HAT-P-62 & $ 56993.97936 $ & $  -0.00286 $ & $   0.00144 $ & $  10.48150 $ & $ z$ &  KeplerCam\\
HAT-P-62 & $ 56993.97981 $ & $  -0.00100 $ & $   0.00134 $ & $  10.48070 $ & $ z$ &  KeplerCam\\
HAT-P-62 & $ 56993.98030 $ & $   0.00179 $ & $   0.00128 $ & $  10.48370 $ & $ z$ &  KeplerCam\\
HAT-P-62 & $ 56993.98077 $ & $  -0.00087 $ & $   0.00171 $ & $  10.48030 $ & $ z$ &  KeplerCam\\
HAT-P-62 & $ 56993.98125 $ & $  -0.00426 $ & $   0.00248 $ & $  10.46810 $ & $ z$ &  KeplerCam\\
HAT-P-62 & $ 56994.01860 $ & $   0.00816 $ & $   0.00130 $ & $  10.48540 $ & $ z$ &  KeplerCam\\
HAT-P-62 & $ 56994.01906 $ & $   0.01001 $ & $   0.00149 $ & $  10.49180 $ & $ z$ &  KeplerCam\\
HAT-P-62 & $ 56994.01952 $ & $   0.01048 $ & $   0.00137 $ & $  10.49800 $ & $ z$ &  KeplerCam\\
HAT-P-62 & $ 56994.01998 $ & $   0.01053 $ & $   0.00126 $ & $  10.49950 $ & $ z$ &  KeplerCam\\
HAT-P-62 & $ 56994.02047 $ & $   0.01061 $ & $   0.00122 $ & $  10.49370 $ & $ z$ &  KeplerCam\\
HAT-P-62 & $ 56994.02094 $ & $   0.01211 $ & $   0.00122 $ & $  10.49460 $ & $ z$ &  KeplerCam\\
HAT-P-62 & $ 56994.02141 $ & $   0.01030 $ & $   0.00123 $ & $  10.49300 $ & $ z$ &  KeplerCam\\
HAT-P-62 & $ 56994.02189 $ & $   0.01050 $ & $   0.00121 $ & $  10.49150 $ & $ z$ &  KeplerCam\\
HAT-P-62 & $ 56994.02235 $ & $   0.00984 $ & $   0.00122 $ & $  10.49210 $ & $ z$ &  KeplerCam\\
HAT-P-62 & $ 56994.02280 $ & $   0.00994 $ & $   0.00123 $ & $  10.48940 $ & $ z$ &  KeplerCam\\
HAT-P-62 & $ 56994.02325 $ & $   0.00801 $ & $   0.00123 $ & $  10.49230 $ & $ z$ &  KeplerCam\\
HAT-P-62 & $ 56994.02369 $ & $   0.01075 $ & $   0.00124 $ & $  10.49500 $ & $ z$ &  KeplerCam\\
HAT-P-62 & $ 56994.02415 $ & $   0.00895 $ & $   0.00123 $ & $  10.49250 $ & $ z$ &  KeplerCam\\
HAT-P-62 & $ 56994.02461 $ & $   0.00863 $ & $   0.00121 $ & $  10.49090 $ & $ z$ &  KeplerCam\\
HAT-P-62 & $ 56994.02510 $ & $   0.00933 $ & $   0.00121 $ & $  10.49060 $ & $ z$ &  KeplerCam\\
HAT-P-62 & $ 56994.02559 $ & $   0.00675 $ & $   0.00121 $ & $  10.48800 $ & $ z$ &  KeplerCam\\
HAT-P-62 & $ 56994.02605 $ & $   0.01122 $ & $   0.00121 $ & $  10.49150 $ & $ z$ &  KeplerCam\\
HAT-P-62 & $ 56994.02650 $ & $   0.01088 $ & $   0.00121 $ & $  10.48930 $ & $ z$ &  KeplerCam\\
HAT-P-62 & $ 56994.02695 $ & $   0.01098 $ & $   0.00122 $ & $  10.48930 $ & $ z$ &  KeplerCam\\
HAT-P-62 & $ 56994.02741 $ & $   0.00662 $ & $   0.00122 $ & $  10.48700 $ & $ z$ &  KeplerCam\\
HAT-P-62 & $ 56994.02788 $ & $   0.01074 $ & $   0.00122 $ & $  10.49020 $ & $ z$ &  KeplerCam\\
HAT-P-62 & $ 56994.02835 $ & $   0.00922 $ & $   0.00122 $ & $  10.48870 $ & $ z$ &  KeplerCam\\
HAT-P-62 & $ 56994.02883 $ & $   0.01487 $ & $   0.00122 $ & $  10.49650 $ & $ z$ &  KeplerCam\\
HAT-P-62 & $ 56994.02928 $ & $   0.01340 $ & $   0.00122 $ & $  10.49500 $ & $ z$ &  KeplerCam\\
HAT-P-62 & $ 56994.02975 $ & $   0.00622 $ & $   0.00121 $ & $  10.48770 $ & $ z$ &  KeplerCam\\
HAT-P-62 & $ 56994.03020 $ & $   0.01037 $ & $   0.00121 $ & $  10.49080 $ & $ z$ &  KeplerCam\\
HAT-P-62 & $ 57001.82724 $ & $  -0.00166 $ & $   0.00120 $ & $  10.52160 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57001.82773 $ & $  -0.00061 $ & $   0.00121 $ & $  10.52300 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57001.82818 $ & $  -0.00216 $ & $   0.00120 $ & $  10.52090 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57001.82866 $ & $  -0.00059 $ & $   0.00121 $ & $  10.52190 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57001.82913 $ & $  -0.00038 $ & $   0.00120 $ & $  10.52180 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57001.82958 $ & $   0.00072 $ & $   0.00121 $ & $  10.52480 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57001.83052 $ & $   0.00097 $ & $   0.00121 $ & $  10.52390 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57001.83097 $ & $  -0.00133 $ & $   0.00121 $ & $  10.52200 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57001.83145 $ & $  -0.00004 $ & $   0.00121 $ & $  10.52250 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57001.83190 $ & $   0.00095 $ & $   0.00120 $ & $  10.52370 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57001.83236 $ & $   0.00047 $ & $   0.00121 $ & $  10.52390 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57001.83282 $ & $  -0.00026 $ & $   0.00120 $ & $  10.52220 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57001.83329 $ & $  -0.00101 $ & $   0.00120 $ & $  10.52210 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57001.83375 $ & $  -0.00102 $ & $   0.00121 $ & $  10.52220 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57001.83421 $ & $  -0.00014 $ & $   0.00121 $ & $  10.52220 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57001.83468 $ & $  -0.00285 $ & $   0.00120 $ & $  10.52010 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57001.83514 $ & $   0.00267 $ & $   0.00121 $ & $  10.52590 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57001.83561 $ & $  -0.00115 $ & $   0.00121 $ & $  10.52310 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57001.83610 $ & $   0.00369 $ & $   0.00121 $ & $  10.52760 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57001.83655 $ & $  -0.00039 $ & $   0.00121 $ & $  10.52220 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57001.83701 $ & $   0.00211 $ & $   0.00121 $ & $  10.52480 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57001.83746 $ & $   0.00038 $ & $   0.00121 $ & $  10.52320 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57001.83795 $ & $  -0.00150 $ & $   0.00121 $ & $  10.52180 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57001.83844 $ & $   0.00118 $ & $   0.00121 $ & $  10.52360 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57001.83891 $ & $   0.00000 $ & $   0.00121 $ & $  10.52380 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57001.83937 $ & $  -0.00041 $ & $   0.00121 $ & $  10.52330 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57001.83983 $ & $   0.00177 $ & $   0.00121 $ & $  10.52480 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57001.84029 $ & $   0.00175 $ & $   0.00122 $ & $  10.52420 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57001.84075 $ & $  -0.00061 $ & $   0.00121 $ & $  10.52300 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57001.84121 $ & $  -0.00093 $ & $   0.00121 $ & $  10.52130 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57001.84169 $ & $  -0.00029 $ & $   0.00121 $ & $  10.52320 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57001.84215 $ & $   0.00239 $ & $   0.00121 $ & $  10.52460 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57001.84260 $ & $  -0.00065 $ & $   0.00121 $ & $  10.52370 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57001.84309 $ & $  -0.00162 $ & $   0.00121 $ & $  10.52180 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57001.84356 $ & $   0.00083 $ & $   0.00121 $ & $  10.52300 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57001.84402 $ & $   0.00109 $ & $   0.00121 $ & $  10.52400 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57001.84450 $ & $  -0.00045 $ & $   0.00121 $ & $  10.52210 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57001.84500 $ & $  -0.00339 $ & $   0.00120 $ & $  10.51980 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57001.84549 $ & $   0.00095 $ & $   0.00121 $ & $  10.52320 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57001.84602 $ & $  -0.00371 $ & $   0.00120 $ & $  10.52040 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57001.84648 $ & $  -0.00062 $ & $   0.00121 $ & $  10.52210 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57001.84696 $ & $  -0.00344 $ & $   0.00120 $ & $  10.51950 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57001.84741 $ & $   0.00014 $ & $   0.00121 $ & $  10.52280 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57001.84787 $ & $  -0.00339 $ & $   0.00121 $ & $  10.52080 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57001.84833 $ & $  -0.00039 $ & $   0.00120 $ & $  10.52230 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57001.84881 $ & $   0.00076 $ & $   0.00121 $ & $  10.52380 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57001.84929 $ & $  -0.00186 $ & $   0.00120 $ & $  10.52170 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57001.84976 $ & $  -0.00215 $ & $   0.00121 $ & $  10.52120 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57001.85022 $ & $  -0.00068 $ & $   0.00121 $ & $  10.52190 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57001.85068 $ & $   0.00001 $ & $   0.00121 $ & $  10.52310 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57001.85117 $ & $   0.00064 $ & $   0.00121 $ & $  10.52430 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57001.85164 $ & $   0.00021 $ & $   0.00121 $ & $  10.52380 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57001.85211 $ & $   0.00168 $ & $   0.00121 $ & $  10.52410 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57001.85257 $ & $   0.00124 $ & $   0.00121 $ & $  10.52430 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57001.85302 $ & $  -0.00088 $ & $   0.00121 $ & $  10.52260 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57001.85349 $ & $   0.00096 $ & $   0.00120 $ & $  10.52460 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57001.85396 $ & $   0.00095 $ & $   0.00121 $ & $  10.52360 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57001.85443 $ & $  -0.00087 $ & $   0.00121 $ & $  10.52350 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57001.85490 $ & $  -0.00026 $ & $   0.00121 $ & $  10.52320 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57001.85540 $ & $   0.00041 $ & $   0.00121 $ & $  10.52430 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57001.85588 $ & $   0.00072 $ & $   0.00121 $ & $  10.52380 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57001.85633 $ & $  -0.00072 $ & $   0.00121 $ & $  10.52220 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57001.85680 $ & $  -0.00274 $ & $   0.00120 $ & $  10.52120 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57001.85727 $ & $  -0.00031 $ & $   0.00121 $ & $  10.52270 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57001.85773 $ & $  -0.00173 $ & $   0.00121 $ & $  10.52170 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57001.85818 $ & $   0.00255 $ & $   0.00121 $ & $  10.52600 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57001.85863 $ & $  -0.00318 $ & $   0.00121 $ & $  10.52080 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57001.85910 $ & $  -0.00010 $ & $   0.00120 $ & $  10.52330 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57001.85956 $ & $  -0.00082 $ & $   0.00121 $ & $  10.52240 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57001.86002 $ & $  -0.00125 $ & $   0.00121 $ & $  10.52280 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57001.86050 $ & $  -0.00047 $ & $   0.00120 $ & $  10.52280 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57001.86096 $ & $   0.00184 $ & $   0.00121 $ & $  10.52470 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57001.86142 $ & $   0.00141 $ & $   0.00121 $ & $  10.52380 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57001.86236 $ & $   0.00091 $ & $   0.00121 $ & $  10.52360 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57001.86282 $ & $   0.00146 $ & $   0.00121 $ & $  10.52500 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57001.86330 $ & $  -0.00118 $ & $   0.00121 $ & $  10.52270 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57001.86376 $ & $  -0.00077 $ & $   0.00121 $ & $  10.52270 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57001.86471 $ & $   0.00010 $ & $   0.00121 $ & $  10.52330 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57001.86518 $ & $   0.00078 $ & $   0.00121 $ & $  10.52420 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57001.86566 $ & $   0.00351 $ & $   0.00121 $ & $  10.52640 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57001.86611 $ & $   0.00271 $ & $   0.00121 $ & $  10.52600 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57001.86656 $ & $   0.00032 $ & $   0.00121 $ & $  10.52380 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57001.86702 $ & $  -0.00133 $ & $   0.00121 $ & $  10.52220 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57001.86750 $ & $   0.00245 $ & $   0.00121 $ & $  10.52610 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57001.86795 $ & $   0.00161 $ & $   0.00121 $ & $  10.52430 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57001.86841 $ & $   0.00352 $ & $   0.00121 $ & $  10.52630 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57001.86888 $ & $   0.00158 $ & $   0.00121 $ & $  10.52410 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57001.86935 $ & $  -0.00019 $ & $   0.00121 $ & $  10.52280 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57001.86983 $ & $  -0.00235 $ & $   0.00120 $ & $  10.52110 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57001.87027 $ & $   0.00058 $ & $   0.00121 $ & $  10.52450 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57001.87073 $ & $   0.00049 $ & $   0.00121 $ & $  10.52280 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57001.87119 $ & $  -0.00048 $ & $   0.00120 $ & $  10.52250 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57001.87165 $ & $  -0.00033 $ & $   0.00121 $ & $  10.52250 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57001.87213 $ & $   0.00390 $ & $   0.00121 $ & $  10.52700 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57001.87259 $ & $   0.00106 $ & $   0.00121 $ & $  10.52450 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57001.87307 $ & $   0.00063 $ & $   0.00121 $ & $  10.52260 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57001.87353 $ & $   0.00152 $ & $   0.00121 $ & $  10.52350 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57001.87398 $ & $   0.00060 $ & $   0.00121 $ & $  10.52420 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57001.87443 $ & $  -0.00034 $ & $   0.00121 $ & $  10.52320 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57001.87490 $ & $  -0.00192 $ & $   0.00121 $ & $  10.52150 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57001.87537 $ & $   0.00025 $ & $   0.00121 $ & $  10.52270 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57001.87584 $ & $   0.00032 $ & $   0.00121 $ & $  10.52410 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57001.87630 $ & $   0.00404 $ & $   0.00121 $ & $  10.52610 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57001.87675 $ & $  -0.00261 $ & $   0.00121 $ & $  10.52110 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57001.87722 $ & $  -0.00360 $ & $   0.00121 $ & $  10.51960 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57001.87768 $ & $   0.00253 $ & $   0.00121 $ & $  10.52610 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57001.87814 $ & $  -0.00180 $ & $   0.00121 $ & $  10.52130 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57001.87860 $ & $  -0.00017 $ & $   0.00121 $ & $  10.52330 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57001.87906 $ & $  -0.00039 $ & $   0.00121 $ & $  10.52270 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57001.87952 $ & $  -0.00180 $ & $   0.00121 $ & $  10.52160 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57001.88000 $ & $   0.00210 $ & $   0.00121 $ & $  10.52470 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57001.88045 $ & $  -0.00155 $ & $   0.00121 $ & $  10.52160 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57001.88094 $ & $   0.00157 $ & $   0.00121 $ & $  10.52500 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57001.88141 $ & $  -0.00041 $ & $   0.00122 $ & $  10.52230 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57001.88185 $ & $   0.00170 $ & $   0.00122 $ & $  10.52530 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57001.88230 $ & $   0.00188 $ & $   0.00121 $ & $  10.52430 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57001.88278 $ & $   0.00157 $ & $   0.00121 $ & $  10.52430 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57001.88325 $ & $  -0.00208 $ & $   0.00121 $ & $  10.52220 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57001.88369 $ & $   0.00297 $ & $   0.00121 $ & $  10.52530 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57001.88415 $ & $  -0.00119 $ & $   0.00122 $ & $  10.52280 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57001.88462 $ & $  -0.00065 $ & $   0.00121 $ & $  10.52270 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57001.88509 $ & $  -0.00069 $ & $   0.00121 $ & $  10.52330 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57001.88555 $ & $  -0.00159 $ & $   0.00121 $ & $  10.52130 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57001.88602 $ & $  -0.00076 $ & $   0.00121 $ & $  10.52260 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57001.88647 $ & $   0.00364 $ & $   0.00121 $ & $  10.52700 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57001.88694 $ & $  -0.00091 $ & $   0.00121 $ & $  10.52290 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57001.88743 $ & $   0.00014 $ & $   0.00121 $ & $  10.52450 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57001.88789 $ & $  -0.00049 $ & $   0.00122 $ & $  10.52220 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57001.88836 $ & $   0.00166 $ & $   0.00121 $ & $  10.52370 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57001.88882 $ & $   0.00037 $ & $   0.00121 $ & $  10.52350 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57001.88928 $ & $   0.00180 $ & $   0.00121 $ & $  10.52490 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57001.88973 $ & $   0.00015 $ & $   0.00121 $ & $  10.52290 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57001.89020 $ & $   0.00237 $ & $   0.00121 $ & $  10.52530 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57001.89065 $ & $   0.00238 $ & $   0.00121 $ & $  10.52470 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57001.89112 $ & $   0.00091 $ & $   0.00121 $ & $  10.52410 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57001.89156 $ & $  -0.00013 $ & $   0.00122 $ & $  10.52380 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57001.89204 $ & $   0.00032 $ & $   0.00122 $ & $  10.52430 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57001.89249 $ & $   0.00010 $ & $   0.00121 $ & $  10.52360 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57001.89296 $ & $  -0.00002 $ & $   0.00122 $ & $  10.52330 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57001.89343 $ & $   0.00147 $ & $   0.00122 $ & $  10.52480 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57001.89389 $ & $   0.00049 $ & $   0.00121 $ & $  10.52360 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57001.89435 $ & $   0.00001 $ & $   0.00122 $ & $  10.52260 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57001.89484 $ & $   0.00300 $ & $   0.00121 $ & $  10.52580 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57001.89530 $ & $  -0.00065 $ & $   0.00122 $ & $  10.52270 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57001.89576 $ & $   0.00489 $ & $   0.00122 $ & $  10.52790 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57001.89623 $ & $   0.00168 $ & $   0.00121 $ & $  10.52560 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57001.89669 $ & $   0.00056 $ & $   0.00121 $ & $  10.52460 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57001.89715 $ & $   0.00104 $ & $   0.00122 $ & $  10.52390 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57001.89764 $ & $  -0.00178 $ & $   0.00122 $ & $  10.52120 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57001.89810 $ & $  -0.00067 $ & $   0.00122 $ & $  10.52310 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57001.89858 $ & $  -0.00077 $ & $   0.00121 $ & $  10.52330 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57001.89904 $ & $  -0.00024 $ & $   0.00121 $ & $  10.52270 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57001.89950 $ & $  -0.00124 $ & $   0.00121 $ & $  10.52170 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57001.89996 $ & $  -0.00193 $ & $   0.00121 $ & $  10.52130 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57001.90043 $ & $  -0.00193 $ & $   0.00122 $ & $  10.52180 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57001.90089 $ & $   0.00089 $ & $   0.00122 $ & $  10.52360 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57001.90135 $ & $   0.00076 $ & $   0.00121 $ & $  10.52370 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57001.90182 $ & $  -0.00088 $ & $   0.00122 $ & $  10.52310 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57001.90228 $ & $  -0.00188 $ & $   0.00122 $ & $  10.52120 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57001.90274 $ & $   0.00076 $ & $   0.00122 $ & $  10.52320 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57001.90322 $ & $  -0.00022 $ & $   0.00122 $ & $  10.52290 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57001.90368 $ & $   0.00260 $ & $   0.00122 $ & $  10.52580 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57001.90415 $ & $   0.00216 $ & $   0.00122 $ & $  10.52550 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57001.90462 $ & $  -0.00122 $ & $   0.00122 $ & $  10.52330 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57001.90509 $ & $  -0.00011 $ & $   0.00122 $ & $  10.52310 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57001.90554 $ & $   0.00173 $ & $   0.00122 $ & $  10.52520 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57001.90603 $ & $  -0.00050 $ & $   0.00122 $ & $  10.52360 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57001.90649 $ & $  -0.00076 $ & $   0.00122 $ & $  10.52210 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57001.90696 $ & $  -0.00002 $ & $   0.00121 $ & $  10.52290 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57001.90742 $ & $  -0.00032 $ & $   0.00121 $ & $  10.52160 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57001.90789 $ & $  -0.00096 $ & $   0.00121 $ & $  10.52180 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57001.90837 $ & $  -0.00033 $ & $   0.00121 $ & $  10.52260 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57001.90883 $ & $  -0.00230 $ & $   0.00121 $ & $  10.51970 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57001.90929 $ & $   0.00226 $ & $   0.00121 $ & $  10.52500 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57001.90976 $ & $  -0.00113 $ & $   0.00122 $ & $  10.52200 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57001.91023 $ & $  -0.00073 $ & $   0.00122 $ & $  10.52190 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57001.91069 $ & $   0.00067 $ & $   0.00122 $ & $  10.52360 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57001.91117 $ & $   0.00056 $ & $   0.00122 $ & $  10.52350 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57001.91162 $ & $   0.00113 $ & $   0.00122 $ & $  10.52340 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57001.91208 $ & $  -0.00025 $ & $   0.00123 $ & $  10.52290 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57001.91256 $ & $  -0.00039 $ & $   0.00122 $ & $  10.52340 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57001.91301 $ & $  -0.00187 $ & $   0.00122 $ & $  10.52100 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57001.91346 $ & $  -0.00246 $ & $   0.00122 $ & $  10.52090 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57001.91398 $ & $   0.00129 $ & $   0.00122 $ & $  10.52400 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57001.91446 $ & $   0.00144 $ & $   0.00122 $ & $  10.52450 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57001.91492 $ & $  -0.00052 $ & $   0.00122 $ & $  10.52150 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57001.91540 $ & $   0.00064 $ & $   0.00123 $ & $  10.52370 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57001.91588 $ & $  -0.00390 $ & $   0.00122 $ & $  10.51980 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57001.91634 $ & $  -0.00244 $ & $   0.00123 $ & $  10.52050 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57001.91679 $ & $   0.00152 $ & $   0.00122 $ & $  10.52440 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57001.91727 $ & $  -0.00243 $ & $   0.00123 $ & $  10.52040 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57001.91773 $ & $   0.00270 $ & $   0.00123 $ & $  10.52660 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57001.91819 $ & $   0.00047 $ & $   0.00123 $ & $  10.52310 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57001.91959 $ & $   0.00035 $ & $   0.00123 $ & $  10.52340 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57001.92007 $ & $   0.00287 $ & $   0.00122 $ & $  10.52540 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57001.92054 $ & $  -0.00046 $ & $   0.00122 $ & $  10.52160 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57001.92099 $ & $  -0.00261 $ & $   0.00123 $ & $  10.52120 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57001.92147 $ & $  -0.00016 $ & $   0.00123 $ & $  10.52280 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57001.92194 $ & $   0.00140 $ & $   0.00123 $ & $  10.52530 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57001.92240 $ & $   0.00153 $ & $   0.00123 $ & $  10.52330 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57001.92288 $ & $   0.00195 $ & $   0.00123 $ & $  10.52480 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57001.92334 $ & $  -0.00272 $ & $   0.00122 $ & $  10.52030 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57001.92381 $ & $  -0.00019 $ & $   0.00123 $ & $  10.52240 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57001.92427 $ & $   0.00189 $ & $   0.00123 $ & $  10.52450 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57001.92472 $ & $   0.00076 $ & $   0.00123 $ & $  10.52450 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57001.92517 $ & $   0.00140 $ & $   0.00122 $ & $  10.52460 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57001.92562 $ & $  -0.00211 $ & $   0.00123 $ & $  10.52200 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57001.92609 $ & $   0.00005 $ & $   0.00123 $ & $  10.52320 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57001.92655 $ & $  -0.00314 $ & $   0.00122 $ & $  10.51970 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57001.92702 $ & $  -0.00042 $ & $   0.00123 $ & $  10.52210 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57001.92748 $ & $  -0.00340 $ & $   0.00123 $ & $  10.52190 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57001.92794 $ & $  -0.00059 $ & $   0.00122 $ & $  10.52190 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57001.92840 $ & $  -0.00009 $ & $   0.00123 $ & $  10.52310 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57001.92888 $ & $  -0.00164 $ & $   0.00123 $ & $  10.52210 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57001.92934 $ & $  -0.00018 $ & $   0.00123 $ & $  10.52330 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57001.92983 $ & $  -0.00150 $ & $   0.00123 $ & $  10.52140 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57001.93029 $ & $   0.00041 $ & $   0.00123 $ & $  10.52370 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57001.93077 $ & $  -0.00003 $ & $   0.00124 $ & $  10.52430 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57001.93124 $ & $  -0.00204 $ & $   0.00123 $ & $  10.52120 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57001.93171 $ & $   0.00004 $ & $   0.00123 $ & $  10.52360 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57001.93216 $ & $   0.00064 $ & $   0.00124 $ & $  10.52460 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57001.93263 $ & $   0.00261 $ & $   0.00124 $ & $  10.52600 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57001.93356 $ & $  -0.00024 $ & $   0.00123 $ & $  10.52340 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57001.93405 $ & $   0.00302 $ & $   0.00124 $ & $  10.52620 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57001.93451 $ & $   0.00501 $ & $   0.00123 $ & $  10.52730 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57001.93498 $ & $   0.00239 $ & $   0.00124 $ & $  10.52560 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57001.93545 $ & $   0.00473 $ & $   0.00124 $ & $  10.52910 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57001.93594 $ & $  -0.00144 $ & $   0.00123 $ & $  10.52290 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57001.93639 $ & $   0.00721 $ & $   0.00124 $ & $  10.53070 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57001.93686 $ & $   0.00370 $ & $   0.00123 $ & $  10.52640 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57001.93735 $ & $   0.00364 $ & $   0.00123 $ & $  10.52680 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57001.93781 $ & $   0.00412 $ & $   0.00124 $ & $  10.52770 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57001.93827 $ & $   0.00367 $ & $   0.00124 $ & $  10.52700 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57001.93874 $ & $   0.00647 $ & $   0.00124 $ & $  10.52880 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57001.93921 $ & $   0.00464 $ & $   0.00123 $ & $  10.52960 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57001.93966 $ & $   0.00641 $ & $   0.00123 $ & $  10.52940 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57001.94010 $ & $   0.01024 $ & $   0.00124 $ & $  10.53360 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57001.94057 $ & $   0.00629 $ & $   0.00123 $ & $  10.52940 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57001.94102 $ & $   0.00834 $ & $   0.00124 $ & $  10.53090 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57001.94149 $ & $   0.00815 $ & $   0.00123 $ & $  10.53070 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57001.94198 $ & $   0.00787 $ & $   0.00123 $ & $  10.53160 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57001.94245 $ & $   0.00979 $ & $   0.00124 $ & $  10.53240 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57001.94292 $ & $   0.00839 $ & $   0.00124 $ & $  10.53180 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57001.94338 $ & $   0.01037 $ & $   0.00124 $ & $  10.53330 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57001.94384 $ & $   0.00763 $ & $   0.00123 $ & $  10.53180 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57001.94430 $ & $   0.00958 $ & $   0.00124 $ & $  10.53370 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57001.94477 $ & $   0.00792 $ & $   0.00124 $ & $  10.53050 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57001.94522 $ & $   0.01133 $ & $   0.00124 $ & $  10.53490 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57001.94571 $ & $   0.00823 $ & $   0.00124 $ & $  10.53050 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57001.94617 $ & $   0.00537 $ & $   0.00123 $ & $  10.52790 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57001.94664 $ & $   0.00820 $ & $   0.00124 $ & $  10.53120 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57001.94709 $ & $   0.00893 $ & $   0.00124 $ & $  10.53150 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57001.94759 $ & $   0.01332 $ & $   0.00124 $ & $  10.53630 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57001.94805 $ & $   0.00792 $ & $   0.00123 $ & $  10.53210 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57001.94852 $ & $   0.01113 $ & $   0.00124 $ & $  10.53350 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57001.94899 $ & $   0.00863 $ & $   0.00124 $ & $  10.53120 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57001.94944 $ & $   0.00674 $ & $   0.00123 $ & $  10.53030 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57001.94991 $ & $   0.01139 $ & $   0.00124 $ & $  10.53330 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57001.95037 $ & $   0.00745 $ & $   0.00123 $ & $  10.53040 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57001.95084 $ & $   0.00748 $ & $   0.00123 $ & $  10.53040 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57001.95130 $ & $   0.00772 $ & $   0.00124 $ & $  10.53030 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57001.95177 $ & $   0.00959 $ & $   0.00125 $ & $  10.53320 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57001.95224 $ & $   0.00627 $ & $   0.00124 $ & $  10.52860 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57001.95268 $ & $   0.00870 $ & $   0.00124 $ & $  10.53200 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57001.95315 $ & $   0.00845 $ & $   0.00124 $ & $  10.53080 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57001.95362 $ & $   0.00684 $ & $   0.00124 $ & $  10.53000 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57001.95410 $ & $   0.00967 $ & $   0.00124 $ & $  10.53240 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57001.95454 $ & $   0.00784 $ & $   0.00126 $ & $  10.53130 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57001.95500 $ & $   0.01023 $ & $   0.00124 $ & $  10.53270 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57001.95546 $ & $   0.00684 $ & $   0.00124 $ & $  10.52930 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57001.95593 $ & $   0.00699 $ & $   0.00124 $ & $  10.53000 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57001.95640 $ & $   0.00814 $ & $   0.00124 $ & $  10.53120 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57001.95685 $ & $   0.01211 $ & $   0.00124 $ & $  10.53550 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57001.95731 $ & $   0.00781 $ & $   0.00124 $ & $  10.53110 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57001.95778 $ & $   0.01220 $ & $   0.00124 $ & $  10.53400 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57001.95824 $ & $   0.00746 $ & $   0.00125 $ & $  10.53020 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57001.95870 $ & $   0.00983 $ & $   0.00125 $ & $  10.53310 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57001.95917 $ & $   0.00672 $ & $   0.00125 $ & $  10.53000 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57001.95961 $ & $   0.01001 $ & $   0.00124 $ & $  10.53230 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57001.96007 $ & $   0.00911 $ & $   0.00125 $ & $  10.53210 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57001.96055 $ & $   0.01105 $ & $   0.00125 $ & $  10.53410 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57001.96102 $ & $   0.01282 $ & $   0.00125 $ & $  10.53470 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57001.96149 $ & $   0.00836 $ & $   0.00124 $ & $  10.53220 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57001.96194 $ & $   0.01258 $ & $   0.00124 $ & $  10.53560 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57001.96243 $ & $   0.01164 $ & $   0.00124 $ & $  10.53520 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57001.96290 $ & $   0.01064 $ & $   0.00124 $ & $  10.53280 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57001.96337 $ & $   0.01474 $ & $   0.00125 $ & $  10.53740 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57001.96429 $ & $   0.00993 $ & $   0.00125 $ & $  10.53380 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57001.96476 $ & $   0.01380 $ & $   0.00125 $ & $  10.53710 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57001.96524 $ & $   0.01037 $ & $   0.00124 $ & $  10.53410 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57001.96571 $ & $   0.01170 $ & $   0.00124 $ & $  10.53530 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57001.96617 $ & $   0.01061 $ & $   0.00125 $ & $  10.53440 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57001.96663 $ & $   0.01156 $ & $   0.00125 $ & $  10.53440 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57001.96709 $ & $   0.00876 $ & $   0.00125 $ & $  10.53360 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57001.96757 $ & $   0.00876 $ & $   0.00125 $ & $  10.53170 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57001.96803 $ & $   0.00939 $ & $   0.00124 $ & $  10.53200 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57001.96852 $ & $   0.01107 $ & $   0.00125 $ & $  10.53380 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57001.96897 $ & $   0.01190 $ & $   0.00125 $ & $  10.53570 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57001.96991 $ & $   0.00795 $ & $   0.00125 $ & $  10.53080 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57001.97037 $ & $   0.01020 $ & $   0.00124 $ & $  10.53260 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57001.97081 $ & $   0.00911 $ & $   0.00125 $ & $  10.53180 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57001.97127 $ & $   0.01134 $ & $   0.00125 $ & $  10.53430 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57001.97175 $ & $   0.01244 $ & $   0.00126 $ & $  10.53660 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57001.97268 $ & $   0.01173 $ & $   0.00126 $ & $  10.53470 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57001.97317 $ & $   0.01333 $ & $   0.00126 $ & $  10.53530 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57001.97366 $ & $   0.00916 $ & $   0.00125 $ & $  10.53210 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57001.97411 $ & $   0.00603 $ & $   0.00124 $ & $  10.53090 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57001.97457 $ & $   0.00929 $ & $   0.00125 $ & $  10.53260 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57001.97502 $ & $   0.01155 $ & $   0.00125 $ & $  10.53450 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57001.97549 $ & $   0.01181 $ & $   0.00125 $ & $  10.53450 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57001.97596 $ & $   0.00918 $ & $   0.00125 $ & $  10.53230 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57001.97642 $ & $   0.01232 $ & $   0.00125 $ & $  10.53520 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57001.97690 $ & $   0.01070 $ & $   0.00125 $ & $  10.53320 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57001.97735 $ & $   0.01152 $ & $   0.00125 $ & $  10.53540 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57001.97783 $ & $   0.01457 $ & $   0.00125 $ & $  10.53840 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57001.97830 $ & $   0.01229 $ & $   0.00125 $ & $  10.53550 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57001.97877 $ & $   0.01040 $ & $   0.00125 $ & $  10.53370 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57001.97925 $ & $   0.00729 $ & $   0.00124 $ & $  10.53090 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57001.97969 $ & $   0.00902 $ & $   0.00125 $ & $  10.53230 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57001.98018 $ & $   0.01186 $ & $   0.00125 $ & $  10.53530 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57001.98065 $ & $   0.00980 $ & $   0.00125 $ & $  10.53300 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57001.98160 $ & $   0.00969 $ & $   0.00125 $ & $  10.53390 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57001.98206 $ & $   0.01057 $ & $   0.00125 $ & $  10.53260 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57001.98302 $ & $   0.01136 $ & $   0.00125 $ & $  10.53420 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57001.98396 $ & $   0.01018 $ & $   0.00125 $ & $  10.53330 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57001.98441 $ & $   0.00772 $ & $   0.00126 $ & $  10.53140 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57001.98486 $ & $   0.01286 $ & $   0.00125 $ & $  10.53570 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57001.98532 $ & $   0.01476 $ & $   0.00126 $ & $  10.53830 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57001.98579 $ & $   0.01305 $ & $   0.00126 $ & $  10.53600 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57001.98626 $ & $   0.01054 $ & $   0.00125 $ & $  10.53370 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57001.98672 $ & $   0.01278 $ & $   0.00125 $ & $  10.53660 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57001.98718 $ & $   0.00988 $ & $   0.00125 $ & $  10.53280 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57001.98764 $ & $   0.01377 $ & $   0.00126 $ & $  10.53690 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57001.98811 $ & $   0.01021 $ & $   0.00125 $ & $  10.53340 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57001.98858 $ & $   0.01130 $ & $   0.00125 $ & $  10.53410 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57001.98905 $ & $   0.01045 $ & $   0.00126 $ & $  10.53360 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57001.98951 $ & $   0.01385 $ & $   0.00125 $ & $  10.53720 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57001.98996 $ & $   0.01313 $ & $   0.00126 $ & $  10.53610 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57001.99045 $ & $   0.00840 $ & $   0.00125 $ & $  10.53010 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57001.99091 $ & $   0.01208 $ & $   0.00125 $ & $  10.53440 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57001.99141 $ & $   0.01241 $ & $   0.00125 $ & $  10.53630 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57001.99187 $ & $   0.00813 $ & $   0.00125 $ & $  10.53080 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57001.99234 $ & $   0.01080 $ & $   0.00125 $ & $  10.53420 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57001.99281 $ & $   0.01209 $ & $   0.00127 $ & $  10.53550 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57001.99326 $ & $   0.00993 $ & $   0.00126 $ & $  10.53290 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57001.99373 $ & $   0.00816 $ & $   0.00125 $ & $  10.53070 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57001.99420 $ & $   0.01068 $ & $   0.00125 $ & $  10.53200 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57001.99469 $ & $   0.01057 $ & $   0.00126 $ & $  10.53370 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57001.99516 $ & $   0.01207 $ & $   0.00125 $ & $  10.53610 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57001.99564 $ & $   0.01005 $ & $   0.00125 $ & $  10.53240 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57001.99610 $ & $   0.01383 $ & $   0.00125 $ & $  10.53670 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57001.99657 $ & $   0.00944 $ & $   0.00126 $ & $  10.53200 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57001.99704 $ & $   0.00968 $ & $   0.00126 $ & $  10.53250 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57001.99751 $ & $   0.00858 $ & $   0.00125 $ & $  10.53230 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57001.99797 $ & $   0.01186 $ & $   0.00126 $ & $  10.53560 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57001.99845 $ & $   0.01169 $ & $   0.00126 $ & $  10.53580 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57001.99892 $ & $   0.01373 $ & $   0.00126 $ & $  10.53710 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57001.99936 $ & $   0.01030 $ & $   0.00126 $ & $  10.53460 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57001.99986 $ & $   0.00909 $ & $   0.00126 $ & $  10.53250 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57002.00079 $ & $   0.01361 $ & $   0.00126 $ & $  10.53560 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57002.00125 $ & $   0.01038 $ & $   0.00126 $ & $  10.53390 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57002.00219 $ & $   0.01309 $ & $   0.00126 $ & $  10.53710 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57002.00265 $ & $   0.01086 $ & $   0.00125 $ & $  10.53340 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57002.00312 $ & $   0.00939 $ & $   0.00126 $ & $  10.53150 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57002.00359 $ & $   0.00953 $ & $   0.00126 $ & $  10.53260 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57002.00405 $ & $   0.01276 $ & $   0.00128 $ & $  10.53660 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57002.00452 $ & $   0.01018 $ & $   0.00128 $ & $  10.53500 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57002.00501 $ & $   0.01123 $ & $   0.00126 $ & $  10.53430 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57002.00549 $ & $   0.01050 $ & $   0.00126 $ & $  10.53310 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57002.00596 $ & $   0.01375 $ & $   0.00127 $ & $  10.53640 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57002.00641 $ & $   0.01019 $ & $   0.00127 $ & $  10.53400 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57002.00686 $ & $   0.01259 $ & $   0.00127 $ & $  10.53630 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57002.00731 $ & $   0.00941 $ & $   0.00127 $ & $  10.53420 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57002.00779 $ & $   0.00931 $ & $   0.00127 $ & $  10.53220 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57002.00826 $ & $   0.01202 $ & $   0.00127 $ & $  10.53520 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57002.00873 $ & $   0.01111 $ & $   0.00127 $ & $  10.53560 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57033.68563 $ & $   0.00697 $ & $   0.00130 $ & $  10.66610 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57033.68607 $ & $   0.01210 $ & $   0.00131 $ & $  10.67480 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57033.68652 $ & $   0.00934 $ & $   0.00130 $ & $  10.67130 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57033.68698 $ & $   0.00623 $ & $   0.00130 $ & $  10.66690 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57033.68745 $ & $   0.01113 $ & $   0.00130 $ & $  10.66820 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57033.68790 $ & $   0.00465 $ & $   0.00129 $ & $  10.66420 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57033.68838 $ & $   0.00971 $ & $   0.00129 $ & $  10.66710 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57033.68886 $ & $   0.00660 $ & $   0.00129 $ & $  10.66450 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57033.68931 $ & $   0.00668 $ & $   0.00130 $ & $  10.66640 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57033.68977 $ & $   0.00943 $ & $   0.00131 $ & $  10.66810 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57033.69023 $ & $   0.00766 $ & $   0.00130 $ & $  10.66790 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57033.69072 $ & $   0.00820 $ & $   0.00129 $ & $  10.66710 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57033.69118 $ & $   0.00722 $ & $   0.00129 $ & $  10.66500 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57033.69163 $ & $   0.00867 $ & $   0.00129 $ & $  10.66550 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57033.69210 $ & $   0.00836 $ & $   0.00130 $ & $  10.66850 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57033.69255 $ & $   0.00845 $ & $   0.00129 $ & $  10.66780 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57033.69301 $ & $   0.00998 $ & $   0.00129 $ & $  10.66620 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57033.69346 $ & $   0.00979 $ & $   0.00129 $ & $  10.66800 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57033.69391 $ & $   0.00830 $ & $   0.00128 $ & $  10.65960 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57033.69437 $ & $   0.00785 $ & $   0.00129 $ & $  10.66560 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57033.69482 $ & $   0.01288 $ & $   0.00129 $ & $  10.66610 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57033.69528 $ & $   0.00745 $ & $   0.00128 $ & $  10.66030 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57033.69574 $ & $   0.00742 $ & $   0.00130 $ & $  10.66690 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57033.69621 $ & $   0.00796 $ & $   0.00129 $ & $  10.66460 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57033.69666 $ & $   0.00984 $ & $   0.00129 $ & $  10.66610 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57033.69714 $ & $   0.01048 $ & $   0.00129 $ & $  10.66600 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57033.69759 $ & $   0.01222 $ & $   0.00129 $ & $  10.66370 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57033.69806 $ & $   0.00829 $ & $   0.00129 $ & $  10.66360 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57033.69851 $ & $   0.01347 $ & $   0.00130 $ & $  10.66880 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57033.69897 $ & $   0.01144 $ & $   0.00129 $ & $  10.66400 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57033.69942 $ & $   0.01191 $ & $   0.00129 $ & $  10.66290 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57033.71737 $ & $   0.01186 $ & $   0.00130 $ & $  10.66720 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57033.76436 $ & $   0.01432 $ & $   0.00129 $ & $  10.66970 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57033.76480 $ & $   0.01299 $ & $   0.00130 $ & $  10.67320 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57033.76529 $ & $   0.01440 $ & $   0.00130 $ & $  10.67080 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57033.76574 $ & $   0.00945 $ & $   0.00129 $ & $  10.66340 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57033.76620 $ & $   0.01397 $ & $   0.00131 $ & $  10.67020 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57033.76667 $ & $   0.00954 $ & $   0.00131 $ & $  10.66750 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57033.76713 $ & $   0.01066 $ & $   0.00131 $ & $  10.66860 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57033.76758 $ & $   0.01083 $ & $   0.00132 $ & $  10.66700 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57033.76804 $ & $   0.01088 $ & $   0.00134 $ & $  10.66910 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57033.76848 $ & $   0.00867 $ & $   0.00133 $ & $  10.66380 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57033.76893 $ & $   0.01264 $ & $   0.00134 $ & $  10.66690 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57033.76940 $ & $   0.01054 $ & $   0.00135 $ & $  10.66590 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57033.76984 $ & $   0.01212 $ & $   0.00136 $ & $  10.66610 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57033.77030 $ & $   0.01214 $ & $   0.00137 $ & $  10.66660 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57033.77075 $ & $   0.01298 $ & $   0.00139 $ & $  10.67350 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57033.77119 $ & $   0.01177 $ & $   0.00136 $ & $  10.66490 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57033.77163 $ & $   0.01125 $ & $   0.00139 $ & $  10.66390 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57033.77208 $ & $   0.00648 $ & $   0.00143 $ & $  10.66160 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57033.77256 $ & $   0.00967 $ & $   0.00148 $ & $  10.66540 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57033.77302 $ & $   0.01057 $ & $   0.00149 $ & $  10.66330 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57033.77349 $ & $   0.00906 $ & $   0.00156 $ & $  10.66450 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57033.77395 $ & $   0.01176 $ & $   0.00157 $ & $  10.66830 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57033.77441 $ & $   0.01222 $ & $   0.00153 $ & $  10.66790 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57033.77486 $ & $   0.01435 $ & $   0.00151 $ & $  10.67160 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57033.77533 $ & $   0.00936 $ & $   0.00148 $ & $  10.66270 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57033.77627 $ & $   0.00992 $ & $   0.00149 $ & $  10.66510 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57033.77672 $ & $   0.01231 $ & $   0.00147 $ & $  10.66910 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57033.77719 $ & $   0.01212 $ & $   0.00144 $ & $  10.66440 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57033.77765 $ & $   0.01327 $ & $   0.00141 $ & $  10.66560 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57033.77812 $ & $   0.00845 $ & $   0.00141 $ & $  10.66160 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57033.77906 $ & $   0.00672 $ & $   0.00138 $ & $  10.66070 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57033.77952 $ & $   0.01063 $ & $   0.00136 $ & $  10.66340 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57033.77998 $ & $   0.00760 $ & $   0.00134 $ & $  10.65970 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57033.78044 $ & $   0.00847 $ & $   0.00132 $ & $  10.66110 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57033.78134 $ & $   0.00850 $ & $   0.00133 $ & $  10.65710 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57033.78180 $ & $   0.00950 $ & $   0.00134 $ & $  10.66470 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57033.78226 $ & $   0.00643 $ & $   0.00135 $ & $  10.65790 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57033.78272 $ & $   0.00830 $ & $   0.00135 $ & $  10.66130 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57033.78363 $ & $   0.00760 $ & $   0.00134 $ & $  10.65960 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57033.78408 $ & $   0.00725 $ & $   0.00135 $ & $  10.65750 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57033.78456 $ & $   0.00584 $ & $   0.00138 $ & $  10.65710 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57033.78503 $ & $   0.00506 $ & $   0.00141 $ & $  10.66180 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57033.78550 $ & $   0.00992 $ & $   0.00132 $ & $  10.66390 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57033.78594 $ & $   0.00757 $ & $   0.00130 $ & $  10.65960 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57033.78641 $ & $   0.00993 $ & $   0.00129 $ & $  10.66180 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57033.78688 $ & $   0.00316 $ & $   0.00127 $ & $  10.65500 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57033.78735 $ & $   0.00670 $ & $   0.00128 $ & $  10.65970 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57033.78780 $ & $   0.01038 $ & $   0.00128 $ & $  10.66280 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57033.78826 $ & $   0.00640 $ & $   0.00128 $ & $  10.65750 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57033.78871 $ & $   0.01038 $ & $   0.00128 $ & $  10.65910 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57033.78917 $ & $   0.00763 $ & $   0.00128 $ & $  10.65620 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57033.78964 $ & $   0.00801 $ & $   0.00128 $ & $  10.65830 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57033.79103 $ & $   0.00985 $ & $   0.00127 $ & $  10.65690 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57033.79147 $ & $   0.00729 $ & $   0.00127 $ & $  10.65400 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57033.79191 $ & $   0.00068 $ & $   0.00127 $ & $  10.65000 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57033.79236 $ & $   0.01158 $ & $   0.00127 $ & $  10.65940 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57033.79282 $ & $   0.00650 $ & $   0.00127 $ & $  10.65410 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57033.79330 $ & $   0.00643 $ & $   0.00127 $ & $  10.65520 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57033.79375 $ & $   0.00531 $ & $   0.00127 $ & $  10.65500 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57033.79421 $ & $   0.00468 $ & $   0.00127 $ & $  10.65550 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57033.79468 $ & $   0.00726 $ & $   0.00128 $ & $  10.65660 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57033.79514 $ & $   0.00749 $ & $   0.00128 $ & $  10.65630 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57033.79561 $ & $   0.00457 $ & $   0.00128 $ & $  10.65160 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57033.79609 $ & $   0.00513 $ & $   0.00128 $ & $  10.65040 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57033.79655 $ & $   0.00677 $ & $   0.00129 $ & $  10.65430 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57033.79701 $ & $   0.00131 $ & $   0.00130 $ & $  10.64580 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57033.79747 $ & $   0.00381 $ & $   0.00133 $ & $  10.65050 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57033.79795 $ & $   0.00040 $ & $   0.00134 $ & $  10.64820 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57033.79840 $ & $   0.00292 $ & $   0.00134 $ & $  10.64860 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57033.79886 $ & $   0.00168 $ & $   0.00136 $ & $  10.64950 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57033.79933 $ & $   0.00319 $ & $   0.00138 $ & $  10.64860 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57033.79979 $ & $   0.00050 $ & $   0.00138 $ & $  10.65000 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57033.80025 $ & $   0.00119 $ & $   0.00136 $ & $  10.64960 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57033.80071 $ & $  -0.00064 $ & $   0.00136 $ & $  10.64660 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57033.80117 $ & $   0.00162 $ & $   0.00136 $ & $  10.64950 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57033.80162 $ & $  -0.00049 $ & $   0.00137 $ & $  10.64760 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57033.80208 $ & $   0.00181 $ & $   0.00136 $ & $  10.64860 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57033.80254 $ & $   0.00388 $ & $   0.00136 $ & $  10.65080 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57033.80302 $ & $   0.00313 $ & $   0.00137 $ & $  10.64960 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57033.80347 $ & $  -0.00072 $ & $   0.00136 $ & $  10.64420 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57033.80487 $ & $  -0.00039 $ & $   0.00137 $ & $  10.64820 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57033.80532 $ & $   0.00258 $ & $   0.00136 $ & $  10.64850 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57033.80578 $ & $   0.00178 $ & $   0.00137 $ & $  10.64960 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57033.80624 $ & $   0.00069 $ & $   0.00136 $ & $  10.64950 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57033.80672 $ & $   0.00003 $ & $   0.00133 $ & $  10.64780 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57033.80716 $ & $   0.00399 $ & $   0.00134 $ & $  10.65090 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57033.80762 $ & $   0.00056 $ & $   0.00134 $ & $  10.64770 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57033.80806 $ & $  -0.00417 $ & $   0.00135 $ & $  10.64410 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57033.80852 $ & $  -0.00026 $ & $   0.00135 $ & $  10.64890 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57033.80896 $ & $   0.00094 $ & $   0.00133 $ & $  10.65180 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57033.80942 $ & $   0.00079 $ & $   0.00130 $ & $  10.64700 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57033.80986 $ & $  -0.00234 $ & $   0.00131 $ & $  10.64430 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57033.81032 $ & $  -0.00074 $ & $   0.00127 $ & $  10.64470 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57033.81080 $ & $   0.00184 $ & $   0.00127 $ & $  10.64490 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57033.81125 $ & $   0.00060 $ & $   0.00128 $ & $  10.64400 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57033.81171 $ & $  -0.00087 $ & $   0.00127 $ & $  10.64300 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57033.81262 $ & $   0.00290 $ & $   0.00127 $ & $  10.64440 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57033.81310 $ & $  -0.00057 $ & $   0.00128 $ & $  10.64470 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57033.81355 $ & $   0.00131 $ & $   0.00128 $ & $  10.64630 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57033.81400 $ & $   0.00075 $ & $   0.00128 $ & $  10.64410 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57033.81494 $ & $   0.00027 $ & $   0.00128 $ & $  10.64390 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57033.81540 $ & $   0.00148 $ & $   0.00128 $ & $  10.64550 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57033.81633 $ & $  -0.00025 $ & $   0.00129 $ & $  10.64440 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57033.81678 $ & $   0.00185 $ & $   0.00128 $ & $  10.64530 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57086.59770 $ & $   0.00709 $ & $   0.00129 $ & $  10.61790 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57086.59816 $ & $   0.00785 $ & $   0.00129 $ & $  10.62010 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57086.59865 $ & $   0.01031 $ & $   0.00129 $ & $  10.62180 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57086.59909 $ & $   0.01016 $ & $   0.00129 $ & $  10.62260 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57086.59955 $ & $   0.01001 $ & $   0.00129 $ & $  10.62160 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57086.60001 $ & $   0.01087 $ & $   0.00129 $ & $  10.62290 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57086.60045 $ & $   0.00908 $ & $   0.00128 $ & $  10.62110 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57086.60091 $ & $   0.01076 $ & $   0.00128 $ & $  10.62240 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57086.60137 $ & $   0.00887 $ & $   0.00128 $ & $  10.62160 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57086.60182 $ & $   0.01006 $ & $   0.00128 $ & $  10.62240 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57086.60226 $ & $   0.00797 $ & $   0.00128 $ & $  10.62070 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57086.60272 $ & $   0.00963 $ & $   0.00128 $ & $  10.62180 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57086.60317 $ & $   0.01311 $ & $   0.00128 $ & $  10.62470 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57086.60364 $ & $   0.01053 $ & $   0.00128 $ & $  10.62280 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57086.60411 $ & $   0.01110 $ & $   0.00127 $ & $  10.62270 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57086.60455 $ & $   0.00779 $ & $   0.00127 $ & $  10.62110 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57086.60500 $ & $   0.01004 $ & $   0.00127 $ & $  10.62410 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57086.60548 $ & $   0.00688 $ & $   0.00127 $ & $  10.62030 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57086.60595 $ & $   0.00714 $ & $   0.00127 $ & $  10.62140 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57086.60640 $ & $   0.00499 $ & $   0.00126 $ & $  10.62020 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57086.60687 $ & $   0.00959 $ & $   0.00127 $ & $  10.62350 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57086.60732 $ & $   0.00983 $ & $   0.00127 $ & $  10.62290 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57086.60778 $ & $   0.00914 $ & $   0.00127 $ & $  10.62210 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57086.60827 $ & $   0.01131 $ & $   0.00128 $ & $  10.62400 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57086.60873 $ & $   0.01252 $ & $   0.00128 $ & $  10.62510 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57086.60918 $ & $   0.01011 $ & $   0.00128 $ & $  10.62140 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57086.60964 $ & $   0.01323 $ & $   0.00129 $ & $  10.62510 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57086.61008 $ & $   0.00994 $ & $   0.00128 $ & $  10.62290 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57086.61055 $ & $   0.01243 $ & $   0.00128 $ & $  10.62360 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57086.61101 $ & $   0.00881 $ & $   0.00127 $ & $  10.62260 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57086.61147 $ & $   0.00829 $ & $   0.00128 $ & $  10.62110 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57086.61196 $ & $   0.00726 $ & $   0.00127 $ & $  10.62180 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57086.61240 $ & $   0.01136 $ & $   0.00128 $ & $  10.62420 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57086.61285 $ & $   0.00868 $ & $   0.00127 $ & $  10.62310 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57086.61331 $ & $   0.00919 $ & $   0.00127 $ & $  10.62280 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57086.61379 $ & $   0.01426 $ & $   0.00127 $ & $  10.62700 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57086.61425 $ & $   0.01187 $ & $   0.00128 $ & $  10.62510 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57086.61471 $ & $   0.00977 $ & $   0.00128 $ & $  10.62240 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57086.61518 $ & $   0.01442 $ & $   0.00129 $ & $  10.62550 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57086.61563 $ & $   0.00878 $ & $   0.00128 $ & $  10.62230 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57086.61607 $ & $   0.01078 $ & $   0.00130 $ & $  10.62210 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57086.61652 $ & $   0.00999 $ & $   0.00129 $ & $  10.62240 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57086.61696 $ & $   0.01375 $ & $   0.00132 $ & $  10.62330 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57086.61741 $ & $   0.01116 $ & $   0.00128 $ & $  10.62320 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57086.61790 $ & $   0.01144 $ & $   0.00127 $ & $  10.62540 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57086.61837 $ & $   0.01028 $ & $   0.00131 $ & $  10.62240 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57086.61882 $ & $   0.01071 $ & $   0.00130 $ & $  10.62180 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57086.61928 $ & $   0.01181 $ & $   0.00131 $ & $  10.62410 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57086.61973 $ & $   0.00850 $ & $   0.00131 $ & $  10.61970 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57086.62022 $ & $   0.01356 $ & $   0.00132 $ & $  10.62320 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57086.62070 $ & $   0.01552 $ & $   0.00131 $ & $  10.62640 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57086.62116 $ & $   0.01076 $ & $   0.00131 $ & $  10.62270 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57086.62161 $ & $   0.01092 $ & $   0.00132 $ & $  10.62040 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57086.62206 $ & $   0.01606 $ & $   0.00129 $ & $  10.62630 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57086.62251 $ & $   0.01234 $ & $   0.00132 $ & $  10.62320 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57086.62298 $ & $   0.00670 $ & $   0.00129 $ & $  10.61940 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57086.62345 $ & $   0.01257 $ & $   0.00131 $ & $  10.62340 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57086.62390 $ & $   0.01024 $ & $   0.00130 $ & $  10.62290 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57086.62436 $ & $   0.00907 $ & $   0.00129 $ & $  10.62100 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57086.62482 $ & $   0.01299 $ & $   0.00128 $ & $  10.62640 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57086.62528 $ & $   0.01009 $ & $   0.00129 $ & $  10.62230 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57086.62574 $ & $   0.01114 $ & $   0.00130 $ & $  10.62160 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57086.62619 $ & $   0.01272 $ & $   0.00129 $ & $  10.62420 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57086.62666 $ & $   0.00628 $ & $   0.00132 $ & $  10.62020 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57086.62711 $ & $   0.01069 $ & $   0.00129 $ & $  10.62320 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57086.62757 $ & $   0.00821 $ & $   0.00130 $ & $  10.62100 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57086.62801 $ & $   0.01028 $ & $   0.00129 $ & $  10.62070 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57086.62846 $ & $   0.00770 $ & $   0.00131 $ & $  10.61920 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57086.62894 $ & $   0.00903 $ & $   0.00131 $ & $  10.61920 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57086.62939 $ & $   0.01372 $ & $   0.00132 $ & $  10.62890 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57086.62985 $ & $   0.01180 $ & $   0.00131 $ & $  10.62290 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57086.63031 $ & $   0.01006 $ & $   0.00130 $ & $  10.62380 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57086.63076 $ & $   0.01109 $ & $   0.00131 $ & $  10.62230 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57086.63120 $ & $   0.01311 $ & $   0.00130 $ & $  10.62490 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57086.63167 $ & $   0.00898 $ & $   0.00129 $ & $  10.62200 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57086.63212 $ & $   0.01068 $ & $   0.00129 $ & $  10.62480 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57086.63256 $ & $   0.00747 $ & $   0.00128 $ & $  10.62090 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57086.63301 $ & $   0.01048 $ & $   0.00128 $ & $  10.62500 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57086.63347 $ & $   0.01227 $ & $   0.00128 $ & $  10.62650 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57086.63392 $ & $   0.01079 $ & $   0.00128 $ & $  10.62420 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57086.63439 $ & $   0.01234 $ & $   0.00128 $ & $  10.62500 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57086.63485 $ & $   0.00933 $ & $   0.00129 $ & $  10.62390 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57086.63534 $ & $   0.00924 $ & $   0.00130 $ & $  10.61980 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57086.63579 $ & $   0.01054 $ & $   0.00130 $ & $  10.62300 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57086.63623 $ & $   0.01060 $ & $   0.00129 $ & $  10.62390 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57086.63669 $ & $   0.01009 $ & $   0.00129 $ & $  10.62320 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57086.63716 $ & $   0.00415 $ & $   0.00128 $ & $  10.61660 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57086.63760 $ & $   0.00701 $ & $   0.00129 $ & $  10.62160 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57086.63806 $ & $   0.01037 $ & $   0.00130 $ & $  10.62220 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57086.63853 $ & $   0.01012 $ & $   0.00128 $ & $  10.62320 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57086.63898 $ & $   0.01313 $ & $   0.00129 $ & $  10.62590 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57086.63942 $ & $   0.01082 $ & $   0.00129 $ & $  10.62530 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57086.63990 $ & $   0.01342 $ & $   0.00132 $ & $  10.62440 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57086.64036 $ & $   0.01356 $ & $   0.00132 $ & $  10.62410 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57086.64082 $ & $   0.01100 $ & $   0.00131 $ & $  10.62240 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57086.64127 $ & $   0.01166 $ & $   0.00131 $ & $  10.62240 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57086.64175 $ & $   0.00935 $ & $   0.00130 $ & $  10.62070 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57086.64221 $ & $   0.01233 $ & $   0.00129 $ & $  10.62490 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57086.64265 $ & $   0.01208 $ & $   0.00130 $ & $  10.62460 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57086.64312 $ & $   0.01012 $ & $   0.00131 $ & $  10.61880 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57086.64356 $ & $   0.01186 $ & $   0.00130 $ & $  10.62310 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57086.64402 $ & $   0.01170 $ & $   0.00130 $ & $  10.62160 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57086.64448 $ & $   0.01642 $ & $   0.00130 $ & $  10.62740 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57086.64494 $ & $   0.00972 $ & $   0.00129 $ & $  10.61960 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57086.64543 $ & $   0.01473 $ & $   0.00130 $ & $  10.62520 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57086.64589 $ & $   0.00930 $ & $   0.00130 $ & $  10.62010 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57086.64634 $ & $   0.00950 $ & $   0.00129 $ & $  10.62180 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57086.64680 $ & $   0.01176 $ & $   0.00128 $ & $  10.62450 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57086.64727 $ & $   0.00988 $ & $   0.00127 $ & $  10.62560 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57086.64772 $ & $   0.01232 $ & $   0.00127 $ & $  10.62540 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57086.64817 $ & $   0.01632 $ & $   0.00127 $ & $  10.63100 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57086.64864 $ & $   0.00741 $ & $   0.00128 $ & $  10.61990 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57086.64912 $ & $   0.00800 $ & $   0.00127 $ & $  10.62220 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57086.64957 $ & $   0.01265 $ & $   0.00128 $ & $  10.62440 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57086.65002 $ & $   0.00911 $ & $   0.00127 $ & $  10.62280 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57086.65049 $ & $   0.00793 $ & $   0.00127 $ & $  10.62280 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57086.65095 $ & $   0.01070 $ & $   0.00127 $ & $  10.62420 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57086.65142 $ & $   0.01496 $ & $   0.00128 $ & $  10.62590 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57086.65190 $ & $   0.01081 $ & $   0.00127 $ & $  10.62630 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57086.65236 $ & $   0.01119 $ & $   0.00128 $ & $  10.62560 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57086.65282 $ & $   0.01405 $ & $   0.00127 $ & $  10.62860 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57086.65326 $ & $   0.01167 $ & $   0.00128 $ & $  10.62520 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57086.65370 $ & $   0.01155 $ & $   0.00127 $ & $  10.62560 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57086.65418 $ & $   0.00629 $ & $   0.00127 $ & $  10.62370 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57086.65464 $ & $   0.01084 $ & $   0.00127 $ & $  10.62690 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57086.65508 $ & $   0.01135 $ & $   0.00127 $ & $  10.62640 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57086.65554 $ & $   0.00605 $ & $   0.00127 $ & $  10.62240 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57086.65599 $ & $   0.01078 $ & $   0.00127 $ & $  10.62660 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57086.65646 $ & $   0.00949 $ & $   0.00127 $ & $  10.62460 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57086.65691 $ & $   0.00948 $ & $   0.00127 $ & $  10.62330 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57086.65737 $ & $   0.01374 $ & $   0.00128 $ & $  10.62570 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57086.65782 $ & $   0.01070 $ & $   0.00128 $ & $  10.62360 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57086.65827 $ & $   0.00994 $ & $   0.00128 $ & $  10.62510 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57086.65874 $ & $   0.01230 $ & $   0.00128 $ & $  10.62430 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57086.65919 $ & $   0.01054 $ & $   0.00127 $ & $  10.62520 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57086.65963 $ & $   0.00897 $ & $   0.00127 $ & $  10.62280 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57086.66008 $ & $   0.00934 $ & $   0.00127 $ & $  10.62310 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57086.66057 $ & $   0.01243 $ & $   0.00128 $ & $  10.62680 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57086.66101 $ & $   0.00943 $ & $   0.00128 $ & $  10.62410 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57086.66146 $ & $   0.01101 $ & $   0.00127 $ & $  10.62650 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57086.66192 $ & $   0.00919 $ & $   0.00127 $ & $  10.62390 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57086.66238 $ & $   0.00598 $ & $   0.00127 $ & $  10.62370 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57086.66285 $ & $   0.01099 $ & $   0.00128 $ & $  10.62230 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57086.66332 $ & $   0.01171 $ & $   0.00128 $ & $  10.62580 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57086.66377 $ & $   0.01009 $ & $   0.00127 $ & $  10.62510 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57086.66424 $ & $   0.01377 $ & $   0.00128 $ & $  10.62750 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57086.66470 $ & $   0.00534 $ & $   0.00127 $ & $  10.62210 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57086.66516 $ & $   0.00840 $ & $   0.00127 $ & $  10.62400 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57086.66561 $ & $   0.00905 $ & $   0.00128 $ & $  10.62320 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57086.66605 $ & $   0.00958 $ & $   0.00128 $ & $  10.62560 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57086.66656 $ & $   0.01370 $ & $   0.00128 $ & $  10.62950 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57086.66701 $ & $   0.01017 $ & $   0.00128 $ & $  10.62370 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57086.66747 $ & $   0.00976 $ & $   0.00128 $ & $  10.62490 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57086.66793 $ & $   0.00717 $ & $   0.00127 $ & $  10.62380 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57086.66839 $ & $   0.00997 $ & $   0.00128 $ & $  10.62560 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57086.66884 $ & $   0.00763 $ & $   0.00127 $ & $  10.62320 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57086.66933 $ & $   0.00973 $ & $   0.00128 $ & $  10.62420 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57086.66978 $ & $   0.00961 $ & $   0.00128 $ & $  10.62400 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57086.67022 $ & $   0.00894 $ & $   0.00127 $ & $  10.62590 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57086.67068 $ & $   0.01476 $ & $   0.00129 $ & $  10.62790 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57086.67112 $ & $   0.01113 $ & $   0.00130 $ & $  10.62440 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57086.67158 $ & $   0.01059 $ & $   0.00128 $ & $  10.62560 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57086.67203 $ & $   0.01237 $ & $   0.00129 $ & $  10.62820 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57086.67252 $ & $   0.00672 $ & $   0.00128 $ & $  10.62110 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57086.67297 $ & $   0.01204 $ & $   0.00129 $ & $  10.62680 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57086.67342 $ & $   0.00889 $ & $   0.00129 $ & $  10.62070 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57086.67389 $ & $   0.01185 $ & $   0.00129 $ & $  10.62560 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57086.67434 $ & $   0.00982 $ & $   0.00128 $ & $  10.62210 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57086.67481 $ & $   0.01057 $ & $   0.00129 $ & $  10.62140 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57086.67527 $ & $   0.01009 $ & $   0.00129 $ & $  10.62280 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57086.67574 $ & $   0.00860 $ & $   0.00128 $ & $  10.62110 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57086.67621 $ & $   0.01240 $ & $   0.00129 $ & $  10.62270 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57086.67665 $ & $   0.00668 $ & $   0.00129 $ & $  10.61690 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57086.67713 $ & $   0.00944 $ & $   0.00129 $ & $  10.62060 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57086.67759 $ & $   0.00776 $ & $   0.00129 $ & $  10.61930 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57086.67804 $ & $   0.00887 $ & $   0.00129 $ & $  10.61900 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57086.67850 $ & $   0.01409 $ & $   0.00130 $ & $  10.62640 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57086.67897 $ & $   0.00890 $ & $   0.00130 $ & $  10.62300 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57086.67941 $ & $   0.01241 $ & $   0.00130 $ & $  10.62410 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57086.67988 $ & $   0.01729 $ & $   0.00132 $ & $  10.62600 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57086.68031 $ & $   0.01678 $ & $   0.00131 $ & $  10.62690 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57086.68076 $ & $   0.01429 $ & $   0.00131 $ & $  10.62440 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57086.68119 $ & $   0.01019 $ & $   0.00130 $ & $  10.61910 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57086.68164 $ & $   0.01011 $ & $   0.00130 $ & $  10.62600 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57086.68213 $ & $   0.00772 $ & $   0.00130 $ & $  10.61990 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57086.68259 $ & $   0.01131 $ & $   0.00132 $ & $  10.62180 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57086.68304 $ & $   0.01120 $ & $   0.00131 $ & $  10.62370 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57086.68349 $ & $   0.01339 $ & $   0.00131 $ & $  10.62430 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57086.68394 $ & $   0.01336 $ & $   0.00131 $ & $  10.62340 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57086.68441 $ & $   0.00901 $ & $   0.00131 $ & $  10.61890 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57086.68486 $ & $   0.01022 $ & $   0.00130 $ & $  10.62240 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57086.68532 $ & $   0.01318 $ & $   0.00131 $ & $  10.62550 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57086.68579 $ & $   0.01039 $ & $   0.00129 $ & $  10.62450 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57086.68625 $ & $   0.00930 $ & $   0.00129 $ & $  10.62250 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57086.68670 $ & $   0.00920 $ & $   0.00129 $ & $  10.62320 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57086.68715 $ & $   0.00301 $ & $   0.00129 $ & $  10.61760 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57086.68762 $ & $   0.01371 $ & $   0.00129 $ & $  10.62830 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57086.68807 $ & $   0.01052 $ & $   0.00130 $ & $  10.62230 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57086.68853 $ & $   0.00967 $ & $   0.00130 $ & $  10.62190 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57086.68901 $ & $   0.00762 $ & $   0.00129 $ & $  10.61940 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57086.68946 $ & $   0.00665 $ & $   0.00130 $ & $  10.61950 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57086.68990 $ & $   0.01180 $ & $   0.00130 $ & $  10.62320 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57086.69037 $ & $   0.01448 $ & $   0.00131 $ & $  10.62020 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57086.69083 $ & $   0.00732 $ & $   0.00130 $ & $  10.61700 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57086.69129 $ & $   0.00879 $ & $   0.00130 $ & $  10.61770 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57086.69175 $ & $   0.00587 $ & $   0.00131 $ & $  10.61630 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57086.69221 $ & $   0.00667 $ & $   0.00134 $ & $  10.61430 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57086.69266 $ & $   0.00893 $ & $   0.00130 $ & $  10.61820 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57086.69310 $ & $   0.01327 $ & $   0.00131 $ & $  10.62530 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57086.69355 $ & $   0.01374 $ & $   0.00131 $ & $  10.62670 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57086.69401 $ & $   0.01055 $ & $   0.00131 $ & $  10.62160 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57086.69445 $ & $   0.00855 $ & $   0.00130 $ & $  10.62200 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57086.69491 $ & $   0.00642 $ & $   0.00130 $ & $  10.61800 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57086.69537 $ & $   0.01639 $ & $   0.00132 $ & $  10.62180 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57086.69582 $ & $   0.00518 $ & $   0.00129 $ & $  10.61710 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57086.69629 $ & $   0.01624 $ & $   0.00132 $ & $  10.62470 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57086.69675 $ & $   0.01214 $ & $   0.00130 $ & $  10.62190 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57086.69720 $ & $   0.01424 $ & $   0.00132 $ & $  10.62310 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57086.69766 $ & $   0.00585 $ & $   0.00129 $ & $  10.61810 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57086.69810 $ & $   0.00865 $ & $   0.00131 $ & $  10.61780 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57086.69857 $ & $   0.00779 $ & $   0.00130 $ & $  10.61850 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57086.69902 $ & $   0.00949 $ & $   0.00130 $ & $  10.61960 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57086.69948 $ & $   0.00950 $ & $   0.00133 $ & $  10.61770 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57086.69995 $ & $   0.00932 $ & $   0.00132 $ & $  10.61730 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57086.70040 $ & $   0.00469 $ & $   0.00130 $ & $  10.61560 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57086.70085 $ & $   0.00700 $ & $   0.00133 $ & $  10.61620 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57086.70129 $ & $   0.00681 $ & $   0.00134 $ & $  10.61220 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57086.70176 $ & $   0.00512 $ & $   0.00131 $ & $  10.61410 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57086.70224 $ & $   0.00687 $ & $   0.00133 $ & $  10.61240 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57086.70269 $ & $   0.00743 $ & $   0.00132 $ & $  10.61350 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57086.70313 $ & $   0.00661 $ & $   0.00131 $ & $  10.61450 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57086.70359 $ & $   0.00794 $ & $   0.00132 $ & $  10.61380 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57086.70405 $ & $   0.00690 $ & $   0.00138 $ & $  10.61270 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57086.70450 $ & $   0.00880 $ & $   0.00139 $ & $  10.61080 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57086.70496 $ & $   0.00531 $ & $   0.00139 $ & $  10.60530 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57086.70541 $ & $  -0.00378 $ & $   0.00143 $ & $  10.59650 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57086.70587 $ & $   0.00803 $ & $   0.00137 $ & $  10.61440 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57086.70634 $ & $   0.00061 $ & $   0.00143 $ & $  10.60690 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57086.70681 $ & $  -0.00131 $ & $   0.00153 $ & $  10.59730 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57086.70727 $ & $  -0.00057 $ & $   0.00140 $ & $  10.60530 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57086.70774 $ & $   0.00504 $ & $   0.00141 $ & $  10.60970 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57086.70821 $ & $   0.00288 $ & $   0.00136 $ & $  10.60640 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57086.70869 $ & $   0.00373 $ & $   0.00143 $ & $  10.60770 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57086.70913 $ & $  -0.00138 $ & $   0.00143 $ & $  10.60470 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57086.70959 $ & $  -0.00658 $ & $   0.00146 $ & $  10.58950 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57086.71005 $ & $  -0.00152 $ & $   0.00136 $ & $  10.60630 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57086.71051 $ & $   0.00257 $ & $   0.00139 $ & $  10.60330 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57086.71098 $ & $   0.00683 $ & $   0.00146 $ & $  10.61260 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57086.71187 $ & $   0.00256 $ & $   0.00142 $ & $  10.59760 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57086.71234 $ & $   0.00102 $ & $   0.00140 $ & $  10.59940 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57086.71281 $ & $   0.00755 $ & $   0.00141 $ & $  10.61630 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57086.71325 $ & $   0.00554 $ & $   0.00143 $ & $  10.61080 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57086.71371 $ & $   0.00886 $ & $   0.00145 $ & $  10.60910 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57086.71418 $ & $   0.00605 $ & $   0.00138 $ & $  10.60600 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57086.71466 $ & $   0.00121 $ & $   0.00141 $ & $  10.59870 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57086.71511 $ & $   0.00101 $ & $   0.00138 $ & $  10.60480 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57086.71556 $ & $   0.00161 $ & $   0.00143 $ & $  10.59620 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57086.71602 $ & $  -0.00639 $ & $   0.00140 $ & $  10.59740 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57086.71647 $ & $   0.00355 $ & $   0.00137 $ & $  10.60270 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57086.71694 $ & $   0.00220 $ & $   0.00149 $ & $  10.60290 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57086.71740 $ & $  -0.00515 $ & $   0.00175 $ & $  10.59330 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57086.71879 $ & $  -0.00082 $ & $   0.00142 $ & $  10.59950 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57086.71925 $ & $   0.00053 $ & $   0.00137 $ & $  10.60050 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57086.71971 $ & $   0.00837 $ & $   0.00137 $ & $  10.60530 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57086.72017 $ & $  -0.00192 $ & $   0.00142 $ & $  10.59700 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57086.72062 $ & $   0.00395 $ & $   0.00143 $ & $  10.60160 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57086.72109 $ & $   0.00443 $ & $   0.00142 $ & $  10.60530 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57086.72154 $ & $  -0.00546 $ & $   0.00142 $ & $  10.58930 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57086.72199 $ & $   0.00658 $ & $   0.00143 $ & $  10.60430 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57086.72245 $ & $  -0.00740 $ & $   0.00145 $ & $  10.59530 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57086.72291 $ & $  -0.00514 $ & $   0.00143 $ & $  10.59260 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57086.72338 $ & $  -0.00237 $ & $   0.00142 $ & $  10.59940 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57086.72385 $ & $  -0.00334 $ & $   0.00157 $ & $  10.59710 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57086.72429 $ & $  -0.00819 $ & $   0.00143 $ & $  10.59440 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57086.72476 $ & $  -0.00229 $ & $   0.00144 $ & $  10.59800 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57086.72521 $ & $  -0.00338 $ & $   0.00145 $ & $  10.59200 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57086.72567 $ & $  -0.00528 $ & $   0.00141 $ & $  10.59160 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57086.72659 $ & $  -0.00997 $ & $   0.00149 $ & $  10.58890 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57086.72704 $ & $  -0.00236 $ & $   0.00162 $ & $  10.58590 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57086.72749 $ & $  -0.00031 $ & $   0.00142 $ & $  10.60080 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57086.72794 $ & $   0.00472 $ & $   0.00142 $ & $  10.60540 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57086.72839 $ & $   0.00612 $ & $   0.00143 $ & $  10.60630 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57086.72885 $ & $   0.00632 $ & $   0.00148 $ & $  10.60620 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57086.72931 $ & $   0.00397 $ & $   0.00151 $ & $  10.60010 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57086.72977 $ & $  -0.00477 $ & $   0.00160 $ & $  10.58230 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57086.73023 $ & $  -0.00345 $ & $   0.00158 $ & $  10.58770 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57086.73069 $ & $  -0.00615 $ & $   0.00150 $ & $  10.59590 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57086.73115 $ & $  -0.00823 $ & $   0.00152 $ & $  10.58590 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57086.73159 $ & $  -0.00068 $ & $   0.00147 $ & $  10.60280 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57086.73204 $ & $  -0.00239 $ & $   0.00163 $ & $  10.59740 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57086.73249 $ & $  -0.00064 $ & $   0.00147 $ & $  10.59340 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57086.73342 $ & $  -0.00421 $ & $   0.00146 $ & $  10.59520 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57086.73389 $ & $   0.00582 $ & $   0.00151 $ & $  10.60660 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57086.73434 $ & $  -0.00125 $ & $   0.00152 $ & $  10.59230 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57086.73479 $ & $  -0.00309 $ & $   0.00150 $ & $  10.59710 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57086.73526 $ & $  -0.00273 $ & $   0.00151 $ & $  10.59010 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57086.73573 $ & $  -0.00645 $ & $   0.00149 $ & $  10.58610 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57086.73618 $ & $   0.00424 $ & $   0.00157 $ & $  10.58920 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57086.73756 $ & $  -0.00500 $ & $   0.00146 $ & $  10.59150 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57086.73801 $ & $   0.00276 $ & $   0.00149 $ & $  10.59900 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57086.73845 $ & $  -0.00472 $ & $   0.00147 $ & $  10.59230 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57086.73891 $ & $   0.00186 $ & $   0.00143 $ & $  10.59840 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57086.73938 $ & $   0.00022 $ & $   0.00157 $ & $  10.59580 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57086.74028 $ & $   0.00419 $ & $   0.00147 $ & $  10.60050 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57086.74075 $ & $   0.00412 $ & $   0.00163 $ & $  10.61760 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57086.74122 $ & $  -0.00112 $ & $   0.00165 $ & $  10.59380 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57086.74262 $ & $  -0.00012 $ & $   0.00147 $ & $  10.59390 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57086.74354 $ & $  -0.00306 $ & $   0.00152 $ & $  10.58980 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57086.74399 $ & $  -0.00832 $ & $   0.00170 $ & $  10.58960 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57086.74450 $ & $  -0.00455 $ & $   0.00157 $ & $  10.58320 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57086.74496 $ & $  -0.00086 $ & $   0.00159 $ & $  10.60170 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57086.74542 $ & $  -0.00855 $ & $   0.00168 $ & $  10.58250 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57086.74586 $ & $  -0.00525 $ & $   0.00157 $ & $  10.58360 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57086.74631 $ & $  -0.00741 $ & $   0.00157 $ & $  10.58240 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57086.74725 $ & $  -0.00255 $ & $   0.00141 $ & $  10.58880 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57086.74770 $ & $  -0.00181 $ & $   0.00142 $ & $  10.59970 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57086.74815 $ & $  -0.00933 $ & $   0.00144 $ & $  10.58900 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57086.74860 $ & $  -0.00864 $ & $   0.00146 $ & $  10.58810 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57086.74906 $ & $  -0.00891 $ & $   0.00164 $ & $  10.59130 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57086.74954 $ & $  -0.00204 $ & $   0.00159 $ & $  10.59020 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57086.75000 $ & $  -0.00243 $ & $   0.00159 $ & $  10.60080 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57086.75045 $ & $   0.00344 $ & $   0.00157 $ & $  10.59040 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57086.75090 $ & $  -0.00553 $ & $   0.00151 $ & $  10.58690 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57086.75137 $ & $  -0.00314 $ & $   0.00153 $ & $  10.59070 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57086.75185 $ & $   0.00223 $ & $   0.00163 $ & $  10.59430 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57086.75274 $ & $  -0.00493 $ & $   0.00148 $ & $  10.59130 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57086.75318 $ & $  -0.00300 $ & $   0.00163 $ & $  10.59690 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57086.75413 $ & $  -0.00730 $ & $   0.00154 $ & $  10.57410 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57086.75458 $ & $   0.00088 $ & $   0.00147 $ & $  10.59160 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57086.75505 $ & $  -0.00403 $ & $   0.00147 $ & $  10.58990 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57086.75548 $ & $  -0.00374 $ & $   0.00154 $ & $  10.58730 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57086.75639 $ & $   0.00361 $ & $   0.00144 $ & $  10.59950 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57086.75686 $ & $   0.00052 $ & $   0.00154 $ & $  10.59790 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57086.75733 $ & $   0.00424 $ & $   0.00150 $ & $  10.59480 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57086.75779 $ & $   0.00332 $ & $   0.00146 $ & $  10.60080 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57086.75823 $ & $   0.00095 $ & $   0.00144 $ & $  10.59990 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57086.75869 $ & $   0.00818 $ & $   0.00148 $ & $  10.60350 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57086.75914 $ & $   0.00002 $ & $   0.00155 $ & $  10.59810 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57086.75962 $ & $  -0.00065 $ & $   0.00150 $ & $  10.59380 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57086.76007 $ & $   0.00739 $ & $   0.00143 $ & $  10.60460 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57086.76053 $ & $   0.00115 $ & $   0.00144 $ & $  10.59650 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57086.76100 $ & $  -0.00476 $ & $   0.00153 $ & $  10.59980 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57086.76145 $ & $  -0.00027 $ & $   0.00144 $ & $  10.58640 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57086.76193 $ & $  -0.00521 $ & $   0.00152 $ & $  10.58350 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57086.76240 $ & $   0.00004 $ & $   0.00149 $ & $  10.58930 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57086.76285 $ & $  -0.00224 $ & $   0.00148 $ & $  10.59180 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57086.76331 $ & $   0.00011 $ & $   0.00144 $ & $  10.59540 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57086.76376 $ & $  -0.00148 $ & $   0.00146 $ & $  10.59120 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57086.76469 $ & $  -0.00830 $ & $   0.00147 $ & $  10.58650 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57086.76515 $ & $   0.00870 $ & $   0.00147 $ & $  10.60760 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57086.76560 $ & $   0.00400 $ & $   0.00142 $ & $  10.60150 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57086.76652 $ & $   0.00901 $ & $   0.00146 $ & $  10.60700 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57086.76698 $ & $  -0.00428 $ & $   0.00142 $ & $  10.59030 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57086.76746 $ & $   0.00173 $ & $   0.00144 $ & $  10.60480 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57086.76792 $ & $  -0.00285 $ & $   0.00146 $ & $  10.59320 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57086.76836 $ & $   0.00763 $ & $   0.00147 $ & $  10.59660 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57086.76880 $ & $   0.00481 $ & $   0.00139 $ & $  10.60300 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57086.76927 $ & $   0.00333 $ & $   0.00139 $ & $  10.59680 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57086.76971 $ & $   0.00845 $ & $   0.00140 $ & $  10.60350 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57086.77016 $ & $   0.00603 $ & $   0.00138 $ & $  10.60160 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57086.77061 $ & $  -0.00236 $ & $   0.00137 $ & $  10.59710 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57086.77106 $ & $   0.00486 $ & $   0.00141 $ & $  10.60040 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57086.77154 $ & $   0.00878 $ & $   0.00143 $ & $  10.60630 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57292.85845 $ & $  -0.00146 $ & $   0.00111 $ & $  10.28950 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57292.85892 $ & $   0.00002 $ & $   0.00111 $ & $  10.29210 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57292.85939 $ & $   0.00156 $ & $   0.00111 $ & $  10.29340 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57292.85985 $ & $   0.00173 $ & $   0.00111 $ & $  10.29330 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57292.86033 $ & $  -0.00225 $ & $   0.00111 $ & $  10.28940 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57292.86079 $ & $  -0.00161 $ & $   0.00111 $ & $  10.28900 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57292.86125 $ & $  -0.00319 $ & $   0.00111 $ & $  10.28830 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57292.86174 $ & $  -0.00083 $ & $   0.00111 $ & $  10.28940 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57292.86219 $ & $  -0.00103 $ & $   0.00111 $ & $  10.28860 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57292.86268 $ & $   0.00005 $ & $   0.00111 $ & $  10.29180 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57292.86319 $ & $  -0.00101 $ & $   0.00111 $ & $  10.28940 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57292.86366 $ & $   0.00330 $ & $   0.00111 $ & $  10.29360 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57292.86416 $ & $  -0.00294 $ & $   0.00111 $ & $  10.28530 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57292.86463 $ & $  -0.00220 $ & $   0.00111 $ & $  10.28810 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57292.86511 $ & $   0.00403 $ & $   0.00111 $ & $  10.29670 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57292.86556 $ & $  -0.00116 $ & $   0.00111 $ & $  10.28950 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57292.86603 $ & $  -0.00100 $ & $   0.00111 $ & $  10.28980 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57292.86651 $ & $  -0.00003 $ & $   0.00110 $ & $  10.29080 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57292.86697 $ & $  -0.00047 $ & $   0.00111 $ & $  10.29170 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57292.86744 $ & $  -0.00124 $ & $   0.00110 $ & $  10.28980 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57292.86793 $ & $   0.00393 $ & $   0.00111 $ & $  10.29370 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57292.86839 $ & $   0.00371 $ & $   0.00111 $ & $  10.29490 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57292.86887 $ & $  -0.00170 $ & $   0.00111 $ & $  10.28990 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57292.86934 $ & $   0.00022 $ & $   0.00111 $ & $  10.29220 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57292.86979 $ & $  -0.00195 $ & $   0.00111 $ & $  10.28920 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57292.87029 $ & $   0.00153 $ & $   0.00110 $ & $  10.29170 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57292.87075 $ & $   0.00123 $ & $   0.00111 $ & $  10.29340 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57292.87122 $ & $   0.00108 $ & $   0.00111 $ & $  10.29110 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57292.87168 $ & $   0.00021 $ & $   0.00111 $ & $  10.28860 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57292.87216 $ & $   0.00278 $ & $   0.00111 $ & $  10.29360 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57292.87264 $ & $   0.00195 $ & $   0.00111 $ & $  10.29180 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57292.87312 $ & $   0.00482 $ & $   0.00113 $ & $  10.29470 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57292.87359 $ & $  -0.00054 $ & $   0.00111 $ & $  10.28940 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57292.87405 $ & $   0.00035 $ & $   0.00112 $ & $  10.29000 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57292.87452 $ & $   0.00061 $ & $   0.00112 $ & $  10.28950 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57292.87499 $ & $  -0.00314 $ & $   0.00113 $ & $  10.28400 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57292.87545 $ & $  -0.00545 $ & $   0.00111 $ & $  10.28390 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57292.87592 $ & $  -0.00545 $ & $   0.00111 $ & $  10.28450 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57292.87639 $ & $  -0.00111 $ & $   0.00110 $ & $  10.28930 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57292.87688 $ & $  -0.00479 $ & $   0.00112 $ & $  10.28350 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57292.87735 $ & $   0.00495 $ & $   0.00113 $ & $  10.29300 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57292.87782 $ & $   0.00402 $ & $   0.00112 $ & $  10.29370 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57292.87829 $ & $   0.00331 $ & $   0.00112 $ & $  10.29350 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57292.87876 $ & $  -0.00174 $ & $   0.00111 $ & $  10.28740 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57292.87925 $ & $   0.00048 $ & $   0.00111 $ & $  10.28770 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57292.87971 $ & $   0.00415 $ & $   0.00111 $ & $  10.29290 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57292.88021 $ & $  -0.00094 $ & $   0.00111 $ & $  10.28780 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57292.88067 $ & $  -0.00383 $ & $   0.00110 $ & $  10.28670 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57292.88116 $ & $  -0.00060 $ & $   0.00111 $ & $  10.28890 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57292.88162 $ & $  -0.00225 $ & $   0.00111 $ & $  10.28740 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57292.88210 $ & $   0.00275 $ & $   0.00111 $ & $  10.28970 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57292.88256 $ & $  -0.00353 $ & $   0.00111 $ & $  10.28740 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57292.88304 $ & $  -0.00110 $ & $   0.00111 $ & $  10.28940 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57292.88351 $ & $  -0.00119 $ & $   0.00110 $ & $  10.28880 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57292.88397 $ & $   0.00032 $ & $   0.00111 $ & $  10.29100 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57292.88446 $ & $   0.00010 $ & $   0.00110 $ & $  10.29100 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57292.88493 $ & $  -0.00234 $ & $   0.00111 $ & $  10.28760 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57292.88541 $ & $   0.00447 $ & $   0.00111 $ & $  10.29560 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57292.88586 $ & $  -0.00180 $ & $   0.00111 $ & $  10.28800 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57292.88635 $ & $  -0.00182 $ & $   0.00110 $ & $  10.28900 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57292.88681 $ & $   0.00455 $ & $   0.00110 $ & $  10.29460 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57292.88727 $ & $  -0.00133 $ & $   0.00111 $ & $  10.28800 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57292.88774 $ & $   0.00234 $ & $   0.00111 $ & $  10.29380 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57292.88820 $ & $   0.00079 $ & $   0.00110 $ & $  10.29210 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57292.88870 $ & $   0.00032 $ & $   0.00111 $ & $  10.28980 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57292.88965 $ & $   0.00500 $ & $   0.00112 $ & $  10.29320 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57292.89011 $ & $   0.00500 $ & $   0.00112 $ & $  10.28960 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57292.89059 $ & $  -0.00347 $ & $   0.00111 $ & $  10.28600 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57292.89106 $ & $  -0.00134 $ & $   0.00111 $ & $  10.28870 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57292.89152 $ & $   0.00467 $ & $   0.00111 $ & $  10.29560 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57292.89200 $ & $   0.00039 $ & $   0.00110 $ & $  10.29130 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57292.89246 $ & $  -0.00058 $ & $   0.00110 $ & $  10.29090 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57292.89293 $ & $   0.00143 $ & $   0.00110 $ & $  10.29260 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57292.89341 $ & $  -0.00466 $ & $   0.00110 $ & $  10.28540 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57292.89386 $ & $  -0.00002 $ & $   0.00110 $ & $  10.29060 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57292.89434 $ & $   0.00042 $ & $   0.00110 $ & $  10.29100 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57292.89481 $ & $  -0.00060 $ & $   0.00110 $ & $  10.29220 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57292.89528 $ & $  -0.00128 $ & $   0.00110 $ & $  10.29200 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57292.89579 $ & $  -0.00178 $ & $   0.00110 $ & $  10.29050 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57292.89625 $ & $  -0.00258 $ & $   0.00109 $ & $  10.29110 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57292.89672 $ & $  -0.00327 $ & $   0.00109 $ & $  10.28910 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57292.89718 $ & $  -0.00057 $ & $   0.00110 $ & $  10.29370 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57292.89767 $ & $  -0.00185 $ & $   0.00109 $ & $  10.28910 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57292.89813 $ & $   0.00047 $ & $   0.00110 $ & $  10.29040 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57292.89860 $ & $  -0.00388 $ & $   0.00110 $ & $  10.28870 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57292.89908 $ & $  -0.00305 $ & $   0.00110 $ & $  10.28860 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57292.89954 $ & $   0.00185 $ & $   0.00110 $ & $  10.29340 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57292.90002 $ & $  -0.00311 $ & $   0.00110 $ & $  10.28940 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57292.90049 $ & $   0.00194 $ & $   0.00110 $ & $  10.29510 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57292.90097 $ & $   0.00320 $ & $   0.00109 $ & $  10.29630 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57292.90144 $ & $   0.00089 $ & $   0.00109 $ & $  10.29400 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57292.90192 $ & $   0.00298 $ & $   0.00110 $ & $  10.29440 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57292.90238 $ & $   0.00266 $ & $   0.00110 $ & $  10.29480 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57292.90285 $ & $   0.00006 $ & $   0.00110 $ & $  10.29300 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57292.90332 $ & $   0.00224 $ & $   0.00110 $ & $  10.29260 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57292.90378 $ & $   0.00099 $ & $   0.00110 $ & $  10.29320 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57292.90425 $ & $   0.00044 $ & $   0.00110 $ & $  10.29070 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57292.90472 $ & $   0.00078 $ & $   0.00110 $ & $  10.29210 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57292.90518 $ & $  -0.00093 $ & $   0.00109 $ & $  10.28890 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57292.90565 $ & $  -0.00272 $ & $   0.00110 $ & $  10.28670 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57292.90613 $ & $   0.00259 $ & $   0.00111 $ & $  10.29240 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57292.90658 $ & $  -0.00016 $ & $   0.00111 $ & $  10.28970 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57292.90704 $ & $  -0.00078 $ & $   0.00111 $ & $  10.28930 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57292.90753 $ & $   0.00033 $ & $   0.00110 $ & $  10.28940 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57292.90799 $ & $  -0.00173 $ & $   0.00110 $ & $  10.28850 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57292.90846 $ & $  -0.00337 $ & $   0.00110 $ & $  10.28670 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57292.90892 $ & $  -0.00096 $ & $   0.00111 $ & $  10.28810 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57292.90938 $ & $  -0.00182 $ & $   0.00110 $ & $  10.28750 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57292.90986 $ & $   0.00393 $ & $   0.00111 $ & $  10.29180 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57292.91033 $ & $  -0.00107 $ & $   0.00112 $ & $  10.29020 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57292.91080 $ & $   0.00243 $ & $   0.00111 $ & $  10.29020 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57292.91130 $ & $  -0.00419 $ & $   0.00113 $ & $  10.28490 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57292.91178 $ & $  -0.00081 $ & $   0.00110 $ & $  10.28920 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57292.91225 $ & $  -0.00067 $ & $   0.00112 $ & $  10.28570 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57292.91273 $ & $   0.00147 $ & $   0.00111 $ & $  10.29060 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57292.91320 $ & $  -0.00361 $ & $   0.00110 $ & $  10.28480 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57292.91368 $ & $  -0.00101 $ & $   0.00111 $ & $  10.28810 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57292.91415 $ & $   0.00278 $ & $   0.00110 $ & $  10.29230 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57292.91460 $ & $   0.00050 $ & $   0.00110 $ & $  10.29000 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57292.91508 $ & $  -0.00161 $ & $   0.00110 $ & $  10.28840 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57292.91555 $ & $  -0.00068 $ & $   0.00110 $ & $  10.28910 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57292.91604 $ & $   0.00001 $ & $   0.00111 $ & $  10.28790 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57292.91655 $ & $  -0.00081 $ & $   0.00111 $ & $  10.28840 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57292.91701 $ & $   0.00187 $ & $   0.00110 $ & $  10.28990 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57292.91748 $ & $   0.00076 $ & $   0.00110 $ & $  10.28920 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57292.91795 $ & $  -0.00045 $ & $   0.00110 $ & $  10.28930 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57292.91842 $ & $   0.00472 $ & $   0.00110 $ & $  10.29490 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57292.91888 $ & $   0.00341 $ & $   0.00111 $ & $  10.29300 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57292.91935 $ & $   0.00431 $ & $   0.00111 $ & $  10.29470 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57292.91982 $ & $   0.00690 $ & $   0.00111 $ & $  10.29680 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57292.92029 $ & $   0.00046 $ & $   0.00110 $ & $  10.29000 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57292.92076 $ & $   0.00074 $ & $   0.00110 $ & $  10.29140 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57292.92125 $ & $   0.00046 $ & $   0.00111 $ & $  10.29060 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57292.92173 $ & $   0.00271 $ & $   0.00110 $ & $  10.29070 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57292.92221 $ & $   0.00271 $ & $   0.00112 $ & $  10.29300 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57292.92267 $ & $   0.01020 $ & $   0.00112 $ & $  10.29860 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57292.92316 $ & $   0.00231 $ & $   0.00110 $ & $  10.29250 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57292.92364 $ & $   0.00626 $ & $   0.00110 $ & $  10.29800 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57292.92414 $ & $   0.00560 $ & $   0.00110 $ & $  10.29630 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57292.92463 $ & $   0.00254 $ & $   0.00110 $ & $  10.29280 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57292.92509 $ & $   0.00832 $ & $   0.00110 $ & $  10.29780 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57292.92557 $ & $   0.00701 $ & $   0.00109 $ & $  10.29820 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57292.92605 $ & $   0.00676 $ & $   0.00110 $ & $  10.29940 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57292.92652 $ & $   0.00728 $ & $   0.00109 $ & $  10.29850 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57292.92699 $ & $   0.00790 $ & $   0.00109 $ & $  10.29840 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57292.92745 $ & $   0.01041 $ & $   0.00110 $ & $  10.30150 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57292.92794 $ & $   0.00928 $ & $   0.00109 $ & $  10.30090 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57292.92843 $ & $   0.01160 $ & $   0.00110 $ & $  10.30260 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57292.92891 $ & $   0.01017 $ & $   0.00110 $ & $  10.29980 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57292.92937 $ & $   0.01057 $ & $   0.00110 $ & $  10.30170 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57292.92983 $ & $   0.01056 $ & $   0.00110 $ & $  10.30210 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57292.93031 $ & $   0.00848 $ & $   0.00109 $ & $  10.29940 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57292.93077 $ & $   0.00542 $ & $   0.00109 $ & $  10.29680 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57292.93126 $ & $   0.00975 $ & $   0.00109 $ & $  10.30090 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57292.93172 $ & $   0.01004 $ & $   0.00109 $ & $  10.30220 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57292.93220 $ & $   0.00905 $ & $   0.00109 $ & $  10.30100 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57292.93267 $ & $   0.00773 $ & $   0.00110 $ & $  10.29970 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57292.93313 $ & $   0.01201 $ & $   0.00109 $ & $  10.30350 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57292.93361 $ & $   0.01154 $ & $   0.00109 $ & $  10.30280 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57292.93408 $ & $   0.01087 $ & $   0.00110 $ & $  10.30150 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57292.93455 $ & $   0.00782 $ & $   0.00110 $ & $  10.29960 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57292.93502 $ & $   0.00957 $ & $   0.00110 $ & $  10.30240 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57292.93551 $ & $   0.00958 $ & $   0.00110 $ & $  10.30090 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57292.93599 $ & $   0.00976 $ & $   0.00110 $ & $  10.30110 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57292.93646 $ & $   0.00745 $ & $   0.00110 $ & $  10.29740 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57292.93693 $ & $   0.00819 $ & $   0.00109 $ & $  10.29990 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57292.93739 $ & $   0.00863 $ & $   0.00109 $ & $  10.30090 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57292.93786 $ & $   0.00984 $ & $   0.00110 $ & $  10.30120 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57292.93833 $ & $   0.00897 $ & $   0.00110 $ & $  10.30030 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57292.93879 $ & $   0.00969 $ & $   0.00109 $ & $  10.30170 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57292.93928 $ & $   0.01016 $ & $   0.00110 $ & $  10.30080 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57292.93977 $ & $   0.01076 $ & $   0.00110 $ & $  10.30050 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57292.94022 $ & $   0.01017 $ & $   0.00109 $ & $  10.30170 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57292.94069 $ & $   0.01023 $ & $   0.00110 $ & $  10.30180 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57292.94115 $ & $   0.00852 $ & $   0.00110 $ & $  10.30080 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57292.94162 $ & $   0.00978 $ & $   0.00110 $ & $  10.30140 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57292.94208 $ & $   0.00910 $ & $   0.00110 $ & $  10.30000 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57292.94255 $ & $   0.00936 $ & $   0.00110 $ & $  10.30050 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57292.94303 $ & $   0.00674 $ & $   0.00110 $ & $  10.29790 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57292.94352 $ & $   0.01049 $ & $   0.00110 $ & $  10.29960 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57292.94399 $ & $   0.00792 $ & $   0.00110 $ & $  10.29950 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57292.94447 $ & $   0.00864 $ & $   0.00110 $ & $  10.29970 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57292.94492 $ & $   0.01165 $ & $   0.00110 $ & $  10.30370 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57292.94540 $ & $   0.01000 $ & $   0.00110 $ & $  10.30100 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57292.94588 $ & $   0.01409 $ & $   0.00110 $ & $  10.30380 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57292.94636 $ & $   0.00985 $ & $   0.00110 $ & $  10.30080 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57292.94685 $ & $   0.00883 $ & $   0.00110 $ & $  10.29720 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57292.94731 $ & $   0.01087 $ & $   0.00110 $ & $  10.30110 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57292.94779 $ & $   0.00527 $ & $   0.00110 $ & $  10.29480 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57292.94826 $ & $   0.00975 $ & $   0.00110 $ & $  10.29970 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57292.94874 $ & $   0.00995 $ & $   0.00110 $ & $  10.29760 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57292.94921 $ & $   0.01279 $ & $   0.00110 $ & $  10.30340 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57292.94969 $ & $   0.01234 $ & $   0.00110 $ & $  10.30290 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57292.95016 $ & $   0.00955 $ & $   0.00109 $ & $  10.30070 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57292.95065 $ & $   0.01046 $ & $   0.00110 $ & $  10.30210 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57292.95113 $ & $   0.00991 $ & $   0.00110 $ & $  10.30010 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57292.95162 $ & $   0.00911 $ & $   0.00109 $ & $  10.29950 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57292.95207 $ & $   0.01062 $ & $   0.00109 $ & $  10.30180 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57292.95256 $ & $   0.00867 $ & $   0.00110 $ & $  10.29950 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57292.95302 $ & $   0.01188 $ & $   0.00110 $ & $  10.30080 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57292.95348 $ & $   0.01082 $ & $   0.00110 $ & $  10.30190 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57292.95398 $ & $   0.01178 $ & $   0.00110 $ & $  10.30230 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57292.95445 $ & $   0.00862 $ & $   0.00110 $ & $  10.29950 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57292.95492 $ & $   0.01014 $ & $   0.00110 $ & $  10.30120 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57292.95540 $ & $   0.01063 $ & $   0.00110 $ & $  10.30130 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57292.95588 $ & $   0.00582 $ & $   0.00109 $ & $  10.29660 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57292.95634 $ & $   0.00952 $ & $   0.00109 $ & $  10.30070 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57292.95682 $ & $   0.00828 $ & $   0.00109 $ & $  10.30050 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57292.95727 $ & $   0.00749 $ & $   0.00110 $ & $  10.29650 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57292.95775 $ & $   0.01167 $ & $   0.00110 $ & $  10.30280 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57292.95820 $ & $   0.00768 $ & $   0.00110 $ & $  10.29910 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57292.95867 $ & $   0.00923 $ & $   0.00110 $ & $  10.29950 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57292.95915 $ & $   0.01288 $ & $   0.00110 $ & $  10.30230 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57292.95965 $ & $   0.01063 $ & $   0.00110 $ & $  10.30160 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57292.96010 $ & $   0.01266 $ & $   0.00110 $ & $  10.30240 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57292.96055 $ & $   0.01043 $ & $   0.00110 $ & $  10.30130 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57292.96103 $ & $   0.01178 $ & $   0.00110 $ & $  10.30180 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57292.96151 $ & $   0.00667 $ & $   0.00109 $ & $  10.29800 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57292.96199 $ & $   0.01350 $ & $   0.00109 $ & $  10.30380 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57292.96246 $ & $   0.00891 $ & $   0.00109 $ & $  10.29880 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57292.96295 $ & $   0.01111 $ & $   0.00110 $ & $  10.30090 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57292.96342 $ & $   0.01258 $ & $   0.00110 $ & $  10.30310 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57292.96390 $ & $   0.00955 $ & $   0.00109 $ & $  10.30020 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57292.96437 $ & $   0.00822 $ & $   0.00109 $ & $  10.29980 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57292.96485 $ & $   0.00803 $ & $   0.00109 $ & $  10.29950 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57292.96531 $ & $   0.01082 $ & $   0.00110 $ & $  10.30130 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57292.96580 $ & $   0.01053 $ & $   0.00109 $ & $  10.30090 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57292.96626 $ & $   0.01126 $ & $   0.00109 $ & $  10.30290 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57292.96675 $ & $   0.01029 $ & $   0.00109 $ & $  10.30060 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57292.96721 $ & $   0.01429 $ & $   0.00110 $ & $  10.30500 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57292.96767 $ & $   0.00799 $ & $   0.00110 $ & $  10.29870 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57292.96815 $ & $   0.00862 $ & $   0.00109 $ & $  10.29900 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57292.96862 $ & $   0.00826 $ & $   0.00110 $ & $  10.29920 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57292.96909 $ & $   0.01036 $ & $   0.00110 $ & $  10.30140 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57292.96955 $ & $   0.00739 $ & $   0.00109 $ & $  10.29960 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57292.97001 $ & $   0.01245 $ & $   0.00109 $ & $  10.30310 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57292.97047 $ & $   0.00797 $ & $   0.00109 $ & $  10.29880 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57292.97095 $ & $   0.01054 $ & $   0.00110 $ & $  10.30070 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57292.97142 $ & $   0.01147 $ & $   0.00110 $ & $  10.30210 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57292.97189 $ & $   0.00757 $ & $   0.00110 $ & $  10.29790 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57292.97236 $ & $   0.00747 $ & $   0.00109 $ & $  10.29810 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57292.97284 $ & $   0.00959 $ & $   0.00110 $ & $  10.29950 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57292.97331 $ & $   0.00876 $ & $   0.00110 $ & $  10.29970 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57292.97377 $ & $   0.00882 $ & $   0.00110 $ & $  10.29910 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57292.97425 $ & $   0.00948 $ & $   0.00110 $ & $  10.29890 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57292.97471 $ & $   0.01259 $ & $   0.00110 $ & $  10.30310 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57292.97518 $ & $   0.01331 $ & $   0.00110 $ & $  10.30380 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57292.97568 $ & $   0.01306 $ & $   0.00110 $ & $  10.30380 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57292.97615 $ & $   0.01259 $ & $   0.00110 $ & $  10.30330 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57292.97661 $ & $   0.00983 $ & $   0.00110 $ & $  10.29960 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57292.97707 $ & $   0.00996 $ & $   0.00110 $ & $  10.30000 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57292.97755 $ & $   0.00894 $ & $   0.00110 $ & $  10.29840 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57292.97802 $ & $   0.01286 $ & $   0.00110 $ & $  10.30290 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57292.97848 $ & $   0.01043 $ & $   0.00110 $ & $  10.29920 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57292.97896 $ & $   0.00912 $ & $   0.00110 $ & $  10.29930 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57292.97945 $ & $   0.00971 $ & $   0.00109 $ & $  10.30110 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57292.97991 $ & $   0.01077 $ & $   0.00110 $ & $  10.30110 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57292.98038 $ & $   0.01253 $ & $   0.00110 $ & $  10.30330 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57292.98087 $ & $   0.01412 $ & $   0.00110 $ & $  10.30430 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57292.98133 $ & $   0.01178 $ & $   0.00110 $ & $  10.30240 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57292.98179 $ & $   0.01179 $ & $   0.00110 $ & $  10.30020 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57292.98229 $ & $   0.01008 $ & $   0.00110 $ & $  10.30090 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57292.98278 $ & $   0.00702 $ & $   0.00109 $ & $  10.29810 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57292.98323 $ & $   0.01286 $ & $   0.00110 $ & $  10.30270 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57292.98369 $ & $   0.01197 $ & $   0.00110 $ & $  10.30310 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57292.98416 $ & $   0.00814 $ & $   0.00109 $ & $  10.29870 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57292.98463 $ & $   0.00987 $ & $   0.00109 $ & $  10.30080 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57292.98512 $ & $   0.01226 $ & $   0.00110 $ & $  10.30440 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57292.98557 $ & $   0.00890 $ & $   0.00109 $ & $  10.30090 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57292.98605 $ & $   0.01285 $ & $   0.00109 $ & $  10.30320 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57292.98652 $ & $   0.01203 $ & $   0.00109 $ & $  10.30430 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57292.98700 $ & $   0.01344 $ & $   0.00110 $ & $  10.30430 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57292.98747 $ & $   0.01119 $ & $   0.00109 $ & $  10.30270 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57292.98795 $ & $   0.01088 $ & $   0.00110 $ & $  10.30230 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57292.98843 $ & $   0.01005 $ & $   0.00109 $ & $  10.30090 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57292.98889 $ & $   0.01179 $ & $   0.00109 $ & $  10.30370 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57292.98936 $ & $   0.01347 $ & $   0.00110 $ & $  10.30460 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57292.98982 $ & $   0.01184 $ & $   0.00110 $ & $  10.30250 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57292.99030 $ & $   0.01112 $ & $   0.00109 $ & $  10.30130 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57292.99077 $ & $   0.01192 $ & $   0.00109 $ & $  10.30250 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57292.99124 $ & $   0.01274 $ & $   0.00109 $ & $  10.30390 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57292.99174 $ & $   0.00943 $ & $   0.00109 $ & $  10.30080 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57292.99222 $ & $   0.01029 $ & $   0.00109 $ & $  10.30030 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57292.99272 $ & $   0.00927 $ & $   0.00110 $ & $  10.30090 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57292.99320 $ & $   0.01012 $ & $   0.00109 $ & $  10.30280 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57292.99367 $ & $   0.01247 $ & $   0.00109 $ & $  10.30360 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57292.99413 $ & $   0.00805 $ & $   0.00109 $ & $  10.30060 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57292.99460 $ & $   0.00952 $ & $   0.00109 $ & $  10.30120 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57292.99507 $ & $   0.01128 $ & $   0.00109 $ & $  10.30230 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57292.99553 $ & $   0.00846 $ & $   0.00109 $ & $  10.30150 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57292.99600 $ & $   0.01153 $ & $   0.00109 $ & $  10.30270 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57292.99646 $ & $   0.00930 $ & $   0.00110 $ & $  10.30070 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57292.99697 $ & $   0.01097 $ & $   0.00109 $ & $  10.30210 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57292.99744 $ & $   0.01035 $ & $   0.00109 $ & $  10.30280 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57292.99792 $ & $   0.00838 $ & $   0.00109 $ & $  10.30350 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57292.99839 $ & $   0.00933 $ & $   0.00109 $ & $  10.30280 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57292.99888 $ & $   0.00849 $ & $   0.00109 $ & $  10.30200 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57292.99937 $ & $   0.00676 $ & $   0.00109 $ & $  10.30010 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57292.99984 $ & $   0.00832 $ & $   0.00109 $ & $  10.30050 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57293.00030 $ & $   0.01559 $ & $   0.00110 $ & $  10.30730 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57293.00078 $ & $   0.01056 $ & $   0.00110 $ & $  10.30280 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57293.00124 $ & $   0.01267 $ & $   0.00110 $ & $  10.30200 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57293.00173 $ & $   0.01174 $ & $   0.00110 $ & $  10.30230 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57293.00221 $ & $   0.00734 $ & $   0.00109 $ & $  10.29870 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57293.00268 $ & $   0.01077 $ & $   0.00109 $ & $  10.30260 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57293.00316 $ & $   0.00967 $ & $   0.00109 $ & $  10.30120 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57293.00364 $ & $   0.01054 $ & $   0.00109 $ & $  10.30290 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57293.00409 $ & $   0.01036 $ & $   0.00109 $ & $  10.30090 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57293.00456 $ & $   0.01233 $ & $   0.00110 $ & $  10.30260 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57293.00504 $ & $   0.00722 $ & $   0.00109 $ & $  10.29930 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57293.00550 $ & $   0.01086 $ & $   0.00110 $ & $  10.30290 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57293.00597 $ & $   0.00985 $ & $   0.00109 $ & $  10.30080 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57293.00643 $ & $   0.01131 $ & $   0.00109 $ & $  10.30500 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57293.00691 $ & $   0.01357 $ & $   0.00109 $ & $  10.30430 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57293.00736 $ & $   0.01146 $ & $   0.00109 $ & $  10.30220 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57293.00784 $ & $   0.00863 $ & $   0.00109 $ & $  10.29770 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57293.00830 $ & $   0.01021 $ & $   0.00109 $ & $  10.30320 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57293.00876 $ & $   0.01268 $ & $   0.00109 $ & $  10.30540 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57293.00923 $ & $   0.01069 $ & $   0.00110 $ & $  10.30440 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57293.00971 $ & $   0.01046 $ & $   0.00110 $ & $  10.30350 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57293.01018 $ & $   0.01194 $ & $   0.00110 $ & $  10.30460 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57293.01066 $ & $   0.00923 $ & $   0.00109 $ & $  10.29960 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57293.01114 $ & $   0.01069 $ & $   0.00110 $ & $  10.30380 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57293.01160 $ & $   0.01000 $ & $   0.00109 $ & $  10.30380 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57293.01207 $ & $   0.00554 $ & $   0.00109 $ & $  10.29860 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57293.01255 $ & $   0.01266 $ & $   0.00110 $ & $  10.30520 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57293.01302 $ & $   0.00878 $ & $   0.00110 $ & $  10.30210 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57293.01350 $ & $   0.01053 $ & $   0.00110 $ & $  10.30390 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57293.01399 $ & $   0.00881 $ & $   0.00110 $ & $  10.30300 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57293.01445 $ & $   0.01001 $ & $   0.00109 $ & $  10.30340 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57293.01492 $ & $   0.01141 $ & $   0.00110 $ & $  10.30200 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57293.01539 $ & $   0.00980 $ & $   0.00111 $ & $  10.30050 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57293.01585 $ & $   0.01244 $ & $   0.00111 $ & $  10.30490 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57293.01633 $ & $   0.00996 $ & $   0.00110 $ & $  10.30180 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57293.01681 $ & $   0.01104 $ & $   0.00111 $ & $  10.30330 $ & $ i$ &  KeplerCam\\


==> HTR405-001_phfu_tab.tex <==
HAT-P-64 & $ 55204.86640 $ & $  -0.01536 $ & $   0.00853 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55192.84474 $ & $   0.00601 $ & $   0.01099 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55196.85210 $ & $   0.02676 $ & $   0.01470 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55228.91017 $ & $  -0.00478 $ & $   0.01233 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55208.87403 $ & $  -0.01199 $ & $   0.00850 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55204.86691 $ & $  -0.01260 $ & $   0.00974 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55232.91794 $ & $   0.01417 $ & $   0.01062 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55212.88180 $ & $  -0.01398 $ & $   0.00963 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55180.82471 $ & $   0.01485 $ & $   0.01044 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55208.87536 $ & $  -0.00046 $ & $   0.01042 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55216.88990 $ & $   0.01773 $ & $   0.01070 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55176.81782 $ & $  -0.00027 $ & $   0.01049 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55200.86158 $ & $   0.02162 $ & $   0.01730 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55180.82552 $ & $   0.01362 $ & $   0.00787 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55184.83286 $ & $   0.00414 $ & $   0.00788 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55192.84736 $ & $  -0.00490 $ & $   0.01142 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55228.91269 $ & $   0.01440 $ & $   0.01419 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55204.86951 $ & $  -0.01340 $ & $   0.00957 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55212.88441 $ & $  -0.02913 $ & $   0.00946 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55232.92058 $ & $   0.00321 $ & $   0.01074 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55204.87066 $ & $  -0.01048 $ & $   0.00803 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55208.87796 $ & $  -0.00561 $ & $   0.01022 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55180.82734 $ & $  -0.01290 $ & $   0.00998 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55216.89268 $ & $   0.00861 $ & $   0.00984 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55176.82067 $ & $  -0.00037 $ & $   0.01044 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55192.84994 $ & $  -0.01496 $ & $   0.01195 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55196.85728 $ & $  -0.00853 $ & $   0.01443 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55228.91528 $ & $   0.00439 $ & $   0.01335 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55204.87203 $ & $   0.00068 $ & $   0.00921 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55212.88702 $ & $  -0.00950 $ & $   0.01017 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55232.92321 $ & $  -0.01273 $ & $   0.01078 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55180.82949 $ & $  -0.00499 $ & $   0.00780 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55184.83682 $ & $   0.00105 $ & $   0.00831 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55200.86582 $ & $   0.03273 $ & $   0.01664 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55180.82995 $ & $   0.00293 $ & $   0.01050 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55208.88060 $ & $   0.00854 $ & $   0.01032 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55216.89534 $ & $  -0.00297 $ & $   0.00998 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55176.82319 $ & $   0.01394 $ & $   0.01108 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55192.85252 $ & $   0.03243 $ & $   0.01104 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55196.85986 $ & $  -0.01668 $ & $   0.01348 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55228.91787 $ & $  -0.01191 $ & $   0.01446 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55204.87464 $ & $  -0.00216 $ & $   0.00933 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55204.87466 $ & $  -0.00839 $ & $   0.00904 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55212.88958 $ & $  -0.01486 $ & $   0.01004 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55232.92575 $ & $  -0.00985 $ & $   0.01136 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55180.83258 $ & $   0.00761 $ & $   0.01040 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55208.88321 $ & $  -0.01593 $ & $   0.01004 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55216.89791 $ & $   0.00333 $ & $   0.01010 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55176.82572 $ & $  -0.00078 $ & $   0.00992 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55180.83340 $ & $  -0.01571 $ & $   0.00769 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55192.85515 $ & $   0.01072 $ & $   0.01073 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55184.84074 $ & $   0.00732 $ & $   0.00805 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55196.86247 $ & $   0.01558 $ & $   0.01637 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55228.92043 $ & $   0.00378 $ & $   0.01386 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55204.87716 $ & $  -0.01104 $ & $   0.00963 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55232.92835 $ & $   0.00717 $ & $   0.01045 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55212.89219 $ & $  -0.00547 $ & $   0.00987 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55208.88575 $ & $  -0.01417 $ & $   0.01054 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55180.83516 $ & $   0.00976 $ & $   0.01010 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55216.90052 $ & $  -0.01196 $ & $   0.00975 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55176.82831 $ & $  -0.00286 $ & $   0.01065 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55192.85773 $ & $  -0.01904 $ & $   0.01116 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55204.87945 $ & $   0.00174 $ & $   0.00885 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55196.86504 $ & $  -0.00309 $ & $   0.01553 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55228.92306 $ & $  -0.01282 $ & $   0.01494 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55204.87968 $ & $  -0.00095 $ & $   0.00978 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55212.89481 $ & $  -0.00215 $ & $   0.01008 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55232.93097 $ & $   0.02763 $ & $   0.01090 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55180.83737 $ & $   0.00334 $ & $   0.00771 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55184.84465 $ & $  -0.02226 $ & $   0.00775 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55208.88834 $ & $  -0.00824 $ & $   0.00989 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55180.83777 $ & $  -0.00377 $ & $   0.00968 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55216.90312 $ & $   0.00459 $ & $   0.01027 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55176.83090 $ & $  -0.00216 $ & $   0.01074 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55196.86762 $ & $   0.03288 $ & $   0.01542 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55228.92566 $ & $   0.02824 $ & $   0.01416 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55204.88228 $ & $   0.00222 $ & $   0.00961 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55192.86064 $ & $  -0.00155 $ & $   0.01133 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55212.89740 $ & $   0.01799 $ & $   0.00980 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55232.93388 $ & $  -0.00946 $ & $   0.01081 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55204.88344 $ & $   0.01124 $ & $   0.00846 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55208.89094 $ & $   0.00214 $ & $   0.00988 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55180.84037 $ & $   0.03115 $ & $   0.00965 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55216.90564 $ & $   0.01195 $ & $   0.00986 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55176.83343 $ & $   0.03116 $ & $   0.01032 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55196.87021 $ & $   0.00649 $ & $   0.01487 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55180.84134 $ & $   0.00202 $ & $   0.00812 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55184.84862 $ & $   0.01997 $ & $   0.00843 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55228.92825 $ & $  -0.02788 $ & $   0.01443 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55204.88488 $ & $  -0.00290 $ & $   0.00974 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55192.86322 $ & $   0.01426 $ & $   0.01066 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55212.90008 $ & $   0.00991 $ & $   0.00951 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55232.93649 $ & $   0.00618 $ & $   0.01208 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55208.89349 $ & $  -0.00024 $ & $   0.01056 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55180.84292 $ & $  -0.00410 $ & $   0.00990 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55176.83601 $ & $  -0.00689 $ & $   0.01007 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55216.90847 $ & $  -0.01210 $ & $   0.00989 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55196.87279 $ & $   0.01602 $ & $   0.01651 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55228.93086 $ & $  -0.04019 $ & $   0.01446 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55204.88748 $ & $   0.00499 $ & $   0.00975 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55192.86581 $ & $   0.01052 $ & $   0.01114 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55204.88769 $ & $   0.02237 $ & $   0.00857 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55212.90268 $ & $   0.00065 $ & $   0.01049 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55232.93906 $ & $   0.03350 $ & $   0.01232 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55180.84531 $ & $  -0.00057 $ & $   0.00800 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55184.85259 $ & $   0.00852 $ & $   0.00812 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55208.89607 $ & $  -0.01952 $ & $   0.01034 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55180.84551 $ & $   0.00161 $ & $   0.01002 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55176.83859 $ & $   0.00871 $ & $   0.00971 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55216.91108 $ & $  -0.00781 $ & $   0.01005 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55196.87539 $ & $   0.01345 $ & $   0.01579 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55228.93345 $ & $  -0.00716 $ & $   0.01525 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55204.89009 $ & $  -0.00683 $ & $   0.00927 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55192.86844 $ & $   0.00057 $ & $   0.01132 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55212.90528 $ & $  -0.00681 $ & $   0.01069 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55232.94166 $ & $   0.01266 $ & $   0.01148 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55180.84803 $ & $   0.02218 $ & $   0.00996 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55208.89866 $ & $  -0.00061 $ & $   0.01040 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55176.84116 $ & $   0.00269 $ & $   0.01050 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55216.91369 $ & $  -0.00776 $ & $   0.01031 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55196.87799 $ & $  -0.00287 $ & $   0.01575 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55228.93606 $ & $  -0.01872 $ & $   0.01572 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55204.89269 $ & $  -0.00070 $ & $   0.00939 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55192.87103 $ & $   0.00140 $ & $   0.01084 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55184.85657 $ & $   0.01986 $ & $   0.00788 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55180.84961 $ & $  -0.00925 $ & $   0.00762 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55232.94424 $ & $   0.00666 $ & $   0.01183 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55212.90812 $ & $   0.01180 $ & $   0.01004 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55208.90118 $ & $  -0.01421 $ & $   0.01026 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55180.85065 $ & $   0.00351 $ & $   0.01021 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55176.84373 $ & $   0.00189 $ & $   0.00989 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55216.91630 $ & $   0.01063 $ & $   0.01019 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55204.89527 $ & $   0.01142 $ & $   0.00989 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55228.93869 $ & $  -0.00521 $ & $   0.01522 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55192.87362 $ & $  -0.01491 $ & $   0.01107 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55196.88086 $ & $   0.00180 $ & $   0.01479 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55212.91064 $ & $   0.00593 $ & $   0.00995 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55180.85319 $ & $   0.01775 $ & $   0.00975 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55184.86054 $ & $  -0.02191 $ & $   0.00812 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55208.90409 $ & $  -0.00444 $ & $   0.01046 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55176.84630 $ & $   0.00709 $ & $   0.01052 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55180.85356 $ & $  -0.00588 $ & $   0.00769 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55216.91886 $ & $   0.00794 $ & $   0.01037 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55204.89779 $ & $   0.01779 $ & $   0.00937 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55228.94127 $ & $   0.01248 $ & $   0.01600 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55196.88345 $ & $   0.02890 $ & $   0.01461 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55192.87622 $ & $   0.01663 $ & $   0.01217 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55212.91317 $ & $  -0.03100 $ & $   0.00996 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55180.85572 $ & $  -0.00500 $ & $   0.00980 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55208.90660 $ & $  -0.01244 $ & $   0.01003 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55176.84885 $ & $  -0.01329 $ & $   0.00978 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55216.92139 $ & $   0.01065 $ & $   0.01006 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55204.90038 $ & $   0.01510 $ & $   0.00970 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55196.88601 $ & $  -0.01965 $ & $   0.01444 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55228.94388 $ & $   0.00722 $ & $   0.01473 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55192.87886 $ & $   0.01196 $ & $   0.01109 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55184.86446 $ & $  -0.00378 $ & $   0.00812 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55180.85753 $ & $  -0.01032 $ & $   0.00801 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55212.91578 $ & $   0.00401 $ & $   0.01017 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55180.85826 $ & $   0.03521 $ & $   0.00989 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55208.90912 $ & $   0.00166 $ & $   0.01051 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55176.85145 $ & $   0.00187 $ & $   0.01059 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55216.92391 $ & $   0.00801 $ & $   0.01063 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55228.94645 $ & $  -0.00898 $ & $   0.01457 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55192.88145 $ & $  -0.00105 $ & $   0.01153 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55204.90323 $ & $  -0.01132 $ & $   0.00974 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55212.91838 $ & $   0.00658 $ & $   0.01039 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55208.91169 $ & $  -0.01177 $ & $   0.01000 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55180.86120 $ & $  -0.00130 $ & $   0.01025 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55184.86843 $ & $   0.00385 $ & $   0.00825 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55176.85404 $ & $  -0.00839 $ & $   0.01080 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55180.86146 $ & $   0.01281 $ & $   0.00777 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55216.92656 $ & $   0.00693 $ & $   0.01017 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55192.88405 $ & $  -0.00128 $ & $   0.01132 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55204.90583 $ & $  -0.01423 $ & $   0.00966 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55228.94936 $ & $  -0.00870 $ & $   0.01527 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55212.92092 $ & $  -0.00275 $ & $   0.00989 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55208.91429 $ & $   0.01039 $ & $   0.01042 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55180.86382 $ & $   0.02159 $ & $   0.01018 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55176.85662 $ & $  -0.01136 $ & $   0.00982 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55216.92914 $ & $  -0.00382 $ & $   0.01128 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55196.89374 $ & $  -0.01870 $ & $   0.01595 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55192.88660 $ & $   0.01671 $ & $   0.01075 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55204.90844 $ & $   0.00000 $ & $   0.00957 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55228.95192 $ & $   0.00077 $ & $   0.01543 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55184.87240 $ & $  -0.01379 $ & $   0.00800 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55180.86537 $ & $  -0.00878 $ & $   0.00813 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55212.92348 $ & $   0.01410 $ & $   0.01020 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55208.91682 $ & $   0.01319 $ & $   0.01018 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55180.86634 $ & $  -0.00999 $ & $   0.01035 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55216.93168 $ & $  -0.00093 $ & $   0.01064 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55176.85946 $ & $  -0.02469 $ & $   0.00961 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55196.89630 $ & $  -0.01287 $ & $   0.01559 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55192.88914 $ & $  -0.01418 $ & $   0.01058 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55204.91105 $ & $  -0.01335 $ & $   0.00937 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55228.95450 $ & $   0.01012 $ & $   0.01740 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55212.92621 $ & $   0.00122 $ & $   0.01064 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55208.91951 $ & $  -0.01612 $ & $   0.01002 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55180.86895 $ & $   0.01158 $ & $   0.01010 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55216.93427 $ & $   0.00203 $ & $   0.01060 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55176.86202 $ & $  -0.01690 $ & $   0.00967 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55180.86935 $ & $  -0.02226 $ & $   0.00805 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55184.87662 $ & $  -0.00990 $ & $   0.00808 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55196.89886 $ & $   0.02602 $ & $   0.01418 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55192.89172 $ & $   0.01111 $ & $   0.01162 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55204.91367 $ & $   0.00258 $ & $   0.01001 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55228.95711 $ & $   0.00969 $ & $   0.01848 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55212.92874 $ & $   0.01787 $ & $   0.01051 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55208.92210 $ & $   0.00530 $ & $   0.01015 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55180.87154 $ & $   0.00837 $ & $   0.00975 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55216.93689 $ & $   0.01251 $ & $   0.01092 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55176.86462 $ & $  -0.03118 $ & $   0.00946 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55196.90147 $ & $  -0.02540 $ & $   0.01590 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55192.89433 $ & $   0.00630 $ & $   0.01116 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55204.91630 $ & $  -0.02783 $ & $   0.00960 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55184.88052 $ & $  -0.00238 $ & $   0.00813 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55180.87332 $ & $   0.00817 $ & $   0.00811 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55212.93135 $ & $   0.01362 $ & $   0.01080 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55180.87406 $ & $  -0.00026 $ & $   0.01027 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55208.92470 $ & $  -0.00571 $ & $   0.00989 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55176.86714 $ & $   0.00760 $ & $   0.00982 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55216.93950 $ & $   0.02283 $ & $   0.01023 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55196.90406 $ & $   0.02294 $ & $   0.01616 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55192.89695 $ & $  -0.01712 $ & $   0.01160 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55204.91882 $ & $  -0.00049 $ & $   0.00948 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55212.93396 $ & $   0.00665 $ & $   0.01027 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55180.87668 $ & $  -0.00046 $ & $   0.01013 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55208.92733 $ & $   0.00322 $ & $   0.00968 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55176.86973 $ & $   0.01731 $ & $   0.01003 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55216.94211 $ & $  -0.00895 $ & $   0.00977 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55184.88449 $ & $   0.01099 $ & $   0.00821 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55180.87730 $ & $   0.00827 $ & $   0.00839 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55196.90665 $ & $  -0.00457 $ & $   0.01794 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55204.92143 $ & $  -0.00969 $ & $   0.00958 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55192.89985 $ & $  -0.01067 $ & $   0.01180 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55212.93659 $ & $   0.02247 $ & $   0.00990 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55180.87929 $ & $   0.00835 $ & $   0.01014 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55208.92992 $ & $  -0.00169 $ & $   0.00975 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55176.87234 $ & $  -0.00102 $ & $   0.01037 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55216.94470 $ & $  -0.01643 $ & $   0.01056 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55196.90925 $ & $  -0.02089 $ & $   0.01599 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55204.92408 $ & $   0.00354 $ & $   0.00987 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55192.90242 $ & $  -0.01731 $ & $   0.01060 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55184.88846 $ & $  -0.00406 $ & $   0.00817 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55212.93911 $ & $   0.01316 $ & $   0.01024 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55180.88128 $ & $  -0.02269 $ & $   0.00808 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55180.88183 $ & $  -0.00829 $ & $   0.01017 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55208.93253 $ & $   0.01372 $ & $   0.01051 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55176.87486 $ & $  -0.01652 $ & $   0.00963 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55216.94760 $ & $   0.01974 $ & $   0.01071 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55196.91180 $ & $   0.02511 $ & $   0.01573 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55204.92662 $ & $  -0.00026 $ & $   0.00960 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55192.90504 $ & $  -0.00925 $ & $   0.01126 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55160.84741 $ & $   0.00101 $ & $   0.01133 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55212.94172 $ & $   0.03347 $ & $   0.01083 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55180.88442 $ & $   0.00571 $ & $   0.01012 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55208.93506 $ & $  -0.00746 $ & $   0.01018 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55176.87745 $ & $   0.01769 $ & $   0.01020 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55216.95022 $ & $  -0.00286 $ & $   0.01061 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55184.89243 $ & $   0.01746 $ & $   0.00862 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55180.88525 $ & $  -0.00165 $ & $   0.00840 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55196.91440 $ & $  -0.02250 $ & $   0.01638 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55204.92914 $ & $   0.00300 $ & $   0.00936 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55192.90769 $ & $   0.02925 $ & $   0.01285 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55160.85004 $ & $  -0.01075 $ & $   0.01124 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55212.94433 $ & $   0.02458 $ & $   0.00992 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55180.88694 $ & $   0.00113 $ & $   0.01021 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55208.93759 $ & $  -0.01746 $ & $   0.00981 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55176.88006 $ & $   0.00463 $ & $   0.00943 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55216.95281 $ & $   0.00807 $ & $   0.01075 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55196.91698 $ & $   0.00445 $ & $   0.01579 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55204.93167 $ & $   0.02275 $ & $   0.01046 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55192.91031 $ & $   0.01652 $ & $   0.01114 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55160.85261 $ & $  -0.00459 $ & $   0.01087 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55184.89639 $ & $  -0.00018 $ & $   0.00826 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55180.88922 $ & $   0.02239 $ & $   0.00847 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55212.94726 $ & $   0.01382 $ & $   0.01066 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55180.88947 $ & $  -0.01350 $ & $   0.01005 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55208.94020 $ & $  -0.00064 $ & $   0.01010 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55176.88258 $ & $  -0.00412 $ & $   0.00972 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55216.95543 $ & $  -0.01727 $ & $   0.01051 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55204.93420 $ & $   0.00696 $ & $   0.00996 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55196.91987 $ & $  -0.00301 $ & $   0.01622 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55192.91290 $ & $   0.00790 $ & $   0.01151 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55160.85520 $ & $   0.01598 $ & $   0.01222 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55212.94979 $ & $  -0.01772 $ & $   0.00957 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55180.89206 $ & $  -0.00438 $ & $   0.01013 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55176.88516 $ & $   0.01221 $ & $   0.01004 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55208.94310 $ & $  -0.00554 $ & $   0.00983 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55216.95820 $ & $  -0.01571 $ & $   0.01065 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55184.90036 $ & $  -0.01834 $ & $   0.00822 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55180.89319 $ & $  -0.00880 $ & $   0.00865 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55204.93683 $ & $   0.01382 $ & $   0.00964 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55196.92245 $ & $  -0.00995 $ & $   0.01618 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55192.91549 $ & $  -0.01525 $ & $   0.01091 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55160.85779 $ & $  -0.00625 $ & $   0.01109 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55128.80051 $ & $  -0.00813 $ & $   0.01172 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55180.89460 $ & $   0.00438 $ & $   0.01034 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55212.95265 $ & $  -0.01509 $ & $   0.01006 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55176.88775 $ & $  -0.00702 $ & $   0.01016 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55208.94571 $ & $   0.01585 $ & $   0.01017 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55216.96074 $ & $   0.01283 $ & $   0.01083 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55204.93936 $ & $  -0.00779 $ & $   0.01013 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55196.92507 $ & $   0.03260 $ & $   0.01529 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55192.91809 $ & $   0.00872 $ & $   0.01167 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55160.86062 $ & $   0.00074 $ & $   0.01060 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55184.90433 $ & $   0.00271 $ & $   0.00855 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55180.89716 $ & $  -0.00154 $ & $   0.00824 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55180.89720 $ & $   0.00219 $ & $   0.00994 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55212.95525 $ & $  -0.00507 $ & $   0.00979 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55176.89033 $ & $   0.00301 $ & $   0.01047 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55208.94829 $ & $  -0.01384 $ & $   0.00989 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55216.96334 $ & $   0.01212 $ & $   0.01097 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55128.80459 $ & $  -0.00021 $ & $   0.01081 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55196.92765 $ & $   0.02153 $ & $   0.01742 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55192.92069 $ & $   0.00004 $ & $   0.01071 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55204.94241 $ & $  -0.00665 $ & $   0.00982 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55160.86321 $ & $   0.00435 $ & $   0.01120 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55212.95785 $ & $  -0.00665 $ & $   0.00977 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55180.90012 $ & $  -0.00449 $ & $   0.01024 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55176.89291 $ & $  -0.01638 $ & $   0.00977 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55208.95088 $ & $   0.01757 $ & $   0.01022 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55156.85721 $ & $   0.02184 $ & $   0.01185 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55216.96595 $ & $   0.00650 $ & $   0.00998 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55184.90832 $ & $   0.00277 $ & $   0.00892 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55180.90113 $ & $  -0.00465 $ & $   0.00857 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55196.93024 $ & $   0.03122 $ & $   0.01604 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55192.92331 $ & $   0.01744 $ & $   0.01093 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55204.94501 $ & $  -0.00231 $ & $   0.01010 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55160.86579 $ & $   0.01173 $ & $   0.01117 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55212.96045 $ & $   0.00184 $ & $   0.01008 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55176.89544 $ & $   0.00820 $ & $   0.00982 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55128.80870 $ & $  -0.01661 $ & $   0.00955 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55180.90272 $ & $  -0.00078 $ & $   0.00980 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55208.95343 $ & $  -0.00039 $ & $   0.01012 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55156.85987 $ & $   0.00640 $ & $   0.01143 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55216.96855 $ & $  -0.00949 $ & $   0.01071 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55196.93281 $ & $  -0.00873 $ & $   0.01653 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55192.92592 $ & $  -0.02054 $ & $   0.01135 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55204.94764 $ & $  -0.02491 $ & $   0.00983 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55160.86838 $ & $   0.00611 $ & $   0.01108 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55180.90503 $ & $   0.01393 $ & $   0.00844 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55184.91231 $ & $  -0.00231 $ & $   0.00825 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55212.96305 $ & $   0.00779 $ & $   0.01082 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55180.90529 $ & $  -0.00792 $ & $   0.00950 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55208.95595 $ & $  -0.01714 $ & $   0.01037 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55176.89833 $ & $  -0.01328 $ & $   0.01016 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55216.97107 $ & $  -0.00378 $ & $   0.00980 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55156.86279 $ & $   0.00229 $ & $   0.01110 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55196.93539 $ & $   0.01414 $ & $   0.01630 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55128.81262 $ & $   0.01083 $ & $   0.00964 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55204.95016 $ & $   0.02127 $ & $   0.01008 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55192.92850 $ & $  -0.02997 $ & $   0.01063 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55160.87097 $ & $  -0.02135 $ & $   0.01047 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55212.96560 $ & $   0.02073 $ & $   0.01041 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55180.90791 $ & $   0.01312 $ & $   0.01036 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55208.95862 $ & $  -0.00726 $ & $   0.01042 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55176.90092 $ & $  -0.00437 $ & $   0.01049 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55216.97368 $ & $   0.00642 $ & $   0.01073 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55156.86537 $ & $  -0.00326 $ & $   0.01092 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55196.93797 $ & $   0.01241 $ & $   0.01574 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55184.91629 $ & $  -0.00309 $ & $   0.00879 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55180.90930 $ & $   0.00679 $ & $   0.00926 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55204.95277 $ & $  -0.01001 $ & $   0.00996 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55192.93113 $ & $   0.00001 $ & $   0.01184 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55160.87355 $ & $   0.00346 $ & $   0.01188 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55212.96820 $ & $  -0.02166 $ & $   0.01010 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55180.91054 $ & $   0.01445 $ & $   0.00974 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55208.96125 $ & $   0.00739 $ & $   0.01042 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55176.90351 $ & $  -0.01104 $ & $   0.00991 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55128.81693 $ & $  -0.00677 $ & $   0.00953 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55216.97628 $ & $  -0.00124 $ & $   0.01102 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55156.86798 $ & $  -0.01458 $ & $   0.01095 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55196.94054 $ & $   0.02646 $ & $   0.01484 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55192.93367 $ & $  -0.01092 $ & $   0.01111 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55204.95537 $ & $  -0.01102 $ & $   0.01030 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55160.87613 $ & $   0.02545 $ & $   0.01078 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55212.97080 $ & $   0.00485 $ & $   0.01092 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55184.92028 $ & $  -0.00050 $ & $   0.00921 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55180.91313 $ & $  -0.00572 $ & $   0.01024 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55208.96380 $ & $   0.00242 $ & $   0.00996 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55180.91327 $ & $   0.01021 $ & $   0.00874 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55176.90611 $ & $  -0.00367 $ & $   0.01017 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55216.97886 $ & $   0.00302 $ & $   0.01108 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55156.87050 $ & $  -0.00594 $ & $   0.01094 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55132.82721 $ & $   0.00547 $ & $   0.01442 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55196.94312 $ & $  -0.00534 $ & $   0.01626 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55204.95795 $ & $  -0.01899 $ & $   0.01029 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55192.93627 $ & $   0.01615 $ & $   0.01118 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55160.87872 $ & $  -0.00425 $ & $   0.01121 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55128.82087 $ & $   0.02924 $ & $   0.00983 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55212.97340 $ & $   0.00034 $ & $   0.01045 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55180.91573 $ & $   0.00077 $ & $   0.01046 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55208.96639 $ & $   0.00411 $ & $   0.00989 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55176.90868 $ & $  -0.00419 $ & $   0.01032 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55216.98145 $ & $  -0.00938 $ & $   0.01128 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55156.87303 $ & $   0.00169 $ & $   0.01056 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55132.82989 $ & $   0.00827 $ & $   0.01812 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55196.94571 $ & $  -0.03984 $ & $   0.01604 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55184.92425 $ & $  -0.01547 $ & $   0.00849 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55204.96056 $ & $  -0.00503 $ & $   0.01019 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55180.91725 $ & $   0.00196 $ & $   0.00855 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55160.88130 $ & $  -0.01344 $ & $   0.01040 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55192.93916 $ & $   0.02056 $ & $   0.01136 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55104.78028 $ & $  -0.00011 $ & $   0.01923 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55212.97602 $ & $   0.01663 $ & $   0.01119 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55180.91833 $ & $   0.00207 $ & $   0.01007 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55208.96904 $ & $   0.02102 $ & $   0.01073 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55176.91127 $ & $   0.00347 $ & $   0.01021 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55216.98399 $ & $  -0.00557 $ & $   0.01079 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55156.87564 $ & $  -0.00314 $ & $   0.01057 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55128.82523 $ & $   0.00784 $ & $   0.00962 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55132.83246 $ & $  -0.02460 $ & $   0.01472 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55196.94832 $ & $   0.00124 $ & $   0.01424 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55204.96320 $ & $   0.00117 $ & $   0.01011 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55160.88388 $ & $  -0.00427 $ & $   0.01020 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55192.94176 $ & $   0.00991 $ & $   0.01086 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55212.97866 $ & $   0.02627 $ & $   0.01085 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55180.92097 $ & $   0.00409 $ & $   0.01078 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55184.92825 $ & $  -0.00113 $ & $   0.00896 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55176.91379 $ & $   0.00299 $ & $   0.01015 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55208.97168 $ & $  -0.01800 $ & $   0.01023 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55180.92125 $ & $  -0.00534 $ & $   0.00860 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55156.87817 $ & $  -0.00126 $ & $   0.01126 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55104.78418 $ & $  -0.02283 $ & $   0.01514 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55132.83504 $ & $  -0.04750 $ & $   0.01510 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55196.95089 $ & $  -0.00368 $ & $   0.01662 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55216.98714 $ & $   0.00318 $ & $   0.01171 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55204.96580 $ & $  -0.00818 $ & $   0.00972 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55160.88647 $ & $  -0.01537 $ & $   0.01001 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55192.94439 $ & $   0.00181 $ & $   0.01140 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55128.82922 $ & $  -0.02023 $ & $   0.00943 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55212.98119 $ & $   0.00311 $ & $   0.01043 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55180.92349 $ & $   0.00825 $ & $   0.01025 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55176.91632 $ & $  -0.00918 $ & $   0.00960 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55208.97429 $ & $   0.00268 $ & $   0.01005 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55156.88069 $ & $  -0.03134 $ & $   0.01076 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55132.83762 $ & $  -0.01530 $ & $   0.01326 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55196.95346 $ & $  -0.03777 $ & $   0.01463 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55216.98974 $ & $   0.00926 $ & $   0.01231 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55184.93223 $ & $   0.00236 $ & $   0.00899 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55204.96840 $ & $  -0.01847 $ & $   0.00991 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55160.88900 $ & $  -0.01620 $ & $   0.01131 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55180.92522 $ & $  -0.02521 $ & $   0.00819 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55192.94695 $ & $   0.00948 $ & $   0.01186 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55104.78822 $ & $  -0.00657 $ & $   0.01454 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55212.98381 $ & $   0.00028 $ & $   0.01108 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55180.92603 $ & $   0.00275 $ & $   0.00997 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55176.91891 $ & $  -0.00624 $ & $   0.00971 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55208.97691 $ & $   0.00489 $ & $   0.00994 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55156.88329 $ & $  -0.01181 $ & $   0.01063 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55132.84019 $ & $   0.01811 $ & $   0.01402 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55196.95603 $ & $  -0.00858 $ & $   0.01639 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55128.83332 $ & $   0.00708 $ & $   0.00892 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55204.97105 $ & $   0.00595 $ & $   0.01058 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55160.89157 $ & $  -0.01254 $ & $   0.01000 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55192.94954 $ & $  -0.02842 $ & $   0.01097 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55180.92857 $ & $   0.02142 $ & $   0.00987 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55176.92144 $ & $  -0.00496 $ & $   0.01021 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55208.97951 $ & $  -0.00936 $ & $   0.01037 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55212.98679 $ & $   0.00239 $ & $   0.01098 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55180.92919 $ & $   0.00338 $ & $   0.00908 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55156.88582 $ & $   0.02083 $ & $   0.01080 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55184.93653 $ & $  -0.00307 $ & $   0.00968 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55132.84277 $ & $  -0.01105 $ & $   0.01416 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55104.79219 $ & $  -0.02228 $ & $   0.01163 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55196.95891 $ & $  -0.01748 $ & $   0.01416 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55204.97369 $ & $   0.00294 $ & $   0.01043 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55160.89416 $ & $  -0.00620 $ & $   0.00997 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55192.95216 $ & $   0.01163 $ & $   0.01143 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55124.82955 $ & $  -0.03877 $ & $   0.03468 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55120.82250 $ & $   0.02770 $ & $   0.01282 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55180.93118 $ & $  -0.00175 $ & $   0.01039 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55176.92401 $ & $  -0.00282 $ & $   0.00979 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55128.83739 $ & $   0.01570 $ & $   0.00930 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55212.98932 $ & $   0.01721 $ & $   0.01100 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55156.88835 $ & $   0.01061 $ & $   0.01008 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55208.98237 $ & $   0.01222 $ & $   0.01056 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55132.84536 $ & $  -0.01675 $ & $   0.01305 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55196.96150 $ & $   0.02611 $ & $   0.01685 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55204.97627 $ & $  -0.00383 $ & $   0.00968 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55160.89673 $ & $   0.00691 $ & $   0.01030 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55192.95475 $ & $  -0.00464 $ & $   0.01087 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55180.93317 $ & $  -0.01041 $ & $   0.00882 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55184.94050 $ & $  -0.01145 $ & $   0.01036 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55104.79618 $ & $  -0.00662 $ & $   0.01386 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55180.93376 $ & $   0.00414 $ & $   0.01057 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55176.92662 $ & $  -0.00395 $ & $   0.00982 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55212.99194 $ & $   0.01952 $ & $   0.01093 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55156.89088 $ & $  -0.02111 $ & $   0.01065 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55208.98491 $ & $   0.00197 $ & $   0.01095 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55132.84794 $ & $  -0.00107 $ & $   0.01351 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55196.96407 $ & $   0.00572 $ & $   0.01454 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55120.82671 $ & $   0.01489 $ & $   0.00924 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55204.97880 $ & $  -0.00411 $ & $   0.00999 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55128.84156 $ & $   0.00459 $ & $   0.00958 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55192.95739 $ & $   0.00110 $ & $   0.01209 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55160.89963 $ & $  -0.01700 $ & $   0.01060 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55180.93639 $ & $  -0.00546 $ & $   0.01016 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55176.92920 $ & $  -0.00116 $ & $   0.01036 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55212.99453 $ & $  -0.03535 $ & $   0.01103 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55208.98744 $ & $   0.00776 $ & $   0.01138 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55156.89348 $ & $   0.01070 $ & $   0.01035 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55180.93715 $ & $  -0.00185 $ & $   0.00892 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55184.94450 $ & $  -0.01071 $ & $   0.00917 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55132.85051 $ & $  -0.00825 $ & $   0.01365 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55104.80019 $ & $  -0.02429 $ & $   0.01128 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55196.96664 $ & $   0.00576 $ & $   0.01794 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55204.98163 $ & $   0.02422 $ & $   0.01084 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55192.95997 $ & $   0.00242 $ & $   0.01072 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55160.90224 $ & $  -0.01883 $ & $   0.01062 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55176.93172 $ & $   0.00415 $ & $   0.01070 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55120.83071 $ & $   0.00162 $ & $   0.00851 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55212.99711 $ & $   0.00142 $ & $   0.01142 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55180.93929 $ & $  -0.01702 $ & $   0.01005 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55156.89600 $ & $   0.01165 $ & $   0.01090 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55208.99006 $ & $   0.01124 $ & $   0.01026 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55128.84574 $ & $   0.00773 $ & $   0.00954 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55132.85306 $ & $   0.00242 $ & $   0.01418 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55196.96921 $ & $  -0.00199 $ & $   0.01757 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55192.96253 $ & $  -0.00299 $ & $   0.01168 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55204.98424 $ & $   0.02478 $ & $   0.01018 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55160.90484 $ & $   0.00276 $ & $   0.01111 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55180.94112 $ & $   0.01935 $ & $   0.00860 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55176.93430 $ & $   0.00527 $ & $   0.01019 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55104.80419 $ & $  -0.00091 $ & $   0.01145 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55212.99969 $ & $   0.01462 $ & $   0.01133 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55180.94193 $ & $  -0.00757 $ & $   0.00997 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55208.99257 $ & $  -0.01344 $ & $   0.01053 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55156.89862 $ & $  -0.01924 $ & $   0.01039 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55132.85562 $ & $   0.01211 $ & $   0.01287 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55196.97180 $ & $   0.01980 $ & $   0.01604 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55120.83469 $ & $   0.01297 $ & $   0.00866 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55192.96509 $ & $  -0.01094 $ & $   0.01170 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55204.98684 $ & $   0.03276 $ & $   0.01126 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55160.90744 $ & $  -0.01946 $ & $   0.01041 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55128.84990 $ & $   0.00845 $ & $   0.00893 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55213.00228 $ & $  -0.02356 $ & $   0.01160 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55176.93721 $ & $  -0.00185 $ & $   0.00970 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55180.94453 $ & $  -0.00699 $ & $   0.01007 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55208.99519 $ & $   0.02645 $ & $   0.01035 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55156.90152 $ & $   0.02155 $ & $   0.00982 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55132.85817 $ & $   0.00130 $ & $   0.01361 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55180.94509 $ & $  -0.02982 $ & $   0.00872 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55196.97439 $ & $   0.02745 $ & $   0.01758 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55104.80812 $ & $  -0.00442 $ & $   0.01119 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55192.96770 $ & $  -0.01382 $ & $   0.01126 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55204.98946 $ & $  -0.00200 $ & $   0.01015 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55160.91003 $ & $   0.00892 $ & $   0.01163 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55176.93980 $ & $  -0.00448 $ & $   0.00908 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55180.94713 $ & $  -0.01168 $ & $   0.01015 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55208.99782 $ & $  -0.00473 $ & $   0.01050 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55120.83895 $ & $   0.00000 $ & $   0.00816 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55132.86073 $ & $  -0.00758 $ & $   0.01382 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55156.90413 $ & $   0.00678 $ & $   0.01022 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55128.85387 $ & $   0.00284 $ & $   0.00960 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55196.97699 $ & $   0.03986 $ & $   0.01767 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55192.97028 $ & $   0.00088 $ & $   0.01174 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55204.99208 $ & $  -0.01428 $ & $   0.01007 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55160.91263 $ & $  -0.01859 $ & $   0.01087 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55180.94905 $ & $  -0.01005 $ & $   0.00978 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55104.81210 $ & $  -0.02184 $ & $   0.01195 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55176.94239 $ & $  -0.00330 $ & $   0.01025 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55180.94967 $ & $   0.00794 $ & $   0.00986 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55209.00039 $ & $   0.01397 $ & $   0.01145 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55156.90672 $ & $  -0.02536 $ & $   0.00959 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55132.86333 $ & $   0.00240 $ & $   0.01424 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55196.97958 $ & $  -0.03161 $ & $   0.01796 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55192.97291 $ & $   0.01000 $ & $   0.01128 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55204.99468 $ & $   0.02213 $ & $   0.01071 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55160.91520 $ & $   0.00938 $ & $   0.01175 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55120.84294 $ & $  -0.00664 $ & $   0.00808 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55176.94497 $ & $  -0.01267 $ & $   0.00999 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55180.95230 $ & $   0.00626 $ & $   0.01034 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55209.00298 $ & $   0.00938 $ & $   0.01018 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55128.85843 $ & $   0.00133 $ & $   0.00917 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55156.90928 $ & $   0.00104 $ & $   0.01020 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55132.86621 $ & $   0.01836 $ & $   0.01463 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55180.95302 $ & $  -0.01016 $ & $   0.00945 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55196.98218 $ & $   0.00781 $ & $   0.01855 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55104.81606 $ & $  -0.01878 $ & $   0.01063 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55192.97548 $ & $  -0.01297 $ & $   0.01185 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55144.88871 $ & $  -0.00531 $ & $   0.02328 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55204.99727 $ & $  -0.01248 $ & $   0.01083 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55160.91774 $ & $  -0.02027 $ & $   0.01127 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55176.94751 $ & $  -0.00293 $ & $   0.00960 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55180.95493 $ & $  -0.01717 $ & $   0.01070 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55209.00559 $ & $  -0.01935 $ & $   0.01037 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55156.91187 $ & $  -0.00821 $ & $   0.01035 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55120.84692 $ & $   0.00632 $ & $   0.00859 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55132.86878 $ & $   0.00005 $ & $   0.01395 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55196.98486 $ & $  -0.02106 $ & $   0.01743 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55128.86240 $ & $  -0.00092 $ & $   0.00850 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55144.89135 $ & $   0.03187 $ & $   0.03302 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55204.99985 $ & $   0.00076 $ & $   0.01075 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55160.92032 $ & $  -0.00086 $ & $   0.01071 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55192.97837 $ & $  -0.01432 $ & $   0.01242 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55176.95011 $ & $  -0.01319 $ & $   0.00996 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55104.82003 $ & $  -0.03234 $ & $   0.00973 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55209.00811 $ & $  -0.01329 $ & $   0.01068 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55180.95751 $ & $   0.02058 $ & $   0.01055 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55156.91450 $ & $  -0.00381 $ & $   0.00982 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55132.87136 $ & $   0.01615 $ & $   0.01412 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55196.98746 $ & $   0.03164 $ & $   0.01873 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55144.89390 $ & $   0.02013 $ & $   0.02150 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55205.00240 $ & $   0.00142 $ & $   0.01031 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55160.92292 $ & $  -0.00725 $ & $   0.01182 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55192.98095 $ & $   0.00116 $ & $   0.01144 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55120.85118 $ & $   0.03973 $ & $   0.00876 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55176.95264 $ & $   0.01666 $ & $   0.00983 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55209.01074 $ & $  -0.00248 $ & $   0.01101 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55180.96013 $ & $   0.00049 $ & $   0.01013 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55156.91709 $ & $   0.01480 $ & $   0.01051 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55128.86666 $ & $  -0.02001 $ & $   0.00908 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55132.87396 $ & $   0.00215 $ & $   0.01213 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55196.99003 $ & $   0.00676 $ & $   0.01870 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55104.82403 $ & $  -0.02283 $ & $   0.01115 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55144.89650 $ & $  -0.00974 $ & $   0.01354 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55160.92550 $ & $  -0.00068 $ & $   0.01076 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55205.00506 $ & $   0.01328 $ & $   0.01164 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55192.98355 $ & $   0.01185 $ & $   0.01178 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55176.95523 $ & $  -0.00842 $ & $   0.01006 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55180.96267 $ & $  -0.00643 $ & $   0.01052 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55209.01333 $ & $  -0.01205 $ & $   0.01049 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55156.91972 $ & $   0.00068 $ & $   0.00974 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55132.87654 $ & $   0.00300 $ & $   0.01304 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55196.99262 $ & $  -0.00298 $ & $   0.01597 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55120.85547 $ & $   0.00706 $ & $   0.00870 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55144.89909 $ & $   0.00548 $ & $   0.01801 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55160.92808 $ & $   0.02756 $ & $   0.01065 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55205.00770 $ & $  -0.02475 $ & $   0.01087 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55192.98612 $ & $  -0.00431 $ & $   0.01143 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55128.87067 $ & $   0.00680 $ & $   0.00898 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55176.95784 $ & $  -0.01386 $ & $   0.00955 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55180.96530 $ & $  -0.02511 $ & $   0.01013 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55104.82800 $ & $   0.01819 $ & $   0.01038 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55156.92225 $ & $  -0.02726 $ & $   0.00999 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55132.87912 $ & $   0.01293 $ & $   0.01320 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55196.99519 $ & $  -0.00909 $ & $   0.01953 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55160.93070 $ & $  -0.00054 $ & $   0.01080 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55205.01030 $ & $  -0.00549 $ & $   0.01133 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55192.98874 $ & $  -0.01238 $ & $   0.01112 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55144.90197 $ & $  -0.00101 $ & $   0.02131 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55176.96043 $ & $   0.00179 $ & $   0.00989 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55180.96783 $ & $  -0.01117 $ & $   0.00974 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55120.85938 $ & $   0.00040 $ & $   0.00812 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55156.92482 $ & $  -0.00479 $ & $   0.00945 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55132.88170 $ & $  -0.00334 $ & $   0.01267 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55128.87490 $ & $   0.00500 $ & $   0.00926 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55104.83199 $ & $  -0.01120 $ & $   0.01054 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55160.93329 $ & $  -0.00312 $ & $   0.01112 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55205.01292 $ & $  -0.01293 $ & $   0.01179 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55144.90454 $ & $   0.00507 $ & $   0.01900 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55192.99133 $ & $  -0.00728 $ & $   0.01214 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55176.96302 $ & $   0.00683 $ & $   0.00990 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55180.97038 $ & $   0.00665 $ & $   0.01054 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55156.92736 $ & $  -0.01783 $ & $   0.00932 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55132.88429 $ & $  -0.01185 $ & $   0.01181 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55197.00064 $ & $  -0.01678 $ & $   0.01767 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55160.93587 $ & $   0.00366 $ & $   0.01124 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55205.01550 $ & $   0.00100 $ & $   0.01132 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55120.86364 $ & $   0.00136 $ & $   0.00822 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55192.99391 $ & $  -0.00425 $ & $   0.01191 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55144.90715 $ & $   0.00952 $ & $   0.01546 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55176.96562 $ & $   0.00137 $ & $   0.01080 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55128.87890 $ & $   0.00458 $ & $   0.00928 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55180.97298 $ & $   0.01077 $ & $   0.01023 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55156.92989 $ & $   0.00594 $ & $   0.01068 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55104.83596 $ & $   0.02119 $ & $   0.01229 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55132.88689 $ & $   0.00382 $ & $   0.01303 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55197.00323 $ & $  -0.00667 $ & $   0.01955 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55205.01812 $ & $  -0.01306 $ & $   0.01165 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55144.90971 $ & $   0.01891 $ & $   0.01464 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55192.99651 $ & $   0.00951 $ & $   0.01149 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55160.93878 $ & $   0.00954 $ & $   0.01066 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55176.96823 $ & $   0.00517 $ & $   0.01021 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55180.97557 $ & $  -0.01092 $ & $   0.01028 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55156.93250 $ & $   0.00717 $ & $   0.01066 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55120.86764 $ & $  -0.00599 $ & $   0.00840 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55132.88945 $ & $  -0.00046 $ & $   0.01209 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55197.00582 $ & $   0.02620 $ & $   0.01920 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55128.88313 $ & $   0.00809 $ & $   0.00906 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55144.91230 $ & $  -0.01668 $ & $   0.01251 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55192.99913 $ & $   0.00598 $ & $   0.01291 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55160.94138 $ & $   0.00679 $ & $   0.00998 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55205.02103 $ & $   0.00039 $ & $   0.01241 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55104.84028 $ & $   0.00256 $ & $   0.01038 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55176.97082 $ & $   0.01652 $ & $   0.01056 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55180.97848 $ & $  -0.00474 $ & $   0.00991 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55156.93510 $ & $  -0.01016 $ & $   0.01031 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55132.89204 $ & $  -0.02289 $ & $   0.01362 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55197.00841 $ & $   0.03616 $ & $   0.01938 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55116.86397 $ & $   0.01263 $ & $   0.03118 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55144.91491 $ & $   0.01195 $ & $   0.01406 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55193.00173 $ & $  -0.00442 $ & $   0.01144 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55160.94399 $ & $   0.00423 $ & $   0.01014 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55120.87169 $ & $   0.01501 $ & $   0.00814 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55205.02363 $ & $  -0.00491 $ & $   0.01298 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55176.97340 $ & $  -0.01115 $ & $   0.00956 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55180.98101 $ & $  -0.00342 $ & $   0.01014 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55128.88706 $ & $   0.00162 $ & $   0.00886 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55156.93768 $ & $   0.01934 $ & $   0.01040 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55132.89463 $ & $   0.01466 $ & $   0.01266 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55104.84425 $ & $   0.01736 $ & $   0.01010 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55197.01099 $ & $   0.00954 $ & $   0.01829 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55144.91749 $ & $  -0.01098 $ & $   0.01253 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55193.00428 $ & $  -0.00312 $ & $   0.01253 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55160.94657 $ & $   0.00214 $ & $   0.01004 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55176.97625 $ & $  -0.00311 $ & $   0.00971 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55180.98355 $ & $  -0.00118 $ & $   0.01074 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55116.86791 $ & $   0.00570 $ & $   0.01398 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55156.94052 $ & $  -0.01179 $ & $   0.01033 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55132.89721 $ & $  -0.00214 $ & $   0.01284 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55120.87589 $ & $   0.02621 $ & $   0.00839 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55197.01358 $ & $   0.02003 $ & $   0.02123 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55193.00686 $ & $  -0.00826 $ & $   0.01241 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55144.92012 $ & $   0.00717 $ & $   0.01078 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55160.94910 $ & $   0.00974 $ & $   0.01073 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55128.89128 $ & $  -0.00453 $ & $   0.00864 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55104.84822 $ & $   0.00600 $ & $   0.01101 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55176.97884 $ & $  -0.01236 $ & $   0.01038 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55180.98613 $ & $  -0.01960 $ & $   0.01023 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55156.94313 $ & $   0.00554 $ & $   0.00959 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55132.89977 $ & $  -0.00542 $ & $   0.01213 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55197.01620 $ & $  -0.02515 $ & $   0.01923 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55193.00945 $ & $  -0.00994 $ & $   0.01263 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55144.92270 $ & $  -0.00076 $ & $   0.01158 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55160.95170 $ & $   0.00708 $ & $   0.01103 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55120.87999 $ & $  -0.00011 $ & $   0.00832 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55176.98136 $ & $  -0.00704 $ & $   0.00953 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55180.98873 $ & $   0.00613 $ & $   0.00997 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55156.94574 $ & $   0.02030 $ & $   0.00984 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55132.90236 $ & $  -0.02308 $ & $   0.01242 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55128.89530 $ & $   0.00996 $ & $   0.00940 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55104.85220 $ & $   0.00395 $ & $   0.01157 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55124.88858 $ & $  -0.01434 $ & $   0.02212 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55197.01877 $ & $  -0.01489 $ & $   0.02101 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55193.01205 $ & $  -0.00926 $ & $   0.01140 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55160.95422 $ & $  -0.01604 $ & $   0.01051 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55144.92529 $ & $  -0.04171 $ & $   0.01031 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55176.98395 $ & $   0.01458 $ & $   0.00954 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55180.99127 $ & $  -0.00491 $ & $   0.00992 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55156.94834 $ & $   0.00415 $ & $   0.01012 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55132.90527 $ & $   0.01725 $ & $   0.01289 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55197.02135 $ & $   0.01640 $ & $   0.01964 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55120.88395 $ & $  -0.02077 $ & $   0.00756 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55193.01465 $ & $   0.00503 $ & $   0.01148 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55144.92788 $ & $  -0.00549 $ & $   0.01044 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55160.95681 $ & $   0.02268 $ & $   0.01008 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55104.85619 $ & $  -0.01827 $ & $   0.01106 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55128.89960 $ & $   0.00037 $ & $   0.00982 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55124.89253 $ & $  -0.02586 $ & $   0.02087 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55176.98655 $ & $   0.00253 $ & $   0.00957 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55180.99380 $ & $  -0.02021 $ & $   0.00958 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55156.95095 $ & $  -0.01674 $ & $   0.00956 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55132.90782 $ & $  -0.00895 $ & $   0.01224 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55197.02392 $ & $  -0.04512 $ & $   0.02046 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55160.95933 $ & $   0.00100 $ & $   0.01092 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55144.93046 $ & $   0.00874 $ & $   0.01155 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55193.01753 $ & $  -0.03088 $ & $   0.01225 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55176.98908 $ & $  -0.00442 $ & $   0.00997 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55180.99643 $ & $   0.00354 $ & $   0.00996 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55120.88814 $ & $   0.00421 $ & $   0.00821 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55156.95347 $ & $   0.01367 $ & $   0.00999 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55132.91039 $ & $   0.01076 $ & $   0.01212 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55104.86009 $ & $   0.00649 $ & $   0.00998 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55197.02647 $ & $  -0.00981 $ & $   0.02154 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55128.90360 $ & $  -0.01025 $ & $   0.00946 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55124.89649 $ & $  -0.02119 $ & $   0.01033 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55160.96188 $ & $   0.01432 $ & $   0.01137 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55144.93306 $ & $   0.00295 $ & $   0.01164 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55193.02014 $ & $   0.01998 $ & $   0.01212 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55176.99167 $ & $  -0.01900 $ & $   0.01018 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55180.99903 $ & $  -0.02646 $ & $   0.01009 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55156.95600 $ & $  -0.01278 $ & $   0.00962 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55132.91297 $ & $  -0.00305 $ & $   0.01188 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55197.02905 $ & $   0.01322 $ & $   0.02321 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55160.96446 $ & $  -0.00023 $ & $   0.01080 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55120.89222 $ & $   0.00148 $ & $   0.00806 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55144.93563 $ & $   0.00229 $ & $   0.01170 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55193.02275 $ & $  -0.00613 $ & $   0.01186 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55104.86405 $ & $   0.01075 $ & $   0.01075 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55176.99426 $ & $  -0.01077 $ & $   0.01035 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55181.00158 $ & $  -0.00292 $ & $   0.01066 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55124.90048 $ & $  -0.00174 $ & $   0.00995 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55156.95860 $ & $   0.00435 $ & $   0.01043 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55128.90800 $ & $  -0.00959 $ & $   0.00952 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55132.91556 $ & $   0.00775 $ & $   0.01196 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55197.03162 $ & $   0.01684 $ & $   0.02452 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55160.96700 $ & $  -0.00864 $ & $   0.00995 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55144.93815 $ & $   0.00268 $ & $   0.01601 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55193.02536 $ & $   0.03144 $ & $   0.01267 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55176.99678 $ & $   0.00076 $ & $   0.01008 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55181.00417 $ & $   0.01504 $ & $   0.01014 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55156.96118 $ & $   0.00526 $ & $   0.01013 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55120.89623 $ & $  -0.00729 $ & $   0.00799 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55132.91815 $ & $   0.02786 $ & $   0.01162 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55197.03418 $ & $  -0.03453 $ & $   0.02211 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55104.86807 $ & $   0.03836 $ & $   0.01066 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55124.90439 $ & $   0.01945 $ & $   0.00940 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55160.96959 $ & $   0.00183 $ & $   0.01074 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55128.91199 $ & $  -0.00883 $ & $   0.00944 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55144.94104 $ & $  -0.00241 $ & $   0.01139 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55193.02795 $ & $   0.02093 $ & $   0.01155 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55176.99937 $ & $   0.02443 $ & $   0.01030 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55181.00670 $ & $  -0.00421 $ & $   0.01021 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55156.96372 $ & $   0.01447 $ & $   0.01061 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55132.92072 $ & $  -0.02545 $ & $   0.01161 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55197.03706 $ & $   0.02248 $ & $   0.02473 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55160.97222 $ & $  -0.02036 $ & $   0.01016 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55144.94358 $ & $   0.00990 $ & $   0.01245 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55193.03050 $ & $  -0.01035 $ & $   0.01189 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55120.90043 $ & $  -0.00333 $ & $   0.00800 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55177.00194 $ & $  -0.00378 $ & $   0.01002 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55181.00922 $ & $   0.00989 $ & $   0.00995 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55104.87203 $ & $   0.00831 $ & $   0.01060 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55124.90831 $ & $   0.00344 $ & $   0.00970 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55156.96633 $ & $   0.00156 $ & $   0.01029 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55132.92331 $ & $   0.03074 $ & $   0.01265 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55128.91620 $ & $   0.00600 $ & $   0.00960 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55197.03963 $ & $  -0.00108 $ & $   0.02259 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55160.97474 $ & $  -0.00864 $ & $   0.01100 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55144.94617 $ & $   0.00696 $ & $   0.01219 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55193.03309 $ & $   0.02478 $ & $   0.01203 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55177.00453 $ & $  -0.00210 $ & $   0.01029 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55181.01177 $ & $   0.00361 $ & $   0.01084 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55156.96886 $ & $   0.00756 $ & $   0.00982 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55132.92593 $ & $  -0.00948 $ & $   0.01124 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55120.90446 $ & $   0.00973 $ & $   0.00798 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55197.04221 $ & $   0.00178 $ & $   0.02472 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55104.87597 $ & $   0.00167 $ & $   0.00999 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55124.91228 $ & $   0.00770 $ & $   0.00941 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55160.97767 $ & $  -0.00486 $ & $   0.01005 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55144.94876 $ & $   0.01272 $ & $   0.01291 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55193.03568 $ & $   0.00371 $ & $   0.01123 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55177.00708 $ & $   0.01457 $ & $   0.01046 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55181.01436 $ & $   0.00660 $ & $   0.01035 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55128.92076 $ & $  -0.01039 $ & $   0.00947 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55156.97151 $ & $  -0.01135 $ & $   0.01022 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55132.92850 $ & $   0.01140 $ & $   0.01160 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55197.04478 $ & $  -0.00103 $ & $   0.02596 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55144.95129 $ & $   0.01766 $ & $   0.01346 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55160.98027 $ & $   0.01025 $ & $   0.01002 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55193.03829 $ & $  -0.02295 $ & $   0.01154 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55177.00967 $ & $   0.00929 $ & $   0.01029 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55120.90878 $ & $  -0.00569 $ & $   0.00783 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55181.01729 $ & $   0.00244 $ & $   0.01050 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55104.87993 $ & $   0.00871 $ & $   0.01046 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55156.97411 $ & $   0.00304 $ & $   0.00968 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55124.91626 $ & $   0.01949 $ & $   0.01290 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55132.93111 $ & $  -0.01199 $ & $   0.01155 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55128.92477 $ & $   0.00314 $ & $   0.00963 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55144.95386 $ & $   0.02660 $ & $   0.01808 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55160.98286 $ & $  -0.00203 $ & $   0.00968 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55193.04089 $ & $  -0.01250 $ & $   0.01074 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55177.01229 $ & $  -0.00866 $ & $   0.01009 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55100.87524 $ & $   0.00345 $ & $   0.01016 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55181.01990 $ & $  -0.00241 $ & $   0.01045 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55156.97670 $ & $  -0.00837 $ & $   0.01008 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55132.93372 $ & $   0.01215 $ & $   0.01212 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55120.91277 $ & $   0.00695 $ & $   0.00819 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55104.88394 $ & $   0.01179 $ & $   0.01043 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55124.92021 $ & $   0.01061 $ & $   0.01120 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55144.95642 $ & $   0.01027 $ & $   0.01704 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55160.98539 $ & $  -0.00689 $ & $   0.00998 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55193.04344 $ & $   0.01293 $ & $   0.01127 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55177.01513 $ & $   0.02526 $ & $   0.01133 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55181.02246 $ & $   0.01333 $ & $   0.01047 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55156.97955 $ & $   0.01443 $ & $   0.00926 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55128.92900 $ & $  -0.00800 $ & $   0.00936 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55132.93632 $ & $   0.02605 $ & $   0.01118 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55100.87915 $ & $  -0.01357 $ & $   0.00848 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55160.98791 $ & $  -0.00112 $ & $   0.01060 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55144.95899 $ & $  -0.00276 $ & $   0.01659 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55193.04603 $ & $  -0.01468 $ & $   0.01085 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55177.01773 $ & $  -0.00221 $ & $   0.01047 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55181.02499 $ & $  -0.01984 $ & $   0.01037 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55104.88790 $ & $   0.00685 $ & $   0.01053 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55124.92418 $ & $   0.00882 $ & $   0.01546 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55156.98215 $ & $   0.00941 $ & $   0.00946 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55132.93891 $ & $  -0.00748 $ & $   0.01131 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55120.91725 $ & $   0.00103 $ & $   0.00842 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55160.99043 $ & $  -0.01161 $ & $   0.01052 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55144.96155 $ & $   0.02351 $ & $   0.02317 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55193.04862 $ & $   0.00424 $ & $   0.01139 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55128.93298 $ & $   0.00080 $ & $   0.00963 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55177.02026 $ & $  -0.00120 $ & $   0.01049 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55181.02753 $ & $  -0.00085 $ & $   0.01065 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55128.93376 $ & $   0.01167 $ & $   0.01184 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55100.88328 $ & $  -0.00229 $ & $   0.00882 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55156.98477 $ & $   0.02077 $ & $   0.00968 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55132.94149 $ & $  -0.00354 $ & $   0.01188 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55144.96411 $ & $   0.02878 $ & $   0.01767 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55160.99306 $ & $   0.00109 $ & $   0.01022 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55104.89188 $ & $   0.02240 $ & $   0.00989 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55124.92815 $ & $  -0.00022 $ & $   0.02225 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55193.05124 $ & $  -0.00255 $ & $   0.01097 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55120.92116 $ & $  -0.00292 $ & $   0.00784 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55177.02287 $ & $   0.00681 $ & $   0.00993 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55181.03016 $ & $  -0.02308 $ & $   0.01034 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55128.93640 $ & $   0.03045 $ & $   0.01398 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55156.98729 $ & $  -0.00490 $ & $   0.00951 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55132.94439 $ & $   0.02855 $ & $   0.01231 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55128.93723 $ & $   0.01694 $ & $   0.00977 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55144.96667 $ & $  -0.00865 $ & $   0.01401 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55160.99561 $ & $  -0.00920 $ & $   0.00987 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55100.88721 $ & $   0.00551 $ & $   0.00879 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55193.05384 $ & $  -0.00403 $ & $   0.01121 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55177.02546 $ & $  -0.02618 $ & $   0.01011 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55181.03275 $ & $  -0.01228 $ & $   0.00999 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55128.93895 $ & $  -0.01431 $ & $   0.01264 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55104.89585 $ & $   0.01268 $ & $   0.01066 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55156.98989 $ & $  -0.01157 $ & $   0.00938 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55124.93210 $ & $   0.01762 $ & $   0.05220 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55120.92520 $ & $  -0.01810 $ & $   0.00794 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55132.94698 $ & $   0.00861 $ & $   0.01104 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55144.96924 $ & $   0.00975 $ & $   0.01276 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55160.99823 $ & $  -0.00987 $ & $   0.01042 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55193.05676 $ & $  -0.00835 $ & $   0.01136 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55177.02805 $ & $   0.00412 $ & $   0.00979 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55128.94129 $ & $   0.00294 $ & $   0.00909 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55181.03538 $ & $   0.02511 $ & $   0.01072 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55128.94153 $ & $   0.00750 $ & $   0.01301 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55100.89115 $ & $   0.01516 $ & $   0.00849 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55156.99252 $ & $   0.00573 $ & $   0.01009 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55132.94959 $ & $   0.00477 $ & $   0.01172 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55104.89909 $ & $   0.00107 $ & $   0.01690 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55144.97183 $ & $   0.00866 $ & $   0.01315 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55161.00085 $ & $  -0.00935 $ & $   0.00940 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55104.90015 $ & $  -0.00538 $ & $   0.00921 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55120.92938 $ & $   0.00731 $ & $   0.00867 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55177.03063 $ & $  -0.00298 $ & $   0.01106 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55181.03800 $ & $   0.01083 $ & $   0.01092 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55128.94410 $ & $   0.01941 $ & $   0.01265 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55096.88650 $ & $   0.00736 $ & $   0.01092 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55156.99515 $ & $   0.00612 $ & $   0.00935 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55132.95218 $ & $  -0.01231 $ & $   0.01031 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55104.90190 $ & $  -0.03030 $ & $   0.01909 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55128.94537 $ & $  -0.02569 $ & $   0.00929 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55144.97442 $ & $  -0.02196 $ & $   0.01527 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55161.00340 $ & $   0.03435 $ & $   0.01081 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55100.89515 $ & $   0.00511 $ & $   0.00805 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55177.03316 $ & $  -0.00422 $ & $   0.01042 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55181.04053 $ & $   0.01098 $ & $   0.01066 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55128.94662 $ & $  -0.00647 $ & $   0.01188 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55156.99776 $ & $  -0.01532 $ & $   0.01005 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55104.90414 $ & $  -0.00882 $ & $   0.00940 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55132.95477 $ & $   0.00448 $ & $   0.01193 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55120.93338 $ & $  -0.00704 $ & $   0.00816 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55104.90460 $ & $  -0.06154 $ & $   0.01680 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55144.97697 $ & $  -0.01887 $ & $   0.01703 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55161.00599 $ & $  -0.01520 $ & $   0.00972 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55096.89041 $ & $   0.00555 $ & $   0.00837 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55177.03577 $ & $   0.00346 $ & $   0.01008 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55181.04306 $ & $   0.01249 $ & $   0.01085 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55128.94920 $ & $  -0.01495 $ & $   0.01174 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55128.94967 $ & $  -0.00747 $ & $   0.00919 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55157.00040 $ & $   0.01067 $ & $   0.01027 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55100.89939 $ & $  -0.00171 $ & $   0.00847 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55132.95737 $ & $  -0.01625 $ & $   0.01082 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55161.00852 $ & $   0.01419 $ & $   0.00983 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55104.90734 $ & $  -0.04050 $ & $   0.01616 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55144.97986 $ & $  -0.04013 $ & $   0.01759 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55104.90811 $ & $   0.00915 $ & $   0.00861 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55177.03832 $ & $   0.00523 $ & $   0.01106 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55181.04570 $ & $  -0.01530 $ & $   0.01074 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55120.93739 $ & $  -0.00179 $ & $   0.00868 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55128.95210 $ & $   0.01269 $ & $   0.01174 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55157.00298 $ & $  -0.01000 $ & $   0.00985 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55096.89468 $ & $  -0.00206 $ & $   0.00860 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55132.95996 $ & $  -0.00766 $ & $   0.01047 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55161.01109 $ & $  -0.00397 $ & $   0.01017 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55104.91011 $ & $   0.00816 $ & $   0.01781 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55144.98244 $ & $   0.00537 $ & $   0.02075 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55128.95375 $ & $  -0.01345 $ & $   0.00946 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55100.90330 $ & $   0.00607 $ & $   0.00853 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55177.04090 $ & $  -0.01070 $ & $   0.00999 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55181.04822 $ & $   0.00513 $ & $   0.01087 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55128.95464 $ & $   0.03263 $ & $   0.01206 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55157.00559 $ & $   0.00069 $ & $   0.01069 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55132.96255 $ & $  -0.03015 $ & $   0.01040 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55104.91212 $ & $   0.00037 $ & $   0.00934 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55161.01367 $ & $   0.01883 $ & $   0.01055 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55144.98499 $ & $   0.00442 $ & $   0.02696 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55120.94166 $ & $  -0.00488 $ & $   0.00826 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55104.91283 $ & $   0.01331 $ & $   0.01580 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55096.89861 $ & $   0.01535 $ & $   0.00861 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55177.04347 $ & $   0.02199 $ & $   0.01126 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55181.05083 $ & $  -0.01766 $ & $   0.01018 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55128.95725 $ & $   0.02236 $ & $   0.01240 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55157.00818 $ & $   0.00713 $ & $   0.01008 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55128.95778 $ & $   0.01832 $ & $   0.00915 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55132.96507 $ & $   0.00273 $ & $   0.01063 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55100.90724 $ & $   0.01126 $ & $   0.00875 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55144.98755 $ & $  -0.04604 $ & $   0.02453 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55161.01651 $ & $  -0.01084 $ & $   0.00951 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55104.91557 $ & $  -0.02275 $ & $   0.01427 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55177.04606 $ & $  -0.01742 $ & $   0.01023 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55181.05336 $ & $  -0.00287 $ & $   0.01125 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55104.91609 $ & $  -0.00577 $ & $   0.00883 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55128.95978 $ & $   0.02425 $ & $   0.01245 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55157.01072 $ & $  -0.02934 $ & $   0.00924 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55120.94574 $ & $   0.00386 $ & $   0.00796 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55096.90251 $ & $   0.00060 $ & $   0.00820 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55132.96766 $ & $  -0.00407 $ & $   0.01117 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55144.99013 $ & $  -0.02336 $ & $   0.03479 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55161.01911 $ & $   0.03631 $ & $   0.00975 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55104.91827 $ & $  -0.02712 $ & $   0.01531 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55128.96181 $ & $   0.00759 $ & $   0.00932 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55177.04864 $ & $   0.01563 $ & $   0.01065 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55100.91134 $ & $  -0.00640 $ & $   0.00794 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55181.05626 $ & $  -0.01937 $ & $   0.01133 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55128.96238 $ & $  -0.00336 $ & $   0.01183 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55157.01324 $ & $  -0.00675 $ & $   0.00986 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55132.97023 $ & $  -0.00941 $ & $   0.01033 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55104.92002 $ & $  -0.00152 $ & $   0.00852 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55144.99270 $ & $   0.02373 $ & $   0.02414 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55161.02172 $ & $  -0.00475 $ & $   0.00993 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55096.90642 $ & $   0.01128 $ & $   0.00856 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55120.94982 $ & $  -0.02675 $ & $   0.00787 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55104.92098 $ & $   0.01841 $ & $   0.01438 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55177.05121 $ & $   0.00487 $ & $   0.01106 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55181.05885 $ & $  -0.01767 $ & $   0.01090 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55128.96498 $ & $  -0.02784 $ & $   0.01097 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55157.01580 $ & $   0.00516 $ & $   0.01008 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55132.97283 $ & $  -0.02118 $ & $   0.01088 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55128.96626 $ & $  -0.01604 $ & $   0.00956 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55100.91574 $ & $  -0.00691 $ & $   0.00819 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55161.02431 $ & $   0.00385 $ & $   0.01021 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55104.92368 $ & $  -0.01493 $ & $   0.01418 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55177.05405 $ & $  -0.03684 $ & $   0.01091 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55104.92401 $ & $  -0.01494 $ & $   0.00876 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55181.06149 $ & $   0.01253 $ & $   0.01082 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55128.96757 $ & $   0.00359 $ & $   0.01165 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55157.01871 $ & $   0.00245 $ & $   0.01035 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55096.91033 $ & $  -0.00195 $ & $   0.00843 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55132.97543 $ & $   0.01181 $ & $   0.01140 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55120.95404 $ & $  -0.02205 $ & $   0.00803 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55120.95431 $ & $  -0.00651 $ & $   0.01105 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55161.02683 $ & $   0.01126 $ & $   0.01079 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55104.92638 $ & $   0.00593 $ & $   0.01546 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55177.05664 $ & $   0.01803 $ & $   0.01104 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55181.06411 $ & $  -0.00146 $ & $   0.01103 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55128.97018 $ & $  -0.01323 $ & $   0.01211 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55128.97020 $ & $   0.00803 $ & $   0.00984 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55100.91966 $ & $   0.00757 $ & $   0.00785 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55157.02132 $ & $   0.01325 $ & $   0.01025 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55132.97801 $ & $  -0.01025 $ & $   0.01132 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55124.96377 $ & $   0.00177 $ & $   0.03100 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55104.92794 $ & $  -0.00909 $ & $   0.00872 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55120.95700 $ & $  -0.02941 $ & $   0.01156 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55161.02943 $ & $  -0.02514 $ & $   0.01012 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55096.91436 $ & $   0.00163 $ & $   0.00835 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55177.05924 $ & $   0.00822 $ & $   0.01028 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55104.92909 $ & $  -0.01223 $ & $   0.01522 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55120.95803 $ & $   0.00306 $ & $   0.00837 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55181.06664 $ & $  -0.01238 $ & $   0.01097 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55128.97277 $ & $  -0.01310 $ & $   0.01240 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55157.02392 $ & $   0.00834 $ & $   0.00993 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55132.98059 $ & $  -0.01888 $ & $   0.01096 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55145.00294 $ & $   0.03383 $ & $   0.03713 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55120.95960 $ & $   0.00172 $ & $   0.01129 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55161.03202 $ & $   0.00686 $ & $   0.01035 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55128.97430 $ & $  -0.02536 $ & $   0.00908 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55100.92376 $ & $   0.01133 $ & $   0.00817 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55177.06179 $ & $   0.01010 $ & $   0.01075 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55181.06917 $ & $   0.00219 $ & $   0.01088 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55104.93181 $ & $   0.00428 $ & $   0.01639 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55104.93189 $ & $   0.00063 $ & $   0.00842 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55128.97536 $ & $   0.03349 $ & $   0.01184 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55157.02654 $ & $   0.01488 $ & $   0.01059 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55096.91826 $ & $  -0.01636 $ & $   0.00835 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55132.98348 $ & $  -0.02222 $ & $   0.01079 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55145.00552 $ & $  -0.00363 $ & $   0.02437 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55120.96217 $ & $   0.00995 $ & $   0.00836 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55161.03459 $ & $   0.02563 $ & $   0.01091 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55120.96263 $ & $   0.00414 $ & $   0.01143 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55177.06438 $ & $   0.01563 $ & $   0.01094 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55181.07180 $ & $   0.01507 $ & $   0.01165 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55104.93453 $ & $   0.01340 $ & $   0.01453 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55128.97794 $ & $  -0.01210 $ & $   0.01152 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55100.92769 $ & $  -0.01359 $ & $   0.00837 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55157.02914 $ & $   0.00862 $ & $   0.00960 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55128.97872 $ & $   0.01621 $ & $   0.00957 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55132.98604 $ & $  -0.01323 $ & $   0.01023 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55104.93581 $ & $  -0.01452 $ & $   0.00882 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55161.03720 $ & $   0.01384 $ & $   0.00992 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55120.96521 $ & $  -0.00048 $ & $   0.01181 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55096.92216 $ & $   0.00537 $ & $   0.00785 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55177.06696 $ & $  -0.00878 $ & $   0.01083 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55181.07433 $ & $  -0.00596 $ & $   0.01102 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55128.98052 $ & $  -0.01513 $ & $   0.01127 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55120.96616 $ & $  -0.00852 $ & $   0.00836 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55104.93731 $ & $  -0.01341 $ & $   0.01432 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55157.03177 $ & $  -0.01123 $ & $   0.01055 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55132.98863 $ & $  -0.02990 $ & $   0.01031 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55161.03980 $ & $   0.00958 $ & $   0.01086 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55120.96773 $ & $  -0.01346 $ & $   0.01048 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55100.93160 $ & $  -0.00136 $ & $   0.00811 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55177.06956 $ & $   0.00118 $ & $   0.01061 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55124.97557 $ & $  -0.00984 $ & $   0.02506 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55181.07695 $ & $   0.01202 $ & $   0.01120 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55128.98309 $ & $   0.03423 $ & $   0.01148 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55128.98316 $ & $  -0.00737 $ & $   0.00906 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55104.93980 $ & $   0.00019 $ & $   0.00883 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55104.94036 $ & $   0.01286 $ & $   0.01434 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55157.03437 $ & $  -0.00918 $ & $   0.00946 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55132.99121 $ & $   0.01268 $ & $   0.01174 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55096.92613 $ & $  -0.00595 $ & $   0.00768 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55145.01321 $ & $   0.03403 $ & $   0.03768 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55161.04241 $ & $  -0.00472 $ & $   0.00991 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55120.97025 $ & $  -0.00491 $ & $   0.00832 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55120.97035 $ & $  -0.02815 $ & $   0.01118 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55177.07210 $ & $  -0.00700 $ & $   0.01066 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55181.07958 $ & $  -0.02596 $ & $   0.01120 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55128.98569 $ & $  -0.01892 $ & $   0.01100 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55116.96425 $ & $   0.00870 $ & $   0.01116 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55157.03697 $ & $  -0.00710 $ & $   0.00990 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55100.93581 $ & $  -0.00608 $ & $   0.00764 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55104.94312 $ & $   0.01076 $ & $   0.01279 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55132.99379 $ & $  -0.00021 $ & $   0.01054 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55124.97953 $ & $  -0.03061 $ & $   0.04224 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55145.01576 $ & $  -0.00811 $ & $   0.03288 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55161.04501 $ & $  -0.00798 $ & $   0.01015 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55104.94382 $ & $   0.01114 $ & $   0.00852 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55128.98721 $ & $   0.00363 $ & $   0.00916 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55120.97293 $ & $  -0.01614 $ & $   0.01155 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55177.07469 $ & $   0.00041 $ & $   0.01020 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55096.93010 $ & $   0.00465 $ & $   0.00791 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55181.08212 $ & $  -0.01847 $ & $   0.01148 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55128.98821 $ & $   0.00657 $ & $   0.01165 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55116.96687 $ & $  -0.01651 $ & $   0.01189 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55157.03949 $ & $  -0.01866 $ & $   0.00988 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55120.97445 $ & $   0.01365 $ & $   0.00823 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55132.99632 $ & $   0.01451 $ & $   0.01041 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55104.94588 $ & $  -0.00804 $ & $   0.01495 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55145.01863 $ & $  -0.08161 $ & $   0.02679 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55161.04760 $ & $   0.00007 $ & $   0.01031 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55120.97554 $ & $  -0.00229 $ & $   0.01091 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55100.93978 $ & $  -0.00282 $ & $   0.00806 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55177.07729 $ & $   0.00323 $ & $   0.01090 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55124.98347 $ & $   0.04098 $ & $   0.02506 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55181.08471 $ & $  -0.00653 $ & $   0.01188 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55128.99108 $ & $   0.01575 $ & $   0.01158 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55116.96941 $ & $   0.01719 $ & $   0.01146 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55104.94780 $ & $   0.00156 $ & $   0.00887 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55128.99121 $ & $   0.00543 $ & $   0.00920 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55157.04214 $ & $  -0.00632 $ & $   0.01010 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55132.99892 $ & $   0.00013 $ & $   0.01120 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55096.93400 $ & $  -0.00935 $ & $   0.00801 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55104.94863 $ & $   0.02300 $ & $   0.01469 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55161.05019 $ & $   0.00302 $ & $   0.01023 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55120.97812 $ & $   0.03112 $ & $   0.01135 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55177.07983 $ & $  -0.00238 $ & $   0.01158 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55120.97878 $ & $  -0.00202 $ & $   0.00878 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55181.08737 $ & $  -0.01360 $ & $   0.01242 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55116.97198 $ & $   0.01131 $ & $   0.01101 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55128.99367 $ & $  -0.01873 $ & $   0.01169 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55157.04479 $ & $  -0.01767 $ & $   0.00986 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55133.00150 $ & $   0.01959 $ & $   0.00985 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55100.94385 $ & $  -0.00378 $ & $   0.00847 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55104.95136 $ & $   0.00484 $ & $   0.01339 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55145.02370 $ & $   0.00826 $ & $   0.02639 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55161.05280 $ & $  -0.02427 $ & $   0.01042 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55104.95170 $ & $  -0.01086 $ & $   0.00828 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55120.98073 $ & $   0.00059 $ & $   0.01061 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55128.99556 $ & $  -0.00606 $ & $   0.00897 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55177.08244 $ & $  -0.00103 $ & $   0.01110 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55096.93799 $ & $   0.00862 $ & $   0.00848 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55181.08992 $ & $  -0.01674 $ & $   0.01270 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55116.97457 $ & $  -0.01428 $ & $   0.01177 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55128.99627 $ & $  -0.03868 $ & $   0.01324 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55157.04743 $ & $   0.01346 $ & $   0.01284 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55133.00408 $ & $   0.00931 $ & $   0.01012 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55120.98272 $ & $   0.00910 $ & $   0.00892 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55145.02628 $ & $  -0.01066 $ & $   0.02029 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55104.95415 $ & $   0.00795 $ & $   0.01380 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55120.98325 $ & $  -0.00857 $ & $   0.01100 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55161.05569 $ & $  -0.01050 $ & $   0.01040 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55177.08496 $ & $   0.02886 $ & $   0.01072 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55100.94790 $ & $  -0.00074 $ & $   0.00815 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55124.99136 $ & $  -0.01572 $ & $   0.01684 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55116.97717 $ & $   0.00451 $ & $   0.01040 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55128.99887 $ & $  -0.00781 $ & $   0.01371 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55104.95562 $ & $  -0.00495 $ & $   0.00845 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55133.00667 $ & $  -0.00927 $ & $   0.01027 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55157.05007 $ & $   0.01357 $ & $   0.01939 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55128.99955 $ & $   0.01667 $ & $   0.00910 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55096.94196 $ & $   0.00800 $ & $   0.00829 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55145.02885 $ & $   0.02212 $ & $   0.01938 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55120.98582 $ & $   0.02633 $ & $   0.01190 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55104.95691 $ & $   0.00615 $ & $   0.01261 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55161.05821 $ & $   0.00685 $ & $   0.01053 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55177.08755 $ & $  -0.01010 $ & $   0.01103 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55120.98682 $ & $   0.00117 $ & $   0.00860 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55116.97975 $ & $   0.00621 $ & $   0.01083 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55129.00145 $ & $   0.00531 $ & $   0.01342 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55133.00925 $ & $  -0.01430 $ & $   0.00988 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55157.05268 $ & $  -0.02523 $ & $   0.01503 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55145.03142 $ & $  -0.00238 $ & $   0.02298 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55124.99533 $ & $   0.01353 $ & $   0.02128 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55100.95200 $ & $  -0.00770 $ & $   0.00814 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55120.98841 $ & $   0.02264 $ & $   0.01103 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55161.06080 $ & $  -0.01719 $ & $   0.01031 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55104.95971 $ & $  -0.01780 $ & $   0.01247 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55104.95990 $ & $   0.02421 $ & $   0.00875 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55177.09013 $ & $   0.03027 $ & $   0.01111 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55096.94590 $ & $   0.00092 $ & $   0.00814 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55129.00386 $ & $   0.00741 $ & $   0.00906 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55129.00404 $ & $   0.01616 $ & $   0.01427 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55116.98236 $ & $   0.00058 $ & $   0.01208 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55133.01185 $ & $   0.00045 $ & $   0.01035 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55157.05530 $ & $   0.01300 $ & $   0.01515 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55145.03400 $ & $   0.03284 $ & $   0.02381 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55120.99094 $ & $  -0.02926 $ & $   0.00807 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55120.99101 $ & $   0.01007 $ & $   0.01078 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55161.06339 $ & $   0.01860 $ & $   0.01026 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55104.96245 $ & $   0.00633 $ & $   0.01367 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55177.09303 $ & $   0.00131 $ & $   0.01133 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55124.99928 $ & $  -0.00904 $ & $   0.02003 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55116.98494 $ & $  -0.00322 $ & $   0.01101 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55129.00664 $ & $   0.00030 $ & $   0.01355 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55100.95627 $ & $  -0.00328 $ & $   0.00865 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55133.01441 $ & $  -0.00111 $ & $   0.01082 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55104.96389 $ & $   0.00674 $ & $   0.00862 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55157.05824 $ & $   0.01686 $ & $   0.01814 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55145.03658 $ & $  -0.02533 $ & $   0.02652 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55096.94981 $ & $  -0.00809 $ & $   0.00773 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55129.00779 $ & $   0.00914 $ & $   0.00948 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55120.99361 $ & $   0.02225 $ & $   0.01088 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55161.06598 $ & $   0.01086 $ & $   0.01086 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55104.96525 $ & $   0.00166 $ & $   0.01236 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55177.09562 $ & $  -0.00115 $ & $   0.01051 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55116.98753 $ & $  -0.02227 $ & $   0.01091 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55129.00923 $ & $   0.00525 $ & $   0.01262 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55120.99512 $ & $   0.00741 $ & $   0.00897 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55133.01702 $ & $  -0.00585 $ & $   0.01002 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55157.06083 $ & $  -0.02005 $ & $   0.02003 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55145.03914 $ & $   0.01417 $ & $   0.02181 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55120.99623 $ & $   0.00896 $ & $   0.01115 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55161.06858 $ & $   0.01867 $ & $   0.00986 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55100.96019 $ & $  -0.00745 $ & $   0.00888 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55104.96790 $ & $   0.00352 $ & $   0.00903 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55177.09820 $ & $   0.01445 $ & $   0.01091 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55104.96804 $ & $   0.01738 $ & $   0.01268 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55116.99011 $ & $  -0.00469 $ & $   0.01052 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55129.01182 $ & $   0.00750 $ & $   0.01289 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55096.95402 $ & $  -0.01990 $ & $   0.00766 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55129.01225 $ & $   0.00617 $ & $   0.00981 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55133.01963 $ & $  -0.00075 $ & $   0.01061 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55145.04166 $ & $  -0.01883 $ & $   0.02294 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55157.06345 $ & $   0.02932 $ & $   0.02190 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55120.99877 $ & $   0.00314 $ & $   0.01058 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55161.07115 $ & $   0.00136 $ & $   0.01001 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55120.99911 $ & $   0.00087 $ & $   0.00892 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55177.10079 $ & $   0.02282 $ & $   0.01235 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55104.97084 $ & $   0.04214 $ & $   0.01256 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55116.99270 $ & $   0.00929 $ & $   0.01138 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55129.01443 $ & $   0.00046 $ & $   0.01218 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55100.96421 $ & $   0.00907 $ & $   0.00799 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55104.97185 $ & $   0.01424 $ & $   0.00902 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55145.04423 $ & $  -0.01659 $ & $   0.01823 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55133.02254 $ & $   0.01653 $ & $   0.01018 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55096.95799 $ & $  -0.00390 $ & $   0.00797 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55161.07373 $ & $  -0.00587 $ & $   0.01010 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55121.00168 $ & $   0.01030 $ & $   0.01139 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55129.01617 $ & $  -0.00023 $ & $   0.00995 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55116.99528 $ & $  -0.01767 $ & $   0.01162 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55104.97362 $ & $   0.00228 $ & $   0.01243 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55129.01702 $ & $  -0.02023 $ & $   0.01263 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55121.00324 $ & $  -0.00820 $ & $   0.00860 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55145.04679 $ & $  -0.03684 $ & $   0.02192 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55133.02516 $ & $  -0.00550 $ & $   0.01015 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55161.07634 $ & $   0.01397 $ & $   0.01076 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55121.00420 $ & $  -0.01830 $ & $   0.01094 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55100.96844 $ & $   0.00296 $ & $   0.00829 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55104.97583 $ & $   0.00732 $ & $   0.00891 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55129.01961 $ & $   0.01263 $ & $   0.01423 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55104.97638 $ & $   0.02968 $ & $   0.01331 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55096.96196 $ & $   0.00081 $ & $   0.00841 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55116.99818 $ & $  -0.00814 $ & $   0.01124 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55145.04935 $ & $   0.02773 $ & $   0.01891 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55129.02050 $ & $   0.00001 $ & $   0.01047 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55133.02777 $ & $  -0.01424 $ & $   0.00980 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55161.07886 $ & $  -0.01326 $ & $   0.01024 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55108.98487 $ & $   0.03043 $ & $   0.02210 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55121.00681 $ & $  -0.01261 $ & $   0.01199 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55121.00732 $ & $   0.01045 $ & $   0.00846 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55129.02219 $ & $   0.02121 $ & $   0.01382 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55117.00076 $ & $  -0.04494 $ & $   0.01184 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55104.97914 $ & $   0.00105 $ & $   0.01220 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55145.05193 $ & $  -0.01250 $ & $   0.02315 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55100.97240 $ & $   0.01836 $ & $   0.00804 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55133.03034 $ & $  -0.01206 $ & $   0.01000 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55104.97977 $ & $  -0.01683 $ & $   0.00916 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55161.08145 $ & $  -0.00528 $ & $   0.01036 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55108.98748 $ & $  -0.04041 $ & $   0.01692 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55096.96586 $ & $   0.01580 $ & $   0.00788 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55121.00934 $ & $  -0.00349 $ & $   0.01045 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55129.02444 $ & $  -0.02271 $ & $   0.00918 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55129.02474 $ & $  -0.02215 $ & $   0.01312 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55117.00337 $ & $   0.00540 $ & $   0.01241 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55145.05449 $ & $  -0.02926 $ & $   0.01964 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55104.98222 $ & $  -0.00396 $ & $   0.01239 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55133.03293 $ & $  -0.00867 $ & $   0.01054 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55121.01145 $ & $  -0.00214 $ & $   0.00871 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55161.08405 $ & $  -0.00083 $ & $   0.01038 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55108.99007 $ & $   0.01533 $ & $   0.01760 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55121.01195 $ & $   0.00437 $ & $   0.01022 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55104.98378 $ & $   0.01868 $ & $   0.00861 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55129.02730 $ & $   0.02986 $ & $   0.01212 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55117.00595 $ & $  -0.01135 $ & $   0.01330 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55096.96984 $ & $  -0.00045 $ & $   0.00830 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55100.97717 $ & $   0.01382 $ & $   0.00830 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55133.03546 $ & $   0.01769 $ & $   0.01129 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55104.98500 $ & $   0.01510 $ & $   0.01233 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55145.05735 $ & $  -0.00452 $ & $   0.02424 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55129.02857 $ & $   0.00163 $ & $   0.01123 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55161.08663 $ & $  -0.02662 $ & $   0.01015 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55108.99264 $ & $  -0.00571 $ & $   0.02331 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55121.01450 $ & $   0.00714 $ & $   0.01012 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55121.01556 $ & $  -0.00532 $ & $   0.00871 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55129.03021 $ & $   0.00604 $ & $   0.01309 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55133.03807 $ & $   0.01943 $ & $   0.01020 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55104.98778 $ & $   0.00257 $ & $   0.00833 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55104.98782 $ & $   0.00039 $ & $   0.01261 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55161.08922 $ & $  -0.02170 $ & $   0.01060 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55108.99521 $ & $  -0.03511 $ & $   0.02461 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55121.01711 $ & $   0.00211 $ & $   0.01040 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55096.97374 $ & $   0.00496 $ & $   0.00842 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55100.98114 $ & $   0.00598 $ & $   0.00838 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55129.03280 $ & $  -0.01139 $ & $   0.01257 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55129.03298 $ & $  -0.02953 $ & $   0.01291 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55133.04061 $ & $   0.00571 $ & $   0.01119 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55121.01947 $ & $  -0.01960 $ & $   0.00917 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55161.09180 $ & $   0.00330 $ & $   0.01125 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55104.99064 $ & $   0.01411 $ & $   0.01262 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55121.01967 $ & $  -0.00759 $ & $   0.01089 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55108.99808 $ & $   0.02059 $ & $   0.02226 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55104.99175 $ & $  -0.00604 $ & $   0.00888 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55129.03540 $ & $   0.02302 $ & $   0.01376 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55096.97764 $ & $  -0.00010 $ & $   0.00856 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55100.98505 $ & $  -0.00678 $ & $   0.00799 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55133.04320 $ & $  -0.00378 $ & $   0.01072 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55145.06508 $ & $   0.02330 $ & $   0.01901 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55121.02229 $ & $  -0.00118 $ & $   0.01090 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55161.09464 $ & $  -0.01282 $ & $   0.01145 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55104.99342 $ & $  -0.00512 $ & $   0.01281 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55109.00065 $ & $   0.00504 $ & $   0.01900 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55129.03797 $ & $  -0.02116 $ & $   0.01209 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55121.02351 $ & $   0.00964 $ & $   0.00924 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55133.04582 $ & $  -0.00689 $ & $   0.01008 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55145.06764 $ & $   0.02228 $ & $   0.01612 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55104.99575 $ & $   0.00483 $ & $   0.00838 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55121.02482 $ & $   0.00850 $ & $   0.01047 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55161.09716 $ & $  -0.00437 $ & $   0.01025 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55109.00321 $ & $   0.00550 $ & $   0.01817 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55096.98161 $ & $  -0.00949 $ & $   0.00841 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55104.99617 $ & $  -0.02599 $ & $   0.01135 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55100.98913 $ & $   0.00694 $ & $   0.00830 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55129.04056 $ & $  -0.01312 $ & $   0.01257 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55133.04842 $ & $  -0.01306 $ & $   0.01036 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55145.07019 $ & $   0.00856 $ & $   0.01203 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55121.02742 $ & $   0.01092 $ & $   0.01088 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55161.09975 $ & $  -0.00262 $ & $   0.01058 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55109.00579 $ & $   0.02360 $ & $   0.01456 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55121.02752 $ & $   0.00991 $ & $   0.01225 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55104.99880 $ & $  -0.01383 $ & $   0.01167 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55117.02138 $ & $  -0.02160 $ & $   0.01345 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55104.99975 $ & $   0.00892 $ & $   0.00868 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55129.04317 $ & $   0.02930 $ & $   0.01291 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55096.98560 $ & $  -0.01586 $ & $   0.00791 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55100.99315 $ & $   0.01657 $ & $   0.00799 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55133.05101 $ & $  -0.00729 $ & $   0.00953 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55145.07278 $ & $  -0.00260 $ & $   0.01246 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55121.02994 $ & $   0.00618 $ & $   0.01141 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55161.10227 $ & $   0.02781 $ & $   0.01119 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55109.00835 $ & $   0.01264 $ & $   0.02043 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55105.00160 $ & $   0.02075 $ & $   0.01217 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55117.02398 $ & $   0.00743 $ & $   0.01295 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55129.04575 $ & $  -0.01803 $ & $   0.01234 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55133.05359 $ & $  -0.00538 $ & $   0.00988 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55145.07538 $ & $  -0.03120 $ & $   0.01041 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55161.10486 $ & $   0.00399 $ & $   0.01082 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55121.03256 $ & $   0.01076 $ & $   0.01095 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55109.01093 $ & $  -0.00251 $ & $   0.01501 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55105.00379 $ & $   0.03789 $ & $   0.00915 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55096.98951 $ & $  -0.00632 $ & $   0.00810 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55105.00439 $ & $  -0.01883 $ & $   0.01105 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55100.99729 $ & $  -0.00184 $ & $   0.00854 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55117.02657 $ & $   0.02336 $ & $   0.01217 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55133.05614 $ & $   0.00778 $ & $   0.01048 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55145.07794 $ & $  -0.00309 $ & $   0.01348 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55121.03508 $ & $  -0.00512 $ & $   0.01093 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55161.10740 $ & $   0.01068 $ & $   0.01097 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55109.01350 $ & $   0.02235 $ & $   0.01442 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55105.00718 $ & $   0.01044 $ & $   0.01266 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55117.02917 $ & $   0.00060 $ & $   0.01075 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55129.05093 $ & $  -0.01797 $ & $   0.01299 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55105.00772 $ & $   0.00547 $ & $   0.00872 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55096.99342 $ & $  -0.01208 $ & $   0.00812 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55133.05869 $ & $   0.00228 $ & $   0.00996 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55145.08052 $ & $  -0.00671 $ & $   0.01050 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55101.00140 $ & $   0.00206 $ & $   0.00810 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55121.03768 $ & $  -0.01628 $ & $   0.01018 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55161.11001 $ & $  -0.01000 $ & $   0.01075 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55109.01606 $ & $  -0.02923 $ & $   0.01660 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55105.00996 $ & $   0.00364 $ & $   0.01225 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55117.03176 $ & $  -0.00351 $ & $   0.01022 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55145.08310 $ & $  -0.00459 $ & $   0.01297 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55133.06158 $ & $   0.00048 $ & $   0.01062 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55161.11255 $ & $   0.01431 $ & $   0.01129 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55109.01864 $ & $  -0.01301 $ & $   0.01475 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55121.04059 $ & $  -0.01479 $ & $   0.01100 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55105.01173 $ & $   0.00024 $ & $   0.00942 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55096.99737 $ & $  -0.00924 $ & $   0.00804 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55101.00537 $ & $  -0.00495 $ & $   0.00780 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55117.03433 $ & $  -0.00971 $ & $   0.01040 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55105.01272 $ & $  -0.00007 $ & $   0.01216 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55129.05613 $ & $   0.01614 $ & $   0.01655 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55145.08569 $ & $  -0.01500 $ & $   0.01794 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55133.06417 $ & $   0.02073 $ & $   0.01055 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55088.98476 $ & $  -0.01245 $ & $   0.03808 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55101.00650 $ & $  -0.03662 $ & $   0.01195 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55161.11508 $ & $  -0.00498 $ & $   0.01121 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55109.02123 $ & $   0.02767 $ & $   0.01624 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55121.04314 $ & $  -0.03055 $ & $   0.01124 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55129.05868 $ & $  -0.01684 $ & $   0.01395 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55105.01549 $ & $  -0.00334 $ & $   0.01108 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55117.03721 $ & $   0.01443 $ & $   0.01064 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55097.00134 $ & $  -0.01792 $ & $   0.00866 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55105.01581 $ & $   0.01109 $ & $   0.00999 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55145.08827 $ & $   0.01529 $ & $   0.02262 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55133.06676 $ & $  -0.02702 $ & $   0.01051 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55161.11767 $ & $   0.02378 $ & $   0.01144 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55088.98759 $ & $  -0.01709 $ & $   0.02594 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55109.02381 $ & $   0.02149 $ & $   0.01397 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55101.00943 $ & $  -0.00002 $ & $   0.00827 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55121.04574 $ & $   0.00692 $ & $   0.01075 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55101.00976 $ & $   0.01288 $ & $   0.01290 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55129.06127 $ & $  -0.01646 $ & $   0.01492 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55117.03976 $ & $  -0.01462 $ & $   0.01132 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55105.01831 $ & $   0.02287 $ & $   0.01274 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55145.09080 $ & $   0.00487 $ & $   0.01821 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55133.06935 $ & $  -0.00725 $ & $   0.01002 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55161.12026 $ & $  -0.01681 $ & $   0.01066 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55109.02639 $ & $   0.00891 $ & $   0.01411 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55088.99034 $ & $  -0.02845 $ & $   0.02578 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55121.04831 $ & $  -0.00915 $ & $   0.01076 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55097.00524 $ & $  -0.00366 $ & $   0.00826 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55101.01259 $ & $   0.02471 $ & $   0.01177 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55105.02008 $ & $  -0.00964 $ & $   0.01219 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55129.06386 $ & $   0.00711 $ & $   0.01413 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55117.04236 $ & $   0.02252 $ & $   0.01057 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55101.01355 $ & $   0.00956 $ & $   0.00859 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55145.09338 $ & $   0.04332 $ & $   0.01900 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55105.02115 $ & $   0.00882 $ & $   0.01187 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55133.07189 $ & $   0.00422 $ & $   0.01006 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55161.12284 $ & $  -0.02375 $ & $   0.01105 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55109.02899 $ & $  -0.00124 $ & $   0.01465 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55121.05092 $ & $  -0.00868 $ & $   0.01027 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55088.99325 $ & $  -0.03402 $ & $   0.02636 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55101.01543 $ & $  -0.01473 $ & $   0.01191 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55129.06644 $ & $  -0.02368 $ & $   0.01297 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55117.04496 $ & $  -0.01567 $ & $   0.01047 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55097.00914 $ & $   0.00557 $ & $   0.00834 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55133.07450 $ & $   0.00722 $ & $   0.01100 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55145.09625 $ & $   0.03366 $ & $   0.02061 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55161.12538 $ & $  -0.02778 $ & $   0.01126 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55105.02418 $ & $   0.00060 $ & $   0.01127 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55109.03157 $ & $   0.01415 $ & $   0.01459 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55121.05352 $ & $   0.00309 $ & $   0.01111 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55101.01752 $ & $  -0.00457 $ & $   0.01065 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55088.99638 $ & $   0.00659 $ & $   0.02731 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55101.01819 $ & $  -0.01181 $ & $   0.01127 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55117.04755 $ & $  -0.00079 $ & $   0.01068 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55129.06936 $ & $   0.01761 $ & $   0.01474 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55133.07711 $ & $   0.00095 $ & $   0.01092 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55145.09882 $ & $   0.01238 $ & $   0.01563 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55161.12797 $ & $  -0.01493 $ & $   0.01089 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55109.03414 $ & $  -0.00416 $ & $   0.01506 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55105.02698 $ & $   0.01564 $ & $   0.01122 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55121.05612 $ & $  -0.03006 $ & $   0.01035 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55097.01341 $ & $   0.00300 $ & $   0.00951 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55088.99915 $ & $  -0.00882 $ & $   0.01787 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55101.02102 $ & $   0.00557 $ & $   0.01110 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55117.05008 $ & $  -0.01317 $ & $   0.00999 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55129.07194 $ & $  -0.01303 $ & $   0.01285 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55145.10138 $ & $  -0.00465 $ & $   0.02036 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55133.07971 $ & $   0.00532 $ & $   0.01074 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55161.13057 $ & $  -0.00499 $ & $   0.01164 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55121.05865 $ & $  -0.01887 $ & $   0.00983 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55105.02978 $ & $  -0.00418 $ & $   0.01118 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55109.03702 $ & $  -0.01452 $ & $   0.01420 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55117.05268 $ & $  -0.01747 $ & $   0.01060 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55089.00208 $ & $   0.03206 $ & $   0.01420 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55129.07452 $ & $   0.02367 $ & $   0.01474 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55101.02390 $ & $   0.03860 $ & $   0.01128 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55145.10393 $ & $  -0.02097 $ & $   0.01850 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55133.08229 $ & $   0.00814 $ & $   0.01136 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55097.01760 $ & $   0.01557 $ & $   0.01096 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55161.13341 $ & $   0.01105 $ & $   0.01173 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55121.06124 $ & $  -0.00528 $ & $   0.01040 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55109.03960 $ & $  -0.02377 $ & $   0.01362 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55105.03261 $ & $   0.00128 $ & $   0.01178 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55117.05527 $ & $  -0.01180 $ & $   0.01084 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55129.07710 $ & $  -0.01908 $ & $   0.01382 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55101.02675 $ & $  -0.00307 $ & $   0.01175 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55089.00508 $ & $   0.00011 $ & $   0.01560 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55145.10651 $ & $  -0.04730 $ & $   0.02716 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55133.08490 $ & $   0.01102 $ & $   0.01110 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55161.13598 $ & $   0.00793 $ & $   0.01236 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55121.06382 $ & $   0.00952 $ & $   0.01065 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55097.02046 $ & $  -0.00433 $ & $   0.01142 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55109.04217 $ & $   0.01275 $ & $   0.01306 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55105.03539 $ & $  -0.01604 $ & $   0.01122 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55117.05786 $ & $   0.00359 $ & $   0.01039 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55129.07968 $ & $   0.00754 $ & $   0.01349 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55145.10908 $ & $   0.00464 $ & $   0.02860 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55101.02957 $ & $   0.01828 $ & $   0.01131 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55133.08749 $ & $   0.02562 $ & $   0.01244 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55089.00811 $ & $   0.01864 $ & $   0.01684 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55161.13858 $ & $  -0.00470 $ & $   0.01161 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55121.06636 $ & $  -0.02289 $ & $   0.01075 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55109.04474 $ & $   0.00477 $ & $   0.01231 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55097.02307 $ & $  -0.00499 $ & $   0.01083 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55105.03798 $ & $   0.00759 $ & $   0.01105 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55117.06047 $ & $   0.00673 $ & $   0.01070 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55129.08229 $ & $   0.00611 $ & $   0.01314 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55145.11165 $ & $   0.02166 $ & $   0.01895 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55133.09009 $ & $  -0.00282 $ & $   0.01067 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55101.03230 $ & $   0.02965 $ & $   0.01201 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55161.14119 $ & $   0.01051 $ & $   0.01193 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55089.01103 $ & $   0.01148 $ & $   0.01919 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55121.06895 $ & $  -0.00733 $ & $   0.01034 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55109.04731 $ & $   0.03099 $ & $   0.01399 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55097.02585 $ & $  -0.01793 $ & $   0.01020 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55105.04078 $ & $   0.00391 $ & $   0.01212 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55117.06300 $ & $  -0.01121 $ & $   0.00996 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55129.08489 $ & $  -0.00461 $ & $   0.01312 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55145.11425 $ & $   0.01862 $ & $   0.01386 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55133.09268 $ & $   0.01135 $ & $   0.01064 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55101.03511 $ & $   0.00228 $ & $   0.01220 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55161.14378 $ & $   0.01916 $ & $   0.01189 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55121.07156 $ & $  -0.00839 $ & $   0.01027 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55109.04989 $ & $   0.01082 $ & $   0.01420 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55089.01383 $ & $  -0.01291 $ & $   0.01618 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55097.02863 $ & $  -0.00040 $ & $   0.01090 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55105.04352 $ & $   0.01840 $ & $   0.01083 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55117.06558 $ & $   0.00241 $ & $   0.01095 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55129.08749 $ & $  -0.00833 $ & $   0.01336 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55145.11684 $ & $  -0.01093 $ & $   0.01232 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55133.09528 $ & $   0.01233 $ & $   0.01169 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55121.07409 $ & $  -0.00665 $ & $   0.01039 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55101.03796 $ & $   0.02457 $ & $   0.01044 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55109.05251 $ & $  -0.01078 $ & $   0.01509 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55097.03124 $ & $  -0.00218 $ & $   0.01120 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55089.01679 $ & $  -0.00563 $ & $   0.01896 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55105.04636 $ & $   0.00269 $ & $   0.01147 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55117.06816 $ & $  -0.01222 $ & $   0.01094 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55129.09008 $ & $   0.04165 $ & $   0.01454 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55145.11942 $ & $   0.02102 $ & $   0.01316 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55133.09787 $ & $   0.03760 $ & $   0.01086 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55109.05508 $ & $  -0.02544 $ & $   0.02468 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55121.07679 $ & $   0.00638 $ & $   0.01058 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55101.04070 $ & $  -0.02353 $ & $   0.01126 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55097.03383 $ & $  -0.01220 $ & $   0.01043 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55089.01975 $ & $   0.02056 $ & $   0.02321 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55117.07074 $ & $   0.00582 $ & $   0.01103 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55105.04913 $ & $  -0.01358 $ & $   0.01105 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55129.09268 $ & $   0.01365 $ & $   0.01368 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55145.12199 $ & $   0.01039 $ & $   0.01213 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55133.10076 $ & $   0.00445 $ & $   0.01097 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55101.04337 $ & $   0.00866 $ & $   0.01077 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55121.07969 $ & $   0.03633 $ & $   0.01163 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55097.03656 $ & $   0.00795 $ & $   0.01148 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55089.02267 $ & $  -0.00223 $ & $   0.03189 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55117.07334 $ & $   0.02403 $ & $   0.01058 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55105.05178 $ & $  -0.01699 $ & $   0.01085 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55129.09526 $ & $  -0.00247 $ & $   0.01391 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55145.12457 $ & $   0.00979 $ & $   0.01143 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55133.10337 $ & $  -0.02243 $ & $   0.01070 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55121.08222 $ & $   0.01039 $ & $   0.01121 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55101.04617 $ & $   0.01740 $ & $   0.01157 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55097.03936 $ & $   0.01102 $ & $   0.01041 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55129.09786 $ & $   0.01234 $ & $   0.01390 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55105.05451 $ & $   0.02587 $ & $   0.01034 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55117.07623 $ & $  -0.00665 $ & $   0.01064 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55145.12716 $ & $  -0.01243 $ & $   0.01175 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55133.10596 $ & $   0.00567 $ & $   0.01020 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55121.08482 $ & $  -0.01590 $ & $   0.01039 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55097.04196 $ & $   0.00948 $ & $   0.01119 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55129.10045 $ & $   0.00762 $ & $   0.01269 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55117.07882 $ & $  -0.00797 $ & $   0.01098 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55105.05730 $ & $   0.00097 $ & $   0.01044 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55145.12973 $ & $  -0.00026 $ & $   0.01387 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55133.10855 $ & $   0.00250 $ & $   0.01040 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55121.08741 $ & $  -0.01620 $ & $   0.01044 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55097.04471 $ & $  -0.01189 $ & $   0.01054 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55101.05204 $ & $  -0.00234 $ & $   0.01093 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55129.10298 $ & $   0.00005 $ & $   0.01190 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55117.08144 $ & $  -0.00085 $ & $   0.01050 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55145.13231 $ & $  -0.00795 $ & $   0.01357 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55105.06006 $ & $   0.00619 $ & $   0.01146 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55133.11113 $ & $   0.00704 $ & $   0.01016 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55121.09004 $ & $   0.02260 $ & $   0.01143 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55101.05481 $ & $   0.00542 $ & $   0.01089 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55097.04761 $ & $   0.00842 $ & $   0.01003 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55129.10559 $ & $  -0.00005 $ & $   0.01411 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55117.08402 $ & $  -0.00084 $ & $   0.00989 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55089.03341 $ & $   0.01497 $ & $   0.02153 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55105.06283 $ & $  -0.00019 $ & $   0.01042 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55145.13518 $ & $   0.00137 $ & $   0.01304 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55133.11372 $ & $   0.00402 $ & $   0.01057 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55121.09266 $ & $  -0.01686 $ & $   0.01002 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55101.05741 $ & $   0.00178 $ & $   0.01062 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55097.05021 $ & $   0.02526 $ & $   0.01058 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55117.08661 $ & $   0.01041 $ & $   0.00991 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55129.10848 $ & $  -0.01381 $ & $   0.01498 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55089.03620 $ & $   0.00198 $ & $   0.01685 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55145.13778 $ & $   0.01054 $ & $   0.01381 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55133.11632 $ & $   0.01361 $ & $   0.01085 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55105.06593 $ & $  -0.01448 $ & $   0.01012 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55121.09518 $ & $  -0.01141 $ & $   0.01061 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55097.05285 $ & $  -0.01299 $ & $   0.01019 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55101.06022 $ & $   0.03142 $ & $   0.01070 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55117.08921 $ & $   0.00780 $ & $   0.01092 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55129.11108 $ & $   0.00733 $ & $   0.01454 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55145.14036 $ & $  -0.00397 $ & $   0.01238 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55133.11890 $ & $  -0.00087 $ & $   0.01017 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55089.03958 $ & $   0.00752 $ & $   0.01206 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55105.06871 $ & $  -0.00331 $ & $   0.01041 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55121.09770 $ & $   0.03057 $ & $   0.01038 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55097.05562 $ & $   0.01066 $ & $   0.01033 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55117.09180 $ & $  -0.01707 $ & $   0.01085 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55129.11368 $ & $  -0.00242 $ & $   0.01380 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55101.06311 $ & $  -0.02011 $ & $   0.00975 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55145.14294 $ & $  -0.00261 $ & $   0.01249 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55133.12149 $ & $   0.00100 $ & $   0.01134 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55121.10023 $ & $  -0.01015 $ & $   0.01094 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55089.04256 $ & $  -0.02479 $ & $   0.01270 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55105.07150 $ & $   0.02149 $ & $   0.01075 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55097.05822 $ & $  -0.01077 $ & $   0.01018 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55117.09440 $ & $  -0.04059 $ & $   0.00996 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55129.11626 $ & $  -0.02418 $ & $   0.01294 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55101.06586 $ & $   0.01269 $ & $   0.01034 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55145.14552 $ & $   0.00942 $ & $   0.01590 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55133.12401 $ & $  -0.00646 $ & $   0.01083 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55121.10283 $ & $   0.02357 $ & $   0.01118 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55105.07434 $ & $  -0.01462 $ & $   0.01078 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55089.04571 $ & $   0.02051 $ & $   0.01142 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55097.06082 $ & $  -0.00969 $ & $   0.01159 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55117.09698 $ & $   0.00854 $ & $   0.01047 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55129.11885 $ & $  -0.00487 $ & $   0.01393 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55145.14810 $ & $   0.00428 $ & $   0.01453 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55101.06865 $ & $   0.02908 $ & $   0.01131 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55133.12654 $ & $   0.00430 $ & $   0.01094 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55121.10544 $ & $  -0.00060 $ & $   0.01049 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55105.07721 $ & $  -0.00372 $ & $   0.01078 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55089.04889 $ & $   0.01896 $ & $   0.01183 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55117.09952 $ & $  -0.01252 $ & $   0.01041 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55129.12140 $ & $  -0.00559 $ & $   0.01266 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55097.06363 $ & $  -0.00475 $ & $   0.01030 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55145.15066 $ & $   0.00016 $ & $   0.01602 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55101.07125 $ & $  -0.00336 $ & $   0.01044 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55133.12912 $ & $   0.03583 $ & $   0.01066 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55121.10798 $ & $   0.01839 $ & $   0.01112 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55105.08000 $ & $   0.01137 $ & $   0.01019 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55117.10210 $ & $  -0.01388 $ & $   0.00993 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55129.12399 $ & $   0.00269 $ & $   0.01296 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55097.06635 $ & $  -0.00377 $ & $   0.01037 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55145.15322 $ & $  -0.05022 $ & $   0.01660 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55089.05203 $ & $   0.03808 $ & $   0.01259 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55133.13164 $ & $  -0.00653 $ & $   0.01085 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55101.07412 $ & $  -0.00542 $ & $   0.01061 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55121.11060 $ & $  -0.00234 $ & $   0.01052 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55105.08277 $ & $  -0.00368 $ & $   0.01048 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55117.10467 $ & $  -0.02408 $ & $   0.01013 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55129.12660 $ & $   0.01771 $ & $   0.01281 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55133.13427 $ & $   0.00888 $ & $   0.01058 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55097.06919 $ & $  -0.01478 $ & $   0.01017 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55101.07673 $ & $  -0.01900 $ & $   0.01047 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55089.05510 $ & $  -0.02236 $ & $   0.01428 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55121.11318 $ & $  -0.00502 $ & $   0.01151 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55117.10725 $ & $  -0.00871 $ & $   0.01054 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55105.08560 $ & $  -0.01603 $ & $   0.00996 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55129.12920 $ & $  -0.00153 $ & $   0.01279 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55133.13689 $ & $  -0.01489 $ & $   0.01091 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55097.07196 $ & $  -0.00792 $ & $   0.01001 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55101.07939 $ & $   0.01348 $ & $   0.01068 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55121.11578 $ & $   0.00331 $ & $   0.01113 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55089.05821 $ & $   0.00171 $ & $   0.02158 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55117.10984 $ & $   0.00829 $ & $   0.01015 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55129.13176 $ & $   0.00575 $ & $   0.01340 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55105.08842 $ & $   0.02185 $ & $   0.01057 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55097.07460 $ & $  -0.00945 $ & $   0.00989 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55133.13973 $ & $   0.02811 $ & $   0.01135 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55101.08204 $ & $  -0.01685 $ & $   0.01125 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55121.11863 $ & $  -0.00242 $ & $   0.01072 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55117.11245 $ & $  -0.00985 $ & $   0.00966 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55129.13438 $ & $  -0.00286 $ & $   0.01216 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55105.09114 $ & $   0.00114 $ & $   0.01023 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55133.14234 $ & $  -0.00381 $ & $   0.01077 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55097.07732 $ & $  -0.01430 $ & $   0.01033 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55101.08466 $ & $  -0.00776 $ & $   0.01033 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55121.12115 $ & $   0.00088 $ & $   0.01062 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55089.06396 $ & $   0.02390 $ & $   0.03080 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55129.13693 $ & $   0.02704 $ & $   0.01236 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55117.11537 $ & $   0.01670 $ & $   0.01063 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55105.09375 $ & $   0.02071 $ & $   0.01114 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55133.14490 $ & $  -0.01841 $ & $   0.01061 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55097.08014 $ & $   0.00349 $ & $   0.01068 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55101.08746 $ & $  -0.00202 $ & $   0.01110 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55121.12371 $ & $   0.01034 $ & $   0.01112 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55089.06676 $ & $   0.04370 $ & $   0.02518 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55129.13951 $ & $  -0.01231 $ & $   0.01235 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55117.11795 $ & $   0.00250 $ & $   0.01007 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55105.09653 $ & $  -0.01316 $ & $   0.01035 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55133.14749 $ & $   0.01528 $ & $   0.01168 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55097.08273 $ & $   0.01718 $ & $   0.01056 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55121.12630 $ & $  -0.00079 $ & $   0.01150 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55101.09028 $ & $   0.00143 $ & $   0.00992 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55089.06959 $ & $  -0.01730 $ & $   0.02242 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55129.14212 $ & $  -0.01076 $ & $   0.01386 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55117.12052 $ & $   0.01730 $ & $   0.01011 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55105.09937 $ & $  -0.00957 $ & $   0.01009 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55097.08533 $ & $   0.00941 $ & $   0.01013 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55121.12884 $ & $  -0.00664 $ & $   0.01103 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55101.09327 $ & $  -0.00700 $ & $   0.01056 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55129.14470 $ & $   0.00753 $ & $   0.01279 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55117.12312 $ & $  -0.01512 $ & $   0.01000 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55105.10217 $ & $   0.02337 $ & $   0.01117 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55121.13148 $ & $  -0.00091 $ & $   0.01143 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55097.08846 $ & $   0.00675 $ & $   0.01027 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55101.09608 $ & $   0.00294 $ & $   0.01003 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55117.12570 $ & $   0.00120 $ & $   0.01082 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55129.14759 $ & $   0.01136 $ & $   0.01207 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55089.07545 $ & $   0.00695 $ & $   0.02083 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55105.10498 $ & $  -0.00087 $ & $   0.01105 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55121.13409 $ & $   0.01322 $ & $   0.01066 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55097.09125 $ & $   0.00513 $ & $   0.01053 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55101.09890 $ & $  -0.01806 $ & $   0.01045 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55117.12827 $ & $  -0.01383 $ & $   0.00980 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55105.10808 $ & $  -0.00511 $ & $   0.01043 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55097.09405 $ & $   0.00223 $ & $   0.00997 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55101.10170 $ & $  -0.00371 $ & $   0.01039 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55109.11623 $ & $  -0.00947 $ & $   0.03115 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55117.13088 $ & $   0.00298 $ & $   0.01063 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55089.08103 $ & $   0.01801 $ & $   0.02520 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55121.13930 $ & $   0.00326 $ & $   0.01130 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55105.11068 $ & $  -0.02284 $ & $   0.01033 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55097.09677 $ & $  -0.00561 $ & $   0.01051 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55109.11880 $ & $  -0.02179 $ & $   0.03249 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55101.10449 $ & $   0.00184 $ & $   0.01101 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55117.13347 $ & $  -0.01810 $ & $   0.01047 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55121.14191 $ & $   0.01080 $ & $   0.01193 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55105.11348 $ & $  -0.00337 $ & $   0.01071 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55097.09955 $ & $   0.01931 $ & $   0.01021 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55117.13605 $ & $   0.00570 $ & $   0.01138 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55101.10714 $ & $  -0.00727 $ & $   0.00972 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55121.14451 $ & $  -0.01513 $ & $   0.01156 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55105.11627 $ & $  -0.01290 $ & $   0.01025 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55109.12386 $ & $   0.00316 $ & $   0.01422 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55097.10233 $ & $   0.02091 $ & $   0.00996 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55117.13863 $ & $   0.03250 $ & $   0.01114 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55101.10994 $ & $  -0.00853 $ & $   0.00993 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55121.14714 $ & $  -0.01166 $ & $   0.01314 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55105.11911 $ & $  -0.00165 $ & $   0.00998 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55117.14124 $ & $   0.00386 $ & $   0.01111 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55097.10512 $ & $  -0.01783 $ & $   0.00976 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55101.11275 $ & $  -0.02343 $ & $   0.00992 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55105.12192 $ & $   0.00090 $ & $   0.01066 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55117.14384 $ & $   0.02097 $ & $   0.01189 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55097.10772 $ & $  -0.02751 $ & $   0.00968 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55101.11554 $ & $  -0.00491 $ & $   0.01085 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55105.12472 $ & $  -0.00771 $ & $   0.00981 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55117.14642 $ & $  -0.00965 $ & $   0.01259 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55097.11052 $ & $  -0.01325 $ & $   0.00962 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55101.11838 $ & $   0.01380 $ & $   0.01037 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55105.12756 $ & $   0.01665 $ & $   0.01051 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55097.11335 $ & $   0.02617 $ & $   0.00994 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55101.12098 $ & $   0.01481 $ & $   0.01090 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55109.13661 $ & $   0.03388 $ & $   0.02444 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55105.13016 $ & $   0.00539 $ & $   0.01087 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55097.11614 $ & $   0.01621 $ & $   0.01045 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55101.12364 $ & $  -0.01522 $ & $   0.01067 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55105.13276 $ & $  -0.02487 $ & $   0.01019 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55097.11891 $ & $   0.00301 $ & $   0.01049 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55101.12625 $ & $   0.02085 $ & $   0.01065 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55109.14174 $ & $  -0.02225 $ & $   0.02274 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55105.13542 $ & $   0.02029 $ & $   0.01003 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55097.12168 $ & $  -0.00468 $ & $   0.01005 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55101.12908 $ & $   0.01010 $ & $   0.01052 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55109.14448 $ & $   0.00964 $ & $   0.01568 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55105.13818 $ & $   0.00107 $ & $   0.01027 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55097.12443 $ & $   0.01556 $ & $   0.00967 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55101.13187 $ & $   0.00477 $ & $   0.01044 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55105.14097 $ & $   0.02422 $ & $   0.01127 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55097.12720 $ & $  -0.01894 $ & $   0.00958 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55101.13501 $ & $  -0.01732 $ & $   0.01103 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55097.13016 $ & $   0.01662 $ & $   0.00970 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55101.13790 $ & $  -0.01556 $ & $   0.01025 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55097.13297 $ & $   0.01704 $ & $   0.01030 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55101.14072 $ & $   0.02054 $ & $   0.01072 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55097.13561 $ & $   0.00893 $ & $   0.01034 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55097.13843 $ & $  -0.01292 $ & $   0.01031 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55097.14120 $ & $   0.00531 $ & $   0.01078 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55089.12686 $ & $   0.00873 $ & $   0.03216 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55089.12963 $ & $   0.03856 $ & $   0.02636 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55089.13245 $ & $  -0.02413 $ & $   0.02420 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55089.13533 $ & $  -0.02477 $ & $   0.02870 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55089.13811 $ & $   0.03118 $ & $   0.03002 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55257.59305 $ & $   0.00102 $ & $   0.01608 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55257.59704 $ & $   0.03696 $ & $   0.01715 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55253.59148 $ & $  -0.00210 $ & $   0.01221 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55257.60101 $ & $  -0.00753 $ & $   0.01128 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55253.59547 $ & $  -0.00850 $ & $   0.01038 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55257.60500 $ & $  -0.01581 $ & $   0.00912 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55253.59944 $ & $   0.02334 $ & $   0.01174 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55257.60900 $ & $   0.01770 $ & $   0.00944 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55245.58801 $ & $   0.02721 $ & $   0.01429 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55253.60343 $ & $   0.00084 $ & $   0.01187 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55257.61299 $ & $   0.00801 $ & $   0.01348 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55245.59203 $ & $  -0.00508 $ & $   0.01034 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55253.60743 $ & $  -0.00148 $ & $   0.01910 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55241.58631 $ & $   0.01086 $ & $   0.01233 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55245.59606 $ & $   0.01155 $ & $   0.00810 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55241.59033 $ & $   0.01168 $ & $   0.00895 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55257.62096 $ & $   0.00303 $ & $   0.01442 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55245.60007 $ & $  -0.01196 $ & $   0.00819 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55253.61534 $ & $   0.03360 $ & $   0.03546 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55241.59433 $ & $   0.00079 $ & $   0.00869 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55257.62494 $ & $   0.02924 $ & $   0.01690 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55245.60410 $ & $   0.00015 $ & $   0.00799 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55233.58272 $ & $  -0.02560 $ & $   0.01108 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55253.61931 $ & $  -0.03311 $ & $   0.02184 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55241.59825 $ & $   0.01668 $ & $   0.00901 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55245.60822 $ & $   0.00186 $ & $   0.00798 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55233.58672 $ & $  -0.01099 $ & $   0.00867 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55253.62331 $ & $  -0.00096 $ & $   0.01838 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55241.60228 $ & $  -0.00407 $ & $   0.00791 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55257.63288 $ & $  -0.02249 $ & $   0.01904 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55245.61234 $ & $  -0.00196 $ & $   0.00799 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55233.59074 $ & $   0.01273 $ & $   0.00879 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55253.62730 $ & $   0.00081 $ & $   0.02167 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55241.60632 $ & $   0.00086 $ & $   0.00839 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55257.63684 $ & $  -0.02541 $ & $   0.01367 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55245.61632 $ & $  -0.01753 $ & $   0.00767 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55233.59475 $ & $   0.00762 $ & $   0.00824 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55253.63130 $ & $  -0.01240 $ & $   0.01278 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55241.61079 $ & $   0.01153 $ & $   0.00788 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55257.64080 $ & $  -0.02385 $ & $   0.02012 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55233.59874 $ & $  -0.01163 $ & $   0.00794 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55245.62061 $ & $  -0.00370 $ & $   0.00799 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55253.63531 $ & $  -0.00212 $ & $   0.00987 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55241.61471 $ & $  -0.01953 $ & $   0.00789 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55257.64477 $ & $   0.02543 $ & $   0.02565 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55233.60267 $ & $   0.01288 $ & $   0.00845 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55245.62463 $ & $  -0.00472 $ & $   0.00782 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55253.63931 $ & $   0.00797 $ & $   0.01147 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55241.61874 $ & $  -0.00414 $ & $   0.00788 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55257.64871 $ & $  -0.04066 $ & $   0.02433 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55233.60683 $ & $  -0.01739 $ & $   0.00781 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55245.62866 $ & $   0.01858 $ & $   0.00780 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55253.64333 $ & $  -0.01107 $ & $   0.01110 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55241.62288 $ & $   0.00882 $ & $   0.00809 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55257.65301 $ & $  -0.00094 $ & $   0.01911 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55233.61086 $ & $   0.02839 $ & $   0.01443 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55253.64728 $ & $   0.02378 $ & $   0.01141 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55245.63289 $ & $  -0.00627 $ & $   0.00803 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55241.62691 $ & $  -0.00730 $ & $   0.00780 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55213.57698 $ & $  -0.01486 $ & $   0.01034 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55257.65695 $ & $  -0.00184 $ & $   0.01449 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55209.57088 $ & $  -0.00207 $ & $   0.01668 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55233.61503 $ & $   0.01700 $ & $   0.02922 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55245.63694 $ & $   0.01456 $ & $   0.00810 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55253.65158 $ & $  -0.02416 $ & $   0.01191 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55241.63085 $ & $  -0.01520 $ & $   0.00801 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55213.58097 $ & $  -0.01329 $ & $   0.00925 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55257.66096 $ & $   0.03347 $ & $   0.01680 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55209.57489 $ & $  -0.01540 $ & $   0.00988 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55233.61904 $ & $  -0.02227 $ & $   0.01225 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55245.64096 $ & $  -0.00946 $ & $   0.00793 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55253.65558 $ & $   0.00643 $ & $   0.01133 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55241.63501 $ & $   0.00960 $ & $   0.00778 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55213.58498 $ & $  -0.02008 $ & $   0.01146 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55257.66492 $ & $   0.02491 $ & $   0.01707 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55209.57886 $ & $   0.00531 $ & $   0.00906 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55253.65959 $ & $  -0.00829 $ & $   0.01152 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55245.64537 $ & $  -0.00047 $ & $   0.00800 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55241.63895 $ & $   0.00696 $ & $   0.00821 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55201.56715 $ & $  -0.02050 $ & $   0.02681 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55213.58916 $ & $   0.01598 $ & $   0.01189 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55209.58284 $ & $  -0.01158 $ & $   0.00845 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55233.62697 $ & $  -0.02931 $ & $   0.01528 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55253.66359 $ & $  -0.01149 $ & $   0.01224 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55245.64969 $ & $  -0.00842 $ & $   0.00820 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55241.64302 $ & $  -0.00649 $ & $   0.00783 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55201.57112 $ & $   0.00746 $ & $   0.02672 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55213.59318 $ & $  -0.00386 $ & $   0.00792 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55257.67283 $ & $  -0.00155 $ & $   0.02117 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55209.58682 $ & $  -0.00085 $ & $   0.00792 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55233.63120 $ & $   0.00374 $ & $   0.01064 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55253.66761 $ & $  -0.03959 $ & $   0.01202 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55205.58096 $ & $   0.01604 $ & $   0.01115 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55245.65364 $ & $   0.01033 $ & $   0.00786 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55241.64754 $ & $   0.00978 $ & $   0.00789 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55257.67681 $ & $   0.02165 $ & $   0.02330 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55213.59750 $ & $  -0.00063 $ & $   0.00794 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55209.59077 $ & $   0.00099 $ & $   0.00806 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55233.63521 $ & $  -0.00959 $ & $   0.01414 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55253.67161 $ & $   0.01202 $ & $   0.01209 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55205.58529 $ & $   0.00502 $ & $   0.01107 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55245.65778 $ & $   0.01164 $ & $   0.00809 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55241.65146 $ & $  -0.00611 $ & $   0.00785 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55257.68082 $ & $  -0.02503 $ & $   0.02633 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55213.60156 $ & $   0.01528 $ & $   0.00860 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55209.59475 $ & $  -0.01111 $ & $   0.00775 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55253.67559 $ & $  -0.01139 $ & $   0.01200 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55205.58927 $ & $  -0.00195 $ & $   0.01137 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55245.66172 $ & $  -0.00768 $ & $   0.00866 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55241.65548 $ & $   0.01991 $ & $   0.00804 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55257.68478 $ & $  -0.01938 $ & $   0.02506 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55213.60576 $ & $  -0.00978 $ & $   0.00796 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55209.59866 $ & $  -0.01899 $ & $   0.00790 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55253.67959 $ & $  -0.02771 $ & $   0.01155 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55233.64378 $ & $  -0.01740 $ & $   0.03741 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55245.66584 $ & $   0.00127 $ & $   0.00782 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55205.59363 $ & $   0.01864 $ & $   0.01116 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55241.65973 $ & $   0.00762 $ & $   0.00791 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55257.68873 $ & $   0.02015 $ & $   0.02360 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55209.60256 $ & $   0.00475 $ & $   0.00791 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55213.60991 $ & $  -0.00200 $ & $   0.00801 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55253.68358 $ & $  -0.01287 $ & $   0.01238 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55281.73437 $ & $   0.00102 $ & $   0.02514 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55185.56130 $ & $   0.03820 $ & $   0.02162 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55245.66996 $ & $  -0.00733 $ & $   0.00843 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55205.59766 $ & $   0.00130 $ & $   0.01466 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55201.59068 $ & $   0.03030 $ & $   0.03094 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55241.66375 $ & $  -0.00237 $ & $   0.00785 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55257.69268 $ & $   0.03113 $ & $   0.02255 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55209.60653 $ & $   0.02410 $ & $   0.00804 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55281.73689 $ & $   0.03643 $ & $   0.02197 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55213.61398 $ & $   0.00569 $ & $   0.00750 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55273.72298 $ & $  -0.01185 $ & $   0.01102 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55253.68758 $ & $   0.02730 $ & $   0.01297 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55233.65171 $ & $  -0.01070 $ & $   0.02923 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55185.56526 $ & $   0.01038 $ & $   0.01096 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55245.67399 $ & $   0.00370 $ & $   0.00847 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55201.59462 $ & $  -0.01879 $ & $   0.02416 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55205.60194 $ & $   0.00681 $ & $   0.05195 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55281.73946 $ & $  -0.01434 $ & $   0.02012 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55241.66768 $ & $  -0.00841 $ & $   0.00795 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55273.72562 $ & $  -0.00745 $ & $   0.01082 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55209.61051 $ & $   0.01715 $ & $   0.01106 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55213.61814 $ & $   0.01019 $ & $   0.00777 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55281.74202 $ & $  -0.00608 $ & $   0.02805 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55253.69158 $ & $   0.03407 $ & $   0.01163 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55233.65589 $ & $   0.01068 $ & $   0.00917 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55273.72821 $ & $  -0.00047 $ & $   0.01179 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55185.56917 $ & $   0.01618 $ & $   0.01061 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55245.67803 $ & $  -0.00969 $ & $   0.00776 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55201.59856 $ & $  -0.04039 $ & $   0.01442 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55241.67164 $ & $  -0.00366 $ & $   0.00812 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55281.74458 $ & $   0.03358 $ & $   0.02044 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55209.61448 $ & $   0.01057 $ & $   0.01413 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55213.62229 $ & $   0.00265 $ & $   0.00818 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55273.73079 $ & $  -0.00574 $ & $   0.01155 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55253.69555 $ & $   0.02733 $ & $   0.01204 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55233.65993 $ & $  -0.00095 $ & $   0.00801 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55185.57315 $ & $  -0.00336 $ & $   0.01005 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55281.74712 $ & $   0.02226 $ & $   0.02761 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55201.60252 $ & $  -0.00668 $ & $   0.01083 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55245.68215 $ & $  -0.00236 $ & $   0.00782 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55257.70446 $ & $  -0.05917 $ & $   0.03383 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55273.73338 $ & $  -0.01169 $ & $   0.01131 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55241.67569 $ & $   0.01700 $ & $   0.00786 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55209.61846 $ & $   0.02941 $ & $   0.01896 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55213.62652 $ & $   0.00528 $ & $   0.00804 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55281.74968 $ & $  -0.01920 $ & $   0.03468 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55253.69953 $ & $   0.00768 $ & $   0.01135 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55273.73596 $ & $  -0.00801 $ & $   0.01158 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55233.66384 $ & $   0.00734 $ & $   0.00826 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55229.65662 $ & $  -0.02567 $ & $   0.02305 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55185.57712 $ & $   0.03205 $ & $   0.00984 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55265.72211 $ & $  -0.03119 $ & $   0.01370 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55201.60650 $ & $   0.01148 $ & $   0.00893 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55245.68640 $ & $  -0.00295 $ & $   0.00830 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55205.61416 $ & $   0.02803 $ & $   0.05813 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55257.70841 $ & $  -0.00507 $ & $   0.01872 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55241.67981 $ & $  -0.01551 $ & $   0.00783 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55281.75220 $ & $  -0.05102 $ & $   0.02103 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55209.62242 $ & $   0.01953 $ & $   0.01651 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55273.73856 $ & $  -0.01363 $ & $   0.01132 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55213.63052 $ & $   0.01771 $ & $   0.00773 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55265.72476 $ & $  -0.00168 $ & $   0.01998 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55253.70352 $ & $  -0.02802 $ & $   0.01277 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55229.66059 $ & $  -0.03500 $ & $   0.03401 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55185.58109 $ & $   0.02926 $ & $   0.00905 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55233.66795 $ & $  -0.00556 $ & $   0.01605 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55281.75477 $ & $   0.00179 $ & $   0.01845 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55201.61046 $ & $   0.01585 $ & $   0.00826 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55245.69043 $ & $   0.01422 $ & $   0.00812 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55273.74115 $ & $   0.00564 $ & $   0.01152 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55257.71272 $ & $  -0.06321 $ & $   0.02441 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55241.68384 $ & $   0.00134 $ & $   0.00785 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55265.72735 $ & $   0.00221 $ & $   0.01810 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55209.62639 $ & $   0.00502 $ & $   0.00961 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55281.75733 $ & $  -0.01787 $ & $   0.02474 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55261.72149 $ & $  -0.01038 $ & $   0.01222 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55213.63494 $ & $   0.02140 $ & $   0.00786 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55253.70749 $ & $  -0.00384 $ & $   0.01387 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55273.74371 $ & $   0.03099 $ & $   0.01302 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55185.58502 $ & $   0.01601 $ & $   0.00917 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55233.67200 $ & $  -0.02941 $ & $   0.01956 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55265.72997 $ & $   0.03523 $ & $   0.02115 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55201.61436 $ & $  -0.00959 $ & $   0.00775 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55245.69464 $ & $  -0.00529 $ & $   0.00806 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55281.75988 $ & $   0.00602 $ & $   0.02885 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55241.68787 $ & $   0.00638 $ & $   0.00870 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55261.72416 $ & $   0.01555 $ & $   0.01226 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55273.74631 $ & $  -0.01480 $ & $   0.01233 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55209.63066 $ & $  -0.00927 $ & $   0.00826 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55265.73256 $ & $   0.00148 $ & $   0.01951 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55213.63892 $ & $   0.00077 $ & $   0.00782 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55253.71182 $ & $  -0.02105 $ & $   0.01323 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55185.58900 $ & $   0.02733 $ & $   0.00920 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55281.76272 $ & $  -0.03349 $ & $   0.01787 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55233.67604 $ & $   0.00564 $ & $   0.00923 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55261.72674 $ & $   0.00045 $ & $   0.01161 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55201.61831 $ & $   0.00106 $ & $   0.00833 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55273.74889 $ & $  -0.02814 $ & $   0.01288 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55245.69858 $ & $  -0.00427 $ & $   0.00795 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55257.72058 $ & $  -0.01467 $ & $   0.03884 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55265.73514 $ & $  -0.00214 $ & $   0.01991 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55205.62671 $ & $   0.00077 $ & $   0.01359 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55241.69204 $ & $   0.00039 $ & $   0.00823 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55257.72102 $ & $   0.00649 $ & $   0.01102 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55209.63463 $ & $   0.03205 $ & $   0.00781 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55281.76528 $ & $  -0.02653 $ & $   0.02061 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55261.72932 $ & $  -0.01196 $ & $   0.01076 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55273.75152 $ & $  -0.00975 $ & $   0.01290 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55213.64313 $ & $  -0.00464 $ & $   0.00753 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55253.71579 $ & $  -0.01775 $ & $   0.01282 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55185.59296 $ & $   0.02008 $ & $   0.00869 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55265.73771 $ & $   0.01768 $ & $   0.01917 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55233.68002 $ & $  -0.01632 $ & $   0.00821 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55201.62228 $ & $   0.00678 $ & $   0.00767 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55257.72355 $ & $  -0.00066 $ & $   0.01066 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55245.70269 $ & $  -0.00541 $ & $   0.00901 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55281.76785 $ & $   0.01387 $ & $   0.02042 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55261.73192 $ & $   0.00365 $ & $   0.01153 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55241.69606 $ & $  -0.00720 $ & $   0.00818 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55273.75410 $ & $   0.00738 $ & $   0.01128 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55205.63130 $ & $  -0.00006 $ & $   0.01127 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55209.63858 $ & $   0.01139 $ & $   0.00744 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55265.74028 $ & $   0.04160 $ & $   0.02038 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55257.72621 $ & $   0.00266 $ & $   0.00999 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55213.64727 $ & $  -0.00146 $ & $   0.00754 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55253.71976 $ & $   0.01221 $ & $   0.01375 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55281.77043 $ & $  -0.01367 $ & $   0.02397 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55185.59695 $ & $  -0.02419 $ & $   0.00799 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55261.73449 $ & $  -0.00455 $ & $   0.01097 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55233.68407 $ & $  -0.00259 $ & $   0.00764 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55253.72032 $ & $   0.02531 $ & $   0.01653 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55273.75668 $ & $  -0.01910 $ & $   0.01125 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55201.62665 $ & $   0.00967 $ & $   0.00781 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55265.74285 $ & $  -0.02363 $ & $   0.02216 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55245.70697 $ & $   0.00854 $ & $   0.00866 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55257.72873 $ & $  -0.00307 $ & $   0.01060 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55241.70010 $ & $  -0.02365 $ & $   0.00821 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55205.63530 $ & $  -0.01332 $ & $   0.00935 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55209.64256 $ & $   0.00536 $ & $   0.00772 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55281.77300 $ & $   0.02024 $ & $   0.02441 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55261.73707 $ & $  -0.00453 $ & $   0.01038 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55253.72297 $ & $  -0.01846 $ & $   0.01564 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55273.75927 $ & $   0.01433 $ & $   0.01209 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55213.65138 $ & $   0.01224 $ & $   0.00774 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55265.74542 $ & $   0.03147 $ & $   0.01874 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55253.72375 $ & $   0.02482 $ & $   0.01379 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55229.68045 $ & $  -0.06919 $ & $   0.02651 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55185.60093 $ & $   0.02479 $ & $   0.00889 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55257.73133 $ & $  -0.00019 $ & $   0.01014 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55233.68801 $ & $   0.00591 $ & $   0.00762 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55201.63054 $ & $   0.00926 $ & $   0.00850 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55261.73964 $ & $   0.01037 $ & $   0.01096 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55253.72555 $ & $  -0.00750 $ & $   0.01603 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55245.71131 $ & $  -0.01321 $ & $   0.01086 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55241.70428 $ & $   0.00860 $ & $   0.00809 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55273.76218 $ & $   0.00868 $ & $   0.01158 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55209.64653 $ & $  -0.00756 $ & $   0.00750 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55265.74799 $ & $   0.01475 $ & $   0.01960 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55205.63969 $ & $  -0.00801 $ & $   0.00844 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55257.73386 $ & $   0.00073 $ & $   0.01026 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55281.77815 $ & $  -0.01421 $ & $   0.03113 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55253.72774 $ & $   0.01298 $ & $   0.01413 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55261.74225 $ & $  -0.01128 $ & $   0.01071 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55213.65547 $ & $   0.01669 $ & $   0.00796 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55185.60490 $ & $   0.00953 $ & $   0.00891 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55253.72813 $ & $  -0.01352 $ & $   0.01497 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55233.69204 $ & $  -0.00417 $ & $   0.00779 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55201.63451 $ & $   0.00998 $ & $   0.00858 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55273.76479 $ & $  -0.00746 $ & $   0.01428 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55265.75056 $ & $   0.02088 $ & $   0.01766 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55257.73645 $ & $  -0.01402 $ & $   0.01004 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55269.75863 $ & $   0.03732 $ & $   0.02017 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55245.71533 $ & $   0.01049 $ & $   0.01000 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55209.65051 $ & $  -0.01306 $ & $   0.00761 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55281.78068 $ & $   0.00829 $ & $   0.01818 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55241.70852 $ & $   0.00761 $ & $   0.00858 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55261.74484 $ & $   0.00778 $ & $   0.00986 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55205.64368 $ & $   0.00662 $ & $   0.00861 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55253.73073 $ & $   0.00462 $ & $   0.01584 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55273.76737 $ & $  -0.01481 $ & $   0.01103 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55265.75319 $ & $   0.00904 $ & $   0.01841 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55253.73171 $ & $  -0.02091 $ & $   0.01454 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55185.60886 $ & $   0.00248 $ & $   0.00840 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55257.73905 $ & $  -0.00052 $ & $   0.01037 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55213.65964 $ & $   0.00914 $ & $   0.00767 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55233.69614 $ & $  -0.00268 $ & $   0.00759 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55269.76154 $ & $   0.03609 $ & $   0.01693 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55281.78328 $ & $  -0.01443 $ & $   0.01790 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55261.74742 $ & $   0.01906 $ & $   0.01054 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55253.73332 $ & $   0.02125 $ & $   0.01479 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55273.76995 $ & $  -0.01324 $ & $   0.01127 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55245.71954 $ & $  -0.00148 $ & $   0.01334 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55209.65451 $ & $   0.00542 $ & $   0.00740 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55265.75577 $ & $  -0.01163 $ & $   0.01538 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55241.71256 $ & $   0.00573 $ & $   0.00868 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55257.74157 $ & $  -0.00459 $ & $   0.01019 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55205.64807 $ & $   0.00063 $ & $   0.00789 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55269.76414 $ & $  -0.02259 $ & $   0.02312 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55281.78583 $ & $  -0.00232 $ & $   0.01828 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55261.74999 $ & $  -0.01363 $ & $   0.01065 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55253.73570 $ & $  -0.01393 $ & $   0.01433 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55185.61283 $ & $   0.02204 $ & $   0.00876 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55253.73612 $ & $   0.00026 $ & $   0.01635 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55213.66384 $ & $  -0.00790 $ & $   0.00727 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55233.70015 $ & $  -0.00190 $ & $   0.00802 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55273.77258 $ & $  -0.01068 $ & $   0.01105 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55201.64246 $ & $   0.00090 $ & $   0.00954 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55265.75835 $ & $  -0.02667 $ & $   0.01773 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55257.74414 $ & $   0.01147 $ & $   0.00984 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55245.72354 $ & $  -0.00707 $ & $   0.01220 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55209.65846 $ & $  -0.01143 $ & $   0.00788 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55261.75255 $ & $   0.01860 $ & $   0.01078 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55197.63705 $ & $  -0.03362 $ & $   0.01876 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55241.71673 $ & $  -0.00979 $ & $   0.00888 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55253.73867 $ & $   0.00570 $ & $   0.01336 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55205.65208 $ & $  -0.00778 $ & $   0.00815 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55273.77510 $ & $  -0.01438 $ & $   0.01134 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55257.74674 $ & $   0.02677 $ & $   0.01040 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55265.76121 $ & $   0.00708 $ & $   0.02086 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55185.61674 $ & $  -0.00660 $ & $   0.00802 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55253.73970 $ & $   0.03037 $ & $   0.01571 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55213.66786 $ & $   0.00019 $ & $   0.00778 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55241.71848 $ & $   0.02165 $ & $   0.01105 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55201.64641 $ & $   0.00237 $ & $   0.00872 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55261.75512 $ & $  -0.00811 $ & $   0.01101 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55233.70457 $ & $  -0.00528 $ & $   0.00752 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55253.74126 $ & $   0.02483 $ & $   0.01563 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55273.77763 $ & $   0.01384 $ & $   0.01132 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55209.66244 $ & $   0.00923 $ & $   0.00762 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55265.76379 $ & $   0.01012 $ & $   0.01803 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55245.72763 $ & $   0.00676 $ & $   0.01516 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55257.74934 $ & $   0.00212 $ & $   0.01015 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55197.64100 $ & $   0.00891 $ & $   0.01551 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55241.72085 $ & $  -0.00017 $ & $   0.00865 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55241.72118 $ & $  -0.00254 $ & $   0.01093 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55205.65643 $ & $  -0.01553 $ & $   0.00961 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55261.75769 $ & $  -0.01349 $ & $   0.01066 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55253.74368 $ & $   0.01267 $ & $   0.01588 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55253.74384 $ & $   0.00196 $ & $   0.01483 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55185.62095 $ & $   0.01153 $ & $   0.00859 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55273.78024 $ & $   0.00719 $ & $   0.01145 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55201.65038 $ & $   0.01714 $ & $   0.00807 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55213.67214 $ & $   0.00334 $ & $   0.00764 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55265.76637 $ & $   0.03132 $ & $   0.01685 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55257.75193 $ & $   0.01273 $ & $   0.01230 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55233.70870 $ & $  -0.00761 $ & $   0.00810 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55241.72387 $ & $  -0.02267 $ & $   0.01003 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55209.66634 $ & $  -0.00876 $ & $   0.00787 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55261.76056 $ & $  -0.01269 $ & $   0.01035 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55197.64493 $ & $   0.00189 $ & $   0.01414 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55245.73178 $ & $   0.01614 $ & $   0.01505 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55253.74645 $ & $  -0.01213 $ & $   0.01343 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55237.71761 $ & $  -0.01197 $ & $   0.01098 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55241.72486 $ & $   0.00040 $ & $   0.00867 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55273.78282 $ & $  -0.00437 $ & $   0.01139 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55265.76891 $ & $   0.00301 $ & $   0.01746 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55257.75452 $ & $  -0.00623 $ & $   0.01176 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55205.66060 $ & $   0.00739 $ & $   0.00944 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55253.74767 $ & $  -0.01431 $ & $   0.01403 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55185.62494 $ & $   0.02493 $ & $   0.01025 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55241.72644 $ & $   0.01096 $ & $   0.01049 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55201.65434 $ & $  -0.00745 $ & $   0.00821 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55213.67616 $ & $  -0.02034 $ & $   0.00736 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55261.76313 $ & $  -0.02537 $ & $   0.00991 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55233.71273 $ & $  -0.02405 $ & $   0.00761 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55253.74905 $ & $   0.01089 $ & $   0.01300 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55237.72028 $ & $   0.00244 $ & $   0.01112 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55273.78540 $ & $  -0.00145 $ & $   0.01187 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55209.67025 $ & $  -0.00792 $ & $   0.00764 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55257.75712 $ & $   0.01865 $ & $   0.01139 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55197.64887 $ & $   0.01333 $ & $   0.01326 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55245.73575 $ & $   0.01093 $ & $   0.01002 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55241.72897 $ & $   0.01306 $ & $   0.01047 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55241.72901 $ & $  -0.00712 $ & $   0.00879 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55269.77992 $ & $  -0.01585 $ & $   0.01279 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55261.76570 $ & $  -0.02838 $ & $   0.01029 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55205.66477 $ & $   0.00471 $ & $   0.00844 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55253.75164 $ & $   0.01120 $ & $   0.01442 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55237.72282 $ & $  -0.00950 $ & $   0.01100 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55273.78800 $ & $   0.00437 $ & $   0.01190 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55185.62892 $ & $   0.00200 $ & $   0.00872 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55201.65825 $ & $   0.00345 $ & $   0.00875 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55257.76002 $ & $   0.02454 $ & $   0.01232 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55213.68053 $ & $  -0.00248 $ & $   0.00744 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55233.71676 $ & $   0.00762 $ & $   0.00894 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55241.73158 $ & $  -0.00166 $ & $   0.00982 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55269.78254 $ & $  -0.00762 $ & $   0.01050 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55209.67417 $ & $   0.00477 $ & $   0.00740 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55261.76826 $ & $   0.01321 $ & $   0.01108 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55197.65280 $ & $  -0.00615 $ & $   0.01454 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55253.75423 $ & $   0.00097 $ & $   0.01385 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55245.73983 $ & $   0.00765 $ & $   0.00874 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55237.72540 $ & $  -0.00483 $ & $   0.00986 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55273.79058 $ & $  -0.01694 $ & $   0.01183 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55241.73294 $ & $  -0.00407 $ & $   0.00868 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55257.76260 $ & $   0.03043 $ & $   0.01194 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55229.71204 $ & $  -0.01154 $ & $   0.04172 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55233.71943 $ & $   0.00272 $ & $   0.01085 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55205.66899 $ & $  -0.00623 $ & $   0.00805 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55241.73412 $ & $   0.00642 $ & $   0.01098 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55185.63290 $ & $  -0.01823 $ & $   0.00778 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55201.66221 $ & $  -0.03216 $ & $   0.01150 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55269.78521 $ & $   0.00241 $ & $   0.01076 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55261.77082 $ & $  -0.02073 $ & $   0.01045 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55253.75682 $ & $  -0.00383 $ & $   0.01325 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55237.72800 $ & $   0.01001 $ & $   0.01075 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55213.68462 $ & $  -0.00664 $ & $   0.00776 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55273.79311 $ & $   0.00869 $ & $   0.01151 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55233.72092 $ & $  -0.00709 $ & $   0.00836 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55209.67807 $ & $   0.00014 $ & $   0.00741 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55257.76518 $ & $  -0.00801 $ & $   0.01192 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55197.65674 $ & $  -0.01984 $ & $   0.01303 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55233.72206 $ & $   0.02359 $ & $   0.00996 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55241.73673 $ & $   0.01285 $ & $   0.00996 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55245.74407 $ & $   0.00384 $ & $   0.00859 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55241.73687 $ & $  -0.01177 $ & $   0.00849 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55269.78781 $ & $  -0.00904 $ & $   0.01209 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55261.77337 $ & $  -0.00391 $ & $   0.01084 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55229.71569 $ & $  -0.02867 $ & $   0.01077 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55237.73051 $ & $  -0.01080 $ & $   0.01011 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55273.79571 $ & $  -0.01934 $ & $   0.01211 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55229.71629 $ & $   0.02920 $ & $   0.04003 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55185.63688 $ & $   0.01210 $ & $   0.00853 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55205.67318 $ & $  -0.01049 $ & $   0.00813 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55253.75997 $ & $   0.01817 $ & $   0.01416 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55201.66618 $ & $  -0.00291 $ & $   0.00845 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55257.76779 $ & $   0.01632 $ & $   0.01131 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55233.72462 $ & $   0.00578 $ & $   0.01058 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55241.73933 $ & $  -0.01147 $ & $   0.01007 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55233.72491 $ & $   0.00457 $ & $   0.00990 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55213.68889 $ & $   0.00596 $ & $   0.00744 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55261.77595 $ & $  -0.01245 $ & $   0.01075 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55269.79050 $ & $   0.01732 $ & $   0.01049 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55209.68208 $ & $   0.00336 $ & $   0.00752 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55229.71837 $ & $  -0.03493 $ & $   0.01328 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55197.66071 $ & $   0.03155 $ & $   0.01405 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55237.73305 $ & $   0.01572 $ & $   0.01022 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55273.79829 $ & $  -0.01033 $ & $   0.01252 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55253.76256 $ & $  -0.02165 $ & $   0.01259 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55245.74810 $ & $   0.00613 $ & $   0.00843 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55241.74117 $ & $   0.00950 $ & $   0.00872 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55257.77040 $ & $  -0.02531 $ & $   0.01202 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55233.72723 $ & $  -0.02478 $ & $   0.00991 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55241.74197 $ & $   0.00461 $ & $   0.01025 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55185.64086 $ & $  -0.01791 $ & $   0.00824 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55261.77854 $ & $  -0.00975 $ & $   0.01094 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55205.67732 $ & $   0.00569 $ & $   0.00874 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55201.67016 $ & $   0.00620 $ & $   0.00898 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55229.72096 $ & $  -0.00440 $ & $   0.01096 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55269.79333 $ & $   0.01568 $ & $   0.01076 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55237.73556 $ & $  -0.02117 $ & $   0.01034 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55273.80120 $ & $   0.01061 $ & $   0.01133 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55253.76516 $ & $  -0.01335 $ & $   0.01325 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55213.69291 $ & $  -0.01467 $ & $   0.00894 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55233.72907 $ & $  -0.01935 $ & $   0.00790 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55209.68599 $ & $   0.00431 $ & $   0.00739 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55257.77298 $ & $   0.01842 $ & $   0.01328 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55197.66464 $ & $   0.01493 $ & $   0.01259 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55233.72981 $ & $  -0.00609 $ & $   0.01038 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55261.78107 $ & $  -0.00784 $ & $   0.00997 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55245.75215 $ & $   0.00989 $ & $   0.00905 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55241.74497 $ & $  -0.01516 $ & $   0.00956 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55241.74521 $ & $  -0.01227 $ & $   0.00889 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55229.72356 $ & $   0.00646 $ & $   0.01167 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55237.73821 $ & $   0.01109 $ & $   0.00951 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55269.79613 $ & $   0.00947 $ & $   0.01202 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55229.72421 $ & $   0.04363 $ & $   0.04273 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55273.80379 $ & $  -0.01468 $ & $   0.01098 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55185.64476 $ & $  -0.01313 $ & $   0.00889 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55253.76775 $ & $   0.00925 $ & $   0.01447 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55201.67405 $ & $   0.00428 $ & $   0.00782 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55205.68138 $ & $  -0.00431 $ & $   0.00849 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55257.77558 $ & $  -0.01651 $ & $   0.01177 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55233.73243 $ & $  -0.00824 $ & $   0.00974 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55261.78365 $ & $  -0.01634 $ & $   0.01021 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55241.74757 $ & $   0.00633 $ & $   0.01110 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55233.73323 $ & $   0.00706 $ & $   0.00870 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55229.72616 $ & $   0.00335 $ & $   0.01107 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55237.74080 $ & $  -0.00744 $ & $   0.01006 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55269.79867 $ & $  -0.00009 $ & $   0.01017 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55213.69744 $ & $   0.03168 $ & $   0.01611 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55209.69026 $ & $   0.00165 $ & $   0.00759 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55197.66858 $ & $  -0.01014 $ & $   0.01868 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55273.80642 $ & $   0.00551 $ & $   0.01124 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55253.77032 $ & $   0.02057 $ & $   0.01464 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55241.74913 $ & $   0.00858 $ & $   0.00879 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55257.77814 $ & $  -0.01025 $ & $   0.01230 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55245.75648 $ & $   0.00878 $ & $   0.01123 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55233.73505 $ & $  -0.00796 $ & $   0.00974 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55229.72817 $ & $  -0.03653 $ & $   0.03778 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55185.64877 $ & $   0.02021 $ & $   0.00871 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55261.78624 $ & $  -0.00162 $ & $   0.01084 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55241.75019 $ & $   0.01295 $ & $   0.00970 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55201.67801 $ & $  -0.00030 $ & $   0.00787 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55229.72869 $ & $  -0.00441 $ & $   0.01211 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55237.74333 $ & $   0.00717 $ & $   0.01030 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55205.68555 $ & $  -0.00773 $ & $   0.00874 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55269.80160 $ & $   0.00949 $ & $   0.01045 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55273.80900 $ & $  -0.01927 $ & $   0.01279 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55253.77293 $ & $   0.01082 $ & $   0.01343 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55233.73726 $ & $  -0.00494 $ & $   0.00798 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55257.78073 $ & $   0.00383 $ & $   0.01298 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55197.67251 $ & $   0.01982 $ & $   0.01540 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55209.69422 $ & $   0.00245 $ & $   0.00780 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55213.70148 $ & $   0.03259 $ & $   0.01410 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55233.73765 $ & $   0.00409 $ & $   0.00976 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55261.78876 $ & $   0.00724 $ & $   0.01085 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55241.75279 $ & $  -0.01863 $ & $   0.01008 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55229.73129 $ & $  -0.01331 $ & $   0.01280 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55237.74592 $ & $  -0.02134 $ & $   0.01002 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55245.76052 $ & $  -0.00209 $ & $   0.01266 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55241.75342 $ & $   0.01505 $ & $   0.00886 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55269.80422 $ & $   0.00258 $ & $   0.01121 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55273.81162 $ & $  -0.02587 $ & $   0.01219 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55253.77551 $ & $  -0.01295 $ & $   0.01436 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55185.65268 $ & $  -0.00225 $ & $   0.00971 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55201.68197 $ & $   0.00635 $ & $   0.00787 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55257.78331 $ & $   0.02891 $ & $   0.01180 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55233.74027 $ & $   0.01964 $ & $   0.01046 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55205.68990 $ & $   0.01938 $ & $   0.01512 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55241.75532 $ & $  -0.00271 $ & $   0.01012 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55229.73386 $ & $   0.00236 $ & $   0.01139 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55237.74850 $ & $  -0.00682 $ & $   0.00967 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55233.74149 $ & $   0.01011 $ & $   0.00807 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55209.69813 $ & $   0.00646 $ & $   0.00750 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55197.67644 $ & $  -0.00204 $ & $   0.01585 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55269.80683 $ & $  -0.00328 $ & $   0.01069 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55273.81425 $ & $   0.01254 $ & $   0.01293 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55253.77811 $ & $  -0.00456 $ & $   0.01382 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55213.70581 $ & $  -0.01574 $ & $   0.01117 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55257.78589 $ & $  -0.00200 $ & $   0.01259 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55245.76455 $ & $   0.01645 $ & $   0.01684 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55233.74287 $ & $  -0.00353 $ & $   0.00973 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55241.75742 $ & $   0.00334 $ & $   0.00879 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55229.73611 $ & $   0.00017 $ & $   0.03704 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55185.65666 $ & $   0.00221 $ & $   0.00955 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55229.73639 $ & $  -0.00245 $ & $   0.01039 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55241.75824 $ & $  -0.00005 $ & $   0.01002 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55237.75111 $ & $   0.01009 $ & $   0.01035 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55217.71502 $ & $  -0.01881 $ & $   0.01039 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55201.68618 $ & $  -0.00881 $ & $   0.00793 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55269.80946 $ & $   0.00550 $ & $   0.01275 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55253.78065 $ & $   0.00242 $ & $   0.01304 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55273.81683 $ & $   0.02272 $ & $   0.01561 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55205.69438 $ & $  -0.01323 $ & $   0.01901 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55257.78847 $ & $   0.01316 $ & $   0.01325 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55233.74547 $ & $  -0.00054 $ & $   0.00986 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55197.68039 $ & $   0.00506 $ & $   0.01318 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55233.74551 $ & $  -0.01846 $ & $   0.00776 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55209.70215 $ & $  -0.03067 $ & $   0.00782 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55213.70981 $ & $  -0.01715 $ & $   0.00948 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55229.73900 $ & $  -0.00108 $ & $   0.00982 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55241.76084 $ & $  -0.00197 $ & $   0.00935 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55237.75369 $ & $   0.01052 $ & $   0.01001 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55217.71754 $ & $  -0.03365 $ & $   0.00992 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55241.76147 $ & $  -0.00521 $ & $   0.00933 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55253.78322 $ & $  -0.00681 $ & $   0.01319 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55245.76880 $ & $   0.01322 $ & $   0.01643 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55273.81944 $ & $  -0.01315 $ & $   0.01528 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55213.71105 $ & $   0.01336 $ & $   0.01194 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55185.66062 $ & $  -0.01785 $ & $   0.00877 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55257.79104 $ & $  -0.00634 $ & $   0.01244 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55201.69009 $ & $  -0.00459 $ & $   0.00783 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55233.74810 $ & $   0.00242 $ & $   0.01013 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55229.74158 $ & $   0.00863 $ & $   0.01082 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55241.76345 $ & $   0.00434 $ & $   0.01037 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55205.69838 $ & $  -0.00503 $ & $   0.01458 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55217.72025 $ & $  -0.01660 $ & $   0.01115 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55237.75661 $ & $   0.00893 $ & $   0.00990 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55197.68432 $ & $  -0.01107 $ & $   0.01240 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55209.70606 $ & $  -0.01291 $ & $   0.00776 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55233.74956 $ & $   0.00118 $ & $   0.00836 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55273.82207 $ & $  -0.01204 $ & $   0.02152 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55253.78597 $ & $   0.01160 $ & $   0.01449 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55213.71371 $ & $  -0.00299 $ & $   0.01467 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55257.79364 $ & $   0.00190 $ & $   0.01365 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55213.71421 $ & $  -0.00771 $ & $   0.00791 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55233.75070 $ & $  -0.00976 $ & $   0.00967 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55241.76565 $ & $   0.00995 $ & $   0.00883 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55181.65721 $ & $   0.02407 $ & $   0.01174 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55229.74403 $ & $  -0.05322 $ & $   0.03477 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55185.66459 $ & $  -0.01691 $ & $   0.00850 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55229.74418 $ & $  -0.00087 $ & $   0.00984 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55245.77311 $ & $   0.01582 $ & $   0.01490 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55217.72280 $ & $   0.00450 $ & $   0.01114 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55241.76624 $ & $   0.01218 $ & $   0.01015 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55201.69405 $ & $  -0.00228 $ & $   0.00784 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55237.75921 $ & $   0.00381 $ & $   0.00980 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55273.82468 $ & $   0.00146 $ & $   0.01440 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55213.71630 $ & $   0.00413 $ & $   0.01166 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55253.78879 $ & $   0.01690 $ & $   0.01468 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55257.79623 $ & $   0.00714 $ & $   0.01349 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55233.75330 $ & $   0.02744 $ & $   0.00998 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55205.70268 $ & $  -0.01043 $ & $   0.01114 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55197.68825 $ & $   0.00391 $ & $   0.01345 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55209.70996 $ & $   0.01213 $ & $   0.00744 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55233.75361 $ & $  -0.02928 $ & $   0.00848 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55229.74671 $ & $   0.00289 $ & $   0.00978 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55217.72540 $ & $   0.00735 $ & $   0.01157 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55213.71819 $ & $  -0.00609 $ & $   0.01058 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55237.76178 $ & $   0.01477 $ & $   0.01014 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55241.76928 $ & $  -0.00387 $ & $   0.00952 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55213.71883 $ & $  -0.01104 $ & $   0.01108 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55273.82730 $ & $   0.01204 $ & $   0.01916 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55181.66119 $ & $   0.02138 $ & $   0.01061 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55253.79139 $ & $   0.00370 $ & $   0.01314 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55185.66857 $ & $   0.01569 $ & $   0.00824 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55241.77014 $ & $  -0.00905 $ & $   0.00940 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55257.79914 $ & $  -0.02737 $ & $   0.01297 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55201.69802 $ & $   0.00568 $ & $   0.00753 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55233.75621 $ & $  -0.01331 $ & $   0.00937 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55229.74930 $ & $   0.00523 $ & $   0.01084 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55217.72802 $ & $  -0.00272 $ & $   0.01014 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55237.76436 $ & $   0.01288 $ & $   0.00960 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55209.71386 $ & $  -0.00235 $ & $   0.00806 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55197.69221 $ & $   0.01885 $ & $   0.01344 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55205.70673 $ & $   0.02662 $ & $   0.01189 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55241.77186 $ & $  -0.00624 $ & $   0.01005 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55273.82989 $ & $   0.01211 $ & $   0.02091 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55213.72143 $ & $   0.01103 $ & $   0.01175 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55233.75763 $ & $   0.00238 $ & $   0.01285 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55253.79393 $ & $  -0.01205 $ & $   0.01421 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55257.80173 $ & $   0.02064 $ & $   0.01321 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55213.72265 $ & $   0.00481 $ & $   0.00878 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55233.75882 $ & $  -0.00989 $ & $   0.01009 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55205.70830 $ & $   0.01873 $ & $   0.01301 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55229.75190 $ & $   0.01752 $ & $   0.01026 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55181.66519 $ & $   0.01312 $ & $   0.01302 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55185.67255 $ & $  -0.02081 $ & $   0.00842 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55217.73055 $ & $  -0.02070 $ & $   0.01113 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55237.76693 $ & $   0.00001 $ & $   0.01043 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55241.77417 $ & $   0.00566 $ & $   0.01018 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55201.70200 $ & $   0.02079 $ & $   0.00845 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55241.77448 $ & $  -0.00189 $ & $   0.01021 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55213.72403 $ & $   0.02259 $ & $   0.01075 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55253.79652 $ & $   0.01576 $ & $   0.01433 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55257.80434 $ & $  -0.02787 $ & $   0.01353 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55209.71785 $ & $   0.00528 $ & $   0.00764 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55233.76135 $ & $   0.00242 $ & $   0.00972 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55197.69643 $ & $  -0.00862 $ & $   0.01218 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55205.71096 $ & $  -0.01541 $ & $   0.01227 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55205.71107 $ & $  -0.02292 $ & $   0.01540 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55233.76177 $ & $   0.01645 $ & $   0.01170 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55217.73310 $ & $   0.00269 $ & $   0.01108 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55229.75483 $ & $   0.01346 $ & $   0.01005 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55237.76947 $ & $   0.00254 $ & $   0.01040 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55241.77708 $ & $   0.00514 $ & $   0.01023 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55213.72663 $ & $  -0.03623 $ & $   0.01033 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55213.72665 $ & $  -0.00372 $ & $   0.01383 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55245.78475 $ & $   0.00179 $ & $   0.00997 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55181.66918 $ & $  -0.00738 $ & $   0.01107 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55253.79940 $ & $  -0.00846 $ & $   0.01541 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55185.67653 $ & $   0.00302 $ & $   0.00856 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55257.80693 $ & $  -0.00343 $ & $   0.01360 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55265.82149 $ & $  -0.00217 $ & $   0.01380 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55201.70597 $ & $   0.01519 $ & $   0.00827 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55241.77830 $ & $   0.00313 $ & $   0.00940 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55233.76394 $ & $   0.02114 $ & $   0.00953 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55205.71359 $ & $  -0.00203 $ & $   0.01093 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55229.75735 $ & $   0.00860 $ & $   0.00950 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55217.73571 $ & $  -0.00938 $ & $   0.01027 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55237.77207 $ & $   0.00872 $ & $   0.01027 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55209.72178 $ & $   0.00345 $ & $   0.01090 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55241.77970 $ & $   0.01223 $ & $   0.00920 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55197.70036 $ & $   0.01116 $ & $   0.01334 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55213.72933 $ & $  -0.00399 $ & $   0.01049 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55245.78751 $ & $  -0.01017 $ & $   0.01032 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55253.80198 $ & $  -0.00029 $ & $   0.01424 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55205.71527 $ & $   0.00388 $ & $   0.01229 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55257.80952 $ & $   0.00128 $ & $   0.01268 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55233.76624 $ & $   0.00604 $ & $   0.00921 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55265.82415 $ & $  -0.01154 $ & $   0.01683 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55233.76656 $ & $  -0.00522 $ & $   0.01011 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55205.71618 $ & $   0.01411 $ & $   0.01074 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55229.75987 $ & $   0.00707 $ & $   0.00962 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55181.67316 $ & $  -0.00214 $ & $   0.00981 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55217.73831 $ & $  -0.00296 $ & $   0.00967 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55237.77459 $ & $   0.01086 $ & $   0.00942 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55185.68080 $ & $  -0.00925 $ & $   0.00838 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55201.70993 $ & $  -0.02595 $ & $   0.00754 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55241.78232 $ & $  -0.00140 $ & $   0.00933 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55241.78243 $ & $  -0.02018 $ & $   0.01037 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55213.73203 $ & $   0.00878 $ & $   0.01059 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55253.80453 $ & $  -0.00361 $ & $   0.01514 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55245.79010 $ & $  -0.00142 $ & $   0.00977 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55257.81210 $ & $   0.00707 $ & $   0.01372 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55209.72575 $ & $   0.03465 $ & $   0.01963 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55233.76920 $ & $   0.01750 $ & $   0.01100 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55197.70430 $ & $  -0.02351 $ & $   0.01538 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55205.71880 $ & $   0.00865 $ & $   0.01129 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55229.76255 $ & $   0.01704 $ & $   0.01007 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55217.74092 $ & $   0.01280 $ & $   0.01147 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55237.77719 $ & $   0.01712 $ & $   0.01061 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55205.71947 $ & $  -0.02079 $ & $   0.00879 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55233.77026 $ & $  -0.02495 $ & $   0.00888 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55241.78496 $ & $  -0.01958 $ & $   0.00992 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55197.70564 $ & $  -0.00887 $ & $   0.01537 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55213.73461 $ & $  -0.00191 $ & $   0.01027 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55253.80711 $ & $   0.01744 $ & $   0.01513 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55245.79270 $ & $  -0.00638 $ & $   0.01026 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55213.73495 $ & $   0.01372 $ & $   0.00895 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55181.67716 $ & $   0.01194 $ & $   0.01002 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55257.81466 $ & $   0.00528 $ & $   0.01345 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55265.82931 $ & $  -0.04615 $ & $   0.01292 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55185.68471 $ & $  -0.00557 $ & $   0.00801 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55201.71384 $ & $   0.00812 $ & $   0.00761 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55233.77196 $ & $   0.01547 $ & $   0.01080 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55205.72140 $ & $   0.00555 $ & $   0.01000 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55229.76513 $ & $  -0.00569 $ & $   0.00990 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55217.74347 $ & $   0.00798 $ & $   0.00986 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55237.77976 $ & $   0.00675 $ & $   0.01024 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55209.72971 $ & $   0.00782 $ & $   0.01849 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55241.78761 $ & $  -0.00837 $ & $   0.01027 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55197.70823 $ & $   0.01264 $ & $   0.01253 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55213.73720 $ & $  -0.00566 $ & $   0.01080 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55197.70830 $ & $   0.00509 $ & $   0.01916 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55253.80969 $ & $   0.00305 $ & $   0.01331 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55245.79526 $ & $  -0.00912 $ & $   0.00994 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55257.81725 $ & $   0.01118 $ & $   0.01324 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55265.83192 $ & $   0.00450 $ & $   0.01433 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55233.77430 $ & $   0.03096 $ & $   0.01652 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55205.72379 $ & $  -0.00848 $ & $   0.00909 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55233.77457 $ & $   0.01343 $ & $   0.01050 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55205.72402 $ & $   0.01683 $ & $   0.01073 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55229.76774 $ & $   0.00039 $ & $   0.00952 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55217.74607 $ & $  -0.01364 $ & $   0.00990 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55237.78233 $ & $  -0.01521 $ & $   0.00989 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55181.68112 $ & $  -0.00530 $ & $   0.00998 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55213.73906 $ & $  -0.00550 $ & $   0.00828 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55185.68868 $ & $   0.01295 $ & $   0.00805 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55201.71780 $ & $   0.01111 $ & $   0.00964 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55241.79039 $ & $   0.00921 $ & $   0.00997 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55197.71088 $ & $   0.02651 $ & $   0.01795 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55213.73982 $ & $  -0.00274 $ & $   0.01059 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55245.79785 $ & $   0.00917 $ & $   0.01001 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55253.81246 $ & $  -0.00368 $ & $   0.01406 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55257.81982 $ & $  -0.01204 $ & $   0.01315 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55265.83450 $ & $  -0.01839 $ & $   0.01449 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55209.73364 $ & $  -0.00212 $ & $   0.00893 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55233.77718 $ & $   0.01011 $ & $   0.01011 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55197.71217 $ & $   0.01890 $ & $   0.01421 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55205.72663 $ & $   0.01152 $ & $   0.01060 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55229.77028 $ & $  -0.01143 $ & $   0.00969 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55217.74869 $ & $  -0.00701 $ & $   0.00953 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55237.78494 $ & $  -0.01214 $ & $   0.01002 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55205.72779 $ & $  -0.01493 $ & $   0.01102 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55197.71346 $ & $   0.01161 $ & $   0.01783 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55213.74239 $ & $  -0.01227 $ & $   0.01066 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55233.77855 $ & $   0.01914 $ & $   0.01599 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55245.80043 $ & $   0.02548 $ & $   0.01055 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55241.79341 $ & $  -0.00071 $ & $   0.00989 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55257.82237 $ & $  -0.00113 $ & $   0.01416 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55181.68508 $ & $   0.01722 $ & $   0.00975 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55253.81530 $ & $   0.02020 $ & $   0.01354 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55265.83708 $ & $   0.01430 $ & $   0.01513 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55213.74327 $ & $   0.00433 $ & $   0.00752 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55185.69268 $ & $   0.01172 $ & $   0.00759 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55201.72177 $ & $  -0.01908 $ & $   0.01097 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55205.72914 $ & $  -0.03734 $ & $   0.01030 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55233.77979 $ & $   0.01710 $ & $   0.00999 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55229.77282 $ & $  -0.00743 $ & $   0.01015 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55237.78752 $ & $   0.00199 $ & $   0.00953 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55217.75159 $ & $   0.00234 $ & $   0.01045 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55209.73763 $ & $  -0.00112 $ & $   0.01015 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55197.71602 $ & $   0.01501 $ & $   0.01705 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55213.74503 $ & $   0.01424 $ & $   0.01006 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55197.71611 $ & $   0.00183 $ & $   0.01311 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55245.80305 $ & $   0.00401 $ & $   0.00980 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55257.82492 $ & $  -0.03161 $ & $   0.01318 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55241.79604 $ & $   0.00432 $ & $   0.01002 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55253.81793 $ & $   0.03455 $ & $   0.01560 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55265.83967 $ & $   0.01590 $ & $   0.01633 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55205.73176 $ & $  -0.01055 $ & $   0.01046 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55189.70285 $ & $  -0.01743 $ & $   0.01418 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55233.78241 $ & $   0.01175 $ & $   0.01026 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55233.78257 $ & $  -0.03036 $ & $   0.00888 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55229.77536 $ & $   0.00819 $ & $   0.00936 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55237.79004 $ & $   0.00087 $ & $   0.01026 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55205.73222 $ & $   0.01953 $ & $   0.01009 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55181.68906 $ & $   0.03106 $ & $   0.00957 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55217.75421 $ & $   0.00197 $ & $   0.00990 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55185.69667 $ & $  -0.00556 $ & $   0.00777 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55213.74734 $ & $  -0.01423 $ & $   0.00749 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55201.72575 $ & $  -0.00060 $ & $   0.00815 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55197.71861 $ & $   0.01976 $ & $   0.01654 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55213.74763 $ & $  -0.00675 $ & $   0.01004 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55245.80563 $ & $  -0.00198 $ & $   0.00998 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55257.82749 $ & $   0.00329 $ & $   0.01585 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55253.82051 $ & $   0.00347 $ & $   0.01388 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55241.79887 $ & $   0.00259 $ & $   0.01010 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55265.84227 $ & $   0.03936 $ & $   0.01640 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55205.73436 $ & $   0.01989 $ & $   0.01028 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55209.74160 $ & $   0.00329 $ & $   0.00890 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55233.78503 $ & $   0.00135 $ & $   0.01020 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55189.70554 $ & $   0.00597 $ & $   0.01651 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55197.72007 $ & $  -0.01079 $ & $   0.01303 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55229.77795 $ & $   0.00680 $ & $   0.00997 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55237.79264 $ & $  -0.03179 $ & $   0.01008 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55217.75682 $ & $  -0.00856 $ & $   0.00991 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55197.72120 $ & $   0.01575 $ & $   0.01530 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55245.80823 $ & $   0.01400 $ & $   0.00969 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55233.78658 $ & $   0.00099 $ & $   0.00926 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55257.83007 $ & $   0.00151 $ & $   0.01408 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55213.75055 $ & $   0.00700 $ & $   0.01079 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55205.73622 $ & $   0.00321 $ & $   0.00986 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55253.82308 $ & $   0.03762 $ & $   0.01517 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55265.84484 $ & $   0.02738 $ & $   0.01460 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55241.80150 $ & $  -0.00818 $ & $   0.01088 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55181.69333 $ & $  -0.00727 $ & $   0.00903 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55185.70064 $ & $  -0.01909 $ & $   0.00771 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55201.72972 $ & $   0.00777 $ & $   0.00773 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55205.73697 $ & $   0.01211 $ & $   0.01005 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55233.78765 $ & $  -0.00032 $ & $   0.01039 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55189.70813 $ & $  -0.00540 $ & $   0.01316 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55213.75154 $ & $   0.00368 $ & $   0.00793 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55229.78054 $ & $   0.01691 $ & $   0.00986 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55237.79553 $ & $  -0.00016 $ & $   0.01037 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55217.75946 $ & $  -0.00491 $ & $   0.00967 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55197.72382 $ & $  -0.03879 $ & $   0.01508 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55209.74558 $ & $  -0.00979 $ & $   0.00792 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55197.72402 $ & $   0.01841 $ & $   0.01277 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55245.81083 $ & $   0.03000 $ & $   0.01006 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55257.83268 $ & $   0.00712 $ & $   0.01240 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55213.75316 $ & $  -0.01757 $ & $   0.01025 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55253.82564 $ & $  -0.03370 $ & $   0.01334 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55241.80401 $ & $  -0.01237 $ & $   0.00955 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55265.84742 $ & $   0.02218 $ & $   0.01587 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55205.73948 $ & $  -0.00630 $ & $   0.01053 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55189.71071 $ & $  -0.00877 $ & $   0.01258 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55233.79028 $ & $  -0.01329 $ & $   0.01035 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55229.78315 $ & $   0.00341 $ & $   0.00987 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55233.79068 $ & $   0.00907 $ & $   0.00882 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55237.79813 $ & $  -0.01258 $ & $   0.00993 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55217.76207 $ & $  -0.00243 $ & $   0.01060 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55205.74050 $ & $   0.00900 $ & $   0.01134 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55181.69723 $ & $  -0.00359 $ & $   0.00984 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55185.70455 $ & $  -0.00430 $ & $   0.00812 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55197.72642 $ & $  -0.01334 $ & $   0.01618 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55201.73372 $ & $  -0.01252 $ & $   0.00799 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55213.75547 $ & $  -0.00204 $ & $   0.00748 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55245.81352 $ & $  -0.01195 $ & $   0.01005 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55257.83527 $ & $  -0.02698 $ & $   0.01266 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55253.82822 $ & $  -0.00262 $ & $   0.01423 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55213.75591 $ & $  -0.01595 $ & $   0.00963 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55241.80655 $ & $   0.02175 $ & $   0.00985 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55265.85001 $ & $  -0.00484 $ & $   0.01597 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55205.74209 $ & $   0.01994 $ & $   0.01008 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55233.79282 $ & $   0.00489 $ & $   0.01031 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55189.71328 $ & $  -0.00148 $ & $   0.01266 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55229.78569 $ & $  -0.00619 $ & $   0.01090 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55197.72795 $ & $  -0.00165 $ & $   0.01435 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55209.74988 $ & $   0.01113 $ & $   0.01037 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55237.80068 $ & $  -0.01976 $ & $   0.01011 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55217.76472 $ & $  -0.01867 $ & $   0.00952 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55197.72903 $ & $  -0.01709 $ & $   0.01770 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55245.81615 $ & $  -0.00377 $ & $   0.00985 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55253.83080 $ & $   0.01146 $ & $   0.01536 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55241.80915 $ & $  -0.01872 $ & $   0.00950 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55233.79472 $ & $   0.00241 $ & $   0.00918 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55265.85260 $ & $  -0.00773 $ & $   0.01568 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55213.75863 $ & $   0.00845 $ & $   0.01070 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55257.83819 $ & $   0.01087 $ & $   0.01488 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55181.70120 $ & $  -0.01527 $ & $   0.01118 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55205.74462 $ & $   0.02421 $ & $   0.01005 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55185.70854 $ & $  -0.01917 $ & $   0.00881 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55189.71582 $ & $   0.02048 $ & $   0.01338 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55201.73764 $ & $  -0.00967 $ & $   0.00854 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55205.74490 $ & $   0.04016 $ & $   0.01707 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55229.78831 $ & $  -0.00261 $ & $   0.01068 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55233.79590 $ & $   0.00315 $ & $   0.01015 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55237.80336 $ & $  -0.00932 $ & $   0.01035 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55217.76731 $ & $   0.00821 $ & $   0.01003 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55213.76020 $ & $   0.00084 $ & $   0.00764 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55197.73162 $ & $   0.02018 $ & $   0.01792 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55245.81868 $ & $  -0.02483 $ & $   0.00961 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55197.73190 $ & $   0.00607 $ & $   0.01291 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55253.83338 $ & $   0.00731 $ & $   0.01518 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55241.81170 $ & $  -0.01527 $ & $   0.00993 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55209.75386 $ & $  -0.02264 $ & $   0.00837 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55213.76119 $ & $  -0.00760 $ & $   0.01053 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55257.84079 $ & $   0.01480 $ & $   0.01521 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55189.71834 $ & $   0.01142 $ & $   0.01190 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55205.74745 $ & $  -0.00647 $ & $   0.00993 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55229.79094 $ & $  -0.01979 $ & $   0.00974 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55233.79843 $ & $  -0.01516 $ & $   0.01004 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55237.80594 $ & $  -0.00971 $ & $   0.00999 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55233.79873 $ & $   0.01689 $ & $   0.00959 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55217.76994 $ & $  -0.00584 $ & $   0.00977 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55181.70516 $ & $  -0.02107 $ & $   0.01721 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55185.71244 $ & $   0.00943 $ & $   0.00841 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55197.73421 $ & $  -0.00488 $ & $   0.01653 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55201.74163 $ & $  -0.01377 $ & $   0.01076 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55205.74891 $ & $   0.03136 $ & $   0.01877 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55245.82127 $ & $  -0.02543 $ & $   0.00981 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55253.83596 $ & $  -0.00834 $ & $   0.01517 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55213.76380 $ & $   0.00487 $ & $   0.00986 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55257.84341 $ & $   0.03860 $ & $   0.01423 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55241.81455 $ & $  -0.00665 $ & $   0.01040 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55213.76420 $ & $  -0.00821 $ & $   0.00756 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55189.72092 $ & $  -0.02182 $ & $   0.01101 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55205.75006 $ & $  -0.00459 $ & $   0.01018 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55197.73584 $ & $  -0.00891 $ & $   0.01074 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55233.80104 $ & $  -0.00950 $ & $   0.00993 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55229.79386 $ & $  -0.02923 $ & $   0.00927 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55209.75784 $ & $  -0.00246 $ & $   0.00795 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55237.80849 $ & $  -0.00139 $ & $   0.01011 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55217.77249 $ & $   0.00192 $ & $   0.01017 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55197.73682 $ & $  -0.02635 $ & $   0.01513 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55245.82417 $ & $  -0.00034 $ & $   0.01036 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55213.76641 $ & $  -0.03262 $ & $   0.00959 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55257.84602 $ & $  -0.01902 $ & $   0.01490 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55233.80297 $ & $   0.00837 $ & $   0.00926 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55253.83913 $ & $   0.00255 $ & $   0.01541 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55189.72352 $ & $   0.00252 $ & $   0.01099 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55241.81755 $ & $   0.00502 $ & $   0.00952 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55181.70912 $ & $   0.02044 $ & $   0.01437 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55185.71636 $ & $   0.00639 $ & $   0.00823 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55205.75258 $ & $   0.00205 $ & $   0.00980 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55233.80357 $ & $   0.01894 $ & $   0.00986 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55205.75306 $ & $  -0.00744 $ & $   0.02535 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55229.79647 $ & $   0.00646 $ & $   0.01001 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55201.74591 $ & $  -0.01236 $ & $   0.00889 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55237.81110 $ & $   0.01259 $ & $   0.01060 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55217.77510 $ & $  -0.01472 $ & $   0.01010 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55197.73943 $ & $   0.01288 $ & $   0.01734 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55213.76847 $ & $   0.00253 $ & $   0.00761 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55197.73978 $ & $  -0.02964 $ & $   0.01269 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55245.82679 $ & $   0.00508 $ & $   0.01044 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55213.76902 $ & $  -0.01634 $ & $   0.00966 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55209.76183 $ & $   0.02437 $ & $   0.00795 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55257.84862 $ & $   0.01898 $ & $   0.01507 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55253.84172 $ & $  -0.01306 $ & $   0.01482 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55241.82009 $ & $  -0.02053 $ & $   0.00965 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55189.72611 $ & $  -0.01933 $ & $   0.01163 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55205.75516 $ & $   0.00360 $ & $   0.01016 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55233.80612 $ & $  -0.00239 $ & $   0.01016 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55229.79907 $ & $   0.00424 $ & $   0.01019 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55237.81368 $ & $   0.01518 $ & $   0.00968 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55217.77766 $ & $   0.00274 $ & $   0.00960 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55233.80700 $ & $  -0.00316 $ & $   0.00925 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55185.72031 $ & $  -0.00363 $ & $   0.00761 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55181.71309 $ & $  -0.04111 $ & $   0.02135 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55197.74203 $ & $  -0.00593 $ & $   0.01605 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55245.82937 $ & $  -0.00210 $ & $   0.00967 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55201.74989 $ & $   0.00585 $ & $   0.00830 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55213.77162 $ & $  -0.01164 $ & $   0.01011 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55257.85124 $ & $   0.00489 $ & $   0.01507 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55253.84430 $ & $  -0.01291 $ & $   0.01530 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55189.72864 $ & $   0.00909 $ & $   0.01215 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55241.82268 $ & $  -0.00909 $ & $   0.01034 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55205.75773 $ & $  -0.01825 $ & $   0.02412 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55205.75775 $ & $  -0.00147 $ & $   0.00968 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55213.77247 $ & $  -0.01026 $ & $   0.00840 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55233.80866 $ & $  -0.00213 $ & $   0.01032 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55197.74372 $ & $   0.00442 $ & $   0.01323 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55229.80161 $ & $  -0.00584 $ & $   0.00953 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55237.81623 $ & $   0.00071 $ & $   0.00994 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55217.78027 $ & $  -0.01319 $ & $   0.01007 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55209.76581 $ & $  -0.00903 $ & $   0.00779 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55197.74495 $ & $   0.00692 $ & $   0.01454 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55245.83190 $ & $   0.01459 $ & $   0.01070 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55213.77424 $ & $  -0.02076 $ & $   0.00958 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55257.85393 $ & $   0.02443 $ & $   0.01534 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55189.73123 $ & $  -0.00205 $ & $   0.01123 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55241.82533 $ & $  -0.00212 $ & $   0.01052 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55205.76037 $ & $  -0.00939 $ & $   0.01051 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55181.71706 $ & $   0.00297 $ & $   0.01317 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55185.72430 $ & $   0.00713 $ & $   0.00777 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55233.81122 $ & $  -0.02181 $ & $   0.01027 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55229.80420 $ & $   0.02103 $ & $   0.01006 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55237.81882 $ & $   0.00238 $ & $   0.00983 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55201.75379 $ & $   0.00698 $ & $   0.00863 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55217.78282 $ & $   0.00351 $ & $   0.00961 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55205.76170 $ & $   0.00374 $ & $   0.01159 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55197.74749 $ & $   0.00052 $ & $   0.01532 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55245.83441 $ & $  -0.01095 $ & $   0.01029 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55197.74766 $ & $  -0.00351 $ & $   0.01490 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55213.77677 $ & $  -0.02363 $ & $   0.00898 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55213.77684 $ & $  -0.00048 $ & $   0.00961 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55257.85648 $ & $  -0.02025 $ & $   0.01441 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55209.76980 $ & $   0.02060 $ & $   0.00821 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55189.73375 $ & $  -0.00819 $ & $   0.00988 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55253.84948 $ & $   0.00046 $ & $   0.01722 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55241.82797 $ & $   0.01028 $ & $   0.00983 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55205.76298 $ & $   0.01818 $ & $   0.01035 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55233.81384 $ & $   0.00734 $ & $   0.01037 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55229.80673 $ & $   0.01345 $ & $   0.00989 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55237.82136 $ & $   0.03068 $ & $   0.01051 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55217.78543 $ & $  -0.00264 $ & $   0.00942 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55185.72825 $ & $  -0.00532 $ & $   0.00759 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55181.72103 $ & $  -0.02338 $ & $   0.01165 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55197.75007 $ & $  -0.01534 $ & $   0.01612 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55245.83702 $ & $   0.00235 $ & $   0.01017 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55201.75769 $ & $   0.00028 $ & $   0.00983 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55257.85905 $ & $  -0.07051 $ & $   0.01427 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55213.77956 $ & $  -0.02266 $ & $   0.00940 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55189.73633 $ & $  -0.00507 $ & $   0.01112 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55253.85206 $ & $   0.02454 $ & $   0.01550 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55241.83049 $ & $  -0.01703 $ & $   0.00955 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55205.76562 $ & $  -0.00979 $ & $   0.00950 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55233.81645 $ & $  -0.01137 $ & $   0.01025 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55229.80928 $ & $  -0.00160 $ & $   0.01069 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55197.75158 $ & $  -0.01409 $ & $   0.01359 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55205.76609 $ & $  -0.01459 $ & $   0.00902 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55237.82395 $ & $  -0.00920 $ & $   0.01038 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55217.78799 $ & $  -0.00609 $ & $   0.01038 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55213.78084 $ & $   0.00744 $ & $   0.00776 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55209.77377 $ & $   0.01304 $ & $   0.00971 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55197.75269 $ & $   0.00351 $ & $   0.01456 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55245.83990 $ & $   0.00754 $ & $   0.01115 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55257.86166 $ & $  -0.01117 $ & $   0.01571 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55213.78221 $ & $  -0.00132 $ & $   0.00997 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55189.73894 $ & $   0.01231 $ & $   0.01072 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55253.85465 $ & $   0.00190 $ & $   0.01575 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55241.83304 $ & $   0.00807 $ & $   0.01014 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55205.76822 $ & $  -0.00086 $ & $   0.00990 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55185.73222 $ & $   0.01442 $ & $   0.00762 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55181.72501 $ & $  -0.00656 $ & $   0.01218 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55229.81180 $ & $   0.01170 $ & $   0.01109 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55233.81912 $ & $   0.00012 $ & $   0.01001 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55237.82647 $ & $   0.01103 $ & $   0.01020 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55201.76166 $ & $   0.01425 $ & $   0.00884 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55217.79092 $ & $  -0.00388 $ & $   0.00970 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55197.75528 $ & $  -0.02722 $ & $   0.01378 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55205.77010 $ & $   0.01707 $ & $   0.01197 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55257.86429 $ & $   0.01713 $ & $   0.01796 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55197.75583 $ & $  -0.02217 $ & $   0.01167 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55213.78484 $ & $  -0.01309 $ & $   0.00984 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55245.84276 $ & $   0.00265 $ & $   0.01032 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55209.77768 $ & $   0.03088 $ & $   0.00828 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55253.85727 $ & $   0.01358 $ & $   0.01594 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55241.83563 $ & $  -0.01698 $ & $   0.00966 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55213.78509 $ & $   0.00085 $ & $   0.00814 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55189.74176 $ & $  -0.00763 $ & $   0.01087 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55205.77082 $ & $  -0.00218 $ & $   0.01014 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55229.81439 $ & $   0.01987 $ & $   0.01188 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55233.82173 $ & $   0.00112 $ & $   0.01015 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55237.82899 $ & $  -0.00806 $ & $   0.01061 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55217.79352 $ & $  -0.00353 $ & $   0.00955 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55181.72897 $ & $   0.01597 $ & $   0.01401 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55185.73620 $ & $   0.01318 $ & $   0.00769 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55197.75790 $ & $   0.03642 $ & $   0.01613 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55201.76562 $ & $  -0.00619 $ & $   0.00881 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55257.86686 $ & $   0.00553 $ & $   0.01807 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55213.78747 $ & $  -0.00937 $ & $   0.00924 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55245.84551 $ & $  -0.01772 $ & $   0.01021 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55189.74433 $ & $  -0.00148 $ & $   0.01024 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55205.77334 $ & $  -0.00947 $ & $   0.00964 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55229.81692 $ & $  -0.00747 $ & $   0.01092 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55237.83161 $ & $  -0.00967 $ & $   0.00979 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55233.82448 $ & $   0.00924 $ & $   0.01046 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55241.83908 $ & $   0.01023 $ & $   0.01029 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55197.75975 $ & $   0.00822 $ & $   0.01290 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55205.77434 $ & $  -0.00713 $ & $   0.01752 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55217.79607 $ & $  -0.01324 $ & $   0.00970 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55209.78167 $ & $   0.00678 $ & $   0.00807 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55213.78914 $ & $  -0.00304 $ & $   0.00769 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55197.76052 $ & $  -0.00897 $ & $   0.01415 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55257.86947 $ & $   0.02090 $ & $   0.01658 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55253.86243 $ & $   0.03440 $ & $   0.01776 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55245.84807 $ & $   0.00146 $ & $   0.00989 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55189.74692 $ & $  -0.00624 $ & $   0.01044 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55205.77588 $ & $   0.02051 $ & $   0.00923 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55213.79039 $ & $  -0.00145 $ & $   0.00953 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55229.81953 $ & $   0.02769 $ & $   0.01145 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55181.73294 $ & $  -0.01890 $ & $   0.02058 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55233.82713 $ & $   0.00647 $ & $   0.01033 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55185.74042 $ & $   0.00096 $ & $   0.00797 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55241.84167 $ & $   0.00530 $ & $   0.01013 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55237.83450 $ & $   0.00823 $ & $   0.01020 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55201.76959 $ & $   0.01271 $ & $   0.00860 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55217.79861 $ & $   0.00762 $ & $   0.01021 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55197.76311 $ & $  -0.00509 $ & $   0.01418 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55257.87209 $ & $   0.00227 $ & $   0.01935 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55197.76369 $ & $   0.00260 $ & $   0.01291 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55253.86497 $ & $   0.01414 $ & $   0.01675 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55209.78558 $ & $  -0.00286 $ & $   0.00765 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55245.85072 $ & $   0.02967 $ & $   0.01097 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55205.77840 $ & $   0.03651 $ & $   0.00991 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55205.77842 $ & $   0.00997 $ & $   0.01378 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55189.74952 $ & $  -0.00709 $ & $   0.01034 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55213.79302 $ & $   0.00251 $ & $   0.01016 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55229.82217 $ & $  -0.02463 $ & $   0.01092 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55213.79341 $ & $  -0.00968 $ & $   0.00747 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55241.84422 $ & $   0.01545 $ & $   0.01049 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55233.82978 $ & $  -0.00674 $ & $   0.00997 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55237.83711 $ & $  -0.01104 $ & $   0.01069 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55217.80114 $ & $  -0.00915 $ & $   0.00981 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55197.76571 $ & $   0.01913 $ & $   0.01512 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55181.73690 $ & $   0.02931 $ & $   0.01363 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55185.74441 $ & $  -0.00015 $ & $   0.00744 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55257.87466 $ & $   0.02421 $ & $   0.01744 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55201.77351 $ & $   0.03103 $ & $   0.01847 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55253.86765 $ & $   0.00480 $ & $   0.01652 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55205.78100 $ & $   0.01302 $ & $   0.00959 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55245.85333 $ & $   0.01439 $ & $   0.01027 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55189.75210 $ & $   0.00584 $ & $   0.01008 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55213.79564 $ & $  -0.00942 $ & $   0.00981 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55229.82470 $ & $  -0.00899 $ & $   0.01050 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55241.84686 $ & $  -0.02011 $ & $   0.01023 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55233.83242 $ & $  -0.00972 $ & $   0.00996 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55237.83971 $ & $   0.00649 $ & $   0.01092 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55217.80376 $ & $   0.00230 $ & $   0.00959 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55197.76763 $ & $  -0.01680 $ & $   0.01318 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55209.78956 $ & $   0.00164 $ & $   0.00791 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55197.76830 $ & $  -0.01238 $ & $   0.01454 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55205.78279 $ & $   0.01030 $ & $   0.01478 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55213.79769 $ & $  -0.00971 $ & $   0.00835 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55253.87020 $ & $  -0.00624 $ & $   0.01593 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55189.75462 $ & $   0.00318 $ & $   0.01113 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55205.78361 $ & $  -0.00983 $ & $   0.00979 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55245.85597 $ & $   0.00382 $ & $   0.01033 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55213.79826 $ & $  -0.01152 $ & $   0.00968 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55229.82731 $ & $   0.00128 $ & $   0.01085 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55181.74085 $ & $   0.00827 $ & $   0.00801 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55241.84939 $ & $   0.01446 $ & $   0.01013 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55237.84230 $ & $   0.00066 $ & $   0.01053 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55185.74831 $ & $  -0.01869 $ & $   0.00811 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55217.80636 $ & $   0.01611 $ & $   0.01016 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55201.77748 $ & $  -0.02640 $ & $   0.01860 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55233.83537 $ & $  -0.01221 $ & $   0.01010 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55197.77092 $ & $  -0.00867 $ & $   0.01618 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55253.87276 $ & $   0.00618 $ & $   0.01725 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55197.77157 $ & $   0.01809 $ & $   0.01441 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55189.75714 $ & $  -0.00477 $ & $   0.00995 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55245.85857 $ & $  -0.00235 $ & $   0.01072 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55209.79354 $ & $  -0.00944 $ & $   0.00887 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55205.78648 $ & $  -0.01609 $ & $   0.01015 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55213.80096 $ & $  -0.00218 $ & $   0.00971 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55229.82994 $ & $   0.01117 $ & $   0.00989 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55205.78675 $ & $   0.01114 $ & $   0.01291 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55241.85199 $ & $   0.01019 $ & $   0.01065 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55237.84486 $ & $   0.02260 $ & $   0.01040 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55213.80169 $ & $   0.00800 $ & $   0.00784 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55233.83792 $ & $  -0.00891 $ & $   0.00992 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55217.80900 $ & $   0.01004 $ & $   0.01060 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55197.77359 $ & $   0.00526 $ & $   0.01527 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55181.74482 $ & $  -0.01732 $ & $   0.00796 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55185.75232 $ & $  -0.00912 $ & $   0.00784 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55253.87533 $ & $   0.00661 $ & $   0.01696 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55189.75967 $ & $   0.03026 $ & $   0.01025 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55245.86114 $ & $   0.00327 $ & $   0.01034 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55205.78908 $ & $   0.00914 $ & $   0.00960 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55213.80378 $ & $   0.00332 $ & $   0.01011 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55229.83281 $ & $  -0.03015 $ & $   0.01117 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55241.85466 $ & $   0.00030 $ & $   0.01054 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55237.84767 $ & $  -0.01280 $ & $   0.01012 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55233.84056 $ & $  -0.00060 $ & $   0.00955 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55197.77551 $ & $   0.01074 $ & $   0.01336 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55217.81168 $ & $  -0.00050 $ & $   0.00968 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55209.79755 $ & $  -0.04748 $ & $   0.00912 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55205.79110 $ & $  -0.01227 $ & $   0.01432 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55189.76226 $ & $  -0.00630 $ & $   0.01031 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55253.87822 $ & $   0.00478 $ & $   0.01838 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55213.80595 $ & $  -0.01504 $ & $   0.00778 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55205.79169 $ & $  -0.00817 $ & $   0.00932 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55245.86406 $ & $  -0.01350 $ & $   0.01069 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55213.80646 $ & $   0.01102 $ & $   0.00978 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55229.83539 $ & $   0.00451 $ & $   0.01054 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55241.85722 $ & $  -0.01717 $ & $   0.01082 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55181.74877 $ & $   0.00411 $ & $   0.00783 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55237.85027 $ & $  -0.03198 $ & $   0.00990 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55185.75628 $ & $   0.01335 $ & $   0.00753 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55233.84314 $ & $  -0.01407 $ & $   0.01027 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55217.81427 $ & $  -0.00622 $ & $   0.00980 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55197.77889 $ & $   0.01024 $ & $   0.01426 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55189.76484 $ & $  -0.02184 $ & $   0.01010 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55197.77947 $ & $   0.01450 $ & $   0.01338 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55253.88083 $ & $   0.01666 $ & $   0.01926 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55205.79429 $ & $  -0.00476 $ & $   0.00988 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55245.86663 $ & $  -0.00531 $ & $   0.01047 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55229.83794 $ & $   0.00103 $ & $   0.01122 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55213.80907 $ & $   0.01986 $ & $   0.00993 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55237.85280 $ & $   0.00046 $ & $   0.01017 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55241.86015 $ & $  -0.00915 $ & $   0.01026 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55233.84575 $ & $  -0.00014 $ & $   0.01080 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55217.81689 $ & $  -0.00956 $ & $   0.00965 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55213.81006 $ & $  -0.00189 $ & $   0.00781 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55197.78150 $ & $   0.02978 $ & $   0.01556 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55185.76021 $ & $  -0.00519 $ & $   0.00802 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55189.76744 $ & $  -0.01169 $ & $   0.01013 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55181.75305 $ & $   0.00990 $ & $   0.00793 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55201.78930 $ & $  -0.00026 $ & $   0.05448 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55253.88340 $ & $   0.00173 $ & $   0.01812 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55245.86922 $ & $   0.00237 $ & $   0.01098 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55205.79698 $ & $  -0.00466 $ & $   0.00970 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55229.84048 $ & $   0.00599 $ & $   0.01270 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55213.81168 $ & $   0.00265 $ & $   0.01000 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55237.85539 $ & $   0.01154 $ & $   0.01077 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55217.81948 $ & $   0.00231 $ & $   0.00983 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55241.86288 $ & $   0.01044 $ & $   0.01016 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55233.84844 $ & $   0.01347 $ & $   0.01010 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55197.78340 $ & $   0.02112 $ & $   0.01342 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55197.78440 $ & $  -0.01973 $ & $   0.01402 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55189.77001 $ & $   0.00801 $ & $   0.01007 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55253.88599 $ & $   0.00763 $ & $   0.01857 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55245.87184 $ & $  -0.02095 $ & $   0.01058 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55205.79956 $ & $   0.01494 $ & $   0.01016 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55229.84308 $ & $  -0.02642 $ & $   0.01238 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55213.81426 $ & $   0.00250 $ & $   0.00957 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55213.81433 $ & $   0.00815 $ & $   0.00830 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55237.85792 $ & $   0.03002 $ & $   0.01039 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55185.76411 $ & $  -0.02350 $ & $   0.00752 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55217.82203 $ & $   0.00891 $ & $   0.00992 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55241.86550 $ & $  -0.01867 $ & $   0.01126 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55233.85104 $ & $   0.01503 $ & $   0.01078 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55181.75703 $ & $   0.00513 $ & $   0.00798 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55197.78703 $ & $  -0.01601 $ & $   0.01435 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55189.77262 $ & $  -0.01226 $ & $   0.01000 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55197.78736 $ & $   0.01788 $ & $   0.01394 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55205.80217 $ & $  -0.01327 $ & $   0.00940 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55229.84571 $ & $  -0.00832 $ & $   0.01127 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55245.87469 $ & $  -0.00013 $ & $   0.01182 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55213.81686 $ & $   0.00239 $ & $   0.00979 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55209.80980 $ & $   0.00558 $ & $   0.01110 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55237.86052 $ & $   0.00860 $ & $   0.01031 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55217.82455 $ & $   0.00411 $ & $   0.00997 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55233.85368 $ & $   0.00979 $ & $   0.00983 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55241.86815 $ & $   0.00549 $ & $   0.01070 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55213.81829 $ & $   0.00607 $ & $   0.00806 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55197.78965 $ & $  -0.00025 $ & $   0.01352 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55189.77520 $ & $   0.00466 $ & $   0.01034 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55185.76810 $ & $   0.01134 $ & $   0.00779 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55181.76093 $ & $   0.00753 $ & $   0.00828 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55205.80478 $ & $  -0.00106 $ & $   0.00952 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55229.84831 $ & $   0.00721 $ & $   0.01187 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55245.87729 $ & $   0.03129 $ & $   0.01134 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55213.81947 $ & $  -0.00680 $ & $   0.00988 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55237.86310 $ & $   0.02074 $ & $   0.00997 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55217.82717 $ & $  -0.01375 $ & $   0.01003 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55241.87077 $ & $   0.01585 $ & $   0.01047 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55233.85633 $ & $   0.01023 $ & $   0.00989 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55197.79131 $ & $  -0.00360 $ & $   0.01363 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55209.81377 $ & $  -0.01768 $ & $   0.00979 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55197.79225 $ & $   0.03387 $ & $   0.01387 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55189.77780 $ & $  -0.01087 $ & $   0.01007 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55205.80739 $ & $   0.01030 $ & $   0.00962 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55229.85093 $ & $  -0.00852 $ & $   0.01170 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55213.82207 $ & $   0.01581 $ & $   0.00957 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55245.87993 $ & $  -0.00914 $ & $   0.01088 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55237.86570 $ & $   0.00976 $ & $   0.01060 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55185.77201 $ & $   0.02096 $ & $   0.00794 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55181.76490 $ & $   0.01051 $ & $   0.00813 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55241.87340 $ & $  -0.00097 $ & $   0.01037 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55233.85898 $ & $   0.03433 $ & $   0.01122 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55217.83013 $ & $  -0.02650 $ & $   0.00951 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55213.82295 $ & $  -0.01046 $ & $   0.00833 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55197.79487 $ & $  -0.02157 $ & $   0.01405 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55189.78069 $ & $   0.01025 $ & $   0.01051 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55197.79525 $ & $   0.02188 $ & $   0.01555 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55205.80993 $ & $  -0.01436 $ & $   0.01030 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55229.85357 $ & $   0.00159 $ & $   0.01216 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55245.88251 $ & $   0.00226 $ & $   0.01114 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55213.82484 $ & $  -0.00078 $ & $   0.00943 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55237.86830 $ & $  -0.00708 $ & $   0.01051 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55209.81776 $ & $   0.00350 $ & $   0.00805 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55233.86153 $ & $   0.01631 $ & $   0.01127 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55217.83274 $ & $  -0.00972 $ & $   0.00962 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55241.87623 $ & $   0.02236 $ & $   0.01156 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55197.79745 $ & $  -0.00073 $ & $   0.01505 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55185.77601 $ & $  -0.02116 $ & $   0.00749 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55189.78330 $ & $   0.02489 $ & $   0.00968 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55181.76891 $ & $   0.02329 $ & $   0.00796 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55213.82695 $ & $   0.00623 $ & $   0.00819 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55205.81253 $ & $  -0.00780 $ & $   0.00906 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55229.85610 $ & $  -0.01738 $ & $   0.01284 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55245.88511 $ & $  -0.00637 $ & $   0.01104 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55213.82744 $ & $  -0.01965 $ & $   0.00918 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55237.87090 $ & $   0.02616 $ & $   0.01057 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55233.86419 $ & $   0.00541 $ & $   0.01009 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55217.83528 $ & $   0.01161 $ & $   0.00967 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55197.79919 $ & $   0.00325 $ & $   0.01392 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55241.87934 $ & $   0.02050 $ & $   0.01088 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55209.82168 $ & $   0.00830 $ & $   0.00903 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55197.80007 $ & $   0.01729 $ & $   0.01509 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55189.78588 $ & $   0.01933 $ & $   0.01080 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55205.81515 $ & $   0.02493 $ & $   0.00996 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55229.85872 $ & $   0.02182 $ & $   0.01282 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55245.88772 $ & $   0.02203 $ & $   0.01120 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55213.83037 $ & $   0.01585 $ & $   0.01010 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55237.87381 $ & $   0.00638 $ & $   0.01030 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55233.86671 $ & $   0.00236 $ & $   0.01052 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55185.77999 $ & $   0.00159 $ & $   0.00785 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55217.83786 $ & $  -0.01963 $ & $   0.00956 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55181.77289 $ & $   0.00773 $ & $   0.00767 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55213.83116 $ & $  -0.01064 $ & $   0.00798 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55241.88193 $ & $  -0.01450 $ & $   0.01138 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55197.80282 $ & $   0.04080 $ & $   0.01415 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55189.78847 $ & $   0.02205 $ & $   0.01026 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55197.80314 $ & $  -0.00439 $ & $   0.01388 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55205.81774 $ & $   0.00777 $ & $   0.00941 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55229.86136 $ & $  -0.00259 $ & $   0.01340 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55245.89034 $ & $  -0.00730 $ & $   0.01041 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55237.87632 $ & $  -0.01458 $ & $   0.00990 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55209.82569 $ & $   0.00864 $ & $   0.00808 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55213.83299 $ & $   0.00229 $ & $   0.01020 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55217.84056 $ & $  -0.00562 $ & $   0.00898 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55233.86959 $ & $   0.00328 $ & $   0.01013 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55241.88454 $ & $  -0.00729 $ & $   0.01119 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55197.80537 $ & $  -0.00050 $ & $   0.01351 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55189.79101 $ & $   0.00680 $ & $   0.00976 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55185.78389 $ & $  -0.00475 $ & $   0.00763 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55181.77686 $ & $   0.00472 $ & $   0.00787 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55205.82032 $ & $   0.00398 $ & $   0.00919 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55229.86400 $ & $  -0.02657 $ & $   0.01378 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55245.89297 $ & $   0.00283 $ & $   0.01102 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55213.83517 $ & $  -0.01166 $ & $   0.00876 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55237.87885 $ & $   0.00485 $ & $   0.01085 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55213.83561 $ & $  -0.00324 $ & $   0.01059 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55217.84318 $ & $   0.02992 $ & $   0.01004 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55197.80708 $ & $  -0.00658 $ & $   0.01374 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55233.87222 $ & $  -0.00180 $ & $   0.01041 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55241.88712 $ & $   0.00851 $ & $   0.01103 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55209.82968 $ & $   0.00505 $ & $   0.00887 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55189.79353 $ & $  -0.01223 $ & $   0.01010 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55197.80802 $ & $   0.04249 $ & $   0.01435 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55205.82290 $ & $   0.00978 $ & $   0.00973 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55245.89553 $ & $  -0.00984 $ & $   0.01092 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55229.86665 $ & $  -0.01463 $ & $   0.01361 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55237.88151 $ & $  -0.00303 $ & $   0.01068 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55213.83813 $ & $  -0.01662 $ & $   0.00977 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55185.78780 $ & $   0.00003 $ & $   0.00772 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55217.84574 $ & $   0.01210 $ & $   0.01027 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55181.78083 $ & $   0.00338 $ & $   0.00799 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55201.81704 $ & $   0.00882 $ & $   0.01016 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55233.87514 $ & $  -0.03135 $ & $   0.01021 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55241.88966 $ & $   0.01956 $ & $   0.01091 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55213.83935 $ & $   0.00507 $ & $   0.00855 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55189.79611 $ & $  -0.04224 $ & $   0.01019 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55197.81063 $ & $   0.00530 $ & $   0.01374 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55197.81102 $ & $   0.00539 $ & $   0.01346 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55245.89816 $ & $  -0.00399 $ & $   0.01173 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55229.86927 $ & $  -0.01185 $ & $   0.01417 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55205.82597 $ & $  -0.00476 $ & $   0.00958 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55237.88405 $ & $   0.00140 $ & $   0.01028 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55213.84066 $ & $   0.00223 $ & $   0.00964 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55209.83363 $ & $  -0.00757 $ & $   0.00936 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55217.84834 $ & $  -0.01567 $ & $   0.00945 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55241.89219 $ & $  -0.01101 $ & $   0.01085 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55233.87775 $ & $   0.00577 $ & $   0.01053 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55189.79871 $ & $  -0.01818 $ & $   0.00991 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55197.81327 $ & $  -0.01318 $ & $   0.01516 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55185.79178 $ & $  -0.00271 $ & $   0.00792 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55181.78481 $ & $  -0.00960 $ & $   0.00812 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55245.90075 $ & $  -0.00904 $ & $   0.01166 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55205.82856 $ & $  -0.00773 $ & $   0.00974 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55237.88663 $ & $  -0.01231 $ & $   0.01036 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55213.84328 $ & $  -0.00990 $ & $   0.00981 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55229.87221 $ & $   0.02739 $ & $   0.01585 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55213.84349 $ & $  -0.03090 $ & $   0.00873 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55217.85090 $ & $  -0.00826 $ & $   0.00994 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55233.88036 $ & $  -0.00229 $ & $   0.01039 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55241.89483 $ & $  -0.01974 $ & $   0.01104 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55197.81527 $ & $   0.03301 $ & $   0.01496 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55189.80128 $ & $  -0.01221 $ & $   0.00959 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55197.81587 $ & $   0.01053 $ & $   0.01328 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55209.83765 $ & $   0.00041 $ & $   0.00802 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55205.83115 $ & $   0.00691 $ & $   0.00997 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55237.88921 $ & $   0.00302 $ & $   0.01121 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55229.87481 $ & $   0.01475 $ & $   0.01485 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55245.90379 $ & $   0.01292 $ & $   0.01179 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55181.78809 $ & $  -0.01556 $ & $   0.01100 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55213.84596 $ & $  -0.01118 $ & $   0.00999 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55217.85352 $ & $  -0.01626 $ & $   0.00944 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55185.79576 $ & $  -0.00264 $ & $   0.00756 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55201.82491 $ & $   0.00559 $ & $   0.01187 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55181.78878 $ & $   0.02390 $ & $   0.00819 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55233.88304 $ & $  -0.00752 $ & $   0.00988 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55241.89764 $ & $   0.01490 $ & $   0.01088 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55189.80388 $ & $   0.00243 $ & $   0.01016 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55197.81849 $ & $   0.02258 $ & $   0.01447 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55213.84757 $ & $  -0.00063 $ & $   0.01169 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55197.81921 $ & $  -0.01370 $ & $   0.01328 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55205.83377 $ & $  -0.01252 $ & $   0.00956 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55237.89174 $ & $   0.01310 $ & $   0.01111 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55181.79062 $ & $  -0.00720 $ & $   0.01131 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55245.90635 $ & $  -0.01947 $ & $   0.01196 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55229.87743 $ & $   0.00574 $ & $   0.01280 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55213.84863 $ & $  -0.01742 $ & $   0.01016 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55209.84156 $ & $   0.00952 $ & $   0.00888 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55217.85612 $ & $  -0.00132 $ & $   0.01022 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55233.88566 $ & $  -0.01250 $ & $   0.01025 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55241.90042 $ & $   0.03123 $ & $   0.01103 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55189.80646 $ & $  -0.01262 $ & $   0.00972 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55197.82112 $ & $   0.00828 $ & $   0.01383 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55201.82886 $ & $   0.03007 $ & $   0.00901 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55181.79274 $ & $   0.02086 $ & $   0.00773 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55185.79999 $ & $   0.00438 $ & $   0.00780 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55205.83631 $ & $  -0.01583 $ & $   0.00931 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55237.89432 $ & $  -0.01992 $ & $   0.01033 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55181.79314 $ & $   0.00983 $ & $   0.01198 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55229.88005 $ & $   0.01595 $ & $   0.01351 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55245.90898 $ & $   0.01920 $ & $   0.01170 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55213.85133 $ & $  -0.02013 $ & $   0.00951 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55217.85871 $ & $   0.00261 $ & $   0.01038 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55213.85193 $ & $  -0.03415 $ & $   0.03061 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55233.88819 $ & $   0.00501 $ & $   0.01038 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55197.82316 $ & $  -0.02632 $ & $   0.01273 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55241.90304 $ & $   0.01830 $ & $   0.01121 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55189.80906 $ & $  -0.02365 $ & $   0.01020 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55209.84554 $ & $   0.01186 $ & $   0.00836 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55197.82402 $ & $   0.02183 $ & $   0.01301 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55205.83892 $ & $  -0.01074 $ & $   0.01001 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55237.89693 $ & $   0.00226 $ & $   0.01065 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55181.79576 $ & $   0.00460 $ & $   0.01119 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55229.88266 $ & $   0.00895 $ & $   0.01184 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55213.85387 $ & $  -0.00480 $ & $   0.00954 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55217.86132 $ & $   0.00059 $ & $   0.00940 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55201.83282 $ & $   0.01749 $ & $   0.00999 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55181.79672 $ & $  -0.00046 $ & $   0.00820 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55185.80396 $ & $  -0.00361 $ & $   0.00855 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55233.89085 $ & $  -0.00915 $ & $   0.01085 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55241.90562 $ & $   0.00263 $ & $   0.01143 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55189.81164 $ & $  -0.01211 $ & $   0.01088 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55197.82661 $ & $   0.00932 $ & $   0.01220 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55205.84151 $ & $  -0.00580 $ & $   0.00906 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55197.82709 $ & $   0.01044 $ & $   0.01667 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55237.89952 $ & $   0.01352 $ & $   0.01072 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55181.79839 $ & $  -0.01416 $ & $   0.01203 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55229.88528 $ & $  -0.00559 $ & $   0.01310 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55213.85643 $ & $  -0.01807 $ & $   0.00952 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55217.86393 $ & $  -0.00629 $ & $   0.00998 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55209.84955 $ & $  -0.00693 $ & $   0.00982 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55233.89348 $ & $   0.00109 $ & $   0.01034 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55241.90817 $ & $  -0.02267 $ & $   0.01086 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55189.81418 $ & $   0.00113 $ & $   0.01036 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55197.82916 $ & $   0.01581 $ & $   0.01492 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55201.83679 $ & $  -0.00928 $ & $   0.00937 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55185.80786 $ & $  -0.00427 $ & $   0.00762 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55205.84409 $ & $  -0.01078 $ & $   0.00993 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55181.80071 $ & $   0.00545 $ & $   0.00819 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55237.90212 $ & $   0.01423 $ & $   0.01165 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55181.80096 $ & $   0.00307 $ & $   0.01113 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55213.85896 $ & $   0.01504 $ & $   0.00962 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55229.88794 $ & $  -0.00522 $ & $   0.01323 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55217.86656 $ & $  -0.01669 $ & $   0.00970 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55197.83102 $ & $  -0.01829 $ & $   0.01652 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55189.81677 $ & $  -0.01315 $ & $   0.00984 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55213.86016 $ & $   0.01055 $ & $   0.02374 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55241.91080 $ & $  -0.01074 $ & $   0.01056 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55233.89641 $ & $  -0.01146 $ & $   0.01027 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55209.85364 $ & $  -0.00324 $ & $   0.00933 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55197.83195 $ & $  -0.00795 $ & $   0.01437 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55205.84669 $ & $  -0.00485 $ & $   0.00992 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55237.90471 $ & $   0.01067 $ & $   0.01099 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55181.80354 $ & $   0.00380 $ & $   0.01089 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55213.86156 $ & $   0.01253 $ & $   0.01001 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55229.89053 $ & $  -0.01329 $ & $   0.01243 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55217.86949 $ & $  -0.01933 $ & $   0.00959 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55201.84076 $ & $  -0.00295 $ & $   0.01006 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55185.81184 $ & $   0.00478 $ & $   0.00756 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55181.80468 $ & $  -0.01848 $ & $   0.00763 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55241.91339 $ & $  -0.01411 $ & $   0.01139 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55233.89897 $ & $  -0.01310 $ & $   0.01024 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55189.81967 $ & $  -0.00567 $ & $   0.01011 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55197.83460 $ & $   0.03188 $ & $   0.01436 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55205.84930 $ & $   0.01800 $ & $   0.00953 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55237.90725 $ & $   0.00345 $ & $   0.01143 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55197.83497 $ & $  -0.01030 $ & $   0.01549 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55181.80612 $ & $  -0.01845 $ & $   0.00994 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55213.86417 $ & $   0.00101 $ & $   0.00977 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55229.89317 $ & $   0.00827 $ & $   0.01277 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55217.87204 $ & $   0.01578 $ & $   0.00998 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55209.85760 $ & $   0.02422 $ & $   0.01004 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55241.91593 $ & $   0.00534 $ & $   0.01167 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55233.90152 $ & $   0.00434 $ & $   0.01122 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55189.82222 $ & $   0.00821 $ & $   0.00999 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55177.80104 $ & $   0.03728 $ & $   0.01033 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55197.83721 $ & $  -0.02011 $ & $   0.01377 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55205.85191 $ & $  -0.00788 $ & $   0.00937 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55185.81576 $ & $  -0.01261 $ & $   0.00801 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55201.84473 $ & $   0.02746 $ & $   0.01117 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55237.90984 $ & $   0.02237 $ & $   0.01102 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55181.80863 $ & $   0.00649 $ & $   0.00809 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55181.80872 $ & $  -0.00487 $ & $   0.01110 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55213.86680 $ & $  -0.00406 $ & $   0.00958 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55229.89581 $ & $   0.00037 $ & $   0.01183 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55217.87458 $ & $   0.00099 $ & $   0.01045 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55197.83893 $ & $  -0.02616 $ & $   0.01317 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55233.90414 $ & $   0.00039 $ & $   0.01069 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55189.82481 $ & $   0.00381 $ & $   0.01048 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55177.80358 $ & $  -0.00061 $ & $   0.01005 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55197.83976 $ & $  -0.01483 $ & $   0.01382 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55241.91937 $ & $   0.00308 $ & $   0.01086 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55209.86157 $ & $  -0.01621 $ & $   0.01282 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55205.85469 $ & $  -0.01670 $ & $   0.00962 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55181.81130 $ & $   0.02344 $ & $   0.01140 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55229.89843 $ & $  -0.00268 $ & $   0.01249 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55237.91291 $ & $  -0.00956 $ & $   0.01105 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55213.86975 $ & $  -0.00016 $ & $   0.00981 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55217.87710 $ & $   0.01292 $ & $   0.00992 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55185.81967 $ & $  -0.01120 $ & $   0.00791 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55201.84872 $ & $  -0.00115 $ & $   0.01101 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55233.90669 $ & $  -0.01718 $ & $   0.01119 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55189.82738 $ & $   0.00697 $ & $   0.01057 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55181.81292 $ & $  -0.01148 $ & $   0.00839 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55197.84236 $ & $  -0.00974 $ & $   0.01378 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55177.80623 $ & $  -0.00842 $ & $   0.01201 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55205.85723 $ & $   0.00151 $ & $   0.00933 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55181.81390 $ & $  -0.00110 $ & $   0.01101 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55197.84286 $ & $  -0.01891 $ & $   0.01450 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55237.91549 $ & $  -0.00023 $ & $   0.01064 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55229.90104 $ & $  -0.01639 $ & $   0.01181 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55213.87238 $ & $  -0.00682 $ & $   0.00976 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55217.87986 $ & $  -0.01253 $ & $   0.00998 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55209.86559 $ & $  -0.01315 $ & $   0.01345 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55233.90927 $ & $   0.00531 $ & $   0.01079 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55189.82997 $ & $   0.00329 $ & $   0.00966 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55177.80875 $ & $   0.01317 $ & $   0.01071 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55197.84497 $ & $  -0.00327 $ & $   0.01399 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55185.82360 $ & $   0.01594 $ & $   0.00809 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55205.85984 $ & $   0.02678 $ & $   0.00985 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55181.81649 $ & $   0.01771 $ & $   0.01105 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55201.85265 $ & $  -0.00072 $ & $   0.00971 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55237.91801 $ & $   0.00775 $ & $   0.01173 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55229.90365 $ & $   0.03162 $ & $   0.01303 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55181.81688 $ & $  -0.00573 $ & $   0.00823 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55213.87491 $ & $  -0.01086 $ & $   0.00992 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55217.88240 $ & $   0.01131 $ & $   0.01012 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55197.84680 $ & $   0.01277 $ & $   0.01446 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55233.91191 $ & $  -0.02166 $ & $   0.01009 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55189.83258 $ & $  -0.00226 $ & $   0.00952 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55177.81128 $ & $   0.00130 $ & $   0.01089 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55197.84759 $ & $  -0.01955 $ & $   0.01364 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55181.81901 $ & $  -0.00087 $ & $   0.01148 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55205.86245 $ & $   0.00462 $ & $   0.01009 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55209.86987 $ & $  -0.03713 $ & $   0.01322 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55237.92053 $ & $  -0.01790 $ & $   0.01095 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55229.90624 $ & $   0.01214 $ & $   0.01208 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55169.79796 $ & $  -0.00087 $ & $   0.01803 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55213.87751 $ & $  -0.00036 $ & $   0.01033 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55217.88501 $ & $   0.00374 $ & $   0.00965 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55185.82751 $ & $   0.00047 $ & $   0.00810 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55201.85662 $ & $  -0.01965 $ & $   0.00939 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55189.83517 $ & $  -0.00515 $ & $   0.00938 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55233.91485 $ & $  -0.00053 $ & $   0.01106 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55181.82085 $ & $  -0.01377 $ & $   0.00844 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55177.81380 $ & $  -0.01157 $ & $   0.01007 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55197.85020 $ & $   0.00911 $ & $   0.01351 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55197.85073 $ & $   0.01305 $ & $   0.01416 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55181.82186 $ & $   0.02553 $ & $   0.01145 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55237.92312 $ & $  -0.00431 $ & $   0.01127 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55205.86535 $ & $   0.00174 $ & $   0.00956 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55229.90888 $ & $  -0.00832 $ & $   0.01251 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55213.88010 $ & $  -0.01621 $ & $   0.00966 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55217.88758 $ & $  -0.00579 $ & $   0.01007 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55205.86631 $ & $  -0.02359 $ & $   0.03703 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55189.83778 $ & $  -0.01261 $ & $   0.00982 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55233.91747 $ & $   0.01524 $ & $   0.01068 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55177.81632 $ & $  -0.00280 $ & $   0.01006 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55169.80189 $ & $  -0.02072 $ & $   0.01591 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55197.85284 $ & $   0.02765 $ & $   0.01584 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55185.83149 $ & $   0.00049 $ & $   0.00795 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55201.86058 $ & $  -0.00959 $ & $   0.00922 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55237.92572 $ & $  -0.01433 $ & $   0.01131 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55181.82449 $ & $  -0.01173 $ & $   0.01138 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55205.86794 $ & $  -0.00023 $ & $   0.00944 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55181.82476 $ & $  -0.01117 $ & $   0.00808 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55213.88271 $ & $   0.01502 $ & $   0.00963 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55229.91179 $ & $   0.00376 $ & $   0.01291 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55217.89012 $ & $   0.00735 $ & $   0.00999 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55197.85468 $ & $  -0.00802 $ & $   0.01531 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55189.84037 $ & $  -0.02034 $ & $   0.01016 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55233.92012 $ & $  -0.00403 $ & $   0.01082 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55177.81893 $ & $  -0.02909 $ & $   0.00973 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55197.85543 $ & $  -0.00982 $ & $   0.01371 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55237.92827 $ & $   0.01117 $ & $   0.01176 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55181.82703 $ & $  -0.00802 $ & $   0.01052 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55205.87055 $ & $   0.02581 $ & $   0.01017 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55213.88534 $ & $  -0.01596 $ & $   0.01028 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55169.80584 $ & $   0.02508 $ & $   0.01200 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55229.91441 $ & $   0.01139 $ & $   0.01525 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55217.89273 $ & $   0.00568 $ & $   0.00999 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55185.83554 $ & $   0.01929 $ & $   0.00822 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55189.84289 $ & $  -0.01168 $ & $   0.00980 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55201.86487 $ & $  -0.00173 $ & $   0.01509 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55181.82875 $ & $   0.00087 $ & $   0.00866 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55233.92293 $ & $   0.01348 $ & $   0.01135 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55177.82184 $ & $   0.01180 $ & $   0.00926 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55197.85803 $ & $   0.01168 $ & $   0.01479 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55237.93086 $ & $  -0.02450 $ & $   0.01134 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55181.82965 $ & $  -0.01835 $ & $   0.01074 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55197.85864 $ & $  -0.01014 $ & $   0.01525 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55205.87310 $ & $  -0.01175 $ & $   0.00979 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55213.88788 $ & $   0.01357 $ & $   0.01052 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55229.91704 $ & $   0.02187 $ & $   0.01330 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55217.89534 $ & $  -0.01627 $ & $   0.00987 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55189.84548 $ & $  -0.01147 $ & $   0.01009 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55233.92548 $ & $  -0.00903 $ & $   0.01196 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55169.80980 $ & $   0.00580 $ & $   0.01299 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55177.82437 $ & $   0.00847 $ & $   0.00965 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55197.86084 $ & $  -0.01407 $ & $   0.01489 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55181.83226 $ & $   0.00150 $ & $   0.01206 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55185.83953 $ & $  -0.01412 $ & $   0.00794 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55205.87571 $ & $   0.00581 $ & $   0.00982 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55181.83267 $ & $   0.00826 $ & $   0.00885 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55201.86884 $ & $  -0.00079 $ & $   0.04933 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55213.89056 $ & $  -0.00564 $ & $   0.01018 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55229.91965 $ & $   0.02051 $ & $   0.01267 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55217.89796 $ & $  -0.00990 $ & $   0.01021 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55189.84806 $ & $  -0.02641 $ & $   0.01043 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55197.86256 $ & $   0.00376 $ & $   0.01357 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55233.92810 $ & $  -0.01477 $ & $   0.01082 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55177.82690 $ & $   0.00328 $ & $   0.01028 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55197.86374 $ & $   0.01144 $ & $   0.01401 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55205.87828 $ & $  -0.03838 $ & $   0.00933 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55181.83490 $ & $  -0.01476 $ & $   0.01119 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55213.89329 $ & $  -0.00607 $ & $   0.00976 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55229.92223 $ & $   0.00323 $ & $   0.01299 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55169.81378 $ & $   0.01953 $ & $   0.01193 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55217.90070 $ & $  -0.00856 $ & $   0.01070 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55189.85067 $ & $   0.00875 $ & $   0.00941 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55185.84352 $ & $   0.00865 $ & $   0.00777 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55233.93063 $ & $  -0.00667 $ & $   0.01109 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55201.87278 $ & $   0.00686 $ & $   0.08019 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55181.83664 $ & $  -0.00657 $ & $   0.00808 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55177.82948 $ & $   0.00317 $ & $   0.00988 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55197.86638 $ & $  -0.01275 $ & $   0.01385 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55181.83750 $ & $  -0.02055 $ & $   0.01090 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55197.86651 $ & $   0.00358 $ & $   0.01625 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55205.88100 $ & $  -0.01512 $ & $   0.00973 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55213.89591 $ & $   0.00703 $ & $   0.01027 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55229.92486 $ & $   0.02012 $ & $   0.01311 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55217.90343 $ & $  -0.01116 $ & $   0.00985 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55189.85325 $ & $  -0.01920 $ & $   0.00936 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55233.93322 $ & $  -0.00506 $ & $   0.01101 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55177.83206 $ & $  -0.00748 $ & $   0.01058 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55169.81785 $ & $  -0.01894 $ & $   0.01152 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55197.86895 $ & $  -0.00445 $ & $   0.01473 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55181.84003 $ & $   0.00062 $ & $   0.01130 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55205.88362 $ & $  -0.00008 $ & $   0.00961 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55185.84757 $ & $   0.01249 $ & $   0.00821 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55201.87674 $ & $   0.01157 $ & $   0.01410 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55181.84063 $ & $   0.00904 $ & $   0.00811 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55213.89852 $ & $   0.00180 $ & $   0.01001 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55229.92749 $ & $  -0.01364 $ & $   0.01380 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55217.90605 $ & $  -0.00144 $ & $   0.00974 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55189.85587 $ & $   0.01748 $ & $   0.00967 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55197.87046 $ & $  -0.02921 $ & $   0.01606 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55233.93585 $ & $   0.00489 $ & $   0.01120 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55177.83464 $ & $  -0.00308 $ & $   0.00991 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55181.84258 $ & $   0.02870 $ & $   0.01230 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55197.87156 $ & $  -0.00132 $ & $   0.01398 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55205.88622 $ & $  -0.00091 $ & $   0.00984 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55229.93008 $ & $  -0.00300 $ & $   0.01458 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55213.90116 $ & $  -0.00714 $ & $   0.00976 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55169.82200 $ & $   0.02283 $ & $   0.01121 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55217.90888 $ & $   0.01557 $ & $   0.01022 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55189.85870 $ & $   0.00917 $ & $   0.01014 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55185.85154 $ & $  -0.00287 $ & $   0.00758 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55233.93838 $ & $  -0.00366 $ & $   0.01188 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55177.83724 $ & $  -0.01723 $ & $   0.00982 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55201.88071 $ & $  -0.04500 $ & $   0.01159 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55181.84460 $ & $  -0.00332 $ & $   0.00823 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55181.84519 $ & $   0.03503 $ & $   0.01282 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55197.87416 $ & $   0.02285 $ & $   0.01507 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55205.88882 $ & $  -0.00015 $ & $   0.00944 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55197.87475 $ & $  -0.02531 $ & $   0.01699 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55213.90375 $ & $  -0.00262 $ & $   0.01024 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55229.93269 $ & $  -0.03135 $ & $   0.01536 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55217.91152 $ & $  -0.01036 $ & $   0.00941 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55189.86130 $ & $   0.00478 $ & $   0.01034 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55233.94099 $ & $   0.03496 $ & $   0.01202 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55177.83984 $ & $   0.02103 $ & $   0.00968 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55169.82596 $ & $   0.00414 $ & $   0.01140 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55197.87673 $ & $   0.00427 $ & $   0.01522 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55181.84784 $ & $   0.01390 $ & $   0.01162 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55205.89137 $ & $   0.01581 $ & $   0.00992 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55185.85545 $ & $   0.00830 $ & $   0.00786 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55213.90635 $ & $   0.00056 $ & $   0.01026 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55229.93531 $ & $  -0.01321 $ & $   0.01595 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55201.88469 $ & $  -0.01182 $ & $   0.01076 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55181.84857 $ & $  -0.00837 $ & $   0.00849 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55217.91414 $ & $  -0.00710 $ & $   0.01000 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55189.86384 $ & $  -0.02722 $ & $   0.00938 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55177.84241 $ & $  -0.00968 $ & $   0.00965 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55197.87867 $ & $  -0.00764 $ & $   0.01793 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55197.87929 $ & $  -0.00193 $ & $   0.01675 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55181.85045 $ & $  -0.02750 $ & $   0.01046 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55205.89396 $ & $  -0.00998 $ & $   0.00958 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55229.93794 $ & $  -0.03401 $ & $   0.02113 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55213.90936 $ & $   0.00825 $ & $   0.00985 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55217.91668 $ & $  -0.01047 $ & $   0.01053 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55169.83011 $ & $  -0.00078 $ & $   0.01180 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55189.86642 $ & $   0.01730 $ & $   0.00982 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55177.84493 $ & $  -0.00799 $ & $   0.00977 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55201.88863 $ & $   0.01691 $ & $   0.01188 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55185.85978 $ & $  -0.00316 $ & $   0.00805 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55181.85255 $ & $  -0.02202 $ & $   0.00771 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55197.88191 $ & $  -0.00211 $ & $   0.01328 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55181.85299 $ & $  -0.00215 $ & $   0.01070 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55205.89656 $ & $   0.00227 $ & $   0.00950 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55197.88262 $ & $  -0.01743 $ & $   0.01707 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55229.94052 $ & $   0.00717 $ & $   0.02535 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55213.91199 $ & $  -0.00907 $ & $   0.00978 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55217.91929 $ & $   0.00045 $ & $   0.00978 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55189.86900 $ & $  -0.00257 $ & $   0.01089 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55177.84746 $ & $  -0.01608 $ & $   0.01045 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55181.85559 $ & $   0.01057 $ & $   0.01256 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55197.88455 $ & $  -0.00759 $ & $   0.01409 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55169.83406 $ & $  -0.01268 $ & $   0.01305 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55205.89916 $ & $  -0.00481 $ & $   0.00952 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55229.94313 $ & $   0.00262 $ & $   0.02005 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55201.89262 $ & $   0.01120 $ & $   0.01143 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55185.86376 $ & $   0.00927 $ & $   0.00815 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55181.85653 $ & $  -0.01257 $ & $   0.00821 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55213.91460 $ & $  -0.00585 $ & $   0.01026 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55217.92192 $ & $  -0.02400 $ & $   0.00975 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55189.87158 $ & $  -0.01157 $ & $   0.01008 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55177.84998 $ & $   0.00719 $ & $   0.00976 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55197.88655 $ & $  -0.01666 $ & $   0.01978 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55181.85822 $ & $   0.01106 $ & $   0.01208 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55197.88717 $ & $   0.02245 $ & $   0.01413 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55205.90176 $ & $   0.00004 $ & $   0.00970 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55229.94573 $ & $  -0.02863 $ & $   0.02065 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55213.91712 $ & $  -0.01393 $ & $   0.01030 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55217.92461 $ & $  -0.01951 $ & $   0.01043 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55189.87413 $ & $  -0.01773 $ & $   0.00966 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55169.83798 $ & $   0.01362 $ & $   0.01112 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55177.85262 $ & $   0.02092 $ & $   0.00983 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55201.89657 $ & $  -0.02078 $ & $   0.01376 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55181.86050 $ & $  -0.01681 $ & $   0.00822 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55185.86777 $ & $  -0.01271 $ & $   0.00790 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55197.88986 $ & $   0.00623 $ & $   0.01425 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55181.86116 $ & $   0.00698 $ & $   0.01226 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55205.90461 $ & $  -0.00500 $ & $   0.01004 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55229.94831 $ & $  -0.00693 $ & $   0.02464 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55197.89050 $ & $  -0.02886 $ & $   0.01862 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55213.91976 $ & $  -0.02298 $ & $   0.00999 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55217.92723 $ & $   0.01178 $ & $   0.01060 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55189.87665 $ & $  -0.00599 $ & $   0.01006 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55177.85520 $ & $  -0.03208 $ & $   0.00903 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55197.89240 $ & $  -0.01087 $ & $   0.01455 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55169.84194 $ & $   0.01983 $ & $   0.01222 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55205.90718 $ & $   0.00623 $ & $   0.01034 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55181.86380 $ & $  -0.00500 $ & $   0.01127 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55229.95119 $ & $   0.00130 $ & $   0.02555 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55181.86447 $ & $  -0.00978 $ & $   0.00786 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55185.87174 $ & $  -0.00066 $ & $   0.00804 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55213.92240 $ & $  -0.01158 $ & $   0.01032 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55189.87917 $ & $   0.00489 $ & $   0.00998 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55217.92984 $ & $   0.01026 $ & $   0.00993 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55177.85779 $ & $   0.00101 $ & $   0.01010 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55197.89444 $ & $   0.00026 $ & $   0.01925 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55197.89499 $ & $  -0.02267 $ & $   0.01337 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55181.86641 $ & $  -0.00082 $ & $   0.01190 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55205.90982 $ & $   0.00790 $ & $   0.00963 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55229.95376 $ & $   0.03109 $ & $   0.02191 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55213.92509 $ & $   0.00345 $ & $   0.00989 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55189.88178 $ & $  -0.00804 $ & $   0.01024 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55217.93245 $ & $  -0.01105 $ & $   0.00995 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55169.84589 $ & $   0.03271 $ & $   0.01192 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55177.86071 $ & $  -0.00509 $ & $   0.00987 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55185.87564 $ & $  -0.00382 $ & $   0.00811 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55181.86844 $ & $   0.03075 $ & $   0.00878 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55197.89762 $ & $   0.00296 $ & $   0.01537 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55181.86900 $ & $  -0.01733 $ & $   0.01272 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55205.91247 $ & $   0.01968 $ & $   0.00993 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55197.89838 $ & $  -0.02658 $ & $   0.01826 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55217.93498 $ & $   0.01114 $ & $   0.00976 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55189.88437 $ & $   0.02531 $ & $   0.01035 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55213.92780 $ & $   0.00014 $ & $   0.01119 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55177.86329 $ & $  -0.00474 $ & $   0.00937 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55197.90025 $ & $  -0.00484 $ & $   0.01274 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55169.84982 $ & $   0.02493 $ & $   0.01344 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55181.87153 $ & $  -0.01411 $ & $   0.01078 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55205.91506 $ & $  -0.01221 $ & $   0.00960 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55185.87963 $ & $   0.00969 $ & $   0.00822 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55189.88692 $ & $   0.00596 $ & $   0.01060 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55217.93760 $ & $  -0.00397 $ & $   0.00999 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55213.93042 $ & $  -0.02235 $ & $   0.00997 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55181.87266 $ & $   0.01567 $ & $   0.00803 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55177.86588 $ & $   0.00362 $ & $   0.01020 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55197.90233 $ & $  -0.04043 $ & $   0.02199 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55181.87411 $ & $  -0.00418 $ & $   0.01212 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55205.91767 $ & $  -0.00439 $ & $   0.00980 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55197.90321 $ & $  -0.00592 $ & $   0.01461 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55189.88951 $ & $   0.01144 $ & $   0.01012 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55217.94022 $ & $   0.00542 $ & $   0.01002 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55213.93305 $ & $   0.01770 $ & $   0.01041 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55169.85377 $ & $   0.00144 $ & $   0.01174 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55177.86848 $ & $  -0.00469 $ & $   0.00998 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55185.88362 $ & $   0.01037 $ & $   0.00826 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55181.87664 $ & $  -0.01765 $ & $   0.00837 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55205.92027 $ & $  -0.01713 $ & $   0.00966 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55197.90583 $ & $   0.00824 $ & $   0.01232 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55197.90625 $ & $   0.00633 $ & $   0.02145 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55189.89204 $ & $  -0.01123 $ & $   0.00976 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55217.94276 $ & $   0.01162 $ & $   0.01048 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55213.93573 $ & $  -0.00728 $ & $   0.00978 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55177.87102 $ & $  -0.01649 $ & $   0.00933 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55181.87917 $ & $   0.02347 $ & $   0.01275 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55205.92287 $ & $  -0.00068 $ & $   0.01004 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55197.90843 $ & $  -0.00744 $ & $   0.01324 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55169.85803 $ & $   0.00565 $ & $   0.01202 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55189.89463 $ & $   0.01737 $ & $   0.00976 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55217.94537 $ & $   0.00484 $ & $   0.01039 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55185.88761 $ & $  -0.01418 $ & $   0.00800 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55213.93838 $ & $  -0.01824 $ & $   0.01003 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55181.88062 $ & $  -0.00204 $ & $   0.00822 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55177.87362 $ & $   0.01168 $ & $   0.00960 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55181.88178 $ & $   0.00665 $ & $   0.01191 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55205.92540 $ & $   0.00394 $ & $   0.01028 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55197.91102 $ & $  -0.02411 $ & $   0.01351 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55189.89751 $ & $   0.01059 $ & $   0.01004 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55213.94099 $ & $   0.00255 $ & $   0.01015 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55217.94830 $ & $   0.01046 $ & $   0.01031 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55177.87615 $ & $  -0.00328 $ & $   0.01006 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55169.86197 $ & $  -0.01681 $ & $   0.01161 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55185.89157 $ & $  -0.00770 $ & $   0.00838 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55181.88437 $ & $   0.01518 $ & $   0.01187 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55181.88460 $ & $  -0.00008 $ & $   0.00869 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55205.92800 $ & $   0.00973 $ & $   0.01007 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55197.91360 $ & $   0.00518 $ & $   0.01464 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55189.90012 $ & $   0.01552 $ & $   0.00984 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55213.94358 $ & $   0.00652 $ & $   0.01072 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55217.95093 $ & $   0.02730 $ & $   0.01037 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55177.87875 $ & $   0.01640 $ & $   0.00951 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55181.88701 $ & $   0.01558 $ & $   0.01246 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55205.93060 $ & $  -0.00154 $ & $   0.01044 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55197.91636 $ & $  -0.03029 $ & $   0.01501 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55169.86592 $ & $  -0.02233 $ & $   0.01324 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55213.94611 $ & $  -0.02279 $ & $   0.01011 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55189.90275 $ & $   0.00345 $ & $   0.00999 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55185.89554 $ & $   0.00642 $ & $   0.00787 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55217.95352 $ & $  -0.02908 $ & $   0.00998 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55177.88127 $ & $   0.01741 $ & $   0.00968 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55181.88861 $ & $  -0.01207 $ & $   0.00902 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55181.88954 $ & $   0.01156 $ & $   0.01180 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55205.93314 $ & $  -0.00936 $ & $   0.01035 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55197.91890 $ & $  -0.02188 $ & $   0.01571 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55189.90533 $ & $  -0.00010 $ & $   0.00976 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55217.95616 $ & $   0.00031 $ & $   0.01047 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55177.88388 $ & $  -0.00539 $ & $   0.00973 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55213.94903 $ & $  -0.00401 $ & $   0.01012 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55169.86986 $ & $  -0.00268 $ & $   0.01209 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55181.89216 $ & $   0.02290 $ & $   0.01185 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55185.89951 $ & $   0.00552 $ & $   0.00834 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55205.93567 $ & $  -0.02888 $ & $   0.00953 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55197.92148 $ & $  -0.02467 $ & $   0.01565 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55181.89259 $ & $   0.00526 $ & $   0.00862 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55189.90792 $ & $  -0.01113 $ & $   0.01026 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55177.88642 $ & $  -0.01358 $ & $   0.00956 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55217.95889 $ & $  -0.00305 $ & $   0.01053 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55213.95167 $ & $  -0.00596 $ & $   0.01043 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55129.80003 $ & $   0.02400 $ & $   0.01807 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55181.89475 $ & $   0.00700 $ & $   0.01307 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55205.93840 $ & $  -0.02400 $ & $   0.01012 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55197.92407 $ & $   0.01025 $ & $   0.01415 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55169.87381 $ & $  -0.02205 $ & $   0.01220 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55189.91052 $ & $   0.01700 $ & $   0.00961 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55185.90344 $ & $  -0.00067 $ & $   0.00815 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55177.88903 $ & $   0.00074 $ & $   0.01024 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55217.96150 $ & $   0.00373 $ & $   0.01076 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55213.95428 $ & $   0.01574 $ & $   0.01092 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55181.89657 $ & $   0.00189 $ & $   0.00845 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55181.89733 $ & $   0.01994 $ & $   0.01303 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55205.94098 $ & $   0.00822 $ & $   0.01010 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55197.92670 $ & $  -0.01141 $ & $   0.01627 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55129.80411 $ & $  -0.02557 $ & $   0.01441 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55157.85482 $ & $   0.00531 $ & $   0.01095 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55189.91311 $ & $  -0.01343 $ & $   0.00965 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55177.89162 $ & $  -0.01117 $ & $   0.00980 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55217.96410 $ & $   0.01028 $ & $   0.01078 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55213.95708 $ & $  -0.00544 $ & $   0.00977 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55169.87775 $ & $   0.01992 $ & $   0.01255 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55185.90744 $ & $   0.01017 $ & $   0.00836 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55181.90024 $ & $  -0.01498 $ & $   0.01270 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55197.92933 $ & $  -0.00794 $ & $   0.01438 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55205.94383 $ & $   0.00093 $ & $   0.01003 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55181.90048 $ & $  -0.01260 $ & $   0.00828 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55157.85736 $ & $   0.01225 $ & $   0.01081 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55189.91571 $ & $   0.00183 $ & $   0.01014 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55177.89420 $ & $  -0.00286 $ & $   0.00962 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55217.96673 $ & $   0.00345 $ & $   0.01052 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55213.95971 $ & $  -0.01173 $ & $   0.01059 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55129.80837 $ & $  -0.01641 $ & $   0.01063 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55181.90282 $ & $  -0.02905 $ & $   0.01264 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55197.93193 $ & $   0.00378 $ & $   0.01362 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55205.94647 $ & $  -0.01273 $ & $   0.01013 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55157.86000 $ & $  -0.00495 $ & $   0.01095 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55169.88171 $ & $  -0.01202 $ & $   0.01198 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55189.91828 $ & $   0.01395 $ & $   0.00976 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55177.89673 $ & $  -0.00547 $ & $   0.00983 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55185.91141 $ & $  -0.00842 $ & $   0.00840 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55217.96934 $ & $   0.01200 $ & $   0.01082 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55213.96225 $ & $  -0.02698 $ & $   0.01017 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55181.90446 $ & $  -0.01620 $ & $   0.00848 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55181.90544 $ & $  -0.00805 $ & $   0.01121 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55197.93450 $ & $  -0.02993 $ & $   0.01306 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55205.94908 $ & $  -0.01569 $ & $   0.00994 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55157.86292 $ & $   0.00152 $ & $   0.01089 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55189.92082 $ & $   0.00562 $ & $   0.00990 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55129.81237 $ & $  -0.01727 $ & $   0.01385 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55217.97190 $ & $   0.01113 $ & $   0.01037 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55177.89963 $ & $   0.00194 $ & $   0.01031 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55213.96486 $ & $  -0.00285 $ & $   0.01055 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55169.88564 $ & $  -0.00114 $ & $   0.01275 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55181.90804 $ & $  -0.01070 $ & $   0.01156 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55185.91538 $ & $   0.00072 $ & $   0.00836 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55197.93712 $ & $   0.02329 $ & $   0.01466 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55205.95161 $ & $   0.01147 $ & $   0.00997 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55181.90844 $ & $  -0.00275 $ & $   0.00827 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55189.92339 $ & $   0.01303 $ & $   0.01011 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55157.86556 $ & $   0.01202 $ & $   0.01067 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55217.97450 $ & $   0.01301 $ & $   0.01106 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55177.90221 $ & $   0.02652 $ & $   0.00997 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55213.96746 $ & $   0.00150 $ & $   0.01110 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55129.81656 $ & $  -0.02927 $ & $   0.02910 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55181.91058 $ & $   0.00848 $ & $   0.01278 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55205.95416 $ & $   0.00070 $ & $   0.00984 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55197.93975 $ & $   0.02320 $ & $   0.01561 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55169.88960 $ & $   0.02099 $ & $   0.01199 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55125.81008 $ & $  -0.02793 $ & $   0.01316 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55189.92598 $ & $   0.01448 $ & $   0.01026 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55157.86817 $ & $   0.00584 $ & $   0.00998 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55217.97705 $ & $  -0.02109 $ & $   0.01041 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55177.90480 $ & $   0.00494 $ & $   0.00959 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55213.97008 $ & $  -0.01344 $ & $   0.01021 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55181.91235 $ & $   0.01498 $ & $   0.00909 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55185.91968 $ & $  -0.00115 $ & $   0.00860 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55105.77530 $ & $  -0.01414 $ & $   0.02138 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55181.91314 $ & $  -0.00563 $ & $   0.01157 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55205.95680 $ & $   0.00116 $ & $   0.00967 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55197.94282 $ & $  -0.05140 $ & $   0.01476 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55189.92859 $ & $  -0.01378 $ & $   0.01009 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55157.87077 $ & $  -0.01723 $ & $   0.01055 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55177.90733 $ & $  -0.00361 $ & $   0.00964 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55217.97974 $ & $  -0.00551 $ & $   0.01049 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55129.82068 $ & $  -0.03125 $ & $   0.01966 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55213.97261 $ & $  -0.00456 $ & $   0.01062 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55169.89356 $ & $  -0.00206 $ & $   0.01231 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55125.81416 $ & $   0.00484 $ & $   0.01334 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55181.91575 $ & $  -0.00672 $ & $   0.01219 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55205.95933 $ & $   0.00376 $ & $   0.01022 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55181.91632 $ & $   0.02024 $ & $   0.00912 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55185.92366 $ & $   0.00670 $ & $   0.00863 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55197.94545 $ & $   0.00500 $ & $   0.01430 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55189.93113 $ & $   0.00331 $ & $   0.00970 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55105.77932 $ & $  -0.00136 $ & $   0.01580 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55157.87340 $ & $  -0.00526 $ & $   0.01018 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55177.90992 $ & $  -0.00751 $ & $   0.00961 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55217.98242 $ & $  -0.00090 $ & $   0.01069 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55213.97528 $ & $  -0.01050 $ & $   0.01051 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55181.91828 $ & $  -0.00554 $ & $   0.01199 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55205.96194 $ & $   0.00390 $ & $   0.00948 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55129.82493 $ & $  -0.03797 $ & $   0.01720 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55197.94804 $ & $  -0.05283 $ & $   0.01482 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55169.89749 $ & $  -0.01372 $ & $   0.01297 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55189.93365 $ & $   0.00935 $ & $   0.01005 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55157.87599 $ & $   0.00454 $ & $   0.01029 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55125.81814 $ & $   0.02845 $ & $   0.01428 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55177.91253 $ & $   0.01218 $ & $   0.00971 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55217.98506 $ & $   0.00213 $ & $   0.01034 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55181.92031 $ & $   0.00563 $ & $   0.00856 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55185.92767 $ & $  -0.01154 $ & $   0.00860 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55213.97831 $ & $  -0.00235 $ & $   0.01141 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55105.78332 $ & $   0.04007 $ & $   0.01632 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55181.92088 $ & $  -0.03810 $ & $   0.01088 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55205.96446 $ & $  -0.00793 $ & $   0.01042 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55197.95061 $ & $   0.01334 $ & $   0.01515 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55157.87861 $ & $   0.02203 $ & $   0.01104 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55189.93654 $ & $  -0.00597 $ & $   0.00912 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55177.91506 $ & $   0.00902 $ & $   0.00989 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55217.98799 $ & $   0.00659 $ & $   0.01125 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55213.98090 $ & $  -0.00518 $ & $   0.01089 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55129.82904 $ & $   0.03529 $ & $   0.01661 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55169.90143 $ & $   0.00295 $ & $   0.01404 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55181.92352 $ & $  -0.00367 $ & $   0.01170 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55205.96709 $ & $   0.00747 $ & $   0.00987 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55181.92428 $ & $  -0.00339 $ & $   0.00875 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55197.95326 $ & $   0.00147 $ & $   0.01572 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55185.93165 $ & $  -0.00169 $ & $   0.00971 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55189.93907 $ & $  -0.01164 $ & $   0.01021 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55157.88122 $ & $   0.00165 $ & $   0.00993 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55105.78731 $ & $   0.01561 $ & $   0.01448 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55177.91758 $ & $  -0.02676 $ & $   0.00971 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55213.98342 $ & $   0.01416 $ & $   0.01105 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55181.92614 $ & $  -0.00517 $ & $   0.01235 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55205.96968 $ & $  -0.00282 $ & $   0.00963 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55197.95589 $ & $  -0.00974 $ & $   0.01549 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55169.90535 $ & $   0.00358 $ & $   0.01289 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55189.94159 $ & $  -0.00478 $ & $   0.00989 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55157.88382 $ & $  -0.00267 $ & $   0.01004 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55125.82615 $ & $  -0.01333 $ & $   0.01295 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55177.92019 $ & $  -0.02256 $ & $   0.00981 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55213.98603 $ & $   0.00792 $ & $   0.01117 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55181.92826 $ & $   0.00163 $ & $   0.00911 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55185.93562 $ & $   0.01424 $ & $   0.00932 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55181.92874 $ & $   0.00032 $ & $   0.01174 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55105.79135 $ & $   0.02098 $ & $   0.01602 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55205.97230 $ & $  -0.00233 $ & $   0.00990 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55197.95852 $ & $  -0.02105 $ & $   0.01494 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55189.94417 $ & $   0.01204 $ & $   0.01002 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55157.88639 $ & $   0.00345 $ & $   0.00971 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55177.92273 $ & $   0.00421 $ & $   0.00983 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55121.82178 $ & $  -0.01071 $ & $   0.01226 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55169.90927 $ & $  -0.00143 $ & $   0.01202 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55213.98888 $ & $  -0.02140 $ & $   0.01095 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55181.93128 $ & $   0.00795 $ & $   0.01115 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55129.83729 $ & $   0.00457 $ & $   0.06801 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55125.83014 $ & $  -0.00445 $ & $   0.01350 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55205.97482 $ & $  -0.00188 $ & $   0.00962 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55197.96114 $ & $  -0.01166 $ & $   0.01426 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55189.94669 $ & $   0.03079 $ & $   0.00977 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55157.88897 $ & $   0.00015 $ & $   0.00956 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55185.93961 $ & $  -0.02346 $ & $   0.00951 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55177.92525 $ & $  -0.02083 $ & $   0.00986 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55181.93254 $ & $   0.00859 $ & $   0.00916 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55105.79526 $ & $  -0.01427 $ & $   0.01460 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55213.99148 $ & $   0.02170 $ & $   0.01129 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55181.93381 $ & $   0.00545 $ & $   0.01195 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55205.97744 $ & $   0.01835 $ & $   0.01025 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55121.82596 $ & $  -0.00105 $ & $   0.00916 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55197.96373 $ & $   0.00727 $ & $   0.01388 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55189.94930 $ & $   0.00743 $ & $   0.00946 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55157.89150 $ & $   0.01413 $ & $   0.01003 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55169.91323 $ & $   0.02750 $ & $   0.01352 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55177.92786 $ & $   0.00583 $ & $   0.01040 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55129.84138 $ & $  -0.04404 $ & $   0.03386 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55125.83443 $ & $   0.00960 $ & $   0.01336 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55213.99409 $ & $  -0.02321 $ & $   0.01066 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55181.93637 $ & $   0.02352 $ & $   0.01171 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55181.93652 $ & $  -0.02433 $ & $   0.00930 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55205.98004 $ & $  -0.01220 $ & $   0.00972 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55105.79932 $ & $  -0.00900 $ & $   0.01468 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55157.89404 $ & $   0.01470 $ & $   0.01018 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55189.95189 $ & $   0.01212 $ & $   0.00992 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55197.96636 $ & $   0.00502 $ & $   0.01750 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55177.93045 $ & $  -0.00205 $ & $   0.00950 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55121.83010 $ & $  -0.00603 $ & $   0.00875 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55213.99670 $ & $   0.01512 $ & $   0.01134 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55169.91748 $ & $   0.01515 $ & $   0.01332 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55181.93927 $ & $  -0.00565 $ & $   0.01047 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55205.98295 $ & $  -0.02168 $ & $   0.01007 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55125.83841 $ & $  -0.01554 $ & $   0.01252 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55189.95441 $ & $   0.02677 $ & $   0.00945 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55157.89665 $ & $  -0.00420 $ & $   0.00974 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55197.96906 $ & $   0.02190 $ & $   0.01777 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55177.93304 $ & $  -0.01038 $ & $   0.00951 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55181.94049 $ & $   0.00857 $ & $   0.00899 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55105.80327 $ & $   0.01267 $ & $   0.01450 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55213.99943 $ & $   0.00128 $ & $   0.01157 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55181.94190 $ & $  -0.00811 $ & $   0.01151 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55205.98555 $ & $  -0.00744 $ & $   0.01002 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55189.95702 $ & $   0.00507 $ & $   0.00922 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55157.89927 $ & $   0.00770 $ & $   0.00953 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55121.83422 $ & $   0.01602 $ & $   0.00921 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55197.97164 $ & $   0.01437 $ & $   0.01578 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55177.93565 $ & $   0.00271 $ & $   0.00970 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55169.92144 $ & $   0.00130 $ & $   0.01373 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55125.84238 $ & $  -0.00103 $ & $   0.01265 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55181.94448 $ & $  -0.01746 $ & $   0.00934 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55181.94451 $ & $   0.00942 $ & $   0.01208 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55105.80725 $ & $  -0.01216 $ & $   0.01359 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55205.98816 $ & $  -0.00297 $ & $   0.00957 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55189.95954 $ & $   0.01601 $ & $   0.00991 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55197.97428 $ & $   0.00865 $ & $   0.01791 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55157.90218 $ & $   0.00357 $ & $   0.00946 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55177.93855 $ & $  -0.01150 $ & $   0.00963 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55121.83821 $ & $  -0.00039 $ & $   0.00920 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55169.92538 $ & $  -0.01613 $ & $   0.01325 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55181.94714 $ & $  -0.02149 $ & $   0.01049 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55205.99076 $ & $  -0.01273 $ & $   0.01045 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55125.84635 $ & $   0.01846 $ & $   0.01215 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55189.96209 $ & $   0.00983 $ & $   0.00953 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55197.97688 $ & $  -0.00637 $ & $   0.01658 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55157.90478 $ & $  -0.01255 $ & $   0.00971 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55177.94108 $ & $   0.00249 $ & $   0.00962 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55181.94845 $ & $   0.00254 $ & $   0.01021 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55105.81137 $ & $  -0.00781 $ & $   0.01445 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55181.94975 $ & $   0.00822 $ & $   0.01071 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55205.99329 $ & $   0.00888 $ & $   0.01029 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55189.96466 $ & $  -0.00054 $ & $   0.00963 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55197.97953 $ & $  -0.02224 $ & $   0.01518 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55121.84214 $ & $   0.00830 $ & $   0.00911 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55157.90736 $ & $   0.00339 $ & $   0.01002 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55177.94360 $ & $  -0.00760 $ & $   0.00932 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55169.92931 $ & $   0.01412 $ & $   0.01232 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55125.85032 $ & $   0.02267 $ & $   0.01298 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55181.95239 $ & $   0.01305 $ & $   0.01063 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55181.95243 $ & $   0.00794 $ & $   0.01245 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55205.99586 $ & $   0.01836 $ & $   0.01061 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55105.81536 $ & $   0.01388 $ & $   0.01437 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55189.96726 $ & $   0.01290 $ & $   0.00949 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55157.90997 $ & $  -0.00122 $ & $   0.01018 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55177.94620 $ & $  -0.00157 $ & $   0.00965 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55197.98241 $ & $  -0.02183 $ & $   0.01565 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55121.84633 $ & $   0.00128 $ & $   0.00853 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55169.93325 $ & $   0.02555 $ & $   0.01417 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55181.95497 $ & $   0.00858 $ & $   0.01159 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55205.99844 $ & $   0.00760 $ & $   0.01128 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55189.96980 $ & $   0.01090 $ & $   0.01033 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55125.85423 $ & $  -0.00160 $ & $   0.01223 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55177.94873 $ & $   0.00787 $ & $   0.01001 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55157.91258 $ & $  -0.01393 $ & $   0.00960 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55197.98501 $ & $  -0.03641 $ & $   0.01583 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55105.81931 $ & $   0.00422 $ & $   0.01265 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55181.95760 $ & $   0.00616 $ & $   0.01129 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55206.00106 $ & $   0.00289 $ & $   0.00983 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55189.97232 $ & $  -0.01051 $ & $   0.00927 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55177.95132 $ & $  -0.01074 $ & $   0.01009 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55157.91518 $ & $  -0.00974 $ & $   0.00948 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55197.98762 $ & $  -0.00168 $ & $   0.01864 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55169.93718 $ & $  -0.01905 $ & $   0.01262 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55121.85059 $ & $  -0.00361 $ & $   0.00863 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55125.85829 $ & $  -0.00747 $ & $   0.01166 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55181.96019 $ & $   0.01062 $ & $   0.01151 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55206.00359 $ & $  -0.00742 $ & $   0.01123 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55189.97520 $ & $   0.00977 $ & $   0.01022 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55105.82341 $ & $   0.00902 $ & $   0.01361 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55177.95390 $ & $   0.01431 $ & $   0.00954 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55157.91781 $ & $   0.00005 $ & $   0.00927 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55197.99025 $ & $   0.02029 $ & $   0.01744 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55181.96279 $ & $   0.01309 $ & $   0.01084 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55169.94112 $ & $   0.00807 $ & $   0.01412 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55206.00621 $ & $   0.02101 $ & $   0.01061 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55189.97774 $ & $   0.00368 $ & $   0.01036 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55121.85480 $ & $   0.00369 $ & $   0.00864 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55125.86226 $ & $  -0.00850 $ & $   0.01175 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55177.95649 $ & $   0.01698 $ & $   0.00979 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55157.92042 $ & $   0.00376 $ & $   0.00958 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55197.99288 $ & $  -0.01711 $ & $   0.01432 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55105.82738 $ & $   0.00709 $ & $   0.01234 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55181.96535 $ & $  -0.00112 $ & $   0.01153 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55206.00878 $ & $   0.00253 $ & $   0.01047 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55189.98026 $ & $   0.00525 $ & $   0.01077 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55177.95903 $ & $  -0.00113 $ & $   0.01008 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55157.92295 $ & $  -0.00501 $ & $   0.00944 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55197.99556 $ & $  -0.03404 $ & $   0.01662 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55169.94506 $ & $  -0.00444 $ & $   0.01352 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55121.85891 $ & $   0.01467 $ & $   0.00946 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55125.86623 $ & $  -0.01877 $ & $   0.01243 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55181.96788 $ & $   0.03101 $ & $   0.01214 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55206.01138 $ & $   0.00672 $ & $   0.01067 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55189.98279 $ & $   0.01002 $ & $   0.00973 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55105.83134 $ & $  -0.01102 $ & $   0.01170 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55177.96162 $ & $   0.00496 $ & $   0.01008 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55157.92556 $ & $   0.01387 $ & $   0.00925 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55197.99817 $ & $  -0.01912 $ & $   0.01569 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55181.97049 $ & $   0.00857 $ & $   0.01227 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55206.01399 $ & $   0.01395 $ & $   0.01175 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55169.94901 $ & $  -0.03800 $ & $   0.01435 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55189.98530 $ & $  -0.00404 $ & $   0.01069 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55125.87020 $ & $  -0.00871 $ & $   0.01184 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55177.96421 $ & $   0.00229 $ & $   0.01029 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55157.92818 $ & $  -0.00745 $ & $   0.01010 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55198.00076 $ & $  -0.00173 $ & $   0.01454 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55121.86341 $ & $   0.01614 $ & $   0.00913 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55181.97309 $ & $   0.03882 $ & $   0.01204 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55206.01659 $ & $  -0.00161 $ & $   0.01143 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55105.83582 $ & $  -0.01051 $ & $   0.01162 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55189.98790 $ & $   0.01555 $ & $   0.00973 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55177.96680 $ & $  -0.03202 $ & $   0.01020 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55157.93070 $ & $   0.00517 $ & $   0.00959 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55198.00336 $ & $   0.01002 $ & $   0.01705 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55169.95295 $ & $  -0.00854 $ & $   0.01643 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55125.87429 $ & $   0.00551 $ & $   0.01282 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55181.97563 $ & $  -0.00611 $ & $   0.01028 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55206.01917 $ & $  -0.01158 $ & $   0.01149 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55121.86739 $ & $  -0.00417 $ & $   0.00867 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55189.99042 $ & $  -0.00289 $ & $   0.01005 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55177.96940 $ & $   0.00686 $ & $   0.00981 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55157.93328 $ & $  -0.01098 $ & $   0.00930 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55198.00594 $ & $   0.00030 $ & $   0.01686 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55105.83979 $ & $   0.02695 $ & $   0.01128 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55181.97846 $ & $   0.00975 $ & $   0.01106 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55189.99300 $ & $   0.02962 $ & $   0.00961 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55169.95688 $ & $  -0.00723 $ & $   0.01466 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55177.97200 $ & $  -0.00265 $ & $   0.00935 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55157.93590 $ & $  -0.01890 $ & $   0.00905 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55125.87825 $ & $  -0.00403 $ & $   0.01258 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55198.00857 $ & $  -0.01247 $ & $   0.01676 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55121.87144 $ & $   0.00251 $ & $   0.00845 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55189.99555 $ & $   0.02519 $ & $   0.01037 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55181.98110 $ & $  -0.00594 $ & $   0.01099 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55105.84376 $ & $   0.00509 $ & $   0.01221 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55157.93842 $ & $   0.00358 $ & $   0.00951 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55177.97462 $ & $   0.00913 $ & $   0.00977 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55198.01116 $ & $  -0.04434 $ & $   0.01557 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55169.96082 $ & $   0.01291 $ & $   0.01598 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55125.88222 $ & $   0.00134 $ & $   0.01255 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55189.99815 $ & $  -0.00863 $ & $   0.00983 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55181.98374 $ & $   0.03637 $ & $   0.01230 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55121.87558 $ & $  -0.00917 $ & $   0.00838 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55157.94135 $ & $  -0.00754 $ & $   0.01033 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55177.97752 $ & $  -0.01080 $ & $   0.00937 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55198.01376 $ & $  -0.01702 $ & $   0.01630 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55105.84792 $ & $   0.00728 $ & $   0.01127 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55190.00076 $ & $  -0.01138 $ & $   0.00965 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55181.98638 $ & $   0.03260 $ & $   0.01250 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55169.96475 $ & $   0.02089 $ & $   0.01555 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55157.94387 $ & $  -0.00790 $ & $   0.00875 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55177.98014 $ & $   0.01258 $ & $   0.01042 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55198.01635 $ & $  -0.02857 $ & $   0.01669 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55125.88619 $ & $  -0.01259 $ & $   0.01171 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55121.87974 $ & $   0.01878 $ & $   0.00817 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55190.00336 $ & $  -0.00072 $ & $   0.01036 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55181.98891 $ & $  -0.03137 $ & $   0.01012 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55105.85191 $ & $   0.00763 $ & $   0.01111 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55157.94648 $ & $  -0.00950 $ & $   0.00988 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55177.98274 $ & $   0.00940 $ & $   0.00988 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55198.01895 $ & $  -0.02814 $ & $   0.01587 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55169.96867 $ & $  -0.00081 $ & $   0.01437 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55125.89020 $ & $  -0.02526 $ & $   0.01266 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55190.00595 $ & $   0.00373 $ & $   0.01038 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55181.99153 $ & $   0.01584 $ & $   0.01189 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55121.88383 $ & $   0.00137 $ & $   0.00886 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55157.94909 $ & $  -0.01644 $ & $   0.00992 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55177.98526 $ & $   0.02876 $ & $   0.01005 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55198.02196 $ & $  -0.01762 $ & $   0.01778 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55105.85588 $ & $   0.00300 $ & $   0.01133 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55129.89973 $ & $   0.02420 $ & $   0.02667 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55181.99409 $ & $   0.00284 $ & $   0.01116 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55190.00859 $ & $  -0.00796 $ & $   0.01012 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55169.97262 $ & $   0.00679 $ & $   0.01589 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55177.98787 $ & $   0.02260 $ & $   0.01018 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55157.95172 $ & $  -0.00639 $ & $   0.00959 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55198.02453 $ & $   0.02430 $ & $   0.01941 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55125.89447 $ & $  -0.00848 $ & $   0.01317 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55121.88780 $ & $   0.01994 $ & $   0.00838 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55181.99662 $ & $  -0.00853 $ & $   0.01119 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55190.01118 $ & $   0.00206 $ & $   0.00999 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55105.85997 $ & $  -0.01979 $ & $   0.01165 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55177.99039 $ & $   0.01962 $ & $   0.01091 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55129.90368 $ & $  -0.00672 $ & $   0.01144 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55157.95433 $ & $  -0.00984 $ & $   0.00962 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55198.02712 $ & $   0.02458 $ & $   0.01614 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55169.97688 $ & $  -0.00557 $ & $   0.01543 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55181.99925 $ & $  -0.00279 $ & $   0.01093 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55190.01402 $ & $  -0.00105 $ & $   0.00987 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55125.89844 $ & $   0.00749 $ & $   0.01268 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55177.99294 $ & $  -0.00401 $ & $   0.01041 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55157.95693 $ & $  -0.00340 $ & $   0.00968 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55121.89212 $ & $   0.01518 $ & $   0.00807 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55198.02970 $ & $  -0.01260 $ & $   0.02019 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55105.86396 $ & $   0.00063 $ & $   0.01053 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55182.00188 $ & $   0.00004 $ & $   0.01053 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55129.90796 $ & $   0.00666 $ & $   0.01066 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55190.01655 $ & $   0.01662 $ & $   0.01021 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55169.98084 $ & $   0.00771 $ & $   0.01742 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55177.99546 $ & $   0.00039 $ & $   0.00978 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55157.95956 $ & $  -0.00991 $ & $   0.00977 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55198.03225 $ & $   0.03907 $ & $   0.02142 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55125.90234 $ & $   0.01506 $ & $   0.01148 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55182.00447 $ & $  -0.00759 $ & $   0.01107 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55121.89612 $ & $  -0.00610 $ & $   0.00852 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55190.01908 $ & $   0.01192 $ & $   0.01014 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55177.99805 $ & $   0.00284 $ & $   0.00983 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55157.96208 $ & $   0.01479 $ & $   0.00969 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55105.86810 $ & $  -0.01716 $ & $   0.01060 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55198.03484 $ & $   0.00912 $ & $   0.02323 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55129.91218 $ & $   0.00404 $ & $   0.01180 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55169.98480 $ & $   0.01855 $ & $   0.01606 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55182.00700 $ & $  -0.00982 $ & $   0.01147 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55190.02168 $ & $  -0.01196 $ & $   0.00985 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55125.90643 $ & $   0.02410 $ & $   0.01234 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55178.00065 $ & $  -0.01857 $ & $   0.00989 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55157.96462 $ & $  -0.00611 $ & $   0.00975 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55198.03745 $ & $  -0.02318 $ & $   0.02200 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55121.90037 $ & $  -0.00662 $ & $   0.00836 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55182.00952 $ & $   0.02067 $ & $   0.01060 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55105.87212 $ & $   0.00094 $ & $   0.01114 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55190.02427 $ & $   0.00122 $ & $   0.01036 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55129.91627 $ & $  -0.00373 $ & $   0.01147 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55178.00319 $ & $  -0.00250 $ & $   0.01021 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55157.96722 $ & $  -0.01605 $ & $   0.00985 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55198.04003 $ & $  -0.01167 $ & $   0.01861 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55125.91038 $ & $   0.01935 $ & $   0.01235 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55182.01215 $ & $  -0.00489 $ & $   0.01082 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55190.02681 $ & $   0.02392 $ & $   0.01036 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55121.90439 $ & $   0.01581 $ & $   0.00834 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55178.00572 $ & $   0.00489 $ & $   0.01052 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55157.96982 $ & $  -0.00580 $ & $   0.00921 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55105.87610 $ & $   0.00784 $ & $   0.01134 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55198.04263 $ & $   0.01597 $ & $   0.02135 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55182.01476 $ & $   0.01110 $ & $   0.01047 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55190.02939 $ & $  -0.01590 $ & $   0.01029 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55129.92105 $ & $   0.00925 $ & $   0.01266 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55178.00832 $ & $  -0.01604 $ & $   0.00998 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55125.91435 $ & $   0.00090 $ & $   0.01310 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55157.97243 $ & $  -0.00133 $ & $   0.00990 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55121.90861 $ & $  -0.00382 $ & $   0.00831 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55190.03199 $ & $  -0.01925 $ & $   0.01026 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55105.88021 $ & $   0.00522 $ & $   0.01116 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55182.01763 $ & $  -0.00053 $ & $   0.01046 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55178.01090 $ & $   0.00598 $ & $   0.00998 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55157.97504 $ & $   0.01227 $ & $   0.01004 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55129.92504 $ & $  -0.00560 $ & $   0.01272 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55101.87449 $ & $  -0.00176 $ & $   0.01159 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55125.91834 $ & $   0.04219 $ & $   0.01157 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55190.03453 $ & $  -0.00419 $ & $   0.01066 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55182.02028 $ & $   0.01496 $ & $   0.00980 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55178.01351 $ & $   0.01274 $ & $   0.00984 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55157.97766 $ & $   0.01321 $ & $   0.01022 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55121.91265 $ & $  -0.00196 $ & $   0.00815 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55105.88419 $ & $   0.00897 $ & $   0.01020 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55190.03714 $ & $  -0.00717 $ & $   0.01002 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55182.02287 $ & $  -0.00261 $ & $   0.01040 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55101.87851 $ & $  -0.01155 $ & $   0.00794 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55129.92928 $ & $  -0.00704 $ & $   0.01129 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55129.92936 $ & $  -0.00572 $ & $   0.01009 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55125.92231 $ & $   0.00079 $ & $   0.01259 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55178.01641 $ & $  -0.00325 $ & $   0.01005 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55157.98056 $ & $  -0.00192 $ & $   0.00983 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55190.03972 $ & $   0.00887 $ & $   0.01078 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55121.91692 $ & $  -0.00139 $ & $   0.00855 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55182.02549 $ & $  -0.01511 $ & $   0.01026 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55105.88819 $ & $   0.01846 $ & $   0.01052 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55129.93195 $ & $   0.01106 $ & $   0.01125 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55178.01893 $ & $  -0.00195 $ & $   0.00994 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55157.98316 $ & $   0.02574 $ & $   0.00970 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55101.88246 $ & $   0.00686 $ & $   0.00824 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55129.93343 $ & $   0.00072 $ & $   0.01159 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55125.92628 $ & $  -0.02440 $ & $   0.01180 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55190.04232 $ & $   0.00767 $ & $   0.01033 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55182.02803 $ & $   0.00555 $ & $   0.01045 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55125.92694 $ & $   0.00987 $ & $   0.01206 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55129.93456 $ & $   0.01228 $ & $   0.01044 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55178.02155 $ & $   0.00973 $ & $   0.00981 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55157.98570 $ & $   0.00111 $ & $   0.00928 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55121.92097 $ & $  -0.00480 $ & $   0.00748 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55105.89229 $ & $   0.00520 $ & $   0.01103 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55190.04485 $ & $   0.02053 $ & $   0.01091 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55182.03068 $ & $  -0.00688 $ & $   0.01060 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55125.92949 $ & $  -0.01096 $ & $   0.01157 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55129.93715 $ & $  -0.01248 $ & $   0.01108 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55101.88663 $ & $  -0.00093 $ & $   0.00803 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55178.02415 $ & $  -0.01693 $ & $   0.00987 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55125.93022 $ & $   0.01113 $ & $   0.01160 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55129.93754 $ & $   0.01162 $ & $   0.01008 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55157.98832 $ & $   0.00502 $ & $   0.00971 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55190.04744 $ & $  -0.00681 $ & $   0.01009 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55182.03329 $ & $   0.01391 $ & $   0.01100 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55125.93217 $ & $  -0.00567 $ & $   0.01406 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55129.93977 $ & $  -0.00621 $ & $   0.01173 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55178.02675 $ & $  -0.00220 $ & $   0.01015 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55121.92557 $ & $  -0.00487 $ & $   0.00883 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55105.89672 $ & $  -0.00959 $ & $   0.01072 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55157.99095 $ & $   0.01476 $ & $   0.01025 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55101.89062 $ & $  -0.00196 $ & $   0.00780 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55125.93422 $ & $   0.00248 $ & $   0.01171 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55190.04997 $ & $  -0.00506 $ & $   0.01079 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55129.94172 $ & $   0.00876 $ & $   0.00966 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55097.88388 $ & $  -0.00071 $ & $   0.01170 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55182.03593 $ & $   0.01157 $ & $   0.01081 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55125.93475 $ & $  -0.01425 $ & $   0.01196 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55129.94236 $ & $   0.03130 $ & $   0.01194 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55178.02935 $ & $  -0.00938 $ & $   0.01022 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55157.99355 $ & $   0.00308 $ & $   0.01004 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55105.90070 $ & $  -0.00102 $ & $   0.01084 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55121.92983 $ & $   0.01065 $ & $   0.00829 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55190.05286 $ & $  -0.01730 $ & $   0.01172 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55182.03845 $ & $  -0.01947 $ & $   0.01088 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55125.93734 $ & $   0.02105 $ & $   0.01150 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55129.94491 $ & $   0.02306 $ & $   0.01173 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55178.03195 $ & $  -0.00418 $ & $   0.01005 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55101.89461 $ & $   0.01352 $ & $   0.00842 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55125.93822 $ & $  -0.00857 $ & $   0.01237 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55157.99610 $ & $  -0.03418 $ & $   0.00968 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55097.88779 $ & $  -0.00257 $ & $   0.00895 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55129.94588 $ & $   0.00101 $ & $   0.00885 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55190.05538 $ & $  -0.00518 $ & $   0.01111 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55182.04101 $ & $   0.00423 $ & $   0.01057 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55125.93992 $ & $   0.00150 $ & $   0.01071 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55129.94752 $ & $  -0.00920 $ & $   0.01127 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55178.03458 $ & $   0.00037 $ & $   0.00992 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55157.99870 $ & $  -0.00064 $ & $   0.00987 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55105.90482 $ & $  -0.00831 $ & $   0.00998 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55121.93378 $ & $   0.00489 $ & $   0.00926 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55101.89866 $ & $  -0.00663 $ & $   0.00746 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55125.94220 $ & $  -0.02828 $ & $   0.01126 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55190.05797 $ & $  -0.00955 $ & $   0.01098 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55097.89171 $ & $  -0.01559 $ & $   0.00864 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55182.04365 $ & $  -0.00280 $ & $   0.01136 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55125.94250 $ & $  -0.00332 $ & $   0.01096 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55129.94996 $ & $   0.02648 $ & $   0.00956 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55129.95013 $ & $   0.02867 $ & $   0.01126 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55178.03713 $ & $  -0.01078 $ & $   0.01048 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55158.00132 $ & $   0.01419 $ & $   0.01026 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55190.06051 $ & $   0.02183 $ & $   0.01145 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55105.90875 $ & $   0.00115 $ & $   0.01075 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55125.94503 $ & $  -0.00606 $ & $   0.01181 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55182.04627 $ & $   0.00813 $ & $   0.01201 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55121.93813 $ & $   0.01690 $ & $   0.00817 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55129.95271 $ & $  -0.00249 $ & $   0.01075 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55178.03965 $ & $  -0.00440 $ & $   0.00999 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55158.00394 $ & $  -0.00533 $ & $   0.01018 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55101.90277 $ & $  -0.00572 $ & $   0.00786 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55125.94617 $ & $  -0.00573 $ & $   0.01188 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55097.89568 $ & $   0.00306 $ & $   0.00921 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55129.95421 $ & $  -0.00834 $ & $   0.00920 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55190.06303 $ & $  -0.00406 $ & $   0.01148 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55182.04883 $ & $  -0.01015 $ & $   0.01084 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55125.94761 $ & $   0.00358 $ & $   0.01158 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55178.04224 $ & $  -0.00361 $ & $   0.01035 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55129.95561 $ & $   0.00344 $ & $   0.01035 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55158.00656 $ & $   0.00713 $ & $   0.01003 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55105.91276 $ & $  -0.01993 $ & $   0.01042 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55121.94211 $ & $   0.01389 $ & $   0.00777 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55190.06566 $ & $  -0.01907 $ & $   0.01012 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55125.95021 $ & $   0.02265 $ & $   0.01054 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55182.05148 $ & $   0.01523 $ & $   0.01157 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55101.90689 $ & $   0.00341 $ & $   0.00782 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55097.89997 $ & $  -0.00439 $ & $   0.00884 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55178.04485 $ & $  -0.00750 $ & $   0.01064 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55129.95822 $ & $  -0.01171 $ & $   0.01021 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55129.95826 $ & $   0.01088 $ & $   0.00957 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55158.00911 $ & $   0.01862 $ & $   0.01012 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55125.95274 $ & $   0.01181 $ & $   0.01102 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55182.05411 $ & $  -0.02034 $ & $   0.01049 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55105.91672 $ & $  -0.00214 $ & $   0.01106 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55178.04744 $ & $  -0.00970 $ & $   0.01023 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55121.94631 $ & $  -0.01047 $ & $   0.00800 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55129.96084 $ & $  -0.01578 $ & $   0.01045 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55158.01178 $ & $   0.02035 $ & $   0.01046 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55101.91096 $ & $   0.01180 $ & $   0.00817 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55125.95441 $ & $   0.00411 $ & $   0.01164 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55097.90387 $ & $  -0.00040 $ & $   0.00860 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55129.96250 $ & $  -0.00161 $ & $   0.00946 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55125.95534 $ & $  -0.00885 $ & $   0.01086 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55182.05696 $ & $  -0.00480 $ & $   0.01119 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55178.05003 $ & $  -0.00556 $ & $   0.01057 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55129.96341 $ & $   0.00706 $ & $   0.01028 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55158.01438 $ & $  -0.00520 $ & $   0.00993 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55105.92071 $ & $  -0.01868 $ & $   0.00944 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55121.95050 $ & $  -0.00628 $ & $   0.00830 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55125.95793 $ & $  -0.01208 $ & $   0.01021 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55182.05958 $ & $  -0.00385 $ & $   0.01046 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55125.95837 $ & $   0.03284 $ & $   0.01272 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55097.90777 $ & $   0.00666 $ & $   0.00893 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55101.91505 $ & $   0.00968 $ & $   0.00778 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55121.95133 $ & $   0.02885 $ & $   0.01280 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55178.05262 $ & $   0.00653 $ & $   0.01058 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55129.96601 $ & $   0.01491 $ & $   0.01127 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55158.01694 $ & $  -0.00439 $ & $   0.00991 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55093.90146 $ & $  -0.00498 $ & $   0.00924 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55129.96660 $ & $   0.00548 $ & $   0.00972 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55125.96051 $ & $   0.01481 $ & $   0.01076 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55182.06222 $ & $  -0.00647 $ & $   0.01025 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55105.92492 $ & $  -0.01391 $ & $   0.00982 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55121.95389 $ & $  -0.02895 $ & $   0.01154 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55129.96853 $ & $   0.01081 $ & $   0.01048 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55178.05551 $ & $   0.02885 $ & $   0.01090 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55121.95452 $ & $  -0.01049 $ & $   0.00844 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55158.01987 $ & $  -0.00771 $ & $   0.00989 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55097.91179 $ & $   0.01070 $ & $   0.00946 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55101.91938 $ & $  -0.01481 $ & $   0.00796 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55125.96310 $ & $   0.00323 $ & $   0.01106 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55093.90543 $ & $  -0.00490 $ & $   0.00918 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55182.06483 $ & $  -0.00886 $ & $   0.01086 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55129.97091 $ & $  -0.01613 $ & $   0.01034 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55121.95659 $ & $   0.03214 $ & $   0.01247 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55129.97111 $ & $  -0.01281 $ & $   0.01071 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55178.05811 $ & $  -0.01312 $ & $   0.01020 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55158.02249 $ & $   0.00019 $ & $   0.00993 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55105.92892 $ & $  -0.00577 $ & $   0.01024 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55125.96597 $ & $  -0.01240 $ & $   0.00974 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55121.95881 $ & $  -0.00925 $ & $   0.00798 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55182.06736 $ & $  -0.00153 $ & $   0.01112 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55097.91577 $ & $   0.01545 $ & $   0.00921 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55129.97369 $ & $   0.03527 $ & $   0.01057 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55121.95930 $ & $   0.01094 $ & $   0.01123 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55178.06066 $ & $  -0.01198 $ & $   0.01151 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55101.92351 $ & $   0.00854 $ & $   0.00796 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55158.02504 $ & $   0.02678 $ & $   0.01025 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55129.97525 $ & $   0.00778 $ & $   0.00969 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55125.96856 $ & $  -0.01878 $ & $   0.01052 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55182.06997 $ & $   0.00874 $ & $   0.01144 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55129.97630 $ & $  -0.01348 $ & $   0.01057 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55105.93292 $ & $   0.00490 $ & $   0.00923 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55121.96200 $ & $  -0.01431 $ & $   0.01144 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55178.06327 $ & $  -0.00106 $ & $   0.00990 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55158.02765 $ & $  -0.02584 $ & $   0.01010 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55121.96291 $ & $  -0.00156 $ & $   0.00806 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55125.97036 $ & $   0.02005 $ & $   0.01114 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55097.91975 $ & $  -0.01669 $ & $   0.00876 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55125.97116 $ & $   0.00837 $ & $   0.01030 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55093.91334 $ & $   0.02597 $ & $   0.01333 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55101.92781 $ & $  -0.00316 $ & $   0.00786 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55182.07252 $ & $  -0.00024 $ & $   0.01071 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55129.97891 $ & $  -0.00817 $ & $   0.01051 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55178.06581 $ & $   0.01682 $ & $   0.01087 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55121.96492 $ & $  -0.02069 $ & $   0.01144 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55129.97941 $ & $   0.00830 $ & $   0.01214 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55158.03038 $ & $   0.01394 $ & $   0.00976 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55105.93705 $ & $  -0.00939 $ & $   0.01005 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55125.97377 $ & $   0.00311 $ & $   0.01017 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55182.07516 $ & $   0.00113 $ & $   0.01163 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55129.98150 $ & $  -0.00731 $ & $   0.01097 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55178.06833 $ & $  -0.02396 $ & $   0.01056 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55125.97433 $ & $   0.00837 $ & $   0.01165 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55097.92372 $ & $   0.01531 $ & $   0.00911 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55121.96727 $ & $   0.01187 $ & $   0.00817 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55121.96756 $ & $   0.03361 $ & $   0.01204 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55158.03298 $ & $   0.01725 $ & $   0.00963 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55093.91731 $ & $   0.02505 $ & $   0.00925 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55101.93182 $ & $  -0.01987 $ & $   0.00757 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55125.97636 $ & $   0.01618 $ & $   0.01007 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55182.07772 $ & $  -0.00220 $ & $   0.01080 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55129.98404 $ & $   0.00322 $ & $   0.01072 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55129.98410 $ & $   0.01587 $ & $   0.00950 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55178.07095 $ & $  -0.00672 $ & $   0.01023 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55105.94105 $ & $  -0.00854 $ & $   0.00886 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55117.96284 $ & $  -0.01936 $ & $   0.01234 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55121.97018 $ & $  -0.00936 $ & $   0.01071 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55158.03552 $ & $  -0.00312 $ & $   0.00988 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55125.97832 $ & $   0.00156 $ & $   0.01229 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55097.92770 $ & $   0.00587 $ & $   0.00919 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55121.97127 $ & $   0.00236 $ & $   0.00806 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55125.97894 $ & $  -0.00199 $ & $   0.00977 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55182.08035 $ & $  -0.00464 $ & $   0.01118 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55101.93586 $ & $  -0.00400 $ & $   0.00785 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55093.92152 $ & $  -0.01886 $ & $   0.00874 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55129.98671 $ & $   0.01213 $ & $   0.01086 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55178.07355 $ & $   0.00110 $ & $   0.01004 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55117.96549 $ & $   0.03473 $ & $   0.01320 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55121.97277 $ & $   0.01457 $ & $   0.01143 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55158.03807 $ & $  -0.01139 $ & $   0.00990 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55129.98821 $ & $  -0.01756 $ & $   0.01090 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55105.94504 $ & $   0.00539 $ & $   0.00939 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55125.98155 $ & $   0.00037 $ & $   0.01107 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55182.08288 $ & $   0.00802 $ & $   0.01208 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55129.98924 $ & $   0.00106 $ & $   0.01029 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55178.07608 $ & $   0.00420 $ & $   0.01100 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55097.93162 $ & $   0.00432 $ & $   0.00917 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55125.98244 $ & $   0.00233 $ & $   0.01186 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55117.96803 $ & $   0.00183 $ & $   0.01247 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55121.97540 $ & $   0.00796 $ & $   0.01218 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55158.04060 $ & $   0.02876 $ & $   0.01039 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55121.97571 $ & $   0.01253 $ & $   0.00820 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55093.92544 $ & $   0.00058 $ & $   0.00854 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55101.93998 $ & $  -0.00570 $ & $   0.00764 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55125.98416 $ & $   0.03079 $ & $   0.01146 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55182.08553 $ & $  -0.00326 $ & $   0.01136 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55129.99184 $ & $   0.02035 $ & $   0.01022 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55178.07869 $ & $   0.01205 $ & $   0.01071 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55117.97055 $ & $   0.03612 $ & $   0.01132 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55129.99243 $ & $   0.01367 $ & $   0.01119 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55121.97801 $ & $  -0.00481 $ & $   0.01161 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55158.04320 $ & $   0.00160 $ & $   0.00991 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55105.94920 $ & $  -0.00138 $ & $   0.00894 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55097.93560 $ & $   0.00060 $ & $   0.00925 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55125.98641 $ & $  -0.00772 $ & $   0.01235 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55125.98678 $ & $   0.03450 $ & $   0.01063 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55182.08807 $ & $   0.01746 $ & $   0.01139 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55121.97973 $ & $  -0.03056 $ & $   0.00835 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55093.92941 $ & $  -0.01630 $ & $   0.00859 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55178.08128 $ & $   0.01717 $ & $   0.01176 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55101.94413 $ & $  -0.01303 $ & $   0.00764 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55129.99477 $ & $   0.01663 $ & $   0.01054 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55117.97309 $ & $  -0.01218 $ & $   0.01147 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55121.98063 $ & $   0.01297 $ & $   0.01074 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55158.04582 $ & $  -0.01111 $ & $   0.00975 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55105.95319 $ & $  -0.01872 $ & $   0.00895 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55129.99660 $ & $  -0.01405 $ & $   0.01056 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55125.98938 $ & $   0.00386 $ & $   0.01027 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55178.08382 $ & $  -0.00511 $ & $   0.01041 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55129.99733 $ & $   0.00344 $ & $   0.01073 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55097.93950 $ & $   0.00839 $ & $   0.00930 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55117.97571 $ & $   0.00672 $ & $   0.01138 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55125.99037 $ & $   0.01038 $ & $   0.01153 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55121.98317 $ & $   0.00778 $ & $   0.01136 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55158.04835 $ & $   0.00981 $ & $   0.00980 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55121.98398 $ & $   0.01987 $ & $   0.00875 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55093.93338 $ & $  -0.01202 $ & $   0.01265 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55101.94811 $ & $  -0.01674 $ & $   0.00767 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55125.99198 $ & $   0.01914 $ & $   0.01015 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55178.08643 $ & $   0.01527 $ & $   0.01133 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55129.99995 $ & $  -0.00365 $ & $   0.01012 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55117.97827 $ & $   0.00686 $ & $   0.01133 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55121.98584 $ & $  -0.02131 $ & $   0.01023 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55158.05094 $ & $  -0.00830 $ & $   0.01011 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55130.00083 $ & $   0.00817 $ & $   0.01362 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55105.95770 $ & $   0.02297 $ & $   0.00918 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55097.94346 $ & $   0.00451 $ & $   0.00879 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55125.99431 $ & $  -0.00402 $ & $   0.01228 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55125.99457 $ & $   0.01116 $ & $   0.01005 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55178.08905 $ & $  -0.00773 $ & $   0.01099 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55093.93736 $ & $   0.00489 $ & $   0.00986 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55117.98080 $ & $  -0.01654 $ & $   0.01182 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55130.00256 $ & $   0.02353 $ & $   0.01070 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55121.98841 $ & $  -0.01436 $ & $   0.00859 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55158.05354 $ & $   0.00439 $ & $   0.01015 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55101.95230 $ & $   0.01062 $ & $   0.00746 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55121.98874 $ & $   0.00093 $ & $   0.01101 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55125.99717 $ & $   0.00282 $ & $   0.01097 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55178.09163 $ & $   0.02096 $ & $   0.01119 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55105.96170 $ & $  -0.00098 $ & $   0.00903 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55117.98342 $ & $   0.01797 $ & $   0.01113 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55130.00517 $ & $  -0.00484 $ & $   0.00960 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55097.94738 $ & $   0.01947 $ & $   0.00939 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55130.00524 $ & $  -0.01503 $ & $   0.01956 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55158.05614 $ & $  -0.01180 $ & $   0.01025 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55125.99838 $ & $   0.02015 $ & $   0.01239 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55121.99135 $ & $   0.01482 $ & $   0.01076 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55093.94133 $ & $  -0.01136 $ & $   0.00972 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55121.99253 $ & $  -0.00379 $ & $   0.00838 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55125.99978 $ & $   0.00252 $ & $   0.00984 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55101.95640 $ & $   0.00300 $ & $   0.00778 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55117.98602 $ & $   0.01339 $ & $   0.01167 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55178.09453 $ & $  -0.00188 $ & $   0.01125 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55130.00778 $ & $  -0.02048 $ & $   0.00947 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55158.05899 $ & $  -0.01374 $ & $   0.00964 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55121.99393 $ & $   0.00232 $ & $   0.01100 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55105.96569 $ & $   0.00436 $ & $   0.00886 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55097.95135 $ & $   0.01091 $ & $   0.00919 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55126.00233 $ & $  -0.00395 $ & $   0.01246 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55126.00235 $ & $  -0.01228 $ & $   0.01063 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55117.98861 $ & $  -0.00050 $ & $   0.01012 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55130.01031 $ & $  -0.01315 $ & $   0.00980 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55178.09714 $ & $  -0.00653 $ & $   0.01084 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55093.94527 $ & $   0.00338 $ & $   0.02342 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55121.99651 $ & $  -0.00780 $ & $   0.00841 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55158.06160 $ & $   0.00773 $ & $   0.01042 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55121.99657 $ & $   0.00248 $ & $   0.01063 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55101.96048 $ & $   0.00731 $ & $   0.00777 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55126.00519 $ & $   0.00264 $ & $   0.00974 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55178.09966 $ & $  -0.00169 $ & $   0.01193 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55130.01289 $ & $   0.00609 $ & $   0.00996 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55117.99120 $ & $  -0.00035 $ & $   0.01007 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55097.95532 $ & $  -0.00860 $ & $   0.00916 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55105.96984 $ & $   0.01399 $ & $   0.00941 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55126.00632 $ & $   0.00828 $ & $   0.01172 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55158.06421 $ & $  -0.01897 $ & $   0.00993 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55121.99914 $ & $   0.00293 $ & $   0.01209 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55126.00776 $ & $  -0.00452 $ & $   0.01006 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55101.96456 $ & $  -0.00088 $ & $   0.00793 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55122.00072 $ & $   0.01221 $ & $   0.00883 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55117.99378 $ & $  -0.01194 $ & $   0.01000 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55130.01553 $ & $   0.01952 $ & $   0.01022 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55158.06683 $ & $   0.00206 $ & $   0.01057 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55122.00175 $ & $   0.00656 $ & $   0.01137 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55105.97389 $ & $   0.00984 $ & $   0.00874 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55097.95953 $ & $   0.01555 $ & $   0.00917 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55126.01030 $ & $  -0.00951 $ & $   0.01026 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55130.01771 $ & $   0.03237 $ & $   0.01454 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55117.99637 $ & $   0.01385 $ & $   0.01127 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55130.01811 $ & $   0.00500 $ & $   0.01062 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55158.06949 $ & $   0.00767 $ & $   0.01090 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55122.00465 $ & $   0.00179 $ & $   0.00847 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55122.00467 $ & $   0.01637 $ & $   0.01020 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55101.96868 $ & $  -0.00413 $ & $   0.00787 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55126.01287 $ & $   0.00204 $ & $   0.00989 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55130.02073 $ & $  -0.00285 $ & $   0.01033 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55117.99922 $ & $   0.01549 $ & $   0.01084 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55105.97781 $ & $  -0.00398 $ & $   0.00937 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55097.96351 $ & $   0.01659 $ & $   0.00930 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55158.07212 $ & $  -0.00233 $ & $   0.01142 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55122.00719 $ & $  -0.00124 $ & $   0.01072 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55130.02183 $ & $  -0.01480 $ & $   0.01146 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55126.01463 $ & $  -0.00142 $ & $   0.01208 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55093.95710 $ & $   0.01997 $ & $   0.01023 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55126.01547 $ & $   0.00736 $ & $   0.01120 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55122.00882 $ & $   0.00859 $ & $   0.00826 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55130.02331 $ & $  -0.00372 $ & $   0.01059 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55101.97282 $ & $  -0.00895 $ & $   0.00782 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55118.00176 $ & $  -0.00570 $ & $   0.01004 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55158.07477 $ & $   0.00096 $ & $   0.01060 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55122.00982 $ & $   0.01815 $ & $   0.01046 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55126.01800 $ & $   0.00612 $ & $   0.01063 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55097.96741 $ & $   0.00824 $ & $   0.00918 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55105.98194 $ & $  -0.01544 $ & $   0.00854 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55126.01860 $ & $   0.00010 $ & $   0.01209 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55130.02593 $ & $  -0.01294 $ & $   0.01057 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55118.00435 $ & $  -0.02386 $ & $   0.01060 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55093.96107 $ & $   0.01496 $ & $   0.00883 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55130.02634 $ & $  -0.00205 $ & $   0.01037 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55158.07736 $ & $  -0.00969 $ & $   0.01016 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55122.01272 $ & $   0.02545 $ & $   0.01074 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55122.01276 $ & $  -0.00722 $ & $   0.00843 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55101.97681 $ & $  -0.00190 $ & $   0.00755 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55126.02052 $ & $   0.01210 $ & $   0.01055 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55130.02852 $ & $   0.02554 $ & $   0.01042 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55118.00687 $ & $   0.01523 $ & $   0.01023 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55097.97141 $ & $   0.01467 $ & $   0.00882 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55158.07992 $ & $  -0.00901 $ & $   0.01018 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55105.98603 $ & $   0.01657 $ & $   0.00877 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55126.02257 $ & $   0.02990 $ & $   0.01220 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55122.01534 $ & $  -0.01521 $ & $   0.01012 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55093.96504 $ & $  -0.00584 $ & $   0.00815 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55126.02311 $ & $   0.01881 $ & $   0.00999 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55130.03035 $ & $   0.01620 $ & $   0.01757 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55130.03114 $ & $  -0.00554 $ & $   0.01027 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55118.00947 $ & $  -0.00647 $ & $   0.01017 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55122.01711 $ & $   0.00338 $ & $   0.00847 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55158.08252 $ & $   0.00721 $ & $   0.01087 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55101.98148 $ & $  -0.00130 $ & $   0.00785 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55122.01795 $ & $  -0.01354 $ & $   0.01109 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55126.02572 $ & $   0.00058 $ & $   0.01014 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55097.97539 $ & $  -0.00796 $ & $   0.00928 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55105.98995 $ & $  -0.02396 $ & $   0.00876 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55118.01207 $ & $   0.00006 $ & $   0.01068 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55126.02662 $ & $  -0.03426 $ & $   0.01276 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55130.03405 $ & $  -0.00409 $ & $   0.01049 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55093.96902 $ & $  -0.00189 $ & $   0.00803 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55158.08514 $ & $   0.00963 $ & $   0.01048 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55122.02059 $ & $   0.00091 $ & $   0.01020 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55122.02104 $ & $   0.00534 $ & $   0.00907 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55126.02831 $ & $  -0.02289 $ & $   0.01116 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55101.98546 $ & $   0.01674 $ & $   0.00768 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55118.01466 $ & $   0.01047 $ & $   0.01092 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55130.03665 $ & $   0.01178 $ & $   0.01068 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55158.08774 $ & $  -0.00371 $ & $   0.01073 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55097.97935 $ & $   0.01263 $ & $   0.00894 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55105.99389 $ & $   0.00625 $ & $   0.00847 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55122.02320 $ & $  -0.00242 $ & $   0.01070 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55126.03069 $ & $  -0.01317 $ & $   0.01498 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55093.97300 $ & $   0.01105 $ & $   0.00819 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55126.03090 $ & $   0.00184 $ & $   0.01100 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55105.99475 $ & $   0.01968 $ & $   0.01194 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55118.01719 $ & $  -0.00228 $ & $   0.01041 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55130.03927 $ & $  -0.01103 $ & $   0.01046 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55158.09035 $ & $   0.00769 $ & $   0.01143 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55122.02540 $ & $   0.00206 $ & $   0.01032 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55101.98961 $ & $  -0.00604 $ & $   0.00792 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55122.02580 $ & $  -0.00268 $ & $   0.01081 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55126.03349 $ & $   0.00100 $ & $   0.01080 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55105.99762 $ & $   0.00439 $ & $   0.01363 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55097.98326 $ & $   0.00867 $ & $   0.00895 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55118.01977 $ & $   0.02493 $ & $   0.01046 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55105.99809 $ & $   0.01133 $ & $   0.00863 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55130.04182 $ & $   0.00659 $ & $   0.01057 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55093.97690 $ & $  -0.02673 $ & $   0.00802 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55158.09296 $ & $   0.00632 $ & $   0.00989 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55122.02842 $ & $   0.00206 $ & $   0.01031 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55126.03609 $ & $  -0.01089 $ & $   0.01008 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55106.00042 $ & $   0.02103 $ & $   0.01369 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55122.02937 $ & $   0.01324 $ & $   0.01251 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55118.02235 $ & $   0.00814 $ & $   0.01070 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55101.99356 $ & $  -0.00233 $ & $   0.00759 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55130.04441 $ & $   0.00430 $ & $   0.01087 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55158.09557 $ & $  -0.00112 $ & $   0.01011 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55097.98716 $ & $   0.00817 $ & $   0.00965 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55106.00200 $ & $  -0.02318 $ & $   0.00892 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55122.03097 $ & $   0.00046 $ & $   0.01106 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55126.03861 $ & $   0.01496 $ & $   0.01086 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55093.98111 $ & $  -0.01830 $ & $   0.00836 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55106.00316 $ & $   0.03088 $ & $   0.01405 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55118.02490 $ & $  -0.01768 $ & $   0.01050 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55130.04702 $ & $   0.00909 $ & $   0.01040 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55158.09851 $ & $   0.00984 $ & $   0.01059 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55122.03352 $ & $  -0.00728 $ & $   0.01070 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55101.99760 $ & $  -0.01992 $ & $   0.00761 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55126.04119 $ & $  -0.00137 $ & $   0.01044 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55097.99108 $ & $   0.00390 $ & $   0.00895 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55118.02749 $ & $  -0.02761 $ & $   0.01023 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55106.00592 $ & $   0.00647 $ & $   0.00889 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55106.00596 $ & $   0.02137 $ & $   0.01212 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55130.04966 $ & $  -0.01460 $ & $   0.01040 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55093.98508 $ & $  -0.01505 $ & $   0.00853 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55158.10105 $ & $  -0.00248 $ & $   0.01017 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55122.03619 $ & $  -0.02681 $ & $   0.01122 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55126.04412 $ & $   0.01670 $ & $   0.01254 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55118.03007 $ & $   0.00535 $ & $   0.00969 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55106.00873 $ & $   0.02449 $ & $   0.01493 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55102.00162 $ & $   0.00521 $ & $   0.00737 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55130.05226 $ & $   0.02126 $ & $   0.01037 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55097.99498 $ & $  -0.00599 $ & $   0.00911 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55158.10367 $ & $  -0.00352 $ & $   0.01128 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55106.01002 $ & $  -0.01047 $ & $   0.00862 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55122.03898 $ & $  -0.01448 $ & $   0.01054 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55126.04670 $ & $   0.00116 $ & $   0.01190 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55093.98905 $ & $   0.01501 $ & $   0.00867 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55118.03263 $ & $   0.01145 $ & $   0.01036 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55106.01149 $ & $  -0.00523 $ & $   0.01333 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55130.05489 $ & $   0.01995 $ & $   0.01112 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55158.10627 $ & $  -0.00049 $ & $   0.01054 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55102.00525 $ & $   0.02702 $ & $   0.01220 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55122.04162 $ & $   0.00396 $ & $   0.01064 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55102.00575 $ & $   0.01097 $ & $   0.00772 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55126.04928 $ & $   0.02122 $ & $   0.01180 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55097.99896 $ & $  -0.01709 $ & $   0.00961 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55118.03515 $ & $   0.00716 $ & $   0.01095 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55130.05750 $ & $   0.00421 $ & $   0.01032 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55106.01420 $ & $   0.00529 $ & $   0.00897 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55106.01425 $ & $   0.00710 $ & $   0.01482 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55093.99302 $ & $   0.02570 $ & $   0.00994 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55158.10890 $ & $   0.00343 $ & $   0.01046 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55122.04452 $ & $  -0.00247 $ & $   0.01084 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55102.00842 $ & $  -0.00027 $ & $   0.01208 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55126.05191 $ & $   0.00820 $ & $   0.01152 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55118.03799 $ & $  -0.00084 $ & $   0.01003 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55130.06012 $ & $  -0.00014 $ & $   0.01066 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55106.01698 $ & $   0.02815 $ & $   0.01581 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55102.00998 $ & $  -0.01162 $ & $   0.00764 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55098.00294 $ & $  -0.00025 $ & $   0.00902 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55158.11150 $ & $  -0.00334 $ & $   0.01090 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55122.04713 $ & $  -0.00505 $ & $   0.01097 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55126.05450 $ & $  -0.02157 $ & $   0.01191 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55102.01120 $ & $   0.01464 $ & $   0.01237 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55106.01864 $ & $   0.02323 $ & $   0.01018 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55118.04053 $ & $  -0.00700 $ & $   0.01048 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55130.06271 $ & $   0.01789 $ & $   0.01029 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55106.01979 $ & $  -0.00031 $ & $   0.01432 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55158.11406 $ & $   0.01011 $ & $   0.01050 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55122.04975 $ & $  -0.01866 $ & $   0.01093 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55126.05712 $ & $   0.00301 $ & $   0.01143 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55102.01386 $ & $   0.00672 $ & $   0.01269 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55102.01401 $ & $   0.01003 $ & $   0.00848 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55098.00685 $ & $   0.00381 $ & $   0.00939 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55118.04306 $ & $   0.00912 $ & $   0.01047 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55130.06533 $ & $   0.02355 $ & $   0.01090 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55106.02253 $ & $  -0.02204 $ & $   0.01322 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55158.11670 $ & $  -0.00739 $ & $   0.01145 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55122.05237 $ & $   0.01443 $ & $   0.01080 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55126.05967 $ & $  -0.00743 $ & $   0.01189 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55102.01665 $ & $   0.01274 $ & $   0.01194 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55118.04559 $ & $   0.01037 $ & $   0.01106 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55130.06792 $ & $   0.00572 $ & $   0.01110 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55098.01075 $ & $  -0.00735 $ & $   0.00978 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55106.02527 $ & $  -0.01847 $ & $   0.01110 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55102.01807 $ & $   0.02433 $ & $   0.00971 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55158.11933 $ & $   0.01228 $ & $   0.01076 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55122.05489 $ & $  -0.01540 $ & $   0.01080 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55126.06227 $ & $   0.00151 $ & $   0.01152 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55118.04817 $ & $  -0.00699 $ & $   0.01004 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55094.00488 $ & $   0.02395 $ & $   0.01541 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55102.01942 $ & $   0.00140 $ & $   0.01198 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55130.07051 $ & $   0.00400 $ & $   0.01070 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55158.12195 $ & $   0.00133 $ & $   0.01100 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55106.02804 $ & $  -0.01652 $ & $   0.01304 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55122.05743 $ & $   0.03599 $ & $   0.01050 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55126.06486 $ & $   0.00268 $ & $   0.01113 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55118.05074 $ & $   0.02527 $ & $   0.01087 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55098.01466 $ & $   0.00204 $ & $   0.00995 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55102.02220 $ & $   0.00556 $ & $   0.01195 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55130.07344 $ & $  -0.01786 $ & $   0.01081 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55094.00888 $ & $   0.03416 $ & $   0.01685 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55158.12459 $ & $  -0.00128 $ & $   0.01117 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55098.01646 $ & $   0.03456 $ & $   0.01236 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55122.06004 $ & $  -0.00533 $ & $   0.01112 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55106.03116 $ & $   0.01034 $ & $   0.01299 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55126.06740 $ & $  -0.00229 $ & $   0.01224 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55118.05333 $ & $  -0.00258 $ & $   0.01109 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55102.02498 $ & $  -0.00396 $ & $   0.01147 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55130.07605 $ & $  -0.01488 $ & $   0.01233 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55158.12728 $ & $  -0.00463 $ & $   0.01182 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55122.06267 $ & $  -0.02355 $ & $   0.01014 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55098.01938 $ & $  -0.01675 $ & $   0.01204 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55126.07001 $ & $  -0.00373 $ & $   0.01131 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55106.03398 $ & $   0.00604 $ & $   0.01203 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55118.05593 $ & $  -0.00554 $ & $   0.01127 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55102.02778 $ & $  -0.00159 $ & $   0.01184 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55158.12988 $ & $  -0.01323 $ & $   0.01111 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55126.07254 $ & $   0.00957 $ & $   0.01173 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55098.02219 $ & $  -0.00034 $ & $   0.01110 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55122.06565 $ & $   0.01736 $ & $   0.01074 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55106.03674 $ & $   0.03304 $ & $   0.01146 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55118.05852 $ & $   0.02048 $ & $   0.01135 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55102.03056 $ & $   0.01818 $ & $   0.01194 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55158.13249 $ & $  -0.00618 $ & $   0.01141 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55126.07516 $ & $  -0.01453 $ & $   0.01122 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55122.06817 $ & $   0.01546 $ & $   0.01109 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55098.02491 $ & $  -0.02045 $ & $   0.00998 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55118.06110 $ & $  -0.00996 $ & $   0.01102 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55106.03956 $ & $  -0.01771 $ & $   0.01128 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55102.03335 $ & $  -0.01648 $ & $   0.01120 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55158.13509 $ & $   0.03717 $ & $   0.01107 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55126.07779 $ & $  -0.01517 $ & $   0.01021 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55122.07080 $ & $  -0.00432 $ & $   0.01068 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55098.02750 $ & $  -0.02976 $ & $   0.01235 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55118.06369 $ & $  -0.00977 $ & $   0.01032 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55106.04236 $ & $  -0.00218 $ & $   0.01087 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55102.03617 $ & $  -0.00506 $ & $   0.01164 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55158.13801 $ & $   0.01456 $ & $   0.01154 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55126.08042 $ & $  -0.00615 $ & $   0.01098 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55122.07333 $ & $  -0.01020 $ & $   0.01021 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55118.06628 $ & $  -0.02522 $ & $   0.01089 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55098.03027 $ & $  -0.00066 $ & $   0.01104 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55106.04508 $ & $   0.02455 $ & $   0.01188 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55102.03878 $ & $  -0.00021 $ & $   0.01082 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55158.14061 $ & $  -0.01143 $ & $   0.01132 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55094.02497 $ & $  -0.01094 $ & $   0.01151 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55122.07595 $ & $   0.00627 $ & $   0.01006 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55126.08330 $ & $  -0.00111 $ & $   0.01172 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55118.06887 $ & $   0.02392 $ & $   0.01095 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55098.03299 $ & $  -0.01811 $ & $   0.01162 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55106.04787 $ & $   0.00244 $ & $   0.01166 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55102.04155 $ & $  -0.01661 $ & $   0.01081 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55158.14324 $ & $   0.00469 $ & $   0.01318 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55094.02783 $ & $   0.03179 $ & $   0.01151 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55122.07858 $ & $   0.00911 $ & $   0.01022 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55118.07144 $ & $   0.00252 $ & $   0.01071 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55126.08592 $ & $  -0.01641 $ & $   0.01112 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55098.03573 $ & $  -0.00148 $ & $   0.01099 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55106.05065 $ & $  -0.00218 $ & $   0.01186 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55102.04431 $ & $   0.01147 $ & $   0.01085 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55158.14582 $ & $   0.00775 $ & $   0.01240 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55122.08115 $ & $   0.01283 $ & $   0.00952 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55094.03062 $ & $  -0.00723 $ & $   0.01061 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55118.07401 $ & $   0.01111 $ & $   0.01099 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55126.08850 $ & $   0.01235 $ & $   0.01080 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55098.03848 $ & $   0.01613 $ & $   0.01167 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55106.05344 $ & $  -0.01135 $ & $   0.01088 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55102.04711 $ & $  -0.02693 $ & $   0.01058 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55158.14841 $ & $   0.01858 $ & $   0.01237 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55094.03322 $ & $   0.00705 $ & $   0.01099 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55126.09110 $ & $  -0.01872 $ & $   0.01072 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55118.07690 $ & $  -0.00936 $ & $   0.01026 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55122.08416 $ & $   0.00688 $ & $   0.01077 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55098.04129 $ & $   0.00924 $ & $   0.01006 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55106.05619 $ & $  -0.01317 $ & $   0.01072 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55158.15103 $ & $   0.01845 $ & $   0.01178 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55102.05022 $ & $   0.01560 $ & $   0.01130 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55126.09373 $ & $   0.00090 $ & $   0.01128 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55094.03607 $ & $   0.01525 $ & $   0.00981 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55118.07948 $ & $  -0.00141 $ & $   0.01124 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55122.08697 $ & $   0.01367 $ & $   0.01017 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55098.04407 $ & $  -0.00648 $ & $   0.01037 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55106.05895 $ & $   0.03325 $ & $   0.01090 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55158.15363 $ & $  -0.00487 $ & $   0.01295 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55126.09630 $ & $   0.01138 $ & $   0.01120 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55102.05308 $ & $   0.01009 $ & $   0.01034 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55118.08208 $ & $  -0.02760 $ & $   0.01079 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55094.03881 $ & $  -0.01077 $ & $   0.01050 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55122.08967 $ & $  -0.00431 $ & $   0.00996 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55098.04714 $ & $   0.00786 $ & $   0.01053 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55106.06172 $ & $  -0.00914 $ & $   0.01042 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55126.09888 $ & $  -0.00450 $ & $   0.01028 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55118.08468 $ & $   0.00891 $ & $   0.01055 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55102.05591 $ & $   0.00435 $ & $   0.01012 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55094.04161 $ & $   0.01967 $ & $   0.01097 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55122.09228 $ & $  -0.01007 $ & $   0.01048 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55090.03518 $ & $   0.00198 $ & $   0.01319 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55078.01349 $ & $  -0.00699 $ & $   0.01650 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55098.04985 $ & $  -0.01346 $ & $   0.01055 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55106.06455 $ & $   0.01702 $ & $   0.01236 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55126.10147 $ & $   0.00204 $ & $   0.01034 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55118.08728 $ & $   0.01154 $ & $   0.01085 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55102.05855 $ & $   0.00643 $ & $   0.01094 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55122.09486 $ & $  -0.01683 $ & $   0.01006 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55094.04453 $ & $  -0.00972 $ & $   0.01041 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55078.01629 $ & $  -0.01206 $ & $   0.01755 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55098.05257 $ & $   0.00503 $ & $   0.01107 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55090.03820 $ & $   0.00625 $ & $   0.01325 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55106.06735 $ & $   0.01934 $ & $   0.01060 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55126.10408 $ & $   0.00193 $ & $   0.01206 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55118.08985 $ & $  -0.00243 $ & $   0.01073 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55122.09740 $ & $   0.00316 $ & $   0.01087 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55102.06150 $ & $   0.00347 $ & $   0.01064 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55094.04738 $ & $   0.01421 $ & $   0.01104 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55078.01909 $ & $  -0.00744 $ & $   0.01486 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55098.05539 $ & $  -0.00777 $ & $   0.01013 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55090.04117 $ & $   0.02306 $ & $   0.01220 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55106.07013 $ & $  -0.00545 $ & $   0.01088 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55126.10669 $ & $  -0.00944 $ & $   0.01019 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55118.09245 $ & $  -0.00203 $ & $   0.01093 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55122.10001 $ & $   0.00308 $ & $   0.01122 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55102.06425 $ & $   0.01496 $ & $   0.01071 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55094.05002 $ & $   0.01393 $ & $   0.01107 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55078.02195 $ & $   0.00028 $ & $   0.01459 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55098.05818 $ & $  -0.00933 $ & $   0.01050 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55090.04399 $ & $   0.00846 $ & $   0.01135 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55106.07306 $ & $   0.00078 $ & $   0.01021 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55126.10927 $ & $   0.00027 $ & $   0.01041 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55118.09502 $ & $  -0.01921 $ & $   0.01028 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55122.10262 $ & $  -0.00478 $ & $   0.01076 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55102.06704 $ & $  -0.01640 $ & $   0.01098 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55094.05281 $ & $  -0.00514 $ & $   0.01054 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55078.02474 $ & $   0.03314 $ & $   0.01502 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55098.06093 $ & $   0.00614 $ & $   0.01131 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55126.11187 $ & $  -0.03141 $ & $   0.00998 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55090.04683 $ & $   0.01451 $ & $   0.01180 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55106.07582 $ & $   0.01760 $ & $   0.01075 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55118.09760 $ & $  -0.02917 $ & $   0.01118 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55122.10518 $ & $  -0.02293 $ & $   0.00978 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55102.06977 $ & $   0.00854 $ & $   0.01150 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55094.05562 $ & $   0.00719 $ & $   0.01005 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55098.06366 $ & $  -0.01111 $ & $   0.01053 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55078.02757 $ & $   0.00003 $ & $   0.01536 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55126.11441 $ & $  -0.00398 $ & $   0.01042 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55118.10019 $ & $   0.00005 $ & $   0.01031 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55090.04965 $ & $   0.00981 $ & $   0.01111 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55106.07868 $ & $  -0.00900 $ & $   0.01064 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55122.10780 $ & $  -0.01176 $ & $   0.00983 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55102.07259 $ & $   0.02267 $ & $   0.01120 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55094.05836 $ & $  -0.01718 $ & $   0.00933 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55126.11695 $ & $   0.02982 $ & $   0.01051 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55098.06646 $ & $   0.02603 $ & $   0.01100 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55078.03039 $ & $   0.00680 $ & $   0.01467 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55118.10277 $ & $   0.01694 $ & $   0.01201 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55090.05252 $ & $   0.00888 $ & $   0.01165 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55106.08150 $ & $  -0.01251 $ & $   0.01031 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55122.11060 $ & $  -0.01197 $ & $   0.01029 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55102.07519 $ & $   0.01004 $ & $   0.01080 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55094.06116 $ & $   0.00717 $ & $   0.01048 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55126.11949 $ & $   0.00122 $ & $   0.01048 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55118.10536 $ & $  -0.00087 $ & $   0.01183 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55098.06923 $ & $   0.01692 $ & $   0.01120 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55078.03323 $ & $  -0.00908 $ & $   0.01481 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55106.08427 $ & $   0.01071 $ & $   0.01124 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55122.11339 $ & $  -0.00172 $ & $   0.01026 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55102.07794 $ & $  -0.00248 $ & $   0.01025 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55094.06376 $ & $   0.00009 $ & $   0.01140 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55130.12963 $ & $   0.01268 $ & $   0.01246 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55118.10795 $ & $  -0.01298 $ & $   0.01198 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55126.12243 $ & $  -0.02175 $ & $   0.01113 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55098.07202 $ & $   0.00925 $ & $   0.01190 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55078.03606 $ & $  -0.00104 $ & $   0.01345 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55122.11600 $ & $   0.00595 $ & $   0.01057 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55106.08708 $ & $   0.00940 $ & $   0.01043 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55102.08069 $ & $  -0.02608 $ & $   0.01097 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55094.06657 $ & $   0.00161 $ & $   0.01037 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55118.11053 $ & $   0.01818 $ & $   0.01142 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55126.12503 $ & $  -0.01049 $ & $   0.01063 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55130.13226 $ & $   0.01821 $ & $   0.01123 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55098.07483 $ & $   0.00865 $ & $   0.01304 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55078.03900 $ & $   0.01333 $ & $   0.01257 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55122.11861 $ & $  -0.00680 $ & $   0.01019 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55106.08988 $ & $   0.01091 $ & $   0.01053 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55102.08349 $ & $  -0.02588 $ & $   0.01093 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55094.06939 $ & $  -0.01669 $ & $   0.01031 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55118.11311 $ & $   0.01389 $ & $   0.01107 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55130.13485 $ & $  -0.00785 $ & $   0.01225 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55126.12763 $ & $  -0.00853 $ & $   0.01108 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55098.07759 $ & $   0.00017 $ & $   0.01265 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55122.12123 $ & $  -0.02414 $ & $   0.01042 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55078.04184 $ & $   0.01564 $ & $   0.01386 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55106.09268 $ & $  -0.00747 $ & $   0.01010 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55102.08634 $ & $   0.01612 $ & $   0.01026 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55094.07214 $ & $   0.01131 $ & $   0.01027 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55130.13745 $ & $  -0.00232 $ & $   0.01083 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55126.13022 $ & $   0.00344 $ & $   0.01189 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55118.11600 $ & $   0.00163 $ & $   0.01256 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55098.08036 $ & $   0.00021 $ & $   0.01152 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55122.12408 $ & $   0.01776 $ & $   0.01083 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55078.04468 $ & $   0.03755 $ & $   0.01698 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55106.09553 $ & $   0.01405 $ & $   0.01031 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55102.08930 $ & $  -0.00061 $ & $   0.01114 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55094.07488 $ & $   0.00760 $ & $   0.01034 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55130.14004 $ & $   0.02642 $ & $   0.01169 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55126.13282 $ & $   0.01152 $ & $   0.01208 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55118.11857 $ & $  -0.03045 $ & $   0.01208 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55098.08317 $ & $   0.01658 $ & $   0.01224 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55122.12669 $ & $  -0.02696 $ & $   0.01076 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55078.04778 $ & $   0.01650 $ & $   0.01464 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55106.09841 $ & $   0.00849 $ & $   0.01018 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55130.14264 $ & $   0.00428 $ & $   0.01183 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55126.13544 $ & $  -0.02698 $ & $   0.01022 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55094.07760 $ & $   0.00812 $ & $   0.00995 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55118.12116 $ & $  -0.02771 $ & $   0.01109 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55102.09255 $ & $  -0.02385 $ & $   0.01038 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55122.12931 $ & $   0.00029 $ & $   0.01172 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55098.08594 $ & $   0.02015 $ & $   0.01083 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55106.10124 $ & $  -0.00259 $ & $   0.00968 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55078.05064 $ & $  -0.01123 $ & $   0.01371 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55130.14522 $ & $  -0.01054 $ & $   0.01280 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55126.13805 $ & $  -0.01076 $ & $   0.01011 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55094.08025 $ & $   0.01223 $ & $   0.01107 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55118.12376 $ & $  -0.00989 $ & $   0.01127 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55102.09536 $ & $  -0.01510 $ & $   0.01048 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55122.13194 $ & $   0.00029 $ & $   0.01076 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55098.08905 $ & $  -0.00213 $ & $   0.01090 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55078.05347 $ & $  -0.01371 $ & $   0.01318 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55106.10411 $ & $   0.00971 $ & $   0.01035 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55130.14781 $ & $  -0.01593 $ & $   0.01204 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55126.14065 $ & $   0.00296 $ & $   0.01048 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55094.08285 $ & $  -0.00698 $ & $   0.01008 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55118.12634 $ & $   0.03972 $ & $   0.01231 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55102.09816 $ & $   0.00091 $ & $   0.01119 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55122.13474 $ & $  -0.00358 $ & $   0.01050 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55098.09178 $ & $  -0.01413 $ & $   0.01043 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55106.10690 $ & $  -0.01693 $ & $   0.00955 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55078.05632 $ & $  -0.00267 $ & $   0.01360 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55126.14325 $ & $  -0.00396 $ & $   0.01119 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55118.12893 $ & $  -0.01266 $ & $   0.01174 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55094.08577 $ & $  -0.01135 $ & $   0.00999 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55102.10096 $ & $  -0.01457 $ & $   0.01045 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55122.13749 $ & $   0.02521 $ & $   0.01065 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55098.09453 $ & $   0.00423 $ & $   0.01109 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55126.14584 $ & $   0.01162 $ & $   0.01167 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55106.10970 $ & $   0.00717 $ & $   0.01089 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55078.05919 $ & $  -0.00652 $ & $   0.01229 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55118.13153 $ & $   0.02339 $ & $   0.01247 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55094.08860 $ & $   0.01687 $ & $   0.00979 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55102.10377 $ & $   0.02063 $ & $   0.01140 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55122.14011 $ & $   0.01856 $ & $   0.01114 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55098.09736 $ & $  -0.00604 $ & $   0.00972 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55126.14843 $ & $   0.00012 $ & $   0.01407 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55118.13410 $ & $   0.00176 $ & $   0.01197 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55106.11249 $ & $  -0.01599 $ & $   0.00956 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55078.06218 $ & $  -0.00826 $ & $   0.01248 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55094.09119 $ & $  -0.00426 $ & $   0.01019 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55122.14272 $ & $   0.02660 $ & $   0.01134 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55102.10661 $ & $   0.00091 $ & $   0.00984 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55098.10010 $ & $  -0.00504 $ & $   0.01021 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55118.13669 $ & $   0.01029 $ & $   0.01310 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55106.11559 $ & $   0.02846 $ & $   0.01068 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55078.06503 $ & $  -0.01269 $ & $   0.01294 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55094.09397 $ & $  -0.01063 $ & $   0.01012 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55122.14533 $ & $   0.00858 $ & $   0.01247 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55102.10941 $ & $  -0.01628 $ & $   0.00998 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55098.10291 $ & $  -0.00917 $ & $   0.01035 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55118.13924 $ & $   0.00266 $ & $   0.01269 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55094.09661 $ & $   0.00027 $ & $   0.01048 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55106.11840 $ & $   0.02474 $ & $   0.01008 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55078.06787 $ & $   0.01574 $ & $   0.01277 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55102.11217 $ & $  -0.00882 $ & $   0.01009 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55098.10567 $ & $   0.02970 $ & $   0.01016 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55118.14184 $ & $   0.02372 $ & $   0.01263 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55094.09920 $ & $  -0.03391 $ & $   0.01004 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55106.12118 $ & $   0.00504 $ & $   0.01092 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55078.07079 $ & $   0.00123 $ & $   0.01288 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55102.11495 $ & $  -0.00647 $ & $   0.00973 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55118.14443 $ & $   0.02426 $ & $   0.01459 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55098.10853 $ & $  -0.00176 $ & $   0.01021 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55094.10200 $ & $  -0.00805 $ & $   0.01040 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55106.12390 $ & $   0.00468 $ & $   0.01004 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55078.07361 $ & $   0.01132 $ & $   0.01233 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55102.11797 $ & $  -0.01942 $ & $   0.00994 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55098.11131 $ & $  -0.02388 $ & $   0.01003 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55094.10465 $ & $   0.00075 $ & $   0.01076 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55106.12671 $ & $  -0.00734 $ & $   0.01014 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55078.07647 $ & $   0.02462 $ & $   0.01283 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55102.12079 $ & $   0.00537 $ & $   0.01033 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55098.11411 $ & $  -0.00954 $ & $   0.00972 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55094.10742 $ & $   0.00215 $ & $   0.00956 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55106.12932 $ & $  -0.02608 $ & $   0.00984 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55078.07933 $ & $  -0.01375 $ & $   0.01330 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55102.12355 $ & $   0.02039 $ & $   0.01187 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55098.11684 $ & $   0.00303 $ & $   0.01066 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55094.11024 $ & $  -0.01902 $ & $   0.00968 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55106.13213 $ & $  -0.00721 $ & $   0.01304 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55078.08232 $ & $   0.03434 $ & $   0.01251 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55102.12635 $ & $  -0.01071 $ & $   0.01041 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55098.11967 $ & $  -0.00610 $ & $   0.01073 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55094.11302 $ & $   0.01274 $ & $   0.01016 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55106.13490 $ & $   0.00697 $ & $   0.01126 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55078.08533 $ & $  -0.00453 $ & $   0.01277 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55102.12912 $ & $   0.00117 $ & $   0.00997 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55098.12245 $ & $  -0.00002 $ & $   0.00967 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55094.11562 $ & $  -0.00124 $ & $   0.00991 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55106.13782 $ & $   0.00879 $ & $   0.01038 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55078.08833 $ & $  -0.01485 $ & $   0.01240 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55102.13172 $ & $  -0.00894 $ & $   0.01012 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55098.12516 $ & $   0.01588 $ & $   0.01055 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55094.11827 $ & $  -0.00551 $ & $   0.01009 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55106.14061 $ & $  -0.00054 $ & $   0.01035 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55102.13481 $ & $   0.00628 $ & $   0.01047 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55078.09151 $ & $  -0.00211 $ & $   0.01228 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55098.12797 $ & $   0.00279 $ & $   0.01035 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55094.12093 $ & $   0.01642 $ & $   0.01044 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55106.14325 $ & $   0.00495 $ & $   0.01153 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55102.13742 $ & $   0.00884 $ & $   0.01034 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55078.09456 $ & $  -0.02446 $ & $   0.01211 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55094.12368 $ & $   0.00949 $ & $   0.00999 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55098.13106 $ & $   0.00253 $ & $   0.01094 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55102.14021 $ & $  -0.00660 $ & $   0.01184 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55078.09756 $ & $   0.01932 $ & $   0.01228 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55098.13385 $ & $   0.00363 $ & $   0.01075 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55094.12681 $ & $  -0.00934 $ & $   0.00999 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55102.14299 $ & $   0.01941 $ & $   0.01168 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55094.12940 $ & $  -0.01496 $ & $   0.01015 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55098.13664 $ & $   0.00219 $ & $   0.01080 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55078.10054 $ & $  -0.00033 $ & $   0.01337 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55098.13939 $ & $  -0.02055 $ & $   0.01133 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55094.13220 $ & $   0.01666 $ & $   0.01089 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55078.10332 $ & $  -0.01720 $ & $   0.01065 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55098.14199 $ & $   0.00094 $ & $   0.01318 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55094.13504 $ & $  -0.00689 $ & $   0.01041 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55078.10633 $ & $   0.02905 $ & $   0.01294 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55094.13786 $ & $  -0.00318 $ & $   0.01121 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55078.10932 $ & $  -0.01955 $ & $   0.01142 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55094.14067 $ & $  -0.02076 $ & $   0.01091 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55078.11230 $ & $  -0.01779 $ & $   0.01228 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55078.11530 $ & $  -0.02740 $ & $   0.01183 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55078.11827 $ & $   0.00873 $ & $   0.01192 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55078.12114 $ & $   0.01295 $ & $   0.01164 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55078.12413 $ & $  -0.00927 $ & $   0.01130 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55078.12678 $ & $  -0.00027 $ & $   0.01074 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55078.12981 $ & $  -0.01582 $ & $   0.01099 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55078.13287 $ & $   0.00286 $ & $   0.01173 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55258.59347 $ & $  -0.01251 $ & $   0.00910 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55258.59748 $ & $   0.00263 $ & $   0.00890 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55254.59186 $ & $  -0.01137 $ & $   0.01255 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55258.60148 $ & $   0.01082 $ & $   0.00784 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55254.59588 $ & $  -0.02625 $ & $   0.01129 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55258.60550 $ & $   0.01059 $ & $   0.00788 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55254.59986 $ & $  -0.00942 $ & $   0.01112 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55258.60950 $ & $   0.00071 $ & $   0.00793 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55246.58851 $ & $  -0.02513 $ & $   0.01266 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55254.60384 $ & $   0.01223 $ & $   0.01209 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55258.61352 $ & $  -0.01004 $ & $   0.00796 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55246.59256 $ & $   0.00082 $ & $   0.00823 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55254.60786 $ & $  -0.04124 $ & $   0.01135 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55258.61746 $ & $  -0.00570 $ & $   0.00767 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55246.59660 $ & $   0.00633 $ & $   0.00828 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55254.61191 $ & $   0.00968 $ & $   0.01438 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55242.59076 $ & $   0.00745 $ & $   0.00860 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55258.62138 $ & $   0.01103 $ & $   0.00831 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55246.60067 $ & $   0.01391 $ & $   0.00820 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55254.61589 $ & $   0.00390 $ & $   0.01934 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55242.59475 $ & $   0.01214 $ & $   0.00826 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55258.62540 $ & $   0.00362 $ & $   0.00812 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55246.60471 $ & $   0.00955 $ & $   0.00803 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55234.58318 $ & $   0.03200 $ & $   0.03209 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55254.61988 $ & $   0.04319 $ & $   0.03172 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55242.59875 $ & $   0.00028 $ & $   0.00836 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55258.62942 $ & $  -0.00383 $ & $   0.00809 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55234.58719 $ & $  -0.00755 $ & $   0.01254 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55246.60910 $ & $   0.01846 $ & $   0.00885 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55242.60267 $ & $   0.00646 $ & $   0.00803 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55258.63344 $ & $   0.01697 $ & $   0.00832 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55234.59123 $ & $   0.01053 $ & $   0.01080 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55246.61314 $ & $  -0.00172 $ & $   0.00800 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55242.60667 $ & $   0.01764 $ & $   0.00820 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55258.63744 $ & $  -0.00809 $ & $   0.00900 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55234.59529 $ & $   0.00042 $ & $   0.01086 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55254.63179 $ & $   0.01290 $ & $   0.03454 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55246.61743 $ & $   0.00046 $ & $   0.00790 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55242.61068 $ & $   0.00480 $ & $   0.00818 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55258.64136 $ & $   0.01464 $ & $   0.00794 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55234.59952 $ & $   0.00049 $ & $   0.00859 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55254.63583 $ & $   0.03643 $ & $   0.04334 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55246.62147 $ & $  -0.00649 $ & $   0.00824 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55242.61459 $ & $  -0.00638 $ & $   0.00768 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55258.64537 $ & $   0.01432 $ & $   0.00798 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55234.60353 $ & $   0.01923 $ & $   0.00747 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55246.62576 $ & $   0.00768 $ & $   0.00811 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55242.61859 $ & $   0.00301 $ & $   0.00771 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55258.64937 $ & $  -0.01237 $ & $   0.00856 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55234.60751 $ & $  -0.00481 $ & $   0.00757 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55246.62978 $ & $  -0.00021 $ & $   0.00858 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55242.62259 $ & $  -0.00388 $ & $   0.00746 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55258.65368 $ & $  -0.00245 $ & $   0.00787 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55234.61150 $ & $  -0.00015 $ & $   0.00732 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55242.62652 $ & $  -0.00077 $ & $   0.00810 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55246.63386 $ & $  -0.00874 $ & $   0.00808 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55258.65769 $ & $  -0.01344 $ & $   0.00841 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55234.61546 $ & $  -0.02236 $ & $   0.00795 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55242.63054 $ & $  -0.01636 $ & $   0.00760 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55246.63821 $ & $   0.00472 $ & $   0.00843 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55258.66160 $ & $   0.01023 $ & $   0.00777 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55234.61963 $ & $   0.00205 $ & $   0.00806 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55242.63446 $ & $  -0.01010 $ & $   0.00756 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55206.56950 $ & $   0.01752 $ & $   0.01299 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55246.64224 $ & $   0.00443 $ & $   0.00807 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55258.66553 $ & $   0.01900 $ & $   0.00828 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55234.62358 $ & $  -0.00603 $ & $   0.00771 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55242.63847 $ & $  -0.00762 $ & $   0.00839 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55206.57352 $ & $  -0.01078 $ & $   0.01012 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55246.64644 $ & $   0.02244 $ & $   0.00802 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55202.56761 $ & $  -0.02109 $ & $   0.01639 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55258.66954 $ & $  -0.00391 $ & $   0.00868 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55234.62770 $ & $   0.01081 $ & $   0.00771 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55242.64242 $ & $  -0.01559 $ & $   0.00796 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55206.57783 $ & $   0.00723 $ & $   0.00906 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55246.65108 $ & $   0.00002 $ & $   0.00860 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55202.57157 $ & $   0.01296 $ & $   0.01252 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55258.67357 $ & $   0.01627 $ & $   0.00879 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55198.56590 $ & $   0.00292 $ & $   0.01910 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55234.63173 $ & $  -0.01025 $ & $   0.00760 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55242.64673 $ & $   0.01126 $ & $   0.00789 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55206.58233 $ & $  -0.00075 $ & $   0.00857 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55202.57554 $ & $  -0.00265 $ & $   0.00920 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55246.65517 $ & $   0.00387 $ & $   0.00823 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55258.67757 $ & $  -0.00623 $ & $   0.00949 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55198.56986 $ & $   0.00703 $ & $   0.01112 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55234.63581 $ & $   0.00885 $ & $   0.00750 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55242.65066 $ & $   0.01476 $ & $   0.00798 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55206.58632 $ & $   0.00131 $ & $   0.00988 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55282.72398 $ & $   0.03809 $ & $   0.01882 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55202.57950 $ & $   0.00755 $ & $   0.00824 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55246.65938 $ & $   0.00906 $ & $   0.00827 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55258.68159 $ & $   0.01505 $ & $   0.00955 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55198.57383 $ & $   0.00118 $ & $   0.00974 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55282.72660 $ & $  -0.00546 $ & $   0.01816 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55234.63999 $ & $   0.03356 $ & $   0.00780 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55242.65466 $ & $  -0.00125 $ & $   0.00755 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55206.59061 $ & $  -0.01272 $ & $   0.01011 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55202.58348 $ & $   0.01677 $ & $   0.00858 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55246.66352 $ & $  -0.00220 $ & $   0.00782 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55258.68556 $ & $   0.00417 $ & $   0.00961 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55190.56278 $ & $  -0.01186 $ & $   0.01798 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55282.72916 $ & $   0.01003 $ & $   0.01838 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55198.57779 $ & $  -0.00066 $ & $   0.00951 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55242.65857 $ & $  -0.00965 $ & $   0.00804 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55234.64432 $ & $   0.00245 $ & $   0.00760 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55282.73174 $ & $   0.00446 $ & $   0.01924 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55202.58747 $ & $  -0.00426 $ & $   0.00808 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55206.59477 $ & $  -0.01348 $ & $   0.00841 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55246.66769 $ & $   0.00822 $ & $   0.00830 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55258.68958 $ & $  -0.00125 $ & $   0.00987 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55190.56673 $ & $   0.01492 $ & $   0.01421 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55198.58177 $ & $  -0.00113 $ & $   0.01012 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55282.73431 $ & $   0.02710 $ & $   0.02358 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55242.66255 $ & $  -0.00267 $ & $   0.00811 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55234.64841 $ & $  -0.00616 $ & $   0.00793 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55202.59145 $ & $   0.01993 $ & $   0.00823 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55206.59916 $ & $  -0.00977 $ & $   0.00936 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55282.73687 $ & $  -0.00290 $ & $   0.02448 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55258.69357 $ & $  -0.02470 $ & $   0.00957 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55190.57069 $ & $  -0.00455 $ & $   0.01359 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55246.67194 $ & $   0.00369 $ & $   0.00839 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55274.72303 $ & $   0.00571 $ & $   0.01515 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55198.58573 $ & $   0.01710 $ & $   0.01026 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55242.66658 $ & $   0.00322 $ & $   0.00815 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55234.65252 $ & $  -0.00792 $ & $   0.00767 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55282.73942 $ & $  -0.00404 $ & $   0.02759 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55202.59546 $ & $   0.01226 $ & $   0.00805 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55274.72568 $ & $   0.00558 $ & $   0.01637 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55206.60309 $ & $   0.02038 $ & $   0.00889 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55190.57464 $ & $  -0.01091 $ & $   0.01241 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55258.69758 $ & $   0.00118 $ & $   0.01055 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55246.67595 $ & $   0.01183 $ & $   0.00812 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55198.58970 $ & $  -0.00643 $ & $   0.01093 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55282.74198 $ & $   0.00660 $ & $   0.02151 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55274.72825 $ & $   0.00498 $ & $   0.01279 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55242.67058 $ & $  -0.00413 $ & $   0.00837 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55234.65664 $ & $   0.01525 $ & $   0.00753 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55202.59944 $ & $  -0.01144 $ & $   0.00778 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55270.72262 $ & $  -0.01213 $ & $   0.01072 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55282.74454 $ & $  -0.00148 $ & $   0.01860 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55206.60728 $ & $  -0.00654 $ & $   0.00927 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55190.57859 $ & $   0.00008 $ & $   0.01053 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55258.70161 $ & $   0.01581 $ & $   0.01159 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55274.73083 $ & $   0.02594 $ & $   0.01519 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55246.68028 $ & $  -0.01132 $ & $   0.00802 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55198.59365 $ & $  -0.01590 $ & $   0.00985 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55242.67459 $ & $   0.01753 $ & $   0.00797 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55270.72530 $ & $   0.01475 $ & $   0.01070 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55282.74710 $ & $  -0.03408 $ & $   0.01907 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55234.66083 $ & $  -0.00464 $ & $   0.00819 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55274.73340 $ & $   0.02154 $ & $   0.01659 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55202.60341 $ & $  -0.00181 $ & $   0.00824 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55206.61144 $ & $   0.00125 $ & $   0.01019 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55190.58256 $ & $  -0.03361 $ & $   0.01047 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55258.70560 $ & $  -0.02524 $ & $   0.01164 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55246.68433 $ & $  -0.00576 $ & $   0.00813 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55198.59759 $ & $  -0.01885 $ & $   0.01109 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55270.72788 $ & $   0.01208 $ & $   0.01029 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55274.73596 $ & $  -0.02152 $ & $   0.01696 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55242.67850 $ & $  -0.01090 $ & $   0.00762 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55266.72215 $ & $   0.01159 $ & $   0.01139 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55234.66485 $ & $   0.02102 $ & $   0.00759 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55202.60734 $ & $   0.00909 $ & $   0.00821 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55270.73046 $ & $  -0.00910 $ & $   0.01050 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55282.75221 $ & $  -0.02491 $ & $   0.02223 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55190.58654 $ & $  -0.00974 $ & $   0.01047 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55274.73848 $ & $   0.00237 $ & $   0.01834 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55258.70957 $ & $  -0.02473 $ & $   0.01054 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55206.61569 $ & $   0.00415 $ & $   0.01228 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55198.60154 $ & $   0.00822 $ & $   0.01087 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55246.68856 $ & $   0.01471 $ & $   0.00860 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55266.72484 $ & $   0.01930 $ & $   0.01258 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55254.70336 $ & $   0.01353 $ & $   0.03140 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55270.73299 $ & $   0.00811 $ & $   0.01099 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55282.75477 $ & $  -0.00560 $ & $   0.02561 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55242.68251 $ & $  -0.00364 $ & $   0.00811 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55274.74105 $ & $  -0.04674 $ & $   0.01820 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55234.66899 $ & $  -0.00652 $ & $   0.00836 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55202.61132 $ & $  -0.00098 $ & $   0.00775 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55266.72743 $ & $  -0.02158 $ & $   0.01079 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55190.59052 $ & $   0.00567 $ & $   0.01260 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55270.73553 $ & $   0.02835 $ & $   0.01022 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55206.61984 $ & $   0.01900 $ & $   0.01054 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55258.71388 $ & $   0.00528 $ & $   0.01225 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55282.75733 $ & $   0.01153 $ & $   0.01635 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55198.60551 $ & $  -0.03171 $ & $   0.01165 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55246.69269 $ & $   0.00264 $ & $   0.00821 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55262.72167 $ & $  -0.01454 $ & $   0.01035 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55274.74361 $ & $  -0.00607 $ & $   0.02120 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55254.70745 $ & $  -0.00558 $ & $   0.01674 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55242.68649 $ & $  -0.00764 $ & $   0.00781 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55266.73000 $ & $   0.01017 $ & $   0.01166 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55270.73805 $ & $  -0.01844 $ & $   0.01018 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55282.75990 $ & $  -0.01807 $ & $   0.02302 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55234.67315 $ & $   0.00147 $ & $   0.00807 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55202.61536 $ & $  -0.00047 $ & $   0.00769 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55262.72431 $ & $   0.00513 $ & $   0.01135 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55274.74615 $ & $  -0.01109 $ & $   0.01368 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55190.59443 $ & $  -0.00810 $ & $   0.01370 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55258.71787 $ & $   0.01193 $ & $   0.01170 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55198.60947 $ & $   0.01799 $ & $   0.01177 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55206.62403 $ & $  -0.00188 $ & $   0.00879 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55266.73256 $ & $   0.00649 $ & $   0.01132 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55246.69692 $ & $   0.00115 $ & $   0.00810 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55270.74057 $ & $   0.01006 $ & $   0.01056 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55254.71178 $ & $  -0.01901 $ & $   0.01230 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55242.69043 $ & $   0.01164 $ & $   0.00808 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55282.76278 $ & $  -0.04131 $ & $   0.02349 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55262.72689 $ & $   0.01302 $ & $   0.01069 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55274.74871 $ & $  -0.01833 $ & $   0.01538 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55234.67712 $ & $   0.00219 $ & $   0.00744 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55202.61933 $ & $   0.00188 $ & $   0.00769 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55266.73518 $ & $  -0.00105 $ & $   0.01089 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55258.72120 $ & $  -0.00475 $ & $   0.01033 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55190.59839 $ & $   0.00052 $ & $   0.01083 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55270.74316 $ & $  -0.02163 $ & $   0.01025 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55258.72185 $ & $  -0.01656 $ & $   0.01141 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55198.61343 $ & $   0.00682 $ & $   0.01210 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55282.76537 $ & $   0.02235 $ & $   0.04106 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55262.72942 $ & $  -0.02142 $ & $   0.01084 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55206.62825 $ & $   0.00090 $ & $   0.01027 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55274.75129 $ & $   0.01733 $ & $   0.01384 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55246.70094 $ & $  -0.00181 $ & $   0.00792 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55254.71577 $ & $   0.02054 $ & $   0.01349 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55266.73777 $ & $   0.00478 $ & $   0.01105 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55242.69447 $ & $  -0.00504 $ & $   0.00763 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55258.72379 $ & $   0.00834 $ & $   0.01024 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55270.74575 $ & $   0.01435 $ & $   0.01000 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55202.62324 $ & $  -0.00627 $ & $   0.00761 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55262.73195 $ & $   0.00869 $ & $   0.01099 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55234.68136 $ & $   0.02546 $ & $   0.00812 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55190.60236 $ & $  -0.02237 $ & $   0.01073 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55258.72582 $ & $  -0.00726 $ & $   0.01166 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55266.74029 $ & $   0.02765 $ & $   0.01152 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55198.61739 $ & $   0.01431 $ & $   0.01224 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55258.72632 $ & $  -0.02141 $ & $   0.00952 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55270.74834 $ & $  -0.01611 $ & $   0.01045 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55246.70523 $ & $  -0.01487 $ & $   0.00832 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55206.63299 $ & $   0.00865 $ & $   0.00946 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55282.77049 $ & $  -0.00393 $ & $   0.02573 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55254.71990 $ & $  -0.03027 $ & $   0.01216 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55262.73454 $ & $   0.01128 $ & $   0.01081 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55242.69845 $ & $  -0.00273 $ & $   0.00765 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55274.75644 $ & $   0.00884 $ & $   0.01604 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55254.72065 $ & $   0.01864 $ & $   0.02459 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55266.74286 $ & $   0.01858 $ & $   0.01130 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55234.68540 $ & $  -0.01778 $ & $   0.00791 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55202.62760 $ & $   0.00515 $ & $   0.00763 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55258.72887 $ & $   0.01336 $ & $   0.00956 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55270.75087 $ & $   0.01333 $ & $   0.01047 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55190.60632 $ & $   0.00092 $ & $   0.01069 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55282.77304 $ & $   0.02810 $ & $   0.03094 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55258.72979 $ & $   0.00525 $ & $   0.01342 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55198.62136 $ & $  -0.00667 $ & $   0.01156 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55262.73712 $ & $   0.01248 $ & $   0.01091 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55274.75900 $ & $   0.00983 $ & $   0.01498 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55254.72335 $ & $   0.01214 $ & $   0.01962 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55266.74539 $ & $   0.01159 $ & $   0.01074 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55246.70928 $ & $   0.00810 $ & $   0.00832 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55206.63722 $ & $  -0.02325 $ & $   0.00832 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55242.70237 $ & $   0.00886 $ & $   0.00869 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55258.73139 $ & $  -0.01032 $ & $   0.01025 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55270.75349 $ & $   0.01252 $ & $   0.01086 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55282.77563 $ & $  -0.04638 $ & $   0.02818 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55262.73973 $ & $  -0.00766 $ & $   0.01109 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55202.63151 $ & $  -0.00889 $ & $   0.00787 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55234.68941 $ & $  -0.00023 $ & $   0.00792 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55274.76189 $ & $   0.01481 $ & $   0.01148 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55190.61029 $ & $  -0.00541 $ & $   0.01080 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55254.72607 $ & $   0.00824 $ & $   0.02033 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55266.74798 $ & $  -0.01245 $ & $   0.01026 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55258.73381 $ & $   0.00947 $ & $   0.01479 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55258.73391 $ & $   0.00085 $ & $   0.01013 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55198.62563 $ & $   0.01158 $ & $   0.01185 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55270.75609 $ & $   0.00298 $ & $   0.01110 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55262.74233 $ & $   0.00252 $ & $   0.01065 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55254.72791 $ & $   0.03299 $ & $   0.02980 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55206.64134 $ & $  -0.00097 $ & $   0.00806 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55274.76447 $ & $   0.00296 $ & $   0.01177 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55242.70668 $ & $   0.00489 $ & $   0.00838 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55246.71392 $ & $  -0.00682 $ & $   0.00838 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55254.72872 $ & $   0.03318 $ & $   0.02237 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55266.75063 $ & $  -0.01489 $ & $   0.00995 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55258.73645 $ & $   0.01612 $ & $   0.00960 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55202.63541 $ & $  -0.00351 $ & $   0.00764 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55270.75867 $ & $  -0.01070 $ & $   0.01101 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55234.69361 $ & $   0.01626 $ & $   0.00764 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55190.61426 $ & $  -0.00007 $ & $   0.01056 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55282.78076 $ & $   0.00190 $ & $   0.02385 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55262.74493 $ & $  -0.00252 $ & $   0.01029 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55198.62960 $ & $   0.01142 $ & $   0.01166 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55274.76705 $ & $  -0.01125 $ & $   0.01049 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55254.73137 $ & $   0.01795 $ & $   0.01947 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55214.65917 $ & $   0.00161 $ & $   0.02076 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55266.75322 $ & $  -0.01434 $ & $   0.01210 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55258.73897 $ & $  -0.01783 $ & $   0.00911 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55206.64537 $ & $   0.00678 $ & $   0.00821 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55242.71071 $ & $  -0.00787 $ & $   0.00841 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55246.71794 $ & $  -0.00697 $ & $   0.00876 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55270.76160 $ & $  -0.00015 $ & $   0.01121 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55282.78333 $ & $  -0.00066 $ & $   0.02283 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55262.74753 $ & $  -0.00709 $ & $   0.01066 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55202.63932 $ & $   0.00181 $ & $   0.00763 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55274.76962 $ & $   0.00105 $ & $   0.01113 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55246.71933 $ & $  -0.02758 $ & $   0.01055 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55234.69765 $ & $   0.00087 $ & $   0.00784 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55190.61822 $ & $   0.00360 $ & $   0.01008 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55254.73401 $ & $  -0.01042 $ & $   0.01870 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55266.75586 $ & $  -0.00131 $ & $   0.01206 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55258.74167 $ & $   0.01456 $ & $   0.01069 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55198.63355 $ & $  -0.01562 $ & $   0.01131 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55270.76413 $ & $   0.00083 $ & $   0.01085 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55214.66311 $ & $  -0.06241 $ & $   0.01488 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55262.75012 $ & $  -0.00833 $ & $   0.01057 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55274.77219 $ & $  -0.00854 $ & $   0.01126 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55246.72188 $ & $  -0.00711 $ & $   0.00922 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55242.71473 $ & $  -0.00330 $ & $   0.00800 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55246.72204 $ & $   0.01122 $ & $   0.01098 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55206.64973 $ & $  -0.00476 $ & $   0.00844 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55254.73673 $ & $   0.01006 $ & $   0.01795 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55266.75846 $ & $  -0.00402 $ & $   0.00989 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55258.74427 $ & $   0.00708 $ & $   0.01025 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55202.64330 $ & $  -0.02306 $ & $   0.00740 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55270.76674 $ & $   0.00537 $ & $   0.01033 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55282.78852 $ & $  -0.02776 $ & $   0.02773 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55234.70188 $ & $   0.00611 $ & $   0.00793 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55190.62249 $ & $  -0.01430 $ & $   0.01042 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55262.75271 $ & $  -0.00803 $ & $   0.00960 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55274.77480 $ & $  -0.00080 $ & $   0.01236 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55198.63750 $ & $  -0.01268 $ & $   0.01146 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55246.72464 $ & $  -0.00414 $ & $   0.01029 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55214.66707 $ & $  -0.02499 $ & $   0.02772 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55254.73943 $ & $  -0.02068 $ & $   0.01817 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55266.76130 $ & $  -0.02187 $ & $   0.01171 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55258.74687 $ & $  -0.01183 $ & $   0.01011 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55254.73981 $ & $   0.01549 $ & $   0.02274 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55242.71860 $ & $  -0.02280 $ & $   0.01012 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55242.71864 $ & $   0.02084 $ & $   0.00789 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55270.76933 $ & $  -0.00291 $ & $   0.01046 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55282.79108 $ & $  -0.02853 $ & $   0.02624 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55246.72616 $ & $  -0.00631 $ & $   0.00829 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55206.65398 $ & $   0.01181 $ & $   0.00868 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55262.75531 $ & $   0.00781 $ & $   0.01131 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55202.64720 $ & $   0.00413 $ & $   0.00778 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55274.77738 $ & $   0.02079 $ & $   0.01093 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55246.72717 $ & $  -0.00493 $ & $   0.01040 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55266.76384 $ & $   0.00338 $ & $   0.01100 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55190.62645 $ & $  -0.00008 $ & $   0.01076 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55258.74940 $ & $  -0.00433 $ & $   0.01002 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55254.74217 $ & $   0.00750 $ & $   0.01798 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55234.70619 $ & $   0.00200 $ & $   0.00813 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55198.64143 $ & $  -0.01489 $ & $   0.01227 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55270.77186 $ & $  -0.00041 $ & $   0.01023 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55242.72126 $ & $  -0.01155 $ & $   0.01070 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55214.67100 $ & $   0.00763 $ & $   0.01222 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55262.75792 $ & $  -0.00575 $ & $   0.00988 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55274.77995 $ & $   0.01404 $ & $   0.01209 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55246.72974 $ & $  -0.01960 $ & $   0.00941 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55242.72263 $ & $  -0.00385 $ & $   0.00788 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55246.73020 $ & $   0.00737 $ & $   0.00897 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55266.76647 $ & $   0.02588 $ & $   0.01131 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55258.75202 $ & $  -0.00762 $ & $   0.01034 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55206.65808 $ & $   0.00183 $ & $   0.00908 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55254.74494 $ & $  -0.03565 $ & $   0.01652 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55202.65125 $ & $  -0.01081 $ & $   0.00751 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55270.77440 $ & $  -0.01793 $ & $   0.01094 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55242.72385 $ & $  -0.00926 $ & $   0.01173 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55190.63042 $ & $  -0.01850 $ & $   0.01199 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55234.71018 $ & $   0.00031 $ & $   0.00781 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55262.76081 $ & $   0.01445 $ & $   0.01140 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55274.78254 $ & $  -0.01321 $ & $   0.01198 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55198.64539 $ & $  -0.00587 $ & $   0.01204 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55238.71779 $ & $   0.00520 $ & $   0.01110 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55246.73230 $ & $  -0.00585 $ & $   0.01035 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55214.67496 $ & $  -0.00476 $ & $   0.02120 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55266.76901 $ & $  -0.00999 $ & $   0.01159 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55258.75463 $ & $  -0.00982 $ & $   0.00987 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55254.74759 $ & $   0.00439 $ & $   0.01609 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55270.77698 $ & $  -0.00313 $ & $   0.01057 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55282.79875 $ & $  -0.02053 $ & $   0.02570 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55242.72644 $ & $   0.00443 $ & $   0.01083 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55242.72654 $ & $   0.00184 $ & $   0.00830 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55274.78512 $ & $  -0.00339 $ & $   0.01354 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55262.76343 $ & $   0.00035 $ & $   0.01035 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55246.73457 $ & $   0.00294 $ & $   0.00861 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55206.66235 $ & $   0.00181 $ & $   0.00936 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55202.65525 $ & $   0.00869 $ & $   0.00764 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55246.73489 $ & $   0.01382 $ & $   0.01052 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55238.72045 $ & $  -0.01813 $ & $   0.01012 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55266.77163 $ & $  -0.00226 $ & $   0.01098 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55258.75717 $ & $  -0.02299 $ & $   0.01044 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55190.63436 $ & $   0.01576 $ & $   0.01079 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55254.75026 $ & $  -0.00395 $ & $   0.01560 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55234.71428 $ & $   0.00109 $ & $   0.01013 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55198.64935 $ & $   0.01377 $ & $   0.01194 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55270.77958 $ & $  -0.00500 $ & $   0.01040 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55242.72902 $ & $  -0.01346 $ & $   0.01005 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55214.67891 $ & $  -0.00871 $ & $   0.01001 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55274.78768 $ & $   0.00498 $ & $   0.01244 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55262.76602 $ & $   0.00161 $ & $   0.01069 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55238.72302 $ & $  -0.01163 $ & $   0.01029 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55246.73751 $ & $   0.00763 $ & $   0.01036 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55242.73053 $ & $   0.00085 $ & $   0.00844 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55266.77424 $ & $   0.01340 $ & $   0.01203 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55258.76009 $ & $  -0.01652 $ & $   0.01080 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55246.73861 $ & $  -0.01633 $ & $   0.00816 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55234.71696 $ & $   0.00083 $ & $   0.01053 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55202.65925 $ & $   0.00899 $ & $   0.00812 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55270.78219 $ & $   0.00332 $ & $   0.00992 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55206.66649 $ & $   0.00121 $ & $   0.00940 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55242.73159 $ & $  -0.01141 $ & $   0.01016 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55190.63833 $ & $   0.00505 $ & $   0.00969 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55274.79026 $ & $  -0.00996 $ & $   0.01170 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55262.76863 $ & $  -0.00845 $ & $   0.01048 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55238.72559 $ & $  -0.01450 $ & $   0.01038 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55198.65328 $ & $   0.00307 $ & $   0.01086 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55246.74010 $ & $  -0.00184 $ & $   0.01045 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55266.77682 $ & $   0.02132 $ & $   0.01181 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55214.68286 $ & $  -0.00308 $ & $   0.02068 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55258.76268 $ & $  -0.00030 $ & $   0.01037 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55254.75558 $ & $   0.00732 $ & $   0.01499 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55234.71967 $ & $  -0.00860 $ & $   0.01105 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55270.78476 $ & $   0.01091 $ & $   0.01117 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55242.73419 $ & $  -0.02647 $ & $   0.00914 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55242.73445 $ & $  -0.00756 $ & $   0.00823 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55274.79283 $ & $   0.01010 $ & $   0.01128 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55262.77122 $ & $   0.00360 $ & $   0.01051 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55238.72813 $ & $  -0.02269 $ & $   0.01040 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55246.74273 $ & $  -0.01984 $ & $   0.00977 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55202.66320 $ & $  -0.01490 $ & $   0.00778 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55246.74276 $ & $   0.00607 $ & $   0.00903 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55266.77943 $ & $   0.00101 $ & $   0.01132 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55206.67096 $ & $  -0.00923 $ & $   0.00881 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55190.64230 $ & $  -0.01540 $ & $   0.00942 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55258.76534 $ & $   0.03461 $ & $   0.00993 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55254.75835 $ & $  -0.00686 $ & $   0.01431 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55270.78734 $ & $  -0.00892 $ & $   0.01078 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55234.72228 $ & $  -0.01507 $ & $   0.01031 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55242.73676 $ & $   0.00389 $ & $   0.00970 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55198.65723 $ & $   0.00619 $ & $   0.01123 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55214.68682 $ & $   0.01270 $ & $   0.01169 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55274.79542 $ & $  -0.01110 $ & $   0.01153 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55262.77383 $ & $  -0.00262 $ & $   0.00954 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55238.73066 $ & $  -0.02049 $ & $   0.01068 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55246.74531 $ & $  -0.01826 $ & $   0.01021 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55242.73844 $ & $  -0.01382 $ & $   0.00849 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55266.78204 $ & $   0.02936 $ & $   0.01154 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55258.76795 $ & $   0.01616 $ & $   0.01036 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55270.78996 $ & $   0.01740 $ & $   0.01113 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55234.72489 $ & $  -0.01253 $ & $   0.01125 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55242.73938 $ & $   0.01121 $ & $   0.00983 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55202.66718 $ & $   0.01369 $ & $   0.00796 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55254.76149 $ & $  -0.00549 $ & $   0.01503 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55246.74709 $ & $  -0.01731 $ & $   0.00818 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55206.67495 $ & $   0.02488 $ & $   0.00956 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55274.79799 $ & $   0.00195 $ & $   0.01162 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55190.64626 $ & $  -0.00600 $ & $   0.00959 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55262.77645 $ & $  -0.00710 $ & $   0.01005 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55238.73319 $ & $  -0.00901 $ & $   0.01072 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55246.74794 $ & $  -0.00238 $ & $   0.01003 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55198.66119 $ & $   0.00093 $ & $   0.01256 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55266.78464 $ & $  -0.00608 $ & $   0.01130 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55214.69078 $ & $  -0.02046 $ & $   0.01146 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55258.77054 $ & $   0.00915 $ & $   0.01060 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55270.79249 $ & $  -0.01399 $ & $   0.01069 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55234.72745 $ & $  -0.01506 $ & $   0.00946 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55242.74195 $ & $  -0.00837 $ & $   0.00967 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55242.74236 $ & $   0.00756 $ & $   0.00855 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55254.76421 $ & $   0.01580 $ & $   0.01645 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55262.77904 $ & $   0.00708 $ & $   0.01021 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55274.80088 $ & $  -0.01845 $ & $   0.01185 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55238.73583 $ & $   0.00459 $ & $   0.01005 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55246.75054 $ & $   0.00634 $ & $   0.01004 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55202.67116 $ & $   0.01216 $ & $   0.00778 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55266.78719 $ & $   0.01895 $ & $   0.01139 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55246.75112 $ & $   0.01250 $ & $   0.00950 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55258.77316 $ & $   0.00568 $ & $   0.01026 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55190.65022 $ & $  -0.00264 $ & $   0.00957 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55206.67924 $ & $  -0.01000 $ & $   0.01052 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55270.79503 $ & $   0.03418 $ & $   0.01054 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55234.72999 $ & $   0.00564 $ & $   0.00941 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55242.74453 $ & $  -0.00855 $ & $   0.00967 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55198.66516 $ & $  -0.01606 $ & $   0.01082 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55254.76698 $ & $  -0.01445 $ & $   0.01329 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55214.69474 $ & $  -0.00999 $ & $   0.01541 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55262.78163 $ & $  -0.00805 $ & $   0.01022 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55274.80347 $ & $  -0.00971 $ & $   0.01112 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55238.73841 $ & $  -0.01846 $ & $   0.00948 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55246.75317 $ & $   0.00900 $ & $   0.01095 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55242.74637 $ & $   0.00453 $ & $   0.00870 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55266.78979 $ & $  -0.00554 $ & $   0.01135 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55258.77577 $ & $   0.02877 $ & $   0.01036 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55270.79761 $ & $   0.00835 $ & $   0.01177 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55234.73260 $ & $   0.00518 $ & $   0.01069 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55242.74712 $ & $   0.00669 $ & $   0.00994 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55202.67529 $ & $  -0.00146 $ & $   0.00779 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55254.76973 $ & $  -0.00934 $ & $   0.01621 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55262.78421 $ & $  -0.00469 $ & $   0.01203 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55246.75539 $ & $  -0.02226 $ & $   0.00856 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55274.80605 $ & $   0.00585 $ & $   0.01259 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55190.65420 $ & $  -0.00900 $ & $   0.00899 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55238.74100 $ & $  -0.01058 $ & $   0.01009 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55206.68347 $ & $  -0.02433 $ & $   0.00952 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55246.75582 $ & $  -0.01840 $ & $   0.01044 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55198.66913 $ & $  -0.00174 $ & $   0.01224 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55266.79238 $ & $   0.01850 $ & $   0.01120 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55214.69877 $ & $  -0.04281 $ & $   0.01810 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55258.77835 $ & $  -0.00520 $ & $   0.00972 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55234.73513 $ & $  -0.01595 $ & $   0.01010 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55242.74971 $ & $   0.00468 $ & $   0.00982 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55270.80053 $ & $  -0.03409 $ & $   0.01091 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55242.75037 $ & $  -0.00512 $ & $   0.00820 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55262.78674 $ & $  -0.01473 $ & $   0.01091 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55274.80859 $ & $  -0.00175 $ & $   0.01141 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55238.74353 $ & $  -0.00157 $ & $   0.00996 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55254.77263 $ & $   0.00935 $ & $   0.01395 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55202.67920 $ & $  -0.00462 $ & $   0.00823 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55266.79498 $ & $   0.00830 $ & $   0.01076 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55246.75895 $ & $   0.02358 $ & $   0.01015 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55258.78097 $ & $  -0.00552 $ & $   0.00953 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55234.73769 $ & $   0.00118 $ & $   0.01049 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55190.65815 $ & $  -0.00792 $ & $   0.00965 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55242.75229 $ & $   0.01559 $ & $   0.01059 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55270.80306 $ & $  -0.00418 $ & $   0.01060 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55246.75967 $ & $   0.00007 $ & $   0.00936 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55206.68756 $ & $  -0.01133 $ & $   0.00869 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55198.67309 $ & $   0.00856 $ & $   0.01363 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55262.78932 $ & $   0.01616 $ & $   0.01104 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55214.70270 $ & $  -0.01214 $ & $   0.02701 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55274.81118 $ & $  -0.01469 $ & $   0.01194 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55238.74611 $ & $   0.01591 $ & $   0.00977 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55254.77530 $ & $   0.02077 $ & $   0.01499 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55266.79760 $ & $  -0.02602 $ & $   0.01148 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55242.75440 $ & $  -0.00168 $ & $   0.00803 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55258.78348 $ & $  -0.01783 $ & $   0.01017 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55234.74030 $ & $   0.01522 $ & $   0.00961 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55242.75487 $ & $   0.02534 $ & $   0.00961 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55270.80558 $ & $   0.00124 $ & $   0.01005 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55226.72615 $ & $   0.01708 $ & $   0.01497 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55202.68310 $ & $   0.02397 $ & $   0.00792 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55262.79192 $ & $  -0.00011 $ & $   0.00989 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55238.74866 $ & $  -0.00497 $ & $   0.00952 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55274.81377 $ & $   0.00282 $ & $   0.01377 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55190.66213 $ & $  -0.01165 $ & $   0.00934 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55218.71278 $ & $   0.02575 $ & $   0.01173 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55254.77797 $ & $  -0.00123 $ & $   0.01368 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55246.76373 $ & $  -0.00645 $ & $   0.00905 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55198.67703 $ & $  -0.00558 $ & $   0.01210 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55246.76408 $ & $  -0.00372 $ & $   0.01025 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55206.69179 $ & $   0.01384 $ & $   0.00860 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55266.80044 $ & $  -0.00513 $ & $   0.01094 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55258.78607 $ & $  -0.01608 $ & $   0.01024 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55214.70664 $ & $   0.02886 $ & $   0.02425 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55234.74287 $ & $   0.00010 $ & $   0.01006 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55270.80818 $ & $   0.00653 $ & $   0.01138 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55226.72880 $ & $   0.00745 $ & $   0.01648 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55242.75778 $ & $  -0.00130 $ & $   0.00891 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55262.79453 $ & $   0.00870 $ & $   0.01057 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55238.75117 $ & $  -0.00710 $ & $   0.00957 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55242.75843 $ & $   0.00215 $ & $   0.00862 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55274.81634 $ & $  -0.02779 $ & $   0.01218 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55218.71547 $ & $  -0.01985 $ & $   0.01117 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55254.78064 $ & $  -0.00526 $ & $   0.01319 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55246.76671 $ & $   0.00024 $ & $   0.01058 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55266.80304 $ & $   0.00082 $ & $   0.01147 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55202.68741 $ & $  -0.02173 $ & $   0.00734 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55258.78866 $ & $  -0.01042 $ & $   0.01051 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55234.74551 $ & $   0.01534 $ & $   0.01042 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55190.66609 $ & $  -0.04422 $ & $   0.01270 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55270.81081 $ & $   0.00885 $ & $   0.01087 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55226.73136 $ & $  -0.02060 $ & $   0.01423 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55242.76037 $ & $  -0.00313 $ & $   0.00970 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55198.68100 $ & $  -0.02576 $ & $   0.01130 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55246.76794 $ & $   0.00366 $ & $   0.00942 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55262.79706 $ & $   0.01425 $ & $   0.01095 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55238.75369 $ & $  -0.00413 $ & $   0.00967 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55274.81892 $ & $   0.00631 $ & $   0.01322 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55214.71059 $ & $  -0.00511 $ & $   0.02420 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55206.69632 $ & $  -0.00077 $ & $   0.00794 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55218.71807 $ & $   0.00923 $ & $   0.01085 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55254.78346 $ & $  -0.02130 $ & $   0.01426 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55214.71138 $ & $   0.00744 $ & $   0.01236 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55246.76924 $ & $   0.01265 $ & $   0.01042 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55266.80568 $ & $  -0.01851 $ & $   0.01225 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55258.79126 $ & $   0.00164 $ & $   0.01168 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55242.76241 $ & $  -0.00512 $ & $   0.00874 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55234.74806 $ & $   0.00980 $ & $   0.01060 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55270.81340 $ & $  -0.00312 $ & $   0.01222 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55226.73394 $ & $  -0.00381 $ & $   0.01315 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55242.76294 $ & $   0.01476 $ & $   0.00975 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55274.82151 $ & $  -0.02860 $ & $   0.01259 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55202.69141 $ & $   0.00226 $ & $   0.00785 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55262.79990 $ & $  -0.00789 $ & $   0.01037 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55238.75661 $ & $   0.00525 $ & $   0.01029 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55218.72067 $ & $   0.01785 $ & $   0.01127 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55190.67006 $ & $  -0.00506 $ & $   0.01154 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55254.78617 $ & $  -0.04328 $ & $   0.01425 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55246.77189 $ & $  -0.01234 $ & $   0.01128 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55214.71408 $ & $   0.02471 $ & $   0.01240 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55198.68524 $ & $   0.00478 $ & $   0.01094 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55258.79378 $ & $   0.00712 $ & $   0.01150 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55266.80827 $ & $  -0.00415 $ & $   0.01086 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55234.75060 $ & $   0.00917 $ & $   0.00962 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55270.81598 $ & $   0.00308 $ & $   0.01124 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55206.70032 $ & $   0.00253 $ & $   0.00790 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55226.73651 $ & $  -0.00928 $ & $   0.01430 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55214.71485 $ & $   0.01095 $ & $   0.02148 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55242.76552 $ & $  -0.00176 $ & $   0.00986 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55274.82409 $ & $  -0.02429 $ & $   0.01357 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55262.80248 $ & $  -0.00771 $ & $   0.01046 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55238.75914 $ & $  -0.01128 $ & $   0.00926 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55218.72322 $ & $   0.01878 $ & $   0.01094 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55242.76672 $ & $   0.00724 $ & $   0.00890 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55254.78886 $ & $   0.01531 $ & $   0.01581 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55246.77450 $ & $   0.00642 $ & $   0.01050 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55214.71666 $ & $   0.00687 $ & $   0.01140 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55266.81081 $ & $  -0.02078 $ & $   0.01113 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55258.79638 $ & $  -0.00765 $ & $   0.01223 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55234.75318 $ & $  -0.00858 $ & $   0.00973 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55202.69549 $ & $  -0.00958 $ & $   0.00769 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55270.81857 $ & $  -0.01077 $ & $   0.01083 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55226.73909 $ & $   0.00555 $ & $   0.01610 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55190.67401 $ & $   0.01082 $ & $   0.01011 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55242.76809 $ & $  -0.01632 $ & $   0.01010 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55198.68917 $ & $  -0.00077 $ & $   0.01122 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55274.82668 $ & $   0.00430 $ & $   0.01398 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55262.80505 $ & $   0.00129 $ & $   0.01102 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55238.76175 $ & $   0.00534 $ & $   0.00950 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55218.72586 $ & $   0.00580 $ & $   0.01174 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55214.71881 $ & $  -0.01063 $ & $   0.01655 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55206.70460 $ & $   0.00375 $ & $   0.00842 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55246.77703 $ & $   0.00598 $ & $   0.01024 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55254.79153 $ & $  -0.03182 $ & $   0.01533 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55266.81334 $ & $  -0.00399 $ & $   0.01137 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55234.75602 $ & $   0.00064 $ & $   0.00945 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55270.82118 $ & $  -0.01099 $ & $   0.01154 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55226.74166 $ & $   0.00839 $ & $   0.01510 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55242.77067 $ & $  -0.01836 $ & $   0.00953 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55258.79960 $ & $   0.02067 $ & $   0.01161 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55242.77074 $ & $  -0.01310 $ & $   0.00829 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55262.80765 $ & $  -0.00322 $ & $   0.01153 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55238.76435 $ & $  -0.00491 $ & $   0.00980 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55202.69950 $ & $   0.01275 $ & $   0.00801 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55218.72846 $ & $   0.01089 $ & $   0.01066 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55190.67797 $ & $  -0.00406 $ & $   0.01178 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55246.77959 $ & $   0.01500 $ & $   0.01076 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55214.72181 $ & $   0.00273 $ & $   0.01095 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55266.81597 $ & $   0.00455 $ & $   0.01181 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55254.79435 $ & $   0.00152 $ & $   0.01564 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55198.69313 $ & $   0.02421 $ & $   0.01154 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55270.82370 $ & $   0.00577 $ & $   0.01166 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55234.75864 $ & $  -0.01078 $ & $   0.00988 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55226.74423 $ & $   0.00162 $ & $   0.01401 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55242.77325 $ & $  -0.00119 $ & $   0.00996 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55258.80222 $ & $  -0.00687 $ & $   0.01158 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55206.70871 $ & $   0.00507 $ & $   0.01277 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55206.70875 $ & $   0.00503 $ & $   0.00983 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55262.81017 $ & $   0.01580 $ & $   0.01095 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55238.76690 $ & $   0.00845 $ & $   0.00997 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55218.73107 $ & $   0.02824 $ & $   0.01101 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55242.77473 $ & $   0.00099 $ & $   0.00884 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55246.78219 $ & $   0.00554 $ & $   0.01055 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55214.72440 $ & $  -0.01203 $ & $   0.01079 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55266.81860 $ & $   0.00987 $ & $   0.01092 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55254.79714 $ & $  -0.03728 $ & $   0.01508 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55270.82627 $ & $   0.01992 $ & $   0.01189 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55234.76123 $ & $   0.01377 $ & $   0.00986 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55226.74680 $ & $   0.01355 $ & $   0.01470 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55202.70352 $ & $  -0.00236 $ & $   0.00803 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55242.77584 $ & $   0.00191 $ & $   0.00974 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55258.80482 $ & $   0.01420 $ & $   0.01159 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55190.68223 $ & $  -0.01148 $ & $   0.01090 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55206.71139 $ & $   0.00152 $ & $   0.01290 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55262.81277 $ & $  -0.01897 $ & $   0.01062 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55198.69710 $ & $   0.01249 $ & $   0.01218 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55238.76951 $ & $   0.01362 $ & $   0.00969 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55218.73360 $ & $   0.00922 $ & $   0.00997 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55214.72670 $ & $  -0.00635 $ & $   0.01571 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55214.72698 $ & $  -0.01864 $ & $   0.01049 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55246.78492 $ & $   0.00599 $ & $   0.01008 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55266.82123 $ & $   0.00243 $ & $   0.01207 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55254.79987 $ & $   0.01490 $ & $   0.01611 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55206.71314 $ & $  -0.00133 $ & $   0.01011 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55270.82887 $ & $   0.04172 $ & $   0.01182 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55226.74933 $ & $   0.00270 $ & $   0.01387 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55234.76397 $ & $  -0.00928 $ & $   0.00960 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55242.77845 $ & $   0.02025 $ & $   0.00957 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55258.80742 $ & $  -0.00497 $ & $   0.01226 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55242.77874 $ & $  -0.00787 $ & $   0.00889 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55206.71398 $ & $  -0.03167 $ & $   0.01087 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55262.81539 $ & $  -0.00262 $ & $   0.01110 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55238.77208 $ & $   0.00395 $ & $   0.01009 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55218.73620 $ & $   0.01085 $ & $   0.01046 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55202.70745 $ & $  -0.00345 $ & $   0.00781 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55214.72956 $ & $  -0.00804 $ & $   0.01060 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55190.68620 $ & $  -0.01985 $ & $   0.01196 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55246.78760 $ & $   0.00184 $ & $   0.01061 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55266.82386 $ & $  -0.03913 $ & $   0.01208 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55198.70108 $ & $   0.00583 $ & $   0.01084 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55226.75189 $ & $   0.01771 $ & $   0.01327 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55270.83145 $ & $   0.00369 $ & $   0.01176 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55242.78097 $ & $   0.01052 $ & $   0.01031 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55258.81004 $ & $  -0.01233 $ & $   0.01163 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55234.76689 $ & $   0.00468 $ & $   0.00945 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55254.80307 $ & $   0.00248 $ & $   0.01555 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55206.71649 $ & $  -0.01509 $ & $   0.01043 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55262.81800 $ & $   0.01577 $ & $   0.01104 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55238.77467 $ & $  -0.00411 $ & $   0.01013 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55218.73889 $ & $   0.00202 $ & $   0.01008 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55206.71740 $ & $  -0.01414 $ & $   0.00918 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55214.73215 $ & $   0.00892 $ & $   0.01017 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55246.79012 $ & $   0.00851 $ & $   0.01029 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55266.82643 $ & $  -0.00232 $ & $   0.01217 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55226.75443 $ & $  -0.01436 $ & $   0.01441 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55270.83405 $ & $   0.01558 $ & $   0.01191 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55242.78349 $ & $  -0.00724 $ & $   0.01005 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55258.81261 $ & $  -0.01882 $ & $   0.01214 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55202.71145 $ & $  -0.00066 $ & $   0.00740 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55234.76941 $ & $   0.01294 $ & $   0.01042 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55254.80580 $ & $  -0.02249 $ & $   0.01533 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55206.71908 $ & $  -0.00551 $ & $   0.01041 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55190.69017 $ & $   0.00238 $ & $   0.01094 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55262.82059 $ & $   0.00601 $ & $   0.01017 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55238.77726 $ & $  -0.02264 $ & $   0.00943 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55198.70503 $ & $   0.00746 $ & $   0.01161 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55218.74151 $ & $  -0.01143 $ & $   0.01021 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55214.73474 $ & $   0.00078 $ & $   0.01011 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55246.79275 $ & $   0.01093 $ & $   0.01013 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55266.82903 $ & $   0.00567 $ & $   0.01263 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55226.75699 $ & $  -0.01520 $ & $   0.01457 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55270.83663 $ & $   0.00225 $ & $   0.01220 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55242.78603 $ & $  -0.00039 $ & $   0.00977 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55258.81521 $ & $   0.00256 $ & $   0.01333 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55234.77206 $ & $  -0.00283 $ & $   0.01067 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55206.72148 $ & $   0.01290 $ & $   0.00857 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55206.72163 $ & $  -0.00198 $ & $   0.01081 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55254.80853 $ & $   0.00887 $ & $   0.01423 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55238.77980 $ & $   0.00946 $ & $   0.00979 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55262.82319 $ & $  -0.01549 $ & $   0.01137 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55218.74412 $ & $   0.00020 $ & $   0.01091 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55202.71548 $ & $   0.00854 $ & $   0.00762 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55214.73733 $ & $  -0.02112 $ & $   0.00962 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55246.79529 $ & $   0.02608 $ & $   0.01058 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55190.69414 $ & $   0.01880 $ & $   0.01020 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55266.83165 $ & $   0.00877 $ & $   0.01244 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55226.75956 $ & $  -0.02359 $ & $   0.01561 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55198.70899 $ & $  -0.00716 $ & $   0.01156 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55242.78861 $ & $  -0.02876 $ & $   0.00950 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55258.81783 $ & $  -0.02307 $ & $   0.01293 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55234.77466 $ & $   0.02167 $ & $   0.01004 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55206.72426 $ & $   0.03012 $ & $   0.01143 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55254.81123 $ & $   0.02530 $ & $   0.01527 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55262.82571 $ & $  -0.00066 $ & $   0.01165 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55238.78250 $ & $   0.01762 $ & $   0.00955 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55218.74671 $ & $  -0.02157 $ & $   0.01013 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55214.73984 $ & $   0.01389 $ & $   0.00984 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55266.83427 $ & $   0.00210 $ & $   0.01216 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55246.79824 $ & $   0.02082 $ & $   0.01115 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55226.76213 $ & $  -0.00438 $ & $   0.01627 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55206.72601 $ & $   0.02671 $ & $   0.00848 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55242.79120 $ & $  -0.00002 $ & $   0.01008 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55258.82045 $ & $   0.02127 $ & $   0.01333 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55234.77719 $ & $  -0.02583 $ & $   0.00982 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55202.71945 $ & $   0.02140 $ & $   0.00753 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55206.72687 $ & $  -0.02393 $ & $   0.01055 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55190.69806 $ & $  -0.00183 $ & $   0.00991 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55262.82833 $ & $   0.00063 $ & $   0.01179 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55254.81392 $ & $   0.02344 $ & $   0.01677 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55238.78504 $ & $   0.00421 $ & $   0.00985 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55198.71293 $ & $   0.01043 $ & $   0.01113 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55218.74932 $ & $  -0.02000 $ & $   0.01032 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55214.74236 $ & $   0.02202 $ & $   0.00986 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55266.83690 $ & $  -0.00322 $ & $   0.01134 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55246.80076 $ & $   0.00153 $ & $   0.01106 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55242.79380 $ & $  -0.01162 $ & $   0.00963 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55226.76501 $ & $   0.01114 $ & $   0.01916 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55258.82304 $ & $  -0.01633 $ & $   0.01310 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55206.72947 $ & $   0.01141 $ & $   0.01028 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55262.83096 $ & $   0.02026 $ & $   0.01163 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55238.78765 $ & $   0.00297 $ & $   0.00981 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55254.81665 $ & $  -0.03260 $ & $   0.01577 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55206.73011 $ & $  -0.02683 $ & $   0.00930 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55214.74488 $ & $  -0.00174 $ & $   0.00972 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55218.75226 $ & $   0.00176 $ & $   0.01055 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55202.72342 $ & $  -0.01211 $ & $   0.00763 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55234.78148 $ & $   0.00335 $ & $   0.00996 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55190.70203 $ & $   0.01154 $ & $   0.01227 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55246.80335 $ & $  -0.00752 $ & $   0.01028 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55266.83981 $ & $   0.01239 $ & $   0.01222 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55198.71689 $ & $   0.01870 $ & $   0.01122 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55226.76760 $ & $   0.01234 $ & $   0.01606 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55242.79664 $ & $   0.02057 $ & $   0.01017 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55258.82566 $ & $   0.02247 $ & $   0.01252 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55206.73199 $ & $  -0.00672 $ & $   0.01039 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55190.70308 $ & $   0.01517 $ & $   0.01742 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55262.83356 $ & $  -0.01215 $ & $   0.01084 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55238.79023 $ & $   0.00548 $ & $   0.00974 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55254.81946 $ & $   0.00647 $ & $   0.01528 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55214.74743 $ & $  -0.00946 $ & $   0.00978 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55218.75498 $ & $  -0.03270 $ & $   0.01008 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55234.78403 $ & $  -0.00844 $ & $   0.00919 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55246.80588 $ & $   0.01055 $ & $   0.01065 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55266.84241 $ & $   0.01483 $ & $   0.01231 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55226.77019 $ & $   0.03401 $ & $   0.01631 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55206.73408 $ & $   0.01180 $ & $   0.01192 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55242.79926 $ & $  -0.01065 $ & $   0.01029 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55258.82829 $ & $   0.00477 $ & $   0.01282 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55206.73460 $ & $   0.02550 $ & $   0.00991 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55190.70574 $ & $   0.02404 $ & $   0.01755 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55202.72753 $ & $  -0.00341 $ & $   0.00786 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55262.83614 $ & $   0.00018 $ & $   0.01101 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55190.70598 $ & $  -0.01189 $ & $   0.01245 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55238.79282 $ & $   0.01695 $ & $   0.00977 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55254.82209 $ & $  -0.02323 $ & $   0.01555 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55198.72087 $ & $  -0.00935 $ & $   0.01075 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55214.75031 $ & $  -0.00482 $ & $   0.01008 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55218.75761 $ & $  -0.01851 $ & $   0.00937 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55234.78657 $ & $   0.00352 $ & $   0.00929 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55246.80867 $ & $  -0.00200 $ & $   0.01049 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55266.84499 $ & $  -0.02422 $ & $   0.01255 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55226.77278 $ & $   0.00152 $ & $   0.01516 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55242.80179 $ & $  -0.00570 $ & $   0.00976 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55258.83088 $ & $  -0.01157 $ & $   0.01269 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55206.73721 $ & $   0.00930 $ & $   0.01132 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55190.70832 $ & $   0.02626 $ & $   0.01618 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55262.83906 $ & $   0.00902 $ & $   0.01136 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55238.79574 $ & $   0.00321 $ & $   0.00985 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55254.82480 $ & $  -0.01888 $ & $   0.01584 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55214.75284 $ & $   0.00887 $ & $   0.00954 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55218.76024 $ & $   0.01014 $ & $   0.01051 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55234.78921 $ & $   0.01649 $ & $   0.00943 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55202.73142 $ & $   0.02261 $ & $   0.00795 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55206.73885 $ & $   0.01619 $ & $   0.01127 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55190.70994 $ & $   0.03212 $ & $   0.01092 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55266.84762 $ & $   0.00738 $ & $   0.01275 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55226.77537 $ & $  -0.02519 $ & $   0.01589 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55246.81153 $ & $   0.01576 $ & $   0.01071 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55242.80437 $ & $   0.00422 $ & $   0.00973 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55198.72484 $ & $   0.01786 $ & $   0.01131 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55258.83349 $ & $   0.01252 $ & $   0.01394 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55214.75419 $ & $  -0.01624 $ & $   0.02475 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55206.73979 $ & $   0.01785 $ & $   0.01069 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55190.71089 $ & $  -0.01220 $ & $   0.01328 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55238.79827 $ & $  -0.01416 $ & $   0.00987 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55262.84169 $ & $   0.00038 $ & $   0.01177 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55254.82756 $ & $   0.01829 $ & $   0.01630 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55214.75543 $ & $  -0.00564 $ & $   0.00985 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55218.76292 $ & $   0.01114 $ & $   0.01012 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55234.79210 $ & $   0.01220 $ & $   0.00970 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55266.85021 $ & $   0.00603 $ & $   0.01258 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55226.77796 $ & $   0.00978 $ & $   0.01566 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55246.81416 $ & $   0.02183 $ & $   0.01110 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55242.80697 $ & $   0.01655 $ & $   0.00958 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55258.83637 $ & $   0.01923 $ & $   0.01490 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55206.74239 $ & $  -0.00943 $ & $   0.01040 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55190.71347 $ & $   0.00652 $ & $   0.01206 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55202.73534 $ & $  -0.00452 $ & $   0.00784 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55206.74283 $ & $  -0.00596 $ & $   0.00960 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55190.71392 $ & $   0.00352 $ & $   0.00949 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55238.80089 $ & $  -0.00557 $ & $   0.00990 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55262.84432 $ & $  -0.01551 $ & $   0.01087 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55198.72882 $ & $   0.00501 $ & $   0.01184 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55254.83025 $ & $   0.01392 $ & $   0.01570 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55214.75802 $ & $  -0.01069 $ & $   0.00955 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55218.76545 $ & $  -0.01684 $ & $   0.00987 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55234.79465 $ & $  -0.01530 $ & $   0.00943 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55226.78054 $ & $   0.00360 $ & $   0.02064 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55242.80950 $ & $  -0.01577 $ & $   0.00997 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55246.81676 $ & $   0.03250 $ & $   0.01045 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55206.74499 $ & $  -0.01644 $ & $   0.01031 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55190.71607 $ & $  -0.02563 $ & $   0.01199 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55258.83930 $ & $   0.00501 $ & $   0.01367 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55238.80341 $ & $   0.00435 $ & $   0.00937 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55262.84695 $ & $  -0.02109 $ & $   0.01055 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55214.76054 $ & $   0.00161 $ & $   0.01001 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55254.83296 $ & $  -0.02317 $ & $   0.01564 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55218.76809 $ & $  -0.02516 $ & $   0.00973 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55202.73940 $ & $  -0.02382 $ & $   0.00792 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55190.71787 $ & $  -0.00516 $ & $   0.00954 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55234.79747 $ & $  -0.00119 $ & $   0.00966 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55226.78314 $ & $   0.02091 $ & $   0.02000 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55242.81212 $ & $  -0.03477 $ & $   0.00965 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55246.81938 $ & $  -0.00453 $ & $   0.01067 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55198.73279 $ & $   0.01758 $ & $   0.01124 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55206.74737 $ & $   0.00758 $ & $   0.00865 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55190.71867 $ & $  -0.01995 $ & $   0.01173 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55258.84188 $ & $   0.01971 $ & $   0.01520 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55206.74791 $ & $  -0.01404 $ & $   0.01032 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55238.80601 $ & $   0.01106 $ & $   0.01039 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55262.84956 $ & $  -0.00738 $ & $   0.01115 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55214.76312 $ & $  -0.00216 $ & $   0.01011 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55218.77066 $ & $  -0.00687 $ & $   0.01017 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55254.83593 $ & $  -0.00175 $ & $   0.01728 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55226.78570 $ & $   0.02227 $ & $   0.01919 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55234.80017 $ & $  -0.00709 $ & $   0.01088 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55246.82192 $ & $  -0.00156 $ & $   0.00981 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55242.81472 $ & $  -0.00205 $ & $   0.00995 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55190.72120 $ & $   0.01425 $ & $   0.01220 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55258.84448 $ & $   0.02423 $ & $   0.01478 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55206.75051 $ & $  -0.02205 $ & $   0.01013 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55202.74338 $ & $   0.00800 $ & $   0.00779 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55190.72184 $ & $   0.01724 $ & $   0.00892 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55238.80863 $ & $  -0.01265 $ & $   0.00960 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55262.85214 $ & $   0.01666 $ & $   0.01088 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55198.73676 $ & $   0.02212 $ & $   0.01028 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55214.76575 $ & $   0.00670 $ & $   0.00982 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55214.76601 $ & $   0.00356 $ & $   0.02113 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55218.77327 $ & $   0.01531 $ & $   0.01011 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55206.75171 $ & $   0.00790 $ & $   0.00913 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55254.83863 $ & $   0.01094 $ & $   0.01629 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55226.78827 $ & $  -0.00755 $ & $   0.01664 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55234.80279 $ & $   0.00581 $ & $   0.00975 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55242.81726 $ & $  -0.00521 $ & $   0.00994 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55246.82455 $ & $  -0.01922 $ & $   0.01054 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55190.72380 $ & $  -0.01360 $ & $   0.01308 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55170.68767 $ & $  -0.01069 $ & $   0.01296 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55258.84707 $ & $   0.01636 $ & $   0.01577 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55206.75313 $ & $   0.03168 $ & $   0.00988 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55238.81121 $ & $   0.01308 $ & $   0.01041 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55262.85473 $ & $   0.02620 $ & $   0.01302 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55214.76831 $ & $   0.01732 $ & $   0.00974 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55218.77594 $ & $  -0.00477 $ & $   0.01000 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55254.84129 $ & $   0.00427 $ & $   0.01658 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55226.79082 $ & $   0.00316 $ & $   0.01653 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55234.80532 $ & $  -0.01314 $ & $   0.01002 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55190.72581 $ & $   0.00922 $ & $   0.00844 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55242.81984 $ & $   0.02144 $ & $   0.01022 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55246.82720 $ & $   0.01738 $ & $   0.01100 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55202.74775 $ & $  -0.00957 $ & $   0.00781 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55198.74070 $ & $   0.00162 $ & $   0.01204 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55190.72638 $ & $   0.01424 $ & $   0.01197 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55258.84970 $ & $   0.01049 $ & $   0.01404 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55206.75570 $ & $  -0.00956 $ & $   0.00983 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55262.85725 $ & $  -0.00578 $ & $   0.01256 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55206.75607 $ & $  -0.01229 $ & $   0.00937 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55238.81397 $ & $  -0.00450 $ & $   0.00969 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55214.77091 $ & $  -0.01338 $ & $   0.00957 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55170.69164 $ & $  -0.00653 $ & $   0.01311 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55218.77864 $ & $   0.02543 $ & $   0.01018 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55226.79339 $ & $   0.03581 $ & $   0.01634 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55234.80796 $ & $   0.00296 $ & $   0.00974 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55242.82244 $ & $   0.02131 $ & $   0.01016 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55254.84426 $ & $   0.01593 $ & $   0.01794 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55246.82983 $ & $  -0.02061 $ & $   0.01032 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55190.72899 $ & $  -0.00702 $ & $   0.01254 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55258.85229 $ & $   0.00794 $ & $   0.01659 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55206.75836 $ & $  -0.00103 $ & $   0.00957 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55262.85984 $ & $  -0.00911 $ & $   0.01111 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55238.81650 $ & $   0.01055 $ & $   0.00974 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55190.72978 $ & $   0.00833 $ & $   0.00885 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55202.75174 $ & $   0.01120 $ & $   0.00767 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55214.77352 $ & $  -0.01266 $ & $   0.00967 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55198.74501 $ & $   0.02199 $ & $   0.01099 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55218.78124 $ & $  -0.00677 $ & $   0.01028 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55214.77415 $ & $   0.01353 $ & $   0.01333 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55226.79599 $ & $  -0.03758 $ & $   0.01539 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55242.82503 $ & $  -0.00633 $ & $   0.00927 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55234.81059 $ & $  -0.00262 $ & $   0.01018 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55246.83247 $ & $   0.00803 $ & $   0.01081 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55254.84706 $ & $   0.01250 $ & $   0.01698 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55190.73157 $ & $  -0.01618 $ & $   0.01150 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55170.69561 $ & $   0.00962 $ & $   0.01192 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55258.85487 $ & $   0.02650 $ & $   0.01444 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55206.76093 $ & $  -0.01350 $ & $   0.00958 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55206.76099 $ & $   0.02205 $ & $   0.00995 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55238.81910 $ & $  -0.00447 $ & $   0.00972 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55214.77611 $ & $  -0.00623 $ & $   0.00970 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55218.78385 $ & $   0.00076 $ & $   0.01041 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55226.79859 $ & $  -0.00270 $ & $   0.01718 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55242.82762 $ & $   0.01191 $ & $   0.01016 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55190.73375 $ & $  -0.00628 $ & $   0.00856 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55234.81338 $ & $  -0.00503 $ & $   0.00962 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55246.83515 $ & $  -0.01270 $ & $   0.01108 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55202.75570 $ & $  -0.00910 $ & $   0.00754 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55254.84987 $ & $  -0.02789 $ & $   0.01694 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55190.73416 $ & $   0.01575 $ & $   0.01293 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55198.74895 $ & $   0.00795 $ & $   0.01230 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55258.85748 $ & $   0.00054 $ & $   0.01519 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55214.77809 $ & $   0.00707 $ & $   0.02490 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55206.76369 $ & $   0.00138 $ & $   0.00984 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55238.82171 $ & $  -0.00616 $ & $   0.00968 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55214.77864 $ & $  -0.00747 $ & $   0.00913 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55170.69958 $ & $  -0.00050 $ & $   0.01233 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55218.78646 $ & $   0.00817 $ & $   0.00996 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55206.76489 $ & $   0.01281 $ & $   0.00995 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55226.80116 $ & $  -0.01271 $ & $   0.01463 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55242.83013 $ & $  -0.01520 $ & $   0.00992 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55190.73670 $ & $   0.00024 $ & $   0.01147 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55254.85253 $ & $   0.02692 $ & $   0.01798 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55234.81637 $ & $   0.00927 $ & $   0.01000 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55246.83821 $ & $   0.00764 $ & $   0.01040 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55258.86008 $ & $   0.01352 $ & $   0.01491 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55206.76631 $ & $  -0.00549 $ & $   0.00972 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55238.82431 $ & $  -0.00275 $ & $   0.00963 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55190.73772 $ & $   0.00506 $ & $   0.00973 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55214.78125 $ & $   0.00131 $ & $   0.00959 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55202.75972 $ & $  -0.00329 $ & $   0.00749 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55198.75292 $ & $  -0.01894 $ & $   0.01085 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55218.78912 $ & $  -0.00676 $ & $   0.00969 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55242.83272 $ & $   0.00390 $ & $   0.00981 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55226.80403 $ & $   0.03680 $ & $   0.01630 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55190.73929 $ & $  -0.00334 $ & $   0.01027 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55234.81904 $ & $  -0.00844 $ & $   0.00993 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55254.85522 $ & $   0.00966 $ & $   0.01600 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55246.84084 $ & $   0.01032 $ & $   0.01087 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55170.70355 $ & $  -0.04201 $ & $   0.01223 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55258.86268 $ & $  -0.00187 $ & $   0.01603 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55206.76894 $ & $   0.01378 $ & $   0.00993 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55238.82684 $ & $   0.01080 $ & $   0.00962 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55206.76917 $ & $  -0.00084 $ & $   0.00887 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55214.78383 $ & $  -0.00809 $ & $   0.00961 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55218.79203 $ & $  -0.00224 $ & $   0.01009 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55226.80663 $ & $  -0.02725 $ & $   0.01424 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55242.83564 $ & $  -0.01089 $ & $   0.00992 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55190.74200 $ & $   0.00858 $ & $   0.01020 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55234.82165 $ & $   0.00413 $ & $   0.01060 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55246.84337 $ & $   0.01212 $ & $   0.01045 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55202.76383 $ & $  -0.01496 $ & $   0.00747 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55254.85785 $ & $   0.00987 $ & $   0.01662 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55190.74217 $ & $   0.00165 $ & $   0.01176 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55258.86526 $ & $  -0.03853 $ & $   0.01460 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55198.75689 $ & $   0.01461 $ & $   0.01170 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55238.82937 $ & $  -0.00979 $ & $   0.00924 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55206.77153 $ & $  -0.01156 $ & $   0.00965 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55214.78643 $ & $   0.00312 $ & $   0.00945 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55170.70751 $ & $  -0.00742 $ & $   0.01091 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55218.79463 $ & $  -0.00284 $ & $   0.01005 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55226.80920 $ & $  -0.00073 $ & $   0.01677 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55242.83818 $ & $  -0.01848 $ & $   0.00968 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55206.77336 $ & $  -0.01324 $ & $   0.00875 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55246.84598 $ & $  -0.01290 $ & $   0.01019 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55234.82429 $ & $   0.02775 $ & $   0.01048 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55190.74476 $ & $   0.00084 $ & $   0.01134 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55254.86048 $ & $   0.01748 $ & $   0.01811 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55258.86785 $ & $  -0.01364 $ & $   0.01440 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55206.77404 $ & $  -0.00203 $ & $   0.00990 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55238.83196 $ & $   0.01440 $ & $   0.01011 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55214.78927 $ & $   0.01548 $ & $   0.01009 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55190.74597 $ & $   0.01491 $ & $   0.01282 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55202.76774 $ & $   0.00560 $ & $   0.00786 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55198.76086 $ & $  -0.00984 $ & $   0.01008 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55214.78984 $ & $   0.02448 $ & $   0.01399 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55218.79722 $ & $   0.01901 $ & $   0.01001 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55226.81180 $ & $   0.03330 $ & $   0.01691 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55242.84078 $ & $   0.01285 $ & $   0.01013 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55246.84851 $ & $  -0.02604 $ & $   0.00989 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55234.82681 $ & $   0.01866 $ & $   0.00995 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55190.74733 $ & $  -0.00145 $ & $   0.01208 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55254.86313 $ & $  -0.00232 $ & $   0.01664 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55258.87041 $ & $   0.02033 $ & $   0.01683 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55170.71149 $ & $  -0.00321 $ & $   0.01069 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55206.77666 $ & $   0.00538 $ & $   0.01008 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55238.83483 $ & $  -0.00024 $ & $   0.00972 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55214.79188 $ & $  -0.01603 $ & $   0.00972 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55206.77778 $ & $  -0.01705 $ & $   0.00798 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55218.79983 $ & $   0.01925 $ & $   0.01024 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55226.81442 $ & $  -0.00439 $ & $   0.01546 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55242.84337 $ & $  -0.01078 $ & $   0.01008 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55246.85105 $ & $  -0.01137 $ & $   0.01051 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55234.82943 $ & $   0.01131 $ & $   0.00966 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55190.74991 $ & $  -0.00808 $ & $   0.01107 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55202.77178 $ & $   0.00583 $ & $   0.00767 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55254.86590 $ & $   0.01118 $ & $   0.01696 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55206.77918 $ & $   0.00346 $ & $   0.00991 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55198.76485 $ & $  -0.00040 $ & $   0.01229 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55214.79379 $ & $   0.00519 $ & $   0.00788 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55238.83742 $ & $   0.04256 $ & $   0.01029 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55214.79443 $ & $  -0.01206 $ & $   0.00920 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55170.71546 $ & $   0.02628 $ & $   0.01092 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55218.80250 $ & $   0.01787 $ & $   0.01025 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55226.81699 $ & $   0.00167 $ & $   0.01489 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55242.84596 $ & $  -0.01106 $ & $   0.00980 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55246.85366 $ & $  -0.00450 $ & $   0.01018 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55234.83204 $ & $   0.00538 $ & $   0.01000 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55190.75252 $ & $   0.00204 $ & $   0.01124 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55206.78179 $ & $   0.00087 $ & $   0.00968 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55254.86863 $ & $   0.00698 $ & $   0.02001 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55206.78189 $ & $   0.00834 $ & $   0.00773 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55238.84001 $ & $  -0.00579 $ & $   0.01030 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55214.79702 $ & $   0.00976 $ & $   0.00972 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55190.75386 $ & $  -0.00352 $ & $   0.01006 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55202.77591 $ & $  -0.00826 $ & $   0.00736 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55198.76882 $ & $  -0.00196 $ & $   0.01164 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55214.79777 $ & $   0.00752 $ & $   0.00817 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55226.81951 $ & $  -0.00975 $ & $   0.01443 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55218.80512 $ & $   0.01565 $ & $   0.01044 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55242.84856 $ & $   0.01076 $ & $   0.00973 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55246.85624 $ & $   0.03209 $ & $   0.01076 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55190.75504 $ & $  -0.01269 $ & $   0.01075 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55234.83460 $ & $   0.00657 $ & $   0.00953 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55206.78445 $ & $   0.00828 $ & $   0.00942 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55254.87128 $ & $   0.01571 $ & $   0.02070 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55170.71943 $ & $   0.00632 $ & $   0.01058 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55238.84262 $ & $   0.01878 $ & $   0.01006 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55214.79955 $ & $   0.02211 $ & $   0.00974 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55226.82209 $ & $  -0.00196 $ & $   0.01485 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55242.85108 $ & $  -0.01785 $ & $   0.00999 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55218.80773 $ & $   0.00548 $ & $   0.01039 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55206.78613 $ & $   0.01718 $ & $   0.00796 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55246.85876 $ & $   0.01124 $ & $   0.01108 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55190.75756 $ & $   0.00205 $ & $   0.01080 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55190.75782 $ & $   0.00023 $ & $   0.00975 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55202.77981 $ & $   0.02913 $ & $   0.00800 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55254.87396 $ & $  -0.03397 $ & $   0.01949 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55198.77277 $ & $  -0.00882 $ & $   0.01041 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55234.83786 $ & $   0.02087 $ & $   0.01012 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55214.80173 $ & $   0.00098 $ & $   0.00951 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55206.78738 $ & $   0.00298 $ & $   0.00901 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55238.84530 $ & $  -0.00391 $ & $   0.00967 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55214.80213 $ & $   0.00333 $ & $   0.01004 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55170.72340 $ & $   0.00809 $ & $   0.01029 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55226.82466 $ & $   0.02332 $ & $   0.01682 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55242.85368 $ & $   0.01383 $ & $   0.00996 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55218.81040 $ & $   0.00489 $ & $   0.01024 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55190.76016 $ & $   0.00239 $ & $   0.01062 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55246.86141 $ & $   0.01082 $ & $   0.01097 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55234.84040 $ & $   0.02418 $ & $   0.01001 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55206.78989 $ & $   0.02336 $ & $   0.00953 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55238.84789 $ & $  -0.01146 $ & $   0.00988 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55214.80472 $ & $   0.00251 $ & $   0.01042 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55206.79041 $ & $   0.00705 $ & $   0.00790 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55190.76178 $ & $  -0.00220 $ & $   0.01152 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55202.78380 $ & $   0.00579 $ & $   0.00817 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55226.82724 $ & $   0.01039 $ & $   0.01432 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55242.85626 $ & $   0.00573 $ & $   0.01007 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55198.77675 $ & $   0.00516 $ & $   0.01183 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55218.81302 $ & $   0.00821 $ & $   0.01027 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55190.76275 $ & $   0.00427 $ & $   0.01050 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55246.86411 $ & $   0.01384 $ & $   0.01028 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55234.84304 $ & $  -0.00740 $ & $   0.01032 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55170.72735 $ & $   0.02709 $ & $   0.01049 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55206.79248 $ & $   0.00643 $ & $   0.00934 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55238.85052 $ & $   0.01044 $ & $   0.01008 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55254.87951 $ & $  -0.03447 $ & $   0.02302 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55214.80724 $ & $   0.01890 $ & $   0.00977 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55242.85889 $ & $   0.01365 $ & $   0.01006 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55218.81555 $ & $   0.00818 $ & $   0.01029 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55190.76534 $ & $   0.00039 $ & $   0.01137 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55246.86663 $ & $   0.02050 $ & $   0.01077 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55206.79444 $ & $   0.00075 $ & $   0.00799 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55190.76574 $ & $  -0.01481 $ & $   0.01036 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55206.79503 $ & $   0.02836 $ & $   0.00980 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55234.84565 $ & $   0.01372 $ & $   0.01103 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55202.78783 $ & $   0.00892 $ & $   0.00812 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55198.78071 $ & $  -0.02194 $ & $   0.01097 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55238.85306 $ & $   0.01464 $ & $   0.01045 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55254.88206 $ & $  -0.03244 $ & $   0.02365 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55214.80976 $ & $  -0.00077 $ & $   0.00970 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55226.83244 $ & $   0.00996 $ & $   0.01530 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55242.86140 $ & $   0.01102 $ & $   0.01004 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55170.73131 $ & $   0.00801 $ & $   0.01233 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55218.81817 $ & $   0.00631 $ & $   0.01060 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55190.76793 $ & $   0.00714 $ & $   0.01141 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55246.86923 $ & $   0.01396 $ & $   0.01070 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55234.84819 $ & $   0.01447 $ & $   0.01005 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55206.79757 $ & $   0.01017 $ & $   0.00964 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55238.85559 $ & $  -0.00202 $ & $   0.00999 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55214.81236 $ & $   0.01898 $ & $   0.00991 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55190.76972 $ & $   0.00041 $ & $   0.01228 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55242.86392 $ & $   0.03155 $ & $   0.01020 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55206.79885 $ & $   0.01705 $ & $   0.00812 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55226.83503 $ & $   0.04700 $ & $   0.01609 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55202.79175 $ & $   0.01284 $ & $   0.00799 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55218.82079 $ & $   0.01114 $ & $   0.01003 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55198.78466 $ & $   0.00132 $ & $   0.01210 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55190.77048 $ & $  -0.01138 $ & $   0.01003 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55246.87187 $ & $   0.00608 $ & $   0.01041 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55206.80013 $ & $   0.00813 $ & $   0.01014 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55234.85079 $ & $   0.02326 $ & $   0.01020 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55238.85810 $ & $   0.02237 $ & $   0.01041 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55214.81496 $ & $   0.02731 $ & $   0.00993 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55170.73557 $ & $  -0.01281 $ & $   0.01009 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55226.83760 $ & $  -0.02971 $ & $   0.01489 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55242.86653 $ & $   0.02170 $ & $   0.01059 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55218.82339 $ & $   0.00977 $ & $   0.00986 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55190.77307 $ & $   0.00737 $ & $   0.01023 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55246.87450 $ & $   0.00848 $ & $   0.01126 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55190.77369 $ & $  -0.00739 $ & $   0.01221 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55238.86064 $ & $   0.01081 $ & $   0.01048 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55206.80281 $ & $   0.01548 $ & $   0.00965 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55234.85344 $ & $   0.01090 $ & $   0.00989 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55202.79585 $ & $   0.02675 $ & $   0.00823 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55198.78864 $ & $   0.01546 $ & $   0.01101 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55214.81756 $ & $  -0.00299 $ & $   0.00964 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55206.80334 $ & $   0.01895 $ & $   0.00841 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55242.86912 $ & $   0.01544 $ & $   0.01027 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55226.84020 $ & $  -0.01263 $ & $   0.01497 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55218.82599 $ & $   0.01130 $ & $   0.01042 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55190.77568 $ & $   0.00833 $ & $   0.01141 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55170.73952 $ & $   0.01873 $ & $   0.01008 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55246.87754 $ & $  -0.01124 $ & $   0.01086 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55206.80533 $ & $   0.01397 $ & $   0.00981 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55234.85596 $ & $  -0.00433 $ & $   0.01022 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55238.86325 $ & $   0.02046 $ & $   0.01005 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55214.82016 $ & $   0.00926 $ & $   0.00919 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55190.77764 $ & $  -0.02749 $ & $   0.01449 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55242.87173 $ & $   0.03678 $ & $   0.01029 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55218.82857 $ & $   0.01397 $ & $   0.01016 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55226.84311 $ & $   0.00608 $ & $   0.01415 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55198.79257 $ & $   0.02750 $ & $   0.01259 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55202.79985 $ & $  -0.00598 $ & $   0.00831 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55190.77827 $ & $   0.01728 $ & $   0.01064 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55206.80742 $ & $   0.00624 $ & $   0.00860 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55246.88008 $ & $  -0.01267 $ & $   0.01119 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55234.85849 $ & $   0.00935 $ & $   0.01018 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55206.80794 $ & $   0.01733 $ & $   0.01027 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55238.86580 $ & $   0.00543 $ & $   0.01052 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55214.82270 $ & $   0.00277 $ & $   0.00965 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55170.74347 $ & $  -0.00932 $ & $   0.00984 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55242.87455 $ & $   0.01318 $ & $   0.01110 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55226.84572 $ & $   0.00255 $ & $   0.01673 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55218.83153 $ & $   0.00328 $ & $   0.01025 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55190.78115 $ & $  -0.00185 $ & $   0.01044 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55246.88272 $ & $  -0.00281 $ & $   0.01104 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55238.86832 $ & $   0.01116 $ & $   0.00972 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55190.78160 $ & $   0.01161 $ & $   0.01455 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55206.81057 $ & $   0.03431 $ & $   0.01001 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55234.86135 $ & $   0.03586 $ & $   0.01048 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55214.82530 $ & $   0.00184 $ & $   0.00957 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55214.82533 $ & $  -0.02211 $ & $   0.02881 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55198.79654 $ & $   0.03434 $ & $   0.01261 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55202.80387 $ & $  -0.00084 $ & $   0.00849 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55206.81141 $ & $   0.01398 $ & $   0.00985 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55242.87714 $ & $   0.03310 $ & $   0.01026 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55226.84833 $ & $   0.05305 $ & $   0.01761 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55218.83419 $ & $  -0.01431 $ & $   0.01010 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55170.74744 $ & $  -0.00826 $ & $   0.01026 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55190.78377 $ & $   0.01034 $ & $   0.01075 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55246.88530 $ & $   0.00333 $ & $   0.01092 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55238.87093 $ & $   0.01107 $ & $   0.01047 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55206.81318 $ & $   0.01493 $ & $   0.00963 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55234.86411 $ & $   0.01305 $ & $   0.01015 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55214.82817 $ & $  -0.00644 $ & $   0.00931 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55190.78557 $ & $  -0.01344 $ & $   0.01555 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55242.87973 $ & $   0.01843 $ & $   0.01117 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55226.85094 $ & $   0.01483 $ & $   0.01575 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55214.82931 $ & $   0.00112 $ & $   0.01480 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55198.80053 $ & $   0.00681 $ & $   0.01297 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55218.83673 $ & $   0.03454 $ & $   0.01033 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55190.78636 $ & $   0.00967 $ & $   0.01089 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55202.80819 $ & $   0.00467 $ & $   0.01214 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55246.88790 $ & $  -0.00515 $ & $   0.01056 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55206.81579 $ & $   0.01748 $ & $   0.00969 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55234.86662 $ & $   0.01561 $ & $   0.01009 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55238.87395 $ & $   0.01070 $ & $   0.01076 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55206.81623 $ & $   0.00494 $ & $   0.00856 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55214.83075 $ & $   0.00871 $ & $   0.01010 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55170.75139 $ & $  -0.01978 $ & $   0.01020 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55242.88234 $ & $   0.02116 $ & $   0.01052 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55226.85351 $ & $   0.01067 $ & $   0.01497 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55218.83944 $ & $   0.02096 $ & $   0.01012 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55190.78888 $ & $  -0.00689 $ & $   0.01145 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55246.89063 $ & $   0.03038 $ & $   0.01217 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55206.81838 $ & $   0.00926 $ & $   0.01036 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55190.78952 $ & $   0.02389 $ & $   0.01520 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55234.86916 $ & $   0.00324 $ & $   0.01019 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55238.87648 $ & $  -0.00277 $ & $   0.01047 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55214.83327 $ & $   0.04384 $ & $   0.01008 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55198.80482 $ & $   0.01423 $ & $   0.01203 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55202.81215 $ & $   0.02238 $ & $   0.00889 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55242.88488 $ & $  -0.00337 $ & $   0.01089 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55226.85607 $ & $   0.02590 $ & $   0.01730 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55206.82022 $ & $   0.01237 $ & $   0.00918 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55218.84205 $ & $   0.01186 $ & $   0.01019 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55190.79151 $ & $  -0.00102 $ & $   0.00980 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55170.75537 $ & $   0.00147 $ & $   0.01010 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55246.89314 $ & $  -0.00818 $ & $   0.01116 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55206.82097 $ & $   0.00731 $ & $   0.00986 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55234.87182 $ & $  -0.00805 $ & $   0.01026 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55238.87907 $ & $  -0.00528 $ & $   0.01052 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55214.83586 $ & $   0.00614 $ & $   0.00985 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55242.88748 $ & $   0.00436 $ & $   0.01128 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55190.79348 $ & $   0.00915 $ & $   0.01356 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55218.84465 $ & $   0.00514 $ & $   0.01090 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55190.79406 $ & $   0.00916 $ & $   0.01096 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55198.80876 $ & $   0.00778 $ & $   0.01141 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55246.89568 $ & $   0.03923 $ & $   0.01180 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55202.81623 $ & $  -0.00389 $ & $   0.00843 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55206.82352 $ & $   0.02295 $ & $   0.00998 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55238.88158 $ & $   0.01148 $ & $   0.01056 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55234.87447 $ & $   0.00266 $ & $   0.01059 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55214.83847 $ & $   0.01973 $ & $   0.00969 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55170.75934 $ & $  -0.00976 $ & $   0.00964 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55206.82498 $ & $   0.01273 $ & $   0.01235 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55242.89009 $ & $  -0.01030 $ & $   0.01068 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55226.86123 $ & $   0.00399 $ & $   0.01671 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55218.84720 $ & $  -0.00097 $ & $   0.01052 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55190.79665 $ & $   0.02660 $ & $   0.01048 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55246.89819 $ & $  -0.01607 $ & $   0.01125 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55238.88418 $ & $   0.01386 $ & $   0.01093 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55190.79741 $ & $   0.02094 $ & $   0.01057 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55206.82653 $ & $  -0.00277 $ & $   0.00897 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55214.84106 $ & $  -0.01139 $ & $   0.00949 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55234.87741 $ & $  -0.00384 $ & $   0.01070 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55198.81270 $ & $  -0.00476 $ & $   0.01188 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55242.89267 $ & $   0.01668 $ & $   0.01112 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55202.82036 $ & $   0.01575 $ & $   0.00930 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55226.86383 $ & $  -0.02026 $ & $   0.01567 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55218.84981 $ & $   0.01200 $ & $   0.00971 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55190.79925 $ & $   0.01456 $ & $   0.01048 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55170.76330 $ & $   0.02161 $ & $   0.01012 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55246.90079 $ & $  -0.00422 $ & $   0.01185 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55238.88677 $ & $   0.00871 $ & $   0.01080 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55206.82907 $ & $   0.00106 $ & $   0.00984 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55214.84364 $ & $   0.00560 $ & $   0.00974 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55234.88005 $ & $  -0.00348 $ & $   0.01005 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55206.82954 $ & $   0.01010 $ & $   0.01146 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55242.89528 $ & $   0.00505 $ & $   0.01103 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55226.86647 $ & $   0.03409 $ & $   0.01878 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55190.80167 $ & $   0.00220 $ & $   0.01009 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55218.85241 $ & $   0.00362 $ & $   0.01038 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55190.80184 $ & $   0.02681 $ & $   0.01040 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55246.90332 $ & $   0.01622 $ & $   0.01124 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55198.81663 $ & $   0.00895 $ & $   0.01219 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55238.88935 $ & $   0.02054 $ & $   0.01049 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55202.82432 $ & $   0.02489 $ & $   0.00816 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55206.83163 $ & $  -0.00577 $ & $   0.00951 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55214.84623 $ & $   0.00827 $ & $   0.00934 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55234.88281 $ & $   0.00764 $ & $   0.01063 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55170.76727 $ & $   0.03082 $ & $   0.00950 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55242.89788 $ & $   0.00736 $ & $   0.01107 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55226.86908 $ & $   0.02222 $ & $   0.01659 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55190.80439 $ & $   0.00954 $ & $   0.01019 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55218.85503 $ & $   0.00610 $ & $   0.01000 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55206.83358 $ & $  -0.01000 $ & $   0.01536 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55246.90593 $ & $  -0.00291 $ & $   0.01111 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55238.89187 $ & $   0.00265 $ & $   0.01101 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55206.83425 $ & $   0.03205 $ & $   0.01051 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55214.84878 $ & $   0.00062 $ & $   0.01035 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55190.80564 $ & $  -0.00039 $ & $   0.01074 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55234.88567 $ & $   0.03495 $ & $   0.01017 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55198.82062 $ & $  -0.01204 $ & $   0.01267 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55242.90048 $ & $   0.01574 $ & $   0.01130 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55226.87173 $ & $   0.01706 $ & $   0.01742 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55202.82838 $ & $   0.01296 $ & $   0.00909 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55190.80699 $ & $   0.01608 $ & $   0.01061 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55218.85764 $ & $   0.01696 $ & $   0.01026 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55170.77118 $ & $   0.02440 $ & $   0.01039 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55238.89449 $ & $   0.03132 $ & $   0.01067 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55206.83685 $ & $   0.02862 $ & $   0.01003 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55214.85135 $ & $   0.01731 $ & $   0.01005 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55234.88853 $ & $   0.02025 $ & $   0.01083 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55242.90308 $ & $   0.00145 $ & $   0.01145 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55226.87431 $ & $   0.04445 $ & $   0.01567 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55218.86016 $ & $   0.01021 $ & $   0.00981 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55190.80960 $ & $   0.02694 $ & $   0.01123 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55190.80961 $ & $  -0.00156 $ & $   0.01317 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55198.82457 $ & $   0.00654 $ & $   0.01369 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55238.89709 $ & $   0.00090 $ & $   0.01005 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55214.85386 $ & $   0.01494 $ & $   0.00997 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55206.83948 $ & $   0.02386 $ & $   0.01050 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55202.83254 $ & $   0.01652 $ & $   0.00872 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55170.77514 $ & $   0.00760 $ & $   0.00994 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55242.90560 $ & $   0.00686 $ & $   0.01140 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55234.89117 $ & $   0.01720 $ & $   0.01000 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55226.87690 $ & $  -0.00153 $ & $   0.01465 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55190.81221 $ & $   0.03415 $ & $   0.01050 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55218.86298 $ & $   0.00417 $ & $   0.01022 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55206.84182 $ & $   0.00708 $ & $   0.01573 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55238.89968 $ & $   0.01844 $ & $   0.01050 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55214.85643 $ & $   0.02169 $ & $   0.01052 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55206.84202 $ & $   0.01062 $ & $   0.00976 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55190.81357 $ & $   0.01844 $ & $   0.01114 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55234.89368 $ & $   0.01553 $ & $   0.01034 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55242.90815 $ & $   0.01639 $ & $   0.01142 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55198.82862 $ & $  -0.02095 $ & $   0.01307 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55226.87949 $ & $  -0.05752 $ & $   0.01487 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55190.81483 $ & $  -0.00668 $ & $   0.00998 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55202.83653 $ & $   0.00971 $ & $   0.00852 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55218.86560 $ & $  -0.01542 $ & $   0.00998 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55170.77909 $ & $   0.03670 $ & $   0.00993 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55238.90229 $ & $   0.00863 $ & $   0.01062 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55214.85902 $ & $   0.02594 $ & $   0.01034 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55206.84464 $ & $   0.01590 $ & $   0.00960 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55234.89623 $ & $   0.00957 $ & $   0.01009 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55242.91075 $ & $   0.02907 $ & $   0.01169 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55206.84617 $ & $   0.01902 $ & $   0.01040 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55226.88236 $ & $   0.00485 $ & $   0.01977 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55190.81741 $ & $   0.03467 $ & $   0.01161 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55190.81753 $ & $   0.01229 $ & $   0.00965 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55218.86820 $ & $   0.01826 $ & $   0.01037 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55178.79596 $ & $   0.02511 $ & $   0.01016 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55198.83259 $ & $   0.00021 $ & $   0.01400 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55214.86162 $ & $  -0.00931 $ & $   0.00961 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55206.84716 $ & $   0.00839 $ & $   0.00991 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55238.90502 $ & $   0.02847 $ & $   0.01133 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55202.84060 $ & $   0.01348 $ & $   0.00895 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55170.78304 $ & $   0.00017 $ & $   0.01031 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55234.89884 $ & $   0.02906 $ & $   0.01091 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55242.91363 $ & $   0.01710 $ & $   0.01092 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55226.88494 $ & $   0.02944 $ & $   0.01858 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55178.79850 $ & $   0.02886 $ & $   0.01063 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55190.82030 $ & $  -0.00023 $ & $   0.01004 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55218.87114 $ & $   0.03695 $ & $   0.01120 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55214.86422 $ & $  -0.00267 $ & $   0.00961 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55238.90783 $ & $   0.01483 $ & $   0.01025 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55206.85008 $ & $   0.00176 $ & $   0.00970 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55206.85035 $ & $  -0.01943 $ & $   0.01040 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55190.82150 $ & $   0.01361 $ & $   0.00982 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55234.90140 $ & $   0.02489 $ & $   0.01091 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55198.83654 $ & $   0.00673 $ & $   0.01280 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55242.91620 $ & $   0.02784 $ & $   0.01156 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55226.88755 $ & $   0.02570 $ & $   0.01773 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55178.80103 $ & $  -0.00265 $ & $   0.01055 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55190.82291 $ & $   0.02094 $ & $   0.01050 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55202.84469 $ & $  -0.00834 $ & $   0.00857 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55218.87372 $ & $  -0.00234 $ & $   0.00986 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55170.78701 $ & $  -0.00575 $ & $   0.01074 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55238.91044 $ & $   0.01468 $ & $   0.01076 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55214.86705 $ & $   0.03802 $ & $   0.01107 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55206.85268 $ & $   0.00208 $ & $   0.00945 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55234.90406 $ & $   0.00183 $ & $   0.01033 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55226.89011 $ & $   0.02179 $ & $   0.01724 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55178.80365 $ & $   0.01132 $ & $   0.01094 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55206.85437 $ & $   0.02211 $ & $   0.01236 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55190.82547 $ & $  -0.00104 $ & $   0.00973 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55190.82551 $ & $  -0.01046 $ & $   0.01064 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55218.87633 $ & $   0.00317 $ & $   0.01050 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55198.84048 $ & $   0.01720 $ & $   0.01348 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55214.86966 $ & $  -0.00880 $ & $   0.00980 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55206.85528 $ & $   0.00829 $ & $   0.00964 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55238.91336 $ & $  -0.00638 $ & $   0.01092 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55202.84876 $ & $  -0.00590 $ & $   0.00809 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55170.79097 $ & $   0.00897 $ & $   0.00970 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55234.90674 $ & $  -0.00583 $ & $   0.01028 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55226.89269 $ & $  -0.01759 $ & $   0.01725 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55178.80624 $ & $   0.00724 $ & $   0.01092 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55190.82812 $ & $   0.01324 $ & $   0.01056 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55218.87894 $ & $   0.00775 $ & $   0.01003 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55214.87226 $ & $   0.02466 $ & $   0.00984 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55206.85789 $ & $   0.01131 $ & $   0.01016 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55238.91597 $ & $  -0.00171 $ & $   0.01194 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55190.82944 $ & $   0.00418 $ & $   0.00853 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55206.85873 $ & $  -0.00993 $ & $   0.01179 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55234.90937 $ & $   0.00379 $ & $   0.01040 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55198.84447 $ & $   0.01466 $ & $   0.01284 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55226.89524 $ & $   0.00924 $ & $   0.01871 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55178.80876 $ & $   0.02329 $ & $   0.01056 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55190.83072 $ & $   0.00418 $ & $   0.00977 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55218.88146 $ & $   0.01473 $ & $   0.01010 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55202.85276 $ & $   0.01390 $ & $   0.00890 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55170.79523 $ & $  -0.00982 $ & $   0.01064 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55214.87484 $ & $   0.00189 $ & $   0.00962 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55206.86043 $ & $   0.02160 $ & $   0.01017 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55238.91856 $ & $   0.01087 $ & $   0.01175 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55234.91202 $ & $  -0.00416 $ & $   0.01126 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55226.89784 $ & $   0.02055 $ & $   0.01655 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55178.81129 $ & $   0.00683 $ & $   0.01007 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55190.83331 $ & $  -0.00452 $ & $   0.01057 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55218.88398 $ & $  -0.00447 $ & $   0.00999 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55190.83341 $ & $   0.02472 $ & $   0.00941 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55198.84842 $ & $   0.02771 $ & $   0.01291 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55206.86292 $ & $  -0.00690 $ & $   0.01411 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55206.86295 $ & $   0.02294 $ & $   0.00986 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55214.87742 $ & $   0.02099 $ & $   0.01004 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55238.92118 $ & $  -0.00284 $ & $   0.01052 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55234.91459 $ & $  -0.00341 $ & $   0.01080 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55202.85675 $ & $   0.01622 $ & $   0.00858 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55226.90042 $ & $  -0.00331 $ & $   0.01689 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55170.79921 $ & $  -0.02455 $ & $   0.00934 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55178.81382 $ & $   0.02072 $ & $   0.01117 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55190.83592 $ & $   0.01268 $ & $   0.01075 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55218.88658 $ & $  -0.00118 $ & $   0.01001 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55174.80751 $ & $   0.00433 $ & $   0.01105 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55214.87997 $ & $   0.00792 $ & $   0.01005 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55238.92370 $ & $   0.03548 $ & $   0.01234 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55206.86587 $ & $   0.01071 $ & $   0.00943 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55190.83738 $ & $   0.02453 $ & $   0.00876 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55198.85236 $ & $   0.01738 $ & $   0.01335 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55226.90302 $ & $  -0.02230 $ & $   0.01620 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55234.91754 $ & $   0.02180 $ & $   0.01066 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55178.81644 $ & $   0.02529 $ & $   0.01072 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55206.86709 $ & $   0.00470 $ & $   0.01051 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55190.83852 $ & $   0.01540 $ & $   0.01079 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55218.88916 $ & $   0.01950 $ & $   0.01035 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55174.81014 $ & $   0.01464 $ & $   0.01133 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55214.88249 $ & $   0.00013 $ & $   0.00981 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55202.86090 $ & $   0.01024 $ & $   0.00918 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55170.80316 $ & $   0.00508 $ & $   0.01056 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55206.86840 $ & $   0.02503 $ & $   0.00988 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55238.92633 $ & $   0.02041 $ & $   0.01167 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55226.90559 $ & $  -0.01663 $ & $   0.01742 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55234.92009 $ & $  -0.01252 $ & $   0.01043 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55178.81903 $ & $   0.00193 $ & $   0.00989 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55190.84113 $ & $   0.01460 $ & $   0.00998 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55218.89186 $ & $   0.00143 $ & $   0.01074 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55190.84135 $ & $  -0.00771 $ & $   0.00845 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55174.81272 $ & $  -0.00122 $ & $   0.01106 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55214.88508 $ & $   0.00435 $ & $   0.00980 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55198.85630 $ & $  -0.03044 $ & $   0.01206 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55206.87103 $ & $  -0.00434 $ & $   0.00983 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55238.92892 $ & $   0.00193 $ & $   0.01137 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55206.87168 $ & $  -0.00169 $ & $   0.01334 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55226.90816 $ & $   0.04019 $ & $   0.01762 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55202.86487 $ & $   0.01144 $ & $   0.00949 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55234.92273 $ & $   0.01731 $ & $   0.01100 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55170.80713 $ & $   0.00122 $ & $   0.00980 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55178.82195 $ & $  -0.00648 $ & $   0.01013 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55190.84366 $ & $   0.00482 $ & $   0.01026 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55218.89448 $ & $   0.02215 $ & $   0.00972 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55214.88761 $ & $  -0.00324 $ & $   0.00991 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55174.81531 $ & $  -0.00063 $ & $   0.01030 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55206.87389 $ & $   0.00724 $ & $   0.00948 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55190.84532 $ & $   0.02555 $ & $   0.01031 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55226.91074 $ & $   0.01060 $ & $   0.01718 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55234.92526 $ & $  -0.00674 $ & $   0.01104 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55198.86027 $ & $   0.01505 $ & $   0.01513 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55178.82449 $ & $   0.02448 $ & $   0.01083 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55190.84619 $ & $   0.02398 $ & $   0.01073 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55218.89714 $ & $   0.01871 $ & $   0.01031 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55174.81784 $ & $   0.00951 $ & $   0.01104 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55214.89018 $ & $   0.00282 $ & $   0.00989 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55206.87587 $ & $   0.00528 $ & $   0.01620 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55170.81110 $ & $  -0.01166 $ & $   0.01043 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55206.87651 $ & $   0.03543 $ & $   0.00984 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55202.86938 $ & $  -0.00184 $ & $   0.00957 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55226.91332 $ & $   0.02893 $ & $   0.01783 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55234.92797 $ & $   0.02652 $ & $   0.01167 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55178.82702 $ & $   0.01153 $ & $   0.01040 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55190.84880 $ & $   0.01151 $ & $   0.01013 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55218.89976 $ & $  -0.01063 $ & $   0.00997 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55190.84930 $ & $   0.02521 $ & $   0.01045 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55214.89277 $ & $   0.02391 $ & $   0.00979 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55174.82073 $ & $   0.00208 $ & $   0.01078 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55198.86451 $ & $  -0.02281 $ & $   0.01471 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55206.87913 $ & $   0.01175 $ & $   0.01025 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55226.91588 $ & $   0.02507 $ & $   0.01819 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55206.87982 $ & $  -0.01595 $ & $   0.02343 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55234.93065 $ & $   0.01318 $ & $   0.01143 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55170.81507 $ & $   0.00701 $ & $   0.01048 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55178.82955 $ & $   0.01711 $ & $   0.01035 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55190.85139 $ & $   0.02628 $ & $   0.01059 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55202.87335 $ & $   0.01245 $ & $   0.00953 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55218.90230 $ & $  -0.01071 $ & $   0.00950 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55214.89536 $ & $   0.01815 $ & $   0.01029 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55174.82334 $ & $   0.02106 $ & $   0.01144 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55206.88176 $ & $   0.01690 $ & $   0.01054 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55190.85327 $ & $   0.00448 $ & $   0.00869 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55226.91848 $ & $  -0.03599 $ & $   0.01748 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55234.93330 $ & $  -0.00356 $ & $   0.01156 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55178.83216 $ & $   0.02013 $ & $   0.00976 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55190.85397 $ & $   0.02255 $ & $   0.01066 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55198.86847 $ & $   0.02141 $ & $   0.01556 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55218.90481 $ & $   0.01158 $ & $   0.01052 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55214.89794 $ & $   0.00089 $ & $   0.00974 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55174.82588 $ & $   0.01668 $ & $   0.01131 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55170.81903 $ & $   0.00560 $ & $   0.01116 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55206.88435 $ & $   0.00246 $ & $   0.01011 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55202.87728 $ & $   0.00242 $ & $   0.00957 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55226.92140 $ & $  -0.01968 $ & $   0.01692 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55234.93586 $ & $   0.02582 $ & $   0.01168 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55178.83476 $ & $   0.01131 $ & $   0.00991 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55190.85652 $ & $   0.00331 $ & $   0.01030 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55218.90737 $ & $   0.00050 $ & $   0.00981 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55214.90045 $ & $   0.00975 $ & $   0.01024 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55190.85724 $ & $  -0.00674 $ & $   0.00805 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55174.82847 $ & $   0.01675 $ & $   0.01024 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55198.87243 $ & $   0.02800 $ & $   0.01404 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55206.88691 $ & $   0.01714 $ & $   0.01046 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55226.92397 $ & $   0.03887 $ & $   0.01989 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55234.93852 $ & $  -0.00011 $ & $   0.01127 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55178.83736 $ & $  -0.00065 $ & $   0.00962 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55170.82297 $ & $  -0.01678 $ & $   0.01063 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55190.85941 $ & $   0.00423 $ & $   0.00962 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55214.90303 $ & $   0.02866 $ & $   0.01023 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55218.91030 $ & $   0.00665 $ & $   0.01013 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55202.88140 $ & $   0.01198 $ & $   0.01050 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55174.83100 $ & $   0.00237 $ & $   0.01006 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55206.88945 $ & $   0.01436 $ & $   0.00999 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55190.86145 $ & $   0.01861 $ & $   0.00827 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55226.92655 $ & $  -0.02030 $ & $   0.01825 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55178.83990 $ & $   0.00304 $ & $   0.01010 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55198.87638 $ & $  -0.01524 $ & $   0.01436 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55190.86202 $ & $  -0.01799 $ & $   0.00966 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55218.91293 $ & $   0.01789 $ & $   0.01016 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55174.83358 $ & $   0.01781 $ & $   0.01012 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55214.90594 $ & $  -0.00073 $ & $   0.01022 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55170.82692 $ & $  -0.00114 $ & $   0.01013 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55206.89206 $ & $   0.00402 $ & $   0.00976 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55202.88556 $ & $   0.03058 $ & $   0.01029 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55226.92914 $ & $   0.02726 $ & $   0.02199 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55178.84250 $ & $   0.03060 $ & $   0.01038 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55190.86461 $ & $   0.01384 $ & $   0.01032 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55218.91555 $ & $   0.00334 $ & $   0.00991 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55174.83610 $ & $   0.00222 $ & $   0.01059 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55214.90845 $ & $   0.01280 $ & $   0.01024 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55190.86544 $ & $   0.01790 $ & $   0.00814 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55206.89466 $ & $   0.01035 $ & $   0.00982 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55198.88035 $ & $  -0.01443 $ & $   0.01560 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55226.93173 $ & $   0.02327 $ & $   0.02174 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55178.84511 $ & $   0.03165 $ & $   0.01027 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55170.83089 $ & $   0.01876 $ & $   0.01014 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55190.86722 $ & $   0.01379 $ & $   0.01032 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55174.83871 $ & $  -0.00209 $ & $   0.01057 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55214.91104 $ & $  -0.00806 $ & $   0.01018 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55218.91845 $ & $   0.00858 $ & $   0.01063 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55202.88955 $ & $   0.03926 $ & $   0.01110 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55206.89747 $ & $   0.00648 $ & $   0.01033 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55226.93429 $ & $  -0.04770 $ & $   0.02280 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55190.86935 $ & $   0.00588 $ & $   0.00819 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55178.84773 $ & $   0.00443 $ & $   0.01010 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55190.86983 $ & $  -0.00203 $ & $   0.01022 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55198.88431 $ & $   0.00846 $ & $   0.01624 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55214.91361 $ & $   0.00754 $ & $   0.01044 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55174.84131 $ & $   0.01493 $ & $   0.01094 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55218.92105 $ & $  -0.00083 $ & $   0.01032 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55170.83486 $ & $   0.00444 $ & $   0.01063 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55206.90029 $ & $   0.01472 $ & $   0.01034 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55226.93686 $ & $   0.03186 $ & $   0.02263 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55178.85026 $ & $   0.01131 $ & $   0.00966 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55202.89368 $ & $   0.02151 $ & $   0.01117 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55190.87242 $ & $   0.00596 $ & $   0.01108 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55214.91619 $ & $  -0.00230 $ & $   0.01034 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55174.84388 $ & $   0.01622 $ & $   0.00946 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55218.92367 $ & $   0.01508 $ & $   0.01056 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55190.87332 $ & $   0.00683 $ & $   0.00789 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55198.88825 $ & $   0.00269 $ & $   0.01621 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55206.90288 $ & $   0.01874 $ & $   0.00990 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55226.93944 $ & $   0.00887 $ & $   0.01957 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55178.85287 $ & $   0.01599 $ & $   0.00978 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55170.83883 $ & $   0.02019 $ & $   0.00988 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55190.87502 $ & $  -0.00884 $ & $   0.01008 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55214.91871 $ & $   0.01326 $ & $   0.00979 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55174.84640 $ & $  -0.00302 $ & $   0.01011 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55218.92620 $ & $   0.01313 $ & $   0.01003 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55206.90578 $ & $   0.01832 $ & $   0.01004 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55178.85542 $ & $  -0.00457 $ & $   0.00981 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55190.87730 $ & $  -0.00396 $ & $   0.00840 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55190.87761 $ & $  -0.00745 $ & $   0.00995 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55198.89229 $ & $  -0.01068 $ & $   0.01230 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55174.84892 $ & $  -0.00032 $ & $   0.00968 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55214.92134 $ & $  -0.00007 $ & $   0.00987 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55218.92885 $ & $   0.03128 $ & $   0.01066 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55170.84279 $ & $   0.01152 $ & $   0.01038 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55206.90837 $ & $   0.01905 $ & $   0.01028 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55226.94458 $ & $   0.00919 $ & $   0.02188 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55178.85800 $ & $   0.01644 $ & $   0.01035 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55190.88014 $ & $   0.00598 $ & $   0.01013 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55174.85152 $ & $   0.00957 $ & $   0.00994 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55214.92386 $ & $   0.01371 $ & $   0.00968 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55218.93137 $ & $   0.01051 $ & $   0.01040 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55190.88127 $ & $   0.01505 $ & $   0.00910 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55198.89624 $ & $   0.03189 $ & $   0.01707 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55206.91090 $ & $   0.02643 $ & $   0.00986 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55226.94716 $ & $   0.01728 $ & $   0.02492 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55178.86092 $ & $  -0.00031 $ & $   0.00931 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55190.88266 $ & $   0.02143 $ & $   0.01029 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55170.84673 $ & $  -0.00515 $ & $   0.01058 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55214.92639 $ & $   0.01576 $ & $   0.01035 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55174.85411 $ & $  -0.00255 $ & $   0.00968 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55218.93397 $ & $  -0.00090 $ & $   0.00969 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55206.91344 $ & $  -0.00195 $ & $   0.00989 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55226.94974 $ & $   0.01150 $ & $   0.02231 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55190.88519 $ & $   0.03492 $ & $   0.01063 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55178.86353 $ & $   0.02988 $ & $   0.01061 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55190.88526 $ & $  -0.01918 $ & $   0.01035 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55214.92891 $ & $   0.01534 $ & $   0.01000 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55174.85671 $ & $  -0.00855 $ & $   0.00997 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55198.90033 $ & $   0.00740 $ & $   0.01852 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55218.93657 $ & $   0.00613 $ & $   0.01040 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55170.85070 $ & $   0.02290 $ & $   0.01217 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55206.91597 $ & $  -0.00188 $ & $   0.01037 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55226.95230 $ & $  -0.02590 $ & $   0.02219 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55190.88772 $ & $  -0.00674 $ & $   0.01006 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55178.86612 $ & $   0.01742 $ & $   0.01045 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55214.93150 $ & $   0.02079 $ & $   0.00979 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55174.85955 $ & $   0.01518 $ & $   0.00991 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55218.93920 $ & $   0.01259 $ & $   0.01002 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55190.88924 $ & $   0.01931 $ & $   0.01156 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55206.91857 $ & $   0.02514 $ & $   0.01042 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55226.95483 $ & $   0.00604 $ & $   0.02323 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55198.90429 $ & $   0.04536 $ & $   0.01841 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55190.89032 $ & $   0.02017 $ & $   0.01074 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55178.86873 $ & $   0.00585 $ & $   0.00948 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55214.93408 $ & $  -0.00698 $ & $   0.01016 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55174.86214 $ & $   0.01039 $ & $   0.00979 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55170.85496 $ & $   0.00958 $ & $   0.01177 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55218.94210 $ & $  -0.00158 $ & $   0.01053 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55226.95741 $ & $   0.02126 $ & $   0.02480 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55206.92141 $ & $   0.01526 $ & $   0.00993 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55190.89294 $ & $   0.02023 $ & $   0.01048 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55178.87133 $ & $   0.02392 $ & $   0.00995 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55190.89321 $ & $   0.01212 $ & $   0.01066 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55214.93669 $ & $  -0.01930 $ & $   0.01034 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55202.91519 $ & $   0.00429 $ & $   0.01057 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55174.86471 $ & $   0.02018 $ & $   0.01013 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55218.94470 $ & $   0.00619 $ & $   0.01007 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55170.85894 $ & $   0.01450 $ & $   0.01134 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55206.92414 $ & $   0.01042 $ & $   0.00987 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55190.89547 $ & $   0.02044 $ & $   0.01031 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55178.87394 $ & $   0.00228 $ & $   0.00959 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55214.93927 $ & $   0.01900 $ & $   0.01006 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55202.91769 $ & $   0.00640 $ & $   0.00982 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55174.86730 $ & $   0.03414 $ & $   0.00952 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55218.94738 $ & $   0.02040 $ & $   0.01137 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55190.89719 $ & $   0.00470 $ & $   0.00975 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55226.96285 $ & $   0.01006 $ & $   0.02429 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55206.92677 $ & $   0.01349 $ & $   0.00988 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55178.87654 $ & $   0.00775 $ & $   0.00944 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55190.89832 $ & $  -0.00756 $ & $   0.01046 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55214.94180 $ & $   0.02326 $ & $   0.01078 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55202.92037 $ & $   0.01201 $ & $   0.01085 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55174.86990 $ & $  -0.01078 $ & $   0.00973 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55170.86290 $ & $   0.00960 $ & $   0.01027 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55218.95032 $ & $   0.00603 $ & $   0.01093 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55206.92938 $ & $   0.00922 $ & $   0.01112 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55178.87916 $ & $   0.00032 $ & $   0.00974 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55190.90093 $ & $   0.00997 $ & $   0.00990 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55190.90117 $ & $  -0.00495 $ & $   0.00938 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55202.92298 $ & $   0.00823 $ & $   0.01089 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55214.94470 $ & $  -0.00305 $ & $   0.01033 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55174.87247 $ & $   0.01621 $ & $   0.01003 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55218.95292 $ & $  -0.00526 $ & $   0.01011 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55206.93192 $ & $   0.01219 $ & $   0.00969 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55170.86686 $ & $  -0.00079 $ & $   0.01155 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55178.88174 $ & $  -0.00092 $ & $   0.01038 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55190.90354 $ & $   0.01820 $ & $   0.01042 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55214.94722 $ & $   0.01678 $ & $   0.01026 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55202.92556 $ & $  -0.01646 $ & $   0.01002 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55174.87507 $ & $   0.01502 $ & $   0.01010 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55218.95554 $ & $   0.00749 $ & $   0.01081 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55190.90515 $ & $  -0.00785 $ & $   0.01029 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55206.93446 $ & $   0.01880 $ & $   0.00985 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55130.79721 $ & $   0.00687 $ & $   0.01223 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55178.88435 $ & $   0.01245 $ & $   0.01021 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55190.90612 $ & $   0.01597 $ & $   0.01069 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55214.94980 $ & $   0.00558 $ & $   0.00999 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55202.92815 $ & $  -0.00697 $ & $   0.01034 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55174.87767 $ & $   0.00342 $ & $   0.00987 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55170.87083 $ & $   0.00425 $ & $   0.01035 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55218.95816 $ & $  -0.00971 $ & $   0.01049 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55206.93700 $ & $   0.00383 $ & $   0.01046 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55178.88693 $ & $   0.00684 $ & $   0.00971 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55190.90876 $ & $   0.01501 $ & $   0.01077 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55214.95233 $ & $  -0.00279 $ & $   0.00986 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55202.93071 $ & $   0.00917 $ & $   0.01031 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55190.90906 $ & $  -0.00573 $ & $   0.01023 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55174.88027 $ & $   0.00049 $ & $   0.00969 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55130.80118 $ & $  -0.00333 $ & $   0.01173 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55158.85213 $ & $   0.03040 $ & $   0.01177 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55218.96077 $ & $   0.00576 $ & $   0.01053 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55206.93960 $ & $   0.02022 $ & $   0.01017 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55170.87479 $ & $   0.00636 $ & $   0.01284 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55178.88954 $ & $   0.00360 $ & $   0.01015 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55190.91131 $ & $  -0.00476 $ & $   0.01004 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55214.95493 $ & $   0.00903 $ & $   0.01116 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55202.93331 $ & $   0.00419 $ & $   0.01045 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55174.88285 $ & $   0.02033 $ & $   0.00978 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55158.85476 $ & $   0.00578 $ & $   0.01179 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55218.96331 $ & $   0.04285 $ & $   0.01009 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55190.91304 $ & $   0.01800 $ & $   0.01230 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55206.94222 $ & $   0.02124 $ & $   0.01024 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55130.80515 $ & $   0.01758 $ & $   0.01087 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55178.89212 $ & $  -0.00031 $ & $   0.00971 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55190.91387 $ & $   0.02417 $ & $   0.00989 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55214.95753 $ & $   0.02075 $ & $   0.01047 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55202.93589 $ & $   0.00406 $ & $   0.01085 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55174.88538 $ & $   0.00800 $ & $   0.00973 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55170.87874 $ & $   0.03001 $ & $   0.01152 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55158.85729 $ & $   0.00916 $ & $   0.01195 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55218.96616 $ & $   0.03542 $ & $   0.01106 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55178.89472 $ & $   0.02102 $ & $   0.01027 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55190.91647 $ & $  -0.00438 $ & $   0.01018 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55214.96010 $ & $  -0.01291 $ & $   0.01024 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55202.93842 $ & $  -0.00110 $ & $   0.01078 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55206.94572 $ & $   0.01704 $ & $   0.00993 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55174.88798 $ & $   0.00036 $ & $   0.00969 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55190.91699 $ & $  -0.00661 $ & $   0.01581 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55130.80911 $ & $   0.03227 $ & $   0.01149 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55158.86012 $ & $  -0.00400 $ & $   0.01032 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55218.96884 $ & $  -0.02913 $ & $   0.01038 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55170.88271 $ & $   0.00450 $ & $   0.01122 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55178.89727 $ & $   0.00329 $ & $   0.00928 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55190.91905 $ & $  -0.00899 $ & $   0.01060 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55214.96268 $ & $   0.00898 $ & $   0.01029 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55202.94101 $ & $   0.00547 $ & $   0.01055 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55206.94834 $ & $   0.00558 $ & $   0.01005 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55174.89057 $ & $  -0.01613 $ & $   0.01032 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55158.86266 $ & $   0.01432 $ & $   0.01023 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55218.97137 $ & $   0.01748 $ & $   0.01077 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55190.92127 $ & $   0.02018 $ & $   0.01446 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55130.81309 $ & $   0.03333 $ & $   0.01077 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55190.92164 $ & $  -0.00773 $ & $   0.01023 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55178.90014 $ & $  -0.00158 $ & $   0.00934 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55202.94354 $ & $   0.03324 $ & $   0.01083 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55206.95094 $ & $   0.01134 $ & $   0.01037 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55174.89315 $ & $  -0.01577 $ & $   0.00968 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55170.88669 $ & $  -0.00631 $ & $   0.01118 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55158.86528 $ & $   0.01364 $ & $   0.01001 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55218.97396 $ & $  -0.01181 $ & $   0.01024 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55126.80794 $ & $   0.04568 $ & $   0.01289 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55190.92419 $ & $   0.00555 $ & $   0.00984 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55178.90266 $ & $  -0.00856 $ & $   0.00938 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55214.96782 $ & $  -0.00969 $ & $   0.00977 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55202.94613 $ & $   0.02610 $ & $   0.01119 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55206.95352 $ & $  -0.00820 $ & $   0.00990 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55174.89574 $ & $  -0.02162 $ & $   0.00938 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55190.92524 $ & $   0.02725 $ & $   0.01721 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55130.81707 $ & $   0.01581 $ & $   0.01075 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55158.86785 $ & $   0.01413 $ & $   0.01060 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55218.97650 $ & $   0.00169 $ & $   0.01086 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55190.92672 $ & $   0.00982 $ & $   0.00946 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55170.89063 $ & $   0.01792 $ & $   0.01040 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55202.94865 $ & $   0.02070 $ & $   0.01014 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55178.90527 $ & $   0.00992 $ & $   0.00930 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55214.97042 $ & $   0.04640 $ & $   0.01080 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55206.95613 $ & $  -0.00748 $ & $   0.01048 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55174.89863 $ & $   0.01561 $ & $   0.01002 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55126.81192 $ & $  -0.00303 $ & $   0.01121 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55158.87043 $ & $   0.00358 $ & $   0.01046 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55218.97913 $ & $   0.01969 $ & $   0.01085 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55154.86369 $ & $  -0.00422 $ & $   0.01125 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55190.92933 $ & $   0.00869 $ & $   0.00996 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55130.82105 $ & $  -0.00145 $ & $   0.01067 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55178.90784 $ & $   0.02429 $ & $   0.00979 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55202.95123 $ & $   0.02374 $ & $   0.01168 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55214.97303 $ & $   0.00906 $ & $   0.01060 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55206.95875 $ & $   0.01614 $ & $   0.01028 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55174.90122 $ & $  -0.00248 $ & $   0.01025 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55170.89457 $ & $   0.03025 $ & $   0.01112 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55158.87302 $ & $   0.01473 $ & $   0.01090 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55218.98175 $ & $   0.00089 $ & $   0.01093 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55154.86634 $ & $   0.00683 $ & $   0.01086 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55126.81605 $ & $  -0.00462 $ & $   0.01029 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55190.93190 $ & $   0.00530 $ & $   0.01002 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55178.91046 $ & $  -0.00201 $ & $   0.00920 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55214.97562 $ & $   0.01793 $ & $   0.01038 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55206.96135 $ & $  -0.00074 $ & $   0.01006 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55202.95413 $ & $   0.01177 $ & $   0.01173 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55174.90382 $ & $  -0.00314 $ & $   0.01005 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55158.87562 $ & $   0.04131 $ & $   0.01065 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55130.82502 $ & $  -0.00344 $ & $   0.01130 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55218.98435 $ & $  -0.01671 $ & $   0.01058 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55154.86887 $ & $   0.03006 $ & $   0.01148 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55190.93450 $ & $   0.00775 $ & $   0.01034 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55170.89854 $ & $   0.01394 $ & $   0.01300 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55214.97814 $ & $   0.00462 $ & $   0.01084 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55178.91308 $ & $  -0.00646 $ & $   0.00955 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55202.95671 $ & $   0.00453 $ & $   0.01016 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55206.96397 $ & $   0.00603 $ & $   0.01010 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55174.90639 $ & $  -0.00776 $ & $   0.00983 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55126.82004 $ & $  -0.02588 $ & $   0.01112 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55158.87819 $ & $   0.01238 $ & $   0.01041 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55154.87149 $ & $   0.00869 $ & $   0.01108 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55214.98069 $ & $   0.00002 $ & $   0.01086 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55178.91567 $ & $   0.02671 $ & $   0.00972 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55190.93739 $ & $  -0.00605 $ & $   0.00941 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55202.95931 $ & $   0.01778 $ & $   0.01085 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55206.96659 $ & $  -0.00120 $ & $   0.01059 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55130.82931 $ & $   0.00586 $ & $   0.01055 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55174.90891 $ & $  -0.00939 $ & $   0.00972 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55158.88071 $ & $   0.00429 $ & $   0.01002 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55170.90248 $ & $  -0.02625 $ & $   0.01278 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55154.87402 $ & $  -0.01311 $ & $   0.01051 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55126.82404 $ & $   0.01242 $ & $   0.01112 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55190.93992 $ & $   0.00036 $ & $   0.00965 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55178.91826 $ & $   0.02333 $ & $   0.01046 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55202.96190 $ & $   0.00418 $ & $   0.01095 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55214.98361 $ & $  -0.00579 $ & $   0.01133 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55174.91148 $ & $   0.01556 $ & $   0.00977 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55206.96955 $ & $   0.01169 $ & $   0.01048 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55122.81780 $ & $   0.01182 $ & $   0.01088 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55158.88324 $ & $   0.01817 $ & $   0.01018 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55154.87661 $ & $   0.01094 $ & $   0.01053 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55130.83330 $ & $   0.01402 $ & $   0.01051 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55178.92083 $ & $   0.00869 $ & $   0.00970 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55170.90643 $ & $   0.00210 $ & $   0.01611 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55214.98614 $ & $   0.02526 $ & $   0.01097 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55202.96450 $ & $  -0.02519 $ & $   0.01105 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55174.91409 $ & $   0.00409 $ & $   0.00992 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55206.97218 $ & $   0.01505 $ & $   0.01019 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55158.88576 $ & $   0.01817 $ & $   0.01121 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55126.82803 $ & $   0.00586 $ & $   0.01079 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55154.87913 $ & $  -0.01286 $ & $   0.00991 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55122.82178 $ & $  -0.01843 $ & $   0.00938 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55178.92346 $ & $  -0.02070 $ & $   0.00972 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55214.98873 $ & $   0.02598 $ & $   0.01166 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55202.96710 $ & $  -0.01191 $ & $   0.01008 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55174.91661 $ & $  -0.02475 $ & $   0.00936 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55130.83726 $ & $  -0.00421 $ & $   0.01064 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55206.97479 $ & $  -0.02082 $ & $   0.01014 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55158.88839 $ & $  -0.01759 $ & $   0.01026 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55154.88173 $ & $   0.00904 $ & $   0.00952 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55126.83202 $ & $  -0.00545 $ & $   0.01045 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55178.92605 $ & $   0.01265 $ & $   0.00971 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55214.99126 $ & $   0.01614 $ & $   0.01081 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55202.96967 $ & $   0.00648 $ & $   0.01101 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55174.91921 $ & $   0.00924 $ & $   0.01032 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55206.97733 $ & $   0.00488 $ & $   0.00988 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55122.82580 $ & $  -0.01172 $ & $   0.00821 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55158.89099 $ & $   0.00151 $ & $   0.01076 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55154.88425 $ & $   0.01431 $ & $   0.01064 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55130.84117 $ & $  -0.02338 $ & $   0.01043 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55178.92866 $ & $  -0.00016 $ & $   0.00992 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55214.99378 $ & $   0.01203 $ & $   0.01166 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55202.97226 $ & $   0.01543 $ & $   0.01147 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55174.92174 $ & $  -0.00532 $ & $   0.00951 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55170.91463 $ & $  -0.03254 $ & $   0.02221 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55206.97994 $ & $  -0.00185 $ & $   0.01060 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55158.89356 $ & $  -0.00995 $ & $   0.00981 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55126.83612 $ & $   0.02197 $ & $   0.01124 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55154.88677 $ & $  -0.00836 $ & $   0.00952 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55178.93127 $ & $  -0.00307 $ & $   0.00985 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55214.99638 $ & $  -0.03231 $ & $   0.01129 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55122.83007 $ & $  -0.01210 $ & $   0.00890 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55202.97483 $ & $  -0.02250 $ & $   0.01072 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55174.92432 $ & $   0.02337 $ & $   0.00990 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55130.84509 $ & $   0.04337 $ & $   0.01110 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55206.98255 $ & $   0.02117 $ & $   0.01033 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55158.89613 $ & $   0.00348 $ & $   0.01000 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55154.88930 $ & $   0.02097 $ & $   0.00999 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55170.91856 $ & $  -0.02931 $ & $   0.03778 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55178.93383 $ & $  -0.01161 $ & $   0.00989 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55202.97736 $ & $  -0.00083 $ & $   0.01035 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55174.92684 $ & $  -0.01543 $ & $   0.00965 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55126.84053 $ & $   0.00743 $ & $   0.01072 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55206.98547 $ & $  -0.01504 $ & $   0.01047 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55158.89903 $ & $   0.00531 $ & $   0.01057 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55122.83399 $ & $   0.00112 $ & $   0.00856 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55154.89190 $ & $  -0.00851 $ & $   0.01023 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55130.84906 $ & $   0.01380 $ & $   0.01018 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55178.93642 $ & $   0.01745 $ & $   0.00982 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55202.97996 $ & $   0.01553 $ & $   0.01070 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55174.92942 $ & $  -0.01164 $ & $   0.00940 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55118.82858 $ & $   0.01314 $ & $   0.01364 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55206.98807 $ & $  -0.02125 $ & $   0.01042 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55158.90163 $ & $  -0.01379 $ & $   0.00977 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55154.89447 $ & $  -0.01108 $ & $   0.01011 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55126.84454 $ & $   0.01796 $ & $   0.01104 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55202.98253 $ & $  -0.00703 $ & $   0.01080 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55174.93203 $ & $   0.00971 $ & $   0.01022 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55178.93931 $ & $   0.00713 $ & $   0.00998 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55122.83820 $ & $   0.00549 $ & $   0.00903 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55130.85297 $ & $  -0.01753 $ & $   0.00989 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55206.99066 $ & $   0.03229 $ & $   0.01081 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55158.90424 $ & $   0.01180 $ & $   0.01017 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55154.89739 $ & $   0.00994 $ & $   0.01115 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55118.83255 $ & $  -0.01154 $ & $   0.01121 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55202.98510 $ & $  -0.02127 $ & $   0.01094 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55174.93462 $ & $   0.00568 $ & $   0.00981 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55178.94189 $ & $  -0.01532 $ & $   0.00947 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55126.84859 $ & $  -0.00931 $ & $   0.00996 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55158.90677 $ & $  -0.01265 $ & $   0.00985 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55206.99373 $ & $  -0.00320 $ & $   0.01001 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55154.89998 $ & $  -0.01935 $ & $   0.00972 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55122.84226 $ & $  -0.01683 $ & $   0.00915 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55130.85690 $ & $   0.02900 $ & $   0.00991 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55202.98769 $ & $  -0.00343 $ & $   0.01156 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55178.94450 $ & $   0.00570 $ & $   0.01003 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55174.93745 $ & $   0.02218 $ & $   0.01043 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55118.83652 $ & $   0.04016 $ & $   0.01200 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55158.90931 $ & $   0.02151 $ & $   0.00973 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55206.99630 $ & $   0.00336 $ & $   0.01096 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55154.90250 $ & $  -0.00374 $ & $   0.01050 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55126.85256 $ & $  -0.00834 $ & $   0.01062 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55202.99025 $ & $  -0.01964 $ & $   0.01144 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55178.94711 $ & $   0.01102 $ & $   0.01001 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55174.94005 $ & $  -0.02191 $ & $   0.01017 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55130.86088 $ & $   0.01552 $ & $   0.01063 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55122.84653 $ & $   0.00091 $ & $   0.00856 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55158.91191 $ & $   0.01653 $ & $   0.01051 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55206.99888 $ & $   0.00203 $ & $   0.01030 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55154.90508 $ & $   0.01680 $ & $   0.00981 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55118.84082 $ & $  -0.00830 $ & $   0.01125 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55178.94970 $ & $   0.01033 $ & $   0.00958 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55202.99314 $ & $   0.01304 $ & $   0.01104 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55174.94263 $ & $  -0.00086 $ & $   0.01037 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55158.91443 $ & $   0.00938 $ & $   0.00996 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55126.85667 $ & $   0.00938 $ & $   0.01075 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55207.00147 $ & $  -0.01223 $ & $   0.01067 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55154.90769 $ & $  -0.00667 $ & $   0.01003 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55130.86484 $ & $   0.01704 $ & $   0.01084 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55122.85052 $ & $  -0.00266 $ & $   0.00897 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55202.99569 $ & $   0.03683 $ & $   0.01209 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55178.95231 $ & $  -0.00777 $ & $   0.01004 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55174.94523 $ & $  -0.02040 $ & $   0.00997 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55158.91695 $ & $   0.01587 $ & $   0.01010 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55118.84478 $ & $  -0.01681 $ & $   0.01060 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55207.00402 $ & $  -0.00557 $ & $   0.01031 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55154.91023 $ & $   0.01097 $ & $   0.00995 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55126.86066 $ & $  -0.00055 $ & $   0.01003 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55202.99823 $ & $  -0.02995 $ & $   0.01046 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55178.95492 $ & $  -0.00495 $ & $   0.00989 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55174.94781 $ & $   0.01277 $ & $   0.00969 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55130.86876 $ & $  -0.02063 $ & $   0.01030 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55158.91956 $ & $  -0.00938 $ & $   0.00995 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55207.00654 $ & $   0.00660 $ & $   0.01039 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55122.85485 $ & $  -0.00543 $ & $   0.00807 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55154.91277 $ & $   0.01740 $ & $   0.00983 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55118.84878 $ & $   0.00386 $ & $   0.01041 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55203.00083 $ & $   0.00038 $ & $   0.01102 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55178.95752 $ & $   0.02690 $ & $   0.01024 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55174.95040 $ & $  -0.00133 $ & $   0.00982 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55158.92214 $ & $  -0.00278 $ & $   0.00959 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55207.00912 $ & $  -0.01300 $ & $   0.01092 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55126.86463 $ & $   0.00229 $ & $   0.01001 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55154.91530 $ & $   0.01838 $ & $   0.01013 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55130.87267 $ & $  -0.01043 $ & $   0.00992 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55203.00341 $ & $  -0.01014 $ & $   0.01201 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55178.96013 $ & $   0.01347 $ & $   0.01010 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55174.95300 $ & $  -0.00473 $ & $   0.00952 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55122.85947 $ & $   0.01054 $ & $   0.00837 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55158.92474 $ & $  -0.00301 $ & $   0.01008 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55207.01175 $ & $   0.01488 $ & $   0.01085 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55118.85275 $ & $  -0.00868 $ & $   0.01000 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55154.91791 $ & $   0.01019 $ & $   0.00998 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55203.00599 $ & $   0.00558 $ & $   0.01106 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55178.96265 $ & $   0.00963 $ & $   0.00977 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55126.86866 $ & $   0.00689 $ & $   0.01105 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55174.95559 $ & $  -0.00166 $ & $   0.00999 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55130.87659 $ & $   0.00558 $ & $   0.01005 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55158.92732 $ & $  -0.01228 $ & $   0.01012 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55207.01429 $ & $   0.03523 $ & $   0.01112 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55154.92051 $ & $  -0.02283 $ & $   0.00994 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55122.86350 $ & $  -0.00319 $ & $   0.00861 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55203.00857 $ & $   0.01988 $ & $   0.01124 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55118.85673 $ & $  -0.00667 $ & $   0.01085 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55178.96524 $ & $   0.02361 $ & $   0.01022 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55174.95819 $ & $   0.00388 $ & $   0.01065 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55158.92991 $ & $   0.00646 $ & $   0.01005 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55154.92309 $ & $  -0.00689 $ & $   0.00947 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55126.87265 $ & $   0.01834 $ & $   0.00984 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55207.01742 $ & $   0.01871 $ & $   0.01148 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55130.88057 $ & $  -0.01575 $ & $   0.01004 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55203.01116 $ & $   0.02563 $ & $   0.01157 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55178.96784 $ & $  -0.00787 $ & $   0.00982 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55174.96076 $ & $   0.01187 $ & $   0.01019 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55170.95378 $ & $  -0.01250 $ & $   0.02033 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55158.93244 $ & $  -0.03287 $ & $   0.00956 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55122.86757 $ & $   0.00749 $ & $   0.00823 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55154.92566 $ & $  -0.00402 $ & $   0.00997 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55118.86069 $ & $  -0.00409 $ & $   0.01087 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55203.01374 $ & $  -0.02004 $ & $   0.01195 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55178.97045 $ & $   0.01471 $ & $   0.00974 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55174.96333 $ & $  -0.00431 $ & $   0.01066 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55126.87675 $ & $   0.01612 $ & $   0.01077 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55158.93496 $ & $   0.00074 $ & $   0.01016 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55130.88455 $ & $   0.01136 $ & $   0.00993 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55154.92828 $ & $  -0.01606 $ & $   0.00962 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55170.95770 $ & $  -0.02383 $ & $   0.02674 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55203.01631 $ & $   0.00814 $ & $   0.01253 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55122.87168 $ & $   0.00487 $ & $   0.00850 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55178.97306 $ & $  -0.01041 $ & $   0.00965 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55118.86465 $ & $  -0.02308 $ & $   0.00978 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55174.96594 $ & $  -0.01568 $ & $   0.00981 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55158.93787 $ & $   0.00941 $ & $   0.00994 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55154.93091 $ & $  -0.00417 $ & $   0.00948 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55126.88066 $ & $  -0.01432 $ & $   0.00991 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55203.01888 $ & $  -0.01115 $ & $   0.01206 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55130.88877 $ & $  -0.00333 $ & $   0.01047 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55178.97567 $ & $  -0.00537 $ & $   0.00947 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55174.96854 $ & $   0.01862 $ & $   0.01010 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55190.99747 $ & $   0.00067 $ & $   0.00951 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55158.94046 $ & $   0.01016 $ & $   0.01045 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55154.93344 $ & $   0.01009 $ & $   0.01012 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55118.86859 $ & $  -0.00488 $ & $   0.01081 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55122.87625 $ & $   0.00740 $ & $   0.00825 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55203.02146 $ & $   0.00424 $ & $   0.01290 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55191.00000 $ & $   0.00477 $ & $   0.00981 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55174.97113 $ & $  -0.00676 $ & $   0.01022 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55178.97856 $ & $   0.00884 $ & $   0.01024 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55126.88480 $ & $   0.02515 $ & $   0.01120 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55158.94299 $ & $  -0.01124 $ & $   0.00955 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55130.89278 $ & $   0.00564 $ & $   0.01071 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55154.93635 $ & $  -0.00970 $ & $   0.00946 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55203.02404 $ & $   0.00216 $ & $   0.01302 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55191.00251 $ & $  -0.01573 $ & $   0.00957 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55174.97366 $ & $  -0.00860 $ & $   0.01025 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55118.87254 $ & $   0.00990 $ & $   0.01691 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55178.98110 $ & $  -0.01779 $ & $   0.00961 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55122.88024 $ & $  -0.02304 $ & $   0.00822 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55158.94557 $ & $   0.02769 $ & $   0.01002 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55154.93895 $ & $   0.01071 $ & $   0.00959 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55126.88880 $ & $   0.00625 $ & $   0.01007 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55203.02662 $ & $   0.01051 $ & $   0.01323 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55191.00517 $ & $  -0.01391 $ & $   0.00973 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55130.89675 $ & $  -0.00593 $ & $   0.01009 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55178.98362 $ & $  -0.00752 $ & $   0.00983 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55158.94814 $ & $  -0.02518 $ & $   0.01029 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55154.94147 $ & $  -0.01221 $ & $   0.00941 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55122.88446 $ & $   0.00027 $ & $   0.00803 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55203.02919 $ & $   0.00750 $ & $   0.01410 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55191.00770 $ & $  -0.01657 $ & $   0.01028 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55178.98624 $ & $  -0.00881 $ & $   0.00994 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55126.89272 $ & $  -0.00275 $ & $   0.01029 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55158.95071 $ & $   0.00411 $ & $   0.00997 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55154.94407 $ & $   0.01369 $ & $   0.01021 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55130.90073 $ & $   0.01430 $ & $   0.00999 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55191.01024 $ & $  -0.00830 $ & $   0.01062 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55178.98883 $ & $   0.00595 $ & $   0.00995 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55158.95325 $ & $   0.00527 $ & $   0.00966 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55122.88853 $ & $   0.00803 $ & $   0.00886 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55154.94666 $ & $  -0.02232 $ & $   0.00941 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55106.86005 $ & $   0.01332 $ & $   0.01580 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55126.89680 $ & $  -0.01877 $ & $   0.01018 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55191.01283 $ & $  -0.01910 $ & $   0.00950 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55178.99143 $ & $   0.01966 $ & $   0.00997 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55130.90472 $ & $   0.00009 $ & $   0.01077 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55158.95578 $ & $   0.00145 $ & $   0.00943 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55154.94923 $ & $  -0.00631 $ & $   0.01007 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55191.01535 $ & $  -0.01402 $ & $   0.00964 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55178.99402 $ & $   0.03187 $ & $   0.01044 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55122.89284 $ & $   0.01044 $ & $   0.00857 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55106.86412 $ & $  -0.03017 $ & $   0.01226 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55158.95839 $ & $   0.02331 $ & $   0.00990 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55126.90110 $ & $  -0.01108 $ & $   0.01033 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55154.95181 $ & $   0.01619 $ & $   0.01019 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55130.90868 $ & $   0.00909 $ & $   0.01028 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55191.01788 $ & $  -0.00392 $ & $   0.00994 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55178.99661 $ & $   0.00789 $ & $   0.01034 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55158.96097 $ & $  -0.01234 $ & $   0.01037 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55154.95441 $ & $  -0.00185 $ & $   0.00966 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55122.89705 $ & $   0.01314 $ & $   0.00843 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55106.86827 $ & $  -0.00568 $ & $   0.01213 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55191.02046 $ & $  -0.01213 $ & $   0.01001 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55126.90510 $ & $  -0.00119 $ & $   0.01024 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55178.99915 $ & $   0.00875 $ & $   0.00978 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55130.91264 $ & $   0.00076 $ & $   0.00962 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55158.96356 $ & $   0.01099 $ & $   0.01027 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55154.95694 $ & $   0.00305 $ & $   0.00966 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55191.02307 $ & $  -0.01877 $ & $   0.00978 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55179.00176 $ & $   0.01430 $ & $   0.01020 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55158.96610 $ & $  -0.00109 $ & $   0.00972 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55122.90105 $ & $  -0.00048 $ & $   0.00843 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55106.87224 $ & $   0.00125 $ & $   0.01158 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55154.95953 $ & $  -0.00360 $ & $   0.00952 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55126.90926 $ & $  -0.01918 $ & $   0.01036 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55130.91657 $ & $  -0.00343 $ & $   0.00994 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55191.02561 $ & $  -0.00530 $ & $   0.01034 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55179.00429 $ & $  -0.00808 $ & $   0.00955 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55158.96871 $ & $  -0.00833 $ & $   0.00995 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55154.96210 $ & $  -0.00389 $ & $   0.00991 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55106.87627 $ & $   0.01794 $ & $   0.01248 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55191.02819 $ & $  -0.01364 $ & $   0.01074 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55122.90548 $ & $   0.00581 $ & $   0.00832 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55179.00682 $ & $   0.00904 $ & $   0.01062 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55126.91324 $ & $  -0.00933 $ & $   0.01005 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55130.92049 $ & $   0.04322 $ & $   0.01061 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55158.97130 $ & $  -0.00170 $ & $   0.01000 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55154.96463 $ & $  -0.00408 $ & $   0.00975 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55191.03077 $ & $  -0.00570 $ & $   0.01054 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55179.00942 $ & $  -0.00180 $ & $   0.00997 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55158.97388 $ & $   0.01084 $ & $   0.00997 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55154.96718 $ & $  -0.00083 $ & $   0.00986 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55106.88051 $ & $   0.00116 $ & $   0.01185 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55122.90946 $ & $   0.02045 $ & $   0.00823 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55130.92448 $ & $  -0.00468 $ & $   0.01007 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55126.91734 $ & $   0.00036 $ & $   0.01003 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55191.03329 $ & $   0.00495 $ & $   0.01032 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55179.01204 $ & $  -0.01743 $ & $   0.00994 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55158.97679 $ & $  -0.02453 $ & $   0.00958 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55154.96977 $ & $  -0.00147 $ & $   0.00997 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55130.92655 $ & $  -0.01160 $ & $   0.01092 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55102.87679 $ & $  -0.02040 $ & $   0.00812 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55191.03621 $ & $  -0.00136 $ & $   0.01035 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55179.01457 $ & $  -0.01610 $ & $   0.00992 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55106.88450 $ & $   0.02323 $ & $   0.01350 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55122.91379 $ & $   0.00736 $ & $   0.00858 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55130.92839 $ & $   0.00964 $ & $   0.01043 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55126.92135 $ & $  -0.00226 $ & $   0.01054 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55158.97942 $ & $   0.02989 $ & $   0.01007 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55154.97235 $ & $  -0.01321 $ & $   0.00951 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55130.92923 $ & $  -0.01470 $ & $   0.01151 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55191.03880 $ & $  -0.00330 $ & $   0.01071 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55179.01749 $ & $  -0.00388 $ & $   0.00937 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55158.98195 $ & $  -0.00486 $ & $   0.00941 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55102.88078 $ & $   0.00959 $ & $   0.00775 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55130.93181 $ & $   0.01145 $ & $   0.01048 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55154.97526 $ & $  -0.00841 $ & $   0.00971 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55106.88858 $ & $   0.00867 $ & $   0.01349 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55122.91782 $ & $  -0.00807 $ & $   0.00843 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55130.93236 $ & $   0.00104 $ & $   0.00952 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55126.92528 $ & $   0.01207 $ & $   0.01013 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55191.04136 $ & $   0.02003 $ & $   0.01074 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55175.01274 $ & $  -0.00617 $ & $   0.00983 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55179.02010 $ & $   0.00405 $ & $   0.01057 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55158.98456 $ & $   0.00806 $ & $   0.01029 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55130.93433 $ & $  -0.00185 $ & $   0.01119 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55154.97785 $ & $  -0.00720 $ & $   0.00931 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55102.88469 $ & $   0.01687 $ & $   0.00798 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55191.04394 $ & $  -0.00521 $ & $   0.01027 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55175.01523 $ & $   0.00704 $ & $   0.00956 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55179.02263 $ & $   0.00495 $ & $   0.01036 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55130.93633 $ & $   0.00655 $ & $   0.01189 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55158.98715 $ & $  -0.00247 $ & $   0.01015 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55126.92934 $ & $  -0.01067 $ & $   0.00946 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55130.93692 $ & $  -0.00350 $ & $   0.01103 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55154.98037 $ & $  -0.03047 $ & $   0.00934 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55122.92254 $ & $   0.01746 $ & $   0.00895 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55191.04652 $ & $  -0.00810 $ & $   0.01128 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55175.01788 $ & $  -0.02012 $ & $   0.00961 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55179.02523 $ & $  -0.00821 $ & $   0.01055 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55158.98975 $ & $  -0.00131 $ & $   0.01029 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55102.88860 $ & $  -0.02644 $ & $   0.00778 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55130.93945 $ & $  -0.02202 $ & $   0.01017 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55154.98298 $ & $   0.00447 $ & $   0.01009 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55098.88223 $ & $  -0.02155 $ & $   0.01251 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55130.94039 $ & $   0.00323 $ & $   0.01044 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55191.04906 $ & $   0.00141 $ & $   0.01063 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55126.93335 $ & $   0.03073 $ & $   0.01014 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55175.02041 $ & $   0.01833 $ & $   0.01044 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55122.92651 $ & $   0.01373 $ & $   0.00845 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55179.02781 $ & $   0.02274 $ & $   0.00996 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55158.99236 $ & $   0.01282 $ & $   0.00949 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55130.94208 $ & $  -0.00001 $ & $   0.01018 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55154.98550 $ & $  -0.01316 $ & $   0.00966 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55102.89251 $ & $   0.02086 $ & $   0.00823 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55191.05163 $ & $   0.00616 $ & $   0.01091 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55175.02302 $ & $   0.00718 $ & $   0.01094 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55179.03041 $ & $   0.00107 $ & $   0.01023 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55098.88613 $ & $   0.01830 $ & $   0.00963 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55158.99495 $ & $   0.03519 $ & $   0.00975 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55130.94437 $ & $   0.01889 $ & $   0.01069 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55130.94467 $ & $  -0.00235 $ & $   0.00993 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55126.93743 $ & $   0.00079 $ & $   0.01234 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55154.98809 $ & $  -0.00576 $ & $   0.01005 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55126.93750 $ & $   0.02202 $ & $   0.00960 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55122.93083 $ & $   0.01445 $ & $   0.00905 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55191.05415 $ & $   0.01031 $ & $   0.01040 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55175.02559 $ & $  -0.00495 $ & $   0.01005 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55179.03301 $ & $  -0.00596 $ & $   0.00969 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55158.99754 $ & $  -0.00714 $ & $   0.01001 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55102.89653 $ & $   0.00857 $ & $   0.00788 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55130.94719 $ & $   0.01401 $ & $   0.01007 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55126.94007 $ & $   0.00056 $ & $   0.01196 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55154.99070 $ & $  -0.00474 $ & $   0.00956 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55191.05675 $ & $   0.00054 $ & $   0.01021 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55098.89043 $ & $   0.01036 $ & $   0.00998 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55175.02813 $ & $  -0.02450 $ & $   0.01035 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55130.94867 $ & $  -0.00510 $ & $   0.00960 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55179.03554 $ & $   0.01472 $ & $   0.01018 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55126.94160 $ & $   0.01043 $ & $   0.01055 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55122.93483 $ & $   0.00704 $ & $   0.00868 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55159.00014 $ & $   0.01214 $ & $   0.00966 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55130.94972 $ & $   0.00264 $ & $   0.00989 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55126.94260 $ & $   0.01231 $ & $   0.01054 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55154.99323 $ & $  -0.01476 $ & $   0.00990 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55191.05928 $ & $   0.01381 $ & $   0.01094 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55102.90050 $ & $  -0.01403 $ & $   0.00790 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55175.03076 $ & $   0.00025 $ & $   0.00996 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55179.03815 $ & $   0.00272 $ & $   0.01006 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55159.00266 $ & $   0.00066 $ & $   0.00970 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55130.95225 $ & $   0.02508 $ & $   0.01041 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55098.89442 $ & $   0.00867 $ & $   0.00934 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55154.99576 $ & $   0.02990 $ & $   0.00979 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55126.94518 $ & $  -0.00024 $ & $   0.01138 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55130.95268 $ & $  -0.00340 $ & $   0.01035 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55126.94558 $ & $   0.00713 $ & $   0.00940 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55191.06186 $ & $  -0.00325 $ & $   0.01067 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55118.93182 $ & $   0.00846 $ & $   0.02325 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55122.93928 $ & $  -0.01678 $ & $   0.00829 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55175.03334 $ & $   0.00275 $ & $   0.01055 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55179.04077 $ & $   0.00269 $ & $   0.00966 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55159.00525 $ & $   0.00918 $ & $   0.00971 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55130.95477 $ & $   0.00808 $ & $   0.00997 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55154.99828 $ & $   0.00130 $ & $   0.00947 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55126.94776 $ & $  -0.01989 $ & $   0.01199 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55102.90440 $ & $   0.00472 $ & $   0.00762 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55098.89833 $ & $  -0.00368 $ & $   0.00927 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55175.03594 $ & $  -0.00645 $ & $   0.01072 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55179.04337 $ & $   0.00362 $ & $   0.00970 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55130.95666 $ & $  -0.02118 $ & $   0.01030 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55126.94959 $ & $  -0.01299 $ & $   0.00964 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55094.89198 $ & $  -0.00461 $ & $   0.01088 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55159.00783 $ & $  -0.01183 $ & $   0.00960 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55155.00080 $ & $   0.00049 $ & $   0.01018 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55118.93581 $ & $   0.03360 $ & $   0.02749 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55126.95035 $ & $  -0.00956 $ & $   0.01093 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55130.95772 $ & $   0.02621 $ & $   0.01072 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55122.94328 $ & $  -0.00672 $ & $   0.00849 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55175.03846 $ & $   0.00154 $ & $   0.01053 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55102.90838 $ & $  -0.02186 $ & $   0.00794 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55179.04595 $ & $  -0.00747 $ & $   0.00959 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55159.01045 $ & $   0.01387 $ & $   0.01070 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55155.00341 $ & $   0.01787 $ & $   0.00989 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55098.90230 $ & $  -0.01134 $ & $   0.00934 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55130.96031 $ & $  -0.00360 $ & $   0.01015 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55126.95327 $ & $   0.01668 $ & $   0.01119 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55130.96063 $ & $  -0.00377 $ & $   0.01069 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55094.89589 $ & $  -0.00962 $ & $   0.00872 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55126.95385 $ & $  -0.00376 $ & $   0.00971 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55175.04098 $ & $  -0.00602 $ & $   0.01033 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55118.93977 $ & $  -0.01280 $ & $   0.01567 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55179.04855 $ & $  -0.00991 $ & $   0.01013 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55122.94753 $ & $  -0.00403 $ & $   0.00852 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55159.01304 $ & $  -0.01334 $ & $   0.01049 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55155.00593 $ & $   0.00505 $ & $   0.00950 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55102.91228 $ & $   0.01244 $ & $   0.00782 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55130.96292 $ & $  -0.01695 $ & $   0.01052 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55122.94849 $ & $   0.00911 $ & $   0.01129 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55126.95586 $ & $  -0.00133 $ & $   0.01118 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55175.04357 $ & $   0.00397 $ & $   0.01079 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55098.90628 $ & $   0.01557 $ & $   0.00938 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55179.05111 $ & $  -0.00519 $ & $   0.01014 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55130.96459 $ & $   0.02151 $ & $   0.01054 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55094.89980 $ & $   0.00040 $ & $   0.00889 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55126.95776 $ & $   0.00329 $ & $   0.00953 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55155.00851 $ & $  -0.00619 $ & $   0.00951 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55159.01588 $ & $   0.00446 $ & $   0.01028 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55130.96546 $ & $  -0.00287 $ & $   0.01012 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55118.94380 $ & $   0.01494 $ & $   0.02552 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55122.95121 $ & $  -0.02100 $ & $   0.01116 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55126.95848 $ & $   0.00411 $ & $   0.01177 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55122.95157 $ & $   0.00100 $ & $   0.00855 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55175.04616 $ & $  -0.00310 $ & $   0.01074 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55179.05367 $ & $   0.00660 $ & $   0.01050 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55102.91627 $ & $   0.00168 $ & $   0.00804 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55155.01106 $ & $   0.02187 $ & $   0.00931 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55159.01846 $ & $   0.01630 $ & $   0.01001 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55130.96806 $ & $  -0.00338 $ & $   0.01015 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55098.91026 $ & $   0.00394 $ & $   0.00890 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55126.96101 $ & $   0.00098 $ & $   0.01131 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55122.95382 $ & $  -0.01842 $ & $   0.01042 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55130.96852 $ & $   0.01283 $ & $   0.01052 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55094.90376 $ & $  -0.00352 $ & $   0.00826 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55175.04872 $ & $   0.01750 $ & $   0.01131 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55118.94776 $ & $   0.01420 $ & $   0.01431 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55126.96238 $ & $   0.00673 $ & $   0.01064 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55179.05658 $ & $  -0.02531 $ & $   0.01026 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55122.95561 $ & $   0.00003 $ & $   0.00889 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55159.02105 $ & $  -0.00262 $ & $   0.01004 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55155.01389 $ & $   0.01650 $ & $   0.01009 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55130.97069 $ & $   0.01151 $ & $   0.01022 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55126.96361 $ & $   0.01469 $ & $   0.01056 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55102.92024 $ & $  -0.00811 $ & $   0.00798 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55122.95643 $ & $  -0.00403 $ & $   0.01019 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55098.91419 $ & $   0.00981 $ & $   0.00946 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55175.05161 $ & $  -0.00565 $ & $   0.01026 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55179.05911 $ & $   0.01554 $ & $   0.01064 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55130.97249 $ & $  -0.01007 $ & $   0.00998 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55094.90766 $ & $   0.00627 $ & $   0.00905 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55159.02358 $ & $  -0.00051 $ & $   0.01012 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55155.01650 $ & $   0.00860 $ & $   0.00975 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55130.97322 $ & $   0.01689 $ & $   0.01070 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55118.95173 $ & $   0.02262 $ & $   0.02247 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55126.96621 $ & $   0.03372 $ & $   0.01060 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55122.95906 $ & $   0.01890 $ & $   0.01017 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55126.96637 $ & $  -0.01042 $ & $   0.01021 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55122.95982 $ & $  -0.01093 $ & $   0.00850 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55175.05422 $ & $  -0.03017 $ & $   0.00979 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55102.92416 $ & $  -0.01334 $ & $   0.00790 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55179.06168 $ & $   0.01094 $ & $   0.01102 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55159.02619 $ & $   0.01617 $ & $   0.01084 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55155.01902 $ & $   0.02265 $ & $   0.01020 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55130.97583 $ & $   0.01057 $ & $   0.01020 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55098.91810 $ & $   0.00690 $ & $   0.00903 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55126.96873 $ & $  -0.00843 $ & $   0.01158 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55122.96168 $ & $  -0.02539 $ & $   0.01106 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55130.97645 $ & $  -0.01007 $ & $   0.01041 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55094.91156 $ & $  -0.01614 $ & $   0.00836 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55175.05684 $ & $  -0.00829 $ & $   0.01037 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55179.06420 $ & $  -0.00344 $ & $   0.01051 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55126.97029 $ & $   0.00425 $ & $   0.01037 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55159.02871 $ & $  -0.00277 $ & $   0.01061 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55155.02162 $ & $  -0.01152 $ & $   0.00982 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55130.97835 $ & $  -0.00766 $ & $   0.00982 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55122.96390 $ & $  -0.00419 $ & $   0.00844 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55126.97133 $ & $  -0.03354 $ & $   0.01122 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55102.92813 $ & $  -0.00073 $ & $   0.00801 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55122.96459 $ & $  -0.00132 $ & $   0.01061 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55098.92201 $ & $  -0.01959 $ & $   0.00947 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55175.05942 $ & $  -0.00290 $ & $   0.01035 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55179.06680 $ & $  -0.01081 $ & $   0.01086 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55130.98042 $ & $   0.00321 $ & $   0.01014 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55094.91553 $ & $   0.00314 $ & $   0.00863 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55159.03133 $ & $  -0.02153 $ & $   0.01020 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55155.02423 $ & $   0.00273 $ & $   0.01037 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55130.98095 $ & $  -0.00107 $ & $   0.00986 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55126.97385 $ & $   0.00794 $ & $   0.01085 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55126.97433 $ & $   0.01587 $ & $   0.01118 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55118.96002 $ & $   0.01738 $ & $   0.04470 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55122.96730 $ & $  -0.00617 $ & $   0.01012 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55118.96037 $ & $   0.01677 $ & $   0.01255 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55175.06202 $ & $   0.03437 $ & $   0.01108 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55179.06942 $ & $  -0.01149 $ & $   0.01046 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55122.96830 $ & $  -0.00249 $ & $   0.00858 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55102.93235 $ & $  -0.01223 $ & $   0.00751 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55159.03392 $ & $   0.01187 $ & $   0.01048 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55155.02684 $ & $  -0.00500 $ & $   0.00977 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55130.98358 $ & $   0.01666 $ & $   0.00926 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55126.97643 $ & $  -0.01251 $ & $   0.01052 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55098.92598 $ & $  -0.00121 $ & $   0.00893 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55130.98446 $ & $   0.01665 $ & $   0.01085 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55094.91943 $ & $  -0.00159 $ & $   0.00846 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55122.97015 $ & $   0.02115 $ & $   0.01078 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55118.96301 $ & $   0.03396 $ & $   0.01404 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55175.06460 $ & $  -0.00709 $ & $   0.01048 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55179.07201 $ & $   0.00984 $ & $   0.01130 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55126.97862 $ & $   0.01207 $ & $   0.01003 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55159.03650 $ & $  -0.00034 $ & $   0.01027 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55155.02944 $ & $   0.00829 $ & $   0.01019 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55126.97897 $ & $  -0.01650 $ & $   0.01020 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55130.98622 $ & $   0.00189 $ & $   0.00947 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55122.97230 $ & $   0.00714 $ & $   0.00867 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55102.93625 $ & $   0.00005 $ & $   0.00796 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55122.97275 $ & $  -0.02026 $ & $   0.01001 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55118.96561 $ & $   0.00571 $ & $   0.01312 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55175.06722 $ & $  -0.00442 $ & $   0.01097 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55098.92997 $ & $  -0.01463 $ & $   0.00909 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55179.07462 $ & $  -0.01991 $ & $   0.01086 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55130.98847 $ & $   0.02965 $ & $   0.01014 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55159.03909 $ & $  -0.00966 $ & $   0.01013 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55094.92340 $ & $  -0.00382 $ & $   0.00823 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55155.03205 $ & $   0.01863 $ & $   0.01007 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55126.98156 $ & $  -0.00047 $ & $   0.01173 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55130.98879 $ & $   0.01147 $ & $   0.00972 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55122.97536 $ & $   0.00997 $ & $   0.01031 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55126.98262 $ & $  -0.00808 $ & $   0.01103 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55118.96820 $ & $  -0.00761 $ & $   0.01299 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55175.06980 $ & $  -0.02316 $ & $   0.01043 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55179.07714 $ & $  -0.01394 $ & $   0.01058 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55102.94018 $ & $  -0.00443 $ & $   0.00767 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55159.04162 $ & $   0.02499 $ & $   0.01080 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55122.97663 $ & $   0.02537 $ & $   0.00874 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55155.03466 $ & $  -0.00738 $ & $   0.00934 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55126.98408 $ & $  -0.01900 $ & $   0.01078 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55130.99140 $ & $   0.03098 $ & $   0.01068 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55098.93396 $ & $   0.01127 $ & $   0.00936 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55122.97796 $ & $  -0.01210 $ & $   0.00963 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55094.92736 $ & $   0.00871 $ & $   0.00838 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55130.99245 $ & $  -0.01304 $ & $   0.01119 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55118.97080 $ & $  -0.00658 $ & $   0.01307 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55175.07243 $ & $  -0.01569 $ & $   0.01069 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55179.07975 $ & $   0.02371 $ & $   0.01156 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55159.04420 $ & $   0.00300 $ & $   0.01029 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55126.98663 $ & $   0.01724 $ & $   0.01055 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55155.03727 $ & $  -0.00025 $ & $   0.01015 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55126.98667 $ & $  -0.02157 $ & $   0.01018 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55130.99398 $ & $  -0.01457 $ & $   0.00972 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55102.94408 $ & $   0.01129 $ & $   0.00754 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55122.98050 $ & $  -0.01431 $ & $   0.01019 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55118.97339 $ & $  -0.02802 $ & $   0.01250 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55122.98075 $ & $  -0.00245 $ & $   0.00861 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55179.08228 $ & $  -0.01117 $ & $   0.01088 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55175.07504 $ & $  -0.00222 $ & $   0.01064 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55098.93786 $ & $  -0.00300 $ & $   0.00925 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55159.04679 $ & $   0.01051 $ & $   0.01072 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55094.93129 $ & $   0.00564 $ & $   0.00816 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55130.99641 $ & $  -0.01099 $ & $   0.01088 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55155.03981 $ & $  -0.00051 $ & $   0.00952 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55126.98932 $ & $   0.02507 $ & $   0.01312 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55130.99687 $ & $  -0.00133 $ & $   0.01035 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55122.98311 $ & $  -0.00635 $ & $   0.00972 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55118.97598 $ & $   0.00607 $ & $   0.01316 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55179.08481 $ & $   0.00080 $ & $   0.01087 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55175.07765 $ & $   0.00028 $ & $   0.01165 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55126.99099 $ & $  -0.00819 $ & $   0.01003 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55102.94799 $ & $  -0.00632 $ & $   0.00740 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55159.04931 $ & $   0.01223 $ & $   0.01063 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55155.04240 $ & $   0.00824 $ & $   0.00942 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55126.99215 $ & $   0.00999 $ & $   0.01034 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55130.99939 $ & $  -0.01220 $ & $   0.01071 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55114.97058 $ & $  -0.00665 $ & $   0.01366 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55098.94186 $ & $   0.00183 $ & $   0.00890 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55122.98544 $ & $  -0.01053 $ & $   0.00838 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55122.98573 $ & $   0.00082 $ & $   0.01092 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55118.97855 $ & $   0.00219 $ & $   0.01244 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55094.93519 $ & $   0.00895 $ & $   0.00855 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55131.00038 $ & $  -0.00209 $ & $   0.01059 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55179.08742 $ & $   0.01562 $ & $   0.01122 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55175.08019 $ & $  -0.01566 $ & $   0.01070 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55159.05189 $ & $   0.00003 $ & $   0.01025 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55155.04499 $ & $   0.00899 $ & $   0.01032 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55126.99476 $ & $   0.01644 $ & $   0.01309 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55131.00200 $ & $  -0.02300 $ & $   0.01001 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55114.97321 $ & $   0.00486 $ & $   0.01292 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55126.99498 $ & $   0.00377 $ & $   0.01119 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55102.95198 $ & $   0.00904 $ & $   0.00805 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55118.98113 $ & $  -0.01843 $ & $   0.01155 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55122.98837 $ & $   0.01572 $ & $   0.01082 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55175.08274 $ & $  -0.00807 $ & $   0.01043 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55179.09000 $ & $  -0.00054 $ & $   0.01071 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55098.94583 $ & $  -0.01585 $ & $   0.00859 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55122.98937 $ & $   0.01788 $ & $   0.00881 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55155.04752 $ & $  -0.01355 $ & $   0.00971 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55159.05479 $ & $   0.00296 $ & $   0.01049 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55094.93914 $ & $   0.01499 $ & $   0.00851 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55131.00434 $ & $   0.01303 $ & $   0.01090 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55126.99736 $ & $  -0.00227 $ & $   0.01056 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55131.00461 $ & $   0.00447 $ & $   0.00990 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55114.97583 $ & $   0.03822 $ & $   0.01313 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55118.98373 $ & $   0.00932 $ & $   0.01234 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55122.99110 $ & $   0.00223 $ & $   0.01080 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55175.08536 $ & $  -0.00380 $ & $   0.01099 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55179.09261 $ & $   0.02112 $ & $   0.01134 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55126.99898 $ & $  -0.02597 $ & $   0.01020 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55102.95588 $ & $   0.00815 $ & $   0.00769 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55155.05004 $ & $   0.01090 $ & $   0.01020 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55159.05742 $ & $   0.01925 $ & $   0.01057 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55126.99994 $ & $   0.00054 $ & $   0.01102 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55131.00721 $ & $  -0.00818 $ & $   0.00962 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55114.97843 $ & $  -0.02285 $ & $   0.01186 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55098.95005 $ & $  -0.02502 $ & $   0.00888 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55122.99347 $ & $   0.00317 $ & $   0.00887 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55118.98627 $ & $   0.03188 $ & $   0.01310 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55122.99373 $ & $   0.00251 $ & $   0.01088 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55094.94311 $ & $   0.00479 $ & $   0.00803 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55175.08795 $ & $   0.00660 $ & $   0.01111 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55131.00863 $ & $  -0.01768 $ & $   0.01106 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55179.09552 $ & $  -0.00675 $ & $   0.01103 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55159.06001 $ & $   0.00131 $ & $   0.01060 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55155.05292 $ & $   0.00099 $ & $   0.00984 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55131.00973 $ & $  -0.01273 $ & $   0.01053 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55127.00255 $ & $  -0.00465 $ & $   0.01250 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55114.98103 $ & $  -0.00081 $ & $   0.01274 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55127.00312 $ & $   0.02978 $ & $   0.01038 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55102.95979 $ & $  -0.00117 $ & $   0.00746 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55118.98885 $ & $  -0.00564 $ & $   0.01276 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55122.99632 $ & $   0.01000 $ & $   0.01131 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55175.09080 $ & $  -0.00021 $ & $   0.01163 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55098.95396 $ & $   0.00266 $ & $   0.00934 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55159.06260 $ & $   0.00472 $ & $   0.01053 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55122.99753 $ & $  -0.00659 $ & $   0.00897 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55155.05551 $ & $   0.02590 $ & $   0.01010 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55131.01236 $ & $  -0.02217 $ & $   0.00951 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55127.00519 $ & $  -0.00589 $ & $   0.01085 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55094.94737 $ & $   0.00400 $ & $   0.00834 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55114.98361 $ & $   0.01347 $ & $   0.01289 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55131.01261 $ & $  -0.01882 $ & $   0.01057 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55118.99142 $ & $   0.03814 $ & $   0.01221 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55122.99894 $ & $   0.00790 $ & $   0.01043 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55175.09338 $ & $  -0.00801 $ & $   0.01162 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55127.00713 $ & $  -0.02768 $ & $   0.01038 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55102.96376 $ & $   0.00101 $ & $   0.00782 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55159.06520 $ & $  -0.02170 $ & $   0.00996 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55155.05812 $ & $  -0.00641 $ & $   0.01041 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55131.01493 $ & $   0.01684 $ & $   0.01076 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55127.00773 $ & $  -0.01507 $ & $   0.01209 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55114.98621 $ & $  -0.03680 $ & $   0.01317 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55118.99401 $ & $   0.02085 $ & $   0.01239 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55098.95794 $ & $   0.00117 $ & $   0.00882 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55123.00159 $ & $   0.00009 $ & $   0.00979 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55123.00168 $ & $  -0.00866 $ & $   0.00905 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55094.95127 $ & $  -0.02463 $ & $   0.00782 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55175.09597 $ & $   0.01533 $ & $   0.01154 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55131.01658 $ & $   0.00616 $ & $   0.01159 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55118.99541 $ & $   0.02524 $ & $   0.02064 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55159.06780 $ & $   0.00854 $ & $   0.01001 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55155.06071 $ & $  -0.00210 $ & $   0.00977 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55131.01752 $ & $  -0.00993 $ & $   0.01012 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55127.01031 $ & $   0.02016 $ & $   0.01177 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55114.98879 $ & $  -0.00900 $ & $   0.01258 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55118.99659 $ & $   0.00579 $ & $   0.01213 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55127.01110 $ & $  -0.02984 $ & $   0.01066 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55123.00453 $ & $  -0.00171 $ & $   0.00982 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55175.09860 $ & $   0.01150 $ & $   0.01209 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55102.96907 $ & $   0.01197 $ & $   0.01004 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55098.96189 $ & $  -0.00179 $ & $   0.00967 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55159.07039 $ & $   0.02138 $ & $   0.01118 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55155.06333 $ & $   0.00876 $ & $   0.01029 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55131.02014 $ & $   0.03140 $ & $   0.01031 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55127.01294 $ & $   0.02001 $ & $   0.01263 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55114.99136 $ & $   0.01539 $ & $   0.01344 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55094.95525 $ & $  -0.00583 $ & $   0.00810 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55123.00593 $ & $   0.01322 $ & $   0.00860 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55131.02055 $ & $  -0.01098 $ & $   0.01111 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55118.99938 $ & $  -0.00867 $ & $   0.00962 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55118.99947 $ & $   0.01023 $ & $   0.01226 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55123.00714 $ & $   0.01096 $ & $   0.01034 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55175.10121 $ & $   0.01149 $ & $   0.01211 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55159.07298 $ & $   0.00205 $ & $   0.01016 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55155.06594 $ & $  -0.00809 $ & $   0.00981 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55127.01543 $ & $  -0.00650 $ & $   0.01043 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55131.02266 $ & $   0.00553 $ & $   0.01035 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55127.01552 $ & $   0.01370 $ & $   0.01192 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55114.99394 $ & $   0.01841 $ & $   0.01254 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55102.97298 $ & $  -0.00475 $ & $   0.00877 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55098.96579 $ & $  -0.03187 $ & $   0.00978 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55119.00206 $ & $  -0.01540 $ & $   0.01231 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55175.10382 $ & $   0.00945 $ & $   0.01072 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55123.00983 $ & $  -0.00127 $ & $   0.01081 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55094.95922 $ & $   0.00879 $ & $   0.00817 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55131.02452 $ & $   0.00431 $ & $   0.01083 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55123.01031 $ & $   0.02329 $ & $   0.00929 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55159.07554 $ & $  -0.01866 $ & $   0.01040 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55119.00331 $ & $   0.01798 $ & $   0.00953 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55155.06853 $ & $   0.01464 $ & $   0.01002 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55131.02525 $ & $   0.00856 $ & $   0.01039 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55127.01804 $ & $   0.01206 $ & $   0.01201 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55114.99654 $ & $  -0.01988 $ & $   0.01158 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55119.00464 $ & $   0.00458 $ & $   0.01194 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55127.01942 $ & $   0.02612 $ & $   0.01050 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55175.10641 $ & $   0.00693 $ & $   0.01274 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55123.01276 $ & $   0.01169 $ & $   0.01000 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55159.07811 $ & $   0.00104 $ & $   0.01000 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55102.97699 $ & $  -0.00256 $ & $   0.00785 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55098.96977 $ & $  -0.01652 $ & $   0.00875 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55155.07110 $ & $  -0.00603 $ & $   0.01027 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55131.02783 $ & $   0.00158 $ & $   0.00979 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55127.02063 $ & $   0.00605 $ & $   0.01141 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55114.99908 $ & $   0.00109 $ & $   0.01225 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55094.96319 $ & $  -0.00119 $ & $   0.00840 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55131.02849 $ & $   0.01250 $ & $   0.01278 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55123.01438 $ & $   0.02528 $ & $   0.00925 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55119.00722 $ & $  -0.00640 $ & $   0.01238 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55119.00728 $ & $   0.02205 $ & $   0.00947 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55123.01536 $ & $  -0.02103 $ & $   0.01045 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55159.08073 $ & $   0.00300 $ & $   0.01019 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55155.07370 $ & $  -0.01543 $ & $   0.00980 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55127.02318 $ & $  -0.02403 $ & $   0.01121 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55131.03043 $ & $   0.00445 $ & $   0.01121 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55115.00195 $ & $  -0.01183 $ & $   0.01242 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55127.02409 $ & $   0.00673 $ & $   0.01118 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55119.00980 $ & $  -0.00257 $ & $   0.01157 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55102.98090 $ & $  -0.00855 $ & $   0.00769 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55098.97377 $ & $  -0.03458 $ & $   0.00923 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55094.96716 $ & $  -0.00211 $ & $   0.00794 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55123.01800 $ & $   0.01104 $ & $   0.01047 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55131.03246 $ & $   0.02262 $ & $   0.01395 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55159.08325 $ & $   0.00272 $ & $   0.01107 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55119.01120 $ & $   0.01490 $ & $   0.00912 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55155.07630 $ & $   0.00091 $ & $   0.00982 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55131.03296 $ & $  -0.02199 $ & $   0.00983 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55123.01854 $ & $  -0.01387 $ & $   0.00881 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55127.02581 $ & $   0.02059 $ & $   0.01128 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55115.00455 $ & $  -0.01706 $ & $   0.01188 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55119.01236 $ & $   0.00358 $ & $   0.01243 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55123.02061 $ & $   0.01286 $ & $   0.01015 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55159.08585 $ & $   0.01671 $ & $   0.01066 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55127.02809 $ & $   0.01305 $ & $   0.01190 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55155.07882 $ & $  -0.00407 $ & $   0.00982 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55102.98482 $ & $   0.00298 $ & $   0.00777 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55127.02835 $ & $  -0.00872 $ & $   0.01173 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55098.97776 $ & $  -0.00861 $ & $   0.00890 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55131.03581 $ & $   0.00353 $ & $   0.01042 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55106.99264 $ & $   0.00044 $ & $   0.01398 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55115.00714 $ & $  -0.01078 $ & $   0.01237 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55094.97106 $ & $  -0.02425 $ & $   0.00802 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55119.01493 $ & $  -0.02542 $ & $   0.01190 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55119.01510 $ & $  -0.00187 $ & $   0.00929 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55123.02252 $ & $   0.00018 $ & $   0.00998 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55123.02324 $ & $  -0.03255 $ & $   0.00957 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55159.08845 $ & $   0.00886 $ & $   0.01073 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55155.08142 $ & $  -0.00810 $ & $   0.01021 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55131.03833 $ & $  -0.00651 $ & $   0.00973 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55127.03120 $ & $   0.00933 $ & $   0.01200 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55115.00973 $ & $  -0.02642 $ & $   0.01084 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55106.99575 $ & $   0.00130 $ & $   0.01329 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55119.01750 $ & $  -0.00090 $ & $   0.01163 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55127.03207 $ & $   0.02289 $ & $   0.01500 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55102.98880 $ & $  -0.00779 $ & $   0.00751 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55098.98174 $ & $  -0.01823 $ & $   0.00875 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55094.97496 $ & $  -0.01971 $ & $   0.00830 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55123.02586 $ & $   0.00569 $ & $   0.01119 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55155.08395 $ & $   0.01000 $ & $   0.01050 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55131.04085 $ & $  -0.00096 $ & $   0.00973 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55123.02648 $ & $   0.00519 $ & $   0.01039 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55127.03378 $ & $  -0.01784 $ & $   0.01162 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55119.01943 $ & $  -0.02870 $ & $   0.00972 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55115.01231 $ & $   0.00239 $ & $   0.01215 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55119.02008 $ & $  -0.01160 $ & $   0.01143 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55106.99847 $ & $  -0.00336 $ & $   0.01431 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55123.02846 $ & $  -0.01790 $ & $   0.01086 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55155.08659 $ & $   0.00240 $ & $   0.00996 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55159.09386 $ & $   0.01423 $ & $   0.01039 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55131.04338 $ & $   0.00301 $ & $   0.00962 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55098.98570 $ & $  -0.01482 $ & $   0.00913 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55127.03638 $ & $  -0.00660 $ & $   0.01283 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55102.99306 $ & $   0.00899 $ & $   0.00752 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55115.01488 $ & $   0.03222 $ & $   0.01253 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55094.97894 $ & $   0.00260 $ & $   0.00828 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55119.02266 $ & $   0.02256 $ & $   0.01172 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55107.00114 $ & $  -0.00430 $ & $   0.01334 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55119.02335 $ & $  -0.01584 $ & $   0.01080 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55123.03112 $ & $   0.01550 $ & $   0.01088 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55155.08919 $ & $   0.00626 $ & $   0.01019 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55159.09644 $ & $   0.00868 $ & $   0.01097 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55131.04597 $ & $  -0.00976 $ & $   0.00979 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55127.03900 $ & $  -0.02669 $ & $   0.01257 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55115.01743 $ & $  -0.00321 $ & $   0.01266 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55119.02523 $ & $  -0.01220 $ & $   0.01151 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55107.00382 $ & $  -0.00811 $ & $   0.01367 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55111.01113 $ & $  -0.03411 $ & $   0.02832 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55098.98961 $ & $   0.01621 $ & $   0.00878 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55102.99701 $ & $   0.00056 $ & $   0.00786 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55094.98285 $ & $   0.00500 $ & $   0.00812 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55159.09904 $ & $  -0.01528 $ & $   0.01097 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55123.03395 $ & $  -0.00440 $ & $   0.01110 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55131.04857 $ & $   0.01074 $ & $   0.01050 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55155.09203 $ & $   0.01021 $ & $   0.01055 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55127.04162 $ & $  -0.00815 $ & $   0.01173 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55115.02002 $ & $   0.01200 $ & $   0.01177 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55119.02731 $ & $  -0.00444 $ & $   0.01395 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55119.02781 $ & $   0.00358 $ & $   0.01199 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55107.00653 $ & $   0.00177 $ & $   0.01339 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55159.10156 $ & $  -0.01660 $ & $   0.01113 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55123.03654 $ & $   0.01008 $ & $   0.01045 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55131.05121 $ & $   0.00435 $ & $   0.01060 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55155.09462 $ & $   0.00157 $ & $   0.01042 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55098.99353 $ & $  -0.02000 $ & $   0.00853 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55127.04421 $ & $   0.00932 $ & $   0.01345 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55115.02260 $ & $   0.03995 $ & $   0.01225 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55103.00093 $ & $  -0.01194 $ & $   0.00780 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55094.98675 $ & $   0.02595 $ & $   0.00839 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55119.03041 $ & $  -0.00140 $ & $   0.01127 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55107.00921 $ & $  -0.01136 $ & $   0.01154 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55159.10415 $ & $   0.00267 $ & $   0.01123 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55123.03918 $ & $   0.00353 $ & $   0.01042 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55155.09715 $ & $  -0.01649 $ & $   0.01038 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55131.05383 $ & $  -0.00662 $ & $   0.01033 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55127.04683 $ & $   0.00458 $ & $   0.01337 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55115.02518 $ & $   0.03320 $ & $   0.01153 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55119.03302 $ & $  -0.00568 $ & $   0.01083 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55107.01192 $ & $   0.01848 $ & $   0.01267 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55098.99749 $ & $   0.01263 $ & $   0.00935 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55103.00485 $ & $   0.01981 $ & $   0.00753 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55094.99072 $ & $   0.02183 $ & $   0.00839 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55159.10674 $ & $  -0.00873 $ & $   0.01058 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55123.04180 $ & $  -0.00859 $ & $   0.00963 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55155.09974 $ & $  -0.00339 $ & $   0.01076 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55131.05645 $ & $  -0.01234 $ & $   0.01012 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55127.04941 $ & $  -0.00360 $ & $   0.01400 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55115.02778 $ & $   0.02180 $ & $   0.01203 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55119.03562 $ & $   0.03069 $ & $   0.01174 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55107.01462 $ & $   0.00205 $ & $   0.01323 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55159.10935 $ & $  -0.01576 $ & $   0.01081 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55155.10235 $ & $  -0.00234 $ & $   0.01009 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55131.05904 $ & $   0.01816 $ & $   0.01042 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55127.05199 $ & $  -0.01002 $ & $   0.01422 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55115.03035 $ & $  -0.00357 $ & $   0.01155 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55099.00145 $ & $   0.00654 $ & $   0.00862 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55103.00881 $ & $  -0.01425 $ & $   0.00812 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55094.99462 $ & $   0.00677 $ & $   0.00841 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55119.03855 $ & $  -0.00436 $ & $   0.01087 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55107.01730 $ & $  -0.00826 $ & $   0.01212 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55159.11194 $ & $  -0.00060 $ & $   0.01103 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55155.10497 $ & $   0.00238 $ & $   0.01040 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55131.06162 $ & $  -0.00317 $ & $   0.00970 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55123.04727 $ & $   0.01534 $ & $   0.01103 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55127.05457 $ & $  -0.01540 $ & $   0.01345 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55115.03294 $ & $   0.01643 $ & $   0.01221 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55119.04112 $ & $   0.01825 $ & $   0.01136 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55099.00535 $ & $  -0.00077 $ & $   0.00931 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55107.01999 $ & $  -0.00862 $ & $   0.01193 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55103.01278 $ & $  -0.00874 $ & $   0.00843 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55094.99853 $ & $   0.00450 $ & $   0.00843 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55159.11453 $ & $  -0.00944 $ & $   0.01157 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55155.10760 $ & $  -0.01976 $ & $   0.01036 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55131.06426 $ & $  -0.00980 $ & $   0.01051 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55123.04988 $ & $  -0.00051 $ & $   0.01025 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55127.05715 $ & $  -0.00742 $ & $   0.01302 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55115.03553 $ & $  -0.00753 $ & $   0.01117 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55119.04373 $ & $   0.02546 $ & $   0.01206 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55107.02264 $ & $   0.02556 $ & $   0.01272 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55159.11714 $ & $   0.02521 $ & $   0.01165 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55131.06678 $ & $   0.00305 $ & $   0.01036 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55155.11020 $ & $   0.01025 $ & $   0.01003 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55123.05242 $ & $  -0.01017 $ & $   0.01054 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55127.05973 $ & $  -0.01275 $ & $   0.01336 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55115.03810 $ & $   0.01398 $ & $   0.01230 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55103.01674 $ & $  -0.00311 $ & $   0.00886 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55099.00960 $ & $  -0.00343 $ & $   0.00904 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55095.00244 $ & $   0.01309 $ & $   0.00863 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55119.04632 $ & $   0.00313 $ & $   0.01138 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55107.02531 $ & $  -0.00039 $ & $   0.01269 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55159.11966 $ & $  -0.00468 $ & $   0.01032 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55131.06936 $ & $  -0.01363 $ & $   0.01043 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55123.05497 $ & $   0.00921 $ & $   0.01014 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55155.11283 $ & $   0.01235 $ & $   0.01111 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55127.06233 $ & $   0.01322 $ & $   0.01550 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55115.04103 $ & $   0.00354 $ & $   0.01288 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55119.04887 $ & $  -0.01152 $ & $   0.01201 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55099.01350 $ & $  -0.00493 $ & $   0.00966 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55107.02803 $ & $   0.02975 $ & $   0.01288 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55159.12225 $ & $   0.01501 $ & $   0.01108 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55095.00672 $ & $   0.01966 $ & $   0.00883 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55099.01409 $ & $  -0.00699 $ & $   0.01107 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55131.07196 $ & $  -0.01834 $ & $   0.01054 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55155.11541 $ & $  -0.02107 $ & $   0.01041 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55127.06486 $ & $   0.01464 $ & $   0.01353 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55123.05786 $ & $   0.02893 $ & $   0.01071 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55115.04365 $ & $   0.03006 $ & $   0.01301 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55119.05147 $ & $   0.00842 $ & $   0.01147 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55107.03070 $ & $  -0.00571 $ & $   0.01111 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55159.12482 $ & $  -0.00847 $ & $   0.01145 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55155.11795 $ & $  -0.01066 $ & $   0.01056 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55099.01675 $ & $   0.00105 $ & $   0.01107 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55127.06740 $ & $   0.02986 $ & $   0.01529 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55131.07487 $ & $   0.01058 $ & $   0.00986 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55123.06057 $ & $  -0.00269 $ & $   0.01025 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55115.04624 $ & $   0.02630 $ & $   0.01236 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55099.01742 $ & $  -0.01560 $ & $   0.01042 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55119.05406 $ & $  -0.00852 $ & $   0.01172 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55095.01069 $ & $   0.00634 $ & $   0.00901 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55159.12742 $ & $  -0.00528 $ & $   0.01188 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55107.03343 $ & $  -0.01442 $ & $   0.01221 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55155.12055 $ & $  -0.01577 $ & $   0.01015 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55131.07749 $ & $   0.00524 $ & $   0.01048 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55127.07030 $ & $  -0.00809 $ & $   0.01201 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55099.01970 $ & $  -0.00548 $ & $   0.01119 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55123.06322 $ & $   0.01695 $ & $   0.01130 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55115.04883 $ & $  -0.01906 $ & $   0.01090 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55119.05659 $ & $   0.00724 $ & $   0.01089 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55159.12996 $ & $   0.01035 $ & $   0.01117 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55107.03632 $ & $  -0.00327 $ & $   0.01244 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55095.01466 $ & $   0.01854 $ & $   0.00976 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55155.12315 $ & $  -0.01079 $ & $   0.01071 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55131.08010 $ & $  -0.00616 $ & $   0.01072 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55127.07293 $ & $   0.00735 $ & $   0.01260 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55099.02231 $ & $  -0.00644 $ & $   0.01071 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55123.06584 $ & $   0.01319 $ & $   0.01124 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55115.05142 $ & $   0.01835 $ & $   0.01098 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55119.05919 $ & $  -0.00352 $ & $   0.01049 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55159.13288 $ & $  -0.01264 $ & $   0.01122 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55155.12576 $ & $   0.00786 $ & $   0.00991 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55107.03901 $ & $  -0.00887 $ & $   0.01323 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55131.08265 $ & $   0.00388 $ & $   0.01001 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55127.07554 $ & $  -0.02601 $ & $   0.01215 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55123.06848 $ & $  -0.00786 $ & $   0.01026 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55115.05402 $ & $   0.01309 $ & $   0.01225 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55099.02512 $ & $  -0.00609 $ & $   0.01108 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55119.06178 $ & $   0.04046 $ & $   0.01160 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55159.13547 $ & $  -0.03270 $ & $   0.01102 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55155.12837 $ & $  -0.01006 $ & $   0.00994 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55107.04167 $ & $  -0.01003 $ & $   0.01202 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55131.08519 $ & $  -0.02280 $ & $   0.01013 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55127.07815 $ & $   0.02085 $ & $   0.01255 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55115.05661 $ & $   0.01025 $ & $   0.01160 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55123.07108 $ & $  -0.01322 $ & $   0.01000 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55099.02788 $ & $  -0.00118 $ & $   0.01083 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55119.06436 $ & $   0.00070 $ & $   0.01141 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55159.13806 $ & $   0.00388 $ & $   0.01120 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55107.04431 $ & $  -0.01214 $ & $   0.01229 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55131.08771 $ & $  -0.00180 $ & $   0.00980 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55155.13130 $ & $   0.00188 $ & $   0.01070 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55127.08078 $ & $   0.01352 $ & $   0.01346 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55115.05918 $ & $  -0.00336 $ & $   0.01069 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55123.07369 $ & $   0.00913 $ & $   0.01032 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55099.03052 $ & $   0.00452 $ & $   0.01136 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55119.06690 $ & $   0.02317 $ & $   0.01138 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55159.14059 $ & $   0.00486 $ & $   0.01127 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55131.09034 $ & $  -0.00831 $ & $   0.01045 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55107.04703 $ & $   0.01307 $ & $   0.01241 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55155.13385 $ & $   0.02435 $ & $   0.01028 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55127.08339 $ & $   0.00914 $ & $   0.01224 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55115.06176 $ & $   0.03623 $ & $   0.01186 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55123.07630 $ & $   0.00138 $ & $   0.01025 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55099.03312 $ & $   0.00523 $ & $   0.01084 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55119.06949 $ & $  -0.01655 $ & $   0.01066 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55159.14312 $ & $  -0.00075 $ & $   0.01227 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55131.09295 $ & $  -0.00501 $ & $   0.01058 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55155.13646 $ & $   0.01692 $ & $   0.01134 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55107.04975 $ & $  -0.01149 $ & $   0.01173 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55127.08597 $ & $   0.01171 $ & $   0.01311 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55115.06434 $ & $   0.00645 $ & $   0.01108 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55123.07931 $ & $   0.00886 $ & $   0.01164 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55119.07210 $ & $   0.01164 $ & $   0.01145 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55099.03594 $ & $   0.01919 $ & $   0.01109 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55159.14573 $ & $   0.02161 $ & $   0.01189 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55131.09554 $ & $  -0.01268 $ & $   0.01050 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55155.13899 $ & $  -0.01192 $ & $   0.00998 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55107.05239 $ & $   0.03007 $ & $   0.01206 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55127.08857 $ & $   0.00735 $ & $   0.01056 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55115.06690 $ & $  -0.00185 $ & $   0.01250 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55123.08191 $ & $  -0.00738 $ & $   0.00984 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55119.07469 $ & $   0.01445 $ & $   0.01147 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55099.03879 $ & $   0.00470 $ & $   0.01086 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55159.14830 $ & $   0.01877 $ & $   0.01249 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55155.14153 $ & $  -0.01373 $ & $   0.01097 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55131.09816 $ & $  -0.02000 $ & $   0.01017 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55127.09110 $ & $  -0.00026 $ & $   0.01158 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55115.06950 $ & $  -0.00609 $ & $   0.01141 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55107.05510 $ & $   0.00860 $ & $   0.01189 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55103.04844 $ & $  -0.00439 $ & $   0.02141 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55119.07759 $ & $  -0.01300 $ & $   0.01099 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55123.08487 $ & $   0.01479 $ & $   0.01012 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55099.04165 $ & $  -0.00053 $ & $   0.01045 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55159.15087 $ & $  -0.02201 $ & $   0.01229 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55131.10068 $ & $  -0.00381 $ & $   0.01044 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55155.14414 $ & $  -0.01304 $ & $   0.01076 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55127.09364 $ & $   0.00863 $ & $   0.01210 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55115.07204 $ & $   0.02915 $ & $   0.01122 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55107.05775 $ & $   0.02306 $ & $   0.01109 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55103.05111 $ & $  -0.03505 $ & $   0.01783 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55119.08020 $ & $  -0.01643 $ & $   0.01166 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55123.08747 $ & $  -0.00108 $ & $   0.01012 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55099.04439 $ & $  -0.00234 $ & $   0.01050 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55131.10322 $ & $   0.02002 $ & $   0.01022 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55155.14673 $ & $  -0.00875 $ & $   0.01120 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55127.09626 $ & $   0.01618 $ & $   0.01250 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55115.07464 $ & $   0.02306 $ & $   0.01127 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55107.06044 $ & $  -0.01052 $ & $   0.01103 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55103.05383 $ & $  -0.02077 $ & $   0.01607 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55119.08279 $ & $  -0.00835 $ & $   0.01185 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55123.09007 $ & $  -0.01797 $ & $   0.00990 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55099.04717 $ & $  -0.01552 $ & $   0.01061 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55079.01175 $ & $  -0.02247 $ & $   0.01675 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55131.10585 $ & $   0.01662 $ & $   0.00998 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55155.14933 $ & $  -0.01063 $ & $   0.01112 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55127.09888 $ & $  -0.00444 $ & $   0.01119 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55115.07724 $ & $  -0.01794 $ & $   0.01129 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55107.06316 $ & $   0.00987 $ & $   0.01223 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55119.08537 $ & $   0.01377 $ & $   0.01177 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55123.09269 $ & $   0.00250 $ & $   0.01015 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55103.05656 $ & $  -0.00762 $ & $   0.01546 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55099.04981 $ & $   0.01402 $ & $   0.01118 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55131.10844 $ & $   0.00224 $ & $   0.01006 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55155.15190 $ & $  -0.00494 $ & $   0.01188 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55127.10140 $ & $   0.01342 $ & $   0.01208 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55115.08013 $ & $  -0.01709 $ & $   0.01104 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55107.06591 $ & $   0.00258 $ & $   0.01225 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55119.08796 $ & $  -0.00549 $ & $   0.01196 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55123.09528 $ & $   0.00214 $ & $   0.01057 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55103.05924 $ & $  -0.04544 $ & $   0.01328 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55099.05299 $ & $   0.00640 $ & $   0.01023 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55131.11096 $ & $   0.00816 $ & $   0.00953 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55155.15451 $ & $  -0.02188 $ & $   0.01249 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55127.10399 $ & $  -0.00342 $ & $   0.01127 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55079.01743 $ & $   0.01796 $ & $   0.01635 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55115.08273 $ & $   0.01310 $ & $   0.01132 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55107.06867 $ & $  -0.00772 $ & $   0.01218 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55119.09050 $ & $   0.00493 $ & $   0.01130 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55123.09787 $ & $   0.01364 $ & $   0.00951 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55103.06196 $ & $  -0.03426 $ & $   0.01349 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55099.05560 $ & $   0.00759 $ & $   0.01137 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55155.15711 $ & $   0.00198 $ & $   0.01387 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55131.11381 $ & $   0.00193 $ & $   0.01038 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55127.10661 $ & $  -0.03649 $ & $   0.01102 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55079.02022 $ & $  -0.02858 $ & $   0.01507 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55115.08533 $ & $  -0.00689 $ & $   0.01091 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55107.07139 $ & $   0.02184 $ & $   0.01264 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55119.09309 $ & $  -0.00212 $ & $   0.01101 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55123.10050 $ & $   0.02524 $ & $   0.01066 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55103.06468 $ & $  -0.00938 $ & $   0.01431 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55099.05820 $ & $  -0.00339 $ & $   0.01052 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55131.11636 $ & $  -0.00254 $ & $   0.00975 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55127.10952 $ & $  -0.02141 $ & $   0.01253 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55115.08793 $ & $   0.00893 $ & $   0.01096 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55079.02307 $ & $  -0.02404 $ & $   0.01542 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55119.09570 $ & $  -0.02309 $ & $   0.01081 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55107.07408 $ & $  -0.01318 $ & $   0.01252 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55123.10334 $ & $  -0.00458 $ & $   0.01006 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55103.06737 $ & $  -0.00210 $ & $   0.01399 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55099.06102 $ & $  -0.00580 $ & $   0.00976 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55131.11897 $ & $   0.00697 $ & $   0.01020 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55127.11210 $ & $   0.00279 $ & $   0.01180 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55115.09052 $ & $  -0.00021 $ & $   0.01087 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55079.02592 $ & $  -0.02067 $ & $   0.01688 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55119.09834 $ & $   0.00365 $ & $   0.01127 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55107.07710 $ & $  -0.01100 $ & $   0.01075 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55123.10608 $ & $  -0.00967 $ & $   0.01071 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55103.07010 $ & $  -0.00200 $ & $   0.01460 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55099.06363 $ & $  -0.00632 $ & $   0.01086 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55131.12160 $ & $  -0.00592 $ & $   0.01067 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55127.11467 $ & $   0.00345 $ & $   0.01141 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55115.09315 $ & $  -0.02894 $ & $   0.01092 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55119.10092 $ & $   0.00022 $ & $   0.01058 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55079.02871 $ & $   0.02715 $ & $   0.01705 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55123.10861 $ & $  -0.05610 $ & $   0.01002 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55107.07982 $ & $   0.00178 $ & $   0.01218 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55103.07285 $ & $   0.01645 $ & $   0.01384 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55131.12412 $ & $  -0.01638 $ & $   0.00990 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55099.06638 $ & $  -0.00133 $ & $   0.01076 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55127.11726 $ & $  -0.00767 $ & $   0.01148 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55115.09576 $ & $  -0.00051 $ & $   0.01136 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55119.10351 $ & $  -0.00826 $ & $   0.01083 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55079.03155 $ & $  -0.01785 $ & $   0.01528 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55123.11123 $ & $   0.02109 $ & $   0.01022 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55107.08246 $ & $  -0.01404 $ & $   0.01182 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55103.07560 $ & $  -0.00573 $ & $   0.01253 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55131.12675 $ & $   0.00011 $ & $   0.01038 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55099.06921 $ & $   0.00024 $ & $   0.01072 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55127.11986 $ & $  -0.01910 $ & $   0.01095 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55115.09837 $ & $  -0.01404 $ & $   0.01111 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55119.10610 $ & $   0.00505 $ & $   0.01107 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55123.11384 $ & $  -0.00083 $ & $   0.01106 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55079.03444 $ & $   0.01753 $ & $   0.01600 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55107.08519 $ & $   0.00066 $ & $   0.01192 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55103.07832 $ & $  -0.01005 $ & $   0.01232 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55131.12934 $ & $  -0.01658 $ & $   0.01040 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55127.12248 $ & $  -0.00293 $ & $   0.01063 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55099.07187 $ & $  -0.02059 $ & $   0.00993 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55115.10096 $ & $   0.00411 $ & $   0.01161 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55119.10867 $ & $  -0.00774 $ & $   0.01144 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55123.11644 $ & $  -0.00579 $ & $   0.01065 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55107.08789 $ & $   0.02075 $ & $   0.01133 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55079.03734 $ & $  -0.00445 $ & $   0.01401 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55103.08104 $ & $   0.00228 $ & $   0.01323 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55131.13198 $ & $   0.00730 $ & $   0.01037 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55127.12500 $ & $  -0.01523 $ & $   0.01117 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55115.10349 $ & $  -0.02063 $ & $   0.01049 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55099.07470 $ & $  -0.00429 $ & $   0.01120 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55119.11126 $ & $   0.00512 $ & $   0.01099 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55123.11907 $ & $  -0.03563 $ & $   0.01040 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55107.09060 $ & $  -0.01671 $ & $   0.01111 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55079.04014 $ & $   0.02573 $ & $   0.01467 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55103.08379 $ & $  -0.00154 $ & $   0.01332 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55131.13451 $ & $   0.00433 $ & $   0.01030 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55127.12755 $ & $   0.01257 $ & $   0.01185 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55115.10609 $ & $  -0.00130 $ & $   0.01093 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55099.07752 $ & $   0.02215 $ & $   0.01022 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55119.11379 $ & $   0.00342 $ & $   0.01084 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55123.12170 $ & $  -0.01518 $ & $   0.00999 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55107.09315 $ & $  -0.05186 $ & $   0.01121 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55079.04299 $ & $   0.03299 $ & $   0.01499 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55131.13707 $ & $  -0.00838 $ & $   0.01005 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55127.13019 $ & $   0.01780 $ & $   0.01327 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55103.08685 $ & $  -0.00364 $ & $   0.01268 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55115.10869 $ & $  -0.01535 $ & $   0.01102 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55099.08013 $ & $   0.01642 $ & $   0.01045 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55119.11668 $ & $  -0.01006 $ & $   0.01125 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55123.12476 $ & $  -0.00253 $ & $   0.00996 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55107.09587 $ & $   0.03160 $ & $   0.01184 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55131.13963 $ & $   0.01829 $ & $   0.01016 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55079.04573 $ & $   0.01922 $ & $   0.01626 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55127.13271 $ & $  -0.01858 $ & $   0.01209 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55103.08960 $ & $  -0.00597 $ & $   0.01402 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55115.11130 $ & $  -0.01525 $ & $   0.01146 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55099.08295 $ & $  -0.02550 $ & $   0.00998 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55119.11926 $ & $   0.01001 $ & $   0.01177 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55123.12737 $ & $   0.02267 $ & $   0.01093 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55107.09859 $ & $  -0.00238 $ & $   0.01116 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55131.14225 $ & $   0.01765 $ & $   0.00998 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55127.13535 $ & $   0.00385 $ & $   0.01084 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55115.11392 $ & $  -0.01394 $ & $   0.01050 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55103.09237 $ & $   0.00775 $ & $   0.01303 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55079.04904 $ & $  -0.03432 $ & $   0.01314 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55099.08560 $ & $   0.01283 $ & $   0.01045 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55119.12180 $ & $   0.01944 $ & $   0.01142 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55123.12996 $ & $   0.00017 $ & $   0.01050 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55107.10127 $ & $   0.00824 $ & $   0.01223 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55131.14479 $ & $  -0.00216 $ & $   0.01132 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55127.13798 $ & $  -0.01865 $ & $   0.01203 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55115.11654 $ & $   0.01577 $ & $   0.01159 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55103.09510 $ & $  -0.03277 $ & $   0.01066 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55079.05193 $ & $  -0.00082 $ & $   0.01456 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55119.12439 $ & $  -0.01475 $ & $   0.01129 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55099.08837 $ & $  -0.00886 $ & $   0.01040 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55123.13250 $ & $  -0.01664 $ & $   0.01021 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55107.10398 $ & $  -0.01018 $ & $   0.01096 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55131.14741 $ & $   0.01819 $ & $   0.01038 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55127.14062 $ & $   0.00726 $ & $   0.01317 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55115.11945 $ & $  -0.00434 $ & $   0.01081 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55103.09784 $ & $   0.02260 $ & $   0.01250 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55119.12701 $ & $   0.00123 $ & $   0.01140 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55079.05484 $ & $  -0.00482 $ & $   0.01543 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55099.09122 $ & $   0.01061 $ & $   0.01087 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55123.13511 $ & $  -0.00600 $ & $   0.01088 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55131.14998 $ & $  -0.00190 $ & $   0.01180 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55107.10672 $ & $   0.01561 $ & $   0.01147 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55127.14320 $ & $  -0.01579 $ & $   0.01248 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55115.12202 $ & $   0.01248 $ & $   0.01085 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55103.10059 $ & $   0.00483 $ & $   0.01273 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55119.12960 $ & $  -0.02731 $ & $   0.01046 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55079.05779 $ & $   0.01215 $ & $   0.01349 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55123.13774 $ & $  -0.01066 $ & $   0.01108 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55099.09437 $ & $   0.01717 $ & $   0.01067 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55107.10945 $ & $   0.01703 $ & $   0.01141 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55127.14581 $ & $   0.01753 $ & $   0.01346 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55115.12461 $ & $  -0.01001 $ & $   0.01026 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55119.13219 $ & $  -0.01328 $ & $   0.01019 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55103.10332 $ & $  -0.01494 $ & $   0.01122 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55079.06075 $ & $   0.03857 $ & $   0.01483 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55123.14037 $ & $   0.00716 $ & $   0.01091 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55099.09721 $ & $   0.02992 $ & $   0.01047 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55107.11217 $ & $  -0.01118 $ & $   0.01104 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55127.14871 $ & $   0.00227 $ & $   0.01503 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55115.12722 $ & $  -0.00233 $ & $   0.01125 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55119.13477 $ & $   0.02477 $ & $   0.01073 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55103.10610 $ & $  -0.00718 $ & $   0.01163 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55123.14297 $ & $  -0.00844 $ & $   0.01045 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55079.06373 $ & $   0.00195 $ & $   0.01425 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55099.10000 $ & $  -0.01340 $ & $   0.01013 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55107.11487 $ & $   0.00173 $ & $   0.01076 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55115.12982 $ & $   0.01388 $ & $   0.01167 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55119.13738 $ & $  -0.01035 $ & $   0.01092 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55103.10896 $ & $   0.01826 $ & $   0.01262 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55123.14588 $ & $   0.00839 $ & $   0.01100 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55099.10278 $ & $  -0.00572 $ & $   0.01041 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55079.06671 $ & $   0.00286 $ & $   0.01439 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55107.11776 $ & $  -0.00216 $ & $   0.01097 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55115.13244 $ & $   0.00499 $ & $   0.01106 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55119.13997 $ & $  -0.01252 $ & $   0.01174 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55103.11171 $ & $  -0.00692 $ & $   0.01215 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55099.10538 $ & $  -0.02902 $ & $   0.00982 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55079.06964 $ & $   0.00713 $ & $   0.01283 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55107.12032 $ & $   0.00301 $ & $   0.01098 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55115.13504 $ & $  -0.00302 $ & $   0.01140 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55119.14256 $ & $   0.01568 $ & $   0.01173 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55103.11448 $ & $   0.00369 $ & $   0.01172 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55099.10822 $ & $   0.01392 $ & $   0.01052 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55107.12305 $ & $   0.01516 $ & $   0.01117 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55079.07243 $ & $   0.01976 $ & $   0.01401 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55115.13765 $ & $  -0.01258 $ & $   0.01162 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55119.14514 $ & $   0.00420 $ & $   0.01273 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55103.11719 $ & $  -0.01087 $ & $   0.01204 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55099.11081 $ & $  -0.00990 $ & $   0.01078 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55107.12577 $ & $   0.00407 $ & $   0.01037 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55115.14025 $ & $   0.00578 $ & $   0.01180 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55079.07537 $ & $  -0.00050 $ & $   0.01322 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55103.11994 $ & $  -0.00125 $ & $   0.01266 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55099.11366 $ & $   0.00451 $ & $   0.01046 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55115.14287 $ & $  -0.00274 $ & $   0.01197 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55107.12849 $ & $   0.00972 $ & $   0.01040 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55079.07838 $ & $  -0.00805 $ & $   0.01278 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55103.12270 $ & $  -0.01115 $ & $   0.01110 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55099.11646 $ & $   0.01795 $ & $   0.01049 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55115.14546 $ & $   0.00434 $ & $   0.01140 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55107.13124 $ & $   0.00621 $ & $   0.00984 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55079.08132 $ & $   0.02343 $ & $   0.01327 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55103.12552 $ & $   0.03038 $ & $   0.01197 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55099.11931 $ & $   0.01788 $ & $   0.01038 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55107.13393 $ & $  -0.00767 $ & $   0.01016 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55079.08416 $ & $   0.02812 $ & $   0.01530 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55103.12858 $ & $   0.00630 $ & $   0.01250 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55099.12197 $ & $  -0.01250 $ & $   0.01074 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55107.13664 $ & $   0.00803 $ & $   0.00992 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55079.08708 $ & $  -0.00149 $ & $   0.01175 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55103.13116 $ & $  -0.01651 $ & $   0.01158 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55099.12479 $ & $  -0.00158 $ & $   0.01088 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55107.13934 $ & $   0.00473 $ & $   0.01096 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55079.08998 $ & $   0.00028 $ & $   0.01194 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55103.13395 $ & $  -0.00692 $ & $   0.01133 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55107.14191 $ & $   0.01478 $ & $   0.01167 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55099.12760 $ & $   0.00498 $ & $   0.01076 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55079.09309 $ & $  -0.00741 $ & $   0.01431 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55103.13667 $ & $  -0.00216 $ & $   0.01195 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55099.13041 $ & $   0.00522 $ & $   0.01054 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55103.13936 $ & $  -0.01223 $ & $   0.01166 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55079.09602 $ & $   0.02287 $ & $   0.01353 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55099.13330 $ & $   0.00832 $ & $   0.01124 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55103.14213 $ & $  -0.00623 $ & $   0.01355 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55079.09902 $ & $  -0.01343 $ & $   0.01309 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55099.13643 $ & $   0.00411 $ & $   0.01188 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55079.10201 $ & $   0.01169 $ & $   0.01337 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55099.13933 $ & $   0.01885 $ & $   0.01194 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55079.10502 $ & $  -0.02304 $ & $   0.01152 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55099.14212 $ & $   0.00564 $ & $   0.01227 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55079.10799 $ & $  -0.01290 $ & $   0.01332 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55079.11100 $ & $  -0.01497 $ & $   0.01258 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55079.11395 $ & $  -0.00569 $ & $   0.01299 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55083.12274 $ & $  -0.00991 $ & $   0.02091 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55079.11680 $ & $  -0.00498 $ & $   0.01183 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55079.11980 $ & $   0.01571 $ & $   0.01348 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55083.12828 $ & $   0.02202 $ & $   0.01570 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55079.12276 $ & $   0.01949 $ & $   0.01180 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55083.13106 $ & $  -0.00471 $ & $   0.01553 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55079.12570 $ & $   0.01386 $ & $   0.01171 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55083.13384 $ & $   0.01614 $ & $   0.01510 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55079.12868 $ & $   0.00496 $ & $   0.01267 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55083.13659 $ & $   0.00065 $ & $   0.01705 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55079.13166 $ & $   0.01901 $ & $   0.01297 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55079.13474 $ & $  -0.02301 $ & $   0.01313 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55259.59396 $ & $  -0.00831 $ & $   0.00986 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55259.59797 $ & $  -0.00336 $ & $   0.00813 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55255.59229 $ & $  -0.00575 $ & $   0.01474 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55259.60204 $ & $   0.02130 $ & $   0.00829 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55255.59628 $ & $   0.00107 $ & $   0.01499 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55259.60607 $ & $   0.00024 $ & $   0.00782 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55255.60027 $ & $  -0.01147 $ & $   0.01391 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55259.61001 $ & $   0.00814 $ & $   0.00816 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55247.58896 $ & $   0.03334 $ & $   0.01101 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55255.60428 $ & $   0.01460 $ & $   0.01254 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55259.61412 $ & $   0.03121 $ & $   0.00779 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55247.59299 $ & $   0.01032 $ & $   0.00952 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55255.60829 $ & $  -0.01482 $ & $   0.01035 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55243.58716 $ & $   0.00711 $ & $   0.01299 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55259.61815 $ & $   0.00099 $ & $   0.00754 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55247.59701 $ & $  -0.00228 $ & $   0.00859 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55255.61239 $ & $   0.01579 $ & $   0.01199 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55243.59114 $ & $   0.00795 $ & $   0.00935 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55259.62223 $ & $   0.01029 $ & $   0.00762 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55247.60113 $ & $   0.00898 $ & $   0.00844 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55255.61638 $ & $   0.01888 $ & $   0.01146 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55243.59514 $ & $   0.00995 $ & $   0.00847 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55259.62625 $ & $   0.00830 $ & $   0.00773 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55247.60552 $ & $   0.01298 $ & $   0.00851 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55255.62047 $ & $   0.01434 $ & $   0.01169 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55243.59908 $ & $  -0.01867 $ & $   0.00810 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55259.63026 $ & $   0.01454 $ & $   0.00760 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55247.60974 $ & $   0.01733 $ & $   0.00827 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55243.60299 $ & $   0.01492 $ & $   0.00814 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55255.62490 $ & $   0.03104 $ & $   0.01179 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55259.63423 $ & $  -0.00321 $ & $   0.00802 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55247.61405 $ & $   0.00567 $ & $   0.00918 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55243.60690 $ & $  -0.00150 $ & $   0.00792 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55255.62892 $ & $  -0.01026 $ & $   0.01114 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55227.57974 $ & $  -0.01474 $ & $   0.03505 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55259.63828 $ & $   0.00461 $ & $   0.00790 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55247.61806 $ & $   0.01398 $ & $   0.00877 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55243.61089 $ & $  -0.00625 $ & $   0.00797 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55255.63291 $ & $   0.00610 $ & $   0.01194 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55227.58375 $ & $   0.00487 $ & $   0.04195 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55259.64224 $ & $   0.00902 $ & $   0.00755 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55243.61480 $ & $  -0.01075 $ & $   0.00792 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55247.62238 $ & $   0.01201 $ & $   0.00884 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55255.63716 $ & $  -0.00361 $ & $   0.01295 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55227.58772 $ & $  -0.04588 $ & $   0.03306 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55259.64627 $ & $   0.00883 $ & $   0.00806 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55243.61880 $ & $  -0.00882 $ & $   0.00760 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55247.62641 $ & $   0.00614 $ & $   0.00900 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55255.64115 $ & $   0.00142 $ & $   0.01190 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55259.65030 $ & $  -0.00217 $ & $   0.00801 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55243.62272 $ & $   0.01174 $ & $   0.00792 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55255.64517 $ & $   0.00144 $ & $   0.01299 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55247.63079 $ & $  -0.01138 $ & $   0.00858 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55259.65461 $ & $   0.01491 $ & $   0.00859 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55243.62671 $ & $   0.00172 $ & $   0.00797 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55247.63483 $ & $   0.00133 $ & $   0.00853 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55255.64945 $ & $   0.00920 $ & $   0.01171 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55259.65854 $ & $   0.00729 $ & $   0.00833 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55243.63069 $ & $   0.00447 $ & $   0.00755 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55247.63921 $ & $  -0.02539 $ & $   0.00880 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55255.65376 $ & $  -0.01411 $ & $   0.01144 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55259.66264 $ & $   0.02315 $ & $   0.00803 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55243.63463 $ & $   0.00007 $ & $   0.00761 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55255.65779 $ & $   0.00676 $ & $   0.01155 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55247.64333 $ & $   0.01055 $ & $   0.00845 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55259.66667 $ & $  -0.00804 $ & $   0.00781 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55243.63864 $ & $  -0.01851 $ & $   0.00734 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55255.66177 $ & $  -0.00295 $ & $   0.01262 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55247.64763 $ & $   0.01565 $ & $   0.00822 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55259.67070 $ & $  -0.01034 $ & $   0.00826 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55243.64256 $ & $   0.00032 $ & $   0.00767 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55255.66576 $ & $  -0.00187 $ & $   0.01381 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55247.65234 $ & $  -0.01279 $ & $   0.00875 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55259.67468 $ & $   0.01669 $ & $   0.00821 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55199.56629 $ & $  -0.02884 $ & $   0.01732 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55243.64678 $ & $  -0.00791 $ & $   0.00795 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55255.66981 $ & $   0.00535 $ & $   0.01389 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55247.65638 $ & $   0.00379 $ & $   0.00857 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55259.67873 $ & $   0.00810 $ & $   0.00828 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55199.57027 $ & $  -0.03344 $ & $   0.01089 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55243.65078 $ & $  -0.00190 $ & $   0.00808 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55283.72413 $ & $   0.00712 $ & $   0.01481 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55255.67390 $ & $  -0.02241 $ & $   0.01224 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55247.66041 $ & $   0.01226 $ & $   0.00873 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55199.57427 $ & $  -0.00265 $ & $   0.00910 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55259.68277 $ & $   0.01175 $ & $   0.00831 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55283.72676 $ & $   0.00747 $ & $   0.01646 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55243.65479 $ & $   0.00018 $ & $   0.00760 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55255.67800 $ & $  -0.00075 $ & $   0.01182 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55283.72933 $ & $   0.03262 $ & $   0.01673 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55191.56310 $ & $  -0.01647 $ & $   0.02128 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55247.66468 $ & $  -0.00652 $ & $   0.00871 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55199.57825 $ & $   0.01984 $ & $   0.00925 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55259.68689 $ & $   0.01167 $ & $   0.00875 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55243.65879 $ & $  -0.02091 $ & $   0.00778 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55283.73189 $ & $  -0.03855 $ & $   0.01605 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55255.68198 $ & $   0.00010 $ & $   0.01212 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55191.56704 $ & $  -0.00715 $ & $   0.01388 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55247.66897 $ & $   0.03956 $ & $   0.00883 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55199.58222 $ & $  -0.00638 $ & $   0.00823 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55259.69092 $ & $   0.00610 $ & $   0.00830 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55283.73446 $ & $  -0.03061 $ & $   0.01601 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55243.66272 $ & $   0.01139 $ & $   0.00794 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55255.68616 $ & $  -0.00152 $ & $   0.01265 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55283.73703 $ & $   0.02721 $ & $   0.01593 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55191.57099 $ & $  -0.01739 $ & $   0.01285 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55247.67299 $ & $  -0.01409 $ & $   0.00810 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55199.58628 $ & $  -0.01186 $ & $   0.00881 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55259.69496 $ & $   0.02214 $ & $   0.00890 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55243.66673 $ & $  -0.00495 $ & $   0.00770 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55283.73959 $ & $  -0.02600 $ & $   0.01543 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55255.69011 $ & $   0.00622 $ & $   0.01377 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55191.57495 $ & $  -0.00086 $ & $   0.01041 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55199.59027 $ & $   0.03336 $ & $   0.00904 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55283.74215 $ & $  -0.03876 $ & $   0.01688 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55259.69898 $ & $  -0.01409 $ & $   0.00803 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55247.67738 $ & $   0.00484 $ & $   0.00890 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55243.67064 $ & $  -0.01341 $ & $   0.00804 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55271.72279 $ & $   0.01636 $ & $   0.01194 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55255.69411 $ & $  -0.01444 $ & $   0.01554 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55283.74475 $ & $   0.00587 $ & $   0.01728 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55191.57892 $ & $  -0.00566 $ & $   0.01028 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55199.59424 $ & $  -0.00576 $ & $   0.00870 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55259.70292 $ & $  -0.00470 $ & $   0.00860 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55247.68152 $ & $  -0.02540 $ & $   0.00846 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55243.67467 $ & $  -0.00357 $ & $   0.00801 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55271.72543 $ & $  -0.00359 $ & $   0.01267 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55283.74730 $ & $   0.00465 $ & $   0.01594 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55255.69824 $ & $   0.00268 $ & $   0.01330 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55191.58286 $ & $  -0.01716 $ & $   0.00939 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55271.72801 $ & $  -0.01413 $ & $   0.01146 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55283.74990 $ & $   0.02452 $ & $   0.01760 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55199.59828 $ & $  -0.00070 $ & $   0.00902 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55259.70686 $ & $  -0.00946 $ & $   0.00814 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55247.68568 $ & $   0.00203 $ & $   0.00871 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55243.67868 $ & $   0.01179 $ & $   0.00782 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55267.72235 $ & $  -0.00845 $ & $   0.01284 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55271.73059 $ & $  -0.00591 $ & $   0.01199 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55283.75247 $ & $  -0.00654 $ & $   0.01705 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55255.70222 $ & $  -0.02086 $ & $   0.01253 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55191.58680 $ & $   0.00558 $ & $   0.01105 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55267.72505 $ & $   0.00237 $ & $   0.01245 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55199.60225 $ & $   0.01284 $ & $   0.00862 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55259.71090 $ & $  -0.00316 $ & $   0.00837 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55271.73312 $ & $  -0.02082 $ & $   0.01092 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55247.68986 $ & $   0.00776 $ & $   0.00856 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55243.68269 $ & $  -0.01990 $ & $   0.00783 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55283.75501 $ & $   0.01440 $ & $   0.01522 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55267.72767 $ & $   0.01794 $ & $   0.01257 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55255.70630 $ & $  -0.01777 $ & $   0.01484 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55191.59076 $ & $  -0.01524 $ & $   0.01016 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55271.73572 $ & $   0.00274 $ & $   0.01073 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55283.75759 $ & $  -0.00470 $ & $   0.01679 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55263.72177 $ & $  -0.01469 $ & $   0.01038 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55199.60627 $ & $  -0.01328 $ & $   0.00806 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55259.71527 $ & $  -0.01651 $ & $   0.00858 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55243.68671 $ & $  -0.01261 $ & $   0.00797 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55247.69406 $ & $   0.01138 $ & $   0.00861 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55267.73029 $ & $  -0.01540 $ & $   0.01242 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55271.73830 $ & $   0.00039 $ & $   0.01026 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55283.76014 $ & $  -0.01561 $ & $   0.01482 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55263.72443 $ & $   0.01427 $ & $   0.01074 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55203.61614 $ & $  -0.00520 $ & $   0.05683 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55255.71037 $ & $   0.02297 $ & $   0.01543 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55191.59472 $ & $   0.01663 $ & $   0.01057 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55267.73289 $ & $   0.00683 $ & $   0.01216 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55199.61058 $ & $   0.02256 $ & $   0.00812 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55271.74090 $ & $  -0.00982 $ & $   0.01120 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55259.71929 $ & $  -0.00387 $ & $   0.00886 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55243.69070 $ & $  -0.01119 $ & $   0.00785 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55283.76303 $ & $   0.01031 $ & $   0.01957 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55263.72705 $ & $   0.02228 $ & $   0.01101 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55247.69833 $ & $   0.00709 $ & $   0.00891 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55267.73550 $ & $   0.01093 $ & $   0.01221 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55191.59869 $ & $   0.01167 $ & $   0.01015 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55271.74346 $ & $  -0.00475 $ & $   0.01073 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55255.71491 $ & $  -0.00996 $ & $   0.01591 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55283.76562 $ & $  -0.00021 $ & $   0.01794 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55263.72963 $ & $  -0.01851 $ & $   0.01009 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55199.61455 $ & $   0.00488 $ & $   0.00790 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55259.72330 $ & $   0.02397 $ & $   0.01036 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55243.69470 $ & $   0.00095 $ & $   0.00806 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55267.73816 $ & $  -0.00230 $ & $   0.01290 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55247.70238 $ & $  -0.01504 $ & $   0.00895 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55271.74605 $ & $  -0.00480 $ & $   0.01046 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55283.76818 $ & $  -0.01858 $ & $   0.01868 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55263.73223 $ & $   0.02070 $ & $   0.01061 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55203.62427 $ & $  -0.01415 $ & $   0.02891 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55191.60264 $ & $  -0.00557 $ & $   0.00996 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55255.71890 $ & $   0.00830 $ & $   0.01742 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55267.74085 $ & $   0.00345 $ & $   0.01259 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55251.71204 $ & $   0.04162 $ & $   0.03391 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55271.74865 $ & $  -0.00599 $ & $   0.01064 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55199.61853 $ & $  -0.01516 $ & $   0.00806 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55259.72733 $ & $  -0.00991 $ & $   0.01081 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55283.77076 $ & $   0.03339 $ & $   0.01785 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55263.73481 $ & $   0.01408 $ & $   0.01107 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55243.69871 $ & $  -0.00612 $ & $   0.00810 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55255.72090 $ & $   0.00853 $ & $   0.01430 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55247.70674 $ & $   0.01342 $ & $   0.00919 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55267.74351 $ & $  -0.01279 $ & $   0.01289 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55271.75118 $ & $  -0.01302 $ & $   0.01091 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55191.60659 $ & $   0.01626 $ & $   0.01054 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55203.62859 $ & $   0.01991 $ & $   0.03327 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55283.77334 $ & $  -0.00720 $ & $   0.01698 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55263.73734 $ & $  -0.00224 $ & $   0.01051 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55255.72290 $ & $  -0.04110 $ & $   0.02084 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55251.71599 $ & $  -0.02019 $ & $   0.02258 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55255.72358 $ & $   0.00949 $ & $   0.01667 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55199.62257 $ & $  -0.00510 $ & $   0.00806 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55259.73146 $ & $   0.01988 $ & $   0.01107 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55243.70275 $ & $   0.00705 $ & $   0.00797 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55267.74622 $ & $  -0.00412 $ & $   0.01163 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55271.75376 $ & $   0.00338 $ & $   0.01074 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55247.71075 $ & $   0.01797 $ & $   0.00917 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55283.77591 $ & $   0.00186 $ & $   0.01989 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55263.73992 $ & $   0.01030 $ & $   0.01145 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55255.72619 $ & $   0.00725 $ & $   0.01368 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55191.61056 $ & $   0.00009 $ & $   0.00997 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55203.63255 $ & $  -0.00637 $ & $   0.03211 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55255.72692 $ & $   0.03085 $ & $   0.03876 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55251.71991 $ & $   0.01261 $ & $   0.02140 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55267.74892 $ & $  -0.00238 $ & $   0.01188 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55271.75633 $ & $  -0.00761 $ & $   0.01030 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55251.72043 $ & $   0.00763 $ & $   0.01481 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55283.77852 $ & $   0.03088 $ & $   0.01950 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55263.74250 $ & $  -0.02162 $ & $   0.01030 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55199.62683 $ & $  -0.00471 $ & $   0.00777 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55255.72879 $ & $  -0.01275 $ & $   0.01492 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55243.70710 $ & $   0.00482 $ & $   0.00840 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55247.71544 $ & $  -0.00044 $ & $   0.00940 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55271.75891 $ & $  -0.01557 $ & $   0.01028 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55267.75169 $ & $  -0.01415 $ & $   0.01163 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55191.61451 $ & $   0.01757 $ & $   0.00955 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55251.72306 $ & $  -0.01025 $ & $   0.01419 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55283.78111 $ & $   0.02396 $ & $   0.01786 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55263.74508 $ & $   0.00685 $ & $   0.01125 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55251.72389 $ & $   0.03806 $ & $   0.02054 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55255.73139 $ & $  -0.00607 $ & $   0.01293 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55199.63074 $ & $  -0.00537 $ & $   0.00806 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55267.75449 $ & $   0.02298 $ & $   0.01180 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55243.71116 $ & $  -0.02051 $ & $   0.00764 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55251.72564 $ & $  -0.00621 $ & $   0.01433 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55271.76183 $ & $  -0.00333 $ & $   0.01004 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55283.78364 $ & $  -0.02742 $ & $   0.01951 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55263.74761 $ & $  -0.02348 $ & $   0.01076 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55247.71948 $ & $   0.00584 $ & $   0.01023 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55255.73399 $ & $  -0.01712 $ & $   0.01378 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55247.71956 $ & $  -0.00736 $ & $   0.01038 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55191.61848 $ & $   0.01256 $ & $   0.00932 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55203.64067 $ & $  -0.04354 $ & $   0.02088 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55255.73502 $ & $  -0.00449 $ & $   0.02096 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55251.72787 $ & $   0.00966 $ & $   0.02521 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55267.75706 $ & $   0.01212 $ & $   0.01203 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55251.72822 $ & $  -0.01398 $ & $   0.01294 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55271.76441 $ & $  -0.01541 $ & $   0.01093 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55283.78617 $ & $  -0.01720 $ & $   0.01870 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55263.75019 $ & $  -0.01920 $ & $   0.01050 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55199.63484 $ & $   0.00564 $ & $   0.00833 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55255.73659 $ & $  -0.00141 $ & $   0.01181 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55247.72223 $ & $   0.00626 $ & $   0.01156 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55243.71517 $ & $   0.01742 $ & $   0.00868 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55251.73079 $ & $  -0.00141 $ & $   0.01362 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55271.76700 $ & $   0.01213 $ & $   0.01154 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55283.78875 $ & $   0.01893 $ & $   0.02101 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55267.75984 $ & $   0.00963 $ & $   0.01196 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55263.75277 $ & $  -0.00423 $ & $   0.01117 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55247.72393 $ & $   0.01243 $ & $   0.00945 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55191.62270 $ & $  -0.00454 $ & $   0.00951 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55203.64468 $ & $  -0.04628 $ & $   0.01686 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55255.73901 $ & $  -0.02507 $ & $   0.01614 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55251.73181 $ & $   0.00681 $ & $   0.02899 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55247.72478 $ & $  -0.00508 $ & $   0.01067 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55255.73924 $ & $   0.01871 $ & $   0.01444 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55199.63880 $ & $   0.00094 $ & $   0.00897 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55243.71881 $ & $   0.03528 $ & $   0.00988 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55251.73337 $ & $   0.02673 $ & $   0.01305 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55271.76959 $ & $   0.03277 $ & $   0.01038 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55283.79132 $ & $  -0.02494 $ & $   0.02000 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55243.71918 $ & $  -0.02161 $ & $   0.00779 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55263.75535 $ & $  -0.00444 $ & $   0.01084 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55267.76278 $ & $  -0.00013 $ & $   0.01318 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55247.72741 $ & $  -0.01267 $ & $   0.01035 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55255.74193 $ & $  -0.00029 $ & $   0.01499 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55191.62667 $ & $  -0.01513 $ & $   0.00965 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55247.72804 $ & $   0.01655 $ & $   0.00965 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55203.64868 $ & $   0.02079 $ & $   0.02725 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55255.74313 $ & $   0.00964 $ & $   0.01963 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55251.73593 $ & $   0.00573 $ & $   0.01212 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55243.72148 $ & $  -0.01096 $ & $   0.01106 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55283.79387 $ & $   0.00094 $ & $   0.01957 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55271.77218 $ & $  -0.01404 $ & $   0.01072 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55263.75794 $ & $  -0.00205 $ & $   0.01070 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55267.76538 $ & $  -0.01380 $ & $   0.01092 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55199.64279 $ & $   0.01965 $ & $   0.00932 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55247.73002 $ & $   0.01654 $ & $   0.01093 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55255.74470 $ & $  -0.00747 $ & $   0.01291 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55243.72309 $ & $   0.00146 $ & $   0.00834 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55243.72401 $ & $   0.00056 $ & $   0.01060 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55251.73850 $ & $   0.02399 $ & $   0.01260 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55271.77478 $ & $  -0.00062 $ & $   0.01024 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55267.76796 $ & $  -0.01294 $ & $   0.01206 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55191.63063 $ & $   0.00521 $ & $   0.01039 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55263.76087 $ & $   0.01140 $ & $   0.01100 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55247.73225 $ & $  -0.00901 $ & $   0.00941 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55203.65279 $ & $   0.04205 $ & $   0.02650 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55251.73968 $ & $   0.02225 $ & $   0.03773 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55239.71809 $ & $   0.02822 $ & $   0.01210 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55247.73261 $ & $  -0.00411 $ & $   0.01037 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55255.74743 $ & $   0.02239 $ & $   0.01366 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55199.64682 $ & $  -0.02581 $ & $   0.00858 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55243.72658 $ & $  -0.00934 $ & $   0.01066 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55251.74106 $ & $   0.01467 $ & $   0.01168 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55283.79901 $ & $  -0.01791 $ & $   0.02084 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55271.77734 $ & $   0.00200 $ & $   0.01043 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55243.72701 $ & $  -0.00108 $ & $   0.00787 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55263.76340 $ & $  -0.00447 $ & $   0.01103 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55267.77065 $ & $  -0.00340 $ & $   0.01179 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55239.72065 $ & $   0.00201 $ & $   0.01050 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55247.73522 $ & $  -0.00291 $ & $   0.01089 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55255.75004 $ & $  -0.00883 $ & $   0.01342 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55191.63460 $ & $   0.01649 $ & $   0.00920 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55247.73628 $ & $  -0.00960 $ & $   0.00939 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55243.72917 $ & $  -0.02511 $ & $   0.00998 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55251.74363 $ & $   0.00732 $ & $   0.01385 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55271.77995 $ & $   0.00636 $ & $   0.01121 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55283.80189 $ & $   0.03295 $ & $   0.02241 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55263.76594 $ & $  -0.00152 $ & $   0.01102 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55267.77330 $ & $  -0.00216 $ & $   0.01162 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55199.65080 $ & $   0.01390 $ & $   0.00866 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55239.72333 $ & $  -0.00078 $ & $   0.00994 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55247.73782 $ & $   0.02196 $ & $   0.01041 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55255.75261 $ & $   0.02214 $ & $   0.01376 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55243.73100 $ & $   0.00608 $ & $   0.00840 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55235.71715 $ & $  -0.00778 $ & $   0.01023 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55251.74622 $ & $  -0.01893 $ & $   0.01200 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55243.73177 $ & $   0.00025 $ & $   0.01011 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55271.78254 $ & $   0.01713 $ & $   0.01121 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55263.76852 $ & $  -0.02131 $ & $   0.01041 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55191.63856 $ & $  -0.01468 $ & $   0.01051 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55267.77597 $ & $  -0.01197 $ & $   0.01116 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55203.66082 $ & $  -0.00370 $ & $   0.02750 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55239.72594 $ & $  -0.00819 $ & $   0.01015 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55247.74046 $ & $  -0.00793 $ & $   0.01049 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55255.75521 $ & $  -0.00497 $ & $   0.01324 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55247.74081 $ & $  -0.00797 $ & $   0.00937 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55235.71985 $ & $  -0.01943 $ & $   0.01160 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55251.74880 $ & $   0.00657 $ & $   0.01268 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55243.73435 $ & $   0.01076 $ & $   0.01010 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55199.65495 $ & $  -0.01389 $ & $   0.00868 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55271.78513 $ & $   0.02036 $ & $   0.01128 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55227.70566 $ & $  -0.02867 $ & $   0.02132 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55263.77111 $ & $  -0.01111 $ & $   0.01058 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55243.73500 $ & $  -0.00657 $ & $   0.00856 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55267.77858 $ & $   0.00019 $ & $   0.01136 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55239.72854 $ & $  -0.01933 $ & $   0.00986 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55247.74306 $ & $   0.00693 $ & $   0.01078 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55255.75782 $ & $   0.03148 $ & $   0.01391 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55191.64251 $ & $   0.00110 $ & $   0.00889 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55235.72241 $ & $  -0.01375 $ & $   0.01050 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55251.75139 $ & $   0.00062 $ & $   0.01302 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55243.73693 $ & $  -0.01577 $ & $   0.00982 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55251.75148 $ & $   0.03673 $ & $   0.03194 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55271.78764 $ & $   0.01918 $ & $   0.01099 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55203.66498 $ & $   0.01602 $ & $   0.02826 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55263.77370 $ & $   0.00234 $ & $   0.01149 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55247.74483 $ & $   0.01126 $ & $   0.00918 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55267.78125 $ & $  -0.00602 $ & $   0.01083 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55239.73105 $ & $  -0.01046 $ & $   0.01000 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55247.74560 $ & $   0.00714 $ & $   0.01120 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55227.70961 $ & $  -0.01946 $ & $   0.01603 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55199.65904 $ & $   0.00758 $ & $   0.00982 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55243.73902 $ & $   0.01385 $ & $   0.00931 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55255.76087 $ & $  -0.01550 $ & $   0.01380 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55235.72501 $ & $  -0.00600 $ & $   0.00988 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55243.73951 $ & $   0.00569 $ & $   0.01000 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55251.75398 $ & $   0.00400 $ & $   0.01296 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55271.79025 $ & $   0.01176 $ & $   0.01112 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55263.77632 $ & $   0.01606 $ & $   0.01082 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55267.78385 $ & $   0.01505 $ & $   0.01130 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55191.64646 $ & $  -0.02738 $ & $   0.00885 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55239.73359 $ & $   0.01371 $ & $   0.00954 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55247.74820 $ & $  -0.00521 $ & $   0.01036 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55203.66894 $ & $  -0.02147 $ & $   0.02773 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55255.76354 $ & $  -0.03235 $ & $   0.01458 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55247.74908 $ & $   0.02840 $ & $   0.01037 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55235.72758 $ & $   0.00297 $ & $   0.01005 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55251.75657 $ & $   0.02265 $ & $   0.01172 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55243.74212 $ & $   0.00666 $ & $   0.01022 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55271.79283 $ & $   0.01938 $ & $   0.01169 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55227.71358 $ & $  -0.00144 $ & $   0.01679 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55199.66302 $ & $   0.01404 $ & $   0.00929 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55263.77896 $ & $   0.01530 $ & $   0.01126 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55243.74303 $ & $  -0.00114 $ & $   0.00794 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55267.78648 $ & $   0.02244 $ & $   0.01204 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55239.73616 $ & $  -0.00709 $ & $   0.01002 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55247.75082 $ & $  -0.01259 $ & $   0.01106 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55227.71524 $ & $   0.02153 $ & $   0.01074 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55191.65043 $ & $  -0.00481 $ & $   0.00945 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55235.73015 $ & $  -0.00956 $ & $   0.00930 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55243.74471 $ & $  -0.01751 $ & $   0.01031 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55271.79535 $ & $  -0.01854 $ & $   0.01111 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55255.76663 $ & $   0.00272 $ & $   0.01257 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55251.75944 $ & $   0.00483 $ & $   0.01194 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55203.67301 $ & $   0.02927 $ & $   0.01946 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55263.78157 $ & $  -0.00535 $ & $   0.01151 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55267.78913 $ & $  -0.03627 $ & $   0.01087 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55247.75311 $ & $   0.00880 $ & $   0.00985 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55239.73869 $ & $  -0.00829 $ & $   0.01034 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55247.75350 $ & $   0.00340 $ & $   0.01130 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55227.71753 $ & $   0.02278 $ & $   0.02131 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55199.66717 $ & $  -0.00705 $ & $   0.00932 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55227.71792 $ & $  -0.01428 $ & $   0.01153 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55243.74703 $ & $  -0.01407 $ & $   0.00864 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55235.73275 $ & $   0.03696 $ & $   0.00988 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55243.74730 $ & $   0.00584 $ & $   0.01015 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55271.79796 $ & $   0.00231 $ & $   0.01094 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55251.76206 $ & $   0.00716 $ & $   0.01208 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55255.76936 $ & $   0.01053 $ & $   0.01456 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55263.78418 $ & $  -0.00480 $ & $   0.01078 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55191.65439 $ & $  -0.01548 $ & $   0.00944 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55267.79181 $ & $  -0.00750 $ & $   0.01246 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55239.74124 $ & $   0.01380 $ & $   0.01029 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55247.75640 $ & $  -0.01908 $ & $   0.01038 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55227.72053 $ & $  -0.01121 $ & $   0.01040 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55203.67722 $ & $   0.02179 $ & $   0.01746 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55235.73527 $ & $  -0.01057 $ & $   0.00931 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55243.74988 $ & $   0.00395 $ & $   0.00979 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55251.76465 $ & $  -0.00238 $ & $   0.01205 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55271.80088 $ & $  -0.00670 $ & $   0.01162 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55255.77196 $ & $   0.02271 $ & $   0.01486 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55247.75760 $ & $   0.00061 $ & $   0.00963 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55227.72152 $ & $   0.01016 $ & $   0.01911 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55263.78679 $ & $  -0.00415 $ & $   0.01076 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55199.67117 $ & $  -0.00558 $ & $   0.00911 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55243.75104 $ & $  -0.00698 $ & $   0.00835 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55239.74384 $ & $   0.00054 $ & $   0.00955 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55267.79456 $ & $  -0.02090 $ & $   0.01175 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55227.72313 $ & $   0.00171 $ & $   0.01058 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55247.75935 $ & $   0.00295 $ & $   0.01115 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55235.73788 $ & $   0.01461 $ & $   0.01045 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55191.65837 $ & $  -0.00652 $ & $   0.00970 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55243.75248 $ & $   0.00480 $ & $   0.01002 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55251.76723 $ & $   0.01528 $ & $   0.01190 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55271.80341 $ & $  -0.00019 $ & $   0.01152 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55255.77454 $ & $   0.03918 $ & $   0.01394 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55263.78939 $ & $   0.00447 $ & $   0.01094 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55203.68117 $ & $  -0.01636 $ & $   0.01327 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55239.74641 $ & $   0.00806 $ & $   0.01009 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55267.79720 $ & $   0.01183 $ & $   0.01229 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55247.76164 $ & $  -0.00497 $ & $   0.01030 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55227.72549 $ & $  -0.04769 $ & $   0.02060 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55227.72573 $ & $   0.00311 $ & $   0.01132 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55247.76197 $ & $  -0.02379 $ & $   0.01090 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55199.67521 $ & $  -0.03441 $ & $   0.00973 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55235.74042 $ & $   0.00926 $ & $   0.01052 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55243.75505 $ & $  -0.00506 $ & $   0.00856 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55243.75507 $ & $  -0.00317 $ & $   0.00987 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55271.80593 $ & $   0.02113 $ & $   0.01153 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55251.76981 $ & $  -0.00498 $ & $   0.01227 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55255.77713 $ & $   0.00423 $ & $   0.01386 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55263.79199 $ & $  -0.01997 $ & $   0.01065 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55239.74903 $ & $  -0.00656 $ & $   0.00994 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55191.66235 $ & $   0.00952 $ & $   0.00976 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55267.79991 $ & $  -0.02353 $ & $   0.01261 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55227.72831 $ & $  -0.00799 $ & $   0.01055 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55247.76460 $ & $  -0.01593 $ & $   0.01058 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55235.74300 $ & $   0.00393 $ & $   0.01028 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55203.68520 $ & $  -0.00619 $ & $   0.01412 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55271.80846 $ & $   0.00138 $ & $   0.01100 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55251.77238 $ & $  -0.00916 $ & $   0.01258 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55243.75797 $ & $   0.00862 $ & $   0.01057 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55255.77973 $ & $  -0.00183 $ & $   0.01348 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55227.72943 $ & $   0.02975 $ & $   0.03213 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55263.79461 $ & $  -0.00872 $ & $   0.01090 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55247.76601 $ & $  -0.00041 $ & $   0.00985 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55239.75155 $ & $   0.00445 $ & $   0.00966 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55199.67937 $ & $   0.00605 $ & $   0.00947 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55243.75906 $ & $  -0.03378 $ & $   0.00813 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55267.80289 $ & $   0.00366 $ & $   0.01211 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55227.73093 $ & $   0.01665 $ & $   0.01138 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55247.76720 $ & $  -0.02413 $ & $   0.01079 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55235.74557 $ & $   0.00066 $ & $   0.01050 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55191.66632 $ & $  -0.00633 $ & $   0.00891 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55271.81103 $ & $  -0.01982 $ & $   0.01095 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55251.77496 $ & $  -0.00544 $ & $   0.01141 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55243.76051 $ & $   0.03418 $ & $   0.01046 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55255.78233 $ & $  -0.01804 $ & $   0.01317 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55263.79713 $ & $   0.00876 $ & $   0.01164 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55239.75417 $ & $  -0.00519 $ & $   0.00929 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55203.68978 $ & $  -0.01242 $ & $   0.01061 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55267.80556 $ & $   0.02443 $ & $   0.01170 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55227.73340 $ & $  -0.02474 $ & $   0.02902 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55215.71177 $ & $   0.01434 $ & $   0.01170 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55227.73352 $ & $  -0.01847 $ & $   0.01120 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55247.76984 $ & $   0.00487 $ & $   0.01055 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55235.74816 $ & $  -0.01194 $ & $   0.00990 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55199.68335 $ & $  -0.00063 $ & $   0.00985 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55271.81361 $ & $   0.01947 $ & $   0.01073 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55243.76304 $ & $  -0.00747 $ & $   0.00889 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55251.77754 $ & $   0.03697 $ & $   0.01327 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55243.76309 $ & $  -0.00721 $ & $   0.00985 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55255.78495 $ & $   0.00836 $ & $   0.01265 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55263.79995 $ & $  -0.00407 $ & $   0.01126 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55211.70613 $ & $   0.00683 $ & $   0.00799 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55191.67029 $ & $  -0.02234 $ & $   0.00968 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55239.75707 $ & $   0.00424 $ & $   0.00971 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55267.80811 $ & $  -0.00420 $ & $   0.01090 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55227.73611 $ & $   0.00342 $ & $   0.01157 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55215.71448 $ & $   0.00757 $ & $   0.01179 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55247.77238 $ & $  -0.00165 $ & $   0.01066 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55235.75077 $ & $  -0.01581 $ & $   0.00936 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55271.81622 $ & $  -0.00140 $ & $   0.01227 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55251.78016 $ & $  -0.01428 $ & $   0.01220 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55243.76570 $ & $  -0.00035 $ & $   0.00971 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55203.69377 $ & $   0.01190 $ & $   0.01149 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55227.73733 $ & $   0.03385 $ & $   0.03078 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55255.78803 $ & $  -0.00885 $ & $   0.01282 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55263.80257 $ & $   0.01601 $ & $   0.01175 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55239.75969 $ & $  -0.01209 $ & $   0.00942 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55199.68774 $ & $  -0.02737 $ & $   0.00936 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55243.76737 $ & $  -0.01065 $ & $   0.00887 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55267.81088 $ & $  -0.00863 $ & $   0.01153 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55215.71699 $ & $  -0.01031 $ & $   0.01080 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55227.73873 $ & $  -0.00795 $ & $   0.01086 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55247.77491 $ & $   0.00346 $ & $   0.01058 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55235.75340 $ & $   0.02108 $ & $   0.01005 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55211.71014 $ & $  -0.01479 $ & $   0.00792 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55271.81882 $ & $   0.01847 $ & $   0.01156 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55191.67424 $ & $  -0.01114 $ & $   0.00880 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55243.76831 $ & $   0.02501 $ & $   0.01041 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55251.78298 $ & $   0.03499 $ & $   0.01201 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55263.80517 $ & $   0.01333 $ & $   0.01160 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55255.79074 $ & $  -0.01871 $ & $   0.01322 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55239.76230 $ & $  -0.00107 $ & $   0.00983 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55215.71956 $ & $   0.00452 $ & $   0.01114 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55203.69787 $ & $  -0.00519 $ & $   0.01309 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55267.81359 $ & $   0.00136 $ & $   0.01162 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55227.74130 $ & $  -0.01923 $ & $   0.02976 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55227.74132 $ & $  -0.00118 $ & $   0.01191 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55247.77760 $ & $   0.00842 $ & $   0.01036 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55235.75623 $ & $   0.02131 $ & $   0.01011 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55271.82141 $ & $   0.00541 $ & $   0.01117 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55243.77090 $ & $   0.00030 $ & $   0.01003 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55251.78563 $ & $  -0.00688 $ & $   0.01117 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55199.69173 $ & $   0.00052 $ & $   0.01028 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55243.77139 $ & $   0.01154 $ & $   0.00855 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55255.79331 $ & $   0.00495 $ & $   0.01476 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55263.80779 $ & $  -0.00554 $ & $   0.01198 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55211.71416 $ & $   0.00755 $ & $   0.00795 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55239.76485 $ & $  -0.00328 $ & $   0.00973 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55191.67821 $ & $   0.00973 $ & $   0.00943 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55267.81613 $ & $   0.00289 $ & $   0.01139 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55215.72216 $ & $  -0.01058 $ & $   0.01151 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55227.74389 $ & $  -0.03703 $ & $   0.01222 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55247.78022 $ & $  -0.00399 $ & $   0.01145 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55235.75874 $ & $   0.00869 $ & $   0.00991 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55271.82401 $ & $   0.04254 $ & $   0.01263 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55243.77349 $ & $   0.01019 $ & $   0.00983 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55251.78825 $ & $  -0.02276 $ & $   0.01231 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55207.70906 $ & $   0.00519 $ & $   0.01263 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55227.74525 $ & $  -0.05408 $ & $   0.02399 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55203.70186 $ & $  -0.00523 $ & $   0.01065 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55255.79590 $ & $  -0.00539 $ & $   0.01501 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55263.81040 $ & $   0.01749 $ & $   0.01206 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55239.76744 $ & $  -0.00442 $ & $   0.00979 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55199.69570 $ & $  -0.00111 $ & $   0.00923 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55215.72471 $ & $  -0.00078 $ & $   0.01036 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55227.74642 $ & $  -0.00206 $ & $   0.01202 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55267.81875 $ & $  -0.00781 $ & $   0.01119 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55243.77539 $ & $  -0.06866 $ & $   0.00900 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55235.76136 $ & $  -0.00582 $ & $   0.01034 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55247.78312 $ & $   0.00203 $ & $   0.00975 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55271.82660 $ & $   0.03951 $ & $   0.01201 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55211.71817 $ & $  -0.01067 $ & $   0.00795 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55243.77609 $ & $  -0.00046 $ & $   0.01005 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55251.79083 $ & $   0.01679 $ & $   0.01319 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55191.68250 $ & $   0.01529 $ & $   0.00958 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55263.81294 $ & $  -0.01593 $ & $   0.01126 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55255.79847 $ & $   0.02025 $ & $   0.01257 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55207.71175 $ & $  -0.00253 $ & $   0.01314 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55211.71924 $ & $   0.00327 $ & $   0.01119 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55239.77004 $ & $  -0.00630 $ & $   0.00951 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55215.72728 $ & $  -0.00970 $ & $   0.01052 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55227.74903 $ & $  -0.00559 $ & $   0.01192 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55267.82140 $ & $  -0.01963 $ & $   0.01169 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55227.74920 $ & $   0.00861 $ & $   0.02420 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55203.70599 $ & $  -0.02892 $ & $   0.01118 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55235.76390 $ & $   0.04006 $ & $   0.01019 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55247.78580 $ & $  -0.02326 $ & $   0.01097 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55271.82920 $ & $   0.01187 $ & $   0.01226 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55243.77862 $ & $   0.00126 $ & $   0.01016 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55251.79343 $ & $  -0.01120 $ & $   0.01262 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55199.69971 $ & $   0.01033 $ & $   0.00980 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55263.81554 $ & $  -0.01195 $ & $   0.01182 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55207.71432 $ & $   0.01979 $ & $   0.01080 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55255.80135 $ & $   0.01440 $ & $   0.01330 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55211.72193 $ & $  -0.00462 $ & $   0.01134 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55239.77257 $ & $   0.01111 $ & $   0.00984 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55203.70771 $ & $  -0.00261 $ & $   0.01172 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55211.72218 $ & $   0.02018 $ & $   0.00821 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55215.72980 $ & $   0.00557 $ & $   0.01054 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55191.68646 $ & $   0.00458 $ & $   0.00936 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55227.75162 $ & $  -0.01705 $ & $   0.01249 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55267.82406 $ & $   0.01536 $ & $   0.01192 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55235.76652 $ & $   0.01438 $ & $   0.01080 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55271.83180 $ & $   0.01242 $ & $   0.01216 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55247.78844 $ & $  -0.00793 $ & $   0.01069 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55243.78122 $ & $   0.00374 $ & $   0.00978 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55251.79603 $ & $  -0.01095 $ & $   0.01145 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55263.81815 $ & $   0.00935 $ & $   0.01176 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55207.71692 $ & $   0.00452 $ & $   0.01046 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55227.75317 $ & $   0.04074 $ & $   0.02820 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55255.80394 $ & $  -0.00214 $ & $   0.01562 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55211.72444 $ & $   0.02686 $ & $   0.01071 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55203.71016 $ & $  -0.01704 $ & $   0.01061 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55239.77530 $ & $  -0.02237 $ & $   0.00955 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55203.71041 $ & $   0.00241 $ & $   0.01286 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55215.73239 $ & $   0.00764 $ & $   0.01046 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55267.82659 $ & $  -0.00587 $ & $   0.01207 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55199.70384 $ & $  -0.01423 $ & $   0.00992 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55227.75455 $ & $   0.00085 $ & $   0.01148 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55235.76915 $ & $  -0.00033 $ & $   0.01025 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55271.83439 $ & $   0.00385 $ & $   0.01268 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55247.79109 $ & $  -0.03320 $ & $   0.01043 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55243.78387 $ & $   0.00545 $ & $   0.00966 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55211.72611 $ & $   0.01099 $ & $   0.00808 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55191.69044 $ & $  -0.01308 $ & $   0.00878 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55251.79893 $ & $   0.00552 $ & $   0.01269 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55207.71949 $ & $  -0.00694 $ & $   0.01077 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55263.82074 $ & $  -0.00408 $ & $   0.01135 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55255.80650 $ & $  -0.01349 $ & $   0.01426 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55211.72701 $ & $  -0.01204 $ & $   0.01016 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55239.77781 $ & $   0.00659 $ & $   0.00968 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55203.71295 $ & $   0.02814 $ & $   0.01092 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55215.73500 $ & $   0.02036 $ & $   0.00990 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55267.82915 $ & $   0.03158 $ & $   0.01145 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55227.75709 $ & $   0.03099 $ & $   0.01221 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55235.77176 $ & $   0.01686 $ & $   0.01020 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55227.75744 $ & $   0.00329 $ & $   0.03488 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55247.79371 $ & $  -0.00893 $ & $   0.01036 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55203.71416 $ & $  -0.00265 $ & $   0.00969 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55243.78650 $ & $   0.00469 $ & $   0.00949 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55251.80153 $ & $   0.02450 $ & $   0.01193 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55263.82333 $ & $   0.00485 $ & $   0.01116 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55207.72210 $ & $   0.00301 $ & $   0.01088 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55199.70781 $ & $   0.00077 $ & $   0.01016 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55211.72960 $ & $  -0.02743 $ & $   0.01033 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55239.78041 $ & $   0.01109 $ & $   0.00966 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55203.71555 $ & $  -0.00631 $ & $   0.01016 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55255.80959 $ & $   0.00632 $ & $   0.01586 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55211.73011 $ & $   0.00109 $ & $   0.00734 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55215.73758 $ & $   0.01457 $ & $   0.00962 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55267.83178 $ & $   0.02862 $ & $   0.01275 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55191.69440 $ & $  -0.00472 $ & $   0.00904 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55227.75966 $ & $  -0.02171 $ & $   0.01236 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55235.77437 $ & $  -0.00428 $ & $   0.01046 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55247.79632 $ & $   0.00762 $ & $   0.01118 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55243.78913 $ & $  -0.00016 $ & $   0.00968 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55251.80411 $ & $   0.01282 $ & $   0.01296 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55207.72464 $ & $  -0.02062 $ & $   0.01047 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55263.82593 $ & $   0.00944 $ & $   0.01163 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55211.73222 $ & $  -0.01067 $ & $   0.01062 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55239.78302 $ & $  -0.01365 $ & $   0.00958 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55203.71817 $ & $   0.00397 $ & $   0.01015 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55203.71835 $ & $   0.00299 $ & $   0.00827 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55255.81239 $ & $   0.03308 $ & $   0.01519 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55215.74011 $ & $  -0.01358 $ & $   0.00963 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55267.83445 $ & $  -0.01261 $ & $   0.01270 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55227.76224 $ & $   0.01524 $ & $   0.01214 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55199.71181 $ & $  -0.01373 $ & $   0.00931 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55235.77696 $ & $  -0.01593 $ & $   0.01002 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55243.79174 $ & $  -0.00116 $ & $   0.00983 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55211.73412 $ & $   0.00343 $ & $   0.00776 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55247.79926 $ & $  -0.00038 $ & $   0.01067 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55251.80670 $ & $   0.00185 $ & $   0.01160 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55263.82846 $ & $   0.00081 $ & $   0.01110 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55207.72725 $ & $   0.02334 $ & $   0.01112 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55191.69837 $ & $   0.01416 $ & $   0.00869 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55211.73481 $ & $   0.01267 $ & $   0.01029 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55239.78562 $ & $  -0.01589 $ & $   0.00954 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55203.72069 $ & $   0.00009 $ & $   0.01068 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55255.81499 $ & $   0.02626 $ & $   0.01514 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55215.74272 $ & $  -0.01300 $ & $   0.00948 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55267.83707 $ & $  -0.01676 $ & $   0.01198 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55227.76486 $ & $   0.02578 $ & $   0.01389 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55235.77957 $ & $   0.00686 $ & $   0.01053 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55227.76532 $ & $  -0.02867 $ & $   0.03228 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55243.79434 $ & $   0.00615 $ & $   0.00974 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55247.80178 $ & $   0.00470 $ & $   0.01148 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55203.72236 $ & $  -0.02188 $ & $   0.00865 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55251.80926 $ & $  -0.01009 $ & $   0.01180 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55263.83098 $ & $  -0.00216 $ & $   0.01169 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55207.72977 $ & $  -0.00777 $ & $   0.01008 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55211.73740 $ & $  -0.00369 $ & $   0.00998 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55199.71590 $ & $  -0.01536 $ & $   0.00916 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55239.78821 $ & $   0.01295 $ & $   0.00981 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55203.72328 $ & $   0.01537 $ & $   0.00958 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55255.81758 $ & $  -0.02290 $ & $   0.01595 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55215.74529 $ & $   0.00169 $ & $   0.00980 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55211.73825 $ & $  -0.00295 $ & $   0.00761 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55191.70234 $ & $   0.00872 $ & $   0.00897 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55227.76746 $ & $  -0.01633 $ & $   0.01166 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55267.83982 $ & $   0.00161 $ & $   0.01185 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55235.78215 $ & $   0.00470 $ & $   0.01045 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55247.80444 $ & $  -0.01897 $ & $   0.00972 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55243.79725 $ & $   0.00919 $ & $   0.01134 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55263.83350 $ & $   0.01097 $ & $   0.01104 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55251.81187 $ & $  -0.00903 $ & $   0.01239 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55207.73236 $ & $  -0.01276 $ & $   0.01006 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55191.70379 $ & $  -0.03829 $ & $   0.01689 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55211.74001 $ & $   0.00213 $ & $   0.01044 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55239.79074 $ & $  -0.02256 $ & $   0.00962 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55227.76926 $ & $  -0.00994 $ & $   0.03517 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55203.72589 $ & $   0.00065 $ & $   0.01033 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55255.82017 $ & $   0.02536 $ & $   0.01414 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55215.74787 $ & $   0.02130 $ & $   0.01013 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55203.72640 $ & $   0.01993 $ & $   0.00835 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55227.77005 $ & $   0.01088 $ & $   0.01216 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55235.78472 $ & $   0.01042 $ & $   0.01082 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55199.71988 $ & $   0.00290 $ & $   0.00926 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55267.84295 $ & $  -0.00826 $ & $   0.01156 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55243.79986 $ & $   0.00497 $ & $   0.00963 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55263.83614 $ & $  -0.01129 $ & $   0.01203 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55251.81446 $ & $  -0.00516 $ & $   0.01218 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55211.74215 $ & $  -0.00732 $ & $   0.00807 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55207.73495 $ & $   0.00553 $ & $   0.01044 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55247.80748 $ & $  -0.03164 $ & $   0.01069 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55191.70631 $ & $  -0.00755 $ & $   0.00923 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55191.70644 $ & $  -0.03440 $ & $   0.01523 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55211.74263 $ & $  -0.02098 $ & $   0.00988 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55239.79333 $ & $  -0.00789 $ & $   0.00984 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55203.72848 $ & $   0.00239 $ & $   0.01025 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55255.82275 $ & $   0.01304 $ & $   0.01620 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55215.75077 $ & $  -0.00667 $ & $   0.00972 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55227.77265 $ & $   0.01299 $ & $   0.01242 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55235.78732 $ & $  -0.00384 $ & $   0.01029 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55267.84570 $ & $  -0.01610 $ & $   0.01157 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55243.80245 $ & $  -0.01353 $ & $   0.01046 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55207.73753 $ & $  -0.00678 $ & $   0.00975 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55251.81724 $ & $  -0.00828 $ & $   0.01332 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55203.73047 $ & $   0.00162 $ & $   0.00775 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55263.83901 $ & $   0.02214 $ & $   0.01258 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55247.81011 $ & $   0.00575 $ & $   0.01039 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55191.70900 $ & $  -0.02508 $ & $   0.01396 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55211.74524 $ & $  -0.01314 $ & $   0.00993 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55203.73108 $ & $  -0.00833 $ & $   0.01027 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55199.72391 $ & $  -0.00343 $ & $   0.01023 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55239.79623 $ & $   0.01131 $ & $   0.01028 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55215.75336 $ & $   0.01068 $ & $   0.01014 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55211.74616 $ & $  -0.00218 $ & $   0.00765 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55227.77524 $ & $  -0.00815 $ & $   0.01207 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55191.71028 $ & $  -0.00468 $ & $   0.00940 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55235.78991 $ & $  -0.00015 $ & $   0.00970 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55243.80506 $ & $   0.02780 $ & $   0.00980 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55207.74006 $ & $   0.01802 $ & $   0.01012 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55263.84153 $ & $   0.01208 $ & $   0.01108 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55251.81994 $ & $   0.00990 $ & $   0.01209 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55247.81271 $ & $  -0.00404 $ & $   0.01097 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55191.71159 $ & $  -0.00931 $ & $   0.01189 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55211.74784 $ & $   0.00428 $ & $   0.01044 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55203.73362 $ & $  -0.00510 $ & $   0.01033 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55239.79880 $ & $  -0.00953 $ & $   0.00974 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55227.77712 $ & $  -0.03554 $ & $   0.01317 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55255.82795 $ & $  -0.04144 $ & $   0.01454 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55215.75596 $ & $   0.01860 $ & $   0.01021 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55227.77782 $ & $   0.00190 $ & $   0.01290 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55235.79247 $ & $   0.01205 $ & $   0.01060 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55203.73463 $ & $  -0.01364 $ & $   0.00757 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55199.72802 $ & $  -0.01641 $ & $   0.01007 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55243.80766 $ & $   0.02037 $ & $   0.01046 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55207.74265 $ & $   0.01135 $ & $   0.01006 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55263.84415 $ & $   0.01072 $ & $   0.01160 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55247.81523 $ & $   0.02521 $ & $   0.01111 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55251.82250 $ & $   0.00614 $ & $   0.01354 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55211.75023 $ & $  -0.00714 $ & $   0.00737 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55191.71412 $ & $   0.00296 $ & $   0.01317 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55191.71424 $ & $  -0.01805 $ & $   0.00919 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55211.75043 $ & $   0.01803 $ & $   0.01052 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55203.73615 $ & $  -0.00545 $ & $   0.00948 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55239.80145 $ & $  -0.00529 $ & $   0.00958 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55215.75849 $ & $  -0.00411 $ & $   0.00987 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55227.78041 $ & $  -0.01402 $ & $   0.01230 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55255.83123 $ & $   0.00637 $ & $   0.01688 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55235.79537 $ & $   0.01820 $ & $   0.00987 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55227.78111 $ & $   0.01154 $ & $   0.01549 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55243.81026 $ & $  -0.00005 $ & $   0.00986 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55207.74523 $ & $  -0.00513 $ & $   0.00942 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55263.84668 $ & $   0.00910 $ & $   0.01237 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55247.81784 $ & $   0.00061 $ & $   0.01021 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55251.82510 $ & $   0.01314 $ & $   0.01321 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55191.71670 $ & $   0.03071 $ & $   0.01369 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55211.75302 $ & $   0.02912 $ & $   0.01006 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55203.73860 $ & $   0.00585 $ & $   0.00736 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55203.73881 $ & $  -0.00216 $ & $   0.00980 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55239.80416 $ & $   0.00250 $ & $   0.00925 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55199.73208 $ & $  -0.01174 $ & $   0.00973 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55215.76109 $ & $   0.00303 $ & $   0.01002 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55227.78299 $ & $   0.02957 $ & $   0.01219 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55211.75423 $ & $   0.00906 $ & $   0.00852 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55255.83386 $ & $   0.01039 $ & $   0.01684 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55191.71821 $ & $  -0.00523 $ & $   0.00917 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55235.79794 $ & $   0.00835 $ & $   0.01075 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55243.81286 $ & $   0.01677 $ & $   0.01105 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55263.84922 $ & $   0.01424 $ & $   0.01288 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55207.74810 $ & $  -0.00545 $ & $   0.01069 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55247.82049 $ & $   0.01438 $ & $   0.01127 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55251.82774 $ & $   0.00216 $ & $   0.01184 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55191.71928 $ & $  -0.00339 $ & $   0.01215 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55211.75554 $ & $   0.01149 $ & $   0.00990 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55203.74142 $ & $   0.00568 $ & $   0.01046 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55239.80677 $ & $   0.00394 $ & $   0.00934 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55215.76362 $ & $  -0.00900 $ & $   0.00983 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55227.78560 $ & $  -0.01993 $ & $   0.01146 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55255.83647 $ & $   0.00617 $ & $   0.01519 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55235.80052 $ & $   0.01240 $ & $   0.00959 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55203.74269 $ & $  -0.01585 $ & $   0.00725 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55243.81545 $ & $  -0.00861 $ & $   0.00998 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55263.85175 $ & $  -0.01044 $ & $   0.01244 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55199.73605 $ & $  -0.00989 $ & $   0.00977 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55207.75069 $ & $   0.02452 $ & $   0.01060 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55251.83032 $ & $   0.00207 $ & $   0.01304 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55247.82309 $ & $  -0.01498 $ & $   0.01084 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55191.72185 $ & $  -0.00387 $ & $   0.01281 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55211.75821 $ & $   0.00072 $ & $   0.00794 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55191.72219 $ & $   0.00508 $ & $   0.00860 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55211.75840 $ & $  -0.00286 $ & $   0.01031 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55203.74396 $ & $  -0.02420 $ & $   0.00965 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55171.68618 $ & $  -0.00559 $ & $   0.01137 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55239.80938 $ & $   0.01474 $ & $   0.00983 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55215.76622 $ & $   0.00816 $ & $   0.00976 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55227.78822 $ & $   0.03179 $ & $   0.01292 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55255.83903 $ & $  -0.00901 $ & $   0.01474 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55235.80311 $ & $  -0.01666 $ & $   0.01054 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55243.81797 $ & $  -0.01462 $ & $   0.00973 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55227.78909 $ & $  -0.05129 $ & $   0.02324 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55263.85437 $ & $  -0.01151 $ & $   0.01248 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55207.75320 $ & $  -0.01391 $ & $   0.00988 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55247.82562 $ & $  -0.00787 $ & $   0.01045 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55191.72443 $ & $   0.01270 $ & $   0.01257 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55251.83292 $ & $   0.01073 $ & $   0.01244 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55211.76099 $ & $  -0.01541 $ & $   0.00984 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55203.74679 $ & $   0.02163 $ & $   0.01010 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55239.81190 $ & $  -0.01248 $ & $   0.00945 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55203.74686 $ & $  -0.00032 $ & $   0.00722 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55215.76874 $ & $   0.01490 $ & $   0.01015 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55199.74006 $ & $  -0.01232 $ & $   0.00971 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55227.79082 $ & $  -0.01409 $ & $   0.01164 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55211.76225 $ & $  -0.00968 $ & $   0.00816 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55235.80569 $ & $  -0.01273 $ & $   0.01036 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55191.72616 $ & $   0.00339 $ & $   0.00932 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55255.84192 $ & $  -0.00065 $ & $   0.01401 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55171.69014 $ & $  -0.00778 $ & $   0.01014 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55243.82050 $ & $  -0.01080 $ & $   0.01028 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55263.85698 $ & $  -0.01623 $ & $   0.01241 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55207.75580 $ & $   0.00506 $ & $   0.00960 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55191.72697 $ & $   0.01004 $ & $   0.01201 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55251.83550 $ & $  -0.00571 $ & $   0.01276 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55247.82853 $ & $   0.00290 $ & $   0.01078 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55211.76356 $ & $   0.04201 $ & $   0.01041 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55203.74932 $ & $   0.01181 $ & $   0.00950 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55239.81452 $ & $   0.02063 $ & $   0.01008 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55215.77134 $ & $   0.00942 $ & $   0.01007 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55227.79305 $ & $  -0.01105 $ & $   0.01746 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55227.79373 $ & $  -0.00010 $ & $   0.01271 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55235.80828 $ & $  -0.00775 $ & $   0.01032 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55255.84451 $ & $  -0.02769 $ & $   0.01475 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55243.82311 $ & $   0.00317 $ & $   0.00960 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55203.75114 $ & $   0.00864 $ & $   0.00752 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55207.75839 $ & $  -0.00254 $ & $   0.01009 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55191.72958 $ & $   0.01221 $ & $   0.01200 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55199.74419 $ & $  -0.03845 $ & $   0.00931 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55251.83838 $ & $   0.00943 $ & $   0.01247 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55211.76612 $ & $   0.00462 $ & $   0.00993 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55203.75185 $ & $  -0.01406 $ & $   0.01000 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55247.83149 $ & $  -0.02292 $ & $   0.01080 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55239.81704 $ & $  -0.03138 $ & $   0.00930 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55171.69414 $ & $  -0.00714 $ & $   0.00968 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55215.77386 $ & $  -0.00957 $ & $   0.00954 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55211.76665 $ & $  -0.00595 $ & $   0.00771 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55235.81080 $ & $  -0.01572 $ & $   0.01014 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55227.79636 $ & $   0.00910 $ & $   0.01226 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55255.84710 $ & $   0.00611 $ & $   0.01519 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55243.82571 $ & $   0.00005 $ & $   0.00967 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55227.79702 $ & $   0.01184 $ & $   0.01824 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55207.76090 $ & $  -0.00752 $ & $   0.00960 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55191.73219 $ & $  -0.00503 $ & $   0.01170 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55251.84096 $ & $  -0.01807 $ & $   0.01277 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55211.76871 $ & $   0.01080 $ & $   0.00990 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55203.75438 $ & $   0.00586 $ & $   0.00955 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55247.83404 $ & $  -0.01819 $ & $   0.01053 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55239.81965 $ & $   0.02204 $ & $   0.01014 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55215.77646 $ & $  -0.00372 $ & $   0.01023 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55203.75511 $ & $  -0.01783 $ & $   0.00736 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55235.81332 $ & $   0.00752 $ & $   0.01048 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55227.79899 $ & $  -0.03222 $ & $   0.01190 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55199.74850 $ & $  -0.01353 $ & $   0.01017 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55255.84975 $ & $   0.00161 $ & $   0.01724 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55171.69812 $ & $  -0.00653 $ & $   0.00940 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55243.82831 $ & $   0.00658 $ & $   0.01085 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55211.77064 $ & $  -0.00858 $ & $   0.00798 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55207.76342 $ & $   0.00151 $ & $   0.00935 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55191.73477 $ & $  -0.00440 $ & $   0.01146 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55251.84354 $ & $  -0.00593 $ & $   0.01220 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55203.75703 $ & $  -0.00748 $ & $   0.00976 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55211.77157 $ & $   0.01954 $ & $   0.00997 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55247.83667 $ & $   0.01875 $ & $   0.01150 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55239.82224 $ & $   0.00752 $ & $   0.01016 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55215.77908 $ & $  -0.00497 $ & $   0.00935 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55227.80098 $ & $  -0.03322 $ & $   0.02303 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55235.81590 $ & $   0.00418 $ & $   0.01049 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55227.80158 $ & $   0.01503 $ & $   0.01267 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55243.83084 $ & $  -0.00386 $ & $   0.01006 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55207.76602 $ & $   0.00227 $ & $   0.01005 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55191.73736 $ & $  -0.02184 $ & $   0.01178 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55203.75909 $ & $   0.00423 $ & $   0.00774 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55251.84612 $ & $  -0.00881 $ & $   0.01242 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55203.75962 $ & $   0.01605 $ & $   0.00988 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55211.77409 $ & $  -0.00220 $ & $   0.00969 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55199.75249 $ & $  -0.00442 $ & $   0.00916 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55239.82484 $ & $   0.00549 $ & $   0.00992 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55215.78163 $ & $   0.00838 $ & $   0.00967 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55171.70212 $ & $  -0.00604 $ & $   0.00877 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55247.83952 $ & $  -0.00358 $ & $   0.01039 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55211.77489 $ & $  -0.00458 $ & $   0.00799 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55235.81853 $ & $   0.01554 $ & $   0.00979 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55227.80420 $ & $  -0.00520 $ & $   0.01346 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55243.83337 $ & $   0.01723 $ & $   0.01031 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55207.76854 $ & $   0.00742 $ & $   0.00929 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55255.85555 $ & $   0.00014 $ & $   0.01648 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55227.80494 $ & $  -0.05545 $ & $   0.02717 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55191.73995 $ & $   0.00548 $ & $   0.01158 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55251.84872 $ & $   0.00825 $ & $   0.01413 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55203.76215 $ & $  -0.00636 $ & $   0.00943 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55211.77671 $ & $  -0.00415 $ & $   0.00956 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55239.82735 $ & $  -0.00449 $ & $   0.00985 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55215.78415 $ & $  -0.00426 $ & $   0.00958 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55247.84215 $ & $   0.01346 $ & $   0.01102 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55203.76313 $ & $   0.00280 $ & $   0.00811 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55235.82112 $ & $   0.01081 $ & $   0.01101 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55227.80679 $ & $  -0.01324 $ & $   0.01140 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55199.75650 $ & $  -0.00849 $ & $   0.00975 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55207.77115 $ & $   0.01395 $ & $   0.01008 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55171.70608 $ & $  -0.00080 $ & $   0.00914 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55243.83628 $ & $   0.01330 $ & $   0.01055 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55191.74229 $ & $   0.00725 $ & $   0.00899 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55255.85813 $ & $  -0.00988 $ & $   0.01611 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55211.77881 $ & $  -0.00299 $ & $   0.00799 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55191.74283 $ & $  -0.01996 $ & $   0.01217 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55251.85137 $ & $  -0.00670 $ & $   0.01275 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55203.76468 $ & $  -0.01099 $ & $   0.00906 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55211.77932 $ & $  -0.00240 $ & $   0.00930 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55239.82997 $ & $  -0.00213 $ & $   0.00952 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55215.78678 $ & $   0.01041 $ & $   0.00948 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55247.84479 $ & $  -0.00688 $ & $   0.01073 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55227.80891 $ & $   0.03178 $ & $   0.03323 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55235.82364 $ & $   0.00724 $ & $   0.01085 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55227.80937 $ & $   0.01686 $ & $   0.01368 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55207.77369 $ & $  -0.00131 $ & $   0.01027 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55243.83881 $ & $  -0.00188 $ & $   0.01054 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55255.86070 $ & $  -0.01907 $ & $   0.01618 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55191.74543 $ & $  -0.01157 $ & $   0.01129 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55251.85395 $ & $  -0.01420 $ & $   0.01320 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55203.76720 $ & $   0.02303 $ & $   0.00991 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55203.76725 $ & $   0.00831 $ & $   0.00785 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55211.78190 $ & $  -0.00609 $ & $   0.00979 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55239.83275 $ & $  -0.00027 $ & $   0.01019 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55199.76048 $ & $  -0.00095 $ & $   0.00994 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55247.84743 $ & $  -0.01930 $ & $   0.01044 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55171.71006 $ & $  -0.00405 $ & $   0.00888 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55191.74625 $ & $   0.00975 $ & $   0.00886 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55215.78967 $ & $  -0.01372 $ & $   0.00935 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55211.78281 $ & $   0.01430 $ & $   0.00819 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55235.82626 $ & $   0.01776 $ & $   0.01084 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55227.81198 $ & $   0.00249 $ & $   0.01286 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55207.77621 $ & $  -0.00293 $ & $   0.00964 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55243.84135 $ & $  -0.00579 $ & $   0.01049 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55255.86327 $ & $   0.00698 $ & $   0.01923 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55183.73320 $ & $  -0.00282 $ & $   0.01288 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55227.81285 $ & $   0.01414 $ & $   0.02972 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55191.74800 $ & $   0.00694 $ & $   0.01096 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55251.85655 $ & $   0.00095 $ & $   0.01345 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55203.76978 $ & $   0.01407 $ & $   0.00965 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55211.78445 $ & $  -0.00269 $ & $   0.00990 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55239.83564 $ & $  -0.00618 $ & $   0.00969 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55215.79227 $ & $  -0.00788 $ & $   0.00948 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55247.85016 $ & $  -0.01042 $ & $   0.01110 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55235.82880 $ & $  -0.00494 $ & $   0.00967 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55227.81457 $ & $  -0.00866 $ & $   0.01363 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55203.77123 $ & $   0.00555 $ & $   0.00783 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55207.77876 $ & $   0.01432 $ & $   0.00954 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55243.84393 $ & $  -0.00218 $ & $   0.01032 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55255.86583 $ & $  -0.00661 $ & $   0.01900 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55199.76460 $ & $   0.00896 $ & $   0.00998 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55191.75022 $ & $  -0.00782 $ & $   0.00911 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55171.71407 $ & $  -0.00388 $ & $   0.00898 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55191.75057 $ & $   0.01229 $ & $   0.01169 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55251.85912 $ & $  -0.05395 $ & $   0.01245 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55203.77240 $ & $  -0.01297 $ & $   0.00918 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55211.78705 $ & $  -0.01276 $ & $   0.00974 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55211.78706 $ & $  -0.00152 $ & $   0.00866 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55239.83820 $ & $  -0.00418 $ & $   0.01030 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55215.79484 $ & $   0.02017 $ & $   0.00934 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55183.73716 $ & $  -0.01295 $ & $   0.01082 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55247.85309 $ & $  -0.01158 $ & $   0.01087 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55235.83146 $ & $   0.00303 $ & $   0.01014 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55227.81711 $ & $  -0.02483 $ & $   0.02155 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55227.81718 $ & $   0.00834 $ & $   0.01195 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55207.78134 $ & $   0.00778 $ & $   0.00965 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55243.84646 $ & $   0.00680 $ & $   0.00999 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55255.86841 $ & $  -0.01896 $ & $   0.01981 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55191.75317 $ & $  -0.00178 $ & $   0.01102 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55251.86171 $ & $  -0.00164 $ & $   0.01361 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55203.77497 $ & $   0.00205 $ & $   0.00952 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55211.78968 $ & $  -0.00633 $ & $   0.01008 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55203.77533 $ & $  -0.00702 $ & $   0.00761 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55239.84074 $ & $   0.00586 $ & $   0.01032 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55215.79742 $ & $  -0.00600 $ & $   0.00926 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55191.75419 $ & $  -0.00511 $ & $   0.00867 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55171.71805 $ & $  -0.01983 $ & $   0.00946 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55199.76871 $ & $  -0.00371 $ & $   0.00927 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55247.85565 $ & $  -0.02814 $ & $   0.01078 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55227.81977 $ & $   0.00251 $ & $   0.01278 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55235.83435 $ & $  -0.00389 $ & $   0.01027 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55211.79102 $ & $   0.02226 $ & $   0.00808 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55207.78386 $ & $   0.01087 $ & $   0.00989 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55243.84898 $ & $  -0.00409 $ & $   0.00954 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55255.87109 $ & $  -0.02857 $ & $   0.01871 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55183.74114 $ & $  -0.00831 $ & $   0.00963 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55191.75576 $ & $  -0.00091 $ & $   0.01095 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55251.86428 $ & $  -0.00637 $ & $   0.01422 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55203.77757 $ & $   0.01916 $ & $   0.00999 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55227.82108 $ & $  -0.01339 $ & $   0.02213 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55211.79227 $ & $   0.00913 $ & $   0.01009 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55239.84334 $ & $  -0.03228 $ & $   0.00970 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55215.80003 $ & $  -0.02571 $ & $   0.00969 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55247.85828 $ & $  -0.01187 $ & $   0.01110 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55227.82237 $ & $   0.00361 $ & $   0.01283 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55235.83686 $ & $  -0.01279 $ & $   0.01019 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55243.85159 $ & $  -0.01335 $ & $   0.01065 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55203.77947 $ & $  -0.00037 $ & $   0.00727 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55207.78677 $ & $   0.00241 $ & $   0.00998 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55191.75814 $ & $  -0.01562 $ & $   0.00886 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55171.72202 $ & $  -0.00208 $ & $   0.00926 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55199.77270 $ & $  -0.01758 $ & $   0.00887 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55191.75835 $ & $  -0.01562 $ & $   0.01044 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55251.86686 $ & $   0.00295 $ & $   0.01363 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55203.78012 $ & $  -0.01512 $ & $   0.00917 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55255.87431 $ & $   0.02094 $ & $   0.02054 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55211.79488 $ & $   0.00338 $ & $   0.00961 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55211.79517 $ & $   0.00746 $ & $   0.00876 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55239.84595 $ & $   0.02734 $ & $   0.00999 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55215.80262 $ & $  -0.01306 $ & $   0.00965 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55183.74509 $ & $  -0.01298 $ & $   0.00835 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55247.86092 $ & $   0.01993 $ & $   0.01142 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55235.83939 $ & $  -0.02397 $ & $   0.01050 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55227.82499 $ & $   0.00865 $ & $   0.01279 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55243.85412 $ & $  -0.00256 $ & $   0.01036 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55207.78935 $ & $  -0.01502 $ & $   0.00925 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55191.76094 $ & $   0.02527 $ & $   0.01077 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55251.86944 $ & $  -0.02849 $ & $   0.01336 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55203.78271 $ & $   0.00874 $ & $   0.00948 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55255.87695 $ & $  -0.01565 $ & $   0.01925 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55211.79773 $ & $   0.00341 $ & $   0.00956 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55239.84856 $ & $   0.01128 $ & $   0.01023 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55215.80522 $ & $   0.00852 $ & $   0.00943 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55203.78359 $ & $  -0.00347 $ & $   0.00742 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55191.76210 $ & $   0.00737 $ & $   0.00938 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55171.72601 $ & $  -0.00367 $ & $   0.00858 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55247.86357 $ & $   0.00331 $ & $   0.01156 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55199.77683 $ & $  -0.00955 $ & $   0.00927 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55235.84199 $ & $  -0.03076 $ & $   0.01004 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55227.82757 $ & $  -0.01519 $ & $   0.01325 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55243.85673 $ & $   0.01968 $ & $   0.01064 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55207.79188 $ & $   0.02091 $ & $   0.00929 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55211.79947 $ & $   0.00586 $ & $   0.00857 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55183.74902 $ & $  -0.00044 $ & $   0.00853 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55191.76352 $ & $  -0.00466 $ & $   0.01051 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55251.87200 $ & $   0.00964 $ & $   0.01521 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55255.87952 $ & $   0.00190 $ & $   0.02050 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55203.78556 $ & $  -0.01303 $ & $   0.00984 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55211.80034 $ & $   0.00405 $ & $   0.00929 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55239.85117 $ & $  -0.00319 $ & $   0.00987 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55215.80785 $ & $  -0.01532 $ & $   0.00972 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55247.86622 $ & $  -0.00798 $ & $   0.01046 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55227.83011 $ & $  -0.00862 $ & $   0.01370 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55235.84463 $ & $   0.00481 $ & $   0.01010 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55243.85945 $ & $  -0.00471 $ & $   0.01054 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55207.79442 $ & $   0.00522 $ & $   0.01004 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55203.78764 $ & $   0.01344 $ & $   0.00772 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55191.76606 $ & $  -0.00526 $ & $   0.01121 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55191.76609 $ & $   0.00121 $ & $   0.00966 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55199.78083 $ & $  -0.00245 $ & $   0.00904 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55203.78811 $ & $  -0.00135 $ & $   0.00944 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55171.73029 $ & $   0.00732 $ & $   0.00918 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55211.80312 $ & $  -0.00279 $ & $   0.00948 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55215.81037 $ & $  -0.02054 $ & $   0.00988 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55239.85376 $ & $   0.00433 $ & $   0.01060 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55211.80337 $ & $  -0.00407 $ & $   0.00811 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55183.75299 $ & $   0.01302 $ & $   0.00921 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55247.86877 $ & $  -0.02370 $ & $   0.01173 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55235.84723 $ & $  -0.00036 $ & $   0.01090 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55227.83304 $ & $   0.02762 $ & $   0.01216 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55207.79702 $ & $  -0.01717 $ & $   0.01005 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55243.86213 $ & $  -0.02766 $ & $   0.01073 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55191.76866 $ & $  -0.00774 $ & $   0.01169 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55251.87748 $ & $  -0.00079 $ & $   0.01420 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55203.79072 $ & $   0.02338 $ & $   0.01010 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55211.80571 $ & $   0.00765 $ & $   0.00946 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55215.81298 $ & $   0.00794 $ & $   0.01003 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55239.85638 $ & $  -0.00468 $ & $   0.01003 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55203.79173 $ & $   0.00192 $ & $   0.00791 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55191.77006 $ & $  -0.00575 $ & $   0.00949 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55247.87142 $ & $   0.00423 $ & $   0.01145 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55235.84986 $ & $   0.01713 $ & $   0.01089 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55199.78482 $ & $   0.00560 $ & $   0.00957 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55171.73427 $ & $  -0.01845 $ & $   0.00937 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55227.83561 $ & $  -0.00937 $ & $   0.01359 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55207.79961 $ & $  -0.00078 $ & $   0.00973 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55243.86473 $ & $  -0.01014 $ & $   0.00990 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55211.80727 $ & $  -0.00875 $ & $   0.00843 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55191.77126 $ & $  -0.00438 $ & $   0.01088 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55183.75696 $ & $   0.00621 $ & $   0.00993 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55251.88007 $ & $  -0.03092 $ & $   0.01634 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55203.79333 $ & $   0.00744 $ & $   0.00977 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55211.80823 $ & $   0.02804 $ & $   0.01023 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55215.81558 $ & $  -0.00984 $ & $   0.01001 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55239.85902 $ & $  -0.00789 $ & $   0.00987 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55235.85239 $ & $  -0.00546 $ & $   0.01067 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55227.83815 $ & $   0.00710 $ & $   0.01216 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55247.87434 $ & $   0.01293 $ & $   0.01126 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55207.80221 $ & $  -0.00467 $ & $   0.00979 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55243.86733 $ & $  -0.00013 $ & $   0.01072 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55191.77383 $ & $   0.02020 $ & $   0.01127 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55191.77403 $ & $  -0.00464 $ & $   0.00887 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55203.79577 $ & $  -0.01127 $ & $   0.00760 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55203.79591 $ & $  -0.01629 $ & $   0.00890 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55251.88281 $ & $   0.00799 $ & $   0.01417 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55171.73825 $ & $   0.00277 $ & $   0.00944 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55199.78898 $ & $  -0.00107 $ & $   0.00953 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55211.81084 $ & $  -0.00378 $ & $   0.01058 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55215.81817 $ & $  -0.00086 $ & $   0.00907 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55239.86169 $ & $   0.02099 $ & $   0.01025 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55211.81138 $ & $  -0.02144 $ & $   0.00814 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55183.76093 $ & $  -0.00214 $ & $   0.00890 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55235.85501 $ & $  -0.01561 $ & $   0.01013 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55227.84072 $ & $   0.01412 $ & $   0.01394 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55207.80480 $ & $   0.00669 $ & $   0.00961 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55247.87712 $ & $   0.00701 $ & $   0.01155 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55243.86992 $ & $  -0.03512 $ & $   0.01029 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55191.77647 $ & $  -0.00495 $ & $   0.01108 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55203.79851 $ & $   0.01262 $ & $   0.00970 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55251.88538 $ & $   0.03739 $ & $   0.01663 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55211.81342 $ & $  -0.00469 $ & $   0.00999 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55215.82072 $ & $   0.01166 $ & $   0.00985 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55239.86431 $ & $   0.00411 $ & $   0.01058 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55191.77799 $ & $   0.00654 $ & $   0.01009 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55235.85759 $ & $   0.00086 $ & $   0.01049 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55203.79974 $ & $   0.00709 $ & $   0.00773 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55227.84334 $ & $  -0.01135 $ & $   0.01299 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55171.74223 $ & $  -0.00905 $ & $   0.00911 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55243.87245 $ & $  -0.02638 $ & $   0.01088 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55207.80738 $ & $  -0.00682 $ & $   0.00931 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55199.79297 $ & $  -0.01759 $ & $   0.01032 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55247.88009 $ & $  -0.00323 $ & $   0.01161 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55191.77905 $ & $   0.01209 $ & $   0.01069 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55211.81529 $ & $  -0.00366 $ & $   0.00858 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55183.76489 $ & $   0.00250 $ & $   0.00927 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55203.80110 $ & $  -0.00899 $ & $   0.00969 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55251.88796 $ & $  -0.02157 $ & $   0.01507 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55211.81600 $ & $   0.01394 $ & $   0.01012 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55215.82330 $ & $  -0.01424 $ & $   0.00990 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55239.86693 $ & $  -0.02739 $ & $   0.01007 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55235.86021 $ & $  -0.00244 $ & $   0.01094 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55227.84595 $ & $   0.00973 $ & $   0.01340 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55207.80996 $ & $   0.00309 $ & $   0.00941 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55243.87530 $ & $  -0.00997 $ & $   0.01006 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55247.88262 $ & $  -0.03457 $ & $   0.01034 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55191.78195 $ & $  -0.01053 $ & $   0.00847 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55191.78196 $ & $  -0.01168 $ & $   0.01102 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55203.80370 $ & $   0.00086 $ & $   0.00927 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55251.89051 $ & $  -0.00078 $ & $   0.01566 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55203.80386 $ & $  -0.02349 $ & $   0.00754 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55171.74621 $ & $   0.00795 $ & $   0.00996 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55211.81854 $ & $   0.00385 $ & $   0.00978 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55199.79696 $ & $  -0.00336 $ & $   0.00905 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55215.82590 $ & $  -0.00680 $ & $   0.00985 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55239.86956 $ & $  -0.00402 $ & $   0.01030 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55211.81931 $ & $  -0.01667 $ & $   0.00824 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55235.86275 $ & $  -0.00629 $ & $   0.01052 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55183.76884 $ & $   0.01360 $ & $   0.00823 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55227.84857 $ & $   0.01472 $ & $   0.01375 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55207.81248 $ & $   0.01019 $ & $   0.00981 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55243.87784 $ & $   0.02255 $ & $   0.01072 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55247.88523 $ & $  -0.01413 $ & $   0.01132 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55203.80622 $ & $   0.00544 $ & $   0.00975 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55191.78455 $ & $   0.00146 $ & $   0.01075 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55211.82109 $ & $  -0.00326 $ & $   0.00942 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55239.87211 $ & $  -0.01430 $ & $   0.01025 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55215.82880 $ & $  -0.01054 $ & $   0.00916 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55235.86537 $ & $  -0.00978 $ & $   0.01035 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55191.78590 $ & $  -0.00575 $ & $   0.00864 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55207.81506 $ & $  -0.00822 $ & $   0.00956 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55227.85125 $ & $  -0.00321 $ & $   0.01271 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55171.75020 $ & $   0.01672 $ & $   0.00923 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55243.88038 $ & $   0.02026 $ & $   0.01060 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55203.80817 $ & $  -0.01838 $ & $   0.00779 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55247.88783 $ & $  -0.02570 $ & $   0.01107 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55199.80115 $ & $   0.00457 $ & $   0.01088 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55203.80873 $ & $  -0.00810 $ & $   0.00982 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55191.78711 $ & $   0.02043 $ & $   0.01031 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55183.77280 $ & $  -0.01165 $ & $   0.00814 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55211.82343 $ & $   0.00493 $ & $   0.00821 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55211.82370 $ & $   0.00124 $ & $   0.00967 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55215.83140 $ & $   0.00481 $ & $   0.00995 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55239.87497 $ & $   0.02231 $ & $   0.01068 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55235.86798 $ & $   0.01184 $ & $   0.01058 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55207.81768 $ & $  -0.00736 $ & $   0.01002 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55227.85394 $ & $   0.01419 $ & $   0.01354 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55243.88297 $ & $  -0.00709 $ & $   0.01068 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55247.89042 $ & $  -0.00981 $ & $   0.01168 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55203.81132 $ & $   0.00400 $ & $   0.00898 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55191.78971 $ & $   0.01215 $ & $   0.01154 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55191.78987 $ & $   0.01884 $ & $   0.00887 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55211.82631 $ & $   0.02010 $ & $   0.00962 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55171.75417 $ & $  -0.00887 $ & $   0.00942 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55215.83398 $ & $   0.00309 $ & $   0.00927 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55199.80514 $ & $  -0.01276 $ & $   0.00993 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55239.87756 $ & $  -0.01081 $ & $   0.00931 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55203.81256 $ & $  -0.00422 $ & $   0.00816 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55235.87053 $ & $  -0.01293 $ & $   0.01041 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55183.77675 $ & $   0.00907 $ & $   0.00830 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55207.82021 $ & $   0.00980 $ & $   0.00961 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55227.85654 $ & $  -0.02164 $ & $   0.01226 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55243.88557 $ & $   0.00405 $ & $   0.01086 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55211.82790 $ & $  -0.00120 $ & $   0.00809 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55247.89304 $ & $   0.01788 $ & $   0.01181 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55203.81395 $ & $  -0.02194 $ & $   0.00932 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55191.79231 $ & $   0.01228 $ & $   0.01056 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55211.82888 $ & $   0.00020 $ & $   0.00963 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55215.83656 $ & $   0.00318 $ & $   0.00950 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55239.88017 $ & $  -0.00959 $ & $   0.00988 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55207.82276 $ & $  -0.01064 $ & $   0.00953 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55191.79384 $ & $  -0.00247 $ & $   0.00934 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55235.87342 $ & $   0.00191 $ & $   0.01048 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55227.85909 $ & $  -0.00010 $ & $   0.01267 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55243.88810 $ & $  -0.02584 $ & $   0.01053 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55171.75812 $ & $   0.01220 $ & $   0.00937 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55247.89569 $ & $  -0.01231 $ & $   0.01094 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55203.81647 $ & $  -0.02467 $ & $   0.00906 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55203.81654 $ & $   0.00345 $ & $   0.00826 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55191.79490 $ & $  -0.03181 $ & $   0.01143 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55199.80963 $ & $  -0.01119 $ & $   0.00968 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55183.78072 $ & $  -0.01975 $ & $   0.00800 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55211.83148 $ & $   0.02575 $ & $   0.01057 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55215.83911 $ & $  -0.00193 $ & $   0.00944 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55211.83189 $ & $   0.00206 $ & $   0.00839 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55239.88280 $ & $  -0.00977 $ & $   0.01010 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55235.87594 $ & $   0.01772 $ & $   0.01040 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55227.86170 $ & $  -0.00313 $ & $   0.01120 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55243.89069 $ & $   0.00663 $ & $   0.01131 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55207.82563 $ & $  -0.02078 $ & $   0.00992 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55247.89849 $ & $   0.01045 $ & $   0.01131 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55203.81912 $ & $   0.02825 $ & $   0.01023 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55191.79750 $ & $   0.01152 $ & $   0.01066 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55191.79780 $ & $  -0.00313 $ & $   0.00905 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55211.83422 $ & $   0.00148 $ & $   0.00959 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55171.76209 $ & $   0.03173 $ & $   0.00938 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55215.84171 $ & $  -0.01541 $ & $   0.01008 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55239.88539 $ & $  -0.01878 $ & $   0.00951 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55203.82066 $ & $  -0.00780 $ & $   0.00758 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55235.87857 $ & $   0.01425 $ & $   0.01096 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55183.78469 $ & $  -0.01454 $ & $   0.00863 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55199.81362 $ & $  -0.01422 $ & $   0.01004 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55227.86426 $ & $  -0.01767 $ & $   0.01276 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55243.89329 $ & $   0.00910 $ & $   0.01067 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55207.82822 $ & $  -0.00821 $ & $   0.00999 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55211.83588 $ & $   0.01176 $ & $   0.00844 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55203.82172 $ & $  -0.02072 $ & $   0.00932 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55247.90129 $ & $  -0.00344 $ & $   0.01137 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55191.80007 $ & $   0.00460 $ & $   0.01094 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55215.84424 $ & $   0.01110 $ & $   0.01017 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55211.83718 $ & $  -0.01749 $ & $   0.01010 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55239.88823 $ & $   0.01980 $ & $   0.01107 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55235.88117 $ & $  -0.00001 $ & $   0.01040 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55227.86685 $ & $   0.03354 $ & $   0.01544 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55243.89589 $ & $  -0.00301 $ & $   0.01069 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55207.83083 $ & $   0.00047 $ & $   0.01017 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55191.80208 $ & $   0.00163 $ & $   0.00940 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55171.76604 $ & $  -0.00213 $ & $   0.00992 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55247.90381 $ & $  -0.02018 $ & $   0.01155 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55191.80260 $ & $   0.01930 $ & $   0.01101 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55203.82459 $ & $  -0.01022 $ & $   0.00920 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55203.82464 $ & $  -0.00246 $ & $   0.00761 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55199.81759 $ & $  -0.00462 $ & $   0.00999 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55183.78866 $ & $   0.01119 $ & $   0.00796 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55215.84684 $ & $   0.00138 $ & $   0.00974 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55211.83975 $ & $   0.00049 $ & $   0.01017 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55211.84002 $ & $  -0.00001 $ & $   0.00868 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55239.89089 $ & $   0.00099 $ & $   0.01071 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55235.88380 $ & $   0.01221 $ & $   0.01098 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55227.86939 $ & $  -0.01761 $ & $   0.01335 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55207.83343 $ & $  -0.00173 $ & $   0.00994 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55243.89863 $ & $   0.01049 $ & $   0.01145 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55191.80519 $ & $   0.00575 $ & $   0.01125 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55203.82719 $ & $   0.01548 $ & $   0.00941 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55191.80606 $ & $  -0.00457 $ & $   0.00921 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55215.84946 $ & $   0.00221 $ & $   0.00997 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55211.84233 $ & $   0.00563 $ & $   0.00985 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55171.77001 $ & $   0.01417 $ & $   0.00965 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55239.89348 $ & $   0.00297 $ & $   0.01026 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55235.88631 $ & $   0.00019 $ & $   0.01067 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55203.82875 $ & $  -0.00447 $ & $   0.00728 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55207.83601 $ & $  -0.01417 $ & $   0.00967 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55227.87232 $ & $  -0.00699 $ & $   0.01318 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55243.90129 $ & $  -0.00080 $ & $   0.01187 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55199.82176 $ & $   0.02575 $ & $   0.01013 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55183.79293 $ & $   0.00743 $ & $   0.00782 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55191.80772 $ & $  -0.00849 $ & $   0.01069 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55211.84409 $ & $   0.00338 $ & $   0.00865 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55203.82979 $ & $   0.03160 $ & $   0.00971 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55215.85198 $ & $   0.02299 $ & $   0.00990 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55211.84485 $ & $   0.01096 $ & $   0.00964 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55239.89601 $ & $   0.00548 $ & $   0.01038 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55235.88894 $ & $  -0.00078 $ & $   0.01073 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55207.83859 $ & $   0.00145 $ & $   0.00984 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55227.87494 $ & $  -0.01950 $ & $   0.01383 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55243.90394 $ & $   0.01380 $ & $   0.01049 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55191.81002 $ & $   0.02290 $ & $   0.00932 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55171.77400 $ & $  -0.00077 $ & $   0.00886 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55191.81032 $ & $   0.00403 $ & $   0.01089 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55203.83239 $ & $   0.00801 $ & $   0.00937 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55203.83281 $ & $  -0.02206 $ & $   0.00799 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55215.85457 $ & $   0.01263 $ & $   0.00991 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55211.84737 $ & $   0.00248 $ & $   0.01023 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55199.82571 $ & $   0.00617 $ & $   0.01071 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55183.79684 $ & $   0.01459 $ & $   0.00828 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55239.89855 $ & $   0.00372 $ & $   0.01043 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55211.84801 $ & $   0.02832 $ & $   0.00931 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55235.89152 $ & $  -0.00156 $ & $   0.01103 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55207.84114 $ & $  -0.01276 $ & $   0.01008 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55227.87752 $ & $  -0.01239 $ & $   0.01192 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55243.90654 $ & $  -0.00687 $ & $   0.01107 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55191.81291 $ & $  -0.01655 $ & $   0.00997 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55203.83500 $ & $  -0.01584 $ & $   0.01010 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55159.75570 $ & $  -0.01298 $ & $   0.01305 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55215.85718 $ & $  -0.00310 $ & $   0.00975 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55211.84999 $ & $  -0.00984 $ & $   0.01045 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55191.81399 $ & $  -0.00332 $ & $   0.00900 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55171.77797 $ & $  -0.01648 $ & $   0.00915 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55239.90115 $ & $  -0.01111 $ & $   0.01007 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55235.89416 $ & $  -0.00090 $ & $   0.01070 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55207.84372 $ & $   0.00193 $ & $   0.01006 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55227.88013 $ & $  -0.02414 $ & $   0.01317 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55243.90917 $ & $   0.01531 $ & $   0.01153 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55203.83686 $ & $  -0.01011 $ & $   0.00809 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55183.80081 $ & $   0.01421 $ & $   0.00863 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55199.82979 $ & $   0.01263 $ & $   0.01095 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55191.81546 $ & $  -0.02076 $ & $   0.01012 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55203.83758 $ & $   0.01444 $ & $   0.00984 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55211.85221 $ & $   0.00529 $ & $   0.00914 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55159.75839 $ & $   0.02067 $ & $   0.01494 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55215.85977 $ & $  -0.02154 $ & $   0.01017 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55211.85259 $ & $   0.00185 $ & $   0.00968 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55239.90375 $ & $   0.00999 $ & $   0.01098 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55235.89670 $ & $  -0.02622 $ & $   0.01094 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55207.84624 $ & $  -0.00487 $ & $   0.00995 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55179.79563 $ & $   0.01758 $ & $   0.01032 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55227.88273 $ & $   0.00752 $ & $   0.01315 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55243.91171 $ & $   0.01903 $ & $   0.01187 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55191.81795 $ & $  -0.01210 $ & $   0.00950 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55191.81806 $ & $   0.00335 $ & $   0.01111 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55171.78195 $ & $  -0.00494 $ & $   0.00934 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55203.84012 $ & $   0.00379 $ & $   0.00933 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55159.76099 $ & $  -0.00274 $ & $   0.01241 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55215.86237 $ & $   0.01620 $ & $   0.01010 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55211.85525 $ & $   0.01927 $ & $   0.00969 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55183.80477 $ & $  -0.03151 $ & $   0.00784 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55203.84118 $ & $   0.01260 $ & $   0.00817 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55199.83398 $ & $  -0.01779 $ & $   0.01048 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55239.90634 $ & $   0.00127 $ & $   0.01031 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55235.89934 $ & $  -0.02221 $ & $   0.01065 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55207.84885 $ & $  -0.00741 $ & $   0.01008 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55179.79826 $ & $  -0.00076 $ & $   0.01050 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55211.85620 $ & $   0.03423 $ & $   0.00975 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55227.88532 $ & $   0.00714 $ & $   0.01301 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55243.91459 $ & $   0.01015 $ & $   0.01192 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55191.82096 $ & $   0.01600 $ & $   0.01149 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55203.84273 $ & $   0.00236 $ & $   0.00935 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55159.76358 $ & $   0.00390 $ & $   0.01375 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55215.86491 $ & $   0.00635 $ & $   0.01011 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55211.85786 $ & $  -0.00133 $ & $   0.00934 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55191.82193 $ & $  -0.02076 $ & $   0.00854 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55171.78592 $ & $   0.00472 $ & $   0.00899 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55239.90893 $ & $  -0.00052 $ & $   0.01165 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55235.90192 $ & $   0.00262 $ & $   0.01092 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55179.80078 $ & $   0.00592 $ & $   0.01037 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55207.85140 $ & $  -0.00051 $ & $   0.00976 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55227.88787 $ & $   0.00397 $ & $   0.01266 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55183.80872 $ & $   0.00525 $ & $   0.00789 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55199.83797 $ & $  -0.00627 $ & $   0.01095 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55191.82354 $ & $  -0.01386 $ & $   0.01004 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55203.84524 $ & $   0.00943 $ & $   0.00907 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55203.84532 $ & $  -0.02100 $ & $   0.00951 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55159.76617 $ & $  -0.00318 $ & $   0.01328 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55211.86032 $ & $  -0.02166 $ & $   0.00907 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55211.86041 $ & $   0.01151 $ & $   0.00984 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55215.86773 $ & $  -0.01725 $ & $   0.00991 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55239.91156 $ & $   0.00322 $ & $   0.01105 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55235.90445 $ & $   0.00800 $ & $   0.01026 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55179.80337 $ & $   0.02801 $ & $   0.01025 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55207.85400 $ & $  -0.00323 $ & $   0.01033 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55131.71677 $ & $  -0.00960 $ & $   0.01842 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55227.89047 $ & $   0.00030 $ & $   0.01318 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55191.82588 $ & $   0.01153 $ & $   0.00945 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55191.82611 $ & $  -0.00077 $ & $   0.01123 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55203.84785 $ & $  -0.01003 $ & $   0.00967 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55171.79022 $ & $  -0.00407 $ & $   0.00895 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55159.76878 $ & $  -0.01377 $ & $   0.01114 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55211.86302 $ & $  -0.02475 $ & $   0.01021 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55215.87036 $ & $   0.03660 $ & $   0.01011 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55183.81270 $ & $  -0.02136 $ & $   0.00812 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55199.84194 $ & $  -0.00502 $ & $   0.01126 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55235.90707 $ & $   0.00258 $ & $   0.01087 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55207.85652 $ & $  -0.01003 $ & $   0.00963 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55179.80596 $ & $  -0.02502 $ & $   0.00987 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55203.84955 $ & $   0.01885 $ & $   0.00972 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55239.91465 $ & $  -0.02117 $ & $   0.01113 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55227.89326 $ & $  -0.00591 $ & $   0.01238 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55211.86448 $ & $   0.01437 $ & $   0.00906 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55191.82870 $ & $  -0.00716 $ & $   0.01035 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55203.85044 $ & $   0.00408 $ & $   0.00985 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55131.72075 $ & $  -0.03570 $ & $   0.01850 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55159.77140 $ & $   0.00510 $ & $   0.01126 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55215.87289 $ & $  -0.01603 $ & $   0.01024 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55211.86572 $ & $   0.02455 $ & $   0.00990 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55191.82986 $ & $   0.00837 $ & $   0.00918 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55235.90960 $ & $   0.02225 $ & $   0.01100 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55207.85904 $ & $  -0.01019 $ & $   0.00987 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55179.80850 $ & $   0.00572 $ & $   0.01041 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55171.79414 $ & $  -0.00780 $ & $   0.00870 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55239.91727 $ & $   0.00646 $ & $   0.01060 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55227.89589 $ & $   0.00967 $ & $   0.01355 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55183.81667 $ & $   0.01878 $ & $   0.00853 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55191.83128 $ & $  -0.00945 $ & $   0.01004 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55203.85304 $ & $  -0.01584 $ & $   0.00941 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55199.84613 $ & $   0.00841 $ & $   0.01102 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55203.85354 $ & $  -0.01540 $ & $   0.00935 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55159.77403 $ & $   0.00428 $ & $   0.01178 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55211.86824 $ & $   0.00823 $ & $   0.00955 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55215.87548 $ & $  -0.00598 $ & $   0.00957 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55211.86845 $ & $   0.00260 $ & $   0.00861 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55207.86157 $ & $   0.01197 $ & $   0.00976 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55179.81102 $ & $  -0.01081 $ & $   0.01039 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55235.91252 $ & $  -0.00504 $ & $   0.01092 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55131.72470 $ & $  -0.00889 $ & $   0.01403 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55239.91998 $ & $  -0.00303 $ & $   0.01079 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55227.89851 $ & $  -0.00540 $ & $   0.01341 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55191.83384 $ & $   0.01305 $ & $   0.00921 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55191.83390 $ & $   0.00532 $ & $   0.01046 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55203.85569 $ & $   0.02672 $ & $   0.01024 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55171.79813 $ & $  -0.00542 $ & $   0.00979 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55159.77662 $ & $  -0.00952 $ & $   0.01181 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55211.87084 $ & $  -0.01422 $ & $   0.01010 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55215.87809 $ & $   0.02991 $ & $   0.01039 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55183.82064 $ & $  -0.00522 $ & $   0.00814 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55179.81354 $ & $   0.00692 $ & $   0.01082 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55207.86446 $ & $   0.00235 $ & $   0.00952 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55235.91512 $ & $   0.03574 $ & $   0.01170 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55199.85010 $ & $   0.00127 $ & $   0.01033 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55239.92259 $ & $  -0.01046 $ & $   0.01116 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55227.90113 $ & $   0.00886 $ & $   0.01369 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55203.85787 $ & $   0.00827 $ & $   0.00909 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55191.83649 $ & $  -0.02314 $ & $   0.01009 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55203.85822 $ & $   0.00280 $ & $   0.00947 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55131.72863 $ & $   0.01122 $ & $   0.01446 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55159.77929 $ & $   0.00367 $ & $   0.01177 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55211.87338 $ & $   0.01319 $ & $   0.00956 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55215.88067 $ & $   0.00035 $ & $   0.00959 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55179.81607 $ & $  -0.01577 $ & $   0.01049 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55191.83781 $ & $   0.01952 $ & $   0.01044 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55235.91763 $ & $   0.02010 $ & $   0.01125 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55207.86703 $ & $  -0.02004 $ & $   0.00968 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55171.80214 $ & $  -0.00305 $ & $   0.00881 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55239.92519 $ & $  -0.00167 $ & $   0.01111 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55227.90374 $ & $   0.01007 $ & $   0.01391 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55191.83901 $ & $  -0.01521 $ & $   0.01062 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55183.82459 $ & $  -0.01549 $ & $   0.00845 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55203.86076 $ & $   0.00030 $ & $   0.00974 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55199.85411 $ & $   0.01697 $ & $   0.01146 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55159.78190 $ & $   0.01024 $ & $   0.01173 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55215.88323 $ & $  -0.01241 $ & $   0.00992 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55211.87622 $ & $  -0.00516 $ & $   0.00966 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55203.86188 $ & $   0.01404 $ & $   0.00996 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55179.81859 $ & $   0.01430 $ & $   0.01034 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55235.92023 $ & $  -0.01990 $ & $   0.01086 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55207.86963 $ & $  -0.02711 $ & $   0.00901 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55131.73259 $ & $   0.03086 $ & $   0.01385 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55227.90633 $ & $   0.01672 $ & $   0.01337 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55191.84160 $ & $   0.01964 $ & $   0.01084 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55191.84179 $ & $  -0.00391 $ & $   0.00930 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55203.86360 $ & $   0.00001 $ & $   0.00929 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55171.80611 $ & $  -0.00257 $ & $   0.00952 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55159.78449 $ & $  -0.01851 $ & $   0.01150 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55215.88574 $ & $  -0.01631 $ & $   0.00965 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55211.87884 $ & $   0.01666 $ & $   0.01005 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55183.82849 $ & $  -0.01795 $ & $   0.00837 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55179.82148 $ & $  -0.01251 $ & $   0.00939 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55235.92282 $ & $   0.01685 $ & $   0.01096 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55207.87225 $ & $   0.00826 $ & $   0.00967 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55227.90892 $ & $  -0.00699 $ & $   0.01482 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55199.85838 $ & $   0.00863 $ & $   0.01149 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55191.84421 $ & $  -0.01209 $ & $   0.01053 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55203.86606 $ & $   0.00471 $ & $   0.00975 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55203.86611 $ & $  -0.00553 $ & $   0.00992 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55159.78709 $ & $  -0.01795 $ & $   0.01199 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55215.88843 $ & $   0.00667 $ & $   0.00987 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55131.73658 $ & $  -0.01991 $ & $   0.01338 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55211.88144 $ & $   0.00974 $ & $   0.00940 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55179.82405 $ & $   0.00668 $ & $   0.00990 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55191.84576 $ & $  -0.01629 $ & $   0.00860 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55235.92537 $ & $  -0.01371 $ & $   0.00986 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55207.87482 $ & $  -0.01547 $ & $   0.00985 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55171.81009 $ & $   0.02260 $ & $   0.00834 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55227.91185 $ & $   0.00802 $ & $   0.01419 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55191.84679 $ & $   0.00151 $ & $   0.01045 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55183.83246 $ & $  -0.01791 $ & $   0.00805 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55203.86871 $ & $   0.00885 $ & $   0.00953 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55159.78967 $ & $  -0.02287 $ & $   0.01120 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55215.89099 $ & $   0.00167 $ & $   0.00974 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55199.86234 $ & $  -0.00095 $ & $   0.01134 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55211.88405 $ & $   0.02172 $ & $   0.00979 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55235.92788 $ & $  -0.01421 $ & $   0.01109 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55179.82665 $ & $  -0.00612 $ & $   0.00972 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55203.87017 $ & $  -0.01175 $ & $   0.00947 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55207.87744 $ & $  -0.01839 $ & $   0.00978 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55131.74055 $ & $  -0.02573 $ & $   0.01278 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55227.91444 $ & $  -0.00435 $ & $   0.01581 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55191.84938 $ & $  -0.00987 $ & $   0.01090 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55203.87124 $ & $   0.00178 $ & $   0.00998 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55191.84967 $ & $   0.00261 $ & $   0.00885 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55159.79226 $ & $   0.01089 $ & $   0.01104 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55171.81408 $ & $  -0.00466 $ & $   0.00881 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55215.89363 $ & $   0.00363 $ & $   0.00983 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55211.88666 $ & $   0.01263 $ & $   0.00969 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55179.82917 $ & $  -0.01441 $ & $   0.00968 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55183.83643 $ & $  -0.00900 $ & $   0.00816 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55235.93048 $ & $  -0.01820 $ & $   0.01107 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55207.88007 $ & $   0.01018 $ & $   0.01017 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55199.86629 $ & $   0.01312 $ & $   0.01240 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55227.91703 $ & $  -0.00132 $ & $   0.01340 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55191.85197 $ & $   0.01466 $ & $   0.01084 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55203.87382 $ & $   0.01132 $ & $   0.00948 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55215.89617 $ & $   0.00018 $ & $   0.00987 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55159.79511 $ & $  -0.00554 $ & $   0.01156 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55131.74451 $ & $  -0.02295 $ & $   0.01294 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55203.87479 $ & $  -0.00634 $ & $   0.00993 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55211.88928 $ & $   0.00688 $ & $   0.01043 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55179.83176 $ & $   0.00188 $ & $   0.00979 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55235.93308 $ & $  -0.01119 $ & $   0.01063 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55191.85365 $ & $  -0.00808 $ & $   0.00923 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55207.88259 $ & $   0.01525 $ & $   0.01069 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55171.81807 $ & $  -0.01400 $ & $   0.00985 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55191.85451 $ & $  -0.00453 $ & $   0.01133 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55227.91965 $ & $  -0.00321 $ & $   0.01551 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55203.87640 $ & $   0.01683 $ & $   0.01000 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55183.84035 $ & $   0.01624 $ & $   0.00827 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55215.89868 $ & $   0.00747 $ & $   0.01016 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55159.79771 $ & $  -0.01950 $ & $   0.01121 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55211.89189 $ & $  -0.00404 $ & $   0.00922 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55179.83435 $ & $  -0.00595 $ & $   0.01001 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55235.93560 $ & $  -0.00258 $ & $   0.01150 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55207.88520 $ & $   0.00012 $ & $   0.00954 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55199.87084 $ & $   0.00527 $ & $   0.01260 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55131.74847 $ & $   0.00787 $ & $   0.01319 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55203.87876 $ & $  -0.00723 $ & $   0.00993 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55191.85711 $ & $   0.02285 $ & $   0.01107 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55227.92225 $ & $  -0.00501 $ & $   0.01379 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55203.87899 $ & $   0.00052 $ & $   0.00939 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55191.85755 $ & $   0.00134 $ & $   0.00886 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55215.90127 $ & $  -0.00503 $ & $   0.00938 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55171.82204 $ & $  -0.01382 $ & $   0.00955 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55159.80034 $ & $   0.01861 $ & $   0.01139 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55211.89446 $ & $   0.00362 $ & $   0.01042 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55179.83693 $ & $   0.00126 $ & $   0.01024 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55183.84425 $ & $  -0.00536 $ & $   0.00785 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55207.88771 $ & $   0.00184 $ & $   0.00972 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55227.92482 $ & $  -0.02355 $ & $   0.01563 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55203.88160 $ & $   0.00333 $ & $   0.00945 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55191.85996 $ & $  -0.00411 $ & $   0.01020 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55199.87480 $ & $  -0.00868 $ & $   0.01332 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55215.90387 $ & $  -0.01011 $ & $   0.00985 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55159.80286 $ & $   0.01252 $ & $   0.01137 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55211.89713 $ & $  -0.00883 $ & $   0.01022 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55179.83947 $ & $   0.01719 $ & $   0.00995 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55203.88287 $ & $  -0.01207 $ & $   0.00886 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55131.75275 $ & $   0.01910 $ & $   0.01192 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55207.89030 $ & $   0.01368 $ & $   0.00998 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55191.86182 $ & $  -0.00041 $ & $   0.00970 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55171.82602 $ & $   0.00511 $ & $   0.00951 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55227.92744 $ & $   0.01028 $ & $   0.01571 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55203.88413 $ & $  -0.01290 $ & $   0.00970 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55191.86259 $ & $  -0.01014 $ & $   0.00945 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55183.84815 $ & $   0.00239 $ & $   0.00795 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55159.80548 $ & $  -0.02117 $ & $   0.01144 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55215.90678 $ & $  -0.01558 $ & $   0.00984 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55211.89974 $ & $  -0.01595 $ & $   0.00960 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55179.84205 $ & $  -0.00376 $ & $   0.01031 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55207.89289 $ & $   0.00533 $ & $   0.01006 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55199.87881 $ & $   0.00737 $ & $   0.01130 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55227.93006 $ & $   0.00378 $ & $   0.01516 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55203.88672 $ & $   0.02187 $ & $   0.00969 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55191.86516 $ & $   0.00111 $ & $   0.01071 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55131.75674 $ & $  -0.00476 $ & $   0.01217 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55203.88691 $ & $   0.02074 $ & $   0.01223 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55191.86579 $ & $  -0.01057 $ & $   0.00882 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55159.80802 $ & $   0.02641 $ & $   0.01088 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55215.90930 $ & $   0.01733 $ & $   0.01024 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55171.82999 $ & $  -0.01193 $ & $   0.00833 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55211.90237 $ & $  -0.00519 $ & $   0.01001 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55179.84460 $ & $   0.00543 $ & $   0.00963 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55207.89549 $ & $  -0.00378 $ & $   0.01016 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55183.85237 $ & $   0.01418 $ & $   0.00816 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55203.88925 $ & $  -0.01766 $ & $   0.01005 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55227.93268 $ & $   0.01864 $ & $   0.01573 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55191.86778 $ & $   0.01152 $ & $   0.01038 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55159.81062 $ & $   0.00727 $ & $   0.01120 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55215.91191 $ & $  -0.00410 $ & $   0.01012 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55199.88306 $ & $   0.01723 $ & $   0.01325 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55211.90496 $ & $   0.01426 $ & $   0.00977 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55179.84719 $ & $  -0.01030 $ & $   0.00951 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55207.89803 $ & $   0.02627 $ & $   0.01049 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55131.76071 $ & $   0.01676 $ & $   0.01220 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55203.89096 $ & $   0.01364 $ & $   0.01252 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55191.86977 $ & $   0.00611 $ & $   0.00877 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55203.89179 $ & $   0.02097 $ & $   0.00907 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55171.83394 $ & $  -0.01281 $ & $   0.00910 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55191.87036 $ & $   0.01880 $ & $   0.01059 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55227.93548 $ & $  -0.00528 $ & $   0.01686 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55183.85632 $ & $  -0.01140 $ & $   0.00794 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55159.81322 $ & $  -0.00763 $ & $   0.01023 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55215.91447 $ & $  -0.01336 $ & $   0.00958 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55211.90758 $ & $  -0.00414 $ & $   0.00989 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55179.84978 $ & $  -0.01186 $ & $   0.00986 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55207.90054 $ & $   0.00495 $ & $   0.00973 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55199.88700 $ & $  -0.02337 $ & $   0.01155 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55203.89440 $ & $  -0.00848 $ & $   0.00968 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55191.87294 $ & $   0.01254 $ & $   0.01149 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55227.93807 $ & $   0.02596 $ & $   0.01582 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55131.76468 $ & $   0.02195 $ & $   0.01160 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55215.91707 $ & $  -0.00100 $ & $   0.00957 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55159.81583 $ & $   0.00351 $ & $   0.01091 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55191.87374 $ & $  -0.00403 $ & $   0.00897 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55179.85233 $ & $  -0.00251 $ & $   0.01001 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55211.91019 $ & $   0.01389 $ & $   0.00983 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55171.83791 $ & $  -0.00015 $ & $   0.01038 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55207.90346 $ & $   0.01467 $ & $   0.00997 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55183.86022 $ & $   0.01649 $ & $   0.00817 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55203.89713 $ & $   0.01133 $ & $   0.00932 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55191.87554 $ & $   0.00383 $ & $   0.01133 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55227.94067 $ & $   0.03555 $ & $   0.01751 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55215.91961 $ & $   0.00074 $ & $   0.01006 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55159.81844 $ & $   0.00378 $ & $   0.01020 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55199.89099 $ & $  -0.00680 $ & $   0.01276 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55179.85493 $ & $  -0.00142 $ & $   0.00958 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55211.91280 $ & $  -0.00781 $ & $   0.01004 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55131.76865 $ & $   0.00457 $ & $   0.01140 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55207.90607 $ & $   0.00359 $ & $   0.00998 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55191.87771 $ & $  -0.01411 $ & $   0.00871 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55203.89973 $ & $  -0.01504 $ & $   0.00966 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55171.84188 $ & $  -0.01587 $ & $   0.00934 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55227.94320 $ & $   0.03337 $ & $   0.01671 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55191.87815 $ & $  -0.01819 $ & $   0.01074 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55183.86419 $ & $   0.00990 $ & $   0.00804 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55215.92214 $ & $   0.00640 $ & $   0.01035 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55159.82098 $ & $   0.00721 $ & $   0.01026 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55179.85754 $ & $  -0.01701 $ & $   0.00955 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55211.91570 $ & $   0.00331 $ & $   0.01047 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55207.90858 $ & $   0.00782 $ & $   0.01011 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55199.89511 $ & $  -0.02823 $ & $   0.01233 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55227.94582 $ & $  -0.00746 $ & $   0.01435 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55191.88074 $ & $  -0.00651 $ & $   0.01053 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55203.90255 $ & $  -0.01152 $ & $   0.00910 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55131.77263 $ & $   0.00557 $ & $   0.01180 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55215.92475 $ & $   0.00324 $ & $   0.01073 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55159.82364 $ & $   0.00842 $ & $   0.01065 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55191.88163 $ & $  -0.00095 $ & $   0.00859 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55171.84585 $ & $  -0.01974 $ & $   0.00862 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55211.91824 $ & $   0.01275 $ & $   0.00980 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55179.86042 $ & $   0.00232 $ & $   0.00979 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55207.91116 $ & $   0.00809 $ & $   0.01004 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55183.86809 $ & $  -0.00347 $ & $   0.00877 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55191.88334 $ & $  -0.01026 $ & $   0.01042 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55227.94843 $ & $   0.03007 $ & $   0.01752 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55203.90514 $ & $   0.00826 $ & $   0.00958 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55215.92747 $ & $  -0.00605 $ & $   0.01002 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55159.82625 $ & $  -0.00025 $ & $   0.01090 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55199.89907 $ & $  -0.01062 $ & $   0.01413 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55179.86294 $ & $  -0.01146 $ & $   0.00993 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55211.92083 $ & $   0.00091 $ & $   0.00976 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55207.91368 $ & $   0.00769 $ & $   0.00990 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55131.77666 $ & $   0.00379 $ & $   0.01104 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55191.88561 $ & $  -0.00568 $ & $   0.00874 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55191.88593 $ & $   0.00225 $ & $   0.01024 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55203.90779 $ & $   0.00585 $ & $   0.00928 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55227.95135 $ & $   0.03966 $ & $   0.01968 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55171.85015 $ & $   0.00090 $ & $   0.00986 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55183.87206 $ & $   0.00381 $ & $   0.00871 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55215.92999 $ & $   0.01249 $ & $   0.00989 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55159.82879 $ & $   0.00063 $ & $   0.01046 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55179.86551 $ & $   0.02082 $ & $   0.00956 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55211.92339 $ & $  -0.00642 $ & $   0.01009 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55207.91627 $ & $  -0.01154 $ & $   0.00961 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55191.88852 $ & $  -0.01076 $ & $   0.01015 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55203.91038 $ & $  -0.01006 $ & $   0.00949 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55227.95393 $ & $   0.00745 $ & $   0.01587 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55131.78064 $ & $   0.00285 $ & $   0.01196 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55215.93260 $ & $   0.00668 $ & $   0.01004 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55159.83139 $ & $  -0.00306 $ & $   0.01047 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55191.88953 $ & $   0.00060 $ & $   0.00864 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55179.86811 $ & $   0.01446 $ & $   0.01009 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55211.92606 $ & $   0.01799 $ & $   0.01071 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55207.91885 $ & $   0.02547 $ & $   0.01031 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55171.85413 $ & $  -0.00467 $ & $   0.00940 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55183.87603 $ & $  -0.01757 $ & $   0.00842 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55191.89113 $ & $   0.01735 $ & $   0.01083 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55203.91298 $ & $   0.00234 $ & $   0.01025 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55227.95650 $ & $  -0.02693 $ & $   0.01636 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55215.93519 $ & $  -0.01256 $ & $   0.00973 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55159.83432 $ & $  -0.00527 $ & $   0.00989 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55179.87071 $ & $   0.01566 $ & $   0.00956 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55207.92138 $ & $  -0.00024 $ & $   0.01018 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55211.92862 $ & $  -0.00507 $ & $   0.00959 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55131.78461 $ & $   0.02476 $ & $   0.01119 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55191.89351 $ & $  -0.00157 $ & $   0.00849 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55191.89373 $ & $  -0.01774 $ & $   0.01061 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55203.91552 $ & $   0.00351 $ & $   0.00945 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55227.95910 $ & $  -0.00548 $ & $   0.01598 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55171.85811 $ & $   0.01015 $ & $   0.00916 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55215.93771 $ & $  -0.00222 $ & $   0.01020 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55183.88002 $ & $  -0.00486 $ & $   0.00896 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55159.83692 $ & $   0.01510 $ & $   0.01041 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55179.87330 $ & $   0.00735 $ & $   0.01010 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55207.92396 $ & $   0.01534 $ & $   0.00995 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55211.93121 $ & $  -0.00081 $ & $   0.00991 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55191.89635 $ & $   0.00152 $ & $   0.01089 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55203.91813 $ & $   0.00669 $ & $   0.00965 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55215.94024 $ & $  -0.00134 $ & $   0.00985 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55131.78859 $ & $   0.00172 $ & $   0.01222 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55159.83953 $ & $   0.00899 $ & $   0.01038 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55191.89747 $ & $   0.01656 $ & $   0.00973 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55211.93374 $ & $   0.01118 $ & $   0.00987 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55179.87589 $ & $   0.00212 $ & $   0.01012 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55207.92656 $ & $  -0.00353 $ & $   0.01006 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55171.86209 $ & $  -0.00016 $ & $   0.00952 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55183.88392 $ & $  -0.00334 $ & $   0.00812 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55203.92071 $ & $   0.00884 $ & $   0.01031 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55191.89923 $ & $   0.02308 $ & $   0.01045 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55215.94277 $ & $   0.00576 $ & $   0.01011 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55159.84217 $ & $  -0.00771 $ & $   0.00995 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55211.93627 $ & $  -0.01217 $ & $   0.00999 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55179.87848 $ & $   0.00450 $ & $   0.01011 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55207.92915 $ & $   0.00339 $ & $   0.01020 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55131.79256 $ & $  -0.01035 $ & $   0.01117 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55191.90138 $ & $   0.00464 $ & $   0.00929 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55203.92326 $ & $  -0.02084 $ & $   0.01009 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55191.90177 $ & $   0.00268 $ & $   0.01127 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55171.86607 $ & $   0.00047 $ & $   0.00945 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55215.94566 $ & $  -0.00107 $ & $   0.00991 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55183.88787 $ & $   0.00271 $ & $   0.00831 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55159.84477 $ & $  -0.03143 $ & $   0.01034 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55211.93887 $ & $   0.01498 $ & $   0.01024 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55207.93170 $ & $  -0.01139 $ & $   0.00959 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55179.88109 $ & $   0.00186 $ & $   0.00978 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55203.92585 $ & $   0.00847 $ & $   0.01013 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55191.90437 $ & $  -0.01941 $ & $   0.01095 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55215.94818 $ & $  -0.02043 $ & $   0.01008 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55131.79654 $ & $  -0.02236 $ & $   0.01129 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55159.84741 $ & $   0.00095 $ & $   0.01046 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55211.94147 $ & $   0.01699 $ & $   0.01036 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55191.90534 $ & $  -0.00755 $ & $   0.00918 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55207.93427 $ & $   0.00586 $ & $   0.00968 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55179.88368 $ & $   0.00135 $ & $   0.01003 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55171.87006 $ & $   0.00659 $ & $   0.00893 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55183.89184 $ & $   0.00193 $ & $   0.00867 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55203.92850 $ & $  -0.00508 $ & $   0.00966 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55191.90697 $ & $  -0.00135 $ & $   0.01047 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55215.95078 $ & $   0.01476 $ & $   0.01047 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55159.85003 $ & $  -0.00965 $ & $   0.01038 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55211.94408 $ & $   0.00758 $ & $   0.01004 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55179.88625 $ & $  -0.01349 $ & $   0.00980 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55207.93688 $ & $  -0.00729 $ & $   0.01007 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55131.80052 $ & $   0.00811 $ & $   0.01115 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55191.90931 $ & $   0.00427 $ & $   0.00945 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55203.93108 $ & $   0.00137 $ & $   0.01011 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55191.90957 $ & $  -0.00372 $ & $   0.01046 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55215.95334 $ & $  -0.01204 $ & $   0.01016 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55171.87401 $ & $   0.00473 $ & $   0.00960 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55183.89581 $ & $  -0.00603 $ & $   0.00825 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55159.85263 $ & $   0.00411 $ & $   0.00977 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55211.94667 $ & $  -0.00208 $ & $   0.01041 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55179.88885 $ & $   0.01738 $ & $   0.01010 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55207.93950 $ & $  -0.00076 $ & $   0.01013 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55203.93368 $ & $   0.03097 $ & $   0.00998 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55191.91214 $ & $   0.00585 $ & $   0.01073 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55215.95593 $ & $  -0.00095 $ & $   0.01024 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55131.80450 $ & $   0.01644 $ & $   0.01101 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55211.94923 $ & $  -0.01077 $ & $   0.01013 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55159.85526 $ & $  -0.00802 $ & $   0.01028 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55179.89144 $ & $   0.00554 $ & $   0.00980 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55191.91328 $ & $  -0.01914 $ & $   0.00886 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55207.94241 $ & $   0.00883 $ & $   0.01008 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55171.87803 $ & $   0.00544 $ & $   0.00945 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55183.89977 $ & $   0.00499 $ & $   0.00843 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55203.93621 $ & $  -0.00255 $ & $   0.00992 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55191.91474 $ & $  -0.01650 $ & $   0.01049 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55215.95852 $ & $   0.00280 $ & $   0.01005 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55211.95177 $ & $  -0.02889 $ & $   0.00966 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55179.89404 $ & $   0.00437 $ & $   0.01005 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55159.85789 $ & $   0.01038 $ & $   0.01046 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55207.94495 $ & $   0.01644 $ & $   0.01079 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55131.80851 $ & $  -0.01002 $ & $   0.01122 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55203.93876 $ & $   0.01255 $ & $   0.01002 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55191.91726 $ & $   0.01082 $ & $   0.00914 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55191.91731 $ & $  -0.00019 $ & $   0.01014 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55215.96114 $ & $  -0.00462 $ & $   0.01069 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55171.88200 $ & $  -0.01188 $ & $   0.00954 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55183.90375 $ & $   0.02340 $ & $   0.00834 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55179.89663 $ & $   0.00975 $ & $   0.01023 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55159.86049 $ & $  -0.00756 $ & $   0.01026 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55211.95467 $ & $   0.01494 $ & $   0.00981 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55207.94746 $ & $  -0.00195 $ & $   0.01040 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55191.91983 $ & $  -0.00013 $ & $   0.01082 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55203.94162 $ & $  -0.01165 $ & $   0.00999 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55127.80429 $ & $  -0.01606 $ & $   0.01243 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55215.96395 $ & $  -0.01131 $ & $   0.01068 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55159.86302 $ & $   0.00400 $ & $   0.01064 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55207.95004 $ & $  -0.01388 $ & $   0.00959 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55211.95730 $ & $  -0.01268 $ & $   0.00970 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55179.89949 $ & $   0.01901 $ & $   0.01001 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55131.81279 $ & $  -0.00830 $ & $   0.01065 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55191.92153 $ & $  -0.00105 $ & $   0.00919 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55183.90765 $ & $  -0.00349 $ & $   0.00845 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55171.88600 $ & $  -0.00884 $ & $   0.00893 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55191.92240 $ & $  -0.01637 $ & $   0.01083 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55203.94414 $ & $   0.00081 $ & $   0.00995 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55215.96654 $ & $   0.00048 $ & $   0.01047 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55159.86566 $ & $   0.00290 $ & $   0.00985 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55207.95264 $ & $  -0.01223 $ & $   0.00957 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55211.95989 $ & $   0.03362 $ & $   0.01059 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55179.90210 $ & $  -0.00181 $ & $   0.00985 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55155.85881 $ & $   0.00160 $ & $   0.01157 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55127.80835 $ & $   0.00181 $ & $   0.01139 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55191.92498 $ & $  -0.01317 $ & $   0.00964 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55203.94673 $ & $   0.00412 $ & $   0.00976 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55131.81677 $ & $   0.01049 $ & $   0.01055 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55215.96917 $ & $   0.00992 $ & $   0.01034 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55171.88997 $ & $   0.00373 $ & $   0.00933 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55159.86828 $ & $   0.01255 $ & $   0.00960 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55207.95515 $ & $  -0.02085 $ & $   0.00976 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55211.96248 $ & $   0.01146 $ & $   0.01022 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55179.90468 $ & $   0.00571 $ & $   0.00968 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55183.91192 $ & $   0.00242 $ & $   0.00877 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55155.86180 $ & $  -0.00229 $ & $   0.01173 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55191.92755 $ & $  -0.02258 $ & $   0.01026 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55203.94932 $ & $  -0.02875 $ & $   0.01007 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55127.81236 $ & $   0.00660 $ & $   0.01150 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55215.97175 $ & $   0.01132 $ & $   0.01081 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55159.87080 $ & $  -0.00056 $ & $   0.00983 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55207.95767 $ & $  -0.00948 $ & $   0.00979 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55211.96508 $ & $   0.01755 $ & $   0.01023 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55179.90727 $ & $  -0.00172 $ & $   0.00971 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55131.82074 $ & $   0.00443 $ & $   0.01111 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55155.86433 $ & $  -0.03850 $ & $   0.01049 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55191.93009 $ & $  -0.00887 $ & $   0.01067 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55171.89397 $ & $  -0.01802 $ & $   0.00863 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55203.95194 $ & $  -0.00773 $ & $   0.01046 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55183.91582 $ & $   0.00925 $ & $   0.00890 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55215.97435 $ & $  -0.01772 $ & $   0.01034 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55207.96019 $ & $  -0.00506 $ & $   0.00983 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55211.96769 $ & $  -0.00271 $ & $   0.01074 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55179.90984 $ & $  -0.02123 $ & $   0.00956 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55159.87372 $ & $  -0.00779 $ & $   0.00972 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55155.86688 $ & $  -0.00691 $ & $   0.01137 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55127.81655 $ & $  -0.01253 $ & $   0.01194 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55191.93270 $ & $   0.00501 $ & $   0.01141 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55203.95454 $ & $  -0.01394 $ & $   0.01037 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55131.82478 $ & $   0.00505 $ & $   0.01022 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55215.97698 $ & $  -0.03095 $ & $   0.01062 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55207.96272 $ & $   0.00108 $ & $   0.01013 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55179.91241 $ & $   0.02408 $ & $   0.01025 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55171.89795 $ & $   0.01497 $ & $   0.00972 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55211.97027 $ & $   0.02376 $ & $   0.01057 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55159.87630 $ & $  -0.01691 $ & $   0.00980 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55183.91983 $ & $   0.00810 $ & $   0.00928 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55155.86941 $ & $  -0.00090 $ & $   0.01064 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55191.93522 $ & $  -0.01306 $ & $   0.01027 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55203.95716 $ & $   0.00816 $ & $   0.01050 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55215.97959 $ & $  -0.00241 $ & $   0.01040 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55127.82057 $ & $   0.01768 $ & $   0.01177 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55207.96531 $ & $   0.00283 $ & $   0.00998 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55211.97286 $ & $   0.01857 $ & $   0.01039 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55179.91501 $ & $  -0.00227 $ & $   0.00934 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55159.87890 $ & $   0.01219 $ & $   0.00951 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55155.87195 $ & $  -0.00519 $ & $   0.01050 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55131.82883 $ & $  -0.00404 $ & $   0.01012 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55203.95974 $ & $   0.00477 $ & $   0.01031 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55171.90193 $ & $   0.01331 $ & $   0.00980 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55191.93812 $ & $   0.01186 $ & $   0.01080 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55183.92379 $ & $   0.01667 $ & $   0.00916 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55215.98211 $ & $  -0.02216 $ & $   0.01032 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55207.96783 $ & $  -0.00043 $ & $   0.00987 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55179.91753 $ & $  -0.01748 $ & $   0.00952 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55211.97547 $ & $   0.01193 $ & $   0.01076 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55159.88151 $ & $   0.00096 $ & $   0.00969 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55155.87448 $ & $  -0.00644 $ & $   0.01062 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55127.82488 $ & $  -0.02772 $ & $   0.01098 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55191.94065 $ & $   0.01686 $ & $   0.01100 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55203.96237 $ & $  -0.00319 $ & $   0.01031 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55131.83284 $ & $   0.01583 $ & $   0.01021 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55207.97035 $ & $  -0.02079 $ & $   0.01042 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55215.98502 $ & $   0.00013 $ & $   0.01057 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55179.92008 $ & $  -0.00213 $ & $   0.00944 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55211.97807 $ & $  -0.03000 $ & $   0.01027 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55159.88411 $ & $   0.01356 $ & $   0.01017 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55171.90596 $ & $  -0.00332 $ & $   0.01067 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55155.87704 $ & $  -0.00348 $ & $   0.01070 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55183.92775 $ & $   0.01735 $ & $   0.00867 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55191.94327 $ & $  -0.02063 $ & $   0.00995 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55203.96500 $ & $   0.00302 $ & $   0.01084 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55207.97288 $ & $   0.00284 $ & $   0.01002 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55215.98756 $ & $  -0.00685 $ & $   0.01105 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55179.92267 $ & $  -0.00281 $ & $   0.00991 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55211.98059 $ & $  -0.00667 $ & $   0.01068 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55159.88674 $ & $   0.00696 $ & $   0.00967 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55127.82899 $ & $  -0.01874 $ & $   0.01017 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55155.87967 $ & $  -0.01409 $ & $   0.01017 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55131.83680 $ & $   0.00947 $ & $   0.01005 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55191.94579 $ & $   0.00835 $ & $   0.01111 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55203.96761 $ & $   0.01693 $ & $   0.00988 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55183.93172 $ & $  -0.01773 $ & $   0.00996 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55171.91024 $ & $  -0.02142 $ & $   0.00973 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55207.97542 $ & $   0.00163 $ & $   0.01042 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55215.99015 $ & $   0.01622 $ & $   0.01064 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55179.92524 $ & $   0.00767 $ & $   0.01044 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55211.98318 $ & $  -0.00334 $ & $   0.01028 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55159.88926 $ & $   0.02229 $ & $   0.01018 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55155.88226 $ & $  -0.00300 $ & $   0.01043 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55191.94831 $ & $  -0.01246 $ & $   0.01074 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55203.97021 $ & $  -0.00671 $ & $   0.01124 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55127.83323 $ & $  -0.00565 $ & $   0.01175 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55207.97802 $ & $  -0.00032 $ & $   0.01018 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55131.84077 $ & $   0.01698 $ & $   0.00979 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55215.99276 $ & $   0.01665 $ & $   0.01184 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55179.92785 $ & $   0.00151 $ & $   0.00976 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55211.98589 $ & $   0.00529 $ & $   0.01091 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55159.89189 $ & $  -0.00391 $ & $   0.01003 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55155.88487 $ & $   0.00682 $ & $   0.00981 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55183.93567 $ & $   0.01146 $ & $   0.01209 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55171.91421 $ & $   0.00395 $ & $   0.00905 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55191.95090 $ & $  -0.00463 $ & $   0.01137 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55203.97279 $ & $  -0.00531 $ & $   0.01112 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55207.98092 $ & $  -0.01598 $ & $   0.00983 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55179.93043 $ & $  -0.00661 $ & $   0.00928 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55211.98844 $ & $  -0.01621 $ & $   0.01048 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55159.89451 $ & $   0.02985 $ & $   0.01038 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55155.88741 $ & $  -0.01399 $ & $   0.01039 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55127.83729 $ & $  -0.00264 $ & $   0.01107 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55131.84476 $ & $   0.01870 $ & $   0.01049 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55191.95350 $ & $   0.01206 $ & $   0.01084 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55203.97540 $ & $   0.00157 $ & $   0.01156 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55183.93964 $ & $   0.02145 $ & $   0.00990 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55171.91821 $ & $  -0.00448 $ & $   0.00988 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55207.98348 $ & $  -0.01487 $ & $   0.01020 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55179.93302 $ & $   0.01238 $ & $   0.00985 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55211.99103 $ & $   0.01049 $ & $   0.01020 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55159.89712 $ & $  -0.01198 $ & $   0.00970 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55155.89003 $ & $  -0.03003 $ & $   0.01010 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55119.82562 $ & $   0.01117 $ & $   0.01191 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55191.95611 $ & $   0.00275 $ & $   0.01114 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55203.97800 $ & $   0.00737 $ & $   0.01113 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55127.84134 $ & $   0.01032 $ & $   0.01076 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55207.98605 $ & $  -0.00397 $ & $   0.01081 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55131.84877 $ & $  -0.01580 $ & $   0.00925 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55179.93558 $ & $  -0.00668 $ & $   0.00930 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55159.89967 $ & $   0.00936 $ & $   0.01058 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55155.89255 $ & $  -0.00079 $ & $   0.01039 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55211.99388 $ & $   0.00609 $ & $   0.01078 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55183.94361 $ & $   0.00609 $ & $   0.00963 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55171.92221 $ & $  -0.01814 $ & $   0.01059 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55191.95870 $ & $  -0.01700 $ & $   0.01009 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55203.98092 $ & $  -0.01511 $ & $   0.01147 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55207.98864 $ & $  -0.01113 $ & $   0.01046 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55119.82972 $ & $   0.01061 $ & $   0.01051 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55159.90228 $ & $  -0.00803 $ & $   0.01016 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55155.89508 $ & $   0.02892 $ & $   0.01024 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55179.93851 $ & $   0.00402 $ & $   0.00992 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55211.99640 $ & $  -0.00475 $ & $   0.01074 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55131.85275 $ & $  -0.02668 $ & $   0.00968 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55127.84560 $ & $  -0.00322 $ & $   0.01113 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55191.96133 $ & $   0.01096 $ & $   0.01069 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55203.98352 $ & $  -0.01251 $ & $   0.01083 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55207.99123 $ & $  -0.00959 $ & $   0.01052 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55171.92618 $ & $  -0.04367 $ & $   0.01045 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55155.89766 $ & $   0.03808 $ & $   0.01108 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55159.90490 $ & $  -0.00023 $ & $   0.00969 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55179.94111 $ & $   0.01472 $ & $   0.01106 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55211.99901 $ & $  -0.01343 $ & $   0.01015 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55119.83371 $ & $  -0.01486 $ & $   0.01018 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55191.96392 $ & $   0.01283 $ & $   0.01128 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55203.98610 $ & $   0.01417 $ & $   0.01160 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55207.99383 $ & $  -0.00114 $ & $   0.01071 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55131.85673 $ & $  -0.02000 $ & $   0.00960 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55159.90743 $ & $  -0.00316 $ & $   0.01058 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55179.94371 $ & $   0.00064 $ & $   0.01055 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55212.00162 $ & $  -0.00327 $ & $   0.01141 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55155.90056 $ & $  -0.00966 $ & $   0.01050 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55127.84996 $ & $  -0.01538 $ & $   0.01135 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55171.93014 $ & $   0.01817 $ & $   0.01095 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55191.96649 $ & $  -0.00564 $ & $   0.01063 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55203.98870 $ & $  -0.02687 $ & $   0.01037 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55207.99636 $ & $   0.01635 $ & $   0.01022 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55119.83771 $ & $  -0.01517 $ & $   0.01005 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55159.91005 $ & $  -0.00500 $ & $   0.01004 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55179.94632 $ & $  -0.01452 $ & $   0.00985 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55212.00424 $ & $   0.00574 $ & $   0.01215 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55155.90318 $ & $   0.00089 $ & $   0.01016 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55191.96907 $ & $   0.00788 $ & $   0.01045 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55131.86078 $ & $   0.00716 $ & $   0.00989 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55203.99130 $ & $   0.00213 $ & $   0.01043 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55127.85412 $ & $  -0.02973 $ & $   0.01042 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55207.99895 $ & $  -0.01134 $ & $   0.01014 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55171.93413 $ & $  -0.00209 $ & $   0.00983 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55179.94895 $ & $  -0.00771 $ & $   0.00997 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55159.91298 $ & $  -0.00364 $ & $   0.00968 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55155.90578 $ & $  -0.01137 $ & $   0.00973 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55191.97160 $ & $  -0.00829 $ & $   0.01151 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55203.99381 $ & $   0.00941 $ & $   0.01143 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55119.84211 $ & $   0.00427 $ & $   0.00951 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55208.00155 $ & $  -0.00410 $ & $   0.01009 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55131.86474 $ & $   0.00528 $ & $   0.00985 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55179.95154 $ & $  -0.00315 $ & $   0.00993 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55159.91561 $ & $   0.00010 $ & $   0.01012 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55155.90839 $ & $  -0.03686 $ & $   0.00971 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55127.85816 $ & $  -0.01892 $ & $   0.01050 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55191.97422 $ & $  -0.02270 $ & $   0.01059 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55171.93808 $ & $  -0.00034 $ & $   0.01051 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55203.99641 $ & $   0.01417 $ & $   0.01073 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55115.83756 $ & $   0.03440 $ & $   0.02216 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55208.00415 $ & $   0.02782 $ & $   0.01104 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55179.95406 $ & $  -0.00299 $ & $   0.01034 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55155.91091 $ & $  -0.00886 $ & $   0.00999 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55159.91822 $ & $   0.00299 $ & $   0.00988 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55119.84608 $ & $   0.02892 $ & $   0.01035 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55131.86864 $ & $   0.02073 $ & $   0.01071 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55191.97715 $ & $  -0.01001 $ & $   0.00997 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55203.99902 $ & $   0.01300 $ & $   0.01119 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55208.00676 $ & $  -0.00260 $ & $   0.01058 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55127.86226 $ & $  -0.01936 $ & $   0.01124 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55171.94213 $ & $  -0.02022 $ & $   0.01025 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55179.95664 $ & $   0.01493 $ & $   0.00992 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55155.91344 $ & $  -0.00324 $ & $   0.00941 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55159.92083 $ & $  -0.00430 $ & $   0.00970 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55115.84154 $ & $  -0.00097 $ & $   0.03923 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55143.89284 $ & $   0.00025 $ & $   0.01323 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55191.97976 $ & $   0.00773 $ & $   0.01106 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55204.00161 $ & $   0.00886 $ & $   0.01094 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55119.85006 $ & $  -0.01016 $ & $   0.00979 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55208.00937 $ & $  -0.00144 $ & $   0.01111 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55179.95925 $ & $   0.00669 $ & $   0.00997 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55155.91597 $ & $   0.01008 $ & $   0.00971 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55159.92338 $ & $   0.00125 $ & $   0.01028 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55131.87293 $ & $   0.01107 $ & $   0.00963 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55127.86639 $ & $   0.01507 $ & $   0.01179 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55171.94610 $ & $  -0.00334 $ & $   0.01098 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55143.89549 $ & $   0.01040 $ & $   0.01239 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55191.98235 $ & $   0.02256 $ & $   0.01071 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55204.00416 $ & $   0.01475 $ & $   0.01168 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55115.84550 $ & $   0.01248 $ & $   0.03510 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55208.01196 $ & $  -0.01972 $ & $   0.01038 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55179.96183 $ & $  -0.01090 $ & $   0.01065 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55155.91849 $ & $  -0.02086 $ & $   0.00981 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55159.92593 $ & $   0.00456 $ & $   0.01006 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55119.85410 $ & $  -0.03106 $ & $   0.00985 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55143.89807 $ & $   0.00721 $ & $   0.01171 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55191.98488 $ & $   0.01566 $ & $   0.01154 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55204.00682 $ & $   0.02187 $ & $   0.01134 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55131.87687 $ & $   0.02167 $ & $   0.01049 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55208.01448 $ & $   0.00051 $ & $   0.01162 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55179.96440 $ & $   0.01148 $ & $   0.00991 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55127.87045 $ & $  -0.00823 $ & $   0.01155 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55155.92109 $ & $   0.00799 $ & $   0.00973 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55171.95009 $ & $   0.00953 $ & $   0.01101 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55159.92855 $ & $   0.00015 $ & $   0.01005 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55115.84972 $ & $  -0.03783 $ & $   0.01691 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55143.90065 $ & $   0.02857 $ & $   0.01249 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55191.98749 $ & $   0.00774 $ & $   0.01094 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55204.00940 $ & $  -0.02858 $ & $   0.01151 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55119.85811 $ & $  -0.00274 $ & $   0.01003 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55179.96699 $ & $  -0.01589 $ & $   0.00907 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55155.92373 $ & $   0.00527 $ & $   0.00981 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55159.93117 $ & $  -0.01468 $ & $   0.00952 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55131.88090 $ & $   0.00565 $ & $   0.01064 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55191.99008 $ & $   0.00280 $ & $   0.01056 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55127.87447 $ & $   0.01406 $ & $   0.01160 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55171.95409 $ & $   0.01597 $ & $   0.01101 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55204.01200 $ & $  -0.00573 $ & $   0.01248 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55143.90356 $ & $  -0.02121 $ & $   0.01260 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55115.85370 $ & $   0.00336 $ & $   0.01133 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55179.96956 $ & $  -0.00195 $ & $   0.01027 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55155.92634 $ & $   0.00605 $ & $   0.00926 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55159.93379 $ & $  -0.01174 $ & $   0.01035 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55119.86211 $ & $  -0.01041 $ & $   0.00894 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55191.99267 $ & $   0.00222 $ & $   0.01044 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55204.01462 $ & $   0.02662 $ & $   0.01160 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55143.90616 $ & $   0.01719 $ & $   0.01310 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55131.88489 $ & $  -0.00606 $ & $   0.01051 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55179.97213 $ & $   0.00376 $ & $   0.01021 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55155.92886 $ & $   0.00086 $ & $   0.01040 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55171.95809 $ & $  -0.01103 $ & $   0.01082 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55159.93640 $ & $  -0.01055 $ & $   0.00983 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55127.87871 $ & $  -0.02536 $ & $   0.01195 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55115.85770 $ & $  -0.00380 $ & $   0.02446 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55191.99525 $ & $  -0.00622 $ & $   0.01007 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55204.01714 $ & $  -0.00878 $ & $   0.01261 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55143.90874 $ & $   0.00736 $ & $   0.01220 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55119.86602 $ & $  -0.01671 $ & $   0.00904 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55179.97466 $ & $  -0.00650 $ & $   0.00950 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55155.93148 $ & $  -0.01214 $ & $   0.00987 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55159.93902 $ & $   0.00805 $ & $   0.01014 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55131.88889 $ & $   0.00225 $ & $   0.01018 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55191.99785 $ & $  -0.03244 $ & $   0.00974 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55143.91134 $ & $   0.02791 $ & $   0.01412 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55171.96206 $ & $  -0.00760 $ & $   0.01178 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55204.02005 $ & $  -0.01492 $ & $   0.01170 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55127.88274 $ & $   0.01346 $ & $   0.01173 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55115.86169 $ & $  -0.02280 $ & $   0.01821 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55155.93403 $ & $   0.00911 $ & $   0.00956 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55179.97754 $ & $  -0.00054 $ & $   0.00976 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55159.94156 $ & $   0.02511 $ & $   0.00960 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55119.87005 $ & $   0.02104 $ & $   0.00975 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55192.00046 $ & $   0.00224 $ & $   0.00995 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55143.91392 $ & $  -0.02452 $ & $   0.01283 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55204.02265 $ & $  -0.02538 $ & $   0.01205 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55131.89288 $ & $   0.00500 $ & $   0.00965 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55155.93657 $ & $  -0.00670 $ & $   0.00946 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55179.98013 $ & $  -0.01178 $ & $   0.01012 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55159.94416 $ & $   0.00037 $ & $   0.01044 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55171.96601 $ & $  -0.02271 $ & $   0.01239 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55127.88683 $ & $  -0.03140 $ & $   0.01125 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55192.00307 $ & $  -0.00625 $ & $   0.01002 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55115.86574 $ & $  -0.01139 $ & $   0.01883 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55143.91649 $ & $  -0.03978 $ & $   0.01281 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55204.02521 $ & $  -0.02608 $ & $   0.01209 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55119.87413 $ & $  -0.00421 $ & $   0.00940 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55179.98273 $ & $   0.00182 $ & $   0.00987 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55159.94671 $ & $  -0.00541 $ & $   0.00952 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55155.93949 $ & $   0.02853 $ & $   0.00934 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55131.89696 $ & $  -0.00517 $ & $   0.00933 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55192.00559 $ & $   0.00730 $ & $   0.01045 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55143.91905 $ & $   0.00655 $ & $   0.01365 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55171.97040 $ & $  -0.02225 $ & $   0.01268 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55127.89110 $ & $   0.00552 $ & $   0.01125 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55179.98532 $ & $   0.01047 $ & $   0.01038 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55159.94924 $ & $   0.01898 $ & $   0.01004 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55155.94203 $ & $   0.00126 $ & $   0.00920 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55115.86997 $ & $  -0.00308 $ & $   0.01840 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55192.00817 $ & $  -0.01245 $ & $   0.00981 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55119.87806 $ & $   0.03368 $ & $   0.00927 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55143.92160 $ & $   0.00977 $ & $   0.01331 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55131.90094 $ & $  -0.00206 $ & $   0.01042 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55179.98791 $ & $  -0.02215 $ & $   0.01049 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55155.94466 $ & $  -0.01382 $ & $   0.00962 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55159.95216 $ & $   0.00722 $ & $   0.00952 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55171.97438 $ & $   0.00036 $ & $   0.01203 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55192.01070 $ & $   0.01926 $ & $   0.01037 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55127.89510 $ & $   0.01810 $ & $   0.01088 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55143.92416 $ & $   0.01666 $ & $   0.01301 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55115.87395 $ & $  -0.00851 $ & $   0.01357 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55119.88205 $ & $  -0.01553 $ & $   0.00900 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55179.99053 $ & $  -0.00856 $ & $   0.01022 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55155.94731 $ & $   0.01154 $ & $   0.01011 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55159.95477 $ & $   0.00965 $ & $   0.00914 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55192.01331 $ & $   0.02017 $ & $   0.00992 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55131.90491 $ & $   0.01654 $ & $   0.01037 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55143.92677 $ & $   0.00767 $ & $   0.01358 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55171.97838 $ & $  -0.01912 $ & $   0.01366 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55179.99305 $ & $   0.00710 $ & $   0.01069 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55127.89928 $ & $   0.00305 $ & $   0.01109 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55155.94993 $ & $  -0.01007 $ & $   0.00975 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55159.95739 $ & $  -0.00134 $ & $   0.00979 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55115.87832 $ & $   0.00627 $ & $   0.01211 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55143.92934 $ & $   0.00234 $ & $   0.01227 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55119.88599 $ & $   0.00376 $ & $   0.00887 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55192.01619 $ & $  -0.00064 $ & $   0.00981 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55179.99563 $ & $  -0.00851 $ & $   0.00989 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55131.90890 $ & $  -0.02158 $ & $   0.01031 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55155.95253 $ & $  -0.00156 $ & $   0.00975 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55159.95999 $ & $   0.00779 $ & $   0.01017 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55143.93192 $ & $  -0.02143 $ & $   0.01367 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55192.01878 $ & $   0.00797 $ & $   0.00973 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55127.90336 $ & $   0.01521 $ & $   0.01309 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55179.99823 $ & $  -0.00738 $ & $   0.00982 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55115.88263 $ & $   0.03957 $ & $   0.02281 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55155.95513 $ & $  -0.00777 $ & $   0.00937 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55119.89009 $ & $   0.00384 $ & $   0.00982 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55159.96261 $ & $  -0.00046 $ & $   0.01006 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55143.93447 $ & $  -0.00073 $ & $   0.01451 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55131.91288 $ & $  -0.00975 $ & $   0.00954 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55192.02136 $ & $  -0.00249 $ & $   0.00997 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55180.00077 $ & $  -0.00590 $ & $   0.01028 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55155.95776 $ & $  -0.01888 $ & $   0.01023 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55159.96521 $ & $  -0.00559 $ & $   0.00979 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55127.90756 $ & $   0.00807 $ & $   0.01150 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55143.93706 $ & $   0.02841 $ & $   0.01357 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55192.02391 $ & $  -0.01252 $ & $   0.01022 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55119.89401 $ & $   0.00151 $ & $   0.00936 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55180.00335 $ & $  -0.00363 $ & $   0.01007 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55131.91686 $ & $   0.01905 $ & $   0.00993 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55155.96040 $ & $   0.00498 $ & $   0.00973 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55159.96784 $ & $   0.01319 $ & $   0.00982 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55143.93965 $ & $   0.02466 $ & $   0.01212 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55192.02653 $ & $  -0.00903 $ & $   0.01064 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55180.00594 $ & $   0.00672 $ & $   0.01004 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55127.91214 $ & $   0.01572 $ & $   0.01061 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55155.96305 $ & $   0.00391 $ & $   0.01002 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55119.89802 $ & $  -0.00889 $ & $   0.00889 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55159.97044 $ & $  -0.00343 $ & $   0.00965 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55192.02911 $ & $  -0.00099 $ & $   0.01009 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55143.94253 $ & $  -0.00346 $ & $   0.01267 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55131.92086 $ & $   0.01946 $ & $   0.01004 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55180.00853 $ & $  -0.02112 $ & $   0.01048 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55155.96567 $ & $   0.00161 $ & $   0.01015 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55159.97306 $ & $  -0.00446 $ & $   0.00984 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55192.03171 $ & $  -0.01874 $ & $   0.01050 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55127.91616 $ & $  -0.02387 $ & $   0.01137 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55143.94511 $ & $  -0.02347 $ & $   0.01307 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55103.87324 $ & $   0.01299 $ & $   0.00991 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55119.90238 $ & $   0.00613 $ & $   0.00905 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55180.01106 $ & $  -0.00091 $ & $   0.01023 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55131.92485 $ & $   0.00917 $ & $   0.01010 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55155.96828 $ & $   0.00735 $ & $   0.00950 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55159.97566 $ & $   0.01306 $ & $   0.00952 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55192.03426 $ & $  -0.00512 $ & $   0.01032 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55143.94769 $ & $   0.01746 $ & $   0.01347 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55180.01359 $ & $   0.02121 $ & $   0.01129 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55127.92014 $ & $   0.01024 $ & $   0.01137 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55155.97090 $ & $   0.00215 $ & $   0.00937 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55159.97826 $ & $   0.01511 $ & $   0.01021 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55115.89875 $ & $   0.03285 $ & $   0.02441 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55103.87715 $ & $  -0.00122 $ & $   0.00830 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55119.90638 $ & $   0.01617 $ & $   0.01006 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55192.03686 $ & $   0.01836 $ & $   0.01007 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55143.95027 $ & $  -0.00293 $ & $   0.01312 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55131.92883 $ & $   0.00460 $ & $   0.00986 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55180.01652 $ & $   0.00860 $ & $   0.01070 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55155.97354 $ & $   0.01048 $ & $   0.00973 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55159.98080 $ & $   0.01619 $ & $   0.00998 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55192.03946 $ & $   0.00663 $ & $   0.01022 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55143.95285 $ & $  -0.01280 $ & $   0.01358 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55127.92441 $ & $   0.00495 $ & $   0.01186 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55103.88116 $ & $  -0.00268 $ & $   0.00882 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55115.90293 $ & $  -0.00448 $ & $   0.01672 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55119.91037 $ & $  -0.00529 $ & $   0.00863 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55180.01911 $ & $   0.00667 $ & $   0.01015 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55155.97607 $ & $  -0.00456 $ & $   0.00995 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55159.98342 $ & $  -0.00417 $ & $   0.01047 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55131.93312 $ & $   0.00922 $ & $   0.00979 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55192.04199 $ & $   0.01737 $ & $   0.01062 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55143.95545 $ & $   0.00134 $ & $   0.01309 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55180.02171 $ & $  -0.00149 $ & $   0.01058 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55159.98603 $ & $   0.02315 $ & $   0.00992 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55155.97900 $ & $   0.02331 $ & $   0.00998 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55127.92843 $ & $  -0.03294 $ & $   0.01105 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55103.88513 $ & $   0.00623 $ & $   0.00781 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55115.90689 $ & $   0.00280 $ & $   0.01603 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55192.04451 $ & $  -0.00058 $ & $   0.01083 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55119.91435 $ & $   0.01000 $ & $   0.00903 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55143.95801 $ & $   0.00619 $ & $   0.01329 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55099.87907 $ & $   0.00362 $ & $   0.01090 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55131.93710 $ & $   0.01013 $ & $   0.01012 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55180.02423 $ & $   0.00595 $ & $   0.00989 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55159.98862 $ & $   0.00195 $ & $   0.00967 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55155.98165 $ & $  -0.00457 $ & $   0.00964 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55192.04714 $ & $  -0.00927 $ & $   0.01047 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55143.96057 $ & $   0.01740 $ & $   0.01256 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55103.88904 $ & $   0.00772 $ & $   0.00843 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55127.93260 $ & $   0.00525 $ & $   0.01149 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55115.91105 $ & $   0.00394 $ & $   0.03554 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55180.02685 $ & $   0.01996 $ & $   0.01006 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55119.91846 $ & $  -0.00133 $ & $   0.00975 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55099.88298 $ & $   0.00850 $ & $   0.00880 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55155.98429 $ & $   0.00514 $ & $   0.01046 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55159.99153 $ & $   0.00172 $ & $   0.00975 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55131.94106 $ & $  -0.01685 $ & $   0.00980 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55192.04968 $ & $   0.02341 $ & $   0.01116 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55143.96314 $ & $   0.02940 $ & $   0.01352 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55127.93530 $ & $  -0.01483 $ & $   0.01117 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55180.02938 $ & $  -0.01594 $ & $   0.00974 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55159.99407 $ & $   0.01916 $ & $   0.01021 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55155.98694 $ & $  -0.01095 $ & $   0.00995 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55103.89301 $ & $  -0.01109 $ & $   0.00864 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55192.05228 $ & $   0.00306 $ & $   0.01060 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55127.93663 $ & $  -0.00465 $ & $   0.01188 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55115.91503 $ & $  -0.01754 $ & $   0.01224 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55143.96570 $ & $  -0.00158 $ & $   0.01285 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55119.92253 $ & $   0.00990 $ & $   0.00942 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55099.88707 $ & $  -0.02304 $ & $   0.00905 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55131.94501 $ & $  -0.00068 $ & $   0.00980 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55127.93795 $ & $  -0.00549 $ & $   0.01111 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55180.03196 $ & $   0.00650 $ & $   0.01016 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55159.99667 $ & $  -0.00774 $ & $   0.00949 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55155.98959 $ & $  -0.01687 $ & $   0.01001 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55143.96829 $ & $  -0.01596 $ & $   0.01207 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55192.05517 $ & $  -0.00550 $ & $   0.01103 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55180.03449 $ & $  -0.01684 $ & $   0.01141 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55127.94055 $ & $   0.00265 $ & $   0.01091 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55103.89730 $ & $  -0.00728 $ & $   0.00856 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55127.94078 $ & $   0.00570 $ & $   0.01084 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55115.91915 $ & $  -0.00547 $ & $   0.01732 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55119.92650 $ & $  -0.00992 $ & $   0.00903 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55159.99930 $ & $   0.00863 $ & $   0.01043 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55155.99219 $ & $  -0.02564 $ & $   0.00955 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55099.89100 $ & $  -0.01347 $ & $   0.00873 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55131.94892 $ & $  -0.01659 $ & $   0.00988 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55143.97088 $ & $   0.00143 $ & $   0.01379 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55192.05777 $ & $   0.00799 $ & $   0.01127 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55180.03712 $ & $   0.00499 $ & $   0.01023 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55127.94316 $ & $  -0.01264 $ & $   0.01068 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55160.00190 $ & $   0.01771 $ & $   0.01050 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55155.99480 $ & $   0.01494 $ & $   0.01074 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55143.97346 $ & $   0.01060 $ & $   0.01352 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55103.90121 $ & $  -0.01401 $ & $   0.00808 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55192.06034 $ & $   0.00901 $ & $   0.01075 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55127.94488 $ & $   0.01675 $ & $   0.01148 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55115.92331 $ & $  -0.01667 $ & $   0.02000 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55119.93080 $ & $  -0.00878 $ & $   0.00925 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55099.89493 $ & $   0.00818 $ & $   0.00868 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55131.95290 $ & $   0.01761 $ & $   0.01115 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55180.03975 $ & $   0.02918 $ & $   0.01065 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55127.94577 $ & $  -0.02552 $ & $   0.01067 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55095.88842 $ & $  -0.00753 $ & $   0.01110 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55160.00452 $ & $  -0.02478 $ & $   0.01016 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55155.99740 $ & $  -0.00164 $ & $   0.01051 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55143.97605 $ & $   0.00686 $ & $   0.01432 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55127.94829 $ & $  -0.02000 $ & $   0.01088 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55180.04235 $ & $   0.00124 $ & $   0.01033 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55103.90512 $ & $  -0.00108 $ & $   0.00829 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55127.94896 $ & $  -0.00071 $ & $   0.01226 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55115.92735 $ & $   0.01302 $ & $   0.01723 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55119.93478 $ & $   0.01972 $ & $   0.00913 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55160.00715 $ & $   0.00779 $ & $   0.01051 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55155.99993 $ & $  -0.00766 $ & $   0.01041 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55099.89884 $ & $   0.02459 $ & $   0.00870 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55131.95686 $ & $  -0.00087 $ & $   0.01052 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55143.97862 $ & $   0.00239 $ & $   0.01727 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55095.89233 $ & $   0.01655 $ & $   0.00856 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55127.95084 $ & $   0.02823 $ & $   0.01241 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55180.04496 $ & $  -0.01684 $ & $   0.00927 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55160.00974 $ & $  -0.01815 $ & $   0.01063 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55156.00252 $ & $  -0.01087 $ & $   0.00959 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55103.90902 $ & $  -0.01077 $ & $   0.00783 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55123.94524 $ & $   0.00895 $ & $   0.01167 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55143.98151 $ & $  -0.00636 $ & $   0.02045 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55127.95313 $ & $  -0.00527 $ & $   0.01110 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55115.93150 $ & $  -0.00851 $ & $   0.01678 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55119.93877 $ & $   0.01684 $ & $   0.00975 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55180.04757 $ & $  -0.01863 $ & $   0.00994 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55131.96081 $ & $  -0.00053 $ & $   0.00969 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55127.95374 $ & $  -0.00364 $ & $   0.01262 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55099.90320 $ & $  -0.01543 $ & $   0.00869 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55095.89624 $ & $  -0.01110 $ & $   0.00846 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55156.00507 $ & $   0.00619 $ & $   0.00962 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55160.01233 $ & $   0.00518 $ & $   0.01019 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55123.94786 $ & $   0.01148 $ & $   0.01299 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55143.98407 $ & $   0.01170 $ & $   0.02105 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55180.05010 $ & $   0.02513 $ & $   0.01071 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55103.91300 $ & $   0.01390 $ & $   0.00861 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55156.00760 $ & $   0.00710 $ & $   0.01049 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55160.01496 $ & $   0.00421 $ & $   0.01057 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55127.95713 $ & $   0.00997 $ & $   0.01100 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55115.93548 $ & $  -0.01903 $ & $   0.01138 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55119.94297 $ & $   0.00654 $ & $   0.00945 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55131.96473 $ & $  -0.00655 $ & $   0.00980 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55123.95044 $ & $  -0.01361 $ & $   0.01174 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55143.98662 $ & $   0.02061 $ & $   0.05291 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55099.90719 $ & $   0.00634 $ & $   0.00885 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55095.90022 $ & $  -0.00477 $ & $   0.00795 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55180.05269 $ & $  -0.01007 $ & $   0.01050 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55156.01022 $ & $   0.00638 $ & $   0.01009 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55160.01759 $ & $   0.02315 $ & $   0.01066 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55123.95296 $ & $  -0.00144 $ & $   0.01189 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55103.91690 $ & $   0.00248 $ & $   0.00802 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55127.96142 $ & $  -0.00158 $ & $   0.01150 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55119.94697 $ & $   0.01315 $ & $   0.00903 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55131.96871 $ & $  -0.00330 $ & $   0.01034 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55127.96157 $ & $  -0.02599 $ & $   0.02279 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55180.05561 $ & $  -0.00173 $ & $   0.01029 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55099.91118 $ & $   0.01049 $ & $   0.00859 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55095.90419 $ & $   0.00693 $ & $   0.00832 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55156.01281 $ & $  -0.00313 $ & $   0.01048 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55160.02019 $ & $  -0.01489 $ & $   0.01025 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55143.99174 $ & $   0.00820 $ & $   0.02398 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55123.95585 $ & $  -0.01286 $ & $   0.01308 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55127.96414 $ & $  -0.00261 $ & $   0.03353 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55180.05816 $ & $  -0.01099 $ & $   0.01039 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55103.92083 $ & $   0.00487 $ & $   0.00791 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55156.01537 $ & $   0.01108 $ & $   0.00981 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55160.02281 $ & $  -0.00714 $ & $   0.01101 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55119.95088 $ & $  -0.02701 $ & $   0.00941 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55143.99433 $ & $   0.01300 $ & $   0.03223 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55131.97270 $ & $   0.00355 $ & $   0.01030 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55127.96547 $ & $   0.02373 $ & $   0.01119 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55123.95844 $ & $   0.02330 $ & $   0.01327 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55115.94406 $ & $  -0.02190 $ & $   0.01724 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55099.91523 $ & $  -0.00713 $ & $   0.00834 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55095.90816 $ & $  -0.00965 $ & $   0.00824 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55180.06075 $ & $   0.00647 $ & $   0.01005 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55160.02541 $ & $  -0.00459 $ & $   0.01131 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55156.01828 $ & $   0.00255 $ & $   0.00978 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55103.92480 $ & $   0.00109 $ & $   0.00819 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55123.96102 $ & $  -0.01617 $ & $   0.01165 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55127.96932 $ & $  -0.01248 $ & $   0.02291 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55180.06334 $ & $   0.01539 $ & $   0.01057 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55131.97676 $ & $   0.00010 $ & $   0.00993 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55119.95517 $ & $  -0.00633 $ & $   0.00908 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55127.96967 $ & $  -0.00142 $ & $   0.01093 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55115.94806 $ & $   0.00834 $ & $   0.01141 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55099.91914 $ & $  -0.00246 $ & $   0.00844 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55095.91209 $ & $   0.00633 $ & $   0.00858 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55160.02794 $ & $   0.00948 $ & $   0.01059 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55156.02082 $ & $  -0.01800 $ & $   0.00995 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55143.99944 $ & $   0.01591 $ & $   0.04709 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55123.96360 $ & $   0.00063 $ & $   0.01250 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55119.95656 $ & $   0.01755 $ & $   0.01185 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55180.06589 $ & $  -0.00378 $ & $   0.01085 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55127.97190 $ & $  -0.01219 $ & $   0.02545 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55103.92878 $ & $  -0.00184 $ & $   0.00790 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55156.02344 $ & $   0.01342 $ & $   0.00997 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55160.03087 $ & $   0.00692 $ & $   0.01039 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55123.96618 $ & $   0.01339 $ & $   0.01072 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55131.98066 $ & $   0.01829 $ & $   0.01057 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55119.95917 $ & $   0.00668 $ & $   0.00868 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55099.92312 $ & $   0.00042 $ & $   0.00822 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55095.91599 $ & $   0.00702 $ & $   0.00860 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55119.95943 $ & $  -0.02907 $ & $   0.01045 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55115.95226 $ & $   0.00774 $ & $   0.02989 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55127.97407 $ & $  -0.03211 $ & $   0.01078 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55180.06849 $ & $  -0.00445 $ & $   0.01114 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55127.97452 $ & $   0.00257 $ & $   0.02049 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55156.02603 $ & $   0.02162 $ & $   0.01036 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55160.03348 $ & $  -0.01280 $ & $   0.01023 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55123.96871 $ & $  -0.01766 $ & $   0.01195 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55103.93276 $ & $  -0.01571 $ & $   0.00777 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55119.96197 $ & $  -0.01226 $ & $   0.01053 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55180.07108 $ & $   0.02202 $ & $   0.01172 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55127.97709 $ & $   0.04070 $ & $   0.01546 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55131.98466 $ & $   0.00887 $ & $   0.01076 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55095.91989 $ & $   0.00760 $ & $   0.00842 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55099.92714 $ & $  -0.00080 $ & $   0.00820 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55156.02857 $ & $  -0.01030 $ & $   0.01001 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55115.95640 $ & $  -0.00914 $ & $   0.01065 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55127.97812 $ & $  -0.02090 $ & $   0.01147 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55119.96371 $ & $   0.00552 $ & $   0.00882 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55144.00712 $ & $  -0.03072 $ & $   0.02828 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55160.03609 $ & $   0.00363 $ & $   0.01066 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55123.97128 $ & $  -0.01542 $ & $   0.01173 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55119.96463 $ & $   0.00587 $ & $   0.01096 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55180.07363 $ & $   0.01477 $ & $   0.01117 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55127.97968 $ & $   0.02980 $ & $   0.01565 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55103.93666 $ & $   0.00851 $ & $   0.00782 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55156.03119 $ & $  -0.00659 $ & $   0.01007 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55144.00967 $ & $  -0.02189 $ & $   0.02024 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55160.03872 $ & $  -0.00417 $ & $   0.01099 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55123.97386 $ & $  -0.02347 $ & $   0.01221 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55131.98869 $ & $   0.00863 $ & $   0.01039 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55119.96716 $ & $   0.00909 $ & $   0.01157 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55095.92380 $ & $  -0.00148 $ & $   0.00833 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55099.93129 $ & $  -0.01521 $ & $   0.00858 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55119.96762 $ & $   0.01652 $ & $   0.00896 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55115.96039 $ & $  -0.01692 $ & $   0.01337 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55127.98213 $ & $  -0.00382 $ & $   0.01168 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55180.07621 $ & $  -0.01142 $ & $   0.01115 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55127.98226 $ & $   0.00541 $ & $   0.01304 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55156.03379 $ & $   0.00231 $ & $   0.01039 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55144.01222 $ & $  -0.00909 $ & $   0.01769 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55160.04135 $ & $   0.01338 $ & $   0.01047 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55123.97645 $ & $  -0.01713 $ & $   0.01211 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55103.94058 $ & $   0.00684 $ & $   0.00783 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55119.96977 $ & $  -0.02617 $ & $   0.01073 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55180.07880 $ & $  -0.01883 $ & $   0.01090 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55127.98489 $ & $   0.01768 $ & $   0.01132 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55095.92781 $ & $  -0.01960 $ & $   0.00804 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55131.99299 $ & $  -0.00713 $ & $   0.01044 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55156.03641 $ & $  -0.00243 $ & $   0.00926 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55144.01478 $ & $   0.01308 $ & $   0.01493 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55099.93528 $ & $   0.00192 $ & $   0.00876 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55160.04389 $ & $   0.00008 $ & $   0.01056 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55119.97160 $ & $   0.00058 $ & $   0.00879 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55115.96451 $ & $  -0.01202 $ & $   0.03538 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55123.97904 $ & $  -0.01048 $ & $   0.01066 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55127.98637 $ & $  -0.01431 $ & $   0.01079 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55119.97236 $ & $  -0.01788 $ & $   0.01061 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55180.08140 $ & $  -0.00552 $ & $   0.01059 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55127.98741 $ & $   0.03208 $ & $   0.01198 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55103.94449 $ & $  -0.00927 $ & $   0.00812 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55156.03902 $ & $   0.00176 $ & $   0.01006 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55144.01736 $ & $   0.00219 $ & $   0.01340 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55160.04643 $ & $  -0.01062 $ & $   0.01009 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55123.98163 $ & $  -0.00822 $ & $   0.01194 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55119.97496 $ & $  -0.00485 $ & $   0.01159 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55095.93171 $ & $   0.00972 $ & $   0.00839 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55131.99696 $ & $   0.00658 $ & $   0.01065 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55180.08393 $ & $   0.00189 $ & $   0.01107 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55099.93931 $ & $  -0.01775 $ & $   0.00796 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55127.99001 $ & $   0.00555 $ & $   0.01188 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55119.97566 $ & $   0.00400 $ & $   0.00842 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55115.96869 $ & $   0.00138 $ & $   0.01138 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55127.99046 $ & $   0.02097 $ & $   0.01066 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55156.04164 $ & $  -0.01028 $ & $   0.00995 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55160.04904 $ & $   0.00087 $ & $   0.01008 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55144.02023 $ & $   0.02481 $ & $   0.01355 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55123.98417 $ & $   0.01349 $ & $   0.01168 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55103.94840 $ & $   0.00683 $ & $   0.00824 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55119.97758 $ & $  -0.01325 $ & $   0.01021 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55180.08652 $ & $   0.01029 $ & $   0.01129 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55127.99293 $ & $  -0.01472 $ & $   0.01105 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55156.04427 $ & $  -0.01333 $ & $   0.01027 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55132.00094 $ & $   0.00487 $ & $   0.01005 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55160.05167 $ & $  -0.00826 $ & $   0.01044 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55095.93598 $ & $  -0.01627 $ & $   0.00780 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55099.94322 $ & $  -0.00710 $ & $   0.00813 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55144.02281 $ & $  -0.00335 $ & $   0.01236 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55123.98675 $ & $  -0.00654 $ & $   0.01142 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55119.97970 $ & $  -0.00065 $ & $   0.00866 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55115.97277 $ & $  -0.02661 $ & $   0.01134 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55119.98018 $ & $  -0.00982 $ & $   0.01103 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55127.99465 $ & $  -0.00757 $ & $   0.01160 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55180.08915 $ & $   0.01214 $ & $   0.01205 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55127.99552 $ & $   0.00678 $ & $   0.01046 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55103.95231 $ & $   0.02140 $ & $   0.00815 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55156.04681 $ & $   0.00962 $ & $   0.01037 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55160.05429 $ & $  -0.00340 $ & $   0.00981 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55144.02537 $ & $   0.00906 $ & $   0.01197 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55123.98938 $ & $   0.02511 $ & $   0.01148 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55119.98277 $ & $  -0.00938 $ & $   0.01048 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55132.00492 $ & $  -0.01115 $ & $   0.01051 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55095.93988 $ & $  -0.00932 $ & $   0.00812 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55180.09175 $ & $  -0.00267 $ & $   0.01192 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55099.94720 $ & $   0.00319 $ & $   0.00788 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55119.98365 $ & $   0.01209 $ & $   0.00833 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55127.99816 $ & $   0.00040 $ & $   0.01016 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55115.97683 $ & $   0.00093 $ & $   0.01097 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55127.99871 $ & $  -0.01369 $ & $   0.01078 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55156.04935 $ & $   0.00377 $ & $   0.01092 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55144.02790 $ & $   0.00043 $ & $   0.01462 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55160.05689 $ & $  -0.00955 $ & $   0.01020 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55123.99190 $ & $   0.00918 $ & $   0.01187 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55119.98536 $ & $   0.00999 $ & $   0.01032 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55103.95654 $ & $   0.00267 $ & $   0.00792 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55128.00076 $ & $   0.01354 $ & $   0.01025 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55156.05198 $ & $   0.02882 $ & $   0.01017 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55144.03047 $ & $   0.00650 $ & $   0.01213 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55095.94378 $ & $  -0.00455 $ & $   0.00786 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55160.05950 $ & $   0.00044 $ & $   0.01068 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55132.00901 $ & $  -0.02352 $ & $   0.01012 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55099.95139 $ & $   0.01245 $ & $   0.00874 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55123.99478 $ & $   0.00615 $ & $   0.01042 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55119.98775 $ & $  -0.00135 $ & $   0.00902 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55119.98796 $ & $  -0.01230 $ & $   0.01069 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55115.98108 $ & $  -0.00290 $ & $   0.01112 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55128.00292 $ & $  -0.01839 $ & $   0.01086 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55128.00338 $ & $   0.00715 $ & $   0.01026 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55103.96045 $ & $  -0.01466 $ & $   0.00773 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55156.05451 $ & $   0.02326 $ & $   0.01015 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55144.03307 $ & $   0.02413 $ & $   0.01209 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55160.06211 $ & $  -0.00180 $ & $   0.01087 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55123.99737 $ & $   0.01450 $ & $   0.01227 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55119.99048 $ & $  -0.00379 $ & $   0.01075 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55095.94768 $ & $   0.00444 $ & $   0.00812 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55132.01300 $ & $  -0.01000 $ & $   0.01064 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55099.95533 $ & $   0.00754 $ & $   0.00809 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55128.00598 $ & $   0.02769 $ & $   0.01021 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55119.99176 $ & $  -0.02806 $ & $   0.00839 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55144.03565 $ & $  -0.00307 $ & $   0.01130 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55156.05735 $ & $   0.01106 $ & $   0.01019 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55115.98507 $ & $  -0.01252 $ & $   0.01161 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55160.06469 $ & $  -0.00290 $ & $   0.00982 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55123.99997 $ & $  -0.01189 $ & $   0.01208 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55128.00733 $ & $  -0.00646 $ & $   0.01095 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55119.99307 $ & $  -0.00558 $ & $   0.00957 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55103.96441 $ & $  -0.00678 $ & $   0.00818 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55128.00850 $ & $   0.00767 $ & $   0.00976 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55156.05988 $ & $   0.00439 $ & $   0.00981 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55144.03824 $ & $   0.00301 $ & $   0.01123 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55095.95158 $ & $   0.00264 $ & $   0.00791 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55160.06731 $ & $  -0.00439 $ & $   0.01021 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55132.01699 $ & $   0.00409 $ & $   0.01100 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55124.00255 $ & $  -0.01656 $ & $   0.01173 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55099.95932 $ & $   0.00140 $ & $   0.00883 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55119.99571 $ & $   0.01597 $ & $   0.01062 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55119.99578 $ & $  -0.01174 $ & $   0.00839 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55115.98919 $ & $  -0.00930 $ & $   0.01149 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55128.01112 $ & $   0.00878 $ & $   0.01057 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55128.01135 $ & $  -0.02446 $ & $   0.01027 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55103.96832 $ & $  -0.01056 $ & $   0.00802 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55156.06250 $ & $  -0.00155 $ & $   0.00999 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55144.04081 $ & $   0.00430 $ & $   0.01134 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55124.00513 $ & $   0.00043 $ & $   0.01044 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55160.07024 $ & $  -0.00784 $ & $   0.01006 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55119.99856 $ & $  -0.01566 $ & $   0.01088 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55095.95554 $ & $   0.01955 $ & $   0.00830 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55128.01371 $ & $  -0.01076 $ & $   0.01054 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55132.02095 $ & $  -0.00590 $ & $   0.01048 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55099.96368 $ & $  -0.01090 $ & $   0.00851 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55119.99988 $ & $   0.01034 $ & $   0.00850 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55144.04339 $ & $  -0.00386 $ & $   0.01123 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55156.06510 $ & $   0.00904 $ & $   0.01066 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55160.07276 $ & $   0.02493 $ & $   0.01030 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55124.00772 $ & $   0.02076 $ & $   0.01056 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55115.99345 $ & $  -0.01458 $ & $   0.01108 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55128.01555 $ & $  -0.00580 $ & $   0.01143 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55103.97222 $ & $   0.00266 $ & $   0.00830 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55120.00119 $ & $   0.00689 $ & $   0.01057 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55128.01630 $ & $  -0.00162 $ & $   0.00994 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55144.04596 $ & $   0.01105 $ & $   0.01336 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55156.06770 $ & $  -0.03049 $ & $   0.01045 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55095.95950 $ & $   0.00867 $ & $   0.00766 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55160.07538 $ & $  -0.00846 $ & $   0.01044 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55124.01033 $ & $   0.00323 $ & $   0.01130 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55132.02511 $ & $   0.01648 $ & $   0.01179 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55120.00380 $ & $  -0.00241 $ & $   0.00876 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55099.96767 $ & $  -0.00814 $ & $   0.00835 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55128.01885 $ & $   0.00753 $ & $   0.01048 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55115.99754 $ & $   0.00046 $ & $   0.01089 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55103.97614 $ & $   0.01420 $ & $   0.00829 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55144.04854 $ & $   0.01888 $ & $   0.01779 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55156.07025 $ & $   0.00496 $ & $   0.00992 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55128.01966 $ & $   0.00403 $ & $   0.01109 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55124.01285 $ & $   0.00596 $ & $   0.01040 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55160.07801 $ & $  -0.02323 $ & $   0.00997 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55120.00641 $ & $   0.01279 $ & $   0.01093 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55095.96349 $ & $   0.00125 $ & $   0.00831 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55128.02140 $ & $   0.01117 $ & $   0.00971 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55132.02910 $ & $  -0.02800 $ & $   0.01152 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55144.05112 $ & $   0.01927 $ & $   0.01411 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55120.00776 $ & $   0.02177 $ & $   0.00844 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55156.07286 $ & $  -0.00551 $ & $   0.01000 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55099.97166 $ & $  -0.01666 $ & $   0.00857 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55124.01548 $ & $  -0.00319 $ & $   0.01268 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55160.08064 $ & $  -0.01385 $ & $   0.01024 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55116.00158 $ & $   0.01880 $ & $   0.01160 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55120.00901 $ & $  -0.00718 $ & $   0.01027 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55103.98010 $ & $   0.00507 $ & $   0.00777 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55128.02386 $ & $   0.00627 $ & $   0.01053 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55128.02392 $ & $  -0.01012 $ & $   0.01000 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55144.05369 $ & $  -0.00536 $ & $   0.01129 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55156.07548 $ & $  -0.01798 $ & $   0.01048 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55095.96739 $ & $  -0.00862 $ & $   0.00775 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55124.01806 $ & $  -0.00045 $ & $   0.01069 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55160.08319 $ & $   0.00694 $ & $   0.01027 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55132.03306 $ & $   0.00867 $ & $   0.01516 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55120.01160 $ & $   0.02146 $ & $   0.01120 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55099.97576 $ & $  -0.00175 $ & $   0.00810 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55120.01195 $ & $   0.01165 $ & $   0.00862 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55128.02652 $ & $  -0.00769 $ & $   0.01039 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55144.05627 $ & $  -0.00465 $ & $   0.01273 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55103.98400 $ & $  -0.00779 $ & $   0.00800 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55156.07810 $ & $   0.01409 $ & $   0.01031 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55116.00610 $ & $  -0.01852 $ & $   0.01215 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55160.08571 $ & $   0.00050 $ & $   0.01057 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55124.02066 $ & $   0.00826 $ & $   0.01184 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55128.02802 $ & $   0.02302 $ & $   0.01196 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55120.01420 $ & $  -0.00055 $ & $   0.01061 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55128.02911 $ & $  -0.00536 $ & $   0.01023 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55095.97129 $ & $   0.00264 $ & $   0.00795 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55156.08070 $ & $   0.01690 $ & $   0.01013 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55144.05914 $ & $  -0.00636 $ & $   0.01749 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55099.97967 $ & $   0.00902 $ & $   0.00840 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55120.01586 $ & $   0.00151 $ & $   0.00902 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55124.02326 $ & $  -0.01376 $ & $   0.01168 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55160.08835 $ & $   0.01733 $ & $   0.01073 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55120.01680 $ & $   0.00052 $ & $   0.01064 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55103.98800 $ & $  -0.01242 $ & $   0.00793 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55116.01022 $ & $  -0.00472 $ & $   0.01105 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55128.03200 $ & $  -0.00990 $ & $   0.01037 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55128.03218 $ & $  -0.00705 $ & $   0.01405 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55156.08332 $ & $  -0.01026 $ & $   0.00952 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55144.06170 $ & $  -0.00064 $ & $   0.01765 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55124.02579 $ & $  -0.00058 $ & $   0.01231 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55095.97528 $ & $   0.03224 $ & $   0.00798 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55160.09100 $ & $  -0.00555 $ & $   0.01033 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55120.01939 $ & $  -0.02484 $ & $   0.01059 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55099.98365 $ & $   0.01051 $ & $   0.00857 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55120.01991 $ & $  -0.00643 $ & $   0.00919 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55128.03458 $ & $   0.00956 $ & $   0.01092 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55144.06426 $ & $  -0.01292 $ & $   0.02172 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55156.08597 $ & $  -0.00896 $ & $   0.01020 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55103.99198 $ & $   0.00122 $ & $   0.00791 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55124.02840 $ & $   0.01320 $ & $   0.01203 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55160.09352 $ & $   0.00155 $ & $   0.01061 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55116.01447 $ & $  -0.00210 $ & $   0.01182 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55120.02200 $ & $   0.00148 $ & $   0.01069 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55095.97922 $ & $  -0.01350 $ & $   0.00764 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55128.03718 $ & $  -0.00169 $ & $   0.00984 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55144.06684 $ & $   0.03112 $ & $   0.01351 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55156.08858 $ & $   0.01997 $ & $   0.01025 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55124.03100 $ & $  -0.01892 $ & $   0.01390 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55160.09617 $ & $  -0.01525 $ & $   0.01086 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55099.98777 $ & $   0.01224 $ & $   0.00817 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55120.02447 $ & $  -0.01506 $ & $   0.01081 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55120.02464 $ & $   0.00039 $ & $   0.01063 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55103.99596 $ & $  -0.00294 $ & $   0.00811 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55128.03978 $ & $  -0.00675 $ & $   0.01004 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55116.01846 $ & $   0.00056 $ & $   0.01427 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55144.06942 $ & $   0.02121 $ & $   0.01165 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55156.09119 $ & $   0.00492 $ & $   0.01034 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55160.09878 $ & $  -0.00719 $ & $   0.01053 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55095.98314 $ & $  -0.00698 $ & $   0.00793 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55124.03389 $ & $  -0.00926 $ & $   0.01055 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55120.02725 $ & $   0.02109 $ & $   0.01137 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55099.99169 $ & $  -0.01005 $ & $   0.00855 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55128.04237 $ & $  -0.00255 $ & $   0.01029 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55120.02845 $ & $  -0.00668 $ & $   0.01502 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55144.07199 $ & $  -0.02413 $ & $   0.01353 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55156.09382 $ & $   0.00077 $ & $   0.01031 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55103.99994 $ & $   0.00013 $ & $   0.00765 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55160.10141 $ & $  -0.00315 $ & $   0.00999 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55124.03648 $ & $  -0.00784 $ & $   0.01155 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55104.00040 $ & $  -0.01672 $ & $   0.01296 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55116.02255 $ & $  -0.01488 $ & $   0.01257 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55120.02983 $ & $  -0.00562 $ & $   0.01027 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55095.98704 $ & $   0.01135 $ & $   0.00822 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55128.04496 $ & $   0.00451 $ & $   0.00988 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55144.07457 $ & $  -0.00007 $ & $   0.01321 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55156.09673 $ & $  -0.00574 $ & $   0.01016 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55160.10400 $ & $   0.02560 $ & $   0.01174 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55124.03902 $ & $   0.00557 $ & $   0.01487 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55099.99568 $ & $  -0.01577 $ & $   0.00806 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55104.00313 $ & $   0.01385 $ & $   0.01421 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55120.03245 $ & $  -0.01324 $ & $   0.01038 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55104.00392 $ & $   0.01717 $ & $   0.00808 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55128.04758 $ & $  -0.00112 $ & $   0.01010 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55144.07714 $ & $   0.01064 $ & $   0.01255 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55116.02664 $ & $   0.01561 $ & $   0.01357 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55160.10653 $ & $  -0.00484 $ & $   0.01013 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55156.09937 $ & $  -0.02582 $ & $   0.01030 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55124.04163 $ & $   0.02468 $ & $   0.01342 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55095.99108 $ & $   0.01470 $ & $   0.00834 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55104.00575 $ & $  -0.01430 $ & $   0.01307 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55120.03504 $ & $   0.00378 $ & $   0.01108 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55128.05018 $ & $  -0.00033 $ & $   0.01095 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55099.99973 $ & $   0.01942 $ & $   0.00831 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55144.07970 $ & $  -0.00005 $ & $   0.01360 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55104.00792 $ & $   0.00543 $ & $   0.00857 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55156.10194 $ & $  -0.01392 $ & $   0.01006 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55124.04420 $ & $  -0.01325 $ & $   0.01090 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55160.10940 $ & $   0.00020 $ & $   0.00987 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55104.00842 $ & $  -0.00470 $ & $   0.01333 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55120.03790 $ & $   0.01107 $ & $   0.01078 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55128.05272 $ & $   0.01101 $ & $   0.01075 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55095.99535 $ & $  -0.00305 $ & $   0.00796 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55144.08228 $ & $  -0.00819 $ & $   0.01140 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55156.10456 $ & $  -0.00542 $ & $   0.01003 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55124.04679 $ & $   0.00765 $ & $   0.01186 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55160.11202 $ & $   0.01471 $ & $   0.01049 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55100.00364 $ & $   0.00598 $ & $   0.00823 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55104.01110 $ & $   0.00788 $ & $   0.01312 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55120.04049 $ & $   0.02374 $ & $   0.01073 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55104.01190 $ & $   0.00649 $ & $   0.00822 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55128.05533 $ & $   0.00226 $ & $   0.01056 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55144.08487 $ & $  -0.01068 $ & $   0.01086 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55156.10717 $ & $   0.00870 $ & $   0.01039 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55124.04938 $ & $  -0.00674 $ & $   0.01356 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55160.11462 $ & $  -0.00820 $ & $   0.01048 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55104.01378 $ & $  -0.02261 $ & $   0.01218 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55095.99932 $ & $   0.02219 $ & $   0.00800 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55120.04303 $ & $   0.02439 $ & $   0.01090 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55128.05792 $ & $   0.01396 $ & $   0.00984 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55100.00763 $ & $   0.01218 $ & $   0.00845 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55144.08745 $ & $  -0.02113 $ & $   0.01178 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55156.10978 $ & $  -0.00374 $ & $   0.01011 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55124.05199 $ & $   0.01616 $ & $   0.01305 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55100.00862 $ & $   0.03213 $ & $   0.01166 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55160.11724 $ & $  -0.00950 $ & $   0.01059 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55104.01618 $ & $  -0.01577 $ & $   0.00855 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55104.01644 $ & $   0.03747 $ & $   0.01331 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55120.04562 $ & $  -0.01045 $ & $   0.01035 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55128.06051 $ & $   0.01413 $ & $   0.01052 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55144.09004 $ & $   0.02041 $ & $   0.01146 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55096.00329 $ & $  -0.00766 $ & $   0.00814 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55087.98927 $ & $  -0.00565 $ & $   0.01235 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55156.11231 $ & $   0.01175 $ & $   0.01037 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55124.05460 $ & $  -0.00629 $ & $   0.01219 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55160.11986 $ & $   0.00049 $ & $   0.01177 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55100.01150 $ & $   0.00970 $ & $   0.01170 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55100.01185 $ & $  -0.01123 $ & $   0.00821 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55120.04817 $ & $   0.00579 $ & $   0.01089 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55104.01940 $ & $   0.00491 $ & $   0.01235 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55128.06308 $ & $  -0.00721 $ & $   0.00997 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55104.02015 $ & $   0.00799 $ & $   0.01197 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55144.09263 $ & $  -0.01685 $ & $   0.01154 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55156.11495 $ & $   0.00357 $ & $   0.01071 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55124.05722 $ & $   0.00461 $ & $   0.01307 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55160.12239 $ & $  -0.01619 $ & $   0.01038 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55087.99240 $ & $  -0.00320 $ & $   0.01286 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55096.00719 $ & $   0.00255 $ & $   0.00849 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55100.01461 $ & $  -0.00877 $ & $   0.01137 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55120.05077 $ & $  -0.00448 $ & $   0.01101 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55104.02210 $ & $   0.03492 $ & $   0.01218 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55128.06561 $ & $  -0.00900 $ & $   0.01025 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55144.09520 $ & $   0.00309 $ & $   0.01210 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55100.01583 $ & $   0.00862 $ & $   0.01064 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55156.11751 $ & $   0.02295 $ & $   0.00993 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55124.05981 $ & $  -0.00758 $ & $   0.01330 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55160.12502 $ & $   0.00485 $ & $   0.01063 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55087.99541 $ & $   0.01188 $ & $   0.01248 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55120.05338 $ & $   0.00679 $ & $   0.01164 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55100.01742 $ & $  -0.00300 $ & $   0.01080 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55104.02476 $ & $   0.00455 $ & $   0.01173 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55128.06820 $ & $   0.01257 $ & $   0.01021 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55096.01109 $ & $  -0.01148 $ & $   0.00876 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55144.09809 $ & $  -0.01046 $ & $   0.01050 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55156.12004 $ & $   0.00636 $ & $   0.01032 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55124.06243 $ & $  -0.00537 $ & $   0.01224 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55160.12768 $ & $  -0.01959 $ & $   0.01118 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55120.05597 $ & $   0.00926 $ & $   0.01141 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55087.99837 $ & $   0.01879 $ & $   0.01268 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55100.02021 $ & $   0.01177 $ & $   0.01146 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55104.02745 $ & $   0.00362 $ & $   0.01177 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55128.07112 $ & $   0.00709 $ & $   0.01035 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55144.10067 $ & $  -0.00815 $ & $   0.01331 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55156.12259 $ & $   0.02661 $ & $   0.01113 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55124.06500 $ & $  -0.00854 $ & $   0.01223 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55160.13024 $ & $  -0.00007 $ & $   0.01171 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55096.01508 $ & $  -0.01565 $ & $   0.01072 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55120.05854 $ & $  -0.01689 $ & $   0.01012 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55104.03003 $ & $  -0.00400 $ & $   0.01173 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55100.02303 $ & $  -0.00464 $ & $   0.01160 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55088.00140 $ & $  -0.00809 $ & $   0.01229 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55128.07373 $ & $  -0.01148 $ & $   0.00974 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55144.10323 $ & $   0.01707 $ & $   0.01671 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55156.12523 $ & $  -0.00699 $ & $   0.01097 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55124.06758 $ & $  -0.01183 $ & $   0.01204 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55160.13284 $ & $  -0.00482 $ & $   0.01180 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55120.06114 $ & $  -0.02534 $ & $   0.01103 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55104.03270 $ & $  -0.01778 $ & $   0.01174 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55128.07634 $ & $   0.01265 $ & $   0.00921 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55100.02583 $ & $  -0.00043 $ & $   0.01091 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55088.00427 $ & $  -0.01147 $ & $   0.01286 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55144.10581 $ & $   0.00474 $ & $   0.01295 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55156.12784 $ & $   0.01437 $ & $   0.01144 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55124.07017 $ & $   0.01285 $ & $   0.01169 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55160.13545 $ & $  -0.01748 $ & $   0.01122 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55096.01983 $ & $  -0.00719 $ & $   0.01070 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55120.06374 $ & $  -0.01251 $ & $   0.01048 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55104.03537 $ & $   0.02322 $ & $   0.01145 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55128.07887 $ & $   0.00026 $ & $   0.01062 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55100.02862 $ & $  -0.00004 $ & $   0.01077 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55144.10840 $ & $  -0.00777 $ & $   0.01089 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55088.00724 $ & $   0.01795 $ & $   0.01288 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55156.13045 $ & $   0.02348 $ & $   0.01086 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55160.13801 $ & $   0.02513 $ & $   0.01130 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55124.07305 $ & $   0.02895 $ & $   0.01324 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55096.02248 $ & $   0.00224 $ & $   0.01113 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55120.06633 $ & $  -0.00308 $ & $   0.01056 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55104.03805 $ & $  -0.00506 $ & $   0.01210 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55128.08145 $ & $   0.00622 $ & $   0.00988 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55100.03142 $ & $   0.00596 $ & $   0.01090 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55144.11098 $ & $   0.00521 $ & $   0.01279 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55156.13309 $ & $   0.00284 $ & $   0.01124 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55160.14064 $ & $  -0.00651 $ & $   0.01138 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55124.07559 $ & $   0.02572 $ & $   0.01295 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55088.01055 $ & $  -0.01252 $ & $   0.01224 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55096.02507 $ & $  -0.01075 $ & $   0.01024 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55120.06893 $ & $   0.01079 $ & $   0.01107 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55128.08405 $ & $  -0.01673 $ & $   0.01003 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55104.04072 $ & $   0.01673 $ & $   0.01119 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55144.11358 $ & $  -0.00610 $ & $   0.01202 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55100.03422 $ & $   0.01563 $ & $   0.01095 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55160.14318 $ & $  -0.00192 $ & $   0.01198 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55124.07813 $ & $  -0.01787 $ & $   0.01277 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55156.13602 $ & $   0.00415 $ & $   0.01078 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55096.02767 $ & $  -0.01871 $ & $   0.01027 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55088.01349 $ & $  -0.00737 $ & $   0.01194 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55120.07151 $ & $   0.00591 $ & $   0.01058 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55128.08667 $ & $   0.00040 $ & $   0.01028 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55104.04338 $ & $  -0.01784 $ & $   0.01140 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55144.11615 $ & $  -0.02085 $ & $   0.01262 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55100.03683 $ & $  -0.01549 $ & $   0.01070 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55160.14578 $ & $   0.03086 $ & $   0.01170 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55124.08070 $ & $   0.01268 $ & $   0.01391 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55156.13864 $ & $   0.01221 $ & $   0.01145 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55096.03051 $ & $   0.01010 $ & $   0.01084 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55120.07412 $ & $   0.00183 $ & $   0.01167 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55088.01657 $ & $  -0.01042 $ & $   0.01261 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55128.08927 $ & $   0.00508 $ & $   0.01007 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55104.04605 $ & $   0.00216 $ & $   0.01154 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55144.11875 $ & $  -0.00376 $ & $   0.01249 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55100.03969 $ & $  -0.00099 $ & $   0.01001 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55124.08327 $ & $   0.00555 $ & $   0.01221 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55156.14117 $ & $   0.00315 $ & $   0.01166 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55160.14870 $ & $   0.00078 $ & $   0.01251 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55096.03311 $ & $   0.00077 $ & $   0.01051 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55120.07697 $ & $  -0.00232 $ & $   0.01087 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55088.01951 $ & $  -0.00149 $ & $   0.01165 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55128.09189 $ & $   0.00628 $ & $   0.00982 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55104.04861 $ & $   0.02042 $ & $   0.01156 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55144.12132 $ & $  -0.00582 $ & $   0.01359 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55124.08587 $ & $  -0.00518 $ & $   0.01085 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55100.04249 $ & $   0.00252 $ & $   0.01032 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55156.14378 $ & $   0.03568 $ & $   0.01156 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55096.03592 $ & $   0.00395 $ & $   0.01000 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55120.07956 $ & $   0.01514 $ & $   0.01098 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55128.09449 $ & $  -0.01433 $ & $   0.00967 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55104.05129 $ & $   0.02015 $ & $   0.01137 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55088.02242 $ & $   0.00086 $ & $   0.01144 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55144.12389 $ & $  -0.03051 $ & $   0.01371 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55124.08840 $ & $   0.01817 $ & $   0.01222 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55156.14640 $ & $  -0.00981 $ & $   0.01095 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55100.04537 $ & $  -0.00999 $ & $   0.00995 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55096.03851 $ & $  -0.00921 $ & $   0.01058 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55080.00973 $ & $  -0.00058 $ & $   0.02012 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55120.08219 $ & $  -0.00472 $ & $   0.01103 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55128.09706 $ & $   0.00968 $ & $   0.01044 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55104.05399 $ & $  -0.01354 $ & $   0.01215 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55088.02522 $ & $   0.01962 $ & $   0.01067 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55144.12647 $ & $   0.01720 $ & $   0.01238 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55124.09099 $ & $  -0.00779 $ & $   0.01148 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55156.14901 $ & $   0.00892 $ & $   0.01253 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55100.04818 $ & $  -0.00804 $ & $   0.01152 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55096.04134 $ & $   0.00139 $ & $   0.01053 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55120.08478 $ & $  -0.01598 $ & $   0.01040 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55128.09958 $ & $  -0.01004 $ & $   0.00990 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55104.05661 $ & $   0.01347 $ & $   0.01154 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55144.12905 $ & $  -0.02929 $ & $   0.01391 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55088.02811 $ & $  -0.00236 $ & $   0.01097 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55124.09359 $ & $  -0.01273 $ & $   0.01176 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55156.15156 $ & $   0.00458 $ & $   0.01226 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55100.05102 $ & $   0.03928 $ & $   0.01102 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55096.04394 $ & $   0.01079 $ & $   0.01041 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55120.08738 $ & $   0.00855 $ & $   0.01014 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55128.10212 $ & $   0.00591 $ & $   0.01144 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55080.01537 $ & $  -0.02051 $ & $   0.01760 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55144.13162 $ & $  -0.01250 $ & $   0.01373 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55104.05959 $ & $   0.00035 $ & $   0.01214 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55124.09617 $ & $  -0.00119 $ & $   0.01122 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55088.03117 $ & $   0.00231 $ & $   0.01196 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55156.15415 $ & $   0.00516 $ & $   0.01275 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55100.05361 $ & $   0.01530 $ & $   0.01114 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55120.08991 $ & $  -0.01034 $ & $   0.01029 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55096.04676 $ & $  -0.00882 $ & $   0.00954 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55128.10468 $ & $  -0.00686 $ & $   0.00949 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55080.01813 $ & $  -0.02418 $ & $   0.01920 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55144.13420 $ & $   0.00877 $ & $   0.01510 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55104.06224 $ & $   0.00433 $ & $   0.01197 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55124.09871 $ & $   0.01731 $ & $   0.01100 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55156.15678 $ & $  -0.01282 $ & $   0.01379 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55088.03399 $ & $   0.01197 $ & $   0.01164 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55120.09248 $ & $  -0.01680 $ & $   0.01046 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55128.10726 $ & $   0.00877 $ & $   0.01000 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55100.05675 $ & $  -0.01613 $ & $   0.01056 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55080.02079 $ & $  -0.02866 $ & $   0.01752 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55096.04984 $ & $   0.01774 $ & $   0.01073 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55144.13709 $ & $  -0.02655 $ & $   0.01602 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55104.06491 $ & $  -0.02236 $ & $   0.01131 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55124.10132 $ & $  -0.01019 $ & $   0.01083 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55088.03692 $ & $   0.02390 $ & $   0.01211 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55120.09509 $ & $   0.01730 $ & $   0.01030 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55128.11016 $ & $   0.01323 $ & $   0.01041 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55100.05955 $ & $  -0.00413 $ & $   0.01142 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55080.02354 $ & $   0.00407 $ & $   0.01938 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55096.05267 $ & $  -0.00904 $ & $   0.00993 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55144.13967 $ & $  -0.02067 $ & $   0.01268 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55104.06760 $ & $   0.01376 $ & $   0.01094 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55124.10386 $ & $   0.01136 $ & $   0.01113 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55088.03980 $ & $   0.02653 $ & $   0.01212 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55120.09772 $ & $  -0.00860 $ & $   0.01081 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55128.11271 $ & $   0.00364 $ & $   0.00991 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55100.06235 $ & $   0.00794 $ & $   0.01085 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55080.02625 $ & $  -0.01395 $ & $   0.01624 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55096.05545 $ & $  -0.00098 $ & $   0.01022 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55144.14226 $ & $   0.01473 $ & $   0.01389 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55104.07026 $ & $   0.01154 $ & $   0.01140 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55124.10645 $ & $   0.00065 $ & $   0.01077 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55120.10034 $ & $   0.00761 $ & $   0.01027 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55088.04278 $ & $   0.00558 $ & $   0.01182 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55128.11531 $ & $  -0.00327 $ & $   0.00972 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55100.06497 $ & $   0.00754 $ & $   0.01027 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55080.02894 $ & $   0.01175 $ & $   0.01843 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55144.14485 $ & $  -0.01996 $ & $   0.01364 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55096.05824 $ & $  -0.00743 $ & $   0.01013 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55124.10907 $ & $   0.00459 $ & $   0.01134 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55104.07296 $ & $  -0.00640 $ & $   0.01206 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55120.10294 $ & $  -0.02406 $ & $   0.00991 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55128.11784 $ & $  -0.00043 $ & $   0.00986 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55088.04570 $ & $   0.02849 $ & $   0.01129 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55100.06777 $ & $  -0.01499 $ & $   0.00934 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55080.03169 $ & $   0.02255 $ & $   0.01888 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55144.14742 $ & $  -0.01126 $ & $   0.01422 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55096.06106 $ & $  -0.01331 $ & $   0.00932 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55104.07566 $ & $  -0.00718 $ & $   0.01124 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55124.11193 $ & $  -0.00120 $ & $   0.01184 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55120.10554 $ & $   0.01194 $ & $   0.01048 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55128.12043 $ & $   0.01779 $ & $   0.00990 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55088.04859 $ & $  -0.01060 $ & $   0.00994 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55144.14998 $ & $   0.04391 $ & $   0.01382 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55100.07061 $ & $  -0.00787 $ & $   0.01061 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55080.03447 $ & $   0.01398 $ & $   0.01901 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55096.06383 $ & $   0.00839 $ & $   0.00995 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55104.07833 $ & $   0.00414 $ & $   0.01133 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55124.11451 $ & $   0.03499 $ & $   0.01165 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55120.10814 $ & $  -0.00179 $ & $   0.01043 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55128.12303 $ & $   0.00304 $ & $   0.01006 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55144.15257 $ & $   0.00796 $ & $   0.01525 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55100.07321 $ & $   0.00255 $ & $   0.01043 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55088.05155 $ & $   0.02197 $ & $   0.01203 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55124.11711 $ & $   0.01720 $ & $   0.01072 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55104.08098 $ & $  -0.00690 $ & $   0.01091 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55096.06662 $ & $  -0.00808 $ & $   0.00914 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55120.11075 $ & $  -0.00996 $ & $   0.00996 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55128.12562 $ & $   0.00927 $ & $   0.01048 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55100.07607 $ & $   0.00051 $ & $   0.01029 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55080.04006 $ & $  -0.01729 $ & $   0.01554 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55124.11970 $ & $   0.00740 $ & $   0.01080 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55104.08365 $ & $  -0.02176 $ & $   0.01077 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55088.05488 $ & $  -0.00572 $ & $   0.01133 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55096.06943 $ & $  -0.02539 $ & $   0.00978 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55120.11335 $ & $  -0.00205 $ & $   0.01062 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55128.12823 $ & $  -0.00305 $ & $   0.00950 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55124.12223 $ & $  -0.00327 $ & $   0.01119 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55100.07887 $ & $   0.00672 $ & $   0.01049 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55080.04284 $ & $  -0.02141 $ & $   0.01633 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55104.08636 $ & $  -0.03007 $ & $   0.01042 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55096.07218 $ & $  -0.00267 $ & $   0.00986 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55088.05780 $ & $   0.00934 $ & $   0.01194 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55120.11627 $ & $   0.00732 $ & $   0.00985 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55128.13081 $ & $   0.02449 $ & $   0.01017 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55124.12483 $ & $   0.01196 $ & $   0.01059 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55100.08167 $ & $  -0.01181 $ & $   0.00999 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55080.04559 $ & $   0.03843 $ & $   0.01659 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55104.08900 $ & $  -0.02734 $ & $   0.01169 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55096.07482 $ & $  -0.01096 $ & $   0.01030 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55088.06074 $ & $  -0.00946 $ & $   0.01174 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55128.13334 $ & $   0.01190 $ & $   0.01041 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55120.11889 $ & $   0.00012 $ & $   0.01092 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55124.12743 $ & $   0.01314 $ & $   0.01102 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55100.08433 $ & $   0.01574 $ & $   0.01017 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55104.09168 $ & $  -0.00119 $ & $   0.01116 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55080.04870 $ & $  -0.04257 $ & $   0.01538 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55096.07765 $ & $  -0.02091 $ & $   0.00989 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55088.06363 $ & $  -0.02082 $ & $   0.01052 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55128.13595 $ & $   0.00385 $ & $   0.01000 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55120.12149 $ & $   0.00747 $ & $   0.01086 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55124.12995 $ & $   0.02351 $ & $   0.01181 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55104.09436 $ & $   0.02344 $ & $   0.01073 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55100.08714 $ & $   0.01155 $ & $   0.01029 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55096.08031 $ & $   0.00668 $ & $   0.01008 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55080.05142 $ & $   0.01837 $ & $   0.01591 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55128.13851 $ & $   0.00748 $ & $   0.01039 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55120.12411 $ & $  -0.02974 $ & $   0.01082 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55088.06660 $ & $   0.00594 $ & $   0.01182 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55124.13256 $ & $  -0.00804 $ & $   0.01079 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55104.09707 $ & $   0.01896 $ & $   0.01182 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55100.08998 $ & $   0.01910 $ & $   0.01009 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55080.05418 $ & $  -0.02225 $ & $   0.01741 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55096.08311 $ & $   0.00405 $ & $   0.00972 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55120.12663 $ & $   0.00349 $ & $   0.01042 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55128.14111 $ & $   0.03856 $ & $   0.01091 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55088.06948 $ & $  -0.02161 $ & $   0.01108 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55124.13516 $ & $  -0.00801 $ & $   0.01117 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55100.09282 $ & $  -0.01938 $ & $   0.01018 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55104.10006 $ & $  -0.01914 $ & $   0.01082 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55080.05688 $ & $  -0.01736 $ & $   0.01469 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55120.12923 $ & $   0.00103 $ & $   0.01056 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55128.14371 $ & $  -0.01236 $ & $   0.01017 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55096.08596 $ & $  -0.00251 $ & $   0.00961 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55088.07244 $ & $  -0.01143 $ & $   0.01129 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55124.13777 $ & $  -0.00884 $ & $   0.01067 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55104.10261 $ & $   0.01387 $ & $   0.01137 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55100.09562 $ & $   0.01735 $ & $   0.01081 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55120.13183 $ & $   0.00470 $ & $   0.01063 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55128.14630 $ & $  -0.00932 $ & $   0.01116 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55080.05963 $ & $   0.00860 $ & $   0.01656 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55096.08876 $ & $   0.00218 $ & $   0.00947 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55088.07526 $ & $  -0.00048 $ & $   0.01198 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55124.14036 $ & $   0.01404 $ & $   0.01082 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55104.10528 $ & $   0.00384 $ & $   0.01181 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55120.13438 $ & $   0.02856 $ & $   0.01060 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55128.14918 $ & $  -0.00983 $ & $   0.01287 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55080.06242 $ & $   0.01172 $ & $   0.01615 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55100.09879 $ & $   0.00508 $ & $   0.01015 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55096.09191 $ & $   0.00447 $ & $   0.00978 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55124.14296 $ & $  -0.00367 $ & $   0.01111 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55088.07811 $ & $  -0.00274 $ & $   0.01170 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55104.10797 $ & $  -0.00134 $ & $   0.01086 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55120.13698 $ & $   0.00068 $ & $   0.01022 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55080.06519 $ & $  -0.00743 $ & $   0.01439 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55100.10139 $ & $  -0.02306 $ & $   0.01056 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55096.09450 $ & $  -0.00881 $ & $   0.01020 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55124.14551 $ & $   0.01088 $ & $   0.01240 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55088.08093 $ & $   0.01797 $ & $   0.01075 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55104.11065 $ & $  -0.00486 $ & $   0.01184 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55120.13961 $ & $  -0.00033 $ & $   0.01060 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55100.10400 $ & $   0.00477 $ & $   0.01070 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55080.06792 $ & $  -0.00754 $ & $   0.01619 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55096.09716 $ & $  -0.01198 $ & $   0.00936 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55124.14810 $ & $   0.00192 $ & $   0.01251 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55088.08379 $ & $  -0.00994 $ & $   0.01104 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55120.14221 $ & $  -0.01124 $ & $   0.01076 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55104.11331 $ & $  -0.02083 $ & $   0.01066 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55080.07065 $ & $   0.03761 $ & $   0.01520 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55100.10681 $ & $  -0.01134 $ & $   0.00967 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55096.10001 $ & $   0.00951 $ & $   0.00939 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55088.08671 $ & $   0.00112 $ & $   0.01115 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55120.14481 $ & $  -0.01093 $ & $   0.01255 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55104.11597 $ & $  -0.01153 $ & $   0.01119 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55080.07338 $ & $   0.00888 $ & $   0.01534 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55100.10961 $ & $  -0.01786 $ & $   0.00993 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55096.10282 $ & $   0.01225 $ & $   0.00976 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55120.14740 $ & $  -0.00931 $ & $   0.01194 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55088.08965 $ & $  -0.00037 $ & $   0.01183 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55104.11866 $ & $   0.00386 $ & $   0.01134 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55080.07619 $ & $  -0.01389 $ & $   0.01685 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55100.11241 $ & $  -0.00306 $ & $   0.00994 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55096.10565 $ & $  -0.00471 $ & $   0.00942 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55104.12132 $ & $   0.02247 $ & $   0.01140 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55088.09258 $ & $   0.01725 $ & $   0.01162 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55080.07903 $ & $  -0.01416 $ & $   0.01478 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55100.11521 $ & $  -0.01007 $ & $   0.00986 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55096.10824 $ & $   0.01549 $ & $   0.00967 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55104.12399 $ & $   0.00837 $ & $   0.01150 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55088.09547 $ & $  -0.01760 $ & $   0.01134 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55100.11799 $ & $   0.00785 $ & $   0.01026 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55080.08185 $ & $  -0.03985 $ & $   0.01394 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55096.11110 $ & $   0.03384 $ & $   0.01048 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55104.12663 $ & $   0.00729 $ & $   0.01152 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55088.09865 $ & $  -0.01296 $ & $   0.01242 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55080.08466 $ & $  -0.02223 $ & $   0.01577 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55100.12086 $ & $   0.00780 $ & $   0.01042 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55096.11386 $ & $   0.00973 $ & $   0.00962 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55104.12928 $ & $  -0.00539 $ & $   0.01168 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55088.10159 $ & $   0.01181 $ & $   0.01087 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55080.08740 $ & $   0.02167 $ & $   0.01612 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55100.12370 $ & $  -0.01162 $ & $   0.01059 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55096.11665 $ & $  -0.00106 $ & $   0.00984 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55104.13198 $ & $   0.00325 $ & $   0.01164 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55088.10464 $ & $   0.02559 $ & $   0.01164 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55100.12650 $ & $   0.01535 $ & $   0.01102 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55096.11936 $ & $  -0.00500 $ & $   0.00909 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55104.13468 $ & $   0.02720 $ & $   0.01318 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55096.12203 $ & $  -0.02705 $ & $   0.00962 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55088.10757 $ & $   0.00981 $ & $   0.01071 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55100.12931 $ & $   0.00601 $ & $   0.01077 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55080.09329 $ & $   0.00705 $ & $   0.01557 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55104.13736 $ & $   0.00836 $ & $   0.01181 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55096.12464 $ & $   0.02410 $ & $   0.00987 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55100.13214 $ & $   0.01876 $ & $   0.01036 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55088.11052 $ & $   0.01849 $ & $   0.01132 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55080.09614 $ & $  -0.01517 $ & $   0.01313 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55104.14030 $ & $   0.00285 $ & $   0.01306 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55096.12744 $ & $   0.00064 $ & $   0.01018 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55100.13497 $ & $   0.01123 $ & $   0.01086 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55080.09894 $ & $   0.01340 $ & $   0.01545 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55088.11345 $ & $  -0.02514 $ & $   0.01075 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55104.14296 $ & $  -0.00919 $ & $   0.01325 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55096.13024 $ & $  -0.01907 $ & $   0.00926 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55100.13757 $ & $   0.00781 $ & $   0.01107 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55080.10166 $ & $  -0.01183 $ & $   0.01481 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55088.11633 $ & $   0.00299 $ & $   0.01149 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55080.10445 $ & $  -0.00766 $ & $   0.01418 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55096.13339 $ & $  -0.00431 $ & $   0.00956 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55100.14070 $ & $   0.03223 $ & $   0.01148 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55088.11920 $ & $   0.02428 $ & $   0.01148 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55080.10726 $ & $   0.00634 $ & $   0.01551 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55096.13626 $ & $   0.01242 $ & $   0.01034 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55088.12209 $ & $   0.00702 $ & $   0.01071 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55080.11007 $ & $   0.00916 $ & $   0.01423 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55096.13916 $ & $   0.01700 $ & $   0.01065 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55088.12500 $ & $   0.00063 $ & $   0.01137 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55080.11282 $ & $   0.01800 $ & $   0.01701 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55088.12781 $ & $   0.00291 $ & $   0.01172 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55080.11562 $ & $   0.03380 $ & $   0.01397 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55088.13060 $ & $   0.02640 $ & $   0.01251 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55080.11840 $ & $  -0.03147 $ & $   0.01291 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55088.13353 $ & $   0.02545 $ & $   0.01182 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55080.12122 $ & $  -0.01566 $ & $   0.01507 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55088.13653 $ & $  -0.00103 $ & $   0.01323 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55080.12400 $ & $   0.01899 $ & $   0.01488 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55088.13942 $ & $   0.02451 $ & $   0.01358 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55080.12677 $ & $   0.00822 $ & $   0.01408 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55080.12953 $ & $  -0.01072 $ & $   0.01448 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55080.13265 $ & $   0.02790 $ & $   0.01534 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55080.13539 $ & $   0.01090 $ & $   0.01593 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55252.59110 $ & $  -0.01846 $ & $   0.01274 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55252.59520 $ & $   0.01669 $ & $   0.01096 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55252.59934 $ & $  -0.00120 $ & $   0.01016 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55244.58764 $ & $  -0.02783 $ & $   0.01131 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55252.60344 $ & $  -0.00825 $ & $   0.01116 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55244.59167 $ & $  -0.01236 $ & $   0.00958 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55240.58583 $ & $   0.00636 $ & $   0.01077 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55252.60757 $ & $  -0.00565 $ & $   0.00987 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55244.59568 $ & $  -0.00596 $ & $   0.00857 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55240.58976 $ & $  -0.00473 $ & $   0.00877 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55252.61167 $ & $   0.00512 $ & $   0.01091 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55244.59962 $ & $   0.00209 $ & $   0.00783 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55240.59375 $ & $   0.00511 $ & $   0.00849 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55252.61573 $ & $   0.00230 $ & $   0.01031 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55244.60361 $ & $   0.00652 $ & $   0.00822 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55232.58207 $ & $  -0.00470 $ & $   0.01109 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55240.59779 $ & $   0.00608 $ & $   0.00864 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55252.61984 $ & $   0.00561 $ & $   0.01196 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55244.60763 $ & $   0.00163 $ & $   0.00771 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55232.58607 $ & $  -0.01021 $ & $   0.00938 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55240.60180 $ & $  -0.00615 $ & $   0.00848 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55228.58019 $ & $  -0.03987 $ & $   0.02240 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55252.62389 $ & $   0.00656 $ & $   0.01269 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55236.59675 $ & $   0.00243 $ & $   0.00835 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55244.61154 $ & $   0.00124 $ & $   0.00831 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55232.59000 $ & $  -0.03017 $ & $   0.00773 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55240.60574 $ & $   0.00798 $ & $   0.00903 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55228.58419 $ & $   0.01540 $ & $   0.01418 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55252.62796 $ & $  -0.01237 $ & $   0.01180 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55236.60068 $ & $  -0.00085 $ & $   0.00786 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55244.61559 $ & $   0.00703 $ & $   0.00799 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55232.59398 $ & $   0.01160 $ & $   0.00843 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55240.60976 $ & $   0.00493 $ & $   0.00806 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55228.58819 $ & $   0.00363 $ & $   0.01736 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55252.63207 $ & $  -0.00466 $ & $   0.01056 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55236.60459 $ & $   0.00062 $ & $   0.00763 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55244.61958 $ & $   0.00329 $ & $   0.00793 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55232.59789 $ & $  -0.00708 $ & $   0.00775 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55240.61379 $ & $   0.00272 $ & $   0.00792 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55228.59220 $ & $  -0.04180 $ & $   0.01217 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55252.63617 $ & $   0.02715 $ & $   0.01199 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55236.60850 $ & $  -0.01121 $ & $   0.00737 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55232.60188 $ & $   0.01917 $ & $   0.00799 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55244.62363 $ & $   0.00061 $ & $   0.00749 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55240.61780 $ & $  -0.00890 $ & $   0.00784 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55228.59620 $ & $   0.01990 $ & $   0.01163 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55252.64025 $ & $   0.00070 $ & $   0.01216 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55236.61242 $ & $   0.01062 $ & $   0.00780 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55232.60581 $ & $  -0.00756 $ & $   0.00858 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55244.62755 $ & $   0.00640 $ & $   0.00763 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55240.62183 $ & $  -0.01185 $ & $   0.00781 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55228.60020 $ & $   0.00318 $ & $   0.00815 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55252.64433 $ & $   0.01238 $ & $   0.01195 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55212.57230 $ & $  -0.00145 $ & $   0.01270 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55236.61633 $ & $   0.00375 $ & $   0.00785 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55244.63155 $ & $   0.01068 $ & $   0.00767 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55232.60987 $ & $   0.00302 $ & $   0.00901 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55240.62578 $ & $  -0.01422 $ & $   0.00766 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55228.60422 $ & $   0.01262 $ & $   0.00839 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55252.64842 $ & $   0.01175 $ & $   0.01233 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55212.57630 $ & $  -0.00918 $ & $   0.00992 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55236.62024 $ & $   0.00426 $ & $   0.00825 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55244.63546 $ & $   0.01753 $ & $   0.00760 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55232.61387 $ & $  -0.00158 $ & $   0.00792 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55240.62972 $ & $   0.00430 $ & $   0.00752 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55228.60824 $ & $  -0.00741 $ & $   0.00736 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55212.58032 $ & $  -0.00120 $ & $   0.00843 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55252.65282 $ & $   0.01415 $ & $   0.01370 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55236.62415 $ & $   0.00256 $ & $   0.00753 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55244.63949 $ & $   0.00960 $ & $   0.00800 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55232.61789 $ & $   0.01526 $ & $   0.00789 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55204.56852 $ & $   0.00783 $ & $   0.03174 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55240.63376 $ & $   0.01918 $ & $   0.00842 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55228.61217 $ & $   0.01780 $ & $   0.00794 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55212.58437 $ & $  -0.01210 $ & $   0.00849 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55252.65686 $ & $  -0.02536 $ & $   0.01190 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55236.62815 $ & $  -0.00590 $ & $   0.00749 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55244.64350 $ & $  -0.00986 $ & $   0.00796 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55232.62194 $ & $   0.01650 $ & $   0.00830 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55240.63778 $ & $  -0.00394 $ & $   0.00773 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55208.57996 $ & $  -0.01026 $ & $   0.01065 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55228.61619 $ & $   0.00362 $ & $   0.00767 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55200.56668 $ & $   0.03134 $ & $   0.01765 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55212.58850 $ & $   0.00004 $ & $   0.00802 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55252.66092 $ & $  -0.00815 $ & $   0.01109 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55236.63207 $ & $  -0.01658 $ & $   0.00770 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55232.62594 $ & $   0.00130 $ & $   0.00821 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55244.64785 $ & $   0.01062 $ & $   0.00790 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55204.57650 $ & $   0.02362 $ & $   0.02314 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55208.58395 $ & $  -0.00552 $ & $   0.00937 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55240.64180 $ & $  -0.00284 $ & $   0.00827 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55228.62021 $ & $   0.01011 $ & $   0.00755 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55200.57062 $ & $  -0.00740 $ & $   0.01023 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55212.59252 $ & $   0.01281 $ & $   0.00849 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55236.63598 $ & $   0.01501 $ & $   0.00778 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55252.66502 $ & $  -0.00713 $ & $   0.00984 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55232.62995 $ & $  -0.00653 $ & $   0.00843 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55244.65187 $ & $   0.00096 $ & $   0.00809 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55204.58045 $ & $  -0.00101 $ & $   0.00900 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55208.58792 $ & $   0.00247 $ & $   0.00825 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55228.62414 $ & $  -0.00252 $ & $   0.00768 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55240.64610 $ & $   0.01238 $ & $   0.00817 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55200.57457 $ & $  -0.01306 $ & $   0.00836 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55236.63998 $ & $  -0.00489 $ & $   0.00725 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55212.59667 $ & $   0.00311 $ & $   0.00786 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55252.66910 $ & $   0.02593 $ & $   0.01094 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55232.63386 $ & $  -0.03611 $ & $   0.00941 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55244.65590 $ & $   0.00200 $ & $   0.00789 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55204.58454 $ & $  -0.00077 $ & $   0.00863 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55208.59188 $ & $  -0.00006 $ & $   0.00789 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55228.62815 $ & $   0.00619 $ & $   0.00740 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55240.65002 $ & $  -0.01239 $ & $   0.00761 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55200.57854 $ & $   0.03666 $ & $   0.00907 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55236.64399 $ & $   0.00060 $ & $   0.00783 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55212.60068 $ & $   0.02178 $ & $   0.00841 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55252.67317 $ & $   0.01721 $ & $   0.01095 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55232.63784 $ & $  -0.00474 $ & $   0.01061 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55244.65987 $ & $  -0.00904 $ & $   0.00772 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55208.59578 $ & $   0.00755 $ & $   0.00844 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55228.63214 $ & $   0.00212 $ & $   0.01304 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55204.58889 $ & $   0.01079 $ & $   0.00809 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55240.65405 $ & $  -0.00221 $ & $   0.00761 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55200.58249 $ & $   0.00268 $ & $   0.00869 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55236.64792 $ & $   0.01325 $ & $   0.00770 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55212.60496 $ & $  -0.00744 $ & $   0.00805 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55252.67729 $ & $   0.00376 $ & $   0.01196 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55244.66378 $ & $  -0.02023 $ & $   0.00784 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55232.64217 $ & $   0.01946 $ & $   0.01273 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55208.59975 $ & $  -0.02008 $ & $   0.00773 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55204.59290 $ & $   0.00716 $ & $   0.00835 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55240.65807 $ & $   0.00445 $ & $   0.00798 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55200.58639 $ & $   0.01146 $ & $   0.00861 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55236.65183 $ & $  -0.00932 $ & $   0.00777 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55212.60895 $ & $  -0.00098 $ & $   0.00803 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55252.68138 $ & $   0.03964 $ & $   0.01123 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55244.66770 $ & $  -0.01559 $ & $   0.00775 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55232.64617 $ & $  -0.00510 $ & $   0.01055 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55208.60372 $ & $  -0.01331 $ & $   0.00774 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55240.66210 $ & $   0.00224 $ & $   0.00774 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55204.59706 $ & $  -0.00693 $ & $   0.00827 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55228.64047 $ & $   0.00207 $ & $   0.01899 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55200.59038 $ & $  -0.00870 $ & $   0.00811 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55236.65614 $ & $   0.00538 $ & $   0.00826 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55212.61300 $ & $   0.00866 $ & $   0.00836 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55252.68546 $ & $  -0.00604 $ & $   0.01185 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55244.67171 $ & $   0.00232 $ & $   0.00810 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55232.65017 $ & $  -0.00734 $ & $   0.01006 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55208.60770 $ & $   0.00013 $ & $   0.00786 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55240.66605 $ & $  -0.01151 $ & $   0.00797 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55228.64445 $ & $   0.00335 $ & $   0.00975 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55204.60129 $ & $   0.00058 $ & $   0.00809 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55200.59434 $ & $   0.01086 $ & $   0.00863 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55236.66014 $ & $   0.03273 $ & $   0.00838 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55252.68953 $ & $   0.00766 $ & $   0.01115 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55212.61734 $ & $  -0.01175 $ & $   0.00786 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55244.67575 $ & $  -0.00983 $ & $   0.00805 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55232.65418 $ & $  -0.00384 $ & $   0.01973 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55208.61167 $ & $   0.00777 $ & $   0.00769 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55280.74236 $ & $   0.01400 $ & $   0.02346 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55240.67006 $ & $   0.00767 $ & $   0.00784 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55228.64844 $ & $  -0.02696 $ & $   0.01113 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55204.60527 $ & $  -0.00004 $ & $   0.00770 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55200.59831 $ & $   0.00055 $ & $   0.00794 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55236.66414 $ & $  -0.00219 $ & $   0.00813 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55268.72254 $ & $   0.01033 $ & $   0.01097 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55252.69363 $ & $  -0.00527 $ & $   0.01102 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55212.62132 $ & $  -0.01281 $ & $   0.00807 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55244.67976 $ & $  -0.00551 $ & $   0.00777 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55280.74492 $ & $  -0.01737 $ & $   0.02166 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55232.65819 $ & $   0.03057 $ & $   0.01647 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55208.61558 $ & $   0.00755 $ & $   0.00767 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55240.67406 $ & $   0.00555 $ & $   0.00829 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55228.65242 $ & $  -0.00402 $ & $   0.00840 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55204.60943 $ & $   0.02513 $ & $   0.00804 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55200.60226 $ & $   0.00633 $ & $   0.00850 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55268.72521 $ & $   0.01704 $ & $   0.01112 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55236.66814 $ & $   0.00647 $ & $   0.00786 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55252.69767 $ & $  -0.00769 $ & $   0.01140 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55212.62542 $ & $  -0.00003 $ & $   0.00834 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55244.68376 $ & $  -0.01636 $ & $   0.00731 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55268.72781 $ & $   0.02038 $ & $   0.01136 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55208.61955 $ & $   0.02087 $ & $   0.00767 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55280.75001 $ & $   0.00420 $ & $   0.02029 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55240.67809 $ & $  -0.01629 $ & $   0.00803 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55228.65639 $ & $   0.00983 $ & $   0.00914 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55200.60616 $ & $   0.01583 $ & $   0.00847 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55264.72188 $ & $  -0.01689 $ & $   0.01109 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55204.61340 $ & $   0.02283 $ & $   0.00789 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55236.67205 $ & $  -0.01136 $ & $   0.00806 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55268.73040 $ & $  -0.01193 $ & $   0.01094 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55252.70173 $ & $   0.02295 $ & $   0.01279 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55280.75257 $ & $   0.01349 $ & $   0.01836 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55212.62964 $ & $  -0.02458 $ & $   0.00796 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55244.68786 $ & $   0.00028 $ & $   0.00801 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55232.66619 $ & $   0.02424 $ & $   0.00909 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55264.72452 $ & $  -0.02460 $ & $   0.01155 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55208.62353 $ & $  -0.00607 $ & $   0.00748 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55228.66037 $ & $   0.01225 $ & $   0.00932 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55240.68212 $ & $   0.00339 $ & $   0.00774 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55200.61006 $ & $   0.03156 $ & $   0.00832 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55268.73303 $ & $   0.00464 $ & $   0.01023 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55280.75517 $ & $   0.01455 $ & $   0.01692 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55204.61780 $ & $   0.01881 $ & $   0.00849 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55236.67606 $ & $   0.01747 $ & $   0.00792 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55264.72711 $ & $  -0.00612 $ & $   0.01195 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55252.70585 $ & $   0.01411 $ & $   0.01321 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55212.63397 $ & $   0.00855 $ & $   0.00755 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55232.67020 $ & $   0.00651 $ & $   0.01192 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55244.69190 $ & $   0.00183 $ & $   0.00820 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55268.73562 $ & $   0.01685 $ & $   0.01031 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55260.72138 $ & $  -0.00938 $ & $   0.01128 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55280.75774 $ & $   0.00397 $ & $   0.01644 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55208.62760 $ & $  -0.00938 $ & $   0.00746 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55240.68604 $ & $  -0.00438 $ & $   0.00825 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55228.66438 $ & $  -0.00511 $ & $   0.00874 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55264.72970 $ & $   0.00918 $ & $   0.01100 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55200.61403 $ & $   0.00677 $ & $   0.00821 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55204.62179 $ & $  -0.00968 $ & $   0.00766 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55236.68005 $ & $   0.00210 $ & $   0.00780 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55268.73814 $ & $  -0.00656 $ & $   0.01067 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55260.72404 $ & $  -0.00664 $ & $   0.01120 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55280.76030 $ & $   0.01517 $ & $   0.01790 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55252.70991 $ & $  -0.01357 $ & $   0.01174 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55232.67421 $ & $   0.00284 $ & $   0.00880 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55244.69593 $ & $  -0.01293 $ & $   0.00823 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55212.63809 $ & $   0.00496 $ & $   0.00766 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55264.73230 $ & $   0.00269 $ & $   0.01125 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55208.63153 $ & $   0.01232 $ & $   0.00773 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55240.69005 $ & $  -0.00240 $ & $   0.00806 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55228.66837 $ & $   0.00538 $ & $   0.00850 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55268.74073 $ & $   0.00976 $ & $   0.01115 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55200.61795 $ & $   0.00545 $ & $   0.00788 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55260.72662 $ & $  -0.00177 $ & $   0.01084 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55280.76285 $ & $  -0.02754 $ & $   0.01630 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55204.62580 $ & $   0.00194 $ & $   0.00742 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55236.68397 $ & $   0.00280 $ & $   0.00838 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55264.73489 $ & $  -0.00643 $ & $   0.01161 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55256.72084 $ & $   0.00519 $ & $   0.01236 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55232.67814 $ & $   0.00657 $ & $   0.00818 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55252.71431 $ & $   0.00508 $ & $   0.01289 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55268.74334 $ & $  -0.01101 $ & $   0.00997 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55212.64213 $ & $   0.00919 $ & $   0.00780 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55244.69999 $ & $  -0.00988 $ & $   0.00811 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55260.72921 $ & $  -0.01458 $ & $   0.01015 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55280.76541 $ & $   0.02111 $ & $   0.01433 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55208.63551 $ & $  -0.00041 $ & $   0.00770 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55228.67236 $ & $  -0.00564 $ & $   0.00980 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55240.69407 $ & $  -0.00607 $ & $   0.00845 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55264.73747 $ & $  -0.00028 $ & $   0.01218 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55200.62185 $ & $   0.00929 $ & $   0.00779 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55256.72351 $ & $   0.00417 $ & $   0.01288 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55236.68799 $ & $  -0.00456 $ & $   0.00820 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55268.74594 $ & $   0.02056 $ & $   0.01086 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55204.63029 $ & $   0.00380 $ & $   0.00771 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55260.73174 $ & $  -0.01692 $ & $   0.01139 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55280.76799 $ & $  -0.02820 $ & $   0.01575 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55232.68214 $ & $  -0.01040 $ & $   0.00772 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55252.71833 $ & $  -0.00003 $ & $   0.01373 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55244.70392 $ & $   0.00430 $ & $   0.00820 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55212.64608 $ & $   0.00707 $ & $   0.00784 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55264.74011 $ & $   0.00398 $ & $   0.01136 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55256.72607 $ & $   0.01737 $ & $   0.01272 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55208.63980 $ & $   0.01431 $ & $   0.00741 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55268.74852 $ & $  -0.01732 $ & $   0.01014 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55228.67633 $ & $  -0.01822 $ & $   0.00994 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55240.69814 $ & $   0.01742 $ & $   0.00828 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55260.73435 $ & $   0.00665 $ & $   0.01003 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55280.77057 $ & $  -0.01267 $ & $   0.01476 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55200.62607 $ & $   0.00141 $ & $   0.00821 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55252.72036 $ & $   0.01037 $ & $   0.01213 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55236.69198 $ & $  -0.01027 $ & $   0.00791 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55264.74270 $ & $  -0.01051 $ & $   0.01166 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55204.63428 $ & $   0.00217 $ & $   0.00797 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55256.72864 $ & $   0.00355 $ & $   0.01130 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55268.75111 $ & $  -0.02781 $ & $   0.01027 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55232.68615 $ & $   0.01288 $ & $   0.00813 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55252.72238 $ & $  -0.00981 $ & $   0.01160 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55260.73693 $ & $   0.00250 $ & $   0.01180 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55212.65015 $ & $   0.01153 $ & $   0.00819 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55280.77313 $ & $   0.00173 $ & $   0.01642 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55244.70828 $ & $   0.00241 $ & $   0.00790 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55252.72311 $ & $   0.00008 $ & $   0.01383 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55208.64371 $ & $   0.01390 $ & $   0.00764 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55264.74533 $ & $   0.02614 $ & $   0.01162 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55228.68032 $ & $  -0.00507 $ & $   0.00966 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55240.70212 $ & $   0.00320 $ & $   0.00786 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55256.73122 $ & $   0.03571 $ & $   0.01438 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55200.63004 $ & $  -0.00051 $ & $   0.00779 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55268.75372 $ & $  -0.01549 $ & $   0.01018 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55236.69599 $ & $   0.01109 $ & $   0.00794 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55260.73950 $ & $   0.02053 $ & $   0.01057 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55280.77570 $ & $  -0.00150 $ & $   0.01700 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55204.63848 $ & $   0.00442 $ & $   0.00758 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55252.72579 $ & $  -0.02006 $ & $   0.01198 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55264.74794 $ & $  -0.01131 $ & $   0.01038 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55232.69015 $ & $   0.00734 $ & $   0.00814 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55252.72645 $ & $   0.01301 $ & $   0.02188 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55212.65417 $ & $   0.01782 $ & $   0.00813 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55256.73381 $ & $  -0.00019 $ & $   0.01126 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55244.71228 $ & $   0.01441 $ & $   0.00806 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55208.64769 $ & $  -0.00743 $ & $   0.00752 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55268.75630 $ & $  -0.01300 $ & $   0.00966 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55260.74202 $ & $  -0.01408 $ & $   0.01051 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55228.68432 $ & $  -0.01627 $ & $   0.00932 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55280.77857 $ & $  -0.05482 $ & $   0.01544 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55200.63394 $ & $   0.00581 $ & $   0.00741 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55240.70654 $ & $  -0.01578 $ & $   0.00827 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55252.72848 $ & $  -0.00894 $ & $   0.01357 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55264.75056 $ & $   0.01568 $ & $   0.01224 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55236.69999 $ & $  -0.01617 $ & $   0.00813 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55256.73639 $ & $   0.03433 $ & $   0.01204 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55204.64270 $ & $  -0.00719 $ & $   0.00741 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55268.75890 $ & $  -0.00105 $ & $   0.00987 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55260.74454 $ & $  -0.00405 $ & $   0.01065 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55232.69417 $ & $  -0.01061 $ & $   0.00766 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55280.78114 $ & $   0.01219 $ & $   0.01728 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55212.65829 $ & $   0.00730 $ & $   0.00782 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55244.71632 $ & $  -0.00581 $ & $   0.00811 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55252.73116 $ & $  -0.02672 $ & $   0.01203 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55208.65168 $ & $   0.00746 $ & $   0.00777 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55264.75316 $ & $   0.00771 $ & $   0.01186 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55228.68831 $ & $   0.00240 $ & $   0.00936 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55256.73896 $ & $  -0.00630 $ & $   0.01172 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55200.63784 $ & $   0.01455 $ & $   0.00807 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55240.71055 $ & $  -0.00512 $ & $   0.00789 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55260.74714 $ & $   0.01715 $ & $   0.01056 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55236.70400 $ & $   0.00220 $ & $   0.00778 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55268.76197 $ & $  -0.00779 $ & $   0.01045 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55280.78372 $ & $   0.02505 $ & $   0.01603 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55244.71902 $ & $   0.01693 $ & $   0.01054 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55204.64680 $ & $   0.01174 $ & $   0.00744 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55252.73384 $ & $  -0.00543 $ & $   0.01426 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55264.75577 $ & $  -0.02204 $ & $   0.01113 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55232.69816 $ & $  -0.00415 $ & $   0.00811 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55212.66227 $ & $  -0.02401 $ & $   0.00766 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55244.72036 $ & $   0.00169 $ & $   0.00801 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55208.65569 $ & $   0.00248 $ & $   0.00778 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55260.74973 $ & $   0.00830 $ & $   0.01023 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55268.76452 $ & $   0.01677 $ & $   0.01155 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55280.78629 $ & $  -0.00081 $ & $   0.01683 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55228.69230 $ & $  -0.00114 $ & $   0.00928 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55200.64174 $ & $  -0.00215 $ & $   0.00789 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55244.72170 $ & $  -0.02148 $ & $   0.01027 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55240.71447 $ & $  -0.00999 $ & $   0.00849 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55252.73653 $ & $  -0.00217 $ & $   0.01341 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55264.75841 $ & $  -0.02237 $ & $   0.01061 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55236.70793 $ & $  -0.00114 $ & $   0.00822 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55256.74413 $ & $  -0.01365 $ & $   0.01217 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55272.77335 $ & $  -0.00357 $ & $   0.01181 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55204.65095 $ & $   0.00420 $ & $   0.00757 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55260.75225 $ & $   0.01555 $ & $   0.01065 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55268.76712 $ & $   0.00459 $ & $   0.01034 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55280.78885 $ & $  -0.00675 $ & $   0.01507 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55232.70248 $ & $  -0.00379 $ & $   0.00823 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55212.66632 $ & $  -0.01333 $ & $   0.00852 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55244.72431 $ & $  -0.00761 $ & $   0.01033 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55244.72435 $ & $   0.00392 $ & $   0.00803 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55208.65959 $ & $   0.00864 $ & $   0.00762 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55252.73919 $ & $  -0.01943 $ & $   0.01291 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55256.74669 $ & $  -0.04208 $ & $   0.01275 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55264.76129 $ & $   0.02471 $ & $   0.01199 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55228.69630 $ & $  -0.01197 $ & $   0.01024 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55200.64570 $ & $   0.00148 $ & $   0.00754 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55272.77600 $ & $  -0.01946 $ & $   0.01165 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55240.71822 $ & $  -0.01656 $ & $   0.01012 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55240.71848 $ & $   0.00778 $ & $   0.00804 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55260.75483 $ & $  -0.01913 $ & $   0.01045 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55268.76970 $ & $   0.00476 $ & $   0.01057 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55280.79140 $ & $   0.01698 $ & $   0.01578 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55236.71192 $ & $   0.00044 $ & $   0.00805 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55244.72693 $ & $   0.01699 $ & $   0.00995 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55204.65502 $ & $   0.01392 $ & $   0.00740 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55252.74194 $ & $  -0.00196 $ & $   0.01404 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55256.74927 $ & $  -0.01840 $ & $   0.01217 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55264.76381 $ & $  -0.01122 $ & $   0.01145 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55272.77857 $ & $  -0.00023 $ & $   0.01144 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55212.67030 $ & $   0.00771 $ & $   0.00803 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55240.72093 $ & $  -0.00265 $ & $   0.01125 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55232.70650 $ & $   0.01097 $ & $   0.00797 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55244.72828 $ & $  -0.00627 $ & $   0.00792 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55260.75743 $ & $  -0.01692 $ & $   0.00981 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55208.66350 $ & $  -0.00644 $ & $   0.00769 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55280.79394 $ & $  -0.00145 $ & $   0.01423 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55268.77225 $ & $   0.01083 $ & $   0.01103 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55200.64964 $ & $  -0.00427 $ & $   0.00780 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55244.72944 $ & $   0.01022 $ & $   0.01025 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55228.70060 $ & $  -0.00016 $ & $   0.00927 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55240.72240 $ & $   0.01606 $ & $   0.00839 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55252.74462 $ & $   0.02143 $ & $   0.01325 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55256.75186 $ & $  -0.00306 $ & $   0.01229 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55264.76641 $ & $   0.00427 $ & $   0.01225 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55272.78117 $ & $  -0.02028 $ & $   0.01078 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55236.71623 $ & $   0.02157 $ & $   0.00838 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55240.72352 $ & $  -0.00216 $ & $   0.01004 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55260.76033 $ & $   0.01036 $ & $   0.01069 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55204.65909 $ & $   0.01087 $ & $   0.00806 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55280.79651 $ & $   0.00742 $ & $   0.01536 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55268.77486 $ & $  -0.01608 $ & $   0.01045 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55244.73205 $ & $   0.00121 $ & $   0.00971 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55232.71043 $ & $   0.00447 $ & $   0.00847 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55212.67448 $ & $  -0.00886 $ & $   0.00865 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55244.73234 $ & $   0.00855 $ & $   0.00811 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55208.66747 $ & $  -0.01689 $ & $   0.00756 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55256.75442 $ & $   0.00133 $ & $   0.01354 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55264.76901 $ & $  -0.01511 $ & $   0.01148 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55252.74739 $ & $  -0.00821 $ & $   0.01173 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55200.65354 $ & $   0.00548 $ & $   0.00745 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55272.78375 $ & $  -0.00152 $ & $   0.01094 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55240.72604 $ & $   0.01108 $ & $   0.01015 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55228.70462 $ & $   0.00120 $ & $   0.00933 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55240.72640 $ & $  -0.00356 $ & $   0.00830 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55260.76291 $ & $  -0.00538 $ & $   0.01045 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55280.79909 $ & $  -0.01371 $ & $   0.01535 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55268.77748 $ & $   0.01550 $ & $   0.01068 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55236.72014 $ & $   0.00595 $ & $   0.00813 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55244.73465 $ & $  -0.01061 $ & $   0.00895 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55256.75701 $ & $  -0.00910 $ & $   0.01347 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55264.77157 $ & $   0.00882 $ & $   0.01262 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55252.75004 $ & $  -0.02584 $ & $   0.01232 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55204.66338 $ & $   0.00354 $ & $   0.00768 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55272.78633 $ & $  -0.00301 $ & $   0.01130 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55240.72858 $ & $   0.00308 $ & $   0.00993 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55232.71457 $ & $   0.00555 $ & $   0.00959 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55244.73636 $ & $  -0.00734 $ & $   0.00813 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55212.67855 $ & $  -0.01682 $ & $   0.00800 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55208.67139 $ & $  -0.00045 $ & $   0.00768 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55280.80165 $ & $  -0.00322 $ & $   0.01611 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55260.76550 $ & $   0.02150 $ & $   0.01058 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55268.78008 $ & $   0.03013 $ & $   0.01043 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55200.65744 $ & $   0.02042 $ & $   0.00786 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55244.73718 $ & $   0.00333 $ & $   0.01022 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55228.70863 $ & $  -0.01533 $ & $   0.01042 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55240.73042 $ & $   0.00987 $ & $   0.00800 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55264.77419 $ & $   0.01241 $ & $   0.01264 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55232.71649 $ & $   0.01015 $ & $   0.01098 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55256.75991 $ & $  -0.01118 $ & $   0.01507 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55252.75273 $ & $  -0.00821 $ & $   0.01187 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55272.78891 $ & $   0.00862 $ & $   0.01062 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55240.73119 $ & $   0.00661 $ & $   0.01055 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55236.72413 $ & $   0.01660 $ & $   0.00801 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55280.80423 $ & $   0.01972 $ & $   0.01680 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55260.76811 $ & $  -0.01238 $ & $   0.01029 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55268.78263 $ & $  -0.01345 $ & $   0.01069 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55204.66738 $ & $   0.01821 $ & $   0.00789 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55244.73974 $ & $  -0.02125 $ & $   0.00946 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55232.71855 $ & $   0.00859 $ & $   0.00817 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55244.74037 $ & $   0.00454 $ & $   0.00790 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55208.67533 $ & $  -0.00330 $ & $   0.00764 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55264.77681 $ & $  -0.00527 $ & $   0.01149 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55212.68286 $ & $  -0.00411 $ & $   0.00833 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55232.71905 $ & $  -0.01506 $ & $   0.00988 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55256.76250 $ & $   0.01424 $ & $   0.01378 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55272.79149 $ & $   0.00174 $ & $   0.01041 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55252.75546 $ & $   0.00245 $ & $   0.01309 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55240.73381 $ & $  -0.00860 $ & $   0.01027 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55228.71260 $ & $  -0.02162 $ & $   0.01041 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55240.73438 $ & $  -0.00481 $ & $   0.00896 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55280.80679 $ & $   0.03266 $ & $   0.01764 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55260.77069 $ & $   0.01166 $ & $   0.01128 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55268.78522 $ & $  -0.00090 $ & $   0.01158 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55200.66271 $ & $   0.03224 $ & $   0.01068 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55244.74235 $ & $   0.02263 $ & $   0.01032 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55236.72804 $ & $  -0.02243 $ & $   0.00795 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55264.77937 $ & $  -0.01638 $ & $   0.01081 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55232.72158 $ & $   0.01269 $ & $   0.00980 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55256.76507 $ & $   0.00738 $ & $   0.01491 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55272.79407 $ & $  -0.00837 $ & $   0.01053 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55240.73640 $ & $  -0.00573 $ & $   0.01062 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55252.75811 $ & $   0.00907 $ & $   0.01222 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55204.67163 $ & $  -0.00212 $ & $   0.00769 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55280.80936 $ & $   0.01211 $ & $   0.01458 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55232.72260 $ & $   0.00104 $ & $   0.00829 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55260.77328 $ & $  -0.01001 $ & $   0.01047 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55208.67931 $ & $  -0.00867 $ & $   0.00767 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55244.74440 $ & $   0.01326 $ & $   0.00822 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55268.78782 $ & $  -0.03051 $ & $   0.01090 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55228.71551 $ & $   0.00431 $ & $   0.00985 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55212.68687 $ & $  -0.01809 $ & $   0.00832 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55244.74494 $ & $  -0.00477 $ & $   0.01018 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55228.71658 $ & $  -0.00942 $ & $   0.00947 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55240.73847 $ & $   0.00168 $ & $   0.00850 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55264.78197 $ & $  -0.01280 $ & $   0.01115 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55256.76763 $ & $   0.02287 $ & $   0.01324 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55232.72429 $ & $   0.01737 $ & $   0.01008 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55272.79664 $ & $  -0.01522 $ & $   0.01140 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55200.66668 $ & $  -0.01328 $ & $   0.00808 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55240.73902 $ & $   0.00313 $ & $   0.00997 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55236.73207 $ & $   0.00384 $ & $   0.00782 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55252.76115 $ & $  -0.00184 $ & $   0.01252 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55228.71801 $ & $  -0.01724 $ & $   0.00911 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55260.77586 $ & $   0.00010 $ & $   0.01089 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55268.79056 $ & $   0.00817 $ & $   0.01068 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55244.74746 $ & $   0.00884 $ & $   0.00968 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55204.67562 $ & $   0.01220 $ & $   0.00772 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55232.72661 $ & $   0.01340 $ & $   0.00845 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55208.68328 $ & $  -0.01089 $ & $   0.00751 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55244.74840 $ & $   0.00678 $ & $   0.00840 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55264.78458 $ & $  -0.01023 $ & $   0.01200 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55256.77020 $ & $   0.00450 $ & $   0.01332 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55232.72682 $ & $  -0.01139 $ & $   0.00991 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55272.79923 $ & $   0.00584 $ & $   0.01083 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55212.69101 $ & $  -0.00256 $ & $   0.00827 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55240.74163 $ & $  -0.01839 $ & $   0.00963 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55228.72056 $ & $   0.02510 $ & $   0.01189 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55252.76397 $ & $   0.00638 $ & $   0.01197 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55260.77844 $ & $   0.01938 $ & $   0.01058 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55228.72064 $ & $  -0.00645 $ & $   0.00964 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55240.74250 $ & $   0.00912 $ & $   0.00867 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55268.79331 $ & $  -0.00237 $ & $   0.01056 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55244.75007 $ & $  -0.01257 $ & $   0.01025 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55200.67058 $ & $  -0.00049 $ & $   0.00772 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55236.73606 $ & $   0.00453 $ & $   0.00791 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55264.78712 $ & $  -0.00839 $ & $   0.01126 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55256.77275 $ & $   0.01510 $ & $   0.01295 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55272.80174 $ & $   0.01768 $ & $   0.01188 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55232.72943 $ & $  -0.02205 $ & $   0.01032 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55240.74424 $ & $   0.01788 $ & $   0.00952 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55260.78103 $ & $   0.04350 $ & $   0.01011 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55228.72325 $ & $  -0.00325 $ & $   0.01028 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55204.67989 $ & $  -0.01417 $ & $   0.00748 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55208.68719 $ & $   0.01050 $ & $   0.00737 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55252.76679 $ & $  -0.02025 $ & $   0.01192 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55232.73063 $ & $   0.00371 $ & $   0.00848 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55244.75234 $ & $   0.00208 $ & $   0.00822 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55268.79589 $ & $   0.00261 $ & $   0.01129 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55244.75270 $ & $  -0.00182 $ & $   0.00988 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55212.69553 $ & $  -0.00602 $ & $   0.00826 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55228.72455 $ & $   0.01790 $ & $   0.01111 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55264.78966 $ & $   0.04103 $ & $   0.01175 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55256.77532 $ & $   0.01489 $ & $   0.01357 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55232.73196 $ & $  -0.00568 $ & $   0.01062 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55272.80430 $ & $  -0.00197 $ & $   0.01099 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55240.74651 $ & $   0.01404 $ & $   0.00878 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55200.67448 $ & $   0.01322 $ & $   0.00758 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55240.74684 $ & $  -0.01517 $ & $   0.00923 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55236.73998 $ & $  -0.00349 $ & $   0.00800 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55260.78356 $ & $   0.01909 $ & $   0.01027 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55228.72576 $ & $   0.01407 $ & $   0.00992 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55252.76956 $ & $   0.02596 $ & $   0.01393 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55268.79851 $ & $  -0.02155 $ & $   0.01026 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55244.75522 $ & $   0.00658 $ & $   0.00984 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55264.79220 $ & $  -0.00296 $ & $   0.01183 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55204.68382 $ & $   0.00509 $ & $   0.00738 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55256.77789 $ & $  -0.02578 $ & $   0.01334 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55232.73453 $ & $   0.02561 $ & $   0.01103 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55208.69118 $ & $  -0.00724 $ & $   0.00755 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55272.80688 $ & $   0.01126 $ & $   0.01098 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55232.73464 $ & $   0.00126 $ & $   0.00801 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55244.75635 $ & $   0.01269 $ & $   0.00839 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55240.74944 $ & $  -0.01920 $ & $   0.00979 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55260.78615 $ & $   0.03513 $ & $   0.01130 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55228.72834 $ & $  -0.01532 $ & $   0.01010 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55212.69944 $ & $  -0.00493 $ & $   0.00783 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55228.72853 $ & $   0.00071 $ & $   0.01058 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55240.75052 $ & $  -0.00266 $ & $   0.00876 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55252.77225 $ & $   0.01581 $ & $   0.01177 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55200.67845 $ & $   0.00971 $ & $   0.00869 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55268.80142 $ & $  -0.01406 $ & $   0.01060 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55244.75812 $ & $  -0.00073 $ & $   0.00998 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55236.74390 $ & $   0.01012 $ & $   0.00803 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55184.65004 $ & $  -0.00986 $ & $   0.01124 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55264.79481 $ & $   0.00472 $ & $   0.01206 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55256.78045 $ & $   0.00304 $ & $   0.01453 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55232.73710 $ & $   0.00442 $ & $   0.00972 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55272.80950 $ & $   0.00186 $ & $   0.01110 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55240.75214 $ & $   0.00266 $ & $   0.00989 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55260.78871 $ & $   0.00886 $ & $   0.01093 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55228.73093 $ & $   0.00353 $ & $   0.00981 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55208.69517 $ & $   0.00173 $ & $   0.00757 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55232.73864 $ & $   0.00128 $ & $   0.00817 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55244.76044 $ & $  -0.00313 $ & $   0.00830 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55252.77493 $ & $  -0.03783 $ & $   0.01288 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55204.68821 $ & $   0.00624 $ & $   0.00747 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55268.80404 $ & $   0.00041 $ & $   0.01057 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55244.76072 $ & $   0.00207 $ & $   0.00960 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55264.79734 $ & $   0.01441 $ & $   0.01187 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55256.78301 $ & $   0.00545 $ & $   0.01412 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55212.70350 $ & $   0.01260 $ & $   0.00908 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55232.73971 $ & $   0.01368 $ & $   0.00985 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55228.73252 $ & $   0.01221 $ & $   0.01122 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55240.75444 $ & $  -0.01962 $ & $   0.00913 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55272.81239 $ & $   0.03191 $ & $   0.01657 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55200.68235 $ & $  -0.00493 $ & $   0.00807 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55240.75493 $ & $  -0.01368 $ & $   0.00972 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55236.74781 $ & $   0.00722 $ & $   0.00809 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55260.79123 $ & $  -0.00797 $ & $   0.01097 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55184.65395 $ & $  -0.00125 $ & $   0.00910 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55228.73355 $ & $   0.00162 $ & $   0.01038 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55216.71206 $ & $  -0.00672 $ & $   0.01179 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55252.77770 $ & $  -0.01672 $ & $   0.01235 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55268.80665 $ & $  -0.02150 $ & $   0.01099 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55244.76333 $ & $   0.00386 $ & $   0.00996 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55256.78559 $ & $  -0.01935 $ & $   0.01318 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55232.74232 $ & $  -0.01910 $ & $   0.00976 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55264.80024 $ & $  -0.02242 $ & $   0.01167 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55272.81498 $ & $  -0.00350 $ & $   0.02759 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55232.74267 $ & $  -0.00317 $ & $   0.00843 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55244.76445 $ & $   0.00510 $ & $   0.00826 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55208.69938 $ & $   0.02245 $ & $   0.00769 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55260.79382 $ & $   0.02069 $ & $   0.01056 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55204.69262 $ & $   0.00645 $ & $   0.00741 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55228.73611 $ & $  -0.01817 $ & $   0.00919 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55240.75786 $ & $   0.00665 $ & $   0.00991 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55216.71477 $ & $   0.00708 $ & $   0.01327 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55212.70756 $ & $   0.00769 $ & $   0.00856 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55228.73652 $ & $   0.02721 $ & $   0.00962 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55240.75847 $ & $  -0.01075 $ & $   0.00878 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55268.80925 $ & $  -0.01219 $ & $   0.01119 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55244.76594 $ & $   0.02946 $ & $   0.00996 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55252.78043 $ & $  -0.01310 $ & $   0.01274 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55200.68661 $ & $  -0.00628 $ & $   0.00817 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55236.75185 $ & $  -0.01279 $ & $   0.00856 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55184.65785 $ & $   0.00744 $ & $   0.00897 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55256.78816 $ & $   0.03383 $ & $   0.01539 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55232.74491 $ & $  -0.02635 $ & $   0.00910 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55264.80286 $ & $   0.02317 $ & $   0.01236 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55260.79634 $ & $  -0.00567 $ & $   0.01002 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55228.73863 $ & $  -0.00329 $ & $   0.00918 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55240.76039 $ & $  -0.00187 $ & $   0.00957 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55216.71734 $ & $   0.01999 $ & $   0.01095 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55208.70328 $ & $   0.00223 $ & $   0.00734 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55232.74678 $ & $   0.00457 $ & $   0.00835 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55244.76848 $ & $  -0.00695 $ & $   0.00982 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55268.81187 $ & $   0.00926 $ & $   0.01175 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55212.71079 $ & $  -0.01482 $ & $   0.01125 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55252.78318 $ & $  -0.01115 $ & $   0.01200 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55244.76879 $ & $  -0.02072 $ & $   0.00888 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55256.79074 $ & $   0.00224 $ & $   0.01468 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55232.74748 $ & $   0.00065 $ & $   0.00931 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55204.69688 $ & $   0.01025 $ & $   0.00750 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55264.80539 $ & $  -0.04148 $ & $   0.01188 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55228.74048 $ & $   0.00737 $ & $   0.01198 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55212.71163 $ & $  -0.00754 $ & $   0.00875 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55272.82013 $ & $   0.04387 $ & $   0.03494 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55240.76238 $ & $   0.00844 $ & $   0.00890 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55200.69055 $ & $  -0.01536 $ & $   0.00876 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55228.74121 $ & $   0.01404 $ & $   0.00998 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55240.76302 $ & $   0.02370 $ & $   0.01010 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55184.66182 $ & $  -0.01368 $ & $   0.00803 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55260.79924 $ & $   0.02406 $ & $   0.01036 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55236.75586 $ & $   0.00040 $ & $   0.00823 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55216.71988 $ & $   0.00806 $ & $   0.01195 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55244.77101 $ & $   0.01070 $ & $   0.01026 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55268.81448 $ & $  -0.01099 $ & $   0.01138 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55212.71347 $ & $  -0.01861 $ & $   0.01275 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55252.78599 $ & $   0.02543 $ & $   0.01244 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55256.79330 $ & $  -0.00586 $ & $   0.01322 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55232.75006 $ & $  -0.01044 $ & $   0.00919 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55264.80801 $ & $   0.00443 $ & $   0.01191 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55208.70724 $ & $  -0.00447 $ & $   0.00750 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55232.75079 $ & $  -0.00139 $ & $   0.00819 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55228.74381 $ & $   0.01075 $ & $   0.00988 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55244.77280 $ & $   0.00983 $ & $   0.00880 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55240.76562 $ & $  -0.01823 $ & $   0.00946 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55260.80189 $ & $   0.01238 $ & $   0.01076 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55216.72245 $ & $   0.01165 $ & $   0.01097 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55204.70090 $ & $   0.00192 $ & $   0.00751 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55228.74444 $ & $  -0.00064 $ & $   0.01014 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55268.81700 $ & $  -0.01846 $ & $   0.01186 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55244.77361 $ & $  -0.00181 $ & $   0.01007 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55212.71589 $ & $  -0.01513 $ & $   0.00920 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55212.71606 $ & $   0.00943 $ & $   0.01156 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55200.69452 $ & $  -0.00363 $ & $   0.00846 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55256.79584 $ & $  -0.01563 $ & $   0.01339 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55236.75979 $ & $   0.01622 $ & $   0.00832 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55184.66579 $ & $   0.01194 $ & $   0.00824 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55252.78883 $ & $  -0.04486 $ & $   0.01145 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55232.75268 $ & $   0.01804 $ & $   0.01018 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55264.81062 $ & $   0.00442 $ & $   0.01234 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55208.70941 $ & $   0.00958 $ & $   0.01271 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55228.74641 $ & $  -0.01034 $ & $   0.00940 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55240.76823 $ & $  -0.00016 $ & $   0.01045 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55260.80441 $ & $   0.00725 $ & $   0.01031 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55216.72505 $ & $  -0.00530 $ & $   0.01106 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55244.77614 $ & $  -0.00312 $ & $   0.00971 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55208.71122 $ & $   0.00032 $ & $   0.00751 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55268.81973 $ & $  -0.01743 $ & $   0.01112 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55212.71863 $ & $   0.02093 $ & $   0.01055 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55232.75481 $ & $   0.00487 $ & $   0.00789 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55264.81314 $ & $  -0.00980 $ & $   0.01143 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55256.79873 $ & $   0.01312 $ & $   0.01344 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55252.79159 $ & $   0.01163 $ & $   0.01280 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55208.71209 $ & $  -0.00314 $ & $   0.01248 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55272.82781 $ & $  -0.04692 $ & $   0.04071 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55232.75556 $ & $   0.00094 $ & $   0.00995 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55228.74841 $ & $  -0.00748 $ & $   0.01137 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55204.70506 $ & $  -0.00900 $ & $   0.00734 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55212.71988 $ & $  -0.00212 $ & $   0.00870 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55228.74899 $ & $   0.00219 $ & $   0.00994 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55200.69851 $ & $  -0.01649 $ & $   0.00836 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55260.80701 $ & $  -0.01138 $ & $   0.01060 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55240.77090 $ & $   0.00461 $ & $   0.01011 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55216.72758 $ & $   0.03348 $ & $   0.01102 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55184.66976 $ & $   0.00035 $ & $   0.00800 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55236.76378 $ & $  -0.00698 $ & $   0.00808 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55244.77882 $ & $   0.00356 $ & $   0.01012 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55268.82236 $ & $  -0.01732 $ & $   0.01197 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55212.72116 $ & $  -0.01993 $ & $   0.01011 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55264.81567 $ & $  -0.01240 $ & $   0.01209 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55256.80128 $ & $  -0.03351 $ & $   0.01388 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55272.83037 $ & $  -0.00987 $ & $   0.01922 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55208.71470 $ & $   0.02238 $ & $   0.01090 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55252.79426 $ & $   0.01466 $ & $   0.01277 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55232.75814 $ & $   0.00639 $ & $   0.00964 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55208.71520 $ & $  -0.00532 $ & $   0.00751 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55204.70802 $ & $   0.00346 $ & $   0.01301 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55228.75151 $ & $   0.00267 $ & $   0.00955 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55232.75884 $ & $   0.00019 $ & $   0.00812 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55260.80955 $ & $  -0.01444 $ & $   0.01045 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55240.77344 $ & $   0.00254 $ & $   0.00992 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55216.73019 $ & $  -0.02028 $ & $   0.00966 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55228.75240 $ & $   0.00766 $ & $   0.01082 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55244.78135 $ & $  -0.00254 $ & $   0.01030 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55204.70906 $ & $  -0.01380 $ & $   0.00764 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55268.82494 $ & $   0.00574 $ & $   0.01045 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55212.72377 $ & $   0.00680 $ & $   0.01059 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55212.72393 $ & $   0.00935 $ & $   0.00926 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55200.70246 $ & $   0.00462 $ & $   0.00874 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55264.81818 $ & $   0.02638 $ & $   0.01152 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55256.80385 $ & $   0.02887 $ & $   0.01509 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55184.67373 $ & $   0.01673 $ & $   0.00832 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55236.76777 $ & $  -0.01135 $ & $   0.00809 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55272.83294 $ & $   0.02847 $ & $   0.03433 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55208.71732 $ & $   0.01014 $ & $   0.01105 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55232.76073 $ & $  -0.02013 $ & $   0.00906 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55252.79695 $ & $   0.02790 $ & $   0.01261 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55204.71068 $ & $  -0.02606 $ & $   0.01182 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55260.81213 $ & $  -0.00552 $ & $   0.00996 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55240.77605 $ & $   0.00617 $ & $   0.00990 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55228.75440 $ & $  -0.01343 $ & $   0.00918 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55216.73278 $ & $   0.01328 $ & $   0.00996 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55244.78397 $ & $   0.01496 $ & $   0.00929 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55268.82751 $ & $  -0.01439 $ & $   0.01121 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55212.72636 $ & $   0.01162 $ & $   0.01020 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55208.71918 $ & $   0.01761 $ & $   0.00788 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55264.82079 $ & $   0.00990 $ & $   0.01186 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55232.76310 $ & $   0.00122 $ & $   0.00941 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55208.71984 $ & $  -0.00166 $ & $   0.01076 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55232.76333 $ & $   0.01248 $ & $   0.00982 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55252.79960 $ & $   0.01439 $ & $   0.01209 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55228.75637 $ & $   0.00467 $ & $   0.01118 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55204.71328 $ & $  -0.02281 $ & $   0.01140 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55260.81472 $ & $   0.01635 $ & $   0.01117 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55212.72804 $ & $   0.00528 $ & $   0.00862 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55204.71361 $ & $  -0.00749 $ & $   0.00748 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55228.75701 $ & $  -0.00697 $ & $   0.00963 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55200.70643 $ & $  -0.01000 $ & $   0.00801 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55216.73537 $ & $  -0.01144 $ & $   0.01020 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55240.77884 $ & $  -0.00494 $ & $   0.00993 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55184.67771 $ & $   0.00626 $ & $   0.00804 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55236.77176 $ & $  -0.00373 $ & $   0.00864 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55244.78656 $ & $  -0.00272 $ & $   0.01013 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55268.83005 $ & $   0.00756 $ & $   0.01220 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55212.72891 $ & $  -0.01871 $ & $   0.01096 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55264.82333 $ & $  -0.01620 $ & $   0.01165 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55256.80899 $ & $   0.00927 $ & $   0.01401 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55208.72238 $ & $   0.00402 $ & $   0.01022 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55232.76592 $ & $  -0.00024 $ & $   0.01007 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55252.80263 $ & $  -0.03247 $ & $   0.01124 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55204.71587 $ & $   0.01230 $ & $   0.01075 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55208.72316 $ & $  -0.00603 $ & $   0.00744 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55260.81733 $ & $  -0.00295 $ & $   0.01001 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55228.75960 $ & $   0.01730 $ & $   0.00953 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55216.73795 $ & $  -0.01253 $ & $   0.01057 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55240.78146 $ & $   0.01356 $ & $   0.01019 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55232.76711 $ & $   0.00091 $ & $   0.00964 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55244.78915 $ & $   0.00059 $ & $   0.01006 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55268.83267 $ & $   0.00832 $ & $   0.01075 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55212.73152 $ & $  -0.01936 $ & $   0.01080 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55228.76062 $ & $  -0.00671 $ & $   0.01237 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55264.82598 $ & $   0.00904 $ & $   0.01136 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55256.81159 $ & $   0.01192 $ & $   0.01542 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55204.71761 $ & $   0.01043 $ & $   0.00744 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55200.71040 $ & $   0.01892 $ & $   0.00884 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55208.72490 $ & $   0.00565 $ & $   0.01035 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55212.73215 $ & $  -0.00655 $ & $   0.00920 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55184.68169 $ & $  -0.01675 $ & $   0.00771 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55232.76849 $ & $  -0.00802 $ & $   0.00950 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55236.77609 $ & $   0.00739 $ & $   0.00871 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55204.71841 $ & $   0.01060 $ & $   0.01071 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55252.80533 $ & $  -0.02893 $ & $   0.01272 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55260.81994 $ & $  -0.00304 $ & $   0.01119 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55228.76215 $ & $   0.02306 $ & $   0.01007 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55216.74057 $ & $   0.00283 $ & $   0.00988 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55240.78412 $ & $   0.01425 $ & $   0.01042 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55244.79169 $ & $  -0.00362 $ & $   0.00981 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55268.83519 $ & $  -0.01644 $ & $   0.01111 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55212.73421 $ & $   0.00812 $ & $   0.01100 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55208.72712 $ & $   0.01036 $ & $   0.00776 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55256.81414 $ & $  -0.00063 $ & $   0.01629 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55264.82861 $ & $  -0.00478 $ & $   0.01159 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55208.72743 $ & $  -0.01023 $ & $   0.01003 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55232.77107 $ & $   0.00438 $ & $   0.00943 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55232.77116 $ & $   0.01595 $ & $   0.00996 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55204.72100 $ & $  -0.00508 $ & $   0.00993 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55228.76460 $ & $  -0.01074 $ & $   0.01151 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55252.80802 $ & $  -0.00205 $ & $   0.01166 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55228.76466 $ & $  -0.00737 $ & $   0.01017 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55260.82252 $ & $  -0.01058 $ & $   0.01063 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55216.74320 $ & $   0.00330 $ & $   0.01047 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55240.78671 $ & $  -0.01937 $ & $   0.00967 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55200.71440 $ & $   0.00307 $ & $   0.00851 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55184.68560 $ & $  -0.00396 $ & $   0.00814 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55204.72179 $ & $   0.01268 $ & $   0.00776 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55212.73629 $ & $   0.00489 $ & $   0.00972 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55244.79428 $ & $  -0.00053 $ & $   0.01003 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55268.83781 $ & $  -0.03422 $ & $   0.01186 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55236.78001 $ & $   0.00146 $ & $   0.00874 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55212.73674 $ & $   0.02172 $ & $   0.01058 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55256.81671 $ & $   0.00912 $ & $   0.01505 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55264.83121 $ & $   0.02654 $ & $   0.01293 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55208.73002 $ & $  -0.02326 $ & $   0.00994 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55232.77372 $ & $  -0.02427 $ & $   0.01002 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55204.72358 $ & $  -0.00738 $ & $   0.01025 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55208.73102 $ & $   0.00801 $ & $   0.00751 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55252.81059 $ & $  -0.01980 $ & $   0.01252 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55228.76725 $ & $  -0.00486 $ & $   0.01033 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55260.82512 $ & $   0.00863 $ & $   0.01091 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55216.74579 $ & $  -0.00374 $ & $   0.01059 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55240.78943 $ & $  -0.01750 $ & $   0.01019 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55232.77525 $ & $   0.00258 $ & $   0.00989 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55212.73926 $ & $   0.00452 $ & $   0.01045 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55244.79719 $ & $  -0.00291 $ & $   0.00970 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55228.76857 $ & $  -0.00265 $ & $   0.01083 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55268.84093 $ & $  -0.01768 $ & $   0.01166 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55256.81929 $ & $   0.01183 $ & $   0.01457 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55264.83383 $ & $   0.00910 $ & $   0.01201 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55208.73260 $ & $   0.00315 $ & $   0.01010 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55200.71837 $ & $  -0.00165 $ & $   0.00976 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55232.77630 $ & $  -0.00475 $ & $   0.00951 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55184.68956 $ & $   0.02271 $ & $   0.00843 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55192.70405 $ & $  -0.01171 $ & $   0.01943 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55204.72575 $ & $   0.00365 $ & $   0.00726 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55212.74035 $ & $  -0.01703 $ & $   0.00968 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55236.78402 $ & $   0.00076 $ & $   0.00848 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55204.72617 $ & $  -0.00480 $ & $   0.01043 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55228.76978 $ & $   0.01059 $ & $   0.01146 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55260.82771 $ & $   0.01673 $ & $   0.01251 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55252.81326 $ & $   0.00748 $ & $   0.01303 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55216.74839 $ & $  -0.00810 $ & $   0.01037 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55240.79196 $ & $  -0.00423 $ & $   0.00973 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55212.74193 $ & $  -0.01419 $ & $   0.01053 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55244.79980 $ & $   0.00036 $ & $   0.01008 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55208.73502 $ & $   0.01041 $ & $   0.00767 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55256.82181 $ & $   0.03164 $ & $   0.01464 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55268.84355 $ & $  -0.00568 $ & $   0.01131 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55264.83643 $ & $  -0.02850 $ & $   0.01226 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55208.73520 $ & $   0.00472 $ & $   0.01042 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55232.77892 $ & $  -0.00707 $ & $   0.00968 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55192.70672 $ & $  -0.00246 $ & $   0.01713 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55204.72870 $ & $   0.02988 $ & $   0.01086 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55232.77933 $ & $  -0.01171 $ & $   0.01051 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55228.77235 $ & $   0.01227 $ & $   0.01060 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55260.83024 $ & $   0.03766 $ & $   0.01179 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55228.77253 $ & $  -0.02529 $ & $   0.01182 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55252.81602 $ & $  -0.03788 $ & $   0.01263 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55240.79458 $ & $   0.01693 $ & $   0.00990 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55216.75122 $ & $  -0.00265 $ & $   0.01046 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55200.72232 $ & $   0.02519 $ & $   0.00809 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55184.69348 $ & $   0.00854 $ & $   0.00775 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55204.72992 $ & $  -0.00177 $ & $   0.00781 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55212.74445 $ & $   0.02673 $ & $   0.01015 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55244.80231 $ & $   0.00358 $ & $   0.00993 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55212.74446 $ & $   0.00106 $ & $   0.00926 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55236.78803 $ & $  -0.00771 $ & $   0.00852 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55256.82439 $ & $   0.00231 $ & $   0.01542 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55208.73779 $ & $  -0.01308 $ & $   0.01011 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55264.83935 $ & $   0.00178 $ & $   0.01226 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55232.78152 $ & $  -0.01168 $ & $   0.00915 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55192.70928 $ & $  -0.01987 $ & $   0.01581 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55204.73123 $ & $   0.01968 $ & $   0.01018 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55228.77493 $ & $   0.01782 $ & $   0.01181 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55260.83284 $ & $   0.01106 $ & $   0.01047 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55208.73893 $ & $   0.01251 $ & $   0.00765 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55252.81885 $ & $  -0.00466 $ & $   0.01266 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55216.75379 $ & $  -0.00048 $ & $   0.00956 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55240.79750 $ & $   0.01604 $ & $   0.01030 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55244.80484 $ & $   0.01046 $ & $   0.01027 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55212.74709 $ & $  -0.00001 $ & $   0.01041 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55232.78335 $ & $   0.00193 $ & $   0.01371 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55256.82696 $ & $  -0.00231 $ & $   0.01536 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55228.77652 $ & $  -0.00955 $ & $   0.01220 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55208.74040 $ & $  -0.01166 $ & $   0.00999 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55264.84195 $ & $   0.00510 $ & $   0.01175 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55200.72629 $ & $  -0.01488 $ & $   0.00882 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55232.78417 $ & $   0.00440 $ & $   0.00945 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55192.71187 $ & $   0.00242 $ & $   0.01442 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55204.73378 $ & $   0.01563 $ & $   0.01042 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55184.69770 $ & $  -0.01694 $ & $   0.00743 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55204.73401 $ & $   0.00362 $ & $   0.00768 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55212.74848 $ & $   0.02206 $ & $   0.00869 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55228.77752 $ & $  -0.01416 $ & $   0.01266 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55236.79199 $ & $   0.01148 $ & $   0.00854 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55260.83544 $ & $  -0.00766 $ & $   0.01057 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55216.75641 $ & $  -0.01547 $ & $   0.00985 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55252.82172 $ & $  -0.01958 $ & $   0.01272 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55240.80012 $ & $   0.01173 $ & $   0.00988 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55244.80739 $ & $  -0.01408 $ & $   0.00936 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55256.82954 $ & $  -0.01079 $ & $   0.01539 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55212.75003 $ & $   0.03482 $ & $   0.00963 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55208.74291 $ & $   0.01086 $ & $   0.00758 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55208.74294 $ & $  -0.01385 $ & $   0.00945 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55264.84450 $ & $  -0.00997 $ & $   0.01309 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55192.71445 $ & $  -0.01737 $ & $   0.01366 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55232.78681 $ & $  -0.01918 $ & $   0.00990 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55204.73631 $ & $  -0.00343 $ & $   0.00981 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55228.78004 $ & $  -0.00667 $ & $   0.01113 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55232.78741 $ & $   0.00888 $ & $   0.01052 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55260.83829 $ & $   0.03570 $ & $   0.01123 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55228.78052 $ & $  -0.00862 $ & $   0.01229 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55216.75901 $ & $  -0.01041 $ & $   0.00970 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55200.73026 $ & $  -0.00240 $ & $   0.00930 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55252.82439 $ & $   0.01360 $ & $   0.01225 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55240.80274 $ & $  -0.01152 $ & $   0.00979 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55244.81014 $ & $   0.02917 $ & $   0.01074 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55184.70168 $ & $   0.00030 $ & $   0.00777 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55256.83211 $ & $  -0.03914 $ & $   0.01446 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55236.79599 $ & $  -0.00833 $ & $   0.00919 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55212.75263 $ & $  -0.00220 $ & $   0.01037 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55204.73818 $ & $   0.00536 $ & $   0.00746 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55212.75267 $ & $  -0.01131 $ & $   0.00981 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55208.74554 $ & $   0.00401 $ & $   0.00991 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55264.84711 $ & $  -0.01951 $ & $   0.01271 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55192.71704 $ & $   0.01760 $ & $   0.01378 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55232.78941 $ & $   0.00002 $ & $   0.00953 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55204.73882 $ & $  -0.01604 $ & $   0.01026 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55228.78263 $ & $   0.02465 $ & $   0.01247 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55260.84088 $ & $   0.01514 $ & $   0.01176 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55208.74689 $ & $   0.00145 $ & $   0.00751 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55216.76155 $ & $   0.02016 $ & $   0.00975 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55240.80528 $ & $   0.01643 $ & $   0.01036 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55252.82704 $ & $   0.00262 $ & $   0.01226 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55244.81289 $ & $   0.01373 $ & $   0.01049 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55256.83469 $ & $  -0.01112 $ & $   0.01494 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55212.75524 $ & $  -0.01751 $ & $   0.00973 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55232.79143 $ & $  -0.01273 $ & $   0.00908 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55208.74836 $ & $  -0.01705 $ & $   0.00971 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55228.78452 $ & $   0.01916 $ & $   0.01145 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55264.84970 $ & $   0.00516 $ & $   0.01370 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55192.71963 $ & $  -0.01454 $ & $   0.01210 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55232.79196 $ & $   0.00859 $ & $   0.00994 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55204.74137 $ & $  -0.01057 $ & $   0.00995 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55200.73421 $ & $  -0.00577 $ & $   0.00882 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55184.70558 $ & $   0.00211 $ & $   0.00805 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55228.78520 $ & $   0.00842 $ & $   0.01068 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55204.74217 $ & $   0.00306 $ & $   0.00788 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55260.84347 $ & $   0.00975 $ & $   0.01039 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55216.76414 $ & $  -0.00197 $ & $   0.00992 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55212.75729 $ & $   0.00051 $ & $   0.00958 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55240.80805 $ & $   0.01569 $ & $   0.01063 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55252.82976 $ & $  -0.01749 $ & $   0.01239 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55244.81549 $ & $  -0.00892 $ & $   0.00951 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55212.75782 $ & $   0.01170 $ & $   0.00989 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55256.83755 $ & $  -0.01177 $ & $   0.01531 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55208.75086 $ & $  -0.01224 $ & $   0.00753 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55208.75096 $ & $   0.01060 $ & $   0.01039 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55264.85228 $ & $   0.01365 $ & $   0.01381 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55204.74388 $ & $  -0.00093 $ & $   0.01018 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55192.72220 $ & $   0.00928 $ & $   0.01394 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55232.79489 $ & $   0.01113 $ & $   0.00977 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55228.78779 $ & $  -0.01885 $ & $   0.01147 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55260.84599 $ & $   0.00284 $ & $   0.01183 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55232.79548 $ & $   0.00618 $ & $   0.00964 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55216.76676 $ & $  -0.02143 $ & $   0.00960 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55228.78851 $ & $   0.00649 $ & $   0.01210 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55200.73816 $ & $   0.02566 $ & $   0.00857 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55240.81069 $ & $   0.01710 $ & $   0.00994 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55184.70950 $ & $   0.02737 $ & $   0.00811 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55252.83246 $ & $   0.01593 $ & $   0.01486 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55244.81800 $ & $   0.00621 $ & $   0.01000 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55212.76035 $ & $   0.00048 $ & $   0.01037 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55256.84013 $ & $   0.00896 $ & $   0.01529 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55204.74625 $ & $   0.01646 $ & $   0.00744 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55208.75354 $ & $  -0.01649 $ & $   0.00939 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55264.85484 $ & $  -0.00348 $ & $   0.01284 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55192.72478 $ & $   0.00981 $ & $   0.01331 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55204.74676 $ & $   0.00651 $ & $   0.00967 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55232.79741 $ & $   0.01514 $ & $   0.00948 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55212.76126 $ & $   0.01738 $ & $   0.00977 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55228.79036 $ & $   0.02964 $ & $   0.01170 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55260.84857 $ & $   0.01601 $ & $   0.01147 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55208.75485 $ & $   0.01237 $ & $   0.00765 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55216.76936 $ & $  -0.00745 $ & $   0.01058 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55244.82056 $ & $   0.00641 $ & $   0.01010 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55240.81334 $ & $  -0.00380 $ & $   0.01013 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55252.83522 $ & $  -0.01804 $ & $   0.01298 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55212.76307 $ & $   0.03704 $ & $   0.00966 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55256.84270 $ & $   0.04275 $ & $   0.01632 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55232.79950 $ & $  -0.00381 $ & $   0.00902 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55208.75612 $ & $  -0.00211 $ & $   0.00981 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55192.72737 $ & $   0.01189 $ & $   0.01335 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55228.79248 $ & $   0.01919 $ & $   0.02043 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55204.74932 $ & $   0.00550 $ & $   0.00954 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55232.79994 $ & $   0.01164 $ & $   0.00989 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55200.74211 $ & $   0.00580 $ & $   0.00825 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55184.71346 $ & $  -0.00756 $ & $   0.00803 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55228.79327 $ & $  -0.00188 $ & $   0.01079 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55260.85117 $ & $   0.00668 $ & $   0.01108 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55216.77196 $ & $  -0.01263 $ & $   0.00926 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55204.75027 $ & $  -0.00470 $ & $   0.00725 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55244.82308 $ & $   0.01007 $ & $   0.01041 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55240.81600 $ & $  -0.00659 $ & $   0.01003 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55212.76559 $ & $   0.00147 $ & $   0.00986 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55212.76561 $ & $   0.00167 $ & $   0.00997 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55252.83799 $ & $  -0.02406 $ & $   0.01254 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55256.84526 $ & $   0.01573 $ & $   0.01577 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55208.75865 $ & $   0.02159 $ & $   0.00936 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55192.72996 $ & $   0.01971 $ & $   0.01159 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55208.75912 $ & $   0.00080 $ & $   0.00783 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55232.80255 $ & $  -0.01761 $ & $   0.00955 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55204.75194 $ & $  -0.02343 $ & $   0.00985 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55228.79584 $ & $   0.01740 $ & $   0.01140 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55260.85376 $ & $   0.03596 $ & $   0.01151 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55216.77455 $ & $  -0.01348 $ & $   0.00970 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55232.80352 $ & $  -0.01578 $ & $   0.01025 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55228.79643 $ & $   0.02506 $ & $   0.01484 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55244.82564 $ & $  -0.01151 $ & $   0.01041 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55240.81863 $ & $  -0.00770 $ & $   0.01039 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55184.71743 $ & $  -0.01593 $ & $   0.00815 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55200.74637 $ & $  -0.00808 $ & $   0.00923 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55212.76820 $ & $  -0.00721 $ & $   0.01001 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55256.84780 $ & $  -0.00126 $ & $   0.01436 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55252.84075 $ & $   0.01460 $ & $   0.01247 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55208.76124 $ & $   0.00154 $ & $   0.01020 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55192.73254 $ & $   0.00653 $ & $   0.01289 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55232.80507 $ & $   0.00223 $ & $   0.00962 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55204.75456 $ & $   0.00294 $ & $   0.01025 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55204.75473 $ & $   0.01051 $ & $   0.00762 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55228.79843 $ & $  -0.01948 $ & $   0.01018 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55212.76952 $ & $   0.01460 $ & $   0.00981 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55260.85635 $ & $   0.03294 $ & $   0.01132 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55216.77715 $ & $   0.01103 $ & $   0.01055 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55208.76303 $ & $  -0.00120 $ & $   0.00757 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55244.82824 $ & $   0.01751 $ & $   0.01048 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55240.82117 $ & $  -0.00466 $ & $   0.01067 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55212.77079 $ & $  -0.00065 $ & $   0.01018 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55256.85036 $ & $   0.00524 $ & $   0.01658 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55208.76384 $ & $   0.01276 $ & $   0.01001 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55192.73514 $ & $  -0.04596 $ & $   0.01218 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55252.84374 $ & $   0.00850 $ & $   0.01289 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55232.80760 $ & $  -0.01880 $ & $   0.00943 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55228.80041 $ & $  -0.00064 $ & $   0.01364 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55232.80767 $ & $  -0.02808 $ & $   0.00910 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55204.75714 $ & $  -0.02837 $ & $   0.00938 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55184.72140 $ & $   0.01087 $ & $   0.00820 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55200.75034 $ & $  -0.00989 $ & $   0.00879 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55228.80101 $ & $   0.00850 $ & $   0.01169 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55260.85892 $ & $  -0.00810 $ & $   0.01164 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55216.77977 $ & $  -0.01154 $ & $   0.01032 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55244.83077 $ & $   0.02127 $ & $   0.01069 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55240.82379 $ & $   0.01979 $ & $   0.01055 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55204.75873 $ & $   0.01122 $ & $   0.00739 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55256.85294 $ & $   0.01612 $ & $   0.01520 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55212.77341 $ & $   0.01729 $ & $   0.00947 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55208.76639 $ & $   0.00887 $ & $   0.00963 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55212.77366 $ & $  -0.01676 $ & $   0.00975 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55192.73771 $ & $  -0.00129 $ & $   0.01230 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55232.81020 $ & $  -0.00167 $ & $   0.00989 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55252.84645 $ & $   0.02702 $ & $   0.01459 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55208.76695 $ & $   0.01492 $ & $   0.00769 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55204.75974 $ & $  -0.00335 $ & $   0.00940 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55228.80357 $ & $  -0.00594 $ & $   0.01070 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55260.86152 $ & $  -0.00620 $ & $   0.01190 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55216.78235 $ & $   0.00478 $ & $   0.00937 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55228.80437 $ & $   0.00238 $ & $   0.01330 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55244.83330 $ & $  -0.00567 $ & $   0.01048 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55240.82651 $ & $   0.00660 $ & $   0.01016 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55184.72531 $ & $  -0.00289 $ & $   0.00816 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55212.77594 $ & $  -0.01704 $ & $   0.00928 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55256.85551 $ & $  -0.02316 $ & $   0.01393 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55200.75432 $ & $  -0.00749 $ & $   0.00888 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55208.76901 $ & $   0.01170 $ & $   0.00998 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55192.74027 $ & $  -0.00911 $ & $   0.01214 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55252.84909 $ & $   0.00983 $ & $   0.01305 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55204.76232 $ & $  -0.00058 $ & $   0.00980 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55232.81294 $ & $   0.00287 $ & $   0.01024 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55228.80614 $ & $   0.01360 $ & $   0.01131 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55260.86412 $ & $  -0.04610 $ & $   0.01205 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55204.76297 $ & $  -0.00560 $ & $   0.00750 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55216.78492 $ & $   0.01426 $ & $   0.01047 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55212.77792 $ & $  -0.00604 $ & $   0.01008 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55208.77092 $ & $  -0.00452 $ & $   0.00771 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55244.83622 $ & $   0.00784 $ & $   0.01071 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55212.77849 $ & $   0.00673 $ & $   0.00991 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55256.85807 $ & $   0.01548 $ & $   0.01771 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55240.82934 $ & $  -0.01455 $ & $   0.00966 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55208.77159 $ & $   0.02403 $ & $   0.00974 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55192.74318 $ & $  -0.01003 $ & $   0.01219 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55228.80831 $ & $  -0.02091 $ & $   0.02888 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55232.81554 $ & $  -0.00696 $ & $   0.00955 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55252.85174 $ & $   0.00425 $ & $   0.01463 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55204.76497 $ & $  -0.00133 $ & $   0.00947 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55228.80872 $ & $  -0.02441 $ & $   0.01046 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55260.86665 $ & $   0.00310 $ & $   0.01207 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55184.72929 $ & $   0.01992 $ & $   0.00847 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55200.75829 $ & $  -0.00036 $ & $   0.00863 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55216.78751 $ & $  -0.01416 $ & $   0.00951 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55244.83875 $ & $  -0.02429 $ & $   0.01079 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55212.78107 $ & $   0.01068 $ & $   0.00955 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55256.86064 $ & $  -0.01438 $ & $   0.01573 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55240.83198 $ & $  -0.01381 $ & $   0.00970 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55204.76695 $ & $  -0.01468 $ & $   0.00752 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55208.77420 $ & $  -0.01841 $ & $   0.00989 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55212.78190 $ & $  -0.00705 $ & $   0.01080 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55192.74579 $ & $   0.02320 $ & $   0.01251 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55232.81816 $ & $  -0.00884 $ & $   0.01015 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55204.76756 $ & $   0.01105 $ & $   0.01015 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55208.77483 $ & $   0.00557 $ & $   0.00773 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55252.85440 $ & $   0.01669 $ & $   0.01330 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55228.81130 $ & $   0.04405 $ & $   0.01295 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55216.79057 $ & $  -0.00691 $ & $   0.00959 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55228.81228 $ & $   0.02630 $ & $   0.01631 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55244.84136 $ & $  -0.00854 $ & $   0.01036 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55256.86319 $ & $  -0.00961 $ & $   0.01729 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55212.78365 $ & $  -0.00883 $ & $   0.00991 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55184.73328 $ & $   0.00076 $ & $   0.00790 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55200.76226 $ & $   0.03152 $ & $   0.00975 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55240.83459 $ & $   0.01048 $ & $   0.01076 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55208.77682 $ & $  -0.01427 $ & $   0.00945 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55192.74832 $ & $  -0.00748 $ & $   0.01237 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55232.82069 $ & $   0.00293 $ & $   0.00929 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55204.77013 $ & $  -0.00055 $ & $   0.00935 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55252.85707 $ & $   0.01548 $ & $   0.01464 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55228.81388 $ & $  -0.01573 $ & $   0.01182 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55204.77114 $ & $  -0.00794 $ & $   0.00763 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55216.79318 $ & $  -0.01925 $ & $   0.00992 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55212.78602 $ & $  -0.00090 $ & $   0.01037 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55208.77881 $ & $   0.00251 $ & $   0.00763 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55244.84402 $ & $  -0.00501 $ & $   0.01017 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55256.86575 $ & $  -0.01699 $ & $   0.01798 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55212.78626 $ & $  -0.00792 $ & $   0.00990 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55208.77936 $ & $  -0.00396 $ & $   0.00958 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55240.83743 $ & $  -0.00103 $ & $   0.01074 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55192.75089 $ & $   0.01099 $ & $   0.01208 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55232.82332 $ & $   0.01679 $ & $   0.00970 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55204.77271 $ & $  -0.00834 $ & $   0.00921 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55252.85974 $ & $  -0.02667 $ & $   0.01285 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55228.81645 $ & $   0.00271 $ & $   0.01197 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55184.73718 $ & $  -0.01382 $ & $   0.00776 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55200.76622 $ & $   0.01075 $ & $   0.00996 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55180.73055 $ & $   0.00751 $ & $   0.00886 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55216.79570 $ & $   0.02825 $ & $   0.01044 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55256.86832 $ & $   0.02865 $ & $   0.01921 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55244.84677 $ & $   0.00647 $ & $   0.01095 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55208.78196 $ & $  -0.01887 $ & $   0.00993 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55212.78930 $ & $  -0.00468 $ & $   0.01017 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55240.84007 $ & $   0.00156 $ & $   0.00991 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55204.77514 $ & $   0.01160 $ & $   0.00736 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55192.75350 $ & $  -0.04466 $ & $   0.01104 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55204.77530 $ & $  -0.01392 $ & $   0.00960 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55232.82593 $ & $   0.00970 $ & $   0.00967 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55208.78278 $ & $  -0.01687 $ & $   0.00737 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55252.86234 $ & $  -0.01343 $ & $   0.01547 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55228.81899 $ & $   0.00203 $ & $   0.01184 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55212.79020 $ & $   0.00180 $ & $   0.01119 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55216.79823 $ & $  -0.02216 $ & $   0.00986 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55256.87087 $ & $  -0.03702 $ & $   0.02137 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55244.84936 $ & $  -0.01820 $ & $   0.00971 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55184.74115 $ & $   0.01017 $ & $   0.00777 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55208.78455 $ & $  -0.00584 $ & $   0.00954 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55200.77017 $ & $  -0.00129 $ & $   0.00886 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55212.79191 $ & $  -0.01223 $ & $   0.01009 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55240.84267 $ & $   0.00122 $ & $   0.01025 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55192.75610 $ & $   0.00284 $ & $   0.01109 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55180.73448 $ & $  -0.00628 $ & $   0.00822 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55204.77787 $ & $   0.00012 $ & $   0.00933 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55232.82858 $ & $   0.00098 $ & $   0.01018 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55228.82156 $ & $   0.02759 $ & $   0.01252 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55252.86505 $ & $   0.00821 $ & $   0.01537 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55196.76396 $ & $  -0.00152 $ & $   0.01488 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55216.80084 $ & $  -0.02146 $ & $   0.00998 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55204.77939 $ & $   0.00564 $ & $   0.00741 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55256.87344 $ & $   0.01255 $ & $   0.01779 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55208.78669 $ & $  -0.00018 $ & $   0.00766 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55244.85195 $ & $  -0.00817 $ & $   0.00999 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55212.79435 $ & $  -0.02802 $ & $   0.01275 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55212.79450 $ & $  -0.00956 $ & $   0.01015 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55240.84519 $ & $   0.02216 $ & $   0.00992 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55208.78747 $ & $  -0.00687 $ & $   0.00964 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55192.75870 $ & $  -0.00136 $ & $   0.01189 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55204.78049 $ & $  -0.00376 $ & $   0.00939 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55232.83112 $ & $   0.02239 $ & $   0.01026 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55228.82414 $ & $   0.00997 $ & $   0.01267 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55196.76651 $ & $   0.00292 $ & $   0.01455 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55252.86780 $ & $   0.02219 $ & $   0.01376 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55184.74505 $ & $  -0.00812 $ & $   0.00789 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55200.77414 $ & $   0.00229 $ & $   0.00937 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55216.80346 $ & $  -0.00318 $ & $   0.00969 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55180.73840 $ & $  -0.02663 $ & $   0.00774 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55244.85454 $ & $   0.00104 $ & $   0.01040 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55256.87631 $ & $  -0.00562 $ & $   0.02250 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55212.79712 $ & $   0.00462 $ & $   0.00968 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55240.84783 $ & $  -0.01414 $ & $   0.00982 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55208.79006 $ & $  -0.01273 $ & $   0.00921 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55192.76128 $ & $   0.00861 $ & $   0.01148 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55204.78308 $ & $  -0.00198 $ & $   0.00988 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55204.78330 $ & $   0.00874 $ & $   0.00733 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55228.82672 $ & $   0.00305 $ & $   0.01205 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55232.83405 $ & $  -0.00796 $ & $   0.00962 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55208.79067 $ & $  -0.01075 $ & $   0.00780 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55196.76903 $ & $   0.02328 $ & $   0.01428 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55252.87044 $ & $   0.01854 $ & $   0.01503 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55212.79844 $ & $  -0.01883 $ & $   0.01074 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55216.80604 $ & $  -0.01287 $ & $   0.00977 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55244.85716 $ & $  -0.01292 $ & $   0.00988 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55184.74903 $ & $  -0.00815 $ & $   0.00775 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55212.79974 $ & $  -0.00293 $ & $   0.01019 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55200.77811 $ & $  -0.00511 $ & $   0.00902 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55208.79258 $ & $  -0.00822 $ & $   0.00904 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55240.85047 $ & $  -0.01728 $ & $   0.01056 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55192.76389 $ & $  -0.00701 $ & $   0.01182 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55180.74237 $ & $  -0.01143 $ & $   0.00784 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55228.82932 $ & $  -0.00475 $ & $   0.01209 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55204.78600 $ & $  -0.01946 $ & $   0.00914 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55232.83669 $ & $   0.00676 $ & $   0.01029 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55196.77167 $ & $  -0.00065 $ & $   0.01607 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55252.87315 $ & $  -0.02370 $ & $   0.01579 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55216.80867 $ & $  -0.00503 $ & $   0.00968 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55208.79465 $ & $  -0.00840 $ & $   0.00766 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55244.85977 $ & $   0.00135 $ & $   0.01058 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55204.78779 $ & $  -0.00261 $ & $   0.00745 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55212.80233 $ & $  -0.00069 $ & $   0.00957 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55208.79519 $ & $   0.00211 $ & $   0.00945 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55212.80251 $ & $  -0.01473 $ & $   0.01291 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55192.76647 $ & $  -0.00341 $ & $   0.01175 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55240.85343 $ & $   0.00319 $ & $   0.00984 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55204.78862 $ & $  -0.02526 $ & $   0.00898 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55232.83931 $ & $  -0.00582 $ & $   0.00975 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55196.77424 $ & $  -0.00227 $ & $   0.01884 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55228.83220 $ & $  -0.00508 $ & $   0.01139 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55252.87585 $ & $  -0.00858 $ & $   0.01359 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55184.75300 $ & $  -0.01677 $ & $   0.00795 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55200.78208 $ & $   0.00379 $ & $   0.00853 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55216.81126 $ & $   0.01121 $ & $   0.00970 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55180.74629 $ & $  -0.01815 $ & $   0.00727 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55244.86241 $ & $  -0.01684 $ & $   0.01002 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55212.80486 $ & $   0.00164 $ & $   0.00993 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55208.79779 $ & $  -0.01489 $ & $   0.00949 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55192.76905 $ & $   0.02160 $ & $   0.01116 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55240.85594 $ & $   0.00778 $ & $   0.01027 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55204.79117 $ & $   0.00486 $ & $   0.00973 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55196.77682 $ & $  -0.01859 $ & $   0.01458 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55232.84191 $ & $   0.00065 $ & $   0.00990 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55228.83476 $ & $   0.00263 $ & $   0.01224 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55208.79863 $ & $   0.00847 $ & $   0.00830 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55204.79170 $ & $   0.00017 $ & $   0.00787 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55252.87849 $ & $   0.00536 $ & $   0.01539 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55212.80647 $ & $  -0.03806 $ & $   0.01373 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55216.81384 $ & $  -0.00278 $ & $   0.00966 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55244.86500 $ & $  -0.01630 $ & $   0.00997 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55212.80747 $ & $  -0.00235 $ & $   0.01013 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55208.80032 $ & $  -0.00828 $ & $   0.00995 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55200.78604 $ & $   0.00219 $ & $   0.00995 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55192.77164 $ & $  -0.01678 $ & $   0.01080 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55240.85853 $ & $   0.00446 $ & $   0.01027 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55184.75730 $ & $   0.00482 $ & $   0.00818 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55180.75019 $ & $  -0.01026 $ & $   0.00796 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55204.79374 $ & $  -0.01238 $ & $   0.00956 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55196.77941 $ & $  -0.03158 $ & $   0.01472 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55228.83734 $ & $  -0.01008 $ & $   0.01267 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55232.84460 $ & $   0.01530 $ & $   0.01037 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55252.88119 $ & $  -0.03169 $ & $   0.01380 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55216.81637 $ & $   0.00999 $ & $   0.01005 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55244.86753 $ & $  -0.00044 $ & $   0.01139 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55208.80261 $ & $   0.00222 $ & $   0.00791 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55212.81000 $ & $  -0.00067 $ & $   0.01006 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55208.80292 $ & $   0.00553 $ & $   0.00971 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55192.77424 $ & $   0.00285 $ & $   0.01137 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55240.86107 $ & $  -0.00699 $ & $   0.01002 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55204.79612 $ & $   0.00635 $ & $   0.00739 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55212.81071 $ & $  -0.03722 $ & $   0.01675 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55204.79633 $ & $   0.01100 $ & $   0.00934 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55196.78201 $ & $  -0.00336 $ & $   0.01654 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55228.83992 $ & $  -0.00398 $ & $   0.01269 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55232.84734 $ & $   0.00199 $ & $   0.01049 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55200.78999 $ & $   0.01680 $ & $   0.00929 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55216.81897 $ & $   0.00581 $ & $   0.01019 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55252.88415 $ & $  -0.04003 $ & $   0.01571 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55184.76127 $ & $  -0.00369 $ & $   0.00802 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55180.75417 $ & $  -0.00270 $ & $   0.00736 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55244.87020 $ & $  -0.00166 $ & $   0.01078 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55212.81259 $ & $  -0.00987 $ & $   0.00942 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55208.80544 $ & $  -0.00699 $ & $   0.01031 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55192.77680 $ & $   0.01858 $ & $   0.01115 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55240.86367 $ & $   0.02040 $ & $   0.01019 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55196.78456 $ & $   0.02487 $ & $   0.01504 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55204.79906 $ & $  -0.00221 $ & $   0.00948 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55228.84246 $ & $   0.00717 $ & $   0.01375 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55232.84986 $ & $  -0.01687 $ & $   0.00950 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55208.80653 $ & $   0.01994 $ & $   0.00820 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55216.82158 $ & $  -0.01584 $ & $   0.00985 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55252.88678 $ & $  -0.02887 $ & $   0.01496 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55204.80014 $ & $   0.00315 $ & $   0.00780 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55244.87273 $ & $   0.01422 $ & $   0.00990 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55212.81493 $ & $  -0.02056 $ & $   0.01714 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55208.80797 $ & $   0.01144 $ & $   0.00984 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55212.81546 $ & $   0.00308 $ & $   0.01004 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55192.77940 $ & $   0.01690 $ & $   0.01178 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55200.79394 $ & $  -0.00456 $ & $   0.01056 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55240.86631 $ & $   0.03395 $ & $   0.01132 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55184.76523 $ & $  -0.00222 $ & $   0.00799 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55180.75808 $ & $   0.00356 $ & $   0.00776 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55196.78715 $ & $  -0.02091 $ & $   0.01562 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55204.80162 $ & $   0.01393 $ & $   0.00985 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55228.84506 $ & $  -0.00639 $ & $   0.01137 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55232.85238 $ & $   0.01252 $ & $   0.01027 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55216.82421 $ & $   0.00630 $ & $   0.00953 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55252.88950 $ & $  -0.00110 $ & $   0.01557 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55208.81044 $ & $   0.00816 $ & $   0.00791 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55208.81058 $ & $  -0.00181 $ & $   0.01006 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55244.87576 $ & $  -0.01215 $ & $   0.01044 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55212.81816 $ & $   0.01452 $ & $   0.01042 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55240.86892 $ & $   0.01548 $ & $   0.01042 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55192.78229 $ & $   0.00897 $ & $   0.01212 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55196.78970 $ & $  -0.01738 $ & $   0.01621 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55228.84761 $ & $  -0.01425 $ & $   0.01235 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55204.80426 $ & $  -0.01227 $ & $   0.00953 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55232.85492 $ & $  -0.00048 $ & $   0.00982 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55204.80431 $ & $   0.01102 $ & $   0.00781 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55212.81932 $ & $  -0.00678 $ & $   0.01968 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55216.82679 $ & $  -0.00127 $ & $   0.00982 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55200.79792 $ & $  -0.00859 $ & $   0.01007 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55184.76920 $ & $   0.00050 $ & $   0.00788 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55180.76204 $ & $   0.00712 $ & $   0.00762 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55208.81310 $ & $  -0.00793 $ & $   0.00951 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55244.87839 $ & $   0.01157 $ & $   0.01089 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55212.82086 $ & $  -0.01824 $ & $   0.00924 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55240.87154 $ & $  -0.00514 $ & $   0.01027 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55192.78487 $ & $  -0.00730 $ & $   0.01123 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55196.79228 $ & $  -0.00487 $ & $   0.01706 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55204.80678 $ & $  -0.01805 $ & $   0.00909 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55228.85018 $ & $  -0.01323 $ & $   0.01256 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55232.85745 $ & $   0.01539 $ & $   0.00994 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55208.81442 $ & $  -0.00178 $ & $   0.00787 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55216.82965 $ & $   0.01688 $ & $   0.00979 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55204.80823 $ & $  -0.00615 $ & $   0.00780 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55208.81562 $ & $  -0.00654 $ & $   0.00996 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55244.88119 $ & $  -0.00824 $ & $   0.01095 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55212.82346 $ & $  -0.00104 $ & $   0.01005 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55240.87416 $ & $   0.03538 $ & $   0.01088 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55200.80189 $ & $  -0.01506 $ & $   0.00954 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55192.78746 $ & $  -0.00513 $ & $   0.01126 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55184.77318 $ & $  -0.01356 $ & $   0.00772 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55180.76595 $ & $  -0.00822 $ & $   0.00757 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55196.79488 $ & $  -0.00135 $ & $   0.01580 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55228.85275 $ & $  -0.02699 $ & $   0.01341 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55204.80939 $ & $  -0.01845 $ & $   0.00968 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55232.86004 $ & $   0.01072 $ & $   0.01013 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55216.83226 $ & $  -0.00082 $ & $   0.01075 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55208.81823 $ & $  -0.00316 $ & $   0.00955 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55208.81863 $ & $   0.00275 $ & $   0.00778 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55244.88382 $ & $   0.00434 $ & $   0.01141 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55212.82608 $ & $   0.00057 $ & $   0.01011 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55192.79009 $ & $   0.00142 $ & $   0.01087 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55196.79746 $ & $   0.00432 $ & $   0.01390 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55204.81199 $ & $  -0.01418 $ & $   0.00996 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55228.85539 $ & $  -0.02194 $ & $   0.01213 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55232.86267 $ & $   0.00771 $ & $   0.00978 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55240.87758 $ & $  -0.00558 $ & $   0.01060 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55204.81252 $ & $   0.00353 $ & $   0.00727 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55212.82759 $ & $   0.01714 $ & $   0.02370 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55216.83487 $ & $  -0.00395 $ & $   0.00998 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55184.77709 $ & $   0.00770 $ & $   0.00812 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55180.76991 $ & $   0.01882 $ & $   0.00783 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55200.80618 $ & $   0.02992 $ & $   0.00931 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55208.82087 $ & $  -0.02020 $ & $   0.00961 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55244.88635 $ & $   0.00529 $ & $   0.01077 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55192.79266 $ & $   0.02097 $ & $   0.01149 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55212.82899 $ & $  -0.01387 $ & $   0.00983 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55228.85797 $ & $   0.00888 $ & $   0.01343 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55204.81459 $ & $  -0.01209 $ & $   0.00966 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55232.86527 $ & $  -0.00362 $ & $   0.01021 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55240.88019 $ & $  -0.00538 $ & $   0.01048 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55208.82259 $ & $  -0.00153 $ & $   0.00802 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55216.83745 $ & $   0.01240 $ & $   0.01028 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55208.82346 $ & $  -0.01286 $ & $   0.01023 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55244.88887 $ & $   0.02159 $ & $   0.01162 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55192.79525 $ & $   0.02578 $ & $   0.01090 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55204.81704 $ & $   0.00344 $ & $   0.00785 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55204.81713 $ & $  -0.00311 $ & $   0.00918 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55212.83161 $ & $   0.00606 $ & $   0.00969 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55228.86054 $ & $   0.00396 $ & $   0.01249 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55212.83164 $ & $   0.01079 $ & $   0.03180 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55232.86781 $ & $  -0.00991 $ & $   0.00961 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55184.78109 $ & $  -0.00659 $ & $   0.00800 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55180.77387 $ & $   0.00930 $ & $   0.00844 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55200.81014 $ & $   0.01551 $ & $   0.00936 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55196.80292 $ & $  -0.01791 $ & $   0.01435 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55240.88279 $ & $   0.00935 $ & $   0.01096 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55216.83998 $ & $  -0.03140 $ & $   0.00985 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55208.82629 $ & $  -0.01546 $ & $   0.00964 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55244.89148 $ & $  -0.00444 $ & $   0.01162 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55208.82651 $ & $   0.01350 $ & $   0.00799 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55192.79785 $ & $  -0.00475 $ & $   0.01074 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55204.81966 $ & $  -0.00696 $ & $   0.00964 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55228.86312 $ & $  -0.01849 $ & $   0.01210 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55212.83422 $ & $   0.00617 $ & $   0.00988 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55232.87042 $ & $   0.00038 $ & $   0.01002 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55196.80551 $ & $  -0.01353 $ & $   0.01496 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55240.88540 $ & $   0.00820 $ & $   0.01078 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55216.84260 $ & $   0.01851 $ & $   0.00972 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55204.82112 $ & $   0.00028 $ & $   0.00776 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55184.78507 $ & $   0.00452 $ & $   0.00789 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55180.77786 $ & $   0.00031 $ & $   0.00759 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55200.81408 $ & $   0.00252 $ & $   0.01002 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55208.82890 $ & $  -0.00852 $ & $   0.01040 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55244.89409 $ & $  -0.00175 $ & $   0.01215 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55192.80041 $ & $   0.00998 $ & $   0.01166 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55204.82227 $ & $   0.02315 $ & $   0.00969 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55228.86571 $ & $  -0.01016 $ & $   0.01343 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55212.83684 $ & $  -0.00038 $ & $   0.00983 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55196.80809 $ & $  -0.00652 $ & $   0.01501 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55232.87336 $ & $   0.01474 $ & $   0.01028 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55240.88795 $ & $  -0.01056 $ & $   0.01029 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55208.83050 $ & $  -0.00520 $ & $   0.00850 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55216.84521 $ & $   0.01135 $ & $   0.01008 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55208.83142 $ & $   0.00949 $ & $   0.01027 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55244.89671 $ & $   0.00404 $ & $   0.01353 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55192.80300 $ & $  -0.01428 $ & $   0.01161 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55228.86831 $ & $  -0.02738 $ & $   0.01123 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55212.83944 $ & $   0.00241 $ & $   0.00961 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55196.81065 $ & $   0.00952 $ & $   0.01572 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55204.82513 $ & $  -0.00388 $ & $   0.00771 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55180.78176 $ & $   0.00824 $ & $   0.00755 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55204.82517 $ & $  -0.02609 $ & $   0.00942 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55184.78903 $ & $   0.00539 $ & $   0.00838 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55200.81802 $ & $   0.01228 $ & $   0.01042 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55232.87598 $ & $  -0.01304 $ & $   0.01006 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55240.89056 $ & $   0.00036 $ & $   0.01135 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55216.84781 $ & $  -0.01380 $ & $   0.00971 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55208.83401 $ & $   0.00649 $ & $   0.01013 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55244.89931 $ & $   0.00766 $ & $   0.01300 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55208.83445 $ & $  -0.00105 $ & $   0.00799 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55192.80559 $ & $   0.01130 $ & $   0.01159 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55212.84204 $ & $  -0.02719 $ & $   0.00978 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55196.81323 $ & $   0.01369 $ & $   0.01588 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55204.82776 $ & $  -0.00706 $ & $   0.01003 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55228.87120 $ & $  -0.02077 $ & $   0.01126 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55232.87863 $ & $   0.00511 $ & $   0.01065 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55240.89319 $ & $  -0.00009 $ & $   0.01065 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55216.85041 $ & $  -0.01548 $ & $   0.00950 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55180.78566 $ & $  -0.01169 $ & $   0.00756 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55184.79301 $ & $   0.00921 $ & $   0.00772 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55200.82198 $ & $   0.00092 $ & $   0.00995 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55204.82932 $ & $  -0.02510 $ & $   0.00760 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55208.83656 $ & $  -0.00881 $ & $   0.00961 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55244.90195 $ & $   0.03094 $ & $   0.01150 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55192.80816 $ & $   0.00997 $ & $   0.01136 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55212.84461 $ & $   0.00872 $ & $   0.00990 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55196.81582 $ & $   0.00710 $ & $   0.01470 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55228.87372 $ & $   0.02062 $ & $   0.01237 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55204.83036 $ & $   0.00458 $ & $   0.00919 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55232.88116 $ & $  -0.00227 $ & $   0.01003 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55240.89583 $ & $  -0.02585 $ & $   0.01083 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55208.83842 $ & $   0.00803 $ & $   0.00840 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55216.85302 $ & $   0.01619 $ & $   0.00959 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55208.83918 $ & $   0.00657 $ & $   0.01068 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55244.90448 $ & $  -0.00099 $ & $   0.01194 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55192.81077 $ & $   0.00349 $ & $   0.01057 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55196.81839 $ & $  -0.00433 $ & $   0.01492 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55228.87630 $ & $   0.02283 $ & $   0.01338 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55212.84739 $ & $   0.01263 $ & $   0.01022 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55204.83296 $ & $   0.00075 $ & $   0.00908 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55232.88369 $ & $  -0.00339 $ & $   0.01053 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55184.79699 $ & $  -0.00955 $ & $   0.00763 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55200.82593 $ & $  -0.01856 $ & $   0.01068 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55204.83333 $ & $   0.00780 $ & $   0.00755 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55180.78995 $ & $   0.00602 $ & $   0.00770 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55240.89847 $ & $   0.03717 $ & $   0.01126 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55216.85562 $ & $   0.01866 $ & $   0.01020 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55180.79072 $ & $   0.00715 $ & $   0.00997 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55208.84178 $ & $   0.00815 $ & $   0.00986 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55244.90708 $ & $   0.00200 $ & $   0.01255 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55192.81335 $ & $   0.02000 $ & $   0.01082 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55208.84240 $ & $   0.02224 $ & $   0.00885 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55196.82098 $ & $   0.01231 $ & $   0.01580 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55228.87890 $ & $   0.02194 $ & $   0.01304 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55204.83554 $ & $  -0.00139 $ & $   0.00917 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55212.85003 $ & $  -0.01364 $ & $   0.00953 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55232.88629 $ & $  -0.02086 $ & $   0.01032 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55240.90126 $ & $   0.00084 $ & $   0.01149 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55180.79326 $ & $  -0.01270 $ & $   0.01036 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55216.85836 $ & $  -0.02438 $ & $   0.00969 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55184.80089 $ & $  -0.01574 $ & $   0.00799 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55208.84436 $ & $  -0.02715 $ & $   0.01013 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55200.82990 $ & $   0.01953 $ & $   0.01035 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55180.79385 $ & $   0.00535 $ & $   0.00812 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55244.90978 $ & $  -0.00034 $ & $   0.01182 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55192.81592 $ & $   0.00209 $ & $   0.01180 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55204.83767 $ & $   0.01012 $ & $   0.00792 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55196.82354 $ & $   0.02566 $ & $   0.01533 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55204.83808 $ & $   0.01307 $ & $   0.00951 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55228.88149 $ & $  -0.00996 $ & $   0.01179 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55212.85264 $ & $   0.02856 $ & $   0.01035 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55232.88885 $ & $   0.01086 $ & $   0.01097 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55240.90398 $ & $  -0.02201 $ & $   0.01077 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55208.84637 $ & $   0.02323 $ & $   0.00830 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55180.79579 $ & $   0.00318 $ & $   0.01020 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55216.86108 $ & $  -0.01234 $ & $   0.00905 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55208.84687 $ & $   0.00776 $ & $   0.01057 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55244.91233 $ & $   0.00928 $ & $   0.01193 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55192.81853 $ & $   0.00767 $ & $   0.01120 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55196.82610 $ & $  -0.00835 $ & $   0.01461 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55204.84061 $ & $   0.00198 $ & $   0.01014 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55228.88407 $ & $  -0.03072 $ & $   0.01215 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55212.85524 $ & $  -0.02439 $ & $   0.00915 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55232.89149 $ & $   0.01930 $ & $   0.01006 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55184.80485 $ & $  -0.00988 $ & $   0.00806 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55200.83385 $ & $   0.00862 $ & $   0.01028 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55180.79776 $ & $   0.00102 $ & $   0.00820 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55240.90653 $ & $   0.00762 $ & $   0.00998 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55204.84169 $ & $  -0.00068 $ & $   0.00759 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55180.79843 $ & $   0.02074 $ & $   0.01071 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55216.86359 $ & $  -0.01297 $ & $   0.00945 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55208.84948 $ & $   0.00766 $ & $   0.01042 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55192.82141 $ & $  -0.00376 $ & $   0.01131 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55208.85035 $ & $   0.02010 $ & $   0.00904 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55196.82869 $ & $   0.01076 $ & $   0.01339 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55204.84324 $ & $  -0.00719 $ & $   0.00975 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55228.88664 $ & $   0.01529 $ & $   0.01288 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55232.89401 $ & $   0.02131 $ & $   0.01076 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55212.85786 $ & $  -0.01271 $ & $   0.00996 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55240.90906 $ & $  -0.00775 $ & $   0.01059 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55216.86614 $ & $  -0.00497 $ & $   0.00931 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55180.80105 $ & $  -0.00057 $ & $   0.01053 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55208.85201 $ & $   0.01003 $ & $   0.00971 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55184.80883 $ & $   0.00209 $ & $   0.00831 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55200.83780 $ & $   0.00364 $ & $   0.01022 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55180.80175 $ & $  -0.00305 $ & $   0.00774 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55192.82400 $ & $  -0.02026 $ & $   0.01118 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55196.83126 $ & $   0.00384 $ & $   0.01380 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55228.88922 $ & $  -0.03187 $ & $   0.01118 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55204.84583 $ & $   0.00367 $ & $   0.00976 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55204.84591 $ & $   0.00661 $ & $   0.00787 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55232.89656 $ & $  -0.01811 $ & $   0.01054 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55212.86046 $ & $   0.00167 $ & $   0.01003 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55240.91170 $ & $  -0.00393 $ & $   0.01098 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55208.85427 $ & $   0.02242 $ & $   0.00860 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55180.80368 $ & $  -0.00086 $ & $   0.01008 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55216.86904 $ & $  -0.01852 $ & $   0.00953 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55208.85460 $ & $  -0.01554 $ & $   0.01027 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55196.83382 $ & $   0.01669 $ & $   0.01418 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55192.82659 $ & $  -0.02659 $ & $   0.01086 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55228.89180 $ & $   0.01075 $ & $   0.01265 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55204.84847 $ & $   0.00442 $ & $   0.00980 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55232.89918 $ & $  -0.02444 $ & $   0.01043 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55212.86308 $ & $   0.00684 $ & $   0.00957 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55184.81282 $ & $  -0.00557 $ & $   0.00842 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55200.84176 $ & $  -0.00434 $ & $   0.01040 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55180.80565 $ & $   0.00534 $ & $   0.00777 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55240.91424 $ & $   0.00343 $ & $   0.01128 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55180.80622 $ & $  -0.00229 $ & $   0.01032 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55208.85711 $ & $   0.00229 $ & $   0.01051 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55216.87166 $ & $  -0.02055 $ & $   0.00998 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55204.84996 $ & $   0.01170 $ & $   0.00812 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55196.83634 $ & $   0.01263 $ & $   0.01679 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55192.82919 $ & $   0.00421 $ & $   0.01105 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55208.85819 $ & $   0.01356 $ & $   0.00842 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55228.89438 $ & $  -0.01759 $ & $   0.01374 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55204.85100 $ & $   0.00166 $ & $   0.00985 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55232.90182 $ & $  -0.01697 $ & $   0.00929 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55212.86573 $ & $  -0.00959 $ & $   0.00981 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55180.80882 $ & $   0.02256 $ & $   0.01053 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55240.91740 $ & $  -0.02787 $ & $   0.01087 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55208.85971 $ & $   0.00964 $ & $   0.01058 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55216.87429 $ & $   0.01017 $ & $   0.00995 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55200.84572 $ & $  -0.01630 $ & $   0.01066 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55180.80961 $ & $  -0.00997 $ & $   0.00742 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55176.80248 $ & $   0.01111 $ & $   0.01108 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55184.81711 $ & $  -0.00931 $ & $   0.00815 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55196.83891 $ & $  -0.01408 $ & $   0.01420 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55192.83177 $ & $  -0.00451 $ & $   0.01050 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55228.89696 $ & $   0.00306 $ & $   0.01219 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55204.85361 $ & $   0.01043 $ & $   0.00994 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55232.90468 $ & $  -0.00103 $ & $   0.01096 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55204.85416 $ & $  -0.01369 $ & $   0.00824 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55212.86864 $ & $  -0.01165 $ & $   0.01069 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55180.81142 $ & $   0.01073 $ & $   0.00979 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55208.86217 $ & $  -0.01936 $ & $   0.00853 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55208.86225 $ & $   0.00311 $ & $   0.00988 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55240.92011 $ & $   0.02036 $ & $   0.01112 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55216.87689 $ & $   0.01072 $ & $   0.01034 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55176.80512 $ & $   0.00934 $ & $   0.01032 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55192.83437 $ & $  -0.00758 $ & $   0.01084 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55228.89954 $ & $  -0.02731 $ & $   0.01274 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55204.85621 $ & $  -0.01879 $ & $   0.00929 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55196.84183 $ & $   0.00938 $ & $   0.01643 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55232.90728 $ & $  -0.02012 $ & $   0.01044 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55212.87126 $ & $   0.00595 $ & $   0.00946 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55200.84969 $ & $  -0.00692 $ & $   0.01113 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55180.81360 $ & $   0.00765 $ & $   0.00771 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55184.82102 $ & $   0.00908 $ & $   0.00807 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55180.81403 $ & $   0.00827 $ & $   0.00977 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55240.92276 $ & $  -0.01441 $ & $   0.01092 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55216.87942 $ & $   0.00477 $ & $   0.01027 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55208.86517 $ & $  -0.00979 $ & $   0.00979 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55204.85810 $ & $  -0.00124 $ & $   0.00853 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55176.80764 $ & $  -0.00944 $ & $   0.01046 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55192.83696 $ & $   0.00501 $ & $   0.01121 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55228.90212 $ & $  -0.01887 $ & $   0.01255 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55204.85882 $ & $  -0.00694 $ & $   0.00999 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55196.84439 $ & $   0.00659 $ & $   0.01462 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55208.86608 $ & $   0.00761 $ & $   0.00920 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55232.90988 $ & $  -0.00830 $ & $   0.01085 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55212.87404 $ & $   0.00640 $ & $   0.01036 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55180.81657 $ & $  -0.00768 $ & $   0.01006 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55216.88203 $ & $   0.00254 $ & $   0.00983 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55208.86771 $ & $   0.00158 $ & $   0.00996 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55176.81016 $ & $  -0.00478 $ & $   0.01070 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55200.85365 $ & $  -0.00829 $ & $   0.01191 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55180.81758 $ & $   0.00270 $ & $   0.00773 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55184.82492 $ & $  -0.02224 $ & $   0.00795 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55192.83957 $ & $   0.00823 $ & $   0.01119 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55228.90469 $ & $  -0.00585 $ & $   0.01274 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55196.84695 $ & $   0.00622 $ & $   0.01407 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55204.86142 $ & $  -0.01283 $ & $   0.01013 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55232.91279 $ & $   0.01160 $ & $   0.01056 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55212.87665 $ & $   0.01033 $ & $   0.01015 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55204.86238 $ & $   0.01632 $ & $   0.00863 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55180.81920 $ & $   0.02280 $ & $   0.01090 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55208.87005 $ & $   0.00088 $ & $   0.00878 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55216.88466 $ & $  -0.00353 $ & $   0.01015 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55208.87023 $ & $   0.00220 $ & $   0.01025 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55176.81269 $ & $   0.01329 $ & $   0.01041 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55192.84211 $ & $  -0.02292 $ & $   0.01086 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55228.90726 $ & $  -0.01801 $ & $   0.01221 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55196.84952 $ & $   0.00136 $ & $   0.01363 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55204.86430 $ & $  -0.00628 $ & $   0.00955 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55212.87919 $ & $   0.00849 $ & $   0.00979 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55232.91540 $ & $  -0.00826 $ & $   0.01045 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55200.85763 $ & $  -0.02226 $ & $   0.01178 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55180.82155 $ & $   0.00157 $ & $   0.00771 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55184.82889 $ & $  -0.01182 $ & $   0.00778 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55180.82211 $ & $  -0.00832 $ & $   0.01046 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55216.88727 $ & $   0.00321 $ & $   0.00993 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55208.87283 $ & $  -0.01222 $ & $   0.01004 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55176.81530 $ & $  -0.00047 $ & $   0.01124 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55595.59504 $ & $   0.01416 $ & $   0.00107 $ & $  11.51060 $ & $ i$ &  KeplerCam\\
HAT-P-64 & $ 55595.59624 $ & $   0.01360 $ & $   0.00105 $ & $  11.51100 $ & $ i$ &  KeplerCam\\
HAT-P-64 & $ 55595.59745 $ & $   0.01229 $ & $   0.00106 $ & $  11.50860 $ & $ i$ &  KeplerCam\\
HAT-P-64 & $ 55595.59865 $ & $   0.01404 $ & $   0.00107 $ & $  11.51160 $ & $ i$ &  KeplerCam\\
HAT-P-64 & $ 55595.59986 $ & $   0.01519 $ & $   0.00106 $ & $  11.51230 $ & $ i$ &  KeplerCam\\
HAT-P-64 & $ 55595.60106 $ & $   0.01283 $ & $   0.00106 $ & $  11.51010 $ & $ i$ &  KeplerCam\\
HAT-P-64 & $ 55595.60225 $ & $   0.01376 $ & $   0.00107 $ & $  11.50990 $ & $ i$ &  KeplerCam\\
HAT-P-64 & $ 55595.60345 $ & $   0.01086 $ & $   0.00106 $ & $  11.50720 $ & $ i$ &  KeplerCam\\
HAT-P-64 & $ 55595.60466 $ & $   0.01551 $ & $   0.00106 $ & $  11.51250 $ & $ i$ &  KeplerCam\\
HAT-P-64 & $ 55595.60585 $ & $   0.01457 $ & $   0.00105 $ & $  11.51110 $ & $ i$ &  KeplerCam\\
HAT-P-64 & $ 55595.60707 $ & $   0.01250 $ & $   0.00106 $ & $  11.50880 $ & $ i$ &  KeplerCam\\
HAT-P-64 & $ 55595.60828 $ & $   0.01377 $ & $   0.00107 $ & $  11.51020 $ & $ i$ &  KeplerCam\\
HAT-P-64 & $ 55595.60947 $ & $   0.01380 $ & $   0.00106 $ & $  11.51030 $ & $ i$ &  KeplerCam\\
HAT-P-64 & $ 55595.61068 $ & $   0.01142 $ & $   0.00107 $ & $  11.50800 $ & $ i$ &  KeplerCam\\
HAT-P-64 & $ 55595.61188 $ & $   0.01227 $ & $   0.00106 $ & $  11.50850 $ & $ i$ &  KeplerCam\\
HAT-P-64 & $ 55595.61308 $ & $   0.01194 $ & $   0.00106 $ & $  11.50750 $ & $ i$ &  KeplerCam\\
HAT-P-64 & $ 55595.61428 $ & $   0.01274 $ & $   0.00107 $ & $  11.50840 $ & $ i$ &  KeplerCam\\
HAT-P-64 & $ 55595.61548 $ & $   0.01125 $ & $   0.00106 $ & $  11.50840 $ & $ i$ &  KeplerCam\\
HAT-P-64 & $ 55595.61787 $ & $   0.01373 $ & $   0.00107 $ & $  11.50970 $ & $ i$ &  KeplerCam\\
HAT-P-64 & $ 55595.61905 $ & $   0.01520 $ & $   0.00105 $ & $  11.51080 $ & $ i$ &  KeplerCam\\
HAT-P-64 & $ 55595.62025 $ & $   0.01599 $ & $   0.00105 $ & $  11.51150 $ & $ i$ &  KeplerCam\\
HAT-P-64 & $ 55595.62145 $ & $   0.01392 $ & $   0.00105 $ & $  11.50950 $ & $ i$ &  KeplerCam\\
HAT-P-64 & $ 55595.62265 $ & $   0.01263 $ & $   0.00104 $ & $  11.50860 $ & $ i$ &  KeplerCam\\
HAT-P-64 & $ 55595.62389 $ & $   0.01269 $ & $   0.00105 $ & $  11.50890 $ & $ i$ &  KeplerCam\\
HAT-P-64 & $ 55595.62512 $ & $   0.01640 $ & $   0.00106 $ & $  11.51240 $ & $ i$ &  KeplerCam\\
HAT-P-64 & $ 55595.62633 $ & $   0.01131 $ & $   0.00106 $ & $  11.50740 $ & $ i$ &  KeplerCam\\
HAT-P-64 & $ 55595.62754 $ & $   0.01415 $ & $   0.00105 $ & $  11.50970 $ & $ i$ &  KeplerCam\\
HAT-P-64 & $ 55595.62872 $ & $   0.01536 $ & $   0.00106 $ & $  11.51190 $ & $ i$ &  KeplerCam\\
HAT-P-64 & $ 55595.62995 $ & $   0.01333 $ & $   0.00105 $ & $  11.50830 $ & $ i$ &  KeplerCam\\
HAT-P-64 & $ 55595.63114 $ & $   0.01561 $ & $   0.00104 $ & $  11.51240 $ & $ i$ &  KeplerCam\\
HAT-P-64 & $ 55595.63233 $ & $   0.01349 $ & $   0.00105 $ & $  11.50900 $ & $ i$ &  KeplerCam\\
HAT-P-64 & $ 55595.63353 $ & $   0.01345 $ & $   0.00104 $ & $  11.51020 $ & $ i$ &  KeplerCam\\
HAT-P-64 & $ 55595.63474 $ & $   0.01204 $ & $   0.00105 $ & $  11.50760 $ & $ i$ &  KeplerCam\\
HAT-P-64 & $ 55595.63595 $ & $   0.01242 $ & $   0.00105 $ & $  11.50680 $ & $ i$ &  KeplerCam\\
HAT-P-64 & $ 55595.63716 $ & $   0.01033 $ & $   0.00107 $ & $  11.50600 $ & $ i$ &  KeplerCam\\
HAT-P-64 & $ 55595.64081 $ & $   0.01139 $ & $   0.00105 $ & $  11.50620 $ & $ i$ &  KeplerCam\\
HAT-P-64 & $ 55595.64200 $ & $   0.01054 $ & $   0.00104 $ & $  11.50630 $ & $ i$ &  KeplerCam\\
HAT-P-64 & $ 55595.64322 $ & $   0.01340 $ & $   0.00105 $ & $  11.50950 $ & $ i$ &  KeplerCam\\
HAT-P-64 & $ 55595.64442 $ & $   0.01133 $ & $   0.00104 $ & $  11.50700 $ & $ i$ &  KeplerCam\\
HAT-P-64 & $ 55595.64563 $ & $   0.01034 $ & $   0.00102 $ & $  11.50570 $ & $ i$ &  KeplerCam\\
HAT-P-64 & $ 55595.64682 $ & $   0.01219 $ & $   0.00104 $ & $  11.50810 $ & $ i$ &  KeplerCam\\
HAT-P-64 & $ 55595.64802 $ & $   0.01009 $ & $   0.00103 $ & $  11.50420 $ & $ i$ &  KeplerCam\\
HAT-P-64 & $ 55595.64923 $ & $   0.00908 $ & $   0.00102 $ & $  11.50500 $ & $ i$ &  KeplerCam\\
HAT-P-64 & $ 55595.65045 $ & $   0.01014 $ & $   0.00103 $ & $  11.50520 $ & $ i$ &  KeplerCam\\
HAT-P-64 & $ 55595.65166 $ & $   0.01342 $ & $   0.00103 $ & $  11.50870 $ & $ i$ &  KeplerCam\\
HAT-P-64 & $ 55595.65288 $ & $   0.01137 $ & $   0.00102 $ & $  11.50730 $ & $ i$ &  KeplerCam\\
HAT-P-64 & $ 55595.65407 $ & $   0.01272 $ & $   0.00103 $ & $  11.50790 $ & $ i$ &  KeplerCam\\
HAT-P-64 & $ 55595.65529 $ & $   0.01096 $ & $   0.00103 $ & $  11.50670 $ & $ i$ &  KeplerCam\\
HAT-P-64 & $ 55595.65649 $ & $   0.00869 $ & $   0.00102 $ & $  11.50430 $ & $ i$ &  KeplerCam\\
HAT-P-64 & $ 55595.65771 $ & $   0.00844 $ & $   0.00103 $ & $  11.50390 $ & $ i$ &  KeplerCam\\
HAT-P-64 & $ 55595.65902 $ & $   0.00716 $ & $   0.00103 $ & $  11.50350 $ & $ i$ &  KeplerCam\\
HAT-P-64 & $ 55595.66037 $ & $   0.00985 $ & $   0.00103 $ & $  11.50570 $ & $ i$ &  KeplerCam\\
HAT-P-64 & $ 55595.66161 $ & $   0.00527 $ & $   0.00102 $ & $  11.50070 $ & $ i$ &  KeplerCam\\
HAT-P-64 & $ 55595.66281 $ & $   0.00495 $ & $   0.00102 $ & $  11.50050 $ & $ i$ &  KeplerCam\\
HAT-P-64 & $ 55595.66400 $ & $   0.00546 $ & $   0.00102 $ & $  11.50120 $ & $ i$ &  KeplerCam\\
HAT-P-64 & $ 55595.66521 $ & $   0.00728 $ & $   0.00102 $ & $  11.50260 $ & $ i$ &  KeplerCam\\
HAT-P-64 & $ 55595.66641 $ & $   0.00189 $ & $   0.00102 $ & $  11.49830 $ & $ i$ &  KeplerCam\\
HAT-P-64 & $ 55595.66762 $ & $   0.00271 $ & $   0.00101 $ & $  11.49920 $ & $ i$ &  KeplerCam\\
HAT-P-64 & $ 55595.66882 $ & $   0.00253 $ & $   0.00102 $ & $  11.49800 $ & $ i$ &  KeplerCam\\
HAT-P-64 & $ 55595.67002 $ & $   0.00260 $ & $   0.00102 $ & $  11.49750 $ & $ i$ &  KeplerCam\\
HAT-P-64 & $ 55595.67124 $ & $   0.00336 $ & $   0.00101 $ & $  11.49940 $ & $ i$ &  KeplerCam\\
HAT-P-64 & $ 55595.67245 $ & $  -0.00038 $ & $   0.00101 $ & $  11.49570 $ & $ i$ &  KeplerCam\\
HAT-P-64 & $ 55595.67363 $ & $   0.00095 $ & $   0.00102 $ & $  11.49740 $ & $ i$ &  KeplerCam\\
HAT-P-64 & $ 55595.67484 $ & $  -0.00070 $ & $   0.00102 $ & $  11.49610 $ & $ i$ &  KeplerCam\\
HAT-P-64 & $ 55595.67602 $ & $  -0.00089 $ & $   0.00102 $ & $  11.49530 $ & $ i$ &  KeplerCam\\
HAT-P-64 & $ 55595.67723 $ & $   0.00380 $ & $   0.00102 $ & $  11.49910 $ & $ i$ &  KeplerCam\\
HAT-P-64 & $ 55595.67844 $ & $   0.00054 $ & $   0.00103 $ & $  11.49810 $ & $ i$ &  KeplerCam\\
HAT-P-64 & $ 55595.67964 $ & $   0.00213 $ & $   0.00102 $ & $  11.49920 $ & $ i$ &  KeplerCam\\
HAT-P-64 & $ 55595.68094 $ & $  -0.00136 $ & $   0.00103 $ & $  11.49430 $ & $ i$ &  KeplerCam\\
HAT-P-64 & $ 55595.68216 $ & $  -0.00038 $ & $   0.00103 $ & $  11.49570 $ & $ i$ &  KeplerCam\\
HAT-P-64 & $ 55595.68336 $ & $   0.00043 $ & $   0.00103 $ & $  11.49650 $ & $ i$ &  KeplerCam\\
HAT-P-64 & $ 55595.68456 $ & $  -0.00078 $ & $   0.00103 $ & $  11.49730 $ & $ i$ &  KeplerCam\\
HAT-P-64 & $ 55595.68583 $ & $   0.00134 $ & $   0.00103 $ & $  11.49760 $ & $ i$ &  KeplerCam\\
HAT-P-64 & $ 55595.68703 $ & $  -0.00132 $ & $   0.00103 $ & $  11.49610 $ & $ i$ &  KeplerCam\\
HAT-P-64 & $ 55595.68824 $ & $   0.00129 $ & $   0.00103 $ & $  11.49950 $ & $ i$ &  KeplerCam\\
HAT-P-64 & $ 55595.68944 $ & $  -0.00032 $ & $   0.00103 $ & $  11.49700 $ & $ i$ &  KeplerCam\\
HAT-P-64 & $ 55595.69065 $ & $  -0.00288 $ & $   0.00103 $ & $  11.49530 $ & $ i$ &  KeplerCam\\
HAT-P-64 & $ 55595.69186 $ & $   0.00130 $ & $   0.00103 $ & $  11.49970 $ & $ i$ &  KeplerCam\\
HAT-P-64 & $ 55595.69302 $ & $  -0.00065 $ & $   0.00103 $ & $  11.49700 $ & $ i$ &  KeplerCam\\
HAT-P-64 & $ 55595.69440 $ & $   0.00132 $ & $   0.00103 $ & $  11.49860 $ & $ i$ &  KeplerCam\\
HAT-P-64 & $ 55595.69559 $ & $  -0.00294 $ & $   0.00103 $ & $  11.49610 $ & $ i$ &  KeplerCam\\
HAT-P-64 & $ 55595.69682 $ & $  -0.00140 $ & $   0.00102 $ & $  11.49560 $ & $ i$ &  KeplerCam\\
HAT-P-64 & $ 55595.69923 $ & $   0.00023 $ & $   0.00103 $ & $  11.49770 $ & $ i$ &  KeplerCam\\
HAT-P-64 & $ 55595.70044 $ & $  -0.00049 $ & $   0.00102 $ & $  11.49770 $ & $ i$ &  KeplerCam\\
HAT-P-64 & $ 55595.70163 $ & $  -0.00225 $ & $   0.00103 $ & $  11.49550 $ & $ i$ &  KeplerCam\\
HAT-P-64 & $ 55595.70289 $ & $   0.00270 $ & $   0.00103 $ & $  11.50200 $ & $ i$ &  KeplerCam\\
HAT-P-64 & $ 55595.70409 $ & $   0.00051 $ & $   0.00103 $ & $  11.49910 $ & $ i$ &  KeplerCam\\
HAT-P-64 & $ 55595.70529 $ & $  -0.00025 $ & $   0.00103 $ & $  11.49810 $ & $ i$ &  KeplerCam\\
HAT-P-64 & $ 55595.70649 $ & $  -0.00132 $ & $   0.00103 $ & $  11.49720 $ & $ i$ &  KeplerCam\\
HAT-P-64 & $ 55595.70771 $ & $   0.00196 $ & $   0.00103 $ & $  11.50110 $ & $ i$ &  KeplerCam\\
HAT-P-64 & $ 55595.70890 $ & $   0.00153 $ & $   0.00103 $ & $  11.50010 $ & $ i$ &  KeplerCam\\
HAT-P-64 & $ 55595.71012 $ & $  -0.00081 $ & $   0.00104 $ & $  11.49850 $ & $ i$ &  KeplerCam\\
HAT-P-64 & $ 55595.71135 $ & $   0.00053 $ & $   0.00104 $ & $  11.50060 $ & $ i$ &  KeplerCam\\
HAT-P-64 & $ 55847.84201 $ & $  -0.00335 $ & $   0.00171 $ & $  11.73140 $ & $ i$ &  KeplerCam\\
HAT-P-64 & $ 55847.84306 $ & $  -0.00103 $ & $   0.00172 $ & $  11.73350 $ & $ i$ &  KeplerCam\\
HAT-P-64 & $ 55847.84391 $ & $  -0.00425 $ & $   0.00172 $ & $  11.72840 $ & $ i$ &  KeplerCam\\
HAT-P-64 & $ 55847.84581 $ & $   0.00128 $ & $   0.00173 $ & $  11.73490 $ & $ i$ &  KeplerCam\\
HAT-P-64 & $ 55847.84684 $ & $  -0.00532 $ & $   0.00173 $ & $  11.73150 $ & $ i$ &  KeplerCam\\
HAT-P-64 & $ 55847.84770 $ & $  -0.00449 $ & $   0.00175 $ & $  11.72990 $ & $ i$ &  KeplerCam\\
HAT-P-64 & $ 55847.85066 $ & $   0.00635 $ & $   0.00177 $ & $  11.73900 $ & $ i$ &  KeplerCam\\
HAT-P-64 & $ 55847.85152 $ & $   0.00411 $ & $   0.00174 $ & $  11.73690 $ & $ i$ &  KeplerCam\\
HAT-P-64 & $ 55847.85447 $ & $   0.00397 $ & $   0.00175 $ & $  11.73710 $ & $ i$ &  KeplerCam\\
HAT-P-64 & $ 55847.85718 $ & $   0.00056 $ & $   0.00176 $ & $  11.73370 $ & $ i$ &  KeplerCam\\
HAT-P-64 & $ 55847.86205 $ & $   0.00345 $ & $   0.00172 $ & $  11.73460 $ & $ i$ &  KeplerCam\\
HAT-P-64 & $ 55847.86380 $ & $   0.00094 $ & $   0.00168 $ & $  11.73450 $ & $ i$ &  KeplerCam\\
HAT-P-64 & $ 55847.86655 $ & $   0.00087 $ & $   0.00161 $ & $  11.73370 $ & $ i$ &  KeplerCam\\
HAT-P-64 & $ 55847.86757 $ & $  -0.00473 $ & $   0.00159 $ & $  11.72680 $ & $ i$ &  KeplerCam\\
HAT-P-64 & $ 55847.86947 $ & $  -0.00051 $ & $   0.00160 $ & $  11.73140 $ & $ i$ &  KeplerCam\\
HAT-P-64 & $ 55847.87033 $ & $   0.00187 $ & $   0.00160 $ & $  11.73540 $ & $ i$ &  KeplerCam\\
HAT-P-64 & $ 55847.87136 $ & $   0.00323 $ & $   0.00161 $ & $  11.73760 $ & $ i$ &  KeplerCam\\
HAT-P-64 & $ 55847.87220 $ & $  -0.00386 $ & $   0.00158 $ & $  11.73020 $ & $ i$ &  KeplerCam\\
HAT-P-64 & $ 55847.87328 $ & $   0.00172 $ & $   0.00152 $ & $  11.73380 $ & $ i$ &  KeplerCam\\
HAT-P-64 & $ 55847.87413 $ & $   0.00204 $ & $   0.00152 $ & $  11.73670 $ & $ i$ &  KeplerCam\\
HAT-P-64 & $ 55847.87518 $ & $  -0.00343 $ & $   0.00153 $ & $  11.72920 $ & $ i$ &  KeplerCam\\
HAT-P-64 & $ 55847.87602 $ & $  -0.00186 $ & $   0.00153 $ & $  11.72910 $ & $ i$ &  KeplerCam\\
HAT-P-64 & $ 55847.87706 $ & $  -0.00007 $ & $   0.00151 $ & $  11.73180 $ & $ i$ &  KeplerCam\\
HAT-P-64 & $ 55847.87791 $ & $  -0.00013 $ & $   0.00149 $ & $  11.73170 $ & $ i$ &  KeplerCam\\
HAT-P-64 & $ 55847.87896 $ & $   0.00165 $ & $   0.00148 $ & $  11.73510 $ & $ i$ &  KeplerCam\\
HAT-P-64 & $ 55847.87981 $ & $  -0.00253 $ & $   0.00149 $ & $  11.72890 $ & $ i$ &  KeplerCam\\
HAT-P-64 & $ 55847.88085 $ & $  -0.00167 $ & $   0.00147 $ & $  11.72920 $ & $ i$ &  KeplerCam\\
HAT-P-64 & $ 55847.88170 $ & $   0.00362 $ & $   0.00146 $ & $  11.73470 $ & $ i$ &  KeplerCam\\
HAT-P-64 & $ 55847.88275 $ & $   0.00424 $ & $   0.00149 $ & $  11.73430 $ & $ i$ &  KeplerCam\\
HAT-P-64 & $ 55847.88359 $ & $   0.00019 $ & $   0.00147 $ & $  11.73210 $ & $ i$ &  KeplerCam\\
HAT-P-64 & $ 55847.88461 $ & $  -0.00009 $ & $   0.00146 $ & $  11.73410 $ & $ i$ &  KeplerCam\\
HAT-P-64 & $ 55847.88545 $ & $  -0.00241 $ & $   0.00144 $ & $  11.72930 $ & $ i$ &  KeplerCam\\
HAT-P-64 & $ 55847.88650 $ & $  -0.00013 $ & $   0.00145 $ & $  11.73260 $ & $ i$ &  KeplerCam\\
HAT-P-64 & $ 55847.88734 $ & $  -0.00055 $ & $   0.00145 $ & $  11.73130 $ & $ i$ &  KeplerCam\\
HAT-P-64 & $ 55847.88835 $ & $   0.00483 $ & $   0.00143 $ & $  11.73840 $ & $ i$ &  KeplerCam\\
HAT-P-64 & $ 55847.88918 $ & $   0.00067 $ & $   0.00143 $ & $  11.73350 $ & $ i$ &  KeplerCam\\
HAT-P-64 & $ 55847.89021 $ & $   0.00075 $ & $   0.00142 $ & $  11.73300 $ & $ i$ &  KeplerCam\\
HAT-P-64 & $ 55847.89106 $ & $   0.00113 $ & $   0.00142 $ & $  11.73420 $ & $ i$ &  KeplerCam\\
HAT-P-64 & $ 55847.89213 $ & $  -0.00421 $ & $   0.00142 $ & $  11.72740 $ & $ i$ &  KeplerCam\\
HAT-P-64 & $ 55847.89298 $ & $  -0.00418 $ & $   0.00141 $ & $  11.72800 $ & $ i$ &  KeplerCam\\
HAT-P-64 & $ 55847.89402 $ & $  -0.00133 $ & $   0.00141 $ & $  11.73170 $ & $ i$ &  KeplerCam\\
HAT-P-64 & $ 55847.89487 $ & $   0.00100 $ & $   0.00141 $ & $  11.73460 $ & $ i$ &  KeplerCam\\
HAT-P-64 & $ 55847.89590 $ & $  -0.00071 $ & $   0.00140 $ & $  11.73170 $ & $ i$ &  KeplerCam\\
HAT-P-64 & $ 55847.89675 $ & $   0.00293 $ & $   0.00140 $ & $  11.73470 $ & $ i$ &  KeplerCam\\
HAT-P-64 & $ 55847.89778 $ & $   0.00155 $ & $   0.00140 $ & $  11.73520 $ & $ i$ &  KeplerCam\\
HAT-P-64 & $ 55847.89863 $ & $   0.00028 $ & $   0.00140 $ & $  11.73400 $ & $ i$ &  KeplerCam\\
HAT-P-64 & $ 55847.89963 $ & $  -0.00182 $ & $   0.00139 $ & $  11.73180 $ & $ i$ &  KeplerCam\\
HAT-P-64 & $ 55847.90048 $ & $   0.00127 $ & $   0.00140 $ & $  11.73320 $ & $ i$ &  KeplerCam\\
HAT-P-64 & $ 55847.90153 $ & $   0.00197 $ & $   0.00138 $ & $  11.73420 $ & $ i$ &  KeplerCam\\
HAT-P-64 & $ 55847.90239 $ & $   0.00036 $ & $   0.00138 $ & $  11.73290 $ & $ i$ &  KeplerCam\\
HAT-P-64 & $ 55847.90343 $ & $  -0.00034 $ & $   0.00138 $ & $  11.73120 $ & $ i$ &  KeplerCam\\
HAT-P-64 & $ 55847.90429 $ & $  -0.00094 $ & $   0.00138 $ & $  11.73150 $ & $ i$ &  KeplerCam\\
HAT-P-64 & $ 55847.90532 $ & $   0.00149 $ & $   0.00140 $ & $  11.73440 $ & $ i$ &  KeplerCam\\
HAT-P-64 & $ 55847.90616 $ & $   0.00165 $ & $   0.00139 $ & $  11.73450 $ & $ i$ &  KeplerCam\\
HAT-P-64 & $ 55847.90719 $ & $  -0.00013 $ & $   0.00139 $ & $  11.73240 $ & $ i$ &  KeplerCam\\
HAT-P-64 & $ 55847.90804 $ & $   0.00068 $ & $   0.00139 $ & $  11.73280 $ & $ i$ &  KeplerCam\\
HAT-P-64 & $ 55847.90907 $ & $   0.00225 $ & $   0.00139 $ & $  11.73400 $ & $ i$ &  KeplerCam\\
HAT-P-64 & $ 55847.90991 $ & $   0.00535 $ & $   0.00140 $ & $  11.73830 $ & $ i$ &  KeplerCam\\
HAT-P-64 & $ 55847.91097 $ & $  -0.00141 $ & $   0.00139 $ & $  11.72990 $ & $ i$ &  KeplerCam\\
HAT-P-64 & $ 55847.91181 $ & $  -0.00122 $ & $   0.00140 $ & $  11.73100 $ & $ i$ &  KeplerCam\\
HAT-P-64 & $ 55847.91283 $ & $  -0.00104 $ & $   0.00139 $ & $  11.73020 $ & $ i$ &  KeplerCam\\
HAT-P-64 & $ 55847.91367 $ & $  -0.00243 $ & $   0.00139 $ & $  11.72920 $ & $ i$ &  KeplerCam\\
HAT-P-64 & $ 55847.91472 $ & $  -0.00225 $ & $   0.00140 $ & $  11.72960 $ & $ i$ &  KeplerCam\\
HAT-P-64 & $ 55847.91556 $ & $   0.00032 $ & $   0.00138 $ & $  11.73100 $ & $ i$ &  KeplerCam\\
HAT-P-64 & $ 55847.91659 $ & $   0.00236 $ & $   0.00139 $ & $  11.73530 $ & $ i$ &  KeplerCam\\
HAT-P-64 & $ 55847.91744 $ & $  -0.00101 $ & $   0.00139 $ & $  11.73200 $ & $ i$ &  KeplerCam\\
HAT-P-64 & $ 55847.91847 $ & $  -0.00098 $ & $   0.00141 $ & $  11.72980 $ & $ i$ &  KeplerCam\\
HAT-P-64 & $ 55847.91930 $ & $  -0.00264 $ & $   0.00140 $ & $  11.72840 $ & $ i$ &  KeplerCam\\
HAT-P-64 & $ 55847.92035 $ & $   0.00025 $ & $   0.00141 $ & $  11.73050 $ & $ i$ &  KeplerCam\\
HAT-P-64 & $ 55847.92120 $ & $   0.00108 $ & $   0.00141 $ & $  11.73260 $ & $ i$ &  KeplerCam\\
HAT-P-64 & $ 55847.92223 $ & $   0.00091 $ & $   0.00140 $ & $  11.73230 $ & $ i$ &  KeplerCam\\
HAT-P-64 & $ 55847.92309 $ & $   0.00002 $ & $   0.00140 $ & $  11.73270 $ & $ i$ &  KeplerCam\\
HAT-P-64 & $ 55847.92413 $ & $   0.00057 $ & $   0.00140 $ & $  11.73340 $ & $ i$ &  KeplerCam\\
HAT-P-64 & $ 55847.92498 $ & $   0.00007 $ & $   0.00140 $ & $  11.73160 $ & $ i$ &  KeplerCam\\
HAT-P-64 & $ 55847.92603 $ & $   0.00486 $ & $   0.00141 $ & $  11.73740 $ & $ i$ &  KeplerCam\\
HAT-P-64 & $ 55847.92688 $ & $   0.00110 $ & $   0.00140 $ & $  11.73330 $ & $ i$ &  KeplerCam\\
HAT-P-64 & $ 55847.92792 $ & $   0.00238 $ & $   0.00140 $ & $  11.73430 $ & $ i$ &  KeplerCam\\
HAT-P-64 & $ 55847.92878 $ & $  -0.00138 $ & $   0.00140 $ & $  11.73110 $ & $ i$ &  KeplerCam\\
HAT-P-64 & $ 55847.92984 $ & $   0.00152 $ & $   0.00139 $ & $  11.73320 $ & $ i$ &  KeplerCam\\
HAT-P-64 & $ 55847.93070 $ & $   0.00330 $ & $   0.00140 $ & $  11.73570 $ & $ i$ &  KeplerCam\\
HAT-P-64 & $ 55847.93173 $ & $   0.00008 $ & $   0.00140 $ & $  11.73170 $ & $ i$ &  KeplerCam\\
HAT-P-64 & $ 55847.93258 $ & $   0.00378 $ & $   0.00140 $ & $  11.73490 $ & $ i$ &  KeplerCam\\
HAT-P-64 & $ 55847.93363 $ & $   0.00498 $ & $   0.00140 $ & $  11.73610 $ & $ i$ &  KeplerCam\\
HAT-P-64 & $ 55847.93446 $ & $   0.00597 $ & $   0.00140 $ & $  11.73690 $ & $ i$ &  KeplerCam\\
HAT-P-64 & $ 55847.93552 $ & $   0.00424 $ & $   0.00140 $ & $  11.73750 $ & $ i$ &  KeplerCam\\
HAT-P-64 & $ 55847.93637 $ & $   0.00938 $ & $   0.00141 $ & $  11.74160 $ & $ i$ &  KeplerCam\\
HAT-P-64 & $ 55847.93742 $ & $   0.00822 $ & $   0.00141 $ & $  11.73940 $ & $ i$ &  KeplerCam\\
HAT-P-64 & $ 55847.93825 $ & $   0.00756 $ & $   0.00140 $ & $  11.73960 $ & $ i$ &  KeplerCam\\
HAT-P-64 & $ 55847.93930 $ & $   0.00940 $ & $   0.00139 $ & $  11.73920 $ & $ i$ &  KeplerCam\\
HAT-P-64 & $ 55847.94015 $ & $   0.01129 $ & $   0.00142 $ & $  11.74260 $ & $ i$ &  KeplerCam\\
HAT-P-64 & $ 55847.94119 $ & $   0.00793 $ & $   0.00141 $ & $  11.74090 $ & $ i$ &  KeplerCam\\
HAT-P-64 & $ 55847.94202 $ & $   0.00951 $ & $   0.00142 $ & $  11.74090 $ & $ i$ &  KeplerCam\\
HAT-P-64 & $ 55847.94309 $ & $   0.01099 $ & $   0.00141 $ & $  11.74380 $ & $ i$ &  KeplerCam\\
HAT-P-64 & $ 55847.94394 $ & $   0.01144 $ & $   0.00142 $ & $  11.74350 $ & $ i$ &  KeplerCam\\
HAT-P-64 & $ 55847.94498 $ & $   0.01323 $ & $   0.00142 $ & $  11.74390 $ & $ i$ &  KeplerCam\\
HAT-P-64 & $ 55847.94584 $ & $   0.00822 $ & $   0.00141 $ & $  11.73970 $ & $ i$ &  KeplerCam\\
HAT-P-64 & $ 55847.94686 $ & $   0.01169 $ & $   0.00142 $ & $  11.74480 $ & $ i$ &  KeplerCam\\
HAT-P-64 & $ 55847.94772 $ & $   0.01306 $ & $   0.00142 $ & $  11.74590 $ & $ i$ &  KeplerCam\\
HAT-P-64 & $ 55847.94878 $ & $   0.01194 $ & $   0.00140 $ & $  11.74400 $ & $ i$ &  KeplerCam\\
HAT-P-64 & $ 55847.94966 $ & $   0.01230 $ & $   0.00141 $ & $  11.74350 $ & $ i$ &  KeplerCam\\
HAT-P-64 & $ 55847.95070 $ & $   0.01088 $ & $   0.00141 $ & $  11.74180 $ & $ i$ &  KeplerCam\\
HAT-P-64 & $ 55847.95155 $ & $   0.01215 $ & $   0.00141 $ & $  11.74270 $ & $ i$ &  KeplerCam\\
HAT-P-64 & $ 55847.95257 $ & $   0.01008 $ & $   0.00140 $ & $  11.74240 $ & $ i$ &  KeplerCam\\
HAT-P-64 & $ 55847.95342 $ & $   0.00803 $ & $   0.00141 $ & $  11.73960 $ & $ i$ &  KeplerCam\\
HAT-P-64 & $ 55847.95446 $ & $   0.01015 $ & $   0.00140 $ & $  11.74140 $ & $ i$ &  KeplerCam\\
HAT-P-64 & $ 55847.95530 $ & $   0.01130 $ & $   0.00140 $ & $  11.74250 $ & $ i$ &  KeplerCam\\
HAT-P-64 & $ 55847.95633 $ & $   0.00607 $ & $   0.00140 $ & $  11.73690 $ & $ i$ &  KeplerCam\\
HAT-P-64 & $ 55847.95717 $ & $   0.00933 $ & $   0.00140 $ & $  11.74020 $ & $ i$ &  KeplerCam\\
HAT-P-64 & $ 55847.95825 $ & $   0.01189 $ & $   0.00140 $ & $  11.74370 $ & $ i$ &  KeplerCam\\
HAT-P-64 & $ 55847.95908 $ & $   0.01252 $ & $   0.00142 $ & $  11.74310 $ & $ i$ &  KeplerCam\\
HAT-P-64 & $ 55847.96011 $ & $   0.01513 $ & $   0.00143 $ & $  11.74780 $ & $ i$ &  KeplerCam\\
HAT-P-64 & $ 55847.96097 $ & $   0.00996 $ & $   0.00142 $ & $  11.74050 $ & $ i$ &  KeplerCam\\
HAT-P-64 & $ 55847.96201 $ & $   0.01240 $ & $   0.00144 $ & $  11.74230 $ & $ i$ &  KeplerCam\\
HAT-P-64 & $ 55847.96286 $ & $   0.00927 $ & $   0.00143 $ & $  11.74160 $ & $ i$ &  KeplerCam\\
HAT-P-64 & $ 55847.96390 $ & $   0.01184 $ & $   0.00144 $ & $  11.74380 $ & $ i$ &  KeplerCam\\
HAT-P-64 & $ 55847.96474 $ & $   0.01689 $ & $   0.00144 $ & $  11.74850 $ & $ i$ &  KeplerCam\\
HAT-P-64 & $ 55847.96579 $ & $   0.01151 $ & $   0.00143 $ & $  11.74480 $ & $ i$ &  KeplerCam\\
HAT-P-64 & $ 55847.96663 $ & $   0.00899 $ & $   0.00146 $ & $  11.74150 $ & $ i$ &  KeplerCam\\
HAT-P-64 & $ 55847.96765 $ & $   0.01287 $ & $   0.00142 $ & $  11.74510 $ & $ i$ &  KeplerCam\\
HAT-P-64 & $ 55847.96849 $ & $   0.01120 $ & $   0.00143 $ & $  11.74490 $ & $ i$ &  KeplerCam\\
HAT-P-64 & $ 55847.96950 $ & $   0.01472 $ & $   0.00146 $ & $  11.74700 $ & $ i$ &  KeplerCam\\
HAT-P-64 & $ 55847.97036 $ & $   0.01665 $ & $   0.00146 $ & $  11.74810 $ & $ i$ &  KeplerCam\\
HAT-P-64 & $ 55847.97139 $ & $   0.01383 $ & $   0.00144 $ & $  11.74530 $ & $ i$ &  KeplerCam\\
HAT-P-64 & $ 55847.97223 $ & $   0.01523 $ & $   0.00146 $ & $  11.74720 $ & $ i$ &  KeplerCam\\
HAT-P-64 & $ 55847.97327 $ & $   0.01465 $ & $   0.00144 $ & $  11.74700 $ & $ i$ &  KeplerCam\\
HAT-P-64 & $ 55847.97412 $ & $   0.01506 $ & $   0.00145 $ & $  11.74520 $ & $ i$ &  KeplerCam\\
HAT-P-64 & $ 55847.97500 $ & $   0.01359 $ & $   0.00145 $ & $  11.74440 $ & $ i$ &  KeplerCam\\
HAT-P-64 & $ 55847.97585 $ & $   0.01369 $ & $   0.00145 $ & $  11.74540 $ & $ i$ &  KeplerCam\\
HAT-P-64 & $ 55847.97692 $ & $   0.01288 $ & $   0.00143 $ & $  11.74440 $ & $ i$ &  KeplerCam\\
HAT-P-64 & $ 55847.97777 $ & $   0.01079 $ & $   0.00142 $ & $  11.74260 $ & $ i$ &  KeplerCam\\
HAT-P-64 & $ 55847.97880 $ & $   0.01604 $ & $   0.00143 $ & $  11.74770 $ & $ i$ &  KeplerCam\\
HAT-P-64 & $ 55847.97963 $ & $   0.01365 $ & $   0.00144 $ & $  11.74610 $ & $ i$ &  KeplerCam\\
HAT-P-64 & $ 55847.98066 $ & $   0.01436 $ & $   0.00145 $ & $  11.74660 $ & $ i$ &  KeplerCam\\
HAT-P-64 & $ 55847.98150 $ & $   0.01282 $ & $   0.00144 $ & $  11.74390 $ & $ i$ &  KeplerCam\\
HAT-P-64 & $ 55847.98253 $ & $   0.01659 $ & $   0.00142 $ & $  11.74920 $ & $ i$ &  KeplerCam\\
HAT-P-64 & $ 55847.98338 $ & $   0.01533 $ & $   0.00143 $ & $  11.74670 $ & $ i$ &  KeplerCam\\
HAT-P-64 & $ 55847.98443 $ & $   0.01636 $ & $   0.00144 $ & $  11.74830 $ & $ i$ &  KeplerCam\\
HAT-P-64 & $ 55847.98529 $ & $   0.01689 $ & $   0.00144 $ & $  11.74890 $ & $ i$ &  KeplerCam\\
HAT-P-64 & $ 55847.98635 $ & $   0.01523 $ & $   0.00143 $ & $  11.74740 $ & $ i$ &  KeplerCam\\
HAT-P-64 & $ 55847.98720 $ & $   0.01610 $ & $   0.00144 $ & $  11.74940 $ & $ i$ &  KeplerCam\\
HAT-P-64 & $ 55847.98823 $ & $   0.01390 $ & $   0.00143 $ & $  11.74700 $ & $ i$ &  KeplerCam\\
HAT-P-64 & $ 55847.98907 $ & $   0.01691 $ & $   0.00145 $ & $  11.74910 $ & $ i$ &  KeplerCam\\
HAT-P-64 & $ 55847.99008 $ & $   0.01302 $ & $   0.00144 $ & $  11.74480 $ & $ i$ &  KeplerCam\\
HAT-P-64 & $ 55847.99094 $ & $   0.01214 $ & $   0.00145 $ & $  11.74490 $ & $ i$ &  KeplerCam\\
HAT-P-64 & $ 55847.99196 $ & $   0.01158 $ & $   0.00145 $ & $  11.74440 $ & $ i$ &  KeplerCam\\
HAT-P-64 & $ 55847.99280 $ & $   0.01387 $ & $   0.00144 $ & $  11.74580 $ & $ i$ &  KeplerCam\\
HAT-P-64 & $ 55847.99382 $ & $   0.01539 $ & $   0.00147 $ & $  11.74790 $ & $ i$ &  KeplerCam\\
HAT-P-64 & $ 55847.99465 $ & $   0.00819 $ & $   0.00144 $ & $  11.74050 $ & $ i$ &  KeplerCam\\
HAT-P-64 & $ 55847.99574 $ & $   0.01392 $ & $   0.00144 $ & $  11.74540 $ & $ i$ &  KeplerCam\\
HAT-P-64 & $ 55847.99659 $ & $   0.00930 $ & $   0.00144 $ & $  11.74000 $ & $ i$ &  KeplerCam\\
HAT-P-64 & $ 55847.99764 $ & $   0.01365 $ & $   0.00143 $ & $  11.74650 $ & $ i$ &  KeplerCam\\
HAT-P-64 & $ 55847.99850 $ & $   0.01154 $ & $   0.00145 $ & $  11.74320 $ & $ i$ &  KeplerCam\\
HAT-P-64 & $ 55847.99954 $ & $   0.01528 $ & $   0.00145 $ & $  11.74830 $ & $ i$ &  KeplerCam\\
HAT-P-64 & $ 55848.00038 $ & $   0.01114 $ & $   0.00144 $ & $  11.74350 $ & $ i$ &  KeplerCam\\
HAT-P-64 & $ 55848.00140 $ & $   0.01336 $ & $   0.00144 $ & $  11.74580 $ & $ i$ &  KeplerCam\\
HAT-P-64 & $ 55848.00225 $ & $   0.01155 $ & $   0.00143 $ & $  11.74300 $ & $ i$ &  KeplerCam\\
HAT-P-64 & $ 55848.00330 $ & $   0.01300 $ & $   0.00143 $ & $  11.74680 $ & $ i$ &  KeplerCam\\
HAT-P-64 & $ 55848.00414 $ & $   0.01691 $ & $   0.00145 $ & $  11.74980 $ & $ i$ &  KeplerCam\\
HAT-P-64 & $ 55848.00521 $ & $   0.01397 $ & $   0.00145 $ & $  11.74590 $ & $ i$ &  KeplerCam\\
HAT-P-64 & $ 55848.00605 $ & $   0.00735 $ & $   0.00145 $ & $  11.74170 $ & $ i$ &  KeplerCam\\
HAT-P-64 & $ 55848.00711 $ & $   0.01362 $ & $   0.00144 $ & $  11.74610 $ & $ i$ &  KeplerCam\\
HAT-P-64 & $ 55848.00794 $ & $   0.01248 $ & $   0.00144 $ & $  11.74640 $ & $ i$ &  KeplerCam\\
HAT-P-64 & $ 55848.00898 $ & $   0.01099 $ & $   0.00145 $ & $  11.74500 $ & $ i$ &  KeplerCam\\
HAT-P-64 & $ 55848.00983 $ & $   0.01300 $ & $   0.00145 $ & $  11.74680 $ & $ i$ &  KeplerCam\\
HAT-P-64 & $ 55848.01086 $ & $   0.01539 $ & $   0.00145 $ & $  11.74780 $ & $ i$ &  KeplerCam\\
HAT-P-64 & $ 55848.01169 $ & $   0.01613 $ & $   0.00145 $ & $  11.74850 $ & $ i$ &  KeplerCam\\
HAT-P-64 & $ 55848.01274 $ & $   0.01364 $ & $   0.00144 $ & $  11.74750 $ & $ i$ &  KeplerCam\\
HAT-P-64 & $ 55848.01360 $ & $   0.01453 $ & $   0.00144 $ & $  11.74820 $ & $ i$ &  KeplerCam\\
HAT-P-64 & $ 55848.01493 $ & $   0.01219 $ & $   0.00143 $ & $  11.74390 $ & $ i$ &  KeplerCam\\
HAT-P-64 & $ 55848.01576 $ & $   0.01253 $ & $   0.00145 $ & $  11.74530 $ & $ i$ &  KeplerCam\\
HAT-P-64 & $ 55848.01681 $ & $   0.01113 $ & $   0.00145 $ & $  11.74370 $ & $ i$ &  KeplerCam\\
HAT-P-64 & $ 55848.01766 $ & $   0.01277 $ & $   0.00146 $ & $  11.74460 $ & $ i$ &  KeplerCam\\
HAT-P-64 & $ 55848.01869 $ & $   0.01540 $ & $   0.00147 $ & $  11.74910 $ & $ i$ &  KeplerCam\\
HAT-P-64 & $ 55848.01954 $ & $   0.01496 $ & $   0.00146 $ & $  11.74790 $ & $ i$ &  KeplerCam\\
HAT-P-64 & $ 55848.02059 $ & $   0.01568 $ & $   0.00147 $ & $  11.74850 $ & $ i$ &  KeplerCam\\
HAT-P-64 & $ 55848.02144 $ & $   0.01560 $ & $   0.00148 $ & $  11.74970 $ & $ i$ &  KeplerCam\\
HAT-P-64 & $ 55848.02247 $ & $   0.01168 $ & $   0.00149 $ & $  11.74530 $ & $ i$ &  KeplerCam\\
HAT-P-64 & $ 55848.02331 $ & $   0.01368 $ & $   0.00150 $ & $  11.74710 $ & $ i$ &  KeplerCam\\
HAT-P-64 & $ 55848.02447 $ & $   0.01753 $ & $   0.00150 $ & $  11.75090 $ & $ i$ &  KeplerCam\\
HAT-P-64 & $ 55848.02533 $ & $   0.01419 $ & $   0.00154 $ & $  11.74760 $ & $ i$ &  KeplerCam\\
HAT-P-64 & $ 55848.02637 $ & $   0.01324 $ & $   0.00158 $ & $  11.74650 $ & $ i$ &  KeplerCam\\
HAT-P-64 & $ 55848.02722 $ & $   0.01609 $ & $   0.00161 $ & $  11.74930 $ & $ i$ &  KeplerCam\\


==> phfu_tab_combined.tex <==
HAT-P-58 & $ 56239.13511 $ & $   0.00565 $ & $   0.01008 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56235.12147 $ & $  -0.01055 $ & $   0.01209 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56207.02456 $ & $  -0.00900 $ & $   0.01093 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56243.14926 $ & $  -0.00973 $ & $   0.01036 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56194.98348 $ & $   0.03111 $ & $   0.01042 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56211.03898 $ & $  -0.00313 $ & $   0.01037 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56194.98363 $ & $  -0.00382 $ & $   0.00963 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56375.60748 $ & $  -0.02041 $ & $   0.01786 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56198.99820 $ & $  -0.02555 $ & $   0.01558 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56383.63531 $ & $   0.01115 $ & $   0.01428 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56190.97070 $ & $   0.00037 $ & $   0.01000 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56219.06776 $ & $   0.00566 $ & $   0.00939 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56231.10955 $ & $   0.01499 $ & $   0.01539 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56239.13762 $ & $   0.01423 $ & $   0.01026 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56235.12399 $ & $   0.02609 $ & $   0.01202 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56207.02708 $ & $  -0.00462 $ & $   0.01014 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56243.15174 $ & $  -0.00901 $ & $   0.01080 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56215.05511 $ & $  -0.00699 $ & $   0.01021 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56194.98595 $ & $  -0.00821 $ & $   0.01057 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56211.04147 $ & $   0.01864 $ & $   0.01111 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56194.98610 $ & $  -0.03385 $ & $   0.01053 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56375.60998 $ & $  -0.04236 $ & $   0.01755 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56190.97321 $ & $  -0.00064 $ & $   0.00946 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56219.07024 $ & $  -0.00958 $ & $   0.00945 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56231.11207 $ & $  -0.03261 $ & $   0.01443 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56186.95981 $ & $   0.00406 $ & $   0.01066 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56383.63872 $ & $   0.02092 $ & $   0.01346 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56235.12646 $ & $  -0.00793 $ & $   0.01137 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56207.02956 $ & $   0.00113 $ & $   0.01002 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56239.14035 $ & $   0.01145 $ & $   0.01071 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56215.05762 $ & $  -0.01366 $ & $   0.01089 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56194.98846 $ & $   0.01070 $ & $   0.01045 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56194.98857 $ & $   0.01402 $ & $   0.01030 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56211.04399 $ & $  -0.02107 $ & $   0.00962 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56243.15514 $ & $   0.01691 $ & $   0.01307 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56186.96232 $ & $   0.02537 $ & $   0.00988 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56375.61335 $ & $  -0.00305 $ & $   0.01676 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56383.64118 $ & $  -0.01183 $ & $   0.01262 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56219.07363 $ & $  -0.01277 $ & $   0.00910 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56231.11543 $ & $   0.04355 $ & $   0.01428 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56215.06013 $ & $  -0.00800 $ & $   0.00980 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56211.04647 $ & $  -0.01578 $ & $   0.00999 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56235.12986 $ & $  -0.02345 $ & $   0.01177 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56239.14372 $ & $   0.00425 $ & $   0.01083 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56207.03296 $ & $  -0.00406 $ & $   0.01024 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56194.99162 $ & $  -0.01639 $ & $   0.01097 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56243.15786 $ & $   0.01293 $ & $   0.01958 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56194.99193 $ & $   0.00686 $ & $   0.01039 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56194.99206 $ & $   0.02713 $ & $   0.00960 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56227.10288 $ & $   0.00958 $ & $   0.01537 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56186.96482 $ & $   0.01251 $ & $   0.00994 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56375.61582 $ & $   0.01887 $ & $   0.01740 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56223.08957 $ & $  -0.00517 $ & $   0.01091 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56199.00656 $ & $  -0.04174 $ & $   0.01686 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56383.64369 $ & $   0.02509 $ & $   0.01463 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56219.07614 $ & $  -0.01567 $ & $   0.00913 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56231.11790 $ & $  -0.00545 $ & $   0.01580 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56215.06264 $ & $  -0.00692 $ & $   0.01005 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56235.13233 $ & $  -0.00474 $ & $   0.01189 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56239.14619 $ & $  -0.00871 $ & $   0.01090 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56207.03544 $ & $  -0.03245 $ & $   0.01059 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56371.60331 $ & $  -0.01816 $ & $   0.02018 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56194.99413 $ & $  -0.02219 $ & $   0.01149 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56190.98043 $ & $   0.00441 $ & $   0.00997 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56194.99440 $ & $   0.01620 $ & $   0.00951 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56211.04986 $ & $   0.00731 $ & $   0.00950 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56194.99453 $ & $   0.01373 $ & $   0.01025 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56227.10539 $ & $   0.01309 $ & $   0.01022 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56223.09204 $ & $  -0.00370 $ & $   0.01095 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56375.61832 $ & $   0.01269 $ & $   0.01703 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56383.64616 $ & $   0.00790 $ & $   0.01420 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56231.12036 $ & $   0.01301 $ & $   0.01565 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56219.07888 $ & $   0.01329 $ & $   0.00910 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56235.13484 $ & $  -0.02025 $ & $   0.01120 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56239.14869 $ & $  -0.03850 $ & $   0.01098 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56207.03796 $ & $   0.00793 $ & $   0.01042 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56371.60581 $ & $   0.04821 $ & $   0.02123 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56194.99660 $ & $  -0.00557 $ & $   0.01065 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56190.98291 $ & $   0.00218 $ & $   0.01020 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56211.05238 $ & $  -0.00759 $ & $   0.00998 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56215.06626 $ & $  -0.00531 $ & $   0.01004 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56194.99702 $ & $  -0.01624 $ & $   0.00993 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56194.99704 $ & $  -0.00203 $ & $   0.00985 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56375.62079 $ & $  -0.00933 $ & $   0.01704 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56223.09455 $ & $  -0.01019 $ & $   0.01047 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56227.10877 $ & $  -0.00712 $ & $   0.01261 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56219.08139 $ & $   0.00646 $ & $   0.00939 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56231.12312 $ & $  -0.03865 $ & $   0.01558 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56235.13731 $ & $  -0.00668 $ & $   0.01147 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56239.15117 $ & $  -0.01386 $ & $   0.01229 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56207.04045 $ & $   0.01883 $ & $   0.01161 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56190.98542 $ & $  -0.01482 $ & $   0.00963 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56194.99950 $ & $  -0.01524 $ & $   0.00991 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56211.05490 $ & $  -0.00726 $ & $   0.00989 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56215.06878 $ & $   0.00431 $ & $   0.01077 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56194.99955 $ & $   0.00322 $ & $   0.00942 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56186.97208 $ & $   0.00544 $ & $   0.00986 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56227.11125 $ & $  -0.00251 $ & $   0.01002 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56223.09791 $ & $  -0.01365 $ & $   0.01318 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56375.62447 $ & $   0.04339 $ & $   0.01892 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56190.98793 $ & $  -0.01506 $ & $   0.00931 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56231.12645 $ & $   0.03505 $ & $   0.01471 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56215.07128 $ & $  -0.01776 $ & $   0.00994 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56239.15456 $ & $   0.00997 $ & $   0.01605 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56195.00228 $ & $  -0.00226 $ & $   0.01049 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56186.97458 $ & $  -0.00913 $ & $   0.00949 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56211.05768 $ & $  -0.01990 $ & $   0.00956 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56235.14095 $ & $   0.01874 $ & $   0.01250 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56207.04411 $ & $  -0.01611 $ & $   0.01053 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56195.00282 $ & $  -0.00980 $ & $   0.00984 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56195.00295 $ & $   0.00827 $ & $   0.00965 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56227.11376 $ & $   0.01857 $ & $   0.01028 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56375.62694 $ & $  -0.00480 $ & $   0.01721 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56231.12892 $ & $  -0.01443 $ & $   0.01602 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56215.07379 $ & $   0.00932 $ & $   0.01074 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56195.00475 $ & $  -0.02834 $ & $   0.01081 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56186.97709 $ & $   0.02384 $ & $   0.01020 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56235.14343 $ & $  -0.01551 $ & $   0.01088 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56207.04663 $ & $  -0.01634 $ & $   0.01001 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56190.99129 $ & $  -0.00117 $ & $   0.00963 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56219.08839 $ & $   0.00877 $ & $   0.00954 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56195.00542 $ & $  -0.01453 $ & $   0.00913 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56227.11627 $ & $   0.00015 $ & $   0.00959 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56195.00554 $ & $   0.01552 $ & $   0.00963 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56211.06109 $ & $   0.01683 $ & $   0.00987 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56375.62944 $ & $  -0.03375 $ & $   0.01803 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56231.13142 $ & $   0.01055 $ & $   0.01625 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56195.00722 $ & $  -0.00926 $ & $   0.01146 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56235.14593 $ & $  -0.00680 $ & $   0.01296 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56207.04914 $ & $   0.03007 $ & $   0.01064 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56190.99380 $ & $   0.01420 $ & $   0.00967 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56219.09090 $ & $   0.00215 $ & $   0.00977 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56195.00790 $ & $   0.00544 $ & $   0.01024 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56215.07715 $ & $   0.01462 $ & $   0.01063 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56195.00801 $ & $   0.00898 $ & $   0.01024 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56186.98048 $ & $   0.02705 $ & $   0.00970 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56211.06357 $ & $  -0.01327 $ & $   0.00973 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56375.63191 $ & $   0.03850 $ & $   0.01757 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56227.11964 $ & $  -0.00256 $ & $   0.01027 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56371.61903 $ & $  -0.00217 $ & $   0.01843 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56195.00972 $ & $  -0.00222 $ & $   0.01213 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56235.14840 $ & $  -0.02230 $ & $   0.01189 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56207.05162 $ & $  -0.01250 $ & $   0.01064 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56190.99627 $ & $  -0.02320 $ & $   0.00989 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56219.09340 $ & $  -0.01791 $ & $   0.00966 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56195.01041 $ & $   0.01472 $ & $   0.00959 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56215.07966 $ & $  -0.00599 $ & $   0.01046 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56195.01048 $ & $  -0.01163 $ & $   0.00984 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56186.98295 $ & $  -0.01062 $ & $   0.00949 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56211.06611 $ & $  -0.01828 $ & $   0.00983 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56227.12212 $ & $   0.02443 $ & $   0.01129 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56199.02586 $ & $   0.01168 $ & $   0.01571 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56375.63532 $ & $   0.00092 $ & $   0.01791 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56231.13710 $ & $   0.00033 $ & $   0.01557 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56190.99878 $ & $  -0.00939 $ & $   0.00946 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56215.08217 $ & $  -0.00938 $ & $   0.00953 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56186.98546 $ & $   0.00368 $ & $   0.00993 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56211.06861 $ & $  -0.00656 $ & $   0.00997 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56235.15180 $ & $   0.01770 $ & $   0.01346 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56195.01348 $ & $  -0.03116 $ & $   0.01146 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56207.05505 $ & $   0.01869 $ & $   0.01080 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56219.09677 $ & $   0.01734 $ & $   0.00929 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56195.01382 $ & $  -0.02705 $ & $   0.01049 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56195.01400 $ & $   0.00603 $ & $   0.00991 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56227.12489 $ & $   0.00617 $ & $   0.00963 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56375.63779 $ & $  -0.00666 $ & $   0.01780 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56231.13957 $ & $  -0.04643 $ & $   0.01544 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56186.98796 $ & $  -0.01546 $ & $   0.01027 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56203.04338 $ & $  -0.02387 $ & $   0.01385 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56235.15430 $ & $   0.01080 $ & $   0.01397 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56195.01614 $ & $  -0.02046 $ & $   0.01330 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56219.09924 $ & $   0.00554 $ & $   0.00954 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56191.00237 $ & $  -0.01041 $ & $   0.00928 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56195.01629 $ & $  -0.03090 $ & $   0.01203 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56195.01647 $ & $   0.01756 $ & $   0.00959 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56227.12737 $ & $  -0.01426 $ & $   0.00979 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56211.07204 $ & $   0.00266 $ & $   0.01000 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56375.64029 $ & $   0.01213 $ & $   0.01769 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56231.14206 $ & $   0.03555 $ & $   0.01561 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56203.04588 $ & $  -0.02739 $ & $   0.01124 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56363.60001 $ & $  -0.00825 $ & $   0.01622 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56191.00485 $ & $   0.00998 $ & $   0.00944 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56215.08810 $ & $   0.00673 $ & $   0.01023 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56219.10201 $ & $   0.00089 $ & $   0.00947 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56195.01898 $ & $   0.00774 $ & $   0.00904 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56186.99131 $ & $   0.01557 $ & $   0.00908 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56211.07456 $ & $   0.00198 $ & $   0.00948 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56199.03336 $ & $  -0.00976 $ & $   0.01474 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56375.64277 $ & $   0.00931 $ & $   0.01864 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56207.06117 $ & $  -0.03114 $ & $   0.01020 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56227.13073 $ & $   0.01720 $ & $   0.00954 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56231.14478 $ & $  -0.01073 $ & $   0.01510 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56203.04836 $ & $   0.04621 $ & $   0.01246 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56363.60247 $ & $  -0.02925 $ & $   0.01290 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56191.00735 $ & $  -0.00588 $ & $   0.00904 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56215.09058 $ & $  -0.00603 $ & $   0.01035 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56219.10450 $ & $   0.01620 $ & $   0.00951 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56195.02149 $ & $   0.00450 $ & $   0.00998 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56211.07710 $ & $  -0.00237 $ & $   0.00933 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56186.99408 $ & $  -0.00413 $ & $   0.00938 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56207.06368 $ & $  -0.03595 $ & $   0.00995 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56227.13322 $ & $  -0.01001 $ & $   0.00964 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56199.03674 $ & $   0.03654 $ & $   0.01319 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56203.05086 $ & $  -0.03198 $ & $   0.01347 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56375.64643 $ & $   0.01966 $ & $   0.01769 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56363.60498 $ & $  -0.00337 $ & $   0.01386 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56231.14813 $ & $  -0.02077 $ & $   0.01665 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56191.00982 $ & $  -0.00590 $ & $   0.00961 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56215.09309 $ & $  -0.00193 $ & $   0.00970 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56211.07986 $ & $   0.01801 $ & $   0.00994 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56219.10789 $ & $  -0.00351 $ & $   0.00938 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56195.02489 $ & $   0.00597 $ & $   0.00992 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56227.13573 $ & $  -0.00462 $ & $   0.00960 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56199.03922 $ & $  -0.01203 $ & $   0.01288 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56375.64891 $ & $   0.01514 $ & $   0.01850 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56207.06733 $ & $  -0.00440 $ & $   0.01050 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56231.15059 $ & $   0.01646 $ & $   0.02055 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56215.09556 $ & $  -0.00642 $ & $   0.00977 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56363.60835 $ & $  -0.02108 $ & $   0.01330 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56186.99909 $ & $   0.01786 $ & $   0.00907 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56191.01318 $ & $  -0.01438 $ & $   0.00960 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56219.11037 $ & $  -0.00878 $ & $   0.00919 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56195.02736 $ & $   0.01138 $ & $   0.01010 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56227.13821 $ & $  -0.02226 $ & $   0.00956 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56211.08325 $ & $  -0.00390 $ & $   0.01021 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56199.04197 $ & $  -0.03161 $ & $   0.01471 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56375.65142 $ & $   0.02054 $ & $   0.01761 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56207.06985 $ & $  -0.01007 $ & $   0.01062 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56363.61085 $ & $   0.01852 $ & $   0.01246 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56191.01566 $ & $  -0.01109 $ & $   0.00953 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56215.09891 $ & $   0.00958 $ & $   0.01027 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56219.11288 $ & $   0.00066 $ & $   0.00940 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56195.02987 $ & $   0.00402 $ & $   0.00945 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56187.00248 $ & $   0.01080 $ & $   0.00953 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56211.08574 $ & $  -0.00701 $ & $   0.01004 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56375.65389 $ & $   0.00703 $ & $   0.01934 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56227.14157 $ & $   0.00200 $ & $   0.01050 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56203.05922 $ & $   0.02219 $ & $   0.01434 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56363.61333 $ & $  -0.00165 $ & $   0.01302 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56191.01817 $ & $  -0.01348 $ & $   0.01012 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56359.59986 $ & $   0.00862 $ & $   0.02199 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56215.10142 $ & $  -0.02464 $ & $   0.01024 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56219.11539 $ & $   0.00166 $ & $   0.00964 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56195.03236 $ & $   0.01981 $ & $   0.01051 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56187.00495 $ & $   0.02423 $ & $   0.00929 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56211.08826 $ & $   0.01115 $ & $   0.00910 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56227.14405 $ & $  -0.01326 $ & $   0.01018 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56203.06174 $ & $   0.01122 $ & $   0.01320 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56375.65726 $ & $   0.02962 $ & $   0.01862 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56363.61583 $ & $  -0.04680 $ & $   0.01218 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56207.07595 $ & $  -0.00311 $ & $   0.01042 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56191.02064 $ & $   0.01036 $ & $   0.00926 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56359.60232 $ & $   0.04430 $ & $   0.01876 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56215.10393 $ & $  -0.00842 $ & $   0.00998 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56187.00746 $ & $   0.01093 $ & $   0.00941 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56211.09075 $ & $   0.01449 $ & $   0.01065 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56219.11876 $ & $  -0.01243 $ & $   0.00965 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56195.03598 $ & $  -0.00870 $ & $   0.00954 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56227.14682 $ & $   0.01617 $ & $   0.01205 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56178.98100 $ & $   0.01765 $ & $   0.01254 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56375.65972 $ & $  -0.03040 $ & $   0.01752 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56215.10641 $ & $   0.02673 $ & $   0.01024 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56203.06513 $ & $  -0.00515 $ & $   0.01279 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56363.61945 $ & $  -0.03335 $ & $   0.01285 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56191.02425 $ & $  -0.01196 $ & $   0.00961 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56195.03848 $ & $   0.02006 $ & $   0.01024 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56211.09418 $ & $   0.00443 $ & $   0.01000 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56199.05271 $ & $   0.02819 $ & $   0.01590 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56178.98350 $ & $   0.01999 $ & $   0.01098 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56375.66222 $ & $  -0.05768 $ & $   0.01837 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56207.08171 $ & $   0.01081 $ & $   0.01088 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56363.62192 $ & $   0.01373 $ & $   0.01232 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56359.60821 $ & $   0.02145 $ & $   0.01737 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56191.02675 $ & $  -0.00059 $ & $   0.00982 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56215.11008 $ & $  -0.00457 $ & $   0.00961 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56195.04100 $ & $   0.01376 $ & $   0.00962 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56211.09667 $ & $   0.00322 $ & $   0.01014 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56199.05521 $ & $  -0.00392 $ & $   0.01337 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56178.98600 $ & $   0.01256 $ & $   0.01102 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56219.12509 $ & $   0.00446 $ & $   0.00916 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56187.01446 $ & $   0.01889 $ & $   0.00931 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56223.13962 $ & $  -0.01405 $ & $   0.02023 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56207.08423 $ & $   0.01055 $ & $   0.01043 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56363.62442 $ & $  -0.01884 $ & $   0.01303 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56359.61068 $ & $   0.00352 $ & $   0.01645 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56191.02922 $ & $  -0.02720 $ & $   0.00916 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56215.11256 $ & $  -0.01303 $ & $   0.00992 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56195.04347 $ & $  -0.01633 $ & $   0.00969 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56211.09921 $ & $  -0.00661 $ & $   0.00970 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56219.12760 $ & $  -0.00969 $ & $   0.00956 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56199.05861 $ & $   0.00080 $ & $   0.01301 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56187.01719 $ & $   0.01457 $ & $   0.00900 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56178.98967 $ & $  -0.00481 $ & $   0.01163 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56375.66832 $ & $  -0.01187 $ & $   0.01978 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56207.08673 $ & $  -0.00522 $ & $   0.01028 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56363.62692 $ & $  -0.03237 $ & $   0.01196 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56359.61318 $ & $  -0.02882 $ & $   0.01753 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56191.03173 $ & $   0.00964 $ & $   0.00955 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56215.11507 $ & $   0.02151 $ & $   0.00995 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56211.10196 $ & $   0.00119 $ & $   0.00984 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56195.04683 $ & $  -0.01863 $ & $   0.00940 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56199.06109 $ & $   0.00599 $ & $   0.01250 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56187.01970 $ & $   0.01066 $ & $   0.00942 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56178.99213 $ & $   0.00672 $ & $   0.01169 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56391.72615 $ & $   0.02816 $ & $   0.01260 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56375.67078 $ & $  -0.03996 $ & $   0.01726 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56219.13100 $ & $  -0.01289 $ & $   0.00988 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56359.61590 $ & $  -0.00303 $ & $   0.01524 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56215.11754 $ & $   0.00655 $ & $   0.00970 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56363.63029 $ & $   0.01710 $ & $   0.01233 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56207.09038 $ & $  -0.02250 $ & $   0.01090 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56191.03509 $ & $  -0.01076 $ & $   0.00913 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56195.04935 $ & $   0.00886 $ & $   0.00963 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56187.02217 $ & $  -0.00420 $ & $   0.00909 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56211.10539 $ & $  -0.02245 $ & $   0.00970 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56391.72861 $ & $   0.01275 $ & $   0.01200 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56363.63275 $ & $   0.02338 $ & $   0.01307 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56207.09286 $ & $  -0.00037 $ & $   0.01059 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56191.03760 $ & $  -0.01648 $ & $   0.00965 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56359.61931 $ & $   0.01166 $ & $   0.01721 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56215.12094 $ & $  -0.01858 $ & $   0.00955 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56195.05185 $ & $   0.00064 $ & $   0.00981 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56391.73112 $ & $  -0.02067 $ & $   0.01056 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56211.10791 $ & $  -0.00803 $ & $   0.00988 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56178.99715 $ & $   0.00701 $ & $   0.01177 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56187.02552 $ & $  -0.00956 $ & $   0.00950 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56363.63526 $ & $   0.04813 $ & $   0.01224 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56199.06746 $ & $   0.03610 $ & $   0.01678 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56207.09538 $ & $  -0.00214 $ & $   0.01188 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56191.04007 $ & $   0.00615 $ & $   0.00978 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56359.62178 $ & $   0.02220 $ & $   0.01418 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56219.13709 $ & $  -0.00280 $ & $   0.00961 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56215.12341 $ & $  -0.01316 $ & $   0.01006 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56195.05436 $ & $  -0.00396 $ & $   0.01000 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56211.11044 $ & $  -0.00849 $ & $   0.00991 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56187.02800 $ & $   0.00536 $ & $   0.00926 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56391.73450 $ & $   0.00396 $ & $   0.01063 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56179.00053 $ & $  -0.01581 $ & $   0.01120 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56363.63773 $ & $  -0.01106 $ & $   0.01274 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56207.09789 $ & $   0.00956 $ & $   0.01080 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56351.59648 $ & $   0.00839 $ & $   0.01348 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56219.13960 $ & $  -0.00590 $ & $   0.00996 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56215.12592 $ & $   0.00541 $ & $   0.01007 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56199.07087 $ & $  -0.01299 $ & $   0.01237 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56211.11293 $ & $   0.01038 $ & $   0.00973 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56195.05801 $ & $   0.01881 $ & $   0.01009 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56187.03050 $ & $  -0.00458 $ & $   0.00916 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56391.73697 $ & $  -0.00908 $ & $   0.01075 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56179.00304 $ & $   0.03299 $ & $   0.01179 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56351.59896 $ & $  -0.01212 $ & $   0.01340 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56215.12839 $ & $   0.01551 $ & $   0.00991 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56203.08693 $ & $   0.01994 $ & $   0.01395 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56207.10082 $ & $  -0.02037 $ & $   0.01473 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56363.64142 $ & $   0.03350 $ & $   0.01302 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56219.14296 $ & $   0.00139 $ & $   0.01070 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56387.72502 $ & $   0.01273 $ & $   0.01460 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56195.06051 $ & $   0.01323 $ & $   0.00989 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56187.03302 $ & $  -0.00541 $ & $   0.00931 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56391.73944 $ & $  -0.01998 $ & $   0.01003 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56179.00554 $ & $   0.01483 $ & $   0.01228 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56211.11635 $ & $  -0.00200 $ & $   0.01033 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56191.04729 $ & $  -0.00237 $ & $   0.00944 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56351.60143 $ & $  -0.00231 $ & $   0.01348 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56203.08941 $ & $   0.01966 $ & $   0.01205 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56363.64390 $ & $  -0.01380 $ & $   0.01215 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56219.14544 $ & $   0.01077 $ & $   0.01090 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56387.72749 $ & $  -0.02661 $ & $   0.01302 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56215.13200 $ & $   0.00349 $ & $   0.00991 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56195.06298 $ & $  -0.00821 $ & $   0.00955 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56391.74194 $ & $  -0.02182 $ & $   0.00980 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56211.11883 $ & $   0.00071 $ & $   0.01045 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56191.04977 $ & $   0.00150 $ & $   0.00971 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56187.03637 $ & $  -0.00069 $ & $   0.00938 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56203.09191 $ & $   0.01883 $ & $   0.01307 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56199.07830 $ & $   0.01230 $ & $   0.01656 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56351.60482 $ & $   0.03388 $ & $   0.01292 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56363.64641 $ & $  -0.00905 $ & $   0.01263 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56174.99565 $ & $   0.02301 $ & $   0.01463 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56219.14817 $ & $  -0.03984 $ & $   0.01228 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56387.72995 $ & $  -0.01031 $ & $   0.01146 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56215.13448 $ & $   0.01487 $ & $   0.01064 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56195.06545 $ & $   0.00993 $ & $   0.01079 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56211.12137 $ & $   0.00250 $ & $   0.01030 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56191.05228 $ & $  -0.02580 $ & $   0.00946 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56187.03911 $ & $  -0.00169 $ & $   0.00956 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56347.59319 $ & $  -0.01174 $ & $   0.01751 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56391.74555 $ & $   0.00683 $ & $   0.01088 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56351.60733 $ & $   0.00151 $ & $   0.01519 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56363.64888 $ & $   0.03116 $ & $   0.01378 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56219.15051 $ & $  -0.00734 $ & $   0.01852 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56174.99840 $ & $  -0.02319 $ & $   0.01238 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56387.73246 $ & $  -0.01791 $ & $   0.01050 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56215.13699 $ & $  -0.00129 $ & $   0.01005 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56199.08174 $ & $  -0.00150 $ & $   0.01266 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56191.05479 $ & $   0.01180 $ & $   0.01005 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56211.12411 $ & $   0.00259 $ & $   0.00967 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56187.04161 $ & $   0.00338 $ & $   0.00869 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56391.74801 $ & $   0.00666 $ & $   0.01063 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56347.59569 $ & $  -0.00501 $ & $   0.01696 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56207.11097 $ & $  -0.01565 $ & $   0.00992 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56179.01413 $ & $   0.03214 $ & $   0.01515 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56351.60980 $ & $  -0.00474 $ & $   0.01367 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56195.06996 $ & $   0.00787 $ & $   0.00972 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56175.00091 $ & $   0.00402 $ & $   0.01298 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56215.13950 $ & $   0.00188 $ & $   0.01067 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56363.65226 $ & $  -0.00386 $ & $   0.01279 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56387.73577 $ & $  -0.00574 $ & $   0.01071 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56187.04408 $ & $   0.01715 $ & $   0.00897 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56207.11345 $ & $   0.00366 $ & $   0.01104 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56391.75052 $ & $  -0.02137 $ & $   0.01018 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56347.59818 $ & $  -0.00962 $ & $   0.01435 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56191.05818 $ & $   0.01015 $ & $   0.00924 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56211.12748 $ & $  -0.00506 $ & $   0.01026 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56195.07244 $ & $   0.00234 $ & $   0.00978 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56351.61258 $ & $   0.01589 $ & $   0.01256 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56363.65476 $ & $   0.01789 $ & $   0.01282 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56387.73828 $ & $   0.00327 $ & $   0.01023 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56175.00427 $ & $  -0.01851 $ & $   0.01382 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56215.14284 $ & $  -0.02210 $ & $   0.01069 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56199.08806 $ & $   0.00602 $ & $   0.01218 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56391.75299 $ & $  -0.00124 $ & $   0.01117 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56207.11597 $ & $  -0.01207 $ & $   0.01028 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56179.01909 $ & $  -0.00423 $ & $   0.01632 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56191.06065 $ & $   0.01666 $ & $   0.01043 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56211.13000 $ & $   0.01076 $ & $   0.00995 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56195.07494 $ & $  -0.00697 $ & $   0.00968 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56187.04745 $ & $   0.01349 $ & $   0.00938 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56347.60158 $ & $   0.02213 $ & $   0.01661 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56351.61595 $ & $  -0.00332 $ & $   0.01250 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56387.74074 $ & $  -0.00845 $ & $   0.01102 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56175.00674 $ & $   0.01689 $ & $   0.01346 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56215.14533 $ & $  -0.03530 $ & $   0.01150 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56199.09057 $ & $   0.00989 $ & $   0.01554 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56191.06316 $ & $  -0.00355 $ & $   0.00934 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56211.13247 $ & $  -0.01923 $ & $   0.01003 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56195.07745 $ & $   0.01855 $ & $   0.00983 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56187.04996 $ & $  -0.00527 $ & $   0.00964 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56347.60405 $ & $   0.03377 $ & $   0.01682 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56207.11938 $ & $   0.00640 $ & $   0.01074 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56179.02262 $ & $   0.00729 $ & $   0.01223 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56363.65975 $ & $  -0.01223 $ & $   0.01274 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56351.61843 $ & $  -0.00482 $ & $   0.01239 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56175.00924 $ & $   0.01630 $ & $   0.01373 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56215.14780 $ & $   0.00395 $ & $   0.01368 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56387.74350 $ & $   0.03307 $ & $   0.01266 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56191.06563 $ & $  -0.00596 $ & $   0.00913 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56211.13499 $ & $  -0.01554 $ & $   0.01016 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56199.09392 $ & $   0.02285 $ & $   0.01235 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56187.05247 $ & $  -0.00492 $ & $   0.00890 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56347.60651 $ & $   0.01446 $ & $   0.01625 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56207.12189 $ & $  -0.00355 $ & $   0.01141 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56179.02511 $ & $   0.01360 $ & $   0.01296 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56351.62091 $ & $  -0.01851 $ & $   0.01171 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56175.01173 $ & $  -0.01232 $ & $   0.01341 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56195.08106 $ & $   0.00496 $ & $   0.00923 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56363.66337 $ & $   0.01912 $ & $   0.01211 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56387.74685 $ & $  -0.01275 $ & $   0.01061 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56199.09642 $ & $  -0.01946 $ & $   0.01110 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56187.05494 $ & $  -0.01148 $ & $   0.00923 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56347.60901 $ & $   0.00851 $ & $   0.01618 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56207.12441 $ & $  -0.00134 $ & $   0.01073 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56211.13835 $ & $   0.00088 $ & $   0.01133 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56179.02757 $ & $  -0.00299 $ & $   0.01486 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56191.06924 $ & $  -0.01969 $ & $   0.00919 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56351.62342 $ & $  -0.02267 $ & $   0.01287 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56195.08356 $ & $   0.02082 $ & $   0.00940 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56363.66584 $ & $   0.02761 $ & $   0.01358 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56175.01506 $ & $   0.01851 $ & $   0.01324 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56387.74933 $ & $  -0.00920 $ & $   0.01109 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56199.09893 $ & $  -0.01523 $ & $   0.01054 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56207.12689 $ & $  -0.00590 $ & $   0.01174 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56211.14083 $ & $   0.02028 $ & $   0.01063 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56179.03007 $ & $   0.03172 $ & $   0.01376 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56191.07175 $ & $   0.00271 $ & $   0.00931 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56187.05830 $ & $   0.00164 $ & $   0.00936 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56195.08604 $ & $  -0.02145 $ & $   0.00949 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56347.61267 $ & $  -0.00457 $ & $   0.01658 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56351.62680 $ & $   0.03369 $ & $   0.01222 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56363.66835 $ & $  -0.01382 $ & $   0.01216 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56175.01756 $ & $   0.00337 $ & $   0.01391 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56387.75181 $ & $   0.01216 $ & $   0.01150 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56199.10140 $ & $   0.00917 $ & $   0.01141 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56211.14336 $ & $   0.00503 $ & $   0.01202 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56191.07422 $ & $   0.00884 $ & $   0.00946 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56203.11623 $ & $  -0.01649 $ & $   0.01527 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56195.08854 $ & $   0.00530 $ & $   0.01011 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56187.06103 $ & $   0.02327 $ & $   0.00957 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56347.61513 $ & $   0.01564 $ & $   0.01762 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56207.13054 $ & $  -0.01378 $ & $   0.01080 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56179.03365 $ & $   0.00375 $ & $   0.01058 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56363.67082 $ & $   0.00276 $ & $   0.01251 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56351.62931 $ & $  -0.00505 $ & $   0.01186 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56387.75427 $ & $  -0.02049 $ & $   0.01205 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56175.02032 $ & $   0.03061 $ & $   0.01339 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56191.07673 $ & $   0.02155 $ & $   0.01044 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56211.14611 $ & $   0.00041 $ & $   0.01486 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56199.10476 $ & $  -0.01987 $ & $   0.01097 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56187.06354 $ & $   0.00062 $ & $   0.00920 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56347.61763 $ & $   0.01444 $ & $   0.01797 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56207.13302 $ & $   0.02200 $ & $   0.01085 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56179.03612 $ & $  -0.00275 $ & $   0.01123 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56351.63179 $ & $  -0.00770 $ & $   0.01183 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56195.09194 $ & $  -0.00552 $ & $   0.01007 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56175.02281 $ & $   0.00293 $ & $   0.01250 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56363.67423 $ & $  -0.01322 $ & $   0.01191 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56387.75765 $ & $  -0.00592 $ & $   0.01114 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56339.59172 $ & $  -0.05379 $ & $   0.01283 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56199.10727 $ & $   0.01694 $ & $   0.01233 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56187.06601 $ & $   0.01549 $ & $   0.00897 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56347.62009 $ & $   0.02019 $ & $   0.01626 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56191.08009 $ & $   0.01907 $ & $   0.00974 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56207.13553 $ & $  -0.00135 $ & $   0.01075 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56179.03863 $ & $   0.00862 $ & $   0.01081 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56195.09441 $ & $   0.03842 $ & $   0.01041 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56351.63455 $ & $  -0.03710 $ & $   0.01150 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56171.01151 $ & $   0.02788 $ & $   0.01834 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56363.67671 $ & $   0.02947 $ & $   0.01319 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56387.76012 $ & $   0.00514 $ & $   0.01091 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56175.02615 $ & $   0.00366 $ & $   0.01317 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56339.59419 $ & $   0.02179 $ & $   0.01384 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56199.11000 $ & $   0.02505 $ & $   0.01213 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56191.08256 $ & $   0.01915 $ & $   0.00987 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56207.13801 $ & $   0.02291 $ & $   0.01239 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56179.04110 $ & $   0.01084 $ & $   0.01095 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56195.09692 $ & $   0.02439 $ & $   0.01018 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56187.06940 $ & $   0.01777 $ & $   0.00941 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56347.62350 $ & $   0.01024 $ & $   0.01721 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56363.67922 $ & $   0.01008 $ & $   0.01277 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56351.63788 $ & $   0.00791 $ & $   0.01193 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56387.76263 $ & $  -0.01289 $ & $   0.01078 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56175.02865 $ & $   0.00238 $ & $   0.01323 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56199.11251 $ & $   0.01291 $ & $   0.01128 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56191.08507 $ & $  -0.00352 $ & $   0.00971 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56339.59754 $ & $  -0.04806 $ & $   0.01254 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56195.09943 $ & $  -0.00024 $ & $   0.01015 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56171.01645 $ & $  -0.01280 $ & $   0.01764 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56187.07192 $ & $   0.01169 $ & $   0.00963 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56179.04445 $ & $   0.00977 $ & $   0.01029 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56207.14141 $ & $  -0.01857 $ & $   0.01091 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56363.68169 $ & $   0.00814 $ & $   0.01392 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56351.64040 $ & $  -0.01199 $ & $   0.01179 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56175.03114 $ & $  -0.00862 $ & $   0.01130 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56387.76535 $ & $  -0.00704 $ & $   0.01200 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56191.08758 $ & $  -0.00708 $ & $   0.00968 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56339.60001 $ & $  -0.02564 $ & $   0.01270 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56199.11587 $ & $   0.01482 $ & $   0.01123 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56187.07443 $ & $  -0.01433 $ & $   0.00919 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56347.62846 $ & $  -0.03142 $ & $   0.01759 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56207.14389 $ & $   0.02802 $ & $   0.01289 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56179.04697 $ & $   0.00515 $ & $   0.00956 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56175.03364 $ & $   0.02454 $ & $   0.01222 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56195.10302 $ & $  -0.00341 $ & $   0.01025 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56183.06176 $ & $  -0.00230 $ & $   0.00986 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56363.68533 $ & $   0.03299 $ & $   0.01329 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56339.60252 $ & $   0.00574 $ & $   0.01247 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56199.11836 $ & $  -0.02301 $ & $   0.01310 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56187.07690 $ & $   0.02754 $ & $   0.00910 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56347.63093 $ & $   0.04281 $ & $   0.01664 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56179.04944 $ & $   0.00193 $ & $   0.01123 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56207.14640 $ & $   0.01622 $ & $   0.01445 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56191.09119 $ & $   0.00560 $ & $   0.00964 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56351.64538 $ & $   0.03928 $ & $   0.01197 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56195.10551 $ & $  -0.00888 $ & $   0.01016 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56363.68781 $ & $  -0.00730 $ & $   0.01278 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56175.03698 $ & $   0.00842 $ & $   0.01222 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56339.60498 $ & $   0.00754 $ & $   0.01246 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56199.12087 $ & $  -0.00892 $ & $   0.01181 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56183.06569 $ & $  -0.00995 $ & $   0.00903 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56179.05194 $ & $  -0.01276 $ & $   0.01056 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56191.09370 $ & $   0.00717 $ & $   0.00950 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56187.08025 $ & $   0.01791 $ & $   0.00962 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56347.63458 $ & $   0.02588 $ & $   0.01727 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56363.69032 $ & $   0.00220 $ & $   0.01323 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56351.64880 $ & $   0.01291 $ & $   0.01266 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56175.03948 $ & $   0.01510 $ & $   0.01217 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56199.12339 $ & $   0.00618 $ & $   0.01014 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56183.06819 $ & $  -0.00682 $ & $   0.00952 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56191.09617 $ & $   0.00297 $ & $   0.00966 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56339.60866 $ & $   0.00808 $ & $   0.01310 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56167.01337 $ & $  -0.00240 $ & $   0.01049 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56195.11039 $ & $   0.00478 $ & $   0.00923 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56171.02740 $ & $   0.00024 $ & $   0.02140 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56187.08298 $ & $   0.00393 $ & $   0.00941 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56347.63708 $ & $   0.00131 $ & $   0.01641 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56363.69279 $ & $  -0.03438 $ & $   0.01236 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56351.65127 $ & $  -0.02078 $ & $   0.01229 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56175.04220 $ & $  -0.00502 $ & $   0.01287 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56183.07067 $ & $  -0.00353 $ & $   0.00935 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56191.09868 $ & $   0.00595 $ & $   0.00936 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56339.61113 $ & $  -0.00169 $ & $   0.01160 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56199.12674 $ & $   0.01264 $ & $   0.01050 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56171.02989 $ & $   0.00491 $ & $   0.01802 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56167.01613 $ & $   0.00549 $ & $   0.01038 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56187.08549 $ & $  -0.00041 $ & $   0.00959 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56347.63955 $ & $   0.02414 $ & $   0.01720 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56351.65374 $ & $   0.03682 $ & $   0.01377 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56195.11377 $ & $  -0.01611 $ & $   0.00956 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56363.69622 $ & $   0.00664 $ & $   0.01399 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56183.07317 $ & $  -0.00878 $ & $   0.00936 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56339.61363 $ & $   0.00058 $ & $   0.01257 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56331.58609 $ & $   0.01158 $ & $   0.01388 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56199.12922 $ & $   0.01703 $ & $   0.01096 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56167.01863 $ & $   0.01469 $ & $   0.01024 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56187.08800 $ & $   0.00852 $ & $   0.00872 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56347.64204 $ & $  -0.03280 $ & $   0.01665 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56191.10203 $ & $   0.00975 $ & $   0.00921 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56195.11628 $ & $  -0.01380 $ & $   0.00968 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56351.65650 $ & $   0.00459 $ & $   0.01372 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56363.69869 $ & $   0.02423 $ & $   0.01280 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56339.61610 $ & $  -0.01505 $ & $   0.01215 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56331.58862 $ & $  -0.00605 $ & $   0.01409 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56183.07650 $ & $   0.01928 $ & $   0.00891 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56199.13200 $ & $   0.01851 $ & $   0.01037 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56191.10455 $ & $  -0.00495 $ & $   0.00987 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56195.11876 $ & $  -0.00584 $ & $   0.00952 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56167.02197 $ & $  -0.00393 $ & $   0.00964 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56187.09136 $ & $  -0.00061 $ & $   0.00919 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56347.64542 $ & $  -0.00065 $ & $   0.01648 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56363.70119 $ & $   0.04968 $ & $   0.01322 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56351.65991 $ & $   0.02186 $ & $   0.01390 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56331.59109 $ & $  -0.01347 $ & $   0.01272 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56199.13452 $ & $  -0.00104 $ & $   0.01047 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56183.07927 $ & $   0.01195 $ & $   0.00945 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56191.10706 $ & $  -0.00174 $ & $   0.00967 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56339.61953 $ & $   0.01164 $ & $   0.01242 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56195.12126 $ & $  -0.00061 $ & $   0.01004 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56167.02448 $ & $   0.01494 $ & $   0.00994 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56347.64788 $ & $   0.00878 $ & $   0.01745 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56363.70366 $ & $   0.00371 $ & $   0.01352 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56351.66242 $ & $   0.03697 $ & $   0.01388 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56183.08177 $ & $  -0.00585 $ & $   0.00913 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56191.10953 $ & $  -0.01352 $ & $   0.00962 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56339.62204 $ & $   0.00881 $ & $   0.01260 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56331.59448 $ & $   0.00856 $ & $   0.01326 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56167.02698 $ & $   0.00962 $ & $   0.01039 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56199.13787 $ & $   0.00525 $ & $   0.01103 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56347.65035 $ & $  -0.02383 $ & $   0.01792 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56351.66489 $ & $  -0.00277 $ & $   0.01516 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56195.12485 $ & $   0.00727 $ & $   0.00997 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56175.05561 $ & $   0.01191 $ & $   0.01196 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56187.09748 $ & $  -0.00893 $ & $   0.00917 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56183.08428 $ & $   0.00152 $ & $   0.00910 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56339.62451 $ & $  -0.02299 $ & $   0.01284 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56331.59695 $ & $  -0.01739 $ & $   0.01155 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56199.14035 $ & $  -0.01309 $ & $   0.01111 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56347.65284 $ & $  -0.04079 $ & $   0.01516 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56191.11315 $ & $   0.00175 $ & $   0.00980 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56351.66739 $ & $   0.01509 $ & $   0.01502 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56195.12732 $ & $   0.01315 $ & $   0.00980 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56175.05813 $ & $   0.00077 $ & $   0.01271 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56187.09999 $ & $   0.00295 $ & $   0.00934 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56339.62699 $ & $   0.03887 $ & $   0.01316 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56331.59942 $ & $   0.01662 $ & $   0.01241 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56199.14286 $ & $   0.00723 $ & $   0.01214 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56183.08761 $ & $   0.02302 $ & $   0.00948 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56191.11566 $ & $  -0.01739 $ & $   0.01002 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56167.03271 $ & $   0.01390 $ & $   0.00933 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56195.12983 $ & $  -0.00528 $ & $   0.00985 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56175.06062 $ & $   0.00334 $ & $   0.01268 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56171.04696 $ & $   0.01567 $ & $   0.01604 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56347.65647 $ & $  -0.01681 $ & $   0.01726 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56351.67073 $ & $  -0.02204 $ & $   0.01587 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56331.60190 $ & $   0.01015 $ & $   0.01300 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56187.10334 $ & $   0.01571 $ & $   0.00910 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56199.14532 $ & $  -0.02088 $ & $   0.01610 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56183.09011 $ & $  -0.00167 $ & $   0.00901 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56191.11815 $ & $   0.01357 $ & $   0.01075 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56339.63062 $ & $   0.04330 $ & $   0.01237 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56167.03518 $ & $  -0.02877 $ & $   0.01022 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56171.04942 $ & $  -0.02419 $ & $   0.01541 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56347.65897 $ & $  -0.00084 $ & $   0.01585 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56351.67324 $ & $   0.01924 $ & $   0.01615 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56175.06399 $ & $  -0.00180 $ & $   0.01133 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56187.10610 $ & $   0.01361 $ & $   0.00891 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56183.09262 $ & $   0.01652 $ & $   0.00900 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56191.12065 $ & $   0.00167 $ & $   0.00982 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56339.63313 $ & $  -0.01470 $ & $   0.01212 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56331.60553 $ & $  -0.01443 $ & $   0.01337 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56167.03794 $ & $   0.01678 $ & $   0.01014 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56163.02433 $ & $   0.00423 $ & $   0.01023 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56347.66144 $ & $  -0.02947 $ & $   0.01617 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56351.67570 $ & $  -0.03433 $ & $   0.01600 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56175.06646 $ & $   0.01908 $ & $   0.01247 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56187.10858 $ & $  -0.00922 $ & $   0.00908 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56183.09510 $ & $   0.00156 $ & $   0.00948 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56195.13679 $ & $   0.02089 $ & $   0.01026 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56339.63560 $ & $   0.02852 $ & $   0.01322 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56331.60800 $ & $   0.04020 $ & $   0.01444 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56167.04044 $ & $   0.01902 $ & $   0.00968 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56179.08213 $ & $   0.00511 $ & $   0.00974 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56163.02684 $ & $   0.00251 $ & $   0.00989 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56347.66394 $ & $  -0.00069 $ & $   0.01775 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56191.12401 $ & $  -0.00719 $ & $   0.00939 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56175.06896 $ & $  -0.00797 $ & $   0.01178 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56351.67846 $ & $  -0.02384 $ & $   0.01520 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56187.11108 $ & $   0.00237 $ & $   0.00926 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56195.13928 $ & $   0.01062 $ & $   0.01076 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56339.63811 $ & $   0.01134 $ & $   0.01251 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56331.61050 $ & $   0.02726 $ & $   0.01481 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56183.09846 $ & $   0.00263 $ & $   0.00903 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56179.08464 $ & $  -0.00415 $ & $   0.00998 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56323.58331 $ & $  -0.00541 $ & $   0.01378 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56163.02935 $ & $   0.00703 $ & $   0.00999 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56191.12648 $ & $   0.00473 $ & $   0.00954 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56175.07146 $ & $   0.01509 $ & $   0.01206 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56167.04379 $ & $  -0.00548 $ & $   0.00963 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56347.66731 $ & $  -0.01873 $ & $   0.01682 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56351.68184 $ & $   0.02716 $ & $   0.01657 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56195.14176 $ & $  -0.01235 $ & $   0.01235 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56331.61297 $ & $  -0.01529 $ & $   0.01443 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56187.11444 $ & $   0.01260 $ & $   0.00885 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56179.08714 $ & $   0.00459 $ & $   0.01038 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56323.58583 $ & $   0.01195 $ & $   0.01364 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56183.10119 $ & $  -0.00772 $ & $   0.00921 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56191.12899 $ & $  -0.02095 $ & $   0.00958 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56339.64154 $ & $   0.00462 $ & $   0.01219 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56167.04626 $ & $  -0.00800 $ & $   0.00926 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56171.06040 $ & $  -0.01337 $ & $   0.01861 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56347.66977 $ & $   0.00807 $ & $   0.01732 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56163.03272 $ & $  -0.00263 $ & $   0.00951 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56351.68431 $ & $   0.00623 $ & $   0.01576 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56195.14426 $ & $  -0.02663 $ & $   0.01504 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56175.07505 $ & $   0.00379 $ & $   0.01104 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56187.11695 $ & $   0.00658 $ & $   0.00921 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56323.58830 $ & $  -0.03242 $ & $   0.01298 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56183.10370 $ & $  -0.01967 $ & $   0.00945 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56191.13146 $ & $  -0.00843 $ & $   0.00982 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56339.64401 $ & $   0.03436 $ & $   0.01381 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56331.61634 $ & $   0.02049 $ & $   0.01245 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56167.04877 $ & $  -0.02156 $ & $   0.00904 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56171.06286 $ & $  -0.00381 $ & $   0.01591 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56179.09056 $ & $  -0.00905 $ & $   0.00977 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56163.03520 $ & $   0.02811 $ & $   0.00969 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56347.67227 $ & $  -0.03092 $ & $   0.01856 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56351.68681 $ & $  -0.01685 $ & $   0.01793 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56175.07755 $ & $   0.01471 $ & $   0.01318 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56187.11942 $ & $  -0.00229 $ & $   0.00887 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56183.10617 $ & $   0.01672 $ & $   0.00909 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56339.64648 $ & $  -0.00200 $ & $   0.01224 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56331.61881 $ & $   0.01812 $ & $   0.01189 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56167.05128 $ & $  -0.00207 $ & $   0.00959 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56179.09305 $ & $   0.00306 $ & $   0.01034 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56347.67473 $ & $   0.01272 $ & $   0.01980 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56323.59168 $ & $  -0.00518 $ & $   0.01213 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56163.03796 $ & $  -0.00317 $ & $   0.00969 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56191.13511 $ & $   0.01084 $ & $   0.00949 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56351.68928 $ & $  -0.02292 $ & $   0.01557 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56175.08005 $ & $   0.01314 $ & $   0.01194 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56187.12193 $ & $  -0.00926 $ & $   0.00964 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56339.64899 $ & $  -0.02214 $ & $   0.01273 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56331.62131 $ & $  -0.00477 $ & $   0.01135 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56179.09555 $ & $  -0.00732 $ & $   0.01139 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56323.59415 $ & $   0.00850 $ & $   0.01211 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56183.10952 $ & $  -0.00029 $ & $   0.00906 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56163.04047 $ & $   0.00661 $ & $   0.00942 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56191.13759 $ & $   0.00083 $ & $   0.00983 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56167.05464 $ & $   0.00031 $ & $   0.00948 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56171.06870 $ & $  -0.00757 $ & $   0.01577 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56175.08255 $ & $   0.00321 $ & $   0.01263 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56347.67836 $ & $   0.00582 $ & $   0.01786 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56351.69265 $ & $  -0.01460 $ & $   0.01683 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56331.62378 $ & $  -0.01114 $ & $   0.01256 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56187.12529 $ & $  -0.01293 $ & $   0.00874 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56323.59662 $ & $  -0.01453 $ & $   0.01218 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56179.09805 $ & $   0.01329 $ & $   0.00985 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56183.11199 $ & $  -0.00537 $ & $   0.00898 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56191.14010 $ & $  -0.02595 $ & $   0.01062 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56339.65260 $ & $   0.00588 $ & $   0.01266 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56167.05711 $ & $   0.00108 $ & $   0.00992 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56347.68082 $ & $  -0.04202 $ & $   0.01655 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56163.04382 $ & $  -0.00872 $ & $   0.00969 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56351.69512 $ & $   0.02009 $ & $   0.01710 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56175.08589 $ & $  -0.00204 $ & $   0.01113 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56187.12805 $ & $  -0.00443 $ & $   0.00893 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56323.59909 $ & $   0.02138 $ & $   0.01311 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56183.11449 $ & $   0.00326 $ & $   0.00898 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56191.14257 $ & $   0.00266 $ & $   0.01240 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56331.62736 $ & $   0.01915 $ & $   0.01586 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56339.65507 $ & $   0.01818 $ & $   0.01340 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56167.05988 $ & $  -0.00081 $ & $   0.00921 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56347.68332 $ & $  -0.01351 $ & $   0.01842 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56179.10170 $ & $   0.01195 $ & $   0.01105 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56163.04633 $ & $   0.00507 $ & $   0.00995 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56175.08839 $ & $  -0.00996 $ & $   0.01148 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56187.13056 $ & $   0.00927 $ & $   0.00920 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56183.11700 $ & $  -0.00435 $ & $   0.00916 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56339.65754 $ & $   0.00194 $ & $   0.01267 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56331.62986 $ & $  -0.01316 $ & $   0.01296 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56347.68578 $ & $  -0.00827 $ & $   0.01695 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56323.60277 $ & $   0.04840 $ & $   0.01210 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56179.10421 $ & $  -0.00138 $ & $   0.01051 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56163.04883 $ & $  -0.00322 $ & $   0.00969 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56175.09089 $ & $  -0.01116 $ & $   0.01163 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56351.70033 $ & $  -0.02303 $ & $   0.01486 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56187.13303 $ & $  -0.00078 $ & $   0.00909 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56331.63233 $ & $   0.01379 $ & $   0.01348 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56339.66004 $ & $   0.00101 $ & $   0.01304 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56183.12033 $ & $  -0.01137 $ & $   0.00908 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56323.60525 $ & $  -0.00506 $ & $   0.01277 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56179.10671 $ & $   0.00941 $ & $   0.01017 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56163.05134 $ & $   0.01097 $ & $   0.00955 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56167.06558 $ & $   0.00201 $ & $   0.00982 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56175.09339 $ & $   0.01437 $ & $   0.01230 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56315.57825 $ & $   0.00011 $ & $   0.01659 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56347.68914 $ & $   0.00188 $ & $   0.01706 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56171.07982 $ & $  -0.04018 $ & $   0.01668 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56351.70371 $ & $  -0.02766 $ & $   0.01669 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56187.13638 $ & $   0.00029 $ & $   0.00966 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56323.60772 $ & $   0.00422 $ & $   0.01228 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56183.12306 $ & $  -0.00646 $ & $   0.00954 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56179.10922 $ & $   0.00931 $ & $   0.01035 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56339.66343 $ & $  -0.00466 $ & $   0.01288 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56315.58076 $ & $   0.03072 $ & $   0.02018 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56347.69160 $ & $   0.04301 $ & $   0.02224 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56351.70618 $ & $  -0.00742 $ & $   0.01696 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56175.09703 $ & $   0.01891 $ & $   0.01138 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56187.13889 $ & $  -0.02328 $ & $   0.01131 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56323.61022 $ & $   0.00515 $ & $   0.01269 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56183.12556 $ & $  -0.00535 $ & $   0.00944 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56331.63819 $ & $  -0.00603 $ & $   0.01348 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56339.66593 $ & $   0.01774 $ & $   0.01354 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56315.58323 $ & $   0.01711 $ & $   0.01732 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56347.69410 $ & $   0.01626 $ & $   0.01983 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56179.11261 $ & $   0.00147 $ & $   0.00971 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56351.70869 $ & $   0.03127 $ & $   0.01742 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56175.09953 $ & $   0.02285 $ & $   0.01150 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56187.14136 $ & $  -0.01808 $ & $   0.01347 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56163.05829 $ & $   0.00361 $ & $   0.00976 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56183.12803 $ & $   0.01169 $ & $   0.00909 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56331.64066 $ & $  -0.00924 $ & $   0.01370 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56339.66840 $ & $  -0.00309 $ & $   0.01254 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56347.69656 $ & $   0.00552 $ & $   0.01825 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56323.61356 $ & $  -0.02527 $ & $   0.01145 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56179.11512 $ & $   0.00003 $ & $   0.01006 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56167.07401 $ & $  -0.03006 $ & $   0.00925 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56351.71116 $ & $   0.03010 $ & $   0.01841 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56315.58661 $ & $  -0.04454 $ & $   0.01656 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56175.10203 $ & $   0.01627 $ & $   0.01157 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56163.06106 $ & $   0.01030 $ & $   0.00972 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56331.64317 $ & $   0.02605 $ & $   0.01329 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56339.67090 $ & $  -0.00778 $ & $   0.01202 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56323.61603 $ & $   0.00942 $ & $   0.01301 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56183.13136 $ & $   0.01023 $ & $   0.00981 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56179.11762 $ & $  -0.00542 $ & $   0.00974 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56315.58911 $ & $  -0.00474 $ & $   0.01769 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56175.10453 $ & $   0.00001 $ & $   0.01152 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56347.70018 $ & $   0.04963 $ & $   0.02034 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56163.06357 $ & $   0.00568 $ & $   0.00975 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56351.71457 $ & $   0.00830 $ & $   0.01839 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56311.57620 $ & $   0.03430 $ & $   0.02090 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56331.64563 $ & $   0.01188 $ & $   0.01362 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56323.61854 $ & $   0.00087 $ & $   0.01362 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56183.13383 $ & $  -0.01209 $ & $   0.00958 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56179.12013 $ & $   0.01486 $ & $   0.01010 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56339.67448 $ & $  -0.02015 $ & $   0.01214 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56315.59158 $ & $   0.02397 $ & $   0.01600 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56347.70269 $ & $   0.01454 $ & $   0.02067 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56351.71704 $ & $   0.01943 $ & $   0.01840 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56311.57871 $ & $   0.02901 $ & $   0.01784 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56175.10792 $ & $   0.01075 $ & $   0.01223 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56163.06692 $ & $  -0.00419 $ & $   0.00971 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56183.13634 $ & $   0.02410 $ & $   0.01141 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56167.08122 $ & $   0.01593 $ & $   0.00919 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56331.64924 $ & $  -0.03989 $ & $   0.01279 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56339.67699 $ & $  -0.01949 $ & $   0.01234 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56315.59409 $ & $  -0.03572 $ & $   0.01529 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56347.70515 $ & $   0.00387 $ & $   0.01954 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56179.12377 $ & $   0.01143 $ & $   0.01006 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56351.71955 $ & $  -0.01629 $ & $   0.01642 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56311.58118 $ & $   0.00003 $ & $   0.01784 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56175.11042 $ & $  -0.00157 $ & $   0.01180 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56327.63675 $ & $   0.00858 $ & $   0.01332 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56163.06939 $ & $   0.01056 $ & $   0.00923 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56183.13881 $ & $  -0.01864 $ & $   0.01146 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56167.08372 $ & $   0.01649 $ & $   0.00978 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56331.65171 $ & $   0.00369 $ & $   0.01293 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56339.67946 $ & $   0.01981 $ & $   0.01277 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56343.69337 $ & $  -0.01203 $ & $   0.02087 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56347.70764 $ & $   0.02378 $ & $   0.01928 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56323.62469 $ & $   0.01338 $ & $   0.01295 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56179.12629 $ & $   0.00487 $ & $   0.01045 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56175.11289 $ & $  -0.00301 $ & $   0.01094 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56351.72227 $ & $  -0.00189 $ & $   0.01907 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56171.09920 $ & $   0.01166 $ & $   0.01844 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56163.07189 $ & $  -0.01034 $ & $   0.00947 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56311.58450 $ & $   0.00141 $ & $   0.01755 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56167.08623 $ & $  -0.02577 $ & $   0.00931 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56331.65421 $ & $   0.01877 $ & $   0.01266 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56339.68196 $ & $   0.01985 $ & $   0.01260 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56323.62717 $ & $   0.00876 $ & $   0.01360 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56179.12879 $ & $   0.00791 $ & $   0.01072 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56175.11539 $ & $  -0.00251 $ & $   0.01178 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56315.60018 $ & $  -0.00587 $ & $   0.01795 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56327.64173 $ & $   0.03365 $ & $   0.01834 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56347.71101 $ & $  -0.04760 $ & $   0.01884 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56163.07437 $ & $  -0.01644 $ & $   0.00924 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56311.58696 $ & $   0.01643 $ & $   0.01927 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56351.72564 $ & $  -0.04756 $ & $   0.01807 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56331.65668 $ & $  -0.01094 $ & $   0.01319 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56307.57418 $ & $  -0.00809 $ & $   0.01444 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56323.62968 $ & $  -0.00240 $ & $   0.01516 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56167.08958 $ & $  -0.00112 $ & $   0.00929 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56179.13129 $ & $   0.02971 $ & $   0.01042 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56343.69912 $ & $  -0.00760 $ & $   0.01674 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56339.68534 $ & $  -0.02023 $ & $   0.01200 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56347.71347 $ & $   0.02948 $ & $   0.02093 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56315.60269 $ & $  -0.04521 $ & $   0.01544 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56311.58943 $ & $   0.01514 $ & $   0.02060 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56351.72811 $ & $   0.01716 $ & $   0.01854 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56175.11903 $ & $   0.00336 $ & $   0.01108 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56163.07773 $ & $  -0.00403 $ & $   0.00945 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56307.57664 $ & $   0.00741 $ & $   0.01419 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56323.63216 $ & $   0.03586 $ & $   0.01384 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56167.09209 $ & $   0.00323 $ & $   0.00930 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56343.70159 $ & $   0.00194 $ & $   0.01651 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56331.66009 $ & $   0.00553 $ & $   0.01563 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56339.68781 $ & $  -0.01577 $ & $   0.01237 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56315.60516 $ & $   0.04169 $ & $   0.01583 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56347.71597 $ & $  -0.01742 $ & $   0.01824 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56171.10663 $ & $  -0.02581 $ & $   0.01609 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56311.59189 $ & $  -0.02509 $ & $   0.01748 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56351.73061 $ & $   0.00590 $ & $   0.01772 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56175.12150 $ & $  -0.00533 $ & $   0.01072 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56163.08024 $ & $   0.00127 $ & $   0.00948 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56179.13582 $ & $  -0.01592 $ & $   0.01090 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56307.57911 $ & $   0.03265 $ & $   0.01306 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56343.70409 $ & $   0.01325 $ & $   0.01807 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56331.66256 $ & $   0.00170 $ & $   0.01505 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56339.69032 $ & $   0.03409 $ & $   0.01335 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56323.63557 $ & $   0.01247 $ & $   0.01450 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56351.73308 $ & $   0.02400 $ & $   0.01944 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56315.60855 $ & $  -0.03357 $ & $   0.01485 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56175.12400 $ & $   0.01078 $ & $   0.01174 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56179.13833 $ & $  -0.00659 $ & $   0.01293 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56163.08297 $ & $   0.00677 $ & $   0.00923 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56339.69282 $ & $   0.01507 $ & $   0.01333 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56307.58245 $ & $   0.03162 $ & $   0.01274 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56323.63805 $ & $  -0.00522 $ & $   0.01351 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56175.12579 $ & $   0.02404 $ & $   0.01959 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56167.09819 $ & $  -0.01292 $ & $   0.00908 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56315.61105 $ & $  -0.04131 $ & $   0.01576 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56347.72206 $ & $  -0.04783 $ & $   0.01697 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56179.14062 $ & $   0.00037 $ & $   0.01618 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56163.08547 $ & $  -0.01472 $ & $   0.00898 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56351.73645 $ & $   0.00450 $ & $   0.01831 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56331.66753 $ & $   0.03364 $ & $   0.01386 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56307.58492 $ & $  -0.00538 $ & $   0.01191 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56323.64057 $ & $  -0.00026 $ & $   0.01502 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56339.69644 $ & $  -0.00535 $ & $   0.01245 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56315.61352 $ & $   0.02029 $ & $   0.01515 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56347.72452 $ & $   0.01430 $ & $   0.02048 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56167.10154 $ & $  -0.00394 $ & $   0.00957 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56307.58739 $ & $  -0.00856 $ & $   0.01175 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56163.08882 $ & $  -0.00362 $ & $   0.00909 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56323.64304 $ & $   0.01356 $ & $   0.01471 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56331.67115 $ & $  -0.00483 $ & $   0.01233 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56339.69890 $ & $   0.03576 $ & $   0.01234 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56315.61599 $ & $  -0.01418 $ & $   0.01580 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56347.72702 $ & $   0.00079 $ & $   0.01826 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56167.10430 $ & $   0.00858 $ & $   0.00904 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56163.09130 $ & $   0.01320 $ & $   0.00939 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56307.58989 $ & $   0.03951 $ & $   0.01224 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56331.67362 $ & $  -0.00137 $ & $   0.01153 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56339.70137 $ & $   0.01635 $ & $   0.01347 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56347.72947 $ & $   0.05578 $ & $   0.01979 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56323.64665 $ & $  -0.03226 $ & $   0.01291 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56167.10677 $ & $  -0.00443 $ & $   0.00893 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56315.61962 $ & $  -0.03192 $ & $   0.01544 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56163.09380 $ & $   0.01677 $ & $   0.00939 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56311.60630 $ & $  -0.02056 $ & $   0.01738 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56331.67614 $ & $   0.01383 $ & $   0.01216 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56339.70387 $ & $   0.03194 $ & $   0.01280 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56307.59347 $ & $  -0.00185 $ & $   0.01177 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56323.64913 $ & $  -0.00083 $ & $   0.01355 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56167.10928 $ & $   0.00830 $ & $   0.00911 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56347.73285 $ & $  -0.03677 $ & $   0.01838 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56315.62212 $ & $   0.03369 $ & $   0.01888 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56163.09627 $ & $   0.00808 $ & $   0.00932 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56311.60878 $ & $   0.02860 $ & $   0.01966 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56331.67860 $ & $  -0.02432 $ & $   0.01193 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56307.59594 $ & $   0.01122 $ & $   0.01220 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56323.65160 $ & $   0.01256 $ & $   0.01294 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56339.70729 $ & $  -0.00137 $ & $   0.01201 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56347.73531 $ & $  -0.00592 $ & $   0.02083 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56171.12599 $ & $  -0.01824 $ & $   0.01962 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56315.62459 $ & $   0.00202 $ & $   0.01546 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56167.11263 $ & $  -0.00345 $ & $   0.00881 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56151.05724 $ & $  -0.00796 $ & $   0.01002 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56299.57037 $ & $  -0.01663 $ & $   0.01391 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56163.09961 $ & $  -0.02388 $ & $   0.00931 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56307.59844 $ & $  -0.01089 $ & $   0.01248 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56323.65411 $ & $  -0.00140 $ & $   0.01411 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56331.68202 $ & $   0.02417 $ & $   0.01331 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56339.70976 $ & $   0.00069 $ & $   0.01343 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56347.73780 $ & $   0.00820 $ & $   0.02111 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56315.62710 $ & $  -0.00473 $ & $   0.01722 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56167.11511 $ & $  -0.02420 $ & $   0.00900 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56151.05974 $ & $   0.01228 $ & $   0.01075 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56299.57283 $ & $  -0.02487 $ & $   0.01262 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56163.10209 $ & $  -0.00831 $ & $   0.00867 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56307.60091 $ & $   0.00110 $ & $   0.01159 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56331.68450 $ & $   0.00901 $ & $   0.01265 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56339.71226 $ & $   0.01690 $ & $   0.01364 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56347.74026 $ & $  -0.00454 $ & $   0.01880 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56323.65749 $ & $   0.00412 $ & $   0.01305 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56167.11762 $ & $  -0.02009 $ & $   0.00928 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56151.06224 $ & $  -0.00772 $ & $   0.01046 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56315.63044 $ & $  -0.02494 $ & $   0.01690 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56299.57533 $ & $   0.02550 $ & $   0.01372 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56163.10485 $ & $   0.00797 $ & $   0.00869 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56331.68699 $ & $   0.01556 $ & $   0.01322 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56339.71473 $ & $   0.01645 $ & $   0.01356 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56307.60428 $ & $  -0.02146 $ & $   0.01233 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56323.65996 $ & $  -0.03339 $ & $   0.01210 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56167.12013 $ & $   0.00370 $ & $   0.00954 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56171.13429 $ & $  -0.00812 $ & $   0.01351 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56315.63294 $ & $   0.01259 $ & $   0.01713 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56163.10735 $ & $  -0.00926 $ & $   0.00923 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56151.06588 $ & $  -0.01122 $ & $   0.01001 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56299.57865 $ & $   0.00119 $ & $   0.01287 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56331.68946 $ & $  -0.01998 $ & $   0.01170 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56307.60675 $ & $  -0.03971 $ & $   0.01117 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56323.66248 $ & $   0.00242 $ & $   0.01181 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56339.71838 $ & $  -0.01753 $ & $   0.01258 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56171.13680 $ & $   0.00702 $ & $   0.01551 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56315.63541 $ & $  -0.02014 $ & $   0.01553 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56347.74634 $ & $  -0.00189 $ & $   0.02087 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56151.06835 $ & $   0.00361 $ & $   0.01078 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56299.58111 $ & $  -0.01421 $ & $   0.01179 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56307.60922 $ & $  -0.01145 $ & $   0.01111 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56163.11071 $ & $   0.00300 $ & $   0.00920 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56339.72009 $ & $  -0.00077 $ & $   0.01127 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56323.66498 $ & $  -0.02102 $ & $   0.01246 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56331.69310 $ & $   0.02022 $ & $   0.01239 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56339.72086 $ & $   0.02083 $ & $   0.01309 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56315.63787 $ & $   0.03824 $ & $   0.01657 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56295.56867 $ & $  -0.00583 $ & $   0.01498 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56347.74883 $ & $  -0.00433 $ & $   0.01856 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56151.07085 $ & $  -0.01371 $ & $   0.01038 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56299.58358 $ & $  -0.02326 $ & $   0.01144 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56307.61169 $ & $  -0.01055 $ & $   0.01147 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56339.72256 $ & $  -0.01089 $ & $   0.01028 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56163.11322 $ & $   0.00388 $ & $   0.00947 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56167.12734 $ & $   0.00795 $ & $   0.00988 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56331.69558 $ & $  -0.01743 $ & $   0.01207 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56339.72337 $ & $  -0.01553 $ & $   0.01363 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56295.57119 $ & $  -0.01302 $ & $   0.01416 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56323.66849 $ & $  -0.02365 $ & $   0.01180 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56151.07336 $ & $   0.00893 $ & $   0.01041 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56299.58609 $ & $  -0.00591 $ & $   0.01188 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56315.64150 $ & $  -0.02056 $ & $   0.01609 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56163.11569 $ & $  -0.00384 $ & $   0.00936 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56339.72507 $ & $  -0.02664 $ & $   0.01036 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56167.12984 $ & $  -0.00142 $ & $   0.00996 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56331.69808 $ & $   0.00506 $ & $   0.01225 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56339.72583 $ & $  -0.00087 $ & $   0.01290 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56295.57366 $ & $   0.02806 $ & $   0.01351 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56307.61531 $ & $  -0.00828 $ & $   0.01219 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56323.67097 $ & $  -0.01916 $ & $   0.01210 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56315.64398 $ & $  -0.03024 $ & $   0.01585 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56163.11819 $ & $   0.01458 $ & $   0.00932 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56151.07671 $ & $   0.00943 $ & $   0.01027 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56167.13234 $ & $  -0.00899 $ & $   0.01024 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56299.58963 $ & $   0.00765 $ & $   0.01193 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56339.72818 $ & $  -0.01391 $ & $   0.01013 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56331.70055 $ & $   0.01829 $ & $   0.01333 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56307.61778 $ & $   0.01069 $ & $   0.01140 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56323.67344 $ & $   0.02202 $ & $   0.01264 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56339.72922 $ & $   0.00637 $ & $   0.01274 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56295.57701 $ & $   0.02124 $ & $   0.01276 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56315.64648 $ & $  -0.02411 $ & $   0.01495 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56151.07921 $ & $  -0.01198 $ & $   0.01054 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56299.59210 $ & $  -0.01325 $ & $   0.01195 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56339.73068 $ & $   0.02150 $ & $   0.00978 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56163.12158 $ & $   0.00823 $ & $   0.00914 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56307.62025 $ & $  -0.00136 $ & $   0.01218 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56167.13573 $ & $   0.00589 $ & $   0.01310 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56323.67595 $ & $  -0.00066 $ & $   0.01639 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56331.70393 $ & $  -0.02192 $ & $   0.01198 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56339.73169 $ & $   0.03099 $ & $   0.01278 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56295.57948 $ & $   0.01307 $ & $   0.01175 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56315.64894 $ & $   0.02089 $ & $   0.01672 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56311.63544 $ & $  -0.01365 $ & $   0.02111 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56151.08171 $ & $   0.00003 $ & $   0.00975 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56299.59461 $ & $  -0.01568 $ & $   0.01146 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56339.73318 $ & $   0.02496 $ & $   0.01041 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56163.12406 $ & $  -0.01483 $ & $   0.00951 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56307.62276 $ & $   0.00436 $ & $   0.01203 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56331.70640 $ & $   0.02370 $ & $   0.01212 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56339.73420 $ & $  -0.00919 $ & $   0.01273 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56295.58199 $ & $  -0.00030 $ & $   0.01168 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56323.67933 $ & $  -0.02051 $ & $   0.01176 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56147.07034 $ & $  -0.01893 $ & $   0.01338 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56151.08421 $ & $  -0.00015 $ & $   0.01015 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56315.65231 $ & $  -0.00278 $ & $   0.01818 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56299.59707 $ & $  -0.00402 $ & $   0.01194 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56339.73568 $ & $   0.00323 $ & $   0.01016 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56311.63911 $ & $  -0.00961 $ & $   0.01806 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56163.12682 $ & $  -0.00622 $ & $   0.00983 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56331.70887 $ & $   0.01456 $ & $   0.01233 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56339.73667 $ & $   0.00781 $ & $   0.01242 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56295.58446 $ & $   0.02424 $ & $   0.01227 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56307.62614 $ & $   0.00243 $ & $   0.01250 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56323.68180 $ & $  -0.02218 $ & $   0.01290 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56315.65481 $ & $   0.00585 $ & $   0.01654 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56147.07326 $ & $  -0.02628 $ & $   0.01174 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56163.12932 $ & $  -0.00241 $ & $   0.00984 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56151.08784 $ & $  -0.00015 $ & $   0.00952 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56299.60038 $ & $   0.00186 $ & $   0.01088 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56331.71137 $ & $  -0.00599 $ & $   0.01202 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56339.73934 $ & $   0.01592 $ & $   0.00980 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56307.62861 $ & $   0.02219 $ & $   0.01243 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56323.68431 $ & $   0.00673 $ & $   0.01136 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56339.74030 $ & $   0.01092 $ & $   0.01255 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56315.65727 $ & $  -0.04573 $ & $   0.01776 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56295.58809 $ & $   0.03013 $ & $   0.01229 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56147.07576 $ & $  -0.00256 $ & $   0.01165 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56151.09035 $ & $  -0.01620 $ & $   0.00988 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56299.60285 $ & $  -0.01294 $ & $   0.01091 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56339.74185 $ & $   0.00637 $ & $   0.00988 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56307.63111 $ & $  -0.00899 $ & $   0.01191 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56163.13271 $ & $   0.00734 $ & $   0.01260 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56323.68678 $ & $   0.02260 $ & $   0.01246 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56331.71498 $ & $   0.00733 $ & $   0.01276 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56339.74278 $ & $  -0.01287 $ & $   0.01368 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56315.65977 $ & $   0.00129 $ & $   0.01711 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56295.59058 $ & $   0.00439 $ & $   0.01165 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56311.64654 $ & $  -0.01166 $ & $   0.01735 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56335.72966 $ & $   0.00993 $ & $   0.01020 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56151.09285 $ & $  -0.00130 $ & $   0.00985 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56299.60532 $ & $  -0.02914 $ & $   0.01124 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56147.07913 $ & $   0.02379 $ & $   0.01268 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56339.74432 $ & $  -0.00116 $ & $   0.00975 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56307.63358 $ & $   0.02011 $ & $   0.01223 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56163.13522 $ & $  -0.00131 $ & $   0.01320 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56331.71747 $ & $   0.01663 $ & $   0.01199 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56339.74529 $ & $   0.03250 $ & $   0.01338 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56295.59307 $ & $   0.00275 $ & $   0.01150 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56323.69042 $ & $  -0.02851 $ & $   0.01271 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56335.73220 $ & $  -0.00388 $ & $   0.00944 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56151.09536 $ & $  -0.00633 $ & $   0.01027 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56299.60782 $ & $  -0.00619 $ & $   0.01119 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56147.08160 $ & $   0.01301 $ & $   0.01142 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56315.66343 $ & $   0.04375 $ & $   0.01770 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56331.71886 $ & $   0.00360 $ & $   0.01084 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56339.74683 $ & $   0.01017 $ & $   0.01065 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56311.64991 $ & $  -0.02432 $ & $   0.01753 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56331.71999 $ & $  -0.00667 $ & $   0.01174 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56339.74777 $ & $  -0.00447 $ & $   0.01306 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56295.59555 $ & $  -0.02062 $ & $   0.01147 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56307.63725 $ & $  -0.00757 $ & $   0.01255 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56323.69289 $ & $  -0.03561 $ & $   0.01251 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56335.73471 $ & $   0.00007 $ & $   0.00919 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56335.73487 $ & $  -0.01237 $ & $   0.01191 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56147.08410 $ & $   0.02160 $ & $   0.01158 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56315.66590 $ & $   0.05177 $ & $   0.01868 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56331.72137 $ & $   0.00842 $ & $   0.00972 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56311.65237 $ & $   0.03412 $ & $   0.01671 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56151.09871 $ & $   0.00406 $ & $   0.00961 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56299.61137 $ & $  -0.02087 $ & $   0.01123 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56331.72245 $ & $  -0.02207 $ & $   0.01189 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56339.75023 $ & $  -0.01227 $ & $   0.01004 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56307.63972 $ & $   0.01094 $ & $   0.01211 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56323.69539 $ & $  -0.05010 $ & $   0.01299 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56339.75115 $ & $  -0.01956 $ & $   0.01275 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56335.73733 $ & $  -0.00896 $ & $   0.01194 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56295.59891 $ & $  -0.01313 $ & $   0.01159 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56147.08660 $ & $  -0.00909 $ & $   0.01129 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56315.66841 $ & $  -0.04417 $ & $   0.01757 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56331.72387 $ & $   0.01082 $ & $   0.00986 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56311.65487 $ & $  -0.04242 $ & $   0.01590 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56335.73806 $ & $   0.01023 $ & $   0.00953 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56299.61384 $ & $   0.01397 $ & $   0.01098 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56151.10153 $ & $  -0.00403 $ & $   0.00966 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56339.75275 $ & $  -0.00433 $ & $   0.00989 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56307.64219 $ & $  -0.01672 $ & $   0.01136 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56323.69786 $ & $   0.02272 $ & $   0.01239 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56331.72584 $ & $   0.00246 $ & $   0.01237 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56339.75362 $ & $   0.02291 $ & $   0.01362 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56335.73981 $ & $  -0.01178 $ & $   0.01153 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56295.60139 $ & $  -0.01954 $ & $   0.01215 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56315.67088 $ & $   0.03277 $ & $   0.01655 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56311.65734 $ & $  -0.00217 $ & $   0.01586 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56335.74058 $ & $   0.01787 $ & $   0.00911 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56147.08994 $ & $  -0.01802 $ & $   0.01224 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56299.61631 $ & $   0.01856 $ & $   0.01139 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56151.10404 $ & $  -0.00007 $ & $   0.01037 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56331.72727 $ & $   0.01076 $ & $   0.00968 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56339.75525 $ & $  -0.02314 $ & $   0.01014 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56307.64469 $ & $   0.00504 $ & $   0.01156 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56331.72832 $ & $  -0.06622 $ & $   0.01276 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56339.75614 $ & $   0.02146 $ & $   0.01249 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56143.07755 $ & $  -0.00098 $ & $   0.01666 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56295.60387 $ & $   0.00953 $ & $   0.01139 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56323.70124 $ & $   0.04201 $ & $   0.01294 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56335.74309 $ & $   0.00427 $ & $   0.00921 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56335.74319 $ & $   0.01032 $ & $   0.01209 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56147.09244 $ & $   0.01471 $ & $   0.01154 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56299.61881 $ & $  -0.01436 $ & $   0.01044 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56151.10651 $ & $   0.01276 $ & $   0.01010 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56331.72977 $ & $  -0.00272 $ & $   0.00927 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56339.75776 $ & $   0.02879 $ & $   0.01021 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56311.66096 $ & $  -0.01581 $ & $   0.01561 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56331.73083 $ & $   0.00823 $ & $   0.01222 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56339.75861 $ & $  -0.00344 $ & $   0.01319 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56295.60634 $ & $   0.01601 $ & $   0.01215 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56307.64807 $ & $   0.01635 $ & $   0.01212 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56143.08036 $ & $   0.02951 $ & $   0.01687 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56323.70370 $ & $  -0.00683 $ & $   0.01338 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56335.74560 $ & $   0.01409 $ & $   0.00929 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56335.74569 $ & $  -0.00114 $ & $   0.01200 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56147.09519 $ & $   0.01010 $ & $   0.01221 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56331.73228 $ & $  -0.00884 $ & $   0.00929 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56299.62216 $ & $   0.02292 $ & $   0.01127 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56331.73329 $ & $   0.01343 $ & $   0.01211 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56151.11013 $ & $  -0.01333 $ & $   0.00960 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56307.65054 $ & $   0.00348 $ & $   0.01270 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56339.76140 $ & $   0.00376 $ & $   0.01019 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56143.08285 $ & $   0.01118 $ & $   0.01672 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56323.70621 $ & $  -0.00027 $ & $   0.01353 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56335.74816 $ & $   0.00700 $ & $   0.01165 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56295.60991 $ & $   0.00581 $ & $   0.01130 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56315.67918 $ & $  -0.04376 $ & $   0.01623 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56339.76229 $ & $  -0.01285 $ & $   0.01292 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56147.09769 $ & $   0.02052 $ & $   0.01096 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56331.73505 $ & $   0.00499 $ & $   0.00964 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56335.74926 $ & $   0.00582 $ & $   0.00978 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56299.62463 $ & $  -0.02220 $ & $   0.01085 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56151.11263 $ & $  -0.01018 $ & $   0.00954 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56307.65301 $ & $  -0.01530 $ & $   0.01236 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56339.76388 $ & $   0.03044 $ & $   0.01062 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56323.70867 $ & $   0.04262 $ & $   0.01371 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56335.75067 $ & $   0.00925 $ & $   0.01174 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56331.73692 $ & $  -0.00158 $ & $   0.01279 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56339.76476 $ & $   0.00972 $ & $   0.01397 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56295.61243 $ & $   0.01549 $ & $   0.01155 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56143.08658 $ & $   0.01664 $ & $   0.01737 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56311.66844 $ & $  -0.01710 $ & $   0.01599 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56299.62713 $ & $  -0.02510 $ & $   0.01076 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56335.75177 $ & $  -0.00682 $ & $   0.00948 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56147.10107 $ & $  -0.01310 $ & $   0.01013 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56151.11510 $ & $   0.00413 $ & $   0.01012 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56331.73848 $ & $  -0.01201 $ & $   0.00971 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56307.65552 $ & $  -0.00380 $ & $   0.01226 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56339.76639 $ & $   0.01085 $ & $   0.01045 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56331.73945 $ & $   0.00021 $ & $   0.01276 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56295.61490 $ & $   0.01157 $ & $   0.01175 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56339.76726 $ & $   0.02891 $ & $   0.01477 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56143.08903 $ & $  -0.01497 $ & $   0.01903 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56323.71231 $ & $  -0.00857 $ & $   0.01458 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56299.62960 $ & $   0.02157 $ & $   0.01075 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56335.75428 $ & $  -0.00678 $ & $   0.01073 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56335.75429 $ & $   0.00398 $ & $   0.00942 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56147.10353 $ & $  -0.00454 $ & $   0.01097 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56327.72687 $ & $   0.00489 $ & $   0.00907 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56151.11761 $ & $   0.00283 $ & $   0.01005 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56331.74095 $ & $   0.00558 $ & $   0.00966 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56311.67181 $ & $  -0.00083 $ & $   0.01648 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56339.76889 $ & $  -0.01660 $ & $   0.00948 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56331.74192 $ & $   0.00745 $ & $   0.01277 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56295.61737 $ & $  -0.00303 $ & $   0.01118 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56339.76973 $ & $   0.03478 $ & $   0.01339 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56307.65910 $ & $  -0.01895 $ & $   0.01232 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56323.71481 $ & $  -0.00282 $ & $   0.01391 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56143.09178 $ & $   0.01083 $ & $   0.01640 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56327.72901 $ & $  -0.01239 $ & $   0.01219 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56335.75675 $ & $  -0.00823 $ & $   0.01134 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56335.75676 $ & $   0.00319 $ & $   0.00958 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56147.10604 $ & $   0.01649 $ & $   0.01092 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56331.74346 $ & $  -0.01589 $ & $   0.00918 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56311.67428 $ & $   0.03285 $ & $   0.01725 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56299.63325 $ & $  -0.02403 $ & $   0.01098 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56151.12092 $ & $   0.02906 $ & $   0.01001 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56331.74442 $ & $  -0.02196 $ & $   0.01357 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56339.77224 $ & $   0.00060 $ & $   0.00965 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56307.66161 $ & $   0.00303 $ & $   0.01180 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56143.09427 $ & $   0.00427 $ & $   0.01586 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56295.62073 $ & $   0.01068 $ & $   0.01160 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56335.75926 $ & $   0.00982 $ & $   0.01115 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56147.10854 $ & $   0.00794 $ & $   0.01153 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56331.74597 $ & $   0.00386 $ & $   0.00943 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56311.67678 $ & $   0.01966 $ & $   0.01533 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56335.76017 $ & $  -0.00608 $ & $   0.00906 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56299.63572 $ & $   0.01553 $ & $   0.01125 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56151.12343 $ & $  -0.01616 $ & $   0.01021 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56339.77471 $ & $   0.01282 $ & $   0.00962 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56307.66408 $ & $  -0.00373 $ & $   0.01165 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56323.71978 $ & $   0.02451 $ & $   0.01529 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56331.74780 $ & $   0.03493 $ & $   0.01494 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56295.62321 $ & $  -0.00178 $ & $   0.01127 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56335.76173 $ & $   0.01536 $ & $   0.01142 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56311.67924 $ & $   0.00965 $ & $   0.01588 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56335.76265 $ & $  -0.00760 $ & $   0.00939 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56147.11188 $ & $   0.02171 $ & $   0.01195 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56299.63823 $ & $  -0.02537 $ & $   0.01112 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56151.12590 $ & $   0.01103 $ & $   0.01220 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56331.74936 $ & $  -0.01641 $ & $   0.00961 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56339.77722 $ & $  -0.01254 $ & $   0.00948 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56307.66658 $ & $  -0.01509 $ & $   0.01270 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56331.75028 $ & $   0.03055 $ & $   0.01673 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56295.62569 $ & $  -0.00363 $ & $   0.01154 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56323.72313 $ & $   0.02275 $ & $   0.01579 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56143.10029 $ & $   0.01133 $ & $   0.01575 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56335.76512 $ & $   0.01089 $ & $   0.01122 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56335.76516 $ & $  -0.00391 $ & $   0.00977 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56147.11435 $ & $   0.00211 $ & $   0.01106 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56299.64070 $ & $  -0.01402 $ & $   0.01030 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56151.12841 $ & $   0.02723 $ & $   0.01191 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56331.75187 $ & $  -0.01816 $ & $   0.00927 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56339.77972 $ & $   0.02225 $ & $   0.00999 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56311.68284 $ & $  -0.01017 $ & $   0.01530 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56331.75278 $ & $   0.01012 $ & $   0.01539 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56295.62819 $ & $  -0.01347 $ & $   0.01115 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56307.66993 $ & $   0.00266 $ & $   0.01238 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56323.72560 $ & $   0.04108 $ & $   0.01417 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56143.10276 $ & $  -0.00437 $ & $   0.01460 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56335.76759 $ & $   0.00046 $ & $   0.01165 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56335.76767 $ & $  -0.02121 $ & $   0.00929 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56147.11711 $ & $   0.00608 $ & $   0.01218 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56331.75438 $ & $   0.01607 $ & $   0.00943 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56311.68532 $ & $  -0.03381 $ & $   0.01577 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56299.64404 $ & $  -0.00185 $ & $   0.01049 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56151.13202 $ & $   0.00200 $ & $   0.01754 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56331.75525 $ & $  -0.01194 $ & $   0.01370 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56307.67243 $ & $  -0.03855 $ & $   0.01193 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56339.78331 $ & $   0.00712 $ & $   0.00957 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56323.72810 $ & $  -0.00063 $ & $   0.01518 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56319.71440 $ & $   0.00731 $ & $   0.01561 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56143.10521 $ & $   0.03990 $ & $   0.01513 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56335.77010 $ & $  -0.00422 $ & $   0.01158 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56295.63176 $ & $  -0.01788 $ & $   0.01133 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56147.11957 $ & $   0.00242 $ & $   0.01162 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56311.68778 $ & $   0.00950 $ & $   0.01641 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56331.75715 $ & $   0.01424 $ & $   0.00903 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56299.64652 $ & $  -0.00284 $ & $   0.01072 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56335.77133 $ & $   0.01478 $ & $   0.00921 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56307.67490 $ & $   0.00167 $ & $   0.01223 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56339.78578 $ & $  -0.00466 $ & $   0.01007 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56323.73057 $ & $   0.02814 $ & $   0.01501 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56319.71689 $ & $   0.01281 $ & $   0.01363 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56335.77257 $ & $  -0.01954 $ & $   0.01123 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56331.75888 $ & $  -0.00952 $ & $   0.01193 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56295.63427 $ & $  -0.00547 $ & $   0.01147 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56311.69028 $ & $   0.00865 $ & $   0.01698 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56143.10863 $ & $   0.02505 $ & $   0.01446 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56299.64899 $ & $  -0.02139 $ & $   0.01041 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56335.77381 $ & $   0.00205 $ & $   0.00947 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56147.12290 $ & $   0.00593 $ & $   0.01238 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56307.67740 $ & $  -0.02170 $ & $   0.01201 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56331.76053 $ & $  -0.02502 $ & $   0.00953 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56339.78829 $ & $  -0.00880 $ & $   0.00930 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56319.71939 $ & $  -0.00233 $ & $   0.01216 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56331.76136 $ & $  -0.01006 $ & $   0.01345 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56295.63674 $ & $   0.03027 $ & $   0.01135 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56323.73419 $ & $   0.02879 $ & $   0.01456 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56143.11109 $ & $  -0.00851 $ & $   0.01630 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56299.65150 $ & $   0.01506 $ & $   0.01124 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56335.77625 $ & $  -0.03629 $ & $   0.01185 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56335.77632 $ & $   0.01814 $ & $   0.00974 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56147.12556 $ & $   0.01625 $ & $   0.01504 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56311.69365 $ & $   0.04140 $ & $   0.01594 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56331.76304 $ & $  -0.01998 $ & $   0.00905 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56339.79076 $ & $   0.01472 $ & $   0.00963 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56331.76386 $ & $  -0.02132 $ & $   0.01448 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56295.63925 $ & $   0.00789 $ & $   0.01166 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56307.68102 $ & $  -0.00156 $ & $   0.01179 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56319.72281 $ & $  -0.00450 $ & $   0.01346 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56323.73670 $ & $  -0.02915 $ & $   0.01339 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56143.11384 $ & $  -0.00426 $ & $   0.01742 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56335.77872 $ & $   0.01854 $ & $   0.01254 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56335.77880 $ & $   0.00838 $ & $   0.00951 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56147.12822 $ & $   0.00051 $ & $   0.01596 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56311.69611 $ & $   0.00924 $ & $   0.01440 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56331.76551 $ & $  -0.01615 $ & $   0.00923 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56279.58576 $ & $  -0.02160 $ & $   0.01251 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56299.65509 $ & $   0.02409 $ & $   0.00992 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56331.76634 $ & $  -0.01696 $ & $   0.01563 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56339.79412 $ & $  -0.01576 $ & $   0.00961 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56307.68349 $ & $  -0.00337 $ & $   0.01236 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56319.72528 $ & $   0.00855 $ & $   0.01243 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56323.73920 $ & $   0.01713 $ & $   0.01437 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56315.71171 $ & $   0.04927 $ & $   0.01885 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56143.11635 $ & $   0.01982 $ & $   0.01797 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56295.64262 $ & $  -0.03907 $ & $   0.01086 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56335.78123 $ & $   0.01561 $ & $   0.01160 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56311.69861 $ & $  -0.00425 $ & $   0.01304 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56331.76802 $ & $  -0.01011 $ & $   0.00904 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56299.65756 $ & $  -0.01400 $ & $   0.01049 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56335.78220 $ & $  -0.00279 $ & $   0.00955 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56339.79660 $ & $   0.02570 $ & $   0.00949 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56307.68600 $ & $   0.01642 $ & $   0.01180 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56319.72778 $ & $   0.00894 $ & $   0.01262 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56323.74167 $ & $  -0.02197 $ & $   0.01510 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56315.71418 $ & $  -0.02177 $ & $   0.01649 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56331.76970 $ & $   0.00592 $ & $   0.01413 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56295.64510 $ & $   0.02048 $ & $   0.01146 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56335.78370 $ & $  -0.00380 $ & $   0.01157 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56311.70108 $ & $   0.02489 $ & $   0.01572 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56279.59070 $ & $   0.03094 $ & $   0.01414 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56299.66003 $ & $   0.01407 $ & $   0.01043 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56335.78472 $ & $   0.00388 $ & $   0.00901 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56327.75735 $ & $  -0.01625 $ & $   0.00959 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56331.77137 $ & $   0.01477 $ & $   0.00937 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56339.79911 $ & $  -0.01009 $ & $   0.00922 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56307.68847 $ & $   0.02315 $ & $   0.01278 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56319.73028 $ & $   0.00059 $ & $   0.01505 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56331.77217 $ & $   0.00700 $ & $   0.01495 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56295.64762 $ & $  -0.00429 $ & $   0.01165 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56323.74505 $ & $   0.01270 $ & $   0.01463 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56315.71760 $ & $  -0.01511 $ & $   0.01671 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56299.66253 $ & $  -0.00065 $ & $   0.01024 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56335.78720 $ & $   0.01023 $ & $   0.00957 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56327.75985 $ & $   0.02007 $ & $   0.00980 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56331.77384 $ & $  -0.00439 $ & $   0.00891 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56339.80158 $ & $  -0.01527 $ & $   0.01037 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56311.70470 $ & $  -0.00024 $ & $   0.01876 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56279.59405 $ & $  -0.02654 $ & $   0.01265 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56295.65009 $ & $  -0.00638 $ & $   0.01090 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56307.69188 $ & $  -0.02382 $ & $   0.01161 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56323.74751 $ & $   0.02357 $ & $   0.01581 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56319.73391 $ & $  -0.01586 $ & $   0.01389 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56315.72007 $ & $  -0.04694 $ & $   0.01487 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56335.78971 $ & $  -0.00704 $ & $   0.00893 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56327.76235 $ & $   0.00055 $ & $   0.01007 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56331.77634 $ & $   0.00498 $ & $   0.00927 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56311.70717 $ & $  -0.02127 $ & $   0.01575 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56143.12581 $ & $  -0.00427 $ & $   0.01802 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56299.66593 $ & $   0.02375 $ & $   0.01071 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56331.77715 $ & $  -0.00196 $ & $   0.01351 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56307.69435 $ & $   0.01575 $ & $   0.01206 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56323.75002 $ & $   0.02726 $ & $   0.01311 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56319.73641 $ & $  -0.00033 $ & $   0.01395 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56295.65367 $ & $  -0.00775 $ & $   0.01084 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56339.80636 $ & $   0.00021 $ & $   0.01017 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56311.70967 $ & $   0.02598 $ & $   0.01595 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56279.59898 $ & $  -0.02044 $ & $   0.01324 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56331.77907 $ & $   0.00766 $ & $   0.00924 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56299.66839 $ & $   0.00088 $ & $   0.01079 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56335.79338 $ & $   0.00306 $ & $   0.00948 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56327.76574 $ & $  -0.00293 $ & $   0.00927 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56307.69682 $ & $   0.00866 $ & $   0.01213 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56323.75248 $ & $  -0.05094 $ & $   0.01404 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56315.72502 $ & $  -0.02482 $ & $   0.01598 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56319.73891 $ & $   0.03488 $ & $   0.01281 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56331.78076 $ & $   0.00571 $ & $   0.01476 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56295.65618 $ & $  -0.01706 $ & $   0.01108 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56339.80883 $ & $  -0.00191 $ & $   0.00965 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56311.71214 $ & $   0.02772 $ & $   0.01766 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56299.67091 $ & $  -0.00343 $ & $   0.01095 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56279.60171 $ & $   0.00472 $ & $   0.01384 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56135.10315 $ & $   0.00083 $ & $   0.01061 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56335.79586 $ & $  -0.01542 $ & $   0.00952 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56327.76821 $ & $  -0.01273 $ & $   0.00914 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56307.69932 $ & $   0.00650 $ & $   0.01242 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56331.78243 $ & $  -0.02040 $ & $   0.00957 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56319.74140 $ & $  -0.03798 $ & $   0.01555 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56331.78323 $ & $  -0.00560 $ & $   0.01293 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56295.65865 $ & $  -0.00292 $ & $   0.01125 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56339.81133 $ & $  -0.00861 $ & $   0.00969 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56323.75610 $ & $  -0.01157 $ & $   0.01412 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56315.72868 $ & $  -0.01324 $ & $   0.01635 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56299.67338 $ & $  -0.01470 $ & $   0.01072 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56135.10590 $ & $   0.01506 $ & $   0.01013 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56335.79837 $ & $  -0.00724 $ & $   0.00931 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56327.77072 $ & $  -0.01240 $ & $   0.00954 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56331.78494 $ & $   0.00858 $ & $   0.00921 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56279.60504 $ & $  -0.01026 $ & $   0.01359 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56331.78570 $ & $   0.02581 $ & $   0.01709 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56295.66113 $ & $  -0.01544 $ & $   0.01126 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56307.70293 $ & $   0.02990 $ & $   0.01283 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56339.81380 $ & $   0.00946 $ & $   0.00979 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56323.75857 $ & $   0.02031 $ & $   0.01483 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56319.74478 $ & $   0.02875 $ & $   0.01362 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56315.73115 $ & $   0.04397 $ & $   0.01566 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56335.80085 $ & $   0.00990 $ & $   0.00981 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56135.10840 $ & $  -0.00612 $ & $   0.00994 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56327.77322 $ & $  -0.00351 $ & $   0.01039 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56331.78741 $ & $   0.01785 $ & $   0.00938 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56279.60751 $ & $   0.00491 $ & $   0.01340 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56299.67698 $ & $   0.02167 $ & $   0.01111 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56331.78821 $ & $   0.03761 $ & $   0.01544 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56307.70540 $ & $   0.01155 $ & $   0.01288 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56323.76104 $ & $   0.01315 $ & $   0.01454 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56319.74729 $ & $  -0.02466 $ & $   0.01246 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56315.73362 $ & $  -0.01659 $ & $   0.01526 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56295.66449 $ & $   0.01445 $ & $   0.01136 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56339.81716 $ & $  -0.01041 $ & $   0.00955 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56283.62340 $ & $   0.00204 $ & $   0.01947 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56331.78993 $ & $  -0.01138 $ & $   0.00903 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56279.60999 $ & $  -0.02282 $ & $   0.01283 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56299.67945 $ & $  -0.00850 $ & $   0.01089 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56135.11175 $ & $   0.03690 $ & $   0.01059 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56335.80425 $ & $  -0.02009 $ & $   0.00938 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56327.77682 $ & $   0.00200 $ & $   0.00976 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56307.70790 $ & $  -0.01141 $ & $   0.01203 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56323.76354 $ & $   0.02806 $ & $   0.01394 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56319.74979 $ & $   0.00803 $ & $   0.01330 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56315.73611 $ & $  -0.00735 $ & $   0.01744 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56331.79157 $ & $  -0.03528 $ & $   0.01478 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56295.66700 $ & $  -0.01264 $ & $   0.01102 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56339.81963 $ & $  -0.02203 $ & $   0.00980 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56279.61246 $ & $   0.00825 $ & $   0.01440 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56299.68192 $ & $   0.02110 $ & $   0.01067 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56135.11424 $ & $   0.00573 $ & $   0.01079 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56335.80673 $ & $   0.00965 $ & $   0.00960 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56327.77932 $ & $   0.00662 $ & $   0.00978 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56331.79330 $ & $  -0.00474 $ & $   0.00960 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56307.71040 $ & $   0.01368 $ & $   0.01287 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56319.75229 $ & $  -0.00295 $ & $   0.01309 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56331.79405 $ & $  -0.00989 $ & $   0.01950 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56295.66948 $ & $   0.00580 $ & $   0.01092 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56339.82214 $ & $   0.02609 $ & $   0.00957 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56323.76692 $ & $   0.01815 $ & $   0.01487 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56315.73946 $ & $   0.05540 $ & $   0.01862 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56299.68442 $ & $  -0.03098 $ & $   0.01061 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56135.11675 $ & $  -0.00514 $ & $   0.01053 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56335.80924 $ & $   0.01019 $ & $   0.00938 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56327.78180 $ & $   0.02320 $ & $   0.00990 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56311.72652 $ & $   0.01293 $ & $   0.01821 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56331.79580 $ & $   0.01238 $ & $   0.00922 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56279.61579 $ & $   0.00338 $ & $   0.01369 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56295.67198 $ & $   0.01360 $ & $   0.01154 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56307.71378 $ & $  -0.00664 $ & $   0.01212 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56339.82462 $ & $  -0.01832 $ & $   0.01028 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56323.76939 $ & $   0.00042 $ & $   0.01480 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56315.74193 $ & $  -0.00063 $ & $   0.01670 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56319.75587 $ & $   0.01130 $ & $   0.01316 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56135.11925 $ & $  -0.01041 $ & $   0.01225 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56335.81172 $ & $  -0.00115 $ & $   0.00993 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56327.78429 $ & $   0.01034 $ & $   0.01030 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56311.72899 $ & $  -0.05175 $ & $   0.01387 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56331.79827 $ & $   0.00109 $ & $   0.00967 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56279.61827 $ & $  -0.01655 $ & $   0.01362 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56299.68778 $ & $   0.00890 $ & $   0.01057 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56307.71624 $ & $  -0.04831 $ & $   0.01175 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56323.77186 $ & $  -0.04045 $ & $   0.01534 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56315.74443 $ & $   0.02486 $ & $   0.01716 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56319.75837 $ & $   0.00435 $ & $   0.01374 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56295.67560 $ & $  -0.02400 $ & $   0.01087 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56339.82827 $ & $  -0.00117 $ & $   0.01000 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56311.73149 $ & $  -0.02947 $ & $   0.01667 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56279.62074 $ & $   0.00156 $ & $   0.01221 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56331.80104 $ & $  -0.01266 $ & $   0.00908 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56299.69025 $ & $  -0.00085 $ & $   0.01024 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56327.78764 $ & $  -0.00440 $ & $   0.01016 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56335.81537 $ & $   0.02044 $ & $   0.00933 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56135.12293 $ & $  -0.01695 $ & $   0.01456 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56307.71871 $ & $  -0.01271 $ & $   0.01200 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56323.77436 $ & $  -0.01873 $ & $   0.01411 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56315.74689 $ & $  -0.00533 $ & $   0.01666 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56319.76087 $ & $   0.00356 $ & $   0.01185 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56295.67808 $ & $   0.02811 $ & $   0.01160 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56339.83074 $ & $  -0.00755 $ & $   0.01019 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56311.73395 $ & $  -0.02079 $ & $   0.01433 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56299.69271 $ & $  -0.00429 $ & $   0.01050 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56279.62346 $ & $   0.01470 $ & $   0.01308 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56327.79010 $ & $   0.00601 $ & $   0.00997 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56335.81785 $ & $  -0.01047 $ & $   0.00970 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56307.72118 $ & $  -0.00593 $ & $   0.01246 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56331.80439 $ & $  -0.02204 $ & $   0.00975 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56319.76337 $ & $   0.00076 $ & $   0.01270 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56295.68059 $ & $   0.02001 $ & $   0.01031 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56339.83325 $ & $  -0.02039 $ & $   0.00990 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56303.70871 $ & $  -0.00182 $ & $   0.01236 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56323.77797 $ & $  -0.00708 $ & $   0.01492 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56315.75052 $ & $   0.01890 $ & $   0.01781 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56299.69522 $ & $   0.00475 $ & $   0.01046 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56327.79261 $ & $   0.01569 $ & $   0.00986 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56335.82036 $ & $   0.00169 $ & $   0.00991 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56311.73736 $ & $   0.00300 $ & $   0.01450 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56331.80686 $ & $   0.00608 $ & $   0.00956 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56279.62684 $ & $   0.01963 $ & $   0.01294 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56295.68307 $ & $  -0.00450 $ & $   0.01053 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56131.11534 $ & $   0.02915 $ & $   0.01093 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56307.72482 $ & $  -0.00511 $ & $   0.01230 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56339.83574 $ & $   0.02185 $ & $   0.00978 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56323.78044 $ & $  -0.01452 $ & $   0.01514 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56303.71121 $ & $  -0.01193 $ & $   0.01080 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56319.76675 $ & $  -0.00454 $ & $   0.01376 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56315.75299 $ & $   0.01520 $ & $   0.01815 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56327.79511 $ & $  -0.00132 $ & $   0.01035 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56335.82284 $ & $   0.00957 $ & $   0.00991 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56311.73987 $ & $   0.04120 $ & $   0.01610 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56279.62931 $ & $  -0.01473 $ & $   0.01203 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56331.80937 $ & $  -0.00254 $ & $   0.00951 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56299.69882 $ & $  -0.00588 $ & $   0.01072 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56307.72734 $ & $   0.00468 $ & $   0.01201 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56323.78291 $ & $  -0.01702 $ & $   0.01566 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56303.71371 $ & $  -0.01096 $ & $   0.01021 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56131.11827 $ & $   0.01237 $ & $   0.01412 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56319.76925 $ & $   0.05353 $ & $   0.01319 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56315.75549 $ & $  -0.02161 $ & $   0.01809 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56295.68644 $ & $  -0.01656 $ & $   0.01118 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56339.83913 $ & $  -0.02414 $ & $   0.01057 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56311.74233 $ & $  -0.02218 $ & $   0.01324 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56331.81184 $ & $   0.01708 $ & $   0.00936 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56279.63182 $ & $  -0.00333 $ & $   0.01253 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56299.70129 $ & $   0.01404 $ & $   0.01062 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56335.82623 $ & $  -0.01515 $ & $   0.00962 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56327.79870 $ & $  -0.01453 $ & $   0.01065 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56307.72980 $ & $   0.00906 $ & $   0.01271 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56323.78542 $ & $  -0.01554 $ & $   0.01598 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56319.77171 $ & $  -0.01450 $ & $   0.01312 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56315.75796 $ & $  -0.03890 $ & $   0.01638 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56131.12092 $ & $   0.00532 $ & $   0.01710 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56295.68892 $ & $   0.00460 $ & $   0.01134 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56271.60606 $ & $  -0.00693 $ & $   0.01244 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56339.84162 $ & $   0.02306 $ & $   0.01028 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56303.71709 $ & $  -0.01142 $ & $   0.00968 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56311.74483 $ & $   0.02483 $ & $   0.01294 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56279.63429 $ & $  -0.03158 $ & $   0.01181 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56299.70379 $ & $   0.01591 $ & $   0.01114 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56335.82875 $ & $   0.01292 $ & $   0.00929 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56327.80121 $ & $   0.01525 $ & $   0.01067 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56331.81519 $ & $  -0.00226 $ & $   0.00885 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56307.73231 $ & $   0.02464 $ & $   0.01220 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56319.77421 $ & $  -0.01141 $ & $   0.01250 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56295.69139 $ & $   0.01956 $ & $   0.01091 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56271.60857 $ & $   0.00682 $ & $   0.01205 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56339.84412 $ & $   0.02166 $ & $   0.01067 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56323.78880 $ & $   0.00159 $ & $   0.01598 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56303.71956 $ & $   0.01445 $ & $   0.00980 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56299.70629 $ & $   0.00916 $ & $   0.01092 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56335.83122 $ & $   0.01025 $ & $   0.00958 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56327.80371 $ & $  -0.00399 $ & $   0.01044 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56331.81766 $ & $  -0.00563 $ & $   0.00915 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56311.74844 $ & $  -0.00530 $ & $   0.01416 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56279.63766 $ & $  -0.00207 $ & $   0.01308 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56295.69391 $ & $   0.01109 $ & $   0.01115 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56307.73565 $ & $  -0.01052 $ & $   0.01191 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56271.61103 $ & $   0.01954 $ & $   0.01335 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56339.84660 $ & $  -0.00952 $ & $   0.00996 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56323.79127 $ & $   0.00440 $ & $   0.01612 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56303.72206 $ & $   0.01024 $ & $   0.00951 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56315.76369 $ & $  -0.00408 $ & $   0.01695 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56319.77784 $ & $  -0.01843 $ & $   0.01396 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56335.83374 $ & $   0.00593 $ & $   0.00954 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56327.80618 $ & $   0.00871 $ & $   0.01120 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56311.75091 $ & $   0.01881 $ & $   0.01461 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56331.82016 $ & $  -0.00432 $ & $   0.00953 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56279.64013 $ & $  -0.01502 $ & $   0.01241 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56299.70965 $ & $  -0.02146 $ & $   0.01043 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56307.73815 $ & $  -0.00351 $ & $   0.01233 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56323.79374 $ & $   0.00968 $ & $   0.01708 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56303.72456 $ & $   0.00708 $ & $   0.00943 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56315.76619 $ & $  -0.00028 $ & $   0.01579 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56319.78034 $ & $  -0.03602 $ & $   0.01329 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56271.61436 $ & $  -0.01041 $ & $   0.01203 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56295.69752 $ & $  -0.02436 $ & $   0.01061 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56339.85025 $ & $  -0.00564 $ & $   0.00995 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56311.75338 $ & $   0.02770 $ & $   0.01460 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56279.64263 $ & $   0.03567 $ & $   0.01300 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56331.82289 $ & $   0.00434 $ & $   0.00918 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56299.71212 $ & $  -0.00992 $ & $   0.01046 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56327.80953 $ & $   0.01295 $ & $   0.01246 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56335.83736 $ & $  -0.01061 $ & $   0.00895 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56307.74062 $ & $   0.00257 $ & $   0.01206 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56323.79624 $ & $  -0.00605 $ & $   0.01592 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56315.76869 $ & $   0.02269 $ & $   0.01858 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56319.78280 $ & $  -0.00692 $ & $   0.01214 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56271.61684 $ & $  -0.00985 $ & $   0.01202 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56295.69999 $ & $   0.01817 $ & $   0.01076 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56339.85272 $ & $  -0.00829 $ & $   0.01016 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56303.72821 $ & $   0.01032 $ & $   0.00974 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56299.71459 $ & $   0.00428 $ & $   0.01031 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56327.81199 $ & $   0.00734 $ & $   0.01171 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56335.83987 $ & $  -0.01141 $ & $   0.00933 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56307.74309 $ & $   0.05375 $ & $   0.01222 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56331.82625 $ & $   0.00635 $ & $   0.00932 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56299.71562 $ & $  -0.02178 $ & $   0.01141 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56319.78530 $ & $  -0.02463 $ & $   0.01213 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56271.61930 $ & $   0.02324 $ & $   0.01224 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56295.70250 $ & $  -0.01102 $ & $   0.01018 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56323.79982 $ & $   0.02249 $ & $   0.01584 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56339.85523 $ & $   0.00698 $ & $   0.01033 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56303.73069 $ & $   0.00390 $ & $   0.00957 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56315.77226 $ & $  -0.02575 $ & $   0.01718 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56299.71709 $ & $   0.00950 $ & $   0.01057 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56327.81449 $ & $   0.01006 $ & $   0.01213 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56311.75922 $ & $   0.00227 $ & $   0.01577 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56335.84235 $ & $  -0.02100 $ & $   0.00908 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56331.82872 $ & $  -0.02072 $ & $   0.00948 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56299.71812 $ & $   0.01966 $ & $   0.01069 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56295.70497 $ & $   0.01017 $ & $   0.01123 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56271.62203 $ & $   0.02336 $ & $   0.01240 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56307.74672 $ & $   0.02164 $ & $   0.01283 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56339.85770 $ & $   0.00094 $ & $   0.00999 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56323.80232 $ & $  -0.00108 $ & $   0.01527 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56315.77473 $ & $  -0.03061 $ & $   0.01567 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56319.78868 $ & $  -0.00602 $ & $   0.01351 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56335.84487 $ & $  -0.01275 $ & $   0.00949 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56331.83123 $ & $  -0.01904 $ & $   0.00936 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56279.65120 $ & $  -0.00564 $ & $   0.01225 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56299.72063 $ & $   0.01856 $ & $   0.01053 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56299.72065 $ & $  -0.00521 $ & $   0.01056 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56307.74919 $ & $   0.01567 $ & $   0.01249 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56323.80480 $ & $   0.03162 $ & $   0.01537 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56315.77723 $ & $  -0.02702 $ & $   0.01651 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56319.79115 $ & $  -0.01769 $ & $   0.01438 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56295.70834 $ & $   0.00190 $ & $   0.01094 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56271.62537 $ & $   0.00059 $ & $   0.01196 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56339.86109 $ & $  -0.01501 $ & $   0.01044 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56311.76420 $ & $   0.03859 $ & $   0.01566 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56331.83370 $ & $   0.00727 $ & $   0.00956 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56279.65367 $ & $   0.00614 $ & $   0.01260 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56303.73680 $ & $   0.01982 $ & $   0.01022 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56299.72315 $ & $  -0.01603 $ & $   0.01028 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56335.84824 $ & $  -0.02676 $ & $   0.00955 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56307.75169 $ & $   0.03441 $ & $   0.01268 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56299.72401 $ & $   0.00370 $ & $   0.01112 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56323.80730 $ & $  -0.01791 $ & $   0.01653 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56315.77969 $ & $   0.01337 $ & $   0.01664 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56319.79365 $ & $  -0.00491 $ & $   0.01506 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56295.71082 $ & $  -0.00088 $ & $   0.01104 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56271.62784 $ & $  -0.01013 $ & $   0.01266 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56339.86360 $ & $   0.03270 $ & $   0.01003 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56279.65617 $ & $  -0.02447 $ & $   0.01228 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56299.72566 $ & $   0.01892 $ & $   0.01076 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56335.85073 $ & $  -0.00824 $ & $   0.00936 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56331.83710 $ & $  -0.01403 $ & $   0.00965 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56299.72648 $ & $  -0.01527 $ & $   0.00971 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56307.75420 $ & $  -0.01122 $ & $   0.01253 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56319.79615 $ & $   0.00522 $ & $   0.01432 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56295.71333 $ & $   0.01827 $ & $   0.01115 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56271.63031 $ & $   0.00685 $ & $   0.01206 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56339.86607 $ & $   0.00460 $ & $   0.01058 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56323.81067 $ & $   0.01056 $ & $   0.01659 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56315.78305 $ & $  -0.01426 $ & $   0.01688 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56299.72813 $ & $   0.00222 $ & $   0.01050 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56335.85327 $ & $   0.00987 $ & $   0.00977 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56311.77033 $ & $   0.00173 $ & $   0.01462 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56331.83957 $ & $   0.00056 $ & $   0.00934 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56279.65955 $ & $   0.01795 $ & $   0.01241 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56299.72898 $ & $   0.00458 $ & $   0.01107 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56295.71580 $ & $   0.01289 $ & $   0.01031 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56271.63278 $ & $  -0.01477 $ & $   0.01177 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56307.75761 $ & $   0.02826 $ & $   0.01246 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56323.81314 $ & $  -0.03659 $ & $   0.01538 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56339.86858 $ & $   0.00764 $ & $   0.01020 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56315.78552 $ & $   0.01736 $ & $   0.01750 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56319.79978 $ & $   0.01133 $ & $   0.01303 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56335.85575 $ & $   0.01809 $ & $   0.00964 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56279.66202 $ & $  -0.02827 $ & $   0.01198 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56331.84208 $ & $  -0.00414 $ & $   0.00947 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56299.73147 $ & $   0.00348 $ & $   0.01021 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56299.73174 $ & $   0.02184 $ & $   0.01131 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56307.76008 $ & $  -0.01042 $ & $   0.01171 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56323.81565 $ & $  -0.03233 $ & $   0.01531 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56267.62180 $ & $  -0.01115 $ & $   0.01580 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56315.78802 $ & $  -0.00636 $ & $   0.01660 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56319.80228 $ & $   0.00136 $ & $   0.01467 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56271.63611 $ & $  -0.01154 $ & $   0.01242 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56295.71943 $ & $  -0.00033 $ & $   0.01099 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56339.87224 $ & $  -0.00138 $ & $   0.01044 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56311.77530 $ & $   0.03364 $ & $   0.01653 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56279.66452 $ & $  -0.00877 $ & $   0.01255 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56299.73394 $ & $  -0.00187 $ & $   0.01079 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56331.84481 $ & $   0.00014 $ & $   0.00987 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56335.85938 $ & $   0.01257 $ & $   0.00980 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56307.76255 $ & $   0.01757 $ & $   0.01202 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56267.62426 $ & $   0.01177 $ & $   0.01440 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56315.79048 $ & $   0.01353 $ & $   0.01636 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56299.73511 $ & $  -0.00742 $ & $   0.01215 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56319.80475 $ & $   0.00088 $ & $   0.01317 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56271.63858 $ & $   0.00242 $ & $   0.01144 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56295.72190 $ & $   0.03526 $ & $   0.01124 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56339.87472 $ & $   0.00836 $ & $   0.01065 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56311.77780 $ & $   0.00613 $ & $   0.01621 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56299.73644 $ & $  -0.00506 $ & $   0.01076 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56279.66724 $ & $  -0.00508 $ & $   0.01252 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56335.86185 $ & $   0.00020 $ & $   0.00960 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56307.76505 $ & $   0.02126 $ & $   0.01238 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56331.84820 $ & $   0.00661 $ & $   0.00957 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56299.73758 $ & $  -0.00055 $ & $   0.01120 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56319.80724 $ & $  -0.01421 $ & $   0.01256 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56271.64106 $ & $  -0.01990 $ & $   0.01179 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56295.72441 $ & $   0.00548 $ & $   0.01062 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56267.62764 $ & $  -0.02152 $ & $   0.01264 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56339.87719 $ & $  -0.01426 $ & $   0.00971 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56315.79411 $ & $   0.00027 $ & $   0.01874 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56299.73891 $ & $  -0.00037 $ & $   0.01026 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56311.78117 $ & $   0.02478 $ & $   0.01602 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56335.86437 $ & $  -0.02563 $ & $   0.00967 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56279.67062 $ & $  -0.00695 $ & $   0.01247 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56331.85067 $ & $  -0.01437 $ & $   0.00912 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56299.74008 $ & $  -0.00022 $ & $   0.01102 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56271.64378 $ & $  -0.01465 $ & $   0.01209 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56295.72688 $ & $  -0.01571 $ & $   0.01065 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56267.63010 $ & $  -0.00066 $ & $   0.01360 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56307.76863 $ & $  -0.03665 $ & $   0.01159 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56315.79658 $ & $   0.01726 $ & $   0.01648 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56339.87971 $ & $  -0.00800 $ & $   0.00971 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56319.81053 $ & $  -0.01479 $ & $   0.01482 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56311.78364 $ & $  -0.01428 $ & $   0.01501 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56335.86684 $ & $   0.00110 $ & $   0.01025 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56279.67309 $ & $  -0.01870 $ & $   0.01180 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56331.85317 $ & $   0.01120 $ & $   0.00967 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56299.74249 $ & $   0.01987 $ & $   0.01042 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56267.63257 $ & $   0.00650 $ & $   0.01429 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56307.77114 $ & $  -0.00392 $ & $   0.01236 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56315.79908 $ & $   0.01274 $ & $   0.01630 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56319.81303 $ & $  -0.02390 $ & $   0.01277 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56271.64711 $ & $   0.03932 $ & $   0.01258 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56295.73026 $ & $   0.03928 $ & $   0.01131 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56311.78611 $ & $   0.03701 $ & $   0.01597 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56339.88309 $ & $   0.01022 $ & $   0.01036 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56279.67559 $ & $   0.04910 $ & $   0.01159 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56331.85568 $ & $   0.00886 $ & $   0.00994 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56299.74497 $ & $   0.00477 $ & $   0.01043 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56335.87019 $ & $   0.01003 $ & $   0.00956 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56267.63504 $ & $   0.02653 $ & $   0.01334 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56307.77361 $ & $  -0.02567 $ & $   0.01174 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56315.80154 $ & $   0.01261 $ & $   0.01638 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56319.81553 $ & $  -0.01953 $ & $   0.01449 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56271.64958 $ & $   0.01596 $ & $   0.01232 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56295.73273 $ & $   0.00399 $ & $   0.01123 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56291.71901 $ & $   0.00429 $ & $   0.00953 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56311.78861 $ & $   0.00083 $ & $   0.01469 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56339.88557 $ & $   0.00997 $ & $   0.00987 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56279.67806 $ & $   0.00286 $ & $   0.01172 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56299.74747 $ & $   0.00446 $ & $   0.01061 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56335.87266 $ & $   0.00136 $ & $   0.00947 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56331.85899 $ & $   0.00938 $ & $   0.00945 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56307.77611 $ & $   0.02739 $ & $   0.01246 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56319.81802 $ & $   0.01169 $ & $   0.01458 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56271.65209 $ & $  -0.00715 $ & $   0.01164 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56295.73521 $ & $  -0.01408 $ & $   0.01081 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56291.72151 $ & $   0.01551 $ & $   0.01001 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56315.80491 $ & $  -0.04284 $ & $   0.01724 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56339.88808 $ & $   0.00967 $ & $   0.01069 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56299.74994 $ & $   0.00597 $ & $   0.01015 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56335.87517 $ & $   0.00089 $ & $   0.00921 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56311.79221 $ & $  -0.01272 $ & $   0.01667 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56279.68142 $ & $   0.00245 $ & $   0.01268 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56331.86149 $ & $   0.00491 $ & $   0.00927 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56271.65456 $ & $  -0.00055 $ & $   0.01224 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56295.73772 $ & $   0.01929 $ & $   0.01157 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56291.72402 $ & $   0.03123 $ & $   0.00996 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56307.77949 $ & $  -0.01960 $ & $   0.01185 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56315.80738 $ & $  -0.00210 $ & $   0.01778 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56339.89056 $ & $   0.01203 $ & $   0.00980 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56319.82160 $ & $  -0.02715 $ & $   0.01338 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56335.87764 $ & $  -0.00492 $ & $   0.00959 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56311.79468 $ & $   0.00701 $ & $   0.01567 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56331.86396 $ & $  -0.00580 $ & $   0.00995 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56279.68393 $ & $  -0.02397 $ & $   0.01214 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56263.62860 $ & $   0.00206 $ & $   0.01414 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56299.75329 $ & $   0.01670 $ & $   0.01103 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56307.78198 $ & $  -0.00750 $ & $   0.01238 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56267.64359 $ & $   0.00964 $ & $   0.01487 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56315.80987 $ & $   0.03014 $ & $   0.01854 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56319.82407 $ & $  -0.00485 $ & $   0.01328 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56271.65793 $ & $  -0.01426 $ & $   0.01218 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56291.72740 $ & $   0.00778 $ & $   0.01033 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56295.74134 $ & $   0.00910 $ & $   0.01156 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56311.79718 $ & $   0.01692 $ & $   0.01576 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56279.68643 $ & $   0.01874 $ & $   0.01270 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56263.63108 $ & $  -0.05798 $ & $   0.01377 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56339.89421 $ & $   0.00240 $ & $   0.01062 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56299.75576 $ & $   0.00085 $ & $   0.01035 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56283.70046 $ & $   0.00324 $ & $   0.01556 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56331.86672 $ & $   0.00345 $ & $   0.00902 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56335.88123 $ & $  -0.01721 $ & $   0.00940 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56307.78445 $ & $   0.00057 $ & $   0.01299 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56267.64606 $ & $  -0.00282 $ & $   0.01566 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56315.81233 $ & $   0.00111 $ & $   0.01729 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56319.82656 $ & $  -0.01495 $ & $   0.01414 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56271.66040 $ & $   0.01813 $ & $   0.01240 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56291.72987 $ & $  -0.00840 $ & $   0.01119 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56303.77150 $ & $   0.01805 $ & $   0.01065 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56295.74386 $ & $   0.00345 $ & $   0.01116 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56339.89668 $ & $   0.01695 $ & $   0.01032 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56299.75826 $ & $   0.02721 $ & $   0.01065 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56279.68919 $ & $   0.01269 $ & $   0.01148 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56283.70315 $ & $  -0.00801 $ & $   0.01240 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56335.88370 $ & $  -0.00339 $ & $   0.00962 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56331.87004 $ & $  -0.00882 $ & $   0.01008 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56307.78695 $ & $  -0.03342 $ & $   0.01148 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56319.82902 $ & $   0.00950 $ & $   0.01346 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56271.66287 $ & $   0.04193 $ & $   0.01294 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56291.73237 $ & $   0.00265 $ & $   0.01074 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56303.77397 $ & $  -0.02376 $ & $   0.00999 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56295.74633 $ & $   0.01167 $ & $   0.01174 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56267.64939 $ & $  -0.00106 $ & $   0.01485 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56315.81596 $ & $   0.00037 $ & $   0.01976 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56339.89915 $ & $  -0.01199 $ & $   0.01008 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56299.76073 $ & $  -0.00512 $ & $   0.01030 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56283.70584 $ & $  -0.03202 $ & $   0.01123 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56311.80301 $ & $  -0.00041 $ & $   0.01816 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56335.88621 $ & $   0.00863 $ & $   0.00948 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56331.87255 $ & $  -0.00488 $ & $   0.00968 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56279.69253 $ & $   0.00625 $ & $   0.01173 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56271.66559 $ & $   0.01082 $ & $   0.01229 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56291.73488 $ & $   0.00690 $ & $   0.01157 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56303.77648 $ & $   0.00763 $ & $   0.01017 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56267.65186 $ & $   0.03953 $ & $   0.01294 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56295.74883 $ & $  -0.01636 $ & $   0.01126 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56307.79056 $ & $   0.00890 $ & $   0.01198 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56315.81842 $ & $  -0.00178 $ & $   0.02754 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56319.83241 $ & $  -0.03498 $ & $   0.01353 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56311.80548 $ & $  -0.04937 $ & $   0.01875 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56335.88868 $ & $  -0.01151 $ & $   0.00948 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56331.87502 $ & $  -0.00312 $ & $   0.00935 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56279.69500 $ & $   0.02799 $ & $   0.01206 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56299.76432 $ & $  -0.01238 $ & $   0.01036 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56283.70960 $ & $   0.00578 $ & $   0.01202 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56267.65433 $ & $  -0.02745 $ & $   0.01284 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56307.79303 $ & $   0.03804 $ & $   0.01285 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56315.82091 $ & $   0.00793 $ & $   0.02427 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56319.83487 $ & $   0.03053 $ & $   0.01394 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56271.66896 $ & $   0.00133 $ & $   0.01236 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56303.77986 $ & $  -0.01346 $ & $   0.01095 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56295.75220 $ & $  -0.01342 $ & $   0.01152 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56291.73857 $ & $   0.01825 $ & $   0.01068 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56311.80798 $ & $   0.01374 $ & $   0.01642 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56263.64204 $ & $   0.03224 $ & $   0.01547 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56279.69747 $ & $  -0.02989 $ & $   0.01168 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56331.87752 $ & $  -0.01038 $ & $   0.00987 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56299.76679 $ & $  -0.00006 $ & $   0.01057 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56335.89207 $ & $  -0.01804 $ & $   0.00952 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56267.65680 $ & $  -0.01725 $ & $   0.01279 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56307.79550 $ & $   0.04564 $ & $   0.01303 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56319.83736 $ & $   0.03754 $ & $   0.01445 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56271.67145 $ & $  -0.01149 $ & $   0.01282 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56303.78236 $ & $   0.00751 $ & $   0.01189 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56295.75467 $ & $  -0.00258 $ & $   0.01155 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56291.74104 $ & $  -0.00065 $ & $   0.01011 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56311.81045 $ & $  -0.02935 $ & $   0.01680 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56279.69998 $ & $  -0.05477 $ & $   0.01089 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56299.76930 $ & $  -0.00223 $ & $   0.00989 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56335.89454 $ & $   0.00674 $ & $   0.00996 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56283.71461 $ & $  -0.00042 $ & $   0.01147 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56331.88083 $ & $   0.00057 $ & $   0.00956 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56307.79800 $ & $   0.00184 $ & $   0.01274 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56319.83986 $ & $  -0.01010 $ & $   0.01290 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56271.67392 $ & $   0.01033 $ & $   0.01147 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56267.66014 $ & $   0.00537 $ & $   0.01415 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56295.75715 $ & $   0.01345 $ & $   0.01152 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56303.78486 $ & $   0.00030 $ & $   0.01109 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56291.74354 $ & $  -0.00674 $ & $   0.01068 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56323.85434 $ & $  -0.01923 $ & $   0.01036 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56299.77177 $ & $   0.01302 $ & $   0.01045 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56335.89705 $ & $  -0.00522 $ & $   0.00975 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56311.81408 $ & $  -0.04971 $ & $   0.01695 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56331.88334 $ & $   0.00272 $ & $   0.01016 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56279.70331 $ & $  -0.02341 $ & $   0.01157 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56283.71731 $ & $  -0.00834 $ & $   0.01035 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56263.64824 $ & $  -0.04504 $ & $   0.01501 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56271.67642 $ & $   0.02644 $ & $   0.01288 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56267.66261 $ & $  -0.00487 $ & $   0.01437 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56295.75965 $ & $  -0.01291 $ & $   0.01176 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56303.78735 $ & $   0.01133 $ & $   0.01128 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56307.80138 $ & $   0.00280 $ & $   0.01265 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56323.85681 $ & $   0.00671 $ & $   0.01016 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56291.74605 $ & $  -0.01620 $ & $   0.01054 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56319.84350 $ & $   0.00095 $ & $   0.01312 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56335.89951 $ & $  -0.00215 $ & $   0.00945 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56311.81655 $ & $  -0.01099 $ & $   0.01699 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56331.88580 $ & $   0.00683 $ & $   0.00942 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56279.70579 $ & $  -0.00799 $ & $   0.01193 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56299.77512 $ & $   0.00613 $ & $   0.01049 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56307.80385 $ & $   0.00242 $ & $   0.01227 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56323.85928 $ & $   0.00289 $ & $   0.01047 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56319.84597 $ & $  -0.00058 $ & $   0.01298 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56271.67978 $ & $  -0.02135 $ & $   0.01212 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56283.72139 $ & $  -0.03118 $ & $   0.01128 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56295.76323 $ & $   0.02947 $ & $   0.01143 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56291.74944 $ & $   0.01581 $ & $   0.01156 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56303.79099 $ & $  -0.00647 $ & $   0.01076 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56311.81905 $ & $  -0.03245 $ & $   0.01742 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56279.70829 $ & $  -0.00562 $ & $   0.01153 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56299.77765 $ & $   0.01362 $ & $   0.01079 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56331.88856 $ & $  -0.03514 $ & $   0.00947 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56263.65317 $ & $   0.02986 $ & $   0.01504 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56335.90317 $ & $  -0.02036 $ & $   0.00957 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56267.66783 $ & $   0.00944 $ & $   0.01375 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56307.80636 $ & $  -0.00760 $ & $   0.01178 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56271.68225 $ & $  -0.04556 $ & $   0.01256 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56319.84846 $ & $  -0.03838 $ & $   0.01400 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56283.72410 $ & $  -0.00849 $ & $   0.01271 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56323.86266 $ & $  -0.00112 $ & $   0.01125 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56295.76574 $ & $  -0.00733 $ & $   0.01084 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56291.75194 $ & $  -0.01562 $ & $   0.01211 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56303.79349 $ & $  -0.01389 $ & $   0.01020 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56299.78011 $ & $  -0.00811 $ & $   0.01015 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56263.65564 $ & $   0.02720 $ & $   0.01788 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56279.71105 $ & $   0.01027 $ & $   0.01101 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56335.90564 $ & $  -0.02934 $ & $   0.00912 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56331.89188 $ & $  -0.00068 $ & $   0.00943 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56307.80883 $ & $  -0.02314 $ & $   0.01274 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56319.85092 $ & $   0.02234 $ & $   0.01233 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56271.68476 $ & $  -0.02160 $ & $   0.01235 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56267.67120 $ & $   0.01927 $ & $   0.01605 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56323.86513 $ & $   0.00843 $ & $   0.01092 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56295.76823 $ & $   0.00672 $ & $   0.01149 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56291.75444 $ & $  -0.00973 $ & $   0.01128 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56303.79600 $ & $   0.00759 $ & $   0.01104 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56283.72686 $ & $  -0.00475 $ & $   0.01153 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56299.78262 $ & $  -0.01852 $ & $   0.01061 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56311.82488 $ & $  -0.03877 $ & $   0.01661 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56335.90812 $ & $   0.01222 $ & $   0.00937 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56331.89439 $ & $  -0.00371 $ & $   0.00976 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56279.71442 $ & $  -0.03357 $ & $   0.01144 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56271.68748 $ & $  -0.01543 $ & $   0.01256 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56267.67368 $ & $   0.03048 $ & $   0.01577 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56323.86763 $ & $  -0.00671 $ & $   0.01099 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56295.77073 $ & $  -0.01050 $ & $   0.01151 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56291.75694 $ & $  -0.00474 $ & $   0.01209 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56303.79849 $ & $   0.00880 $ & $   0.00995 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56307.81247 $ & $  -0.00721 $ & $   0.01217 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56283.72958 $ & $  -0.02531 $ & $   0.01145 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56319.85430 $ & $  -0.01978 $ & $   0.01456 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56311.82735 $ & $  -0.02835 $ & $   0.01736 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56335.91063 $ & $  -0.01435 $ & $   0.00976 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56331.89687 $ & $   0.00355 $ & $   0.00940 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56279.71690 $ & $   0.00590 $ & $   0.01165 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56299.78617 $ & $   0.01867 $ & $   0.01099 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56267.67615 $ & $   0.04451 $ & $   0.01325 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56323.87010 $ & $   0.00514 $ & $   0.01088 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56307.81494 $ & $  -0.04311 $ & $   0.01199 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56319.85680 $ & $  -0.03989 $ & $   0.01499 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56271.69085 $ & $  -0.02630 $ & $   0.01166 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56295.77410 $ & $   0.00473 $ & $   0.01120 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56303.80185 $ & $  -0.00256 $ & $   0.01042 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56291.76058 $ & $   0.02443 $ & $   0.01132 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56311.82985 $ & $   0.00050 $ & $   0.01525 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56331.89937 $ & $  -0.00243 $ & $   0.00976 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56279.71938 $ & $  -0.01979 $ & $   0.01162 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56299.78868 $ & $  -0.00680 $ & $   0.01031 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56283.73339 $ & $   0.00326 $ & $   0.01112 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56267.67862 $ & $   0.01137 $ & $   0.01324 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56307.81745 $ & $  -0.03026 $ & $   0.01222 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56319.85930 $ & $  -0.00619 $ & $   0.01498 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56271.69333 $ & $  -0.00064 $ & $   0.01201 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56295.77658 $ & $   0.02211 $ & $   0.01239 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56303.80435 $ & $   0.03602 $ & $   0.01042 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56323.87374 $ & $   0.01241 $ & $   0.01015 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56291.76309 $ & $  -0.01602 $ & $   0.01129 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56299.79115 $ & $   0.00373 $ & $   0.01020 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56279.72191 $ & $   0.01244 $ & $   0.01120 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56263.66656 $ & $  -0.05603 $ & $   0.02353 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56283.73611 $ & $   0.03409 $ & $   0.01125 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56331.90269 $ & $  -0.01010 $ & $   0.00931 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56307.81991 $ & $  -0.01364 $ & $   0.01252 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56319.86176 $ & $   0.00725 $ & $   0.01342 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56271.69583 $ & $   0.00120 $ & $   0.01231 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56267.68203 $ & $  -0.02015 $ & $   0.01304 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56295.77909 $ & $  -0.01489 $ & $   0.01199 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56303.80686 $ & $   0.00788 $ & $   0.01019 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56323.87621 $ & $  -0.00263 $ & $   0.01041 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56291.76559 $ & $  -0.00008 $ & $   0.01174 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56299.79363 $ & $   0.00153 $ & $   0.01082 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56283.73884 $ & $  -0.00139 $ & $   0.01184 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56311.83594 $ & $   0.01272 $ & $   0.01576 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56331.90520 $ & $  -0.00344 $ & $   0.00981 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56279.72528 $ & $  -0.02121 $ & $   0.01114 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56271.69830 $ & $  -0.01505 $ & $   0.01202 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56267.68451 $ & $   0.00321 $ & $   0.01292 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56295.78156 $ & $  -0.00026 $ & $   0.01206 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56303.80937 $ & $  -0.01895 $ & $   0.00946 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56323.87867 $ & $  -0.01659 $ & $   0.01094 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56307.82329 $ & $  -0.01285 $ & $   0.01211 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56291.76809 $ & $   0.00402 $ & $   0.01229 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56319.86540 $ & $  -0.00574 $ & $   0.01588 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56311.83840 $ & $   0.01279 $ & $   0.01712 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56331.90767 $ & $  -0.00885 $ & $   0.00935 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56299.79698 $ & $   0.00434 $ & $   0.01049 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56279.72775 $ & $   0.03359 $ & $   0.01151 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56327.89413 $ & $   0.00222 $ & $   0.01160 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56283.74181 $ & $  -0.02700 $ & $   0.01092 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56267.68727 $ & $   0.00629 $ & $   0.01283 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56307.82577 $ & $   0.02501 $ & $   0.01257 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56323.88118 $ & $   0.01297 $ & $   0.01082 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56271.70166 $ & $   0.02243 $ & $   0.01219 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56319.86786 $ & $  -0.02095 $ & $   0.01458 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56295.78518 $ & $   0.01462 $ & $   0.01147 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56303.81297 $ & $   0.03556 $ & $   0.01022 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56291.77148 $ & $  -0.02881 $ & $   0.01192 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56311.84091 $ & $   0.02095 $ & $   0.01631 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56279.73023 $ & $  -0.01475 $ & $   0.01118 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56299.79949 $ & $  -0.02899 $ & $   0.01112 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56331.91044 $ & $  -0.00931 $ & $   0.00925 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56327.89659 $ & $   0.00724 $ & $   0.01119 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56267.68977 $ & $  -0.00304 $ & $   0.01271 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56307.82827 $ & $   0.00292 $ & $   0.01259 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56283.74566 $ & $   0.00533 $ & $   0.01143 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56271.70413 $ & $  -0.02068 $ & $   0.01162 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56319.87036 $ & $  -0.01377 $ & $   0.01575 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56323.88456 $ & $  -0.00833 $ & $   0.01065 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56295.78765 $ & $  -0.01415 $ & $   0.01139 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56303.81548 $ & $   0.00009 $ & $   0.00978 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56291.77398 $ & $  -0.01036 $ & $   0.01156 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56311.84337 $ & $   0.01127 $ & $   0.01623 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56299.80196 $ & $   0.02491 $ & $   0.01132 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56327.89909 $ & $   0.02208 $ & $   0.01073 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56279.73299 $ & $   0.00159 $ & $   0.01148 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56255.65052 $ & $  -0.00731 $ & $   0.01903 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56331.91375 $ & $  -0.00699 $ & $   0.00966 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56307.83074 $ & $   0.01142 $ & $   0.01302 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56263.67865 $ & $  -0.02463 $ & $   0.01684 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56319.87282 $ & $  -0.00467 $ & $   0.01311 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56271.70665 $ & $   0.01123 $ & $   0.01126 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56283.74839 $ & $  -0.00092 $ & $   0.01176 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56267.69311 $ & $  -0.01465 $ & $   0.01242 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56323.88703 $ & $   0.00493 $ & $   0.01119 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56295.79015 $ & $   0.02542 $ & $   0.01230 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56303.81795 $ & $   0.01998 $ & $   0.00988 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56291.77649 $ & $   0.00890 $ & $   0.01133 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56299.80447 $ & $  -0.00193 $ & $   0.01100 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56311.84674 $ & $   0.00949 $ & $   0.01757 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56255.65298 $ & $   0.02114 $ & $   0.01789 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56331.91626 $ & $  -0.01231 $ & $   0.00986 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56327.90244 $ & $  -0.00023 $ & $   0.01017 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56279.73637 $ & $  -0.02650 $ & $   0.01108 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56271.70941 $ & $   0.01780 $ & $   0.01189 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56267.69562 $ & $  -0.01473 $ & $   0.01221 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56323.88953 $ & $  -0.01192 $ & $   0.01145 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56295.79262 $ & $   0.00203 $ & $   0.01197 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56283.75112 $ & $   0.01793 $ & $   0.01050 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56303.82045 $ & $  -0.00293 $ & $   0.00980 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56291.77895 $ & $   0.01391 $ & $   0.01187 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56263.68201 $ & $   0.02325 $ & $   0.01676 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56307.83441 $ & $   0.02006 $ & $   0.01382 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56319.87619 $ & $  -0.00627 $ & $   0.01257 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56311.84926 $ & $  -0.00122 $ & $   0.01665 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56255.65544 $ & $   0.02584 $ & $   0.01757 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56331.91873 $ & $  -0.00343 $ & $   0.00922 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56327.90490 $ & $  -0.01130 $ & $   0.01034 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56299.80805 $ & $   0.02949 $ & $   0.01081 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56279.73884 $ & $   0.02137 $ & $   0.01153 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56267.69809 $ & $   0.00112 $ & $   0.01200 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56323.89200 $ & $   0.00348 $ & $   0.01089 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56263.68448 $ & $  -0.00457 $ & $   0.01904 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56307.83689 $ & $   0.00568 $ & $   0.01258 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56283.75384 $ & $  -0.00843 $ & $   0.01224 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56319.87866 $ & $   0.03047 $ & $   0.01440 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56271.71277 $ & $   0.01449 $ & $   0.01194 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56295.79600 $ & $   0.01597 $ & $   0.01220 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56291.78260 $ & $   0.00752 $ & $   0.01127 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56327.90737 $ & $  -0.01252 $ & $   0.01126 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56331.92124 $ & $   0.00307 $ & $   0.00974 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56299.81053 $ & $   0.02090 $ & $   0.01116 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56279.74135 $ & $  -0.01027 $ & $   0.01076 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56255.65881 $ & $   0.00059 $ & $   0.01751 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56267.70056 $ & $   0.01422 $ & $   0.01205 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56263.68694 $ & $  -0.03282 $ & $   0.01919 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56307.83939 $ & $   0.00716 $ & $   0.01215 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56319.88115 $ & $   0.02330 $ & $   0.01462 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56271.71525 $ & $  -0.01470 $ & $   0.01172 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56295.79847 $ & $   0.00784 $ & $   0.01290 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56323.89564 $ & $   0.00364 $ & $   0.01140 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56291.78511 $ & $  -0.02610 $ & $   0.01092 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56327.90987 $ & $   0.00480 $ & $   0.01080 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56299.81299 $ & $   0.00242 $ & $   0.01070 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56283.75762 $ & $  -0.01840 $ & $   0.01118 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56279.74383 $ & $   0.01049 $ & $   0.01145 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56255.66127 $ & $  -0.01729 $ & $   0.01656 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56307.84185 $ & $   0.02123 $ & $   0.01349 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56319.88361 $ & $   0.01540 $ & $   0.01441 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56271.71772 $ & $   0.01837 $ & $   0.01232 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56267.70397 $ & $   0.03038 $ & $   0.01405 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56295.80097 $ & $  -0.00657 $ & $   0.01270 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56323.89810 $ & $  -0.01573 $ & $   0.01108 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56291.78757 $ & $  -0.01050 $ & $   0.01163 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56299.81546 $ & $   0.01846 $ & $   0.01074 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56283.76032 $ & $   0.00742 $ & $   0.01116 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56255.66373 $ & $  -0.00463 $ & $   0.01983 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56279.74719 $ & $   0.01833 $ & $   0.01152 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56327.91345 $ & $  -0.00671 $ & $   0.01071 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56271.72018 $ & $  -0.00048 $ & $   0.01167 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56267.70644 $ & $  -0.02694 $ & $   0.01250 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56295.80344 $ & $  -0.01287 $ & $   0.01222 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56323.90057 $ & $  -0.00360 $ & $   0.01106 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56307.84523 $ & $  -0.01920 $ & $   0.01245 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56291.79008 $ & $   0.02335 $ & $   0.01306 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56319.88725 $ & $   0.04086 $ & $   0.01536 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56283.76334 $ & $  -0.02225 $ & $   0.01165 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56255.66645 $ & $   0.04046 $ & $   0.01609 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56263.69416 $ & $  -0.03044 $ & $   0.01958 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56299.81882 $ & $  -0.01566 $ & $   0.01087 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56279.74966 $ & $   0.01316 $ & $   0.01105 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56327.91592 $ & $  -0.00377 $ & $   0.00982 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56323.90307 $ & $  -0.02168 $ & $   0.01059 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56267.70920 $ & $  -0.01912 $ & $   0.01286 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56307.84770 $ & $   0.01036 $ & $   0.01342 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56319.88973 $ & $   0.00584 $ & $   0.01526 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56271.72356 $ & $   0.02600 $ & $   0.01208 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56295.80707 $ & $  -0.00060 $ & $   0.01241 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56291.79348 $ & $  -0.03632 $ & $   0.01177 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56263.69662 $ & $   0.00396 $ & $   0.02235 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56299.82129 $ & $  -0.00058 $ & $   0.01087 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56279.75213 $ & $   0.00972 $ & $   0.01058 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56327.91839 $ & $  -0.01087 $ & $   0.00976 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56283.76610 $ & $  -0.01186 $ & $   0.01156 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56267.71166 $ & $   0.02889 $ & $   0.01415 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56307.85017 $ & $   0.00929 $ & $   0.01233 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56271.72604 $ & $  -0.00016 $ & $   0.01163 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56319.89223 $ & $  -0.00713 $ & $   0.01384 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56323.90645 $ & $   0.00116 $ & $   0.01086 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56295.80956 $ & $   0.02415 $ & $   0.01218 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56291.79598 $ & $  -0.01460 $ & $   0.01270 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56299.82379 $ & $   0.02637 $ & $   0.01109 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56327.92089 $ & $   0.00297 $ & $   0.00990 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56279.75488 $ & $  -0.02313 $ & $   0.01071 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56255.67230 $ & $   0.01346 $ & $   0.01749 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56307.85267 $ & $  -0.01546 $ & $   0.01362 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56283.76993 $ & $   0.00281 $ & $   0.01155 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56319.89469 $ & $   0.02530 $ & $   0.01415 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56271.72854 $ & $  -0.00188 $ & $   0.01146 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56323.90892 $ & $  -0.01520 $ & $   0.01079 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56267.71504 $ & $  -0.00349 $ & $   0.01244 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56295.81206 $ & $  -0.03128 $ & $   0.01200 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56291.79845 $ & $  -0.00089 $ & $   0.01214 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56299.82626 $ & $  -0.01905 $ & $   0.00988 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56255.67477 $ & $   0.01668 $ & $   0.01578 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56327.92424 $ & $  -0.00859 $ & $   0.00935 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56279.75825 $ & $   0.00055 $ & $   0.01068 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56283.77265 $ & $   0.01559 $ & $   0.01059 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56271.73126 $ & $  -0.00160 $ & $   0.01171 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56323.91142 $ & $  -0.01111 $ & $   0.01153 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56267.71755 $ & $  -0.00747 $ & $   0.01232 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56295.81453 $ & $   0.01145 $ & $   0.01250 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56307.85630 $ & $   0.00223 $ & $   0.01337 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56291.80095 $ & $   0.02232 $ & $   0.01150 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56319.89802 $ & $   0.00287 $ & $   0.01477 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56251.66329 $ & $   0.03323 $ & $   0.01666 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56255.67724 $ & $   0.01639 $ & $   0.01769 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56327.92675 $ & $  -0.01521 $ & $   0.00955 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56299.82987 $ & $  -0.00123 $ & $   0.01051 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56279.76072 $ & $   0.02872 $ & $   0.01156 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56283.77537 $ & $  -0.02058 $ & $   0.01111 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56323.91389 $ & $  -0.01914 $ & $   0.01158 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56267.72002 $ & $   0.00770 $ & $   0.01241 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56307.85877 $ & $   0.00795 $ & $   0.01310 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56319.90049 $ & $  -0.01122 $ & $   0.01341 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56271.73430 $ & $   0.01193 $ & $   0.00978 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56271.73463 $ & $   0.02247 $ & $   0.01219 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56295.81790 $ & $   0.01679 $ & $   0.01196 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56251.66575 $ & $  -0.00540 $ & $   0.01473 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56263.70744 $ & $  -0.01231 $ & $   0.01819 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56327.92922 $ & $  -0.01323 $ & $   0.01019 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56291.80459 $ & $   0.02285 $ & $   0.01249 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56299.83239 $ & $   0.02211 $ & $   0.01072 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56279.76322 $ & $   0.01664 $ & $   0.01157 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56255.68058 $ & $   0.04242 $ & $   0.01792 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56275.75006 $ & $   0.02164 $ & $   0.02133 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56267.72255 $ & $   0.00793 $ & $   0.01268 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56283.77809 $ & $  -0.00243 $ & $   0.01048 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56307.86127 $ & $  -0.01192 $ & $   0.01177 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56319.90298 $ & $  -0.00343 $ & $   0.01465 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56271.73681 $ & $   0.00098 $ & $   0.01009 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56271.73715 $ & $  -0.01623 $ & $   0.01170 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56295.82041 $ & $  -0.01105 $ & $   0.01250 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56323.91752 $ & $  -0.00541 $ & $   0.01096 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56263.70990 $ & $  -0.00115 $ & $   0.01681 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56291.80706 $ & $   0.00428 $ & $   0.01172 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56327.93172 $ & $   0.02263 $ & $   0.01053 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56279.76569 $ & $  -0.00075 $ & $   0.01195 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56255.68305 $ & $  -0.00852 $ & $   0.01682 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56251.66931 $ & $  -0.04075 $ & $   0.01580 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56319.90544 $ & $   0.01039 $ & $   0.01345 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56271.73932 $ & $  -0.01246 $ & $   0.01010 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56271.73962 $ & $   0.00537 $ & $   0.01170 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56267.72589 $ & $   0.01831 $ & $   0.01279 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56295.82292 $ & $  -0.00294 $ & $   0.01186 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56323.92000 $ & $   0.01407 $ & $   0.01172 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56291.80956 $ & $  -0.00619 $ & $   0.01115 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56283.78188 $ & $  -0.00695 $ & $   0.01095 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56263.71265 $ & $  -0.04406 $ & $   0.01528 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56251.67182 $ & $   0.04437 $ & $   0.01676 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56279.76905 $ & $   0.00267 $ & $   0.01123 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56271.74209 $ & $  -0.03973 $ & $   0.01104 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56267.72837 $ & $   0.00549 $ & $   0.01231 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56295.82538 $ & $  -0.00636 $ & $   0.01299 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56323.92250 $ & $  -0.02392 $ & $   0.01033 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56291.81205 $ & $   0.00762 $ & $   0.01207 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56319.90901 $ & $   0.00628 $ & $   0.01505 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56271.74300 $ & $  -0.02818 $ & $   0.01007 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56283.78484 $ & $   0.01822 $ & $   0.01044 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56255.68825 $ & $   0.02109 $ & $   0.01673 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56263.71603 $ & $  -0.02475 $ & $   0.01495 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56279.77152 $ & $  -0.00885 $ & $   0.01104 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56323.92497 $ & $   0.03312 $ & $   0.01073 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56267.73109 $ & $   0.00381 $ & $   0.01299 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56319.91148 $ & $   0.01522 $ & $   0.01549 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56271.74545 $ & $  -0.00354 $ & $   0.01168 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56271.74551 $ & $   0.00356 $ & $   0.00994 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56295.82901 $ & $  -0.01990 $ & $   0.01296 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56283.78754 $ & $   0.03022 $ & $   0.01070 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56291.81544 $ & $  -0.00751 $ & $   0.01178 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56263.71853 $ & $   0.00241 $ & $   0.01793 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56279.77399 $ & $   0.01999 $ & $   0.01093 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56255.69162 $ & $   0.00742 $ & $   0.01764 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56267.73359 $ & $  -0.00727 $ & $   0.01266 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56275.76150 $ & $   0.03191 $ & $   0.01559 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56319.91397 $ & $  -0.00744 $ & $   0.01578 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56271.74796 $ & $  -0.01050 $ & $   0.01130 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56271.74802 $ & $  -0.02113 $ & $   0.00961 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56295.83148 $ & $   0.00172 $ & $   0.01198 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56291.81790 $ & $   0.00815 $ & $   0.01131 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56263.72100 $ & $  -0.05234 $ & $   0.01729 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56283.79028 $ & $  -0.01822 $ & $   0.01090 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56279.77671 $ & $  -0.00113 $ & $   0.01116 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56251.68020 $ & $  -0.00664 $ & $   0.01459 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56255.69408 $ & $  -0.00519 $ & $   0.01707 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56319.91643 $ & $   0.01443 $ & $   0.01514 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56271.75043 $ & $   0.01855 $ & $   0.01187 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56271.75053 $ & $  -0.02606 $ & $   0.00946 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56275.76439 $ & $   0.01265 $ & $   0.01951 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56323.93069 $ & $   0.01318 $ & $   0.01257 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56267.73693 $ & $  -0.01820 $ & $   0.01170 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56295.83398 $ & $   0.00166 $ & $   0.01260 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56291.82040 $ & $  -0.01915 $ & $   0.01102 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56263.72347 $ & $  -0.02964 $ & $   0.01611 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56255.69655 $ & $  -0.03669 $ & $   0.01734 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56279.78008 $ & $  -0.00469 $ & $   0.01112 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56283.79403 $ & $   0.00707 $ & $   0.01064 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56271.75315 $ & $  -0.00529 $ & $   0.01162 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56323.93319 $ & $   0.01069 $ & $   0.01193 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56267.73940 $ & $  -0.00599 $ & $   0.01325 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56295.83646 $ & $   0.00955 $ & $   0.01256 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56319.91975 $ & $  -0.01445 $ & $   0.01262 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56291.82287 $ & $  -0.01612 $ & $   0.01284 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56255.69905 $ & $  -0.01322 $ & $   0.01624 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56271.75447 $ & $  -0.02177 $ & $   0.00970 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56263.72684 $ & $   0.04020 $ & $   0.01791 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56279.78240 $ & $  -0.01493 $ & $   0.01035 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56299.85169 $ & $  -0.01964 $ & $   0.01452 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56279.78258 $ & $   0.01505 $ & $   0.01165 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56283.79673 $ & $  -0.00377 $ & $   0.01083 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56251.68628 $ & $   0.00807 $ & $   0.01480 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56323.93566 $ & $   0.00677 $ & $   0.01177 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56267.74191 $ & $   0.01317 $ & $   0.01200 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56319.92222 $ & $   0.00640 $ & $   0.01528 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56271.75652 $ & $   0.00731 $ & $   0.01157 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56295.83984 $ & $   0.00948 $ & $   0.01310 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56271.75696 $ & $   0.02363 $ & $   0.01008 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56263.72934 $ & $   0.01392 $ & $   0.01553 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56299.85416 $ & $   0.02386 $ & $   0.01243 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56291.82648 $ & $  -0.02323 $ & $   0.01245 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56279.78495 $ & $   0.02325 $ & $   0.01028 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56279.78508 $ & $   0.01877 $ & $   0.01155 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56283.79943 $ & $  -0.00745 $ & $   0.01110 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56251.68875 $ & $   0.01049 $ & $   0.01536 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56267.74441 $ & $  -0.00990 $ & $   0.01369 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56319.92471 $ & $   0.01199 $ & $   0.01487 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56271.75899 $ & $  -0.02112 $ & $   0.01068 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56295.84231 $ & $  -0.00935 $ & $   0.01292 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56323.93930 $ & $  -0.03039 $ & $   0.01104 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56271.75947 $ & $  -0.00787 $ & $   0.00975 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56291.82899 $ & $   0.00567 $ & $   0.01189 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56279.78751 $ & $  -0.01346 $ & $   0.01028 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56279.78759 $ & $  -0.01213 $ & $   0.01102 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56275.77396 $ & $  -0.01412 $ & $   0.02499 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56255.70490 $ & $   0.02975 $ & $   0.01702 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56283.80214 $ & $  -0.00829 $ & $   0.01104 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56319.92716 $ & $   0.02700 $ & $   0.01614 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56271.76150 $ & $  -0.02986 $ & $   0.01107 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56251.69233 $ & $  -0.00872 $ & $   0.01406 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56267.74778 $ & $   0.02379 $ & $   0.01280 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56295.84481 $ & $   0.01051 $ & $   0.01255 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56323.94176 $ & $   0.00655 $ & $   0.01200 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56271.76198 $ & $  -0.00464 $ & $   0.00942 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56299.85912 $ & $   0.02267 $ & $   0.01563 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56291.83150 $ & $   0.01537 $ & $   0.01248 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56279.79095 $ & $   0.02823 $ & $   0.01209 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56279.79110 $ & $   0.01265 $ & $   0.01209 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56271.76396 $ & $  -0.00591 $ & $   0.01192 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56267.75026 $ & $  -0.00458 $ & $   0.01271 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56295.84728 $ & $   0.04112 $ & $   0.01396 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56323.94426 $ & $  -0.01008 $ & $   0.01097 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56283.80592 $ & $   0.00669 $ & $   0.01078 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56319.93074 $ & $   0.01632 $ & $   0.01565 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56291.83397 $ & $  -0.01614 $ & $   0.01212 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56255.71008 $ & $  -0.01088 $ & $   0.01681 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56303.87640 $ & $  -0.01254 $ & $   0.00925 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56271.76566 $ & $  -0.00726 $ & $   0.00983 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56279.79342 $ & $  -0.02468 $ & $   0.01095 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56279.79373 $ & $   0.00375 $ & $   0.01143 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56319.93320 $ & $  -0.01066 $ & $   0.01551 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56271.76733 $ & $  -0.00403 $ & $   0.01229 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56283.80888 $ & $  -0.00074 $ & $   0.01085 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56295.85091 $ & $   0.02009 $ & $   0.01262 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56303.87888 $ & $  -0.00047 $ & $   0.00944 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56291.83735 $ & $  -0.01814 $ & $   0.01210 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56271.76818 $ & $  -0.03742 $ & $   0.00917 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56279.79590 $ & $  -0.00635 $ & $   0.01115 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56279.79633 $ & $   0.00167 $ & $   0.01132 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56255.71345 $ & $   0.03072 $ & $   0.01781 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56267.75549 $ & $   0.01893 $ & $   0.01342 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56319.93570 $ & $  -0.00727 $ & $   0.01743 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56271.76980 $ & $   0.01892 $ & $   0.01117 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56251.70075 $ & $   0.03958 $ & $   0.01510 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56283.81166 $ & $   0.01831 $ & $   0.01186 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56295.85341 $ & $  -0.01748 $ & $   0.01248 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56303.88135 $ & $  -0.00291 $ & $   0.00994 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56291.83982 $ & $   0.00712 $ & $   0.01196 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56271.77069 $ & $  -0.00665 $ & $   0.00930 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56279.79865 $ & $  -0.01936 $ & $   0.01127 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56279.79892 $ & $   0.00115 $ & $   0.01054 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56255.71591 $ & $  -0.04696 $ & $   0.01545 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56319.93816 $ & $   0.04090 $ & $   0.01450 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56271.77231 $ & $   0.00333 $ & $   0.01165 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56267.75886 $ & $  -0.02015 $ & $   0.01272 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56295.85591 $ & $   0.02636 $ & $   0.01313 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56283.81442 $ & $   0.02611 $ & $   0.01102 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56299.86988 $ & $  -0.03057 $ & $   0.01140 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56291.84232 $ & $  -0.02832 $ & $   0.01144 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56271.77321 $ & $  -0.00459 $ & $   0.00912 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56255.71843 $ & $  -0.03260 $ & $   0.01651 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56303.88475 $ & $   0.02382 $ & $   0.00935 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56263.74629 $ & $  -0.00171 $ & $   0.01511 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56279.80202 $ & $   0.01177 $ & $   0.01148 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56275.78838 $ & $   0.00037 $ & $   0.01706 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56271.77503 $ & $  -0.00435 $ & $   0.01137 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56267.76133 $ & $   0.01071 $ & $   0.01237 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56295.85838 $ & $  -0.00697 $ & $   0.01214 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56319.94152 $ & $   0.02328 $ & $   0.01531 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56291.84483 $ & $   0.00066 $ & $   0.01270 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56255.72089 $ & $  -0.00238 $ & $   0.01549 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56263.74875 $ & $   0.02044 $ & $   0.01621 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56303.88726 $ & $  -0.01391 $ & $   0.00925 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56299.87343 $ & $  -0.00303 $ & $   0.01103 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56283.81816 $ & $  -0.00372 $ & $   0.01101 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56279.80448 $ & $  -0.00542 $ & $   0.01185 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56271.77720 $ & $   0.01333 $ & $   0.01029 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56275.79113 $ & $  -0.02481 $ & $   0.01560 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56267.76380 $ & $  -0.03566 $ & $   0.01244 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56319.94399 $ & $   0.02504 $ & $   0.01800 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56271.77839 $ & $   0.00406 $ & $   0.01150 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56295.86176 $ & $   0.02654 $ & $   0.01224 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56303.88973 $ & $   0.00331 $ & $   0.00901 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56299.87594 $ & $  -0.00857 $ & $   0.01058 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56291.84848 $ & $  -0.03949 $ & $   0.01193 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56279.80695 $ & $   0.00370 $ & $   0.01134 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56283.82088 $ & $  -0.03567 $ & $   0.01018 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56251.71022 $ & $  -0.00466 $ & $   0.01371 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56255.72426 $ & $  -0.00211 $ & $   0.01750 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56271.77971 $ & $  -0.00875 $ & $   0.00968 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56263.75216 $ & $   0.01128 $ & $   0.01511 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56267.76630 $ & $  -0.03144 $ & $   0.01231 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56319.94645 $ & $   0.02639 $ & $   0.01428 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56271.78087 $ & $   0.01974 $ & $   0.01165 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56275.79496 $ & $  -0.01153 $ & $   0.02205 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56295.86424 $ & $  -0.01097 $ & $   0.01282 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56303.89223 $ & $   0.00907 $ & $   0.00939 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56299.87841 $ & $   0.01006 $ & $   0.01139 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56291.85099 $ & $   0.00190 $ & $   0.01250 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56279.80946 $ & $  -0.00519 $ & $   0.01185 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56263.75412 $ & $   0.00033 $ & $   0.01114 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56283.82357 $ & $   0.01052 $ & $   0.01066 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56255.72672 $ & $  -0.02322 $ & $   0.01541 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56271.78222 $ & $  -0.00509 $ & $   0.00966 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56263.75466 $ & $   0.05470 $ & $   0.01727 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56319.94894 $ & $  -0.03270 $ & $   0.01517 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56271.78338 $ & $   0.02676 $ & $   0.01204 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56267.76968 $ & $   0.02016 $ & $   0.01241 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56295.86672 $ & $   0.00882 $ & $   0.01205 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56275.79748 $ & $  -0.01098 $ & $   0.01247 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56299.88091 $ & $  -0.00714 $ & $   0.01083 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56291.85349 $ & $  -0.02866 $ & $   0.01317 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56263.75688 $ & $   0.03410 $ & $   0.01000 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56255.72922 $ & $  -0.00905 $ & $   0.01697 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56271.78469 $ & $   0.00112 $ & $   0.00937 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56283.82628 $ & $   0.00607 $ & $   0.01212 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56263.75738 $ & $  -0.02202 $ & $   0.01507 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56303.89588 $ & $   0.00050 $ & $   0.00961 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56279.81282 $ & $   0.00923 $ & $   0.01161 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56271.78588 $ & $  -0.02688 $ & $   0.01158 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56267.77215 $ & $   0.00173 $ & $   0.01225 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56295.86922 $ & $  -0.01969 $ & $   0.01289 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56275.80008 $ & $  -0.00944 $ & $   0.01194 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56319.95256 $ & $   0.00378 $ & $   0.01632 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56291.85596 $ & $   0.05229 $ & $   0.01157 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56263.75940 $ & $  -0.00212 $ & $   0.01025 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56299.88427 $ & $  -0.01372 $ & $   0.01112 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56255.73194 $ & $  -0.00647 $ & $   0.01643 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56303.89835 $ & $  -0.00015 $ & $   0.00893 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56263.75988 $ & $  -0.02367 $ & $   0.01632 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56279.81529 $ & $   0.01098 $ & $   0.01085 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56271.78835 $ & $  -0.00313 $ & $   0.00923 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56283.83013 $ & $   0.00845 $ & $   0.01076 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56267.77487 $ & $  -0.01536 $ & $   0.01202 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56319.95503 $ & $   0.04071 $ & $   0.01604 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56275.80279 $ & $   0.02479 $ & $   0.01169 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56251.71980 $ & $   0.00682 $ & $   0.01326 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56271.78921 $ & $  -0.02203 $ & $   0.01147 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56295.87283 $ & $   0.03501 $ & $   0.01322 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56303.90087 $ & $   0.02977 $ & $   0.00965 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56291.85934 $ & $   0.03541 $ & $   0.01263 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56279.81780 $ & $   0.01418 $ & $   0.01191 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56255.73531 $ & $   0.01372 $ & $   0.01656 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56271.79086 $ & $  -0.01243 $ & $   0.00947 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56267.77737 $ & $  -0.00986 $ & $   0.01175 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56251.72227 $ & $   0.00317 $ & $   0.01342 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56283.83310 $ & $   0.02592 $ & $   0.01046 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56271.79169 $ & $  -0.00096 $ & $   0.01182 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56295.87530 $ & $  -0.00074 $ & $   0.01241 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56303.90334 $ & $   0.01377 $ & $   0.00948 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56291.86182 $ & $  -0.00883 $ & $   0.01118 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56275.80659 $ & $  -0.00448 $ & $   0.01603 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56279.82056 $ & $   0.02049 $ & $   0.01156 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56263.76539 $ & $   0.00556 $ & $   0.01002 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56255.73778 $ & $  -0.04829 $ & $   0.01391 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56271.79333 $ & $  -0.01770 $ & $   0.00941 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56251.72474 $ & $  -0.00092 $ & $   0.01333 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56271.79419 $ & $  -0.00184 $ & $   0.01186 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56283.83587 $ & $   0.01402 $ & $   0.01076 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56267.78071 $ & $  -0.00610 $ & $   0.01182 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56295.87781 $ & $  -0.00545 $ & $   0.01286 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56291.86432 $ & $  -0.00422 $ & $   0.01251 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56275.80934 $ & $   0.02563 $ & $   0.01594 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56263.76790 $ & $  -0.02909 $ & $   0.01014 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56255.74027 $ & $   0.05401 $ & $   0.01812 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56271.79585 $ & $  -0.00755 $ & $   0.00912 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56303.90673 $ & $  -0.01182 $ & $   0.00955 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56279.82394 $ & $  -0.00679 $ & $   0.01122 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56271.79691 $ & $   0.01719 $ & $   0.01207 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56267.78319 $ & $   0.00665 $ & $   0.01269 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56283.83860 $ & $  -0.03892 $ & $   0.01047 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56295.88028 $ & $  -0.00661 $ & $   0.01361 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56291.86682 $ & $   0.00517 $ & $   0.01247 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56263.77041 $ & $   0.01996 $ & $   0.01083 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56255.74275 $ & $  -0.01238 $ & $   0.01538 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56275.81204 $ & $   0.01088 $ & $   0.01444 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56303.90921 $ & $   0.01359 $ & $   0.00985 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56263.77081 $ & $  -0.00009 $ & $   0.01743 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56279.82641 $ & $  -0.01147 $ & $   0.01142 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56267.78569 $ & $  -0.03497 $ & $   0.01214 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56251.73046 $ & $  -0.01213 $ & $   0.01309 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56271.79979 $ & $  -0.01601 $ & $   0.00923 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56271.80027 $ & $   0.01602 $ & $   0.01165 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56295.88366 $ & $  -0.01607 $ & $   0.01253 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56283.84238 $ & $  -0.02363 $ & $   0.01061 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56303.91170 $ & $  -0.00408 $ & $   0.00929 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56275.81477 $ & $  -0.00626 $ & $   0.01191 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56279.82887 $ & $   0.01525 $ & $   0.01170 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56291.87046 $ & $   0.01347 $ & $   0.01214 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56255.74611 $ & $   0.01612 $ & $   0.01446 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56263.77393 $ & $  -0.00258 $ & $   0.01768 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56263.77417 $ & $   0.04518 $ & $   0.01721 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56267.78816 $ & $  -0.00603 $ & $   0.01291 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56271.80226 $ & $   0.01230 $ & $   0.00938 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56271.80274 $ & $   0.00235 $ & $   0.01225 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56295.88613 $ & $   0.00059 $ & $   0.01379 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56303.91418 $ & $   0.00833 $ & $   0.00962 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56283.84508 $ & $  -0.00269 $ & $   0.01113 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56279.83138 $ & $   0.00256 $ & $   0.01122 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56291.87293 $ & $  -0.02984 $ & $   0.01193 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56255.74862 $ & $  -0.02330 $ & $   0.01534 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56263.77644 $ & $   0.03817 $ & $   0.01355 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56263.77664 $ & $  -0.04049 $ & $   0.01632 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56275.81861 $ & $   0.00393 $ & $   0.01155 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56271.80478 $ & $   0.01560 $ & $   0.00943 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56279.83291 $ & $   0.00374 $ & $   0.01122 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56271.80524 $ & $   0.02125 $ & $   0.01164 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56267.79153 $ & $  -0.03040 $ & $   0.01189 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56295.88863 $ & $  -0.00290 $ & $   0.01352 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56251.73681 $ & $   0.00830 $ & $   0.01397 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56291.87543 $ & $  -0.01184 $ & $   0.01117 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56283.84780 $ & $   0.01283 $ & $   0.01041 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56255.75108 $ & $   0.05413 $ & $   0.01586 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56263.77920 $ & $   0.01401 $ & $   0.01186 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56303.91780 $ & $   0.01691 $ & $   0.00946 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56279.83474 $ & $   0.02391 $ & $   0.01200 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56263.77936 $ & $   0.00104 $ & $   0.01568 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56271.80725 $ & $   0.00271 $ & $   0.00964 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56275.82111 $ & $  -0.02406 $ & $   0.01169 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56279.83544 $ & $   0.00020 $ & $   0.01003 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56271.80775 $ & $   0.03511 $ & $   0.01218 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56267.79404 $ & $  -0.00215 $ & $   0.01232 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56295.89110 $ & $  -0.01804 $ & $   0.01373 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56291.87789 $ & $  -0.00664 $ & $   0.01193 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56283.85051 $ & $   0.00175 $ & $   0.01101 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56255.75384 $ & $   0.02538 $ & $   0.01744 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56263.78171 $ & $   0.03110 $ & $   0.01303 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56303.92027 $ & $  -0.00959 $ & $   0.00937 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56279.83721 $ & $  -0.00229 $ & $   0.01186 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56263.78186 $ & $  -0.02737 $ & $   0.01512 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56275.82378 $ & $  -0.00674 $ & $   0.01048 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56279.83800 $ & $   0.00381 $ & $   0.01072 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56267.79680 $ & $  -0.01025 $ & $   0.01249 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56271.81091 $ & $   0.00492 $ & $   0.00969 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56271.81111 $ & $  -0.02583 $ & $   0.01165 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56295.89472 $ & $  -0.02418 $ & $   0.01356 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56303.92278 $ & $   0.01803 $ & $   0.00965 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56291.88124 $ & $   0.00869 $ & $   0.01215 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56279.83971 $ & $  -0.00001 $ & $   0.01174 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56247.72917 $ & $   0.01803 $ & $   0.01815 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56275.82646 $ & $  -0.00846 $ & $   0.01101 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56283.85434 $ & $   0.02557 $ & $   0.01181 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56263.78525 $ & $  -0.01885 $ & $   0.01284 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56267.79927 $ & $   0.03151 $ & $   0.01219 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56271.81338 $ & $  -0.00725 $ & $   0.00904 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56271.81358 $ & $  -0.00158 $ & $   0.01216 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56279.84151 $ & $  -0.02480 $ & $   0.01098 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56303.92525 $ & $   0.01066 $ & $   0.00994 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56291.88375 $ & $  -0.00695 $ & $   0.01220 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56279.84244 $ & $   0.00357 $ & $   0.01155 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56251.74612 $ & $   0.00358 $ & $   0.01390 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56263.78776 $ & $   0.01708 $ & $   0.01454 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56283.85730 $ & $   0.00113 $ & $   0.01096 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56271.81590 $ & $  -0.01559 $ & $   0.00935 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56271.81608 $ & $  -0.01084 $ & $   0.01134 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56279.84407 $ & $   0.00457 $ & $   0.01044 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56267.80260 $ & $   0.00585 $ & $   0.01292 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56275.83032 $ & $  -0.00413 $ & $   0.01075 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56263.78883 $ & $   0.04318 $ & $   0.01643 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56291.88621 $ & $   0.00815 $ & $   0.01135 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56255.76199 $ & $   0.04586 $ & $   0.01793 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56303.92863 $ & $   0.00894 $ & $   0.00937 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56263.79027 $ & $  -0.01698 $ & $   0.01175 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56279.84580 $ & $  -0.01327 $ & $   0.01117 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56271.81837 $ & $   0.00520 $ & $   0.00935 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56283.86001 $ & $  -0.01201 $ & $   0.01091 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56271.81881 $ & $   0.02116 $ & $   0.01157 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56267.80511 $ & $  -0.01178 $ & $   0.01256 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56279.84667 $ & $  -0.00742 $ & $   0.01061 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56263.79133 $ & $   0.02174 $ & $   0.01635 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56275.83311 $ & $  -0.01516 $ & $   0.01051 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56291.88871 $ & $   0.00442 $ & $   0.01155 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56303.93111 $ & $  -0.00619 $ & $   0.00935 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56263.79274 $ & $  -0.01170 $ & $   0.01274 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56279.84828 $ & $   0.00244 $ & $   0.01114 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56283.86272 $ & $  -0.01666 $ & $   0.01108 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56251.75199 $ & $  -0.02836 $ & $   0.01334 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56267.80759 $ & $  -0.00489 $ & $   0.01259 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56263.79379 $ & $   0.00688 $ & $   0.01701 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56279.84929 $ & $  -0.00566 $ & $   0.01071 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56275.83576 $ & $   0.00466 $ & $   0.01116 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56271.82218 $ & $   0.01123 $ & $   0.01163 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56271.82233 $ & $  -0.02124 $ & $   0.00913 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56303.93363 $ & $   0.00149 $ & $   0.00965 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56279.85075 $ & $   0.05318 $ & $   0.01151 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56291.89236 $ & $  -0.01339 $ & $   0.01210 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56251.75450 $ & $  -0.02256 $ & $   0.01256 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56267.81006 $ & $  -0.01013 $ & $   0.01270 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56263.79628 $ & $  -0.01965 $ & $   0.01176 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56255.76902 $ & $  -0.04035 $ & $   0.01397 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56275.83847 $ & $  -0.01457 $ & $   0.01281 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56271.82465 $ & $  -0.01499 $ & $   0.01181 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56271.82484 $ & $   0.00907 $ & $   0.00967 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56263.79716 $ & $  -0.03071 $ & $   0.01615 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56283.86652 $ & $   0.01754 $ & $   0.01110 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56303.93610 $ & $   0.00009 $ & $   0.00967 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56279.85316 $ & $   0.01152 $ & $   0.01090 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56279.85326 $ & $   0.00353 $ & $   0.01162 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56291.89484 $ & $   0.00217 $ & $   0.01198 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56251.75696 $ & $  -0.00228 $ & $   0.01337 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56263.79879 $ & $   0.01233 $ & $   0.01224 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56255.77149 $ & $  -0.04144 $ & $   0.01478 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56271.82712 $ & $  -0.00259 $ & $   0.01129 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56267.81343 $ & $  -0.00996 $ & $   0.01314 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56271.82732 $ & $   0.01076 $ & $   0.00974 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56263.79962 $ & $   0.00248 $ & $   0.01538 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56283.86924 $ & $   0.00791 $ & $   0.01098 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56279.85575 $ & $   0.03502 $ & $   0.01200 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56291.89731 $ & $   0.01952 $ & $   0.01179 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56275.84232 $ & $  -0.00324 $ & $   0.01100 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56279.85659 $ & $   0.00609 $ & $   0.01144 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56303.93974 $ & $   0.01923 $ & $   0.00971 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56251.75972 $ & $  -0.02200 $ & $   0.01313 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56239.71849 $ & $  -0.03719 $ & $   0.02126 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56255.77395 $ & $  -0.01512 $ & $   0.01430 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56271.82963 $ & $   0.01567 $ & $   0.01112 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56267.81590 $ & $  -0.02755 $ & $   0.01243 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56271.82983 $ & $   0.00975 $ & $   0.00950 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56263.80238 $ & $  -0.04225 $ & $   0.01777 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56283.87201 $ & $  -0.00804 $ & $   0.01008 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56291.89981 $ & $   0.01556 $ & $   0.01268 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56279.85836 $ & $  -0.02502 $ & $   0.01134 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56275.84485 $ & $  -0.02134 $ & $   0.01017 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56279.85909 $ & $  -0.01092 $ & $   0.01079 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56303.94222 $ & $   0.00788 $ & $   0.00934 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56235.70709 $ & $  -0.00698 $ & $   0.01751 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56239.72096 $ & $  -0.01542 $ & $   0.02112 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56255.77671 $ & $  -0.00540 $ & $   0.01592 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56251.76310 $ & $   0.01170 $ & $   0.01290 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56267.81867 $ & $  -0.00917 $ & $   0.01277 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56271.83296 $ & $   0.00119 $ & $   0.01155 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56283.87474 $ & $   0.01566 $ & $   0.01107 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56279.86098 $ & $   0.01619 $ & $   0.01130 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56271.83350 $ & $   0.00886 $ & $   0.00921 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56275.84746 $ & $   0.01287 $ & $   0.01230 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56279.86159 $ & $  -0.02787 $ & $   0.01130 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56303.94473 $ & $   0.00886 $ & $   0.00988 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56291.90319 $ & $   0.00793 $ & $   0.01157 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56235.70982 $ & $   0.01556 $ & $   0.01751 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56267.82117 $ & $   0.02629 $ & $   0.01244 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56263.80747 $ & $  -0.00785 $ & $   0.01673 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56271.83547 $ & $   0.01056 $ & $   0.01215 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56271.83598 $ & $  -0.00607 $ & $   0.00964 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56275.85015 $ & $   0.01152 $ & $   0.01193 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56303.94724 $ & $  -0.01233 $ & $   0.00950 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56291.90570 $ & $  -0.00978 $ & $   0.01216 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56279.86432 $ & $  -0.02013 $ & $   0.01126 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56279.86463 $ & $   0.00636 $ & $   0.01090 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56235.71232 $ & $  -0.00802 $ & $   0.01819 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56283.87857 $ & $   0.01447 $ & $   0.01059 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56263.80938 $ & $   0.00166 $ & $   0.01725 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56263.80997 $ & $   0.00352 $ & $   0.01633 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56271.83794 $ & $   0.00770 $ & $   0.01216 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56255.78272 $ & $  -0.01947 $ & $   0.01333 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56267.82458 $ & $  -0.01559 $ & $   0.01253 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56271.83849 $ & $  -0.00018 $ & $   0.00926 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56291.90817 $ & $   0.02043 $ & $   0.01162 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56263.81185 $ & $   0.00471 $ & $   0.01674 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56279.86730 $ & $   0.00467 $ & $   0.01148 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56279.86770 $ & $  -0.00390 $ & $   0.01190 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56283.88155 $ & $   0.01446 $ & $   0.01116 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56275.85396 $ & $   0.00810 $ & $   0.01088 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56263.81243 $ & $  -0.00380 $ & $   0.01843 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56255.78524 $ & $   0.00492 $ & $   0.01531 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56271.84070 $ & $   0.01297 $ & $   0.01225 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56267.82706 $ & $   0.01768 $ & $   0.01300 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56271.84101 $ & $   0.00306 $ & $   0.00942 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56291.91067 $ & $  -0.00972 $ & $   0.01179 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56263.81432 $ & $  -0.02301 $ & $   0.01577 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56279.86988 $ & $  -0.01896 $ & $   0.01076 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56279.87020 $ & $   0.03756 $ & $   0.01132 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56263.81493 $ & $  -0.01603 $ & $   0.01743 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56283.88426 $ & $  -0.00739 $ & $   0.00996 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56275.85677 $ & $   0.01113 $ & $   0.01124 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56251.77370 $ & $  -0.02003 $ & $   0.01222 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56255.78770 $ & $   0.01747 $ & $   0.01456 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56267.82953 $ & $   0.00132 $ & $   0.01292 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56271.84406 $ & $  -0.03603 $ & $   0.01167 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56263.81678 $ & $  -0.00476 $ & $   0.01585 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56279.87246 $ & $   0.00533 $ & $   0.01075 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56303.95560 $ & $  -0.01036 $ & $   0.00954 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56271.84496 $ & $   0.00121 $ & $   0.00967 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56279.87267 $ & $  -0.00564 $ & $   0.01118 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56291.91431 $ & $   0.01063 $ & $   0.01170 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56251.77617 $ & $   0.03638 $ & $   0.01416 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56283.88697 $ & $   0.00531 $ & $   0.01171 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56275.85935 $ & $  -0.00617 $ & $   0.01139 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56263.81843 $ & $   0.02200 $ & $   0.01279 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56235.72161 $ & $   0.02260 $ & $   0.01797 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56255.79112 $ & $  -0.05064 $ & $   0.01506 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56271.84654 $ & $   0.02704 $ & $   0.01302 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56303.95811 $ & $  -0.00314 $ & $   0.00976 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56279.87514 $ & $   0.00467 $ & $   0.01095 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56271.84744 $ & $  -0.01483 $ & $   0.00967 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56291.91678 $ & $  -0.02525 $ & $   0.01141 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56263.82011 $ & $   0.01371 $ & $   0.01940 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56251.77863 $ & $   0.01844 $ & $   0.01229 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56275.86208 $ & $  -0.01941 $ & $   0.01103 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56279.87629 $ & $  -0.00011 $ & $   0.01120 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56263.82093 $ & $   0.04604 $ & $   0.01480 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56235.72407 $ & $  -0.00495 $ & $   0.01638 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56255.79359 $ & $  -0.02951 $ & $   0.01457 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56271.84904 $ & $  -0.01103 $ & $   0.01321 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56267.83537 $ & $  -0.02720 $ & $   0.01344 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56283.89078 $ & $   0.01829 $ & $   0.01123 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56271.84995 $ & $   0.02291 $ & $   0.00983 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56291.91925 $ & $   0.00815 $ & $   0.01247 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56263.82261 $ & $   0.00890 $ & $   0.01807 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56251.78139 $ & $  -0.01100 $ & $   0.01255 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56279.87850 $ & $  -0.00381 $ & $   0.01096 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56303.96170 $ & $   0.01524 $ & $   0.00989 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56279.87886 $ & $   0.00497 $ & $   0.01082 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56263.82366 $ & $   0.01209 $ & $   0.01419 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56255.79606 $ & $   0.01372 $ & $   0.01528 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56271.85151 $ & $   0.01699 $ & $   0.01293 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56267.83783 $ & $  -0.00481 $ & $   0.01180 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56283.89352 $ & $   0.01686 $ & $   0.01072 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56275.86594 $ & $  -0.01933 $ & $   0.01106 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56271.85243 $ & $  -0.01452 $ & $   0.00965 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56291.92175 $ & $   0.01488 $ & $   0.01182 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56263.82533 $ & $  -0.00800 $ & $   0.01513 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56279.88097 $ & $  -0.00884 $ & $   0.01134 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56303.96417 $ & $  -0.01019 $ & $   0.01001 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56279.88138 $ & $  -0.00612 $ & $   0.01074 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56251.78474 $ & $  -0.02178 $ & $   0.01206 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56255.79881 $ & $   0.00120 $ & $   0.01456 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56235.72963 $ & $   0.02536 $ & $   0.01756 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56267.84059 $ & $  -0.00114 $ & $   0.01266 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56275.86848 $ & $  -0.00766 $ & $   0.01098 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56283.89623 $ & $  -0.01217 $ & $   0.01022 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56271.85487 $ & $  -0.03480 $ & $   0.01341 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56263.82782 $ & $   0.00242 $ & $   0.01536 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56279.88347 $ & $  -0.02305 $ & $   0.01150 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56303.96668 $ & $  -0.01067 $ & $   0.00997 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56291.92513 $ & $  -0.01054 $ & $   0.01288 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56271.85613 $ & $  -0.01163 $ & $   0.00939 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56279.88404 $ & $   0.01880 $ & $   0.01036 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56251.78722 $ & $  -0.03682 $ & $   0.01159 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56267.84306 $ & $  -0.02996 $ & $   0.01255 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56235.73235 $ & $  -0.03225 $ & $   0.01857 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56275.87109 $ & $   0.00003 $ & $   0.01069 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56271.85734 $ & $  -0.00267 $ & $   0.01270 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56283.89896 $ & $   0.00915 $ & $   0.01062 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56303.96915 $ & $  -0.02143 $ & $   0.00992 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56291.92761 $ & $   0.00572 $ & $   0.01263 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56279.88620 $ & $   0.01927 $ & $   0.01104 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56271.85864 $ & $   0.00700 $ & $   0.00944 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56263.83123 $ & $   0.01920 $ & $   0.01689 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56251.78972 $ & $   0.01578 $ & $   0.01222 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56235.73481 $ & $   0.01535 $ & $   0.01904 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56271.85985 $ & $   0.02671 $ & $   0.01201 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56279.88762 $ & $  -0.01952 $ & $   0.01106 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56275.87378 $ & $  -0.00630 $ & $   0.01024 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56255.80485 $ & $  -0.02937 $ & $   0.01363 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56267.84643 $ & $  -0.02571 $ & $   0.01239 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56291.93011 $ & $  -0.00453 $ & $   0.01179 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56271.86115 $ & $  -0.00430 $ & $   0.00922 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56283.90275 $ & $  -0.00428 $ & $   0.01053 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56263.83372 $ & $  -0.00439 $ & $   0.01649 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56251.79218 $ & $   0.00903 $ & $   0.01255 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56303.97250 $ & $  -0.01526 $ & $   0.00991 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56279.88958 $ & $   0.02707 $ & $   0.01157 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56279.89017 $ & $   0.00870 $ & $   0.01103 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56271.86257 $ & $  -0.01804 $ & $   0.01191 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56267.84889 $ & $   0.00402 $ & $   0.01314 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56255.80735 $ & $  -0.03010 $ & $   0.01515 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56291.93258 $ & $  -0.00548 $ & $   0.01294 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56271.86366 $ & $  -0.00004 $ & $   0.00953 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56275.87758 $ & $  -0.01087 $ & $   0.01229 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56303.97498 $ & $   0.02083 $ & $   0.00926 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56283.90575 $ & $  -0.00019 $ & $   0.01141 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56279.89209 $ & $   0.02338 $ & $   0.01174 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56263.83671 $ & $   0.00467 $ & $   0.01730 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56251.79557 $ & $  -0.00225 $ & $   0.01203 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56279.89271 $ & $   0.02143 $ & $   0.01120 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56255.80982 $ & $   0.03112 $ & $   0.01484 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56267.85139 $ & $  -0.04440 $ & $   0.01268 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56271.86594 $ & $  -0.00428 $ & $   0.01181 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56235.74181 $ & $   0.00768 $ & $   0.01758 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56275.88036 $ & $   0.02721 $ & $   0.01326 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56303.97745 $ & $   0.00605 $ & $   0.01019 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56279.89457 $ & $   0.01181 $ & $   0.01189 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56283.90847 $ & $   0.02023 $ & $   0.01127 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56291.93621 $ & $   0.01356 $ & $   0.01212 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56251.79805 $ & $  -0.02533 $ & $   0.01247 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56271.86758 $ & $   0.00359 $ & $   0.00951 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56279.89536 $ & $  -0.00739 $ & $   0.01067 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56267.85386 $ & $   0.00041 $ & $   0.01350 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56271.86842 $ & $   0.00325 $ & $   0.01228 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56255.81323 $ & $  -0.01296 $ & $   0.01438 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56235.74427 $ & $   0.00497 $ & $   0.02103 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56275.88297 $ & $  -0.01779 $ & $   0.01155 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56303.97995 $ & $  -0.00093 $ & $   0.00955 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56279.89707 $ & $  -0.00411 $ & $   0.01124 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56291.93868 $ & $   0.03081 $ & $   0.01305 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56283.91118 $ & $  -0.00415 $ & $   0.01156 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56251.80055 $ & $   0.01743 $ & $   0.01241 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56271.87006 $ & $  -0.00560 $ & $   0.00947 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56271.87092 $ & $  -0.00229 $ & $   0.01179 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56267.85723 $ & $   0.01912 $ & $   0.01379 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56235.74674 $ & $  -0.01616 $ & $   0.01771 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56279.89917 $ & $   0.00111 $ & $   0.01036 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56275.88567 $ & $  -0.00918 $ & $   0.01581 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56291.94119 $ & $  -0.02201 $ & $   0.01163 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56251.80332 $ & $   0.02252 $ & $   0.01228 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56271.87257 $ & $  -0.00599 $ & $   0.00930 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56279.90044 $ & $  -0.00884 $ & $   0.01096 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56303.98361 $ & $  -0.01599 $ & $   0.01003 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56271.87340 $ & $  -0.00765 $ & $   0.01174 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56283.91496 $ & $  -0.01464 $ & $   0.01014 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56267.85970 $ & $   0.01939 $ & $   0.01319 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56255.81816 $ & $   0.02486 $ & $   0.01566 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56279.90172 $ & $   0.00572 $ & $   0.01066 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56291.94366 $ & $   0.01841 $ & $   0.01283 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56235.75011 $ & $  -0.00561 $ & $   0.01759 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56271.87509 $ & $   0.00785 $ & $   0.00966 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56279.90292 $ & $   0.00217 $ & $   0.01160 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56303.98608 $ & $   0.01989 $ & $   0.01024 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56275.88980 $ & $  -0.00931 $ & $   0.01490 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56283.91771 $ & $   0.00390 $ & $   0.01029 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56267.86245 $ & $   0.01835 $ & $   0.01343 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56255.82092 $ & $  -0.04834 $ & $   0.01549 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56279.90424 $ & $   0.00998 $ & $   0.01030 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56271.87677 $ & $   0.01480 $ & $   0.01124 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56279.90543 $ & $  -0.00929 $ & $   0.01101 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56303.98856 $ & $   0.00322 $ & $   0.00993 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56291.94705 $ & $   0.01618 $ & $   0.01180 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56275.89258 $ & $   0.00592 $ & $   0.01105 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56267.86492 $ & $  -0.00596 $ & $   0.01343 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56283.92042 $ & $   0.00682 $ & $   0.01066 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56227.72663 $ & $   0.00748 $ & $   0.02156 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56279.90688 $ & $   0.00154 $ & $   0.01149 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56271.87925 $ & $   0.00630 $ & $   0.01138 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56251.81026 $ & $  -0.02841 $ & $   0.01216 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56271.87960 $ & $  -0.02124 $ & $   0.00939 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56303.99106 $ & $   0.01738 $ & $   0.01061 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56291.94951 $ & $   0.01739 $ & $   0.01382 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56279.90815 $ & $   0.00467 $ & $   0.01112 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56255.82542 $ & $  -0.01213 $ & $   0.01474 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56235.75642 $ & $   0.02784 $ & $   0.01927 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56275.89519 $ & $   0.00550 $ & $   0.01318 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56227.72914 $ & $  -0.05824 $ & $   0.02030 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56283.92314 $ & $   0.00079 $ & $   0.01062 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56271.88175 $ & $  -0.02636 $ & $   0.01124 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56251.81279 $ & $   0.02181 $ & $   0.01256 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56271.88212 $ & $   0.00385 $ & $   0.00920 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56267.86829 $ & $  -0.00912 $ & $   0.01235 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56247.79960 $ & $  -0.01349 $ & $   0.01046 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56291.95201 $ & $  -0.03091 $ & $   0.01148 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56279.91047 $ & $  -0.02263 $ & $   0.01049 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56255.82794 $ & $   0.02169 $ & $   0.01584 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56303.99442 $ & $  -0.00501 $ & $   0.00942 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56279.91152 $ & $   0.03895 $ & $   0.01169 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56275.89773 $ & $   0.01251 $ & $   0.01291 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56227.73160 $ & $   0.00133 $ & $   0.01813 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56271.88448 $ & $  -0.01288 $ & $   0.01161 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56267.87076 $ & $   0.00955 $ & $   0.01293 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56271.88473 $ & $   0.01612 $ & $   0.00932 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56291.95448 $ & $   0.02261 $ & $   0.01241 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56279.91307 $ & $  -0.00306 $ & $   0.01105 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56283.92695 $ & $  -0.00621 $ & $   0.01138 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56247.80237 $ & $   0.01201 $ & $   0.01014 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56255.83041 $ & $  -0.00044 $ & $   0.01568 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56303.99693 $ & $  -0.01396 $ & $   0.00968 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56279.91398 $ & $  -0.01298 $ & $   0.01135 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56267.87326 $ & $   0.00671 $ & $   0.01292 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56271.88755 $ & $  -0.00348 $ & $   0.00891 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56275.90152 $ & $   0.01735 $ & $   0.01267 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56239.77701 $ & $  -0.00744 $ & $   0.02174 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56271.88784 $ & $   0.00718 $ & $   0.01192 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56247.80488 $ & $   0.00605 $ & $   0.01023 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56279.91567 $ & $   0.01790 $ & $   0.01091 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56255.83291 $ & $   0.01679 $ & $   0.01488 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56283.93001 $ & $  -0.00057 $ & $   0.01053 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56303.99940 $ & $  -0.00320 $ & $   0.01012 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56279.91649 $ & $  -0.00204 $ & $   0.01158 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56291.95811 $ & $  -0.01765 $ & $   0.01170 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56251.81978 $ & $   0.00373 $ & $   0.01176 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56235.76458 $ & $   0.01512 $ & $   0.01687 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56267.87573 $ & $  -0.01341 $ & $   0.01306 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56227.73728 $ & $   0.03816 $ & $   0.01830 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56271.89035 $ & $  -0.01660 $ & $   0.01127 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56275.90431 $ & $   0.01647 $ & $   0.01183 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56279.91829 $ & $  -0.01627 $ & $   0.01099 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56283.93272 $ & $  -0.01106 $ & $   0.01135 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56271.89125 $ & $  -0.00189 $ & $   0.00902 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56279.91896 $ & $   0.01029 $ & $   0.01243 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56291.96058 $ & $   0.01981 $ & $   0.01379 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56251.82225 $ & $   0.02865 $ & $   0.01262 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56255.83624 $ & $   0.02613 $ & $   0.01505 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56235.76705 $ & $   0.00095 $ & $   0.01643 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56231.75345 $ & $  -0.02417 $ & $   0.02087 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56227.73978 $ & $   0.04033 $ & $   0.02135 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56271.89282 $ & $  -0.01595 $ & $   0.01187 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56267.87910 $ & $  -0.00324 $ & $   0.01337 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56275.90698 $ & $  -0.00100 $ & $   0.01432 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56239.78287 $ & $   0.01017 $ & $   0.01878 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56271.89376 $ & $  -0.01884 $ & $   0.00906 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56247.81067 $ & $  -0.00101 $ & $   0.00978 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56291.96309 $ & $  -0.01104 $ & $   0.01200 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56283.93544 $ & $   0.00124 $ & $   0.01052 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56255.83871 $ & $  -0.00570 $ & $   0.01523 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56235.76955 $ & $  -0.00152 $ & $   0.01505 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56251.82498 $ & $   0.01394 $ & $   0.01269 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56279.92210 $ & $   0.00262 $ & $   0.01114 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56279.92232 $ & $   0.01321 $ & $   0.01168 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56227.74249 $ & $   0.01169 $ & $   0.01955 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56271.89530 $ & $  -0.03490 $ & $   0.01132 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56267.88156 $ & $  -0.00531 $ & $   0.01275 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56275.90967 $ & $  -0.00538 $ & $   0.01080 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56239.78533 $ & $   0.01825 $ & $   0.01790 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56271.89627 $ & $   0.00137 $ & $   0.00925 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56247.81318 $ & $  -0.01099 $ & $   0.01049 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56291.96556 $ & $   0.00093 $ & $   0.01212 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56255.84121 $ & $   0.00813 $ & $   0.01640 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56251.82748 $ & $  -0.00303 $ & $   0.01235 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56279.92469 $ & $   0.00604 $ & $   0.01110 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56279.92479 $ & $  -0.02629 $ & $   0.01121 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56283.93922 $ & $  -0.00750 $ & $   0.01160 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56267.88428 $ & $   0.03974 $ & $   0.01327 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56227.74582 $ & $  -0.02390 $ & $   0.01612 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56271.89866 $ & $  -0.03051 $ & $   0.01163 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56247.81569 $ & $   0.00456 $ & $   0.01216 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56271.89879 $ & $   0.01232 $ & $   0.00927 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56239.78808 $ & $  -0.03465 $ & $   0.01958 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56255.84394 $ & $  -0.01972 $ & $   0.01415 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56279.92725 $ & $   0.01764 $ & $   0.01109 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56279.92729 $ & $  -0.01415 $ & $   0.01075 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56275.91349 $ & $   0.00767 $ & $   0.01081 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56291.96894 $ & $  -0.00325 $ & $   0.01236 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56251.83086 $ & $   0.00747 $ & $   0.01268 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56283.94191 $ & $  -0.01244 $ & $   0.01016 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56227.74829 $ & $  -0.00310 $ & $   0.01986 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56267.88678 $ & $   0.00196 $ & $   0.01443 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56271.90113 $ & $  -0.01743 $ & $   0.01221 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56279.92982 $ & $   0.02509 $ & $   0.01170 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56275.91601 $ & $   0.00357 $ & $   0.01068 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56291.97142 $ & $   0.00224 $ & $   0.01326 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56239.79145 $ & $   0.04643 $ & $   0.01854 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56247.81916 $ & $   0.00716 $ & $   0.01027 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56235.77762 $ & $  -0.00910 $ & $   0.01741 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56279.93001 $ & $   0.01079 $ & $   0.01147 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56271.90244 $ & $  -0.00594 $ & $   0.00880 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56251.83333 $ & $   0.01339 $ & $   0.01167 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56255.84731 $ & $   0.01881 $ & $   0.01636 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56283.94462 $ & $  -0.02226 $ & $   0.01122 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56227.75076 $ & $   0.00660 $ & $   0.01733 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56271.90360 $ & $  -0.00295 $ & $   0.01259 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56267.89012 $ & $  -0.01171 $ & $   0.01303 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56291.97391 $ & $   0.02090 $ & $   0.01401 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56275.91862 $ & $   0.00933 $ & $   0.01009 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56271.90491 $ & $   0.01380 $ & $   0.00888 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56235.78041 $ & $  -0.01371 $ & $   0.01684 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56251.83583 $ & $   0.01999 $ & $   0.01238 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56255.84981 $ & $   0.04468 $ & $   0.01598 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56279.93337 $ & $  -0.01700 $ & $   0.01120 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56279.93343 $ & $  -0.00389 $ & $   0.01182 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56283.94736 $ & $  -0.00011 $ & $   0.01071 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56231.76784 $ & $  -0.03404 $ & $   0.02115 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56271.90636 $ & $   0.00393 $ & $   0.01161 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56267.89262 $ & $   0.00920 $ & $   0.01327 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56223.74078 $ & $  -0.01494 $ & $   0.01635 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56291.97638 $ & $  -0.02064 $ & $   0.01231 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56247.82423 $ & $  -0.02837 $ & $   0.01058 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56243.81039 $ & $  -0.00091 $ & $   0.01006 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56271.90739 $ & $  -0.00406 $ & $   0.00897 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56275.92129 $ & $  -0.00682 $ & $   0.01034 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56235.78288 $ & $  -0.02319 $ & $   0.01552 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56251.83830 $ & $   0.00355 $ & $   0.01242 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56255.85232 $ & $  -0.00480 $ & $   0.01503 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56279.93584 $ & $  -0.00944 $ & $   0.01094 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56279.93600 $ & $   0.01613 $ & $   0.01112 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56227.75632 $ & $  -0.04305 $ & $   0.01970 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56231.77030 $ & $  -0.03277 $ & $   0.02198 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56267.89509 $ & $  -0.00071 $ & $   0.01322 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56223.74324 $ & $   0.00354 $ & $   0.01520 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56283.95115 $ & $  -0.01160 $ & $   0.01022 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56271.90972 $ & $  -0.00194 $ & $   0.01208 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56243.81291 $ & $   0.00374 $ & $   0.01033 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56235.78535 $ & $   0.00033 $ & $   0.01544 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56271.91015 $ & $   0.01068 $ & $   0.00953 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56255.85480 $ & $  -0.00471 $ & $   0.01526 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56279.93835 $ & $  -0.02713 $ & $   0.01140 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56291.98002 $ & $   0.00774 $ & $   0.01350 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56279.93856 $ & $   0.00195 $ & $   0.01115 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56251.84166 $ & $  -0.01433 $ & $   0.01157 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56227.75878 $ & $  -0.03814 $ & $   0.01995 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56275.92511 $ & $  -0.00594 $ & $   0.01038 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56267.89759 $ & $  -0.03432 $ & $   0.01392 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56271.91219 $ & $  -0.01610 $ & $   0.01176 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56243.81542 $ & $   0.00901 $ & $   0.00970 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56283.95419 $ & $  -0.00676 $ & $   0.01041 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56223.74691 $ & $  -0.00250 $ & $   0.01605 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56291.98248 $ & $  -0.01142 $ & $   0.01242 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56251.84413 $ & $   0.00162 $ & $   0.01205 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56235.78875 $ & $  -0.04389 $ & $   0.01543 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56279.94115 $ & $   0.00171 $ & $   0.01088 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56227.76124 $ & $   0.00535 $ & $   0.01707 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56271.91382 $ & $   0.00461 $ & $   0.00955 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56275.92787 $ & $  -0.01143 $ & $   0.01264 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56247.83136 $ & $   0.01455 $ & $   0.01168 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56271.91470 $ & $  -0.00590 $ & $   0.01197 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56267.90096 $ & $  -0.00698 $ & $   0.01338 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56283.95692 $ & $  -0.01071 $ & $   0.01045 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56239.80497 $ & $  -0.00518 $ & $   0.01614 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56243.81886 $ & $   0.00569 $ & $   0.01016 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56235.79122 $ & $  -0.01669 $ & $   0.01607 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56251.84685 $ & $   0.02842 $ & $   0.01201 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56227.76397 $ & $   0.00687 $ & $   0.01956 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56271.91633 $ & $  -0.01118 $ & $   0.00951 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56275.93052 $ & $   0.01382 $ & $   0.01112 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56247.83384 $ & $   0.02685 $ & $   0.01069 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56271.91716 $ & $   0.03368 $ & $   0.01302 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56267.90343 $ & $   0.01760 $ & $   0.01366 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56279.94505 $ & $  -0.00304 $ & $   0.01069 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56223.75184 $ & $   0.01530 $ & $   0.01693 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56291.98733 $ & $   0.02275 $ & $   0.01216 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56283.95964 $ & $  -0.02593 $ & $   0.01103 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56231.77961 $ & $   0.01824 $ & $   0.02667 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56243.82134 $ & $  -0.00492 $ & $   0.01010 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56251.84936 $ & $   0.02764 $ & $   0.01230 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56255.86329 $ & $   0.01010 $ & $   0.01515 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56271.91885 $ & $  -0.00211 $ & $   0.00932 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56275.93320 $ & $   0.01195 $ & $   0.00993 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56247.83635 $ & $  -0.03179 $ & $   0.01097 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56227.76734 $ & $   0.02202 $ & $   0.01876 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56279.94762 $ & $  -0.00371 $ & $   0.01084 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56223.75431 $ & $   0.00222 $ & $   0.01566 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56271.92053 $ & $  -0.02127 $ & $   0.01367 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56231.78207 $ & $  -0.00221 $ & $   0.02011 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56243.82386 $ & $   0.01007 $ & $   0.01057 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56271.92132 $ & $  -0.01434 $ & $   0.00945 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56291.99071 $ & $  -0.03581 $ & $   0.01272 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56259.88012 $ & $   0.01984 $ & $   0.02083 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56283.96339 $ & $  -0.00487 $ & $   0.01051 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56247.83886 $ & $   0.04374 $ & $   0.01268 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56227.76980 $ & $  -0.00239 $ & $   0.01912 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56267.90865 $ & $   0.00046 $ & $   0.01296 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56279.95024 $ & $  -0.03468 $ & $   0.01099 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56271.92303 $ & $  -0.00436 $ & $   0.01214 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56231.78456 $ & $   0.03879 $ & $   0.02337 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56251.85383 $ & $   0.01513 $ & $   0.01267 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56275.93706 $ & $  -0.01411 $ & $   0.01072 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56243.82637 $ & $  -0.01008 $ & $   0.01001 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56291.99318 $ & $  -0.03534 $ & $   0.01189 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56283.96610 $ & $   0.01340 $ & $   0.01075 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56227.77229 $ & $  -0.01459 $ & $   0.01912 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56271.92500 $ & $  -0.00885 $ & $   0.00918 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56279.95283 $ & $   0.01186 $ & $   0.01082 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56247.84229 $ & $  -0.01459 $ & $   0.01114 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56271.92550 $ & $  -0.01615 $ & $   0.01142 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56251.85633 $ & $  -0.00093 $ & $   0.01264 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56275.93957 $ & $  -0.02137 $ & $   0.01249 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56231.78732 $ & $   0.00081 $ & $   0.02126 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56267.91200 $ & $   0.02711 $ & $   0.01354 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56255.87058 $ & $  -0.01202 $ & $   0.01541 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56223.76016 $ & $   0.00113 $ & $   0.01512 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56291.99567 $ & $   0.00806 $ & $   0.01226 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56243.83005 $ & $   0.01655 $ & $   0.01009 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56227.77475 $ & $  -0.01682 $ & $   0.01840 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56283.96882 $ & $  -0.01356 $ & $   0.01029 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56271.92748 $ & $  -0.01527 $ & $   0.00904 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56247.84477 $ & $  -0.00771 $ & $   0.01059 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56251.85880 $ & $   0.01374 $ & $   0.01286 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56235.80357 $ & $  -0.04066 $ & $   0.01698 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56271.92822 $ & $   0.00192 $ & $   0.01225 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56275.94219 $ & $   0.01772 $ & $   0.01126 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56267.91452 $ & $   0.03323 $ & $   0.01380 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56255.87308 $ & $  -0.01049 $ & $   0.01363 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56279.95641 $ & $  -0.01421 $ & $   0.01124 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56223.76262 $ & $   0.02496 $ & $   0.01509 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56291.99813 $ & $   0.01677 $ & $   0.01435 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56239.81835 $ & $  -0.00188 $ & $   0.01421 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56243.83253 $ & $  -0.00414 $ & $   0.00983 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56283.97153 $ & $   0.01304 $ & $   0.01142 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56259.88844 $ & $   0.00926 $ & $   0.01976 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56271.92999 $ & $  -0.00226 $ & $   0.00925 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56227.77812 $ & $   0.00112 $ & $   0.01829 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56263.90279 $ & $  -0.03269 $ & $   0.01666 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56251.86130 $ & $  -0.01117 $ & $   0.01282 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56247.84753 $ & $   0.02046 $ & $   0.01057 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56235.80608 $ & $  -0.02157 $ & $   0.01519 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56267.91699 $ & $   0.04057 $ & $   0.01390 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56255.87555 $ & $  -0.01560 $ & $   0.01577 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56239.82018 $ & $  -0.00301 $ & $   0.00974 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56275.94483 $ & $   0.01376 $ & $   0.01029 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56223.76509 $ & $   0.03172 $ & $   0.01504 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56279.95900 $ & $   0.01398 $ & $   0.01125 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56271.93159 $ & $  -0.01234 $ & $   0.01240 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56231.79315 $ & $   0.00327 $ & $   0.02197 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56239.82087 $ & $   0.00217 $ & $   0.01367 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56292.00177 $ & $  -0.00947 $ & $   0.01388 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56271.93276 $ & $   0.01232 $ & $   0.00963 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56227.78058 $ & $   0.04654 $ & $   0.01962 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56247.85001 $ & $   0.00358 $ & $   0.01082 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56235.80858 $ & $   0.04481 $ & $   0.01812 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56239.82269 $ & $  -0.00643 $ & $   0.01007 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56283.97531 $ & $   0.02202 $ & $   0.01049 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56279.96157 $ & $   0.01046 $ & $   0.01108 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56251.86468 $ & $  -0.00935 $ & $   0.01250 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56231.79560 $ & $  -0.05370 $ & $   0.02039 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56271.93410 $ & $   0.02948 $ & $   0.01236 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56275.94868 $ & $   0.00188 $ & $   0.01031 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56223.76871 $ & $  -0.04985 $ & $   0.01619 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56292.00427 $ & $  -0.01712 $ & $   0.01279 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56263.90761 $ & $  -0.00673 $ & $   0.01962 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56227.78305 $ & $   0.02737 $ & $   0.01868 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56243.83864 $ & $   0.00695 $ & $   0.01000 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56239.82546 $ & $   0.00649 $ & $   0.01053 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56251.86715 $ & $  -0.00057 $ & $   0.01153 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56271.93642 $ & $   0.01523 $ & $   0.00929 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56247.85337 $ & $  -0.00371 $ & $   0.01199 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56279.96419 $ & $  -0.00627 $ & $   0.01090 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56231.79806 $ & $   0.00507 $ & $   0.02315 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56271.93657 $ & $  -0.02534 $ & $   0.01145 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56235.81195 $ & $   0.04615 $ & $   0.01629 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56267.92285 $ & $   0.00923 $ & $   0.01350 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56283.97827 $ & $  -0.00208 $ & $   0.01025 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56223.77118 $ & $   0.01896 $ & $   0.01503 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56292.00673 $ & $   0.01219 $ & $   0.01232 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56275.95152 $ & $  -0.00535 $ & $   0.01106 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56263.91011 $ & $   0.01571 $ & $   0.02195 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56271.93893 $ & $  -0.00288 $ & $   0.00923 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56243.84202 $ & $  -0.00685 $ & $   0.00996 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56247.85589 $ & $   0.02645 $ & $   0.01286 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56235.81442 $ & $   0.03666 $ & $   0.01482 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56271.93907 $ & $  -0.01764 $ & $   0.01222 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56251.86991 $ & $  -0.02437 $ & $   0.01273 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56267.92533 $ & $  -0.03367 $ & $   0.01427 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56255.88395 $ & $   0.01387 $ & $   0.01519 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56283.98103 $ & $   0.01632 $ & $   0.01109 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56239.82886 $ & $  -0.01342 $ & $   0.01029 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56223.77365 $ & $   0.02014 $ & $   0.01522 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56231.80141 $ & $  -0.02669 $ & $   0.01960 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56292.00923 $ & $  -0.01348 $ & $   0.01341 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56275.95421 $ & $  -0.00925 $ & $   0.01064 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56279.96806 $ & $  -0.01827 $ & $   0.01076 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56263.91370 $ & $  -0.02416 $ & $   0.01857 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56271.94142 $ & $   0.02686 $ & $   0.00917 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56247.85837 $ & $   0.00374 $ & $   0.01159 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56243.84453 $ & $   0.01820 $ & $   0.00976 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56227.78914 $ & $  -0.01682 $ & $   0.01821 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56235.81688 $ & $  -0.00064 $ & $   0.01583 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56251.87237 $ & $   0.02530 $ & $   0.01213 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56255.88646 $ & $  -0.00398 $ & $   0.01420 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56267.92807 $ & $   0.01327 $ & $   0.01524 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56239.83134 $ & $  -0.00587 $ & $   0.01028 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56283.98374 $ & $  -0.01832 $ & $   0.01104 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56223.77611 $ & $   0.03464 $ & $   0.01558 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56231.80387 $ & $  -0.04800 $ & $   0.02056 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56271.94243 $ & $   0.01203 $ & $   0.01242 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56279.97064 $ & $  -0.01241 $ & $   0.01114 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56275.95694 $ & $   0.00105 $ & $   0.00983 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56292.01258 $ & $  -0.01485 $ & $   0.01344 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56271.94393 $ & $  -0.00240 $ & $   0.00924 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56227.79160 $ & $  -0.01648 $ & $   0.01734 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56243.84704 $ & $  -0.00869 $ & $   0.00972 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56235.81935 $ & $   0.03086 $ & $   0.01646 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56267.93057 $ & $  -0.01749 $ & $   0.01437 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56239.83385 $ & $  -0.01149 $ & $   0.01049 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56231.80636 $ & $  -0.04726 $ & $   0.02006 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56271.94490 $ & $   0.00022 $ & $   0.01244 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56279.97323 $ & $  -0.00780 $ & $   0.01071 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56223.77948 $ & $  -0.01103 $ & $   0.01404 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56292.01509 $ & $  -0.00721 $ & $   0.01278 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56283.98752 $ & $  -0.00398 $ & $   0.01009 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56263.91862 $ & $  -0.01044 $ & $   0.02188 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56227.79410 $ & $   0.01670 $ & $   0.01696 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56243.84955 $ & $  -0.02048 $ & $   0.00976 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56275.96074 $ & $   0.00955 $ & $   0.01002 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56235.82245 $ & $  -0.00234 $ & $   0.01746 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56239.83636 $ & $   0.01754 $ & $   0.01100 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56271.94741 $ & $  -0.01314 $ & $   0.01247 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56271.94756 $ & $   0.00795 $ & $   0.00960 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56231.80907 $ & $   0.04364 $ & $   0.02291 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56267.93397 $ & $   0.02780 $ & $   0.01426 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56223.78195 $ & $   0.00805 $ & $   0.01537 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56279.97584 $ & $  -0.00191 $ & $   0.01043 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56292.01755 $ & $   0.00298 $ & $   0.01358 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56251.87935 $ & $  -0.00798 $ & $   0.01149 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56283.99024 $ & $  -0.00301 $ & $   0.01159 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56255.89376 $ & $   0.00809 $ & $   0.01412 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56275.96326 $ & $  -0.00338 $ & $   0.01255 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56235.82517 $ & $   0.02175 $ & $   0.01674 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56271.95008 $ & $   0.00972 $ & $   0.00940 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56271.95014 $ & $   0.00108 $ & $   0.01247 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56243.85324 $ & $  -0.00304 $ & $   0.00999 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56267.93644 $ & $   0.03220 $ & $   0.01460 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56239.83972 $ & $  -0.00348 $ & $   0.01032 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56223.78442 $ & $   0.02629 $ & $   0.01469 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56292.02005 $ & $   0.01867 $ & $   0.01276 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56251.88185 $ & $   0.00049 $ & $   0.01151 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56283.99295 $ & $   0.00384 $ & $   0.01057 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56279.97945 $ & $   0.00904 $ & $   0.01180 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56275.96588 $ & $  -0.00273 $ & $   0.01124 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56215.75837 $ & $  -0.01696 $ & $   0.01346 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56227.80001 $ & $  -0.00990 $ & $   0.01783 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56271.95255 $ & $  -0.00778 $ & $   0.00883 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56243.85572 $ & $   0.00286 $ & $   0.00962 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56267.93891 $ & $   0.04156 $ & $   0.01402 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56239.84223 $ & $  -0.00504 $ & $   0.01025 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56223.78692 $ & $   0.01217 $ & $   0.01373 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56271.95350 $ & $  -0.02687 $ & $   0.01268 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56251.88432 $ & $   0.00929 $ & $   0.01179 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56283.99574 $ & $  -0.00988 $ & $   0.01111 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56279.98205 $ & $   0.00419 $ & $   0.01150 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56292.02368 $ & $  -0.02269 $ & $   0.01213 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56275.96854 $ & $   0.01467 $ & $   0.01058 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56215.76088 $ & $   0.02817 $ & $   0.01403 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56227.80248 $ & $   0.00051 $ & $   0.02146 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56243.85823 $ & $  -0.00795 $ & $   0.00962 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56255.89983 $ & $  -0.01321 $ & $   0.01446 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56267.94141 $ & $   0.02036 $ & $   0.01347 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56271.95532 $ & $  -0.00601 $ & $   0.00897 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56239.84474 $ & $  -0.00673 $ & $   0.00989 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56235.83128 $ & $  -0.00472 $ & $   0.01630 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56271.95598 $ & $  -0.01562 $ & $   0.01208 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56235.83176 $ & $  -0.00479 $ & $   0.01113 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56292.02614 $ & $   0.02176 $ & $   0.01487 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56279.98464 $ & $   0.00738 $ & $   0.01158 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56215.76335 $ & $  -0.01065 $ & $   0.01449 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56227.80498 $ & $  -0.01086 $ & $   0.01751 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56243.86070 $ & $   0.01794 $ & $   0.00979 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56283.99955 $ & $   0.00408 $ & $   0.01025 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56239.84751 $ & $  -0.02904 $ & $   0.01008 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56275.97233 $ & $  -0.01190 $ & $   0.01015 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56271.95848 $ & $   0.00000 $ & $   0.01151 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56267.94479 $ & $   0.02900 $ & $   0.01440 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56235.83428 $ & $   0.00041 $ & $   0.01085 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56271.95901 $ & $  -0.01137 $ & $   0.00974 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56223.79300 $ & $   0.00889 $ & $   0.01420 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56292.02864 $ & $  -0.04410 $ & $   0.01294 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56231.82102 $ & $  -0.01884 $ & $   0.02372 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56279.98725 $ & $  -0.00811 $ & $   0.01153 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56227.80770 $ & $   0.00448 $ & $   0.01767 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56271.96095 $ & $  -0.01611 $ & $   0.01223 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56284.00250 $ & $  -0.01275 $ & $   0.01076 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56243.86407 $ & $  -0.00089 $ & $   0.00989 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56267.94726 $ & $   0.03498 $ & $   0.01400 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56255.90575 $ & $  -0.01749 $ & $   0.01400 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56275.97509 $ & $  -0.01055 $ & $   0.01029 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56235.83679 $ & $  -0.01309 $ & $   0.01058 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56271.96150 $ & $  -0.02413 $ & $   0.00956 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56223.79547 $ & $   0.01940 $ & $   0.01492 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56239.85091 $ & $   0.00313 $ & $   0.01046 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56215.76786 $ & $  -0.01236 $ & $   0.01432 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56292.03111 $ & $   0.01332 $ & $   0.01362 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56231.82438 $ & $   0.05134 $ & $   0.02349 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56235.83838 $ & $   0.03227 $ & $   0.01561 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56279.99110 $ & $  -0.00403 $ & $   0.01149 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56243.86658 $ & $  -0.00705 $ & $   0.00979 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56255.90822 $ & $   0.00317 $ & $   0.01625 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56267.95002 $ & $  -0.01310 $ & $   0.01476 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56275.97774 $ & $   0.01795 $ & $   0.01016 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56271.96401 $ & $  -0.00177 $ & $   0.00914 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56223.79794 $ & $  -0.00610 $ & $   0.01363 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56239.85339 $ & $   0.00658 $ & $   0.00982 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56215.77061 $ & $  -0.00630 $ & $   0.01366 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56235.84023 $ & $   0.00478 $ & $   0.01094 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56292.03449 $ & $  -0.03936 $ & $   0.01329 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56231.82683 $ & $   0.00456 $ & $   0.02230 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56227.81327 $ & $  -0.00328 $ & $   0.01743 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56279.99373 $ & $  -0.01335 $ & $   0.01168 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56284.00758 $ & $   0.00999 $ & $   0.01063 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56243.86909 $ & $  -0.01421 $ & $   0.00960 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56267.95249 $ & $  -0.02098 $ & $   0.01421 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56255.91095 $ & $   0.02597 $ & $   0.01527 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56271.96649 $ & $   0.00257 $ & $   0.00948 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56275.98043 $ & $  -0.00257 $ & $   0.01073 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56239.85590 $ & $   0.00007 $ & $   0.01045 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56215.77308 $ & $   0.00097 $ & $   0.01493 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56235.84274 $ & $   0.00119 $ & $   0.01052 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56223.80134 $ & $  -0.02155 $ & $   0.01368 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56231.82929 $ & $  -0.01276 $ & $   0.01976 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56251.89868 $ & $  -0.03596 $ & $   0.01196 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56235.84336 $ & $   0.01827 $ & $   0.01637 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56227.81574 $ & $  -0.01667 $ & $   0.01776 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56243.87157 $ & $   0.01466 $ & $   0.00982 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56279.99634 $ & $   0.02433 $ & $   0.01176 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56255.91345 $ & $   0.00354 $ & $   0.01454 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56239.85841 $ & $  -0.00746 $ & $   0.00980 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56215.77555 $ & $   0.00119 $ & $   0.01414 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56267.95590 $ & $  -0.00139 $ & $   0.01352 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56284.01131 $ & $  -0.00359 $ & $   0.01007 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56235.84526 $ & $   0.01949 $ & $   0.01104 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56223.80382 $ & $   0.03030 $ & $   0.01447 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56271.97016 $ & $   0.01863 $ & $   0.00927 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56275.98426 $ & $   0.01290 $ & $   0.01043 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56251.90118 $ & $   0.00146 $ & $   0.01250 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56231.83200 $ & $  -0.02954 $ & $   0.02052 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56227.81823 $ & $  -0.04520 $ & $   0.01839 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56279.99895 $ & $  -0.01037 $ & $   0.01040 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56235.84677 $ & $   0.00344 $ & $   0.01596 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56243.87519 $ & $   0.00093 $ & $   0.00980 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56255.91679 $ & $  -0.00033 $ & $   0.01506 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56267.95837 $ & $  -0.02301 $ & $   0.01353 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56235.84777 $ & $  -0.00006 $ & $   0.01026 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56284.01399 $ & $   0.01139 $ & $   0.00912 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56223.80632 $ & $  -0.01350 $ & $   0.01379 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56239.86177 $ & $  -0.02506 $ & $   0.00951 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56271.97267 $ & $  -0.01667 $ & $   0.00905 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56275.98681 $ & $  -0.00925 $ & $   0.00957 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56227.82161 $ & $  -0.01655 $ & $   0.01892 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56215.78006 $ & $  -0.00031 $ & $   0.01384 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56263.94627 $ & $  -0.00021 $ & $   0.01859 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56243.87770 $ & $  -0.01759 $ & $   0.00965 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56255.91925 $ & $   0.00308 $ & $   0.01414 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56267.96083 $ & $   0.01113 $ & $   0.01453 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56211.76703 $ & $   0.02573 $ & $   0.01345 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56280.00254 $ & $  -0.01728 $ & $   0.01164 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56223.80883 $ & $  -0.04327 $ & $   0.01262 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56239.86428 $ & $  -0.00475 $ & $   0.00963 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56284.01665 $ & $   0.01382 $ & $   0.01015 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56271.97515 $ & $   0.01808 $ & $   0.00963 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56275.98944 $ & $  -0.01182 $ & $   0.01035 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56235.85145 $ & $   0.00220 $ & $   0.01179 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56235.85160 $ & $   0.00944 $ & $   0.01594 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56227.82408 $ & $  -0.04625 $ & $   0.01786 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56215.78257 $ & $   0.01124 $ & $   0.01372 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56251.90726 $ & $  -0.01263 $ & $   0.01287 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56243.88018 $ & $   0.01827 $ & $   0.00951 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56255.92175 $ & $   0.01640 $ & $   0.01445 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56267.96334 $ & $  -0.03954 $ & $   0.01468 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56211.76950 $ & $   0.01535 $ & $   0.01365 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56280.00511 $ & $  -0.00745 $ & $   0.01123 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56239.86676 $ & $  -0.01510 $ & $   0.00999 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56284.01934 $ & $  -0.01033 $ & $   0.00973 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56271.97792 $ & $  -0.01323 $ & $   0.00952 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56275.99215 $ & $   0.00616 $ & $   0.01030 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56235.85392 $ & $   0.01360 $ & $   0.01129 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56223.81244 $ & $  -0.00510 $ & $   0.01500 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56235.85412 $ & $  -0.00218 $ & $   0.01547 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56227.82658 $ & $   0.00296 $ & $   0.01971 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56255.92422 $ & $  -0.01932 $ & $   0.01541 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56243.88269 $ & $   0.01197 $ & $   0.00921 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56263.95196 $ & $  -0.02875 $ & $   0.01896 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56211.77200 $ & $   0.02691 $ & $   0.01423 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56251.91063 $ & $   0.01261 $ & $   0.01337 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56280.00770 $ & $   0.03122 $ & $   0.01137 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56239.86952 $ & $   0.00357 $ & $   0.00991 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56267.96668 $ & $  -0.01701 $ & $   0.01533 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56235.85643 $ & $   0.01176 $ & $   0.01141 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56223.81491 $ & $  -0.03377 $ & $   0.01311 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56231.84281 $ & $  -0.01304 $ & $   0.01923 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56284.02308 $ & $   0.00434 $ & $   0.00989 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56271.98158 $ & $   0.02538 $ & $   0.00995 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56263.95446 $ & $   0.04938 $ & $   0.01807 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56275.99608 $ & $  -0.00626 $ & $   0.00962 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56280.01032 $ & $  -0.00080 $ & $   0.01148 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56255.92759 $ & $  -0.00402 $ & $   0.01391 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56243.88608 $ & $   0.00234 $ & $   0.00962 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56267.96918 $ & $   0.00165 $ & $   0.01529 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56223.81738 $ & $   0.02335 $ & $   0.01420 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56235.85894 $ & $   0.01018 $ & $   0.01044 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56239.87290 $ & $  -0.01384 $ & $   0.01022 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56271.98406 $ & $   0.02067 $ & $   0.00935 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56211.77651 $ & $  -0.01714 $ & $   0.01362 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56284.02598 $ & $  -0.02289 $ & $   0.00938 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56263.95692 $ & $  -0.04869 $ & $   0.01715 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56227.83270 $ & $  -0.03169 $ & $   0.01577 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56275.99893 $ & $   0.00323 $ & $   0.00945 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56255.93006 $ & $  -0.02818 $ & $   0.01486 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56243.88855 $ & $   0.01184 $ & $   0.00909 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56267.97191 $ & $  -0.00574 $ & $   0.01443 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56223.81985 $ & $  -0.01728 $ & $   0.01315 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56239.87537 $ & $   0.00411 $ & $   0.00984 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56280.01415 $ & $  -0.01953 $ & $   0.01140 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56271.98657 $ & $   0.00137 $ & $   0.00934 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56211.77924 $ & $   0.02034 $ & $   0.01380 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56235.86236 $ & $  -0.01104 $ & $   0.01047 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56284.02866 $ & $   0.01904 $ & $   0.00942 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56231.84863 $ & $  -0.01912 $ & $   0.02040 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56227.83520 $ & $   0.03814 $ & $   0.01656 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56215.79382 $ & $   0.02118 $ & $   0.01308 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56276.00156 $ & $   0.00196 $ & $   0.00985 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56235.86330 $ & $  -0.03751 $ & $   0.01511 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56243.89106 $ & $  -0.02311 $ & $   0.00912 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56255.93283 $ & $  -0.01440 $ & $   0.01335 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56263.96054 $ & $  -0.04099 $ & $   0.01765 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56231.85014 $ & $   0.03438 $ & $   0.01731 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56239.87789 $ & $  -0.02139 $ & $   0.00890 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56219.80880 $ & $  -0.00952 $ & $   0.01972 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56280.01673 $ & $  -0.01257 $ & $   0.01079 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56271.98905 $ & $   0.01899 $ & $   0.00954 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56211.78171 $ & $  -0.00060 $ & $   0.01394 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56223.82326 $ & $   0.00539 $ & $   0.01452 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56235.86487 $ & $   0.00991 $ & $   0.01170 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56284.03133 $ & $   0.00163 $ & $   0.00953 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56227.83767 $ & $  -0.01374 $ & $   0.01739 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56215.79629 $ & $   0.01766 $ & $   0.01333 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56276.00428 $ & $   0.01469 $ & $   0.00999 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56243.89354 $ & $   0.01377 $ & $   0.00943 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56235.86584 $ & $   0.03588 $ & $   0.01643 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56259.94894 $ & $   0.01665 $ & $   0.01681 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56255.93530 $ & $   0.02106 $ & $   0.01507 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56263.96300 $ & $  -0.01189 $ & $   0.01747 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56239.88040 $ & $  -0.00497 $ & $   0.00926 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56219.81130 $ & $  -0.00690 $ & $   0.01806 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56231.85289 $ & $  -0.01878 $ & $   0.01553 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56280.01936 $ & $   0.00457 $ & $   0.01147 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56223.82573 $ & $   0.00641 $ & $   0.01307 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56211.78423 $ & $  -0.05974 $ & $   0.01315 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56235.86734 $ & $  -0.00054 $ & $   0.01042 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56251.92275 $ & $  -0.00677 $ & $   0.01281 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56227.84014 $ & $  -0.02308 $ & $   0.01549 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56215.79876 $ & $   0.05316 $ & $   0.01411 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56271.99271 $ & $  -0.01399 $ & $   0.00953 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56259.95144 $ & $   0.00340 $ & $   0.01657 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56263.96550 $ & $  -0.04347 $ & $   0.01697 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56284.03504 $ & $  -0.00274 $ & $   0.00964 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56231.85539 $ & $  -0.01311 $ & $   0.01578 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56243.89716 $ & $  -0.01189 $ & $   0.00960 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56255.93871 $ & $   0.01037 $ & $   0.01495 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56276.00812 $ & $  -0.00866 $ & $   0.01020 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56280.02198 $ & $   0.01631 $ & $   0.01144 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56223.82823 $ & $  -0.00835 $ & $   0.01270 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56235.86986 $ & $  -0.00452 $ & $   0.01100 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56239.88375 $ & $   0.00625 $ & $   0.00978 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56271.99522 $ & $   0.00582 $ & $   0.00936 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56211.78759 $ & $   0.00104 $ & $   0.01433 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56263.96796 $ & $   0.00174 $ & $   0.01775 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56227.84355 $ & $   0.00397 $ & $   0.01833 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56215.80212 $ & $  -0.01829 $ & $   0.01218 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56284.03771 $ & $  -0.01699 $ & $   0.00902 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56259.95492 $ & $  -0.01626 $ & $   0.01612 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56255.94118 $ & $   0.00106 $ & $   0.01429 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56243.89967 $ & $   0.00093 $ & $   0.00983 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56276.01062 $ & $   0.00283 $ & $   0.00975 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56251.92760 $ & $  -0.01742 $ & $   0.01300 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56223.83073 $ & $  -0.03380 $ & $   0.01235 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56239.88626 $ & $  -0.02139 $ & $   0.01014 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56231.85873 $ & $   0.02154 $ & $   0.01745 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56271.99771 $ & $   0.00132 $ & $   0.00921 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56211.79010 $ & $   0.00550 $ & $   0.01350 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56280.02555 $ & $  -0.01053 $ & $   0.01149 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56235.87351 $ & $   0.00286 $ & $   0.01171 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56227.84602 $ & $  -0.05671 $ & $   0.01648 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56215.80459 $ & $   0.00859 $ & $   0.01327 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56235.87389 $ & $  -0.00044 $ & $   0.01412 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56284.04040 $ & $  -0.00533 $ & $   0.01001 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56259.95739 $ & $   0.02851 $ & $   0.01769 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56263.97132 $ & $   0.02457 $ & $   0.01726 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56243.90215 $ & $   0.00168 $ & $   0.00958 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56251.93007 $ & $   0.02516 $ & $   0.01265 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56276.01327 $ & $  -0.00027 $ & $   0.01007 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56239.88873 $ & $  -0.00603 $ & $   0.00975 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56231.86123 $ & $  -0.04185 $ & $   0.01535 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56211.79257 $ & $   0.02145 $ & $   0.01311 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56231.86189 $ & $   0.00946 $ & $   0.01968 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56280.02817 $ & $  -0.02175 $ & $   0.01116 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56272.00048 $ & $  -0.00362 $ & $   0.00937 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56223.83434 $ & $  -0.03656 $ & $   0.01267 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56235.87602 $ & $   0.00261 $ & $   0.01190 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56227.84848 $ & $   0.00669 $ & $   0.01932 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56215.80706 $ & $  -0.00907 $ & $   0.01370 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56255.94600 $ & $  -0.00718 $ & $   0.01318 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56259.95988 $ & $  -0.03855 $ & $   0.01608 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56263.97378 $ & $   0.04100 $ & $   0.01842 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56284.04306 $ & $  -0.00296 $ & $   0.00998 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56243.90466 $ & $   0.01692 $ & $   0.00963 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56276.01585 $ & $   0.00528 $ & $   0.01012 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56231.86372 $ & $  -0.01612 $ & $   0.01532 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56239.89149 $ & $  -0.01804 $ & $   0.00954 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56251.93345 $ & $  -0.01823 $ & $   0.01398 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56255.94746 $ & $   0.01868 $ & $   0.01223 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56207.78127 $ & $  -0.00445 $ & $   0.01575 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56231.86440 $ & $   0.00682 $ & $   0.02011 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56223.83680 $ & $  -0.01131 $ & $   0.01284 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56280.03077 $ & $   0.03920 $ & $   0.01244 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56235.87854 $ & $  -0.00422 $ & $   0.01096 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56215.80957 $ & $  -0.03786 $ & $   0.01359 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56227.85125 $ & $   0.01064 $ & $   0.01674 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56247.92071 $ & $  -0.00056 $ & $   0.01314 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56259.96234 $ & $  -0.01451 $ & $   0.01571 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56272.00412 $ & $  -0.00283 $ & $   0.00968 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56255.94910 $ & $  -0.01711 $ & $   0.01429 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56231.86622 $ & $   0.01573 $ & $   0.01577 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56243.90802 $ & $  -0.00799 $ & $   0.00945 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56251.93595 $ & $   0.00372 $ & $   0.01202 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56284.04676 $ & $  -0.00550 $ & $   0.00985 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56276.01907 $ & $  -0.00899 $ & $   0.00933 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56255.94993 $ & $  -0.00708 $ & $   0.01298 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56231.86686 $ & $   0.00123 $ & $   0.02252 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56223.83931 $ & $  -0.03345 $ & $   0.01335 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56235.88101 $ & $   0.00975 $ & $   0.01208 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56227.85332 $ & $   0.03584 $ & $   0.01714 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56239.89489 $ & $  -0.00602 $ & $   0.00954 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56280.03341 $ & $  -0.02265 $ & $   0.01102 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56211.79830 $ & $   0.01157 $ & $   0.01470 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56272.00664 $ & $   0.01294 $ & $   0.00961 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56227.85462 $ & $  -0.05630 $ & $   0.01711 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56255.95157 $ & $  -0.01501 $ & $   0.01435 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56243.91052 $ & $   0.01040 $ & $   0.00914 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56259.96598 $ & $   0.01288 $ & $   0.01639 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56255.95244 $ & $   0.02645 $ & $   0.01330 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56251.93867 $ & $  -0.04139 $ & $   0.01248 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56223.84177 $ & $  -0.01416 $ & $   0.01285 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56231.86962 $ & $   0.02317 $ & $   0.01651 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56227.85582 $ & $  -0.00729 $ & $   0.01787 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56239.89736 $ & $  -0.00570 $ & $   0.00956 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56276.02205 $ & $  -0.00154 $ & $   0.01083 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56231.87022 $ & $  -0.03227 $ & $   0.02179 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56207.78736 $ & $  -0.00519 $ & $   0.01477 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56235.88441 $ & $   0.02515 $ & $   0.01106 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56272.00912 $ & $   0.02206 $ & $   0.00941 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56227.85709 $ & $  -0.03915 $ & $   0.01720 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56280.03735 $ & $   0.01752 $ & $   0.01239 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56215.81579 $ & $  -0.02024 $ & $   0.01277 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56255.95433 $ & $   0.02475 $ & $   0.01362 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56243.91304 $ & $  -0.01893 $ & $   0.00880 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56259.96844 $ & $   0.00590 $ & $   0.01680 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56255.95495 $ & $   0.01040 $ & $   0.01526 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56251.94118 $ & $  -0.01503 $ & $   0.01312 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56231.87208 $ & $  -0.01456 $ & $   0.01669 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56239.89987 $ & $  -0.00727 $ & $   0.00989 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56227.85832 $ & $   0.04875 $ & $   0.01563 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56284.05240 $ & $  -0.01237 $ & $   0.01015 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56276.02480 $ & $  -0.01516 $ & $   0.00970 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56231.87271 $ & $   0.00833 $ & $   0.01801 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56223.84515 $ & $   0.00923 $ & $   0.01400 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56207.78982 $ & $   0.00564 $ & $   0.01502 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56235.88691 $ & $   0.00110 $ & $   0.01117 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56272.01163 $ & $   0.01229 $ & $   0.00936 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56227.85956 $ & $  -0.02900 $ & $   0.01689 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56215.81825 $ & $   0.03842 $ & $   0.01260 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56255.95679 $ & $  -0.00137 $ & $   0.01296 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56280.03996 $ & $   0.00622 $ & $   0.01156 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56243.91555 $ & $  -0.00092 $ & $   0.00950 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56259.97095 $ & $  -0.04604 $ & $   0.01472 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56239.90237 $ & $   0.00004 $ & $   0.00983 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56231.87483 $ & $  -0.01893 $ & $   0.01651 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56284.05507 $ & $  -0.00947 $ & $   0.00981 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56231.87518 $ & $  -0.00172 $ & $   0.02404 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56276.02755 $ & $   0.00041 $ & $   0.00995 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56251.94456 $ & $   0.00845 $ & $   0.01274 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56223.84762 $ & $  -0.00746 $ & $   0.01320 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56207.79229 $ & $   0.01649 $ & $   0.01743 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56235.88940 $ & $  -0.01122 $ & $   0.01119 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56227.86173 $ & $   0.00393 $ & $   0.01502 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56227.86205 $ & $  -0.00848 $ & $   0.01535 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56215.82072 $ & $  -0.01490 $ & $   0.01296 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56280.04254 $ & $   0.00695 $ & $   0.01216 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56259.97341 $ & $  -0.02461 $ & $   0.01659 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56255.96017 $ & $   0.00037 $ & $   0.01276 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56231.87733 $ & $  -0.00718 $ & $   0.01491 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56243.91917 $ & $  -0.01855 $ & $   0.00965 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56251.94703 $ & $  -0.01439 $ & $   0.01277 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56207.79475 $ & $   0.02185 $ & $   0.01530 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56239.90576 $ & $   0.02365 $ & $   0.00934 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56227.86422 $ & $   0.03744 $ & $   0.01473 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56235.89192 $ & $   0.00647 $ & $   0.01134 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56219.83663 $ & $   0.02420 $ & $   0.01820 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56280.04515 $ & $  -0.00490 $ & $   0.01108 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56276.03145 $ & $   0.00281 $ & $   0.00976 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56272.01763 $ & $   0.00289 $ & $   0.00940 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56227.86540 $ & $  -0.01055 $ & $   0.01754 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56215.82413 $ & $  -0.00318 $ & $   0.01380 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56255.96264 $ & $   0.02723 $ & $   0.01367 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56259.97680 $ & $   0.00885 $ & $   0.01894 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56211.81061 $ & $  -0.00060 $ & $   0.01360 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56243.92164 $ & $  -0.00563 $ & $   0.00946 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56255.96319 $ & $   0.01921 $ & $   0.01133 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56251.94950 $ & $   0.01178 $ & $   0.01360 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56223.85257 $ & $   0.00070 $ & $   0.01274 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56227.86672 $ & $  -0.00118 $ & $   0.01398 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56239.90828 $ & $  -0.01033 $ & $   0.00953 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56219.83913 $ & $  -0.02506 $ & $   0.01642 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56231.88078 $ & $  -0.01524 $ & $   0.01548 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56207.79795 $ & $  -0.01552 $ & $   0.01493 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56272.02010 $ & $   0.00632 $ & $   0.00969 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56276.03403 $ & $   0.02177 $ & $   0.01040 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56235.89558 $ & $  -0.01257 $ & $   0.01155 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56227.86790 $ & $  -0.02948 $ & $   0.01670 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56215.82663 $ & $   0.02919 $ & $   0.01279 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56211.81308 $ & $   0.01165 $ & $   0.01303 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56259.97929 $ & $  -0.01575 $ & $   0.01768 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56280.04879 $ & $  -0.00651 $ & $   0.01126 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56243.92415 $ & $   0.00093 $ & $   0.00945 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56251.95197 $ & $   0.04437 $ & $   0.01361 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56255.96595 $ & $  -0.01240 $ & $   0.01087 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56239.91075 $ & $  -0.00103 $ & $   0.00954 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56227.86922 $ & $   0.03291 $ & $   0.01547 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56231.88324 $ & $   0.01073 $ & $   0.01718 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56219.84186 $ & $  -0.05218 $ & $   0.01764 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56207.80042 $ & $   0.01127 $ & $   0.01573 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56231.88375 $ & $  -0.02972 $ & $   0.02062 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56223.85619 $ & $  -0.00721 $ & $   0.01296 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56235.89806 $ & $   0.00807 $ & $   0.01082 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56227.87038 $ & $   0.04051 $ & $   0.01788 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56276.03668 $ & $   0.00670 $ & $   0.01017 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56272.02287 $ & $  -0.00270 $ & $   0.00981 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56215.82913 $ & $  -0.00996 $ & $   0.01308 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56259.98175 $ & $  -0.05682 $ & $   0.01615 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56243.92663 $ & $   0.00496 $ & $   0.00939 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56280.05137 $ & $  -0.02760 $ & $   0.01101 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56239.91352 $ & $   0.01247 $ & $   0.00964 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56251.95535 $ & $  -0.01245 $ & $   0.01390 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56231.88621 $ & $  -0.04248 $ & $   0.01826 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56255.96944 $ & $   0.03534 $ & $   0.01041 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56223.85867 $ & $  -0.01370 $ & $   0.01332 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56235.90057 $ & $  -0.00115 $ & $   0.01102 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56227.87289 $ & $   0.00259 $ & $   0.01531 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56227.87315 $ & $   0.03201 $ & $   0.01560 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56215.83163 $ & $   0.00655 $ & $   0.01330 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56276.03937 $ & $   0.00241 $ & $   0.00973 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56259.98425 $ & $  -0.07281 $ & $   0.01447 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56280.05399 $ & $   0.00033 $ & $   0.01123 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56272.02655 $ & $  -0.02545 $ & $   0.00944 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56231.88825 $ & $  -0.01313 $ & $   0.01588 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56211.81919 $ & $   0.01136 $ & $   0.01399 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56243.93001 $ & $   0.02771 $ & $   0.00954 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56251.95782 $ & $   0.00830 $ & $   0.01367 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56231.88870 $ & $   0.01880 $ & $   0.01899 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56255.97195 $ & $   0.00014 $ & $   0.01041 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56223.86117 $ & $   0.02486 $ & $   0.01350 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56239.91686 $ & $  -0.01052 $ & $   0.00923 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56235.90306 $ & $   0.00683 $ & $   0.01056 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56227.87537 $ & $  -0.01163 $ & $   0.01776 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56255.97235 $ & $  -0.03219 $ & $   0.01325 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56235.90387 $ & $   0.00215 $ & $   0.01700 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56203.79344 $ & $   0.00436 $ & $   0.02051 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56280.05659 $ & $  -0.03402 $ & $   0.01102 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56272.02903 $ & $  -0.00686 $ & $   0.00968 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56276.04325 $ & $   0.00176 $ & $   0.00944 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56243.93252 $ & $  -0.01324 $ & $   0.00941 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56259.98794 $ & $  -0.00991 $ & $   0.01568 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56251.96055 $ & $   0.00027 $ & $   0.01516 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56255.97442 $ & $  -0.02600 $ & $   0.01072 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56223.86364 $ & $  -0.02578 $ & $   0.01220 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56231.89164 $ & $  -0.02809 $ & $   0.01394 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56239.91934 $ & $   0.01401 $ & $   0.00921 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56227.87787 $ & $   0.01561 $ & $   0.01708 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56255.97487 $ & $  -0.00354 $ & $   0.01318 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56231.89210 $ & $  -0.03506 $ & $   0.02056 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56235.90646 $ & $  -0.00262 $ & $   0.01060 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56272.03150 $ & $  -0.01595 $ & $   0.00935 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56243.93499 $ & $   0.03454 $ & $   0.00931 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56259.99040 $ & $   0.03826 $ & $   0.01761 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56235.90735 $ & $   0.01891 $ & $   0.01537 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56203.79679 $ & $  -0.02707 $ & $   0.01938 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56276.04613 $ & $   0.01103 $ & $   0.00986 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56251.96305 $ & $   0.01846 $ & $   0.01428 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56255.97693 $ & $   0.00342 $ & $   0.01093 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56231.89414 $ & $  -0.02973 $ & $   0.01456 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56239.92186 $ & $  -0.01226 $ & $   0.00965 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56227.88037 $ & $  -0.02031 $ & $   0.01399 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56280.06044 $ & $  -0.01596 $ & $   0.01220 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56255.97760 $ & $  -0.03149 $ & $   0.01394 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56231.89456 $ & $   0.03176 $ & $   0.02147 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56223.86701 $ & $  -0.02371 $ & $   0.01193 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56235.90894 $ & $  -0.01039 $ & $   0.01113 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56227.88151 $ & $  -0.03981 $ & $   0.01730 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56272.03402 $ & $  -0.02597 $ & $   0.00923 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56215.84031 $ & $   0.04182 $ & $   0.01314 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56259.99286 $ & $  -0.03263 $ & $   0.01684 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56243.93751 $ & $  -0.00286 $ & $   0.00896 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56276.04877 $ & $  -0.00479 $ & $   0.01076 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56239.92437 $ & $   0.00797 $ & $   0.00927 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56280.06304 $ & $   0.01625 $ & $   0.01184 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56231.89687 $ & $   0.01664 $ & $   0.01608 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56255.98010 $ & $   0.02280 $ & $   0.01398 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56231.89703 $ & $   0.02420 $ & $   0.02280 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56251.96643 $ & $  -0.00059 $ & $   0.01502 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56255.98043 $ & $  -0.01399 $ & $   0.01050 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56235.91145 $ & $   0.00469 $ & $   0.01090 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56227.88377 $ & $   0.02889 $ & $   0.01926 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56215.84278 $ & $   0.00801 $ & $   0.01362 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56259.99536 $ & $  -0.00236 $ & $   0.01761 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56203.80176 $ & $  -0.03450 $ & $   0.01947 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56276.05157 $ & $  -0.00993 $ & $   0.01177 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56272.03774 $ & $  -0.00250 $ & $   0.00910 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56231.89936 $ & $  -0.01080 $ & $   0.01691 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56280.06567 $ & $  -0.00030 $ & $   0.01173 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56243.94114 $ & $   0.00839 $ & $   0.00903 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56231.89975 $ & $   0.00442 $ & $   0.01867 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56255.98291 $ & $   0.01623 $ & $   0.01162 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56239.92773 $ & $   0.00221 $ & $   0.00989 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56235.91396 $ & $  -0.01216 $ & $   0.01010 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56227.88628 $ & $   0.02589 $ & $   0.01579 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56211.83151 $ & $   0.00987 $ & $   0.01266 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56223.87309 $ & $   0.04287 $ & $   0.01292 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56227.88738 $ & $  -0.01386 $ & $   0.01664 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56215.84615 $ & $   0.00230 $ & $   0.01390 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56272.04022 $ & $   0.01432 $ & $   0.00941 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56259.99877 $ & $  -0.03016 $ & $   0.01497 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56243.94365 $ & $   0.01616 $ & $   0.00964 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56255.98542 $ & $  -0.00753 $ & $   0.01111 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56235.91626 $ & $   0.01200 $ & $   0.01650 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56239.93020 $ & $   0.01417 $ & $   0.00963 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56227.88878 $ & $  -0.00100 $ & $   0.01614 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56255.98583 $ & $  -0.00963 $ & $   0.01357 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56231.90275 $ & $  -0.00966 $ & $   0.01469 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56231.90314 $ & $  -0.01413 $ & $   0.01832 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56235.91762 $ & $   0.02077 $ & $   0.01072 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56272.04270 $ & $  -0.01194 $ & $   0.00970 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56260.00127 $ & $  -0.03075 $ & $   0.01581 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56243.94613 $ & $  -0.00191 $ & $   0.00986 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56239.93271 $ & $   0.00056 $ & $   0.00918 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56255.98818 $ & $  -0.00449 $ & $   0.01077 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56227.89127 $ & $   0.02129 $ & $   0.01323 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56255.98831 $ & $  -0.01121 $ & $   0.01368 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56231.90525 $ & $  -0.01856 $ & $   0.01408 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56203.80867 $ & $  -0.04651 $ & $   0.02088 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56219.86408 $ & $   0.00623 $ & $   0.01678 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56235.91964 $ & $   0.04906 $ & $   0.01844 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56227.89236 $ & $   0.04210 $ & $   0.01781 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56235.92013 $ & $   0.01383 $ & $   0.01145 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56215.85112 $ & $  -0.00053 $ & $   0.01387 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56260.00373 $ & $  -0.03704 $ & $   0.01641 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56276.05914 $ & $  -0.00078 $ & $   0.01072 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56223.87920 $ & $   0.01371 $ & $   0.01279 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56272.04547 $ & $  -0.00084 $ & $   0.00958 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56243.94864 $ & $  -0.00059 $ & $   0.00986 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56255.99078 $ & $   0.00120 $ & $   0.01344 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56231.90772 $ & $   0.00043 $ & $   0.01303 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56239.93545 $ & $  -0.00398 $ & $   0.00928 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56251.97704 $ & $   0.03837 $ & $   0.01427 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56231.90807 $ & $   0.01496 $ & $   0.02092 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56219.86654 $ & $   0.01561 $ & $   0.01480 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56235.92210 $ & $  -0.02516 $ & $   0.01613 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56255.99171 $ & $  -0.02132 $ & $   0.01126 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56235.92261 $ & $   0.01405 $ & $   0.01090 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56227.89508 $ & $  -0.01051 $ & $   0.01782 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56215.85359 $ & $  -0.00201 $ & $   0.01348 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56260.00623 $ & $   0.04440 $ & $   0.01728 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56223.88167 $ & $  -0.01497 $ & $   0.01394 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56276.06197 $ & $  -0.00532 $ & $   0.01030 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56272.04855 $ & $   0.01578 $ & $   0.00982 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56231.91022 $ & $   0.01083 $ & $   0.01504 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56251.97951 $ & $  -0.02259 $ & $   0.01245 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56243.95201 $ & $   0.01529 $ & $   0.00980 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56231.91056 $ & $  -0.03311 $ & $   0.02239 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56235.92460 $ & $   0.02081 $ & $   0.01734 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56255.99416 $ & $  -0.00432 $ & $   0.01419 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56255.99418 $ & $  -0.00707 $ & $   0.01125 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56239.93881 $ & $  -0.02006 $ & $   0.00923 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56227.89741 $ & $  -0.00504 $ & $   0.01561 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56235.92512 $ & $   0.03710 $ & $   0.01111 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56219.86993 $ & $   0.03299 $ & $   0.01453 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56211.84230 $ & $  -0.00498 $ & $   0.01423 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56223.88418 $ & $   0.01335 $ & $   0.01289 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56203.81502 $ & $  -0.01990 $ & $   0.02211 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56215.85670 $ & $   0.00553 $ & $   0.01326 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56227.89845 $ & $  -0.00431 $ & $   0.01573 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56276.06472 $ & $   0.01617 $ & $   0.01013 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56272.05107 $ & $   0.01870 $ & $   0.01009 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56260.00985 $ & $  -0.02882 $ & $   0.01882 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56243.95452 $ & $  -0.01738 $ & $   0.00938 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56251.98224 $ & $  -0.00471 $ & $   0.01292 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56235.92708 $ & $   0.01249 $ & $   0.01612 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56255.99664 $ & $   0.00608 $ & $   0.01390 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56255.99669 $ & $   0.01483 $ & $   0.01072 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56239.94132 $ & $   0.01349 $ & $   0.00978 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56231.91364 $ & $   0.02026 $ & $   0.01498 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56227.89987 $ & $   0.01505 $ & $   0.01340 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56231.91392 $ & $  -0.00279 $ & $   0.01881 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56219.87243 $ & $  -0.00748 $ & $   0.01332 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56223.88665 $ & $  -0.00990 $ & $   0.01399 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56203.81747 $ & $   0.02194 $ & $   0.02218 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56235.92851 $ & $   0.00325 $ & $   0.01150 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56227.90095 $ & $   0.01123 $ & $   0.01767 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56215.85945 $ & $   0.04055 $ & $   0.01352 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56219.87359 $ & $  -0.02094 $ & $   0.01052 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56272.05364 $ & $  -0.00654 $ & $   0.00925 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56211.84592 $ & $  -0.02145 $ & $   0.01340 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56260.01231 $ & $   0.04067 $ & $   0.01780 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56243.95699 $ & $   0.02057 $ & $   0.00973 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56251.98474 $ & $  -0.02406 $ & $   0.01382 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56231.91610 $ & $   0.00661 $ & $   0.01295 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56239.94383 $ & $  -0.00807 $ & $   0.00918 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56227.90237 $ & $  -0.01661 $ & $   0.01513 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56255.99940 $ & $   0.02427 $ & $   0.01501 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56231.91642 $ & $   0.00953 $ & $   0.02248 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56219.87490 $ & $  -0.02489 $ & $   0.01351 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56235.93044 $ & $  -0.01565 $ & $   0.01641 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56276.06896 $ & $   0.01502 $ & $   0.01041 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56235.93100 $ & $  -0.00664 $ & $   0.01038 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56227.90345 $ & $  -0.00874 $ & $   0.01649 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56215.86195 $ & $   0.00052 $ & $   0.01383 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56211.84839 $ & $   0.02322 $ & $   0.01373 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56219.87610 $ & $   0.01044 $ & $   0.01061 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56272.05618 $ & $   0.01281 $ & $   0.01029 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56203.82077 $ & $  -0.00153 $ & $   0.01871 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56223.89003 $ & $  -0.01142 $ & $   0.01302 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56260.01481 $ & $   0.00799 $ & $   0.01682 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56243.95950 $ & $  -0.00211 $ & $   0.00964 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56239.94631 $ & $   0.00712 $ & $   0.00916 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56231.91886 $ & $   0.00936 $ & $   0.01399 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56251.98812 $ & $   0.04044 $ & $   0.01312 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56235.93292 $ & $  -0.00259 $ & $   0.01619 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56276.07160 $ & $  -0.00918 $ & $   0.01068 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56223.89162 $ & $  -0.02626 $ & $   0.01604 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56227.90576 $ & $   0.00126 $ & $   0.01345 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56235.93350 $ & $  -0.00066 $ & $   0.01098 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56227.90592 $ & $  -0.02866 $ & $   0.01673 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56215.86442 $ & $   0.04599 $ & $   0.01433 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56211.85089 $ & $  -0.00576 $ & $   0.01328 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56223.89250 $ & $   0.02394 $ & $   0.01334 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56260.01727 $ & $   0.02211 $ & $   0.01722 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56203.82339 $ & $   0.01229 $ & $   0.02019 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56219.87886 $ & $   0.01842 $ & $   0.01048 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56256.00393 $ & $  -0.00712 $ & $   0.01182 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56251.99058 $ & $   0.00106 $ & $   0.01301 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56272.05994 $ & $   0.01594 $ & $   0.00944 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56243.96313 $ & $   0.00527 $ & $   0.00902 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56231.92163 $ & $   0.00783 $ & $   0.02080 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56235.93568 $ & $  -0.00174 $ & $   0.01594 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56223.89415 $ & $  -0.02057 $ & $   0.01251 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56239.94967 $ & $  -0.02268 $ & $   0.00973 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56227.90827 $ & $  -0.00150 $ & $   0.01368 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56235.93598 $ & $   0.02141 $ & $   0.01142 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56211.85336 $ & $   0.01890 $ & $   0.01277 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56223.89501 $ & $  -0.01204 $ & $   0.01250 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56203.82586 $ & $  -0.01878 $ & $   0.02044 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56227.90930 $ & $   0.01036 $ & $   0.01651 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56256.00641 $ & $  -0.01888 $ & $   0.01067 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56260.02066 $ & $   0.04207 $ & $   0.02017 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56219.88225 $ & $  -0.00110 $ & $   0.01069 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56251.99308 $ & $   0.00954 $ & $   0.01322 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56272.06242 $ & $  -0.01283 $ & $   0.00929 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56243.96565 $ & $   0.00641 $ & $   0.00979 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56215.86888 $ & $   0.02082 $ & $   0.01341 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56235.93814 $ & $   0.00030 $ & $   0.01752 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56223.89667 $ & $  -0.00863 $ & $   0.01236 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56239.95219 $ & $   0.01476 $ & $   0.00920 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56227.91074 $ & $  -0.00570 $ & $   0.01301 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56231.92498 $ & $   0.03627 $ & $   0.02011 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56223.89748 $ & $   0.03714 $ & $   0.01365 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56203.82832 $ & $   0.01925 $ & $   0.01951 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56276.07790 $ & $   0.02551 $ & $   0.01001 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56227.91177 $ & $  -0.04402 $ & $   0.01596 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56235.93964 $ & $  -0.01313 $ & $   0.01089 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56211.85671 $ & $  -0.00596 $ & $   0.01368 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56256.00917 $ & $  -0.00747 $ & $   0.01183 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56260.02312 $ & $  -0.01238 $ & $   0.01464 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56219.88473 $ & $  -0.00446 $ & $   0.01070 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56251.99555 $ & $   0.02746 $ & $   0.01477 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56272.06489 $ & $  -0.00576 $ & $   0.00932 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56243.96816 $ & $  -0.00284 $ & $   0.00957 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56215.87136 $ & $  -0.01760 $ & $   0.01337 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56239.95466 $ & $   0.01411 $ & $   0.00968 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56227.91325 $ & $   0.00626 $ & $   0.01245 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56223.89944 $ & $  -0.00726 $ & $   0.01076 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56235.94152 $ & $   0.03222 $ & $   0.01666 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56219.88613 $ & $   0.03774 $ & $   0.01578 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56231.92794 $ & $  -0.01681 $ & $   0.01502 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56227.91423 $ & $   0.00066 $ & $   0.01856 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56235.94215 $ & $  -0.00114 $ & $   0.01120 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56211.85917 $ & $  -0.01761 $ & $   0.01303 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56256.01169 $ & $  -0.02311 $ & $   0.01053 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56260.02563 $ & $   0.02796 $ & $   0.01791 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56219.88724 $ & $   0.00104 $ & $   0.00997 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56243.97067 $ & $   0.00221 $ & $   0.00983 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56272.06766 $ & $  -0.00519 $ & $   0.01000 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56215.87386 $ & $  -0.00673 $ & $   0.01286 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56251.99893 $ & $  -0.00173 $ & $   0.01345 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56239.95743 $ & $   0.00393 $ & $   0.00903 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56223.90220 $ & $  -0.04458 $ & $   0.01247 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56235.94398 $ & $   0.00886 $ & $   0.01638 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56231.93044 $ & $   0.00462 $ & $   0.01427 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56223.90292 $ & $  -0.01093 $ & $   0.01033 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56227.91690 $ & $  -0.01078 $ & $   0.01425 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56235.94463 $ & $   0.01216 $ & $   0.01106 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56227.91695 $ & $  -0.01485 $ & $   0.01492 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56211.86164 $ & $  -0.04417 $ & $   0.01296 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56231.93105 $ & $   0.02673 $ & $   0.01882 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56260.02812 $ & $  -0.03934 $ & $   0.01689 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56219.88975 $ & $   0.02740 $ & $   0.01025 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56215.87633 $ & $  -0.01668 $ & $   0.01282 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56203.83504 $ & $  -0.00252 $ & $   0.02360 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56256.01512 $ & $  -0.01006 $ & $   0.01148 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56252.00140 $ & $  -0.00876 $ & $   0.01348 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56223.90471 $ & $  -0.01456 $ & $   0.01233 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56243.97403 $ & $  -0.00750 $ & $   0.00942 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56235.94649 $ & $   0.02288 $ & $   0.01503 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56272.07138 $ & $  -0.00442 $ & $   0.01005 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56231.93294 $ & $  -0.05553 $ & $   0.02493 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56223.90542 $ & $   0.00318 $ & $   0.01065 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56239.96083 $ & $  -0.00656 $ & $   0.00924 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56227.91937 $ & $  -0.00631 $ & $   0.01280 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56235.94714 $ & $   0.00388 $ & $   0.01105 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56211.86414 $ & $   0.01152 $ & $   0.01426 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56227.92006 $ & $  -0.02303 $ & $   0.01646 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56256.01759 $ & $  -0.00738 $ & $   0.01005 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56247.98998 $ & $   0.01029 $ & $   0.01149 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56203.83780 $ & $  -0.00134 $ & $   0.02170 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56260.03175 $ & $   0.00388 $ & $   0.01722 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56223.90718 $ & $   0.01767 $ & $   0.01318 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56252.00413 $ & $  -0.02321 $ & $   0.01297 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56243.97651 $ & $   0.01224 $ & $   0.00967 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56215.87970 $ & $  -0.01538 $ & $   0.01272 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56272.07389 $ & $  -0.00431 $ & $   0.00907 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56231.93545 $ & $   0.00020 $ & $   0.01365 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56223.90793 $ & $  -0.01003 $ & $   0.01038 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56239.96335 $ & $  -0.03175 $ & $   0.00934 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56227.92187 $ & $  -0.00917 $ & $   0.01384 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56219.89424 $ & $   0.00482 $ & $   0.01016 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56227.92252 $ & $  -0.02300 $ & $   0.01581 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56235.95050 $ & $   0.01756 $ & $   0.01115 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56231.93687 $ & $  -0.04525 $ & $   0.01880 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56211.86774 $ & $  -0.06465 $ & $   0.01888 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56256.02010 $ & $  -0.00766 $ & $   0.01186 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56260.03422 $ & $  -0.03889 $ & $   0.01720 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56223.90968 $ & $  -0.00266 $ & $   0.01268 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56252.00663 $ & $  -0.01391 $ & $   0.01383 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56243.97902 $ & $   0.00395 $ & $   0.00910 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56215.88243 $ & $  -0.02480 $ & $   0.01318 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56272.07637 $ & $  -0.00528 $ & $   0.01032 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56223.91043 $ & $  -0.02752 $ & $   0.01393 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56239.96582 $ & $  -0.01650 $ & $   0.00940 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56227.92434 $ & $  -0.00399 $ & $   0.01393 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56219.89674 $ & $  -0.00268 $ & $   0.01046 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56227.92502 $ & $   0.00378 $ & $   0.01598 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56231.93887 $ & $  -0.00344 $ & $   0.01338 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56235.95298 $ & $  -0.00329 $ & $   0.01064 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56211.87021 $ & $  -0.01906 $ & $   0.01404 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56256.02257 $ & $  -0.00871 $ & $   0.01130 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56235.95347 $ & $   0.01883 $ & $   0.01737 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56195.81512 $ & $  -0.03196 $ & $   0.01513 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56260.03671 $ & $   0.02208 $ & $   0.01725 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56215.88449 $ & $   0.01726 $ & $   0.01818 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56243.98149 $ & $   0.01792 $ & $   0.00969 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56215.88493 $ & $  -0.01300 $ & $   0.01345 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56199.82957 $ & $  -0.00980 $ & $   0.01594 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56272.07888 $ & $   0.01484 $ & $   0.01003 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56203.84359 $ & $  -0.02548 $ & $   0.01943 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56247.99593 $ & $  -0.00313 $ & $   0.01503 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56239.96834 $ & $   0.00446 $ & $   0.00942 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56252.00996 $ & $   0.00347 $ & $   0.01304 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56219.89927 $ & $   0.00991 $ & $   0.01058 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56223.91313 $ & $   0.00683 $ & $   0.01351 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56231.94135 $ & $   0.01292 $ & $   0.01526 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56227.92752 $ & $   0.02841 $ & $   0.01751 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56223.91385 $ & $  -0.00867 $ & $   0.01129 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56227.92774 $ & $  -0.01841 $ & $   0.01251 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56235.95548 $ & $   0.01068 $ & $   0.01112 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56211.87271 $ & $   0.03328 $ & $   0.01294 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56235.95593 $ & $  -0.06050 $ & $   0.01616 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56199.83203 $ & $  -0.03334 $ & $   0.01391 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56256.02607 $ & $  -0.01165 $ & $   0.01008 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56203.84605 $ & $   0.05154 $ & $   0.02126 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56252.01247 $ & $   0.00363 $ & $   0.01300 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56223.91563 $ & $   0.02647 $ & $   0.01350 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56243.98511 $ & $   0.00706 $ & $   0.00944 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56219.90204 $ & $   0.01077 $ & $   0.01037 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56231.94385 $ & $  -0.01204 $ & $   0.01417 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56239.97170 $ & $   0.01195 $ & $   0.00987 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56223.91638 $ & $  -0.02938 $ & $   0.01210 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56227.93025 $ & $  -0.02763 $ & $   0.01150 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56272.08260 $ & $  -0.00161 $ & $   0.01034 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56235.95796 $ & $  -0.00426 $ & $   0.01021 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56219.90282 $ & $  -0.00415 $ & $   0.01790 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56227.93089 $ & $   0.00675 $ & $   0.01530 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56235.95869 $ & $   0.00035 $ & $   0.01607 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56256.02855 $ & $  -0.00623 $ & $   0.00998 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56199.83476 $ & $  -0.00109 $ & $   0.01679 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56231.94569 $ & $   0.00745 $ & $   0.02158 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56252.01493 $ & $   0.00712 $ & $   0.01389 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56223.91810 $ & $   0.03146 $ & $   0.01340 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56243.98763 $ & $  -0.00997 $ & $   0.00973 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56239.97418 $ & $   0.01149 $ & $   0.00953 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56227.93271 $ & $   0.03093 $ & $   0.01226 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56223.91889 $ & $   0.00822 $ & $   0.01115 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56231.94661 $ & $   0.01517 $ & $   0.01537 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56272.08511 $ & $   0.00721 $ & $   0.01030 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56260.04378 $ & $  -0.02990 $ & $   0.01775 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56227.93336 $ & $  -0.04164 $ & $   0.01513 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56215.89192 $ & $  -0.02131 $ & $   0.01358 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56235.96116 $ & $   0.00365 $ & $   0.01616 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56235.96162 $ & $  -0.00312 $ & $   0.01026 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56211.87866 $ & $   0.00103 $ & $   0.01657 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56203.85097 $ & $   0.02225 $ & $   0.02208 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56219.90652 $ & $  -0.01469 $ & $   0.01101 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56256.03131 $ & $  -0.04642 $ & $   0.01134 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56223.92057 $ & $  -0.01331 $ & $   0.01344 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56243.99011 $ & $   0.00711 $ & $   0.00957 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56239.97669 $ & $  -0.00159 $ & $   0.00937 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56199.83822 $ & $  -0.00518 $ & $   0.01533 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56231.94903 $ & $  -0.02535 $ & $   0.01988 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56227.93522 $ & $   0.00493 $ & $   0.01284 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56272.08759 $ & $  -0.00557 $ & $   0.01007 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56260.04627 $ & $   0.04019 $ & $   0.01870 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56223.92165 $ & $  -0.01063 $ & $   0.01034 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56248.00497 $ & $  -0.03318 $ & $   0.01443 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56227.93586 $ & $   0.01814 $ & $   0.01615 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56215.89438 $ & $  -0.00993 $ & $   0.01294 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56231.95004 $ & $   0.00139 $ & $   0.01406 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56215.89478 $ & $   0.00482 $ & $   0.01037 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56235.96414 $ & $  -0.00862 $ & $   0.01112 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56219.90904 $ & $  -0.00331 $ & $   0.01138 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56235.96453 $ & $  -0.02440 $ & $   0.01564 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56256.03379 $ & $  -0.01902 $ & $   0.01124 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56243.99263 $ & $  -0.00607 $ & $   0.00904 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56199.84068 $ & $  -0.00072 $ & $   0.01590 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56231.95149 $ & $   0.04524 $ & $   0.02005 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56239.97946 $ & $  -0.00089 $ & $   0.00932 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56260.04873 $ & $   0.01693 $ & $   0.01701 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56223.92417 $ & $   0.01482 $ & $   0.01332 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56215.89685 $ & $  -0.01437 $ & $   0.01365 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56203.85544 $ & $  -0.02089 $ & $   0.02217 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56227.93858 $ & $  -0.00210 $ & $   0.01643 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56231.95250 $ & $  -0.00679 $ & $   0.01396 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56215.89725 $ & $  -0.00023 $ & $   0.00947 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56227.93888 $ & $   0.00056 $ & $   0.01181 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56235.96662 $ & $  -0.00628 $ & $   0.01096 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56219.91155 $ & $   0.00372 $ & $   0.01056 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56235.96701 $ & $   0.01338 $ & $   0.01540 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56256.03691 $ & $   0.00520 $ & $   0.01004 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56199.84315 $ & $   0.02155 $ & $   0.01646 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56260.05124 $ & $   0.00444 $ & $   0.01797 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56243.99596 $ & $   0.00804 $ & $   0.00964 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56203.85793 $ & $  -0.00577 $ & $   0.02044 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56231.95500 $ & $   0.00815 $ & $   0.01289 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56239.98283 $ & $   0.00167 $ & $   0.00954 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56215.89976 $ & $  -0.00810 $ & $   0.00972 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56227.94136 $ & $  -0.01975 $ & $   0.01176 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56223.92757 $ & $   0.02818 $ & $   0.01383 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56219.91406 $ & $  -0.00031 $ & $   0.00982 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56235.96947 $ & $  -0.04440 $ & $   0.01496 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56227.94199 $ & $   0.01897 $ & $   0.01650 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56248.01143 $ & $   0.00368 $ & $   0.01221 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56256.03938 $ & $  -0.01381 $ & $   0.01044 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56199.84561 $ & $  -0.03439 $ & $   0.01372 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56207.87360 $ & $   0.02442 $ & $   0.02045 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56223.92911 $ & $  -0.03359 $ & $   0.01351 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56231.95751 $ & $  -0.00969 $ & $   0.01293 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56231.95759 $ & $  -0.01554 $ & $   0.01799 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56203.86068 $ & $   0.00130 $ & $   0.02057 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56239.98534 $ & $   0.01531 $ & $   0.00879 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56227.94387 $ & $  -0.01130 $ & $   0.01332 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56235.97198 $ & $   0.01756 $ & $   0.01883 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56227.94446 $ & $  -0.02697 $ & $   0.01453 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56248.01395 $ & $  -0.00717 $ & $   0.01802 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56215.90317 $ & $   0.00179 $ & $   0.00996 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56256.04189 $ & $   0.01182 $ & $   0.01073 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56219.91741 $ & $  -0.00424 $ & $   0.00988 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56207.87614 $ & $   0.02717 $ & $   0.01570 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56223.93161 $ & $   0.00079 $ & $   0.01360 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56199.84895 $ & $   0.01647 $ & $   0.01559 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56235.97368 $ & $  -0.02093 $ & $   0.01122 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56239.98785 $ & $  -0.01328 $ & $   0.00927 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56211.89095 $ & $  -0.00094 $ & $   0.01260 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56227.94637 $ & $   0.00046 $ & $   0.01262 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56260.05732 $ & $   0.03129 $ & $   0.01802 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56244.00205 $ & $   0.03262 $ & $   0.00943 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56219.91901 $ & $  -0.02123 $ & $   0.01454 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56227.94693 $ & $  -0.03709 $ & $   0.01748 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56231.96091 $ & $   0.00540 $ & $   0.01338 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56231.96096 $ & $   0.00417 $ & $   0.02163 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56215.90565 $ & $   0.02750 $ & $   0.01374 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56215.90569 $ & $  -0.00181 $ & $   0.00992 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56256.04440 $ & $  -0.01296 $ & $   0.01136 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56219.91992 $ & $  -0.00011 $ & $   0.00970 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56235.97535 $ & $   0.01708 $ & $   0.01764 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56199.85141 $ & $   0.02405 $ & $   0.01415 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56235.97616 $ & $  -0.00318 $ & $   0.01179 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56239.99033 $ & $  -0.00675 $ & $   0.00904 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56223.93498 $ & $   0.01728 $ & $   0.01370 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56211.89348 $ & $  -0.00285 $ & $   0.01362 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56260.05982 $ & $  -0.00245 $ & $   0.01737 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56244.00456 $ & $   0.00087 $ & $   0.00943 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56219.92148 $ & $  -0.01986 $ & $   0.01307 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56227.94943 $ & $  -0.01259 $ & $   0.01688 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56231.96344 $ & $   0.02303 $ & $   0.01239 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56215.90816 $ & $  -0.03878 $ & $   0.01289 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56227.94977 $ & $  -0.00277 $ & $   0.01184 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56219.92240 $ & $  -0.00026 $ & $   0.00979 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56235.97783 $ & $  -0.03753 $ & $   0.01677 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56203.86767 $ & $   0.04343 $ & $   0.02241 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56235.97869 $ & $   0.02316 $ & $   0.01085 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56256.04797 $ & $  -0.03711 $ & $   0.00999 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56248.02034 $ & $  -0.02362 $ & $   0.01574 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56223.93749 $ & $  -0.00778 $ & $   0.01323 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56260.06228 $ & $  -0.00313 $ & $   0.01554 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56211.89616 $ & $   0.00315 $ & $   0.01165 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56231.96594 $ & $   0.00800 $ & $   0.01362 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56239.99372 $ & $  -0.00820 $ & $   0.00957 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56215.91063 $ & $  -0.03648 $ & $   0.01234 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56227.95224 $ & $   0.00471 $ & $   0.01241 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56223.93880 $ & $   0.01140 $ & $   0.01441 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56244.00820 $ & $   0.02538 $ & $   0.00953 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56219.92516 $ & $  -0.00699 $ & $   0.00942 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56203.87017 $ & $  -0.03728 $ & $   0.01950 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56215.91181 $ & $   0.00730 $ & $   0.01015 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56235.98117 $ & $   0.02208 $ & $   0.01051 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56256.05044 $ & $  -0.00111 $ & $   0.01073 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56248.02285 $ & $  -0.00251 $ & $   0.01001 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56223.93999 $ & $  -0.01397 $ & $   0.01239 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56211.89867 $ & $  -0.01519 $ & $   0.01095 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56239.99623 $ & $  -0.01573 $ & $   0.00936 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56227.95475 $ & $  -0.01342 $ & $   0.01194 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56260.06562 $ & $   0.00295 $ & $   0.01552 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56231.96870 $ & $  -0.02120 $ & $   0.01387 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56231.96887 $ & $   0.01159 $ & $   0.01934 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56207.88582 $ & $   0.03111 $ & $   0.01514 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56223.94131 $ & $  -0.05409 $ & $   0.01390 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56227.95526 $ & $   0.04808 $ & $   0.01795 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56244.01072 $ & $  -0.01166 $ & $   0.00932 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56235.98305 $ & $  -0.01888 $ & $   0.01641 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56215.91404 $ & $  -0.02019 $ & $   0.01315 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56195.84487 $ & $   0.00488 $ & $   0.01247 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56203.87263 $ & $   0.04952 $ & $   0.02256 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56248.02532 $ & $   0.00952 $ & $   0.00983 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56219.92845 $ & $  -0.02319 $ & $   0.01341 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56219.92852 $ & $   0.00100 $ & $   0.01059 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56256.05321 $ & $  -0.00303 $ & $   0.01076 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56223.94246 $ & $  -0.01006 $ & $   0.01260 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56211.90144 $ & $   0.00284 $ & $   0.01062 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56215.91546 $ & $   0.01095 $ & $   0.00992 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56235.98485 $ & $   0.02708 $ & $   0.01151 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56239.99874 $ & $  -0.02159 $ & $   0.00960 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56227.95722 $ & $  -0.02478 $ & $   0.01254 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56260.06808 $ & $   0.04579 $ & $   0.01564 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56207.88830 $ & $   0.03181 $ & $   0.01475 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56227.95777 $ & $  -0.00643 $ & $   0.01555 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56244.01323 $ & $   0.01782 $ & $   0.00974 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56223.94405 $ & $   0.03485 $ & $   0.01176 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56215.91651 $ & $  -0.01402 $ & $   0.01300 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56203.87510 $ & $  -0.01997 $ & $   0.01877 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56231.97209 $ & $  -0.00795 $ & $   0.01457 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56231.97222 $ & $   0.01017 $ & $   0.01857 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56235.98642 $ & $   0.00759 $ & $   0.01654 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56219.93103 $ & $   0.00926 $ & $   0.00990 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56256.05569 $ & $  -0.00566 $ & $   0.01069 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56219.93121 $ & $   0.00665 $ & $   0.01873 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56195.84821 $ & $   0.02246 $ & $   0.01337 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56199.86225 $ & $  -0.00999 $ & $   0.01609 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56248.02873 $ & $  -0.00485 $ & $   0.00944 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56215.91794 $ & $   0.00293 $ & $   0.01037 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56235.98736 $ & $   0.00265 $ & $   0.01104 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56260.07057 $ & $   0.02109 $ & $   0.01836 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56240.00148 $ & $  -0.00447 $ & $   0.01001 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56223.94610 $ & $   0.03292 $ & $   0.01301 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56211.90489 $ & $  -0.01170 $ & $   0.01045 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56244.01571 $ & $  -0.00832 $ & $   0.00993 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56227.96050 $ & $   0.02227 $ & $   0.01600 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56231.97459 $ & $  -0.00086 $ & $   0.01348 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56231.97468 $ & $  -0.04978 $ & $   0.02008 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56227.96087 $ & $  -0.01314 $ & $   0.01403 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56219.93350 $ & $  -0.01924 $ & $   0.01096 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56235.98892 $ & $   0.03558 $ & $   0.01782 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56256.05880 $ & $   0.00646 $ & $   0.01053 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56195.85110 $ & $  -0.00681 $ & $   0.01198 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56215.92046 $ & $  -0.01171 $ & $   0.00945 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56207.89279 $ & $   0.01483 $ & $   0.01302 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56235.98985 $ & $   0.02455 $ & $   0.01118 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56260.07303 $ & $   0.00550 $ & $   0.01723 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56248.03151 $ & $   0.01227 $ & $   0.01061 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56223.94857 $ & $   0.00739 $ & $   0.01321 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56223.94860 $ & $  -0.00667 $ & $   0.00994 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56211.90740 $ & $   0.00263 $ & $   0.01176 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56231.97710 $ & $   0.01350 $ & $   0.01335 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56240.00485 $ & $   0.00144 $ & $   0.00968 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56227.96337 $ & $  -0.00710 $ & $   0.01153 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56244.01908 $ & $   0.00965 $ & $   0.00978 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56219.93601 $ & $  -0.01421 $ & $   0.01031 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56227.96387 $ & $   0.02281 $ & $   0.01712 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56215.92262 $ & $   0.00689 $ & $   0.01291 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56256.06129 $ & $  -0.00156 $ & $   0.00976 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56195.85356 $ & $   0.01349 $ & $   0.01244 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56215.92299 $ & $  -0.00970 $ & $   0.00988 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56235.99236 $ & $  -0.00348 $ & $   0.01066 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56219.93701 $ & $   0.03268 $ & $   0.01507 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56248.03402 $ & $  -0.00364 $ & $   0.01081 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56223.95104 $ & $  -0.01443 $ & $   0.01290 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56223.95111 $ & $   0.00630 $ & $   0.00979 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56211.90977 $ & $   0.00193 $ & $   0.01093 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56231.97960 $ & $  -0.02598 $ & $   0.01334 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56240.00736 $ & $  -0.00421 $ & $   0.00973 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56260.07665 $ & $   0.01224 $ & $   0.01795 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56227.96588 $ & $  -0.02432 $ & $   0.01131 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56235.99386 $ & $   0.02452 $ & $   0.01777 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56244.02157 $ & $   0.00374 $ & $   0.00973 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56227.96633 $ & $  -0.03149 $ & $   0.01601 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56195.85603 $ & $  -0.01385 $ & $   0.01245 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56219.93934 $ & $   0.00181 $ & $   0.00971 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56219.93948 $ & $  -0.00927 $ & $   0.01699 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56223.95350 $ & $  -0.01243 $ & $   0.01355 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56223.95358 $ & $   0.00285 $ & $   0.01219 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56215.92604 $ & $  -0.00868 $ & $   0.01342 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56215.92643 $ & $  -0.00246 $ & $   0.00978 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56235.99579 $ & $  -0.00656 $ & $   0.01138 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56240.00984 $ & $   0.02737 $ & $   0.01008 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56260.07914 $ & $  -0.01323 $ & $   0.01769 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56227.96838 $ & $   0.02700 $ & $   0.01199 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56244.02409 $ & $  -0.00792 $ & $   0.00941 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56227.96884 $ & $   0.02104 $ & $   0.01760 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56231.98302 $ & $   0.01063 $ & $   0.01433 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56235.99725 $ & $  -0.01484 $ & $   0.01689 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56219.94198 $ & $  -0.01854 $ & $   0.01519 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56223.95610 $ & $  -0.02976 $ & $   0.01135 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56195.85942 $ & $  -0.01427 $ & $   0.01098 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56215.92877 $ & $  -0.00758 $ & $   0.01347 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56235.99831 $ & $   0.00087 $ & $   0.01118 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56223.95687 $ & $   0.01796 $ & $   0.01326 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56240.01235 $ & $  -0.01011 $ & $   0.00965 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56260.08160 $ & $   0.01343 $ & $   0.01802 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56244.02657 $ & $  -0.00729 $ & $   0.00942 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56227.97131 $ & $   0.02011 $ & $   0.01522 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56231.98549 $ & $  -0.00915 $ & $   0.01502 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56227.97178 $ & $  -0.01839 $ & $   0.01144 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56219.94419 $ & $   0.01328 $ & $   0.01010 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56235.99972 $ & $  -0.00859 $ & $   0.01653 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56219.94446 $ & $   0.02614 $ & $   0.01811 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56195.86188 $ & $  -0.00082 $ & $   0.01110 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56231.98660 $ & $  -0.02915 $ & $   0.02170 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56203.88969 $ & $  -0.03415 $ & $   0.01929 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56215.93126 $ & $   0.01931 $ & $   0.00994 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56215.93127 $ & $   0.02193 $ & $   0.01365 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56256.06987 $ & $  -0.00996 $ & $   0.00945 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56236.00078 $ & $  -0.02120 $ & $   0.01141 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56223.95934 $ & $  -0.00016 $ & $   0.01349 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56260.08409 $ & $   0.00820 $ & $   0.01948 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56223.95951 $ & $   0.00548 $ & $   0.01380 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56231.98799 $ & $   0.00230 $ & $   0.01379 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56240.01576 $ & $   0.00547 $ & $   0.00964 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56227.97425 $ & $   0.01301 $ & $   0.01284 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56219.94696 $ & $   0.01795 $ & $   0.01005 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56227.97468 $ & $  -0.01769 $ & $   0.01528 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56236.00248 $ & $  -0.00996 $ & $   0.01667 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56244.03019 $ & $   0.00560 $ & $   0.00960 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56195.86435 $ & $   0.02023 $ & $   0.01084 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56231.98910 $ & $  -0.01319 $ & $   0.02077 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56203.89216 $ & $  -0.01767 $ & $   0.02062 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56215.93376 $ & $   0.00570 $ & $   0.00950 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56215.93378 $ & $   0.01687 $ & $   0.01355 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56256.07234 $ & $  -0.00242 $ & $   0.00942 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56236.00330 $ & $   0.02026 $ & $   0.01068 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56223.96184 $ & $   0.00340 $ & $   0.01277 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56223.96200 $ & $  -0.01019 $ & $   0.01106 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56240.01824 $ & $   0.01650 $ & $   0.00998 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56227.97675 $ & $  -0.01636 $ & $   0.01248 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56260.08756 $ & $   0.01072 $ & $   0.01638 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56231.99072 $ & $  -0.00144 $ & $   0.01383 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56227.97719 $ & $   0.02769 $ & $   0.01652 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56236.00494 $ & $   0.02264 $ & $   0.01486 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56244.03270 $ & $   0.00120 $ & $   0.00944 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56195.86681 $ & $   0.01455 $ & $   0.01129 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56203.89468 $ & $   0.02843 $ & $   0.01962 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56256.07507 $ & $  -0.00745 $ & $   0.00939 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56223.96431 $ & $  -0.00223 $ & $   0.01320 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56223.96451 $ & $   0.00882 $ & $   0.01161 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56215.93716 $ & $   0.00465 $ & $   0.01288 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56215.93742 $ & $  -0.00743 $ & $   0.00947 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56219.95144 $ & $  -0.01030 $ & $   0.01128 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56240.02076 $ & $   0.00096 $ & $   0.00972 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56227.97922 $ & $   0.01210 $ & $   0.01289 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56260.09002 $ & $   0.05329 $ & $   0.01776 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56227.97966 $ & $  -0.00993 $ & $   0.01467 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56244.03517 $ & $   0.02234 $ & $   0.00943 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56211.92454 $ & $  -0.02128 $ & $   0.01092 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56203.89714 $ & $   0.01236 $ & $   0.02035 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56231.99412 $ & $   0.01002 $ & $   0.01305 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56236.00806 $ & $  -0.02035 $ & $   0.01139 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56256.07759 $ & $   0.00547 $ & $   0.00966 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56195.87005 $ & $   0.01317 $ & $   0.01141 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56195.87032 $ & $  -0.03579 $ & $   0.00992 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56223.96729 $ & $  -0.00326 $ & $   0.01107 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56215.93963 $ & $  -0.01170 $ & $   0.01392 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56215.93993 $ & $   0.02456 $ & $   0.01006 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56231.99541 $ & $  -0.03778 $ & $   0.02101 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56219.95395 $ & $  -0.03189 $ & $   0.01022 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56260.09248 $ & $  -0.02872 $ & $   0.01923 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56223.96793 $ & $  -0.00599 $ & $   0.01269 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56240.02348 $ & $   0.00720 $ & $   0.00995 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56244.03768 $ & $   0.00523 $ & $   0.00929 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56227.98243 $ & $  -0.02444 $ & $   0.01557 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56211.92706 $ & $  -0.01256 $ & $   0.01051 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56231.99658 $ & $  -0.03481 $ & $   0.01277 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56227.98288 $ & $  -0.00605 $ & $   0.01204 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56236.01058 $ & $   0.01430 $ & $   0.01100 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56207.91408 $ & $   0.01913 $ & $   0.01070 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56236.01105 $ & $   0.02848 $ & $   0.01611 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56203.90045 $ & $  -0.00066 $ & $   0.02037 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56215.94211 $ & $   0.01081 $ & $   0.01339 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56195.87309 $ & $  -0.01355 $ & $   0.01132 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56215.94241 $ & $  -0.02368 $ & $   0.00971 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56231.99792 $ & $   0.00196 $ & $   0.02254 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56219.95647 $ & $   0.00154 $ & $   0.01094 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56223.97040 $ & $  -0.01246 $ & $   0.01269 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56223.97070 $ & $   0.01073 $ & $   0.01115 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56211.92960 $ & $  -0.01345 $ & $   0.01064 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56256.08206 $ & $   0.00588 $ & $   0.01088 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56231.99909 $ & $   0.00132 $ & $   0.01339 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56240.02684 $ & $  -0.00474 $ & $   0.00956 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56236.01305 $ & $  -0.02233 $ & $   0.01044 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56227.98538 $ & $  -0.00598 $ & $   0.01156 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56244.04104 $ & $  -0.00946 $ & $   0.01020 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56227.98577 $ & $  -0.03402 $ & $   0.01338 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56207.91659 $ & $  -0.01135 $ & $   0.01164 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56236.01357 $ & $  -0.00026 $ & $   0.01671 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56195.87524 $ & $  -0.01234 $ & $   0.01198 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56215.94458 $ & $  -0.04578 $ & $   0.01248 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56195.87556 $ & $   0.01791 $ & $   0.01066 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56215.94493 $ & $   0.00699 $ & $   0.00990 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56232.00039 $ & $   0.00481 $ & $   0.02196 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56223.97290 $ & $   0.01038 $ & $   0.01340 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56223.97318 $ & $   0.00505 $ & $   0.01102 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56256.08457 $ & $  -0.00808 $ & $   0.00941 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56232.00155 $ & $  -0.01708 $ & $   0.01293 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56240.02935 $ & $   0.00191 $ & $   0.00960 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56236.01556 $ & $  -0.00497 $ & $   0.01089 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56227.98789 $ & $  -0.00159 $ & $   0.01126 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56244.04352 $ & $  -0.01849 $ & $   0.00980 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56227.98827 $ & $   0.04227 $ & $   0.01472 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56236.01603 $ & $  -0.00758 $ & $   0.01855 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56211.93299 $ & $   0.00237 $ & $   0.01030 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56248.05778 $ & $   0.02542 $ & $   0.01981 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56195.87803 $ & $  -0.00631 $ & $   0.01109 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56232.00284 $ & $  -0.00057 $ & $   0.02181 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56260.09995 $ & $  -0.04464 $ & $   0.01655 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56223.97536 $ & $  -0.01130 $ & $   0.01305 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56211.93408 $ & $   0.05013 $ & $   0.01460 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56223.97569 $ & $  -0.02300 $ & $   0.00962 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56215.94829 $ & $   0.01207 $ & $   0.01021 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56207.92085 $ & $  -0.05640 $ & $   0.01669 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56256.08706 $ & $  -0.00429 $ & $   0.00961 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56240.03184 $ & $   0.00525 $ & $   0.01029 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56227.99039 $ & $   0.03041 $ & $   0.01152 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56244.04603 $ & $  -0.01048 $ & $   0.00943 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56215.94912 $ & $  -0.02846 $ & $   0.01253 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56227.99074 $ & $  -0.01488 $ & $   0.01388 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56211.93547 $ & $   0.00718 $ & $   0.00958 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56248.06029 $ & $  -0.01356 $ & $   0.01419 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56232.00493 $ & $  -0.01485 $ & $   0.01303 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56219.96348 $ & $   0.01134 $ & $   0.01034 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56236.01894 $ & $  -0.01412 $ & $   0.01089 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56260.10241 $ & $  -0.02750 $ & $   0.01592 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56236.01943 $ & $   0.00617 $ & $   0.01661 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56223.97820 $ & $  -0.01185 $ & $   0.01014 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56195.88138 $ & $  -0.00939 $ & $   0.01097 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56223.97874 $ & $   0.03509 $ & $   0.01384 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56211.93722 $ & $   0.01475 $ & $   0.01339 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56256.08957 $ & $   0.00631 $ & $   0.00960 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56240.03435 $ & $  -0.00084 $ & $   0.00929 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56244.04854 $ & $   0.02578 $ & $   0.01002 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56227.99320 $ & $   0.01641 $ & $   0.01357 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56211.93799 $ & $   0.02048 $ & $   0.01094 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56215.95185 $ & $   0.03627 $ & $   0.01301 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56232.00738 $ & $  -0.01315 $ & $   0.02121 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56232.00743 $ & $  -0.00898 $ & $   0.01329 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56219.96596 $ & $   0.01852 $ & $   0.01054 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56227.99379 $ & $   0.02719 $ & $   0.01238 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56260.10488 $ & $   0.01385 $ & $   0.01638 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56236.02190 $ & $   0.01918 $ & $   0.01805 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56207.92501 $ & $  -0.01899 $ & $   0.01169 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56199.89770 $ & $  -0.01029 $ & $   0.01289 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56195.88385 $ & $   0.00284 $ & $   0.01071 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56203.91161 $ & $  -0.00499 $ & $   0.01822 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56223.98121 $ & $   0.00783 $ & $   0.01311 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56195.88458 $ & $   0.01567 $ & $   0.01138 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56223.98160 $ & $   0.01357 $ & $   0.01058 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56211.94050 $ & $  -0.00348 $ & $   0.01012 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56215.95436 $ & $   0.02580 $ & $   0.01210 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56215.95441 $ & $   0.02236 $ & $   0.00963 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56232.00983 $ & $   0.03102 $ & $   0.02384 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56256.09299 $ & $  -0.00693 $ & $   0.01036 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56232.00993 $ & $  -0.02376 $ & $   0.01262 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56240.03775 $ & $   0.01186 $ & $   0.00996 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56227.99626 $ & $   0.02902 $ & $   0.01299 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56219.96873 $ & $  -0.00588 $ & $   0.01021 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56227.99658 $ & $  -0.01266 $ & $   0.01354 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56260.10738 $ & $  -0.03311 $ & $   0.01571 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56244.05214 $ & $   0.00851 $ & $   0.00979 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56207.92752 $ & $  -0.02575 $ & $   0.01493 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56236.02465 $ & $   0.03376 $ & $   0.01867 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56199.90016 $ & $  -0.02363 $ & $   0.01430 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56195.88632 $ & $  -0.01434 $ & $   0.01094 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56236.02506 $ & $   0.01955 $ & $   0.01079 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56219.96969 $ & $   0.00842 $ & $   0.02452 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56223.98371 $ & $  -0.00476 $ & $   0.01314 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56223.98411 $ & $  -0.00659 $ & $   0.00993 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56207.92905 $ & $   0.02192 $ & $   0.01950 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56215.95686 $ & $   0.00968 $ & $   0.01220 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56215.95692 $ & $  -0.00639 $ & $   0.00982 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56232.01232 $ & $  -0.02189 $ & $   0.02270 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56240.04024 $ & $  -0.01113 $ & $   0.00983 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56227.99877 $ & $   0.01434 $ & $   0.01239 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56232.01265 $ & $  -0.00152 $ & $   0.01291 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56219.97121 $ & $  -0.00158 $ & $   0.01269 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56227.99909 $ & $   0.02017 $ & $   0.01465 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56244.05461 $ & $   0.00734 $ & $   0.01013 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56207.93002 $ & $   0.01168 $ & $   0.01132 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56236.02712 $ & $   0.01713 $ & $   0.01761 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56199.90262 $ & $  -0.00085 $ & $   0.01551 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56248.06882 $ & $   0.01361 $ & $   0.01531 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56211.94418 $ & $  -0.01814 $ & $   0.00979 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56260.11080 $ & $   0.00352 $ & $   0.01878 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56223.98621 $ & $   0.04529 $ & $   0.01415 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56236.02783 $ & $   0.01141 $ & $   0.01116 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56232.01503 $ & $  -0.01089 $ & $   0.01920 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56240.04275 $ & $  -0.00173 $ & $   0.00952 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56228.00125 $ & $  -0.02305 $ & $   0.01235 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56228.00159 $ & $  -0.02631 $ & $   0.01305 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56244.05712 $ & $   0.00784 $ & $   0.00980 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56211.94666 $ & $  -0.00188 $ & $   0.00996 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56232.01602 $ & $  -0.02301 $ & $   0.01282 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56260.11325 $ & $  -0.01968 $ & $   0.01859 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56219.97486 $ & $  -0.00791 $ & $   0.01058 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56236.03052 $ & $   0.00586 $ & $   0.01765 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56215.96163 $ & $  -0.01502 $ & $   0.00968 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56236.03121 $ & $   0.01211 $ & $   0.01103 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56223.98988 $ & $   0.00041 $ & $   0.01378 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56244.05960 $ & $   0.02024 $ & $   0.00971 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56228.00431 $ & $  -0.00710 $ & $   0.01278 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56211.94918 $ & $  -0.00166 $ & $   0.01031 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56232.01842 $ & $   0.01309 $ & $   0.02138 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56232.01849 $ & $  -0.01489 $ & $   0.01350 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56256.10166 $ & $  -0.00338 $ & $   0.00973 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56228.00487 $ & $   0.01820 $ & $   0.01163 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56260.11575 $ & $  -0.01576 $ & $   0.01843 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56215.96357 $ & $  -0.00464 $ & $   0.01245 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56219.97753 $ & $  -0.00626 $ & $   0.00953 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56236.03299 $ & $  -0.02202 $ & $   0.01900 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56207.93615 $ & $  -0.01281 $ & $   0.01151 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56215.96415 $ & $   0.00395 $ & $   0.01077 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56195.89491 $ & $   0.02854 $ & $   0.01572 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56236.03370 $ & $  -0.00259 $ & $   0.01073 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56223.99236 $ & $   0.05492 $ & $   0.01333 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56248.07630 $ & $   0.01103 $ & $   0.01376 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56211.95172 $ & $   0.00548 $ & $   0.01017 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56232.02099 $ & $   0.00881 $ & $   0.01327 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56228.00737 $ & $  -0.02260 $ & $   0.01128 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56260.11821 $ & $  -0.00311 $ & $   0.01886 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56244.06298 $ & $   0.00760 $ & $   0.00964 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56215.96607 $ & $   0.04374 $ & $   0.01257 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56228.00769 $ & $   0.01152 $ & $   0.01273 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56219.98001 $ & $   0.01200 $ & $   0.00973 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56236.03550 $ & $   0.02743 $ & $   0.01951 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56215.96666 $ & $   0.01096 $ & $   0.01002 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56219.98064 $ & $   0.01252 $ & $   0.01607 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56256.10531 $ & $  -0.01284 $ & $   0.00945 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56240.05003 $ & $  -0.00572 $ & $   0.00983 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56236.03622 $ & $  -0.01308 $ & $   0.01063 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56223.99486 $ & $  -0.00367 $ & $   0.01293 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56232.02346 $ & $   0.00069 $ & $   0.01382 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56228.00988 $ & $  -0.01057 $ & $   0.01210 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56244.06549 $ & $   0.00686 $ & $   0.01006 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56215.96855 $ & $   0.03682 $ & $   0.01301 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56219.98252 $ & $  -0.01708 $ & $   0.01027 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56207.94115 $ & $  -0.00340 $ & $   0.01069 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56211.95511 $ & $   0.02832 $ & $   0.01022 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56215.96917 $ & $  -0.00951 $ & $   0.01032 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56219.98311 $ & $  -0.01165 $ & $   0.01931 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56256.10778 $ & $  -0.00729 $ & $   0.00971 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56240.05252 $ & $   0.01777 $ & $   0.01010 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56236.03871 $ & $   0.02022 $ & $   0.01068 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56260.12185 $ & $  -0.01323 $ & $   0.01801 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56228.01235 $ & $  -0.02105 $ & $   0.01097 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56244.06800 $ & $   0.01569 $ & $   0.01000 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56228.01269 $ & $   0.00229 $ & $   0.01380 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56207.94358 $ & $  -0.03215 $ & $   0.02384 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56207.94361 $ & $  -0.02679 $ & $   0.01010 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56232.02684 $ & $  -0.00862 $ & $   0.01417 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56211.95763 $ & $  -0.02224 $ & $   0.00988 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56256.11029 $ & $   0.00598 $ & $   0.00972 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56240.05502 $ & $  -0.00460 $ & $   0.01040 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56215.97196 $ & $   0.01416 $ & $   0.01323 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56219.98588 $ & $   0.02528 $ & $   0.01012 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56215.97253 $ & $   0.00291 $ & $   0.01032 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56236.04212 $ & $   0.00105 $ & $   0.01059 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56224.00069 $ & $   0.02882 $ & $   0.01384 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56244.07048 $ & $   0.00011 $ & $   0.00950 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56228.01516 $ & $   0.00465 $ & $   0.01298 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56195.90452 $ & $   0.01853 $ & $   0.01033 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56232.02934 $ & $  -0.00570 $ & $   0.01393 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56211.96017 $ & $  -0.00159 $ & $   0.00940 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56228.01571 $ & $   0.01889 $ & $   0.01173 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56219.98807 $ & $  -0.01228 $ & $   0.02043 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56256.11276 $ & $  -0.00490 $ & $   0.00944 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56240.05754 $ & $  -0.01587 $ & $   0.01014 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56219.98839 $ & $  -0.00526 $ & $   0.00965 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56215.97468 $ & $  -0.01972 $ & $   0.01275 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56207.94701 $ & $  -0.02628 $ & $   0.01122 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56215.97501 $ & $  -0.02044 $ & $   0.01049 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56236.04460 $ & $   0.01549 $ & $   0.01095 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56224.00317 $ & $   0.03287 $ & $   0.01450 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56195.90699 $ & $   0.00746 $ & $   0.01081 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56207.94857 $ & $  -0.04878 $ & $   0.01842 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56232.03181 $ & $  -0.00225 $ & $   0.01417 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56211.96271 $ & $   0.01134 $ & $   0.01043 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56228.01822 $ & $   0.01868 $ & $   0.01115 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56228.01854 $ & $   0.00021 $ & $   0.01453 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56215.97714 $ & $  -0.01890 $ & $   0.01211 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56244.07410 $ & $   0.00850 $ & $   0.00997 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56207.94952 $ & $  -0.00977 $ & $   0.00986 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56219.99112 $ & $   0.00282 $ & $   0.01058 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56215.97753 $ & $  -0.01100 $ & $   0.01089 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56256.11620 $ & $  -0.00639 $ & $   0.00919 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56240.06092 $ & $  -0.02266 $ & $   0.00984 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56236.04711 $ & $   0.01207 $ & $   0.01124 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56224.00563 $ & $   0.00552 $ & $   0.01424 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56195.90946 $ & $  -0.06742 $ & $   0.01424 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56232.03458 $ & $  -0.01899 $ & $   0.01382 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56228.02073 $ & $  -0.00418 $ & $   0.01217 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56228.02101 $ & $   0.02778 $ & $   0.01365 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56244.07658 $ & $   0.00347 $ & $   0.01034 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56215.97964 $ & $  -0.00006 $ & $   0.01273 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56207.95197 $ & $  -0.02724 $ & $   0.01484 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56207.95202 $ & $   0.01868 $ & $   0.01099 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56219.99363 $ & $   0.00434 $ & $   0.01061 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56215.98000 $ & $  -0.00577 $ & $   0.01019 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56211.96642 $ & $  -0.00321 $ & $   0.00963 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56240.06339 $ & $   0.00058 $ & $   0.00980 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56224.00813 $ & $  -0.02687 $ & $   0.01339 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56236.04988 $ & $   0.02128 $ & $   0.01112 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56228.02323 $ & $   0.00685 $ & $   0.01179 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56228.02351 $ & $   0.00778 $ & $   0.01431 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56244.07909 $ & $  -0.01639 $ & $   0.00909 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56199.92698 $ & $   0.03429 $ & $   0.01676 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56207.95475 $ & $   0.00397 $ & $   0.01125 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56232.03797 $ & $  -0.00186 $ & $   0.01290 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56211.96894 $ & $   0.01485 $ & $   0.00970 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56240.06591 $ & $   0.01784 $ & $   0.00974 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56215.98302 $ & $  -0.00707 $ & $   0.01306 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56219.99700 $ & $   0.01858 $ & $   0.01031 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56215.98361 $ & $  -0.00204 $ & $   0.00999 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56236.05329 $ & $   0.01027 $ & $   0.01156 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56224.01174 $ & $  -0.01267 $ & $   0.01306 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56244.08156 $ & $  -0.00792 $ & $   0.01019 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56228.02624 $ & $   0.00394 $ & $   0.01367 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56232.04044 $ & $   0.01417 $ & $   0.01361 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56199.92974 $ & $   0.02518 $ & $   0.01910 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56228.02685 $ & $   0.01178 $ & $   0.01171 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56211.97146 $ & $   0.01218 $ & $   0.00920 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56215.98549 $ & $  -0.01598 $ & $   0.01261 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56256.12400 $ & $  -0.00827 $ & $   0.01021 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56240.06864 $ & $  -0.02562 $ & $   0.00958 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56219.99947 $ & $   0.02088 $ & $   0.01109 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56224.01421 $ & $  -0.02950 $ & $   0.01372 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56236.05577 $ & $  -0.01533 $ & $   0.01068 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56203.94539 $ & $   0.02605 $ & $   0.02027 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56195.91788 $ & $  -0.00988 $ & $   0.01077 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56232.04295 $ & $   0.03658 $ & $   0.01415 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56199.93224 $ & $   0.00513 $ & $   0.01559 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56211.97396 $ & $  -0.01049 $ & $   0.00974 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56228.02936 $ & $  -0.00007 $ & $   0.01185 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56244.08493 $ & $   0.01491 $ & $   0.00987 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56215.98799 $ & $  -0.01406 $ & $   0.01201 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56228.02963 $ & $  -0.02562 $ & $   0.01488 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56220.00199 $ & $  -0.01345 $ & $   0.01007 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56215.98847 $ & $  -0.00389 $ & $   0.01058 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56240.07202 $ & $   0.00935 $ & $   0.00991 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56224.01671 $ & $  -0.00478 $ & $   0.01287 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56195.91978 $ & $   0.01449 $ & $   0.01095 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56236.05828 $ & $   0.00107 $ & $   0.01054 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56256.12753 $ & $   0.01578 $ & $   0.01001 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56203.94785 $ & $  -0.01401 $ & $   0.02231 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56207.96176 $ & $  -0.00413 $ & $   0.01449 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56195.92035 $ & $   0.00093 $ & $   0.01074 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56232.04541 $ & $  -0.02511 $ & $   0.01206 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56228.03183 $ & $  -0.01973 $ & $   0.01068 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56215.99046 $ & $   0.00833 $ & $   0.01277 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56244.08745 $ & $   0.01592 $ & $   0.00996 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56228.03213 $ & $  -0.00354 $ & $   0.01707 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56220.00447 $ & $  -0.00560 $ & $   0.00995 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56211.97685 $ & $   0.02453 $ & $   0.01428 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56199.93555 $ & $   0.00739 $ & $   0.01380 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56199.93566 $ & $   0.01438 $ & $   0.01559 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56396.61436 $ & $   0.01386 $ & $   0.01987 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56240.07450 $ & $  -0.02032 $ & $   0.00996 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56236.06075 $ & $  -0.00428 $ & $   0.01093 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56224.01921 $ & $  -0.02589 $ & $   0.01331 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56256.13001 $ & $   0.00578 $ & $   0.00982 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56207.96427 $ & $   0.04190 $ & $   0.01185 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56228.03433 $ & $  -0.00095 $ & $   0.01155 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56244.08992 $ & $   0.00335 $ & $   0.01019 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56228.03459 $ & $  -0.05172 $ & $   0.01796 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56232.04880 $ & $   0.05281 $ & $   0.01429 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56199.93801 $ & $  -0.01304 $ & $   0.01499 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56220.00730 $ & $   0.00037 $ & $   0.02006 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56199.93813 $ & $   0.03022 $ & $   0.01627 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56215.99384 $ & $  -0.02141 $ & $   0.01320 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56240.07701 $ & $  -0.00539 $ & $   0.00924 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56220.00782 $ & $   0.02016 $ & $   0.01057 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56256.13248 $ & $   0.00984 $ & $   0.00968 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56207.96675 $ & $   0.01317 $ & $   0.01044 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56203.95307 $ & $   0.00817 $ & $   0.01771 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56224.02255 $ & $  -0.03404 $ & $   0.01249 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56236.06415 $ & $   0.02966 $ & $   0.01129 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56215.99548 $ & $  -0.01802 $ & $   0.00999 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56244.09243 $ & $  -0.01659 $ & $   0.00988 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56232.05127 $ & $   0.00421 $ & $   0.01304 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56199.94048 $ & $   0.00647 $ & $   0.01443 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56228.03769 $ & $   0.00212 $ & $   0.01167 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56240.07952 $ & $  -0.01217 $ & $   0.00990 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56220.01034 $ & $   0.01382 $ & $   0.01034 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56215.99659 $ & $   0.02894 $ & $   0.01230 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56236.06666 $ & $   0.00046 $ & $   0.01026 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56207.97018 $ & $   0.00644 $ & $   0.01082 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56215.99797 $ & $   0.02082 $ & $   0.01094 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56203.95644 $ & $  -0.00081 $ & $   0.01929 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56195.92881 $ & $  -0.00304 $ & $   0.01078 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56232.05378 $ & $   0.00160 $ & $   0.01320 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56228.04016 $ & $   0.00402 $ & $   0.01167 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56215.99906 $ & $   0.01284 $ & $   0.01293 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56244.09606 $ & $  -0.00373 $ & $   0.01044 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56220.01310 $ & $   0.00086 $ & $   0.01036 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56199.94387 $ & $  -0.02553 $ & $   0.01190 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56240.08288 $ & $  -0.02528 $ & $   0.01061 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56224.02752 $ & $   0.01523 $ & $   0.01500 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56236.06917 $ & $   0.01815 $ & $   0.01086 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56248.11120 $ & $   0.00237 $ & $   0.01236 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56207.97272 $ & $   0.00991 $ & $   0.01025 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56203.95890 $ & $   0.02094 $ & $   0.02058 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56216.00047 $ & $  -0.01131 $ & $   0.01071 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56211.98705 $ & $   0.03031 $ & $   0.01036 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56232.05650 $ & $   0.00157 $ & $   0.01430 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56228.04267 $ & $  -0.00421 $ & $   0.01204 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56216.00157 $ & $  -0.01866 $ & $   0.01291 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56244.09857 $ & $   0.00425 $ & $   0.00968 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56199.94634 $ & $   0.02653 $ & $   0.01421 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56220.01562 $ & $  -0.01609 $ & $   0.01007 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56199.94670 $ & $  -0.01751 $ & $   0.01429 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56240.08536 $ & $   0.01549 $ & $   0.01291 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56224.02998 $ & $   0.04647 $ & $   0.01796 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56236.07191 $ & $  -0.00215 $ & $   0.01084 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56207.97521 $ & $  -0.00278 $ & $   0.01092 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56216.00298 $ & $   0.01625 $ & $   0.01083 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56211.98957 $ & $  -0.00620 $ & $   0.00984 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56228.04514 $ & $   0.02615 $ & $   0.01171 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56244.10104 $ & $  -0.01391 $ & $   0.00972 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56199.94880 $ & $   0.03324 $ & $   0.01478 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56232.05989 $ & $   0.00386 $ & $   0.01335 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56392.61391 $ & $   0.00166 $ & $   0.01982 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56199.94921 $ & $  -0.00510 $ & $   0.01498 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56211.99079 $ & $   0.02971 $ & $   0.01359 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56240.08787 $ & $   0.00826 $ & $   0.01073 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56216.00499 $ & $   0.01382 $ & $   0.01343 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56220.01898 $ & $  -0.00358 $ & $   0.01081 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56211.99212 $ & $  -0.00054 $ & $   0.01005 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56236.07530 $ & $   0.01369 $ & $   0.01086 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56203.96501 $ & $   0.02893 $ & $   0.01898 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56216.00658 $ & $  -0.00564 $ & $   0.01006 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56244.10355 $ & $  -0.01940 $ & $   0.00960 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56199.95127 $ & $   0.02175 $ & $   0.01431 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56232.06239 $ & $  -0.02498 $ & $   0.01362 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56228.04875 $ & $  -0.00666 $ & $   0.01105 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56199.95196 $ & $   0.03146 $ & $   0.01667 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56240.09060 $ & $   0.00837 $ & $   0.01000 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56195.93828 $ & $  -0.00962 $ & $   0.01359 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56220.02146 $ & $  -0.02589 $ & $   0.01023 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56236.07777 $ & $   0.01555 $ & $   0.01171 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56248.11980 $ & $  -0.02872 $ & $   0.01347 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56216.00906 $ & $  -0.00416 $ & $   0.00989 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56211.99553 $ & $  -0.00411 $ & $   0.01016 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56232.06486 $ & $  -0.01697 $ & $   0.01392 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56228.05126 $ & $  -0.01837 $ & $   0.01165 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56244.10690 $ & $  -0.00115 $ & $   0.00940 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56216.00997 $ & $   0.00029 $ & $   0.01754 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56195.94078 $ & $  -0.00866 $ & $   0.01182 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56220.02396 $ & $   0.01111 $ & $   0.00970 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56207.98255 $ & $  -0.01264 $ & $   0.01047 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56199.95487 $ & $   0.01344 $ & $   0.01530 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56240.09397 $ & $   0.00673 $ & $   0.01043 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56236.08028 $ & $  -0.00351 $ & $   0.01006 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56216.01156 $ & $  -0.00640 $ & $   0.01073 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56211.99801 $ & $  -0.00531 $ & $   0.00989 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56232.06736 $ & $   0.00620 $ & $   0.01436 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56228.05374 $ & $  -0.00379 $ & $   0.01098 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56244.10937 $ & $   0.01386 $ & $   0.01014 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56216.01244 $ & $  -0.02423 $ & $   0.01269 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56248.12328 $ & $   0.01321 $ & $   0.01100 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56195.94328 $ & $   0.00053 $ & $   0.01161 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56220.02644 $ & $  -0.00527 $ & $   0.01009 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56199.95733 $ & $   0.00048 $ & $   0.01384 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56207.98506 $ & $   0.02564 $ & $   0.01036 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56195.94361 $ & $  -0.00531 $ & $   0.01007 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56199.95774 $ & $   0.01215 $ & $   0.01533 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56240.09648 $ & $   0.02295 $ & $   0.01079 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56236.08276 $ & $   0.00411 $ & $   0.01116 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56216.01404 $ & $   0.00281 $ & $   0.00991 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56228.05624 $ & $  -0.02841 $ & $   0.01135 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56244.11186 $ & $   0.00264 $ & $   0.00974 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56203.97353 $ & $  -0.00148 $ & $   0.01895 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56199.95980 $ & $   0.00524 $ & $   0.01411 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56248.12604 $ & $  -0.00584 $ & $   0.01059 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56207.98759 $ & $   0.00996 $ & $   0.01064 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56232.07075 $ & $   0.00993 $ & $   0.01541 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56199.96020 $ & $  -0.01733 $ & $   0.01733 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56216.01580 $ & $   0.00233 $ & $   0.01332 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56240.09899 $ & $   0.01029 $ & $   0.01467 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56195.94666 $ & $   0.00334 $ & $   0.01256 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56220.02979 $ & $  -0.00063 $ & $   0.00985 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56236.08614 $ & $  -0.00295 $ & $   0.01063 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56216.01739 $ & $  -0.00018 $ & $   0.00931 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56244.11437 $ & $  -0.00488 $ & $   0.00985 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56199.96229 $ & $   0.04005 $ & $   0.01495 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56248.12852 $ & $  -0.00940 $ & $   0.01002 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56232.07323 $ & $   0.00763 $ & $   0.01397 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56212.00417 $ & $   0.02452 $ & $   0.01067 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56228.05960 $ & $   0.03073 $ & $   0.01141 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56240.10147 $ & $  -0.01112 $ & $   0.01335 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56195.94913 $ & $   0.01729 $ & $   0.01163 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56220.03230 $ & $   0.01337 $ & $   0.00982 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56216.01853 $ & $   0.01282 $ & $   0.01351 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56236.08865 $ & $  -0.00832 $ & $   0.01182 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56216.01989 $ & $   0.00105 $ & $   0.01000 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56248.13103 $ & $   0.03470 $ & $   0.01074 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56232.07573 $ & $  -0.00690 $ & $   0.01417 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56228.06207 $ & $   0.02243 $ & $   0.01220 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56203.97934 $ & $   0.02494 $ & $   0.01734 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56195.95164 $ & $  -0.02017 $ & $   0.01238 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56216.02100 $ & $  -0.03367 $ & $   0.01354 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56244.11797 $ & $   0.01787 $ & $   0.01032 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56199.96564 $ & $  -0.02722 $ & $   0.01292 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56220.03504 $ & $   0.00394 $ & $   0.00958 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56212.00756 $ & $   0.03117 $ & $   0.01050 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56240.10486 $ & $  -0.02077 $ & $   0.01041 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56207.99439 $ & $  -0.02246 $ & $   0.02007 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56195.95304 $ & $   0.01232 $ & $   0.01122 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56207.99463 $ & $   0.01076 $ & $   0.00956 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56216.02240 $ & $   0.02739 $ & $   0.01012 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56228.06458 $ & $  -0.00418 $ & $   0.01238 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56203.98184 $ & $  -0.00005 $ & $   0.01956 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56199.96810 $ & $  -0.02109 $ & $   0.01235 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56244.12045 $ & $   0.00087 $ & $   0.00969 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56195.95440 $ & $   0.02328 $ & $   0.01265 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56248.13445 $ & $   0.00155 $ & $   0.01272 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56220.03755 $ & $  -0.01736 $ & $   0.00908 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56212.01008 $ & $  -0.03246 $ & $   0.01030 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56240.10738 $ & $   0.02015 $ & $   0.01075 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56195.95551 $ & $   0.02450 $ & $   0.01067 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56207.99711 $ & $  -0.00015 $ & $   0.01080 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56228.06708 $ & $  -0.02386 $ & $   0.01205 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56236.09498 $ & $   0.02047 $ & $   0.01090 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56203.98431 $ & $  -0.02209 $ & $   0.01790 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56199.97060 $ & $  -0.02024 $ & $   0.01346 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56244.12296 $ & $  -0.02082 $ & $   0.01029 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56212.01261 $ & $   0.00222 $ & $   0.01142 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56240.10985 $ & $   0.00360 $ & $   0.01020 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56195.95780 $ & $   0.00301 $ & $   0.01103 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56220.04094 $ & $   0.01896 $ & $   0.00985 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56384.60876 $ & $   0.04210 $ & $   0.01979 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56195.95798 $ & $  -0.00228 $ & $   0.01238 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56232.08303 $ & $   0.00165 $ & $   0.01416 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56208.00025 $ & $  -0.02805 $ & $   0.02097 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56203.98682 $ & $   0.05559 $ & $   0.01968 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56199.97306 $ & $  -0.01470 $ & $   0.01510 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56244.12543 $ & $  -0.00031 $ & $   0.01058 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56216.02860 $ & $  -0.00222 $ & $   0.01046 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56216.02891 $ & $   0.01574 $ & $   0.02404 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56212.01513 $ & $   0.00630 $ & $   0.01013 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56236.09834 $ & $  -0.00019 $ & $   0.01071 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56228.07067 $ & $  -0.01062 $ & $   0.01140 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56240.11261 $ & $   0.00520 $ & $   0.01102 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56195.96028 $ & $   0.00140 $ & $   0.01253 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56384.61123 $ & $   0.04279 $ & $   0.02344 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56220.04342 $ & $   0.01741 $ & $   0.00970 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56232.08550 $ & $   0.02819 $ & $   0.01283 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56195.96129 $ & $  -0.03160 $ & $   0.01191 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56191.94776 $ & $   0.02271 $ & $   0.01027 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56216.03111 $ & $  -0.00121 $ & $   0.01029 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56236.10081 $ & $   0.01039 $ & $   0.01160 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56228.07314 $ & $  -0.01700 $ & $   0.01184 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56199.97625 $ & $  -0.00096 $ & $   0.01493 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56203.99016 $ & $   0.00527 $ & $   0.01778 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56244.12881 $ & $  -0.00235 $ & $   0.00971 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56384.61369 $ & $  -0.05394 $ & $   0.01733 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56195.96278 $ & $  -0.01412 $ & $   0.01282 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56199.97666 $ & $  -0.00138 $ & $   0.01452 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56220.04593 $ & $   0.00479 $ & $   0.00944 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56212.01850 $ & $  -0.01053 $ & $   0.01004 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56232.08801 $ & $   0.01644 $ & $   0.01370 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56240.11601 $ & $   0.00180 $ & $   0.01053 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56195.96401 $ & $   0.00855 $ & $   0.01020 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56191.95027 $ & $  -0.01155 $ & $   0.01008 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56216.03359 $ & $   0.00738 $ & $   0.00989 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56228.07561 $ & $   0.01714 $ & $   0.01138 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56236.10333 $ & $   0.02311 $ & $   0.01096 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56203.99267 $ & $   0.00766 $ & $   0.01720 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56244.13128 $ & $   0.00097 $ & $   0.00965 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56248.14531 $ & $   0.01095 $ & $   0.01189 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56199.97912 $ & $   0.02790 $ & $   0.01456 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56195.96529 $ & $  -0.01689 $ & $   0.01140 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56220.04844 $ & $   0.00546 $ & $   0.01014 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56212.02102 $ & $   0.01926 $ & $   0.00999 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56199.97964 $ & $   0.02728 $ & $   0.01670 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56232.09049 $ & $  -0.01822 $ & $   0.01397 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56240.11848 $ & $  -0.00781 $ & $   0.01025 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56195.96649 $ & $   0.04622 $ & $   0.01071 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56191.95278 $ & $   0.01697 $ & $   0.01052 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56216.03610 $ & $  -0.00237 $ & $   0.00997 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56236.10580 $ & $   0.01585 $ & $   0.01140 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56228.07812 $ & $   0.00568 $ & $   0.01129 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56244.13379 $ & $   0.01491 $ & $   0.00985 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56203.99539 $ & $  -0.02387 $ & $   0.02009 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56199.98160 $ & $   0.00268 $ & $   0.01432 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56248.14804 $ & $  -0.01299 $ & $   0.01259 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56212.02355 $ & $  -0.00755 $ & $   0.01032 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56199.98211 $ & $   0.00607 $ & $   0.01415 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56384.61952 $ & $   0.01166 $ & $   0.01543 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56195.96865 $ & $  -0.00038 $ & $   0.01190 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56240.12101 $ & $   0.01450 $ & $   0.01103 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56220.05179 $ & $  -0.00015 $ & $   0.00996 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56232.09387 $ & $   0.00677 $ & $   0.01350 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56191.95617 $ & $   0.00463 $ & $   0.00973 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56244.13628 $ & $  -0.00584 $ & $   0.00979 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56203.99789 $ & $  -0.02210 $ & $   0.01775 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56199.98407 $ & $   0.02212 $ & $   0.01339 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56216.03950 $ & $  -0.00103 $ & $   0.00980 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56248.15055 $ & $   0.00514 $ & $   0.01008 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56212.02608 $ & $   0.00884 $ & $   0.01055 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56228.08148 $ & $   0.00868 $ & $   0.01228 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56236.10920 $ & $   0.01757 $ & $   0.01075 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56199.98461 $ & $   0.00959 $ & $   0.01501 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56384.62202 $ & $   0.03546 $ & $   0.01353 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56240.12348 $ & $   0.00156 $ & $   0.01091 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56195.97116 $ & $   0.01070 $ & $   0.01038 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56220.05428 $ & $  -0.00403 $ & $   0.01002 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56232.09634 $ & $  -0.00937 $ & $   0.01377 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56216.04198 $ & $  -0.00494 $ & $   0.00934 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56191.95890 $ & $  -0.01003 $ & $   0.00964 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56228.08395 $ & $  -0.02515 $ & $   0.01083 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56236.11168 $ & $   0.01174 $ & $   0.01180 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56199.98708 $ & $  -0.01112 $ & $   0.01254 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56199.98741 $ & $   0.01731 $ & $   0.01379 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56384.62449 $ & $   0.01814 $ & $   0.01456 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56195.97367 $ & $  -0.00663 $ & $   0.01088 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56244.13993 $ & $  -0.00422 $ & $   0.01013 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56220.05704 $ & $   0.01459 $ & $   0.01408 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56232.09886 $ & $   0.04295 $ & $   0.01514 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56212.02976 $ & $  -0.00460 $ & $   0.01057 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56240.12687 $ & $   0.01060 $ & $   0.01068 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56204.00237 $ & $   0.01797 $ & $   0.01776 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56208.01625 $ & $  -0.00952 $ & $   0.01127 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56216.04449 $ & $   0.00534 $ & $   0.00974 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56191.96142 $ & $  -0.01189 $ & $   0.00947 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56228.08646 $ & $   0.00395 $ & $   0.01143 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56236.11419 $ & $   0.01248 $ & $   0.01123 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56199.98988 $ & $  -0.01801 $ & $   0.01233 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56244.14241 $ & $   0.00214 $ & $   0.01027 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56220.05952 $ & $   0.02714 $ & $   0.01309 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56195.97644 $ & $   0.00090 $ & $   0.01086 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56212.03224 $ & $   0.00720 $ & $   0.01036 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56232.10161 $ & $   0.03322 $ & $   0.01359 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56240.12938 $ & $  -0.00627 $ & $   0.01174 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56204.00487 $ & $  -0.01202 $ & $   0.01985 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56216.04697 $ & $  -0.00378 $ & $   0.00974 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56199.99160 $ & $  -0.01196 $ & $   0.01344 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56191.96392 $ & $  -0.00493 $ & $   0.01023 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56228.08894 $ & $  -0.01391 $ & $   0.01099 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56208.01972 $ & $   0.00125 $ & $   0.01000 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56199.99236 $ & $   0.01510 $ & $   0.01343 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56244.14492 $ & $   0.00042 $ & $   0.00964 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56212.03476 $ & $   0.00835 $ & $   0.01100 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56240.13186 $ & $  -0.00166 $ & $   0.01146 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56204.00734 $ & $   0.04079 $ & $   0.01915 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56384.63060 $ & $   0.02315 $ & $   0.01841 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56195.97982 $ & $  -0.00017 $ & $   0.01045 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56220.06312 $ & $   0.02607 $ & $   0.01136 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56199.99411 $ & $   0.00308 $ & $   0.01388 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56232.10500 $ & $  -0.00774 $ & $   0.01284 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56208.02220 $ & $   0.00704 $ & $   0.01059 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56199.99482 $ & $   0.03053 $ & $   0.01319 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56195.98116 $ & $  -0.00584 $ & $   0.00951 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56191.96731 $ & $   0.01212 $ & $   0.00979 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56244.14739 $ & $   0.00314 $ & $   0.01057 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56216.05059 $ & $   0.01703 $ & $   0.00997 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56236.12019 $ & $   0.01851 $ & $   0.01158 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56228.09256 $ & $  -0.01141 $ & $   0.01088 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56204.00984 $ & $  -0.00132 $ & $   0.01919 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56384.63310 $ & $  -0.00316 $ & $   0.01603 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56195.98233 $ & $   0.00752 $ & $   0.01124 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56376.60572 $ & $  -0.02373 $ & $   0.01893 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56220.06581 $ & $  -0.00525 $ & $   0.01370 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56232.10748 $ & $   0.00660 $ & $   0.01336 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56199.99684 $ & $  -0.00466 $ & $   0.01467 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56191.96978 $ & $  -0.00651 $ & $   0.00956 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56216.05310 $ & $  -0.01801 $ & $   0.01004 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56236.12266 $ & $   0.01283 $ & $   0.01171 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56228.09504 $ & $  -0.01790 $ & $   0.01206 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56199.99847 $ & $   0.00544 $ & $   0.01366 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56244.15081 $ & $   0.00507 $ & $   0.01138 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56384.63557 $ & $   0.01122 $ & $   0.01458 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56195.98484 $ & $  -0.00344 $ & $   0.01007 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56376.60818 $ & $  -0.00431 $ & $   0.01980 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56220.06828 $ & $  -0.00053 $ & $   0.01369 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56212.04067 $ & $   0.02306 $ & $   0.01057 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56232.10997 $ & $  -0.01115 $ & $   0.01529 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56187.95770 $ & $  -0.00138 $ & $   0.01078 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56199.99935 $ & $   0.01701 $ & $   0.01440 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56191.97229 $ & $  -0.03088 $ & $   0.01070 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56216.05558 $ & $   0.01350 $ & $   0.00917 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56236.12517 $ & $   0.00001 $ & $   0.01217 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56228.09755 $ & $  -0.00669 $ & $   0.01079 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56200.00093 $ & $  -0.01377 $ & $   0.01425 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56244.15329 $ & $   0.00104 $ & $   0.01151 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56195.98729 $ & $  -0.00515 $ & $   0.01104 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56195.98733 $ & $   0.01613 $ & $   0.01064 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56376.61069 $ & $  -0.03220 $ & $   0.01674 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56220.07079 $ & $  -0.02234 $ & $   0.01300 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56212.04318 $ & $   0.00047 $ & $   0.01035 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56232.11244 $ & $   0.05509 $ & $   0.01342 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56384.63898 $ & $  -0.00143 $ & $   0.01414 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56204.01584 $ & $  -0.00904 $ & $   0.01779 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56187.96049 $ & $  -0.00442 $ & $   0.01053 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56191.97480 $ & $   0.00766 $ & $   0.00962 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56216.05809 $ & $   0.00325 $ & $   0.00981 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56200.00274 $ & $  -0.01796 $ & $   0.01329 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56236.12766 $ & $   0.00617 $ & $   0.01212 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56228.10005 $ & $  -0.00662 $ & $   0.01045 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56200.00339 $ & $   0.01282 $ & $   0.01327 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56244.15576 $ & $  -0.01857 $ & $   0.01381 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56212.04566 $ & $  -0.00374 $ & $   0.01066 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56384.64145 $ & $   0.00184 $ & $   0.01702 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56195.99069 $ & $   0.00359 $ & $   0.01108 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56187.96299 $ & $   0.00092 $ & $   0.01039 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56376.61406 $ & $  -0.00014 $ & $   0.01861 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56204.01859 $ & $  -0.02127 $ & $   0.01813 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56240.14328 $ & $  -0.01087 $ & $   0.01554 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56232.11582 $ & $   0.02399 $ & $   0.01431 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56220.07434 $ & $  -0.01014 $ & $   0.01391 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56200.00521 $ & $   0.04670 $ & $   0.01339 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56200.00586 $ & $   0.00491 $ & $   0.01312 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56191.97816 $ & $   0.01800 $ & $   0.00949 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56244.15826 $ & $   0.00329 $ & $   0.01860 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56216.06149 $ & $   0.02389 $ & $   0.01031 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56236.13105 $ & $  -0.00227 $ & $   0.01173 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56228.10341 $ & $  -0.01471 $ & $   0.01012 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56212.04820 $ & $  -0.01358 $ & $   0.01107 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56384.64395 $ & $   0.02122 $ & $   0.01505 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56195.99319 $ & $   0.02323 $ & $   0.01071 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56376.61652 $ & $   0.01044 $ & $   0.01906 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56204.02105 $ & $  -0.03491 $ & $   0.01957 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56240.14575 $ & $  -0.00612 $ & $   0.01737 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56232.11830 $ & $   0.03023 $ & $   0.01293 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56220.07682 $ & $  -0.00321 $ & $   0.01390 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56200.00767 $ & $  -0.01621 $ & $   0.01371 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56187.96638 $ & $  -0.00769 $ & $   0.01116 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56216.06397 $ & $   0.00836 $ & $   0.00954 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56191.98093 $ & $  -0.00889 $ & $   0.00966 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56236.13352 $ & $  -0.00799 $ & $   0.01133 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56228.10589 $ & $  -0.00653 $ & $   0.01068 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56208.03676 $ & $  -0.01392 $ & $   0.01039 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56200.00924 $ & $   0.00821 $ & $   0.01221 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56195.99567 $ & $   0.01859 $ & $   0.01150 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56376.61903 $ & $   0.00196 $ & $   0.01591 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56232.12080 $ & $   0.04775 $ & $   0.01330 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56200.01018 $ & $   0.00259 $ & $   0.01354 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56220.07955 $ & $   0.01088 $ & $   0.01425 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56187.96885 $ & $   0.00925 $ & $   0.01114 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56240.14909 $ & $  -0.00783 $ & $   0.01344 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56216.06647 $ & $  -0.00206 $ & $   0.00968 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56191.98344 $ & $   0.01251 $ & $   0.00988 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56212.05291 $ & $   0.00434 $ & $   0.01188 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56236.13603 $ & $  -0.00577 $ & $   0.01158 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56228.10840 $ & $  -0.02908 $ & $   0.01046 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56208.03928 $ & $  -0.00694 $ & $   0.01036 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56200.01170 $ & $   0.01369 $ & $   0.01423 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56376.62150 $ & $  -0.00146 $ & $   0.01874 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56195.99843 $ & $   0.01569 $ & $   0.01008 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56232.12352 $ & $  -0.00714 $ & $   0.01496 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56220.08206 $ & $  -0.01729 $ & $   0.01357 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56187.97135 $ & $  -0.00358 $ & $   0.01047 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56240.15156 $ & $  -0.00256 $ & $   0.01208 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56216.06895 $ & $  -0.03371 $ & $   0.00952 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56200.01357 $ & $  -0.01925 $ & $   0.01531 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56191.98595 $ & $   0.02234 $ & $   0.01011 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56212.05544 $ & $   0.00013 $ & $   0.01064 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56228.11087 $ & $  -0.00276 $ & $   0.00997 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56208.04179 $ & $   0.00978 $ & $   0.01037 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56200.01417 $ & $  -0.00041 $ & $   0.01232 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56196.00092 $ & $   0.02128 $ & $   0.00991 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56187.97386 $ & $   0.00402 $ & $   0.01046 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56240.15407 $ & $   0.00864 $ & $   0.02034 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56196.00178 $ & $  -0.01671 $ & $   0.01009 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56376.62516 $ & $   0.01880 $ & $   0.02090 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56200.01608 $ & $  -0.02597 $ & $   0.01335 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56232.12691 $ & $   0.00486 $ & $   0.01356 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56220.08546 $ & $   0.01857 $ & $   0.01109 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56212.05792 $ & $   0.01908 $ & $   0.01101 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56200.01662 $ & $  -0.03322 $ & $   0.01308 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56191.98930 $ & $  -0.01105 $ & $   0.00968 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56216.07260 $ & $   0.00913 $ & $   0.00957 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56208.04519 $ & $   0.03454 $ & $   0.01067 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56228.11449 $ & $   0.00177 $ & $   0.01007 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56196.00426 $ & $  -0.00001 $ & $   0.01065 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56376.62762 $ & $  -0.03461 $ & $   0.01750 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56232.12939 $ & $   0.01808 $ & $   0.01315 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56236.14329 $ & $   0.00539 $ & $   0.01186 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56220.08797 $ & $  -0.01209 $ & $   0.01185 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56187.97724 $ & $  -0.00165 $ & $   0.00994 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56200.01880 $ & $   0.02901 $ & $   0.01281 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56212.06046 $ & $   0.00804 $ & $   0.01048 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56191.99177 $ & $   0.00371 $ & $   0.00907 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56216.07511 $ & $  -0.02461 $ & $   0.00910 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56208.04770 $ & $   0.00513 $ & $   0.01095 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56228.11697 $ & $  -0.01384 $ & $   0.00926 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56368.60206 $ & $  -0.00813 $ & $   0.01449 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56196.00673 $ & $  -0.01558 $ & $   0.01098 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56376.63011 $ & $   0.00940 $ & $   0.01761 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56232.13189 $ & $  -0.03025 $ & $   0.01201 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56236.14577 $ & $  -0.01385 $ & $   0.01279 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56220.09045 $ & $  -0.01352 $ & $   0.01224 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56187.97975 $ & $   0.01036 $ & $   0.01049 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56200.02130 $ & $  -0.01350 $ & $   0.01365 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56191.99429 $ & $  -0.00954 $ & $   0.00947 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56216.07758 $ & $   0.00186 $ & $   0.00972 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56212.06383 $ & $   0.00439 $ & $   0.01047 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56183.96696 $ & $  -0.00324 $ & $   0.01000 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56228.11948 $ & $   0.00035 $ & $   0.00952 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56208.05047 $ & $   0.01069 $ & $   0.01179 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56368.60452 $ & $   0.02600 $ & $   0.01359 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56196.00924 $ & $   0.01055 $ & $   0.00969 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56236.14827 $ & $  -0.00790 $ & $   0.01228 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56220.09296 $ & $  -0.00244 $ & $   0.01039 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56187.98251 $ & $   0.00530 $ & $   0.01044 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56191.99677 $ & $   0.01427 $ & $   0.00954 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56200.02470 $ & $  -0.01132 $ & $   0.01286 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56216.08009 $ & $   0.00244 $ & $   0.00926 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56212.06631 $ & $   0.00731 $ & $   0.01045 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56183.96946 $ & $  -0.01860 $ & $   0.01020 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56228.12196 $ & $   0.00425 $ & $   0.00962 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56208.05299 $ & $  -0.01837 $ & $   0.01066 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56368.60702 $ & $  -0.02832 $ & $   0.01462 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56236.15074 $ & $  -0.00717 $ & $   0.01317 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56196.01259 $ & $   0.00987 $ & $   0.00943 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56187.98502 $ & $   0.01981 $ & $   0.01049 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56376.63598 $ & $   0.02591 $ & $   0.01743 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56220.09636 $ & $  -0.01172 $ & $   0.01170 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56200.02717 $ & $   0.01529 $ & $   0.01423 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56212.06883 $ & $   0.00483 $ & $   0.00972 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56183.97197 $ & $  -0.00411 $ & $   0.00977 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56192.00012 $ & $   0.00889 $ & $   0.00951 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56228.12531 $ & $   0.00771 $ & $   0.00939 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56208.05635 $ & $  -0.00935 $ & $   0.00953 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56368.61040 $ & $   0.00016 $ & $   0.01331 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56196.01507 $ & $   0.01090 $ & $   0.00990 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56376.63847 $ & $   0.01776 $ & $   0.01766 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56216.08463 $ & $  -0.01870 $ & $   0.00904 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56236.15414 $ & $  -0.00003 $ & $   0.01735 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56220.09884 $ & $  -0.01673 $ & $   0.01129 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56200.02967 $ & $  -0.00386 $ & $   0.01528 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56212.07135 $ & $  -0.00348 $ & $   0.01099 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56187.98838 $ & $   0.00884 $ & $   0.01048 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56192.00289 $ & $  -0.00678 $ & $   0.00937 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56196.01676 $ & $  -0.00572 $ & $   0.01218 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56183.97536 $ & $  -0.00389 $ & $   0.01077 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56228.12779 $ & $  -0.00834 $ & $   0.00946 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56208.05887 $ & $   0.02138 $ & $   0.01002 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56368.61290 $ & $   0.01698 $ & $   0.01378 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56196.01758 $ & $  -0.00933 $ & $   0.00919 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56376.64094 $ & $   0.00642 $ & $   0.01749 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56216.08714 $ & $  -0.02118 $ & $   0.00926 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56232.14253 $ & $   0.00681 $ & $   0.01560 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56200.03214 $ & $  -0.02063 $ & $   0.01730 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56220.10155 $ & $  -0.03382 $ & $   0.01168 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56187.99088 $ & $   0.00670 $ & $   0.01024 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56192.00536 $ & $  -0.01678 $ & $   0.00936 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56183.97783 $ & $   0.00155 $ & $   0.01021 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56228.13030 $ & $  -0.03624 $ & $   0.00919 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56212.07501 $ & $   0.00103 $ & $   0.01010 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56208.06134 $ & $  -0.00887 $ & $   0.01040 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56368.61537 $ & $  -0.01600 $ & $   0.01426 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56376.64343 $ & $  -0.03218 $ & $   0.01902 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56364.60195 $ & $   0.00257 $ & $   0.01614 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56196.02034 $ & $  -0.00748 $ & $   0.00944 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56232.14501 $ & $  -0.00399 $ & $   0.01449 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56216.08961 $ & $   0.00761 $ & $   0.00945 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56187.99335 $ & $   0.02611 $ & $   0.00992 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56200.03552 $ & $   0.03891 $ & $   0.01831 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56192.00788 $ & $  -0.00675 $ & $   0.00938 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56183.98033 $ & $  -0.02075 $ & $   0.00981 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56228.13277 $ & $  -0.00695 $ & $   0.01013 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56212.07749 $ & $  -0.00882 $ & $   0.01054 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56220.10522 $ & $  -0.00223 $ & $   0.01029 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56208.06386 $ & $  -0.01536 $ & $   0.00976 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56368.61788 $ & $  -0.01257 $ & $   0.01346 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56364.60442 $ & $   0.00674 $ & $   0.01511 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56232.14748 $ & $   0.02696 $ & $   0.01493 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56216.09212 $ & $   0.00758 $ & $   0.00925 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56187.99587 $ & $   0.01253 $ & $   0.00914 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56196.02370 $ & $   0.01035 $ & $   0.00975 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56376.64709 $ & $   0.00261 $ & $   0.01891 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56212.08002 $ & $   0.01056 $ & $   0.01032 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56183.98309 $ & $   0.01339 $ & $   0.01047 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56192.01123 $ & $   0.00386 $ & $   0.00961 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56364.60689 $ & $   0.02243 $ & $   0.01438 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56220.10858 $ & $  -0.01816 $ & $   0.01170 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56228.13643 $ & $   0.01218 $ & $   0.00994 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56208.06727 $ & $  -0.01806 $ & $   0.01059 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56368.62149 $ & $  -0.00052 $ & $   0.01393 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56196.02608 $ & $  -0.00615 $ & $   0.00956 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56232.15083 $ & $  -0.03885 $ & $   0.01369 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56376.64955 $ & $   0.01131 $ & $   0.02042 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56216.09574 $ & $  -0.03052 $ & $   0.00903 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56187.99924 $ & $  -0.00233 $ & $   0.00992 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56212.08252 $ & $  -0.01445 $ & $   0.01055 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56192.01370 $ & $   0.00927 $ & $   0.00990 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56220.11106 $ & $  -0.01783 $ & $   0.01079 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56183.98645 $ & $   0.00281 $ & $   0.00959 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56228.13890 $ & $   0.00908 $ & $   0.00988 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56208.06978 $ & $  -0.01647 $ & $   0.01046 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56368.62396 $ & $  -0.03606 $ & $   0.01343 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56196.02858 $ & $   0.00562 $ & $   0.00911 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56364.61028 $ & $   0.01686 $ & $   0.01345 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56232.15334 $ & $  -0.00218 $ & $   0.01701 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56376.65201 $ & $   0.04703 $ & $   0.01877 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56216.09822 $ & $  -0.00193 $ & $   0.00971 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56188.00175 $ & $   0.00130 $ & $   0.00985 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56192.01618 $ & $  -0.01558 $ & $   0.00925 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56220.11357 $ & $   0.03312 $ & $   0.01295 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56183.98895 $ & $  -0.00010 $ & $   0.01000 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56212.08594 $ & $  -0.01185 $ & $   0.01062 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56228.14141 $ & $   0.00614 $ & $   0.01040 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56368.62643 $ & $  -0.01727 $ & $   0.01476 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56208.07252 $ & $  -0.00338 $ & $   0.01016 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56196.03105 $ & $  -0.01092 $ & $   0.00912 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56364.61275 $ & $   0.02102 $ & $   0.01270 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56376.65451 $ & $   0.01389 $ & $   0.01811 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56216.10074 $ & $  -0.01016 $ & $   0.00940 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56188.00451 $ & $   0.00818 $ & $   0.00928 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56192.01868 $ & $   0.01029 $ & $   0.00923 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56220.11605 $ & $  -0.01268 $ & $   0.01153 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56183.99145 $ & $   0.02092 $ & $   0.01006 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56212.08847 $ & $   0.03149 $ & $   0.01092 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56228.14389 $ & $   0.01122 $ & $   0.01058 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56179.97790 $ & $  -0.02618 $ & $   0.01070 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56368.62893 $ & $  -0.01400 $ & $   0.01341 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56208.07504 $ & $  -0.00951 $ & $   0.00970 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56364.61525 $ & $   0.03585 $ & $   0.01312 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56216.10325 $ & $   0.01113 $ & $   0.00947 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56196.03441 $ & $  -0.00111 $ & $   0.00964 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56188.00702 $ & $   0.01618 $ & $   0.00977 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56183.99396 $ & $  -0.00261 $ & $   0.01011 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56212.09100 $ & $   0.00161 $ & $   0.01057 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56179.98041 $ & $   0.02165 $ & $   0.01136 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56192.02204 $ & $   0.01144 $ & $   0.00915 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56364.61798 $ & $   0.00258 $ & $   0.01205 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56220.11941 $ & $  -0.00200 $ & $   0.01089 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56228.14728 $ & $  -0.00955 $ & $   0.01117 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56368.63228 $ & $   0.00146 $ & $   0.01409 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56208.07846 $ & $   0.00450 $ & $   0.01005 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56196.03692 $ & $   0.00386 $ & $   0.00940 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56376.66033 $ & $   0.05441 $ & $   0.01977 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56216.10662 $ & $  -0.00437 $ & $   0.00970 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56200.05144 $ & $  -0.01072 $ & $   0.01443 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56188.01037 $ & $   0.00021 $ & $   0.00944 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56212.09348 $ & $   0.00835 $ & $   0.01030 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56179.98292 $ & $   0.02072 $ & $   0.01179 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56192.02480 $ & $  -0.00482 $ & $   0.00933 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56220.12189 $ & $  -0.02686 $ & $   0.01218 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56183.99734 $ & $   0.00422 $ & $   0.00957 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56228.14975 $ & $   0.00828 $ & $   0.01391 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56368.63475 $ & $  -0.00747 $ & $   0.01263 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56196.03939 $ & $  -0.01110 $ & $   0.00973 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56208.08096 $ & $  -0.01278 $ & $   0.01036 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56376.66279 $ & $  -0.01446 $ & $   0.01932 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56364.62140 $ & $   0.04408 $ & $   0.01316 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56216.10910 $ & $  -0.02126 $ & $   0.00958 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56188.01284 $ & $   0.00277 $ & $   0.00983 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56192.02727 $ & $   0.01183 $ & $   0.00915 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56183.99985 $ & $  -0.00943 $ & $   0.00992 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56228.15226 $ & $   0.01859 $ & $   0.01648 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56220.12465 $ & $   0.00909 $ & $   0.01118 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56212.09712 $ & $  -0.01978 $ & $   0.01110 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56368.63725 $ & $  -0.01203 $ & $   0.01346 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56208.08344 $ & $   0.00268 $ & $   0.01029 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56179.98657 $ & $   0.02531 $ & $   0.01089 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56376.66530 $ & $   0.01442 $ & $   0.02095 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56196.04215 $ & $  -0.00419 $ & $   0.00938 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56364.62390 $ & $  -0.02928 $ & $   0.01289 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56216.11162 $ & $   0.00689 $ & $   0.00954 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56188.01536 $ & $   0.01396 $ & $   0.00953 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56356.59703 $ & $  -0.00504 $ & $   0.01399 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56200.05737 $ & $  -0.02849 $ & $   0.01391 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56192.02978 $ & $   0.01932 $ & $   0.00943 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56184.00236 $ & $  -0.01422 $ & $   0.00922 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56220.12714 $ & $  -0.01292 $ & $   0.01122 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56212.09960 $ & $   0.01858 $ & $   0.01067 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56208.08594 $ & $   0.00827 $ & $   0.01042 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56179.98905 $ & $  -0.01909 $ & $   0.01044 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56364.62637 $ & $   0.03405 $ & $   0.01297 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56216.11409 $ & $   0.00502 $ & $   0.00961 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56356.59950 $ & $  -0.03209 $ & $   0.01293 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56188.01783 $ & $   0.02049 $ & $   0.01025 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56200.05987 $ & $   0.01055 $ & $   0.01447 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56196.04665 $ & $  -0.02213 $ & $   0.00981 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56184.00513 $ & $   0.00459 $ & $   0.01019 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56212.10214 $ & $  -0.00826 $ & $   0.01072 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56179.99155 $ & $  -0.00135 $ & $   0.01016 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56192.03313 $ & $   0.03519 $ & $   0.00929 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56364.62888 $ & $   0.01729 $ & $   0.01259 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56220.13050 $ & $   0.01807 $ & $   0.01229 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56392.72618 $ & $   0.01162 $ & $   0.01349 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56208.08932 $ & $  -0.02463 $ & $   0.00956 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56368.64335 $ & $  -0.00758 $ & $   0.01420 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56356.60197 $ & $   0.01589 $ & $   0.01388 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56216.11767 $ & $   0.00214 $ & $   0.00912 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56200.06260 $ & $   0.02704 $ & $   0.01461 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56188.02119 $ & $  -0.01403 $ & $   0.01110 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56196.04916 $ & $   0.00026 $ & $   0.00975 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56179.99405 $ & $   0.02998 $ & $   0.01013 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56192.03562 $ & $   0.01020 $ & $   0.00921 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56220.13298 $ & $   0.00046 $ & $   0.01477 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56184.00848 $ & $   0.00807 $ & $   0.00982 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56392.72864 $ & $   0.00302 $ & $   0.01169 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56208.09178 $ & $   0.02013 $ & $   0.01010 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56368.64582 $ & $  -0.01631 $ & $   0.01332 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56364.63226 $ & $   0.00312 $ & $   0.01317 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56216.12015 $ & $  -0.00169 $ & $   0.00972 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56200.06511 $ & $   0.00027 $ & $   0.01343 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56188.02369 $ & $  -0.01316 $ & $   0.00985 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56196.05166 $ & $  -0.00325 $ & $   0.00978 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56192.03813 $ & $   0.02033 $ & $   0.00965 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56220.13549 $ & $   0.02938 $ & $   0.01619 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56392.73111 $ & $  -0.00437 $ & $   0.01191 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56184.01098 $ & $  -0.01875 $ & $   0.00981 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56179.99740 $ & $  -0.00130 $ & $   0.01042 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56368.64833 $ & $   0.02107 $ & $   0.01375 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56208.09454 $ & $   0.01251 $ & $   0.01060 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56364.63473 $ & $   0.01204 $ & $   0.01369 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56216.12267 $ & $   0.00944 $ & $   0.00941 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56356.60781 $ & $   0.03424 $ & $   0.01596 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56188.02642 $ & $   0.01257 $ & $   0.01084 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56196.05418 $ & $   0.01556 $ & $   0.00979 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56192.04060 $ & $   0.01577 $ & $   0.00907 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56220.13796 $ & $  -0.01312 $ & $   0.01346 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56212.11026 $ & $   0.00490 $ & $   0.01084 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56184.01345 $ & $  -0.00804 $ & $   0.00962 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56368.65080 $ & $  -0.02630 $ & $   0.01205 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56352.59542 $ & $  -0.02069 $ & $   0.01506 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56179.99991 $ & $   0.01167 $ & $   0.01044 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56208.09704 $ & $   0.01805 $ & $   0.01119 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56364.63720 $ & $   0.04031 $ & $   0.01432 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56392.73449 $ & $  -0.01617 $ & $   0.01092 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56216.12518 $ & $   0.01342 $ & $   0.01015 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56356.61031 $ & $  -0.01700 $ & $   0.01285 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56188.02893 $ & $  -0.00473 $ & $   0.01029 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56212.11277 $ & $   0.00666 $ & $   0.01092 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56184.01596 $ & $   0.01551 $ & $   0.00936 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56196.05754 $ & $   0.01187 $ & $   0.00946 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56352.59790 $ & $  -0.03203 $ & $   0.01374 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56192.04396 $ & $   0.00180 $ & $   0.00961 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56180.00242 $ & $  -0.00835 $ & $   0.01004 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56220.14130 $ & $   0.02843 $ & $   0.01779 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56200.07213 $ & $  -0.00594 $ & $   0.01826 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56364.63996 $ & $  -0.01171 $ & $   0.01299 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56392.73696 $ & $  -0.03399 $ & $   0.01079 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56368.65422 $ & $  -0.04134 $ & $   0.01359 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56356.61278 $ & $  -0.00801 $ & $   0.01319 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56208.10044 $ & $  -0.00839 $ & $   0.01095 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56216.12853 $ & $   0.00315 $ & $   0.00919 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56212.11508 $ & $   0.00097 $ & $   0.01277 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56188.03231 $ & $  -0.00245 $ & $   0.01081 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56196.06002 $ & $   0.01162 $ & $   0.00929 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56352.60040 $ & $  -0.04416 $ & $   0.01320 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56180.00489 $ & $   0.01490 $ & $   0.01081 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56192.04672 $ & $  -0.00219 $ & $   0.00873 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56200.07462 $ & $  -0.02412 $ & $   0.01489 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56392.73944 $ & $  -0.01484 $ & $   0.01085 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56184.01931 $ & $   0.01287 $ & $   0.00933 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56368.65669 $ & $  -0.03018 $ & $   0.01343 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56208.10291 $ & $   0.01129 $ & $   0.01009 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56364.64332 $ & $   0.00574 $ & $   0.01267 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56216.13101 $ & $   0.00186 $ & $   0.00974 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56356.61639 $ & $   0.03428 $ & $   0.01315 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56188.03479 $ & $   0.01071 $ & $   0.01102 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56196.06253 $ & $  -0.00591 $ & $   0.00956 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56192.04923 $ & $   0.00739 $ & $   0.00921 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56200.07712 $ & $   0.02291 $ & $   0.01348 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56392.74194 $ & $  -0.00900 $ & $   0.01054 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56184.02180 $ & $   0.01404 $ & $   0.00971 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56352.60378 $ & $  -0.00403 $ & $   0.01265 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56368.65920 $ & $   0.00296 $ & $   0.01402 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56208.10540 $ & $  -0.00500 $ & $   0.01084 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56180.00854 $ & $   0.00018 $ & $   0.01014 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56364.64580 $ & $   0.04036 $ & $   0.01294 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56216.13348 $ & $  -0.01727 $ & $   0.00950 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56356.61890 $ & $  -0.00905 $ & $   0.01269 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56188.03730 $ & $  -0.00716 $ & $   0.01044 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56196.06526 $ & $   0.00772 $ & $   0.00962 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56192.05170 $ & $  -0.00385 $ & $   0.00927 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56184.02430 $ & $   0.02858 $ & $   0.00955 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56352.60626 $ & $   0.00424 $ & $   0.01240 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56368.66167 $ & $  -0.02578 $ & $   0.01277 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56208.10787 $ & $   0.02207 $ & $   0.01018 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56180.01102 $ & $   0.00807 $ & $   0.01046 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56364.64830 $ & $  -0.00593 $ & $   0.01267 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56200.08052 $ & $  -0.00630 $ & $   0.02189 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56216.13600 $ & $  -0.01233 $ & $   0.00982 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56392.74555 $ & $   0.00176 $ & $   0.01085 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56356.62137 $ & $   0.02002 $ & $   0.01270 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56188.03981 $ & $   0.00440 $ & $   0.01206 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56348.59380 $ & $   0.02511 $ & $   0.01929 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56184.02703 $ & $   0.00201 $ & $   0.00939 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56352.60873 $ & $  -0.00690 $ & $   0.01260 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56196.06862 $ & $   0.00035 $ & $   0.00957 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56192.05506 $ & $   0.01513 $ & $   0.00968 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56180.01352 $ & $  -0.02834 $ & $   0.00987 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56364.65077 $ & $   0.02296 $ & $   0.01315 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56392.74805 $ & $  -0.02167 $ & $   0.01112 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56208.11123 $ & $  -0.00786 $ & $   0.01084 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56368.66534 $ & $  -0.01816 $ & $   0.01345 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56356.62387 $ & $   0.01039 $ & $   0.01245 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56348.59626 $ & $   0.02880 $ & $   0.01739 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56216.13963 $ & $   0.00806 $ & $   0.01008 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56188.04320 $ & $   0.03732 $ & $   0.01209 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56352.61125 $ & $  -0.01527 $ & $   0.01254 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56192.05753 $ & $  -0.00283 $ & $   0.00953 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56180.01603 $ & $   0.01171 $ & $   0.01050 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56200.08572 $ & $   0.02506 $ & $   0.01715 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56392.75052 $ & $   0.00344 $ & $   0.01023 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56184.03039 $ & $   0.00095 $ & $   0.00913 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56208.11373 $ & $   0.01023 $ & $   0.01088 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56176.00302 $ & $   0.00701 $ & $   0.01753 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56368.66785 $ & $   0.05491 $ & $   0.01497 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56348.59872 $ & $   0.03078 $ & $   0.01776 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56364.65418 $ & $   0.03175 $ & $   0.01377 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56356.62720 $ & $   0.02008 $ & $   0.01350 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56188.04568 $ & $   0.00560 $ & $   0.01145 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56196.07349 $ & $  -0.00808 $ & $   0.00962 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56192.06004 $ & $   0.00644 $ & $   0.00927 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56200.08824 $ & $  -0.01104 $ & $   0.01635 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56184.03290 $ & $   0.00076 $ & $   0.00904 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56180.01938 $ & $  -0.00168 $ & $   0.01041 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56368.67032 $ & $   0.05010 $ & $   0.01367 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56352.61492 $ & $   0.02179 $ & $   0.01290 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56208.11649 $ & $   0.01023 $ & $   0.01114 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56364.65666 $ & $   0.00590 $ & $   0.01278 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56216.14446 $ & $  -0.00609 $ & $   0.01157 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56356.62970 $ & $  -0.02819 $ & $   0.01327 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56348.60206 $ & $  -0.02864 $ & $   0.01687 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56196.07599 $ & $   0.01830 $ & $   0.00906 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56188.04844 $ & $  -0.00763 $ & $   0.01069 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56192.06254 $ & $  -0.03619 $ & $   0.00890 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56184.03537 $ & $   0.00238 $ & $   0.00954 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56176.00796 $ & $  -0.01169 $ & $   0.01791 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56368.67278 $ & $   0.00180 $ & $   0.01400 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56352.61739 $ & $  -0.00749 $ & $   0.01292 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56208.11901 $ & $  -0.01493 $ & $   0.01043 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56364.65917 $ & $   0.00638 $ & $   0.01238 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56216.14696 $ & $   0.01386 $ & $   0.01280 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56200.09163 $ & $   0.00162 $ & $   0.01435 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56356.63217 $ & $   0.01414 $ & $   0.01287 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56348.60456 $ & $  -0.03172 $ & $   0.01693 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56188.05091 $ & $   0.02386 $ & $   0.01112 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56196.07935 $ & $   0.00424 $ & $   0.00946 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56184.03788 $ & $   0.01296 $ & $   0.00916 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56192.06590 $ & $  -0.00505 $ & $   0.00953 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56352.61990 $ & $   0.00286 $ & $   0.01333 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56364.66193 $ & $   0.01051 $ & $   0.01227 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56200.09413 $ & $   0.01441 $ & $   0.01246 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56368.67616 $ & $   0.00201 $ & $   0.01406 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56356.63468 $ & $  -0.01110 $ & $   0.01274 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56348.60703 $ & $  -0.05279 $ & $   0.01600 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56208.12238 $ & $  -0.00398 $ & $   0.01078 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56180.02550 $ & $   0.00033 $ & $   0.01058 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56196.08186 $ & $   0.00097 $ & $   0.00947 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56188.05429 $ & $   0.00623 $ & $   0.01075 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56352.62241 $ & $   0.03853 $ & $   0.01377 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56192.06863 $ & $   0.02216 $ & $   0.00905 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56200.09661 $ & $   0.01811 $ & $   0.01464 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56184.04123 $ & $   0.01179 $ & $   0.00928 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56368.67863 $ & $   0.01919 $ & $   0.01375 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56348.60952 $ & $  -0.04170 $ & $   0.01763 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56208.12485 $ & $  -0.00424 $ & $   0.01055 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56180.02800 $ & $  -0.01623 $ & $   0.01010 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56364.66531 $ & $   0.00714 $ & $   0.01359 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56356.63829 $ & $   0.00997 $ & $   0.01206 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56196.08433 $ & $   0.00920 $ & $   0.00929 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56188.05680 $ & $   0.00301 $ & $   0.01128 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56192.07114 $ & $  -0.00155 $ & $   0.00985 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56184.04371 $ & $  -0.00046 $ & $   0.00879 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56200.09912 $ & $   0.00463 $ & $   0.01263 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56368.68114 $ & $   0.01459 $ & $   0.01420 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56352.62582 $ & $  -0.02899 $ & $   0.01324 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56208.12734 $ & $  -0.00086 $ & $   0.01091 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56364.66782 $ & $  -0.00053 $ & $   0.01346 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56356.64075 $ & $  -0.02989 $ & $   0.01202 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56348.61315 $ & $  -0.02735 $ & $   0.01808 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56188.05931 $ & $  -0.00178 $ & $   0.01045 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56180.03161 $ & $  -0.00019 $ & $   0.00967 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56196.08709 $ & $   0.00214 $ & $   0.01023 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56172.00414 $ & $   0.03018 $ & $   0.01992 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56184.04621 $ & $   0.00022 $ & $   0.00912 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56368.68361 $ & $   0.01946 $ & $   0.01409 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56352.62829 $ & $   0.00695 $ & $   0.01314 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56208.12986 $ & $   0.00526 $ & $   0.00972 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56364.67029 $ & $   0.01940 $ & $   0.01421 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56200.10252 $ & $   0.01453 $ & $   0.01699 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56356.64326 $ & $   0.02111 $ & $   0.01238 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56348.61562 $ & $  -0.01284 $ & $   0.01656 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56188.06182 $ & $  -0.01365 $ & $   0.01022 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56180.03412 $ & $   0.00719 $ & $   0.01043 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56212.14510 $ & $   0.02567 $ & $   0.01362 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56196.09045 $ & $   0.00439 $ & $   0.00975 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56184.04894 $ & $  -0.02307 $ & $   0.00955 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56352.63079 $ & $  -0.01214 $ & $   0.01323 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56364.67279 $ & $  -0.02876 $ & $   0.01303 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56208.13328 $ & $  -0.01941 $ & $   0.01063 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56368.68729 $ & $  -0.01924 $ & $   0.01562 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56356.64576 $ & $  -0.01089 $ & $   0.01285 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56348.61811 $ & $  -0.01166 $ & $   0.01681 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56192.07814 $ & $   0.00973 $ & $   0.00973 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56180.03660 $ & $   0.00372 $ & $   0.01012 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56212.14761 $ & $  -0.01917 $ & $   0.01803 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56188.06516 $ & $   0.00370 $ & $   0.01022 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56196.09296 $ & $  -0.00058 $ & $   0.00958 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56352.63326 $ & $   0.01216 $ & $   0.01371 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56184.05230 $ & $   0.01720 $ & $   0.00961 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56208.13576 $ & $   0.00611 $ & $   0.01043 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56368.68976 $ & $   0.01272 $ & $   0.01399 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56348.62058 $ & $  -0.02048 $ & $   0.01578 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56192.08061 $ & $   0.01271 $ & $   0.00931 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56364.67614 $ & $   0.04218 $ & $   0.01385 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56180.03910 $ & $   0.01238 $ & $   0.01118 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56356.64918 $ & $  -0.02125 $ & $   0.01241 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56188.06764 $ & $   0.03670 $ & $   0.01017 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56196.09544 $ & $  -0.00751 $ & $   0.00909 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56340.59443 $ & $  -0.06486 $ & $   0.01326 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56200.11019 $ & $   0.01837 $ & $   0.01551 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56184.05481 $ & $   0.00848 $ & $   0.00987 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56352.63690 $ & $   0.03718 $ & $   0.01380 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56192.08311 $ & $   0.02089 $ & $   0.00972 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56364.67865 $ & $   0.03887 $ & $   0.01388 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56208.13853 $ & $   0.01569 $ & $   0.01182 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56356.65164 $ & $   0.04411 $ & $   0.01501 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56348.62399 $ & $  -0.01878 $ & $   0.01867 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56180.04245 $ & $   0.00618 $ & $   0.00951 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56380.73492 $ & $   0.01393 $ & $   0.01380 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56196.09796 $ & $  -0.00130 $ & $   0.00943 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56188.07040 $ & $   0.01103 $ & $   0.01003 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56340.59693 $ & $  -0.01067 $ & $   0.01234 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56184.05728 $ & $  -0.01119 $ & $   0.00908 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56352.63938 $ & $   0.00411 $ & $   0.01271 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56364.68112 $ & $   0.01997 $ & $   0.01412 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56208.14100 $ & $  -0.02080 $ & $   0.01065 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56192.08563 $ & $  -0.00557 $ & $   0.00951 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56200.11358 $ & $  -0.00361 $ & $   0.01194 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56356.65411 $ & $  -0.00888 $ & $   0.01229 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56348.62646 $ & $   0.05164 $ & $   0.01802 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56180.04493 $ & $   0.02437 $ & $   0.00963 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56188.07291 $ & $   0.01654 $ & $   0.01013 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56196.10130 $ & $   0.02331 $ & $   0.00929 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56184.05979 $ & $   0.00977 $ & $   0.00904 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56176.03248 $ & $   0.00315 $ & $   0.01972 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56340.60031 $ & $   0.01449 $ & $   0.01242 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56352.64188 $ & $  -0.00210 $ & $   0.01392 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56200.11605 $ & $   0.02869 $ & $   0.01307 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56364.68388 $ & $   0.01958 $ & $   0.01284 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56356.65661 $ & $   0.02757 $ & $   0.01271 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56348.62896 $ & $  -0.05138 $ & $   0.01540 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56180.04740 $ & $  -0.01519 $ & $   0.01015 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56192.08899 $ & $  -0.02230 $ & $   0.00915 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56208.14440 $ & $   0.00291 $ & $   0.01270 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56380.73992 $ & $   0.02234 $ & $   0.01521 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56336.58845 $ & $  -0.02836 $ & $   0.01421 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56196.10378 $ & $   0.02123 $ & $   0.00994 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56188.07626 $ & $   0.00001 $ & $   0.00975 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56352.64435 $ & $  -0.03063 $ & $   0.01154 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56340.60281 $ & $  -0.00550 $ & $   0.01260 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56200.11856 $ & $   0.00477 $ & $   0.01293 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56184.06317 $ & $   0.02374 $ & $   0.00951 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56348.63142 $ & $   0.00069 $ & $   0.01934 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56180.04991 $ & $   0.00336 $ & $   0.00999 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56208.14687 $ & $  -0.02811 $ & $   0.01353 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56192.09175 $ & $  -0.00814 $ & $   0.00892 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56336.59092 $ & $   0.00627 $ & $   0.01307 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56356.66028 $ & $  -0.01956 $ & $   0.01363 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56196.10631 $ & $   0.01470 $ & $   0.00968 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56188.07877 $ & $  -0.01247 $ & $   0.00959 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56340.60528 $ & $  -0.00256 $ & $   0.01251 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56200.12104 $ & $  -0.01250 $ & $   0.01179 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56184.06565 $ & $  -0.01561 $ & $   0.00926 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56352.64773 $ & $   0.03710 $ & $   0.01268 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56364.68973 $ & $  -0.00399 $ & $   0.01330 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56192.09423 $ & $   0.00943 $ & $   0.00941 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56336.59344 $ & $   0.00778 $ & $   0.01241 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56168.01181 $ & $   0.04397 $ & $   0.01376 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56356.66274 $ & $  -0.03881 $ & $   0.01374 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56348.63505 $ & $  -0.00225 $ & $   0.01872 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56180.05349 $ & $   0.00109 $ & $   0.01013 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56188.08125 $ & $   0.00653 $ & $   0.00962 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56196.10903 $ & $  -0.00720 $ & $   0.00960 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56340.60779 $ & $  -0.00664 $ & $   0.01214 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56184.06816 $ & $   0.00043 $ & $   0.00962 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56176.04078 $ & $   0.00786 $ & $   0.01464 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56352.65020 $ & $   0.00520 $ & $   0.01284 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56364.69221 $ & $   0.01646 $ & $   0.01334 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56200.12444 $ & $  -0.01424 $ & $   0.01257 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56356.66521 $ & $   0.01585 $ & $   0.01381 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56348.63755 $ & $  -0.00792 $ & $   0.01727 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56180.05597 $ & $   0.02294 $ & $   0.01019 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56188.08375 $ & $   0.01492 $ & $   0.00923 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56168.01456 $ & $   0.00753 $ & $   0.01269 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56336.59678 $ & $   0.01261 $ & $   0.01225 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56196.11239 $ & $  -0.01025 $ & $   0.00901 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56184.07092 $ & $   0.00453 $ & $   0.00948 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56352.65271 $ & $  -0.00783 $ & $   0.01248 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56176.04352 $ & $   0.00633 $ & $   0.01536 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56340.61141 $ & $   0.04160 $ & $   0.01235 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56364.69471 $ & $   0.00215 $ & $   0.01320 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56200.12691 $ & $  -0.02592 $ & $   0.01222 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56356.66771 $ & $  -0.00918 $ & $   0.01402 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56348.64001 $ & $   0.00415 $ & $   0.01913 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56180.05846 $ & $   0.00631 $ & $   0.00988 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56168.01708 $ & $   0.00467 $ & $   0.01214 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56336.59925 $ & $   0.02412 $ & $   0.01203 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56188.08715 $ & $   0.00955 $ & $   0.00950 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56196.11490 $ & $   0.00394 $ & $   0.00917 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56192.10123 $ & $   0.00118 $ & $   0.00960 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56352.65521 $ & $  -0.01403 $ & $   0.01280 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56340.61388 $ & $   0.00684 $ & $   0.01195 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56172.03240 $ & $   0.00206 $ & $   0.01660 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56200.12967 $ & $  -0.00211 $ & $   0.01187 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56184.07428 $ & $   0.00007 $ & $   0.00923 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56348.64250 $ & $  -0.01025 $ & $   0.01601 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56180.06094 $ & $   0.01497 $ & $   0.00947 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56364.69810 $ & $   0.01847 $ & $   0.01387 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56336.60175 $ & $  -0.00915 $ & $   0.01159 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56356.67108 $ & $  -0.00384 $ & $   0.01406 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56188.08962 $ & $   0.01050 $ & $   0.00995 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56196.11738 $ & $  -0.00116 $ & $   0.00928 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56168.02049 $ & $   0.00597 $ & $   0.01245 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56192.10372 $ & $   0.01986 $ & $   0.00951 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56340.61634 $ & $   0.01022 $ & $   0.01264 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56172.03487 $ & $   0.00958 $ & $   0.01379 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56200.13218 $ & $   0.02220 $ & $   0.01245 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56184.07679 $ & $  -0.00891 $ & $   0.00903 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56380.75541 $ & $  -0.00610 $ & $   0.01764 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56352.65882 $ & $   0.00690 $ & $   0.01387 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56364.70057 $ & $   0.01954 $ & $   0.01406 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56336.60422 $ & $  -0.01988 $ & $   0.01110 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56356.67355 $ & $  -0.03104 $ & $   0.01483 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56348.64585 $ & $   0.03281 $ & $   0.01877 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56180.06431 $ & $  -0.01908 $ & $   0.00968 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56196.11988 $ & $  -0.02549 $ & $   0.00945 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56168.02296 $ & $   0.02850 $ & $   0.01317 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56192.10623 $ & $   0.00085 $ & $   0.00918 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56188.09238 $ & $   0.01380 $ & $   0.00969 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56340.61881 $ & $  -0.01317 $ & $   0.01163 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56172.03736 $ & $   0.02077 $ & $   0.01234 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56184.07926 $ & $  -0.02344 $ & $   0.00922 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56380.75787 $ & $  -0.01607 $ & $   0.01482 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56352.66129 $ & $  -0.00662 $ & $   0.01324 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56200.13557 $ & $  -0.00546 $ & $   0.01289 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56356.67601 $ & $  -0.04289 $ & $   0.01335 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56348.64835 $ & $   0.00601 $ & $   0.01734 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56180.06679 $ & $  -0.01372 $ & $   0.00879 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56168.02546 $ & $  -0.00541 $ & $   0.01270 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56192.10870 $ & $  -0.00850 $ & $   0.00920 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56188.09488 $ & $   0.00982 $ & $   0.00940 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56172.03986 $ & $   0.01834 $ & $   0.01430 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56336.60789 $ & $  -0.01162 $ & $   0.01139 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56196.12327 $ & $   0.00571 $ & $   0.00988 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56184.08177 $ & $  -0.01634 $ & $   0.00904 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56380.76038 $ & $  -0.02601 $ & $   0.01567 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56340.62219 $ & $  -0.00775 $ & $   0.01180 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56352.66379 $ & $  -0.01464 $ & $   0.01316 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56200.13804 $ & $  -0.00355 $ & $   0.01238 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56356.67851 $ & $  -0.01112 $ & $   0.01389 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56348.65082 $ & $   0.02627 $ & $   0.01617 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56180.06932 $ & $  -0.00653 $ & $   0.00966 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56168.02796 $ & $  -0.01685 $ & $   0.01221 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56336.61036 $ & $  -0.01025 $ & $   0.01202 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56196.12575 $ & $  -0.00346 $ & $   0.00935 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56188.09825 $ & $  -0.00805 $ & $   0.01002 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56340.62467 $ & $  -0.00120 $ & $   0.01231 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56352.66627 $ & $   0.01366 $ & $   0.01365 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56172.04323 $ & $  -0.00032 $ & $   0.01389 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56184.08513 $ & $  -0.01057 $ & $   0.00944 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56200.14055 $ & $   0.00907 $ & $   0.01121 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56348.65328 $ & $   0.02987 $ & $   0.01898 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56180.07183 $ & $   0.02072 $ & $   0.00969 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56328.58459 $ & $   0.00871 $ & $   0.01587 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56336.61283 $ & $   0.01774 $ & $   0.01107 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56356.68209 $ & $   0.05184 $ & $   0.01275 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56168.03130 $ & $   0.02115 $ & $   0.01099 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56196.12826 $ & $   0.02015 $ & $   0.00969 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56188.10075 $ & $   0.00588 $ & $   0.00948 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56340.62717 $ & $  -0.02004 $ & $   0.01160 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56172.04570 $ & $  -0.00914 $ & $   0.01646 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56184.08761 $ & $   0.01540 $ & $   0.00927 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56352.66964 $ & $   0.04382 $ & $   0.01296 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56192.11592 $ & $  -0.01067 $ & $   0.00944 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56328.58711 $ & $  -0.01225 $ & $   0.01302 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56336.61533 $ & $   0.01593 $ & $   0.01137 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56356.68460 $ & $  -0.02614 $ & $   0.01336 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56348.65691 $ & $  -0.02028 $ & $   0.01954 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56168.03381 $ & $  -0.00037 $ & $   0.01212 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56180.07548 $ & $   0.01444 $ & $   0.00918 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56188.10322 $ & $   0.00839 $ & $   0.00935 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56196.13102 $ & $   0.02000 $ & $   0.00928 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56340.62964 $ & $   0.00943 $ & $   0.01236 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56184.09012 $ & $   0.00806 $ & $   0.00965 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56352.67211 $ & $   0.00611 $ & $   0.01284 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56192.11842 $ & $  -0.00163 $ & $   0.00949 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56328.58957 $ & $  -0.02716 $ & $   0.01338 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56164.02196 $ & $  -0.00688 $ & $   0.01000 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56356.68708 $ & $  -0.03107 $ & $   0.01284 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56348.65940 $ & $  -0.00879 $ & $   0.01879 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56180.07796 $ & $   0.01722 $ & $   0.00978 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56188.10573 $ & $  -0.00007 $ & $   0.00913 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56168.03657 $ & $   0.00251 $ & $   0.01159 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56172.05063 $ & $   0.04357 $ & $   0.01691 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56336.61866 $ & $   0.02638 $ & $   0.01190 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56380.77142 $ & $   0.01709 $ & $   0.01499 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56196.13437 $ & $   0.00879 $ & $   0.00964 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56184.09285 $ & $   0.01355 $ & $   0.00912 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56352.67462 $ & $  -0.02584 $ & $   0.01279 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56340.63328 $ & $  -0.03633 $ & $   0.01095 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56192.12093 $ & $   0.01149 $ & $   0.00920 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56164.02446 $ & $   0.01031 $ & $   0.01012 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56348.66187 $ & $  -0.00040 $ & $   0.01715 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56356.68959 $ & $  -0.01320 $ & $   0.01242 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56180.08047 $ & $  -0.00395 $ & $   0.00941 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56328.59295 $ & $   0.04727 $ & $   0.01291 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56336.62117 $ & $   0.00265 $ & $   0.01215 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56188.10909 $ & $  -0.00003 $ & $   0.00940 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56196.13685 $ & $  -0.01386 $ & $   0.00938 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56352.67708 $ & $  -0.03189 $ & $   0.01311 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56340.63575 $ & $   0.01870 $ & $   0.01168 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56164.02696 $ & $  -0.00944 $ & $   0.00925 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56184.09621 $ & $   0.01400 $ & $   0.00915 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56348.66436 $ & $   0.02436 $ & $   0.01839 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56192.12429 $ & $  -0.00329 $ & $   0.00916 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56180.08299 $ & $  -0.00512 $ & $   0.00961 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56328.59541 $ & $  -0.02071 $ & $   0.01198 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56336.62364 $ & $   0.02226 $ & $   0.01221 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56356.69300 $ & $   0.00024 $ & $   0.01477 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56188.11156 $ & $  -0.01049 $ & $   0.00920 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56196.13932 $ & $  -0.01629 $ & $   0.01029 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56340.63826 $ & $   0.01028 $ & $   0.01239 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56352.68075 $ & $   0.02679 $ & $   0.01490 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56192.12680 $ & $   0.00911 $ & $   0.00900 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56168.04389 $ & $   0.02235 $ & $   0.01416 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56328.59788 $ & $  -0.00899 $ & $   0.01172 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56164.03034 $ & $  -0.00265 $ & $   0.01018 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56336.62614 $ & $   0.01077 $ & $   0.01164 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56348.66778 $ & $   0.01998 $ & $   0.01759 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56180.08635 $ & $  -0.00006 $ & $   0.00923 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56196.14184 $ & $   0.01321 $ & $   0.01083 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56188.11433 $ & $  -0.02024 $ & $   0.00927 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56340.64072 $ & $  -0.02438 $ & $   0.01227 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56324.58619 $ & $   0.03471 $ & $   0.01501 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56352.68322 $ & $   0.01634 $ & $   0.01342 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56192.12927 $ & $  -0.00083 $ & $   0.00916 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56168.04637 $ & $  -0.00233 $ & $   0.01110 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56328.60039 $ & $  -0.01904 $ & $   0.01170 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56164.03281 $ & $   0.01144 $ & $   0.01015 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56380.78079 $ & $   0.02154 $ & $   0.01846 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56184.10233 $ & $   0.00114 $ & $   0.00903 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56348.67029 $ & $  -0.01807 $ & $   0.01955 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56180.08884 $ & $  -0.01510 $ & $   0.00983 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56188.11684 $ & $   0.01569 $ & $   0.00957 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56196.14491 $ & $  -0.00238 $ & $   0.01524 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56336.62976 $ & $   0.01727 $ & $   0.01134 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56340.64410 $ & $   0.00192 $ & $   0.01159 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56352.68572 $ & $  -0.01145 $ & $   0.01340 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56192.13179 $ & $   0.01872 $ & $   0.00911 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56168.04888 $ & $  -0.00621 $ & $   0.01183 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56164.03557 $ & $  -0.00488 $ & $   0.00982 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56184.10484 $ & $  -0.00970 $ & $   0.00907 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56356.70043 $ & $   0.02427 $ & $   0.01769 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56348.67275 $ & $   0.00896 $ & $   0.01893 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56180.09135 $ & $   0.01858 $ & $   0.00941 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56328.60396 $ & $   0.00723 $ & $   0.01195 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56336.63223 $ & $   0.01844 $ & $   0.01157 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56188.12020 $ & $   0.01025 $ & $   0.00969 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56340.64656 $ & $  -0.00916 $ & $   0.01243 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56352.68819 $ & $   0.00298 $ & $   0.01404 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56168.05135 $ & $   0.02617 $ & $   0.01193 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56164.03807 $ & $   0.01663 $ & $   0.00989 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56324.59206 $ & $   0.01461 $ & $   0.01489 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56348.67524 $ & $   0.03210 $ & $   0.01970 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56192.13515 $ & $  -0.00098 $ & $   0.00951 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56180.09385 $ & $   0.00115 $ & $   0.00970 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56328.60643 $ & $  -0.00646 $ & $   0.01186 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56184.10818 $ & $   0.01001 $ & $   0.00909 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56336.63471 $ & $   0.02213 $ & $   0.01188 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56356.70403 $ & $   0.03018 $ & $   0.01554 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56188.12268 $ & $   0.00410 $ & $   0.00960 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56340.64903 $ & $   0.01414 $ & $   0.01139 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56324.59455 $ & $   0.03087 $ & $   0.01614 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56352.69156 $ & $   0.03919 $ & $   0.01649 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56168.05470 $ & $   0.00028 $ & $   0.00983 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56192.13788 $ & $   0.00603 $ & $   0.01074 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56328.60894 $ & $   0.04201 $ & $   0.01155 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56184.11070 $ & $  -0.01274 $ & $   0.00917 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56164.04145 $ & $   0.00895 $ & $   0.00954 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56336.63721 $ & $   0.01111 $ & $   0.01121 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56356.70650 $ & $   0.02024 $ & $   0.01397 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56348.67882 $ & $   0.01410 $ & $   0.01764 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56180.09746 $ & $   0.00639 $ & $   0.00953 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56188.12518 $ & $   0.00369 $ & $   0.00935 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56340.65150 $ & $  -0.02040 $ & $   0.01211 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56324.59706 $ & $   0.02446 $ & $   0.01374 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56352.69403 $ & $  -0.02200 $ & $   0.01433 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56192.14040 $ & $   0.01414 $ & $   0.01143 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56328.61141 $ & $  -0.01110 $ & $   0.01138 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56168.05746 $ & $  -0.00972 $ & $   0.00957 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56164.04393 $ & $   0.01101 $ & $   0.00942 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56184.11321 $ & $  -0.00456 $ & $   0.00927 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56348.68129 $ & $   0.02494 $ & $   0.01821 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56188.12765 $ & $  -0.00004 $ & $   0.00952 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56180.09997 $ & $  -0.00612 $ & $   0.00937 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56336.64063 $ & $   0.03901 $ & $   0.01241 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56324.59953 $ & $   0.01439 $ & $   0.01455 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56352.69653 $ & $   0.01152 $ & $   0.01495 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56340.65518 $ & $   0.00902 $ & $   0.01349 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56192.14291 $ & $   0.02785 $ & $   0.01246 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56168.05993 $ & $  -0.00512 $ & $   0.00991 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56164.04643 $ & $  -0.00958 $ & $   0.00950 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56356.71148 $ & $   0.02259 $ & $   0.02401 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56184.11597 $ & $  -0.01005 $ & $   0.00922 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56348.68379 $ & $  -0.00702 $ & $   0.01884 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56328.61475 $ & $   0.04305 $ & $   0.01103 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56180.10244 $ & $  -0.00618 $ & $   0.00933 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56336.64310 $ & $  -0.00137 $ & $   0.01167 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56188.13104 $ & $  -0.01629 $ & $   0.00925 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56340.65769 $ & $   0.00241 $ & $   0.01321 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56168.06244 $ & $  -0.01539 $ & $   0.00948 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56164.04894 $ & $  -0.00056 $ & $   0.00930 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56324.60314 $ & $  -0.02598 $ & $   0.01178 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56348.68625 $ & $  -0.01666 $ & $   0.01889 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56328.61726 $ & $   0.02180 $ & $   0.01129 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56180.10495 $ & $   0.00940 $ & $   0.01076 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56336.64557 $ & $  -0.00034 $ & $   0.01209 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56184.11932 $ & $   0.01178 $ & $   0.00907 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56188.13351 $ & $   0.00857 $ & $   0.01018 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56340.66015 $ & $  -0.04037 $ & $   0.01288 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56332.63321 $ & $  -0.00129 $ & $   0.02198 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56324.60561 $ & $  -0.00724 $ & $   0.01064 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56352.70262 $ & $   0.02172 $ & $   0.01617 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56328.61973 $ & $   0.01294 $ & $   0.01147 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56168.06579 $ & $   0.00174 $ & $   0.00891 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56164.05229 $ & $   0.00348 $ & $   0.00966 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56316.57879 $ & $   0.00822 $ & $   0.02107 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56184.12179 $ & $  -0.00780 $ & $   0.00937 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56336.64807 $ & $  -0.00682 $ & $   0.01198 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56348.68963 $ & $   0.04420 $ & $   0.01926 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56180.10832 $ & $   0.01945 $ & $   0.00975 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56188.13629 $ & $  -0.01400 $ & $   0.01010 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56340.66266 $ & $  -0.02138 $ & $   0.01289 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56324.60808 $ & $   0.02882 $ & $   0.01137 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56352.70512 $ & $   0.01267 $ & $   0.01555 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56328.62224 $ & $   0.00413 $ & $   0.01095 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56168.06830 $ & $  -0.00218 $ & $   0.00992 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56164.05480 $ & $  -0.00579 $ & $   0.00903 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56316.58131 $ & $  -0.02507 $ & $   0.01605 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56348.69211 $ & $  -0.04221 $ & $   0.01789 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56184.12430 $ & $   0.00071 $ & $   0.00961 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56180.11083 $ & $   0.00529 $ & $   0.00974 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56188.13878 $ & $   0.00483 $ & $   0.01178 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56336.65170 $ & $   0.01945 $ & $   0.01243 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56324.61055 $ & $  -0.05704 $ & $   0.01105 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56352.70760 $ & $   0.01031 $ & $   0.01677 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56340.66608 $ & $   0.02376 $ & $   0.01319 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56168.07076 $ & $   0.00266 $ & $   0.00984 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56332.63909 $ & $  -0.01869 $ & $   0.02584 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56316.58377 $ & $  -0.00339 $ & $   0.01794 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56164.05753 $ & $   0.00052 $ & $   0.00961 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56348.69461 $ & $   0.01593 $ & $   0.01871 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56184.12681 $ & $   0.01241 $ & $   0.00910 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56180.11333 $ & $  -0.02154 $ & $   0.00941 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56328.62589 $ & $  -0.02705 $ & $   0.01142 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56336.65421 $ & $   0.00698 $ & $   0.01216 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56188.14218 $ & $  -0.01395 $ & $   0.01410 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56340.66855 $ & $   0.02375 $ & $   0.01395 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56352.71010 $ & $   0.02686 $ & $   0.01652 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56168.07327 $ & $   0.00731 $ & $   0.00985 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56332.64160 $ & $  -0.00528 $ & $   0.01779 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56324.61393 $ & $   0.03568 $ & $   0.01149 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56164.06003 $ & $   0.01552 $ & $   0.00960 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56180.11580 $ & $  -0.00715 $ & $   0.00983 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56328.62837 $ & $   0.01204 $ & $   0.01138 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56316.58712 $ & $   0.03523 $ & $   0.01794 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56184.13015 $ & $  -0.02579 $ & $   0.00900 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56336.65668 $ & $   0.00029 $ & $   0.01212 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56340.67102 $ & $   0.00727 $ & $   0.01313 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56172.08951 $ & $  -0.00460 $ & $   0.01788 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56332.64407 $ & $  -0.00845 $ & $   0.01974 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56324.61640 $ & $  -0.02243 $ & $   0.01127 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56352.71347 $ & $   0.02057 $ & $   0.01764 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56168.07663 $ & $   0.00610 $ & $   0.00936 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56328.63084 $ & $  -0.00219 $ & $   0.01127 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56316.58962 $ & $   0.01670 $ & $   0.01887 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56184.13263 $ & $  -0.00908 $ & $   0.00953 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56164.06339 $ & $  -0.00183 $ & $   0.00930 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56348.70070 $ & $  -0.00223 $ & $   0.01931 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56336.65918 $ & $   0.00002 $ & $   0.01206 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56180.11944 $ & $   0.01308 $ & $   0.01033 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56340.67352 $ & $   0.00489 $ & $   0.01316 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56172.09198 $ & $   0.00219 $ & $   0.01502 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56312.57675 $ & $  -0.04530 $ & $   0.01604 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56332.64654 $ & $  -0.00580 $ & $   0.02130 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56324.61887 $ & $  -0.01695 $ & $   0.01101 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56352.71593 $ & $   0.00235 $ & $   0.01708 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56328.63331 $ & $  -0.03308 $ & $   0.01061 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56168.07935 $ & $   0.00725 $ & $   0.01042 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56316.59209 $ & $  -0.02753 $ & $   0.01776 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56164.06586 $ & $  -0.00756 $ & $   0.00932 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56184.13513 $ & $   0.00067 $ & $   0.00970 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56348.70316 $ & $   0.04297 $ & $   0.01858 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56180.12195 $ & $  -0.01682 $ & $   0.00961 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56172.09447 $ & $   0.00817 $ & $   0.01452 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56312.57926 $ & $   0.02805 $ & $   0.01659 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56336.66252 $ & $   0.00043 $ & $   0.01332 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56324.62137 $ & $  -0.01464 $ & $   0.01075 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56352.71840 $ & $  -0.04780 $ & $   0.01697 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56340.67713 $ & $   0.01646 $ & $   0.01447 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56168.08186 $ & $  -0.00820 $ & $   0.01062 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56316.59457 $ & $  -0.03619 $ & $   0.01686 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56164.06836 $ & $   0.00513 $ & $   0.00924 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56348.70566 $ & $   0.02973 $ & $   0.02125 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56184.13786 $ & $   0.00892 $ & $   0.01058 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56328.63672 $ & $  -0.00426 $ & $   0.01163 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56180.12443 $ & $   0.01856 $ & $   0.01018 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56312.58173 $ & $  -0.01733 $ & $   0.01541 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56156.04169 $ & $  -0.01570 $ & $   0.01164 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56336.66502 $ & $   0.02928 $ & $   0.01220 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56352.72090 $ & $   0.00843 $ & $   0.01879 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56340.67961 $ & $   0.04249 $ & $   0.01374 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56172.09811 $ & $  -0.00915 $ & $   0.01511 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56168.08433 $ & $  -0.04165 $ & $   0.01141 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56164.07083 $ & $   0.01017 $ & $   0.00945 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56324.62500 $ & $  -0.00084 $ & $   0.01109 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56348.70812 $ & $   0.03010 $ & $   0.01909 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56328.63919 $ & $   0.00934 $ & $   0.01252 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56180.12693 $ & $  -0.00183 $ & $   0.00962 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56184.14125 $ & $  -0.02755 $ & $   0.01349 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56336.66753 $ & $   0.02347 $ & $   0.01204 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56156.04446 $ & $  -0.00693 $ & $   0.01137 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56312.58511 $ & $   0.00771 $ & $   0.01455 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56340.68207 $ & $  -0.02645 $ & $   0.01308 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56176.11442 $ & $   0.00029 $ & $   0.01775 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56172.10061 $ & $   0.02300 $ & $   0.01511 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56324.62747 $ & $   0.00724 $ & $   0.01115 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56352.72450 $ & $  -0.02670 $ & $   0.01758 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56328.64169 $ & $   0.03300 $ & $   0.01177 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56168.08800 $ & $  -0.01883 $ & $   0.01368 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56164.07418 $ & $  -0.01167 $ & $   0.00933 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56348.71149 $ & $  -0.04082 $ & $   0.01793 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56316.60071 $ & $  -0.05373 $ & $   0.01621 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56336.67004 $ & $   0.02865 $ & $   0.01202 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56180.13028 $ & $   0.02670 $ & $   0.01063 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56156.04726 $ & $   0.00480 $ & $   0.01113 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56312.58758 $ & $   0.00247 $ & $   0.01527 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56340.68458 $ & $  -0.03232 $ & $   0.01358 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56176.11692 $ & $   0.03761 $ & $   0.01630 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56172.10308 $ & $   0.01075 $ & $   0.01419 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56332.65760 $ & $   0.01872 $ & $   0.01655 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56324.62997 $ & $  -0.00717 $ & $   0.01041 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56352.72696 $ & $   0.00345 $ & $   0.01836 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56328.64416 $ & $   0.02901 $ & $   0.01196 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56164.07669 $ & $  -0.00683 $ & $   0.00912 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56168.09066 $ & $  -0.01637 $ & $   0.01067 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56348.71396 $ & $  -0.01271 $ & $   0.01858 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56316.60318 $ & $  -0.01043 $ & $   0.01719 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56308.57590 $ & $  -0.02154 $ & $   0.01311 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56180.13275 $ & $   0.00186 $ & $   0.01042 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56312.59005 $ & $  -0.00223 $ & $   0.01352 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56176.11938 $ & $  -0.05172 $ & $   0.01645 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56172.10558 $ & $   0.00491 $ & $   0.01892 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56336.67366 $ & $   0.02885 $ & $   0.01198 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56156.05062 $ & $  -0.00243 $ & $   0.01073 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56324.63245 $ & $   0.00640 $ & $   0.01094 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56352.72946 $ & $   0.00063 $ & $   0.01809 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56340.68796 $ & $  -0.01554 $ & $   0.01383 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56332.66098 $ & $  -0.00027 $ & $   0.01684 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56316.60565 $ & $   0.04811 $ & $   0.01475 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56348.71646 $ & $   0.00758 $ & $   0.02076 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56164.07942 $ & $  -0.00806 $ & $   0.00923 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56308.57840 $ & $   0.02253 $ & $   0.01372 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56180.13526 $ & $  -0.03799 $ & $   0.01130 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56328.64782 $ & $   0.00092 $ & $   0.01178 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56312.59252 $ & $  -0.00030 $ & $   0.01463 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56336.67613 $ & $   0.00201 $ & $   0.01139 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56156.05312 $ & $  -0.02206 $ & $   0.01050 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56352.73192 $ & $   0.00874 $ & $   0.01710 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56340.69047 $ & $   0.00417 $ & $   0.01339 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56176.12276 $ & $  -0.00999 $ & $   0.01381 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56168.09549 $ & $   0.01174 $ & $   0.01150 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56324.63582 $ & $   0.00976 $ & $   0.01055 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56348.71892 $ & $   0.04681 $ & $   0.01893 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56164.08192 $ & $  -0.00540 $ & $   0.00890 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56308.58087 $ & $   0.00376 $ & $   0.01308 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56180.13776 $ & $  -0.01026 $ & $   0.01319 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56328.65029 $ & $  -0.03383 $ & $   0.01069 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56316.60905 $ & $   0.00243 $ & $   0.01625 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56336.67864 $ & $  -0.00899 $ & $   0.01194 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56156.05562 $ & $  -0.00142 $ & $   0.01035 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56340.69293 $ & $   0.01544 $ & $   0.01349 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56312.59611 $ & $  -0.02222 $ & $   0.01427 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56176.12527 $ & $  -0.00264 $ & $   0.01482 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56324.63835 $ & $  -0.01195 $ & $   0.01065 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56352.73530 $ & $   0.02205 $ & $   0.01667 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56328.65279 $ & $  -0.02034 $ & $   0.01130 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56168.09903 $ & $  -0.00527 $ & $   0.01039 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56316.61153 $ & $  -0.01239 $ & $   0.01850 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56164.08527 $ & $   0.01873 $ & $   0.00919 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56348.72255 $ & $   0.00080 $ & $   0.01778 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56336.68110 $ & $  -0.02180 $ & $   0.01186 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56180.14104 $ & $   0.02248 $ & $   0.01881 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56308.58426 $ & $   0.01593 $ & $   0.01350 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56156.05812 $ & $  -0.01046 $ & $   0.01054 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56340.69543 $ & $   0.01188 $ & $   0.01290 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56312.59858 $ & $   0.00040 $ & $   0.01467 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56172.11393 $ & $   0.02797 $ & $   0.02128 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56324.64082 $ & $  -0.02009 $ & $   0.01085 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56328.65526 $ & $   0.00518 $ & $   0.01114 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56316.61399 $ & $  -0.00089 $ & $   0.01562 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56164.08774 $ & $  -0.02766 $ & $   0.00878 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56168.10176 $ & $   0.02285 $ & $   0.01050 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56348.72502 $ & $  -0.04482 $ & $   0.01987 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56304.57279 $ & $   0.00104 $ & $   0.01382 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56308.58673 $ & $   0.01602 $ & $   0.01195 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56312.60107 $ & $  -0.02541 $ & $   0.01347 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56172.11643 $ & $   0.01164 $ & $   0.01534 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56336.68449 $ & $   0.00681 $ & $   0.01201 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56156.06150 $ & $  -0.00113 $ & $   0.01017 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56324.64330 $ & $   0.00115 $ & $   0.01123 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56340.69904 $ & $  -0.02147 $ & $   0.01332 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56316.61645 $ & $   0.01459 $ & $   0.01675 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56164.09025 $ & $   0.00929 $ & $   0.00946 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56332.67202 $ & $   0.03325 $ & $   0.01913 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56168.10427 $ & $  -0.00227 $ & $   0.01149 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56304.57526 $ & $   0.02410 $ & $   0.01229 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56308.58920 $ & $  -0.00127 $ & $   0.01217 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56328.65863 $ & $   0.00462 $ & $   0.01141 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56312.60358 $ & $   0.00457 $ & $   0.01367 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56336.68696 $ & $   0.03388 $ & $   0.01268 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56156.06396 $ & $   0.00940 $ & $   0.01052 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56340.70152 $ & $  -0.01590 $ & $   0.01350 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56164.09276 $ & $   0.00926 $ & $   0.00912 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56332.67448 $ & $   0.04842 $ & $   0.01721 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56168.10674 $ & $   0.02005 $ & $   0.01077 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56348.73000 $ & $   0.00396 $ & $   0.02019 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56324.64693 $ & $   0.02143 $ & $   0.01051 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56304.57773 $ & $  -0.00735 $ & $   0.01140 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56308.59167 $ & $  -0.00114 $ & $   0.01253 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56328.66110 $ & $  -0.01185 $ & $   0.01116 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56316.62011 $ & $   0.01867 $ & $   0.01548 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56336.68947 $ & $   0.00505 $ & $   0.01187 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56156.06673 $ & $   0.00483 $ & $   0.01033 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56152.05293 $ & $   0.00076 $ & $   0.01041 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56312.60692 $ & $   0.00375 $ & $   0.01437 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56340.70399 $ & $   0.03191 $ & $   0.01395 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56332.67699 $ & $   0.00053 $ & $   0.01917 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56324.64941 $ & $  -0.03458 $ & $   0.01045 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56328.66357 $ & $   0.04739 $ & $   0.01157 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56164.09611 $ & $   0.00565 $ & $   0.00917 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56348.73336 $ & $  -0.01514 $ & $   0.02039 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56316.62261 $ & $  -0.01211 $ & $   0.01534 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56168.11024 $ & $  -0.00872 $ & $   0.01098 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56304.58113 $ & $   0.00077 $ & $   0.01106 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56336.69194 $ & $   0.00395 $ & $   0.01179 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56308.59528 $ & $  -0.02838 $ & $   0.01141 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56156.06924 $ & $   0.00387 $ & $   0.01069 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56152.05544 $ & $  -0.00217 $ & $   0.00991 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56312.60942 $ & $  -0.02958 $ & $   0.01373 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56340.70649 $ & $  -0.00804 $ & $   0.01389 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56332.67946 $ & $  -0.02446 $ & $   0.01977 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56324.65188 $ & $   0.02742 $ & $   0.01081 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56328.66607 $ & $  -0.00495 $ & $   0.01145 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56164.09858 $ & $  -0.00636 $ & $   0.00940 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56348.73582 $ & $  -0.05302 $ & $   0.02063 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56316.62508 $ & $  -0.01336 $ & $   0.01785 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56168.11271 $ & $  -0.01173 $ & $   0.01057 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56304.58360 $ & $  -0.00062 $ & $   0.01068 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56308.59775 $ & $  -0.04759 $ & $   0.01199 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56312.61189 $ & $   0.00272 $ & $   0.01304 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56152.05794 $ & $   0.00110 $ & $   0.00947 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56172.12731 $ & $  -0.02060 $ & $   0.01556 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56336.69558 $ & $  -0.01194 $ & $   0.01240 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56156.07258 $ & $   0.00405 $ & $   0.01103 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56324.65439 $ & $  -0.00635 $ & $   0.01070 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56340.70987 $ & $   0.00111 $ & $   0.01228 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56300.57180 $ & $  -0.00113 $ & $   0.01472 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56348.73832 $ & $   0.00565 $ & $   0.01937 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56316.62754 $ & $  -0.01077 $ & $   0.01479 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56164.10134 $ & $   0.00163 $ & $   0.00863 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56304.58607 $ & $  -0.00441 $ & $   0.01052 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56168.11522 $ & $   0.01489 $ & $   0.01080 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56308.60022 $ & $  -0.00499 $ & $   0.01208 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56328.66974 $ & $   0.01525 $ & $   0.01156 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56312.61437 $ & $   0.00653 $ & $   0.01333 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56336.69809 $ & $   0.01248 $ & $   0.01187 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56156.07508 $ & $   0.00015 $ & $   0.01061 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56340.71234 $ & $   0.02049 $ & $   0.01390 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56172.13084 $ & $   0.00206 $ & $   0.01745 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56152.06161 $ & $  -0.01074 $ & $   0.00950 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56300.57427 $ & $   0.00069 $ & $   0.01380 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56348.74077 $ & $   0.01225 $ & $   0.02258 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56304.58854 $ & $  -0.01482 $ & $   0.01078 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56164.10384 $ & $   0.00522 $ & $   0.00902 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56324.65781 $ & $   0.01070 $ & $   0.01177 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56168.11773 $ & $   0.00120 $ & $   0.00948 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56308.60268 $ & $  -0.01426 $ & $   0.01313 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56328.67221 $ & $  -0.01587 $ & $   0.01141 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56316.63092 $ & $   0.00814 $ & $   0.01612 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56336.70060 $ & $  -0.00844 $ & $   0.01303 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56156.07755 $ & $   0.00141 $ & $   0.01070 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56340.71484 $ & $  -0.02224 $ & $   0.01354 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56312.61799 $ & $  -0.01555 $ & $   0.01277 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56172.13330 $ & $   0.01878 $ & $   0.01429 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56152.06409 $ & $  -0.00895 $ & $   0.01012 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56300.57673 $ & $   0.00323 $ & $   0.01497 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56324.66032 $ & $   0.00934 $ & $   0.01184 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56328.67467 $ & $  -0.02428 $ & $   0.01162 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56316.63338 $ & $  -0.01062 $ & $   0.01778 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56164.10720 $ & $   0.00185 $ & $   0.00890 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56348.74440 $ & $   0.01003 $ & $   0.02434 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56304.59217 $ & $   0.01369 $ & $   0.01082 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56308.60610 $ & $  -0.01354 $ & $   0.01179 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56336.70307 $ & $   0.02484 $ & $   0.01325 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56156.08006 $ & $  -0.00961 $ & $   0.00973 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56340.71731 $ & $  -0.00549 $ & $   0.01436 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56172.13580 $ & $  -0.02190 $ & $   0.01453 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56152.06659 $ & $  -0.01749 $ & $   0.01026 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56332.69032 $ & $   0.01270 $ & $   0.01705 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56324.66283 $ & $   0.00945 $ & $   0.01169 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56300.58006 $ & $   0.01163 $ & $   0.01199 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56328.67718 $ & $  -0.03037 $ & $   0.01115 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56316.63585 $ & $   0.02553 $ & $   0.01761 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56164.10967 $ & $  -0.00725 $ & $   0.00875 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56348.74690 $ & $   0.03565 $ & $   0.02112 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56304.59464 $ & $  -0.01440 $ & $   0.01061 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56308.60857 $ & $  -0.01899 $ & $   0.01247 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56312.62293 $ & $  -0.00484 $ & $   0.01331 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56172.13830 $ & $  -0.00560 $ & $   0.01539 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56152.06909 $ & $   0.01883 $ & $   0.00981 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56336.70646 $ & $   0.00137 $ & $   0.01228 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56168.12493 $ & $   0.01061 $ & $   0.00913 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56156.08341 $ & $   0.01924 $ & $   0.01128 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56324.66530 $ & $   0.00562 $ & $   0.01154 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56340.72100 $ & $   0.02805 $ & $   0.01430 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56300.58253 $ & $   0.00203 $ & $   0.01309 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56296.56908 $ & $  -0.00993 $ & $   0.01740 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56316.63834 $ & $  -0.01896 $ & $   0.01769 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56164.11217 $ & $  -0.00217 $ & $   0.00875 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56304.59711 $ & $  -0.01321 $ & $   0.00999 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56308.61105 $ & $  -0.00931 $ & $   0.01213 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56328.68051 $ & $   0.02544 $ & $   0.01216 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56312.62543 $ & $  -0.02029 $ & $   0.01295 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56336.70893 $ & $  -0.03641 $ & $   0.01201 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56168.12744 $ & $   0.00749 $ & $   0.00933 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56156.08592 $ & $   0.00866 $ & $   0.01030 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56152.07247 $ & $  -0.00741 $ & $   0.00996 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56340.72347 $ & $   0.01336 $ & $   0.01346 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56300.58503 $ & $   0.02815 $ & $   0.01199 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56296.57155 $ & $  -0.03846 $ & $   0.01445 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56164.11465 $ & $  -0.01217 $ & $   0.00940 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56332.69642 $ & $   0.00151 $ & $   0.01385 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56304.59957 $ & $  -0.04457 $ & $   0.01073 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56308.61352 $ & $  -0.00738 $ & $   0.01237 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56324.66898 $ & $  -0.01334 $ & $   0.01223 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56328.68302 $ & $   0.00323 $ & $   0.01203 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56316.64201 $ & $  -0.03795 $ & $   0.01597 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56336.71143 $ & $  -0.03456 $ & $   0.01268 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56168.12991 $ & $   0.00150 $ & $   0.00975 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56312.62880 $ & $  -0.03130 $ & $   0.01306 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56156.08868 $ & $  -0.01017 $ & $   0.01019 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56152.07494 $ & $   0.01448 $ & $   0.00971 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56340.72597 $ & $  -0.02036 $ & $   0.01426 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56300.58750 $ & $   0.02394 $ & $   0.01319 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56296.57401 $ & $   0.02488 $ & $   0.01500 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56332.69890 $ & $   0.04429 $ & $   0.01299 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56324.67145 $ & $  -0.02894 $ & $   0.01155 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56328.68549 $ & $  -0.00353 $ & $   0.01228 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56164.11800 $ & $   0.01234 $ & $   0.00953 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56316.64448 $ & $  -0.00454 $ & $   0.01816 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56336.71390 $ & $   0.00787 $ & $   0.01197 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56308.61717 $ & $  -0.01819 $ & $   0.01268 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56312.63127 $ & $  -0.00928 $ & $   0.01290 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56156.09119 $ & $   0.01201 $ & $   0.00990 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56152.07744 $ & $   0.00587 $ & $   0.00997 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56340.72844 $ & $   0.00864 $ & $   0.01427 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56168.13327 $ & $   0.03029 $ & $   0.01185 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56332.70140 $ & $  -0.00128 $ & $   0.01214 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56324.67396 $ & $   0.02037 $ & $   0.01167 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56328.68799 $ & $  -0.01220 $ & $   0.01136 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56296.57739 $ & $  -0.01331 $ & $   0.01347 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56164.12051 $ & $   0.00741 $ & $   0.00898 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56316.64694 $ & $   0.01357 $ & $   0.01611 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56304.60541 $ & $  -0.01563 $ & $   0.01046 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56308.61964 $ & $  -0.01727 $ & $   0.01228 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56312.63378 $ & $  -0.03732 $ & $   0.01261 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56152.07994 $ & $   0.00387 $ & $   0.00996 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56168.13578 $ & $   0.00636 $ & $   0.01756 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56336.71753 $ & $   0.03363 $ & $   0.01366 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56156.09453 $ & $  -0.00209 $ & $   0.01026 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56340.73182 $ & $   0.00991 $ & $   0.01491 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56324.67643 $ & $   0.01579 $ & $   0.01182 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56300.59358 $ & $   0.02341 $ & $   0.01802 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56296.57985 $ & $  -0.00542 $ & $   0.01256 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56332.70475 $ & $  -0.02008 $ & $   0.01302 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56316.64945 $ & $  -0.04413 $ & $   0.01623 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56164.12324 $ & $   0.00282 $ & $   0.00948 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56308.62212 $ & $  -0.00057 $ & $   0.01195 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56328.69160 $ & $   0.00187 $ & $   0.01155 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56312.63624 $ & $   0.00615 $ & $   0.01282 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56336.72004 $ & $   0.00283 $ & $   0.01221 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56148.06929 $ & $  -0.01589 $ & $   0.01068 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56156.09700 $ & $  -0.00797 $ & $   0.01054 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56340.73429 $ & $  -0.01893 $ & $   0.01392 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56152.08352 $ & $  -0.00239 $ & $   0.00936 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56300.59604 $ & $   0.01526 $ & $   0.01234 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56296.58232 $ & $  -0.00493 $ & $   0.01288 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56332.70726 $ & $  -0.03346 $ & $   0.01258 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56164.12574 $ & $  -0.00096 $ & $   0.00898 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56324.67984 $ & $  -0.00600 $ & $   0.01179 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56308.62463 $ & $  -0.00493 $ & $   0.01210 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56328.69407 $ & $   0.02067 $ & $   0.01246 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56336.72251 $ & $  -0.01893 $ & $   0.01195 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56156.09950 $ & $   0.01169 $ & $   0.00998 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56340.73680 $ & $   0.03678 $ & $   0.01432 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56148.07205 $ & $  -0.00686 $ & $   0.01073 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56312.63987 $ & $  -0.00522 $ & $   0.01248 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56152.08600 $ & $  -0.01208 $ & $   0.00999 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56300.59855 $ & $   0.01876 $ & $   0.01368 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56296.58479 $ & $   0.00340 $ & $   0.01247 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56332.70976 $ & $   0.02356 $ & $   0.01295 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56324.68231 $ & $   0.00178 $ & $   0.01210 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56328.69657 $ & $   0.00940 $ & $   0.01135 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56164.12909 $ & $  -0.01338 $ & $   0.00992 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56308.62801 $ & $   0.00643 $ & $   0.01266 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56336.72502 $ & $   0.00057 $ & $   0.01216 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56156.10197 $ & $  -0.00020 $ & $   0.00995 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56340.73926 $ & $   0.02731 $ & $   0.01508 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56312.64233 $ & $   0.00591 $ & $   0.01242 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56148.07455 $ & $  -0.00041 $ & $   0.01109 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56152.08851 $ & $   0.02274 $ & $   0.01006 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56332.71227 $ & $   0.00396 $ & $   0.01277 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56324.68482 $ & $   0.03199 $ & $   0.01163 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56300.60190 $ & $  -0.01970 $ & $   0.01162 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56328.69908 $ & $  -0.00274 $ & $   0.01172 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56296.58841 $ & $  -0.00401 $ & $   0.01230 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56164.13160 $ & $  -0.00458 $ & $   0.01117 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56304.61651 $ & $  -0.00564 $ & $   0.01025 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56308.63053 $ & $  -0.00261 $ & $   0.01250 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56312.64484 $ & $   0.02187 $ & $   0.01309 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56152.09101 $ & $   0.01438 $ & $   0.01015 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56336.72839 $ & $  -0.01573 $ & $   0.01224 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56156.10546 $ & $  -0.01080 $ & $   0.01023 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56324.68730 $ & $   0.00803 $ & $   0.01180 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56148.07796 $ & $  -0.00527 $ & $   0.01114 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56300.60436 $ & $   0.00345 $ & $   0.01124 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56340.74290 $ & $   0.01601 $ & $   0.01407 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56296.59088 $ & $  -0.00324 $ & $   0.01307 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56164.13411 $ & $  -0.01158 $ & $   0.01284 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56332.71594 $ & $   0.01325 $ & $   0.01238 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56308.63300 $ & $   0.00806 $ & $   0.01208 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56328.70241 $ & $   0.03337 $ & $   0.01181 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56312.64731 $ & $   0.00089 $ & $   0.01274 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56336.73086 $ & $   0.01944 $ & $   0.01321 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56332.71726 $ & $   0.01639 $ & $   0.01208 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56156.10794 $ & $  -0.00086 $ & $   0.01012 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56148.08043 $ & $   0.00743 $ & $   0.01103 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56152.09436 $ & $   0.00263 $ & $   0.00978 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56300.60684 $ & $   0.00628 $ & $   0.01119 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56340.74537 $ & $  -0.02061 $ & $   0.01385 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56296.59334 $ & $  -0.02704 $ & $   0.01173 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56164.13641 $ & $  -0.00589 $ & $   0.01945 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56332.71844 $ & $   0.05450 $ & $   0.01375 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56308.63547 $ & $  -0.02534 $ & $   0.01198 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56324.69093 $ & $  -0.02005 $ & $   0.01112 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56328.70487 $ & $  -0.00490 $ & $   0.01215 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56336.73333 $ & $  -0.00388 $ & $   0.01185 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56332.71976 $ & $  -0.02393 $ & $   0.01089 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56312.65067 $ & $   0.00715 $ & $   0.01268 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56148.08293 $ & $   0.00110 $ & $   0.01125 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56152.09683 $ & $  -0.01523 $ & $   0.00962 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56156.11070 $ & $   0.00607 $ & $   0.01053 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56300.60935 $ & $  -0.02766 $ & $   0.01135 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56340.74788 $ & $   0.00349 $ & $   0.01390 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56296.59581 $ & $  -0.02165 $ & $   0.01161 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56332.72091 $ & $  -0.02391 $ & $   0.01338 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56324.69341 $ & $  -0.01660 $ & $   0.01173 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56328.70738 $ & $   0.02848 $ & $   0.01081 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56336.73584 $ & $  -0.01086 $ & $   0.01191 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56308.63910 $ & $   0.01994 $ & $   0.01304 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56332.72227 $ & $  -0.01188 $ & $   0.00996 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56312.65315 $ & $   0.01846 $ & $   0.01300 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56148.08543 $ & $   0.00916 $ & $   0.01113 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56152.09933 $ & $   0.01872 $ & $   0.00920 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56156.11321 $ & $   0.00377 $ & $   0.01034 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56340.75035 $ & $   0.02505 $ & $   0.01453 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56324.69592 $ & $  -0.00135 $ & $   0.01176 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56328.70985 $ & $   0.00490 $ & $   0.01168 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56300.61295 $ & $   0.02233 $ & $   0.01159 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56296.59914 $ & $  -0.01321 $ & $   0.01175 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56144.07314 $ & $   0.04166 $ & $   0.01355 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56308.64158 $ & $  -0.00860 $ & $   0.01269 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56312.65566 $ & $   0.01041 $ & $   0.01214 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56152.10180 $ & $   0.00712 $ & $   0.00978 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56336.73944 $ & $  -0.02134 $ & $   0.01173 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56332.72567 $ & $  -0.00138 $ & $   0.00978 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56148.08881 $ & $   0.01178 $ & $   0.01128 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56156.11655 $ & $  -0.00389 $ & $   0.00993 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56340.75373 $ & $   0.00102 $ & $   0.01280 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56324.69839 $ & $  -0.01993 $ & $   0.01143 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56296.60161 $ & $   0.01540 $ & $   0.01199 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56300.61546 $ & $   0.00097 $ & $   0.01039 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56144.07564 $ & $  -0.01244 $ & $   0.01283 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56332.72675 $ & $   0.02507 $ & $   0.01386 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56308.64410 $ & $   0.00288 $ & $   0.01255 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56328.71348 $ & $  -0.00301 $ & $   0.01121 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56312.65813 $ & $   0.01989 $ & $   0.01346 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56336.74191 $ & $  -0.01259 $ & $   0.01251 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56332.72817 $ & $   0.01109 $ & $   0.00939 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56148.09131 $ & $   0.00260 $ & $   0.00991 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56156.11902 $ & $   0.00048 $ & $   0.01058 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56340.75620 $ & $   0.03751 $ & $   0.01391 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56152.10541 $ & $  -0.00971 $ & $   0.00972 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56296.60408 $ & $  -0.00927 $ & $   0.01147 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56300.61794 $ & $   0.01188 $ & $   0.01062 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56144.07813 $ & $   0.00403 $ & $   0.01296 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56332.72926 $ & $   0.00137 $ & $   0.01218 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56324.70176 $ & $  -0.00031 $ & $   0.01221 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56308.64657 $ & $   0.00271 $ & $   0.01202 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56328.71595 $ & $   0.00044 $ & $   0.01144 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56336.74442 $ & $  -0.01269 $ & $   0.01302 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56332.73068 $ & $   0.01689 $ & $   0.00917 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56156.12152 $ & $   0.01656 $ & $   0.01143 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56312.66175 $ & $   0.00523 $ & $   0.01196 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56340.75870 $ & $   0.02295 $ & $   0.01554 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56148.09407 $ & $   0.01059 $ & $   0.01055 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56152.10792 $ & $   0.01116 $ & $   0.00933 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56296.60655 $ & $  -0.01575 $ & $   0.01131 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56300.62045 $ & $   0.02661 $ & $   0.01125 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56288.57897 $ & $   0.00296 $ & $   0.02231 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56332.73173 $ & $   0.01362 $ & $   0.01234 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56324.70423 $ & $   0.01198 $ & $   0.01201 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56328.71845 $ & $  -0.00134 $ & $   0.01140 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56144.08155 $ & $   0.00086 $ & $   0.01325 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56336.74688 $ & $  -0.00361 $ & $   0.01250 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56308.64998 $ & $  -0.01416 $ & $   0.01296 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56332.73319 $ & $  -0.00013 $ & $   0.00972 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56156.12403 $ & $   0.01812 $ & $   0.01068 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56340.76118 $ & $   0.00631 $ & $   0.01435 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56312.66426 $ & $   0.01662 $ & $   0.01276 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56148.09657 $ & $   0.03479 $ & $   0.01151 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56152.11042 $ & $  -0.00915 $ & $   0.00949 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56288.58143 $ & $  -0.02145 $ & $   0.02169 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56332.73423 $ & $   0.00563 $ & $   0.01258 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56324.70674 $ & $   0.02767 $ & $   0.01229 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56300.62383 $ & $  -0.00241 $ & $   0.01077 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56296.61015 $ & $   0.01637 $ & $   0.01116 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56328.72095 $ & $  -0.00141 $ & $   0.01118 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56144.08401 $ & $  -0.02071 $ & $   0.01259 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56308.65246 $ & $   0.02180 $ & $   0.01282 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56312.66674 $ & $  -0.01072 $ & $   0.01249 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56152.11292 $ & $  -0.00962 $ & $   0.00950 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56336.75026 $ & $   0.02851 $ & $   0.01263 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56156.12713 $ & $   0.00800 $ & $   0.01185 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56332.73686 $ & $   0.00130 $ & $   0.00923 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56324.70920 $ & $   0.00398 $ & $   0.01141 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56148.09995 $ & $   0.01077 $ & $   0.01056 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56300.62630 $ & $  -0.01384 $ & $   0.01057 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56340.76485 $ & $  -0.00674 $ & $   0.01522 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56296.61262 $ & $   0.03022 $ & $   0.01091 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56288.58498 $ & $   0.03467 $ & $   0.02448 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56144.08651 $ & $   0.00678 $ & $   0.01249 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56332.73784 $ & $  -0.01724 $ & $   0.01204 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56308.65493 $ & $   0.00949 $ & $   0.01215 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56328.72437 $ & $   0.00279 $ & $   0.01217 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56312.66924 $ & $   0.02300 $ & $   0.01219 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56336.75273 $ & $   0.03584 $ & $   0.01286 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56156.12963 $ & $   0.01409 $ & $   0.01312 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56332.73933 $ & $  -0.01293 $ & $   0.00876 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56152.11627 $ & $  -0.00685 $ & $   0.00983 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56148.10245 $ & $   0.02015 $ & $   0.01061 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56300.62881 $ & $  -0.00208 $ & $   0.01347 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56340.76735 $ & $  -0.00970 $ & $   0.01356 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56296.61509 $ & $   0.00420 $ & $   0.01159 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56288.58744 $ & $  -0.01862 $ & $   0.01725 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56144.08927 $ & $  -0.01634 $ & $   0.01276 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56332.74032 $ & $   0.02606 $ & $   0.01339 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56308.65744 $ & $  -0.01398 $ & $   0.01250 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56324.71287 $ & $  -0.02108 $ & $   0.01203 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56328.72684 $ & $   0.03047 $ & $   0.01250 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56336.75523 $ & $   0.00089 $ & $   0.01305 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56332.74184 $ & $   0.01132 $ & $   0.00959 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56312.67261 $ & $   0.02555 $ & $   0.01280 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56156.13250 $ & $   0.00264 $ & $   0.01706 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56152.11873 $ & $  -0.00980 $ & $   0.00989 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56148.10495 $ & $   0.01092 $ & $   0.01027 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56300.63132 $ & $   0.00159 $ & $   0.01186 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56296.61759 $ & $  -0.00990 $ & $   0.01157 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56332.74282 $ & $  -0.02726 $ & $   0.01255 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56324.71534 $ & $  -0.01432 $ & $   0.01171 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56328.72934 $ & $   0.02576 $ & $   0.01195 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56144.09268 $ & $  -0.01981 $ & $   0.01351 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56336.75770 $ & $   0.03015 $ & $   0.01338 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56308.66102 $ & $   0.02095 $ & $   0.01283 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56312.67509 $ & $  -0.01084 $ & $   0.01275 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56332.74435 $ & $  -0.01461 $ & $   0.00895 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56152.12121 $ & $  -0.01947 $ & $   0.00964 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56148.10746 $ & $   0.03523 $ & $   0.01106 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56332.74529 $ & $  -0.00922 $ & $   0.01365 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56324.71784 $ & $   0.00949 $ & $   0.01226 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56296.62093 $ & $   0.01643 $ & $   0.01091 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56328.73181 $ & $  -0.01536 $ & $   0.01179 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56300.63495 $ & $   0.01707 $ & $   0.01110 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56144.09514 $ & $  -0.03448 $ & $   0.01178 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56308.66354 $ & $   0.00364 $ & $   0.01241 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56312.67756 $ & $  -0.00834 $ & $   0.01220 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56152.12371 $ & $  -0.00154 $ & $   0.01038 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56336.76134 $ & $   0.00660 $ & $   0.01346 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56332.74773 $ & $  -0.00797 $ & $   0.00910 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56148.11084 $ & $   0.02805 $ & $   0.01093 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56296.62344 $ & $  -0.00496 $ & $   0.01083 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56300.63742 $ & $   0.02124 $ & $   0.01091 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56144.09764 $ & $  -0.01837 $ & $   0.01385 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56332.74870 $ & $   0.05106 $ & $   0.01674 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56308.66602 $ & $  -0.00242 $ & $   0.01244 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56328.73544 $ & $   0.00545 $ & $   0.01230 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56312.68006 $ & $  -0.00740 $ & $   0.01235 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56336.76380 $ & $  -0.02369 $ & $   0.01238 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56332.75024 $ & $  -0.00898 $ & $   0.00898 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56148.11334 $ & $  -0.01488 $ & $   0.01039 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56296.62590 $ & $  -0.01789 $ & $   0.01191 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56152.12735 $ & $   0.00427 $ & $   0.01202 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56300.63989 $ & $  -0.01517 $ & $   0.01049 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56144.10014 $ & $   0.00527 $ & $   0.01338 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56332.75117 $ & $   0.04500 $ & $   0.01451 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56324.72369 $ & $  -0.00943 $ & $   0.01207 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56308.66853 $ & $  -0.00615 $ & $   0.01223 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56328.73791 $ & $  -0.00686 $ & $   0.01226 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56336.76631 $ & $  -0.03313 $ & $   0.01176 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56332.75275 $ & $   0.01885 $ & $   0.00961 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56312.68364 $ & $  -0.00105 $ & $   0.01179 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56152.12982 $ & $  -0.01770 $ & $   0.01403 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56296.62841 $ & $  -0.01955 $ & $   0.01158 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56148.11607 $ & $   0.02899 $ & $   0.01205 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56300.64240 $ & $  -0.01556 $ & $   0.01039 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56324.72616 $ & $   0.00263 $ & $   0.01186 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56328.74041 $ & $  -0.02863 $ & $   0.01140 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56144.10353 $ & $  -0.01522 $ & $   0.01259 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56336.76877 $ & $  -0.02823 $ & $   0.01196 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56308.67191 $ & $  -0.01410 $ & $   0.01198 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56332.75525 $ & $  -0.01426 $ & $   0.00995 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56312.68614 $ & $   0.00756 $ & $   0.01199 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56152.13231 $ & $   0.02093 $ & $   0.01709 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56148.11857 $ & $  -0.02822 $ & $   0.01040 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56320.71428 $ & $  -0.00969 $ & $   0.01311 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56332.75614 $ & $  -0.01929 $ & $   0.01637 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56324.72862 $ & $   0.02435 $ & $   0.01224 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56300.64574 $ & $  -0.01888 $ & $   0.01162 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56296.63198 $ & $  -0.01238 $ & $   0.01042 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56328.74288 $ & $   0.00725 $ & $   0.01202 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56144.10603 $ & $   0.00910 $ & $   0.01299 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56308.67438 $ & $  -0.01664 $ & $   0.01212 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56312.68862 $ & $   0.00924 $ & $   0.01247 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56336.77215 $ & $   0.00097 $ & $   0.01388 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56320.71678 $ & $   0.03942 $ & $   0.01204 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56324.73112 $ & $   0.01170 $ & $   0.01258 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56324.73119 $ & $   0.00422 $ & $   0.00952 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56332.75891 $ & $  -0.00162 $ & $   0.00949 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56148.12195 $ & $  -0.00187 $ & $   0.01117 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56300.64825 $ & $  -0.01616 $ & $   0.01064 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56296.63445 $ & $   0.01547 $ & $   0.01120 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56144.10853 $ & $   0.02455 $ & $   0.01199 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56332.75975 $ & $  -0.01852 $ & $   0.01256 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56308.67690 $ & $  -0.02444 $ & $   0.01288 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56328.74627 $ & $   0.02011 $ & $   0.01257 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56312.69113 $ & $  -0.02140 $ & $   0.01217 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56336.77462 $ & $  -0.00511 $ & $   0.01340 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56320.71928 $ & $   0.00300 $ & $   0.01158 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56324.73370 $ & $   0.01528 $ & $   0.00989 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56332.76143 $ & $   0.00229 $ & $   0.00929 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56148.12444 $ & $  -0.00035 $ & $   0.01186 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56300.65072 $ & $  -0.01224 $ & $   0.01156 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56296.63695 $ & $   0.01397 $ & $   0.01106 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56288.60943 $ & $   0.02691 $ & $   0.02074 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56144.11125 $ & $   0.02400 $ & $   0.01312 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56332.76223 $ & $  -0.04848 $ & $   0.01298 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56308.67937 $ & $  -0.02616 $ & $   0.01294 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56324.73480 $ & $   0.02178 $ & $   0.01350 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56328.74874 $ & $  -0.03256 $ & $   0.01152 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56336.77712 $ & $   0.02973 $ & $   0.01320 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56312.69449 $ & $  -0.01392 $ & $   0.01138 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56324.73621 $ & $   0.02271 $ & $   0.00951 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56332.76391 $ & $   0.00716 $ & $   0.00977 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56148.12691 $ & $  -0.00823 $ & $   0.01160 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56300.65323 $ & $   0.00909 $ & $   0.01007 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56296.63942 $ & $   0.02598 $ & $   0.01180 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56288.61188 $ & $  -0.00106 $ & $   0.02144 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56332.76473 $ & $   0.01527 $ & $   0.01391 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56324.73727 $ & $  -0.01057 $ & $   0.01237 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56328.75124 $ & $   0.03131 $ & $   0.01204 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56144.11463 $ & $   0.00936 $ & $   0.01300 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56336.77958 $ & $  -0.02325 $ & $   0.01307 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56308.68299 $ & $  -0.00835 $ & $   0.01188 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56312.69697 $ & $   0.02392 $ & $   0.01297 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56332.76641 $ & $  -0.00303 $ & $   0.00954 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56148.12940 $ & $   0.03940 $ & $   0.01634 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56288.61437 $ & $  -0.00491 $ & $   0.01870 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56332.76720 $ & $   0.00254 $ & $   0.01248 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56324.73963 $ & $   0.00429 $ & $   0.00954 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56296.64280 $ & $   0.01421 $ & $   0.01093 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56324.73977 $ & $  -0.03399 $ & $   0.01209 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56328.75370 $ & $  -0.01037 $ & $   0.01198 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56300.65680 $ & $   0.00875 $ & $   0.01016 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56320.72632 $ & $  -0.01819 $ & $   0.01091 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56144.11713 $ & $   0.00412 $ & $   0.01372 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56308.68546 $ & $   0.01818 $ & $   0.01267 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56312.69948 $ & $   0.02769 $ & $   0.01257 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56324.74210 $ & $  -0.00775 $ & $   0.00934 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56332.76981 $ & $   0.01279 $ & $   0.00945 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56324.74224 $ & $   0.02243 $ & $   0.01320 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56296.64530 $ & $  -0.00916 $ & $   0.01119 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56300.65931 $ & $  -0.00431 $ & $   0.00998 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56320.72883 $ & $  -0.01827 $ & $   0.01212 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56144.11959 $ & $  -0.01034 $ & $   0.01271 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56332.77058 $ & $   0.03917 $ & $   0.01264 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56308.68796 $ & $   0.01344 $ & $   0.01226 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56312.70195 $ & $   0.01221 $ & $   0.01245 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56328.75736 $ & $  -0.00920 $ & $   0.01222 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56332.77229 $ & $  -0.02507 $ & $   0.00925 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56324.74461 $ & $   0.02156 $ & $   0.00940 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56296.64777 $ & $   0.00190 $ & $   0.01139 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56288.62015 $ & $   0.00938 $ & $   0.01995 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56300.66178 $ & $  -0.00393 $ & $   0.00996 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56320.73133 $ & $  -0.03818 $ & $   0.01217 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56144.12209 $ & $   0.01671 $ & $   0.01452 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56332.77305 $ & $  -0.00556 $ & $   0.01304 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56324.74562 $ & $   0.00726 $ & $   0.01378 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56308.69043 $ & $  -0.00403 $ & $   0.01236 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56328.75984 $ & $   0.00258 $ & $   0.01232 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56332.77480 $ & $   0.01501 $ & $   0.00922 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56324.74711 $ & $  -0.00820 $ & $   0.00948 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56312.70563 $ & $   0.00952 $ & $   0.01416 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56296.65023 $ & $  -0.01149 $ & $   0.01091 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56300.66428 $ & $  -0.00964 $ & $   0.01098 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56332.77555 $ & $   0.02971 $ & $   0.01261 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56324.74809 $ & $   0.01339 $ & $   0.01304 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56328.76234 $ & $   0.02414 $ & $   0.01282 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56320.73501 $ & $   0.00950 $ & $   0.01176 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56308.69378 $ & $   0.01243 $ & $   0.01289 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56332.77727 $ & $   0.00649 $ & $   0.00934 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56312.70810 $ & $   0.01735 $ & $   0.01379 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56144.12658 $ & $   0.00900 $ & $   0.01910 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56332.77802 $ & $  -0.01980 $ & $   0.01209 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56324.75056 $ & $   0.01981 $ & $   0.01324 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56300.66765 $ & $   0.00904 $ & $   0.01218 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56296.65381 $ & $   0.00478 $ & $   0.01188 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56324.75079 $ & $  -0.01255 $ & $   0.00910 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56328.76482 $ & $   0.00383 $ & $   0.01303 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56320.73747 $ & $  -0.00910 $ & $   0.01219 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56136.10064 $ & $  -0.00606 $ & $   0.01006 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56308.69625 $ & $  -0.01851 $ & $   0.01217 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56312.71060 $ & $   0.00284 $ & $   0.01382 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56324.75306 $ & $  -0.02088 $ & $   0.01376 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56332.78088 $ & $   0.01999 $ & $   0.00934 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56300.67012 $ & $  -0.01903 $ & $   0.01072 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56296.65631 $ & $  -0.01515 $ & $   0.01116 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56324.75326 $ & $  -0.01535 $ & $   0.00961 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56320.73998 $ & $  -0.02914 $ & $   0.01153 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56332.78163 $ & $   0.01957 $ & $   0.01240 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56308.69875 $ & $   0.00798 $ & $   0.01230 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56328.76820 $ & $  -0.01173 $ & $   0.01189 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56136.10371 $ & $  -0.00310 $ & $   0.00993 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56312.71308 $ & $   0.01846 $ & $   0.01367 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56332.78335 $ & $  -0.01249 $ & $   0.00942 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56300.67259 $ & $   0.02892 $ & $   0.01078 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56296.65878 $ & $   0.01532 $ & $   0.01153 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56324.75577 $ & $   0.00546 $ & $   0.00903 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56320.74248 $ & $  -0.02197 $ & $   0.01119 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56332.78411 $ & $  -0.00206 $ & $   0.01293 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56308.70122 $ & $   0.03187 $ & $   0.01298 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56324.75663 $ & $  -0.01847 $ & $   0.01361 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56328.77067 $ & $  -0.00849 $ & $   0.01283 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56136.10621 $ & $   0.00446 $ & $   0.01028 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56312.71650 $ & $   0.03198 $ & $   0.01573 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56332.78585 $ & $   0.00518 $ & $   0.00879 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56300.67510 $ & $  -0.02129 $ & $   0.01039 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56296.66128 $ & $  -0.02025 $ & $   0.01153 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56324.75827 $ & $   0.01268 $ & $   0.00952 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56288.63365 $ & $   0.04633 $ & $   0.01789 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56332.78662 $ & $  -0.00119 $ & $   0.01351 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56324.75913 $ & $   0.03608 $ & $   0.01435 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56328.77319 $ & $   0.01050 $ & $   0.01307 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56320.74590 $ & $   0.00653 $ & $   0.01249 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56308.70485 $ & $  -0.02476 $ & $   0.01220 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56312.71897 $ & $  -0.01981 $ & $   0.01444 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56136.10960 $ & $  -0.00111 $ & $   0.00995 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56332.78832 $ & $   0.00027 $ & $   0.00939 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56288.63611 $ & $  -0.02917 $ & $   0.01736 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56332.78909 $ & $  -0.00588 $ & $   0.01266 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56296.66464 $ & $  -0.01222 $ & $   0.01165 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56324.76166 $ & $   0.00989 $ & $   0.00938 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56300.67869 $ & $   0.01509 $ & $   0.01082 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56328.77565 $ & $   0.01865 $ & $   0.01307 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56320.74836 $ & $   0.01224 $ & $   0.01104 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56308.70735 $ & $  -0.02820 $ & $   0.01220 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56136.11206 $ & $  -0.01184 $ & $   0.01011 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56312.72147 $ & $   0.02722 $ & $   0.01437 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56332.79167 $ & $  -0.00018 $ & $   0.00930 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56296.66711 $ & $  -0.00129 $ & $   0.01115 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56324.76411 $ & $  -0.00940 $ & $   0.01368 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56324.76413 $ & $  -0.00535 $ & $   0.00951 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56300.68122 $ & $   0.02613 $ & $   0.01062 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56320.75087 $ & $  -0.00668 $ & $   0.01064 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56308.70982 $ & $   0.00998 $ & $   0.01194 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56328.77927 $ & $  -0.02533 $ & $   0.01235 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56136.11457 $ & $   0.00099 $ & $   0.01040 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56312.72393 $ & $   0.00097 $ & $   0.01500 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56332.79414 $ & $  -0.01555 $ & $   0.00902 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56296.66961 $ & $  -0.03051 $ & $   0.01080 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56324.76664 $ & $   0.01671 $ & $   0.00899 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56300.68368 $ & $   0.00314 $ & $   0.01081 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56320.75339 $ & $  -0.00225 $ & $   0.01083 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56324.76748 $ & $   0.01497 $ & $   0.01476 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56308.71233 $ & $  -0.01783 $ & $   0.01171 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56328.78178 $ & $   0.01657 $ & $   0.01293 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56136.11706 $ & $   0.02696 $ & $   0.01115 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56332.79665 $ & $   0.00765 $ & $   0.00980 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56296.67209 $ & $   0.00388 $ & $   0.01110 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56312.72757 $ & $  -0.02090 $ & $   0.01404 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56300.68619 $ & $  -0.00512 $ & $   0.01039 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56328.78424 $ & $  -0.02288 $ & $   0.01223 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56320.75703 $ & $   0.00294 $ & $   0.01211 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56308.71567 $ & $  -0.00184 $ & $   0.01212 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56332.79915 $ & $  -0.00618 $ & $   0.00933 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56312.73004 $ & $   0.04087 $ & $   0.01528 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56324.77242 $ & $  -0.01061 $ & $   0.01391 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56136.12159 $ & $  -0.01416 $ & $   0.01245 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56324.77262 $ & $  -0.00086 $ & $   0.00924 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56300.68954 $ & $  -0.00074 $ & $   0.01074 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56296.67571 $ & $   0.01122 $ & $   0.01148 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56328.78675 $ & $   0.00152 $ & $   0.01209 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56320.75954 $ & $   0.00377 $ & $   0.01248 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56308.71818 $ & $   0.00694 $ & $   0.01185 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56312.73255 $ & $  -0.03368 $ & $   0.01377 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56324.77492 $ & $  -0.00909 $ & $   0.01421 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56332.80273 $ & $   0.00421 $ & $   0.00906 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56324.77509 $ & $  -0.00829 $ & $   0.00918 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56300.69205 $ & $   0.00929 $ & $   0.01081 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56296.67821 $ & $  -0.01241 $ & $   0.01106 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56320.76204 $ & $  -0.00541 $ & $   0.01301 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56132.11117 $ & $  -0.02014 $ & $   0.01123 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56308.72065 $ & $  -0.03116 $ & $   0.01148 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56328.79009 $ & $   0.01978 $ & $   0.01342 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56312.73501 $ & $   0.01251 $ & $   0.01429 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56332.80520 $ & $   0.01342 $ & $   0.00944 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56288.65288 $ & $   0.02033 $ & $   0.01762 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56324.77760 $ & $  -0.00002 $ & $   0.00957 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56300.69452 $ & $   0.01959 $ & $   0.01054 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56296.68068 $ & $  -0.02196 $ & $   0.01140 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56324.77849 $ & $   0.00170 $ & $   0.01395 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56308.72315 $ & $  -0.03107 $ & $   0.01264 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56132.11393 $ & $  -0.01346 $ & $   0.01038 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56328.79255 $ & $  -0.01779 $ & $   0.01263 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56312.73840 $ & $   0.01357 $ & $   0.01480 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56304.71072 $ & $  -0.00671 $ & $   0.01182 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56332.80771 $ & $  -0.01333 $ & $   0.00981 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56296.68315 $ & $  -0.00816 $ & $   0.01119 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56324.78010 $ & $   0.00042 $ & $   0.00942 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56300.69702 $ & $   0.02292 $ & $   0.01107 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56324.78100 $ & $  -0.00918 $ & $   0.01435 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56328.79506 $ & $   0.02543 $ & $   0.01363 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56132.11659 $ & $  -0.02373 $ & $   0.01122 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56320.76781 $ & $  -0.00543 $ & $   0.01167 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56308.72674 $ & $   0.00533 $ & $   0.01251 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56312.74090 $ & $  -0.00695 $ & $   0.01373 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56304.71323 $ & $   0.00428 $ & $   0.00984 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56332.81018 $ & $   0.01333 $ & $   0.00934 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56296.68651 $ & $  -0.00145 $ & $   0.01380 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56324.78346 $ & $   0.00024 $ & $   0.01445 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56324.78349 $ & $  -0.00464 $ & $   0.00935 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56328.79753 $ & $   0.00731 $ & $   0.01255 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56320.77029 $ & $   0.00032 $ & $   0.01217 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56308.72925 $ & $   0.00096 $ & $   0.01206 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56132.11997 $ & $   0.00618 $ & $   0.01328 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56312.74337 $ & $  -0.00637 $ & $   0.01302 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56332.81353 $ & $   0.00284 $ & $   0.00949 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56304.71667 $ & $   0.00908 $ & $   0.01042 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56296.68898 $ & $   0.01708 $ & $   0.01158 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56324.78597 $ & $  -0.04109 $ & $   0.01582 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56324.78599 $ & $  -0.00543 $ & $   0.00952 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56320.77280 $ & $  -0.00396 $ & $   0.01170 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56308.73172 $ & $   0.00073 $ & $   0.01148 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56272.60719 $ & $  -0.04965 $ & $   0.01268 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56328.80116 $ & $  -0.02258 $ & $   0.01250 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56312.74587 $ & $   0.02716 $ & $   0.01431 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56332.81601 $ & $   0.00926 $ & $   0.00963 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56304.71915 $ & $   0.01499 $ & $   0.00988 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56296.69148 $ & $  -0.00858 $ & $   0.01089 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56324.78846 $ & $  -0.02121 $ & $   0.00918 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56320.77531 $ & $  -0.00596 $ & $   0.01312 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56324.78930 $ & $   0.01363 $ & $   0.01424 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56308.73419 $ & $   0.00417 $ & $   0.01228 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56332.81853 $ & $  -0.02011 $ & $   0.00906 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56300.70774 $ & $  -0.00698 $ & $   0.01240 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56296.69395 $ & $   0.02066 $ & $   0.01123 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56304.72167 $ & $  -0.00003 $ & $   0.00996 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56324.79097 $ & $  -0.00900 $ & $   0.00920 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56312.74944 $ & $   0.01606 $ & $   0.01433 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56324.79181 $ & $   0.02388 $ & $   0.01482 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56320.77895 $ & $  -0.00386 $ & $   0.01145 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56308.73757 $ & $   0.01038 $ & $   0.01248 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56272.61299 $ & $   0.00823 $ & $   0.01294 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56332.82101 $ & $  -0.00257 $ & $   0.00924 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56300.71024 $ & $   0.01195 $ & $   0.01059 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56304.72418 $ & $   0.01257 $ & $   0.01037 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56312.75196 $ & $  -0.02567 $ & $   0.01331 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56324.79428 $ & $  -0.01274 $ & $   0.01403 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56324.79455 $ & $  -0.01048 $ & $   0.00957 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56320.78142 $ & $   0.03032 $ & $   0.01269 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56308.74004 $ & $   0.03208 $ & $   0.01255 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56272.61549 $ & $   0.01877 $ & $   0.01280 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56300.71276 $ & $  -0.00545 $ & $   0.01080 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56312.75443 $ & $   0.00569 $ & $   0.01574 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56324.79678 $ & $   0.01226 $ & $   0.01477 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56332.82462 $ & $   0.00458 $ & $   0.00907 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56324.79702 $ & $   0.00649 $ & $   0.00922 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56304.72786 $ & $   0.01286 $ & $   0.00979 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56320.78392 $ & $  -0.00109 $ & $   0.01187 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56308.74254 $ & $  -0.00527 $ & $   0.01259 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56272.61795 $ & $   0.02819 $ & $   0.01378 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56312.75693 $ & $  -0.01734 $ & $   0.01423 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56300.71618 $ & $  -0.01033 $ & $   0.00929 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56332.82709 $ & $   0.02123 $ & $   0.00960 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56324.79952 $ & $   0.00187 $ & $   0.00922 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56304.73034 $ & $  -0.01202 $ & $   0.00937 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56320.78639 $ & $  -0.00259 $ & $   0.01187 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56324.80035 $ & $  -0.01210 $ & $   0.01548 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56308.74501 $ & $  -0.02144 $ & $   0.01166 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56272.62044 $ & $   0.00595 $ & $   0.01315 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56300.71865 $ & $   0.02498 $ & $   0.00955 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56312.76031 $ & $   0.00771 $ & $   0.01406 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56332.82960 $ & $   0.00423 $ & $   0.00934 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56324.80203 $ & $  -0.00053 $ & $   0.00897 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56304.73285 $ & $  -0.00179 $ & $   0.00942 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56324.80286 $ & $  -0.02163 $ & $   0.01452 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56320.78972 $ & $  -0.00482 $ & $   0.01356 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56308.74865 $ & $   0.01438 $ & $   0.01184 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56272.62402 $ & $   0.02126 $ & $   0.01337 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56288.67959 $ & $   0.01932 $ & $   0.01762 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56300.72116 $ & $   0.00079 $ & $   0.00944 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56312.76278 $ & $   0.01882 $ & $   0.01323 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56332.83208 $ & $   0.00064 $ & $   0.00958 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56304.73535 $ & $  -0.00367 $ & $   0.00975 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56324.80533 $ & $  -0.01237 $ & $   0.01422 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56324.80538 $ & $  -0.00853 $ & $   0.00983 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56320.79222 $ & $   0.00026 $ & $   0.01322 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56308.75116 $ & $   0.04347 $ & $   0.01227 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56272.62653 $ & $  -0.01724 $ & $   0.01217 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56300.72366 $ & $   0.00381 $ & $   0.00959 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56312.76525 $ & $   0.04365 $ & $   0.01480 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56332.83543 $ & $  -0.00812 $ & $   0.00931 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56324.80783 $ & $   0.01222 $ & $   0.01508 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56324.80785 $ & $   0.01114 $ & $   0.00966 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56304.73874 $ & $   0.01010 $ & $   0.00937 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56320.79472 $ & $  -0.00642 $ & $   0.01157 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56268.61479 $ & $   0.00134 $ & $   0.01267 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56308.75362 $ & $  -0.01419 $ & $   0.01190 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56272.62900 $ & $   0.00306 $ & $   0.01296 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56312.76775 $ & $   0.00934 $ & $   0.01427 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56332.83791 $ & $   0.00726 $ & $   0.00992 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56324.81035 $ & $   0.00937 $ & $   0.00957 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56300.72730 $ & $   0.01373 $ & $   0.01002 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56304.74125 $ & $  -0.02796 $ & $   0.00937 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56320.79722 $ & $  -0.01288 $ & $   0.01184 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56268.61730 $ & $   0.02094 $ & $   0.01175 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56324.81120 $ & $  -0.02348 $ & $   0.01502 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56272.63148 $ & $   0.01427 $ & $   0.01272 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56308.75613 $ & $   0.00824 $ & $   0.01235 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56332.84041 $ & $   0.00580 $ & $   0.00924 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56324.81282 $ & $   0.02837 $ & $   0.00954 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56300.72977 $ & $   0.00998 $ & $   0.01003 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56312.77136 $ & $  -0.00728 $ & $   0.01538 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56268.61976 $ & $  -0.03028 $ & $   0.01177 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56324.81367 $ & $   0.00640 $ & $   0.01446 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56320.80080 $ & $  -0.00941 $ & $   0.01236 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56272.63481 $ & $  -0.01807 $ & $   0.01130 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56308.75951 $ & $  -0.00865 $ & $   0.01191 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56332.84289 $ & $   0.00063 $ & $   0.00976 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56312.77383 $ & $   0.00524 $ & $   0.01355 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56300.73228 $ & $   0.00853 $ & $   0.00981 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56324.81641 $ & $  -0.00322 $ & $   0.00931 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56296.71951 $ & $  -0.00909 $ & $   0.00920 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56304.74737 $ & $  -0.00587 $ & $   0.00923 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56320.80327 $ & $   0.01996 $ & $   0.01371 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56268.62334 $ & $   0.01035 $ & $   0.01223 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56272.63729 $ & $   0.01616 $ & $   0.01221 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56308.76199 $ & $   0.01183 $ & $   0.01208 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56312.77630 $ & $   0.00756 $ & $   0.01340 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56300.73478 $ & $   0.00436 $ & $   0.00992 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56332.84645 $ & $   0.00238 $ & $   0.00956 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56324.81888 $ & $  -0.00399 $ & $   0.00924 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56296.72202 $ & $  -0.00951 $ & $   0.00944 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56320.80577 $ & $  -0.01632 $ & $   0.01188 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56268.62584 $ & $  -0.00037 $ & $   0.01180 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56308.76445 $ & $   0.02543 $ & $   0.01243 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56304.75105 $ & $   0.00352 $ & $   0.00986 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56312.77881 $ & $   0.00720 $ & $   0.01465 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56300.73813 $ & $  -0.00765 $ & $   0.00984 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56332.84896 $ & $  -0.00246 $ & $   0.00951 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56324.82139 $ & $   0.00570 $ & $   0.00941 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56320.80824 $ & $  -0.01338 $ & $   0.01208 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56268.62831 $ & $   0.00165 $ & $   0.01237 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56272.64223 $ & $  -0.02282 $ & $   0.01279 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56296.72540 $ & $   0.01926 $ & $   0.00958 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56308.76696 $ & $  -0.02673 $ & $   0.01256 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56304.75352 $ & $  -0.01452 $ & $   0.00967 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56300.74056 $ & $   0.00923 $ & $   0.01085 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56312.78215 $ & $  -0.00873 $ & $   0.01475 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56300.74063 $ & $  -0.01538 $ & $   0.00963 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56332.85144 $ & $   0.01326 $ & $   0.00939 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56324.82385 $ & $   0.00018 $ & $   0.00897 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56268.63078 $ & $   0.01929 $ & $   0.01251 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56296.72791 $ & $  -0.00827 $ & $   0.00929 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56304.75603 $ & $   0.01358 $ & $   0.00945 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56320.81158 $ & $  -0.01101 $ & $   0.01201 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56272.64581 $ & $  -0.00751 $ & $   0.01129 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56308.77057 $ & $  -0.00522 $ & $   0.01274 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56300.74304 $ & $  -0.00459 $ & $   0.01049 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56300.74310 $ & $   0.00114 $ & $   0.00984 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56312.78466 $ & $  -0.01530 $ & $   0.01432 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56332.85395 $ & $  -0.00927 $ & $   0.00962 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56284.68808 $ & $   0.00737 $ & $   0.02218 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56324.82720 $ & $   0.00502 $ & $   0.00904 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56304.75855 $ & $   0.01178 $ & $   0.00972 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56320.81408 $ & $  -0.01204 $ & $   0.01264 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56268.63412 $ & $  -0.00736 $ & $   0.01146 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56272.64832 $ & $  -0.00434 $ & $   0.01219 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56308.77305 $ & $  -0.00097 $ & $   0.01253 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56300.74555 $ & $  -0.02398 $ & $   0.01034 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56312.78713 $ & $  -0.01362 $ & $   0.01313 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56300.74561 $ & $  -0.00753 $ & $   0.00938 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56332.85730 $ & $   0.00766 $ & $   0.01001 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56324.82967 $ & $  -0.01321 $ & $   0.00914 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56284.69169 $ & $   0.03582 $ & $   0.02024 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56320.81655 $ & $  -0.00932 $ & $   0.01320 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56268.63663 $ & $   0.01838 $ & $   0.01158 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56328.84452 $ & $   0.00300 $ & $   0.00950 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56272.65080 $ & $  -0.00882 $ & $   0.01186 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56308.77552 $ & $   0.01188 $ & $   0.01320 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56304.76194 $ & $  -0.00049 $ & $   0.00966 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56308.77629 $ & $   0.00626 $ & $   0.00998 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56300.74889 $ & $   0.01574 $ & $   0.01046 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56332.85977 $ & $  -0.00768 $ & $   0.00978 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56324.83217 $ & $  -0.01769 $ & $   0.00898 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56300.74924 $ & $  -0.00657 $ & $   0.00973 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56320.81905 $ & $   0.02575 $ & $   0.01281 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56268.63910 $ & $   0.00085 $ & $   0.01163 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56328.84699 $ & $   0.01142 $ & $   0.00986 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56272.65327 $ & $  -0.01776 $ & $   0.01245 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56308.77802 $ & $  -0.02576 $ & $   0.01242 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56304.76441 $ & $  -0.01341 $ & $   0.00899 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56292.72320 $ & $  -0.00911 $ & $   0.00928 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56308.77880 $ & $  -0.00838 $ & $   0.00952 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56300.75140 $ & $  -0.01268 $ & $   0.01061 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56332.86224 $ & $  -0.00386 $ & $   0.00976 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56324.83468 $ & $   0.00527 $ & $   0.00948 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56300.75171 $ & $  -0.00312 $ & $   0.00915 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56312.79330 $ & $  -0.01784 $ & $   0.01454 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56268.64156 $ & $   0.00677 $ & $   0.01228 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56304.76693 $ & $   0.01981 $ & $   0.00989 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56320.82265 $ & $   0.01124 $ & $   0.01229 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56292.72571 $ & $   0.01068 $ & $   0.00983 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56328.85037 $ & $   0.00676 $ & $   0.00894 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56272.65664 $ & $   0.01640 $ & $   0.01300 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56308.78131 $ & $   0.00351 $ & $   0.00996 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56308.78140 $ & $  -0.01188 $ & $   0.01194 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56300.75387 $ & $   0.00838 $ & $   0.01100 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56332.86474 $ & $  -0.00928 $ & $   0.00956 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56300.75422 $ & $  -0.01712 $ & $   0.00966 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56312.79577 $ & $  -0.01128 $ & $   0.01512 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56296.74074 $ & $   0.00570 $ & $   0.01214 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56324.83832 $ & $  -0.00641 $ & $   0.00918 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56304.76944 $ & $  -0.00744 $ & $   0.00956 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56320.82512 $ & $   0.01855 $ & $   0.01246 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56328.85285 $ & $  -0.00574 $ & $   0.00920 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56292.72822 $ & $  -0.00346 $ & $   0.00952 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56268.64514 $ & $   0.00125 $ & $   0.01163 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56272.65911 $ & $  -0.01284 $ & $   0.01245 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56308.78388 $ & $  -0.01849 $ & $   0.01204 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56300.75638 $ & $   0.01157 $ & $   0.01068 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56300.75673 $ & $   0.00033 $ & $   0.00928 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56312.79828 $ & $   0.00163 $ & $   0.01462 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56308.78474 $ & $  -0.03174 $ & $   0.00951 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56296.74325 $ & $  -0.00797 $ & $   0.01181 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56332.86829 $ & $   0.00771 $ & $   0.00963 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56324.84079 $ & $  -0.01122 $ & $   0.00917 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56320.82762 $ & $  -0.00359 $ & $   0.01285 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56328.85535 $ & $  -0.02626 $ & $   0.00906 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56268.64761 $ & $  -0.00428 $ & $   0.01148 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56272.66159 $ & $  -0.00063 $ & $   0.01173 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56308.78640 $ & $   0.00138 $ & $   0.01317 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56304.77309 $ & $   0.00242 $ & $   0.00929 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56308.78725 $ & $   0.00466 $ & $   0.00965 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56296.74572 $ & $   0.03874 $ & $   0.01191 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56300.75996 $ & $   0.01174 $ & $   0.01013 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56332.87080 $ & $   0.00788 $ & $   0.01048 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56300.76009 $ & $   0.00926 $ & $   0.00938 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56324.84330 $ & $   0.00621 $ & $   0.00980 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56320.83008 $ & $   0.00263 $ & $   0.01305 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56328.85782 $ & $  -0.01209 $ & $   0.00913 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56268.65009 $ & $   0.01276 $ & $   0.01225 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56272.66405 $ & $  -0.00797 $ & $   0.01176 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56308.78887 $ & $   0.01474 $ & $   0.01314 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56284.70603 $ & $   0.00235 $ & $   0.01345 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56292.73395 $ & $   0.00111 $ & $   0.00926 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56304.77556 $ & $  -0.01698 $ & $   0.00914 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56308.78976 $ & $  -0.00087 $ & $   0.01004 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56300.76246 $ & $   0.00900 $ & $   0.01079 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56332.87327 $ & $   0.00859 $ & $   0.01033 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56312.80412 $ & $  -0.00053 $ & $   0.01640 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56300.76258 $ & $  -0.00399 $ & $   0.00959 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56324.84576 $ & $  -0.01392 $ & $   0.00907 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56296.74908 $ & $  -0.02061 $ & $   0.01168 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56264.63858 $ & $   0.00015 $ & $   0.01328 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56268.65256 $ & $  -0.03525 $ & $   0.01127 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56284.70871 $ & $  -0.01039 $ & $   0.01232 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56292.73646 $ & $   0.00461 $ & $   0.00926 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56320.83342 $ & $  -0.05840 $ & $   0.01191 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56304.77807 $ & $  -0.00271 $ & $   0.00905 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56328.86146 $ & $   0.02389 $ & $   0.00946 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56308.79227 $ & $   0.02316 $ & $   0.00960 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56272.66766 $ & $  -0.00902 $ & $   0.01159 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56308.79248 $ & $   0.03518 $ & $   0.01325 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56300.76494 $ & $   0.00594 $ & $   0.01088 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56332.87578 $ & $   0.01065 $ & $   0.00959 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56312.80660 $ & $  -0.02672 $ & $   0.01475 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56300.76509 $ & $  -0.01005 $ & $   0.00919 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56296.75155 $ & $   0.00276 $ & $   0.01153 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56264.64105 $ & $   0.01837 $ & $   0.01400 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56324.84916 $ & $  -0.01640 $ & $   0.00907 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56320.83588 $ & $  -0.00297 $ & $   0.01244 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56268.65589 $ & $   0.00716 $ & $   0.01143 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56304.78055 $ & $  -0.00027 $ & $   0.00916 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56284.71139 $ & $   0.01833 $ & $   0.01270 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56292.73923 $ & $  -0.02402 $ & $   0.00903 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56328.86397 $ & $   0.01548 $ & $   0.00979 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56272.67014 $ & $  -0.02732 $ & $   0.01211 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56308.79496 $ & $  -0.01429 $ & $   0.01283 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56300.76744 $ & $   0.00787 $ & $   0.01069 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56312.80911 $ & $  -0.01380 $ & $   0.01407 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56300.76761 $ & $  -0.00040 $ & $   0.00936 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56296.75405 $ & $   0.01195 $ & $   0.01151 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56264.64355 $ & $  -0.02413 $ & $   0.01306 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56332.87910 $ & $  -0.00697 $ & $   0.00930 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56324.85163 $ & $  -0.00628 $ & $   0.00905 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56320.83838 $ & $   0.00792 $ & $   0.01382 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56268.65839 $ & $   0.00302 $ & $   0.01146 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56328.86644 $ & $   0.00121 $ & $   0.00973 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56272.67260 $ & $  -0.03266 $ & $   0.01147 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56308.79743 $ & $   0.01201 $ & $   0.01378 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56312.81158 $ & $  -0.00723 $ & $   0.01503 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56304.78391 $ & $  -0.00404 $ & $   0.00939 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56292.74263 $ & $  -0.00210 $ & $   0.00908 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56296.75652 $ & $   0.01816 $ & $   0.01104 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56284.71510 $ & $  -0.00679 $ & $   0.01224 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56332.88161 $ & $   0.00522 $ & $   0.00981 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56300.77082 $ & $  -0.00200 $ & $   0.01041 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56324.85413 $ & $  -0.00239 $ & $   0.00949 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56300.77122 $ & $  -0.00789 $ & $   0.01004 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56264.64688 $ & $  -0.03210 $ & $   0.01331 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56320.84084 $ & $  -0.00027 $ & $   0.01225 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56268.66086 $ & $  -0.00083 $ & $   0.01184 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56308.79949 $ & $  -0.01849 $ & $   0.00969 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56328.86894 $ & $  -0.00272 $ & $   0.00932 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56272.67511 $ & $   0.03107 $ & $   0.01233 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56308.79994 $ & $   0.00305 $ & $   0.01268 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56304.78642 $ & $  -0.01469 $ & $   0.00979 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56292.74510 $ & $  -0.00528 $ & $   0.00910 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56284.71784 $ & $   0.04160 $ & $   0.01269 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56332.88408 $ & $   0.00642 $ & $   0.00966 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56300.77330 $ & $  -0.00874 $ & $   0.01143 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56324.85660 $ & $  -0.01633 $ & $   0.00955 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56312.81524 $ & $   0.00131 $ & $   0.01376 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56300.77372 $ & $   0.00041 $ & $   0.00988 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56296.76014 $ & $   0.03925 $ & $   0.01151 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56264.64935 $ & $   0.00091 $ & $   0.01277 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56268.66333 $ & $  -0.01967 $ & $   0.01125 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56308.80199 $ & $  -0.01831 $ & $   0.01018 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56304.78894 $ & $  -0.02208 $ & $   0.00942 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56320.84443 $ & $  -0.01592 $ & $   0.01243 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56292.74761 $ & $   0.00983 $ & $   0.00953 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56328.87233 $ & $   0.00959 $ & $   0.00972 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56272.67847 $ & $   0.01663 $ & $   0.01173 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56308.80331 $ & $  -0.01356 $ & $   0.01262 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56332.88659 $ & $   0.03107 $ & $   0.00980 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56300.77581 $ & $   0.01309 $ & $   0.01073 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56284.72052 $ & $  -0.00596 $ & $   0.01164 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56300.77619 $ & $  -0.00616 $ & $   0.00929 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56296.76261 $ & $  -0.00049 $ & $   0.01164 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56264.65185 $ & $  -0.03200 $ & $   0.01308 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56308.80450 $ & $  -0.00026 $ & $   0.00936 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56324.86021 $ & $  -0.00269 $ & $   0.00933 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56304.79145 $ & $  -0.00345 $ & $   0.00921 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56320.84694 $ & $  -0.02972 $ & $   0.01277 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56268.66694 $ & $  -0.01386 $ & $   0.01141 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56292.75011 $ & $  -0.01100 $ & $   0.00914 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56328.87481 $ & $  -0.00519 $ & $   0.00961 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56272.68094 $ & $   0.02775 $ & $   0.01257 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56308.80579 $ & $  -0.00734 $ & $   0.01250 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56300.77828 $ & $  -0.01284 $ & $   0.01135 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56288.73687 $ & $  -0.00343 $ & $   0.01322 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56284.72321 $ & $  -0.02197 $ & $   0.01219 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56312.82022 $ & $   0.00446 $ & $   0.01587 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56300.77870 $ & $  -0.00837 $ & $   0.00961 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56264.65432 $ & $   0.00846 $ & $   0.01298 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56296.76512 $ & $   0.03353 $ & $   0.01162 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56332.89018 $ & $  -0.01296 $ & $   0.00949 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56324.86269 $ & $  -0.00995 $ & $   0.00937 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56320.84940 $ & $   0.01672 $ & $   0.01351 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56308.80787 $ & $   0.00876 $ & $   0.01002 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56268.66941 $ & $  -0.00660 $ & $   0.01113 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56328.87731 $ & $  -0.01377 $ & $   0.00937 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56272.68345 $ & $   0.01318 $ & $   0.01219 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56308.80826 $ & $  -0.02009 $ & $   0.01264 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56292.75322 $ & $  -0.00466 $ & $   0.00940 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56312.82268 $ & $   0.02245 $ & $   0.01488 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56304.79503 $ & $   0.00377 $ & $   0.00984 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56288.73973 $ & $   0.01408 $ & $   0.01526 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56280.71212 $ & $  -0.01172 $ & $   0.01262 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56296.76759 $ & $  -0.00813 $ & $   0.01115 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56332.89264 $ & $  -0.00180 $ & $   0.01004 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56300.78191 $ & $   0.02027 $ & $   0.01198 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56300.78205 $ & $  -0.00980 $ & $   0.00937 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56324.86520 $ & $   0.00961 $ & $   0.00987 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56264.65765 $ & $  -0.01988 $ & $   0.01333 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56284.72713 $ & $   0.01750 $ & $   0.01122 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56308.81034 $ & $   0.01713 $ & $   0.01034 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56320.85190 $ & $   0.03173 $ & $   0.01424 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56268.67188 $ & $   0.00531 $ & $   0.01147 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56328.87978 $ & $  -0.00528 $ & $   0.00960 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56272.68591 $ & $   0.00616 $ & $   0.01221 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56308.81077 $ & $  -0.01650 $ & $   0.01295 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56292.75574 $ & $  -0.00551 $ & $   0.00975 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56304.79751 $ & $   0.01606 $ & $   0.00915 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56280.71464 $ & $  -0.01344 $ & $   0.01155 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56332.89511 $ & $  -0.02261 $ & $   0.00946 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56300.78439 $ & $   0.01860 $ & $   0.01123 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56312.82606 $ & $  -0.00784 $ & $   0.01454 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56300.78452 $ & $   0.01914 $ & $   0.00971 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56324.86767 $ & $  -0.00103 $ & $   0.00958 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56264.66011 $ & $  -0.02617 $ & $   0.01252 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56296.77095 $ & $   0.02041 $ & $   0.01114 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56268.67435 $ & $   0.04217 $ & $   0.01158 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56308.81285 $ & $  -0.00252 $ & $   0.00964 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56284.72980 $ & $  -0.00573 $ & $   0.01254 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56292.75825 $ & $   0.00309 $ & $   0.00982 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56320.85524 $ & $   0.03336 $ & $   0.01254 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56304.80003 $ & $   0.02112 $ & $   0.00913 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56272.68953 $ & $  -0.03805 $ & $   0.01102 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56328.88342 $ & $  -0.01599 $ & $   0.00919 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56280.71726 $ & $  -0.01300 $ & $   0.01176 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56308.81434 $ & $  -0.00468 $ & $   0.01249 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56332.89761 $ & $   0.00513 $ & $   0.00958 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56300.78690 $ & $   0.01200 $ & $   0.01120 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56312.82853 $ & $   0.02892 $ & $   0.01454 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56300.78702 $ & $   0.00904 $ & $   0.01008 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56264.66258 $ & $   0.02158 $ & $   0.01392 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56296.77345 $ & $   0.00065 $ & $   0.01103 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56308.81532 $ & $   0.01801 $ & $   0.01010 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56284.73252 $ & $  -0.02006 $ & $   0.01277 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56324.87101 $ & $   0.00272 $ & $   0.01030 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56320.85770 $ & $  -0.00226 $ & $   0.01220 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56268.67768 $ & $   0.02340 $ & $   0.01200 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56304.80250 $ & $  -0.01556 $ & $   0.00893 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56292.76101 $ & $   0.01884 $ & $   0.00964 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56328.88589 $ & $  -0.00116 $ & $   0.00934 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56272.69200 $ & $   0.00965 $ & $   0.01278 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56288.74749 $ & $  -0.02076 $ & $   0.01501 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56308.81685 $ & $   0.03431 $ & $   0.01293 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56300.78937 $ & $   0.01734 $ & $   0.01089 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56312.83103 $ & $   0.04119 $ & $   0.01446 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56300.78952 $ & $  -0.00411 $ & $   0.00969 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56264.66505 $ & $  -0.00716 $ & $   0.01201 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56296.77592 $ & $   0.02468 $ & $   0.01171 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56332.90096 $ & $   0.00607 $ & $   0.00966 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56280.72093 $ & $   0.02445 $ & $   0.01331 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56324.87348 $ & $  -0.01212 $ & $   0.01027 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56284.73532 $ & $   0.00804 $ & $   0.01240 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56320.86020 $ & $   0.02219 $ & $   0.01387 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56268.68018 $ & $  -0.01959 $ & $   0.01203 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56308.81892 $ & $   0.00352 $ & $   0.01020 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56272.69447 $ & $  -0.00568 $ & $   0.01160 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56328.88840 $ & $   0.00500 $ & $   0.00963 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56308.81932 $ & $   0.03293 $ & $   0.01333 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56288.75036 $ & $  -0.00781 $ & $   0.01565 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56312.83350 $ & $  -0.01237 $ & $   0.01442 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56304.80586 $ & $   0.00034 $ & $   0.00904 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56292.76442 $ & $  -0.01683 $ & $   0.00949 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56296.77839 $ & $  -0.00556 $ & $   0.01072 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56332.90343 $ & $  -0.01024 $ & $   0.00993 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56280.72345 $ & $   0.00842 $ & $   0.01172 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56300.79275 $ & $  -0.00545 $ & $   0.01073 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56324.87598 $ & $  -0.01790 $ & $   0.01042 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56264.66845 $ & $   0.01231 $ & $   0.01365 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56300.79311 $ & $  -0.02310 $ & $   0.00955 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56320.86267 $ & $  -0.01401 $ & $   0.01269 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56268.68265 $ & $   0.00020 $ & $   0.01598 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56308.82142 $ & $   0.01648 $ & $   0.00991 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56272.69698 $ & $  -0.03002 $ & $   0.01196 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56328.89087 $ & $   0.01768 $ & $   0.00941 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56308.82183 $ & $  -0.01818 $ & $   0.01311 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56284.73905 $ & $  -0.02012 $ & $   0.01063 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56304.80837 $ & $  -0.01589 $ & $   0.00904 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56292.76689 $ & $  -0.00907 $ & $   0.00996 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56332.90593 $ & $   0.00613 $ & $   0.00924 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56280.72595 $ & $   0.00848 $ & $   0.01209 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56300.79523 $ & $  -0.03092 $ & $   0.01073 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56324.87845 $ & $  -0.00617 $ & $   0.01064 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56264.67092 $ & $   0.01695 $ & $   0.01396 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56312.83712 $ & $  -0.02168 $ & $   0.01396 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56300.79559 $ & $   0.01675 $ & $   0.00945 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56268.68515 $ & $  -0.01877 $ & $   0.01747 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56308.82392 $ & $  -0.00104 $ & $   0.01042 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56304.81084 $ & $   0.00801 $ & $   0.00961 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56320.86625 $ & $   0.00352 $ & $   0.01291 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56292.76940 $ & $  -0.02575 $ & $   0.01018 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56284.74173 $ & $  -0.00738 $ & $   0.01185 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56272.70034 $ & $  -0.01263 $ & $   0.01220 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56328.89425 $ & $  -0.00051 $ & $   0.00965 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56308.82519 $ & $   0.00227 $ & $   0.01332 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56332.90840 $ & $   0.00600 $ & $   0.00987 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56300.79774 $ & $  -0.02569 $ & $   0.01091 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56280.72862 $ & $  -0.01428 $ & $   0.01175 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56312.83959 $ & $  -0.01077 $ & $   0.01383 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56300.79809 $ & $  -0.01706 $ & $   0.00916 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56308.82643 $ & $   0.00607 $ & $   0.01035 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56324.88209 $ & $   0.00916 $ & $   0.01054 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56304.81335 $ & $  -0.02046 $ & $   0.00970 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56320.86876 $ & $  -0.00403 $ & $   0.01219 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56268.68876 $ & $  -0.00721 $ & $   0.01579 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56292.77191 $ & $   0.00422 $ & $   0.01081 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56272.70281 $ & $  -0.00628 $ & $   0.01209 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56328.89672 $ & $  -0.00762 $ & $   0.00928 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56284.74439 $ & $  -0.01458 $ & $   0.01190 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56308.82770 $ & $  -0.01355 $ & $   0.01272 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56312.84210 $ & $  -0.03060 $ & $   0.01559 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56300.80060 $ & $   0.00610 $ & $   0.00949 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56332.91204 $ & $   0.00394 $ & $   0.01020 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56280.73214 $ & $  -0.02859 $ & $   0.01108 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56324.88456 $ & $  -0.02126 $ & $   0.00985 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56320.87122 $ & $  -0.00014 $ & $   0.01306 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56308.82977 $ & $  -0.01430 $ & $   0.00974 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56328.89923 $ & $  -0.00618 $ & $   0.00958 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56308.83017 $ & $   0.00393 $ & $   0.01331 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56284.74733 $ & $   0.03619 $ & $   0.01348 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56292.77530 $ & $  -0.01293 $ & $   0.01076 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56312.84456 $ & $  -0.02440 $ & $   0.01330 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56304.81694 $ & $  -0.00371 $ & $   0.00904 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56288.76190 $ & $   0.00986 $ & $   0.01329 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56332.91451 $ & $  -0.00349 $ & $   0.00988 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56280.73468 $ & $  -0.00291 $ & $   0.01108 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56300.80394 $ & $   0.01960 $ & $   0.01010 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56324.88706 $ & $   0.00229 $ & $   0.01019 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56320.87372 $ & $  -0.00168 $ & $   0.01388 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56268.69374 $ & $  -0.00020 $ & $   0.01069 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56308.83224 $ & $   0.00262 $ & $   0.00992 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56328.90170 $ & $  -0.00211 $ & $   0.00917 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56272.70782 $ & $   0.02340 $ & $   0.01197 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56308.83268 $ & $  -0.02482 $ & $   0.01291 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56292.77781 $ & $  -0.00574 $ & $   0.01053 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56304.81941 $ & $   0.00140 $ & $   0.00918 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56332.91702 $ & $   0.00908 $ & $   0.01044 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56312.84794 $ & $   0.00566 $ & $   0.01381 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56300.80641 $ & $   0.01060 $ & $   0.01014 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56324.88953 $ & $  -0.00955 $ & $   0.01019 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56284.75106 $ & $  -0.00494 $ & $   0.01116 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56280.73727 $ & $   0.01617 $ & $   0.01133 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56288.76537 $ & $  -0.03788 $ & $   0.01320 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56276.72385 $ & $  -0.00365 $ & $   0.00990 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56268.69620 $ & $  -0.00784 $ & $   0.01144 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56308.83475 $ & $  -0.00611 $ & $   0.00968 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56320.87701 $ & $   0.01467 $ & $   0.01343 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56292.78032 $ & $  -0.02135 $ & $   0.01013 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56304.82193 $ & $   0.01439 $ & $   0.00964 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56272.71140 $ & $  -0.02135 $ & $   0.01145 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56328.90533 $ & $  -0.01064 $ & $   0.00979 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56308.83629 $ & $   0.02056 $ & $   0.01282 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56332.91949 $ & $   0.00496 $ & $   0.00994 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56256.65641 $ & $   0.00846 $ & $   0.01859 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56300.80892 $ & $  -0.00017 $ & $   0.00970 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56284.75372 $ & $  -0.04003 $ & $   0.01120 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56280.73996 $ & $  -0.01562 $ & $   0.01226 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56264.68470 $ & $   0.01752 $ & $   0.01569 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56308.83722 $ & $   0.00047 $ & $   0.00965 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56276.72656 $ & $   0.01394 $ & $   0.00996 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56320.87951 $ & $   0.00251 $ & $   0.01324 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56268.69957 $ & $   0.00986 $ & $   0.01115 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56304.82441 $ & $   0.00655 $ & $   0.00910 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56292.78307 $ & $  -0.01831 $ & $   0.01154 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56272.71391 $ & $  -0.00168 $ & $   0.01209 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56328.90780 $ & $  -0.01590 $ & $   0.00971 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56308.83876 $ & $   0.02526 $ & $   0.01450 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56288.76956 $ & $  -0.03276 $ & $   0.01386 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56256.65888 $ & $   0.03358 $ & $   0.01715 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56300.81143 $ & $   0.01097 $ & $   0.00975 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56284.75638 $ & $  -0.01169 $ & $   0.01088 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56264.68716 $ & $   0.00678 $ & $   0.01525 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56276.72936 $ & $  -0.01502 $ & $   0.01049 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56320.88197 $ & $   0.03357 $ & $   0.01455 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56268.70204 $ & $   0.02124 $ & $   0.01087 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56280.74384 $ & $  -0.02292 $ & $   0.01156 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56308.84082 $ & $   0.01197 $ & $   0.00984 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56272.71638 $ & $   0.00352 $ & $   0.01158 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56328.91031 $ & $  -0.02076 $ & $   0.00976 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56324.89649 $ & $  -0.00102 $ & $   0.01026 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56308.84123 $ & $   0.00936 $ & $   0.01292 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56256.66134 $ & $   0.01430 $ & $   0.01812 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56304.82776 $ & $   0.02341 $ & $   0.00910 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56292.78647 $ & $  -0.00291 $ & $   0.01008 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56284.75904 $ & $  -0.01842 $ & $   0.01265 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56300.81450 $ & $   0.02156 $ & $   0.01109 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56300.81502 $ & $   0.02639 $ & $   0.00952 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56264.69047 $ & $   0.00426 $ & $   0.01402 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56320.88443 $ & $   0.01231 $ & $   0.01262 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56268.70451 $ & $   0.01351 $ & $   0.01068 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56308.84328 $ & $  -0.00477 $ & $   0.00987 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56280.74640 $ & $  -0.02698 $ & $   0.01207 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56272.71885 $ & $   0.02487 $ & $   0.01207 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56328.91278 $ & $   0.01663 $ & $   0.00958 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56324.89900 $ & $  -0.01776 $ & $   0.01025 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56308.84370 $ & $  -0.02909 $ & $   0.01271 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56256.66380 $ & $   0.02321 $ & $   0.02038 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56304.83027 $ & $  -0.00092 $ & $   0.00893 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56276.73337 $ & $  -0.00784 $ & $   0.00995 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56292.78895 $ & $  -0.00505 $ & $   0.01071 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56300.81697 $ & $   0.00231 $ & $   0.01057 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56300.81749 $ & $   0.00396 $ & $   0.00960 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56268.70702 $ & $  -0.01151 $ & $   0.01111 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56308.84579 $ & $  -0.00578 $ & $   0.01020 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56284.76273 $ & $  -0.00977 $ & $   0.01159 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56280.74906 $ & $   0.02338 $ & $   0.01272 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56324.90146 $ & $  -0.01214 $ & $   0.01105 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56320.88804 $ & $  -0.00644 $ & $   0.01212 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56304.83275 $ & $   0.00515 $ & $   0.00915 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56292.79145 $ & $   0.00282 $ & $   0.01088 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56272.72222 $ & $  -0.01071 $ & $   0.01198 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56328.91612 $ & $  -0.01858 $ & $   0.00939 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56276.73613 $ & $  -0.00303 $ & $   0.00933 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56308.84707 $ & $  -0.00089 $ & $   0.01331 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56256.66719 $ & $   0.00245 $ & $   0.02118 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56300.81999 $ & $  -0.00015 $ & $   0.00971 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56308.84829 $ & $   0.02021 $ & $   0.00977 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56284.76539 $ & $  -0.01517 $ & $   0.01123 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56280.75168 $ & $  -0.01067 $ & $   0.01256 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56320.89055 $ & $   0.00346 $ & $   0.01288 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56304.83526 $ & $   0.00021 $ & $   0.00891 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56268.71063 $ & $  -0.02912 $ & $   0.01112 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56272.72469 $ & $  -0.00921 $ & $   0.01238 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56328.91859 $ & $  -0.01172 $ & $   0.00944 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56292.79396 $ & $   0.00181 $ & $   0.01095 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56308.84955 $ & $  -0.00862 $ & $   0.01382 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56300.82195 $ & $   0.00800 $ & $   0.01110 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56324.90512 $ & $   0.00025 $ & $   0.01059 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56276.73894 $ & $   0.00410 $ & $   0.01034 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56300.82246 $ & $  -0.01272 $ & $   0.00990 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56288.78181 $ & $   0.01805 $ & $   0.01479 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56284.76829 $ & $   0.02199 $ & $   0.01204 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56320.89301 $ & $  -0.01023 $ & $   0.01404 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56268.71310 $ & $   0.01078 $ & $   0.01103 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56308.85164 $ & $  -0.00775 $ & $   0.00945 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56272.72716 $ & $  -0.00104 $ & $   0.01233 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56328.92109 $ & $   0.01878 $ & $   0.00964 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56308.85206 $ & $   0.00176 $ & $   0.01279 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56256.67212 $ & $  -0.03777 $ & $   0.01882 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56324.90758 $ & $  -0.01209 $ & $   0.01033 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56280.75525 $ & $  -0.01569 $ & $   0.01221 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56304.83884 $ & $   0.00366 $ & $   0.00930 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56292.79735 $ & $  -0.03436 $ & $   0.01100 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56276.74200 $ & $   0.01529 $ & $   0.00998 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56300.82559 $ & $  -0.00513 $ & $   0.01098 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56300.82581 $ & $   0.00123 $ & $   0.00966 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56288.78463 $ & $  -0.00127 $ & $   0.01458 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56320.89550 $ & $   0.00214 $ & $   0.01338 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56284.77096 $ & $   0.00211 $ & $   0.01120 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56268.71561 $ & $   0.01249 $ & $   0.01114 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56308.85411 $ & $  -0.00908 $ & $   0.00985 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56328.92356 $ & $  -0.01670 $ & $   0.00990 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56272.72968 $ & $   0.00336 $ & $   0.01188 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56308.85453 $ & $   0.00116 $ & $   0.01402 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56324.91009 $ & $  -0.01681 $ & $   0.01120 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56280.75780 $ & $   0.03260 $ & $   0.01333 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56256.67484 $ & $   0.03581 $ & $   0.02103 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56304.84131 $ & $   0.00697 $ & $   0.00987 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56264.70284 $ & $  -0.01410 $ & $   0.01473 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56292.79981 $ & $   0.00264 $ & $   0.01132 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56300.82809 $ & $   0.02857 $ & $   0.01137 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56300.82831 $ & $   0.00159 $ & $   0.00998 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56268.71811 $ & $  -0.01351 $ & $   0.01066 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56308.85661 $ & $   0.01437 $ & $   0.00998 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56276.74606 $ & $  -0.02183 $ & $   0.01011 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56324.91255 $ & $   0.00066 $ & $   0.01064 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56320.89884 $ & $  -0.01985 $ & $   0.01362 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56280.76036 $ & $   0.00206 $ & $   0.01246 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56264.70531 $ & $  -0.01025 $ & $   0.01427 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56284.77461 $ & $  -0.01209 $ & $   0.01055 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56292.80232 $ & $   0.02228 $ & $   0.01069 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56328.92716 $ & $  -0.00341 $ & $   0.01013 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56272.73328 $ & $  -0.01611 $ & $   0.01238 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56288.78882 $ & $  -0.00549 $ & $   0.01507 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56308.85817 $ & $   0.01657 $ & $   0.01426 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56256.67816 $ & $   0.01938 $ & $   0.01888 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56300.83057 $ & $  -0.00725 $ & $   0.01159 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56300.83078 $ & $   0.00203 $ & $   0.00975 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56272.73422 $ & $  -0.01191 $ & $   0.00978 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56308.85912 $ & $  -0.00045 $ & $   0.00958 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56276.74885 $ & $   0.00452 $ & $   0.00971 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56320.90130 $ & $   0.01682 $ & $   0.01271 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56280.76299 $ & $   0.00064 $ & $   0.01248 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56268.72148 $ & $   0.02289 $ & $   0.01090 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56264.70777 $ & $  -0.03146 $ & $   0.01438 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56284.77727 $ & $   0.00038 $ & $   0.01067 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56328.92963 $ & $   0.01473 $ & $   0.00935 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56272.73576 $ & $   0.01491 $ & $   0.01221 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56292.80508 $ & $   0.01168 $ & $   0.01134 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56324.91590 $ & $   0.00795 $ & $   0.01058 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56256.68062 $ & $   0.01271 $ & $   0.01673 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56300.83307 $ & $   0.00301 $ & $   0.01143 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56300.83329 $ & $   0.00471 $ & $   0.00999 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56304.84743 $ & $  -0.02082 $ & $   0.00909 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56272.73699 $ & $   0.01145 $ & $   0.01059 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56284.77884 $ & $   0.02872 $ & $   0.01659 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56320.90376 $ & $  -0.01824 $ & $   0.01283 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56276.75161 $ & $   0.00111 $ & $   0.00975 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56268.72395 $ & $  -0.01700 $ & $   0.01072 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56264.71024 $ & $  -0.02736 $ & $   0.01463 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56308.86277 $ & $   0.00782 $ & $   0.00919 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56272.73823 $ & $  -0.02167 $ & $   0.01113 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56288.79362 $ & $   0.00423 $ & $   0.01388 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56324.91841 $ & $  -0.00753 $ & $   0.01095 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56284.77993 $ & $  -0.01105 $ & $   0.01130 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56256.68308 $ & $   0.04285 $ & $   0.01836 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56280.76684 $ & $  -0.00356 $ & $   0.01229 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56292.80847 $ & $   0.01289 $ & $   0.01073 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56272.73950 $ & $   0.00750 $ & $   0.01041 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56284.78130 $ & $   0.01470 $ & $   0.01734 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56300.83688 $ & $  -0.02264 $ & $   0.00956 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56304.85082 $ & $  -0.00808 $ & $   0.00879 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56320.90626 $ & $  -0.01956 $ & $   0.01341 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56268.72642 $ & $   0.00779 $ & $   0.01109 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56276.75439 $ & $   0.04103 $ & $   0.01018 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56308.86524 $ & $   0.02341 $ & $   0.00977 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56272.74073 $ & $   0.01395 $ & $   0.01260 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56324.92088 $ & $   0.01534 $ & $   0.01069 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56256.68555 $ & $   0.00804 $ & $   0.01956 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56288.79640 $ & $  -0.00727 $ & $   0.01494 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56284.78259 $ & $   0.00104 $ & $   0.01152 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56280.76936 $ & $  -0.01404 $ & $   0.01180 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56292.81094 $ & $  -0.00695 $ & $   0.01151 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56300.83891 $ & $  -0.01441 $ & $   0.01112 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56300.83935 $ & $  -0.01216 $ & $   0.00948 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56304.85330 $ & $  -0.01175 $ & $   0.00879 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56268.72889 $ & $   0.00053 $ & $   0.01126 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56308.86771 $ & $  -0.01007 $ & $   0.00932 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56324.92338 $ & $   0.03102 $ & $   0.01107 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56288.79894 $ & $  -0.00522 $ & $   0.01517 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56320.90983 $ & $   0.00498 $ & $   0.01286 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56272.74407 $ & $   0.01935 $ & $   0.00987 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56280.77186 $ & $  -0.01290 $ & $   0.01182 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56292.81344 $ & $  -0.01836 $ & $   0.01083 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56256.68892 $ & $   0.00021 $ & $   0.01569 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56276.75835 $ & $   0.00806 $ & $   0.00996 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56284.78621 $ & $  -0.01588 $ & $   0.01110 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56284.78625 $ & $  -0.00723 $ & $   0.02000 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56300.84185 $ & $   0.00654 $ & $   0.00940 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56304.85581 $ & $   0.00678 $ & $   0.00957 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56308.87023 $ & $   0.00333 $ & $   0.00958 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56320.91230 $ & $   0.00880 $ & $   0.01360 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56268.73251 $ & $   0.02721 $ & $   0.01101 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56272.74656 $ & $   0.00811 $ & $   0.01131 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56272.74659 $ & $   0.00221 $ & $   0.00983 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56288.80202 $ & $   0.02747 $ & $   0.01486 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56292.81594 $ & $   0.01795 $ & $   0.01133 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56280.77447 $ & $   0.00400 $ & $   0.01243 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56324.92692 $ & $  -0.02317 $ & $   0.01066 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56300.84388 $ & $   0.02109 $ & $   0.01161 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56276.76115 $ & $   0.00879 $ & $   0.01037 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56300.84432 $ & $  -0.00205 $ & $   0.00982 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56304.85828 $ & $   0.00072 $ & $   0.00888 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56284.78911 $ & $   0.00243 $ & $   0.01098 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56264.72082 $ & $   0.01657 $ & $   0.01489 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56320.91477 $ & $  -0.02156 $ & $   0.01392 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56268.73499 $ & $  -0.00640 $ & $   0.01118 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56308.87362 $ & $  -0.00155 $ & $   0.00965 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56272.74904 $ & $  -0.00471 $ & $   0.01219 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56272.74937 $ & $  -0.00465 $ & $   0.00942 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56292.81933 $ & $  -0.00160 $ & $   0.01121 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56284.79179 $ & $   0.00928 $ & $   0.01174 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56276.76419 $ & $   0.00748 $ & $   0.00970 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56288.80575 $ & $  -0.00044 $ & $   0.01315 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56280.77811 $ & $   0.01749 $ & $   0.01203 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56284.79207 $ & $  -0.03099 $ & $   0.01892 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56300.84766 $ & $  -0.00895 $ & $   0.00971 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56296.83389 $ & $   0.01041 $ & $   0.00975 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56320.91727 $ & $  -0.01695 $ & $   0.01416 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56304.86194 $ & $   0.01331 $ & $   0.00947 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56268.73749 $ & $  -0.00752 $ & $   0.01125 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56248.66825 $ & $  -0.02569 $ & $   0.01453 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56308.87609 $ & $  -0.00160 $ & $   0.00924 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56272.75151 $ & $  -0.00714 $ & $   0.01122 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56272.75189 $ & $   0.00429 $ & $   0.00932 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56264.72443 $ & $  -0.02938 $ & $   0.01499 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56292.82183 $ & $  -0.00793 $ & $   0.01211 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56284.79445 $ & $  -0.02984 $ & $   0.01035 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56280.78063 $ & $  -0.00298 $ & $   0.01127 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56324.93303 $ & $  -0.01953 $ & $   0.00991 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56276.76698 $ & $   0.01135 $ & $   0.01011 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56300.85017 $ & $  -0.01033 $ & $   0.00916 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56288.80865 $ & $   0.00977 $ & $   0.01484 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56296.83640 $ & $   0.01040 $ & $   0.01003 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56304.86444 $ & $  -0.00008 $ & $   0.00904 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56268.73996 $ & $  -0.02488 $ & $   0.01077 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56308.87856 $ & $   0.00596 $ & $   0.00945 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56248.67102 $ & $   0.02113 $ & $   0.01388 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56320.92057 $ & $   0.04047 $ & $   0.01307 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56264.72693 $ & $   0.02567 $ & $   0.01528 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56292.82433 $ & $  -0.01696 $ & $   0.01134 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56272.75513 $ & $   0.01177 $ & $   0.01127 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56324.93552 $ & $   0.01294 $ & $   0.01112 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56280.78324 $ & $  -0.01091 $ & $   0.01255 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56272.75566 $ & $  -0.01117 $ & $   0.00968 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56300.85264 $ & $  -0.00001 $ & $   0.00989 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56296.83891 $ & $   0.01984 $ & $   0.00996 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56288.81152 $ & $  -0.00984 $ & $   0.01696 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56304.86696 $ & $   0.00136 $ & $   0.00916 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56308.88107 $ & $   0.01396 $ & $   0.00968 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56248.67349 $ & $  -0.01250 $ & $   0.01332 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56256.70119 $ & $   0.01451 $ & $   0.01724 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56320.92307 $ & $  -0.00144 $ & $   0.01462 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56276.77097 $ & $  -0.00655 $ & $   0.00979 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56268.74332 $ & $  -0.00712 $ & $   0.01193 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56272.75760 $ & $  -0.02353 $ & $   0.01138 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56268.74395 $ & $   0.00826 $ & $   0.01090 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56292.82709 $ & $   0.00468 $ & $   0.01159 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56280.78585 $ & $   0.01864 $ & $   0.01272 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56300.85514 $ & $  -0.00384 $ & $   0.00956 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56272.75843 $ & $  -0.00035 $ & $   0.00965 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56288.81402 $ & $   0.00184 $ & $   0.01437 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56304.86943 $ & $  -0.00622 $ & $   0.00957 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56324.93889 $ & $   0.00792 $ & $   0.01131 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56284.80061 $ & $   0.00519 $ & $   0.01578 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56296.84230 $ & $   0.00533 $ & $   0.00987 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56320.92553 $ & $  -0.02762 $ & $   0.01436 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56268.74584 $ & $  -0.02120 $ & $   0.01462 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56276.77376 $ & $   0.02354 $ & $   0.00976 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56248.67686 $ & $  -0.01210 $ & $   0.01390 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56308.88471 $ & $   0.01001 $ & $   0.00937 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56272.76010 $ & $  -0.01367 $ & $   0.01120 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56268.74647 $ & $   0.01258 $ & $   0.01071 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56272.76094 $ & $  -0.03663 $ & $   0.00956 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56292.83048 $ & $   0.00543 $ & $   0.01137 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56324.94135 $ & $  -0.01010 $ & $   0.01161 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56296.84480 $ & $   0.02974 $ & $   0.00963 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56300.85876 $ & $   0.00952 $ & $   0.00936 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56320.92803 $ & $   0.00254 $ & $   0.01381 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56284.80350 $ & $   0.00927 $ & $   0.01192 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56304.87279 $ & $   0.00109 $ & $   0.00929 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56280.78974 $ & $   0.01268 $ & $   0.01207 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56268.74831 $ & $   0.01708 $ & $   0.01730 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56308.88718 $ & $   0.01475 $ & $   0.00915 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56272.76258 $ & $  -0.02565 $ & $   0.01099 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56276.77646 $ & $   0.01565 $ & $   0.01018 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56268.74898 $ & $  -0.01077 $ & $   0.01022 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56288.81862 $ & $   0.02167 $ & $   0.01314 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56272.76349 $ & $  -0.00189 $ & $   0.00926 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56292.83295 $ & $  -0.00269 $ & $   0.01144 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56296.84731 $ & $   0.00533 $ & $   0.00974 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56300.86127 $ & $   0.01434 $ & $   0.00950 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56304.87527 $ & $  -0.01626 $ & $   0.00921 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56280.79225 $ & $  -0.01022 $ & $   0.01174 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56268.75077 $ & $   0.00031 $ & $   0.01502 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56284.80619 $ & $  -0.00253 $ & $   0.01076 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56308.88968 $ & $  -0.01602 $ & $   0.00920 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56276.77926 $ & $   0.00230 $ & $   0.00989 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56320.93160 $ & $   0.03514 $ & $   0.01520 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56264.73777 $ & $   0.03226 $ & $   0.01597 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56272.76594 $ & $  -0.01012 $ & $   0.01118 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56248.68294 $ & $  -0.01969 $ & $   0.01356 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56288.82151 $ & $  -0.00914 $ & $   0.01299 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56292.83545 $ & $   0.00617 $ & $   0.01165 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56268.75248 $ & $  -0.03413 $ & $   0.01017 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56296.84982 $ & $  -0.03280 $ & $   0.00952 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56300.86375 $ & $   0.00276 $ & $   0.00980 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56304.87778 $ & $  -0.00868 $ & $   0.00920 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56280.79486 $ & $  -0.02387 $ & $   0.01107 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56256.71179 $ & $   0.00970 $ & $   0.01617 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56308.89215 $ & $  -0.00429 $ & $   0.00988 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56320.93408 $ & $  -0.00652 $ & $   0.01314 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56264.74024 $ & $   0.02157 $ & $   0.01616 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56268.75438 $ & $  -0.02358 $ & $   0.01698 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56284.80991 $ & $   0.00135 $ & $   0.01070 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56272.76841 $ & $   0.02786 $ & $   0.01270 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56248.68540 $ & $   0.02501 $ & $   0.01392 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56292.83792 $ & $  -0.00460 $ & $   0.01137 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56268.75495 $ & $  -0.00362 $ & $   0.01024 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56288.82458 $ & $   0.01242 $ & $   0.01561 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56300.86625 $ & $   0.00100 $ & $   0.00970 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56276.78326 $ & $  -0.00566 $ & $   0.00969 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56304.88025 $ & $   0.03654 $ & $   0.01006 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56272.76964 $ & $   0.02406 $ & $   0.00999 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56280.79745 $ & $  -0.00245 $ & $   0.01125 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56284.81135 $ & $   0.04059 $ & $   0.01984 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56296.85346 $ & $  -0.01970 $ & $   0.00993 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56320.93655 $ & $   0.03782 $ & $   0.01389 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56308.89552 $ & $   0.01895 $ & $   0.00956 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56272.77088 $ & $   0.02827 $ & $   0.01223 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56284.81282 $ & $   0.01001 $ & $   0.01284 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56268.75746 $ & $   0.00422 $ & $   0.01032 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56288.82717 $ & $  -0.01452 $ & $   0.01328 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56248.68874 $ & $   0.01050 $ & $   0.01315 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56292.84131 $ & $   0.00445 $ & $   0.01172 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56272.77215 $ & $  -0.00088 $ & $   0.01011 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56284.81381 $ & $  -0.01939 $ & $   0.01583 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56276.78623 $ & $  -0.00146 $ & $   0.01013 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56300.86964 $ & $   0.01821 $ & $   0.00985 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56320.93904 $ & $  -0.01478 $ & $   0.01359 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56296.85596 $ & $  -0.00257 $ & $   0.00920 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56304.88390 $ & $   0.01865 $ & $   0.00904 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56268.75935 $ & $  -0.00734 $ & $   0.01147 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56280.80095 $ & $   0.00373 $ & $   0.01093 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56308.89799 $ & $  -0.01111 $ & $   0.00941 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56272.77338 $ & $   0.00613 $ & $   0.01132 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56268.75997 $ & $  -0.00331 $ & $   0.00993 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56284.81548 $ & $   0.01938 $ & $   0.01261 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56260.73242 $ & $  -0.00825 $ & $   0.02374 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56264.74631 $ & $   0.01416 $ & $   0.01596 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56248.69124 $ & $  -0.00118 $ & $   0.01293 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56292.84378 $ & $   0.00616 $ & $   0.01081 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56272.77467 $ & $   0.01050 $ & $   0.00931 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56256.71933 $ & $   0.01935 $ & $   0.01791 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56300.87211 $ & $  -0.00961 $ & $   0.00923 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56276.78902 $ & $  -0.00410 $ & $   0.00972 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56296.85847 $ & $   0.02585 $ & $   0.00987 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56304.88641 $ & $   0.00241 $ & $   0.00925 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56268.76182 $ & $  -0.04208 $ & $   0.01764 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56280.80349 $ & $   0.00263 $ & $   0.01157 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56308.90050 $ & $   0.00801 $ & $   0.00942 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56320.94237 $ & $   0.01401 $ & $   0.01518 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56288.83180 $ & $   0.01251 $ & $   0.01531 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56264.74880 $ & $  -0.01123 $ & $   0.01507 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56284.81814 $ & $  -0.00016 $ & $   0.01269 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56272.77699 $ & $   0.01123 $ & $   0.01162 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56292.84628 $ & $   0.01099 $ & $   0.01048 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56248.69396 $ & $   0.00526 $ & $   0.01429 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56268.76381 $ & $  -0.00087 $ & $   0.01015 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56300.87462 $ & $   0.00051 $ & $   0.00895 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56296.86097 $ & $  -0.00171 $ & $   0.00979 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56276.79183 $ & $   0.01169 $ & $   0.00996 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56304.88888 $ & $   0.01391 $ & $   0.00934 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56256.72272 $ & $   0.01836 $ & $   0.01734 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56308.90301 $ & $  -0.01414 $ & $   0.00946 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56280.80608 $ & $   0.01139 $ & $   0.01176 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56272.77840 $ & $  -0.00381 $ & $   0.01005 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56320.94484 $ & $  -0.01083 $ & $   0.01379 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56260.73723 $ & $  -0.01284 $ & $   0.02226 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56264.75130 $ & $   0.01288 $ & $   0.01515 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56268.76517 $ & $   0.01072 $ & $   0.01200 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56288.83475 $ & $  -0.02003 $ & $   0.01534 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56272.77946 $ & $  -0.00870 $ & $   0.01176 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56248.69643 $ & $   0.03530 $ & $   0.01344 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56292.84900 $ & $  -0.00283 $ & $   0.01189 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56284.82142 $ & $   0.02331 $ & $   0.01219 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56300.87709 $ & $  -0.00357 $ & $   0.00926 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56268.76632 $ & $  -0.00511 $ & $   0.01019 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56256.72519 $ & $   0.00944 $ & $   0.01705 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56304.89140 $ & $   0.01648 $ & $   0.00944 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56284.82238 $ & $  -0.02046 $ & $   0.01514 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56280.80861 $ & $  -0.01959 $ & $   0.01147 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56320.94734 $ & $  -0.00523 $ & $   0.01286 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56272.78117 $ & $   0.00538 $ & $   0.00980 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56296.86436 $ & $  -0.00475 $ & $   0.00984 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56260.73972 $ & $  -0.00345 $ & $   0.02041 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56264.75380 $ & $  -0.02065 $ & $   0.01342 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56308.90656 $ & $   0.00286 $ & $   0.00953 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56272.78197 $ & $  -0.01749 $ & $   0.01174 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56276.79583 $ & $  -0.00983 $ & $   0.00997 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56288.83756 $ & $  -0.00349 $ & $   0.01547 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56284.82416 $ & $  -0.00119 $ & $   0.01040 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56268.76882 $ & $  -0.02715 $ & $   0.01035 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56256.72771 $ & $  -0.01218 $ & $   0.01730 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56292.85235 $ & $   0.02928 $ & $   0.01137 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56300.88008 $ & $  -0.00211 $ & $   0.01205 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56284.82485 $ & $   0.00772 $ & $   0.01471 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56320.94980 $ & $  -0.00230 $ & $   0.01418 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56272.78368 $ & $  -0.01003 $ & $   0.00961 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56300.88071 $ & $   0.00043 $ & $   0.00899 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56296.86686 $ & $   0.00243 $ & $   0.00927 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56304.89478 $ & $  -0.00355 $ & $   0.00952 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56268.77014 $ & $   0.00724 $ & $   0.02240 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56308.90907 $ & $   0.00572 $ & $   0.00915 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56272.78444 $ & $   0.03135 $ & $   0.01260 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56288.84005 $ & $   0.02524 $ & $   0.01449 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56276.79856 $ & $   0.01521 $ & $   0.01040 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56280.81251 $ & $   0.00159 $ & $   0.01143 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56264.75717 $ & $  -0.01151 $ & $   0.01424 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56268.77133 $ & $  -0.00457 $ & $   0.01011 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56284.82688 $ & $  -0.00407 $ & $   0.01138 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56256.73017 $ & $  -0.01244 $ & $   0.01588 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56292.85485 $ & $   0.00263 $ & $   0.01172 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56284.82735 $ & $   0.00114 $ & $   0.02104 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56272.78621 $ & $  -0.00275 $ & $   0.00984 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56300.88322 $ & $  -0.00076 $ & $   0.00919 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56304.89726 $ & $  -0.00205 $ & $   0.00894 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56248.70338 $ & $  -0.01907 $ & $   0.01473 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56308.91154 $ & $  -0.00507 $ & $   0.00909 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56320.95343 $ & $   0.00653 $ & $   0.01415 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56264.75964 $ & $  -0.01999 $ & $   0.01522 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56280.81511 $ & $  -0.00746 $ & $   0.01208 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56276.80137 $ & $   0.01564 $ & $   0.01059 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56272.78780 $ & $  -0.01854 $ & $   0.01141 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56284.82959 $ & $   0.00732 $ & $   0.01070 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56292.85735 $ & $  -0.02273 $ & $   0.01102 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56268.77478 $ & $   0.00122 $ & $   0.01012 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56300.88570 $ & $  -0.01147 $ & $   0.00931 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56256.73351 $ & $   0.00389 $ & $   0.01942 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56248.70584 $ & $  -0.01311 $ & $   0.01385 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56304.89977 $ & $   0.00498 $ & $   0.00913 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56288.84468 $ & $   0.02978 $ & $   0.01563 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56308.91404 $ & $  -0.00270 $ & $   0.00922 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56264.76210 $ & $   0.00240 $ & $   0.01383 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56296.87298 $ & $  -0.01222 $ & $   0.00971 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56272.78997 $ & $  -0.01228 $ & $   0.01173 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56280.81769 $ & $  -0.00099 $ & $   0.01159 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56272.79028 $ & $   0.01348 $ & $   0.01155 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56276.80416 $ & $   0.00081 $ & $   0.00995 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56292.85986 $ & $  -0.00050 $ & $   0.01126 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56268.77730 $ & $   0.00211 $ & $   0.00998 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56300.88820 $ & $   0.01535 $ & $   0.00913 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56248.70831 $ & $  -0.04800 $ & $   0.01427 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56304.90225 $ & $   0.01148 $ & $   0.00929 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56284.83331 $ & $  -0.00384 $ & $   0.01058 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56264.76460 $ & $  -0.02228 $ & $   0.01554 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56288.84782 $ & $   0.01179 $ & $   0.01509 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56272.79248 $ & $   0.01189 $ & $   0.01060 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56268.77868 $ & $   0.01250 $ & $   0.01572 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56280.82025 $ & $  -0.00796 $ & $   0.01073 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56308.91735 $ & $  -0.01476 $ & $   0.00957 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56272.79275 $ & $   0.03442 $ & $   0.01208 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56296.87664 $ & $   0.00164 $ & $   0.00948 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56268.77981 $ & $  -0.01500 $ & $   0.00958 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56292.86324 $ & $  -0.00372 $ & $   0.01178 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56300.89155 $ & $   0.00884 $ & $   0.00893 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56284.83628 $ & $  -0.01099 $ & $   0.01084 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56248.71164 $ & $   0.02193 $ & $   0.01384 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56272.79496 $ & $  -0.02139 $ & $   0.01043 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56268.78115 $ & $   0.03224 $ & $   0.01723 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56304.90589 $ & $  -0.00320 $ & $   0.00919 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56308.91986 $ & $   0.00134 $ & $   0.00998 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56272.79525 $ & $   0.00439 $ & $   0.01132 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56288.85074 $ & $   0.01570 $ & $   0.01548 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56296.87887 $ & $   0.02032 $ & $   0.01510 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56264.76820 $ & $  -0.03064 $ & $   0.01432 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56296.87912 $ & $  -0.00877 $ & $   0.00952 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56280.82382 $ & $   0.01025 $ & $   0.01100 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56268.78229 $ & $  -0.00443 $ & $   0.01029 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56292.86571 $ & $  -0.01776 $ & $   0.01157 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56284.83812 $ & $   0.02405 $ & $   0.01767 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56260.75546 $ & $   0.00549 $ & $   0.02170 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56300.89403 $ & $  -0.00949 $ & $   0.00899 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56248.71414 $ & $  -0.02836 $ & $   0.01374 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56284.83896 $ & $  -0.01180 $ & $   0.01154 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56272.79747 $ & $   0.00863 $ & $   0.01109 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56268.78366 $ & $   0.00865 $ & $   0.01436 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56304.90836 $ & $   0.00791 $ & $   0.00924 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56308.92234 $ & $   0.00286 $ & $   0.00961 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56288.85326 $ & $  -0.01248 $ & $   0.01504 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56296.88137 $ & $  -0.01855 $ & $   0.01492 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56280.82636 $ & $  -0.00094 $ & $   0.01121 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56272.79887 $ & $  -0.01039 $ & $   0.01180 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56292.86820 $ & $   0.01064 $ & $   0.01120 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56284.84058 $ & $  -0.02142 $ & $   0.01860 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56300.89653 $ & $   0.01792 $ & $   0.00948 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56268.78605 $ & $   0.02021 $ & $   0.01058 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56248.71686 $ & $   0.00856 $ & $   0.01368 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56304.91087 $ & $  -0.02128 $ & $   0.00958 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56284.84165 $ & $   0.01770 $ & $   0.01182 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56308.92485 $ & $   0.00618 $ & $   0.00972 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56260.75911 $ & $   0.02098 $ & $   0.02657 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56264.77313 $ & $  -0.00382 $ & $   0.01467 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56272.80124 $ & $  -0.00070 $ & $   0.01106 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56256.74592 $ & $  -0.01573 $ & $   0.01773 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56280.82903 $ & $   0.00108 $ & $   0.01061 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56272.80135 $ & $   0.00082 $ & $   0.01243 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56288.85695 $ & $   0.00972 $ & $   0.01540 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56292.87093 $ & $   0.01356 $ & $   0.01181 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56300.89900 $ & $  -0.02544 $ & $   0.00921 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56268.78856 $ & $  -0.00839 $ & $   0.01196 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56248.71936 $ & $  -0.01459 $ & $   0.01338 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56304.91334 $ & $   0.01124 $ & $   0.00957 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56260.76157 $ & $  -0.00732 $ & $   0.02345 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56264.77563 $ & $   0.00063 $ & $   0.01426 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56268.78949 $ & $   0.03128 $ & $   0.01888 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56284.84529 $ & $   0.01877 $ & $   0.01243 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56308.92840 $ & $  -0.01227 $ & $   0.00896 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56256.74840 $ & $   0.00699 $ & $   0.01999 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56272.80386 $ & $   0.01082 $ & $   0.01187 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56280.83165 $ & $  -0.00705 $ & $   0.01087 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56296.88719 $ & $   0.03974 $ & $   0.01498 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56288.85982 $ & $  -0.01187 $ & $   0.01373 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56296.88759 $ & $  -0.01116 $ & $   0.00999 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56268.79107 $ & $  -0.00395 $ & $   0.01023 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56292.87431 $ & $   0.01242 $ & $   0.01075 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56260.76406 $ & $  -0.02543 $ & $   0.02108 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56300.90261 $ & $   0.00151 $ & $   0.00914 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56304.91673 $ & $   0.00427 $ & $   0.00968 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56308.93090 $ & $  -0.00635 $ & $   0.00982 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56256.75090 $ & $  -0.02510 $ & $   0.01802 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56272.80637 $ & $  -0.02993 $ & $   0.01116 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56284.84799 $ & $   0.02269 $ & $   0.01171 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56296.88966 $ & $  -0.01293 $ & $   0.01308 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56264.77897 $ & $   0.00759 $ & $   0.01526 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56296.89006 $ & $   0.00449 $ & $   0.00941 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56288.86263 $ & $   0.04070 $ & $   0.01576 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56268.79355 $ & $  -0.00904 $ & $   0.01001 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56292.87681 $ & $  -0.01628 $ & $   0.01098 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56272.80759 $ & $   0.02193 $ & $   0.01065 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56280.83546 $ & $   0.01130 $ & $   0.01070 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56300.90512 $ & $   0.00465 $ & $   0.00924 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56304.91920 $ & $  -0.00356 $ & $   0.00987 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56308.93338 $ & $   0.01713 $ & $   0.00962 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56256.75340 $ & $   0.04019 $ & $   0.01835 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56296.89216 $ & $  -0.02794 $ & $   0.01358 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56284.85068 $ & $  -0.01797 $ & $   0.01162 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56264.78147 $ & $  -0.03379 $ & $   0.01584 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56248.72630 $ & $   0.00726 $ & $   0.01344 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56296.89253 $ & $   0.01414 $ & $   0.01020 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56272.80975 $ & $  -0.02196 $ & $   0.01200 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56292.87932 $ & $   0.03431 $ & $   0.01267 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56280.83797 $ & $   0.00652 $ & $   0.01013 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56272.81031 $ & $   0.01095 $ & $   0.00998 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56300.90758 $ & $   0.01070 $ & $   0.00919 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56268.79704 $ & $  -0.01411 $ & $   0.01022 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56304.92171 $ & $   0.00269 $ & $   0.00983 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56308.93588 $ & $  -0.02233 $ & $   0.00940 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56260.76989 $ & $  -0.00557 $ & $   0.02001 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56264.78393 $ & $   0.03291 $ & $   0.01585 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56284.85340 $ & $  -0.00993 $ & $   0.01123 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56248.72880 $ & $  -0.00255 $ & $   0.01663 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56296.89503 $ & $   0.01490 $ & $   0.00966 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56256.75674 $ & $  -0.04486 $ & $   0.01621 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56272.81222 $ & $   0.03312 $ & $   0.01192 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56288.86781 $ & $   0.03448 $ & $   0.01510 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56292.88178 $ & $  -0.02025 $ & $   0.01176 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56280.84045 $ & $  -0.00098 $ & $   0.01098 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56300.91009 $ & $  -0.00801 $ & $   0.00907 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56276.82711 $ & $  -0.00860 $ & $   0.00974 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56304.92418 $ & $  -0.00353 $ & $   0.00973 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56268.79955 $ & $   0.00979 $ & $   0.01028 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56272.81402 $ & $   0.00320 $ & $   0.01001 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56264.78643 $ & $  -0.03092 $ & $   0.01373 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56248.73127 $ & $  -0.00581 $ & $   0.01659 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56268.80058 $ & $  -0.04754 $ & $   0.01864 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56308.93920 $ & $  -0.00928 $ & $   0.00951 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56256.75921 $ & $   0.01691 $ & $   0.01850 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56272.81470 $ & $  -0.00532 $ & $   0.01188 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56280.84297 $ & $   0.01653 $ & $   0.01120 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56284.85707 $ & $  -0.01521 $ & $   0.01184 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56296.89867 $ & $  -0.01455 $ & $   0.00911 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56288.87106 $ & $  -0.02774 $ & $   0.01460 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56268.80203 $ & $   0.00441 $ & $   0.00955 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56292.88517 $ & $  -0.00042 $ & $   0.01179 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56276.82988 $ & $  -0.01396 $ & $   0.00989 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56260.77486 $ & $   0.00858 $ & $   0.02183 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56300.91343 $ & $  -0.00476 $ & $   0.00919 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56272.81653 $ & $  -0.00105 $ & $   0.01124 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56304.92783 $ & $  -0.00652 $ & $   0.00955 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56308.94171 $ & $   0.00812 $ & $   0.00991 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56256.76167 $ & $  -0.00835 $ & $   0.01682 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56272.81720 $ & $  -0.01396 $ & $   0.01231 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56248.73460 $ & $   0.05249 $ & $   0.01747 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56264.79000 $ & $  -0.01835 $ & $   0.01501 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56296.90118 $ & $   0.03414 $ & $   0.00938 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56292.88764 $ & $  -0.01280 $ & $   0.01109 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56268.80454 $ & $   0.00734 $ & $   0.01006 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56284.86000 $ & $  -0.02975 $ & $   0.01173 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56280.84639 $ & $  -0.00047 $ & $   0.01103 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56276.83271 $ & $   0.00732 $ & $   0.01031 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56260.77732 $ & $   0.03221 $ & $   0.02316 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56300.91590 $ & $  -0.01142 $ & $   0.00917 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56272.81900 $ & $   0.03015 $ & $   0.01566 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56304.93030 $ & $  -0.01647 $ & $   0.00938 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56308.94418 $ & $   0.00687 $ & $   0.00969 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56256.76443 $ & $   0.00485 $ & $   0.01589 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56248.73710 $ & $   0.01325 $ & $   0.01735 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56264.79250 $ & $  -0.00058 $ & $   0.01486 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56296.90365 $ & $   0.02775 $ & $   0.00980 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56272.82077 $ & $   0.00294 $ & $   0.01200 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56292.89014 $ & $  -0.01124 $ & $   0.01062 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56284.86269 $ & $   0.02024 $ & $   0.01070 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56280.84891 $ & $   0.02573 $ & $   0.01111 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56300.91837 $ & $  -0.00045 $ & $   0.00986 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56272.82153 $ & $   0.00358 $ & $   0.01300 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56304.93280 $ & $   0.01688 $ & $   0.00969 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56308.94669 $ & $  -0.00932 $ & $   0.00979 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56268.80839 $ & $  -0.02112 $ & $   0.00976 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56260.78095 $ & $   0.02622 $ & $   0.02433 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56260.78101 $ & $   0.01349 $ & $   0.01630 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56264.79496 $ & $   0.01474 $ & $   0.01478 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56276.83668 $ & $   0.02167 $ & $   0.01063 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56296.90615 $ & $  -0.02491 $ & $   0.00977 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56256.76777 $ & $  -0.02863 $ & $   0.01420 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56272.82328 $ & $  -0.00923 $ & $   0.01226 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56292.89286 $ & $  -0.00130 $ & $   0.01186 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56280.85139 $ & $   0.00742 $ & $   0.01031 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56284.86538 $ & $   0.00508 $ & $   0.01189 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56300.92088 $ & $   0.00828 $ & $   0.00936 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56288.87971 $ & $  -0.01258 $ & $   0.01554 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56304.93527 $ & $  -0.02358 $ & $   0.00950 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56268.81086 $ & $   0.00827 $ & $   0.00985 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56260.78341 $ & $   0.01238 $ & $   0.02097 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56264.79746 $ & $  -0.00626 $ & $   0.01467 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56272.82532 $ & $   0.00745 $ & $   0.01103 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56276.83940 $ & $   0.01692 $ & $   0.01066 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56308.95028 $ & $  -0.01843 $ & $   0.00913 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56256.77028 $ & $  -0.00002 $ & $   0.01765 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56272.82575 $ & $  -0.00756 $ & $   0.01222 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56280.85389 $ & $  -0.00478 $ & $   0.01150 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56236.70164 $ & $  -0.00097 $ & $   0.01300 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56260.78473 $ & $   0.00363 $ & $   0.01831 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56296.90953 $ & $   0.01907 $ & $   0.01006 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56248.74342 $ & $  -0.00061 $ & $   0.01851 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56292.89625 $ & $   0.03752 $ & $   0.01175 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56268.81337 $ & $  -0.01051 $ & $   0.01019 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56288.88275 $ & $  -0.00330 $ & $   0.01448 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56284.86904 $ & $   0.01354 $ & $   0.01036 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56300.92445 $ & $   0.01271 $ & $   0.00953 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56268.81393 $ & $   0.00963 $ & $   0.01952 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56304.93866 $ & $  -0.01043 $ & $   0.00985 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56272.82805 $ & $   0.01109 $ & $   0.01451 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56308.95276 $ & $   0.00217 $ & $   0.00981 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56272.82825 $ & $  -0.00063 $ & $   0.01176 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56276.84217 $ & $  -0.00234 $ & $   0.01073 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56264.80083 $ & $  -0.01348 $ & $   0.01476 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56260.78720 $ & $   0.01054 $ & $   0.01692 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56296.91200 $ & $   0.00757 $ & $   0.00981 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56292.89875 $ & $   0.01236 $ & $   0.01130 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56268.81585 $ & $   0.01061 $ & $   0.00987 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56248.74681 $ & $  -0.00796 $ & $   0.01938 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56300.92693 $ & $   0.01845 $ & $   0.00936 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56280.85769 $ & $   0.00982 $ & $   0.01084 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56284.87172 $ & $   0.01876 $ & $   0.01206 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56288.88567 $ & $  -0.00806 $ & $   0.01578 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56304.94117 $ & $   0.01410 $ & $   0.00946 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56308.95523 $ & $  -0.01189 $ & $   0.00969 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56264.80330 $ & $   0.00979 $ & $   0.01487 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56260.78969 $ & $   0.00356 $ & $   0.01759 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56276.84522 $ & $  -0.02092 $ & $   0.01007 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56296.91451 $ & $  -0.00252 $ & $   0.00967 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56272.83162 $ & $   0.00312 $ & $   0.01174 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56256.77639 $ & $  -0.00026 $ & $   0.01643 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56292.90122 $ & $   0.01160 $ & $   0.01071 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56300.92943 $ & $   0.00401 $ & $   0.00940 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56280.86030 $ & $  -0.01423 $ & $   0.01014 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56284.87439 $ & $  -0.04094 $ & $   0.01119 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56304.94364 $ & $   0.01529 $ & $   0.00978 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56308.95774 $ & $   0.01321 $ & $   0.01006 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56272.83314 $ & $   0.00000 $ & $   0.01244 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56268.81934 $ & $   0.01798 $ & $   0.01003 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56264.80580 $ & $  -0.00977 $ & $   0.01478 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56260.79219 $ & $   0.01891 $ & $   0.01672 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56288.88930 $ & $  -0.00285 $ & $   0.01455 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56296.91701 $ & $   0.00806 $ & $   0.01028 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56272.83410 $ & $  -0.00787 $ & $   0.01209 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56292.90372 $ & $   0.01002 $ & $   0.01092 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56236.70997 $ & $  -0.02046 $ & $   0.01268 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56248.75162 $ & $   0.02997 $ & $   0.02308 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56300.93190 $ & $  -0.00361 $ & $   0.00915 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56280.86284 $ & $  -0.00422 $ & $   0.01039 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56256.77977 $ & $   0.02974 $ & $   0.01577 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56304.94614 $ & $  -0.01023 $ & $   0.00921 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56276.84922 $ & $  -0.01416 $ & $   0.01123 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56284.87708 $ & $   0.01775 $ & $   0.01174 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56260.79402 $ & $  -0.01090 $ & $   0.02015 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56268.82185 $ & $   0.00336 $ & $   0.01035 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56264.80826 $ & $  -0.02561 $ & $   0.01477 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56308.96110 $ & $   0.00424 $ & $   0.00942 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56272.83660 $ & $  -0.02215 $ & $   0.01226 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56288.89219 $ & $  -0.02556 $ & $   0.01287 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56272.83693 $ & $   0.00116 $ & $   0.01123 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56260.79558 $ & $  -0.00534 $ & $   0.01728 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56236.71248 $ & $  -0.02464 $ & $   0.01387 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56296.92060 $ & $   0.01232 $ & $   0.00995 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56280.86547 $ & $   0.01761 $ & $   0.01093 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56260.79652 $ & $   0.03484 $ & $   0.02483 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56276.85197 $ & $  -0.00947 $ & $   0.01068 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56268.82436 $ & $  -0.00078 $ & $   0.01057 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56300.93525 $ & $  -0.00729 $ & $   0.00942 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56256.78294 $ & $  -0.04259 $ & $   0.01203 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56304.94969 $ & $  -0.00724 $ & $   0.00946 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56308.96357 $ & $   0.01734 $ & $   0.00975 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56292.90820 $ & $  -0.01391 $ & $   0.01076 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56272.83907 $ & $   0.00803 $ & $   0.01109 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56284.88070 $ & $  -0.02125 $ & $   0.01111 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56272.83941 $ & $  -0.03177 $ & $   0.01201 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56288.89484 $ & $  -0.01276 $ & $   0.01535 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56264.81183 $ & $   0.02496 $ & $   0.01407 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56260.79808 $ & $   0.03142 $ & $   0.01703 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56236.71521 $ & $  -0.01737 $ & $   0.01411 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56296.92307 $ & $  -0.00011 $ & $   0.01028 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56256.78471 $ & $  -0.02552 $ & $   0.01674 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56260.79898 $ & $   0.00224 $ & $   0.02196 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56268.82687 $ & $   0.00377 $ & $   0.01016 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56300.93772 $ & $   0.00806 $ & $   0.00932 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56276.85473 $ & $   0.01148 $ & $   0.01000 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56256.78571 $ & $  -0.01232 $ & $   0.01360 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56280.86905 $ & $   0.01426 $ & $   0.01020 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56304.95216 $ & $   0.00094 $ & $   0.00942 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56292.91067 $ & $   0.01752 $ & $   0.01258 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56308.96609 $ & $  -0.01704 $ & $   0.00934 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56272.84192 $ & $   0.00835 $ & $   0.01086 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56288.89736 $ & $   0.00867 $ & $   0.01388 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56264.81433 $ & $  -0.00197 $ & $   0.01460 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56284.88366 $ & $   0.00078 $ & $   0.01252 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56260.80058 $ & $   0.00891 $ & $   0.01671 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56296.92557 $ & $  -0.01107 $ & $   0.00995 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56272.84269 $ & $  -0.00993 $ & $   0.01181 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56248.75971 $ & $   0.01671 $ & $   0.01665 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56260.80169 $ & $  -0.01216 $ & $   0.02212 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56300.94022 $ & $  -0.00322 $ & $   0.00941 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56256.78821 $ & $  -0.01018 $ & $   0.01242 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56276.85753 $ & $  -0.01157 $ & $   0.01028 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56280.87156 $ & $   0.01026 $ & $   0.01035 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56304.95467 $ & $   0.00820 $ & $   0.00966 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56308.96855 $ & $   0.01658 $ & $   0.00981 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56292.91317 $ & $  -0.00470 $ & $   0.01234 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56272.84442 $ & $   0.00002 $ & $   0.01108 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56268.83060 $ & $   0.00095 $ & $   0.00971 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56264.81679 $ & $  -0.00096 $ & $   0.01417 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56260.80304 $ & $   0.01068 $ & $   0.01726 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56284.88637 $ & $  -0.00673 $ & $   0.01158 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56296.92804 $ & $  -0.02334 $ & $   0.00992 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56272.84517 $ & $   0.01089 $ & $   0.01241 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56288.90090 $ & $   0.01221 $ & $   0.01475 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56248.76247 $ & $  -0.01926 $ & $   0.01334 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56300.94269 $ & $  -0.01003 $ & $   0.00916 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56304.95714 $ & $  -0.03252 $ & $   0.00953 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56256.79103 $ & $  -0.03087 $ & $   0.01629 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56280.87413 $ & $  -0.01829 $ & $   0.00963 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56260.80505 $ & $   0.00382 $ & $   0.02135 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56292.91593 $ & $  -0.00288 $ & $   0.01163 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56268.83308 $ & $   0.00550 $ & $   0.00978 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56264.81926 $ & $   0.03521 $ & $   0.01487 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56256.79164 $ & $  -0.01342 $ & $   0.01322 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56284.88905 $ & $   0.00795 $ & $   0.01273 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56308.97219 $ & $  -0.01710 $ & $   0.00922 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56276.86149 $ & $  -0.00724 $ & $   0.01026 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56272.84768 $ & $   0.02010 $ & $   0.01236 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56248.76493 $ & $  -0.02860 $ & $   0.01733 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56272.84821 $ & $   0.01215 $ & $   0.01287 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56260.80668 $ & $  -0.00380 $ & $   0.01657 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56296.93142 $ & $   0.00398 $ & $   0.00952 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56256.79353 $ & $  -0.00351 $ & $   0.01714 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56280.87672 $ & $  -0.00803 $ & $   0.01011 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56260.80754 $ & $  -0.04353 $ & $   0.02149 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56300.94630 $ & $  -0.00112 $ & $   0.00932 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56268.83558 $ & $  -0.01802 $ & $   0.00991 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56256.79412 $ & $   0.00789 $ & $   0.01241 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56304.96049 $ & $  -0.02644 $ & $   0.00938 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56308.97466 $ & $  -0.01002 $ & $   0.00915 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56292.91932 $ & $  -0.01619 $ & $   0.01129 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56264.82263 $ & $  -0.01501 $ & $   0.01610 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56276.86425 $ & $  -0.01138 $ & $   0.01073 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56260.80917 $ & $   0.01178 $ & $   0.01769 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56296.93389 $ & $  -0.00168 $ & $   0.01002 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56272.85098 $ & $  -0.00669 $ & $   0.01596 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56284.89273 $ & $   0.00418 $ & $   0.01207 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56248.76829 $ & $   0.02467 $ & $   0.01700 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56256.79599 $ & $   0.00946 $ & $   0.01670 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56260.80999 $ & $   0.04892 $ & $   0.02349 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56288.90718 $ & $  -0.02313 $ & $   0.01521 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56300.94877 $ & $   0.00135 $ & $   0.00918 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56268.83806 $ & $  -0.00185 $ & $   0.01029 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56256.79662 $ & $   0.01463 $ & $   0.01238 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56304.96297 $ & $  -0.00046 $ & $   0.00956 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56308.97713 $ & $  -0.00930 $ & $   0.00984 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56292.92179 $ & $  -0.02207 $ & $   0.01136 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56264.82513 $ & $  -0.00721 $ & $   0.01356 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56280.88061 $ & $   0.00078 $ & $   0.00996 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56276.86725 $ & $  -0.03257 $ & $   0.01027 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56272.85349 $ & $  -0.01658 $ & $   0.01598 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56272.85352 $ & $   0.01727 $ & $   0.01211 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56284.89544 $ & $   0.00279 $ & $   0.01269 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56260.81250 $ & $   0.00368 $ & $   0.02332 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56300.95128 $ & $  -0.01071 $ & $   0.00905 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56256.79914 $ & $  -0.02131 $ & $   0.01420 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56288.91002 $ & $  -0.01058 $ & $   0.01474 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56304.96547 $ & $   0.00114 $ & $   0.00948 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56308.97963 $ & $   0.00816 $ & $   0.00940 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56292.92429 $ & $   0.01048 $ & $   0.01149 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56264.82763 $ & $   0.04159 $ & $   0.01692 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56268.84156 $ & $  -0.00712 $ & $   0.01007 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56280.88312 $ & $  -0.00366 $ & $   0.00975 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56260.81413 $ & $   0.05011 $ & $   0.01733 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56272.85602 $ & $  -0.01510 $ & $   0.01201 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56272.85606 $ & $  -0.00990 $ & $   0.01215 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56276.87005 $ & $  -0.00602 $ & $   0.01045 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56284.89814 $ & $   0.03581 $ & $   0.01178 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56300.95375 $ & $   0.00270 $ & $   0.00894 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56296.94000 $ & $  -0.00243 $ & $   0.01045 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56304.96795 $ & $  -0.00629 $ & $   0.00940 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56256.80187 $ & $  -0.02743 $ & $   0.01723 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56260.81585 $ & $  -0.05138 $ & $   0.02150 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56292.92676 $ & $  -0.00910 $ & $   0.01105 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56264.83013 $ & $   0.01098 $ & $   0.01534 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56268.84407 $ & $   0.00838 $ & $   0.01037 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56256.80257 $ & $  -0.00006 $ & $   0.01306 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56280.88575 $ & $   0.00116 $ & $   0.00988 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56308.98298 $ & $   0.02019 $ & $   0.00962 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56272.85849 $ & $   0.01239 $ & $   0.01233 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56288.91398 $ & $  -0.01085 $ & $   0.01567 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56260.81756 $ & $   0.04877 $ & $   0.01774 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56284.90082 $ & $   0.02413 $ & $   0.01209 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56256.80435 $ & $  -0.02057 $ & $   0.01708 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56272.85984 $ & $  -0.01182 $ & $   0.01096 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56260.81831 $ & $   0.01969 $ & $   0.02071 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56236.73524 $ & $  -0.00007 $ & $   0.01388 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56300.95709 $ & $  -0.01230 $ & $   0.00913 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56276.87401 $ & $  -0.00651 $ & $   0.01028 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56268.84658 $ & $   0.00209 $ & $   0.00980 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56256.80504 $ & $   0.00739 $ & $   0.01320 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56296.94364 $ & $   0.00059 $ & $   0.00959 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56280.88836 $ & $  -0.00578 $ & $   0.00995 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56304.97156 $ & $  -0.01679 $ & $   0.00942 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56308.98546 $ & $   0.02376 $ & $   0.00989 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56272.86100 $ & $   0.00342 $ & $   0.01109 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56288.91651 $ & $  -0.00666 $ & $   0.01252 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56264.83373 $ & $   0.02285 $ & $   0.01429 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56260.82006 $ & $   0.03883 $ & $   0.01692 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56292.93130 $ & $   0.02720 $ & $   0.01071 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56256.80686 $ & $  -0.03009 $ & $   0.01661 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56272.86236 $ & $  -0.02635 $ & $   0.01050 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56236.73796 $ & $   0.02391 $ & $   0.01450 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56300.95956 $ & $  -0.00817 $ & $   0.00939 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56276.87673 $ & $  -0.00023 $ & $   0.01062 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56268.84905 $ & $  -0.00435 $ & $   0.00953 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56284.90450 $ & $   0.01612 $ & $   0.01058 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56296.94611 $ & $  -0.00547 $ & $   0.00970 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56256.80780 $ & $  -0.00860 $ & $   0.01391 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56304.97403 $ & $  -0.01714 $ & $   0.00927 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56288.91909 $ & $   0.01237 $ & $   0.01608 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56260.82255 $ & $   0.01820 $ & $   0.01625 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56280.89206 $ & $   0.00034 $ & $   0.00968 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56292.93377 $ & $  -0.01403 $ & $   0.01125 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56272.86458 $ & $   0.00073 $ & $   0.01181 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56272.86487 $ & $   0.01814 $ & $   0.01020 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56244.76797 $ & $   0.02192 $ & $   0.01930 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56256.80958 $ & $   0.02102 $ & $   0.01569 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56236.74043 $ & $  -0.00734 $ & $   0.01592 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56260.82353 $ & $   0.02566 $ & $   0.02289 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56300.96207 $ & $  -0.00436 $ & $   0.00913 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56296.94862 $ & $   0.03385 $ & $   0.00976 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56276.87951 $ & $  -0.01794 $ & $   0.01056 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56256.81030 $ & $  -0.03028 $ & $   0.01148 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56304.97654 $ & $  -0.00037 $ & $   0.00952 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56284.90744 $ & $   0.01493 $ & $   0.01124 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56288.92173 $ & $  -0.05195 $ & $   0.01377 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56260.82501 $ & $  -0.00713 $ & $   0.01644 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56268.85284 $ & $  -0.02323 $ & $   0.00995 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56280.89459 $ & $   0.02751 $ & $   0.00982 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56292.93627 $ & $  -0.00673 $ & $   0.01145 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56272.86709 $ & $   0.02799 $ & $   0.01206 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56244.77047 $ & $   0.00233 $ & $   0.01639 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56272.86741 $ & $   0.00674 $ & $   0.00937 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56300.96454 $ & $  -0.02168 $ & $   0.00963 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56296.95108 $ & $  -0.01496 $ & $   0.01019 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56304.97901 $ & $   0.01175 $ & $   0.00988 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56256.81296 $ & $   0.01501 $ & $   0.01828 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56260.82686 $ & $   0.04648 $ & $   0.02315 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56276.88230 $ & $   0.01186 $ & $   0.01062 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56284.91016 $ & $   0.00014 $ & $   0.01161 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56264.84131 $ & $  -0.00288 $ & $   0.01420 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56256.81373 $ & $   0.00241 $ & $   0.01365 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56268.85534 $ & $  -0.01077 $ & $   0.01033 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56280.89721 $ & $   0.02500 $ & $   0.01026 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56272.86958 $ & $   0.03700 $ & $   0.01193 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56292.93899 $ & $  -0.02200 $ & $   0.01166 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56244.77294 $ & $  -0.00427 $ & $   0.01414 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56288.92527 $ & $   0.02545 $ & $   0.01654 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56260.82873 $ & $  -0.02477 $ & $   0.01856 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56256.81543 $ & $  -0.01530 $ & $   0.01608 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56260.82932 $ & $  -0.06609 $ & $   0.02120 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56236.74629 $ & $   0.02695 $ & $   0.01503 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56272.87123 $ & $  -0.01509 $ & $   0.00892 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56300.96818 $ & $   0.00734 $ & $   0.00986 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56284.91287 $ & $   0.00236 $ & $   0.01059 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56296.95446 $ & $  -0.01138 $ & $   0.01038 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56304.98237 $ & $   0.00063 $ & $   0.01006 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56256.81620 $ & $   0.00268 $ & $   0.01304 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56268.85782 $ & $   0.01247 $ & $   0.01013 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56272.87205 $ & $   0.00833 $ & $   0.01182 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56280.89978 $ & $   0.00451 $ & $   0.01049 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56264.84468 $ & $   0.01307 $ & $   0.01508 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56276.88626 $ & $  -0.02065 $ & $   0.01036 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56288.92781 $ & $   0.02336 $ & $   0.01544 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56260.83122 $ & $  -0.02456 $ & $   0.01638 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56292.94238 $ & $   0.00648 $ & $   0.01196 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56244.77634 $ & $   0.01096 $ & $   0.01287 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56256.81793 $ & $  -0.00318 $ & $   0.01560 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56260.83181 $ & $  -0.00207 $ & $   0.02189 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56236.74875 $ & $   0.01267 $ & $   0.01454 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56300.97065 $ & $  -0.00886 $ & $   0.00945 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56296.95693 $ & $   0.00070 $ & $   0.00994 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56272.87396 $ & $  -0.00816 $ & $   0.00950 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56304.98484 $ & $  -0.00274 $ & $   0.00911 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56256.81870 $ & $  -0.00068 $ & $   0.01412 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56268.86033 $ & $   0.00556 $ & $   0.01019 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56264.84714 $ & $  -0.01572 $ & $   0.01480 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56288.93037 $ & $  -0.00084 $ & $   0.01582 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56284.91656 $ & $  -0.00350 $ & $   0.01236 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56260.83369 $ & $  -0.01294 $ & $   0.01412 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56272.87542 $ & $  -0.02203 $ & $   0.01195 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56276.88928 $ & $   0.01148 $ & $   0.01030 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56228.72312 $ & $  -0.03285 $ & $   0.02059 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56292.94485 $ & $  -0.00025 $ & $   0.01237 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56256.82039 $ & $   0.01885 $ & $   0.01874 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56236.75125 $ & $  -0.01629 $ & $   0.01418 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56280.90366 $ & $  -0.00303 $ & $   0.00999 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56244.77912 $ & $   0.02035 $ & $   0.01268 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56300.97315 $ & $  -0.01513 $ & $   0.00911 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56296.95943 $ & $  -0.00804 $ & $   0.00994 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56272.87647 $ & $   0.01384 $ & $   0.00968 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56304.98735 $ & $  -0.00934 $ & $   0.00984 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56256.82121 $ & $   0.00072 $ & $   0.01325 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56264.84964 $ & $   0.01371 $ & $   0.01446 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56288.93300 $ & $   0.03353 $ & $   0.01407 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56268.86382 $ & $  -0.01081 $ & $   0.00986 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56260.83618 $ & $  -0.02260 $ & $   0.01502 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56284.91930 $ & $  -0.00643 $ & $   0.01222 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56272.87789 $ & $  -0.00851 $ & $   0.01245 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56292.94736 $ & $   0.02969 $ & $   0.01144 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56276.89204 $ & $   0.01152 $ & $   0.01089 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56280.90616 $ & $   0.02083 $ & $   0.01027 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56244.78159 $ & $  -0.00774 $ & $   0.01269 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56300.97562 $ & $   0.00257 $ & $   0.00912 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56296.96190 $ & $  -0.02619 $ & $   0.01024 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56272.87901 $ & $   0.01475 $ & $   0.00955 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56304.98982 $ & $  -0.00898 $ & $   0.00975 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56236.75464 $ & $  -0.00201 $ & $   0.01511 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56264.85211 $ & $  -0.00556 $ & $   0.01359 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56256.82462 $ & $   0.00944 $ & $   0.01241 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56268.86630 $ & $   0.00846 $ & $   0.01041 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56260.83884 $ & $  -0.04872 $ & $   0.02156 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56272.88039 $ & $   0.01260 $ & $   0.01279 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56284.92199 $ & $  -0.00671 $ & $   0.01119 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56292.94983 $ & $   0.02161 $ & $   0.01130 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56276.89482 $ & $  -0.01059 $ & $   0.01055 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56244.78409 $ & $  -0.01680 $ & $   0.01291 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56280.90878 $ & $  -0.00241 $ & $   0.01050 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56260.83962 $ & $  -0.00994 $ & $   0.01567 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56288.93673 $ & $   0.00769 $ & $   0.01549 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56296.96554 $ & $   0.00186 $ & $   0.00961 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56256.82713 $ & $  -0.00444 $ & $   0.01148 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56268.86881 $ & $   0.02088 $ & $   0.01068 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56272.88281 $ & $  -0.00085 $ & $   0.00942 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56260.84129 $ & $   0.02349 $ & $   0.02184 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56272.88286 $ & $   0.00823 $ & $   0.01187 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56284.92469 $ & $   0.00005 $ & $   0.01118 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56264.85573 $ & $  -0.02354 $ & $   0.01436 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56260.84212 $ & $   0.00303 $ & $   0.01672 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56280.91138 $ & $   0.01798 $ & $   0.00971 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56288.93920 $ & $  -0.02854 $ & $   0.01542 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56304.99461 $ & $  -0.01011 $ & $   0.00939 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56292.95321 $ & $   0.01820 $ & $   0.01140 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56228.73165 $ & $   0.00142 $ & $   0.02062 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56256.82893 $ & $   0.01321 $ & $   0.01629 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56244.78743 $ & $  -0.04792 $ & $   0.01351 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56300.98148 $ & $  -0.02700 $ & $   0.00902 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56296.96801 $ & $   0.00239 $ & $   0.01060 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56276.89880 $ & $  -0.00625 $ & $   0.01043 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56268.87132 $ & $  -0.00947 $ & $   0.00990 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56256.82990 $ & $   0.01661 $ & $   0.01165 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56272.88532 $ & $  -0.00160 $ & $   0.00969 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56260.84379 $ & $   0.03988 $ & $   0.02146 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56236.76096 $ & $   0.03750 $ & $   0.01535 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56264.85823 $ & $   0.03094 $ & $   0.01505 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56260.84458 $ & $   0.00749 $ & $   0.01591 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56304.99708 $ & $   0.01895 $ & $   0.00973 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56288.94170 $ & $  -0.02750 $ & $   0.01629 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56292.95568 $ & $   0.00052 $ & $   0.01336 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56228.73412 $ & $   0.02187 $ & $   0.02329 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56272.88651 $ & $   0.00268 $ & $   0.01100 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56284.92841 $ & $  -0.00582 $ & $   0.01051 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56300.98398 $ & $   0.00530 $ & $   0.00924 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56280.91500 $ & $   0.02348 $ & $   0.00948 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56296.97051 $ & $  -0.00888 $ & $   0.00977 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56276.90153 $ & $   0.01584 $ & $   0.01040 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56256.83237 $ & $   0.02487 $ & $   0.01308 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56272.88784 $ & $   0.00866 $ & $   0.00932 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56260.84651 $ & $   0.00069 $ & $   0.02050 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56236.76343 $ & $   0.01196 $ & $   0.01575 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56264.86070 $ & $   0.03484 $ & $   0.01414 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56260.84708 $ & $   0.03124 $ & $   0.01585 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56288.94417 $ & $  -0.03361 $ & $   0.01585 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56228.73658 $ & $   0.03348 $ & $   0.02329 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56268.87508 $ & $  -0.00566 $ & $   0.01006 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56292.95819 $ & $   0.01950 $ & $   0.01234 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56272.88899 $ & $  -0.00693 $ & $   0.01294 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56300.98649 $ & $   0.01486 $ & $   0.00963 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56232.75121 $ & $  -0.01622 $ & $   0.02123 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56280.91752 $ & $   0.00491 $ & $   0.00909 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56284.93138 $ & $   0.00485 $ & $   0.01188 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56296.97298 $ & $  -0.00765 $ & $   0.01006 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56276.90432 $ & $  -0.01407 $ & $   0.01037 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56264.86319 $ & $  -0.01299 $ & $   0.01477 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56256.83579 $ & $  -0.01201 $ & $   0.01219 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56268.87755 $ & $   0.01038 $ & $   0.01065 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56260.84986 $ & $  -0.03787 $ & $   0.01755 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56236.76681 $ & $   0.00204 $ & $   0.01589 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56272.89147 $ & $  -0.01627 $ & $   0.01169 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56292.96091 $ & $  -0.00254 $ & $   0.01090 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56288.94758 $ & $   0.00996 $ & $   0.01675 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56260.85078 $ & $   0.02051 $ & $   0.01509 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56280.92014 $ & $   0.00650 $ & $   0.00957 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56284.93410 $ & $   0.02745 $ & $   0.01148 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56300.99004 $ & $   0.00778 $ & $   0.00971 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56276.90708 $ & $  -0.01290 $ & $   0.01019 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56296.97636 $ & $   0.00479 $ & $   0.01022 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56256.83829 $ & $  -0.00969 $ & $   0.01283 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56260.85232 $ & $   0.03058 $ & $   0.02166 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56268.88006 $ & $  -0.00951 $ & $   0.00995 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56236.76928 $ & $  -0.02414 $ & $   0.01401 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56256.83852 $ & $   0.03584 $ & $   0.01725 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56272.89398 $ & $  -0.00485 $ & $   0.01217 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56264.86656 $ & $   0.01852 $ & $   0.01482 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56288.95008 $ & $   0.05125 $ & $   0.01550 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56260.85328 $ & $  -0.00882 $ & $   0.01499 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56244.79803 $ & $  -0.02119 $ & $   0.01271 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56292.96429 $ & $   0.00468 $ & $   0.01190 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56280.92279 $ & $  -0.00776 $ & $   0.00999 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56284.93680 $ & $   0.01577 $ & $   0.01083 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56272.89537 $ & $  -0.00839 $ & $   0.00929 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56300.99255 $ & $   0.03254 $ & $   0.01023 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56296.97883 $ & $  -0.01994 $ & $   0.01047 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56256.84077 $ & $  -0.01889 $ & $   0.01254 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56260.85478 $ & $   0.02462 $ & $   0.02181 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56268.88254 $ & $   0.00132 $ & $   0.01032 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56236.77179 $ & $  -0.01808 $ & $   0.01499 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56256.84103 $ & $   0.01614 $ & $   0.01493 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56264.86903 $ & $   0.01908 $ & $   0.01461 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56288.95255 $ & $   0.02863 $ & $   0.01492 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56276.91101 $ & $   0.00365 $ & $   0.01080 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56260.85575 $ & $   0.03435 $ & $   0.01728 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56272.89731 $ & $  -0.01858 $ & $   0.01216 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56292.96676 $ & $   0.00197 $ & $   0.01294 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56244.80079 $ & $  -0.00081 $ & $   0.01265 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56232.75948 $ & $  -0.00271 $ & $   0.01960 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56300.99501 $ & $   0.01897 $ & $   0.00956 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56272.89814 $ & $  -0.02358 $ & $   0.00900 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56256.84327 $ & $   0.00991 $ & $   0.01204 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56260.85728 $ & $  -0.01438 $ & $   0.02211 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56236.77429 $ & $  -0.03258 $ & $   0.01298 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56284.94053 $ & $  -0.01577 $ & $   0.01168 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56280.92669 $ & $   0.00494 $ & $   0.00984 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56264.87149 $ & $   0.03953 $ & $   0.01488 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56288.95505 $ & $  -0.01820 $ & $   0.01422 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56260.85825 $ & $   0.01779 $ & $   0.01615 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56272.89982 $ & $   0.02905 $ & $   0.01235 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56268.88604 $ & $   0.01016 $ & $   0.01075 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56228.74756 $ & $  -0.01187 $ & $   0.02390 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56292.96927 $ & $  -0.00408 $ & $   0.01157 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56276.91393 $ & $  -0.01457 $ & $   0.01024 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56244.80326 $ & $   0.01705 $ & $   0.01306 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56224.73410 $ & $  -0.01008 $ & $   0.01504 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56300.99748 $ & $   0.01100 $ & $   0.00946 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56296.98380 $ & $  -0.00476 $ & $   0.01031 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56272.90085 $ & $   0.00075 $ & $   0.00915 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56280.92925 $ & $  -0.00122 $ & $   0.00981 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56264.87399 $ & $  -0.01569 $ & $   0.01312 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56284.94324 $ & $  -0.00142 $ & $   0.01145 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56256.84666 $ & $  -0.00441 $ & $   0.01185 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56236.77763 $ & $  -0.01035 $ & $   0.01584 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56272.90229 $ & $   0.01767 $ & $   0.01224 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56256.84694 $ & $   0.00187 $ & $   0.01740 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56228.75002 $ & $  -0.00656 $ & $   0.02292 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56268.88855 $ & $  -0.01138 $ & $   0.01054 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56292.97173 $ & $   0.02324 $ & $   0.01243 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56224.73662 $ & $   0.00407 $ & $   0.01635 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56276.91673 $ & $   0.01999 $ & $   0.01097 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56260.86167 $ & $  -0.02000 $ & $   0.01643 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56260.86174 $ & $   0.05038 $ & $   0.02344 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56272.90334 $ & $  -0.01390 $ & $   0.00963 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56244.80640 $ & $   0.00684 $ & $   0.01047 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56232.76527 $ & $  -0.03927 $ & $   0.02026 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56301.00083 $ & $  -0.00346 $ & $   0.00938 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56280.93180 $ & $   0.00767 $ & $   0.00993 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56296.98744 $ & $  -0.01649 $ & $   0.00989 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56284.94595 $ & $  -0.00167 $ & $   0.01242 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56256.84913 $ & $   0.00824 $ & $   0.01258 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56272.90479 $ & $  -0.00993 $ & $   0.01176 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56268.89102 $ & $   0.00453 $ & $   0.01050 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56224.73909 $ & $   0.00097 $ & $   0.01568 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56264.87760 $ & $  -0.00567 $ & $   0.01391 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56276.91953 $ & $  -0.01638 $ & $   0.01029 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56260.86417 $ & $   0.01508 $ & $   0.01535 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56260.86423 $ & $  -0.02852 $ & $   0.02101 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56288.96118 $ & $   0.00047 $ & $   0.01570 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56244.80891 $ & $  -0.00794 $ & $   0.01025 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56292.97512 $ & $  -0.02696 $ & $   0.01178 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56301.00330 $ & $   0.01280 $ & $   0.00982 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56232.76799 $ & $   0.00503 $ & $   0.02116 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56280.93436 $ & $   0.00004 $ & $   0.00970 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56296.98991 $ & $  -0.02823 $ & $   0.01088 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56284.94864 $ & $   0.00986 $ & $   0.01368 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56272.90711 $ & $   0.00415 $ & $   0.00952 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56244.81028 $ & $  -0.01974 $ & $   0.01180 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56256.85190 $ & $  -0.00418 $ & $   0.01318 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56268.89353 $ & $  -0.00313 $ & $   0.01012 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56264.88007 $ & $   0.01783 $ & $   0.01519 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56260.86664 $ & $  -0.02814 $ & $   0.01591 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56260.86669 $ & $   0.03054 $ & $   0.01910 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56288.96368 $ & $   0.00407 $ & $   0.01581 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56244.81142 $ & $   0.00372 $ & $   0.01063 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56292.97763 $ & $  -0.00352 $ & $   0.01110 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56272.90840 $ & $   0.01101 $ & $   0.01183 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56301.00580 $ & $   0.01844 $ & $   0.00990 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56296.99241 $ & $  -0.00817 $ & $   0.01002 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56272.90962 $ & $  -0.01147 $ & $   0.00917 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56276.92349 $ & $  -0.00785 $ & $   0.01148 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56256.85437 $ & $   0.01210 $ & $   0.01258 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56236.78545 $ & $   0.01240 $ & $   0.01638 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56264.88257 $ & $   0.02148 $ & $   0.01690 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56280.93804 $ & $  -0.00516 $ & $   0.00963 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56260.86914 $ & $   0.02116 $ & $   0.01556 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56284.95231 $ & $  -0.00336 $ & $   0.01302 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56288.96617 $ & $  -0.02953 $ & $   0.01365 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56292.98009 $ & $   0.00143 $ & $   0.01198 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56272.91088 $ & $   0.01509 $ & $   0.01167 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56260.86945 $ & $   0.00945 $ & $   0.01948 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56268.89729 $ & $   0.01957 $ & $   0.01080 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56256.85576 $ & $   0.02433 $ & $   0.01613 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56224.74507 $ & $   0.02418 $ & $   0.01891 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56301.00827 $ & $  -0.02326 $ & $   0.00925 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56296.99488 $ & $   0.00390 $ & $   0.01072 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56244.81487 $ & $   0.01249 $ & $   0.00963 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56272.91210 $ & $  -0.00169 $ & $   0.00916 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56276.92623 $ & $  -0.01318 $ & $   0.01046 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56264.88504 $ & $   0.01266 $ & $   0.01522 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56256.85747 $ & $   0.02152 $ & $   0.01192 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56228.76072 $ & $  -0.01922 $ & $   0.02262 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56272.91335 $ & $   0.00855 $ & $   0.01109 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56236.78879 $ & $  -0.04513 $ & $   0.01396 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56292.98285 $ & $   0.01336 $ & $   0.01270 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56268.89977 $ & $  -0.02020 $ & $   0.01039 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56284.95526 $ & $  -0.02749 $ & $   0.01178 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56224.74783 $ & $  -0.00916 $ & $   0.01835 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56288.96956 $ & $  -0.01230 $ & $   0.01512 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56244.81735 $ & $   0.00623 $ & $   0.01088 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56260.87282 $ & $   0.01387 $ & $   0.02057 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56260.87283 $ & $   0.01202 $ & $   0.01662 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56256.85914 $ & $   0.04871 $ & $   0.01551 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56272.91461 $ & $   0.01936 $ & $   0.00924 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56296.99822 $ & $   0.01711 $ & $   0.01121 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56276.92902 $ & $  -0.00174 $ & $   0.01007 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56256.85998 $ & $   0.02393 $ & $   0.01273 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56280.94315 $ & $  -0.00822 $ & $   0.00939 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56244.81870 $ & $   0.01006 $ & $   0.01469 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56272.91585 $ & $  -0.03514 $ & $   0.01202 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56232.77738 $ & $   0.00627 $ & $   0.02002 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56236.79129 $ & $  -0.00101 $ & $   0.01360 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56264.88841 $ & $   0.02073 $ & $   0.01717 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56268.90227 $ & $  -0.01178 $ & $   0.00979 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56284.95798 $ & $   0.01109 $ & $   0.01267 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56224.75029 $ & $   0.00350 $ & $   0.01612 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56288.97202 $ & $   0.02402 $ & $   0.01450 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56260.87530 $ & $  -0.00878 $ & $   0.01603 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56292.98620 $ & $   0.02131 $ & $   0.01167 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56297.00070 $ & $   0.02828 $ & $   0.01119 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56256.86248 $ & $  -0.01140 $ & $   0.01158 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56276.93178 $ & $  -0.00221 $ & $   0.01037 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56280.94578 $ & $  -0.01664 $ & $   0.00953 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56232.77984 $ & $  -0.02600 $ & $   0.02146 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56272.91839 $ & $   0.00429 $ & $   0.00928 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56236.79376 $ & $  -0.04003 $ & $   0.01428 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56264.89087 $ & $   0.02620 $ & $   0.01615 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56268.90479 $ & $   0.00575 $ & $   0.01021 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56228.76655 $ & $   0.04074 $ & $   0.02110 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56244.82205 $ & $  -0.00111 $ & $   0.01603 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56288.97452 $ & $   0.03358 $ & $   0.01708 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56284.96067 $ & $  -0.01690 $ & $   0.01324 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56244.82221 $ & $  -0.01868 $ & $   0.00992 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56272.91922 $ & $  -0.02334 $ & $   0.01073 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56260.87780 $ & $  -0.00869 $ & $   0.01649 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56292.98867 $ & $  -0.01077 $ & $   0.01181 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56224.75366 $ & $  -0.03297 $ & $   0.01446 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56297.00320 $ & $   0.02139 $ & $   0.01037 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56256.86495 $ & $  -0.00280 $ & $   0.01219 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56232.78233 $ & $   0.02156 $ & $   0.02280 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56236.79626 $ & $  -0.01753 $ & $   0.01367 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56264.89334 $ & $   0.03740 $ & $   0.01609 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56272.92113 $ & $   0.00709 $ & $   0.01003 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56288.97698 $ & $  -0.00949 $ & $   0.01566 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56228.76927 $ & $  -0.00054 $ & $   0.01951 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56272.92169 $ & $  -0.00076 $ & $   0.01137 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56244.82479 $ & $   0.05313 $ & $   0.01489 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56260.88029 $ & $   0.01869 $ & $   0.01548 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56292.99116 $ & $  -0.00161 $ & $   0.01193 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56260.88041 $ & $  -0.03590 $ & $   0.02186 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56280.94966 $ & $  -0.01748 $ & $   0.00971 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56268.90828 $ & $   0.00827 $ & $   0.01033 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56276.93600 $ & $  -0.00173 $ & $   0.01036 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56224.75613 $ & $   0.05483 $ & $   0.01978 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56244.82559 $ & $   0.00489 $ & $   0.00993 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56297.00567 $ & $   0.00699 $ & $   0.01091 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56284.96445 $ & $   0.03432 $ & $   0.01777 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56232.78483 $ & $  -0.00725 $ & $   0.01939 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56264.89584 $ & $   0.00934 $ & $   0.01431 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56272.92364 $ & $   0.00820 $ & $   0.00963 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56256.86842 $ & $  -0.00255 $ & $   0.01380 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56228.77177 $ & $   0.00772 $ & $   0.02199 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56272.92420 $ & $  -0.00860 $ & $   0.01157 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56244.82729 $ & $   0.03268 $ & $   0.01414 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56236.79963 $ & $   0.01817 $ & $   0.01537 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56292.99363 $ & $  -0.01089 $ & $   0.01189 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56280.95225 $ & $  -0.00626 $ & $   0.00932 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56268.91079 $ & $   0.01971 $ & $   0.00987 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56268.91100 $ & $   0.02043 $ & $   0.01381 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56276.93871 $ & $  -0.01740 $ & $   0.01100 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56244.82810 $ & $  -0.00263 $ & $   0.01033 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56288.98062 $ & $  -0.01483 $ & $   0.01564 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56260.88368 $ & $  -0.01919 $ & $   0.01388 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56260.88376 $ & $  -0.02164 $ & $   0.02192 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56284.96716 $ & $   0.00932 $ & $   0.01147 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56297.00931 $ & $   0.00366 $ & $   0.01009 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56272.92624 $ & $   0.00862 $ & $   0.00920 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56256.87089 $ & $   0.01151 $ & $   0.01154 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56232.78813 $ & $  -0.01897 $ & $   0.01882 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56256.87122 $ & $   0.01452 $ & $   0.01532 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56272.92666 $ & $   0.03577 $ & $   0.01205 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56244.82976 $ & $   0.00074 $ & $   0.01255 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56236.80210 $ & $  -0.00339 $ & $   0.01506 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56280.95482 $ & $  -0.01166 $ & $   0.00997 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56268.91327 $ & $  -0.00840 $ & $   0.01030 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56264.89944 $ & $   0.02611 $ & $   0.01569 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56268.91347 $ & $   0.00236 $ & $   0.01450 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56228.77510 $ & $  -0.01541 $ & $   0.02017 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56276.94154 $ & $   0.00955 $ & $   0.01134 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56288.98309 $ & $  -0.03008 $ & $   0.01493 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56260.88618 $ & $  -0.00934 $ & $   0.01492 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56292.99701 $ & $   0.01201 $ & $   0.01329 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56260.88623 $ & $   0.02895 $ & $   0.02345 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56240.81708 $ & $   0.00698 $ & $   0.01037 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56284.96986 $ & $  -0.00636 $ & $   0.01223 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56297.01180 $ & $   0.00903 $ & $   0.01151 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56256.87365 $ & $   0.02850 $ & $   0.01308 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56256.87373 $ & $  -0.01116 $ & $   0.01627 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56232.79088 $ & $   0.01407 $ & $   0.02299 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56236.80486 $ & $   0.04749 $ & $   0.01390 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56264.90191 $ & $   0.00739 $ & $   0.01462 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56268.91578 $ & $  -0.00289 $ & $   0.00987 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56280.95749 $ & $  -0.00727 $ & $   0.00971 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56268.91594 $ & $   0.02080 $ & $   0.01451 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56244.83296 $ & $  -0.00309 $ & $   0.00990 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56228.77760 $ & $  -0.02323 $ & $   0.01904 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56272.93006 $ & $   0.00408 $ & $   0.00899 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56260.88863 $ & $   0.01673 $ & $   0.01590 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56288.98559 $ & $  -0.03846 $ & $   0.01488 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56292.99948 $ & $   0.01571 $ & $   0.01340 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56272.93028 $ & $  -0.00622 $ & $   0.01175 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56276.94432 $ & $  -0.00216 $ & $   0.01142 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56284.97256 $ & $  -0.01254 $ & $   0.01257 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56256.87612 $ & $   0.00871 $ & $   0.01209 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56256.87620 $ & $   0.01866 $ & $   0.01765 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56232.79334 $ & $  -0.00250 $ & $   0.02318 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56236.80737 $ & $  -0.00316 $ & $   0.01528 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56264.90440 $ & $   0.02428 $ & $   0.01635 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56228.78006 $ & $   0.04225 $ & $   0.01957 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56244.83548 $ & $  -0.03980 $ & $   0.01190 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56272.93258 $ & $   0.00562 $ & $   0.00874 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56288.98805 $ & $  -0.03751 $ & $   0.01413 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56260.89112 $ & $  -0.00454 $ & $   0.01634 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56293.00198 $ & $   0.00096 $ & $   0.01158 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56272.93275 $ & $  -0.01134 $ & $   0.01174 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56240.82210 $ & $  -0.00458 $ & $   0.01066 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56260.89144 $ & $   0.03417 $ & $   0.02257 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56268.91932 $ & $   0.01083 $ & $   0.01356 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56244.83634 $ & $   0.00331 $ & $   0.00946 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56268.91958 $ & $   0.00890 $ & $   0.01441 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56280.96120 $ & $  -0.01168 $ & $   0.00922 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56232.79579 $ & $  -0.02156 $ & $   0.02202 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56264.90687 $ & $   0.03831 $ & $   0.01497 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56284.97625 $ & $  -0.00376 $ & $   0.01204 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56297.01791 $ & $   0.00143 $ & $   0.01137 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56228.78253 $ & $  -0.03092 $ & $   0.01855 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56244.83798 $ & $  -0.01469 $ & $   0.01537 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56256.87954 $ & $  -0.01568 $ & $   0.01254 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56272.93505 $ & $   0.00022 $ & $   0.00951 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56272.93526 $ & $  -0.00430 $ & $   0.01229 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56236.81071 $ & $   0.00426 $ & $   0.01485 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56293.00470 $ & $  -0.00273 $ & $   0.01257 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56268.92182 $ & $   0.00703 $ & $   0.01335 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56244.83885 $ & $   0.00551 $ & $   0.00978 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56268.92207 $ & $   0.01098 $ & $   0.01234 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56224.76978 $ & $   0.01445 $ & $   0.01597 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56288.99146 $ & $  -0.00597 $ & $   0.01415 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56280.96376 $ & $   0.00155 $ & $   0.00985 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56240.82550 $ & $   0.00541 $ & $   0.01014 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56260.89481 $ & $  -0.02935 $ & $   0.01523 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56244.84045 $ & $  -0.02959 $ & $   0.01391 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56256.88204 $ & $  -0.00504 $ & $   0.01190 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56272.93759 $ & $   0.01467 $ & $   0.00895 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56232.79913 $ & $   0.00674 $ & $   0.02081 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56284.97922 $ & $   0.00781 $ & $   0.01197 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56272.93772 $ & $   0.00172 $ & $   0.01180 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56236.81318 $ & $  -0.03484 $ & $   0.01404 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56264.91024 $ & $  -0.01591 $ & $   0.01509 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56268.92429 $ & $  -0.00761 $ & $   0.01271 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56268.92458 $ & $   0.01892 $ & $   0.01166 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56224.77224 $ & $   0.02329 $ & $   0.01845 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56288.99392 $ & $  -0.00859 $ & $   0.01423 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56280.96639 $ & $   0.00502 $ & $   0.00936 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56293.00809 $ & $  -0.00138 $ & $   0.01271 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56260.89730 $ & $   0.01756 $ & $   0.01712 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56240.82827 $ & $   0.00710 $ & $   0.01009 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56256.88456 $ & $   0.01338 $ & $   0.01264 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56232.80159 $ & $  -0.02158 $ & $   0.01841 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56236.81565 $ & $   0.00963 $ & $   0.01481 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56284.98192 $ & $  -0.02341 $ & $   0.01124 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56264.91270 $ & $  -0.00155 $ & $   0.01441 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56268.92679 $ & $  -0.02367 $ & $   0.01308 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56228.78837 $ & $  -0.00474 $ & $   0.01997 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56244.84379 $ & $   0.02503 $ & $   0.01613 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56268.92706 $ & $   0.01940 $ & $   0.01224 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56288.99642 $ & $   0.01909 $ & $   0.01512 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56272.94109 $ & $   0.00809 $ & $   0.01233 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56280.96894 $ & $  -0.00938 $ & $   0.00960 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56293.01056 $ & $  -0.01142 $ & $   0.01182 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56260.89979 $ & $  -0.00096 $ & $   0.01643 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56272.94137 $ & $   0.00695 $ & $   0.00936 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56240.83079 $ & $   0.00168 $ & $   0.01008 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56224.77561 $ & $   0.03126 $ & $   0.01909 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56244.84497 $ & $   0.02799 $ & $   0.00985 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56256.88703 $ & $  -0.02949 $ & $   0.01097 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56260.90090 $ & $  -0.01203 $ & $   0.02047 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56236.81812 $ & $   0.03461 $ & $   0.01482 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56284.98462 $ & $  -0.00177 $ & $   0.01265 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56244.84654 $ & $  -0.02379 $ & $   0.01451 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56288.99889 $ & $  -0.01318 $ & $   0.01351 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56272.94356 $ & $   0.00706 $ & $   0.01216 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56293.01306 $ & $  -0.02593 $ & $   0.01219 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56260.90229 $ & $  -0.00421 $ & $   0.01674 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56272.94410 $ & $   0.01085 $ & $   0.00950 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56268.93046 $ & $  -0.01121 $ & $   0.01371 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56268.93053 $ & $  -0.01770 $ & $   0.01042 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56232.80654 $ & $  -0.04531 $ & $   0.01810 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56280.97279 $ & $  -0.00444 $ & $   0.00929 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56244.84864 $ & $   0.01001 $ & $   0.00984 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56256.89046 $ & $   0.00630 $ & $   0.01529 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56228.79359 $ & $   0.01953 $ & $   0.02028 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56272.94606 $ & $  -0.02006 $ & $   0.01188 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56293.01552 $ & $  -0.02656 $ & $   0.01193 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56256.89096 $ & $  -0.01677 $ & $   0.01499 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56272.94661 $ & $  -0.00697 $ & $   0.00916 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56268.93292 $ & $   0.02803 $ & $   0.01290 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56284.98834 $ & $  -0.02108 $ & $   0.01134 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56268.93300 $ & $  -0.01200 $ & $   0.00998 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56289.00254 $ & $   0.01598 $ & $   0.01542 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56216.75345 $ & $  -0.00139 $ & $   0.01237 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56280.97536 $ & $   0.00015 $ & $   0.00973 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56244.85116 $ & $   0.00300 $ & $   0.00956 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56256.89293 $ & $  -0.04019 $ & $   0.01581 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56272.94854 $ & $  -0.02589 $ & $   0.01204 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56240.83778 $ & $  -0.01984 $ & $   0.01550 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56272.94921 $ & $  -0.00773 $ & $   0.00952 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56268.93540 $ & $   0.01968 $ & $   0.01251 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56228.79697 $ & $   0.04665 $ & $   0.02217 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56268.93552 $ & $   0.01023 $ & $   0.01057 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56284.99103 $ & $  -0.02229 $ & $   0.01189 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56289.00500 $ & $   0.00385 $ & $   0.01667 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56293.01890 $ & $   0.00502 $ & $   0.01332 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56260.90818 $ & $   0.02778 $ & $   0.01426 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56236.82510 $ & $   0.00780 $ & $   0.01468 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56256.89438 $ & $  -0.02528 $ & $   0.01645 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56264.92229 $ & $   0.01623 $ & $   0.01506 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56216.75621 $ & $  -0.03569 $ & $   0.01208 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56280.97799 $ & $  -0.00628 $ & $   0.00955 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56224.78424 $ & $  -0.01903 $ & $   0.01730 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56244.85367 $ & $  -0.00184 $ & $   0.00991 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56240.84026 $ & $  -0.01371 $ & $   0.01491 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56256.89569 $ & $  -0.00933 $ & $   0.01258 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56232.81266 $ & $   0.00709 $ & $   0.01875 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56268.93791 $ & $   0.00644 $ & $   0.01431 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56228.79943 $ & $  -0.01730 $ & $   0.02024 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56268.93799 $ & $  -0.00366 $ & $   0.01044 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56289.00750 $ & $   0.00144 $ & $   0.01423 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56293.02137 $ & $   0.01428 $ & $   0.01155 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56272.95215 $ & $   0.00026 $ & $   0.01190 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56284.99372 $ & $  -0.01737 $ & $   0.01267 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56260.91067 $ & $   0.02451 $ & $   0.01710 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56236.82788 $ & $   0.01326 $ & $   0.01543 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56216.75867 $ & $  -0.02385 $ & $   0.01216 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56244.85591 $ & $  -0.02270 $ & $   0.01162 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56280.98057 $ & $  -0.00664 $ & $   0.00937 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56272.95300 $ & $   0.00529 $ & $   0.00960 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56244.85615 $ & $   0.00376 $ & $   0.00982 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56240.84276 $ & $   0.00163 $ & $   0.01193 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56256.89820 $ & $  -0.01032 $ & $   0.01203 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56276.96757 $ & $  -0.00427 $ & $   0.01036 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56228.80193 $ & $  -0.00072 $ & $   0.01864 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56289.00999 $ & $  -0.00037 $ & $   0.01659 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56293.02385 $ & $   0.00621 $ & $   0.01171 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56272.95462 $ & $  -0.01469 $ & $   0.01161 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56260.91317 $ & $  -0.03603 $ & $   0.01488 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56284.99641 $ & $  -0.01176 $ & $   0.01216 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56236.83034 $ & $  -0.01145 $ & $   0.01321 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56268.94131 $ & $  -0.00318 $ & $   0.01357 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56244.85839 $ & $   0.00662 $ & $   0.01201 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56272.95548 $ & $   0.02750 $ & $   0.00991 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56216.76174 $ & $  -0.02189 $ & $   0.01174 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56268.94178 $ & $   0.02119 $ & $   0.01008 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56236.83109 $ & $   0.01107 $ & $   0.01016 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56232.81765 $ & $  -0.02185 $ & $   0.02161 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56276.97026 $ & $  -0.01386 $ & $   0.01012 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56244.85952 $ & $  -0.00288 $ & $   0.00956 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56280.98416 $ & $  -0.00200 $ & $   0.00964 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56256.90131 $ & $  -0.00350 $ & $   0.01273 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56228.80440 $ & $  -0.01822 $ & $   0.02054 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56272.95714 $ & $  -0.02218 $ & $   0.01168 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56293.02657 $ & $  -0.01146 $ & $   0.01322 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56268.94378 $ & $   0.02841 $ & $   0.01423 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56256.90228 $ & $  -0.02640 $ & $   0.01552 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56244.86089 $ & $  -0.00376 $ & $   0.01293 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56289.01333 $ & $  -0.03791 $ & $   0.01693 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56272.95800 $ & $   0.01259 $ & $   0.00930 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56216.76421 $ & $  -0.01480 $ & $   0.01158 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56268.94429 $ & $  -0.00558 $ & $   0.01012 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56260.91686 $ & $  -0.02900 $ & $   0.01378 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56285.00014 $ & $  -0.01755 $ & $   0.01209 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56280.98666 $ & $   0.03003 $ & $   0.00954 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56244.86204 $ & $  -0.01228 $ & $   0.00906 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56276.97305 $ & $  -0.01310 $ & $   0.01019 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56256.90382 $ & $   0.00842 $ & $   0.01113 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56232.82095 $ & $  -0.02295 $ & $   0.01955 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56268.94625 $ & $  -0.03434 $ & $   0.01291 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56244.86335 $ & $   0.00256 $ & $   0.01222 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56289.01580 $ & $  -0.03007 $ & $   0.01632 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56272.96053 $ & $   0.00872 $ & $   0.01010 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56216.76668 $ & $  -0.01837 $ & $   0.01247 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56236.83595 $ & $   0.01725 $ & $   0.00989 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56268.94677 $ & $  -0.00639 $ & $   0.00975 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56293.02995 $ & $  -0.02299 $ & $   0.01371 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56240.85005 $ & $  -0.00689 $ & $   0.01213 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56260.91933 $ & $  -0.00208 $ & $   0.01464 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56256.90564 $ & $  -0.00400 $ & $   0.01466 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56244.86455 $ & $  -0.01138 $ & $   0.00970 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56280.98920 $ & $  -0.00704 $ & $   0.00964 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56285.00307 $ & $   0.00930 $ & $   0.01088 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56256.90633 $ & $   0.02949 $ & $   0.01260 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56236.83736 $ & $  -0.02032 $ & $   0.01357 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56268.94875 $ & $  -0.01244 $ & $   0.01348 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56216.76914 $ & $   0.00881 $ & $   0.01178 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56236.83846 $ & $   0.00061 $ & $   0.00975 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56268.94928 $ & $  -0.01065 $ & $   0.01009 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56276.97702 $ & $  -0.00518 $ & $   0.01055 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56240.85253 $ & $   0.00062 $ & $   0.01144 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56260.92183 $ & $  -0.03411 $ & $   0.01377 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56256.90811 $ & $   0.00783 $ & $   0.01678 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56244.86703 $ & $   0.00998 $ & $   0.00965 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56280.99180 $ & $  -0.00913 $ & $   0.00918 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56256.90880 $ & $   0.00562 $ & $   0.01106 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56285.00575 $ & $  -0.02935 $ & $   0.01101 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56272.96430 $ & $  -0.00874 $ & $   0.00978 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56232.82586 $ & $   0.03243 $ & $   0.02272 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56236.83986 $ & $   0.00999 $ & $   0.01509 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56260.92355 $ & $  -0.01522 $ & $   0.02132 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56228.81308 $ & $   0.01549 $ & $   0.01844 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56240.85503 $ & $  -0.05721 $ & $   0.01356 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56276.97973 $ & $  -0.02457 $ & $   0.01005 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56260.92434 $ & $   0.00305 $ & $   0.01609 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56256.91061 $ & $  -0.01108 $ & $   0.01744 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56268.95236 $ & $  -0.00142 $ & $   0.01360 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56216.77248 $ & $   0.03918 $ & $   0.01186 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56236.84181 $ & $  -0.00450 $ & $   0.01058 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56289.02193 $ & $  -0.00190 $ & $   0.01630 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56268.95277 $ & $   0.02378 $ & $   0.00993 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56232.82832 $ & $  -0.00085 $ & $   0.01803 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56285.00844 $ & $   0.00721 $ & $   0.01175 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56236.84234 $ & $  -0.00337 $ & $   0.01462 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56272.96704 $ & $  -0.00162 $ & $   0.00938 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56244.87058 $ & $  -0.00086 $ & $   0.01401 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56260.92601 $ & $   0.02664 $ & $   0.02425 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56256.91226 $ & $   0.02127 $ & $   0.01182 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56280.99572 $ & $  -0.02709 $ & $   0.00987 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56240.85754 $ & $  -0.02233 $ & $   0.01176 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56256.91307 $ & $  -0.00654 $ & $   0.01705 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56224.80230 $ & $   0.03878 $ & $   0.01486 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56276.98252 $ & $  -0.01061 $ & $   0.01067 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56268.95483 $ & $   0.02025 $ & $   0.01380 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56216.77494 $ & $  -0.00712 $ & $   0.01173 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56236.84433 $ & $   0.01883 $ & $   0.00994 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56268.95525 $ & $   0.00077 $ & $   0.01000 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56260.92779 $ & $   0.00271 $ & $   0.01533 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56264.94177 $ & $   0.02408 $ & $   0.02214 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56272.96955 $ & $   0.00669 $ & $   0.00940 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56244.87308 $ & $   0.00880 $ & $   0.01274 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56244.87322 $ & $   0.00844 $ & $   0.00944 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56256.91478 $ & $   0.00127 $ & $   0.01362 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56289.02557 $ & $   0.01842 $ & $   0.01656 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56232.83169 $ & $   0.00050 $ & $   0.01922 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56236.84575 $ & $  -0.01045 $ & $   0.01393 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56285.01211 $ & $   0.01104 $ & $   0.01300 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56280.99828 $ & $  -0.00578 $ & $   0.00956 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56224.80477 $ & $  -0.03012 $ & $   0.01381 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56268.95733 $ & $  -0.02873 $ & $   0.01262 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56228.81899 $ & $  -0.02559 $ & $   0.01794 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56236.84685 $ & $  -0.00501 $ & $   0.00934 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56216.77767 $ & $  -0.02922 $ & $   0.01220 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56268.95776 $ & $  -0.00923 $ & $   0.01020 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56240.86090 $ & $  -0.00880 $ & $   0.01093 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56276.98558 $ & $  -0.01132 $ & $   0.01065 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56260.93026 $ & $  -0.00260 $ & $   0.01536 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56256.91645 $ & $  -0.01198 $ & $   0.01685 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56272.97212 $ & $   0.00685 $ & $   0.00947 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56289.02803 $ & $  -0.01429 $ & $   0.01675 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56244.87570 $ & $  -0.01186 $ & $   0.00923 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56236.84822 $ & $   0.02143 $ & $   0.01521 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56232.83441 $ & $   0.02636 $ & $   0.02183 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56256.91753 $ & $  -0.03935 $ & $   0.01134 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56264.94537 $ & $  -0.02730 $ & $   0.01766 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56281.00082 $ & $   0.00967 $ & $   0.00954 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56285.01480 $ & $  -0.01971 $ & $   0.01176 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56224.80728 $ & $   0.01395 $ & $   0.01608 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56268.95980 $ & $  -0.01845 $ & $   0.01302 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56228.82145 $ & $   0.02364 $ & $   0.02123 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56216.78013 $ & $   0.00481 $ & $   0.01155 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56268.96023 $ & $   0.00851 $ & $   0.01013 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56240.86341 $ & $  -0.03198 $ & $   0.01150 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56236.84962 $ & $   0.00833 $ & $   0.01028 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56260.93276 $ & $   0.00898 $ & $   0.01426 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56256.91892 $ & $   0.01937 $ & $   0.01634 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56244.87818 $ & $   0.01126 $ & $   0.00962 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56289.03053 $ & $   0.00143 $ & $   0.01642 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56232.83690 $ & $  -0.04259 $ & $   0.01876 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56256.92000 $ & $  -0.01639 $ & $   0.01095 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56264.94783 $ & $  -0.01541 $ & $   0.01729 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56236.85100 $ & $  -0.00766 $ & $   0.01506 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56276.98959 $ & $   0.00615 $ & $   0.01006 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56281.00345 $ & $  -0.02152 $ & $   0.00935 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56272.97590 $ & $   0.00519 $ & $   0.00955 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56285.01750 $ & $   0.00136 $ & $   0.01132 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56244.87908 $ & $  -0.02986 $ & $   0.01245 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56228.82395 $ & $  -0.00214 $ & $   0.01786 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56240.86589 $ & $  -0.00281 $ & $   0.01122 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56260.93522 $ & $  -0.01068 $ & $   0.01735 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56256.92142 $ & $   0.02313 $ & $   0.01716 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56268.96316 $ & $  -0.02511 $ & $   0.01312 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56232.83876 $ & $   0.00453 $ & $   0.01493 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56216.78347 $ & $   0.03879 $ & $   0.01264 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56289.03299 $ & $  -0.01793 $ & $   0.01741 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56236.85298 $ & $   0.00610 $ & $   0.00977 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56232.83936 $ & $  -0.01500 $ & $   0.02043 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56268.96404 $ & $   0.00655 $ & $   0.00968 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56264.95030 $ & $   0.03044 $ & $   0.01857 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56236.85347 $ & $   0.02004 $ & $   0.01388 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56272.97841 $ & $  -0.01147 $ & $   0.00903 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56244.88154 $ & $   0.01538 $ & $   0.01004 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56276.99238 $ & $  -0.02841 $ & $   0.01092 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56285.02020 $ & $  -0.01773 $ & $   0.01101 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56228.82645 $ & $   0.02415 $ & $   0.01916 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56256.92341 $ & $   0.01394 $ & $   0.01289 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56240.86840 $ & $   0.01048 $ & $   0.01056 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56224.81316 $ & $   0.00364 $ & $   0.01588 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56281.00712 $ & $   0.01196 $ & $   0.00924 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56268.96563 $ & $  -0.01175 $ & $   0.01434 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56256.92418 $ & $   0.00208 $ & $   0.01677 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56232.84126 $ & $  -0.00531 $ & $   0.01462 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56236.85550 $ & $   0.01591 $ & $   0.00969 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56268.96655 $ & $   0.01251 $ & $   0.01012 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56260.93889 $ & $   0.00499 $ & $   0.01734 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56264.95279 $ & $  -0.03971 $ & $   0.01648 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56272.98089 $ & $   0.00424 $ & $   0.00958 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56260.93936 $ & $  -0.02575 $ & $   0.02349 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56289.03637 $ & $  -0.02372 $ & $   0.01664 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56256.92592 $ & $   0.00642 $ & $   0.01299 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56276.99519 $ & $   0.00182 $ & $   0.01031 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56236.85687 $ & $  -0.00099 $ & $   0.01553 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56281.00968 $ & $  -0.00352 $ & $   0.00960 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56268.96813 $ & $   0.01160 $ & $   0.01379 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56224.81588 $ & $   0.02993 $ & $   0.01616 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56244.88520 $ & $   0.01289 $ & $   0.01215 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56228.82985 $ & $   0.04271 $ & $   0.02054 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56232.84376 $ & $   0.02421 $ & $   0.01582 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56285.02386 $ & $   0.00823 $ & $   0.01185 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56232.84387 $ & $   0.05018 $ & $   0.02096 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56236.85802 $ & $   0.00071 $ & $   0.00987 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56240.87198 $ & $   0.01430 $ & $   0.01395 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56268.96903 $ & $  -0.00946 $ & $   0.01009 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56256.92754 $ & $   0.00599 $ & $   0.01528 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56244.88636 $ & $  -0.00797 $ & $   0.00938 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56272.98341 $ & $  -0.00558 $ & $   0.00907 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56289.03883 $ & $   0.00523 $ & $   0.01841 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56256.92839 $ & $  -0.00999 $ & $   0.01095 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56236.85938 $ & $  -0.02984 $ & $   0.01332 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56276.99793 $ & $  -0.00823 $ & $   0.01061 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56281.01223 $ & $  -0.01887 $ & $   0.00945 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56224.81836 $ & $  -0.01716 $ & $   0.01422 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56244.88771 $ & $   0.00700 $ & $   0.01206 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56228.83232 $ & $   0.01610 $ & $   0.01770 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56232.84637 $ & $  -0.02006 $ & $   0.01726 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56216.79103 $ & $   0.02020 $ & $   0.01262 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56236.86053 $ & $   0.01953 $ & $   0.01010 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56240.87446 $ & $   0.01210 $ & $   0.01074 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56285.02681 $ & $   0.01734 $ & $   0.01166 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56268.97154 $ & $  -0.01278 $ & $   0.01022 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56256.93005 $ & $  -0.02572 $ & $   0.01598 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56232.84719 $ & $   0.02020 $ & $   0.01566 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56289.04133 $ & $  -0.01451 $ & $   0.01706 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56256.93090 $ & $  -0.01612 $ & $   0.01253 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56236.86185 $ & $  -0.02024 $ & $   0.01366 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56281.01483 $ & $  -0.00404 $ & $   0.00977 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56272.98717 $ & $   0.00463 $ & $   0.00973 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56232.84883 $ & $  -0.07124 $ & $   0.01642 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56228.83504 $ & $  -0.02254 $ & $   0.01871 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56240.87697 $ & $  -0.03044 $ & $   0.01038 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56256.93252 $ & $  -0.01748 $ & $   0.01538 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56244.89103 $ & $  -0.01695 $ & $   0.01200 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56285.02954 $ & $   0.00217 $ & $   0.01180 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56277.00189 $ & $   0.00541 $ & $   0.01012 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56232.84965 $ & $   0.00804 $ & $   0.01542 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56216.79440 $ & $  -0.01501 $ & $   0.01383 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56236.86389 $ & $  -0.00225 $ & $   0.00944 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56268.97504 $ & $   0.00267 $ & $   0.00980 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56236.86436 $ & $  -0.02769 $ & $   0.01479 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56264.96196 $ & $   0.00862 $ & $   0.02346 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56256.93433 $ & $  -0.00162 $ & $   0.01264 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56232.85128 $ & $   0.00660 $ & $   0.01862 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56228.83750 $ & $  -0.01160 $ & $   0.01866 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56272.98991 $ & $   0.00343 $ & $   0.01007 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56240.87948 $ & $  -0.02155 $ & $   0.01097 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56256.93499 $ & $  -0.00666 $ & $   0.01648 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56244.89366 $ & $  -0.01280 $ & $   0.00934 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56232.85216 $ & $  -0.00501 $ & $   0.01635 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56285.03226 $ & $   0.01106 $ & $   0.01202 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56277.00460 $ & $   0.01448 $ & $   0.01014 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56216.79686 $ & $  -0.02331 $ & $   0.01301 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56281.01865 $ & $  -0.01268 $ & $   0.00936 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56236.86641 $ & $   0.00655 $ & $   0.00957 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56260.94975 $ & $  -0.02664 $ & $   0.01486 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56268.97751 $ & $  -0.00092 $ & $   0.01126 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56224.82534 $ & $   0.03416 $ & $   0.01407 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56256.93683 $ & $  -0.01489 $ & $   0.01438 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56236.86773 $ & $  -0.02022 $ & $   0.01413 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56272.99243 $ & $  -0.00056 $ & $   0.01131 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56244.89614 $ & $  -0.00557 $ & $   0.00967 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56232.85466 $ & $   0.02464 $ & $   0.01592 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56232.85467 $ & $  -0.00758 $ & $   0.01912 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56228.84087 $ & $   0.02335 $ & $   0.01982 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56281.02120 $ & $   0.01275 $ & $   0.01040 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56216.79962 $ & $  -0.01007 $ & $   0.01247 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56236.86892 $ & $  -0.01036 $ & $   0.00983 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56240.88290 $ & $   0.02305 $ & $   0.01055 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56260.95222 $ & $  -0.00223 $ & $   0.01713 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56277.00763 $ & $  -0.00392 $ & $   0.01013 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56224.82785 $ & $   0.02482 $ & $   0.01509 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56285.03594 $ & $  -0.01955 $ & $   0.01076 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56236.87020 $ & $   0.01035 $ & $   0.01512 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56272.99497 $ & $  -0.01172 $ & $   0.01006 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56256.93959 $ & $   0.01105 $ & $   0.01415 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56244.89866 $ & $   0.00285 $ & $   0.00997 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56264.96805 $ & $  -0.02415 $ & $   0.01802 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56232.85740 $ & $  -0.06472 $ & $   0.01915 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56216.80209 $ & $   0.01703 $ & $   0.01368 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56281.02378 $ & $  -0.00604 $ & $   0.01000 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56240.88537 $ & $   0.00588 $ & $   0.01051 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56268.98236 $ & $   0.01397 $ & $   0.01019 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56256.94088 $ & $   0.00489 $ & $   0.01730 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56260.95472 $ & $   0.01424 $ & $   0.01747 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56236.87169 $ & $  -0.01167 $ & $   0.01003 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56224.83032 $ & $  -0.00558 $ & $   0.01388 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56277.01040 $ & $  -0.01258 $ & $   0.01032 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56232.85835 $ & $   0.01314 $ & $   0.01479 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56285.03865 $ & $   0.00825 $ & $   0.01082 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56256.94206 $ & $   0.01278 $ & $   0.01502 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56236.87296 $ & $  -0.01359 $ & $   0.01374 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56208.77612 $ & $  -0.01748 $ & $   0.01225 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56244.90113 $ & $   0.00758 $ & $   0.00956 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56228.84583 $ & $   0.00290 $ & $   0.01891 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56232.85989 $ & $   0.00104 $ & $   0.01971 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56244.90161 $ & $   0.03306 $ & $   0.01330 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56281.02638 $ & $   0.00000 $ & $   0.00999 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56240.88790 $ & $   0.00698 $ & $   0.00992 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56260.95718 $ & $   0.00244 $ & $   0.01566 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56256.94338 $ & $   0.01953 $ & $   0.01757 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56272.99878 $ & $  -0.00134 $ & $   0.01072 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56232.86081 $ & $   0.00094 $ & $   0.01569 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56216.80549 $ & $   0.00685 $ & $   0.01471 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56285.04136 $ & $  -0.00426 $ & $   0.00985 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56268.98612 $ & $   0.01828 $ & $   0.01046 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56236.87543 $ & $  -0.02522 $ & $   0.01589 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56208.77888 $ & $  -0.02041 $ & $   0.01250 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56277.01440 $ & $   0.01103 $ & $   0.00986 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56228.84832 $ & $   0.03498 $ & $   0.02052 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56232.86235 $ & $  -0.00938 $ & $   0.02058 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56256.94548 $ & $  -0.00795 $ & $   0.01506 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56224.83482 $ & $  -0.00808 $ & $   0.01303 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56244.90411 $ & $   0.00032 $ & $   0.01216 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56240.89038 $ & $  -0.01126 $ & $   0.00960 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56273.00126 $ & $  -0.01166 $ & $   0.00986 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56244.90450 $ & $  -0.00271 $ & $   0.00948 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56256.94610 $ & $   0.01783 $ & $   0.01581 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56232.86331 $ & $  -0.00047 $ & $   0.01347 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56216.80796 $ & $  -0.04060 $ & $   0.01397 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56281.03000 $ & $  -0.00033 $ & $   0.00982 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56268.98860 $ & $  -0.01751 $ & $   0.01040 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56285.04411 $ & $  -0.00178 $ & $   0.01164 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56208.78136 $ & $  -0.02018 $ & $   0.01294 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56277.01711 $ & $   0.01615 $ & $   0.01083 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56236.87866 $ & $  -0.01659 $ & $   0.00972 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56256.94795 $ & $   0.03566 $ & $   0.01481 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56236.87884 $ & $  -0.00982 $ & $   0.01446 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56244.90657 $ & $   0.00296 $ & $   0.01214 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56228.85139 $ & $  -0.03972 $ & $   0.01802 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56273.00377 $ & $   0.00947 $ & $   0.00977 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56224.83758 $ & $   0.02233 $ & $   0.01485 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56244.90702 $ & $   0.00407 $ & $   0.00924 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56232.86568 $ & $  -0.04948 $ & $   0.01950 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56232.86581 $ & $   0.02116 $ & $   0.01417 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56216.81042 $ & $   0.00005 $ & $   0.01431 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56260.96322 $ & $  -0.03147 $ & $   0.01457 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56281.03251 $ & $   0.02289 $ & $   0.01036 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56240.89403 $ & $  -0.01061 $ & $   0.01008 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56256.94947 $ & $  -0.02862 $ & $   0.01577 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56268.99110 $ & $  -0.00531 $ & $   0.00984 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56236.88117 $ & $   0.01090 $ & $   0.01024 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56256.95045 $ & $   0.01113 $ & $   0.01810 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56236.88131 $ & $  -0.01204 $ & $   0.01321 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56244.90908 $ & $  -0.00998 $ & $   0.01280 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56277.01991 $ & $  -0.00711 $ & $   0.00982 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56228.85388 $ & $  -0.02050 $ & $   0.01784 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56224.84005 $ & $   0.00921 $ & $   0.01307 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56273.00625 $ & $  -0.01525 $ & $   0.01010 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56208.78469 $ & $  -0.00909 $ & $   0.01301 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56285.04792 $ & $  -0.00191 $ & $   0.01183 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56244.90953 $ & $   0.00205 $ & $   0.00960 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56232.86814 $ & $  -0.00172 $ & $   0.01835 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56216.81289 $ & $   0.01077 $ & $   0.01473 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56260.96572 $ & $  -0.01031 $ & $   0.01417 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56256.95194 $ & $   0.03958 $ & $   0.01631 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56281.03514 $ & $  -0.00492 $ & $   0.00983 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56268.99361 $ & $   0.00358 $ & $   0.01051 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56232.86920 $ & $   0.00611 $ & $   0.01598 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56236.88368 $ & $   0.01084 $ & $   0.01015 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56236.88379 $ & $   0.03760 $ & $   0.01463 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56208.78716 $ & $   0.02852 $ & $   0.01286 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56224.84256 $ & $  -0.01043 $ & $   0.01444 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56277.02266 $ & $  -0.01484 $ & $   0.01050 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56228.85660 $ & $  -0.01857 $ & $   0.01843 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56244.91204 $ & $   0.01324 $ & $   0.00939 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56232.87063 $ & $  -0.03077 $ & $   0.01920 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56285.05085 $ & $   0.02509 $ & $   0.01156 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56244.91246 $ & $   0.00556 $ & $   0.01204 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56260.96818 $ & $   0.03824 $ & $   0.01712 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56281.03768 $ & $   0.02544 $ & $   0.01056 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56273.01003 $ & $   0.02122 $ & $   0.00999 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56216.81622 $ & $  -0.03655 $ & $   0.01400 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56236.88626 $ & $   0.02370 $ & $   0.01477 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56240.90016 $ & $  -0.00190 $ & $   0.00999 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56268.99714 $ & $   0.00755 $ & $   0.01007 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56208.78963 $ & $   0.01773 $ & $   0.01347 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56228.85897 $ & $   0.01575 $ & $   0.01676 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56228.85909 $ & $   0.03416 $ & $   0.01946 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56232.87309 $ & $  -0.01194 $ & $   0.02105 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56236.88705 $ & $   0.01008 $ & $   0.01078 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56224.84563 $ & $  -0.01701 $ & $   0.01359 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56285.05353 $ & $  -0.01308 $ & $   0.01233 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56244.91566 $ & $   0.01411 $ & $   0.00959 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56216.81872 $ & $   0.00448 $ & $   0.01435 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56277.02658 $ & $   0.01813 $ & $   0.01038 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56273.01277 $ & $   0.01222 $ & $   0.01062 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56260.97161 $ & $   0.02367 $ & $   0.01716 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56256.95806 $ & $   0.00833 $ & $   0.01596 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56268.99961 $ & $  -0.00911 $ & $   0.01068 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56240.90267 $ & $  -0.01614 $ & $   0.00947 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56208.79199 $ & $   0.00290 $ & $   0.01275 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56281.04145 $ & $   0.00232 $ & $   0.00955 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56232.87531 $ & $  -0.00005 $ & $   0.01303 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56228.86174 $ & $  -0.00653 $ & $   0.01451 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56236.88956 $ & $  -0.00939 $ & $   0.01020 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56224.84810 $ & $  -0.01190 $ & $   0.01362 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56244.91753 $ & $  -0.01792 $ & $   0.01167 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56232.87619 $ & $   0.01241 $ & $   0.02209 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56228.86243 $ & $  -0.03292 $ & $   0.01796 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56244.91818 $ & $  -0.00197 $ & $   0.00924 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56273.01528 $ & $   0.00650 $ & $   0.01082 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56216.82144 $ & $  -0.02907 $ & $   0.01397 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56236.89077 $ & $  -0.01036 $ & $   0.01394 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56260.97411 $ & $   0.00916 $ & $   0.01420 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56277.02959 $ & $   0.00928 $ & $   0.01068 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56252.94671 $ & $   0.00670 $ & $   0.01385 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56269.00212 $ & $  -0.00144 $ & $   0.01032 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56232.87781 $ & $   0.00804 $ & $   0.01515 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56281.04403 $ & $  -0.00031 $ & $   0.00981 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56228.86424 $ & $   0.00494 $ & $   0.01480 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56236.89204 $ & $   0.01133 $ & $   0.01011 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56224.85057 $ & $   0.00761 $ & $   0.01369 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56240.90603 $ & $  -0.00079 $ & $   0.01015 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56244.92003 $ & $   0.00312 $ & $   0.01204 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56232.87890 $ & $  -0.01830 $ & $   0.02015 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56244.92065 $ & $  -0.02112 $ & $   0.00932 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56216.82394 $ & $   0.01799 $ & $   0.01516 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56273.01786 $ & $   0.00830 $ & $   0.00977 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56236.89324 $ & $   0.01266 $ & $   0.01384 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56260.97661 $ & $   0.01961 $ & $   0.01381 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56269.00459 $ & $   0.00779 $ & $   0.01000 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56277.03232 $ & $  -0.00300 $ & $   0.01016 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56281.04654 $ & $  -0.00546 $ & $   0.00991 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56256.96378 $ & $   0.01268 $ & $   0.01619 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56224.85307 $ & $   0.01562 $ & $   0.01451 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56240.90852 $ & $  -0.01069 $ & $   0.00965 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56236.89481 $ & $  -0.01301 $ & $   0.01009 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56208.79792 $ & $   0.03644 $ & $   0.01468 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56228.86739 $ & $  -0.00128 $ & $   0.01937 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56232.88139 $ & $   0.00527 $ & $   0.02005 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56232.88151 $ & $  -0.04493 $ & $   0.01330 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56228.86769 $ & $  -0.00514 $ & $   0.01435 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56244.92316 $ & $   0.00783 $ & $   0.00991 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56244.92340 $ & $  -0.00614 $ & $   0.01228 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56236.89596 $ & $  -0.02915 $ & $   0.01406 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56260.97908 $ & $  -0.00173 $ & $   0.01423 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56216.82731 $ & $   0.00048 $ & $   0.01328 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56277.03512 $ & $  -0.00849 $ & $   0.01000 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56281.04901 $ & $  -0.00842 $ & $   0.00981 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56273.02166 $ & $  -0.01475 $ & $   0.01017 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56240.91104 $ & $   0.01644 $ & $   0.00967 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56252.95279 $ & $  -0.01866 $ & $   0.01519 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56228.86989 $ & $  -0.00710 $ & $   0.01806 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56269.00841 $ & $   0.00448 $ & $   0.00964 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56232.88389 $ & $  -0.00914 $ & $   0.01951 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56232.88400 $ & $  -0.01115 $ & $   0.01313 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56228.87015 $ & $   0.00405 $ & $   0.01422 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56204.78715 $ & $   0.04375 $ & $   0.02183 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56224.85645 $ & $  -0.00278 $ & $   0.01486 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56236.89813 $ & $   0.00214 $ & $   0.00977 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56244.92587 $ & $   0.01794 $ & $   0.01316 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56236.89848 $ & $  -0.02391 $ & $   0.01446 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56244.92657 $ & $  -0.01086 $ & $   0.00901 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56216.82982 $ & $   0.04824 $ & $   0.01508 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56273.02413 $ & $   0.01511 $ & $   0.01023 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56260.98278 $ & $   0.00831 $ & $   0.01649 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56240.91355 $ & $   0.00079 $ & $   0.00998 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56252.95531 $ & $   0.00775 $ & $   0.01464 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56208.80311 $ & $   0.01558 $ & $   0.01249 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56269.01089 $ & $  -0.01342 $ & $   0.00998 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56281.05247 $ & $  -0.01025 $ & $   0.01001 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56228.87265 $ & $  -0.00384 $ & $   0.01477 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56232.88652 $ & $   0.02808 $ & $   0.01354 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56277.03906 $ & $  -0.00509 $ & $   0.00978 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56244.92834 $ & $  -0.00571 $ & $   0.01305 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56236.90065 $ & $  -0.00675 $ & $   0.01003 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56224.85921 $ & $   0.00984 $ & $   0.01353 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56228.87323 $ & $   0.02728 $ & $   0.02023 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56232.88723 $ & $  -0.03364 $ & $   0.01854 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56244.92908 $ & $  -0.01095 $ & $   0.00932 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56216.83229 $ & $   0.00779 $ & $   0.01432 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56236.90185 $ & $  -0.00416 $ & $   0.01412 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56273.02664 $ & $  -0.01758 $ & $   0.00999 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56260.98529 $ & $   0.02177 $ & $   0.01557 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56269.01340 $ & $  -0.00001 $ & $   0.00985 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56281.05499 $ & $  -0.00982 $ & $   0.00963 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56232.88899 $ & $  -0.01004 $ & $   0.01444 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56228.87515 $ & $  -0.01908 $ & $   0.01369 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56204.79207 $ & $   0.03351 $ & $   0.02072 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56236.90313 $ & $  -0.00911 $ & $   0.01045 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56244.93084 $ & $   0.00257 $ & $   0.01299 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56224.86167 $ & $   0.01922 $ & $   0.01353 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56240.91714 $ & $  -0.01016 $ & $   0.00943 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56277.04179 $ & $  -0.00372 $ & $   0.01029 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56208.80645 $ & $  -0.01595 $ & $   0.01220 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56228.87572 $ & $   0.00670 $ & $   0.01702 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56232.88973 $ & $  -0.04313 $ & $   0.01701 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56244.93156 $ & $  -0.00225 $ & $   0.00919 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56216.83475 $ & $   0.03988 $ & $   0.01267 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56236.90435 $ & $   0.00221 $ & $   0.01426 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56273.02913 $ & $   0.00185 $ & $   0.01045 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56260.98775 $ & $  -0.01111 $ & $   0.01502 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56269.01588 $ & $  -0.01665 $ & $   0.00985 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56281.05760 $ & $  -0.01036 $ & $   0.00966 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56236.90563 $ & $  -0.00083 $ & $   0.01028 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56224.86418 $ & $   0.01778 $ & $   0.01285 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56240.91963 $ & $  -0.00035 $ & $   0.00953 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56208.80892 $ & $  -0.01737 $ & $   0.01250 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56232.89218 $ & $   0.04590 $ & $   0.01980 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56277.04462 $ & $  -0.00503 $ & $   0.01022 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56228.87845 $ & $  -0.06740 $ & $   0.01673 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56204.79543 $ & $   0.01458 $ & $   0.01953 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56232.89239 $ & $  -0.00756 $ & $   0.01273 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56228.87858 $ & $  -0.02481 $ & $   0.01396 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56244.93407 $ & $   0.00956 $ & $   0.00932 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56236.90682 $ & $   0.02829 $ & $   0.01481 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56260.99025 $ & $   0.01533 $ & $   0.01626 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56216.83812 $ & $   0.01012 $ & $   0.01301 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56281.06023 $ & $  -0.02979 $ & $   0.00950 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56240.92215 $ & $  -0.00571 $ & $   0.00890 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56208.81139 $ & $  -0.02124 $ & $   0.01185 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56232.89468 $ & $  -0.00786 $ & $   0.02012 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56269.01939 $ & $   0.00406 $ & $   0.00988 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56277.04738 $ & $  -0.01315 $ & $   0.01052 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56236.90902 $ & $  -0.00067 $ & $   0.01044 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56224.86751 $ & $  -0.00018 $ & $   0.01327 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56236.90933 $ & $  -0.00387 $ & $   0.01502 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56216.84059 $ & $   0.01406 $ & $   0.01301 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56244.93769 $ & $   0.02021 $ & $   0.00979 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56260.99368 $ & $   0.00410 $ & $   0.01482 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56240.92462 $ & $  -0.01118 $ & $   0.00975 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56208.81386 $ & $   0.01392 $ & $   0.01284 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56273.03573 $ & $  -0.00241 $ & $   0.00984 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56232.89736 $ & $  -0.00305 $ & $   0.01317 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56256.98062 $ & $   0.01251 $ & $   0.01503 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56244.93916 $ & $   0.01860 $ & $   0.01261 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56228.88378 $ & $  -0.00980 $ & $   0.01362 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56236.91149 $ & $  -0.00449 $ & $   0.01082 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56224.86998 $ & $  -0.01136 $ & $   0.01267 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56281.06411 $ & $  -0.03268 $ & $   0.01003 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56232.89799 $ & $  -0.03412 $ & $   0.01829 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56244.94017 $ & $  -0.02257 $ & $   0.00991 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56216.84334 $ & $   0.03298 $ & $   0.01367 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56236.91267 $ & $  -0.00121 $ & $   0.01368 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56260.99618 $ & $  -0.06496 $ & $   0.01489 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56277.05160 $ & $  -0.00316 $ & $   0.00997 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56273.03825 $ & $   0.00395 $ & $   0.01032 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56232.89986 $ & $  -0.01905 $ & $   0.01312 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56204.80296 $ & $  -0.01895 $ & $   0.01896 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56244.94166 $ & $   0.02962 $ & $   0.01294 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56228.88628 $ & $   0.02080 $ & $   0.01484 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56236.91400 $ & $   0.01168 $ & $   0.01062 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56224.87248 $ & $   0.03318 $ & $   0.01308 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56240.92799 $ & $   0.01241 $ & $   0.00976 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56208.81723 $ & $  -0.01345 $ & $   0.01292 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56232.90071 $ & $   0.01303 $ & $   0.02065 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56228.88697 $ & $  -0.04580 $ & $   0.01815 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56269.02550 $ & $   0.01131 $ & $   0.00969 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56244.94267 $ & $   0.01616 $ & $   0.00975 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56216.84581 $ & $   0.00249 $ & $   0.01479 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56236.91514 $ & $   0.00945 $ & $   0.01475 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56260.99864 $ & $   0.03204 $ & $   0.01451 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56277.05433 $ & $   0.00283 $ & $   0.00999 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56273.04083 $ & $   0.00217 $ & $   0.00986 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56224.87495 $ & $   0.04417 $ & $   0.01386 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56208.81970 $ & $   0.01363 $ & $   0.01401 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56240.93050 $ & $   0.00670 $ & $   0.00955 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56236.91673 $ & $  -0.00810 $ & $   0.01004 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56228.88947 $ & $  -0.01825 $ & $   0.01951 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56244.94504 $ & $   0.01801 $ & $   0.01262 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56232.90352 $ & $   0.00080 $ & $   0.01255 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56228.88967 $ & $   0.01355 $ & $   0.01333 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56244.94515 $ & $   0.01614 $ & $   0.00949 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56269.02827 $ & $   0.01213 $ & $   0.00975 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56236.91790 $ & $   0.02314 $ & $   0.01435 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56261.00115 $ & $   0.02685 $ & $   0.02026 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56256.98766 $ & $  -0.03148 $ & $   0.01347 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56216.84918 $ & $  -0.01609 $ & $   0.01328 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56277.05709 $ & $   0.01211 $ & $   0.00998 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56240.93301 $ & $  -0.01396 $ & $   0.00980 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56208.82243 $ & $   0.00535 $ & $   0.01240 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56256.98870 $ & $  -0.03260 $ & $   0.01475 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56232.90566 $ & $   0.00147 $ & $   0.02083 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56228.89193 $ & $  -0.01336 $ & $   0.01997 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56232.90599 $ & $   0.01639 $ & $   0.01394 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56228.89218 $ & $  -0.02303 $ & $   0.01346 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56273.04468 $ & $  -0.02077 $ & $   0.00972 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56236.92010 $ & $  -0.00894 $ & $   0.01096 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56236.92037 $ & $   0.00077 $ & $   0.01402 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56256.99013 $ & $   0.01497 $ & $   0.01344 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56216.85165 $ & $   0.02518 $ & $   0.01360 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56244.94859 $ & $  -0.00611 $ & $   0.00965 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56269.03177 $ & $   0.00567 $ & $   0.01033 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56240.93549 $ & $   0.00205 $ & $   0.00977 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56208.82493 $ & $   0.00328 $ & $   0.01271 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56256.99117 $ & $  -0.01912 $ & $   0.01956 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56204.81113 $ & $  -0.01444 $ & $   0.02282 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56232.90850 $ & $  -0.01096 $ & $   0.01425 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56228.89465 $ & $  -0.01827 $ & $   0.01506 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56273.04715 $ & $  -0.00397 $ & $   0.01024 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56236.92262 $ & $  -0.02606 $ & $   0.01006 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56224.88122 $ & $  -0.03033 $ & $   0.01234 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56232.90900 $ & $  -0.04580 $ & $   0.01683 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56228.89530 $ & $   0.00500 $ & $   0.01902 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56244.95107 $ & $  -0.00573 $ & $   0.00957 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56216.85415 $ & $   0.00833 $ & $   0.01455 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56244.95114 $ & $  -0.03300 $ & $   0.01250 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56269.03424 $ & $   0.01023 $ & $   0.00993 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56256.99285 $ & $  -0.04874 $ & $   0.01366 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56256.99363 $ & $  -0.03680 $ & $   0.01745 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56232.91097 $ & $   0.01888 $ & $   0.01419 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56228.89715 $ & $   0.00420 $ & $   0.01316 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56273.04967 $ & $   0.01829 $ & $   0.01004 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56236.92513 $ & $  -0.00220 $ & $   0.01050 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56208.82826 $ & $   0.03111 $ & $   0.01276 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56240.93911 $ & $  -0.01379 $ & $   0.00946 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56224.88373 $ & $  -0.02365 $ & $   0.01267 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56232.91146 $ & $   0.02790 $ & $   0.01783 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56228.89776 $ & $  -0.02277 $ & $   0.01766 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56216.85665 $ & $  -0.02675 $ & $   0.01425 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56244.95359 $ & $   0.02401 $ & $   0.00955 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56269.03672 $ & $  -0.04356 $ & $   0.01032 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56244.95365 $ & $  -0.00484 $ & $   0.01313 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56236.92610 $ & $   0.01973 $ & $   0.01435 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56277.06470 $ & $   0.01122 $ & $   0.01055 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56220.87184 $ & $   0.00469 $ & $   0.01082 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56273.05216 $ & $   0.01199 $ & $   0.01042 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56236.92761 $ & $   0.02267 $ & $   0.01060 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56208.83076 $ & $  -0.03650 $ & $   0.01243 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56224.88620 $ & $   0.00012 $ & $   0.01316 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56240.94162 $ & $   0.00322 $ & $   0.00973 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56232.91397 $ & $  -0.02264 $ & $   0.01813 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56232.91436 $ & $  -0.00077 $ & $   0.01474 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56228.90052 $ & $   0.00427 $ & $   0.02045 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56228.90054 $ & $  -0.00687 $ & $   0.01253 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56244.95607 $ & $  -0.00299 $ & $   0.00891 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56269.03923 $ & $  -0.01871 $ & $   0.01040 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56236.92858 $ & $   0.00242 $ & $   0.01450 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56277.06747 $ & $   0.00879 $ & $   0.01049 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56216.86001 $ & $   0.03780 $ & $   0.01351 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56220.87436 $ & $   0.01238 $ & $   0.00995 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56208.83323 $ & $  -0.02587 $ & $   0.01250 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56240.94409 $ & $   0.01346 $ & $   0.01007 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56232.91646 $ & $  -0.05509 $ & $   0.01681 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56232.91688 $ & $  -0.02500 $ & $   0.01260 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56228.90304 $ & $   0.00050 $ & $   0.01330 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56236.93097 $ & $   0.01617 $ & $   0.01027 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56224.88961 $ & $   0.03024 $ & $   0.01398 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56273.05595 $ & $   0.00337 $ & $   0.01171 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56216.86248 $ & $  -0.03846 $ & $   0.01204 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56277.07031 $ & $  -0.01396 $ & $   0.01039 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56269.04271 $ & $   0.01090 $ & $   0.01013 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56244.95970 $ & $   0.00870 $ & $   0.00956 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56257.00128 $ & $   0.00639 $ & $   0.01299 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56220.87714 $ & $  -0.00573 $ & $   0.00986 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56208.83571 $ & $   0.04362 $ & $   0.01377 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56240.94660 $ & $   0.01428 $ & $   0.01015 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56244.96087 $ & $  -0.02724 $ & $   0.01225 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56232.91935 $ & $   0.00008 $ & $   0.01354 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56228.90580 $ & $   0.02839 $ & $   0.01297 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56224.89211 $ & $   0.03459 $ & $   0.01423 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56273.05868 $ & $   0.00144 $ & $   0.01242 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56228.90634 $ & $   0.01209 $ & $   0.01782 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56236.93432 $ & $  -0.00086 $ & $   0.01450 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56269.04519 $ & $  -0.00973 $ & $   0.01002 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56216.86520 $ & $  -0.01132 $ & $   0.01366 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56244.96218 $ & $   0.02079 $ & $   0.00989 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56252.99041 $ & $   0.03781 $ & $   0.01718 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56244.96337 $ & $  -0.02315 $ & $   0.01335 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56232.92185 $ & $   0.02532 $ & $   0.01414 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56236.93584 $ & $  -0.00602 $ & $   0.01064 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56220.88053 $ & $   0.02562 $ & $   0.01036 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56228.90827 $ & $   0.03609 $ & $   0.01483 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56208.83906 $ & $   0.00409 $ & $   0.01212 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56224.89457 $ & $   0.01189 $ & $   0.01280 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56240.95003 $ & $  -0.00747 $ & $   0.01015 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56232.92252 $ & $  -0.01413 $ & $   0.01753 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56228.90880 $ & $  -0.00814 $ & $   0.02043 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56273.06119 $ & $  -0.00106 $ & $   0.01219 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56269.04770 $ & $  -0.01095 $ & $   0.00996 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56244.96469 $ & $  -0.01286 $ & $   0.00984 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56277.07589 $ & $  -0.01214 $ & $   0.01002 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56252.99291 $ & $  -0.00200 $ & $   0.01437 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56244.96584 $ & $  -0.02535 $ & $   0.01211 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56220.88301 $ & $   0.02127 $ & $   0.01034 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56208.84154 $ & $  -0.01341 $ & $   0.01246 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56236.93861 $ & $   0.00899 $ & $   0.01010 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56224.89708 $ & $  -0.01083 $ & $   0.01344 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56240.95254 $ & $  -0.00247 $ & $   0.00968 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56232.92498 $ & $  -0.03450 $ & $   0.02011 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56228.91126 $ & $   0.01123 $ & $   0.01795 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56273.06369 $ & $   0.00112 $ & $   0.01267 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56232.92551 $ & $   0.00163 $ & $   0.01320 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56228.91166 $ & $  -0.00447 $ & $   0.01291 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56244.96720 $ & $   0.01328 $ & $   0.01011 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56269.05043 $ & $  -0.01691 $ & $   0.01004 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56216.87103 $ & $   0.01045 $ & $   0.01360 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56236.94068 $ & $   0.04536 $ & $   0.01490 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56252.99626 $ & $   0.01144 $ & $   0.01666 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56220.88551 $ & $   0.00479 $ & $   0.01000 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56240.95504 $ & $   0.00709 $ & $   0.00977 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56208.84430 $ & $  -0.00439 $ & $   0.01287 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56232.92747 $ & $   0.00579 $ & $   0.01913 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56228.91376 $ & $  -0.05187 $ & $   0.01555 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56244.96920 $ & $   0.00992 $ & $   0.01239 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56232.92797 $ & $   0.00015 $ & $   0.01434 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56228.91417 $ & $  -0.01246 $ & $   0.01294 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56224.90042 $ & $   0.02323 $ & $   0.01272 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56236.94203 $ & $   0.01996 $ & $   0.01037 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56216.87350 $ & $  -0.02225 $ & $   0.01325 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56273.06751 $ & $   0.02539 $ & $   0.01195 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56244.97062 $ & $  -0.00093 $ & $   0.01002 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56269.05396 $ & $  -0.01199 $ & $   0.00991 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56236.94318 $ & $   0.00205 $ & $   0.01446 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56252.99877 $ & $  -0.01894 $ & $   0.01435 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56220.88802 $ & $  -0.00061 $ & $   0.01060 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56240.95752 $ & $   0.00361 $ & $   0.00914 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56208.84680 $ & $   0.00378 $ & $   0.01327 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56244.97166 $ & $  -0.00583 $ & $   0.01194 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56232.93048 $ & $  -0.01047 $ & $   0.01209 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56228.91663 $ & $  -0.00457 $ & $   0.01348 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56236.94455 $ & $  -0.00792 $ & $   0.01017 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56232.93082 $ & $  -0.04399 $ & $   0.01740 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56224.90318 $ & $   0.00698 $ & $   0.01337 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56261.02788 $ & $  -0.01386 $ & $   0.01813 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56216.87600 $ & $   0.00292 $ & $   0.01321 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56273.07000 $ & $   0.00875 $ & $   0.01511 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56244.97313 $ & $   0.00281 $ & $   0.00951 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56269.05644 $ & $  -0.00106 $ & $   0.01023 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56244.97413 $ & $   0.00837 $ & $   0.01237 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56236.94651 $ & $   0.00023 $ & $   0.01560 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56220.89138 $ & $  -0.01203 $ & $   0.01018 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56232.93295 $ & $  -0.00668 $ & $   0.01436 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56228.91913 $ & $   0.01392 $ & $   0.01293 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56236.94702 $ & $   0.01176 $ & $   0.01070 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56208.85016 $ & $  -0.00004 $ & $   0.01239 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56232.93331 $ & $  -0.02057 $ & $   0.01712 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56224.90568 $ & $  -0.03107 $ & $   0.01370 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56261.03034 $ & $   0.02573 $ & $   0.01841 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56240.96117 $ & $   0.01752 $ & $   0.00921 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56228.91978 $ & $  -0.01802 $ & $   0.01823 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56216.87847 $ & $   0.02557 $ & $   0.01315 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56244.97560 $ & $  -0.00337 $ & $   0.00934 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56269.05895 $ & $  -0.01102 $ & $   0.00993 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56236.94902 $ & $   0.05243 $ & $   0.01549 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56220.89390 $ & $   0.00429 $ & $   0.01056 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56236.94953 $ & $   0.00344 $ & $   0.01035 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56232.93577 $ & $  -0.00081 $ & $   0.01939 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56224.90815 $ & $  -0.01359 $ & $   0.01263 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56240.96365 $ & $  -0.00250 $ & $   0.00987 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56232.93635 $ & $   0.00163 $ & $   0.01392 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56228.92253 $ & $  -0.01760 $ & $   0.01260 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56244.97811 $ & $  -0.02427 $ & $   0.00932 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56269.06142 $ & $   0.02220 $ & $   0.01075 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56216.88142 $ & $   0.00925 $ & $   0.01063 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56216.88184 $ & $  -0.01705 $ & $   0.01256 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56236.95148 $ & $   0.03724 $ & $   0.01402 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56220.89641 $ & $   0.01088 $ & $   0.01029 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56244.97988 $ & $   0.00094 $ & $   0.01206 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56261.03530 $ & $  -0.00523 $ & $   0.01735 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56240.96616 $ & $  -0.01886 $ & $   0.00945 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56228.92500 $ & $  -0.01768 $ & $   0.01217 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56232.93885 $ & $   0.00870 $ & $   0.01298 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56228.92504 $ & $   0.01116 $ & $   0.01809 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56236.95290 $ & $  -0.00270 $ & $   0.01039 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56224.91151 $ & $   0.00493 $ & $   0.01312 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56216.88394 $ & $  -0.01163 $ & $   0.01061 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56216.88434 $ & $  -0.00159 $ & $   0.01316 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56244.98172 $ & $  -0.02697 $ & $   0.00963 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56269.06494 $ & $   0.00233 $ & $   0.00973 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56220.89917 $ & $   0.00249 $ & $   0.01008 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56257.02384 $ & $   0.01543 $ & $   0.01666 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56208.85773 $ & $   0.02129 $ & $   0.01254 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56240.96864 $ & $   0.00123 $ & $   0.01020 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56244.98264 $ & $  -0.00478 $ & $   0.01298 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56232.94136 $ & $  -0.01519 $ & $   0.01276 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56236.95538 $ & $   0.01648 $ & $   0.01073 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56232.94160 $ & $  -0.03117 $ & $   0.01927 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56228.92776 $ & $  -0.01442 $ & $   0.01300 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56224.91398 $ & $   0.00306 $ & $   0.01214 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56261.03872 $ & $  -0.01727 $ & $   0.01686 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56216.88645 $ & $   0.00326 $ & $   0.01096 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56228.92843 $ & $   0.00590 $ & $   0.01996 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56216.88706 $ & $  -0.00781 $ & $   0.01364 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56269.06741 $ & $   0.00865 $ & $   0.01007 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56236.95736 $ & $   0.01361 $ & $   0.01450 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56244.98510 $ & $  -0.01993 $ & $   0.01300 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56232.94383 $ & $   0.01841 $ & $   0.01346 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56236.95789 $ & $  -0.02153 $ & $   0.01089 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56220.90253 $ & $  -0.01797 $ & $   0.00997 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56228.93023 $ & $  -0.00298 $ & $   0.01399 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56224.91648 $ & $   0.01545 $ & $   0.01314 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56208.86109 $ & $   0.02009 $ & $   0.01267 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56261.04118 $ & $  -0.00813 $ & $   0.01801 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56232.94432 $ & $   0.03039 $ & $   0.02117 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56240.97205 $ & $  -0.02306 $ & $   0.00902 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56228.93090 $ & $  -0.01707 $ & $   0.01906 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56269.06992 $ & $   0.01854 $ & $   0.01018 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56216.88989 $ & $  -0.01600 $ & $   0.01066 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56204.84862 $ & $  -0.03964 $ & $   0.01857 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56257.02906 $ & $   0.03570 $ & $   0.01715 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56236.95984 $ & $   0.00707 $ & $   0.01414 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56244.98760 $ & $  -0.02518 $ & $   0.01316 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56220.90505 $ & $  -0.00058 $ & $   0.01004 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56224.91895 $ & $  -0.00123 $ & $   0.01345 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56208.86357 $ & $   0.01436 $ & $   0.01259 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56236.96066 $ & $   0.01155 $ & $   0.01007 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56232.94681 $ & $  -0.01313 $ & $   0.02061 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56240.97456 $ & $  -0.00145 $ & $   0.00943 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56228.93340 $ & $  -0.01206 $ & $   0.01759 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56232.94747 $ & $   0.01774 $ & $   0.01224 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56228.93362 $ & $   0.04551 $ & $   0.01306 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56216.89240 $ & $   0.01966 $ & $   0.01061 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56269.07266 $ & $  -0.03544 $ & $   0.00960 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56244.99016 $ & $   0.00391 $ & $   0.00946 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56236.96257 $ & $  -0.01406 $ & $   0.01418 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56204.85198 $ & $   0.05021 $ & $   0.02051 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56220.90756 $ & $   0.00593 $ & $   0.01024 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56232.94927 $ & $  -0.00514 $ & $   0.01854 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56240.97704 $ & $  -0.02053 $ & $   0.00934 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56208.86629 $ & $  -0.00610 $ & $   0.01288 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56244.99097 $ & $   0.02752 $ & $   0.01305 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56216.89409 $ & $  -0.00396 $ & $   0.01347 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56228.93587 $ & $  -0.02746 $ & $   0.01580 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56224.92203 $ & $  -0.04474 $ & $   0.01344 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56232.94997 $ & $  -0.01039 $ & $   0.01342 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56228.93613 $ & $  -0.02968 $ & $   0.01230 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56236.96402 $ & $   0.00698 $ & $   0.01046 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56216.89490 $ & $  -0.01002 $ & $   0.01045 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56236.96503 $ & $   0.03133 $ & $   0.01379 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56269.07621 $ & $  -0.01454 $ & $   0.01000 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56220.91007 $ & $  -0.00998 $ & $   0.01073 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56240.97956 $ & $  -0.01568 $ & $   0.00961 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56244.99344 $ & $   0.01398 $ & $   0.01319 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56208.86880 $ & $   0.02028 $ & $   0.01254 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56216.89657 $ & $   0.00227 $ & $   0.01400 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56244.99361 $ & $   0.00484 $ & $   0.00941 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56232.95244 $ & $  -0.02186 $ & $   0.01357 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56228.93863 $ & $   0.01037 $ & $   0.01401 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56224.92478 $ & $   0.00765 $ & $   0.01318 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56236.96653 $ & $  -0.00839 $ & $   0.01049 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56216.89740 $ & $  -0.02778 $ & $   0.01038 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56228.93924 $ & $  -0.02463 $ & $   0.01750 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56269.07868 $ & $   0.00108 $ & $   0.01088 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56244.99591 $ & $  -0.00398 $ & $   0.01292 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56236.96841 $ & $   0.02310 $ & $   0.01454 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56232.95494 $ & $   0.00463 $ & $   0.01258 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56224.92725 $ & $  -0.00908 $ & $   0.01394 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56220.91343 $ & $   0.00724 $ & $   0.01064 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56228.94114 $ & $   0.02996 $ & $   0.01368 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56232.95506 $ & $  -0.00071 $ & $   0.02040 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56236.96901 $ & $   0.00479 $ & $   0.01036 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56261.05223 $ & $   0.00266 $ & $   0.01755 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56208.87221 $ & $   0.00589 $ & $   0.01336 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56240.98318 $ & $   0.00088 $ & $   0.00974 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56228.94174 $ & $  -0.04311 $ & $   0.02032 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56216.90110 $ & $   0.00051 $ & $   0.01082 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56269.08120 $ & $   0.01134 $ & $   0.00999 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56257.03993 $ & $  -0.04866 $ & $   0.01639 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56244.99841 $ & $   0.01125 $ & $   0.01237 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56236.97088 $ & $   0.00892 $ & $   0.01480 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56224.92975 $ & $   0.02502 $ & $   0.01407 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56220.91594 $ & $   0.03361 $ & $   0.01029 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56232.95756 $ & $   0.01732 $ & $   0.01939 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56236.97152 $ & $  -0.00964 $ & $   0.01002 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56261.05473 $ & $   0.02782 $ & $   0.01688 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56240.98565 $ & $  -0.00180 $ & $   0.00950 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56216.90270 $ & $  -0.01215 $ & $   0.01357 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56244.99970 $ & $  -0.00735 $ & $   0.00998 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56228.94447 $ & $  -0.02838 $ & $   0.01675 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56232.95833 $ & $   0.02196 $ & $   0.01430 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56228.94455 $ & $   0.00716 $ & $   0.01197 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56216.90359 $ & $  -0.00407 $ & $   0.01046 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56269.08367 $ & $  -0.00251 $ & $   0.01003 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56236.97339 $ & $  -0.00713 $ & $   0.01460 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56220.91842 $ & $  -0.01189 $ & $   0.00934 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56232.96002 $ & $  -0.02732 $ & $   0.02007 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56257.04333 $ & $   0.01842 $ & $   0.02061 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56261.05720 $ & $   0.00796 $ & $   0.01939 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56240.98816 $ & $   0.01049 $ & $   0.00980 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56212.89140 $ & $  -0.02163 $ & $   0.01152 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56228.94696 $ & $   0.00801 $ & $   0.01699 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56232.96084 $ & $   0.00096 $ & $   0.01334 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56224.93313 $ & $   0.00167 $ & $   0.01330 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56228.94702 $ & $  -0.00658 $ & $   0.01352 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56245.00247 $ & $   0.01725 $ & $   0.00973 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56196.83630 $ & $   0.00309 $ & $   0.01403 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56236.97488 $ & $  -0.02187 $ & $   0.00997 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56216.90610 $ & $  -0.01098 $ & $   0.01071 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56236.97590 $ & $  -0.01789 $ & $   0.01436 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56257.04579 $ & $  -0.01110 $ & $   0.01487 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56220.92115 $ & $  -0.00148 $ & $   0.00954 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56208.87980 $ & $   0.03406 $ & $   0.01382 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56240.99068 $ & $   0.00028 $ & $   0.00892 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56212.89391 $ & $  -0.01757 $ & $   0.01122 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56232.96331 $ & $   0.02242 $ & $   0.01467 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56224.93564 $ & $  -0.01910 $ & $   0.01278 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56232.96335 $ & $   0.01958 $ & $   0.01982 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56196.83877 $ & $  -0.01296 $ & $   0.01384 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56236.97736 $ & $  -0.00882 $ & $   0.01037 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56228.94978 $ & $   0.02667 $ & $   0.01301 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56261.06061 $ & $   0.00906 $ & $   0.01991 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56204.86682 $ & $   0.00056 $ & $   0.02200 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56216.90861 $ & $  -0.00703 $ & $   0.01101 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56245.00559 $ & $   0.00084 $ & $   0.01389 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56228.95031 $ & $   0.03850 $ & $   0.02087 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56245.00588 $ & $   0.00375 $ & $   0.00954 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56216.90990 $ & $  -0.03794 $ & $   0.01247 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56257.04852 $ & $   0.00244 $ & $   0.01396 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56236.97930 $ & $  -0.00209 $ & $   0.01566 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56212.89642 $ & $   0.00319 $ & $   0.01093 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56224.93811 $ & $   0.03698 $ & $   0.01259 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56232.96582 $ & $   0.00655 $ & $   0.01252 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56236.97987 $ & $  -0.00063 $ & $   0.01010 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56196.84142 $ & $   0.03642 $ & $   0.01325 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56220.92452 $ & $  -0.00383 $ & $   0.00991 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56228.95225 $ & $   0.01253 $ & $   0.01248 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56232.96611 $ & $  -0.01596 $ & $   0.01965 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56240.99408 $ & $  -0.01251 $ & $   0.01009 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56245.00809 $ & $   0.00031 $ & $   0.01417 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56228.95281 $ & $  -0.02449 $ & $   0.01808 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56245.00840 $ & $   0.01142 $ & $   0.00981 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56216.91204 $ & $   0.01253 $ & $   0.01052 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56216.91240 $ & $   0.02627 $ & $   0.01379 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56257.05102 $ & $  -0.03708 $ & $   0.01818 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56236.98178 $ & $  -0.01489 $ & $   0.01452 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56224.94061 $ & $   0.01007 $ & $   0.01386 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56220.92702 $ & $   0.00351 $ & $   0.00991 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56236.98260 $ & $   0.00496 $ & $   0.01061 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56240.99659 $ & $   0.00411 $ & $   0.00958 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56245.01056 $ & $   0.01685 $ & $   0.01320 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56212.89981 $ & $   0.01750 $ & $   0.01054 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56228.95527 $ & $  -0.01477 $ & $   0.01780 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56245.01088 $ & $  -0.00091 $ & $   0.00973 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56196.84477 $ & $   0.02144 $ & $   0.01357 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56232.96946 $ & $   0.01195 $ & $   0.01233 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56228.95563 $ & $   0.00293 $ & $   0.01242 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56208.88678 $ & $  -0.03602 $ & $   0.01313 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56216.91452 $ & $   0.01498 $ & $   0.00994 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56236.98454 $ & $  -0.01923 $ & $   0.01398 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56220.92950 $ & $  -0.01276 $ & $   0.00936 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56232.97106 $ & $   0.00913 $ & $   0.01808 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56240.99907 $ & $   0.00354 $ & $   0.00925 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56257.05447 $ & $   0.01117 $ & $   0.01612 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56228.95778 $ & $  -0.01052 $ & $   0.01753 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56212.90256 $ & $  -0.01459 $ & $   0.01035 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56245.01339 $ & $   0.01193 $ & $   0.00928 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56196.84724 $ & $  -0.00204 $ & $   0.01350 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56232.97193 $ & $   0.00020 $ & $   0.01280 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56228.95814 $ & $  -0.01692 $ & $   0.01314 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56245.01392 $ & $   0.02551 $ & $   0.01374 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56216.91703 $ & $  -0.00808 $ & $   0.00992 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56208.88951 $ & $   0.00376 $ & $   0.01454 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56236.98701 $ & $  -0.02839 $ & $   0.01433 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56204.87629 $ & $   0.04724 $ & $   0.01910 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56236.98709 $ & $  -0.00268 $ & $   0.01005 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56220.93201 $ & $   0.00417 $ & $   0.01070 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56257.05693 $ & $  -0.03671 $ & $   0.01508 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56241.00158 $ & $   0.00979 $ & $   0.00920 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56212.90506 $ & $  -0.00286 $ & $   0.01060 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56196.84970 $ & $   0.00201 $ & $   0.01423 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56232.97435 $ & $  -0.05482 $ & $   0.01926 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56224.94671 $ & $   0.02130 $ & $   0.01305 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56232.97444 $ & $   0.01530 $ & $   0.01266 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56228.96064 $ & $   0.00427 $ & $   0.01229 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56245.01639 $ & $  -0.01371 $ & $   0.01243 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56216.91950 $ & $   0.00416 $ & $   0.01019 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56228.96115 $ & $   0.00707 $ & $   0.01877 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56208.89198 $ & $  -0.00318 $ & $   0.01401 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56245.01679 $ & $  -0.00762 $ & $   0.00979 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56236.98960 $ & $  -0.00122 $ & $   0.01014 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56257.05944 $ & $  -0.02378 $ & $   0.01382 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56236.99039 $ & $   0.00936 $ & $   0.01687 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56232.97681 $ & $  -0.02381 $ & $   0.01867 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56212.90757 $ & $  -0.03016 $ & $   0.01064 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56224.94919 $ & $  -0.00987 $ & $   0.01233 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56232.97694 $ & $  -0.02453 $ & $   0.01369 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56228.96315 $ & $   0.01803 $ & $   0.01387 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56245.01889 $ & $   0.00697 $ & $   0.01341 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56228.96362 $ & $  -0.02129 $ & $   0.01588 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56241.00517 $ & $   0.01282 $ & $   0.00919 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56245.01926 $ & $  -0.00924 $ & $   0.00943 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56220.93651 $ & $  -0.01463 $ & $   0.00953 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56208.89508 $ & $   0.02536 $ & $   0.01298 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56236.99208 $ & $   0.00498 $ & $   0.01064 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56216.92315 $ & $   0.00886 $ & $   0.01000 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56257.06191 $ & $   0.03077 $ & $   0.01706 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56236.99286 $ & $  -0.02261 $ & $   0.01586 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56224.95169 $ & $   0.02338 $ & $   0.01346 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56245.02135 $ & $   0.00184 $ & $   0.01244 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56216.92447 $ & $  -0.00053 $ & $   0.01300 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56241.00766 $ & $  -0.00207 $ & $   0.00938 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56212.91094 $ & $  -0.00888 $ & $   0.01007 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56228.96638 $ & $   0.02227 $ & $   0.01847 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56245.02178 $ & $   0.00737 $ & $   0.00999 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56232.98035 $ & $  -0.00793 $ & $   0.01216 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56228.96654 $ & $   0.02527 $ & $   0.01252 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56220.93899 $ & $   0.00187 $ & $   0.01009 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56208.89755 $ & $   0.00710 $ & $   0.01413 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56236.99459 $ & $   0.00606 $ & $   0.01036 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56216.92563 $ & $   0.00163 $ & $   0.01065 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56236.99533 $ & $  -0.00789 $ & $   0.01417 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56232.98176 $ & $  -0.01239 $ & $   0.02111 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56257.06530 $ & $  -0.02928 $ & $   0.01407 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56241.01017 $ & $  -0.01464 $ & $   0.00956 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56228.96885 $ & $  -0.01807 $ & $   0.01809 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56212.91346 $ & $   0.00637 $ & $   0.01106 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56224.95507 $ & $  -0.01103 $ & $   0.01248 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56232.98285 $ & $  -0.00156 $ & $   0.01228 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56228.96901 $ & $   0.00530 $ & $   0.01324 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56245.02455 $ & $  -0.01675 $ & $   0.00979 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56220.94150 $ & $   0.00389 $ & $   0.00984 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56208.90005 $ & $  -0.01517 $ & $   0.01390 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56216.92814 $ & $  -0.00854 $ & $   0.00980 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56236.99784 $ & $  -0.01823 $ & $   0.01418 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56245.02586 $ & $   0.00473 $ & $   0.01312 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56257.06777 $ & $   0.03001 $ & $   0.01702 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56241.01268 $ & $  -0.00825 $ & $   0.00921 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56232.98509 $ & $   0.05409 $ & $   0.02118 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56212.91596 $ & $  -0.00175 $ & $   0.01003 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56224.95754 $ & $  -0.01132 $ & $   0.01337 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56232.98533 $ & $   0.00184 $ & $   0.01329 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56228.97177 $ & $   0.00010 $ & $   0.01247 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56208.90252 $ & $   0.00326 $ & $   0.01253 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56220.94427 $ & $   0.00004 $ & $   0.00936 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56208.90285 $ & $   0.00795 $ & $   0.01031 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56216.93061 $ & $  -0.01707 $ & $   0.01019 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56228.97225 $ & $   0.02060 $ & $   0.01973 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56245.02791 $ & $  -0.02113 $ & $   0.00975 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56245.02859 $ & $  -0.02472 $ & $   0.01330 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56237.00121 $ & $   0.05540 $ & $   0.01729 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56257.07053 $ & $  -0.03213 $ & $   0.01278 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56224.96001 $ & $   0.01999 $ & $   0.01258 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56237.00156 $ & $  -0.01127 $ & $   0.01048 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56212.91849 $ & $  -0.01072 $ & $   0.01040 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56232.98781 $ & $  -0.02336 $ & $   0.02024 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56232.98784 $ & $  -0.00390 $ & $   0.01275 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56228.97423 $ & $   0.00443 $ & $   0.01528 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56241.01604 $ & $   0.01432 $ & $   0.00962 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56228.97475 $ & $   0.02278 $ & $   0.01756 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56208.90561 $ & $  -0.00380 $ & $   0.00961 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56245.03038 $ & $  -0.02483 $ & $   0.00996 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56208.90594 $ & $   0.00153 $ & $   0.01385 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56220.94763 $ & $   0.01216 $ & $   0.00991 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56216.93397 $ & $   0.00641 $ & $   0.00998 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56237.00369 $ & $   0.02146 $ & $   0.01645 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56257.07300 $ & $  -0.02018 $ & $   0.01330 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56224.96252 $ & $  -0.00326 $ & $   0.01345 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56232.99030 $ & $  -0.03859 $ & $   0.01821 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56216.93532 $ & $  -0.00136 $ & $   0.01412 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56241.01852 $ & $   0.00953 $ & $   0.01001 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56228.97722 $ & $  -0.05779 $ & $   0.01654 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56228.97726 $ & $  -0.01087 $ & $   0.01473 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56212.92189 $ & $  -0.01661 $ & $   0.00935 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56208.90811 $ & $  -0.01162 $ & $   0.00981 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56232.99149 $ & $  -0.00674 $ & $   0.01403 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56208.90841 $ & $  -0.01306 $ & $   0.01485 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56220.95012 $ & $   0.00999 $ & $   0.00989 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56216.93648 $ & $  -0.01625 $ & $   0.01023 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56237.00645 $ & $   0.01204 $ & $   0.01606 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56232.99275 $ & $  -0.07347 $ & $   0.02020 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56216.93782 $ & $  -0.01696 $ & $   0.01399 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56257.07641 $ & $   0.00100 $ & $   0.01132 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56241.02102 $ & $  -0.00147 $ & $   0.00962 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56228.97972 $ & $  -0.02951 $ & $   0.01605 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56224.96590 $ & $  -0.02044 $ & $   0.01270 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56212.92463 $ & $  -0.00424 $ & $   0.01028 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56232.99396 $ & $   0.01500 $ & $   0.01406 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56220.95263 $ & $   0.01376 $ & $   0.01017 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56216.93895 $ & $  -0.01133 $ & $   0.00980 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56208.91153 $ & $   0.00688 $ & $   0.00969 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56237.00885 $ & $  -0.00143 $ & $   0.01079 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56237.00892 $ & $   0.01222 $ & $   0.01528 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56216.94029 $ & $  -0.02061 $ & $   0.01370 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56257.07888 $ & $  -0.01393 $ & $   0.01224 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56241.02350 $ & $   0.00276 $ & $   0.00952 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56232.99609 $ & $  -0.01752 $ & $   0.01975 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56224.96863 $ & $  -0.00275 $ & $   0.01455 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56212.92713 $ & $  -0.00190 $ & $   0.01036 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56232.99648 $ & $  -0.01318 $ & $   0.01290 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56220.95510 $ & $   0.00587 $ & $   0.00953 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56208.91365 $ & $   0.02425 $ & $   0.01408 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56216.94146 $ & $   0.00071 $ & $   0.01024 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56228.98305 $ & $  -0.02297 $ & $   0.01722 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56208.91399 $ & $   0.01064 $ & $   0.00966 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56237.01132 $ & $   0.00963 $ & $   0.01085 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56257.08139 $ & $  -0.01784 $ & $   0.01182 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56232.99855 $ & $   0.03244 $ & $   0.01966 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56224.97110 $ & $   0.02621 $ & $   0.01526 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56212.92962 $ & $   0.01948 $ & $   0.01111 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56232.99898 $ & $  -0.00167 $ & $   0.01368 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56216.94363 $ & $   0.00446 $ & $   0.01352 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56228.98552 $ & $   0.02386 $ & $   0.01812 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56241.02712 $ & $   0.01011 $ & $   0.00983 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56208.91649 $ & $   0.02306 $ & $   0.00973 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56237.01384 $ & $   0.00539 $ & $   0.01075 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56220.95847 $ & $   0.00744 $ & $   0.01037 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56208.91704 $ & $   0.04118 $ & $   0.01470 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56216.94509 $ & $  -0.00903 $ & $   0.00992 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56257.08386 $ & $  -0.01950 $ & $   0.01271 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56233.00101 $ & $   0.02689 $ & $   0.01832 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56224.97360 $ & $   0.01377 $ & $   0.01509 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56216.94610 $ & $  -0.03027 $ & $   0.01350 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56241.02963 $ & $   0.00566 $ & $   0.00953 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56208.91900 $ & $   0.00132 $ & $   0.00988 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56228.98827 $ & $   0.00640 $ & $   0.01578 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56233.00237 $ & $   0.01884 $ & $   0.01245 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56237.01631 $ & $   0.02204 $ & $   0.01023 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56220.96094 $ & $   0.01746 $ & $   0.01008 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56208.91951 $ & $   0.01438 $ & $   0.01346 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56216.94761 $ & $   0.01349 $ & $   0.01015 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56237.01703 $ & $   0.01903 $ & $   0.01552 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56233.00350 $ & $   0.02571 $ & $   0.02019 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56216.94860 $ & $  -0.00205 $ & $   0.01281 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56257.08727 $ & $  -0.00022 $ & $   0.01077 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56241.03214 $ & $  -0.00362 $ & $   0.00977 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56233.00484 $ & $  -0.00136 $ & $   0.01328 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56220.96346 $ & $  -0.00932 $ & $   0.00975 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56208.92201 $ & $  -0.02973 $ & $   0.01476 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56208.92236 $ & $   0.00313 $ & $   0.00944 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56216.95008 $ & $   0.02250 $ & $   0.01023 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56237.01967 $ & $   0.00996 $ & $   0.01032 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56212.93658 $ & $   0.02513 $ & $   0.01025 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56196.88140 $ & $  -0.03322 $ & $   0.01208 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56228.99249 $ & $   0.02314 $ & $   0.01308 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56216.95107 $ & $   0.01011 $ & $   0.01274 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56257.08974 $ & $  -0.00184 $ & $   0.01163 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56241.03462 $ & $  -0.00123 $ & $   0.00953 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56233.00734 $ & $   0.00236 $ & $   0.01389 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56208.92449 $ & $  -0.02126 $ & $   0.01288 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56220.96622 $ & $   0.00917 $ & $   0.00988 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56233.00798 $ & $  -0.04154 $ & $   0.01824 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56216.95259 $ & $  -0.00033 $ & $   0.01022 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56208.92489 $ & $   0.00359 $ & $   0.00982 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56228.99415 $ & $  -0.03247 $ & $   0.01627 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56224.98058 $ & $   0.01077 $ & $   0.01369 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56237.02218 $ & $   0.01170 $ & $   0.01010 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56196.88387 $ & $  -0.01735 $ & $   0.01450 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56228.99500 $ & $  -0.00303 $ & $   0.01219 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56237.02288 $ & $  -0.03599 $ & $   0.01579 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56245.05090 $ & $  -0.02293 $ & $   0.00928 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56257.09250 $ & $   0.01731 $ & $   0.01204 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56233.00982 $ & $   0.02333 $ & $   0.01258 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56216.95470 $ & $  -0.01364 $ & $   0.01367 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56241.03797 $ & $   0.00626 $ & $   0.00956 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56228.99661 $ & $   0.05242 $ & $   0.01773 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56212.94144 $ & $   0.01230 $ & $   0.01039 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56208.92765 $ & $  -0.00238 $ & $   0.00958 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56204.91381 $ & $  -0.03203 $ & $   0.01765 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56224.98309 $ & $   0.03809 $ & $   0.01320 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56237.02465 $ & $  -0.00496 $ & $   0.01050 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56208.92787 $ & $   0.01198 $ & $   0.01264 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56220.96958 $ & $   0.00777 $ & $   0.00938 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56228.99750 $ & $  -0.02352 $ & $   0.01283 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56216.95596 $ & $  -0.00556 $ & $   0.00999 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56237.02539 $ & $  -0.01152 $ & $   0.01598 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56245.05339 $ & $   0.00700 $ & $   0.00932 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56257.09498 $ & $  -0.01364 $ & $   0.01252 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56216.95720 $ & $   0.01981 $ & $   0.01387 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56241.04045 $ & $  -0.00185 $ & $   0.00923 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56228.99911 $ & $  -0.01767 $ & $   0.01687 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56233.01319 $ & $  -0.00629 $ & $   0.01445 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56204.91631 $ & $  -0.02382 $ & $   0.01695 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56208.93016 $ & $  -0.00529 $ & $   0.00999 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56224.98559 $ & $  -0.02318 $ & $   0.01332 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56208.93033 $ & $  -0.02155 $ & $   0.01314 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56237.02742 $ & $  -0.00175 $ & $   0.01066 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56220.97206 $ & $  -0.00900 $ & $   0.00968 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56216.95845 $ & $   0.00768 $ & $   0.00986 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56212.94480 $ & $   0.00663 $ & $   0.00970 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56237.02811 $ & $  -0.04361 $ & $   0.01458 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56245.05586 $ & $  -0.00530 $ & $   0.01007 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56229.00093 $ & $   0.02737 $ & $   0.01420 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56216.95967 $ & $   0.01146 $ & $   0.01297 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56241.04296 $ & $  -0.00317 $ & $   0.00962 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56257.09840 $ & $  -0.01724 $ & $   0.01221 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56233.01569 $ & $  -0.00286 $ & $   0.01273 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56220.97457 $ & $   0.01262 $ & $   0.00969 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56208.93310 $ & $  -0.00562 $ & $   0.01422 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56216.96092 $ & $  -0.01189 $ & $   0.01044 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56208.93353 $ & $   0.02778 $ & $   0.01078 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56224.98900 $ & $   0.00508 $ & $   0.01323 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56237.03061 $ & $   0.01592 $ & $   0.01511 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56212.94756 $ & $   0.01487 $ & $   0.01041 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56245.05837 $ & $  -0.00359 $ & $   0.00956 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56229.00344 $ & $   0.01207 $ & $   0.01401 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56216.96217 $ & $   0.01417 $ & $   0.01364 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56241.04544 $ & $   0.01353 $ & $   0.00925 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56257.10088 $ & $   0.00103 $ & $   0.01285 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56237.03188 $ & $  -0.00559 $ & $   0.01027 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56233.01817 $ & $  -0.00253 $ & $   0.01518 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56220.97707 $ & $   0.01243 $ & $   0.00985 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56208.93557 $ & $  -0.01916 $ & $   0.01408 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56229.00497 $ & $   0.00868 $ & $   0.01734 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56216.96343 $ & $  -0.00339 $ & $   0.00971 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56233.01905 $ & $   0.00474 $ & $   0.01940 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56204.92215 $ & $  -0.01259 $ & $   0.01698 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56208.93603 $ & $  -0.01700 $ & $   0.00959 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56212.95008 $ & $   0.00393 $ & $   0.00982 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56224.99172 $ & $   0.02286 $ & $   0.01359 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56229.00596 $ & $   0.02433 $ & $   0.01451 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56237.03400 $ & $  -0.01957 $ & $   0.01580 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56245.06178 $ & $  -0.01813 $ & $   0.00948 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56257.10339 $ & $   0.00174 $ & $   0.01093 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56237.03439 $ & $  -0.02180 $ & $   0.01014 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56233.02067 $ & $   0.02823 $ & $   0.01338 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56216.96550 $ & $  -0.00540 $ & $   0.01339 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56229.00747 $ & $   0.01634 $ & $   0.01834 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56241.04906 $ & $   0.01239 $ & $   0.01023 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56233.02150 $ & $  -0.02864 $ & $   0.01828 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56204.92462 $ & $  -0.04509 $ & $   0.01774 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56208.93856 $ & $  -0.00963 $ & $   0.01006 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56212.95255 $ & $  -0.00075 $ & $   0.00995 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56224.99420 $ & $  -0.04302 $ & $   0.01237 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56220.98043 $ & $   0.00486 $ & $   0.00987 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56208.93894 $ & $   0.01762 $ & $   0.01455 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56216.96680 $ & $  -0.01640 $ & $   0.00926 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56229.00846 $ & $  -0.00298 $ & $   0.01260 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56245.06426 $ & $   0.00960 $ & $   0.01038 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56257.10586 $ & $  -0.00102 $ & $   0.01094 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56237.03691 $ & $   0.00251 $ & $   0.01057 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56216.96801 $ & $   0.02398 $ & $   0.01358 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56241.05158 $ & $   0.00432 $ & $   0.01002 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56233.02396 $ & $  -0.02628 $ & $   0.01969 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56229.01020 $ & $   0.03438 $ & $   0.01615 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56204.92713 $ & $  -0.04274 $ & $   0.01704 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56233.02407 $ & $  -0.01973 $ & $   0.01284 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56208.94110 $ & $  -0.01890 $ & $   0.01007 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56224.99670 $ & $   0.00951 $ & $   0.01365 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56220.98292 $ & $   0.01041 $ & $   0.01021 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56208.94142 $ & $   0.01803 $ & $   0.01506 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56216.96931 $ & $   0.01082 $ & $   0.00938 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56212.95591 $ & $   0.01068 $ & $   0.01043 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56245.06678 $ & $   0.00081 $ & $   0.00986 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56237.03942 $ & $   0.00492 $ & $   0.01048 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56216.97047 $ & $   0.02035 $ & $   0.01367 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56229.01213 $ & $  -0.01061 $ & $   0.01383 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56257.10927 $ & $   0.01151 $ & $   0.01097 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56237.04008 $ & $   0.02892 $ & $   0.02504 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56241.05408 $ & $  -0.00300 $ & $   0.00955 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56229.01266 $ & $  -0.00691 $ & $   0.01661 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56233.02658 $ & $  -0.02255 $ & $   0.01234 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56220.98543 $ & $   0.00985 $ & $   0.00953 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56208.94392 $ & $   0.00574 $ & $   0.01385 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56216.97178 $ & $  -0.01170 $ & $   0.00985 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56204.93045 $ & $   0.00428 $ & $   0.02236 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56208.94453 $ & $  -0.01528 $ & $   0.00980 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56212.95841 $ & $   0.01131 $ & $   0.01058 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56225.00005 $ & $   0.02885 $ & $   0.01413 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56245.06951 $ & $   0.01172 $ & $   0.00995 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56216.97297 $ & $   0.00171 $ & $   0.01298 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56229.01463 $ & $  -0.00305 $ & $   0.01484 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56257.11175 $ & $   0.00496 $ & $   0.01200 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56241.05660 $ & $   0.00644 $ & $   0.00976 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56237.04278 $ & $   0.00452 $ & $   0.01042 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56233.02906 $ & $   0.01786 $ & $   0.01474 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56208.94640 $ & $   0.01736 $ & $   0.01528 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56216.97429 $ & $   0.02096 $ & $   0.00940 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56220.98820 $ & $   0.00993 $ & $   0.00949 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56229.01604 $ & $  -0.00197 $ & $   0.01873 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56208.94700 $ & $  -0.00497 $ & $   0.00971 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56212.96092 $ & $   0.02432 $ & $   0.01010 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56225.00251 $ & $   0.02440 $ & $   0.01401 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56229.01713 $ & $  -0.01003 $ & $   0.01337 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56245.07293 $ & $  -0.00486 $ & $   0.00924 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56257.11452 $ & $   0.01103 $ & $   0.01224 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56237.04527 $ & $   0.01345 $ & $   0.01029 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56233.03156 $ & $  -0.01089 $ & $   0.01193 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56216.97658 $ & $   0.00944 $ & $   0.01337 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56241.05968 $ & $  -0.01166 $ & $   0.00973 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56229.01851 $ & $   0.00950 $ & $   0.01801 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56212.96340 $ & $   0.00320 $ & $   0.01068 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56225.00502 $ & $  -0.01126 $ & $   0.01326 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56208.94977 $ & $   0.01982 $ & $   0.01288 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56208.94978 $ & $   0.00899 $ & $   0.01084 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56220.99156 $ & $   0.01574 $ & $   0.00966 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56229.01964 $ & $  -0.02293 $ & $   0.01260 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56245.07540 $ & $   0.00628 $ & $   0.00975 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56257.11699 $ & $   0.04745 $ & $   0.01269 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56237.04778 $ & $   0.00477 $ & $   0.01056 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56216.97877 $ & $  -0.01166 $ & $   0.00957 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56216.97904 $ & $   0.00712 $ & $   0.01340 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56241.06219 $ & $  -0.00958 $ & $   0.00966 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56225.00749 $ & $  -0.01461 $ & $   0.01340 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56233.03521 $ & $  -0.02312 $ & $   0.01419 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56204.93829 $ & $   0.01076 $ & $   0.01938 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56208.95226 $ & $   0.00790 $ & $   0.01011 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56208.95229 $ & $   0.03011 $ & $   0.01543 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56220.99403 $ & $   0.00269 $ & $   0.00927 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56212.96675 $ & $   0.01216 $ & $   0.00986 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56245.07791 $ & $  -0.01072 $ & $   0.01005 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56237.05051 $ & $   0.00696 $ & $   0.01012 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56216.98128 $ & $   0.00041 $ & $   0.00994 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56229.02306 $ & $  -0.02415 $ & $   0.01358 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56216.98155 $ & $   0.00835 $ & $   0.01231 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56241.06468 $ & $   0.01173 $ & $   0.00989 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56229.02348 $ & $  -0.00003 $ & $   0.01581 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56257.12043 $ & $   0.00216 $ & $   0.01304 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56233.03772 $ & $  -0.00579 $ & $   0.01246 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56220.99654 $ & $   0.01677 $ & $   0.00923 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56208.95506 $ & $  -0.01946 $ & $   0.01308 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56225.01086 $ & $  -0.00236 $ & $   0.01361 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56212.96952 $ & $   0.00075 $ & $   0.01044 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56208.95569 $ & $  -0.01744 $ & $   0.00967 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56245.08042 $ & $  -0.00690 $ & $   0.00952 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56216.98375 $ & $   0.00817 $ & $   0.00979 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56196.91455 $ & $   0.01179 $ & $   0.01116 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56216.98401 $ & $   0.03316 $ & $   0.01342 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56229.02559 $ & $   0.02648 $ & $   0.01271 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56241.06719 $ & $   0.00445 $ & $   0.00938 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56257.12291 $ & $   0.01354 $ & $   0.01333 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56237.05391 $ & $   0.01807 $ & $   0.01084 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56233.04019 $ & $   0.02038 $ & $   0.01354 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56220.99902 $ & $   0.00494 $ & $   0.00949 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56208.95754 $ & $   0.02168 $ & $   0.01330 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56212.97199 $ & $  -0.00650 $ & $   0.01048 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56208.95819 $ & $  -0.00283 $ & $   0.00964 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56225.01363 $ & $  -0.05494 $ & $   0.01355 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56196.91701 $ & $   0.00695 $ & $   0.01026 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56216.98627 $ & $  -0.00190 $ & $   0.00995 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56245.08383 $ & $   0.02375 $ & $   0.00935 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56257.12541 $ & $  -0.02610 $ & $   0.01288 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56237.05640 $ & $   0.03508 $ & $   0.01033 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56233.04270 $ & $   0.00330 $ & $   0.01345 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56229.02936 $ & $   0.04068 $ & $   0.01708 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56212.97450 $ & $  -0.00113 $ & $   0.00957 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56208.96068 $ & $  -0.00846 $ & $   0.01015 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56225.01609 $ & $  -0.01791 $ & $   0.01436 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56221.00239 $ & $  -0.00268 $ & $   0.00930 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56208.96092 $ & $   0.04672 $ & $   0.01382 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56196.91977 $ & $   0.02400 $ & $   0.01074 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56200.93372 $ & $   0.01562 $ & $   0.01703 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56245.08633 $ & $   0.01775 $ & $   0.00973 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56257.12789 $ & $   0.01285 $ & $   0.01343 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56237.05891 $ & $  -0.02337 $ & $   0.01048 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56216.98989 $ & $   0.02777 $ & $   0.00995 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56229.03207 $ & $  -0.02159 $ & $   0.01775 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56233.04610 $ & $   0.05381 $ & $   0.01401 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56225.01859 $ & $  -0.00672 $ & $   0.01383 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56208.96321 $ & $   0.01466 $ & $   0.00983 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56216.99099 $ & $   0.01911 $ & $   0.01279 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56221.00490 $ & $   0.02428 $ & $   0.00982 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56208.96338 $ & $   0.02218 $ & $   0.01376 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56212.97786 $ & $   0.01718 $ & $   0.01058 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56200.93648 $ & $   0.01906 $ & $   0.01977 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56245.08884 $ & $   0.01806 $ & $   0.00944 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56237.06138 $ & $   0.00845 $ & $   0.01034 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56216.99237 $ & $   0.01280 $ & $   0.00999 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56196.92313 $ & $   0.02323 $ & $   0.01099 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56229.03457 $ & $   0.02870 $ & $   0.01883 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56233.04857 $ & $   0.00750 $ & $   0.01205 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56216.99349 $ & $   0.04051 $ & $   0.01299 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56208.96585 $ & $   0.02339 $ & $   0.01437 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56221.00741 $ & $  -0.00883 $ & $   0.00950 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56241.07698 $ & $   0.00622 $ & $   0.00941 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56212.98037 $ & $   0.01521 $ & $   0.01011 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56225.02193 $ & $   0.00246 $ & $   0.01416 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56208.96662 $ & $   0.01981 $ & $   0.01026 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56245.09157 $ & $   0.01435 $ & $   0.00988 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56216.99487 $ & $   0.01291 $ & $   0.00977 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56237.06475 $ & $   0.00588 $ & $   0.01040 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56233.05107 $ & $   0.02304 $ & $   0.01372 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56216.99595 $ & $   0.00695 $ & $   0.01312 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56208.96833 $ & $   0.03563 $ & $   0.01379 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56221.01015 $ & $   0.01023 $ & $   0.00974 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56241.07949 $ & $   0.01543 $ & $   0.00961 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56212.98285 $ & $   0.01152 $ & $   0.00977 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56229.03825 $ & $   0.01279 $ & $   0.01199 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56225.02440 $ & $   0.01422 $ & $   0.01457 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56208.96910 $ & $   0.00723 $ & $   0.00995 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56216.99736 $ & $  -0.00871 $ & $   0.00940 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56196.92825 $ & $  -0.00290 $ & $   0.01596 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56237.06723 $ & $  -0.00868 $ & $   0.01070 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56212.98535 $ & $  -0.01219 $ & $   0.01038 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56225.02690 $ & $   0.01900 $ & $   0.01453 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56229.04075 $ & $  -0.02699 $ & $   0.01329 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56208.97174 $ & $   0.03785 $ & $   0.01287 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56208.97187 $ & $   0.01039 $ & $   0.00969 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56216.99957 $ & $   0.05557 $ & $   0.01328 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56221.01351 $ & $  -0.00177 $ & $   0.00954 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56241.08290 $ & $   0.00366 $ & $   0.00963 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56245.09730 $ & $   0.02060 $ & $   0.01022 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56217.00048 $ & $   0.01195 $ & $   0.00971 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56237.06974 $ & $  -0.00195 $ & $   0.01092 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56225.02936 $ & $   0.00299 $ & $   0.01688 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56229.04326 $ & $  -0.00414 $ & $   0.01329 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56208.97424 $ & $   0.02293 $ & $   0.01414 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56217.00204 $ & $   0.01892 $ & $   0.01430 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56208.97439 $ & $   0.00463 $ & $   0.01053 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56221.01599 $ & $   0.00478 $ & $   0.00989 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56212.98871 $ & $   0.01642 $ & $   0.01049 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56245.09981 $ & $   0.01105 $ & $   0.00951 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56217.00298 $ & $  -0.01927 $ & $   0.00938 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56237.07247 $ & $   0.02257 $ & $   0.01082 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56393.61302 $ & $   0.01909 $ & $   0.01760 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56217.00454 $ & $   0.00430 $ & $   0.01332 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56221.01850 $ & $   0.01763 $ & $   0.00948 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56208.97701 $ & $  -0.00268 $ & $   0.01468 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56196.93547 $ & $   0.00942 $ & $   0.01375 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56229.04666 $ & $   0.02556 $ & $   0.01321 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56204.96363 $ & $   0.01076 $ & $   0.01802 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56233.06069 $ & $   0.00518 $ & $   0.01299 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56212.99147 $ & $   0.00859 $ & $   0.01021 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56245.10229 $ & $   0.01686 $ & $   0.00998 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56217.00546 $ & $  -0.00715 $ & $   0.00989 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56208.97779 $ & $  -0.00460 $ & $   0.00942 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56241.08899 $ & $  -0.00171 $ & $   0.00992 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56393.61548 $ & $   0.01454 $ & $   0.01669 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56217.00701 $ & $   0.04595 $ & $   0.01443 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56221.02097 $ & $   0.00267 $ & $   0.00933 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56208.97951 $ & $   0.00675 $ & $   0.01372 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56196.93824 $ & $   0.00733 $ & $   0.01345 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56229.04918 $ & $   0.01672 $ & $   0.01177 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56233.06321 $ & $  -0.00666 $ & $   0.01309 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56217.00799 $ & $   0.01401 $ & $   0.01020 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56208.98031 $ & $   0.02296 $ & $   0.01019 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56196.93917 $ & $   0.01437 $ & $   0.01468 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56393.61798 $ & $   0.03988 $ & $   0.01515 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56237.07834 $ & $  -0.01570 $ & $   0.01067 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56245.10680 $ & $   0.01500 $ & $   0.01015 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56196.94075 $ & $   0.03323 $ & $   0.01250 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56229.05166 $ & $   0.03688 $ & $   0.01395 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56217.01038 $ & $   0.00673 $ & $   0.01398 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56221.02433 $ & $  -0.00335 $ & $   0.00932 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56208.98282 $ & $   0.01379 $ & $   0.00936 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56208.98289 $ & $   0.01857 $ & $   0.01443 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56196.94190 $ & $   0.01808 $ & $   0.00989 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56237.08086 $ & $   0.03136 $ & $   0.01173 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56245.10928 $ & $   0.02376 $ & $   0.00977 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56229.05418 $ & $  -0.00320 $ & $   0.01351 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56217.01275 $ & $  -0.01200 $ & $   0.00947 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56221.02684 $ & $   0.00515 $ & $   0.00953 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56208.98535 $ & $   0.01395 $ & $   0.00999 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56208.98536 $ & $   0.03510 $ & $   0.01408 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56196.94418 $ & $   0.04202 $ & $   0.01305 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56233.06894 $ & $   0.00670 $ & $   0.01277 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56200.95858 $ & $  -0.00587 $ & $   0.01628 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56237.08333 $ & $  -0.02151 $ & $   0.01035 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56196.94521 $ & $  -0.01537 $ & $   0.00975 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56245.11179 $ & $   0.00248 $ & $   0.00992 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56217.01526 $ & $  -0.00633 $ & $   0.00966 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56221.02932 $ & $  -0.00245 $ & $   0.00915 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56389.61109 $ & $   0.02651 $ & $   0.01627 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56241.09881 $ & $   0.01092 $ & $   0.00986 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56196.94665 $ & $   0.03607 $ & $   0.01409 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56233.07141 $ & $   0.01825 $ & $   0.01420 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56229.05782 $ & $  -0.00012 $ & $   0.01296 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56200.96108 $ & $  -0.02322 $ & $   0.02001 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56208.98878 $ & $  -0.00030 $ & $   0.00985 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56196.94768 $ & $   0.01749 $ & $   0.00985 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56237.08669 $ & $  -0.00560 $ & $   0.00999 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56245.11453 $ & $   0.03244 $ & $   0.01001 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56217.01774 $ & $   0.01642 $ & $   0.00994 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56208.99018 $ & $  -0.00778 $ & $   0.01338 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56389.61355 $ & $   0.03411 $ & $   0.01558 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56241.10131 $ & $   0.01729 $ & $   0.01064 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56221.03208 $ & $   0.01615 $ & $   0.00926 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56196.94918 $ & $  -0.01153 $ & $   0.01143 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56233.07392 $ & $   0.00901 $ & $   0.01356 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56229.06029 $ & $  -0.00177 $ & $   0.01262 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56208.99130 $ & $   0.01793 $ & $   0.01009 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56196.95016 $ & $   0.02721 $ & $   0.01064 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56237.08917 $ & $   0.00412 $ & $   0.01156 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56217.02025 $ & $   0.00741 $ & $   0.00996 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56389.61602 $ & $  -0.02148 $ & $   0.01508 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56241.10379 $ & $   0.02656 $ & $   0.01017 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56196.95169 $ & $   0.01017 $ & $   0.01250 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56245.11790 $ & $   0.02307 $ & $   0.01030 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56233.07643 $ & $   0.00411 $ & $   0.01337 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56229.06280 $ & $  -0.00575 $ & $   0.01158 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56208.99359 $ & $   0.02816 $ & $   0.01408 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56217.02154 $ & $   0.00640 $ & $   0.01366 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56221.03545 $ & $   0.02051 $ & $   0.00986 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56208.99403 $ & $   0.01937 $ & $   0.01009 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56196.95264 $ & $   0.04022 $ & $   0.00993 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56237.09168 $ & $   0.01615 $ & $   0.01095 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56245.12038 $ & $   0.00331 $ & $   0.00930 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56217.02363 $ & $  -0.00288 $ & $   0.00973 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56229.06527 $ & $   0.01548 $ & $   0.01243 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56208.99607 $ & $  -0.02944 $ & $   0.01366 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56389.61939 $ & $   0.03255 $ & $   0.01485 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56217.02401 $ & $  -0.01664 $ & $   0.01436 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56241.10716 $ & $   0.00139 $ & $   0.00992 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56221.03793 $ & $   0.00056 $ & $   0.01020 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56208.99658 $ & $  -0.00247 $ & $   0.00975 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56196.95511 $ & $   0.03135 $ & $   0.01362 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56233.08008 $ & $   0.02012 $ & $   0.01355 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56237.09441 $ & $  -0.00218 $ & $   0.01057 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56196.95596 $ & $   0.02755 $ & $   0.01074 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56245.12289 $ & $  -0.01374 $ & $   0.00969 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56217.02611 $ & $   0.01232 $ & $   0.00955 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56389.62186 $ & $   0.02773 $ & $   0.01508 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56208.99883 $ & $   0.05205 $ & $   0.01526 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56241.10964 $ & $   0.02145 $ & $   0.00935 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56221.04044 $ & $   0.00012 $ & $   0.00972 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56196.95759 $ & $   0.02037 $ & $   0.01196 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56229.06867 $ & $   0.01953 $ & $   0.01246 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56233.08255 $ & $  -0.04280 $ & $   0.01181 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56200.97189 $ & $   0.02954 $ & $   0.01822 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56385.60925 $ & $  -0.02922 $ & $   0.01759 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56208.99994 $ & $   0.00130 $ & $   0.00971 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56196.95847 $ & $  -0.00096 $ & $   0.00921 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56245.12537 $ & $   0.02059 $ & $   0.01000 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56237.09778 $ & $   0.00169 $ & $   0.01022 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56217.02862 $ & $   0.00632 $ & $   0.00955 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56389.62436 $ & $   0.03737 $ & $   0.01566 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56209.00129 $ & $   0.02097 $ & $   0.01411 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56221.04291 $ & $   0.02138 $ & $   0.00981 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56192.94603 $ & $   0.01080 $ & $   0.01036 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56229.07114 $ & $  -0.00190 $ & $   0.01348 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56233.08505 $ & $  -0.00424 $ & $   0.01408 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56385.61171 $ & $   0.04684 $ & $   0.01765 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56209.00242 $ & $  -0.00827 $ & $   0.00998 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56196.96095 $ & $   0.01178 $ & $   0.00944 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56200.97524 $ & $   0.00084 $ & $   0.02261 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56237.10025 $ & $   0.00800 $ & $   0.00995 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56217.03109 $ & $   0.00399 $ & $   0.00941 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56389.62683 $ & $   0.01518 $ & $   0.01491 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56192.94853 $ & $   0.01404 $ & $   0.00969 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56241.11474 $ & $   0.00516 $ & $   0.01011 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56196.96271 $ & $  -0.01186 $ & $   0.01123 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56229.07365 $ & $   0.03089 $ & $   0.01298 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56233.08755 $ & $   0.01743 $ & $   0.01275 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56221.04627 $ & $   0.02694 $ & $   0.01006 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56385.61421 $ & $  -0.01864 $ & $   0.01407 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56209.00494 $ & $   0.01265 $ & $   0.01049 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56245.12986 $ & $   0.00940 $ & $   0.01029 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56196.96368 $ & $   0.03549 $ & $   0.00978 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56200.97773 $ & $  -0.03781 $ & $   0.01499 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56237.10276 $ & $   0.00286 $ & $   0.01002 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56192.95104 $ & $   0.02903 $ & $   0.00989 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56229.07612 $ & $   0.02265 $ & $   0.01240 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56217.03474 $ & $   0.01277 $ & $   0.00990 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56221.04878 $ & $  -0.00532 $ & $   0.00944 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56241.11811 $ & $   0.02476 $ & $   0.00987 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56209.00739 $ & $  -0.01124 $ & $   0.01359 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56209.00743 $ & $   0.00771 $ & $   0.01049 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56196.96610 $ & $  -0.00800 $ & $   0.01092 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56245.13234 $ & $   0.01005 $ & $   0.00994 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56233.09095 $ & $   0.01304 $ & $   0.01211 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56200.98045 $ & $   0.03444 $ & $   0.01590 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56213.02203 $ & $   0.00651 $ & $   0.01215 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56385.61759 $ & $  -0.00118 $ & $   0.01583 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56237.10523 $ & $   0.02420 $ & $   0.01099 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56196.96700 $ & $  -0.01889 $ & $   0.01009 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56192.95355 $ & $   0.01952 $ & $   0.00976 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56217.03722 $ & $   0.00774 $ & $   0.00971 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56221.05125 $ & $   0.00743 $ & $   0.00929 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56241.12058 $ & $   0.01330 $ & $   0.00973 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56209.00991 $ & $   0.01211 $ & $   0.01294 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56196.96864 $ & $  -0.01255 $ & $   0.01158 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56245.13485 $ & $   0.01209 $ & $   0.01059 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56233.09342 $ & $   0.02265 $ & $   0.01269 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56229.07976 $ & $   0.03366 $ & $   0.01296 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56200.98296 $ & $  -0.00324 $ & $   0.01275 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56385.62005 $ & $   0.01804 $ & $   0.01432 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56209.01084 $ & $   0.00074 $ & $   0.00986 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56196.96948 $ & $   0.01723 $ & $   0.01004 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56237.10863 $ & $   0.00364 $ & $   0.01073 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56217.03973 $ & $   0.01758 $ & $   0.00959 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56241.12309 $ & $   0.01313 $ & $   0.01032 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56192.95693 $ & $   0.01558 $ & $   0.00956 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56209.01238 $ & $   0.01417 $ & $   0.01569 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56221.05402 $ & $   0.00321 $ & $   0.00954 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56196.97115 $ & $   0.02303 $ & $   0.01164 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56245.13758 $ & $  -0.01029 $ & $   0.00994 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56229.08227 $ & $  -0.00439 $ & $   0.01346 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56385.62257 $ & $   0.06130 $ & $   0.01472 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56209.01337 $ & $   0.02650 $ & $   0.00990 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56196.97196 $ & $   0.02671 $ & $   0.01044 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56200.98631 $ & $  -0.00071 $ & $   0.01497 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56237.11111 $ & $   0.01739 $ & $   0.01078 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56217.04224 $ & $   0.00833 $ & $   0.01039 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56241.12557 $ & $  -0.00804 $ & $   0.00969 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56192.95967 $ & $  -0.00174 $ & $   0.00966 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56233.09828 $ & $   0.01413 $ & $   0.01356 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56196.97365 $ & $   0.02837 $ & $   0.01093 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56229.08473 $ & $   0.01638 $ & $   0.01172 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56385.62503 $ & $   0.01817 $ & $   0.01379 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56209.01579 $ & $   0.00104 $ & $   0.01450 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56221.05739 $ & $  -0.00236 $ & $   0.00940 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56196.97444 $ & $   0.00686 $ & $   0.01006 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56245.14096 $ & $   0.00913 $ & $   0.01035 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56200.98877 $ & $   0.02676 $ & $   0.01522 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56237.11361 $ & $   0.02038 $ & $   0.01117 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56192.96218 $ & $   0.01584 $ & $   0.00929 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56217.04560 $ & $   0.00938 $ & $   0.00966 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56229.08724 $ & $  -0.00468 $ & $   0.01190 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56241.12898 $ & $   0.00155 $ & $   0.01039 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56209.01826 $ & $  -0.01476 $ & $   0.01423 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56196.97704 $ & $   0.00657 $ & $   0.01176 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56209.01868 $ & $   0.00635 $ & $   0.01021 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56233.10193 $ & $  -0.01850 $ & $   0.01342 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56200.99128 $ & $   0.00039 $ & $   0.01364 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56196.97777 $ & $   0.00376 $ & $   0.00939 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56385.62870 $ & $  -0.00103 $ & $   0.01411 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56237.11635 $ & $   0.00721 $ & $   0.01072 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56192.96468 $ & $   0.01199 $ & $   0.00980 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56217.04809 $ & $   0.00901 $ & $   0.00947 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56241.13147 $ & $   0.01791 $ & $   0.00963 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56221.06224 $ & $   0.00823 $ & $   0.00915 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56209.02103 $ & $   0.02433 $ & $   0.01664 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56196.97952 $ & $   0.01028 $ & $   0.01208 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56233.10440 $ & $   0.00265 $ & $   0.01349 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56229.09063 $ & $  -0.00532 $ & $   0.01150 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56200.99379 $ & $   0.02315 $ & $   0.01515 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56385.63116 $ & $   0.01848 $ & $   0.01383 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56196.98027 $ & $   0.00824 $ & $   0.01030 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56209.02205 $ & $   0.00216 $ & $   0.00958 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56245.14706 $ & $   0.01821 $ & $   0.01039 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56237.11976 $ & $   0.00324 $ & $   0.01033 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56217.05061 $ & $   0.00036 $ & $   0.01004 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56241.13398 $ & $   0.02675 $ & $   0.01047 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56221.06475 $ & $   0.00639 $ & $   0.00943 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56192.96807 $ & $   0.01416 $ & $   0.00963 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56209.02349 $ & $  -0.01370 $ & $   0.01811 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56233.10690 $ & $  -0.00800 $ & $   0.01347 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56196.98230 $ & $   0.00948 $ & $   0.01206 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56229.09311 $ & $   0.00791 $ & $   0.01170 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56377.60592 $ & $  -0.03277 $ & $   0.01950 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56196.98275 $ & $   0.02922 $ & $   0.01025 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56385.63367 $ & $  -0.01326 $ & $   0.01430 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56209.02453 $ & $   0.01499 $ & $   0.01003 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56188.95530 $ & $   0.01761 $ & $   0.01100 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56245.14957 $ & $  -0.00127 $ & $   0.01071 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56237.12224 $ & $   0.02568 $ & $   0.01110 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56217.05308 $ & $   0.01884 $ & $   0.00968 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56241.13671 $ & $   0.00938 $ & $   0.00951 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56192.97056 $ & $   0.01396 $ & $   0.00982 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56233.10937 $ & $  -0.05189 $ & $   0.01363 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56196.98476 $ & $   0.02960 $ & $   0.01247 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56229.09558 $ & $  -0.00508 $ & $   0.01190 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56221.06813 $ & $   0.01330 $ & $   0.00937 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56377.60840 $ & $  -0.00688 $ & $   0.01802 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56385.63614 $ & $  -0.00887 $ & $   0.01435 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56196.98548 $ & $   0.00657 $ & $   0.01022 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56209.02705 $ & $  -0.00830 $ & $   0.00993 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56188.95806 $ & $  -0.00352 $ & $   0.01053 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56200.99967 $ & $  -0.00864 $ & $   0.01572 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56237.12475 $ & $  -0.00955 $ & $   0.01079 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56245.15295 $ & $   0.00467 $ & $   0.01185 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56192.97306 $ & $   0.01921 $ & $   0.00935 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56229.09808 $ & $   0.02999 $ & $   0.01327 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56217.05670 $ & $   0.02188 $ & $   0.00988 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56221.07061 $ & $  -0.01332 $ & $   0.00944 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56377.61086 $ & $   0.01015 $ & $   0.01901 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56241.14006 $ & $   0.02624 $ & $   0.01009 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56209.02956 $ & $   0.01055 $ & $   0.01015 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56196.98811 $ & $   0.01422 $ & $   0.01234 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56233.11276 $ & $   0.04358 $ & $   0.01498 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56188.96057 $ & $   0.01303 $ & $   0.01075 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56201.00239 $ & $  -0.01411 $ & $   0.01494 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56385.63950 $ & $   0.00503 $ & $   0.01394 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56237.12722 $ & $   0.00811 $ & $   0.01073 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56196.98883 $ & $   0.03330 $ & $   0.00960 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56245.15546 $ & $   0.04829 $ & $   0.01256 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56192.97557 $ & $   0.00937 $ & $   0.00943 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56221.07311 $ & $   0.00621 $ & $   0.00926 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56241.14253 $ & $   0.00929 $ & $   0.01072 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56233.11523 $ & $   0.05192 $ & $   0.01410 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56196.99062 $ & $   0.00935 $ & $   0.01268 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56229.10174 $ & $   0.01895 $ & $   0.01321 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56377.61424 $ & $   0.00149 $ & $   0.02067 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56201.00489 $ & $   0.02500 $ & $   0.01348 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56385.64201 $ & $   0.00836 $ & $   0.01374 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56196.99130 $ & $   0.03688 $ & $   0.01017 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56209.03296 $ & $   0.00320 $ & $   0.01024 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56188.96398 $ & $   0.02384 $ & $   0.01069 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56237.13064 $ & $   0.00344 $ & $   0.01055 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56217.06156 $ & $   0.01539 $ & $   0.00934 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56221.07585 $ & $   0.00775 $ & $   0.01042 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56192.97892 $ & $   0.02401 $ & $   0.00936 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56233.11773 $ & $   0.02995 $ & $   0.01349 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56196.99309 $ & $   0.02254 $ & $   0.01182 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56229.10421 $ & $  -0.00751 $ & $   0.01395 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56377.61674 $ & $   0.04093 $ & $   0.01731 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56196.99378 $ & $  -0.01323 $ & $   0.01048 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56209.03548 $ & $  -0.00064 $ & $   0.00973 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56188.96647 $ & $  -0.01010 $ & $   0.00987 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56201.00827 $ & $   0.02089 $ & $   0.01688 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56237.13311 $ & $  -0.00043 $ & $   0.01023 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56217.06407 $ & $   0.00686 $ & $   0.00965 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56241.14739 $ & $   0.02463 $ & $   0.01079 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56192.98170 $ & $   0.00364 $ & $   0.00934 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56233.12019 $ & $   0.03168 $ & $   0.01334 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56196.99560 $ & $   0.01159 $ & $   0.01121 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56229.10668 $ & $  -0.00673 $ & $   0.01494 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56377.61920 $ & $   0.00945 $ & $   0.01833 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56196.99625 $ & $  -0.01329 $ & $   0.00939 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56188.96898 $ & $   0.02226 $ & $   0.01105 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56209.03826 $ & $   0.00374 $ & $   0.01008 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56201.01072 $ & $   0.05583 $ & $   0.01832 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56237.13562 $ & $   0.00228 $ & $   0.01121 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56192.98421 $ & $   0.01959 $ & $   0.00923 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56217.06744 $ & $   0.00152 $ & $   0.00943 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56229.10918 $ & $   0.01081 $ & $   0.01382 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56241.15078 $ & $  -0.00145 $ & $   0.01089 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56377.62170 $ & $   0.03725 $ & $   0.01840 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56221.08178 $ & $  -0.01524 $ & $   0.00909 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56196.99896 $ & $   0.01277 $ & $   0.01049 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56188.97150 $ & $  -0.01348 $ & $   0.01004 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56233.12384 $ & $   0.00874 $ & $   0.01394 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56209.04079 $ & $  -0.00445 $ & $   0.00972 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56201.01324 $ & $   0.02370 $ & $   0.01568 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56196.99960 $ & $   0.02780 $ & $   0.01031 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56237.13835 $ & $   0.00087 $ & $   0.01090 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56192.98671 $ & $   0.01389 $ & $   0.00940 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56217.06992 $ & $   0.00990 $ & $   0.00957 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56241.15327 $ & $   0.00815 $ & $   0.01165 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56221.08429 $ & $  -0.00520 $ & $   0.00979 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56197.00144 $ & $   0.02682 $ & $   0.01140 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56233.12631 $ & $   0.03965 $ & $   0.01330 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56229.11258 $ & $   0.00851 $ & $   0.01268 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56201.01570 $ & $  -0.01513 $ & $   0.01419 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56197.00207 $ & $   0.02602 $ & $   0.01005 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56377.62531 $ & $  -0.03362 $ & $   0.01717 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56188.97486 $ & $   0.02524 $ & $   0.01031 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56209.04417 $ & $   0.01135 $ & $   0.00976 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56217.07242 $ & $  -0.00278 $ & $   0.00983 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56237.14172 $ & $   0.03745 $ & $   0.01063 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56241.15577 $ & $   0.03914 $ & $   0.01357 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56192.99007 $ & $  -0.00161 $ & $   0.00939 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56233.12881 $ & $  -0.02039 $ & $   0.01353 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56197.00420 $ & $   0.02334 $ & $   0.01124 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56229.11504 $ & $   0.02699 $ & $   0.01288 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56197.00455 $ & $   0.02969 $ & $   0.00996 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56377.62778 $ & $  -0.00381 $ & $   0.01816 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56188.97737 $ & $   0.02163 $ & $   0.01006 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56209.04666 $ & $   0.00737 $ & $   0.00980 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56201.01910 $ & $  -0.01311 $ & $   0.01426 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56217.07490 $ & $  -0.00016 $ & $   0.00959 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56237.14420 $ & $  -0.01424 $ & $   0.01219 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56192.99255 $ & $  -0.00520 $ & $   0.00919 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56229.11752 $ & $   0.02244 $ & $   0.01422 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56197.00673 $ & $   0.02708 $ & $   0.01055 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56213.06216 $ & $   0.00913 $ & $   0.00966 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56221.09000 $ & $   0.00572 $ & $   0.00927 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56377.63029 $ & $  -0.03081 $ & $   0.01705 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56184.96554 $ & $   0.02263 $ & $   0.00975 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56197.00732 $ & $   0.02498 $ & $   0.01001 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56209.04921 $ & $   0.02854 $ & $   0.01023 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56201.02157 $ & $   0.02568 $ & $   0.01359 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56188.98010 $ & $   0.00333 $ & $   0.01020 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56237.14671 $ & $   0.02475 $ & $   0.01156 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56192.99506 $ & $  -0.00092 $ & $   0.00952 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56229.12002 $ & $   0.00445 $ & $   0.01262 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56213.06467 $ & $   0.02074 $ & $   0.00943 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56217.07855 $ & $  -0.00388 $ & $   0.00942 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56221.09248 $ & $   0.00498 $ & $   0.00939 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56377.63275 $ & $   0.02464 $ & $   0.01846 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56184.96802 $ & $   0.00902 $ & $   0.00951 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56197.01009 $ & $  -0.00296 $ & $   0.01111 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56209.05175 $ & $   0.01590 $ & $   0.00982 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56188.98261 $ & $   0.02481 $ & $   0.01004 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56369.60599 $ & $   0.00025 $ & $   0.01603 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56197.01068 $ & $   0.02671 $ & $   0.00998 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56237.14918 $ & $   0.00202 $ & $   0.01268 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56233.13582 $ & $   0.01326 $ & $   0.01339 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56192.99757 $ & $  -0.00553 $ & $   0.00931 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56213.06718 $ & $   0.01113 $ & $   0.00997 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56217.08106 $ & $  -0.01229 $ & $   0.00927 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56221.09500 $ & $   0.01581 $ & $   0.00990 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56184.97052 $ & $   0.00570 $ & $   0.00973 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56197.01256 $ & $   0.00410 $ & $   0.01013 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56229.12368 $ & $   0.00321 $ & $   0.01299 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56369.60846 $ & $   0.02076 $ & $   0.01492 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56377.63616 $ & $   0.00610 $ & $   0.01694 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56197.01314 $ & $   0.01150 $ & $   0.01035 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56209.05514 $ & $  -0.02269 $ & $   0.00929 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56233.13829 $ & $   0.01245 $ & $   0.01334 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56188.98596 $ & $   0.01048 $ & $   0.00981 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56237.15257 $ & $   0.01025 $ & $   0.01500 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56217.08354 $ & $   0.01386 $ & $   0.00911 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56221.09774 $ & $  -0.00769 $ & $   0.00927 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56193.00093 $ & $   0.01019 $ & $   0.00897 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56197.01508 $ & $   0.00838 $ & $   0.01111 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56213.07062 $ & $  -0.00395 $ & $   0.00940 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56229.12615 $ & $   0.02051 $ & $   0.01315 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56377.63864 $ & $   0.00361 $ & $   0.01910 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56184.97391 $ & $   0.00657 $ & $   0.00971 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56197.01561 $ & $   0.01333 $ & $   0.01118 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56209.05763 $ & $   0.00833 $ & $   0.01044 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56188.98847 $ & $   0.00312 $ & $   0.00974 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56237.15503 $ & $  -0.02457 $ & $   0.01940 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56217.08605 $ & $   0.00801 $ & $   0.00923 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56193.00369 $ & $   0.00056 $ & $   0.00956 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56197.01755 $ & $  -0.01213 $ & $   0.01165 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56213.07310 $ & $  -0.00145 $ & $   0.00940 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56229.12866 $ & $   0.02295 $ & $   0.01301 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56184.97638 $ & $  -0.01425 $ & $   0.01007 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56377.64114 $ & $   0.05398 $ & $   0.01823 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56221.10109 $ & $   0.00958 $ & $   0.00967 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56197.01808 $ & $   0.00238 $ & $   0.01165 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56233.14313 $ & $   0.02679 $ & $   0.01392 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56188.99098 $ & $  -0.02006 $ & $   0.00980 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56369.61433 $ & $   0.01221 $ & $   0.01500 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56209.06042 $ & $   0.02242 $ & $   0.00979 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56365.60081 $ & $   0.01480 $ & $   0.01450 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56193.00616 $ & $   0.00031 $ & $   0.00859 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56217.08945 $ & $   0.01802 $ & $   0.00930 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56213.07562 $ & $   0.00717 $ & $   0.00954 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56229.13113 $ & $  -0.00693 $ & $   0.01213 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56377.64362 $ & $   0.01528 $ & $   0.01854 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56184.97889 $ & $   0.00440 $ & $   0.00931 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56221.10356 $ & $   0.04139 $ & $   0.00993 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56197.02091 $ & $   0.01656 $ & $   0.01108 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56188.99349 $ & $   0.05478 $ & $   0.01055 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56201.03509 $ & $   0.01953 $ & $   0.01344 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56209.06291 $ & $   0.01247 $ & $   0.00983 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56365.60328 $ & $   0.00727 $ & $   0.01415 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56233.14678 $ & $   0.00824 $ & $   0.01225 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56193.00867 $ & $   0.00509 $ & $   0.00923 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56217.09193 $ & $   0.02194 $ & $   0.00974 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56221.10607 $ & $   0.01086 $ & $   0.00969 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56213.07839 $ & $   0.01536 $ & $   0.00967 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56184.98165 $ & $   0.03127 $ & $   0.00959 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56197.02343 $ & $  -0.00104 $ & $   0.01069 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56229.13453 $ & $   0.01910 $ & $   0.01296 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56369.61930 $ & $   0.04739 $ & $   0.01468 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56377.64729 $ & $   0.00974 $ & $   0.02102 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56365.60575 $ & $  -0.00934 $ & $   0.01276 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56188.99686 $ & $  -0.00143 $ & $   0.00973 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56233.14928 $ & $   0.01871 $ & $   0.01357 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56209.06629 $ & $   0.00280 $ & $   0.00975 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56217.09444 $ & $   0.00320 $ & $   0.00936 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56221.10855 $ & $   0.02103 $ & $   0.00956 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56213.08119 $ & $  -0.02251 $ & $   0.01470 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56197.02616 $ & $   0.00194 $ & $   0.01026 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56229.13700 $ & $   0.01295 $ & $   0.01199 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56377.64975 $ & $   0.00511 $ & $   0.02033 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56184.98504 $ & $  -0.00177 $ & $   0.00979 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56188.99934 $ & $   0.00269 $ & $   0.00979 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56233.15175 $ & $   0.01437 $ & $   0.01736 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56209.06880 $ & $   0.01476 $ & $   0.00927 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56369.62293 $ & $  -0.00563 $ & $   0.01443 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56365.60916 $ & $   0.01649 $ & $   0.01389 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56217.09695 $ & $   0.01070 $ & $   0.01037 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56193.01436 $ & $   0.00262 $ & $   0.00947 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56197.02867 $ & $   0.01954 $ & $   0.01082 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56229.13951 $ & $  -0.00610 $ & $   0.01114 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56221.11190 $ & $   0.00032 $ & $   0.01000 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56377.65225 $ & $  -0.01311 $ & $   0.01874 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56184.98755 $ & $   0.00132 $ & $   0.00930 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56233.15425 $ & $  -0.02629 $ & $   0.01948 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56189.00207 $ & $   0.00399 $ & $   0.00940 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56209.07132 $ & $   0.01230 $ & $   0.01036 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56369.62544 $ & $   0.03625 $ & $   0.01405 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56365.61163 $ & $   0.03704 $ & $   0.01388 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56193.01687 $ & $   0.00682 $ & $   0.00903 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56229.14198 $ & $  -0.01137 $ & $   0.01089 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56221.11441 $ & $  -0.00538 $ & $   0.01012 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56217.10061 $ & $   0.01439 $ & $   0.00925 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56377.65472 $ & $   0.04070 $ & $   0.02121 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56184.99002 $ & $   0.00951 $ & $   0.00979 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56197.03207 $ & $   0.01311 $ & $   0.01082 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56189.00459 $ & $   0.00957 $ & $   0.00979 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56209.07386 $ & $   0.00432 $ & $   0.01024 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56369.62791 $ & $  -0.00032 $ & $   0.01472 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56365.61414 $ & $   0.01140 $ & $   0.01347 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56193.01938 $ & $   0.02573 $ & $   0.00891 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56180.97802 $ & $   0.00889 $ & $   0.01010 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56221.11689 $ & $  -0.00527 $ & $   0.00987 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56217.10313 $ & $   0.02607 $ & $   0.00934 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56184.99252 $ & $   0.00274 $ & $   0.00911 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56197.03454 $ & $  -0.00056 $ & $   0.00987 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56229.14563 $ & $  -0.00166 $ & $   0.01308 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56377.65809 $ & $   0.01217 $ & $   0.01970 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56369.63041 $ & $  -0.00947 $ & $   0.01471 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56365.61661 $ & $   0.00572 $ & $   0.01218 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56189.00794 $ & $   0.01057 $ & $   0.00984 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56209.07724 $ & $   0.03157 $ & $   0.00961 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56180.98078 $ & $   0.00664 $ & $   0.01028 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56217.10561 $ & $   0.00557 $ & $   0.00986 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56221.11966 $ & $   0.02609 $ & $   0.00966 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56193.02273 $ & $   0.00618 $ & $   0.00937 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56197.03705 $ & $   0.01598 $ & $   0.00999 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56229.14810 $ & $   0.04633 $ & $   0.01267 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56377.66055 $ & $  -0.01187 $ & $   0.01973 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56184.99587 $ & $   0.00390 $ & $   0.00902 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56213.09302 $ & $   0.00185 $ & $   0.00894 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56201.05179 $ & $   0.03866 $ & $   0.01675 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56189.01041 $ & $  -0.00434 $ & $   0.00976 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56209.07975 $ & $   0.01983 $ & $   0.00964 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56369.63383 $ & $  -0.00091 $ & $   0.01581 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56365.62022 $ & $   0.04996 $ & $   0.01298 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56180.98329 $ & $  -0.01361 $ & $   0.00982 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56217.10813 $ & $   0.00269 $ & $   0.01015 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56193.02547 $ & $   0.00790 $ & $   0.00905 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56197.03956 $ & $   0.03079 $ & $   0.01052 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56229.15060 $ & $  -0.02930 $ & $   0.01420 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56377.66305 $ & $   0.03252 $ & $   0.01982 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56221.12302 $ & $   0.03063 $ & $   0.00975 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56184.99839 $ & $   0.01171 $ & $   0.00904 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56213.09553 $ & $   0.01948 $ & $   0.00938 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56201.05428 $ & $   0.01563 $ & $   0.01711 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56189.01292 $ & $  -0.01872 $ & $   0.01004 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56369.63630 $ & $  -0.03901 $ & $   0.01460 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56209.08251 $ & $  -0.00498 $ & $   0.00985 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56365.62273 $ & $  -0.00471 $ & $   0.01227 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56193.02797 $ & $   0.01807 $ & $   0.00904 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56180.98671 $ & $   0.01196 $ & $   0.01014 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56229.15306 $ & $   0.01685 $ & $   0.01821 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56217.11154 $ & $  -0.00174 $ & $   0.01000 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56221.12549 $ & $   0.00622 $ & $   0.00971 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56185.00089 $ & $  -0.00132 $ & $   0.00968 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56213.09801 $ & $   0.00176 $ & $   0.00939 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56197.04297 $ & $   0.01410 $ & $   0.01086 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56189.01540 $ & $   0.00189 $ & $   0.00969 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56369.63881 $ & $   0.05550 $ & $   0.01460 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56209.08504 $ & $   0.00572 $ & $   0.01035 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56365.62520 $ & $   0.02528 $ & $   0.01321 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56193.03044 $ & $   0.01078 $ & $   0.00963 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56180.98919 $ & $   0.00818 $ & $   0.01103 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56217.11402 $ & $   0.00809 $ & $   0.00938 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56221.12800 $ & $   0.00342 $ & $   0.00940 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56185.00362 $ & $   0.00868 $ & $   0.00978 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56197.04549 $ & $   0.01046 $ & $   0.00978 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56369.64127 $ & $   0.02226 $ & $   0.01534 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56213.10138 $ & $   0.01011 $ & $   0.00950 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56365.62770 $ & $   0.04486 $ & $   0.01232 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56189.01876 $ & $   0.01324 $ & $   0.00944 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56209.08843 $ & $   0.00783 $ & $   0.01035 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56180.99169 $ & $   0.01560 $ & $   0.01222 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56217.11653 $ & $  -0.00356 $ & $   0.00925 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56221.13047 $ & $   0.01935 $ & $   0.00970 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56193.03381 $ & $  -0.00339 $ & $   0.00883 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56393.72629 $ & $  -0.00908 $ & $   0.01225 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56197.04825 $ & $   0.01125 $ & $   0.01043 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56213.10389 $ & $   0.00745 $ & $   0.00921 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56185.00697 $ & $   0.00747 $ & $   0.00946 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56189.02123 $ & $   0.02181 $ & $   0.01001 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56365.63103 $ & $   0.02078 $ & $   0.01240 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56209.09091 $ & $   0.02457 $ & $   0.00997 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56369.64495 $ & $  -0.01714 $ & $   0.01589 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56180.99420 $ & $  -0.01147 $ & $   0.01103 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56217.11904 $ & $  -0.00099 $ & $   0.01025 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56393.72876 $ & $  -0.01788 $ & $   0.01066 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56193.03633 $ & $   0.00029 $ & $   0.00903 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56197.05073 $ & $   0.01700 $ & $   0.00982 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56221.13384 $ & $   0.01872 $ & $   0.01030 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56213.10640 $ & $   0.00358 $ & $   0.00947 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56185.00948 $ & $   0.02022 $ & $   0.00934 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56189.02399 $ & $   0.00269 $ & $   0.00913 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56365.63353 $ & $   0.03712 $ & $   0.01208 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56209.09342 $ & $   0.00955 $ & $   0.01024 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56369.64741 $ & $   0.04570 $ & $   0.01482 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56393.73126 $ & $   0.01544 $ & $   0.01116 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56193.03881 $ & $   0.01551 $ & $   0.00941 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56180.99760 $ & $   0.03162 $ & $   0.01051 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56221.13631 $ & $   0.01321 $ & $   0.01019 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56217.12270 $ & $  -0.00031 $ & $   0.00912 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56185.01195 $ & $   0.01257 $ & $   0.00931 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56213.10892 $ & $   0.00988 $ & $   0.00972 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56197.05408 $ & $   0.02502 $ & $   0.00985 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56189.02646 $ & $   0.01288 $ & $   0.00963 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56365.63600 $ & $   0.05258 $ & $   0.01196 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56209.09593 $ & $   0.03047 $ & $   0.01024 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56369.64992 $ & $   0.02167 $ & $   0.01512 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56193.04133 $ & $   0.02238 $ & $   0.00909 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56181.00010 $ & $  -0.00402 $ & $   0.01011 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56353.59581 $ & $  -0.00456 $ & $   0.01401 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56221.13882 $ & $   0.02685 $ & $   0.00949 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56217.12521 $ & $   0.00737 $ & $   0.01009 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56185.01446 $ & $   0.01094 $ & $   0.00910 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56393.73462 $ & $  -0.00302 $ & $   0.01029 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56197.05655 $ & $   0.00532 $ & $   0.00913 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56365.63851 $ & $   0.02213 $ & $   0.01256 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56369.65238 $ & $   0.03323 $ & $   0.01571 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56213.11258 $ & $   0.00123 $ & $   0.00960 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56189.02981 $ & $   0.00150 $ & $   0.00914 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56209.09931 $ & $   0.01855 $ & $   0.00913 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56353.59828 $ & $  -0.00310 $ & $   0.01327 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56181.00286 $ & $  -0.00830 $ & $   0.00955 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56217.12768 $ & $   0.02766 $ & $   0.00965 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56221.14155 $ & $  -0.00713 $ & $   0.01071 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56393.73712 $ & $   0.02095 $ & $   0.00966 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56193.04469 $ & $   0.02140 $ & $   0.00937 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56197.05907 $ & $   0.01738 $ & $   0.00996 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56185.01781 $ & $   0.03660 $ & $   0.00929 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56213.11510 $ & $   0.00584 $ & $   0.00921 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56189.03232 $ & $  -0.00048 $ & $   0.01011 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56209.10180 $ & $  -0.01403 $ & $   0.00961 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56365.64214 $ & $   0.00074 $ & $   0.01161 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56353.60078 $ & $  -0.00172 $ & $   0.01315 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56181.00537 $ & $   0.01400 $ & $   0.00985 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56201.07479 $ & $  -0.01225 $ & $   0.01344 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56217.13021 $ & $   0.00602 $ & $   0.00980 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56393.73959 $ & $  -0.00890 $ & $   0.01019 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56193.04743 $ & $  -0.00809 $ & $   0.00905 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56197.06158 $ & $   0.01932 $ & $   0.00961 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56221.14490 $ & $   0.01952 $ & $   0.01110 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56185.02028 $ & $  -0.00145 $ & $   0.00891 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56213.11757 $ & $   0.00192 $ & $   0.00954 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56189.03479 $ & $   0.00196 $ & $   0.00938 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56369.65823 $ & $  -0.01869 $ & $   0.01473 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56365.64462 $ & $   0.01808 $ & $   0.01187 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56209.10458 $ & $   0.00389 $ & $   0.00929 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56389.72788 $ & $   0.00718 $ & $   0.01159 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56201.07725 $ & $  -0.03214 $ & $   0.01543 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56393.74209 $ & $  -0.01299 $ & $   0.01069 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56193.04993 $ & $   0.01315 $ & $   0.00948 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56353.60420 $ & $  -0.00665 $ & $   0.01281 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56181.00876 $ & $  -0.00917 $ & $   0.00993 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56221.14738 $ & $   0.02863 $ & $   0.01275 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56185.02279 $ & $   0.01160 $ & $   0.00927 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56217.13362 $ & $  -0.01212 $ & $   0.00923 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56213.12008 $ & $   0.00803 $ & $   0.00966 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56197.06493 $ & $   0.02507 $ & $   0.01018 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56189.03729 $ & $   0.00282 $ & $   0.00943 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56369.66074 $ & $   0.01448 $ & $   0.01406 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56365.64709 $ & $   0.00146 $ & $   0.01116 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56209.10706 $ & $  -0.00567 $ & $   0.00954 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56389.73034 $ & $   0.00758 $ & $   0.01099 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56201.07976 $ & $  -0.00406 $ & $   0.02141 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56193.05241 $ & $   0.00241 $ & $   0.00914 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56353.60668 $ & $   0.00246 $ & $   0.01249 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56181.01127 $ & $   0.01011 $ & $   0.00977 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56221.14989 $ & $   0.04205 $ & $   0.01704 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56217.13610 $ & $  -0.00460 $ & $   0.00968 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56185.02551 $ & $  -0.01174 $ & $   0.00926 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56393.74574 $ & $   0.00214 $ & $   0.00999 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56197.06745 $ & $  -0.02037 $ & $   0.00940 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56369.66320 $ & $   0.01832 $ & $   0.01577 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56349.59418 $ & $   0.01794 $ & $   0.01803 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56365.64959 $ & $   0.04445 $ & $   0.01240 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56213.12344 $ & $  -0.01449 $ & $   0.01026 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56389.73281 $ & $  -0.01738 $ & $   0.01130 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56189.04065 $ & $   0.00217 $ & $   0.00961 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56201.08224 $ & $  -0.03145 $ & $   0.01602 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56209.11049 $ & $   0.00805 $ & $   0.00996 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56353.60915 $ & $   0.00638 $ & $   0.01243 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56181.01378 $ & $   0.00430 $ & $   0.00953 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56217.13857 $ & $  -0.01552 $ & $   0.00986 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56393.74820 $ & $   0.00510 $ & $   0.01052 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56193.05577 $ & $  -0.00576 $ & $   0.00883 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56197.07019 $ & $   0.00596 $ & $   0.00918 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56349.59665 $ & $  -0.03367 $ & $   0.01588 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56185.02887 $ & $   0.00209 $ & $   0.00942 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56213.12592 $ & $  -0.00615 $ & $   0.00889 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56189.04312 $ & $  -0.00337 $ & $   0.01001 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56365.65293 $ & $   0.00446 $ & $   0.01142 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56369.66687 $ & $   0.03403 $ & $   0.01555 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56389.73614 $ & $   0.00855 $ & $   0.01039 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56209.11301 $ & $  -0.00730 $ & $   0.00991 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56353.61165 $ & $   0.02162 $ & $   0.01255 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56181.01628 $ & $   0.00440 $ & $   0.00945 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56201.08561 $ & $   0.01569 $ & $   0.01688 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56217.14110 $ & $  -0.00279 $ & $   0.01032 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56193.05829 $ & $  -0.02226 $ & $   0.00917 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56197.07269 $ & $   0.01441 $ & $   0.00940 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56349.59914 $ & $   0.00058 $ & $   0.01579 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56185.03134 $ & $   0.00367 $ & $   0.00984 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56213.12843 $ & $   0.01631 $ & $   0.00964 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56189.04588 $ & $  -0.00307 $ & $   0.00922 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56365.65544 $ & $   0.00931 $ & $   0.01236 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56389.73865 $ & $  -0.00724 $ & $   0.01049 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56209.11551 $ & $  -0.02055 $ & $   0.01021 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56201.08811 $ & $  -0.00924 $ & $   0.01701 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56193.06081 $ & $  -0.00867 $ & $   0.00897 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56181.01963 $ & $   0.01252 $ & $   0.00983 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56353.61528 $ & $  -0.01398 $ & $   0.01236 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56185.03385 $ & $  -0.01274 $ & $   0.00930 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56217.14473 $ & $   0.02868 $ & $   0.01176 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56213.13094 $ & $  -0.00639 $ & $   0.00928 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56197.07580 $ & $  -0.01054 $ & $   0.00895 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56189.04839 $ & $   0.01284 $ & $   0.00910 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56365.65791 $ & $   0.03040 $ & $   0.01283 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56349.60254 $ & $  -0.02925 $ & $   0.01466 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56369.67185 $ & $   0.02395 $ & $   0.01627 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56209.11803 $ & $  -0.01918 $ & $   0.00935 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56201.09087 $ & $   0.00068 $ & $   0.01650 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56193.06329 $ & $  -0.01350 $ & $   0.00857 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56181.02214 $ & $  -0.02528 $ & $   0.00932 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56353.61779 $ & $  -0.04034 $ & $   0.01354 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56185.03632 $ & $   0.01110 $ & $   0.00945 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56217.14720 $ & $   0.01260 $ & $   0.01263 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56197.07831 $ & $   0.01120 $ & $   0.00923 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56365.66042 $ & $  -0.03006 $ & $   0.01180 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56349.60506 $ & $  -0.00536 $ & $   0.01463 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56369.67431 $ & $   0.01001 $ & $   0.01535 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56189.05179 $ & $  -0.00122 $ & $   0.00934 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56201.09334 $ & $   0.01287 $ & $   0.01397 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56209.12144 $ & $   0.00165 $ & $   0.01010 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56353.62029 $ & $  -0.00101 $ & $   0.01247 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56389.74497 $ & $   0.00831 $ & $   0.01086 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56181.02487 $ & $   0.01824 $ & $   0.00946 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56217.14970 $ & $  -0.00983 $ & $   0.01653 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56193.06665 $ & $   0.00232 $ & $   0.00902 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56197.08078 $ & $  -0.00798 $ & $   0.00927 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56185.03967 $ & $  -0.02161 $ & $   0.00912 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56349.60753 $ & $  -0.02876 $ & $   0.01679 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56172.99840 $ & $  -0.01118 $ & $   0.01359 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56189.05426 $ & $  -0.01268 $ & $   0.00922 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56369.67768 $ & $  -0.01064 $ & $   0.01393 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56209.12394 $ & $   0.01010 $ & $   0.01007 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56365.66410 $ & $  -0.03337 $ & $   0.01187 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56353.62276 $ & $  -0.01570 $ & $   0.01242 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56181.02737 $ & $   0.00240 $ & $   0.00933 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56201.09673 $ & $  -0.04346 $ & $   0.01346 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56193.06941 $ & $  -0.01189 $ & $   0.00887 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56197.08330 $ & $  -0.00215 $ & $   0.00924 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56389.74831 $ & $   0.00026 $ & $   0.01085 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56185.04218 $ & $   0.01001 $ & $   0.00893 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56349.61005 $ & $   0.01378 $ & $   0.01609 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56173.00091 $ & $  -0.03000 $ & $   0.02286 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56189.05677 $ & $  -0.00761 $ & $   0.00923 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56369.68015 $ & $  -0.02677 $ & $   0.01427 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56365.66657 $ & $  -0.02505 $ & $   0.01323 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56209.12673 $ & $  -0.01278 $ & $   0.00980 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56201.09920 $ & $   0.01678 $ & $   0.01487 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56193.07192 $ & $   0.01062 $ & $   0.00909 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56389.75078 $ & $  -0.01400 $ & $   0.01062 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56353.62617 $ & $   0.04596 $ & $   0.01404 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56181.03076 $ & $  -0.00430 $ & $   0.00984 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56185.04466 $ & $  -0.01593 $ & $   0.00932 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56213.14185 $ & $   0.00754 $ & $   0.01018 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56173.00341 $ & $   0.00009 $ & $   0.01558 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56197.08669 $ & $  -0.01008 $ & $   0.00936 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56189.05924 $ & $  -0.01827 $ & $   0.00896 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56369.68265 $ & $   0.02945 $ & $   0.01557 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56365.66907 $ & $   0.05417 $ & $   0.01402 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56349.61373 $ & $   0.00468 $ & $   0.01641 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56209.12925 $ & $   0.00297 $ & $   0.00958 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56201.10171 $ & $   0.00090 $ & $   0.01549 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56193.07440 $ & $   0.00878 $ & $   0.00936 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56389.75326 $ & $   0.01160 $ & $   0.01068 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56353.62867 $ & $  -0.01738 $ & $   0.01211 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56181.03328 $ & $  -0.00403 $ & $   0.00965 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56213.14432 $ & $   0.00910 $ & $   0.01187 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56185.04742 $ & $  -0.00026 $ & $   0.00904 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56197.08916 $ & $   0.01682 $ & $   0.00915 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56365.67154 $ & $  -0.01153 $ & $   0.01330 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56349.61620 $ & $  -0.00545 $ & $   0.01757 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56173.00687 $ & $  -0.02433 $ & $   0.01285 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56189.06260 $ & $  -0.00108 $ & $   0.00925 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56201.10419 $ & $   0.03975 $ & $   0.01535 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56389.75576 $ & $  -0.01918 $ & $   0.01018 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56353.63114 $ & $   0.00657 $ & $   0.01189 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56209.13265 $ & $  -0.02429 $ & $   0.01005 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56181.03575 $ & $   0.00910 $ & $   0.00962 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56213.14683 $ & $  -0.00308 $ & $   0.01317 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56193.07775 $ & $  -0.00984 $ & $   0.00914 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56197.09193 $ & $   0.00738 $ & $   0.00987 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56185.05078 $ & $   0.01570 $ & $   0.00883 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56349.61867 $ & $  -0.01033 $ & $   0.01705 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56173.00933 $ & $   0.03761 $ & $   0.01383 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56341.59126 $ & $   0.00762 $ & $   0.01942 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56189.06510 $ & $   0.01563 $ & $   0.00990 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56365.67496 $ & $   0.01240 $ & $   0.01434 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56353.63361 $ & $  -0.01690 $ & $   0.01305 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56209.13513 $ & $  -0.00068 $ & $   0.01032 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56181.03826 $ & $  -0.00193 $ & $   0.00977 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56193.08026 $ & $  -0.01603 $ & $   0.00926 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56389.75916 $ & $  -0.00129 $ & $   0.01036 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56185.05326 $ & $  -0.02264 $ & $   0.00908 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56341.59372 $ & $  -0.00492 $ & $   0.01651 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56173.01210 $ & $  -0.00276 $ & $   0.01247 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56189.06787 $ & $  -0.00478 $ & $   0.00895 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56365.67744 $ & $   0.04735 $ & $   0.01286 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56209.13767 $ & $  -0.01504 $ & $   0.01037 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56193.08274 $ & $   0.00561 $ & $   0.00933 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56181.04161 $ & $   0.01702 $ & $   0.00994 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56353.63727 $ & $   0.00108 $ & $   0.01304 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56185.05577 $ & $  -0.00103 $ & $   0.00920 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56341.59623 $ & $   0.00330 $ & $   0.01705 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56197.09769 $ & $   0.00417 $ & $   0.00967 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56173.01461 $ & $   0.00090 $ & $   0.01414 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56189.07037 $ & $  -0.00148 $ & $   0.00929 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56365.67995 $ & $   0.00079 $ & $   0.01363 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56349.62456 $ & $  -0.03068 $ & $   0.01683 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56209.14015 $ & $   0.00919 $ & $   0.01095 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56201.11278 $ & $   0.00441 $ & $   0.01804 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56193.08525 $ & $  -0.00725 $ & $   0.00915 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56181.04408 $ & $   0.00423 $ & $   0.00975 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56353.63974 $ & $  -0.00681 $ & $   0.01284 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56185.05827 $ & $   0.00205 $ & $   0.00945 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56197.10017 $ & $  -0.02724 $ & $   0.00940 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56365.68242 $ & $  -0.00876 $ & $   0.01377 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56349.62706 $ & $  -0.00872 $ & $   0.01770 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56341.59960 $ & $   0.05337 $ & $   0.02049 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56173.01804 $ & $   0.00454 $ & $   0.01402 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56201.11528 $ & $  -0.03009 $ & $   0.01528 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56189.07376 $ & $   0.00988 $ & $   0.00917 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56209.14355 $ & $  -0.02188 $ & $   0.01190 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56353.64225 $ & $   0.01076 $ & $   0.01243 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56181.04684 $ & $  -0.00391 $ & $   0.00944 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56193.08861 $ & $  -0.01293 $ & $   0.00882 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56197.10269 $ & $  -0.02575 $ & $   0.00933 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56185.06162 $ & $  -0.00911 $ & $   0.00884 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56349.62953 $ & $   0.02899 $ & $   0.01728 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56341.60209 $ & $   0.00284 $ & $   0.01336 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56173.02053 $ & $   0.00058 $ & $   0.01283 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56189.07624 $ & $  -0.00700 $ & $   0.00960 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56365.68606 $ & $  -0.02764 $ & $   0.01304 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56209.14607 $ & $  -0.01902 $ & $   0.01331 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56353.64472 $ & $  -0.00363 $ & $   0.01262 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56181.04934 $ & $   0.00352 $ & $   0.00942 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56201.11867 $ & $   0.01001 $ & $   0.01398 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56197.10518 $ & $  -0.00642 $ & $   0.00955 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56193.09134 $ & $   0.01492 $ & $   0.00900 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56185.06410 $ & $  -0.02251 $ & $   0.00874 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56337.59037 $ & $   0.00337 $ & $   0.01364 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56349.63204 $ & $   0.00033 $ & $   0.01823 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56169.00893 $ & $   0.00215 $ & $   0.01665 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56341.60456 $ & $   0.00129 $ & $   0.01401 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56173.02303 $ & $  -0.00294 $ & $   0.01274 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56189.07871 $ & $   0.00709 $ & $   0.00951 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56365.68853 $ & $  -0.01114 $ & $   0.01360 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56201.12114 $ & $  -0.03485 $ & $   0.01367 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56193.09385 $ & $  -0.01693 $ & $   0.00922 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56353.64813 $ & $   0.00316 $ & $   0.01273 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56337.59285 $ & $   0.00361 $ & $   0.01408 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56181.05273 $ & $  -0.00600 $ & $   0.01029 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56185.06660 $ & $   0.02271 $ & $   0.00917 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56341.60706 $ & $   0.00289 $ & $   0.01465 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56197.10860 $ & $   0.01254 $ & $   0.00908 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56169.01168 $ & $   0.00411 $ & $   0.01521 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56173.02553 $ & $   0.00659 $ & $   0.01372 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56189.08121 $ & $  -0.00208 $ & $   0.00993 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56365.69104 $ & $   0.01117 $ & $   0.01467 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56349.63565 $ & $  -0.00227 $ & $   0.01757 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56201.12364 $ & $  -0.02357 $ & $   0.01441 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56193.09635 $ & $   0.00110 $ & $   0.00925 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56353.65063 $ & $  -0.01051 $ & $   0.01346 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56337.59531 $ & $  -0.00825 $ & $   0.01258 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56181.05521 $ & $   0.00009 $ & $   0.00954 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56185.06933 $ & $  -0.01326 $ & $   0.00884 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56197.11108 $ & $   0.00524 $ & $   0.00994 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56169.01417 $ & $  -0.01286 $ & $   0.01617 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56349.63812 $ & $   0.03016 $ & $   0.01813 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56365.69352 $ & $   0.01103 $ & $   0.01355 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56173.02893 $ & $  -0.02787 $ & $   0.01353 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56341.61063 $ & $   0.03497 $ & $   0.01643 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56201.12611 $ & $  -0.02023 $ & $   0.01441 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56189.08491 $ & $  -0.01694 $ & $   0.01076 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56353.65310 $ & $   0.03914 $ & $   0.01345 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56181.05771 $ & $   0.01224 $ & $   0.00998 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56177.04395 $ & $  -0.00327 $ & $   0.01624 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56193.09971 $ & $   0.00789 $ & $   0.00937 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56197.11384 $ & $  -0.00462 $ & $   0.00933 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56337.59867 $ & $  -0.01681 $ & $   0.01318 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56185.07271 $ & $   0.00063 $ & $   0.00883 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56349.64062 $ & $  -0.04924 $ & $   0.01798 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56169.01752 $ & $   0.01410 $ & $   0.01470 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56173.03144 $ & $   0.00625 $ & $   0.01370 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56341.61313 $ & $   0.00294 $ & $   0.01215 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56189.08738 $ & $   0.00650 $ & $   0.00965 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56365.69690 $ & $   0.01558 $ & $   0.01436 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56353.65560 $ & $   0.00510 $ & $   0.01450 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56181.06018 $ & $   0.01328 $ & $   0.00987 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56201.12948 $ & $   0.02493 $ & $   0.01512 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56177.04640 $ & $  -0.00321 $ & $   0.01584 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56193.10222 $ & $   0.02416 $ & $   0.00943 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56197.11636 $ & $   0.00209 $ & $   0.00949 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56337.60117 $ & $  -0.00772 $ & $   0.01288 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56185.07523 $ & $   0.00616 $ & $   0.00873 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56349.64310 $ & $   0.01735 $ & $   0.01876 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56169.01998 $ & $  -0.00911 $ & $   0.01506 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56173.03421 $ & $   0.01365 $ & $   0.01315 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56189.09015 $ & $   0.00300 $ & $   0.00952 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56201.13200 $ & $   0.00326 $ & $   0.01502 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56177.04890 $ & $   0.00890 $ & $   0.01549 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56193.10469 $ & $  -0.00269 $ & $   0.00896 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56337.60364 $ & $  -0.00849 $ & $   0.01306 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56181.06357 $ & $   0.00731 $ & $   0.00959 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56353.65920 $ & $   0.01299 $ & $   0.01398 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56185.07774 $ & $  -0.01089 $ & $   0.00879 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56341.61807 $ & $   0.01632 $ & $   0.01535 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56197.11972 $ & $   0.01322 $ & $   0.01000 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56173.03670 $ & $  -0.00610 $ & $   0.01308 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56349.64650 $ & $   0.02864 $ & $   0.01837 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56189.09266 $ & $  -0.01054 $ & $   0.00941 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56177.05139 $ & $  -0.00046 $ & $   0.01341 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56201.13472 $ & $   0.00617 $ & $   0.01409 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56193.10720 $ & $   0.00546 $ & $   0.00901 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56337.60611 $ & $   0.00394 $ & $   0.01251 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56181.06608 $ & $   0.00292 $ & $   0.00950 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56353.66167 $ & $   0.02695 $ & $   0.01305 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56185.08021 $ & $   0.01215 $ & $   0.00900 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56197.12221 $ & $   0.00300 $ & $   0.00963 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56349.64898 $ & $  -0.01552 $ & $   0.01732 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56341.62147 $ & $   0.04191 $ & $   0.01627 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56169.02609 $ & $   0.05152 $ & $   0.01567 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56173.04009 $ & $   0.00109 $ & $   0.01354 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56201.13724 $ & $   0.00192 $ & $   0.01342 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56189.09601 $ & $  -0.01439 $ & $   0.00940 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56353.66418 $ & $   0.00511 $ & $   0.01295 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56181.06884 $ & $  -0.01541 $ & $   0.00982 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56193.11055 $ & $  -0.00680 $ & $   0.00883 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56197.12472 $ & $   0.00899 $ & $   0.00945 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56337.60973 $ & $  -0.01562 $ & $   0.01249 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56185.08356 $ & $  -0.00892 $ & $   0.00907 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56349.65147 $ & $  -0.00248 $ & $   0.01653 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56341.62394 $ & $   0.01432 $ & $   0.01424 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56173.04258 $ & $  -0.01036 $ & $   0.01285 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56189.09849 $ & $   0.00542 $ & $   0.00950 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56169.02943 $ & $  -0.01006 $ & $   0.01395 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56353.66664 $ & $   0.00647 $ & $   0.01291 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56181.07135 $ & $   0.02948 $ & $   0.00914 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56201.14062 $ & $  -0.03598 $ & $   0.01270 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56193.11329 $ & $  -0.00984 $ & $   0.00876 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56197.12720 $ & $   0.00244 $ & $   0.01019 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56337.61220 $ & $   0.03244 $ & $   0.01306 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56185.08603 $ & $  -0.00434 $ & $   0.00895 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56349.65394 $ & $   0.04328 $ & $   0.01905 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56341.62644 $ & $  -0.01153 $ & $   0.01314 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56165.01718 $ & $   0.00205 $ & $   0.00988 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56329.58511 $ & $  -0.00965 $ & $   0.01357 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56173.04505 $ & $   0.00520 $ & $   0.01194 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56189.10099 $ & $   0.01363 $ & $   0.00964 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56169.03192 $ & $   0.00139 $ & $   0.03143 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56177.05997 $ & $  -0.02145 $ & $   0.01532 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56201.14308 $ & $   0.01902 $ & $   0.01388 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56193.11579 $ & $   0.02116 $ & $   0.00887 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56353.67002 $ & $   0.01829 $ & $   0.01297 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56337.61471 $ & $   0.00179 $ & $   0.01233 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56185.08854 $ & $  -0.00768 $ & $   0.00916 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56341.62891 $ & $  -0.01514 $ & $   0.01321 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56165.01969 $ & $  -0.02585 $ & $   0.00942 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56197.13056 $ & $  -0.00606 $ & $   0.00972 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56329.58762 $ & $   0.03287 $ & $   0.01377 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56173.04754 $ & $  -0.00306 $ & $   0.01307 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56189.10348 $ & $  -0.01202 $ & $   0.00919 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56181.07581 $ & $  -0.00033 $ & $   0.00986 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56349.65757 $ & $  -0.01848 $ & $   0.01679 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56177.06242 $ & $  -0.00026 $ & $   0.01228 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56193.11831 $ & $   0.00363 $ & $   0.00879 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56353.67253 $ & $  -0.02806 $ & $   0.01271 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56337.61717 $ & $   0.00238 $ & $   0.01227 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56185.09127 $ & $   0.00827 $ & $   0.00932 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56165.02220 $ & $  -0.00405 $ & $   0.00943 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56197.13304 $ & $  -0.00360 $ & $   0.00983 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56329.59010 $ & $   0.02925 $ & $   0.01236 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56181.07832 $ & $  -0.01875 $ & $   0.00969 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56349.66004 $ & $   0.00062 $ & $   0.01871 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56341.63258 $ & $   0.02196 $ & $   0.01432 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56189.10689 $ & $   0.01113 $ & $   0.01039 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56353.67499 $ & $   0.02303 $ & $   0.01304 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56177.06579 $ & $   0.01041 $ & $   0.01168 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56173.05203 $ & $   0.00797 $ & $   0.01279 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56193.12166 $ & $  -0.01218 $ & $   0.00886 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56197.13581 $ & $   0.00059 $ & $   0.00942 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56337.62059 $ & $  -0.00740 $ & $   0.01304 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56185.09462 $ & $   0.02049 $ & $   0.00894 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56181.08079 $ & $   0.00033 $ & $   0.00993 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56349.66254 $ & $   0.00610 $ & $   0.01912 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56165.02562 $ & $  -0.01207 $ & $   0.00952 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56329.59349 $ & $   0.01116 $ & $   0.01354 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56341.63505 $ & $   0.02310 $ & $   0.01317 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56353.67750 $ & $  -0.03437 $ & $   0.01380 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56177.06828 $ & $   0.01715 $ & $   0.01092 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56173.05453 $ & $   0.02371 $ & $   0.01272 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56193.12417 $ & $   0.00001 $ & $   0.00875 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56197.13833 $ & $   0.00442 $ & $   0.00974 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56337.62309 $ & $   0.01640 $ & $   0.01254 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56185.09713 $ & $  -0.02394 $ & $   0.00875 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56181.08330 $ & $  -0.03787 $ & $   0.00925 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56349.66503 $ & $   0.00414 $ & $   0.01910 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56165.02809 $ & $   0.00906 $ & $   0.00998 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56329.59598 $ & $   0.00965 $ & $   0.01217 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56341.63755 $ & $  -0.01938 $ & $   0.01367 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56189.11212 $ & $   0.01097 $ & $   0.01022 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56177.07077 $ & $   0.00221 $ & $   0.01029 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56173.05725 $ & $   0.01349 $ & $   0.01366 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56193.12665 $ & $  -0.01048 $ & $   0.00918 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56337.62560 $ & $   0.02231 $ & $   0.01237 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56353.68110 $ & $   0.02123 $ & $   0.01242 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56185.09961 $ & $   0.00703 $ & $   0.00933 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56165.03060 $ & $   0.01302 $ & $   0.00980 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56341.64001 $ & $   0.01783 $ & $   0.01317 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56329.59848 $ & $   0.03063 $ & $   0.01195 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56197.14169 $ & $   0.01388 $ & $   0.01017 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56181.08665 $ & $   0.01350 $ & $   0.00990 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56349.66844 $ & $   0.01550 $ & $   0.01919 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56189.11463 $ & $   0.00629 $ & $   0.01007 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56177.07323 $ & $   0.02590 $ & $   0.01152 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56173.05974 $ & $  -0.00045 $ & $   0.01194 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56193.12915 $ & $  -0.00529 $ & $   0.00904 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56337.62806 $ & $  -0.03447 $ & $   0.01224 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56353.68357 $ & $  -0.00740 $ & $   0.01282 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56185.10212 $ & $  -0.00620 $ & $   0.00925 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56165.03310 $ & $   0.01297 $ & $   0.00974 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56329.60096 $ & $   0.00506 $ & $   0.01223 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56197.14416 $ & $  -0.01436 $ & $   0.01125 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56181.08912 $ & $  -0.00153 $ & $   0.00940 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56341.64343 $ & $   0.01372 $ & $   0.01321 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56177.07656 $ & $  -0.01762 $ & $   0.01233 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56353.68604 $ & $   0.02553 $ & $   0.01324 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56173.06311 $ & $  -0.00965 $ & $   0.01246 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56193.13251 $ & $   0.00202 $ & $   0.00934 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56337.63168 $ & $  -0.01758 $ & $   0.01196 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56185.10547 $ & $   0.01220 $ & $   0.00908 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56181.09188 $ & $  -0.01227 $ & $   0.00934 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56341.64590 $ & $  -0.01651 $ & $   0.01316 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56329.60455 $ & $   0.01356 $ & $   0.01188 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56165.03677 $ & $  -0.00706 $ & $   0.01000 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56353.68851 $ & $   0.05392 $ & $   0.01318 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56325.59157 $ & $  -0.04425 $ & $   0.01397 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56177.07931 $ & $   0.00299 $ & $   0.01404 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56193.13524 $ & $   0.03150 $ & $   0.01005 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56337.63416 $ & $  -0.02338 $ & $   0.01186 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56185.10796 $ & $   0.02747 $ & $   0.00933 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56349.67587 $ & $   0.02674 $ & $   0.01889 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56181.09435 $ & $  -0.01261 $ & $   0.00951 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56341.64837 $ & $   0.00671 $ & $   0.01248 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56329.60702 $ & $   0.00228 $ & $   0.01156 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56165.03924 $ & $  -0.02638 $ & $   0.00951 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56325.59405 $ & $   0.01700 $ & $   0.01556 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56173.06792 $ & $   0.00015 $ & $   0.01246 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56177.08177 $ & $  -0.01875 $ & $   0.01069 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56193.13775 $ & $   0.00562 $ & $   0.00988 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56353.69189 $ & $  -0.01316 $ & $   0.01261 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56337.63666 $ & $   0.03540 $ & $   0.01258 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56185.11047 $ & $   0.02181 $ & $   0.00902 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56341.65087 $ & $  -0.00370 $ & $   0.01266 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56329.60953 $ & $   0.02999 $ & $   0.01153 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56165.04175 $ & $   0.01977 $ & $   0.00919 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56181.09771 $ & $   0.01075 $ & $   0.00921 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56349.67950 $ & $   0.00625 $ & $   0.01880 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56177.08426 $ & $  -0.00209 $ & $   0.01145 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56173.07041 $ & $   0.00610 $ & $   0.01216 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56193.14025 $ & $   0.02144 $ & $   0.01066 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56353.69440 $ & $   0.02516 $ & $   0.01329 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56337.63914 $ & $  -0.01577 $ & $   0.01224 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56185.11324 $ & $  -0.00121 $ & $   0.00898 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56329.61201 $ & $  -0.01323 $ & $   0.01153 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56165.04425 $ & $   0.00961 $ & $   0.00954 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56181.10018 $ & $   0.00500 $ & $   0.00938 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56349.68200 $ & $   0.01040 $ & $   0.02124 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56169.05890 $ & $   0.00400 $ & $   0.01459 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56325.59904 $ & $   0.00459 $ & $   0.01308 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56341.65453 $ & $   0.03238 $ & $   0.01294 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56353.69686 $ & $  -0.01179 $ & $   0.01274 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56177.08764 $ & $   0.01522 $ & $   0.01075 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56173.07379 $ & $  -0.00394 $ & $   0.01160 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56193.14364 $ & $   0.03720 $ & $   0.01590 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56337.64252 $ & $  -0.01001 $ & $   0.01305 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56181.10269 $ & $  -0.00356 $ & $   0.00944 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56185.11658 $ & $   0.00322 $ & $   0.00924 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56349.68447 $ & $  -0.01797 $ & $   0.01897 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56329.61538 $ & $  -0.00655 $ & $   0.01210 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56341.65700 $ & $  -0.01650 $ & $   0.01369 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56165.04764 $ & $  -0.00964 $ & $   0.00924 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56353.69933 $ & $   0.00144 $ & $   0.01352 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56169.06228 $ & $   0.02673 $ & $   0.01253 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56177.09010 $ & $  -0.00302 $ & $   0.01056 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56173.07629 $ & $   0.01345 $ & $   0.01311 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56325.60268 $ & $  -0.00201 $ & $   0.01275 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56337.64503 $ & $   0.01729 $ & $   0.01171 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56181.10519 $ & $   0.01248 $ & $   0.00930 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56185.11910 $ & $  -0.00894 $ & $   0.00877 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56349.68696 $ & $  -0.02522 $ & $   0.01815 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56329.61786 $ & $  -0.00752 $ & $   0.01133 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56341.65950 $ & $  -0.00957 $ & $   0.01306 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56165.05015 $ & $   0.01559 $ & $   0.00938 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56169.06474 $ & $   0.05001 $ & $   0.01967 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56177.09260 $ & $   0.01201 $ & $   0.01136 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56325.60515 $ & $  -0.03348 $ & $   0.01334 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56173.07900 $ & $   0.01099 $ & $   0.01242 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56337.64749 $ & $   0.01355 $ & $   0.01198 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56353.70297 $ & $   0.02353 $ & $   0.01391 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56185.12161 $ & $   0.01746 $ & $   0.00946 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56329.62037 $ & $  -0.03425 $ & $   0.01097 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56341.66197 $ & $   0.00718 $ & $   0.01443 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56165.05266 $ & $  -0.00052 $ & $   0.00939 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56181.10859 $ & $   0.00586 $ & $   0.00936 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56349.69033 $ & $  -0.00908 $ & $   0.01791 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56169.06725 $ & $  -0.00834 $ & $   0.02248 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56177.09505 $ & $   0.02796 $ & $   0.01267 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56325.60766 $ & $  -0.00176 $ & $   0.01186 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56173.08149 $ & $   0.02327 $ & $   0.01081 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56337.65000 $ & $   0.00363 $ & $   0.01239 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56353.70544 $ & $  -0.03436 $ & $   0.01446 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56185.12408 $ & $   0.00272 $ & $   0.00918 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56329.62284 $ & $   0.01568 $ & $   0.01191 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56165.05516 $ & $  -0.01556 $ & $   0.00939 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56181.11109 $ & $  -0.02123 $ & $   0.00958 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56349.69280 $ & $   0.02962 $ & $   0.02046 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56169.06971 $ & $   0.02613 $ & $   0.01262 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56341.66534 $ & $   0.00217 $ & $   0.01369 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56325.61013 $ & $   0.00822 $ & $   0.01309 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56177.09842 $ & $   0.00829 $ & $   0.01143 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56353.70794 $ & $   0.02537 $ & $   0.01396 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56173.08486 $ & $   0.01625 $ & $   0.01217 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56337.65361 $ & $  -0.00838 $ & $   0.01191 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56185.12743 $ & $  -0.02126 $ & $   0.00876 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56349.69526 $ & $  -0.02595 $ & $   0.01914 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56181.11382 $ & $   0.00123 $ & $   0.00955 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56341.66781 $ & $   0.00662 $ & $   0.01359 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56329.62647 $ & $  -0.01005 $ & $   0.01134 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56165.05881 $ & $  -0.02006 $ & $   0.00944 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56169.07309 $ & $  -0.00789 $ & $   0.01110 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56353.71041 $ & $   0.02098 $ & $   0.01334 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56325.61348 $ & $  -0.00657 $ & $   0.01335 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56177.10117 $ & $  -0.00337 $ & $   0.01022 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56173.08734 $ & $  -0.00922 $ & $   0.01216 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56337.65609 $ & $  -0.00073 $ & $   0.01248 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56185.12994 $ & $   0.01832 $ & $   0.00865 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56349.69775 $ & $  -0.05398 $ & $   0.02001 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56181.11632 $ & $  -0.01162 $ & $   0.00949 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56341.67031 $ & $  -0.00401 $ & $   0.01414 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56329.62894 $ & $   0.01197 $ & $   0.01128 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56165.06133 $ & $   0.00418 $ & $   0.00928 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56169.07560 $ & $   0.02137 $ & $   0.01035 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56325.61596 $ & $   0.02916 $ & $   0.01198 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56173.08981 $ & $   0.01941 $ & $   0.01182 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56177.10366 $ & $   0.02583 $ & $   0.01075 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56353.71378 $ & $  -0.00965 $ & $   0.01316 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56337.65855 $ & $   0.03544 $ & $   0.01272 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56185.13241 $ & $   0.00336 $ & $   0.00950 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56341.67278 $ & $   0.02886 $ & $   0.01440 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56329.63141 $ & $   0.00248 $ & $   0.01113 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56165.06379 $ & $   0.00564 $ & $   0.00960 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56349.70132 $ & $  -0.02553 $ & $   0.02130 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56181.11968 $ & $   0.00367 $ & $   0.00997 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56169.07833 $ & $   0.02222 $ & $   0.01050 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56325.61847 $ & $  -0.02601 $ & $   0.01255 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56177.10611 $ & $   0.01730 $ & $   0.01045 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56173.09231 $ & $  -0.01083 $ & $   0.01183 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56313.57719 $ & $   0.02585 $ & $   0.01774 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56353.71626 $ & $   0.00346 $ & $   0.01394 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56337.66106 $ & $   0.01275 $ & $   0.01228 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56185.13517 $ & $   0.02033 $ & $   0.00963 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56329.63391 $ & $  -0.00510 $ & $   0.01132 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56165.06630 $ & $   0.02000 $ & $   0.00959 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56349.70382 $ & $  -0.03557 $ & $   0.02014 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56181.12216 $ & $  -0.00006 $ & $   0.00963 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56325.62094 $ & $   0.02443 $ & $   0.01278 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56157.03928 $ & $  -0.00534 $ & $   0.00986 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56169.08083 $ & $  -0.00238 $ & $   0.00977 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56341.67643 $ & $   0.01064 $ & $   0.01395 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56313.57971 $ & $  -0.00550 $ & $   0.01969 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56353.71876 $ & $   0.00559 $ & $   0.01429 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56177.10949 $ & $   0.00218 $ & $   0.01111 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56173.09569 $ & $  -0.00296 $ & $   0.01203 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56337.66447 $ & $  -0.01133 $ & $   0.01248 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56349.70628 $ & $   0.00780 $ & $   0.02060 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56181.12467 $ & $   0.00975 $ & $   0.00988 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56329.63729 $ & $  -0.02875 $ & $   0.01151 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56341.67890 $ & $  -0.01924 $ & $   0.01337 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56165.06965 $ & $   0.00402 $ & $   0.00999 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56157.04204 $ & $  -0.00165 $ & $   0.01006 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56313.58218 $ & $   0.04244 $ & $   0.01792 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56353.72123 $ & $   0.00314 $ & $   0.01357 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56169.08418 $ & $  -0.00811 $ & $   0.01028 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56177.11199 $ & $  -0.00394 $ & $   0.01025 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56173.09820 $ & $   0.02321 $ & $   0.01150 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56337.66698 $ & $   0.03022 $ & $   0.01336 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56349.70878 $ & $  -0.03567 $ & $   0.01762 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56181.12714 $ & $  -0.00441 $ & $   0.00968 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56341.68140 $ & $  -0.02449 $ & $   0.01420 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56165.07212 $ & $   0.00818 $ & $   0.00967 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56157.04455 $ & $   0.00258 $ & $   0.00965 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56169.08665 $ & $   0.00128 $ & $   0.01117 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56185.14206 $ & $  -0.01674 $ & $   0.01432 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56177.11445 $ & $   0.00765 $ & $   0.01083 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56313.58555 $ & $   0.05295 $ & $   0.01630 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56173.10096 $ & $  -0.00362 $ & $   0.01184 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56337.66945 $ & $  -0.01466 $ & $   0.01250 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56353.72486 $ & $   0.01738 $ & $   0.01328 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56333.65604 $ & $   0.01241 $ & $   0.01266 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56341.68387 $ & $  -0.03090 $ & $   0.01362 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56165.07462 $ & $   0.00939 $ & $   0.00924 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56349.71211 $ & $  -0.01079 $ & $   0.02213 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56181.13049 $ & $   0.02493 $ & $   0.01021 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56161.06135 $ & $   0.00127 $ & $   0.00991 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56177.11693 $ & $  -0.00706 $ & $   0.01017 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56313.58802 $ & $   0.00519 $ & $   0.01738 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56325.62958 $ & $   0.00227 $ & $   0.01310 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56157.04793 $ & $   0.00065 $ & $   0.01015 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56173.10343 $ & $  -0.01610 $ & $   0.01136 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56353.72733 $ & $   0.01414 $ & $   0.01384 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56337.67195 $ & $   0.02220 $ & $   0.01227 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56333.65851 $ & $   0.00306 $ & $   0.01213 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56165.07709 $ & $   0.00683 $ & $   0.00971 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56349.71461 $ & $   0.00552 $ & $   0.02255 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56181.13302 $ & $   0.01829 $ & $   0.01005 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56161.06385 $ & $   0.00724 $ & $   0.00966 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56341.68725 $ & $  -0.03141 $ & $   0.01207 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56313.59049 $ & $   0.02301 $ & $   0.01431 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56325.63209 $ & $  -0.01253 $ & $   0.01339 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56157.05043 $ & $  -0.02254 $ & $   0.00967 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56309.57698 $ & $   0.01570 $ & $   0.01444 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56177.12030 $ & $   0.03851 $ & $   0.01091 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56353.72984 $ & $   0.00295 $ & $   0.01392 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56173.10682 $ & $  -0.02485 $ & $   0.01134 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56333.66103 $ & $  -0.00138 $ & $   0.01688 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56337.67563 $ & $  -0.01697 $ & $   0.01188 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56181.13574 $ & $   0.00244 $ & $   0.01064 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56341.68975 $ & $   0.03535 $ & $   0.01381 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56161.06667 $ & $  -0.00331 $ & $   0.00942 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56313.59296 $ & $   0.03827 $ & $   0.01562 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56157.05293 $ & $   0.01675 $ & $   0.00918 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56165.08070 $ & $   0.00733 $ & $   0.00913 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56309.57945 $ & $   0.00282 $ & $   0.01341 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56353.73230 $ & $  -0.00957 $ & $   0.01260 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56177.12302 $ & $   0.00261 $ & $   0.01106 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56325.63546 $ & $   0.00083 $ & $   0.01663 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56173.10932 $ & $  -0.00983 $ & $   0.01212 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56337.67810 $ & $   0.02849 $ & $   0.01298 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56333.66441 $ & $  -0.00231 $ & $   0.01796 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56181.13825 $ & $  -0.00053 $ & $   0.01186 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56341.69222 $ & $  -0.00629 $ & $   0.01406 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56157.05543 $ & $  -0.00684 $ & $   0.00946 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56165.08318 $ & $  -0.01941 $ & $   0.00915 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56161.07009 $ & $   0.01681 $ & $   0.00929 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56325.63793 $ & $  -0.00020 $ & $   0.01450 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56177.12553 $ & $  -0.01127 $ & $   0.01013 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56173.11180 $ & $  -0.02671 $ & $   0.01189 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56313.59659 $ & $  -0.00304 $ & $   0.01532 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56309.58284 $ & $  -0.00458 $ & $   0.01206 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56337.68058 $ & $  -0.01305 $ & $   0.01305 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56333.66688 $ & $   0.00918 $ & $   0.01553 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56341.69472 $ & $   0.00784 $ & $   0.01486 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56165.08569 $ & $   0.01695 $ & $   0.00954 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56181.14130 $ & $  -0.02593 $ & $   0.01942 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56349.72317 $ & $  -0.01897 $ & $   0.01995 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56161.07256 $ & $   0.00636 $ & $   0.00979 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56325.64040 $ & $   0.01956 $ & $   0.01442 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56157.05878 $ & $  -0.01461 $ & $   0.00944 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56177.12803 $ & $   0.01711 $ & $   0.00998 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56173.11431 $ & $   0.00670 $ & $   0.01196 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56309.58531 $ & $   0.00288 $ & $   0.01317 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56337.68308 $ & $   0.01395 $ & $   0.01346 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56333.66938 $ & $   0.00329 $ & $   0.01212 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56165.08816 $ & $  -0.01432 $ & $   0.00866 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56305.57321 $ & $   0.02239 $ & $   0.01466 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56349.72563 $ & $   0.01916 $ & $   0.02025 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56161.07506 $ & $  -0.00027 $ & $   0.00949 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56325.64290 $ & $  -0.03551 $ & $   0.01416 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56157.06129 $ & $  -0.00211 $ & $   0.00976 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56341.69839 $ & $   0.01153 $ & $   0.01400 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56313.60153 $ & $   0.02365 $ & $   0.01857 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56309.58782 $ & $  -0.03380 $ & $   0.01170 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56169.10334 $ & $  -0.02274 $ & $   0.01138 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56177.13142 $ & $  -0.01320 $ & $   0.01072 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56173.11769 $ & $   0.02042 $ & $   0.01217 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56333.67211 $ & $  -0.02124 $ & $   0.01190 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56329.65865 $ & $   0.00259 $ & $   0.01240 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56337.68646 $ & $   0.01003 $ & $   0.01365 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56305.57568 $ & $   0.00909 $ & $   0.01195 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56349.72809 $ & $  -0.00918 $ & $   0.01826 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56161.07757 $ & $   0.01862 $ & $   0.00889 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56341.70086 $ & $  -0.02027 $ & $   0.01378 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56165.09150 $ & $  -0.00567 $ & $   0.00916 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56313.60400 $ & $   0.02295 $ & $   0.01764 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56309.59028 $ & $   0.01044 $ & $   0.01287 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56157.06405 $ & $  -0.00655 $ & $   0.00949 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56177.13393 $ & $  -0.00303 $ & $   0.01163 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56173.12020 $ & $   0.00489 $ & $   0.01199 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56325.64647 $ & $   0.02731 $ & $   0.01323 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56169.10669 $ & $   0.00125 $ & $   0.01138 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56153.05172 $ & $  -0.01432 $ & $   0.01060 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56329.66112 $ & $   0.01227 $ & $   0.01205 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56305.57814 $ & $   0.01194 $ & $   0.01263 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56337.68894 $ & $  -0.01018 $ & $   0.01332 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56349.73059 $ & $   0.00519 $ & $   0.02241 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56333.67548 $ & $  -0.00895 $ & $   0.01279 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56341.70336 $ & $   0.00446 $ & $   0.01476 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56165.09401 $ & $   0.01346 $ & $   0.00927 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56157.06655 $ & $   0.00233 $ & $   0.00976 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56177.13639 $ & $   0.03324 $ & $   0.01309 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56325.64894 $ & $  -0.01407 $ & $   0.01266 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56313.60744 $ & $  -0.02913 $ & $   0.01485 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56161.08120 $ & $   0.00221 $ & $   0.00924 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56173.12293 $ & $   0.01624 $ & $   0.01220 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56309.59395 $ & $   0.05181 $ & $   0.01341 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56153.05422 $ & $   0.00660 $ & $   0.01019 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56329.66362 $ & $  -0.02629 $ & $   0.01165 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56337.69141 $ & $   0.00517 $ & $   0.01352 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56333.67795 $ & $   0.00990 $ & $   0.01234 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56341.70582 $ & $   0.01915 $ & $   0.01614 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56165.09652 $ & $   0.00603 $ & $   0.00887 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56305.58133 $ & $  -0.00747 $ & $   0.01281 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56349.73395 $ & $   0.01603 $ & $   0.02286 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56177.13889 $ & $   0.01713 $ & $   0.01412 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56325.65145 $ & $  -0.00413 $ & $   0.01235 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56313.60990 $ & $   0.03810 $ & $   0.01669 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56161.08367 $ & $  -0.01823 $ & $   0.00933 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56157.06990 $ & $  -0.01020 $ & $   0.00914 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56173.12543 $ & $  -0.01559 $ & $   0.01108 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56309.59642 $ & $   0.02072 $ & $   0.01355 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56153.05673 $ & $   0.02595 $ & $   0.01074 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56337.69392 $ & $  -0.02812 $ & $   0.01162 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56333.68046 $ & $   0.01148 $ & $   0.01141 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56165.09899 $ & $  -0.00896 $ & $   0.00899 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56329.66703 $ & $   0.00815 $ & $   0.01216 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56349.73641 $ & $   0.01257 $ & $   0.02019 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56341.70920 $ & $  -0.00894 $ & $   0.01399 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56313.61238 $ & $  -0.01345 $ & $   0.01546 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56325.65395 $ & $   0.02811 $ & $   0.01373 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56161.08618 $ & $   0.00214 $ & $   0.00937 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56157.07240 $ & $  -0.00425 $ & $   0.00925 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56309.59888 $ & $  -0.00266 $ & $   0.01278 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56301.57136 $ & $   0.00429 $ & $   0.01424 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56173.12881 $ & $   0.00028 $ & $   0.01164 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56333.68293 $ & $  -0.00631 $ & $   0.01139 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56153.06010 $ & $  -0.00078 $ & $   0.01021 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56329.66950 $ & $  -0.00539 $ & $   0.01220 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56349.73887 $ & $   0.00665 $ & $   0.02146 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56337.69755 $ & $  -0.00538 $ & $   0.01237 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56341.71166 $ & $   0.00334 $ & $   0.01439 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56313.61485 $ & $   0.02822 $ & $   0.01533 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56161.08868 $ & $  -0.02104 $ & $   0.00907 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56157.07491 $ & $  -0.00662 $ & $   0.00949 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56165.10264 $ & $  -0.01242 $ & $   0.00914 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56309.60141 $ & $  -0.00945 $ & $   0.01176 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56301.57387 $ & $  -0.02031 $ & $   0.01332 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56325.65738 $ & $  -0.00540 $ & $   0.01303 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56173.13131 $ & $  -0.02353 $ & $   0.01249 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56153.06257 $ & $   0.03365 $ & $   0.01089 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56329.67201 $ & $   0.01548 $ & $   0.01205 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56349.74136 $ & $   0.02672 $ & $   0.02168 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56337.70006 $ & $  -0.00334 $ & $   0.01216 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56333.68634 $ & $   0.00043 $ & $   0.01211 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56341.71417 $ & $  -0.00863 $ & $   0.01400 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56169.11868 $ & $   0.01933 $ & $   0.01047 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56157.07741 $ & $   0.02377 $ & $   0.00926 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56165.10515 $ & $   0.01800 $ & $   0.00916 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56301.57634 $ & $   0.00344 $ & $   0.01229 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56161.09206 $ & $   0.02131 $ & $   0.00941 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56325.65989 $ & $   0.00325 $ & $   0.01355 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56313.61852 $ & $  -0.01910 $ & $   0.01561 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56173.13382 $ & $   0.03626 $ & $   0.01533 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56309.60476 $ & $  -0.03449 $ & $   0.01200 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56329.67447 $ & $   0.01119 $ & $   0.01220 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56153.06532 $ & $   0.02109 $ & $   0.01072 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56337.70253 $ & $   0.00651 $ & $   0.01326 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56333.68881 $ & $  -0.01792 $ & $   0.01131 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56341.71663 $ & $   0.01950 $ & $   0.01542 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56169.12115 $ & $   0.00426 $ & $   0.01027 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56165.10765 $ & $  -0.00857 $ & $   0.00932 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56325.66236 $ & $   0.01616 $ & $   0.01406 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56161.09456 $ & $   0.01095 $ & $   0.00905 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56157.08075 $ & $   0.00109 $ & $   0.00941 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56313.62099 $ & $  -0.01818 $ & $   0.01404 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56173.13632 $ & $  -0.00604 $ & $   0.01567 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56309.60723 $ & $  -0.00886 $ & $   0.01270 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56301.57957 $ & $   0.00168 $ & $   0.01237 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56153.06783 $ & $  -0.01565 $ & $   0.00963 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56337.70504 $ & $   0.02006 $ & $   0.01250 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56333.69131 $ & $   0.00317 $ & $   0.01200 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56169.12392 $ & $   0.01315 $ & $   0.01099 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56165.11012 $ & $   0.01273 $ & $   0.00917 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56325.66486 $ & $  -0.01117 $ & $   0.01347 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56341.72027 $ & $   0.02217 $ & $   0.01458 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56161.09707 $ & $  -0.01793 $ & $   0.00951 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56157.08322 $ & $   0.01374 $ & $   0.00945 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56313.62346 $ & $   0.00141 $ & $   0.01602 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56309.60971 $ & $   0.03612 $ & $   0.01268 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56301.58205 $ & $   0.01823 $ & $   0.01282 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56297.56891 $ & $   0.02116 $ & $   0.01476 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56333.69405 $ & $  -0.01770 $ & $   0.01135 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56169.12658 $ & $   0.00694 $ & $   0.01004 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56153.07122 $ & $   0.01569 $ & $   0.01063 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56329.68066 $ & $  -0.02179 $ & $   0.01129 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56337.70838 $ & $  -0.02120 $ & $   0.01243 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56341.72274 $ & $  -0.01416 $ & $   0.01501 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56313.62593 $ & $  -0.02164 $ & $   0.01456 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56309.61221 $ & $  -0.02916 $ & $   0.01251 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56301.58452 $ & $   0.00161 $ & $   0.01182 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56157.08598 $ & $   0.00109 $ & $   0.00952 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56165.11382 $ & $   0.01413 $ & $   0.00927 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56297.57137 $ & $   0.00623 $ & $   0.01544 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56325.66844 $ & $   0.00150 $ & $   0.01238 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56153.07373 $ & $  -0.01770 $ & $   0.00972 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56329.68313 $ & $  -0.00988 $ & $   0.01244 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56337.71089 $ & $   0.00732 $ & $   0.01331 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56333.69747 $ & $  -0.03252 $ & $   0.01188 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56341.72524 $ & $  -0.01886 $ & $   0.01532 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56301.58699 $ & $   0.00458 $ & $   0.01210 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56169.12999 $ & $   0.00101 $ & $   0.01125 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56157.08848 $ & $   0.02621 $ & $   0.00959 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56165.11633 $ & $  -0.00943 $ & $   0.00950 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56297.57389 $ & $   0.00671 $ & $   0.01304 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56313.62931 $ & $   0.00398 $ & $   0.01640 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56325.67091 $ & $   0.01938 $ & $   0.01288 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56309.61585 $ & $   0.00363 $ & $   0.01292 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56153.07623 $ & $  -0.00992 $ & $   0.00999 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56329.68564 $ & $  -0.00116 $ & $   0.01197 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56337.71336 $ & $  -0.01726 $ & $   0.01264 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56333.69994 $ & $  -0.03524 $ & $   0.01197 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56341.72774 $ & $  -0.01952 $ & $   0.01411 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56169.13250 $ & $  -0.00892 $ & $   0.01243 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56165.11881 $ & $   0.00877 $ & $   0.00906 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56313.63178 $ & $   0.03915 $ & $   0.01760 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56325.67342 $ & $  -0.01426 $ & $   0.01201 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56157.09183 $ & $   0.01943 $ & $   0.00910 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56301.59057 $ & $  -0.00254 $ & $   0.01129 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56309.61832 $ & $  -0.05233 $ & $   0.01199 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56297.57722 $ & $  -0.01335 $ & $   0.01237 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56153.07874 $ & $  -0.00140 $ & $   0.01005 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56337.71587 $ & $   0.01129 $ & $   0.01295 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56333.70240 $ & $   0.01007 $ & $   0.01280 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56169.13497 $ & $  -0.00226 $ & $   0.01523 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56329.68901 $ & $   0.01882 $ & $   0.01197 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56165.12132 $ & $  -0.00189 $ & $   0.00886 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56341.73112 $ & $  -0.03841 $ & $   0.01354 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56313.63429 $ & $   0.01065 $ & $   0.01483 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56325.67589 $ & $   0.04107 $ & $   0.01314 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56157.09430 $ & $   0.00344 $ & $   0.00915 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56301.59306 $ & $  -0.00111 $ & $   0.01179 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56309.62084 $ & $  -0.00952 $ & $   0.01274 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56297.57969 $ & $   0.02505 $ & $   0.01272 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56337.71857 $ & $   0.01151 $ & $   0.01158 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56333.70491 $ & $   0.00516 $ & $   0.01184 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56169.13747 $ & $  -0.00767 $ & $   0.01614 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56329.69149 $ & $  -0.01384 $ & $   0.01210 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56153.08215 $ & $   0.00636 $ & $   0.01063 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56337.71948 $ & $  -0.00998 $ & $   0.01201 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56341.73359 $ & $   0.01532 $ & $   0.01478 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56313.63678 $ & $   0.01261 $ & $   0.01491 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56157.09681 $ & $   0.02167 $ & $   0.00971 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56301.59553 $ & $  -0.01843 $ & $   0.01112 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56309.62331 $ & $  -0.00234 $ & $   0.01254 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56165.12501 $ & $   0.00649 $ & $   0.00952 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56325.67926 $ & $  -0.00518 $ & $   0.01767 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56337.72107 $ & $  -0.02347 $ & $   0.01073 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56153.08462 $ & $   0.01925 $ & $   0.00996 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56329.69399 $ & $  -0.01152 $ & $   0.01133 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56337.72195 $ & $   0.03192 $ & $   0.01247 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56333.70832 $ & $   0.00492 $ & $   0.01205 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56341.73610 $ & $  -0.00924 $ & $   0.01324 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56157.09928 $ & $   0.00340 $ & $   0.00923 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56301.59805 $ & $  -0.02699 $ & $   0.01125 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56165.12748 $ & $   0.01420 $ & $   0.00970 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56297.58466 $ & $   0.00864 $ & $   0.01318 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56313.64044 $ & $   0.01708 $ & $   0.01565 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56337.72357 $ & $  -0.02138 $ & $   0.00995 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56309.62668 $ & $  -0.00121 $ & $   0.01320 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56329.69646 $ & $   0.00699 $ & $   0.01241 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56153.08738 $ & $   0.01009 $ & $   0.00977 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56337.72446 $ & $   0.00240 $ & $   0.01239 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56333.71083 $ & $   0.00126 $ & $   0.01257 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56341.73856 $ & $   0.00982 $ & $   0.01474 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56165.12998 $ & $   0.00746 $ & $   0.01027 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56325.68424 $ & $  -0.06678 $ & $   0.01917 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56157.10263 $ & $  -0.00271 $ & $   0.00870 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56313.64291 $ & $   0.03726 $ & $   0.01646 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56301.60139 $ & $  -0.00808 $ & $   0.01150 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56309.62919 $ & $  -0.01123 $ & $   0.01286 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56297.58824 $ & $   0.00702 $ & $   0.01131 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56337.72693 $ & $   0.02846 $ & $   0.01243 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56153.08988 $ & $  -0.00560 $ & $   0.00996 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56333.71334 $ & $   0.01051 $ & $   0.01295 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56329.70009 $ & $   0.00936 $ & $   0.01166 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56165.13245 $ & $  -0.02486 $ & $   0.01060 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56337.72810 $ & $  -0.00626 $ & $   0.00932 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56325.68671 $ & $   0.01495 $ & $   0.01809 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56157.10510 $ & $  -0.00394 $ & $   0.00941 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56341.74218 $ & $   0.01514 $ & $   0.01520 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56313.64541 $ & $  -0.00162 $ & $   0.02016 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56301.60387 $ & $   0.00043 $ & $   0.01162 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56309.63167 $ & $   0.00008 $ & $   0.01242 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56297.59071 $ & $   0.01825 $ & $   0.01149 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56333.71606 $ & $  -0.01721 $ & $   0.01186 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56329.70257 $ & $  -0.01082 $ & $   0.01099 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56337.73031 $ & $   0.00114 $ & $   0.01290 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56153.09326 $ & $  -0.00931 $ & $   0.00953 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56337.73061 $ & $  -0.01297 $ & $   0.00953 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56341.74464 $ & $   0.00027 $ & $   0.01310 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56301.60635 $ & $  -0.01531 $ & $   0.01163 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56157.10786 $ & $   0.00162 $ & $   0.00909 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56309.63414 $ & $  -0.03356 $ & $   0.01219 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56165.13583 $ & $   0.02524 $ & $   0.01452 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56297.59321 $ & $  -0.00903 $ & $   0.01142 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56325.69034 $ & $  -0.00240 $ & $   0.01550 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56329.70504 $ & $  -0.01868 $ & $   0.01186 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56305.62197 $ & $  -0.00547 $ & $   0.01193 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56337.73278 $ & $   0.02192 $ & $   0.01308 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56153.09573 $ & $  -0.00246 $ & $   0.00981 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56337.73312 $ & $   0.00046 $ & $   0.00995 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56333.71944 $ & $  -0.02051 $ & $   0.01259 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56341.74715 $ & $  -0.01959 $ & $   0.01465 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56301.60883 $ & $  -0.00157 $ & $   0.01151 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56157.11036 $ & $  -0.01551 $ & $   0.00902 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56297.59568 $ & $  -0.00708 $ & $   0.01203 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56313.65125 $ & $  -0.00511 $ & $   0.01917 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56325.69281 $ & $   0.02048 $ & $   0.01672 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56309.63777 $ & $   0.00735 $ & $   0.01276 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56305.62444 $ & $  -0.01729 $ & $   0.01124 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56329.70755 $ & $   0.00444 $ & $   0.01188 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56337.73528 $ & $   0.01460 $ & $   0.01360 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56153.09823 $ & $   0.00707 $ & $   0.00898 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56337.73563 $ & $  -0.00923 $ & $   0.00979 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56333.72191 $ & $   0.00007 $ & $   0.01217 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56341.74961 $ & $  -0.03239 $ & $   0.01380 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56325.69531 $ & $  -0.02383 $ & $   0.01706 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56145.07211 $ & $  -0.01964 $ & $   0.01289 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56157.11371 $ & $   0.02816 $ & $   0.00904 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56301.61245 $ & $  -0.01348 $ & $   0.01164 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56309.64024 $ & $   0.01453 $ & $   0.01304 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56297.59901 $ & $   0.02280 $ & $   0.01144 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56305.62691 $ & $  -0.01973 $ & $   0.01221 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56337.73775 $ & $  -0.00096 $ & $   0.01218 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56153.10070 $ & $   0.00839 $ & $   0.00980 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56333.72437 $ & $   0.01951 $ & $   0.01191 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56329.71089 $ & $  -0.00366 $ & $   0.01212 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56341.75303 $ & $   0.02023 $ & $   0.01613 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56337.73928 $ & $   0.00972 $ & $   0.00975 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56313.65621 $ & $   0.02475 $ & $   0.01915 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56325.69778 $ & $   0.02171 $ & $   0.01876 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56145.07459 $ & $  -0.00062 $ & $   0.01272 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56157.11618 $ & $   0.02327 $ & $   0.00919 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56301.61492 $ & $  -0.02718 $ & $   0.01081 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56309.64276 $ & $  -0.02895 $ & $   0.01155 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56297.60148 $ & $   0.00120 $ & $   0.01185 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56333.72688 $ & $  -0.00100 $ & $   0.01263 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56305.63029 $ & $  -0.02548 $ & $   0.01122 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56329.71340 $ & $   0.00749 $ & $   0.01185 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56153.10408 $ & $   0.00054 $ & $   0.01021 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56337.74139 $ & $   0.00134 $ & $   0.01363 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56341.75549 $ & $  -0.00940 $ & $   0.01577 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56313.65867 $ & $   0.04193 $ & $   0.01631 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56337.74179 $ & $  -0.01253 $ & $   0.00967 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56145.07710 $ & $   0.02682 $ & $   0.01223 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56157.11869 $ & $   0.00476 $ & $   0.00901 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56301.61743 $ & $  -0.01644 $ & $   0.01202 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56309.64523 $ & $  -0.00664 $ & $   0.01213 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56297.60398 $ & $   0.01279 $ & $   0.01183 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56305.63275 $ & $   0.01041 $ & $   0.01216 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56329.71588 $ & $   0.01234 $ & $   0.01199 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56153.10658 $ & $  -0.00324 $ & $   0.00955 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56337.74386 $ & $   0.01840 $ & $   0.01286 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56333.73026 $ & $  -0.03012 $ & $   0.01175 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56341.75799 $ & $   0.02910 $ & $   0.01526 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56337.74430 $ & $   0.00088 $ & $   0.00942 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56157.12116 $ & $   0.00737 $ & $   0.00958 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56301.61990 $ & $   0.01720 $ & $   0.01120 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56297.60645 $ & $   0.00488 $ & $   0.01229 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56325.70366 $ & $  -0.02093 $ & $   0.01856 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56145.08052 $ & $   0.01425 $ & $   0.01194 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56313.66230 $ & $   0.01670 $ & $   0.01577 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56309.64865 $ & $  -0.00903 $ & $   0.01227 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56305.63522 $ & $   0.00659 $ & $   0.01233 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56329.71839 $ & $  -0.00136 $ & $   0.01189 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56337.74636 $ & $  -0.01951 $ & $   0.01302 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56153.10930 $ & $   0.00134 $ & $   0.00975 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56333.73273 $ & $   0.02918 $ & $   0.01251 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56341.76046 $ & $   0.00101 $ & $   0.01544 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56337.74680 $ & $  -0.00479 $ & $   0.00951 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56325.70613 $ & $  -0.02686 $ & $   0.01610 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56157.12450 $ & $  -0.00092 $ & $   0.01009 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56145.08299 $ & $   0.04750 $ & $   0.01348 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56301.62326 $ & $  -0.00155 $ & $   0.01169 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56309.65112 $ & $   0.02487 $ & $   0.01193 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56297.61008 $ & $  -0.00658 $ & $   0.01132 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56305.63798 $ & $  -0.02534 $ & $   0.01177 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56337.74883 $ & $   0.00716 $ & $   0.01243 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56153.11180 $ & $  -0.01932 $ & $   0.00943 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56333.73519 $ & $   0.02463 $ & $   0.01255 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56329.72202 $ & $   0.02299 $ & $   0.01159 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56325.70863 $ & $   0.02193 $ & $   0.01984 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56337.75019 $ & $   0.01158 $ & $   0.00975 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56157.12701 $ & $   0.00577 $ & $   0.01094 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56145.08548 $ & $   0.04545 $ & $   0.01274 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56341.76410 $ & $   0.04889 $ & $   0.01613 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56301.62578 $ & $  -0.00057 $ & $   0.01099 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56309.65363 $ & $  -0.00006 $ & $   0.01317 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56297.61255 $ & $  -0.01683 $ & $   0.01104 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56333.73795 $ & $  -0.01383 $ & $   0.01161 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56305.64133 $ & $   0.00961 $ & $   0.01152 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56153.11514 $ & $   0.01371 $ & $   0.00939 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56337.75221 $ & $   0.01249 $ & $   0.01376 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56329.72453 $ & $   0.00580 $ & $   0.01212 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56337.75266 $ & $   0.00264 $ & $   0.01011 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56341.76656 $ & $  -0.01109 $ & $   0.01493 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56145.08798 $ & $  -0.02166 $ & $   0.01243 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56149.10190 $ & $  -0.00803 $ & $   0.01200 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56301.62830 $ & $   0.00924 $ & $   0.01150 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56157.12977 $ & $   0.01328 $ & $   0.01188 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56309.65609 $ & $  -0.00676 $ & $   0.01265 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56297.61505 $ & $   0.01325 $ & $   0.01074 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56325.71219 $ & $  -0.00666 $ & $   0.01713 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56305.64379 $ & $  -0.03370 $ & $   0.01233 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56153.11760 $ & $  -0.01537 $ & $   0.00950 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56337.75468 $ & $   0.00997 $ & $   0.01336 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56329.72700 $ & $   0.00160 $ & $   0.01116 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56337.75517 $ & $  -0.01216 $ & $   0.00946 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56333.74132 $ & $   0.02544 $ & $   0.01234 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56285.57530 $ & $   0.03681 $ & $   0.02149 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56301.63077 $ & $  -0.00869 $ & $   0.01131 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56157.13223 $ & $  -0.00281 $ & $   0.01473 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56149.10456 $ & $   0.00731 $ & $   0.01286 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56297.61752 $ & $  -0.01608 $ & $   0.01114 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56325.71471 $ & $   0.03142 $ & $   0.01643 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56145.09165 $ & $  -0.00627 $ & $   0.01199 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56309.65976 $ & $   0.00885 $ & $   0.01277 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56305.64628 $ & $   0.02087 $ & $   0.01197 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56153.12011 $ & $   0.00831 $ & $   0.00925 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56337.75719 $ & $   0.00435 $ & $   0.01314 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56325.71565 $ & $   0.00320 $ & $   0.01146 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56329.72951 $ & $   0.02817 $ & $   0.01124 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56333.74379 $ & $   0.01203 $ & $   0.01183 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56337.75767 $ & $   0.00870 $ & $   0.01004 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56149.10706 $ & $   0.01699 $ & $   0.01156 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56285.57867 $ & $   0.00285 $ & $   0.01781 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56325.71718 $ & $  -0.01828 $ & $   0.01879 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56145.09411 $ & $  -0.00319 $ & $   0.01150 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56301.63439 $ & $   0.00675 $ & $   0.01093 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56309.66224 $ & $   0.00596 $ & $   0.01294 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56297.62088 $ & $   0.01033 $ & $   0.01102 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56305.64882 $ & $  -0.00768 $ & $   0.01187 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56337.75965 $ & $   0.00601 $ & $   0.01261 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56153.12261 $ & $  -0.01700 $ & $   0.01044 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56325.71815 $ & $  -0.00458 $ & $   0.01010 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56333.74626 $ & $  -0.02474 $ & $   0.01232 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56329.73284 $ & $   0.03652 $ & $   0.01188 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56285.58114 $ & $   0.01146 $ & $   0.01973 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56325.71968 $ & $   0.01534 $ & $   0.01773 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56337.76132 $ & $  -0.00668 $ & $   0.00949 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56145.09661 $ & $   0.00258 $ & $   0.01168 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56149.11047 $ & $  -0.01354 $ & $   0.01016 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56301.63686 $ & $   0.01306 $ & $   0.01081 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56309.66471 $ & $   0.00255 $ & $   0.01166 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56297.62335 $ & $   0.00247 $ & $   0.01166 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56325.72066 $ & $  -0.00611 $ & $   0.00978 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56333.74877 $ & $   0.00127 $ & $   0.01241 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56305.65220 $ & $   0.00059 $ & $   0.01175 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56153.12599 $ & $  -0.00341 $ & $   0.01014 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56329.73536 $ & $  -0.03383 $ & $   0.01118 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56337.76327 $ & $   0.00143 $ & $   0.01381 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56337.76379 $ & $  -0.01771 $ & $   0.00949 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56149.11294 $ & $  -0.01048 $ & $   0.01041 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56145.09911 $ & $  -0.03535 $ & $   0.01075 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56285.58386 $ & $   0.00654 $ & $   0.02174 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56301.63934 $ & $   0.00088 $ & $   0.01070 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56309.66721 $ & $   0.02583 $ & $   0.01241 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56297.62582 $ & $   0.01854 $ & $   0.01128 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56325.72305 $ & $  -0.00762 $ & $   0.01927 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56325.72377 $ & $  -0.00074 $ & $   0.00939 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56305.65467 $ & $  -0.01047 $ & $   0.01181 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56153.12845 $ & $   0.02543 $ & $   0.01349 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56329.73783 $ & $   0.00608 $ & $   0.01252 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56337.76574 $ & $  -0.04072 $ & $   0.01271 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56333.75211 $ & $   0.00882 $ & $   0.01285 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56337.76629 $ & $  -0.02411 $ & $   0.00930 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56149.11544 $ & $   0.00155 $ & $   0.01064 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56301.64185 $ & $  -0.01825 $ & $   0.01062 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56297.62832 $ & $   0.02337 $ & $   0.01140 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56325.72552 $ & $   0.03816 $ & $   0.02466 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56145.10264 $ & $  -0.00650 $ & $   0.01125 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56309.67059 $ & $   0.02823 $ & $   0.01325 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56325.72627 $ & $   0.00242 $ & $   0.00958 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56305.65715 $ & $   0.00937 $ & $   0.01226 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56329.74034 $ & $   0.00862 $ & $   0.01225 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56337.76825 $ & $   0.00010 $ & $   0.01261 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56153.13120 $ & $  -0.00263 $ & $   0.01429 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56333.75461 $ & $   0.00455 $ & $   0.01250 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56337.76876 $ & $   0.02787 $ & $   0.00929 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56149.11794 $ & $   0.01268 $ & $   0.01120 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56325.72802 $ & $  -0.02842 $ & $   0.01936 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56285.58969 $ & $  -0.01306 $ & $   0.02019 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56301.64519 $ & $   0.00837 $ & $   0.01154 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56145.10514 $ & $  -0.00892 $ & $   0.01142 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56309.67306 $ & $  -0.00672 $ & $   0.01267 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56325.72878 $ & $   0.01236 $ & $   0.00921 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56297.63193 $ & $  -0.01789 $ & $   0.01105 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56305.65991 $ & $   0.02012 $ & $   0.01253 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56337.77072 $ & $   0.01722 $ & $   0.01287 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56333.75708 $ & $   0.00081 $ & $   0.01181 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56329.74402 $ & $   0.00759 $ & $   0.01302 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56325.73052 $ & $  -0.04320 $ & $   0.02031 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56337.77215 $ & $   0.02939 $ & $   0.01001 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56301.64769 $ & $  -0.01683 $ & $   0.01086 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56145.10761 $ & $  -0.01319 $ & $   0.01152 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56149.12153 $ & $  -0.00001 $ & $   0.01068 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56309.67557 $ & $  -0.03106 $ & $   0.01180 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56325.73128 $ & $  -0.01778 $ & $   0.00980 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56297.63440 $ & $   0.01582 $ & $   0.01107 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56281.57929 $ & $  -0.01274 $ & $   0.01240 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56333.75984 $ & $  -0.02076 $ & $   0.01235 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56305.66328 $ & $  -0.02535 $ & $   0.01123 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56337.77410 $ & $   0.00977 $ & $   0.01239 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56329.74650 $ & $   0.00873 $ & $   0.01223 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56337.77462 $ & $  -0.00574 $ & $   0.00947 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56285.59461 $ & $  -0.03265 $ & $   0.01961 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56301.65018 $ & $   0.02068 $ & $   0.01147 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56145.11011 $ & $  -0.00095 $ & $   0.01121 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56149.12403 $ & $  -0.02473 $ & $   0.01185 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56309.67803 $ & $  -0.02094 $ & $   0.01303 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56297.63690 $ & $   0.01594 $ & $   0.01100 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56281.58201 $ & $  -0.03101 $ & $   0.01290 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56325.73498 $ & $   0.02586 $ & $   0.00985 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56305.66575 $ & $   0.01527 $ & $   0.01191 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56337.77661 $ & $  -0.01881 $ & $   0.01251 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56333.76326 $ & $   0.01229 $ & $   0.01268 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56337.77713 $ & $  -0.01134 $ & $   0.00941 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56301.65268 $ & $  -0.00858 $ & $   0.01066 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56313.69426 $ & $  -0.01674 $ & $   0.01687 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56149.12653 $ & $  -0.00904 $ & $   0.01258 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56297.63941 $ & $   0.01419 $ & $   0.01189 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56325.73663 $ & $   0.03349 $ & $   0.02186 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56281.58448 $ & $   0.02186 $ & $   0.01313 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56145.11375 $ & $   0.00106 $ & $   0.01099 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56309.68167 $ & $  -0.00657 $ & $   0.01196 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56325.73750 $ & $  -0.00127 $ & $   0.00956 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56305.66826 $ & $  -0.02615 $ & $   0.01212 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56329.75148 $ & $  -0.01363 $ & $   0.01254 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56333.76573 $ & $   0.03479 $ & $   0.01298 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56337.77960 $ & $   0.00179 $ & $   0.00934 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56149.12903 $ & $   0.05566 $ & $   0.01773 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56285.60049 $ & $  -0.00771 $ & $   0.01941 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56325.73909 $ & $  -0.04922 $ & $   0.01888 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56301.65627 $ & $   0.00216 $ & $   0.01102 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56145.11622 $ & $   0.01197 $ & $   0.01147 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56309.68414 $ & $   0.01693 $ & $   0.01235 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56297.64273 $ & $  -0.01302 $ & $   0.01104 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56305.67074 $ & $   0.02476 $ & $   0.01193 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56325.74001 $ & $   0.01018 $ & $   0.00941 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56281.58785 $ & $  -0.00021 $ & $   0.01297 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56333.76823 $ & $  -0.02664 $ & $   0.01262 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56313.69922 $ & $   0.01938 $ & $   0.01808 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56329.75485 $ & $  -0.03916 $ & $   0.01190 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56285.60295 $ & $   0.01757 $ & $   0.01980 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56337.78321 $ & $   0.03263 $ & $   0.00940 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56301.65878 $ & $   0.00120 $ & $   0.01064 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56145.11871 $ & $  -0.01570 $ & $   0.01224 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56309.68665 $ & $   0.00145 $ & $   0.01245 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56297.64520 $ & $  -0.00340 $ & $   0.01029 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56325.74252 $ & $   0.01725 $ & $   0.00940 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56281.59031 $ & $  -0.03308 $ & $   0.01178 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56333.77071 $ & $  -0.00172 $ & $   0.01276 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56313.70169 $ & $  -0.01297 $ & $   0.01537 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56305.67416 $ & $  -0.00763 $ & $   0.01201 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56329.75732 $ & $   0.01056 $ & $   0.01257 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56337.78568 $ & $   0.01433 $ & $   0.00954 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56285.60566 $ & $   0.02905 $ & $   0.01748 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56301.66126 $ & $  -0.01607 $ & $   0.01043 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56145.12121 $ & $   0.01076 $ & $   0.01131 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56309.68912 $ & $   0.01782 $ & $   0.01234 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56297.64771 $ & $   0.01812 $ & $   0.01131 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56137.09381 $ & $  -0.01621 $ & $   0.00978 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56325.74492 $ & $   0.03127 $ & $   0.01695 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56281.59278 $ & $   0.00359 $ & $   0.01276 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56305.67664 $ & $  -0.01293 $ & $   0.01211 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56325.74591 $ & $  -0.00984 $ & $   0.00897 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56329.75984 $ & $   0.00822 $ & $   0.01245 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56333.77408 $ & $  -0.01281 $ & $   0.01246 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56285.60813 $ & $  -0.02265 $ & $   0.01727 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56337.78818 $ & $   0.00278 $ & $   0.00954 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56301.66376 $ & $  -0.01051 $ & $   0.01054 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56313.70536 $ & $   0.03514 $ & $   0.01611 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56297.65017 $ & $   0.00568 $ & $   0.01103 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56137.09632 $ & $   0.01062 $ & $   0.01006 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56281.59524 $ & $   0.00694 $ & $   0.01295 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56145.12459 $ & $   0.02521 $ & $   0.01366 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56309.69250 $ & $   0.00949 $ & $   0.01211 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56305.67914 $ & $  -0.02273 $ & $   0.01182 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56325.74842 $ & $  -0.00002 $ & $   0.00908 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56329.76231 $ & $   0.00069 $ & $   0.01258 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56333.77655 $ & $   0.00523 $ & $   0.01294 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56337.79065 $ & $   0.00502 $ & $   0.00916 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56313.70783 $ & $  -0.01386 $ & $   0.01517 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56137.09883 $ & $   0.00517 $ & $   0.01042 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56325.74991 $ & $  -0.00895 $ & $   0.01471 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56301.66713 $ & $   0.02311 $ & $   0.01125 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56145.12705 $ & $  -0.00689 $ & $   0.01562 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56309.69497 $ & $   0.01300 $ & $   0.01251 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56297.65375 $ & $  -0.01049 $ & $   0.01107 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56281.59858 $ & $  -0.01671 $ & $   0.01193 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56325.75093 $ & $   0.01678 $ & $   0.00962 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56305.68186 $ & $   0.00144 $ & $   0.01172 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56333.77905 $ & $   0.01530 $ & $   0.01261 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56313.71029 $ & $   0.02790 $ & $   0.01724 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56329.76594 $ & $  -0.01433 $ & $   0.01248 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56325.75241 $ & $  -0.02261 $ & $   0.01436 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56285.61396 $ & $  -0.02995 $ & $   0.01825 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56337.79400 $ & $   0.02162 $ & $   0.00971 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56301.66960 $ & $   0.03061 $ & $   0.01117 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56309.69747 $ & $  -0.02828 $ & $   0.01270 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56297.65625 $ & $   0.00235 $ & $   0.01081 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56281.60108 $ & $   0.01965 $ & $   0.01314 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56325.75343 $ & $   0.00116 $ & $   0.00974 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56137.10254 $ & $  -0.01191 $ & $   0.00967 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56333.78178 $ & $   0.00467 $ & $   0.01282 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56313.71279 $ & $   0.02995 $ & $   0.01562 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56305.68524 $ & $  -0.00170 $ & $   0.01169 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56329.76841 $ & $  -0.01138 $ & $   0.01159 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56285.61643 $ & $  -0.01621 $ & $   0.01904 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56337.79647 $ & $  -0.01110 $ & $   0.00951 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56301.67212 $ & $   0.02635 $ & $   0.01086 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56309.69994 $ & $  -0.00812 $ & $   0.01217 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56297.65872 $ & $  -0.02212 $ & $   0.01062 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56137.10501 $ & $   0.01919 $ & $   0.00990 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56325.75601 $ & $  -0.01527 $ & $   0.01550 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56281.60380 $ & $   0.00945 $ & $   0.01242 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56305.68771 $ & $  -0.00781 $ & $   0.01233 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56329.77092 $ & $  -0.01144 $ & $   0.01205 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56325.75708 $ & $  -0.00464 $ & $   0.00930 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56337.79898 $ & $  -0.02974 $ & $   0.00994 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56285.61894 $ & $  -0.01186 $ & $   0.01725 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56333.78517 $ & $  -0.00339 $ & $   0.01374 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56301.67459 $ & $  -0.01785 $ & $   0.01004 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56313.71617 $ & $  -0.04106 $ & $   0.01456 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56297.66123 $ & $   0.00059 $ & $   0.01074 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56137.10752 $ & $   0.01342 $ & $   0.01032 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56325.75849 $ & $   0.01924 $ & $   0.01428 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56281.60628 $ & $   0.02437 $ & $   0.01362 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56309.70360 $ & $   0.00697 $ & $   0.01290 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56305.69023 $ & $  -0.00637 $ & $   0.01158 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56329.77339 $ & $   0.02324 $ & $   0.01193 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56325.75959 $ & $  -0.02604 $ & $   0.00900 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56337.80149 $ & $   0.00143 $ & $   0.00885 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56333.78767 $ & $   0.00619 $ & $   0.01350 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56313.71864 $ & $  -0.00887 $ & $   0.01465 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56137.11002 $ & $  -0.00891 $ & $   0.01030 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56325.76099 $ & $   0.00667 $ & $   0.01650 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56301.67821 $ & $   0.02409 $ & $   0.01097 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56309.70607 $ & $   0.03560 $ & $   0.01298 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56297.66460 $ & $   0.03112 $ & $   0.01102 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56305.69270 $ & $  -0.00663 $ & $   0.01189 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56281.60961 $ & $  -0.02461 $ & $   0.01178 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56325.76209 $ & $   0.00601 $ & $   0.00899 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56313.72110 $ & $  -0.00143 $ & $   0.01614 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56329.77677 $ & $  -0.01764 $ & $   0.01187 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56325.76345 $ & $  -0.02871 $ & $   0.01522 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56337.80507 $ & $   0.01736 $ & $   0.00967 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56301.68069 $ & $  -0.00487 $ & $   0.01056 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56309.70858 $ & $  -0.00676 $ & $   0.01220 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56297.66710 $ & $  -0.01926 $ & $   0.01104 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56281.61207 $ & $  -0.02307 $ & $   0.01267 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56137.11363 $ & $  -0.01508 $ & $   0.00998 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56325.76456 $ & $  -0.00521 $ & $   0.00897 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56313.72360 $ & $  -0.01361 $ & $   0.01723 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56305.69608 $ & $  -0.01037 $ & $   0.01238 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56329.77924 $ & $  -0.00626 $ & $   0.01253 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56285.62750 $ & $  -0.01865 $ & $   0.01700 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56337.80754 $ & $   0.00178 $ & $   0.00977 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56301.68316 $ & $  -0.02033 $ & $   0.01101 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56309.71105 $ & $  -0.00262 $ & $   0.01172 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56297.66957 $ & $  -0.00227 $ & $   0.01120 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56325.76683 $ & $  -0.02382 $ & $   0.01740 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56281.61454 $ & $   0.01661 $ & $   0.01278 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56137.11613 $ & $   0.00442 $ & $   0.01054 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56305.69855 $ & $   0.01876 $ & $   0.01192 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56309.71247 $ & $  -0.00477 $ & $   0.01131 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56329.78175 $ & $   0.01095 $ & $   0.01267 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56325.76792 $ & $  -0.00149 $ & $   0.00900 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56285.62996 $ & $  -0.04113 $ & $   0.01809 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56337.81005 $ & $   0.00912 $ & $   0.00943 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56301.68566 $ & $   0.00125 $ & $   0.01041 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56297.67207 $ & $  -0.00668 $ & $   0.01097 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56325.76930 $ & $  -0.02351 $ & $   0.01897 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56281.61701 $ & $   0.01022 $ & $   0.01248 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56137.11864 $ & $   0.02506 $ & $   0.01186 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56309.71442 $ & $  -0.03445 $ & $   0.01286 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56305.70103 $ & $   0.00569 $ & $   0.01199 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56329.78421 $ & $   0.01355 $ & $   0.01259 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56309.71498 $ & $   0.00850 $ & $   0.01084 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56325.77042 $ & $  -0.01251 $ & $   0.00892 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56337.81252 $ & $  -0.00835 $ & $   0.00931 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56325.77180 $ & $  -0.02529 $ & $   0.01913 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56137.12114 $ & $   0.03248 $ & $   0.01366 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56301.68903 $ & $   0.02894 $ & $   0.01066 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56309.71690 $ & $   0.00861 $ & $   0.01308 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56297.67569 $ & $   0.00858 $ & $   0.01111 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56281.62038 $ & $  -0.00238 $ & $   0.01235 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56309.71749 $ & $  -0.00224 $ & $   0.00993 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56325.77290 $ & $  -0.00658 $ & $   0.00933 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56305.70379 $ & $  -0.01591 $ & $   0.01220 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56329.78782 $ & $  -0.00476 $ & $   0.01324 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56285.63581 $ & $   0.01070 $ & $   0.01736 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56337.81590 $ & $  -0.00817 $ & $   0.00913 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56133.10981 $ & $  -0.01483 $ & $   0.00995 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56301.69151 $ & $   0.00371 $ & $   0.01089 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56309.71940 $ & $  -0.00631 $ & $   0.01261 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56297.67816 $ & $  -0.01773 $ & $   0.01129 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56281.62285 $ & $   0.01234 $ & $   0.01238 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56325.77540 $ & $  -0.00255 $ & $   0.00899 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56309.72091 $ & $  -0.00473 $ & $   0.01000 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56329.79030 $ & $   0.01791 $ & $   0.01269 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56305.70720 $ & $   0.02042 $ & $   0.01275 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56285.63831 $ & $   0.00917 $ & $   0.01716 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56337.81841 $ & $   0.01372 $ & $   0.00939 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56301.69401 $ & $  -0.01301 $ & $   0.01055 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56309.72187 $ & $   0.03836 $ & $   0.01244 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56133.11274 $ & $   0.00651 $ & $   0.01059 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56297.68063 $ & $  -0.00923 $ & $   0.01094 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56325.77787 $ & $  -0.02689 $ & $   0.01782 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56281.62560 $ & $  -0.02836 $ & $   0.01198 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56325.77877 $ & $   0.00779 $ & $   0.00893 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56309.72342 $ & $   0.00415 $ & $   0.01000 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56305.70969 $ & $   0.01165 $ & $   0.01247 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56329.79280 $ & $  -0.01416 $ & $   0.01236 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56293.66823 $ & $  -0.00573 $ & $   0.01162 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56337.82088 $ & $   0.01613 $ & $   0.00985 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56301.69648 $ & $  -0.00728 $ & $   0.01075 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56133.11524 $ & $  -0.00594 $ & $   0.01049 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56297.68309 $ & $  -0.00962 $ & $   0.01058 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56325.78034 $ & $   0.00651 $ & $   0.01606 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56281.62807 $ & $  -0.02081 $ & $   0.01199 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56309.72551 $ & $   0.00164 $ & $   0.01159 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56325.78127 $ & $  -0.00464 $ & $   0.00868 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56309.72592 $ & $   0.00282 $ & $   0.00960 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56329.79527 $ & $  -0.01810 $ & $   0.01225 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56305.71220 $ & $   0.00391 $ & $   0.01189 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56293.67070 $ & $   0.00260 $ & $   0.01168 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56337.82338 $ & $  -0.00865 $ & $   0.00969 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56273.60258 $ & $   0.00403 $ & $   0.01347 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56285.64416 $ & $   0.02494 $ & $   0.01829 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56325.78284 $ & $   0.00346 $ & $   0.01523 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56301.70015 $ & $  -0.01404 $ & $   0.01046 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56309.72798 $ & $   0.00608 $ & $   0.01299 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56297.68649 $ & $  -0.01350 $ & $   0.01107 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56133.11881 $ & $   0.00281 $ & $   0.01247 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56325.78375 $ & $   0.01443 $ & $   0.00941 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56281.63144 $ & $   0.02689 $ & $   0.01269 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56309.72843 $ & $  -0.00352 $ & $   0.00941 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56305.71471 $ & $  -0.00089 $ & $   0.01179 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56293.67320 $ & $  -0.00392 $ & $   0.01097 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56329.79864 $ & $  -0.04728 $ & $   0.01289 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56285.64667 $ & $   0.04206 $ & $   0.01654 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56325.78531 $ & $   0.00593 $ & $   0.01575 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56273.60534 $ & $   0.01953 $ & $   0.01564 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56337.82697 $ & $  -0.00251 $ & $   0.00951 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56301.70262 $ & $   0.01485 $ & $   0.01084 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56309.73049 $ & $  -0.00738 $ & $   0.01169 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56297.68895 $ & $   0.01473 $ & $   0.01036 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56133.12142 $ & $   0.00217 $ & $   0.01367 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56325.78625 $ & $   0.01215 $ & $   0.00925 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56281.63391 $ & $   0.01712 $ & $   0.01159 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56305.71808 $ & $   0.02512 $ & $   0.01232 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56293.67654 $ & $   0.00875 $ & $   0.01166 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56309.73212 $ & $  -0.01043 $ & $   0.00925 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56273.60781 $ & $  -0.02304 $ & $   0.01457 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56285.64939 $ & $   0.03929 $ & $   0.01800 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56337.82944 $ & $   0.00270 $ & $   0.00964 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56301.70515 $ & $   0.02450 $ & $   0.01074 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56309.73296 $ & $   0.00477 $ & $   0.01270 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56297.69146 $ & $   0.00307 $ & $   0.01091 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56281.63641 $ & $  -0.00495 $ & $   0.01197 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56325.78963 $ & $   0.00863 $ & $   0.00919 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56305.72055 $ & $  -0.00303 $ & $   0.01202 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56293.67901 $ & $   0.02039 $ & $   0.01221 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56309.73459 $ & $  -0.00557 $ & $   0.00988 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56285.65185 $ & $   0.04284 $ & $   0.01840 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56337.83191 $ & $   0.00581 $ & $   0.00955 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56301.70762 $ & $   0.01846 $ & $   0.01120 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56297.69392 $ & $  -0.02240 $ & $   0.01007 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56325.79114 $ & $   0.01402 $ & $   0.01914 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56273.61115 $ & $   0.02035 $ & $   0.01551 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56281.63888 $ & $   0.00111 $ & $   0.01238 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56309.73634 $ & $  -0.00458 $ & $   0.01166 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56325.79210 $ & $   0.01374 $ & $   0.00927 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56293.68148 $ & $  -0.01818 $ & $   0.01159 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56305.72306 $ & $   0.00181 $ & $   0.01242 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56309.73710 $ & $   0.00091 $ & $   0.01015 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56337.83442 $ & $   0.01155 $ & $   0.00905 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56325.79364 $ & $   0.03798 $ & $   0.02064 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56273.61362 $ & $  -0.02120 $ & $   0.01553 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56285.65523 $ & $   0.01185 $ & $   0.01842 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56301.71099 $ & $   0.00134 $ & $   0.01041 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56309.73881 $ & $   0.01414 $ & $   0.01238 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56297.69756 $ & $   0.01637 $ & $   0.01099 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56281.64222 $ & $  -0.01673 $ & $   0.01141 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56325.79461 $ & $   0.00992 $ & $   0.00931 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56293.68396 $ & $  -0.00073 $ & $   0.01137 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56309.73960 $ & $   0.00866 $ & $   0.00985 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56305.72578 $ & $   0.00003 $ & $   0.01255 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56273.61612 $ & $   0.00820 $ & $   0.01398 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56285.65769 $ & $  -0.00341 $ & $   0.01829 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56337.83777 $ & $  -0.00472 $ & $   0.00967 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56301.71347 $ & $  -0.00317 $ & $   0.01055 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56309.74132 $ & $   0.02939 $ & $   0.01240 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56297.70003 $ & $  -0.01178 $ & $   0.01072 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56281.64472 $ & $  -0.00264 $ & $   0.01214 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56325.79709 $ & $   0.01827 $ & $   0.00929 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56309.74297 $ & $   0.00247 $ & $   0.00969 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56293.68759 $ & $   0.00303 $ & $   0.01175 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56305.72916 $ & $  -0.01281 $ & $   0.01290 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56273.61859 $ & $   0.01097 $ & $   0.01341 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56285.66019 $ & $  -0.02716 $ & $   0.01706 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56337.84024 $ & $   0.00595 $ & $   0.00927 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56301.71594 $ & $   0.00019 $ & $   0.01123 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56309.74378 $ & $   0.00570 $ & $   0.01252 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56297.70253 $ & $   0.01008 $ & $   0.01064 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56281.64744 $ & $   0.00619 $ & $   0.01266 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56325.80073 $ & $   0.00234 $ & $   0.00886 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56293.69005 $ & $   0.00290 $ & $   0.01159 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56309.74547 $ & $  -0.01652 $ & $   0.00947 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56305.73164 $ & $   0.00008 $ & $   0.01252 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56285.66265 $ & $   0.00958 $ & $   0.01661 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56337.84274 $ & $   0.00427 $ & $   0.00910 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56301.71844 $ & $   0.01232 $ & $   0.01042 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56297.70500 $ & $   0.01485 $ & $   0.01128 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56273.62191 $ & $  -0.03182 $ & $   0.01285 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56281.64995 $ & $  -0.00215 $ & $   0.01194 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56309.74742 $ & $   0.02434 $ & $   0.01215 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56325.80320 $ & $   0.02166 $ & $   0.00886 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56293.69252 $ & $  -0.00131 $ & $   0.01149 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56297.70641 $ & $  -0.01781 $ & $   0.01263 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56309.74796 $ & $   0.01256 $ & $   0.00973 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56305.73414 $ & $  -0.02412 $ & $   0.01164 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56337.84521 $ & $  -0.08473 $ & $   0.00887 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56305.73446 $ & $  -0.00059 $ & $   0.00954 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56273.62442 $ & $   0.01560 $ & $   0.01389 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56301.72209 $ & $   0.02750 $ & $   0.01080 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56297.70838 $ & $   0.01854 $ & $   0.01097 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56309.74993 $ & $  -0.00412 $ & $   0.01243 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56281.65331 $ & $  -0.00219 $ & $   0.01254 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56325.80571 $ & $  -0.01010 $ & $   0.00892 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56293.69498 $ & $  -0.03479 $ & $   0.01178 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56309.75045 $ & $  -0.00534 $ & $   0.00952 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56297.70891 $ & $  -0.00855 $ & $   0.01164 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56305.73661 $ & $   0.00705 $ & $   0.01256 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56305.73697 $ & $   0.00888 $ & $   0.01004 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56285.66849 $ & $   0.00411 $ & $   0.01583 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56269.61326 $ & $   0.00988 $ & $   0.01184 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56273.62714 $ & $   0.03556 $ & $   0.01290 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56337.84883 $ & $  -0.01308 $ & $   0.00910 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56301.72460 $ & $   0.00399 $ & $   0.01066 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56309.75241 $ & $   0.00188 $ & $   0.01226 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56297.71088 $ & $  -0.01069 $ & $   0.01111 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56281.65578 $ & $   0.01386 $ & $   0.01244 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56325.80818 $ & $   0.00821 $ & $   0.00952 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56297.71142 $ & $  -0.00221 $ & $   0.01112 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56305.73949 $ & $   0.00345 $ & $   0.00989 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56293.69834 $ & $  -0.02131 $ & $   0.01191 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56305.73999 $ & $  -0.00562 $ & $   0.01192 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56309.75407 $ & $  -0.01386 $ & $   0.00952 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56273.62961 $ & $   0.01345 $ & $   0.01280 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56269.61577 $ & $   0.00743 $ & $   0.01134 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56285.67126 $ & $  -0.01298 $ & $   0.01735 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56337.85131 $ & $   0.00308 $ & $   0.00922 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56301.72708 $ & $   0.00324 $ & $   0.01066 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56309.75491 $ & $   0.01564 $ & $   0.01209 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56297.71338 $ & $   0.00477 $ & $   0.01099 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56325.81045 $ & $  -0.03279 $ & $   0.01920 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56281.65828 $ & $   0.01480 $ & $   0.01226 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56325.81154 $ & $  -0.00788 $ & $   0.00864 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56305.74246 $ & $   0.00463 $ & $   0.01207 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56297.71484 $ & $   0.01451 $ & $   0.00980 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56309.75656 $ & $  -0.02369 $ & $   0.00921 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56269.61824 $ & $  -0.04110 $ & $   0.01152 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56305.74292 $ & $  -0.00564 $ & $   0.00923 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56285.67375 $ & $  -0.01390 $ & $   0.01811 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56337.85382 $ & $   0.00754 $ & $   0.00961 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56301.72959 $ & $  -0.01459 $ & $   0.01069 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56297.71585 $ & $   0.02415 $ & $   0.01157 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56273.63293 $ & $   0.00096 $ & $   0.01225 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56281.66076 $ & $   0.00391 $ & $   0.01294 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56309.75828 $ & $  -0.02709 $ & $   0.01210 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56325.81402 $ & $   0.01501 $ & $   0.00926 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56305.74496 $ & $  -0.01972 $ & $   0.01232 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56297.71735 $ & $  -0.01448 $ & $   0.00942 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56309.75905 $ & $   0.00775 $ & $   0.00937 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56305.74540 $ & $  -0.00131 $ & $   0.00960 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56337.85629 $ & $   0.02103 $ & $   0.00985 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56273.63541 $ & $  -0.01226 $ & $   0.01338 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56269.62157 $ & $   0.00193 $ & $   0.01187 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56285.67709 $ & $  -0.02933 $ & $   0.01602 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56301.73297 $ & $  -0.00037 $ & $   0.01040 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56309.76076 $ & $  -0.02572 $ & $   0.01182 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56297.71949 $ & $  -0.00293 $ & $   0.01109 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56281.66410 $ & $  -0.01195 $ & $   0.01176 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56293.70566 $ & $  -0.02034 $ & $   0.01171 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56325.81652 $ & $   0.02229 $ & $   0.00937 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56297.71986 $ & $  -0.00027 $ & $   0.00959 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56305.74767 $ & $   0.00667 $ & $   0.01195 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56309.76154 $ & $  -0.00850 $ & $   0.00956 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56305.74791 $ & $  -0.00284 $ & $   0.00924 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56273.63788 $ & $  -0.00211 $ & $   0.01214 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56285.67956 $ & $   0.05191 $ & $   0.01696 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56337.85965 $ & $  -0.01214 $ & $   0.00934 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56269.62429 $ & $  -0.00725 $ & $   0.01210 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56301.73544 $ & $   0.00057 $ & $   0.01039 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56309.76323 $ & $  -0.00113 $ & $   0.01356 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56297.72196 $ & $  -0.00504 $ & $   0.01130 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56281.66660 $ & $  -0.00692 $ & $   0.01187 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56293.70817 $ & $  -0.01044 $ & $   0.01049 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56325.81899 $ & $   0.00963 $ & $   0.00882 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56297.72236 $ & $   0.00392 $ & $   0.01028 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56305.75042 $ & $  -0.00880 $ & $   0.00983 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56305.75105 $ & $   0.03625 $ & $   0.01280 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56309.76492 $ & $   0.00617 $ & $   0.00936 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56273.64035 $ & $   0.00533 $ & $   0.01254 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56285.68202 $ & $  -0.01306 $ & $   0.01746 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56337.86214 $ & $  -0.00769 $ & $   0.00935 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56269.62680 $ & $   0.00138 $ & $   0.01168 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56301.73792 $ & $   0.01605 $ & $   0.01062 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56309.76574 $ & $  -0.02147 $ & $   0.01172 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56297.72442 $ & $   0.00359 $ & $   0.01070 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56293.71068 $ & $   0.01834 $ & $   0.01009 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56281.66932 $ & $   0.02349 $ & $   0.01254 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56325.82260 $ & $   0.00390 $ & $   0.00901 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56293.71186 $ & $  -0.01271 $ & $   0.01122 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56305.75356 $ & $  -0.00365 $ & $   0.01194 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56309.76742 $ & $   0.00522 $ & $   0.00954 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56297.72599 $ & $  -0.00957 $ & $   0.00960 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56285.68452 $ & $  -0.00392 $ & $   0.01492 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56337.86465 $ & $   0.01122 $ & $   0.00931 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56269.62927 $ & $   0.03000 $ & $   0.01219 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56305.75406 $ & $   0.00906 $ & $   0.01027 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56313.78177 $ & $  -0.00906 $ & $   0.01481 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56301.74043 $ & $   0.00145 $ & $   0.01086 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56273.64371 $ & $  -0.02617 $ & $   0.01313 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56297.72689 $ & $  -0.00917 $ & $   0.01084 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56281.67183 $ & $   0.01805 $ & $   0.01195 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56309.76934 $ & $  -0.02600 $ & $   0.01239 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56293.71410 $ & $  -0.01254 $ & $   0.00972 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56325.82507 $ & $   0.01400 $ & $   0.00943 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56293.71436 $ & $  -0.00530 $ & $   0.01145 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56305.75602 $ & $   0.03285 $ & $   0.01303 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56309.76989 $ & $   0.00993 $ & $   0.00979 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56297.72846 $ & $   0.02347 $ & $   0.01004 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56337.86712 $ & $   0.00997 $ & $   0.00942 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56305.75653 $ & $  -0.01263 $ & $   0.00968 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56313.78425 $ & $   0.00457 $ & $   0.01782 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56273.64618 $ & $   0.00756 $ & $   0.01245 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56285.68785 $ & $  -0.02051 $ & $   0.01696 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56269.63260 $ & $   0.00976 $ & $   0.01139 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56301.74404 $ & $   0.01238 $ & $   0.01128 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56309.77182 $ & $   0.01495 $ & $   0.01382 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56293.71657 $ & $   0.00669 $ & $   0.01013 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56281.67520 $ & $  -0.03390 $ & $   0.01158 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56325.82758 $ & $   0.00706 $ & $   0.00964 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56305.75853 $ & $  -0.02765 $ & $   0.01208 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56309.77241 $ & $  -0.01192 $ & $   0.00953 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56297.73097 $ & $  -0.01463 $ & $   0.00940 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56305.75869 $ & $   0.00557 $ & $   0.01208 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56313.78676 $ & $  -0.01673 $ & $   0.01649 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56269.63507 $ & $  -0.00304 $ & $   0.01253 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56273.64894 $ & $  -0.00103 $ & $   0.01194 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56337.87072 $ & $  -0.00018 $ & $   0.00966 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56301.74651 $ & $   0.02065 $ & $   0.01133 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56297.73273 $ & $  -0.00520 $ & $   0.01097 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56309.77432 $ & $  -0.00244 $ & $   0.01288 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56293.71908 $ & $  -0.00073 $ & $   0.00933 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56281.67766 $ & $  -0.00647 $ & $   0.01133 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56325.83005 $ & $   0.02250 $ & $   0.00898 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56297.73347 $ & $   0.00150 $ & $   0.00933 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56313.78923 $ & $   0.01158 $ & $   0.01721 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56305.76194 $ & $  -0.01874 $ & $   0.01232 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56289.70660 $ & $   0.00810 $ & $   0.01690 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56273.65140 $ & $   0.00443 $ & $   0.01276 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56309.77606 $ & $   0.01200 $ & $   0.01012 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56269.63758 $ & $   0.01880 $ & $   0.01176 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56285.69308 $ & $   0.01310 $ & $   0.01658 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56337.87321 $ & $  -0.00662 $ & $   0.00913 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56301.74899 $ & $  -0.00625 $ & $   0.01072 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56297.73525 $ & $   0.00443 $ & $   0.01059 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56309.77683 $ & $   0.00620 $ & $   0.01248 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56293.72158 $ & $  -0.00357 $ & $   0.00923 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56281.68017 $ & $  -0.00457 $ & $   0.01249 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56325.83340 $ & $   0.00017 $ & $   0.00908 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56305.76441 $ & $  -0.03205 $ & $   0.01168 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56289.70909 $ & $   0.00539 $ & $   0.01589 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56297.73685 $ & $   0.00524 $ & $   0.00976 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56309.77854 $ & $   0.00695 $ & $   0.00960 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56269.64005 $ & $  -0.03220 $ & $   0.01126 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56285.69558 $ & $  -0.00002 $ & $   0.01525 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56337.87572 $ & $  -0.00945 $ & $   0.00969 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56301.75150 $ & $   0.01822 $ & $   0.01050 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56297.73775 $ & $  -0.00981 $ & $   0.01052 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56273.65478 $ & $  -0.01043 $ & $   0.01203 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56281.68267 $ & $   0.00938 $ & $   0.01148 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56309.78020 $ & $  -0.00826 $ & $   0.01256 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56325.83592 $ & $   0.00766 $ & $   0.00959 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56293.72528 $ & $  -0.00419 $ & $   0.00960 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56305.76691 $ & $  -0.01538 $ & $   0.01172 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56297.73932 $ & $  -0.01543 $ & $   0.00968 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56309.78104 $ & $  -0.03747 $ & $   0.00997 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56337.87819 $ & $   0.00223 $ & $   0.00985 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56289.71249 $ & $  -0.01089 $ & $   0.01562 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56269.64339 $ & $   0.02427 $ & $   0.01203 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56273.65725 $ & $   0.01858 $ & $   0.01252 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56285.69897 $ & $  -0.02213 $ & $   0.01590 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56301.75484 $ & $  -0.00746 $ & $   0.01090 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56309.78268 $ & $   0.01502 $ & $   0.01300 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56297.74136 $ & $   0.00080 $ & $   0.01109 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56325.83839 $ & $  -0.00681 $ & $   0.00938 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56281.68605 $ & $   0.00885 $ & $   0.01248 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56293.72775 $ & $  -0.00227 $ & $   0.00949 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56297.74166 $ & $  -0.01489 $ & $   0.01077 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56305.76964 $ & $  -0.00771 $ & $   0.01265 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56309.78351 $ & $   0.01240 $ & $   0.00954 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56289.71494 $ & $  -0.01917 $ & $   0.01821 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56273.65971 $ & $  -0.01130 $ & $   0.01244 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56285.70143 $ & $  -0.01164 $ & $   0.01412 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56337.88154 $ & $  -0.00230 $ & $   0.00937 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56269.64611 $ & $   0.02281 $ & $   0.01161 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56301.75736 $ & $  -0.00098 $ & $   0.01033 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56309.78518 $ & $  -0.00075 $ & $   0.01229 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56297.74383 $ & $  -0.00575 $ & $   0.01100 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56281.68852 $ & $  -0.03490 $ & $   0.01170 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56325.84090 $ & $   0.01316 $ & $   0.00931 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56293.73026 $ & $   0.00248 $ & $   0.00954 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56289.71743 $ & $   0.03868 $ & $   0.01637 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56305.77296 $ & $   0.01709 $ & $   0.01274 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56273.66218 $ & $   0.03021 $ & $   0.01360 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56309.78687 $ & $   0.00901 $ & $   0.01013 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56285.70391 $ & $   0.01371 $ & $   0.01461 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56337.88401 $ & $   0.01579 $ & $   0.00947 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56269.64858 $ & $   0.02479 $ & $   0.01105 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56301.75983 $ & $  -0.00215 $ & $   0.01030 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56309.78765 $ & $  -0.00656 $ & $   0.01243 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56297.74633 $ & $   0.02191 $ & $   0.01107 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56293.73277 $ & $   0.01019 $ & $   0.00934 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56281.69125 $ & $   0.02672 $ & $   0.01229 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56325.84449 $ & $  -0.00292 $ & $   0.00890 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56289.71992 $ & $  -0.00721 $ & $   0.01717 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56305.77547 $ & $   0.00619 $ & $   0.01327 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56309.78934 $ & $  -0.00763 $ & $   0.00973 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56269.65105 $ & $  -0.03064 $ & $   0.01154 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56337.88652 $ & $   0.01516 $ & $   0.00957 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56301.76233 $ & $   0.02185 $ & $   0.01147 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56273.66555 $ & $  -0.02796 $ & $   0.01233 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56297.74880 $ & $   0.01165 $ & $   0.01148 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56281.69372 $ & $  -0.01640 $ & $   0.01196 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56309.79125 $ & $   0.02329 $ & $   0.01336 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56293.73616 $ & $   0.01248 $ & $   0.00938 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56325.84696 $ & $  -0.01123 $ & $   0.00926 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56305.77794 $ & $  -0.01393 $ & $   0.01190 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56309.79183 $ & $  -0.00078 $ & $   0.00995 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56337.88899 $ & $   0.01031 $ & $   0.00970 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56273.66802 $ & $   0.02498 $ & $   0.01261 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56289.72358 $ & $  -0.01111 $ & $   0.01497 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56269.65438 $ & $  -0.00889 $ & $   0.01168 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56301.76595 $ & $  -0.00493 $ & $   0.01096 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56297.75217 $ & $  -0.00364 $ & $   0.01146 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56309.79373 $ & $  -0.00123 $ & $   0.01231 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56281.69709 $ & $  -0.02526 $ & $   0.01135 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56293.73867 $ & $   0.01185 $ & $   0.00932 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56325.84947 $ & $   0.01716 $ & $   0.00880 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56309.79429 $ & $   0.00931 $ & $   0.00992 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56305.78045 $ & $   0.04240 $ & $   0.01300 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56289.72604 $ & $   0.04231 $ & $   0.01749 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56285.71226 $ & $  -0.00525 $ & $   0.01474 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56269.65689 $ & $   0.01403 $ & $   0.01114 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56273.67079 $ & $   0.02170 $ & $   0.01272 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56301.76842 $ & $  -0.00266 $ & $   0.01119 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56297.75463 $ & $  -0.00373 $ & $   0.01188 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56309.79620 $ & $   0.02121 $ & $   0.01284 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56281.69956 $ & $  -0.00544 $ & $   0.01172 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56325.85194 $ & $  -0.00983 $ & $   0.00910 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56293.74118 $ & $  -0.00070 $ & $   0.00918 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56337.89374 $ & $  -0.01623 $ & $   0.00947 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56305.78384 $ & $  -0.02555 $ & $   0.01232 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56289.72853 $ & $  -0.02864 $ & $   0.01733 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56269.65936 $ & $   0.02833 $ & $   0.01139 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56309.79788 $ & $  -0.01063 $ & $   0.00984 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56273.67330 $ & $  -0.00678 $ & $   0.01280 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56285.71498 $ & $   0.02604 $ & $   0.01685 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56301.77093 $ & $   0.01712 $ & $   0.01090 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56297.75714 $ & $  -0.00746 $ & $   0.01054 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56309.79870 $ & $  -0.02690 $ & $   0.01227 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56281.70206 $ & $  -0.01204 $ & $   0.01201 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56293.74368 $ & $  -0.00412 $ & $   0.00996 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56337.89621 $ & $  -0.00695 $ & $   0.00962 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56325.85529 $ & $   0.01642 $ & $   0.00880 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56305.78631 $ & $   0.01658 $ & $   0.01246 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56289.73101 $ & $   0.03104 $ & $   0.01582 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56269.66183 $ & $  -0.00919 $ & $   0.01108 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56285.71748 $ & $  -0.00706 $ & $   0.01395 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56301.77340 $ & $   0.00061 $ & $   0.01134 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56297.75961 $ & $   0.01665 $ & $   0.01157 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56273.67667 $ & $   0.00814 $ & $   0.01279 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56281.70456 $ & $  -0.01184 $ & $   0.01218 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56337.89871 $ & $   0.00883 $ & $   0.00976 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56309.80208 $ & $  -0.01253 $ & $   0.01236 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56325.85777 $ & $  -0.00064 $ & $   0.00882 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56305.78881 $ & $  -0.04222 $ & $   0.01173 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56293.74737 $ & $  -0.00634 $ & $   0.00939 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56309.80283 $ & $  -0.00176 $ & $   0.00995 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56289.73442 $ & $   0.00974 $ & $   0.01577 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56269.66519 $ & $  -0.02732 $ & $   0.01171 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56273.67914 $ & $   0.04978 $ & $   0.01262 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56285.72086 $ & $   0.03665 $ & $   0.01543 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56337.90118 $ & $  -0.01775 $ & $   0.00950 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56261.63827 $ & $   0.00203 $ & $   0.02212 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56301.77677 $ & $   0.00856 $ & $   0.01058 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56309.80456 $ & $   0.00348 $ & $   0.01231 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56297.76322 $ & $  -0.02414 $ & $   0.01157 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56325.86028 $ & $  -0.00859 $ & $   0.00873 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56281.70796 $ & $   0.00388 $ & $   0.01168 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56293.74984 $ & $   0.00494 $ & $   0.00930 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56309.80533 $ & $   0.01376 $ & $   0.00971 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56305.79154 $ & $  -0.00063 $ & $   0.01200 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56273.68161 $ & $   0.00257 $ & $   0.01200 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56269.66791 $ & $   0.04805 $ & $   0.01192 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56285.72332 $ & $  -0.07066 $ & $   0.01443 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56301.77923 $ & $   0.02230 $ & $   0.01097 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56309.80706 $ & $   0.02240 $ & $   0.01310 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56297.76568 $ & $   0.00722 $ & $   0.01128 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56325.86275 $ & $  -0.01199 $ & $   0.00946 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56281.71045 $ & $   0.02917 $ & $   0.01217 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56337.90453 $ & $  -0.01640 $ & $   0.00952 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56293.75234 $ & $  -0.01487 $ & $   0.00907 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56309.80866 $ & $   0.01449 $ & $   0.00926 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56273.68412 $ & $  -0.00312 $ & $   0.01304 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56305.79492 $ & $   0.02978 $ & $   0.01333 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56269.67038 $ & $   0.00866 $ & $   0.01202 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56301.78174 $ & $   0.00511 $ & $   0.01069 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56309.80953 $ & $   0.03966 $ & $   0.01304 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56297.76819 $ & $  -0.01741 $ & $   0.01122 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56281.71321 $ & $  -0.00036 $ & $   0.01246 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56293.75485 $ & $   0.01224 $ & $   0.00946 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56325.86636 $ & $  -0.00981 $ & $   0.00929 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56309.81113 $ & $   0.00585 $ & $   0.00975 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56305.79740 $ & $   0.00348 $ & $   0.01211 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56269.67285 $ & $  -0.02581 $ & $   0.01086 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56285.72828 $ & $   0.01031 $ & $   0.01390 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56301.78421 $ & $   0.02331 $ & $   0.01096 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56273.68747 $ & $  -0.03232 $ & $   0.01117 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56297.77066 $ & $  -0.00533 $ & $   0.01122 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56289.74297 $ & $  -0.02165 $ & $   0.01701 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56281.71568 $ & $   0.01539 $ & $   0.01165 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56309.81314 $ & $  -0.02151 $ & $   0.01257 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56261.64697 $ & $   0.00897 $ & $   0.02122 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56325.86883 $ & $   0.02709 $ & $   0.00965 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56309.81360 $ & $  -0.00998 $ & $   0.00954 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56293.75820 $ & $   0.01404 $ & $   0.00922 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56305.79991 $ & $   0.01374 $ & $   0.01293 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56273.68998 $ & $   0.02772 $ & $   0.01293 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56285.73162 $ & $  -0.03946 $ & $   0.01589 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56269.67622 $ & $   0.01228 $ & $   0.01162 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56301.78783 $ & $  -0.01906 $ & $   0.01090 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56297.77403 $ & $  -0.00220 $ & $   0.01128 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56309.81561 $ & $  -0.01941 $ & $   0.01219 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56261.64943 $ & $  -0.00453 $ & $   0.02107 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56289.74657 $ & $  -0.02806 $ & $   0.01637 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56325.87136 $ & $   0.00207 $ & $   0.00930 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56281.71906 $ & $  -0.01275 $ & $   0.01141 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56309.81610 $ & $  -0.00155 $ & $   0.00964 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56293.76071 $ & $   0.00748 $ & $   0.00896 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56305.80238 $ & $   0.00617 $ & $   0.01240 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56269.67869 $ & $   0.02161 $ & $   0.01156 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56285.73412 $ & $  -0.03711 $ & $   0.01568 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56273.69270 $ & $  -0.00244 $ & $   0.01209 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56301.79031 $ & $  -0.01985 $ & $   0.01070 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56297.77650 $ & $   0.03096 $ & $   0.01130 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56309.81812 $ & $  -0.00679 $ & $   0.01241 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56289.74907 $ & $  -0.03599 $ & $   0.01717 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56325.87386 $ & $   0.01587 $ & $   0.00931 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56281.72152 $ & $   0.01216 $ & $   0.01198 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56293.76323 $ & $   0.00040 $ & $   0.00916 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56305.80576 $ & $  -0.02547 $ & $   0.01222 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56269.68120 $ & $   0.01062 $ & $   0.01152 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56309.81969 $ & $   0.02629 $ & $   0.00950 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56273.69518 $ & $  -0.01462 $ & $   0.01178 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56285.73683 $ & $  -0.00348 $ & $   0.01525 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56301.79282 $ & $  -0.00840 $ & $   0.01154 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56297.77900 $ & $  -0.00676 $ & $   0.01129 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56309.82059 $ & $  -0.00702 $ & $   0.01283 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56289.75158 $ & $  -0.02724 $ & $   0.01640 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56281.72399 $ & $  -0.00207 $ & $   0.01214 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56293.76573 $ & $  -0.00907 $ & $   0.00901 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56325.87721 $ & $   0.01608 $ & $   0.00937 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56305.80822 $ & $   0.04176 $ & $   0.01300 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56309.82216 $ & $   0.00057 $ & $   0.00991 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56269.68370 $ & $   0.00917 $ & $   0.01139 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56285.73933 $ & $   0.01329 $ & $   0.01510 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56265.67030 $ & $  -0.03340 $ & $   0.01533 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56301.79529 $ & $   0.03118 $ & $   0.01150 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56297.78147 $ & $  -0.00310 $ & $   0.01117 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56273.69855 $ & $   0.02136 $ & $   0.01219 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56289.75407 $ & $   0.01951 $ & $   0.01383 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56281.72649 $ & $   0.02494 $ & $   0.01259 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56261.65776 $ & $  -0.06141 $ & $   0.02226 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56309.82396 $ & $  -0.02809 $ & $   0.01248 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56325.87969 $ & $   0.00510 $ & $   0.00913 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56305.81073 $ & $   0.02943 $ & $   0.01277 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56309.82467 $ & $   0.00012 $ & $   0.01000 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56293.76939 $ & $   0.01073 $ & $   0.00926 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56269.68707 $ & $   0.00567 $ & $   0.01178 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56273.70105 $ & $   0.01185 $ & $   0.01156 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56285.74270 $ & $  -0.02048 $ & $   0.01469 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56301.79865 $ & $   0.02155 $ & $   0.01205 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56261.66024 $ & $   0.00349 $ & $   0.02055 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56309.82644 $ & $   0.01005 $ & $   0.01359 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56297.78509 $ & $  -0.00843 $ & $   0.01132 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56289.75748 $ & $  -0.03428 $ & $   0.01595 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56325.88216 $ & $   0.02211 $ & $   0.00968 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56281.72987 $ & $   0.00472 $ & $   0.01197 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56309.82714 $ & $   0.00830 $ & $   0.00951 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56293.77186 $ & $   0.00083 $ & $   0.00976 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56305.81345 $ & $  -0.00771 $ & $   0.01158 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56277.71667 $ & $   0.01554 $ & $   0.01067 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56273.70356 $ & $  -0.01712 $ & $   0.01200 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56285.74517 $ & $  -0.00914 $ & $   0.01849 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56269.68980 $ & $  -0.00477 $ & $   0.01096 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56265.67642 $ & $   0.04040 $ & $   0.01622 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56301.80116 $ & $   0.02806 $ & $   0.01127 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56309.82894 $ & $   0.00111 $ & $   0.01351 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56297.78759 $ & $  -0.03140 $ & $   0.01139 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56289.75994 $ & $   0.00654 $ & $   0.01430 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56325.88467 $ & $   0.02516 $ & $   0.00937 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56281.73234 $ & $   0.00366 $ & $   0.01174 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56261.66357 $ & $   0.02953 $ & $   0.02242 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56293.77436 $ & $  -0.01452 $ & $   0.00898 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56305.81638 $ & $  -0.00556 $ & $   0.00902 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56277.71945 $ & $  -0.00207 $ & $   0.01029 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56309.83049 $ & $   0.00345 $ & $   0.00966 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56305.81683 $ & $  -0.02235 $ & $   0.01149 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56273.70607 $ & $  -0.01399 $ & $   0.01195 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56285.74767 $ & $   0.00224 $ & $   0.01879 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56269.69231 $ & $   0.00352 $ & $   0.01162 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56301.80367 $ & $   0.01487 $ & $   0.01149 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56309.83142 $ & $  -0.00628 $ & $   0.01256 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56297.79006 $ & $  -0.00921 $ & $   0.01120 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56289.76243 $ & $  -0.02502 $ & $   0.01425 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56281.73506 $ & $  -0.02910 $ & $   0.01185 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56293.77683 $ & $  -0.00713 $ & $   0.00914 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56261.66629 $ & $  -0.00955 $ & $   0.01988 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56305.81889 $ & $  -0.00232 $ & $   0.01010 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56277.72203 $ & $  -0.02309 $ & $   0.01065 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56325.88822 $ & $   0.01819 $ & $   0.00925 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56309.83296 $ & $  -0.01026 $ & $   0.00940 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56305.81931 $ & $  -0.02738 $ & $   0.01241 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56269.69478 $ & $   0.00635 $ & $   0.01143 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56301.80614 $ & $  -0.01140 $ & $   0.01073 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56273.70940 $ & $  -0.01219 $ & $   0.01191 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56297.79256 $ & $   0.02372 $ & $   0.01187 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56289.76489 $ & $  -0.02164 $ & $   0.01528 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56297.79271 $ & $  -0.01482 $ & $   0.00998 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56281.73757 $ & $   0.01663 $ & $   0.01196 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56261.66876 $ & $   0.02162 $ & $   0.02107 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56309.83505 $ & $   0.01663 $ & $   0.01306 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56325.89069 $ & $   0.00937 $ & $   0.00932 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56309.83547 $ & $  -0.00577 $ & $   0.00913 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56293.78022 $ & $   0.00336 $ & $   0.00935 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56305.82181 $ & $   0.01371 $ & $   0.01230 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56305.82228 $ & $  -0.00980 $ & $   0.00915 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56277.72550 $ & $  -0.00974 $ & $   0.01018 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56273.71187 $ & $   0.01252 $ & $   0.01240 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56269.69814 $ & $  -0.00873 $ & $   0.01089 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56297.79522 $ & $  -0.00352 $ & $   0.01001 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56261.67122 $ & $  -0.01482 $ & $   0.01961 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56301.80976 $ & $  -0.00137 $ & $   0.01118 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56297.79593 $ & $  -0.01485 $ & $   0.01128 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56309.83752 $ & $  -0.02437 $ & $   0.01366 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56289.76847 $ & $  -0.00695 $ & $   0.01364 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56325.89320 $ & $   0.01269 $ & $   0.00902 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56281.74093 $ & $  -0.00532 $ & $   0.01200 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56309.83798 $ & $  -0.00394 $ & $   0.00974 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56293.78273 $ & $  -0.00062 $ & $   0.00931 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56305.82428 $ & $   0.00095 $ & $   0.01219 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56265.68610 $ & $  -0.01337 $ & $   0.01498 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56305.82479 $ & $  -0.01783 $ & $   0.00903 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56277.72806 $ & $  -0.00318 $ & $   0.01090 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56269.70061 $ & $  -0.01765 $ & $   0.01138 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56297.79773 $ & $   0.01729 $ & $   0.01025 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56301.81223 $ & $  -0.01164 $ & $   0.01084 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56297.79839 $ & $  -0.02328 $ & $   0.01139 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56309.84003 $ & $   0.01462 $ & $   0.01355 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56289.77096 $ & $   0.01123 $ & $   0.01548 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56325.89567 $ & $  -0.00151 $ & $   0.00942 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56281.74340 $ & $   0.01285 $ & $   0.01180 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56293.78523 $ & $   0.00423 $ & $   0.00919 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56261.67456 $ & $  -0.02893 $ & $   0.01961 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56305.82729 $ & $   0.00401 $ & $   0.00956 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56277.73060 $ & $  -0.03927 $ & $   0.01030 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56305.82766 $ & $  -0.00818 $ & $   0.01182 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56309.84157 $ & $  -0.00098 $ & $   0.00948 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56269.70308 $ & $  -0.00239 $ & $   0.01160 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56273.71710 $ & $   0.00792 $ & $   0.01219 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56297.80086 $ & $   0.01461 $ & $   0.01133 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56301.81473 $ & $   0.01118 $ & $   0.01206 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56309.84250 $ & $   0.02442 $ & $   0.01258 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56297.80113 $ & $  -0.00351 $ & $   0.01169 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56289.77345 $ & $  -0.02774 $ & $   0.01615 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56281.74586 $ & $  -0.00827 $ & $   0.01162 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56261.67706 $ & $  -0.02908 $ & $   0.01736 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56325.89902 $ & $  -0.00885 $ & $   0.00936 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56305.82980 $ & $   0.02390 $ & $   0.00938 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56305.83013 $ & $   0.02978 $ & $   0.01300 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56277.73319 $ & $  -0.01033 $ & $   0.01116 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56309.84405 $ & $   0.00966 $ & $   0.00953 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56269.70559 $ & $   0.00234 $ & $   0.01111 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56301.81721 $ & $   0.01178 $ & $   0.01165 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56297.80337 $ & $   0.02313 $ & $   0.01124 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56273.72043 $ & $  -0.02785 $ & $   0.01189 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56289.77591 $ & $  -0.00446 $ & $   0.01658 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56297.80361 $ & $  -0.00116 $ & $   0.01255 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56281.74837 $ & $   0.00231 $ & $   0.01271 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56261.67953 $ & $  -0.04387 $ & $   0.01932 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56257.66574 $ & $   0.01101 $ & $   0.02196 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56309.84587 $ & $   0.01489 $ & $   0.01320 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56265.69366 $ & $   0.04396 $ & $   0.01548 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56325.90149 $ & $   0.00148 $ & $   0.00912 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56305.83263 $ & $  -0.02105 $ & $   0.01281 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56309.84656 $ & $   0.00556 $ & $   0.00956 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56305.83347 $ & $   0.02882 $ & $   0.00972 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56269.70896 $ & $  -0.02252 $ & $   0.01145 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56273.72294 $ & $   0.01059 $ & $   0.01249 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56277.73681 $ & $   0.00800 $ & $   0.01023 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56297.80611 $ & $   0.02791 $ & $   0.01235 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56293.79248 $ & $  -0.00425 $ & $   0.00983 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56261.68199 $ & $  -0.00514 $ & $   0.01983 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56301.82058 $ & $  -0.01851 $ & $   0.01118 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56309.84835 $ & $   0.03245 $ & $   0.01314 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56265.69613 $ & $   0.01752 $ & $   0.01313 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56289.77923 $ & $  -0.01390 $ & $   0.01629 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56297.80698 $ & $  -0.01355 $ & $   0.01186 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56325.90399 $ & $  -0.00834 $ & $   0.00957 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56281.75173 $ & $  -0.00513 $ & $   0.01155 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56309.84903 $ & $   0.00215 $ & $   0.00916 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56305.83536 $ & $  -0.00719 $ & $   0.01249 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56305.83597 $ & $  -0.00567 $ & $   0.00966 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56273.72541 $ & $  -0.01243 $ & $   0.01132 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56297.80861 $ & $  -0.00859 $ & $   0.01374 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56277.73937 $ & $   0.00801 $ & $   0.01096 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56269.71170 $ & $  -0.00683 $ & $   0.01056 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56293.79495 $ & $   0.01531 $ & $   0.00911 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56253.65679 $ & $   0.02062 $ & $   0.01963 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56301.82305 $ & $  -0.00158 $ & $   0.01125 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56309.85085 $ & $  -0.00040 $ & $   0.01317 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56265.69863 $ & $  -0.00689 $ & $   0.01462 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56289.78173 $ & $  -0.02443 $ & $   0.01694 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56297.80945 $ & $   0.02029 $ & $   0.01140 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56257.67096 $ & $  -0.05489 $ & $   0.01759 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56325.90646 $ & $   0.01197 $ & $   0.01059 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56281.75420 $ & $  -0.00488 $ & $   0.01252 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56305.83846 $ & $   0.00347 $ & $   0.00929 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56309.85238 $ & $  -0.01317 $ & $   0.00938 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56273.72791 $ & $  -0.00341 $ & $   0.01176 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56305.83874 $ & $  -0.01404 $ & $   0.01202 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56269.71420 $ & $   0.00443 $ & $   0.01161 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56293.79746 $ & $   0.00268 $ & $   0.00995 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56277.74220 $ & $   0.00545 $ & $   0.01055 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56253.65929 $ & $   0.00892 $ & $   0.01909 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56301.82556 $ & $  -0.00845 $ & $   0.01105 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56309.85332 $ & $  -0.00488 $ & $   0.01302 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56289.78419 $ & $  -0.02318 $ & $   0.01458 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56265.70109 $ & $   0.01813 $ & $   0.01414 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56297.81195 $ & $   0.00761 $ & $   0.01128 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56297.81225 $ & $  -0.02267 $ & $   0.01026 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56281.75696 $ & $   0.01438 $ & $   0.01080 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56261.68811 $ & $  -0.00232 $ & $   0.02056 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56273.73005 $ & $   0.00168 $ & $   0.01058 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56305.84099 $ & $   0.00265 $ & $   0.01012 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56309.85485 $ & $   0.00549 $ & $   0.00948 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56305.84120 $ & $  -0.00090 $ & $   0.01269 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56269.71670 $ & $  -0.01157 $ & $   0.01137 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56293.79996 $ & $  -0.00445 $ & $   0.00985 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56277.74484 $ & $  -0.00069 $ & $   0.01015 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56301.82803 $ & $   0.01707 $ & $   0.01084 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56325.91121 $ & $   0.00244 $ & $   0.01008 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56273.73127 $ & $  -0.00218 $ & $   0.01240 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56289.78668 $ & $   0.00647 $ & $   0.01603 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56297.81442 $ & $  -0.02920 $ & $   0.01093 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56297.81472 $ & $  -0.01296 $ & $   0.01086 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56281.75943 $ & $   0.01606 $ & $   0.01168 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56261.69058 $ & $   0.02850 $ & $   0.01880 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56257.67678 $ & $   0.03154 $ & $   0.02091 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56273.73257 $ & $   0.00340 $ & $   0.01021 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56309.85736 $ & $  -0.00310 $ & $   0.00908 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56305.84371 $ & $  -0.01232 $ & $   0.01231 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56305.84438 $ & $   0.00240 $ & $   0.00961 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56325.91371 $ & $   0.00548 $ & $   0.01062 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56273.73378 $ & $  -0.01932 $ & $   0.01108 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56269.72004 $ & $  -0.02928 $ & $   0.01113 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56293.80332 $ & $  -0.00309 $ & $   0.00987 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56297.81722 $ & $  -0.01880 $ & $   0.01408 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56273.73445 $ & $   0.00455 $ & $   0.01696 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56277.74842 $ & $  -0.00175 $ & $   0.00994 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56261.69307 $ & $   0.01240 $ & $   0.02165 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56297.81779 $ & $  -0.00406 $ & $   0.01116 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56301.83166 $ & $   0.00877 $ & $   0.01231 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56265.70716 $ & $   0.02435 $ & $   0.01429 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56289.79027 $ & $   0.00916 $ & $   0.01557 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56281.76281 $ & $   0.01208 $ & $   0.01198 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56309.85983 $ & $   0.00041 $ & $   0.00942 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56305.84618 $ & $   0.01843 $ & $   0.01255 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56305.84686 $ & $  -0.00956 $ & $   0.00982 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56325.91618 $ & $   0.01771 $ & $   0.01082 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56285.77784 $ & $  -0.04692 $ & $   0.01578 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56269.72251 $ & $   0.00452 $ & $   0.01140 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56273.73651 $ & $   0.00474 $ & $   0.01176 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56293.80579 $ & $   0.00623 $ & $   0.00967 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56297.81972 $ & $   0.00875 $ & $   0.01449 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56277.75093 $ & $  -0.00404 $ & $   0.01086 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56297.82025 $ & $  -0.02139 $ & $   0.01225 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56301.83413 $ & $  -0.00086 $ & $   0.01139 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56289.79276 $ & $   0.00773 $ & $   0.01615 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56281.76527 $ & $  -0.00843 $ & $   0.01161 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56265.70989 $ & $  -0.02290 $ & $   0.01323 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56261.69640 $ & $  -0.04029 $ & $   0.02084 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56305.84937 $ & $   0.02349 $ & $   0.00985 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56325.91869 $ & $   0.00238 $ & $   0.01003 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56305.84955 $ & $  -0.01651 $ & $   0.01240 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56309.86344 $ & $  -0.01848 $ & $   0.00941 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56269.72498 $ & $  -0.03181 $ & $   0.01088 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56273.73897 $ & $  -0.00320 $ & $   0.01119 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56285.78055 $ & $  -0.01433 $ & $   0.01598 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56293.80829 $ & $  -0.00608 $ & $   0.00943 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56297.82276 $ & $  -0.02214 $ & $   0.01104 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56277.75353 $ & $  -0.02266 $ & $   0.00968 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56301.83665 $ & $  -0.00945 $ & $   0.01216 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56289.79522 $ & $  -0.03538 $ & $   0.01594 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56297.82307 $ & $   0.03601 $ & $   0.01318 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56281.76774 $ & $  -0.00551 $ & $   0.01195 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56265.71235 $ & $  -0.01117 $ & $   0.01367 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56261.69886 $ & $  -0.01922 $ & $   0.01594 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56253.67159 $ & $  -0.00884 $ & $   0.01647 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56305.85184 $ & $   0.00068 $ & $   0.00997 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56305.85203 $ & $   0.03770 $ & $   0.01242 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56309.86592 $ & $  -0.01666 $ & $   0.00945 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56269.72745 $ & $   0.00611 $ & $   0.01093 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56285.78302 $ & $   0.02555 $ & $   0.01584 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56293.81077 $ & $   0.00514 $ & $   0.01000 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56325.92200 $ & $  -0.01132 $ & $   0.01054 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56297.82523 $ & $   0.00344 $ & $   0.01204 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56301.83912 $ & $  -0.01579 $ & $   0.01168 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56289.79771 $ & $   0.00060 $ & $   0.01467 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56277.75618 $ & $   0.00746 $ & $   0.01080 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56273.74235 $ & $  -0.00320 $ & $   0.01172 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56297.82557 $ & $   0.01885 $ & $   0.01445 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56281.77021 $ & $  -0.01312 $ & $   0.01167 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56265.71485 $ & $  -0.02300 $ & $   0.01279 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56261.70136 $ & $   0.02934 $ & $   0.02191 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56253.67406 $ & $  -0.00041 $ & $   0.01456 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56305.85453 $ & $  -0.00593 $ & $   0.01254 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56309.86842 $ & $  -0.00038 $ & $   0.00960 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56325.92452 $ & $   0.00777 $ & $   0.01067 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56269.73082 $ & $  -0.00546 $ & $   0.01074 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56305.85548 $ & $   0.00624 $ & $   0.00935 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56273.74482 $ & $   0.03902 $ & $   0.01178 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56285.78639 $ & $  -0.02919 $ & $   0.01544 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56297.82807 $ & $  -0.00624 $ & $   0.01072 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56265.71732 $ & $   0.02136 $ & $   0.01509 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56293.81438 $ & $  -0.00296 $ & $   0.01162 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56261.70382 $ & $  -0.03406 $ & $   0.01904 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56301.84250 $ & $  -0.00050 $ & $   0.01104 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56289.80104 $ & $  -0.00479 $ & $   0.01627 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56297.82887 $ & $   0.00636 $ & $   0.01154 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56281.77359 $ & $  -0.00458 $ & $   0.01210 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56277.75980 $ & $   0.00332 $ & $   0.01082 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56309.87089 $ & $   0.01214 $ & $   0.00978 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56305.85726 $ & $  -0.00661 $ & $   0.01196 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56257.69127 $ & $  -0.01591 $ & $   0.02051 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56253.67742 $ & $  -0.00212 $ & $   0.01872 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56325.92699 $ & $  -0.01517 $ & $   0.01043 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56305.85796 $ & $   0.01280 $ & $   0.00982 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56273.74730 $ & $   0.00605 $ & $   0.01227 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56285.78885 $ & $  -0.03847 $ & $   0.01573 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56269.73355 $ & $   0.04721 $ & $   0.01136 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56297.83057 $ & $  -0.00920 $ & $   0.01124 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56265.71982 $ & $  -0.00903 $ & $   0.01511 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56293.81688 $ & $  -0.00108 $ & $   0.01057 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56301.84498 $ & $   0.01396 $ & $   0.01111 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56289.80353 $ & $   0.02209 $ & $   0.01662 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56297.83134 $ & $  -0.02011 $ & $   0.01206 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56281.77607 $ & $  -0.01371 $ & $   0.01172 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56277.76235 $ & $  -0.02692 $ & $   0.01064 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56261.70717 $ & $  -0.05179 $ & $   0.01880 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56253.67988 $ & $   0.00036 $ & $   0.01676 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56257.69402 $ & $  -0.03540 $ & $   0.01927 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56325.92950 $ & $   0.00538 $ & $   0.01122 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56309.87425 $ & $  -0.00120 $ & $   0.00923 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56305.86048 $ & $   0.00898 $ & $   0.00936 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56273.74980 $ & $  -0.00662 $ & $   0.01153 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56285.79136 $ & $  -0.06340 $ & $   0.01575 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56305.86064 $ & $  -0.01253 $ & $   0.01243 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56269.73605 $ & $  -0.03279 $ & $   0.01139 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56265.72228 $ & $  -0.02375 $ & $   0.01458 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56293.81935 $ & $  -0.02651 $ & $   0.01041 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56301.84748 $ & $   0.00339 $ & $   0.01187 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56289.80599 $ & $   0.02784 $ & $   0.01598 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56297.83384 $ & $  -0.00829 $ & $   0.01150 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56297.83417 $ & $  -0.01429 $ & $   0.01194 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56281.77883 $ & $   0.01310 $ & $   0.01201 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56277.76512 $ & $  -0.00144 $ & $   0.01036 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56261.70989 $ & $  -0.05694 $ & $   0.01923 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56253.68235 $ & $   0.03827 $ & $   0.01732 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56305.86263 $ & $   0.00235 $ & $   0.01239 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56309.87676 $ & $   0.01421 $ & $   0.00930 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56305.86311 $ & $   0.00024 $ & $   0.01242 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56269.73852 $ & $  -0.02968 $ & $   0.01134 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56265.72478 $ & $  -0.00251 $ & $   0.01413 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56293.82186 $ & $   0.02630 $ & $   0.01407 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56301.84995 $ & $   0.01379 $ & $   0.01175 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56325.93309 $ & $   0.02601 $ & $   0.00981 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56289.80848 $ & $  -0.00468 $ & $   0.01711 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56273.75314 $ & $   0.01282 $ & $   0.01130 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56297.83631 $ & $   0.00620 $ & $   0.01241 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56297.83668 $ & $  -0.00328 $ & $   0.01480 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56281.78133 $ & $  -0.04831 $ & $   0.01150 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56277.76775 $ & $  -0.01516 $ & $   0.00993 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56261.71239 $ & $  -0.02882 $ & $   0.01849 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56309.87926 $ & $  -0.03377 $ & $   0.00945 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56305.86562 $ & $   0.00476 $ & $   0.01224 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56257.69973 $ & $  -0.02714 $ & $   0.01913 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56325.93556 $ & $   0.00633 $ & $   0.01050 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56273.75564 $ & $  -0.02404 $ & $   0.01174 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56269.74188 $ & $   0.03011 $ & $   0.01107 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56293.82519 $ & $  -0.00293 $ & $   0.01328 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56297.83918 $ & $  -0.00050 $ & $   0.01216 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56261.71485 $ & $   0.04838 $ & $   0.02294 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56297.83971 $ & $   0.01881 $ & $   0.01176 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56301.85357 $ & $  -0.00396 $ & $   0.01123 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56289.81206 $ & $   0.01241 $ & $   0.01501 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56281.78470 $ & $   0.01353 $ & $   0.01167 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56309.88173 $ & $   0.01116 $ & $   0.00964 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56277.77128 $ & $   0.00599 $ & $   0.01094 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56265.72976 $ & $  -0.00788 $ & $   0.01430 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56257.70220 $ & $  -0.03664 $ & $   0.01897 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56325.93807 $ & $   0.00998 $ & $   0.01047 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56269.74437 $ & $  -0.03307 $ & $   0.01081 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56273.75836 $ & $  -0.00965 $ & $   0.01167 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56293.82765 $ & $  -0.02417 $ & $   0.01447 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56297.84168 $ & $   0.01741 $ & $   0.01161 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56297.84222 $ & $   0.00643 $ & $   0.01149 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56289.81456 $ & $   0.02066 $ & $   0.01533 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56281.78717 $ & $  -0.02172 $ & $   0.01161 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56261.71821 $ & $   0.00910 $ & $   0.02067 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56277.77381 $ & $  -0.01998 $ & $   0.01010 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56257.70467 $ & $  -0.01444 $ & $   0.01909 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56265.73251 $ & $   0.00780 $ & $   0.01508 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56309.88534 $ & $  -0.00118 $ & $   0.00894 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56269.74687 $ & $   0.03210 $ & $   0.01142 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56273.76086 $ & $  -0.00376 $ & $   0.01147 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56293.83015 $ & $  -0.02036 $ & $   0.01369 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56253.69199 $ & $   0.02353 $ & $   0.01536 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56297.84469 $ & $   0.00385 $ & $   0.01212 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56301.85856 $ & $  -0.00489 $ & $   0.01167 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56289.81702 $ & $   0.03727 $ & $   0.01544 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56281.78963 $ & $  -0.02235 $ & $   0.01105 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56261.72067 $ & $   0.02952 $ & $   0.01996 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56277.77637 $ & $  -0.01245 $ & $   0.01028 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56257.70713 $ & $  -0.01887 $ & $   0.01846 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56285.80421 $ & $   0.00354 $ & $   0.01801 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56297.84612 $ & $  -0.00857 $ & $   0.01063 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56309.88781 $ & $   0.00018 $ & $   0.00924 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56269.74934 $ & $  -0.00482 $ & $   0.01173 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56293.83262 $ & $   0.00782 $ & $   0.01497 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56253.69446 $ & $   0.00467 $ & $   0.01571 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56301.86103 $ & $   0.00675 $ & $   0.01270 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56297.84720 $ & $  -0.01145 $ & $   0.01161 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56289.81951 $ & $  -0.07382 $ & $   0.01443 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56273.76419 $ & $  -0.01586 $ & $   0.01101 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56281.79214 $ & $  -0.02753 $ & $   0.01217 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56261.72313 $ & $   0.03286 $ & $   0.02074 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56277.77898 $ & $   0.00898 $ & $   0.01035 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56285.80671 $ & $  -0.03916 $ & $   0.01828 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56297.84863 $ & $   0.01079 $ & $   0.01121 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56309.89032 $ & $  -0.01000 $ & $   0.00954 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56253.69692 $ & $   0.00866 $ & $   0.01641 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56265.73859 $ & $   0.00711 $ & $   0.01546 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56269.75270 $ & $  -0.03549 $ & $   0.01073 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56273.76670 $ & $  -0.02559 $ & $   0.01178 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56293.83625 $ & $   0.00648 $ & $   0.01428 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56261.72563 $ & $  -0.01863 $ & $   0.01885 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56289.82284 $ & $  -0.05567 $ & $   0.01523 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56301.86440 $ & $   0.01899 $ & $   0.01179 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56297.85082 $ & $  -0.00090 $ & $   0.01292 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56281.79550 $ & $   0.00576 $ & $   0.01124 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56297.85115 $ & $  -0.01608 $ & $   0.01033 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56309.89279 $ & $  -0.00376 $ & $   0.00948 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56269.75467 $ & $   0.01431 $ & $   0.01123 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56285.81009 $ & $   0.02788 $ & $   0.01567 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56277.78250 $ & $  -0.03022 $ & $   0.00991 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56265.74109 $ & $  -0.00265 $ & $   0.01672 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56273.76917 $ & $   0.02285 $ & $   0.01170 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56269.75544 $ & $   0.00277 $ & $   0.01140 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56293.83875 $ & $  -0.00650 $ & $   0.01085 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56253.70032 $ & $   0.00727 $ & $   0.01795 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56289.82530 $ & $  -0.01847 $ & $   0.01706 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56301.86687 $ & $  -0.02087 $ & $   0.01146 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56297.85329 $ & $  -0.01698 $ & $   0.01148 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56281.79797 $ & $   0.01321 $ & $   0.01222 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56261.72896 $ & $   0.00564 $ & $   0.02053 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56297.85361 $ & $   0.01051 $ & $   0.01098 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56269.75718 $ & $  -0.00505 $ & $   0.00973 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56277.78503 $ & $   0.01408 $ & $   0.00969 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56285.81282 $ & $   0.01787 $ & $   0.01319 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56309.89615 $ & $   0.01134 $ & $   0.00911 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56273.77167 $ & $  -0.00469 $ & $   0.01122 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56269.75791 $ & $   0.02528 $ & $   0.01136 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56293.84125 $ & $   0.00560 $ & $   0.01043 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56253.70279 $ & $  -0.00312 $ & $   0.01405 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56257.71685 $ & $   0.02886 $ & $   0.02063 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56289.82779 $ & $  -0.03046 $ & $   0.01625 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56301.86938 $ & $   0.03187 $ & $   0.01232 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56297.85579 $ & $  -0.00135 $ & $   0.01256 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56281.80069 $ & $  -0.02651 $ & $   0.01164 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56261.73172 $ & $  -0.00060 $ & $   0.01990 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56269.75971 $ & $   0.00465 $ & $   0.01079 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56277.78782 $ & $  -0.03254 $ & $   0.00954 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56309.89865 $ & $  -0.01053 $ & $   0.00957 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56297.85722 $ & $  -0.01439 $ & $   0.01020 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56269.76042 $ & $  -0.00397 $ & $   0.01121 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56293.84376 $ & $  -0.00493 $ & $   0.01024 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56257.71931 $ & $  -0.01442 $ & $   0.01870 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56289.83025 $ & $   0.03773 $ & $   0.01653 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56301.87186 $ & $  -0.00151 $ & $   0.01170 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56273.77504 $ & $   0.00687 $ & $   0.01156 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56297.85826 $ & $  -0.00056 $ & $   0.01247 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56245.67855 $ & $  -0.01627 $ & $   0.01325 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56281.80319 $ & $  -0.00830 $ & $   0.01202 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56261.73421 $ & $  -0.01689 $ & $   0.01900 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56309.90112 $ & $   0.00856 $ & $   0.00955 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56297.85969 $ & $  -0.00106 $ & $   0.01047 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56277.79045 $ & $   0.00806 $ & $   0.01040 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56253.70760 $ & $  -0.00698 $ & $   0.01539 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56265.74934 $ & $   0.00571 $ & $   0.01190 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56285.81893 $ & $  -0.00699 $ & $   0.01517 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56273.77751 $ & $   0.00567 $ & $   0.01137 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56269.76375 $ & $  -0.01946 $ & $   0.01048 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56293.84715 $ & $   0.00492 $ & $   0.01298 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56245.68102 $ & $  -0.03124 $ & $   0.01216 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56261.73668 $ & $  -0.00875 $ & $   0.01852 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56289.83385 $ & $  -0.01260 $ & $   0.01460 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56265.75077 $ & $   0.02886 $ & $   0.01573 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56301.87549 $ & $  -0.00951 $ & $   0.01255 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56297.86164 $ & $   0.02114 $ & $   0.01288 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56281.80656 $ & $   0.01034 $ & $   0.01221 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56309.90363 $ & $  -0.00223 $ & $   0.00977 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56297.86219 $ & $  -0.01114 $ & $   0.01126 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56257.72385 $ & $  -0.05002 $ & $   0.01693 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56277.79396 $ & $  -0.03069 $ & $   0.00996 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56269.76626 $ & $  -0.02414 $ & $   0.01100 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56253.71097 $ & $   0.02147 $ & $   0.01651 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56273.78029 $ & $  -0.00884 $ & $   0.01165 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56293.84962 $ & $   0.02481 $ & $   0.01538 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56245.68348 $ & $  -0.00065 $ & $   0.01153 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56285.82231 $ & $   0.00347 $ & $   0.01807 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56289.83635 $ & $   0.01672 $ & $   0.01523 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56297.86411 $ & $   0.01770 $ & $   0.01246 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56301.87800 $ & $   0.00133 $ & $   0.01220 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56273.78113 $ & $   0.01468 $ & $   0.01001 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56265.75354 $ & $   0.00853 $ & $   0.02095 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56281.80902 $ & $   0.00752 $ & $   0.01164 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56297.86466 $ & $  -0.01598 $ & $   0.01026 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56261.74003 $ & $   0.00576 $ & $   0.01921 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56257.72635 $ & $  -0.03443 $ & $   0.01733 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56309.90719 $ & $  -0.00686 $ & $   0.00965 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56269.76874 $ & $  -0.02559 $ & $   0.01140 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56277.79651 $ & $  -0.00531 $ & $   0.01088 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56273.78275 $ & $   0.00779 $ & $   0.01216 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56293.85211 $ & $   0.00228 $ & $   0.01756 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56253.71368 $ & $   0.02463 $ & $   0.01515 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56285.82481 $ & $  -0.01185 $ & $   0.01938 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56289.83884 $ & $   0.03939 $ & $   0.01684 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56297.86658 $ & $   0.00761 $ & $   0.01153 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56273.78365 $ & $  -0.00247 $ & $   0.01000 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56281.81153 $ & $   0.00783 $ & $   0.01197 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56261.74249 $ & $  -0.01590 $ & $   0.02063 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56297.86801 $ & $   0.02351 $ & $   0.01566 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56309.90970 $ & $  -0.01011 $ & $   0.00974 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56269.77124 $ & $  -0.00927 $ & $   0.01088 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56277.79908 $ & $  -0.03230 $ & $   0.00964 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56293.85457 $ & $  -0.01975 $ & $   0.01308 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56253.71615 $ & $   0.00126 $ & $   0.01409 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56289.84129 $ & $   0.02306 $ & $   0.01523 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56297.86908 $ & $   0.00463 $ & $   0.01242 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56273.78608 $ & $  -0.02321 $ & $   0.01114 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56245.68919 $ & $   0.02104 $ & $   0.01324 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56281.81400 $ & $   0.00420 $ & $   0.01173 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56261.74495 $ & $  -0.03021 $ & $   0.02097 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56257.73128 $ & $  -0.03643 $ & $   0.01891 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56309.91217 $ & $  -0.01277 $ & $   0.00926 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56277.80174 $ & $  -0.00468 $ & $   0.01014 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56253.71865 $ & $  -0.02147 $ & $   0.01590 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56269.77460 $ & $  -0.00850 $ & $   0.01106 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56245.69192 $ & $  -0.00098 $ & $   0.01252 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56293.85821 $ & $   0.02381 $ & $   0.01296 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56261.74742 $ & $  -0.04976 $ & $   0.01888 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56289.84467 $ & $   0.05171 $ & $   0.01761 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56297.87269 $ & $   0.02065 $ & $   0.01219 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56281.81736 $ & $   0.02630 $ & $   0.01126 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56273.78970 $ & $   0.00211 $ & $   0.00995 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56297.87298 $ & $  -0.01310 $ & $   0.01155 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56309.91468 $ & $   0.00051 $ & $   0.00973 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56257.73468 $ & $  -0.01426 $ & $   0.02068 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56273.79105 $ & $  -0.00906 $ & $   0.01083 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56269.77733 $ & $  -0.00006 $ & $   0.01094 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56245.69442 $ & $   0.02710 $ & $   0.01209 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56293.86071 $ & $  -0.02129 $ & $   0.01022 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56277.80533 $ & $  -0.00093 $ & $   0.00998 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56269.77772 $ & $   0.02161 $ & $   0.01188 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56289.84717 $ & $  -0.00844 $ & $   0.01555 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56297.87516 $ & $  -0.00789 $ & $   0.01232 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56281.81984 $ & $   0.00973 $ & $   0.01135 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56273.79225 $ & $   0.02666 $ & $   0.01024 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56261.75078 $ & $   0.03351 $ & $   0.01816 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56297.87544 $ & $   0.01471 $ & $   0.01191 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56309.91807 $ & $  -0.00059 $ & $   0.00934 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56273.79352 $ & $   0.02321 $ & $   0.01238 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56265.76583 $ & $  -0.00817 $ & $   0.02017 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56269.77979 $ & $   0.00232 $ & $   0.01142 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56293.86322 $ & $  -0.03768 $ & $   0.01048 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56277.80785 $ & $  -0.02970 $ & $   0.00986 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56289.84963 $ & $   0.00488 $ & $   0.01536 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56297.87766 $ & $  -0.02463 $ & $   0.01207 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56245.69774 $ & $  -0.03141 $ & $   0.01225 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56273.79485 $ & $  -0.00860 $ & $   0.00986 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56281.82260 $ & $   0.01918 $ & $   0.01220 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56253.72566 $ & $   0.01651 $ & $   0.01498 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56261.75351 $ & $  -0.01409 $ & $   0.01941 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56309.92055 $ & $  -0.01113 $ & $   0.00946 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56297.87904 $ & $  -0.02385 $ & $   0.01107 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56265.76830 $ & $  -0.00561 $ & $   0.01929 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56269.78230 $ & $   0.00998 $ & $   0.01105 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56293.86572 $ & $   0.00035 $ & $   0.01490 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56289.85212 $ & $   0.00561 $ & $   0.01491 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56277.81071 $ & $  -0.00792 $ & $   0.00977 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56273.79688 $ & $  -0.01471 $ & $   0.01135 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56297.88013 $ & $   0.04932 $ & $   0.01262 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56245.70021 $ & $   0.04585 $ & $   0.01193 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56281.82507 $ & $  -0.00446 $ & $   0.01154 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56253.72816 $ & $  -0.01390 $ & $   0.01506 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56273.79747 $ & $  -0.00978 $ & $   0.00912 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56261.75601 $ & $   0.00898 $ & $   0.01843 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56285.83936 $ & $   0.02717 $ & $   0.01656 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56309.92303 $ & $  -0.02371 $ & $   0.00937 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56297.88155 $ & $  -0.01676 $ & $   0.01086 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56273.79939 $ & $  -0.00398 $ & $   0.01122 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56277.81334 $ & $   0.00370 $ & $   0.01008 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56269.78567 $ & $  -0.00037 $ & $   0.01076 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56245.70268 $ & $  -0.01752 $ & $   0.01235 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56293.86911 $ & $   0.01590 $ & $   0.01151 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56253.73062 $ & $  -0.02682 $ & $   0.01452 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56261.75847 $ & $   0.01582 $ & $   0.02001 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56289.85570 $ & $  -0.00941 $ & $   0.01558 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56285.84187 $ & $   0.01484 $ & $   0.01417 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56297.88349 $ & $  -0.01261 $ & $   0.01252 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56281.82843 $ & $   0.00670 $ & $   0.01206 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56309.92553 $ & $   0.00854 $ & $   0.00931 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56297.88401 $ & $  -0.01101 $ & $   0.01053 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56273.80152 $ & $   0.00101 $ & $   0.00932 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56269.78814 $ & $  -0.02920 $ & $   0.01095 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56245.70515 $ & $   0.01501 $ & $   0.01334 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56273.80214 $ & $   0.03037 $ & $   0.01189 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56293.87158 $ & $   0.00702 $ & $   0.01224 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56289.85817 $ & $  -0.02551 $ & $   0.01458 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56297.88596 $ & $   0.02422 $ & $   0.01258 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56277.81686 $ & $   0.00665 $ & $   0.01037 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56281.83090 $ & $  -0.00119 $ & $   0.01192 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56253.73403 $ & $  -0.00179 $ & $   0.01504 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56297.88651 $ & $   0.01296 $ & $   0.00991 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56285.84525 $ & $  -0.00672 $ & $   0.01188 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56273.80405 $ & $   0.02215 $ & $   0.00986 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56309.92915 $ & $  -0.01147 $ & $   0.00936 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56269.79066 $ & $  -0.00008 $ & $   0.01078 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56261.76301 $ & $  -0.05891 $ & $   0.01714 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56273.80465 $ & $  -0.02631 $ & $   0.01171 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56293.87408 $ & $   0.00042 $ & $   0.01802 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56289.86067 $ & $  -0.00429 $ & $   0.01390 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56297.88846 $ & $  -0.00508 $ & $   0.01239 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56245.70848 $ & $   0.00591 $ & $   0.01164 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56277.81946 $ & $   0.01354 $ & $   0.01031 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56281.83340 $ & $   0.01745 $ & $   0.01139 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56265.77826 $ & $   0.00758 $ & $   0.01488 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56253.73675 $ & $   0.00989 $ & $   0.01574 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56257.75061 $ & $   0.01547 $ & $   0.01763 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56285.84772 $ & $  -0.00431 $ & $   0.01168 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56273.80662 $ & $  -0.00851 $ & $   0.00961 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56297.88986 $ & $  -0.00988 $ & $   0.01086 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56269.79312 $ & $   0.01073 $ & $   0.01108 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56309.93165 $ & $   0.01692 $ & $   0.00958 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56261.76551 $ & $   0.01165 $ & $   0.01702 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56289.86312 $ & $   0.00344 $ & $   0.01425 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56245.71095 $ & $   0.00035 $ & $   0.01148 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56273.80798 $ & $   0.01100 $ & $   0.01165 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56281.83587 $ & $  -0.00151 $ & $   0.01105 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56277.82212 $ & $  -0.00428 $ & $   0.00989 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56253.73921 $ & $  -0.00410 $ & $   0.01473 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56257.75308 $ & $  -0.04505 $ & $   0.01763 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56265.78078 $ & $  -0.00264 $ & $   0.01650 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56285.85023 $ & $   0.01633 $ & $   0.01364 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56297.89232 $ & $   0.01048 $ & $   0.01079 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56273.80927 $ & $  -0.00252 $ & $   0.01005 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56309.93412 $ & $  -0.00550 $ & $   0.00957 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56269.79650 $ & $   0.04099 $ & $   0.01120 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56273.81048 $ & $  -0.02825 $ & $   0.01180 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56245.71367 $ & $   0.01888 $ & $   0.01285 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56277.82466 $ & $   0.00140 $ & $   0.01010 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56257.75554 $ & $  -0.02288 $ & $   0.01862 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56293.88019 $ & $  -0.00442 $ & $   0.01103 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56265.78325 $ & $   0.00670 $ & $   0.01464 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56253.74172 $ & $   0.02562 $ & $   0.01442 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56289.86645 $ & $   0.02152 $ & $   0.01646 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56281.83924 $ & $   0.01020 $ & $   0.01186 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56297.89482 $ & $   0.00065 $ & $   0.01085 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56309.93663 $ & $   0.01799 $ & $   0.00968 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56273.81295 $ & $   0.01513 $ & $   0.01166 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56273.81301 $ & $   0.00086 $ & $   0.00959 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56269.79925 $ & $  -0.01162 $ & $   0.01143 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56245.71617 $ & $  -0.03021 $ & $   0.01193 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56293.88270 $ & $  -0.00945 $ & $   0.01046 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56289.86894 $ & $   0.03792 $ & $   0.01821 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56281.84171 $ & $   0.00311 $ & $   0.01187 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56261.77252 $ & $  -0.01313 $ & $   0.01774 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56297.89729 $ & $  -0.01682 $ & $   0.01050 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56253.74505 $ & $  -0.03033 $ & $   0.01558 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56257.75891 $ & $   0.03447 $ & $   0.01846 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56277.82827 $ & $  -0.00557 $ & $   0.00999 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56309.94001 $ & $   0.01669 $ & $   0.00966 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56273.81545 $ & $  -0.03132 $ & $   0.01093 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56273.81550 $ & $   0.00134 $ & $   0.00965 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56269.80172 $ & $  -0.00291 $ & $   0.01116 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56285.85723 $ & $  -0.01325 $ & $   0.01490 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56293.88518 $ & $  -0.00146 $ & $   0.01029 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56289.87140 $ & $  -0.00173 $ & $   0.01520 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56245.71950 $ & $  -0.00815 $ & $   0.01227 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56253.74752 $ & $   0.01639 $ & $   0.01456 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56281.84447 $ & $  -0.01915 $ & $   0.01125 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56261.77524 $ & $  -0.02109 $ & $   0.01968 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56277.83082 $ & $   0.01694 $ & $   0.01017 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56265.78936 $ & $  -0.02234 $ & $   0.01569 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56257.76167 $ & $   0.00192 $ & $   0.01897 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56297.90089 $ & $   0.00338 $ & $   0.01077 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56309.94249 $ & $   0.00493 $ & $   0.00990 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56269.80418 $ & $  -0.02845 $ & $   0.01055 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56273.81807 $ & $   0.00911 $ & $   0.01001 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56285.85996 $ & $   0.01209 $ & $   0.01442 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56293.88768 $ & $  -0.00544 $ & $   0.00979 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56273.81878 $ & $   0.00746 $ & $   0.01183 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56245.72200 $ & $  -0.02376 $ & $   0.01187 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56281.84694 $ & $   0.02468 $ & $   0.01196 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56253.75002 $ & $  -0.01349 $ & $   0.01462 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56261.77773 $ & $   0.00832 $ & $   0.02082 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56277.83360 $ & $   0.01877 $ & $   0.01057 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56297.90340 $ & $   0.00120 $ & $   0.01062 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56309.94496 $ & $  -0.00914 $ & $   0.00918 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56273.82073 $ & $  -0.01048 $ & $   0.00914 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56285.86246 $ & $   0.00312 $ & $   0.01298 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56273.82129 $ & $  -0.01365 $ & $   0.01260 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56269.80755 $ & $  -0.03339 $ & $   0.01116 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56245.72447 $ & $   0.01082 $ & $   0.01335 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56293.89107 $ & $   0.00147 $ & $   0.01229 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56289.87735 $ & $   0.00990 $ & $   0.01370 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56277.83613 $ & $   0.03792 $ & $   0.01035 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56281.85030 $ & $  -0.01655 $ & $   0.01147 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56297.90586 $ & $  -0.00282 $ & $   0.01066 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56309.94746 $ & $   0.01143 $ & $   0.00974 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56285.86493 $ & $   0.03132 $ & $   0.01311 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56265.79572 $ & $  -0.00635 $ & $   0.01569 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56245.72694 $ & $  -0.01340 $ & $   0.01229 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56269.81005 $ & $  -0.00330 $ & $   0.01188 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56273.82401 $ & $   0.01660 $ & $   0.01174 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56293.89353 $ & $  -0.00749 $ & $   0.01171 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56289.87982 $ & $   0.00147 $ & $   0.01507 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56273.82470 $ & $  -0.00566 $ & $   0.00981 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56281.85278 $ & $  -0.00225 $ & $   0.01128 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56253.75586 $ & $   0.01414 $ & $   0.01510 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56261.78360 $ & $  -0.03122 $ & $   0.01853 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56297.90837 $ & $   0.01050 $ & $   0.01133 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56277.83971 $ & $   0.00346 $ & $   0.00966 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56237.70159 $ & $   0.01135 $ & $   0.01341 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56269.81256 $ & $   0.00627 $ & $   0.01126 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56309.95111 $ & $   0.02108 $ & $   0.00991 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56273.82652 $ & $   0.01964 $ & $   0.01133 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56293.89604 $ & $  -0.01639 $ & $   0.01047 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56289.88232 $ & $   0.01838 $ & $   0.01561 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56245.73005 $ & $  -0.00120 $ & $   0.01361 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56273.82722 $ & $   0.01610 $ & $   0.01024 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56281.85528 $ & $  -0.03695 $ & $   0.01112 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56253.75862 $ & $  -0.03060 $ & $   0.01417 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56277.84224 $ & $   0.01184 $ & $   0.01032 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56265.80073 $ & $  -0.05182 $ & $   0.01749 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56297.91172 $ & $   0.00432 $ & $   0.01186 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56237.70405 $ & $  -0.00587 $ & $   0.01431 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56269.81506 $ & $  -0.03209 $ & $   0.01116 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56309.95358 $ & $   0.03086 $ & $   0.00956 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56257.77374 $ & $  -0.00411 $ & $   0.01861 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56293.89850 $ & $   0.01416 $ & $   0.01148 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56289.88478 $ & $   0.01216 $ & $   0.01768 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56245.73251 $ & $   0.02392 $ & $   0.01290 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56273.82982 $ & $   0.00601 $ & $   0.00979 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56273.82988 $ & $  -0.02012 $ & $   0.01109 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56281.85778 $ & $   0.01214 $ & $   0.01180 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56261.78855 $ & $   0.00494 $ & $   0.02274 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56253.76113 $ & $  -0.00010 $ & $   0.01567 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56277.84476 $ & $   0.00181 $ & $   0.01043 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56297.91418 $ & $  -0.00006 $ & $   0.01004 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56309.95609 $ & $  -0.00423 $ & $   0.00966 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56257.77621 $ & $  -0.00815 $ & $   0.01770 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56245.73527 $ & $  -0.00779 $ & $   0.01387 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56269.81842 $ & $   0.00138 $ & $   0.01109 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56273.83235 $ & $   0.01423 $ & $   0.01185 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56261.79101 $ & $  -0.01208 $ & $   0.02178 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56289.88810 $ & $  -0.01056 $ & $   0.01466 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56253.76359 $ & $  -0.00068 $ & $   0.01474 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56293.90214 $ & $  -0.01276 $ & $   0.01239 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56281.86115 $ & $  -0.00283 $ & $   0.01144 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56277.84738 $ & $   0.00438 $ & $   0.00998 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56297.91665 $ & $  -0.01276 $ & $   0.01165 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56309.95857 $ & $   0.00819 $ & $   0.00951 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56257.77868 $ & $  -0.06554 $ & $   0.01472 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56285.87568 $ & $  -0.01508 $ & $   0.01393 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56265.80680 $ & $   0.00010 $ & $   0.01706 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56273.83484 $ & $   0.01116 $ & $   0.01118 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56269.82115 $ & $  -0.01516 $ & $   0.01063 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56289.89060 $ & $  -0.02133 $ & $   0.01288 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56293.90465 $ & $   0.01838 $ & $   0.01092 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56281.86366 $ & $   0.04016 $ & $   0.01236 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56297.91916 $ & $  -0.00171 $ & $   0.01288 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56253.76693 $ & $   0.00406 $ & $   0.01460 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56273.83623 $ & $  -0.02557 $ & $   0.00969 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56265.80930 $ & $  -0.05581 $ & $   0.01329 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56237.71246 $ & $   0.00849 $ & $   0.01359 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56277.85099 $ & $   0.01973 $ & $   0.01029 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56309.96192 $ & $  -0.00569 $ & $   0.00967 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56273.83731 $ & $  -0.00527 $ & $   0.01176 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56269.82362 $ & $   0.02044 $ & $   0.01141 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56285.87902 $ & $   0.03360 $ & $   0.01517 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56289.89307 $ & $  -0.01052 $ & $   0.01418 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56293.90712 $ & $   0.02573 $ & $   0.01207 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56257.78323 $ & $  -0.01750 $ & $   0.01716 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56253.76940 $ & $  -0.00823 $ & $   0.01368 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56281.86639 $ & $   0.01037 $ & $   0.01178 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56245.74224 $ & $  -0.01319 $ & $   0.01557 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56265.81177 $ & $  -0.04385 $ & $   0.01494 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56277.85356 $ & $   0.00437 $ & $   0.01061 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56309.96439 $ & $   0.01306 $ & $   0.00977 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56237.71522 $ & $  -0.03886 $ & $   0.01286 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56269.82612 $ & $   0.00368 $ & $   0.01104 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56289.89556 $ & $   0.02617 $ & $   0.01412 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56285.88175 $ & $  -0.01314 $ & $   0.01374 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56293.90961 $ & $   0.00230 $ & $   0.01120 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56273.84067 $ & $   0.00781 $ & $   0.01118 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56273.84108 $ & $   0.00942 $ & $   0.00950 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56253.77187 $ & $   0.00102 $ & $   0.01451 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56281.86890 $ & $  -0.02220 $ & $   0.01241 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56257.78595 $ & $  -0.01066 $ & $   0.01661 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56245.74471 $ & $   0.03721 $ & $   0.01772 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56265.81424 $ & $   0.01330 $ & $   0.01465 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56309.96686 $ & $  -0.00022 $ & $   0.00984 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56277.85638 $ & $   0.01845 $ & $   0.01058 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56285.88425 $ & $  -0.00211 $ & $   0.01401 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56273.84318 $ & $   0.01941 $ & $   0.01129 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56269.82945 $ & $  -0.02380 $ & $   0.01093 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56261.80204 $ & $  -0.00427 $ & $   0.02145 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56253.77437 $ & $   0.00725 $ & $   0.01508 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56273.84368 $ & $  -0.00153 $ & $   0.01011 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56289.89913 $ & $   0.00812 $ & $   0.01720 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56293.91299 $ & $  -0.01558 $ & $   0.01186 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56257.78846 $ & $   0.03033 $ & $   0.01692 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56281.87223 $ & $  -0.00929 $ & $   0.01152 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56265.81700 $ & $   0.03177 $ & $   0.01475 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56309.96937 $ & $  -0.00234 $ & $   0.01004 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56277.85899 $ & $  -0.01108 $ & $   0.00973 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56285.88672 $ & $   0.00636 $ & $   0.01449 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56269.83196 $ & $  -0.01773 $ & $   0.01045 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56237.72120 $ & $  -0.02482 $ & $   0.01322 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56273.84590 $ & $   0.03683 $ & $   0.01099 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56289.90160 $ & $   0.00845 $ & $   0.01437 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56293.91546 $ & $   0.02290 $ & $   0.01401 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56257.79092 $ & $  -0.03519 $ & $   0.01667 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56245.74972 $ & $   0.03777 $ & $   0.01979 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56253.77771 $ & $  -0.00277 $ & $   0.01444 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56261.80543 $ & $  -0.04405 $ & $   0.01940 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56233.70849 $ & $   0.01177 $ & $   0.01817 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56281.87474 $ & $   0.03082 $ & $   0.01241 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56273.84773 $ & $  -0.00507 $ & $   0.00973 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56269.83443 $ & $  -0.00548 $ & $   0.01083 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56309.97295 $ & $  -0.00078 $ & $   0.00994 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56237.72367 $ & $   0.00721 $ & $   0.01356 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56273.84840 $ & $   0.00846 $ & $   0.01223 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56285.89011 $ & $  -0.01300 $ & $   0.01227 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56289.90406 $ & $   0.01079 $ & $   0.01549 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56293.91795 $ & $  -0.01881 $ & $   0.01146 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56277.86260 $ & $   0.01925 $ & $   0.00975 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56261.80789 $ & $   0.01458 $ & $   0.02129 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56281.87721 $ & $  -0.03312 $ & $   0.01195 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56257.79428 $ & $   0.01028 $ & $   0.01805 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56253.78047 $ & $  -0.02672 $ & $   0.01537 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56245.75304 $ & $  -0.03956 $ & $   0.01616 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56273.85022 $ & $  -0.00962 $ & $   0.00981 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56237.72614 $ & $  -0.02205 $ & $   0.01273 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56269.83693 $ & $   0.02471 $ & $   0.01108 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56265.82308 $ & $  -0.00574 $ & $   0.01370 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56309.97543 $ & $   0.01075 $ & $   0.00995 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56285.89261 $ & $   0.01092 $ & $   0.01158 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56289.90656 $ & $   0.02007 $ & $   0.01372 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56293.92042 $ & $  -0.00497 $ & $   0.01503 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56277.86513 $ & $  -0.01045 $ & $   0.00990 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56273.85177 $ & $   0.04508 $ & $   0.01133 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56261.81039 $ & $   0.00540 $ & $   0.02041 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56281.87972 $ & $   0.00545 $ & $   0.01142 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56257.79675 $ & $   0.03421 $ & $   0.01816 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56253.78293 $ & $  -0.01427 $ & $   0.01307 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56233.71369 $ & $   0.01835 $ & $   0.02183 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56245.75554 $ & $   0.02996 $ & $   0.01552 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56273.85290 $ & $   0.00766 $ & $   0.01006 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56309.97789 $ & $   0.00881 $ & $   0.00961 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56265.82562 $ & $  -0.00513 $ & $   0.01450 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56285.89511 $ & $   0.01431 $ & $   0.01210 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56277.86771 $ & $  -0.01012 $ & $   0.00987 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56269.84029 $ & $   0.01476 $ & $   0.01112 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56273.85425 $ & $   0.02772 $ & $   0.01278 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56261.81289 $ & $  -0.01883 $ & $   0.02338 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56257.79925 $ & $  -0.00635 $ & $   0.01818 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56253.78543 $ & $   0.01814 $ & $   0.01430 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56293.92406 $ & $   0.00527 $ & $   0.01172 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56245.75826 $ & $  -0.02880 $ & $   0.01754 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56281.88308 $ & $   0.00912 $ & $   0.01196 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56233.71701 $ & $  -0.03424 $ & $   0.01942 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56273.85559 $ & $  -0.00740 $ & $   0.01022 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56289.91103 $ & $  -0.00298 $ & $   0.01535 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56309.98040 $ & $   0.00518 $ & $   0.00980 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56265.82808 $ & $   0.03415 $ & $   0.01407 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56285.89762 $ & $   0.01136 $ & $   0.01218 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56277.87029 $ & $   0.01757 $ & $   0.01027 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56273.85672 $ & $   0.00073 $ & $   0.01168 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56269.84303 $ & $   0.00623 $ & $   0.01113 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56257.80172 $ & $  -0.00754 $ & $   0.01590 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56293.92653 $ & $   0.01194 $ & $   0.01311 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56245.76073 $ & $  -0.00648 $ & $   0.01282 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56261.81622 $ & $  -0.00672 $ & $   0.01904 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56281.88555 $ & $   0.02314 $ & $   0.01163 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56233.71951 $ & $  -0.01016 $ & $   0.02170 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56253.78880 $ & $   0.01122 $ & $   0.01514 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56289.91352 $ & $   0.00679 $ & $   0.01614 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56265.83059 $ & $  -0.02636 $ & $   0.01324 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56237.73439 $ & $   0.05503 $ & $   0.01273 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56309.98374 $ & $  -0.00896 $ & $   0.00976 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56273.85923 $ & $   0.00384 $ & $   0.01112 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56273.85938 $ & $  -0.00220 $ & $   0.00966 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56269.84554 $ & $  -0.00495 $ & $   0.01064 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56285.90096 $ & $  -0.00443 $ & $   0.01202 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56277.87386 $ & $  -0.00607 $ & $   0.00987 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56233.72196 $ & $   0.03351 $ & $   0.02441 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56261.81894 $ & $   0.01134 $ & $   0.02022 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56257.80513 $ & $  -0.01368 $ & $   0.01660 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56253.79130 $ & $   0.00411 $ & $   0.01519 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56289.91598 $ & $   0.01068 $ & $   0.01714 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56281.88831 $ & $  -0.01473 $ & $   0.01184 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56265.83306 $ & $   0.01642 $ & $   0.01499 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56245.76413 $ & $   0.02442 $ & $   0.01957 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56237.73712 $ & $  -0.01923 $ & $   0.01224 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56269.84801 $ & $  -0.02314 $ & $   0.01140 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56273.86193 $ & $   0.01028 $ & $   0.00905 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56285.90369 $ & $   0.00535 $ & $   0.01133 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56273.86259 $ & $  -0.00119 $ & $   0.01124 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56277.87647 $ & $   0.01297 $ & $   0.01103 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56261.82144 $ & $   0.00353 $ & $   0.02137 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56253.79377 $ & $   0.01367 $ & $   0.01513 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56281.89077 $ & $   0.01291 $ & $   0.01126 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56289.91848 $ & $  -0.00149 $ & $   0.01394 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56265.83553 $ & $   0.02450 $ & $   0.01349 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56257.80785 $ & $   0.01378 $ & $   0.01681 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56245.76660 $ & $   0.00145 $ & $   0.02107 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56273.86456 $ & $   0.00387 $ & $   0.00982 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56285.90619 $ & $  -0.01010 $ & $   0.01172 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56273.86506 $ & $   0.01415 $ & $   0.01138 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56237.74049 $ & $  -0.01099 $ & $   0.01299 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56269.85138 $ & $   0.00477 $ & $   0.01113 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56277.87928 $ & $  -0.00234 $ & $   0.01022 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56261.82390 $ & $  -0.00800 $ & $   0.01973 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56253.79627 $ & $  -0.02932 $ & $   0.01466 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56257.81036 $ & $  -0.02190 $ & $   0.01857 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56265.83828 $ & $  -0.00127 $ & $   0.01479 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56233.72777 $ & $   0.00147 $ & $   0.01920 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56281.89413 $ & $   0.00729 $ & $   0.01228 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56289.92206 $ & $  -0.00517 $ & $   0.01782 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56285.90866 $ & $   0.01163 $ & $   0.01234 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56273.86718 $ & $   0.00754 $ & $   0.00950 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56237.74296 $ & $  -0.00804 $ & $   0.01380 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56269.85386 $ & $  -0.01565 $ & $   0.01086 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56273.86779 $ & $  -0.02277 $ & $   0.01163 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56277.88197 $ & $   0.01562 $ & $   0.00948 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56257.81283 $ & $   0.03568 $ & $   0.01908 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56265.84075 $ & $  -0.01591 $ & $   0.01494 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56245.77156 $ & $   0.01414 $ & $   0.01654 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56261.82696 $ & $  -0.03992 $ & $   0.01810 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56253.79960 $ & $  -0.00125 $ & $   0.01500 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56281.89660 $ & $  -0.01381 $ & $   0.01174 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56289.92452 $ & $  -0.04458 $ & $   0.01483 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56237.74546 $ & $  -0.01139 $ & $   0.01293 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56269.85637 $ & $  -0.02345 $ & $   0.01051 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56273.87025 $ & $   0.01837 $ & $   0.01244 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56285.91200 $ & $   0.01194 $ & $   0.01304 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56261.82946 $ & $  -0.01996 $ & $   0.02066 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56273.87118 $ & $   0.02802 $ & $   0.00979 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56281.89908 $ & $   0.02128 $ & $   0.01204 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56233.73295 $ & $  -0.05392 $ & $   0.01870 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56253.80236 $ & $   0.02617 $ & $   0.01544 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56289.92701 $ & $   0.04498 $ & $   0.01456 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56277.88559 $ & $  -0.01098 $ & $   0.00985 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56245.77497 $ & $  -0.00640 $ & $   0.01525 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56269.85884 $ & $  -0.01733 $ & $   0.01114 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56257.81734 $ & $  -0.02964 $ & $   0.01662 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56293.94213 $ & $  -0.00741 $ & $   0.01532 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56285.91448 $ & $   0.01387 $ & $   0.01201 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56265.84557 $ & $   0.02677 $ & $   0.01497 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56261.83192 $ & $  -0.04379 $ & $   0.01911 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56273.87362 $ & $  -0.01113 $ & $   0.01123 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56273.87367 $ & $  -0.00517 $ & $   0.01002 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56281.90158 $ & $   0.01202 $ & $   0.01216 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56253.80483 $ & $   0.00332 $ & $   0.01452 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56289.92951 $ & $  -0.00428 $ & $   0.01626 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56277.88813 $ & $  -0.00527 $ & $   0.00995 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56245.77747 $ & $   0.01733 $ & $   0.01401 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56257.81983 $ & $   0.00277 $ & $   0.01751 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56285.91698 $ & $   0.00061 $ & $   0.01196 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56261.83443 $ & $  -0.05817 $ & $   0.01845 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56269.86221 $ & $   0.02814 $ & $   0.01097 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56237.75145 $ & $  -0.01532 $ & $   0.01273 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56273.87609 $ & $   0.00546 $ & $   0.01110 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56293.94578 $ & $  -0.00160 $ & $   0.01179 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56253.80733 $ & $  -0.03098 $ & $   0.01469 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56277.89072 $ & $   0.00443 $ & $   0.01014 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56245.78023 $ & $  -0.00836 $ & $   0.01704 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56281.90491 $ & $   0.03466 $ & $   0.01176 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56233.73874 $ & $   0.01543 $ & $   0.01864 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56289.93285 $ & $   0.04496 $ & $   0.01871 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56257.82233 $ & $   0.01294 $ & $   0.01872 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56285.91945 $ & $   0.00393 $ & $   0.01112 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56237.75392 $ & $  -0.03405 $ & $   0.01393 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56273.87859 $ & $  -0.01636 $ & $   0.01142 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56269.86497 $ & $   0.01500 $ & $   0.01137 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56293.94825 $ & $   0.00627 $ & $   0.01087 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56261.83753 $ & $   0.00843 $ & $   0.01827 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56277.89325 $ & $  -0.00390 $ & $   0.01061 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56245.78269 $ & $  -0.02634 $ & $   0.01249 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56233.74120 $ & $  -0.01898 $ & $   0.01612 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56281.90741 $ & $  -0.01270 $ & $   0.01190 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56289.93532 $ & $   0.01494 $ & $   0.01715 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56253.81070 $ & $  -0.00334 $ & $   0.01442 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56257.82481 $ & $  -0.07222 $ & $   0.01677 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56237.75639 $ & $   0.01056 $ & $   0.01365 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56273.88106 $ & $  -0.01279 $ & $   0.01102 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56285.92280 $ & $  -0.01620 $ & $   0.01286 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56269.86744 $ & $   0.00768 $ & $   0.01140 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56293.95075 $ & $  -0.00366 $ & $   0.01080 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56261.84024 $ & $  -0.02033 $ & $   0.02251 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56233.74366 $ & $   0.02229 $ & $   0.01950 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56253.81316 $ & $   0.00327 $ & $   0.01568 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56289.93782 $ & $   0.01812 $ & $   0.01804 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56281.91013 $ & $   0.02107 $ & $   0.01194 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56277.89682 $ & $   0.00853 $ & $   0.01036 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56245.78607 $ & $   0.02733 $ & $   0.01285 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56257.82819 $ & $   0.05523 $ & $   0.01812 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56237.75911 $ & $   0.01409 $ & $   0.01459 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56269.86994 $ & $  -0.01944 $ & $   0.01105 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56293.95322 $ & $   0.00193 $ & $   0.01119 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56285.92553 $ & $  -0.00248 $ & $   0.01239 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56273.88404 $ & $  -0.01449 $ & $   0.01383 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56261.84274 $ & $  -0.01682 $ & $   0.01706 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56273.88443 $ & $  -0.02748 $ & $   0.01112 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56233.74612 $ & $  -0.01541 $ & $   0.01790 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56289.94029 $ & $   0.01722 $ & $   0.01438 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56281.91264 $ & $   0.02270 $ & $   0.01237 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56277.89935 $ & $  -0.00697 $ & $   0.01088 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56257.83091 $ & $  -0.01781 $ & $   0.01635 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56285.92803 $ & $   0.00953 $ & $   0.01120 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56273.88684 $ & $  -0.01704 $ & $   0.01034 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56273.88690 $ & $   0.00024 $ & $   0.01179 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56269.87327 $ & $  -0.01566 $ & $   0.01076 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56293.95659 $ & $   0.01350 $ & $   0.01150 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56233.74948 $ & $  -0.05295 $ & $   0.02194 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56261.84671 $ & $   0.01857 $ & $   0.01504 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56281.91600 $ & $   0.01369 $ & $   0.01243 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56277.90218 $ & $   0.02347 $ & $   0.00990 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56265.86070 $ & $  -0.00639 $ & $   0.01584 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56289.94388 $ & $  -0.01921 $ & $   0.01565 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56253.81927 $ & $  -0.00064 $ & $   0.01464 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56285.93050 $ & $  -0.01227 $ & $   0.01233 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56269.87578 $ & $  -0.00623 $ & $   0.01102 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56273.88967 $ & $   0.00767 $ & $   0.01146 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56293.95906 $ & $  -0.00439 $ & $   0.01117 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56261.84847 $ & $  -0.01684 $ & $   0.01880 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56233.75194 $ & $   0.00894 $ & $   0.01880 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56281.91847 $ & $  -0.00077 $ & $   0.01188 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56277.90479 $ & $  -0.00164 $ & $   0.01038 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56289.94637 $ & $   0.01276 $ & $   0.01723 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56253.82264 $ & $  -0.01741 $ & $   0.01458 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56269.87826 $ & $  -0.02634 $ & $   0.01073 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56273.89214 $ & $  -0.00877 $ & $   0.01116 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56285.93385 $ & $  -0.00313 $ & $   0.01238 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56293.96156 $ & $   0.01005 $ & $   0.01190 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56257.83698 $ & $  -0.03991 $ & $   0.01655 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56261.85094 $ & $  -0.00831 $ & $   0.01810 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56281.92097 $ & $  -0.00810 $ & $   0.01162 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56277.90837 $ & $  -0.00050 $ & $   0.01058 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56269.88073 $ & $   0.01415 $ & $   0.01127 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56253.82537 $ & $   0.03003 $ & $   0.01438 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56237.77005 $ & $   0.00878 $ & $   0.01328 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56285.93633 $ & $  -0.01028 $ & $   0.01158 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56293.96404 $ & $   0.01258 $ & $   0.01164 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56261.85341 $ & $   0.03272 $ & $   0.02231 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56261.85382 $ & $  -0.01354 $ & $   0.01320 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56273.89551 $ & $   0.02330 $ & $   0.01182 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56281.92344 $ & $   0.01556 $ & $   0.01125 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56257.84035 $ & $   0.01777 $ & $   0.01785 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56265.86807 $ & $   0.00669 $ & $   0.01345 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56273.89599 $ & $   0.01774 $ & $   0.00962 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56277.91090 $ & $   0.02381 $ & $   0.01048 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56289.95247 $ & $  -0.00184 $ & $   0.01638 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56253.82787 $ & $  -0.00991 $ & $   0.01368 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56285.93883 $ & $  -0.01397 $ & $   0.01147 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56261.85587 $ & $  -0.01448 $ & $   0.02296 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56261.85629 $ & $   0.01350 $ & $   0.01394 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56269.88409 $ & $  -0.00290 $ & $   0.01127 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56273.89798 $ & $   0.01238 $ & $   0.01176 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56237.77344 $ & $  -0.00285 $ & $   0.01380 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56265.87054 $ & $   0.01151 $ & $   0.01571 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56257.84285 $ & $   0.03910 $ & $   0.01877 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56293.96769 $ & $  -0.00947 $ & $   0.01122 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56273.89865 $ & $  -0.00194 $ & $   0.00981 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56281.92680 $ & $   0.01853 $ & $   0.01243 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56233.76063 $ & $   0.01192 $ & $   0.01766 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56225.73302 $ & $   0.01984 $ & $   0.01693 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56277.91341 $ & $   0.00349 $ & $   0.01009 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56253.83033 $ & $   0.04350 $ & $   0.01620 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56285.94130 $ & $  -0.03092 $ & $   0.01062 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56261.85879 $ & $  -0.03137 $ & $   0.01401 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56245.80350 $ & $   0.00963 $ & $   0.01136 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56289.95585 $ & $  -0.01073 $ & $   0.01625 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56273.90048 $ & $  -0.00490 $ & $   0.01163 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56237.77591 $ & $   0.04051 $ & $   0.01291 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56269.88682 $ & $   0.00511 $ & $   0.01124 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56265.87304 $ & $  -0.00771 $ & $   0.01365 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56257.84536 $ & $  -0.03517 $ & $   0.01816 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56261.85923 $ & $   0.05194 $ & $   0.02340 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56293.97016 $ & $   0.02079 $ & $   0.01104 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56273.90126 $ & $  -0.00125 $ & $   0.00996 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56281.92927 $ & $  -0.00591 $ & $   0.01178 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56233.76309 $ & $  -0.01624 $ & $   0.01672 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56225.73548 $ & $   0.01841 $ & $   0.01720 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56277.91605 $ & $   0.01489 $ & $   0.01024 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56289.95831 $ & $  -0.02848 $ & $   0.01472 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56253.83369 $ & $  -0.01986 $ & $   0.01502 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56273.90296 $ & $  -0.02859 $ & $   0.01187 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56285.94465 $ & $  -0.00137 $ & $   0.01121 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56261.86156 $ & $  -0.01912 $ & $   0.01564 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56269.88933 $ & $  -0.03211 $ & $   0.01199 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56265.87550 $ & $   0.00822 $ & $   0.01417 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56245.80627 $ & $   0.00060 $ & $   0.00990 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56257.84786 $ & $   0.01971 $ & $   0.01808 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56293.97267 $ & $  -0.00193 $ & $   0.01095 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56261.86194 $ & $  -0.00975 $ & $   0.02258 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56273.90389 $ & $   0.01335 $ & $   0.01007 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56233.76556 $ & $  -0.07259 $ & $   0.01882 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56281.93203 $ & $  -0.01893 $ & $   0.01212 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56245.80808 $ & $  -0.00992 $ & $   0.01557 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56225.73888 $ & $  -0.02820 $ & $   0.01565 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56289.96080 $ & $   0.03196 $ & $   0.01867 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56253.83616 $ & $   0.03715 $ & $   0.01602 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56269.89181 $ & $  -0.00785 $ & $   0.01183 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56265.87797 $ & $   0.01884 $ & $   0.01666 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56277.91953 $ & $   0.00945 $ & $   0.01036 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56245.80878 $ & $   0.00680 $ & $   0.01032 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56237.78113 $ & $   0.00578 $ & $   0.01394 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56285.94737 $ & $  -0.01316 $ & $   0.01136 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56293.97513 $ & $  -0.01377 $ & $   0.01137 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56261.86443 $ & $  -0.02298 $ & $   0.02072 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56273.90633 $ & $   0.00051 $ & $   0.01184 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56233.76801 $ & $   0.03274 $ & $   0.01984 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56257.85119 $ & $   0.00168 $ & $   0.01915 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56245.81054 $ & $   0.00472 $ & $   0.01652 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56273.90771 $ & $  -0.00180 $ & $   0.00998 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56289.96326 $ & $  -0.04433 $ & $   0.01478 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56253.83866 $ & $   0.02063 $ & $   0.01436 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56265.88048 $ & $   0.00133 $ & $   0.01373 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56277.92207 $ & $  -0.00157 $ & $   0.01017 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56285.94988 $ & $  -0.01585 $ & $   0.01188 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56261.86689 $ & $   0.01842 $ & $   0.02149 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56273.90884 $ & $  -0.02783 $ & $   0.01151 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56269.89521 $ & $  -0.02837 $ & $   0.01196 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56245.81218 $ & $  -0.00303 $ & $   0.01010 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56293.97848 $ & $   0.00734 $ & $   0.01119 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56257.85396 $ & $  -0.02736 $ & $   0.01513 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56233.77141 $ & $   0.01577 $ & $   0.02220 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56245.81304 $ & $   0.00883 $ & $   0.01451 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56225.74381 $ & $   0.00868 $ & $   0.01612 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56273.91021 $ & $  -0.00152 $ & $   0.01086 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56253.84113 $ & $   0.02054 $ & $   0.01386 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56285.95235 $ & $   0.00661 $ & $   0.01204 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56277.92483 $ & $  -0.00987 $ & $   0.01023 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56289.96688 $ & $  -0.02186 $ & $   0.01677 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56269.89768 $ & $  -0.01995 $ & $   0.01147 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56273.91157 $ & $  -0.02257 $ & $   0.01117 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56245.81469 $ & $   0.00529 $ & $   0.01030 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56293.98099 $ & $   0.01078 $ & $   0.01124 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56261.87026 $ & $  -0.03493 $ & $   0.02054 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56257.85642 $ & $   0.00523 $ & $   0.01804 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56233.77388 $ & $  -0.04520 $ & $   0.01694 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56225.74653 $ & $  -0.01890 $ & $   0.01604 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56273.91310 $ & $   0.00985 $ & $   0.01014 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56277.92748 $ & $   0.01327 $ & $   0.01033 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56253.84446 $ & $  -0.04265 $ & $   0.01499 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56289.96938 $ & $  -0.01179 $ & $   0.01625 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56269.90015 $ & $  -0.01111 $ & $   0.01149 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56273.91407 $ & $   0.02920 $ & $   0.01240 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56237.78948 $ & $   0.00758 $ & $   0.01269 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56245.81721 $ & $  -0.00959 $ & $   0.01063 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56285.95574 $ & $  -0.01604 $ & $   0.01221 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56293.98346 $ & $  -0.00340 $ & $   0.01045 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56261.87272 $ & $   0.00654 $ & $   0.01983 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56273.91580 $ & $  -0.01251 $ & $   0.00970 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56265.88835 $ & $  -0.05263 $ & $   0.01499 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56225.74991 $ & $  -0.01038 $ & $   0.01846 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56253.84718 $ & $  -0.01992 $ & $   0.01387 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56289.97183 $ & $  -0.01923 $ & $   0.01424 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56269.90262 $ & $   0.01959 $ & $   0.01156 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56297.99964 $ & $   0.01214 $ & $   0.01257 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56285.95821 $ & $   0.00036 $ & $   0.01193 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56245.81972 $ & $   0.00199 $ & $   0.01069 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56293.98592 $ & $  -0.01536 $ & $   0.01156 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56261.87521 $ & $  -0.03692 $ & $   0.01944 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56245.82003 $ & $  -0.01398 $ & $   0.02104 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56277.93106 $ & $   0.00351 $ & $   0.01017 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56273.91743 $ & $  -0.01515 $ & $   0.01149 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56233.77908 $ & $  -0.02093 $ & $   0.01747 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56225.75237 $ & $   0.03311 $ & $   0.01723 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56265.89087 $ & $  -0.01231 $ & $   0.01370 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56257.86343 $ & $   0.00964 $ & $   0.01866 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56289.97432 $ & $  -0.03174 $ & $   0.01604 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56253.84968 $ & $  -0.02656 $ & $   0.01405 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56285.96073 $ & $   0.02294 $ & $   0.01245 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56273.91967 $ & $   0.00959 $ & $   0.01094 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56277.93361 $ & $   0.00527 $ & $   0.01067 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56269.90599 $ & $   0.01107 $ & $   0.01167 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56237.79523 $ & $  -0.02737 $ & $   0.01409 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56273.91990 $ & $   0.04026 $ & $   0.01217 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56245.82311 $ & $  -0.00464 $ & $   0.00965 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56293.98957 $ & $  -0.02495 $ & $   0.01197 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56233.78244 $ & $  -0.00581 $ & $   0.01903 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56225.75484 $ & $  -0.00951 $ & $   0.01510 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56265.89334 $ & $  -0.00352 $ & $   0.01411 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56257.86589 $ & $  -0.01861 $ & $   0.01739 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56253.85215 $ & $  -0.03356 $ & $   0.01401 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56285.96320 $ & $   0.00385 $ & $   0.01286 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56273.92218 $ & $   0.00295 $ & $   0.01055 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56289.97766 $ & $  -0.01118 $ & $   0.01660 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56237.79770 $ & $   0.00072 $ & $   0.01363 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56273.92236 $ & $   0.00755 $ & $   0.01174 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56277.93622 $ & $   0.01457 $ & $   0.01058 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56245.82559 $ & $   0.02360 $ & $   0.00985 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56269.90871 $ & $   0.00241 $ & $   0.01158 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56261.88104 $ & $  -0.03946 $ & $   0.02112 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56293.99204 $ & $  -0.01448 $ & $   0.01117 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56233.78490 $ & $  -0.00193 $ & $   0.02114 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56225.75731 $ & $   0.00449 $ & $   0.01509 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56257.86836 $ & $   0.00196 $ & $   0.01694 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56289.98016 $ & $   0.01801 $ & $   0.01623 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56253.85552 $ & $   0.02032 $ & $   0.01397 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56273.92480 $ & $   0.01358 $ & $   0.00954 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56273.92483 $ & $   0.01111 $ & $   0.01282 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56237.80021 $ & $   0.04886 $ & $   0.01407 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56277.93874 $ & $  -0.00446 $ & $   0.01108 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56285.96659 $ & $   0.02623 $ & $   0.01242 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56269.91122 $ & $   0.01219 $ & $   0.01156 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56245.82836 $ & $  -0.01018 $ & $   0.01037 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56293.99455 $ & $   0.01768 $ & $   0.01120 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56261.88376 $ & $  -0.01874 $ & $   0.01958 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56233.78740 $ & $   0.03276 $ & $   0.01986 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56257.87087 $ & $   0.03711 $ & $   0.01857 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56225.76065 $ & $  -0.01643 $ & $   0.01605 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56265.89945 $ & $  -0.03891 $ & $   0.01459 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56289.98262 $ & $  -0.00182 $ & $   0.01633 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56253.85802 $ & $  -0.01186 $ & $   0.01365 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56273.92745 $ & $   0.01231 $ & $   0.01048 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56269.91368 $ & $  -0.01773 $ & $   0.01103 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56237.80296 $ & $   0.01130 $ & $   0.01501 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56293.99701 $ & $   0.01583 $ & $   0.01259 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56285.96932 $ & $  -0.00045 $ & $   0.01280 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56245.83086 $ & $  -0.01320 $ & $   0.00964 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56261.88626 $ & $   0.00948 $ & $   0.02514 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56273.92820 $ & $  -0.01371 $ & $   0.01358 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56233.78986 $ & $   0.02592 $ & $   0.01940 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56277.94224 $ & $   0.00225 $ & $   0.01084 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56225.76312 $ & $  -0.03331 $ & $   0.01460 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56257.87424 $ & $  -0.00642 $ & $   0.01709 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56289.98510 $ & $  -0.00269 $ & $   0.01602 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56253.86049 $ & $  -0.00891 $ & $   0.01517 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56298.01287 $ & $   0.00555 $ & $   0.01203 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56261.88873 $ & $  -0.04612 $ & $   0.01974 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56285.97183 $ & $   0.02385 $ & $   0.01268 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56245.83357 $ & $   0.01067 $ & $   0.01517 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56273.93066 $ & $  -0.01655 $ & $   0.01195 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56269.91705 $ & $  -0.03283 $ & $   0.01133 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56277.94480 $ & $  -0.00446 $ & $   0.01054 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56237.80633 $ & $   0.00720 $ & $   0.01368 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56294.00039 $ & $  -0.00975 $ & $   0.01385 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56273.93124 $ & $  -0.01227 $ & $   0.01014 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56245.83430 $ & $   0.02253 $ & $   0.01037 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56225.76558 $ & $  -0.02795 $ & $   0.01531 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56241.82138 $ & $   0.00824 $ & $   0.01021 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56253.86299 $ & $  -0.04071 $ & $   0.01250 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56298.01535 $ & $   0.00154 $ & $   0.01116 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56257.87696 $ & $   0.03635 $ & $   0.01394 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56285.97430 $ & $   0.01142 $ & $   0.01252 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56245.83607 $ & $   0.01218 $ & $   0.01573 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56289.98868 $ & $  -0.03137 $ & $   0.01631 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56269.91952 $ & $   0.01127 $ & $   0.01218 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56273.93342 $ & $  -0.02431 $ & $   0.01239 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56294.00285 $ & $   0.01240 $ & $   0.01224 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56261.89209 $ & $  -0.03794 $ & $   0.01961 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56245.83682 $ & $  -0.01141 $ & $   0.01004 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56277.94768 $ & $  -0.01415 $ & $   0.01073 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56273.93402 $ & $   0.01176 $ & $   0.01062 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56233.79568 $ & $  -0.00497 $ & $   0.01937 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56265.90689 $ & $  -0.02493 $ & $   0.01464 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56257.87946 $ & $   0.00900 $ & $   0.01734 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56245.83854 $ & $  -0.01183 $ & $   0.01262 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56253.86632 $ & $  -0.00104 $ & $   0.01359 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56241.82479 $ & $  -0.00902 $ & $   0.00945 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56289.99114 $ & $  -0.01321 $ & $   0.01689 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56269.92203 $ & $  -0.00238 $ & $   0.01191 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56273.93589 $ & $   0.01856 $ & $   0.01267 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56294.00532 $ & $   0.01755 $ & $   0.01088 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56261.89455 $ & $  -0.03830 $ & $   0.01940 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56285.97769 $ & $   0.00869 $ & $   0.01328 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56245.83933 $ & $   0.01492 $ & $   0.01034 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56277.95021 $ & $   0.00442 $ & $   0.01021 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56273.93667 $ & $   0.01135 $ & $   0.01007 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56265.90939 $ & $  -0.03141 $ & $   0.01531 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56257.88193 $ & $   0.02423 $ & $   0.01857 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56253.86904 $ & $   0.04123 $ & $   0.01376 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56241.82752 $ & $  -0.00596 $ & $   0.00956 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56269.92450 $ & $   0.00123 $ & $   0.01174 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56237.81390 $ & $   0.05406 $ & $   0.01382 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56294.00782 $ & $   0.01377 $ & $   0.01069 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56261.89706 $ & $   0.03555 $ & $   0.02304 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56285.98020 $ & $  -0.00152 $ & $   0.01334 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56245.84185 $ & $  -0.02717 $ & $   0.00983 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56245.84191 $ & $  -0.00010 $ & $   0.01316 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56273.93926 $ & $  -0.00884 $ & $   0.01173 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56273.93934 $ & $  -0.01778 $ & $   0.00958 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56233.80089 $ & $  -0.03368 $ & $   0.02010 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56265.91186 $ & $   0.01427 $ & $   0.01547 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56277.95378 $ & $  -0.02614 $ & $   0.01048 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56225.77431 $ & $   0.01214 $ & $   0.01502 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56253.87155 $ & $   0.01616 $ & $   0.01348 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56241.83004 $ & $  -0.00189 $ & $   0.00939 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56261.89952 $ & $   0.02971 $ & $   0.02085 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56285.98267 $ & $  -0.02673 $ & $   0.01171 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56245.84438 $ & $  -0.02474 $ & $   0.01289 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56269.92786 $ & $  -0.01260 $ & $   0.01142 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56273.94176 $ & $  -0.00472 $ & $   0.01226 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56289.99724 $ & $  -0.01878 $ & $   0.01548 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56237.81728 $ & $   0.01731 $ & $   0.01392 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56265.91432 $ & $   0.00242 $ & $   0.01462 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56245.84520 $ & $  -0.00927 $ & $   0.00973 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56294.01145 $ & $  -0.00257 $ & $   0.01386 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56277.95630 $ & $   0.00069 $ & $   0.01044 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56233.80424 $ & $   0.02218 $ & $   0.02113 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56225.77681 $ & $  -0.03391 $ & $   0.01534 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56273.94316 $ & $  -0.00260 $ & $   0.01016 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56241.83255 $ & $   0.00724 $ & $   0.01033 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56285.98517 $ & $  -0.02010 $ & $   0.01217 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56245.84714 $ & $   0.01223 $ & $   0.01233 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56273.94424 $ & $   0.00575 $ & $   0.01145 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56237.81976 $ & $  -0.01961 $ & $   0.01324 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56269.93059 $ & $   0.01860 $ & $   0.01172 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56265.91682 $ & $  -0.01871 $ & $   0.01632 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56245.84772 $ & $   0.01151 $ & $   0.00976 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56294.01392 $ & $  -0.03865 $ & $   0.01689 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56277.95888 $ & $  -0.00025 $ & $   0.01043 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56233.80671 $ & $  -0.01983 $ & $   0.01822 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56273.94566 $ & $  -0.01393 $ & $   0.01021 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56245.84964 $ & $  -0.01119 $ & $   0.01224 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56253.87738 $ & $  -0.00890 $ & $   0.01263 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56241.83591 $ & $   0.00959 $ & $   0.00982 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56273.94674 $ & $   0.01334 $ & $   0.01180 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56237.82226 $ & $   0.00433 $ & $   0.01382 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56269.93306 $ & $   0.00205 $ & $   0.01231 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56265.91929 $ & $  -0.00365 $ & $   0.01481 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56285.98854 $ & $  -0.01236 $ & $   0.01249 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56294.01641 $ & $  -0.02820 $ & $   0.01223 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56261.90562 $ & $   0.03084 $ & $   0.02171 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56229.79501 $ & $   0.00571 $ & $   0.02309 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56245.85045 $ & $   0.01976 $ & $   0.00984 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56277.96142 $ & $   0.00346 $ & $   0.01154 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56233.80921 $ & $  -0.00386 $ & $   0.01983 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56257.89297 $ & $   0.04536 $ & $   0.02016 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56253.87985 $ & $   0.03879 $ & $   0.01447 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56241.83843 $ & $  -0.00085 $ & $   0.00981 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56269.93556 $ & $  -0.00328 $ & $   0.01116 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56265.92176 $ & $  -0.00095 $ & $   0.01483 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56294.01888 $ & $   0.00125 $ & $   0.01259 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56261.90812 $ & $  -0.04124 $ & $   0.02112 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56285.99130 $ & $  -0.01528 $ & $   0.01210 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56245.85296 $ & $  -0.01498 $ & $   0.00958 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56245.85302 $ & $   0.01906 $ & $   0.01339 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56273.95007 $ & $   0.01662 $ & $   0.01228 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56233.81170 $ & $  -0.03548 $ & $   0.02027 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56277.96500 $ & $   0.00879 $ & $   0.01074 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56225.78527 $ & $  -0.00377 $ & $   0.01464 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56253.88235 $ & $   0.01837 $ & $   0.01328 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56241.84094 $ & $   0.00536 $ & $   0.00932 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56257.89634 $ & $  -0.00647 $ & $   0.01780 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56273.95193 $ & $   0.00662 $ & $   0.01041 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56265.92425 $ & $   0.00531 $ & $   0.01487 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56261.91058 $ & $   0.01542 $ & $   0.01985 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56285.99378 $ & $   0.01960 $ & $   0.01370 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56245.85553 $ & $   0.00382 $ & $   0.01289 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56290.00795 $ & $  -0.05714 $ & $   0.01695 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56273.95257 $ & $   0.00998 $ & $   0.01210 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56269.93893 $ & $  -0.01463 $ & $   0.01188 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56237.82832 $ & $  -0.00753 $ & $   0.01344 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56294.02225 $ & $   0.01013 $ & $   0.01175 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56233.81507 $ & $  -0.02551 $ & $   0.01981 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56277.96756 $ & $  -0.00025 $ & $   0.01058 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56225.78773 $ & $  -0.02569 $ & $   0.01431 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56253.88482 $ & $   0.00679 $ & $   0.01359 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56241.84345 $ & $   0.01062 $ & $   0.00984 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56257.89906 $ & $  -0.02502 $ & $   0.01692 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56285.99629 $ & $   0.00281 $ & $   0.01225 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56245.85800 $ & $  -0.02219 $ & $   0.01295 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56269.94140 $ & $  -0.02675 $ & $   0.01107 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56273.95529 $ & $  -0.00536 $ & $   0.01161 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56294.02472 $ & $   0.00094 $ & $   0.01570 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56261.91395 $ & $   0.02319 $ & $   0.02034 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56229.80327 $ & $  -0.03509 $ & $   0.02295 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56245.85867 $ & $   0.01252 $ & $   0.01021 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56233.81753 $ & $  -0.00541 $ & $   0.01934 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56273.95609 $ & $  -0.01043 $ & $   0.00991 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56290.01159 $ & $   0.01901 $ & $   0.01770 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56277.97038 $ & $   0.01711 $ & $   0.01193 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56225.79045 $ & $  -0.02221 $ & $   0.01499 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56257.90156 $ & $  -0.01149 $ & $   0.01694 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56253.88808 $ & $   0.00101 $ & $   0.01354 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56245.86047 $ & $   0.00674 $ & $   0.01303 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56241.84681 $ & $   0.01079 $ & $   0.00991 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56269.94391 $ & $  -0.00089 $ & $   0.01125 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56294.02721 $ & $  -0.01966 $ & $   0.01122 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56261.91645 $ & $   0.01348 $ & $   0.01943 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56229.80576 $ & $   0.02520 $ & $   0.02437 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56245.86118 $ & $   0.00027 $ & $   0.00949 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56285.99971 $ & $  -0.00070 $ & $   0.01261 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56265.93059 $ & $   0.01210 $ & $   0.01459 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56273.95861 $ & $   0.01359 $ & $   0.01051 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56290.01405 $ & $  -0.00712 $ & $   0.01622 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56233.82025 $ & $   0.00015 $ & $   0.02062 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56277.97301 $ & $  -0.00479 $ & $   0.01051 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56257.90402 $ & $   0.00801 $ & $   0.01672 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56253.89081 $ & $  -0.01889 $ & $   0.01458 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56269.94637 $ & $  -0.01024 $ & $   0.01220 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56237.83566 $ & $  -0.02732 $ & $   0.01251 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56241.84958 $ & $   0.01695 $ & $   0.00989 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56261.91891 $ & $   0.04718 $ & $   0.02183 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56245.86366 $ & $  -0.00918 $ & $   0.00929 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56286.00218 $ & $  -0.03583 $ & $   0.01179 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56245.86384 $ & $  -0.01807 $ & $   0.01225 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56290.01654 $ & $  -0.01196 $ & $   0.01712 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56233.82270 $ & $  -0.01777 $ & $   0.02053 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56273.96122 $ & $   0.01503 $ & $   0.01016 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56225.79633 $ & $   0.00696 $ & $   0.01681 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56253.89331 $ & $   0.01706 $ & $   0.01451 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56217.76869 $ & $   0.00413 $ & $   0.02519 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56277.97659 $ & $   0.01524 $ & $   0.01105 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56257.90740 $ & $   0.00761 $ & $   0.01757 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56241.85209 $ & $   0.01076 $ & $   0.00949 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56261.92141 $ & $   0.01577 $ & $   0.01990 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56286.00468 $ & $  -0.00508 $ & $   0.01240 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56245.86631 $ & $   0.02264 $ & $   0.01289 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56269.94974 $ & $   0.00739 $ & $   0.01144 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56290.01899 $ & $   0.02625 $ & $   0.01764 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56237.83904 $ & $  -0.03634 $ & $   0.01305 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56273.96383 $ & $  -0.00109 $ & $   0.00964 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56245.86702 $ & $   0.01743 $ & $   0.00997 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56233.82607 $ & $  -0.01756 $ & $   0.01796 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56265.93717 $ & $  -0.01887 $ & $   0.01022 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56225.79883 $ & $   0.01252 $ & $   0.01615 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56253.89577 $ & $   0.02928 $ & $   0.01298 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56269.95121 $ & $   0.00075 $ & $   0.00884 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56257.90986 $ & $  -0.00471 $ & $   0.01694 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56277.97914 $ & $  -0.02276 $ & $   0.01158 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56241.85460 $ & $   0.00016 $ & $   0.00980 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56286.00716 $ & $   0.01005 $ & $   0.01278 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56245.86903 $ & $   0.00537 $ & $   0.01200 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56269.95246 $ & $   0.00371 $ & $   0.01193 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56245.86954 $ & $   0.00215 $ & $   0.00961 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56229.81433 $ & $   0.03146 $ & $   0.02231 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56290.02236 $ & $   0.00259 $ & $   0.01752 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56265.93969 $ & $  -0.00490 $ & $   0.01050 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56225.80133 $ & $   0.02069 $ & $   0.01660 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56269.95372 $ & $   0.00574 $ & $   0.00947 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56273.96758 $ & $  -0.00985 $ & $   0.01085 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56257.91233 $ & $   0.02489 $ & $   0.01835 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56277.98176 $ & $   0.00955 $ & $   0.01097 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56245.87154 $ & $   0.01867 $ & $   0.01254 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56237.84401 $ & $  -0.05829 $ & $   0.01297 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56241.85797 $ & $   0.00586 $ & $   0.01005 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56269.95496 $ & $   0.01228 $ & $   0.01196 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56286.01055 $ & $   0.02046 $ & $   0.01393 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56229.81679 $ & $   0.04498 $ & $   0.02020 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56245.87228 $ & $  -0.01251 $ & $   0.00974 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56290.02482 $ & $  -0.02209 $ & $   0.01764 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56233.83102 $ & $   0.00599 $ & $   0.01858 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56265.94220 $ & $  -0.00004 $ & $   0.00963 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56269.95623 $ & $  -0.02572 $ & $   0.01003 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56273.97008 $ & $   0.01718 $ & $   0.00981 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56277.98440 $ & $   0.00151 $ & $   0.01116 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56253.90161 $ & $  -0.00912 $ & $   0.01257 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56225.80470 $ & $  -0.00548 $ & $   0.01504 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56265.94342 $ & $   0.00738 $ & $   0.01573 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56241.86045 $ & $  -0.00042 $ & $   0.01014 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56269.95743 $ & $  -0.01675 $ & $   0.01180 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56237.84678 $ & $   0.00676 $ & $   0.01361 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56286.01327 $ & $  -0.00999 $ & $   0.01197 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56245.87479 $ & $   0.00199 $ & $   0.00901 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56245.87491 $ & $   0.00775 $ & $   0.01265 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56273.97272 $ & $  -0.01219 $ & $   0.00965 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56213.76547 $ & $  -0.02084 $ & $   0.01353 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56265.94559 $ & $  -0.02055 $ & $   0.01038 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56225.80717 $ & $   0.01066 $ & $   0.01520 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56253.90412 $ & $   0.00774 $ & $   0.01413 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56265.94592 $ & $  -0.02790 $ & $   0.01469 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56269.95977 $ & $   0.02173 $ & $   0.00961 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56241.86296 $ & $   0.01262 $ & $   0.00952 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56257.91838 $ & $  -0.03507 $ & $   0.01828 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56229.82179 $ & $   0.00011 $ & $   0.02147 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56277.98801 $ & $   0.01260 $ & $   0.01157 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56286.01578 $ & $  -0.01085 $ & $   0.01186 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56245.87738 $ & $  -0.00162 $ & $   0.01304 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56269.96079 $ & $   0.00997 $ & $   0.01206 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56233.83615 $ & $  -0.01020 $ & $   0.01368 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56237.85019 $ & $  -0.02294 $ & $   0.01345 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56245.87817 $ & $   0.02851 $ & $   0.00959 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56273.97539 $ & $   0.01181 $ & $   0.00999 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56213.76797 $ & $   0.00332 $ & $   0.01439 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56265.94810 $ & $  -0.00387 $ & $   0.01047 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56225.80963 $ & $  -0.00519 $ & $   0.01605 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56253.90659 $ & $   0.03001 $ & $   0.01440 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56269.96225 $ & $  -0.01891 $ & $   0.00980 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56241.86544 $ & $   0.01143 $ & $   0.00948 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56265.94864 $ & $  -0.04505 $ & $   0.01576 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56257.92115 $ & $   0.01918 $ & $   0.01875 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56286.01825 $ & $  -0.01193 $ & $   0.01207 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56277.99060 $ & $  -0.00115 $ & $   0.01121 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56245.87989 $ & $  -0.00988 $ & $   0.01253 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56269.96327 $ & $   0.00180 $ & $   0.01192 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56233.83866 $ & $  -0.02449 $ & $   0.01224 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56245.88065 $ & $  -0.00900 $ & $   0.00920 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56233.83934 $ & $  -0.07121 $ & $   0.02120 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56290.03333 $ & $  -0.02274 $ & $   0.01788 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56217.78416 $ & $  -0.02371 $ & $   0.01313 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56265.95061 $ & $  -0.00075 $ & $   0.00982 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56225.81239 $ & $  -0.00181 $ & $   0.01442 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56269.96476 $ & $  -0.00493 $ & $   0.00935 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56265.95115 $ & $  -0.01138 $ & $   0.01552 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56213.77130 $ & $   0.00308 $ & $   0.01403 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56257.92365 $ & $  -0.03551 $ & $   0.01661 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56253.90996 $ & $   0.04310 $ & $   0.01397 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56245.88236 $ & $   0.00860 $ & $   0.01259 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56273.97945 $ & $  -0.03146 $ & $   0.00956 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56277.99341 $ & $   0.01269 $ & $   0.01084 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56241.86880 $ & $  -0.01711 $ & $   0.00938 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56269.96577 $ & $  -0.01802 $ & $   0.01237 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56233.84117 $ & $  -0.00711 $ & $   0.01348 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56286.02164 $ & $   0.01245 $ & $   0.01123 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56245.88317 $ & $   0.00345 $ & $   0.00955 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56217.78663 $ & $   0.00629 $ & $   0.02420 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56233.84206 $ & $   0.01759 $ & $   0.02185 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56265.95338 $ & $  -0.00128 $ & $   0.01014 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56269.96723 $ & $  -0.00418 $ & $   0.00947 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56265.95361 $ & $  -0.00961 $ & $   0.01651 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56213.77377 $ & $  -0.02320 $ & $   0.01442 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56257.92611 $ & $   0.01321 $ & $   0.01728 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56225.81573 $ & $  -0.04412 $ & $   0.01489 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56273.98197 $ & $   0.00714 $ & $   0.00996 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56277.99606 $ & $   0.00616 $ & $   0.01233 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56241.87156 $ & $   0.00871 $ & $   0.00966 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56237.85776 $ & $  -0.03306 $ & $   0.01345 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56286.02411 $ & $  -0.01072 $ & $   0.01208 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56245.88568 $ & $   0.02771 $ & $   0.00987 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56245.88573 $ & $   0.00486 $ & $   0.01388 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56233.84452 $ & $  -0.03315 $ & $   0.01871 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56233.84461 $ & $  -0.00009 $ & $   0.01445 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56265.95612 $ & $   0.00568 $ & $   0.01445 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56213.77649 $ & $   0.01160 $ & $   0.01328 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56225.81823 $ & $   0.01779 $ & $   0.01502 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56253.91518 $ & $  -0.02107 $ & $   0.01345 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56273.98457 $ & $   0.01024 $ & $   0.01018 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56265.95690 $ & $   0.01030 $ & $   0.01026 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56241.87408 $ & $  -0.00247 $ & $   0.00963 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56257.92949 $ & $   0.00086 $ & $   0.01697 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56269.97110 $ & $   0.02612 $ & $   0.00944 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56286.02660 $ & $   0.03381 $ & $   0.01241 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56245.88819 $ & $   0.00100 $ & $   0.01206 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56229.83283 $ & $  -0.04839 $ & $   0.02275 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56277.99954 $ & $   0.02181 $ & $   0.01149 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56237.86118 $ & $  -0.01130 $ & $   0.01335 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56233.84734 $ & $  -0.00421 $ & $   0.01431 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56245.88905 $ & $   0.00429 $ & $   0.00943 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56265.95859 $ & $   0.00471 $ & $   0.01534 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56233.84788 $ & $  -0.00412 $ & $   0.01916 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56213.77896 $ & $   0.00025 $ & $   0.01378 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56225.82070 $ & $   0.00459 $ & $   0.01672 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56265.95941 $ & $  -0.01366 $ & $   0.01107 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56273.98725 $ & $   0.02623 $ & $   0.00971 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56257.93195 $ & $  -0.00204 $ & $   0.01795 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56241.87656 $ & $  -0.01355 $ & $   0.00944 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56269.97362 $ & $   0.00744 $ & $   0.00918 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56286.02907 $ & $  -0.01492 $ & $   0.01205 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56245.89096 $ & $   0.01761 $ & $   0.01340 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56278.00209 $ & $   0.00175 $ & $   0.01140 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56237.86365 $ & $  -0.04799 $ & $   0.01243 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56233.84984 $ & $  -0.01279 $ & $   0.01254 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56245.89153 $ & $  -0.00539 $ & $   0.00950 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56229.83619 $ & $  -0.03710 $ & $   0.02011 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56265.96106 $ & $  -0.03744 $ & $   0.01490 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56233.85035 $ & $   0.02650 $ & $   0.02251 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56225.82320 $ & $  -0.01191 $ & $   0.01497 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56257.93441 $ & $  -0.04314 $ & $   0.01870 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56269.97613 $ & $   0.01948 $ & $   0.00921 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56213.78229 $ & $  -0.02124 $ & $   0.01353 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56245.89342 $ & $   0.01554 $ & $   0.01239 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56241.87992 $ & $   0.00913 $ & $   0.00952 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56278.00468 $ & $  -0.01587 $ & $   0.01060 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56233.85235 $ & $  -0.01014 $ & $   0.01399 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56286.03246 $ & $   0.02077 $ & $   0.01311 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56273.99106 $ & $  -0.00761 $ & $   0.01032 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56245.89431 $ & $   0.01028 $ & $   0.00981 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56233.85284 $ & $   0.00817 $ & $   0.01830 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56253.92214 $ & $  -0.03044 $ & $   0.01356 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56257.93691 $ & $  -0.04818 $ & $   0.01824 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56269.97860 $ & $   0.00048 $ & $   0.00930 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56213.78476 $ & $   0.00323 $ & $   0.01343 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56225.82654 $ & $  -0.00713 $ & $   0.01603 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56241.88240 $ & $   0.00521 $ & $   0.00952 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56278.00728 $ & $   0.00928 $ & $   0.01137 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56273.99356 $ & $   0.00191 $ & $   0.00991 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56286.03520 $ & $  -0.05181 $ & $   0.01069 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56245.89680 $ & $  -0.02712 $ & $   0.01188 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56245.89683 $ & $  -0.01212 $ & $   0.00957 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56233.85530 $ & $  -0.01189 $ & $   0.01945 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56253.92464 $ & $   0.02614 $ & $   0.01440 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56233.85574 $ & $  -0.00673 $ & $   0.01350 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56213.78726 $ & $  -0.02746 $ & $   0.01366 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56225.82904 $ & $   0.02690 $ & $   0.01519 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56257.94023 $ & $   0.01126 $ & $   0.01817 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56241.88491 $ & $  -0.00668 $ & $   0.00961 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56209.77439 $ & $   0.00597 $ & $   0.01453 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56269.98221 $ & $  -0.01751 $ & $   0.00933 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56229.84373 $ & $  -0.03603 $ & $   0.02137 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56286.03770 $ & $   0.01225 $ & $   0.01217 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56273.99617 $ & $   0.01203 $ & $   0.01058 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56245.89927 $ & $  -0.01077 $ & $   0.01322 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56253.92711 $ & $  -0.01165 $ & $   0.01377 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56265.96872 $ & $  -0.04624 $ & $   0.01482 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56233.85824 $ & $  -0.01257 $ & $   0.01386 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56237.87225 $ & $   0.04214 $ & $   0.01523 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56278.01087 $ & $  -0.03188 $ & $   0.01062 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56233.85867 $ & $   0.01366 $ & $   0.01877 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56213.78972 $ & $  -0.00662 $ & $   0.01376 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56225.83151 $ & $  -0.01744 $ & $   0.01407 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56241.88739 $ & $   0.01838 $ & $   0.00984 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56245.90132 $ & $  -0.00290 $ & $   0.00959 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56257.94296 $ & $   0.01139 $ & $   0.01722 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56209.77686 $ & $   0.02058 $ & $   0.01399 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56269.98468 $ & $  -0.00318 $ & $   0.00919 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56286.04017 $ & $   0.01808 $ & $   0.01286 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56245.90177 $ & $   0.03682 $ & $   0.01361 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56253.92961 $ & $   0.03096 $ & $   0.01340 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56273.99889 $ & $  -0.00125 $ & $   0.01000 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56265.97149 $ & $   0.02070 $ & $   0.01698 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56233.86075 $ & $   0.02813 $ & $   0.01257 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56229.84709 $ & $  -0.02400 $ & $   0.02189 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56278.01342 $ & $  -0.01390 $ & $   0.01097 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56225.83427 $ & $  -0.02407 $ & $   0.01700 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56245.90385 $ & $   0.02157 $ & $   0.00954 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56209.77933 $ & $   0.00533 $ & $   0.01557 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56269.98720 $ & $  -0.01970 $ & $   0.00928 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56245.90424 $ & $   0.00977 $ & $   0.01350 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56241.89075 $ & $  -0.01128 $ & $   0.00943 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56265.97395 $ & $   0.05328 $ & $   0.01796 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56233.86325 $ & $   0.00894 $ & $   0.01365 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56237.87717 $ & $   0.01906 $ & $   0.01371 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56265.97415 $ & $   0.00647 $ & $   0.00997 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56229.84959 $ & $  -0.00692 $ & $   0.02148 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56286.04356 $ & $  -0.02710 $ & $   0.01217 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56253.93299 $ & $  -0.01447 $ & $   0.01334 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56278.01621 $ & $  -0.01378 $ & $   0.01111 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56274.00238 $ & $   0.01387 $ & $   0.01010 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56245.90632 $ & $  -0.00784 $ & $   0.00965 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56213.79565 $ & $  -0.01592 $ & $   0.01253 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56233.86498 $ & $  -0.01505 $ & $   0.01878 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56269.98967 $ & $   0.01823 $ & $   0.00954 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56225.83763 $ & $   0.00088 $ & $   0.01417 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56265.97645 $ & $  -0.03114 $ & $   0.01649 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56241.89352 $ & $   0.01108 $ & $   0.00990 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56237.87968 $ & $   0.01802 $ & $   0.01519 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56265.97663 $ & $   0.00052 $ & $   0.01015 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56286.04603 $ & $   0.01845 $ & $   0.01410 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56245.90762 $ & $   0.00280 $ & $   0.01254 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56253.93571 $ & $  -0.01652 $ & $   0.01353 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56278.01886 $ & $   0.01059 $ & $   0.01120 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56274.00504 $ & $  -0.00169 $ & $   0.00977 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56233.86664 $ & $  -0.01107 $ & $   0.01205 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56245.90883 $ & $  -0.01217 $ & $   0.00932 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56233.86748 $ & $  -0.02831 $ & $   0.01865 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56213.79855 $ & $  -0.01715 $ & $   0.01228 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56225.84011 $ & $  -0.01536 $ & $   0.01677 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56241.89599 $ & $  -0.00523 $ & $   0.00952 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56265.97914 $ & $  -0.00570 $ & $   0.01017 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56286.04853 $ & $  -0.00223 $ & $   0.01239 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56245.91012 $ & $  -0.02569 $ & $   0.01329 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56229.85479 $ & $  -0.00350 $ & $   0.02092 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56269.99352 $ & $   0.00426 $ & $   0.00893 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56253.93821 $ & $   0.01644 $ & $   0.01461 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56237.88302 $ & $  -0.03899 $ & $   0.01442 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56274.00780 $ & $  -0.02314 $ & $   0.00954 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56257.95243 $ & $   0.01567 $ & $   0.01899 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56233.86940 $ & $   0.03201 $ & $   0.01282 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56278.02238 $ & $  -0.01783 $ & $   0.01094 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56213.80102 $ & $  -0.03238 $ & $   0.01289 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56225.84257 $ & $   0.00974 $ & $   0.01497 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56245.91225 $ & $  -0.00581 $ & $   0.00974 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56241.89850 $ & $  -0.02529 $ & $   0.00932 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56233.87080 $ & $  -0.00421 $ & $   0.02002 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56286.05100 $ & $  -0.02477 $ & $   0.01213 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56229.85741 $ & $  -0.02863 $ & $   0.01747 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56245.91284 $ & $  -0.01095 $ & $   0.01213 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56269.99603 $ & $  -0.01080 $ & $   0.00941 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56253.94068 $ & $   0.00616 $ & $   0.01410 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56237.88549 $ & $   0.02313 $ & $   0.01498 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56257.95489 $ & $   0.01251 $ & $   0.01722 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56233.87191 $ & $  -0.00712 $ & $   0.01224 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56265.98275 $ & $  -0.01272 $ & $   0.01061 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56229.85812 $ & $   0.01029 $ & $   0.02442 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56274.01058 $ & $  -0.00099 $ & $   0.00962 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56278.02494 $ & $  -0.00577 $ & $   0.01125 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56225.84504 $ & $   0.00371 $ & $   0.01490 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56233.87330 $ & $  -0.02809 $ & $   0.01745 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56213.80435 $ & $  -0.02356 $ & $   0.01306 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56245.91534 $ & $   0.01610 $ & $   0.01272 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56229.86017 $ & $   0.01039 $ & $   0.01624 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56241.90187 $ & $  -0.00198 $ & $   0.00998 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56257.95739 $ & $   0.01357 $ & $   0.01919 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56233.87441 $ & $   0.03252 $ & $   0.01351 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56265.98523 $ & $   0.02585 $ & $   0.01001 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56229.86061 $ & $  -0.03804 $ & $   0.02044 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56278.02751 $ & $  -0.01027 $ & $   0.01126 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56233.87576 $ & $   0.03787 $ & $   0.01967 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56225.84811 $ & $  -0.00816 $ & $   0.01406 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56274.01444 $ & $  -0.00021 $ & $   0.00980 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56253.94523 $ & $  -0.01509 $ & $   0.01367 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56213.80685 $ & $  -0.02528 $ & $   0.01290 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56229.86266 $ & $   0.01192 $ & $   0.01643 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56257.95989 $ & $  -0.03926 $ & $   0.01706 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56229.86307 $ & $   0.02668 $ & $   0.02249 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56265.98774 $ & $   0.01150 $ & $   0.01069 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56245.91858 $ & $   0.00014 $ & $   0.00938 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56245.91870 $ & $   0.00792 $ & $   0.01230 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56270.00212 $ & $  -0.00225 $ & $   0.00913 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56278.03014 $ & $   0.04073 $ & $   0.01065 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56209.79502 $ & $   0.00814 $ & $   0.01424 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56233.87825 $ & $  -0.04284 $ & $   0.01720 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56225.85061 $ & $   0.00265 $ & $   0.01524 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56253.94769 $ & $   0.02244 $ & $   0.01477 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56274.01704 $ & $   0.01436 $ & $   0.00969 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56213.80932 $ & $   0.02021 $ & $   0.01308 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56229.86553 $ & $   0.00516 $ & $   0.02338 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56265.99025 $ & $   0.01000 $ & $   0.01007 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56245.92109 $ & $   0.01519 $ & $   0.00928 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56245.92117 $ & $   0.01681 $ & $   0.01279 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56229.86603 $ & $  -0.02091 $ & $   0.01654 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56237.89411 $ & $  -0.02112 $ & $   0.01332 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56241.90796 $ & $   0.00187 $ & $   0.00956 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56225.85307 $ & $  -0.04074 $ & $   0.01574 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56253.95020 $ & $   0.02598 $ & $   0.01387 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56213.81182 $ & $  -0.00673 $ & $   0.01287 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56270.00579 $ & $  -0.00867 $ & $   0.00929 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56274.01975 $ & $   0.00674 $ & $   0.01022 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56278.03363 $ & $  -0.00789 $ & $   0.01161 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56233.88141 $ & $  -0.01473 $ & $   0.01186 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56233.88161 $ & $  -0.03090 $ & $   0.01875 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56245.92364 $ & $  -0.01840 $ & $   0.01228 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56217.82674 $ & $  -0.02342 $ & $   0.01476 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56229.86849 $ & $  -0.03209 $ & $   0.01726 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56229.86889 $ & $   0.01238 $ & $   0.02340 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56241.91047 $ & $  -0.01152 $ & $   0.00904 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56245.92445 $ & $   0.00524 $ & $   0.00961 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56265.99400 $ & $  -0.01146 $ & $   0.00928 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56253.95266 $ & $   0.00445 $ & $   0.01377 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56225.85583 $ & $   0.00563 $ & $   0.01508 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56270.00827 $ & $   0.00324 $ & $   0.00951 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56278.03621 $ & $   0.01755 $ & $   0.01118 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56233.88392 $ & $   0.01380 $ & $   0.01237 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56233.88407 $ & $  -0.02556 $ & $   0.01850 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56209.80109 $ & $  -0.04356 $ & $   0.01643 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56274.02273 $ & $   0.00729 $ & $   0.00955 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56213.81519 $ & $  -0.02147 $ & $   0.01313 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56245.92614 $ & $   0.03003 $ & $   0.01335 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56229.87099 $ & $  -0.00043 $ & $   0.01609 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56229.87135 $ & $  -0.04085 $ & $   0.02284 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56237.89913 $ & $   0.01706 $ & $   0.01341 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56245.92693 $ & $   0.00096 $ & $   0.00930 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56257.96865 $ & $  -0.02612 $ & $   0.01586 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56265.99648 $ & $  -0.02383 $ & $   0.00997 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56270.01078 $ & $   0.00595 $ & $   0.00904 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56233.88643 $ & $  -0.03054 $ & $   0.01261 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56278.03908 $ & $   0.01745 $ & $   0.01134 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56253.95604 $ & $   0.01707 $ & $   0.01232 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56233.88682 $ & $  -0.02551 $ & $   0.01931 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56225.85921 $ & $   0.00451 $ & $   0.01503 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56209.80382 $ & $  -0.00506 $ & $   0.01668 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56241.91497 $ & $  -0.00065 $ & $   0.00939 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56229.87348 $ & $  -0.01099 $ & $   0.01521 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56237.90163 $ & $  -0.02774 $ & $   0.01387 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56245.92944 $ & $  -0.01469 $ & $   0.00940 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56229.87411 $ & $   0.00087 $ & $   0.02326 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56245.92951 $ & $   0.02141 $ & $   0.01244 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56257.97115 $ & $   0.02673 $ & $   0.01724 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56274.02660 $ & $  -0.00337 $ & $   0.01029 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56265.99895 $ & $   0.01273 $ & $   0.01017 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56270.01351 $ & $  -0.00443 $ & $   0.00915 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56233.88929 $ & $   0.01850 $ & $   0.02193 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56278.04169 $ & $  -0.00857 $ & $   0.01195 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56225.86168 $ & $  -0.00738 $ & $   0.01452 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56253.95880 $ & $  -0.02299 $ & $   0.01374 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56233.88982 $ & $  -0.01094 $ & $   0.01175 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56241.91774 $ & $  -0.01681 $ & $   0.00969 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56209.80720 $ & $  -0.02630 $ & $   0.01734 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56245.93195 $ & $  -0.00938 $ & $   0.00943 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56229.87657 $ & $  -0.03966 $ & $   0.02055 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56245.93198 $ & $  -0.01535 $ & $   0.01293 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56229.87681 $ & $  -0.00074 $ & $   0.01431 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56266.00147 $ & $   0.01676 $ & $   0.01018 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56274.02918 $ & $   0.04289 $ & $   0.00960 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56205.79393 $ & $   0.00991 $ & $   0.01905 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56237.90500 $ & $   0.01326 $ & $   0.01476 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56257.97452 $ & $  -0.04351 $ & $   0.01722 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56253.96126 $ & $   0.00333 $ & $   0.01399 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56213.82300 $ & $  -0.01595 $ & $   0.01319 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56270.01708 $ & $  -0.00709 $ & $   0.00981 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56241.92022 $ & $  -0.01544 $ & $   0.00946 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56233.89259 $ & $  -0.00701 $ & $   0.01226 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56233.89266 $ & $  -0.01532 $ & $   0.01850 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56209.80967 $ & $  -0.00531 $ & $   0.01811 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56278.04532 $ & $  -0.01774 $ & $   0.01133 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56245.93470 $ & $   0.00086 $ & $   0.01291 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56229.87931 $ & $   0.03603 $ & $   0.01577 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56274.03183 $ & $   0.01411 $ & $   0.00996 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56237.90747 $ & $  -0.00920 $ & $   0.01316 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56245.93531 $ & $   0.00833 $ & $   0.00937 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56229.87997 $ & $   0.02481 $ & $   0.02292 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56257.97698 $ & $  -0.02846 $ & $   0.01771 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56266.00496 $ & $   0.00258 $ & $   0.01077 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56253.96376 $ & $  -0.03568 $ & $   0.01204 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56270.01956 $ & $  -0.00428 $ & $   0.00913 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56241.92274 $ & $   0.00081 $ & $   0.00914 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56233.89506 $ & $   0.00865 $ & $   0.01291 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56233.89512 $ & $  -0.01215 $ & $   0.01833 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56209.81214 $ & $   0.02392 $ & $   0.01517 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56213.82607 $ & $   0.00789 $ & $   0.01300 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56278.04790 $ & $   0.00814 $ & $   0.01159 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56245.93720 $ & $  -0.00646 $ & $   0.01223 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56205.79886 $ & $   0.00065 $ & $   0.02005 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56229.88206 $ & $   0.00081 $ & $   0.01627 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56274.03457 $ & $  -0.01782 $ & $   0.00968 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56237.90994 $ & $  -0.01986 $ & $   0.01348 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56245.93779 $ & $   0.01493 $ & $   0.00964 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56229.88243 $ & $   0.03408 $ & $   0.02436 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56217.84103 $ & $  -0.02201 $ & $   0.01281 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56266.00744 $ & $  -0.01720 $ & $   0.01058 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56270.02208 $ & $   0.00375 $ & $   0.00961 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56233.89756 $ & $  -0.01852 $ & $   0.01177 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56209.81461 $ & $   0.00616 $ & $   0.01783 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56213.82857 $ & $   0.00216 $ & $   0.01243 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56225.87019 $ & $   0.03359 $ & $   0.01460 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56253.96713 $ & $  -0.00452 $ & $   0.01418 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56278.05044 $ & $   0.00953 $ & $   0.01169 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56241.92610 $ & $   0.00951 $ & $   0.00962 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56229.88456 $ & $   0.00925 $ & $   0.01539 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56229.88493 $ & $  -0.00573 $ & $   0.02283 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56237.91266 $ & $   0.01853 $ & $   0.01519 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56245.94054 $ & $   0.00419 $ & $   0.01468 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56245.94055 $ & $  -0.00612 $ & $   0.00931 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56205.80218 $ & $  -0.02395 $ & $   0.01989 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56266.00996 $ & $  -0.00427 $ & $   0.01058 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56270.02456 $ & $   0.00193 $ & $   0.00980 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56274.03841 $ & $   0.01197 $ & $   0.00987 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56257.98309 $ & $   0.00437 $ & $   0.01736 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56233.90008 $ & $  -0.03031 $ & $   0.01865 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56213.83107 $ & $  -0.01015 $ & $   0.01287 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56253.96961 $ & $  -0.00400 $ & $   0.01297 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56278.05293 $ & $  -0.01054 $ & $   0.01163 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56241.92861 $ & $  -0.00800 $ & $   0.00941 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56233.90096 $ & $  -0.00751 $ & $   0.01204 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56209.81798 $ & $  -0.02615 $ & $   0.02142 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56229.88739 $ & $   0.01313 $ & $   0.02055 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56245.94300 $ & $  -0.04209 $ & $   0.01842 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56245.94307 $ & $   0.01582 $ & $   0.01011 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56205.80464 $ & $   0.01195 $ & $   0.01719 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56266.01247 $ & $   0.00492 $ & $   0.01035 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56229.88791 $ & $  -0.03507 $ & $   0.01645 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56274.04099 $ & $   0.01216 $ & $   0.00992 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56213.83357 $ & $  -0.00825 $ & $   0.01234 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56225.87515 $ & $   0.00546 $ & $   0.01519 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56253.97211 $ & $  -0.00621 $ & $   0.01418 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56241.93110 $ & $  -0.01019 $ & $   0.00913 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56233.90341 $ & $  -0.01018 $ & $   0.01737 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56233.90343 $ & $  -0.00306 $ & $   0.01326 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56270.02814 $ & $   0.01027 $ & $   0.00992 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56209.82045 $ & $  -0.01361 $ & $   0.01481 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56245.94550 $ & $   0.00948 $ & $   0.01338 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56205.80710 $ & $  -0.02106 $ & $   0.01696 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56278.05643 $ & $   0.02025 $ & $   0.01166 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56229.89044 $ & $   0.02074 $ & $   0.01681 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56229.89075 $ & $   0.01260 $ & $   0.02355 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56245.94645 $ & $  -0.00054 $ & $   0.00939 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56253.97457 $ & $   0.01886 $ & $   0.01323 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56274.04387 $ & $   0.00171 $ & $   0.01001 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56266.01620 $ & $  -0.01312 $ & $   0.01117 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56225.87789 $ & $   0.04038 $ & $   0.01468 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56233.90591 $ & $  -0.03567 $ & $   0.01854 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56241.93361 $ & $   0.00370 $ & $   0.00952 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56233.90595 $ & $   0.00548 $ & $   0.01224 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56270.03062 $ & $  -0.00085 $ & $   0.00948 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56257.98917 $ & $   0.00861 $ & $   0.01828 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56213.83696 $ & $   0.02317 $ & $   0.01310 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56245.94797 $ & $  -0.00980 $ & $   0.01295 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56278.05902 $ & $   0.00982 $ & $   0.01129 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56229.89291 $ & $   0.01022 $ & $   0.01553 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56205.80982 $ & $   0.01856 $ & $   0.01868 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56229.89325 $ & $  -0.02812 $ & $   0.02249 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56237.92117 $ & $   0.01034 $ & $   0.01302 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56245.94892 $ & $   0.00628 $ & $   0.00910 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56266.01867 $ & $   0.02608 $ & $   0.01066 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56274.04655 $ & $   0.00360 $ & $   0.01025 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56233.90842 $ & $   0.00122 $ & $   0.01398 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56270.03313 $ & $   0.01546 $ & $   0.01014 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56253.97795 $ & $  -0.01330 $ & $   0.01403 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56225.88126 $ & $  -0.02486 $ & $   0.01463 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56229.89540 $ & $  -0.01449 $ & $   0.01557 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56241.93697 $ & $  -0.01057 $ & $   0.00887 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56278.06189 $ & $  -0.00439 $ & $   0.01183 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56221.86800 $ & $  -0.00050 $ & $   0.01121 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56245.95135 $ & $   0.03175 $ & $   0.01412 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56229.89597 $ & $   0.05283 $ & $   0.02544 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56237.92368 $ & $   0.02309 $ & $   0.01460 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56245.95143 $ & $  -0.00338 $ & $   0.00949 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56217.85449 $ & $  -0.00726 $ & $   0.01322 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56205.81315 $ & $  -0.01865 $ & $   0.01626 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56266.02115 $ & $  -0.01088 $ & $   0.01125 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56270.03586 $ & $   0.01817 $ & $   0.00976 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56213.84215 $ & $  -0.02083 $ & $   0.01196 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56225.88372 $ & $  -0.00640 $ & $   0.01469 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56253.98067 $ & $   0.02916 $ & $   0.01477 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56233.91182 $ & $   0.02313 $ & $   0.01245 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56274.05046 $ & $   0.00124 $ & $   0.00956 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56241.93971 $ & $   0.01349 $ & $   0.00967 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56221.87051 $ & $  -0.01347 $ & $   0.01031 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56278.06447 $ & $   0.00033 $ & $   0.01166 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56229.89847 $ & $  -0.05124 $ & $   0.01953 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56229.89850 $ & $  -0.01782 $ & $   0.01405 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56245.95392 $ & $  -0.00106 $ & $   0.00973 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56217.85699 $ & $   0.03369 $ & $   0.01287 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56209.82930 $ & $   0.02460 $ & $   0.01758 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56205.81562 $ & $  -0.02113 $ & $   0.01808 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56266.02366 $ & $   0.00796 $ & $   0.01078 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56237.92705 $ & $  -0.00640 $ & $   0.01488 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56253.98314 $ & $   0.01973 $ & $   0.01455 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56213.84466 $ & $   0.00009 $ & $   0.01347 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56225.88623 $ & $  -0.01339 $ & $   0.01468 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56233.91452 $ & $  -0.00846 $ & $   0.01687 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56241.94223 $ & $  -0.02105 $ & $   0.00921 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56221.87302 $ & $  -0.01580 $ & $   0.00995 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56274.05306 $ & $   0.01474 $ & $   0.00982 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56233.91458 $ & $   0.01387 $ & $   0.01169 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56270.03941 $ & $  -0.00498 $ & $   0.00986 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56229.90100 $ & $  -0.02471 $ & $   0.01472 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56217.85946 $ & $   0.01959 $ & $   0.01416 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56209.83177 $ & $  -0.01663 $ & $   0.01768 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56245.95657 $ & $  -0.03831 $ & $   0.01495 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56205.81808 $ & $  -0.01659 $ & $   0.01920 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56229.90180 $ & $  -0.02474 $ & $   0.02287 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56237.92952 $ & $   0.00327 $ & $   0.01362 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56278.06804 $ & $   0.02117 $ & $   0.01118 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56257.99880 $ & $  -0.03501 $ & $   0.01573 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56245.95729 $ & $   0.00281 $ & $   0.00910 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56266.02715 $ & $  -0.02216 $ & $   0.01033 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56225.88870 $ & $  -0.01125 $ & $   0.01416 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56253.98564 $ & $   0.01434 $ & $   0.01321 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56233.91699 $ & $  -0.03608 $ & $   0.01839 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56241.94474 $ & $   0.00385 $ & $   0.00902 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56233.91706 $ & $   0.02149 $ & $   0.01215 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56274.05569 $ & $   0.00321 $ & $   0.01025 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56270.04189 $ & $   0.00624 $ & $   0.00994 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56213.84802 $ & $  -0.00674 $ & $   0.01246 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56209.83428 $ & $  -0.00170 $ & $   0.01500 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56205.82054 $ & $   0.03280 $ & $   0.01981 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56229.90375 $ & $   0.02051 $ & $   0.01510 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56237.93199 $ & $  -0.02216 $ & $   0.01406 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56229.90429 $ & $   0.02900 $ & $   0.02166 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56217.86279 $ & $  -0.00870 $ & $   0.01357 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56278.07057 $ & $   0.01556 $ & $   0.01068 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56245.95981 $ & $   0.00533 $ & $   0.00977 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56221.87672 $ & $  -0.01666 $ & $   0.01078 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56266.02963 $ & $  -0.00660 $ & $   0.00998 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56233.91949 $ & $   0.00602 $ & $   0.01952 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56233.91956 $ & $   0.00366 $ & $   0.01321 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56225.89194 $ & $   0.02782 $ & $   0.01505 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56213.85049 $ & $   0.00050 $ & $   0.01208 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56270.04441 $ & $   0.00161 $ & $   0.00971 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56253.98902 $ & $   0.00014 $ & $   0.01365 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56274.05851 $ & $   0.00676 $ & $   0.01017 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56229.90621 $ & $   0.00891 $ & $   0.01526 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56241.94810 $ & $  -0.01383 $ & $   0.00905 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56278.07310 $ & $  -0.00159 $ & $   0.01084 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56221.87923 $ & $   0.00189 $ & $   0.01024 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56205.82390 $ & $   0.00319 $ & $   0.01766 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56245.96244 $ & $   0.01329 $ & $   0.01318 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56217.86551 $ & $  -0.03761 $ & $   0.01214 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56245.96258 $ & $   0.00342 $ & $   0.00942 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56266.03214 $ & $   0.00515 $ & $   0.01056 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56233.92195 $ & $  -0.00334 $ & $   0.01634 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56225.89440 $ & $  -0.01040 $ & $   0.01361 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56213.85296 $ & $   0.00208 $ & $   0.01195 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56270.04689 $ & $   0.00858 $ & $   0.00944 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56253.99149 $ & $   0.04968 $ & $   0.01420 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56241.95061 $ & $   0.00901 $ & $   0.00934 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56233.92295 $ & $   0.01698 $ & $   0.01293 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56221.88174 $ & $   0.01635 $ & $   0.01041 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56205.82636 $ & $   0.05200 $ & $   0.01981 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56245.96492 $ & $   0.00120 $ & $   0.01418 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56217.86802 $ & $  -0.04339 $ & $   0.01353 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56229.90959 $ & $  -0.00872 $ & $   0.01788 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56245.96509 $ & $   0.01683 $ & $   0.00933 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56266.03462 $ & $  -0.01373 $ & $   0.01003 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56274.06238 $ & $   0.01242 $ & $   0.00965 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56225.89690 $ & $  -0.02374 $ & $   0.01479 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56213.85546 $ & $  -0.03980 $ & $   0.01321 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56253.99397 $ & $   0.04191 $ & $   0.01369 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56241.95309 $ & $   0.00455 $ & $   0.00963 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56233.92542 $ & $   0.00769 $ & $   0.01245 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56205.82882 $ & $  -0.01267 $ & $   0.01593 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56221.88425 $ & $   0.00271 $ & $   0.01007 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56270.05046 $ & $   0.00783 $ & $   0.01013 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56245.96739 $ & $  -0.00945 $ & $   0.01418 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56217.87048 $ & $   0.00937 $ & $   0.01435 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56229.91209 $ & $  -0.00605 $ & $   0.01669 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56233.92645 $ & $   0.00325 $ & $   0.01874 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56245.96846 $ & $  -0.01040 $ & $   0.00958 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56253.99647 $ & $  -0.01911 $ & $   0.01361 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56266.03835 $ & $   0.00940 $ & $   0.01031 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56241.95560 $ & $   0.00171 $ & $   0.00966 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56233.92794 $ & $   0.03382 $ & $   0.01221 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56209.84489 $ & $   0.00425 $ & $   0.01409 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56270.05294 $ & $  -0.00054 $ & $   0.01010 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56229.91459 $ & $  -0.00991 $ & $   0.01504 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56205.83157 $ & $   0.00729 $ & $   0.01804 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56229.91528 $ & $   0.01773 $ & $   0.02386 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56213.85993 $ & $  -0.01087 $ & $   0.01211 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56221.88765 $ & $  -0.00434 $ & $   0.00982 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56217.87385 $ & $  -0.00548 $ & $   0.01471 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56245.97093 $ & $  -0.02182 $ & $   0.00926 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56266.04083 $ & $  -0.00085 $ & $   0.01086 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56233.93041 $ & $   0.04652 $ & $   0.01141 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56253.99984 $ & $  -0.02793 $ & $   0.01395 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56209.84766 $ & $  -0.02081 $ & $   0.01398 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56270.05545 $ & $   0.01271 $ & $   0.00965 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56229.91710 $ & $   0.02433 $ & $   0.01696 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56241.95897 $ & $  -0.00959 $ & $   0.00919 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56233.93167 $ & $   0.01127 $ & $   0.01760 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56213.86244 $ & $   0.00703 $ & $   0.01330 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56221.89016 $ & $   0.00242 $ & $   0.00931 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56217.87632 $ & $  -0.00438 $ & $   0.01385 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56237.94564 $ & $  -0.00691 $ & $   0.01336 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56245.97344 $ & $  -0.00929 $ & $   0.00957 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56266.04334 $ & $   0.00236 $ & $   0.01079 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56205.83603 $ & $   0.02386 $ & $   0.01925 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56254.00260 $ & $  -0.00122 $ & $   0.01395 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56270.05818 $ & $   0.01288 $ & $   0.00970 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56233.93383 $ & $   0.00545 $ & $   0.01180 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56241.96171 $ & $  -0.00844 $ & $   0.00941 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56233.93416 $ & $   0.01574 $ & $   0.02025 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56217.87882 $ & $  -0.00208 $ & $   0.01298 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56221.89267 $ & $  -0.01263 $ & $   0.01048 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56229.92045 $ & $   0.01407 $ & $   0.01489 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56245.97591 $ & $   0.00149 $ & $   0.00923 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56213.86516 $ & $  -0.01597 $ & $   0.01211 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56217.87923 $ & $   0.03734 $ & $   0.01078 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56266.04581 $ & $  -0.00628 $ & $   0.01100 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56237.94901 $ & $   0.00400 $ & $   0.01367 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56274.07393 $ & $  -0.00776 $ & $   0.00949 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56205.83853 $ & $   0.02587 $ & $   0.01764 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56254.00507 $ & $  -0.01973 $ & $   0.01325 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56241.96422 $ & $  -0.01146 $ & $   0.00928 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56233.93659 $ & $   0.00609 $ & $   0.01234 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56217.88129 $ & $   0.00091 $ & $   0.01375 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56221.89518 $ & $   0.00786 $ & $   0.00954 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56245.97845 $ & $  -0.00719 $ & $   0.01711 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56213.86766 $ & $   0.02898 $ & $   0.01272 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56217.88200 $ & $  -0.02323 $ & $   0.01008 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56233.93757 $ & $   0.01074 $ & $   0.01864 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56245.97933 $ & $   0.01227 $ & $   0.00974 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56205.84099 $ & $  -0.02263 $ & $   0.01796 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56225.91037 $ & $  -0.00054 $ & $   0.01365 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56254.00757 $ & $   0.02500 $ & $   0.01392 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56266.04934 $ & $  -0.01015 $ & $   0.01061 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56241.96673 $ & $  -0.00307 $ & $   0.00931 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56233.93910 $ & $   0.04762 $ & $   0.01310 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56245.98092 $ & $  -0.02180 $ & $   0.02207 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56217.88452 $ & $   0.00408 $ & $   0.01021 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56237.95386 $ & $   0.02316 $ & $   0.01370 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56233.94003 $ & $  -0.05659 $ & $   0.01708 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56217.88467 $ & $  -0.03632 $ & $   0.01281 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56213.87099 $ & $  -0.02985 $ & $   0.01307 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56245.98185 $ & $   0.01561 $ & $   0.01005 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56221.89883 $ & $  -0.01998 $ & $   0.00950 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56205.84345 $ & $   0.01462 $ & $   0.01994 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56229.92667 $ & $   0.02129 $ & $   0.01915 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56229.92677 $ & $   0.00982 $ & $   0.01430 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56266.05182 $ & $  -0.01339 $ & $   0.01068 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56274.08003 $ & $   0.01751 $ & $   0.01070 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56233.94160 $ & $   0.01892 $ & $   0.01231 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56241.97011 $ & $   0.00251 $ & $   0.00933 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56233.94250 $ & $  -0.03451 $ & $   0.01637 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56213.87346 $ & $  -0.00704 $ & $   0.01333 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56245.98429 $ & $   0.01842 $ & $   0.01776 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56237.95662 $ & $  -0.02147 $ & $   0.01409 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56217.88739 $ & $  -0.01037 $ & $   0.01320 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56221.90131 $ & $  -0.02820 $ & $   0.00947 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56229.92917 $ & $   0.03186 $ & $   0.02084 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56229.92926 $ & $   0.00235 $ & $   0.01671 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56217.88795 $ & $  -0.00012 $ & $   0.01049 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56266.05433 $ & $  -0.00934 $ & $   0.01032 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56205.84682 $ & $  -0.00007 $ & $   0.01847 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56241.97259 $ & $  -0.00756 $ & $   0.00923 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56233.94499 $ & $  -0.04362 $ & $   0.01876 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56233.94500 $ & $   0.00208 $ & $   0.01239 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56225.91735 $ & $  -0.02620 $ & $   0.01319 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56213.87593 $ & $  -0.01353 $ & $   0.01225 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56245.98676 $ & $   0.01018 $ & $   0.01295 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56217.88989 $ & $   0.01225 $ & $   0.01408 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56274.08393 $ & $   0.00492 $ & $   0.01006 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56217.89046 $ & $  -0.00043 $ & $   0.00973 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56266.05680 $ & $  -0.01070 $ & $   0.01065 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56237.96000 $ & $   0.04142 $ & $   0.01349 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56205.84928 $ & $   0.04340 $ & $   0.02271 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56245.98822 $ & $   0.01653 $ & $   0.00994 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56241.97511 $ & $   0.02474 $ & $   0.00972 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56233.94747 $ & $  -0.01601 $ & $   0.01270 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56229.93374 $ & $  -0.00515 $ & $   0.01521 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56213.87839 $ & $   0.00849 $ & $   0.01284 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56217.89235 $ & $  -0.01135 $ & $   0.01262 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56233.94833 $ & $  -0.01872 $ & $   0.01779 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56217.89297 $ & $   0.00269 $ & $   0.00982 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56237.96250 $ & $  -0.00192 $ & $   0.01231 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56205.85177 $ & $   0.02917 $ & $   0.02225 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56229.93503 $ & $  -0.03293 $ & $   0.01880 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56266.06058 $ & $   0.00185 $ & $   0.01129 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56241.97759 $ & $   0.01146 $ & $   0.00951 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56233.94997 $ & $   0.00234 $ & $   0.01221 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56229.93624 $ & $  -0.00582 $ & $   0.01579 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56245.99167 $ & $  -0.01265 $ & $   0.00938 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56233.95083 $ & $  -0.00538 $ & $   0.01944 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56217.89548 $ & $   0.01648 $ & $   0.01011 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56209.86791 $ & $  -0.00942 $ & $   0.01483 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56213.88177 $ & $  -0.05643 $ & $   0.01206 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56217.89573 $ & $  -0.01777 $ & $   0.01359 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56237.96498 $ & $   0.01293 $ & $   0.01354 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56229.93749 $ & $  -0.04936 $ & $   0.02301 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56225.92367 $ & $   0.02535 $ & $   0.01335 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56205.85452 $ & $   0.00116 $ & $   0.01961 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56221.91066 $ & $   0.00712 $ & $   0.01012 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56266.06306 $ & $  -0.01201 $ & $   0.01068 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56233.95248 $ & $  -0.00770 $ & $   0.01110 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56229.93874 $ & $  -0.02634 $ & $   0.01565 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56245.99418 $ & $  -0.00588 $ & $   0.00986 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56241.98095 $ & $   0.01973 $ & $   0.00975 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56213.88424 $ & $  -0.01434 $ & $   0.01263 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56237.96745 $ & $   0.01651 $ & $   0.01603 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56209.87064 $ & $  -0.01652 $ & $   0.01442 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56225.92618 $ & $   0.03128 $ & $   0.01340 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56229.94021 $ & $   0.01198 $ & $   0.02545 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56217.89890 $ & $   0.00218 $ & $   0.00946 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56221.91314 $ & $   0.00372 $ & $   0.00978 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56266.06557 $ & $  -0.01434 $ & $   0.01023 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56229.94124 $ & $  -0.03201 $ & $   0.01433 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56245.99669 $ & $   0.01468 $ & $   0.01015 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56233.95587 $ & $   0.01361 $ & $   0.01250 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56241.98372 $ & $  -0.01613 $ & $   0.00911 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56217.90071 $ & $   0.01234 $ & $   0.01335 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56209.87314 $ & $   0.00831 $ & $   0.01349 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56213.88699 $ & $   0.02452 $ & $   0.01185 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56229.94270 $ & $   0.00508 $ & $   0.02233 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56217.90141 $ & $   0.00205 $ & $   0.01039 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56233.95716 $ & $   0.02268 $ & $   0.01831 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56221.91565 $ & $   0.00353 $ & $   0.00936 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56266.06804 $ & $   0.00725 $ & $   0.01020 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56245.99921 $ & $   0.01736 $ & $   0.01077 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56229.94462 $ & $   0.00032 $ & $   0.01580 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56241.98624 $ & $  -0.01058 $ & $   0.00887 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56217.90318 $ & $   0.01028 $ & $   0.01428 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56233.95860 $ & $   0.01787 $ & $   0.01212 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56209.87561 $ & $   0.02077 $ & $   0.01332 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56213.88949 $ & $  -0.01204 $ & $   0.01288 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56217.90418 $ & $   0.01262 $ & $   0.01030 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56221.91813 $ & $  -0.00536 $ & $   0.00973 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56229.94605 $ & $  -0.02695 $ & $   0.02094 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56233.96056 $ & $   0.02406 $ & $   0.01916 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56266.07151 $ & $  -0.00925 $ & $   0.01021 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56229.94711 $ & $  -0.02920 $ & $   0.01703 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56246.00256 $ & $   0.00744 $ & $   0.01097 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56241.98872 $ & $   0.00533 $ & $   0.00888 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56233.96111 $ & $   0.01973 $ & $   0.01238 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56217.90669 $ & $  -0.02915 $ & $   0.00975 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56209.87899 $ & $  -0.02529 $ & $   0.01418 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56213.89285 $ & $  -0.01385 $ & $   0.01327 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56205.86576 $ & $   0.01640 $ & $   0.02015 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56233.96302 $ & $   0.00610 $ & $   0.01850 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56266.07399 $ & $   0.01705 $ & $   0.01108 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56221.92175 $ & $  -0.00398 $ & $   0.00990 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56246.00504 $ & $   0.00443 $ & $   0.01019 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56233.96358 $ & $  -0.01077 $ & $   0.01126 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56229.94986 $ & $  -0.00687 $ & $   0.01671 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56213.89476 $ & $  -0.00171 $ & $   0.01033 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56241.99208 $ & $  -0.00942 $ & $   0.00902 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56225.93677 $ & $  -0.00917 $ & $   0.01399 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56209.88147 $ & $   0.01204 $ & $   0.01366 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56213.89532 $ & $   0.02281 $ & $   0.01302 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56197.84015 $ & $  -0.04158 $ & $   0.01614 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56229.95100 $ & $   0.01320 $ & $   0.02301 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56237.97874 $ & $  -0.02081 $ & $   0.01432 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56217.90949 $ & $  -0.00208 $ & $   0.01348 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56217.91009 $ & $   0.00499 $ & $   0.00995 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56233.96552 $ & $   0.00098 $ & $   0.02061 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56266.07650 $ & $  -0.00917 $ & $   0.01112 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56221.92426 $ & $   0.03265 $ & $   0.01045 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56270.09080 $ & $   0.00947 $ & $   0.01002 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56229.95236 $ & $  -0.00201 $ & $   0.01565 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56246.00780 $ & $  -0.02119 $ & $   0.01095 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56213.89727 $ & $  -0.02761 $ & $   0.01083 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56241.99456 $ & $  -0.00305 $ & $   0.00920 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56213.89779 $ & $  -0.02870 $ & $   0.01201 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56209.88397 $ & $  -0.01291 $ & $   0.01311 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56229.95350 $ & $  -0.00080 $ & $   0.02145 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56217.91199 $ & $  -0.00963 $ & $   0.01295 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56217.91256 $ & $   0.01128 $ & $   0.00973 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56233.96798 $ & $  -0.02711 $ & $   0.01907 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56266.07897 $ & $  -0.01521 $ & $   0.01085 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56237.98210 $ & $  -0.01398 $ & $   0.01474 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56221.92674 $ & $   0.00419 $ & $   0.00978 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56197.84365 $ & $   0.01476 $ & $   0.01450 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56270.09327 $ & $  -0.01912 $ & $   0.00969 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56246.01028 $ & $   0.01081 $ & $   0.01025 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56225.94132 $ & $  -0.00561 $ & $   0.01264 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56241.99708 $ & $  -0.00260 $ & $   0.00925 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56209.88644 $ & $  -0.03991 $ & $   0.01409 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56213.90029 $ & $   0.00719 $ & $   0.01296 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56229.95571 $ & $   0.01347 $ & $   0.01494 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56217.91446 $ & $   0.00006 $ & $   0.01312 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56213.90091 $ & $   0.02285 $ & $   0.01073 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56217.91507 $ & $  -0.00110 $ & $   0.00925 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56229.95690 $ & $  -0.05527 $ & $   0.01909 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56197.84612 $ & $   0.00264 $ & $   0.01393 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56233.97133 $ & $   0.01802 $ & $   0.01894 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56225.94378 $ & $   0.03178 $ & $   0.01419 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56241.99960 $ & $  -0.01686 $ & $   0.00898 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56266.08275 $ & $  -0.02311 $ & $   0.01130 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56229.95818 $ & $   0.03583 $ & $   0.01462 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56246.01366 $ & $   0.03145 $ & $   0.01049 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56213.90339 $ & $   0.00334 $ & $   0.01042 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56213.90366 $ & $  -0.03074 $ & $   0.01236 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56217.91759 $ & $   0.00707 $ & $   0.01004 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56237.98702 $ & $  -0.01143 $ & $   0.01488 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56229.95936 $ & $   0.00493 $ & $   0.02069 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56197.84859 $ & $   0.00063 $ & $   0.01353 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56217.91787 $ & $   0.01946 $ & $   0.01442 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56233.97380 $ & $  -0.00779 $ & $   0.01845 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56225.94655 $ & $  -0.01423 $ & $   0.01333 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56266.08526 $ & $   0.00998 $ & $   0.01079 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56229.96070 $ & $  -0.02499 $ & $   0.01460 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56246.01617 $ & $  -0.01230 $ & $   0.01014 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56213.90592 $ & $  -0.00560 $ & $   0.01086 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56242.00296 $ & $  -0.01061 $ & $   0.00942 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56221.93375 $ & $  -0.01745 $ & $   0.00964 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56213.90613 $ & $  -0.00431 $ & $   0.01239 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56237.98952 $ & $   0.00392 $ & $   0.01365 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56197.85105 $ & $  -0.00577 $ & $   0.01233 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56217.92033 $ & $  -0.00733 $ & $   0.01214 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56229.96212 $ & $   0.04551 $ & $   0.02329 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56233.97613 $ & $  -0.01395 $ & $   0.01319 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56217.92100 $ & $   0.00687 $ & $   0.00998 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56233.97651 $ & $  -0.01928 $ & $   0.01904 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56266.08773 $ & $   0.00329 $ & $   0.01062 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56229.96317 $ & $   0.00458 $ & $   0.01610 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56246.01868 $ & $   0.00472 $ & $   0.01048 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56213.90842 $ & $   0.00781 $ & $   0.01074 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56221.93623 $ & $   0.00114 $ & $   0.00986 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56242.00574 $ & $  -0.01135 $ & $   0.00905 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56213.90888 $ & $  -0.01982 $ & $   0.01265 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56217.92283 $ & $   0.04768 $ & $   0.01500 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56209.89514 $ & $   0.02280 $ & $   0.01432 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56233.97865 $ & $   0.02169 $ & $   0.01283 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56217.92351 $ & $  -0.00746 $ & $   0.01002 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56233.97901 $ & $   0.03285 $ & $   0.02174 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56237.99290 $ & $  -0.00147 $ & $   0.01482 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56197.85441 $ & $   0.00998 $ & $   0.01395 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56266.09024 $ & $   0.01194 $ & $   0.01140 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56246.02116 $ & $  -0.00576 $ & $   0.00996 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56221.93874 $ & $   0.01099 $ & $   0.00998 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56229.96650 $ & $  -0.02862 $ & $   0.01464 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56242.00821 $ & $   0.01087 $ & $   0.00905 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56213.91135 $ & $   0.01755 $ & $   0.01186 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56213.91177 $ & $  -0.00396 $ & $   0.01058 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56233.98115 $ & $  -0.00641 $ & $   0.01235 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56237.99541 $ & $  -0.00790 $ & $   0.01390 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56217.92628 $ & $  -0.01455 $ & $   0.01006 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56229.96797 $ & $   0.02695 $ & $   0.02494 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56229.96903 $ & $  -0.00205 $ & $   0.01613 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56266.09372 $ & $  -0.00480 $ & $   0.01170 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56242.01072 $ & $  -0.01047 $ & $   0.00919 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56209.90031 $ & $  -0.01832 $ & $   0.01053 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56213.91428 $ & $  -0.00152 $ & $   0.01084 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56246.02565 $ & $  -0.00442 $ & $   0.01104 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56217.92871 $ & $  -0.00989 $ & $   0.01548 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56217.92876 $ & $   0.01568 $ & $   0.01060 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56233.98455 $ & $   0.00738 $ & $   0.01175 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56193.84610 $ & $   0.01904 $ & $   0.01058 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56233.98482 $ & $   0.02113 $ & $   0.02411 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56266.09620 $ & $  -0.01455 $ & $   0.01101 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56209.90282 $ & $   0.00111 $ & $   0.00960 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56213.91679 $ & $  -0.01023 $ & $   0.01049 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56242.01409 $ & $  -0.01107 $ & $   0.00943 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56246.02815 $ & $  -0.00277 $ & $   0.01070 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56213.91737 $ & $   0.03170 $ & $   0.01281 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56229.97294 $ & $   0.00217 $ & $   0.01990 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56197.86216 $ & $  -0.00747 $ & $   0.01432 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56217.93148 $ & $   0.00909 $ & $   0.01819 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56233.98706 $ & $   0.00660 $ & $   0.01236 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56233.98733 $ & $  -0.00187 $ & $   0.02163 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56221.94597 $ & $  -0.00086 $ & $   0.00927 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56217.93216 $ & $   0.01348 $ & $   0.00978 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56209.90453 $ & $   0.01888 $ & $   0.01439 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56266.09867 $ & $  -0.02101 $ & $   0.01143 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56213.91930 $ & $  -0.03569 $ & $   0.01106 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56209.90560 $ & $  -0.00145 $ & $   0.01010 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56205.89184 $ & $  -0.02500 $ & $   0.01768 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56242.01658 $ & $  -0.00394 $ & $   0.00888 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56213.91987 $ & $  -0.00357 $ & $   0.01200 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56229.97537 $ & $   0.00716 $ & $   0.01524 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56229.97543 $ & $  -0.00029 $ & $   0.02239 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56217.93394 $ & $  -0.02447 $ & $   0.01580 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56246.03088 $ & $  -0.00546 $ & $   0.01046 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56233.98957 $ & $  -0.00464 $ & $   0.01271 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56233.98982 $ & $  -0.00763 $ & $   0.01965 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56221.94844 $ & $  -0.00476 $ & $   0.01003 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56217.93467 $ & $   0.02050 $ & $   0.00965 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56209.90700 $ & $  -0.01626 $ & $   0.01332 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56197.86551 $ & $  -0.01337 $ & $   0.01444 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56238.00419 $ & $   0.03723 $ & $   0.01509 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56266.10118 $ & $   0.00457 $ & $   0.01048 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56205.89430 $ & $  -0.02456 $ & $   0.01710 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56242.01910 $ & $  -0.00387 $ & $   0.00922 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56213.92234 $ & $  -0.00906 $ & $   0.01212 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56246.03340 $ & $   0.00936 $ & $   0.00967 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56233.99208 $ & $   0.03221 $ & $   0.01139 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56209.90900 $ & $  -0.00286 $ & $   0.00980 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56213.92290 $ & $   0.00605 $ & $   0.01111 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56221.95096 $ & $   0.00708 $ & $   0.00944 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56217.93715 $ & $   0.00077 $ & $   0.01073 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56229.97871 $ & $   0.01171 $ & $   0.01570 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56209.90950 $ & $   0.00537 $ & $   0.01458 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56197.86797 $ & $  -0.00055 $ & $   0.01391 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56229.97879 $ & $   0.00598 $ & $   0.02045 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56266.10496 $ & $   0.01136 $ & $   0.01147 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56209.91147 $ & $   0.00865 $ & $   0.00995 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56213.92542 $ & $   0.00298 $ & $   0.01125 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56213.92572 $ & $  -0.01920 $ & $   0.01209 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56221.95346 $ & $   0.00533 $ & $   0.00952 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56217.93965 $ & $  -0.00229 $ & $   0.00915 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56229.98122 $ & $   0.02322 $ & $   0.01516 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56197.87045 $ & $   0.01112 $ & $   0.01424 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56229.98126 $ & $   0.01045 $ & $   0.02103 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56217.93977 $ & $   0.01009 $ & $   0.01518 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56246.03677 $ & $  -0.00953 $ & $   0.00998 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56233.99553 $ & $  -0.00585 $ & $   0.02231 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56233.99573 $ & $   0.00598 $ & $   0.01242 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56209.91288 $ & $   0.00084 $ & $   0.01458 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56225.96927 $ & $   0.00664 $ & $   0.01337 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56209.91399 $ & $  -0.00888 $ & $   0.01006 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56213.92794 $ & $   0.01383 $ & $   0.01040 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56242.02501 $ & $  -0.00794 $ & $   0.00933 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56213.92818 $ & $  -0.00388 $ & $   0.01253 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56197.87291 $ & $  -0.04008 $ & $   0.01223 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56229.98372 $ & $   0.02586 $ & $   0.01463 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56238.01148 $ & $   0.00643 $ & $   0.01467 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56246.03928 $ & $  -0.01802 $ & $   0.00991 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56233.99824 $ & $   0.02580 $ & $   0.01212 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56233.99825 $ & $   0.01533 $ & $   0.02198 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56221.95683 $ & $   0.00923 $ & $   0.00992 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56217.94305 $ & $  -0.00018 $ & $   0.01033 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56209.91564 $ & $  -0.04231 $ & $   0.01253 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56225.97174 $ & $   0.00580 $ & $   0.01354 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56209.91650 $ & $  -0.00419 $ & $   0.01044 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56213.93044 $ & $   0.00449 $ & $   0.01165 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56205.90302 $ & $  -0.00730 $ & $   0.01849 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56229.98618 $ & $   0.01230 $ & $   0.01434 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56242.02778 $ & $  -0.00406 $ & $   0.00989 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56217.94470 $ & $   0.00144 $ & $   0.01517 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56213.93094 $ & $  -0.01779 $ & $   0.01214 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56246.04179 $ & $  -0.02136 $ & $   0.01042 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56234.00074 $ & $  -0.06568 $ & $   0.01938 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56234.00076 $ & $   0.00984 $ & $   0.01215 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56221.95930 $ & $   0.00467 $ & $   0.01002 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56217.94553 $ & $  -0.01712 $ & $   0.01023 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56238.01486 $ & $   0.00841 $ & $   0.01425 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56209.91811 $ & $   0.01341 $ & $   0.01309 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56205.90552 $ & $   0.00729 $ & $   0.01791 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56242.03025 $ & $   0.00029 $ & $   0.00903 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56217.94720 $ & $   0.05120 $ & $   0.02215 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56213.93340 $ & $   0.03333 $ & $   0.01265 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56246.04426 $ & $   0.00229 $ & $   0.01031 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56225.97512 $ & $  -0.00462 $ & $   0.01264 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56209.91992 $ & $  -0.00056 $ & $   0.01059 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56213.93380 $ & $   0.02815 $ & $   0.01147 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56234.00326 $ & $   0.03155 $ & $   0.01270 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56221.96181 $ & $  -0.00847 $ & $   0.00971 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56197.87872 $ & $   0.00610 $ & $   0.01597 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56229.98954 $ & $  -0.01890 $ & $   0.01636 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56229.98982 $ & $  -0.01039 $ & $   0.02128 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56217.94830 $ & $  -0.01095 $ & $   0.00961 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56234.00412 $ & $  -0.00036 $ & $   0.02075 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56205.90798 $ & $  -0.01818 $ & $   0.01905 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56242.03277 $ & $   0.01320 $ & $   0.00919 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56225.97759 $ & $   0.01774 $ & $   0.01371 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56209.92241 $ & $   0.01884 $ & $   0.01038 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56213.93631 $ & $   0.00796 $ & $   0.01120 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56221.96429 $ & $  -0.00657 $ & $   0.00918 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56197.88122 $ & $  -0.01054 $ & $   0.01489 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56229.99205 $ & $  -0.00099 $ & $   0.01470 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56238.01978 $ & $  -0.04743 $ & $   0.01530 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56213.93677 $ & $  -0.00059 $ & $   0.01328 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56246.04762 $ & $  -0.00299 $ & $   0.01061 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56217.95081 $ & $   0.00540 $ & $   0.01018 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56234.00658 $ & $  -0.06489 $ & $   0.02002 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56234.00669 $ & $   0.02169 $ & $   0.01157 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56209.92386 $ & $   0.02433 $ & $   0.01352 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56217.95169 $ & $   0.00733 $ & $   0.01776 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56205.91047 $ & $   0.00656 $ & $   0.01689 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56225.98009 $ & $   0.03867 $ & $   0.01431 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56209.92493 $ & $  -0.00316 $ & $   0.00984 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56213.93878 $ & $  -0.00238 $ & $   0.01135 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56213.93927 $ & $  -0.00250 $ & $   0.01178 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56246.05010 $ & $  -0.01338 $ & $   0.01000 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56197.88395 $ & $  -0.02048 $ & $   0.01430 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56229.99478 $ & $  -0.00572 $ & $   0.02313 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56229.99480 $ & $   0.01266 $ & $   0.01587 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56238.02254 $ & $  -0.01588 $ & $   0.01471 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56234.00917 $ & $  -0.02684 $ & $   0.01123 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56221.96791 $ & $   0.00226 $ & $   0.00951 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56217.95421 $ & $  -0.00890 $ & $   0.00926 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56225.98256 $ & $  -0.00371 $ & $   0.01339 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56213.94128 $ & $  -0.01657 $ & $   0.01109 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56242.03848 $ & $   0.01659 $ & $   0.00918 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56209.92770 $ & $   0.01312 $ & $   0.00959 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56213.94177 $ & $  -0.03466 $ & $   0.01187 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56229.99724 $ & $   0.00962 $ & $   0.02054 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56229.99727 $ & $   0.02062 $ & $   0.01595 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56246.05286 $ & $  -0.00904 $ & $   0.00965 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56234.01154 $ & $   0.02637 $ & $   0.01851 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56234.01168 $ & $  -0.00773 $ & $   0.01245 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56197.88725 $ & $  -0.02618 $ & $   0.01651 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56205.91498 $ & $  -0.02070 $ & $   0.01765 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56221.97042 $ & $   0.01180 $ & $   0.00945 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56238.02592 $ & $   0.00804 $ & $   0.01557 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56217.95668 $ & $   0.00596 $ & $   0.01008 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56217.95692 $ & $   0.01836 $ & $   0.01792 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56209.92994 $ & $   0.00456 $ & $   0.01366 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56242.04100 $ & $   0.01648 $ & $   0.00915 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56213.94424 $ & $  -0.02224 $ & $   0.01203 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56225.98595 $ & $  -0.00454 $ & $   0.01379 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56246.05533 $ & $  -0.01221 $ & $   0.01020 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56209.93107 $ & $  -0.00757 $ & $   0.01002 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56234.01419 $ & $   0.00665 $ & $   0.01210 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56197.88971 $ & $   0.01223 $ & $   0.01525 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56205.91748 $ & $  -0.02616 $ & $   0.01930 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56230.00059 $ & $  -0.03947 $ & $   0.02156 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56221.97289 $ & $   0.00156 $ & $   0.00895 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56238.02842 $ & $   0.01094 $ & $   0.01593 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56217.95919 $ & $  -0.01252 $ & $   0.01017 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56234.01489 $ & $  -0.04730 $ & $   0.02123 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56209.93245 $ & $  -0.01072 $ & $   0.01416 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56230.00176 $ & $  -0.00307 $ & $   0.01629 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56242.04347 $ & $  -0.02055 $ & $   0.00948 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56225.98841 $ & $  -0.00537 $ & $   0.01349 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56209.93359 $ & $   0.02026 $ & $   0.01003 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56213.94756 $ & $   0.01787 $ & $   0.01214 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56197.89218 $ & $  -0.03703 $ & $   0.01521 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56230.00309 $ & $   0.00264 $ & $   0.02290 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56221.97541 $ & $  -0.01225 $ & $   0.00945 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56238.03089 $ & $   0.05099 $ & $   0.01458 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56217.96171 $ & $  -0.00985 $ & $   0.01010 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56234.01735 $ & $  -0.01974 $ & $   0.01942 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56213.94848 $ & $   0.01559 $ & $   0.01120 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56234.01782 $ & $  -0.00109 $ & $   0.01313 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56230.00426 $ & $   0.04400 $ & $   0.01451 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56217.96274 $ & $  -0.00480 $ & $   0.01657 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56246.05982 $ & $   0.00878 $ & $   0.01142 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56225.99117 $ & $   0.01754 $ & $   0.01356 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56209.93582 $ & $  -0.03185 $ & $   0.01475 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56242.04685 $ & $   0.00757 $ & $   0.00936 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56209.93607 $ & $  -0.00818 $ & $   0.00922 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56213.95006 $ & $  -0.01991 $ & $   0.01221 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56197.89467 $ & $  -0.00388 $ & $   0.01612 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56230.00581 $ & $  -0.01831 $ & $   0.01958 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56213.95101 $ & $  -0.01380 $ & $   0.01122 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56221.97876 $ & $   0.00300 $ & $   0.00957 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56234.02032 $ & $  -0.01136 $ & $   0.01226 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56217.96510 $ & $  -0.01671 $ & $   0.00953 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56230.00672 $ & $   0.02393 $ & $   0.01587 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56217.96520 $ & $   0.04614 $ & $   0.01633 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56246.06233 $ & $  -0.00193 $ & $   0.01054 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56225.99364 $ & $  -0.01818 $ & $   0.01299 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56209.93858 $ & $  -0.02747 $ & $   0.01364 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56209.93859 $ & $   0.01709 $ & $   0.00919 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56242.04959 $ & $  -0.00362 $ & $   0.00890 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56213.95279 $ & $  -0.00939 $ & $   0.01185 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56230.00827 $ & $  -0.03495 $ & $   0.02103 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56234.02256 $ & $   0.00797 $ & $   0.02139 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56213.95351 $ & $   0.00537 $ & $   0.01126 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56221.98125 $ & $  -0.01498 $ & $   0.00972 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56234.02283 $ & $   0.00137 $ & $   0.01269 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56217.96761 $ & $  -0.00130 $ & $   0.00994 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56230.00923 $ & $   0.02110 $ & $   0.01437 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56238.03695 $ & $  -0.04672 $ & $   0.01881 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56246.06473 $ & $   0.02493 $ & $   0.01186 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56242.05210 $ & $   0.01849 $ & $   0.00936 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56225.99702 $ & $  -0.02523 $ & $   0.01314 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56209.94202 $ & $   0.01193 $ & $   0.01009 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56205.92835 $ & $   0.00896 $ & $   0.01940 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56221.98376 $ & $  -0.00139 $ & $   0.00934 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56234.02534 $ & $  -0.02138 $ & $   0.01098 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56230.01163 $ & $  -0.02226 $ & $   0.02087 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56217.97017 $ & $  -0.01632 $ & $   0.01398 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56217.97034 $ & $   0.00290 $ & $   0.00928 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56213.95687 $ & $  -0.00039 $ & $   0.01090 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56230.01235 $ & $  -0.00691 $ & $   0.01551 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56242.05458 $ & $  -0.00457 $ & $   0.00891 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56225.99949 $ & $   0.04103 $ & $   0.01423 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56209.94450 $ & $  -0.01818 $ & $   0.00974 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56221.98623 $ & $  -0.01016 $ & $   0.00909 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56205.93084 $ & $  -0.01675 $ & $   0.01860 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56230.01409 $ & $   0.01814 $ & $   0.02079 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56213.95878 $ & $   0.00056 $ & $   0.01199 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56217.97285 $ & $  -0.00264 $ & $   0.00981 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56234.02826 $ & $  -0.02143 $ & $   0.01911 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56213.95938 $ & $  -0.02627 $ & $   0.01128 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56234.02869 $ & $  -0.02085 $ & $   0.01172 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56230.01485 $ & $   0.00807 $ & $   0.01372 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56217.97350 $ & $  -0.01991 $ & $   0.01291 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56226.00196 $ & $  -0.02739 $ & $   0.01338 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56209.94702 $ & $  -0.02515 $ & $   0.00916 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56242.05794 $ & $  -0.00244 $ & $   0.00935 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56230.01659 $ & $  -0.03055 $ & $   0.01923 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56213.96129 $ & $  -0.03854 $ & $   0.01256 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56213.96186 $ & $   0.01084 $ & $   0.01075 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56234.03120 $ & $  -0.00238 $ & $   0.01100 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56221.98986 $ & $  -0.01494 $ & $   0.00899 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56230.01762 $ & $  -0.01307 $ & $   0.01327 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56217.97627 $ & $   0.03387 $ & $   0.01791 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56217.97733 $ & $  -0.01425 $ & $   0.01025 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56242.06046 $ & $   0.01596 $ & $   0.00985 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56209.94975 $ & $   0.01669 $ & $   0.00969 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56230.01905 $ & $  -0.09341 $ & $   0.01984 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56213.96379 $ & $   0.02687 $ & $   0.01181 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56234.03321 $ & $  -0.02218 $ & $   0.01961 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56213.96436 $ & $  -0.00187 $ & $   0.01089 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56205.93669 $ & $  -0.02908 $ & $   0.02086 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56234.03371 $ & $  -0.00639 $ & $   0.01163 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56221.99237 $ & $   0.00174 $ & $   0.00912 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56230.02008 $ & $   0.01570 $ & $   0.01510 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56217.97873 $ & $  -0.02087 $ & $   0.01516 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56209.95164 $ & $   0.00444 $ & $   0.01360 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56217.97984 $ & $  -0.00974 $ & $   0.01015 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56242.06296 $ & $  -0.00576 $ & $   0.00934 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56213.96630 $ & $  -0.04938 $ & $   0.01205 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56205.93915 $ & $  -0.02604 $ & $   0.01645 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56234.03618 $ & $  -0.00759 $ & $   0.01086 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56209.95312 $ & $   0.00613 $ & $   0.00972 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56230.02245 $ & $   0.01329 $ & $   0.02272 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56221.99488 $ & $  -0.00571 $ & $   0.00889 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56217.98123 $ & $  -0.00020 $ & $   0.01554 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56213.96796 $ & $   0.01083 $ & $   0.01115 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56230.02342 $ & $   0.00785 $ & $   0.01442 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56242.06544 $ & $  -0.00540 $ & $   0.00910 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56217.98235 $ & $  -0.00489 $ & $   0.00920 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56205.94164 $ & $   0.00589 $ & $   0.01771 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56209.95564 $ & $   0.01781 $ & $   0.00967 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56230.02491 $ & $   0.01469 $ & $   0.02118 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56213.96966 $ & $   0.00910 $ & $   0.01211 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56221.99739 $ & $  -0.00866 $ & $   0.00946 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56213.97042 $ & $   0.02047 $ & $   0.01161 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56209.95664 $ & $   0.01256 $ & $   0.01363 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56230.02589 $ & $   0.00304 $ & $   0.01411 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56234.03980 $ & $   0.00214 $ & $   0.01329 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56217.98486 $ & $  -0.00199 $ & $   0.00973 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56242.06880 $ & $  -0.01896 $ & $   0.00954 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56226.01348 $ & $  -0.03776 $ & $   0.01405 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56209.95812 $ & $  -0.00726 $ & $   0.00967 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56213.97212 $ & $   0.01282 $ & $   0.01231 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56230.02767 $ & $  -0.04756 $ & $   0.02221 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56213.97293 $ & $   0.00620 $ & $   0.01097 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56230.02840 $ & $  -0.01733 $ & $   0.01480 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56234.04231 $ & $   0.00173 $ & $   0.01139 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56217.98728 $ & $   0.01696 $ & $   0.01391 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56217.98822 $ & $   0.00186 $ & $   0.00933 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56226.01601 $ & $   0.00068 $ & $   0.01312 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56209.96067 $ & $  -0.01389 $ & $   0.00954 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56242.07154 $ & $   0.00563 $ & $   0.00962 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56230.03013 $ & $   0.02646 $ & $   0.02534 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56213.97485 $ & $   0.02776 $ & $   0.01299 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56213.97540 $ & $  -0.00576 $ & $   0.01123 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56205.94771 $ & $  -0.04825 $ & $   0.01698 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56230.03090 $ & $  -0.01021 $ & $   0.01484 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56234.04482 $ & $   0.00890 $ & $   0.01104 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56217.98979 $ & $   0.02531 $ & $   0.01314 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56201.93470 $ & $   0.01106 $ & $   0.01691 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56222.00424 $ & $  -0.00278 $ & $   0.00964 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56217.99070 $ & $  -0.01752 $ & $   0.00959 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56242.07405 $ & $   0.01444 $ & $   0.00950 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56213.97731 $ & $  -0.00152 $ & $   0.01242 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56226.01934 $ & $  -0.00917 $ & $   0.01397 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56205.95017 $ & $   0.01106 $ & $   0.01741 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56209.96406 $ & $   0.00214 $ & $   0.00976 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56234.04729 $ & $   0.00139 $ & $   0.01192 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56217.99229 $ & $  -0.00625 $ & $   0.01412 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56201.93719 $ & $   0.01266 $ & $   0.01955 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56213.97877 $ & $   0.01086 $ & $   0.01135 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56230.03424 $ & $  -0.01070 $ & $   0.01303 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56222.00675 $ & $   0.00384 $ & $   0.00905 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56217.99347 $ & $  -0.00668 $ & $   0.00941 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56242.07657 $ & $  -0.02559 $ & $   0.00965 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56226.02185 $ & $  -0.00787 $ & $   0.01327 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56205.95267 $ & $  -0.01254 $ & $   0.01622 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56209.96656 $ & $  -0.01369 $ & $   0.01014 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56213.98069 $ & $  -0.00618 $ & $   0.01275 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56213.98125 $ & $   0.00086 $ & $   0.01098 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56209.96743 $ & $   0.01119 $ & $   0.01496 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56230.03675 $ & $  -0.00790 $ & $   0.01364 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56234.05065 $ & $   0.00463 $ & $   0.01275 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56222.00922 $ & $  -0.01242 $ & $   0.00942 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56217.99570 $ & $  -0.01673 $ & $   0.01325 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56217.99596 $ & $   0.00058 $ & $   0.00983 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56201.94058 $ & $   0.02265 $ & $   0.01405 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56226.02431 $ & $   0.02362 $ & $   0.01422 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56205.95513 $ & $   0.00255 $ & $   0.01759 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56209.96910 $ & $   0.01382 $ & $   0.00968 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56242.07993 $ & $   0.00146 $ & $   0.00937 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56213.98319 $ & $   0.00688 $ & $   0.01323 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56213.98376 $ & $   0.02499 $ & $   0.01077 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56234.05317 $ & $  -0.00110 $ & $   0.01234 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56230.03947 $ & $   0.02213 $ & $   0.01478 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56217.99842 $ & $   0.00382 $ & $   0.01359 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56201.94308 $ & $  -0.01468 $ & $   0.01482 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56209.97079 $ & $  -0.01750 $ & $   0.01404 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56222.01285 $ & $   0.02881 $ & $   0.00961 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56226.02681 $ & $  -0.00199 $ & $   0.01380 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56242.08240 $ & $  -0.01938 $ & $   0.00976 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56217.99938 $ & $   0.00146 $ & $   0.00974 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56213.98566 $ & $  -0.00722 $ & $   0.01207 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56209.97188 $ & $  -0.01095 $ & $   0.00945 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56205.95850 $ & $   0.02635 $ & $   0.01940 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56213.98627 $ & $   0.01588 $ & $   0.01187 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56234.05564 $ & $   0.03973 $ & $   0.01206 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56230.04197 $ & $   0.00058 $ & $   0.01610 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56218.00093 $ & $  -0.01590 $ & $   0.01246 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56201.94559 $ & $   0.03396 $ & $   0.01716 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56209.97329 $ & $   0.03315 $ & $   0.01354 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56222.01537 $ & $  -0.01405 $ & $   0.00939 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56242.08492 $ & $  -0.00008 $ & $   0.00946 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56218.00189 $ & $   0.00423 $ & $   0.00940 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56213.98816 $ & $  -0.01723 $ & $   0.01249 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56205.96100 $ & $  -0.04404 $ & $   0.02312 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56234.05815 $ & $  -0.01616 $ & $   0.01190 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56197.93358 $ & $   0.00753 $ & $   0.01430 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56209.97530 $ & $   0.00386 $ & $   0.00932 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56218.00343 $ & $  -0.03369 $ & $   0.01440 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56201.94808 $ & $  -0.02563 $ & $   0.01465 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56209.97580 $ & $   0.02583 $ & $   0.01310 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56213.98990 $ & $  -0.02345 $ & $   0.01048 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56230.04533 $ & $   0.00203 $ & $   0.01498 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56197.93472 $ & $   0.01964 $ & $   0.01739 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56222.01788 $ & $  -0.00194 $ & $   0.00947 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56242.08739 $ & $  -0.00649 $ & $   0.00938 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56218.00440 $ & $   0.00240 $ & $   0.00949 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56226.03269 $ & $   0.00322 $ & $   0.02012 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56213.99152 $ & $  -0.01272 $ & $   0.01226 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56209.97778 $ & $   0.01242 $ & $   0.00997 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56197.93633 $ & $  -0.00443 $ & $   0.01465 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56209.97826 $ & $  -0.03086 $ & $   0.01333 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56230.04780 $ & $   0.00124 $ & $   0.01373 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56213.99243 $ & $  -0.00100 $ & $   0.01191 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56234.06176 $ & $  -0.02177 $ & $   0.01192 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56222.02036 $ & $  -0.01724 $ & $   0.00956 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56201.95142 $ & $   0.00033 $ & $   0.01446 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56218.00684 $ & $  -0.01412 $ & $   0.01350 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56218.00689 $ & $   0.01970 $ & $   0.00933 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56394.61693 $ & $  -0.00522 $ & $   0.01539 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56242.09076 $ & $   0.01223 $ & $   0.01002 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56213.99399 $ & $   0.00471 $ & $   0.01222 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56209.98028 $ & $   0.01140 $ & $   0.01069 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56197.93883 $ & $   0.02833 $ & $   0.01253 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56230.05030 $ & $   0.02014 $ & $   0.01610 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56213.99493 $ & $  -0.00597 $ & $   0.01094 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56234.06424 $ & $  -0.00557 $ & $   0.01081 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56218.00930 $ & $  -0.04504 $ & $   0.01335 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56201.95392 $ & $   0.00894 $ & $   0.01463 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56209.98163 $ & $   0.00423 $ & $   0.01406 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56193.92634 $ & $   0.01729 $ & $   0.01296 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56222.02373 $ & $   0.02683 $ & $   0.01006 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56218.01025 $ & $   0.00134 $ & $   0.00961 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56242.09348 $ & $   0.00133 $ & $   0.00978 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56209.98281 $ & $  -0.02682 $ & $   0.00938 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56213.99671 $ & $   0.00359 $ & $   0.01229 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56213.99741 $ & $  -0.00188 $ & $   0.01094 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56230.05280 $ & $   0.03810 $ & $   0.01529 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56234.06674 $ & $  -0.00533 $ & $   0.01119 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56197.94220 $ & $   0.01091 $ & $   0.01412 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56218.01177 $ & $   0.01235 $ & $   0.01429 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56209.98411 $ & $  -0.02286 $ & $   0.01429 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56201.95668 $ & $   0.01414 $ & $   0.01351 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56193.92906 $ & $  -0.03507 $ & $   0.01126 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56222.02624 $ & $  -0.00001 $ & $   0.00952 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56218.01275 $ & $   0.01066 $ & $   0.00967 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56242.09600 $ & $   0.00231 $ & $   0.00926 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56213.99922 $ & $  -0.01664 $ & $   0.01298 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56197.94441 $ & $   0.02987 $ & $   0.01333 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56234.06921 $ & $   0.02053 $ & $   0.01296 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56209.98618 $ & $  -0.00907 $ & $   0.00977 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56197.94471 $ & $  -0.00104 $ & $   0.01375 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56218.01427 $ & $   0.01371 $ & $   0.01456 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56201.95918 $ & $   0.02321 $ & $   0.01224 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56230.05615 $ & $  -0.03250 $ & $   0.01478 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56193.93153 $ & $   0.00233 $ & $   0.01049 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56222.02871 $ & $  -0.00536 $ & $   0.00920 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56242.09847 $ & $   0.00213 $ & $   0.00906 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56218.01552 $ & $  -0.00365 $ & $   0.00926 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56390.61154 $ & $   0.01405 $ & $   0.01655 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56197.94688 $ & $   0.00193 $ & $   0.01735 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56209.98869 $ & $  -0.03644 $ & $   0.00924 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56214.00258 $ & $   0.00368 $ & $   0.01293 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56197.94721 $ & $   0.01729 $ & $   0.01197 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56209.98933 $ & $  -0.00953 $ & $   0.01342 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56230.05861 $ & $   0.03898 $ & $   0.01388 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56234.07262 $ & $  -0.01297 $ & $   0.01130 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56214.00340 $ & $   0.00977 $ & $   0.01218 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56222.03123 $ & $  -0.00512 $ & $   0.00964 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56218.01761 $ & $  -0.01916 $ & $   0.01334 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56201.96256 $ & $  -0.00773 $ & $   0.01404 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56218.01803 $ & $  -0.01871 $ & $   0.00956 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56390.61400 $ & $  -0.02266 $ & $   0.01468 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56242.10184 $ & $  -0.01094 $ & $   0.00951 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56209.99118 $ & $  -0.01497 $ & $   0.00971 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56214.00504 $ & $  -0.01091 $ & $   0.01278 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56197.94971 $ & $   0.00891 $ & $   0.01253 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56197.94977 $ & $  -0.00696 $ & $   0.01789 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56234.07509 $ & $  -0.00069 $ & $   0.01183 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56214.00592 $ & $  -0.02250 $ & $   0.01039 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56230.06136 $ & $   0.02964 $ & $   0.01554 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56209.99271 $ & $   0.01670 $ & $   0.01496 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56201.96506 $ & $  -0.01403 $ & $   0.01330 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56390.61647 $ & $  -0.02560 $ & $   0.01378 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56222.03485 $ & $   0.00057 $ & $   0.00952 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56242.10431 $ & $   0.00026 $ & $   0.00973 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56214.00751 $ & $  -0.00915 $ & $   0.01216 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56218.02140 $ & $  -0.01909 $ & $   0.00941 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56209.99396 $ & $  -0.00430 $ & $   0.00940 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56193.93861 $ & $   0.00082 $ & $   0.01087 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56234.07760 $ & $  -0.00947 $ & $   0.01387 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56214.00842 $ & $  -0.01189 $ & $   0.01096 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56230.06383 $ & $  -0.00620 $ & $   0.01430 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56197.95309 $ & $  -0.00930 $ & $   0.01415 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56218.02283 $ & $   0.02402 $ & $   0.01594 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56209.99517 $ & $   0.00037 $ & $   0.01260 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56201.96756 $ & $   0.01867 $ & $   0.01612 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56222.03736 $ & $   0.00376 $ & $   0.00962 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56242.10682 $ & $   0.00468 $ & $   0.00949 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56214.01002 $ & $   0.03107 $ & $   0.01233 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56218.02391 $ & $  -0.00505 $ & $   0.00928 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56193.94108 $ & $  -0.01525 $ & $   0.01005 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56390.61984 $ & $   0.01672 $ & $   0.01449 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56234.08007 $ & $   0.03290 $ & $   0.01189 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56197.95559 $ & $  -0.00189 $ & $   0.01310 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56209.99734 $ & $  -0.01962 $ & $   0.00916 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56218.02530 $ & $   0.00395 $ & $   0.01625 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56201.97005 $ & $   0.00126 $ & $   0.01396 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56230.06722 $ & $   0.00157 $ & $   0.01616 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56214.01204 $ & $   0.00105 $ & $   0.01027 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56222.03984 $ & $  -0.00700 $ & $   0.00900 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56242.10931 $ & $  -0.02036 $ & $   0.00958 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56218.02642 $ & $  -0.00219 $ & $   0.00957 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56193.94356 $ & $  -0.01299 $ & $   0.01036 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56390.62231 $ & $  -0.00188 $ & $   0.01453 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56214.01339 $ & $  -0.01387 $ & $   0.01302 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56209.99982 $ & $   0.00218 $ & $   0.00970 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56197.95835 $ & $   0.01464 $ & $   0.01139 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56386.60976 $ & $   0.00321 $ & $   0.01761 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56230.06968 $ & $   0.01343 $ & $   0.01403 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56234.08372 $ & $   0.00993 $ & $   0.01182 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56214.01452 $ & $  -0.02392 $ & $   0.01076 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56222.04235 $ & $  -0.00743 $ & $   0.00964 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56201.97345 $ & $   0.01844 $ & $   0.01306 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56218.02890 $ & $   0.00962 $ & $   0.00899 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56210.00128 $ & $  -0.03213 $ & $   0.01411 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56193.94590 $ & $   0.03506 $ & $   0.01035 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56193.94607 $ & $  -0.01624 $ & $   0.01010 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56390.62481 $ & $   0.01066 $ & $   0.01492 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56242.11273 $ & $  -0.02104 $ & $   0.00928 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56218.02969 $ & $   0.00651 $ & $   0.02188 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56214.01585 $ & $  -0.01671 $ & $   0.01291 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56210.00234 $ & $  -0.00510 $ & $   0.00994 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56197.96085 $ & $   0.04147 $ & $   0.01210 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56386.61223 $ & $   0.05037 $ & $   0.01638 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56230.07219 $ & $   0.01315 $ & $   0.01643 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56234.08622 $ & $   0.00458 $ & $   0.01240 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56214.01703 $ & $   0.01305 $ & $   0.01013 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56201.97595 $ & $   0.00855 $ & $   0.01453 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56193.94858 $ & $   0.00426 $ & $   0.01000 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56390.62728 $ & $  -0.01988 $ & $   0.01397 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56222.04571 $ & $   0.00741 $ & $   0.00923 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56218.03226 $ & $   0.02368 $ & $   0.00949 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56242.11546 $ & $  -0.00227 $ & $   0.00938 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56214.01858 $ & $   0.00716 $ & $   0.01323 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56193.94937 $ & $   0.01181 $ & $   0.01013 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56210.00488 $ & $   0.01255 $ & $   0.00982 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56386.61473 $ & $   0.03814 $ & $   0.01508 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56230.07465 $ & $   0.03417 $ & $   0.01517 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56234.08869 $ & $  -0.01259 $ & $   0.01278 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56197.96423 $ & $  -0.01136 $ & $   0.01283 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56210.00583 $ & $   0.03811 $ & $   0.01358 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56201.97872 $ & $   0.01789 $ & $   0.01448 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56222.04818 $ & $   0.00009 $ & $   0.00950 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56218.03474 $ & $   0.00044 $ & $   0.01039 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56242.11797 $ & $  -0.00013 $ & $   0.00999 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56214.02108 $ & $   0.00635 $ & $   0.01371 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56193.95195 $ & $   0.02268 $ & $   0.01024 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56193.95210 $ & $  -0.04347 $ & $   0.01132 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56234.09120 $ & $   0.00656 $ & $   0.01188 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56210.00827 $ & $  -0.02085 $ & $   0.00949 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56197.96674 $ & $   0.00773 $ & $   0.01120 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56210.00859 $ & $  -0.00483 $ & $   0.01319 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56386.61808 $ & $   0.01063 $ & $   0.01398 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56230.07804 $ & $   0.00431 $ & $   0.01451 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56201.98119 $ & $  -0.00113 $ & $   0.01440 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56222.05069 $ & $  -0.02056 $ & $   0.00944 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56242.12044 $ & $   0.00648 $ & $   0.00976 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56218.03751 $ & $  -0.02074 $ & $   0.00912 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56193.95445 $ & $  -0.00132 $ & $   0.00954 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56193.95457 $ & $   0.01300 $ & $   0.01012 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56214.02404 $ & $   0.01903 $ & $   0.01068 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56214.02441 $ & $  -0.02012 $ & $   0.01577 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56197.96924 $ & $  -0.02628 $ & $   0.01130 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56210.01079 $ & $  -0.00520 $ & $   0.01000 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56210.01105 $ & $  -0.02810 $ & $   0.01361 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56386.62059 $ & $  -0.01055 $ & $   0.01492 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56230.08050 $ & $  -0.03648 $ & $   0.01422 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56234.09460 $ & $  -0.00566 $ & $   0.01170 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56222.05321 $ & $  -0.00577 $ & $   0.00929 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56218.03998 $ & $  -0.00392 $ & $   0.00918 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56201.98459 $ & $   0.03695 $ & $   0.01402 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56193.95696 $ & $  -0.00321 $ & $   0.00915 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56193.95704 $ & $   0.04166 $ & $   0.01063 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56214.02654 $ & $   0.00974 $ & $   0.00992 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56242.12355 $ & $   0.01656 $ & $   0.00982 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56214.02691 $ & $   0.00547 $ & $   0.01862 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56197.97170 $ & $  -0.01235 $ & $   0.01204 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56210.01327 $ & $   0.02098 $ & $   0.00957 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56386.62306 $ & $   0.00826 $ & $   0.01401 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56234.09708 $ & $  -0.02514 $ & $   0.01252 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56230.08326 $ & $   0.01810 $ & $   0.01617 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56201.98706 $ & $  -0.01593 $ & $   0.01502 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56193.95948 $ & $  -0.01755 $ & $   0.00940 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56214.02905 $ & $  -0.01521 $ & $   0.01026 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56242.12603 $ & $  -0.03795 $ & $   0.00964 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56222.05682 $ & $  -0.02395 $ & $   0.00928 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56193.96051 $ & $  -0.01703 $ & $   0.01006 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56210.01607 $ & $  -0.00478 $ & $   0.00947 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56386.62556 $ & $  -0.01070 $ & $   0.01463 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56234.09958 $ & $  -0.03973 $ & $   0.01227 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56230.08576 $ & $  -0.01100 $ & $   0.01428 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56197.97509 $ & $   0.00243 $ & $   0.01182 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56218.04447 $ & $   0.00048 $ & $   0.00986 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56201.98956 $ & $  -0.00633 $ & $   0.01332 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56214.03152 $ & $   0.00446 $ & $   0.01032 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56242.12854 $ & $  -0.01317 $ & $   0.00973 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56222.05933 $ & $   0.00795 $ & $   0.00930 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56234.10206 $ & $  -0.00268 $ & $   0.01242 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56197.97759 $ & $  -0.01102 $ & $   0.01239 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56218.04699 $ & $   0.02226 $ & $   0.00967 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56210.01945 $ & $   0.01087 $ & $   0.01024 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56201.99207 $ & $  -0.03049 $ & $   0.01431 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56386.62922 $ & $   0.03293 $ & $   0.01447 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56230.08914 $ & $   0.00840 $ & $   0.01421 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56242.13101 $ & $   0.01251 $ & $   0.00937 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56222.06181 $ & $   0.00728 $ & $   0.00940 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56189.95114 $ & $   0.00552 $ & $   0.01065 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56210.02042 $ & $  -0.00934 $ & $   0.01517 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56193.96545 $ & $   0.01606 $ & $   0.01091 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56214.03513 $ & $  -0.01522 $ & $   0.01070 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56218.04946 $ & $  -0.01935 $ & $   0.00978 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56197.98035 $ & $  -0.03502 $ & $   0.01167 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56210.02193 $ & $  -0.00633 $ & $   0.00981 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56386.63169 $ & $  -0.02121 $ & $   0.01420 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56230.09161 $ & $   0.00970 $ & $   0.01486 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56234.10571 $ & $   0.02014 $ & $   0.01414 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56222.06432 $ & $   0.00429 $ & $   0.00914 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56210.02292 $ & $   0.01246 $ & $   0.01801 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56189.95391 $ & $   0.01139 $ & $   0.01052 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56201.99547 $ & $  -0.00038 $ & $   0.01369 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56193.96792 $ & $   0.03249 $ & $   0.01022 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56242.13442 $ & $   0.00018 $ & $   0.00981 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56214.03764 $ & $   0.00054 $ & $   0.01057 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56197.98282 $ & $  -0.01349 $ & $   0.01189 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56210.02444 $ & $  -0.00530 $ & $   0.00944 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56386.63419 $ & $   0.01534 $ & $   0.01686 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56230.09411 $ & $   0.00412 $ & $   0.01297 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56234.10821 $ & $   0.00474 $ & $   0.01042 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56210.02534 $ & $  -0.00580 $ & $   0.02316 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56201.99797 $ & $  -0.03862 $ & $   0.01359 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56189.95643 $ & $  -0.00633 $ & $   0.01006 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56193.97031 $ & $  -0.00449 $ & $   0.00934 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56222.06767 $ & $   0.00596 $ & $   0.00911 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56214.04011 $ & $  -0.00261 $ & $   0.01025 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56242.13719 $ & $  -0.00101 $ & $   0.00968 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56193.97130 $ & $   0.04012 $ & $   0.00961 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56210.02697 $ & $  -0.01431 $ & $   0.01008 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56386.63666 $ & $   0.02081 $ & $   0.01367 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56230.09659 $ & $   0.03455 $ & $   0.01477 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56234.11068 $ & $   0.02019 $ & $   0.01278 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56197.98622 $ & $  -0.00026 $ & $   0.01158 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56202.00070 $ & $  -0.01093 $ & $   0.01451 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56222.07015 $ & $  -0.00747 $ & $   0.00960 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56214.04262 $ & $  -0.00748 $ & $   0.01034 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56218.05650 $ & $   0.01332 $ & $   0.00940 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56242.13967 $ & $   0.01054 $ & $   0.00984 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56189.95982 $ & $   0.01408 $ & $   0.00992 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56193.97367 $ & $  -0.00099 $ & $   0.00979 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56193.97419 $ & $  -0.01106 $ & $   0.00997 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56234.11319 $ & $   0.01996 $ & $   0.01225 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56197.98872 $ & $  -0.00369 $ & $   0.01187 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56210.03037 $ & $   0.00652 $ & $   0.01017 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56386.64007 $ & $   0.00757 $ & $   0.01449 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56230.09997 $ & $  -0.00229 $ & $   0.01538 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56202.00321 $ & $   0.00873 $ & $   0.01284 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56222.07267 $ & $   0.00147 $ & $   0.00938 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56242.14218 $ & $   0.01331 $ & $   0.00972 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56218.05923 $ & $   0.00079 $ & $   0.00942 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56189.96230 $ & $   0.01765 $ & $   0.01063 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56193.97618 $ & $   0.01352 $ & $   0.00950 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56193.97666 $ & $   0.00257 $ & $   0.00957 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56214.04602 $ & $   0.01090 $ & $   0.01053 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56197.99119 $ & $   0.00534 $ & $   0.01170 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56210.03287 $ & $  -0.00367 $ & $   0.00943 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56230.10244 $ & $  -0.01069 $ & $   0.01416 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56222.07518 $ & $   0.01191 $ & $   0.00979 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56218.06174 $ & $   0.00149 $ & $   0.00963 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56189.96481 $ & $  -0.00866 $ & $   0.01030 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56202.00664 $ & $   0.01268 $ & $   0.01683 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56193.97913 $ & $   0.00922 $ & $   0.00977 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56214.04850 $ & $  -0.02470 $ & $   0.01107 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56242.14554 $ & $  -0.02393 $ & $   0.01044 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56197.99370 $ & $  -0.01249 $ & $   0.01209 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56210.03539 $ & $  -0.02744 $ & $   0.01008 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56230.10520 $ & $   0.03304 $ & $   0.01381 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56218.06425 $ & $   0.00838 $ & $   0.00968 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56189.96732 $ & $  -0.01268 $ & $   0.01012 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56374.60447 $ & $   0.01459 $ & $   0.02155 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56202.00914 $ & $  -0.01101 $ & $   0.01456 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56214.05101 $ & $   0.01287 $ & $   0.01051 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56242.14801 $ & $  -0.02052 $ & $   0.01030 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56222.07879 $ & $   0.00496 $ & $   0.00969 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56193.98248 $ & $   0.01129 $ & $   0.01017 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56210.03817 $ & $  -0.00899 $ & $   0.00988 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56230.10770 $ & $  -0.01517 $ & $   0.01335 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56197.99708 $ & $   0.00093 $ & $   0.01159 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56374.60693 $ & $   0.02736 $ & $   0.02202 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56202.01165 $ & $   0.01450 $ & $   0.01451 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56214.05348 $ & $   0.00188 $ & $   0.01043 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56242.15053 $ & $  -0.01681 $ & $   0.01035 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56222.08130 $ & $   0.00683 $ & $   0.00976 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56189.97067 $ & $   0.00936 $ & $   0.01052 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56218.06765 $ & $  -0.00402 $ & $   0.00989 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56193.98494 $ & $   0.04076 $ & $   0.01118 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56197.99955 $ & $  -0.00689 $ & $   0.01122 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56210.04158 $ & $  -0.00983 $ & $   0.00990 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56202.01412 $ & $  -0.02714 $ & $   0.01761 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56230.11108 $ & $  -0.00830 $ & $   0.01356 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56234.12512 $ & $  -0.02308 $ & $   0.01191 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56242.15300 $ & $   0.00755 $ & $   0.01270 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56222.08378 $ & $  -0.02357 $ & $   0.00931 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56218.07012 $ & $   0.01701 $ & $   0.00954 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56189.97318 $ & $  -0.00789 $ & $   0.01113 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56193.98741 $ & $   0.01607 $ & $   0.00991 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56214.05710 $ & $   0.01207 $ & $   0.01063 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56193.98845 $ & $   0.00026 $ & $   0.00974 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56198.00231 $ & $   0.03793 $ & $   0.01201 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56210.04410 $ & $  -0.01928 $ & $   0.00940 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56230.11355 $ & $  -0.02472 $ & $   0.01433 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56234.12758 $ & $  -0.01103 $ & $   0.01176 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56222.08629 $ & $   0.01763 $ & $   0.00922 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56218.07263 $ & $  -0.00157 $ & $   0.00944 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56374.61276 $ & $  -0.00210 $ & $   0.01869 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56202.01746 $ & $   0.00789 $ & $   0.01466 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56189.97595 $ & $   0.00549 $ & $   0.01290 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56193.98993 $ & $   0.00292 $ & $   0.00962 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56242.15640 $ & $   0.05109 $ & $   0.01483 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56214.05961 $ & $   0.00735 $ & $   0.01127 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56198.00478 $ & $   0.00732 $ & $   0.01194 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56193.99096 $ & $  -0.01248 $ & $   0.00939 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56185.96328 $ & $  -0.01464 $ & $   0.01027 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56210.04662 $ & $   0.00047 $ & $   0.00933 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56230.11605 $ & $   0.00268 $ & $   0.01470 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56234.13006 $ & $  -0.02431 $ & $   0.01375 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56374.61522 $ & $  -0.02714 $ & $   0.01660 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56218.07510 $ & $  -0.00118 $ & $   0.01003 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56189.97846 $ & $   0.01897 $ & $   0.01304 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56222.08965 $ & $   0.00097 $ & $   0.00962 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56378.62979 $ & $   0.02669 $ & $   0.02151 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56214.06211 $ & $  -0.00657 $ & $   0.01021 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56193.99325 $ & $   0.00204 $ & $   0.00995 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56193.99343 $ & $   0.00519 $ & $   0.00951 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56185.96578 $ & $  -0.02047 $ & $   0.00965 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56370.60297 $ & $   0.01965 $ & $   0.01663 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56210.04911 $ & $  -0.02227 $ & $   0.00907 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56230.11852 $ & $  -0.00279 $ & $   0.01490 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56234.13256 $ & $   0.00057 $ & $   0.01275 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56198.00816 $ & $   0.01910 $ & $   0.01103 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56374.61771 $ & $  -0.00286 $ & $   0.01776 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56202.02268 $ & $  -0.03877 $ & $   0.01589 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56222.09212 $ & $   0.01033 $ & $   0.00902 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56214.06459 $ & $  -0.00625 $ & $   0.01103 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56218.07850 $ & $  -0.02086 $ & $   0.01005 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56189.98185 $ & $  -0.01318 $ & $   0.01213 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56193.99597 $ & $  -0.00464 $ & $   0.00955 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56185.96829 $ & $  -0.01696 $ & $   0.00991 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56370.60544 $ & $  -0.01444 $ & $   0.01633 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56198.01063 $ & $  -0.00902 $ & $   0.01180 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56193.99679 $ & $  -0.00315 $ & $   0.00963 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56210.05250 $ & $   0.00764 $ & $   0.00985 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56234.13595 $ & $   0.02018 $ & $   0.01426 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56202.02518 $ & $  -0.00749 $ & $   0.01597 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56222.09463 $ & $  -0.00867 $ & $   0.00902 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56218.08126 $ & $  -0.00667 $ & $   0.00924 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56189.98436 $ & $  -0.00869 $ & $   0.01080 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56193.99844 $ & $   0.01715 $ & $   0.00976 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56370.60794 $ & $   0.01699 $ & $   0.01548 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56214.06795 $ & $   0.00549 $ & $   0.01024 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56198.01313 $ & $   0.00414 $ & $   0.01138 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56193.99931 $ & $   0.01613 $ & $   0.00980 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56185.97167 $ & $  -0.01628 $ & $   0.00955 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56230.12425 $ & $   0.01498 $ & $   0.01744 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56210.05504 $ & $   0.01814 $ & $   0.00981 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56234.13842 $ & $  -0.02726 $ & $   0.01170 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56222.09711 $ & $   0.01310 $ & $   0.00990 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56218.08377 $ & $   0.00048 $ & $   0.00970 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56189.98688 $ & $  -0.00186 $ & $   0.01084 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56202.02852 $ & $  -0.00164 $ & $   0.01441 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56194.00091 $ & $  -0.00512 $ & $   0.00950 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56214.07043 $ & $   0.00757 $ & $   0.00984 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56194.00178 $ & $   0.00521 $ & $   0.00962 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56198.01564 $ & $   0.00813 $ & $   0.01191 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56185.97414 $ & $   0.02771 $ & $   0.01005 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56370.61131 $ & $  -0.03437 $ & $   0.02022 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56210.05753 $ & $   0.00088 $ & $   0.00964 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56230.12700 $ & $  -0.02591 $ & $   0.01323 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56234.14089 $ & $   0.00542 $ & $   0.01367 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56374.62634 $ & $   0.01673 $ & $   0.01987 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56218.08625 $ & $   0.00593 $ & $   0.00962 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56189.98939 $ & $   0.00363 $ & $   0.01051 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56202.03104 $ & $  -0.01193 $ & $   0.01462 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56214.07293 $ & $   0.01990 $ & $   0.00979 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56222.10072 $ & $   0.00743 $ & $   0.00978 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56194.00426 $ & $   0.00901 $ & $   0.00945 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56194.00429 $ & $   0.00977 $ & $   0.00936 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56185.97664 $ & $  -0.00771 $ & $   0.00965 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56370.61378 $ & $  -0.01874 $ & $   0.01959 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56230.12947 $ & $  -0.05548 $ & $   0.01430 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56210.06030 $ & $  -0.01882 $ & $   0.00966 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56234.14340 $ & $  -0.03733 $ & $   0.01388 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56198.01904 $ & $   0.03883 $ & $   0.01228 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56374.62880 $ & $   0.02333 $ & $   0.01582 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56366.60128 $ & $  -0.01288 $ & $   0.01517 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56202.03354 $ & $  -0.01552 $ & $   0.01426 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56214.07541 $ & $   0.02703 $ & $   0.01095 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56222.10321 $ & $   0.00919 $ & $   0.00952 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56218.08966 $ & $   0.01714 $ & $   0.00965 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56189.99273 $ & $   0.01420 $ & $   0.00976 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56194.00673 $ & $   0.01929 $ & $   0.01077 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56185.97915 $ & $   0.01060 $ & $   0.00947 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56198.02154 $ & $  -0.00332 $ & $   0.01180 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56194.00788 $ & $  -0.01574 $ & $   0.00888 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56374.63130 $ & $   0.04732 $ & $   0.01839 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56230.13285 $ & $  -0.05002 $ & $   0.01496 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56366.60375 $ & $  -0.00144 $ & $   0.01359 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56210.06368 $ & $   0.02024 $ & $   0.00968 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56234.14706 $ & $   0.00042 $ & $   0.01346 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56222.10571 $ & $   0.00314 $ & $   0.00975 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56189.99522 $ & $   0.00430 $ & $   0.00983 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56218.09217 $ & $  -0.01100 $ & $   0.00906 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56194.00921 $ & $   0.03271 $ & $   0.01098 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56214.07901 $ & $   0.00388 $ & $   0.01105 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56198.02427 $ & $  -0.01114 $ & $   0.01062 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56185.98279 $ & $   0.02680 $ & $   0.00934 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56230.13531 $ & $   0.01277 $ & $   0.01509 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56366.60625 $ & $  -0.01866 $ & $   0.01314 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56210.06621 $ & $  -0.01107 $ & $   0.00952 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56234.14956 $ & $   0.01782 $ & $   0.01467 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56222.10822 $ & $   0.01283 $ & $   0.00923 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56374.63470 $ & $  -0.05964 $ & $   0.01724 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56218.09464 $ & $  -0.01332 $ & $   0.00987 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56194.01167 $ & $   0.01886 $ & $   0.01076 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56189.99799 $ & $   0.01923 $ & $   0.01071 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56214.08152 $ & $  -0.00133 $ & $   0.01039 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56198.02678 $ & $  -0.00372 $ & $   0.01165 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56185.98527 $ & $   0.01503 $ & $   0.00987 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56210.06869 $ & $  -0.00176 $ & $   0.00975 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56234.15203 $ & $   0.02287 $ & $   0.01472 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56374.63717 $ & $  -0.03629 $ & $   0.01620 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56194.01397 $ & $  -0.02597 $ & $   0.00909 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56218.09715 $ & $   0.01164 $ & $   0.00975 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56366.60966 $ & $  -0.00069 $ & $   0.01224 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56190.00049 $ & $  -0.01230 $ & $   0.00947 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56222.11158 $ & $  -0.01137 $ & $   0.00962 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56214.08399 $ & $  -0.01034 $ & $   0.01010 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56194.01523 $ & $  -0.00687 $ & $   0.01331 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56185.98777 $ & $   0.01787 $ & $   0.00959 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56230.14028 $ & $   0.02284 $ & $   0.01422 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56210.07123 $ & $  -0.00114 $ & $   0.01004 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56198.03019 $ & $  -0.00098 $ & $   0.01112 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56194.01647 $ & $   0.00552 $ & $   0.00918 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56181.97499 $ & $  -0.00052 $ & $   0.01062 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56366.61213 $ & $   0.00653 $ & $   0.01233 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56222.11405 $ & $  -0.01956 $ & $   0.00920 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56214.08649 $ & $  -0.00631 $ & $   0.00989 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56218.10055 $ & $  -0.00600 $ & $   0.00958 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56190.00385 $ & $   0.02353 $ & $   0.01007 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56362.59960 $ & $  -0.00070 $ & $   0.01470 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56185.99028 $ & $   0.01822 $ & $   0.00945 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56198.03266 $ & $   0.00588 $ & $   0.01128 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56374.64214 $ & $  -0.02771 $ & $   0.01756 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56210.07434 $ & $   0.00468 $ & $   0.01026 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56230.14363 $ & $  -0.03316 $ & $   0.01457 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56181.97749 $ & $   0.01557 $ & $   0.01004 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56366.61463 $ & $   0.00800 $ & $   0.01250 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56202.04708 $ & $   0.02730 $ & $   0.01962 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56222.11656 $ & $   0.00459 $ & $   0.00939 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56194.01984 $ & $   0.00351 $ & $   0.00905 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56190.00632 $ & $  -0.00589 $ & $   0.00926 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56218.10329 $ & $  -0.00765 $ & $   0.00993 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56362.60207 $ & $  -0.03056 $ & $   0.01359 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56214.08987 $ & $  -0.01838 $ & $   0.01041 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56198.03517 $ & $  -0.02492 $ & $   0.01090 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56185.99366 $ & $   0.00039 $ & $   0.00916 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56210.07686 $ & $  -0.03282 $ & $   0.01002 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56230.14613 $ & $  -0.02181 $ & $   0.01469 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56181.98000 $ & $   0.00951 $ & $   0.01049 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56366.61713 $ & $  -0.01623 $ & $   0.01262 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56222.11905 $ & $  -0.00295 $ & $   0.00955 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56194.02231 $ & $   0.00888 $ & $   0.00931 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56374.64573 $ & $   0.01370 $ & $   0.01753 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56190.00883 $ & $  -0.01459 $ & $   0.00991 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56218.10579 $ & $   0.00636 $ & $   0.00904 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56202.05042 $ & $   0.00721 $ & $   0.01790 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56362.60458 $ & $  -0.00104 $ & $   0.01221 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56214.09235 $ & $   0.01128 $ & $   0.01047 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56198.03764 $ & $   0.01637 $ & $   0.01183 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56185.99613 $ & $  -0.01921 $ & $   0.00938 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56210.07940 $ & $  -0.04351 $ & $   0.01005 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56230.14885 $ & $  -0.01819 $ & $   0.01554 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56194.02483 $ & $   0.01366 $ & $   0.00930 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56374.64820 $ & $   0.01270 $ & $   0.01973 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56190.01130 $ & $  -0.02546 $ & $   0.00953 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56218.10827 $ & $   0.00936 $ & $   0.00994 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56181.98364 $ & $  -0.02979 $ & $   0.01055 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56202.05291 $ & $  -0.00949 $ & $   0.01935 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56366.62080 $ & $  -0.01403 $ & $   0.01271 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56214.09482 $ & $   0.01998 $ & $   0.01011 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56222.12266 $ & $  -0.00069 $ & $   0.00930 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56362.60799 $ & $  -0.01878 $ & $   0.01274 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56185.99863 $ & $   0.00803 $ & $   0.00982 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56230.15134 $ & $   0.02817 $ & $   0.01896 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56210.08215 $ & $   0.01168 $ & $   0.00966 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56198.04103 $ & $  -0.00913 $ & $   0.01160 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56194.02731 $ & $   0.02448 $ & $   0.00975 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56374.65071 $ & $  -0.02021 $ & $   0.02008 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56181.98611 $ & $   0.00119 $ & $   0.01033 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56202.05538 $ & $  -0.00076 $ & $   0.01807 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56366.62327 $ & $   0.00700 $ & $   0.01219 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56214.09733 $ & $   0.01603 $ & $   0.01034 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56222.12513 $ & $   0.01197 $ & $   0.00918 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56190.01465 $ & $  -0.00012 $ & $   0.00976 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56218.11167 $ & $  -0.01174 $ & $   0.00960 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56362.61046 $ & $   0.00710 $ & $   0.01268 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56186.00114 $ & $  -0.01161 $ & $   0.01029 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56198.04354 $ & $   0.00755 $ & $   0.01096 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56358.59756 $ & $   0.00859 $ & $   0.01528 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56374.65316 $ & $   0.04470 $ & $   0.02131 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56210.08553 $ & $  -0.01059 $ & $   0.00964 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56181.98862 $ & $  -0.00014 $ & $   0.00956 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56202.05787 $ & $   0.01232 $ & $   0.01761 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56366.62577 $ & $   0.01497 $ & $   0.01231 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56222.12765 $ & $  -0.00446 $ & $   0.00955 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56194.03096 $ & $  -0.00782 $ & $   0.00906 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56190.01716 $ & $  -0.00343 $ & $   0.00944 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56218.11415 $ & $   0.00454 $ & $   0.00977 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56362.61294 $ & $  -0.01725 $ & $   0.01186 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56214.10094 $ & $  -0.02021 $ & $   0.01022 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56358.60003 $ & $   0.03678 $ & $   0.01283 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56198.04627 $ & $  -0.00425 $ & $   0.01247 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56186.00475 $ & $  -0.00568 $ & $   0.00979 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56210.08801 $ & $   0.01801 $ & $   0.01010 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56181.99113 $ & $  -0.00835 $ & $   0.00964 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56366.62824 $ & $   0.01127 $ & $   0.01284 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56222.13016 $ & $  -0.00839 $ & $   0.00922 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56374.65657 $ & $  -0.02589 $ & $   0.01926 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56194.03343 $ & $   0.01226 $ & $   0.00917 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56202.06121 $ & $  -0.00101 $ & $   0.01937 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56190.01988 $ & $  -0.01627 $ & $   0.01057 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56362.61545 $ & $  -0.00428 $ & $   0.01219 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56214.10345 $ & $   0.00450 $ & $   0.00978 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56358.60250 $ & $  -0.00439 $ & $   0.01183 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56198.04879 $ & $   0.00014 $ & $   0.01112 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56186.00726 $ & $  -0.00630 $ & $   0.00945 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56210.09052 $ & $   0.00528 $ & $   0.00959 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56374.65904 $ & $   0.02023 $ & $   0.01891 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56194.03595 $ & $   0.00173 $ & $   0.00920 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56202.06368 $ & $  -0.00659 $ & $   0.01510 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56181.99451 $ & $   0.02610 $ & $   0.00956 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56366.63166 $ & $   0.01646 $ & $   0.01319 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56190.02239 $ & $   0.01408 $ & $   0.01030 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56222.13352 $ & $   0.00471 $ & $   0.00951 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56214.10596 $ & $   0.01371 $ & $   0.00992 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56218.12028 $ & $  -0.00331 $ & $   0.00970 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56186.00973 $ & $  -0.01057 $ & $   0.00967 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56362.61911 $ & $  -0.01261 $ & $   0.01212 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56210.09301 $ & $   0.01582 $ & $   0.01009 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56358.60587 $ & $  -0.00493 $ & $   0.01241 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56374.66151 $ & $   0.03352 $ & $   0.02237 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56198.05218 $ & $   0.00640 $ & $   0.00992 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56194.03843 $ & $  -0.00852 $ & $   0.00924 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56181.99698 $ & $   0.00044 $ & $   0.01006 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56366.63413 $ & $  -0.01775 $ & $   0.01301 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56202.06643 $ & $   0.00138 $ & $   0.01502 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56222.13600 $ & $  -0.00342 $ & $   0.00946 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56214.10847 $ & $   0.00105 $ & $   0.00988 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56190.02574 $ & $   0.00664 $ & $   0.00969 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56362.62158 $ & $   0.00914 $ & $   0.01262 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56186.01224 $ & $  -0.01392 $ & $   0.00933 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56177.98486 $ & $  -0.00079 $ & $   0.01081 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56358.60838 $ & $   0.00060 $ & $   0.01168 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56218.12368 $ & $   0.01051 $ & $   0.00981 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56374.66401 $ & $  -0.01961 $ & $   0.01751 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56198.05469 $ & $   0.00249 $ & $   0.01090 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56210.09639 $ & $  -0.02546 $ & $   0.00933 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56181.99949 $ & $   0.02509 $ & $   0.01018 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56366.63664 $ & $  -0.03063 $ & $   0.01238 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56202.06893 $ & $   0.00445 $ & $   0.02021 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56222.13852 $ & $  -0.00161 $ & $   0.01005 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56194.04179 $ & $   0.00795 $ & $   0.00959 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56190.02821 $ & $   0.00009 $ & $   0.00991 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56362.62409 $ & $  -0.01256 $ & $   0.01255 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56214.11182 $ & $  -0.00275 $ & $   0.01010 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56177.98761 $ & $  -0.01537 $ & $   0.01117 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56358.61085 $ & $  -0.01470 $ & $   0.01207 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56186.01559 $ & $  -0.00172 $ & $   0.00948 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56218.12641 $ & $   0.00830 $ & $   0.01024 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56198.05717 $ & $   0.00089 $ & $   0.01021 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56210.09890 $ & $   0.00625 $ & $   0.01039 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56182.00200 $ & $   0.00129 $ & $   0.01057 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56366.63910 $ & $   0.03031 $ & $   0.01374 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56222.14099 $ & $   0.01299 $ & $   0.01044 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56354.59817 $ & $   0.01616 $ & $   0.01370 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56194.04431 $ & $   0.01340 $ & $   0.00893 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56374.66761 $ & $  -0.01802 $ & $   0.02249 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56190.03071 $ & $  -0.00051 $ & $   0.00891 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56362.62659 $ & $   0.02449 $ & $   0.01248 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56214.11430 $ & $   0.00371 $ & $   0.00970 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56177.99011 $ & $   0.00233 $ & $   0.01125 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56358.61335 $ & $   0.03850 $ & $   0.01290 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56186.01810 $ & $  -0.00415 $ & $   0.00942 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56218.12892 $ & $  -0.00612 $ & $   0.00954 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56198.05969 $ & $  -0.01258 $ & $   0.01038 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56210.10138 $ & $  -0.00436 $ & $   0.01028 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56354.60064 $ & $   0.00795 $ & $   0.01275 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56194.04682 $ & $   0.02026 $ & $   0.00988 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56374.67008 $ & $   0.01764 $ & $   0.02080 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56190.03318 $ & $  -0.00200 $ & $   0.00905 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56182.00564 $ & $   0.00675 $ & $   0.00990 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56390.72581 $ & $   0.02243 $ & $   0.01299 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56366.64274 $ & $  -0.00185 $ & $   0.01352 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56214.11681 $ & $   0.02129 $ & $   0.00968 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56222.14464 $ & $   0.01635 $ & $   0.01081 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56186.02057 $ & $  -0.00905 $ & $   0.00984 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56218.13140 $ & $  -0.00745 $ & $   0.00980 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56362.63000 $ & $   0.00779 $ & $   0.01247 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56210.10415 $ & $   0.00206 $ & $   0.00984 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56177.99352 $ & $  -0.05731 $ & $   0.02004 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56358.61696 $ & $  -0.01927 $ & $   0.01123 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56198.06308 $ & $   0.02067 $ & $   0.01074 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56194.04929 $ & $   0.00473 $ & $   0.00946 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56202.07729 $ & $  -0.01391 $ & $   0.01739 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56182.00812 $ & $   0.02114 $ & $   0.01083 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56390.72828 $ & $   0.02061 $ & $   0.01120 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56366.64521 $ & $   0.03393 $ & $   0.01393 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56214.11928 $ & $   0.00653 $ & $   0.01027 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56354.60403 $ & $   0.02856 $ & $   0.01242 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56222.14712 $ & $   0.01276 $ & $   0.01172 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56190.03658 $ & $   0.00216 $ & $   0.00878 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56186.02308 $ & $   0.00281 $ & $   0.00909 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56362.63247 $ & $   0.00933 $ & $   0.01348 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56177.99598 $ & $   0.01604 $ & $   0.01119 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56358.61943 $ & $   0.01378 $ & $   0.01205 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56198.06555 $ & $   0.02676 $ & $   0.01060 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56218.13480 $ & $  -0.02213 $ & $   0.01038 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56390.73074 $ & $  -0.00945 $ & $   0.01103 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56210.10755 $ & $   0.01243 $ & $   0.00939 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56182.01063 $ & $  -0.01139 $ & $   0.00985 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56366.64772 $ & $   0.01364 $ & $   0.01302 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56354.60650 $ & $   0.03591 $ & $   0.01268 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56222.14962 $ & $   0.03740 $ & $   0.01477 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56194.05291 $ & $   0.01309 $ & $   0.00928 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56190.03908 $ & $  -0.00614 $ & $   0.00918 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56362.63498 $ & $  -0.01038 $ & $   0.01304 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56214.12288 $ & $  -0.01726 $ & $   0.00938 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56177.99848 $ & $   0.01491 $ & $   0.01150 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56370.66330 $ & $   0.03191 $ & $   0.02010 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56358.62190 $ & $  -0.00471 $ & $   0.01204 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56218.13728 $ & $  -0.00597 $ & $   0.00961 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56350.59458 $ & $   0.00276 $ & $   0.01488 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56198.06833 $ & $   0.01802 $ & $   0.01119 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56210.11004 $ & $   0.00293 $ & $   0.01002 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56366.65019 $ & $   0.01280 $ & $   0.01246 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56182.01314 $ & $   0.00382 $ & $   0.01053 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56354.60901 $ & $   0.03470 $ & $   0.01255 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56194.05542 $ & $   0.01062 $ & $   0.00893 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56390.73408 $ & $   0.00787 $ & $   0.01047 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56186.02778 $ & $   0.01336 $ & $   0.00895 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56190.04185 $ & $  -0.00644 $ & $   0.00990 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56362.63745 $ & $   0.02025 $ & $   0.01306 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56214.12536 $ & $  -0.01221 $ & $   0.00948 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56178.00097 $ & $   0.01059 $ & $   0.01017 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56358.62441 $ & $  -0.00528 $ & $   0.01197 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56218.13979 $ & $  -0.00462 $ & $   0.00981 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56350.59705 $ & $   0.01951 $ & $   0.01183 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56198.07084 $ & $   0.01297 $ & $   0.01044 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56210.11256 $ & $   0.01327 $ & $   0.00954 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56354.61148 $ & $  -0.00911 $ & $   0.01189 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56182.01625 $ & $  -0.00033 $ & $   0.01145 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56194.05790 $ & $  -0.00537 $ & $   0.00909 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56390.73658 $ & $   0.00226 $ & $   0.01079 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56186.03029 $ & $   0.03475 $ & $   0.00944 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56366.65360 $ & $  -0.01885 $ & $   0.01270 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56190.04435 $ & $  -0.01353 $ & $   0.00973 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56214.12786 $ & $  -0.00056 $ & $   0.00965 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56218.14228 $ & $   0.02967 $ & $   0.01109 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56362.64107 $ & $   0.01689 $ & $   0.01245 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56350.59957 $ & $  -0.00068 $ & $   0.01302 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56210.11508 $ & $   0.00114 $ & $   0.01016 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56178.00437 $ & $  -0.01291 $ & $   0.01154 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56370.66915 $ & $   0.01021 $ & $   0.01688 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56358.62774 $ & $  -0.01169 $ & $   0.01183 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56182.01871 $ & $  -0.00163 $ & $   0.01049 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56198.07420 $ & $   0.02626 $ & $   0.01084 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56194.06041 $ & $   0.00074 $ & $   0.00911 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56390.73905 $ & $   0.00846 $ & $   0.01083 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56186.03276 $ & $   0.00729 $ & $   0.00932 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56366.65608 $ & $  -0.02970 $ & $   0.01385 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56214.13037 $ & $   0.01617 $ & $   0.00969 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56354.61515 $ & $   0.00695 $ & $   0.01283 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56190.04767 $ & $   0.00477 $ & $   0.01054 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56362.64355 $ & $   0.02297 $ & $   0.01264 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56178.00682 $ & $   0.02750 $ & $   0.01169 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56370.67165 $ & $  -0.00090 $ & $   0.01579 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56358.63025 $ & $   0.00953 $ & $   0.01143 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56218.14568 $ & $   0.02561 $ & $   0.01172 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56182.02121 $ & $  -0.00435 $ & $   0.01107 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56350.60296 $ & $   0.03196 $ & $   0.01289 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56198.07671 $ & $  -0.00755 $ & $   0.01108 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56390.74155 $ & $  -0.01813 $ & $   0.01022 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56186.03526 $ & $   0.00490 $ & $   0.00948 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56202.09068 $ & $  -0.00330 $ & $   0.01549 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56210.11847 $ & $  -0.00672 $ & $   0.00939 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56366.65858 $ & $   0.02522 $ & $   0.01260 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56354.61762 $ & $   0.00252 $ & $   0.01334 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56194.06380 $ & $   0.00818 $ & $   0.00969 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56190.05020 $ & $   0.02292 $ & $   0.01365 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56362.64605 $ & $  -0.00193 $ & $   0.01329 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56214.13373 $ & $  -0.01442 $ & $   0.01028 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56178.00919 $ & $  -0.01575 $ & $   0.01408 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56370.67413 $ & $  -0.01516 $ & $   0.01643 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56358.63272 $ & $   0.01421 $ & $   0.01200 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56182.02369 $ & $  -0.01155 $ & $   0.00979 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56350.60543 $ & $   0.00276 $ & $   0.01300 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56218.14841 $ & $   0.04044 $ & $   0.01518 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56198.07919 $ & $  -0.01729 $ & $   0.01014 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56366.66105 $ & $  -0.00032 $ & $   0.01264 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56210.12095 $ & $   0.00375 $ & $   0.00976 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56354.62013 $ & $   0.00001 $ & $   0.01231 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56194.06627 $ & $  -0.01161 $ & $   0.00949 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56186.03864 $ & $  -0.01491 $ & $   0.00899 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56390.74513 $ & $   0.01080 $ & $   0.01048 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56190.05297 $ & $   0.00063 $ & $   0.01449 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56362.64852 $ & $   0.00444 $ & $   0.01293 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56214.13620 $ & $   0.01410 $ & $   0.01074 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56358.63522 $ & $  -0.02559 $ & $   0.01168 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56350.60795 $ & $   0.00707 $ & $   0.01368 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56198.08170 $ & $   0.02246 $ & $   0.01071 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56210.12347 $ & $  -0.01625 $ & $   0.00940 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56370.67750 $ & $  -0.01383 $ & $   0.01608 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56173.99937 $ & $   0.01400 $ & $   0.01372 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56354.62260 $ & $   0.02594 $ & $   0.01222 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56194.06879 $ & $  -0.00427 $ & $   0.00937 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56186.04111 $ & $  -0.00828 $ & $   0.00918 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56182.02733 $ & $   0.00313 $ & $   0.00940 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56390.74760 $ & $  -0.01118 $ & $   0.01030 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56366.66469 $ & $  -0.01428 $ & $   0.01232 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56214.13867 $ & $  -0.00433 $ & $   0.01004 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56190.05564 $ & $   0.00807 $ & $   0.01424 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56362.65189 $ & $   0.00711 $ & $   0.01309 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56350.61041 $ & $  -0.01093 $ & $   0.01321 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56210.12622 $ & $   0.02142 $ & $   0.01027 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56358.63883 $ & $   0.00130 $ & $   0.01130 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56198.08506 $ & $   0.00483 $ & $   0.00978 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56194.07129 $ & $  -0.00992 $ & $   0.00909 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56186.04363 $ & $  -0.00850 $ & $   0.00902 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56174.00213 $ & $   0.01339 $ & $   0.01704 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56182.02984 $ & $  -0.01190 $ & $   0.01051 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56390.75007 $ & $  -0.00630 $ & $   0.01085 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56366.66717 $ & $  -0.03368 $ & $   0.01265 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56214.14118 $ & $  -0.01920 $ & $   0.01099 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56354.62597 $ & $  -0.00468 $ & $   0.01167 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56362.65436 $ & $  -0.01610 $ & $   0.01280 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56190.05935 $ & $  -0.01745 $ & $   0.01095 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56358.64130 $ & $   0.00200 $ & $   0.01209 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56198.08753 $ & $  -0.00956 $ & $   0.00929 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56186.04611 $ & $   0.00666 $ & $   0.00924 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56182.03231 $ & $   0.01047 $ & $   0.01184 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56174.00463 $ & $  -0.02334 $ & $   0.01441 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56390.75257 $ & $   0.01431 $ & $   0.01048 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56350.61410 $ & $  -0.02629 $ & $   0.01455 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56366.66968 $ & $   0.02828 $ & $   0.01371 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56210.12959 $ & $   0.00207 $ & $   0.01033 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56354.62848 $ & $   0.00096 $ & $   0.01168 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56362.65686 $ & $   0.00073 $ & $   0.01250 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56214.14478 $ & $  -0.00494 $ & $   0.01253 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56190.06186 $ & $   0.00371 $ & $   0.00985 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56358.64382 $ & $  -0.00055 $ & $   0.01201 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56182.03482 $ & $  -0.01259 $ & $   0.01148 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56198.09030 $ & $   0.01022 $ & $   0.00957 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56350.61657 $ & $  -0.00387 $ & $   0.01312 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56366.67215 $ & $  -0.00707 $ & $   0.01247 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56210.13207 $ & $   0.00712 $ & $   0.01026 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56354.63095 $ & $  -0.00137 $ & $   0.01209 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56194.07723 $ & $  -0.02039 $ & $   0.00927 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56390.75596 $ & $   0.01947 $ & $   0.01168 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56186.04976 $ & $   0.00271 $ & $   0.00888 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56174.00821 $ & $   0.00794 $ & $   0.01371 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56362.65934 $ & $   0.02421 $ & $   0.01268 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56214.14726 $ & $  -0.01452 $ & $   0.01195 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56202.10585 $ & $  -0.02488 $ & $   0.01375 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56178.02296 $ & $   0.00451 $ & $   0.01136 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56190.06460 $ & $  -0.00057 $ & $   0.00940 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56358.64629 $ & $  -0.02240 $ & $   0.01125 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56350.61908 $ & $  -0.00025 $ & $   0.01525 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56210.13460 $ & $  -0.02376 $ & $   0.00971 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56354.63345 $ & $   0.01670 $ & $   0.01265 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56342.59192 $ & $  -0.03670 $ & $   0.01772 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56182.03817 $ & $  -0.01283 $ & $   0.01073 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56194.07974 $ & $   0.02140 $ & $   0.00925 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56174.01068 $ & $  -0.01580 $ & $   0.01320 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56186.05227 $ & $   0.00586 $ & $   0.00908 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56366.67552 $ & $   0.01272 $ & $   0.01303 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56178.02547 $ & $  -0.00785 $ & $   0.01101 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56190.06711 $ & $  -0.00505 $ & $   0.00987 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56362.66297 $ & $  -0.00625 $ & $   0.01291 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56350.62154 $ & $   0.00614 $ & $   0.01437 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56210.13709 $ & $  -0.00765 $ & $   0.00928 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56358.64966 $ & $  -0.01188 $ & $   0.01105 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56182.04064 $ & $  -0.00246 $ & $   0.01020 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56194.08226 $ & $   0.00449 $ & $   0.00912 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56174.01318 $ & $   0.01691 $ & $   0.01504 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56186.05478 $ & $   0.01147 $ & $   0.00886 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56366.67800 $ & $   0.00315 $ & $   0.01365 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56354.63706 $ & $  -0.04714 $ & $   0.01217 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56178.02797 $ & $   0.03451 $ & $   0.01089 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56202.11112 $ & $  -0.02272 $ & $   0.01922 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56198.09734 $ & $  -0.00205 $ & $   0.00952 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56362.66544 $ & $   0.00282 $ & $   0.01237 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56358.65213 $ & $   0.03147 $ & $   0.01196 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56190.07046 $ & $   0.00735 $ & $   0.00924 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56342.59688 $ & $   0.00929 $ & $   0.01899 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56182.04315 $ & $   0.00936 $ & $   0.00999 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56350.62495 $ & $   0.00620 $ & $   0.01554 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56174.01569 $ & $   0.00290 $ & $   0.01435 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56186.05725 $ & $   0.01199 $ & $   0.00953 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56366.68051 $ & $   0.01137 $ & $   0.01327 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56210.14049 $ & $   0.01103 $ & $   0.01064 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56354.63954 $ & $  -0.02221 $ & $   0.01534 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56194.08562 $ & $   0.01128 $ & $   0.00924 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56202.11363 $ & $  -0.00590 $ & $   0.01418 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56198.09984 $ & $   0.00263 $ & $   0.00911 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56362.66794 $ & $   0.00595 $ & $   0.01363 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56178.03137 $ & $   0.00524 $ & $   0.01071 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56190.07294 $ & $   0.01147 $ & $   0.00958 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56358.65464 $ & $   0.02490 $ & $   0.01171 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56182.04566 $ & $  -0.01010 $ & $   0.00977 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56350.62743 $ & $   0.02788 $ & $   0.01518 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56366.68298 $ & $   0.00661 $ & $   0.01257 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56210.14301 $ & $  -0.00313 $ & $   0.01196 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56354.64201 $ & $   0.01568 $ & $   0.01661 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56170.00503 $ & $  -0.00020 $ & $   0.01518 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56194.08812 $ & $   0.00767 $ & $   0.00927 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56174.01903 $ & $   0.02688 $ & $   0.01462 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56186.06062 $ & $   0.00626 $ & $   0.00933 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56198.10237 $ & $   0.00065 $ & $   0.00923 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56362.67041 $ & $   0.00284 $ & $   0.01372 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56202.11671 $ & $   0.01843 $ & $   0.01735 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56178.03383 $ & $   0.00359 $ & $   0.01202 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56190.07544 $ & $   0.01126 $ & $   0.00963 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56358.65712 $ & $   0.01280 $ & $   0.01200 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56350.62993 $ & $   0.02246 $ & $   0.01509 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56210.14554 $ & $   0.03136 $ & $   0.01376 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56194.09061 $ & $  -0.01840 $ & $   0.00913 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56170.00752 $ & $  -0.00791 $ & $   0.01464 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56338.58930 $ & $  -0.01871 $ & $   0.01859 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56186.06310 $ & $   0.01580 $ & $   0.01029 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56182.04930 $ & $   0.00995 $ & $   0.01023 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56198.10489 $ & $  -0.00363 $ & $   0.00941 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56366.68663 $ & $  -0.00331 $ & $   0.01298 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56202.11923 $ & $  -0.01657 $ & $   0.01638 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56178.03632 $ & $   0.01334 $ & $   0.01095 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56190.07795 $ & $  -0.00035 $ & $   0.00893 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56362.67379 $ & $   0.00157 $ & $   0.01224 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56350.63240 $ & $   0.03949 $ & $   0.01476 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56210.14813 $ & $  -0.00778 $ & $   0.01940 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56358.66076 $ & $  -0.00174 $ & $   0.01139 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56194.09313 $ & $  -0.00708 $ & $   0.00931 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56338.59177 $ & $  -0.03954 $ & $   0.01651 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56186.06561 $ & $  -0.00965 $ & $   0.00929 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56182.05178 $ & $  -0.00395 $ & $   0.01079 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56170.01027 $ & $   0.00398 $ & $   0.01582 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56366.68915 $ & $   0.01598 $ & $   0.01384 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56202.12172 $ & $   0.02696 $ & $   0.01744 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56178.03881 $ & $   0.00162 $ & $   0.01176 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56198.10826 $ & $   0.00012 $ & $   0.00948 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56362.67625 $ & $   0.01432 $ & $   0.01345 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56190.08131 $ & $  -0.00507 $ & $   0.00923 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56342.60760 $ & $  -0.01165 $ & $   0.01761 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56358.66327 $ & $   0.00629 $ & $   0.01102 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56338.59424 $ & $   0.01082 $ & $   0.02115 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56186.06812 $ & $  -0.00163 $ & $   0.00926 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56182.05429 $ & $   0.00361 $ & $   0.01092 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56350.63604 $ & $  -0.03698 $ & $   0.01407 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56366.69162 $ & $  -0.01360 $ & $   0.01271 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56202.12421 $ & $   0.03219 $ & $   0.01581 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56194.09672 $ & $   0.01341 $ & $   0.00921 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56198.11078 $ & $  -0.00222 $ & $   0.00875 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56362.67876 $ & $   0.01058 $ & $   0.01272 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56190.08378 $ & $   0.00503 $ & $   0.00963 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56178.04244 $ & $   0.00292 $ & $   0.01076 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56358.66574 $ & $  -0.00238 $ & $   0.01139 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56182.05681 $ & $   0.02059 $ & $   0.01049 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56350.63851 $ & $  -0.05009 $ & $   0.01416 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56366.69412 $ & $   0.00705 $ & $   0.01299 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56342.61126 $ & $   0.01344 $ & $   0.01520 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56338.59761 $ & $  -0.05505 $ & $   0.01806 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56170.01599 $ & $   0.01923 $ & $   0.01350 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56194.09919 $ & $  -0.00302 $ & $   0.00909 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56186.07174 $ & $  -0.00531 $ & $   0.00941 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56362.68122 $ & $  -0.00646 $ & $   0.01223 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56202.12761 $ & $  -0.00377 $ & $   0.01503 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56178.04494 $ & $   0.01645 $ & $   0.01093 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56190.08653 $ & $  -0.01190 $ & $   0.00929 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56358.66826 $ & $   0.03931 $ & $   0.01190 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56350.64103 $ & $  -0.00814 $ & $   0.01630 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56342.61373 $ & $   0.00397 $ & $   0.01586 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56338.60008 $ & $  -0.03866 $ & $   0.01998 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56182.06016 $ & $   0.01361 $ & $   0.00966 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56194.10171 $ & $   0.01342 $ & $   0.00926 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56186.07425 $ & $  -0.00640 $ & $   0.00936 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56202.13008 $ & $   0.01249 $ & $   0.01731 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56178.04743 $ & $   0.01433 $ & $   0.01032 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56190.08901 $ & $  -0.00773 $ & $   0.00949 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56362.68486 $ & $   0.02160 $ & $   0.01363 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56198.11716 $ & $  -0.00187 $ & $   0.00932 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56350.64349 $ & $   0.00755 $ & $   0.01964 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56334.58838 $ & $  -0.04001 $ & $   0.01676 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56342.61619 $ & $   0.04895 $ & $   0.01711 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56358.67163 $ & $  -0.02621 $ & $   0.01068 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56338.60254 $ & $  -0.00512 $ & $   0.02257 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56182.06263 $ & $   0.00303 $ & $   0.00982 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56194.10422 $ & $  -0.00894 $ & $   0.00933 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56186.07676 $ & $  -0.00700 $ & $   0.00921 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56354.65897 $ & $   0.02927 $ & $   0.01521 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56202.13287 $ & $   0.00597 $ & $   0.01616 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56362.68733 $ & $  -0.00219 $ & $   0.01376 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56334.59089 $ & $   0.00036 $ & $   0.01494 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56190.09237 $ & $  -0.01603 $ & $   0.00972 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56342.61869 $ & $  -0.00322 $ & $   0.01709 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56358.67411 $ & $  -0.01289 $ & $   0.01117 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56338.60500 $ & $   0.01635 $ & $   0.02557 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56198.12053 $ & $   0.00453 $ & $   0.00923 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56182.06514 $ & $  -0.00922 $ & $   0.00919 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56350.64690 $ & $  -0.04166 $ & $   0.01501 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56186.07923 $ & $   0.01360 $ & $   0.00914 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56354.66148 $ & $   0.00684 $ & $   0.01521 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56194.10758 $ & $  -0.00481 $ & $   0.00942 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56202.13537 $ & $  -0.00774 $ & $   0.01888 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56362.68983 $ & $  -0.01636 $ & $   0.01281 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56334.59336 $ & $   0.01299 $ & $   0.01438 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56190.09488 $ & $   0.00394 $ & $   0.01027 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56358.67658 $ & $   0.00452 $ & $   0.01170 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56198.12301 $ & $  -0.00051 $ & $   0.00988 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56182.06762 $ & $  -0.01437 $ & $   0.00904 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56350.64937 $ & $  -0.01493 $ & $   0.01758 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56342.62211 $ & $  -0.02124 $ & $   0.01419 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56354.66395 $ & $   0.03120 $ & $   0.01348 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56170.02692 $ & $  -0.00343 $ & $   0.01576 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56194.11009 $ & $   0.00650 $ & $   0.00919 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56186.08263 $ & $   0.02131 $ & $   0.00903 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56362.69230 $ & $   0.00374 $ & $   0.01302 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56190.09740 $ & $   0.00175 $ & $   0.01183 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56358.67909 $ & $  -0.03607 $ & $   0.01071 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56198.12551 $ & $   0.00132 $ & $   0.00934 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56350.65187 $ & $  -0.00515 $ & $   0.02191 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56334.59673 $ & $   0.02487 $ & $   0.01464 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56342.62458 $ & $   0.02084 $ & $   0.01545 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56178.05696 $ & $  -0.00292 $ & $   0.01161 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56166.01554 $ & $   0.02560 $ & $   0.01091 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56354.66645 $ & $  -0.00237 $ & $   0.01248 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56338.61113 $ & $  -0.01627 $ & $   0.02097 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56194.11260 $ & $  -0.00282 $ & $   0.00934 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56182.07123 $ & $  -0.02267 $ & $   0.00992 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56186.08511 $ & $  -0.03075 $ & $   0.00863 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56202.14126 $ & $  -0.00536 $ & $   0.01710 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56190.09988 $ & $   0.01174 $ & $   0.01337 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56362.69568 $ & $   0.03277 $ & $   0.01270 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56198.12799 $ & $   0.00441 $ & $   0.00928 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56350.65433 $ & $   0.02363 $ & $   0.02117 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56334.59921 $ & $   0.02251 $ & $   0.01401 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56178.05947 $ & $  -0.00314 $ & $   0.01094 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56358.68270 $ & $   0.00200 $ & $   0.01126 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56338.61362 $ & $   0.00695 $ & $   0.01954 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56194.11508 $ & $   0.00234 $ & $   0.00937 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56166.01830 $ & $   0.00217 $ & $   0.01040 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56182.07371 $ & $   0.00422 $ & $   0.00960 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56186.08762 $ & $   0.01982 $ & $   0.00948 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56354.66984 $ & $  -0.02378 $ & $   0.01220 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56362.69816 $ & $   0.00787 $ & $   0.01397 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56334.60168 $ & $  -0.00919 $ & $   0.01447 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56190.10327 $ & $  -0.00080 $ & $   0.01078 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56358.68518 $ & $   0.00486 $ & $   0.01125 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56178.06198 $ & $   0.00275 $ & $   0.01130 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56198.13134 $ & $   0.01932 $ & $   0.00937 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56182.07622 $ & $  -0.00215 $ & $   0.00957 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56186.09012 $ & $   0.01657 $ & $   0.00924 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56350.65796 $ & $   0.01690 $ & $   0.01688 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56174.04891 $ & $   0.00093 $ & $   0.01616 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56354.67232 $ & $  -0.02309 $ & $   0.01330 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56194.11869 $ & $  -0.00838 $ & $   0.00943 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56362.70066 $ & $   0.00032 $ & $   0.01354 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56334.60418 $ & $   0.00547 $ & $   0.01356 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56190.10575 $ & $  -0.00999 $ & $   0.01067 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56358.68767 $ & $  -0.00977 $ & $   0.01166 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56198.13385 $ & $  -0.00049 $ & $   0.00931 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56182.07873 $ & $  -0.01244 $ & $   0.00982 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56350.66048 $ & $  -0.00524 $ & $   0.01569 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56342.63313 $ & $  -0.02988 $ & $   0.01581 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56354.67482 $ & $   0.02350 $ & $   0.01248 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56338.61949 $ & $   0.02620 $ & $   0.02192 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56178.06561 $ & $   0.01570 $ & $   0.01100 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56194.12116 $ & $  -0.01011 $ & $   0.00904 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56170.03810 $ & $  -0.01304 $ & $   0.01713 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56186.09377 $ & $  -0.01034 $ & $   0.00900 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56362.70314 $ & $   0.00292 $ & $   0.01378 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56174.05223 $ & $   0.01494 $ & $   0.01534 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56166.02530 $ & $  -0.00083 $ & $   0.00976 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56358.69015 $ & $  -0.01551 $ & $   0.01048 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56190.10852 $ & $   0.00288 $ & $   0.00950 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56198.13662 $ & $   0.01285 $ & $   0.00957 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56350.66298 $ & $   0.03192 $ & $   0.01612 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56334.60781 $ & $   0.02708 $ & $   0.01335 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56342.63560 $ & $  -0.00637 $ & $   0.01415 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56354.67729 $ & $  -0.01078 $ & $   0.01290 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56178.06808 $ & $   0.00112 $ & $   0.01038 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56182.08213 $ & $  -0.00134 $ & $   0.01003 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56194.12368 $ & $  -0.01402 $ & $   0.00966 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56170.04060 $ & $  -0.02389 $ & $   0.01566 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56174.05469 $ & $   0.02221 $ & $   0.01356 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56186.09624 $ & $   0.00505 $ & $   0.00901 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56166.02780 $ & $  -0.00852 $ & $   0.01087 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56190.11099 $ & $  -0.01447 $ & $   0.00947 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56362.70682 $ & $   0.00277 $ & $   0.01400 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56198.13910 $ & $   0.00100 $ & $   0.01060 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56350.66544 $ & $  -0.03374 $ & $   0.01558 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56334.61028 $ & $   0.04533 $ & $   0.01219 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56342.63810 $ & $  -0.01622 $ & $   0.01338 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56358.69356 $ & $   0.00254 $ & $   0.01271 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56338.62446 $ & $  -0.04322 $ & $   0.01942 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56178.07059 $ & $  -0.01382 $ & $   0.01107 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56170.04299 $ & $  -0.02107 $ & $   0.01402 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56182.08464 $ & $  -0.01687 $ & $   0.00957 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56194.12619 $ & $   0.00679 $ & $   0.00914 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56174.05719 $ & $   0.04215 $ & $   0.01362 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56186.09875 $ & $  -0.00661 $ & $   0.00930 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56354.68096 $ & $  -0.02229 $ & $   0.01260 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56166.03031 $ & $  -0.00205 $ & $   0.00927 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56326.58487 $ & $   0.01050 $ & $   0.01263 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56334.61279 $ & $  -0.00332 $ & $   0.01190 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56342.64056 $ & $  -0.00970 $ & $   0.01454 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56358.69603 $ & $  -0.00520 $ & $   0.01296 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56190.11436 $ & $   0.00653 $ & $   0.00965 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56338.62696 $ & $  -0.01254 $ & $   0.01864 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56178.07310 $ & $  -0.02147 $ & $   0.01021 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56198.14245 $ & $  -0.00913 $ & $   0.01306 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56182.08712 $ & $   0.00319 $ & $   0.00930 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56350.66883 $ & $  -0.03357 $ & $   0.01587 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56174.05965 $ & $  -0.01438 $ & $   0.01336 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56186.10122 $ & $   0.00967 $ & $   0.00913 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56354.68343 $ & $  -0.00540 $ & $   0.01234 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56194.12955 $ & $  -0.01600 $ & $   0.00891 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56326.58735 $ & $   0.01824 $ & $   0.01231 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56334.61525 $ & $   0.01684 $ & $   0.01262 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56358.69853 $ & $   0.02093 $ & $   0.01270 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56190.11687 $ & $  -0.00617 $ & $   0.00967 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56198.14495 $ & $   0.01852 $ & $   0.01721 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56182.08963 $ & $  -0.00615 $ & $   0.00904 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56350.67130 $ & $  -0.00698 $ & $   0.01790 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56342.64397 $ & $  -0.03445 $ & $   0.01433 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56178.07645 $ & $  -0.00940 $ & $   0.00991 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56354.68594 $ & $   0.01148 $ & $   0.01249 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56194.13203 $ & $   0.02067 $ & $   0.00961 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56174.06299 $ & $  -0.01094 $ & $   0.01296 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56186.10457 $ & $   0.01097 $ & $   0.00930 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56326.58986 $ & $   0.02272 $ & $   0.01250 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56358.70100 $ & $   0.01744 $ & $   0.01292 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56190.11938 $ & $  -0.00345 $ & $   0.01134 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56350.67380 $ & $  -0.00503 $ & $   0.01658 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56334.61862 $ & $  -0.00172 $ & $   0.01160 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56342.64644 $ & $  -0.00473 $ & $   0.01581 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56166.03731 $ & $   0.02422 $ & $   0.01018 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56178.07896 $ & $   0.00104 $ & $   0.01056 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56354.68841 $ & $  -0.01456 $ & $   0.01306 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56194.13455 $ & $   0.01401 $ & $   0.00976 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56174.06549 $ & $  -0.03060 $ & $   0.01279 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56186.10708 $ & $   0.00453 $ & $   0.00912 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56182.09328 $ & $   0.01267 $ & $   0.00946 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56162.02506 $ & $   0.01924 $ & $   0.00973 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56350.67626 $ & $  -0.01708 $ & $   0.01581 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56326.59325 $ & $   0.01350 $ & $   0.01203 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56334.62109 $ & $  -0.02007 $ & $   0.01144 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56342.64894 $ & $   0.02130 $ & $   0.01553 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56170.05347 $ & $  -0.00218 $ & $   0.01440 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56178.08143 $ & $   0.00913 $ & $   0.00992 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56358.70467 $ & $   0.01206 $ & $   0.01285 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56166.04003 $ & $   0.00681 $ & $   0.01034 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56194.13706 $ & $   0.00579 $ & $   0.01017 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56186.10959 $ & $  -0.01049 $ & $   0.00913 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56182.09575 $ & $   0.00882 $ & $   0.00941 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56174.06821 $ & $   0.01987 $ & $   0.01241 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56354.69179 $ & $   0.01681 $ & $   0.01256 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56162.02756 $ & $  -0.02985 $ & $   0.00941 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56322.58167 $ & $  -0.01352 $ & $   0.01492 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56326.59575 $ & $   0.01118 $ & $   0.01173 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56334.62356 $ & $   0.01119 $ & $   0.01166 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56342.65144 $ & $   0.04025 $ & $   0.01542 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56170.05597 $ & $   0.02193 $ & $   0.01288 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56190.12540 $ & $   0.02022 $ & $   0.01476 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56358.70713 $ & $  -0.01325 $ & $   0.01203 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56178.08394 $ & $  -0.00895 $ & $   0.01099 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56338.63797 $ & $  -0.00227 $ & $   0.01849 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56166.04254 $ & $  -0.02406 $ & $   0.00973 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56186.11206 $ & $   0.02123 $ & $   0.00953 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56350.67989 $ & $   0.03307 $ & $   0.01586 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56182.09826 $ & $  -0.01136 $ & $   0.00916 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56174.07070 $ & $   0.00744 $ & $   0.01311 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56354.69426 $ & $  -0.00215 $ & $   0.01264 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56194.14070 $ & $   0.00029 $ & $   0.01195 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56162.03005 $ & $   0.01184 $ & $   0.00943 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56322.58419 $ & $  -0.00419 $ & $   0.01565 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56326.59822 $ & $  -0.01404 $ & $   0.01174 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56334.62607 $ & $   0.01660 $ & $   0.01236 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56170.05850 $ & $  -0.00696 $ & $   0.01341 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56190.12788 $ & $  -0.01451 $ & $   0.01581 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56358.70964 $ & $  -0.03012 $ & $   0.01282 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56166.04504 $ & $   0.01251 $ & $   0.00972 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56350.68239 $ & $   0.01372 $ & $   0.01715 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56182.10077 $ & $  -0.02211 $ & $   0.00995 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56342.65507 $ & $  -0.00208 $ & $   0.01591 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56354.69676 $ & $  -0.00133 $ & $   0.01330 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56338.64138 $ & $  -0.05546 $ & $   0.02344 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56178.08755 $ & $  -0.01148 $ & $   0.00984 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56194.14317 $ & $   0.02292 $ & $   0.01418 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56174.07404 $ & $   0.01680 $ & $   0.01331 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56186.11567 $ & $  -0.00628 $ & $   0.00919 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56326.60069 $ & $   0.01046 $ & $   0.01294 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56162.03346 $ & $  -0.01918 $ & $   0.00937 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56358.71210 $ & $   0.03734 $ & $   0.01412 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56190.13064 $ & $   0.01496 $ & $   0.01569 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56350.68486 $ & $  -0.00608 $ & $   0.01676 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56334.62968 $ & $  -0.02035 $ & $   0.01182 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56170.06190 $ & $  -0.00824 $ & $   0.01378 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56342.65757 $ & $   0.01651 $ & $   0.01733 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56354.69923 $ & $   0.00081 $ & $   0.01302 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56338.64385 $ & $  -0.00359 $ & $   0.02017 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56166.04839 $ & $  -0.00960 $ & $   0.00930 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56178.09006 $ & $  -0.00982 $ & $   0.00983 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56182.10412 $ & $  -0.00459 $ & $   0.00943 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56186.11818 $ & $   0.02609 $ & $   0.00937 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56322.59007 $ & $  -0.02916 $ & $   0.01157 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56162.03617 $ & $  -0.01410 $ & $   0.00992 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56190.13315 $ & $  -0.01692 $ & $   0.01300 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56350.68736 $ & $  -0.00315 $ & $   0.01611 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56326.60436 $ & $  -0.02555 $ & $   0.01140 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56334.63215 $ & $  -0.00227 $ & $   0.01181 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56170.06436 $ & $   0.01588 $ & $   0.01493 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56358.71548 $ & $  -0.01540 $ & $   0.01266 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56178.09254 $ & $   0.01844 $ & $   0.00987 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56182.10664 $ & $   0.00846 $ & $   0.00954 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56330.61912 $ & $  -0.00497 $ & $   0.01243 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56186.12066 $ & $   0.02300 $ & $   0.00969 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56354.70286 $ & $   0.05439 $ & $   0.01281 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56162.03897 $ & $  -0.02120 $ & $   0.00988 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56326.60683 $ & $   0.00128 $ & $   0.01250 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56334.63465 $ & $  -0.02900 $ & $   0.01174 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56170.06686 $ & $   0.00217 $ & $   0.01400 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56358.71798 $ & $  -0.01957 $ & $   0.01302 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56166.05324 $ & $   0.00445 $ & $   0.00925 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56338.64881 $ & $  -0.01968 $ & $   0.01944 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56190.13650 $ & $  -0.01773 $ & $   0.01022 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56178.09505 $ & $  -0.00507 $ & $   0.01011 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56350.69070 $ & $  -0.02101 $ & $   0.01691 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56182.10912 $ & $   0.00507 $ & $   0.00937 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56330.62159 $ & $  -0.04139 $ & $   0.01211 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56186.12316 $ & $   0.00077 $ & $   0.00954 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56354.70534 $ & $  -0.05067 $ & $   0.01264 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56162.04147 $ & $  -0.00975 $ & $   0.00977 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56326.60930 $ & $  -0.01062 $ & $   0.01330 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56334.63712 $ & $  -0.00439 $ & $   0.01117 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56170.06937 $ & $   0.01717 $ & $   0.01453 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56166.05575 $ & $   0.01315 $ & $   0.00925 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56190.13901 $ & $   0.00234 $ & $   0.01093 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56182.11162 $ & $  -0.01133 $ & $   0.00926 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56178.09840 $ & $  -0.00726 $ & $   0.01014 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56354.70784 $ & $   0.01390 $ & $   0.01344 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56330.62495 $ & $  -0.03211 $ & $   0.01203 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56186.12652 $ & $   0.01395 $ & $   0.00908 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56190.14149 $ & $   0.04054 $ & $   0.01181 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56350.69567 $ & $   0.01282 $ & $   0.01489 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56162.04483 $ & $  -0.00395 $ & $   0.00950 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56334.64054 $ & $  -0.03615 $ & $   0.01133 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56166.05910 $ & $  -0.00450 $ & $   0.00985 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56170.07306 $ & $  -0.00217 $ & $   0.01235 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56178.10088 $ & $  -0.00750 $ & $   0.00972 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56338.65488 $ & $  -0.00469 $ & $   0.02053 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56354.71031 $ & $   0.00863 $ & $   0.01260 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56330.62745 $ & $   0.00795 $ & $   0.01273 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56186.12899 $ & $   0.01033 $ & $   0.00944 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56182.11521 $ & $   0.02408 $ & $   0.00972 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56190.14359 $ & $   0.00477 $ & $   0.01806 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56350.69817 $ & $  -0.00758 $ & $   0.01591 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56162.04732 $ & $   0.02915 $ & $   0.00933 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56174.08887 $ & $  -0.01096 $ & $   0.01475 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56334.64300 $ & $   0.00145 $ & $   0.01254 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56170.07553 $ & $   0.00489 $ & $   0.01215 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56178.10338 $ & $  -0.01689 $ & $   0.01008 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56166.06183 $ & $  -0.01606 $ & $   0.00967 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56338.65735 $ & $   0.03492 $ & $   0.01947 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56330.62992 $ & $  -0.01320 $ & $   0.01164 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56186.13150 $ & $  -0.00255 $ & $   0.00918 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56182.11769 $ & $  -0.00873 $ & $   0.00927 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56354.71369 $ & $  -0.01829 $ & $   0.01275 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56158.03539 $ & $   0.01631 $ & $   0.01028 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56342.67291 $ & $  -0.01879 $ & $   0.01547 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56162.04980 $ & $   0.00132 $ & $   0.00959 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56174.09137 $ & $   0.01111 $ & $   0.01404 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56334.64551 $ & $  -0.01650 $ & $   0.01214 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56170.07803 $ & $  -0.00896 $ & $   0.01300 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56178.10585 $ & $   0.00300 $ & $   0.00962 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56338.65985 $ & $   0.00524 $ & $   0.01976 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56166.06434 $ & $   0.01440 $ & $   0.00965 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56330.63239 $ & $   0.00473 $ & $   0.01209 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56186.13400 $ & $   0.00075 $ & $   0.00933 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56350.70183 $ & $   0.05138 $ & $   0.01705 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56182.12020 $ & $   0.01782 $ & $   0.01032 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56314.57766 $ & $  -0.00419 $ & $   0.01862 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56354.71616 $ & $  -0.01870 $ & $   0.01305 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56158.03790 $ & $   0.00603 $ & $   0.01013 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56162.05229 $ & $  -0.00244 $ & $   0.00909 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56334.64801 $ & $  -0.01538 $ & $   0.01204 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56170.08054 $ & $   0.01839 $ & $   0.01174 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56166.06681 $ & $  -0.00985 $ & $   0.00937 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56342.67658 $ & $   0.00917 $ & $   0.01600 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56350.70431 $ & $  -0.00876 $ & $   0.01809 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56182.12267 $ & $   0.00035 $ & $   0.00956 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56354.71854 $ & $  -0.02933 $ & $   0.01270 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56314.58017 $ & $   0.02050 $ & $   0.01884 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56178.10953 $ & $   0.00837 $ & $   0.01009 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56158.04040 $ & $   0.00782 $ & $   0.01020 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56330.63600 $ & $  -0.03474 $ & $   0.01205 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56186.13765 $ & $  -0.00852 $ & $   0.01073 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56162.05538 $ & $   0.01588 $ & $   0.00943 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56350.70678 $ & $  -0.02799 $ & $   0.01664 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56334.65160 $ & $  -0.00066 $ & $   0.01185 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56170.08387 $ & $   0.00110 $ & $   0.01180 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56354.72105 $ & $   0.01395 $ & $   0.01265 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56166.07016 $ & $  -0.00755 $ & $   0.00941 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56314.58263 $ & $   0.02618 $ & $   0.01886 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56178.11200 $ & $   0.01445 $ & $   0.00991 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56182.12602 $ & $  -0.00489 $ & $   0.01058 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56330.63847 $ & $   0.04021 $ & $   0.01252 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56186.14012 $ & $  -0.02004 $ & $   0.01281 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56342.68154 $ & $   0.03667 $ & $   0.01951 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56350.70928 $ & $  -0.03223 $ & $   0.01647 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56170.08608 $ & $   0.02105 $ & $   0.01477 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56334.65411 $ & $  -0.01287 $ & $   0.01180 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56166.07267 $ & $  -0.00212 $ & $   0.00900 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56178.11450 $ & $  -0.01127 $ & $   0.01035 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56182.12853 $ & $  -0.00932 $ & $   0.01037 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56330.64098 $ & $  -0.00215 $ & $   0.01192 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56186.14243 $ & $   0.00703 $ & $   0.01728 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56314.58601 $ & $   0.03050 $ & $   0.01767 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56354.72466 $ & $   0.04879 $ & $   0.01391 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56162.06048 $ & $   0.00635 $ & $   0.00898 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56334.65658 $ & $  -0.01730 $ & $   0.01188 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56158.04743 $ & $  -0.00261 $ & $   0.01039 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56166.07514 $ & $   0.01482 $ & $   0.00958 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56338.67069 $ & $  -0.00329 $ & $   0.02019 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56178.11697 $ & $  -0.01211 $ & $   0.01035 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56350.71262 $ & $  -0.02241 $ & $   0.01803 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56182.13101 $ & $   0.01324 $ & $   0.01130 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56330.64348 $ & $   0.00723 $ & $   0.01209 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56314.58847 $ & $   0.00378 $ & $   0.01759 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56354.72713 $ & $   0.01457 $ & $   0.01321 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56162.06300 $ & $  -0.03600 $ & $   0.00893 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56310.57589 $ & $   0.01412 $ & $   0.01428 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56334.65905 $ & $   0.01614 $ & $   0.01136 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56158.04990 $ & $   0.01637 $ & $   0.01077 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56166.07765 $ & $  -0.00398 $ & $   0.00895 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56342.68740 $ & $   0.00642 $ & $   0.01750 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56350.71512 $ & $   0.00169 $ & $   0.01909 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56182.13352 $ & $  -0.00215 $ & $   0.01211 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56314.59094 $ & $   0.00086 $ & $   0.01589 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56354.72963 $ & $  -0.01895 $ & $   0.01245 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56178.12035 $ & $  -0.03699 $ & $   0.00997 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56330.64686 $ & $   0.04100 $ & $   0.01185 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56310.57836 $ & $  -0.01619 $ & $   0.01482 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56162.06635 $ & $  -0.01137 $ & $   0.00969 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56158.05266 $ & $   0.01266 $ & $   0.00998 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56342.68987 $ & $  -0.01140 $ & $   0.01532 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56350.71759 $ & $  -0.01665 $ & $   0.01805 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56334.66242 $ & $  -0.01571 $ & $   0.01194 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56322.62089 $ & $  -0.01145 $ & $   0.01205 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56314.59342 $ & $   0.02857 $ & $   0.01662 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56166.08100 $ & $   0.03065 $ & $   0.00912 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56178.12286 $ & $  -0.00490 $ & $   0.01063 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56330.64933 $ & $   0.01720 $ & $   0.01170 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56182.13717 $ & $   0.02570 $ & $   0.01649 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56310.58084 $ & $   0.02281 $ & $   0.01432 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56162.06882 $ & $  -0.00256 $ & $   0.00948 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56158.05516 $ & $  -0.00583 $ & $   0.00967 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56350.72010 $ & $   0.02729 $ & $   0.01851 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56334.66489 $ & $   0.03425 $ & $   0.01160 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56322.62341 $ & $   0.02801 $ & $   0.01250 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56166.08373 $ & $  -0.00309 $ & $   0.00913 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56178.12533 $ & $  -0.00877 $ & $   0.00977 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56330.65184 $ & $  -0.03127 $ & $   0.01149 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56182.13963 $ & $  -0.01292 $ & $   0.01675 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56314.59709 $ & $   0.01855 $ & $   0.01592 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56162.07133 $ & $   0.01400 $ & $   0.00930 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56342.69481 $ & $  -0.01216 $ & $   0.01858 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56310.58419 $ & $  -0.01925 $ & $   0.01309 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56334.66740 $ & $  -0.03282 $ & $   0.01162 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56322.62588 $ & $   0.00692 $ & $   0.01215 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56338.68169 $ & $   0.02862 $ & $   0.01965 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56158.05852 $ & $  -0.00234 $ & $   0.00993 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56166.08623 $ & $  -0.00357 $ & $   0.00951 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56178.12783 $ & $  -0.00961 $ & $   0.01063 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56330.65433 $ & $   0.02910 $ & $   0.01160 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56350.72367 $ & $   0.00356 $ & $   0.01913 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56314.59955 $ & $   0.01818 $ & $   0.01535 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56162.07384 $ & $   0.00492 $ & $   0.00913 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56310.58670 $ & $   0.00478 $ & $   0.01356 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56334.66987 $ & $  -0.01510 $ & $   0.01129 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56166.08870 $ & $  -0.01102 $ & $   0.00941 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56158.06102 $ & $   0.00372 $ & $   0.01041 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56174.11657 $ & $   0.00450 $ & $   0.01450 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56350.72617 $ & $  -0.02054 $ & $   0.01741 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56322.62929 $ & $   0.02098 $ & $   0.01244 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56314.60202 $ & $  -0.01792 $ & $   0.01781 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56178.13143 $ & $  -0.00522 $ & $   0.01046 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56330.65795 $ & $   0.00266 $ & $   0.01167 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56310.58917 $ & $  -0.01469 $ & $   0.01285 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56162.07719 $ & $   0.00807 $ & $   0.00968 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56158.06352 $ & $  -0.00797 $ & $   0.00970 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56174.11907 $ & $   0.01091 $ & $   0.01240 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56350.72864 $ & $   0.00276 $ & $   0.01808 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56322.63176 $ & $  -0.01315 $ & $   0.01227 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56334.67355 $ & $  -0.02949 $ & $   0.01169 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56166.09205 $ & $  -0.00517 $ & $   0.00889 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56314.60452 $ & $  -0.03304 $ & $   0.01476 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56178.13394 $ & $   0.02402 $ & $   0.01118 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56330.66043 $ & $  -0.02667 $ & $   0.01125 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56310.59167 $ & $  -0.00841 $ & $   0.01344 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56158.06603 $ & $   0.01909 $ & $   0.00943 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56162.07992 $ & $   0.00666 $ & $   0.00902 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56342.70315 $ & $   0.03188 $ & $   0.02266 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56174.12157 $ & $   0.00200 $ & $   0.01388 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56350.73114 $ & $  -0.00169 $ & $   0.01808 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56322.63426 $ & $  -0.01355 $ & $   0.01131 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56334.67605 $ & $  -0.00580 $ & $   0.01160 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56338.69003 $ & $   0.02594 $ & $   0.02417 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56166.09456 $ & $   0.02027 $ & $   0.00896 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56178.13641 $ & $   0.00423 $ & $   0.01183 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56330.66294 $ & $   0.00756 $ & $   0.01165 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56314.60789 $ & $   0.01544 $ & $   0.01653 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56162.08244 $ & $  -0.00799 $ & $   0.00884 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56174.12408 $ & $   0.00942 $ & $   0.01384 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56306.58123 $ & $   0.00443 $ & $   0.01628 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56322.63675 $ & $  -0.02799 $ & $   0.01119 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56310.59530 $ & $  -0.00050 $ & $   0.01293 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56334.67855 $ & $  -0.00855 $ & $   0.01217 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56338.69249 $ & $   0.02339 $ & $   0.02196 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56166.09703 $ & $   0.00309 $ & $   0.00893 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56158.06938 $ & $  -0.00389 $ & $   0.00973 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56178.13891 $ & $  -0.01767 $ & $   0.01441 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56350.73450 $ & $   0.04139 $ & $   0.01921 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56330.66542 $ & $   0.01378 $ & $   0.01133 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56314.61036 $ & $   0.00979 $ & $   0.01504 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56162.08494 $ & $   0.00087 $ & $   0.00918 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56306.58370 $ & $  -0.02207 $ & $   0.01260 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56310.59777 $ & $  -0.01040 $ & $   0.01294 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56334.68102 $ & $  -0.01292 $ & $   0.01138 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56166.09954 $ & $  -0.01075 $ & $   0.00886 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56158.07189 $ & $   0.00861 $ & $   0.00964 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56350.73697 $ & $  -0.03245 $ & $   0.01582 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56174.12775 $ & $   0.01243 $ & $   0.01401 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56322.64038 $ & $  -0.01106 $ & $   0.01166 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56314.61282 $ & $  -0.02858 $ & $   0.01619 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56338.69611 $ & $   0.04136 $ & $   0.01874 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56330.66880 $ & $  -0.00701 $ & $   0.01118 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56302.57194 $ & $  -0.00020 $ & $   0.02106 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56306.58617 $ & $   0.01769 $ & $   0.01447 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56310.60029 $ & $  -0.02375 $ & $   0.01258 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56162.08830 $ & $   0.00601 $ & $   0.00973 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56158.07463 $ & $  -0.00766 $ & $   0.00916 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56350.73947 $ & $   0.01243 $ & $   0.02000 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56174.13022 $ & $  -0.00676 $ & $   0.01228 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56322.64285 $ & $  -0.01635 $ & $   0.01101 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56334.68444 $ & $   0.01286 $ & $   0.01192 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56166.10288 $ & $  -0.00487 $ & $   0.00920 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56314.61533 $ & $   0.00506 $ & $   0.01866 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56338.69861 $ & $  -0.03159 $ & $   0.02076 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56330.67128 $ & $  -0.01092 $ & $   0.01153 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56302.57446 $ & $   0.01583 $ & $   0.02190 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56310.60276 $ & $  -0.02228 $ & $   0.01231 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56342.71388 $ & $   0.00372 $ & $   0.01519 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56162.09077 $ & $  -0.01322 $ & $   0.00870 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56174.13233 $ & $  -0.00313 $ & $   0.01635 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56306.58951 $ & $   0.04716 $ & $   0.01223 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56158.07713 $ & $  -0.01624 $ & $   0.00948 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56322.64533 $ & $   0.01171 $ & $   0.01120 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56334.68691 $ & $   0.00449 $ & $   0.01156 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56166.10562 $ & $   0.00633 $ & $   0.00915 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56330.67379 $ & $  -0.02152 $ & $   0.01133 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56314.61895 $ & $   0.00735 $ & $   0.01756 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56162.09324 $ & $  -0.01773 $ & $   0.00890 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56306.59201 $ & $   0.01965 $ & $   0.01220 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56310.60610 $ & $  -0.00280 $ & $   0.01349 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56322.64781 $ & $   0.02070 $ & $   0.01130 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56334.68942 $ & $   0.00054 $ & $   0.01255 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56166.10812 $ & $   0.01247 $ & $   0.00928 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56158.08051 $ & $  -0.02438 $ & $   0.00938 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56330.67628 $ & $   0.00048 $ & $   0.01086 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56314.62142 $ & $  -0.00696 $ & $   0.01697 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56302.58026 $ & $  -0.00385 $ & $   0.01669 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56162.09575 $ & $  -0.00157 $ & $   0.00932 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56306.59448 $ & $   0.00359 $ & $   0.01205 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56310.60859 $ & $   0.01801 $ & $   0.01205 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56334.69188 $ & $  -0.02822 $ & $   0.01222 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56166.11062 $ & $  -0.02029 $ & $   0.00890 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56158.08302 $ & $   0.02212 $ & $   0.01026 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56322.65119 $ & $   0.01412 $ & $   0.01145 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56314.62388 $ & $  -0.01868 $ & $   0.01740 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56302.58273 $ & $  -0.00200 $ & $   0.02008 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56330.67991 $ & $  -0.00995 $ & $   0.01184 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56306.59721 $ & $  -0.00057 $ & $   0.01179 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56310.61111 $ & $  -0.04047 $ & $   0.01158 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56162.09909 $ & $  -0.02515 $ & $   0.00892 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56158.08552 $ & $  -0.00383 $ & $   0.00957 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56322.65366 $ & $   0.00694 $ & $   0.01193 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56334.69552 $ & $  -0.03384 $ & $   0.01204 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56314.62638 $ & $  -0.01963 $ & $   0.01451 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56166.11398 $ & $  -0.00029 $ & $   0.00916 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56330.68238 $ & $   0.01369 $ & $   0.01176 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56150.05954 $ & $  -0.00923 $ & $   0.01125 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56310.61359 $ & $  -0.02391 $ & $   0.01366 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56158.08735 $ & $  -0.01795 $ & $   0.01735 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56342.72458 $ & $   0.01274 $ & $   0.01795 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56162.10182 $ & $   0.00193 $ & $   0.00882 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56306.60062 $ & $   0.03655 $ & $   0.01199 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56322.65614 $ & $   0.02820 $ & $   0.01179 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56334.69803 $ & $   0.01945 $ & $   0.01229 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56166.11645 $ & $   0.01215 $ & $   0.00865 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56302.58772 $ & $   0.02088 $ & $   0.02546 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56330.68490 $ & $   0.00395 $ & $   0.01164 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56314.62976 $ & $  -0.00066 $ & $   0.01550 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56150.06204 $ & $  -0.02411 $ & $   0.01075 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56162.10432 $ & $  -0.01899 $ & $   0.00893 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56306.60309 $ & $   0.00632 $ & $   0.01195 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56322.65866 $ & $  -0.01460 $ & $   0.01177 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56310.61721 $ & $   0.01381 $ & $   0.01393 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56334.70050 $ & $  -0.00090 $ & $   0.01207 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56166.11895 $ & $   0.00249 $ & $   0.00938 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56330.68738 $ & $  -0.01265 $ & $   0.01134 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56314.63223 $ & $   0.01738 $ & $   0.01609 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56150.06480 $ & $  -0.00680 $ & $   0.01026 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56302.59129 $ & $  -0.00917 $ & $   0.01944 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56162.10679 $ & $   0.00606 $ & $   0.00964 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56306.60555 $ & $  -0.02657 $ & $   0.01135 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56310.61968 $ & $  -0.00149 $ & $   0.01392 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56342.73048 $ & $   0.01405 $ & $   0.01616 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56334.70301 $ & $  -0.01343 $ & $   0.01207 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56166.12143 $ & $   0.01029 $ & $   0.00955 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56322.66233 $ & $  -0.01539 $ & $   0.01186 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56314.63470 $ & $  -0.01952 $ & $   0.01614 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56302.59376 $ & $   0.00775 $ & $   0.01712 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56330.69075 $ & $  -0.01527 $ & $   0.01106 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56338.71881 $ & $   0.02101 $ & $   0.01255 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56306.60802 $ & $   0.00318 $ & $   0.01201 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56342.73294 $ & $  -0.00047 $ & $   0.01719 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56310.62216 $ & $   0.01206 $ & $   0.01269 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56150.06821 $ & $   0.01902 $ & $   0.01063 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56162.11013 $ & $  -0.00628 $ & $   0.00907 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56322.66481 $ & $  -0.03253 $ & $   0.01264 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56334.70639 $ & $  -0.00132 $ & $   0.01236 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56166.12477 $ & $   0.00822 $ & $   0.00899 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56314.63721 $ & $  -0.02372 $ & $   0.01643 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56302.59627 $ & $  -0.04276 $ & $   0.01648 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56330.69326 $ & $  -0.02071 $ & $   0.01139 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56338.72132 $ & $   0.01345 $ & $   0.01040 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56342.73544 $ & $   0.00475 $ & $   0.01558 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56150.07068 $ & $   0.00019 $ & $   0.01085 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56310.62468 $ & $  -0.02318 $ & $   0.01216 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56158.09887 $ & $   0.01039 $ & $   0.00954 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56306.61144 $ & $  -0.02603 $ & $   0.01217 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56334.70886 $ & $  -0.02965 $ & $   0.01197 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56322.66733 $ & $   0.02498 $ & $   0.01296 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56166.12754 $ & $  -0.00516 $ & $   0.00949 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56302.59875 $ & $  -0.01753 $ & $   0.01950 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56330.69576 $ & $   0.01093 $ & $   0.01087 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56338.72383 $ & $  -0.00778 $ & $   0.01039 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56314.64084 $ & $   0.03067 $ & $   0.01815 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56150.07318 $ & $  -0.02908 $ & $   0.01042 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56162.11499 $ & $   0.01246 $ & $   0.00957 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56158.10137 $ & $   0.00243 $ & $   0.01015 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56306.61390 $ & $  -0.00269 $ & $   0.01153 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56310.62801 $ & $   0.00726 $ & $   0.01189 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56322.66980 $ & $   0.02445 $ & $   0.01396 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56334.71136 $ & $   0.02060 $ & $   0.01273 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56166.13001 $ & $  -0.01030 $ & $   0.01016 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56294.57325 $ & $   0.00470 $ & $   0.01367 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56330.69824 $ & $   0.01175 $ & $   0.01167 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56314.64335 $ & $   0.03327 $ & $   0.01730 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56150.07568 $ & $   0.02063 $ & $   0.01139 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56162.11749 $ & $  -0.00289 $ & $   0.00865 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56158.10388 $ & $   0.00173 $ & $   0.00980 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56306.61637 $ & $  -0.01268 $ & $   0.01158 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56338.72723 $ & $   0.00799 $ & $   0.00986 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56310.63052 $ & $  -0.00215 $ & $   0.01295 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56342.74141 $ & $  -0.00863 $ & $   0.01930 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56334.71383 $ & $  -0.00466 $ & $   0.01165 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56166.13251 $ & $   0.00840 $ & $   0.01117 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56322.67322 $ & $   0.04269 $ & $   0.01428 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56314.64581 $ & $   0.03413 $ & $   0.01598 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56294.57661 $ & $  -0.00995 $ & $   0.01715 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56302.60455 $ & $  -0.06618 $ & $   0.01784 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56330.70186 $ & $  -0.03046 $ & $   0.01095 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56158.10638 $ & $  -0.00713 $ & $   0.00978 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56338.72974 $ & $  -0.00662 $ & $   0.00950 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56306.61910 $ & $   0.03417 $ & $   0.01225 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56310.63299 $ & $   0.01728 $ & $   0.01308 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56150.07906 $ & $  -0.00766 $ & $   0.00985 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56162.12097 $ & $   0.00441 $ & $   0.00920 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56338.73082 $ & $   0.03319 $ & $   0.02897 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56322.67569 $ & $   0.02453 $ & $   0.01396 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56334.71746 $ & $  -0.02299 $ & $   0.01218 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56314.64831 $ & $  -0.00520 $ & $   0.01581 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56166.13590 $ & $   0.00024 $ & $   0.01507 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56294.57908 $ & $   0.00509 $ & $   0.01710 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56330.70433 $ & $   0.05206 $ & $   0.01186 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56338.73224 $ & $  -0.00330 $ & $   0.00929 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56310.63550 $ & $  -0.01412 $ & $   0.01154 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56150.08153 $ & $  -0.00414 $ & $   0.01059 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56290.56653 $ & $   0.01645 $ & $   0.01758 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56158.10981 $ & $   0.01457 $ & $   0.00931 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56162.12373 $ & $  -0.01048 $ & $   0.00878 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56306.62251 $ & $   0.00908 $ & $   0.01244 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56334.71953 $ & $  -0.01521 $ & $   0.01008 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56322.67816 $ & $   0.01302 $ & $   0.01399 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56334.71993 $ & $   0.01114 $ & $   0.01176 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56294.58155 $ & $   0.00552 $ & $   0.01530 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56302.60949 $ & $  -0.01985 $ & $   0.01848 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56330.70681 $ & $   0.00198 $ & $   0.01279 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56338.73476 $ & $  -0.00655 $ & $   0.01000 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56314.65168 $ & $  -0.01859 $ & $   0.01625 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56150.08403 $ & $   0.00935 $ & $   0.01059 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56290.56899 $ & $  -0.02160 $ & $   0.01534 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56298.59669 $ & $   0.00298 $ & $   0.01288 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56158.11232 $ & $  -0.00477 $ & $   0.00928 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56162.12623 $ & $  -0.00109 $ & $   0.00952 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56306.62498 $ & $  -0.02159 $ & $   0.01208 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56334.72204 $ & $  -0.03119 $ & $   0.00975 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56310.63912 $ & $  -0.01487 $ & $   0.01238 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56322.68067 $ & $  -0.00569 $ & $   0.01369 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56334.72243 $ & $  -0.00660 $ & $   0.01230 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56294.58402 $ & $  -0.02095 $ & $   0.01498 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56330.70932 $ & $  -0.00602 $ & $   0.01153 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56290.57145 $ & $  -0.02668 $ & $   0.01601 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56298.59916 $ & $   0.02158 $ & $   0.01278 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56150.08680 $ & $  -0.02065 $ & $   0.00960 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56302.61310 $ & $  -0.01758 $ & $   0.01642 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56158.11482 $ & $   0.00143 $ & $   0.00920 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56162.12873 $ & $   0.02625 $ & $   0.01137 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56306.62748 $ & $  -0.01382 $ & $   0.01244 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56334.72455 $ & $   0.01066 $ & $   0.00976 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56338.73841 $ & $  -0.00736 $ & $   0.00990 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56310.64159 $ & $   0.00559 $ & $   0.01209 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56334.72491 $ & $   0.01761 $ & $   0.01239 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56146.07415 $ & $   0.00339 $ & $   0.01082 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56322.68428 $ & $   0.00302 $ & $   0.01475 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56314.65668 $ & $  -0.02281 $ & $   0.01627 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56298.60167 $ & $   0.01931 $ & $   0.01243 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56302.61557 $ & $   0.03582 $ & $   0.01756 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56330.71270 $ & $  -0.00958 $ & $   0.01148 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56306.62995 $ & $  -0.01031 $ & $   0.01171 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56158.11758 $ & $  -0.01631 $ & $   0.00908 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56342.75474 $ & $   0.01453 $ & $   0.02163 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56338.74092 $ & $   0.00896 $ & $   0.00936 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56290.57480 $ & $  -0.03155 $ & $   0.01754 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56310.64406 $ & $   0.00152 $ & $   0.01145 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56150.09019 $ & $  -0.00251 $ & $   0.01028 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56162.13208 $ & $  -0.01414 $ & $   0.01152 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56146.07691 $ & $  -0.01703 $ & $   0.01022 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56334.72798 $ & $  -0.00131 $ & $   0.00973 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56334.72829 $ & $  -0.00020 $ & $   0.01222 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56322.68675 $ & $  -0.03293 $ & $   0.01200 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56314.65915 $ & $   0.03435 $ & $   0.01669 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56302.61807 $ & $   0.00733 $ & $   0.01510 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56330.71518 $ & $   0.02071 $ & $   0.01130 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56342.75721 $ & $   0.00588 $ & $   0.01897 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56338.74338 $ & $  -0.00689 $ & $   0.00997 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56290.57726 $ & $  -0.01763 $ & $   0.01667 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56298.60499 $ & $  -0.03042 $ & $   0.01153 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56310.64656 $ & $  -0.00803 $ & $   0.01235 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56150.09265 $ & $  -0.02181 $ & $   0.01043 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56162.13455 $ & $   0.00506 $ & $   0.01533 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56146.07941 $ & $  -0.00187 $ & $   0.01105 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56306.63338 $ & $   0.01208 $ & $   0.01217 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56158.12097 $ & $   0.01642 $ & $   0.00957 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56334.73047 $ & $  -0.00154 $ & $   0.00985 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56334.73075 $ & $   0.01419 $ & $   0.01273 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56322.68926 $ & $  -0.00424 $ & $   0.01339 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56302.62054 $ & $   0.02275 $ & $   0.01519 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56330.71768 $ & $   0.00610 $ & $   0.01130 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56342.75970 $ & $  -0.02031 $ & $   0.01505 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56314.66277 $ & $   0.01887 $ & $   0.01565 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56338.74589 $ & $  -0.00827 $ & $   0.00956 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56290.57972 $ & $   0.01168 $ & $   0.01843 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56298.60746 $ & $  -0.00674 $ & $   0.01206 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56150.09515 $ & $  -0.01783 $ & $   0.01019 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56306.63586 $ & $  -0.00361 $ & $   0.01212 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56158.12347 $ & $   0.00681 $ & $   0.00974 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56334.73297 $ & $  -0.00100 $ & $   0.00950 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56310.64989 $ & $   0.00290 $ & $   0.01240 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56334.73326 $ & $   0.00566 $ & $   0.01251 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56322.69173 $ & $   0.02167 $ & $   0.01345 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56146.08282 $ & $  -0.00621 $ & $   0.01166 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56330.72016 $ & $   0.00247 $ & $   0.01152 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56290.58218 $ & $   0.02449 $ & $   0.01881 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56314.66529 $ & $   0.01655 $ & $   0.01630 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56298.60992 $ & $   0.00852 $ & $   0.01135 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56150.09765 $ & $  -0.01511 $ & $   0.00996 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56302.62393 $ & $   0.00818 $ & $   0.01714 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56306.63836 $ & $  -0.00243 $ & $   0.01143 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56158.12597 $ & $   0.02338 $ & $   0.01073 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56338.74928 $ & $  -0.01096 $ & $   0.00963 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56310.65240 $ & $   0.02421 $ & $   0.01303 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56342.76332 $ & $  -0.03399 $ & $   0.01615 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56334.73573 $ & $  -0.01608 $ & $   0.01137 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56334.73574 $ & $  -0.01368 $ & $   0.00946 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56146.08529 $ & $   0.00030 $ & $   0.01118 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56322.69516 $ & $  -0.02951 $ & $   0.01312 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56314.66777 $ & $   0.01595 $ & $   0.01730 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56298.61239 $ & $  -0.00352 $ & $   0.01217 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56302.62640 $ & $  -0.01497 $ & $   0.01408 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56330.72378 $ & $  -0.01503 $ & $   0.01109 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56158.12847 $ & $  -0.00777 $ & $   0.01122 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56338.75175 $ & $  -0.00893 $ & $   0.00962 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56310.65487 $ & $   0.02006 $ & $   0.01395 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56306.64108 $ & $   0.00599 $ & $   0.01173 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56150.10103 $ & $   0.01025 $ & $   0.00997 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56146.08779 $ & $   0.04454 $ & $   0.01200 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56334.73913 $ & $  -0.01504 $ & $   0.00980 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56322.69762 $ & $  -0.03948 $ & $   0.01334 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56334.73940 $ & $   0.02044 $ & $   0.01220 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56314.67023 $ & $  -0.00132 $ & $   0.01717 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56302.62890 $ & $  -0.04972 $ & $   0.01486 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56330.72629 $ & $  -0.01073 $ & $   0.01162 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56338.75425 $ & $   0.00377 $ & $   0.00929 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56310.65737 $ & $  -0.02280 $ & $   0.01366 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56290.58820 $ & $   0.02438 $ & $   0.01920 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56298.61597 $ & $   0.01718 $ & $   0.01176 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56150.10383 $ & $   0.02134 $ & $   0.01023 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56146.09029 $ & $  -0.01548 $ & $   0.01272 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56158.13186 $ & $  -0.00414 $ & $   0.01430 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56306.64449 $ & $  -0.01335 $ & $   0.01194 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56334.74164 $ & $  -0.01158 $ & $   0.00981 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56322.70012 $ & $   0.00201 $ & $   0.01346 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56334.74188 $ & $   0.01176 $ & $   0.01224 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56302.63137 $ & $  -0.03909 $ & $   0.01320 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56330.72876 $ & $  -0.01094 $ & $   0.01162 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56314.67360 $ & $  -0.00207 $ & $   0.01635 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56338.75675 $ & $   0.00300 $ & $   0.01000 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56290.59066 $ & $  -0.02608 $ & $   0.01609 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56298.61844 $ & $  -0.00172 $ & $   0.01195 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56150.10637 $ & $  -0.00013 $ & $   0.00986 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56158.13435 $ & $   0.03235 $ & $   0.01891 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56306.64700 $ & $  -0.01321 $ & $   0.01195 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56310.66095 $ & $   0.00470 $ & $   0.01421 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56322.70260 $ & $  -0.00540 $ & $   0.01454 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56334.74415 $ & $   0.00223 $ & $   0.00919 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56334.74438 $ & $  -0.01372 $ & $   0.01229 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56146.09370 $ & $   0.00113 $ & $   0.01136 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56330.73123 $ & $   0.01334 $ & $   0.01120 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56326.71756 $ & $   0.00340 $ & $   0.01049 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56314.67606 $ & $   0.00930 $ & $   0.01740 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56290.59315 $ & $  -0.00545 $ & $   0.01554 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56298.62091 $ & $   0.01644 $ & $   0.01229 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56302.63498 $ & $  -0.01582 $ & $   0.01420 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56150.10910 $ & $   0.00044 $ & $   0.01023 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56142.08161 $ & $  -0.01142 $ & $   0.01600 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56306.64950 $ & $  -0.01363 $ & $   0.01165 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56338.76036 $ & $  -0.00666 $ & $   0.01012 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56310.66345 $ & $   0.01113 $ & $   0.01190 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56334.74666 $ & $   0.02243 $ & $   0.00963 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56334.74689 $ & $   0.01505 $ & $   0.01253 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56146.09616 $ & $   0.00333 $ & $   0.01166 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56326.72003 $ & $  -0.00570 $ & $   0.01022 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56322.70622 $ & $   0.00210 $ & $   0.01385 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56314.67857 $ & $  -0.04998 $ & $   0.01774 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56298.62338 $ & $   0.02112 $ & $   0.01147 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56302.63744 $ & $   0.02031 $ & $   0.01368 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56330.73460 $ & $   0.00868 $ & $   0.01082 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56290.59647 $ & $  -0.02104 $ & $   0.01508 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56142.08412 $ & $  -0.02076 $ & $   0.01639 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56306.65197 $ & $   0.03113 $ & $   0.01203 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56338.76287 $ & $   0.01612 $ & $   0.00989 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56310.66593 $ & $   0.00735 $ & $   0.01297 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56146.09892 $ & $  -0.00603 $ & $   0.01044 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56334.75006 $ & $  -0.01624 $ & $   0.00948 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56322.70869 $ & $  -0.00715 $ & $   0.01440 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56326.72255 $ & $  -0.00067 $ & $   0.00984 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56334.75026 $ & $  -0.00150 $ & $   0.01331 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56314.68103 $ & $  -0.02692 $ & $   0.01574 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56302.63991 $ & $  -0.04428 $ & $   0.01230 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56330.73707 $ & $   0.00942 $ & $   0.01190 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56290.59893 $ & $   0.01921 $ & $   0.01649 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56298.62671 $ & $   0.01704 $ & $   0.01276 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56142.08661 $ & $  -0.00910 $ & $   0.01597 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56338.76534 $ & $   0.01213 $ & $   0.00944 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56310.66843 $ & $  -0.04750 $ & $   0.01488 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56146.10142 $ & $   0.02034 $ & $   0.01127 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56306.65540 $ & $  -0.02610 $ & $   0.01154 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56334.75257 $ & $  -0.00491 $ & $   0.00930 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56334.75274 $ & $  -0.02103 $ & $   0.01154 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56322.71120 $ & $   0.00701 $ & $   0.01586 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56150.11610 $ & $   0.00534 $ & $   0.01016 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56302.64238 $ & $   0.01604 $ & $   0.01290 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56330.73957 $ & $   0.01818 $ & $   0.01159 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56326.72594 $ & $  -0.00286 $ & $   0.00991 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56298.62918 $ & $   0.00658 $ & $   0.01288 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56314.68466 $ & $   0.02815 $ & $   0.01834 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56338.76784 $ & $  -0.00011 $ & $   0.01030 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56142.08999 $ & $   0.02229 $ & $   0.01577 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56306.65787 $ & $   0.02726 $ & $   0.01201 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56310.67180 $ & $  -0.00256 $ & $   0.01487 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56334.75509 $ & $   0.00241 $ & $   0.00970 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56322.71366 $ & $  -0.02290 $ & $   0.01326 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56334.75524 $ & $   0.00881 $ & $   0.01265 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56150.11864 $ & $  -0.05884 $ & $   0.01008 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56146.10480 $ & $  -0.00040 $ & $   0.01143 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56330.74205 $ & $  -0.00499 $ & $   0.01144 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56326.72846 $ & $   0.00001 $ & $   0.00938 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56290.60389 $ & $  -0.01522 $ & $   0.01631 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56298.63165 $ & $   0.04890 $ & $   0.01158 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56314.68716 $ & $  -0.00153 $ & $   0.01617 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56302.64575 $ & $   0.02602 $ & $   0.01419 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56338.77095 $ & $   0.00627 $ & $   0.00991 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56142.09249 $ & $  -0.00704 $ & $   0.01412 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56306.66038 $ & $  -0.01329 $ & $   0.01213 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56310.67430 $ & $   0.04081 $ & $   0.01457 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56334.75771 $ & $  -0.01420 $ & $   0.01284 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56150.12111 $ & $  -0.03228 $ & $   0.01050 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56146.10726 $ & $   0.01395 $ & $   0.01096 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56322.71704 $ & $  -0.01307 $ & $   0.01385 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56326.73097 $ & $  -0.00562 $ & $   0.00986 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56298.63412 $ & $   0.00305 $ & $   0.01184 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56314.68966 $ & $   0.00664 $ & $   0.01836 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56302.64825 $ & $  -0.01532 $ & $   0.01269 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56282.57915 $ & $  -0.02296 $ & $   0.01776 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56330.74573 $ & $   0.00668 $ & $   0.01215 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56338.77345 $ & $  -0.01274 $ & $   0.00957 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56290.60749 $ & $  -0.00813 $ & $   0.01839 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56310.67681 $ & $   0.00457 $ & $   0.01495 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56142.09524 $ & $  -0.01299 $ & $   0.01361 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56306.66310 $ & $   0.01993 $ & $   0.01221 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56146.10976 $ & $  -0.01649 $ & $   0.01121 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56322.71950 $ & $  -0.00603 $ & $   0.01415 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56334.76134 $ & $   0.00955 $ & $   0.01259 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56314.69213 $ & $   0.01734 $ & $   0.01538 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56326.73373 $ & $  -0.00119 $ & $   0.00975 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56302.65072 $ & $   0.00234 $ & $   0.01219 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56150.12447 $ & $  -0.01211 $ & $   0.01150 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56282.58186 $ & $   0.01285 $ & $   0.01632 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56338.77592 $ & $  -0.01742 $ & $   0.00979 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56330.74824 $ & $  -0.00414 $ & $   0.01189 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56290.60995 $ & $  -0.02849 $ & $   0.01660 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56298.63770 $ & $   0.01673 $ & $   0.01191 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56310.67927 $ & $  -0.01049 $ & $   0.01326 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56334.76238 $ & $   0.00065 $ & $   0.00952 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56146.11226 $ & $   0.01530 $ & $   0.01216 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56306.66648 $ & $  -0.01020 $ & $   0.01165 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56322.72200 $ & $  -0.05022 $ & $   0.01438 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56334.76381 $ & $   0.00471 $ & $   0.01332 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56150.12693 $ & $  -0.01707 $ & $   0.01350 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56302.65323 $ & $  -0.01284 $ & $   0.01243 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56330.75071 $ & $  -0.01483 $ & $   0.01205 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56338.77842 $ & $  -0.00882 $ & $   0.00942 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56314.69550 $ & $   0.01460 $ & $   0.01836 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56298.64017 $ & $  -0.01700 $ & $   0.01136 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56334.76485 $ & $  -0.00265 $ & $   0.00972 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56326.73717 $ & $   0.00491 $ & $   0.00940 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56282.58528 $ & $   0.05230 $ & $   0.01529 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56294.62707 $ & $   0.04111 $ & $   0.01428 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56306.66895 $ & $   0.01758 $ & $   0.01248 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56322.72447 $ & $  -0.00249 $ & $   0.01509 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56310.68294 $ & $   0.01170 $ & $   0.01329 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56334.76631 $ & $   0.02091 $ & $   0.01248 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56150.12943 $ & $  -0.01045 $ & $   0.01462 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56146.11564 $ & $   0.00654 $ & $   0.01100 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56142.10226 $ & $  -0.00363 $ & $   0.01412 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56330.75321 $ & $  -0.01874 $ & $   0.01155 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56314.69797 $ & $  -0.00315 $ & $   0.01517 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56298.64264 $ & $   0.00167 $ & $   0.01142 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56326.73964 $ & $   0.00649 $ & $   0.00969 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56334.76736 $ & $  -0.01416 $ & $   0.00967 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56302.65685 $ & $  -0.01914 $ & $   0.01251 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56282.58774 $ & $   0.03804 $ & $   0.01605 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56294.62955 $ & $  -0.04316 $ & $   0.01317 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56338.78207 $ & $   0.00740 $ & $   0.00967 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56306.67141 $ & $   0.01287 $ & $   0.01200 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56310.68541 $ & $  -0.01357 $ & $   0.01246 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56334.76878 $ & $  -0.02086 $ & $   0.01235 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56146.11810 $ & $   0.00050 $ & $   0.01171 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56142.10471 $ & $   0.00196 $ & $   0.01456 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56318.71419 $ & $   0.02091 $ & $   0.01336 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56322.72807 $ & $  -0.02663 $ & $   0.01473 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56314.70048 $ & $   0.00756 $ & $   0.01705 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56298.64515 $ & $   0.01236 $ & $   0.01147 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56326.74215 $ & $  -0.00047 $ & $   0.00926 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56334.76987 $ & $  -0.01021 $ & $   0.00974 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56302.65932 $ & $   0.02259 $ & $   0.01266 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56282.59021 $ & $  -0.02769 $ & $   0.01431 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56330.75663 $ & $  -0.00707 $ & $   0.01246 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56338.78453 $ & $   0.00964 $ & $   0.00961 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56306.67392 $ & $   0.01912 $ & $   0.01197 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56310.68789 $ & $   0.00160 $ & $   0.01251 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56146.12086 $ & $  -0.00473 $ & $   0.01221 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56142.10721 $ & $   0.00047 $ & $   0.01349 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56318.71668 $ & $  -0.01563 $ & $   0.01437 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56322.73055 $ & $  -0.01266 $ & $   0.01315 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56334.77216 $ & $  -0.01687 $ & $   0.01351 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56314.70294 $ & $   0.01835 $ & $   0.01608 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56326.74466 $ & $  -0.01009 $ & $   0.00937 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56302.66183 $ & $  -0.01791 $ & $   0.01192 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56282.59267 $ & $  -0.01086 $ & $   0.01422 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56330.75910 $ & $  -0.02365 $ & $   0.01187 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56298.64846 $ & $  -0.00968 $ & $   0.01164 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56338.78704 $ & $  -0.00178 $ & $   0.01023 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56334.77327 $ & $   0.00028 $ & $   0.00965 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56294.63543 $ & $   0.04229 $ & $   0.01506 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56146.12333 $ & $  -0.02699 $ & $   0.01256 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56306.67733 $ & $   0.01315 $ & $   0.01162 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56142.10970 $ & $  -0.01813 $ & $   0.01452 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56322.73301 $ & $  -0.00865 $ & $   0.01401 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56318.71918 $ & $  -0.04038 $ & $   0.01521 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56334.77463 $ & $  -0.00549 $ & $   0.01319 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56302.66429 $ & $  -0.02966 $ & $   0.01259 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56138.09678 $ & $  -0.02999 $ & $   0.00929 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56330.76158 $ & $  -0.00337 $ & $   0.01275 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56298.65093 $ & $  -0.00681 $ & $   0.01084 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56338.78950 $ & $  -0.00062 $ & $   0.00986 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56326.74804 $ & $   0.00296 $ & $   0.00985 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56334.77578 $ & $  -0.00633 $ & $   0.00944 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56314.70657 $ & $   0.03400 $ & $   0.01714 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56282.59601 $ & $   0.03530 $ & $   0.01433 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56306.67980 $ & $   0.01644 $ & $   0.01196 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56310.69380 $ & $  -0.01566 $ & $   0.01441 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56322.73551 $ & $   0.00473 $ & $   0.01526 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56334.77713 $ & $   0.00140 $ & $   0.01296 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56146.12670 $ & $  -0.02083 $ & $   0.01573 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56330.76408 $ & $   0.00619 $ & $   0.01212 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56318.72259 $ & $  -0.02108 $ & $   0.01279 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56142.11323 $ & $  -0.02281 $ & $   0.01287 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56298.65344 $ & $   0.02105 $ & $   0.01080 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56138.09954 $ & $   0.02206 $ & $   0.00993 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56334.77825 $ & $  -0.01464 $ & $   0.00950 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56326.75056 $ & $  -0.01097 $ & $   0.00892 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56314.70907 $ & $   0.00940 $ & $   0.01666 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56302.66766 $ & $   0.00919 $ & $   0.01261 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56282.59847 $ & $  -0.01758 $ & $   0.01526 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56294.64041 $ & $  -0.00223 $ & $   0.01813 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56338.79285 $ & $  -0.00554 $ & $   0.00962 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56306.68230 $ & $  -0.01150 $ & $   0.01110 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56310.69627 $ & $   0.01444 $ & $   0.01874 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56334.77960 $ & $   0.00021 $ & $   0.01230 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56146.12919 $ & $  -0.00140 $ & $   0.01621 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56322.73889 $ & $  -0.01945 $ & $   0.01475 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56318.72505 $ & $  -0.00816 $ & $   0.01455 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56142.11572 $ & $   0.00910 $ & $   0.01382 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56298.65591 $ & $   0.00053 $ & $   0.01200 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56326.75306 $ & $   0.01444 $ & $   0.00999 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56314.71154 $ & $  -0.02559 $ & $   0.01678 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56302.67014 $ & $   0.03557 $ & $   0.01254 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56282.60094 $ & $   0.03555 $ & $   0.01418 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56334.78101 $ & $   0.00493 $ & $   0.00953 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56338.79536 $ & $   0.00318 $ & $   0.00963 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56330.76766 $ & $   0.01648 $ & $   0.01241 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56138.10293 $ & $  -0.00480 $ & $   0.00939 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56278.58784 $ & $  -0.00724 $ & $   0.01235 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56310.69877 $ & $  -0.02160 $ & $   0.01748 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56306.68503 $ & $  -0.00939 $ & $   0.01225 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56322.74136 $ & $   0.00677 $ & $   0.01365 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56318.72754 $ & $   0.00643 $ & $   0.01426 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56142.11844 $ & $  -0.00519 $ & $   0.01382 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56334.78323 $ & $  -0.01562 $ & $   0.01271 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56314.71404 $ & $  -0.02397 $ & $   0.01741 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56302.67265 $ & $   0.00087 $ & $   0.01222 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56326.75582 $ & $  -0.01015 $ & $   0.00921 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56282.60369 $ & $   0.00411 $ & $   0.01466 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56338.79783 $ & $   0.03198 $ & $   0.01048 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56138.10540 $ & $  -0.00096 $ & $   0.00974 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56330.77018 $ & $   0.02555 $ & $   0.01296 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56298.65951 $ & $  -0.01250 $ & $   0.01204 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56278.59031 $ & $  -0.02753 $ & $   0.01108 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56334.78438 $ & $  -0.00842 $ & $   0.00927 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56306.68842 $ & $  -0.01562 $ & $   0.01235 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56322.74386 $ & $  -0.00553 $ & $   0.01450 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56318.73004 $ & $  -0.03120 $ & $   0.01443 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56142.12094 $ & $   0.01521 $ & $   0.01506 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56334.78573 $ & $   0.00121 $ & $   0.01211 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56302.67511 $ & $   0.02492 $ & $   0.01201 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56338.80033 $ & $  -0.00748 $ & $   0.00985 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56330.77264 $ & $   0.00198 $ & $   0.01358 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56138.10790 $ & $  -0.01083 $ & $   0.00940 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56314.71738 $ & $  -0.01792 $ & $   0.01577 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56298.66198 $ & $   0.00459 $ & $   0.01199 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56278.59278 $ & $   0.00510 $ & $   0.01152 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56334.78685 $ & $  -0.01593 $ & $   0.00981 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56326.75921 $ & $   0.00483 $ & $   0.00944 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56282.60704 $ & $  -0.01794 $ & $   0.01438 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56306.69088 $ & $  -0.01798 $ & $   0.01205 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56322.74632 $ & $  -0.02130 $ & $   0.01436 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56310.70488 $ & $   0.01516 $ & $   0.01548 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56142.12419 $ & $  -0.02152 $ & $   0.01699 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56330.77515 $ & $   0.00544 $ & $   0.01252 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56138.11041 $ & $   0.01218 $ & $   0.00956 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56294.65059 $ & $   0.00560 $ & $   0.01893 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56314.71988 $ & $  -0.01001 $ & $   0.01675 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56298.66449 $ & $  -0.00478 $ & $   0.01107 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56334.78936 $ & $  -0.00974 $ & $   0.00950 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56326.76171 $ & $   0.01644 $ & $   0.00970 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56302.67873 $ & $  -0.01348 $ & $   0.01203 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56282.60951 $ & $  -0.01120 $ & $   0.01382 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56278.59616 $ & $  -0.02348 $ & $   0.01193 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56338.80391 $ & $   0.03712 $ & $   0.00951 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56318.73482 $ & $   0.02203 $ & $   0.01483 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56306.69339 $ & $  -0.03114 $ & $   0.01287 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56310.70735 $ & $  -0.01524 $ & $   0.01355 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56322.74996 $ & $   0.00674 $ & $   0.01498 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56314.72235 $ & $  -0.00044 $ & $   0.01542 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56298.66696 $ & $   0.01579 $ & $   0.01120 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56334.79183 $ & $  -0.00632 $ & $   0.00955 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56326.76419 $ & $  -0.00476 $ & $   0.00892 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56302.68121 $ & $   0.01057 $ & $   0.01203 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56282.61197 $ & $   0.02338 $ & $   0.01455 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56330.77849 $ & $  -0.00881 $ & $   0.01329 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56138.11376 $ & $   0.00131 $ & $   0.00981 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56278.59863 $ & $   0.00273 $ & $   0.01197 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56338.80638 $ & $  -0.01414 $ & $   0.00967 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56318.73732 $ & $  -0.00199 $ & $   0.01419 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56306.69586 $ & $   0.02967 $ & $   0.01162 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56310.70982 $ & $   0.02874 $ & $   0.01539 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56322.75242 $ & $   0.00032 $ & $   0.01503 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56314.72481 $ & $   0.00323 $ & $   0.01650 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56326.76669 $ & $   0.02059 $ & $   0.00922 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56282.61444 $ & $  -0.00244 $ & $   0.01322 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56302.68372 $ & $  -0.00363 $ & $   0.01131 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56330.78100 $ & $   0.00666 $ & $   0.01253 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56138.11627 $ & $   0.00285 $ & $   0.01035 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56298.67031 $ & $   0.00127 $ & $   0.01105 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56338.80889 $ & $  -0.00275 $ & $   0.00924 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56334.79521 $ & $  -0.02025 $ & $   0.00939 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56318.73983 $ & $   0.01265 $ & $   0.01497 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56278.60135 $ & $   0.01412 $ & $   0.01151 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56310.71232 $ & $  -0.00695 $ & $   0.01475 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56310.71262 $ & $  -0.02243 $ & $   0.01098 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56306.69923 $ & $  -0.02299 $ & $   0.01096 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56322.75489 $ & $  -0.03166 $ & $   0.01420 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56302.68619 $ & $  -0.02819 $ & $   0.01201 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56134.10471 $ & $  -0.00479 $ & $   0.00959 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56330.78346 $ & $   0.00852 $ & $   0.01339 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56138.11877 $ & $  -0.01337 $ & $   0.01073 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56294.65893 $ & $   0.00829 $ & $   0.01548 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56298.67281 $ & $  -0.01235 $ & $   0.01106 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56338.81139 $ & $  -0.00648 $ & $   0.00955 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56314.72844 $ & $   0.02246 $ & $   0.01565 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56278.60381 $ & $   0.01283 $ & $   0.01190 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56318.74232 $ & $   0.00170 $ & $   0.01467 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56334.79773 $ & $  -0.00151 $ & $   0.00956 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56326.77004 $ & $   0.01104 $ & $   0.00913 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56282.61778 $ & $  -0.04888 $ & $   0.01387 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56310.71514 $ & $  -0.01668 $ & $   0.00987 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56306.70170 $ & $   0.01280 $ & $   0.01236 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56310.71569 $ & $   0.04916 $ & $   0.01663 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56322.75739 $ & $  -0.01874 $ & $   0.01527 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56330.78597 $ & $   0.00469 $ & $   0.01266 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56294.66141 $ & $  -0.00246 $ & $   0.01288 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56298.67528 $ & $  -0.04601 $ & $   0.01065 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56134.10747 $ & $  -0.01026 $ & $   0.01034 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56138.12152 $ & $   0.01449 $ & $   0.01280 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56314.73094 $ & $  -0.01376 $ & $   0.01663 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56334.80020 $ & $  -0.01310 $ & $   0.00955 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56326.77255 $ & $  -0.01491 $ & $   0.00858 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56282.62025 $ & $  -0.01670 $ & $   0.01330 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56302.68956 $ & $   0.00798 $ & $   0.01229 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56310.71764 $ & $  -0.01152 $ & $   0.00973 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56338.81475 $ & $   0.00917 $ & $   0.00996 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56278.60719 $ & $  -0.01027 $ & $   0.01183 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56318.74574 $ & $  -0.00107 $ & $   0.01379 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56306.70421 $ & $  -0.00908 $ & $   0.01211 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56310.71816 $ & $  -0.02340 $ & $   0.01572 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56322.76076 $ & $   0.00856 $ & $   0.01575 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56298.67778 $ & $  -0.00786 $ & $   0.01061 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56134.10997 $ & $   0.00637 $ & $   0.01039 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56314.73342 $ & $   0.05414 $ & $   0.01677 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56326.77506 $ & $  -0.00298 $ & $   0.00911 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56282.62276 $ & $   0.02506 $ & $   0.01464 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56302.69207 $ & $   0.00984 $ & $   0.01198 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56334.80297 $ & $   0.02904 $ & $   0.00986 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56338.81721 $ & $   0.01227 $ & $   0.00954 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56330.78955 $ & $  -0.02239 $ & $   0.01250 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56278.60965 $ & $   0.00915 $ & $   0.01122 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56318.74821 $ & $  -0.00604 $ & $   0.01298 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56306.70696 $ & $   0.00246 $ & $   0.01161 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56310.72108 $ & $  -0.02115 $ & $   0.00968 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56322.76323 $ & $   0.01497 $ & $   0.01750 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56314.73592 $ & $   0.02047 $ & $   0.01481 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56302.69454 $ & $   0.02667 $ & $   0.01231 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56326.77779 $ & $  -0.00923 $ & $   0.00906 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56282.62548 $ & $   0.04766 $ & $   0.01356 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56274.59799 $ & $   0.01187 $ & $   0.01419 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56338.81968 $ & $   0.00238 $ & $   0.00957 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56134.11339 $ & $  -0.01671 $ & $   0.00998 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56330.79206 $ & $   0.02590 $ & $   0.01313 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56278.61212 $ & $  -0.01744 $ & $   0.01141 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56298.68139 $ & $  -0.02841 $ & $   0.01064 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56318.75071 $ & $  -0.02492 $ & $   0.01338 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56310.72313 $ & $   0.00906 $ & $   0.01671 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56334.80632 $ & $  -0.01492 $ & $   0.00970 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56306.70959 $ & $  -0.01961 $ & $   0.01241 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56310.72356 $ & $   0.00364 $ & $   0.01055 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56322.76573 $ & $  -0.02138 $ & $   0.01494 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56306.71034 $ & $  -0.01218 $ & $   0.01153 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56302.69704 $ & $  -0.00463 $ & $   0.01259 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56134.11585 $ & $  -0.00566 $ & $   0.01071 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56338.82219 $ & $   0.00982 $ & $   0.00980 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56330.79453 $ & $   0.03007 $ & $   0.01271 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56294.66998 $ & $   0.00316 $ & $   0.01703 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56278.61459 $ & $  -0.01900 $ & $   0.01114 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56274.60076 $ & $  -0.00064 $ & $   0.01338 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56298.68386 $ & $   0.01011 $ & $   0.01071 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56314.73928 $ & $  -0.01325 $ & $   0.01546 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56318.75320 $ & $   0.00287 $ & $   0.01236 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56334.80880 $ & $  -0.00076 $ & $   0.00942 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56326.78118 $ & $  -0.00879 $ & $   0.00921 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56282.62884 $ & $   0.00844 $ & $   0.01426 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56306.71210 $ & $   0.02022 $ & $   0.01036 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56310.72607 $ & $   0.03089 $ & $   0.01008 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56322.76819 $ & $  -0.03799 $ & $   0.01486 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56306.71285 $ & $  -0.00423 $ & $   0.01234 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56310.72670 $ & $   0.03845 $ & $   0.01475 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56134.11835 $ & $  -0.02289 $ & $   0.01094 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56330.79703 $ & $   0.01311 $ & $   0.01246 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56274.60322 $ & $   0.01039 $ & $   0.01518 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56298.68633 $ & $  -0.01444 $ & $   0.01072 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56314.74176 $ & $   0.02167 $ & $   0.01552 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56334.81131 $ & $  -0.00040 $ & $   0.00961 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56326.78365 $ & $   0.00140 $ & $   0.00952 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56282.63132 $ & $  -0.01100 $ & $   0.01477 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56302.70067 $ & $   0.01166 $ & $   0.01283 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56306.71460 $ & $  -0.00859 $ & $   0.01037 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56278.61792 $ & $  -0.03275 $ & $   0.01087 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56338.82574 $ & $   0.01140 $ & $   0.00951 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56310.72884 $ & $  -0.00521 $ & $   0.01062 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56318.75683 $ & $  -0.00411 $ & $   0.01252 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56306.71531 $ & $   0.00701 $ & $   0.01234 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56310.72921 $ & $  -0.00476 $ & $   0.01610 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56322.77182 $ & $  -0.02680 $ & $   0.01517 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56298.68881 $ & $   0.00379 $ & $   0.01114 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56294.67496 $ & $   0.02399 $ & $   0.01825 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56314.74426 $ & $  -0.00714 $ & $   0.01557 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56134.12117 $ & $   0.00107 $ & $   0.01214 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56334.81378 $ & $  -0.01799 $ & $   0.00968 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56282.63381 $ & $   0.03017 $ & $   0.01757 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56326.78616 $ & $   0.01269 $ & $   0.00968 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56302.70314 $ & $   0.00402 $ & $   0.01273 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56278.62038 $ & $   0.01632 $ & $   0.01180 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56338.82824 $ & $  -0.01009 $ & $   0.00971 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56318.75929 $ & $   0.01154 $ & $   0.01382 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56306.71782 $ & $  -0.00849 $ & $   0.01168 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56310.73168 $ & $   0.04250 $ & $   0.01486 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56306.71802 $ & $  -0.01537 $ & $   0.00972 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56310.73224 $ & $   0.02207 $ & $   0.01056 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56322.77429 $ & $   0.01885 $ & $   0.01662 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56294.67747 $ & $   0.03218 $ & $   0.01574 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56314.74672 $ & $  -0.04036 $ & $   0.01573 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56282.63628 $ & $   0.00980 $ & $   0.01437 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56326.78863 $ & $  -0.01141 $ & $   0.00931 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56302.70561 $ & $  -0.00232 $ & $   0.01117 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56274.60904 $ & $  -0.01436 $ & $   0.01425 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56298.69216 $ & $  -0.00384 $ & $   0.01140 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56338.83071 $ & $  -0.01012 $ & $   0.00943 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56334.81689 $ & $  -0.00162 $ & $   0.00999 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56278.62314 $ & $   0.01467 $ & $   0.01183 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56318.76179 $ & $  -0.01137 $ & $   0.01391 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56310.73418 $ & $  -0.00499 $ & $   0.01353 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56306.72052 $ & $   0.01088 $ & $   0.00964 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56310.73475 $ & $   0.00414 $ & $   0.01010 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56306.72120 $ & $   0.01426 $ & $   0.01218 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56322.77679 $ & $   0.02485 $ & $   0.01623 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56302.70811 $ & $   0.00515 $ & $   0.01230 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56274.61151 $ & $  -0.00292 $ & $   0.01448 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56298.69463 $ & $   0.00421 $ & $   0.01100 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56294.68079 $ & $   0.01279 $ & $   0.01272 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56334.81936 $ & $  -0.02257 $ & $   0.00914 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56338.83322 $ & $   0.02474 $ & $   0.00960 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56278.62561 $ & $   0.00887 $ & $   0.01106 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56314.75039 $ & $   0.00425 $ & $   0.01589 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56282.63960 $ & $  -0.02590 $ & $   0.01346 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56326.79199 $ & $  -0.00138 $ & $   0.00986 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56306.72303 $ & $  -0.01465 $ & $   0.00996 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56310.73726 $ & $   0.01301 $ & $   0.00939 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56306.72367 $ & $   0.00422 $ & $   0.01202 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56310.73752 $ & $   0.00006 $ & $   0.01349 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56322.77926 $ & $  -0.02266 $ & $   0.01564 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56274.61398 $ & $  -0.01126 $ & $   0.01290 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56298.69714 $ & $   0.03122 $ & $   0.01128 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56334.82186 $ & $  -0.00248 $ & $   0.00891 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56314.75286 $ & $  -0.05688 $ & $   0.01686 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56282.64210 $ & $  -0.03371 $ & $   0.01368 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56326.79447 $ & $  -0.01005 $ & $   0.00914 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56302.71145 $ & $  -0.01108 $ & $   0.01148 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56306.72553 $ & $  -0.00229 $ & $   0.00966 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56338.83657 $ & $   0.00985 $ & $   0.00986 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56278.62895 $ & $  -0.00708 $ & $   0.01127 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56310.73977 $ & $   0.00304 $ & $   0.00988 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56310.74003 $ & $  -0.00682 $ & $   0.01419 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56130.11739 $ & $   0.02642 $ & $   0.01392 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56322.78263 $ & $   0.00348 $ & $   0.01480 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56318.76881 $ & $   0.00914 $ & $   0.01383 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56298.69961 $ & $   0.01706 $ & $   0.01126 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56314.75532 $ & $  -0.04979 $ & $   0.01806 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56334.82460 $ & $   0.00305 $ & $   0.00959 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56282.64460 $ & $  -0.00810 $ & $   0.01354 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56326.79697 $ & $  -0.00813 $ & $   0.00929 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56302.71396 $ & $  -0.01586 $ & $   0.01133 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56274.61731 $ & $  -0.01453 $ & $   0.01247 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56338.83903 $ & $   0.00912 $ & $   0.00955 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56278.63142 $ & $  -0.01749 $ & $   0.01122 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56310.74250 $ & $   0.00604 $ & $   0.01471 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56306.72890 $ & $   0.01695 $ & $   0.01171 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56306.72922 $ & $  -0.00160 $ & $   0.00948 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56310.74320 $ & $  -0.01094 $ & $   0.00987 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56130.12026 $ & $  -0.02639 $ & $   0.01584 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56322.78510 $ & $  -0.04419 $ & $   0.01523 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56314.75782 $ & $   0.00089 $ & $   0.01771 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56302.71642 $ & $   0.01531 $ & $   0.01205 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56282.64733 $ & $   0.03527 $ & $   0.01325 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56326.79970 $ & $  -0.01130 $ & $   0.00918 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56274.61978 $ & $  -0.01518 $ & $   0.01269 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56338.84154 $ & $  -0.00981 $ & $   0.00973 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56278.63393 $ & $  -0.01427 $ & $   0.01140 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56298.70320 $ & $  -0.01291 $ & $   0.01144 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56334.82797 $ & $   0.01553 $ & $   0.00911 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56310.74500 $ & $  -0.02610 $ & $   0.01443 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56306.73169 $ & $  -0.01618 $ & $   0.00920 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56310.74568 $ & $   0.00401 $ & $   0.00961 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56322.78760 $ & $  -0.03097 $ & $   0.01471 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56318.77377 $ & $  -0.00270 $ & $   0.01193 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56306.73228 $ & $  -0.00622 $ & $   0.01220 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56302.71893 $ & $  -0.03040 $ & $   0.01083 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56338.84401 $ & $  -0.01472 $ & $   0.00966 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56274.62251 $ & $   0.01431 $ & $   0.01249 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56278.63640 $ & $  -0.01437 $ & $   0.01093 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56298.70568 $ & $  -0.00643 $ & $   0.01143 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56314.76119 $ & $   0.05331 $ & $   0.02038 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56334.83046 $ & $  -0.01744 $ & $   0.00967 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56282.65069 $ & $   0.00083 $ & $   0.01446 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56326.80305 $ & $   0.01211 $ & $   0.00882 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56310.74819 $ & $   0.01076 $ & $   0.00940 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56322.79006 $ & $   0.03649 $ & $   0.01411 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56318.77623 $ & $  -0.02403 $ & $   0.01445 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56306.73475 $ & $  -0.03027 $ & $   0.01142 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56310.74861 $ & $   0.02678 $ & $   0.01342 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56274.62497 $ & $  -0.00771 $ & $   0.01197 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56298.70818 $ & $  -0.00105 $ & $   0.01072 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56314.76369 $ & $  -0.03654 $ & $   0.01739 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56334.83298 $ & $   0.00212 $ & $   0.00934 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56282.65316 $ & $  -0.04839 $ & $   0.01291 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56326.80552 $ & $  -0.00054 $ & $   0.00916 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56302.72256 $ & $   0.01756 $ & $   0.01172 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56278.63977 $ & $  -0.00221 $ & $   0.01141 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56338.84763 $ & $   0.02005 $ & $   0.00992 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56310.75095 $ & $  -0.00343 $ & $   0.00980 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56310.75110 $ & $   0.04011 $ & $   0.01581 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56306.73725 $ & $   0.02510 $ & $   0.01186 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56306.73781 $ & $   0.00170 $ & $   0.00944 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56322.79369 $ & $   0.02421 $ & $   0.01592 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56318.77985 $ & $  -0.02783 $ & $   0.01306 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56298.71069 $ & $   0.00536 $ & $   0.01157 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56314.76615 $ & $   0.02599 $ & $   0.01690 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56334.83549 $ & $  -0.00188 $ & $   0.00968 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56326.80803 $ & $   0.00668 $ & $   0.00988 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56302.72507 $ & $  -0.00232 $ & $   0.01154 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56274.62831 $ & $   0.03339 $ & $   0.01331 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56278.64224 $ & $  -0.01478 $ & $   0.01143 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56338.85010 $ & $   0.00077 $ & $   0.00947 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56306.73972 $ & $   0.00524 $ & $   0.01279 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56310.75358 $ & $  -0.02370 $ & $   0.01414 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56310.75434 $ & $   0.03801 $ & $   0.00986 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56322.79617 $ & $  -0.01441 $ & $   0.01601 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56318.78235 $ & $   0.00566 $ & $   0.01270 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56314.76865 $ & $   0.01220 $ & $   0.01966 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56306.74119 $ & $  -0.00100 $ & $   0.00941 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56282.65812 $ & $  -0.00304 $ & $   0.01373 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56326.81050 $ & $   0.00007 $ & $   0.00967 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56302.72754 $ & $  -0.01609 $ & $   0.01133 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56274.63079 $ & $  -0.00011 $ & $   0.01300 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56298.71399 $ & $  -0.02227 $ & $   0.01120 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56338.85261 $ & $   0.00743 $ & $   0.00990 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56334.83882 $ & $   0.00160 $ & $   0.00990 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56278.64496 $ & $  -0.00870 $ & $   0.01172 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56310.75608 $ & $  -0.02114 $ & $   0.01381 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56310.75686 $ & $   0.01357 $ & $   0.00958 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56306.74310 $ & $  -0.01380 $ & $   0.01230 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56318.78481 $ & $   0.00926 $ & $   0.01347 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56322.79867 $ & $  -0.00002 $ & $   0.01720 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56270.61901 $ & $   0.02302 $ & $   0.01983 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56306.74366 $ & $   0.01068 $ & $   0.00913 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56302.73004 $ & $  -0.03219 $ & $   0.01145 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56274.63326 $ & $  -0.02880 $ & $   0.01205 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56298.71647 $ & $  -0.03648 $ & $   0.01072 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56338.85507 $ & $   0.01834 $ & $   0.01068 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56334.84133 $ & $  -0.00375 $ & $   0.00907 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56278.64747 $ & $   0.01389 $ & $   0.01090 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56314.77225 $ & $   0.04130 $ & $   0.01543 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56282.66146 $ & $  -0.03676 $ & $   0.01273 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56326.81385 $ & $  -0.01048 $ & $   0.00913 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56310.75937 $ & $  -0.02034 $ & $   0.00977 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56310.75942 $ & $  -0.01311 $ & $   0.01333 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56306.74557 $ & $  -0.00302 $ & $   0.01121 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56322.80113 $ & $  -0.07387 $ & $   0.01350 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56306.74617 $ & $  -0.01856 $ & $   0.00968 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56302.73250 $ & $   0.00194 $ & $   0.00987 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56274.63574 $ & $  -0.00193 $ & $   0.01176 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56294.70506 $ & $   0.00363 $ & $   0.01081 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56298.71897 $ & $   0.01814 $ & $   0.01113 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56314.77472 $ & $  -0.03215 $ & $   0.01556 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56282.66396 $ & $   0.00773 $ & $   0.01298 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56326.81632 $ & $   0.01986 $ & $   0.00950 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56302.73337 $ & $  -0.03331 $ & $   0.01189 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56338.85847 $ & $   0.00538 $ & $   0.00927 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56278.65081 $ & $  -0.00377 $ & $   0.01116 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56310.76188 $ & $   0.00336 $ & $   0.00955 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56306.74804 $ & $  -0.00734 $ & $   0.01181 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56306.74867 $ & $   0.01031 $ & $   0.00913 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56270.62419 $ & $   0.01610 $ & $   0.01924 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56302.73502 $ & $  -0.00668 $ & $   0.00969 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56322.80450 $ & $   0.01380 $ & $   0.01818 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56294.70757 $ & $  -0.01009 $ & $   0.01002 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56298.72144 $ & $  -0.00905 $ & $   0.01109 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56334.84641 $ & $   0.00480 $ & $   0.00942 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56314.77718 $ & $   0.03616 $ & $   0.01749 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56326.81883 $ & $  -0.01156 $ & $   0.00927 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56302.73585 $ & $   0.00047 $ & $   0.01254 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56274.63906 $ & $  -0.00751 $ & $   0.01223 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56338.86094 $ & $   0.01317 $ & $   0.00911 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56278.65327 $ & $   0.01481 $ & $   0.01122 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56310.76440 $ & $   0.02228 $ & $   0.01611 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56306.75081 $ & $   0.00434 $ & $   0.01158 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56302.73753 $ & $  -0.00283 $ & $   0.00991 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56310.76527 $ & $  -0.00310 $ & $   0.00973 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56322.80697 $ & $   0.01711 $ & $   0.01534 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56294.71007 $ & $  -0.00267 $ & $   0.00984 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56314.77968 $ & $   0.00436 $ & $   0.01724 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56302.73836 $ & $  -0.01253 $ & $   0.01194 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56326.82155 $ & $   0.00580 $ & $   0.00950 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56306.75232 $ & $   0.00019 $ & $   0.00928 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56274.64153 $ & $   0.01421 $ & $   0.01277 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56338.86345 $ & $   0.00694 $ & $   0.00979 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56298.72503 $ & $  -0.02192 $ & $   0.01084 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56278.65578 $ & $  -0.00528 $ & $   0.01089 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56334.84979 $ & $   0.00205 $ & $   0.00952 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56310.76690 $ & $   0.02292 $ & $   0.01438 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56310.76776 $ & $  -0.00707 $ & $   0.00990 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56322.80943 $ & $  -0.00437 $ & $   0.01596 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56306.75419 $ & $   0.01046 $ & $   0.01164 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56302.74083 $ & $  -0.00765 $ & $   0.01222 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56302.74092 $ & $   0.00091 $ & $   0.00951 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56306.75483 $ & $  -0.00805 $ & $   0.00913 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56294.71349 $ & $   0.00181 $ & $   0.00969 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56274.64429 $ & $  -0.00475 $ & $   0.01263 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56338.86591 $ & $   0.01280 $ & $   0.01008 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56278.65824 $ & $  -0.01832 $ & $   0.01085 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56298.72750 $ & $  -0.00836 $ & $   0.01086 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56334.85227 $ & $  -0.01514 $ & $   0.00978 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56314.78305 $ & $  -0.00908 $ & $   0.01876 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56326.82490 $ & $  -0.02160 $ & $   0.00954 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56310.77023 $ & $   0.00119 $ & $   0.00993 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56322.81193 $ & $  -0.00704 $ & $   0.01625 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56310.77050 $ & $  -0.01291 $ & $   0.01550 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56306.75666 $ & $   0.01245 $ & $   0.01248 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56302.74339 $ & $   0.00380 $ & $   0.00992 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56306.75733 $ & $   0.00242 $ & $   0.00971 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56294.71597 $ & $   0.00092 $ & $   0.00995 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56274.64676 $ & $   0.00302 $ & $   0.01244 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56298.73000 $ & $  -0.00615 $ & $   0.01051 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56314.78552 $ & $  -0.02880 $ & $   0.01723 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56334.85479 $ & $  -0.00464 $ & $   0.00967 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56326.82737 $ & $   0.00754 $ & $   0.00929 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56302.74445 $ & $   0.04261 $ & $   0.01176 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56278.66161 $ & $   0.00841 $ & $   0.01163 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56338.86957 $ & $  -0.01267 $ & $   0.00977 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56310.77298 $ & $   0.00397 $ & $   0.01478 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56310.77297 $ & $   0.01094 $ & $   0.00924 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56306.75917 $ & $  -0.01252 $ & $   0.01151 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56290.70384 $ & $  -0.00182 $ & $   0.01341 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56270.63492 $ & $   0.00088 $ & $   0.01758 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56302.74590 $ & $   0.01215 $ & $   0.00985 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56306.75984 $ & $   0.01512 $ & $   0.00953 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56294.71847 $ & $   0.01810 $ & $   0.00983 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56322.81554 $ & $  -0.00426 $ & $   0.01741 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56298.73247 $ & $  -0.00315 $ & $   0.01067 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56314.78798 $ & $  -0.01630 $ & $   0.01824 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56334.85726 $ & $  -0.00225 $ & $   0.00972 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56326.82989 $ & $   0.00120 $ & $   0.00904 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56302.74693 $ & $   0.00059 $ & $   0.01317 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56274.65012 $ & $  -0.01139 $ & $   0.01244 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56278.66407 $ & $  -0.01011 $ & $   0.01155 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56338.87205 $ & $   0.00686 $ & $   0.01002 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56266.62304 $ & $  -0.00111 $ & $   0.01896 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56310.77548 $ & $   0.03969 $ & $   0.01518 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56306.76168 $ & $  -0.00208 $ & $   0.01494 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56290.70633 $ & $   0.02494 $ & $   0.01414 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56302.74840 $ & $  -0.01492 $ & $   0.00982 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56294.72098 $ & $   0.00306 $ & $   0.00971 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56322.81801 $ & $  -0.01063 $ & $   0.01563 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56314.79048 $ & $   0.05444 $ & $   0.01876 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56270.63825 $ & $  -0.00005 $ & $   0.01781 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56282.67995 $ & $   0.02472 $ & $   0.01623 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56326.83239 $ & $  -0.01417 $ & $   0.00927 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56306.76322 $ & $  -0.00213 $ & $   0.00903 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56302.74944 $ & $   0.03402 $ & $   0.01312 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56274.65260 $ & $   0.01642 $ & $   0.01311 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56298.73581 $ & $   0.00825 $ & $   0.01134 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56310.77749 $ & $  -0.00156 $ & $   0.00953 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56334.86063 $ & $   0.00128 $ & $   0.00948 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56338.87456 $ & $  -0.00493 $ & $   0.00966 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56278.66683 $ & $  -0.00474 $ & $   0.01082 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56310.77795 $ & $  -0.04707 $ & $   0.01378 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56290.70882 $ & $  -0.00787 $ & $   0.01563 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56266.62580 $ & $   0.00414 $ & $   0.01594 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56306.76506 $ & $   0.00349 $ & $   0.01434 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56270.64072 $ & $   0.00776 $ & $   0.01625 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56306.76569 $ & $   0.00987 $ & $   0.00931 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56302.75191 $ & $   0.00774 $ & $   0.01280 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56302.75203 $ & $  -0.01085 $ & $   0.00968 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56298.73828 $ & $   0.02718 $ & $   0.01079 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56310.77998 $ & $   0.01133 $ & $   0.01025 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56334.86311 $ & $   0.00979 $ & $   0.00987 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56278.66930 $ & $  -0.02589 $ & $   0.01125 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56338.87704 $ & $   0.01763 $ & $   0.00946 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56314.79404 $ & $   0.00870 $ & $   0.01690 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56326.83575 $ & $   0.00288 $ & $   0.00929 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56266.62826 $ & $  -0.01893 $ & $   0.01400 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56310.78132 $ & $  -0.01613 $ & $   0.01427 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56306.76753 $ & $   0.00874 $ & $   0.01326 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56290.71225 $ & $   0.03357 $ & $   0.01427 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56270.64319 $ & $   0.01278 $ & $   0.01481 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56306.76820 $ & $   0.00397 $ & $   0.00900 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56302.75450 $ & $  -0.00588 $ & $   0.00996 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56274.65757 $ & $   0.00801 $ & $   0.01227 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56298.74079 $ & $  -0.00034 $ & $   0.01056 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56310.78246 $ & $  -0.00152 $ & $   0.00950 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56334.86559 $ & $   0.02109 $ & $   0.01022 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56294.72714 $ & $   0.00601 $ & $   0.00976 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56282.68577 $ & $   0.00266 $ & $   0.01717 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56326.83823 $ & $  -0.01038 $ & $   0.00903 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56302.75527 $ & $  -0.01176 $ & $   0.01360 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56338.88039 $ & $  -0.02181 $ & $   0.00963 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56278.67267 $ & $   0.02382 $ & $   0.01160 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56310.78380 $ & $   0.02036 $ & $   0.01511 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56266.63160 $ & $  -0.01983 $ & $   0.01453 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56290.71471 $ & $  -0.01356 $ & $   0.01377 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56270.64591 $ & $  -0.00335 $ & $   0.01569 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56306.77067 $ & $   0.00182 $ & $   0.00903 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56302.75700 $ & $  -0.00432 $ & $   0.01020 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56298.74326 $ & $  -0.01337 $ & $   0.01073 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56310.78496 $ & $   0.00654 $ & $   0.00920 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56314.79901 $ & $   0.02002 $ & $   0.02060 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56334.86836 $ & $  -0.01194 $ & $   0.00989 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56326.84073 $ & $  -0.00532 $ & $   0.00919 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56302.75775 $ & $   0.01376 $ & $   0.01331 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56274.66090 $ & $  -0.00818 $ & $   0.01263 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56338.88287 $ & $   0.01879 $ & $   0.01019 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56278.67514 $ & $  -0.00789 $ & $   0.01163 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56310.78631 $ & $   0.02853 $ & $   0.01512 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56266.63407 $ & $  -0.01260 $ & $   0.01421 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56290.71720 $ & $  -0.00776 $ & $   0.01251 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56302.75951 $ & $  -0.01236 $ & $   0.00979 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56286.70424 $ & $  -0.02489 $ & $   0.01698 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56314.80151 $ & $  -0.00483 $ & $   0.01612 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56270.64924 $ & $  -0.01657 $ & $   0.01530 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56302.76025 $ & $  -0.00912 $ & $   0.01356 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56274.66337 $ & $  -0.00638 $ & $   0.01256 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56306.77431 $ & $  -0.00377 $ & $   0.00908 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56310.78832 $ & $   0.01209 $ & $   0.01014 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56338.88538 $ & $  -0.00575 $ & $   0.00930 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56278.67765 $ & $   0.01127 $ & $   0.01105 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56298.74690 $ & $   0.02368 $ & $   0.01139 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56334.87172 $ & $   0.00837 $ & $   0.01000 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56294.73327 $ & $  -0.01889 $ & $   0.01118 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56310.78878 $ & $   0.01240 $ & $   0.01394 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56266.63657 $ & $   0.00544 $ & $   0.01371 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56290.71970 $ & $  -0.00625 $ & $   0.01372 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56286.70674 $ & $   0.02702 $ & $   0.01784 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56270.65171 $ & $   0.01208 $ & $   0.01364 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56302.76272 $ & $   0.03368 $ & $   0.01343 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56306.77681 $ & $   0.00061 $ & $   0.00926 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56274.66609 $ & $   0.00146 $ & $   0.01149 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56310.79083 $ & $  -0.01775 $ & $   0.00994 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56278.68012 $ & $  -0.02428 $ & $   0.01090 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56338.88786 $ & $  -0.00029 $ & $   0.01016 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56298.74941 $ & $  -0.01224 $ & $   0.01119 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56314.80484 $ & $   0.04582 $ & $   0.01847 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56334.87419 $ & $   0.01827 $ & $   0.00977 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56266.63903 $ & $  -0.02991 $ & $   0.01297 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56298.74990 $ & $  -0.00138 $ & $   0.00985 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56310.79238 $ & $  -0.01157 $ & $   0.01402 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56290.72338 $ & $   0.04578 $ & $   0.01341 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56270.65421 $ & $  -0.00083 $ & $   0.01593 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56294.73769 $ & $   0.02649 $ & $   0.01538 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56306.77932 $ & $   0.01419 $ & $   0.00894 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56274.66860 $ & $   0.03270 $ & $   0.01220 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56310.79334 $ & $  -0.00555 $ & $   0.00966 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56298.75188 $ & $  -0.00744 $ & $   0.01121 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56314.80735 $ & $  -0.00369 $ & $   0.01762 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56334.87667 $ & $  -0.01028 $ & $   0.00976 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56282.69677 $ & $  -0.00426 $ & $   0.01650 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56298.75240 $ & $   0.01223 $ & $   0.00985 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56302.76638 $ & $   0.01246 $ & $   0.01590 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56278.68348 $ & $   0.01431 $ & $   0.01129 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56338.89147 $ & $   0.01605 $ & $   0.01020 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56310.79485 $ & $  -0.04088 $ & $   0.01327 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56290.72585 $ & $   0.00131 $ & $   0.01369 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56318.82287 $ & $   0.00951 $ & $   0.01502 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56294.74020 $ & $  -0.01431 $ & $   0.01334 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56306.78182 $ & $   0.01402 $ & $   0.00920 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56298.75438 $ & $  -0.03380 $ & $   0.01137 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56314.80981 $ & $   0.02030 $ & $   0.01860 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56334.87918 $ & $   0.00029 $ & $   0.00953 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56310.79610 $ & $  -0.01236 $ & $   0.01056 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56282.69928 $ & $  -0.01336 $ & $   0.01807 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56298.75491 $ & $  -0.03115 $ & $   0.00963 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56262.63031 $ & $   0.01729 $ & $   0.01929 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56302.76889 $ & $  -0.00654 $ & $   0.01761 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56274.67198 $ & $   0.03158 $ & $   0.01200 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56278.68595 $ & $  -0.01424 $ & $   0.01032 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56338.89394 $ & $   0.01478 $ & $   0.01012 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56310.79735 $ & $  -0.03092 $ & $   0.01399 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56290.72835 $ & $   0.00582 $ & $   0.01296 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56318.82536 $ & $   0.02283 $ & $   0.01533 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56314.81231 $ & $  -0.00569 $ & $   0.01790 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56270.66005 $ & $   0.00070 $ & $   0.01641 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56282.70177 $ & $  -0.03662 $ & $   0.01548 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56294.74359 $ & $   0.00865 $ & $   0.01249 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56262.63280 $ & $  -0.02637 $ & $   0.01891 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56302.77139 $ & $  -0.02167 $ & $   0.01614 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56298.75769 $ & $   0.01378 $ & $   0.01057 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56310.79944 $ & $   0.01151 $ & $   0.00952 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56278.68871 $ & $   0.00219 $ & $   0.01131 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56338.89645 $ & $  -0.00217 $ & $   0.00985 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56294.74418 $ & $  -0.00416 $ & $   0.02020 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56310.79982 $ & $  -0.01806 $ & $   0.01449 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56298.75831 $ & $   0.01854 $ & $   0.01004 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56290.73084 $ & $   0.01490 $ & $   0.01349 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56318.82783 $ & $  -0.03041 $ & $   0.01561 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56334.88364 $ & $   0.01542 $ & $   0.00968 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56270.66252 $ & $   0.03691 $ & $   0.01526 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56262.63526 $ & $   0.02093 $ & $   0.02071 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56294.74609 $ & $  -0.02668 $ & $   0.01278 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56274.67692 $ & $  -0.04047 $ & $   0.01124 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56302.77386 $ & $   0.01470 $ & $   0.01398 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56298.76020 $ & $   0.02586 $ & $   0.01115 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56310.80191 $ & $  -0.01204 $ & $   0.00959 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56338.89892 $ & $  -0.00564 $ & $   0.00902 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56278.69121 $ & $   0.02137 $ & $   0.01102 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56314.81591 $ & $   0.00189 $ & $   0.01768 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56298.76082 $ & $  -0.00486 $ & $   0.01001 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56306.78878 $ & $  -0.01609 $ & $   0.00913 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56318.83036 $ & $  -0.01501 $ & $   0.01654 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56334.88616 $ & $   0.00432 $ & $   0.00970 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56310.80320 $ & $   0.00387 $ & $   0.01351 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56294.74781 $ & $  -0.00954 $ & $   0.01511 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56290.73422 $ & $   0.02775 $ & $   0.01449 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56270.66499 $ & $   0.00737 $ & $   0.01440 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56266.65130 $ & $  -0.01308 $ & $   0.01358 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56294.74857 $ & $  -0.00437 $ & $   0.01360 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56274.67942 $ & $  -0.04955 $ & $   0.01140 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56298.76267 $ & $   0.00927 $ & $   0.01075 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56310.80442 $ & $   0.00245 $ & $   0.00976 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56314.81838 $ & $  -0.00701 $ & $   0.01772 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56282.70761 $ & $   0.02701 $ & $   0.01999 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56286.72157 $ & $  -0.04787 $ & $   0.01616 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56262.63858 $ & $   0.03144 $ & $   0.01982 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56298.76333 $ & $   0.00868 $ & $   0.00979 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56302.77722 $ & $  -0.02304 $ & $   0.01316 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56306.79129 $ & $   0.01727 $ & $   0.00923 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56338.90231 $ & $  -0.01167 $ & $   0.01007 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56278.69457 $ & $  -0.00768 $ & $   0.01103 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56334.88864 $ & $  -0.00496 $ & $   0.01003 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56310.80567 $ & $  -0.01767 $ & $   0.01388 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56294.75033 $ & $   0.01144 $ & $   0.01724 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56290.73673 $ & $   0.00671 $ & $   0.01406 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56318.83370 $ & $   0.02474 $ & $   0.01532 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56294.75108 $ & $  -0.01195 $ & $   0.01208 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56298.76517 $ & $   0.02266 $ & $   0.01068 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56310.80689 $ & $  -0.00882 $ & $   0.01000 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56282.71007 $ & $  -0.04926 $ & $   0.01326 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56314.82088 $ & $  -0.00604 $ & $   0.01718 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56286.72407 $ & $  -0.02813 $ & $   0.01763 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56262.64104 $ & $  -0.00196 $ & $   0.01989 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56302.77969 $ & $  -0.02087 $ & $   0.01362 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56298.76584 $ & $   0.00954 $ & $   0.00961 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56274.68275 $ & $   0.02645 $ & $   0.01276 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56306.79376 $ & $  -0.01026 $ & $   0.00969 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56278.69704 $ & $   0.00586 $ & $   0.01057 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56310.80817 $ & $   0.00022 $ & $   0.01314 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56334.89140 $ & $  -0.00631 $ & $   0.00936 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56290.73923 $ & $  -0.01772 $ & $   0.01308 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56318.83619 $ & $  -0.02405 $ & $   0.01615 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56314.82335 $ & $   0.03859 $ & $   0.01970 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56270.67107 $ & $   0.04443 $ & $   0.01426 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56286.72657 $ & $  -0.03876 $ & $   0.01671 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56274.68522 $ & $  -0.01995 $ & $   0.01216 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56302.78219 $ & $   0.00370 $ & $   0.01293 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56294.75467 $ & $   0.00680 $ & $   0.01290 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56310.81023 $ & $  -0.00310 $ & $   0.01051 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56298.76873 $ & $   0.00790 $ & $   0.01128 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56278.69951 $ & $   0.00345 $ & $   0.01068 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56310.81064 $ & $  -0.04991 $ & $   0.01307 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56294.75530 $ & $  -0.00607 $ & $   0.01774 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56290.74169 $ & $   0.00820 $ & $   0.01482 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56318.83867 $ & $  -0.01616 $ & $   0.01240 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56298.76948 $ & $  -0.00979 $ & $   0.00905 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56306.79736 $ & $  -0.00138 $ & $   0.00902 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56334.89476 $ & $  -0.00181 $ & $   0.00940 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56270.67354 $ & $   0.01365 $ & $   0.01566 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56286.72908 $ & $  -0.00192 $ & $   0.01688 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56302.78466 $ & $   0.03283 $ & $   0.01291 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56294.75717 $ & $  -0.00208 $ & $   0.01272 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56274.68797 $ & $   0.01781 $ & $   0.01183 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56310.81274 $ & $  -0.01962 $ & $   0.01007 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56278.70197 $ & $   0.00247 $ & $   0.01101 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56298.77124 $ & $  -0.01990 $ & $   0.01054 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56314.82672 $ & $  -0.03104 $ & $   0.01758 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56282.71619 $ & $  -0.00848 $ & $   0.01254 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56318.84116 $ & $  -0.05447 $ & $   0.01455 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56298.77197 $ & $  -0.01026 $ & $   0.00965 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56306.79987 $ & $   0.00634 $ & $   0.00906 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56294.75869 $ & $   0.01078 $ & $   0.01552 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56334.89724 $ & $  -0.00198 $ & $   0.00967 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56310.81427 $ & $  -0.04539 $ & $   0.01382 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56270.67601 $ & $  -0.01066 $ & $   0.01494 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56290.74528 $ & $  -0.00779 $ & $   0.01421 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56294.75966 $ & $   0.03597 $ & $   0.01313 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56274.69044 $ & $  -0.01106 $ & $   0.01207 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56310.81525 $ & $   0.00201 $ & $   0.00949 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56298.77370 $ & $   0.00358 $ & $   0.01077 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56314.82919 $ & $  -0.02741 $ & $   0.01922 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56282.71866 $ & $   0.00740 $ & $   0.01201 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56262.64957 $ & $  -0.03707 $ & $   0.02201 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56302.78828 $ & $   0.04718 $ & $   0.01329 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56298.77447 $ & $  -0.00347 $ & $   0.00954 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56278.70530 $ & $  -0.00490 $ & $   0.01057 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56306.80238 $ & $  -0.00660 $ & $   0.00872 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56294.76119 $ & $   0.03096 $ & $   0.01795 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56334.89975 $ & $  -0.01622 $ & $   0.00945 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56310.81674 $ & $  -0.01736 $ & $   0.01365 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56270.67851 $ & $   0.00142 $ & $   0.01551 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56290.74779 $ & $  -0.01078 $ & $   0.01445 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56294.76217 $ & $   0.02613 $ & $   0.01510 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56298.77621 $ & $   0.00749 $ & $   0.01081 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56314.83165 $ & $  -0.00090 $ & $   0.01826 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56310.81797 $ & $  -0.01790 $ & $   0.00991 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56282.72113 $ & $  -0.00950 $ & $   0.01346 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56274.69381 $ & $   0.01492 $ & $   0.01207 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56302.79079 $ & $  -0.00204 $ & $   0.01282 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56298.77698 $ & $   0.01160 $ & $   0.00921 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56278.70780 $ & $  -0.00338 $ & $   0.01062 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56306.80485 $ & $   0.00784 $ & $   0.00904 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56294.76369 $ & $   0.03655 $ & $   0.01506 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56334.90223 $ & $   0.00493 $ & $   0.00939 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56310.81925 $ & $  -0.03294 $ & $   0.01303 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56290.75029 $ & $   0.01337 $ & $   0.01409 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56266.66772 $ & $  -0.02749 $ & $   0.01318 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56314.83415 $ & $  -0.00072 $ & $   0.01902 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56270.68188 $ & $   0.01221 $ & $   0.01625 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56282.72363 $ & $   0.01846 $ & $   0.01312 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56302.79326 $ & $  -0.01171 $ & $   0.01175 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56274.69632 $ & $   0.01940 $ & $   0.01222 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56298.77955 $ & $   0.02339 $ & $   0.01098 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56278.71053 $ & $  -0.01156 $ & $   0.01116 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56310.82137 $ & $  -0.00452 $ & $   0.01008 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56294.76619 $ & $   0.01379 $ & $   0.01213 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56298.78032 $ & $  -0.01239 $ & $   0.00938 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56290.75279 $ & $  -0.00190 $ & $   0.01367 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56306.80823 $ & $   0.01370 $ & $   0.00923 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56334.90562 $ & $  -0.02498 $ & $   0.00951 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56270.68434 $ & $  -0.00426 $ & $   0.01424 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56274.69878 $ & $  -0.02151 $ & $   0.01184 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56294.76803 $ & $  -0.01681 $ & $   0.01650 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56302.79577 $ & $  -0.00978 $ & $   0.01205 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56298.78203 $ & $  -0.01475 $ & $   0.01092 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56278.71303 $ & $   0.00274 $ & $   0.01120 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56310.82384 $ & $   0.02899 $ & $   0.00979 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56314.83774 $ & $  -0.04646 $ & $   0.01767 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56282.72699 $ & $  -0.02488 $ & $   0.01324 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56262.65812 $ & $  -0.04193 $ & $   0.02133 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56298.78282 $ & $   0.00937 $ & $   0.00933 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56306.81071 $ & $  -0.01398 $ & $   0.00871 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56310.82509 $ & $   0.00781 $ & $   0.01397 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56294.76984 $ & $   0.01603 $ & $   0.01082 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56270.68685 $ & $  -0.04288 $ & $   0.01419 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56290.75620 $ & $   0.01906 $ & $   0.01417 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56274.70129 $ & $   0.01348 $ & $   0.01203 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56298.78453 $ & $   0.00693 $ & $   0.01148 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56310.82636 $ & $   0.00033 $ & $   0.00974 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56314.84021 $ & $   0.01190 $ & $   0.01893 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56266.67405 $ & $   0.00161 $ & $   0.01353 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56282.72946 $ & $   0.00081 $ & $   0.01228 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56302.79913 $ & $   0.01060 $ & $   0.01263 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56298.78533 $ & $   0.00523 $ & $   0.00968 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56306.81321 $ & $   0.01646 $ & $   0.00923 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56278.71640 $ & $  -0.01331 $ & $   0.01066 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56334.91044 $ & $   0.00481 $ & $   0.00991 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56310.82756 $ & $   0.02414 $ & $   0.01405 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56262.66144 $ & $  -0.02735 $ & $   0.01955 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56294.77233 $ & $   0.00103 $ & $   0.01039 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56290.75866 $ & $  -0.01506 $ & $   0.01369 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56270.68957 $ & $  -0.00534 $ & $   0.01655 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56298.78701 $ & $   0.01472 $ & $   0.01115 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56310.82883 $ & $  -0.00033 $ & $   0.01002 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56282.73193 $ & $   0.00476 $ & $   0.01257 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56274.70465 $ & $   0.01344 $ & $   0.01221 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56302.80161 $ & $  -0.01518 $ & $   0.01214 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56298.78783 $ & $  -0.01845 $ & $   0.00966 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56306.81568 $ & $   0.00652 $ & $   0.00903 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56278.71887 $ & $   0.02145 $ & $   0.01063 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56310.83006 $ & $   0.03068 $ & $   0.01395 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56262.66391 $ & $  -0.01315 $ & $   0.01937 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56334.91321 $ & $  -0.00637 $ & $   0.00951 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56294.77484 $ & $  -0.03624 $ & $   0.01534 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56290.76113 $ & $   0.03459 $ & $   0.01584 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56282.73468 $ & $   0.00701 $ & $   0.01320 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56274.70713 $ & $  -0.01408 $ & $   0.01103 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56302.80411 $ & $  -0.01505 $ & $   0.01317 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56294.77661 $ & $   0.01838 $ & $   0.01396 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56266.67977 $ & $  -0.01784 $ & $   0.01356 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56278.72133 $ & $   0.02415 $ & $   0.01069 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56298.79061 $ & $  -0.01305 $ & $   0.01111 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56310.83222 $ & $   0.00405 $ & $   0.00989 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56310.83253 $ & $  -0.01270 $ & $   0.01435 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56294.77734 $ & $  -0.02836 $ & $   0.01614 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56262.66663 $ & $   0.01810 $ & $   0.01721 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56290.76361 $ & $   0.00888 $ & $   0.01479 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56298.79141 $ & $   0.01435 $ & $   0.00967 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56306.81929 $ & $   0.02138 $ & $   0.00927 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56270.69540 $ & $  -0.01964 $ & $   0.01485 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56318.86161 $ & $   0.00510 $ & $   0.01418 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56302.80659 $ & $   0.01580 $ & $   0.01348 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56274.70985 $ & $   0.02555 $ & $   0.01197 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56266.68223 $ & $  -0.01925 $ & $   0.01324 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56298.79308 $ & $   0.00788 $ & $   0.01138 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56278.72384 $ & $   0.01379 $ & $   0.01061 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56310.83473 $ & $   0.00080 $ & $   0.01025 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56282.73806 $ & $   0.02234 $ & $   0.01362 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56298.79391 $ & $   0.00248 $ & $   0.00947 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56306.82176 $ & $   0.01593 $ & $   0.00949 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56294.78071 $ & $   0.01356 $ & $   0.01949 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56310.83616 $ & $  -0.02740 $ & $   0.01414 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56270.69787 $ & $  -0.05373 $ & $   0.01423 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56318.86407 $ & $  -0.01410 $ & $   0.01409 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56290.76721 $ & $  -0.01316 $ & $   0.01279 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56294.78155 $ & $   0.00776 $ & $   0.01473 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56274.71232 $ & $  -0.00613 $ & $   0.01139 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56266.68470 $ & $   0.02609 $ & $   0.01313 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56298.79555 $ & $   0.00126 $ & $   0.01068 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56310.83721 $ & $  -0.01023 $ & $   0.00998 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56282.74054 $ & $   0.01356 $ & $   0.01378 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56302.81020 $ & $   0.01214 $ & $   0.01319 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56298.79642 $ & $  -0.00066 $ & $   0.01026 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56278.72722 $ & $   0.01033 $ & $   0.01078 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56306.82427 $ & $  -0.00092 $ & $   0.00887 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56310.83863 $ & $  -0.01064 $ & $   0.01393 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56262.67256 $ & $  -0.02727 $ & $   0.01812 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56270.70037 $ & $   0.01305 $ & $   0.01456 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56318.86657 $ & $   0.00688 $ & $   0.01466 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56290.76971 $ & $  -0.01506 $ & $   0.01260 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56298.79805 $ & $   0.03034 $ & $   0.01150 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56282.74300 $ & $  -0.01499 $ & $   0.01579 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56310.83997 $ & $   0.02068 $ & $   0.01012 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56266.68780 $ & $   0.00205 $ & $   0.01312 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56274.71568 $ & $   0.00865 $ & $   0.01199 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56302.81267 $ & $   0.01834 $ & $   0.01264 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56298.79892 $ & $  -0.03394 $ & $   0.01015 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56278.72970 $ & $  -0.01146 $ & $   0.01028 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56294.78568 $ & $  -0.02319 $ & $   0.01286 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56310.84110 $ & $  -0.04265 $ & $   0.01764 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56262.67502 $ & $   0.00192 $ & $   0.01812 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56290.77221 $ & $   0.02701 $ & $   0.01402 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56270.70373 $ & $  -0.00174 $ & $   0.01296 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56318.86994 $ & $   0.01542 $ & $   0.01447 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56282.74551 $ & $  -0.05501 $ & $   0.01226 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56266.69031 $ & $  -0.02626 $ & $   0.01324 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56274.71816 $ & $  -0.01685 $ & $   0.01238 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56294.78744 $ & $  -0.04242 $ & $   0.01684 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56302.81517 $ & $  -0.01434 $ & $   0.01213 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56298.80139 $ & $   0.00288 $ & $   0.01080 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56278.73242 $ & $  -0.02121 $ & $   0.01058 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56310.84332 $ & $   0.01212 $ & $   0.00933 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56294.78818 $ & $  -0.01792 $ & $   0.01393 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56262.67751 $ & $  -0.00889 $ & $   0.01653 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56298.80230 $ & $  -0.01207 $ & $   0.00971 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56290.77468 $ & $  -0.01668 $ & $   0.01343 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56270.70621 $ & $   0.00503 $ & $   0.01537 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56318.87240 $ & $   0.03524 $ & $   0.01371 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56306.83127 $ & $  -0.01211 $ & $   0.00923 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56274.72063 $ & $   0.00063 $ & $   0.01201 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56294.78991 $ & $   0.03484 $ & $   0.01527 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56302.81764 $ & $  -0.00191 $ & $   0.01218 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56266.69306 $ & $  -0.00304 $ & $   0.01344 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56298.80387 $ & $   0.00424 $ & $   0.01082 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56278.73492 $ & $  -0.00985 $ & $   0.01100 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56310.84578 $ & $   0.00633 $ & $   0.01044 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56282.74888 $ & $  -0.03434 $ & $   0.01328 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56262.67997 $ & $  -0.00575 $ & $   0.01793 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56298.80477 $ & $  -0.00866 $ & $   0.00976 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56254.65260 $ & $  -0.00561 $ & $   0.01785 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56310.84694 $ & $  -0.00392 $ & $   0.01857 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56318.87490 $ & $  -0.00682 $ & $   0.01466 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56270.70871 $ & $   0.00112 $ & $   0.01339 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56294.79182 $ & $   0.01353 $ & $   0.01383 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56290.77810 $ & $   0.00755 $ & $   0.01302 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56306.83375 $ & $  -0.00638 $ & $   0.00926 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56274.72313 $ & $  -0.01075 $ & $   0.01194 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56266.69553 $ & $   0.04979 $ & $   0.01316 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56298.80638 $ & $  -0.01606 $ & $   0.01167 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56282.75135 $ & $  -0.00973 $ & $   0.01484 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56310.84829 $ & $  -0.00736 $ & $   0.00991 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56302.82101 $ & $  -0.00583 $ & $   0.01244 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56298.80728 $ & $  -0.02215 $ & $   0.00970 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56254.65508 $ & $  -0.03280 $ & $   0.01626 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56278.73829 $ & $   0.01913 $ & $   0.01094 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56310.84944 $ & $   0.03535 $ & $   0.01798 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56262.68334 $ & $  -0.00099 $ & $   0.01799 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56318.87736 $ & $   0.00067 $ & $   0.01327 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56294.79429 $ & $   0.00019 $ & $   0.01524 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56290.78057 $ & $  -0.04120 $ & $   0.01288 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56270.71144 $ & $  -0.00276 $ & $   0.01366 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56306.83625 $ & $  -0.02115 $ & $   0.00859 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56294.79488 $ & $   0.02041 $ & $   0.01565 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56298.80885 $ & $  -0.01589 $ & $   0.01179 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56274.72577 $ & $  -0.00879 $ & $   0.01456 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56310.85077 $ & $  -0.01068 $ & $   0.01044 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56274.72650 $ & $  -0.00027 $ & $   0.01204 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56302.82352 $ & $   0.01399 $ & $   0.01216 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56266.69890 $ & $   0.02762 $ & $   0.01311 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56298.80978 $ & $  -0.00824 $ & $   0.00941 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56254.65754 $ & $  -0.03034 $ & $   0.01611 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56278.74076 $ & $   0.00093 $ & $   0.01093 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56310.85191 $ & $   0.00261 $ & $   0.01594 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56302.82449 $ & $  -0.02365 $ & $   0.00909 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56294.79680 $ & $   0.02167 $ & $   0.01774 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56290.78308 $ & $   0.01722 $ & $   0.01378 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56306.83873 $ & $   0.00586 $ & $   0.00890 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56274.72829 $ & $   0.00955 $ & $   0.01214 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56318.88099 $ & $  -0.00311 $ & $   0.01429 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56270.71480 $ & $  -0.03154 $ & $   0.01217 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56282.75657 $ & $   0.01636 $ & $   0.01627 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56258.67356 $ & $  -0.02329 $ & $   0.02347 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56274.72898 $ & $  -0.01648 $ & $   0.01199 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56302.82600 $ & $   0.02473 $ & $   0.01287 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56266.70137 $ & $   0.00829 $ & $   0.01334 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56294.79850 $ & $   0.00701 $ & $   0.01305 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56298.81244 $ & $   0.00368 $ & $   0.01103 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56278.74322 $ & $   0.00145 $ & $   0.01034 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56310.85415 $ & $  -0.00232 $ & $   0.00952 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56298.81311 $ & $   0.01295 $ & $   0.00930 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56302.82699 $ & $  -0.01335 $ & $   0.00948 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56290.78554 $ & $   0.00683 $ & $   0.01426 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56254.66090 $ & $   0.02919 $ & $   0.01725 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56274.73087 $ & $  -0.02861 $ & $   0.01059 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56270.71727 $ & $   0.01937 $ & $   0.01235 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56318.88348 $ & $  -0.02872 $ & $   0.01401 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56266.70383 $ & $   0.02910 $ & $   0.01352 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56306.84235 $ & $  -0.01052 $ & $   0.00911 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56302.82851 $ & $   0.03649 $ & $   0.01335 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56294.80098 $ & $  -0.00582 $ & $   0.01267 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56274.73174 $ & $  -0.01017 $ & $   0.01223 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56298.81495 $ & $  -0.02516 $ & $   0.01109 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56278.74573 $ & $  -0.00085 $ & $   0.01075 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56310.85666 $ & $  -0.01074 $ & $   0.00989 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56282.75995 $ & $  -0.00686 $ & $   0.01648 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56298.81562 $ & $  -0.00014 $ & $   0.00948 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56302.82950 $ & $  -0.00066 $ & $   0.00929 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56254.66336 $ & $   0.04885 $ & $   0.01816 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56270.71974 $ & $  -0.00412 $ & $   0.01443 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56318.88594 $ & $  -0.00228 $ & $   0.01345 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56262.69215 $ & $  -0.04108 $ & $   0.01789 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56290.78918 $ & $  -0.02878 $ & $   0.01382 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56306.84482 $ & $  -0.00351 $ & $   0.00869 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56266.70634 $ & $  -0.00689 $ & $   0.01329 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56294.80345 $ & $   0.01063 $ & $   0.01394 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56274.73420 $ & $   0.01148 $ & $   0.01137 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56298.81743 $ & $   0.00003 $ & $   0.01134 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56310.85914 $ & $   0.00589 $ & $   0.01007 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56274.73457 $ & $  -0.00214 $ & $   0.01149 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56298.81809 $ & $   0.00355 $ & $   0.01035 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56302.83208 $ & $  -0.02082 $ & $   0.01315 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56278.74910 $ & $   0.00534 $ & $   0.01080 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56294.80504 $ & $  -0.04057 $ & $   0.01928 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56302.83291 $ & $  -0.00684 $ & $   0.01003 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56270.72224 $ & $  -0.04095 $ & $   0.01380 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56318.88844 $ & $  -0.00565 $ & $   0.01564 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56278.75009 $ & $  -0.00559 $ & $   0.01029 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56290.79168 $ & $   0.01523 $ & $   0.01442 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56306.84733 $ & $   0.00511 $ & $   0.00879 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56294.80596 $ & $  -0.00871 $ & $   0.01299 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56298.81990 $ & $  -0.00628 $ & $   0.01116 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56262.69548 $ & $  -0.00475 $ & $   0.01759 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56274.73708 $ & $   0.00454 $ & $   0.01066 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56310.86191 $ & $  -0.01218 $ & $   0.00991 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56266.70968 $ & $  -0.02552 $ & $   0.01232 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56282.76516 $ & $   0.00767 $ & $   0.01720 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56298.82059 $ & $   0.01549 $ & $   0.00982 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56274.73757 $ & $  -0.02865 $ & $   0.01096 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56302.83458 $ & $   0.00832 $ & $   0.01285 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56278.75157 $ & $   0.02477 $ & $   0.01055 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56302.83542 $ & $  -0.00167 $ & $   0.00931 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56290.79415 $ & $  -0.00890 $ & $   0.01297 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56278.75270 $ & $   0.01245 $ & $   0.01066 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56254.66969 $ & $   0.04843 $ & $   0.01752 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56306.84980 $ & $   0.02031 $ & $   0.00941 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56306.85017 $ & $   0.02580 $ & $   0.01328 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56270.72557 $ & $   0.01549 $ & $   0.01287 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56318.89181 $ & $  -0.02120 $ & $   0.01414 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56262.69798 $ & $  -0.04900 $ & $   0.01813 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56274.73968 $ & $  -0.00270 $ & $   0.01068 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56266.71218 $ & $   0.01310 $ & $   0.01300 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56274.74005 $ & $  -0.02294 $ & $   0.01184 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56294.80929 $ & $  -0.01376 $ & $   0.01273 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56302.83706 $ & $  -0.01215 $ & $   0.01261 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56282.76783 $ & $  -0.00411 $ & $   0.01630 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56298.82324 $ & $  -0.00836 $ & $   0.01157 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56278.75429 $ & $   0.00919 $ & $   0.01068 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56310.86525 $ & $  -0.00838 $ & $   0.00980 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56298.82393 $ & $  -0.00394 $ & $   0.00944 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56302.83793 $ & $   0.01745 $ & $   0.00963 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56290.79665 $ & $   0.03548 $ & $   0.01433 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56278.75528 $ & $   0.00155 $ & $   0.01033 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56306.85265 $ & $   0.03911 $ & $   0.01450 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56270.72804 $ & $  -0.00848 $ & $   0.01167 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56318.89427 $ & $   0.00223 $ & $   0.01381 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56262.70044 $ & $   0.02555 $ & $   0.01902 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56274.74232 $ & $   0.00065 $ & $   0.01178 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56306.85315 $ & $  -0.00174 $ & $   0.00876 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56294.81177 $ & $  -0.01063 $ & $   0.01433 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56274.74255 $ & $  -0.00268 $ & $   0.01155 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56266.71490 $ & $   0.00702 $ & $   0.01300 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56302.83956 $ & $   0.02724 $ & $   0.01321 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56298.82575 $ & $  -0.01034 $ & $   0.01090 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56282.77052 $ & $  -0.01768 $ & $   0.01807 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56278.75679 $ & $  -0.02112 $ & $   0.01065 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56258.68774 $ & $   0.04929 $ & $   0.02491 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56298.82644 $ & $   0.00395 $ & $   0.00966 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56254.67415 $ & $   0.00932 $ & $   0.01690 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56302.84043 $ & $   0.00597 $ & $   0.00937 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56306.85515 $ & $   0.03990 $ & $   0.02059 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56294.81362 $ & $   0.02371 $ & $   0.01206 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56318.89672 $ & $  -0.04946 $ & $   0.01564 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56270.73055 $ & $  -0.02705 $ & $   0.01376 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56290.80003 $ & $  -0.01763 $ & $   0.01249 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56306.85566 $ & $  -0.00205 $ & $   0.00885 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56278.75878 $ & $  -0.00299 $ & $   0.00999 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56274.74503 $ & $  -0.00663 $ & $   0.01199 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56294.81428 $ & $  -0.00623 $ & $   0.01377 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56266.71741 $ & $  -0.02277 $ & $   0.01201 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56298.82822 $ & $   0.00696 $ & $   0.01149 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56282.77319 $ & $  -0.00966 $ & $   0.01715 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56298.82891 $ & $  -0.00612 $ & $   0.00927 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56258.69050 $ & $   0.04277 $ & $   0.02503 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56254.67665 $ & $   0.00636 $ & $   0.01720 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56302.84293 $ & $   0.00216 $ & $   0.01313 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56278.76016 $ & $  -0.01036 $ & $   0.01079 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56274.74631 $ & $   0.01099 $ & $   0.01014 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56282.77422 $ & $   0.03318 $ & $   0.01829 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56310.87138 $ & $   0.03185 $ & $   0.01032 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56318.89921 $ & $  -0.01064 $ & $   0.01303 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56294.81613 $ & $  -0.03703 $ & $   0.02004 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56302.84404 $ & $  -0.00852 $ & $   0.00914 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56270.73327 $ & $  -0.01352 $ & $   0.01508 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56290.80253 $ & $   0.02349 $ & $   0.01251 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56306.85814 $ & $  -0.00861 $ & $   0.00909 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56294.81678 $ & $   0.02900 $ & $   0.01566 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56298.83072 $ & $   0.00751 $ & $   0.01110 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56282.77569 $ & $   0.03331 $ & $   0.01597 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56298.83141 $ & $  -0.01542 $ & $   0.00946 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56254.67912 $ & $  -0.01657 $ & $   0.01860 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56274.74839 $ & $   0.01162 $ & $   0.01205 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56302.84540 $ & $  -0.03210 $ & $   0.01342 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56278.76263 $ & $   0.00999 $ & $   0.01117 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56274.74879 $ & $   0.00953 $ & $   0.01191 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56310.87388 $ & $  -0.01449 $ & $   0.00999 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56282.77697 $ & $   0.05252 $ & $   0.02264 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56294.81863 $ & $  -0.00102 $ & $   0.01380 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56266.72187 $ & $   0.01550 $ & $   0.01289 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56302.84654 $ & $  -0.00979 $ & $   0.00921 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56290.80499 $ & $  -0.00872 $ & $   0.01375 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56306.86064 $ & $   0.01096 $ & $   0.00904 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56318.90285 $ & $  -0.01805 $ & $   0.01461 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56282.77844 $ & $   0.02514 $ & $   0.01520 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56254.68158 $ & $   0.00350 $ & $   0.01696 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56274.75086 $ & $  -0.00022 $ & $   0.01166 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56302.84787 $ & $  -0.00368 $ & $   0.01257 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56294.82040 $ & $   0.01379 $ & $   0.01358 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56298.83432 $ & $   0.02540 $ & $   0.01107 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56278.76513 $ & $  -0.00018 $ & $   0.01043 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56274.75138 $ & $   0.00080 $ & $   0.01298 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56294.82115 $ & $   0.00935 $ & $   0.01343 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56298.83500 $ & $  -0.01252 $ & $   0.00971 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56266.72437 $ & $   0.05013 $ & $   0.01258 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56290.80749 $ & $   0.00446 $ & $   0.01294 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56302.84905 $ & $  -0.02075 $ & $   0.00960 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56310.87724 $ & $  -0.00819 $ & $   0.00972 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56306.86349 $ & $   0.02417 $ & $   0.01743 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56270.73911 $ & $  -0.00908 $ & $   0.01021 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56318.90532 $ & $  -0.00928 $ & $   0.01506 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56250.66997 $ & $   0.00368 $ & $   0.01433 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56262.71166 $ & $  -0.00298 $ & $   0.01943 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56302.85037 $ & $   0.02379 $ & $   0.01314 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56306.86423 $ & $   0.02066 $ & $   0.00915 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56274.75359 $ & $   0.01132 $ & $   0.01273 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56294.82289 $ & $   0.00221 $ & $   0.01276 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56298.83680 $ & $  -0.01032 $ & $   0.01107 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56278.76760 $ & $   0.01653 $ & $   0.01072 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56282.78182 $ & $   0.02294 $ & $   0.01277 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56298.83747 $ & $   0.00003 $ & $   0.00990 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56266.72684 $ & $   0.02830 $ & $   0.01293 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56302.85156 $ & $  -0.00386 $ & $   0.00985 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56282.78234 $ & $   0.02504 $ & $   0.01596 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56310.87971 $ & $  -0.00347 $ & $   0.00987 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56294.82449 $ & $   0.01221 $ & $   0.01133 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56318.90778 $ & $   0.02992 $ & $   0.01402 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56250.67248 $ & $  -0.00193 $ & $   0.01452 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56262.71412 $ & $   0.03366 $ & $   0.02130 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56290.81113 $ & $  -0.05647 $ & $   0.01263 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56270.74188 $ & $   0.01437 $ & $   0.00982 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56306.86670 $ & $   0.00992 $ & $   0.00870 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56274.75609 $ & $   0.00672 $ & $   0.01202 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56294.82539 $ & $  -0.01279 $ & $   0.01449 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56298.83927 $ & $  -0.00966 $ & $   0.01134 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56278.77027 $ & $   0.01198 $ & $   0.01055 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56282.78429 $ & $   0.00025 $ & $   0.01326 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56298.83997 $ & $  -0.00354 $ & $   0.00982 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56266.72934 $ & $  -0.02257 $ & $   0.01274 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56302.85399 $ & $  -0.00465 $ & $   0.01242 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56278.77097 $ & $  -0.02085 $ & $   0.01081 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56274.75749 $ & $  -0.00171 $ & $   0.01218 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56310.88221 $ & $  -0.01423 $ & $   0.00940 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56294.82700 $ & $   0.00410 $ & $   0.01571 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56270.74406 $ & $  -0.01078 $ & $   0.01759 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56318.91027 $ & $   0.01944 $ & $   0.01428 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56302.85490 $ & $  -0.00200 $ & $   0.00999 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56250.67495 $ & $   0.00224 $ & $   0.01499 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56290.81363 $ & $   0.03534 $ & $   0.01374 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56270.74440 $ & $  -0.00795 $ & $   0.00997 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56306.86921 $ & $  -0.00261 $ & $   0.00918 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56294.82787 $ & $  -0.04340 $ & $   0.01318 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56298.84178 $ & $   0.01514 $ & $   0.01168 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56258.70342 $ & $   0.00506 $ & $   0.02166 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56262.71748 $ & $  -0.02274 $ & $   0.01977 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56278.77289 $ & $  -0.00557 $ & $   0.01171 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56282.78680 $ & $  -0.01821 $ & $   0.01245 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56298.84244 $ & $   0.00156 $ & $   0.00974 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56274.75945 $ & $  -0.02502 $ & $   0.01171 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56302.85647 $ & $   0.00373 $ & $   0.01414 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56278.77344 $ & $  -0.00593 $ & $   0.01080 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56274.75998 $ & $   0.00871 $ & $   0.01222 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56294.82947 $ & $   0.03865 $ & $   0.01580 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56310.88494 $ & $   0.02540 $ & $   0.01025 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56302.85737 $ & $  -0.01377 $ & $   0.00942 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56254.69142 $ & $   0.01284 $ & $   0.01569 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56290.81611 $ & $  -0.00501 $ & $   0.01480 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56306.87168 $ & $   0.00392 $ & $   0.00885 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56318.91361 $ & $   0.01729 $ & $   0.01725 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56282.78899 $ & $  -0.00634 $ & $   0.01775 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56250.67835 $ & $  -0.01172 $ & $   0.01328 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56262.71994 $ & $  -0.04177 $ & $   0.01749 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56266.73381 $ & $  -0.02045 $ & $   0.01220 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56282.78927 $ & $   0.02158 $ & $   0.01241 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56278.77546 $ & $   0.00038 $ & $   0.01054 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56270.74808 $ & $  -0.00688 $ & $   0.00927 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56274.76194 $ & $  -0.00968 $ & $   0.01141 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56302.85894 $ & $  -0.03229 $ & $   0.01207 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56298.84514 $ & $   0.00936 $ & $   0.01167 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56278.77616 $ & $   0.01785 $ & $   0.01053 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56274.76260 $ & $  -0.00694 $ & $   0.01137 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56294.83197 $ & $   0.01853 $ & $   0.01651 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56302.85987 $ & $  -0.00446 $ & $   0.00953 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56254.69388 $ & $   0.01638 $ & $   0.01747 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56290.81861 $ & $   0.01254 $ & $   0.01359 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56310.88830 $ & $   0.01116 $ & $   0.00985 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56318.91610 $ & $   0.00920 $ & $   0.01288 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56262.72240 $ & $  -0.02270 $ & $   0.01780 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56266.73653 $ & $  -0.00170 $ & $   0.01189 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56306.87503 $ & $   0.00073 $ & $   0.00908 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56270.75056 $ & $  -0.01301 $ & $   0.00948 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56274.76442 $ & $   0.01311 $ & $   0.01154 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56294.83374 $ & $   0.01262 $ & $   0.01367 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56302.86144 $ & $  -0.00870 $ & $   0.01202 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56298.84762 $ & $   0.00213 $ & $   0.01121 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56278.77863 $ & $   0.02239 $ & $   0.01103 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56278.77899 $ & $  -0.02471 $ & $   0.01131 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56274.76528 $ & $   0.02359 $ & $   0.01157 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56302.86234 $ & $  -0.01551 $ & $   0.00954 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56310.89078 $ & $   0.01078 $ & $   0.01072 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56318.91856 $ & $  -0.04375 $ & $   0.01425 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56298.84939 $ & $  -0.00747 $ & $   0.00983 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56294.83561 $ & $   0.01795 $ & $   0.01860 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56262.72489 $ & $  -0.00444 $ & $   0.01984 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56254.69729 $ & $   0.01991 $ & $   0.01543 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56290.82199 $ & $  -0.03716 $ & $   0.01262 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56266.73900 $ & $  -0.00302 $ & $   0.01232 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56282.79441 $ & $   0.01623 $ & $   0.02064 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56306.87754 $ & $  -0.00390 $ & $   0.00874 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56270.75307 $ & $  -0.00446 $ & $   0.00957 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56274.76692 $ & $  -0.02885 $ & $   0.01156 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56294.83624 $ & $   0.05537 $ & $   0.01401 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56298.85013 $ & $  -0.00245 $ & $   0.01161 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56278.78153 $ & $   0.00467 $ & $   0.01036 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56302.86481 $ & $  -0.01076 $ & $   0.01183 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56278.78201 $ & $   0.03150 $ & $   0.01156 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56258.71309 $ & $  -0.00261 $ & $   0.02202 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56310.89329 $ & $  -0.00389 $ & $   0.00935 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56318.92105 $ & $   0.04995 $ & $   0.01488 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56298.85189 $ & $   0.00698 $ & $   0.01027 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56302.86594 $ & $   0.00096 $ & $   0.01019 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56254.69976 $ & $   0.00387 $ & $   0.01482 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56290.82446 $ & $  -0.03048 $ & $   0.01368 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56266.74150 $ & $   0.01687 $ & $   0.01263 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56306.88001 $ & $  -0.01197 $ & $   0.00902 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56270.75558 $ & $  -0.00658 $ & $   0.00986 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56274.76944 $ & $  -0.00882 $ & $   0.01231 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56294.83871 $ & $   0.00427 $ & $   0.01378 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56298.85261 $ & $   0.01076 $ & $   0.01149 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56262.72826 $ & $  -0.05436 $ & $   0.01604 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56278.78413 $ & $   0.01535 $ & $   0.01208 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56274.77028 $ & $   0.02454 $ & $   0.01204 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56302.86729 $ & $  -0.01475 $ & $   0.01189 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56278.78449 $ & $   0.01097 $ & $   0.01116 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56258.71560 $ & $   0.01645 $ & $   0.02243 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56310.89577 $ & $  -0.01181 $ & $   0.01019 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56298.85436 $ & $  -0.01315 $ & $   0.00986 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56294.84058 $ & $  -0.02257 $ & $   0.01678 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56254.70222 $ & $   0.03801 $ & $   0.01722 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56302.86845 $ & $  -0.00551 $ & $   0.00962 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56290.82696 $ & $   0.00764 $ & $   0.01547 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56306.88252 $ & $   0.01782 $ & $   0.00917 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56274.77193 $ & $  -0.02115 $ & $   0.01442 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56318.92468 $ & $  -0.00419 $ & $   0.01512 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56250.68942 $ & $   0.00552 $ & $   0.01259 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56274.77276 $ & $  -0.01623 $ & $   0.01103 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56278.78670 $ & $   0.00451 $ & $   0.01186 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56302.86979 $ & $   0.00606 $ & $   0.01304 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56270.75922 $ & $   0.01158 $ & $   0.00969 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56294.84233 $ & $  -0.02686 $ & $   0.01400 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56298.85623 $ & $   0.00036 $ & $   0.01176 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56278.78700 $ & $   0.00755 $ & $   0.01129 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56266.74597 $ & $   0.00227 $ & $   0.01197 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56294.84305 $ & $   0.02682 $ & $   0.02047 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56254.70472 $ & $  -0.03044 $ & $   0.01385 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56302.87092 $ & $   0.01344 $ & $   0.00962 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56290.82946 $ & $  -0.04830 $ & $   0.01354 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56310.89912 $ & $   0.00588 $ & $   0.01027 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56318.92714 $ & $   0.01269 $ & $   0.01467 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56250.69188 $ & $   0.00153 $ & $   0.01325 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56262.73347 $ & $  -0.00080 $ & $   0.02027 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56302.87226 $ & $   0.01147 $ & $   0.01333 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56274.77552 $ & $   0.01642 $ & $   0.01201 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56294.84481 $ & $  -0.01920 $ & $   0.01366 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56270.76173 $ & $   0.00674 $ & $   0.00997 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56298.85872 $ & $   0.01310 $ & $   0.01171 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56278.78950 $ & $   0.04718 $ & $   0.01142 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56282.80349 $ & $   0.04906 $ & $   0.01982 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56266.74848 $ & $   0.00311 $ & $   0.01237 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56302.87343 $ & $   0.01072 $ & $   0.01027 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56278.79047 $ & $  -0.01300 $ & $   0.01278 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56310.90159 $ & $   0.02562 $ & $   0.01013 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56294.84631 $ & $  -0.00034 $ & $   0.01984 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56274.77718 $ & $   0.02536 $ & $   0.01483 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56318.92964 $ & $  -0.02374 $ & $   0.01509 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56254.70806 $ & $  -0.00625 $ & $   0.01522 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56250.69435 $ & $   0.03994 $ & $   0.01497 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56306.88845 $ & $   0.00164 $ & $   0.00876 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56290.83310 $ & $   0.00495 $ & $   0.01269 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56258.72258 $ & $  -0.05486 $ & $   0.02101 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56274.77799 $ & $   0.01529 $ & $   0.01184 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56294.84729 $ & $  -0.00696 $ & $   0.01442 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56298.86124 $ & $   0.01024 $ & $   0.01190 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56270.76450 $ & $  -0.00504 $ & $   0.00972 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56266.75095 $ & $   0.04555 $ & $   0.01262 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56302.87589 $ & $   0.00881 $ & $   0.01164 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56278.79301 $ & $  -0.04334 $ & $   0.01126 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56310.90410 $ & $  -0.02377 $ & $   0.01013 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56294.84881 $ & $  -0.00027 $ & $   0.01365 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56318.93209 $ & $  -0.01900 $ & $   0.01442 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56302.87682 $ & $   0.00685 $ & $   0.00915 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56250.69682 $ & $   0.01603 $ & $   0.01307 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56254.71079 $ & $   0.01914 $ & $   0.01497 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56306.89096 $ & $   0.00517 $ & $   0.00911 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56290.83561 $ & $   0.02389 $ & $   0.01378 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56258.72504 $ & $  -0.03701 $ & $   0.02209 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56298.86372 $ & $  -0.00433 $ & $   0.01175 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56270.76701 $ & $   0.01947 $ & $   0.00959 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56274.78100 $ & $  -0.01606 $ & $   0.01412 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56266.75345 $ & $  -0.03002 $ & $   0.01203 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56274.78136 $ & $   0.00647 $ & $   0.01184 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56278.79535 $ & $  -0.00823 $ & $   0.01059 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56278.79557 $ & $  -0.02125 $ & $   0.01142 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56294.85129 $ & $   0.00002 $ & $   0.01748 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56298.86518 $ & $   0.01761 $ & $   0.01001 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56310.90684 $ & $  -0.00967 $ & $   0.00982 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56302.87929 $ & $  -0.00868 $ & $   0.00960 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56306.89343 $ & $  -0.01584 $ & $   0.00914 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56290.83808 $ & $  -0.00086 $ & $   0.01300 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56258.72750 $ & $   0.00591 $ & $   0.02193 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56318.93547 $ & $   0.02136 $ & $   0.01602 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56250.70014 $ & $   0.00988 $ & $   0.01339 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56262.74174 $ & $   0.01412 $ & $   0.02168 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56274.78353 $ & $   0.00895 $ & $   0.01511 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56274.78383 $ & $  -0.02485 $ & $   0.01153 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56294.85318 $ & $   0.00553 $ & $   0.01326 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56298.86711 $ & $   0.03498 $ & $   0.01221 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56278.79808 $ & $   0.00538 $ & $   0.01081 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56270.77062 $ & $   0.00676 $ & $   0.00928 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56266.75680 $ & $  -0.00158 $ & $   0.01250 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56302.88179 $ & $   0.00017 $ & $   0.00942 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56254.71575 $ & $   0.03180 $ & $   0.01593 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56282.81286 $ & $  -0.03259 $ & $   0.01419 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56290.84058 $ & $  -0.01264 $ & $   0.01297 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56258.72996 $ & $  -0.00740 $ & $   0.02221 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56310.91019 $ & $   0.00482 $ & $   0.01011 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56318.93793 $ & $   0.01386 $ & $   0.01394 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56250.70261 $ & $   0.04080 $ & $   0.01432 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56306.89678 $ & $  -0.00403 $ & $   0.00874 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56274.78617 $ & $   0.00107 $ & $   0.01277 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56274.78630 $ & $   0.01598 $ & $   0.01146 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56294.85567 $ & $  -0.03028 $ & $   0.01327 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56298.86959 $ & $   0.00904 $ & $   0.01178 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56278.80059 $ & $  -0.01649 $ & $   0.01055 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56270.77313 $ & $   0.00910 $ & $   0.00970 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56286.82868 $ & $  -0.01954 $ & $   0.01352 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56302.88426 $ & $   0.00290 $ & $   0.00955 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56278.80161 $ & $  -0.00009 $ & $   0.01114 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56298.87088 $ & $  -0.01710 $ & $   0.00966 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56282.81555 $ & $   0.00638 $ & $   0.01920 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56310.91266 $ & $   0.00651 $ & $   0.01004 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56318.94042 $ & $   0.01560 $ & $   0.01640 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56250.70507 $ & $   0.00047 $ & $   0.01235 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56254.71913 $ & $  -0.01499 $ & $   0.01570 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56306.89925 $ & $  -0.00216 $ & $   0.00932 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56290.84396 $ & $   0.00626 $ & $   0.01366 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56258.73333 $ & $   0.03278 $ & $   0.02188 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56274.78880 $ & $  -0.01815 $ & $   0.01076 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56294.85818 $ & $  -0.01708 $ & $   0.01424 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56298.87210 $ & $  -0.00541 $ & $   0.01243 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56274.78908 $ & $  -0.02335 $ & $   0.01206 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56270.77564 $ & $   0.00191 $ & $   0.00949 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56286.83118 $ & $  -0.02068 $ & $   0.01422 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56278.80395 $ & $   0.01374 $ & $   0.01090 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56298.87339 $ & $  -0.00228 $ & $   0.01013 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56278.80419 $ & $   0.01259 $ & $   0.01116 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56310.91517 $ & $   0.00017 $ & $   0.00983 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56318.94287 $ & $   0.03087 $ & $   0.01715 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56250.70754 $ & $  -0.00141 $ & $   0.01278 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56254.72163 $ & $   0.04002 $ & $   0.01652 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56306.90175 $ & $  -0.00886 $ & $   0.00941 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56302.88790 $ & $   0.00242 $ & $   0.00971 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56290.84643 $ & $   0.01746 $ & $   0.01352 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56294.86065 $ & $  -0.01634 $ & $   0.01214 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56258.73604 $ & $  -0.02292 $ & $   0.02087 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56298.87458 $ & $   0.00681 $ & $   0.01304 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56270.77815 $ & $   0.00688 $ & $   0.00954 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56274.79213 $ & $   0.00402 $ & $   0.01212 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56278.80642 $ & $   0.00845 $ & $   0.01103 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56298.87586 $ & $  -0.01159 $ & $   0.00941 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56266.76515 $ & $   0.01577 $ & $   0.01017 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56274.79288 $ & $   0.00497 $ & $   0.01118 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56278.80673 $ & $  -0.00092 $ & $   0.01110 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56310.91764 $ & $   0.00062 $ & $   0.00974 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56286.83458 $ & $  -0.00049 $ & $   0.01356 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56254.72410 $ & $  -0.01156 $ & $   0.01511 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56302.89037 $ & $  -0.01153 $ & $   0.00935 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56306.90422 $ & $   0.00747 $ & $   0.00899 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56290.84893 $ & $   0.02144 $ & $   0.01383 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56318.94650 $ & $   0.00073 $ & $   0.01421 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56250.71111 $ & $   0.02151 $ & $   0.01258 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56282.82200 $ & $  -0.00638 $ & $   0.02037 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56274.79464 $ & $  -0.00317 $ & $   0.01171 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56294.86427 $ & $   0.00124 $ & $   0.01500 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56278.80888 $ & $   0.01018 $ & $   0.01080 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56298.87823 $ & $   0.02563 $ & $   0.01424 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56262.75365 $ & $   0.00186 $ & $   0.02536 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56274.79539 $ & $   0.00174 $ & $   0.01215 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56286.83706 $ & $  -0.00009 $ & $   0.01299 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56278.80938 $ & $   0.00561 $ & $   0.01127 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56270.78179 $ & $  -0.01866 $ & $   0.00975 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56254.72661 $ & $  -0.03349 $ & $   0.01398 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56302.89288 $ & $  -0.00599 $ & $   0.00948 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56290.85142 $ & $   0.00718 $ & $   0.01366 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56266.76856 $ & $  -0.00076 $ & $   0.01023 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56310.92099 $ & $   0.00392 $ & $   0.01027 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56298.87946 $ & $   0.02085 $ & $   0.01016 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56318.94896 $ & $   0.03082 $ & $   0.01709 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56250.71362 $ & $  -0.02551 $ & $   0.01189 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56282.82468 $ & $   0.05282 $ & $   0.01797 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56306.90784 $ & $   0.01301 $ & $   0.00940 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56274.79739 $ & $   0.02713 $ & $   0.01232 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56294.86674 $ & $  -0.00018 $ & $   0.01510 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56278.81139 $ & $   0.02548 $ & $   0.01047 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56298.88075 $ & $   0.01212 $ & $   0.01446 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56262.75637 $ & $  -0.02155 $ & $   0.02311 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56274.79800 $ & $   0.01436 $ & $   0.01316 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56270.78430 $ & $  -0.00399 $ & $   0.00892 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56302.89534 $ & $   0.00183 $ & $   0.00981 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56266.77103 $ & $  -0.00149 $ & $   0.00990 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56310.92347 $ & $   0.00993 $ & $   0.00974 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56298.88197 $ & $  -0.01166 $ & $   0.01031 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56318.95145 $ & $  -0.00842 $ & $   0.01494 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56250.71609 $ & $   0.02308 $ & $   0.01284 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56254.72998 $ & $   0.01788 $ & $   0.01611 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56294.86872 $ & $  -0.02599 $ & $   0.01192 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56306.91031 $ & $   0.00552 $ & $   0.00919 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56290.85506 $ & $  -0.00932 $ & $   0.01280 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56258.74447 $ & $  -0.02584 $ & $   0.02103 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56274.79989 $ & $   0.03673 $ & $   0.01166 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56282.82763 $ & $  -0.02971 $ & $   0.01785 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56294.86922 $ & $   0.02083 $ & $   0.01477 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56270.78614 $ & $  -0.01484 $ & $   0.01906 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56298.88323 $ & $  -0.01045 $ & $   0.01470 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56286.84191 $ & $   0.00364 $ & $   0.01263 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56262.75887 $ & $   0.01245 $ & $   0.02189 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56274.80069 $ & $   0.01885 $ & $   0.01663 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56278.81475 $ & $   0.02234 $ & $   0.01087 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56270.78707 $ & $   0.01090 $ & $   0.00945 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56266.77355 $ & $   0.00241 $ & $   0.01056 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56310.92594 $ & $  -0.00231 $ & $   0.00962 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56298.88448 $ & $  -0.00580 $ & $   0.01026 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56318.95390 $ & $  -0.01084 $ & $   0.01351 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56250.71855 $ & $   0.01138 $ & $   0.01225 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56302.89868 $ & $   0.00536 $ & $   0.00915 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56278.81577 $ & $   0.01451 $ & $   0.01183 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56294.87119 $ & $  -0.00277 $ & $   0.01313 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56254.73274 $ & $   0.03737 $ & $   0.01593 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56306.91281 $ & $   0.00307 $ & $   0.00956 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56290.85754 $ & $  -0.01696 $ & $   0.01205 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56258.74697 $ & $  -0.01847 $ & $   0.02025 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56294.87174 $ & $   0.03581 $ & $   0.01567 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56270.78864 $ & $   0.03912 $ & $   0.01760 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56298.88574 $ & $   0.03167 $ & $   0.01431 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56282.83035 $ & $   0.00951 $ & $   0.01563 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56266.77547 $ & $   0.02277 $ & $   0.01426 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56274.80326 $ & $  -0.02284 $ & $   0.01152 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56278.81723 $ & $  -0.01042 $ & $   0.01071 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56270.78955 $ & $  -0.02510 $ & $   0.00944 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56286.84530 $ & $   0.02272 $ & $   0.01431 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56262.76222 $ & $  -0.01339 $ & $   0.02183 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56298.88695 $ & $  -0.01890 $ & $   0.01017 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56266.77632 $ & $  -0.00056 $ & $   0.00996 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56302.90120 $ & $  -0.01229 $ & $   0.00970 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56254.73521 $ & $   0.00892 $ & $   0.01474 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56294.87371 $ & $  -0.02490 $ & $   0.01459 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56306.91528 $ & $   0.00070 $ & $   0.00922 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56290.86004 $ & $   0.02444 $ & $   0.01226 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56262.76310 $ & $   0.03821 $ & $   0.01712 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56258.74942 $ & $   0.02347 $ & $   0.01974 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56318.95728 $ & $   0.01584 $ & $   0.01685 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56250.72191 $ & $  -0.02486 $ & $   0.01215 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56274.80574 $ & $   0.01040 $ & $   0.01225 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56294.87513 $ & $  -0.01084 $ & $   0.01420 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56278.82000 $ & $   0.00773 $ & $   0.01076 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56262.76468 $ & $  -0.00349 $ & $   0.02030 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56282.83410 $ & $  -0.01901 $ & $   0.01809 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56266.77889 $ & $   0.03019 $ & $   0.01453 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56302.90366 $ & $   0.00362 $ & $   0.00934 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56254.73767 $ & $  -0.01256 $ & $   0.01555 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56294.87617 $ & $   0.00691 $ & $   0.01640 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56274.80694 $ & $   0.00074 $ & $   0.01317 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56270.79320 $ & $  -0.00600 $ & $   0.00968 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56290.86250 $ & $   0.02239 $ & $   0.01319 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56298.89029 $ & $   0.00413 $ & $   0.00961 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56258.75188 $ & $   0.01348 $ & $   0.02097 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56266.77969 $ & $   0.00247 $ & $   0.01004 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56250.72438 $ & $  -0.01083 $ & $   0.01158 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56274.80824 $ & $  -0.03442 $ & $   0.01208 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56270.79448 $ & $   0.00810 $ & $   0.01949 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56294.87760 $ & $   0.02638 $ & $   0.01483 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56310.93320 $ & $  -0.01164 $ & $   0.01010 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56278.82247 $ & $  -0.01185 $ & $   0.01059 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56262.76715 $ & $   0.00684 $ & $   0.02270 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56286.85052 $ & $   0.00524 $ & $   0.01384 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56302.90617 $ & $  -0.00360 $ & $   0.00911 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56270.79571 $ & $   0.00408 $ & $   0.00984 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56274.80957 $ & $   0.01962 $ & $   0.01222 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56298.89277 $ & $  -0.00612 $ & $   0.01009 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56282.83743 $ & $   0.00476 $ & $   0.01288 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56266.78221 $ & $   0.02219 $ & $   0.01026 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56250.72685 $ & $   0.00751 $ & $   0.01194 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56306.92098 $ & $   0.00245 $ & $   0.00925 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56290.86589 $ & $   0.01515 $ & $   0.01384 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56294.87982 $ & $   0.01003 $ & $   0.01189 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56274.81071 $ & $   0.00588 $ & $   0.01155 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56294.88011 $ & $  -0.00077 $ & $   0.01413 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56310.93567 $ & $   0.00473 $ & $   0.01030 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56262.76960 $ & $   0.01175 $ & $   0.01989 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56254.74222 $ & $   0.04953 $ & $   0.01643 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56286.85303 $ & $  -0.00695 $ & $   0.01741 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56266.78426 $ & $   0.00005 $ & $   0.01359 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56278.82584 $ & $  -0.00188 $ & $   0.01065 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56270.79819 $ & $  -0.01369 $ & $   0.00971 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56298.89527 $ & $  -0.00248 $ & $   0.00972 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56282.83994 $ & $  -0.00577 $ & $   0.01258 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56250.72932 $ & $   0.00693 $ & $   0.01206 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56266.78472 $ & $  -0.00120 $ & $   0.01018 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56274.81248 $ & $  -0.02418 $ & $   0.01138 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56306.92345 $ & $  -0.01231 $ & $   0.00889 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56302.90981 $ & $   0.00345 $ & $   0.00897 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56290.86836 $ & $  -0.02032 $ & $   0.01315 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56294.88229 $ & $  -0.00896 $ & $   0.01182 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56294.88259 $ & $   0.01898 $ & $   0.01539 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56310.93814 $ & $   0.00270 $ & $   0.01080 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56254.74469 $ & $  -0.03410 $ & $   0.01506 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56274.81408 $ & $   0.00399 $ & $   0.01144 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56266.78673 $ & $   0.05330 $ & $   0.01261 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56278.82831 $ & $  -0.02869 $ & $   0.01035 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56262.77296 $ & $   0.01296 $ & $   0.02417 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56270.80070 $ & $   0.00674 $ & $   0.00922 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56298.89774 $ & $   0.01562 $ & $   0.00968 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56282.84240 $ & $   0.03139 $ & $   0.01217 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56286.85642 $ & $  -0.00187 $ & $   0.01864 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56266.78723 $ & $  -0.00198 $ & $   0.00991 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56306.92596 $ & $  -0.01449 $ & $   0.00939 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56302.91228 $ & $   0.01900 $ & $   0.01008 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56290.87086 $ & $   0.01921 $ & $   0.01414 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56294.88479 $ & $   0.01460 $ & $   0.01195 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56258.76040 $ & $  -0.05389 $ & $   0.02047 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56310.94065 $ & $  -0.03630 $ & $   0.01369 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56274.81629 $ & $   0.00797 $ & $   0.01081 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56254.74719 $ & $   0.04272 $ & $   0.01565 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56274.81655 $ & $   0.00549 $ & $   0.01135 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56262.77541 $ & $   0.00420 $ & $   0.02409 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56278.83081 $ & $   0.02207 $ & $   0.01068 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56294.88623 $ & $  -0.03273 $ & $   0.01409 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56286.85888 $ & $   0.01028 $ & $   0.01555 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56282.84513 $ & $   0.00071 $ & $   0.01239 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56302.91475 $ & $   0.00157 $ & $   0.00933 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56290.87332 $ & $   0.00748 $ & $   0.01373 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56294.88726 $ & $   0.00310 $ & $   0.01321 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56270.80435 $ & $   0.01110 $ & $   0.00974 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56298.90139 $ & $   0.01483 $ & $   0.00976 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56266.79070 $ & $   0.00263 $ & $   0.01023 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56306.92954 $ & $   0.00105 $ & $   0.00931 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56274.81881 $ & $   0.01125 $ & $   0.01194 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56254.74965 $ & $  -0.01136 $ & $   0.01511 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56274.81928 $ & $  -0.00606 $ & $   0.01127 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56310.94402 $ & $   0.02155 $ & $   0.01280 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56278.83328 $ & $   0.00739 $ & $   0.01073 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56294.88871 $ & $   0.00626 $ & $   0.01381 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56262.77817 $ & $  -0.02184 $ & $   0.02435 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56286.86138 $ & $   0.01746 $ & $   0.01683 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56302.91725 $ & $  -0.00412 $ & $   0.00938 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56298.90386 $ & $   0.02081 $ & $   0.00958 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56282.84850 $ & $   0.03235 $ & $   0.01222 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56266.79322 $ & $   0.00316 $ & $   0.01047 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56250.73804 $ & $  -0.02374 $ & $   0.01203 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56306.93201 $ & $   0.00976 $ & $   0.00955 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56294.89059 $ & $  -0.00079 $ & $   0.01535 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56274.82146 $ & $  -0.03505 $ & $   0.01313 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56290.87695 $ & $   0.01474 $ & $   0.01330 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56258.76637 $ & $  -0.01934 $ & $   0.01954 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56274.82178 $ & $  -0.00379 $ & $   0.01110 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56310.94650 $ & $  -0.03244 $ & $   0.01131 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56238.69725 $ & $  -0.03205 $ & $   0.01251 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56294.89122 $ & $  -0.00215 $ & $   0.01447 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56262.78062 $ & $   0.01196 $ & $   0.02295 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56286.86384 $ & $   0.04666 $ & $   0.01699 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56254.75307 $ & $   0.01343 $ & $   0.01632 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56278.83666 $ & $  -0.02738 $ & $   0.01093 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56266.79528 $ & $  -0.00184 $ & $   0.01339 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56298.90636 $ & $  -0.00496 $ & $   0.00921 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56270.80942 $ & $   0.00103 $ & $   0.00920 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56282.85097 $ & $   0.02870 $ & $   0.01269 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56266.79570 $ & $   0.00756 $ & $   0.01176 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56250.74048 $ & $   0.00501 $ & $   0.01295 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56302.92060 $ & $   0.00439 $ & $   0.00943 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56306.93452 $ & $  -0.00787 $ & $   0.00917 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56294.89309 $ & $  -0.01583 $ & $   0.01623 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56290.87942 $ & $   0.00670 $ & $   0.01410 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56274.82414 $ & $  -0.02389 $ & $   0.01569 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56258.76886 $ & $   0.02272 $ & $   0.02383 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56310.94898 $ & $  -0.01392 $ & $   0.01273 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56238.69975 $ & $  -0.00615 $ & $   0.01323 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56294.89369 $ & $  -0.02407 $ & $   0.01496 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56246.72762 $ & $   0.02037 $ & $   0.01536 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56254.75582 $ & $  -0.00865 $ & $   0.01535 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56274.82511 $ & $  -0.00195 $ & $   0.01167 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56278.83913 $ & $   0.00688 $ & $   0.01053 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56266.79781 $ & $  -0.02893 $ & $   0.01325 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56262.78398 $ & $  -0.02637 $ & $   0.02283 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56286.86722 $ & $  -0.02630 $ & $   0.01528 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56298.90883 $ & $  -0.00041 $ & $   0.00989 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56282.85347 $ & $  -0.01830 $ & $   0.01121 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56270.81193 $ & $  -0.00251 $ & $   0.00914 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56302.92308 $ & $   0.01243 $ & $   0.00917 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56266.79847 $ & $   0.02692 $ & $   0.01174 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56306.93699 $ & $   0.01587 $ & $   0.00904 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56294.89555 $ & $  -0.00524 $ & $   0.02026 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56290.88192 $ & $   0.02793 $ & $   0.01318 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56238.70221 $ & $  -0.01134 $ & $   0.01357 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56246.73009 $ & $   0.01269 $ & $   0.01461 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56254.75832 $ & $   0.00312 $ & $   0.01508 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56274.82762 $ & $   0.01171 $ & $   0.01253 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56294.89708 $ & $  -0.01164 $ & $   0.01407 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56274.82792 $ & $  -0.02739 $ & $   0.01094 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56262.78643 $ & $  -0.06589 $ & $   0.02021 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56278.84189 $ & $   0.01046 $ & $   0.01089 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56286.86971 $ & $   0.03870 $ & $   0.01560 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56282.85594 $ & $  -0.02129 $ & $   0.01147 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56266.80088 $ & $   0.00576 $ & $   0.01477 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56302.92555 $ & $  -0.01518 $ & $   0.00956 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56294.89805 $ & $  -0.03115 $ & $   0.01410 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56290.88442 $ & $  -0.02328 $ & $   0.01349 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56298.91219 $ & $   0.00512 $ & $   0.00969 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56270.81556 $ & $  -0.00619 $ & $   0.01046 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56306.94034 $ & $   0.01323 $ & $   0.00984 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56266.80197 $ & $   0.00810 $ & $   0.01264 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56254.76079 $ & $  -0.00886 $ & $   0.01446 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56274.83009 $ & $   0.00612 $ & $   0.01126 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56238.70553 $ & $   0.05071 $ & $   0.01349 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56270.81642 $ & $  -0.02860 $ & $   0.02281 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56274.83046 $ & $  -0.00482 $ & $   0.01222 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56262.78892 $ & $  -0.02635 $ & $   0.01984 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56278.84435 $ & $  -0.01066 $ & $   0.01107 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56286.87247 $ & $   0.04387 $ & $   0.01738 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56302.92806 $ & $  -0.01885 $ & $   0.00897 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56266.80364 $ & $  -0.01315 $ & $   0.01521 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56298.91465 $ & $  -0.00794 $ & $   0.00962 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56282.85934 $ & $   0.01814 $ & $   0.01196 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56270.81803 $ & $   0.00760 $ & $   0.00990 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56266.80448 $ & $  -0.01475 $ & $   0.01241 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56294.90164 $ & $   0.00528 $ & $   0.01225 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56290.88780 $ & $  -0.00107 $ & $   0.01419 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56274.83260 $ & $  -0.03626 $ & $   0.01113 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56238.70803 $ & $  -0.00327 $ & $   0.01306 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56246.73593 $ & $   0.00766 $ & $   0.01297 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56262.79138 $ & $   0.02980 $ & $   0.02273 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56274.83335 $ & $   0.01388 $ & $   0.01822 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56286.87493 $ & $   0.01460 $ & $   0.01432 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56254.76416 $ & $   0.02899 $ & $   0.01517 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56266.80611 $ & $  -0.01121 $ & $   0.02298 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56278.84772 $ & $  -0.00385 $ & $   0.01110 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56282.86181 $ & $   0.00547 $ & $   0.01295 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56306.94516 $ & $  -0.00073 $ & $   0.00948 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56270.82055 $ & $   0.00765 $ & $   0.00954 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56302.93166 $ & $  -0.00309 $ & $   0.00910 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56294.90411 $ & $   0.00849 $ & $   0.01686 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56290.89026 $ & $   0.00801 $ & $   0.01288 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56238.71049 $ & $  -0.02841 $ & $   0.01283 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56246.73845 $ & $  -0.04538 $ & $   0.01663 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56270.82160 $ & $  -0.01940 $ & $   0.01898 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56282.86339 $ & $  -0.03825 $ & $   0.01692 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56254.76663 $ & $  -0.02249 $ & $   0.01470 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56274.83596 $ & $  -0.02451 $ & $   0.01131 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56274.83605 $ & $  -0.03178 $ & $   0.01579 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56266.80857 $ & $   0.00981 $ & $   0.01684 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56262.79474 $ & $   0.00570 $ & $   0.02027 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56278.85017 $ & $   0.00508 $ & $   0.01089 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56282.86428 $ & $  -0.00191 $ & $   0.01239 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56286.87832 $ & $  -0.00881 $ & $   0.01765 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56306.94767 $ & $   0.01147 $ & $   0.00990 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56270.82306 $ & $   0.00289 $ & $   0.00905 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56302.93414 $ & $   0.00079 $ & $   0.00949 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56290.89277 $ & $   0.01647 $ & $   0.01411 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56238.71296 $ & $  -0.00077 $ & $   0.01317 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56270.82406 $ & $  -0.00650 $ & $   0.01971 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56254.76914 $ & $  -0.01572 $ & $   0.01597 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56282.86611 $ & $  -0.00468 $ & $   0.01404 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56274.83844 $ & $  -0.01204 $ & $   0.01199 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56262.79720 $ & $  -0.00636 $ & $   0.02145 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56278.85268 $ & $  -0.01281 $ & $   0.01122 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56286.88078 $ & $   0.02167 $ & $   0.01817 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56282.86704 $ & $  -0.01265 $ & $   0.01227 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56262.79805 $ & $   0.02729 $ & $   0.01904 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56302.93661 $ & $   0.01474 $ & $   0.00932 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56266.81198 $ & $  -0.03846 $ & $   0.01367 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56290.89523 $ & $   0.00091 $ & $   0.01332 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56274.83992 $ & $  -0.03445 $ & $   0.01611 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56306.95125 $ & $   0.00703 $ & $   0.00946 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56270.82670 $ & $   0.00622 $ & $   0.00991 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56246.74367 $ & $   0.02251 $ & $   0.01294 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56254.77160 $ & $  -0.00638 $ & $   0.01406 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56274.84117 $ & $   0.03798 $ & $   0.01148 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56238.71659 $ & $   0.00396 $ & $   0.01363 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56270.82743 $ & $  -0.01684 $ & $   0.01842 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56278.85514 $ & $  -0.00913 $ & $   0.01053 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56262.79995 $ & $  -0.05994 $ & $   0.01978 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56286.88328 $ & $   0.00000 $ & $   0.01634 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56266.81444 $ & $   0.03412 $ & $   0.01360 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56282.86985 $ & $  -0.01270 $ & $   0.01294 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56302.93911 $ & $  -0.01682 $ & $   0.00922 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56274.84244 $ & $  -0.00120 $ & $   0.01684 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56282.87041 $ & $  -0.00766 $ & $   0.01221 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56306.95372 $ & $  -0.00181 $ & $   0.01018 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56270.82917 $ & $   0.00915 $ & $   0.00948 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56262.80154 $ & $  -0.02705 $ & $   0.01519 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56290.89886 $ & $   0.00693 $ & $   0.01285 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56274.84368 $ & $  -0.03162 $ & $   0.01186 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56262.80241 $ & $  -0.00561 $ & $   0.01945 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56246.74708 $ & $   0.02065 $ & $   0.01273 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56278.85851 $ & $  -0.00063 $ & $   0.01101 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56274.84505 $ & $  -0.01601 $ & $   0.01693 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56282.87279 $ & $   0.00465 $ & $   0.01305 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56282.87288 $ & $   0.04574 $ & $   0.01234 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56254.77612 $ & $   0.00685 $ & $   0.01527 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56306.95623 $ & $  -0.00955 $ & $   0.00931 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56302.94246 $ & $   0.00592 $ & $   0.00933 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56270.83194 $ & $   0.01615 $ & $   0.00921 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56258.79046 $ & $   0.01250 $ & $   0.02033 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56290.90134 $ & $  -0.01719 $ & $   0.01322 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56234.70748 $ & $  -0.00776 $ & $   0.02057 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56238.72154 $ & $   0.00303 $ & $   0.01383 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56270.83239 $ & $   0.01973 $ & $   0.01907 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56246.74955 $ & $   0.03097 $ & $   0.01289 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56274.84701 $ & $   0.02869 $ & $   0.01110 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56278.86098 $ & $  -0.00597 $ & $   0.01051 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56282.87535 $ & $  -0.00765 $ & $   0.01241 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56274.84773 $ & $   0.00343 $ & $   0.01306 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56282.87549 $ & $  -0.00868 $ & $   0.01214 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56306.95870 $ & $  -0.00282 $ & $   0.00937 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56302.94494 $ & $  -0.01185 $ & $   0.00986 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56254.77888 $ & $  -0.05370 $ & $   0.01423 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56270.83441 $ & $   0.00198 $ & $   0.00949 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56258.79292 $ & $  -0.01756 $ & $   0.02197 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56290.90385 $ & $   0.01635 $ & $   0.01207 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56238.72400 $ & $  -0.01790 $ & $   0.01310 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56270.83486 $ & $  -0.00868 $ & $   0.01644 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56246.75202 $ & $   0.01939 $ & $   0.01268 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56274.84952 $ & $  -0.00893 $ & $   0.01127 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56278.86374 $ & $  -0.02062 $ & $   0.01117 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56286.89162 $ & $   0.03251 $ & $   0.01876 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56282.87786 $ & $  -0.01389 $ & $   0.01208 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56282.87817 $ & $   0.00313 $ & $   0.01272 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56266.82280 $ & $   0.00944 $ & $   0.01531 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56302.94745 $ & $   0.01023 $ & $   0.01001 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56254.78138 $ & $  -0.00661 $ & $   0.01405 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56234.71233 $ & $   0.01259 $ & $   0.02017 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56290.90632 $ & $   0.01160 $ & $   0.01453 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56306.96206 $ & $   0.01234 $ & $   0.00930 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56246.75452 $ & $   0.00967 $ & $   0.01353 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56274.85152 $ & $   0.00781 $ & $   0.01264 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56238.72707 $ & $  -0.01744 $ & $   0.01332 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56270.83804 $ & $   0.01553 $ & $   0.00974 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56274.85199 $ & $  -0.03684 $ & $   0.01135 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56286.89357 $ & $   0.02015 $ & $   0.01710 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56270.83822 $ & $  -0.02610 $ & $   0.01420 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56278.86620 $ & $  -0.00039 $ & $   0.01090 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56262.81089 $ & $   0.00147 $ & $   0.02261 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56302.94994 $ & $   0.00145 $ & $   0.00961 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56254.78385 $ & $   0.00729 $ & $   0.01461 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56282.88122 $ & $  -0.00083 $ & $   0.01237 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56306.96453 $ & $   0.00253 $ & $   0.00945 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56258.79874 $ & $   0.00694 $ & $   0.01816 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56234.71568 $ & $   0.02361 $ & $   0.02240 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56282.88188 $ & $  -0.01375 $ & $   0.01292 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56290.90970 $ & $   0.02008 $ & $   0.01263 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56270.84055 $ & $  -0.01302 $ & $   0.00883 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56286.89603 $ & $  -0.00058 $ & $   0.01902 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56274.85449 $ & $  -0.01386 $ & $   0.01145 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56270.84072 $ & $  -0.02148 $ & $   0.01741 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56246.75786 $ & $   0.00333 $ & $   0.01462 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56266.82802 $ & $  -0.07684 $ & $   0.01687 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56278.86958 $ & $   0.01979 $ & $   0.01104 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56282.88369 $ & $   0.01090 $ & $   0.01217 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56254.78726 $ & $  -0.03298 $ & $   0.01340 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56302.95353 $ & $   0.02233 $ & $   0.01005 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56290.91220 $ & $   0.01085 $ & $   0.01443 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56258.80149 $ & $   0.00003 $ & $   0.02135 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56274.85691 $ & $  -0.02271 $ & $   0.01924 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56270.84307 $ & $   0.01759 $ & $   0.00977 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56270.84345 $ & $  -0.04731 $ & $   0.01739 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56246.76036 $ & $   0.00592 $ & $   0.01539 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56274.85785 $ & $  -0.02948 $ & $   0.01141 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56266.83052 $ & $  -0.02837 $ & $   0.01740 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56278.87209 $ & $   0.00156 $ & $   0.01075 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56262.81672 $ & $  -0.02132 $ & $   0.02238 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56282.88620 $ & $  -0.02041 $ & $   0.01308 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56254.78972 $ & $  -0.00613 $ & $   0.01417 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56302.95600 $ & $   0.02287 $ & $   0.00955 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56238.73445 $ & $  -0.03386 $ & $   0.01306 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56310.98379 $ & $   0.00094 $ & $   0.00979 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56290.91466 $ & $  -0.00363 $ & $   0.01239 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56258.80395 $ & $   0.00423 $ & $   0.01976 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56270.84555 $ & $  -0.01317 $ & $   0.00941 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56250.77633 $ & $   0.01038 $ & $   0.01340 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56282.88727 $ & $   0.00263 $ & $   0.01118 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56270.84596 $ & $   0.00203 $ & $   0.01528 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56306.97065 $ & $  -0.01293 $ & $   0.00936 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56246.76308 $ & $   0.00244 $ & $   0.01567 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56286.90185 $ & $  -0.02881 $ & $   0.01833 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56274.86032 $ & $  -0.01913 $ & $   0.01080 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56278.87456 $ & $   0.01672 $ & $   0.01064 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56262.81917 $ & $  -0.00086 $ & $   0.01916 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56282.88892 $ & $   0.00225 $ & $   0.01193 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56302.95847 $ & $  -0.02901 $ & $   0.00993 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56290.91717 $ & $   0.01784 $ & $   0.01254 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56258.80641 $ & $  -0.03930 $ & $   0.01895 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56234.72332 $ & $  -0.00468 $ & $   0.01894 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56250.77881 $ & $   0.01181 $ & $   0.01241 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56282.88997 $ & $   0.00457 $ & $   0.01133 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56246.76558 $ & $  -0.00594 $ & $   0.01468 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56270.84920 $ & $   0.00894 $ & $   0.00950 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56274.86305 $ & $   0.00304 $ & $   0.01117 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56270.84930 $ & $   0.04476 $ & $   0.01506 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56278.87703 $ & $   0.01685 $ & $   0.01191 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56274.86340 $ & $  -0.00098 $ & $   0.01672 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56262.82188 $ & $   0.00915 $ & $   0.02224 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56306.97426 $ & $   0.00646 $ & $   0.00930 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56254.79470 $ & $  -0.01330 $ & $   0.01346 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56266.83632 $ & $   0.00734 $ & $   0.01792 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56302.96098 $ & $  -0.00402 $ & $   0.00931 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56250.78132 $ & $  -0.01411 $ & $   0.01164 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56282.89229 $ & $   0.04832 $ & $   0.01314 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56258.80977 $ & $   0.00014 $ & $   0.02285 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56286.90679 $ & $   0.01941 $ & $   0.01723 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56290.92077 $ & $   0.01633 $ & $   0.01278 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56270.85168 $ & $   0.00861 $ & $   0.00918 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56274.86555 $ & $   0.04153 $ & $   0.01207 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56270.85180 $ & $   0.03007 $ & $   0.01530 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56262.82438 $ & $   0.02602 $ & $   0.02275 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56274.86593 $ & $  -0.01165 $ & $   0.01270 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56306.97673 $ & $  -0.00021 $ & $   0.00989 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56286.90749 $ & $   0.02606 $ & $   0.01488 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56246.76900 $ & $   0.00748 $ & $   0.01462 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56282.89368 $ & $  -0.01832 $ & $   0.01196 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56278.88018 $ & $   0.01873 $ & $   0.01167 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56266.83882 $ & $  -0.00375 $ & $   0.01870 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56278.88040 $ & $   0.01437 $ & $   0.01127 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56254.79780 $ & $   0.01129 $ & $   0.01444 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56282.89476 $ & $   0.03273 $ & $   0.01279 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56302.96428 $ & $   0.02431 $ & $   0.01035 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56234.72885 $ & $  -0.00103 $ & $   0.02001 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56250.78465 $ & $  -0.01202 $ & $   0.01175 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56238.74319 $ & $   0.00699 $ & $   0.01214 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56290.92328 $ & $  -0.01596 $ & $   0.01351 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56270.85427 $ & $   0.00487 $ & $   0.01392 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56270.85444 $ & $  -0.01495 $ & $   0.00932 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56306.97924 $ & $   0.02981 $ & $   0.00933 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56274.86856 $ & $  -0.00457 $ & $   0.01338 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56274.86888 $ & $   0.03152 $ & $   0.01196 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56282.89660 $ & $  -0.00091 $ & $   0.01341 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56278.88287 $ & $   0.00598 $ & $   0.01147 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56262.82774 $ & $   0.03069 $ & $   0.02133 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56282.89723 $ & $   0.00663 $ & $   0.01263 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56254.80052 $ & $  -0.01573 $ & $   0.01301 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56302.96678 $ & $   0.01910 $ & $   0.00967 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56258.81472 $ & $   0.02365 $ & $   0.01907 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56250.78712 $ & $   0.00292 $ & $   0.01103 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56238.74565 $ & $   0.05461 $ & $   0.01373 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56290.92578 $ & $   0.03416 $ & $   0.01317 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56270.85678 $ & $   0.01693 $ & $   0.01387 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56270.85697 $ & $  -0.01037 $ & $   0.00965 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56306.98171 $ & $  -0.01336 $ & $   0.00891 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56274.87119 $ & $  -0.02567 $ & $   0.01309 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56274.87136 $ & $  -0.00502 $ & $   0.01118 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56282.89928 $ & $  -0.01396 $ & $   0.01303 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56278.88563 $ & $   0.01442 $ & $   0.01077 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56282.89973 $ & $   0.00026 $ & $   0.01185 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56234.73376 $ & $  -0.01522 $ & $   0.01995 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56254.80303 $ & $  -0.01090 $ & $   0.01443 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56302.96925 $ & $   0.00341 $ & $   0.01062 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56258.81722 $ & $  -0.02953 $ & $   0.02364 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56250.78963 $ & $  -0.03008 $ & $   0.01151 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56290.92828 $ & $   0.00062 $ & $   0.01311 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56246.77656 $ & $  -0.00193 $ & $   0.01390 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56274.87386 $ & $  -0.00390 $ & $   0.01137 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56270.86014 $ & $  -0.03197 $ & $   0.01973 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56278.88809 $ & $  -0.01552 $ & $   0.01078 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56306.98507 $ & $  -0.00326 $ & $   0.00960 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56282.90204 $ & $   0.00417 $ & $   0.01332 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56270.86065 $ & $  -0.00180 $ & $   0.00915 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56254.80550 $ & $   0.00491 $ & $   0.01482 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56302.97175 $ & $   0.03404 $ & $   0.01350 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56274.87501 $ & $  -0.00632 $ & $   0.01260 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56250.79210 $ & $   0.00643 $ & $   0.01209 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56282.90311 $ & $   0.01022 $ & $   0.01245 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56238.75161 $ & $  -0.02219 $ & $   0.01306 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56290.93166 $ & $   0.00043 $ & $   0.01317 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56274.87633 $ & $  -0.00295 $ & $   0.01161 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56306.98754 $ & $  -0.01492 $ & $   0.00940 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56234.73827 $ & $   0.00836 $ & $   0.01806 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56262.83536 $ & $   0.02593 $ & $   0.01789 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56270.86316 $ & $  -0.00371 $ & $   0.00934 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56278.89147 $ & $   0.00084 $ & $   0.01123 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56274.87780 $ & $   0.00139 $ & $   0.01135 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56282.90557 $ & $  -0.01817 $ & $   0.01204 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56282.90577 $ & $   0.01039 $ & $   0.01235 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56302.97530 $ & $  -0.01069 $ & $   0.01097 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56290.93413 $ & $  -0.00818 $ & $   0.01394 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56250.79567 $ & $  -0.00123 $ & $   0.01168 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56238.75412 $ & $  -0.03454 $ & $   0.01280 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56270.86537 $ & $  -0.00565 $ & $   0.01783 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56234.74073 $ & $   0.03736 $ & $   0.01843 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56306.99004 $ & $   0.00251 $ & $   0.00942 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56270.86563 $ & $  -0.01099 $ & $   0.00963 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56274.87970 $ & $   0.01501 $ & $   0.01183 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56278.89397 $ & $  -0.00919 $ & $   0.01055 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56262.83871 $ & $  -0.01649 $ & $   0.02272 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56254.81108 $ & $  -0.00741 $ & $   0.01350 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56282.90808 $ & $  -0.02572 $ & $   0.01209 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56274.88041 $ & $   0.02060 $ & $   0.01410 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56282.90844 $ & $  -0.00624 $ & $   0.01285 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56302.97781 $ & $  -0.02212 $ & $   0.01004 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56290.93662 $ & $   0.00875 $ & $   0.01326 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56238.75660 $ & $  -0.01560 $ & $   0.01303 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56250.79817 $ & $  -0.02782 $ & $   0.01182 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56306.99251 $ & $   0.00146 $ & $   0.00956 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56234.74345 $ & $  -0.01344 $ & $   0.01885 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56270.86814 $ & $  -0.01216 $ & $   0.00939 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56274.88220 $ & $  -0.00695 $ & $   0.01127 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56278.89644 $ & $   0.00127 $ & $   0.01102 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56262.84118 $ & $  -0.04596 $ & $   0.01984 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56254.81359 $ & $  -0.02235 $ & $   0.01341 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56282.91080 $ & $  -0.00073 $ & $   0.01245 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56274.88312 $ & $  -0.03301 $ & $   0.01402 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56302.98028 $ & $  -0.01824 $ & $   0.00978 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56282.91113 $ & $  -0.02314 $ & $   0.01419 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56290.93909 $ & $  -0.01576 $ & $   0.01354 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56250.80064 $ & $   0.00904 $ & $   0.01141 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56234.74591 $ & $   0.01988 $ & $   0.01848 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56258.82940 $ & $  -0.02153 $ & $   0.02237 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56274.88493 $ & $   0.03322 $ & $   0.01239 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56270.87121 $ & $   0.03839 $ & $   0.01729 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56278.89894 $ & $  -0.01212 $ & $   0.01124 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56254.81606 $ & $   0.02153 $ & $   0.01406 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56270.87178 $ & $  -0.00535 $ & $   0.00950 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56246.78871 $ & $  -0.03981 $ & $   0.01561 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56302.98279 $ & $   0.01562 $ & $   0.01088 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56282.91385 $ & $   0.00564 $ & $   0.01493 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56250.80311 $ & $  -0.01434 $ & $   0.01112 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56282.91417 $ & $  -0.00382 $ & $   0.01223 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56274.88696 $ & $  -0.00875 $ & $   0.01226 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56290.94272 $ & $   0.02779 $ & $   0.01482 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56274.88740 $ & $   0.01095 $ & $   0.01215 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56238.76281 $ & $   0.00611 $ & $   0.01397 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56270.87368 $ & $   0.02107 $ & $   0.01796 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56262.84638 $ & $   0.01323 $ & $   0.02214 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56270.87426 $ & $   0.00402 $ & $   0.00949 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56278.90232 $ & $  -0.00298 $ & $   0.01146 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56254.81947 $ & $  -0.01467 $ & $   0.01543 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56282.91665 $ & $  -0.01533 $ & $   0.01271 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56302.98613 $ & $  -0.00650 $ & $   0.01005 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56274.88949 $ & $   0.02730 $ & $   0.01139 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56250.80645 $ & $  -0.01573 $ & $   0.01192 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56290.94523 $ & $  -0.01797 $ & $   0.01316 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56282.91755 $ & $   0.00305 $ & $   0.01508 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56238.76528 $ & $   0.00118 $ & $   0.01233 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56270.87615 $ & $   0.02749 $ & $   0.01494 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56234.75177 $ & $  -0.00420 $ & $   0.01959 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56274.89076 $ & $  -0.00365 $ & $   0.01150 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56270.87702 $ & $  -0.00587 $ & $   0.00918 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56278.90478 $ & $   0.00127 $ & $   0.01133 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56262.84971 $ & $   0.00792 $ & $   0.02164 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56282.91916 $ & $   0.03136 $ & $   0.01275 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56254.82223 $ & $  -0.03183 $ & $   0.01457 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56302.98859 $ & $  -0.00012 $ & $   0.01030 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56250.80895 $ & $   0.02880 $ & $   0.01383 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56274.89209 $ & $   0.01358 $ & $   0.01476 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56290.94770 $ & $   0.00308 $ & $   0.01390 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56238.76780 $ & $   0.01058 $ & $   0.01316 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56246.79572 $ & $  -0.02237 $ & $   0.01591 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56234.75426 $ & $   0.02089 $ & $   0.01817 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56282.92047 $ & $  -0.01240 $ & $   0.01311 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56226.72681 $ & $  -0.00714 $ & $   0.01936 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56274.89324 $ & $   0.03738 $ & $   0.01125 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56270.87954 $ & $  -0.00169 $ & $   0.00950 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56278.90754 $ & $  -0.00242 $ & $   0.01092 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56262.85221 $ & $  -0.01607 $ & $   0.01812 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56282.92162 $ & $  -0.00096 $ & $   0.01224 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56254.82470 $ & $   0.01879 $ & $   0.01595 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56302.99106 $ & $  -0.00023 $ & $   0.00969 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56250.81142 $ & $  -0.03542 $ & $   0.01868 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56290.95019 $ & $   0.03179 $ & $   0.01385 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56234.75673 $ & $   0.02274 $ & $   0.01847 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56282.92318 $ & $  -0.02194 $ & $   0.01195 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56274.89575 $ & $   0.02568 $ & $   0.01106 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56238.77121 $ & $  -0.03182 $ & $   0.01343 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56270.88203 $ & $   0.01774 $ & $   0.01415 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56278.91001 $ & $   0.00579 $ & $   0.01151 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56254.82720 $ & $   0.01429 $ & $   0.01420 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56302.99353 $ & $   0.00267 $ & $   0.01015 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56270.88319 $ & $  -0.00452 $ & $   0.01004 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56266.86945 $ & $   0.03822 $ & $   0.01932 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56282.92500 $ & $   0.01947 $ & $   0.01290 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56246.80072 $ & $   0.00686 $ & $   0.01463 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56282.92585 $ & $  -0.02443 $ & $   0.01241 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56290.95357 $ & $  -0.01503 $ & $   0.01267 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56274.89821 $ & $   0.00157 $ & $   0.01130 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56238.77368 $ & $   0.03993 $ & $   0.01391 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56270.88450 $ & $   0.01599 $ & $   0.01449 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56270.88567 $ & $  -0.00355 $ & $   0.00946 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56278.91337 $ & $  -0.00410 $ & $   0.01115 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56282.92747 $ & $   0.02746 $ & $   0.01304 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56262.85828 $ & $  -0.03350 $ & $   0.01805 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56254.83063 $ & $   0.00898 $ & $   0.01644 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56246.80319 $ & $  -0.00809 $ & $   0.01006 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56302.99712 $ & $  -0.00118 $ & $   0.01052 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56290.95604 $ & $  -0.00296 $ & $   0.01233 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56250.81765 $ & $  -0.01436 $ & $   0.01451 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56238.77619 $ & $  -0.02648 $ & $   0.01214 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56246.80411 $ & $   0.00368 $ & $   0.01315 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56270.88726 $ & $  -0.03273 $ & $   0.01321 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56274.90158 $ & $   0.01340 $ & $   0.01231 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56282.92965 $ & $   0.03390 $ & $   0.01185 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56278.91584 $ & $   0.00767 $ & $   0.01191 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56270.88818 $ & $   0.00460 $ & $   0.00918 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56282.92998 $ & $   0.01337 $ & $   0.01193 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56302.99959 $ & $  -0.00362 $ & $   0.00973 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56246.80596 $ & $   0.01396 $ & $   0.01165 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56290.95854 $ & $   0.00230 $ & $   0.01427 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56262.86164 $ & $   0.01637 $ & $   0.02026 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56250.82015 $ & $   0.00348 $ & $   0.01732 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56246.80657 $ & $  -0.03871 $ & $   0.01339 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56226.73734 $ & $  -0.02347 $ & $   0.01746 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56270.88976 $ & $   0.04116 $ & $   0.01528 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56274.90409 $ & $  -0.01463 $ & $   0.01140 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56278.91834 $ & $  -0.02076 $ & $   0.01146 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56270.89067 $ & $   0.00105 $ & $   0.00889 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56282.93232 $ & $   0.00249 $ & $   0.01313 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56254.83556 $ & $   0.00297 $ & $   0.01547 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56303.00210 $ & $   0.00345 $ & $   0.01027 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56246.80848 $ & $   0.03531 $ & $   0.01140 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56290.96100 $ & $   0.01875 $ & $   0.01305 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56262.86411 $ & $  -0.01994 $ & $   0.01994 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56250.82262 $ & $  -0.01685 $ & $   0.01865 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56226.73983 $ & $  -0.00656 $ & $   0.01768 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56246.80930 $ & $  -0.00238 $ & $   0.01389 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56274.90682 $ & $   0.01043 $ & $   0.01231 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56278.92081 $ & $  -0.00256 $ & $   0.01115 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56238.78233 $ & $  -0.00632 $ & $   0.01287 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56254.83803 $ & $  -0.02020 $ & $   0.01524 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56282.93502 $ & $   0.01385 $ & $   0.01248 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56266.88025 $ & $   0.00700 $ & $   0.01929 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56270.89435 $ & $  -0.00093 $ & $   0.00929 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56250.82512 $ & $  -0.01067 $ & $   0.01269 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56262.86687 $ & $  -0.02033 $ & $   0.01892 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56246.81180 $ & $   0.02007 $ & $   0.01414 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56246.81184 $ & $  -0.00481 $ & $   0.01053 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56290.96464 $ & $  -0.00066 $ & $   0.01375 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56274.90932 $ & $   0.02590 $ & $   0.01179 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56270.89559 $ & $  -0.02827 $ & $   0.01589 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56238.78480 $ & $  -0.00931 $ & $   0.01411 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56282.93771 $ & $   0.01877 $ & $   0.01472 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56278.92417 $ & $  -0.01993 $ & $   0.01116 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56266.88271 $ & $   0.02394 $ & $   0.01824 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56254.84141 $ & $  -0.00173 $ & $   0.01506 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56270.89686 $ & $   0.01754 $ & $   0.00993 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56262.86933 $ & $   0.00032 $ & $   0.02326 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56246.81435 $ & $   0.01390 $ & $   0.01104 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56290.96711 $ & $  -0.00021 $ & $   0.01426 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56238.78727 $ & $   0.02659 $ & $   0.01415 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56226.74585 $ & $   0.02173 $ & $   0.02037 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56246.81518 $ & $   0.00194 $ & $   0.01514 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56274.91270 $ & $   0.01903 $ & $   0.01137 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56278.92664 $ & $   0.01373 $ & $   0.01126 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56254.84414 $ & $  -0.00018 $ & $   0.01429 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56270.89963 $ & $   0.00853 $ & $   0.00913 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56246.81687 $ & $  -0.01435 $ & $   0.01170 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56290.96961 $ & $   0.00044 $ & $   0.01398 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56270.90055 $ & $   0.01556 $ & $   0.01729 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56238.78977 $ & $  -0.01909 $ & $   0.01354 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56226.74831 $ & $   0.00978 $ & $   0.01781 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56246.81765 $ & $   0.00217 $ & $   0.01573 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56274.91517 $ & $   0.02479 $ & $   0.01157 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56278.92939 $ & $   0.02809 $ & $   0.01117 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56254.84661 $ & $  -0.03047 $ & $   0.01353 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56270.90214 $ & $  -0.01600 $ & $   0.00936 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56246.81939 $ & $  -0.00743 $ & $   0.01191 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56290.97207 $ & $  -0.00273 $ & $   0.01234 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56226.75078 $ & $  -0.01248 $ & $   0.01764 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56274.91765 $ & $   0.00189 $ & $   0.01193 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56278.93186 $ & $  -0.00734 $ & $   0.01190 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56254.84911 $ & $  -0.00061 $ & $   0.01519 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56250.83597 $ & $   0.00741 $ & $   0.01830 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56226.75328 $ & $   0.00942 $ & $   0.01971 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56246.82263 $ & $   0.00553 $ & $   0.02040 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56270.90578 $ & $  -0.00155 $ & $   0.00942 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56246.82280 $ & $   0.00134 $ & $   0.01106 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56290.97545 $ & $   0.00953 $ & $   0.01412 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56274.92015 $ & $   0.01615 $ & $   0.01188 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56270.90636 $ & $   0.03972 $ & $   0.02265 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56222.74019 $ & $  -0.00261 $ & $   0.01466 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56238.79562 $ & $  -0.00848 $ & $   0.01343 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56278.93522 $ & $  -0.01858 $ & $   0.01073 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56270.90825 $ & $  -0.02513 $ & $   0.00949 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56246.82532 $ & $  -0.02464 $ & $   0.01242 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56290.97792 $ & $  -0.02008 $ & $   0.01471 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56222.74266 $ & $  -0.02804 $ & $   0.01474 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56238.79812 $ & $   0.02084 $ & $   0.01376 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56226.75661 $ & $  -0.01620 $ & $   0.01759 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56246.82596 $ & $   0.00454 $ & $   0.01887 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56270.90912 $ & $  -0.02178 $ & $   0.01879 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56274.92348 $ & $   0.03186 $ & $   0.01143 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56278.93769 $ & $   0.00566 $ & $   0.01204 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56242.81314 $ & $   0.02476 $ & $   0.01067 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56254.85517 $ & $  -0.01335 $ & $   0.01479 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56270.91077 $ & $   0.00084 $ & $   0.00948 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56290.98042 $ & $  -0.03526 $ & $   0.01348 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56246.82809 $ & $   0.00382 $ & $   0.01450 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56250.84203 $ & $  -0.01900 $ & $   0.01328 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56222.74512 $ & $  -0.00462 $ & $   0.01475 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56238.80062 $ & $   0.04969 $ & $   0.01326 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56270.91158 $ & $  -0.01154 $ & $   0.01451 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56274.92599 $ & $  -0.00226 $ & $   0.01207 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56278.94020 $ & $   0.01484 $ & $   0.01145 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56242.81566 $ & $   0.00216 $ & $   0.00990 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56254.85769 $ & $  -0.00026 $ & $   0.01472 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56270.91329 $ & $  -0.00356 $ & $   0.00918 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56234.78869 $ & $   0.02592 $ & $   0.01826 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56290.98288 $ & $  -0.01238 $ & $   0.01424 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56246.83060 $ & $  -0.03796 $ & $   0.01211 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56250.84453 $ & $   0.02038 $ & $   0.01263 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56226.76153 $ & $   0.03288 $ & $   0.01922 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56282.95622 $ & $   0.01130 $ & $   0.01979 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56238.80395 $ & $  -0.00745 $ & $   0.01237 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56274.92872 $ & $   0.02049 $ & $   0.01218 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56222.74875 $ & $  -0.04730 $ & $   0.01360 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56270.91496 $ & $  -0.00353 $ & $   0.01292 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56274.92895 $ & $  -0.01258 $ & $   0.01203 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56242.81817 $ & $   0.00409 $ & $   0.00996 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56254.86015 $ & $   0.03251 $ & $   0.01503 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56234.79119 $ & $   0.00286 $ & $   0.01792 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56250.84700 $ & $  -0.01612 $ & $   0.01522 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56226.76399 $ & $  -0.01297 $ & $   0.01866 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56246.83369 $ & $  -0.01299 $ & $   0.01851 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56270.91698 $ & $   0.00231 $ & $   0.00948 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56246.83400 $ & $   0.00055 $ & $   0.01027 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56238.80641 $ & $   0.02896 $ & $   0.01373 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56290.98651 $ & $   0.00544 $ & $   0.01498 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56274.93123 $ & $  -0.03564 $ & $   0.01197 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56222.75121 $ & $   0.00606 $ & $   0.01421 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56270.91742 $ & $   0.01215 $ & $   0.01370 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56274.93147 $ & $  -0.00931 $ & $   0.01289 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56266.90426 $ & $  -0.00727 $ & $   0.01853 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56242.82154 $ & $   0.00432 $ & $   0.01037 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56234.79456 $ & $   0.01731 $ & $   0.01736 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56250.85032 $ & $  -0.02569 $ & $   0.01277 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56246.83648 $ & $   0.00454 $ & $   0.00998 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56238.80888 $ & $  -0.01921 $ & $   0.01313 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56290.98898 $ & $   0.01748 $ & $   0.01521 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56222.75368 $ & $   0.00729 $ & $   0.01686 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56226.76756 $ & $  -0.05754 $ & $   0.01793 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56270.91993 $ & $   0.00175 $ & $   0.01396 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56254.86466 $ & $  -0.02844 $ & $   0.01338 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56282.96162 $ & $  -0.03052 $ & $   0.01604 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56246.83705 $ & $  -0.01614 $ & $   0.01792 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56274.93410 $ & $  -0.01036 $ & $   0.01065 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56266.90672 $ & $  -0.03351 $ & $   0.02246 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56274.93459 $ & $   0.01015 $ & $   0.01204 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56242.82432 $ & $   0.00327 $ & $   0.01013 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56250.85279 $ & $  -0.02020 $ & $   0.01475 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56246.83899 $ & $  -0.00463 $ & $   0.00999 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56238.81138 $ & $   0.01618 $ & $   0.01466 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56290.99148 $ & $  -0.00817 $ & $   0.01544 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56222.75614 $ & $  -0.00219 $ & $   0.01463 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56226.77006 $ & $   0.01933 $ & $   0.01885 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56270.92243 $ & $   0.00909 $ & $   0.01428 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56254.86739 $ & $  -0.00702 $ & $   0.01551 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56274.93708 $ & $  -0.00167 $ & $   0.01230 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56270.92335 $ & $   0.00111 $ & $   0.00920 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56242.82683 $ & $   0.00178 $ & $   0.00965 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56282.96542 $ & $  -0.00341 $ & $   0.01521 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56266.91008 $ & $  -0.06333 $ & $   0.02196 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56234.79937 $ & $   0.04725 $ & $   0.01676 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56274.93787 $ & $  -0.00820 $ & $   0.01126 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56250.85529 $ & $  -0.02282 $ & $   0.01228 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56246.84150 $ & $   0.01214 $ & $   0.01042 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56290.99394 $ & $  -0.00098 $ & $   0.01389 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56226.77257 $ & $  -0.01116 $ & $   0.01750 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56246.84198 $ & $  -0.02760 $ & $   0.01762 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56254.86985 $ & $  -0.00836 $ & $   0.01475 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56238.81473 $ & $  -0.00332 $ & $   0.01384 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56274.93958 $ & $  -0.00976 $ & $   0.01179 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56270.92579 $ & $  -0.00247 $ & $   0.01259 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56270.92586 $ & $   0.01607 $ & $   0.00926 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56242.82934 $ & $  -0.00328 $ & $   0.00980 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56274.94035 $ & $   0.01836 $ & $   0.01333 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56234.80188 $ & $  -0.01044 $ & $   0.01702 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56266.91279 $ & $  -0.04237 $ & $   0.02203 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56282.96834 $ & $  -0.00901 $ & $   0.01250 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56250.85775 $ & $   0.01254 $ & $   0.01242 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56258.88546 $ & $  -0.01239 $ & $   0.02475 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56226.77504 $ & $   0.00751 $ & $   0.01748 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56246.84449 $ & $   0.00074 $ & $   0.01721 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56254.87235 $ & $  -0.01218 $ & $   0.01244 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56246.84488 $ & $   0.00186 $ & $   0.00968 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56238.81719 $ & $   0.00929 $ & $   0.01287 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56290.99727 $ & $  -0.00271 $ & $   0.01496 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56274.94205 $ & $   0.00680 $ & $   0.01216 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56270.92825 $ & $  -0.00171 $ & $   0.01296 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56274.94298 $ & $  -0.02336 $ & $   0.01460 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56282.97102 $ & $  -0.01009 $ & $   0.01115 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56270.92961 $ & $  -0.00374 $ & $   0.00938 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56242.83275 $ & $  -0.02259 $ & $   0.00990 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56234.80528 $ & $   0.02430 $ & $   0.01933 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56246.84736 $ & $   0.00595 $ & $   0.00946 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56238.81970 $ & $   0.00955 $ & $   0.01332 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56290.99973 $ & $   0.02304 $ & $   0.01620 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56250.86137 $ & $  -0.02631 $ & $   0.01169 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56246.84785 $ & $  -0.01193 $ & $   0.01986 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56270.93098 $ & $  -0.00888 $ & $   0.01271 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56254.87573 $ & $  -0.04244 $ & $   0.01454 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56274.94541 $ & $  -0.02972 $ & $   0.01292 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56222.76558 $ & $  -0.00704 $ & $   0.01455 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56274.94587 $ & $  -0.02271 $ & $   0.01458 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56270.93209 $ & $  -0.01836 $ & $   0.00922 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56282.97369 $ & $   0.01597 $ & $   0.01083 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56242.83523 $ & $  -0.00106 $ & $   0.00900 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56234.80774 $ & $   0.00915 $ & $   0.01713 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56258.89120 $ & $  -0.01900 $ & $   0.02125 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56238.82220 $ & $   0.00452 $ & $   0.01475 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56291.00225 $ & $   0.02175 $ & $   0.01434 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56250.86387 $ & $   0.01604 $ & $   0.01217 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56246.85013 $ & $   0.00693 $ & $   0.00956 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56226.78089 $ & $   0.01606 $ & $   0.01711 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56270.93348 $ & $  -0.01334 $ & $   0.01182 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56254.87820 $ & $  -0.02298 $ & $   0.01391 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56274.94789 $ & $  -0.00774 $ & $   0.01247 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56222.76804 $ & $   0.04212 $ & $   0.01671 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56270.93460 $ & $   0.02127 $ & $   0.00891 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56242.83774 $ & $  -0.01936 $ & $   0.00973 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56234.81050 $ & $   0.02845 $ & $   0.02119 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56291.00470 $ & $   0.00457 $ & $   0.01531 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56238.82481 $ & $  -0.00121 $ & $   0.01104 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56250.86637 $ & $   0.00040 $ & $   0.01285 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56246.85261 $ & $   0.00887 $ & $   0.00964 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56274.94968 $ & $   0.01245 $ & $   0.01221 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56282.97741 $ & $   0.01393 $ & $   0.01365 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56254.88068 $ & $   0.00473 $ & $   0.01392 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56238.82581 $ & $   0.02007 $ & $   0.01397 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56274.95064 $ & $  -0.00573 $ & $   0.01196 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56270.93681 $ & $  -0.01075 $ & $   0.01472 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56270.93707 $ & $   0.01892 $ & $   0.00923 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56242.84026 $ & $  -0.01763 $ & $   0.00936 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56234.81296 $ & $  -0.03061 $ & $   0.01998 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56250.86884 $ & $  -0.02333 $ & $   0.01239 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56274.95220 $ & $   0.00970 $ & $   0.01179 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56238.82758 $ & $   0.00298 $ & $   0.01058 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56282.98012 $ & $  -0.02154 $ & $   0.01130 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56254.88318 $ & $   0.03671 $ & $   0.01450 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56246.85573 $ & $   0.00490 $ & $   0.00953 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56291.00834 $ & $  -0.01543 $ & $   0.01440 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56274.95311 $ & $   0.00374 $ & $   0.01208 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56270.93931 $ & $   0.01195 $ & $   0.01419 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56270.94075 $ & $   0.01526 $ & $   0.00893 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56238.83009 $ & $  -0.00835 $ & $   0.01083 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56234.81632 $ & $  -0.00502 $ & $   0.01900 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56274.95482 $ & $  -0.00973 $ & $   0.01091 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56282.98281 $ & $  -0.00511 $ & $   0.01137 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56246.85824 $ & $  -0.00714 $ & $   0.00961 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56250.87220 $ & $  -0.01215 $ & $   0.01435 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56238.83075 $ & $  -0.01727 $ & $   0.01324 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56291.01081 $ & $  -0.00713 $ & $   0.01427 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56242.84476 $ & $  -0.00163 $ & $   0.00970 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56226.78954 $ & $  -0.02580 $ & $   0.01693 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56254.88655 $ & $   0.03050 $ & $   0.01455 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56270.94327 $ & $  -0.01327 $ & $   0.00931 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56234.81879 $ & $  -0.04312 $ & $   0.01665 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56274.95747 $ & $   0.00060 $ & $   0.01120 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56258.90219 $ & $   0.00077 $ & $   0.02290 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56246.86075 $ & $   0.01027 $ & $   0.00935 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56250.87467 $ & $  -0.01311 $ & $   0.01673 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56282.98551 $ & $  -0.00060 $ & $   0.01127 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56238.83323 $ & $  -0.01210 $ & $   0.01316 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56291.01331 $ & $  -0.02948 $ & $   0.01394 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56270.94427 $ & $   0.01685 $ & $   0.01758 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56238.83351 $ & $   0.00847 $ & $   0.01017 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56242.84753 $ & $   0.00578 $ & $   0.00972 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56254.88928 $ & $   0.01471 $ & $   0.01474 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56222.77883 $ & $  -0.00386 $ & $   0.01459 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56270.94604 $ & $  -0.00767 $ & $   0.00917 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56246.86323 $ & $  -0.01770 $ & $   0.00919 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56291.01577 $ & $  -0.02322 $ & $   0.01458 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56238.83598 $ & $   0.00229 $ & $   0.01008 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56226.79450 $ & $   0.00357 $ & $   0.01676 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56242.85004 $ & $   0.00700 $ & $   0.00949 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56254.89174 $ & $  -0.01304 $ & $   0.01494 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56238.83664 $ & $  -0.00797 $ & $   0.01276 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56274.96129 $ & $  -0.03314 $ & $   0.01355 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56270.94759 $ & $   0.01937 $ & $   0.01224 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56282.98926 $ & $   0.01291 $ & $   0.01256 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56270.94851 $ & $  -0.01393 $ & $   0.00927 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56258.90713 $ & $  -0.01777 $ & $   0.02091 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56238.83850 $ & $  -0.02229 $ & $   0.00953 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56226.79699 $ & $   0.00593 $ & $   0.01635 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56242.85252 $ & $  -0.01977 $ & $   0.00983 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56254.89424 $ & $   0.00773 $ & $   0.01325 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56246.86667 $ & $   0.01699 $ & $   0.00900 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56291.01910 $ & $   0.02450 $ & $   0.01416 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56238.83912 $ & $  -0.00434 $ & $   0.01421 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56274.96380 $ & $   0.00085 $ & $   0.01264 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56270.95007 $ & $   0.01726 $ & $   0.01195 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56282.99217 $ & $  -0.01332 $ & $   0.01313 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56262.92373 $ & $  -0.00849 $ & $   0.01605 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56238.84101 $ & $   0.01840 $ & $   0.01029 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56246.86914 $ & $   0.00802 $ & $   0.00976 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56291.02156 $ & $  -0.00417 $ & $   0.01449 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56238.84164 $ & $  -0.00036 $ & $   0.01345 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56274.96642 $ & $   0.00850 $ & $   0.01231 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56270.95283 $ & $  -0.01023 $ & $   0.01489 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56242.85592 $ & $  -0.02180 $ & $   0.00928 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56254.89762 $ & $  -0.02077 $ & $   0.01290 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56270.95303 $ & $  -0.00297 $ & $   0.00915 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56282.99488 $ & $   0.01732 $ & $   0.01177 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56262.92623 $ & $   0.00898 $ & $   0.01274 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56291.02406 $ & $   0.02399 $ & $   0.01493 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56238.84410 $ & $   0.00822 $ & $   0.01426 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56250.88570 $ & $   0.01636 $ & $   0.01308 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56238.84437 $ & $  -0.01212 $ & $   0.00966 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56226.80289 $ & $  -0.00815 $ & $   0.01749 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56270.95530 $ & $   0.00153 $ & $   0.01253 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56234.83070 $ & $   0.01369 $ & $   0.01790 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56242.85843 $ & $  -0.00965 $ & $   0.00981 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56274.96934 $ & $  -0.00559 $ & $   0.01391 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56254.90009 $ & $   0.03964 $ & $   0.01397 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56270.95554 $ & $   0.00461 $ & $   0.00941 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56214.76209 $ & $   0.02697 $ & $   0.01397 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56282.99756 $ & $  -0.01748 $ & $   0.01361 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56262.92874 $ & $  -0.00300 $ & $   0.01355 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56222.79066 $ & $  -0.04301 $ & $   0.01384 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56291.02652 $ & $  -0.02743 $ & $   0.01370 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56246.87426 $ & $  -0.00270 $ & $   0.00979 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56250.88820 $ & $  -0.00156 $ & $   0.01646 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56238.84688 $ & $  -0.01122 $ & $   0.01068 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56226.80536 $ & $   0.04852 $ & $   0.01874 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56234.83321 $ & $   0.01150 $ & $   0.01390 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56242.86094 $ & $  -0.00626 $ & $   0.00996 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56234.83345 $ & $   0.01819 $ & $   0.01638 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56270.95813 $ & $   0.00131 $ & $   0.00942 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56214.76456 $ & $   0.03975 $ & $   0.01455 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56238.84777 $ & $  -0.03519 $ & $   0.01328 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56262.93092 $ & $   0.00647 $ & $   0.01539 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56270.95866 $ & $  -0.01673 $ & $   0.01291 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56274.97314 $ & $  -0.02179 $ & $   0.01232 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56283.00131 $ & $  -0.02840 $ & $   0.01538 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56250.89066 $ & $   0.01564 $ & $   0.01545 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56226.80786 $ & $   0.02264 $ & $   0.01628 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56242.86342 $ & $  -0.00746 $ & $   0.00929 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56234.83572 $ & $   0.00591 $ & $   0.01402 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56238.84965 $ & $   0.01143 $ & $   0.00994 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56246.87739 $ & $  -0.01885 $ & $   0.02072 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56254.90510 $ & $   0.00811 $ & $   0.01417 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56234.83592 $ & $  -0.03146 $ & $   0.01750 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56270.96068 $ & $   0.01016 $ & $   0.00938 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56246.87763 $ & $  -0.01112 $ & $   0.01006 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56291.03011 $ & $  -0.00168 $ & $   0.01461 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56214.76704 $ & $   0.02027 $ & $   0.01292 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56238.85024 $ & $   0.00557 $ & $   0.01390 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56270.96114 $ & $  -0.02893 $ & $   0.01484 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56274.97568 $ & $  -0.02615 $ & $   0.01105 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56283.00398 $ & $  -0.00272 $ & $   0.01622 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56234.83823 $ & $  -0.00039 $ & $   0.01275 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56238.85216 $ & $   0.00650 $ & $   0.00976 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56246.88015 $ & $  -0.01533 $ & $   0.00974 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56250.89402 $ & $   0.01412 $ & $   0.01644 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56291.03257 $ & $  -0.02150 $ & $   0.01503 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56238.85275 $ & $   0.02672 $ & $   0.01334 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56254.90817 $ & $   0.02182 $ & $   0.01330 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56226.81143 $ & $  -0.01760 $ & $   0.01559 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56214.77039 $ & $   0.01301 $ & $   0.01242 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56270.96430 $ & $   0.01357 $ & $   0.00949 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56274.97831 $ & $  -0.00726 $ & $   0.01416 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56242.86792 $ & $  -0.01744 $ & $   0.00939 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56222.79935 $ & $   0.02487 $ & $   0.01404 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56250.89648 $ & $   0.02092 $ & $   0.01412 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56246.88266 $ & $  -0.01985 $ & $   0.00950 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56291.03507 $ & $   0.03198 $ & $   0.01553 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56238.85521 $ & $   0.00908 $ & $   0.01360 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56226.81393 $ & $   0.01763 $ & $   0.01699 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56238.85552 $ & $  -0.01005 $ & $   0.00986 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56254.91094 $ & $  -0.03033 $ & $   0.01229 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56234.84177 $ & $   0.00727 $ & $   0.01911 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56214.77287 $ & $   0.04053 $ & $   0.01415 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56270.96703 $ & $   0.00462 $ & $   0.00893 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56274.98100 $ & $  -0.03524 $ & $   0.01392 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56262.94040 $ & $  -0.00359 $ & $   0.01149 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56250.89898 $ & $  -0.00597 $ & $   0.01431 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56218.78830 $ & $   0.00065 $ & $   0.01981 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56226.81639 $ & $   0.00489 $ & $   0.01552 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56254.91340 $ & $   0.01156 $ & $   0.01361 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56238.85804 $ & $  -0.00781 $ & $   0.01037 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56266.95499 $ & $   0.04863 $ & $   0.02576 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56234.84423 $ & $   0.01581 $ & $   0.01540 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56238.85858 $ & $  -0.03029 $ & $   0.01477 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56214.77559 $ & $   0.00093 $ & $   0.01325 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56270.96954 $ & $  -0.00293 $ & $   0.00899 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56234.84528 $ & $   0.02804 $ & $   0.01325 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56258.92883 $ & $  -0.03878 $ & $   0.02222 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56262.94291 $ & $  -0.01033 $ & $   0.01201 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56274.98479 $ & $   0.02541 $ & $   0.02055 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56226.81886 $ & $   0.04092 $ & $   0.01834 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56242.87430 $ & $  -0.00392 $ & $   0.00959 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56246.88818 $ & $  -0.01236 $ & $   0.02114 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56254.91591 $ & $   0.01496 $ & $   0.01328 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56238.86055 $ & $   0.00169 $ & $   0.01016 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56246.88839 $ & $   0.01109 $ & $   0.01028 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56218.79164 $ & $  -0.03586 $ & $   0.01477 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56238.86105 $ & $   0.00110 $ & $   0.01390 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56214.77805 $ & $  -0.00049 $ & $   0.01299 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56222.80637 $ & $   0.02409 $ & $   0.01510 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56262.94542 $ & $  -0.03436 $ & $   0.01148 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56238.86303 $ & $   0.01291 $ & $   0.00984 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56246.89086 $ & $  -0.00589 $ & $   0.01030 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56238.86356 $ & $  -0.00248 $ & $   0.01340 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56226.82223 $ & $   0.01147 $ & $   0.01719 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56242.87766 $ & $   0.00081 $ & $   0.00988 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56254.91925 $ & $   0.00419 $ & $   0.01352 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56214.78116 $ & $  -0.02185 $ & $   0.01249 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56270.97558 $ & $   0.00638 $ & $   0.00928 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56234.85124 $ & $  -0.00654 $ & $   0.01783 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56262.94890 $ & $   0.01339 $ & $   0.01403 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56218.79662 $ & $   0.04297 $ & $   0.01685 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56246.89364 $ & $   0.00575 $ & $   0.00944 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56238.86606 $ & $  -0.01276 $ & $   0.01305 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56226.82473 $ & $   0.02182 $ & $   0.01555 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56246.89400 $ & $  -0.05162 $ & $   0.02326 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56254.92172 $ & $  -0.00336 $ & $   0.01215 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56242.88017 $ & $  -0.00838 $ & $   0.00957 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56234.85256 $ & $   0.00557 $ & $   0.01197 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56238.86642 $ & $   0.00939 $ & $   0.01036 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56222.81119 $ & $  -0.00785 $ & $   0.01293 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56287.03279 $ & $  -0.02344 $ & $   0.01790 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56214.78362 $ & $   0.01782 $ & $   0.01313 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56270.97805 $ & $   0.00602 $ & $   0.00898 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56258.93741 $ & $  -0.04908 $ & $   0.02150 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56262.95141 $ & $   0.00690 $ & $   0.01221 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56246.89612 $ & $   0.01382 $ & $   0.00943 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56226.82719 $ & $   0.02898 $ & $   0.01578 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56242.88265 $ & $  -0.00506 $ & $   0.00946 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56254.92422 $ & $   0.03258 $ & $   0.01377 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56234.85504 $ & $  -0.00723 $ & $   0.01196 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56238.86893 $ & $  -0.00920 $ & $   0.01026 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56246.89672 $ & $  -0.01342 $ & $   0.02034 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56287.03525 $ & $  -0.01999 $ & $   0.01568 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56222.81372 $ & $  -0.00026 $ & $   0.01370 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56214.78609 $ & $   0.01378 $ & $   0.01292 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56210.77272 $ & $   0.02152 $ & $   0.01253 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56238.86967 $ & $  -0.00314 $ & $   0.01423 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56270.98053 $ & $   0.00535 $ & $   0.00941 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56258.93987 $ & $   0.03330 $ & $   0.02056 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56262.95391 $ & $  -0.02141 $ & $   0.01258 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56254.92669 $ & $  -0.01329 $ & $   0.01294 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56242.88516 $ & $  -0.01405 $ & $   0.00960 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56234.85754 $ & $   0.00200 $ & $   0.01283 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56287.03771 $ & $  -0.01521 $ & $   0.01496 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56246.89922 $ & $   0.01173 $ & $   0.01971 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56214.78856 $ & $   0.02612 $ & $   0.01276 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56238.87170 $ & $   0.00376 $ & $   0.01042 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56246.89951 $ & $  -0.01642 $ & $   0.00930 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56218.80270 $ & $  -0.07441 $ & $   0.01671 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56210.77518 $ & $   0.03672 $ & $   0.01223 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56238.87215 $ & $  -0.01674 $ & $   0.01357 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56270.98304 $ & $   0.00955 $ & $   0.00941 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56222.81728 $ & $  -0.01152 $ & $   0.01295 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56283.02522 $ & $  -0.01677 $ & $   0.01878 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56262.95642 $ & $   0.01685 $ & $   0.01190 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56234.86005 $ & $  -0.02315 $ & $   0.01219 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56287.04021 $ & $   0.00122 $ & $   0.01429 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56238.87418 $ & $  -0.00827 $ & $   0.00980 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56246.90202 $ & $  -0.00727 $ & $   0.00920 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56238.87466 $ & $   0.01093 $ & $   0.01351 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56254.93006 $ & $   0.00202 $ & $   0.01315 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56222.81976 $ & $  -0.00914 $ & $   0.01325 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56210.77875 $ & $  -0.01373 $ & $   0.01270 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56242.88963 $ & $  -0.00978 $ & $   0.00921 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56270.98669 $ & $   0.00430 $ & $   0.00919 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56246.90450 $ & $  -0.01128 $ & $   0.00932 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56218.80767 $ & $  -0.03234 $ & $   0.01328 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56262.96021 $ & $  -0.01838 $ & $   0.01257 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56238.87712 $ & $  -0.02128 $ & $   0.01398 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56234.86346 $ & $  -0.00511 $ & $   0.01256 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56287.04361 $ & $  -0.00001 $ & $   0.01520 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56254.93282 $ & $   0.01597 $ & $   0.01345 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56234.86358 $ & $   0.01936 $ & $   0.01563 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56238.87753 $ & $  -0.00870 $ & $   0.00967 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56214.79451 $ & $   0.01539 $ & $   0.01324 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56222.82227 $ & $  -0.01005 $ & $   0.01298 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56283.03061 $ & $   0.02903 $ & $   0.01735 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56242.89240 $ & $  -0.00064 $ & $   0.00940 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56270.98943 $ & $  -0.00807 $ & $   0.00916 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56218.81014 $ & $   0.02568 $ & $   0.01458 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56262.96272 $ & $  -0.04051 $ & $   0.01213 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56234.86597 $ & $   0.01630 $ & $   0.01159 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56234.86605 $ & $   0.02716 $ & $   0.01618 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56254.93533 $ & $  -0.02725 $ & $   0.01264 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56238.88004 $ & $   0.01967 $ & $   0.01000 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56287.04633 $ & $  -0.01079 $ & $   0.01539 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56222.82475 $ & $  -0.00312 $ & $   0.01287 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56214.79723 $ & $  -0.00947 $ & $   0.01210 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56242.89491 $ & $  -0.00991 $ & $   0.00957 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56270.99194 $ & $  -0.00011 $ & $   0.00922 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56258.95067 $ & $   0.02207 $ & $   0.02294 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56262.96523 $ & $  -0.01474 $ & $   0.01245 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56226.84066 $ & $  -0.00794 $ & $   0.01675 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56234.86847 $ & $   0.00962 $ & $   0.01187 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56234.86851 $ & $   0.00195 $ & $   0.01570 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56254.93780 $ & $  -0.04542 $ & $   0.01344 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56238.88251 $ & $   0.00370 $ & $   0.00939 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56218.81355 $ & $  -0.01377 $ & $   0.01338 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56214.79974 $ & $   0.00019 $ & $   0.01197 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56238.88316 $ & $  -0.01770 $ & $   0.01324 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56210.78631 $ & $  -0.01638 $ & $   0.01241 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56222.82812 $ & $  -0.00993 $ & $   0.01210 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56242.89742 $ & $   0.00674 $ & $   0.00994 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56270.99442 $ & $   0.01375 $ & $   0.00960 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56246.91162 $ & $   0.00531 $ & $   0.00944 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56283.03704 $ & $   0.00521 $ & $   0.01646 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56234.87098 $ & $   0.01988 $ & $   0.01327 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56234.87101 $ & $   0.01336 $ & $   0.01719 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56238.88502 $ & $   0.00273 $ & $   0.00950 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56218.81603 $ & $   0.01725 $ & $   0.01291 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56238.88567 $ & $  -0.03202 $ & $   0.01285 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56254.94117 $ & $   0.00075 $ & $   0.01246 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56214.80308 $ & $  -0.00241 $ & $   0.01234 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56246.91410 $ & $  -0.00122 $ & $   0.00966 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56210.78967 $ & $  -0.00152 $ & $   0.01229 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56226.84646 $ & $   0.00118 $ & $   0.01582 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56242.90195 $ & $  -0.01366 $ & $   0.00959 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56238.88814 $ & $   0.00580 $ & $   0.01337 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56270.99894 $ & $   0.00523 $ & $   0.00920 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56234.87437 $ & $  -0.00288 $ & $   0.01715 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56254.94364 $ & $   0.02947 $ & $   0.01184 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56258.95767 $ & $   0.00499 $ & $   0.02243 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56234.87463 $ & $   0.00071 $ & $   0.01172 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56214.80558 $ & $   0.01014 $ & $   0.01262 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56210.79213 $ & $  -0.01956 $ & $   0.01266 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56246.91687 $ & $   0.01142 $ & $   0.00930 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56262.97252 $ & $   0.00257 $ & $   0.01253 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56222.83420 $ & $  -0.03625 $ & $   0.01258 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56226.84897 $ & $  -0.00779 $ & $   0.01410 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56271.00142 $ & $  -0.00330 $ & $   0.00926 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56234.87683 $ & $   0.02878 $ & $   0.01683 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56238.89071 $ & $   0.00792 $ & $   0.00953 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56230.86312 $ & $   0.03256 $ & $   0.02014 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56234.87714 $ & $   0.00266 $ & $   0.01263 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56214.80806 $ & $   0.01770 $ & $   0.01275 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56210.79461 $ & $  -0.00421 $ & $   0.01162 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56246.91938 $ & $  -0.00438 $ & $   0.00976 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56238.89181 $ & $  -0.01688 $ & $   0.01315 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56262.97499 $ & $   0.00246 $ & $   0.01323 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56222.83671 $ & $   0.00338 $ & $   0.01294 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56226.85144 $ & $   0.02975 $ & $   0.01747 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56230.86558 $ & $   0.00114 $ & $   0.01670 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56234.87958 $ & $  -0.00791 $ & $   0.01694 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56234.87961 $ & $  -0.01962 $ & $   0.01219 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56214.81053 $ & $   0.00895 $ & $   0.01243 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56258.96288 $ & $   0.01091 $ & $   0.02058 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56218.82464 $ & $  -0.02218 $ & $   0.01538 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56210.79712 $ & $   0.00707 $ & $   0.01193 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56242.90807 $ & $  -0.00501 $ & $   0.00965 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56262.97750 $ & $   0.03539 $ & $   0.01179 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56246.92277 $ & $   0.00830 $ & $   0.00959 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56222.84031 $ & $  -0.01442 $ & $   0.01255 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56230.86807 $ & $  -0.00011 $ & $   0.01823 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56234.88213 $ & $   0.02100 $ & $   0.01155 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56258.96534 $ & $  -0.02657 $ & $   0.02116 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56226.85466 $ & $   0.01522 $ & $   0.01376 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56218.82711 $ & $   0.00177 $ & $   0.01532 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56226.85511 $ & $  -0.00438 $ & $   0.01695 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56238.89679 $ & $   0.05350 $ & $   0.01405 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56254.95225 $ & $  -0.03043 $ & $   0.01233 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56214.81391 $ & $   0.01903 $ & $   0.01282 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56238.89708 $ & $   0.00673 $ & $   0.00934 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56262.98023 $ & $  -0.01217 $ & $   0.01208 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56279.03582 $ & $  -0.00790 $ & $   0.01029 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56246.92525 $ & $   0.00368 $ & $   0.00977 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56242.91148 $ & $  -0.02732 $ & $   0.00909 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56210.80070 $ & $  -0.00175 $ & $   0.01234 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56271.00886 $ & $   0.00493 $ & $   0.00985 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56222.84272 $ & $  -0.03594 $ & $   0.01395 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56230.87056 $ & $  -0.03165 $ & $   0.01813 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56218.82959 $ & $  -0.04223 $ & $   0.01548 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56226.85743 $ & $   0.00611 $ & $   0.01332 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56226.85761 $ & $  -0.03851 $ & $   0.01585 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56238.89929 $ & $  -0.04809 $ & $   0.01369 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56214.81638 $ & $   0.01197 $ & $   0.01303 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56258.96874 $ & $  -0.00847 $ & $   0.02546 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56254.95498 $ & $   0.00825 $ & $   0.01278 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56279.03837 $ & $  -0.03049 $ & $   0.01039 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56246.92776 $ & $   0.00975 $ & $   0.00946 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56210.80317 $ & $  -0.00538 $ & $   0.01195 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56242.91425 $ & $  -0.01964 $ & $   0.00983 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56238.90043 $ & $  -0.00566 $ & $   0.00958 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56234.88662 $ & $  -0.00477 $ & $   0.01258 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56271.01164 $ & $  -0.00599 $ & $   0.00921 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56226.85993 $ & $  -0.00642 $ & $   0.01249 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56230.87401 $ & $  -0.02632 $ & $   0.01740 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56258.97123 $ & $   0.02110 $ & $   0.01897 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56254.95749 $ & $  -0.02429 $ & $   0.01306 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56214.81911 $ & $   0.01707 $ & $   0.01174 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56279.04079 $ & $  -0.00990 $ & $   0.01187 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56246.93027 $ & $  -0.00159 $ & $   0.00957 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56210.80564 $ & $   0.03414 $ & $   0.01259 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56238.90265 $ & $  -0.03269 $ & $   0.01359 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56234.88892 $ & $   0.01956 $ & $   0.01563 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56242.91673 $ & $  -0.00441 $ & $   0.00993 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56238.90289 $ & $  -0.00231 $ & $   0.00963 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56234.88913 $ & $   0.00532 $ & $   0.01218 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56222.84790 $ & $  -0.03669 $ & $   0.01188 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56271.01412 $ & $  -0.00556 $ & $   0.00956 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56226.86255 $ & $  -0.03854 $ & $   0.01547 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56230.87652 $ & $   0.01575 $ & $   0.01659 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56254.95996 $ & $  -0.01094 $ & $   0.01390 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56210.80811 $ & $  -0.03247 $ & $   0.01268 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56238.90515 $ & $  -0.00225 $ & $   0.01323 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56242.91924 $ & $  -0.00455 $ & $   0.00911 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56238.90540 $ & $   0.01683 $ & $   0.00983 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56234.89160 $ & $   0.00238 $ & $   0.01301 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56271.01663 $ & $   0.00841 $ & $   0.00964 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56246.93365 $ & $   0.01567 $ & $   0.00921 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56230.87929 $ & $   0.01686 $ & $   0.01787 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56238.90762 $ & $   0.00094 $ & $   0.01365 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56234.89388 $ & $  -0.04433 $ & $   0.01493 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56238.90785 $ & $  -0.00288 $ & $   0.00978 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56234.89411 $ & $   0.01006 $ & $   0.01261 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56254.96337 $ & $   0.00660 $ & $   0.01326 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56210.81144 $ & $   0.01455 $ & $   0.01152 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56246.93616 $ & $  -0.00116 $ & $   0.00982 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56262.99164 $ & $   0.00568 $ & $   0.01420 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56242.92261 $ & $  -0.00193 $ & $   0.00997 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56230.88179 $ & $   0.03485 $ & $   0.01703 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56271.02033 $ & $   0.00287 $ & $   0.00986 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56238.91008 $ & $   0.04527 $ & $   0.01396 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56254.96587 $ & $   0.01555 $ & $   0.01410 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56210.81390 $ & $   0.03347 $ & $   0.01142 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56234.89722 $ & $  -0.02955 $ & $   0.01691 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56238.91120 $ & $   0.02342 $ & $   0.00964 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56246.93892 $ & $   0.00123 $ & $   0.00912 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56242.92512 $ & $  -0.00180 $ & $   0.00966 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56234.89777 $ & $  -0.00969 $ & $   0.01190 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56222.85633 $ & $  -0.01258 $ & $   0.01257 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56214.82869 $ & $   0.02450 $ & $   0.01196 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56206.80118 $ & $   0.00829 $ & $   0.01855 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56271.02280 $ & $  -0.00481 $ & $   0.00956 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56226.87084 $ & $   0.00565 $ & $   0.01560 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56230.88515 $ & $   0.00157 $ & $   0.01557 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56254.96834 $ & $  -0.02414 $ & $   0.01357 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56210.81640 $ & $  -0.01873 $ & $   0.01211 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56238.91369 $ & $  -0.01639 $ & $   0.01331 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56246.94144 $ & $   0.00214 $ & $   0.00903 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56242.92760 $ & $   0.00990 $ & $   0.00903 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56234.90024 $ & $   0.00867 $ & $   0.01234 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56222.85883 $ & $   0.00488 $ & $   0.01350 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56214.83120 $ & $  -0.02216 $ & $   0.01156 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56206.80364 $ & $  -0.01540 $ & $   0.01668 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56271.02528 $ & $  -0.00241 $ & $   0.00922 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56258.98395 $ & $  -0.01006 $ & $   0.01571 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56230.88764 $ & $  -0.01068 $ & $   0.01582 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56254.97085 $ & $   0.02242 $ & $   0.01474 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56210.81887 $ & $   0.02738 $ & $   0.01191 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56238.91616 $ & $  -0.01513 $ & $   0.01367 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56242.93012 $ & $   0.01423 $ & $   0.00982 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56238.91641 $ & $  -0.02653 $ & $   0.00936 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56234.90276 $ & $  -0.00743 $ & $   0.01150 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56271.02779 $ & $   0.01087 $ & $   0.00923 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56246.94480 $ & $  -0.01729 $ & $   0.00902 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56206.80636 $ & $  -0.00986 $ & $   0.01908 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56230.89011 $ & $  -0.01312 $ & $   0.01602 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56275.04271 $ & $  -0.00285 $ & $   0.01091 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56258.98735 $ & $   0.04223 $ & $   0.01589 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56226.87697 $ & $   0.00468 $ & $   0.01714 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56238.91863 $ & $  -0.00217 $ & $   0.01379 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56238.91891 $ & $   0.01798 $ & $   0.00978 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56234.90523 $ & $   0.00863 $ & $   0.01250 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56263.00248 $ & $  -0.00645 $ & $   0.01241 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56210.82248 $ & $  -0.01138 $ & $   0.01296 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56246.94728 $ & $  -0.00043 $ & $   0.00893 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56242.93349 $ & $   0.01252 $ & $   0.00930 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56234.90589 $ & $  -0.02263 $ & $   0.01589 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56230.89261 $ & $   0.01375 $ & $   0.01602 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56275.04520 $ & $   0.01444 $ & $   0.01090 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56258.98981 $ & $  -0.00877 $ & $   0.01446 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56271.03142 $ & $  -0.00962 $ & $   0.00922 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56267.01792 $ & $  -0.00517 $ & $   0.01854 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56238.92113 $ & $   0.01798 $ & $   0.01368 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56214.83821 $ & $   0.00851 $ & $   0.01163 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56222.86605 $ & $   0.01190 $ & $   0.01316 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56254.97719 $ & $  -0.01458 $ & $   0.01240 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56210.82494 $ & $  -0.00435 $ & $   0.01189 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56246.94976 $ & $   0.01044 $ & $   0.00944 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56238.92227 $ & $  -0.00153 $ & $   0.00978 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56242.93622 $ & $   0.00645 $ & $   0.00921 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56234.90862 $ & $   0.00860 $ & $   0.01186 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56206.81218 $ & $  -0.02202 $ & $   0.01850 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56234.90931 $ & $  -0.00366 $ & $   0.01610 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56275.04788 $ & $   0.00160 $ & $   0.01107 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56271.03419 $ & $  -0.01088 $ & $   0.00946 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56230.89595 $ & $  -0.01587 $ & $   0.01696 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56222.86857 $ & $  -0.00958 $ & $   0.01249 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56214.84094 $ & $   0.01471 $ & $   0.01204 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56254.97970 $ & $   0.02863 $ & $   0.01365 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56210.82741 $ & $   0.02957 $ & $   0.01196 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56238.92450 $ & $   0.04764 $ & $   0.01443 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56246.95227 $ & $  -0.00066 $ & $   0.00953 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56238.92474 $ & $   0.00161 $ & $   0.00963 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56242.93875 $ & $   0.00535 $ & $   0.00938 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56234.91109 $ & $  -0.00321 $ & $   0.01133 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56206.81464 $ & $  -0.04022 $ & $   0.01652 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56246.95332 $ & $   0.02241 $ & $   0.02612 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56271.03666 $ & $  -0.01927 $ & $   0.00942 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56226.88454 $ & $  -0.00168 $ & $   0.01559 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56230.89845 $ & $   0.00677 $ & $   0.01642 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56222.87103 $ & $   0.00926 $ & $   0.01299 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56214.84341 $ & $   0.00519 $ & $   0.01163 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56258.99592 $ & $  -0.02202 $ & $   0.01501 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56254.98217 $ & $   0.02404 $ & $   0.01414 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56210.82988 $ & $   0.02776 $ & $   0.01132 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56238.92697 $ & $  -0.03130 $ & $   0.01372 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56275.05172 $ & $  -0.02002 $ & $   0.01082 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56238.92725 $ & $  -0.00838 $ & $   0.00937 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56242.94125 $ & $   0.01579 $ & $   0.00949 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56234.91359 $ & $  -0.00515 $ & $   0.01088 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56246.95565 $ & $  -0.00529 $ & $   0.00951 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56234.91429 $ & $   0.01446 $ & $   0.01801 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56271.03917 $ & $   0.01271 $ & $   0.00912 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56230.90117 $ & $  -0.00717 $ & $   0.01721 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56214.84588 $ & $  -0.01417 $ & $   0.01166 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56238.92944 $ & $  -0.00870 $ & $   0.01312 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56275.05423 $ & $   0.01977 $ & $   0.01024 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56238.92977 $ & $  -0.00434 $ & $   0.00927 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56222.87444 $ & $   0.04160 $ & $   0.01324 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56234.91606 $ & $   0.00777 $ & $   0.01125 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56258.99933 $ & $   0.02051 $ & $   0.01631 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56254.98559 $ & $   0.00222 $ & $   0.01351 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56210.83328 $ & $   0.00038 $ & $   0.01357 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56206.81956 $ & $  -0.00340 $ & $   0.01982 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56234.91675 $ & $  -0.02573 $ & $   0.01475 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56242.94463 $ & $  -0.00930 $ & $   0.00913 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56230.90367 $ & $  -0.00460 $ & $   0.01506 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56218.86231 $ & $  -0.00310 $ & $   0.01397 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56238.93194 $ & $  -0.04857 $ & $   0.01331 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56271.04282 $ & $   0.01106 $ & $   0.00955 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56275.05686 $ & $   0.01089 $ & $   0.01138 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56214.84924 $ & $  -0.00318 $ & $   0.01232 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56259.00183 $ & $   0.00115 $ & $   0.01562 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56254.98805 $ & $   0.00522 $ & $   0.01322 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56210.83575 $ & $  -0.00507 $ & $   0.01374 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56246.96075 $ & $  -0.00858 $ & $   0.00994 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56242.94712 $ & $   0.00136 $ & $   0.00979 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56234.91972 $ & $  -0.02500 $ & $   0.01117 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56206.82294 $ & $  -0.01152 $ & $   0.01562 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56234.92012 $ & $  -0.00848 $ & $   0.01787 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56238.93425 $ & $   0.01319 $ & $   0.00948 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56271.04529 $ & $   0.01327 $ & $   0.01016 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56230.90700 $ & $  -0.00365 $ & $   0.01274 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56214.85172 $ & $   0.01691 $ & $   0.01238 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56259.00430 $ & $  -0.01598 $ & $   0.01439 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56254.99056 $ & $  -0.03960 $ & $   0.01276 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56210.83825 $ & $  -0.00790 $ & $   0.01314 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56238.93556 $ & $   0.00083 $ & $   0.01355 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56246.96326 $ & $   0.00315 $ & $   0.00944 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56242.94963 $ & $   0.00296 $ & $   0.00925 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56234.92223 $ & $  -0.01879 $ & $   0.01142 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56206.82540 $ & $  -0.01635 $ & $   0.01666 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56234.92260 $ & $   0.00700 $ & $   0.01715 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56238.93677 $ & $  -0.00023 $ & $   0.00982 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56271.04780 $ & $  -0.02188 $ & $   0.00924 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56230.90950 $ & $  -0.02182 $ & $   0.01535 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56214.85422 $ & $   0.00055 $ & $   0.01237 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56254.99302 $ & $  -0.01281 $ & $   0.01489 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56210.84072 $ & $  -0.00302 $ & $   0.01316 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56259.00705 $ & $  -0.02314 $ & $   0.01517 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56238.93803 $ & $   0.00251 $ & $   0.01495 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56242.95215 $ & $   0.00009 $ & $   0.00978 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56234.92474 $ & $  -0.01059 $ & $   0.01205 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56206.82812 $ & $   0.00525 $ & $   0.01855 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56234.92533 $ & $  -0.00275 $ & $   0.01655 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56271.05029 $ & $   0.01550 $ & $   0.00996 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56238.93954 $ & $  -0.00403 $ & $   0.00936 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56230.91200 $ & $  -0.01171 $ & $   0.01517 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56214.85669 $ & $   0.02224 $ & $   0.01177 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56246.96773 $ & $   0.01787 $ & $   0.01032 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56226.89874 $ & $   0.03283 $ & $   0.02042 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56238.94050 $ & $   0.03560 $ & $   0.01406 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56226.89900 $ & $  -0.00709 $ & $   0.01432 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56254.99639 $ & $  -0.04849 $ & $   0.01376 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56234.92725 $ & $  -0.00756 $ & $   0.01155 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56259.01046 $ & $  -0.01304 $ & $   0.01595 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56206.83064 $ & $  -0.04410 $ & $   0.01468 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56242.95552 $ & $  -0.02510 $ & $   0.00954 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56238.94201 $ & $  -0.00286 $ & $   0.00997 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56230.91450 $ & $   0.02646 $ & $   0.01522 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56246.97025 $ & $   0.00158 $ & $   0.00966 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56238.94300 $ & $   0.00913 $ & $   0.01301 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56226.90150 $ & $   0.00364 $ & $   0.01160 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56226.90152 $ & $   0.01636 $ & $   0.01559 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56214.86005 $ & $  -0.00184 $ & $   0.01176 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56271.05395 $ & $  -0.00950 $ & $   0.00958 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56254.99912 $ & $   0.03620 $ & $   0.01388 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56210.84700 $ & $  -0.02000 $ & $   0.01294 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56242.95825 $ & $  -0.00684 $ & $   0.00943 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56234.93065 $ & $  -0.00630 $ & $   0.01178 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56234.93119 $ & $   0.01199 $ & $   0.01665 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56238.94537 $ & $  -0.01667 $ & $   0.00998 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56226.90397 $ & $  -0.00678 $ & $   0.01244 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56226.90399 $ & $  -0.01071 $ & $   0.01512 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56230.91789 $ & $   0.00377 $ & $   0.01590 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56271.05668 $ & $  -0.00378 $ & $   0.00957 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56214.86281 $ & $   0.00914 $ & $   0.01206 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56255.00162 $ & $   0.02400 $ & $   0.01555 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56218.87710 $ & $   0.01145 $ & $   0.01104 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56238.94637 $ & $  -0.02224 $ & $   0.01405 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56242.96076 $ & $  -0.00026 $ & $   0.00938 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56234.93313 $ & $   0.02774 $ & $   0.01208 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56206.83646 $ & $  -0.02658 $ & $   0.01435 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56246.97511 $ & $  -0.01876 $ & $   0.00902 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56234.93366 $ & $   0.00938 $ & $   0.01610 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56238.94785 $ & $   0.00916 $ & $   0.00989 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56230.92035 $ & $  -0.02892 $ & $   0.01334 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56214.86528 $ & $   0.00037 $ & $   0.01156 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56271.05919 $ & $  -0.01292 $ & $   0.00922 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56246.97625 $ & $  -0.01145 $ & $   0.02243 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56255.00409 $ & $   0.00936 $ & $   0.01393 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56259.01795 $ & $  -0.00243 $ & $   0.01454 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56238.94885 $ & $  -0.02645 $ & $   0.01273 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56210.85198 $ & $   0.00273 $ & $   0.01346 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56226.90742 $ & $   0.01009 $ & $   0.01241 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56218.87987 $ & $   0.00417 $ & $   0.01065 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56222.89387 $ & $   0.03545 $ & $   0.01259 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56234.93563 $ & $   0.01491 $ & $   0.01180 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56206.83894 $ & $   0.01829 $ & $   0.01699 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56238.95036 $ & $   0.01501 $ & $   0.00971 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56230.92310 $ & $   0.01704 $ & $   0.01598 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56246.97855 $ & $  -0.01565 $ & $   0.00902 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56214.86778 $ & $   0.03384 $ & $   0.01195 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56271.06167 $ & $  -0.00551 $ & $   0.00935 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56238.95137 $ & $  -0.00442 $ & $   0.01358 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56226.90993 $ & $   0.00422 $ & $   0.01133 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56218.88238 $ & $  -0.01287 $ & $   0.01074 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56226.91009 $ & $  -0.02929 $ & $   0.01452 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56234.93810 $ & $  -0.00738 $ & $   0.01270 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56255.00747 $ & $   0.01568 $ & $   0.01534 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56259.02133 $ & $   0.01581 $ & $   0.01521 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56206.84140 $ & $   0.01966 $ & $   0.01655 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56210.85540 $ & $   0.02891 $ & $   0.01364 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56234.93851 $ & $  -0.02873 $ & $   0.01616 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56222.89727 $ & $   0.00345 $ & $   0.01283 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56238.95287 $ & $   0.00949 $ & $   0.00961 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56230.92560 $ & $   0.00058 $ & $   0.01638 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56246.98103 $ & $   0.01518 $ & $   0.00924 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56238.95383 $ & $  -0.03507 $ & $   0.01378 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56242.96775 $ & $  -0.00794 $ & $   0.00929 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56226.91240 $ & $  -0.01915 $ & $   0.01183 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56226.91259 $ & $   0.02734 $ & $   0.01534 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56214.87112 $ & $  -0.00820 $ & $   0.01195 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56246.98212 $ & $  -0.01311 $ & $   0.01674 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56259.02380 $ & $  -0.00190 $ & $   0.01482 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56271.06536 $ & $   0.02165 $ & $   0.01004 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56210.85788 $ & $   0.00610 $ & $   0.01316 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56218.88578 $ & $   0.00471 $ & $   0.01025 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56222.89974 $ & $  -0.00756 $ & $   0.01282 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56234.94175 $ & $   0.00473 $ & $   0.01184 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56246.98380 $ & $  -0.01434 $ & $   0.00912 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56238.95623 $ & $  -0.00645 $ & $   0.01008 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56242.97022 $ & $  -0.00203 $ & $   0.00907 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56226.91491 $ & $  -0.00580 $ & $   0.01304 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56226.91507 $ & $  -0.00769 $ & $   0.01458 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56214.87359 $ & $   0.01640 $ & $   0.01266 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56206.84591 $ & $   0.00180 $ & $   0.01484 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56271.06784 $ & $  -0.00942 $ & $   0.00993 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56259.02630 $ & $  -0.01802 $ & $   0.01372 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56267.05410 $ & $   0.00814 $ & $   0.01854 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56238.95746 $ & $   0.01087 $ & $   0.01373 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56218.88826 $ & $   0.01774 $ & $   0.00983 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56230.93009 $ & $   0.02349 $ & $   0.01558 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56234.94426 $ & $   0.00224 $ & $   0.01217 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56246.98631 $ & $   0.00484 $ & $   0.00918 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56242.97274 $ & $   0.00311 $ & $   0.00981 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56226.91756 $ & $   0.04400 $ & $   0.01614 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56214.87606 $ & $  -0.01836 $ & $   0.01128 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56206.84841 $ & $  -0.01674 $ & $   0.01552 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56234.94549 $ & $   0.04456 $ & $   0.02056 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56271.07035 $ & $   0.00941 $ & $   0.00986 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56246.98738 $ & $   0.01945 $ & $   0.01466 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56259.02902 $ & $   0.00830 $ & $   0.01409 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56226.91830 $ & $  -0.01587 $ & $   0.01212 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56267.05682 $ & $   0.01003 $ & $   0.01198 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56238.95993 $ & $   0.00995 $ & $   0.01262 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56218.89077 $ & $  -0.00907 $ & $   0.00984 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56222.90483 $ & $  -0.01222 $ & $   0.01280 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56230.93259 $ & $  -0.00687 $ & $   0.01475 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56234.94677 $ & $   0.01890 $ & $   0.01256 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56242.97526 $ & $   0.00810 $ & $   0.00915 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56214.87857 $ & $   0.00034 $ & $   0.01192 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56246.98963 $ & $   0.00883 $ & $   0.00930 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56271.07283 $ & $   0.01187 $ & $   0.00976 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56226.92081 $ & $  -0.02226 $ & $   0.01130 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56267.05933 $ & $   0.04122 $ & $   0.01625 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56218.89328 $ & $  -0.01454 $ & $   0.01046 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56226.92106 $ & $  -0.00718 $ & $   0.01552 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56230.93508 $ & $  -0.01902 $ & $   0.01523 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56246.99075 $ & $  -0.05705 $ & $   0.01358 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56234.94928 $ & $   0.01044 $ & $   0.01132 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56259.03245 $ & $  -0.01098 $ & $   0.01709 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56210.86659 $ & $  -0.01625 $ & $   0.01362 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56222.90821 $ & $   0.04695 $ & $   0.01335 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56246.99214 $ & $  -0.01159 $ & $   0.00903 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56206.85368 $ & $   0.00785 $ & $   0.01491 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56242.97865 $ & $  -0.00107 $ & $   0.00946 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56238.96489 $ & $  -0.00654 $ & $   0.01337 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56214.88190 $ & $   0.00585 $ & $   0.01148 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56226.92353 $ & $   0.00616 $ & $   0.01164 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56226.92356 $ & $  -0.02828 $ & $   0.01284 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56230.93755 $ & $  -0.02934 $ & $   0.01730 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56246.99322 $ & $  -0.00349 $ & $   0.01353 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56259.03495 $ & $   0.01594 $ & $   0.01671 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56271.07654 $ & $   0.00750 $ & $   0.00987 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56218.89663 $ & $  -0.01708 $ & $   0.01049 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56210.86905 $ & $  -0.02537 $ & $   0.01310 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56222.91071 $ & $  -0.02395 $ & $   0.01297 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56234.95268 $ & $   0.01575 $ & $   0.01133 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56246.99466 $ & $  -0.00690 $ & $   0.00961 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56238.96710 $ & $  -0.00284 $ & $   0.01044 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56226.92604 $ & $   0.01380 $ & $   0.01267 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56214.88466 $ & $   0.01803 $ & $   0.01147 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56246.99569 $ & $  -0.03223 $ & $   0.01363 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56259.03742 $ & $   0.00107 $ & $   0.01504 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56238.96826 $ & $   0.02003 $ & $   0.01432 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56218.89914 $ & $   0.00141 $ & $   0.00997 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56271.07927 $ & $   0.02653 $ & $   0.00978 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56210.87155 $ & $   0.01233 $ & $   0.01319 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56222.91318 $ & $  -0.01243 $ & $   0.01235 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56230.94089 $ & $   0.00574 $ & $   0.01489 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56234.95515 $ & $   0.03020 $ & $   0.01184 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56246.99717 $ & $  -0.00248 $ & $   0.00899 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56238.96957 $ & $   0.00289 $ & $   0.00967 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56242.98378 $ & $  -0.02297 $ & $   0.00943 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56226.92854 $ & $   0.01988 $ & $   0.01465 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56214.88717 $ & $   0.02468 $ & $   0.01237 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56246.99819 $ & $  -0.02015 $ & $   0.01352 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56259.03992 $ & $   0.00765 $ & $   0.01550 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56238.97076 $ & $  -0.02392 $ & $   0.01315 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56271.08178 $ & $   0.01363 $ & $   0.00924 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56210.87405 $ & $   0.00639 $ & $   0.01397 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56230.94336 $ & $   0.00650 $ & $   0.01520 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56222.91568 $ & $  -0.01311 $ & $   0.01284 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56218.90191 $ & $   0.00232 $ & $   0.01037 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56234.95766 $ & $   0.01402 $ & $   0.01216 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56214.88870 $ & $   0.00283 $ & $   0.01097 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56226.93050 $ & $   0.01573 $ & $   0.01202 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56238.97208 $ & $  -0.00709 $ & $   0.01009 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56242.98629 $ & $   0.00374 $ & $   0.00953 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56214.88967 $ & $  -0.03131 $ & $   0.01162 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56247.00053 $ & $  -0.00176 $ & $   0.00938 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56267.07008 $ & $   0.00160 $ & $   0.01226 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56238.97323 $ & $   0.02400 $ & $   0.01436 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56271.08426 $ & $   0.00625 $ & $   0.00948 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56226.93194 $ & $   0.00067 $ & $   0.01521 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56218.90441 $ & $   0.01566 $ & $   0.01004 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56230.94607 $ & $   0.01427 $ & $   0.01561 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56247.00156 $ & $   0.03456 $ & $   0.01504 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56234.96013 $ & $  -0.03761 $ & $   0.01091 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56206.86325 $ & $  -0.02945 $ & $   0.01448 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56259.04332 $ & $   0.02790 $ & $   0.01597 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56214.89122 $ & $  -0.00057 $ & $   0.01038 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56210.87739 $ & $   0.03200 $ & $   0.01344 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56222.91906 $ & $  -0.00867 $ & $   0.01227 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56226.93300 $ & $   0.00732 $ & $   0.01227 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56238.97456 $ & $  -0.01389 $ & $   0.00982 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56234.96135 $ & $  -0.02979 $ & $   0.01589 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56247.00303 $ & $   0.00779 $ & $   0.00920 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56238.97574 $ & $   0.00417 $ & $   0.01415 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56242.98966 $ & $   0.00239 $ & $   0.00915 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56226.93441 $ & $  -0.01974 $ & $   0.01723 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56214.89300 $ & $   0.01124 $ & $   0.01209 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56247.00403 $ & $   0.01854 $ & $   0.01348 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56206.86572 $ & $  -0.02279 $ & $   0.01590 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56259.04580 $ & $  -0.05505 $ & $   0.01357 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56210.87989 $ & $  -0.02684 $ & $   0.01262 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56214.89374 $ & $   0.01990 $ & $   0.00986 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56222.92153 $ & $  -0.04786 $ & $   0.01218 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56226.93547 $ & $   0.00731 $ & $   0.01228 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56218.90784 $ & $   0.00428 $ & $   0.01025 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56271.08790 $ & $  -0.02031 $ & $   0.00944 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56234.96379 $ & $  -0.01184 $ & $   0.01173 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56238.97793 $ & $  -0.01086 $ & $   0.00990 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56247.00580 $ & $   0.00495 $ & $   0.00943 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56242.99213 $ & $   0.00895 $ & $   0.00991 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56214.89547 $ & $  -0.03799 $ & $   0.01093 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56247.00679 $ & $  -0.00800 $ & $   0.01323 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56210.88235 $ & $   0.01568 $ & $   0.01354 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56238.97937 $ & $  -0.00717 $ & $   0.01362 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56222.92400 $ & $   0.00284 $ & $   0.01291 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56226.93798 $ & $   0.01493 $ & $   0.01147 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56218.91032 $ & $   0.00760 $ & $   0.00952 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56271.09038 $ & $  -0.02033 $ & $   0.00940 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56206.86913 $ & $   0.00611 $ & $   0.01467 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56234.96630 $ & $  -0.02774 $ & $   0.01089 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56214.89712 $ & $  -0.00203 $ & $   0.01032 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56238.98045 $ & $   0.01105 $ & $   0.01016 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56247.00831 $ & $  -0.02938 $ & $   0.00939 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56242.99465 $ & $  -0.00183 $ & $   0.00916 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56226.93926 $ & $  -0.02190 $ & $   0.01340 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56214.89797 $ & $   0.02537 $ & $   0.01142 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56247.00926 $ & $   0.02652 $ & $   0.01356 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56210.88482 $ & $   0.00628 $ & $   0.01404 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56218.91283 $ & $   0.00152 $ & $   0.01026 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56222.92672 $ & $  -0.00604 $ & $   0.01238 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56206.87159 $ & $   0.01369 $ & $   0.01513 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56234.96878 $ & $  -0.00327 $ & $   0.01243 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56259.05212 $ & $  -0.02740 $ & $   0.01584 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56238.98292 $ & $  -0.01399 $ & $   0.01053 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56226.94138 $ & $  -0.01016 $ & $   0.01090 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56214.89985 $ & $  -0.02287 $ & $   0.01005 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56242.99716 $ & $  -0.01023 $ & $   0.00949 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56214.90044 $ & $   0.01774 $ & $   0.01186 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56234.97015 $ & $  -0.00661 $ & $   0.01653 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56247.01172 $ & $   0.00756 $ & $   0.00947 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56267.08127 $ & $  -0.02088 $ & $   0.01046 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56238.98434 $ & $  -0.00425 $ & $   0.01498 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56226.94283 $ & $  -0.02589 $ & $   0.01449 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56218.91531 $ & $   0.00207 $ & $   0.00989 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56234.97129 $ & $  -0.00472 $ & $   0.01148 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56206.87435 $ & $  -0.03035 $ & $   0.01656 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56210.88844 $ & $   0.00976 $ & $   0.01453 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56226.94390 $ & $   0.00400 $ & $   0.01192 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56214.90237 $ & $   0.00564 $ & $   0.01056 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56222.93010 $ & $  -0.02871 $ & $   0.01376 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56238.98569 $ & $   0.00729 $ & $   0.01047 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56259.05563 $ & $   0.01932 $ & $   0.01543 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56247.01421 $ & $  -0.00055 $ & $   0.00949 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56234.97266 $ & $   0.03778 $ & $   0.01934 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56243.00053 $ & $  -0.01782 $ & $   0.00941 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56238.98680 $ & $  -0.03320 $ & $   0.01367 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56214.90381 $ & $  -0.00719 $ & $   0.01140 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56247.01530 $ & $   0.00190 $ & $   0.01379 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56206.87682 $ & $   0.01578 $ & $   0.01562 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56267.08478 $ & $   0.00397 $ & $   0.01120 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56210.89091 $ & $   0.00637 $ & $   0.01350 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56218.91867 $ & $  -0.00708 $ & $   0.00983 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56214.90488 $ & $   0.01158 $ & $   0.01041 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56222.93258 $ & $  -0.01139 $ & $   0.01344 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56226.94662 $ & $   0.00645 $ & $   0.01062 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56234.97469 $ & $  -0.00164 $ & $   0.01178 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56259.05811 $ & $   0.00748 $ & $   0.01495 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56247.01671 $ & $  -0.00799 $ & $   0.01022 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56238.98905 $ & $  -0.00832 $ & $   0.01006 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56226.94780 $ & $  -0.03784 $ & $   0.01277 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56243.00330 $ & $  -0.00674 $ & $   0.00896 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56214.90653 $ & $   0.01144 $ & $   0.01117 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56230.96193 $ & $   0.03576 $ & $   0.01586 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56234.97599 $ & $   0.01196 $ & $   0.01926 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56247.01782 $ & $  -0.01363 $ & $   0.01332 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56238.99019 $ & $   0.02304 $ & $   0.01450 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56267.08725 $ & $  -0.02260 $ & $   0.01020 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56210.89341 $ & $  -0.01334 $ & $   0.01407 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56218.92118 $ & $   0.00651 $ & $   0.00981 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56222.93509 $ & $  -0.01628 $ & $   0.01301 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56226.94913 $ & $   0.01622 $ & $   0.01161 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56234.97720 $ & $  -0.00050 $ & $   0.01120 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56259.06057 $ & $  -0.02379 $ & $   0.01362 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56214.90823 $ & $  -0.00453 $ & $   0.01051 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56247.01919 $ & $  -0.01381 $ & $   0.00930 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56238.99157 $ & $  -0.00329 $ & $   0.01087 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56226.95031 $ & $  -0.00688 $ & $   0.01325 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56243.00582 $ & $   0.00142 $ & $   0.00939 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56230.96443 $ & $   0.01064 $ & $   0.01657 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56214.90903 $ & $  -0.00927 $ & $   0.01129 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56247.02029 $ & $   0.00617 $ & $   0.01302 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56238.99266 $ & $   0.03395 $ & $   0.01430 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56210.89591 $ & $  -0.00330 $ & $   0.01402 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56222.93759 $ & $   0.02870 $ & $   0.01294 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56218.92395 $ & $  -0.01028 $ & $   0.00957 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56206.88243 $ & $   0.04135 $ & $   0.01625 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56234.97971 $ & $  -0.00687 $ & $   0.01206 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56259.06307 $ & $  -0.03484 $ & $   0.01247 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56214.91074 $ & $   0.00656 $ & $   0.01057 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56194.84155 $ & $   0.00677 $ & $   0.01138 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56226.95249 $ & $   0.02966 $ & $   0.01126 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56238.99404 $ & $  -0.00517 $ & $   0.00961 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56243.00830 $ & $  -0.01072 $ & $   0.00931 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56214.91150 $ & $  -0.00496 $ & $   0.01110 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56210.89768 $ & $   0.01288 $ & $   0.01061 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56234.98080 $ & $   0.01294 $ & $   0.01676 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56247.02256 $ & $  -0.01310 $ & $   0.00928 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56230.96720 $ & $   0.00229 $ & $   0.01758 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56238.99516 $ & $   0.00194 $ & $   0.01535 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56218.92642 $ & $   0.00941 $ & $   0.00983 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56206.88493 $ & $  -0.03383 $ & $   0.01583 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56247.02369 $ & $   0.00127 $ & $   0.01458 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56234.98222 $ & $   0.01942 $ & $   0.01130 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56210.89928 $ & $  -0.00052 $ & $   0.01329 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56214.91326 $ & $   0.00237 $ & $   0.01004 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56194.84402 $ & $  -0.00818 $ & $   0.01048 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56222.94098 $ & $  -0.05340 $ & $   0.01215 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56226.95497 $ & $   0.00422 $ & $   0.01192 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56238.99655 $ & $  -0.02973 $ & $   0.00979 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56234.98330 $ & $  -0.02392 $ & $   0.01755 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56210.90022 $ & $  -0.00432 $ & $   0.01049 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56259.06644 $ & $   0.02702 $ & $   0.01732 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56247.02504 $ & $  -0.00978 $ & $   0.00945 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56226.95604 $ & $   0.00431 $ & $   0.01423 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56238.99762 $ & $  -0.01291 $ & $   0.01429 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56214.91474 $ & $   0.01143 $ & $   0.01212 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56243.01170 $ & $   0.00289 $ & $   0.00975 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56206.88739 $ & $   0.01006 $ & $   0.01580 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56230.97057 $ & $  -0.03603 $ & $   0.01731 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56247.02616 $ & $   0.00027 $ & $   0.01394 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56210.90175 $ & $   0.00035 $ & $   0.01292 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56194.84649 $ & $  -0.01390 $ & $   0.01124 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56214.91577 $ & $  -0.00647 $ & $   0.01011 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56222.94348 $ & $   0.02428 $ & $   0.01275 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56218.92978 $ & $   0.00348 $ & $   0.00981 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56226.95748 $ & $   0.02469 $ & $   0.01069 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56259.06894 $ & $   0.01358 $ & $   0.01528 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56234.98587 $ & $  -0.00159 $ & $   0.01164 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56210.90299 $ & $  -0.00595 $ & $   0.01012 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56238.99995 $ & $   0.00851 $ & $   0.00929 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56247.02780 $ & $  -0.00484 $ & $   0.00937 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56214.91720 $ & $  -0.02708 $ & $   0.01122 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56243.01421 $ & $   0.02227 $ & $   0.00975 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56234.98667 $ & $  -0.00273 $ & $   0.01764 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56230.97303 $ & $  -0.00236 $ & $   0.01587 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56210.90425 $ & $  -0.01431 $ & $   0.01265 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56247.02892 $ & $   0.01790 $ & $   0.01376 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56239.00125 $ & $  -0.00210 $ & $   0.01423 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56222.94595 $ & $   0.03602 $ & $   0.01272 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56226.95999 $ & $  -0.01350 $ & $   0.01136 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56218.93230 $ & $   0.00240 $ & $   0.01039 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56206.89077 $ & $   0.00475 $ & $   0.01507 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56194.84981 $ & $   0.02381 $ & $   0.01131 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56259.07140 $ & $   0.00892 $ & $   0.01551 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56234.98834 $ & $   0.00080 $ & $   0.01150 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56214.91914 $ & $   0.01347 $ & $   0.01039 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56239.00243 $ & $  -0.00866 $ & $   0.01048 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56247.03028 $ & $   0.00235 $ & $   0.00946 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56214.91971 $ & $  -0.02262 $ & $   0.01128 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56243.01672 $ & $   0.00215 $ & $   0.00965 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56234.98913 $ & $  -0.00913 $ & $   0.01781 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56230.97553 $ & $   0.04326 $ & $   0.01695 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56210.90641 $ & $   0.00767 $ & $   0.00981 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56210.90672 $ & $   0.00516 $ & $   0.01325 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56239.00372 $ & $  -0.00794 $ & $   0.01450 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56218.93478 $ & $   0.01051 $ & $   0.01009 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56206.89323 $ & $   0.04455 $ & $   0.01523 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56222.94870 $ & $  -0.03005 $ & $   0.01191 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56234.99084 $ & $   0.00086 $ & $   0.01181 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56194.85253 $ & $   0.02038 $ & $   0.01231 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56226.96335 $ & $   0.02737 $ & $   0.01206 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56259.07416 $ & $   0.02662 $ & $   0.01473 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56239.00493 $ & $  -0.01396 $ & $   0.00953 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56214.92191 $ & $   0.02383 $ & $   0.00980 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56214.92217 $ & $   0.00806 $ & $   0.01194 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56243.01920 $ & $   0.01157 $ & $   0.00908 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56230.97803 $ & $   0.02901 $ & $   0.01577 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56210.90889 $ & $  -0.01270 $ & $   0.01000 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56239.00623 $ & $  -0.02458 $ & $   0.01431 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56226.96487 $ & $  -0.00832 $ & $   0.01317 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56218.93729 $ & $   0.01469 $ & $   0.01008 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56206.89595 $ & $   0.01784 $ & $   0.01564 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56247.03479 $ & $  -0.00053 $ & $   0.00928 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56234.99332 $ & $   0.00095 $ & $   0.01157 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56210.91032 $ & $   0.00428 $ & $   0.01339 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56194.85500 $ & $  -0.00006 $ & $   0.01129 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56226.96582 $ & $  -0.00108 $ & $   0.01058 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56222.95204 $ & $   0.01964 $ & $   0.01304 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56214.92442 $ & $  -0.00889 $ & $   0.01053 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56239.00770 $ & $   0.01931 $ & $   0.01090 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56234.99425 $ & $  -0.00145 $ & $   0.01679 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56259.07755 $ & $   0.01008 $ & $   0.01534 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56210.91140 $ & $  -0.01088 $ & $   0.00957 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56214.92554 $ & $   0.01861 $ & $   0.01165 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56239.00873 $ & $  -0.00493 $ & $   0.01407 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56226.96734 $ & $  -0.04444 $ & $   0.01343 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56206.89842 $ & $   0.05609 $ & $   0.01725 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56230.98163 $ & $   0.04853 $ & $   0.01847 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56218.94019 $ & $   0.00541 $ & $   0.02331 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56247.03731 $ & $  -0.00569 $ & $   0.00925 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56210.91269 $ & $   0.01392 $ & $   0.01309 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56194.85747 $ & $  -0.00670 $ & $   0.00963 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56218.94065 $ & $  -0.00762 $ & $   0.00941 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56222.95454 $ & $  -0.01743 $ & $   0.01349 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56214.92689 $ & $  -0.00364 $ & $   0.00973 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56234.99671 $ & $   0.00537 $ & $   0.01212 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56259.08001 $ & $   0.03372 $ & $   0.01584 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56210.91393 $ & $   0.03136 $ & $   0.00987 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56239.01107 $ & $  -0.02315 $ & $   0.01052 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56214.92827 $ & $  -0.02785 $ & $   0.01124 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56226.96985 $ & $   0.00199 $ & $   0.01326 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56234.99765 $ & $  -0.04119 $ & $   0.01797 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56230.98413 $ & $   0.03178 $ & $   0.01788 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56247.03978 $ & $   0.00265 $ & $   0.00972 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56239.01213 $ & $   0.00886 $ & $   0.01492 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56210.91520 $ & $  -0.02688 $ & $   0.01305 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56218.94313 $ & $  -0.00952 $ & $   0.00998 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56226.97093 $ & $  -0.00371 $ & $   0.01265 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56243.02642 $ & $  -0.00706 $ & $   0.00924 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56218.94355 $ & $   0.02889 $ & $   0.01964 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56234.99923 $ & $   0.01457 $ & $   0.01176 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56259.08248 $ & $  -0.01011 $ & $   0.01771 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56194.86098 $ & $   0.01971 $ & $   0.01255 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56214.93026 $ & $  -0.01417 $ & $   0.00926 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56214.93077 $ & $  -0.03935 $ & $   0.01170 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56226.97232 $ & $  -0.00037 $ & $   0.01311 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56235.00013 $ & $  -0.00421 $ & $   0.01852 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56210.91731 $ & $   0.00949 $ & $   0.01031 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56230.98663 $ & $   0.01851 $ & $   0.02007 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56247.04229 $ & $   0.00488 $ & $   0.00956 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56210.91766 $ & $  -0.01469 $ & $   0.01202 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56239.01460 $ & $   0.04139 $ & $   0.01464 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56243.02893 $ & $  -0.01083 $ & $   0.00972 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56218.94605 $ & $  -0.00373 $ & $   0.01999 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56235.00170 $ & $  -0.00257 $ & $   0.01144 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56259.08498 $ & $   0.04571 $ & $   0.01444 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56194.86346 $ & $   0.01019 $ & $   0.00978 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56226.97429 $ & $   0.01947 $ & $   0.01207 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56214.93279 $ & $  -0.00263 $ & $   0.01070 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56222.96061 $ & $  -0.02875 $ & $   0.01248 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56206.90546 $ & $  -0.00723 $ & $   0.01507 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56214.93324 $ & $   0.01070 $ & $   0.01209 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56210.91983 $ & $  -0.00391 $ & $   0.00991 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56230.98913 $ & $   0.02622 $ & $   0.01501 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56226.97544 $ & $   0.01256 $ & $   0.01395 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56239.01708 $ & $   0.01517 $ & $   0.01496 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56239.01720 $ & $  -0.00157 $ & $   0.01039 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56243.03140 $ & $   0.02358 $ & $   0.00972 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56218.94855 $ & $   0.00945 $ & $   0.02007 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56263.10097 $ & $   0.02311 $ & $   0.01310 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56210.92103 $ & $   0.02427 $ & $   0.01370 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56235.00420 $ & $   0.00757 $ & $   0.01125 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56247.04577 $ & $   0.00077 $ & $   0.00993 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56194.86596 $ & $   0.01636 $ & $   0.01009 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56214.93526 $ & $   0.00646 $ & $   0.01047 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56226.97680 $ & $   0.01434 $ & $   0.01113 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56206.90793 $ & $  -0.04784 $ & $   0.01590 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56218.94950 $ & $   0.01246 $ & $   0.01045 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56259.08836 $ & $   0.00242 $ & $   0.01720 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56210.92235 $ & $  -0.00318 $ & $   0.00993 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56239.01958 $ & $  -0.00699 $ & $   0.01423 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56214.93661 $ & $  -0.00629 $ & $   0.01151 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56239.01971 $ & $  -0.00219 $ & $   0.01004 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56235.00620 $ & $  -0.01902 $ & $   0.01632 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56230.99250 $ & $  -0.00778 $ & $   0.01473 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56263.10347 $ & $  -0.02509 $ & $   0.01490 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56210.92350 $ & $  -0.00307 $ & $   0.01284 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56247.04824 $ & $   0.01255 $ & $   0.00986 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56194.86844 $ & $   0.00216 $ & $   0.01010 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56226.97928 $ & $  -0.00547 $ & $   0.01154 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56214.93777 $ & $   0.00030 $ & $   0.01018 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56243.03477 $ & $  -0.00641 $ & $   0.00937 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56206.91044 $ & $  -0.01387 $ & $   0.01393 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56206.91060 $ & $   0.00344 $ & $   0.01194 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56259.09082 $ & $  -0.02813 $ & $   0.01536 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56235.00785 $ & $  -0.00977 $ & $   0.01171 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56210.92512 $ & $   0.01368 $ & $   0.01007 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56218.95288 $ & $   0.02025 $ & $   0.00963 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56214.93912 $ & $  -0.02074 $ & $   0.01099 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56230.99498 $ & $   0.04053 $ & $   0.01743 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56263.10594 $ & $  -0.00014 $ & $   0.01315 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56210.92600 $ & $   0.01450 $ & $   0.01300 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56239.02307 $ & $   0.00041 $ & $   0.00971 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56239.02318 $ & $  -0.01473 $ & $   0.01341 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56247.05101 $ & $   0.02103 $ & $   0.00983 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56226.98179 $ & $  -0.02582 $ & $   0.01122 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56243.03725 $ & $   0.01667 $ & $   0.00918 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56235.00958 $ & $   0.04272 $ & $   0.01717 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56206.91312 $ & $   0.01002 $ & $   0.01204 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56259.09329 $ & $  -0.00904 $ & $   0.01556 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56194.87183 $ & $  -0.00678 $ & $   0.01018 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56235.01032 $ & $  -0.00043 $ & $   0.01119 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56214.94115 $ & $  -0.01255 $ & $   0.00981 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56218.95535 $ & $   0.01226 $ & $   0.00986 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56206.91385 $ & $   0.04550 $ & $   0.01486 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56214.94159 $ & $  -0.01375 $ & $   0.01159 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56230.99747 $ & $   0.03016 $ & $   0.01696 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56210.92847 $ & $   0.01167 $ & $   0.01217 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56210.92850 $ & $  -0.00264 $ & $   0.00989 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56239.02554 $ & $  -0.00140 $ & $   0.00994 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56239.02565 $ & $  -0.01630 $ & $   0.01466 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56247.05348 $ & $  -0.01338 $ & $   0.00947 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56235.01204 $ & $  -0.03491 $ & $   0.01747 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56243.03976 $ & $  -0.00374 $ & $   0.00959 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56218.95714 $ & $   0.02756 $ & $   0.01414 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56206.91563 $ & $  -0.00381 $ & $   0.01188 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56263.10958 $ & $   0.02356 $ & $   0.01661 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56235.01283 $ & $  -0.03073 $ & $   0.01116 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56226.98516 $ & $   0.02146 $ & $   0.01258 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56259.09604 $ & $   0.00818 $ & $   0.01648 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56194.87456 $ & $   0.01757 $ & $   0.00928 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56214.94392 $ & $  -0.01702 $ & $   0.01045 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56206.91632 $ & $   0.03210 $ & $   0.01479 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56218.95787 $ & $  -0.00657 $ & $   0.00981 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56214.94406 $ & $   0.00072 $ & $   0.01189 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56230.99999 $ & $   0.03726 $ & $   0.01615 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56222.97251 $ & $  -0.00570 $ & $   0.01210 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56210.93103 $ & $  -0.00599 $ & $   0.00967 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56239.02806 $ & $   0.01387 $ & $   0.00988 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56239.02815 $ & $   0.01196 $ & $   0.01492 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56243.04225 $ & $   0.00212 $ & $   0.00934 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56218.95965 $ & $   0.03025 $ & $   0.01300 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56247.05684 $ & $  -0.00660 $ & $   0.00966 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56235.01531 $ & $   0.00776 $ & $   0.01160 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56226.98764 $ & $   0.00849 $ & $   0.01017 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56194.87703 $ & $  -0.00793 $ & $   0.01023 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56214.94643 $ & $  -0.01901 $ & $   0.00948 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56218.96039 $ & $   0.01420 $ & $   0.00918 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56206.91904 $ & $  -0.00957 $ & $   0.01527 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56206.91906 $ & $   0.00555 $ & $   0.01236 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56259.09944 $ & $   0.00424 $ & $   0.01666 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56210.93356 $ & $   0.00537 $ & $   0.00961 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56239.03062 $ & $  -0.03022 $ & $   0.01407 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56239.03082 $ & $  -0.01522 $ & $   0.00970 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56222.97588 $ & $   0.01581 $ & $   0.01247 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56231.00364 $ & $   0.02131 $ & $   0.01601 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56218.96212 $ & $   0.02606 $ & $   0.01421 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56214.94857 $ & $  -0.01721 $ & $   0.01134 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56247.05937 $ & $   0.00501 $ & $   0.00971 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56243.04563 $ & $  -0.00170 $ & $   0.00967 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56226.99040 $ & $   0.00282 $ & $   0.01126 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56214.94890 $ & $   0.00923 $ & $   0.01006 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56206.92154 $ & $  -0.01056 $ & $   0.01124 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56235.01871 $ & $  -0.00954 $ & $   0.01189 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56259.10193 $ & $   0.01831 $ & $   0.01675 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56210.93574 $ & $   0.04599 $ & $   0.01318 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56210.93607 $ & $   0.02052 $ & $   0.00982 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56218.96378 $ & $   0.00186 $ & $   0.00945 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56194.88084 $ & $   0.01588 $ & $   0.01103 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56231.00614 $ & $   0.01878 $ & $   0.01585 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56239.03399 $ & $  -0.01179 $ & $   0.01529 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56247.06184 $ & $  -0.00578 $ & $   0.00965 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56239.03419 $ & $  -0.00366 $ & $   0.01049 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56214.95130 $ & $  -0.01048 $ & $   0.01136 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56226.99291 $ & $  -0.01164 $ & $   0.01075 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56243.04839 $ & $   0.01188 $ & $   0.00933 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56218.96549 $ & $   0.01497 $ & $   0.01498 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56206.92405 $ & $   0.01026 $ & $   0.01205 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56235.02121 $ & $   0.02352 $ & $   0.01123 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56259.10440 $ & $  -0.02686 $ & $   0.01577 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56210.93825 $ & $  -0.00480 $ & $   0.01304 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56194.88288 $ & $   0.00021 $ & $   0.00982 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56206.92461 $ & $  -0.01290 $ & $   0.01490 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56214.95231 $ & $   0.01467 $ & $   0.00974 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56218.96627 $ & $  -0.00053 $ & $   0.00929 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56194.88330 $ & $  -0.02896 $ & $   0.01078 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56226.99410 $ & $  -0.01124 $ & $   0.01314 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56231.00864 $ & $   0.00641 $ & $   0.01612 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56210.93944 $ & $  -0.01402 $ & $   0.00978 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56239.03645 $ & $  -0.01684 $ & $   0.01762 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56247.06435 $ & $   0.01197 $ & $   0.00967 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56239.03666 $ & $   0.01171 $ & $   0.00987 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56235.02293 $ & $  -0.01110 $ & $   0.01710 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56214.95380 $ & $   0.01841 $ & $   0.01204 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56243.05090 $ & $  -0.00470 $ & $   0.00937 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56218.96796 $ & $  -0.02728 $ & $   0.01416 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56206.92678 $ & $  -0.02745 $ & $   0.01125 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56235.02372 $ & $   0.00083 $ & $   0.01140 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56259.10689 $ & $   0.02126 $ & $   0.01577 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56194.88540 $ & $   0.03528 $ & $   0.00988 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56226.99630 $ & $  -0.01088 $ & $   0.01122 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56214.95481 $ & $  -0.01075 $ & $   0.01000 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56206.92711 $ & $   0.00765 $ & $   0.01522 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56218.96903 $ & $  -0.00129 $ & $   0.00901 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56231.01115 $ & $   0.03070 $ & $   0.01725 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56210.94192 $ & $  -0.00270 $ & $   0.01015 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56239.03892 $ & $   0.02264 $ & $   0.01792 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56222.98354 $ & $   0.00812 $ & $   0.01307 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56226.99747 $ & $   0.02365 $ & $   0.01315 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56239.03917 $ & $  -0.01700 $ & $   0.01011 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56214.95627 $ & $   0.01090 $ & $   0.01238 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56243.05341 $ & $  -0.00104 $ & $   0.00979 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56218.97047 $ & $  -0.00845 $ & $   0.01240 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56247.06772 $ & $  -0.00672 $ & $   0.00932 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56235.02620 $ & $  -0.00461 $ & $   0.01138 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56194.88788 $ & $  -0.00787 $ & $   0.01020 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56226.99881 $ & $   0.02297 $ & $   0.01181 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56206.92958 $ & $  -0.00096 $ & $   0.01500 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56214.95732 $ & $   0.02257 $ & $   0.01038 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56218.97151 $ & $  -0.00418 $ & $   0.00928 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56206.93017 $ & $  -0.00043 $ & $   0.01127 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56259.11030 $ & $   0.04008 $ & $   0.01750 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56210.94413 $ & $   0.00028 $ & $   0.01302 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56210.94444 $ & $   0.00327 $ & $   0.00962 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56239.04165 $ & $  -0.00288 $ & $   0.01032 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56235.02785 $ & $   0.02667 $ & $   0.01826 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56231.01454 $ & $   0.02089 $ & $   0.01378 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56218.97319 $ & $  -0.03419 $ & $   0.01298 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56247.07019 $ & $   0.00605 $ & $   0.00990 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56194.89034 $ & $   0.00588 $ & $   0.00981 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56214.95963 $ & $   0.01238 $ & $   0.01130 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56227.00132 $ & $  -0.01271 $ & $   0.01090 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56206.93208 $ & $  -0.00973 $ & $   0.01613 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56214.95979 $ & $   0.00494 $ & $   0.01013 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56243.05678 $ & $  -0.01407 $ & $   0.00958 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56206.93269 $ & $  -0.00768 $ & $   0.01161 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56259.11277 $ & $  -0.03197 $ & $   0.01522 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56210.94664 $ & $  -0.02128 $ & $   0.01320 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56235.02986 $ & $   0.00430 $ & $   0.01060 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56227.00229 $ & $   0.01018 $ & $   0.01383 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56210.94718 $ & $   0.00791 $ & $   0.00988 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56218.97488 $ & $   0.00152 $ & $   0.00919 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56194.89194 $ & $   0.00792 $ & $   0.01141 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56231.01706 $ & $  -0.02549 $ & $   0.01460 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56239.04501 $ & $   0.01880 $ & $   0.00991 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56214.96214 $ & $   0.00355 $ & $   0.01150 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56247.07296 $ & $  -0.00365 $ & $   0.00949 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56227.00380 $ & $   0.00015 $ & $   0.01435 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56243.05927 $ & $   0.00617 $ & $   0.00950 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56206.93520 $ & $   0.00133 $ & $   0.01124 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56259.11526 $ & $  -0.01897 $ & $   0.01685 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56210.94916 $ & $  -0.01997 $ & $   0.01307 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56194.89386 $ & $   0.00412 $ & $   0.00979 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56235.03237 $ & $  -0.00905 $ & $   0.01127 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56214.96317 $ & $  -0.02622 $ & $   0.01001 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56227.00480 $ & $  -0.03966 $ & $   0.01385 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56218.97739 $ & $   0.00425 $ & $   0.00955 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56194.89441 $ & $  -0.00890 $ & $   0.01135 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56218.97770 $ & $   0.01797 $ & $   0.01271 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56231.01952 $ & $  -0.00674 $ & $   0.01444 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56210.95056 $ & $   0.02851 $ & $   0.00992 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56239.04753 $ & $  -0.01276 $ & $   0.00995 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56214.96461 $ & $  -0.03993 $ & $   0.01099 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56247.07544 $ & $   0.00372 $ & $   0.01006 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56243.06178 $ & $  -0.00301 $ & $   0.00911 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56222.99310 $ & $   0.01292 $ & $   0.01461 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56206.93771 $ & $  -0.00742 $ & $   0.01239 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56210.95163 $ & $   0.01696 $ & $   0.01371 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56235.03485 $ & $  -0.00206 $ & $   0.01186 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56259.11798 $ & $  -0.01798 $ & $   0.01480 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56227.00720 $ & $   0.01566 $ & $   0.01205 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56206.93811 $ & $   0.00214 $ & $   0.01478 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56194.89658 $ & $   0.01044 $ & $   0.00960 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56214.96591 $ & $   0.00103 $ & $   0.00981 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56218.97990 $ & $  -0.00236 $ & $   0.00940 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56194.89688 $ & $  -0.02856 $ & $   0.01179 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56218.98020 $ & $  -0.02294 $ & $   0.01283 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56231.02205 $ & $   0.01982 $ & $   0.01434 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56227.00841 $ & $  -0.04184 $ & $   0.01422 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56210.95308 $ & $   0.01866 $ & $   0.00916 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56239.05004 $ & $   0.00223 $ & $   0.01009 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56214.96711 $ & $  -0.01166 $ & $   0.01153 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56243.06426 $ & $   0.01360 $ & $   0.00935 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56222.99560 $ & $   0.00376 $ & $   0.01441 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56247.07889 $ & $   0.01353 $ & $   0.01020 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56227.00967 $ & $   0.00747 $ & $   0.01132 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56194.89905 $ & $  -0.00443 $ & $   0.01091 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56214.96843 $ & $  -0.02068 $ & $   0.00948 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56206.94086 $ & $   0.00222 $ & $   0.01461 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56218.98242 $ & $  -0.00460 $ & $   0.00966 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56194.89938 $ & $  -0.01272 $ & $   0.01188 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56218.98267 $ & $  -0.00983 $ & $   0.01284 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56210.95520 $ & $   0.01144 $ & $   0.01344 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56259.12142 $ & $   0.03331 $ & $   0.01555 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56227.01088 $ & $   0.02281 $ & $   0.01454 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56210.95560 $ & $   0.00581 $ & $   0.01015 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56239.05277 $ & $  -0.00856 $ & $   0.01015 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56231.02569 $ & $   0.01821 $ & $   0.01473 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56214.97044 $ & $   0.03095 $ & $   0.01180 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56247.08136 $ & $  -0.00721 $ & $   0.01021 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56243.06763 $ & $   0.00026 $ & $   0.00968 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56194.90152 $ & $  -0.00397 $ & $   0.01020 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56227.01244 $ & $   0.00152 $ & $   0.01292 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56214.97090 $ & $   0.01264 $ & $   0.00999 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56218.98517 $ & $   0.00198 $ & $   0.01234 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56259.12389 $ & $   0.00109 $ & $   0.01701 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56210.95770 $ & $   0.00248 $ & $   0.01305 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56227.01335 $ & $   0.00811 $ & $   0.01353 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56218.98574 $ & $  -0.00545 $ & $   0.00944 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56210.95811 $ & $   0.00720 $ & $   0.00931 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56194.90293 $ & $   0.01004 $ & $   0.01130 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56235.04190 $ & $   0.01485 $ & $   0.01189 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56231.02819 $ & $   0.00985 $ & $   0.01351 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56247.08387 $ & $  -0.00457 $ & $   0.01020 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56214.97317 $ & $   0.02196 $ & $   0.01131 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56243.07040 $ & $  -0.00634 $ & $   0.00924 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56210.96017 $ & $  -0.00361 $ & $   0.01301 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56194.90488 $ & $  -0.00646 $ & $   0.00987 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56214.97427 $ & $   0.00249 $ & $   0.01029 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56227.01585 $ & $   0.01167 $ & $   0.01356 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56218.98826 $ & $   0.01346 $ & $   0.00947 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56206.94674 $ & $  -0.00787 $ & $   0.01450 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56194.90543 $ & $  -0.00246 $ & $   0.01102 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56218.98859 $ & $  -0.00224 $ & $   0.01340 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56235.04438 $ & $   0.00282 $ & $   0.01084 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56231.03070 $ & $   0.01508 $ & $   0.01641 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56210.96154 $ & $  -0.00040 $ & $   0.00972 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56247.08639 $ & $  -0.01255 $ & $   0.01004 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56214.97567 $ & $   0.00566 $ & $   0.01140 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56243.07287 $ & $  -0.01253 $ & $   0.00946 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56223.00409 $ & $  -0.04211 $ & $   0.01339 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56210.96264 $ & $  -0.00777 $ & $   0.01298 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56194.90735 $ & $   0.01748 $ & $   0.01043 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56227.01830 $ & $  -0.00515 $ & $   0.01216 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56214.97678 $ & $  -0.00354 $ & $   0.00966 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56206.94924 $ & $  -0.05484 $ & $   0.01569 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56218.99099 $ & $   0.00184 $ & $   0.00975 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56194.90790 $ & $  -0.00892 $ & $   0.01111 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56227.01919 $ & $   0.00625 $ & $   0.01427 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56235.04689 $ & $  -0.01666 $ & $   0.01162 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56231.03319 $ & $   0.05241 $ & $   0.01709 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56210.96403 $ & $   0.01732 $ & $   0.01000 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56239.06121 $ & $  -0.00220 $ & $   0.01037 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56243.07538 $ & $  -0.00179 $ & $   0.00988 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56247.08981 $ & $  -0.00298 $ & $   0.00990 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56194.90982 $ & $   0.01287 $ & $   0.00973 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56227.02081 $ & $  -0.00452 $ & $   0.01219 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56214.97929 $ & $  -0.00382 $ & $   0.00999 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56206.95171 $ & $   0.01420 $ & $   0.01694 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56194.91041 $ & $  -0.02112 $ & $   0.01073 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56218.99350 $ & $   0.00963 $ & $   0.00956 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56218.99352 $ & $   0.01329 $ & $   0.01338 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56210.96601 $ & $   0.00704 $ & $   0.01399 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56235.04937 $ & $  -0.00627 $ & $   0.01142 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56227.02169 $ & $   0.01227 $ & $   0.01472 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56210.96656 $ & $  -0.00966 $ & $   0.00962 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56239.06372 $ & $  -0.01038 $ & $   0.01009 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56231.03658 $ & $  -0.01454 $ & $   0.01440 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56247.09228 $ & $  -0.01857 $ & $   0.01043 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56194.91229 $ & $   0.02210 $ & $   0.01031 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56214.98169 $ & $  -0.01931 $ & $   0.01151 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56227.02328 $ & $   0.00886 $ & $   0.01130 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56214.98179 $ & $  -0.00906 $ & $   0.01003 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56243.07875 $ & $  -0.00264 $ & $   0.00958 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56206.95422 $ & $   0.00486 $ & $   0.01511 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56223.00982 $ & $   0.00170 $ & $   0.01317 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56210.96852 $ & $   0.03994 $ & $   0.01290 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56218.99628 $ & $  -0.02610 $ & $   0.01334 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56227.02416 $ & $   0.01303 $ & $   0.01628 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56194.91374 $ & $  -0.02836 $ & $   0.01119 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56218.99687 $ & $  -0.01195 $ & $   0.00900 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56210.96934 $ & $   0.00003 $ & $   0.00967 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56231.03905 $ & $  -0.00347 $ & $   0.01235 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56239.06680 $ & $   0.00674 $ & $   0.01010 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56235.05303 $ & $  -0.02702 $ & $   0.01109 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56214.98421 $ & $   0.01692 $ & $   0.01233 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56247.09501 $ & $   0.01303 $ & $   0.01082 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56227.02579 $ & $   0.02075 $ & $   0.01293 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56243.08122 $ & $  -0.00986 $ & $   0.00926 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56198.92929 $ & $   0.00429 $ & $   0.01400 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56210.97102 $ & $  -0.00391 $ & $   0.01287 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56194.91565 $ & $   0.00140 $ & $   0.00990 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56206.95731 $ & $   0.00392 $ & $   0.01077 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56227.02666 $ & $  -0.01835 $ & $   0.01465 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56214.98515 $ & $  -0.00975 $ & $   0.00989 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56218.99938 $ & $   0.00090 $ & $   0.00918 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56218.99970 $ & $  -0.01014 $ & $   0.01325 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56231.04155 $ & $  -0.01568 $ & $   0.01418 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56239.06931 $ & $  -0.00280 $ & $   0.01058 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56235.05551 $ & $  -0.00652 $ & $   0.01147 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56210.97273 $ & $   0.01361 $ & $   0.00976 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56214.98668 $ & $   0.01495 $ & $   0.01211 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56243.08370 $ & $  -0.01276 $ & $   0.01011 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56210.97353 $ & $   0.02166 $ & $   0.01318 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56198.93206 $ & $  -0.01247 $ & $   0.01478 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56206.95982 $ & $   0.00441 $ & $   0.01142 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56194.91837 $ & $  -0.01532 $ & $   0.00978 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56206.96009 $ & $  -0.02702 $ & $   0.01431 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56214.98789 $ & $  -0.01768 $ & $   0.01010 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56219.00186 $ & $   0.01810 $ & $   0.01018 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56219.00217 $ & $  -0.00127 $ & $   0.01286 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56231.04402 $ & $  -0.00861 $ & $   0.01355 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56239.07182 $ & $  -0.00692 $ & $   0.01011 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56227.03029 $ & $  -0.01663 $ & $   0.01482 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56235.05802 $ & $   0.00024 $ & $   0.01130 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56210.97521 $ & $   0.02107 $ & $   0.00983 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56214.98918 $ & $  -0.01806 $ & $   0.01144 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56243.08621 $ & $  -0.01456 $ & $   0.00919 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56198.93456 $ & $  -0.03912 $ & $   0.01365 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56206.96234 $ & $   0.00241 $ & $   0.01080 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56247.10087 $ & $   0.03374 $ & $   0.01139 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56227.03163 $ & $  -0.01150 $ & $   0.01265 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56194.92084 $ & $  -0.00975 $ & $   0.00976 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56223.01783 $ & $   0.02063 $ & $   0.01328 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56214.99039 $ & $   0.01234 $ & $   0.00975 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56219.00437 $ & $  -0.02580 $ & $   0.01016 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56219.00464 $ & $  -0.02719 $ & $   0.01267 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56210.97714 $ & $   0.03078 $ & $   0.01384 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56227.03278 $ & $   0.01318 $ & $   0.01990 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56235.06053 $ & $  -0.03828 $ & $   0.01140 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56239.07455 $ & $   0.01308 $ & $   0.01068 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56210.97769 $ & $   0.01205 $ & $   0.00986 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56231.04767 $ & $  -0.01776 $ & $   0.01420 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56214.99255 $ & $   0.03111 $ & $   0.01238 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56194.92331 $ & $   0.01093 $ & $   0.00965 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56247.10338 $ & $  -0.00892 $ & $   0.01327 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56243.08957 $ & $  -0.01234 $ & $   0.00960 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56214.99287 $ & $   0.02298 $ & $   0.01043 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56219.00714 $ & $  -0.02041 $ & $   0.01234 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56198.93798 $ & $   0.00864 $ & $   0.01584 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56210.97961 $ & $  -0.02860 $ & $   0.01280 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56206.96577 $ & $   0.00280 $ & $   0.01162 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56223.02119 $ & $  -0.04543 $ & $   0.01364 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56219.00770 $ & $  -0.00299 $ & $   0.00963 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56210.98022 $ & $   0.00313 $ & $   0.00929 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56235.06388 $ & $   0.02073 $ & $   0.01072 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56231.05017 $ & $   0.00382 $ & $   0.01532 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56239.07792 $ & $   0.02136 $ & $   0.00969 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56247.10586 $ & $  -0.03267 $ & $   0.01210 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56214.99528 $ & $   0.01217 $ & $   0.01159 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56243.09230 $ & $  -0.01458 $ & $   0.00933 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56198.94044 $ & $  -0.00444 $ & $   0.01401 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56194.92664 $ & $   0.01265 $ & $   0.00971 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56210.98207 $ & $   0.01115 $ & $   0.01311 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56206.96824 $ & $  -0.01854 $ & $   0.01092 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56214.99621 $ & $   0.00220 $ & $   0.00998 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56219.01021 $ & $   0.00077 $ & $   0.00966 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56227.03800 $ & $   0.00444 $ & $   0.01298 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56219.01048 $ & $   0.00934 $ & $   0.01341 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56206.96894 $ & $   0.03120 $ & $   0.01648 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56235.06637 $ & $   0.00850 $ & $   0.01103 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56239.08041 $ & $  -0.01308 $ & $   0.01014 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56210.98359 $ & $   0.00991 $ & $   0.00961 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56247.10837 $ & $  -0.01184 $ & $   0.01003 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56214.99774 $ & $   0.02941 $ & $   0.01198 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56243.09481 $ & $  -0.00049 $ & $   0.00960 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56198.94295 $ & $  -0.00844 $ & $   0.01194 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56194.92910 $ & $   0.01623 $ & $   0.01003 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56210.98458 $ & $   0.00584 $ & $   0.01381 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56206.97076 $ & $   0.00980 $ & $   0.01067 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56214.99872 $ & $  -0.01723 $ & $   0.01003 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56219.01297 $ & $  -0.02337 $ & $   0.00915 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56219.01299 $ & $  -0.00133 $ & $   0.01305 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56194.93001 $ & $  -0.01662 $ & $   0.01027 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56235.06887 $ & $   0.01306 $ & $   0.01101 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56239.08292 $ & $  -0.01622 $ & $   0.01017 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56227.04138 $ & $  -0.00915 $ & $   0.01571 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56210.98606 $ & $   0.00289 $ & $   0.00982 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56215.00024 $ & $   0.00253 $ & $   0.01183 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56243.09733 $ & $   0.01397 $ & $   0.00943 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56194.93157 $ & $  -0.00299 $ & $   0.00963 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56198.94545 $ & $   0.03332 $ & $   0.01378 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56223.02863 $ & $   0.01620 $ & $   0.01654 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56247.11177 $ & $   0.01967 $ & $   0.01073 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56206.97328 $ & $   0.01079 $ & $   0.01129 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56215.00123 $ & $  -0.00307 $ & $   0.00952 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56219.01546 $ & $  -0.01766 $ & $   0.01311 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56219.01548 $ & $   0.00367 $ & $   0.00947 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56194.93251 $ & $  -0.01782 $ & $   0.01094 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56210.98795 $ & $  -0.03311 $ & $   0.01348 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56235.07138 $ & $  -0.00266 $ & $   0.01158 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56239.08540 $ & $   0.00966 $ & $   0.00991 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56227.04385 $ & $   0.01856 $ & $   0.01110 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56210.98860 $ & $   0.01253 $ & $   0.00999 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56231.05825 $ & $   0.01065 $ & $   0.01479 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56194.93405 $ & $   0.00113 $ & $   0.00942 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56247.11425 $ & $  -0.00898 $ & $   0.00991 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56215.00361 $ & $  -0.00689 $ & $   0.01163 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56215.00370 $ & $   0.00963 $ & $   0.01037 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56243.10069 $ & $   0.01574 $ & $   0.00926 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56198.94888 $ & $   0.03109 $ & $   0.01373 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56210.99043 $ & $   0.03608 $ & $   0.01297 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56223.03199 $ & $   0.04239 $ & $   0.02345 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56219.01818 $ & $   0.03879 $ & $   0.01349 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56227.04636 $ & $   0.02335 $ & $   0.01133 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56219.01884 $ & $   0.00518 $ & $   0.00965 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56210.99134 $ & $  -0.00125 $ & $   0.00955 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56231.06072 $ & $   0.01312 $ & $   0.01447 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56239.08880 $ & $  -0.00046 $ & $   0.01042 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56235.07504 $ & $   0.01903 $ & $   0.01107 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56215.00608 $ & $   0.02114 $ & $   0.01196 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56243.10316 $ & $  -0.01835 $ & $   0.00966 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56247.11702 $ & $   0.00674 $ & $   0.00998 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56194.93737 $ & $  -0.01527 $ & $   0.00986 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56210.99290 $ & $  -0.01020 $ & $   0.01287 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56198.95135 $ & $   0.01470 $ & $   0.01278 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56215.00709 $ & $  -0.01990 $ & $   0.00954 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56227.04883 $ & $  -0.00151 $ & $   0.01044 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56219.02131 $ & $  -0.01788 $ & $   0.00922 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56206.97976 $ & $  -0.00818 $ & $   0.01585 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56219.02159 $ & $   0.02949 $ & $   0.01350 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56231.06322 $ & $  -0.00603 $ & $   0.01520 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56206.98043 $ & $   0.00311 $ & $   0.01191 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56239.09131 $ & $  -0.00351 $ & $   0.01035 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56235.07751 $ & $   0.00598 $ & $   0.01175 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56194.93913 $ & $   0.01701 $ & $   0.01317 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56215.00859 $ & $   0.03024 $ & $   0.01148 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56210.99474 $ & $   0.01914 $ & $   0.01015 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56243.10564 $ & $  -0.01813 $ & $   0.00948 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56247.11949 $ & $   0.01701 $ & $   0.00990 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56210.99540 $ & $   0.01084 $ & $   0.01363 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56194.94010 $ & $  -0.02739 $ & $   0.00954 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56198.95412 $ & $  -0.00715 $ & $   0.01221 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56215.00983 $ & $  -0.01255 $ & $   0.01006 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56206.98223 $ & $  -0.04537 $ & $   0.01451 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56219.02382 $ & $  -0.00492 $ & $   0.00933 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56194.94092 $ & $  -0.01101 $ & $   0.01057 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56219.02409 $ & $  -0.03122 $ & $   0.01395 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56231.06573 $ & $   0.02548 $ & $   0.01442 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56227.05219 $ & $  -0.02452 $ & $   0.01245 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56206.98295 $ & $   0.00481 $ & $   0.01121 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56239.09379 $ & $  -0.01051 $ & $   0.01055 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56235.08002 $ & $  -0.01850 $ & $   0.01162 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56210.99728 $ & $   0.00574 $ & $   0.00953 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56194.94194 $ & $  -0.00869 $ & $   0.01278 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56243.10815 $ & $   0.02158 $ & $   0.01000 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56194.94257 $ & $  -0.00992 $ & $   0.00987 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56198.95662 $ & $  -0.02550 $ & $   0.01455 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56247.12289 $ & $   0.02274 $ & $   0.01027 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56215.01233 $ & $  -0.01151 $ & $   0.00985 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56219.02630 $ & $   0.00288 $ & $   0.00908 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56194.94342 $ & $   0.00083 $ & $   0.01097 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56206.98498 $ & $  -0.01401 $ & $   0.01568 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56219.02655 $ & $   0.04541 $ & $   0.01652 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56210.99901 $ & $   0.02212 $ & $   0.01374 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56206.98546 $ & $  -0.00574 $ & $   0.01050 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56235.08249 $ & $  -0.00198 $ & $   0.01158 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56239.09655 $ & $  -0.01617 $ & $   0.01003 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56210.99976 $ & $  -0.00860 $ & $   0.00924 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56194.94445 $ & $   0.00532 $ & $   0.01304 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56231.06937 $ & $  -0.00135 $ & $   0.01457 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56194.94507 $ & $   0.02342 $ & $   0.00932 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56215.01441 $ & $  -0.01797 $ & $   0.01201 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56247.12537 $ & $   0.00830 $ & $   0.01009 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56243.11153 $ & $  -0.00703 $ & $   0.00974 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56215.01484 $ & $  -0.01234 $ & $   0.01030 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56206.98745 $ & $  -0.03135 $ & $   0.01752 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56219.02905 $ & $   0.00059 $ & $   0.01845 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56211.00147 $ & $   0.02024 $ & $   0.01279 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56198.96003 $ & $  -0.01535 $ & $   0.01690 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56219.02966 $ & $   0.00296 $ & $   0.00960 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56211.00229 $ & $  -0.01201 $ & $   0.00959 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56194.94697 $ & $   0.01354 $ & $   0.01109 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56206.98890 $ & $  -0.01097 $ & $   0.01177 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56235.08589 $ & $  -0.01437 $ & $   0.01159 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56239.09988 $ & $  -0.00087 $ & $   0.01027 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56247.12789 $ & $  -0.00649 $ & $   0.01005 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56215.01714 $ & $  -0.00565 $ & $   0.01150 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56243.11426 $ & $  -0.00117 $ & $   0.00964 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56194.94814 $ & $  -0.02829 $ & $   0.01207 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56194.94839 $ & $  -0.02654 $ & $   0.00950 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56211.00397 $ & $   0.01870 $ & $   0.01453 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56198.96252 $ & $   0.00016 $ & $   0.01589 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56215.01820 $ & $   0.00573 $ & $   0.00997 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56219.03217 $ & $   0.00846 $ & $   0.00962 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56206.99081 $ & $   0.00150 $ & $   0.01746 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56194.94947 $ & $  -0.00662 $ & $   0.01147 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56235.08837 $ & $   0.01020 $ & $   0.01070 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56239.10239 $ & $  -0.00362 $ & $   0.00987 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56211.00566 $ & $   0.01803 $ & $   0.00990 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56247.13036 $ & $  -0.00886 $ & $   0.00960 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56215.01964 $ & $  -0.04505 $ & $   0.01160 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56243.11677 $ & $  -0.01969 $ & $   0.00979 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56194.95061 $ & $   0.00936 $ & $   0.01129 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56194.95087 $ & $   0.00340 $ & $   0.00987 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56211.00644 $ & $  -0.03282 $ & $   0.01312 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56198.96502 $ & $  -0.01025 $ & $   0.01349 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56215.02071 $ & $  -0.00590 $ & $   0.01002 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56219.03494 $ & $  -0.01116 $ & $   0.00893 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56194.95194 $ & $   0.00540 $ & $   0.01126 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56206.99373 $ & $  -0.00500 $ & $   0.01036 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56235.09088 $ & $  -0.01450 $ & $   0.01102 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56239.10486 $ & $   0.00173 $ & $   0.01017 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56211.00817 $ & $   0.01489 $ & $   0.01016 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56215.02212 $ & $   0.00566 $ & $   0.01374 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56243.11924 $ & $   0.00363 $ & $   0.00971 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56194.95311 $ & $  -0.00171 $ & $   0.01166 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56194.95334 $ & $   0.01787 $ & $   0.00963 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56198.96754 $ & $  -0.00316 $ & $   0.01383 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56247.13375 $ & $  -0.01147 $ & $   0.01026 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56215.02322 $ & $  -0.00782 $ & $   0.00976 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56219.03742 $ & $   0.02463 $ & $   0.00951 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56211.00980 $ & $   0.00869 $ & $   0.01313 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56206.99624 $ & $   0.00936 $ & $   0.01141 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56235.09336 $ & $   0.01853 $ & $   0.01234 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56239.10737 $ & $   0.01268 $ & $   0.01032 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56211.01070 $ & $   0.00071 $ & $   0.01005 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56227.06617 $ & $   0.00791 $ & $   0.01964 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56194.95562 $ & $   0.01233 $ & $   0.01229 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56194.95581 $ & $   0.00493 $ & $   0.00936 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56243.12236 $ & $  -0.00228 $ & $   0.00965 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56247.13622 $ & $  -0.01990 $ & $   0.00960 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56215.02548 $ & $  -0.01656 $ & $   0.01491 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56215.02573 $ & $  -0.00820 $ & $   0.00969 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56206.99823 $ & $   0.00172 $ & $   0.01875 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56211.01227 $ & $   0.00230 $ & $   0.01330 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56198.97093 $ & $   0.01326 $ & $   0.01308 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56383.60842 $ & $   0.01769 $ & $   0.01567 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56219.04081 $ & $   0.00922 $ & $   0.00942 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56194.95778 $ & $   0.00328 $ & $   0.01095 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56227.06868 $ & $  -0.02125 $ & $   0.01529 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56211.01347 $ & $   0.01314 $ & $   0.01002 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56231.08297 $ & $   0.00786 $ & $   0.01477 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56206.99990 $ & $   0.01223 $ & $   0.01054 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56239.11072 $ & $  -0.02977 $ & $   0.00998 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56235.09701 $ & $   0.00222 $ & $   0.01213 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56243.12483 $ & $  -0.00954 $ & $   0.01011 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56247.13896 $ & $  -0.01142 $ & $   0.01063 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56194.95897 $ & $  -0.01359 $ & $   0.01112 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56194.95917 $ & $  -0.01467 $ & $   0.00976 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56211.01477 $ & $  -0.01205 $ & $   0.01386 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56198.97344 $ & $  -0.01183 $ & $   0.01307 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56215.02908 $ & $   0.00530 $ & $   0.01075 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56383.61089 $ & $   0.01288 $ & $   0.01355 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56219.04332 $ & $  -0.01434 $ & $   0.00967 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56239.11320 $ & $  -0.00172 $ & $   0.01022 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56207.00242 $ & $  -0.01073 $ & $   0.01121 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56235.09952 $ & $  -0.02346 $ & $   0.01134 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56243.12733 $ & $  -0.00083 $ & $   0.00984 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56247.14144 $ & $  -0.01256 $ & $   0.01123 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56211.01684 $ & $   0.01306 $ & $   0.01011 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56194.96148 $ & $  -0.00483 $ & $   0.01153 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56211.01724 $ & $   0.00855 $ & $   0.01325 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56194.96189 $ & $  -0.01744 $ & $   0.00919 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56198.97620 $ & $  -0.00331 $ & $   0.01262 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56383.61339 $ & $  -0.03158 $ & $   0.01371 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56190.94864 $ & $  -0.00407 $ & $   0.01056 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56215.03182 $ & $   0.00064 $ & $   0.01013 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56219.04580 $ & $   0.00642 $ & $   0.00954 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56207.00426 $ & $  -0.03280 $ & $   0.01862 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56231.08797 $ & $  -0.01530 $ & $   0.01599 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56239.11567 $ & $   0.00666 $ & $   0.01012 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56207.00494 $ & $  -0.01817 $ & $   0.00996 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56235.10199 $ & $  -0.00038 $ & $   0.01084 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56243.12981 $ & $  -0.01258 $ & $   0.00954 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56211.01935 $ & $   0.01005 $ & $   0.01007 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56194.96400 $ & $  -0.02117 $ & $   0.01115 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56194.96436 $ & $   0.00962 $ & $   0.01000 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56247.14487 $ & $  -0.00889 $ & $   0.01062 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56198.97868 $ & $  -0.00837 $ & $   0.01240 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56190.95114 $ & $  -0.01232 $ & $   0.01050 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56215.03425 $ & $  -0.00500 $ & $   0.01012 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56219.04830 $ & $   0.00009 $ & $   0.00953 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56207.00702 $ & $  -0.03738 $ & $   0.01719 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56211.02087 $ & $  -0.02893 $ & $   0.01495 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56383.61677 $ & $  -0.02842 $ & $   0.01330 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56207.00745 $ & $  -0.00507 $ & $   0.01122 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56235.10449 $ & $  -0.00654 $ & $   0.01056 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56239.11844 $ & $  -0.00848 $ & $   0.00974 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56211.02185 $ & $   0.02140 $ & $   0.01058 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56194.96651 $ & $  -0.00474 $ & $   0.01084 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56194.96683 $ & $   0.01063 $ & $   0.00987 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56243.13319 $ & $   0.01118 $ & $   0.00973 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56247.14734 $ & $   0.02044 $ & $   0.01135 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56190.95365 $ & $  -0.01425 $ & $   0.01109 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56231.09243 $ & $  -0.03442 $ & $   0.01379 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56207.00948 $ & $  -0.01568 $ & $   0.02009 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56211.02337 $ & $   0.02785 $ & $   0.01891 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56198.98206 $ & $  -0.03672 $ & $   0.01295 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56383.61923 $ & $   0.00288 $ & $   0.01408 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56219.05167 $ & $   0.00723 $ & $   0.00948 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56211.02436 $ & $   0.00990 $ & $   0.01030 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56207.01088 $ & $   0.00642 $ & $   0.00996 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56235.10785 $ & $   0.02601 $ & $   0.01164 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56239.12180 $ & $  -0.01389 $ & $   0.01025 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56227.08030 $ & $  -0.01522 $ & $   0.01593 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56243.13592 $ & $  -0.00052 $ & $   0.00973 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56247.14985 $ & $  -0.00754 $ & $   0.01037 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56194.97012 $ & $  -0.00045 $ & $   0.01116 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56194.97018 $ & $   0.00551 $ & $   0.00986 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56231.09493 $ & $   0.02733 $ & $   0.01372 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56211.02581 $ & $   0.01475 $ & $   0.02349 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56198.98456 $ & $   0.02254 $ & $   0.01333 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56383.62173 $ & $   0.03483 $ & $   0.01431 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56219.05415 $ & $  -0.00533 $ & $   0.00914 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56190.95732 $ & $   0.00286 $ & $   0.01033 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56207.01339 $ & $   0.01081 $ & $   0.01151 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56235.11036 $ & $  -0.00166 $ & $   0.01162 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56239.12428 $ & $   0.00068 $ & $   0.01069 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56227.08277 $ & $  -0.01726 $ & $   0.01359 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56243.13843 $ & $  -0.00158 $ & $   0.00947 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56247.15232 $ & $   0.00769 $ & $   0.01175 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56211.02778 $ & $   0.00575 $ & $   0.00960 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56194.97263 $ & $  -0.00774 $ & $   0.01041 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56194.97265 $ & $  -0.00309 $ & $   0.00967 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56231.09739 $ & $   0.00617 $ & $   0.01623 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56383.62420 $ & $   0.02814 $ & $   0.01319 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56190.95980 $ & $   0.00511 $ & $   0.01018 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56219.05691 $ & $   0.01565 $ & $   0.00976 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56207.01587 $ & $  -0.01500 $ & $   0.01160 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56235.11284 $ & $   0.03752 $ & $   0.01186 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56239.12676 $ & $  -0.00460 $ & $   0.01057 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56243.14090 $ & $  -0.00400 $ & $   0.00982 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56211.03026 $ & $  -0.00674 $ & $   0.00952 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56194.97511 $ & $   0.01640 $ & $   0.01123 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56194.97513 $ & $   0.00181 $ & $   0.01012 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56231.10011 $ & $  -0.00342 $ & $   0.01604 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56227.08633 $ & $   0.00030 $ & $   0.01210 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56247.15577 $ & $  -0.00599 $ & $   0.01210 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56190.96231 $ & $  -0.00542 $ & $   0.01017 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56219.05938 $ & $  -0.00746 $ & $   0.00969 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56207.01839 $ & $  -0.00098 $ & $   0.00997 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56235.11535 $ & $   0.02099 $ & $   0.01195 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56239.12927 $ & $  -0.00280 $ & $   0.00957 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56383.62787 $ & $   0.04433 $ & $   0.01454 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56211.03278 $ & $  -0.00739 $ & $   0.01027 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56215.04664 $ & $   0.00642 $ & $   0.01004 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56194.97760 $ & $  -0.01288 $ & $   0.00938 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56194.97763 $ & $   0.01261 $ & $   0.01072 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56227.08880 $ & $   0.01767 $ & $   0.01876 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56243.14427 $ & $   0.01900 $ & $   0.00988 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56190.96483 $ & $   0.00706 $ & $   0.01079 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56231.10345 $ & $   0.03192 $ & $   0.01452 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56198.99300 $ & $  -0.01928 $ & $   0.01442 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56383.63034 $ & $   0.01973 $ & $   0.01456 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56219.06278 $ & $  -0.00598 $ & $   0.00962 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56215.04915 $ & $   0.00890 $ & $   0.01014 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56194.98012 $ & $  -0.01041 $ & $   0.01115 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56211.03556 $ & $  -0.01321 $ & $   0.00993 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56239.13264 $ & $  -0.01381 $ & $   0.01022 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56207.02204 $ & $   0.02329 $ & $   0.01129 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56235.11900 $ & $   0.02126 $ & $   0.01138 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56227.09131 $ & $  -0.00524 $ & $   0.02387 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56243.14674 $ & $  -0.00950 $ & $   0.01009 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56194.98091 $ & $   0.00600 $ & $   0.00946 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56194.98097 $ & $  -0.00595 $ & $   0.01041 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56198.99547 $ & $  -0.00643 $ & $   0.01427 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56375.60502 $ & $   0.03508 $ & $   0.02041 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56383.63284 $ & $  -0.00651 $ & $   0.01418 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56190.96818 $ & $  -0.01382 $ & $   0.01076 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56219.06526 $ & $  -0.00459 $ & $   0.00947 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56215.05166 $ & $   0.00099 $ & $   0.01000 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-58 & $ 56690.71024 $ & $   0.01043 $ & $   0.00103 $ & $  10.50220 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56690.71078 $ & $   0.01106 $ & $   0.00103 $ & $  10.50320 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56690.71131 $ & $   0.00836 $ & $   0.00102 $ & $  10.49940 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56690.71189 $ & $   0.00989 $ & $   0.00102 $ & $  10.50080 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56690.71245 $ & $   0.01061 $ & $   0.00101 $ & $  10.50090 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56690.71305 $ & $   0.00749 $ & $   0.00101 $ & $  10.49810 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56690.71361 $ & $   0.01078 $ & $   0.00100 $ & $  10.50110 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56690.71421 $ & $   0.00863 $ & $   0.00101 $ & $  10.49890 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56690.71477 $ & $   0.01052 $ & $   0.00101 $ & $  10.50100 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56690.71538 $ & $   0.00901 $ & $   0.00100 $ & $  10.49890 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56690.71596 $ & $   0.00951 $ & $   0.00101 $ & $  10.49970 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56690.71652 $ & $   0.00992 $ & $   0.00101 $ & $  10.50010 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56690.71712 $ & $   0.01120 $ & $   0.00101 $ & $  10.50130 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56690.71767 $ & $   0.01242 $ & $   0.00100 $ & $  10.50220 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56690.71826 $ & $   0.01096 $ & $   0.00101 $ & $  10.50160 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56690.71883 $ & $   0.00708 $ & $   0.00100 $ & $  10.49740 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56690.71938 $ & $   0.01030 $ & $   0.00101 $ & $  10.49980 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56690.71995 $ & $   0.00990 $ & $   0.00101 $ & $  10.49960 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56690.72050 $ & $   0.00883 $ & $   0.00101 $ & $  10.49940 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56690.72110 $ & $   0.01076 $ & $   0.00101 $ & $  10.50040 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56690.72167 $ & $   0.01122 $ & $   0.00101 $ & $  10.50080 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56690.72224 $ & $   0.01058 $ & $   0.00101 $ & $  10.50070 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56690.72283 $ & $   0.01005 $ & $   0.00102 $ & $  10.49980 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56690.72340 $ & $   0.01110 $ & $   0.00101 $ & $  10.50120 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56690.72396 $ & $   0.00985 $ & $   0.00101 $ & $  10.50010 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56690.72452 $ & $   0.00893 $ & $   0.00101 $ & $  10.49930 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56690.72506 $ & $   0.01059 $ & $   0.00102 $ & $  10.49900 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56690.74506 $ & $   0.00871 $ & $   0.00100 $ & $  10.49880 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56690.74618 $ & $   0.00723 $ & $   0.00101 $ & $  10.49850 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56690.76446 $ & $   0.00508 $ & $   0.00102 $ & $  10.49810 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56690.76503 $ & $   0.00739 $ & $   0.00103 $ & $  10.50010 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56690.76559 $ & $   0.00551 $ & $   0.00101 $ & $  10.49750 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56690.76616 $ & $   0.00709 $ & $   0.00101 $ & $  10.49910 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56690.76673 $ & $   0.00279 $ & $   0.00102 $ & $  10.49580 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56690.76728 $ & $   0.00488 $ & $   0.00102 $ & $  10.49720 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56690.76790 $ & $   0.00522 $ & $   0.00101 $ & $  10.49740 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56690.76844 $ & $   0.00277 $ & $   0.00101 $ & $  10.49460 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56690.76898 $ & $   0.00529 $ & $   0.00101 $ & $  10.49720 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56690.76956 $ & $   0.00371 $ & $   0.00100 $ & $  10.49550 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56690.77015 $ & $   0.00325 $ & $   0.00101 $ & $  10.49510 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56690.77070 $ & $   0.00492 $ & $   0.00100 $ & $  10.49590 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56690.77126 $ & $   0.00209 $ & $   0.00101 $ & $  10.49410 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56690.77183 $ & $   0.00492 $ & $   0.00101 $ & $  10.49570 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56690.77239 $ & $  -0.00049 $ & $   0.00100 $ & $  10.49060 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56690.77296 $ & $   0.00427 $ & $   0.00100 $ & $  10.49510 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56690.77352 $ & $   0.00061 $ & $   0.00100 $ & $  10.49160 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56690.77409 $ & $  -0.00105 $ & $   0.00099 $ & $  10.48870 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56690.77465 $ & $  -0.00062 $ & $   0.00100 $ & $  10.48910 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56690.77523 $ & $   0.00019 $ & $   0.00100 $ & $  10.49100 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56690.77579 $ & $   0.00134 $ & $   0.00100 $ & $  10.49260 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56690.77637 $ & $   0.00136 $ & $   0.00100 $ & $  10.49130 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56690.77691 $ & $  -0.00175 $ & $   0.00100 $ & $  10.48880 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56690.77752 $ & $   0.00077 $ & $   0.00100 $ & $  10.49040 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56690.77808 $ & $   0.00142 $ & $   0.00100 $ & $  10.49100 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56690.77865 $ & $  -0.00074 $ & $   0.00099 $ & $  10.48850 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56690.77925 $ & $  -0.00158 $ & $   0.00099 $ & $  10.48820 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56690.77982 $ & $   0.00184 $ & $   0.00099 $ & $  10.49070 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56690.78035 $ & $   0.00067 $ & $   0.00100 $ & $  10.49020 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56690.78092 $ & $   0.00106 $ & $   0.00100 $ & $  10.49070 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56690.78148 $ & $   0.00001 $ & $   0.00100 $ & $  10.49100 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56690.78203 $ & $   0.00257 $ & $   0.00100 $ & $  10.49320 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56690.78258 $ & $  -0.00144 $ & $   0.00100 $ & $  10.49040 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56690.78315 $ & $   0.00024 $ & $   0.00100 $ & $  10.49040 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56690.78372 $ & $   0.00179 $ & $   0.00099 $ & $  10.49120 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56690.78428 $ & $  -0.00031 $ & $   0.00099 $ & $  10.48950 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56690.78485 $ & $  -0.00285 $ & $   0.00099 $ & $  10.48750 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56690.78541 $ & $  -0.00031 $ & $   0.00100 $ & $  10.49070 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56690.78598 $ & $  -0.00101 $ & $   0.00100 $ & $  10.49020 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56690.78655 $ & $   0.00229 $ & $   0.00100 $ & $  10.49300 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56690.78708 $ & $   0.00097 $ & $   0.00100 $ & $  10.49080 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56690.78763 $ & $  -0.00283 $ & $   0.00100 $ & $  10.48750 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56690.78820 $ & $   0.00183 $ & $   0.00100 $ & $  10.49210 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56690.78877 $ & $  -0.00006 $ & $   0.00100 $ & $  10.49020 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56690.78933 $ & $   0.00148 $ & $   0.00100 $ & $  10.49110 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56690.78991 $ & $   0.00106 $ & $   0.00100 $ & $  10.49020 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56690.79048 $ & $   0.00157 $ & $   0.00100 $ & $  10.49130 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56690.79104 $ & $  -0.00062 $ & $   0.00100 $ & $  10.48830 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56690.79159 $ & $  -0.00014 $ & $   0.00100 $ & $  10.48980 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56690.79213 $ & $  -0.00138 $ & $   0.00100 $ & $  10.48810 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56690.79271 $ & $  -0.00076 $ & $   0.00100 $ & $  10.48980 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56690.79328 $ & $  -0.00064 $ & $   0.00100 $ & $  10.49040 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56690.79384 $ & $   0.00024 $ & $   0.00100 $ & $  10.48990 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56690.79440 $ & $   0.00131 $ & $   0.00100 $ & $  10.49180 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56690.79498 $ & $   0.00350 $ & $   0.00100 $ & $  10.49350 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56690.79554 $ & $  -0.00127 $ & $   0.00100 $ & $  10.48890 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56690.79609 $ & $   0.00270 $ & $   0.00100 $ & $  10.49210 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56690.79663 $ & $   0.00200 $ & $   0.00100 $ & $  10.49240 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56690.79719 $ & $  -0.00305 $ & $   0.00100 $ & $  10.48770 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56690.79775 $ & $   0.00099 $ & $   0.00101 $ & $  10.49110 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56690.79833 $ & $   0.00155 $ & $   0.00101 $ & $  10.49260 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56690.79889 $ & $  -0.00281 $ & $   0.00101 $ & $  10.48770 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56690.79947 $ & $  -0.00271 $ & $   0.00100 $ & $  10.48740 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56690.80002 $ & $  -0.00129 $ & $   0.00100 $ & $  10.48990 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56690.80058 $ & $  -0.00033 $ & $   0.00100 $ & $  10.48970 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56690.80115 $ & $   0.00120 $ & $   0.00100 $ & $  10.49090 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56690.80170 $ & $   0.00267 $ & $   0.00100 $ & $  10.49290 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56690.80225 $ & $   0.00025 $ & $   0.00100 $ & $  10.49040 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56690.80285 $ & $  -0.00247 $ & $   0.00100 $ & $  10.48790 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56690.80340 $ & $  -0.00248 $ & $   0.00100 $ & $  10.48780 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56690.80397 $ & $   0.00034 $ & $   0.00101 $ & $  10.49090 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56690.80454 $ & $  -0.00125 $ & $   0.00101 $ & $  10.48940 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56690.80513 $ & $  -0.00002 $ & $   0.00100 $ & $  10.48960 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56690.80569 $ & $   0.00041 $ & $   0.00101 $ & $  10.48960 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56690.80625 $ & $  -0.00130 $ & $   0.00100 $ & $  10.48840 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56690.80679 $ & $   0.00212 $ & $   0.00100 $ & $  10.49190 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56690.80737 $ & $  -0.00063 $ & $   0.00100 $ & $  10.48990 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56690.80793 $ & $   0.00012 $ & $   0.00100 $ & $  10.49030 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56690.80851 $ & $  -0.00018 $ & $   0.00100 $ & $  10.48990 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56690.80905 $ & $   0.00200 $ & $   0.00101 $ & $  10.49250 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56690.80963 $ & $  -0.00119 $ & $   0.00101 $ & $  10.48950 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56690.81016 $ & $   0.00283 $ & $   0.00101 $ & $  10.49320 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56690.81074 $ & $   0.00100 $ & $   0.00101 $ & $  10.49160 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56690.81131 $ & $  -0.00042 $ & $   0.00102 $ & $  10.49110 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56690.81186 $ & $   0.00381 $ & $   0.00101 $ & $  10.49500 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56690.81244 $ & $   0.00110 $ & $   0.00101 $ & $  10.49160 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56690.81303 $ & $  -0.00188 $ & $   0.00101 $ & $  10.48950 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56690.81362 $ & $  -0.00079 $ & $   0.00101 $ & $  10.48970 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56690.81415 $ & $  -0.00057 $ & $   0.00101 $ & $  10.49010 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56690.81473 $ & $  -0.00002 $ & $   0.00100 $ & $  10.49000 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56690.81529 $ & $  -0.00081 $ & $   0.00100 $ & $  10.48960 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56690.81584 $ & $  -0.00144 $ & $   0.00101 $ & $  10.48950 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56690.81641 $ & $   0.00113 $ & $   0.00101 $ & $  10.49170 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56690.81697 $ & $  -0.00068 $ & $   0.00101 $ & $  10.49030 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56690.81752 $ & $  -0.00136 $ & $   0.00101 $ & $  10.48930 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56690.81811 $ & $  -0.00025 $ & $   0.00101 $ & $  10.49090 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56690.81866 $ & $  -0.00038 $ & $   0.00101 $ & $  10.48940 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56690.81920 $ & $  -0.00119 $ & $   0.00100 $ & $  10.48870 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56690.81978 $ & $  -0.00069 $ & $   0.00101 $ & $  10.48990 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56690.82031 $ & $   0.00178 $ & $   0.00101 $ & $  10.49270 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56690.82085 $ & $   0.00047 $ & $   0.00101 $ & $  10.49080 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56690.82143 $ & $   0.00105 $ & $   0.00101 $ & $  10.49180 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56690.82197 $ & $  -0.00218 $ & $   0.00101 $ & $  10.48830 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56690.82254 $ & $  -0.00078 $ & $   0.00101 $ & $  10.48950 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56690.82309 $ & $  -0.00079 $ & $   0.00101 $ & $  10.48960 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56690.82364 $ & $   0.00110 $ & $   0.00101 $ & $  10.49280 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56690.82418 $ & $  -0.00047 $ & $   0.00102 $ & $  10.48940 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56690.82475 $ & $   0.00251 $ & $   0.00101 $ & $  10.49350 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56690.82532 $ & $  -0.00175 $ & $   0.00102 $ & $  10.48860 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56690.82588 $ & $  -0.00053 $ & $   0.00101 $ & $  10.48990 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56690.82643 $ & $   0.00213 $ & $   0.00102 $ & $  10.49290 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56690.82699 $ & $   0.00216 $ & $   0.00101 $ & $  10.49270 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56690.82756 $ & $   0.00070 $ & $   0.00100 $ & $  10.49070 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56690.82810 $ & $  -0.00322 $ & $   0.00102 $ & $  10.48800 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56690.82869 $ & $   0.00008 $ & $   0.00101 $ & $  10.49090 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56690.82925 $ & $  -0.00058 $ & $   0.00102 $ & $  10.48990 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56690.82980 $ & $  -0.00307 $ & $   0.00101 $ & $  10.48750 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56690.83033 $ & $   0.00205 $ & $   0.00101 $ & $  10.49250 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56690.83091 $ & $   0.00168 $ & $   0.00102 $ & $  10.49230 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56690.83144 $ & $  -0.00103 $ & $   0.00102 $ & $  10.49020 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56690.83201 $ & $   0.00053 $ & $   0.00101 $ & $  10.49200 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56690.83260 $ & $  -0.00018 $ & $   0.00102 $ & $  10.49060 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56690.83316 $ & $   0.00120 $ & $   0.00102 $ & $  10.49180 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56690.83372 $ & $  -0.00052 $ & $   0.00101 $ & $  10.49030 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56690.83430 $ & $  -0.00034 $ & $   0.00101 $ & $  10.49010 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56690.83487 $ & $   0.00214 $ & $   0.00102 $ & $  10.49250 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56690.83543 $ & $  -0.00144 $ & $   0.00102 $ & $  10.49070 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56690.83600 $ & $  -0.00085 $ & $   0.00102 $ & $  10.48990 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.61888 $ & $  -0.00146 $ & $   0.00100 $ & $  10.48060 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.61944 $ & $  -0.00090 $ & $   0.00104 $ & $  10.48210 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.62000 $ & $  -0.00143 $ & $   0.00108 $ & $  10.48300 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.62055 $ & $   0.00227 $ & $   0.00113 $ & $  10.48560 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.62108 $ & $   0.00260 $ & $   0.00117 $ & $  10.48560 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.62166 $ & $   0.00261 $ & $   0.00119 $ & $  10.48660 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.62221 $ & $  -0.00095 $ & $   0.00114 $ & $  10.48080 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.62280 $ & $  -0.00231 $ & $   0.00117 $ & $  10.48070 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.62335 $ & $   0.00194 $ & $   0.00117 $ & $  10.48110 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.62393 $ & $   0.00042 $ & $   0.00109 $ & $  10.48410 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.62449 $ & $   0.00082 $ & $   0.00103 $ & $  10.48510 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.62506 $ & $   0.00073 $ & $   0.00101 $ & $  10.48360 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.62563 $ & $  -0.00018 $ & $   0.00101 $ & $  10.48290 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.62620 $ & $   0.00537 $ & $   0.00106 $ & $  10.48950 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.62674 $ & $   0.00160 $ & $   0.00109 $ & $  10.48670 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.62730 $ & $   0.00159 $ & $   0.00106 $ & $  10.48440 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.62785 $ & $   0.00216 $ & $   0.00106 $ & $  10.48440 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.62843 $ & $   0.00716 $ & $   0.00109 $ & $  10.48990 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.62895 $ & $   0.00355 $ & $   0.00111 $ & $  10.48600 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.62952 $ & $   0.00367 $ & $   0.00107 $ & $  10.48790 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.63006 $ & $   0.00360 $ & $   0.00103 $ & $  10.48760 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.63067 $ & $   0.00368 $ & $   0.00100 $ & $  10.48610 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.63123 $ & $   0.00355 $ & $   0.00101 $ & $  10.48700 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.63177 $ & $   0.00426 $ & $   0.00102 $ & $  10.48770 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.63236 $ & $   0.00613 $ & $   0.00101 $ & $  10.48930 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.63291 $ & $   0.00274 $ & $   0.00100 $ & $  10.48630 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.63347 $ & $   0.00471 $ & $   0.00101 $ & $  10.48820 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.63403 $ & $   0.00540 $ & $   0.00100 $ & $  10.48680 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.63460 $ & $   0.00641 $ & $   0.00100 $ & $  10.48880 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.63517 $ & $   0.00633 $ & $   0.00101 $ & $  10.48880 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.63573 $ & $   0.00991 $ & $   0.00101 $ & $  10.49290 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.63629 $ & $   0.00942 $ & $   0.00101 $ & $  10.49260 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.63685 $ & $   0.00832 $ & $   0.00101 $ & $  10.49080 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.63741 $ & $   0.00777 $ & $   0.00101 $ & $  10.49170 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.63796 $ & $   0.00904 $ & $   0.00100 $ & $  10.49200 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.63851 $ & $   0.00808 $ & $   0.00101 $ & $  10.49040 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.63909 $ & $   0.00708 $ & $   0.00101 $ & $  10.49060 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.63965 $ & $   0.00873 $ & $   0.00100 $ & $  10.48990 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.64021 $ & $   0.00899 $ & $   0.00100 $ & $  10.49140 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.64077 $ & $   0.00786 $ & $   0.00100 $ & $  10.48900 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.64132 $ & $   0.00927 $ & $   0.00100 $ & $  10.49060 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.64191 $ & $   0.00609 $ & $   0.00100 $ & $  10.48850 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.64247 $ & $   0.00847 $ & $   0.00100 $ & $  10.49000 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.64306 $ & $   0.00740 $ & $   0.00100 $ & $  10.48940 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.64360 $ & $   0.01005 $ & $   0.00100 $ & $  10.49130 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.64416 $ & $   0.00915 $ & $   0.00101 $ & $  10.49080 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.64469 $ & $   0.00739 $ & $   0.00100 $ & $  10.49000 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.64527 $ & $   0.00944 $ & $   0.00101 $ & $  10.49130 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.64583 $ & $   0.01003 $ & $   0.00100 $ & $  10.49230 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.64639 $ & $   0.00851 $ & $   0.00101 $ & $  10.49180 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.64697 $ & $   0.00841 $ & $   0.00100 $ & $  10.48990 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.64753 $ & $   0.00890 $ & $   0.00100 $ & $  10.49070 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.64808 $ & $   0.00859 $ & $   0.00100 $ & $  10.49090 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.64866 $ & $   0.00644 $ & $   0.00099 $ & $  10.48840 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.64922 $ & $   0.00749 $ & $   0.00100 $ & $  10.49030 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.64978 $ & $   0.01109 $ & $   0.00100 $ & $  10.49260 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.65035 $ & $   0.00977 $ & $   0.00100 $ & $  10.49220 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.65093 $ & $   0.00763 $ & $   0.00100 $ & $  10.49000 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.65146 $ & $   0.00993 $ & $   0.00100 $ & $  10.49140 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.65203 $ & $   0.00791 $ & $   0.00100 $ & $  10.49020 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.65258 $ & $   0.00599 $ & $   0.00100 $ & $  10.48840 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.65314 $ & $   0.01083 $ & $   0.00100 $ & $  10.49240 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.65366 $ & $   0.01006 $ & $   0.00100 $ & $  10.49170 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.65424 $ & $   0.00852 $ & $   0.00099 $ & $  10.49100 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.65482 $ & $   0.00719 $ & $   0.00100 $ & $  10.48950 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.65535 $ & $   0.00869 $ & $   0.00099 $ & $  10.49050 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.65592 $ & $   0.00875 $ & $   0.00100 $ & $  10.49020 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.65645 $ & $   0.00994 $ & $   0.00099 $ & $  10.49100 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.65702 $ & $   0.01137 $ & $   0.00100 $ & $  10.49280 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.65760 $ & $   0.00923 $ & $   0.00099 $ & $  10.49030 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.65813 $ & $   0.00875 $ & $   0.00099 $ & $  10.48970 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.65870 $ & $   0.00899 $ & $   0.00099 $ & $  10.49050 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.65926 $ & $   0.01030 $ & $   0.00100 $ & $  10.49090 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.65982 $ & $   0.00719 $ & $   0.00099 $ & $  10.48740 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.66040 $ & $   0.01129 $ & $   0.00099 $ & $  10.49210 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.66093 $ & $   0.00922 $ & $   0.00100 $ & $  10.49010 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.66151 $ & $   0.00992 $ & $   0.00100 $ & $  10.49070 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.66209 $ & $   0.00899 $ & $   0.00099 $ & $  10.49020 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.66264 $ & $   0.00982 $ & $   0.00100 $ & $  10.49010 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.66323 $ & $   0.01078 $ & $   0.00100 $ & $  10.49150 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.66378 $ & $   0.00831 $ & $   0.00100 $ & $  10.48980 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.66434 $ & $   0.00804 $ & $   0.00100 $ & $  10.49010 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.66489 $ & $   0.01197 $ & $   0.00100 $ & $  10.49310 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.66547 $ & $   0.00834 $ & $   0.00100 $ & $  10.48900 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.66606 $ & $   0.00967 $ & $   0.00100 $ & $  10.49020 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.66660 $ & $   0.00779 $ & $   0.00099 $ & $  10.48830 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.66716 $ & $   0.00997 $ & $   0.00100 $ & $  10.49120 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.66771 $ & $   0.00970 $ & $   0.00100 $ & $  10.49050 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.66829 $ & $   0.01025 $ & $   0.00100 $ & $  10.49190 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.66883 $ & $   0.00911 $ & $   0.00100 $ & $  10.48990 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.66938 $ & $   0.00952 $ & $   0.00099 $ & $  10.49060 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.66994 $ & $   0.01018 $ & $   0.00100 $ & $  10.49180 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.67048 $ & $   0.00798 $ & $   0.00100 $ & $  10.48930 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.67102 $ & $   0.00779 $ & $   0.00099 $ & $  10.48930 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.67159 $ & $   0.00879 $ & $   0.00099 $ & $  10.48990 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.67214 $ & $   0.00672 $ & $   0.00100 $ & $  10.48810 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.67272 $ & $   0.00711 $ & $   0.00099 $ & $  10.48800 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.67327 $ & $   0.00724 $ & $   0.00099 $ & $  10.48830 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.67383 $ & $   0.01058 $ & $   0.00100 $ & $  10.49200 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.67438 $ & $   0.00616 $ & $   0.00099 $ & $  10.48720 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.67494 $ & $   0.01150 $ & $   0.00099 $ & $  10.49190 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.67552 $ & $   0.00821 $ & $   0.00100 $ & $  10.48940 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.67609 $ & $   0.01030 $ & $   0.00100 $ & $  10.49150 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.67665 $ & $   0.00987 $ & $   0.00100 $ & $  10.49060 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.67723 $ & $   0.01113 $ & $   0.00100 $ & $  10.49160 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.67776 $ & $   0.00994 $ & $   0.00100 $ & $  10.49180 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.67830 $ & $   0.00964 $ & $   0.00099 $ & $  10.49070 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.67886 $ & $   0.01278 $ & $   0.00100 $ & $  10.49500 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.67941 $ & $   0.00956 $ & $   0.00099 $ & $  10.49030 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.67998 $ & $   0.00924 $ & $   0.00100 $ & $  10.49150 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.68053 $ & $   0.01021 $ & $   0.00100 $ & $  10.49180 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.68108 $ & $   0.00978 $ & $   0.00100 $ & $  10.49140 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.68163 $ & $   0.00974 $ & $   0.00099 $ & $  10.49090 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.68218 $ & $   0.00784 $ & $   0.00099 $ & $  10.48870 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.68272 $ & $   0.01096 $ & $   0.00100 $ & $  10.49230 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.68328 $ & $   0.00911 $ & $   0.00100 $ & $  10.49020 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.68383 $ & $   0.00962 $ & $   0.00100 $ & $  10.49030 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.68440 $ & $   0.01128 $ & $   0.00100 $ & $  10.49170 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.68496 $ & $   0.00980 $ & $   0.00100 $ & $  10.49190 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.68552 $ & $   0.01087 $ & $   0.00100 $ & $  10.49150 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.68607 $ & $   0.00804 $ & $   0.00100 $ & $  10.48950 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.68662 $ & $   0.00865 $ & $   0.00099 $ & $  10.49020 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.68717 $ & $   0.01051 $ & $   0.00100 $ & $  10.49280 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.68772 $ & $   0.01345 $ & $   0.00100 $ & $  10.49400 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.68828 $ & $   0.01258 $ & $   0.00100 $ & $  10.49380 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.68884 $ & $   0.01003 $ & $   0.00100 $ & $  10.49070 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.68943 $ & $   0.01045 $ & $   0.00099 $ & $  10.49120 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.68998 $ & $   0.00907 $ & $   0.00099 $ & $  10.48990 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.69057 $ & $   0.00887 $ & $   0.00100 $ & $  10.49050 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.69115 $ & $   0.01193 $ & $   0.00100 $ & $  10.49310 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.69170 $ & $   0.01078 $ & $   0.00099 $ & $  10.49220 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.69227 $ & $   0.01108 $ & $   0.00099 $ & $  10.49180 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.69285 $ & $   0.01162 $ & $   0.00099 $ & $  10.49270 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.69338 $ & $   0.00986 $ & $   0.00100 $ & $  10.49090 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.69395 $ & $   0.01089 $ & $   0.00099 $ & $  10.49220 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.69455 $ & $   0.00997 $ & $   0.00099 $ & $  10.49170 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.69512 $ & $   0.00929 $ & $   0.00099 $ & $  10.48920 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.69567 $ & $   0.00818 $ & $   0.00100 $ & $  10.48940 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.69623 $ & $   0.01081 $ & $   0.00100 $ & $  10.49270 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.69681 $ & $   0.01255 $ & $   0.00100 $ & $  10.49370 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.69736 $ & $   0.00942 $ & $   0.00099 $ & $  10.48980 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.69794 $ & $   0.01061 $ & $   0.00100 $ & $  10.49210 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.69846 $ & $   0.00967 $ & $   0.00100 $ & $  10.49150 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.69960 $ & $   0.00895 $ & $   0.00100 $ & $  10.49090 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.70016 $ & $   0.01045 $ & $   0.00100 $ & $  10.49030 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.70074 $ & $   0.00722 $ & $   0.00100 $ & $  10.48800 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.70127 $ & $   0.01050 $ & $   0.00100 $ & $  10.49230 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.70184 $ & $   0.01292 $ & $   0.00100 $ & $  10.49440 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.70244 $ & $   0.00695 $ & $   0.00099 $ & $  10.48880 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.70300 $ & $   0.00922 $ & $   0.00100 $ & $  10.49030 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.70358 $ & $   0.00765 $ & $   0.00099 $ & $  10.48860 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.70413 $ & $   0.00945 $ & $   0.00099 $ & $  10.49070 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.70470 $ & $   0.01186 $ & $   0.00100 $ & $  10.49310 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.70526 $ & $   0.00949 $ & $   0.00100 $ & $  10.49050 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.70581 $ & $   0.00978 $ & $   0.00100 $ & $  10.49110 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.70634 $ & $   0.01085 $ & $   0.00100 $ & $  10.49180 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.70692 $ & $   0.01192 $ & $   0.00099 $ & $  10.49230 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.70747 $ & $   0.00987 $ & $   0.00100 $ & $  10.49080 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.70803 $ & $   0.00959 $ & $   0.00099 $ & $  10.49020 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.70861 $ & $   0.01140 $ & $   0.00100 $ & $  10.49230 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.70917 $ & $   0.00930 $ & $   0.00100 $ & $  10.49030 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.70973 $ & $   0.00950 $ & $   0.00099 $ & $  10.48990 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.71031 $ & $   0.01031 $ & $   0.00100 $ & $  10.49080 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.71087 $ & $   0.01386 $ & $   0.00100 $ & $  10.49390 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.71145 $ & $   0.00826 $ & $   0.00100 $ & $  10.48950 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.71204 $ & $   0.00893 $ & $   0.00100 $ & $  10.48970 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.71260 $ & $   0.00962 $ & $   0.00100 $ & $  10.49100 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.71316 $ & $   0.01087 $ & $   0.00100 $ & $  10.49260 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.71373 $ & $   0.01031 $ & $   0.00099 $ & $  10.49120 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.71428 $ & $   0.00905 $ & $   0.00100 $ & $  10.49010 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.71486 $ & $   0.01079 $ & $   0.00100 $ & $  10.49150 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.71540 $ & $   0.01053 $ & $   0.00100 $ & $  10.49080 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.71597 $ & $   0.01176 $ & $   0.00099 $ & $  10.49190 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.71653 $ & $   0.00939 $ & $   0.00099 $ & $  10.49010 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.71711 $ & $   0.01101 $ & $   0.00100 $ & $  10.49180 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.71766 $ & $   0.00971 $ & $   0.00099 $ & $  10.49090 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.71821 $ & $   0.01083 $ & $   0.00100 $ & $  10.49150 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.71876 $ & $   0.00862 $ & $   0.00100 $ & $  10.49000 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.71931 $ & $   0.00977 $ & $   0.00100 $ & $  10.49050 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.71991 $ & $   0.00933 $ & $   0.00100 $ & $  10.49010 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.72044 $ & $   0.00904 $ & $   0.00100 $ & $  10.49010 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.72102 $ & $   0.01146 $ & $   0.00100 $ & $  10.49220 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.72158 $ & $   0.00970 $ & $   0.00100 $ & $  10.49080 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.72217 $ & $   0.00935 $ & $   0.00100 $ & $  10.49050 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.72278 $ & $   0.01011 $ & $   0.00100 $ & $  10.49210 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.72332 $ & $   0.01087 $ & $   0.00101 $ & $  10.49240 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.72390 $ & $   0.01044 $ & $   0.00100 $ & $  10.49130 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.72442 $ & $   0.01089 $ & $   0.00100 $ & $  10.49310 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.72501 $ & $   0.01137 $ & $   0.00100 $ & $  10.49330 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.72557 $ & $   0.00913 $ & $   0.00100 $ & $  10.49110 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.72612 $ & $   0.00786 $ & $   0.00100 $ & $  10.48960 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.72665 $ & $   0.00861 $ & $   0.00100 $ & $  10.49080 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.72722 $ & $   0.00959 $ & $   0.00100 $ & $  10.49120 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.72779 $ & $   0.01217 $ & $   0.00100 $ & $  10.49350 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.72833 $ & $   0.01031 $ & $   0.00100 $ & $  10.49190 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.72890 $ & $   0.00960 $ & $   0.00100 $ & $  10.49130 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.72945 $ & $   0.00822 $ & $   0.00100 $ & $  10.49070 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.73002 $ & $   0.00916 $ & $   0.00100 $ & $  10.49080 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.73060 $ & $   0.01011 $ & $   0.00100 $ & $  10.49170 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.73116 $ & $   0.01036 $ & $   0.00100 $ & $  10.49110 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.73171 $ & $   0.00911 $ & $   0.00100 $ & $  10.49040 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.73228 $ & $   0.00925 $ & $   0.00100 $ & $  10.49080 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.73286 $ & $   0.00990 $ & $   0.00100 $ & $  10.49180 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.73342 $ & $   0.00889 $ & $   0.00100 $ & $  10.49080 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.73398 $ & $   0.00858 $ & $   0.00100 $ & $  10.49050 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.73456 $ & $   0.00820 $ & $   0.00101 $ & $  10.49080 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.73511 $ & $   0.00991 $ & $   0.00100 $ & $  10.49200 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.73568 $ & $   0.01173 $ & $   0.00100 $ & $  10.49300 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.73626 $ & $   0.00855 $ & $   0.00100 $ & $  10.49100 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.73681 $ & $   0.01041 $ & $   0.00101 $ & $  10.49200 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.73737 $ & $   0.01007 $ & $   0.00101 $ & $  10.49220 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.73794 $ & $   0.01040 $ & $   0.00100 $ & $  10.49120 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.73849 $ & $   0.00927 $ & $   0.00100 $ & $  10.49110 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.73905 $ & $   0.01145 $ & $   0.00100 $ & $  10.49220 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.73962 $ & $   0.00903 $ & $   0.00100 $ & $  10.49050 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.74018 $ & $   0.00899 $ & $   0.00100 $ & $  10.49050 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.74075 $ & $   0.00775 $ & $   0.00100 $ & $  10.48940 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.74133 $ & $   0.01050 $ & $   0.00100 $ & $  10.49130 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.74186 $ & $   0.00943 $ & $   0.00101 $ & $  10.49050 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.74241 $ & $   0.00723 $ & $   0.00100 $ & $  10.48900 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.74295 $ & $   0.01050 $ & $   0.00101 $ & $  10.49290 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.74350 $ & $   0.00794 $ & $   0.00100 $ & $  10.48850 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.74407 $ & $   0.01204 $ & $   0.00101 $ & $  10.49300 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.74460 $ & $   0.00877 $ & $   0.00100 $ & $  10.49090 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.74516 $ & $   0.01177 $ & $   0.00101 $ & $  10.49430 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.74573 $ & $   0.00535 $ & $   0.00100 $ & $  10.48740 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.74628 $ & $   0.00841 $ & $   0.00100 $ & $  10.49020 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.74686 $ & $   0.00590 $ & $   0.00100 $ & $  10.48730 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.74742 $ & $   0.00989 $ & $   0.00100 $ & $  10.49130 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.74800 $ & $   0.00751 $ & $   0.00100 $ & $  10.48870 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.74855 $ & $   0.01037 $ & $   0.00101 $ & $  10.49220 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.74912 $ & $   0.00924 $ & $   0.00100 $ & $  10.49090 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.74967 $ & $   0.00807 $ & $   0.00100 $ & $  10.48950 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.75025 $ & $   0.00876 $ & $   0.00100 $ & $  10.49010 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.75082 $ & $   0.01180 $ & $   0.00100 $ & $  10.49330 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.75139 $ & $   0.00653 $ & $   0.00101 $ & $  10.48840 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.75192 $ & $   0.01142 $ & $   0.00101 $ & $  10.49330 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.75247 $ & $   0.00795 $ & $   0.00100 $ & $  10.49010 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.75304 $ & $   0.01195 $ & $   0.00101 $ & $  10.49410 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.75358 $ & $   0.01078 $ & $   0.00101 $ & $  10.49250 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.75419 $ & $   0.01165 $ & $   0.00101 $ & $  10.49360 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.75475 $ & $   0.00891 $ & $   0.00100 $ & $  10.49120 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.75533 $ & $   0.00861 $ & $   0.00101 $ & $  10.49060 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.75586 $ & $   0.01167 $ & $   0.00101 $ & $  10.49350 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.75641 $ & $   0.00925 $ & $   0.00101 $ & $  10.49160 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.75698 $ & $   0.00930 $ & $   0.00100 $ & $  10.49080 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.75753 $ & $   0.00833 $ & $   0.00100 $ & $  10.49010 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.75813 $ & $   0.01006 $ & $   0.00101 $ & $  10.49220 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.75869 $ & $   0.00807 $ & $   0.00100 $ & $  10.48960 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.75926 $ & $   0.01110 $ & $   0.00100 $ & $  10.49180 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.75983 $ & $   0.01046 $ & $   0.00100 $ & $  10.49240 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.76038 $ & $   0.00767 $ & $   0.00100 $ & $  10.48960 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.76095 $ & $   0.00884 $ & $   0.00100 $ & $  10.49030 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.76152 $ & $   0.00785 $ & $   0.00100 $ & $  10.48900 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.76208 $ & $   0.00980 $ & $   0.00100 $ & $  10.49250 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.76266 $ & $   0.01019 $ & $   0.00101 $ & $  10.49180 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.76319 $ & $   0.00873 $ & $   0.00100 $ & $  10.48980 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.76376 $ & $   0.01031 $ & $   0.00101 $ & $  10.49230 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.76432 $ & $   0.00994 $ & $   0.00100 $ & $  10.49170 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.76488 $ & $   0.00913 $ & $   0.00100 $ & $  10.49040 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.76546 $ & $   0.00919 $ & $   0.00100 $ & $  10.49100 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.76603 $ & $   0.00874 $ & $   0.00100 $ & $  10.49010 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.76656 $ & $   0.01030 $ & $   0.00101 $ & $  10.49250 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.76710 $ & $   0.00917 $ & $   0.00101 $ & $  10.49230 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.76767 $ & $   0.00686 $ & $   0.00101 $ & $  10.48990 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.76821 $ & $   0.00937 $ & $   0.00101 $ & $  10.49340 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.76877 $ & $   0.00818 $ & $   0.00101 $ & $  10.49050 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.76934 $ & $   0.00686 $ & $   0.00100 $ & $  10.48860 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.76991 $ & $   0.00944 $ & $   0.00100 $ & $  10.49160 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.77046 $ & $   0.00792 $ & $   0.00100 $ & $  10.49030 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.77100 $ & $   0.00607 $ & $   0.00100 $ & $  10.48730 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.77156 $ & $   0.01165 $ & $   0.00101 $ & $  10.49310 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.77211 $ & $   0.00752 $ & $   0.00100 $ & $  10.48930 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.77267 $ & $   0.00830 $ & $   0.00100 $ & $  10.49070 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.77322 $ & $   0.01188 $ & $   0.00101 $ & $  10.49390 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.77378 $ & $   0.00825 $ & $   0.00101 $ & $  10.49150 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.77436 $ & $   0.00897 $ & $   0.00101 $ & $  10.48860 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.77494 $ & $   0.00937 $ & $   0.00101 $ & $  10.49190 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.77548 $ & $   0.00825 $ & $   0.00100 $ & $  10.48940 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.77605 $ & $   0.00618 $ & $   0.00101 $ & $  10.48870 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.77663 $ & $   0.00612 $ & $   0.00101 $ & $  10.48860 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.77718 $ & $   0.00915 $ & $   0.00101 $ & $  10.49080 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.77776 $ & $   0.00702 $ & $   0.00101 $ & $  10.48930 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.77833 $ & $   0.00564 $ & $   0.00100 $ & $  10.48770 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.77888 $ & $   0.00846 $ & $   0.00101 $ & $  10.49120 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.77944 $ & $   0.00672 $ & $   0.00100 $ & $  10.48810 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.78002 $ & $   0.00322 $ & $   0.00100 $ & $  10.48490 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.78060 $ & $   0.00485 $ & $   0.00101 $ & $  10.48610 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.78114 $ & $   0.00832 $ & $   0.00100 $ & $  10.48980 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.78170 $ & $   0.00601 $ & $   0.00100 $ & $  10.48760 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.78225 $ & $   0.00691 $ & $   0.00101 $ & $  10.48910 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.78283 $ & $   0.00364 $ & $   0.00100 $ & $  10.48620 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.78339 $ & $   0.00013 $ & $   0.00101 $ & $  10.48280 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.78392 $ & $   0.00465 $ & $   0.00100 $ & $  10.48690 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.78447 $ & $   0.00534 $ & $   0.00100 $ & $  10.48750 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.78504 $ & $   0.00324 $ & $   0.00101 $ & $  10.48550 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.78559 $ & $   0.00017 $ & $   0.00100 $ & $  10.48330 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.78616 $ & $   0.00044 $ & $   0.00101 $ & $  10.48460 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.78729 $ & $  -0.00083 $ & $   0.00101 $ & $  10.48220 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.78784 $ & $   0.00116 $ & $   0.00101 $ & $  10.48460 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.78842 $ & $   0.00076 $ & $   0.00101 $ & $  10.48260 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.78900 $ & $  -0.00053 $ & $   0.00100 $ & $  10.48260 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.78955 $ & $  -0.00016 $ & $   0.00100 $ & $  10.48240 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.79012 $ & $  -0.00098 $ & $   0.00100 $ & $  10.48150 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.79069 $ & $   0.00289 $ & $   0.00101 $ & $  10.48520 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.79124 $ & $   0.00034 $ & $   0.00100 $ & $  10.48310 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.79179 $ & $  -0.00138 $ & $   0.00100 $ & $  10.48110 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.79234 $ & $  -0.00033 $ & $   0.00100 $ & $  10.48220 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.79288 $ & $   0.00121 $ & $   0.00100 $ & $  10.48430 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.79344 $ & $  -0.00080 $ & $   0.00101 $ & $  10.48250 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.79398 $ & $   0.00089 $ & $   0.00101 $ & $  10.48380 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.79453 $ & $   0.00191 $ & $   0.00101 $ & $  10.48410 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.79509 $ & $   0.00161 $ & $   0.00101 $ & $  10.48410 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.79565 $ & $   0.00073 $ & $   0.00101 $ & $  10.48330 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.79623 $ & $  -0.00019 $ & $   0.00101 $ & $  10.48260 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.79682 $ & $   0.00097 $ & $   0.00100 $ & $  10.48350 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.79737 $ & $  -0.00006 $ & $   0.00101 $ & $  10.48250 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.79792 $ & $   0.00298 $ & $   0.00101 $ & $  10.48560 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.79848 $ & $  -0.00003 $ & $   0.00101 $ & $  10.48380 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.79906 $ & $   0.00278 $ & $   0.00100 $ & $  10.48430 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.79959 $ & $   0.00022 $ & $   0.00101 $ & $  10.48280 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.80017 $ & $   0.00090 $ & $   0.00101 $ & $  10.48360 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.80075 $ & $   0.00264 $ & $   0.00101 $ & $  10.48540 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.80129 $ & $  -0.00148 $ & $   0.00100 $ & $  10.48160 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.80186 $ & $   0.00059 $ & $   0.00101 $ & $  10.48320 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.80240 $ & $  -0.00011 $ & $   0.00101 $ & $  10.48220 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.80296 $ & $  -0.00143 $ & $   0.00101 $ & $  10.48110 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.80352 $ & $   0.00106 $ & $   0.00100 $ & $  10.48360 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.80407 $ & $   0.00104 $ & $   0.00101 $ & $  10.48370 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.80463 $ & $   0.00127 $ & $   0.00101 $ & $  10.48400 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.80519 $ & $  -0.00124 $ & $   0.00101 $ & $  10.48110 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.80575 $ & $  -0.00177 $ & $   0.00101 $ & $  10.48110 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.80631 $ & $  -0.00124 $ & $   0.00101 $ & $  10.48220 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.80687 $ & $  -0.00119 $ & $   0.00101 $ & $  10.48190 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.80745 $ & $   0.00284 $ & $   0.00101 $ & $  10.48550 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.80800 $ & $  -0.00125 $ & $   0.00101 $ & $  10.48190 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.80857 $ & $  -0.00149 $ & $   0.00101 $ & $  10.48100 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.80914 $ & $  -0.00049 $ & $   0.00101 $ & $  10.48270 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.80969 $ & $  -0.00168 $ & $   0.00101 $ & $  10.48000 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.81024 $ & $   0.00057 $ & $   0.00101 $ & $  10.48280 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.81081 $ & $   0.00142 $ & $   0.00100 $ & $  10.48400 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.81135 $ & $   0.00013 $ & $   0.00101 $ & $  10.48340 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.81189 $ & $  -0.00132 $ & $   0.00101 $ & $  10.48210 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.81245 $ & $   0.00177 $ & $   0.00101 $ & $  10.48440 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.81301 $ & $  -0.00154 $ & $   0.00101 $ & $  10.48200 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.81356 $ & $  -0.00157 $ & $   0.00101 $ & $  10.48130 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.81411 $ & $  -0.00046 $ & $   0.00101 $ & $  10.48200 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.81467 $ & $   0.00268 $ & $   0.00101 $ & $  10.48490 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.81524 $ & $  -0.00057 $ & $   0.00101 $ & $  10.48090 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.81579 $ & $  -0.00267 $ & $   0.00101 $ & $  10.48040 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.81637 $ & $   0.00205 $ & $   0.00101 $ & $  10.48500 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.81690 $ & $  -0.00157 $ & $   0.00101 $ & $  10.48100 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.81747 $ & $  -0.00128 $ & $   0.00101 $ & $  10.48160 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.81805 $ & $   0.00352 $ & $   0.00101 $ & $  10.48590 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.81861 $ & $   0.00161 $ & $   0.00101 $ & $  10.48380 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.81917 $ & $  -0.00200 $ & $   0.00101 $ & $  10.48140 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.81974 $ & $  -0.00094 $ & $   0.00101 $ & $  10.48230 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.82032 $ & $   0.00021 $ & $   0.00101 $ & $  10.48330 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.82088 $ & $  -0.00247 $ & $   0.00101 $ & $  10.48030 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.82145 $ & $  -0.00108 $ & $   0.00101 $ & $  10.48200 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.82203 $ & $   0.00271 $ & $   0.00101 $ & $  10.48600 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.82257 $ & $  -0.00053 $ & $   0.00101 $ & $  10.48260 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.82313 $ & $   0.00045 $ & $   0.00101 $ & $  10.48280 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.82370 $ & $  -0.00183 $ & $   0.00101 $ & $  10.48090 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.82426 $ & $   0.00110 $ & $   0.00100 $ & $  10.48360 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.82482 $ & $   0.00021 $ & $   0.00101 $ & $  10.48300 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.82537 $ & $  -0.00048 $ & $   0.00101 $ & $  10.48240 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.82594 $ & $   0.00058 $ & $   0.00101 $ & $  10.48390 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.82650 $ & $   0.00189 $ & $   0.00101 $ & $  10.48560 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.82706 $ & $  -0.00352 $ & $   0.00101 $ & $  10.47990 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.82764 $ & $  -0.00087 $ & $   0.00101 $ & $  10.48160 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.82819 $ & $   0.00068 $ & $   0.00101 $ & $  10.48370 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.82875 $ & $   0.00125 $ & $   0.00101 $ & $  10.48540 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.82931 $ & $  -0.00352 $ & $   0.00101 $ & $  10.48050 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.82986 $ & $  -0.00183 $ & $   0.00101 $ & $  10.48190 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.83043 $ & $  -0.00101 $ & $   0.00101 $ & $  10.48220 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.83100 $ & $   0.00183 $ & $   0.00101 $ & $  10.48440 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56694.83155 $ & $  -0.00098 $ & $   0.00101 $ & $  10.48230 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56983.70630 $ & $   0.01211 $ & $   0.00120 $ & $  10.78210 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56983.70807 $ & $   0.00841 $ & $   0.00126 $ & $  10.78320 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56983.70863 $ & $   0.00982 $ & $   0.00138 $ & $  10.78370 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56983.70926 $ & $   0.01142 $ & $   0.00129 $ & $  10.76980 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56983.71045 $ & $   0.00989 $ & $   0.00126 $ & $  10.77780 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56983.71104 $ & $   0.00903 $ & $   0.00121 $ & $  10.77590 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56983.71164 $ & $   0.00702 $ & $   0.00121 $ & $  10.77350 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56983.71222 $ & $   0.01021 $ & $   0.00119 $ & $  10.77590 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56983.71281 $ & $   0.01133 $ & $   0.00119 $ & $  10.78120 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56983.71342 $ & $   0.01065 $ & $   0.00120 $ & $  10.78090 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56983.71399 $ & $   0.01158 $ & $   0.00124 $ & $  10.78350 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56983.71520 $ & $   0.01297 $ & $   0.00120 $ & $  10.77880 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56983.71880 $ & $   0.00832 $ & $   0.00129 $ & $  10.77440 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56983.71937 $ & $   0.00975 $ & $   0.00126 $ & $  10.77750 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56983.71995 $ & $   0.00684 $ & $   0.00127 $ & $  10.77680 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56983.72054 $ & $   0.01233 $ & $   0.00134 $ & $  10.78280 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56983.72113 $ & $   0.01220 $ & $   0.00131 $ & $  10.78290 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56983.72171 $ & $   0.00787 $ & $   0.00126 $ & $  10.77430 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56983.72233 $ & $   0.00676 $ & $   0.00126 $ & $  10.77570 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56983.72294 $ & $   0.01063 $ & $   0.00123 $ & $  10.77630 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56983.72352 $ & $   0.01120 $ & $   0.00123 $ & $  10.77660 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56983.72410 $ & $   0.01071 $ & $   0.00123 $ & $  10.77810 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56983.72471 $ & $   0.01189 $ & $   0.00119 $ & $  10.77890 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56983.72528 $ & $   0.00838 $ & $   0.00120 $ & $  10.77700 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56983.72589 $ & $   0.00733 $ & $   0.00119 $ & $  10.77320 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56983.72648 $ & $   0.00760 $ & $   0.00119 $ & $  10.77650 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56983.72706 $ & $   0.00996 $ & $   0.00119 $ & $  10.77680 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56983.72765 $ & $   0.01183 $ & $   0.00120 $ & $  10.78020 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56983.72883 $ & $   0.01182 $ & $   0.00135 $ & $  10.77710 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56983.72942 $ & $   0.01073 $ & $   0.00128 $ & $  10.77500 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56983.73001 $ & $   0.00781 $ & $   0.00122 $ & $  10.77420 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56983.73064 $ & $   0.00949 $ & $   0.00119 $ & $  10.77770 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56983.73123 $ & $   0.01111 $ & $   0.00119 $ & $  10.77710 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56983.73182 $ & $   0.00945 $ & $   0.00117 $ & $  10.77510 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56983.73239 $ & $   0.01173 $ & $   0.00117 $ & $  10.77870 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56983.73298 $ & $   0.01103 $ & $   0.00116 $ & $  10.77840 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56983.73359 $ & $   0.01089 $ & $   0.00116 $ & $  10.77840 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56983.73417 $ & $   0.01010 $ & $   0.00114 $ & $  10.77750 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56983.73478 $ & $   0.00807 $ & $   0.00114 $ & $  10.77560 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56983.73538 $ & $   0.00828 $ & $   0.00115 $ & $  10.77640 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56983.73597 $ & $   0.00866 $ & $   0.00114 $ & $  10.77710 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56983.73657 $ & $   0.01131 $ & $   0.00115 $ & $  10.77870 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56983.73716 $ & $   0.01358 $ & $   0.00115 $ & $  10.78190 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56983.73775 $ & $   0.00807 $ & $   0.00115 $ & $  10.77610 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56983.73836 $ & $   0.01049 $ & $   0.00115 $ & $  10.77810 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56983.73893 $ & $   0.00529 $ & $   0.00115 $ & $  10.77350 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56983.73954 $ & $   0.01016 $ & $   0.00115 $ & $  10.77790 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56983.74013 $ & $   0.00943 $ & $   0.00115 $ & $  10.77630 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56983.74072 $ & $   0.00911 $ & $   0.00115 $ & $  10.77720 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56983.74130 $ & $   0.01003 $ & $   0.00115 $ & $  10.77790 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56983.74189 $ & $   0.00814 $ & $   0.00115 $ & $  10.77690 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56983.74248 $ & $   0.00977 $ & $   0.00115 $ & $  10.77710 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56983.74304 $ & $   0.01054 $ & $   0.00114 $ & $  10.77750 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56983.74363 $ & $   0.01008 $ & $   0.00114 $ & $  10.77740 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56983.74423 $ & $   0.01066 $ & $   0.00114 $ & $  10.77850 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56983.74481 $ & $   0.01193 $ & $   0.00114 $ & $  10.78010 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56983.74540 $ & $   0.00940 $ & $   0.00114 $ & $  10.77790 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56983.74601 $ & $   0.00703 $ & $   0.00114 $ & $  10.77550 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56983.74661 $ & $   0.00825 $ & $   0.00114 $ & $  10.77700 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56983.74723 $ & $   0.01178 $ & $   0.00114 $ & $  10.77940 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56983.74782 $ & $   0.00635 $ & $   0.00114 $ & $  10.77530 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56983.74844 $ & $   0.00816 $ & $   0.00114 $ & $  10.77700 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56983.74902 $ & $   0.01350 $ & $   0.00115 $ & $  10.78240 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56983.74959 $ & $   0.00977 $ & $   0.00115 $ & $  10.77910 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56983.75017 $ & $   0.00973 $ & $   0.00115 $ & $  10.77880 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56983.75075 $ & $   0.00859 $ & $   0.00115 $ & $  10.77830 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56983.75132 $ & $   0.00799 $ & $   0.00114 $ & $  10.77560 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56983.75191 $ & $   0.00607 $ & $   0.00114 $ & $  10.77410 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56983.75251 $ & $   0.01006 $ & $   0.00115 $ & $  10.77880 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56983.75311 $ & $   0.00899 $ & $   0.00114 $ & $  10.77740 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56983.75373 $ & $   0.01085 $ & $   0.00114 $ & $  10.77820 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56983.75431 $ & $   0.00800 $ & $   0.00114 $ & $  10.77630 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56983.75490 $ & $   0.01127 $ & $   0.00114 $ & $  10.77880 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56983.75550 $ & $   0.00917 $ & $   0.00114 $ & $  10.77670 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56983.75608 $ & $   0.00930 $ & $   0.00114 $ & $  10.77650 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56983.75667 $ & $   0.00791 $ & $   0.00114 $ & $  10.77580 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56983.75728 $ & $   0.00637 $ & $   0.00114 $ & $  10.77530 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56983.75785 $ & $   0.01104 $ & $   0.00114 $ & $  10.77900 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56983.75845 $ & $   0.01109 $ & $   0.00115 $ & $  10.77990 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56983.75905 $ & $   0.01162 $ & $   0.00114 $ & $  10.77930 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56983.75963 $ & $   0.01123 $ & $   0.00114 $ & $  10.77940 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56983.76021 $ & $   0.00900 $ & $   0.00114 $ & $  10.77800 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56983.76082 $ & $   0.00822 $ & $   0.00114 $ & $  10.77800 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56983.76142 $ & $   0.00685 $ & $   0.00113 $ & $  10.77540 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56983.76204 $ & $   0.01057 $ & $   0.00113 $ & $  10.77860 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56983.76262 $ & $   0.00878 $ & $   0.00114 $ & $  10.77760 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56983.76322 $ & $   0.00701 $ & $   0.00114 $ & $  10.77620 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56983.76380 $ & $   0.01280 $ & $   0.00114 $ & $  10.78060 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56983.76437 $ & $   0.01360 $ & $   0.00114 $ & $  10.78220 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56983.76495 $ & $   0.00719 $ & $   0.00113 $ & $  10.77540 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56983.76553 $ & $   0.00830 $ & $   0.00114 $ & $  10.77770 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56983.76611 $ & $   0.00549 $ & $   0.00113 $ & $  10.77390 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56983.76671 $ & $   0.01181 $ & $   0.00114 $ & $  10.78030 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56983.76730 $ & $   0.00684 $ & $   0.00114 $ & $  10.77520 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56983.76790 $ & $   0.00532 $ & $   0.00114 $ & $  10.77380 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56983.76852 $ & $   0.00703 $ & $   0.00113 $ & $  10.77620 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56983.76913 $ & $   0.00772 $ & $   0.00113 $ & $  10.77640 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56983.76970 $ & $   0.00714 $ & $   0.00114 $ & $  10.77630 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56983.77029 $ & $   0.01140 $ & $   0.00113 $ & $  10.78000 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56983.77087 $ & $   0.00563 $ & $   0.00113 $ & $  10.77460 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56983.77147 $ & $   0.00832 $ & $   0.00114 $ & $  10.77740 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56983.77207 $ & $   0.00746 $ & $   0.00113 $ & $  10.77650 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56983.77269 $ & $   0.00654 $ & $   0.00113 $ & $  10.77400 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56983.77329 $ & $   0.00674 $ & $   0.00113 $ & $  10.77550 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56983.77389 $ & $   0.00595 $ & $   0.00113 $ & $  10.77380 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56983.77447 $ & $   0.00765 $ & $   0.00113 $ & $  10.77480 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56983.77508 $ & $   0.00690 $ & $   0.00113 $ & $  10.77570 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56983.77569 $ & $   0.00584 $ & $   0.00113 $ & $  10.77500 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56983.77630 $ & $   0.00327 $ & $   0.00113 $ & $  10.77190 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56983.77687 $ & $   0.00463 $ & $   0.00113 $ & $  10.77380 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56983.77747 $ & $   0.00427 $ & $   0.00113 $ & $  10.77240 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56983.77807 $ & $   0.00519 $ & $   0.00113 $ & $  10.77450 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56983.77865 $ & $   0.00406 $ & $   0.00113 $ & $  10.77330 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56983.77925 $ & $   0.00461 $ & $   0.00113 $ & $  10.77280 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56983.77983 $ & $   0.00072 $ & $   0.00113 $ & $  10.77060 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56983.78042 $ & $   0.00459 $ & $   0.00113 $ & $  10.77300 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56983.78102 $ & $   0.00232 $ & $   0.00113 $ & $  10.77210 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56983.78160 $ & $   0.00290 $ & $   0.00113 $ & $  10.77190 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56983.78220 $ & $   0.00459 $ & $   0.00114 $ & $  10.77370 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56983.78278 $ & $   0.00671 $ & $   0.00114 $ & $  10.77600 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56983.78337 $ & $   0.00435 $ & $   0.00114 $ & $  10.77440 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56983.78397 $ & $   0.00177 $ & $   0.00113 $ & $  10.77050 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56983.78457 $ & $   0.00229 $ & $   0.00113 $ & $  10.77130 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56983.78517 $ & $   0.00166 $ & $   0.00113 $ & $  10.77080 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56983.78576 $ & $  -0.00051 $ & $   0.00114 $ & $  10.76980 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56983.78634 $ & $   0.00001 $ & $   0.00114 $ & $  10.77100 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56983.78694 $ & $   0.00200 $ & $   0.00116 $ & $  10.77380 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56983.78753 $ & $  -0.00312 $ & $   0.00115 $ & $  10.76880 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56983.78811 $ & $   0.00061 $ & $   0.00114 $ & $  10.77100 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56983.78872 $ & $  -0.00307 $ & $   0.00116 $ & $  10.76980 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56983.78929 $ & $   0.00285 $ & $   0.00117 $ & $  10.77550 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56983.78987 $ & $   0.00246 $ & $   0.00114 $ & $  10.77250 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56983.79046 $ & $   0.00014 $ & $   0.00114 $ & $  10.77070 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56983.79105 $ & $   0.00026 $ & $   0.00114 $ & $  10.77110 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56983.79164 $ & $  -0.00245 $ & $   0.00114 $ & $  10.76820 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56983.79282 $ & $   0.00342 $ & $   0.00115 $ & $  10.77400 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56983.79340 $ & $  -0.00056 $ & $   0.00115 $ & $  10.77130 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56983.79402 $ & $  -0.00175 $ & $   0.00115 $ & $  10.77050 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56983.79463 $ & $   0.00142 $ & $   0.00115 $ & $  10.77190 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56983.79520 $ & $  -0.00037 $ & $   0.00114 $ & $  10.77040 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56983.79580 $ & $  -0.00101 $ & $   0.00114 $ & $  10.76910 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56983.79639 $ & $  -0.00125 $ & $   0.00114 $ & $  10.76950 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56983.79697 $ & $   0.00299 $ & $   0.00114 $ & $  10.77380 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56983.79816 $ & $  -0.00119 $ & $   0.00115 $ & $  10.77000 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56983.79875 $ & $  -0.00254 $ & $   0.00114 $ & $  10.76860 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56983.79934 $ & $   0.00130 $ & $   0.00114 $ & $  10.77200 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56983.79992 $ & $   0.00132 $ & $   0.00114 $ & $  10.77240 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56983.80052 $ & $   0.00210 $ & $   0.00114 $ & $  10.77250 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56983.80110 $ & $   0.00287 $ & $   0.00114 $ & $  10.77390 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56983.80169 $ & $  -0.00108 $ & $   0.00113 $ & $  10.77020 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56983.80228 $ & $   0.00194 $ & $   0.00114 $ & $  10.77260 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56983.80287 $ & $   0.00131 $ & $   0.00115 $ & $  10.77430 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56983.80350 $ & $  -0.00041 $ & $   0.00113 $ & $  10.77010 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56983.80407 $ & $   0.00152 $ & $   0.00114 $ & $  10.77260 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56983.80467 $ & $   0.00122 $ & $   0.00114 $ & $  10.77310 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56983.80526 $ & $  -0.00022 $ & $   0.00114 $ & $  10.77070 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56983.80587 $ & $  -0.00235 $ & $   0.00114 $ & $  10.76850 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56983.80646 $ & $  -0.00039 $ & $   0.00114 $ & $  10.77090 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56983.80822 $ & $  -0.00041 $ & $   0.00114 $ & $  10.76990 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56983.80881 $ & $  -0.00045 $ & $   0.00115 $ & $  10.77180 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56983.80941 $ & $   0.00050 $ & $   0.00115 $ & $  10.77260 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56983.80999 $ & $   0.00007 $ & $   0.00114 $ & $  10.77050 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56983.81058 $ & $   0.00076 $ & $   0.00114 $ & $  10.77160 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56983.81175 $ & $   0.00049 $ & $   0.00114 $ & $  10.77110 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56983.81235 $ & $   0.00095 $ & $   0.00115 $ & $  10.77150 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56983.81294 $ & $  -0.00367 $ & $   0.00114 $ & $  10.76900 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56983.81352 $ & $   0.00064 $ & $   0.00114 $ & $  10.77150 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56983.81411 $ & $  -0.00066 $ & $   0.00114 $ & $  10.77090 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56983.81470 $ & $  -0.00060 $ & $   0.00114 $ & $  10.77040 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56983.81530 $ & $  -0.00070 $ & $   0.00114 $ & $  10.77030 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56983.81589 $ & $   0.00223 $ & $   0.00114 $ & $  10.77380 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56983.81647 $ & $  -0.00138 $ & $   0.00114 $ & $  10.77020 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56983.81707 $ & $  -0.00262 $ & $   0.00114 $ & $  10.76900 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56983.81766 $ & $  -0.00067 $ & $   0.00115 $ & $  10.77160 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56983.81825 $ & $  -0.00139 $ & $   0.00114 $ & $  10.77030 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56983.81884 $ & $   0.00065 $ & $   0.00114 $ & $  10.77140 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56983.81945 $ & $  -0.00234 $ & $   0.00114 $ & $  10.76970 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56983.82002 $ & $  -0.00048 $ & $   0.00114 $ & $  10.77140 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56983.82060 $ & $  -0.00136 $ & $   0.00114 $ & $  10.77020 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56983.82119 $ & $   0.00146 $ & $   0.00115 $ & $  10.77260 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56983.82179 $ & $   0.00012 $ & $   0.00114 $ & $  10.77170 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56983.82237 $ & $   0.00042 $ & $   0.00114 $ & $  10.77110 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56983.82295 $ & $   0.00085 $ & $   0.00114 $ & $  10.77220 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56983.82355 $ & $   0.00067 $ & $   0.00114 $ & $  10.77110 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56983.82414 $ & $  -0.00178 $ & $   0.00115 $ & $  10.77010 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56983.82477 $ & $   0.00277 $ & $   0.00115 $ & $  10.77420 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56983.82538 $ & $   0.00102 $ & $   0.00114 $ & $  10.77190 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56983.82598 $ & $  -0.00071 $ & $   0.00114 $ & $  10.77140 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56983.82656 $ & $  -0.00103 $ & $   0.00113 $ & $  10.77020 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56983.82718 $ & $   0.00043 $ & $   0.00114 $ & $  10.77260 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56983.82777 $ & $   0.00337 $ & $   0.00114 $ & $  10.77370 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56983.82835 $ & $  -0.00281 $ & $   0.00114 $ & $  10.76850 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56983.82895 $ & $  -0.00030 $ & $   0.00114 $ & $  10.77110 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56983.82955 $ & $  -0.00036 $ & $   0.00113 $ & $  10.77030 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56983.83013 $ & $  -0.00015 $ & $   0.00113 $ & $  10.77160 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56983.83073 $ & $  -0.00036 $ & $   0.00113 $ & $  10.77050 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56983.83134 $ & $  -0.00170 $ & $   0.00115 $ & $  10.77100 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56983.83192 $ & $  -0.00077 $ & $   0.00114 $ & $  10.77020 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56983.83250 $ & $   0.00063 $ & $   0.00114 $ & $  10.77250 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56983.83309 $ & $   0.00275 $ & $   0.00114 $ & $  10.77440 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56983.83427 $ & $   0.00045 $ & $   0.00114 $ & $  10.77180 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56983.83485 $ & $   0.00035 $ & $   0.00114 $ & $  10.77180 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56983.83544 $ & $  -0.00061 $ & $   0.00114 $ & $  10.77160 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56983.83603 $ & $   0.00074 $ & $   0.00114 $ & $  10.77260 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56983.83661 $ & $   0.00059 $ & $   0.00114 $ & $  10.77190 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56983.83719 $ & $   0.00049 $ & $   0.00113 $ & $  10.77210 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56983.83778 $ & $  -0.00081 $ & $   0.00113 $ & $  10.77020 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56999.64895 $ & $   0.00121 $ & $   0.00145 $ & $  10.89440 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56999.64952 $ & $  -0.00056 $ & $   0.00146 $ & $  10.88050 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56999.65010 $ & $   0.00114 $ & $   0.00136 $ & $  10.88590 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56999.65070 $ & $  -0.00199 $ & $   0.00126 $ & $  10.88710 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56999.65129 $ & $   0.00039 $ & $   0.00128 $ & $  10.88180 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56999.65189 $ & $  -0.00258 $ & $   0.00122 $ & $  10.88230 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56999.65249 $ & $   0.00052 $ & $   0.00124 $ & $  10.88640 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56999.65308 $ & $  -0.00291 $ & $   0.00125 $ & $  10.88390 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56999.65368 $ & $   0.00221 $ & $   0.00129 $ & $  10.88880 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56999.65426 $ & $  -0.00115 $ & $   0.00130 $ & $  10.88350 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56999.65486 $ & $   0.00371 $ & $   0.00135 $ & $  10.89240 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56999.65543 $ & $  -0.00141 $ & $   0.00129 $ & $  10.88060 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56999.65660 $ & $   0.00463 $ & $   0.00137 $ & $  10.89590 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56999.65719 $ & $  -0.00268 $ & $   0.00142 $ & $  10.87840 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56999.65778 $ & $   0.00283 $ & $   0.00140 $ & $  10.88750 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56999.65838 $ & $   0.00025 $ & $   0.00149 $ & $  10.88350 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56999.65895 $ & $   0.00318 $ & $   0.00145 $ & $  10.88900 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56999.65954 $ & $  -0.00180 $ & $   0.00153 $ & $  10.89120 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56999.70915 $ & $   0.00638 $ & $   0.00120 $ & $  10.89010 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56999.70973 $ & $   0.00722 $ & $   0.00119 $ & $  10.89320 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56999.71030 $ & $   0.00870 $ & $   0.00119 $ & $  10.89340 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56999.71092 $ & $   0.01150 $ & $   0.00121 $ & $  10.89580 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56999.71150 $ & $   0.01042 $ & $   0.00123 $ & $  10.89790 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56999.71206 $ & $   0.00879 $ & $   0.00123 $ & $  10.89330 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56999.71267 $ & $   0.00968 $ & $   0.00124 $ & $  10.89530 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56999.71324 $ & $   0.00719 $ & $   0.00120 $ & $  10.89190 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56999.71383 $ & $   0.01019 $ & $   0.00121 $ & $  10.89550 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56999.71442 $ & $   0.00672 $ & $   0.00120 $ & $  10.89250 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56999.71501 $ & $   0.01068 $ & $   0.00119 $ & $  10.89460 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56999.71558 $ & $   0.00740 $ & $   0.00124 $ & $  10.89330 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56999.71617 $ & $   0.00877 $ & $   0.00133 $ & $  10.89200 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56999.71676 $ & $   0.01081 $ & $   0.00127 $ & $  10.89480 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56999.71738 $ & $   0.00896 $ & $   0.00144 $ & $  10.89930 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56999.71797 $ & $   0.01107 $ & $   0.00147 $ & $  10.89770 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56999.71854 $ & $   0.01178 $ & $   0.00149 $ & $  10.89750 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56999.71915 $ & $   0.01033 $ & $   0.00156 $ & $  10.90420 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56999.71974 $ & $   0.00923 $ & $   0.00158 $ & $  10.89510 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56999.72033 $ & $   0.00760 $ & $   0.00149 $ & $  10.89360 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56999.72092 $ & $   0.00293 $ & $   0.00144 $ & $  10.88730 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56999.72150 $ & $   0.01364 $ & $   0.00143 $ & $  10.90110 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56999.72207 $ & $   0.01315 $ & $   0.00136 $ & $  10.89970 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56999.72268 $ & $   0.01037 $ & $   0.00131 $ & $  10.89900 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56999.72326 $ & $   0.00896 $ & $   0.00126 $ & $  10.89570 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56999.72385 $ & $   0.01115 $ & $   0.00127 $ & $  10.89700 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56999.72441 $ & $   0.00615 $ & $   0.00123 $ & $  10.89260 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56999.72500 $ & $   0.00734 $ & $   0.00124 $ & $  10.89330 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56999.72561 $ & $   0.00809 $ & $   0.00126 $ & $  10.89570 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56999.72618 $ & $   0.00808 $ & $   0.00129 $ & $  10.89690 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56999.72679 $ & $   0.00932 $ & $   0.00130 $ & $  10.89660 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56999.72736 $ & $   0.01039 $ & $   0.00131 $ & $  10.90050 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56999.72795 $ & $   0.00933 $ & $   0.00128 $ & $  10.89790 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56999.72852 $ & $   0.00727 $ & $   0.00130 $ & $  10.89470 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56999.72910 $ & $   0.01052 $ & $   0.00130 $ & $  10.89710 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56999.72968 $ & $   0.01060 $ & $   0.00134 $ & $  10.89890 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56999.73027 $ & $   0.01007 $ & $   0.00138 $ & $  10.89470 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56999.73085 $ & $   0.01411 $ & $   0.00156 $ & $  10.90860 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56999.73143 $ & $   0.01127 $ & $   0.00142 $ & $  10.89340 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56999.73203 $ & $   0.00858 $ & $   0.00151 $ & $  10.90240 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56999.73261 $ & $   0.00993 $ & $   0.00140 $ & $  10.89530 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56999.73320 $ & $   0.00885 $ & $   0.00133 $ & $  10.89570 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56999.73381 $ & $   0.00972 $ & $   0.00135 $ & $  10.89880 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56999.73439 $ & $   0.01424 $ & $   0.00137 $ & $  10.90060 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56999.73497 $ & $   0.01051 $ & $   0.00137 $ & $  10.89810 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56999.73555 $ & $   0.00939 $ & $   0.00138 $ & $  10.89710 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56999.73614 $ & $   0.01007 $ & $   0.00143 $ & $  10.90190 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56999.73672 $ & $   0.00677 $ & $   0.00146 $ & $  10.88920 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56999.73732 $ & $   0.01294 $ & $   0.00160 $ & $  10.90710 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56999.73790 $ & $   0.00685 $ & $   0.00149 $ & $  10.89260 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56999.73849 $ & $   0.00930 $ & $   0.00156 $ & $  10.89860 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56999.73907 $ & $   0.00331 $ & $   0.00165 $ & $  10.89270 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56999.73963 $ & $   0.00768 $ & $   0.00151 $ & $  10.89730 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56999.74021 $ & $   0.00834 $ & $   0.00133 $ & $  10.89940 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56999.74080 $ & $   0.00895 $ & $   0.00152 $ & $  10.89220 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56999.74140 $ & $   0.01175 $ & $   0.00169 $ & $  10.90360 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56999.74201 $ & $   0.01379 $ & $   0.00189 $ & $  10.90940 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56999.74258 $ & $   0.01165 $ & $   0.00198 $ & $  10.89850 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56999.74316 $ & $   0.01472 $ & $   0.00219 $ & $  10.90970 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56999.74376 $ & $   0.00861 $ & $   0.00232 $ & $  10.90580 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56999.74499 $ & $   0.00815 $ & $   0.00265 $ & $  10.90120 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56999.74557 $ & $   0.01127 $ & $   0.00248 $ & $  10.90370 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56999.74617 $ & $   0.01031 $ & $   0.00231 $ & $  10.90370 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56999.74675 $ & $   0.00770 $ & $   0.00226 $ & $  10.89640 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56999.74734 $ & $   0.00686 $ & $   0.00223 $ & $  10.89150 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56999.74795 $ & $   0.01086 $ & $   0.00271 $ & $  10.89850 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56999.74854 $ & $   0.01359 $ & $   0.00244 $ & $  10.90130 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56999.74915 $ & $   0.01052 $ & $   0.00258 $ & $  10.90150 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56999.74974 $ & $   0.01178 $ & $   0.00288 $ & $  10.90610 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56999.75034 $ & $   0.01419 $ & $   0.00250 $ & $  10.90320 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56999.75092 $ & $   0.00728 $ & $   0.00221 $ & $  10.88890 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56999.75150 $ & $   0.01690 $ & $   0.00218 $ & $  10.90620 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56999.75210 $ & $   0.00945 $ & $   0.00212 $ & $  10.89870 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56999.75269 $ & $   0.01360 $ & $   0.00218 $ & $  10.91000 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56999.75327 $ & $   0.00910 $ & $   0.00247 $ & $  10.88080 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56999.75385 $ & $   0.00943 $ & $   0.00216 $ & $  10.90390 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56999.75444 $ & $   0.00828 $ & $   0.00175 $ & $  10.89250 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56999.75504 $ & $   0.01262 $ & $   0.00204 $ & $  10.90770 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56999.75563 $ & $   0.01909 $ & $   0.00196 $ & $  10.91280 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56999.75621 $ & $   0.01101 $ & $   0.00190 $ & $  10.89760 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56999.75680 $ & $   0.00653 $ & $   0.00175 $ & $  10.90350 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56999.75740 $ & $   0.00713 $ & $   0.00170 $ & $  10.89130 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56999.75800 $ & $   0.00490 $ & $   0.00160 $ & $  10.88880 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56999.75859 $ & $   0.01262 $ & $   0.00154 $ & $  10.89800 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56999.75919 $ & $   0.01380 $ & $   0.00158 $ & $  10.90260 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56999.75978 $ & $   0.01015 $ & $   0.00162 $ & $  10.90010 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56999.76035 $ & $   0.00727 $ & $   0.00148 $ & $  10.89780 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56999.76096 $ & $   0.00883 $ & $   0.00162 $ & $  10.89230 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56999.76154 $ & $   0.01065 $ & $   0.00155 $ & $  10.89310 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56999.76214 $ & $   0.01171 $ & $   0.00147 $ & $  10.89730 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56999.76272 $ & $   0.01330 $ & $   0.00146 $ & $  10.89900 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56999.76330 $ & $   0.01051 $ & $   0.00142 $ & $  10.89800 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56999.76390 $ & $   0.00562 $ & $   0.00155 $ & $  10.89050 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56999.76449 $ & $   0.01068 $ & $   0.00166 $ & $  10.89810 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56999.76511 $ & $   0.01297 $ & $   0.00163 $ & $  10.90670 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56999.76571 $ & $   0.00766 $ & $   0.00163 $ & $  10.89080 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56999.76630 $ & $   0.00956 $ & $   0.00180 $ & $  10.89630 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56999.76689 $ & $   0.01141 $ & $   0.00177 $ & $  10.89330 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56999.76748 $ & $   0.00702 $ & $   0.00168 $ & $  10.89270 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56999.76805 $ & $   0.00837 $ & $   0.00160 $ & $  10.89290 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56999.76863 $ & $   0.01141 $ & $   0.00183 $ & $  10.89650 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56999.76923 $ & $   0.01017 $ & $   0.00193 $ & $  10.89440 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56999.76981 $ & $   0.01023 $ & $   0.00203 $ & $  10.89520 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56999.77040 $ & $   0.01016 $ & $   0.00194 $ & $  10.89530 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56999.77101 $ & $   0.01350 $ & $   0.00173 $ & $  10.90130 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56999.77161 $ & $   0.01186 $ & $   0.00193 $ & $  10.90080 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56999.77219 $ & $   0.00998 $ & $   0.00206 $ & $  10.90460 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56999.77279 $ & $   0.00748 $ & $   0.00196 $ & $  10.89220 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56999.77344 $ & $   0.01709 $ & $   0.00165 $ & $  10.90250 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56999.77402 $ & $   0.00954 $ & $   0.00157 $ & $  10.89720 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56999.77460 $ & $   0.00892 $ & $   0.00157 $ & $  10.89400 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56999.77520 $ & $   0.01411 $ & $   0.00156 $ & $  10.89840 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56999.77580 $ & $   0.00816 $ & $   0.00159 $ & $  10.89420 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56999.77640 $ & $   0.00986 $ & $   0.00159 $ & $  10.89410 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56999.77699 $ & $   0.01226 $ & $   0.00164 $ & $  10.89780 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56999.77757 $ & $   0.00645 $ & $   0.00196 $ & $  10.88850 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56999.77817 $ & $   0.01268 $ & $   0.00174 $ & $  10.90310 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56999.77876 $ & $   0.00979 $ & $   0.00178 $ & $  10.89750 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56999.77934 $ & $   0.00992 $ & $   0.00196 $ & $  10.89870 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56999.77995 $ & $   0.01280 $ & $   0.00196 $ & $  10.90030 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56999.78055 $ & $   0.01047 $ & $   0.00205 $ & $  10.89990 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56999.78113 $ & $   0.01104 $ & $   0.00231 $ & $  10.89770 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56999.78229 $ & $   0.01144 $ & $   0.00213 $ & $  10.89600 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56999.78290 $ & $   0.00945 $ & $   0.00215 $ & $  10.89680 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56999.78348 $ & $   0.01314 $ & $   0.00217 $ & $  10.90080 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56999.78408 $ & $   0.01092 $ & $   0.00213 $ & $  10.90170 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56999.78467 $ & $   0.01032 $ & $   0.00231 $ & $  10.90200 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56999.78523 $ & $   0.01114 $ & $   0.00238 $ & $  10.89980 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56999.78582 $ & $   0.01132 $ & $   0.00242 $ & $  10.90110 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56999.78642 $ & $   0.01312 $ & $   0.00252 $ & $  10.89840 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56999.78699 $ & $   0.00528 $ & $   0.00267 $ & $  10.89870 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56999.78758 $ & $   0.00895 $ & $   0.00268 $ & $  10.89590 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56999.78819 $ & $   0.01134 $ & $   0.00279 $ & $  10.89710 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56999.78876 $ & $  -0.00018 $ & $   0.00299 $ & $  10.89870 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56999.78937 $ & $   0.00985 $ & $   0.00250 $ & $  10.89570 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56999.78993 $ & $   0.01008 $ & $   0.00256 $ & $  10.89750 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56999.79051 $ & $   0.00187 $ & $   0.00287 $ & $  10.89110 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56999.79110 $ & $   0.01153 $ & $   0.00257 $ & $  10.89810 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56999.79169 $ & $   0.00824 $ & $   0.00291 $ & $  10.89200 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56999.79231 $ & $   0.00832 $ & $   0.00260 $ & $  10.89970 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56999.79290 $ & $   0.00849 $ & $   0.00268 $ & $  10.89500 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56999.79349 $ & $   0.00750 $ & $   0.00308 $ & $  10.88950 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56999.79410 $ & $   0.01715 $ & $   0.00333 $ & $  10.90950 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56999.79468 $ & $   0.00884 $ & $   0.00314 $ & $  10.90030 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56999.79527 $ & $   0.01186 $ & $   0.00315 $ & $  10.89020 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56999.79585 $ & $   0.01029 $ & $   0.00400 $ & $  10.90230 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56999.79642 $ & $   0.00811 $ & $   0.00323 $ & $  10.89340 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56999.79699 $ & $   0.01492 $ & $   0.00302 $ & $  10.90110 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56999.79758 $ & $   0.00659 $ & $   0.00249 $ & $  10.89230 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56999.79817 $ & $   0.00638 $ & $   0.00268 $ & $  10.89920 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56999.79995 $ & $   0.01346 $ & $   0.00349 $ & $  10.90820 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56999.80052 $ & $   0.01336 $ & $   0.00327 $ & $  10.90010 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56999.80168 $ & $   0.00532 $ & $   0.00338 $ & $  10.89230 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56999.80286 $ & $   0.00839 $ & $   0.00461 $ & $  10.89130 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56999.80407 $ & $   0.00942 $ & $   0.00424 $ & $  10.89980 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56999.80525 $ & $   0.01416 $ & $   0.00606 $ & $  10.91000 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56999.81057 $ & $   0.00177 $ & $   0.00606 $ & $  10.87660 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56999.81116 $ & $   0.01511 $ & $   0.00540 $ & $  10.89970 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56999.81234 $ & $   0.01692 $ & $   0.00579 $ & $  10.89510 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56999.81293 $ & $   0.00318 $ & $   0.00436 $ & $  10.88320 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56999.82411 $ & $   0.01325 $ & $   0.00533 $ & $  10.89970 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56999.82529 $ & $   0.00372 $ & $   0.00500 $ & $  10.89580 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56999.82588 $ & $   0.00071 $ & $   0.00449 $ & $  10.89260 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56999.82709 $ & $  -0.00133 $ & $   0.00402 $ & $  10.89880 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56999.82769 $ & $   0.00877 $ & $   0.00311 $ & $  10.89650 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56999.82828 $ & $   0.00917 $ & $   0.00286 $ & $  10.89500 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56999.82886 $ & $   0.00840 $ & $   0.00345 $ & $  10.89500 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56999.82946 $ & $   0.00116 $ & $   0.00354 $ & $  10.88760 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56999.83005 $ & $   0.01502 $ & $   0.00300 $ & $  10.89930 $ & $ i$ &  KeplerCam\\
HAT-P-58 & $ 56999.83064 $ & $   0.00081 $ & $   0.00350 $ & $  10.88800 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56201.70021 $ & $  -0.02453 $ & $   0.00706 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56205.84230 $ & $  -0.00027 $ & $   0.00510 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56201.70127 $ & $   0.00974 $ & $   0.00694 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56205.84377 $ & $  -0.00492 $ & $   0.00574 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56230.69591 $ & $   0.00365 $ & $   0.00848 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56230.69603 $ & $   0.00280 $ & $   0.00752 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56201.70272 $ & $   0.00981 $ & $   0.00684 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56205.84480 $ & $   0.00320 $ & $   0.00530 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56230.69676 $ & $   0.01397 $ & $   0.00631 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56201.70375 $ & $  -0.00465 $ & $   0.00684 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56205.84625 $ & $  -0.00064 $ & $   0.00603 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56230.69838 $ & $   0.01044 $ & $   0.00721 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56230.69850 $ & $  -0.00459 $ & $   0.00761 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56259.69251 $ & $   0.01079 $ & $   0.00717 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56205.84727 $ & $   0.00317 $ & $   0.00514 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56230.69922 $ & $  -0.01149 $ & $   0.00567 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56201.70608 $ & $  -0.00265 $ & $   0.00702 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56259.69371 $ & $  -0.01559 $ & $   0.00985 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56201.70710 $ & $  -0.00710 $ & $   0.00637 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56230.70092 $ & $  -0.00611 $ & $   0.00604 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56230.70096 $ & $  -0.00383 $ & $   0.00706 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56205.84962 $ & $  -0.00631 $ & $   0.00581 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56259.69497 $ & $   0.00357 $ & $   0.00670 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56230.70168 $ & $   0.00307 $ & $   0.00588 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56201.70854 $ & $  -0.01121 $ & $   0.00731 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56205.85059 $ & $   0.00826 $ & $   0.00520 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56201.70956 $ & $  -0.00028 $ & $   0.00669 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56230.70342 $ & $   0.00308 $ & $   0.00767 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56205.85209 $ & $  -0.01590 $ & $   0.00585 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56255.55567 $ & $   0.00431 $ & $   0.00922 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56255.55569 $ & $  -0.00346 $ & $   0.00748 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56230.70429 $ & $   0.00709 $ & $   0.00703 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56201.71100 $ & $  -0.00372 $ & $   0.00769 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56205.85306 $ & $   0.00349 $ & $   0.00522 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56230.70500 $ & $   0.01019 $ & $   0.00582 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56201.71178 $ & $   0.01189 $ & $   0.00751 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56201.71203 $ & $   0.00209 $ & $   0.00706 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56201.71224 $ & $   0.00848 $ & $   0.00757 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56205.85461 $ & $  -0.00029 $ & $   0.00585 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56255.55813 $ & $   0.00639 $ & $   0.00887 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56255.55814 $ & $   0.00190 $ & $   0.00634 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56255.55815 $ & $   0.01573 $ & $   0.00746 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56230.70676 $ & $  -0.01747 $ & $   0.00709 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56201.71346 $ & $  -0.00147 $ & $   0.00689 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56205.85552 $ & $   0.00292 $ & $   0.00526 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56230.70746 $ & $   0.00498 $ & $   0.00568 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56201.71424 $ & $   0.00793 $ & $   0.00600 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56201.71449 $ & $   0.00216 $ & $   0.00747 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56201.71486 $ & $   0.00692 $ & $   0.00738 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56205.85709 $ & $   0.00943 $ & $   0.00599 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56255.56060 $ & $  -0.01005 $ & $   0.00850 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56255.56062 $ & $  -0.00610 $ & $   0.00645 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56255.56065 $ & $  -0.02474 $ & $   0.00668 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56230.70923 $ & $  -0.00707 $ & $   0.00742 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56230.70927 $ & $   0.00080 $ & $   0.00657 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56230.70993 $ & $   0.00681 $ & $   0.00616 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56205.85828 $ & $   0.01336 $ & $   0.00528 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56201.71681 $ & $   0.01762 $ & $   0.00590 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56201.71705 $ & $  -0.00601 $ & $   0.00702 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56201.71737 $ & $  -0.00908 $ & $   0.00651 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56226.56913 $ & $  -0.00667 $ & $   0.00598 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56230.71168 $ & $  -0.00027 $ & $   0.00707 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56226.56975 $ & $  -0.02115 $ & $   0.00724 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56230.71176 $ & $  -0.00930 $ & $   0.00687 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56201.71813 $ & $  -0.00129 $ & $   0.00735 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56255.56396 $ & $  -0.01294 $ & $   0.00644 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56255.56397 $ & $   0.00465 $ & $   0.00607 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56226.57039 $ & $  -0.01394 $ & $   0.00605 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56255.56403 $ & $  -0.00592 $ & $   0.00691 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56205.86072 $ & $  -0.00576 $ & $   0.00590 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56230.71243 $ & $  -0.00681 $ & $   0.00575 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56201.71951 $ & $   0.00507 $ & $   0.00723 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56205.86160 $ & $  -0.00020 $ & $   0.00528 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56226.57160 $ & $   0.00133 $ & $   0.00623 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56201.72030 $ & $   0.02476 $ & $   0.00709 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56230.71415 $ & $  -0.01206 $ & $   0.00764 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56226.57222 $ & $  -0.00688 $ & $   0.00712 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56201.72060 $ & $  -0.00340 $ & $   0.00746 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56201.72091 $ & $   0.00552 $ & $   0.01007 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56255.56644 $ & $   0.00226 $ & $   0.00608 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56255.56648 $ & $   0.00654 $ & $   0.00662 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56226.57286 $ & $   0.00439 $ & $   0.00636 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56255.56653 $ & $   0.00519 $ & $   0.00717 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56205.86319 $ & $   0.00722 $ & $   0.00588 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56230.71536 $ & $  -0.00834 $ & $   0.00713 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56201.72198 $ & $  -0.01291 $ & $   0.00713 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56205.86411 $ & $  -0.00239 $ & $   0.00520 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56230.71598 $ & $  -0.00339 $ & $   0.00630 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56226.57407 $ & $  -0.00751 $ & $   0.00629 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56201.72279 $ & $   0.00282 $ & $   0.00836 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56226.57474 $ & $   0.00310 $ & $   0.00723 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56201.72306 $ & $  -0.00865 $ & $   0.00718 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56201.72338 $ & $   0.02421 $ & $   0.00902 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56255.56892 $ & $  -0.00996 $ & $   0.00600 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56255.56896 $ & $   0.00015 $ & $   0.00665 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56226.57534 $ & $  -0.02750 $ & $   0.00594 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56255.56900 $ & $   0.00230 $ & $   0.00726 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56205.86571 $ & $   0.00243 $ & $   0.00613 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56230.71774 $ & $  -0.00303 $ & $   0.00712 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56230.71788 $ & $  -0.01646 $ & $   0.00653 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56201.72445 $ & $  -0.01933 $ & $   0.00657 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56205.86657 $ & $   0.00449 $ & $   0.00527 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56230.71845 $ & $   0.00090 $ & $   0.00624 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56201.72535 $ & $   0.00773 $ & $   0.00701 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56201.72553 $ & $   0.00871 $ & $   0.00733 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56226.57743 $ & $  -0.00040 $ & $   0.00637 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56201.72588 $ & $   0.01012 $ & $   0.00759 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56255.57139 $ & $   0.00959 $ & $   0.00610 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56255.57143 $ & $   0.01136 $ & $   0.00722 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56255.57150 $ & $   0.00336 $ & $   0.00681 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56205.86819 $ & $  -0.01236 $ & $   0.00574 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56226.57808 $ & $  -0.00351 $ & $   0.00668 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56230.72021 $ & $   0.02141 $ & $   0.00778 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56226.57841 $ & $  -0.00272 $ & $   0.00609 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56230.72038 $ & $  -0.01844 $ & $   0.00663 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56205.86907 $ & $   0.00617 $ & $   0.00524 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56230.72096 $ & $   0.00623 $ & $   0.00598 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56201.72776 $ & $   0.00172 $ & $   0.00674 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56201.72795 $ & $   0.00405 $ & $   0.00539 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56226.57990 $ & $  -0.00557 $ & $   0.00651 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56201.72850 $ & $   0.00771 $ & $   0.00659 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56226.58054 $ & $   0.00170 $ & $   0.00669 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56201.72889 $ & $  -0.00174 $ & $   0.00713 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56230.72267 $ & $   0.01266 $ & $   0.00858 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56226.58088 $ & $  -0.02024 $ & $   0.00587 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56230.72285 $ & $  -0.00408 $ & $   0.00676 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56205.87155 $ & $  -0.00408 $ & $   0.00594 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56255.57500 $ & $  -0.00901 $ & $   0.00590 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56255.57509 $ & $  -0.00509 $ & $   0.00839 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56230.72343 $ & $  -0.00663 $ & $   0.00585 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56255.57518 $ & $  -0.00583 $ & $   0.00663 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56201.73022 $ & $   0.02087 $ & $   0.00749 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56205.87239 $ & $   0.00846 $ & $   0.00542 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56226.58237 $ & $  -0.01768 $ & $   0.00649 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56226.58304 $ & $  -0.01404 $ & $   0.00712 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56201.73136 $ & $  -0.01313 $ & $   0.00753 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56230.72513 $ & $  -0.01475 $ & $   0.00786 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56201.73158 $ & $   0.00496 $ & $   0.00549 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56226.58336 $ & $  -0.00116 $ & $   0.00591 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56205.87403 $ & $   0.00881 $ & $   0.00616 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56255.57747 $ & $  -0.00681 $ & $   0.00583 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56201.73219 $ & $   0.00350 $ & $   0.00695 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56255.57755 $ & $   0.00546 $ & $   0.00882 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56255.57765 $ & $  -0.01085 $ & $   0.00650 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56230.72621 $ & $  -0.00145 $ & $   0.00671 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56201.73270 $ & $   0.01270 $ & $   0.00719 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56205.87497 $ & $  -0.00813 $ & $   0.00524 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56226.58484 $ & $  -0.00568 $ & $   0.00652 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56230.72681 $ & $  -0.00195 $ & $   0.00577 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56226.58551 $ & $  -0.00596 $ & $   0.00690 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56201.73383 $ & $   0.00074 $ & $   0.00724 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56201.73405 $ & $  -0.01261 $ & $   0.00558 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56226.58583 $ & $  -0.00114 $ & $   0.00619 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56205.87654 $ & $   0.00148 $ & $   0.00590 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56255.57994 $ & $  -0.02618 $ & $   0.00589 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56201.73467 $ & $   0.00553 $ & $   0.00641 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56255.58001 $ & $  -0.00543 $ & $   0.00842 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56197.59275 $ & $  -0.02142 $ & $   0.00827 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56255.58012 $ & $  -0.01715 $ & $   0.00653 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56230.72871 $ & $  -0.00716 $ & $   0.00704 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56201.73520 $ & $   0.00016 $ & $   0.00672 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56205.87747 $ & $   0.00502 $ & $   0.00520 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56230.72928 $ & $  -0.01166 $ & $   0.00577 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56201.73629 $ & $   0.01460 $ & $   0.00678 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56201.73651 $ & $  -0.00544 $ & $   0.00651 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56226.58846 $ & $   0.00134 $ & $   0.00598 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56205.87901 $ & $  -0.01766 $ & $   0.00604 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56255.58242 $ & $   0.00191 $ & $   0.00580 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56255.58246 $ & $  -0.01261 $ & $   0.00886 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56201.73717 $ & $   0.00546 $ & $   0.00964 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56197.59525 $ & $  -0.01570 $ & $   0.00761 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56255.58262 $ & $  -0.00765 $ & $   0.00674 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56226.58917 $ & $   0.02024 $ & $   0.00746 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56230.73122 $ & $   0.01028 $ & $   0.00719 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56226.58951 $ & $   0.00364 $ & $   0.00594 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56230.73175 $ & $   0.00190 $ & $   0.00592 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56205.88020 $ & $   0.01940 $ & $   0.00541 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56201.73880 $ & $  -0.01750 $ & $   0.00697 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56201.73900 $ & $   0.01098 $ & $   0.00821 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56226.59093 $ & $   0.01378 $ & $   0.00567 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56197.59770 $ & $   0.00177 $ & $   0.00777 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56201.73967 $ & $   0.00559 $ & $   0.00691 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56201.73985 $ & $   0.00148 $ & $   0.00702 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56226.59168 $ & $   0.01249 $ & $   0.00677 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56230.73369 $ & $   0.01528 $ & $   0.00664 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56226.59199 $ & $  -0.00389 $ & $   0.00581 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56255.58574 $ & $  -0.01187 $ & $   0.00599 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56230.73421 $ & $   0.00517 $ & $   0.00616 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56255.58598 $ & $   0.00395 $ & $   0.00691 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56255.58599 $ & $  -0.01198 $ & $   0.00683 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56205.88263 $ & $  -0.01412 $ & $   0.00600 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56201.74127 $ & $   0.00761 $ & $   0.00711 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56205.88356 $ & $   0.01363 $ & $   0.00529 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56226.59340 $ & $   0.00562 $ & $   0.00599 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56259.72952 $ & $   0.02224 $ & $   0.00864 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56201.74232 $ & $  -0.01883 $ & $   0.00704 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56201.74237 $ & $   0.00176 $ & $   0.00583 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56226.59418 $ & $  -0.00312 $ & $   0.00644 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56226.59447 $ & $   0.00082 $ & $   0.00604 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56255.58822 $ & $  -0.00745 $ & $   0.00592 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56197.60104 $ & $  -0.00448 $ & $   0.00758 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56201.74305 $ & $   0.02452 $ & $   0.00620 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56255.58846 $ & $  -0.01351 $ & $   0.00722 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56205.88510 $ & $   0.00097 $ & $   0.00620 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56230.73730 $ & $  -0.00035 $ & $   0.00652 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56201.74374 $ & $  -0.00676 $ & $   0.00737 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56205.88602 $ & $   0.00564 $ & $   0.00506 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56230.73779 $ & $   0.01188 $ & $   0.00615 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56226.59587 $ & $   0.00674 $ & $   0.00620 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56201.74479 $ & $  -0.00231 $ & $   0.00699 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56201.74484 $ & $   0.00401 $ & $   0.00554 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56226.59665 $ & $  -0.02607 $ & $   0.00663 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56226.59694 $ & $   0.00381 $ & $   0.00587 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56255.59069 $ & $   0.01338 $ & $   0.00610 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56255.59093 $ & $   0.01022 $ & $   0.00690 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56255.59096 $ & $  -0.00606 $ & $   0.00668 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56201.74567 $ & $   0.00728 $ & $   0.00630 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56230.73980 $ & $  -0.00428 $ & $   0.00679 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56201.74623 $ & $   0.00263 $ & $   0.00666 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56205.88852 $ & $   0.00602 $ & $   0.00513 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56230.74025 $ & $  -0.00071 $ & $   0.00590 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56201.74727 $ & $  -0.01029 $ & $   0.00707 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56201.74731 $ & $   0.00866 $ & $   0.00554 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56226.59926 $ & $   0.00159 $ & $   0.00597 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56255.59316 $ & $  -0.00791 $ & $   0.00601 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56205.88999 $ & $  -0.00364 $ & $   0.00595 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56255.59343 $ & $  -0.00389 $ & $   0.00704 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56201.74818 $ & $  -0.00345 $ & $   0.00636 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56226.60007 $ & $  -0.02102 $ & $   0.00689 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56226.60027 $ & $  -0.00321 $ & $   0.00645 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56230.74227 $ & $   0.00016 $ & $   0.00667 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56205.89099 $ & $   0.00044 $ & $   0.00542 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56230.74271 $ & $   0.01113 $ & $   0.00600 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56201.74957 $ & $  -0.00159 $ & $   0.00709 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56201.74977 $ & $   0.00083 $ & $   0.00545 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56226.60173 $ & $  -0.00663 $ & $   0.00605 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56201.75058 $ & $   0.00216 $ & $   0.00701 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56201.75070 $ & $  -0.00935 $ & $   0.00643 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56226.60257 $ & $   0.00463 $ & $   0.00759 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56226.60276 $ & $  -0.01989 $ & $   0.00599 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56230.74479 $ & $   0.00978 $ & $   0.00672 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56205.89337 $ & $   0.00642 $ & $   0.00622 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56255.59681 $ & $   0.01115 $ & $   0.00613 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56230.74520 $ & $   0.00574 $ & $   0.00594 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56255.59705 $ & $   0.00576 $ & $   0.00891 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56255.59710 $ & $  -0.00049 $ & $   0.00738 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56201.75204 $ & $   0.01016 $ & $   0.00742 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56205.89434 $ & $   0.00318 $ & $   0.00547 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56226.60420 $ & $   0.01566 $ & $   0.00607 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56201.75309 $ & $   0.00644 $ & $   0.00748 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56226.60504 $ & $   0.01172 $ & $   0.00673 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56201.75336 $ & $   0.00445 $ & $   0.00556 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56226.60524 $ & $  -0.01774 $ & $   0.00607 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56205.89584 $ & $  -0.01456 $ & $   0.00597 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56255.59929 $ & $  -0.00448 $ & $   0.00618 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56255.59951 $ & $  -0.00483 $ & $   0.00870 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56255.59960 $ & $   0.01308 $ & $   0.00754 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56201.75435 $ & $  -0.00317 $ & $   0.00654 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56230.74816 $ & $  -0.01398 $ & $   0.00667 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56205.89680 $ & $   0.00770 $ & $   0.00542 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56230.74851 $ & $   0.00391 $ & $   0.00608 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56226.60667 $ & $   0.00756 $ & $   0.00623 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56201.75555 $ & $  -0.00746 $ & $   0.00699 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56201.75582 $ & $   0.00297 $ & $   0.00550 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56226.60754 $ & $   0.01422 $ & $   0.00704 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56226.60771 $ & $  -0.00022 $ & $   0.00619 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56205.89836 $ & $  -0.00534 $ & $   0.00603 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56255.60177 $ & $  -0.01568 $ & $   0.00599 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56255.60197 $ & $  -0.02390 $ & $   0.00879 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56255.60207 $ & $  -0.00636 $ & $   0.00738 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56201.75687 $ & $  -0.01490 $ & $   0.00615 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56230.75062 $ & $  -0.01702 $ & $   0.00694 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56201.75706 $ & $   0.01078 $ & $   0.00799 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56205.89927 $ & $  -0.00253 $ & $   0.00545 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56230.75101 $ & $   0.00708 $ & $   0.00587 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56201.75802 $ & $  -0.00867 $ & $   0.00730 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56201.75831 $ & $   0.00871 $ & $   0.00558 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56226.61030 $ & $  -0.01010 $ & $   0.00606 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56255.60424 $ & $  -0.00711 $ & $   0.00593 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56255.60443 $ & $  -0.00447 $ & $   0.00986 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56255.60453 $ & $  -0.00470 $ & $   0.00680 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56201.75935 $ & $   0.00062 $ & $   0.00638 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56230.75313 $ & $   0.00668 $ & $   0.00677 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56226.61121 $ & $   0.00016 $ & $   0.00724 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56226.61127 $ & $  -0.01016 $ & $   0.00602 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56230.75347 $ & $   0.00840 $ & $   0.00607 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56201.76078 $ & $  -0.01042 $ & $   0.00583 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56201.76090 $ & $   0.00871 $ & $   0.00738 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56226.61277 $ & $   0.00230 $ & $   0.00624 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56201.76156 $ & $  -0.00033 $ & $   0.00723 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56201.76187 $ & $   0.00026 $ & $   0.00758 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56230.75560 $ & $   0.00219 $ & $   0.00657 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56226.61369 $ & $   0.00389 $ & $   0.00704 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56226.61375 $ & $   0.00426 $ & $   0.00613 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56255.60755 $ & $  -0.00427 $ & $   0.00613 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56230.75592 $ & $   0.00351 $ & $   0.00631 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56255.60778 $ & $  -0.02892 $ & $   0.00696 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56255.60795 $ & $  -0.00444 $ & $   0.00746 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56201.76337 $ & $   0.01151 $ & $   0.00735 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56226.61528 $ & $  -0.00943 $ & $   0.00640 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56201.76403 $ & $   0.00657 $ & $   0.00690 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56226.61620 $ & $  -0.01614 $ & $   0.00730 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56226.61623 $ & $  -0.00457 $ & $   0.00607 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56255.61003 $ & $   0.00311 $ & $   0.00628 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56255.61028 $ & $   0.00635 $ & $   0.00711 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56255.61042 $ & $  -0.01298 $ & $   0.00683 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56230.75920 $ & $  -0.00864 $ & $   0.00702 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56201.76583 $ & $  -0.00342 $ & $   0.00741 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56230.75951 $ & $   0.01057 $ & $   0.00647 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56226.61775 $ & $   0.00255 $ & $   0.00617 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56201.76651 $ & $   0.00514 $ & $   0.00744 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56201.76662 $ & $   0.02451 $ & $   0.00724 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56226.61866 $ & $  -0.01243 $ & $   0.00701 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56226.61874 $ & $  -0.00317 $ & $   0.00585 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56255.61253 $ & $   0.01481 $ & $   0.00614 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56255.61275 $ & $  -0.00650 $ & $   0.00716 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56255.61291 $ & $  -0.01152 $ & $   0.00714 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56201.76775 $ & $  -0.01314 $ & $   0.00623 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56230.76167 $ & $  -0.01117 $ & $   0.00716 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56201.76830 $ & $  -0.00550 $ & $   0.00726 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56201.76897 $ & $  -0.01052 $ & $   0.00715 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56201.76908 $ & $   0.01167 $ & $   0.00570 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56226.62111 $ & $   0.00052 $ & $   0.00620 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56255.61501 $ & $   0.00061 $ & $   0.00634 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56255.61522 $ & $  -0.01046 $ & $   0.00732 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56255.61538 $ & $   0.00416 $ & $   0.00718 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56201.77033 $ & $   0.00302 $ & $   0.00707 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56226.62206 $ & $  -0.00622 $ & $   0.00679 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56230.76417 $ & $   0.02573 $ & $   0.00691 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56139.64161 $ & $  -0.00214 $ & $   0.00750 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56201.77158 $ & $   0.00580 $ & $   0.00585 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56226.62358 $ & $  -0.00198 $ & $   0.00575 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56230.76558 $ & $   0.00473 $ & $   0.00618 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56201.77228 $ & $  -0.00188 $ & $   0.00715 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56226.62453 $ & $  -0.01630 $ & $   0.00682 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56201.77285 $ & $  -0.00825 $ & $   0.00724 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56226.62454 $ & $   0.00318 $ & $   0.00592 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56230.76664 $ & $   0.00491 $ & $   0.00774 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56255.61863 $ & $  -0.00614 $ & $   0.00595 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56139.64418 $ & $   0.00972 $ & $   0.00676 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56255.61873 $ & $   0.00748 $ & $   0.00904 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56255.61902 $ & $   0.00396 $ & $   0.00708 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56226.62609 $ & $  -0.00288 $ & $   0.00616 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56230.76808 $ & $   0.00942 $ & $   0.00637 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56201.77474 $ & $   0.00281 $ & $   0.00694 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56201.77517 $ & $  -0.00867 $ & $   0.00552 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56226.62702 $ & $  -0.00092 $ & $   0.00607 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56226.62703 $ & $  -0.00611 $ & $   0.00687 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56255.62114 $ & $   0.00701 $ & $   0.00632 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56139.64664 $ & $   0.00895 $ & $   0.00731 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56255.62119 $ & $   0.01433 $ & $   0.00883 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56255.62149 $ & $  -0.00860 $ & $   0.00706 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56230.76999 $ & $  -0.00487 $ & $   0.00671 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56197.63465 $ & $   0.00917 $ & $   0.00794 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56201.77661 $ & $   0.00165 $ & $   0.00643 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56226.62856 $ & $  -0.01005 $ & $   0.00585 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56201.77720 $ & $  -0.01600 $ & $   0.00786 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56201.77765 $ & $  -0.01056 $ & $   0.00589 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56230.77139 $ & $   0.01197 $ & $   0.00624 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56226.62949 $ & $   0.00565 $ & $   0.00691 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56226.62951 $ & $  -0.00203 $ & $   0.00590 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56255.62361 $ & $   0.00771 $ & $   0.00627 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56255.62399 $ & $  -0.00563 $ & $   0.00693 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56230.77251 $ & $   0.00421 $ & $   0.00694 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56197.63711 $ & $  -0.00950 $ & $   0.00732 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56201.77911 $ & $   0.02417 $ & $   0.00840 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56139.64999 $ & $  -0.00793 $ & $   0.00755 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56201.77970 $ & $  -0.02168 $ & $   0.00716 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56201.78011 $ & $   0.01772 $ & $   0.00762 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56230.77385 $ & $   0.00144 $ & $   0.00641 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56226.63218 $ & $  -0.00553 $ & $   0.00602 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56255.62608 $ & $  -0.00109 $ & $   0.00589 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56255.62645 $ & $  -0.00253 $ & $   0.00720 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56230.77498 $ & $  -0.01835 $ & $   0.00710 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56226.63313 $ & $  -0.00219 $ & $   0.00709 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56197.63958 $ & $  -0.00673 $ & $   0.00935 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56139.65246 $ & $   0.00806 $ & $   0.00680 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56201.78169 $ & $   0.01432 $ & $   0.01080 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56201.78256 $ & $   0.00666 $ & $   0.00803 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56230.77635 $ & $   0.00989 $ & $   0.00625 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56226.63465 $ & $  -0.01900 $ & $   0.00616 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56201.78325 $ & $  -0.00548 $ & $   0.00777 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56230.77748 $ & $   0.01042 $ & $   0.00704 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56226.63571 $ & $   0.00964 $ & $   0.00625 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56255.62943 $ & $  -0.00422 $ & $   0.00591 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56139.65492 $ & $  -0.00983 $ & $   0.00639 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56230.77881 $ & $  -0.01088 $ & $   0.00601 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56226.63712 $ & $   0.00718 $ & $   0.00603 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56255.63093 $ & $   0.00756 $ & $   0.00758 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56201.78571 $ & $   0.00483 $ & $   0.00705 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56201.78603 $ & $   0.00917 $ & $   0.00572 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56255.63191 $ & $  -0.01014 $ & $   0.00611 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56139.65742 $ & $  -0.01796 $ & $   0.00712 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56226.63833 $ & $  -0.01556 $ & $   0.00597 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56197.64538 $ & $  -0.01536 $ & $   0.00793 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56230.78105 $ & $   0.01652 $ & $   0.00779 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56201.78746 $ & $  -0.01110 $ & $   0.00612 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56226.63959 $ & $  -0.01186 $ & $   0.00593 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56255.63343 $ & $  -0.01219 $ & $   0.00738 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56201.78817 $ & $  -0.01065 $ & $   0.00836 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56201.78850 $ & $  -0.01073 $ & $   0.00576 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56230.78244 $ & $   0.01080 $ & $   0.00682 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56255.63438 $ & $   0.00581 $ & $   0.00678 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56226.64084 $ & $  -0.00942 $ & $   0.00630 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56197.64785 $ & $  -0.00771 $ & $   0.00840 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56230.78355 $ & $  -0.00746 $ & $   0.00743 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56201.78994 $ & $  -0.01201 $ & $   0.00603 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56139.66096 $ & $  -0.02199 $ & $   0.00739 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56255.63590 $ & $  -0.02321 $ & $   0.00706 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56201.79064 $ & $  -0.00170 $ & $   0.00736 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56201.79107 $ & $   0.01285 $ & $   0.00541 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56226.64295 $ & $   0.00111 $ & $   0.00640 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56230.78490 $ & $  -0.00888 $ & $   0.00637 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56255.63685 $ & $  -0.00910 $ & $   0.00624 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56226.64358 $ & $  -0.00897 $ & $   0.00825 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56230.78602 $ & $   0.00401 $ & $   0.00740 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56201.79245 $ & $  -0.01344 $ & $   0.00637 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56226.64416 $ & $   0.01165 $ & $   0.00600 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56139.66342 $ & $  -0.01236 $ & $   0.00685 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56201.79359 $ & $   0.01235 $ & $   0.00585 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56230.78736 $ & $   0.01288 $ & $   0.00641 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56226.64546 $ & $  -0.00907 $ & $   0.00643 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56201.79405 $ & $   0.01570 $ & $   0.00766 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56226.64615 $ & $   0.00674 $ & $   0.00730 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56230.78852 $ & $   0.01027 $ & $   0.00715 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56226.64663 $ & $  -0.01554 $ & $   0.00602 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56139.66589 $ & $  -0.00340 $ & $   0.00674 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56230.78981 $ & $   0.00606 $ & $   0.00637 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56226.64793 $ & $  -0.00450 $ & $   0.00595 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56201.79651 $ & $  -0.01741 $ & $   0.00690 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56226.64861 $ & $  -0.01029 $ & $   0.00688 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56201.79713 $ & $  -0.00664 $ & $   0.00576 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56226.64911 $ & $   0.00494 $ & $   0.00613 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56139.66839 $ & $  -0.01648 $ & $   0.00674 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56230.79186 $ & $   0.00244 $ & $   0.00693 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56226.65040 $ & $   0.00247 $ & $   0.00633 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56201.79897 $ & $  -0.01194 $ & $   0.00754 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56226.65112 $ & $  -0.01292 $ & $   0.00683 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56230.79319 $ & $   0.00580 $ & $   0.00638 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56201.79961 $ & $   0.00750 $ & $   0.00589 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56201.79974 $ & $  -0.00536 $ & $   0.00639 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56226.65158 $ & $   0.00103 $ & $   0.00609 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56230.79433 $ & $   0.01384 $ & $   0.00804 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56139.67169 $ & $  -0.00049 $ & $   0.00755 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56201.80143 $ & $  -0.01034 $ & $   0.00768 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56230.79565 $ & $   0.01315 $ & $   0.00703 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56201.80211 $ & $   0.00957 $ & $   0.00526 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56201.80222 $ & $  -0.01605 $ & $   0.00666 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56226.65396 $ & $  -0.00105 $ & $   0.00648 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56226.65479 $ & $  -0.02004 $ & $   0.00726 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56230.79683 $ & $  -0.01990 $ & $   0.00705 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56139.67416 $ & $  -0.00619 $ & $   0.00706 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56226.65519 $ & $  -0.02154 $ & $   0.00604 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56230.79814 $ & $   0.00910 $ & $   0.00649 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56201.80458 $ & $   0.01289 $ & $   0.00561 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56201.80474 $ & $  -0.00535 $ & $   0.00602 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56226.65644 $ & $  -0.00197 $ & $   0.00596 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56226.65726 $ & $   0.00007 $ & $   0.00758 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56230.79930 $ & $   0.01319 $ & $   0.00778 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56139.67673 $ & $   0.00493 $ & $   0.00671 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56226.65767 $ & $   0.00251 $ & $   0.00615 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56201.80721 $ & $  -0.00999 $ & $   0.00641 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56226.65891 $ & $   0.00459 $ & $   0.00634 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56230.80089 $ & $   0.01684 $ & $   0.00586 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56226.65973 $ & $  -0.00337 $ & $   0.00681 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56139.67923 $ & $  -0.00485 $ & $   0.00672 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56226.66015 $ & $   0.00485 $ & $   0.00629 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56230.80266 $ & $  -0.01228 $ & $   0.00783 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56226.66138 $ & $   0.00132 $ & $   0.00642 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56226.66223 $ & $   0.00449 $ & $   0.00701 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56201.81060 $ & $   0.00966 $ & $   0.00710 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56230.80450 $ & $  -0.00081 $ & $   0.00651 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56226.66263 $ & $   0.00293 $ & $   0.00639 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56230.80512 $ & $   0.00632 $ & $   0.00781 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56201.81159 $ & $   0.01379 $ & $   0.00574 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56139.68277 $ & $   0.00650 $ & $   0.00663 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56226.66474 $ & $   0.00339 $ & $   0.00653 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56201.81311 $ & $   0.00039 $ & $   0.00699 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56230.80696 $ & $  -0.00314 $ & $   0.00607 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56226.66561 $ & $  -0.00887 $ & $   0.00715 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56230.80763 $ & $   0.00645 $ & $   0.00840 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56201.81405 $ & $   0.00877 $ & $   0.00661 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56226.66598 $ & $  -0.00917 $ & $   0.00626 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56139.68524 $ & $  -0.01489 $ & $   0.00747 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56197.67321 $ & $  -0.00170 $ & $   0.00860 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56226.66721 $ & $   0.00925 $ & $   0.00634 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56201.81561 $ & $   0.00393 $ & $   0.00754 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56230.80946 $ & $   0.01681 $ & $   0.00667 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56230.81010 $ & $   0.00582 $ & $   0.00841 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56201.81655 $ & $  -0.00013 $ & $   0.00611 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56226.66846 $ & $   0.00569 $ & $   0.00634 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56139.68770 $ & $  -0.01416 $ & $   0.00677 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56197.67567 $ & $  -0.01016 $ & $   0.00771 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56226.66968 $ & $  -0.00617 $ & $   0.00672 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56201.81811 $ & $  -0.00323 $ & $   0.00656 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56230.81192 $ & $   0.01124 $ & $   0.00629 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56226.67093 $ & $  -0.01749 $ & $   0.00659 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56139.69016 $ & $  -0.00154 $ & $   0.00652 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56201.82016 $ & $   0.00599 $ & $   0.00577 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56226.67215 $ & $   0.00178 $ & $   0.00633 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56226.67290 $ & $   0.01837 $ & $   0.00697 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56197.67932 $ & $   0.00529 $ & $   0.00831 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56230.81525 $ & $   0.00668 $ & $   0.00673 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56226.67340 $ & $   0.00193 $ & $   0.00643 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56201.82266 $ & $   0.00698 $ & $   0.00827 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56139.69347 $ & $  -0.00907 $ & $   0.00744 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56230.81707 $ & $  -0.00457 $ & $   0.00862 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56197.68178 $ & $  -0.01385 $ & $   0.00783 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56226.67571 $ & $  -0.01228 $ & $   0.00667 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56230.81771 $ & $   0.00175 $ & $   0.00637 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56201.82427 $ & $  -0.02477 $ & $   0.01580 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56226.67653 $ & $   0.00510 $ & $   0.00749 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56226.67702 $ & $  -0.00400 $ & $   0.00644 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56197.68424 $ & $   0.00753 $ & $   0.00872 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56226.67818 $ & $  -0.01095 $ & $   0.00645 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56230.82021 $ & $  -0.00407 $ & $   0.00630 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56201.82680 $ & $  -0.01716 $ & $   0.00755 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56226.67905 $ & $  -0.00416 $ & $   0.00712 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56201.82768 $ & $   0.00905 $ & $   0.00609 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56226.67949 $ & $   0.00152 $ & $   0.00617 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56230.82193 $ & $  -0.00056 $ & $   0.00716 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56197.68671 $ & $  -0.02272 $ & $   0.00887 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56226.68070 $ & $   0.01206 $ & $   0.00613 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56230.82267 $ & $   0.01489 $ & $   0.00629 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56201.82926 $ & $  -0.00276 $ & $   0.00633 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56226.68152 $ & $   0.00559 $ & $   0.00705 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56226.68196 $ & $  -0.00715 $ & $   0.00645 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56201.83105 $ & $   0.00444 $ & $   0.00585 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56226.68316 $ & $   0.00315 $ & $   0.00585 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56230.82554 $ & $  -0.00439 $ & $   0.00766 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56226.68402 $ & $  -0.01472 $ & $   0.00757 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56230.82625 $ & $   0.01397 $ & $   0.00718 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56201.83268 $ & $   0.00074 $ & $   0.00675 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56226.68443 $ & $   0.00030 $ & $   0.00646 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56201.83351 $ & $   0.01678 $ & $   0.00662 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56230.82801 $ & $   0.01188 $ & $   0.00906 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56197.69261 $ & $  -0.00682 $ & $   0.00729 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56226.68652 $ & $   0.00619 $ & $   0.00652 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56230.82870 $ & $   0.02188 $ & $   0.00666 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56201.83515 $ & $   0.01412 $ & $   0.00697 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56226.68741 $ & $  -0.00424 $ & $   0.00753 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56201.83597 $ & $  -0.01709 $ & $   0.00625 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56226.68782 $ & $   0.00037 $ & $   0.00640 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56197.69508 $ & $   0.00692 $ & $   0.00780 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56230.83072 $ & $   0.00108 $ & $   0.00794 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56226.68899 $ & $  -0.00133 $ & $   0.00655 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56230.83121 $ & $   0.01692 $ & $   0.00685 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56226.68988 $ & $  -0.01536 $ & $   0.00737 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56201.83847 $ & $   0.00422 $ & $   0.00685 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56226.69030 $ & $  -0.00918 $ & $   0.00635 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56197.69754 $ & $  -0.01324 $ & $   0.00724 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56226.69146 $ & $  -0.01739 $ & $   0.00664 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56226.69239 $ & $  -0.03783 $ & $   0.00730 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56226.69276 $ & $  -0.01187 $ & $   0.00627 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56226.69394 $ & $  -0.00488 $ & $   0.00638 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56197.70114 $ & $  -0.00546 $ & $   0.00691 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56226.69486 $ & $  -0.00474 $ & $   0.00737 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56226.69523 $ & $  -0.00231 $ & $   0.00616 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56197.70360 $ & $  -0.00935 $ & $   0.00731 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56226.69740 $ & $  -0.01539 $ & $   0.00612 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56226.69749 $ & $   0.00369 $ & $   0.00655 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56226.69852 $ & $  -0.00066 $ & $   0.00700 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56226.69878 $ & $  -0.01176 $ & $   0.00628 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56226.69917 $ & $   0.01168 $ & $   0.00776 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56197.70608 $ & $  -0.01635 $ & $   0.01053 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56226.69987 $ & $   0.00306 $ & $   0.00571 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56226.69995 $ & $   0.00049 $ & $   0.00641 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56201.84867 $ & $  -0.00419 $ & $   0.01147 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56226.70099 $ & $  -0.00840 $ & $   0.00743 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56201.84941 $ & $   0.00166 $ & $   0.00776 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56226.70125 $ & $  -0.00455 $ & $   0.00642 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56197.70853 $ & $   0.01716 $ & $   0.00894 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56201.85117 $ & $  -0.00165 $ & $   0.01051 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56226.70346 $ & $   0.00141 $ & $   0.00763 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56226.70372 $ & $  -0.01423 $ & $   0.00644 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56201.85279 $ & $   0.00093 $ & $   0.00961 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56226.70596 $ & $  -0.00365 $ & $   0.00752 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56226.70619 $ & $   0.00363 $ & $   0.00624 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56201.85456 $ & $   0.01437 $ & $   0.01043 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56201.85525 $ & $   0.01279 $ & $   0.00873 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56197.71434 $ & $  -0.00981 $ & $   0.00729 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56251.56021 $ & $  -0.02704 $ & $   0.01086 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56201.85703 $ & $   0.01688 $ & $   0.00873 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56201.85770 $ & $  -0.00644 $ & $   0.00701 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56226.70955 $ & $  -0.00029 $ & $   0.00639 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56251.56228 $ & $   0.00377 $ & $   0.01135 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56251.56268 $ & $  -0.00521 $ & $   0.00936 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56201.85953 $ & $  -0.04080 $ & $   0.01120 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56226.71202 $ & $   0.01024 $ & $   0.00649 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56226.71212 $ & $  -0.00639 $ & $   0.00725 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56226.71279 $ & $  -0.01151 $ & $   0.00787 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56222.57115 $ & $  -0.00709 $ & $   0.00586 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56226.71340 $ & $   0.01324 $ & $   0.00538 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56222.57188 $ & $  -0.01702 $ & $   0.00598 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56251.56565 $ & $  -0.00451 $ & $   0.00708 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56197.72042 $ & $   0.00824 $ & $   0.00692 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56251.56604 $ & $  -0.01524 $ & $   0.00629 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56226.71449 $ & $   0.00434 $ & $   0.00658 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56226.71459 $ & $  -0.02125 $ & $   0.00740 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56226.71526 $ & $   0.01054 $ & $   0.00784 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56222.57369 $ & $  -0.00050 $ & $   0.00576 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56222.57435 $ & $  -0.00857 $ & $   0.00570 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56222.57451 $ & $   0.00395 $ & $   0.00678 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56251.56816 $ & $  -0.01054 $ & $   0.00684 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56251.56851 $ & $   0.00682 $ & $   0.00597 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56226.71696 $ & $  -0.01924 $ & $   0.00667 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56226.71699 $ & $  -0.00225 $ & $   0.00521 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56226.71709 $ & $  -0.00872 $ & $   0.00738 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56197.72402 $ & $   0.00278 $ & $   0.00672 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56222.57616 $ & $  -0.01066 $ & $   0.00561 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56222.57682 $ & $   0.00080 $ & $   0.00565 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56226.71891 $ & $   0.00710 $ & $   0.00634 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56251.57063 $ & $   0.01846 $ & $   0.00625 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56222.57701 $ & $   0.00923 $ & $   0.00647 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56226.71945 $ & $   0.00590 $ & $   0.00557 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56201.86803 $ & $   0.00459 $ & $   0.00972 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56197.72650 $ & $  -0.00838 $ & $   0.00667 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56201.86867 $ & $   0.00067 $ & $   0.00898 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56226.72057 $ & $   0.01094 $ & $   0.00662 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56226.72141 $ & $   0.00515 $ & $   0.00630 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56251.57313 $ & $  -0.00050 $ & $   0.00622 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56222.57952 $ & $  -0.00506 $ & $   0.00554 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56251.57333 $ & $   0.00071 $ & $   0.00569 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56226.72191 $ & $  -0.00785 $ & $   0.00561 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56222.58018 $ & $  -0.00635 $ & $   0.00571 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56201.87050 $ & $   0.01430 $ & $   0.01012 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56197.72896 $ & $  -0.01318 $ & $   0.00654 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56201.87113 $ & $   0.00321 $ & $   0.00782 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56226.72304 $ & $   0.00189 $ & $   0.00637 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56222.58151 $ & $  -0.00600 $ & $   0.00610 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56226.72391 $ & $   0.01090 $ & $   0.00646 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56222.58200 $ & $  -0.00649 $ & $   0.00560 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56226.72441 $ & $   0.01122 $ & $   0.00573 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56222.58265 $ & $  -0.00029 $ & $   0.00573 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56201.87296 $ & $  -0.01296 $ & $   0.00779 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56197.73144 $ & $   0.00980 $ & $   0.00652 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56251.57675 $ & $   0.00990 $ & $   0.00644 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56251.57696 $ & $  -0.00301 $ & $   0.00563 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56226.72551 $ & $   0.00225 $ & $   0.00682 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56222.58403 $ & $   0.00195 $ & $   0.00612 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56201.87462 $ & $   0.00665 $ & $   0.00683 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56226.72639 $ & $  -0.01503 $ & $   0.00651 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56222.58448 $ & $  -0.00976 $ & $   0.00556 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56222.58513 $ & $  -0.00352 $ & $   0.00565 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56251.57923 $ & $  -0.00363 $ & $   0.00651 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56226.72770 $ & $  -0.00543 $ & $   0.00534 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56251.57944 $ & $  -0.00468 $ & $   0.00566 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56226.72798 $ & $   0.00574 $ & $   0.00657 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56197.73480 $ & $  -0.01222 $ & $   0.00713 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56222.58650 $ & $   0.00346 $ & $   0.00636 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56222.58695 $ & $  -0.00335 $ & $   0.00547 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56222.58760 $ & $  -0.00155 $ & $   0.00586 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56226.72981 $ & $  -0.01011 $ & $   0.00591 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56251.58174 $ & $  -0.00973 $ & $   0.00640 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56226.73017 $ & $   0.00428 $ & $   0.00541 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56251.58192 $ & $  -0.01280 $ & $   0.00566 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56197.73730 $ & $   0.00085 $ & $   0.00618 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56222.58921 $ & $  -0.01921 $ & $   0.00611 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56226.73134 $ & $   0.01204 $ & $   0.00683 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56226.73229 $ & $  -0.00662 $ & $   0.00618 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56222.59055 $ & $   0.00176 $ & $   0.00544 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56251.58420 $ & $  -0.00668 $ & $   0.00710 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56226.73266 $ & $   0.00484 $ & $   0.00566 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56251.58440 $ & $   0.01062 $ & $   0.00653 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56222.59123 $ & $   0.00676 $ & $   0.00569 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56201.88203 $ & $   0.00845 $ & $   0.00825 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56226.73382 $ & $   0.00061 $ & $   0.00703 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56201.88244 $ & $  -0.01881 $ & $   0.00891 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56222.59259 $ & $  -0.01632 $ & $   0.00620 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56226.73481 $ & $  -0.00729 $ & $   0.00628 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56222.59303 $ & $   0.00718 $ & $   0.00552 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56226.73512 $ & $   0.02238 $ & $   0.00579 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56222.59373 $ & $  -0.00809 $ & $   0.00565 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56251.58775 $ & $  -0.00984 $ & $   0.00948 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56251.58776 $ & $  -0.01209 $ & $   0.01096 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56201.88494 $ & $  -0.00818 $ & $   0.00815 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56197.74338 $ & $   0.01519 $ & $   0.00694 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56226.73728 $ & $  -0.00492 $ & $   0.00580 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56201.88566 $ & $   0.02268 $ & $   0.00755 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56222.59551 $ & $  -0.00241 $ & $   0.00557 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56222.59620 $ & $  -0.00862 $ & $   0.00558 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56251.59022 $ & $  -0.01626 $ & $   0.01004 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56251.59023 $ & $  -0.01541 $ & $   0.01119 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56226.73872 $ & $   0.00209 $ & $   0.00530 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56222.59741 $ & $   0.00043 $ & $   0.00650 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56201.88812 $ & $   0.00863 $ & $   0.00733 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56222.59799 $ & $   0.01043 $ & $   0.00573 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56201.88828 $ & $  -0.01174 $ & $   0.00793 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56197.74694 $ & $   0.01437 $ & $   0.00865 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56222.59868 $ & $  -0.01187 $ & $   0.00557 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56226.74090 $ & $   0.00668 $ & $   0.00632 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56251.59269 $ & $   0.00018 $ & $   0.01010 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56226.74122 $ & $   0.00362 $ & $   0.00531 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56222.59993 $ & $  -0.01111 $ & $   0.00621 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56197.74944 $ & $  -0.01970 $ & $   0.00724 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56222.60139 $ & $  -0.00163 $ & $   0.00574 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56226.74341 $ & $  -0.00808 $ & $   0.00617 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56251.59515 $ & $   0.01740 $ & $   0.00859 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56251.59519 $ & $  -0.00675 $ & $   0.00960 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56226.74368 $ & $  -0.01243 $ & $   0.00552 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56222.60204 $ & $  -0.01079 $ & $   0.00585 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56197.75190 $ & $  -0.00777 $ & $   0.00670 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56222.60387 $ & $  -0.00189 $ & $   0.00540 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56226.74588 $ & $   0.00021 $ & $   0.00580 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56226.74614 $ & $   0.00176 $ & $   0.00548 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56222.60451 $ & $  -0.00631 $ & $   0.00586 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56251.59884 $ & $  -0.01524 $ & $   0.00831 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56222.60585 $ & $  -0.02848 $ & $   0.00677 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56197.75437 $ & $  -0.01240 $ & $   0.00669 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56222.60635 $ & $   0.01626 $ & $   0.00572 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56226.74839 $ & $  -0.00120 $ & $   0.00612 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56222.60698 $ & $  -0.00289 $ & $   0.00601 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56251.60110 $ & $  -0.01555 $ & $   0.00729 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56226.74948 $ & $   0.00530 $ & $   0.00539 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56222.60840 $ & $  -0.01058 $ & $   0.00624 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56222.60882 $ & $   0.00939 $ & $   0.00566 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56197.75769 $ & $  -0.00703 $ & $   0.00657 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56222.60945 $ & $  -0.01064 $ & $   0.00607 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56226.75179 $ & $  -0.00133 $ & $   0.00608 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56251.60357 $ & $  -0.00977 $ & $   0.00780 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56222.61113 $ & $  -0.00612 $ & $   0.00623 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56251.60495 $ & $  -0.02101 $ & $   0.01109 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56197.76016 $ & $   0.00142 $ & $   0.00673 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56226.75426 $ & $  -0.00756 $ & $   0.00601 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56226.75429 $ & $   0.00139 $ & $   0.00547 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56222.61238 $ & $   0.01140 $ & $   0.00557 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56251.60604 $ & $  -0.00403 $ & $   0.00899 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56222.61311 $ & $  -0.00660 $ & $   0.00563 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56197.76263 $ & $   0.01523 $ & $   0.00700 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56222.61450 $ & $  -0.00297 $ & $   0.00619 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56226.75676 $ & $  -0.00700 $ & $   0.00600 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56226.75679 $ & $   0.00008 $ & $   0.00537 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56222.61485 $ & $  -0.00470 $ & $   0.00561 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56222.61558 $ & $  -0.01136 $ & $   0.00554 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56251.60933 $ & $  -0.00441 $ & $   0.00786 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56197.76509 $ & $   0.00493 $ & $   0.00663 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56251.61082 $ & $   0.01319 $ & $   0.00761 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56226.75923 $ & $   0.00835 $ & $   0.00606 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56222.61733 $ & $   0.00250 $ & $   0.00564 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56222.61806 $ & $  -0.01187 $ & $   0.00551 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56251.61180 $ & $  -0.00222 $ & $   0.00656 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56226.76041 $ & $   0.00483 $ & $   0.00552 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56251.61329 $ & $   0.01461 $ & $   0.00888 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56222.61980 $ & $  -0.00584 $ & $   0.00568 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56197.76874 $ & $   0.00270 $ & $   0.00742 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56222.62053 $ & $   0.00213 $ & $   0.00550 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56222.62058 $ & $   0.00020 $ & $   0.00631 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56251.61427 $ & $  -0.02471 $ & $   0.00808 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56226.76290 $ & $  -0.01353 $ & $   0.00593 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56197.77121 $ & $   0.02306 $ & $   0.00701 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56222.62310 $ & $  -0.00595 $ & $   0.00628 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56222.62313 $ & $  -0.00886 $ & $   0.00545 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56226.76536 $ & $   0.00275 $ & $   0.00535 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56226.76537 $ & $  -0.00957 $ & $   0.00630 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56222.62389 $ & $   0.00503 $ & $   0.00595 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56135.64400 $ & $  -0.00867 $ & $   0.00659 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56197.77369 $ & $  -0.00878 $ & $   0.00644 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56222.62560 $ & $   0.00579 $ & $   0.00553 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56226.76783 $ & $   0.00473 $ & $   0.00529 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56226.76788 $ & $   0.00926 $ & $   0.00608 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56222.62636 $ & $  -0.01627 $ & $   0.00600 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56251.62032 $ & $   0.00306 $ & $   0.00784 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56135.64647 $ & $  -0.01077 $ & $   0.00593 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56197.77616 $ & $  -0.00389 $ & $   0.00667 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56222.62808 $ & $  -0.00465 $ & $   0.00576 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56251.62193 $ & $   0.00337 $ & $   0.00889 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56226.77036 $ & $   0.00478 $ & $   0.00624 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56222.62883 $ & $   0.00898 $ & $   0.00620 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56251.62278 $ & $  -0.00802 $ & $   0.00658 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56226.77114 $ & $   0.01258 $ & $   0.00549 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56135.64893 $ & $   0.00541 $ & $   0.00622 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56222.63059 $ & $   0.00266 $ & $   0.00562 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56251.62444 $ & $   0.00513 $ & $   0.00761 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56197.77947 $ & $  -0.00174 $ & $   0.00752 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56222.63134 $ & $  -0.00866 $ & $   0.00605 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56222.63154 $ & $   0.00452 $ & $   0.00730 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56251.62526 $ & $  -0.01091 $ & $   0.00670 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56226.77364 $ & $   0.00470 $ & $   0.00555 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56226.77375 $ & $  -0.00659 $ & $   0.00623 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56135.65225 $ & $   0.00913 $ & $   0.00662 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56251.62691 $ & $   0.00459 $ & $   0.00711 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56251.62773 $ & $  -0.01330 $ & $   0.00632 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56222.63415 $ & $  -0.00186 $ & $   0.00570 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56226.77610 $ & $   0.01257 $ & $   0.00543 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56226.77622 $ & $   0.00657 $ & $   0.00611 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56222.63496 $ & $  -0.01063 $ & $   0.00555 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56251.62941 $ & $  -0.01111 $ & $   0.00670 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56226.77857 $ & $   0.01063 $ & $   0.00547 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56222.63663 $ & $  -0.00100 $ & $   0.00573 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56226.77873 $ & $   0.00379 $ & $   0.00653 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56222.63743 $ & $  -0.00006 $ & $   0.00583 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56251.63114 $ & $  -0.00419 $ & $   0.00576 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56222.63783 $ & $  -0.01058 $ & $   0.00671 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56197.78689 $ & $   0.00506 $ & $   0.00735 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56222.63910 $ & $  -0.00005 $ & $   0.00567 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56251.63283 $ & $   0.01220 $ & $   0.00673 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56226.78120 $ & $   0.00159 $ & $   0.00605 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56222.63991 $ & $  -0.00178 $ & $   0.00552 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56251.63362 $ & $  -0.00944 $ & $   0.00549 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56226.78217 $ & $   0.01441 $ & $   0.00579 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56222.64157 $ & $   0.00189 $ & $   0.00577 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56251.63530 $ & $  -0.00393 $ & $   0.00634 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56197.79043 $ & $  -0.00387 $ & $   0.00672 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56222.64238 $ & $   0.02022 $ & $   0.00598 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56251.63609 $ & $  -0.00647 $ & $   0.00554 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56226.78463 $ & $   0.00666 $ & $   0.00535 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56222.64286 $ & $   0.01214 $ & $   0.00782 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56226.78485 $ & $  -0.01254 $ & $   0.00609 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56251.63778 $ & $   0.01034 $ & $   0.00697 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56197.79290 $ & $  -0.00679 $ & $   0.00717 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56222.64490 $ & $  -0.00367 $ & $   0.00561 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56251.63856 $ & $  -0.00765 $ & $   0.00547 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56226.78713 $ & $   0.00215 $ & $   0.00561 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56226.78732 $ & $  -0.00876 $ & $   0.00636 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56222.64544 $ & $   0.00463 $ & $   0.00649 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56222.64574 $ & $  -0.00201 $ & $   0.00593 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56251.64025 $ & $   0.00493 $ & $   0.00674 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56197.79536 $ & $  -0.01604 $ & $   0.00740 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56222.64737 $ & $   0.01719 $ & $   0.00576 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56226.78959 $ & $   0.00023 $ & $   0.00556 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56226.78983 $ & $   0.01258 $ & $   0.00636 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56222.64822 $ & $   0.00165 $ & $   0.00609 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56251.64219 $ & $  -0.00582 $ & $   0.00592 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56222.64880 $ & $  -0.00898 $ & $   0.00656 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56197.79786 $ & $  -0.00510 $ & $   0.00678 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56222.64985 $ & $  -0.01211 $ & $   0.00600 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56251.64393 $ & $  -0.00100 $ & $   0.00664 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56226.79230 $ & $   0.00319 $ & $   0.00620 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56222.65069 $ & $  -0.00484 $ & $   0.00598 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56226.79293 $ & $   0.01042 $ & $   0.00584 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56251.64467 $ & $  -0.01013 $ & $   0.00595 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56222.65127 $ & $   0.00251 $ & $   0.00656 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56222.65232 $ & $   0.01888 $ & $   0.00601 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56251.64640 $ & $   0.01573 $ & $   0.00662 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56197.80118 $ & $   0.01186 $ & $   0.00707 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56222.65319 $ & $  -0.01172 $ & $   0.00585 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56251.64714 $ & $  -0.00516 $ & $   0.00600 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56226.79570 $ & $  -0.00483 $ & $   0.00643 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56222.65378 $ & $  -0.00244 $ & $   0.00656 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56251.64891 $ & $  -0.00497 $ & $   0.00657 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56197.80368 $ & $   0.01042 $ & $   0.00722 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56226.79774 $ & $  -0.00617 $ & $   0.00564 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56222.65589 $ & $  -0.01763 $ & $   0.00575 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56251.64961 $ & $  -0.00615 $ & $   0.00561 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56226.79817 $ & $   0.00434 $ & $   0.00662 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56222.65682 $ & $  -0.00310 $ & $   0.00559 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56222.65763 $ & $  -0.01450 $ & $   0.00627 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56251.65137 $ & $  -0.00621 $ & $   0.00682 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56197.80614 $ & $  -0.00809 $ & $   0.00712 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56226.80024 $ & $  -0.00848 $ & $   0.00544 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56222.65841 $ & $   0.00496 $ & $   0.00585 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56226.80068 $ & $   0.01110 $ & $   0.00676 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56222.65930 $ & $  -0.00231 $ & $   0.00574 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56251.65301 $ & $   0.01336 $ & $   0.00572 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56197.80860 $ & $  -0.00544 $ & $   0.00710 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56222.66089 $ & $  -0.00037 $ & $   0.00583 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56222.66104 $ & $  -0.02180 $ & $   0.00674 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56226.80316 $ & $   0.00490 $ & $   0.00660 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56222.66177 $ & $  -0.01214 $ & $   0.00598 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56226.80380 $ & $   0.00172 $ & $   0.00574 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56251.65549 $ & $   0.00386 $ & $   0.00589 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56222.66337 $ & $  -0.01144 $ & $   0.00566 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56222.66351 $ & $  -0.00425 $ & $   0.00656 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56197.81224 $ & $  -0.00019 $ & $   0.00660 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56222.66424 $ & $  -0.00029 $ & $   0.00547 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56251.65796 $ & $   0.00460 $ & $   0.00588 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56226.80630 $ & $   0.01453 $ & $   0.00560 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56226.80678 $ & $  -0.01158 $ & $   0.00640 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56222.66602 $ & $   0.00015 $ & $   0.00690 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56197.81471 $ & $  -0.00868 $ & $   0.00693 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56222.66674 $ & $  -0.01087 $ & $   0.00564 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56251.66043 $ & $  -0.00033 $ & $   0.00597 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56226.80876 $ & $   0.00989 $ & $   0.00581 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56226.80925 $ & $  -0.01127 $ & $   0.00640 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56222.66735 $ & $   0.00742 $ & $   0.00585 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56222.66849 $ & $   0.00987 $ & $   0.00653 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56197.81717 $ & $   0.00188 $ & $   0.00762 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56222.66922 $ & $  -0.00762 $ & $   0.00575 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56226.81122 $ & $   0.00949 $ & $   0.00540 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56226.81175 $ & $  -0.00004 $ & $   0.00616 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56222.66983 $ & $   0.00161 $ & $   0.00578 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56251.66400 $ & $  -0.00032 $ & $   0.00570 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56197.81967 $ & $   0.00365 $ & $   0.00772 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56222.67169 $ & $   0.00246 $ & $   0.00598 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56222.67186 $ & $  -0.00473 $ & $   0.00665 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56226.81423 $ & $  -0.00439 $ & $   0.00670 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56222.67231 $ & $   0.00173 $ & $   0.00572 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56226.81461 $ & $   0.01202 $ & $   0.00585 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56251.66647 $ & $  -0.01523 $ & $   0.00595 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56222.67417 $ & $  -0.02549 $ & $   0.00566 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56222.67433 $ & $  -0.01704 $ & $   0.00672 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56197.82305 $ & $   0.01801 $ & $   0.00731 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56222.67478 $ & $   0.00738 $ & $   0.00576 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56226.81706 $ & $  -0.00387 $ & $   0.00587 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56226.81764 $ & $  -0.00409 $ & $   0.00647 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56222.67683 $ & $  -0.02307 $ & $   0.00663 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56197.82551 $ & $  -0.00057 $ & $   0.00875 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56226.81956 $ & $   0.00388 $ & $   0.00570 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56222.67773 $ & $  -0.00029 $ & $   0.00587 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56222.67841 $ & $   0.01446 $ & $   0.00594 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56222.67955 $ & $  -0.00143 $ & $   0.00673 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56197.82797 $ & $  -0.00387 $ & $   0.00716 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56226.82202 $ & $   0.01598 $ & $   0.00559 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56222.68021 $ & $  -0.01798 $ & $   0.00582 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56222.68089 $ & $  -0.00055 $ & $   0.00607 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56193.68797 $ & $  -0.01267 $ & $   0.00793 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56226.82377 $ & $  -0.01504 $ & $   0.00640 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56222.68269 $ & $  -0.00119 $ & $   0.00567 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56222.68293 $ & $  -0.00862 $ & $   0.00657 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56222.68336 $ & $   0.01509 $ & $   0.00644 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56226.82563 $ & $   0.01080 $ & $   0.00564 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56193.69044 $ & $  -0.00761 $ & $   0.00966 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56226.82628 $ & $  -0.00581 $ & $   0.00678 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56222.68517 $ & $   0.00307 $ & $   0.00586 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56222.68583 $ & $  -0.00100 $ & $   0.00634 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56226.82809 $ & $   0.02643 $ & $   0.00588 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56222.68795 $ & $   0.00033 $ & $   0.00740 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56226.82990 $ & $  -0.00252 $ & $   0.00658 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56222.68850 $ & $  -0.00183 $ & $   0.00577 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56226.83055 $ & $   0.00046 $ & $   0.00594 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56222.68923 $ & $  -0.00713 $ & $   0.00766 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56226.83242 $ & $   0.01426 $ & $   0.00674 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56222.69050 $ & $  -0.00841 $ & $   0.00651 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56222.69098 $ & $  -0.00902 $ & $   0.00580 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56226.83301 $ & $  -0.00873 $ & $   0.00566 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56222.69169 $ & $  -0.00511 $ & $   0.00786 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56226.83489 $ & $  -0.01172 $ & $   0.00676 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56222.69346 $ & $   0.00380 $ & $   0.00590 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56222.69385 $ & $   0.00440 $ & $   0.00660 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56222.69415 $ & $   0.01177 $ & $   0.00793 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56226.83637 $ & $   0.01828 $ & $   0.00576 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56226.83740 $ & $   0.01402 $ & $   0.00671 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56222.69597 $ & $  -0.00101 $ & $   0.00619 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56222.69633 $ & $   0.01837 $ & $   0.00687 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56222.69662 $ & $  -0.00066 $ & $   0.00789 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56226.83885 $ & $   0.02462 $ & $   0.00582 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56222.69884 $ & $  -0.01061 $ & $   0.00677 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56226.84079 $ & $   0.02005 $ & $   0.00698 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56226.84131 $ & $   0.00267 $ & $   0.00579 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56222.69954 $ & $  -0.00332 $ & $   0.00579 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56222.69970 $ & $  -0.00360 $ & $   0.00725 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56222.69979 $ & $  -0.00793 $ & $   0.00590 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56222.70036 $ & $  -0.00332 $ & $   0.00627 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56222.70202 $ & $  -0.00667 $ & $   0.00601 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56222.70237 $ & $   0.00754 $ & $   0.00636 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56222.70246 $ & $  -0.00520 $ & $   0.00729 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56222.70283 $ & $  -0.00475 $ & $   0.00665 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56193.70984 $ & $  -0.00334 $ & $   0.00803 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56222.70449 $ & $   0.01390 $ & $   0.00597 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56222.70483 $ & $  -0.00855 $ & $   0.00571 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56222.70505 $ & $   0.00226 $ & $   0.00660 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56222.70530 $ & $   0.01573 $ & $   0.00636 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56193.71231 $ & $   0.01808 $ & $   0.00768 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56222.70608 $ & $  -0.02228 $ & $   0.00661 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56222.70696 $ & $  -0.00040 $ & $   0.00581 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56280.69488 $ & $   0.01048 $ & $   0.00652 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56222.70780 $ & $   0.00624 $ & $   0.00652 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56280.69509 $ & $  -0.00537 $ & $   0.00693 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56193.71478 $ & $   0.00537 $ & $   0.00763 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56222.70841 $ & $  -0.01459 $ & $   0.00680 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56222.70855 $ & $   0.00033 $ & $   0.00647 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56222.71033 $ & $   0.00230 $ & $   0.00599 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56222.71092 $ & $  -0.00233 $ & $   0.00643 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56222.71106 $ & $   0.01318 $ & $   0.00700 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56222.71117 $ & $  -0.00794 $ & $   0.00802 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56193.71813 $ & $   0.00233 $ & $   0.00779 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56222.71178 $ & $   0.00174 $ & $   0.00577 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56222.71281 $ & $   0.00605 $ & $   0.00581 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56222.71339 $ & $  -0.00085 $ & $   0.00727 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56193.72060 $ & $  -0.02557 $ & $   0.00679 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56222.71424 $ & $   0.00732 $ & $   0.00616 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56222.71528 $ & $   0.00442 $ & $   0.00584 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56222.71591 $ & $  -0.00152 $ & $   0.00672 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56222.71670 $ & $   0.00110 $ & $   0.00571 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56193.72307 $ & $   0.00150 $ & $   0.00659 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56222.71775 $ & $  -0.00092 $ & $   0.00591 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56222.71805 $ & $  -0.01130 $ & $   0.00679 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56193.72554 $ & $   0.02513 $ & $   0.00742 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56135.73881 $ & $  -0.00565 $ & $   0.00584 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56222.72137 $ & $  -0.00573 $ & $   0.00594 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56218.57957 $ & $   0.00819 $ & $   0.00704 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56135.74128 $ & $  -0.00125 $ & $   0.00553 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56222.72386 $ & $   0.00642 $ & $   0.00578 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56135.74375 $ & $  -0.00326 $ & $   0.00554 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56222.72545 $ & $  -0.00280 $ & $   0.00671 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56222.72633 $ & $  -0.00316 $ & $   0.00589 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56135.74707 $ & $  -0.00848 $ & $   0.00564 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56222.72880 $ & $   0.00860 $ & $   0.00592 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56222.72882 $ & $   0.02587 $ & $   0.00703 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56135.74955 $ & $   0.00610 $ & $   0.00576 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56222.73129 $ & $   0.00778 $ & $   0.00674 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56222.73216 $ & $   0.00074 $ & $   0.00589 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56135.75202 $ & $  -0.00504 $ & $   0.00541 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56222.73464 $ & $  -0.00833 $ & $   0.00602 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56135.75451 $ & $  -0.00632 $ & $   0.00542 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56222.73712 $ & $  -0.02149 $ & $   0.00575 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56135.75816 $ & $  -0.00473 $ & $   0.00547 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56222.73959 $ & $  -0.01342 $ & $   0.00611 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56135.76064 $ & $   0.01840 $ & $   0.00584 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56222.74315 $ & $  -0.00045 $ & $   0.00594 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56135.76311 $ & $  -0.00499 $ & $   0.00557 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56222.74563 $ & $  -0.00327 $ & $   0.00620 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56135.76561 $ & $   0.00280 $ & $   0.00591 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56135.76897 $ & $  -0.00450 $ & $   0.00542 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56135.77144 $ & $   0.00008 $ & $   0.00554 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56135.77391 $ & $   0.00021 $ & $   0.00554 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56135.77638 $ & $  -0.01750 $ & $   0.00551 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56135.78003 $ & $  -0.01260 $ & $   0.00556 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56135.78251 $ & $  -0.00290 $ & $   0.00567 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56139.93212 $ & $  -0.00686 $ & $   0.00725 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56135.79081 $ & $  -0.00418 $ & $   0.00543 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56139.93458 $ & $   0.01174 $ & $   0.00726 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56139.93705 $ & $  -0.00532 $ & $   0.00692 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56139.94037 $ & $   0.01397 $ & $   0.00670 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56139.94287 $ & $  -0.00465 $ & $   0.00638 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56139.94534 $ & $  -0.01079 $ & $   0.00696 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56139.94782 $ & $   0.01769 $ & $   0.00672 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56139.95146 $ & $  -0.00290 $ & $   0.00642 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56139.95393 $ & $  -0.00433 $ & $   0.00627 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56139.95640 $ & $   0.01859 $ & $   0.00657 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56139.95887 $ & $   0.01194 $ & $   0.00631 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56193.80653 $ & $  -0.01472 $ & $   0.01075 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56139.96224 $ & $   0.01542 $ & $   0.00625 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56193.80904 $ & $  -0.03070 $ & $   0.01036 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56139.96474 $ & $   0.00131 $ & $   0.00594 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56139.96722 $ & $  -0.00555 $ & $   0.00578 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56139.96969 $ & $   0.01540 $ & $   0.00611 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56139.97331 $ & $   0.00587 $ & $   0.00577 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56139.97578 $ & $   0.01431 $ & $   0.00618 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56193.82282 $ & $  -0.00099 $ & $   0.00773 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56139.97825 $ & $   0.00379 $ & $   0.00616 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56193.82528 $ & $   0.00214 $ & $   0.00653 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56139.98075 $ & $  -0.00335 $ & $   0.00631 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56193.82864 $ & $   0.00079 $ & $   0.00663 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56139.98413 $ & $   0.00744 $ & $   0.00611 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56193.83114 $ & $   0.02611 $ & $   0.00646 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56139.98659 $ & $   0.01768 $ & $   0.00689 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56193.83361 $ & $  -0.00498 $ & $   0.00629 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56247.69186 $ & $   0.00866 $ & $   0.00729 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56247.69336 $ & $  -0.00208 $ & $   0.01178 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56247.69433 $ & $   0.02110 $ & $   0.00824 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56247.69679 $ & $  -0.00381 $ & $   0.00959 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56218.70458 $ & $  -0.00544 $ & $   0.00527 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56247.69847 $ & $  -0.01185 $ & $   0.01264 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56247.70012 $ & $  -0.00952 $ & $   0.00781 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56218.70684 $ & $  -0.00071 $ & $   0.00672 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56218.70704 $ & $   0.01486 $ & $   0.00521 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56276.69469 $ & $   0.00342 $ & $   0.00617 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56247.70226 $ & $  -0.00879 $ & $   0.00912 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56247.70259 $ & $   0.01328 $ & $   0.00811 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56276.69738 $ & $   0.00561 $ & $   0.00602 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56218.71039 $ & $  -0.00729 $ & $   0.00521 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56272.55578 $ & $  -0.00570 $ & $   0.00700 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56247.70506 $ & $  -0.03594 $ & $   0.01071 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56218.71160 $ & $  -0.00465 $ & $   0.00830 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56272.55744 $ & $   0.00496 $ & $   0.00644 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56218.71286 $ & $  -0.00707 $ & $   0.00514 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56276.70013 $ & $   0.00347 $ & $   0.00591 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56272.55825 $ & $   0.00194 $ & $   0.00663 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56247.70764 $ & $  -0.02181 $ & $   0.01079 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56218.71407 $ & $  -0.00304 $ & $   0.00830 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56272.55992 $ & $   0.00758 $ & $   0.00618 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56218.71537 $ & $  -0.00152 $ & $   0.00500 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56272.56072 $ & $  -0.01149 $ & $   0.00635 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56218.71658 $ & $  -0.01267 $ & $   0.00793 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56276.70411 $ & $  -0.00910 $ & $   0.00587 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56272.56239 $ & $   0.00274 $ & $   0.00617 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56218.71783 $ & $   0.00498 $ & $   0.00512 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56272.56411 $ & $  -0.01332 $ & $   0.00624 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56218.71930 $ & $  -0.01233 $ & $   0.00770 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56272.56573 $ & $   0.01527 $ & $   0.00648 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56272.56658 $ & $  -0.01909 $ & $   0.00614 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56218.72145 $ & $   0.01563 $ & $   0.00518 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56214.57979 $ & $  -0.01424 $ & $   0.00632 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56218.72270 $ & $  -0.00559 $ & $   0.00667 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56272.56820 $ & $  -0.00177 $ & $   0.00616 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56272.56908 $ & $   0.01140 $ & $   0.00623 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56218.72395 $ & $  -0.00561 $ & $   0.00496 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56214.58228 $ & $  -0.00005 $ & $   0.00646 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56218.72523 $ & $   0.00473 $ & $   0.00647 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56272.57068 $ & $   0.00385 $ & $   0.00607 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56272.57155 $ & $   0.00573 $ & $   0.00648 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56218.72642 $ & $  -0.00362 $ & $   0.00497 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56247.72072 $ & $   0.01671 $ & $   0.01193 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56218.72774 $ & $  -0.00119 $ & $   0.00670 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56272.57341 $ & $   0.00668 $ & $   0.00616 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56247.72228 $ & $   0.00293 $ & $   0.00690 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56214.58679 $ & $   0.00131 $ & $   0.00623 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56218.72889 $ & $   0.00573 $ & $   0.00511 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56272.57518 $ & $  -0.00851 $ & $   0.00623 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56218.73025 $ & $   0.01762 $ & $   0.00653 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56247.72408 $ & $   0.00280 $ & $   0.00622 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56247.72476 $ & $   0.00443 $ & $   0.00583 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56214.58926 $ & $   0.01231 $ & $   0.00617 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56272.57680 $ & $   0.00991 $ & $   0.00626 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56218.73226 $ & $  -0.00896 $ & $   0.00500 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56272.57765 $ & $   0.00594 $ & $   0.00604 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56247.72655 $ & $  -0.00112 $ & $   0.00654 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56247.72722 $ & $   0.01261 $ & $   0.00547 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56218.73367 $ & $   0.02777 $ & $   0.00745 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56214.59177 $ & $  -0.00545 $ & $   0.00606 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56272.57927 $ & $   0.01196 $ & $   0.00650 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56218.73473 $ & $  -0.00225 $ & $   0.00489 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56272.58015 $ & $   0.00170 $ & $   0.00621 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56247.72903 $ & $   0.00003 $ & $   0.00606 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56218.73614 $ & $   0.01636 $ & $   0.00705 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56214.59424 $ & $  -0.00211 $ & $   0.00619 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56272.58175 $ & $  -0.00269 $ & $   0.00618 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56218.73719 $ & $  -0.00095 $ & $   0.00504 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56272.58263 $ & $  -0.00332 $ & $   0.00621 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56218.73865 $ & $  -0.00174 $ & $   0.00737 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56272.58423 $ & $   0.00188 $ & $   0.00614 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56218.73965 $ & $   0.00959 $ & $   0.00506 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56214.59787 $ & $  -0.01074 $ & $   0.00630 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56272.58600 $ & $  -0.00163 $ & $   0.00624 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56218.74138 $ & $  -0.00736 $ & $   0.00744 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56247.73557 $ & $  -0.01254 $ & $   0.01356 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56272.58758 $ & $  -0.00808 $ & $   0.00615 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56214.60037 $ & $  -0.00116 $ & $   0.00612 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56272.58848 $ & $   0.00261 $ & $   0.00636 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56218.74326 $ & $  -0.00063 $ & $   0.00506 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56247.73808 $ & $  -0.00632 $ & $   0.00619 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56272.59006 $ & $  -0.00286 $ & $   0.00641 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56218.74478 $ & $  -0.00275 $ & $   0.00612 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56214.60284 $ & $  -0.01174 $ & $   0.00622 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56247.73850 $ & $  -0.00276 $ & $   0.00558 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56272.59098 $ & $   0.00767 $ & $   0.00635 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56218.74572 $ & $   0.00211 $ & $   0.00509 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56247.74056 $ & $   0.00441 $ & $   0.00716 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56272.59254 $ & $  -0.01505 $ & $   0.00643 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56218.74727 $ & $   0.00051 $ & $   0.00620 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56247.74100 $ & $   0.00207 $ & $   0.00597 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56272.59346 $ & $  -0.01000 $ & $   0.00636 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56218.74818 $ & $  -0.00058 $ & $   0.00514 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56247.74307 $ & $  -0.00009 $ & $   0.00562 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56218.74977 $ & $  -0.00524 $ & $   0.00620 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56218.75068 $ & $   0.00347 $ & $   0.00501 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56247.74431 $ & $   0.01245 $ & $   0.00512 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56214.60885 $ & $  -0.01485 $ & $   0.00599 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56218.75225 $ & $   0.00750 $ & $   0.00599 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56247.74640 $ & $   0.00103 $ & $   0.00583 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56135.91391 $ & $   0.00862 $ & $   0.00661 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56247.74678 $ & $   0.00057 $ & $   0.00507 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56214.61132 $ & $  -0.01338 $ & $   0.00600 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56218.75402 $ & $   0.01622 $ & $   0.00497 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56247.74891 $ & $  -0.00049 $ & $   0.00605 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56135.91637 $ & $   0.00932 $ & $   0.00651 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56218.75565 $ & $  -0.00884 $ & $   0.00563 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56247.74929 $ & $   0.01281 $ & $   0.00543 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56214.61383 $ & $  -0.01422 $ & $   0.00597 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56218.75649 $ & $   0.00702 $ & $   0.00499 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56247.75138 $ & $   0.00063 $ & $   0.00587 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56135.91884 $ & $  -0.01293 $ & $   0.00666 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56218.75813 $ & $  -0.00323 $ & $   0.00578 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56247.75177 $ & $  -0.00757 $ & $   0.00525 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56214.61631 $ & $   0.00779 $ & $   0.00624 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56218.75898 $ & $   0.01445 $ & $   0.00503 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56247.75415 $ & $   0.00296 $ & $   0.00585 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56218.76064 $ & $  -0.00923 $ & $   0.00557 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56135.92215 $ & $  -0.01459 $ & $   0.00630 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56218.76145 $ & $   0.00422 $ & $   0.00504 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56247.75537 $ & $   0.01487 $ & $   0.00527 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56214.62005 $ & $  -0.02492 $ & $   0.00647 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56218.76341 $ & $   0.00306 $ & $   0.00564 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56135.92462 $ & $  -0.00568 $ & $   0.00645 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56247.75751 $ & $   0.00680 $ & $   0.00601 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56247.75788 $ & $   0.00901 $ & $   0.00508 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56214.62258 $ & $   0.00264 $ & $   0.00626 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56218.76509 $ & $   0.00797 $ & $   0.00508 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56135.92713 $ & $   0.01325 $ & $   0.00638 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56247.75998 $ & $  -0.00188 $ & $   0.00568 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56247.76036 $ & $  -0.00039 $ & $   0.00526 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56214.62509 $ & $  -0.00506 $ & $   0.00602 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56218.76756 $ & $  -0.00065 $ & $   0.00513 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56247.76246 $ & $  -0.00011 $ & $   0.00598 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56218.76913 $ & $   0.00921 $ & $   0.00593 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56247.76287 $ & $   0.01183 $ & $   0.00543 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56214.62755 $ & $  -0.00527 $ & $   0.00618 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56218.77003 $ & $  -0.00983 $ & $   0.00506 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56247.76498 $ & $   0.00028 $ & $   0.00585 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56218.77164 $ & $  -0.01073 $ & $   0.00574 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56218.77249 $ & $  -0.00895 $ & $   0.00503 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56247.76624 $ & $  -0.01237 $ & $   0.00514 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56214.63093 $ & $   0.00011 $ & $   0.00621 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56218.77411 $ & $  -0.01405 $ & $   0.00565 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56247.76830 $ & $   0.00852 $ & $   0.00574 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56247.76875 $ & $   0.00325 $ & $   0.00527 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56214.63341 $ & $  -0.00638 $ & $   0.00610 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56218.77584 $ & $   0.00131 $ & $   0.00496 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56247.77081 $ & $   0.01125 $ & $   0.00600 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56218.77748 $ & $  -0.00287 $ & $   0.00546 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56247.77123 $ & $   0.00863 $ & $   0.00514 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56214.63593 $ & $  -0.01167 $ & $   0.00608 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56218.77830 $ & $   0.00450 $ & $   0.00495 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56247.77329 $ & $  -0.02196 $ & $   0.00585 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56218.77998 $ & $  -0.00477 $ & $   0.00552 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56247.77370 $ & $   0.00100 $ & $   0.00510 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56214.63840 $ & $  -0.00353 $ & $   0.00604 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56218.78080 $ & $   0.00988 $ & $   0.00492 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56247.77606 $ & $  -0.00630 $ & $   0.00581 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56218.78249 $ & $   0.01601 $ & $   0.00584 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56218.78327 $ & $   0.00238 $ & $   0.00501 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56247.77732 $ & $   0.01669 $ & $   0.00505 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56214.64203 $ & $   0.00173 $ & $   0.00614 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56218.78522 $ & $  -0.00771 $ & $   0.00555 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56247.77945 $ & $   0.00006 $ & $   0.00561 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56247.77979 $ & $   0.00963 $ & $   0.00503 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56214.64450 $ & $  -0.00465 $ & $   0.00603 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56218.78691 $ & $   0.00731 $ & $   0.00506 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56247.78192 $ & $  -0.01671 $ & $   0.00566 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56218.78862 $ & $  -0.00955 $ & $   0.00564 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56247.78230 $ & $   0.01284 $ & $   0.00509 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56214.64701 $ & $  -0.00558 $ & $   0.00603 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56131.80819 $ & $   0.01604 $ & $   0.00532 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56218.78938 $ & $   0.00625 $ & $   0.00491 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56247.78440 $ & $  -0.00981 $ & $   0.00567 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56218.79110 $ & $  -0.00640 $ & $   0.00561 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56214.64948 $ & $  -0.01981 $ & $   0.00615 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56131.81070 $ & $   0.00208 $ & $   0.00539 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56218.79184 $ & $  -0.00439 $ & $   0.00498 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56218.79361 $ & $  -0.01805 $ & $   0.00552 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56131.81317 $ & $  -0.00550 $ & $   0.00591 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56218.79431 $ & $   0.01337 $ & $   0.00516 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56214.65284 $ & $  -0.02103 $ & $   0.00610 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56218.79608 $ & $  -0.00942 $ & $   0.00586 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56214.65532 $ & $  -0.00687 $ & $   0.00615 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56218.79769 $ & $   0.01021 $ & $   0.00507 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56218.79949 $ & $   0.01212 $ & $   0.00605 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56214.65782 $ & $  -0.00642 $ & $   0.00615 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56218.80016 $ & $   0.00047 $ & $   0.00498 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56218.80199 $ & $  -0.00150 $ & $   0.00574 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56214.66029 $ & $  -0.00955 $ & $   0.00620 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56131.82144 $ & $  -0.00081 $ & $   0.00548 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56218.80265 $ & $  -0.00889 $ & $   0.00498 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56131.82391 $ & $  -0.00154 $ & $   0.00543 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56218.80512 $ & $  -0.00391 $ & $   0.00505 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56214.66392 $ & $   0.00087 $ & $   0.00613 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56214.66639 $ & $  -0.01478 $ & $   0.00602 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56218.80836 $ & $  -0.00872 $ & $   0.00578 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56218.80875 $ & $   0.00940 $ & $   0.00513 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56214.66889 $ & $  -0.00862 $ & $   0.00614 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56218.81123 $ & $   0.00276 $ & $   0.00510 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56218.81176 $ & $  -0.01280 $ & $   0.00566 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56214.67136 $ & $   0.00997 $ & $   0.00620 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56218.81373 $ & $   0.01869 $ & $   0.00510 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56218.81424 $ & $   0.00794 $ & $   0.00568 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56218.81619 $ & $   0.01217 $ & $   0.00514 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56218.81676 $ & $   0.00010 $ & $   0.00584 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56214.67591 $ & $  -0.00891 $ & $   0.00608 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56218.81923 $ & $   0.00632 $ & $   0.00564 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56218.81954 $ & $   0.00571 $ & $   0.00498 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56214.67842 $ & $  -0.00134 $ & $   0.00623 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56135.98193 $ & $  -0.00917 $ & $   0.00632 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56218.82200 $ & $  -0.00801 $ & $   0.00494 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56218.82264 $ & $  -0.00503 $ & $   0.00587 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56214.68088 $ & $  -0.01920 $ & $   0.00624 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56135.98440 $ & $  -0.00545 $ & $   0.00737 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56218.82446 $ & $   0.01811 $ & $   0.00533 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56218.82515 $ & $   0.00180 $ & $   0.00601 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56214.68339 $ & $  -0.00986 $ & $   0.00634 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56135.98686 $ & $   0.01007 $ & $   0.00793 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56218.82696 $ & $   0.01577 $ & $   0.00502 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56218.82763 $ & $  -0.02436 $ & $   0.00543 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56214.68697 $ & $  -0.00959 $ & $   0.00618 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56218.83054 $ & $   0.00612 $ & $   0.00521 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56214.68947 $ & $  -0.00650 $ & $   0.00625 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56218.83301 $ & $   0.01445 $ & $   0.00507 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56218.83367 $ & $  -0.00106 $ & $   0.00568 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56214.69194 $ & $   0.00234 $ & $   0.00628 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56218.83551 $ & $   0.02306 $ & $   0.00511 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56218.83615 $ & $  -0.00486 $ & $   0.00573 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56214.69444 $ & $  -0.00042 $ & $   0.00627 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56218.83797 $ & $   0.00857 $ & $   0.00535 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56218.83863 $ & $   0.00443 $ & $   0.00590 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56214.69778 $ & $  -0.00675 $ & $   0.00618 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56243.69178 $ & $  -0.00041 $ & $   0.00538 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56243.69276 $ & $   0.00421 $ & $   0.00835 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56218.84113 $ & $   0.01656 $ & $   0.00596 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56218.84131 $ & $   0.01466 $ & $   0.00500 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56214.70028 $ & $   0.00829 $ & $   0.00628 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56243.69424 $ & $   0.00993 $ & $   0.00517 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56218.84377 $ & $   0.00460 $ & $   0.00530 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56218.84454 $ & $   0.00237 $ & $   0.00578 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56243.69637 $ & $  -0.02788 $ & $   0.00717 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56214.70275 $ & $  -0.01104 $ & $   0.00622 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56243.69671 $ & $  -0.01242 $ & $   0.00509 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56214.70317 $ & $   0.00374 $ & $   0.00663 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56214.70335 $ & $   0.00488 $ & $   0.00560 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56218.84625 $ & $   0.00920 $ & $   0.00506 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56218.84701 $ & $  -0.01420 $ & $   0.00565 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56243.69887 $ & $   0.00066 $ & $   0.00692 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56214.70525 $ & $  -0.00291 $ & $   0.00638 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56214.70568 $ & $   0.01228 $ & $   0.00615 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56214.70581 $ & $   0.00998 $ & $   0.00526 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56243.70008 $ & $  -0.00016 $ & $   0.00490 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56218.84953 $ & $   0.00596 $ & $   0.00571 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56214.70819 $ & $   0.00951 $ & $   0.00610 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56214.70827 $ & $   0.00564 $ & $   0.00513 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56272.69582 $ & $  -0.02452 $ & $   0.00867 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56243.70229 $ & $  -0.01339 $ & $   0.00582 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56214.70886 $ & $   0.00147 $ & $   0.00610 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56243.70256 $ & $  -0.00900 $ & $   0.00498 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56218.85226 $ & $   0.01423 $ & $   0.00567 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56218.85228 $ & $   0.01965 $ & $   0.00519 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56268.55640 $ & $  -0.02300 $ & $   0.00574 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56243.70476 $ & $   0.00723 $ & $   0.00605 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56214.71133 $ & $  -0.01340 $ & $   0.00643 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56272.69860 $ & $   0.00956 $ & $   0.00769 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56243.70506 $ & $  -0.01304 $ & $   0.00499 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56214.71145 $ & $   0.00631 $ & $   0.00576 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56214.71159 $ & $   0.00064 $ & $   0.00509 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56268.55706 $ & $   0.02498 $ & $   0.00665 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56218.85478 $ & $   0.00986 $ & $   0.00524 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56268.55891 $ & $   0.00662 $ & $   0.00575 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56243.70723 $ & $   0.00504 $ & $   0.00603 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56218.85563 $ & $  -0.00738 $ & $   0.00604 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56214.71383 $ & $  -0.02017 $ & $   0.00623 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56243.70753 $ & $   0.00487 $ & $   0.00497 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56214.71398 $ & $  -0.00748 $ & $   0.00566 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56214.71405 $ & $   0.00416 $ & $   0.00500 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56268.55953 $ & $   0.00038 $ & $   0.00606 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56218.85724 $ & $  -0.00626 $ & $   0.00523 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56272.70317 $ & $   0.00411 $ & $   0.00795 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56268.56138 $ & $  -0.01016 $ & $   0.00550 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56243.70974 $ & $  -0.00836 $ & $   0.00589 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56218.85812 $ & $   0.00182 $ & $   0.00605 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56214.71630 $ & $   0.00423 $ & $   0.00648 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56214.71651 $ & $   0.00214 $ & $   0.00509 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56214.71652 $ & $   0.01273 $ & $   0.00577 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56268.56204 $ & $  -0.01769 $ & $   0.00603 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56243.71114 $ & $  -0.00245 $ & $   0.00482 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56218.85974 $ & $   0.00336 $ & $   0.00513 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56272.70566 $ & $   0.01021 $ & $   0.00708 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56218.86064 $ & $  -0.01658 $ & $   0.00583 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56214.71901 $ & $   0.00031 $ & $   0.00501 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56214.71903 $ & $  -0.00585 $ & $   0.00572 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56268.56472 $ & $   0.00012 $ & $   0.00558 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56214.71967 $ & $   0.00228 $ & $   0.00635 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56243.71340 $ & $  -0.01527 $ & $   0.00554 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56243.71365 $ & $   0.00454 $ & $   0.00492 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56268.56542 $ & $  -0.00487 $ & $   0.00607 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56272.70838 $ & $   0.00224 $ & $   0.00667 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56218.86309 $ & $  -0.00449 $ & $   0.00524 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56218.86311 $ & $  -0.01265 $ & $   0.00576 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56268.56719 $ & $   0.00172 $ & $   0.00551 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56214.72214 $ & $  -0.01245 $ & $   0.00647 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56243.71592 $ & $   0.00157 $ & $   0.00559 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56210.58042 $ & $   0.00298 $ & $   0.00597 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56243.71613 $ & $  -0.00290 $ & $   0.00487 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56210.58057 $ & $   0.00482 $ & $   0.00577 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56214.72255 $ & $  -0.00426 $ & $   0.00498 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56268.56789 $ & $   0.00163 $ & $   0.00603 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56214.72265 $ & $   0.00025 $ & $   0.00599 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56272.71113 $ & $   0.01107 $ & $   0.00702 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56268.56967 $ & $  -0.00485 $ & $   0.00571 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56214.72465 $ & $  -0.01198 $ & $   0.00615 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56243.71839 $ & $  -0.01121 $ & $   0.00564 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56210.58289 $ & $  -0.00779 $ & $   0.00568 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56243.71860 $ & $  -0.00472 $ & $   0.00492 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56210.58305 $ & $  -0.00979 $ & $   0.00573 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56214.72501 $ & $   0.00240 $ & $   0.00497 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56268.57039 $ & $  -0.00857 $ & $   0.00626 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56214.72516 $ & $   0.01531 $ & $   0.00613 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56268.57215 $ & $  -0.01055 $ & $   0.00568 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56210.58512 $ & $  -0.01822 $ & $   0.00702 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56214.72712 $ & $   0.00196 $ & $   0.00645 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56243.72091 $ & $  -0.00671 $ & $   0.00538 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56210.58537 $ & $   0.00782 $ & $   0.00559 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56214.72747 $ & $   0.00583 $ & $   0.00503 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56210.58558 $ & $  -0.01697 $ & $   0.00541 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56272.71489 $ & $   0.02232 $ & $   0.00915 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56214.72769 $ & $   0.00610 $ & $   0.00572 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56268.57312 $ & $  -0.00547 $ & $   0.00617 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56243.72194 $ & $   0.00161 $ & $   0.00496 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56214.72996 $ & $   0.00304 $ & $   0.00514 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56214.73022 $ & $   0.00524 $ & $   0.00602 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56268.57575 $ & $  -0.00257 $ & $   0.00564 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56210.58858 $ & $   0.00760 $ & $   0.00632 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56243.72426 $ & $  -0.00666 $ & $   0.00545 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56210.58872 $ & $  -0.01205 $ & $   0.00573 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56214.73074 $ & $  -0.00967 $ & $   0.00632 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56243.72441 $ & $   0.00570 $ & $   0.00494 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56210.58894 $ & $   0.00315 $ & $   0.00556 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56268.57649 $ & $  -0.01532 $ & $   0.00611 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56268.57823 $ & $  -0.00243 $ & $   0.00555 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56210.59104 $ & $   0.01549 $ & $   0.00621 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56243.72673 $ & $  -0.00180 $ & $   0.00560 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56210.59120 $ & $  -0.01294 $ & $   0.00549 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56214.73321 $ & $  -0.01579 $ & $   0.00609 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56214.73326 $ & $  -0.00886 $ & $   0.00509 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56243.72689 $ & $   0.00483 $ & $   0.00497 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56210.59145 $ & $  -0.00013 $ & $   0.00545 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56214.73361 $ & $  -0.01302 $ & $   0.00599 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56268.57900 $ & $  -0.01963 $ & $   0.00615 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56268.58070 $ & $  -0.00485 $ & $   0.00563 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56210.59351 $ & $  -0.00286 $ & $   0.00608 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56243.72925 $ & $  -0.00553 $ & $   0.00543 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56210.59367 $ & $   0.00830 $ & $   0.00552 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56214.73571 $ & $  -0.00413 $ & $   0.00617 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56214.73572 $ & $   0.00058 $ & $   0.00507 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56243.72939 $ & $  -0.00349 $ & $   0.00495 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56210.59393 $ & $   0.00853 $ & $   0.00553 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56214.73610 $ & $   0.01701 $ & $   0.00636 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56268.58147 $ & $  -0.01213 $ & $   0.00599 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56268.58331 $ & $   0.00584 $ & $   0.00571 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56210.59614 $ & $   0.00224 $ & $   0.00549 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56243.73176 $ & $  -0.00419 $ & $   0.00559 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56214.73818 $ & $  -0.00961 $ & $   0.00626 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56214.73822 $ & $   0.00805 $ & $   0.00530 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56210.59640 $ & $   0.00744 $ & $   0.00547 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56214.73863 $ & $   0.00238 $ & $   0.00611 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56268.58399 $ & $  -0.02221 $ & $   0.00597 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56243.73300 $ & $   0.00008 $ & $   0.00490 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56214.74068 $ & $  -0.00296 $ & $   0.00526 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56214.74113 $ & $   0.01358 $ & $   0.00635 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56268.58669 $ & $  -0.01092 $ & $   0.00585 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56214.74152 $ & $  -0.00834 $ & $   0.00636 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56210.59969 $ & $  -0.00929 $ & $   0.00680 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56243.73536 $ & $  -0.00664 $ & $   0.00542 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56210.59979 $ & $   0.00904 $ & $   0.00553 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56243.73547 $ & $  -0.00067 $ & $   0.00492 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56210.60007 $ & $   0.00472 $ & $   0.00548 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56268.58737 $ & $  -0.00362 $ & $   0.00607 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56268.58917 $ & $  -0.01237 $ & $   0.00571 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56214.74402 $ & $  -0.01500 $ & $   0.00634 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56210.60221 $ & $  -0.00209 $ & $   0.00619 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56243.73783 $ & $  -0.00526 $ & $   0.00537 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56210.60226 $ & $  -0.00040 $ & $   0.00549 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56214.74422 $ & $  -0.00195 $ & $   0.00503 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56243.73799 $ & $  -0.00141 $ & $   0.00499 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56210.60255 $ & $  -0.01084 $ & $   0.00535 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56268.58984 $ & $   0.00689 $ & $   0.00591 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56214.74476 $ & $   0.00666 $ & $   0.00626 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56268.59166 $ & $  -0.01069 $ & $   0.00554 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56214.74649 $ & $   0.00402 $ & $   0.00634 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56210.60473 $ & $  -0.01007 $ & $   0.00555 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56243.74032 $ & $  -0.00349 $ & $   0.00571 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56214.74669 $ & $   0.00196 $ & $   0.00507 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56243.74046 $ & $  -0.00011 $ & $   0.00492 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56210.60502 $ & $   0.00482 $ & $   0.00542 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56268.59232 $ & $   0.01563 $ & $   0.00599 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56214.74729 $ & $   0.01086 $ & $   0.00610 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56268.59414 $ & $  -0.00982 $ & $   0.00567 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56214.74900 $ & $   0.00528 $ & $   0.00640 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56210.60720 $ & $  -0.00244 $ & $   0.00539 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56214.74915 $ & $  -0.00192 $ & $   0.00510 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56243.74283 $ & $   0.00023 $ & $   0.00564 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56210.60754 $ & $   0.01165 $ & $   0.00543 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56268.59511 $ & $  -0.01553 $ & $   0.00597 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56214.74983 $ & $   0.00072 $ & $   0.00618 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56243.74385 $ & $   0.00729 $ & $   0.00503 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56210.60832 $ & $   0.00273 $ & $   0.00613 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56214.75164 $ & $   0.00074 $ & $   0.00514 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56214.75230 $ & $  -0.00150 $ & $   0.00624 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56268.59773 $ & $  -0.01279 $ & $   0.00566 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56210.61052 $ & $  -0.00336 $ & $   0.00548 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56243.74621 $ & $  -0.00608 $ & $   0.00551 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56214.75262 $ & $  -0.00670 $ & $   0.00657 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56243.74632 $ & $  -0.01175 $ & $   0.00501 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56210.61086 $ & $   0.00049 $ & $   0.00533 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56268.59844 $ & $   0.00132 $ & $   0.00598 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56210.61284 $ & $  -0.01373 $ & $   0.00617 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56268.60020 $ & $  -0.00191 $ & $   0.00566 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56210.61299 $ & $   0.00296 $ & $   0.00555 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56214.75494 $ & $   0.01189 $ & $   0.00516 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56243.74873 $ & $  -0.00757 $ & $   0.00573 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56243.74879 $ & $   0.01885 $ & $   0.00501 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56210.61333 $ & $  -0.00364 $ & $   0.00549 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56268.60095 $ & $   0.00571 $ & $   0.00593 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56214.75565 $ & $   0.00076 $ & $   0.00588 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56210.61534 $ & $  -0.00334 $ & $   0.00605 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56268.60268 $ & $  -0.00447 $ & $   0.00580 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56214.75740 $ & $   0.01739 $ & $   0.00510 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56210.61546 $ & $  -0.01009 $ & $   0.00556 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56243.75120 $ & $   0.00557 $ & $   0.00585 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56243.75130 $ & $  -0.00162 $ & $   0.00493 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56210.61581 $ & $   0.00018 $ & $   0.00554 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56268.60342 $ & $  -0.00834 $ & $   0.00610 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56214.75817 $ & $   0.01293 $ & $   0.00583 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56214.75986 $ & $  -0.00410 $ & $   0.00526 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56210.61794 $ & $  -0.00599 $ & $   0.00556 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56243.75371 $ & $  -0.00122 $ & $   0.00562 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56210.61829 $ & $   0.00604 $ & $   0.00555 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56214.76067 $ & $   0.00054 $ & $   0.00647 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56243.75491 $ & $  -0.00059 $ & $   0.00505 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56214.76236 $ & $   0.00122 $ & $   0.00515 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56214.76314 $ & $   0.00556 $ & $   0.00596 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56210.62150 $ & $   0.00684 $ & $   0.00543 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56243.75738 $ & $   0.00111 $ & $   0.00567 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56210.62184 $ & $  -0.00635 $ & $   0.00541 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56214.76592 $ & $  -0.00759 $ & $   0.00515 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56210.62397 $ & $   0.00773 $ & $   0.00559 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56243.75987 $ & $   0.01011 $ & $   0.00577 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56243.75988 $ & $   0.00287 $ & $   0.00497 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56210.62433 $ & $  -0.00571 $ & $   0.00548 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56214.76685 $ & $  -0.00059 $ & $   0.00598 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56214.76838 $ & $  -0.00373 $ & $   0.00512 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56243.76236 $ & $   0.00658 $ & $   0.00497 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56243.76239 $ & $   0.00245 $ & $   0.00567 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56210.62681 $ & $   0.00693 $ & $   0.00560 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56214.76937 $ & $  -0.00822 $ & $   0.00583 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56210.62747 $ & $   0.01667 $ & $   0.00634 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56214.77088 $ & $  -0.00337 $ & $   0.00529 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56210.62899 $ & $  -0.01382 $ & $   0.00544 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56243.76486 $ & $  -0.00120 $ & $   0.00578 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56210.62933 $ & $   0.00043 $ & $   0.00538 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56214.77184 $ & $  -0.00326 $ & $   0.00604 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56210.62997 $ & $   0.00114 $ & $   0.00620 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56243.76572 $ & $   0.00469 $ & $   0.00507 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56214.77335 $ & $   0.01236 $ & $   0.00512 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56214.77435 $ & $  -0.00304 $ & $   0.00583 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56210.63252 $ & $  -0.00174 $ & $   0.00536 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56243.76819 $ & $   0.01085 $ & $   0.00504 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56210.63266 $ & $   0.00371 $ & $   0.00546 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56243.76828 $ & $   0.00680 $ & $   0.00577 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56210.63344 $ & $   0.00045 $ & $   0.00647 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56214.77666 $ & $   0.00635 $ & $   0.00528 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56210.63500 $ & $   0.01365 $ & $   0.00548 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56243.77070 $ & $   0.00640 $ & $   0.00497 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56210.63514 $ & $  -0.00424 $ & $   0.00544 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56243.77076 $ & $   0.01132 $ & $   0.00576 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56214.77771 $ & $  -0.00606 $ & $   0.00574 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56210.63596 $ & $  -0.00247 $ & $   0.00625 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56214.77913 $ & $  -0.00018 $ & $   0.00518 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56210.63747 $ & $   0.00094 $ & $   0.00550 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56243.77317 $ & $   0.00054 $ & $   0.00501 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56210.63761 $ & $   0.00273 $ & $   0.00560 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56243.77327 $ & $   0.00843 $ & $   0.00579 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56214.78019 $ & $   0.00338 $ & $   0.00555 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56210.63847 $ & $  -0.01779 $ & $   0.00601 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56214.78162 $ & $   0.01007 $ & $   0.00499 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56210.63994 $ & $   0.00200 $ & $   0.00546 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56210.64008 $ & $   0.01075 $ & $   0.00547 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56243.77574 $ & $  -0.00688 $ & $   0.00570 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56214.78267 $ & $  -0.00250 $ & $   0.00595 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56210.64093 $ & $  -0.01105 $ & $   0.00599 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56243.77677 $ & $   0.01475 $ & $   0.00503 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56214.78409 $ & $   0.00757 $ & $   0.00518 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56214.78518 $ & $   0.00968 $ & $   0.00580 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56210.64350 $ & $   0.00349 $ & $   0.00547 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56243.77925 $ & $   0.00746 $ & $   0.00518 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56210.64370 $ & $   0.00622 $ & $   0.00551 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56243.77940 $ & $   0.00895 $ & $   0.00556 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56210.64456 $ & $  -0.00397 $ & $   0.00607 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56214.78769 $ & $   0.00811 $ & $   0.00513 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56210.64598 $ & $   0.01189 $ & $   0.00547 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56243.78172 $ & $   0.01160 $ & $   0.00517 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56210.64618 $ & $   0.00105 $ & $   0.00546 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56243.78187 $ & $  -0.00193 $ & $   0.00574 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56214.78878 $ & $   0.00618 $ & $   0.00590 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56210.64707 $ & $  -0.01614 $ & $   0.00609 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56214.79015 $ & $  -0.00512 $ & $   0.00512 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56210.64845 $ & $  -0.00194 $ & $   0.00551 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56243.78423 $ & $  -0.00049 $ & $   0.00500 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56210.64865 $ & $  -0.01344 $ & $   0.00546 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56243.78438 $ & $  -0.00131 $ & $   0.00569 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56214.79125 $ & $  -0.00155 $ & $   0.00595 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56210.64954 $ & $  -0.02745 $ & $   0.00611 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56214.79262 $ & $   0.00410 $ & $   0.00514 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56210.65093 $ & $  -0.01703 $ & $   0.00545 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56210.65114 $ & $  -0.00726 $ & $   0.00546 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56243.78686 $ & $  -0.01242 $ & $   0.00569 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56214.79377 $ & $   0.00710 $ & $   0.00616 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56243.78755 $ & $   0.00306 $ & $   0.00508 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56210.65204 $ & $  -0.01550 $ & $   0.00597 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56214.79512 $ & $  -0.00346 $ & $   0.00525 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56214.79624 $ & $   0.00536 $ & $   0.00599 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56210.65429 $ & $  -0.00193 $ & $   0.00553 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56210.65446 $ & $   0.00021 $ & $   0.00563 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56243.79005 $ & $   0.00840 $ & $   0.00507 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56243.79026 $ & $  -0.00246 $ & $   0.00572 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56210.65541 $ & $  -0.00372 $ & $   0.00605 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56214.79844 $ & $  -0.00169 $ & $   0.00529 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56210.65678 $ & $  -0.00211 $ & $   0.00543 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56210.65694 $ & $  -0.00666 $ & $   0.00552 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56243.79253 $ & $   0.00026 $ & $   0.00507 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56243.79273 $ & $  -0.01499 $ & $   0.00570 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56214.79959 $ & $  -0.00869 $ & $   0.00593 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56210.65788 $ & $   0.00882 $ & $   0.00618 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56210.65925 $ & $   0.00038 $ & $   0.00542 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56210.65941 $ & $  -0.01415 $ & $   0.00555 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56243.79503 $ & $   0.00140 $ & $   0.00502 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56243.79524 $ & $  -0.00373 $ & $   0.00561 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56214.80207 $ & $   0.00399 $ & $   0.00582 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56210.66038 $ & $  -0.02408 $ & $   0.00591 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56214.80342 $ & $  -0.00621 $ & $   0.00526 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56210.66172 $ & $   0.01889 $ & $   0.00561 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56210.66192 $ & $   0.01135 $ & $   0.00551 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56214.80458 $ & $   0.00635 $ & $   0.00579 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56210.66289 $ & $  -0.02786 $ & $   0.00599 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56214.80592 $ & $   0.00610 $ & $   0.00510 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56214.80706 $ & $  -0.00439 $ & $   0.00604 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56210.66529 $ & $   0.00468 $ & $   0.00557 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56210.66548 $ & $   0.01141 $ & $   0.00548 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56210.66658 $ & $   0.00589 $ & $   0.00668 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56214.80953 $ & $  -0.00056 $ & $   0.00527 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56210.66777 $ & $  -0.00074 $ & $   0.00545 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56210.66795 $ & $  -0.01244 $ & $   0.00545 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56214.81066 $ & $   0.00173 $ & $   0.00589 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56210.66913 $ & $  -0.01378 $ & $   0.00609 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56214.81199 $ & $   0.00740 $ & $   0.00526 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56210.67025 $ & $  -0.00067 $ & $   0.00561 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56210.67042 $ & $   0.00753 $ & $   0.00556 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56214.81314 $ & $   0.01039 $ & $   0.00596 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56210.67164 $ & $  -0.00846 $ & $   0.00598 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56214.81449 $ & $   0.01337 $ & $   0.00524 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56210.67272 $ & $   0.00716 $ & $   0.00542 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56210.67290 $ & $  -0.00113 $ & $   0.00564 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56214.81565 $ & $   0.00912 $ & $   0.00615 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56210.67410 $ & $  -0.00687 $ & $   0.00622 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56214.81695 $ & $   0.00354 $ & $   0.00518 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56210.67612 $ & $  -0.00585 $ & $   0.00569 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56214.81812 $ & $  -0.00017 $ & $   0.00604 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56210.67622 $ & $  -0.01042 $ & $   0.00567 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56210.67748 $ & $   0.00229 $ & $   0.00617 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56214.82027 $ & $   0.01531 $ & $   0.00529 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56210.67859 $ & $  -0.00213 $ & $   0.00556 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56210.67870 $ & $   0.00761 $ & $   0.00572 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56214.82148 $ & $  -0.00448 $ & $   0.00576 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56210.67995 $ & $  -0.00709 $ & $   0.00602 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56214.82277 $ & $   0.02283 $ & $   0.00541 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56210.68106 $ & $  -0.00274 $ & $   0.00543 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56210.68117 $ & $  -0.00877 $ & $   0.00546 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56214.82397 $ & $  -0.00944 $ & $   0.00600 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56210.68245 $ & $  -0.01664 $ & $   0.00612 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56214.82524 $ & $   0.00864 $ & $   0.00529 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56210.68353 $ & $   0.00194 $ & $   0.00548 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56210.68365 $ & $   0.01412 $ & $   0.00570 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56214.82647 $ & $  -0.00722 $ & $   0.00600 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56210.68496 $ & $   0.01306 $ & $   0.00621 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56214.82770 $ & $   0.01043 $ & $   0.00528 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56214.82894 $ & $  -0.01276 $ & $   0.00594 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56210.68716 $ & $   0.00129 $ & $   0.00539 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56210.68726 $ & $   0.00458 $ & $   0.00549 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56210.68858 $ & $   0.00143 $ & $   0.00621 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56214.83130 $ & $  -0.00508 $ & $   0.00525 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56210.68963 $ & $  -0.01571 $ & $   0.00552 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56210.68974 $ & $  -0.01154 $ & $   0.00548 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56214.83258 $ & $  -0.01656 $ & $   0.00585 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56210.69106 $ & $  -0.01344 $ & $   0.00596 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56214.83378 $ & $   0.00384 $ & $   0.00533 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56210.69214 $ & $   0.00655 $ & $   0.00571 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56210.69221 $ & $  -0.00278 $ & $   0.00555 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56214.83507 $ & $  -0.01317 $ & $   0.00593 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56210.69358 $ & $  -0.00826 $ & $   0.00618 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56214.83627 $ & $   0.00304 $ & $   0.00524 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56210.69461 $ & $  -0.00196 $ & $   0.00578 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56210.69468 $ & $  -0.00382 $ & $   0.00549 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56214.83758 $ & $   0.01248 $ & $   0.00613 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56210.69605 $ & $  -0.01564 $ & $   0.00620 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56214.83874 $ & $  -0.00131 $ & $   0.00528 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56210.69794 $ & $   0.00548 $ & $   0.00553 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56210.69801 $ & $  -0.00624 $ & $   0.00551 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56214.84005 $ & $  -0.00235 $ & $   0.00601 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56239.69298 $ & $   0.00756 $ & $   0.00795 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56210.69942 $ & $  -0.00890 $ & $   0.00620 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56239.69334 $ & $  -0.00863 $ & $   0.00515 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56214.84209 $ & $  -0.00096 $ & $   0.00531 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56210.70042 $ & $   0.00966 $ & $   0.00570 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56210.70049 $ & $  -0.01319 $ & $   0.00541 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56214.84343 $ & $  -0.00158 $ & $   0.00576 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56239.69545 $ & $   0.02821 $ & $   0.00742 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56210.70190 $ & $  -0.00749 $ & $   0.00621 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56239.69582 $ & $  -0.00685 $ & $   0.00506 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56214.84455 $ & $   0.01739 $ & $   0.00523 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56210.70290 $ & $  -0.00568 $ & $   0.00570 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56210.70296 $ & $  -0.00072 $ & $   0.00573 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56214.84592 $ & $  -0.00728 $ & $   0.00609 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56239.69796 $ & $  -0.01576 $ & $   0.00693 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56210.70441 $ & $  -0.00335 $ & $   0.00619 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56239.69828 $ & $  -0.00061 $ & $   0.00522 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56210.70490 $ & $   0.00948 $ & $   0.00528 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56214.84701 $ & $   0.01311 $ & $   0.00526 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56210.70537 $ & $   0.00042 $ & $   0.00559 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56268.69327 $ & $   0.00799 $ & $   0.00684 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56210.70634 $ & $   0.00871 $ & $   0.00624 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56214.84842 $ & $   0.00068 $ & $   0.00580 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56210.70688 $ & $  -0.00386 $ & $   0.00617 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56210.70736 $ & $  -0.00074 $ & $   0.00518 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56214.84951 $ & $   0.00526 $ & $   0.00530 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56239.70138 $ & $   0.00106 $ & $   0.00599 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56239.70168 $ & $   0.00061 $ & $   0.00498 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56268.69575 $ & $   0.00875 $ & $   0.00625 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56210.70893 $ & $  -0.00740 $ & $   0.00562 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56214.85089 $ & $  -0.00768 $ & $   0.00596 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56210.70923 $ & $  -0.00787 $ & $   0.00545 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56210.70982 $ & $  -0.01156 $ & $   0.00511 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56239.70385 $ & $   0.00748 $ & $   0.00583 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56210.71050 $ & $   0.00347 $ & $   0.00605 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56239.70415 $ & $  -0.00014 $ & $   0.00497 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56268.69824 $ & $  -0.00319 $ & $   0.00604 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56214.85313 $ & $  -0.00278 $ & $   0.00520 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56210.71122 $ & $   0.01682 $ & $   0.00593 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56210.71140 $ & $  -0.01030 $ & $   0.00555 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56210.71174 $ & $   0.00085 $ & $   0.00563 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56214.85457 $ & $  -0.00722 $ & $   0.00589 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56239.70637 $ & $  -0.00072 $ & $   0.00574 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56239.70661 $ & $   0.00356 $ & $   0.00519 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56210.71301 $ & $   0.00178 $ & $   0.00622 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56210.71320 $ & $   0.00713 $ & $   0.00504 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56214.85563 $ & $   0.00317 $ & $   0.00504 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56210.71392 $ & $   0.00654 $ & $   0.00561 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56210.71422 $ & $  -0.00718 $ & $   0.00549 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56268.70173 $ & $   0.00210 $ & $   0.00595 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56235.56642 $ & $  -0.00992 $ & $   0.00560 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56214.85705 $ & $   0.00171 $ & $   0.00584 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56239.70885 $ & $  -0.00152 $ & $   0.00616 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56210.71548 $ & $  -0.00243 $ & $   0.00623 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56239.70913 $ & $  -0.00165 $ & $   0.00511 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56210.71566 $ & $   0.01027 $ & $   0.00505 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56210.71579 $ & $   0.00266 $ & $   0.00577 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56214.85810 $ & $  -0.00093 $ & $   0.00523 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56235.56803 $ & $  -0.01308 $ & $   0.00650 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56210.71639 $ & $   0.01072 $ & $   0.00562 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56210.71669 $ & $  -0.00893 $ & $   0.00549 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56235.56890 $ & $  -0.00022 $ & $   0.00552 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56214.85957 $ & $  -0.00614 $ & $   0.00590 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56210.71798 $ & $  -0.00702 $ & $   0.00625 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56210.71815 $ & $   0.01141 $ & $   0.00495 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56210.71830 $ & $  -0.00160 $ & $   0.00579 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56214.86056 $ & $   0.00716 $ & $   0.00510 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56239.71251 $ & $  -0.00906 $ & $   0.00561 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56239.71274 $ & $  -0.00070 $ & $   0.00501 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56268.70671 $ & $   0.00228 $ & $   0.00599 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56210.71973 $ & $   0.00651 $ & $   0.00579 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56210.72002 $ & $  -0.00727 $ & $   0.00544 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56214.86204 $ & $   0.00104 $ & $   0.00595 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56210.72062 $ & $   0.00203 $ & $   0.00492 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56210.72082 $ & $   0.00093 $ & $   0.00556 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56210.72133 $ & $  -0.00399 $ & $   0.00619 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56239.71503 $ & $   0.00402 $ & $   0.00562 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56239.71521 $ & $  -0.00327 $ & $   0.00486 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56268.70919 $ & $  -0.00977 $ & $   0.00558 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56210.72220 $ & $  -0.00840 $ & $   0.00559 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56210.72249 $ & $   0.01590 $ & $   0.00561 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56214.86504 $ & $   0.01515 $ & $   0.00514 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56214.86542 $ & $  -0.00676 $ & $   0.00588 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56210.72362 $ & $  -0.00408 $ & $   0.00583 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56210.72383 $ & $  -0.01742 $ & $   0.00620 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56239.71751 $ & $   0.00117 $ & $   0.00552 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56239.71772 $ & $   0.00561 $ & $   0.00502 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56210.72420 $ & $   0.00248 $ & $   0.00502 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56210.72467 $ & $   0.00195 $ & $   0.00566 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56210.72497 $ & $  -0.00135 $ & $   0.00555 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56214.86751 $ & $   0.00203 $ & $   0.00528 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56268.71295 $ & $  -0.00542 $ & $   0.00582 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56214.86791 $ & $   0.01729 $ & $   0.00600 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56210.72630 $ & $  -0.00603 $ & $   0.00613 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56239.72002 $ & $  -0.00127 $ & $   0.00566 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56239.72019 $ & $   0.00803 $ & $   0.00515 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56210.72667 $ & $  -0.00124 $ & $   0.00490 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56210.72706 $ & $  -0.00928 $ & $   0.00548 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56210.72714 $ & $   0.00112 $ & $   0.00583 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56210.72744 $ & $  -0.01566 $ & $   0.00557 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56214.87002 $ & $   0.00880 $ & $   0.00512 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56268.71542 $ & $  -0.00148 $ & $   0.00558 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56214.87042 $ & $  -0.00824 $ & $   0.00607 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56210.72877 $ & $  -0.01860 $ & $   0.00622 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56206.58714 $ & $   0.01407 $ & $   0.00933 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56210.72916 $ & $   0.00905 $ & $   0.00502 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56206.58726 $ & $  -0.00497 $ & $   0.00765 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56206.58743 $ & $  -0.01027 $ & $   0.00772 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56210.72958 $ & $  -0.00173 $ & $   0.00553 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56268.71689 $ & $   0.01515 $ & $   0.00521 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56239.72338 $ & $  -0.00537 $ & $   0.00554 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56239.72358 $ & $  -0.00117 $ & $   0.00504 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56214.87249 $ & $  -0.00068 $ & $   0.00533 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56268.71794 $ & $  -0.01960 $ & $   0.00579 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56210.73076 $ & $   0.01708 $ & $   0.00579 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56214.87289 $ & $  -0.00095 $ & $   0.00586 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56210.73101 $ & $  -0.00917 $ & $   0.00575 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56210.73163 $ & $   0.00350 $ & $   0.00498 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56206.58972 $ & $  -0.01057 $ & $   0.00768 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56206.58976 $ & $  -0.00926 $ & $   0.00677 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56206.58990 $ & $  -0.00860 $ & $   0.00678 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56210.73210 $ & $   0.00065 $ & $   0.00562 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56268.71940 $ & $   0.01483 $ & $   0.00500 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56239.72585 $ & $   0.00199 $ & $   0.00562 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56210.73240 $ & $  -0.01025 $ & $   0.00615 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56239.72605 $ & $   0.00368 $ & $   0.00490 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56268.72042 $ & $   0.01103 $ & $   0.00588 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56210.73323 $ & $  -0.00521 $ & $   0.00558 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56210.73348 $ & $  -0.01575 $ & $   0.00551 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56210.73459 $ & $  -0.00849 $ & $   0.00559 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56268.72187 $ & $   0.00973 $ & $   0.00519 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56239.72837 $ & $   0.01456 $ & $   0.00581 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56239.72851 $ & $  -0.00011 $ & $   0.00502 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56210.73490 $ & $  -0.01728 $ & $   0.00636 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56206.59313 $ & $   0.01367 $ & $   0.00899 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56206.59326 $ & $   0.02808 $ & $   0.01053 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56210.73526 $ & $  -0.00590 $ & $   0.00491 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56206.59342 $ & $  -0.01491 $ & $   0.00854 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56210.73572 $ & $   0.00114 $ & $   0.00566 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56210.73600 $ & $   0.00738 $ & $   0.00569 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56268.72392 $ & $  -0.00222 $ & $   0.00592 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56239.73085 $ & $   0.00185 $ & $   0.00556 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56210.73737 $ & $  -0.01043 $ & $   0.00644 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56239.73101 $ & $  -0.00208 $ & $   0.00495 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56210.73772 $ & $   0.00935 $ & $   0.00497 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56268.72519 $ & $  -0.00421 $ & $   0.00512 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56210.73802 $ & $   0.00442 $ & $   0.00575 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56210.73822 $ & $   0.00343 $ & $   0.00552 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56210.73847 $ & $   0.00049 $ & $   0.00570 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56210.73987 $ & $   0.01041 $ & $   0.00625 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56210.74020 $ & $   0.01138 $ & $   0.00499 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56210.74056 $ & $  -0.00793 $ & $   0.00560 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56239.73433 $ & $   0.01113 $ & $   0.00507 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56239.73450 $ & $   0.00512 $ & $   0.00568 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56210.74158 $ & $  -0.00828 $ & $   0.00562 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56210.74270 $ & $  -0.00094 $ & $   0.00495 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56210.74293 $ & $  -0.02137 $ & $   0.00568 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56210.74303 $ & $   0.00499 $ & $   0.00556 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56239.73680 $ & $   0.00459 $ & $   0.00508 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56210.74325 $ & $  -0.01004 $ & $   0.00615 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56239.73698 $ & $  -0.00555 $ & $   0.00561 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56210.74541 $ & $  -0.00458 $ & $   0.00563 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56239.73930 $ & $   0.00012 $ & $   0.00512 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56210.74571 $ & $  -0.01767 $ & $   0.00619 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56210.74580 $ & $   0.00166 $ & $   0.00558 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56239.73949 $ & $   0.00214 $ & $   0.00570 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56210.74631 $ & $   0.00792 $ & $   0.00487 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56210.74788 $ & $   0.00896 $ & $   0.00581 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56239.74177 $ & $   0.00245 $ & $   0.00502 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56210.74818 $ & $  -0.00423 $ & $   0.00613 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56239.74197 $ & $  -0.00441 $ & $   0.00587 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56235.60003 $ & $   0.00747 $ & $   0.00638 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56235.60011 $ & $  -0.00727 $ & $   0.00545 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56210.74878 $ & $   0.00620 $ & $   0.00491 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56210.74921 $ & $   0.00105 $ & $   0.00564 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56210.75036 $ & $   0.00906 $ & $   0.00577 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56210.75069 $ & $  -0.00114 $ & $   0.00625 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56235.60250 $ & $  -0.01949 $ & $   0.00620 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56235.60259 $ & $   0.01112 $ & $   0.00551 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56210.75124 $ & $   0.00477 $ & $   0.00485 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56239.74516 $ & $  -0.01274 $ & $   0.00503 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56210.75175 $ & $   0.00143 $ & $   0.00548 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56239.74538 $ & $   0.00594 $ & $   0.00572 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56235.60506 $ & $   0.01088 $ & $   0.00563 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56210.75370 $ & $   0.00588 $ & $   0.00488 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56210.75393 $ & $   0.00517 $ & $   0.00586 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56239.74763 $ & $   0.00796 $ & $   0.00500 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56239.74786 $ & $  -0.00264 $ & $   0.00573 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56210.75423 $ & $   0.00803 $ & $   0.00575 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56210.75427 $ & $   0.00658 $ & $   0.00626 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56210.75640 $ & $  -0.01399 $ & $   0.00573 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56239.75010 $ & $  -0.00003 $ & $   0.00497 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56239.75037 $ & $   0.00213 $ & $   0.00558 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56235.60842 $ & $  -0.00657 $ & $   0.00552 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56210.75675 $ & $   0.00853 $ & $   0.00560 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56210.75678 $ & $   0.00650 $ & $   0.00632 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56235.60948 $ & $  -0.01432 $ & $   0.00605 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56210.75818 $ & $  -0.00032 $ & $   0.00486 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56210.75889 $ & $  -0.01165 $ & $   0.00567 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56239.75260 $ & $   0.01180 $ & $   0.00518 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56235.61090 $ & $  -0.00575 $ & $   0.00551 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56239.75285 $ & $   0.00935 $ & $   0.00567 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56210.75925 $ & $   0.00130 $ & $   0.00635 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56210.76011 $ & $   0.01658 $ & $   0.00552 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56235.61195 $ & $  -0.00703 $ & $   0.00614 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56210.76065 $ & $   0.01137 $ & $   0.00481 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56210.76136 $ & $  -0.01175 $ & $   0.00582 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56235.61337 $ & $  -0.00445 $ & $   0.00550 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56210.76203 $ & $  -0.01449 $ & $   0.00644 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56239.75615 $ & $   0.01561 $ & $   0.00518 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56210.76259 $ & $   0.00546 $ & $   0.00552 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56235.61446 $ & $   0.00345 $ & $   0.00616 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56239.75651 $ & $   0.01743 $ & $   0.00590 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56210.76312 $ & $   0.00346 $ & $   0.00496 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56235.61585 $ & $  -0.00839 $ & $   0.00552 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56210.76472 $ & $  -0.00264 $ & $   0.00579 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56239.75866 $ & $  -0.00341 $ & $   0.00495 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56210.76510 $ & $  -0.00738 $ & $   0.00553 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56239.75899 $ & $   0.00095 $ & $   0.00563 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56210.76562 $ & $   0.02325 $ & $   0.00495 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56239.76113 $ & $   0.00282 $ & $   0.00507 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56235.61947 $ & $   0.00083 $ & $   0.00561 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56239.76150 $ & $   0.00505 $ & $   0.00557 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56210.76788 $ & $  -0.00480 $ & $   0.00560 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56235.62062 $ & $   0.00764 $ & $   0.00682 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56210.76923 $ & $   0.00594 $ & $   0.00482 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56210.76981 $ & $   0.01046 $ & $   0.00603 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56239.76359 $ & $   0.01079 $ & $   0.00501 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56235.62194 $ & $  -0.00114 $ & $   0.00570 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56239.76398 $ & $   0.01268 $ & $   0.00587 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56210.77128 $ & $  -0.00261 $ & $   0.00567 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56235.62322 $ & $  -0.00476 $ & $   0.00614 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56210.77169 $ & $  -0.00248 $ & $   0.00493 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56210.77239 $ & $  -0.00067 $ & $   0.00581 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56235.62442 $ & $  -0.00741 $ & $   0.00548 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56239.76694 $ & $  -0.00065 $ & $   0.00501 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56239.76738 $ & $  -0.00278 $ & $   0.00573 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56210.77376 $ & $  -0.00333 $ & $   0.00559 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56235.62573 $ & $  -0.02475 $ & $   0.00621 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56210.77419 $ & $  -0.00114 $ & $   0.00477 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56206.63270 $ & $  -0.00062 $ & $   0.00800 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56235.62690 $ & $   0.00376 $ & $   0.00556 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56206.63357 $ & $  -0.03594 $ & $   0.00843 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56239.76941 $ & $   0.00558 $ & $   0.00503 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56210.77601 $ & $   0.01669 $ & $   0.00597 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56239.76989 $ & $   0.00959 $ & $   0.00569 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56210.77628 $ & $   0.01284 $ & $   0.00569 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56235.62820 $ & $   0.00079 $ & $   0.00611 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56210.77666 $ & $   0.00858 $ & $   0.00493 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56206.63529 $ & $   0.02334 $ & $   0.00684 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56239.77191 $ & $  -0.00171 $ & $   0.00501 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56210.77849 $ & $  -0.00526 $ & $   0.00603 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56235.63027 $ & $   0.00749 $ & $   0.00560 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56239.77237 $ & $   0.02222 $ & $   0.00557 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56210.77879 $ & $   0.00863 $ & $   0.00556 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56206.63694 $ & $   0.01100 $ & $   0.00751 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56235.63157 $ & $  -0.01207 $ & $   0.00628 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56210.78000 $ & $  -0.00753 $ & $   0.00488 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56206.63871 $ & $   0.00464 $ & $   0.00881 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56206.63876 $ & $  -0.00998 $ & $   0.00630 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56239.77438 $ & $   0.00198 $ & $   0.00511 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56235.63275 $ & $  -0.00557 $ & $   0.00542 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56239.77488 $ & $  -0.00303 $ & $   0.00570 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56206.63945 $ & $  -0.00395 $ & $   0.00850 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56210.78219 $ & $   0.00840 $ & $   0.00552 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56235.63404 $ & $  -0.02046 $ & $   0.00614 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56210.78246 $ & $   0.00552 $ & $   0.00490 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56235.63523 $ & $  -0.00540 $ & $   0.00583 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56239.77797 $ & $   0.00817 $ & $   0.00506 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56210.78467 $ & $  -0.01580 $ & $   0.00544 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56235.63655 $ & $   0.02151 $ & $   0.00625 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56239.77855 $ & $  -0.00498 $ & $   0.00560 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56210.78492 $ & $  -0.00641 $ & $   0.00487 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56206.64369 $ & $   0.01538 $ & $   0.00940 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56235.63771 $ & $   0.00413 $ & $   0.00547 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56239.78045 $ & $   0.00864 $ & $   0.00513 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56210.78718 $ & $   0.00028 $ & $   0.00569 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56239.78103 $ & $  -0.01358 $ & $   0.00561 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56210.78743 $ & $   0.01022 $ & $   0.00499 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56235.63928 $ & $   0.00775 $ & $   0.00621 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56239.78295 $ & $   0.00924 $ & $   0.00511 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56239.78355 $ & $  -0.00105 $ & $   0.00592 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56210.78992 $ & $  -0.01406 $ & $   0.00542 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56235.64243 $ & $  -0.00261 $ & $   0.00546 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56235.64265 $ & $   0.02717 $ & $   0.00631 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56210.79099 $ & $   0.00887 $ & $   0.00492 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56239.78542 $ & $   0.02344 $ & $   0.00514 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56239.78602 $ & $  -0.00057 $ & $   0.00566 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56235.64491 $ & $  -0.00657 $ & $   0.00542 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56210.79329 $ & $   0.00089 $ & $   0.00560 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56210.79346 $ & $   0.01970 $ & $   0.00503 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56235.64515 $ & $   0.00377 $ & $   0.00623 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56239.78877 $ & $   0.00823 $ & $   0.00514 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56235.64742 $ & $   0.00313 $ & $   0.00562 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56239.78939 $ & $  -0.00484 $ & $   0.00588 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56210.79577 $ & $   0.00996 $ & $   0.00566 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56235.64762 $ & $   0.00000 $ & $   0.00632 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56210.79596 $ & $   0.01353 $ & $   0.00489 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56239.79123 $ & $   0.00207 $ & $   0.00500 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56235.64989 $ & $  -0.00562 $ & $   0.00549 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56239.79186 $ & $  -0.00256 $ & $   0.00585 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56210.79829 $ & $   0.00372 $ & $   0.00568 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56210.79843 $ & $   0.00982 $ & $   0.00497 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56235.65013 $ & $   0.00427 $ & $   0.00631 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56239.79370 $ & $   0.00605 $ & $   0.00513 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56239.79437 $ & $  -0.00137 $ & $   0.00573 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56210.80081 $ & $   0.01644 $ & $   0.00571 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56235.65322 $ & $  -0.00135 $ & $   0.00553 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56210.80178 $ & $   0.00581 $ & $   0.00505 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56235.65350 $ & $  -0.01272 $ & $   0.00624 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56239.79620 $ & $   0.01772 $ & $   0.00511 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56239.79685 $ & $   0.00177 $ & $   0.00584 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56235.65569 $ & $  -0.00093 $ & $   0.00564 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56210.80421 $ & $  -0.00209 $ & $   0.00569 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56210.80424 $ & $  -0.00307 $ & $   0.00490 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56239.79979 $ & $   0.01124 $ & $   0.00512 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56235.65817 $ & $   0.00320 $ & $   0.00558 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56210.80670 $ & $   0.01543 $ & $   0.00559 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56210.80671 $ & $   0.00212 $ & $   0.00493 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56239.80047 $ & $   0.00802 $ & $   0.00576 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56239.80226 $ & $   0.01541 $ & $   0.00513 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56235.66064 $ & $   0.00805 $ & $   0.00566 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56210.80918 $ & $  -0.00239 $ & $   0.00574 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56210.80920 $ & $   0.00747 $ & $   0.00499 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56239.80296 $ & $  -0.01097 $ & $   0.00569 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56235.66111 $ & $  -0.00224 $ & $   0.00682 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56239.80472 $ & $   0.01257 $ & $   0.00514 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56239.80547 $ & $   0.00137 $ & $   0.00601 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56210.81194 $ & $   0.00150 $ & $   0.00551 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56235.66420 $ & $   0.00802 $ & $   0.00558 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56210.81276 $ & $   0.00572 $ & $   0.00497 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56235.66462 $ & $  -0.00920 $ & $   0.00610 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56206.67251 $ & $  -0.00327 $ & $   0.00884 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56235.66669 $ & $  -0.01188 $ & $   0.00547 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56210.81522 $ & $   0.00280 $ & $   0.00490 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56210.81533 $ & $  -0.00219 $ & $   0.00549 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56206.67342 $ & $   0.00235 $ & $   0.00967 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56235.66709 $ & $  -0.00469 $ & $   0.00620 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56206.67500 $ & $  -0.00461 $ & $   0.00678 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56206.67502 $ & $   0.00254 $ & $   0.00672 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56235.66917 $ & $  -0.00503 $ & $   0.00567 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56210.81772 $ & $   0.01108 $ & $   0.00502 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56210.81782 $ & $  -0.00499 $ & $   0.00562 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56235.66959 $ & $   0.00247 $ & $   0.00617 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56206.67604 $ & $   0.00128 $ & $   0.00810 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56206.67749 $ & $   0.00290 $ & $   0.01105 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56235.67168 $ & $   0.00322 $ & $   0.00577 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56210.82018 $ & $   0.01386 $ & $   0.00505 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56210.82034 $ & $  -0.00089 $ & $   0.00547 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56210.82282 $ & $  -0.01368 $ & $   0.00556 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56235.67501 $ & $   0.00444 $ & $   0.00577 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56210.82353 $ & $   0.01080 $ & $   0.00501 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56235.67661 $ & $  -0.00611 $ & $   0.00630 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56235.67749 $ & $   0.00931 $ & $   0.00555 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56210.82599 $ & $   0.00450 $ & $   0.00493 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56210.82626 $ & $  -0.00436 $ & $   0.00577 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56235.67908 $ & $  -0.01598 $ & $   0.00630 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56235.67997 $ & $   0.00460 $ & $   0.00572 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56210.82845 $ & $   0.00679 $ & $   0.00496 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56210.82876 $ & $   0.00360 $ & $   0.00574 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56206.68821 $ & $  -0.00411 $ & $   0.00572 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56206.68832 $ & $   0.01601 $ & $   0.00597 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56235.68245 $ & $  -0.00985 $ & $   0.00562 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56210.83091 $ & $   0.00699 $ & $   0.00494 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56210.83127 $ & $   0.00099 $ & $   0.00552 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56206.68949 $ & $   0.00690 $ & $   0.00741 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56206.69068 $ & $   0.00626 $ & $   0.00955 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56210.83402 $ & $  -0.00695 $ & $   0.00559 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56235.68601 $ & $   0.00784 $ & $   0.00569 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56210.83453 $ & $  -0.00555 $ & $   0.00493 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56235.68781 $ & $  -0.00519 $ & $   0.00636 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56235.68849 $ & $  -0.00609 $ & $   0.00579 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56210.83699 $ & $   0.01224 $ & $   0.00493 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56210.83742 $ & $   0.00052 $ & $   0.00578 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56235.69033 $ & $  -0.00820 $ & $   0.00638 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56235.69097 $ & $   0.01114 $ & $   0.00589 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56210.83950 $ & $   0.00434 $ & $   0.00500 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56210.83993 $ & $  -0.00846 $ & $   0.00570 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56235.69280 $ & $  -0.01579 $ & $   0.00645 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56235.69349 $ & $  -0.00313 $ & $   0.00585 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56210.84196 $ & $   0.00426 $ & $   0.00495 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56210.84243 $ & $  -0.00749 $ & $   0.00552 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56235.69452 $ & $   0.01058 $ & $   0.00559 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56235.69530 $ & $   0.00621 $ & $   0.00654 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56210.84494 $ & $  -0.00831 $ & $   0.00556 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56235.69687 $ & $   0.00915 $ & $   0.00603 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56210.84530 $ & $   0.01044 $ & $   0.00505 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56235.69699 $ & $   0.01219 $ & $   0.00511 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56235.69740 $ & $  -0.00786 $ & $   0.00876 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56206.70384 $ & $  -0.00619 $ & $   0.00725 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56206.70511 $ & $   0.00235 $ & $   0.00570 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56206.70559 $ & $  -0.00701 $ & $   0.00561 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56235.69935 $ & $   0.00094 $ & $   0.00591 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56210.84777 $ & $   0.00834 $ & $   0.00500 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56235.69945 $ & $  -0.00891 $ & $   0.00507 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56235.69990 $ & $   0.01109 $ & $   0.00849 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56210.84834 $ & $   0.00057 $ & $   0.00567 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56206.70642 $ & $  -0.00983 $ & $   0.00653 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56206.70759 $ & $  -0.00635 $ & $   0.00574 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56206.70790 $ & $  -0.00690 $ & $   0.00518 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56206.70805 $ & $   0.00390 $ & $   0.00645 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56206.70806 $ & $   0.01050 $ & $   0.00585 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56235.70184 $ & $  -0.01819 $ & $   0.00587 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56210.85026 $ & $  -0.00080 $ & $   0.00497 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56206.70889 $ & $   0.00663 $ & $   0.00687 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56210.85086 $ & $  -0.00405 $ & $   0.00580 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56235.70281 $ & $   0.00528 $ & $   0.00494 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56260.55472 $ & $  -0.02031 $ & $   0.00702 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56260.55493 $ & $  -0.01306 $ & $   0.00657 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56235.70348 $ & $   0.01392 $ & $   0.00672 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56206.71011 $ & $   0.00047 $ & $   0.00649 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56206.71036 $ & $  -0.00310 $ & $   0.00503 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56235.70431 $ & $   0.00113 $ & $   0.00598 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56210.85273 $ & $   0.01396 $ & $   0.00507 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56206.71080 $ & $  -0.00625 $ & $   0.00585 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56210.85333 $ & $   0.00572 $ & $   0.00577 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56206.71139 $ & $  -0.00750 $ & $   0.00723 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56235.70529 $ & $   0.00507 $ & $   0.00501 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56260.55740 $ & $  -0.01479 $ & $   0.00611 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56260.55742 $ & $   0.00653 $ & $   0.00774 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56260.55745 $ & $  -0.01375 $ & $   0.00685 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56235.70595 $ & $   0.01880 $ & $   0.00651 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56206.71258 $ & $   0.01031 $ & $   0.00650 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56206.71282 $ & $   0.00262 $ & $   0.00514 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56231.56471 $ & $  -0.00186 $ & $   0.00633 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56231.56495 $ & $  -0.00290 $ & $   0.00652 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56206.71332 $ & $  -0.00477 $ & $   0.00562 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56235.70776 $ & $  -0.00134 $ & $   0.00493 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56210.85610 $ & $  -0.00831 $ & $   0.00558 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56235.70793 $ & $   0.00177 $ & $   0.00602 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56210.85631 $ & $  -0.00158 $ & $   0.00502 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56260.55987 $ & $   0.00815 $ & $   0.00741 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56260.55989 $ & $  -0.01234 $ & $   0.00862 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56260.55994 $ & $  -0.00439 $ & $   0.00780 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56235.70846 $ & $   0.01305 $ & $   0.00683 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56231.56664 $ & $  -0.00401 $ & $   0.00718 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56231.56718 $ & $  -0.00835 $ & $   0.00629 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56231.56741 $ & $  -0.01038 $ & $   0.00612 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56206.71616 $ & $   0.00659 $ & $   0.00511 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56206.71617 $ & $  -0.00069 $ & $   0.00716 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56206.71660 $ & $   0.00117 $ & $   0.00692 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56235.71023 $ & $   0.01011 $ & $   0.00496 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56206.71672 $ & $   0.00841 $ & $   0.00563 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56235.71041 $ & $  -0.02041 $ & $   0.00598 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56210.85878 $ & $  -0.00485 $ & $   0.00509 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56206.71723 $ & $  -0.00321 $ & $   0.00803 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56235.71093 $ & $   0.00134 $ & $   0.00644 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56231.56910 $ & $  -0.00048 $ & $   0.00721 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56210.85948 $ & $   0.00867 $ & $   0.00588 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56231.56965 $ & $  -0.00016 $ & $   0.00596 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56231.56988 $ & $  -0.00537 $ & $   0.00615 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56206.71863 $ & $   0.00896 $ & $   0.00499 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56206.71864 $ & $   0.00140 $ & $   0.00625 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56206.71907 $ & $  -0.00463 $ & $   0.00596 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56206.71924 $ & $   0.00998 $ & $   0.00554 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56210.86128 $ & $   0.00158 $ & $   0.00501 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56206.71969 $ & $   0.00153 $ & $   0.00690 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56231.57160 $ & $  -0.02099 $ & $   0.00728 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56210.86197 $ & $   0.01010 $ & $   0.00572 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56235.71387 $ & $  -0.01058 $ & $   0.00486 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56235.71459 $ & $  -0.00238 $ & $   0.00723 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56206.72112 $ & $  -0.00197 $ & $   0.00500 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56231.57300 $ & $  -0.00111 $ & $   0.00622 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56206.72155 $ & $  -0.00139 $ & $   0.00590 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56231.57328 $ & $   0.00157 $ & $   0.00630 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56206.72175 $ & $   0.01150 $ & $   0.00581 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56210.86374 $ & $   0.00937 $ & $   0.00518 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56206.72220 $ & $  -0.03107 $ & $   0.00654 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56210.86449 $ & $  -0.00535 $ & $   0.00564 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56231.57497 $ & $  -0.00558 $ & $   0.00672 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56235.71710 $ & $   0.01871 $ & $   0.00718 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56206.72358 $ & $   0.00566 $ & $   0.00493 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56206.72359 $ & $   0.00434 $ & $   0.00684 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56231.57547 $ & $   0.00220 $ & $   0.00625 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56206.72402 $ & $  -0.02311 $ & $   0.00729 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56231.57575 $ & $  -0.00558 $ & $   0.00625 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56206.72426 $ & $   0.00473 $ & $   0.00564 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56210.86697 $ & $  -0.00233 $ & $   0.00571 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56235.71869 $ & $   0.00460 $ & $   0.00496 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56210.86710 $ & $  -0.00104 $ & $   0.00511 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56231.57744 $ & $  -0.01133 $ & $   0.00695 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56235.71957 $ & $   0.01701 $ & $   0.00739 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56231.57794 $ & $  -0.00493 $ & $   0.00611 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56231.57821 $ & $  -0.00603 $ & $   0.00622 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56206.72717 $ & $  -0.00073 $ & $   0.00494 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56206.72749 $ & $  -0.00110 $ & $   0.00692 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56235.72120 $ & $   0.00940 $ & $   0.00491 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56210.86956 $ & $   0.00682 $ & $   0.00505 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56206.72796 $ & $   0.00874 $ & $   0.00576 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56231.57995 $ & $  -0.00729 $ & $   0.00672 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56210.87036 $ & $  -0.00580 $ & $   0.00589 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56235.72207 $ & $   0.01126 $ & $   0.00689 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56231.58041 $ & $  -0.00371 $ & $   0.00600 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56231.58068 $ & $  -0.00315 $ & $   0.00636 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56206.72920 $ & $  -0.00754 $ & $   0.00661 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56202.58733 $ & $   0.00391 $ & $   0.00612 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56206.72943 $ & $   0.00130 $ & $   0.00587 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56206.72963 $ & $   0.00039 $ & $   0.00496 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56206.72995 $ & $   0.00310 $ & $   0.00575 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56210.87206 $ & $   0.00774 $ & $   0.00509 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56206.73043 $ & $   0.00818 $ & $   0.00570 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56210.87284 $ & $   0.00100 $ & $   0.00580 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56235.72455 $ & $  -0.00396 $ & $   0.00493 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56231.58270 $ & $  -0.00785 $ & $   0.00685 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56202.58928 $ & $   0.00842 $ & $   0.00591 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56202.58957 $ & $  -0.00148 $ & $   0.00666 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56206.73168 $ & $   0.00197 $ & $   0.00683 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56202.58980 $ & $  -0.00768 $ & $   0.00610 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56206.73190 $ & $   0.00644 $ & $   0.00596 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56235.72559 $ & $   0.00970 $ & $   0.00619 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56206.73213 $ & $   0.00365 $ & $   0.00500 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56231.58398 $ & $  -0.00599 $ & $   0.00628 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56206.73244 $ & $  -0.01362 $ & $   0.00613 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56210.87453 $ & $   0.00036 $ & $   0.00517 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56231.58429 $ & $   0.00865 $ & $   0.00632 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56206.73294 $ & $  -0.01487 $ & $   0.00558 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56235.72702 $ & $   0.01263 $ & $   0.00492 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56260.57915 $ & $   0.01232 $ & $   0.00723 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56202.59192 $ & $   0.00349 $ & $   0.00572 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56260.57927 $ & $  -0.01003 $ & $   0.00674 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56202.59216 $ & $  -0.00927 $ & $   0.00635 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56206.73418 $ & $  -0.00722 $ & $   0.00800 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56202.59227 $ & $   0.00125 $ & $   0.00591 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56206.73438 $ & $  -0.00713 $ & $   0.00760 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56231.58607 $ & $   0.00579 $ & $   0.00673 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56235.72807 $ & $   0.00331 $ & $   0.00608 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56206.73459 $ & $   0.01369 $ & $   0.00502 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56231.58649 $ & $   0.00506 $ & $   0.00666 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56231.58676 $ & $  -0.00720 $ & $   0.00610 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56206.73517 $ & $   0.01202 $ & $   0.00919 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56206.73557 $ & $   0.00307 $ & $   0.00582 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56235.72952 $ & $   0.00397 $ & $   0.00497 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56210.87811 $ & $   0.01332 $ & $   0.00509 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56260.58165 $ & $   0.00449 $ & $   0.00840 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56202.59439 $ & $   0.02037 $ & $   0.00583 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56260.58174 $ & $   0.01602 $ & $   0.00808 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56235.73054 $ & $  -0.00712 $ & $   0.00607 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56210.87922 $ & $   0.00246 $ & $   0.00574 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56231.58896 $ & $   0.00700 $ & $   0.00623 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56231.58923 $ & $   0.00095 $ & $   0.00637 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56202.59562 $ & $  -0.00477 $ & $   0.00600 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56206.73798 $ & $  -0.01176 $ & $   0.00494 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56235.73198 $ & $   0.00200 $ & $   0.00495 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56210.88058 $ & $   0.01562 $ & $   0.00512 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56206.73897 $ & $   0.00417 $ & $   0.00557 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56231.59093 $ & $  -0.00955 $ & $   0.00675 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56235.73306 $ & $  -0.00153 $ & $   0.00596 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56231.59143 $ & $  -0.00593 $ & $   0.00637 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56202.59802 $ & $  -0.00475 $ & $   0.00583 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56231.59170 $ & $  -0.00697 $ & $   0.00638 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56202.59809 $ & $   0.00204 $ & $   0.00602 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56202.59823 $ & $  -0.01427 $ & $   0.00636 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56206.74045 $ & $  -0.00138 $ & $   0.00491 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56210.88258 $ & $   0.00979 $ & $   0.00586 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56210.88304 $ & $   0.00808 $ & $   0.00518 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56206.74148 $ & $   0.00992 $ & $   0.00556 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56231.59344 $ & $   0.00045 $ & $   0.00729 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56235.73563 $ & $  -0.00054 $ & $   0.00493 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56260.58755 $ & $  -0.01752 $ & $   0.00965 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56260.58773 $ & $   0.01586 $ & $   0.01059 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56202.60049 $ & $   0.01047 $ & $   0.00625 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56202.60056 $ & $   0.00976 $ & $   0.00597 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56206.74294 $ & $  -0.00266 $ & $   0.00499 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56231.59475 $ & $   0.01043 $ & $   0.00614 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56235.73672 $ & $  -0.00790 $ & $   0.00547 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56210.88506 $ & $   0.00505 $ & $   0.00583 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56231.59503 $ & $  -0.00141 $ & $   0.00655 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56210.88554 $ & $   0.00700 $ & $   0.00521 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56206.74398 $ & $   0.00009 $ & $   0.00579 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56235.73810 $ & $  -0.00849 $ & $   0.00484 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56260.59001 $ & $   0.00390 $ & $   0.00755 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56260.59019 $ & $   0.00282 $ & $   0.00693 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56202.60297 $ & $   0.00836 $ & $   0.00594 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56202.60303 $ & $   0.00126 $ & $   0.00578 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56231.59682 $ & $  -0.01516 $ & $   0.00777 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56202.60331 $ & $  -0.00344 $ & $   0.00700 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56206.74528 $ & $  -0.02165 $ & $   0.00666 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56206.74541 $ & $  -0.00081 $ & $   0.00501 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56206.74545 $ & $  -0.00655 $ & $   0.00752 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56231.59723 $ & $  -0.01333 $ & $   0.00613 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56235.73921 $ & $  -0.00285 $ & $   0.00539 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56231.59754 $ & $   0.00183 $ & $   0.00677 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56206.74626 $ & $   0.02369 $ & $   0.00622 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56206.74649 $ & $   0.00241 $ & $   0.00547 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56235.74056 $ & $   0.00531 $ & $   0.00491 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56260.59249 $ & $  -0.02054 $ & $   0.00717 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56260.59266 $ & $   0.00272 $ & $   0.00629 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56202.60549 $ & $   0.00058 $ & $   0.00594 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56231.59932 $ & $   0.00069 $ & $   0.00726 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56231.59970 $ & $   0.00436 $ & $   0.00635 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56235.74172 $ & $  -0.00212 $ & $   0.00549 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56202.60619 $ & $   0.00122 $ & $   0.00683 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56202.60664 $ & $  -0.00528 $ & $   0.00606 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56260.59397 $ & $  -0.01911 $ & $   0.00783 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56206.74868 $ & $  -0.00226 $ & $   0.00576 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56206.74883 $ & $  -0.01529 $ & $   0.00723 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56206.74901 $ & $   0.01427 $ & $   0.00488 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56235.74306 $ & $   0.00511 $ & $   0.00491 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56206.74962 $ & $   0.01817 $ & $   0.00586 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56231.60182 $ & $  -0.00368 $ & $   0.00709 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56206.75015 $ & $  -0.00995 $ & $   0.00545 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56231.60217 $ & $   0.01802 $ & $   0.00635 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56235.74419 $ & $   0.00908 $ & $   0.00573 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56231.60235 $ & $  -0.00515 $ & $   0.00634 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56260.59615 $ & $   0.00828 $ & $   0.00666 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56260.59623 $ & $   0.00382 $ & $   0.00666 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56202.60905 $ & $   0.00167 $ & $   0.00585 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56202.60910 $ & $   0.00613 $ & $   0.00595 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56206.75115 $ & $   0.00110 $ & $   0.00648 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56206.75133 $ & $   0.00769 $ & $   0.00752 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56260.59672 $ & $  -0.01239 $ & $   0.00759 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56202.60953 $ & $   0.00171 $ & $   0.00647 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56206.75151 $ & $   0.01238 $ & $   0.00488 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56206.75210 $ & $   0.00965 $ & $   0.00695 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56206.75265 $ & $   0.01052 $ & $   0.00575 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56235.74641 $ & $   0.00581 $ & $   0.00491 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56231.60454 $ & $  -0.01056 $ & $   0.00733 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56260.59861 $ & $  -0.01203 $ & $   0.00714 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56260.59870 $ & $   0.00433 $ & $   0.00666 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56202.61153 $ & $  -0.00369 $ & $   0.00621 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56202.61162 $ & $  -0.00113 $ & $   0.00577 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56206.75363 $ & $   0.00947 $ & $   0.00870 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56206.75380 $ & $  -0.00949 $ & $   0.01071 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56235.74755 $ & $   0.00841 $ & $   0.00546 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56202.61201 $ & $  -0.01325 $ & $   0.00698 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56206.75398 $ & $  -0.00315 $ & $   0.00488 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56231.60573 $ & $  -0.00802 $ & $   0.00634 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56231.60600 $ & $  -0.00674 $ & $   0.00609 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56206.75512 $ & $  -0.00177 $ & $   0.00568 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56235.74888 $ & $   0.00964 $ & $   0.00495 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56260.60111 $ & $   0.00090 $ & $   0.00760 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56260.60116 $ & $   0.00057 $ & $   0.00640 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56202.61405 $ & $  -0.00567 $ & $   0.00631 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56202.61410 $ & $  -0.01136 $ & $   0.00638 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56231.60796 $ & $   0.00500 $ & $   0.00741 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56235.75003 $ & $  -0.00505 $ & $   0.00550 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56202.61449 $ & $   0.02043 $ & $   0.00676 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56206.75646 $ & $   0.00721 $ & $   0.00492 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56231.60820 $ & $   0.00512 $ & $   0.00632 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56231.60847 $ & $  -0.00388 $ & $   0.00614 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56206.75763 $ & $  -0.00392 $ & $   0.00558 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56235.75138 $ & $   0.00080 $ & $   0.00492 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56260.60359 $ & $  -0.00110 $ & $   0.00690 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56260.60363 $ & $  -0.01589 $ & $   0.00679 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56260.60375 $ & $  -0.01207 $ & $   0.00796 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56202.61652 $ & $   0.01685 $ & $   0.00636 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56235.75254 $ & $   0.00103 $ & $   0.00563 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56202.61699 $ & $   0.01221 $ & $   0.00649 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56231.61067 $ & $   0.02739 $ & $   0.00624 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56231.61096 $ & $  -0.00627 $ & $   0.00682 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56202.61746 $ & $  -0.01712 $ & $   0.00621 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56206.75980 $ & $   0.00117 $ & $   0.00488 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56235.75385 $ & $   0.00949 $ & $   0.00495 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56260.60626 $ & $  -0.02369 $ & $   0.00802 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56206.76099 $ & $   0.01267 $ & $   0.00572 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56235.75501 $ & $  -0.00080 $ & $   0.00551 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56231.61314 $ & $  -0.01390 $ & $   0.00663 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56260.60694 $ & $  -0.02079 $ & $   0.00676 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56260.60704 $ & $   0.00827 $ & $   0.00671 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56231.61343 $ & $   0.00178 $ & $   0.00643 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56202.61989 $ & $   0.01110 $ & $   0.00659 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56202.61993 $ & $   0.00822 $ & $   0.00646 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56202.62030 $ & $   0.00341 $ & $   0.00644 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56206.76226 $ & $   0.00572 $ & $   0.00489 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56231.61414 $ & $   0.01680 $ & $   0.00707 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56260.60872 $ & $   0.00714 $ & $   0.00716 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56206.76347 $ & $  -0.00481 $ & $   0.00550 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56235.75744 $ & $   0.00477 $ & $   0.00491 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56260.60950 $ & $  -0.01188 $ & $   0.00711 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56202.62236 $ & $   0.01270 $ & $   0.00626 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56202.62239 $ & $   0.00474 $ & $   0.00610 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56202.62278 $ & $   0.00569 $ & $   0.00659 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56206.76473 $ & $   0.01576 $ & $   0.00487 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56231.61646 $ & $  -0.00895 $ & $   0.00647 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56231.61664 $ & $  -0.00010 $ & $   0.00676 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56235.75863 $ & $  -0.00025 $ & $   0.00574 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56206.76567 $ & $  -0.02709 $ & $   0.00959 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56206.76598 $ & $   0.00499 $ & $   0.00568 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56235.75991 $ & $   0.01005 $ & $   0.00502 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56260.61197 $ & $  -0.00616 $ & $   0.00674 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56202.62484 $ & $   0.00091 $ & $   0.00621 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56202.62486 $ & $   0.00479 $ & $   0.00621 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56206.76723 $ & $   0.00307 $ & $   0.00497 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56231.61897 $ & $  -0.00934 $ & $   0.00654 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56202.62539 $ & $  -0.00688 $ & $   0.00670 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56235.76110 $ & $  -0.00374 $ & $   0.00561 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56206.76751 $ & $  -0.00296 $ & $   0.00780 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56260.61324 $ & $   0.01399 $ & $   0.00758 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56206.76817 $ & $   0.00597 $ & $   0.00705 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56206.76849 $ & $   0.00412 $ & $   0.00556 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56231.62040 $ & $  -0.00566 $ & $   0.00641 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56235.76238 $ & $   0.00354 $ & $   0.00500 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56260.61444 $ & $   0.00570 $ & $   0.00648 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56235.76361 $ & $   0.00340 $ & $   0.00547 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56202.62811 $ & $  -0.01244 $ & $   0.00680 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56260.61570 $ & $  -0.01065 $ & $   0.00800 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56202.62848 $ & $  -0.01008 $ & $   0.00616 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56206.77077 $ & $   0.00573 $ & $   0.00494 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56231.62248 $ & $   0.00759 $ & $   0.00764 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56206.77092 $ & $   0.00686 $ & $   0.00972 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56231.62290 $ & $  -0.00308 $ & $   0.00638 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56235.76488 $ & $  -0.00089 $ & $   0.00495 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56206.77165 $ & $   0.00469 $ & $   0.00997 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56206.77209 $ & $  -0.00979 $ & $   0.00561 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56231.62401 $ & $   0.00467 $ & $   0.00706 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56235.76609 $ & $  -0.00453 $ & $   0.00554 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56260.61811 $ & $   0.00963 $ & $   0.00672 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56202.63095 $ & $  -0.01317 $ & $   0.00645 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56206.77324 $ & $   0.00412 $ & $   0.00490 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56202.63157 $ & $  -0.00492 $ & $   0.00746 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56231.62537 $ & $   0.00143 $ & $   0.00651 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56202.63212 $ & $   0.01704 $ & $   0.00629 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56206.77457 $ & $  -0.00653 $ & $   0.00548 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56235.76823 $ & $  -0.00387 $ & $   0.00499 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56260.62058 $ & $  -0.00656 $ & $   0.00693 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56202.63342 $ & $  -0.00675 $ & $   0.00612 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56260.62092 $ & $  -0.00335 $ & $   0.00899 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56206.77571 $ & $   0.01065 $ & $   0.00492 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56235.76945 $ & $  -0.00625 $ & $   0.00542 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56202.63408 $ & $  -0.00546 $ & $   0.00689 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56231.62775 $ & $   0.00321 $ & $   0.00642 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56231.62782 $ & $  -0.01521 $ & $   0.00764 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56202.63459 $ & $  -0.00620 $ & $   0.00618 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56235.77073 $ & $   0.00653 $ & $   0.00486 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56206.77709 $ & $   0.01400 $ & $   0.00567 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56231.62894 $ & $  -0.00802 $ & $   0.00645 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56260.62305 $ & $  -0.01491 $ & $   0.00674 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56202.63589 $ & $   0.00023 $ & $   0.00618 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56206.77821 $ & $   0.00155 $ & $   0.00495 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56235.77193 $ & $   0.00268 $ & $   0.00559 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56202.63658 $ & $  -0.00615 $ & $   0.00672 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56231.63022 $ & $  -0.00987 $ & $   0.00642 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56260.62418 $ & $  -0.00677 $ & $   0.00779 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56202.63706 $ & $   0.00325 $ & $   0.00604 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56235.77319 $ & $  -0.00180 $ & $   0.00500 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56206.77957 $ & $   0.00498 $ & $   0.00557 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56231.63126 $ & $  -0.00605 $ & $   0.00740 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56231.63141 $ & $   0.00061 $ & $   0.00674 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56260.62553 $ & $  -0.01974 $ & $   0.00690 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56235.77445 $ & $  -0.00822 $ & $   0.00570 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56231.63271 $ & $   0.00536 $ & $   0.00657 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56202.63909 $ & $  -0.00985 $ & $   0.00646 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56202.63921 $ & $  -0.00557 $ & $   0.00647 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56260.62667 $ & $  -0.01319 $ & $   0.00777 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56202.63953 $ & $  -0.00874 $ & $   0.00602 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56206.78151 $ & $  -0.00736 $ & $   0.00484 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56235.77565 $ & $   0.00241 $ & $   0.00495 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56231.63376 $ & $  -0.03157 $ & $   0.00702 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56231.63393 $ & $   0.01180 $ & $   0.00653 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56206.78293 $ & $   0.01536 $ & $   0.00558 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56235.77697 $ & $   0.00210 $ & $   0.00562 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56231.63518 $ & $   0.00370 $ & $   0.00636 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56202.64167 $ & $  -0.01093 $ & $   0.00615 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56206.78397 $ & $   0.00078 $ & $   0.00483 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56202.64239 $ & $   0.00618 $ & $   0.00682 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56231.63622 $ & $   0.00283 $ & $   0.00723 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56231.63640 $ & $  -0.01656 $ & $   0.00621 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56202.64289 $ & $   0.01911 $ & $   0.00674 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56206.78544 $ & $  -0.00214 $ & $   0.00569 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56235.77925 $ & $   0.00705 $ & $   0.00489 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56202.64414 $ & $   0.00149 $ & $   0.00635 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56206.78647 $ & $   0.01610 $ & $   0.00499 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56202.64486 $ & $  -0.01532 $ & $   0.00706 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56231.63854 $ & $  -0.00517 $ & $   0.00612 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56235.78056 $ & $  -0.00995 $ & $   0.00557 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56202.64536 $ & $  -0.00121 $ & $   0.00631 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56206.78795 $ & $  -0.00346 $ & $   0.00560 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56235.78172 $ & $  -0.00585 $ & $   0.00493 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56231.63977 $ & $  -0.00177 $ & $   0.00673 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56202.64661 $ & $   0.01588 $ & $   0.00637 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56206.78893 $ & $   0.00785 $ & $   0.00488 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56202.64736 $ & $  -0.01791 $ & $   0.00668 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56231.64101 $ & $   0.00659 $ & $   0.00628 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56235.78304 $ & $   0.00635 $ & $   0.00558 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56202.64783 $ & $   0.01711 $ & $   0.00608 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56206.79043 $ & $  -0.00537 $ & $   0.00546 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56231.64224 $ & $  -0.00181 $ & $   0.00656 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56235.78422 $ & $   0.00683 $ & $   0.00504 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56231.64349 $ & $  -0.00103 $ & $   0.00666 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56235.78555 $ & $   0.00695 $ & $   0.00560 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56202.65023 $ & $   0.00999 $ & $   0.00672 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56202.65033 $ & $  -0.00297 $ & $   0.00628 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56206.79251 $ & $   0.01216 $ & $   0.00487 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56231.64472 $ & $   0.00708 $ & $   0.00667 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56235.78668 $ & $   0.00363 $ & $   0.00500 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56206.79405 $ & $  -0.00391 $ & $   0.00562 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56231.64596 $ & $  -0.00658 $ & $   0.00638 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56235.78803 $ & $   0.00401 $ & $   0.00559 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56202.65270 $ & $   0.00685 $ & $   0.00637 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56206.79497 $ & $   0.01129 $ & $   0.00500 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56231.64719 $ & $   0.00925 $ & $   0.00720 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56202.65368 $ & $   0.00449 $ & $   0.00690 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56202.65395 $ & $  -0.00022 $ & $   0.00622 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56231.64808 $ & $  -0.00093 $ & $   0.00711 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56235.79003 $ & $   0.01260 $ & $   0.00496 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56206.79653 $ & $   0.00164 $ & $   0.00549 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56202.65517 $ & $  -0.01078 $ & $   0.00636 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56206.79743 $ & $   0.00362 $ & $   0.00491 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56235.79140 $ & $  -0.00881 $ & $   0.00557 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56202.65619 $ & $   0.00565 $ & $   0.00715 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56231.64985 $ & $  -0.00060 $ & $   0.00653 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56202.65642 $ & $   0.01654 $ & $   0.00660 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56235.79250 $ & $   0.00766 $ & $   0.00505 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56206.79905 $ & $   0.00292 $ & $   0.00556 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56231.65079 $ & $  -0.00071 $ & $   0.00640 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56231.65084 $ & $   0.01486 $ & $   0.00754 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56202.65764 $ & $  -0.01030 $ & $   0.00605 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56206.79989 $ & $   0.00341 $ & $   0.00488 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56235.79388 $ & $  -0.00658 $ & $   0.00534 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56202.65867 $ & $   0.00518 $ & $   0.00685 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56231.65233 $ & $   0.00014 $ & $   0.00699 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56202.65889 $ & $   0.00856 $ & $   0.00603 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56235.79500 $ & $   0.01192 $ & $   0.00500 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56206.80152 $ & $   0.00416 $ & $   0.00556 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56231.65326 $ & $  -0.00280 $ & $   0.00638 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56231.65424 $ & $  -0.00079 $ & $   0.00738 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56235.79639 $ & $   0.02010 $ & $   0.00586 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56202.66094 $ & $  -0.00735 $ & $   0.00654 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56231.65481 $ & $  -0.00569 $ & $   0.00652 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56202.66119 $ & $   0.01141 $ & $   0.00702 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56206.80323 $ & $  -0.00391 $ & $   0.00493 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56202.66136 $ & $  -0.00561 $ & $   0.00649 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56235.79746 $ & $   0.00682 $ & $   0.00504 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56231.65573 $ & $  -0.01478 $ & $   0.00709 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56206.80489 $ & $  -0.00983 $ & $   0.00545 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56231.65671 $ & $   0.01685 $ & $   0.00752 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56235.79886 $ & $   0.01311 $ & $   0.00559 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56202.66341 $ & $  -0.00012 $ & $   0.00696 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56231.65731 $ & $   0.00017 $ & $   0.00682 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56206.80570 $ & $   0.00283 $ & $   0.00493 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56202.66454 $ & $   0.00738 $ & $   0.00716 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56231.65823 $ & $  -0.01023 $ & $   0.00660 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56202.66472 $ & $  -0.00906 $ & $   0.00617 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56206.80737 $ & $   0.00590 $ & $   0.00568 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56235.80104 $ & $   0.00654 $ & $   0.00506 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56202.66592 $ & $   0.00113 $ & $   0.00646 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56206.80821 $ & $  -0.00467 $ & $   0.00482 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56235.80249 $ & $   0.00794 $ & $   0.00557 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56202.66701 $ & $  -0.00774 $ & $   0.00710 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56231.66068 $ & $   0.00135 $ & $   0.00655 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56202.66720 $ & $   0.00372 $ & $   0.00597 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56231.66155 $ & $  -0.00058 $ & $   0.00698 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56235.80351 $ & $  -0.00733 $ & $   0.00501 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56206.80988 $ & $   0.00246 $ & $   0.00551 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56202.66839 $ & $   0.00018 $ & $   0.00602 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56206.81067 $ & $   0.00323 $ & $   0.00489 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56235.80496 $ & $   0.00712 $ & $   0.00565 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56231.66315 $ & $  -0.00434 $ & $   0.00672 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56202.66953 $ & $   0.00536 $ & $   0.00699 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56202.66967 $ & $   0.00077 $ & $   0.00590 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56231.66402 $ & $   0.00873 $ & $   0.00632 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56206.81236 $ & $  -0.00074 $ & $   0.00539 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56235.80599 $ & $   0.01280 $ & $   0.00496 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56231.66515 $ & $  -0.02241 $ & $   0.00748 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56235.80747 $ & $  -0.00172 $ & $   0.00560 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56202.67196 $ & $  -0.02474 $ & $   0.00613 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56231.66563 $ & $   0.00110 $ & $   0.00643 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56202.67214 $ & $   0.00880 $ & $   0.00615 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56202.67225 $ & $  -0.00634 $ & $   0.00691 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56206.81427 $ & $   0.00740 $ & $   0.00489 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56231.66649 $ & $  -0.00360 $ & $   0.00678 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56235.80849 $ & $   0.00298 $ & $   0.00500 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56231.66762 $ & $  -0.00636 $ & $   0.00712 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56206.81597 $ & $  -0.00325 $ & $   0.00554 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56235.80995 $ & $   0.00731 $ & $   0.00557 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56202.67443 $ & $   0.00500 $ & $   0.00612 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56231.66810 $ & $  -0.01050 $ & $   0.00674 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56206.81673 $ & $   0.00932 $ & $   0.00491 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56231.66896 $ & $  -0.00127 $ & $   0.00641 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56202.67576 $ & $  -0.01549 $ & $   0.00638 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56235.81181 $ & $   0.01175 $ & $   0.00492 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56231.67008 $ & $  -0.00341 $ & $   0.00727 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56206.81845 $ & $  -0.01173 $ & $   0.00554 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56202.67690 $ & $  -0.00263 $ & $   0.00648 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56206.81919 $ & $   0.00570 $ & $   0.00486 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56231.67166 $ & $   0.00695 $ & $   0.00693 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56202.67823 $ & $   0.01690 $ & $   0.00638 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56235.81428 $ & $   0.00741 $ & $   0.00514 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56235.81445 $ & $  -0.00102 $ & $   0.00567 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56231.67251 $ & $  -0.00309 $ & $   0.00690 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56206.82096 $ & $   0.00072 $ & $   0.00555 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56202.67921 $ & $  -0.01868 $ & $   0.00692 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56202.67938 $ & $   0.00802 $ & $   0.00648 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56206.82169 $ & $   0.00043 $ & $   0.00493 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56231.67413 $ & $  -0.00339 $ & $   0.00726 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56202.68070 $ & $  -0.00808 $ & $   0.00614 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56235.81675 $ & $   0.00981 $ & $   0.00498 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56231.67498 $ & $  -0.00541 $ & $   0.00696 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56235.81696 $ & $  -0.00058 $ & $   0.00551 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56206.82343 $ & $   0.00348 $ & $   0.00556 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56231.67608 $ & $  -0.00902 $ & $   0.00795 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56202.68270 $ & $  -0.00230 $ & $   0.00630 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56231.67659 $ & $  -0.00343 $ & $   0.00677 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56206.82500 $ & $   0.00929 $ & $   0.00491 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56202.68321 $ & $   0.01581 $ & $   0.00635 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56231.67749 $ & $  -0.00709 $ & $   0.00669 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56206.82680 $ & $   0.00193 $ & $   0.00565 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56231.67856 $ & $  -0.01308 $ & $   0.00773 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56202.68517 $ & $   0.00757 $ & $   0.00630 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56231.67907 $ & $   0.00982 $ & $   0.00670 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56206.82749 $ & $   0.00190 $ & $   0.00515 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56202.68620 $ & $  -0.00833 $ & $   0.00740 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56231.67995 $ & $   0.00638 $ & $   0.00657 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56202.68657 $ & $   0.00898 $ & $   0.00652 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56206.82928 $ & $   0.00458 $ & $   0.00558 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56231.68106 $ & $  -0.02205 $ & $   0.00791 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56202.68764 $ & $   0.00886 $ & $   0.00642 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56206.82996 $ & $   0.01552 $ & $   0.00498 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56202.68868 $ & $  -0.00256 $ & $   0.00705 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56231.68242 $ & $   0.01713 $ & $   0.00648 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56202.68904 $ & $  -0.00313 $ & $   0.00624 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56231.68327 $ & $  -0.00421 $ & $   0.00673 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56206.83180 $ & $   0.00291 $ & $   0.00560 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56231.68356 $ & $  -0.02538 $ & $   0.00736 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56202.69014 $ & $   0.00861 $ & $   0.00631 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56206.83246 $ & $   0.00154 $ & $   0.00491 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56202.69118 $ & $   0.00119 $ & $   0.00712 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56231.68493 $ & $  -0.00463 $ & $   0.00692 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56202.69151 $ & $   0.01456 $ & $   0.00642 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56231.68574 $ & $  -0.01332 $ & $   0.00696 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56206.83427 $ & $  -0.00284 $ & $   0.00548 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56231.68689 $ & $  -0.02698 $ & $   0.00737 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56202.69369 $ & $  -0.00459 $ & $   0.00636 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56231.68740 $ & $  -0.00260 $ & $   0.00662 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56202.69398 $ & $  -0.01340 $ & $   0.00621 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56206.83604 $ & $  -0.00551 $ & $   0.00489 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56231.68939 $ & $  -0.00035 $ & $   0.00747 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56206.83790 $ & $  -0.00107 $ & $   0.00565 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56202.69616 $ & $  -0.00414 $ & $   0.00676 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56231.68987 $ & $  -0.00081 $ & $   0.00653 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56206.83851 $ & $   0.00271 $ & $   0.00489 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56202.69761 $ & $  -0.01237 $ & $   0.00635 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56231.69186 $ & $  -0.00281 $ & $   0.00785 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56206.84037 $ & $   0.01124 $ & $   0.00560 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56202.69863 $ & $   0.00739 $ & $   0.00678 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56206.84097 $ & $   0.01029 $ & $   0.00496 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56231.69343 $ & $   0.00164 $ & $   0.00680 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56202.70008 $ & $   0.01499 $ & $   0.00620 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56206.84288 $ & $   0.00818 $ & $   0.00576 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56202.70110 $ & $   0.01760 $ & $   0.00629 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56206.84343 $ & $  -0.00312 $ & $   0.00487 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56231.69570 $ & $   0.00344 $ & $   0.00563 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56231.69591 $ & $  -0.00894 $ & $   0.00755 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56231.69614 $ & $   0.00194 $ & $   0.00852 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56260.69057 $ & $   0.01094 $ & $   0.00598 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56206.84536 $ & $   0.00121 $ & $   0.00573 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56202.70442 $ & $   0.01359 $ & $   0.00656 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56231.69816 $ & $   0.00648 $ & $   0.00553 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56231.69838 $ & $  -0.00047 $ & $   0.00739 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56206.84677 $ & $   0.00147 $ & $   0.00498 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56260.69221 $ & $   0.01011 $ & $   0.01037 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56231.69861 $ & $   0.00401 $ & $   0.00788 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56260.69304 $ & $  -0.00273 $ & $   0.00596 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56231.70027 $ & $   0.00889 $ & $   0.00781 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56206.84871 $ & $   0.01288 $ & $   0.00588 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56202.70689 $ & $  -0.01297 $ & $   0.00626 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56231.70062 $ & $   0.00455 $ & $   0.00543 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56202.70712 $ & $  -0.00236 $ & $   0.00737 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56231.70085 $ & $   0.00601 $ & $   0.00674 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56206.84923 $ & $   0.00828 $ & $   0.00502 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56260.69467 $ & $   0.00810 $ & $   0.00946 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56231.70113 $ & $  -0.00567 $ & $   0.00784 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56260.69551 $ & $   0.00985 $ & $   0.00581 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56231.70277 $ & $   0.00162 $ & $   0.00733 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56206.85119 $ & $   0.00884 $ & $   0.00569 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56202.70935 $ & $   0.00146 $ & $   0.00664 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56202.70943 $ & $  -0.00256 $ & $   0.00694 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56206.85169 $ & $   0.00422 $ & $   0.00509 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56260.69713 $ & $  -0.01163 $ & $   0.00837 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56202.71024 $ & $  -0.00104 $ & $   0.00715 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56256.55559 $ & $  -0.01634 $ & $   0.00790 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56231.70397 $ & $  -0.00180 $ & $   0.00548 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56231.70419 $ & $   0.00403 $ & $   0.00724 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56231.70453 $ & $  -0.01135 $ & $   0.00662 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56231.70523 $ & $   0.00537 $ & $   0.00845 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56260.69890 $ & $   0.01519 $ & $   0.00579 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56206.85371 $ & $   0.01366 $ & $   0.00576 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56202.71185 $ & $  -0.00106 $ & $   0.00662 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56202.71190 $ & $  -0.00537 $ & $   0.00634 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56206.85419 $ & $   0.00547 $ & $   0.00507 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56202.71274 $ & $  -0.00666 $ & $   0.00710 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56202.71276 $ & $   0.01142 $ & $   0.00506 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56231.70643 $ & $  -0.00540 $ & $   0.00523 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56231.70666 $ & $   0.00206 $ & $   0.00668 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56202.71325 $ & $  -0.00002 $ & $   0.00608 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56260.70055 $ & $  -0.00224 $ & $   0.00679 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56231.70700 $ & $   0.00439 $ & $   0.00651 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56260.70137 $ & $   0.02023 $ & $   0.00586 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56206.85618 $ & $   0.00005 $ & $   0.00573 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56202.71438 $ & $  -0.00543 $ & $   0.00628 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56256.56052 $ & $  -0.00810 $ & $   0.00797 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56202.71522 $ & $   0.00819 $ & $   0.00491 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56231.70893 $ & $   0.01372 $ & $   0.00544 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56202.71547 $ & $   0.00806 $ & $   0.00670 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56231.70914 $ & $  -0.01220 $ & $   0.00705 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56260.70302 $ & $  -0.00834 $ & $   0.00746 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56227.56745 $ & $  -0.00722 $ & $   0.00643 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56231.70950 $ & $   0.00134 $ & $   0.00655 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56202.71588 $ & $   0.01006 $ & $   0.00616 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56260.70385 $ & $  -0.01867 $ & $   0.00582 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56202.71686 $ & $  -0.00857 $ & $   0.00623 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56206.85889 $ & $   0.00135 $ & $   0.00501 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56227.56865 $ & $  -0.00862 $ & $   0.00629 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56256.56241 $ & $  -0.00101 $ & $   0.00697 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56227.56912 $ & $   0.01756 $ & $   0.00736 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56202.71771 $ & $   0.00238 $ & $   0.00496 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56231.71139 $ & $  -0.00883 $ & $   0.00517 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56206.85977 $ & $  -0.00255 $ & $   0.00568 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56202.71793 $ & $  -0.00595 $ & $   0.00665 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56231.71161 $ & $  -0.00554 $ & $   0.00676 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56260.70552 $ & $   0.01375 $ & $   0.00681 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56227.56995 $ & $  -0.00144 $ & $   0.00665 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56231.71197 $ & $   0.00856 $ & $   0.00644 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56256.56388 $ & $  -0.01096 $ & $   0.00617 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56260.70636 $ & $   0.01486 $ & $   0.00576 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56202.71940 $ & $   0.01354 $ & $   0.00579 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56227.57111 $ & $  -0.00268 $ & $   0.00609 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56206.86139 $ & $  -0.00827 $ & $   0.00504 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56227.57163 $ & $  -0.00411 $ & $   0.00699 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56206.86228 $ & $   0.00112 $ & $   0.00594 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56202.72041 $ & $   0.01321 $ & $   0.00684 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56227.57242 $ & $  -0.00640 $ & $   0.00641 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56260.70800 $ & $  -0.01007 $ & $   0.00660 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56256.56635 $ & $  -0.01213 $ & $   0.00643 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56202.72131 $ & $  -0.01653 $ & $   0.00691 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56231.71499 $ & $   0.01074 $ & $   0.00549 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56231.71516 $ & $  -0.00358 $ & $   0.00691 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56227.57358 $ & $  -0.00309 $ & $   0.00598 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56202.72191 $ & $  -0.00531 $ & $   0.00575 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56206.86386 $ & $   0.00630 $ & $   0.00517 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56231.71564 $ & $  -0.00246 $ & $   0.00625 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56202.72217 $ & $   0.00131 $ & $   0.00513 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56227.57410 $ & $  -0.00214 $ & $   0.00720 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56260.70995 $ & $   0.00547 $ & $   0.00587 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56206.86479 $ & $   0.00167 $ & $   0.00592 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56202.72288 $ & $  -0.00959 $ & $   0.00674 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56202.72311 $ & $   0.00122 $ & $   0.00677 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56202.72378 $ & $  -0.02350 $ & $   0.00715 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56231.71749 $ & $   0.00314 $ & $   0.00540 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56231.71763 $ & $   0.00613 $ & $   0.00740 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56227.57577 $ & $  -0.01226 $ & $   0.00651 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56260.71166 $ & $   0.00357 $ & $   0.00648 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56206.86636 $ & $  -0.00222 $ & $   0.00526 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56202.72442 $ & $   0.01078 $ & $   0.00565 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56231.71811 $ & $  -0.00017 $ & $   0.00590 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56202.72466 $ & $  -0.00225 $ & $   0.00491 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56260.71242 $ & $   0.00706 $ & $   0.00593 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56227.57694 $ & $   0.00151 $ & $   0.00631 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56206.86726 $ & $  -0.01538 $ & $   0.00565 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56202.72567 $ & $   0.00441 $ & $   0.00689 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56227.57747 $ & $   0.00593 $ & $   0.00714 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56202.72620 $ & $  -0.00369 $ & $   0.00602 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56231.71995 $ & $  -0.00975 $ & $   0.00554 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56231.72010 $ & $  -0.01668 $ & $   0.00734 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56227.57824 $ & $   0.00989 $ & $   0.00594 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56260.71412 $ & $  -0.00551 $ & $   0.00677 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56202.72693 $ & $  -0.01238 $ & $   0.00599 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56231.72063 $ & $  -0.00975 $ & $   0.00625 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56202.72712 $ & $   0.00185 $ & $   0.00520 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56260.71492 $ & $  -0.00043 $ & $   0.00575 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56227.57941 $ & $  -0.01025 $ & $   0.00605 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56206.86967 $ & $   0.01680 $ & $   0.00524 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56202.72817 $ & $   0.00606 $ & $   0.00654 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56227.57994 $ & $  -0.01349 $ & $   0.00687 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56206.87062 $ & $  -0.00690 $ & $   0.00575 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56202.72870 $ & $   0.00346 $ & $   0.00659 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56231.72241 $ & $  -0.00514 $ & $   0.00541 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56227.58071 $ & $   0.00279 $ & $   0.00620 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56260.71663 $ & $  -0.01777 $ & $   0.00640 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56231.72310 $ & $   0.01406 $ & $   0.00622 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56256.57478 $ & $   0.01761 $ & $   0.00707 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56202.72988 $ & $   0.00798 $ & $   0.00530 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56260.71739 $ & $   0.01084 $ & $   0.00624 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56227.58188 $ & $  -0.00528 $ & $   0.00623 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56206.87217 $ & $   0.01041 $ & $   0.00525 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56202.73063 $ & $  -0.01081 $ & $   0.00587 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56227.58244 $ & $  -0.01979 $ & $   0.00682 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56206.87310 $ & $  -0.00993 $ & $   0.00586 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56202.73117 $ & $   0.00774 $ & $   0.00671 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56227.58318 $ & $   0.00352 $ & $   0.00590 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56202.73153 $ & $   0.00012 $ & $   0.00695 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56256.57702 $ & $  -0.00550 $ & $   0.00752 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56260.71910 $ & $  -0.00799 $ & $   0.00648 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56256.57725 $ & $  -0.00402 $ & $   0.00641 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56231.72576 $ & $   0.01034 $ & $   0.00567 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56227.58435 $ & $  -0.00227 $ & $   0.00614 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56206.87463 $ & $   0.00675 $ & $   0.00519 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56231.72650 $ & $  -0.00826 $ & $   0.00615 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56202.73312 $ & $   0.00195 $ & $   0.00631 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56202.73327 $ & $   0.00964 $ & $   0.00510 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56227.58516 $ & $  -0.02528 $ & $   0.00706 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56260.72079 $ & $   0.01005 $ & $   0.00595 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56202.73364 $ & $   0.00281 $ & $   0.00643 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56206.87561 $ & $  -0.01073 $ & $   0.00573 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56202.73400 $ & $   0.00259 $ & $   0.00650 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56256.57952 $ & $  -0.00347 $ & $   0.00796 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56256.57972 $ & $   0.00191 $ & $   0.00719 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56202.73456 $ & $   0.00839 $ & $   0.00770 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56231.72822 $ & $   0.01103 $ & $   0.00554 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56227.58682 $ & $  -0.01584 $ & $   0.00614 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56206.87709 $ & $   0.00706 $ & $   0.00529 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56260.72249 $ & $   0.01245 $ & $   0.00674 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56231.72901 $ & $   0.01112 $ & $   0.00647 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56202.73562 $ & $   0.00509 $ & $   0.00637 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56202.73573 $ & $   0.00118 $ & $   0.00506 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56260.72328 $ & $   0.00279 $ & $   0.00586 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56206.87810 $ & $   0.00671 $ & $   0.00572 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56227.58790 $ & $  -0.00071 $ & $   0.00617 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56202.73647 $ & $  -0.00703 $ & $   0.00657 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56227.58858 $ & $  -0.00505 $ & $   0.00678 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56231.73069 $ & $   0.00369 $ & $   0.00557 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56202.73722 $ & $  -0.00665 $ & $   0.00675 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56227.58929 $ & $  -0.00299 $ & $   0.00598 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56260.72496 $ & $  -0.01935 $ & $   0.00663 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56231.73149 $ & $  -0.01662 $ & $   0.00660 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56202.73813 $ & $   0.00159 $ & $   0.00635 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56202.73819 $ & $   0.01000 $ & $   0.00523 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56260.72576 $ & $  -0.00090 $ & $   0.00590 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56227.59041 $ & $  -0.00354 $ & $   0.00662 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56206.88069 $ & $  -0.00303 $ & $   0.00514 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56202.73894 $ & $  -0.00296 $ & $   0.00623 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56231.73318 $ & $   0.00943 $ & $   0.00569 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56202.73969 $ & $   0.00216 $ & $   0.00680 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56206.88173 $ & $  -0.00442 $ & $   0.00558 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56202.73990 $ & $  -0.00735 $ & $   0.00763 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56227.59176 $ & $  -0.00873 $ & $   0.00622 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56260.72746 $ & $   0.00762 $ & $   0.00711 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56256.58559 $ & $  -0.01552 $ & $   0.00756 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56231.73399 $ & $  -0.00956 $ & $   0.00624 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56202.74068 $ & $   0.00536 $ & $   0.00529 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56260.72826 $ & $  -0.00169 $ & $   0.00593 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56227.59288 $ & $   0.01004 $ & $   0.00619 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56206.88319 $ & $   0.01503 $ & $   0.00526 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56202.74153 $ & $   0.01893 $ & $   0.00592 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56227.59362 $ & $   0.01722 $ & $   0.00750 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56202.74216 $ & $  -0.00674 $ & $   0.00703 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56206.88424 $ & $   0.00571 $ & $   0.00589 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56202.74254 $ & $   0.00381 $ & $   0.00679 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56227.59423 $ & $  -0.00040 $ & $   0.00611 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56260.72993 $ & $  -0.01056 $ & $   0.00707 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56231.73673 $ & $  -0.00120 $ & $   0.00559 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56227.59535 $ & $  -0.00245 $ & $   0.00637 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56256.58900 $ & $   0.00801 $ & $   0.00812 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56206.88565 $ & $   0.00281 $ & $   0.00513 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56231.73765 $ & $  -0.00166 $ & $   0.00655 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56202.74403 $ & $   0.01330 $ & $   0.00535 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56202.74404 $ & $  -0.00124 $ & $   0.00628 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56227.59618 $ & $  -0.00482 $ & $   0.00683 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56260.73182 $ & $   0.00056 $ & $   0.00643 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56202.74462 $ & $   0.01479 $ & $   0.00630 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56256.59030 $ & $  -0.02010 $ & $   0.00662 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56202.74501 $ & $  -0.00370 $ & $   0.00651 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56202.74548 $ & $   0.01315 $ & $   0.00739 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56231.73923 $ & $  -0.00954 $ & $   0.00548 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56227.59758 $ & $  -0.01464 $ & $   0.00592 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56256.59151 $ & $   0.00323 $ & $   0.00740 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56206.88815 $ & $   0.00109 $ & $   0.00523 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56260.73361 $ & $  -0.01708 $ & $   0.00690 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56231.74012 $ & $   0.00394 $ & $   0.00641 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56202.74649 $ & $   0.01409 $ & $   0.00545 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56202.74654 $ & $  -0.01113 $ & $   0.00643 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56227.59867 $ & $   0.00485 $ & $   0.00641 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56260.73429 $ & $   0.01828 $ & $   0.00583 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56202.74748 $ & $  -0.00712 $ & $   0.00639 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56256.59281 $ & $  -0.01719 $ & $   0.00633 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56227.59951 $ & $  -0.01444 $ & $   0.00669 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56202.74794 $ & $  -0.00028 $ & $   0.00643 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56231.74171 $ & $  -0.00038 $ & $   0.00577 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56227.60005 $ & $  -0.00527 $ & $   0.00590 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56206.89034 $ & $   0.00014 $ & $   0.00586 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56256.59398 $ & $   0.00481 $ & $   0.00725 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56260.73608 $ & $  -0.02663 $ & $   0.00686 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56202.74899 $ & $   0.00588 $ & $   0.00547 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56231.74263 $ & $  -0.01308 $ & $   0.00667 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56202.74904 $ & $  -0.00410 $ & $   0.00687 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56227.60114 $ & $  -0.00705 $ & $   0.00629 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56206.89146 $ & $  -0.00363 $ & $   0.00518 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56260.73679 $ & $   0.00085 $ & $   0.00663 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56202.74995 $ & $   0.00698 $ & $   0.00663 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56256.59553 $ & $  -0.01514 $ & $   0.00591 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56227.60202 $ & $   0.00492 $ & $   0.00715 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56202.75040 $ & $   0.00455 $ & $   0.00655 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56202.75045 $ & $   0.00313 $ & $   0.00768 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56231.74417 $ & $   0.01095 $ & $   0.00584 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56227.60252 $ & $  -0.01728 $ & $   0.00594 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56256.59650 $ & $  -0.00917 $ & $   0.00682 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56260.73859 $ & $  -0.00311 $ & $   0.00728 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56231.74510 $ & $  -0.01231 $ & $   0.00691 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56202.75171 $ & $   0.00159 $ & $   0.00552 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56206.89370 $ & $   0.00258 $ & $   0.00594 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56227.60361 $ & $   0.00629 $ & $   0.00598 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56260.73926 $ & $   0.00089 $ & $   0.00618 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56206.89396 $ & $   0.01133 $ & $   0.00531 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56202.75269 $ & $   0.00318 $ & $   0.00634 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56202.75287 $ & $  -0.00155 $ & $   0.00705 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56227.60498 $ & $  -0.00425 $ & $   0.00615 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56202.75331 $ & $   0.00336 $ & $   0.00655 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56256.59890 $ & $  -0.02205 $ & $   0.00588 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56202.75378 $ & $  -0.01858 $ & $   0.00784 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56260.74107 $ & $  -0.01499 $ & $   0.00739 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56231.74751 $ & $   0.00904 $ & $   0.00599 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56206.89618 $ & $   0.00605 $ & $   0.00607 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56227.60609 $ & $  -0.00804 $ & $   0.00603 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56206.89642 $ & $   0.00278 $ & $   0.00523 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56231.74851 $ & $  -0.01788 $ & $   0.00639 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56202.75503 $ & $   0.00441 $ & $   0.00628 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56202.75521 $ & $   0.00099 $ & $   0.00698 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56202.75535 $ & $  -0.00929 $ & $   0.00662 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56227.60718 $ & $  -0.00860 $ & $   0.00703 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56202.75578 $ & $  -0.00729 $ & $   0.00665 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56256.60122 $ & $  -0.01081 $ & $   0.00710 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56256.60137 $ & $   0.00405 $ & $   0.00656 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56202.75624 $ & $   0.00121 $ & $   0.00757 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56231.74997 $ & $   0.00026 $ & $   0.00589 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56260.74372 $ & $   0.01380 $ & $   0.00674 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56227.60859 $ & $   0.00523 $ & $   0.00609 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56260.74449 $ & $  -0.00272 $ & $   0.00741 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56231.75101 $ & $  -0.00351 $ & $   0.00648 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56202.75752 $ & $   0.01021 $ & $   0.00563 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56202.75771 $ & $  -0.00153 $ & $   0.00653 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56227.60964 $ & $   0.00986 $ & $   0.00631 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56202.75824 $ & $   0.00037 $ & $   0.00663 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56256.60372 $ & $  -0.00755 $ & $   0.00726 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56256.60384 $ & $   0.00425 $ & $   0.00646 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56231.75247 $ & $   0.00903 $ & $   0.00555 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56227.61060 $ & $  -0.02754 $ & $   0.00702 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56202.75896 $ & $  -0.00260 $ & $   0.00711 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56260.74623 $ & $   0.01821 $ & $   0.00592 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56227.61106 $ & $   0.00074 $ & $   0.00607 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56260.74696 $ & $   0.00452 $ & $   0.00717 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56231.75348 $ & $  -0.00964 $ & $   0.00677 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56202.75999 $ & $  -0.00749 $ & $   0.00586 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56202.76018 $ & $  -0.01794 $ & $   0.00676 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56227.61211 $ & $  -0.00234 $ & $   0.00634 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56202.76075 $ & $   0.00363 $ & $   0.00702 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56256.60619 $ & $  -0.00492 $ & $   0.00706 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56256.60632 $ & $  -0.00604 $ & $   0.00641 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56231.75493 $ & $  -0.00833 $ & $   0.00564 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56227.61310 $ & $  -0.00139 $ & $   0.00708 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56202.76143 $ & $  -0.00028 $ & $   0.00644 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56260.74869 $ & $   0.00770 $ & $   0.00671 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56227.61353 $ & $  -0.00723 $ & $   0.00654 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56231.75598 $ & $   0.00315 $ & $   0.00645 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56202.76245 $ & $  -0.00436 $ & $   0.00578 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56227.61458 $ & $   0.00845 $ & $   0.00621 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56256.60869 $ & $  -0.01415 $ & $   0.00701 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56202.76358 $ & $   0.00151 $ & $   0.00650 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56202.76390 $ & $   0.01907 $ & $   0.00724 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56227.61558 $ & $   0.01393 $ & $   0.00699 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56227.61600 $ & $  -0.01502 $ & $   0.00638 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56202.76436 $ & $   0.00574 $ & $   0.00672 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56256.60969 $ & $  -0.01017 $ & $   0.00612 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56231.75857 $ & $  -0.00062 $ & $   0.00579 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56227.61705 $ & $  -0.00331 $ & $   0.00636 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56202.76577 $ & $  -0.00176 $ & $   0.00600 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56231.75960 $ & $  -0.01089 $ & $   0.00643 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56202.76605 $ & $   0.00310 $ & $   0.00700 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56202.76637 $ & $  -0.00683 $ & $   0.00688 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56227.61809 $ & $  -0.01620 $ & $   0.00708 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56256.61207 $ & $  -0.01096 $ & $   0.00701 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56202.76684 $ & $  -0.00171 $ & $   0.00646 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56256.61216 $ & $  -0.01718 $ & $   0.00662 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56231.76103 $ & $   0.00520 $ & $   0.00557 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56227.61933 $ & $   0.00129 $ & $   0.00619 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56202.76823 $ & $   0.01055 $ & $   0.00602 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56231.76211 $ & $  -0.00580 $ & $   0.00712 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56202.76857 $ & $  -0.00932 $ & $   0.00662 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56227.62041 $ & $  -0.01254 $ & $   0.00644 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56256.61453 $ & $  -0.00809 $ & $   0.00687 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56202.76930 $ & $   0.00830 $ & $   0.00684 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56256.61464 $ & $   0.00919 $ & $   0.00642 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56227.62150 $ & $  -0.00070 $ & $   0.00722 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56231.76349 $ & $   0.00299 $ & $   0.00557 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56227.62181 $ & $   0.00968 $ & $   0.00653 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56202.77073 $ & $   0.00685 $ & $   0.00561 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56231.76458 $ & $  -0.01824 $ & $   0.00632 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56202.77108 $ & $  -0.00843 $ & $   0.00659 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56227.62292 $ & $   0.01629 $ & $   0.00627 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56256.61703 $ & $  -0.01833 $ & $   0.00657 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56202.77177 $ & $  -0.00960 $ & $   0.00664 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56256.61737 $ & $  -0.00986 $ & $   0.00650 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56227.62397 $ & $  -0.00608 $ & $   0.00745 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56231.76599 $ & $  -0.01104 $ & $   0.00574 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56227.62428 $ & $   0.01065 $ & $   0.00671 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56202.77345 $ & $   0.01285 $ & $   0.00547 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56231.76709 $ & $  -0.00821 $ & $   0.00668 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56227.62539 $ & $  -0.00224 $ & $   0.00646 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56256.61951 $ & $   0.00390 $ & $   0.00684 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56202.77474 $ & $  -0.00276 $ & $   0.00607 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56227.62647 $ & $  -0.01746 $ & $   0.00695 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56227.62675 $ & $  -0.00164 $ & $   0.00592 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56202.77513 $ & $  -0.00969 $ & $   0.00683 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56256.62073 $ & $   0.00406 $ & $   0.00662 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56231.76930 $ & $   0.01252 $ & $   0.00551 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56227.62786 $ & $  -0.00319 $ & $   0.00653 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56202.77677 $ & $   0.02012 $ & $   0.00558 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56231.77051 $ & $   0.02020 $ & $   0.00674 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56202.77721 $ & $  -0.00664 $ & $   0.00623 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56202.77760 $ & $  -0.00943 $ & $   0.00660 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56256.62320 $ & $  -0.00712 $ & $   0.00618 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56231.77180 $ & $   0.00769 $ & $   0.00577 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56227.63030 $ & $   0.01737 $ & $   0.00676 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56202.77924 $ & $  -0.00943 $ & $   0.00541 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56231.77298 $ & $   0.00235 $ & $   0.00659 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56202.77972 $ & $  -0.00710 $ & $   0.00648 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56227.63147 $ & $  -0.00718 $ & $   0.00631 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56202.78007 $ & $  -0.00079 $ & $   0.00712 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56256.62563 $ & $  -0.02174 $ & $   0.00768 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56256.62567 $ & $   0.00559 $ & $   0.00660 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56231.77426 $ & $  -0.00390 $ & $   0.00613 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56227.63278 $ & $  -0.00177 $ & $   0.00646 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56202.78174 $ & $   0.00314 $ & $   0.00561 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56231.77548 $ & $   0.00834 $ & $   0.00709 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56202.78220 $ & $  -0.00174 $ & $   0.00660 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56227.63398 $ & $  -0.00678 $ & $   0.00636 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56202.78254 $ & $  -0.01264 $ & $   0.00689 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56256.62814 $ & $  -0.00790 $ & $   0.00618 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56256.62829 $ & $  -0.00964 $ & $   0.00708 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56231.77676 $ & $   0.02353 $ & $   0.00587 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56227.63523 $ & $  -0.00022 $ & $   0.00853 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56227.63529 $ & $  -0.00879 $ & $   0.00616 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56202.78421 $ & $  -0.00871 $ & $   0.00608 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56231.77795 $ & $  -0.00604 $ & $   0.00633 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56227.63645 $ & $  -0.01366 $ & $   0.00636 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56256.63080 $ & $  -0.00294 $ & $   0.00725 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56202.78557 $ & $  -0.01631 $ & $   0.00821 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56227.63776 $ & $  -0.01879 $ & $   0.00655 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56227.63780 $ & $  -0.01194 $ & $   0.00729 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56256.63147 $ & $  -0.00564 $ & $   0.00644 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56202.78619 $ & $   0.00234 $ & $   0.00686 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56231.78030 $ & $   0.01622 $ & $   0.00576 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56227.63892 $ & $   0.01060 $ & $   0.00640 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56231.78160 $ & $  -0.01048 $ & $   0.00665 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56202.78804 $ & $  -0.00091 $ & $   0.01217 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56256.63387 $ & $  -0.01087 $ & $   0.00680 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56227.64026 $ & $  -0.00972 $ & $   0.00724 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56256.63394 $ & $  -0.00140 $ & $   0.00637 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56202.78866 $ & $  -0.01385 $ & $   0.00678 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56231.78280 $ & $  -0.00584 $ & $   0.00608 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56227.64108 $ & $  -0.00666 $ & $   0.00634 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56202.79027 $ & $   0.01094 $ & $   0.00904 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56231.78408 $ & $   0.00987 $ & $   0.00698 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56227.64228 $ & $   0.01090 $ & $   0.00630 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56202.79067 $ & $  -0.03323 $ & $   0.01043 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56256.63637 $ & $  -0.01208 $ & $   0.00668 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56256.63641 $ & $  -0.00426 $ & $   0.00654 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56202.79114 $ & $  -0.01002 $ & $   0.00678 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56231.78526 $ & $  -0.01585 $ & $   0.00617 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56227.64355 $ & $  -0.00073 $ & $   0.00613 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56227.64364 $ & $   0.00383 $ & $   0.00740 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56231.78660 $ & $  -0.00426 $ & $   0.00672 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56227.64475 $ & $   0.00079 $ & $   0.00641 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56202.79360 $ & $   0.00667 $ & $   0.00669 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56231.78772 $ & $   0.00582 $ & $   0.00580 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56227.64602 $ & $   0.01775 $ & $   0.00631 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56227.64611 $ & $   0.00213 $ & $   0.00684 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56231.78910 $ & $  -0.01898 $ & $   0.00670 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56227.64723 $ & $   0.00820 $ & $   0.00612 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56227.64848 $ & $   0.01485 $ & $   0.00707 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56202.79691 $ & $  -0.00147 $ & $   0.00717 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56227.64861 $ & $  -0.01118 $ & $   0.00740 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56231.79105 $ & $  -0.00119 $ & $   0.00609 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56227.64970 $ & $   0.02294 $ & $   0.00664 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56231.79247 $ & $  -0.00522 $ & $   0.00654 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56202.79938 $ & $   0.00139 $ & $   0.00723 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56227.65133 $ & $  -0.02019 $ & $   0.00696 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56231.79352 $ & $  -0.00189 $ & $   0.00633 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56227.65213 $ & $  -0.01109 $ & $   0.00632 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56231.79495 $ & $   0.00443 $ & $   0.00679 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56227.65331 $ & $  -0.00781 $ & $   0.00668 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56202.80185 $ & $  -0.00209 $ & $   0.00715 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56231.79602 $ & $  -0.00621 $ & $   0.00597 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56227.65460 $ & $   0.01379 $ & $   0.00625 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56231.79741 $ & $  -0.00641 $ & $   0.00677 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56227.65579 $ & $  -0.00806 $ & $   0.00668 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56231.79848 $ & $  -0.00267 $ & $   0.00621 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56227.65707 $ & $   0.00396 $ & $   0.00636 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56227.65716 $ & $  -0.00416 $ & $   0.00734 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56227.65831 $ & $   0.00929 $ & $   0.00645 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56227.65954 $ & $  -0.01033 $ & $   0.00678 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56227.65966 $ & $  -0.00332 $ & $   0.00704 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56231.80206 $ & $   0.01518 $ & $   0.00571 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56227.66078 $ & $   0.00094 $ & $   0.00649 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56227.66213 $ & $  -0.02055 $ & $   0.00733 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56231.80453 $ & $   0.00848 $ & $   0.00625 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56231.80470 $ & $   0.01525 $ & $   0.00704 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56227.66290 $ & $   0.00728 $ & $   0.00659 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56227.66414 $ & $  -0.02216 $ & $   0.00603 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56231.80704 $ & $   0.00225 $ & $   0.00606 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56231.80717 $ & $  -0.00003 $ & $   0.00632 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56227.66536 $ & $   0.01729 $ & $   0.00652 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56227.66661 $ & $  -0.00490 $ & $   0.00644 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56231.80949 $ & $   0.01774 $ & $   0.00667 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56231.80964 $ & $  -0.01443 $ & $   0.00682 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56227.66783 $ & $   0.00235 $ & $   0.00658 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56227.66798 $ & $   0.02055 $ & $   0.00723 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56227.66909 $ & $   0.00131 $ & $   0.00652 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56231.81215 $ & $  -0.00410 $ & $   0.00685 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56227.67048 $ & $   0.01323 $ & $   0.00781 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56231.81283 $ & $   0.00190 $ & $   0.00621 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56227.67144 $ & $  -0.00676 $ & $   0.00622 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56227.67156 $ & $   0.01035 $ & $   0.00634 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56227.67320 $ & $  -0.01439 $ & $   0.00725 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56231.81530 $ & $   0.01050 $ & $   0.00612 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56231.81551 $ & $   0.00754 $ & $   0.00700 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56227.67507 $ & $   0.00045 $ & $   0.00664 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56227.67518 $ & $  -0.00353 $ & $   0.00634 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56231.81776 $ & $   0.01650 $ & $   0.00657 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56231.81798 $ & $   0.01843 $ & $   0.00759 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56227.67662 $ & $   0.00259 $ & $   0.00816 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56227.67754 $ & $   0.00445 $ & $   0.00645 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56227.67765 $ & $   0.00190 $ & $   0.00644 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56231.82025 $ & $   0.00243 $ & $   0.00594 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56231.82048 $ & $  -0.00967 $ & $   0.00705 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56227.67912 $ & $  -0.01196 $ & $   0.00751 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56227.68000 $ & $  -0.01279 $ & $   0.00620 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56227.68012 $ & $  -0.00547 $ & $   0.00666 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56231.82296 $ & $   0.02109 $ & $   0.00669 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56231.82384 $ & $  -0.00302 $ & $   0.00632 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56227.68247 $ & $   0.00634 $ & $   0.00668 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56227.68405 $ & $   0.00689 $ & $   0.00785 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56231.82634 $ & $   0.00564 $ & $   0.00659 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56227.68579 $ & $  -0.01151 $ & $   0.00671 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56227.68713 $ & $  -0.00159 $ & $   0.00691 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56227.68745 $ & $   0.00860 $ & $   0.00787 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56227.68825 $ & $  -0.01239 $ & $   0.00636 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56227.68960 $ & $   0.00394 $ & $   0.00619 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56227.68995 $ & $   0.01840 $ & $   0.00770 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56227.69076 $ & $  -0.00923 $ & $   0.00652 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56227.69208 $ & $  -0.00003 $ & $   0.00665 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56227.69242 $ & $   0.01078 $ & $   0.00835 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56227.69324 $ & $  -0.00018 $ & $   0.00634 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56227.69456 $ & $  -0.00019 $ & $   0.00630 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56227.69517 $ & $   0.00349 $ & $   0.00775 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56227.69689 $ & $   0.00950 $ & $   0.00674 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56256.69082 $ & $   0.00208 $ & $   0.00616 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56227.69775 $ & $  -0.00329 $ & $   0.00670 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56227.69820 $ & $  -0.00336 $ & $   0.00637 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56256.69184 $ & $  -0.00257 $ & $   0.00815 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56227.69855 $ & $  -0.03459 $ & $   0.00763 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56256.69330 $ & $  -0.00120 $ & $   0.00567 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56227.70023 $ & $  -0.00240 $ & $   0.00648 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56227.70067 $ & $  -0.00234 $ & $   0.00670 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56256.69430 $ & $  -0.00180 $ & $   0.00725 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56227.70102 $ & $  -0.00569 $ & $   0.00799 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56227.70164 $ & $   0.01305 $ & $   0.00569 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56256.69576 $ & $   0.00250 $ & $   0.00531 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56227.70274 $ & $  -0.01562 $ & $   0.00629 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56227.70314 $ & $  -0.02041 $ & $   0.00646 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56256.69681 $ & $  -0.01013 $ & $   0.00754 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56227.70352 $ & $   0.00242 $ & $   0.00749 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56256.69915 $ & $  -0.00729 $ & $   0.00582 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56227.70562 $ & $  -0.01463 $ & $   0.00641 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56227.70599 $ & $  -0.00055 $ & $   0.00757 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56256.70020 $ & $   0.00470 $ & $   0.00661 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56227.70772 $ & $   0.00639 $ & $   0.00545 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56256.70162 $ & $   0.01530 $ & $   0.00557 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56227.70893 $ & $  -0.00278 $ & $   0.00664 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56256.70268 $ & $  -0.00835 $ & $   0.00651 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56227.70939 $ & $  -0.00037 $ & $   0.00732 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56227.70974 $ & $  -0.01149 $ & $   0.00657 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56256.70413 $ & $   0.00635 $ & $   0.00546 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56227.71106 $ & $   0.01512 $ & $   0.00552 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56227.71140 $ & $   0.00176 $ & $   0.00672 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56256.70519 $ & $  -0.00879 $ & $   0.00668 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56227.71186 $ & $  -0.00508 $ & $   0.00789 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56281.55747 $ & $  -0.00580 $ & $   0.00724 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56223.57027 $ & $   0.00357 $ & $   0.00626 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56227.71226 $ & $  -0.00486 $ & $   0.00641 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56223.57045 $ & $  -0.00171 $ & $   0.00580 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56281.55781 $ & $   0.00361 $ & $   0.00618 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56256.70661 $ & $   0.00012 $ & $   0.00572 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56227.71351 $ & $   0.00992 $ & $   0.00572 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56227.71390 $ & $   0.00087 $ & $   0.00660 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56223.57198 $ & $  -0.00879 $ & $   0.00692 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56256.70766 $ & $   0.00981 $ & $   0.00665 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56227.71436 $ & $  -0.00493 $ & $   0.00742 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56281.55994 $ & $  -0.01474 $ & $   0.00651 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56223.57274 $ & $   0.00394 $ & $   0.00569 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56223.57292 $ & $   0.00560 $ & $   0.00576 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56281.56028 $ & $   0.00379 $ & $   0.00606 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56227.71498 $ & $  -0.00390 $ & $   0.00658 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56227.71597 $ & $   0.00903 $ & $   0.00545 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56227.71637 $ & $  -0.00755 $ & $   0.00731 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56223.57445 $ & $  -0.02351 $ & $   0.00711 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56256.71026 $ & $   0.00028 $ & $   0.00543 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56227.71709 $ & $   0.00007 $ & $   0.00747 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56281.56244 $ & $   0.00417 $ & $   0.00654 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56223.57521 $ & $   0.00087 $ & $   0.00566 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56223.57544 $ & $   0.00645 $ & $   0.00565 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56281.56275 $ & $  -0.00083 $ & $   0.00575 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56256.71132 $ & $   0.00231 $ & $   0.00614 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56227.71838 $ & $   0.00378 $ & $   0.00668 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56223.57695 $ & $   0.01136 $ & $   0.00672 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56256.71272 $ & $   0.00527 $ & $   0.00529 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56227.71993 $ & $   0.00098 $ & $   0.00683 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56256.71379 $ & $  -0.00329 $ & $   0.00603 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56281.56582 $ & $   0.00151 $ & $   0.00655 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56223.57857 $ & $   0.01261 $ & $   0.00566 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56223.57880 $ & $  -0.00622 $ & $   0.00570 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56281.56609 $ & $  -0.01426 $ & $   0.00567 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56227.72085 $ & $  -0.00422 $ & $   0.00659 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56256.71523 $ & $  -0.00880 $ & $   0.00560 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56223.58034 $ & $  -0.01794 $ & $   0.00637 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56227.72240 $ & $   0.01684 $ & $   0.00645 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56256.71630 $ & $  -0.00193 $ & $   0.00632 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56281.56829 $ & $   0.01312 $ & $   0.00629 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56223.58104 $ & $  -0.00686 $ & $   0.00571 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56227.72321 $ & $  -0.00400 $ & $   0.00579 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56223.58127 $ & $   0.00164 $ & $   0.00578 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56227.72336 $ & $   0.00104 $ & $   0.00692 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56256.71770 $ & $  -0.00033 $ & $   0.00569 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56223.58281 $ & $  -0.00289 $ & $   0.00630 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56227.72487 $ & $   0.00951 $ & $   0.00673 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56256.71877 $ & $   0.00966 $ & $   0.00624 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56223.58352 $ & $  -0.02506 $ & $   0.00551 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56227.72569 $ & $   0.00761 $ & $   0.00582 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56223.58374 $ & $   0.01017 $ & $   0.00572 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56227.72583 $ & $  -0.00964 $ & $   0.00637 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56223.58528 $ & $   0.00377 $ & $   0.00664 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56227.72737 $ & $   0.00364 $ & $   0.00641 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56256.72109 $ & $  -0.00835 $ & $   0.00552 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56223.58599 $ & $   0.00520 $ & $   0.00585 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56227.72814 $ & $   0.00976 $ & $   0.00567 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56223.58622 $ & $   0.00746 $ & $   0.00552 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56256.72220 $ & $  -0.00383 $ & $   0.00628 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56227.72923 $ & $   0.00080 $ & $   0.00673 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56256.72356 $ & $   0.01879 $ & $   0.00545 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56223.58805 $ & $  -0.01526 $ & $   0.00631 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56227.73064 $ & $   0.00679 $ & $   0.00561 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56227.73068 $ & $  -0.01267 $ & $   0.00678 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56256.72471 $ & $  -0.00772 $ & $   0.00634 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56223.58960 $ & $  -0.01516 $ & $   0.00568 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56223.58977 $ & $  -0.00840 $ & $   0.00546 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56227.73174 $ & $  -0.01202 $ & $   0.00641 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56256.72602 $ & $   0.01750 $ & $   0.00578 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56227.73315 $ & $   0.01018 $ & $   0.00663 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56223.59148 $ & $   0.01509 $ & $   0.00656 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56256.72721 $ & $  -0.00374 $ & $   0.00627 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56227.73397 $ & $   0.01250 $ & $   0.00593 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56223.59207 $ & $  -0.01057 $ & $   0.00561 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56223.59225 $ & $   0.00033 $ & $   0.00562 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56227.73422 $ & $   0.00987 $ & $   0.00717 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56256.72853 $ & $   0.01629 $ & $   0.00548 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56194.59987 $ & $   0.00692 $ & $   0.00709 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56223.59395 $ & $  -0.01140 $ & $   0.00620 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56256.72968 $ & $  -0.00104 $ & $   0.00639 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56227.73643 $ & $   0.01332 $ & $   0.00539 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56223.59454 $ & $   0.01310 $ & $   0.00577 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56223.59472 $ & $  -0.00641 $ & $   0.00568 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56227.73697 $ & $   0.00866 $ & $   0.00657 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56223.59645 $ & $   0.01566 $ & $   0.00653 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56256.73214 $ & $  -0.00074 $ & $   0.00564 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56194.60323 $ & $  -0.00045 $ & $   0.00591 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56227.73892 $ & $   0.01228 $ & $   0.00547 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56223.59701 $ & $  -0.01400 $ & $   0.00571 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56223.59723 $ & $   0.00518 $ & $   0.00556 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56256.73336 $ & $   0.01429 $ & $   0.00665 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56227.74037 $ & $  -0.02130 $ & $   0.00637 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56223.59892 $ & $  -0.01611 $ & $   0.00620 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56256.73464 $ & $   0.01236 $ & $   0.00556 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56194.60570 $ & $  -0.00598 $ & $   0.00590 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56227.74164 $ & $  -0.00375 $ & $   0.00548 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56256.73584 $ & $   0.00821 $ & $   0.00673 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56223.60034 $ & $   0.00852 $ & $   0.00575 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56223.60059 $ & $  -0.00612 $ & $   0.00557 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56227.74284 $ & $  -0.00251 $ & $   0.00663 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56256.73710 $ & $   0.00339 $ & $   0.00576 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56223.60229 $ & $   0.00244 $ & $   0.00645 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56256.73834 $ & $  -0.00621 $ & $   0.00648 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56223.60281 $ & $  -0.00879 $ & $   0.00552 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56227.74496 $ & $   0.00161 $ & $   0.00583 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56223.60307 $ & $  -0.00088 $ & $   0.00557 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56227.74531 $ & $  -0.00534 $ & $   0.00683 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56256.73961 $ & $   0.00429 $ & $   0.00566 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56223.60479 $ & $   0.00886 $ & $   0.00632 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56256.74082 $ & $  -0.02157 $ & $   0.00616 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56223.60528 $ & $   0.00201 $ & $   0.00568 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56227.74745 $ & $  -0.00528 $ & $   0.00575 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56223.60555 $ & $   0.00176 $ & $   0.00550 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56227.74782 $ & $   0.00210 $ & $   0.00681 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56223.60726 $ & $   0.00714 $ & $   0.00635 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56256.74292 $ & $   0.01982 $ & $   0.00549 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56223.60776 $ & $   0.00819 $ & $   0.00584 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56194.61427 $ & $  -0.01432 $ & $   0.00622 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56227.74991 $ & $  -0.00189 $ & $   0.00608 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56223.60803 $ & $  -0.00503 $ & $   0.00541 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56256.74423 $ & $  -0.00824 $ & $   0.00633 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56227.75122 $ & $  -0.02007 $ & $   0.00665 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56256.74543 $ & $   0.01156 $ & $   0.00569 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56223.61003 $ & $  -0.00880 $ & $   0.00656 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56194.61674 $ & $  -0.01264 $ & $   0.00617 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56256.74673 $ & $   0.00408 $ & $   0.00676 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56223.61133 $ & $   0.00855 $ & $   0.00572 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56223.61158 $ & $  -0.00575 $ & $   0.00579 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56227.75368 $ & $  -0.00077 $ & $   0.00680 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56256.74790 $ & $   0.00952 $ & $   0.00586 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56194.61921 $ & $   0.00313 $ & $   0.00609 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56223.61345 $ & $  -0.00508 $ & $   0.00635 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56256.74921 $ & $   0.00838 $ & $   0.00707 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56227.75565 $ & $   0.00142 $ & $   0.00608 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56223.61384 $ & $  -0.00467 $ & $   0.00559 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56223.61406 $ & $  -0.00417 $ & $   0.00568 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56227.75620 $ & $  -0.01030 $ & $   0.00680 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56256.75036 $ & $   0.01566 $ & $   0.00582 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56194.62168 $ & $   0.00894 $ & $   0.00592 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56223.61591 $ & $  -0.00003 $ & $   0.00638 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56256.75168 $ & $   0.00672 $ & $   0.00664 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56227.75811 $ & $   0.01022 $ & $   0.00691 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56223.61631 $ & $   0.00537 $ & $   0.00578 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56223.61654 $ & $  -0.00225 $ & $   0.00577 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56227.75894 $ & $  -0.00888 $ & $   0.00902 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56223.61838 $ & $  -0.00242 $ & $   0.00654 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56256.75400 $ & $   0.00413 $ & $   0.00574 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56227.76061 $ & $   0.00627 $ & $   0.00896 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56194.62503 $ & $  -0.00651 $ & $   0.00604 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56223.61878 $ & $  -0.01058 $ & $   0.00551 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56223.61903 $ & $   0.00809 $ & $   0.00585 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56256.75537 $ & $   0.00607 $ & $   0.00657 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56227.76254 $ & $  -0.02455 $ & $   0.00993 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56223.62089 $ & $  -0.00713 $ & $   0.00642 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56256.75647 $ & $  -0.00514 $ & $   0.00591 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56227.76332 $ & $  -0.00905 $ & $   0.00739 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56223.62214 $ & $   0.00209 $ & $   0.00550 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56256.75784 $ & $   0.00692 $ & $   0.00660 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56223.62242 $ & $  -0.00781 $ & $   0.00566 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56227.76512 $ & $  -0.01216 $ & $   0.00767 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56256.75897 $ & $  -0.00615 $ & $   0.00561 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56223.62462 $ & $  -0.00866 $ & $   0.00577 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56227.76664 $ & $   0.02131 $ & $   0.00854 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56223.62490 $ & $   0.01332 $ & $   0.00578 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56223.62537 $ & $   0.00606 $ & $   0.00638 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56227.76762 $ & $   0.00475 $ & $   0.00906 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56194.63242 $ & $  -0.01031 $ & $   0.00658 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56223.62710 $ & $  -0.00415 $ & $   0.00586 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56227.76913 $ & $  -0.00267 $ & $   0.00806 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56223.62738 $ & $  -0.00042 $ & $   0.00566 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56223.62787 $ & $   0.00028 $ & $   0.00642 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56227.77008 $ & $   0.00717 $ & $   0.00815 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56223.62958 $ & $  -0.00814 $ & $   0.00563 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56227.77159 $ & $  -0.00164 $ & $   0.00771 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56194.63603 $ & $  -0.01318 $ & $   0.00621 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56223.62986 $ & $  -0.00494 $ & $   0.00590 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56223.63034 $ & $  -0.03049 $ & $   0.00619 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56227.77358 $ & $   0.00060 $ & $   0.01027 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56194.63850 $ & $  -0.01070 $ & $   0.00585 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56227.77408 $ & $   0.02126 $ & $   0.00952 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56223.63310 $ & $   0.00240 $ & $   0.00629 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56223.63320 $ & $   0.01154 $ & $   0.00571 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56223.63342 $ & $  -0.01033 $ & $   0.00581 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56227.77605 $ & $   0.00461 $ & $   0.01048 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56194.64096 $ & $   0.00477 $ & $   0.00608 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56227.77742 $ & $   0.01129 $ & $   0.00785 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56223.63571 $ & $   0.00036 $ & $   0.00577 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56223.63589 $ & $  -0.00039 $ & $   0.00573 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56223.63648 $ & $  -0.00865 $ & $   0.00625 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56227.77856 $ & $  -0.01030 $ & $   0.00874 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56194.64343 $ & $   0.00289 $ & $   0.00611 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56227.77991 $ & $  -0.00350 $ & $   0.00701 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56223.63818 $ & $   0.01498 $ & $   0.00575 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56223.63837 $ & $   0.00587 $ & $   0.00575 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56223.63895 $ & $   0.00340 $ & $   0.00630 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56227.78128 $ & $   0.01755 $ & $   0.00844 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56194.64675 $ & $  -0.01070 $ & $   0.00612 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56227.78238 $ & $  -0.00171 $ & $   0.00646 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56223.64065 $ & $   0.00171 $ & $   0.00581 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56223.64085 $ & $  -0.00671 $ & $   0.00558 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56223.64142 $ & $   0.00568 $ & $   0.00643 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56227.78467 $ & $   0.00386 $ & $   0.00768 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56227.78512 $ & $   0.00258 $ & $   0.00618 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56223.64392 $ & $  -0.01456 $ & $   0.00635 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56223.64399 $ & $   0.01157 $ & $   0.00577 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56223.64417 $ & $  -0.00443 $ & $   0.00557 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56227.78715 $ & $  -0.00309 $ & $   0.00749 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56194.65170 $ & $  -0.00912 $ & $   0.00630 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56223.64646 $ & $   0.00207 $ & $   0.00550 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56227.78847 $ & $   0.00993 $ & $   0.00627 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56223.64666 $ & $   0.00261 $ & $   0.00571 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56227.78965 $ & $  -0.00180 $ & $   0.00721 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56194.65416 $ & $  -0.00219 $ & $   0.00629 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56223.64894 $ & $  -0.00736 $ & $   0.00573 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56223.64917 $ & $   0.00062 $ & $   0.00546 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56223.64984 $ & $  -0.00001 $ & $   0.00712 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56227.79213 $ & $  -0.01534 $ & $   0.00670 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56194.65777 $ & $  -0.00613 $ & $   0.00640 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56223.65141 $ & $  -0.00637 $ & $   0.00566 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56223.65165 $ & $   0.00884 $ & $   0.00556 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56223.65242 $ & $  -0.00181 $ & $   0.00645 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56227.79458 $ & $   0.01645 $ & $   0.00636 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56227.79552 $ & $   0.01871 $ & $   0.00837 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56194.66028 $ & $   0.00125 $ & $   0.00620 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56223.65503 $ & $   0.00917 $ & $   0.00576 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56227.79703 $ & $   0.02597 $ & $   0.00724 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56223.65519 $ & $   0.00044 $ & $   0.00628 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56223.65521 $ & $  -0.00321 $ & $   0.00563 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56227.79799 $ & $  -0.00960 $ & $   0.00846 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56194.66275 $ & $  -0.00764 $ & $   0.00600 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56223.65754 $ & $   0.00081 $ & $   0.00587 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56223.65769 $ & $  -0.01088 $ & $   0.00590 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56227.80041 $ & $  -0.00287 $ & $   0.00766 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56227.80049 $ & $  -0.00112 $ & $   0.00851 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56223.65856 $ & $   0.00495 $ & $   0.00640 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56194.66521 $ & $   0.00538 $ & $   0.00614 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56223.66001 $ & $  -0.00173 $ & $   0.00576 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56223.66017 $ & $   0.00391 $ & $   0.00571 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56227.80287 $ & $   0.00007 $ & $   0.00712 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56223.66103 $ & $  -0.01648 $ & $   0.00622 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56227.80321 $ & $   0.00182 $ & $   0.00731 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56194.66857 $ & $   0.00353 $ & $   0.00605 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56223.66248 $ & $  -0.00081 $ & $   0.00607 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56223.66265 $ & $  -0.01345 $ & $   0.00581 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56227.80536 $ & $   0.00290 $ & $   0.00695 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56223.66354 $ & $  -0.02532 $ & $   0.00629 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56227.80659 $ & $   0.00053 $ & $   0.00758 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56194.67103 $ & $  -0.00209 $ & $   0.00648 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56223.66580 $ & $   0.01050 $ & $   0.00577 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56223.66601 $ & $  -0.00348 $ & $   0.00577 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56227.80808 $ & $  -0.00381 $ & $   0.00626 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56194.67350 $ & $   0.00250 $ & $   0.00631 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56227.80909 $ & $   0.01585 $ & $   0.00698 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56223.66828 $ & $   0.00899 $ & $   0.00599 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56223.66850 $ & $   0.01298 $ & $   0.00578 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56223.66938 $ & $  -0.00642 $ & $   0.00628 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56227.81146 $ & $   0.00372 $ & $   0.00628 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56194.67597 $ & $  -0.01960 $ & $   0.00574 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56227.81157 $ & $   0.01707 $ & $   0.00694 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56223.67075 $ & $  -0.02007 $ & $   0.00552 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56223.67097 $ & $  -0.01409 $ & $   0.00562 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56223.67185 $ & $   0.00592 $ & $   0.00682 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56227.81396 $ & $   0.01852 $ & $   0.00588 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56227.81407 $ & $   0.01851 $ & $   0.00698 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56194.67958 $ & $   0.01401 $ & $   0.00646 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56223.67322 $ & $   0.00389 $ & $   0.00588 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56223.67345 $ & $   0.00912 $ & $   0.00571 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56223.67435 $ & $   0.00933 $ & $   0.00639 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56227.81643 $ & $   0.01492 $ & $   0.00639 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56227.81743 $ & $  -0.02214 $ & $   0.00727 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56194.68209 $ & $   0.01379 $ & $   0.00640 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56223.67687 $ & $   0.00594 $ & $   0.00564 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56227.81889 $ & $   0.00697 $ & $   0.00677 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56223.67708 $ & $  -0.01105 $ & $   0.00630 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56223.67710 $ & $  -0.00241 $ & $   0.00576 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56227.81993 $ & $   0.01561 $ & $   0.00816 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56194.68456 $ & $  -0.00016 $ & $   0.00641 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56223.67935 $ & $   0.00799 $ & $   0.00576 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56223.67957 $ & $   0.01655 $ & $   0.00604 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56227.82225 $ & $   0.00945 $ & $   0.00661 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56227.82241 $ & $   0.00696 $ & $   0.00773 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56223.68059 $ & $   0.01362 $ & $   0.00753 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56194.68703 $ & $   0.00228 $ & $   0.00626 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56223.68183 $ & $  -0.00070 $ & $   0.00590 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56223.68205 $ & $  -0.00553 $ & $   0.00571 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56227.82471 $ & $   0.02400 $ & $   0.00624 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56223.68317 $ & $  -0.00372 $ & $   0.00673 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56227.82517 $ & $  -0.00619 $ & $   0.00769 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56194.69040 $ & $   0.00141 $ & $   0.00613 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56223.68430 $ & $   0.00323 $ & $   0.00586 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56223.68452 $ & $  -0.00513 $ & $   0.00588 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56227.82717 $ & $   0.01209 $ & $   0.00852 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56223.68567 $ & $  -0.00647 $ & $   0.00638 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56194.69287 $ & $  -0.00429 $ & $   0.00590 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56227.82856 $ & $  -0.01368 $ & $   0.00973 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56223.68762 $ & $   0.00095 $ & $   0.00580 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56223.68789 $ & $  -0.00813 $ & $   0.00590 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56223.68814 $ & $   0.00000 $ & $   0.00654 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56194.69534 $ & $   0.00611 $ & $   0.00593 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56227.83103 $ & $   0.00266 $ & $   0.00727 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56223.69013 $ & $   0.00599 $ & $   0.00577 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56223.69036 $ & $   0.00500 $ & $   0.00572 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56194.69782 $ & $  -0.00338 $ & $   0.00584 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56223.69155 $ & $   0.00657 $ & $   0.00687 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56227.83353 $ & $   0.01833 $ & $   0.00643 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56223.69261 $ & $   0.00489 $ & $   0.00581 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56223.69284 $ & $  -0.01690 $ & $   0.00587 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56223.69402 $ & $   0.00003 $ & $   0.00683 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56227.83599 $ & $   0.00098 $ & $   0.00652 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56227.83600 $ & $  -0.00277 $ & $   0.00743 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56194.70144 $ & $  -0.00859 $ & $   0.00597 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56223.69508 $ & $  -0.00405 $ & $   0.00585 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56223.69531 $ & $  -0.01901 $ & $   0.00582 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56227.83846 $ & $   0.00053 $ & $   0.00645 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56223.69652 $ & $  -0.01309 $ & $   0.00658 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56227.83938 $ & $   0.00107 $ & $   0.00705 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56194.70391 $ & $  -0.00235 $ & $   0.00574 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56223.69869 $ & $   0.00085 $ & $   0.00600 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56223.69888 $ & $  -0.00265 $ & $   0.00565 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56194.70642 $ & $   0.01604 $ & $   0.00633 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56223.70116 $ & $   0.00953 $ & $   0.00583 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56223.70135 $ & $   0.00576 $ & $   0.00570 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56194.70888 $ & $   0.00805 $ & $   0.00635 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56223.70364 $ & $   0.01184 $ & $   0.00588 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56223.70380 $ & $  -0.00901 $ & $   0.00654 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56223.70386 $ & $  -0.00651 $ & $   0.00583 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56248.55704 $ & $   0.01140 $ & $   0.00839 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56248.55735 $ & $   0.01629 $ & $   0.00797 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56194.71224 $ & $   0.00132 $ & $   0.00618 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56223.70611 $ & $  -0.00110 $ & $   0.00602 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56223.70626 $ & $  -0.01803 $ & $   0.00661 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56223.70634 $ & $   0.00275 $ & $   0.00599 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56248.55952 $ & $  -0.00752 $ & $   0.00674 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56248.55982 $ & $  -0.02042 $ & $   0.00652 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56194.71472 $ & $   0.00069 $ & $   0.00619 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56223.70877 $ & $   0.00730 $ & $   0.00701 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56223.70951 $ & $   0.00728 $ & $   0.00593 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56223.70967 $ & $  -0.00236 $ & $   0.00596 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56248.56197 $ & $   0.01791 $ & $   0.00730 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56248.56198 $ & $  -0.00264 $ & $   0.00633 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56248.56229 $ & $   0.00248 $ & $   0.00608 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56194.71719 $ & $  -0.00801 $ & $   0.00596 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56223.71123 $ & $  -0.01487 $ & $   0.00672 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56223.71214 $ & $  -0.01500 $ & $   0.00598 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56248.56447 $ & $   0.00225 $ & $   0.00638 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56194.71966 $ & $  -0.00633 $ & $   0.00602 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56248.56534 $ & $  -0.00622 $ & $   0.00567 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56248.56565 $ & $   0.00252 $ & $   0.00578 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56223.71461 $ & $  -0.01139 $ & $   0.00662 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56219.57353 $ & $  -0.02315 $ & $   0.00648 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56219.57407 $ & $  -0.00931 $ & $   0.00556 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56248.56782 $ & $   0.02118 $ & $   0.00626 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56248.56785 $ & $  -0.00146 $ & $   0.00720 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56248.56816 $ & $  -0.01402 $ & $   0.00597 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56194.72322 $ & $   0.00422 $ & $   0.00610 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56223.71708 $ & $   0.00852 $ & $   0.00662 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56223.71709 $ & $   0.00085 $ & $   0.00603 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56219.57601 $ & $   0.02646 $ & $   0.00669 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56219.57654 $ & $   0.00124 $ & $   0.00558 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56248.57029 $ & $   0.01560 $ & $   0.00550 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56248.57032 $ & $   0.00871 $ & $   0.00602 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56248.57063 $ & $   0.01103 $ & $   0.00545 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56194.72568 $ & $  -0.00069 $ & $   0.00588 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56223.71955 $ & $  -0.01923 $ & $   0.00708 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56219.57847 $ & $  -0.00137 $ & $   0.00646 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56223.72074 $ & $   0.00804 $ & $   0.00583 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56219.57902 $ & $   0.01477 $ & $   0.00545 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56248.57276 $ & $  -0.01146 $ & $   0.00541 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56248.57279 $ & $  -0.00097 $ & $   0.00588 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56248.57310 $ & $   0.00697 $ & $   0.00540 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56194.72819 $ & $   0.00008 $ & $   0.00591 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56223.72231 $ & $  -0.00702 $ & $   0.00707 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56223.72322 $ & $  -0.00132 $ & $   0.00587 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56248.57526 $ & $   0.01293 $ & $   0.00604 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56194.73066 $ & $   0.00631 $ & $   0.00617 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56219.58240 $ & $  -0.00262 $ & $   0.00545 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56248.57632 $ & $   0.00247 $ & $   0.00557 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56223.72569 $ & $   0.01222 $ & $   0.00705 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56248.57786 $ & $  -0.00513 $ & $   0.00535 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56219.58487 $ & $   0.01228 $ & $   0.00569 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56248.57879 $ & $   0.00413 $ & $   0.00569 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56248.57890 $ & $  -0.01658 $ & $   0.00612 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56219.58546 $ & $   0.00069 $ & $   0.00649 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56194.73398 $ & $   0.00331 $ & $   0.00598 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56223.72816 $ & $   0.00149 $ & $   0.00591 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56248.58034 $ & $  -0.00003 $ & $   0.00555 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56219.58734 $ & $  -0.00928 $ & $   0.00658 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56248.58129 $ & $   0.00096 $ & $   0.00545 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56248.58140 $ & $   0.00601 $ & $   0.00613 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56194.73645 $ & $   0.00297 $ & $   0.00616 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56248.58282 $ & $   0.00053 $ & $   0.00531 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56223.73152 $ & $  -0.00069 $ & $   0.00595 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56248.58377 $ & $   0.00909 $ & $   0.00542 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56248.58387 $ & $  -0.00479 $ & $   0.00616 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56194.73892 $ & $   0.01681 $ & $   0.00632 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56248.58529 $ & $   0.02168 $ & $   0.00565 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56223.73401 $ & $  -0.00482 $ & $   0.00581 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56248.58638 $ & $  -0.01997 $ & $   0.00702 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56194.74139 $ & $  -0.01315 $ & $   0.00619 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56219.59353 $ & $   0.00344 $ & $   0.00729 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56219.59403 $ & $   0.01366 $ & $   0.01107 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56223.73648 $ & $  -0.01348 $ & $   0.00578 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56248.58959 $ & $  -0.00035 $ & $   0.00605 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56248.58977 $ & $   0.00052 $ & $   0.00678 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56219.59649 $ & $  -0.02629 $ & $   0.00720 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56194.74497 $ & $  -0.01112 $ & $   0.00619 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56223.73895 $ & $  -0.00513 $ & $   0.00583 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56248.59106 $ & $  -0.01224 $ & $   0.00605 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56248.59207 $ & $  -0.00832 $ & $   0.00557 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56219.59852 $ & $   0.00473 $ & $   0.00582 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56219.59896 $ & $  -0.00254 $ & $   0.00644 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56194.74744 $ & $   0.00740 $ & $   0.00600 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56248.59355 $ & $  -0.01203 $ & $   0.00585 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56223.74229 $ & $   0.00043 $ & $   0.00588 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56248.59454 $ & $  -0.01072 $ & $   0.00580 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56194.74991 $ & $   0.00200 $ & $   0.00588 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56248.59584 $ & $  -0.01115 $ & $   0.00631 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56194.75238 $ & $  -0.01419 $ & $   0.00635 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56248.59994 $ & $   0.00289 $ & $   0.00579 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56248.60066 $ & $   0.01461 $ & $   0.00560 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56194.75570 $ & $  -0.00130 $ & $   0.00605 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56248.60192 $ & $  -0.01177 $ & $   0.00618 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56248.60245 $ & $  -0.01077 $ & $   0.00554 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56219.60930 $ & $   0.00408 $ & $   0.00765 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56248.60313 $ & $  -0.00464 $ & $   0.00593 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56194.75817 $ & $  -0.00559 $ & $   0.00609 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56219.61000 $ & $  -0.01297 $ & $   0.00695 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56248.60560 $ & $   0.00215 $ & $   0.00629 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56194.76068 $ & $   0.00809 $ & $   0.00661 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56219.61248 $ & $  -0.00050 $ & $   0.00627 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56248.60690 $ & $  -0.00044 $ & $   0.00674 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56248.60747 $ & $   0.00803 $ & $   0.00597 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56194.76316 $ & $  -0.00266 $ & $   0.00656 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56219.61611 $ & $  -0.00629 $ & $   0.00707 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56219.61651 $ & $  -0.00846 $ & $   0.00632 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56194.76671 $ & $   0.01634 $ & $   0.00688 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56219.61898 $ & $  -0.01427 $ & $   0.01154 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56248.61389 $ & $  -0.00503 $ & $   0.00665 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56194.76917 $ & $  -0.00059 $ & $   0.00790 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56248.61465 $ & $   0.00023 $ & $   0.00567 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56219.62109 $ & $  -0.01101 $ & $   0.00669 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56219.62145 $ & $   0.00965 $ & $   0.00582 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56248.61516 $ & $  -0.00779 $ & $   0.00622 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56248.61637 $ & $  -0.00573 $ & $   0.00527 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56194.77164 $ & $  -0.02252 $ & $   0.00841 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56248.61712 $ & $   0.01088 $ & $   0.00529 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56219.62360 $ & $   0.00901 $ & $   0.00621 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56219.62393 $ & $   0.00344 $ & $   0.00557 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56248.61763 $ & $  -0.00620 $ & $   0.00647 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56194.77410 $ & $  -0.00412 $ & $   0.00923 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56248.61985 $ & $   0.00148 $ & $   0.00590 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56248.61998 $ & $   0.00989 $ & $   0.00599 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56248.62014 $ & $  -0.00278 $ & $   0.00665 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56219.62725 $ & $  -0.02856 $ & $   0.00785 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56248.62246 $ & $  -0.01099 $ & $   0.00623 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56194.77748 $ & $   0.00479 $ & $   0.00915 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56219.62946 $ & $  -0.00348 $ & $   0.00687 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56248.62317 $ & $  -0.03828 $ & $   0.00582 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56219.62972 $ & $  -0.03848 $ & $   0.00585 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56248.62371 $ & $  -0.01404 $ & $   0.00701 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56248.62494 $ & $   0.00582 $ & $   0.00659 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56194.77994 $ & $   0.00607 $ & $   0.00809 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56219.63194 $ & $   0.00667 $ & $   0.00826 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56248.62564 $ & $  -0.00500 $ & $   0.00587 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56248.62622 $ & $  -0.00829 $ & $   0.00645 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56248.62741 $ & $   0.01199 $ & $   0.00556 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56194.78240 $ & $  -0.00113 $ & $   0.00852 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56248.62812 $ & $  -0.01348 $ & $   0.00553 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56248.62869 $ & $   0.00527 $ & $   0.00642 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56194.78486 $ & $  -0.01579 $ & $   0.00952 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56248.63060 $ & $   0.00192 $ & $   0.00548 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56248.63082 $ & $  -0.00394 $ & $   0.00531 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56248.63119 $ & $  -0.00897 $ & $   0.00641 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56248.63330 $ & $   0.00718 $ & $   0.00545 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56194.78845 $ & $  -0.00123 $ & $   0.00828 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56248.63392 $ & $  -0.00457 $ & $   0.00541 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56248.63578 $ & $  -0.00868 $ & $   0.00550 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56248.63640 $ & $   0.00653 $ & $   0.00549 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56248.63817 $ & $  -0.01493 $ & $   0.00700 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56248.63825 $ & $   0.01061 $ & $   0.00594 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56194.79342 $ & $  -0.01069 $ & $   0.00879 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56248.63887 $ & $   0.00155 $ & $   0.00566 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56219.64577 $ & $  -0.01172 $ & $   0.00854 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56219.64588 $ & $   0.00438 $ & $   0.00635 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56248.64067 $ & $   0.00944 $ & $   0.00624 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56194.79588 $ & $   0.00668 $ & $   0.01024 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56248.64160 $ & $   0.01785 $ & $   0.00667 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56219.64919 $ & $  -0.00580 $ & $   0.00624 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56219.64921 $ & $  -0.00208 $ & $   0.00552 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56248.64314 $ & $   0.00261 $ & $   0.00683 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56194.79943 $ & $  -0.00122 $ & $   0.00916 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56248.64496 $ & $   0.00841 $ & $   0.00557 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56219.65166 $ & $   0.01004 $ & $   0.00649 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56248.64677 $ & $  -0.01093 $ & $   0.00626 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56194.80190 $ & $  -0.00124 $ & $   0.00811 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56248.64743 $ & $   0.00290 $ & $   0.00563 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56219.65416 $ & $  -0.01977 $ & $   0.00610 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56219.65429 $ & $  -0.00572 $ & $   0.00560 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56248.64924 $ & $  -0.00696 $ & $   0.00638 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56194.80440 $ & $  -0.01180 $ & $   0.00847 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56248.64991 $ & $   0.00880 $ & $   0.00575 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56219.65663 $ & $  -0.00290 $ & $   0.00628 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56219.65689 $ & $  -0.01192 $ & $   0.00543 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56248.65175 $ & $  -0.01053 $ & $   0.00653 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56194.80687 $ & $   0.00596 $ & $   0.00844 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56248.65238 $ & $  -0.00686 $ & $   0.00587 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56219.66026 $ & $  -0.00506 $ & $   0.00613 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56219.66051 $ & $   0.00456 $ & $   0.00549 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56248.65423 $ & $  -0.01645 $ & $   0.00656 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56248.65570 $ & $  -0.00810 $ & $   0.00553 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56219.66277 $ & $  -0.00583 $ & $   0.00651 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56219.66299 $ & $  -0.02049 $ & $   0.00556 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56248.65765 $ & $  -0.02467 $ & $   0.00644 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56248.65818 $ & $   0.00802 $ & $   0.00543 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56219.66524 $ & $  -0.01515 $ & $   0.00716 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56219.66546 $ & $  -0.01556 $ & $   0.00603 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56219.66774 $ & $  -0.01279 $ & $   0.00723 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56219.66794 $ & $   0.01525 $ & $   0.00654 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56248.66811 $ & $   0.00518 $ & $   0.00567 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56194.82382 $ & $  -0.00472 $ & $   0.01216 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56248.67062 $ & $   0.00494 $ & $   0.00563 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56194.82629 $ & $   0.02726 $ & $   0.01171 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56248.67309 $ & $  -0.00180 $ & $   0.00555 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56248.67556 $ & $  -0.00942 $ & $   0.00576 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56194.83251 $ & $  -0.00250 $ & $   0.00887 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56194.83498 $ & $  -0.00229 $ & $   0.00733 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56132.71452 $ & $  -0.00395 $ & $   0.00557 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56132.71699 $ & $   0.00095 $ & $   0.00555 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56132.71946 $ & $   0.00427 $ & $   0.00552 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56219.70054 $ & $  -0.01111 $ & $   0.00599 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56219.70083 $ & $  -0.00084 $ & $   0.00521 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56219.70302 $ & $  -0.00490 $ & $   0.00593 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56219.70329 $ & $  -0.00473 $ & $   0.00506 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56219.70555 $ & $   0.00133 $ & $   0.00596 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56219.70575 $ & $   0.00394 $ & $   0.00508 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56132.72528 $ & $   0.02550 $ & $   0.00594 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56277.69405 $ & $  -0.00346 $ & $   0.00630 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56277.69410 $ & $  -0.00183 $ & $   0.00716 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56132.72775 $ & $  -0.01296 $ & $   0.00580 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56219.70894 $ & $  -0.00608 $ & $   0.00593 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56219.70913 $ & $   0.00068 $ & $   0.00503 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56277.69655 $ & $   0.01072 $ & $   0.00553 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56277.69667 $ & $   0.02210 $ & $   0.00632 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56273.55602 $ & $  -0.00471 $ & $   0.00636 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56132.73026 $ & $   0.00747 $ & $   0.00624 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56273.55671 $ & $   0.00224 $ & $   0.00605 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56219.71143 $ & $   0.00809 $ & $   0.00608 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56219.71159 $ & $  -0.00367 $ & $   0.00483 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56277.69901 $ & $   0.00972 $ & $   0.00535 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56277.69929 $ & $   0.02491 $ & $   0.00637 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56273.55828 $ & $  -0.00461 $ & $   0.00688 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56273.55850 $ & $   0.00165 $ & $   0.00567 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56219.71397 $ & $   0.01110 $ & $   0.00603 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56219.71405 $ & $   0.00029 $ & $   0.00497 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56132.73398 $ & $  -0.02762 $ & $   0.00632 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56273.56076 $ & $  -0.00922 $ & $   0.00671 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56273.56097 $ & $   0.00030 $ & $   0.00562 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56219.71645 $ & $   0.00994 $ & $   0.00620 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56219.71651 $ & $   0.00285 $ & $   0.00502 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56132.73645 $ & $  -0.00030 $ & $   0.00647 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56273.56414 $ & $  -0.00443 $ & $   0.00652 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56273.56433 $ & $  -0.00371 $ & $   0.00584 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56215.57799 $ & $  -0.00607 $ & $   0.00670 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56219.72007 $ & $  -0.00933 $ & $   0.00636 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56219.72009 $ & $   0.00913 $ & $   0.00530 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56273.56634 $ & $  -0.00608 $ & $   0.00553 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56273.56664 $ & $  -0.00719 $ & $   0.00650 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56273.56681 $ & $   0.00175 $ & $   0.00538 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56215.58050 $ & $   0.00743 $ & $   0.00627 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56219.72255 $ & $   0.00192 $ & $   0.00499 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56219.72258 $ & $  -0.00197 $ & $   0.00588 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56273.56893 $ & $  -0.00018 $ & $   0.00590 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56273.56915 $ & $  -0.01758 $ & $   0.00644 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56273.56930 $ & $  -0.01865 $ & $   0.00581 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56215.58297 $ & $   0.00906 $ & $   0.00647 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56219.72502 $ & $  -0.00326 $ & $   0.00514 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56219.72505 $ & $  -0.00820 $ & $   0.00570 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56273.57140 $ & $   0.00293 $ & $   0.00541 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56273.57162 $ & $   0.01937 $ & $   0.00685 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56273.57181 $ & $   0.00627 $ & $   0.00573 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56219.72748 $ & $   0.01143 $ & $   0.00511 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56219.72758 $ & $  -0.00440 $ & $   0.00573 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56215.58630 $ & $   0.01310 $ & $   0.00619 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56273.57525 $ & $  -0.01067 $ & $   0.00643 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56273.57537 $ & $   0.00038 $ & $   0.00571 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56215.58877 $ & $   0.00862 $ & $   0.00625 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56219.73085 $ & $   0.01566 $ & $   0.00508 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56219.73100 $ & $   0.00820 $ & $   0.00577 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56273.57772 $ & $  -0.00387 $ & $   0.00656 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56273.57784 $ & $  -0.01692 $ & $   0.00559 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56215.59127 $ & $  -0.01607 $ & $   0.00605 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56219.73331 $ & $   0.01042 $ & $   0.00506 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56273.58024 $ & $  -0.00827 $ & $   0.00678 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56273.58032 $ & $  -0.00656 $ & $   0.00581 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56219.73578 $ & $  -0.00294 $ & $   0.00519 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56215.59400 $ & $  -0.00042 $ & $   0.00613 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56219.73711 $ & $   0.00297 $ & $   0.00628 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56273.58271 $ & $  -0.01863 $ & $   0.00663 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56273.58283 $ & $   0.01389 $ & $   0.00603 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56219.73824 $ & $   0.00556 $ & $   0.00556 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56215.59736 $ & $   0.00419 $ & $   0.00594 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56219.73962 $ & $  -0.00634 $ & $   0.00648 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56273.58608 $ & $  -0.01949 $ & $   0.00654 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56273.58619 $ & $  -0.00719 $ & $   0.00557 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56215.59983 $ & $  -0.01599 $ & $   0.00602 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56219.74183 $ & $  -0.00813 $ & $   0.00542 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56273.58856 $ & $  -0.02081 $ & $   0.00672 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56219.74328 $ & $  -0.00026 $ & $   0.00602 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56273.58867 $ & $   0.00993 $ & $   0.00603 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56215.60234 $ & $  -0.00738 $ & $   0.00601 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56219.74429 $ & $   0.01188 $ & $   0.00561 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56273.59107 $ & $  -0.02255 $ & $   0.00710 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56219.74575 $ & $  -0.00714 $ & $   0.00710 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56215.60480 $ & $  -0.02084 $ & $   0.00579 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56219.74675 $ & $   0.00108 $ & $   0.00611 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56219.74826 $ & $  -0.00300 $ & $   0.00709 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56219.74925 $ & $  -0.00582 $ & $   0.00592 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56215.60819 $ & $  -0.02010 $ & $   0.00592 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56219.75076 $ & $  -0.01025 $ & $   0.00695 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56219.75256 $ & $  -0.00960 $ & $   0.00522 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56215.61067 $ & $   0.00286 $ & $   0.00607 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56219.75438 $ & $  -0.00564 $ & $   0.00598 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56219.75502 $ & $   0.00254 $ & $   0.00512 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56219.75686 $ & $  -0.00408 $ & $   0.00598 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56219.75752 $ & $  -0.01268 $ & $   0.00501 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56215.61599 $ & $  -0.00670 $ & $   0.00641 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56219.75938 $ & $   0.00960 $ & $   0.00593 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56219.75999 $ & $   0.00178 $ & $   0.00536 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56215.61942 $ & $  -0.01228 $ & $   0.00604 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56219.76186 $ & $   0.00088 $ & $   0.00603 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56219.76358 $ & $  -0.00141 $ & $   0.00535 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56215.62189 $ & $  -0.00391 $ & $   0.00594 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56219.76548 $ & $  -0.00935 $ & $   0.00632 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56219.76605 $ & $   0.00660 $ & $   0.00538 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56215.62440 $ & $  -0.01203 $ & $   0.00614 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56219.76798 $ & $  -0.00896 $ & $   0.00600 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56219.76851 $ & $   0.01077 $ & $   0.00511 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56215.62687 $ & $  -0.00929 $ & $   0.00598 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56219.77049 $ & $  -0.00248 $ & $   0.00600 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56219.77101 $ & $   0.01078 $ & $   0.00516 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56215.63025 $ & $  -0.01366 $ & $   0.00595 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56219.77301 $ & $   0.00010 $ & $   0.00592 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56219.77432 $ & $   0.00101 $ & $   0.00502 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56215.63276 $ & $  -0.01559 $ & $   0.00583 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56215.63405 $ & $   0.00589 $ & $   0.00546 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56219.77637 $ & $   0.01032 $ & $   0.00619 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56219.77679 $ & $   0.01445 $ & $   0.00523 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56215.63523 $ & $  -0.01104 $ & $   0.00601 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56215.63657 $ & $  -0.01045 $ & $   0.00549 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56219.77888 $ & $   0.01377 $ & $   0.00616 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56219.77928 $ & $  -0.00410 $ & $   0.00534 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56215.63799 $ & $  -0.00254 $ & $   0.00614 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56219.78136 $ & $   0.00973 $ & $   0.00592 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56219.78175 $ & $   0.00889 $ & $   0.00522 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56215.63990 $ & $   0.00645 $ & $   0.00555 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56215.64137 $ & $  -0.03089 $ & $   0.00591 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56219.78387 $ & $  -0.00205 $ & $   0.00621 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56215.64237 $ & $  -0.00947 $ & $   0.00546 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56219.78530 $ & $   0.02180 $ & $   0.00563 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56215.64384 $ & $  -0.01102 $ & $   0.00605 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56215.64484 $ & $   0.01529 $ & $   0.00541 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56219.78750 $ & $  -0.00036 $ & $   0.00617 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56219.78780 $ & $  -0.00075 $ & $   0.00520 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56215.64631 $ & $  -0.01842 $ & $   0.00601 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56215.64732 $ & $  -0.00763 $ & $   0.00568 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56219.79026 $ & $   0.00904 $ & $   0.00519 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56215.64882 $ & $  -0.00685 $ & $   0.00601 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56219.79231 $ & $   0.00181 $ & $   0.00584 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56219.79273 $ & $  -0.00056 $ & $   0.00514 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56215.65094 $ & $  -0.00752 $ & $   0.00540 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56219.79483 $ & $  -0.00943 $ & $   0.00563 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56215.65341 $ & $   0.01503 $ & $   0.00554 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56219.79607 $ & $   0.01148 $ & $   0.00503 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56215.65446 $ & $  -0.01909 $ & $   0.00650 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56219.79821 $ & $   0.00253 $ & $   0.00582 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56219.79853 $ & $   0.00521 $ & $   0.00520 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56215.65701 $ & $  -0.01029 $ & $   0.00603 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56219.80070 $ & $   0.01248 $ & $   0.00587 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56219.80104 $ & $  -0.00681 $ & $   0.00512 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56215.65949 $ & $   0.00186 $ & $   0.00553 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56215.65977 $ & $  -0.00973 $ & $   0.00594 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56219.80322 $ & $   0.01173 $ & $   0.00573 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56219.80351 $ & $   0.00931 $ & $   0.00502 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56215.66284 $ & $  -0.00269 $ & $   0.00611 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56215.66285 $ & $   0.00849 $ & $   0.00569 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56219.80570 $ & $  -0.00744 $ & $   0.00588 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56219.80708 $ & $   0.01128 $ & $   0.00528 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56215.66533 $ & $  -0.00285 $ & $   0.00547 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56215.66535 $ & $   0.01265 $ & $   0.00601 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56219.80932 $ & $   0.00375 $ & $   0.00596 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56219.80955 $ & $   0.00785 $ & $   0.00500 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56215.66780 $ & $  -0.00222 $ & $   0.00548 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56215.66781 $ & $  -0.00959 $ & $   0.00624 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56219.81180 $ & $   0.00915 $ & $   0.00582 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56219.81202 $ & $   0.00380 $ & $   0.00515 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56215.67027 $ & $   0.01618 $ & $   0.00554 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56215.67032 $ & $  -0.00657 $ & $   0.00599 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56219.81431 $ & $   0.01087 $ & $   0.00618 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56219.81452 $ & $   0.00995 $ & $   0.00521 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56215.67370 $ & $  -0.01277 $ & $   0.00610 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56215.67389 $ & $   0.00020 $ & $   0.00551 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56219.81679 $ & $   0.01182 $ & $   0.00604 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56219.81787 $ & $   0.00440 $ & $   0.00515 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56215.67621 $ & $  -0.01307 $ & $   0.00599 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56215.67637 $ & $  -0.00152 $ & $   0.00556 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56219.82034 $ & $   0.00738 $ & $   0.00526 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56215.67867 $ & $  -0.00623 $ & $   0.00612 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56215.67884 $ & $  -0.00833 $ & $   0.00556 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56219.82280 $ & $   0.00477 $ & $   0.00518 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56215.68131 $ & $  -0.00032 $ & $   0.00555 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56215.68143 $ & $   0.00133 $ & $   0.00615 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56219.82382 $ & $  -0.00856 $ & $   0.00598 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56219.82530 $ & $   0.01309 $ & $   0.00516 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56219.82633 $ & $   0.01503 $ & $   0.00598 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56215.68477 $ & $   0.00656 $ & $   0.00622 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56215.68578 $ & $   0.00839 $ & $   0.00557 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56219.82881 $ & $  -0.00843 $ & $   0.00613 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56219.82889 $ & $  -0.00054 $ & $   0.00547 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56215.68727 $ & $  -0.00052 $ & $   0.00619 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56215.68825 $ & $  -0.00668 $ & $   0.00554 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56219.83136 $ & $   0.00828 $ & $   0.00505 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56215.68974 $ & $  -0.00671 $ & $   0.00620 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56219.83245 $ & $  -0.00683 $ & $   0.00574 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56215.69073 $ & $   0.00062 $ & $   0.00551 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56219.83383 $ & $   0.01360 $ & $   0.00510 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56215.69224 $ & $  -0.00598 $ & $   0.00612 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56219.83496 $ & $   0.01026 $ & $   0.00619 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56215.69320 $ & $  -0.00171 $ & $   0.00541 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56219.83629 $ & $   0.01375 $ & $   0.00520 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56219.83744 $ & $  -0.01204 $ & $   0.00624 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56215.69561 $ & $  -0.00854 $ & $   0.00623 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56215.69677 $ & $  -0.00546 $ & $   0.00568 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56219.83963 $ & $  -0.00128 $ & $   0.00508 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56219.83995 $ & $   0.00985 $ & $   0.00611 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56215.69808 $ & $   0.01383 $ & $   0.00619 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56244.69233 $ & $  -0.00671 $ & $   0.00534 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56215.69924 $ & $   0.00466 $ & $   0.00558 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56244.69376 $ & $   0.00193 $ & $   0.00565 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56219.84210 $ & $   0.01332 $ & $   0.00528 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56215.70059 $ & $  -0.00771 $ & $   0.00623 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56244.69479 $ & $  -0.00186 $ & $   0.00511 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56219.84330 $ & $   0.00689 $ & $   0.00615 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56215.70172 $ & $  -0.00817 $ & $   0.00554 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56244.69623 $ & $  -0.00401 $ & $   0.00583 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56219.84460 $ & $   0.00924 $ & $   0.00519 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56215.70290 $ & $   0.00296 $ & $   0.00520 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56215.70332 $ & $  -0.00245 $ & $   0.00605 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56244.69727 $ & $   0.00567 $ & $   0.00512 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56219.84577 $ & $   0.00015 $ & $   0.00622 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56215.70419 $ & $   0.00503 $ & $   0.00564 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56219.84706 $ & $   0.00723 $ & $   0.00520 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56244.69876 $ & $   0.00004 $ & $   0.00596 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56215.70536 $ & $   0.00745 $ & $   0.00523 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56215.70578 $ & $   0.00390 $ & $   0.00579 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56219.84828 $ & $   0.00649 $ & $   0.00617 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56215.70680 $ & $  -0.00416 $ & $   0.00651 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56244.70062 $ & $   0.01114 $ & $   0.00492 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56215.70756 $ & $   0.00496 $ & $   0.00568 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56215.70782 $ & $   0.00937 $ & $   0.00510 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56215.70829 $ & $   0.00076 $ & $   0.00569 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56244.70216 $ & $  -0.00433 $ & $   0.00559 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56219.85065 $ & $   0.02081 $ & $   0.00527 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56219.85076 $ & $   0.00199 $ & $   0.00595 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56215.70934 $ & $   0.00726 $ & $   0.00625 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56244.70310 $ & $   0.00554 $ & $   0.00497 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56269.55529 $ & $   0.00379 $ & $   0.00662 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56269.55530 $ & $  -0.02264 $ & $   0.00567 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56215.71004 $ & $  -0.00788 $ & $   0.00556 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56269.55555 $ & $   0.00751 $ & $   0.00678 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56244.70463 $ & $   0.00055 $ & $   0.00597 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56219.85312 $ & $   0.00440 $ & $   0.00528 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56215.71119 $ & $   0.00885 $ & $   0.00503 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56215.71167 $ & $  -0.00480 $ & $   0.00561 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56215.71185 $ & $  -0.00469 $ & $   0.00610 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56244.70557 $ & $   0.00747 $ & $   0.00501 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56273.69934 $ & $  -0.00546 $ & $   0.00575 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56219.85439 $ & $  -0.01778 $ & $   0.00635 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56215.71255 $ & $  -0.00909 $ & $   0.00555 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56269.55802 $ & $  -0.03036 $ & $   0.00632 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56269.55804 $ & $  -0.00109 $ & $   0.00588 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56215.71366 $ & $   0.00237 $ & $   0.00515 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56219.85562 $ & $  -0.01148 $ & $   0.00524 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56215.71419 $ & $   0.00118 $ & $   0.00578 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56215.71432 $ & $   0.00140 $ & $   0.00622 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56244.70808 $ & $  -0.01027 $ & $   0.00491 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56219.85690 $ & $   0.01239 $ & $   0.00615 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56215.71502 $ & $  -0.00634 $ & $   0.00554 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56273.70236 $ & $   0.01270 $ & $   0.00514 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56269.56054 $ & $  -0.02596 $ & $   0.00605 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56273.70313 $ & $  -0.00058 $ & $   0.00576 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56269.56138 $ & $  -0.00446 $ & $   0.00525 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56215.71612 $ & $   0.01816 $ & $   0.00495 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56219.85808 $ & $  -0.00806 $ & $   0.00523 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56215.71671 $ & $  -0.00336 $ & $   0.00577 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56219.85937 $ & $   0.00717 $ & $   0.00611 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56273.70484 $ & $   0.00829 $ & $   0.00502 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56215.71769 $ & $   0.00141 $ & $   0.00614 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56244.71170 $ & $  -0.00502 $ & $   0.00496 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56273.70561 $ & $   0.01189 $ & $   0.00574 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56215.71859 $ & $   0.00347 $ & $   0.00558 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56269.56392 $ & $   0.00568 $ & $   0.00612 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56215.71861 $ & $  -0.00808 $ & $   0.00498 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56215.71924 $ & $  -0.00031 $ & $   0.00577 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56269.56477 $ & $   0.00157 $ & $   0.00537 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56269.56504 $ & $  -0.00568 $ & $   0.00572 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56273.70734 $ & $   0.00495 $ & $   0.00513 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56215.72017 $ & $  -0.00633 $ & $   0.00612 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56244.71421 $ & $  -0.00143 $ & $   0.00495 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56273.70812 $ & $   0.00232 $ & $   0.00566 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56215.72106 $ & $   0.02021 $ & $   0.00576 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56269.56639 $ & $   0.00636 $ & $   0.00593 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56269.56728 $ & $   0.00296 $ & $   0.00534 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56269.56751 $ & $  -0.00750 $ & $   0.00581 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56215.72222 $ & $   0.00086 $ & $   0.00500 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56215.72265 $ & $   0.00512 $ & $   0.00635 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56215.72293 $ & $  -0.00073 $ & $   0.00557 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56244.71668 $ & $   0.00376 $ & $   0.00491 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56273.71070 $ & $  -0.00248 $ & $   0.00514 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56269.56886 $ & $   0.00024 $ & $   0.00615 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56215.72354 $ & $   0.00309 $ & $   0.00589 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56273.71097 $ & $  -0.00446 $ & $   0.00580 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56269.56976 $ & $   0.00759 $ & $   0.00529 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56211.58264 $ & $   0.01471 $ & $   0.00645 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56269.56999 $ & $  -0.00876 $ & $   0.00599 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56215.72468 $ & $   0.00684 $ & $   0.00488 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56215.72541 $ & $  -0.01233 $ & $   0.00603 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56215.72546 $ & $  -0.00792 $ & $   0.00560 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56215.72602 $ & $  -0.00923 $ & $   0.00557 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56269.57136 $ & $   0.00102 $ & $   0.00622 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56269.57228 $ & $  -0.00020 $ & $   0.00536 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56132.88804 $ & $   0.00637 $ & $   0.00664 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56211.58514 $ & $   0.01848 $ & $   0.00664 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56215.72714 $ & $   0.00169 $ & $   0.00492 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56269.57247 $ & $   0.00070 $ & $   0.00586 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56215.72798 $ & $   0.00843 $ & $   0.00578 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56215.72878 $ & $  -0.02278 $ & $   0.00607 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56215.72936 $ & $  -0.00740 $ & $   0.00575 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56132.89051 $ & $   0.01128 $ & $   0.00619 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56215.72965 $ & $   0.01358 $ & $   0.00502 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56269.57498 $ & $  -0.00450 $ & $   0.00599 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56244.72368 $ & $  -0.00622 $ & $   0.00495 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56215.73051 $ & $   0.00352 $ & $   0.00565 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56269.57586 $ & $   0.00016 $ & $   0.00523 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56269.57605 $ & $   0.00645 $ & $   0.00603 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56215.73125 $ & $   0.00324 $ & $   0.00617 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56215.73184 $ & $  -0.01107 $ & $   0.00548 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56132.89299 $ & $  -0.01278 $ & $   0.00596 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56269.57745 $ & $  -0.02165 $ & $   0.00581 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56244.72615 $ & $  -0.00010 $ & $   0.00495 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56215.73294 $ & $   0.02002 $ & $   0.00501 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56211.59102 $ & $   0.00346 $ & $   0.00693 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56269.57835 $ & $   0.00273 $ & $   0.00525 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56269.57865 $ & $   0.00396 $ & $   0.00615 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56215.73372 $ & $  -0.00584 $ & $   0.00628 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56215.73394 $ & $  -0.01134 $ & $   0.00558 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56215.73432 $ & $   0.00417 $ & $   0.00581 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56269.57996 $ & $  -0.00436 $ & $   0.00623 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56244.72863 $ & $  -0.00265 $ & $   0.00482 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56132.89635 $ & $  -0.01354 $ & $   0.00605 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56215.73540 $ & $   0.00371 $ & $   0.00496 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56211.59355 $ & $  -0.00009 $ & $   0.00607 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56269.58083 $ & $   0.00497 $ & $   0.00522 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56215.73622 $ & $   0.00011 $ & $   0.00620 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56215.73646 $ & $   0.01312 $ & $   0.00549 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56215.73681 $ & $   0.00768 $ & $   0.00571 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56269.58243 $ & $  -0.00645 $ & $   0.00577 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56244.73114 $ & $  -0.00605 $ & $   0.00492 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56132.89885 $ & $  -0.00051 $ & $   0.00567 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56215.73789 $ & $  -0.00105 $ & $   0.00495 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56269.58331 $ & $   0.00743 $ & $   0.00528 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56269.58362 $ & $  -0.00970 $ & $   0.00596 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56215.73955 $ & $  -0.01010 $ & $   0.00624 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56132.90133 $ & $   0.00040 $ & $   0.00557 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56215.74036 $ & $   0.00260 $ & $   0.00499 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56215.74038 $ & $   0.00373 $ & $   0.00574 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56269.58580 $ & $  -0.01135 $ & $   0.00601 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56244.73471 $ & $   0.00872 $ & $   0.00502 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56215.74128 $ & $   0.02001 $ & $   0.00568 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56211.59977 $ & $   0.00327 $ & $   0.00621 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56269.58731 $ & $  -0.01409 $ & $   0.00626 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56215.74206 $ & $  -0.00255 $ & $   0.00633 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56132.90380 $ & $  -0.00248 $ & $   0.00576 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56215.74290 $ & $  -0.00674 $ & $   0.00578 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56269.58828 $ & $  -0.01697 $ & $   0.00585 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56244.73718 $ & $   0.00078 $ & $   0.00500 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56215.74390 $ & $   0.01243 $ & $   0.00500 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56211.60227 $ & $  -0.00755 $ & $   0.00610 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56269.58978 $ & $   0.00224 $ & $   0.00631 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56215.74453 $ & $  -0.00325 $ & $   0.00627 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56215.74496 $ & $   0.00995 $ & $   0.00576 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56215.74538 $ & $  -0.00040 $ & $   0.00590 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56269.59078 $ & $  -0.00087 $ & $   0.00586 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56244.73910 $ & $   0.00179 $ & $   0.00556 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56244.73969 $ & $   0.00065 $ & $   0.00503 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56132.90741 $ & $  -0.00233 $ & $   0.00543 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56215.74636 $ & $   0.00357 $ & $   0.00497 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56269.59226 $ & $   0.00362 $ & $   0.00631 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56215.74729 $ & $  -0.00784 $ & $   0.00620 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56215.74749 $ & $  -0.00382 $ & $   0.00563 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56215.74787 $ & $  -0.01002 $ & $   0.00556 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56269.59325 $ & $  -0.00025 $ & $   0.00591 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56244.74158 $ & $  -0.00332 $ & $   0.00557 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56244.74216 $ & $   0.00147 $ & $   0.00499 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56132.90991 $ & $   0.00160 $ & $   0.00540 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56215.74886 $ & $   0.00403 $ & $   0.00498 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56269.59474 $ & $  -0.00715 $ & $   0.00635 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56211.60835 $ & $   0.00608 $ & $   0.00598 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56244.74406 $ & $  -0.01191 $ & $   0.00565 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56215.75066 $ & $   0.01585 $ & $   0.00638 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56215.75124 $ & $   0.00425 $ & $   0.00571 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56215.75132 $ & $   0.00395 $ & $   0.00491 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56132.91238 $ & $  -0.00677 $ & $   0.00557 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56269.59686 $ & $  -0.00711 $ & $   0.00605 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56244.74556 $ & $  -0.00001 $ & $   0.00500 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56215.75362 $ & $   0.00439 $ & $   0.00580 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56215.75372 $ & $   0.00124 $ & $   0.00579 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56132.91486 $ & $   0.01292 $ & $   0.00558 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56244.74748 $ & $   0.00018 $ & $   0.00556 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56269.59934 $ & $   0.00592 $ & $   0.00607 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56244.74803 $ & $   0.00099 $ & $   0.00488 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56215.75463 $ & $   0.00408 $ & $   0.00498 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56215.75619 $ & $   0.00016 $ & $   0.00567 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56244.75000 $ & $  -0.00335 $ & $   0.00564 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56269.60184 $ & $   0.00569 $ & $   0.00598 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56244.75054 $ & $   0.00443 $ & $   0.00505 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56215.75704 $ & $   0.00225 $ & $   0.00565 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56215.75710 $ & $   0.00178 $ & $   0.00493 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56132.91825 $ & $   0.00771 $ & $   0.00542 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56211.61542 $ & $  -0.02238 $ & $   0.00624 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56215.75867 $ & $   0.00100 $ & $   0.00562 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56244.75251 $ & $   0.01002 $ & $   0.00564 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56244.75301 $ & $  -0.00282 $ & $   0.00496 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56215.75953 $ & $  -0.00268 $ & $   0.00567 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56215.75960 $ & $   0.00642 $ & $   0.00512 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56132.92073 $ & $  -0.00986 $ & $   0.00552 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56211.61792 $ & $  -0.00141 $ & $   0.00621 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56244.75524 $ & $   0.00881 $ & $   0.00576 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56215.76206 $ & $  -0.00340 $ & $   0.00511 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56132.92320 $ & $  -0.00319 $ & $   0.00547 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56215.76223 $ & $  -0.01875 $ & $   0.00577 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56244.75667 $ & $   0.00743 $ & $   0.00505 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56215.76456 $ & $  -0.00941 $ & $   0.00581 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56132.92568 $ & $  -0.00057 $ & $   0.00552 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56215.76471 $ & $   0.00621 $ & $   0.00592 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56244.75864 $ & $  -0.01652 $ & $   0.00553 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56244.75914 $ & $   0.00017 $ & $   0.00502 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56215.76564 $ & $   0.01747 $ & $   0.00510 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56244.76113 $ & $  -0.01035 $ & $   0.00564 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56244.76166 $ & $  -0.00329 $ & $   0.00497 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56215.76811 $ & $   0.00473 $ & $   0.00520 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56215.76823 $ & $   0.01198 $ & $   0.00567 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56132.92936 $ & $   0.01165 $ & $   0.00553 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56211.62673 $ & $   0.01239 $ & $   0.00638 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56244.76365 $ & $   0.00690 $ & $   0.00565 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56244.76413 $ & $   0.00120 $ & $   0.00503 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56215.77057 $ & $   0.01862 $ & $   0.00510 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56215.77076 $ & $   0.00743 $ & $   0.00550 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56132.93183 $ & $  -0.01745 $ & $   0.00547 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56211.62924 $ & $  -0.00476 $ & $   0.00613 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56244.76612 $ & $  -0.00986 $ & $   0.00569 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56215.77303 $ & $  -0.00134 $ & $   0.00510 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56132.93430 $ & $  -0.00600 $ & $   0.00566 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56215.77327 $ & $  -0.00074 $ & $   0.00564 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56244.76749 $ & $   0.01118 $ & $   0.00512 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56244.76923 $ & $  -0.00611 $ & $   0.00579 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56132.93677 $ & $   0.00706 $ & $   0.00690 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56215.77575 $ & $  -0.00146 $ & $   0.00572 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56244.76996 $ & $   0.00629 $ & $   0.00503 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56215.77637 $ & $  -0.00430 $ & $   0.00519 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56211.63523 $ & $  -0.00615 $ & $   0.00591 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56244.77172 $ & $  -0.00500 $ & $   0.00591 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56215.77884 $ & $   0.01369 $ & $   0.00525 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56244.77248 $ & $  -0.00171 $ & $   0.00499 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56215.77911 $ & $   0.00228 $ & $   0.00584 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56211.63773 $ & $  -0.00177 $ & $   0.00592 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56244.77423 $ & $  -0.00239 $ & $   0.00577 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56244.77495 $ & $  -0.00592 $ & $   0.00515 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56215.78134 $ & $   0.00780 $ & $   0.00519 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56215.78159 $ & $  -0.00443 $ & $   0.00558 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56244.77697 $ & $   0.01240 $ & $   0.00559 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56215.78380 $ & $   0.01801 $ & $   0.00545 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56215.78410 $ & $  -0.00888 $ & $   0.00583 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56244.77851 $ & $   0.01154 $ & $   0.00509 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56211.64305 $ & $  -0.00823 $ & $   0.00661 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56132.94756 $ & $  -0.01309 $ & $   0.00650 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56215.78661 $ & $  -0.00152 $ & $   0.00590 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56244.78037 $ & $  -0.00513 $ & $   0.00565 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56244.78102 $ & $  -0.00378 $ & $   0.00502 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56215.78739 $ & $  -0.00620 $ & $   0.00508 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56211.64646 $ & $  -0.02339 $ & $   0.00600 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56244.78285 $ & $   0.01036 $ & $   0.00588 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56244.78348 $ & $   0.00368 $ & $   0.00513 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56215.78986 $ & $   0.00025 $ & $   0.00500 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56215.79023 $ & $  -0.00344 $ & $   0.00566 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56211.64893 $ & $  -0.01416 $ & $   0.00598 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56244.78535 $ & $  -0.01228 $ & $   0.00559 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56244.78595 $ & $   0.00802 $ & $   0.00511 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56215.79233 $ & $   0.01881 $ & $   0.00526 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56132.95367 $ & $   0.00811 $ & $   0.00617 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56215.79272 $ & $  -0.00899 $ & $   0.00568 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56211.65140 $ & $  -0.01088 $ & $   0.00593 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56244.78782 $ & $   0.00295 $ & $   0.00565 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56215.79479 $ & $  -0.00113 $ & $   0.00509 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56132.95614 $ & $   0.01169 $ & $   0.00614 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56215.79520 $ & $   0.00022 $ & $   0.00563 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56244.78938 $ & $  -0.00034 $ & $   0.00504 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56211.65390 $ & $  -0.00255 $ & $   0.00604 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56132.95864 $ & $  -0.02610 $ & $   0.00621 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56244.79123 $ & $  -0.00440 $ & $   0.00561 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56215.79771 $ & $  -0.00248 $ & $   0.00561 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56215.79814 $ & $   0.00781 $ & $   0.00529 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56244.79185 $ & $  -0.00758 $ & $   0.00512 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56211.65735 $ & $  -0.00475 $ & $   0.00631 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56215.80061 $ & $   0.00686 $ & $   0.00514 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56132.96199 $ & $   0.00012 $ & $   0.00627 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56215.80105 $ & $   0.00936 $ & $   0.00563 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56211.65988 $ & $   0.01663 $ & $   0.00635 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56215.80311 $ & $   0.01354 $ & $   0.00516 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56132.96446 $ & $  -0.00088 $ & $   0.00588 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56215.80357 $ & $   0.00235 $ & $   0.00583 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56215.80557 $ & $   0.00818 $ & $   0.00518 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56132.96696 $ & $  -0.00627 $ & $   0.00567 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56215.80605 $ & $   0.00455 $ & $   0.00566 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56211.66521 $ & $  -0.01999 $ & $   0.00638 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56132.96943 $ & $   0.01839 $ & $   0.00563 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56215.80856 $ & $   0.00628 $ & $   0.00570 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56215.80918 $ & $   0.02058 $ & $   0.00522 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56211.66873 $ & $   0.01414 $ & $   0.00653 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56215.81165 $ & $   0.00819 $ & $   0.00531 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56132.97298 $ & $   0.01444 $ & $   0.00562 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56215.81217 $ & $   0.00567 $ & $   0.00601 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56211.67127 $ & $  -0.00474 $ & $   0.00605 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56215.81415 $ & $   0.00024 $ & $   0.00515 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56132.97545 $ & $   0.01326 $ & $   0.00604 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56215.81466 $ & $  -0.01046 $ & $   0.00574 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56215.81662 $ & $   0.01305 $ & $   0.00512 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56132.97796 $ & $   0.00261 $ & $   0.00590 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56215.81717 $ & $  -0.00519 $ & $   0.00579 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56211.67624 $ & $  -0.02077 $ & $   0.00605 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56132.98043 $ & $   0.00279 $ & $   0.00590 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56215.81964 $ & $  -0.01331 $ & $   0.00558 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56215.82000 $ & $   0.01000 $ & $   0.00514 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56211.67961 $ & $  -0.02176 $ & $   0.00598 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56215.82247 $ & $   0.01128 $ & $   0.00504 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56132.98382 $ & $  -0.00721 $ & $   0.00640 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56215.82304 $ & $   0.00067 $ & $   0.00573 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56211.68211 $ & $   0.01411 $ & $   0.00615 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56215.82493 $ & $   0.01161 $ & $   0.00496 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56215.82552 $ & $   0.00384 $ & $   0.00581 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56211.68458 $ & $  -0.01161 $ & $   0.00613 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56215.82740 $ & $  -0.00054 $ & $   0.00513 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56215.82803 $ & $   0.00368 $ & $   0.00589 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56211.68734 $ & $  -0.00986 $ & $   0.00599 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56215.83050 $ & $   0.00749 $ & $   0.00576 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56215.83097 $ & $   0.01000 $ & $   0.00502 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56128.85121 $ & $  -0.03219 $ & $   0.00667 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56211.69071 $ & $  -0.00921 $ & $   0.00599 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56215.83344 $ & $   0.01506 $ & $   0.00512 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56215.83413 $ & $   0.01040 $ & $   0.00579 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56128.85368 $ & $  -0.00036 $ & $   0.00673 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56215.83591 $ & $   0.00695 $ & $   0.00516 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56215.83661 $ & $   0.00865 $ & $   0.00573 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56211.69577 $ & $  -0.01038 $ & $   0.00641 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56215.83840 $ & $   0.01467 $ & $   0.00505 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56215.83912 $ & $  -0.00747 $ & $   0.00580 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56240.69315 $ & $  -0.00642 $ & $   0.00709 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56215.84160 $ & $   0.01489 $ & $   0.00584 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56240.69339 $ & $  -0.01093 $ & $   0.00855 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56215.84175 $ & $  -0.00317 $ & $   0.00514 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56211.70185 $ & $  -0.00331 $ & $   0.00619 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56240.69562 $ & $   0.00587 $ & $   0.00596 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56240.69590 $ & $   0.01633 $ & $   0.00749 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56215.84423 $ & $   0.00421 $ & $   0.00518 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56215.84496 $ & $   0.01408 $ & $   0.00584 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56211.70435 $ & $   0.00614 $ & $   0.00623 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56240.69809 $ & $   0.01251 $ & $   0.00618 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56240.69837 $ & $  -0.00177 $ & $   0.00734 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56215.84669 $ & $   0.00506 $ & $   0.00501 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56211.70476 $ & $  -0.00269 $ & $   0.00641 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56211.70509 $ & $   0.00025 $ & $   0.00548 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56215.84744 $ & $  -0.00377 $ & $   0.00586 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56211.70682 $ & $   0.00103 $ & $   0.00629 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56215.84919 $ & $  -0.01843 $ & $   0.00500 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56211.70727 $ & $  -0.00075 $ & $   0.00643 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56211.70755 $ & $  -0.00648 $ & $   0.00520 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56240.70143 $ & $   0.00558 $ & $   0.00563 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56215.84995 $ & $  -0.00425 $ & $   0.00573 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56240.70172 $ & $  -0.00252 $ & $   0.00670 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56211.70980 $ & $  -0.01214 $ & $   0.00579 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56211.71001 $ & $  -0.00162 $ & $   0.00516 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56240.70390 $ & $   0.01408 $ & $   0.00589 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56215.85242 $ & $   0.01686 $ & $   0.00562 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56240.70419 $ & $  -0.01498 $ & $   0.00691 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56236.56250 $ & $  -0.01874 $ & $   0.00732 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56215.85279 $ & $  -0.00550 $ & $   0.00508 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56236.56303 $ & $   0.00337 $ & $   0.00573 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56240.70636 $ & $   0.01135 $ & $   0.00551 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56240.70671 $ & $  -0.00006 $ & $   0.00690 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56211.71308 $ & $   0.00210 $ & $   0.00635 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56211.71324 $ & $  -0.00785 $ & $   0.00568 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56215.85529 $ & $  -0.01084 $ & $   0.00504 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56211.71334 $ & $  -0.00048 $ & $   0.00508 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56236.56508 $ & $   0.00199 $ & $   0.00637 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56236.56555 $ & $   0.00471 $ & $   0.00555 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56215.85607 $ & $   0.00114 $ & $   0.00584 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56269.70185 $ & $  -0.00572 $ & $   0.00514 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56240.70887 $ & $   0.02067 $ & $   0.00611 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56211.71558 $ & $  -0.01139 $ & $   0.00624 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56211.71574 $ & $  -0.00423 $ & $   0.00578 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56240.70941 $ & $   0.00465 $ & $   0.00734 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56211.71580 $ & $   0.00119 $ & $   0.00511 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56215.85775 $ & $   0.00319 $ & $   0.00513 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56236.56755 $ & $  -0.02109 $ & $   0.00619 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56236.56802 $ & $  -0.00534 $ & $   0.00537 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56215.85855 $ & $   0.00330 $ & $   0.00579 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56269.70416 $ & $  -0.01316 $ & $   0.00567 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56269.70433 $ & $   0.00882 $ & $   0.00501 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56211.71805 $ & $  -0.00155 $ & $   0.00626 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56215.86021 $ & $  -0.00552 $ & $   0.00520 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56211.71828 $ & $  -0.00485 $ & $   0.00593 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56211.71830 $ & $   0.01382 $ & $   0.00508 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56240.71243 $ & $   0.00139 $ & $   0.00585 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56215.86106 $ & $  -0.00899 $ & $   0.00590 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56236.57092 $ & $  -0.03721 $ & $   0.00591 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56269.70663 $ & $  -0.01093 $ & $   0.00555 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56269.70681 $ & $  -0.00538 $ & $   0.00511 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56240.71323 $ & $   0.00085 $ & $   0.00662 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56236.57138 $ & $  -0.00417 $ & $   0.00550 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56211.72056 $ & $  -0.01975 $ & $   0.00604 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56211.72076 $ & $   0.00720 $ & $   0.00516 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56211.72082 $ & $  -0.00090 $ & $   0.00578 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56240.71489 $ & $   0.00253 $ & $   0.00557 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56269.70860 $ & $  -0.01550 $ & $   0.00773 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56215.86353 $ & $  -0.00513 $ & $   0.00595 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56215.86357 $ & $   0.00552 $ & $   0.00520 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56236.57339 $ & $  -0.01634 $ & $   0.00609 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56240.71574 $ & $  -0.00353 $ & $   0.00619 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56236.57386 $ & $   0.00993 $ & $   0.00535 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56240.71740 $ & $   0.00758 $ & $   0.00525 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56211.72389 $ & $  -0.01546 $ & $   0.00614 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56215.86603 $ & $   0.00187 $ & $   0.00523 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56236.57590 $ & $  -0.01529 $ & $   0.00598 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56211.72435 $ & $   0.00322 $ & $   0.00504 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56211.72449 $ & $  -0.00498 $ & $   0.00573 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56240.71822 $ & $  -0.00901 $ & $   0.00598 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56236.57633 $ & $  -0.00221 $ & $   0.00540 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56207.58284 $ & $   0.00135 $ & $   0.00585 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56215.86691 $ & $   0.00443 $ & $   0.00599 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56207.58311 $ & $   0.00431 $ & $   0.00596 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56240.71987 $ & $  -0.00255 $ & $   0.00520 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56211.72640 $ & $  -0.01900 $ & $   0.00607 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56215.86853 $ & $   0.00080 $ & $   0.00522 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56236.57838 $ & $  -0.00319 $ & $   0.00598 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56211.72682 $ & $   0.01354 $ & $   0.00511 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56211.72702 $ & $  -0.00172 $ & $   0.00575 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56240.72073 $ & $  -0.00405 $ & $   0.00631 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56236.57881 $ & $   0.00322 $ & $   0.00541 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56207.58531 $ & $   0.00536 $ & $   0.00569 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56215.86939 $ & $   0.00101 $ & $   0.00599 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56207.58559 $ & $  -0.01050 $ & $   0.00567 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56211.72886 $ & $  -0.00009 $ & $   0.00613 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56215.87100 $ & $   0.00836 $ & $   0.00513 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56211.72931 $ & $   0.00199 $ & $   0.00516 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56211.72955 $ & $  -0.00415 $ & $   0.00598 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56207.58767 $ & $  -0.03228 $ & $   0.00684 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56240.72334 $ & $  -0.00345 $ & $   0.00546 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56207.58778 $ & $   0.01017 $ & $   0.00545 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56215.87190 $ & $   0.01297 $ & $   0.00574 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56207.58812 $ & $  -0.01525 $ & $   0.00537 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56236.58207 $ & $  -0.00709 $ & $   0.00652 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56240.72409 $ & $  -0.00168 $ & $   0.00738 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56236.58237 $ & $   0.00114 $ & $   0.00535 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56211.73162 $ & $   0.00099 $ & $   0.00642 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56211.73177 $ & $   0.02011 $ & $   0.00517 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56211.73207 $ & $   0.00102 $ & $   0.00585 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56240.72581 $ & $  -0.00531 $ & $   0.00841 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56236.58466 $ & $  -0.02284 $ & $   0.00599 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56207.59105 $ & $  -0.00287 $ & $   0.00620 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56207.59114 $ & $   0.00700 $ & $   0.00550 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56240.72673 $ & $  -0.01647 $ & $   0.00926 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56236.58484 $ & $  -0.00183 $ & $   0.00547 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56207.59148 $ & $   0.00479 $ & $   0.00540 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56240.72840 $ & $   0.00127 $ & $   0.00785 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56211.73499 $ & $  -0.02810 $ & $   0.00617 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56211.73507 $ & $   0.00990 $ & $   0.00515 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56211.73543 $ & $  -0.00445 $ & $   0.00581 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56236.58713 $ & $   0.01082 $ & $   0.00616 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56207.59353 $ & $  -0.02507 $ & $   0.00622 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56240.72923 $ & $  -0.00293 $ & $   0.00910 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56207.59366 $ & $   0.00299 $ & $   0.00543 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56236.58735 $ & $   0.00197 $ & $   0.00544 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56207.59401 $ & $  -0.00891 $ & $   0.00558 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56240.73101 $ & $   0.00463 $ & $   0.00711 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56211.73746 $ & $   0.00198 $ & $   0.00610 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56211.73757 $ & $   0.00170 $ & $   0.00512 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56211.73795 $ & $  -0.01131 $ & $   0.00607 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56236.58964 $ & $   0.00497 $ & $   0.00603 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56207.59613 $ & $   0.00093 $ & $   0.00567 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56236.58983 $ & $  -0.00360 $ & $   0.00532 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56240.73182 $ & $  -0.00844 $ & $   0.00732 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56207.59648 $ & $   0.00624 $ & $   0.00570 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56211.73997 $ & $   0.00309 $ & $   0.00612 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56211.74003 $ & $   0.01590 $ & $   0.00510 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56211.74043 $ & $   0.00005 $ & $   0.00579 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56207.59860 $ & $  -0.00913 $ & $   0.00578 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56240.73434 $ & $   0.00459 $ & $   0.00540 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56207.59896 $ & $  -0.00742 $ & $   0.00577 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56236.59301 $ & $   0.00447 $ & $   0.00595 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56236.59317 $ & $  -0.00058 $ & $   0.00539 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56240.73544 $ & $   0.01120 $ & $   0.00659 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56211.74243 $ & $  -0.00306 $ & $   0.00601 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56211.74249 $ & $   0.00047 $ & $   0.00501 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56211.74296 $ & $   0.01427 $ & $   0.00568 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56240.73680 $ & $  -0.00447 $ & $   0.00614 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56236.59553 $ & $   0.01674 $ & $   0.00604 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56207.60201 $ & $  -0.01644 $ & $   0.00646 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56236.59565 $ & $   0.01089 $ & $   0.00537 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56207.60219 $ & $   0.00000 $ & $   0.00575 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56240.73795 $ & $  -0.01477 $ & $   0.00728 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56207.60262 $ & $  -0.00224 $ & $   0.00576 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56211.74580 $ & $   0.00061 $ & $   0.00606 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56211.74613 $ & $   0.00773 $ & $   0.00487 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56236.59800 $ & $  -0.01159 $ & $   0.00613 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56236.59813 $ & $   0.01537 $ & $   0.00539 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56207.60466 $ & $   0.00440 $ & $   0.00600 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56211.74664 $ & $   0.00512 $ & $   0.00572 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56240.74053 $ & $   0.01544 $ & $   0.00951 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56207.60509 $ & $  -0.00473 $ & $   0.00582 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56240.74189 $ & $  -0.02961 $ & $   0.00952 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56211.74827 $ & $   0.00377 $ & $   0.00620 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56211.74859 $ & $  -0.00700 $ & $   0.00488 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56236.60050 $ & $  -0.00864 $ & $   0.00607 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56236.60061 $ & $   0.00146 $ & $   0.00545 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56207.60713 $ & $   0.00589 $ & $   0.00582 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56211.74915 $ & $  -0.00465 $ & $   0.00562 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56240.74304 $ & $   0.02635 $ & $   0.01011 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56207.60757 $ & $   0.02483 $ & $   0.00592 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56207.60809 $ & $  -0.01560 $ & $   0.00655 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56211.75077 $ & $  -0.00010 $ & $   0.00622 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56211.75106 $ & $   0.01627 $ & $   0.00501 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56207.60960 $ & $  -0.00374 $ & $   0.00592 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56211.75167 $ & $  -0.00146 $ & $   0.00547 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56240.74549 $ & $  -0.00047 $ & $   0.00830 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56207.61009 $ & $   0.00111 $ & $   0.00578 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56236.60409 $ & $  -0.02992 $ & $   0.00598 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56236.60435 $ & $   0.00517 $ & $   0.00559 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56240.74637 $ & $   0.00407 $ & $   0.00983 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56211.75350 $ & $   0.01549 $ & $   0.00627 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56211.75355 $ & $   0.00228 $ & $   0.00501 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56211.75415 $ & $  -0.00487 $ & $   0.00574 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56240.74804 $ & $   0.01165 $ & $   0.00803 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56207.61292 $ & $   0.00546 $ & $   0.00562 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56236.60660 $ & $   0.00207 $ & $   0.00621 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56236.60684 $ & $  -0.00664 $ & $   0.00536 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56240.74888 $ & $   0.01393 $ & $   0.00872 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56207.61341 $ & $  -0.00416 $ & $   0.00568 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56211.75686 $ & $   0.00491 $ & $   0.00499 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56240.75054 $ & $   0.01567 $ & $   0.00736 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56211.75696 $ & $  -0.02243 $ & $   0.00648 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56236.60907 $ & $   0.00059 $ & $   0.00596 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56211.75756 $ & $   0.01808 $ & $   0.00555 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56236.60935 $ & $   0.01101 $ & $   0.00546 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56207.61589 $ & $  -0.00042 $ & $   0.00537 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56211.75932 $ & $   0.00375 $ & $   0.00499 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56240.75301 $ & $   0.00111 $ & $   0.00687 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56207.61749 $ & $  -0.01822 $ & $   0.00622 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56211.75952 $ & $  -0.00334 $ & $   0.00614 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56207.61795 $ & $  -0.01770 $ & $   0.00562 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56236.61158 $ & $  -0.00323 $ & $   0.00598 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56211.76004 $ & $  -0.00637 $ & $   0.00558 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56236.61184 $ & $   0.00554 $ & $   0.00550 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56207.61840 $ & $  -0.00133 $ & $   0.00549 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56211.76182 $ & $  -0.00281 $ & $   0.00494 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56207.62003 $ & $   0.00488 $ & $   0.00647 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56207.62053 $ & $   0.00654 $ & $   0.00549 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56211.76255 $ & $   0.00890 $ & $   0.00586 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56207.62088 $ & $   0.01120 $ & $   0.00559 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56240.75660 $ & $   0.00722 $ & $   0.00717 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56236.61496 $ & $  -0.00278 $ & $   0.00602 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56236.61518 $ & $  -0.00090 $ & $   0.00547 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56240.75746 $ & $   0.02979 $ & $   0.00813 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56211.76428 $ & $   0.00908 $ & $   0.00500 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56207.62276 $ & $  -0.01682 $ & $   0.00652 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56211.76503 $ & $   0.00741 $ & $   0.00583 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56240.75907 $ & $  -0.00188 $ & $   0.00658 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56236.61743 $ & $  -0.02472 $ & $   0.00607 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56207.62422 $ & $   0.00684 $ & $   0.00589 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56240.75993 $ & $  -0.01132 $ & $   0.00758 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56207.62444 $ & $  -0.00072 $ & $   0.00582 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56211.76787 $ & $   0.01425 $ & $   0.00501 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56240.76155 $ & $   0.00172 $ & $   0.00723 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56236.61994 $ & $  -0.02922 $ & $   0.00590 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56207.62669 $ & $   0.00634 $ & $   0.00573 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56211.76871 $ & $   0.00311 $ & $   0.00600 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56240.76244 $ & $   0.00506 $ & $   0.00774 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56207.62692 $ & $  -0.00067 $ & $   0.00567 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56207.62732 $ & $  -0.02181 $ & $   0.00630 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56236.62127 $ & $   0.00651 $ & $   0.00540 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56211.77033 $ & $  -0.00011 $ & $   0.00491 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56240.76402 $ & $   0.02284 $ & $   0.00797 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56236.62241 $ & $   0.00409 $ & $   0.00612 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56207.62916 $ & $  -0.00481 $ & $   0.00548 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56211.77124 $ & $  -0.00868 $ & $   0.00581 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56240.76492 $ & $  -0.00352 $ & $   0.00967 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56207.62939 $ & $   0.00596 $ & $   0.00555 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56207.62980 $ & $  -0.01949 $ & $   0.00617 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56236.62375 $ & $   0.00110 $ & $   0.00549 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56211.77279 $ & $   0.01182 $ & $   0.00498 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56207.63163 $ & $  -0.00651 $ & $   0.00540 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56211.77376 $ & $  -0.00680 $ & $   0.00597 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56207.63187 $ & $   0.00576 $ & $   0.00545 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56240.76751 $ & $  -0.00012 $ & $   0.00624 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56207.63228 $ & $  -0.00219 $ & $   0.00609 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56236.62612 $ & $  -0.02251 $ & $   0.00665 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56240.76843 $ & $   0.00791 $ & $   0.00692 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56211.77529 $ & $   0.00650 $ & $   0.00508 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56236.62731 $ & $  -0.00451 $ & $   0.00536 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56211.77627 $ & $  -0.00356 $ & $   0.00578 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56240.76998 $ & $  -0.00577 $ & $   0.00617 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56207.63475 $ & $  -0.01717 $ & $   0.00619 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56207.63495 $ & $  -0.00892 $ & $   0.00554 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56236.62871 $ & $  -0.00766 $ & $   0.00622 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56207.63523 $ & $  -0.01027 $ & $   0.00579 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56240.77090 $ & $  -0.00319 $ & $   0.00721 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56236.62978 $ & $   0.00191 $ & $   0.00544 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56211.77863 $ & $   0.00286 $ & $   0.00507 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56240.77249 $ & $   0.00667 $ & $   0.00563 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56207.63742 $ & $  -0.01870 $ & $   0.00601 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56236.63118 $ & $  -0.00632 $ & $   0.00609 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56211.77963 $ & $  -0.00797 $ & $   0.00568 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56207.63775 $ & $   0.00812 $ & $   0.00613 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56240.77342 $ & $  -0.00630 $ & $   0.00621 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56207.63817 $ & $  -0.01215 $ & $   0.00696 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56236.63225 $ & $   0.00496 $ & $   0.00554 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56211.78109 $ & $  -0.00320 $ & $   0.00490 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56240.77497 $ & $   0.00831 $ & $   0.00533 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56207.63989 $ & $   0.00524 $ & $   0.00634 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56236.63369 $ & $  -0.00375 $ & $   0.00614 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56211.78211 $ & $  -0.00388 $ & $   0.00589 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56207.64022 $ & $   0.01431 $ & $   0.00633 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56240.77590 $ & $   0.01724 $ & $   0.00644 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56207.64064 $ & $   0.01313 $ & $   0.00720 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56236.63474 $ & $  -0.00123 $ & $   0.00550 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56211.78355 $ & $   0.01451 $ & $   0.00509 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56207.64236 $ & $  -0.00717 $ & $   0.00557 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56211.78463 $ & $  -0.00948 $ & $   0.00586 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56207.64270 $ & $   0.00519 $ & $   0.00565 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56240.77858 $ & $  -0.01010 $ & $   0.00572 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56207.64314 $ & $  -0.01285 $ & $   0.00654 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56236.63707 $ & $  -0.00683 $ & $   0.00638 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56240.77955 $ & $   0.01522 $ & $   0.00678 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56211.78601 $ & $   0.01023 $ & $   0.00495 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56236.63810 $ & $   0.00419 $ & $   0.00540 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56211.78714 $ & $   0.01546 $ & $   0.00582 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56240.78104 $ & $   0.02239 $ & $   0.00644 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56207.64587 $ & $   0.01652 $ & $   0.00688 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56207.64598 $ & $  -0.00495 $ & $   0.00582 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56236.63968 $ & $  -0.00613 $ & $   0.00598 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56207.64626 $ & $   0.00653 $ & $   0.00605 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56240.78203 $ & $  -0.00817 $ & $   0.00711 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56236.64058 $ & $   0.00102 $ & $   0.00559 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56211.78961 $ & $  -0.00155 $ & $   0.00495 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56240.78355 $ & $   0.01255 $ & $   0.00613 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56236.64215 $ & $  -0.00586 $ & $   0.00619 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56211.79077 $ & $   0.00309 $ & $   0.00603 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56240.78454 $ & $  -0.00382 $ & $   0.00776 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56236.64306 $ & $  -0.00101 $ & $   0.00548 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56211.79208 $ & $   0.00896 $ & $   0.00495 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56240.78601 $ & $  -0.00638 $ & $   0.00896 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56207.65095 $ & $  -0.00219 $ & $   0.00671 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56236.64465 $ & $   0.00136 $ & $   0.00608 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56211.79325 $ & $  -0.00110 $ & $   0.00584 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56240.78701 $ & $   0.01747 $ & $   0.00903 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56207.65148 $ & $  -0.00405 $ & $   0.00599 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56236.64554 $ & $  -0.00595 $ & $   0.00552 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56211.79455 $ & $   0.01001 $ & $   0.00507 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56207.65297 $ & $  -0.00992 $ & $   0.00700 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56207.65342 $ & $  -0.00691 $ & $   0.00566 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56240.78939 $ & $   0.02223 $ & $   0.00570 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56211.79576 $ & $   0.00187 $ & $   0.00603 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56207.65396 $ & $   0.00893 $ & $   0.00550 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56236.64798 $ & $  -0.01068 $ & $   0.00628 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56240.79041 $ & $  -0.00101 $ & $   0.00605 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56211.79704 $ & $   0.02302 $ & $   0.00510 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56236.64910 $ & $  -0.00731 $ & $   0.00554 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56207.65549 $ & $   0.00467 $ & $   0.00635 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56240.79186 $ & $   0.00076 $ & $   0.00550 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56211.79825 $ & $   0.01111 $ & $   0.00578 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56207.65678 $ & $  -0.00832 $ & $   0.00588 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56207.65728 $ & $  -0.02007 $ & $   0.00576 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56240.79290 $ & $  -0.01717 $ & $   0.00651 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56236.65158 $ & $  -0.01105 $ & $   0.00553 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56211.80041 $ & $   0.00196 $ & $   0.00503 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56240.79432 $ & $   0.01163 $ & $   0.00558 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56236.65284 $ & $  -0.00800 $ & $   0.00614 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56207.65926 $ & $  -0.01076 $ & $   0.00677 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56211.80163 $ & $  -0.00261 $ & $   0.00594 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56207.65976 $ & $   0.02012 $ & $   0.00703 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56240.79542 $ & $   0.01701 $ & $   0.00621 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56236.65406 $ & $  -0.01812 $ & $   0.00566 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56211.80288 $ & $   0.00871 $ & $   0.00504 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56207.66125 $ & $  -0.00998 $ & $   0.00809 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56236.65509 $ & $  -0.00831 $ & $   0.00550 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56236.65534 $ & $   0.01629 $ & $   0.00611 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56207.66173 $ & $  -0.00755 $ & $   0.00737 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56211.80411 $ & $   0.00475 $ & $   0.00601 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56207.66223 $ & $  -0.01742 $ & $   0.00669 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56240.79789 $ & $   0.01063 $ & $   0.00693 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56236.65654 $ & $  -0.00026 $ & $   0.00558 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56211.80537 $ & $   0.00591 $ & $   0.00515 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56207.66375 $ & $   0.00031 $ & $   0.00761 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56236.65757 $ & $   0.00103 $ & $   0.00541 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56207.66421 $ & $  -0.01690 $ & $   0.00678 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56211.80658 $ & $   0.00644 $ & $   0.00609 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56207.66470 $ & $  -0.00454 $ & $   0.00651 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56236.65842 $ & $  -0.01670 $ & $   0.00621 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56240.80131 $ & $  -0.00406 $ & $   0.00634 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56211.80783 $ & $   0.01546 $ & $   0.00517 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56240.80150 $ & $  -0.02400 $ & $   0.00734 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56207.66622 $ & $  -0.00201 $ & $   0.00757 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56236.65987 $ & $   0.00956 $ & $   0.00560 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56236.66004 $ & $   0.00908 $ & $   0.00552 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56211.80910 $ & $   0.00740 $ & $   0.00589 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56236.66093 $ & $  -0.01036 $ & $   0.00611 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56207.66785 $ & $   0.01304 $ & $   0.00716 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56240.80382 $ & $   0.00066 $ & $   0.00607 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56207.66829 $ & $   0.01806 $ & $   0.00687 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56236.66235 $ & $  -0.00223 $ & $   0.00548 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56207.66898 $ & $  -0.00108 $ & $   0.00761 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56211.81142 $ & $   0.01222 $ & $   0.00511 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56236.66340 $ & $   0.01178 $ & $   0.00565 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56236.66341 $ & $   0.00905 $ & $   0.00619 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56207.67033 $ & $   0.01744 $ & $   0.00615 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56207.67076 $ & $   0.00731 $ & $   0.00665 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56211.81275 $ & $   0.00233 $ & $   0.00585 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56236.66482 $ & $  -0.00796 $ & $   0.00545 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56211.81389 $ & $   0.01261 $ & $   0.00520 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56236.66587 $ & $   0.00556 $ & $   0.00585 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56236.66592 $ & $  -0.00964 $ & $   0.00625 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56207.67236 $ & $   0.01922 $ & $   0.01069 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56207.67280 $ & $   0.01801 $ & $   0.00843 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56207.67323 $ & $   0.01277 $ & $   0.00760 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56211.81525 $ & $  -0.00110 $ & $   0.00595 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56236.66733 $ & $  -0.00552 $ & $   0.00552 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56211.81635 $ & $  -0.00159 $ & $   0.00507 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56236.66834 $ & $   0.00314 $ & $   0.00591 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56207.67482 $ & $   0.00393 $ & $   0.00787 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56207.67527 $ & $  -0.00340 $ & $   0.00724 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56207.67570 $ & $   0.00084 $ & $   0.00721 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56211.81776 $ & $   0.01410 $ & $   0.00603 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56236.66954 $ & $  -0.01242 $ & $   0.00606 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56211.81885 $ & $   0.00152 $ & $   0.00509 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56236.67084 $ & $  -0.00972 $ & $   0.00575 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56236.67089 $ & $  -0.00566 $ & $   0.00558 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56207.67733 $ & $  -0.02170 $ & $   0.01087 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56211.82025 $ & $  -0.00485 $ & $   0.00607 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56236.67202 $ & $  -0.00334 $ & $   0.00616 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56236.67337 $ & $   0.00387 $ & $   0.00573 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56211.82216 $ & $   0.00316 $ & $   0.00513 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56207.68109 $ & $  -0.02021 $ & $   0.00867 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56211.82363 $ & $  -0.01111 $ & $   0.00581 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56207.68174 $ & $   0.00382 $ & $   0.00820 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56236.67584 $ & $  -0.00485 $ & $   0.00558 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56211.82466 $ & $   0.01726 $ & $   0.00521 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56236.67703 $ & $   0.00535 $ & $   0.00661 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56207.68356 $ & $  -0.00181 $ & $   0.00729 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56211.82612 $ & $  -0.00639 $ & $   0.00584 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56207.68433 $ & $   0.00586 $ & $   0.00815 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56236.67831 $ & $  -0.01342 $ & $   0.00544 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56211.82712 $ & $   0.00645 $ & $   0.00513 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56211.82864 $ & $   0.00896 $ & $   0.00598 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56211.82959 $ & $   0.00867 $ & $   0.00509 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56236.68164 $ & $  -0.00098 $ & $   0.00543 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56211.83112 $ & $  -0.00260 $ & $   0.00606 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56236.68298 $ & $  -0.02211 $ & $   0.00688 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56207.68949 $ & $   0.00175 $ & $   0.00663 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56207.68962 $ & $  -0.00311 $ & $   0.00590 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56207.69042 $ & $  -0.01243 $ & $   0.00574 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56236.68411 $ & $   0.01440 $ & $   0.00573 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56211.83319 $ & $   0.00846 $ & $   0.00533 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56236.68559 $ & $  -0.01335 $ & $   0.00642 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56207.69214 $ & $  -0.00120 $ & $   0.00605 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56207.69221 $ & $  -0.00304 $ & $   0.00683 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56211.83476 $ & $   0.00489 $ & $   0.00590 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56207.69289 $ & $  -0.00309 $ & $   0.00638 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56236.68658 $ & $  -0.00175 $ & $   0.00566 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56211.83566 $ & $   0.00989 $ & $   0.00538 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56236.68806 $ & $  -0.01047 $ & $   0.00629 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56207.69461 $ & $  -0.01113 $ & $   0.00820 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56211.83725 $ & $   0.00797 $ & $   0.00616 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56236.68906 $ & $  -0.00232 $ & $   0.00574 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56211.83813 $ & $  -0.00123 $ & $   0.00518 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56207.69708 $ & $   0.01610 $ & $   0.00813 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56211.83976 $ & $  -0.00046 $ & $   0.00595 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56207.69788 $ & $  -0.00290 $ & $   0.00737 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56236.69169 $ & $  -0.00586 $ & $   0.00636 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56207.69812 $ & $  -0.01990 $ & $   0.00844 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56211.84063 $ & $   0.01945 $ & $   0.00526 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56236.69272 $ & $  -0.00205 $ & $   0.00579 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56211.84225 $ & $   0.00525 $ & $   0.00607 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56207.70043 $ & $  -0.01625 $ & $   0.00668 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56207.70071 $ & $   0.00258 $ & $   0.00821 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56236.69453 $ & $  -0.01325 $ & $   0.00622 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56236.69476 $ & $   0.01334 $ & $   0.00538 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56207.70119 $ & $  -0.01210 $ & $   0.00709 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56236.69519 $ & $  -0.00717 $ & $   0.00561 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56211.84393 $ & $   0.00989 $ & $   0.00511 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56207.70290 $ & $   0.00752 $ & $   0.00723 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56207.70321 $ & $   0.00283 $ & $   0.00836 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56236.69700 $ & $   0.01554 $ & $   0.00589 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56236.69723 $ & $  -0.00642 $ & $   0.00504 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56211.84561 $ & $   0.00574 $ & $   0.00591 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56207.70379 $ & $  -0.00115 $ & $   0.00705 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56236.69767 $ & $  -0.00400 $ & $   0.00555 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56211.84640 $ & $   0.00194 $ & $   0.00525 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56207.70538 $ & $  -0.01874 $ & $   0.00788 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56236.69951 $ & $  -0.00656 $ & $   0.00559 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56236.69970 $ & $   0.00221 $ & $   0.00494 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56211.84810 $ & $   0.00834 $ & $   0.00599 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56207.70626 $ & $  -0.02315 $ & $   0.00937 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56236.70014 $ & $   0.00210 $ & $   0.00586 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56211.84890 $ & $   0.01286 $ & $   0.00540 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56207.70741 $ & $   0.00953 $ & $   0.01024 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56211.85061 $ & $  -0.00467 $ & $   0.00574 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56236.70293 $ & $  -0.01601 $ & $   0.00572 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56207.70938 $ & $   0.01608 $ & $   0.00582 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56211.85136 $ & $   0.00645 $ & $   0.00516 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56236.70309 $ & $   0.00674 $ & $   0.00493 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56261.55484 $ & $   0.00266 $ & $   0.00620 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56261.55492 $ & $  -0.00059 $ & $   0.00748 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56236.70346 $ & $  -0.00479 $ & $   0.00574 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56207.71005 $ & $   0.02152 $ & $   0.00643 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56211.85309 $ & $  -0.00826 $ & $   0.00560 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56236.70542 $ & $  -0.00736 $ & $   0.00562 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56236.70556 $ & $  -0.00633 $ & $   0.00490 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56207.71195 $ & $   0.01341 $ & $   0.00542 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56261.55732 $ & $   0.00926 $ & $   0.00565 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56261.55739 $ & $  -0.00602 $ & $   0.00665 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56236.70593 $ & $   0.00336 $ & $   0.00576 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56207.71269 $ & $   0.02581 $ & $   0.00640 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56211.85495 $ & $   0.01276 $ & $   0.00525 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56232.56506 $ & $  -0.00746 $ & $   0.00613 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56207.71396 $ & $   0.00063 $ & $   0.00723 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56236.70793 $ & $  -0.00526 $ & $   0.00558 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56236.70803 $ & $  -0.00383 $ & $   0.00493 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56261.55979 $ & $   0.00120 $ & $   0.00552 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56261.55987 $ & $   0.01529 $ & $   0.00656 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56211.85671 $ & $  -0.00350 $ & $   0.00601 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56236.70841 $ & $  -0.00563 $ & $   0.00567 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56207.71480 $ & $  -0.01535 $ & $   0.00704 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56232.56668 $ & $  -0.01394 $ & $   0.00658 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56207.71543 $ & $  -0.01502 $ & $   0.00812 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56211.85742 $ & $  -0.00431 $ & $   0.00520 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56207.71558 $ & $   0.01077 $ & $   0.00534 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56232.56753 $ & $   0.01251 $ & $   0.00569 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56207.71623 $ & $  -0.00408 $ & $   0.00591 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56207.71644 $ & $   0.00655 $ & $   0.00707 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56236.71041 $ & $   0.01691 $ & $   0.00557 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56236.71050 $ & $   0.00691 $ & $   0.00495 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56211.85919 $ & $  -0.00768 $ & $   0.00585 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56207.71727 $ & $  -0.00978 $ & $   0.00711 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56261.56315 $ & $  -0.00044 $ & $   0.00574 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56211.85992 $ & $   0.01937 $ & $   0.00514 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56261.56330 $ & $  -0.02063 $ & $   0.00642 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56207.71805 $ & $   0.00436 $ & $   0.00528 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56232.57000 $ & $  -0.00930 $ & $   0.00554 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56207.71872 $ & $  -0.00052 $ & $   0.00591 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56207.71891 $ & $  -0.00898 $ & $   0.00652 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56211.86167 $ & $   0.01028 $ & $   0.00611 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56207.71975 $ & $   0.00533 $ & $   0.00611 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56261.56563 $ & $   0.00204 $ & $   0.00554 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56211.86238 $ & $   0.00931 $ & $   0.00527 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56236.71410 $ & $   0.01358 $ & $   0.00513 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56261.56578 $ & $  -0.01227 $ & $   0.00635 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56207.72055 $ & $  -0.01189 $ & $   0.00500 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56236.71434 $ & $  -0.00948 $ & $   0.00564 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56207.72126 $ & $   0.00059 $ & $   0.00583 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56207.72198 $ & $   0.00512 $ & $   0.00589 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56211.86419 $ & $   0.01747 $ & $   0.00617 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56261.56810 $ & $  -0.01162 $ & $   0.00574 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56232.57447 $ & $   0.00368 $ & $   0.00542 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56236.71657 $ & $   0.00494 $ & $   0.00503 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56261.56829 $ & $  -0.01393 $ & $   0.00639 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56207.72301 $ & $   0.00245 $ & $   0.00503 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56207.72310 $ & $   0.00079 $ & $   0.00630 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56236.71682 $ & $  -0.00142 $ & $   0.00549 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56207.72355 $ & $   0.00425 $ & $   0.00742 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56207.72378 $ & $  -0.00166 $ & $   0.00563 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56211.86572 $ & $   0.01819 $ & $   0.00534 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56207.72445 $ & $   0.00167 $ & $   0.00709 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56261.57057 $ & $  -0.00913 $ & $   0.00567 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56232.57698 $ & $  -0.00327 $ & $   0.00552 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56236.71903 $ & $   0.00280 $ & $   0.00511 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56261.57076 $ & $  -0.01187 $ & $   0.00635 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56207.72558 $ & $  -0.00100 $ & $   0.00836 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56232.57731 $ & $  -0.01979 $ & $   0.00682 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56211.86757 $ & $   0.01188 $ & $   0.00583 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56236.71934 $ & $   0.00922 $ & $   0.00575 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56211.86819 $ & $   0.01539 $ & $   0.00523 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56207.72662 $ & $  -0.00899 $ & $   0.00499 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56207.72696 $ & $  -0.00677 $ & $   0.00753 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56207.72745 $ & $  -0.00164 $ & $   0.00561 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56232.57945 $ & $  -0.00501 $ & $   0.00525 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56236.72153 $ & $   0.00083 $ & $   0.00501 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56207.72806 $ & $   0.00594 $ & $   0.00649 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56211.87005 $ & $  -0.00905 $ & $   0.00592 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56232.57985 $ & $  -0.01832 $ & $   0.00597 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56203.58642 $ & $   0.01973 $ & $   0.00623 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56211.87071 $ & $  -0.00112 $ & $   0.00521 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56261.57414 $ & $   0.00039 $ & $   0.00566 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56207.72909 $ & $   0.00475 $ & $   0.00503 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56261.57444 $ & $  -0.01145 $ & $   0.00623 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56203.58719 $ & $   0.00130 $ & $   0.00588 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56207.72942 $ & $   0.00746 $ & $   0.00572 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56207.72957 $ & $  -0.00709 $ & $   0.00651 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56203.58775 $ & $   0.00054 $ & $   0.00673 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56207.72997 $ & $  -0.00513 $ & $   0.00589 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56232.58193 $ & $   0.01001 $ & $   0.00545 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56207.73055 $ & $   0.00295 $ & $   0.00585 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56211.87253 $ & $   0.01112 $ & $   0.00588 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56203.58888 $ & $   0.00820 $ & $   0.00564 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56211.87317 $ & $   0.00615 $ & $   0.00520 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56236.72489 $ & $  -0.00064 $ & $   0.00497 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56261.57665 $ & $  -0.01669 $ & $   0.00548 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56207.73159 $ & $   0.00428 $ & $   0.00582 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56261.57695 $ & $   0.00081 $ & $   0.00662 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56203.58971 $ & $  -0.00243 $ & $   0.00549 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56207.73210 $ & $   0.00287 $ & $   0.00668 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56207.73248 $ & $   0.00349 $ & $   0.00706 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56236.72635 $ & $  -0.00527 $ & $   0.00561 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56207.73305 $ & $   0.00067 $ & $   0.00592 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56211.87504 $ & $  -0.00177 $ & $   0.00608 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56203.59135 $ & $  -0.00352 $ & $   0.00565 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56236.72736 $ & $   0.01010 $ & $   0.00491 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56261.57912 $ & $  -0.00466 $ & $   0.00587 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56232.58554 $ & $  -0.00638 $ & $   0.00530 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56207.73406 $ & $   0.00855 $ & $   0.00695 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56261.57942 $ & $  -0.01603 $ & $   0.00641 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56207.73417 $ & $  -0.01443 $ & $   0.00586 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56203.59230 $ & $   0.00055 $ & $   0.00575 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56207.73458 $ & $  -0.01244 $ & $   0.00710 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56211.87677 $ & $   0.01320 $ & $   0.00505 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56207.73502 $ & $   0.01873 $ & $   0.00831 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56236.72883 $ & $   0.01110 $ & $   0.00561 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56232.58710 $ & $  -0.00489 $ & $   0.00616 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56207.73552 $ & $  -0.00224 $ & $   0.00607 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56236.72986 $ & $   0.02470 $ & $   0.00489 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56261.58160 $ & $  -0.00270 $ & $   0.00587 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56232.58802 $ & $  -0.01231 $ & $   0.00549 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56261.58192 $ & $  -0.01242 $ & $   0.00677 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56203.59467 $ & $   0.01599 $ & $   0.00570 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56207.73664 $ & $   0.00115 $ & $   0.00652 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56211.87864 $ & $   0.00969 $ & $   0.00591 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56211.87924 $ & $   0.01048 $ & $   0.00528 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56207.73732 $ & $   0.00417 $ & $   0.00757 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56207.73765 $ & $   0.00090 $ & $   0.00804 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56203.59571 $ & $  -0.00332 $ & $   0.00540 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56236.73134 $ & $   0.00154 $ & $   0.00560 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56207.73799 $ & $  -0.00218 $ & $   0.00708 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56265.72526 $ & $   0.00325 $ & $   0.00512 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56207.73865 $ & $  -0.02105 $ & $   0.00970 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56236.73232 $ & $  -0.00189 $ & $   0.00484 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56232.59049 $ & $   0.00362 $ & $   0.00538 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56203.59714 $ & $  -0.00129 $ & $   0.00536 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56207.73912 $ & $  -0.00301 $ & $   0.00735 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56211.88112 $ & $   0.01475 $ & $   0.00595 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56261.58496 $ & $  -0.00369 $ & $   0.00585 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56211.88175 $ & $   0.00848 $ & $   0.00513 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56203.59819 $ & $   0.00022 $ & $   0.00562 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56207.74023 $ & $  -0.00822 $ & $   0.00876 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56232.59210 $ & $  -0.03041 $ & $   0.00680 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56236.73408 $ & $   0.00034 $ & $   0.00565 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56265.72773 $ & $  -0.00791 $ & $   0.00652 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56207.74046 $ & $   0.00294 $ & $   0.00789 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56265.72774 $ & $   0.00978 $ & $   0.00533 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56261.58644 $ & $   0.01660 $ & $   0.00686 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56232.59296 $ & $   0.00608 $ & $   0.00562 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56207.74130 $ & $   0.00130 $ & $   0.01056 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56203.59962 $ & $   0.00365 $ & $   0.00547 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56207.74159 $ & $   0.00607 $ & $   0.00752 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56211.88361 $ & $  -0.00473 $ & $   0.00609 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56261.58743 $ & $  -0.02435 $ & $   0.00608 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56236.73594 $ & $   0.00481 $ & $   0.00492 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56203.60066 $ & $   0.00730 $ & $   0.00548 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56207.74269 $ & $   0.00237 $ & $   0.00860 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56265.73020 $ & $  -0.00064 $ & $   0.00614 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56265.73025 $ & $   0.00561 $ & $   0.00510 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56232.59468 $ & $   0.00069 $ & $   0.00634 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56203.60109 $ & $  -0.02341 $ & $   0.00683 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56207.74330 $ & $  -0.02082 $ & $   0.01029 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56261.58892 $ & $  -0.00280 $ & $   0.00669 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56207.74382 $ & $   0.02119 $ & $   0.01089 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56207.74385 $ & $  -0.00615 $ & $   0.00724 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56203.60209 $ & $  -0.00516 $ & $   0.00543 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56261.58991 $ & $  -0.00903 $ & $   0.00635 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56232.59629 $ & $   0.00437 $ & $   0.00562 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56236.73844 $ & $   0.00932 $ & $   0.00490 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56236.73857 $ & $  -0.01733 $ & $   0.00544 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56207.74494 $ & $  -0.00707 $ & $   0.00699 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56203.60319 $ & $   0.00671 $ & $   0.00559 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56207.74526 $ & $  -0.00357 $ & $   0.00983 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56203.60359 $ & $   0.00182 $ & $   0.00646 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56207.74585 $ & $  -0.00564 $ & $   0.00833 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56261.59143 $ & $  -0.00276 $ & $   0.00633 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56207.74632 $ & $   0.01005 $ & $   0.00677 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56265.73360 $ & $   0.01490 $ & $   0.00571 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56265.73362 $ & $  -0.00188 $ & $   0.00499 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56207.74643 $ & $  -0.00197 $ & $   0.01163 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56261.59238 $ & $  -0.01468 $ & $   0.00579 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56232.59876 $ & $   0.00467 $ & $   0.00574 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56236.74091 $ & $   0.00551 $ & $   0.00495 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56207.74741 $ & $   0.00810 $ & $   0.00758 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56236.74105 $ & $  -0.00333 $ & $   0.00548 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56203.60570 $ & $  -0.00907 $ & $   0.00568 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56207.74835 $ & $   0.00174 $ & $   0.00893 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56261.59391 $ & $  -0.02193 $ & $   0.00661 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56207.74879 $ & $  -0.00771 $ & $   0.00805 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56203.60692 $ & $   0.02406 $ & $   0.00557 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56207.74911 $ & $   0.01241 $ & $   0.00690 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56203.60720 $ & $  -0.01621 $ & $   0.00614 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56232.60126 $ & $  -0.00271 $ & $   0.00585 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56236.74337 $ & $   0.00699 $ & $   0.00499 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56207.74988 $ & $   0.01542 $ & $   0.00754 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56236.74356 $ & $  -0.00048 $ & $   0.00574 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56203.60818 $ & $   0.00867 $ & $   0.00571 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56207.75022 $ & $  -0.00376 $ & $   0.00869 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56261.59595 $ & $   0.00294 $ & $   0.00600 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56232.60289 $ & $  -0.00089 $ & $   0.00725 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56207.75126 $ & $  -0.01405 $ & $   0.00966 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56203.60943 $ & $  -0.00141 $ & $   0.00557 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56203.60968 $ & $   0.00184 $ & $   0.00651 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56207.75169 $ & $   0.00328 $ & $   0.00693 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56207.75172 $ & $   0.00936 $ & $   0.01198 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56232.60373 $ & $  -0.01289 $ & $   0.00593 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56261.59755 $ & $  -0.00559 $ & $   0.00643 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56207.75235 $ & $  -0.00093 $ & $   0.00912 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56236.74603 $ & $   0.00283 $ & $   0.00568 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56203.61065 $ & $  -0.00035 $ & $   0.00570 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56207.75282 $ & $  -0.00003 $ & $   0.00806 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56261.59842 $ & $   0.00026 $ & $   0.00629 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56236.74676 $ & $   0.00169 $ & $   0.00490 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56203.61190 $ & $  -0.00562 $ & $   0.00567 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56203.61216 $ & $  -0.00571 $ & $   0.00630 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56207.75418 $ & $  -0.00680 $ & $   0.00717 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56207.75430 $ & $   0.01167 $ & $   0.00630 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56261.60006 $ & $   0.00444 $ & $   0.00708 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56203.61312 $ & $   0.00671 $ & $   0.00591 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56236.74923 $ & $  -0.00456 $ & $   0.00483 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56261.60093 $ & $  -0.01216 $ & $   0.00579 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56232.60735 $ & $   0.00764 $ & $   0.00623 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56236.74945 $ & $  -0.00041 $ & $   0.00552 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56207.75591 $ & $   0.00739 $ & $   0.00643 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56203.61438 $ & $   0.00238 $ & $   0.00564 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56203.61467 $ & $   0.00135 $ & $   0.00662 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56207.75665 $ & $  -0.01466 $ & $   0.00752 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56207.75687 $ & $   0.00070 $ & $   0.00617 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56261.60253 $ & $  -0.00978 $ & $   0.00681 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56207.75782 $ & $   0.00807 $ & $   0.00690 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56261.60340 $ & $  -0.00703 $ & $   0.00601 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56236.75173 $ & $  -0.00576 $ & $   0.00494 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56232.60982 $ & $   0.00235 $ & $   0.00651 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56236.75192 $ & $   0.00942 $ & $   0.00568 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56207.75838 $ & $  -0.01238 $ & $   0.00688 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56203.61644 $ & $   0.00709 $ & $   0.00564 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56207.75941 $ & $  -0.01161 $ & $   0.00810 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56232.61132 $ & $  -0.00992 $ & $   0.00746 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56203.61773 $ & $   0.00858 $ & $   0.00574 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56261.60503 $ & $  -0.01369 $ & $   0.00642 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56203.61804 $ & $  -0.00198 $ & $   0.00654 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56207.76027 $ & $   0.00751 $ & $   0.00562 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56236.75419 $ & $  -0.00111 $ & $   0.00486 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56232.61230 $ & $   0.01649 $ & $   0.00674 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56236.75443 $ & $  -0.00715 $ & $   0.00559 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56203.61891 $ & $   0.00843 $ & $   0.00568 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56207.76086 $ & $   0.00395 $ & $   0.00689 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56207.76123 $ & $   0.00795 $ & $   0.00631 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56261.60676 $ & $   0.00005 $ & $   0.00611 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56203.62021 $ & $  -0.00263 $ & $   0.00600 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56203.62051 $ & $  -0.02437 $ & $   0.00646 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56207.76273 $ & $   0.00550 $ & $   0.00529 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56232.61477 $ & $   0.00280 $ & $   0.00819 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56207.76334 $ & $   0.00300 $ & $   0.00655 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56236.75718 $ & $   0.00005 $ & $   0.00549 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56207.76388 $ & $   0.00624 $ & $   0.00589 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56261.60923 $ & $  -0.01393 $ & $   0.00634 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56207.76393 $ & $  -0.02163 $ & $   0.00689 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56236.75778 $ & $   0.00667 $ & $   0.00498 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56232.61617 $ & $   0.01089 $ & $   0.00831 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56203.62273 $ & $   0.00554 $ & $   0.00564 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56203.62302 $ & $  -0.00291 $ & $   0.00656 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56207.76518 $ & $   0.00292 $ & $   0.00516 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56261.61086 $ & $   0.00956 $ & $   0.00719 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56203.62393 $ & $  -0.00041 $ & $   0.00608 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56261.61170 $ & $  -0.00036 $ & $   0.00614 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56207.76639 $ & $  -0.00886 $ & $   0.00598 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56207.76644 $ & $  -0.00580 $ & $   0.00681 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56232.61815 $ & $  -0.00315 $ & $   0.00670 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56236.76024 $ & $   0.01398 $ & $   0.00506 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56207.76670 $ & $  -0.01002 $ & $   0.00647 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56232.61863 $ & $  -0.00838 $ & $   0.00731 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56236.76058 $ & $  -0.01075 $ & $   0.00555 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56203.62520 $ & $  -0.00067 $ & $   0.00616 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56207.76767 $ & $   0.00967 $ & $   0.00521 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56261.61333 $ & $  -0.00325 $ & $   0.00708 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56207.76887 $ & $   0.00218 $ & $   0.00572 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56261.61419 $ & $  -0.00909 $ & $   0.00607 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56207.76891 $ & $  -0.00088 $ & $   0.00697 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56232.62062 $ & $  -0.00037 $ & $   0.00641 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56236.76271 $ & $   0.00375 $ & $   0.00498 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56207.76920 $ & $  -0.00713 $ & $   0.00598 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56236.76305 $ & $  -0.00870 $ & $   0.00578 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56203.62768 $ & $   0.00150 $ & $   0.00566 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56232.62201 $ & $  -0.01645 $ & $   0.00784 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56203.62883 $ & $   0.00058 $ & $   0.00596 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56207.77121 $ & $   0.00395 $ & $   0.00547 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56232.62310 $ & $   0.00059 $ & $   0.00634 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56236.76521 $ & $   0.01260 $ & $   0.00498 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56207.77167 $ & $  -0.00644 $ & $   0.00605 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56236.76557 $ & $   0.00182 $ & $   0.00579 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56203.63015 $ & $   0.00476 $ & $   0.00579 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56261.61781 $ & $  -0.01839 $ & $   0.00621 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56207.77251 $ & $  -0.00312 $ & $   0.00632 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56232.62452 $ & $  -0.00816 $ & $   0.00685 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56203.63131 $ & $   0.01085 $ & $   0.00572 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56207.77367 $ & $   0.00836 $ & $   0.00548 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56232.62557 $ & $  -0.01054 $ & $   0.00613 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56207.77416 $ & $   0.00143 $ & $   0.00616 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56236.76805 $ & $  -0.00879 $ & $   0.00571 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56203.63262 $ & $  -0.00661 $ & $   0.00599 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56236.76853 $ & $   0.01405 $ & $   0.00505 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56261.62029 $ & $  -0.00951 $ & $   0.00619 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56207.77507 $ & $   0.00551 $ & $   0.00723 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56232.62699 $ & $   0.00885 $ & $   0.00677 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56203.63378 $ & $   0.00443 $ & $   0.00579 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56203.63394 $ & $  -0.03300 $ & $   0.00666 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56207.77616 $ & $   0.00353 $ & $   0.00647 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56261.62205 $ & $  -0.01262 $ & $   0.00823 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56203.63509 $ & $   0.00133 $ & $   0.00603 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56236.77103 $ & $   0.01298 $ & $   0.00493 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56261.62280 $ & $   0.00143 $ & $   0.00657 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56232.62919 $ & $   0.00106 $ & $   0.00574 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56207.77754 $ & $   0.01819 $ & $   0.00721 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56207.77771 $ & $  -0.02289 $ & $   0.00578 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56232.62949 $ & $  -0.00886 $ & $   0.00653 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56203.63626 $ & $   0.00270 $ & $   0.00594 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56203.63646 $ & $   0.00310 $ & $   0.00678 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56236.77349 $ & $   0.01136 $ & $   0.00495 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56207.78019 $ & $   0.01214 $ & $   0.00607 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56203.63842 $ & $   0.00429 $ & $   0.00574 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56203.63893 $ & $   0.00870 $ & $   0.00704 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56232.63308 $ & $   0.00291 $ & $   0.00574 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56236.77503 $ & $   0.01300 $ & $   0.00567 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56232.63314 $ & $  -0.01787 $ & $   0.00671 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56203.63958 $ & $   0.00831 $ & $   0.00625 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56207.78207 $ & $  -0.00711 $ & $   0.00918 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56232.63400 $ & $   0.00147 $ & $   0.00620 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56236.77596 $ & $   0.00906 $ & $   0.00506 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56207.78267 $ & $  -0.00646 $ & $   0.00573 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56203.64089 $ & $  -0.00051 $ & $   0.00608 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56207.78368 $ & $  -0.03293 $ & $   0.01108 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56232.63556 $ & $   0.01314 $ & $   0.00586 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56232.63560 $ & $  -0.01903 $ & $   0.00693 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56236.77755 $ & $  -0.00073 $ & $   0.00545 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56203.64206 $ & $   0.01279 $ & $   0.00594 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56207.78465 $ & $   0.00848 $ & $   0.00804 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56232.63647 $ & $  -0.00026 $ & $   0.00594 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56207.78515 $ & $   0.00220 $ & $   0.00689 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56203.64336 $ & $  -0.00640 $ & $   0.00607 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56236.77956 $ & $   0.01095 $ & $   0.00492 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56207.78627 $ & $   0.00092 $ & $   0.01015 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56232.63805 $ & $  -0.00269 $ & $   0.00571 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56232.63807 $ & $  -0.00032 $ & $   0.00645 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56203.64454 $ & $  -0.00313 $ & $   0.00586 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56236.78029 $ & $   0.00257 $ & $   0.00551 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56232.63987 $ & $   0.02257 $ & $   0.00610 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56236.78202 $ & $   0.01127 $ & $   0.00501 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56232.64057 $ & $  -0.01399 $ & $   0.00707 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56203.64705 $ & $   0.01403 $ & $   0.00624 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56203.64727 $ & $  -0.02650 $ & $   0.00751 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56232.64138 $ & $  -0.00049 $ & $   0.00658 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56232.64235 $ & $   0.00725 $ & $   0.00609 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56236.78452 $ & $   0.00531 $ & $   0.00485 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56203.64963 $ & $  -0.00775 $ & $   0.00598 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56203.64989 $ & $   0.00147 $ & $   0.00716 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56232.64385 $ & $   0.01583 $ & $   0.00607 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56232.64392 $ & $  -0.01381 $ & $   0.00676 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56203.65060 $ & $  -0.00109 $ & $   0.00600 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56232.64483 $ & $  -0.01468 $ & $   0.00637 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56236.78700 $ & $   0.01191 $ & $   0.00496 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56236.78726 $ & $   0.00454 $ & $   0.00566 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56207.79365 $ & $  -0.00139 $ & $   0.00594 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56203.65220 $ & $   0.00171 $ & $   0.00618 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56232.64634 $ & $  -0.01213 $ & $   0.00653 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56232.64639 $ & $  -0.01409 $ & $   0.00702 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56203.65308 $ & $   0.00350 $ & $   0.00598 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56207.79511 $ & $   0.01132 $ & $   0.00577 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56232.64730 $ & $  -0.00530 $ & $   0.00611 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56236.78978 $ & $   0.00518 $ & $   0.00563 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56207.79627 $ & $   0.01014 $ & $   0.00499 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56203.65469 $ & $   0.00462 $ & $   0.00613 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56236.79035 $ & $   0.01841 $ & $   0.00503 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56232.64882 $ & $   0.00906 $ & $   0.00609 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56232.64888 $ & $  -0.01307 $ & $   0.00670 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56203.65556 $ & $   0.02114 $ & $   0.00623 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56207.79763 $ & $   0.00679 $ & $   0.00592 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56203.65612 $ & $   0.00626 $ & $   0.00795 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56236.79226 $ & $   0.00882 $ & $   0.00563 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56207.79873 $ & $  -0.01453 $ & $   0.00515 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56203.65716 $ & $  -0.01026 $ & $   0.00613 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56236.79283 $ & $   0.00279 $ & $   0.00507 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56232.65135 $ & $  -0.01317 $ & $   0.00699 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56203.65804 $ & $   0.00829 $ & $   0.00628 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56207.80012 $ & $  -0.00313 $ & $   0.00568 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56232.65244 $ & $   0.00119 $ & $   0.00571 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56207.80120 $ & $   0.00424 $ & $   0.00524 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56236.79534 $ & $  -0.00048 $ & $   0.00496 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56232.65346 $ & $  -0.00757 $ & $   0.00665 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56236.79566 $ & $   0.00302 $ & $   0.00561 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56203.66049 $ & $   0.01224 $ & $   0.00605 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56207.80263 $ & $   0.00178 $ & $   0.00562 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56203.66122 $ & $  -0.01032 $ & $   0.00805 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56232.65492 $ & $  -0.00373 $ & $   0.00651 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56236.79780 $ & $   0.01531 $ & $   0.00501 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56232.65608 $ & $  -0.01839 $ & $   0.00710 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56232.65609 $ & $   0.00580 $ & $   0.00610 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56203.66254 $ & $   0.00545 $ & $   0.00572 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56236.79814 $ & $  -0.00994 $ & $   0.00564 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56207.80455 $ & $   0.00082 $ & $   0.00495 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56232.65739 $ & $   0.01251 $ & $   0.00636 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56207.80603 $ & $   0.00975 $ & $   0.00552 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56203.66432 $ & $   0.02244 $ & $   0.00728 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56232.65859 $ & $   0.00368 $ & $   0.00714 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56232.65860 $ & $   0.00771 $ & $   0.00612 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56203.66506 $ & $   0.00160 $ & $   0.00591 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56207.80701 $ & $  -0.00119 $ & $   0.00500 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56236.80065 $ & $  -0.00166 $ & $   0.00566 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56203.66531 $ & $  -0.00076 $ & $   0.00607 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56236.80141 $ & $   0.00729 $ & $   0.00504 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56232.65986 $ & $  -0.00582 $ & $   0.00639 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56207.80852 $ & $   0.00126 $ & $   0.00561 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56232.66105 $ & $  -0.01204 $ & $   0.00751 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56207.80948 $ & $   0.00253 $ & $   0.00489 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56203.66754 $ & $  -0.00564 $ & $   0.00599 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56236.80338 $ & $   0.00119 $ & $   0.00561 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56203.66781 $ & $   0.00766 $ & $   0.00615 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56236.80388 $ & $   0.02217 $ & $   0.00501 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56232.66196 $ & $  -0.01864 $ & $   0.00642 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56207.81103 $ & $   0.01015 $ & $   0.00559 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56232.66322 $ & $  -0.00864 $ & $   0.00663 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56232.66355 $ & $   0.01245 $ & $   0.00758 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56203.67001 $ & $  -0.00362 $ & $   0.00604 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56207.81197 $ & $   0.00595 $ & $   0.00494 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56203.67043 $ & $  -0.02007 $ & $   0.00733 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56232.66443 $ & $   0.01186 $ & $   0.00631 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56236.80638 $ & $   0.01796 $ & $   0.00495 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56236.80675 $ & $   0.00019 $ & $   0.00559 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56203.67137 $ & $   0.00183 $ & $   0.00620 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56207.81351 $ & $  -0.00822 $ & $   0.00576 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56232.66570 $ & $   0.00082 $ & $   0.00644 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56232.66686 $ & $  -0.00544 $ & $   0.00695 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56236.80885 $ & $   0.00497 $ & $   0.00513 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56207.81552 $ & $   0.00461 $ & $   0.00504 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56203.67359 $ & $   0.00179 $ & $   0.00606 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56236.80923 $ & $  -0.00845 $ & $   0.00564 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56203.67385 $ & $  -0.01124 $ & $   0.00633 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56232.66820 $ & $  -0.01005 $ & $   0.00621 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56207.81717 $ & $   0.00222 $ & $   0.00563 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56232.66936 $ & $  -0.00918 $ & $   0.00766 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56232.66946 $ & $  -0.00820 $ & $   0.00679 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56207.81798 $ & $   0.00479 $ & $   0.00498 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56236.81174 $ & $  -0.00819 $ & $   0.00555 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56203.67632 $ & $  -0.00098 $ & $   0.00635 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56236.81220 $ & $   0.00483 $ & $   0.00505 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56232.67068 $ & $  -0.00028 $ & $   0.00664 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56203.67765 $ & $  -0.00897 $ & $   0.00700 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56207.81965 $ & $  -0.00854 $ & $   0.00560 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56232.67183 $ & $   0.01675 $ & $   0.00792 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56207.82048 $ & $   0.01011 $ & $   0.00495 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56236.81422 $ & $   0.01076 $ & $   0.00585 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56203.67870 $ & $   0.01026 $ & $   0.00628 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56203.67879 $ & $   0.00733 $ & $   0.00600 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56236.81467 $ & $   0.00615 $ & $   0.00507 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56232.67325 $ & $  -0.00217 $ & $   0.00707 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56203.68012 $ & $  -0.00673 $ & $   0.00699 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56207.82217 $ & $   0.00101 $ & $   0.00582 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56232.67429 $ & $   0.00109 $ & $   0.00811 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56232.67434 $ & $   0.00420 $ & $   0.00966 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56207.82294 $ & $   0.00087 $ & $   0.00502 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56203.68127 $ & $  -0.00810 $ & $   0.00633 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56232.67572 $ & $  -0.00124 $ & $   0.00932 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56203.68215 $ & $   0.00230 $ & $   0.00606 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56203.68264 $ & $  -0.01312 $ & $   0.00685 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56207.82466 $ & $   0.01129 $ & $   0.00582 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56207.82628 $ & $   0.01098 $ & $   0.00494 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56203.68466 $ & $  -0.00585 $ & $   0.00616 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56203.68468 $ & $   0.00332 $ & $   0.00630 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56203.68510 $ & $  -0.00423 $ & $   0.00684 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56207.82809 $ & $  -0.00374 $ & $   0.00567 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56207.82875 $ & $   0.01330 $ & $   0.00499 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56203.68712 $ & $  -0.00834 $ & $   0.00643 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56203.68716 $ & $   0.01262 $ & $   0.00613 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56232.68090 $ & $  -0.02922 $ & $   0.00926 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56232.68170 $ & $   0.00400 $ & $   0.00865 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56207.83058 $ & $  -0.01374 $ & $   0.00552 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56207.83122 $ & $   0.00677 $ & $   0.00494 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56232.68312 $ & $   0.01174 $ & $   0.00906 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56203.68959 $ & $  -0.00435 $ & $   0.00610 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56203.68963 $ & $  -0.01366 $ & $   0.00630 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56232.68425 $ & $  -0.00477 $ & $   0.00703 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56207.83309 $ & $   0.00150 $ & $   0.00568 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56232.68505 $ & $   0.00023 $ & $   0.00742 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56207.83372 $ & $  -0.01040 $ & $   0.00513 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56232.68559 $ & $  -0.00571 $ & $   0.00866 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56203.69210 $ & $   0.00472 $ & $   0.00676 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56203.69211 $ & $  -0.00132 $ & $   0.00616 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56232.68673 $ & $   0.01264 $ & $   0.00849 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56203.69315 $ & $   0.00771 $ & $   0.00631 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56207.83558 $ & $   0.00029 $ & $   0.00585 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56203.69461 $ & $  -0.00193 $ & $   0.00713 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56207.83726 $ & $  -0.00279 $ & $   0.00537 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56203.69562 $ & $  -0.00242 $ & $   0.00641 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56203.69567 $ & $  -0.02410 $ & $   0.00639 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56203.69709 $ & $   0.00028 $ & $   0.00730 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56207.83923 $ & $   0.01010 $ & $   0.00946 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56207.83973 $ & $  -0.00519 $ & $   0.00776 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56203.69809 $ & $  -0.00821 $ & $   0.00639 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56203.69814 $ & $   0.00615 $ & $   0.00589 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56207.84171 $ & $  -0.00110 $ & $   0.00685 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56207.84223 $ & $  -0.00269 $ & $   0.00594 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56203.70056 $ & $  -0.00567 $ & $   0.00630 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56203.70061 $ & $   0.00164 $ & $   0.00615 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56203.70070 $ & $  -0.00187 $ & $   0.00724 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56232.69537 $ & $   0.01098 $ & $   0.00543 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56207.84434 $ & $   0.01173 $ & $   0.01106 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56203.70308 $ & $   0.00434 $ & $   0.00608 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56203.70320 $ & $   0.01842 $ & $   0.00744 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56203.70397 $ & $  -0.00035 $ & $   0.00601 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56232.69783 $ & $   0.00769 $ & $   0.00510 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56203.70568 $ & $  -0.01663 $ & $   0.00765 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56203.70643 $ & $  -0.00278 $ & $   0.00588 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56203.70644 $ & $   0.00527 $ & $   0.00608 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56232.70029 $ & $  -0.01242 $ & $   0.00517 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56203.70818 $ & $  -0.03206 $ & $   0.00713 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56207.85029 $ & $  -0.00891 $ & $   0.01038 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56203.70891 $ & $   0.00302 $ & $   0.00635 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56203.70892 $ & $   0.00544 $ & $   0.00600 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56207.85087 $ & $   0.01211 $ & $   0.00890 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56232.70262 $ & $  -0.01577 $ & $   0.00730 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56232.70357 $ & $   0.00709 $ & $   0.00565 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56232.70362 $ & $   0.00665 $ & $   0.00490 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56257.55533 $ & $   0.00680 $ & $   0.00785 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56257.55534 $ & $   0.00310 $ & $   0.00696 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56207.85289 $ & $   0.00420 $ & $   0.00700 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56203.71138 $ & $   0.00793 $ & $   0.00643 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56203.71139 $ & $  -0.00326 $ & $   0.00590 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56207.85334 $ & $   0.00020 $ & $   0.00613 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56203.71153 $ & $  -0.00202 $ & $   0.00731 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56232.70605 $ & $  -0.00272 $ & $   0.00558 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56232.70609 $ & $   0.01418 $ & $   0.00491 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56257.55780 $ & $  -0.00913 $ & $   0.00609 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56207.85542 $ & $   0.01403 $ & $   0.00614 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56203.71387 $ & $  -0.00522 $ & $   0.00685 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56203.71400 $ & $  -0.00455 $ & $   0.00661 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56207.85596 $ & $   0.01980 $ & $   0.00582 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56232.70848 $ & $  -0.01217 $ & $   0.00692 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56232.70856 $ & $   0.00163 $ & $   0.00567 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56203.71494 $ & $   0.00992 $ & $   0.00628 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56257.56027 $ & $  -0.00635 $ & $   0.00616 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56207.85790 $ & $  -0.01137 $ & $   0.00597 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56228.56776 $ & $  -0.01007 $ & $   0.00743 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56203.71647 $ & $  -0.01028 $ & $   0.00725 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56228.56836 $ & $   0.00378 $ & $   0.00788 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56203.71741 $ & $  -0.00017 $ & $   0.00640 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56203.71742 $ & $  -0.00183 $ & $   0.00616 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56232.71113 $ & $   0.00694 $ & $   0.00671 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56207.85972 $ & $   0.00089 $ & $   0.00553 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56232.71193 $ & $   0.00253 $ & $   0.00542 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56257.56363 $ & $  -0.00721 $ & $   0.00659 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56232.71216 $ & $   0.01255 $ & $   0.00496 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56228.57082 $ & $  -0.01288 $ & $   0.00722 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56257.56483 $ & $  -0.02239 $ & $   0.00681 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56207.86154 $ & $  -0.01087 $ & $   0.00654 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56203.71988 $ & $  -0.01151 $ & $   0.00622 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56203.71992 $ & $   0.00316 $ & $   0.00626 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56232.71364 $ & $  -0.01345 $ & $   0.00690 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56228.57176 $ & $   0.00621 $ & $   0.00656 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56207.86219 $ & $   0.00504 $ & $   0.00559 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56232.71440 $ & $  -0.00062 $ & $   0.00562 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56257.56614 $ & $   0.00925 $ & $   0.00630 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56228.57258 $ & $  -0.00016 $ & $   0.00624 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56228.57328 $ & $  -0.00893 $ & $   0.00730 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56257.56731 $ & $  -0.00146 $ & $   0.00730 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56207.86403 $ & $   0.00723 $ & $   0.00613 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56232.71580 $ & $   0.00426 $ & $   0.00498 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56203.72235 $ & $   0.02411 $ & $   0.00621 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56203.72240 $ & $  -0.00255 $ & $   0.00618 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56207.86469 $ & $   0.00964 $ & $   0.00559 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56232.71691 $ & $  -0.01975 $ & $   0.00560 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56257.56861 $ & $   0.00922 $ & $   0.00659 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56203.72343 $ & $   0.00915 $ & $   0.00722 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56228.57517 $ & $   0.01675 $ & $   0.00656 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56232.71727 $ & $   0.00361 $ & $   0.00688 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56228.57593 $ & $  -0.01002 $ & $   0.00619 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56257.56982 $ & $  -0.00995 $ & $   0.00720 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56207.86655 $ & $  -0.01045 $ & $   0.00641 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56232.71827 $ & $  -0.00599 $ & $   0.00493 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56203.72487 $ & $   0.00402 $ & $   0.00596 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56228.57667 $ & $  -0.01687 $ & $   0.00739 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56207.86716 $ & $   0.00559 $ & $   0.00574 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56203.72571 $ & $   0.01032 $ & $   0.00641 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56232.71940 $ & $   0.00739 $ & $   0.00548 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56257.57108 $ & $   0.01085 $ & $   0.00587 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56203.72593 $ & $  -0.01023 $ & $   0.00723 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56228.57765 $ & $   0.00588 $ & $   0.00626 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56228.57840 $ & $   0.00688 $ & $   0.00676 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56257.57229 $ & $  -0.00751 $ & $   0.00745 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56207.86903 $ & $   0.00065 $ & $   0.00611 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56232.72073 $ & $   0.00980 $ & $   0.00499 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56228.57913 $ & $  -0.01027 $ & $   0.00692 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56203.72818 $ & $  -0.00376 $ & $   0.00635 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56203.72841 $ & $  -0.00215 $ & $   0.00721 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56228.58013 $ & $  -0.00218 $ & $   0.00686 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56207.87055 $ & $   0.00165 $ & $   0.00536 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56228.58086 $ & $  -0.00271 $ & $   0.00693 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56257.57464 $ & $   0.00364 $ & $   0.00602 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56232.72305 $ & $  -0.00025 $ & $   0.00558 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56232.72323 $ & $   0.00892 $ & $   0.00508 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56228.58163 $ & $   0.01070 $ & $   0.00760 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56207.87242 $ & $   0.00740 $ & $   0.00644 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56203.73065 $ & $   0.01177 $ & $   0.00628 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56203.73091 $ & $  -0.01299 $ & $   0.00728 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56228.58260 $ & $   0.00483 $ & $   0.00618 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56207.87302 $ & $   0.01836 $ & $   0.00542 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56228.58333 $ & $   0.00329 $ & $   0.00634 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56257.57711 $ & $  -0.00733 $ & $   0.00630 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56232.72556 $ & $   0.01007 $ & $   0.00568 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56228.58410 $ & $  -0.00620 $ & $   0.00692 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56232.72659 $ & $   0.01216 $ & $   0.00518 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56207.87491 $ & $   0.00443 $ & $   0.00591 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56203.73312 $ & $  -0.00873 $ & $   0.00622 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56203.73313 $ & $   0.00687 $ & $   0.00615 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56207.87553 $ & $   0.01623 $ & $   0.00525 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56257.57953 $ & $  -0.01062 $ & $   0.00690 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56257.57958 $ & $  -0.00823 $ & $   0.00589 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56203.73427 $ & $   0.00386 $ & $   0.00714 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56232.72805 $ & $   0.00110 $ & $   0.00584 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56228.58615 $ & $   0.00594 $ & $   0.00670 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56228.58693 $ & $   0.02552 $ & $   0.00695 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56232.72906 $ & $   0.00550 $ & $   0.00519 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56207.87743 $ & $   0.00956 $ & $   0.00621 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56203.73559 $ & $  -0.00146 $ & $   0.00635 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56207.87800 $ & $   0.00096 $ & $   0.00602 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56228.58780 $ & $  -0.00987 $ & $   0.00713 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56203.73671 $ & $   0.00382 $ & $   0.00634 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56203.73673 $ & $  -0.00909 $ & $   0.00719 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56257.58205 $ & $   0.01084 $ & $   0.00607 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56228.58862 $ & $  -0.00713 $ & $   0.00635 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56232.73057 $ & $   0.00103 $ & $   0.00575 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56228.58940 $ & $  -0.01075 $ & $   0.00607 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56232.73155 $ & $   0.00809 $ & $   0.00503 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56207.87991 $ & $   0.00246 $ & $   0.00662 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56228.59027 $ & $   0.00016 $ & $   0.00721 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56203.73914 $ & $   0.00035 $ & $   0.00622 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56203.73918 $ & $   0.00903 $ & $   0.00637 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56203.73924 $ & $   0.01525 $ & $   0.00757 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56228.59113 $ & $  -0.00200 $ & $   0.00612 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56257.58537 $ & $   0.00732 $ & $   0.00632 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56228.59187 $ & $   0.01588 $ & $   0.00661 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56232.73395 $ & $   0.02222 $ & $   0.00594 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56232.73402 $ & $   0.00729 $ & $   0.00512 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56228.59278 $ & $   0.00158 $ & $   0.00702 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56203.74161 $ & $  -0.00205 $ & $   0.00622 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56203.74166 $ & $   0.02774 $ & $   0.00665 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56203.74170 $ & $   0.00383 $ & $   0.00719 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56228.59360 $ & $  -0.00055 $ & $   0.00695 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56257.58785 $ & $   0.00853 $ & $   0.00651 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56257.58787 $ & $   0.01039 $ & $   0.00705 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56232.73644 $ & $   0.00418 $ & $   0.00576 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56228.59524 $ & $   0.00683 $ & $   0.00746 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56232.73763 $ & $   0.01219 $ & $   0.00513 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56203.74408 $ & $  -0.01129 $ & $   0.00633 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56203.74413 $ & $   0.02025 $ & $   0.00648 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56257.59035 $ & $   0.00943 $ & $   0.00629 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56257.59039 $ & $   0.00285 $ & $   0.00698 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56228.59691 $ & $   0.01549 $ & $   0.00661 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56203.74532 $ & $   0.00607 $ & $   0.00719 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56232.73898 $ & $   0.00894 $ & $   0.00576 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56228.59757 $ & $   0.00131 $ & $   0.00713 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56232.74013 $ & $   0.01524 $ & $   0.00549 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56203.74655 $ & $   0.01447 $ & $   0.00647 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56228.59868 $ & $  -0.00349 $ & $   0.00718 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56203.74745 $ & $   0.01581 $ & $   0.00665 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56257.59282 $ & $   0.01653 $ & $   0.00625 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56257.59290 $ & $   0.01369 $ & $   0.00652 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56228.59939 $ & $   0.01191 $ & $   0.00648 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56203.74779 $ & $   0.00278 $ & $   0.00761 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56232.74146 $ & $   0.00961 $ & $   0.00598 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56228.60004 $ & $   0.00838 $ & $   0.00666 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56232.74259 $ & $   0.00461 $ & $   0.00504 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56228.60115 $ & $  -0.00850 $ & $   0.00739 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56203.74992 $ & $  -0.00649 $ & $   0.00623 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56228.60186 $ & $   0.02635 $ & $   0.00640 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56203.75030 $ & $  -0.00193 $ & $   0.00778 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56228.60250 $ & $   0.01260 $ & $   0.00686 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56257.59638 $ & $  -0.00980 $ & $   0.00670 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56232.74506 $ & $   0.01733 $ & $   0.00529 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56232.74514 $ & $   0.00971 $ & $   0.00621 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56228.60365 $ & $   0.01088 $ & $   0.00713 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56203.75239 $ & $   0.00959 $ & $   0.00651 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56203.75240 $ & $   0.00189 $ & $   0.00708 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56228.60432 $ & $   0.01023 $ & $   0.00639 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56203.75276 $ & $  -0.00664 $ & $   0.00702 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56228.60500 $ & $   0.01526 $ & $   0.00657 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56257.59885 $ & $   0.00769 $ & $   0.00650 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56232.74762 $ & $   0.01134 $ & $   0.00577 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56228.60612 $ & $   0.00569 $ & $   0.00811 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56232.74844 $ & $   0.02278 $ & $   0.00543 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56203.75490 $ & $   0.02926 $ & $   0.00708 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56257.60132 $ & $   0.00603 $ & $   0.00660 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56228.60788 $ & $   0.00486 $ & $   0.00624 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56232.75013 $ & $   0.01073 $ & $   0.00627 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56228.60862 $ & $   0.01371 $ & $   0.00664 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56232.75091 $ & $   0.01949 $ & $   0.00529 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56203.75729 $ & $  -0.00861 $ & $   0.00753 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56203.75738 $ & $   0.01401 $ & $   0.00671 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56228.60979 $ & $   0.02259 $ & $   0.00795 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56203.75845 $ & $   0.01710 $ & $   0.00669 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56257.60379 $ & $  -0.00233 $ & $   0.00617 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56228.61035 $ & $   0.01472 $ & $   0.00641 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56232.75260 $ & $   0.01096 $ & $   0.00635 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56228.61109 $ & $   0.01863 $ & $   0.00660 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56232.75336 $ & $   0.02289 $ & $   0.00543 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56203.75980 $ & $  -0.00677 $ & $   0.00734 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56228.61230 $ & $   0.02511 $ & $   0.00733 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56203.76092 $ & $   0.01784 $ & $   0.00665 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56203.76098 $ & $   0.00540 $ & $   0.00633 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56257.60712 $ & $   0.01148 $ & $   0.00652 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56228.61356 $ & $   0.00591 $ & $   0.00639 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56232.75583 $ & $   0.01147 $ & $   0.00538 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56203.76228 $ & $  -0.00530 $ & $   0.00742 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56232.75604 $ & $   0.01991 $ & $   0.00634 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56228.61480 $ & $   0.00652 $ & $   0.00765 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56257.60866 $ & $   0.01052 $ & $   0.00754 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56203.76343 $ & $  -0.00397 $ & $   0.00691 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56203.76345 $ & $   0.02079 $ & $   0.00678 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56228.61539 $ & $  -0.00993 $ & $   0.00738 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56257.60960 $ & $   0.01970 $ & $   0.00682 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56228.61604 $ & $   0.01034 $ & $   0.00672 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56203.76475 $ & $  -0.00003 $ & $   0.00709 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56232.75851 $ & $   0.00436 $ & $   0.00629 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56228.61726 $ & $  -0.00547 $ & $   0.00734 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56232.75944 $ & $   0.01439 $ & $   0.00540 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56203.76592 $ & $  -0.01149 $ & $   0.00622 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56257.61219 $ & $   0.01430 $ & $   0.00740 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56228.61889 $ & $  -0.00179 $ & $   0.00666 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56232.76103 $ & $   0.01893 $ & $   0.00632 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56228.61936 $ & $   0.02454 $ & $   0.00655 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56232.76191 $ & $   0.01734 $ & $   0.00538 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56203.76839 $ & $   0.01874 $ & $   0.00640 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56228.62065 $ & $   0.00835 $ & $   0.00744 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56257.61459 $ & $   0.01552 $ & $   0.00702 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56257.61466 $ & $   0.01838 $ & $   0.00737 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56203.76953 $ & $   0.00047 $ & $   0.00735 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56228.62136 $ & $   0.00288 $ & $   0.00713 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56232.76350 $ & $   0.02646 $ & $   0.00670 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56228.62183 $ & $  -0.00574 $ & $   0.00662 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56232.76437 $ & $   0.00385 $ & $   0.00540 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56228.62312 $ & $  -0.01553 $ & $   0.00736 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56203.77175 $ & $   0.00214 $ & $   0.00639 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56257.61714 $ & $   0.01453 $ & $   0.00713 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56203.77200 $ & $   0.00250 $ & $   0.00726 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56228.62383 $ & $  -0.00319 $ & $   0.00657 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56228.62430 $ & $   0.01713 $ & $   0.00627 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56257.61838 $ & $   0.01124 $ & $   0.00696 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56232.76687 $ & $   0.01395 $ & $   0.00550 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56232.76716 $ & $   0.03537 $ & $   0.00587 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56228.62562 $ & $   0.01684 $ & $   0.00738 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56203.77422 $ & $  -0.01112 $ & $   0.00640 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56257.61960 $ & $   0.01317 $ & $   0.00754 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56203.77450 $ & $   0.00489 $ & $   0.00762 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56228.62630 $ & $   0.01287 $ & $   0.00664 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56228.62677 $ & $   0.02533 $ & $   0.00677 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56257.62085 $ & $  -0.00253 $ & $   0.00648 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56232.76963 $ & $   0.02446 $ & $   0.00642 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56228.62809 $ & $   0.00023 $ & $   0.00747 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56232.77018 $ & $   0.01923 $ & $   0.00544 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56203.77669 $ & $   0.00091 $ & $   0.00636 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56203.77697 $ & $  -0.01167 $ & $   0.00763 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56257.62323 $ & $   0.01209 $ & $   0.00751 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56257.62333 $ & $   0.00414 $ & $   0.00641 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56228.62992 $ & $   0.00889 $ & $   0.00618 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56232.77213 $ & $   0.01051 $ & $   0.00625 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56228.63039 $ & $   0.00307 $ & $   0.00648 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56232.77269 $ & $   0.03220 $ & $   0.00564 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56203.77919 $ & $   0.00206 $ & $   0.00665 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56228.63176 $ & $  -0.00925 $ & $   0.00707 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56257.62580 $ & $   0.00667 $ & $   0.00668 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56228.63240 $ & $  -0.00389 $ & $   0.00706 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56232.77460 $ & $   0.01237 $ & $   0.00654 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56228.63286 $ & $  -0.00078 $ & $   0.00653 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56232.77515 $ & $   0.02922 $ & $   0.00563 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56228.63426 $ & $  -0.00437 $ & $   0.00740 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56203.78280 $ & $   0.01261 $ & $   0.00673 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56257.62818 $ & $   0.02527 $ & $   0.00924 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56228.63491 $ & $   0.01096 $ & $   0.00666 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56228.63532 $ & $  -0.01130 $ & $   0.00672 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56232.77761 $ & $   0.01177 $ & $   0.00539 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56232.77801 $ & $   0.00701 $ & $   0.00591 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56199.64247 $ & $   0.01933 $ & $   0.00681 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56228.63673 $ & $   0.01563 $ & $   0.00731 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56203.78527 $ & $   0.00676 $ & $   0.00684 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56257.63082 $ & $   0.00389 $ & $   0.00721 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56228.63737 $ & $   0.01423 $ & $   0.00674 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56228.63779 $ & $   0.02105 $ & $   0.00688 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56257.63146 $ & $   0.02168 $ & $   0.00656 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56232.78049 $ & $   0.01323 $ & $   0.00618 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56199.64493 $ & $   0.01017 $ & $   0.00746 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56228.63923 $ & $   0.00746 $ & $   0.00758 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56232.78124 $ & $   0.01651 $ & $   0.00536 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56203.78774 $ & $   0.00509 $ & $   0.00682 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56257.63396 $ & $  -0.00714 $ & $   0.00669 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56257.63420 $ & $   0.02247 $ & $   0.00782 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56228.64072 $ & $   0.00356 $ & $   0.00653 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56199.64739 $ & $   0.01378 $ & $   0.00708 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56232.78300 $ & $   0.01706 $ & $   0.00653 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56228.64113 $ & $   0.02122 $ & $   0.00678 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56203.79021 $ & $   0.00781 $ & $   0.00623 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56228.64261 $ & $   0.00273 $ & $   0.00757 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56228.64319 $ & $   0.02283 $ & $   0.00624 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56232.78548 $ & $   0.00303 $ & $   0.00617 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56228.64360 $ & $  -0.00122 $ & $   0.00623 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56232.78606 $ & $   0.00806 $ & $   0.00554 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56199.65074 $ & $   0.00777 $ & $   0.00701 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56228.64508 $ & $  -0.00027 $ & $   0.00735 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56203.79356 $ & $   0.01671 $ & $   0.00675 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56228.64566 $ & $   0.01139 $ & $   0.00625 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56228.64607 $ & $   0.02849 $ & $   0.00680 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56232.78856 $ & $   0.02571 $ & $   0.00589 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56199.65320 $ & $  -0.02590 $ & $   0.00730 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56232.78914 $ & $   0.01960 $ & $   0.00656 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56228.64754 $ & $   0.02162 $ & $   0.00770 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56203.79603 $ & $  -0.00567 $ & $   0.00644 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56228.64813 $ & $   0.00688 $ & $   0.00701 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56228.64853 $ & $   0.00359 $ & $   0.00668 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56199.65567 $ & $   0.02102 $ & $   0.00684 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56232.79161 $ & $   0.01672 $ & $   0.00666 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56232.79187 $ & $   0.02006 $ & $   0.00581 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56228.65004 $ & $   0.00203 $ & $   0.00749 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56203.79849 $ & $   0.00929 $ & $   0.00662 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56228.65174 $ & $   0.01843 $ & $   0.00707 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56199.65813 $ & $   0.00699 $ & $   0.00701 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56228.65215 $ & $   0.01606 $ & $   0.00718 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56232.79411 $ & $   0.00030 $ & $   0.00624 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56232.79437 $ & $   0.00568 $ & $   0.00574 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56228.65362 $ & $  -0.00783 $ & $   0.00739 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56228.65421 $ & $   0.00563 $ & $   0.00682 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56232.79659 $ & $  -0.00517 $ & $   0.00658 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56232.79683 $ & $   0.00271 $ & $   0.00541 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56199.66172 $ & $  -0.00273 $ & $   0.00757 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56228.65612 $ & $  -0.00478 $ & $   0.00809 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56228.65668 $ & $  -0.01128 $ & $   0.00642 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56228.65710 $ & $   0.00561 $ & $   0.00723 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56232.79929 $ & $   0.01991 $ & $   0.00575 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56199.66418 $ & $   0.01283 $ & $   0.00715 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56232.80000 $ & $   0.01179 $ & $   0.00621 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56228.65859 $ & $  -0.00261 $ & $   0.00868 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56228.65915 $ & $  -0.00107 $ & $   0.00689 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56228.65957 $ & $   0.00347 $ & $   0.00661 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56199.66665 $ & $  -0.00244 $ & $   0.00599 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56232.80247 $ & $   0.00098 $ & $   0.00671 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56232.80289 $ & $   0.01391 $ & $   0.00556 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56228.66109 $ & $   0.01537 $ & $   0.00768 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56228.66250 $ & $  -0.01692 $ & $   0.00663 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56199.66911 $ & $  -0.00146 $ & $   0.00697 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56228.66293 $ & $  -0.01348 $ & $   0.00741 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56232.80498 $ & $   0.02443 $ & $   0.00635 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56228.66443 $ & $   0.00217 $ & $   0.00800 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56228.66500 $ & $  -0.00757 $ & $   0.00661 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56228.66543 $ & $   0.00671 $ & $   0.00678 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56232.80746 $ & $  -0.00266 $ & $   0.00658 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56232.80783 $ & $  -0.00324 $ & $   0.00602 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56199.67246 $ & $  -0.00284 $ & $   0.00773 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56228.66693 $ & $   0.01114 $ & $   0.00758 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56228.66747 $ & $   0.00390 $ & $   0.00665 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56228.66791 $ & $   0.00446 $ & $   0.00680 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56232.81037 $ & $  -0.00310 $ & $   0.00584 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56199.67496 $ & $  -0.00828 $ & $   0.00702 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56232.81108 $ & $   0.00600 $ & $   0.00661 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56228.66940 $ & $  -0.00717 $ & $   0.00794 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56228.66994 $ & $  -0.00520 $ & $   0.00652 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56228.67037 $ & $   0.00974 $ & $   0.00680 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56199.67742 $ & $  -0.01898 $ & $   0.00678 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56232.81371 $ & $   0.00614 $ & $   0.00563 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56228.67190 $ & $   0.00471 $ & $   0.00746 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56199.67988 $ & $   0.01189 $ & $   0.00693 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56228.67355 $ & $  -0.00733 $ & $   0.00661 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56232.81590 $ & $  -0.00114 $ & $   0.00652 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56228.67398 $ & $   0.00513 $ & $   0.00642 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56232.81618 $ & $  -0.00749 $ & $   0.00563 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56228.67557 $ & $   0.00519 $ & $   0.00804 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56228.67645 $ & $   0.00707 $ & $   0.00694 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56232.81841 $ & $   0.00845 $ & $   0.00666 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56232.81868 $ & $  -0.00492 $ & $   0.00590 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56199.68348 $ & $   0.00170 $ & $   0.00693 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56228.67803 $ & $  -0.00659 $ & $   0.00788 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56228.67859 $ & $  -0.00704 $ & $   0.00715 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56228.67892 $ & $  -0.00421 $ & $   0.00704 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56232.82114 $ & $  -0.00400 $ & $   0.00584 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56199.68594 $ & $   0.01772 $ & $   0.00749 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56232.82181 $ & $   0.00060 $ & $   0.00722 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56228.68050 $ & $  -0.00071 $ & $   0.00760 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56228.68119 $ & $   0.00222 $ & $   0.00746 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56228.68139 $ & $   0.00104 $ & $   0.00691 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56199.68841 $ & $  -0.02057 $ & $   0.00696 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56232.82430 $ & $   0.00620 $ & $   0.00714 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56232.82474 $ & $  -0.00276 $ & $   0.00586 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56199.69087 $ & $  -0.00167 $ & $   0.00745 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56228.68457 $ & $   0.00154 $ & $   0.00661 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56228.68475 $ & $  -0.00538 $ & $   0.00677 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56228.68639 $ & $  -0.01852 $ & $   0.00799 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56228.68704 $ & $  -0.00273 $ & $   0.00695 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56228.68721 $ & $  -0.00658 $ & $   0.00686 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56199.69418 $ & $   0.00310 $ & $   0.00773 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56228.68951 $ & $   0.01059 $ & $   0.00648 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56228.68972 $ & $  -0.00303 $ & $   0.00718 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56199.69664 $ & $   0.00243 $ & $   0.00728 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56228.69130 $ & $   0.00267 $ & $   0.00840 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56228.69197 $ & $   0.00656 $ & $   0.00669 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56228.69218 $ & $   0.00797 $ & $   0.00711 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56199.69916 $ & $  -0.00355 $ & $   0.00718 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56228.69380 $ & $  -0.00561 $ & $   0.00811 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56199.70162 $ & $   0.00720 $ & $   0.00756 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56228.69578 $ & $  -0.00525 $ & $   0.00686 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56228.69695 $ & $   0.00148 $ & $   0.00573 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56228.69736 $ & $  -0.01762 $ & $   0.00806 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56228.69763 $ & $  -0.00868 $ & $   0.01039 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56228.69816 $ & $  -0.01247 $ & $   0.00764 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56199.70523 $ & $   0.00897 $ & $   0.00758 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56228.69941 $ & $  -0.01842 $ & $   0.00562 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56228.69986 $ & $  -0.00942 $ & $   0.00754 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56228.70015 $ & $   0.00125 $ & $   0.00890 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56228.70078 $ & $   0.00986 $ & $   0.00662 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56199.70768 $ & $  -0.00272 $ & $   0.00706 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56228.70188 $ & $   0.00792 $ & $   0.00577 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56228.70232 $ & $  -0.01587 $ & $   0.00835 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56228.70261 $ & $  -0.00101 $ & $   0.00847 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56228.70329 $ & $   0.00462 $ & $   0.00665 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56199.71014 $ & $   0.00824 $ & $   0.00672 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56253.55608 $ & $  -0.00006 $ & $   0.00654 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56228.70482 $ & $  -0.02322 $ & $   0.00757 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56228.70523 $ & $   0.01085 $ & $   0.00554 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56253.55729 $ & $   0.00042 $ & $   0.00725 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56253.55747 $ & $  -0.00494 $ & $   0.00583 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56228.70612 $ & $   0.00570 $ & $   0.00721 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56199.71260 $ & $  -0.00027 $ & $   0.00686 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56228.70660 $ & $   0.00938 $ & $   0.00790 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56253.55855 $ & $   0.00896 $ & $   0.00630 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56228.70770 $ & $   0.00593 $ & $   0.00566 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56253.55976 $ & $  -0.01378 $ & $   0.00691 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56228.70820 $ & $   0.00247 $ & $   0.00780 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56253.55995 $ & $   0.00891 $ & $   0.00623 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56228.70859 $ & $   0.01035 $ & $   0.00684 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56228.70907 $ & $   0.00229 $ & $   0.00680 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56253.56102 $ & $   0.00351 $ & $   0.00653 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56199.71591 $ & $  -0.00289 $ & $   0.00736 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56228.71017 $ & $   0.00627 $ & $   0.00556 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56253.56223 $ & $  -0.01567 $ & $   0.00656 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56228.71067 $ & $   0.00218 $ & $   0.00770 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56253.56241 $ & $  -0.00062 $ & $   0.00621 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56228.71110 $ & $  -0.00101 $ & $   0.00677 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56199.71838 $ & $   0.00342 $ & $   0.00718 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56228.71263 $ & $  -0.00584 $ & $   0.00539 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56253.56440 $ & $  -0.00942 $ & $   0.00576 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56228.71345 $ & $   0.00479 $ & $   0.00869 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56228.71356 $ & $  -0.00862 $ & $   0.00667 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56253.56559 $ & $  -0.01326 $ & $   0.00650 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56253.56578 $ & $  -0.00021 $ & $   0.00598 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56199.72088 $ & $  -0.01016 $ & $   0.00680 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56228.71514 $ & $   0.01758 $ & $   0.00701 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56253.56687 $ & $  -0.00389 $ & $   0.00581 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56228.71627 $ & $   0.01058 $ & $   0.00580 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56253.56809 $ & $  -0.00674 $ & $   0.00669 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56253.56830 $ & $  -0.00738 $ & $   0.00615 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56199.72334 $ & $  -0.00344 $ & $   0.00766 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56228.71723 $ & $   0.00907 $ & $   0.00610 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56224.57563 $ & $   0.00574 $ & $   0.01001 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56253.56938 $ & $  -0.01633 $ & $   0.00583 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56228.71874 $ & $   0.01159 $ & $   0.00574 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56253.57056 $ & $  -0.00915 $ & $   0.00677 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56253.57077 $ & $   0.00115 $ & $   0.00575 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56228.71969 $ & $  -0.01649 $ & $   0.00619 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56228.71989 $ & $  -0.00250 $ & $   0.00742 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56253.57186 $ & $  -0.00771 $ & $   0.00589 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56199.72695 $ & $  -0.00782 $ & $   0.00714 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56228.72121 $ & $   0.00529 $ & $   0.00553 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56253.57307 $ & $  -0.01243 $ & $   0.00671 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56253.57350 $ & $   0.00296 $ & $   0.00637 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56228.72220 $ & $   0.00706 $ & $   0.00624 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56228.72237 $ & $  -0.00749 $ & $   0.00750 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56199.72942 $ & $  -0.00087 $ & $   0.00700 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56224.58143 $ & $  -0.00574 $ & $   0.00985 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56224.58147 $ & $  -0.01419 $ & $   0.00998 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56228.72368 $ & $  -0.00153 $ & $   0.00561 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56253.57542 $ & $  -0.01340 $ & $   0.00601 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56224.58234 $ & $  -0.00821 $ & $   0.00935 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56228.72471 $ & $  -0.00537 $ & $   0.00621 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56228.72484 $ & $   0.00323 $ & $   0.00752 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56253.57667 $ & $  -0.00509 $ & $   0.00664 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56253.57683 $ & $   0.01558 $ & $   0.00640 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56199.73189 $ & $   0.00191 $ & $   0.00702 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56224.58393 $ & $   0.00065 $ & $   0.00969 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56224.58401 $ & $  -0.00469 $ & $   0.00942 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56253.57790 $ & $   0.00756 $ & $   0.00619 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56228.72706 $ & $   0.00388 $ & $   0.00536 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56228.72731 $ & $   0.00524 $ & $   0.00760 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56253.57914 $ & $  -0.00651 $ & $   0.00668 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56253.57933 $ & $  -0.01641 $ & $   0.00630 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56199.73435 $ & $  -0.00849 $ & $   0.00727 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56253.58038 $ & $  -0.00908 $ & $   0.00613 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56228.72953 $ & $   0.01453 $ & $   0.00538 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56253.58161 $ & $   0.01139 $ & $   0.00701 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56253.58181 $ & $  -0.00860 $ & $   0.00605 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56228.73066 $ & $  -0.00316 $ & $   0.00730 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56253.58285 $ & $  -0.01686 $ & $   0.00598 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56195.59561 $ & $   0.00112 $ & $   0.00697 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56199.73773 $ & $   0.01198 $ & $   0.00858 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56228.73167 $ & $   0.01555 $ & $   0.00683 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56228.73204 $ & $  -0.00636 $ & $   0.00549 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56253.58411 $ & $   0.01183 $ & $   0.00674 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56253.58428 $ & $  -0.00564 $ & $   0.00607 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56224.59106 $ & $  -0.02013 $ & $   0.00952 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56195.59808 $ & $  -0.00294 $ & $   0.00646 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56199.74019 $ & $  -0.01298 $ & $   0.00794 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56228.73419 $ & $   0.00545 $ & $   0.00650 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56224.59236 $ & $   0.00381 $ & $   0.00750 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56224.59253 $ & $  -0.00392 $ & $   0.00818 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56228.73450 $ & $   0.00195 $ & $   0.00581 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56253.58621 $ & $   0.00864 $ & $   0.00589 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56253.58744 $ & $   0.00433 $ & $   0.00686 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56253.58764 $ & $   0.00804 $ & $   0.00639 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56195.60055 $ & $  -0.00136 $ & $   0.00601 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56199.74266 $ & $  -0.00276 $ & $   0.00765 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56228.73665 $ & $   0.00575 $ & $   0.00675 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56253.58871 $ & $  -0.00800 $ & $   0.00570 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56228.73805 $ & $   0.00717 $ & $   0.00569 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56253.58995 $ & $  -0.00609 $ & $   0.00637 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56253.59010 $ & $  -0.00290 $ & $   0.00630 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56199.74512 $ & $  -0.00498 $ & $   0.00729 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56195.60386 $ & $  -0.00355 $ & $   0.00634 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56253.59119 $ & $  -0.00217 $ & $   0.00618 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56228.74054 $ & $   0.00167 $ & $   0.00581 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56253.59258 $ & $  -0.00051 $ & $   0.00666 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56195.60636 $ & $  -0.00510 $ & $   0.00638 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56253.59366 $ & $   0.00432 $ & $   0.00603 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56199.74876 $ & $  -0.01654 $ & $   0.00707 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56224.60060 $ & $  -0.02282 $ & $   0.01010 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56228.74300 $ & $   0.01863 $ & $   0.00563 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56224.60113 $ & $  -0.00597 $ & $   0.01008 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56253.59534 $ & $   0.00608 $ & $   0.00626 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56228.74394 $ & $  -0.00471 $ & $   0.00657 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56253.59605 $ & $   0.00075 $ & $   0.00692 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56195.60884 $ & $  -0.01067 $ & $   0.00641 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56199.75122 $ & $   0.00987 $ & $   0.00705 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56228.74546 $ & $   0.01313 $ & $   0.00581 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56253.59721 $ & $  -0.00400 $ & $   0.00594 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56228.74647 $ & $   0.01283 $ & $   0.00635 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56253.59867 $ & $  -0.01312 $ & $   0.00618 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56195.61157 $ & $  -0.02786 $ & $   0.00604 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56199.75368 $ & $  -0.00720 $ & $   0.00715 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56253.59972 $ & $  -0.00068 $ & $   0.00609 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56228.74881 $ & $   0.02034 $ & $   0.00615 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56228.74896 $ & $  -0.00368 $ & $   0.00644 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56253.60114 $ & $   0.00890 $ & $   0.00611 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56199.75615 $ & $   0.00229 $ & $   0.00778 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56195.61493 $ & $  -0.01071 $ & $   0.00617 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56253.60219 $ & $  -0.00328 $ & $   0.00647 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56253.60222 $ & $  -0.00572 $ & $   0.00700 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56228.75128 $ & $   0.00444 $ & $   0.00577 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56253.60361 $ & $  -0.00406 $ & $   0.00595 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56228.75236 $ & $  -0.00699 $ & $   0.00587 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56195.61740 $ & $  -0.03119 $ & $   0.00599 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56253.60466 $ & $   0.01423 $ & $   0.00602 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56253.60472 $ & $   0.01549 $ & $   0.00694 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56199.75949 $ & $  -0.00879 $ & $   0.00806 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56224.61156 $ & $  -0.01530 $ & $   0.00937 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56228.75373 $ & $   0.00048 $ & $   0.00580 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56253.60608 $ & $  -0.00740 $ & $   0.00632 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56228.75485 $ & $   0.00258 $ & $   0.00647 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56195.61987 $ & $   0.00822 $ & $   0.00604 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56253.60719 $ & $   0.00643 $ & $   0.00684 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56199.76195 $ & $   0.00882 $ & $   0.00690 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56224.61413 $ & $  -0.01530 $ & $   0.00981 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56228.75623 $ & $   0.00211 $ & $   0.00556 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56253.60798 $ & $  -0.01228 $ & $   0.00594 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56224.61485 $ & $   0.00233 $ & $   0.00917 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56228.75737 $ & $  -0.00068 $ & $   0.00623 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56253.60940 $ & $  -0.01396 $ & $   0.00630 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56195.62233 $ & $  -0.00216 $ & $   0.00626 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56199.76442 $ & $   0.01060 $ & $   0.00816 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56253.61046 $ & $  -0.02030 $ & $   0.00581 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56253.61060 $ & $   0.00086 $ & $   0.00713 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56224.61744 $ & $  -0.00304 $ & $   0.01126 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56228.75983 $ & $   0.00250 $ & $   0.00566 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56228.75984 $ & $  -0.00214 $ & $   0.00674 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56253.61190 $ & $  -0.00147 $ & $   0.00617 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56199.76700 $ & $  -0.00216 $ & $   0.00738 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56253.61293 $ & $  -0.00810 $ & $   0.00606 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56195.62569 $ & $  -0.01305 $ & $   0.00589 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56253.61307 $ & $  -0.00965 $ & $   0.00704 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56253.61437 $ & $  -0.00549 $ & $   0.00584 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56228.76350 $ & $   0.00534 $ & $   0.00664 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56195.62816 $ & $   0.00344 $ & $   0.00626 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56253.61544 $ & $  -0.01041 $ & $   0.00616 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56253.61553 $ & $  -0.01025 $ & $   0.00717 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56199.77064 $ & $   0.00165 $ & $   0.00758 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56253.61714 $ & $   0.00330 $ & $   0.00621 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56228.76590 $ & $  -0.00297 $ & $   0.00589 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56228.76600 $ & $  -0.00636 $ & $   0.00650 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56195.63063 $ & $  -0.00691 $ & $   0.00605 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56253.61803 $ & $  -0.00666 $ & $   0.00686 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56199.77310 $ & $   0.00031 $ & $   0.00705 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56253.61899 $ & $  -0.00885 $ & $   0.00616 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56228.76841 $ & $   0.00543 $ & $   0.00567 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56228.76848 $ & $   0.00826 $ & $   0.00703 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56253.62050 $ & $   0.00591 $ & $   0.00625 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56195.63336 $ & $  -0.00533 $ & $   0.00596 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56199.77556 $ & $  -0.00254 $ & $   0.00738 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56253.62146 $ & $  -0.01678 $ & $   0.00625 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56253.62170 $ & $  -0.00797 $ & $   0.00714 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56228.77098 $ & $  -0.00946 $ & $   0.00616 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56253.62297 $ & $   0.00236 $ & $   0.00646 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56199.77802 $ & $  -0.00892 $ & $   0.00710 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56228.77177 $ & $   0.01141 $ & $   0.00566 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56253.62393 $ & $  -0.00816 $ & $   0.00597 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56195.63672 $ & $   0.00933 $ & $   0.00627 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56253.62416 $ & $  -0.01804 $ & $   0.00717 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56253.62544 $ & $   0.01363 $ & $   0.00597 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56228.77427 $ & $  -0.00242 $ & $   0.00538 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56228.77437 $ & $  -0.00370 $ & $   0.00643 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56253.62640 $ & $  -0.01507 $ & $   0.00626 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56195.63919 $ & $  -0.01302 $ & $   0.00636 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56253.62663 $ & $  -0.01492 $ & $   0.00679 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56199.78137 $ & $  -0.00444 $ & $   0.00719 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56228.77674 $ & $   0.00357 $ & $   0.00597 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56228.77685 $ & $   0.01636 $ & $   0.00683 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56195.64166 $ & $  -0.00986 $ & $   0.00623 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56253.62914 $ & $  -0.01137 $ & $   0.00699 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56199.78383 $ & $  -0.00499 $ & $   0.00790 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56253.62976 $ & $   0.01223 $ & $   0.00647 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56228.77919 $ & $  -0.00159 $ & $   0.00563 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56228.77936 $ & $   0.00973 $ & $   0.00678 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56224.63764 $ & $  -0.01926 $ & $   0.01055 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56195.64417 $ & $  -0.00524 $ & $   0.00628 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56199.78633 $ & $  -0.01276 $ & $   0.00769 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56224.63826 $ & $  -0.01719 $ & $   0.01030 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56253.63223 $ & $  -0.01293 $ & $   0.00607 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56253.63249 $ & $   0.00870 $ & $   0.00684 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56228.78183 $ & $   0.00053 $ & $   0.00653 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56199.78879 $ & $   0.00636 $ & $   0.00801 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56228.78280 $ & $  -0.01189 $ & $   0.00557 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56253.63470 $ & $  -0.01562 $ & $   0.00639 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56195.64752 $ & $  -0.00648 $ & $   0.00632 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56253.63500 $ & $  -0.01262 $ & $   0.00731 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56228.78548 $ & $   0.00610 $ & $   0.00655 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56253.63717 $ & $  -0.00753 $ & $   0.00622 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56195.64999 $ & $  -0.00482 $ & $   0.00627 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56253.63747 $ & $  -0.01664 $ & $   0.00716 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56199.79240 $ & $  -0.00660 $ & $   0.00710 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56224.64416 $ & $  -0.00985 $ & $   0.00871 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56228.78761 $ & $   0.00217 $ & $   0.00592 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56228.78796 $ & $   0.01186 $ & $   0.00657 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56195.65246 $ & $   0.00267 $ & $   0.00619 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56253.63997 $ & $  -0.01122 $ & $   0.00713 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56199.79486 $ & $  -0.00650 $ & $   0.00693 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56253.64079 $ & $  -0.00331 $ & $   0.00652 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56228.79010 $ & $   0.00817 $ & $   0.00578 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56228.79047 $ & $   0.01676 $ & $   0.00669 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56195.65518 $ & $  -0.00396 $ & $   0.00603 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56199.79735 $ & $   0.00222 $ & $   0.00776 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56253.64326 $ & $   0.00598 $ & $   0.00644 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56253.64360 $ & $   0.00305 $ & $   0.00838 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56228.79294 $ & $  -0.00767 $ & $   0.00653 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56199.79981 $ & $   0.00834 $ & $   0.00767 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56195.65850 $ & $   0.00669 $ & $   0.00598 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56253.64625 $ & $  -0.01433 $ & $   0.00716 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56228.79576 $ & $   0.01048 $ & $   0.00578 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56228.79634 $ & $   0.01793 $ & $   0.00731 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56195.66097 $ & $  -0.01520 $ & $   0.00588 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56199.80319 $ & $  -0.00332 $ & $   0.00742 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56224.65511 $ & $  -0.01112 $ & $   0.01103 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56224.65564 $ & $  -0.00826 $ & $   0.01028 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56228.79821 $ & $   0.00347 $ & $   0.00580 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56228.79884 $ & $   0.01136 $ & $   0.00682 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56195.66344 $ & $  -0.00378 $ & $   0.00597 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56199.80565 $ & $  -0.00521 $ & $   0.00746 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56224.65757 $ & $  -0.00639 $ & $   0.00782 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56224.65805 $ & $   0.01659 $ & $   0.00693 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56228.80071 $ & $   0.00568 $ & $   0.00563 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56224.65904 $ & $  -0.01337 $ & $   0.00707 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56228.80131 $ & $  -0.00519 $ & $   0.00650 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56195.66591 $ & $  -0.01310 $ & $   0.00650 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56199.80811 $ & $   0.00379 $ & $   0.00814 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56224.66004 $ & $  -0.00121 $ & $   0.00622 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56224.66053 $ & $  -0.01158 $ & $   0.00574 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56224.66151 $ & $   0.00735 $ & $   0.00702 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56199.81057 $ & $   0.00088 $ & $   0.00882 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56228.80431 $ & $   0.01491 $ & $   0.00555 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56224.66251 $ & $   0.00844 $ & $   0.00618 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56195.66923 $ & $  -0.00664 $ & $   0.00597 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56224.66401 $ & $  -0.00625 $ & $   0.00676 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56228.80681 $ & $   0.00563 $ & $   0.00608 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56195.67175 $ & $  -0.00995 $ & $   0.00618 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56224.66563 $ & $   0.00642 $ & $   0.00623 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56199.81420 $ & $   0.00264 $ & $   0.00784 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56224.66648 $ & $   0.00477 $ & $   0.00681 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56228.80860 $ & $   0.00351 $ & $   0.00722 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56224.66701 $ & $   0.00718 $ & $   0.00614 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56228.80927 $ & $   0.00739 $ & $   0.00602 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56195.67422 $ & $   0.00157 $ & $   0.00596 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56199.81666 $ & $  -0.00214 $ & $   0.00912 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56224.66910 $ & $   0.01023 $ & $   0.00624 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56228.81110 $ & $   0.00349 $ & $   0.00660 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56224.66948 $ & $  -0.00404 $ & $   0.00648 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56228.81176 $ & $   0.00840 $ & $   0.00606 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56195.67694 $ & $  -0.00538 $ & $   0.00630 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56199.81915 $ & $  -0.00060 $ & $   0.00764 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56228.81358 $ & $  -0.00484 $ & $   0.00665 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56224.67195 $ & $  -0.00208 $ & $   0.00642 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56228.81510 $ & $  -0.00202 $ & $   0.00593 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56199.82160 $ & $   0.01343 $ & $   0.00826 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56224.67347 $ & $  -0.01604 $ & $   0.00796 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56195.68026 $ & $   0.00179 $ & $   0.00624 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56228.81608 $ & $   0.00674 $ & $   0.00645 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56224.67442 $ & $  -0.01168 $ & $   0.00695 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56224.67518 $ & $   0.00039 $ & $   0.00685 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56228.81757 $ & $   0.00298 $ & $   0.00582 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56224.67597 $ & $  -0.00738 $ & $   0.00818 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56195.68273 $ & $  -0.00442 $ & $   0.00579 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56228.81948 $ & $  -0.01394 $ & $   0.00717 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56224.67765 $ & $  -0.01383 $ & $   0.00728 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56224.67808 $ & $   0.00335 $ & $   0.00738 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56228.82007 $ & $   0.01538 $ & $   0.00638 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56224.67869 $ & $  -0.01327 $ & $   0.00777 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56195.68520 $ & $  -0.00804 $ & $   0.00651 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56228.82196 $ & $  -0.01655 $ & $   0.00713 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56224.68054 $ & $  -0.00223 $ & $   0.00643 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56228.82252 $ & $  -0.00819 $ & $   0.00646 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56224.68121 $ & $   0.02571 $ & $   0.00656 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56195.68767 $ & $  -0.00510 $ & $   0.00595 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56228.82446 $ & $  -0.01522 $ & $   0.00666 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56224.68301 $ & $   0.01385 $ & $   0.00662 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56224.68320 $ & $  -0.01598 $ & $   0.00673 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56224.68368 $ & $   0.00403 $ & $   0.00602 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56228.82616 $ & $  -0.01321 $ & $   0.00602 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56195.69103 $ & $  -0.02915 $ & $   0.00609 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56228.82693 $ & $  -0.01208 $ & $   0.00703 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56224.68548 $ & $   0.01690 $ & $   0.00616 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56224.68571 $ & $   0.01179 $ & $   0.00680 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56224.68616 $ & $   0.00020 $ & $   0.00632 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56228.82862 $ & $   0.01640 $ & $   0.00625 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56195.69354 $ & $  -0.01305 $ & $   0.00603 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56224.68818 $ & $  -0.01170 $ & $   0.00913 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56224.68863 $ & $   0.00492 $ & $   0.00781 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56228.83058 $ & $  -0.00573 $ & $   0.00703 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56224.68882 $ & $   0.00495 $ & $   0.00779 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56228.83108 $ & $  -0.00499 $ & $   0.00623 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56195.69601 $ & $  -0.00609 $ & $   0.00622 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56224.69066 $ & $   0.01081 $ & $   0.00842 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56228.83307 $ & $   0.00248 $ & $   0.00679 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56224.69129 $ & $   0.00961 $ & $   0.00687 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56228.83358 $ & $  -0.00264 $ & $   0.00620 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56195.69874 $ & $   0.00313 $ & $   0.00641 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56224.69316 $ & $   0.01513 $ & $   0.00706 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56228.83557 $ & $   0.01026 $ & $   0.00704 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56224.69376 $ & $   0.00233 $ & $   0.00683 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56224.69407 $ & $  -0.01341 $ & $   0.00755 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56224.69563 $ & $  -0.00797 $ & $   0.00703 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56195.70211 $ & $  -0.00054 $ & $   0.00656 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56224.69623 $ & $  -0.01877 $ & $   0.00744 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56224.69654 $ & $   0.00462 $ & $   0.00774 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56224.69811 $ & $  -0.00710 $ & $   0.00700 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56195.70457 $ & $   0.00410 $ & $   0.00663 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56224.70057 $ & $  -0.00516 $ & $   0.01025 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56224.70176 $ & $   0.00458 $ & $   0.01137 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56224.70233 $ & $   0.01813 $ & $   0.00874 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56195.70963 $ & $  -0.00724 $ & $   0.00682 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56224.70428 $ & $   0.01161 $ & $   0.00793 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56224.70479 $ & $  -0.01316 $ & $   0.00807 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56224.70512 $ & $  -0.02074 $ & $   0.00859 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56224.70675 $ & $   0.01101 $ & $   0.00735 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56195.71319 $ & $  -0.01460 $ & $   0.00646 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56224.70730 $ & $  -0.01151 $ & $   0.00683 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56224.70759 $ & $   0.00514 $ & $   0.00821 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56195.71566 $ & $  -0.00979 $ & $   0.00666 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56224.71009 $ & $  -0.01203 $ & $   0.00822 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56278.55675 $ & $   0.01102 $ & $   0.00616 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56278.55680 $ & $   0.01053 $ & $   0.00682 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56278.55706 $ & $   0.00698 $ & $   0.00647 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56195.71813 $ & $   0.00616 $ & $   0.00632 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56224.71256 $ & $  -0.00176 $ & $   0.00751 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56224.71283 $ & $   0.00852 $ & $   0.00694 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56278.55926 $ & $   0.00469 $ & $   0.00652 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56195.72085 $ & $  -0.02346 $ & $   0.00646 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56224.71597 $ & $   0.01381 $ & $   0.00748 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56224.71619 $ & $  -0.00223 $ & $   0.00656 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56278.56177 $ & $  -0.00047 $ & $   0.00627 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56278.56187 $ & $  -0.00810 $ & $   0.00586 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56195.72421 $ & $  -0.00066 $ & $   0.00638 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56278.56515 $ & $  -0.00429 $ & $   0.00612 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56278.56527 $ & $  -0.00081 $ & $   0.00602 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56195.72668 $ & $  -0.01125 $ & $   0.00621 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56224.72111 $ & $  -0.02705 $ & $   0.00976 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56224.72128 $ & $  -0.00238 $ & $   0.00642 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56278.56761 $ & $  -0.00669 $ & $   0.00605 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56278.56775 $ & $   0.01161 $ & $   0.00632 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56195.72914 $ & $   0.00125 $ & $   0.00652 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56224.72395 $ & $  -0.01808 $ & $   0.00677 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56278.57008 $ & $  -0.01575 $ & $   0.00607 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56278.57022 $ & $  -0.00227 $ & $   0.00608 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56195.73161 $ & $   0.01146 $ & $   0.00652 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56224.72724 $ & $   0.00459 $ & $   0.00613 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56278.57258 $ & $  -0.01113 $ & $   0.00615 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56278.57269 $ & $  -0.00212 $ & $   0.00619 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56195.73493 $ & $  -0.00454 $ & $   0.00647 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56224.72971 $ & $   0.00048 $ & $   0.00626 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56278.57620 $ & $  -0.01287 $ & $   0.00601 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56278.57632 $ & $  -0.00157 $ & $   0.00557 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56195.73743 $ & $  -0.01050 $ & $   0.00639 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56224.73219 $ & $  -0.00600 $ & $   0.00619 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56195.73990 $ & $   0.00279 $ & $   0.00706 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56224.73466 $ & $   0.00221 $ & $   0.00646 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56195.74262 $ & $   0.01708 $ & $   0.00876 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56224.73802 $ & $  -0.00538 $ & $   0.00620 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56224.74049 $ & $  -0.00583 $ & $   0.00637 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56195.75111 $ & $   0.00055 $ & $   0.00633 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56195.75362 $ & $  -0.00396 $ & $   0.00688 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56220.60822 $ & $  -0.01156 $ & $   0.00561 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56220.61219 $ & $   0.00952 $ & $   0.00558 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56220.61343 $ & $  -0.01335 $ & $   0.00572 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56195.76464 $ & $   0.00306 $ & $   0.00675 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56195.76795 $ & $  -0.02183 $ & $   0.00634 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56195.78109 $ & $  -0.01478 $ & $   0.00677 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56195.78356 $ & $   0.00523 $ & $   0.00670 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56191.64426 $ & $  -0.00850 $ & $   0.00537 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56195.78630 $ & $  -0.00516 $ & $   0.00681 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56195.78965 $ & $  -0.01057 $ & $   0.00671 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56191.64920 $ & $   0.01537 $ & $   0.00650 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56195.79212 $ & $   0.01694 $ & $   0.00684 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56195.79459 $ & $  -0.01381 $ & $   0.00651 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56191.65774 $ & $  -0.00979 $ & $   0.00603 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56195.80325 $ & $  -0.00250 $ & $   0.00716 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56137.82720 $ & $   0.00185 $ & $   0.00625 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56137.82967 $ & $   0.00312 $ & $   0.00585 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56137.83218 $ & $   0.00114 $ & $   0.00600 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56137.83553 $ & $  -0.00217 $ & $   0.00589 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56220.67484 $ & $  -0.02386 $ & $   0.00564 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56220.67511 $ & $  -0.00097 $ & $   0.00562 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56137.83800 $ & $   0.00791 $ & $   0.00583 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56220.67732 $ & $  -0.04425 $ & $   0.00743 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56220.68006 $ & $  -0.00902 $ & $   0.00624 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56220.68253 $ & $   0.00060 $ & $   0.00573 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56220.68254 $ & $   0.00803 $ & $   0.00591 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56137.84688 $ & $  -0.00236 $ & $   0.00587 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56220.68591 $ & $  -0.00474 $ & $   0.00556 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56220.68594 $ & $  -0.00282 $ & $   0.00640 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56137.84934 $ & $  -0.00046 $ & $   0.00595 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56220.68839 $ & $  -0.00443 $ & $   0.00563 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56220.68841 $ & $   0.00327 $ & $   0.00611 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56137.85181 $ & $  -0.00687 $ & $   0.00585 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56220.69087 $ & $   0.00016 $ & $   0.00566 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56220.69088 $ & $   0.01170 $ & $   0.00606 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56137.85428 $ & $   0.00442 $ & $   0.00583 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56220.69334 $ & $  -0.00532 $ & $   0.00573 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56220.69372 $ & $  -0.00259 $ & $   0.00594 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56137.85763 $ & $   0.00320 $ & $   0.00612 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56220.69668 $ & $   0.01083 $ & $   0.00573 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56220.69709 $ & $   0.00035 $ & $   0.00577 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56133.71769 $ & $  -0.00217 $ & $   0.00540 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56220.69916 $ & $   0.00607 $ & $   0.00576 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56220.69960 $ & $   0.01342 $ & $   0.00576 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56220.70034 $ & $   0.00866 $ & $   0.00510 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56220.70039 $ & $  -0.00485 $ & $   0.00591 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56133.72016 $ & $   0.00053 $ & $   0.00554 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56137.86245 $ & $  -0.00570 $ & $   0.00566 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56220.70189 $ & $   0.00521 $ & $   0.00552 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56220.70208 $ & $   0.00478 $ & $   0.00576 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56220.70280 $ & $   0.01474 $ & $   0.00506 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56220.70289 $ & $  -0.00529 $ & $   0.00579 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56133.72263 $ & $  -0.01304 $ & $   0.00558 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56137.86521 $ & $  -0.00073 $ & $   0.00556 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56220.70437 $ & $   0.00244 $ & $   0.00569 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56220.70456 $ & $  -0.00553 $ & $   0.00566 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56220.70526 $ & $  -0.00332 $ & $   0.00496 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56220.70542 $ & $  -0.00486 $ & $   0.00597 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56133.72600 $ & $   0.00267 $ & $   0.00537 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56137.86854 $ & $  -0.00331 $ & $   0.00559 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56245.55927 $ & $  -0.01049 $ & $   0.00563 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56245.55936 $ & $   0.01550 $ & $   0.00689 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56220.70770 $ & $  -0.03361 $ & $   0.00556 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56220.70793 $ & $  -0.00306 $ & $   0.00590 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56220.70856 $ & $   0.00543 $ & $   0.00499 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56220.70889 $ & $   0.00157 $ & $   0.00583 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56245.56079 $ & $  -0.01299 $ & $   0.00591 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56133.72847 $ & $   0.00023 $ & $   0.00535 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56137.87101 $ & $  -0.01221 $ & $   0.00563 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56245.56175 $ & $   0.00530 $ & $   0.00551 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56245.56183 $ & $   0.00196 $ & $   0.00655 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56220.71018 $ & $   0.00104 $ & $   0.00560 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56220.71040 $ & $  -0.00019 $ & $   0.00542 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56274.55607 $ & $   0.00182 $ & $   0.00717 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56274.55620 $ & $  -0.00045 $ & $   0.00624 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56220.71102 $ & $   0.01432 $ & $   0.00509 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56220.71142 $ & $  -0.00128 $ & $   0.00584 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56245.56326 $ & $  -0.01542 $ & $   0.00564 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56274.55702 $ & $  -0.01259 $ & $   0.00615 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56133.73094 $ & $  -0.00081 $ & $   0.00548 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56137.87349 $ & $  -0.00562 $ & $   0.00564 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56245.56422 $ & $   0.00571 $ & $   0.00542 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56245.56434 $ & $  -0.02418 $ & $   0.00630 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56220.71269 $ & $  -0.00255 $ & $   0.00552 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56220.71288 $ & $   0.01208 $ & $   0.00583 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56274.55854 $ & $  -0.00473 $ & $   0.00666 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56274.55867 $ & $  -0.00741 $ & $   0.00574 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56220.71352 $ & $   0.01397 $ & $   0.00518 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56220.71395 $ & $  -0.00961 $ & $   0.00579 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56245.56573 $ & $  -0.00927 $ & $   0.00572 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56274.55949 $ & $  -0.00741 $ & $   0.00584 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56133.73341 $ & $   0.00306 $ & $   0.00553 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56137.87597 $ & $   0.01145 $ & $   0.00559 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56220.71517 $ & $  -0.01166 $ & $   0.00563 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56220.71562 $ & $  -0.01762 $ & $   0.00579 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56274.56106 $ & $   0.00623 $ & $   0.00662 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56274.56114 $ & $  -0.00197 $ & $   0.00552 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56245.56754 $ & $  -0.00321 $ & $   0.00536 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56220.71598 $ & $   0.00435 $ & $   0.00516 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56245.56771 $ & $   0.00199 $ & $   0.00625 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56220.71648 $ & $   0.01320 $ & $   0.00586 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56274.56196 $ & $   0.00790 $ & $   0.00574 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56191.72302 $ & $  -0.01424 $ & $   0.00582 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56245.56914 $ & $   0.00865 $ & $   0.00713 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56133.73706 $ & $   0.00462 $ & $   0.00545 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56216.57628 $ & $   0.00532 $ & $   0.00595 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56137.87930 $ & $  -0.01490 $ & $   0.00560 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56245.57002 $ & $  -0.00082 $ & $   0.00518 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56220.71850 $ & $  -0.00772 $ & $   0.00556 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56245.57022 $ & $   0.00115 $ & $   0.00615 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56274.56444 $ & $  -0.00334 $ & $   0.00641 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56274.56451 $ & $  -0.01237 $ & $   0.00566 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56216.57730 $ & $  -0.00638 $ & $   0.00551 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56220.71952 $ & $   0.00842 $ & $   0.00513 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56216.57772 $ & $  -0.01474 $ & $   0.00662 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56245.57160 $ & $  -0.03145 $ & $   0.00698 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56274.56528 $ & $   0.00902 $ & $   0.00568 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56220.72013 $ & $   0.00201 $ & $   0.00581 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56133.73953 $ & $  -0.01976 $ & $   0.00537 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56216.57875 $ & $   0.01814 $ & $   0.00561 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56137.88178 $ & $  -0.02892 $ & $   0.00586 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56245.57249 $ & $   0.00253 $ & $   0.00539 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56220.72098 $ & $  -0.00117 $ & $   0.00565 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56245.57269 $ & $  -0.02290 $ & $   0.00596 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56274.56691 $ & $   0.00403 $ & $   0.00655 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56274.56698 $ & $   0.00987 $ & $   0.00559 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56216.57977 $ & $  -0.00979 $ & $   0.00544 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56220.72198 $ & $   0.00521 $ & $   0.00517 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56245.57406 $ & $  -0.00485 $ & $   0.00703 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56274.56776 $ & $  -0.00093 $ & $   0.00562 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56220.72264 $ & $  -0.00394 $ & $   0.00564 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56133.74200 $ & $  -0.01220 $ & $   0.00531 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56137.88425 $ & $   0.00400 $ & $   0.00637 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56216.58128 $ & $   0.00804 $ & $   0.00537 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56245.57496 $ & $   0.01117 $ & $   0.00535 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56245.57519 $ & $   0.02022 $ & $   0.00622 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56220.72371 $ & $  -0.00616 $ & $   0.00571 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56274.56942 $ & $  -0.00740 $ & $   0.00650 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56274.56946 $ & $   0.00399 $ & $   0.00550 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56216.58224 $ & $  -0.00893 $ & $   0.00546 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56220.72448 $ & $   0.00382 $ & $   0.00525 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56245.57678 $ & $   0.00364 $ & $   0.00726 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56220.72514 $ & $   0.00237 $ & $   0.00584 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56133.74447 $ & $  -0.00360 $ & $   0.00529 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56137.88702 $ & $   0.00914 $ & $   0.00566 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56220.72618 $ & $  -0.00940 $ & $   0.00565 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56274.57189 $ & $  -0.01200 $ & $   0.00622 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56216.58464 $ & $   0.00430 $ & $   0.00530 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56216.58471 $ & $  -0.00500 $ & $   0.00619 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56274.57198 $ & $  -0.00154 $ & $   0.00566 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56245.57862 $ & $   0.00220 $ & $   0.00541 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56220.72694 $ & $   0.00240 $ & $   0.00530 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56245.57882 $ & $  -0.00060 $ & $   0.00613 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56216.58563 $ & $  -0.00058 $ & $   0.00549 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56220.72767 $ & $   0.00277 $ & $   0.00579 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56245.58014 $ & $   0.01015 $ & $   0.00586 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56133.74786 $ & $   0.00303 $ & $   0.00535 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56216.58711 $ & $  -0.00092 $ & $   0.00542 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56216.58718 $ & $   0.01469 $ & $   0.00625 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56137.89035 $ & $   0.00127 $ & $   0.00560 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56245.58109 $ & $   0.00456 $ & $   0.00535 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56220.72951 $ & $  -0.01170 $ & $   0.00575 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56245.58128 $ & $  -0.01568 $ & $   0.00599 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56216.58810 $ & $   0.00604 $ & $   0.00554 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56274.57554 $ & $  -0.00750 $ & $   0.00548 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56220.73024 $ & $   0.00051 $ & $   0.00518 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56274.57558 $ & $  -0.01457 $ & $   0.00619 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56245.58261 $ & $  -0.00679 $ & $   0.00559 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56220.73110 $ & $   0.01250 $ & $   0.00571 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56133.75033 $ & $  -0.00140 $ & $   0.00543 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56216.58964 $ & $   0.00781 $ & $   0.00543 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56137.89283 $ & $   0.01721 $ & $   0.00561 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56245.58357 $ & $  -0.00915 $ & $   0.00533 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56220.73199 $ & $   0.00400 $ & $   0.00583 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56245.58379 $ & $  -0.00314 $ & $   0.00611 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56216.59058 $ & $   0.00313 $ & $   0.00537 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56274.57802 $ & $  -0.01228 $ & $   0.00528 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56220.73270 $ & $  -0.00196 $ & $   0.00509 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56274.57805 $ & $  -0.02108 $ & $   0.00624 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56245.58508 $ & $  -0.00595 $ & $   0.00600 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56220.73360 $ & $  -0.00710 $ & $   0.00571 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56216.59212 $ & $  -0.01100 $ & $   0.00540 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56245.58604 $ & $  -0.00161 $ & $   0.00537 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56137.89545 $ & $  -0.02498 $ & $   0.00708 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56220.73451 $ & $   0.00235 $ & $   0.00580 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56245.58626 $ & $  -0.00888 $ & $   0.00607 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56216.59305 $ & $   0.01065 $ & $   0.00558 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56274.58050 $ & $  -0.00739 $ & $   0.00523 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56220.73520 $ & $   0.01652 $ & $   0.00514 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56274.58056 $ & $  -0.00247 $ & $   0.00631 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56216.59353 $ & $   0.00529 $ & $   0.00619 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56245.58755 $ & $   0.00187 $ & $   0.00596 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56133.75514 $ & $  -0.00065 $ & $   0.00548 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56220.73612 $ & $   0.00745 $ & $   0.00620 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56137.89792 $ & $   0.01343 $ & $   0.00554 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56220.73698 $ & $  -0.00511 $ & $   0.00563 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56274.58297 $ & $   0.01128 $ & $   0.00551 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56220.73766 $ & $   0.01081 $ & $   0.00521 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56216.59573 $ & $   0.01953 $ & $   0.00546 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56245.58940 $ & $  -0.01182 $ & $   0.00529 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56274.58304 $ & $   0.00149 $ & $   0.00619 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56245.58966 $ & $   0.00634 $ & $   0.00686 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56216.59660 $ & $   0.01042 $ & $   0.00555 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56220.73864 $ & $   0.00445 $ & $   0.00602 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56245.59095 $ & $   0.00869 $ & $   0.00726 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56133.75870 $ & $   0.01024 $ & $   0.00535 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56216.59821 $ & $   0.00612 $ & $   0.00548 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56245.59187 $ & $  -0.00589 $ & $   0.00534 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56137.90128 $ & $   0.00855 $ & $   0.00561 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56220.74031 $ & $  -0.00368 $ & $   0.00591 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56245.59228 $ & $  -0.00471 $ & $   0.00611 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56216.59907 $ & $  -0.00229 $ & $   0.00547 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56274.58645 $ & $  -0.01698 $ & $   0.00628 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56245.59341 $ & $   0.01994 $ & $   0.00738 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56133.76118 $ & $   0.00086 $ & $   0.00543 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56220.74232 $ & $   0.00369 $ & $   0.00585 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56216.60039 $ & $   0.00773 $ & $   0.00601 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56220.74240 $ & $   0.00661 $ & $   0.00519 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56216.60068 $ & $   0.00377 $ & $   0.00554 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56245.59435 $ & $  -0.00086 $ & $   0.00535 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56137.90380 $ & $   0.00842 $ & $   0.00560 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56220.74279 $ & $   0.00816 $ & $   0.00580 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56216.60154 $ & $  -0.00707 $ & $   0.00537 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56245.59587 $ & $   0.01012 $ & $   0.00708 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56133.76365 $ & $  -0.00827 $ & $   0.00534 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56220.74480 $ & $  -0.00403 $ & $   0.00570 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56216.60291 $ & $  -0.01430 $ & $   0.00615 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56220.74487 $ & $   0.01040 $ & $   0.00508 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56216.60316 $ & $  -0.01000 $ & $   0.00541 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56245.59682 $ & $  -0.01046 $ & $   0.00537 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56137.90627 $ & $   0.00704 $ & $   0.00549 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56220.74552 $ & $  -0.00902 $ & $   0.00586 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56216.60401 $ & $   0.01105 $ & $   0.00554 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56245.59839 $ & $  -0.00229 $ & $   0.00607 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56245.59859 $ & $  -0.00608 $ & $   0.00725 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56133.76613 $ & $   0.00092 $ & $   0.00557 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56220.74732 $ & $  -0.00424 $ & $   0.00599 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56220.74737 $ & $   0.00093 $ & $   0.00528 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56137.90900 $ & $   0.00326 $ & $   0.00551 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56220.74800 $ & $   0.00172 $ & $   0.00602 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56216.60653 $ & $  -0.00063 $ & $   0.00551 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56245.60039 $ & $  -0.01276 $ & $   0.00533 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56220.74983 $ & $  -0.00055 $ & $   0.00589 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56245.60202 $ & $   0.00121 $ & $   0.00624 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56216.60886 $ & $  -0.00349 $ & $   0.00609 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56216.60901 $ & $   0.01520 $ & $   0.00543 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56245.60286 $ & $  -0.00030 $ & $   0.00550 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56245.60303 $ & $  -0.02444 $ & $   0.00710 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56137.91240 $ & $   0.00176 $ & $   0.00555 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56220.75137 $ & $  -0.00067 $ & $   0.00575 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56245.60450 $ & $   0.00147 $ & $   0.00597 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56216.61095 $ & $  -0.01015 $ & $   0.00552 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56220.75318 $ & $   0.00547 $ & $   0.00519 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56220.75321 $ & $  -0.00373 $ & $   0.00595 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56216.61133 $ & $  -0.02459 $ & $   0.00612 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56216.61149 $ & $   0.01392 $ & $   0.00546 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56245.60537 $ & $  -0.00576 $ & $   0.00552 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56245.60549 $ & $   0.00609 $ & $   0.00726 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56137.91488 $ & $  -0.00492 $ & $   0.00558 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56216.61342 $ & $   0.00593 $ & $   0.00549 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56220.75564 $ & $   0.00305 $ & $   0.00526 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56220.75569 $ & $  -0.01216 $ & $   0.00572 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56216.61383 $ & $  -0.01075 $ & $   0.00605 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56216.61397 $ & $  -0.00301 $ & $   0.00533 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56245.60784 $ & $   0.00066 $ & $   0.00527 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56245.60795 $ & $  -0.00872 $ & $   0.00709 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56137.91736 $ & $   0.02307 $ & $   0.00554 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56216.61589 $ & $   0.00478 $ & $   0.00548 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56220.75810 $ & $   0.01168 $ & $   0.00538 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56220.75820 $ & $   0.00199 $ & $   0.00572 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56216.61655 $ & $   0.00504 $ & $   0.00605 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56245.61045 $ & $   0.00128 $ & $   0.00716 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56137.91984 $ & $  -0.00093 $ & $   0.00561 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56245.61121 $ & $  -0.00182 $ & $   0.00528 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56216.61759 $ & $  -0.01207 $ & $   0.00549 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56220.76060 $ & $   0.01292 $ & $   0.00522 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56220.76067 $ & $   0.00627 $ & $   0.00567 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56245.61285 $ & $  -0.00195 $ & $   0.00607 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56216.61954 $ & $   0.00054 $ & $   0.00540 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56216.62002 $ & $  -0.02398 $ & $   0.00630 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56245.61370 $ & $   0.00626 $ & $   0.00530 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56216.62007 $ & $   0.00502 $ & $   0.00541 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56245.61379 $ & $  -0.00761 $ & $   0.00587 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56137.92320 $ & $  -0.00057 $ & $   0.00556 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56245.61536 $ & $  -0.00782 $ & $   0.00596 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56216.62202 $ & $   0.00155 $ & $   0.00547 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56220.76422 $ & $   0.00450 $ & $   0.00509 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56220.76433 $ & $   0.01075 $ & $   0.00590 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56245.61617 $ & $  -0.01691 $ & $   0.00529 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56216.62255 $ & $  -0.00359 $ & $   0.00549 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56245.61626 $ & $  -0.00205 $ & $   0.00588 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56137.92568 $ & $  -0.00121 $ & $   0.00552 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56220.76669 $ & $   0.01200 $ & $   0.00521 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56220.76681 $ & $   0.00557 $ & $   0.00587 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56245.61864 $ & $   0.01354 $ & $   0.00531 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56216.62503 $ & $   0.00073 $ & $   0.00549 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56245.61873 $ & $  -0.00347 $ & $   0.00603 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56216.62511 $ & $  -0.01659 $ & $   0.00646 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56137.92815 $ & $   0.02085 $ & $   0.00549 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56245.62033 $ & $  -0.00286 $ & $   0.00662 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56220.76919 $ & $   0.01096 $ & $   0.00514 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56220.76931 $ & $  -0.00395 $ & $   0.00614 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56216.62765 $ & $  -0.00483 $ & $   0.00603 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56245.62149 $ & $  -0.00630 $ & $   0.00573 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56137.93089 $ & $  -0.00025 $ & $   0.00560 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56216.62809 $ & $   0.01331 $ & $   0.00546 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56216.62839 $ & $   0.00222 $ & $   0.00542 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56245.62221 $ & $  -0.01334 $ & $   0.00536 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56220.77165 $ & $   0.00912 $ & $   0.00536 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56220.77180 $ & $   0.00786 $ & $   0.00590 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56245.62409 $ & $  -0.00929 $ & $   0.00608 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56216.63087 $ & $  -0.00044 $ & $   0.00544 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56245.62469 $ & $   0.00096 $ & $   0.00531 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56216.63112 $ & $   0.00012 $ & $   0.00665 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56245.62487 $ & $  -0.01311 $ & $   0.00689 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56137.93428 $ & $   0.00628 $ & $   0.00571 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56216.63142 $ & $   0.00583 $ & $   0.00554 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56245.62656 $ & $   0.01833 $ & $   0.00610 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56220.77523 $ & $   0.00139 $ & $   0.00642 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56216.63334 $ & $  -0.00623 $ & $   0.00553 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56220.77543 $ & $   0.01570 $ & $   0.00736 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56245.62720 $ & $  -0.00248 $ & $   0.00553 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56216.63367 $ & $  -0.00251 $ & $   0.00617 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56245.62733 $ & $   0.01454 $ & $   0.00727 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56137.93675 $ & $   0.00177 $ & $   0.00567 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56216.63390 $ & $   0.00195 $ & $   0.00560 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56245.62907 $ & $  -0.01014 $ & $   0.00607 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56220.77770 $ & $  -0.00239 $ & $   0.00605 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56216.63582 $ & $  -0.00788 $ & $   0.00565 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56220.77790 $ & $  -0.00421 $ & $   0.00705 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56245.62967 $ & $  -0.00295 $ & $   0.00555 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56216.63614 $ & $   0.00588 $ & $   0.00607 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56245.62979 $ & $   0.00808 $ & $   0.00694 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56137.93922 $ & $   0.00527 $ & $   0.00577 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56245.63153 $ & $  -0.00044 $ & $   0.00597 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56220.78018 $ & $   0.02269 $ & $   0.00752 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56220.78042 $ & $  -0.00397 $ & $   0.01011 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56245.63225 $ & $   0.00287 $ & $   0.00707 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56137.94169 $ & $  -0.02096 $ & $   0.00574 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56216.63890 $ & $  -0.01109 $ & $   0.00601 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56245.63303 $ & $   0.01983 $ & $   0.00543 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56216.64022 $ & $   0.00247 $ & $   0.00554 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56220.78268 $ & $  -0.00477 $ & $   0.00979 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56245.63490 $ & $  -0.00844 $ & $   0.00625 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56245.63551 $ & $   0.00029 $ & $   0.00535 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56216.64196 $ & $  -0.00572 $ & $   0.00560 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56245.63561 $ & $   0.00244 $ & $   0.00576 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56216.64234 $ & $  -0.00401 $ & $   0.00667 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56216.64357 $ & $  -0.00354 $ & $   0.00561 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56245.63737 $ & $   0.00527 $ & $   0.00601 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56245.63799 $ & $  -0.00213 $ & $   0.00532 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56220.78639 $ & $   0.00461 $ & $   0.01102 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56245.63808 $ & $   0.00542 $ & $   0.00563 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56216.64454 $ & $   0.01939 $ & $   0.00566 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56220.78673 $ & $  -0.01699 $ & $   0.01212 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56216.64488 $ & $   0.00740 $ & $   0.00606 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56216.64606 $ & $  -0.00503 $ & $   0.00541 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56245.63988 $ & $  -0.00827 $ & $   0.00611 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56245.64046 $ & $   0.00859 $ & $   0.00536 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56220.78889 $ & $   0.02644 $ & $   0.00948 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56245.64060 $ & $   0.00346 $ & $   0.00579 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56216.64705 $ & $   0.00048 $ & $   0.00558 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56216.64738 $ & $  -0.01393 $ & $   0.00589 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56216.64853 $ & $   0.00053 $ & $   0.00557 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56245.64235 $ & $   0.00735 $ & $   0.00609 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56245.64332 $ & $   0.00153 $ & $   0.00578 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56220.79171 $ & $  -0.00187 $ & $   0.00996 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56216.64985 $ & $  -0.01277 $ & $   0.00609 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56216.65037 $ & $   0.00801 $ & $   0.00560 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56245.64402 $ & $   0.01071 $ & $   0.00561 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56216.65101 $ & $   0.00743 $ & $   0.00537 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56220.79385 $ & $   0.02193 $ & $   0.00637 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56220.79418 $ & $   0.00165 $ & $   0.00729 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56245.64601 $ & $  -0.00525 $ & $   0.00605 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56216.65286 $ & $  -0.00686 $ & $   0.00548 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56245.64650 $ & $  -0.01236 $ & $   0.00527 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56245.64669 $ & $  -0.00288 $ & $   0.00757 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56216.65323 $ & $   0.01243 $ & $   0.00622 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56216.65433 $ & $  -0.00449 $ & $   0.00554 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56245.64848 $ & $  -0.00240 $ & $   0.00613 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56220.79724 $ & $  -0.00465 $ & $   0.00522 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56216.65533 $ & $   0.00244 $ & $   0.00560 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56245.64898 $ & $   0.01715 $ & $   0.00544 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56245.64916 $ & $   0.01755 $ & $   0.00754 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56220.79754 $ & $   0.00902 $ & $   0.00593 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56216.65570 $ & $   0.00155 $ & $   0.00633 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56216.65680 $ & $  -0.00819 $ & $   0.00555 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56220.79971 $ & $  -0.00183 $ & $   0.00501 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56216.65780 $ & $   0.01476 $ & $   0.00557 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56245.65149 $ & $   0.01110 $ & $   0.00552 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56220.80006 $ & $  -0.00999 $ & $   0.00583 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56216.65820 $ & $  -0.00244 $ & $   0.00615 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56133.81968 $ & $  -0.01374 $ & $   0.00542 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56216.65927 $ & $  -0.00161 $ & $   0.00547 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56220.80218 $ & $   0.00291 $ & $   0.00513 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56220.80255 $ & $  -0.00290 $ & $   0.00596 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56216.66093 $ & $   0.00209 $ & $   0.00607 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56133.82219 $ & $  -0.00406 $ & $   0.00548 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56245.65482 $ & $   0.00789 $ & $   0.00540 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56216.66135 $ & $  -0.00116 $ & $   0.00559 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56216.66200 $ & $  -0.00051 $ & $   0.00541 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56220.80468 $ & $   0.02535 $ & $   0.00518 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56220.80506 $ & $   0.00533 $ & $   0.00590 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56245.65696 $ & $  -0.00116 $ & $   0.00618 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56133.82466 $ & $   0.00440 $ & $   0.00579 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56245.65729 $ & $  -0.00954 $ & $   0.00568 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56216.66383 $ & $  -0.01095 $ & $   0.00545 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56216.66536 $ & $   0.00170 $ & $   0.00554 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56216.66543 $ & $  -0.00899 $ & $   0.00591 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56245.65977 $ & $   0.00145 $ & $   0.00548 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56220.80824 $ & $  -0.00536 $ & $   0.00524 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56216.66633 $ & $   0.00168 $ & $   0.00554 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56220.80867 $ & $   0.00409 $ & $   0.00578 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56216.66783 $ & $  -0.00480 $ & $   0.00542 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56216.66793 $ & $   0.00070 $ & $   0.00615 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56245.66224 $ & $  -0.00157 $ & $   0.00539 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56220.81075 $ & $   0.00336 $ & $   0.00493 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56216.66881 $ & $  -0.01068 $ & $   0.00543 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56220.81116 $ & $   0.01647 $ & $   0.00584 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56216.67030 $ & $  -0.00621 $ & $   0.00542 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56216.67040 $ & $  -0.01477 $ & $   0.00622 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56245.66432 $ & $  -0.02069 $ & $   0.00660 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56220.81322 $ & $   0.00597 $ & $   0.00515 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56220.81368 $ & $  -0.00337 $ & $   0.00585 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56216.67213 $ & $   0.01288 $ & $   0.00560 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56245.66581 $ & $  -0.00724 $ & $   0.00545 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56216.67277 $ & $  -0.00088 $ & $   0.00558 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56216.67290 $ & $  -0.02038 $ & $   0.00616 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56220.81569 $ & $   0.00372 $ & $   0.00517 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56220.81616 $ & $   0.01097 $ & $   0.00587 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56191.82269 $ & $   0.00133 $ & $   0.00649 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56245.66811 $ & $   0.00795 $ & $   0.00610 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56216.67460 $ & $  -0.00220 $ & $   0.00560 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56245.66829 $ & $  -0.00008 $ & $   0.00543 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56216.67609 $ & $   0.00454 $ & $   0.00571 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56216.67628 $ & $  -0.00942 $ & $   0.00606 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56191.82528 $ & $  -0.00047 $ & $   0.00657 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56216.67707 $ & $   0.00471 $ & $   0.00543 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56220.81904 $ & $  -0.00783 $ & $   0.00496 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56245.67076 $ & $  -0.00631 $ & $   0.00553 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56220.81952 $ & $  -0.01289 $ & $   0.00589 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56216.67857 $ & $  -0.00698 $ & $   0.00566 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56216.67875 $ & $  -0.01723 $ & $   0.00617 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56216.67955 $ & $  -0.00707 $ & $   0.00562 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56220.82151 $ & $   0.01228 $ & $   0.00513 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56245.67323 $ & $  -0.00107 $ & $   0.00547 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56220.82204 $ & $   0.00880 $ & $   0.00639 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56216.68108 $ & $  -0.01504 $ & $   0.00546 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56216.68122 $ & $  -0.01156 $ & $   0.00618 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56220.82402 $ & $   0.00187 $ & $   0.00517 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56220.82452 $ & $  -0.00886 $ & $   0.00607 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56245.67659 $ & $   0.00939 $ & $   0.00550 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56216.68311 $ & $  -0.01554 $ & $   0.00567 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56216.68381 $ & $   0.00034 $ & $   0.00570 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56220.82649 $ & $   0.00220 $ & $   0.00529 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56220.82703 $ & $  -0.00108 $ & $   0.00599 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56245.67906 $ & $   0.00523 $ & $   0.00550 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56216.68558 $ & $  -0.00263 $ & $   0.00551 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56216.68714 $ & $   0.00873 $ & $   0.00567 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56216.68724 $ & $   0.00152 $ & $   0.00604 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56245.68154 $ & $  -0.00515 $ & $   0.00556 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56216.68809 $ & $   0.00301 $ & $   0.00549 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56220.83063 $ & $   0.02404 $ & $   0.00591 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56220.83123 $ & $   0.00962 $ & $   0.00532 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56216.68961 $ & $  -0.00410 $ & $   0.00559 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56216.69057 $ & $   0.01219 $ & $   0.00568 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56220.83311 $ & $   0.00156 $ & $   0.00601 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56220.83373 $ & $   0.00574 $ & $   0.00524 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56216.69208 $ & $   0.00367 $ & $   0.00560 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56216.69226 $ & $  -0.00231 $ & $   0.00700 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56220.83559 $ & $   0.00056 $ & $   0.00584 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56216.69390 $ & $  -0.01110 $ & $   0.00556 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56220.83619 $ & $  -0.00240 $ & $   0.00533 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56216.69455 $ & $   0.00149 $ & $   0.00577 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56216.69482 $ & $   0.02113 $ & $   0.00620 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56220.83810 $ & $  -0.00539 $ & $   0.00583 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56216.69638 $ & $  -0.00027 $ & $   0.00550 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56220.83866 $ & $   0.01173 $ & $   0.00520 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56216.69790 $ & $  -0.00732 $ & $   0.00556 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56216.69819 $ & $   0.00491 $ & $   0.00622 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56216.69885 $ & $   0.00313 $ & $   0.00569 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56220.84142 $ & $  -0.00316 $ & $   0.00611 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56245.69333 $ & $  -0.00631 $ & $   0.00626 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56220.84199 $ & $   0.01012 $ & $   0.00526 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56216.70037 $ & $   0.00381 $ & $   0.00574 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56216.70065 $ & $  -0.00769 $ & $   0.00629 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56245.69471 $ & $   0.00219 $ & $   0.00530 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56216.70133 $ & $   0.00203 $ & $   0.00554 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56216.70172 $ & $   0.01690 $ & $   0.00503 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56220.84394 $ & $   0.00932 $ & $   0.00620 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56245.69580 $ & $  -0.00608 $ & $   0.00625 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56220.84446 $ & $  -0.00593 $ & $   0.00534 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56216.70284 $ & $   0.00414 $ & $   0.00563 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56216.70316 $ & $   0.00262 $ & $   0.00635 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56216.70343 $ & $   0.00245 $ & $   0.00645 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56245.69718 $ & $   0.00949 $ & $   0.00517 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56216.70418 $ & $   0.00436 $ & $   0.00513 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56220.84641 $ & $   0.00499 $ & $   0.00657 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56245.69832 $ & $   0.02402 $ & $   0.00588 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56220.84696 $ & $   0.01240 $ & $   0.00547 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56216.70557 $ & $   0.00075 $ & $   0.00568 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56216.70592 $ & $  -0.00612 $ & $   0.00615 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56216.70593 $ & $   0.00081 $ & $   0.00637 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56245.69965 $ & $   0.01356 $ & $   0.00514 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56274.69389 $ & $  -0.00419 $ & $   0.01479 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56216.70664 $ & $  -0.00004 $ & $   0.00507 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56220.84892 $ & $  -0.01106 $ & $   0.00598 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56220.84942 $ & $   0.00830 $ & $   0.00515 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56245.70169 $ & $   0.00428 $ & $   0.00574 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56216.70844 $ & $  -0.00197 $ & $   0.00596 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56216.70851 $ & $   0.00820 $ & $   0.00551 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56216.70889 $ & $   0.00259 $ & $   0.00555 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56216.70929 $ & $  -0.02511 $ & $   0.00603 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56245.70299 $ & $   0.00366 $ & $   0.00505 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56274.69666 $ & $  -0.00648 $ & $   0.00984 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56216.71002 $ & $   0.00743 $ & $   0.00501 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56270.55555 $ & $   0.01832 $ & $   0.00755 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56270.55558 $ & $  -0.00728 $ & $   0.00784 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56245.70417 $ & $   0.00949 $ & $   0.00575 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56220.85252 $ & $   0.00482 $ & $   0.00586 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56216.71098 $ & $  -0.00792 $ & $   0.00569 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56220.85302 $ & $   0.01300 $ & $   0.00517 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56216.71136 $ & $   0.00485 $ & $   0.00566 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56216.71176 $ & $   0.01720 $ & $   0.00625 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56245.70545 $ & $   0.01055 $ & $   0.00511 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56216.71184 $ & $  -0.00278 $ & $   0.00559 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56274.69915 $ & $   0.01205 $ & $   0.00814 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56216.71249 $ & $  -0.01118 $ & $   0.00490 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56270.55802 $ & $  -0.00239 $ & $   0.00691 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56270.55805 $ & $   0.00665 $ & $   0.00699 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56270.55814 $ & $  -0.01788 $ & $   0.00722 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56245.70668 $ & $  -0.00126 $ & $   0.00558 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56220.85500 $ & $   0.00353 $ & $   0.00591 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56216.71346 $ & $  -0.00332 $ & $   0.00555 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56220.85548 $ & $   0.00823 $ & $   0.00512 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56216.71383 $ & $   0.00344 $ & $   0.00558 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56216.71427 $ & $  -0.00263 $ & $   0.00627 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56245.70795 $ & $   0.01011 $ & $   0.00502 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56216.71437 $ & $   0.00253 $ & $   0.00561 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56216.71498 $ & $   0.00810 $ & $   0.00488 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56270.56049 $ & $  -0.01755 $ & $   0.00693 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56270.56053 $ & $  -0.00635 $ & $   0.00779 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56220.85747 $ & $   0.00655 $ & $   0.00602 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56274.70282 $ & $  -0.00222 $ & $   0.00597 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56245.70942 $ & $   0.00868 $ & $   0.00575 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56220.85799 $ & $   0.00387 $ & $   0.00523 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56216.71630 $ & $  -0.00517 $ & $   0.00577 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56216.71674 $ & $   0.00223 $ & $   0.00639 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56216.71678 $ & $   0.00775 $ & $   0.00572 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56245.71042 $ & $   0.00355 $ & $   0.00516 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56216.71692 $ & $  -0.01141 $ & $   0.00556 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56216.71745 $ & $  -0.00537 $ & $   0.00489 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56274.70530 $ & $   0.01056 $ & $   0.00577 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56270.56381 $ & $   0.01407 $ & $   0.00610 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56270.56389 $ & $  -0.00343 $ & $   0.00626 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56270.56399 $ & $   0.00124 $ & $   0.00657 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56245.71282 $ & $  -0.00514 $ & $   0.00561 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56216.71929 $ & $  -0.00910 $ & $   0.00547 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56216.71943 $ & $  -0.00038 $ & $   0.00552 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56216.71967 $ & $   0.00651 $ & $   0.00564 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56216.72011 $ & $  -0.01951 $ & $   0.00642 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56245.71408 $ & $  -0.00075 $ & $   0.00500 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56274.70788 $ & $   0.00501 $ & $   0.00599 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56270.56630 $ & $  -0.00386 $ & $   0.00627 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56270.56636 $ & $   0.00025 $ & $   0.00662 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56216.72105 $ & $   0.00396 $ & $   0.00496 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56270.56646 $ & $   0.00247 $ & $   0.00651 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56245.71530 $ & $  -0.00356 $ & $   0.00548 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56216.72214 $ & $  -0.01277 $ & $   0.00550 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56245.71655 $ & $   0.01907 $ & $   0.00515 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56216.72307 $ & $   0.01620 $ & $   0.00554 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56270.56878 $ & $  -0.01366 $ & $   0.00621 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56270.56884 $ & $  -0.00251 $ & $   0.00684 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56216.72354 $ & $   0.00663 $ & $   0.00497 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56270.56897 $ & $   0.00239 $ & $   0.00685 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56216.72411 $ & $  -0.00014 $ & $   0.00575 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56245.71781 $ & $  -0.00055 $ & $   0.00576 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56216.72461 $ & $  -0.01294 $ & $   0.00559 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56245.71903 $ & $   0.01756 $ & $   0.00497 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56216.72558 $ & $  -0.01303 $ & $   0.00557 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56270.57125 $ & $   0.01715 $ & $   0.00706 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56216.72600 $ & $  -0.00560 $ & $   0.00494 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56270.57132 $ & $   0.01144 $ & $   0.00815 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56270.57144 $ & $  -0.02184 $ & $   0.00732 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56216.72618 $ & $  -0.00318 $ & $   0.00619 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56245.72030 $ & $  -0.00460 $ & $   0.00560 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56216.72733 $ & $   0.00604 $ & $   0.00545 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56216.72766 $ & $  -0.00574 $ & $   0.00569 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56245.72153 $ & $   0.00082 $ & $   0.00506 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56216.72810 $ & $  -0.00280 $ & $   0.00558 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56216.72846 $ & $   0.00999 $ & $   0.00489 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56216.72894 $ & $   0.00113 $ & $   0.00621 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56270.57486 $ & $  -0.00107 $ & $   0.00735 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56270.57489 $ & $  -0.00064 $ & $   0.00877 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56270.57506 $ & $  -0.00406 $ & $   0.00813 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56245.72370 $ & $   0.00200 $ & $   0.00585 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56216.73013 $ & $   0.00334 $ & $   0.00590 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56216.73062 $ & $  -0.01478 $ & $   0.00554 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56245.72490 $ & $   0.00300 $ & $   0.00492 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56216.73184 $ & $  -0.00064 $ & $   0.00488 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56270.57733 $ & $  -0.00578 $ & $   0.00803 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56270.57736 $ & $  -0.00031 $ & $   0.00920 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56270.57757 $ & $   0.00011 $ & $   0.00870 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56216.73228 $ & $   0.00093 $ & $   0.00629 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56245.72621 $ & $   0.00667 $ & $   0.00586 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56216.73261 $ & $  -0.01271 $ & $   0.00563 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56245.72740 $ & $   0.01041 $ & $   0.00510 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56216.73399 $ & $   0.00956 $ & $   0.00556 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56216.73430 $ & $   0.00539 $ & $   0.00487 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56270.57981 $ & $   0.00067 $ & $   0.00831 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56270.57984 $ & $   0.00213 $ & $   0.00991 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56270.58003 $ & $   0.01436 $ & $   0.00923 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56216.73478 $ & $  -0.00156 $ & $   0.00638 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56245.72869 $ & $  -0.00725 $ & $   0.00581 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56216.73508 $ & $  -0.02186 $ & $   0.00556 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56133.89658 $ & $   0.00145 $ & $   0.00551 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56245.72987 $ & $   0.00702 $ & $   0.00505 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56216.73651 $ & $   0.01422 $ & $   0.00559 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56216.73676 $ & $   0.00970 $ & $   0.00492 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56270.58232 $ & $   0.00059 $ & $   0.00876 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56270.58254 $ & $  -0.00141 $ & $   0.00793 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56216.73725 $ & $  -0.00433 $ & $   0.00636 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56245.73146 $ & $  -0.00520 $ & $   0.00555 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56133.89905 $ & $   0.00229 $ & $   0.00548 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56216.73840 $ & $  -0.00818 $ & $   0.00576 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56245.73234 $ & $   0.01073 $ & $   0.00508 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56216.73898 $ & $   0.00916 $ & $   0.00577 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56216.73923 $ & $  -0.00435 $ & $   0.00484 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56270.58569 $ & $   0.00544 $ & $   0.00740 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56133.90152 $ & $   0.00330 $ & $   0.00547 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56270.58587 $ & $   0.00864 $ & $   0.00719 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56216.74091 $ & $  -0.00473 $ & $   0.00574 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56245.73485 $ & $  -0.00525 $ & $   0.00568 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56216.74149 $ & $   0.00299 $ & $   0.00555 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56245.73598 $ & $   0.00634 $ & $   0.00503 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56270.58816 $ & $   0.00273 $ & $   0.00855 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56216.74286 $ & $  -0.00739 $ & $   0.00494 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56270.58837 $ & $   0.00299 $ & $   0.00782 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56216.74327 $ & $  -0.00238 $ & $   0.00631 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56216.74338 $ & $   0.01096 $ & $   0.00585 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56245.73737 $ & $   0.00259 $ & $   0.00565 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56245.73846 $ & $   0.00315 $ & $   0.00503 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56216.74518 $ & $   0.00343 $ & $   0.00551 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56216.74532 $ & $   0.00374 $ & $   0.00493 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56270.59063 $ & $   0.01080 $ & $   0.00929 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56270.59084 $ & $   0.00335 $ & $   0.00908 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56216.74586 $ & $  -0.00340 $ & $   0.00574 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56245.73984 $ & $  -0.00052 $ & $   0.00587 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56245.74097 $ & $  -0.00488 $ & $   0.00503 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56216.74765 $ & $  -0.00466 $ & $   0.00578 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56216.74778 $ & $   0.00320 $ & $   0.00493 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56270.59310 $ & $   0.02123 $ & $   0.01034 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56270.59334 $ & $  -0.00554 $ & $   0.00905 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56245.74236 $ & $   0.01420 $ & $   0.00587 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56216.74945 $ & $  -0.01804 $ & $   0.00571 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56245.74344 $ & $   0.00317 $ & $   0.00492 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56216.75019 $ & $  -0.00561 $ & $   0.00553 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56216.75024 $ & $   0.00470 $ & $   0.00497 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56216.75193 $ & $  -0.01243 $ & $   0.00585 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56245.74577 $ & $   0.00198 $ & $   0.00584 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56216.75267 $ & $  -0.00752 $ & $   0.00566 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56245.74683 $ & $   0.02215 $ & $   0.00511 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56216.75363 $ & $  -0.00584 $ & $   0.00486 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56245.74824 $ & $  -0.00808 $ & $   0.00570 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56245.74930 $ & $   0.02363 $ & $   0.00501 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56216.75607 $ & $  -0.00694 $ & $   0.00573 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56216.75609 $ & $   0.00508 $ & $   0.00486 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56216.75675 $ & $  -0.01109 $ & $   0.00568 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56245.75075 $ & $   0.00433 $ & $   0.00567 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56245.75177 $ & $   0.01795 $ & $   0.00502 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56216.75859 $ & $  -0.00656 $ & $   0.00488 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56216.75861 $ & $  -0.01152 $ & $   0.00548 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56245.75347 $ & $   0.02051 $ & $   0.00569 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56216.76010 $ & $   0.01723 $ & $   0.00586 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56245.75424 $ & $   0.00832 $ & $   0.00502 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56216.76105 $ & $   0.00738 $ & $   0.00495 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56216.76109 $ & $  -0.00935 $ & $   0.00555 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56216.76258 $ & $  -0.00604 $ & $   0.00578 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56245.75688 $ & $  -0.00052 $ & $   0.00567 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56216.76359 $ & $  -0.00122 $ & $   0.00584 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56245.75785 $ & $   0.00101 $ & $   0.00507 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56216.76467 $ & $   0.01115 $ & $   0.00496 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56245.75939 $ & $   0.00601 $ & $   0.00579 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56245.76032 $ & $   0.01445 $ & $   0.00539 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56216.76713 $ & $   0.01483 $ & $   0.00504 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56216.76723 $ & $  -0.00789 $ & $   0.00555 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56245.76187 $ & $   0.01504 $ & $   0.00582 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56245.76283 $ & $  -0.00458 $ & $   0.00491 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56216.76959 $ & $  -0.00069 $ & $   0.00496 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56216.76970 $ & $  -0.00717 $ & $   0.00578 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56245.76438 $ & $   0.01464 $ & $   0.00560 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56245.76529 $ & $   0.01460 $ & $   0.00511 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56216.77209 $ & $   0.00344 $ & $   0.00498 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56129.79131 $ & $  -0.00496 $ & $   0.00560 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56216.77222 $ & $   0.00608 $ & $   0.00563 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56245.76776 $ & $   0.00094 $ & $   0.00582 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56216.77470 $ & $   0.00481 $ & $   0.00573 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56245.76868 $ & $   0.00015 $ & $   0.00509 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56216.77544 $ & $  -0.00023 $ & $   0.00501 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56129.79646 $ & $   0.00519 $ & $   0.00593 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56245.77115 $ & $   0.00044 $ & $   0.00501 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56216.77791 $ & $   0.00625 $ & $   0.00493 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56216.77811 $ & $   0.01022 $ & $   0.00574 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56245.77361 $ & $   0.00821 $ & $   0.00504 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56245.77389 $ & $  -0.00461 $ & $   0.00570 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56216.78037 $ & $   0.02010 $ & $   0.00502 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56216.78063 $ & $  -0.01285 $ & $   0.00550 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56245.77612 $ & $   0.02100 $ & $   0.00508 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56216.78287 $ & $   0.01167 $ & $   0.00496 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56245.77666 $ & $   0.00210 $ & $   0.00573 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56216.78310 $ & $   0.01150 $ & $   0.00575 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56216.78561 $ & $   0.01469 $ & $   0.00568 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56245.77973 $ & $   0.00693 $ & $   0.00512 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56216.78641 $ & $   0.00015 $ & $   0.00498 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56245.78014 $ & $   0.01067 $ & $   0.00570 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56245.78220 $ & $   0.02081 $ & $   0.00504 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56216.78888 $ & $   0.01313 $ & $   0.00499 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56245.78265 $ & $   0.00899 $ & $   0.00592 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56216.78922 $ & $  -0.00765 $ & $   0.00579 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56245.78471 $ & $   0.01339 $ & $   0.00516 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56216.79137 $ & $   0.00029 $ & $   0.00504 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56245.78513 $ & $  -0.01438 $ & $   0.00580 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56216.79170 $ & $   0.00514 $ & $   0.00561 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56245.78717 $ & $   0.00258 $ & $   0.00510 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56216.79384 $ & $   0.00379 $ & $   0.00499 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56245.78764 $ & $  -0.01053 $ & $   0.00583 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56216.79421 $ & $  -0.00017 $ & $   0.00559 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56216.79669 $ & $  -0.00856 $ & $   0.00554 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56216.79715 $ & $   0.00539 $ & $   0.00498 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56216.79965 $ & $   0.00544 $ & $   0.00500 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56216.80003 $ & $   0.00458 $ & $   0.00578 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56216.80211 $ & $   0.01040 $ & $   0.00501 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56216.80251 $ & $  -0.00428 $ & $   0.00548 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56216.80462 $ & $   0.01139 $ & $   0.00501 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56216.80501 $ & $   0.00391 $ & $   0.00568 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56216.80750 $ & $   0.00130 $ & $   0.00563 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56216.80817 $ & $   0.00838 $ & $   0.00503 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56216.81067 $ & $   0.00150 $ & $   0.00491 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56216.81112 $ & $  -0.00558 $ & $   0.00556 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56216.81314 $ & $   0.01056 $ & $   0.00494 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56216.81363 $ & $   0.00754 $ & $   0.00562 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56133.97542 $ & $   0.00497 $ & $   0.00615 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56216.81561 $ & $   0.00866 $ & $   0.00497 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56216.81611 $ & $  -0.00399 $ & $   0.00557 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56133.97789 $ & $   0.01406 $ & $   0.00596 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56216.81862 $ & $  -0.00637 $ & $   0.00584 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56216.81895 $ & $   0.00405 $ & $   0.00505 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56133.98036 $ & $  -0.00095 $ & $   0.00623 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56216.82142 $ & $   0.00324 $ & $   0.00510 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56216.82202 $ & $  -0.00073 $ & $   0.00577 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56133.98371 $ & $   0.00394 $ & $   0.00663 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56216.82388 $ & $   0.02680 $ & $   0.00508 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56216.82450 $ & $   0.00999 $ & $   0.00570 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56133.98618 $ & $  -0.00215 $ & $   0.00805 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56216.82638 $ & $   0.00369 $ & $   0.00505 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56216.82698 $ & $   0.00671 $ & $   0.00566 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56216.82949 $ & $   0.00278 $ & $   0.00592 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56216.83003 $ & $   0.01813 $ & $   0.00519 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56216.83250 $ & $   0.00784 $ & $   0.00523 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56216.83308 $ & $   0.01841 $ & $   0.00581 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56216.83497 $ & $   0.01418 $ & $   0.00508 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56216.83556 $ & $  -0.00627 $ & $   0.00592 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56216.83743 $ & $   0.01129 $ & $   0.00502 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56216.83807 $ & $  -0.00623 $ & $   0.00551 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56241.69216 $ & $   0.00828 $ & $   0.00576 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56216.84054 $ & $   0.00193 $ & $   0.00577 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56241.69244 $ & $  -0.00183 $ & $   0.00674 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56216.84082 $ & $   0.00844 $ & $   0.00516 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56241.69463 $ & $   0.01285 $ & $   0.00534 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56241.69492 $ & $  -0.00681 $ & $   0.00597 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56216.84329 $ & $  -0.00231 $ & $   0.00508 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56216.84391 $ & $  -0.00456 $ & $   0.00575 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56241.69710 $ & $  -0.00328 $ & $   0.00510 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56241.69743 $ & $   0.00386 $ & $   0.00558 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56216.84575 $ & $  -0.00786 $ & $   0.00495 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56212.70383 $ & $   0.00994 $ & $   0.00563 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56212.70421 $ & $   0.01452 $ & $   0.00659 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56216.84639 $ & $   0.00619 $ & $   0.00583 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56270.69314 $ & $  -0.00163 $ & $   0.00699 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56212.70629 $ & $   0.01324 $ & $   0.00530 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56216.84825 $ & $   0.00832 $ & $   0.00503 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56212.70672 $ & $  -0.01207 $ & $   0.00630 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56241.70044 $ & $   0.00324 $ & $   0.00503 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56216.84889 $ & $  -0.01212 $ & $   0.00600 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56241.70079 $ & $   0.00205 $ & $   0.00554 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56270.69565 $ & $  -0.01288 $ & $   0.00654 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56212.70875 $ & $   0.00634 $ & $   0.00526 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56212.70923 $ & $  -0.00450 $ & $   0.00624 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56241.70291 $ & $  -0.00501 $ & $   0.00498 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56216.85137 $ & $   0.00147 $ & $   0.00611 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56241.70330 $ & $  -0.00617 $ & $   0.00568 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56237.56152 $ & $  -0.00877 $ & $   0.00588 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56216.85182 $ & $   0.01677 $ & $   0.00508 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56266.55532 $ & $  -0.00996 $ & $   0.00593 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56237.56191 $ & $  -0.00024 $ & $   0.00608 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56237.56221 $ & $  -0.02499 $ & $   0.00669 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56270.69812 $ & $  -0.00432 $ & $   0.00643 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56266.55654 $ & $   0.01168 $ & $   0.00735 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56241.70541 $ & $   0.01122 $ & $   0.00516 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56212.71208 $ & $  -0.00794 $ & $   0.00514 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56241.70578 $ & $   0.00069 $ & $   0.00569 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56237.56399 $ & $   0.00520 $ & $   0.00549 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56216.85429 $ & $   0.02160 $ & $   0.00530 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56266.55781 $ & $   0.01116 $ & $   0.00585 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56212.71263 $ & $   0.00394 $ & $   0.00629 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56237.56438 $ & $   0.00482 $ & $   0.00584 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56237.56472 $ & $  -0.00551 $ & $   0.00643 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56216.85503 $ & $   0.01029 $ & $   0.00588 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56266.55900 $ & $   0.00782 $ & $   0.00717 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56266.55913 $ & $   0.00807 $ & $   0.00639 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56241.70788 $ & $  -0.00452 $ & $   0.00505 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56270.70176 $ & $  -0.00318 $ & $   0.00577 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56212.71458 $ & $  -0.00788 $ & $   0.00527 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56241.70829 $ & $   0.00431 $ & $   0.00563 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56237.56646 $ & $  -0.00397 $ & $   0.00565 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56216.85680 $ & $   0.01222 $ & $   0.00528 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56212.71515 $ & $   0.01044 $ & $   0.00616 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56237.56686 $ & $   0.00227 $ & $   0.00548 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56237.56719 $ & $  -0.01093 $ & $   0.00619 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56216.85752 $ & $   0.00562 $ & $   0.00578 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56270.70424 $ & $   0.00405 $ & $   0.00569 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56212.71729 $ & $   0.00667 $ & $   0.00530 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56266.56261 $ & $  -0.01058 $ & $   0.00687 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56216.85926 $ & $   0.00263 $ & $   0.00528 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56266.56264 $ & $   0.00988 $ & $   0.00576 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56212.71766 $ & $   0.00159 $ & $   0.00568 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56241.71150 $ & $   0.01216 $ & $   0.00494 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56216.86003 $ & $   0.01019 $ & $   0.00597 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56237.56979 $ & $   0.01301 $ & $   0.00537 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56241.71196 $ & $  -0.00295 $ & $   0.00569 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56237.57026 $ & $   0.00950 $ & $   0.00571 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56237.57056 $ & $  -0.01902 $ & $   0.00610 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56270.70675 $ & $   0.00170 $ & $   0.00559 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56266.56507 $ & $  -0.00288 $ & $   0.00666 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56212.71980 $ & $  -0.00466 $ & $   0.00518 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56266.56512 $ & $   0.00340 $ & $   0.00556 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56266.56520 $ & $   0.00488 $ & $   0.00625 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56212.72016 $ & $   0.00401 $ & $   0.00619 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56216.86251 $ & $  -0.00380 $ & $   0.00579 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56216.86263 $ & $   0.01264 $ & $   0.00509 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56241.71448 $ & $   0.01258 $ & $   0.00564 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56237.57274 $ & $   0.00948 $ & $   0.00532 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56237.57307 $ & $  -0.00356 $ & $   0.00614 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56270.70923 $ & $  -0.00555 $ & $   0.00570 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56266.56759 $ & $   0.00634 $ & $   0.00733 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56266.56791 $ & $  -0.00888 $ & $   0.00552 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56237.57474 $ & $  -0.00892 $ & $   0.00556 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56216.86509 $ & $   0.00293 $ & $   0.00517 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56266.56858 $ & $  -0.01785 $ & $   0.00617 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56241.71695 $ & $   0.00299 $ & $   0.00549 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56212.72335 $ & $  -0.00126 $ & $   0.00539 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56237.57522 $ & $   0.00034 $ & $   0.00526 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56212.72378 $ & $   0.00188 $ & $   0.00604 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56237.57555 $ & $  -0.01496 $ & $   0.00603 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56216.86593 $ & $   0.00268 $ & $   0.00581 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56241.71762 $ & $  -0.00378 $ & $   0.00495 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56208.58214 $ & $  -0.00780 $ & $   0.00585 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56208.58219 $ & $  -0.00769 $ & $   0.00610 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56266.57044 $ & $  -0.00481 $ & $   0.00553 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56216.86756 $ & $  -0.00183 $ & $   0.00531 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56237.57741 $ & $   0.00056 $ & $   0.00532 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56266.57110 $ & $  -0.00623 $ & $   0.00636 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56241.71946 $ & $  -0.00175 $ & $   0.00576 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56212.72585 $ & $   0.00828 $ & $   0.00526 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56270.71314 $ & $  -0.00634 $ & $   0.00559 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56266.57120 $ & $  -0.00570 $ & $   0.00729 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56237.57769 $ & $   0.00267 $ & $   0.00543 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56212.72631 $ & $   0.00121 $ & $   0.00591 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56237.57806 $ & $  -0.00835 $ & $   0.00602 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56216.86840 $ & $   0.02735 $ & $   0.00603 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56208.58461 $ & $   0.00185 $ & $   0.00561 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56208.58466 $ & $   0.00774 $ & $   0.00557 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56270.71478 $ & $   0.00176 $ & $   0.00500 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56266.57318 $ & $  -0.00786 $ & $   0.00560 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56212.72832 $ & $   0.00803 $ & $   0.00513 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56270.71561 $ & $  -0.00783 $ & $   0.00538 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56212.72878 $ & $   0.00980 $ & $   0.00593 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56208.58708 $ & $  -0.00064 $ & $   0.00551 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56208.58718 $ & $  -0.00959 $ & $   0.00540 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56241.72285 $ & $  -0.00882 $ & $   0.00561 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56237.58111 $ & $  -0.01037 $ & $   0.00531 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56237.58126 $ & $  -0.00298 $ & $   0.00536 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56266.57505 $ & $  -0.00373 $ & $   0.00688 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56270.71725 $ & $  -0.00088 $ & $   0.00496 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56237.58168 $ & $  -0.02519 $ & $   0.00594 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56266.57567 $ & $   0.00413 $ & $   0.00568 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56212.73078 $ & $  -0.01311 $ & $   0.00515 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56270.71812 $ & $   0.00101 $ & $   0.00556 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56241.72465 $ & $  -0.00564 $ & $   0.00492 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56212.73130 $ & $   0.00748 $ & $   0.00587 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56241.72536 $ & $  -0.00154 $ & $   0.00561 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56237.58359 $ & $   0.00863 $ & $   0.00519 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56237.58373 $ & $  -0.00487 $ & $   0.00525 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56266.57742 $ & $  -0.01149 $ & $   0.00637 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56266.57755 $ & $   0.01035 $ & $   0.00679 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56208.59041 $ & $  -0.00214 $ & $   0.00547 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56237.58416 $ & $   0.02141 $ & $   0.00612 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56208.59054 $ & $  -0.01047 $ & $   0.00540 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56270.71977 $ & $  -0.00803 $ & $   0.00498 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56266.57816 $ & $  -0.01727 $ & $   0.00549 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56270.72060 $ & $   0.00620 $ & $   0.00566 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56241.72714 $ & $   0.01920 $ & $   0.00511 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56208.59165 $ & $  -0.02783 $ & $   0.00607 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56212.73411 $ & $   0.01399 $ & $   0.00514 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56241.72784 $ & $   0.00074 $ & $   0.00559 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56237.58611 $ & $  -0.00248 $ & $   0.00537 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56237.58621 $ & $   0.01041 $ & $   0.00538 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56212.73468 $ & $   0.01025 $ & $   0.00602 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56266.58002 $ & $   0.00850 $ & $   0.00721 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56208.59288 $ & $   0.00031 $ & $   0.00542 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56237.58667 $ & $  -0.00541 $ & $   0.00615 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56208.59308 $ & $  -0.00695 $ & $   0.00531 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56266.58065 $ & $   0.00159 $ & $   0.00572 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56266.58079 $ & $   0.01217 $ & $   0.00669 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56241.72962 $ & $   0.00994 $ & $   0.00489 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56208.59413 $ & $  -0.01821 $ & $   0.00625 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56212.73658 $ & $   0.01177 $ & $   0.00542 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56241.73035 $ & $   0.00162 $ & $   0.00588 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56237.58858 $ & $  -0.00174 $ & $   0.00545 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56237.58868 $ & $  -0.00657 $ & $   0.00535 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56212.73716 $ & $   0.00644 $ & $   0.00602 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56266.58252 $ & $  -0.00943 $ & $   0.00720 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56208.59536 $ & $   0.00739 $ & $   0.00540 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56237.58917 $ & $  -0.02522 $ & $   0.00602 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56208.59555 $ & $  -0.00880 $ & $   0.00554 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56266.58314 $ & $  -0.00530 $ & $   0.00621 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56266.58326 $ & $  -0.01272 $ & $   0.00661 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56208.59660 $ & $  -0.02282 $ & $   0.00624 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56241.73234 $ & $   0.01166 $ & $   0.00493 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56212.73904 $ & $  -0.00689 $ & $   0.00527 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56212.73967 $ & $   0.00588 $ & $   0.00612 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56208.59783 $ & $   0.00340 $ & $   0.00567 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56208.59803 $ & $  -0.01234 $ & $   0.00533 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56237.59190 $ & $  -0.00333 $ & $   0.00529 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56266.58563 $ & $  -0.00458 $ & $   0.00596 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56237.59204 $ & $  -0.00327 $ & $   0.00547 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56241.73402 $ & $  -0.00694 $ & $   0.00557 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56266.58577 $ & $  -0.00206 $ & $   0.00663 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56237.59250 $ & $   0.00725 $ & $   0.00602 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56208.59911 $ & $   0.00361 $ & $   0.00624 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56212.74153 $ & $   0.00328 $ & $   0.00525 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56241.73573 $ & $   0.00502 $ & $   0.00494 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56212.74218 $ & $   0.00721 $ & $   0.00600 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56266.58812 $ & $   0.00623 $ & $   0.00601 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56241.73649 $ & $  -0.00419 $ & $   0.00554 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56237.59456 $ & $   0.00096 $ & $   0.00543 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56266.58827 $ & $   0.01641 $ & $   0.00645 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56266.58860 $ & $   0.01227 $ & $   0.00727 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56237.59500 $ & $   0.01140 $ & $   0.00614 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56208.60144 $ & $   0.00731 $ & $   0.00548 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56208.60169 $ & $   0.01663 $ & $   0.00541 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56241.73821 $ & $   0.00037 $ & $   0.00503 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56208.60269 $ & $  -0.01266 $ & $   0.00622 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56212.74509 $ & $  -0.00920 $ & $   0.00526 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56266.59062 $ & $  -0.00713 $ & $   0.00592 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56237.59703 $ & $   0.00501 $ & $   0.00546 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56266.59106 $ & $   0.00707 $ & $   0.00721 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56237.59747 $ & $  -0.02566 $ & $   0.00587 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56212.74583 $ & $  -0.00039 $ & $   0.00592 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56208.60392 $ & $   0.00693 $ & $   0.00547 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56208.60417 $ & $  -0.01692 $ & $   0.00545 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56266.59164 $ & $  -0.01204 $ & $   0.00639 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56129.90805 $ & $  -0.01264 $ & $   0.00569 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56241.74067 $ & $   0.00911 $ & $   0.00489 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56208.60516 $ & $  -0.00401 $ & $   0.00628 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56212.74756 $ & $   0.01088 $ & $   0.00527 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56266.59311 $ & $  -0.00676 $ & $   0.00603 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56237.59950 $ & $  -0.00981 $ & $   0.00538 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56237.59998 $ & $  -0.00747 $ & $   0.00616 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56212.74830 $ & $   0.00140 $ & $   0.00607 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56208.60639 $ & $   0.00288 $ & $   0.00555 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56208.60664 $ & $  -0.00577 $ & $   0.00542 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56266.59410 $ & $   0.00280 $ & $   0.00637 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56241.74262 $ & $   0.00192 $ & $   0.00554 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56241.74318 $ & $  -0.00173 $ & $   0.00490 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56208.60764 $ & $   0.00532 $ & $   0.00620 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56212.75005 $ & $  -0.00543 $ & $   0.00536 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56266.59591 $ & $  -0.00828 $ & $   0.00603 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56208.60886 $ & $   0.01149 $ & $   0.00536 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56237.60275 $ & $  -0.01183 $ & $   0.00542 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56208.60916 $ & $   0.00767 $ & $   0.00544 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56237.60306 $ & $  -0.00213 $ & $   0.00554 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56237.60365 $ & $  -0.02190 $ & $   0.00667 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56208.61014 $ & $  -0.01239 $ & $   0.00614 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56241.74603 $ & $   0.01127 $ & $   0.00572 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56212.75252 $ & $  -0.01563 $ & $   0.00536 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56129.91384 $ & $  -0.01048 $ & $   0.00528 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56241.74650 $ & $   0.00185 $ & $   0.00495 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56266.59839 $ & $   0.01335 $ & $   0.00663 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56237.60522 $ & $   0.01220 $ & $   0.00530 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56237.60554 $ & $  -0.00950 $ & $   0.00526 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56208.61219 $ & $  -0.00640 $ & $   0.00540 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56212.75442 $ & $  -0.00462 $ & $   0.00624 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56208.61252 $ & $   0.00280 $ & $   0.00540 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56237.60625 $ & $  -0.00772 $ & $   0.00616 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56241.74855 $ & $  -0.00884 $ & $   0.00561 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56241.74901 $ & $   0.01130 $ & $   0.00488 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56208.61351 $ & $   0.00203 $ & $   0.00621 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56266.60088 $ & $  -0.00508 $ & $   0.00672 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56212.75595 $ & $   0.01732 $ & $   0.00555 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56237.60770 $ & $   0.00295 $ & $   0.00541 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56237.60801 $ & $   0.00798 $ & $   0.00534 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56208.61469 $ & $  -0.00551 $ & $   0.00548 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56208.61505 $ & $   0.00530 $ & $   0.00539 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56237.60872 $ & $  -0.01188 $ & $   0.00615 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56241.75102 $ & $  -0.00051 $ & $   0.00574 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56241.75148 $ & $   0.00369 $ & $   0.00506 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56212.75803 $ & $  -0.00761 $ & $   0.00613 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56266.60337 $ & $   0.00500 $ & $   0.00592 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56266.60376 $ & $  -0.01679 $ & $   0.00658 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56237.61017 $ & $   0.00580 $ & $   0.00532 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56212.75856 $ & $   0.00480 $ & $   0.00549 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56237.61049 $ & $  -0.01603 $ & $   0.00538 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56208.61716 $ & $   0.00973 $ & $   0.00553 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56208.61752 $ & $  -0.01374 $ & $   0.00532 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56237.61123 $ & $  -0.00778 $ & $   0.00624 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56241.75353 $ & $  -0.00970 $ & $   0.00551 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56208.61857 $ & $  -0.00403 $ & $   0.00684 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56266.60585 $ & $   0.00586 $ & $   0.00656 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56212.76055 $ & $  -0.00847 $ & $   0.00598 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56241.75421 $ & $   0.00933 $ & $   0.00503 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56212.76102 $ & $  -0.00021 $ & $   0.00541 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56208.61964 $ & $   0.00269 $ & $   0.00542 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56237.61349 $ & $  -0.00632 $ & $   0.00531 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56208.61999 $ & $  -0.00761 $ & $   0.00529 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56237.61381 $ & $  -0.00205 $ & $   0.00537 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56237.61460 $ & $  -0.01338 $ & $   0.00613 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56266.60834 $ & $   0.00694 $ & $   0.00765 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56212.76303 $ & $  -0.01500 $ & $   0.00594 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56212.76349 $ & $  -0.00399 $ & $   0.00539 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56241.75720 $ & $   0.00117 $ & $   0.00546 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56241.75760 $ & $   0.00561 $ & $   0.00503 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56237.61600 $ & $   0.00469 $ & $   0.00537 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56237.61629 $ & $  -0.00526 $ & $   0.00532 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56208.62319 $ & $  -0.00339 $ & $   0.00544 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56208.62355 $ & $  -0.01020 $ & $   0.00554 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56212.76580 $ & $  -0.00438 $ & $   0.00583 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56241.75968 $ & $  -0.00616 $ & $   0.00559 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56241.76008 $ & $   0.00545 $ & $   0.00489 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56208.62482 $ & $  -0.00776 $ & $   0.00623 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56237.61847 $ & $   0.00909 $ & $   0.00541 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56212.76708 $ & $  -0.00024 $ & $   0.00539 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56237.61880 $ & $   0.00404 $ & $   0.00545 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56208.62566 $ & $   0.00791 $ & $   0.00557 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56208.62603 $ & $  -0.02404 $ & $   0.00532 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56241.76220 $ & $  -0.00144 $ & $   0.00565 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56241.76258 $ & $   0.01669 $ & $   0.00502 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56208.62729 $ & $  -0.01118 $ & $   0.00602 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56237.62094 $ & $   0.01038 $ & $   0.00543 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56212.76930 $ & $  -0.00676 $ & $   0.00617 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56212.76955 $ & $   0.00852 $ & $   0.00537 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56237.62127 $ & $   0.00241 $ & $   0.00548 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56208.62814 $ & $   0.00902 $ & $   0.00530 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56237.62207 $ & $  -0.00963 $ & $   0.00675 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56208.62850 $ & $   0.00531 $ & $   0.00547 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56241.76467 $ & $   0.01143 $ & $   0.00568 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56241.76504 $ & $  -0.00057 $ & $   0.00501 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56208.62980 $ & $  -0.00314 $ & $   0.00607 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56212.77177 $ & $  -0.00876 $ & $   0.00604 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56212.77205 $ & $   0.01160 $ & $   0.00565 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56208.63061 $ & $   0.00493 $ & $   0.00554 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56208.63097 $ & $  -0.00941 $ & $   0.00553 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56237.62483 $ & $  -0.00430 $ & $   0.00534 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56237.62565 $ & $  -0.00396 $ & $   0.00543 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56237.62579 $ & $  -0.01948 $ & $   0.00607 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56208.63227 $ & $  -0.01306 $ & $   0.00615 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56212.77428 $ & $  -0.00156 $ & $   0.00603 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56241.76806 $ & $  -0.00534 $ & $   0.00560 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56212.77451 $ & $   0.01190 $ & $   0.00561 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56241.76829 $ & $   0.02307 $ & $   0.00498 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56237.62731 $ & $  -0.00365 $ & $   0.00555 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56208.63395 $ & $   0.00253 $ & $   0.00560 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56208.63433 $ & $   0.00887 $ & $   0.00546 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56237.62812 $ & $  -0.00098 $ & $   0.00539 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56237.62826 $ & $   0.00196 $ & $   0.00608 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56241.77057 $ & $   0.00535 $ & $   0.00577 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56241.77076 $ & $   0.00410 $ & $   0.00502 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56212.77782 $ & $  -0.00121 $ & $   0.00537 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56237.62978 $ & $  -0.00428 $ & $   0.00530 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56208.63642 $ & $  -0.00259 $ & $   0.00553 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56208.63685 $ & $  -0.00921 $ & $   0.00533 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56237.63059 $ & $   0.01822 $ & $   0.00542 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56237.63076 $ & $  -0.01871 $ & $   0.00592 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56241.77305 $ & $  -0.00854 $ & $   0.00547 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56241.77327 $ & $   0.02052 $ & $   0.00509 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56212.78032 $ & $  -0.01089 $ & $   0.00540 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56237.63226 $ & $  -0.00072 $ & $   0.00545 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56208.63889 $ & $   0.00618 $ & $   0.00555 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56208.63926 $ & $  -0.00840 $ & $   0.00611 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56212.78126 $ & $  -0.00290 $ & $   0.00619 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56208.63932 $ & $  -0.00399 $ & $   0.00543 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56237.63306 $ & $   0.00164 $ & $   0.00539 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56237.63323 $ & $  -0.01448 $ & $   0.00625 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56241.77556 $ & $  -0.00164 $ & $   0.00563 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56241.77599 $ & $  -0.00078 $ & $   0.00498 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56212.78279 $ & $   0.00279 $ & $   0.00552 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56208.64136 $ & $  -0.01368 $ & $   0.00556 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56208.64175 $ & $   0.00012 $ & $   0.00604 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56212.78373 $ & $   0.01600 $ & $   0.00635 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56208.64180 $ & $  -0.00726 $ & $   0.00533 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56237.63558 $ & $   0.01245 $ & $   0.00547 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56237.63640 $ & $  -0.00125 $ & $   0.00535 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56237.63660 $ & $  -0.00148 $ & $   0.00618 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56212.78525 $ & $   0.00687 $ & $   0.00579 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56241.77913 $ & $  -0.00430 $ & $   0.00559 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56241.77934 $ & $  -0.00479 $ & $   0.00496 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56208.64427 $ & $  -0.01750 $ & $   0.00620 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56212.78624 $ & $   0.00621 $ & $   0.00590 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56237.63806 $ & $  -0.00419 $ & $   0.00537 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56208.64499 $ & $   0.00168 $ & $   0.00578 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56237.63891 $ & $  -0.00968 $ & $   0.00542 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56208.64536 $ & $  -0.00212 $ & $   0.00554 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56237.63911 $ & $  -0.00523 $ & $   0.00612 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56241.78165 $ & $   0.00490 $ & $   0.00564 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56241.78181 $ & $   0.00577 $ & $   0.00494 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56212.78884 $ & $   0.01620 $ & $   0.00551 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56237.64053 $ & $   0.01442 $ & $   0.00548 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56212.78896 $ & $   0.00660 $ & $   0.00618 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56208.64746 $ & $  -0.00394 $ & $   0.00557 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56208.64760 $ & $  -0.00613 $ & $   0.00613 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56237.64138 $ & $   0.00908 $ & $   0.00555 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56208.64784 $ & $   0.00358 $ & $   0.00549 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56237.64158 $ & $  -0.00613 $ & $   0.00597 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56241.78414 $ & $  -0.01320 $ & $   0.00561 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56241.78428 $ & $   0.01088 $ & $   0.00499 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56212.79131 $ & $   0.00848 $ & $   0.00553 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56237.64301 $ & $  -0.00533 $ & $   0.00532 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56208.64993 $ & $   0.00343 $ & $   0.00548 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56208.65011 $ & $   0.00600 $ & $   0.00618 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56237.64385 $ & $  -0.00232 $ & $   0.00532 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56208.65031 $ & $  -0.00321 $ & $   0.00534 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56212.79237 $ & $   0.00694 $ & $   0.00592 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56237.64409 $ & $   0.01470 $ & $   0.00613 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56241.78666 $ & $  -0.01601 $ & $   0.00549 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56241.78679 $ & $  -0.00430 $ & $   0.00497 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56212.79382 $ & $   0.01137 $ & $   0.00554 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56208.65241 $ & $  -0.00136 $ & $   0.00533 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56208.65262 $ & $  -0.01397 $ & $   0.00605 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56208.65279 $ & $  -0.01303 $ & $   0.00526 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56212.79488 $ & $   0.00593 $ & $   0.00591 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56237.64662 $ & $  -0.00638 $ & $   0.00535 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56237.64741 $ & $   0.01401 $ & $   0.00544 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56237.64771 $ & $  -0.00604 $ & $   0.00638 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56212.79628 $ & $  -0.00827 $ & $   0.00519 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56241.79006 $ & $  -0.00120 $ & $   0.00563 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56241.79010 $ & $   0.00577 $ & $   0.00506 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56208.65509 $ & $   0.01393 $ & $   0.00610 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56212.79735 $ & $  -0.01820 $ & $   0.00552 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56208.65575 $ & $  -0.00874 $ & $   0.00542 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56208.65615 $ & $   0.00221 $ & $   0.00559 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56237.64988 $ & $  -0.00109 $ & $   0.00568 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56237.65018 $ & $  -0.01159 $ & $   0.00615 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56241.79254 $ & $   0.01098 $ & $   0.00575 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56241.79257 $ & $   0.02029 $ & $   0.00510 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56212.79959 $ & $   0.00689 $ & $   0.00535 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56212.79986 $ & $   0.00691 $ & $   0.00578 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56208.65817 $ & $  -0.00926 $ & $   0.00602 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56208.65822 $ & $  -0.01057 $ & $   0.00543 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56208.65863 $ & $  -0.01329 $ & $   0.00538 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56237.65236 $ & $   0.00882 $ & $   0.00532 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56237.65270 $ & $  -0.01773 $ & $   0.00603 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56237.65271 $ & $   0.01518 $ & $   0.00546 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56241.79508 $ & $   0.00055 $ & $   0.00500 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56212.80209 $ & $   0.00674 $ & $   0.00541 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56208.66068 $ & $   0.00089 $ & $   0.00608 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56208.66070 $ & $  -0.00837 $ & $   0.00552 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56208.66111 $ & $  -0.00080 $ & $   0.00540 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56237.65487 $ & $   0.00825 $ & $   0.00554 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56212.80325 $ & $  -0.01291 $ & $   0.00590 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56237.65517 $ & $  -0.01054 $ & $   0.00616 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56237.65519 $ & $  -0.00316 $ & $   0.00545 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56241.79780 $ & $  -0.00291 $ & $   0.00499 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56241.79868 $ & $   0.00347 $ & $   0.00578 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56208.66315 $ & $  -0.03149 $ & $   0.00606 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56208.66318 $ & $  -0.00701 $ & $   0.00544 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56208.66358 $ & $  -0.00661 $ & $   0.00553 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56212.80570 $ & $   0.01555 $ & $   0.00540 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56212.80572 $ & $   0.00665 $ & $   0.00582 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56237.65820 $ & $   0.00788 $ & $   0.00548 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56237.65855 $ & $  -0.02579 $ & $   0.00610 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56237.65858 $ & $  -0.01128 $ & $   0.00540 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56208.66566 $ & $  -0.00753 $ & $   0.00607 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56212.80817 $ & $   0.00725 $ & $   0.00536 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56212.80820 $ & $  -0.00266 $ & $   0.00585 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56208.66684 $ & $   0.01030 $ & $   0.00551 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56237.66068 $ & $   0.00504 $ & $   0.00552 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56208.66720 $ & $   0.00102 $ & $   0.00544 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56237.66106 $ & $   0.00769 $ & $   0.00542 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56212.81098 $ & $   0.00741 $ & $   0.00597 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56208.66928 $ & $  -0.01318 $ & $   0.00602 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56208.66932 $ & $  -0.00230 $ & $   0.00559 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56237.66319 $ & $   0.00552 $ & $   0.00545 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56208.66967 $ & $  -0.00149 $ & $   0.00563 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56212.81183 $ & $   0.00679 $ & $   0.00510 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56237.66353 $ & $   0.01116 $ & $   0.00563 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56208.67175 $ & $  -0.01162 $ & $   0.00590 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56208.67179 $ & $   0.00223 $ & $   0.00539 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56237.66566 $ & $  -0.00866 $ & $   0.00536 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56208.67214 $ & $   0.00676 $ & $   0.00543 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56212.81430 $ & $   0.02116 $ & $   0.00529 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56237.66600 $ & $   0.00858 $ & $   0.00584 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56212.81434 $ & $  -0.00281 $ & $   0.00616 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56237.66613 $ & $  -0.00414 $ & $   0.00604 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56208.67426 $ & $  -0.00870 $ & $   0.00616 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56208.67462 $ & $  -0.00621 $ & $   0.00543 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56212.81677 $ & $   0.00939 $ & $   0.00519 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56212.81681 $ & $   0.01071 $ & $   0.00622 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56237.66929 $ & $   0.01399 $ & $   0.00579 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56237.66975 $ & $  -0.00939 $ & $   0.00617 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56208.67673 $ & $   0.00538 $ & $   0.00623 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56212.81928 $ & $   0.00177 $ & $   0.00507 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56212.81933 $ & $  -0.01822 $ & $   0.00594 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56208.67760 $ & $   0.00039 $ & $   0.00544 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56208.67794 $ & $  -0.00602 $ & $   0.00545 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56237.67222 $ & $  -0.01019 $ & $   0.00630 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56237.67319 $ & $   0.00271 $ & $   0.00542 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56212.82181 $ & $   0.00880 $ & $   0.00584 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56208.68009 $ & $  -0.00406 $ & $   0.00557 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56208.68010 $ & $  -0.01034 $ & $   0.00609 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56208.68042 $ & $  -0.00206 $ & $   0.00547 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56212.82249 $ & $  -0.00037 $ & $   0.00518 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56237.67469 $ & $   0.00731 $ & $   0.00637 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56237.67568 $ & $   0.02345 $ & $   0.00576 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56208.68256 $ & $   0.00238 $ & $   0.00550 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56208.68258 $ & $  -0.03812 $ & $   0.00597 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56208.68290 $ & $   0.00226 $ & $   0.00557 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56212.82496 $ & $  -0.00289 $ & $   0.00516 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56212.82516 $ & $   0.00234 $ & $   0.00592 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56237.67716 $ & $   0.00239 $ & $   0.00623 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56237.67815 $ & $   0.02219 $ & $   0.00569 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56208.68503 $ & $   0.00626 $ & $   0.00550 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56208.68508 $ & $  -0.01501 $ & $   0.00595 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56208.68537 $ & $   0.00435 $ & $   0.00562 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56212.82746 $ & $   0.00065 $ & $   0.00520 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56212.82764 $ & $  -0.00320 $ & $   0.00591 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56237.68053 $ & $  -0.01175 $ & $   0.00609 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56208.68755 $ & $  -0.01399 $ & $   0.00622 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56237.68148 $ & $  -0.00560 $ & $   0.00557 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56212.82993 $ & $  -0.00953 $ & $   0.00534 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56212.83015 $ & $   0.01215 $ & $   0.00586 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56208.68859 $ & $  -0.00107 $ & $   0.00582 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56208.68893 $ & $   0.00395 $ & $   0.00576 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56237.68300 $ & $  -0.00796 $ & $   0.00642 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56237.68395 $ & $   0.00692 $ & $   0.00553 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56212.83288 $ & $  -0.00155 $ & $   0.00599 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56208.69111 $ & $   0.00283 $ & $   0.00551 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56208.69119 $ & $  -0.00494 $ & $   0.00609 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56208.69140 $ & $   0.00187 $ & $   0.00563 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56212.83348 $ & $   0.02423 $ & $   0.00540 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56237.68550 $ & $  -0.00932 $ & $   0.00623 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56237.68643 $ & $  -0.00135 $ & $   0.00555 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56208.69359 $ & $   0.01033 $ & $   0.00542 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56208.69370 $ & $  -0.00908 $ & $   0.00597 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56208.69391 $ & $  -0.00816 $ & $   0.00561 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56212.83599 $ & $  -0.00656 $ & $   0.00523 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56212.83623 $ & $   0.00634 $ & $   0.00610 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56237.68797 $ & $  -0.00347 $ & $   0.00612 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56237.68894 $ & $  -0.00090 $ & $   0.00565 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56208.69606 $ & $  -0.00141 $ & $   0.00548 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56208.69618 $ & $  -0.00808 $ & $   0.00607 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56208.69639 $ & $  -0.00272 $ & $   0.00534 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56212.83846 $ & $   0.00338 $ & $   0.00529 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56212.83870 $ & $   0.01033 $ & $   0.00603 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56208.69869 $ & $  -0.00094 $ & $   0.00617 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56237.69255 $ & $  -0.01072 $ & $   0.00564 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56212.84092 $ & $   0.00187 $ & $   0.00554 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56208.69939 $ & $  -0.00768 $ & $   0.00544 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56208.69971 $ & $  -0.00165 $ & $   0.00552 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56237.69503 $ & $  -0.00632 $ & $   0.00550 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56208.70188 $ & $   0.00887 $ & $   0.00546 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56208.70206 $ & $  -0.00222 $ & $   0.00609 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56208.70219 $ & $  -0.01842 $ & $   0.00539 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56212.84443 $ & $  -0.00501 $ & $   0.00530 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56212.84482 $ & $   0.00821 $ & $   0.00618 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56237.69750 $ & $  -0.00311 $ & $   0.00572 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56208.70435 $ & $  -0.01920 $ & $   0.00545 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56208.70454 $ & $   0.00189 $ & $   0.00618 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56208.70466 $ & $  -0.00907 $ & $   0.00541 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56212.84690 $ & $   0.00502 $ & $   0.00520 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56208.70619 $ & $   0.00802 $ & $   0.00528 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56212.84818 $ & $  -0.01008 $ & $   0.00630 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56237.69998 $ & $  -0.01643 $ & $   0.00546 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56208.70682 $ & $   0.00643 $ & $   0.00591 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56208.70691 $ & $  -0.01315 $ & $   0.00627 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56208.70705 $ & $   0.00336 $ & $   0.00684 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56208.70714 $ & $  -0.01784 $ & $   0.00579 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56212.84941 $ & $   0.02759 $ & $   0.00534 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56208.70865 $ & $  -0.01164 $ & $   0.00513 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56212.85068 $ & $  -0.00450 $ & $   0.00670 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56262.55470 $ & $   0.01210 $ & $   0.00590 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56208.70943 $ & $  -0.01044 $ & $   0.00594 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56208.70952 $ & $  -0.01054 $ & $   0.00639 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56237.70329 $ & $   0.00729 $ & $   0.00558 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56212.85187 $ & $   0.01113 $ & $   0.00532 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56262.55561 $ & $   0.01316 $ & $   0.00660 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56208.71044 $ & $  -0.00632 $ & $   0.00549 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56208.71069 $ & $   0.00226 $ & $   0.00550 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56208.71111 $ & $  -0.00049 $ & $   0.00498 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56212.85315 $ & $  -0.00582 $ & $   0.00638 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56262.55717 $ & $   0.00397 $ & $   0.00566 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56208.71194 $ & $   0.00435 $ & $   0.00616 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56237.70577 $ & $  -0.00712 $ & $   0.00564 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56262.55809 $ & $  -0.00769 $ & $   0.00641 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56208.71291 $ & $  -0.00951 $ & $   0.00546 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56208.71315 $ & $   0.00611 $ & $   0.00607 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56208.71317 $ & $  -0.00725 $ & $   0.00556 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56212.85547 $ & $  -0.00628 $ & $   0.00526 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56212.85591 $ & $   0.00084 $ & $   0.00620 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56262.55965 $ & $  -0.00384 $ & $   0.00557 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56266.70168 $ & $   0.00881 $ & $   0.00514 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56208.71448 $ & $   0.02148 $ & $   0.00503 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56266.70246 $ & $  -0.00636 $ & $   0.00552 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56262.56059 $ & $  -0.00327 $ & $   0.00621 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56208.71535 $ & $   0.00738 $ & $   0.00578 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56208.71539 $ & $   0.00490 $ & $   0.00568 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56208.71565 $ & $   0.00813 $ & $   0.00543 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56212.85794 $ & $   0.01630 $ & $   0.00510 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56266.70419 $ & $  -0.00021 $ & $   0.00538 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56208.71697 $ & $   0.00631 $ & $   0.00493 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56212.85927 $ & $   0.00464 $ & $   0.00599 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56266.70494 $ & $  -0.01417 $ & $   0.00603 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56262.56301 $ & $  -0.01119 $ & $   0.00535 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56208.71787 $ & $   0.00368 $ & $   0.00543 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56208.71811 $ & $  -0.00518 $ & $   0.00596 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56208.71812 $ & $   0.01063 $ & $   0.00535 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56208.71813 $ & $  -0.01292 $ & $   0.00608 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56212.86044 $ & $   0.00540 $ & $   0.00544 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56262.56397 $ & $  -0.01840 $ & $   0.00622 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56208.71943 $ & $   0.00280 $ & $   0.00500 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56212.86175 $ & $   0.00547 $ & $   0.00655 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56266.70741 $ & $   0.01475 $ & $   0.00652 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56208.72063 $ & $  -0.00045 $ & $   0.00623 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56212.86290 $ & $   0.01822 $ & $   0.00542 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56262.56644 $ & $  -0.00209 $ & $   0.00625 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56208.72124 $ & $   0.00005 $ & $   0.00567 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56208.72145 $ & $   0.00617 $ & $   0.00549 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56208.72193 $ & $  -0.01069 $ & $   0.00512 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56212.86422 $ & $   0.00211 $ & $   0.00583 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56262.56797 $ & $   0.00906 $ & $   0.00558 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56208.72317 $ & $  -0.01276 $ & $   0.00595 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56262.56894 $ & $   0.00518 $ & $   0.00617 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56208.72371 $ & $   0.00266 $ & $   0.00548 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56208.72393 $ & $  -0.00833 $ & $   0.00544 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56208.72400 $ & $  -0.01134 $ & $   0.00593 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56212.86624 $ & $   0.01110 $ & $   0.00549 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56204.58253 $ & $  -0.01147 $ & $   0.00818 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56212.86672 $ & $  -0.00173 $ & $   0.00632 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56262.57065 $ & $   0.00706 $ & $   0.00541 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56208.72551 $ & $  -0.00998 $ & $   0.00486 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56262.57141 $ & $  -0.01495 $ & $   0.00616 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56208.72618 $ & $   0.00686 $ & $   0.00568 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56208.72640 $ & $   0.01580 $ & $   0.00560 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56208.72649 $ & $   0.00588 $ & $   0.00620 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56212.86871 $ & $   0.02438 $ & $   0.00538 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56208.72687 $ & $  -0.00538 $ & $   0.00543 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56204.58559 $ & $   0.00024 $ & $   0.00591 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56208.72798 $ & $   0.00016 $ & $   0.00501 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56212.87008 $ & $   0.00932 $ & $   0.00614 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56204.58634 $ & $   0.00370 $ & $   0.00577 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56208.72866 $ & $   0.00027 $ & $   0.00548 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56204.58672 $ & $  -0.01668 $ & $   0.00673 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56208.72891 $ & $  -0.01721 $ & $   0.00553 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56208.72899 $ & $  -0.02246 $ & $   0.00612 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56262.57431 $ & $  -0.00959 $ & $   0.00542 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56212.87121 $ & $  -0.00373 $ & $   0.00531 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56208.72943 $ & $   0.00286 $ & $   0.00573 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56204.58806 $ & $   0.00438 $ & $   0.00553 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56208.73047 $ & $   0.00462 $ & $   0.00490 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56212.87256 $ & $   0.00459 $ & $   0.00689 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56204.58886 $ & $  -0.01483 $ & $   0.00588 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56208.73146 $ & $   0.00147 $ & $   0.00623 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56262.57679 $ & $   0.00685 $ & $   0.00537 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56212.87367 $ & $   0.00109 $ & $   0.00547 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56208.73196 $ & $   0.00053 $ & $   0.00558 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56208.73227 $ & $  -0.00097 $ & $   0.00556 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56204.59053 $ & $  -0.00166 $ & $   0.00547 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56208.73247 $ & $   0.00471 $ & $   0.00557 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56208.73294 $ & $   0.01066 $ & $   0.00506 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56212.87506 $ & $  -0.02398 $ & $   0.00584 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56204.59133 $ & $   0.00045 $ & $   0.00566 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56262.57926 $ & $  -0.01328 $ & $   0.00535 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56208.73451 $ & $  -0.00891 $ & $   0.00548 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56262.57985 $ & $   0.00856 $ & $   0.00668 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56208.73475 $ & $  -0.01017 $ & $   0.00540 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56208.73479 $ & $  -0.03265 $ & $   0.00598 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56208.73495 $ & $   0.01325 $ & $   0.00553 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56204.59313 $ & $   0.01498 $ & $   0.00646 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56212.87727 $ & $   0.02524 $ & $   0.00533 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56204.59385 $ & $  -0.00420 $ & $   0.00552 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56212.87779 $ & $  -0.00543 $ & $   0.00632 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56208.73631 $ & $   0.00711 $ & $   0.00487 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56262.58173 $ & $  -0.00554 $ & $   0.00556 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56204.59474 $ & $   0.00477 $ & $   0.00559 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56262.58248 $ & $   0.00355 $ & $   0.00617 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56208.73723 $ & $  -0.00301 $ & $   0.00543 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56208.73730 $ & $  -0.00241 $ & $   0.00621 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56208.73743 $ & $  -0.00291 $ & $   0.00545 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56212.87974 $ & $   0.00572 $ & $   0.00550 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56208.73795 $ & $   0.00476 $ & $   0.00561 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56204.59632 $ & $   0.00097 $ & $   0.00542 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56208.73878 $ & $   0.00334 $ & $   0.00494 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56204.59721 $ & $  -0.00707 $ & $   0.00547 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56208.73974 $ & $   0.01189 $ & $   0.00544 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56208.73977 $ & $  -0.00926 $ & $   0.00611 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56262.58513 $ & $  -0.01317 $ & $   0.00539 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56208.73990 $ & $   0.00562 $ & $   0.00563 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56204.59798 $ & $  -0.00798 $ & $   0.00635 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56208.74049 $ & $  -0.00181 $ & $   0.00567 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56262.58585 $ & $   0.00089 $ & $   0.00629 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56204.59879 $ & $  -0.00252 $ & $   0.00536 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56208.74125 $ & $   0.01411 $ & $   0.00491 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56204.59969 $ & $  -0.01438 $ & $   0.00551 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56208.74228 $ & $   0.00762 $ & $   0.00628 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56262.58760 $ & $   0.00194 $ & $   0.00545 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56204.60050 $ & $   0.01090 $ & $   0.00631 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56262.58832 $ & $  -0.00620 $ & $   0.00634 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56208.74300 $ & $  -0.00098 $ & $   0.00562 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56208.74306 $ & $   0.00372 $ & $   0.00557 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56204.60127 $ & $  -0.00459 $ & $   0.00534 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56208.74323 $ & $  -0.00760 $ & $   0.00551 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56208.74371 $ & $   0.00183 $ & $   0.00489 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56204.60222 $ & $   0.00186 $ & $   0.00555 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56262.59007 $ & $   0.00522 $ & $   0.00557 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56204.60297 $ & $   0.01213 $ & $   0.00630 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56262.59083 $ & $  -0.01701 $ & $   0.00603 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56208.74552 $ & $  -0.00092 $ & $   0.00568 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56208.74553 $ & $  -0.00690 $ & $   0.00541 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56208.74566 $ & $  -0.01055 $ & $   0.00608 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56208.74570 $ & $   0.00081 $ & $   0.00567 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56262.59255 $ & $  -0.00685 $ & $   0.00541 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56208.74734 $ & $  -0.00489 $ & $   0.00495 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56204.60573 $ & $  -0.00321 $ & $   0.00613 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56204.60595 $ & $   0.01490 $ & $   0.00541 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56262.59330 $ & $   0.00290 $ & $   0.00640 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56208.74801 $ & $   0.01404 $ & $   0.00578 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56208.74813 $ & $  -0.01102 $ & $   0.00630 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56208.74818 $ & $  -0.00201 $ & $   0.00565 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56208.74921 $ & $  -0.00793 $ & $   0.00566 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56208.74980 $ & $   0.00082 $ & $   0.00509 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56204.60820 $ & $  -0.01934 $ & $   0.00610 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56204.60843 $ & $   0.00503 $ & $   0.00550 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56204.60852 $ & $  -0.00435 $ & $   0.00540 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56208.75048 $ & $  -0.00683 $ & $   0.00565 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56208.75060 $ & $  -0.01648 $ & $   0.00598 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56208.75065 $ & $   0.00047 $ & $   0.00575 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56262.59610 $ & $   0.01536 $ & $   0.00586 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56262.59696 $ & $  -0.00930 $ & $   0.00660 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56208.75226 $ & $   0.00536 $ & $   0.00502 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56204.61067 $ & $  -0.00702 $ & $   0.00619 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56204.61094 $ & $   0.00901 $ & $   0.00548 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56204.61100 $ & $   0.00606 $ & $   0.00540 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56208.75311 $ & $  -0.00710 $ & $   0.00615 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56262.59858 $ & $  -0.00830 $ & $   0.00548 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56262.59942 $ & $  -0.01175 $ & $   0.00651 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56208.75422 $ & $   0.00076 $ & $   0.00548 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56208.75425 $ & $  -0.00382 $ & $   0.00570 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56208.75476 $ & $  -0.00015 $ & $   0.00481 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56204.61317 $ & $   0.00368 $ & $   0.00627 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56204.61342 $ & $   0.00238 $ & $   0.00554 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56204.61347 $ & $   0.00356 $ & $   0.00541 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56262.60105 $ & $   0.01080 $ & $   0.00569 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56262.60194 $ & $  -0.00636 $ & $   0.00631 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56208.75669 $ & $  -0.00611 $ & $   0.00614 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56208.75676 $ & $   0.00136 $ & $   0.00568 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56204.61565 $ & $   0.00557 $ & $   0.00628 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56208.75810 $ & $  -0.00464 $ & $   0.00489 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56262.60352 $ & $   0.00168 $ & $   0.00571 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56204.61680 $ & $   0.01050 $ & $   0.00550 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56204.61687 $ & $  -0.01485 $ & $   0.00545 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56262.60444 $ & $  -0.01631 $ & $   0.00641 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56208.75920 $ & $  -0.00084 $ & $   0.00555 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56204.61812 $ & $  -0.00189 $ & $   0.00639 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56208.76018 $ & $   0.00138 $ & $   0.00561 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56208.76056 $ & $   0.00245 $ & $   0.00496 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56204.61928 $ & $  -0.01855 $ & $   0.00532 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56204.61945 $ & $   0.00266 $ & $   0.00568 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56208.76167 $ & $  -0.00373 $ & $   0.00640 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56204.62062 $ & $  -0.01261 $ & $   0.00624 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56208.76269 $ & $  -0.00793 $ & $   0.00550 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56262.60802 $ & $  -0.01425 $ & $   0.00569 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56208.76303 $ & $   0.00938 $ & $   0.00498 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56204.62176 $ & $  -0.00912 $ & $   0.00538 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56204.62202 $ & $  -0.00190 $ & $   0.00548 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56208.76418 $ & $  -0.00086 $ & $   0.00617 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56262.61024 $ & $   0.00207 $ & $   0.00720 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56208.76500 $ & $  -0.01227 $ & $   0.00562 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56204.62309 $ & $  -0.01774 $ & $   0.00619 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56262.61051 $ & $  -0.00486 $ & $   0.00581 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56208.76522 $ & $   0.00336 $ & $   0.00558 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56208.76549 $ & $   0.00164 $ & $   0.00490 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56204.62424 $ & $   0.00738 $ & $   0.00557 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56204.62449 $ & $   0.00086 $ & $   0.00548 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56208.76747 $ & $  -0.00064 $ & $   0.00560 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56204.62559 $ & $  -0.00092 $ & $   0.00625 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56208.76756 $ & $   0.00580 $ & $   0.00630 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56262.61290 $ & $  -0.00579 $ & $   0.00680 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56208.76770 $ & $   0.00486 $ & $   0.00566 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56208.76909 $ & $  -0.00878 $ & $   0.00497 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56204.62786 $ & $   0.01511 $ & $   0.00541 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56208.76995 $ & $  -0.00927 $ & $   0.00551 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56204.62805 $ & $  -0.00113 $ & $   0.00544 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56262.61540 $ & $   0.00425 $ & $   0.00644 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56204.62832 $ & $   0.00466 $ & $   0.00618 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56208.77137 $ & $   0.00396 $ & $   0.00544 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56208.77156 $ & $   0.00330 $ & $   0.00490 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56233.62389 $ & $   0.00120 $ & $   0.00576 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56204.63040 $ & $  -0.01040 $ & $   0.00540 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56262.61770 $ & $  -0.01069 $ & $   0.00558 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56208.77246 $ & $  -0.00388 $ & $   0.00557 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56204.63052 $ & $  -0.00942 $ & $   0.00547 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56204.63084 $ & $  -0.00476 $ & $   0.00618 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56233.62469 $ & $   0.00677 $ & $   0.00667 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56262.61901 $ & $   0.01975 $ & $   0.00676 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56208.77384 $ & $   0.00944 $ & $   0.00558 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56208.77402 $ & $   0.00162 $ & $   0.00489 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56233.62636 $ & $   0.00131 $ & $   0.00584 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56204.63289 $ & $  -0.01161 $ & $   0.00538 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56262.62018 $ & $  -0.01033 $ & $   0.00607 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56204.63299 $ & $   0.00650 $ & $   0.00559 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56204.63334 $ & $  -0.00649 $ & $   0.00611 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56233.62719 $ & $  -0.01172 $ & $   0.00634 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56208.77602 $ & $  -0.01439 $ & $   0.00558 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56233.62778 $ & $  -0.00745 $ & $   0.00588 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56208.77636 $ & $   0.00531 $ & $   0.00581 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56208.77652 $ & $  -0.00332 $ & $   0.00509 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56233.62883 $ & $   0.00856 $ & $   0.00604 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56204.63537 $ & $   0.00067 $ & $   0.00532 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56204.63546 $ & $  -0.00495 $ & $   0.00546 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56204.63581 $ & $  -0.00096 $ & $   0.00613 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56233.62966 $ & $  -0.00326 $ & $   0.00615 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56208.77851 $ & $  -0.02538 $ & $   0.00560 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56233.63030 $ & $  -0.00095 $ & $   0.00606 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56208.77884 $ & $   0.00206 $ & $   0.00567 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56208.77982 $ & $   0.01082 $ & $   0.00496 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56204.63828 $ & $  -0.01483 $ & $   0.00630 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56233.63219 $ & $   0.00300 $ & $   0.00637 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56204.63873 $ & $   0.00971 $ & $   0.00560 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56204.63878 $ & $  -0.00590 $ & $   0.00562 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56208.78099 $ & $  -0.00350 $ & $   0.00572 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56233.63302 $ & $  -0.01331 $ & $   0.00665 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56233.63366 $ & $  -0.00566 $ & $   0.00581 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56208.78221 $ & $  -0.00306 $ & $   0.00571 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56208.78229 $ & $   0.00707 $ & $   0.00492 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56204.64078 $ & $   0.00690 $ & $   0.00633 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56233.63466 $ & $   0.00587 $ & $   0.00621 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56204.64122 $ & $  -0.00651 $ & $   0.00556 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56204.64125 $ & $  -0.00243 $ & $   0.00565 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56208.78346 $ & $  -0.00501 $ & $   0.00590 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56233.63549 $ & $  -0.00031 $ & $   0.00633 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56233.63613 $ & $  -0.00138 $ & $   0.00604 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56208.78472 $ & $   0.00862 $ & $   0.00537 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56208.78478 $ & $   0.00097 $ & $   0.00495 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56204.64326 $ & $  -0.00816 $ & $   0.00625 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56233.63716 $ & $  -0.00422 $ & $   0.00604 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56204.64370 $ & $  -0.00280 $ & $   0.00547 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56204.64372 $ & $  -0.00765 $ & $   0.00544 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56233.63799 $ & $   0.01031 $ & $   0.00659 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56233.63860 $ & $   0.00049 $ & $   0.00587 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56208.78720 $ & $  -0.00577 $ & $   0.00561 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56208.78725 $ & $   0.00388 $ & $   0.00495 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56204.64577 $ & $  -0.02229 $ & $   0.00648 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56233.63963 $ & $  -0.01612 $ & $   0.00611 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56204.64619 $ & $  -0.00314 $ & $   0.00553 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56233.64046 $ & $   0.01232 $ & $   0.00640 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56208.78971 $ & $  -0.02131 $ & $   0.00536 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56208.79089 $ & $  -0.00929 $ & $   0.00491 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56233.64324 $ & $   0.01210 $ & $   0.00586 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56204.64980 $ & $   0.00376 $ & $   0.00551 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56233.64415 $ & $  -0.01273 $ & $   0.00666 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56208.79331 $ & $   0.00070 $ & $   0.00559 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56208.79335 $ & $  -0.00402 $ & $   0.00493 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56233.64571 $ & $  -0.00207 $ & $   0.00602 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56204.65209 $ & $  -0.00634 $ & $   0.00629 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56233.64581 $ & $   0.00692 $ & $   0.00586 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56204.65220 $ & $  -0.01310 $ & $   0.00548 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56204.65228 $ & $  -0.00645 $ & $   0.00562 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56233.64666 $ & $  -0.00354 $ & $   0.00671 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56208.79580 $ & $   0.00492 $ & $   0.00551 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56208.79581 $ & $   0.00819 $ & $   0.00494 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56233.64818 $ & $  -0.00284 $ & $   0.00605 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56204.65460 $ & $  -0.00027 $ & $   0.00640 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56233.64831 $ & $  -0.01183 $ & $   0.00595 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56204.65468 $ & $  -0.00296 $ & $   0.00558 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56204.65476 $ & $   0.01360 $ & $   0.00578 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56233.64913 $ & $   0.00163 $ & $   0.00670 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56208.79831 $ & $  -0.00290 $ & $   0.00498 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56208.79832 $ & $  -0.00456 $ & $   0.00550 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56233.65068 $ & $   0.00007 $ & $   0.00621 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56204.65707 $ & $  -0.01830 $ & $   0.00638 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56204.65715 $ & $  -0.00951 $ & $   0.00580 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56233.65079 $ & $  -0.00712 $ & $   0.00569 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56204.65724 $ & $   0.00212 $ & $   0.00565 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56233.65163 $ & $   0.00165 $ & $   0.00670 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56208.80080 $ & $   0.00284 $ & $   0.00567 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56204.65958 $ & $   0.00079 $ & $   0.00648 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56233.65327 $ & $  -0.01616 $ & $   0.00590 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56208.80161 $ & $   0.00578 $ & $   0.00494 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56204.66049 $ & $   0.00802 $ & $   0.00587 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56204.66057 $ & $  -0.00560 $ & $   0.00567 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56233.65501 $ & $  -0.02482 $ & $   0.00693 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56208.80407 $ & $   0.00332 $ & $   0.00492 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56208.80417 $ & $  -0.00674 $ & $   0.00544 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56233.65659 $ & $  -0.00089 $ & $   0.00632 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56204.66297 $ & $  -0.01069 $ & $   0.00572 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56204.66305 $ & $   0.01339 $ & $   0.00570 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56233.65747 $ & $   0.01113 $ & $   0.00690 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56233.65764 $ & $   0.00112 $ & $   0.00629 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56208.80657 $ & $   0.00684 $ & $   0.00494 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56208.80668 $ & $  -0.00294 $ & $   0.00542 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56233.65906 $ & $  -0.00912 $ & $   0.00588 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56204.66545 $ & $   0.00813 $ & $   0.00591 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56204.66553 $ & $  -0.00777 $ & $   0.00565 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56233.65999 $ & $   0.00512 $ & $   0.00685 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56233.66011 $ & $   0.00501 $ & $   0.00620 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56208.80903 $ & $   0.01732 $ & $   0.00491 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56208.80916 $ & $   0.00679 $ & $   0.00546 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56233.66153 $ & $  -0.01384 $ & $   0.00574 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56204.66792 $ & $   0.00783 $ & $   0.00595 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56204.66801 $ & $  -0.00126 $ & $   0.00576 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56233.66245 $ & $   0.00197 $ & $   0.00700 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56208.81169 $ & $  -0.01215 $ & $   0.00549 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56233.66400 $ & $   0.00992 $ & $   0.00597 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56204.67154 $ & $   0.00105 $ & $   0.00586 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56204.67157 $ & $   0.00287 $ & $   0.00596 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56208.81377 $ & $   0.00600 $ & $   0.00500 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56233.66608 $ & $  -0.01129 $ & $   0.00693 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56208.81529 $ & $  -0.00414 $ & $   0.00543 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56233.66731 $ & $   0.00372 $ & $   0.00629 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56233.66759 $ & $  -0.00122 $ & $   0.00605 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56204.67404 $ & $   0.00383 $ & $   0.00585 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56208.81623 $ & $   0.00010 $ & $   0.00499 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56233.66854 $ & $  -0.00252 $ & $   0.00689 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56208.81777 $ & $   0.01620 $ & $   0.00561 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56233.66978 $ & $   0.00448 $ & $   0.00607 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56233.67007 $ & $  -0.00261 $ & $   0.00631 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56204.67653 $ & $  -0.00269 $ & $   0.00572 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56204.67655 $ & $  -0.00566 $ & $   0.00584 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56208.81874 $ & $  -0.00669 $ & $   0.00483 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56204.67683 $ & $  -0.00476 $ & $   0.00718 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56233.67104 $ & $  -0.01648 $ & $   0.00695 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56208.82029 $ & $   0.00578 $ & $   0.00568 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56233.67225 $ & $  -0.00436 $ & $   0.00614 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56204.67900 $ & $   0.00907 $ & $   0.00571 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56204.67903 $ & $  -0.00711 $ & $   0.00573 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56208.82121 $ & $  -0.01054 $ & $   0.00481 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56204.67933 $ & $  -0.02076 $ & $   0.00673 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56233.67351 $ & $  -0.01487 $ & $   0.00696 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56208.82277 $ & $  -0.01726 $ & $   0.00549 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56233.67475 $ & $   0.00374 $ & $   0.00655 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56233.67510 $ & $  -0.00877 $ & $   0.00665 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56204.68183 $ & $   0.00873 $ & $   0.00647 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56204.68232 $ & $  -0.01403 $ & $   0.00589 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56204.68238 $ & $  -0.00249 $ & $   0.00585 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56208.82478 $ & $   0.01161 $ & $   0.00501 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56233.67688 $ & $  -0.00413 $ & $   0.00664 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56208.82617 $ & $  -0.00468 $ & $   0.00556 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56233.67812 $ & $  -0.01059 $ & $   0.00653 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56204.68479 $ & $  -0.01043 $ & $   0.00581 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56204.68485 $ & $  -0.01008 $ & $   0.00575 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56233.67858 $ & $   0.00319 $ & $   0.00613 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56208.82729 $ & $   0.00773 $ & $   0.00499 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56233.67938 $ & $  -0.00947 $ & $   0.00692 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56208.82865 $ & $   0.00286 $ & $   0.00591 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56233.68060 $ & $  -0.00487 $ & $   0.00617 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56204.68726 $ & $  -0.01037 $ & $   0.00588 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56204.68732 $ & $  -0.00375 $ & $   0.00585 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56233.68105 $ & $  -0.00614 $ & $   0.00634 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56208.82975 $ & $  -0.00220 $ & $   0.00488 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56233.68185 $ & $   0.00009 $ & $   0.00643 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56208.83117 $ & $  -0.00426 $ & $   0.00568 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56204.68973 $ & $   0.00466 $ & $   0.00605 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56204.68979 $ & $  -0.00073 $ & $   0.00595 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56233.68352 $ & $  -0.00320 $ & $   0.00607 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56208.83225 $ & $   0.01633 $ & $   0.00497 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56233.68435 $ & $  -0.01914 $ & $   0.00700 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56233.68599 $ & $  -0.01250 $ & $   0.00592 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56204.69313 $ & $  -0.02069 $ & $   0.00714 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56204.69328 $ & $  -0.00686 $ & $   0.00599 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56204.69341 $ & $   0.00791 $ & $   0.00596 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56208.83580 $ & $   0.01036 $ & $   0.00505 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56233.68792 $ & $  -0.03239 $ & $   0.00665 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56204.69566 $ & $  -0.00964 $ & $   0.00661 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56204.69579 $ & $  -0.01505 $ & $   0.00582 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56233.68955 $ & $  -0.01456 $ & $   0.00602 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56208.83830 $ & $   0.00078 $ & $   0.00493 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56208.83839 $ & $  -0.00166 $ & $   0.00558 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56233.69043 $ & $  -0.00286 $ & $   0.00703 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56204.69826 $ & $   0.00867 $ & $   0.00588 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56204.69835 $ & $  -0.00782 $ & $   0.00576 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56233.69202 $ & $  -0.01222 $ & $   0.00631 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56208.84077 $ & $  -0.00130 $ & $   0.00500 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56208.84089 $ & $  -0.00350 $ & $   0.00553 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56204.69909 $ & $  -0.00976 $ & $   0.00663 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56233.69289 $ & $  -0.00535 $ & $   0.00699 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56204.70073 $ & $   0.01498 $ & $   0.00591 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56233.69441 $ & $  -0.00232 $ & $   0.00517 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56204.70082 $ & $   0.00675 $ & $   0.00587 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56233.69451 $ & $  -0.00323 $ & $   0.00644 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56233.69471 $ & $   0.00272 $ & $   0.01002 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56208.84324 $ & $   0.00183 $ & $   0.00510 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56208.84338 $ & $  -0.00020 $ & $   0.00588 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56204.70160 $ & $   0.00725 $ & $   0.00655 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56233.69539 $ & $  -0.01714 $ & $   0.00691 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56233.69687 $ & $  -0.00258 $ & $   0.00500 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56233.69701 $ & $  -0.00590 $ & $   0.00660 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56262.69069 $ & $   0.01793 $ & $   0.00527 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56233.69718 $ & $   0.01088 $ & $   0.00926 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56208.84590 $ & $   0.01795 $ & $   0.00556 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56204.70406 $ & $  -0.00047 $ & $   0.00590 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56204.70407 $ & $   0.00118 $ & $   0.00707 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56204.70418 $ & $  -0.01162 $ & $   0.00593 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56262.69171 $ & $   0.00120 $ & $   0.00726 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56208.84658 $ & $   0.00556 $ & $   0.00504 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56233.69877 $ & $  -0.00715 $ & $   0.00678 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56233.69934 $ & $   0.01022 $ & $   0.00507 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56262.69317 $ & $   0.00077 $ & $   0.00501 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56233.69968 $ & $   0.00172 $ & $   0.00822 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56204.70653 $ & $   0.01225 $ & $   0.00610 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56204.70657 $ & $  -0.00676 $ & $   0.00672 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56204.70665 $ & $   0.00094 $ & $   0.00579 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56233.70038 $ & $   0.01533 $ & $   0.00666 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56262.69418 $ & $  -0.01621 $ & $   0.00716 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56208.84905 $ & $  -0.00718 $ & $   0.00502 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56208.84926 $ & $  -0.01125 $ & $   0.00562 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56262.69564 $ & $   0.01614 $ & $   0.00649 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56204.70900 $ & $  -0.01441 $ & $   0.00585 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56233.70268 $ & $   0.00959 $ & $   0.00490 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56204.70912 $ & $  -0.00667 $ & $   0.00595 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56233.70310 $ & $  -0.00432 $ & $   0.00608 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56208.85152 $ & $   0.00946 $ & $   0.00511 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56258.55491 $ & $   0.00430 $ & $   0.00638 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56258.55514 $ & $   0.00506 $ & $   0.00638 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56208.85180 $ & $  -0.00943 $ & $   0.00556 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56204.71018 $ & $  -0.02277 $ & $   0.00718 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56204.71147 $ & $  -0.00842 $ & $   0.00589 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56233.70514 $ & $   0.00184 $ & $   0.00488 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56204.71159 $ & $   0.00242 $ & $   0.00600 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56262.69903 $ & $   0.00299 $ & $   0.00510 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56233.70543 $ & $  -0.01691 $ & $   0.00648 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56233.70557 $ & $   0.01136 $ & $   0.00642 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56258.55738 $ & $  -0.01388 $ & $   0.00651 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56208.85402 $ & $   0.00466 $ & $   0.00503 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56258.55762 $ & $  -0.00701 $ & $   0.00571 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56208.85429 $ & $  -0.02068 $ & $   0.00566 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56204.71265 $ & $  -0.01240 $ & $   0.00679 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56258.55797 $ & $  -0.00557 $ & $   0.00740 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56262.70101 $ & $   0.01679 $ & $   0.00650 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56233.70761 $ & $  -0.00419 $ & $   0.00499 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56262.70151 $ & $   0.01146 $ & $   0.00520 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56233.70806 $ & $   0.00494 $ & $   0.00615 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56233.70810 $ & $  -0.00069 $ & $   0.00614 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56229.56622 $ & $  -0.00442 $ & $   0.00724 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56258.55985 $ & $   0.00320 $ & $   0.00613 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56258.56009 $ & $  -0.00392 $ & $   0.00648 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56229.56650 $ & $   0.00721 $ & $   0.00691 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56204.71508 $ & $  -0.00321 $ & $   0.00601 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56204.71512 $ & $   0.01377 $ & $   0.00667 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56258.56044 $ & $   0.00329 $ & $   0.00827 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56204.71515 $ & $  -0.01161 $ & $   0.00601 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56208.85756 $ & $   0.00585 $ & $   0.00499 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56229.56811 $ & $  -0.00666 $ & $   0.00839 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56233.71007 $ & $   0.00796 $ & $   0.00500 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56262.70399 $ & $  -0.01253 $ & $   0.00704 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56233.71061 $ & $   0.00165 $ & $   0.00608 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56229.56868 $ & $   0.02154 $ & $   0.00697 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56229.56901 $ & $  -0.00557 $ & $   0.00652 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56204.71756 $ & $  -0.02806 $ & $   0.00578 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56204.71762 $ & $   0.01495 $ & $   0.00592 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56258.56318 $ & $  -0.00494 $ & $   0.00609 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56233.71171 $ & $   0.00479 $ & $   0.00638 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56208.86006 $ & $   0.00599 $ & $   0.00502 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56258.56348 $ & $  -0.00576 $ & $   0.00621 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56208.86028 $ & $  -0.01452 $ & $   0.00565 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56262.70587 $ & $  -0.00218 $ & $   0.01325 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56229.57058 $ & $  -0.00924 $ & $   0.00863 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56262.70650 $ & $   0.00824 $ & $   0.01141 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56229.57114 $ & $   0.00355 $ & $   0.00681 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56258.56499 $ & $   0.00512 $ & $   0.00746 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56229.57148 $ & $   0.00072 $ & $   0.00658 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56204.72003 $ & $   0.00213 $ & $   0.00597 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56233.71371 $ & $  -0.00217 $ & $   0.00488 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56204.72009 $ & $  -0.00687 $ & $   0.00589 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56258.56565 $ & $   0.01345 $ & $   0.00712 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56233.71418 $ & $  -0.00657 $ & $   0.00646 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56208.86253 $ & $   0.00579 $ & $   0.00501 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56258.56595 $ & $   0.00801 $ & $   0.00638 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56233.71428 $ & $   0.01829 $ & $   0.00536 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56208.86278 $ & $  -0.00395 $ & $   0.00551 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56229.57305 $ & $  -0.00814 $ & $   0.00760 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56258.56746 $ & $  -0.02793 $ & $   0.00725 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56204.72225 $ & $  -0.00021 $ & $   0.00710 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56204.72249 $ & $   0.01736 $ & $   0.00591 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56233.71618 $ & $   0.00310 $ & $   0.00481 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56204.72256 $ & $  -0.00922 $ & $   0.00586 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56258.56812 $ & $   0.00334 $ & $   0.00668 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56229.57449 $ & $  -0.00793 $ & $   0.00715 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56233.71666 $ & $  -0.00583 $ & $   0.00630 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56208.86503 $ & $   0.02032 $ & $   0.00511 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56258.56842 $ & $   0.01242 $ & $   0.00617 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56233.71676 $ & $  -0.00121 $ & $   0.00539 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56229.57484 $ & $  -0.00142 $ & $   0.00653 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56208.86529 $ & $  -0.00041 $ & $   0.00569 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56258.56996 $ & $  -0.00359 $ & $   0.00697 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56204.72472 $ & $  -0.01218 $ & $   0.00703 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56229.57643 $ & $  -0.01357 $ & $   0.00765 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56233.71864 $ & $   0.01410 $ & $   0.00495 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56258.57059 $ & $  -0.00521 $ & $   0.00667 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56229.57695 $ & $   0.00324 $ & $   0.00644 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56258.57089 $ & $  -0.00481 $ & $   0.00623 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56229.57730 $ & $   0.00086 $ & $   0.00676 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56233.71927 $ & $  -0.01766 $ & $   0.00543 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56204.72582 $ & $  -0.01362 $ & $   0.00614 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56208.86778 $ & $  -0.00941 $ & $   0.00560 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56204.72588 $ & $  -0.00114 $ & $   0.00591 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56208.86834 $ & $   0.00147 $ & $   0.00515 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56258.57243 $ & $  -0.02461 $ & $   0.00704 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56229.57890 $ & $   0.00902 $ & $   0.00715 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56204.72723 $ & $  -0.01428 $ & $   0.00688 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56262.71469 $ & $  -0.00066 $ & $   0.00823 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56233.72115 $ & $   0.00147 $ & $   0.00494 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56229.57942 $ & $  -0.00344 $ & $   0.00705 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56262.71529 $ & $  -0.00275 $ & $   0.00601 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56229.57977 $ & $  -0.00041 $ & $   0.00610 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56233.72175 $ & $  -0.00189 $ & $   0.00548 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56204.72829 $ & $   0.00522 $ & $   0.00615 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56204.72835 $ & $  -0.01274 $ & $   0.00614 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56208.87084 $ & $   0.00666 $ & $   0.00495 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56258.57425 $ & $   0.00530 $ & $   0.00662 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56258.57450 $ & $  -0.00402 $ & $   0.00616 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56208.87114 $ & $   0.00317 $ & $   0.00568 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56204.72970 $ & $  -0.00942 $ & $   0.00666 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56229.58140 $ & $   0.00333 $ & $   0.00785 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56229.58189 $ & $  -0.01112 $ & $   0.00680 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56229.58224 $ & $   0.01032 $ & $   0.00654 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56258.57609 $ & $  -0.01181 $ & $   0.00718 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56204.73081 $ & $   0.00281 $ & $   0.00637 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56204.73082 $ & $  -0.00145 $ & $   0.00593 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56233.72450 $ & $   0.00448 $ & $   0.00481 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56208.87331 $ & $  -0.00115 $ & $   0.00512 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56258.57673 $ & $   0.02420 $ & $   0.00594 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56233.72511 $ & $   0.01071 $ & $   0.00534 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56208.87362 $ & $  -0.00027 $ & $   0.00568 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56200.59004 $ & $  -0.00780 $ & $   0.00708 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56229.58387 $ & $   0.00074 $ & $   0.00782 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56258.57859 $ & $   0.01912 $ & $   0.00777 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56204.73330 $ & $  -0.00810 $ & $   0.00596 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56204.73332 $ & $  -0.01577 $ & $   0.00696 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56233.72700 $ & $   0.02166 $ & $   0.00495 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56229.58547 $ & $  -0.01095 $ & $   0.00644 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56208.87580 $ & $  -0.00585 $ & $   0.00494 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56258.57920 $ & $  -0.00800 $ & $   0.00644 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56233.72759 $ & $   0.00066 $ & $   0.00546 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56262.72128 $ & $   0.00641 $ & $   0.00582 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56258.57944 $ & $  -0.01881 $ & $   0.00621 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56229.58585 $ & $  -0.00714 $ & $   0.00659 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56208.87614 $ & $  -0.00379 $ & $   0.00563 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56200.59254 $ & $   0.00478 $ & $   0.00714 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56258.58106 $ & $  -0.00342 $ & $   0.00693 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56204.73579 $ & $  -0.00877 $ & $   0.00688 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56233.72947 $ & $   0.01266 $ & $   0.00489 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56229.58753 $ & $  -0.00226 $ & $   0.00736 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56229.58794 $ & $  -0.00942 $ & $   0.00655 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56258.58168 $ & $  -0.00143 $ & $   0.00665 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56233.73011 $ & $  -0.01370 $ & $   0.00544 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56262.72376 $ & $  -0.00643 $ & $   0.00578 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56258.58191 $ & $  -0.00486 $ & $   0.00639 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56262.72386 $ & $  -0.00127 $ & $   0.00741 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56229.58832 $ & $  -0.00092 $ & $   0.00660 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56208.87861 $ & $   0.01550 $ & $   0.00571 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56204.73676 $ & $   0.01756 $ & $   0.00618 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56204.73686 $ & $  -0.01359 $ & $   0.00604 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56200.59500 $ & $  -0.00027 $ & $   0.00740 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56208.87935 $ & $  -0.00044 $ & $   0.00500 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56258.58356 $ & $  -0.01223 $ & $   0.00688 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56204.73828 $ & $  -0.01328 $ & $   0.00711 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56233.73194 $ & $  -0.00305 $ & $   0.00487 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56229.59004 $ & $  -0.01066 $ & $   0.00729 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56229.59041 $ & $  -0.00046 $ & $   0.00692 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56233.73263 $ & $   0.01189 $ & $   0.00532 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56262.72628 $ & $   0.00476 $ & $   0.00576 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56229.59083 $ & $   0.00703 $ & $   0.00719 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56262.72647 $ & $   0.00461 $ & $   0.00694 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56204.73923 $ & $   0.00746 $ & $   0.00585 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56204.73934 $ & $   0.00073 $ & $   0.00614 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56258.58504 $ & $   0.01240 $ & $   0.00638 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56208.88185 $ & $   0.00417 $ & $   0.00503 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56258.58527 $ & $   0.00065 $ & $   0.00669 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56200.59831 $ & $   0.02440 $ & $   0.00723 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56208.88225 $ & $   0.00441 $ & $   0.00567 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56204.74079 $ & $  -0.02339 $ & $   0.00675 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56229.59250 $ & $   0.02027 $ & $   0.00718 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56229.59287 $ & $  -0.00202 $ & $   0.00711 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56262.72875 $ & $   0.00786 $ & $   0.00574 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56229.59329 $ & $  -0.01837 $ & $   0.00659 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56258.58697 $ & $  -0.01348 $ & $   0.00747 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56204.74170 $ & $  -0.00851 $ & $   0.00601 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56262.72902 $ & $  -0.01237 $ & $   0.00689 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56204.74185 $ & $  -0.00985 $ & $   0.00610 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56233.73558 $ & $  -0.00635 $ & $   0.00480 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56258.58751 $ & $   0.01460 $ & $   0.00659 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56208.88431 $ & $   0.00251 $ & $   0.00512 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56258.58774 $ & $   0.00341 $ & $   0.00636 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56233.73624 $ & $  -0.00837 $ & $   0.00536 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56200.60078 $ & $  -0.00594 $ & $   0.00733 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56208.88478 $ & $  -0.01022 $ & $   0.00566 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56229.59501 $ & $  -0.00053 $ & $   0.00792 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56258.58943 $ & $  -0.00382 $ & $   0.00755 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56204.74414 $ & $   0.01194 $ & $   0.00717 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56204.74418 $ & $  -0.00001 $ & $   0.00600 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56262.73149 $ & $   0.00721 $ & $   0.00775 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56204.74432 $ & $  -0.00904 $ & $   0.00580 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56233.73805 $ & $   0.00182 $ & $   0.00495 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56229.59624 $ & $  -0.00026 $ & $   0.00642 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56258.58998 $ & $  -0.00459 $ & $   0.00683 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56208.88678 $ & $   0.00267 $ & $   0.00502 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56258.59021 $ & $   0.00357 $ & $   0.00640 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56229.59661 $ & $   0.02591 $ & $   0.00659 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56233.73872 $ & $  -0.00025 $ & $   0.00524 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56262.73236 $ & $  -0.00679 $ & $   0.00660 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56200.60327 $ & $  -0.00822 $ & $   0.00663 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56208.88726 $ & $   0.00337 $ & $   0.00557 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56258.59193 $ & $  -0.01989 $ & $   0.00760 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56204.74664 $ & $  -0.00642 $ & $   0.00702 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56229.59839 $ & $  -0.00733 $ & $   0.00790 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56233.74052 $ & $   0.00140 $ & $   0.00491 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56229.59871 $ & $  -0.00215 $ & $   0.00688 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56258.59245 $ & $  -0.00350 $ & $   0.00633 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56258.59268 $ & $  -0.01893 $ & $   0.00602 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56229.59908 $ & $   0.00432 $ & $   0.00660 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56204.74754 $ & $   0.00077 $ & $   0.00632 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56233.74123 $ & $  -0.01017 $ & $   0.00559 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56262.73487 $ & $   0.01312 $ & $   0.00652 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56204.74766 $ & $  -0.00075 $ & $   0.00586 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56200.60574 $ & $  -0.00840 $ & $   0.00692 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56208.88978 $ & $  -0.00391 $ & $   0.00571 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56262.73514 $ & $  -0.01496 $ & $   0.00730 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56208.89016 $ & $   0.01610 $ & $   0.00507 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56204.74911 $ & $  -0.01097 $ & $   0.00736 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56229.60085 $ & $   0.01009 $ & $   0.00761 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56229.60118 $ & $   0.02755 $ & $   0.00661 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56229.60155 $ & $  -0.00850 $ & $   0.00653 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56204.75002 $ & $  -0.02390 $ & $   0.00610 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56233.74371 $ & $  -0.00967 $ & $   0.00524 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56204.75013 $ & $   0.00970 $ & $   0.00600 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56262.73762 $ & $  -0.00718 $ & $   0.00773 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56258.59607 $ & $  -0.00585 $ & $   0.00606 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56258.59623 $ & $  -0.00417 $ & $   0.00598 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56200.60934 $ & $   0.00477 $ & $   0.00706 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56229.60332 $ & $  -0.00084 $ & $   0.00737 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56229.60364 $ & $   0.00038 $ & $   0.00650 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56229.60401 $ & $  -0.01939 $ & $   0.00637 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56204.75260 $ & $   0.00954 $ & $   0.00629 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56258.59857 $ & $   0.00225 $ & $   0.00649 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56258.59871 $ & $   0.00375 $ & $   0.00680 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56233.74709 $ & $  -0.00025 $ & $   0.00540 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56262.74096 $ & $   0.01511 $ & $   0.00820 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56200.61180 $ & $   0.01280 $ & $   0.00676 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56233.74752 $ & $   0.00793 $ & $   0.00489 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56258.59922 $ & $  -0.00749 $ & $   0.00715 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56229.60582 $ & $   0.01048 $ & $   0.00732 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56204.75507 $ & $  -0.00470 $ & $   0.00624 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56262.74261 $ & $   0.01046 $ & $   0.01197 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56204.75543 $ & $  -0.00574 $ & $   0.00738 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56229.60726 $ & $  -0.01563 $ & $   0.00665 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56258.60103 $ & $  -0.01592 $ & $   0.00647 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56258.60118 $ & $  -0.00335 $ & $   0.00663 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56229.60762 $ & $  -0.00279 $ & $   0.00653 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56233.74958 $ & $   0.00418 $ & $   0.00547 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56200.61426 $ & $   0.00179 $ & $   0.00712 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56258.60169 $ & $  -0.02792 $ & $   0.00731 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56233.75002 $ & $   0.00322 $ & $   0.00488 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56229.60915 $ & $  -0.00575 $ & $   0.00757 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56204.75793 $ & $  -0.00473 $ & $   0.00690 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56229.60976 $ & $  -0.00552 $ & $   0.00646 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56258.60355 $ & $  -0.00403 $ & $   0.00628 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56258.60365 $ & $  -0.00033 $ & $   0.00621 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56229.61009 $ & $   0.00004 $ & $   0.00686 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56233.75209 $ & $  -0.00312 $ & $   0.00561 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56204.75863 $ & $  -0.01438 $ & $   0.00594 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56200.61673 $ & $  -0.01569 $ & $   0.00736 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56233.75249 $ & $  -0.00223 $ & $   0.00489 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56229.61166 $ & $   0.00441 $ & $   0.00780 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56204.76040 $ & $   0.00446 $ & $   0.00783 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56229.61223 $ & $  -0.00703 $ & $   0.00639 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56229.61256 $ & $  -0.00303 $ & $   0.00677 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56233.75457 $ & $  -0.00020 $ & $   0.00540 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56204.76111 $ & $  -0.00505 $ & $   0.00629 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56204.76120 $ & $   0.00730 $ & $   0.00638 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56258.60690 $ & $   0.01513 $ & $   0.00641 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56258.60698 $ & $  -0.01246 $ & $   0.00666 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56200.62004 $ & $   0.01207 $ & $   0.00713 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56229.61412 $ & $  -0.00623 $ & $   0.00724 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56258.60780 $ & $  -0.00109 $ & $   0.00714 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56204.76290 $ & $  -0.03728 $ & $   0.00708 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56229.61470 $ & $  -0.00015 $ & $   0.00690 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56229.61507 $ & $   0.00835 $ & $   0.00630 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56204.76358 $ & $   0.00054 $ & $   0.00600 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56258.60937 $ & $   0.00004 $ & $   0.00661 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56258.60948 $ & $   0.00099 $ & $   0.00658 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56200.62250 $ & $  -0.00019 $ & $   0.00693 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56233.75819 $ & $  -0.00129 $ & $   0.00567 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56229.61662 $ & $  -0.00350 $ & $   0.00738 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56204.76605 $ & $   0.00601 $ & $   0.00618 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56233.75974 $ & $  -0.00604 $ & $   0.00485 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56204.76624 $ & $   0.00893 $ & $   0.00700 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56229.61802 $ & $  -0.00031 $ & $   0.00680 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56258.61185 $ & $  -0.00512 $ & $   0.00671 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56258.61195 $ & $   0.00154 $ & $   0.00685 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56229.61842 $ & $  -0.00910 $ & $   0.00621 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56200.62497 $ & $   0.00278 $ & $   0.00688 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56233.76070 $ & $  -0.01347 $ & $   0.00560 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56229.62000 $ & $   0.01002 $ & $   0.00770 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56233.76221 $ & $   0.01387 $ & $   0.00502 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56204.76874 $ & $  -0.01785 $ & $   0.00722 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56229.62049 $ & $   0.00975 $ & $   0.00717 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56258.61447 $ & $  -0.00875 $ & $   0.00641 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56229.62089 $ & $  -0.00957 $ & $   0.00631 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56204.76937 $ & $   0.00532 $ & $   0.00656 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56200.62746 $ & $   0.00151 $ & $   0.00740 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56258.61479 $ & $  -0.00409 $ & $   0.00721 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56233.76318 $ & $  -0.00313 $ & $   0.00559 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56229.62250 $ & $  -0.00661 $ & $   0.00766 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56233.76468 $ & $   0.00794 $ & $   0.00513 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56204.77121 $ & $  -0.01043 $ & $   0.00729 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56229.62295 $ & $   0.00186 $ & $   0.00649 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56229.62335 $ & $   0.00313 $ & $   0.00659 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56204.77184 $ & $   0.00041 $ & $   0.00639 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56233.76569 $ & $  -0.01285 $ & $   0.00585 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56258.61808 $ & $  -0.00830 $ & $   0.00695 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56200.63101 $ & $  -0.00438 $ & $   0.00663 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56229.62496 $ & $   0.00849 $ & $   0.00756 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56233.76719 $ & $  -0.00158 $ & $   0.00519 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56204.77371 $ & $  -0.00307 $ & $   0.00718 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56229.62542 $ & $   0.01090 $ & $   0.00659 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56200.63183 $ & $  -0.00003 $ & $   0.00637 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56229.62582 $ & $  -0.00744 $ & $   0.00638 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56204.77435 $ & $   0.00262 $ & $   0.00635 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56258.62002 $ & $   0.01867 $ & $   0.00899 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56258.62055 $ & $   0.00307 $ & $   0.00724 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56200.63347 $ & $   0.00057 $ & $   0.00727 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56233.76907 $ & $  -0.00711 $ & $   0.00626 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56229.62746 $ & $  -0.01388 $ & $   0.00784 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56200.63473 $ & $  -0.00574 $ & $   0.00669 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56204.77682 $ & $  -0.01735 $ & $   0.00611 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56233.77054 $ & $   0.01672 $ & $   0.00512 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56204.77732 $ & $   0.01294 $ & $   0.00740 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56229.62906 $ & $  -0.00213 $ & $   0.00669 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56258.62301 $ & $   0.00757 $ & $   0.00663 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56229.62942 $ & $  -0.00972 $ & $   0.00720 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56200.63593 $ & $   0.01441 $ & $   0.00680 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56233.77159 $ & $   0.01201 $ & $   0.00571 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56200.63720 $ & $   0.00024 $ & $   0.00664 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56233.77305 $ & $   0.00958 $ & $   0.00525 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56204.77978 $ & $  -0.02867 $ & $   0.00739 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56229.63153 $ & $   0.00298 $ & $   0.00680 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56258.62548 $ & $  -0.00656 $ & $   0.00671 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56229.63189 $ & $  -0.00404 $ & $   0.00688 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56200.63839 $ & $  -0.01345 $ & $   0.00638 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56204.78043 $ & $  -0.01854 $ & $   0.00615 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56233.77407 $ & $  -0.00155 $ & $   0.00589 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56233.77551 $ & $   0.02095 $ & $   0.00515 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56258.62721 $ & $   0.00024 $ & $   0.00802 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56229.63359 $ & $  -0.00348 $ & $   0.00762 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56229.63399 $ & $   0.00881 $ & $   0.00716 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56200.64074 $ & $   0.00542 $ & $   0.00659 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56229.63440 $ & $  -0.00060 $ & $   0.00670 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56204.78290 $ & $   0.01769 $ & $   0.00628 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56233.77658 $ & $   0.00293 $ & $   0.00601 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56258.62883 $ & $   0.00262 $ & $   0.00680 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56200.64174 $ & $  -0.01193 $ & $   0.00660 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56233.77798 $ & $  -0.00275 $ & $   0.00513 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56258.62971 $ & $  -0.01257 $ & $   0.00780 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56229.63609 $ & $   0.00187 $ & $   0.00838 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56229.63646 $ & $   0.00964 $ & $   0.00716 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56200.64320 $ & $  -0.01132 $ & $   0.00690 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56229.63687 $ & $  -0.01113 $ & $   0.00684 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56204.78537 $ & $  -0.00618 $ & $   0.00626 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56258.63130 $ & $  -0.01304 $ & $   0.00671 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56200.64420 $ & $  -0.00306 $ & $   0.00702 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56233.78027 $ & $  -0.00381 $ & $   0.00579 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56229.63855 $ & $  -0.01047 $ & $   0.00785 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56200.64572 $ & $   0.01569 $ & $   0.00690 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56204.78784 $ & $   0.01449 $ & $   0.00615 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56233.78159 $ & $   0.00560 $ & $   0.00532 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56229.63981 $ & $   0.00994 $ & $   0.00717 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56229.64022 $ & $   0.00874 $ & $   0.00705 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56200.64666 $ & $  -0.01411 $ & $   0.00671 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56233.78275 $ & $   0.00748 $ & $   0.00586 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56229.64166 $ & $  -0.00068 $ & $   0.00770 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56233.78406 $ & $   0.00818 $ & $   0.00535 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56229.64228 $ & $   0.00667 $ & $   0.00763 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56229.64269 $ & $  -0.01133 $ & $   0.00655 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56200.64913 $ & $  -0.00028 $ & $   0.00704 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56204.79119 $ & $  -0.01104 $ & $   0.00649 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56233.78526 $ & $   0.01019 $ & $   0.00611 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56229.64412 $ & $   0.01855 $ & $   0.00798 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56233.78656 $ & $   0.00579 $ & $   0.00549 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56229.64474 $ & $  -0.00845 $ & $   0.00714 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56200.65146 $ & $   0.01126 $ & $   0.00680 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56229.64516 $ & $  -0.02732 $ & $   0.00666 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56204.79366 $ & $  -0.01646 $ & $   0.00615 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56233.78774 $ & $  -0.01386 $ & $   0.00613 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56200.65277 $ & $   0.00657 $ & $   0.00671 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56229.64662 $ & $   0.02416 $ & $   0.00853 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56233.78903 $ & $  -0.00285 $ & $   0.00531 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56229.64724 $ & $  -0.01072 $ & $   0.00715 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56229.64762 $ & $   0.01516 $ & $   0.00664 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56200.65403 $ & $  -0.00226 $ & $   0.00752 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56204.79613 $ & $   0.00085 $ & $   0.00672 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56200.65524 $ & $  -0.00016 $ & $   0.00703 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56229.64908 $ & $  -0.02139 $ & $   0.00848 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56233.79114 $ & $   0.02077 $ & $   0.00600 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56200.65676 $ & $  -0.00194 $ & $   0.00680 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56233.79238 $ & $   0.00540 $ & $   0.00544 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56229.65085 $ & $  -0.00412 $ & $   0.00713 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56229.65117 $ & $  -0.00545 $ & $   0.00641 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56200.65770 $ & $   0.00828 $ & $   0.00675 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56233.79365 $ & $  -0.01322 $ & $   0.00598 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56229.65274 $ & $   0.01706 $ & $   0.00782 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56200.65927 $ & $  -0.00495 $ & $   0.00623 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56233.79485 $ & $  -0.00912 $ & $   0.00554 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56229.65332 $ & $  -0.00318 $ & $   0.00682 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56229.65368 $ & $  -0.01547 $ & $   0.00680 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56200.66016 $ & $  -0.00534 $ & $   0.00696 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56233.79613 $ & $  -0.00859 $ & $   0.00606 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56229.65520 $ & $   0.00690 $ & $   0.00816 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56233.79735 $ & $   0.00620 $ & $   0.00565 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56229.65581 $ & $   0.01530 $ & $   0.00678 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56229.65615 $ & $  -0.00753 $ & $   0.00703 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56200.66262 $ & $   0.00126 $ & $   0.00666 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56233.79864 $ & $  -0.00583 $ & $   0.00602 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56200.66351 $ & $  -0.00214 $ & $   0.00701 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56229.65769 $ & $  -0.01435 $ & $   0.00834 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56233.79982 $ & $   0.00094 $ & $   0.00522 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56229.65827 $ & $  -0.02876 $ & $   0.00700 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56200.66514 $ & $  -0.01266 $ & $   0.00707 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56200.66597 $ & $  -0.01165 $ & $   0.00731 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56229.66015 $ & $  -0.01636 $ & $   0.00838 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56233.80227 $ & $  -0.00121 $ & $   0.00611 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56200.66760 $ & $   0.00690 $ & $   0.00751 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56233.80337 $ & $   0.00278 $ & $   0.00529 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56229.66165 $ & $  -0.00071 $ & $   0.00706 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56229.66198 $ & $  -0.00929 $ & $   0.00689 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56200.66843 $ & $  -0.01643 $ & $   0.00716 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56233.80479 $ & $   0.01160 $ & $   0.00608 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56200.67007 $ & $  -0.00976 $ & $   0.00619 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56229.66376 $ & $  -0.00563 $ & $   0.00849 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56233.80587 $ & $   0.00503 $ & $   0.00529 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56229.66412 $ & $  -0.00288 $ & $   0.00679 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56229.66445 $ & $   0.00515 $ & $   0.00706 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56200.67089 $ & $   0.00076 $ & $   0.00666 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56233.80727 $ & $  -0.00200 $ & $   0.00586 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56229.66624 $ & $   0.00407 $ & $   0.00816 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56233.80834 $ & $   0.01272 $ & $   0.00543 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56229.66658 $ & $   0.01401 $ & $   0.00683 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56229.66691 $ & $  -0.00529 $ & $   0.00707 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56200.67347 $ & $   0.01432 $ & $   0.00735 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56233.80978 $ & $  -0.00722 $ & $   0.00630 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56200.67448 $ & $  -0.00118 $ & $   0.00692 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56229.66874 $ & $   0.02452 $ & $   0.00799 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56233.81080 $ & $  -0.00694 $ & $   0.00556 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56229.66905 $ & $   0.00146 $ & $   0.00761 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56229.66938 $ & $  -0.01974 $ & $   0.00667 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56200.67594 $ & $   0.01610 $ & $   0.00678 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56200.67695 $ & $   0.00865 $ & $   0.00672 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56229.67121 $ & $   0.00501 $ & $   0.00825 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56233.81319 $ & $   0.00086 $ & $   0.00627 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56200.67866 $ & $  -0.00056 $ & $   0.00662 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56229.67265 $ & $   0.00989 $ & $   0.00800 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56229.67299 $ & $   0.00011 $ & $   0.00753 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56200.67941 $ & $  -0.00066 $ & $   0.00719 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56233.81567 $ & $   0.00255 $ & $   0.00633 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56200.68113 $ & $   0.00217 $ & $   0.00732 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56229.67484 $ & $  -0.02128 $ & $   0.00774 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56229.67511 $ & $   0.01009 $ & $   0.00847 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56229.67546 $ & $   0.01200 $ & $   0.00666 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56200.68187 $ & $   0.00197 $ & $   0.00667 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56233.81780 $ & $   0.00989 $ & $   0.00537 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56233.81817 $ & $  -0.01164 $ & $   0.00639 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56229.67731 $ & $   0.00042 $ & $   0.00811 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56229.67758 $ & $   0.00177 $ & $   0.00796 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56229.67796 $ & $  -0.02178 $ & $   0.00740 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56200.68449 $ & $   0.01706 $ & $   0.00716 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56233.82030 $ & $   0.01236 $ & $   0.00573 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56200.68519 $ & $  -0.00848 $ & $   0.00740 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56229.67981 $ & $   0.00083 $ & $   0.00793 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56229.68005 $ & $   0.00857 $ & $   0.00747 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56229.68042 $ & $  -0.00426 $ & $   0.00678 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56200.68696 $ & $  -0.01191 $ & $   0.00701 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56233.82276 $ & $   0.00978 $ & $   0.00559 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56200.68765 $ & $   0.00524 $ & $   0.00740 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56229.68228 $ & $  -0.00877 $ & $   0.00816 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56200.68943 $ & $   0.00140 $ & $   0.00722 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56229.68340 $ & $   0.00467 $ & $   0.00736 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56200.69011 $ & $   0.00136 $ & $   0.00734 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56229.68377 $ & $  -0.00736 $ & $   0.00734 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56200.69190 $ & $  -0.01886 $ & $   0.00711 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56229.68569 $ & $  -0.00489 $ & $   0.00809 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56229.68590 $ & $  -0.00269 $ & $   0.00701 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56229.68624 $ & $  -0.00767 $ & $   0.00758 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56200.69262 $ & $   0.00233 $ & $   0.00712 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56229.68818 $ & $  -0.00863 $ & $   0.00842 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56229.68837 $ & $   0.00423 $ & $   0.00777 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56229.68870 $ & $  -0.01268 $ & $   0.00717 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56200.69524 $ & $   0.00855 $ & $   0.00764 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56200.69616 $ & $  -0.00100 $ & $   0.00693 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56229.69064 $ & $  -0.01242 $ & $   0.00835 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56229.69083 $ & $   0.01078 $ & $   0.00735 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56229.69117 $ & $   0.00122 $ & $   0.00703 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56200.69771 $ & $  -0.00676 $ & $   0.00671 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56200.69863 $ & $   0.01207 $ & $   0.00707 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56229.69314 $ & $  -0.00482 $ & $   0.00917 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56200.70044 $ & $   0.00031 $ & $   0.00698 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56229.69472 $ & $  -0.00498 $ & $   0.00763 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56200.70110 $ & $  -0.01642 $ & $   0.00668 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56200.70290 $ & $  -0.00060 $ & $   0.00697 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56229.69674 $ & $  -0.01362 $ & $   0.00873 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56229.69718 $ & $  -0.00808 $ & $   0.00741 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56200.70356 $ & $   0.00990 $ & $   0.00722 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56229.69720 $ & $   0.00579 $ & $   0.00673 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56229.69904 $ & $  -0.00016 $ & $   0.00604 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56229.69921 $ & $  -0.00461 $ & $   0.00866 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56229.69965 $ & $   0.00008 $ & $   0.00732 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56229.69970 $ & $  -0.01178 $ & $   0.00679 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56200.70621 $ & $   0.00041 $ & $   0.00716 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56200.70687 $ & $  -0.00508 $ & $   0.00755 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56229.70150 $ & $   0.00731 $ & $   0.00608 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56229.70178 $ & $  -0.01512 $ & $   0.00872 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56229.70211 $ & $  -0.00647 $ & $   0.00784 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56229.70217 $ & $   0.00942 $ & $   0.00683 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56200.70867 $ & $  -0.00084 $ & $   0.00724 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56200.70933 $ & $  -0.00497 $ & $   0.00771 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56229.70427 $ & $   0.01935 $ & $   0.00938 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56254.55616 $ & $   0.00142 $ & $   0.00691 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56200.71114 $ & $   0.01975 $ & $   0.00706 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56229.70486 $ & $   0.00645 $ & $   0.00598 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56200.71179 $ & $  -0.01221 $ & $   0.00718 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56229.70542 $ & $   0.00005 $ & $   0.00737 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56229.70558 $ & $  -0.00481 $ & $   0.00714 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56254.55753 $ & $   0.01106 $ & $   0.00640 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56254.55772 $ & $   0.01337 $ & $   0.00689 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56200.71246 $ & $   0.01909 $ & $   0.00632 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56254.55863 $ & $   0.01080 $ & $   0.00590 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56200.71364 $ & $  -0.01207 $ & $   0.00762 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56229.70733 $ & $  -0.00844 $ & $   0.00622 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56229.70764 $ & $   0.00254 $ & $   0.00899 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56200.71429 $ & $  -0.01022 $ & $   0.00771 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56229.70792 $ & $  -0.00564 $ & $   0.00754 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56229.70809 $ & $   0.00291 $ & $   0.00644 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56254.56001 $ & $  -0.00267 $ & $   0.00572 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56254.56019 $ & $   0.02068 $ & $   0.00714 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56200.71503 $ & $   0.00315 $ & $   0.00591 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56200.71524 $ & $  -0.01987 $ & $   0.00958 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56254.56110 $ & $   0.01601 $ & $   0.00611 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56229.70979 $ & $   0.00882 $ & $   0.00612 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56229.71021 $ & $  -0.00090 $ & $   0.00830 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56229.71038 $ & $  -0.00944 $ & $   0.00694 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56229.71056 $ & $  -0.00279 $ & $   0.00649 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56200.71694 $ & $   0.00554 $ & $   0.00762 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56225.56883 $ & $   0.01363 $ & $   0.00602 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56254.56252 $ & $   0.01942 $ & $   0.00584 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56200.71760 $ & $   0.00809 $ & $   0.00608 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56200.71783 $ & $  -0.00356 $ & $   0.00759 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56200.71786 $ & $  -0.00190 $ & $   0.01061 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56254.56357 $ & $  -0.02180 $ & $   0.00675 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56225.57000 $ & $   0.00318 $ & $   0.00603 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56229.71229 $ & $  -0.00197 $ & $   0.00578 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56225.57049 $ & $   0.00139 $ & $   0.00699 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56254.56443 $ & $   0.00137 $ & $   0.00566 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56229.71285 $ & $   0.01206 $ & $   0.00718 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56200.71941 $ & $   0.00064 $ & $   0.00717 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56229.71317 $ & $   0.01005 $ & $   0.00669 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56225.57130 $ & $  -0.02040 $ & $   0.00614 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56200.72030 $ & $   0.02183 $ & $   0.00742 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56254.56587 $ & $   0.00415 $ & $   0.00606 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56254.56607 $ & $  -0.01695 $ & $   0.00722 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56225.57247 $ & $  -0.00700 $ & $   0.00582 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56200.72109 $ & $   0.02088 $ & $   0.00661 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56225.57295 $ & $  -0.01914 $ & $   0.00680 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56200.72150 $ & $   0.02276 $ & $   0.00863 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56254.56690 $ & $   0.00571 $ & $   0.00573 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56225.57377 $ & $  -0.02110 $ & $   0.00619 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56200.72213 $ & $   0.00060 $ & $   0.00712 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56229.71590 $ & $   0.01565 $ & $   0.00533 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56200.72276 $ & $   0.02069 $ & $   0.00702 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56229.71650 $ & $   0.00365 $ & $   0.00908 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56254.56835 $ & $  -0.00261 $ & $   0.00607 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56229.71684 $ & $   0.01715 $ & $   0.00680 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56254.56854 $ & $  -0.01806 $ & $   0.00698 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56225.57499 $ & $  -0.01650 $ & $   0.00593 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56200.72354 $ & $   0.01390 $ & $   0.00767 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56225.57546 $ & $   0.02713 $ & $   0.00675 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56254.56941 $ & $   0.00127 $ & $   0.00589 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56200.72459 $ & $  -0.00863 $ & $   0.00734 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56229.71837 $ & $   0.00323 $ & $   0.00601 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56200.72522 $ & $   0.00816 $ & $   0.00750 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56229.71896 $ & $  -0.01230 $ & $   0.00796 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56225.57713 $ & $  -0.00433 $ & $   0.00610 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56254.57083 $ & $  -0.00657 $ & $   0.00581 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56229.71930 $ & $  -0.01601 $ & $   0.00681 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56254.57104 $ & $  -0.00356 $ & $   0.00674 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56200.72615 $ & $  -0.01356 $ & $   0.00825 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56254.57188 $ & $   0.00556 $ & $   0.00590 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56225.57834 $ & $   0.00009 $ & $   0.00545 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56225.57881 $ & $  -0.01196 $ & $   0.00654 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56229.72087 $ & $  -0.00278 $ & $   0.00594 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56229.72142 $ & $  -0.00488 $ & $   0.00769 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56225.57960 $ & $   0.00243 $ & $   0.00590 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56200.72794 $ & $  -0.00851 $ & $   0.00731 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56254.57331 $ & $  -0.00092 $ & $   0.00599 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56229.72181 $ & $   0.01292 $ & $   0.00674 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56200.72861 $ & $  -0.00267 $ & $   0.00802 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56225.58081 $ & $  -0.00688 $ & $   0.00559 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56254.57469 $ & $   0.00154 $ & $   0.00659 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56225.58127 $ & $  -0.00272 $ & $   0.00675 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56229.72334 $ & $  -0.01001 $ & $   0.00563 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56254.57550 $ & $  -0.00230 $ & $   0.00590 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56229.72389 $ & $  -0.00042 $ & $   0.00725 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56225.58207 $ & $  -0.00852 $ & $   0.00596 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56200.73040 $ & $   0.00331 $ & $   0.00693 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56229.72431 $ & $   0.00009 $ & $   0.00649 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56200.73107 $ & $   0.00394 $ & $   0.00748 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56225.58329 $ & $  -0.00292 $ & $   0.00606 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56254.57692 $ & $   0.00873 $ & $   0.00578 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56254.57719 $ & $  -0.02998 $ & $   0.00686 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56254.57798 $ & $  -0.01494 $ & $   0.00565 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56225.58454 $ & $  -0.00952 $ & $   0.00560 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56200.73287 $ & $  -0.00184 $ & $   0.00707 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56229.72672 $ & $  -0.00790 $ & $   0.00536 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56200.73353 $ & $   0.00698 $ & $   0.00745 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56229.72719 $ & $  -0.02739 $ & $   0.00829 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56225.58576 $ & $  -0.01870 $ & $   0.00563 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56229.72771 $ & $   0.00426 $ & $   0.00639 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56254.57941 $ & $  -0.00436 $ & $   0.00593 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56254.57966 $ & $  -0.00295 $ & $   0.00659 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56196.59268 $ & $  -0.01363 $ & $   0.00661 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56225.58631 $ & $   0.00409 $ & $   0.00755 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56254.58045 $ & $   0.01063 $ & $   0.00611 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56200.73533 $ & $   0.00074 $ & $   0.00700 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56229.72918 $ & $  -0.00324 $ & $   0.00574 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56200.73599 $ & $  -0.01021 $ & $   0.00762 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56225.58816 $ & $   0.00594 $ & $   0.00601 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56229.73018 $ & $   0.00665 $ & $   0.00692 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56254.58190 $ & $   0.00123 $ & $   0.00587 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56254.58217 $ & $  -0.02000 $ & $   0.00672 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56196.59514 $ & $  -0.01168 $ & $   0.00613 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56254.58292 $ & $  -0.00895 $ & $   0.00597 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56225.58939 $ & $   0.00291 $ & $   0.00552 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56229.73165 $ & $   0.00979 $ & $   0.00563 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56225.58997 $ & $  -0.00768 $ & $   0.00662 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56200.73864 $ & $  -0.00734 $ & $   0.00716 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56225.59063 $ & $   0.01580 $ & $   0.00595 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56229.73265 $ & $   0.00565 $ & $   0.00683 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56254.58438 $ & $   0.01808 $ & $   0.00591 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56200.73953 $ & $   0.00570 $ & $   0.00747 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56196.59761 $ & $  -0.00236 $ & $   0.00634 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56225.59186 $ & $   0.00643 $ & $   0.00573 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56254.58555 $ & $  -0.02579 $ & $   0.00703 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56229.73415 $ & $  -0.00452 $ & $   0.00556 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56225.59244 $ & $  -0.01027 $ & $   0.00645 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56254.58632 $ & $  -0.00569 $ & $   0.00567 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56200.74110 $ & $  -0.00172 $ & $   0.00762 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56225.59310 $ & $  -0.00698 $ & $   0.00559 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56229.73516 $ & $   0.00642 $ & $   0.00575 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56200.74199 $ & $   0.01747 $ & $   0.00794 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56225.59433 $ & $  -0.00984 $ & $   0.00592 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56254.58806 $ & $   0.00593 $ & $   0.00689 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56196.60097 $ & $  -0.00484 $ & $   0.00591 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56225.59494 $ & $  -0.01537 $ & $   0.00649 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56254.58879 $ & $   0.00250 $ & $   0.00626 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56200.74382 $ & $  -0.00871 $ & $   0.00693 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56225.59557 $ & $  -0.00343 $ & $   0.00555 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56229.73769 $ & $   0.00269 $ & $   0.00601 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56200.74445 $ & $  -0.01371 $ & $   0.00709 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56254.59009 $ & $  -0.00735 $ & $   0.00590 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56225.59680 $ & $  -0.00126 $ & $   0.00594 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56229.73883 $ & $   0.00663 $ & $   0.00698 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56254.59057 $ & $  -0.01598 $ & $   0.00702 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56196.60343 $ & $  -0.01506 $ & $   0.00621 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56225.59745 $ & $  -0.01365 $ & $   0.00642 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56254.59128 $ & $  -0.01217 $ & $   0.00628 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56200.74629 $ & $  -0.02979 $ & $   0.00793 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56229.74015 $ & $   0.01763 $ & $   0.00587 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56200.74695 $ & $  -0.01326 $ & $   0.00799 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56254.59257 $ & $   0.00004 $ & $   0.00568 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56225.59896 $ & $  -0.00341 $ & $   0.00601 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56229.74130 $ & $  -0.00743 $ & $   0.00683 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56254.59304 $ & $  -0.01476 $ & $   0.00704 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56196.60590 $ & $   0.01143 $ & $   0.00698 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56254.59375 $ & $  -0.00291 $ & $   0.00566 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56225.60013 $ & $  -0.00082 $ & $   0.00569 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56200.74853 $ & $  -0.02506 $ & $   0.00838 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56229.74265 $ & $   0.01467 $ & $   0.00566 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56225.60082 $ & $  -0.00676 $ & $   0.00650 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56200.74963 $ & $  -0.00048 $ & $   0.00780 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56254.59504 $ & $  -0.00095 $ & $   0.00630 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56225.60143 $ & $  -0.00034 $ & $   0.00569 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56229.74380 $ & $   0.00522 $ & $   0.00701 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56200.75026 $ & $  -0.01011 $ & $   0.00675 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56196.60836 $ & $  -0.01313 $ & $   0.00675 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56225.60261 $ & $  -0.00095 $ & $   0.00599 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56254.59671 $ & $  -0.02075 $ & $   0.00694 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56229.74510 $ & $   0.00147 $ & $   0.00622 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56225.60329 $ & $  -0.01616 $ & $   0.00645 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56254.59731 $ & $   0.01279 $ & $   0.00619 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56200.75220 $ & $   0.00328 $ & $   0.00779 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56225.60390 $ & $   0.00376 $ & $   0.00609 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56229.74627 $ & $  -0.01219 $ & $   0.00661 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56200.75272 $ & $   0.01161 $ & $   0.00727 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56254.59869 $ & $  -0.00516 $ & $   0.00575 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56225.60508 $ & $   0.00821 $ & $   0.00606 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56254.59918 $ & $  -0.00943 $ & $   0.00667 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56196.61196 $ & $  -0.01352 $ & $   0.00706 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56225.60581 $ & $   0.00829 $ & $   0.00639 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56254.59979 $ & $   0.00312 $ & $   0.00567 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56225.60638 $ & $  -0.01492 $ & $   0.00583 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56200.75481 $ & $  -0.01224 $ & $   0.00784 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56229.74848 $ & $  -0.00990 $ & $   0.00594 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56200.75518 $ & $  -0.01281 $ & $   0.00699 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56254.60117 $ & $   0.00586 $ & $   0.00607 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56225.60755 $ & $   0.00005 $ & $   0.00594 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56229.74967 $ & $  -0.01293 $ & $   0.00696 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56254.60168 $ & $  -0.01942 $ & $   0.00666 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56196.61443 $ & $   0.00301 $ & $   0.00673 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56225.60828 $ & $   0.00756 $ & $   0.00659 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56254.60226 $ & $  -0.00209 $ & $   0.00595 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56200.75727 $ & $   0.00581 $ & $   0.00739 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56229.75095 $ & $  -0.00105 $ & $   0.00566 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56200.75764 $ & $  -0.01927 $ & $   0.00767 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56254.60364 $ & $  -0.00404 $ & $   0.00596 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56225.61001 $ & $  -0.00321 $ & $   0.00582 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56229.75215 $ & $   0.00860 $ & $   0.00661 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56196.61689 $ & $  -0.01374 $ & $   0.00873 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56254.60418 $ & $  -0.00184 $ & $   0.00709 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56254.60476 $ & $   0.00792 $ & $   0.00608 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56225.61120 $ & $   0.00278 $ & $   0.00585 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56200.75974 $ & $  -0.00239 $ & $   0.00755 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56229.75344 $ & $  -0.00388 $ & $   0.00558 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56225.61191 $ & $  -0.00693 $ & $   0.00656 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56200.76073 $ & $  -0.00699 $ & $   0.00711 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56200.76074 $ & $  -0.01727 $ & $   0.01079 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56225.61249 $ & $   0.00870 $ & $   0.00615 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56229.75466 $ & $   0.00466 $ & $   0.00644 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56200.76124 $ & $   0.01718 $ & $   0.00753 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56225.61367 $ & $  -0.00911 $ & $   0.00580 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56200.76220 $ & $   0.00227 $ & $   0.00835 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56254.60753 $ & $   0.02183 $ & $   0.00669 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56229.75589 $ & $  -0.01333 $ & $   0.00595 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56225.61441 $ & $  -0.02471 $ & $   0.00649 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56254.60810 $ & $  -0.01277 $ & $   0.00573 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56200.76320 $ & $   0.00138 $ & $   0.00749 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56200.76332 $ & $  -0.00386 $ & $   0.00763 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56225.61501 $ & $   0.01532 $ & $   0.00564 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56229.75713 $ & $  -0.00018 $ & $   0.00735 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56200.76373 $ & $  -0.01152 $ & $   0.00738 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56254.60936 $ & $   0.00778 $ & $   0.00590 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56225.61615 $ & $   0.00453 $ & $   0.00586 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56254.61003 $ & $  -0.00451 $ & $   0.00716 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56225.61688 $ & $  -0.02636 $ & $   0.00644 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56254.61057 $ & $   0.00016 $ & $   0.00611 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56200.76576 $ & $   0.00455 $ & $   0.00580 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56225.61748 $ & $  -0.00452 $ & $   0.00569 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56229.75953 $ & $  -0.00591 $ & $   0.00589 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56200.76591 $ & $  -0.01284 $ & $   0.00713 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56200.76619 $ & $   0.01667 $ & $   0.00701 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56254.61184 $ & $   0.01265 $ & $   0.00595 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56200.76694 $ & $   0.00013 $ & $   0.00671 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56225.61862 $ & $  -0.01051 $ & $   0.00592 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56229.76078 $ & $  -0.00272 $ & $   0.00721 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56254.61250 $ & $  -0.00938 $ & $   0.00702 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56225.61938 $ & $  -0.00771 $ & $   0.00627 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56254.61304 $ & $   0.00151 $ & $   0.00580 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56200.76833 $ & $  -0.00861 $ & $   0.00635 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56200.76837 $ & $   0.00315 $ & $   0.00715 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56200.76865 $ & $  -0.02301 $ & $   0.00695 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56254.61431 $ & $   0.00330 $ & $   0.00607 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56225.62085 $ & $   0.00849 $ & $   0.00650 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56200.76956 $ & $  -0.00247 $ & $   0.00851 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56229.76325 $ & $  -0.01006 $ & $   0.00694 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56254.61500 $ & $  -0.00118 $ & $   0.00678 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56254.61555 $ & $   0.00448 $ & $   0.00600 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56225.62195 $ & $  -0.01094 $ & $   0.00602 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56200.77094 $ & $   0.01472 $ & $   0.00844 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56254.61680 $ & $  -0.00147 $ & $   0.00601 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56225.62332 $ & $   0.00275 $ & $   0.00608 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56200.77195 $ & $  -0.00259 $ & $   0.00780 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56229.76561 $ & $   0.01592 $ & $   0.00627 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56229.76575 $ & $   0.00156 $ & $   0.00669 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56200.77213 $ & $   0.01351 $ & $   0.00991 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56225.62442 $ & $  -0.00929 $ & $   0.00600 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56200.77286 $ & $  -0.01652 $ & $   0.00721 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56254.61867 $ & $  -0.01955 $ & $   0.00684 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56200.77340 $ & $  -0.01763 $ & $   0.00679 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56225.62529 $ & $  -0.01299 $ & $   0.00690 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56254.61911 $ & $  -0.01451 $ & $   0.00623 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56225.62580 $ & $  -0.00936 $ & $   0.00650 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56229.76811 $ & $   0.00811 $ & $   0.00616 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56229.76822 $ & $   0.00331 $ & $   0.00729 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56200.77489 $ & $   0.00941 $ & $   0.00742 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56254.62041 $ & $  -0.00091 $ & $   0.00605 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56225.62690 $ & $   0.00365 $ & $   0.00549 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56200.77533 $ & $   0.00292 $ & $   0.00766 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56254.62114 $ & $   0.00442 $ & $   0.00694 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56225.62785 $ & $  -0.01168 $ & $   0.00646 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56254.62159 $ & $   0.00942 $ & $   0.00607 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56225.62827 $ & $   0.00205 $ & $   0.00605 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56200.77693 $ & $  -0.00639 $ & $   0.00568 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56254.62289 $ & $  -0.00136 $ & $   0.00610 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56225.62938 $ & $   0.01796 $ & $   0.00587 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56200.77780 $ & $  -0.00849 $ & $   0.00695 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56229.77146 $ & $   0.00603 $ & $   0.00635 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56229.77163 $ & $  -0.01664 $ & $   0.00682 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56200.77828 $ & $  -0.00675 $ & $   0.00775 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56254.62364 $ & $   0.00884 $ & $   0.00698 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56225.63032 $ & $  -0.00775 $ & $   0.00631 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56254.62410 $ & $   0.01064 $ & $   0.00607 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56200.77938 $ & $   0.00033 $ & $   0.00711 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56254.62537 $ & $  -0.01223 $ & $   0.00615 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56200.78026 $ & $  -0.00792 $ & $   0.00721 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56229.77396 $ & $   0.00285 $ & $   0.00627 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56229.77413 $ & $  -0.00877 $ & $   0.00711 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56200.78078 $ & $  -0.00108 $ & $   0.00843 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56254.62610 $ & $  -0.00775 $ & $   0.00677 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56225.63300 $ & $   0.00237 $ & $   0.00573 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56200.78188 $ & $   0.01418 $ & $   0.00746 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56225.63395 $ & $  -0.00310 $ & $   0.00656 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56254.62784 $ & $  -0.02046 $ & $   0.00601 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56229.77642 $ & $  -0.01156 $ & $   0.00610 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56229.77660 $ & $   0.00148 $ & $   0.00706 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56200.78336 $ & $   0.01975 $ & $   0.00861 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56200.78356 $ & $  -0.00042 $ & $   0.00775 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56225.63547 $ & $  -0.00095 $ & $   0.00571 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56254.62951 $ & $  -0.00467 $ & $   0.00690 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56200.78433 $ & $  -0.01614 $ & $   0.00685 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56225.63641 $ & $  -0.00321 $ & $   0.00617 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56229.77888 $ & $   0.00651 $ & $   0.00613 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56225.63711 $ & $  -0.03913 $ & $   0.00884 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56229.77910 $ & $   0.00175 $ & $   0.00769 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56200.78586 $ & $   0.01353 $ & $   0.00748 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56254.63120 $ & $   0.00937 $ & $   0.00631 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56200.78603 $ & $  -0.01586 $ & $   0.00729 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56196.64426 $ & $   0.00065 $ & $   0.00639 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56225.63795 $ & $   0.00741 $ & $   0.00614 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56254.63198 $ & $  -0.00848 $ & $   0.00711 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56225.63891 $ & $  -0.03268 $ & $   0.00621 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56200.78766 $ & $   0.00687 $ & $   0.00751 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56254.63367 $ & $  -0.00377 $ & $   0.00602 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56196.64673 $ & $  -0.03500 $ & $   0.00588 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56200.78874 $ & $  -0.01778 $ & $   0.00754 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56225.64042 $ & $   0.00174 $ & $   0.00600 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56229.78251 $ & $  -0.00087 $ & $   0.00587 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56229.78276 $ & $   0.00905 $ & $   0.00713 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56200.78936 $ & $   0.01339 $ & $   0.00978 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56225.64138 $ & $   0.00381 $ & $   0.00694 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56200.79015 $ & $   0.01753 $ & $   0.01023 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56254.63614 $ & $  -0.00202 $ & $   0.00606 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56196.64920 $ & $  -0.00725 $ & $   0.00589 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56200.79123 $ & $  -0.00717 $ & $   0.00752 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56229.78498 $ & $  -0.00913 $ & $   0.00560 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56225.64303 $ & $  -0.00089 $ & $   0.00728 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56229.78522 $ & $  -0.00706 $ & $   0.00757 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56225.64375 $ & $  -0.00201 $ & $   0.00609 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56254.63809 $ & $  -0.02549 $ & $   0.00744 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56225.64475 $ & $  -0.02484 $ & $   0.00634 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56254.63861 $ & $   0.00075 $ & $   0.00631 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56196.65168 $ & $  -0.00009 $ & $   0.00600 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56229.78747 $ & $   0.00248 $ & $   0.00601 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56225.64554 $ & $   0.00472 $ & $   0.00703 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56229.78769 $ & $   0.00089 $ & $   0.00687 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56225.64622 $ & $  -0.00197 $ & $   0.00568 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56200.79476 $ & $   0.00068 $ & $   0.00778 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56225.64725 $ & $  -0.01043 $ & $   0.00660 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56229.78993 $ & $  -0.00387 $ & $   0.00597 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56225.64800 $ & $  -0.03105 $ & $   0.00671 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56254.64172 $ & $  -0.00807 $ & $   0.00721 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56229.79019 $ & $  -0.00689 $ & $   0.00784 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56254.64223 $ & $  -0.00861 $ & $   0.00619 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56225.64870 $ & $  -0.00029 $ & $   0.00622 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56200.79721 $ & $  -0.00712 $ & $   0.00769 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56196.65530 $ & $  -0.00762 $ & $   0.00643 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56225.65047 $ & $   0.01177 $ & $   0.00661 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56225.65117 $ & $   0.00347 $ & $   0.00579 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56229.79326 $ & $  -0.00292 $ & $   0.00622 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56200.79967 $ & $   0.00145 $ & $   0.00742 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56196.65777 $ & $   0.00037 $ & $   0.00650 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56229.79359 $ & $   0.00005 $ & $   0.00794 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56200.80000 $ & $  -0.00373 $ & $   0.00815 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56225.65227 $ & $   0.00312 $ & $   0.00737 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56200.80069 $ & $  -0.01331 $ & $   0.00942 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56229.79573 $ & $  -0.00335 $ & $   0.00654 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56200.80213 $ & $   0.00757 $ & $   0.00822 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56196.66024 $ & $  -0.00992 $ & $   0.00624 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56225.65409 $ & $  -0.00545 $ & $   0.00856 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56229.79606 $ & $  -0.01112 $ & $   0.00726 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56200.80245 $ & $   0.01739 $ & $   0.00956 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56225.65473 $ & $   0.01061 $ & $   0.00598 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56225.65602 $ & $   0.00073 $ & $   0.00678 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56229.79818 $ & $   0.00874 $ & $   0.00641 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56196.66275 $ & $   0.00999 $ & $   0.00636 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56225.65655 $ & $  -0.01325 $ & $   0.00848 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56229.79856 $ & $  -0.01774 $ & $   0.00728 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56200.80548 $ & $  -0.00479 $ & $   0.00817 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56225.65721 $ & $   0.00201 $ & $   0.00610 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56225.65854 $ & $   0.00252 $ & $   0.00685 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56229.80066 $ & $  -0.00453 $ & $   0.00682 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56225.65900 $ & $   0.01029 $ & $   0.00899 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56229.80103 $ & $  -0.00510 $ & $   0.00731 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56200.80744 $ & $  -0.00470 $ & $   0.00856 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56225.65968 $ & $  -0.01476 $ & $   0.00581 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56196.66610 $ & $  -0.00260 $ & $   0.00657 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56200.80840 $ & $   0.01525 $ & $   0.00890 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56225.66100 $ & $  -0.00579 $ & $   0.00685 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56225.66150 $ & $   0.00176 $ & $   0.00942 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56196.66857 $ & $  -0.00640 $ & $   0.00617 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56229.80424 $ & $   0.00235 $ & $   0.00646 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56200.81081 $ & $   0.01605 $ & $   0.00615 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56229.80470 $ & $   0.01459 $ & $   0.00781 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56225.66347 $ & $  -0.00722 $ & $   0.00660 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56200.81190 $ & $  -0.01626 $ & $   0.00798 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56196.67105 $ & $  -0.00671 $ & $   0.00614 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56229.80670 $ & $   0.00217 $ & $   0.00657 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56225.66491 $ & $   0.01483 $ & $   0.00846 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56200.81326 $ & $  -0.00521 $ & $   0.00823 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56229.80718 $ & $  -0.00169 $ & $   0.00759 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56225.66669 $ & $  -0.01783 $ & $   0.00595 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56225.66688 $ & $  -0.00975 $ & $   0.00681 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56196.67352 $ & $   0.00438 $ & $   0.00629 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56229.80915 $ & $   0.01670 $ & $   0.00598 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56225.66736 $ & $   0.00527 $ & $   0.00801 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56200.81571 $ & $  -0.00785 $ & $   0.00877 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56229.80969 $ & $   0.00066 $ & $   0.00767 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56225.66916 $ & $   0.00196 $ & $   0.00644 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56225.66938 $ & $  -0.01632 $ & $   0.00671 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56229.81164 $ & $   0.01165 $ & $   0.00666 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56225.66984 $ & $   0.00964 $ & $   0.00846 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56229.81215 $ & $   0.01367 $ & $   0.00754 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56196.67714 $ & $   0.00844 $ & $   0.00649 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56225.67164 $ & $  -0.00740 $ & $   0.00575 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56225.67185 $ & $   0.00214 $ & $   0.00728 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56225.67231 $ & $  -0.00021 $ & $   0.00845 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56229.81497 $ & $   0.01578 $ & $   0.00610 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56196.67966 $ & $  -0.00710 $ & $   0.00610 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56229.81555 $ & $  -0.00884 $ & $   0.00755 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56225.67411 $ & $  -0.00768 $ & $   0.00597 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56225.67435 $ & $  -0.00398 $ & $   0.00741 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56229.81743 $ & $   0.01321 $ & $   0.00643 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56196.68214 $ & $  -0.01527 $ & $   0.00622 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56225.67595 $ & $  -0.00596 $ & $   0.00627 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56229.81802 $ & $  -0.00703 $ & $   0.00765 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56225.67773 $ & $  -0.01404 $ & $   0.00592 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56229.81988 $ & $   0.00353 $ & $   0.00622 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56225.67796 $ & $  -0.00779 $ & $   0.00682 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56196.68462 $ & $   0.00917 $ & $   0.00598 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56225.67843 $ & $  -0.00762 $ & $   0.00676 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56229.82048 $ & $   0.00782 $ & $   0.00801 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56200.82686 $ & $  -0.00693 $ & $   0.00691 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56200.82800 $ & $   0.00751 $ & $   0.00741 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56225.68021 $ & $  -0.00245 $ & $   0.00604 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56225.68042 $ & $   0.00278 $ & $   0.00691 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56229.82237 $ & $   0.01188 $ & $   0.00705 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56225.68091 $ & $  -0.02975 $ & $   0.00635 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56229.82298 $ & $  -0.01796 $ & $   0.00739 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56200.82943 $ & $  -0.00244 $ & $   0.00732 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56196.68797 $ & $  -0.00260 $ & $   0.00643 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56200.83047 $ & $  -0.00529 $ & $   0.00972 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56225.68268 $ & $  -0.00704 $ & $   0.00619 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56225.68293 $ & $  -0.00403 $ & $   0.00698 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56225.68337 $ & $   0.00100 $ & $   0.00712 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56229.82595 $ & $   0.02189 $ & $   0.00641 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56196.69044 $ & $  -0.00214 $ & $   0.00653 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56229.82664 $ & $   0.02819 $ & $   0.00816 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56225.68517 $ & $   0.00104 $ & $   0.00622 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56225.68540 $ & $   0.00309 $ & $   0.00722 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56229.82840 $ & $  -0.00185 $ & $   0.00717 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56196.69291 $ & $   0.00271 $ & $   0.00644 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56225.68674 $ & $   0.00468 $ & $   0.00843 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56229.82910 $ & $   0.00686 $ & $   0.00802 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56225.68854 $ & $   0.00426 $ & $   0.00617 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56225.68878 $ & $  -0.00788 $ & $   0.00709 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56229.83086 $ & $   0.00175 $ & $   0.00663 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56196.69538 $ & $  -0.00671 $ & $   0.00647 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56225.68920 $ & $   0.02213 $ & $   0.00761 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56229.83156 $ & $  -0.01003 $ & $   0.00750 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56200.83876 $ & $  -0.01180 $ & $   0.00918 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56225.69101 $ & $   0.00058 $ & $   0.00589 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56225.69125 $ & $  -0.00935 $ & $   0.00707 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56229.83336 $ & $  -0.01026 $ & $   0.00666 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56225.69178 $ & $   0.00946 $ & $   0.00813 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56229.83406 $ & $   0.00434 $ & $   0.00781 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56196.69899 $ & $  -0.01766 $ & $   0.00624 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56225.69348 $ & $  -0.01102 $ & $   0.00603 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56225.69375 $ & $  -0.00177 $ & $   0.00708 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56225.69424 $ & $  -0.01641 $ & $   0.00812 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56196.70149 $ & $   0.00385 $ & $   0.00684 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56225.69599 $ & $   0.00555 $ & $   0.00621 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56225.69621 $ & $   0.00655 $ & $   0.00747 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56200.84474 $ & $   0.00147 $ & $   0.00890 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56200.84509 $ & $  -0.01309 $ & $   0.00753 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56196.70397 $ & $   0.00049 $ & $   0.00649 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56225.69788 $ & $   0.00343 $ & $   0.00655 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56200.84730 $ & $   0.00101 $ & $   0.00881 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56225.69956 $ & $  -0.00183 $ & $   0.00658 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56225.69985 $ & $  -0.00286 $ & $   0.00735 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56196.70644 $ & $  -0.00595 $ & $   0.00703 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56225.70035 $ & $   0.01034 $ & $   0.00672 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56225.70204 $ & $   0.00063 $ & $   0.00638 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56225.70231 $ & $  -0.01170 $ & $   0.00708 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56225.70283 $ & $  -0.01179 $ & $   0.00671 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56196.70980 $ & $  -0.01315 $ & $   0.00627 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56225.70451 $ & $   0.00264 $ & $   0.00602 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56225.70477 $ & $   0.00395 $ & $   0.00701 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56196.71226 $ & $   0.00693 $ & $   0.00627 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56225.70727 $ & $   0.00064 $ & $   0.00752 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56200.85593 $ & $  -0.01015 $ & $   0.00929 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56200.85597 $ & $   0.00285 $ & $   0.00889 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56196.71474 $ & $  -0.02240 $ & $   0.00667 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56200.85841 $ & $   0.00581 $ & $   0.00972 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56200.85843 $ & $  -0.02037 $ & $   0.01130 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56225.71022 $ & $  -0.01546 $ & $   0.00606 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56225.71061 $ & $  -0.00131 $ & $   0.00710 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56196.71721 $ & $   0.00626 $ & $   0.00629 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56279.55709 $ & $   0.01199 $ & $   0.00603 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56279.55712 $ & $  -0.00244 $ & $   0.00726 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56279.55730 $ & $  -0.00664 $ & $   0.00577 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56225.71270 $ & $  -0.00172 $ & $   0.00586 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56225.71311 $ & $  -0.00276 $ & $   0.00717 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56221.57164 $ & $  -0.01772 $ & $   0.00632 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56221.57190 $ & $   0.00325 $ & $   0.00589 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56279.55959 $ & $  -0.00586 $ & $   0.00679 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56279.55977 $ & $  -0.00733 $ & $   0.00559 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56225.71517 $ & $  -0.01519 $ & $   0.00624 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56225.71558 $ & $   0.00567 $ & $   0.00715 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56221.57411 $ & $  -0.00047 $ & $   0.00566 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56221.57437 $ & $   0.00206 $ & $   0.00565 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56279.56209 $ & $   0.00570 $ & $   0.00661 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56279.56225 $ & $   0.00638 $ & $   0.00556 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56225.71764 $ & $   0.00068 $ & $   0.00615 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56196.72442 $ & $   0.00397 $ & $   0.00684 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56221.57658 $ & $  -0.00389 $ & $   0.00560 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56200.86703 $ & $  -0.00676 $ & $   0.00951 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56200.86705 $ & $  -0.00365 $ & $   0.00860 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56221.57689 $ & $  -0.01236 $ & $   0.00581 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56279.56545 $ & $   0.00593 $ & $   0.00667 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56279.56558 $ & $  -0.00689 $ & $   0.00563 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56196.72693 $ & $  -0.00882 $ & $   0.00664 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56225.72129 $ & $   0.01261 $ & $   0.00605 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56221.57994 $ & $  -0.00262 $ & $   0.00571 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56279.56796 $ & $   0.01849 $ & $   0.00668 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56279.56805 $ & $   0.00227 $ & $   0.00554 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56196.72940 $ & $   0.00270 $ & $   0.00641 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56225.72379 $ & $  -0.00576 $ & $   0.00645 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56221.58241 $ & $   0.01333 $ & $   0.00572 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56221.58282 $ & $  -0.00103 $ & $   0.00571 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56279.57043 $ & $  -0.00410 $ & $   0.00629 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56279.57053 $ & $  -0.01132 $ & $   0.00565 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56225.72627 $ & $  -0.00075 $ & $   0.00604 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56196.73277 $ & $   0.02494 $ & $   0.00691 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56221.58488 $ & $  -0.00818 $ & $   0.00567 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56200.87563 $ & $   0.00855 $ & $   0.00871 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56221.58544 $ & $   0.01215 $ & $   0.00561 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56279.57294 $ & $  -0.02195 $ & $   0.00623 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56279.57301 $ & $   0.00086 $ & $   0.00538 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56225.72874 $ & $   0.00132 $ & $   0.00588 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56196.73524 $ & $   0.00076 $ & $   0.00650 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56221.58735 $ & $   0.00353 $ & $   0.00558 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56221.58794 $ & $  -0.00107 $ & $   0.00549 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56225.73207 $ & $  -0.01120 $ & $   0.00653 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56221.59072 $ & $   0.00468 $ & $   0.00553 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56192.59722 $ & $   0.00771 $ & $   0.00609 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56200.88155 $ & $   0.02400 $ & $   0.00800 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56221.59158 $ & $  -0.00658 $ & $   0.00560 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56196.74004 $ & $   0.01148 $ & $   0.00644 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56225.73455 $ & $  -0.00443 $ & $   0.00626 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56221.59319 $ & $  -0.00991 $ & $   0.00554 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56192.59972 $ & $  -0.00353 $ & $   0.00577 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56221.59405 $ & $  -0.00813 $ & $   0.00562 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56225.73702 $ & $  -0.00036 $ & $   0.00632 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56196.74371 $ & $   0.00890 $ & $   0.00658 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56221.59567 $ & $   0.00418 $ & $   0.00566 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56192.60219 $ & $  -0.00953 $ & $   0.00572 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56221.59652 $ & $  -0.01050 $ & $   0.00548 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56196.74617 $ & $   0.00785 $ & $   0.00673 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56221.59814 $ & $   0.00034 $ & $   0.00557 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56221.59899 $ & $   0.00085 $ & $   0.00579 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56192.60552 $ & $   0.00519 $ & $   0.00566 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56200.89017 $ & $  -0.00832 $ & $   0.00826 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56200.89020 $ & $   0.00694 $ & $   0.00970 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56196.74866 $ & $   0.01358 $ & $   0.00677 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56221.60150 $ & $   0.00340 $ & $   0.00548 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56192.60799 $ & $  -0.00578 $ & $   0.00573 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56221.60232 $ & $  -0.00530 $ & $   0.00543 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56196.75113 $ & $   0.01642 $ & $   0.00685 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56221.60397 $ & $   0.00832 $ & $   0.00561 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56192.61047 $ & $  -0.01016 $ & $   0.00560 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56221.60480 $ & $   0.00019 $ & $   0.00556 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56196.75445 $ & $  -0.01525 $ & $   0.00651 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56221.60644 $ & $   0.00607 $ & $   0.00550 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56192.61299 $ & $  -0.01151 $ & $   0.00574 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56221.60727 $ & $   0.01193 $ & $   0.00546 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56196.75695 $ & $   0.01927 $ & $   0.00658 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56221.60891 $ & $  -0.00229 $ & $   0.00553 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56221.60975 $ & $  -0.00056 $ & $   0.00564 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56192.61654 $ & $  -0.01789 $ & $   0.00557 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56200.90097 $ & $   0.01313 $ & $   0.00824 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56200.90121 $ & $   0.01513 $ & $   0.01038 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56196.75942 $ & $   0.00749 $ & $   0.00674 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56221.61253 $ & $  -0.00550 $ & $   0.00557 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56192.61901 $ & $  -0.01279 $ & $   0.00570 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56196.76189 $ & $   0.00500 $ & $   0.00662 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56221.61454 $ & $  -0.00327 $ & $   0.00546 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56221.61501 $ & $  -0.00058 $ & $   0.00553 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56192.62148 $ & $  -0.00817 $ & $   0.00587 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56221.61702 $ & $  -0.00362 $ & $   0.00561 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56196.76550 $ & $   0.00793 $ & $   0.00627 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56221.61748 $ & $   0.01047 $ & $   0.00545 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56192.62395 $ & $  -0.00955 $ & $   0.00569 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56221.61949 $ & $  -0.00538 $ & $   0.00556 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56221.61996 $ & $  -0.00996 $ & $   0.00567 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56192.62731 $ & $  -0.00742 $ & $   0.00563 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56221.62197 $ & $   0.00275 $ & $   0.00569 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56196.77055 $ & $  -0.00087 $ & $   0.00759 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56221.62333 $ & $   0.00721 $ & $   0.00586 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56192.62978 $ & $   0.01054 $ & $   0.00584 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56196.77314 $ & $   0.00244 $ & $   0.00671 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56221.62530 $ & $  -0.02442 $ & $   0.00559 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56221.62580 $ & $   0.00268 $ & $   0.00549 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56192.63225 $ & $   0.00515 $ & $   0.00575 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56134.64642 $ & $   0.01116 $ & $   0.00621 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56221.62778 $ & $  -0.00406 $ & $   0.00567 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56196.77659 $ & $   0.01879 $ & $   0.00686 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56221.62831 $ & $   0.00255 $ & $   0.00566 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56192.63472 $ & $   0.00246 $ & $   0.00565 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56134.64892 $ & $  -0.00063 $ & $   0.00557 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56221.63025 $ & $  -0.00934 $ & $   0.00568 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56196.77906 $ & $   0.02308 $ & $   0.00706 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56221.63078 $ & $   0.00181 $ & $   0.00569 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56192.63833 $ & $  -0.00505 $ & $   0.00579 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56221.63273 $ & $   0.00607 $ & $   0.00561 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56134.65228 $ & $   0.00404 $ & $   0.00563 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56196.78153 $ & $  -0.00920 $ & $   0.00656 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56221.63438 $ & $   0.00151 $ & $   0.00553 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56192.64080 $ & $  -0.00829 $ & $   0.00582 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56134.65475 $ & $  -0.02669 $ & $   0.00626 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56196.78403 $ & $   0.00197 $ & $   0.00692 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56221.63637 $ & $  -0.00357 $ & $   0.00562 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56221.63685 $ & $   0.00305 $ & $   0.00568 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56192.64327 $ & $   0.01219 $ & $   0.00571 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56134.65726 $ & $  -0.00232 $ & $   0.00553 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56221.63885 $ & $  -0.00090 $ & $   0.00554 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56221.63933 $ & $  -0.00005 $ & $   0.00576 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56192.64575 $ & $   0.00136 $ & $   0.00574 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56196.78873 $ & $  -0.00115 $ & $   0.00786 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56134.65973 $ & $   0.00190 $ & $   0.00570 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56221.64133 $ & $  -0.00751 $ & $   0.00573 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56221.64181 $ & $   0.00266 $ & $   0.00553 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56192.64906 $ & $  -0.01102 $ & $   0.00555 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56196.79119 $ & $  -0.00753 $ & $   0.00727 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56221.64381 $ & $   0.00148 $ & $   0.00558 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56134.66339 $ & $  -0.01680 $ & $   0.00578 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56221.64515 $ & $   0.00745 $ & $   0.00559 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56192.65153 $ & $  -0.00370 $ & $   0.00576 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56196.79369 $ & $   0.00819 $ & $   0.00763 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56134.66586 $ & $  -0.01053 $ & $   0.00568 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56192.65400 $ & $  -0.00626 $ & $   0.00594 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56221.64763 $ & $   0.00487 $ & $   0.00578 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56196.79616 $ & $   0.00735 $ & $   0.00699 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56134.66834 $ & $   0.01181 $ & $   0.00587 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56221.64977 $ & $   0.01136 $ & $   0.00583 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56192.65647 $ & $  -0.00830 $ & $   0.00565 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56221.65011 $ & $  -0.00350 $ & $   0.00569 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56196.79954 $ & $   0.00289 $ & $   0.00763 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56134.67081 $ & $  -0.00019 $ & $   0.00566 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56221.65238 $ & $  -0.00795 $ & $   0.00568 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56221.65258 $ & $  -0.00450 $ & $   0.00566 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56192.66002 $ & $   0.00869 $ & $   0.00580 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56196.80200 $ & $  -0.00488 $ & $   0.00728 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56221.65489 $ & $   0.00009 $ & $   0.00546 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56134.67414 $ & $   0.00980 $ & $   0.00562 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56196.80447 $ & $  -0.00812 $ & $   0.00741 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56192.66253 $ & $  -0.01241 $ & $   0.00555 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56221.65624 $ & $   0.01017 $ & $   0.00577 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56134.67666 $ & $   0.00188 $ & $   0.00580 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56221.65846 $ & $   0.01779 $ & $   0.00561 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56196.80693 $ & $   0.00899 $ & $   0.00764 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56192.66501 $ & $  -0.00146 $ & $   0.00562 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56221.65872 $ & $   0.00676 $ & $   0.00571 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56134.67913 $ & $   0.00787 $ & $   0.00559 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56221.66094 $ & $   0.00270 $ & $   0.00553 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56192.66747 $ & $  -0.00094 $ & $   0.00566 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56221.66119 $ & $   0.01363 $ & $   0.00560 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56196.81054 $ & $   0.00154 $ & $   0.00722 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56134.68160 $ & $  -0.00761 $ & $   0.00552 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56221.66342 $ & $  -0.00028 $ & $   0.00569 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56221.66367 $ & $   0.00979 $ & $   0.00583 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56192.67079 $ & $   0.00298 $ & $   0.00561 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56196.81300 $ & $   0.00813 $ & $   0.00719 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56221.66590 $ & $   0.00471 $ & $   0.00563 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56134.68521 $ & $   0.00392 $ & $   0.00566 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56221.66700 $ & $   0.00459 $ & $   0.00577 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56196.81546 $ & $   0.01664 $ & $   0.00707 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56134.68769 $ & $  -0.00269 $ & $   0.00552 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56221.66922 $ & $  -0.00593 $ & $   0.00575 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56221.66948 $ & $  -0.01828 $ & $   0.00555 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56192.67586 $ & $  -0.00170 $ & $   0.00580 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56196.81796 $ & $  -0.01342 $ & $   0.00760 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56134.69016 $ & $   0.00434 $ & $   0.00560 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56221.67170 $ & $   0.00563 $ & $   0.00561 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56221.67195 $ & $   0.00356 $ & $   0.00578 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56192.67841 $ & $  -0.00475 $ & $   0.00569 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56250.66684 $ & $  -0.00631 $ & $   0.00556 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56221.67418 $ & $   0.00171 $ & $   0.00579 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56221.67442 $ & $  -0.00799 $ & $   0.00571 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56250.66932 $ & $  -0.00136 $ & $   0.00581 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56192.68209 $ & $   0.00692 $ & $   0.00567 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56221.67666 $ & $  -0.01025 $ & $   0.00546 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56196.82602 $ & $   0.00203 $ & $   0.00743 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56134.69709 $ & $  -0.00164 $ & $   0.00558 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56221.67804 $ & $   0.00470 $ & $   0.00558 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56192.68457 $ & $  -0.00973 $ & $   0.00557 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56196.82852 $ & $  -0.00289 $ & $   0.00672 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56221.68023 $ & $   0.01980 $ & $   0.00565 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56134.69957 $ & $   0.00698 $ & $   0.00545 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56221.68051 $ & $   0.00717 $ & $   0.00565 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56192.68703 $ & $   0.00736 $ & $   0.00585 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56221.68270 $ & $  -0.00309 $ & $   0.00560 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56134.70204 $ & $  -0.00715 $ & $   0.00549 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56221.68298 $ & $  -0.00198 $ & $   0.00579 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56192.68951 $ & $  -0.01979 $ & $   0.00549 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56221.68518 $ & $   0.00405 $ & $   0.00560 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56134.70451 $ & $  -0.00348 $ & $   0.00557 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56221.68545 $ & $   0.00044 $ & $   0.00582 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56192.69283 $ & $   0.00464 $ & $   0.00574 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56221.68769 $ & $   0.00283 $ & $   0.00552 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56221.68884 $ & $   0.00619 $ & $   0.00575 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56192.69534 $ & $   0.00434 $ & $   0.00584 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56134.70812 $ & $  -0.00443 $ & $   0.00573 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56221.69102 $ & $   0.00720 $ & $   0.00564 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56221.69131 $ & $  -0.00087 $ & $   0.00581 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56192.69781 $ & $  -0.00815 $ & $   0.00562 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56134.71060 $ & $  -0.00288 $ & $   0.00559 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56221.69349 $ & $   0.00084 $ & $   0.00574 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56221.69379 $ & $  -0.00127 $ & $   0.00587 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56192.70027 $ & $  -0.00563 $ & $   0.00575 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56134.71307 $ & $  -0.01760 $ & $   0.00561 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56221.69597 $ & $  -0.00153 $ & $   0.00561 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56221.69626 $ & $   0.00550 $ & $   0.00580 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56134.71554 $ & $   0.00037 $ & $   0.00577 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56192.70383 $ & $   0.00571 $ & $   0.00567 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56221.69844 $ & $  -0.00003 $ & $   0.00560 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56221.69958 $ & $  -0.00199 $ & $   0.00625 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56221.69987 $ & $  -0.00624 $ & $   0.00590 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56192.70630 $ & $  -0.01845 $ & $   0.00568 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56221.70000 $ & $  -0.01136 $ & $   0.00536 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56221.70200 $ & $  -0.00450 $ & $   0.00573 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56221.70208 $ & $  -0.00264 $ & $   0.00612 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56221.70234 $ & $   0.00203 $ & $   0.00609 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56192.70877 $ & $  -0.00343 $ & $   0.00566 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56221.70246 $ & $   0.01143 $ & $   0.00515 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56134.72247 $ & $   0.01086 $ & $   0.00563 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56221.70448 $ & $  -0.00457 $ & $   0.00574 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56221.70461 $ & $  -0.00235 $ & $   0.00588 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56221.70482 $ & $   0.00807 $ & $   0.00615 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56192.71123 $ & $   0.00043 $ & $   0.00692 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56221.70492 $ & $   0.01157 $ & $   0.00506 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56134.72494 $ & $  -0.01298 $ & $   0.00544 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56246.55808 $ & $   0.00406 $ & $   0.00779 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56221.70695 $ & $  -0.00759 $ & $   0.00574 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56246.55874 $ & $   0.01821 $ & $   0.00809 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56221.70729 $ & $   0.00451 $ & $   0.00574 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56221.70802 $ & $  -0.01620 $ & $   0.00586 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56221.70823 $ & $   0.01235 $ & $   0.00513 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56134.72741 $ & $   0.00552 $ & $   0.00555 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56246.56054 $ & $   0.00651 $ & $   0.00671 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56221.70942 $ & $  -0.00149 $ & $   0.00570 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56246.56121 $ & $  -0.01286 $ & $   0.00656 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56221.71049 $ & $   0.00595 $ & $   0.00589 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56221.71065 $ & $   0.00657 $ & $   0.00588 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56221.71069 $ & $   0.01086 $ & $   0.00512 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56246.56257 $ & $  -0.00760 $ & $   0.00772 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56246.56302 $ & $  -0.00494 $ & $   0.00646 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56134.73103 $ & $  -0.00384 $ & $   0.00551 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56246.56368 $ & $  -0.00564 $ & $   0.00639 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56221.71279 $ & $  -0.01382 $ & $   0.00568 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56221.71301 $ & $   0.00565 $ & $   0.00599 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56221.71316 $ & $  -0.00242 $ & $   0.00598 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56221.71319 $ & $   0.01686 $ & $   0.00507 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56246.56505 $ & $  -0.03791 $ & $   0.00660 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56134.73350 $ & $  -0.01342 $ & $   0.00543 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56246.56638 $ & $   0.00687 $ & $   0.00567 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56221.71527 $ & $   0.00600 $ & $   0.00575 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56246.56705 $ & $   0.00109 $ & $   0.00578 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56221.71548 $ & $   0.00383 $ & $   0.00598 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56221.71565 $ & $   0.01066 $ & $   0.00519 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56246.56843 $ & $  -0.01432 $ & $   0.00696 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56134.73597 $ & $   0.00482 $ & $   0.00543 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56246.56889 $ & $   0.01237 $ & $   0.00575 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56217.57560 $ & $   0.01643 $ & $   0.00702 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56217.57568 $ & $   0.00475 $ & $   0.00809 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56221.71774 $ & $  -0.01644 $ & $   0.00561 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56246.56952 $ & $  -0.00226 $ & $   0.00559 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56221.71910 $ & $  -0.00363 $ & $   0.00610 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56221.71923 $ & $   0.00585 $ & $   0.00511 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56246.57093 $ & $  -0.02526 $ & $   0.00632 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56134.73844 $ & $  -0.00958 $ & $   0.00567 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56246.57136 $ & $  -0.01292 $ & $   0.00536 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56221.72021 $ & $   0.01151 $ & $   0.00599 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56246.57200 $ & $  -0.00745 $ & $   0.00549 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56221.72161 $ & $   0.00973 $ & $   0.00595 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56221.72169 $ & $   0.00915 $ & $   0.00501 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56246.57339 $ & $   0.01922 $ & $   0.00650 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56134.74181 $ & $  -0.00048 $ & $   0.00561 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56246.57447 $ & $  -0.00314 $ & $   0.00546 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56221.72378 $ & $   0.00457 $ & $   0.00580 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56221.72414 $ & $   0.00022 $ & $   0.00596 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56221.72415 $ & $   0.01664 $ & $   0.00513 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56134.74428 $ & $   0.00581 $ & $   0.00555 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56217.58364 $ & $   0.00270 $ & $   0.00871 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56246.57771 $ & $  -0.00865 $ & $   0.00612 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56221.72625 $ & $   0.00496 $ & $   0.00587 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56246.57809 $ & $   0.00270 $ & $   0.00633 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56221.72661 $ & $  -0.00628 $ & $   0.00571 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56217.58480 $ & $  -0.00124 $ & $   0.00747 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56217.58489 $ & $  -0.00594 $ & $   0.00787 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56134.74675 $ & $   0.00611 $ & $   0.00545 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56246.57934 $ & $  -0.00688 $ & $   0.00853 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56217.58614 $ & $  -0.00054 $ & $   0.00845 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56246.58022 $ & $   0.01408 $ & $   0.00768 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56221.72876 $ & $  -0.01123 $ & $   0.00591 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56246.58056 $ & $   0.00441 $ & $   0.00743 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56217.58733 $ & $  -0.00488 $ & $   0.00694 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56217.58736 $ & $  -0.01282 $ & $   0.00725 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56221.72991 $ & $   0.00634 $ & $   0.00512 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56221.73002 $ & $   0.00425 $ & $   0.00571 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56134.74922 $ & $  -0.00631 $ & $   0.00536 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56246.58184 $ & $  -0.00673 $ & $   0.00825 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56246.58269 $ & $  -0.00147 $ & $   0.00691 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56221.73123 $ & $  -0.01224 $ & $   0.00561 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56246.58304 $ & $  -0.00288 $ & $   0.00668 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56221.73237 $ & $  -0.00615 $ & $   0.00507 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56221.73250 $ & $   0.00352 $ & $   0.00573 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56246.58431 $ & $  -0.01870 $ & $   0.00751 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56246.58516 $ & $  -0.01051 $ & $   0.00609 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56134.75277 $ & $   0.00066 $ & $   0.00554 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56246.58554 $ & $  -0.00244 $ & $   0.00615 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56217.59251 $ & $  -0.02846 $ & $   0.00730 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56217.59254 $ & $   0.00146 $ & $   0.00740 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56221.73459 $ & $  -0.02444 $ & $   0.00558 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56221.73487 $ & $   0.01700 $ & $   0.00522 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56221.73501 $ & $   0.01460 $ & $   0.00603 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56246.58681 $ & $  -0.00490 $ & $   0.00715 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56134.75524 $ & $  -0.00542 $ & $   0.00555 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56217.59469 $ & $  -0.01631 $ & $   0.00758 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56246.58848 $ & $  -0.00027 $ & $   0.00628 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56221.73707 $ & $  -0.01387 $ & $   0.00576 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56246.58886 $ & $  -0.00537 $ & $   0.00652 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56221.73733 $ & $   0.00469 $ & $   0.00511 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56221.73749 $ & $   0.00693 $ & $   0.00585 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56217.59587 $ & $   0.00195 $ & $   0.00730 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56217.59590 $ & $   0.01476 $ & $   0.00764 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56246.59019 $ & $   0.00180 $ & $   0.00786 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56134.75771 $ & $   0.00164 $ & $   0.00553 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56246.59096 $ & $   0.01427 $ & $   0.00684 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56221.73955 $ & $   0.00166 $ & $   0.00580 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56246.59134 $ & $   0.00556 $ & $   0.00673 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56221.74091 $ & $   0.00961 $ & $   0.00525 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56246.59266 $ & $   0.00933 $ & $   0.00870 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56134.76023 $ & $  -0.01373 $ & $   0.00558 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56221.74115 $ & $  -0.01513 $ & $   0.00582 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56217.59973 $ & $  -0.01755 $ & $   0.00846 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56246.59344 $ & $   0.00621 $ & $   0.00820 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56221.74202 $ & $  -0.00345 $ & $   0.00566 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56246.59381 $ & $  -0.00877 $ & $   0.00776 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56217.60084 $ & $   0.00783 $ & $   0.00682 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56217.60086 $ & $  -0.00832 $ & $   0.00656 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56221.74338 $ & $   0.01297 $ & $   0.00518 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56246.59516 $ & $  -0.00921 $ & $   0.00868 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56221.74366 $ & $  -0.01494 $ & $   0.00570 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56217.60226 $ & $  -0.01453 $ & $   0.00717 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56246.59591 $ & $   0.00668 $ & $   0.00687 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56134.76359 $ & $   0.00032 $ & $   0.00564 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56192.75096 $ & $   0.02936 $ & $   0.00571 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56246.59628 $ & $   0.00505 $ & $   0.00761 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56217.60331 $ & $   0.00751 $ & $   0.00702 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56217.60333 $ & $  -0.00521 $ & $   0.00683 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56221.74584 $ & $   0.00400 $ & $   0.00516 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56246.59763 $ & $  -0.00937 $ & $   0.01037 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56221.74617 $ & $  -0.01134 $ & $   0.00573 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56134.76606 $ & $  -0.00332 $ & $   0.00558 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56192.75346 $ & $   0.01009 $ & $   0.00553 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56221.74824 $ & $  -0.00781 $ & $   0.00585 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56221.74834 $ & $   0.00095 $ & $   0.00525 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56217.60665 $ & $  -0.00188 $ & $   0.00817 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56217.60666 $ & $   0.00133 $ & $   0.00808 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56221.74864 $ & $  -0.00390 $ & $   0.00594 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56134.76853 $ & $  -0.01354 $ & $   0.00542 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56217.60816 $ & $  -0.00773 $ & $   0.00883 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56246.60235 $ & $   0.01110 $ & $   0.01059 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56217.60912 $ & $  -0.00598 $ & $   0.00677 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56217.60913 $ & $   0.01017 $ & $   0.00695 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56221.75164 $ & $   0.01178 $ & $   0.00520 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56134.77100 $ & $   0.00234 $ & $   0.00549 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56221.75205 $ & $  -0.01023 $ & $   0.00566 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56246.60446 $ & $  -0.00281 $ & $   0.00794 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56246.60482 $ & $   0.01919 $ & $   0.00758 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56246.60491 $ & $   0.02559 $ & $   0.00919 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56217.61150 $ & $   0.00842 $ & $   0.00701 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56217.61159 $ & $   0.00946 $ & $   0.00717 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56221.75410 $ & $   0.00582 $ & $   0.00512 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56221.75456 $ & $   0.00026 $ & $   0.00590 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56246.60693 $ & $  -0.00822 $ & $   0.00643 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56134.77456 $ & $  -0.00943 $ & $   0.00549 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56246.60732 $ & $  -0.00747 $ & $   0.00649 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56246.60738 $ & $  -0.00309 $ & $   0.00711 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56217.61422 $ & $  -0.00776 $ & $   0.00686 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56217.61430 $ & $  -0.01262 $ & $   0.00729 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56217.61433 $ & $  -0.01354 $ & $   0.00669 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56221.75660 $ & $   0.00726 $ & $   0.00513 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56221.75704 $ & $  -0.01067 $ & $   0.00580 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56134.77703 $ & $  -0.00016 $ & $   0.00561 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56246.60988 $ & $   0.00258 $ & $   0.00650 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56246.61029 $ & $  -0.00860 $ & $   0.00561 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56246.61065 $ & $   0.00705 $ & $   0.00581 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56221.75906 $ & $   0.00252 $ & $   0.00533 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56217.61757 $ & $   0.00357 $ & $   0.00566 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56221.75955 $ & $  -0.00463 $ & $   0.00576 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56217.61768 $ & $   0.00378 $ & $   0.00579 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56217.61793 $ & $  -0.00542 $ & $   0.00635 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56134.77950 $ & $  -0.00525 $ & $   0.00559 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56246.61277 $ & $   0.00206 $ & $   0.00584 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56246.61312 $ & $  -0.00190 $ & $   0.00586 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56246.61326 $ & $   0.00235 $ & $   0.00643 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56217.62004 $ & $  -0.00218 $ & $   0.00591 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56217.62016 $ & $  -0.00330 $ & $   0.00570 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56217.62043 $ & $  -0.02196 $ & $   0.00628 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56221.76263 $ & $   0.00479 $ & $   0.00515 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56134.78197 $ & $  -0.01329 $ & $   0.00557 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56221.76316 $ & $   0.00226 $ & $   0.00593 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56246.61524 $ & $   0.01144 $ & $   0.00555 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56246.61560 $ & $  -0.01056 $ & $   0.00553 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56246.61573 $ & $   0.00147 $ & $   0.00616 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56217.62251 $ & $  -0.00428 $ & $   0.00583 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56217.62264 $ & $   0.00645 $ & $   0.00560 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56217.62290 $ & $  -0.00584 $ & $   0.00637 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56221.76509 $ & $  -0.00108 $ & $   0.00518 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56221.76563 $ & $   0.00307 $ & $   0.00586 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56246.61772 $ & $  -0.00213 $ & $   0.00566 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56134.78537 $ & $  -0.00222 $ & $   0.00553 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56246.61808 $ & $   0.00933 $ & $   0.00556 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56246.61824 $ & $  -0.01423 $ & $   0.00628 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56217.62498 $ & $   0.00489 $ & $   0.00550 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56217.62512 $ & $   0.00329 $ & $   0.00561 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56217.62542 $ & $  -0.01126 $ & $   0.00642 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56221.76759 $ & $  -0.00383 $ & $   0.00518 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56221.76814 $ & $   0.01520 $ & $   0.00596 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56246.62071 $ & $  -0.00888 $ & $   0.00667 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56246.62133 $ & $   0.00429 $ & $   0.00611 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56246.62173 $ & $   0.00944 $ & $   0.00634 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56221.77006 $ & $   0.00847 $ & $   0.00529 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56217.62834 $ & $  -0.01067 $ & $   0.00542 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56217.62849 $ & $  -0.01327 $ & $   0.00546 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56221.77062 $ & $  -0.00039 $ & $   0.00573 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56217.62879 $ & $   0.01132 $ & $   0.00603 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56246.62381 $ & $  -0.00460 $ & $   0.00650 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56134.79145 $ & $   0.00003 $ & $   0.00542 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56246.62420 $ & $  -0.00114 $ & $   0.00639 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56246.62433 $ & $  -0.00141 $ & $   0.00744 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56217.63081 $ & $  -0.00462 $ & $   0.00536 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56217.63096 $ & $  -0.01053 $ & $   0.00542 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56217.63125 $ & $   0.01861 $ & $   0.00592 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56221.77340 $ & $   0.00757 $ & $   0.00529 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56221.77400 $ & $   0.00009 $ & $   0.00568 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56246.62628 $ & $   0.00166 $ & $   0.00627 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56134.79392 $ & $   0.00225 $ & $   0.00542 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56246.62667 $ & $   0.01256 $ & $   0.00651 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56246.62684 $ & $  -0.01114 $ & $   0.00722 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56217.63328 $ & $  -0.00561 $ & $   0.00565 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56217.63344 $ & $   0.00053 $ & $   0.00545 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56217.63372 $ & $  -0.00019 $ & $   0.00633 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56221.77587 $ & $   0.00727 $ & $   0.00523 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56221.77650 $ & $   0.00210 $ & $   0.00577 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56246.62876 $ & $   0.00161 $ & $   0.00709 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56246.62914 $ & $  -0.01734 $ & $   0.00704 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56246.62931 $ & $  -0.00736 $ & $   0.00814 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56217.63618 $ & $  -0.00802 $ & $   0.00557 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56217.63623 $ & $  -0.01912 $ & $   0.00601 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56221.77834 $ & $   0.01436 $ & $   0.00521 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56134.79748 $ & $   0.00526 $ & $   0.00547 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56221.77900 $ & $  -0.00365 $ & $   0.00583 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56192.78552 $ & $  -0.01150 $ & $   0.00643 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56246.63177 $ & $  -0.00559 $ & $   0.00756 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56246.63207 $ & $  -0.00246 $ & $   0.00674 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56221.78080 $ & $   0.00066 $ & $   0.00541 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56246.63250 $ & $   0.01338 $ & $   0.00701 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56134.79999 $ & $  -0.00582 $ & $   0.00548 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56217.63951 $ & $  -0.01337 $ & $   0.00550 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56221.78148 $ & $  -0.01048 $ & $   0.00561 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56217.63965 $ & $  -0.00482 $ & $   0.00569 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56192.78799 $ & $  -0.01303 $ & $   0.00657 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56217.63984 $ & $  -0.01518 $ & $   0.00610 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56246.63455 $ & $  -0.00106 $ & $   0.00759 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56246.63501 $ & $   0.00691 $ & $   0.00800 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56134.80246 $ & $   0.00663 $ & $   0.00533 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56246.63514 $ & $   0.00179 $ & $   0.00948 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56217.64200 $ & $  -0.00381 $ & $   0.00531 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56217.64222 $ & $  -0.00361 $ & $   0.00552 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56217.64231 $ & $  -0.01671 $ & $   0.00598 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56221.78438 $ & $   0.00652 $ & $   0.00531 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56221.78510 $ & $   0.00661 $ & $   0.00584 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56246.63706 $ & $  -0.00144 $ & $   0.00818 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56246.63748 $ & $  -0.00497 $ & $   0.00893 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56246.63764 $ & $   0.00483 $ & $   0.00977 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56217.64451 $ & $   0.01134 $ & $   0.00558 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56130.66367 $ & $  -0.01724 $ & $   0.00694 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56217.64471 $ & $  -0.00208 $ & $   0.00546 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56217.64481 $ & $   0.00134 $ & $   0.00606 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56221.78685 $ & $   0.00316 $ & $   0.00518 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56221.78759 $ & $  -0.00509 $ & $   0.00576 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56217.64698 $ & $   0.00396 $ & $   0.00547 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56134.80816 $ & $  -0.00213 $ & $   0.00543 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56217.64719 $ & $  -0.00978 $ & $   0.00535 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56217.64728 $ & $  -0.01841 $ & $   0.00609 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56221.78935 $ & $   0.00150 $ & $   0.00549 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56221.79011 $ & $   0.00220 $ & $   0.00593 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56134.81064 $ & $   0.00474 $ & $   0.00541 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56217.65053 $ & $  -0.00433 $ & $   0.00558 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56221.79258 $ & $   0.00256 $ & $   0.00592 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56217.65065 $ & $   0.01382 $ & $   0.00630 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56246.64548 $ & $  -0.01347 $ & $   0.00924 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56134.81311 $ & $   0.01062 $ & $   0.00560 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56246.64602 $ & $  -0.00335 $ & $   0.00782 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56217.65265 $ & $   0.00066 $ & $   0.00548 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56217.65300 $ & $  -0.00893 $ & $   0.00551 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56217.65313 $ & $   0.00631 $ & $   0.00600 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56221.79527 $ & $   0.00844 $ & $   0.00524 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56246.64730 $ & $   0.02868 $ & $   0.00953 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56221.79594 $ & $  -0.00705 $ & $   0.00575 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56246.64799 $ & $   0.02053 $ & $   0.00896 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56134.81558 $ & $   0.00368 $ & $   0.00557 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56217.65513 $ & $  -0.00662 $ & $   0.00548 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56217.65548 $ & $  -0.00821 $ & $   0.00553 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56221.79777 $ & $  -0.00621 $ & $   0.00512 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56246.64980 $ & $  -0.02618 $ & $   0.00907 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56221.79841 $ & $  -0.01237 $ & $   0.00580 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56246.65046 $ & $   0.00366 $ & $   0.00835 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56217.65785 $ & $  -0.00421 $ & $   0.00544 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56134.81920 $ & $  -0.00153 $ & $   0.00572 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56217.65818 $ & $   0.01784 $ & $   0.00660 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56221.80024 $ & $   0.01002 $ & $   0.00523 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56246.65226 $ & $   0.01380 $ & $   0.01049 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56221.80093 $ & $   0.00892 $ & $   0.00584 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56246.65376 $ & $  -0.00891 $ & $   0.01037 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56134.82167 $ & $   0.01477 $ & $   0.00582 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56221.80270 $ & $   0.00600 $ & $   0.00503 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56246.65473 $ & $  -0.01762 $ & $   0.01209 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56217.66119 $ & $   0.00243 $ & $   0.00563 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56221.80340 $ & $   0.00260 $ & $   0.00591 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56246.65623 $ & $   0.01934 $ & $   0.01040 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56217.66266 $ & $   0.00889 $ & $   0.00581 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56217.66367 $ & $   0.00106 $ & $   0.00566 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56217.66419 $ & $  -0.02593 $ & $   0.00617 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56221.80634 $ & $   0.01098 $ & $   0.00523 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56246.65813 $ & $  -0.00100 $ & $   0.01069 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56221.80701 $ & $  -0.00708 $ & $   0.00586 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56246.65870 $ & $   0.01022 $ & $   0.01145 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56217.66517 $ & $  -0.00337 $ & $   0.00574 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56217.66619 $ & $  -0.01353 $ & $   0.00563 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56217.66670 $ & $  -0.00429 $ & $   0.00635 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56221.80881 $ & $   0.01903 $ & $   0.00514 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56221.80949 $ & $  -0.00002 $ & $   0.00603 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56217.66764 $ & $   0.00023 $ & $   0.00564 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56217.66866 $ & $  -0.01030 $ & $   0.00540 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56217.66917 $ & $   0.01083 $ & $   0.00613 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56221.81128 $ & $   0.02049 $ & $   0.00520 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56217.67011 $ & $   0.00370 $ & $   0.00563 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56134.83266 $ & $  -0.00689 $ & $   0.00670 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56221.81378 $ & $   0.00627 $ & $   0.00519 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56217.67200 $ & $  -0.00415 $ & $   0.00557 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56217.67253 $ & $  -0.00024 $ & $   0.00607 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56217.67343 $ & $  -0.00780 $ & $   0.00564 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56221.81561 $ & $   0.00212 $ & $   0.00608 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56134.83513 $ & $  -0.00737 $ & $   0.00549 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56217.67447 $ & $  -0.01147 $ & $   0.00556 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56221.81708 $ & $   0.00597 $ & $   0.00536 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56217.67590 $ & $   0.01234 $ & $   0.00564 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56134.83760 $ & $   0.01295 $ & $   0.00601 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56217.67695 $ & $  -0.00565 $ & $   0.00544 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56221.81897 $ & $   0.01168 $ & $   0.00616 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56217.67735 $ & $  -0.00516 $ & $   0.00619 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56221.81959 $ & $   0.00784 $ & $   0.00512 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56217.67837 $ & $  -0.01096 $ & $   0.00552 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56246.67205 $ & $  -0.00169 $ & $   0.01006 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56221.82148 $ & $   0.00579 $ & $   0.00602 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56217.67967 $ & $   0.00995 $ & $   0.00566 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56221.82205 $ & $   0.00346 $ & $   0.00545 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56134.84125 $ & $  -0.00701 $ & $   0.00558 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56217.68111 $ & $  -0.00228 $ & $   0.00569 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56221.82396 $ & $  -0.00892 $ & $   0.00571 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56221.82452 $ & $   0.01580 $ & $   0.00517 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56134.84372 $ & $   0.00762 $ & $   0.00557 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56217.68300 $ & $  -0.01568 $ & $   0.00556 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56217.68329 $ & $   0.00983 $ & $   0.00623 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56217.68446 $ & $   0.02348 $ & $   0.00576 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56221.82647 $ & $  -0.00016 $ & $   0.00611 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56246.67816 $ & $   0.01269 $ & $   0.01260 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56134.84619 $ & $   0.01194 $ & $   0.00542 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56217.68548 $ & $  -0.00190 $ & $   0.00543 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56217.68580 $ & $   0.00386 $ & $   0.00618 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56221.82812 $ & $   0.00080 $ & $   0.00528 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56217.68694 $ & $  -0.00255 $ & $   0.00558 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56134.84866 $ & $  -0.01065 $ & $   0.00543 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56217.68796 $ & $  -0.01309 $ & $   0.00556 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56221.83007 $ & $   0.00160 $ & $   0.00612 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56221.83059 $ & $   0.00890 $ & $   0.00518 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56217.68941 $ & $  -0.00292 $ & $   0.00543 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56217.69043 $ & $  -0.01390 $ & $   0.00553 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56221.83255 $ & $  -0.01375 $ & $   0.00565 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56134.85202 $ & $   0.00251 $ & $   0.00546 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56221.83306 $ & $  -0.00896 $ & $   0.00520 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56217.69189 $ & $   0.01477 $ & $   0.00567 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56221.83505 $ & $   0.00573 $ & $   0.00634 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56134.85453 $ & $  -0.00347 $ & $   0.00548 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56221.83555 $ & $   0.00219 $ & $   0.00513 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56217.69382 $ & $  -0.01500 $ & $   0.00552 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56217.69525 $ & $  -0.00103 $ & $   0.00555 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56221.83757 $ & $  -0.00420 $ & $   0.00605 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56134.85700 $ & $   0.00162 $ & $   0.00553 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56217.69630 $ & $   0.01409 $ & $   0.00586 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56221.83886 $ & $   0.00717 $ & $   0.00516 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56246.69126 $ & $   0.00462 $ & $   0.00550 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56217.69772 $ & $   0.00705 $ & $   0.00585 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56134.85947 $ & $  -0.00139 $ & $   0.00538 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56217.69878 $ & $   0.00421 $ & $   0.00568 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56221.84097 $ & $   0.01218 $ & $   0.00602 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56217.69913 $ & $   0.00084 $ & $   0.00717 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56221.84137 $ & $   0.00929 $ & $   0.00540 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56246.69373 $ & $   0.00821 $ & $   0.00506 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56217.70019 $ & $   0.00558 $ & $   0.00602 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56221.84345 $ & $   0.00369 $ & $   0.00592 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56217.70151 $ & $  -0.00734 $ & $   0.00770 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56217.70169 $ & $   0.00960 $ & $   0.00859 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56221.84383 $ & $   0.00599 $ & $   0.00525 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56217.70193 $ & $   0.01038 $ & $   0.00564 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56134.86304 $ & $   0.01604 $ & $   0.00554 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56246.69581 $ & $  -0.02778 $ & $   0.00564 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56246.69620 $ & $   0.01122 $ & $   0.00506 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56217.70292 $ & $   0.01297 $ & $   0.00753 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56217.70302 $ & $  -0.01895 $ & $   0.00791 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56221.84596 $ & $   0.00108 $ & $   0.00590 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56221.84629 $ & $   0.00369 $ & $   0.00533 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56217.70440 $ & $  -0.00114 $ & $   0.00514 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56134.86551 $ & $  -0.00837 $ & $   0.00569 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56246.69828 $ & $   0.00975 $ & $   0.00547 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56217.70483 $ & $   0.01359 $ & $   0.00972 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56217.70553 $ & $   0.00379 $ & $   0.00691 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56246.69952 $ & $   0.00153 $ & $   0.00502 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56221.84843 $ & $  -0.00831 $ & $   0.00578 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56217.70687 $ & $  -0.00003 $ & $   0.00504 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56134.86798 $ & $   0.01645 $ & $   0.00556 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56221.84989 $ & $   0.00890 $ & $   0.00537 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56217.70803 $ & $  -0.01307 $ & $   0.00725 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56246.70168 $ & $   0.00246 $ & $   0.00548 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56246.70199 $ & $   0.00444 $ & $   0.00503 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56134.87045 $ & $   0.00752 $ & $   0.00557 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56221.85206 $ & $  -0.00786 $ & $   0.00598 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56271.55551 $ & $  -0.00729 $ & $   0.00584 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56217.71025 $ & $  -0.00557 $ & $   0.00499 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56271.55570 $ & $  -0.02077 $ & $   0.00670 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56221.85236 $ & $   0.01373 $ & $   0.00544 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56246.70420 $ & $   0.00657 $ & $   0.00570 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56246.70449 $ & $  -0.00141 $ & $   0.00514 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56271.55662 $ & $  -0.01548 $ & $   0.00650 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56217.71157 $ & $   0.01839 $ & $   0.00871 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56221.85455 $ & $  -0.00449 $ & $   0.00575 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56271.55798 $ & $  -0.00446 $ & $   0.00544 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56217.71272 $ & $   0.01283 $ & $   0.00503 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56134.87381 $ & $  -0.01217 $ & $   0.00544 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56271.55817 $ & $  -0.00381 $ & $   0.00655 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56221.85487 $ & $  -0.00984 $ & $   0.00524 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56246.70667 $ & $  -0.01487 $ & $   0.00572 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56246.70696 $ & $   0.00734 $ & $   0.00511 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56217.71419 $ & $   0.00294 $ & $   0.00806 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56271.56046 $ & $   0.00810 $ & $   0.00568 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56217.71520 $ & $   0.00253 $ & $   0.00500 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56134.87628 $ & $  -0.00162 $ & $   0.00547 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56271.56068 $ & $   0.00199 $ & $   0.00612 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56246.70918 $ & $  -0.00548 $ & $   0.00560 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56217.71682 $ & $   0.02196 $ & $   0.00860 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56217.71686 $ & $   0.00084 $ & $   0.01181 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56246.71061 $ & $   0.00136 $ & $   0.00509 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56217.71729 $ & $   0.02412 $ & $   0.01132 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56275.70476 $ & $  -0.01239 $ & $   0.01325 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56134.87875 $ & $   0.00705 $ & $   0.00550 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56217.71770 $ & $   0.00780 $ & $   0.00513 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56217.71804 $ & $  -0.00375 $ & $   0.00826 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56271.56360 $ & $  -0.00477 $ & $   0.00658 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56271.56380 $ & $  -0.00035 $ & $   0.00535 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56271.56404 $ & $  -0.00891 $ & $   0.00632 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56246.71284 $ & $  -0.00921 $ & $   0.00590 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56217.71933 $ & $  -0.00351 $ & $   0.00635 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56246.71308 $ & $   0.00074 $ & $   0.00515 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56217.71970 $ & $   0.01883 $ & $   0.00823 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56217.71987 $ & $  -0.01992 $ & $   0.00702 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56134.88122 $ & $   0.01095 $ & $   0.00560 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56213.57855 $ & $   0.00194 $ & $   0.00663 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56271.56607 $ & $   0.00641 $ & $   0.00640 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56271.56627 $ & $   0.00046 $ & $   0.00540 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56271.56655 $ & $  -0.01504 $ & $   0.00599 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56217.72131 $ & $   0.00185 $ & $   0.00500 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56246.71532 $ & $  -0.01613 $ & $   0.00602 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56217.72180 $ & $   0.00016 $ & $   0.00591 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56246.71555 $ & $  -0.00808 $ & $   0.00531 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56217.72237 $ & $   0.01797 $ & $   0.00664 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56213.58102 $ & $  -0.01950 $ & $   0.00649 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56271.56854 $ & $  -0.02548 $ & $   0.00639 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56217.72323 $ & $   0.00333 $ & $   0.00639 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56271.56879 $ & $   0.00181 $ & $   0.00544 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56271.56903 $ & $  -0.00411 $ & $   0.00621 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56134.88477 $ & $   0.01443 $ & $   0.00574 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56217.72378 $ & $   0.00132 $ & $   0.00494 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56217.72436 $ & $   0.01736 $ & $   0.00594 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56246.71805 $ & $   0.00936 $ & $   0.00503 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56217.72452 $ & $  -0.00226 $ & $   0.00565 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56217.72484 $ & $  -0.00076 $ & $   0.00680 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56213.58349 $ & $  -0.01599 $ & $   0.00610 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56271.57102 $ & $  -0.00765 $ & $   0.00648 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56217.72576 $ & $  -0.00177 $ & $   0.00621 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56271.57126 $ & $   0.01086 $ & $   0.00538 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56134.88724 $ & $  -0.01552 $ & $   0.00566 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56271.57154 $ & $  -0.01661 $ & $   0.00629 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56217.72625 $ & $  -0.00752 $ & $   0.00497 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56217.72773 $ & $  -0.00280 $ & $   0.00557 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56246.72139 $ & $   0.01274 $ & $   0.00528 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56246.72141 $ & $   0.00246 $ & $   0.00613 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56217.72828 $ & $   0.00239 $ & $   0.00642 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56134.88971 $ & $   0.00160 $ & $   0.00564 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56217.72872 $ & $   0.01119 $ & $   0.00503 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56213.58688 $ & $  -0.00762 $ & $   0.00621 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56271.57459 $ & $   0.01453 $ & $   0.00665 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56271.57483 $ & $   0.00006 $ & $   0.00538 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56271.57516 $ & $   0.01042 $ & $   0.00620 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56217.73020 $ & $  -0.01095 $ & $   0.00564 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56246.72386 $ & $   0.00782 $ & $   0.00517 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56217.73080 $ & $  -0.00183 $ & $   0.00622 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56134.89222 $ & $  -0.00415 $ & $   0.00554 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56246.72485 $ & $  -0.01196 $ & $   0.00579 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56271.57730 $ & $  -0.01378 $ & $   0.00550 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56217.73205 $ & $  -0.00879 $ & $   0.00663 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56271.57764 $ & $  -0.00793 $ & $   0.00618 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56217.73268 $ & $   0.01003 $ & $   0.00566 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56246.72633 $ & $   0.00936 $ & $   0.00516 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56217.73320 $ & $   0.00966 $ & $   0.00518 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56246.72733 $ & $  -0.00730 $ & $   0.00582 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56213.59190 $ & $   0.00713 $ & $   0.00657 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56217.73422 $ & $   0.01221 $ & $   0.00578 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56271.57959 $ & $   0.00382 $ & $   0.00680 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56134.89554 $ & $   0.00386 $ & $   0.00556 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56217.73455 $ & $  -0.01734 $ & $   0.00802 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56271.58014 $ & $  -0.00306 $ & $   0.00617 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56217.73515 $ & $   0.01080 $ & $   0.00704 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56246.72883 $ & $   0.00930 $ & $   0.00504 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56217.73566 $ & $   0.01298 $ & $   0.00496 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56246.72984 $ & $  -0.00629 $ & $   0.00613 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56217.73676 $ & $  -0.00148 $ & $   0.00559 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56134.89801 $ & $  -0.00651 $ & $   0.00548 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56271.58228 $ & $  -0.01218 $ & $   0.00700 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56217.73702 $ & $  -0.02114 $ & $   0.00904 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56271.58261 $ & $  -0.00486 $ & $   0.00617 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56217.73812 $ & $   0.00944 $ & $   0.00503 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56246.73231 $ & $  -0.00676 $ & $   0.00743 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56246.73242 $ & $  -0.00119 $ & $   0.00649 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56217.73927 $ & $   0.00570 $ & $   0.00560 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56134.90048 $ & $   0.00287 $ & $   0.00574 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56213.59793 $ & $   0.00247 $ & $   0.00609 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56271.58566 $ & $  -0.01502 $ & $   0.00652 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56217.74058 $ & $   0.01173 $ & $   0.00504 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56271.58599 $ & $  -0.01673 $ & $   0.00615 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56217.74100 $ & $  -0.00966 $ & $   0.00712 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56246.73492 $ & $   0.01496 $ & $   0.00564 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56134.90295 $ & $  -0.00679 $ & $   0.00592 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56217.74201 $ & $   0.00918 $ & $   0.00565 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56246.73598 $ & $  -0.00051 $ & $   0.00639 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56213.60040 $ & $  -0.00291 $ & $   0.00602 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56271.58813 $ & $   0.00571 $ & $   0.00664 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56271.58847 $ & $  -0.01375 $ & $   0.00612 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56217.74347 $ & $  -0.01144 $ & $   0.00633 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56246.73739 $ & $   0.01059 $ & $   0.00671 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56217.74422 $ & $  -0.00074 $ & $   0.00500 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56246.73846 $ & $  -0.01934 $ & $   0.00973 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56213.60292 $ & $  -0.00017 $ & $   0.00594 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56271.59062 $ & $   0.00820 $ & $   0.00659 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56217.74541 $ & $  -0.01926 $ & $   0.00558 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56134.90650 $ & $   0.00116 $ & $   0.00569 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56271.59097 $ & $  -0.02074 $ & $   0.00606 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56217.74620 $ & $   0.01514 $ & $   0.00917 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56246.73986 $ & $   0.00515 $ & $   0.00854 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56217.74668 $ & $   0.00335 $ & $   0.00490 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56213.60538 $ & $  -0.00099 $ & $   0.00618 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56246.74097 $ & $  -0.01654 $ & $   0.00888 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56271.59309 $ & $  -0.01661 $ & $   0.00688 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56217.74792 $ & $  -0.00553 $ & $   0.00557 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56134.90901 $ & $   0.00721 $ & $   0.00568 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56271.59345 $ & $  -0.01883 $ & $   0.00600 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56217.74914 $ & $   0.01818 $ & $   0.00500 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56246.74324 $ & $   0.00513 $ & $   0.00572 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56246.74345 $ & $   0.00196 $ & $   0.00629 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56217.75041 $ & $   0.01265 $ & $   0.00583 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56134.91148 $ & $   0.00601 $ & $   0.00573 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56213.60875 $ & $  -0.00733 $ & $   0.00594 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56217.75164 $ & $   0.00641 $ & $   0.00495 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56246.74571 $ & $  -0.00081 $ & $   0.00497 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56217.75292 $ & $   0.00474 $ & $   0.00574 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56213.61122 $ & $   0.01889 $ & $   0.00588 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56246.74798 $ & $  -0.00405 $ & $   0.00559 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56246.74821 $ & $   0.00353 $ & $   0.00501 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56217.75498 $ & $   0.01134 $ & $   0.00493 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56213.61373 $ & $   0.01541 $ & $   0.00615 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56217.75633 $ & $  -0.00085 $ & $   0.00540 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56246.75067 $ & $   0.00329 $ & $   0.00491 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56217.75744 $ & $   0.01304 $ & $   0.00491 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56213.61619 $ & $   0.00322 $ & $   0.00598 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56217.75884 $ & $   0.00475 $ & $   0.00601 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56217.75994 $ & $   0.00743 $ & $   0.00675 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56246.75412 $ & $   0.00439 $ & $   0.00619 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56246.75432 $ & $   0.00139 $ & $   0.00547 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56217.76132 $ & $  -0.00120 $ & $   0.01166 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56246.75679 $ & $   0.01496 $ & $   0.00513 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56246.75786 $ & $   0.00671 $ & $   0.00584 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56213.62343 $ & $  -0.01854 $ & $   0.00597 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56246.75929 $ & $  -0.00083 $ & $   0.00511 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56246.76035 $ & $  -0.00278 $ & $   0.00589 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56213.62594 $ & $  -0.00141 $ & $   0.00594 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56246.76177 $ & $  -0.00166 $ & $   0.00499 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56246.76286 $ & $   0.00329 $ & $   0.00586 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56213.62841 $ & $  -0.01840 $ & $   0.00591 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56246.76515 $ & $  -0.00511 $ & $   0.00486 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56246.76534 $ & $   0.00270 $ & $   0.00564 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56213.63178 $ & $   0.00227 $ & $   0.00600 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56246.76762 $ & $   0.00393 $ & $   0.00494 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56217.77564 $ & $  -0.01238 $ & $   0.00814 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56213.63425 $ & $   0.00846 $ & $   0.00613 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56246.77010 $ & $   0.00782 $ & $   0.00497 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56217.77732 $ & $   0.01021 $ & $   0.00650 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56246.77232 $ & $   0.01695 $ & $   0.00565 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56213.63676 $ & $   0.00502 $ & $   0.00607 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56246.77257 $ & $   0.01091 $ & $   0.00494 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56217.77917 $ & $  -0.00529 $ & $   0.00621 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56217.77982 $ & $  -0.01183 $ & $   0.00517 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56213.63923 $ & $  -0.00207 $ & $   0.00592 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56246.77483 $ & $  -0.00877 $ & $   0.00583 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56217.78164 $ & $   0.00176 $ & $   0.00562 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56217.78229 $ & $  -0.00275 $ & $   0.00499 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56246.77620 $ & $   0.00384 $ & $   0.00498 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56246.77731 $ & $  -0.00791 $ & $   0.00573 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56217.78416 $ & $  -0.00609 $ & $   0.00569 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56217.78479 $ & $  -0.00039 $ & $   0.00512 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56246.77866 $ & $   0.01409 $ & $   0.00511 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56213.64543 $ & $  -0.00104 $ & $   0.00643 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56246.78117 $ & $   0.00554 $ & $   0.00511 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56246.78209 $ & $  -0.00523 $ & $   0.00563 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56213.64796 $ & $   0.02266 $ & $   0.00603 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56246.78365 $ & $   0.01521 $ & $   0.00515 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56246.78460 $ & $   0.00286 $ & $   0.00575 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56217.79331 $ & $   0.00059 $ & $   0.00552 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56246.78704 $ & $   0.00080 $ & $   0.00518 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56246.78709 $ & $  -0.00106 $ & $   0.00578 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56213.65497 $ & $  -0.00147 $ & $   0.00600 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56213.65744 $ & $  -0.01005 $ & $   0.00603 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56217.80175 $ & $  -0.02648 $ & $   0.00648 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56213.65994 $ & $  -0.01409 $ & $   0.00604 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56213.66241 $ & $  -0.01023 $ & $   0.00604 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56213.66602 $ & $  -0.01207 $ & $   0.00590 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56213.66849 $ & $   0.00198 $ & $   0.00603 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56213.67099 $ & $  -0.02025 $ & $   0.00605 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56217.81532 $ & $   0.02617 $ & $   0.00728 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56213.67346 $ & $  -0.02034 $ & $   0.00607 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56217.81640 $ & $  -0.01947 $ & $   0.00698 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56217.81778 $ & $  -0.01535 $ & $   0.00654 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56213.67687 $ & $   0.01341 $ & $   0.00600 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56217.81888 $ & $  -0.03565 $ & $   0.00715 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56217.82109 $ & $   0.02613 $ & $   0.00672 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56213.67938 $ & $  -0.01741 $ & $   0.00624 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56217.82359 $ & $   0.01569 $ & $   0.00874 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56213.68184 $ & $  -0.00894 $ & $   0.00619 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56213.68436 $ & $   0.01250 $ & $   0.00638 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56217.82736 $ & $  -0.01484 $ & $   0.00661 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56217.82855 $ & $   0.01199 $ & $   0.00546 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56217.82983 $ & $   0.00213 $ & $   0.00582 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56213.68794 $ & $   0.00315 $ & $   0.00638 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56217.83208 $ & $   0.01455 $ & $   0.00508 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56213.69045 $ & $  -0.01620 $ & $   0.00614 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56217.83260 $ & $  -0.00495 $ & $   0.00567 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56217.83458 $ & $   0.01144 $ & $   0.00500 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56213.69292 $ & $   0.00282 $ & $   0.00611 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56217.83599 $ & $  -0.00183 $ & $   0.00554 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56217.83704 $ & $  -0.00448 $ & $   0.00491 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56213.69542 $ & $  -0.01098 $ & $   0.00616 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56217.83846 $ & $   0.01157 $ & $   0.00567 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56217.83954 $ & $   0.00263 $ & $   0.00506 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56242.69196 $ & $   0.00639 $ & $   0.00577 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56242.69228 $ & $   0.00017 $ & $   0.00653 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56213.69875 $ & $  -0.01820 $ & $   0.00628 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56217.84095 $ & $   0.00926 $ & $   0.00574 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56242.69442 $ & $  -0.01143 $ & $   0.00532 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56217.84285 $ & $   0.00517 $ & $   0.00524 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56242.69477 $ & $   0.00099 $ & $   0.00607 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56213.70126 $ & $  -0.00596 $ & $   0.00609 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56217.84345 $ & $   0.00398 $ & $   0.00580 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56242.69689 $ & $  -0.00882 $ & $   0.00504 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56217.84534 $ & $  -0.01063 $ & $   0.00501 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56242.69726 $ & $  -0.00172 $ & $   0.00565 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56213.70373 $ & $   0.00243 $ & $   0.00623 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56213.70400 $ & $   0.00419 $ & $   0.00554 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56213.70418 $ & $   0.01737 $ & $   0.00660 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56217.84687 $ & $   0.00501 $ & $   0.00556 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56217.84781 $ & $   0.00375 $ & $   0.00509 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56213.70623 $ & $   0.00038 $ & $   0.00618 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56213.70646 $ & $   0.00950 $ & $   0.00544 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56242.70019 $ & $   0.01014 $ & $   0.00502 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56213.70669 $ & $  -0.00043 $ & $   0.00630 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56242.70068 $ & $  -0.00628 $ & $   0.00571 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56217.84934 $ & $  -0.01378 $ & $   0.00568 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56217.85028 $ & $   0.01875 $ & $   0.00508 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56213.70892 $ & $  -0.00005 $ & $   0.00535 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56242.70266 $ & $   0.00528 $ & $   0.00497 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56213.70920 $ & $  -0.00102 $ & $   0.00595 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56238.56119 $ & $  -0.00168 $ & $   0.00589 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56242.70319 $ & $  -0.00291 $ & $   0.00559 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56213.70984 $ & $  -0.00253 $ & $   0.00632 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56217.85182 $ & $  -0.00298 $ & $   0.00562 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56238.56173 $ & $  -0.01731 $ & $   0.00735 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56267.55539 $ & $   0.02050 $ & $   0.00689 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56267.55541 $ & $  -0.01495 $ & $   0.00633 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56238.56258 $ & $  -0.00417 $ & $   0.00581 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56242.70516 $ & $   0.01873 $ & $   0.00496 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56267.55700 $ & $  -0.00137 $ & $   0.00897 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56217.85387 $ & $   0.00580 $ & $   0.00502 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56238.56366 $ & $  -0.00317 $ & $   0.00568 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56242.70567 $ & $   0.00349 $ & $   0.00555 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56213.71225 $ & $  -0.00326 $ & $   0.00516 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56213.71231 $ & $  -0.00127 $ & $   0.00653 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56267.55786 $ & $  -0.02722 $ & $   0.00698 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56267.55789 $ & $   0.00094 $ & $   0.00618 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56217.85458 $ & $   0.00338 $ & $   0.00600 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56238.56510 $ & $  -0.00322 $ & $   0.00548 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56213.71368 $ & $  -0.00188 $ & $   0.00594 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56242.70763 $ & $  -0.00677 $ & $   0.00505 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56217.85633 $ & $   0.00863 $ & $   0.00516 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56238.56613 $ & $   0.00229 $ & $   0.00559 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56242.70819 $ & $  -0.01148 $ & $   0.00566 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56213.71476 $ & $   0.00828 $ & $   0.00512 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56238.56654 $ & $   0.02345 $ & $   0.00661 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56267.56037 $ & $  -0.00472 $ & $   0.00649 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56267.56038 $ & $  -0.00738 $ & $   0.00741 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56267.56060 $ & $  -0.00173 $ & $   0.00905 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56238.56757 $ & $  -0.00327 $ & $   0.00562 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56217.85795 $ & $   0.00637 $ & $   0.00561 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56213.71619 $ & $   0.00487 $ & $   0.00575 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56217.85883 $ & $  -0.00267 $ & $   0.00511 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56213.71721 $ & $   0.00566 $ & $   0.00512 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56213.71740 $ & $   0.02003 $ & $   0.00690 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56242.71124 $ & $   0.01377 $ & $   0.00514 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56238.56949 $ & $  -0.00171 $ & $   0.00545 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56242.71185 $ & $  -0.00943 $ & $   0.00538 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56238.56991 $ & $   0.00456 $ & $   0.00628 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56267.56374 $ & $   0.00515 $ & $   0.00574 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56217.86042 $ & $   0.00451 $ & $   0.00591 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56267.56381 $ & $  -0.00460 $ & $   0.00634 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56213.71869 $ & $  -0.00684 $ & $   0.00568 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56271.70634 $ & $  -0.00377 $ & $   0.00494 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56238.57093 $ & $   0.00212 $ & $   0.00558 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56217.86129 $ & $   0.01121 $ & $   0.00512 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56213.71967 $ & $   0.00052 $ & $   0.00512 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56267.56512 $ & $  -0.00197 $ & $   0.00738 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56242.71372 $ & $   0.00544 $ & $   0.00506 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56238.57196 $ & $  -0.00166 $ & $   0.00558 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56238.57238 $ & $   0.00691 $ & $   0.00618 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56242.71434 $ & $  -0.01092 $ & $   0.00569 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56271.70797 $ & $  -0.00899 $ & $   0.00554 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56213.72086 $ & $  -0.00837 $ & $   0.00617 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56267.56621 $ & $  -0.00524 $ & $   0.00570 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56217.86290 $ & $   0.00335 $ & $   0.00563 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56267.56628 $ & $   0.01026 $ & $   0.00634 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56213.72144 $ & $   0.00636 $ & $   0.00567 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56271.70886 $ & $  -0.00382 $ & $   0.00499 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56238.57341 $ & $   0.00754 $ & $   0.00544 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56267.56759 $ & $   0.00212 $ & $   0.00745 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56242.71619 $ & $   0.01019 $ & $   0.00514 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56217.86463 $ & $   0.00077 $ & $   0.00509 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56238.57443 $ & $  -0.00784 $ & $   0.00536 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56209.58119 $ & $   0.00272 $ & $   0.00600 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56271.71046 $ & $   0.01088 $ & $   0.00552 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56242.71686 $ & $  -0.00134 $ & $   0.00561 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56213.72327 $ & $   0.00650 $ & $   0.00543 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56213.72332 $ & $   0.00698 $ & $   0.00643 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56267.56869 $ & $   0.00774 $ & $   0.00585 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56217.86540 $ & $  -0.01019 $ & $   0.00587 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56267.56879 $ & $  -0.01133 $ & $   0.00674 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56209.58167 $ & $   0.00122 $ & $   0.00605 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56271.71134 $ & $   0.00294 $ & $   0.00495 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56238.57588 $ & $  -0.00450 $ & $   0.00554 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56267.57006 $ & $   0.01206 $ & $   0.00885 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56213.72484 $ & $   0.00609 $ & $   0.00580 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56209.58291 $ & $  -0.01227 $ & $   0.00668 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56242.71869 $ & $  -0.00552 $ & $   0.00513 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56238.57690 $ & $  -0.00363 $ & $   0.00542 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56238.57724 $ & $   0.01363 $ & $   0.00627 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56209.58366 $ & $   0.02011 $ & $   0.00559 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56271.71293 $ & $  -0.00893 $ & $   0.00555 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56242.71934 $ & $   0.00303 $ & $   0.00577 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56213.72573 $ & $   0.00150 $ & $   0.00543 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56213.72583 $ & $   0.00503 $ & $   0.00639 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56267.57117 $ & $  -0.00447 $ & $   0.00600 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56267.57126 $ & $   0.01060 $ & $   0.00695 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56209.58414 $ & $   0.00166 $ & $   0.00564 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56238.57836 $ & $   0.00232 $ & $   0.00542 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56267.57252 $ & $  -0.01783 $ & $   0.00813 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56213.72734 $ & $  -0.00405 $ & $   0.00575 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56209.58543 $ & $   0.02929 $ & $   0.00656 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56271.71470 $ & $  -0.01589 $ & $   0.00501 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56209.58613 $ & $  -0.00519 $ & $   0.00561 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56213.72820 $ & $   0.00654 $ & $   0.00535 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56213.72830 $ & $  -0.00168 $ & $   0.00636 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56242.72200 $ & $   0.00542 $ & $   0.00516 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56209.58662 $ & $  -0.00381 $ & $   0.00560 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56238.58055 $ & $   0.01562 $ & $   0.00540 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56242.72276 $ & $   0.00030 $ & $   0.00558 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56238.58091 $ & $   0.01145 $ & $   0.00618 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56271.71662 $ & $  -0.00660 $ & $   0.00578 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56267.57473 $ & $  -0.01399 $ & $   0.00642 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56267.57487 $ & $   0.00365 $ & $   0.00740 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56213.72982 $ & $  -0.00026 $ & $   0.00551 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56209.58790 $ & $  -0.02983 $ & $   0.00629 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56271.71717 $ & $   0.01237 $ & $   0.00504 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56238.58192 $ & $  -0.00884 $ & $   0.00527 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56213.73070 $ & $   0.01148 $ & $   0.00521 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56242.72448 $ & $   0.00136 $ & $   0.00511 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56238.58302 $ & $  -0.00487 $ & $   0.00538 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56209.58945 $ & $   0.00064 $ & $   0.00553 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56242.72523 $ & $  -0.01547 $ & $   0.00563 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56267.57720 $ & $   0.00602 $ & $   0.00650 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56213.73191 $ & $  -0.00279 $ & $   0.00651 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56209.59005 $ & $  -0.00664 $ & $   0.00553 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56267.57734 $ & $   0.01470 $ & $   0.00768 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56213.73233 $ & $  -0.00506 $ & $   0.00570 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56238.58443 $ & $  -0.00368 $ & $   0.00547 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56242.72698 $ & $  -0.01800 $ & $   0.00520 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56238.58538 $ & $  -0.01233 $ & $   0.00519 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56209.59193 $ & $  -0.01449 $ & $   0.00561 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56213.73400 $ & $   0.02015 $ & $   0.00536 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56242.72774 $ & $  -0.00560 $ & $   0.00560 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56238.58589 $ & $  -0.00461 $ & $   0.00622 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56209.59241 $ & $  -0.01242 $ & $   0.00621 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56267.57968 $ & $  -0.00545 $ & $   0.00573 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56213.73442 $ & $  -0.00102 $ & $   0.00639 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56209.59252 $ & $   0.00780 $ & $   0.00542 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56267.57984 $ & $   0.00398 $ & $   0.00642 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56267.57985 $ & $  -0.01015 $ & $   0.00831 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56238.58691 $ & $   0.00162 $ & $   0.00547 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56213.73573 $ & $   0.00467 $ & $   0.00554 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56242.72944 $ & $  -0.00163 $ & $   0.00522 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56238.58786 $ & $   0.00407 $ & $   0.00543 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56209.59440 $ & $  -0.00836 $ & $   0.00541 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56213.73646 $ & $   0.00289 $ & $   0.00532 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56242.73022 $ & $  -0.00433 $ & $   0.00565 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56238.58839 $ & $   0.02278 $ & $   0.00632 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56209.59492 $ & $  -0.00039 $ & $   0.00618 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56267.58220 $ & $  -0.00675 $ & $   0.00569 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56209.59504 $ & $  -0.00686 $ & $   0.00534 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56267.58231 $ & $  -0.00865 $ & $   0.00641 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56238.58938 $ & $  -0.00389 $ & $   0.00544 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56267.58345 $ & $   0.01645 $ & $   0.00815 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56213.73824 $ & $   0.00811 $ & $   0.00600 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56209.59688 $ & $  -0.00396 $ & $   0.00539 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56213.73896 $ & $  -0.00016 $ & $   0.00541 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56209.59739 $ & $  -0.02279 $ & $   0.00609 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56242.73304 $ & $   0.00815 $ & $   0.00519 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56209.59752 $ & $  -0.00443 $ & $   0.00566 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56213.73947 $ & $   0.00084 $ & $   0.00698 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56238.59121 $ & $  -0.00180 $ & $   0.00526 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56238.59181 $ & $  -0.02133 $ & $   0.00636 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56267.58553 $ & $  -0.00668 $ & $   0.00605 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56242.73388 $ & $   0.00474 $ & $   0.00551 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56267.58567 $ & $  -0.01150 $ & $   0.00665 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56213.74074 $ & $   0.00632 $ & $   0.00569 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56238.59271 $ & $  -0.00317 $ & $   0.00540 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56213.74142 $ & $   0.00674 $ & $   0.00528 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56242.73551 $ & $   0.01941 $ & $   0.00531 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56238.59369 $ & $  -0.01163 $ & $   0.00542 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56209.60012 $ & $  -0.01327 $ & $   0.00607 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56209.60044 $ & $  -0.00787 $ & $   0.00549 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56267.58793 $ & $  -0.00818 $ & $   0.00750 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56267.58801 $ & $  -0.00218 $ & $   0.00565 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56242.73639 $ & $  -0.00484 $ & $   0.00588 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56267.58818 $ & $  -0.00186 $ & $   0.00612 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56213.74292 $ & $   0.00095 $ & $   0.00635 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56209.60118 $ & $  -0.00018 $ & $   0.00543 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56238.59518 $ & $  -0.00076 $ & $   0.00547 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56213.74351 $ & $   0.00745 $ & $   0.00568 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56242.73798 $ & $   0.00980 $ & $   0.00530 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56238.59616 $ & $   0.00177 $ & $   0.00545 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56209.60291 $ & $  -0.00969 $ & $   0.00545 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56213.74501 $ & $   0.00601 $ & $   0.00543 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56238.59676 $ & $   0.01605 $ & $   0.00629 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56267.59049 $ & $  -0.00501 $ & $   0.00608 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56242.73887 $ & $  -0.01639 $ & $   0.00569 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56267.59065 $ & $  -0.01919 $ & $   0.00644 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56213.74539 $ & $  -0.00081 $ & $   0.00643 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56209.60365 $ & $  -0.00385 $ & $   0.00554 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56238.59766 $ & $   0.01318 $ & $   0.00534 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56209.60463 $ & $  -0.01343 $ & $   0.00602 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56242.74048 $ & $   0.01320 $ & $   0.00537 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56213.74691 $ & $   0.00341 $ & $   0.00592 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56238.59863 $ & $  -0.00003 $ & $   0.00537 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56209.60538 $ & $   0.00938 $ & $   0.00537 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56213.74748 $ & $  -0.00396 $ & $   0.00547 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56238.59926 $ & $   0.01636 $ & $   0.00623 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56267.59296 $ & $   0.00622 $ & $   0.00558 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56242.74139 $ & $   0.00283 $ & $   0.00575 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56267.59316 $ & $  -0.00217 $ & $   0.00605 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56213.74786 $ & $   0.01016 $ & $   0.00642 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56209.60613 $ & $  -0.00540 $ & $   0.00535 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56238.60014 $ & $  -0.00393 $ & $   0.00541 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56213.74938 $ & $   0.01168 $ & $   0.00580 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56209.60785 $ & $  -0.00932 $ & $   0.00519 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56213.74994 $ & $  -0.00243 $ & $   0.00535 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56242.74384 $ & $   0.01882 $ & $   0.00540 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56213.75037 $ & $   0.00977 $ & $   0.00639 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56238.60220 $ & $   0.00418 $ & $   0.00534 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56209.60861 $ & $  -0.00493 $ & $   0.00539 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56242.74476 $ & $  -0.00737 $ & $   0.00561 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56238.60283 $ & $  -0.00027 $ & $   0.00612 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56267.59659 $ & $  -0.00235 $ & $   0.00680 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56267.59673 $ & $   0.01411 $ & $   0.00782 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56209.60971 $ & $   0.00243 $ & $   0.00650 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56213.75189 $ & $  -0.00777 $ & $   0.00584 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56238.60371 $ & $  -0.00656 $ & $   0.00536 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56213.75241 $ & $  -0.00938 $ & $   0.00537 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56242.74633 $ & $  -0.00655 $ & $   0.00541 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56238.60468 $ & $  -0.01207 $ & $   0.00539 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56209.61118 $ & $   0.00045 $ & $   0.00540 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56242.74723 $ & $  -0.01048 $ & $   0.00574 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56267.59907 $ & $  -0.00524 $ & $   0.00608 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56267.59924 $ & $  -0.01429 $ & $   0.00656 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56213.75397 $ & $   0.01375 $ & $   0.00640 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56209.61203 $ & $   0.00533 $ & $   0.00552 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56209.61221 $ & $  -0.00362 $ & $   0.00601 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56238.60619 $ & $  -0.00620 $ & $   0.00547 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56242.74880 $ & $   0.01264 $ & $   0.00557 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56238.60718 $ & $  -0.00662 $ & $   0.00531 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56209.61365 $ & $   0.01086 $ & $   0.00553 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56213.75574 $ & $   0.00546 $ & $   0.00553 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56242.74974 $ & $  -0.00483 $ & $   0.00587 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56238.60782 $ & $  -0.00433 $ & $   0.00618 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56267.60155 $ & $   0.01065 $ & $   0.00570 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56267.60171 $ & $  -0.00944 $ & $   0.00613 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56209.61450 $ & $  -0.00722 $ & $   0.00540 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56238.60866 $ & $   0.00375 $ & $   0.00547 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56209.61554 $ & $  -0.00413 $ & $   0.00599 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56242.75130 $ & $  -0.00895 $ & $   0.00550 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56213.75775 $ & $   0.01145 $ & $   0.00570 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56238.60966 $ & $  -0.02090 $ & $   0.00527 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56209.61615 $ & $  -0.00364 $ & $   0.00542 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56213.75820 $ & $   0.01109 $ & $   0.00569 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56242.75221 $ & $   0.00181 $ & $   0.00579 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56238.61032 $ & $  -0.03025 $ & $   0.00613 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56267.60402 $ & $  -0.00494 $ & $   0.00586 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56267.60422 $ & $  -0.00405 $ & $   0.00645 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56209.61699 $ & $   0.00730 $ & $   0.00551 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56209.61804 $ & $  -0.00324 $ & $   0.00607 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56213.76023 $ & $   0.00808 $ & $   0.00589 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56209.61863 $ & $  -0.00207 $ & $   0.00529 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56213.76066 $ & $  -0.00083 $ & $   0.00550 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56242.75492 $ & $   0.01679 $ & $   0.00517 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56238.61302 $ & $  -0.02031 $ & $   0.00535 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56209.61946 $ & $  -0.00008 $ & $   0.00538 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56238.61371 $ & $  -0.00898 $ & $   0.00612 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56242.75583 $ & $  -0.00667 $ & $   0.00586 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56267.60758 $ & $  -0.00108 $ & $   0.00638 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56213.76276 $ & $  -0.00711 $ & $   0.00569 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56213.76312 $ & $   0.00538 $ & $   0.00554 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56242.75742 $ & $   0.01011 $ & $   0.00514 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56238.61551 $ & $  -0.00452 $ & $   0.00541 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56238.61564 $ & $  -0.00583 $ & $   0.00547 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56209.62219 $ & $   0.00056 $ & $   0.00554 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56238.61621 $ & $  -0.01477 $ & $   0.00602 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56242.75834 $ & $   0.01241 $ & $   0.00620 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56209.62306 $ & $  -0.00464 $ & $   0.00546 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56209.62310 $ & $  -0.02494 $ & $   0.00596 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56213.76548 $ & $   0.00588 $ & $   0.00563 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56242.75989 $ & $   0.00190 $ & $   0.00514 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56238.61800 $ & $  -0.00701 $ & $   0.00558 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56238.61812 $ & $   0.00017 $ & $   0.00536 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56209.62467 $ & $  -0.00520 $ & $   0.00556 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56213.76672 $ & $   0.02273 $ & $   0.00563 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56238.61868 $ & $  -0.01996 $ & $   0.00609 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56209.62554 $ & $  -0.00318 $ & $   0.00543 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56209.62649 $ & $  -0.00661 $ & $   0.00603 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56242.76236 $ & $   0.00618 $ & $   0.00519 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56238.62048 $ & $  -0.00814 $ & $   0.00541 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56213.76884 $ & $  -0.00001 $ & $   0.00577 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56238.62060 $ & $  -0.00885 $ & $   0.00542 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56209.62715 $ & $  -0.00787 $ & $   0.00541 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56213.76918 $ & $  -0.01515 $ & $   0.00552 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56238.62115 $ & $  -0.02661 $ & $   0.00612 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56209.62801 $ & $   0.00421 $ & $   0.00557 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56209.62896 $ & $  -0.02573 $ & $   0.00625 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56213.77135 $ & $   0.00333 $ & $   0.00589 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56238.62312 $ & $  -0.00047 $ & $   0.00544 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56209.62962 $ & $  -0.00665 $ & $   0.00538 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56213.77164 $ & $   0.00775 $ & $   0.00566 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56242.76572 $ & $   0.00705 $ & $   0.00502 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56238.62411 $ & $  -0.01043 $ & $   0.00527 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56209.63048 $ & $  -0.00932 $ & $   0.00533 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56238.62478 $ & $  -0.01499 $ & $   0.00604 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56209.63146 $ & $   0.00078 $ & $   0.00597 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56213.77386 $ & $   0.00321 $ & $   0.00611 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56213.77414 $ & $   0.01142 $ & $   0.00553 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56242.76820 $ & $   0.01433 $ & $   0.00500 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56209.63298 $ & $   0.00813 $ & $   0.00556 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56238.62663 $ & $  -0.00583 $ & $   0.00526 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56238.62668 $ & $  -0.02077 $ & $   0.00537 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56238.62725 $ & $  -0.00349 $ & $   0.00625 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56209.63384 $ & $   0.01301 $ & $   0.00550 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56213.77633 $ & $   0.00710 $ & $   0.00605 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56242.77071 $ & $   0.00678 $ & $   0.00501 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56209.63545 $ & $  -0.00447 $ & $   0.00547 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56238.62910 $ & $  -0.00111 $ & $   0.00530 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56213.77744 $ & $   0.00298 $ & $   0.00566 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56238.62917 $ & $   0.00112 $ & $   0.00534 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56242.77135 $ & $  -0.00514 $ & $   0.00588 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56238.62976 $ & $   0.01144 $ & $   0.00627 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56209.63635 $ & $  -0.00600 $ & $   0.00558 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56209.63718 $ & $  -0.01365 $ & $   0.00590 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56242.77317 $ & $   0.00021 $ & $   0.00502 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56213.77969 $ & $   0.00674 $ & $   0.00607 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56209.63792 $ & $   0.01344 $ & $   0.00551 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56238.63157 $ & $   0.00245 $ & $   0.00545 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56213.77990 $ & $   0.01058 $ & $   0.00556 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56238.63165 $ & $  -0.00807 $ & $   0.00550 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56238.63223 $ & $  -0.01207 $ & $   0.00617 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56209.63883 $ & $   0.00947 $ & $   0.00547 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56209.63966 $ & $  -0.00968 $ & $   0.00619 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56213.78216 $ & $   0.00717 $ & $   0.00592 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56209.64040 $ & $   0.00025 $ & $   0.00551 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56213.78236 $ & $   0.00854 $ & $   0.00555 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56238.63412 $ & $  -0.00935 $ & $   0.00546 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56242.77641 $ & $  -0.01206 $ & $   0.00590 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56242.77677 $ & $   0.01918 $ & $   0.00509 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56209.64130 $ & $   0.00786 $ & $   0.00562 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56238.63495 $ & $   0.00886 $ & $   0.00549 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56238.63570 $ & $  -0.00315 $ & $   0.00657 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56209.64217 $ & $   0.00166 $ & $   0.00611 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56213.78467 $ & $  -0.00983 $ & $   0.00565 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56213.78486 $ & $  -0.00061 $ & $   0.00561 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56242.77925 $ & $   0.01997 $ & $   0.00506 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56238.63743 $ & $   0.00790 $ & $   0.00566 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56238.63749 $ & $  -0.00683 $ & $   0.00535 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56242.77980 $ & $   0.00359 $ & $   0.00570 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56238.63831 $ & $  -0.01879 $ & $   0.00628 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56209.64486 $ & $  -0.00730 $ & $   0.00548 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56209.64490 $ & $  -0.01133 $ & $   0.00603 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56209.64511 $ & $   0.01959 $ & $   0.00541 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56213.78740 $ & $   0.00142 $ & $   0.00590 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56242.78175 $ & $   0.00640 $ & $   0.00508 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56238.63990 $ & $  -0.00534 $ & $   0.00547 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56238.63997 $ & $  -0.00949 $ & $   0.00544 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56213.78840 $ & $  -0.00010 $ & $   0.00563 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56242.78229 $ & $   0.01082 $ & $   0.00570 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56238.64078 $ & $   0.00469 $ & $   0.00634 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56209.64733 $ & $  -0.00212 $ & $   0.00557 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56209.64761 $ & $  -0.00196 $ & $   0.00560 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56209.64828 $ & $  -0.01210 $ & $   0.00618 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56242.78422 $ & $   0.01369 $ & $   0.00513 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56238.64237 $ & $  -0.01717 $ & $   0.00565 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56213.79075 $ & $   0.00037 $ & $   0.00616 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56238.64244 $ & $  -0.00011 $ & $   0.00570 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56213.79086 $ & $  -0.01311 $ & $   0.00564 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56242.78480 $ & $  -0.01161 $ & $   0.00562 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56238.64328 $ & $  -0.00832 $ & $   0.00609 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56209.64982 $ & $  -0.00071 $ & $   0.00554 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56209.65009 $ & $  -0.00051 $ & $   0.00551 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56209.65081 $ & $  -0.01120 $ & $   0.00617 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56238.64492 $ & $   0.01579 $ & $   0.00550 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56213.79326 $ & $  -0.00101 $ & $   0.00625 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56213.79336 $ & $   0.00836 $ & $   0.00569 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56242.78728 $ & $  -0.00784 $ & $   0.00582 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56242.78753 $ & $   0.01344 $ & $   0.00526 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56209.65229 $ & $  -0.02106 $ & $   0.00539 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56238.64603 $ & $  -0.00074 $ & $   0.00529 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56209.65257 $ & $  -0.00508 $ & $   0.00545 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56238.64691 $ & $  -0.00624 $ & $   0.00636 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56209.65328 $ & $   0.01085 $ & $   0.00608 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56213.79574 $ & $   0.00401 $ & $   0.00594 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56213.79608 $ & $  -0.00854 $ & $   0.00584 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56242.79004 $ & $   0.00347 $ & $   0.00529 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56238.64851 $ & $  -0.01150 $ & $   0.00540 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56238.64852 $ & $   0.01354 $ & $   0.00561 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56242.79064 $ & $   0.00645 $ & $   0.00576 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56238.64939 $ & $  -0.01728 $ & $   0.00622 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56209.65578 $ & $  -0.00711 $ & $   0.00603 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56209.65594 $ & $   0.00099 $ & $   0.00554 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56213.79825 $ & $   0.00648 $ & $   0.00595 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56242.79251 $ & $  -0.01127 $ & $   0.00523 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56238.65098 $ & $  -0.00721 $ & $   0.00537 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56238.65100 $ & $  -0.00255 $ & $   0.00570 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56213.79943 $ & $   0.01525 $ & $   0.00573 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56242.79312 $ & $   0.01102 $ & $   0.00588 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56238.65185 $ & $  -0.00703 $ & $   0.00637 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56209.65842 $ & $   0.00116 $ & $   0.00544 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56242.79502 $ & $   0.00845 $ & $   0.00520 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56213.80159 $ & $   0.01016 $ & $   0.00594 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56238.65346 $ & $   0.00596 $ & $   0.00539 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56238.65351 $ & $  -0.01507 $ & $   0.00540 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56213.80189 $ & $   0.00438 $ & $   0.00561 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56242.79563 $ & $   0.00529 $ & $   0.00600 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56209.66025 $ & $   0.00142 $ & $   0.00613 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56238.65436 $ & $  -0.00723 $ & $   0.00627 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56209.66082 $ & $   0.01202 $ & $   0.00560 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56209.66089 $ & $  -0.00853 $ & $   0.00567 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56213.80410 $ & $  -0.00159 $ & $   0.00620 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56238.65599 $ & $  -0.00949 $ & $   0.00554 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56213.80435 $ & $   0.00050 $ & $   0.00565 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56209.66275 $ & $   0.00338 $ & $   0.00623 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56242.79836 $ & $   0.00409 $ & $   0.00586 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56238.65687 $ & $  -0.00062 $ & $   0.00577 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56209.66333 $ & $  -0.00195 $ & $   0.00541 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56209.66342 $ & $  -0.00181 $ & $   0.00534 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56213.80657 $ & $   0.00004 $ & $   0.00628 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56213.80685 $ & $   0.00716 $ & $   0.00575 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56209.66526 $ & $  -0.02603 $ & $   0.00598 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56238.65932 $ & $  -0.00771 $ & $   0.00553 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56238.65934 $ & $   0.00366 $ & $   0.00567 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56238.66017 $ & $  -0.00646 $ & $   0.00633 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56209.66678 $ & $  -0.00140 $ & $   0.00567 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56209.66704 $ & $   0.01026 $ & $   0.00563 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56213.80933 $ & $  -0.00277 $ & $   0.00619 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56209.66802 $ & $  -0.00068 $ & $   0.00609 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56238.66180 $ & $  -0.00327 $ & $   0.00550 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56238.66181 $ & $  -0.00268 $ & $   0.00561 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56238.66268 $ & $  -0.01317 $ & $   0.00637 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56209.66926 $ & $   0.00354 $ & $   0.00545 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56209.66952 $ & $  -0.01396 $ & $   0.00555 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56213.81156 $ & $   0.01388 $ & $   0.00581 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56238.66427 $ & $   0.00053 $ & $   0.00568 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56213.81289 $ & $  -0.01556 $ & $   0.00602 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56209.67135 $ & $   0.00454 $ & $   0.00613 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56238.66518 $ & $  -0.00597 $ & $   0.00611 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56209.67174 $ & $  -0.00203 $ & $   0.00550 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56209.67201 $ & $  -0.00250 $ & $   0.00551 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56213.81406 $ & $   0.00746 $ & $   0.00573 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56238.66675 $ & $  -0.02354 $ & $   0.00546 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56213.81540 $ & $  -0.00014 $ & $   0.00597 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56209.67385 $ & $  -0.00890 $ & $   0.00597 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56238.66777 $ & $  -0.01105 $ & $   0.00541 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56209.67421 $ & $  -0.00350 $ & $   0.00553 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56209.67448 $ & $  -0.01333 $ & $   0.00537 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56213.81653 $ & $   0.01101 $ & $   0.00576 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56238.66881 $ & $  -0.02058 $ & $   0.00624 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56213.81788 $ & $   0.01423 $ & $   0.00613 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56209.67633 $ & $  -0.01651 $ & $   0.00617 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56213.81903 $ & $   0.01448 $ & $   0.00582 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56209.67757 $ & $   0.00304 $ & $   0.00569 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56238.67127 $ & $   0.01245 $ & $   0.00623 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56209.67781 $ & $   0.00583 $ & $   0.00555 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56213.82040 $ & $  -0.01089 $ & $   0.00633 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56209.67883 $ & $  -0.02613 $ & $   0.00607 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56209.68004 $ & $  -0.00584 $ & $   0.00567 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56209.68029 $ & $  -0.00542 $ & $   0.00540 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56238.67398 $ & $   0.00440 $ & $   0.00557 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56213.82235 $ & $  -0.00558 $ & $   0.00582 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56213.82377 $ & $   0.00739 $ & $   0.00613 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56209.68251 $ & $  -0.01516 $ & $   0.00543 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56209.68276 $ & $   0.00595 $ & $   0.00562 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56238.67646 $ & $  -0.00688 $ & $   0.00573 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56213.82481 $ & $  -0.00887 $ & $   0.00587 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56213.82624 $ & $   0.01242 $ & $   0.00639 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56209.68499 $ & $  -0.00459 $ & $   0.00552 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56209.68524 $ & $  -0.01540 $ & $   0.00552 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56238.67893 $ & $  -0.01228 $ & $   0.00547 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56213.82730 $ & $  -0.00403 $ & $   0.00577 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56238.67934 $ & $  -0.00799 $ & $   0.00683 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56209.68581 $ & $  -0.00809 $ & $   0.00606 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56213.82872 $ & $  -0.00277 $ & $   0.00633 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56213.82977 $ & $  -0.00788 $ & $   0.00591 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56209.68831 $ & $   0.00374 $ & $   0.00614 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56238.68196 $ & $  -0.02197 $ & $   0.00634 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56209.68855 $ & $   0.00717 $ & $   0.00564 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56238.68228 $ & $  -0.01337 $ & $   0.00552 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56209.68883 $ & $  -0.00350 $ & $   0.00551 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56213.83148 $ & $   0.00500 $ & $   0.00608 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56238.68443 $ & $   0.00196 $ & $   0.00626 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56209.69102 $ & $   0.00000 $ & $   0.00541 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56209.69104 $ & $  -0.00509 $ & $   0.00617 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56238.68475 $ & $  -0.00631 $ & $   0.00566 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56209.69131 $ & $  -0.01381 $ & $   0.00549 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56213.83339 $ & $   0.00985 $ & $   0.00518 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56213.83485 $ & $  -0.00469 $ & $   0.00634 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56238.68693 $ & $   0.00327 $ & $   0.00613 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56209.69350 $ & $  -0.00584 $ & $   0.00553 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56238.68724 $ & $   0.00519 $ & $   0.00560 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56209.69378 $ & $  -0.00074 $ & $   0.00561 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56213.83590 $ & $   0.01317 $ & $   0.00514 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56209.69441 $ & $   0.00068 $ & $   0.00615 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56213.83732 $ & $   0.01145 $ & $   0.00626 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56209.69597 $ & $   0.00855 $ & $   0.00542 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56238.68971 $ & $  -0.00892 $ & $   0.00592 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56209.69626 $ & $   0.01067 $ & $   0.00555 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56213.83837 $ & $   0.00769 $ & $   0.00521 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56209.69688 $ & $  -0.01852 $ & $   0.00602 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56213.83979 $ & $   0.00666 $ & $   0.00616 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56213.84083 $ & $   0.01337 $ & $   0.00528 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56209.69930 $ & $  -0.00835 $ & $   0.00553 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56209.69939 $ & $  -0.01732 $ & $   0.00604 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56238.69304 $ & $  -0.00255 $ & $   0.00577 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56209.69962 $ & $   0.00835 $ & $   0.00556 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56238.69333 $ & $   0.00611 $ & $   0.00766 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56238.69363 $ & $   0.00993 $ & $   0.00526 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56213.84233 $ & $   0.00938 $ & $   0.00600 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56209.70178 $ & $  -0.00498 $ & $   0.00549 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56209.70186 $ & $   0.00173 $ & $   0.00611 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56238.69552 $ & $  -0.00800 $ & $   0.00557 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56209.70210 $ & $  -0.00061 $ & $   0.00549 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56238.69580 $ & $  -0.01729 $ & $   0.00660 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56213.84417 $ & $   0.00669 $ & $   0.00515 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56238.69610 $ & $   0.01369 $ & $   0.00519 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56213.84569 $ & $   0.00070 $ & $   0.00626 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56209.70426 $ & $   0.00974 $ & $   0.00563 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56238.69800 $ & $  -0.00635 $ & $   0.00558 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56209.70457 $ & $  -0.01192 $ & $   0.00563 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56238.69832 $ & $   0.00368 $ & $   0.00633 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56213.84664 $ & $   0.00930 $ & $   0.00521 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56238.69857 $ & $   0.01182 $ & $   0.00515 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56209.70524 $ & $  -0.00757 $ & $   0.00637 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56213.84820 $ & $  -0.00984 $ & $   0.00608 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56209.70676 $ & $   0.00429 $ & $   0.00560 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56238.70048 $ & $  -0.01016 $ & $   0.00566 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56209.70704 $ & $   0.00428 $ & $   0.00569 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56213.84914 $ & $   0.00678 $ & $   0.00516 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56238.70172 $ & $   0.01352 $ & $   0.00715 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56238.70195 $ & $  -0.00064 $ & $   0.00495 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56213.85070 $ & $   0.00274 $ & $   0.00630 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56213.85160 $ & $  -0.00136 $ & $   0.00522 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56209.71006 $ & $   0.00476 $ & $   0.00656 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56263.55549 $ & $  -0.00880 $ & $   0.00561 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56209.71029 $ & $  -0.01129 $ & $   0.00652 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56209.71032 $ & $  -0.00816 $ & $   0.00540 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56238.70420 $ & $   0.00589 $ & $   0.00693 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56209.71069 $ & $  -0.00117 $ & $   0.00547 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56238.70442 $ & $   0.00540 $ & $   0.00482 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56213.85345 $ & $   0.00449 $ & $   0.00623 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56234.56350 $ & $   0.00768 $ & $   0.00687 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56234.56353 $ & $   0.00554 $ & $   0.00580 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56263.55800 $ & $   0.00170 $ & $   0.00567 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56209.71269 $ & $  -0.00378 $ & $   0.00632 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56209.71281 $ & $  -0.01138 $ & $   0.00546 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56238.70670 $ & $  -0.00413 $ & $   0.00706 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56209.71308 $ & $   0.00270 $ & $   0.00617 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56209.71316 $ & $  -0.00834 $ & $   0.00559 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56213.85519 $ & $   0.00903 $ & $   0.00519 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56238.70689 $ & $  -0.00157 $ & $   0.00497 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56234.56597 $ & $  -0.00794 $ & $   0.00643 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56234.56600 $ & $   0.01529 $ & $   0.00533 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56213.85681 $ & $   0.00328 $ & $   0.00604 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56263.56047 $ & $   0.00330 $ & $   0.00569 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56209.71528 $ & $   0.00483 $ & $   0.00547 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56209.71534 $ & $   0.00057 $ & $   0.00597 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56238.70918 $ & $   0.00855 $ & $   0.00699 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56209.71565 $ & $  -0.00562 $ & $   0.00550 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56213.85766 $ & $   0.00723 $ & $   0.00519 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56238.70940 $ & $   0.01370 $ & $   0.00497 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56209.71635 $ & $  -0.02508 $ & $   0.00602 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56234.56848 $ & $  -0.00652 $ & $   0.00536 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56234.56849 $ & $  -0.00878 $ & $   0.00641 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56209.71812 $ & $   0.00625 $ & $   0.00567 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56213.86012 $ & $  -0.00174 $ & $   0.00524 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56263.56383 $ & $  -0.01057 $ & $   0.00532 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56209.71882 $ & $  -0.02063 $ & $   0.00613 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56209.71888 $ & $  -0.01222 $ & $   0.00531 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56238.71284 $ & $  -0.00953 $ & $   0.00577 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56263.56459 $ & $   0.00085 $ & $   0.00606 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56238.71302 $ & $   0.00422 $ & $   0.00492 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56234.57187 $ & $   0.00211 $ & $   0.00549 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56213.86262 $ & $  -0.00331 $ & $   0.00507 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56213.86292 $ & $   0.02041 $ & $   0.00600 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56263.56630 $ & $   0.01235 $ & $   0.00544 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56209.72129 $ & $  -0.01358 $ & $   0.00614 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56209.72141 $ & $   0.00369 $ & $   0.00548 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56209.72148 $ & $   0.00443 $ & $   0.00561 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56238.71531 $ & $  -0.00021 $ & $   0.00585 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56263.56710 $ & $  -0.01403 $ & $   0.00601 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56238.71549 $ & $   0.02020 $ & $   0.00494 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56209.72222 $ & $   0.00005 $ & $   0.00556 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56234.57434 $ & $   0.00279 $ & $   0.00533 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56263.56878 $ & $  -0.00603 $ & $   0.00537 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56213.86543 $ & $  -0.00359 $ & $   0.00597 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56209.72395 $ & $  -0.01430 $ & $   0.00565 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56213.86592 $ & $  -0.00557 $ & $   0.00517 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56238.71782 $ & $   0.00191 $ & $   0.00560 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56263.56957 $ & $  -0.00220 $ & $   0.00605 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56238.71796 $ & $   0.00594 $ & $   0.00495 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56209.72470 $ & $   0.02981 $ & $   0.00614 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56234.57682 $ & $  -0.00272 $ & $   0.00535 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56234.57684 $ & $  -0.02634 $ & $   0.00605 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56263.57125 $ & $  -0.01970 $ & $   0.00528 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56209.72643 $ & $   0.00620 $ & $   0.00567 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56213.86843 $ & $   0.01161 $ & $   0.00533 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56205.58466 $ & $   0.02032 $ & $   0.00575 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56238.72033 $ & $  -0.00066 $ & $   0.00567 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56209.72672 $ & $   0.00555 $ & $   0.00573 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56263.57208 $ & $  -0.00296 $ & $   0.00615 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56238.72046 $ & $   0.01611 $ & $   0.00485 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56213.86884 $ & $   0.01367 $ & $   0.00640 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56209.72717 $ & $  -0.00727 $ & $   0.00630 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56234.57929 $ & $   0.00577 $ & $   0.00532 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56234.57931 $ & $   0.00462 $ & $   0.00612 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56205.58662 $ & $  -0.00192 $ & $   0.00614 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56209.72890 $ & $   0.00092 $ & $   0.00574 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56213.87089 $ & $  -0.00667 $ & $   0.00529 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56205.58714 $ & $  -0.00786 $ & $   0.00553 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56205.58723 $ & $  -0.00730 $ & $   0.00621 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56213.87131 $ & $   0.00504 $ & $   0.00589 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56263.57480 $ & $  -0.00104 $ & $   0.00536 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56209.72964 $ & $  -0.00660 $ & $   0.00642 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56209.72965 $ & $   0.00735 $ & $   0.00582 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56238.72370 $ & $   0.00561 $ & $   0.00555 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56209.73008 $ & $   0.00723 $ & $   0.00571 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56263.57542 $ & $  -0.00431 $ & $   0.00623 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56238.72382 $ & $   0.00276 $ & $   0.00486 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56205.58909 $ & $  -0.00066 $ & $   0.00548 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56234.58291 $ & $  -0.01405 $ & $   0.00534 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56234.58293 $ & $  -0.01423 $ & $   0.00606 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56213.87335 $ & $  -0.00125 $ & $   0.00520 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56205.58967 $ & $   0.01261 $ & $   0.00554 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56205.58970 $ & $   0.00079 $ & $   0.00603 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56213.87381 $ & $  -0.00439 $ & $   0.00615 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56263.57728 $ & $  -0.00337 $ & $   0.00536 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56209.73214 $ & $  -0.01117 $ & $   0.00638 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56209.73245 $ & $   0.01299 $ & $   0.00616 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56238.72618 $ & $   0.00413 $ & $   0.00541 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56209.73259 $ & $  -0.00010 $ & $   0.00569 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56263.57794 $ & $  -0.01056 $ & $   0.00619 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56238.72632 $ & $   0.00048 $ & $   0.00491 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56209.73320 $ & $   0.00939 $ & $   0.00612 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56205.59160 $ & $  -0.00948 $ & $   0.00563 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56234.58538 $ & $  -0.00025 $ & $   0.00532 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56234.58540 $ & $  -0.00256 $ & $   0.00592 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56263.57975 $ & $   0.00143 $ & $   0.00553 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56213.87653 $ & $  -0.00544 $ & $   0.00593 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56209.73486 $ & $  -0.00062 $ & $   0.00703 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56209.73492 $ & $  -0.01505 $ & $   0.00637 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56213.87695 $ & $   0.00683 $ & $   0.00536 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56238.72865 $ & $  -0.00641 $ & $   0.00577 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56263.58041 $ & $  -0.02360 $ & $   0.00598 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56209.73511 $ & $   0.00029 $ & $   0.00569 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56238.72879 $ & $   0.00232 $ & $   0.00492 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56205.59329 $ & $   0.01229 $ & $   0.00566 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56209.73567 $ & $  -0.00382 $ & $   0.00636 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56234.58786 $ & $  -0.01918 $ & $   0.00539 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56234.58791 $ & $  -0.02045 $ & $   0.00600 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56263.58223 $ & $   0.02897 $ & $   0.00553 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56209.73739 $ & $   0.00640 $ & $   0.00623 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56238.73116 $ & $  -0.00383 $ & $   0.00558 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56263.58289 $ & $   0.00890 $ & $   0.00615 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56209.73762 $ & $   0.00673 $ & $   0.00551 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56238.73126 $ & $  -0.00336 $ & $   0.00500 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56205.59578 $ & $   0.00600 $ & $   0.00570 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56209.73818 $ & $   0.00372 $ & $   0.00631 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56209.73828 $ & $   0.00768 $ & $   0.00699 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56234.59033 $ & $  -0.00454 $ & $   0.00530 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56234.59038 $ & $  -0.00651 $ & $   0.00593 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56209.73990 $ & $  -0.00671 $ & $   0.00687 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56263.58555 $ & $  -0.00176 $ & $   0.00539 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56205.59831 $ & $   0.00737 $ & $   0.00577 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56205.59855 $ & $  -0.01112 $ & $   0.00562 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56263.58627 $ & $  -0.00167 $ & $   0.00613 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56209.74106 $ & $  -0.00108 $ & $   0.00560 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56238.73479 $ & $   0.00803 $ & $   0.00563 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56238.73491 $ & $   0.00879 $ & $   0.00490 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56234.59375 $ & $  -0.00913 $ & $   0.00543 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56263.58803 $ & $  -0.01072 $ & $   0.00548 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56205.60079 $ & $   0.00437 $ & $   0.00572 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56205.60102 $ & $  -0.00048 $ & $   0.00576 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56209.74325 $ & $  -0.01415 $ & $   0.00681 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56209.74326 $ & $   0.00299 $ & $   0.00751 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56263.58874 $ & $  -0.01442 $ & $   0.00599 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56209.74357 $ & $   0.00108 $ & $   0.00556 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56238.73726 $ & $   0.00430 $ & $   0.00571 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56238.73738 $ & $  -0.01130 $ & $   0.00484 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56209.74402 $ & $  -0.00727 $ & $   0.00620 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56234.59600 $ & $  -0.00887 $ & $   0.00639 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56234.59623 $ & $  -0.00604 $ & $   0.00546 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56263.59054 $ & $   0.00327 $ & $   0.00567 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56205.60375 $ & $  -0.01006 $ & $   0.00578 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56209.74572 $ & $  -0.00722 $ & $   0.00615 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56209.74576 $ & $  -0.01340 $ & $   0.00676 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56205.60397 $ & $  -0.00071 $ & $   0.00624 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56263.59125 $ & $  -0.00597 $ & $   0.00605 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56209.74607 $ & $   0.00278 $ & $   0.00574 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56238.73977 $ & $  -0.00777 $ & $   0.00553 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56238.73985 $ & $   0.01835 $ & $   0.00494 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56205.60444 $ & $  -0.00329 $ & $   0.00549 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56234.59858 $ & $  -0.00092 $ & $   0.00624 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56234.59871 $ & $  -0.00812 $ & $   0.00533 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56209.74704 $ & $  -0.00065 $ & $   0.00491 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56263.59301 $ & $  -0.01186 $ & $   0.00538 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56209.74819 $ & $   0.02452 $ & $   0.00672 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56263.59373 $ & $  -0.00803 $ & $   0.00590 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56238.74225 $ & $  -0.00924 $ & $   0.00553 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56238.74236 $ & $   0.01449 $ & $   0.00494 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56209.74885 $ & $   0.00335 $ & $   0.00579 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56205.60691 $ & $  -0.00389 $ & $   0.00556 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56205.60711 $ & $  -0.00466 $ & $   0.00562 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56234.60108 $ & $  -0.00013 $ & $   0.00614 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56234.60118 $ & $  -0.01798 $ & $   0.00542 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56209.74951 $ & $  -0.00681 $ & $   0.00483 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56205.60895 $ & $  -0.00619 $ & $   0.00631 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56263.59657 $ & $  -0.00487 $ & $   0.00561 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56205.60943 $ & $  -0.00943 $ & $   0.00550 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56209.75145 $ & $  -0.02749 $ & $   0.00729 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56205.60958 $ & $  -0.00286 $ & $   0.00563 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56209.75201 $ & $   0.00517 $ & $   0.00487 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56238.74565 $ & $  -0.00118 $ & $   0.00567 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56238.74574 $ & $   0.00652 $ & $   0.00495 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56209.75229 $ & $   0.00833 $ & $   0.00551 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56234.60469 $ & $  -0.00079 $ & $   0.00603 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56234.60474 $ & $  -0.00341 $ & $   0.00537 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56205.61145 $ & $  -0.00953 $ & $   0.00649 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56263.59904 $ & $   0.00005 $ & $   0.00559 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56205.61191 $ & $   0.00520 $ & $   0.00583 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56205.61209 $ & $  -0.00436 $ & $   0.00562 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56263.59972 $ & $   0.00389 $ & $   0.00619 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56238.74812 $ & $   0.00413 $ & $   0.00551 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56238.74820 $ & $   0.00585 $ & $   0.00494 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56209.75481 $ & $  -0.00281 $ & $   0.00562 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56209.75502 $ & $  -0.00721 $ & $   0.00718 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56209.75533 $ & $   0.00130 $ & $   0.00486 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56209.75535 $ & $   0.00802 $ & $   0.00829 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56234.60724 $ & $  -0.00215 $ & $   0.00542 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56263.60152 $ & $   0.00405 $ & $   0.00562 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56205.61490 $ & $  -0.00623 $ & $   0.00696 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56263.60223 $ & $  -0.00594 $ & $   0.00615 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56238.75064 $ & $  -0.00580 $ & $   0.00567 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56238.75066 $ & $   0.00876 $ & $   0.00494 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56205.61526 $ & $   0.01534 $ & $   0.00584 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56209.75729 $ & $  -0.00164 $ & $   0.00556 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56209.75749 $ & $  -0.00599 $ & $   0.00746 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56209.75779 $ & $   0.00962 $ & $   0.00493 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56234.60972 $ & $   0.01082 $ & $   0.00535 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56209.75812 $ & $   0.01243 $ & $   0.00864 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56263.60403 $ & $   0.00157 $ & $   0.00605 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56234.61077 $ & $  -0.01263 $ & $   0.00619 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56205.61740 $ & $   0.01527 $ & $   0.00656 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56263.60470 $ & $  -0.02380 $ & $   0.00685 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56238.75311 $ & $  -0.01613 $ & $   0.00544 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56238.75313 $ & $   0.00157 $ & $   0.00505 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56205.61780 $ & $  -0.00619 $ & $   0.00587 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56209.75981 $ & $   0.00133 $ & $   0.00551 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56209.75997 $ & $  -0.01286 $ & $   0.00657 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56209.76029 $ & $  -0.00177 $ & $   0.00487 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56234.61219 $ & $  -0.00447 $ & $   0.00545 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56205.61905 $ & $   0.00392 $ & $   0.00573 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56234.61327 $ & $  -0.00804 $ & $   0.00614 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56209.76160 $ & $  -0.00899 $ & $   0.00653 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56205.61991 $ & $  -0.00411 $ & $   0.00676 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56263.60735 $ & $   0.00947 $ & $   0.00623 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56205.62027 $ & $   0.00474 $ & $   0.00636 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56209.76245 $ & $  -0.01309 $ & $   0.00578 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56209.76276 $ & $   0.00668 $ & $   0.00488 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56238.75673 $ & $   0.00589 $ & $   0.00500 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56238.75674 $ & $   0.00491 $ & $   0.00562 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56209.76323 $ & $   0.00339 $ & $   0.00557 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56205.62153 $ & $   0.00497 $ & $   0.00640 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56234.61552 $ & $  -0.01282 $ & $   0.00538 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56209.76407 $ & $  -0.00637 $ & $   0.00671 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56205.62238 $ & $   0.00559 $ & $   0.00663 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56263.60982 $ & $  -0.00745 $ & $   0.00609 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56205.62274 $ & $   0.01086 $ & $   0.00619 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56234.61669 $ & $  -0.01427 $ & $   0.00658 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56238.75920 $ & $  -0.00203 $ & $   0.00495 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56238.75922 $ & $  -0.00452 $ & $   0.00560 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56209.76571 $ & $   0.01857 $ & $   0.00590 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56209.76581 $ & $   0.00441 $ & $   0.00573 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56205.62400 $ & $   0.00765 $ & $   0.00687 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56209.76640 $ & $   0.01942 $ & $   0.00497 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56209.76658 $ & $  -0.00138 $ & $   0.00677 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56263.61231 $ & $   0.01932 $ & $   0.00664 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56234.61928 $ & $   0.01474 $ & $   0.00613 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56238.76166 $ & $  -0.00533 $ & $   0.00506 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56238.76173 $ & $  -0.01346 $ & $   0.00554 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56205.62626 $ & $   0.00199 $ & $   0.00785 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56209.76823 $ & $  -0.00822 $ & $   0.00555 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56209.76829 $ & $  -0.00567 $ & $   0.00570 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56205.62652 $ & $   0.00523 $ & $   0.00678 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56205.62672 $ & $  -0.00885 $ & $   0.00656 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56209.76887 $ & $  -0.00697 $ & $   0.00485 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56263.61478 $ & $   0.00930 $ & $   0.00664 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56234.62161 $ & $  -0.00139 $ & $   0.00557 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56234.62179 $ & $  -0.02033 $ & $   0.00609 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56238.76416 $ & $   0.01369 $ & $   0.00497 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56238.76421 $ & $   0.00515 $ & $   0.00569 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56209.77077 $ & $  -0.01453 $ & $   0.00562 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56209.77097 $ & $   0.00657 $ & $   0.00551 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56205.62916 $ & $  -0.00324 $ & $   0.00691 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56209.77134 $ & $   0.01379 $ & $   0.00500 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56205.63004 $ & $  -0.01527 $ & $   0.00677 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56234.62412 $ & $   0.01688 $ & $   0.00574 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56234.62426 $ & $   0.00045 $ & $   0.00619 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56209.77326 $ & $  -0.01051 $ & $   0.00574 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56205.63165 $ & $  -0.01594 $ & $   0.00666 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56209.77380 $ & $   0.00387 $ & $   0.00487 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56238.76751 $ & $   0.00814 $ & $   0.00514 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56238.76758 $ & $   0.01460 $ & $   0.00577 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56209.77438 $ & $  -0.00737 $ & $   0.00567 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56205.63249 $ & $  -0.03639 $ & $   0.00746 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56205.63251 $ & $  -0.00950 $ & $   0.00658 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56234.62773 $ & $  -0.01492 $ & $   0.00550 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56205.63413 $ & $   0.01292 $ & $   0.00650 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56234.62790 $ & $  -0.01625 $ & $   0.00600 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56238.76997 $ & $   0.01269 $ & $   0.00511 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56238.77008 $ & $  -0.00620 $ & $   0.00557 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56209.77682 $ & $  -0.00328 $ & $   0.00574 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56209.77686 $ & $  -0.00217 $ & $   0.00585 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56205.63498 $ & $  -0.01876 $ & $   0.00619 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56205.63500 $ & $  -0.02616 $ & $   0.00681 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56209.77719 $ & $   0.01178 $ & $   0.00505 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56234.63021 $ & $  -0.00752 $ & $   0.00552 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56238.77247 $ & $   0.00979 $ & $   0.00507 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56238.77259 $ & $  -0.00618 $ & $   0.00567 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56209.77929 $ & $  -0.02403 $ & $   0.00612 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56209.77937 $ & $  -0.00031 $ & $   0.00542 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56205.63745 $ & $  -0.00394 $ & $   0.00591 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56205.63768 $ & $   0.00197 $ & $   0.00595 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56209.77966 $ & $   0.00815 $ & $   0.00490 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56205.63844 $ & $   0.00039 $ & $   0.00659 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56234.63268 $ & $  -0.00068 $ & $   0.00551 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56234.63290 $ & $   0.00509 $ & $   0.00647 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56238.77493 $ & $  -0.00171 $ & $   0.00497 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56238.77506 $ & $   0.00258 $ & $   0.00577 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56209.78177 $ & $  -0.01109 $ & $   0.00608 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56209.78185 $ & $   0.01095 $ & $   0.00567 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56205.64015 $ & $  -0.00851 $ & $   0.00648 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56209.78212 $ & $  -0.00058 $ & $   0.00494 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56205.64081 $ & $   0.01455 $ & $   0.00671 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56205.64092 $ & $  -0.00193 $ & $   0.00709 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56234.63516 $ & $  -0.01009 $ & $   0.00551 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56234.63549 $ & $  -0.00461 $ & $   0.00602 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56205.64263 $ & $   0.00961 $ & $   0.00628 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56209.78462 $ & $   0.01107 $ & $   0.00497 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56238.77851 $ & $   0.00958 $ & $   0.00500 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56238.77869 $ & $   0.00685 $ & $   0.00573 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56205.64328 $ & $  -0.00717 $ & $   0.00608 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56209.78526 $ & $   0.00473 $ & $   0.00549 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56205.64342 $ & $   0.00604 $ & $   0.00698 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56234.63849 $ & $   0.00332 $ & $   0.00554 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56205.64511 $ & $   0.00016 $ & $   0.00632 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56234.63887 $ & $  -0.01146 $ & $   0.00633 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56238.78097 $ & $   0.01020 $ & $   0.00503 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56238.78116 $ & $   0.00858 $ & $   0.00552 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56205.64575 $ & $  -0.00901 $ & $   0.00613 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56209.78774 $ & $   0.00291 $ & $   0.00561 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56205.64615 $ & $   0.00462 $ & $   0.00680 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56209.78822 $ & $   0.00482 $ & $   0.00487 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56234.64096 $ & $  -0.00087 $ & $   0.00571 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56234.64134 $ & $  -0.00571 $ & $   0.00615 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56238.78344 $ & $   0.01222 $ & $   0.00505 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56238.78368 $ & $  -0.00173 $ & $   0.00577 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56209.79025 $ & $   0.00300 $ & $   0.00554 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56205.64848 $ & $  -0.01668 $ & $   0.00616 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56209.79069 $ & $  -0.00690 $ & $   0.00490 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56205.64876 $ & $   0.00087 $ & $   0.00628 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56234.64344 $ & $  -0.00440 $ & $   0.00562 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56238.78594 $ & $   0.01043 $ & $   0.00502 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56238.78615 $ & $   0.00000 $ & $   0.00559 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56209.79302 $ & $   0.00796 $ & $   0.00560 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56205.65123 $ & $   0.01237 $ & $   0.00610 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56209.79319 $ & $   0.01194 $ & $   0.00488 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56205.65183 $ & $  -0.02384 $ & $   0.00608 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56234.64596 $ & $   0.00126 $ & $   0.00554 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56205.65239 $ & $   0.01907 $ & $   0.00751 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56238.78926 $ & $   0.00311 $ & $   0.00500 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56209.79565 $ & $   0.01356 $ & $   0.00497 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56205.65371 $ & $   0.01650 $ & $   0.00600 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56234.64745 $ & $   0.01083 $ & $   0.00648 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56238.78954 $ & $  -0.00850 $ & $   0.00582 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56205.65430 $ & $   0.00273 $ & $   0.00589 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56209.79643 $ & $  -0.00195 $ & $   0.00563 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56205.65489 $ & $  -0.00479 $ & $   0.00692 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56234.64951 $ & $  -0.00210 $ & $   0.00551 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56238.79173 $ & $   0.00748 $ & $   0.00503 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56205.65618 $ & $  -0.00291 $ & $   0.00575 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56238.79201 $ & $  -0.01024 $ & $   0.00600 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56205.65678 $ & $  -0.00687 $ & $   0.00581 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56209.79892 $ & $   0.00764 $ & $   0.00555 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56209.79900 $ & $   0.01529 $ & $   0.00496 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56234.65199 $ & $   0.01278 $ & $   0.00581 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56238.79423 $ & $   0.01168 $ & $   0.00505 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56238.79452 $ & $  -0.01103 $ & $   0.00573 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56205.65925 $ & $  -0.00822 $ & $   0.00588 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56209.80144 $ & $  -0.00145 $ & $   0.00553 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56209.80146 $ & $   0.00850 $ & $   0.00489 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56205.65954 $ & $   0.00184 $ & $   0.00587 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56234.65447 $ & $  -0.00204 $ & $   0.00570 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56205.66087 $ & $  -0.00848 $ & $   0.00756 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56238.79669 $ & $   0.00892 $ & $   0.00519 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56238.79700 $ & $  -0.00130 $ & $   0.00575 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56209.80392 $ & $   0.00108 $ & $   0.00551 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56209.80393 $ & $   0.00583 $ & $   0.00502 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56205.66202 $ & $   0.00006 $ & $   0.00586 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56205.66257 $ & $  -0.00077 $ & $   0.00582 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56234.65694 $ & $  -0.01740 $ & $   0.00564 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56205.66338 $ & $  -0.01071 $ & $   0.00649 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56209.80642 $ & $  -0.00794 $ & $   0.00490 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56205.66449 $ & $   0.01159 $ & $   0.00563 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56238.80028 $ & $   0.00470 $ & $   0.00518 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56205.66494 $ & $  -0.00352 $ & $   0.00556 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56238.80062 $ & $   0.00227 $ & $   0.00570 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56209.80729 $ & $   0.00670 $ & $   0.00558 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56205.66588 $ & $  -0.00148 $ & $   0.00633 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56234.66026 $ & $  -0.00476 $ & $   0.00577 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56205.66697 $ & $  -0.01175 $ & $   0.00567 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56238.80275 $ & $   0.01677 $ & $   0.00523 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56205.66741 $ & $  -0.00814 $ & $   0.00567 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56238.80310 $ & $  -0.00023 $ & $   0.00558 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56209.80977 $ & $   0.01095 $ & $   0.00567 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56209.80997 $ & $   0.00246 $ & $   0.00496 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56205.66861 $ & $  -0.01260 $ & $   0.00688 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56234.66274 $ & $  -0.01308 $ & $   0.00569 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56238.80525 $ & $  -0.01160 $ & $   0.00516 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56238.80561 $ & $   0.01536 $ & $   0.00586 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56209.81228 $ & $   0.01520 $ & $   0.00561 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56209.81247 $ & $  -0.00054 $ & $   0.00487 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56205.67052 $ & $   0.00565 $ & $   0.00618 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56234.66521 $ & $  -0.00235 $ & $   0.00570 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56234.66556 $ & $  -0.01083 $ & $   0.00671 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56238.80772 $ & $   0.01353 $ & $   0.00518 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56238.80809 $ & $   0.00271 $ & $   0.00592 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56209.81493 $ & $   0.00677 $ & $   0.00499 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56205.67299 $ & $  -0.01316 $ & $   0.00604 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56209.81502 $ & $   0.00119 $ & $   0.00556 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56205.67334 $ & $   0.00579 $ & $   0.00606 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56234.66769 $ & $   0.00091 $ & $   0.00592 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56234.66817 $ & $  -0.00078 $ & $   0.00665 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56209.81743 $ & $  -0.00746 $ & $   0.00495 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56205.67551 $ & $  -0.01233 $ & $   0.00596 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56205.67584 $ & $   0.00029 $ & $   0.00620 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56234.67067 $ & $   0.00244 $ & $   0.00647 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56234.67124 $ & $  -0.00929 $ & $   0.00578 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56205.67798 $ & $   0.00347 $ & $   0.00602 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56205.67831 $ & $   0.01612 $ & $   0.00613 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56209.82075 $ & $   0.00438 $ & $   0.00489 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56205.67932 $ & $  -0.02294 $ & $   0.00789 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56234.67375 $ & $  -0.00649 $ & $   0.00589 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56205.68078 $ & $  -0.01314 $ & $   0.00616 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56209.82321 $ & $   0.00811 $ & $   0.00498 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56205.68130 $ & $  -0.00824 $ & $   0.00609 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56209.82326 $ & $   0.01062 $ & $   0.00563 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56234.67496 $ & $   0.02495 $ & $   0.00637 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56205.68271 $ & $  -0.01005 $ & $   0.00699 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56209.82571 $ & $   0.01374 $ & $   0.00501 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56205.68378 $ & $   0.00820 $ & $   0.00660 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56209.82575 $ & $  -0.00617 $ & $   0.00570 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56234.67743 $ & $   0.00035 $ & $   0.00617 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56205.68410 $ & $  -0.01863 $ & $   0.00594 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56234.67878 $ & $  -0.00310 $ & $   0.00609 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56205.68518 $ & $  -0.01694 $ & $   0.00647 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56209.82817 $ & $   0.01345 $ & $   0.00508 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56205.68625 $ & $   0.01949 $ & $   0.00606 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56234.67990 $ & $   0.00442 $ & $   0.00620 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56205.68657 $ & $  -0.00129 $ & $   0.00587 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56209.82912 $ & $  -0.00137 $ & $   0.00558 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56205.68764 $ & $  -0.00099 $ & $   0.00677 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56234.68227 $ & $  -0.01711 $ & $   0.00574 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56205.68873 $ & $  -0.00759 $ & $   0.00593 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56205.68904 $ & $   0.00219 $ & $   0.00595 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56234.68287 $ & $   0.00129 $ & $   0.00731 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56209.83160 $ & $   0.01728 $ & $   0.00566 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56209.83177 $ & $   0.00272 $ & $   0.00488 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56205.69040 $ & $  -0.00386 $ & $   0.00655 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56234.68474 $ & $  -0.01270 $ & $   0.00619 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56205.69177 $ & $  -0.00171 $ & $   0.00594 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56209.83412 $ & $  -0.02049 $ & $   0.00552 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56205.69228 $ & $  -0.00079 $ & $   0.00590 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56209.83424 $ & $   0.00186 $ & $   0.00498 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56234.68605 $ & $   0.00606 $ & $   0.00688 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56234.68721 $ & $  -0.01203 $ & $   0.00600 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56205.69377 $ & $  -0.01692 $ & $   0.00654 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56205.69476 $ & $  -0.01411 $ & $   0.00575 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56209.83673 $ & $  -0.00435 $ & $   0.00500 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56209.83686 $ & $   0.00108 $ & $   0.00557 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56234.68855 $ & $  -0.01700 $ & $   0.00679 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56205.69510 $ & $   0.00936 $ & $   0.00576 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56234.68968 $ & $   0.01483 $ & $   0.00601 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56205.69723 $ & $  -0.01040 $ & $   0.00591 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56209.83920 $ & $   0.00451 $ & $   0.00505 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56234.69102 $ & $   0.01812 $ & $   0.00687 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56205.69760 $ & $  -0.01151 $ & $   0.00611 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56209.84025 $ & $  -0.00170 $ & $   0.00572 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56205.69970 $ & $  -0.00082 $ & $   0.00619 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56205.69985 $ & $  -0.00707 $ & $   0.00742 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56234.69352 $ & $   0.01671 $ & $   0.00706 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56205.70007 $ & $   0.01572 $ & $   0.00644 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56209.84254 $ & $   0.00568 $ & $   0.00502 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56209.84273 $ & $   0.00476 $ & $   0.00567 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56234.69444 $ & $   0.00477 $ & $   0.00601 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56234.69482 $ & $   0.01421 $ & $   0.00527 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56234.69526 $ & $   0.00283 $ & $   0.00734 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56205.70235 $ & $  -0.01395 $ & $   0.00714 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56205.70254 $ & $  -0.00109 $ & $   0.00623 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56205.70306 $ & $   0.02095 $ & $   0.00673 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56209.84504 $ & $   0.00834 $ & $   0.00503 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56234.69691 $ & $   0.00571 $ & $   0.00663 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56209.84524 $ & $   0.00009 $ & $   0.00581 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56234.69713 $ & $   0.02100 $ & $   0.00681 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56234.69728 $ & $   0.00788 $ & $   0.00498 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56234.69773 $ & $   0.00044 $ & $   0.00732 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56263.69267 $ & $   0.00697 $ & $   0.00526 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56205.70553 $ & $  -0.01115 $ & $   0.00661 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56209.84750 $ & $   0.00635 $ & $   0.00506 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56205.70571 $ & $  -0.01343 $ & $   0.00741 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56234.69939 $ & $  -0.00327 $ & $   0.00640 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56209.84772 $ & $   0.00813 $ & $   0.00585 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56205.70586 $ & $  -0.01036 $ & $   0.00698 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56234.69975 $ & $   0.01036 $ & $   0.00492 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56234.70023 $ & $  -0.00257 $ & $   0.00674 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56263.69513 $ & $   0.00696 $ & $   0.00520 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56209.84997 $ & $   0.00028 $ & $   0.00512 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56205.70804 $ & $   0.01871 $ & $   0.00635 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56205.70818 $ & $  -0.02100 $ & $   0.00676 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56234.70186 $ & $  -0.02409 $ & $   0.00612 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56205.70833 $ & $   0.00340 $ & $   0.00641 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56205.70861 $ & $  -0.00245 $ & $   0.00611 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56209.85109 $ & $   0.00265 $ & $   0.00571 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56234.70312 $ & $  -0.00099 $ & $   0.00494 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56205.70975 $ & $   0.00855 $ & $   0.00531 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56234.70363 $ & $  -0.00388 $ & $   0.00765 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56263.69760 $ & $   0.00904 $ & $   0.00515 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56205.71051 $ & $   0.00421 $ & $   0.00643 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56259.55594 $ & $  -0.01107 $ & $   0.00713 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56259.55598 $ & $  -0.01877 $ & $   0.00783 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56205.71068 $ & $   0.01296 $ & $   0.00778 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56205.71081 $ & $   0.00087 $ & $   0.00641 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56205.71111 $ & $   0.00549 $ & $   0.00605 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56234.70521 $ & $  -0.00822 $ & $   0.00641 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56209.85357 $ & $   0.01359 $ & $   0.00515 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56234.70559 $ & $   0.00039 $ & $   0.00497 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56205.71222 $ & $  -0.01188 $ & $   0.00522 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56234.70611 $ & $  -0.00501 $ & $   0.00754 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56259.55841 $ & $   0.00158 $ & $   0.00703 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56259.55845 $ & $   0.01385 $ & $   0.00924 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56205.71341 $ & $  -0.01023 $ & $   0.00731 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56205.71354 $ & $   0.00094 $ & $   0.00678 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56205.71362 $ & $  -0.00040 $ & $   0.00595 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56263.70100 $ & $   0.01177 $ & $   0.00541 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56230.56557 $ & $  -0.00624 $ & $   0.00725 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56234.70769 $ & $  -0.01303 $ & $   0.00626 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56209.85604 $ & $  -0.01170 $ & $   0.00500 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56205.71413 $ & $  -0.00851 $ & $   0.00603 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56209.85608 $ & $   0.00216 $ & $   0.00576 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56230.56587 $ & $  -0.00690 $ & $   0.00708 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56234.70806 $ & $   0.01398 $ & $   0.00493 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56205.71469 $ & $   0.01296 $ & $   0.00521 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56234.70862 $ & $  -0.01300 $ & $   0.00738 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56259.56088 $ & $  -0.00301 $ & $   0.00710 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56263.70346 $ & $   0.00734 $ & $   0.00525 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56230.56808 $ & $   0.01134 $ & $   0.00702 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56209.85854 $ & $   0.02099 $ & $   0.00515 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56205.71660 $ & $  -0.00995 $ & $   0.00580 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56230.56834 $ & $  -0.00087 $ & $   0.00662 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56209.85882 $ & $   0.00248 $ & $   0.00582 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56205.71689 $ & $  -0.00309 $ & $   0.00607 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56234.71054 $ & $   0.00737 $ & $   0.00490 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56205.71706 $ & $   0.01674 $ & $   0.00563 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56234.71109 $ & $  -0.00162 $ & $   0.00713 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56205.71809 $ & $   0.00593 $ & $   0.00499 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56263.70594 $ & $   0.00100 $ & $   0.00519 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56230.57055 $ & $  -0.00968 $ & $   0.00651 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56259.56426 $ & $  -0.00151 $ & $   0.00777 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56259.56433 $ & $  -0.00939 $ & $   0.00908 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56205.71907 $ & $   0.00070 $ & $   0.00570 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56230.57081 $ & $  -0.00880 $ & $   0.00662 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56205.71936 $ & $   0.00700 $ & $   0.00590 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56205.71937 $ & $  -0.00573 $ & $   0.00680 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56205.71956 $ & $   0.00078 $ & $   0.00596 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56209.86222 $ & $   0.00591 $ & $   0.00591 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56263.70764 $ & $   0.01550 $ & $   0.00815 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56234.71410 $ & $   0.00746 $ & $   0.00494 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56205.72076 $ & $   0.00333 $ & $   0.00502 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56234.71476 $ & $  -0.00292 $ & $   0.00589 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56259.56672 $ & $   0.00441 $ & $   0.00826 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56259.56679 $ & $   0.00946 $ & $   0.01032 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56205.72155 $ & $  -0.01936 $ & $   0.00553 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56205.72183 $ & $  -0.00123 $ & $   0.00561 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56205.72208 $ & $   0.00496 $ & $   0.00574 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56230.57390 $ & $  -0.01126 $ & $   0.00642 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56209.86438 $ & $   0.00346 $ & $   0.00501 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56230.57416 $ & $   0.00490 $ & $   0.00664 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56209.86470 $ & $   0.00858 $ & $   0.00594 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56263.71010 $ & $   0.01806 $ & $   0.01056 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56234.71657 $ & $   0.01757 $ & $   0.00503 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56205.72326 $ & $   0.01409 $ & $   0.00513 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56234.71723 $ & $  -0.01083 $ & $   0.00580 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56259.56918 $ & $  -0.00238 $ & $   0.00790 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56259.56925 $ & $   0.00266 $ & $   0.00838 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56205.72430 $ & $   0.00488 $ & $   0.00561 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56205.72459 $ & $  -0.00972 $ & $   0.00564 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56230.57636 $ & $  -0.00743 $ & $   0.00750 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56263.71194 $ & $   0.00477 $ & $   0.00596 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56205.72491 $ & $  -0.00215 $ & $   0.00577 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56209.86688 $ & $  -0.00141 $ & $   0.00511 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56230.57662 $ & $   0.01980 $ & $   0.00660 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56209.86722 $ & $  -0.02730 $ & $   0.00570 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56263.71257 $ & $   0.00380 $ & $   0.00966 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56234.71904 $ & $   0.00916 $ & $   0.00502 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56205.72599 $ & $   0.00164 $ & $   0.00501 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56234.71976 $ & $   0.00327 $ & $   0.00591 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56259.57164 $ & $  -0.00961 $ & $   0.00810 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56259.57174 $ & $  -0.00457 $ & $   0.00906 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56230.57883 $ & $   0.00667 $ & $   0.00706 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56263.71442 $ & $  -0.00131 $ & $   0.00581 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56205.72739 $ & $   0.00607 $ & $   0.00567 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56209.86934 $ & $   0.00252 $ & $   0.00510 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56205.72765 $ & $  -0.01467 $ & $   0.00566 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56209.86970 $ & $   0.01186 $ & $   0.00564 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56234.72155 $ & $  -0.00160 $ & $   0.00499 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56205.72850 $ & $  -0.00165 $ & $   0.00588 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56234.72223 $ & $   0.01724 $ & $   0.00608 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56263.71597 $ & $  -0.02649 $ & $   0.00701 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56205.72885 $ & $   0.00716 $ & $   0.00748 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56205.72939 $ & $  -0.00679 $ & $   0.00494 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56263.71690 $ & $  -0.00614 $ & $   0.00577 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56230.58133 $ & $   0.00765 $ & $   0.00662 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56201.58791 $ & $   0.00279 $ & $   0.00698 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56209.87180 $ & $   0.00677 $ & $   0.00512 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56205.72987 $ & $   0.00270 $ & $   0.00569 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56259.57524 $ & $  -0.00241 $ & $   0.00783 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56230.58165 $ & $  -0.00874 $ & $   0.00705 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56259.57540 $ & $  -0.01078 $ & $   0.01024 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56205.73012 $ & $  -0.00852 $ & $   0.00599 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56205.73102 $ & $   0.01108 $ & $   0.00579 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56201.58917 $ & $   0.00767 $ & $   0.00674 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56263.71844 $ & $  -0.01213 $ & $   0.00795 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56234.72491 $ & $  -0.00508 $ & $   0.00487 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56205.73138 $ & $  -0.00625 $ & $   0.00651 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56205.73186 $ & $   0.00933 $ & $   0.00495 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56234.72564 $ & $   0.00312 $ & $   0.00557 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56263.71941 $ & $   0.01972 $ & $   0.00753 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56209.87424 $ & $  -0.01977 $ & $   0.00563 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56205.73234 $ & $  -0.00781 $ & $   0.00558 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56201.59040 $ & $  -0.01630 $ & $   0.00647 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56205.73259 $ & $   0.01370 $ & $   0.00588 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56230.58487 $ & $  -0.01181 $ & $   0.00650 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56209.87540 $ & $   0.00370 $ & $   0.00512 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56205.73354 $ & $   0.00473 $ & $   0.00563 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56201.59170 $ & $  -0.00203 $ & $   0.00641 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56263.72094 $ & $  -0.00829 $ & $   0.00966 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56234.72738 $ & $   0.00365 $ & $   0.00487 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56230.58544 $ & $   0.00109 $ & $   0.00730 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56205.73388 $ & $  -0.00838 $ & $   0.00658 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56205.73437 $ & $  -0.00433 $ & $   0.00493 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56234.72815 $ & $  -0.00608 $ & $   0.00570 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56209.87675 $ & $  -0.01175 $ & $   0.00564 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56201.59287 $ & $   0.00289 $ & $   0.00663 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56259.58044 $ & $   0.00623 $ & $   0.00809 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56259.58062 $ & $  -0.02208 $ & $   0.00857 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56205.73531 $ & $   0.01199 $ & $   0.00602 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56263.72276 $ & $  -0.00606 $ & $   0.00517 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56230.58734 $ & $   0.00021 $ & $   0.00640 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56205.73589 $ & $  -0.00868 $ & $   0.00553 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56209.87786 $ & $  -0.00017 $ & $   0.00529 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56205.73605 $ & $  -0.00375 $ & $   0.00587 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56263.72342 $ & $   0.01025 $ & $   0.00637 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56230.58791 $ & $   0.01150 $ & $   0.00650 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56201.59428 $ & $  -0.01395 $ & $   0.00635 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56234.72989 $ & $  -0.00317 $ & $   0.00484 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56205.73660 $ & $  -0.01859 $ & $   0.00645 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56205.73684 $ & $   0.00566 $ & $   0.00500 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56234.73067 $ & $   0.00381 $ & $   0.00556 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56209.87927 $ & $  -0.01093 $ & $   0.00575 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56259.58295 $ & $  -0.00639 $ & $   0.00731 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56263.72527 $ & $   0.00600 $ & $   0.00527 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56230.58981 $ & $   0.01257 $ & $   0.00681 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56201.59622 $ & $   0.00849 $ & $   0.00676 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56205.73837 $ & $  -0.00418 $ & $   0.00577 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56209.88036 $ & $   0.00309 $ & $   0.00514 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56205.73864 $ & $   0.00035 $ & $   0.00597 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56230.59038 $ & $   0.00805 $ & $   0.00647 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56234.73235 $ & $   0.00680 $ & $   0.00494 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56234.73315 $ & $   0.00361 $ & $   0.00542 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56205.73958 $ & $   0.00605 $ & $   0.00560 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56201.59769 $ & $  -0.00808 $ & $   0.00658 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56263.72717 $ & $  -0.01793 $ & $   0.00754 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56205.73998 $ & $  -0.00205 $ & $   0.00658 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56209.88205 $ & $  -0.01012 $ & $   0.00588 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56205.74020 $ & $   0.00806 $ & $   0.00497 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56263.72774 $ & $   0.01230 $ & $   0.00516 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56230.59228 $ & $   0.00798 $ & $   0.00679 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56201.59868 $ & $  -0.00026 $ & $   0.00621 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56205.74085 $ & $   0.00051 $ & $   0.00600 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56209.88282 $ & $   0.01030 $ & $   0.00521 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56205.74111 $ & $  -0.00220 $ & $   0.00586 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56230.59284 $ & $  -0.00540 $ & $   0.00655 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56205.74209 $ & $   0.00794 $ & $   0.00552 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56201.60016 $ & $   0.01114 $ & $   0.00628 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56234.73600 $ & $   0.00868 $ & $   0.00486 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56263.72964 $ & $  -0.00210 $ & $   0.00763 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56205.74271 $ & $   0.00882 $ & $   0.00490 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56263.73021 $ & $  -0.00408 $ & $   0.00525 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56201.60115 $ & $   0.00821 $ & $   0.00639 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56234.73675 $ & $   0.01216 $ & $   0.00558 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56205.74336 $ & $  -0.00641 $ & $   0.00643 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56209.88542 $ & $   0.00499 $ & $   0.00569 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56205.74358 $ & $  -0.00574 $ & $   0.00657 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56230.59563 $ & $  -0.01402 $ & $   0.00648 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56209.88616 $ & $  -0.00639 $ & $   0.00515 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56205.74460 $ & $  -0.01091 $ & $   0.00557 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56201.60278 $ & $  -0.00351 $ & $   0.00629 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56234.73847 $ & $   0.01277 $ & $   0.00492 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56263.73214 $ & $   0.00556 $ & $   0.00710 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56205.74517 $ & $   0.00517 $ & $   0.00486 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56201.60361 $ & $   0.01040 $ & $   0.00652 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56234.73922 $ & $  -0.01633 $ & $   0.00533 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56230.59734 $ & $  -0.01764 $ & $   0.00627 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56209.88791 $ & $  -0.01208 $ & $   0.00567 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56205.74605 $ & $  -0.00994 $ & $   0.00766 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56230.59810 $ & $   0.00232 $ & $   0.00687 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56263.73386 $ & $  -0.00551 $ & $   0.00507 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56209.88863 $ & $   0.01406 $ & $   0.00511 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56205.74672 $ & $   0.00455 $ & $   0.00700 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56205.74719 $ & $  -0.01275 $ & $   0.00556 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56201.60525 $ & $  -0.00055 $ & $   0.00643 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56234.74094 $ & $  -0.00567 $ & $   0.00487 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56263.73461 $ & $  -0.00806 $ & $   0.00716 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56205.74789 $ & $   0.01654 $ & $   0.00503 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56234.74174 $ & $  -0.02640 $ & $   0.00537 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56230.59981 $ & $   0.00984 $ & $   0.00645 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56205.74855 $ & $   0.00445 $ & $   0.00697 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56230.60059 $ & $  -0.02914 $ & $   0.00762 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56263.73633 $ & $   0.01513 $ & $   0.00510 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56205.74919 $ & $  -0.00119 $ & $   0.00595 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56201.60725 $ & $   0.01049 $ & $   0.00659 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56205.74940 $ & $   0.01500 $ & $   0.00617 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56234.74344 $ & $   0.02887 $ & $   0.00496 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56234.74421 $ & $   0.00533 $ & $   0.00554 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56230.60228 $ & $  -0.00584 $ & $   0.00679 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56205.75084 $ & $  -0.00059 $ & $   0.00549 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56201.60892 $ & $  -0.01292 $ & $   0.00609 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56263.73813 $ & $  -0.01947 $ & $   0.00660 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56230.60306 $ & $  -0.00019 $ & $   0.00699 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56205.75140 $ & $   0.02082 $ & $   0.00488 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56263.73884 $ & $   0.00533 $ & $   0.00651 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56205.75166 $ & $  -0.00216 $ & $   0.00652 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56201.60972 $ & $   0.00459 $ & $   0.00659 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56205.75187 $ & $   0.00251 $ & $   0.00689 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56205.75192 $ & $  -0.01693 $ & $   0.00764 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56230.60478 $ & $   0.00223 $ & $   0.00661 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56234.74679 $ & $   0.00681 $ & $   0.00494 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56205.75335 $ & $   0.00250 $ & $   0.00579 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56201.61145 $ & $   0.01282 $ & $   0.00641 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56205.75386 $ & $   0.01245 $ & $   0.00503 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56234.74756 $ & $  -0.00856 $ & $   0.00542 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56201.61219 $ & $   0.00264 $ & $   0.00619 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56205.75414 $ & $  -0.00951 $ & $   0.00705 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56205.75433 $ & $  -0.00447 $ & $   0.00673 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56205.75438 $ & $  -0.01285 $ & $   0.00771 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56230.60662 $ & $   0.00225 $ & $   0.00674 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56234.74926 $ & $  -0.00118 $ & $   0.00491 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56205.75586 $ & $  -0.00295 $ & $   0.00575 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56205.75636 $ & $   0.00116 $ & $   0.00494 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56234.75004 $ & $   0.00194 $ & $   0.00546 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56201.61465 $ & $  -0.00065 $ & $   0.00668 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56230.60840 $ & $  -0.00981 $ & $   0.00648 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56205.75689 $ & $  -0.01134 $ & $   0.00850 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56205.75706 $ & $   0.01219 $ & $   0.00810 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56230.60909 $ & $   0.00788 $ & $   0.00736 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56205.75775 $ & $  -0.00180 $ & $   0.00732 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56234.75175 $ & $   0.01454 $ & $   0.00499 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56201.61627 $ & $  -0.00065 $ & $   0.00653 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56205.75836 $ & $   0.00852 $ & $   0.00588 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56259.60398 $ & $  -0.00395 $ & $   0.01012 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56205.75883 $ & $   0.00928 $ & $   0.00493 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56234.75255 $ & $   0.00343 $ & $   0.00538 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56230.61086 $ & $  -0.00149 $ & $   0.00690 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56205.75960 $ & $   0.00157 $ & $   0.00820 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56259.60503 $ & $   0.00968 $ & $   0.00940 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56230.61156 $ & $   0.00638 $ & $   0.00696 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56201.61797 $ & $  -0.00855 $ & $   0.00642 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56205.76022 $ & $  -0.01055 $ & $   0.00745 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56234.75422 $ & $  -0.00112 $ & $   0.00482 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56234.75503 $ & $   0.01443 $ & $   0.00545 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56201.61965 $ & $  -0.00300 $ & $   0.00664 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56230.61332 $ & $   0.01833 $ & $   0.00625 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56205.76177 $ & $   0.00831 $ & $   0.00574 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56205.76215 $ & $   0.00200 $ & $   0.00488 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56230.61403 $ & $  -0.01170 $ & $   0.00706 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56201.62043 $ & $   0.01656 $ & $   0.00640 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56205.76271 $ & $  -0.01136 $ & $   0.00851 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56205.76314 $ & $   0.00139 $ & $   0.01004 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56201.62212 $ & $   0.01044 $ & $   0.00659 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56230.61579 $ & $   0.00544 $ & $   0.00628 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56234.75782 $ & $  -0.00666 $ & $   0.00485 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56205.76429 $ & $   0.00060 $ & $   0.00568 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56205.76461 $ & $   0.00564 $ & $   0.00503 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56201.62290 $ & $  -0.00418 $ & $   0.00622 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56234.75863 $ & $  -0.01593 $ & $   0.00534 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56205.76518 $ & $   0.00097 $ & $   0.00678 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56230.61739 $ & $  -0.00682 $ & $   0.00649 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56205.76572 $ & $  -0.01353 $ & $   0.00811 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56201.62459 $ & $   0.00584 $ & $   0.00649 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56234.76030 $ & $  -0.01014 $ & $   0.00490 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56205.76676 $ & $   0.00574 $ & $   0.00566 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56205.76712 $ & $   0.01567 $ & $   0.00494 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56201.62536 $ & $  -0.00141 $ & $   0.00706 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56230.61915 $ & $   0.01764 $ & $   0.00658 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56234.76115 $ & $  -0.00672 $ & $   0.00554 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56230.61987 $ & $  -0.01448 $ & $   0.00665 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56205.76822 $ & $   0.00528 $ & $   0.00818 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56205.76853 $ & $  -0.00243 $ & $   0.00741 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56201.62706 $ & $  -0.00439 $ & $   0.00643 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56234.76276 $ & $   0.00964 $ & $   0.00497 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56205.76927 $ & $   0.01520 $ & $   0.00569 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56205.76984 $ & $   0.00186 $ & $   0.00489 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56230.62161 $ & $  -0.01599 $ & $   0.00673 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56234.76364 $ & $   0.00422 $ & $   0.00550 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56230.62234 $ & $   0.00259 $ & $   0.00661 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56205.77069 $ & $  -0.00576 $ & $   0.00899 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56201.62894 $ & $   0.00126 $ & $   0.00728 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56205.77100 $ & $   0.00274 $ & $   0.00814 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56234.76528 $ & $  -0.00826 $ & $   0.00492 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56230.62408 $ & $  -0.00619 $ & $   0.00646 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56234.76615 $ & $  -0.00801 $ & $   0.00546 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56201.63071 $ & $   0.00612 $ & $   0.00673 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56205.77304 $ & $   0.00865 $ & $   0.00570 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56205.77320 $ & $   0.00050 $ & $   0.00492 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56201.63141 $ & $   0.00666 $ & $   0.00637 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56205.77351 $ & $  -0.00515 $ & $   0.00749 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56205.77405 $ & $   0.01456 $ & $   0.00811 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56230.62656 $ & $   0.00040 $ & $   0.00653 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56234.76863 $ & $   0.00761 $ & $   0.00496 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56201.63318 $ & $   0.01335 $ & $   0.00696 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56205.77556 $ & $  -0.00187 $ & $   0.00566 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56205.77570 $ & $   0.00316 $ & $   0.00490 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56201.63387 $ & $  -0.01301 $ & $   0.00675 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56234.76951 $ & $  -0.00244 $ & $   0.00544 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56205.77598 $ & $   0.00650 $ & $   0.00720 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56230.62826 $ & $  -0.01621 $ & $   0.00690 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56234.77112 $ & $   0.00094 $ & $   0.00484 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56201.63565 $ & $   0.01213 $ & $   0.00645 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56205.77803 $ & $   0.00181 $ & $   0.00552 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56205.77817 $ & $  -0.00236 $ & $   0.00491 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56201.63634 $ & $  -0.00764 $ & $   0.00658 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56234.77199 $ & $   0.00122 $ & $   0.00553 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56230.63016 $ & $  -0.00097 $ & $   0.00675 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56230.63073 $ & $  -0.00226 $ & $   0.00701 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56234.77359 $ & $   0.00864 $ & $   0.00496 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56201.63812 $ & $   0.00504 $ & $   0.00656 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56205.78054 $ & $   0.00685 $ & $   0.00559 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56205.78064 $ & $   0.00993 $ & $   0.00495 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56234.77447 $ & $  -0.00425 $ & $   0.00547 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56230.63268 $ & $   0.00861 $ & $   0.00675 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56230.63319 $ & $   0.00492 $ & $   0.00713 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56201.63967 $ & $   0.00173 $ & $   0.00657 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56259.62709 $ & $   0.00588 $ & $   0.01145 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56205.78205 $ & $  -0.00451 $ & $   0.00603 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56234.77609 $ & $   0.01391 $ & $   0.00484 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56234.77698 $ & $  -0.00453 $ & $   0.00549 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56201.64147 $ & $  -0.01716 $ & $   0.00643 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56230.63515 $ & $   0.00635 $ & $   0.00637 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56205.78390 $ & $   0.00465 $ & $   0.00549 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56230.63566 $ & $  -0.00947 $ & $   0.00691 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56205.78399 $ & $   0.01071 $ & $   0.00497 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56201.64213 $ & $   0.02039 $ & $   0.00694 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56205.78453 $ & $   0.00149 $ & $   0.00619 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56201.64394 $ & $  -0.00105 $ & $   0.00657 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56234.77969 $ & $   0.02248 $ & $   0.00490 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56205.78638 $ & $   0.00412 $ & $   0.00585 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56205.78646 $ & $   0.00360 $ & $   0.00493 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56201.64460 $ & $   0.00075 $ & $   0.00680 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56205.78700 $ & $  -0.00001 $ & $   0.00607 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56234.78066 $ & $  -0.00780 $ & $   0.00567 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56230.63901 $ & $   0.00177 $ & $   0.00695 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56201.64641 $ & $   0.00731 $ & $   0.00665 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56234.78219 $ & $   0.00985 $ & $   0.00499 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56205.78889 $ & $  -0.00530 $ & $   0.00544 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56205.78893 $ & $  -0.01187 $ & $   0.00493 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56201.64706 $ & $  -0.01818 $ & $   0.00656 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56234.78313 $ & $   0.00042 $ & $   0.00552 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56230.64121 $ & $  -0.00525 $ & $   0.00686 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56230.64148 $ & $  -0.00688 $ & $   0.00747 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56205.79035 $ & $   0.00286 $ & $   0.00623 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56201.64888 $ & $  -0.01086 $ & $   0.00641 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56205.79137 $ & $   0.00477 $ & $   0.00575 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56205.79169 $ & $   0.00483 $ & $   0.00493 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56230.64372 $ & $  -0.00450 $ & $   0.00728 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56234.78567 $ & $   0.00023 $ & $   0.00574 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56230.64397 $ & $   0.02209 $ & $   0.00742 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56201.65068 $ & $  -0.01487 $ & $   0.00666 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56205.79283 $ & $  -0.00776 $ & $   0.00596 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56234.78702 $ & $  -0.00426 $ & $   0.00499 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56201.65254 $ & $   0.00937 $ & $   0.00698 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56230.64619 $ & $  -0.00059 $ & $   0.00684 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56234.78814 $ & $  -0.01112 $ & $   0.00561 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56230.64644 $ & $  -0.00058 $ & $   0.00680 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56205.79501 $ & $  -0.00688 $ & $   0.00564 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56205.79504 $ & $   0.01688 $ & $   0.00497 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56201.65320 $ & $  -0.01243 $ & $   0.00668 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56234.79039 $ & $   0.00880 $ & $   0.00495 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56201.65500 $ & $   0.00625 $ & $   0.00709 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56230.64865 $ & $   0.00441 $ & $   0.00748 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56205.79752 $ & $  -0.00479 $ & $   0.00552 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56205.79755 $ & $   0.00266 $ & $   0.00499 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56201.65566 $ & $  -0.00910 $ & $   0.00645 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56234.79154 $ & $   0.00317 $ & $   0.00592 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56230.64999 $ & $   0.01245 $ & $   0.00711 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56234.79285 $ & $  -0.00626 $ & $   0.00510 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56201.65748 $ & $  -0.00457 $ & $   0.00652 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56205.80000 $ & $   0.00522 $ & $   0.00551 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56205.80002 $ & $   0.01191 $ & $   0.00489 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56201.65814 $ & $   0.01675 $ & $   0.00699 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56234.79403 $ & $   0.01126 $ & $   0.00578 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56230.65226 $ & $   0.00282 $ & $   0.00768 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56230.65245 $ & $  -0.00598 $ & $   0.00763 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56234.79532 $ & $   0.00041 $ & $   0.00513 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56201.65996 $ & $   0.00180 $ & $   0.00701 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56205.80248 $ & $   0.00059 $ & $   0.00491 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56205.80252 $ & $  -0.00258 $ & $   0.00554 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56234.79654 $ & $   0.01381 $ & $   0.00588 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56230.65473 $ & $  -0.02432 $ & $   0.00646 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56230.65492 $ & $  -0.00457 $ & $   0.00794 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56201.66146 $ & $  -0.00213 $ & $   0.00642 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56234.79781 $ & $   0.01038 $ & $   0.00510 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56201.66329 $ & $  -0.00996 $ & $   0.00682 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56234.79901 $ & $   0.00841 $ & $   0.00596 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56230.65720 $ & $   0.01256 $ & $   0.00678 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56230.65738 $ & $   0.00884 $ & $   0.00829 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56201.66393 $ & $  -0.01322 $ & $   0.00641 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56205.80588 $ & $  -0.00347 $ & $   0.00557 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56205.80697 $ & $   0.00419 $ & $   0.00500 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56201.66576 $ & $   0.01392 $ & $   0.00650 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56234.80142 $ & $   0.00954 $ & $   0.00515 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56230.65967 $ & $   0.00675 $ & $   0.00709 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56201.66640 $ & $  -0.00364 $ & $   0.00709 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56205.80836 $ & $   0.01034 $ & $   0.00571 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56230.66070 $ & $   0.00243 $ & $   0.00777 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56234.80268 $ & $  -0.01907 $ & $   0.00577 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56205.80944 $ & $  -0.01403 $ & $   0.00490 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56201.66823 $ & $   0.00174 $ & $   0.00733 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56234.80393 $ & $   0.00637 $ & $   0.00525 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56201.66887 $ & $  -0.00284 $ & $   0.00714 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56205.81087 $ & $   0.00547 $ & $   0.00554 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56230.66302 $ & $  -0.00978 $ & $   0.00707 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56230.66320 $ & $   0.00979 $ & $   0.00713 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56234.80516 $ & $   0.00810 $ & $   0.00622 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56205.81194 $ & $   0.00271 $ & $   0.00500 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56201.67070 $ & $  -0.01753 $ & $   0.00668 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56234.80639 $ & $  -0.00014 $ & $   0.00520 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56205.81339 $ & $   0.00599 $ & $   0.00562 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56230.66549 $ & $  -0.00556 $ & $   0.00697 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56230.66566 $ & $   0.00283 $ & $   0.00732 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56234.80766 $ & $   0.01342 $ & $   0.00612 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56201.67242 $ & $   0.00037 $ & $   0.00725 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56205.81467 $ & $   0.01179 $ & $   0.00519 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56234.80886 $ & $   0.00976 $ & $   0.00530 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56230.66795 $ & $  -0.01166 $ & $   0.00716 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56201.67438 $ & $  -0.00192 $ & $   0.00643 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56230.66813 $ & $   0.00345 $ & $   0.00830 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56234.81013 $ & $  -0.00742 $ & $   0.00582 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56201.67493 $ & $   0.00179 $ & $   0.00655 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56205.81704 $ & $  -0.00071 $ & $   0.00575 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56205.81802 $ & $   0.00977 $ & $   0.00501 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56234.81221 $ & $  -0.00041 $ & $   0.00511 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56230.67042 $ & $   0.00763 $ & $   0.00741 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56201.67685 $ & $   0.00303 $ & $   0.00718 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56201.67740 $ & $  -0.00004 $ & $   0.00683 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56205.81952 $ & $   0.00825 $ & $   0.00571 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56234.81353 $ & $  -0.00905 $ & $   0.00578 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56230.67167 $ & $   0.00053 $ & $   0.00732 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56205.82049 $ & $   0.00678 $ & $   0.00509 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56234.81472 $ & $   0.00982 $ & $   0.00545 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56201.67932 $ & $   0.01698 $ & $   0.00703 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56201.67986 $ & $  -0.00026 $ & $   0.00641 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56205.82203 $ & $   0.00417 $ & $   0.00559 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56230.67406 $ & $   0.00268 $ & $   0.00707 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56234.81602 $ & $  -0.01282 $ & $   0.00603 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56230.67414 $ & $  -0.00297 $ & $   0.00709 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56205.82296 $ & $   0.00155 $ & $   0.00506 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56234.81719 $ & $   0.00418 $ & $   0.00531 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56201.68180 $ & $  -0.00347 $ & $   0.00664 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56205.82451 $ & $  -0.00081 $ & $   0.00577 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56234.81849 $ & $   0.00502 $ & $   0.00607 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56230.67664 $ & $  -0.00201 $ & $   0.00738 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56201.68318 $ & $  -0.00326 $ & $   0.00679 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56205.82545 $ & $   0.01170 $ & $   0.00502 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56234.81965 $ & $  -0.01878 $ & $   0.00516 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56201.68519 $ & $  -0.01009 $ & $   0.00694 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56230.67908 $ & $   0.02103 $ & $   0.00796 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56230.67910 $ & $  -0.00064 $ & $   0.00764 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56201.68565 $ & $   0.00576 $ & $   0.00705 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56205.82763 $ & $  -0.00283 $ & $   0.00591 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56205.82877 $ & $   0.01014 $ & $   0.00539 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56201.68766 $ & $  -0.00907 $ & $   0.00715 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56230.68170 $ & $   0.00450 $ & $   0.00732 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56201.68811 $ & $  -0.01030 $ & $   0.00699 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56205.83010 $ & $  -0.01449 $ & $   0.00599 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56230.68245 $ & $   0.01458 $ & $   0.00799 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56205.83124 $ & $   0.01041 $ & $   0.00514 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56201.69013 $ & $  -0.00364 $ & $   0.00712 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56201.69057 $ & $  -0.01360 $ & $   0.00740 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56205.83261 $ & $  -0.00623 $ & $   0.00566 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56230.68491 $ & $   0.00870 $ & $   0.00735 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56230.68509 $ & $  -0.01788 $ & $   0.00696 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56205.83375 $ & $   0.01116 $ & $   0.00535 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56201.69260 $ & $   0.00793 $ & $   0.00645 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56205.83512 $ & $   0.01495 $ & $   0.00590 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56230.68738 $ & $  -0.01874 $ & $   0.00776 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56230.68755 $ & $   0.00385 $ & $   0.00773 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56201.69413 $ & $  -0.01033 $ & $   0.00668 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56205.83647 $ & $   0.01179 $ & $   0.00509 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56201.69622 $ & $  -0.00403 $ & $   0.00722 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56230.68988 $ & $  -0.00025 $ & $   0.00748 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56230.69002 $ & $   0.00312 $ & $   0.00734 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56205.83879 $ & $   0.00552 $ & $   0.00570 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56205.83983 $ & $   0.01003 $ & $   0.00510 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56201.69869 $ & $  -0.00312 $ & $   0.00705 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56230.69248 $ & $   0.01670 $ & $   0.00697 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56205.84126 $ & $   0.00619 $ & $   0.00587 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-59 & $ 56609.59773 $ & $  -0.00107 $ & $   0.00127 $ & $   9.65041 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56609.59805 $ & $  -0.00096 $ & $   0.00119 $ & $   9.66941 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56609.59837 $ & $   0.00264 $ & $   0.00121 $ & $   9.66611 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56609.59868 $ & $  -0.00129 $ & $   0.00120 $ & $   9.66156 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56609.59898 $ & $  -0.00010 $ & $   0.00117 $ & $   9.66452 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56609.59931 $ & $   0.00003 $ & $   0.00121 $ & $   9.66635 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56609.59961 $ & $   0.00313 $ & $   0.00119 $ & $   9.66933 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56609.59993 $ & $  -0.00372 $ & $   0.00117 $ & $   9.66168 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56609.60023 $ & $  -0.00242 $ & $   0.00115 $ & $   9.66407 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56609.60056 $ & $   0.00139 $ & $   0.00116 $ & $   9.66493 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56609.60088 $ & $  -0.00095 $ & $   0.00117 $ & $   9.66387 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56609.60122 $ & $  -0.00212 $ & $   0.00121 $ & $   9.66236 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56609.60152 $ & $  -0.00191 $ & $   0.00117 $ & $   9.66211 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56609.60183 $ & $  -0.00123 $ & $   0.00119 $ & $   9.66562 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56609.60216 $ & $  -0.00466 $ & $   0.00124 $ & $   9.65850 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56609.60246 $ & $   0.00165 $ & $   0.00128 $ & $   9.66865 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56609.60278 $ & $   0.00704 $ & $   0.00116 $ & $   9.67116 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56609.60309 $ & $  -0.00091 $ & $   0.00121 $ & $   9.66573 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56609.60338 $ & $  -0.00332 $ & $   0.00120 $ & $   9.66402 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56609.60370 $ & $   0.00021 $ & $   0.00117 $ & $   9.66593 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56609.60400 $ & $   0.00200 $ & $   0.00118 $ & $   9.66887 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56609.60433 $ & $   0.00140 $ & $   0.00118 $ & $   9.66860 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56609.60466 $ & $  -0.00102 $ & $   0.00118 $ & $   9.66256 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56609.60495 $ & $  -0.00110 $ & $   0.00122 $ & $   9.66903 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56609.60525 $ & $   0.00130 $ & $   0.00118 $ & $   9.66777 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56609.60552 $ & $  -0.00027 $ & $   0.00122 $ & $   9.66378 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56609.60584 $ & $   0.00060 $ & $   0.00119 $ & $   9.66806 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56609.60613 $ & $   0.00146 $ & $   0.00118 $ & $   9.66772 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56609.60645 $ & $  -0.00113 $ & $   0.00119 $ & $   9.66535 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56609.60675 $ & $  -0.00189 $ & $   0.00123 $ & $   9.66886 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56609.60706 $ & $   0.00158 $ & $   0.00118 $ & $   9.66653 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56609.60736 $ & $   0.00238 $ & $   0.00118 $ & $   9.66661 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56609.60767 $ & $  -0.00279 $ & $   0.00119 $ & $   9.66275 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56609.60798 $ & $  -0.00613 $ & $   0.00124 $ & $   9.66183 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56609.60828 $ & $  -0.00107 $ & $   0.00121 $ & $   9.66399 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56609.60858 $ & $   0.00150 $ & $   0.00121 $ & $   9.66672 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56609.60890 $ & $   0.00339 $ & $   0.00121 $ & $   9.66737 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56609.60920 $ & $  -0.00076 $ & $   0.00123 $ & $   9.66369 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56609.60951 $ & $   0.00038 $ & $   0.00123 $ & $   9.66493 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56609.60979 $ & $  -0.00163 $ & $   0.00123 $ & $   9.66268 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56609.61011 $ & $   0.00133 $ & $   0.00121 $ & $   9.66468 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56609.61040 $ & $   0.00356 $ & $   0.00121 $ & $   9.67016 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56609.61071 $ & $  -0.00009 $ & $   0.00120 $ & $   9.66682 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56609.61100 $ & $  -0.00146 $ & $   0.00122 $ & $   9.66315 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56609.61130 $ & $   0.00473 $ & $   0.00128 $ & $   9.66369 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56609.61161 $ & $  -0.00447 $ & $   0.00121 $ & $   9.66149 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56609.61189 $ & $  -0.00209 $ & $   0.00122 $ & $   9.66393 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56609.61219 $ & $   0.00484 $ & $   0.00123 $ & $   9.66758 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56609.61249 $ & $   0.00350 $ & $   0.00124 $ & $   9.66996 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56609.61279 $ & $   0.00093 $ & $   0.00129 $ & $   9.66944 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56609.61310 $ & $  -0.00022 $ & $   0.00126 $ & $   9.67753 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56609.61343 $ & $   0.00114 $ & $   0.00122 $ & $   9.66704 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56609.61372 $ & $  -0.00332 $ & $   0.00121 $ & $   9.66087 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56609.61403 $ & $   0.00238 $ & $   0.00123 $ & $   9.66680 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56609.61433 $ & $   0.00431 $ & $   0.00126 $ & $   9.67030 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56609.61464 $ & $   0.00537 $ & $   0.00129 $ & $   9.67569 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56609.61495 $ & $   0.00163 $ & $   0.00126 $ & $   9.67053 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56609.61525 $ & $  -0.00311 $ & $   0.00122 $ & $   9.66236 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56609.61555 $ & $   0.00321 $ & $   0.00123 $ & $   9.66719 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56609.61585 $ & $   0.00146 $ & $   0.00123 $ & $   9.66807 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56609.61616 $ & $  -0.00088 $ & $   0.00123 $ & $   9.66313 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56609.61648 $ & $  -0.00025 $ & $   0.00121 $ & $   9.66436 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56609.61679 $ & $  -0.00123 $ & $   0.00121 $ & $   9.66512 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56609.61707 $ & $   0.00048 $ & $   0.00125 $ & $   9.66828 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56609.61738 $ & $   0.00281 $ & $   0.00124 $ & $   9.66847 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56609.61768 $ & $  -0.00394 $ & $   0.00124 $ & $   9.66290 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56609.61800 $ & $  -0.00067 $ & $   0.00122 $ & $   9.66456 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56609.61831 $ & $   0.00313 $ & $   0.00125 $ & $   9.66925 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56609.61860 $ & $   0.00274 $ & $   0.00125 $ & $   9.66372 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56609.61889 $ & $   0.00143 $ & $   0.00125 $ & $   9.66697 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56609.61920 $ & $   0.00281 $ & $   0.00127 $ & $   9.66874 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56609.61951 $ & $  -0.00218 $ & $   0.00125 $ & $   9.66640 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56609.61978 $ & $  -0.00808 $ & $   0.00127 $ & $   9.65933 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56609.62012 $ & $  -0.00064 $ & $   0.00126 $ & $   9.66601 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56609.62043 $ & $  -0.00391 $ & $   0.00123 $ & $   9.66301 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56609.62071 $ & $   0.00088 $ & $   0.00123 $ & $   9.66910 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56609.62102 $ & $   0.00211 $ & $   0.00125 $ & $   9.66723 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56609.62132 $ & $   0.00235 $ & $   0.00124 $ & $   9.66978 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56609.62164 $ & $  -0.00244 $ & $   0.00125 $ & $   9.66340 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56609.62194 $ & $  -0.00403 $ & $   0.00126 $ & $   9.66140 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56609.62227 $ & $   0.00043 $ & $   0.00131 $ & $   9.67143 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56609.62256 $ & $  -0.00013 $ & $   0.00126 $ & $   9.66509 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56609.62289 $ & $   0.00324 $ & $   0.00125 $ & $   9.67235 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56609.62320 $ & $  -0.00100 $ & $   0.00124 $ & $   9.66348 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56609.62350 $ & $  -0.00448 $ & $   0.00125 $ & $   9.66100 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56609.62381 $ & $  -0.00152 $ & $   0.00126 $ & $   9.66408 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56609.62411 $ & $   0.00335 $ & $   0.00128 $ & $   9.67030 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56609.62440 $ & $  -0.00099 $ & $   0.00135 $ & $   9.66854 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56609.62471 $ & $  -0.00042 $ & $   0.00137 $ & $   9.66478 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56609.62504 $ & $  -0.00361 $ & $   0.00136 $ & $   9.66432 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56609.62535 $ & $   0.00201 $ & $   0.00135 $ & $   9.66643 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56609.62566 $ & $   0.00129 $ & $   0.00139 $ & $   9.66610 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56609.62598 $ & $   0.00011 $ & $   0.00150 $ & $   9.66602 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56609.62630 $ & $  -0.00231 $ & $   0.00155 $ & $   9.65908 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56609.62660 $ & $   0.00155 $ & $   0.00151 $ & $   9.66444 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56609.62690 $ & $   0.00071 $ & $   0.00149 $ & $   9.66197 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56609.62719 $ & $  -0.00062 $ & $   0.00152 $ & $   9.66627 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56609.62753 $ & $   0.00446 $ & $   0.00145 $ & $   9.67285 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56609.62784 $ & $  -0.00146 $ & $   0.00147 $ & $   9.66190 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56609.62814 $ & $   0.00327 $ & $   0.00151 $ & $   9.66574 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56609.62846 $ & $   0.00344 $ & $   0.00150 $ & $   9.66655 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56609.62875 $ & $   0.00027 $ & $   0.00160 $ & $   9.66717 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56609.62909 $ & $  -0.00401 $ & $   0.00151 $ & $   9.65958 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56609.62938 $ & $   0.00766 $ & $   0.00148 $ & $   9.66836 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56609.62971 $ & $   0.00082 $ & $   0.00143 $ & $   9.66274 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56609.63004 $ & $  -0.00079 $ & $   0.00153 $ & $   9.65902 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56609.63037 $ & $  -0.00479 $ & $   0.00148 $ & $   9.66020 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56609.63067 $ & $  -0.00640 $ & $   0.00155 $ & $   9.64221 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56609.63098 $ & $  -0.00311 $ & $   0.00156 $ & $   9.64477 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56609.63129 $ & $   0.00472 $ & $   0.00159 $ & $   9.65772 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56609.63159 $ & $  -0.00265 $ & $   0.00139 $ & $   9.67338 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56609.63191 $ & $  -0.00438 $ & $   0.00129 $ & $   9.66151 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56609.63221 $ & $  -0.00092 $ & $   0.00129 $ & $   9.65762 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56609.63251 $ & $   0.00180 $ & $   0.00140 $ & $   9.66448 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56609.63282 $ & $  -0.00261 $ & $   0.00133 $ & $   9.66948 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56609.63312 $ & $   0.00279 $ & $   0.00134 $ & $   9.66546 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56609.63343 $ & $  -0.00302 $ & $   0.00123 $ & $   9.65678 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56609.63374 $ & $   0.00235 $ & $   0.00120 $ & $   9.67191 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56609.63403 $ & $  -0.00159 $ & $   0.00127 $ & $   9.66504 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56609.63434 $ & $  -0.00096 $ & $   0.00119 $ & $   9.66710 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56609.63466 $ & $  -0.00210 $ & $   0.00115 $ & $   9.66262 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56609.63497 $ & $   0.00595 $ & $   0.00115 $ & $   9.67111 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56609.63527 $ & $   0.00082 $ & $   0.00117 $ & $   9.66932 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56609.63559 $ & $   0.00411 $ & $   0.00119 $ & $   9.67194 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56609.63589 $ & $  -0.00201 $ & $   0.00115 $ & $   9.66547 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56609.63621 $ & $  -0.00354 $ & $   0.00114 $ & $   9.66280 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56609.63651 $ & $   0.00221 $ & $   0.00117 $ & $   9.66853 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56609.63682 $ & $   0.00248 $ & $   0.00115 $ & $   9.66945 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56609.63714 $ & $   0.00326 $ & $   0.00118 $ & $   9.67244 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56609.63743 $ & $  -0.00219 $ & $   0.00114 $ & $   9.66440 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56609.63773 $ & $   0.00515 $ & $   0.00115 $ & $   9.67321 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56609.63806 $ & $  -0.00015 $ & $   0.00114 $ & $   9.66760 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56609.63837 $ & $   0.00062 $ & $   0.00113 $ & $   9.66689 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56609.63866 $ & $   0.00058 $ & $   0.00114 $ & $   9.66629 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56609.63896 $ & $   0.00457 $ & $   0.00114 $ & $   9.67020 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56609.63926 $ & $   0.00484 $ & $   0.00117 $ & $   9.66989 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56609.63956 $ & $   0.00108 $ & $   0.00115 $ & $   9.66803 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56609.63989 $ & $  -0.00017 $ & $   0.00113 $ & $   9.66586 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56609.64020 $ & $   0.00196 $ & $   0.00114 $ & $   9.66710 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56609.64050 $ & $   0.00132 $ & $   0.00119 $ & $   9.66986 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56609.64082 $ & $   0.00285 $ & $   0.00114 $ & $   9.67211 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56609.64113 $ & $   0.00505 $ & $   0.00115 $ & $   9.67206 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56609.64145 $ & $   0.00197 $ & $   0.00116 $ & $   9.66848 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56609.64175 $ & $   0.00495 $ & $   0.00114 $ & $   9.66699 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56609.64204 $ & $   0.00297 $ & $   0.00115 $ & $   9.66683 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56609.64234 $ & $   0.00484 $ & $   0.00116 $ & $   9.66713 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56609.64264 $ & $   0.00021 $ & $   0.00118 $ & $   9.66564 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56609.64293 $ & $   0.00093 $ & $   0.00119 $ & $   9.66183 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56609.64324 $ & $   0.00368 $ & $   0.00122 $ & $   9.67014 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56609.64366 $ & $   0.00934 $ & $   0.00127 $ & $   9.68167 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56609.64398 $ & $   0.00971 $ & $   0.00121 $ & $   9.68126 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56609.64429 $ & $   0.00325 $ & $   0.00117 $ & $   9.66921 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56609.64460 $ & $   0.00301 $ & $   0.00120 $ & $   9.67310 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56609.64491 $ & $   0.00255 $ & $   0.00119 $ & $   9.66573 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56609.64523 $ & $  -0.00232 $ & $   0.00119 $ & $   9.66522 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56609.64554 $ & $   0.00943 $ & $   0.00123 $ & $   9.68093 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56609.64586 $ & $   0.00722 $ & $   0.00123 $ & $   9.68156 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56609.64616 $ & $   0.00358 $ & $   0.00118 $ & $   9.67019 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56609.64648 $ & $   0.00443 $ & $   0.00117 $ & $   9.67344 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56609.64676 $ & $   0.00969 $ & $   0.00115 $ & $   9.67726 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56609.64706 $ & $   0.00278 $ & $   0.00116 $ & $   9.67010 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56609.64738 $ & $   0.00879 $ & $   0.00120 $ & $   9.67269 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56609.64768 $ & $   0.00448 $ & $   0.00125 $ & $   9.67304 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56609.64800 $ & $   0.00705 $ & $   0.00118 $ & $   9.67737 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56609.64829 $ & $   0.01015 $ & $   0.00119 $ & $   9.67569 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56609.64864 $ & $   0.00263 $ & $   0.00122 $ & $   9.67061 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56609.64892 $ & $   0.00769 $ & $   0.00121 $ & $   9.67429 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56609.64924 $ & $   0.00061 $ & $   0.00125 $ & $   9.66549 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56609.64953 $ & $   0.00718 $ & $   0.00130 $ & $   9.66999 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56609.64983 $ & $   0.00274 $ & $   0.00123 $ & $   9.66583 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56609.65043 $ & $   0.00442 $ & $   0.00124 $ & $   9.66841 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56609.65074 $ & $   0.00670 $ & $   0.00129 $ & $   9.67056 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56609.65107 $ & $   0.00398 $ & $   0.00143 $ & $   9.66552 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56609.65135 $ & $   0.01193 $ & $   0.00157 $ & $   9.66084 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56609.65167 $ & $   0.00575 $ & $   0.00152 $ & $   9.66543 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56609.65195 $ & $   0.01350 $ & $   0.00158 $ & $   9.67530 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56609.65257 $ & $   0.00788 $ & $   0.00187 $ & $   9.66741 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56609.65352 $ & $   0.01023 $ & $   0.00164 $ & $   9.67601 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56609.65383 $ & $   0.01007 $ & $   0.00165 $ & $   9.66959 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56609.65477 $ & $   0.00770 $ & $   0.00181 $ & $   9.67561 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56609.65538 $ & $   0.01438 $ & $   0.00184 $ & $   9.67923 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56609.65571 $ & $   0.00844 $ & $   0.00214 $ & $   9.67285 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56609.65603 $ & $   0.00910 $ & $   0.00217 $ & $   9.67862 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56609.65756 $ & $   0.00973 $ & $   0.00249 $ & $   9.66815 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56609.65787 $ & $   0.00916 $ & $   0.00263 $ & $   9.65337 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56609.66291 $ & $   0.00935 $ & $   0.00251 $ & $   9.67395 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56609.66322 $ & $   0.00761 $ & $   0.00278 $ & $   9.66428 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56609.66506 $ & $   0.01501 $ & $   0.00193 $ & $   9.67846 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56609.66778 $ & $   0.00994 $ & $   0.00233 $ & $   9.66413 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56708.99608 $ & $  -0.00115 $ & $   0.00110 $ & $   9.57838 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56708.99640 $ & $  -0.00334 $ & $   0.00109 $ & $   9.57500 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56708.99670 $ & $  -0.00172 $ & $   0.00110 $ & $   9.57644 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56708.99697 $ & $  -0.00479 $ & $   0.00109 $ & $   9.57397 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56708.99730 $ & $   0.00222 $ & $   0.00110 $ & $   9.58252 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56708.99760 $ & $   0.00363 $ & $   0.00110 $ & $   9.58208 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56708.99790 $ & $   0.00074 $ & $   0.00110 $ & $   9.58218 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56708.99822 $ & $   0.00209 $ & $   0.00109 $ & $   9.57971 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56708.99854 $ & $   0.00198 $ & $   0.00110 $ & $   9.58126 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56708.99883 $ & $  -0.00415 $ & $   0.00109 $ & $   9.57377 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56708.99913 $ & $  -0.00232 $ & $   0.00110 $ & $   9.57744 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56708.99944 $ & $   0.00496 $ & $   0.00110 $ & $   9.58536 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56708.99974 $ & $  -0.00160 $ & $   0.00110 $ & $   9.57901 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56709.00005 $ & $   0.00011 $ & $   0.00110 $ & $   9.57984 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56709.00037 $ & $  -0.00334 $ & $   0.00109 $ & $   9.57686 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56709.00097 $ & $   0.00513 $ & $   0.00110 $ & $   9.58507 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56709.00127 $ & $   0.00446 $ & $   0.00110 $ & $   9.58322 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56709.00159 $ & $   0.00017 $ & $   0.00109 $ & $   9.57929 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56709.00189 $ & $   0.00080 $ & $   0.00110 $ & $   9.57925 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56709.00221 $ & $  -0.00192 $ & $   0.00109 $ & $   9.57777 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56709.00252 $ & $  -0.00381 $ & $   0.00109 $ & $   9.57364 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56709.00283 $ & $   0.00295 $ & $   0.00109 $ & $   9.58281 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56709.00313 $ & $  -0.00093 $ & $   0.00109 $ & $   9.57698 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56709.00342 $ & $  -0.00057 $ & $   0.00109 $ & $   9.57808 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56709.00372 $ & $  -0.00219 $ & $   0.00109 $ & $   9.57726 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56709.00405 $ & $  -0.00274 $ & $   0.00109 $ & $   9.57676 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56709.00435 $ & $  -0.00113 $ & $   0.00109 $ & $   9.57733 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56709.00466 $ & $   0.00101 $ & $   0.00109 $ & $   9.58003 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56709.00498 $ & $   0.00118 $ & $   0.00109 $ & $   9.57943 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56709.00527 $ & $  -0.00328 $ & $   0.00109 $ & $   9.57764 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56709.00559 $ & $  -0.00374 $ & $   0.00109 $ & $   9.57550 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56709.00589 $ & $   0.00197 $ & $   0.00109 $ & $   9.58089 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56709.00618 $ & $  -0.00716 $ & $   0.00109 $ & $   9.57260 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56709.00646 $ & $   0.00379 $ & $   0.00109 $ & $   9.58269 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56709.00677 $ & $  -0.00154 $ & $   0.00109 $ & $   9.57663 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56709.00709 $ & $  -0.00070 $ & $   0.00109 $ & $   9.57776 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56709.00739 $ & $  -0.00200 $ & $   0.00109 $ & $   9.57693 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56709.00769 $ & $  -0.00106 $ & $   0.00109 $ & $   9.57881 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56709.00802 $ & $   0.00381 $ & $   0.00109 $ & $   9.58268 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56709.00829 $ & $  -0.00403 $ & $   0.00109 $ & $   9.57589 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56709.00859 $ & $   0.00196 $ & $   0.00109 $ & $   9.58180 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56709.00890 $ & $   0.00485 $ & $   0.00109 $ & $   9.58439 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56709.00953 $ & $   0.00372 $ & $   0.00109 $ & $   9.58232 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56709.00984 $ & $   0.00435 $ & $   0.00109 $ & $   9.58346 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56709.01013 $ & $   0.00069 $ & $   0.00109 $ & $   9.57973 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56709.01043 $ & $   0.00220 $ & $   0.00109 $ & $   9.57923 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56709.01074 $ & $  -0.00027 $ & $   0.00109 $ & $   9.57870 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56709.01106 $ & $   0.00150 $ & $   0.00109 $ & $   9.58034 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56709.01134 $ & $   0.00261 $ & $   0.00109 $ & $   9.58128 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56709.01165 $ & $  -0.00058 $ & $   0.00109 $ & $   9.57683 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56709.01197 $ & $   0.00063 $ & $   0.00109 $ & $   9.57985 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56709.01229 $ & $  -0.00019 $ & $   0.00109 $ & $   9.57792 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56709.01261 $ & $   0.00344 $ & $   0.00109 $ & $   9.58235 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56709.01292 $ & $  -0.00091 $ & $   0.00109 $ & $   9.57791 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56709.01322 $ & $   0.00080 $ & $   0.00109 $ & $   9.58188 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56709.01355 $ & $  -0.00417 $ & $   0.00109 $ & $   9.57566 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56709.01383 $ & $  -0.00357 $ & $   0.00109 $ & $   9.57663 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56709.01414 $ & $   0.00246 $ & $   0.00109 $ & $   9.58276 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56709.01444 $ & $  -0.00158 $ & $   0.00109 $ & $   9.57806 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56709.01475 $ & $   0.00039 $ & $   0.00110 $ & $   9.58027 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56709.01506 $ & $   0.00257 $ & $   0.00109 $ & $   9.58208 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56709.01535 $ & $   0.00127 $ & $   0.00109 $ & $   9.58141 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56709.01565 $ & $  -0.00256 $ & $   0.00109 $ & $   9.57724 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56709.01597 $ & $   0.00109 $ & $   0.00109 $ & $   9.58183 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56709.01628 $ & $   0.00040 $ & $   0.00109 $ & $   9.57913 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56709.01660 $ & $  -0.00089 $ & $   0.00109 $ & $   9.57789 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56709.01688 $ & $   0.00821 $ & $   0.00109 $ & $   9.58632 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56709.01719 $ & $  -0.00137 $ & $   0.00109 $ & $   9.57740 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56709.01751 $ & $   0.00011 $ & $   0.00109 $ & $   9.57823 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56709.01782 $ & $   0.00405 $ & $   0.00110 $ & $   9.58436 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56709.01812 $ & $   0.00373 $ & $   0.00110 $ & $   9.58273 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56709.01844 $ & $  -0.00535 $ & $   0.00109 $ & $   9.57432 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56709.01874 $ & $   0.00191 $ & $   0.00109 $ & $   9.58099 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56709.01906 $ & $  -0.00114 $ & $   0.00109 $ & $   9.57789 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56709.01936 $ & $   0.00164 $ & $   0.00109 $ & $   9.58115 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56709.01966 $ & $  -0.00162 $ & $   0.00109 $ & $   9.57939 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56709.01996 $ & $   0.00088 $ & $   0.00110 $ & $   9.58166 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56709.02027 $ & $   0.00002 $ & $   0.00109 $ & $   9.58106 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56709.02056 $ & $   0.00289 $ & $   0.00109 $ & $   9.58338 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56709.02086 $ & $   0.00247 $ & $   0.00109 $ & $   9.58028 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56709.02116 $ & $  -0.00057 $ & $   0.00109 $ & $   9.57836 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56709.02149 $ & $  -0.00267 $ & $   0.00109 $ & $   9.57751 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56709.02180 $ & $  -0.00087 $ & $   0.00109 $ & $   9.57871 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56709.02214 $ & $   0.00230 $ & $   0.00110 $ & $   9.58168 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56709.02244 $ & $   0.00064 $ & $   0.00109 $ & $   9.58045 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56709.02274 $ & $   0.00129 $ & $   0.00109 $ & $   9.58048 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56709.02306 $ & $   0.00424 $ & $   0.00110 $ & $   9.58330 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56709.02337 $ & $   0.00260 $ & $   0.00109 $ & $   9.58342 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56709.02371 $ & $  -0.00226 $ & $   0.00109 $ & $   9.57743 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56709.02402 $ & $   0.00036 $ & $   0.00109 $ & $   9.57969 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56709.02434 $ & $  -0.00108 $ & $   0.00109 $ & $   9.57861 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56709.02464 $ & $  -0.00228 $ & $   0.00109 $ & $   9.57781 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56709.02495 $ & $  -0.00255 $ & $   0.00109 $ & $   9.57793 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56709.02527 $ & $  -0.00612 $ & $   0.00109 $ & $   9.57373 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56709.02556 $ & $  -0.00236 $ & $   0.00110 $ & $   9.57915 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56709.02586 $ & $   0.00015 $ & $   0.00112 $ & $   9.58544 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56709.02619 $ & $   0.00144 $ & $   0.00109 $ & $   9.58080 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56709.02650 $ & $   0.00194 $ & $   0.00109 $ & $   9.58141 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56709.02679 $ & $  -0.00357 $ & $   0.00109 $ & $   9.57668 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56709.02709 $ & $  -0.00183 $ & $   0.00109 $ & $   9.57869 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56709.02741 $ & $  -0.00116 $ & $   0.00109 $ & $   9.57887 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56709.02774 $ & $  -0.00009 $ & $   0.00109 $ & $   9.57978 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56709.02802 $ & $   0.00197 $ & $   0.00109 $ & $   9.58299 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56709.02832 $ & $  -0.00102 $ & $   0.00109 $ & $   9.57891 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56709.02864 $ & $  -0.00471 $ & $   0.00109 $ & $   9.57601 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56709.02894 $ & $  -0.00088 $ & $   0.00109 $ & $   9.57953 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56709.02927 $ & $   0.00403 $ & $   0.00109 $ & $   9.58422 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56709.02957 $ & $  -0.00228 $ & $   0.00109 $ & $   9.57874 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56709.02988 $ & $  -0.00102 $ & $   0.00109 $ & $   9.58010 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56709.03019 $ & $   0.00054 $ & $   0.00109 $ & $   9.57958 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56709.03048 $ & $  -0.00255 $ & $   0.00109 $ & $   9.57778 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56709.03078 $ & $  -0.00313 $ & $   0.00109 $ & $   9.57763 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56709.03112 $ & $   0.00088 $ & $   0.00109 $ & $   9.58104 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56709.03142 $ & $   0.00150 $ & $   0.00109 $ & $   9.58034 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56709.03171 $ & $   0.00125 $ & $   0.00109 $ & $   9.58058 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56709.03204 $ & $   0.00024 $ & $   0.00109 $ & $   9.57957 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56709.03236 $ & $  -0.00118 $ & $   0.00109 $ & $   9.57976 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56709.03267 $ & $  -0.00405 $ & $   0.00109 $ & $   9.57814 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56709.03298 $ & $  -0.00344 $ & $   0.00109 $ & $   9.57675 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56709.03327 $ & $  -0.00055 $ & $   0.00109 $ & $   9.58027 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56709.03357 $ & $   0.00082 $ & $   0.00109 $ & $   9.58305 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56709.03387 $ & $  -0.00172 $ & $   0.00109 $ & $   9.57920 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56709.03418 $ & $   0.00473 $ & $   0.00109 $ & $   9.58411 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56709.03447 $ & $  -0.00082 $ & $   0.00110 $ & $   9.58161 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56709.03479 $ & $  -0.00150 $ & $   0.00110 $ & $   9.58184 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56709.03509 $ & $   0.00237 $ & $   0.00111 $ & $   9.58290 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56709.03541 $ & $   0.00125 $ & $   0.00110 $ & $   9.58371 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56709.03572 $ & $  -0.00105 $ & $   0.00111 $ & $   9.57963 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56709.03601 $ & $  -0.00055 $ & $   0.00109 $ & $   9.58057 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56709.03631 $ & $   0.00319 $ & $   0.00110 $ & $   9.58495 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56709.03664 $ & $   0.00219 $ & $   0.00110 $ & $   9.58298 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56709.03694 $ & $  -0.00355 $ & $   0.00112 $ & $   9.58264 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56709.03725 $ & $   0.00112 $ & $   0.00113 $ & $   9.58584 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56709.03760 $ & $  -0.00053 $ & $   0.00111 $ & $   9.58163 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56709.03792 $ & $   0.00025 $ & $   0.00111 $ & $   9.58346 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56709.03824 $ & $  -0.00089 $ & $   0.00111 $ & $   9.58279 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56709.03852 $ & $  -0.00093 $ & $   0.00112 $ & $   9.58407 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56709.03885 $ & $  -0.00391 $ & $   0.00111 $ & $   9.58025 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56709.03914 $ & $   0.00014 $ & $   0.00118 $ & $   9.58719 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56709.03947 $ & $  -0.00234 $ & $   0.00110 $ & $   9.57977 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56709.03981 $ & $  -0.00270 $ & $   0.00112 $ & $   9.58245 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56709.04008 $ & $  -0.00101 $ & $   0.00110 $ & $   9.58087 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56709.04039 $ & $   0.00074 $ & $   0.00111 $ & $   9.58445 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56709.04069 $ & $   0.00175 $ & $   0.00114 $ & $   9.58514 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56709.04100 $ & $   0.00052 $ & $   0.00111 $ & $   9.58309 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56709.04131 $ & $   0.00022 $ & $   0.00111 $ & $   9.58401 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56709.04163 $ & $   0.00061 $ & $   0.00113 $ & $   9.58580 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56709.04193 $ & $   0.00022 $ & $   0.00113 $ & $   9.58519 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56709.04224 $ & $  -0.00023 $ & $   0.00112 $ & $   9.58105 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56709.04262 $ & $   0.00201 $ & $   0.00113 $ & $   9.58536 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56709.04292 $ & $   0.00077 $ & $   0.00114 $ & $   9.58670 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56709.04320 $ & $   0.00412 $ & $   0.00114 $ & $   9.58778 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56709.04351 $ & $   0.00166 $ & $   0.00117 $ & $   9.58856 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56709.04384 $ & $   0.00493 $ & $   0.00114 $ & $   9.58813 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56709.04414 $ & $   0.00200 $ & $   0.00124 $ & $   9.58811 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56709.04445 $ & $   0.00045 $ & $   0.00115 $ & $   9.58505 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56709.04477 $ & $   0.00470 $ & $   0.00115 $ & $   9.58978 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56709.04508 $ & $  -0.00193 $ & $   0.00115 $ & $   9.58511 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56709.04538 $ & $   0.00376 $ & $   0.00116 $ & $   9.59010 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56709.04567 $ & $   0.00201 $ & $   0.00115 $ & $   9.58653 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56709.04599 $ & $   0.00079 $ & $   0.00114 $ & $   9.58447 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56709.04630 $ & $   0.00507 $ & $   0.00112 $ & $   9.58620 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56709.04662 $ & $   0.00247 $ & $   0.00113 $ & $   9.58485 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56709.04692 $ & $   0.00246 $ & $   0.00113 $ & $   9.58218 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56709.04723 $ & $   0.00053 $ & $   0.00116 $ & $   9.58350 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56709.04753 $ & $   0.00275 $ & $   0.00116 $ & $   9.58691 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56709.04784 $ & $   0.00471 $ & $   0.00117 $ & $   9.59099 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56709.04817 $ & $  -0.00022 $ & $   0.00117 $ & $   9.58296 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56709.04844 $ & $   0.00420 $ & $   0.00115 $ & $   9.58587 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56709.04876 $ & $   0.00700 $ & $   0.00124 $ & $   9.59221 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56709.04907 $ & $   0.00554 $ & $   0.00115 $ & $   9.58607 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56709.04939 $ & $   0.00322 $ & $   0.00115 $ & $   9.58382 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56709.04968 $ & $   0.00352 $ & $   0.00115 $ & $   9.58491 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56709.05001 $ & $   0.00307 $ & $   0.00117 $ & $   9.58444 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56709.05031 $ & $  -0.00065 $ & $   0.00118 $ & $   9.57952 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56709.05062 $ & $   0.00464 $ & $   0.00120 $ & $   9.58942 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56709.05093 $ & $   0.00541 $ & $   0.00119 $ & $   9.58780 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56733.92856 $ & $   0.00947 $ & $   0.00112 $ & $   9.58343 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56733.92887 $ & $   0.01416 $ & $   0.00113 $ & $   9.59483 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56733.92920 $ & $   0.01056 $ & $   0.00112 $ & $   9.58742 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56733.92950 $ & $   0.00785 $ & $   0.00114 $ & $   9.58882 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56733.92981 $ & $   0.01135 $ & $   0.00114 $ & $   9.58821 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56733.93012 $ & $   0.00644 $ & $   0.00112 $ & $   9.58247 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56733.93046 $ & $   0.01335 $ & $   0.00115 $ & $   9.59485 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56733.93077 $ & $   0.00703 $ & $   0.00112 $ & $   9.58241 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56733.93110 $ & $   0.01039 $ & $   0.00113 $ & $   9.58797 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56733.93140 $ & $   0.01154 $ & $   0.00113 $ & $   9.58703 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56733.93170 $ & $   0.01212 $ & $   0.00112 $ & $   9.58886 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56733.93201 $ & $   0.00861 $ & $   0.00111 $ & $   9.58302 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56733.93232 $ & $   0.01339 $ & $   0.00112 $ & $   9.58676 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56733.93260 $ & $   0.01235 $ & $   0.00112 $ & $   9.58701 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56733.93291 $ & $   0.00867 $ & $   0.00112 $ & $   9.58083 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56733.93322 $ & $   0.00962 $ & $   0.00112 $ & $   9.58637 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56733.93355 $ & $   0.01099 $ & $   0.00111 $ & $   9.58441 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56733.93386 $ & $   0.01385 $ & $   0.00112 $ & $   9.58833 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56733.93413 $ & $   0.01130 $ & $   0.00112 $ & $   9.58641 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56733.93445 $ & $   0.01189 $ & $   0.00112 $ & $   9.58794 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56733.93479 $ & $   0.01204 $ & $   0.00112 $ & $   9.58772 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56733.93509 $ & $   0.01075 $ & $   0.00112 $ & $   9.58730 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56733.93540 $ & $   0.00859 $ & $   0.00112 $ & $   9.58586 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56733.93574 $ & $   0.01023 $ & $   0.00112 $ & $   9.58718 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56733.93606 $ & $   0.00741 $ & $   0.00112 $ & $   9.58535 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56733.93635 $ & $   0.00926 $ & $   0.00112 $ & $   9.58739 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56733.93667 $ & $   0.01389 $ & $   0.00112 $ & $   9.59036 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56733.93699 $ & $   0.01194 $ & $   0.00113 $ & $   9.59032 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56733.93731 $ & $   0.01374 $ & $   0.00113 $ & $   9.59184 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56733.93760 $ & $   0.01367 $ & $   0.00113 $ & $   9.59311 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56733.93790 $ & $   0.01315 $ & $   0.00112 $ & $   9.59001 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56733.93821 $ & $   0.00775 $ & $   0.00112 $ & $   9.58448 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56733.93850 $ & $   0.01505 $ & $   0.00114 $ & $   9.59429 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56733.93880 $ & $   0.01096 $ & $   0.00113 $ & $   9.58833 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56733.93912 $ & $   0.01505 $ & $   0.00113 $ & $   9.59253 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56733.93943 $ & $   0.01127 $ & $   0.00112 $ & $   9.58676 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56733.93975 $ & $   0.00918 $ & $   0.00112 $ & $   9.58571 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56733.94007 $ & $   0.01090 $ & $   0.00112 $ & $   9.58646 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56733.94040 $ & $   0.01107 $ & $   0.00112 $ & $   9.58753 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56733.94070 $ & $   0.00876 $ & $   0.00112 $ & $   9.58351 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56733.94103 $ & $   0.00817 $ & $   0.00111 $ & $   9.58548 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56733.94135 $ & $   0.01083 $ & $   0.00112 $ & $   9.58827 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56733.94167 $ & $   0.00907 $ & $   0.00111 $ & $   9.58550 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56733.94197 $ & $   0.01025 $ & $   0.00112 $ & $   9.58630 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56733.94228 $ & $   0.01559 $ & $   0.00112 $ & $   9.59242 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56733.94257 $ & $   0.01107 $ & $   0.00113 $ & $   9.58963 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56733.94288 $ & $   0.01306 $ & $   0.00113 $ & $   9.59026 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56733.94349 $ & $   0.00976 $ & $   0.00112 $ & $   9.58646 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56733.94386 $ & $   0.01280 $ & $   0.00112 $ & $   9.59047 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56733.94419 $ & $   0.00660 $ & $   0.00112 $ & $   9.58442 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56733.94450 $ & $   0.00976 $ & $   0.00112 $ & $   9.58602 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56733.94479 $ & $   0.01006 $ & $   0.00112 $ & $   9.58397 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56733.94510 $ & $   0.01022 $ & $   0.00112 $ & $   9.58733 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56733.94540 $ & $   0.01046 $ & $   0.00112 $ & $   9.58806 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56733.94570 $ & $   0.00770 $ & $   0.00112 $ & $   9.58568 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56733.94601 $ & $   0.00792 $ & $   0.00112 $ & $   9.58566 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56733.94633 $ & $   0.01039 $ & $   0.00113 $ & $   9.59132 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56733.94662 $ & $   0.01159 $ & $   0.00112 $ & $   9.58986 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56733.94694 $ & $   0.01223 $ & $   0.00112 $ & $   9.59005 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56733.94725 $ & $   0.00848 $ & $   0.00112 $ & $   9.58674 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56733.94757 $ & $   0.01196 $ & $   0.00112 $ & $   9.59039 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56733.94787 $ & $   0.01126 $ & $   0.00111 $ & $   9.58718 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56733.94817 $ & $   0.01068 $ & $   0.00112 $ & $   9.59007 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56733.94848 $ & $   0.00827 $ & $   0.00112 $ & $   9.58768 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56733.94879 $ & $   0.01105 $ & $   0.00111 $ & $   9.58884 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56733.94907 $ & $   0.01012 $ & $   0.00111 $ & $   9.58693 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56733.94936 $ & $   0.01348 $ & $   0.00111 $ & $   9.58993 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56733.94965 $ & $   0.01183 $ & $   0.00112 $ & $   9.59002 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56733.94996 $ & $   0.01417 $ & $   0.00112 $ & $   9.59087 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56733.95027 $ & $   0.01351 $ & $   0.00111 $ & $   9.59021 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56733.95056 $ & $   0.00995 $ & $   0.00111 $ & $   9.58780 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56733.95088 $ & $   0.01223 $ & $   0.00111 $ & $   9.58797 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56733.95120 $ & $   0.01270 $ & $   0.00111 $ & $   9.58891 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56733.95150 $ & $   0.00795 $ & $   0.00111 $ & $   9.58485 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56733.95180 $ & $   0.00913 $ & $   0.00111 $ & $   9.58565 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56733.95211 $ & $   0.00922 $ & $   0.00111 $ & $   9.58530 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56733.95239 $ & $   0.01667 $ & $   0.00112 $ & $   9.59434 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56733.95272 $ & $   0.01365 $ & $   0.00111 $ & $   9.58856 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56733.95336 $ & $   0.01211 $ & $   0.00112 $ & $   9.59040 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56733.95364 $ & $   0.01082 $ & $   0.00112 $ & $   9.58758 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56733.95394 $ & $   0.00882 $ & $   0.00111 $ & $   9.58613 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56733.95425 $ & $   0.00705 $ & $   0.00111 $ & $   9.58589 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56733.95456 $ & $   0.00898 $ & $   0.00112 $ & $   9.58904 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56733.95491 $ & $   0.00993 $ & $   0.00111 $ & $   9.58601 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56733.95523 $ & $   0.01214 $ & $   0.00112 $ & $   9.58971 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56733.95555 $ & $   0.01046 $ & $   0.00112 $ & $   9.58893 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56733.95586 $ & $   0.00955 $ & $   0.00112 $ & $   9.58802 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56733.95620 $ & $   0.00881 $ & $   0.00112 $ & $   9.58754 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56733.95649 $ & $   0.01062 $ & $   0.00113 $ & $   9.58966 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56733.95677 $ & $   0.00707 $ & $   0.00112 $ & $   9.58637 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56733.95710 $ & $   0.01152 $ & $   0.00112 $ & $   9.59003 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56733.95741 $ & $   0.01061 $ & $   0.00113 $ & $   9.58999 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56733.95773 $ & $   0.00643 $ & $   0.00111 $ & $   9.58495 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56733.95804 $ & $   0.00750 $ & $   0.00111 $ & $   9.58447 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56733.95835 $ & $   0.00821 $ & $   0.00111 $ & $   9.58416 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56733.95864 $ & $   0.01006 $ & $   0.00112 $ & $   9.58855 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56733.95894 $ & $   0.01095 $ & $   0.00111 $ & $   9.58681 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56733.95925 $ & $   0.00901 $ & $   0.00111 $ & $   9.58616 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56733.95957 $ & $   0.01045 $ & $   0.00111 $ & $   9.58643 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56733.95985 $ & $   0.00922 $ & $   0.00112 $ & $   9.58683 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56733.96015 $ & $   0.00595 $ & $   0.00111 $ & $   9.58286 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56733.96047 $ & $   0.01268 $ & $   0.00111 $ & $   9.58786 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56733.96077 $ & $   0.00674 $ & $   0.00110 $ & $   9.58054 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56733.96107 $ & $   0.01126 $ & $   0.00112 $ & $   9.58651 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56733.96137 $ & $   0.01035 $ & $   0.00110 $ & $   9.58463 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56733.96170 $ & $   0.00988 $ & $   0.00111 $ & $   9.58404 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56733.96202 $ & $   0.01091 $ & $   0.00111 $ & $   9.58469 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56733.96231 $ & $   0.01273 $ & $   0.00111 $ & $   9.58915 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56733.96260 $ & $   0.00883 $ & $   0.00112 $ & $   9.58732 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56733.96294 $ & $   0.00957 $ & $   0.00111 $ & $   9.58491 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56733.96324 $ & $   0.00979 $ & $   0.00111 $ & $   9.58648 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56733.96355 $ & $   0.01129 $ & $   0.00111 $ & $   9.58552 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56733.96385 $ & $   0.00845 $ & $   0.00111 $ & $   9.58513 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56733.96415 $ & $   0.01077 $ & $   0.00112 $ & $   9.58800 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56733.96445 $ & $   0.00854 $ & $   0.00112 $ & $   9.58579 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56733.96476 $ & $   0.00977 $ & $   0.00111 $ & $   9.58522 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56733.96509 $ & $   0.01096 $ & $   0.00111 $ & $   9.58514 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56733.96540 $ & $   0.01150 $ & $   0.00111 $ & $   9.58740 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56733.96569 $ & $   0.00840 $ & $   0.00110 $ & $   9.58269 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56733.96600 $ & $   0.00853 $ & $   0.00111 $ & $   9.58268 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56733.96629 $ & $   0.00851 $ & $   0.00110 $ & $   9.58271 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56733.96662 $ & $   0.01025 $ & $   0.00111 $ & $   9.58657 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56733.96693 $ & $   0.00952 $ & $   0.00111 $ & $   9.58345 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56733.96724 $ & $   0.00874 $ & $   0.00110 $ & $   9.58321 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56733.96752 $ & $   0.00957 $ & $   0.00110 $ & $   9.58339 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56733.96783 $ & $   0.00552 $ & $   0.00111 $ & $   9.58120 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56733.96818 $ & $   0.01176 $ & $   0.00111 $ & $   9.58641 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56733.96850 $ & $   0.01133 $ & $   0.00111 $ & $   9.58600 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56733.96880 $ & $   0.00839 $ & $   0.00110 $ & $   9.58435 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56733.96912 $ & $   0.00796 $ & $   0.00111 $ & $   9.58284 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56733.96939 $ & $   0.00892 $ & $   0.00111 $ & $   9.58567 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56733.96971 $ & $   0.01188 $ & $   0.00111 $ & $   9.58864 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56733.96998 $ & $   0.00949 $ & $   0.00111 $ & $   9.58493 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56733.97032 $ & $   0.00768 $ & $   0.00110 $ & $   9.58229 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56733.97062 $ & $   0.00686 $ & $   0.00110 $ & $   9.58284 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56733.97092 $ & $   0.01156 $ & $   0.00111 $ & $   9.58629 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56733.97123 $ & $   0.00860 $ & $   0.00111 $ & $   9.58408 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56733.97155 $ & $   0.01198 $ & $   0.00111 $ & $   9.58794 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56733.97186 $ & $   0.00553 $ & $   0.00111 $ & $   9.58363 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56733.97217 $ & $   0.00248 $ & $   0.00110 $ & $   9.57796 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56733.97251 $ & $   0.00351 $ & $   0.00110 $ & $   9.57948 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56733.97281 $ & $   0.00310 $ & $   0.00110 $ & $   9.57809 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56733.97313 $ & $   0.00471 $ & $   0.00110 $ & $   9.57961 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56733.97343 $ & $   0.00947 $ & $   0.00111 $ & $   9.58609 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56733.97375 $ & $   0.00711 $ & $   0.00111 $ & $   9.58262 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56733.97406 $ & $   0.01057 $ & $   0.00111 $ & $   9.58497 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56733.97437 $ & $   0.00798 $ & $   0.00110 $ & $   9.58118 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56733.97468 $ & $   0.00313 $ & $   0.00110 $ & $   9.57674 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56733.97498 $ & $   0.00323 $ & $   0.00110 $ & $   9.57737 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56733.97530 $ & $   0.00571 $ & $   0.00110 $ & $   9.57951 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56733.97561 $ & $   0.00327 $ & $   0.00110 $ & $   9.57794 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56733.97591 $ & $   0.00491 $ & $   0.00110 $ & $   9.57964 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56733.97621 $ & $   0.00181 $ & $   0.00110 $ & $   9.57941 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56733.97653 $ & $   0.00596 $ & $   0.00110 $ & $   9.58032 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56733.97685 $ & $   0.00390 $ & $   0.00111 $ & $   9.58114 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56733.97715 $ & $   0.00414 $ & $   0.00110 $ & $   9.57993 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56733.97747 $ & $   0.00434 $ & $   0.00110 $ & $   9.57909 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56733.97776 $ & $   0.00624 $ & $   0.00110 $ & $   9.58035 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56733.97805 $ & $   0.00502 $ & $   0.00110 $ & $   9.57760 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56733.97838 $ & $   0.00852 $ & $   0.00110 $ & $   9.58135 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56733.97866 $ & $   0.00260 $ & $   0.00109 $ & $   9.57561 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56733.97899 $ & $   0.00435 $ & $   0.00109 $ & $   9.57800 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56733.97929 $ & $   0.00458 $ & $   0.00110 $ & $   9.57933 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56733.97959 $ & $   0.00331 $ & $   0.00110 $ & $   9.57737 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56733.97989 $ & $   0.00371 $ & $   0.00110 $ & $   9.57783 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56733.98020 $ & $   0.00085 $ & $   0.00109 $ & $   9.57494 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56733.98052 $ & $   0.00104 $ & $   0.00109 $ & $   9.57478 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56733.98083 $ & $   0.00175 $ & $   0.00110 $ & $   9.57391 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56733.98114 $ & $   0.00566 $ & $   0.00110 $ & $   9.57808 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56733.98144 $ & $   0.00136 $ & $   0.00109 $ & $   9.57471 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56733.98175 $ & $   0.00362 $ & $   0.00109 $ & $   9.57856 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56733.98206 $ & $  -0.00082 $ & $   0.00109 $ & $   9.57353 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56733.98237 $ & $   0.00454 $ & $   0.00110 $ & $   9.57795 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56733.98265 $ & $   0.00245 $ & $   0.00109 $ & $   9.57575 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56733.98297 $ & $   0.00015 $ & $   0.00109 $ & $   9.57360 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56733.98331 $ & $   0.00252 $ & $   0.00110 $ & $   9.57762 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56733.98361 $ & $   0.00257 $ & $   0.00110 $ & $   9.57725 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56733.98391 $ & $  -0.00118 $ & $   0.00109 $ & $   9.57285 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56733.98422 $ & $   0.00504 $ & $   0.00110 $ & $   9.57926 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56733.98453 $ & $   0.00090 $ & $   0.00109 $ & $   9.57343 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56733.98483 $ & $  -0.00067 $ & $   0.00109 $ & $   9.57280 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56733.98515 $ & $   0.00230 $ & $   0.00109 $ & $   9.57682 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56733.98547 $ & $  -0.00118 $ & $   0.00109 $ & $   9.57228 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56733.98577 $ & $   0.00125 $ & $   0.00110 $ & $   9.57541 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56733.98608 $ & $   0.00139 $ & $   0.00109 $ & $   9.57684 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56733.98636 $ & $  -0.00492 $ & $   0.00109 $ & $   9.56797 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56733.98666 $ & $   0.00062 $ & $   0.00109 $ & $   9.57451 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56733.98696 $ & $  -0.00225 $ & $   0.00109 $ & $   9.57166 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56733.98730 $ & $   0.00045 $ & $   0.00109 $ & $   9.57319 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56733.98760 $ & $   0.00294 $ & $   0.00109 $ & $   9.57562 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56733.98789 $ & $   0.00060 $ & $   0.00109 $ & $   9.57419 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56733.98821 $ & $   0.00064 $ & $   0.00109 $ & $   9.57274 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56733.98851 $ & $  -0.00014 $ & $   0.00109 $ & $   9.57233 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56733.98883 $ & $   0.00198 $ & $   0.00109 $ & $   9.57518 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56733.98915 $ & $  -0.00011 $ & $   0.00109 $ & $   9.57267 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56733.98947 $ & $   0.00299 $ & $   0.00109 $ & $   9.57580 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56733.98979 $ & $  -0.00335 $ & $   0.00109 $ & $   9.56939 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56733.99011 $ & $  -0.00191 $ & $   0.00109 $ & $   9.57480 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56733.99042 $ & $  -0.00427 $ & $   0.00109 $ & $   9.56875 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56733.99072 $ & $   0.00307 $ & $   0.00109 $ & $   9.57514 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56733.99103 $ & $   0.00201 $ & $   0.00109 $ & $   9.57460 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56733.99134 $ & $  -0.00143 $ & $   0.00109 $ & $   9.57255 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56733.99163 $ & $   0.00032 $ & $   0.00109 $ & $   9.57269 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56733.99195 $ & $   0.00032 $ & $   0.00109 $ & $   9.57133 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56733.99228 $ & $   0.00114 $ & $   0.00109 $ & $   9.57186 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56733.99259 $ & $   0.00045 $ & $   0.00109 $ & $   9.57128 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56733.99289 $ & $   0.00076 $ & $   0.00109 $ & $   9.57089 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56733.99319 $ & $   0.00124 $ & $   0.00109 $ & $   9.57274 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56733.99350 $ & $  -0.00197 $ & $   0.00109 $ & $   9.57005 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56733.99380 $ & $   0.00107 $ & $   0.00109 $ & $   9.57270 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56733.99410 $ & $  -0.00421 $ & $   0.00109 $ & $   9.56924 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56733.99443 $ & $  -0.00031 $ & $   0.00109 $ & $   9.57230 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56733.99473 $ & $  -0.00032 $ & $   0.00109 $ & $   9.57158 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56733.99503 $ & $   0.00311 $ & $   0.00110 $ & $   9.57688 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56733.99533 $ & $  -0.00673 $ & $   0.00109 $ & $   9.57152 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56733.99564 $ & $  -0.00255 $ & $   0.00109 $ & $   9.57194 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56733.99597 $ & $  -0.00037 $ & $   0.00109 $ & $   9.57286 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56733.99628 $ & $   0.00021 $ & $   0.00109 $ & $   9.57222 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56733.99660 $ & $   0.00005 $ & $   0.00109 $ & $   9.57190 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56733.99689 $ & $   0.00211 $ & $   0.00109 $ & $   9.57480 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56733.99719 $ & $  -0.00206 $ & $   0.00110 $ & $   9.57309 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56733.99751 $ & $  -0.00146 $ & $   0.00109 $ & $   9.57033 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56733.99780 $ & $  -0.00291 $ & $   0.00109 $ & $   9.57125 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56733.99810 $ & $   0.00323 $ & $   0.00109 $ & $   9.57619 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56733.99843 $ & $  -0.00023 $ & $   0.00109 $ & $   9.57394 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56733.99875 $ & $   0.00053 $ & $   0.00109 $ & $   9.57404 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56733.99905 $ & $   0.00165 $ & $   0.00109 $ & $   9.57471 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56733.99934 $ & $  -0.00259 $ & $   0.00109 $ & $   9.57113 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56733.99964 $ & $   0.00347 $ & $   0.00110 $ & $   9.57837 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56733.99995 $ & $  -0.00063 $ & $   0.00109 $ & $   9.57211 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56734.00027 $ & $   0.00039 $ & $   0.00109 $ & $   9.57305 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56734.00059 $ & $   0.00176 $ & $   0.00109 $ & $   9.57465 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56734.00092 $ & $   0.00478 $ & $   0.00109 $ & $   9.57601 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56734.00120 $ & $   0.00193 $ & $   0.00109 $ & $   9.57331 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56734.00151 $ & $  -0.00101 $ & $   0.00109 $ & $   9.57193 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56734.00180 $ & $   0.00130 $ & $   0.00109 $ & $   9.57395 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56734.00213 $ & $  -0.00159 $ & $   0.00109 $ & $   9.57081 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56734.00241 $ & $  -0.00176 $ & $   0.00109 $ & $   9.57121 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56734.00273 $ & $  -0.00177 $ & $   0.00109 $ & $   9.57142 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56734.00303 $ & $  -0.00529 $ & $   0.00109 $ & $   9.56707 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56734.00334 $ & $  -0.00118 $ & $   0.00109 $ & $   9.57179 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56734.00364 $ & $  -0.00007 $ & $   0.00109 $ & $   9.57191 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56734.00393 $ & $  -0.00079 $ & $   0.00109 $ & $   9.57257 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56734.00427 $ & $   0.00026 $ & $   0.00109 $ & $   9.57237 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56734.00457 $ & $  -0.00257 $ & $   0.00109 $ & $   9.57009 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56734.00487 $ & $  -0.00017 $ & $   0.00109 $ & $   9.57153 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56734.00519 $ & $  -0.00044 $ & $   0.00109 $ & $   9.57258 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56734.00550 $ & $   0.00011 $ & $   0.00109 $ & $   9.57277 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56734.00579 $ & $   0.00040 $ & $   0.00109 $ & $   9.57369 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56734.00612 $ & $  -0.00180 $ & $   0.00109 $ & $   9.57075 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56734.00642 $ & $   0.00313 $ & $   0.00109 $ & $   9.57577 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56734.00671 $ & $  -0.00014 $ & $   0.00109 $ & $   9.57310 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56734.00703 $ & $   0.00089 $ & $   0.00109 $ & $   9.57397 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56734.00733 $ & $   0.00240 $ & $   0.00109 $ & $   9.57488 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56734.00762 $ & $  -0.00063 $ & $   0.00109 $ & $   9.57372 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56734.00796 $ & $   0.00026 $ & $   0.00109 $ & $   9.57297 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56734.00826 $ & $   0.00181 $ & $   0.00109 $ & $   9.57606 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56734.00857 $ & $   0.00035 $ & $   0.00109 $ & $   9.57324 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56734.00887 $ & $   0.00151 $ & $   0.00109 $ & $   9.57606 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56734.00919 $ & $  -0.00084 $ & $   0.00109 $ & $   9.57209 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56734.00946 $ & $   0.00238 $ & $   0.00109 $ & $   9.57401 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56734.00978 $ & $   0.00070 $ & $   0.00109 $ & $   9.57223 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56734.01009 $ & $  -0.00271 $ & $   0.00109 $ & $   9.56958 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56734.01040 $ & $   0.00187 $ & $   0.00109 $ & $   9.57263 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56734.01074 $ & $   0.00138 $ & $   0.00109 $ & $   9.57384 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56734.01101 $ & $  -0.00238 $ & $   0.00109 $ & $   9.57017 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56734.01132 $ & $   0.00291 $ & $   0.00109 $ & $   9.57529 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56734.01163 $ & $  -0.00009 $ & $   0.00109 $ & $   9.57154 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56734.01193 $ & $  -0.00154 $ & $   0.00109 $ & $   9.56955 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56734.01225 $ & $  -0.00066 $ & $   0.00109 $ & $   9.57118 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56734.01260 $ & $   0.00237 $ & $   0.00109 $ & $   9.57455 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56734.01290 $ & $  -0.00348 $ & $   0.00109 $ & $   9.56955 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56734.01319 $ & $  -0.00247 $ & $   0.00109 $ & $   9.57014 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56734.01350 $ & $   0.00059 $ & $   0.00109 $ & $   9.57453 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56734.01384 $ & $  -0.00176 $ & $   0.00109 $ & $   9.57106 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56734.01414 $ & $   0.00154 $ & $   0.00109 $ & $   9.57564 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56734.01448 $ & $  -0.00155 $ & $   0.00109 $ & $   9.57136 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56734.01475 $ & $   0.00098 $ & $   0.00109 $ & $   9.57457 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56734.01505 $ & $   0.00430 $ & $   0.00109 $ & $   9.57749 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56734.01537 $ & $   0.00061 $ & $   0.00109 $ & $   9.57499 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56734.01568 $ & $   0.00386 $ & $   0.00109 $ & $   9.57744 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56734.01599 $ & $   0.00133 $ & $   0.00109 $ & $   9.57422 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56734.01632 $ & $   0.00278 $ & $   0.00109 $ & $   9.57683 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56734.01661 $ & $  -0.00020 $ & $   0.00109 $ & $   9.57325 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56734.01694 $ & $  -0.00141 $ & $   0.00109 $ & $   9.57310 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56734.01722 $ & $  -0.00229 $ & $   0.00109 $ & $   9.57217 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56734.01754 $ & $  -0.00021 $ & $   0.00109 $ & $   9.57378 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56734.01786 $ & $  -0.00291 $ & $   0.00109 $ & $   9.57147 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56734.01817 $ & $  -0.00171 $ & $   0.00109 $ & $   9.57222 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56734.01847 $ & $   0.00054 $ & $   0.00109 $ & $   9.57447 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56734.01878 $ & $   0.00077 $ & $   0.00109 $ & $   9.57492 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56734.01908 $ & $   0.00105 $ & $   0.00109 $ & $   9.57560 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56734.01939 $ & $  -0.00041 $ & $   0.00110 $ & $   9.57442 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56734.01972 $ & $   0.00141 $ & $   0.00109 $ & $   9.57520 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56734.02003 $ & $   0.00009 $ & $   0.00109 $ & $   9.57265 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56734.02033 $ & $  -0.00028 $ & $   0.00110 $ & $   9.57253 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56734.02063 $ & $   0.00029 $ & $   0.00110 $ & $   9.57359 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56734.02097 $ & $   0.00310 $ & $   0.00110 $ & $   9.57839 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56734.02128 $ & $  -0.00003 $ & $   0.00110 $ & $   9.57506 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56734.02161 $ & $  -0.00276 $ & $   0.00110 $ & $   9.57301 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56734.02191 $ & $  -0.00144 $ & $   0.00110 $ & $   9.57337 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56734.02221 $ & $   0.00256 $ & $   0.00110 $ & $   9.57620 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56734.02254 $ & $  -0.00214 $ & $   0.00110 $ & $   9.57241 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56734.02282 $ & $   0.00112 $ & $   0.00109 $ & $   9.57523 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56734.02313 $ & $   0.00066 $ & $   0.00110 $ & $   9.57494 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56734.02346 $ & $  -0.00002 $ & $   0.00110 $ & $   9.57426 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56734.02376 $ & $   0.00076 $ & $   0.00110 $ & $   9.57445 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56734.02409 $ & $  -0.00052 $ & $   0.00110 $ & $   9.57389 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56734.02441 $ & $   0.00015 $ & $   0.00111 $ & $   9.57380 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56734.02472 $ & $   0.00060 $ & $   0.00111 $ & $   9.57559 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56734.02502 $ & $  -0.00291 $ & $   0.00111 $ & $   9.57276 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56734.02531 $ & $  -0.00164 $ & $   0.00111 $ & $   9.57412 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56734.02560 $ & $   0.00182 $ & $   0.00111 $ & $   9.57507 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56734.02592 $ & $  -0.00140 $ & $   0.00112 $ & $   9.57601 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.77049 $ & $  -0.00315 $ & $   0.00131 $ & $   9.72057 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.77079 $ & $  -0.00003 $ & $   0.00129 $ & $   9.72581 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.77111 $ & $   0.00136 $ & $   0.00136 $ & $   9.72783 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.77141 $ & $   0.00676 $ & $   0.00132 $ & $   9.73008 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.77171 $ & $   0.00344 $ & $   0.00131 $ & $   9.72808 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.77200 $ & $   0.00147 $ & $   0.00131 $ & $   9.72698 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.77232 $ & $   0.00210 $ & $   0.00131 $ & $   9.72690 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.77262 $ & $  -0.00364 $ & $   0.00129 $ & $   9.72049 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.77296 $ & $  -0.00515 $ & $   0.00135 $ & $   9.71798 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.77326 $ & $  -0.00221 $ & $   0.00133 $ & $   9.72316 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.77357 $ & $  -0.00124 $ & $   0.00130 $ & $   9.72379 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.77387 $ & $  -0.00184 $ & $   0.00130 $ & $   9.72364 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.77417 $ & $  -0.00111 $ & $   0.00131 $ & $   9.72340 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.77447 $ & $   0.00650 $ & $   0.00130 $ & $   9.73318 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.77479 $ & $  -0.00531 $ & $   0.00130 $ & $   9.71977 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.77508 $ & $   0.00289 $ & $   0.00132 $ & $   9.72572 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.77538 $ & $   0.00621 $ & $   0.00132 $ & $   9.73064 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.77569 $ & $   0.00278 $ & $   0.00133 $ & $   9.72881 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.77606 $ & $   0.00089 $ & $   0.00132 $ & $   9.72319 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.77636 $ & $   0.00403 $ & $   0.00133 $ & $   9.72986 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.77667 $ & $  -0.00381 $ & $   0.00129 $ & $   9.72265 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.77700 $ & $   0.00108 $ & $   0.00128 $ & $   9.72496 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.77732 $ & $   0.00154 $ & $   0.00129 $ & $   9.72629 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.77763 $ & $  -0.00099 $ & $   0.00130 $ & $   9.72384 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.77794 $ & $  -0.00380 $ & $   0.00130 $ & $   9.72195 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.77824 $ & $   0.00388 $ & $   0.00129 $ & $   9.72886 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.77854 $ & $   0.00175 $ & $   0.00131 $ & $   9.72587 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.77884 $ & $   0.00266 $ & $   0.00130 $ & $   9.72842 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.77915 $ & $  -0.00281 $ & $   0.00130 $ & $   9.72143 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.77946 $ & $  -0.00136 $ & $   0.00129 $ & $   9.72413 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.77978 $ & $  -0.00068 $ & $   0.00129 $ & $   9.72274 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.78009 $ & $   0.00073 $ & $   0.00130 $ & $   9.72646 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.78037 $ & $   0.00357 $ & $   0.00130 $ & $   9.72899 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.78069 $ & $   0.00640 $ & $   0.00129 $ & $   9.73151 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.78099 $ & $  -0.00473 $ & $   0.00129 $ & $   9.72183 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.78130 $ & $  -0.00215 $ & $   0.00130 $ & $   9.72450 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.78160 $ & $   0.00158 $ & $   0.00133 $ & $   9.73057 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.78192 $ & $  -0.00030 $ & $   0.00128 $ & $   9.72386 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.78222 $ & $  -0.00434 $ & $   0.00132 $ & $   9.72201 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.78254 $ & $  -0.00261 $ & $   0.00132 $ & $   9.72398 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.78287 $ & $  -0.00178 $ & $   0.00133 $ & $   9.72354 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.78319 $ & $   0.00348 $ & $   0.00129 $ & $   9.72852 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.78349 $ & $  -0.00117 $ & $   0.00129 $ & $   9.72393 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.78378 $ & $  -0.00371 $ & $   0.00129 $ & $   9.72324 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.78406 $ & $   0.00154 $ & $   0.00129 $ & $   9.72657 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.78435 $ & $  -0.00067 $ & $   0.00132 $ & $   9.72431 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.78464 $ & $  -0.00303 $ & $   0.00130 $ & $   9.72098 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.78494 $ & $  -0.00156 $ & $   0.00132 $ & $   9.72519 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.78525 $ & $   0.00372 $ & $   0.00131 $ & $   9.72913 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.78555 $ & $   0.00775 $ & $   0.00131 $ & $   9.73252 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.78585 $ & $  -0.00138 $ & $   0.00129 $ & $   9.72292 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.78616 $ & $  -0.00521 $ & $   0.00128 $ & $   9.71993 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.78648 $ & $  -0.00250 $ & $   0.00128 $ & $   9.72182 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.78678 $ & $   0.00152 $ & $   0.00129 $ & $   9.72624 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.78709 $ & $  -0.00591 $ & $   0.00129 $ & $   9.71901 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.78741 $ & $   0.00131 $ & $   0.00136 $ & $   9.73138 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.78773 $ & $  -0.00221 $ & $   0.00135 $ & $   9.72492 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.78805 $ & $   0.00207 $ & $   0.00132 $ & $   9.72606 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.78836 $ & $   0.00210 $ & $   0.00128 $ & $   9.72493 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.78869 $ & $   0.00197 $ & $   0.00131 $ & $   9.72735 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.78901 $ & $  -0.00008 $ & $   0.00129 $ & $   9.72570 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.78932 $ & $   0.00558 $ & $   0.00129 $ & $   9.73262 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.78962 $ & $  -0.00779 $ & $   0.00128 $ & $   9.71653 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.78995 $ & $  -0.00248 $ & $   0.00130 $ & $   9.72457 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.79023 $ & $  -0.00131 $ & $   0.00129 $ & $   9.72270 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.79053 $ & $  -0.00259 $ & $   0.00129 $ & $   9.72086 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.79082 $ & $   0.00250 $ & $   0.00128 $ & $   9.72779 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.79112 $ & $  -0.00333 $ & $   0.00132 $ & $   9.72344 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.79140 $ & $  -0.00091 $ & $   0.00127 $ & $   9.72476 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.79171 $ & $   0.00040 $ & $   0.00127 $ & $   9.72458 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.79201 $ & $   0.00354 $ & $   0.00126 $ & $   9.72740 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.79231 $ & $  -0.00005 $ & $   0.00127 $ & $   9.72375 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.79262 $ & $   0.00129 $ & $   0.00126 $ & $   9.72651 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.79292 $ & $   0.00281 $ & $   0.00129 $ & $   9.72654 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.79324 $ & $   0.00012 $ & $   0.00128 $ & $   9.72433 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.79354 $ & $   0.00196 $ & $   0.00128 $ & $   9.72742 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.79385 $ & $   0.00347 $ & $   0.00131 $ & $   9.72794 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.79414 $ & $  -0.00779 $ & $   0.00127 $ & $   9.71597 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.79444 $ & $   0.00333 $ & $   0.00128 $ & $   9.72884 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.79475 $ & $  -0.00222 $ & $   0.00126 $ & $   9.72184 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.79503 $ & $   0.00202 $ & $   0.00129 $ & $   9.72730 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.79534 $ & $  -0.00272 $ & $   0.00128 $ & $   9.72284 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.79566 $ & $   0.00487 $ & $   0.00131 $ & $   9.73007 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.79594 $ & $   0.00059 $ & $   0.00131 $ & $   9.72735 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.79623 $ & $  -0.00481 $ & $   0.00129 $ & $   9.71985 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.79653 $ & $  -0.00076 $ & $   0.00130 $ & $   9.72459 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.79685 $ & $  -0.00089 $ & $   0.00128 $ & $   9.72423 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.79716 $ & $  -0.00197 $ & $   0.00127 $ & $   9.72248 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.79747 $ & $  -0.00335 $ & $   0.00127 $ & $   9.72243 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.79778 $ & $   0.00074 $ & $   0.00127 $ & $   9.72557 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.79809 $ & $  -0.00594 $ & $   0.00127 $ & $   9.71999 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.79841 $ & $   0.00071 $ & $   0.00129 $ & $   9.72690 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.79870 $ & $   0.00073 $ & $   0.00127 $ & $   9.72473 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.79900 $ & $  -0.00097 $ & $   0.00128 $ & $   9.72322 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.79931 $ & $  -0.00309 $ & $   0.00129 $ & $   9.72460 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.79960 $ & $   0.00176 $ & $   0.00131 $ & $   9.72799 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.79991 $ & $  -0.00076 $ & $   0.00132 $ & $   9.72530 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.80020 $ & $  -0.00105 $ & $   0.00133 $ & $   9.72294 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.80049 $ & $   0.00235 $ & $   0.00131 $ & $   9.73144 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.80078 $ & $   0.00249 $ & $   0.00128 $ & $   9.72940 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.80108 $ & $   0.00234 $ & $   0.00127 $ & $   9.72615 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.80137 $ & $  -0.00016 $ & $   0.00127 $ & $   9.72416 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.80167 $ & $   0.00212 $ & $   0.00126 $ & $   9.72734 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.80197 $ & $   0.00213 $ & $   0.00128 $ & $   9.72723 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.80228 $ & $  -0.00124 $ & $   0.00129 $ & $   9.72434 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.80260 $ & $   0.00615 $ & $   0.00130 $ & $   9.73067 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.80292 $ & $   0.00487 $ & $   0.00129 $ & $   9.72880 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.80323 $ & $  -0.00029 $ & $   0.00129 $ & $   9.72469 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.80355 $ & $  -0.00039 $ & $   0.00128 $ & $   9.72353 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.80384 $ & $  -0.00266 $ & $   0.00126 $ & $   9.72146 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.80414 $ & $  -0.00135 $ & $   0.00127 $ & $   9.72299 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.80443 $ & $   0.00297 $ & $   0.00126 $ & $   9.72808 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.80473 $ & $  -0.00049 $ & $   0.00126 $ & $   9.72475 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.80505 $ & $   0.00022 $ & $   0.00126 $ & $   9.72433 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.80534 $ & $  -0.00076 $ & $   0.00126 $ & $   9.72284 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.80568 $ & $   0.00243 $ & $   0.00125 $ & $   9.72710 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.80598 $ & $  -0.00297 $ & $   0.00130 $ & $   9.72291 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.80628 $ & $  -0.00141 $ & $   0.00127 $ & $   9.72487 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.80658 $ & $   0.00287 $ & $   0.00126 $ & $   9.72828 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.80688 $ & $  -0.00156 $ & $   0.00128 $ & $   9.72442 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.80718 $ & $  -0.00371 $ & $   0.00127 $ & $   9.71965 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.80751 $ & $  -0.00002 $ & $   0.00128 $ & $   9.72420 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.80781 $ & $   0.00167 $ & $   0.00126 $ & $   9.72680 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.80812 $ & $  -0.00073 $ & $   0.00126 $ & $   9.72380 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.80842 $ & $   0.00014 $ & $   0.00125 $ & $   9.72322 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.80875 $ & $   0.00195 $ & $   0.00126 $ & $   9.72581 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.80906 $ & $  -0.00312 $ & $   0.00126 $ & $   9.72165 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.80937 $ & $   0.00291 $ & $   0.00127 $ & $   9.72821 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.80968 $ & $  -0.00002 $ & $   0.00128 $ & $   9.72495 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.81000 $ & $  -0.00389 $ & $   0.00127 $ & $   9.72135 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.81030 $ & $  -0.00367 $ & $   0.00127 $ & $   9.72367 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.81062 $ & $  -0.00067 $ & $   0.00128 $ & $   9.72353 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.81092 $ & $  -0.00182 $ & $   0.00129 $ & $   9.72297 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.81122 $ & $  -0.00448 $ & $   0.00128 $ & $   9.72095 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.81155 $ & $  -0.00063 $ & $   0.00127 $ & $   9.72398 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.81189 $ & $   0.00213 $ & $   0.00126 $ & $   9.72726 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.81222 $ & $   0.00115 $ & $   0.00125 $ & $   9.72496 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.81251 $ & $   0.00172 $ & $   0.00129 $ & $   9.72945 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.81286 $ & $  -0.00428 $ & $   0.00125 $ & $   9.71932 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.81318 $ & $   0.00353 $ & $   0.00127 $ & $   9.72762 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.81348 $ & $   0.00097 $ & $   0.00125 $ & $   9.72536 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.81382 $ & $  -0.00173 $ & $   0.00130 $ & $   9.72303 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.81413 $ & $  -0.00083 $ & $   0.00128 $ & $   9.72604 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.81442 $ & $   0.00133 $ & $   0.00127 $ & $   9.72566 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.81473 $ & $  -0.00075 $ & $   0.00128 $ & $   9.72367 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.81505 $ & $   0.00084 $ & $   0.00127 $ & $   9.72489 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.81537 $ & $   0.00046 $ & $   0.00126 $ & $   9.72484 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.81568 $ & $   0.00075 $ & $   0.00126 $ & $   9.72610 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.81600 $ & $   0.00050 $ & $   0.00128 $ & $   9.72811 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.81630 $ & $   0.00051 $ & $   0.00129 $ & $   9.72732 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.81662 $ & $   0.00235 $ & $   0.00130 $ & $   9.72798 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.81694 $ & $   0.00280 $ & $   0.00129 $ & $   9.73086 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.81726 $ & $  -0.00330 $ & $   0.00128 $ & $   9.72224 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.81760 $ & $  -0.00373 $ & $   0.00128 $ & $   9.72200 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.81792 $ & $  -0.00058 $ & $   0.00128 $ & $   9.72368 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.81823 $ & $  -0.00173 $ & $   0.00128 $ & $   9.72485 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.81854 $ & $   0.00322 $ & $   0.00136 $ & $   9.73148 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.81884 $ & $   0.00101 $ & $   0.00131 $ & $   9.72734 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.81916 $ & $   0.00429 $ & $   0.00126 $ & $   9.72866 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.81948 $ & $  -0.00062 $ & $   0.00126 $ & $   9.72513 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.81980 $ & $   0.00237 $ & $   0.00128 $ & $   9.72851 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.82009 $ & $   0.00250 $ & $   0.00129 $ & $   9.72967 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.82039 $ & $  -0.00357 $ & $   0.00127 $ & $   9.72184 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.82068 $ & $  -0.00197 $ & $   0.00127 $ & $   9.72423 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.82098 $ & $  -0.00477 $ & $   0.00129 $ & $   9.72235 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.82130 $ & $  -0.00141 $ & $   0.00127 $ & $   9.72504 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.82162 $ & $   0.00257 $ & $   0.00127 $ & $   9.72683 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.82192 $ & $   0.00219 $ & $   0.00125 $ & $   9.72425 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.82223 $ & $  -0.00316 $ & $   0.00125 $ & $   9.72162 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.82254 $ & $  -0.00013 $ & $   0.00126 $ & $   9.72528 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.82284 $ & $  -0.00080 $ & $   0.00126 $ & $   9.72427 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.82316 $ & $  -0.00526 $ & $   0.00126 $ & $   9.72110 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.82346 $ & $   0.00503 $ & $   0.00127 $ & $   9.73160 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.82379 $ & $   0.00189 $ & $   0.00126 $ & $   9.72719 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.82411 $ & $   0.00029 $ & $   0.00126 $ & $   9.72656 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.82441 $ & $  -0.00229 $ & $   0.00130 $ & $   9.72353 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.82472 $ & $  -0.00055 $ & $   0.00128 $ & $   9.72470 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.82502 $ & $   0.00051 $ & $   0.00125 $ & $   9.72593 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.82534 $ & $   0.00104 $ & $   0.00128 $ & $   9.72618 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.82566 $ & $   0.00133 $ & $   0.00127 $ & $   9.72701 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.82598 $ & $  -0.00188 $ & $   0.00126 $ & $   9.72357 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.82629 $ & $   0.00285 $ & $   0.00125 $ & $   9.72789 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.82659 $ & $   0.00163 $ & $   0.00125 $ & $   9.72909 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.82691 $ & $  -0.00176 $ & $   0.00126 $ & $   9.72332 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.82722 $ & $  -0.00096 $ & $   0.00126 $ & $   9.72402 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.82753 $ & $  -0.00258 $ & $   0.00127 $ & $   9.72599 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.82782 $ & $   0.00044 $ & $   0.00126 $ & $   9.72639 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.82811 $ & $  -0.00168 $ & $   0.00127 $ & $   9.72386 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.82841 $ & $  -0.00500 $ & $   0.00126 $ & $   9.72136 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.82872 $ & $   0.00050 $ & $   0.00126 $ & $   9.72548 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.82904 $ & $   0.00366 $ & $   0.00126 $ & $   9.73120 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.82934 $ & $  -0.00104 $ & $   0.00125 $ & $   9.72366 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.82967 $ & $   0.00058 $ & $   0.00126 $ & $   9.72524 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.82997 $ & $  -0.00164 $ & $   0.00126 $ & $   9.72272 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.83029 $ & $   0.00086 $ & $   0.00125 $ & $   9.72710 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.83061 $ & $   0.00210 $ & $   0.00132 $ & $   9.73067 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.83092 $ & $   0.00340 $ & $   0.00126 $ & $   9.72982 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.83123 $ & $   0.00188 $ & $   0.00126 $ & $   9.72674 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.83154 $ & $   0.00222 $ & $   0.00126 $ & $   9.72763 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.83184 $ & $  -0.00112 $ & $   0.00126 $ & $   9.72569 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.83215 $ & $  -0.00474 $ & $   0.00125 $ & $   9.72087 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.83246 $ & $   0.00231 $ & $   0.00130 $ & $   9.73181 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.83276 $ & $   0.00249 $ & $   0.00126 $ & $   9.72892 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.83309 $ & $   0.00345 $ & $   0.00126 $ & $   9.73000 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.83341 $ & $  -0.00372 $ & $   0.00126 $ & $   9.72297 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.83373 $ & $  -0.00219 $ & $   0.00127 $ & $   9.72462 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.83404 $ & $   0.00068 $ & $   0.00126 $ & $   9.72674 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.83434 $ & $   0.00013 $ & $   0.00127 $ & $   9.72559 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.83465 $ & $   0.00292 $ & $   0.00126 $ & $   9.73056 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.83496 $ & $   0.00166 $ & $   0.00127 $ & $   9.72621 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.83526 $ & $  -0.00027 $ & $   0.00126 $ & $   9.72631 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.83558 $ & $   0.00108 $ & $   0.00125 $ & $   9.72680 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.83589 $ & $   0.00273 $ & $   0.00125 $ & $   9.72755 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.83620 $ & $  -0.00444 $ & $   0.00129 $ & $   9.72172 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.83650 $ & $  -0.00345 $ & $   0.00126 $ & $   9.72239 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.83680 $ & $  -0.00162 $ & $   0.00125 $ & $   9.72395 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.83710 $ & $  -0.00318 $ & $   0.00125 $ & $   9.72144 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.83742 $ & $   0.00260 $ & $   0.00128 $ & $   9.72735 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.83773 $ & $  -0.00320 $ & $   0.00125 $ & $   9.72108 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.83804 $ & $   0.00079 $ & $   0.00127 $ & $   9.72709 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.83834 $ & $   0.00191 $ & $   0.00127 $ & $   9.72891 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.83865 $ & $  -0.00287 $ & $   0.00125 $ & $   9.72389 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.83895 $ & $  -0.00262 $ & $   0.00128 $ & $   9.72236 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.83927 $ & $   0.00164 $ & $   0.00126 $ & $   9.72721 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.83957 $ & $  -0.00433 $ & $   0.00127 $ & $   9.72220 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.83989 $ & $   0.00258 $ & $   0.00125 $ & $   9.72921 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.84017 $ & $   0.00005 $ & $   0.00125 $ & $   9.72728 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.84047 $ & $   0.00312 $ & $   0.00126 $ & $   9.72918 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.84079 $ & $  -0.00343 $ & $   0.00127 $ & $   9.72264 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.84111 $ & $   0.00198 $ & $   0.00126 $ & $   9.72652 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.84143 $ & $  -0.00139 $ & $   0.00125 $ & $   9.72418 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.84176 $ & $  -0.00210 $ & $   0.00126 $ & $   9.72432 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.84204 $ & $  -0.00389 $ & $   0.00125 $ & $   9.72318 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.84236 $ & $  -0.00213 $ & $   0.00129 $ & $   9.72308 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.84266 $ & $  -0.00144 $ & $   0.00127 $ & $   9.72593 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.84297 $ & $  -0.00200 $ & $   0.00126 $ & $   9.72415 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.84326 $ & $   0.00019 $ & $   0.00126 $ & $   9.72686 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.84356 $ & $   0.00103 $ & $   0.00126 $ & $   9.72522 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.84387 $ & $   0.00083 $ & $   0.00126 $ & $   9.72626 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.84419 $ & $   0.00015 $ & $   0.00126 $ & $   9.72436 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.84446 $ & $   0.00324 $ & $   0.00127 $ & $   9.72915 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.84478 $ & $  -0.00061 $ & $   0.00125 $ & $   9.72494 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.84507 $ & $  -0.00387 $ & $   0.00126 $ & $   9.72148 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.84539 $ & $   0.00144 $ & $   0.00126 $ & $   9.72665 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.84568 $ & $   0.00043 $ & $   0.00124 $ & $   9.72587 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.84597 $ & $   0.00096 $ & $   0.00124 $ & $   9.72600 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.84628 $ & $  -0.00074 $ & $   0.00125 $ & $   9.72563 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.84661 $ & $   0.00215 $ & $   0.00125 $ & $   9.72777 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.84688 $ & $   0.00486 $ & $   0.00125 $ & $   9.72827 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.84721 $ & $  -0.00049 $ & $   0.00126 $ & $   9.72493 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.84750 $ & $   0.00277 $ & $   0.00125 $ & $   9.72844 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.84780 $ & $   0.00087 $ & $   0.00126 $ & $   9.72721 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.84811 $ & $  -0.00142 $ & $   0.00126 $ & $   9.72563 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.84843 $ & $  -0.00004 $ & $   0.00128 $ & $   9.72865 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.84873 $ & $   0.00534 $ & $   0.00125 $ & $   9.73072 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.84905 $ & $   0.00127 $ & $   0.00126 $ & $   9.72735 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.84935 $ & $   0.00143 $ & $   0.00128 $ & $   9.72777 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.84965 $ & $  -0.00090 $ & $   0.00130 $ & $   9.72473 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.84997 $ & $  -0.00159 $ & $   0.00125 $ & $   9.72595 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.85027 $ & $  -0.00444 $ & $   0.00124 $ & $   9.72077 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.85059 $ & $   0.00271 $ & $   0.00124 $ & $   9.72793 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.85089 $ & $   0.00420 $ & $   0.00125 $ & $   9.72931 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.85119 $ & $  -0.00420 $ & $   0.00124 $ & $   9.72240 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.85148 $ & $   0.00052 $ & $   0.00125 $ & $   9.72631 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.85180 $ & $  -0.00445 $ & $   0.00126 $ & $   9.72323 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.85211 $ & $   0.00399 $ & $   0.00125 $ & $   9.72969 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.85243 $ & $   0.00053 $ & $   0.00127 $ & $   9.72617 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.85274 $ & $  -0.00280 $ & $   0.00127 $ & $   9.72282 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.85303 $ & $   0.00056 $ & $   0.00127 $ & $   9.72870 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.85334 $ & $   0.00739 $ & $   0.00125 $ & $   9.73367 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.85367 $ & $   0.00164 $ & $   0.00125 $ & $   9.72818 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.85394 $ & $  -0.00497 $ & $   0.00126 $ & $   9.72129 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.85424 $ & $   0.00119 $ & $   0.00125 $ & $   9.72640 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.85458 $ & $  -0.00107 $ & $   0.00125 $ & $   9.72679 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.85489 $ & $   0.00455 $ & $   0.00125 $ & $   9.73124 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.85519 $ & $   0.00292 $ & $   0.00124 $ & $   9.72887 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.85549 $ & $  -0.00084 $ & $   0.00125 $ & $   9.72587 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.85583 $ & $   0.00088 $ & $   0.00126 $ & $   9.72676 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.85615 $ & $  -0.00276 $ & $   0.00123 $ & $   9.72285 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.85644 $ & $  -0.00225 $ & $   0.00124 $ & $   9.72448 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.85674 $ & $   0.00288 $ & $   0.00123 $ & $   9.72696 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.85708 $ & $   0.00227 $ & $   0.00126 $ & $   9.72899 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.85739 $ & $   0.00099 $ & $   0.00124 $ & $   9.72703 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.85770 $ & $   0.00483 $ & $   0.00124 $ & $   9.72971 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.85804 $ & $  -0.00240 $ & $   0.00123 $ & $   9.72437 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.85833 $ & $   0.00072 $ & $   0.00124 $ & $   9.72751 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.85864 $ & $   0.00050 $ & $   0.00126 $ & $   9.72664 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.85895 $ & $   0.00194 $ & $   0.00124 $ & $   9.72803 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.85926 $ & $  -0.00170 $ & $   0.00125 $ & $   9.72519 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.85956 $ & $   0.00172 $ & $   0.00124 $ & $   9.72894 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.85987 $ & $   0.00165 $ & $   0.00126 $ & $   9.72713 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.86017 $ & $  -0.00044 $ & $   0.00124 $ & $   9.72652 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.86046 $ & $   0.00087 $ & $   0.00125 $ & $   9.72735 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.86078 $ & $  -0.00286 $ & $   0.00124 $ & $   9.72558 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.86111 $ & $  -0.00036 $ & $   0.00124 $ & $   9.72498 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.86143 $ & $   0.00026 $ & $   0.00126 $ & $   9.72825 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.86176 $ & $   0.00169 $ & $   0.00124 $ & $   9.72865 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.86207 $ & $   0.00208 $ & $   0.00126 $ & $   9.72900 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.86239 $ & $   0.00139 $ & $   0.00125 $ & $   9.72849 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.86272 $ & $  -0.00371 $ & $   0.00126 $ & $   9.72418 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.86303 $ & $  -0.00492 $ & $   0.00124 $ & $   9.72031 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.86339 $ & $  -0.00146 $ & $   0.00125 $ & $   9.72451 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.86372 $ & $  -0.00085 $ & $   0.00123 $ & $   9.72379 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.86404 $ & $   0.00162 $ & $   0.00124 $ & $   9.72916 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.86434 $ & $   0.00047 $ & $   0.00125 $ & $   9.72692 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.86465 $ & $  -0.00392 $ & $   0.00124 $ & $   9.72286 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.86497 $ & $   0.00043 $ & $   0.00124 $ & $   9.72747 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.86527 $ & $  -0.00457 $ & $   0.00123 $ & $   9.72104 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.86560 $ & $   0.00040 $ & $   0.00126 $ & $   9.72699 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.86590 $ & $  -0.00015 $ & $   0.00124 $ & $   9.72595 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.86622 $ & $   0.00010 $ & $   0.00124 $ & $   9.72603 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.86654 $ & $   0.00274 $ & $   0.00125 $ & $   9.72975 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.86684 $ & $  -0.00000 $ & $   0.00126 $ & $   9.72688 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.86714 $ & $  -0.00172 $ & $   0.00130 $ & $   9.72539 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.86746 $ & $  -0.00219 $ & $   0.00127 $ & $   9.72616 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.86782 $ & $   0.00347 $ & $   0.00127 $ & $   9.73108 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.86815 $ & $  -0.00253 $ & $   0.00124 $ & $   9.72224 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.86845 $ & $  -0.00046 $ & $   0.00124 $ & $   9.72403 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.86874 $ & $   0.00624 $ & $   0.00126 $ & $   9.73253 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.86905 $ & $   0.00437 $ & $   0.00125 $ & $   9.72928 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.86933 $ & $   0.00033 $ & $   0.00124 $ & $   9.72535 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.86965 $ & $   0.00085 $ & $   0.00123 $ & $   9.72727 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.86997 $ & $  -0.00142 $ & $   0.00123 $ & $   9.72556 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.87030 $ & $  -0.00006 $ & $   0.00124 $ & $   9.72550 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.87060 $ & $  -0.00182 $ & $   0.00122 $ & $   9.72297 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.87091 $ & $   0.00027 $ & $   0.00124 $ & $   9.72710 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.87122 $ & $   0.00262 $ & $   0.00125 $ & $   9.73050 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.87154 $ & $   0.00051 $ & $   0.00125 $ & $   9.72751 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.87181 $ & $  -0.00193 $ & $   0.00124 $ & $   9.72611 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.87212 $ & $   0.00172 $ & $   0.00124 $ & $   9.72699 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.87240 $ & $   0.00097 $ & $   0.00124 $ & $   9.72657 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.87274 $ & $   0.00145 $ & $   0.00123 $ & $   9.72655 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.87302 $ & $  -0.00382 $ & $   0.00124 $ & $   9.72278 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.87335 $ & $  -0.00305 $ & $   0.00126 $ & $   9.72525 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.87363 $ & $  -0.00193 $ & $   0.00125 $ & $   9.72525 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.87396 $ & $   0.00201 $ & $   0.00125 $ & $   9.72945 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.87428 $ & $  -0.00123 $ & $   0.00125 $ & $   9.72488 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.87460 $ & $   0.00031 $ & $   0.00124 $ & $   9.72602 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.87488 $ & $  -0.00049 $ & $   0.00126 $ & $   9.72667 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.87519 $ & $  -0.00005 $ & $   0.00124 $ & $   9.72686 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.87549 $ & $   0.00039 $ & $   0.00125 $ & $   9.72745 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.87581 $ & $  -0.00169 $ & $   0.00125 $ & $   9.72582 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.87613 $ & $   0.00079 $ & $   0.00124 $ & $   9.72753 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.87644 $ & $   0.00297 $ & $   0.00128 $ & $   9.73241 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.87685 $ & $   0.00607 $ & $   0.00127 $ & $   9.73154 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.87716 $ & $  -0.00315 $ & $   0.00126 $ & $   9.72414 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.87747 $ & $  -0.00039 $ & $   0.00123 $ & $   9.72653 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.87779 $ & $   0.00331 $ & $   0.00124 $ & $   9.73020 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.87805 $ & $   0.00315 $ & $   0.00123 $ & $   9.73077 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.87835 $ & $  -0.00161 $ & $   0.00123 $ & $   9.72481 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.87867 $ & $   0.00010 $ & $   0.00127 $ & $   9.72697 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.87897 $ & $   0.00174 $ & $   0.00125 $ & $   9.72679 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.87927 $ & $  -0.00312 $ & $   0.00124 $ & $   9.72566 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.87957 $ & $   0.00342 $ & $   0.00123 $ & $   9.72930 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.87988 $ & $  -0.00040 $ & $   0.00124 $ & $   9.72614 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.88017 $ & $   0.00236 $ & $   0.00125 $ & $   9.72912 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.88048 $ & $  -0.00161 $ & $   0.00123 $ & $   9.72418 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.88078 $ & $  -0.00194 $ & $   0.00125 $ & $   9.72542 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.88109 $ & $   0.00033 $ & $   0.00123 $ & $   9.72687 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.88140 $ & $   0.00134 $ & $   0.00126 $ & $   9.72844 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.88171 $ & $   0.00214 $ & $   0.00124 $ & $   9.72803 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.88200 $ & $   0.00029 $ & $   0.00126 $ & $   9.72700 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.88232 $ & $   0.00036 $ & $   0.00125 $ & $   9.72985 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.88264 $ & $  -0.00155 $ & $   0.00123 $ & $   9.72545 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.88294 $ & $   0.00299 $ & $   0.00125 $ & $   9.73109 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.88326 $ & $   0.00224 $ & $   0.00124 $ & $   9.72798 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.88357 $ & $  -0.00480 $ & $   0.00123 $ & $   9.72115 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.88387 $ & $  -0.00063 $ & $   0.00122 $ & $   9.72483 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.88420 $ & $   0.00080 $ & $   0.00124 $ & $   9.72628 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.88450 $ & $   0.00241 $ & $   0.00124 $ & $   9.73005 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.88478 $ & $   0.00196 $ & $   0.00123 $ & $   9.72815 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.88507 $ & $  -0.00003 $ & $   0.00123 $ & $   9.72543 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.88540 $ & $   0.00206 $ & $   0.00124 $ & $   9.72900 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.88569 $ & $   0.00135 $ & $   0.00122 $ & $   9.72852 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.88600 $ & $   0.00165 $ & $   0.00125 $ & $   9.72879 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.88633 $ & $   0.00160 $ & $   0.00122 $ & $   9.72784 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.88664 $ & $   0.00338 $ & $   0.00124 $ & $   9.73031 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.88692 $ & $   0.00304 $ & $   0.00122 $ & $   9.72913 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.88721 $ & $  -0.00056 $ & $   0.00124 $ & $   9.72635 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.88751 $ & $   0.00472 $ & $   0.00124 $ & $   9.73135 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.88781 $ & $   0.00254 $ & $   0.00124 $ & $   9.72954 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.88813 $ & $   0.00715 $ & $   0.00123 $ & $   9.73250 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.88843 $ & $   0.00382 $ & $   0.00123 $ & $   9.73055 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.88874 $ & $   0.00276 $ & $   0.00123 $ & $   9.72924 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.88900 $ & $   0.00769 $ & $   0.00127 $ & $   9.73600 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.88933 $ & $   0.00661 $ & $   0.00124 $ & $   9.73477 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.88965 $ & $   0.00430 $ & $   0.00123 $ & $   9.73070 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.88994 $ & $   0.00309 $ & $   0.00126 $ & $   9.72904 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.89025 $ & $   0.00413 $ & $   0.00122 $ & $   9.73000 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.89055 $ & $   0.00611 $ & $   0.00126 $ & $   9.73497 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.89087 $ & $   0.00506 $ & $   0.00125 $ & $   9.73065 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.89118 $ & $   0.00585 $ & $   0.00123 $ & $   9.73153 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.89150 $ & $   0.00389 $ & $   0.00122 $ & $   9.72931 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.89181 $ & $   0.00325 $ & $   0.00122 $ & $   9.73007 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.89212 $ & $   0.00648 $ & $   0.00123 $ & $   9.73382 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.89240 $ & $   0.00516 $ & $   0.00126 $ & $   9.73321 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.89272 $ & $   0.00497 $ & $   0.00122 $ & $   9.73181 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.89303 $ & $   0.00567 $ & $   0.00123 $ & $   9.73206 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.89333 $ & $   0.00739 $ & $   0.00123 $ & $   9.73332 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.89363 $ & $   0.00655 $ & $   0.00126 $ & $   9.73300 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.89393 $ & $   0.00802 $ & $   0.00123 $ & $   9.73527 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.89427 $ & $   0.00901 $ & $   0.00123 $ & $   9.73549 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.89458 $ & $   0.00646 $ & $   0.00125 $ & $   9.73525 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.89549 $ & $   0.00684 $ & $   0.00127 $ & $   9.73360 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.89642 $ & $   0.00570 $ & $   0.00128 $ & $   9.73639 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.89673 $ & $   0.00485 $ & $   0.00127 $ & $   9.73096 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.89703 $ & $   0.00229 $ & $   0.00127 $ & $   9.73149 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.89736 $ & $   0.01064 $ & $   0.00127 $ & $   9.74024 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.89767 $ & $   0.00719 $ & $   0.00124 $ & $   9.73611 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.89797 $ & $   0.00547 $ & $   0.00124 $ & $   9.73249 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.89830 $ & $   0.00990 $ & $   0.00124 $ & $   9.73772 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.89861 $ & $   0.00521 $ & $   0.00125 $ & $   9.73154 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.89893 $ & $   0.00793 $ & $   0.00123 $ & $   9.73444 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.89926 $ & $   0.01099 $ & $   0.00125 $ & $   9.74046 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.89955 $ & $   0.01238 $ & $   0.00126 $ & $   9.73894 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.89987 $ & $   0.00883 $ & $   0.00128 $ & $   9.73860 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.90018 $ & $   0.00602 $ & $   0.00129 $ & $   9.73509 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.90046 $ & $   0.00764 $ & $   0.00124 $ & $   9.73423 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.90077 $ & $   0.01419 $ & $   0.00131 $ & $   9.74489 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.90106 $ & $   0.00783 $ & $   0.00127 $ & $   9.73225 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.90201 $ & $   0.00652 $ & $   0.00127 $ & $   9.73209 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.90231 $ & $   0.00699 $ & $   0.00127 $ & $   9.73126 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.90291 $ & $   0.01589 $ & $   0.00123 $ & $   9.74192 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.90323 $ & $   0.00758 $ & $   0.00123 $ & $   9.73372 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.90353 $ & $   0.00843 $ & $   0.00123 $ & $   9.73481 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.90384 $ & $   0.01004 $ & $   0.00123 $ & $   9.73630 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.90416 $ & $   0.01224 $ & $   0.00127 $ & $   9.73915 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.90446 $ & $   0.01281 $ & $   0.00129 $ & $   9.73678 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.90475 $ & $   0.01148 $ & $   0.00126 $ & $   9.73718 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.90506 $ & $   0.00993 $ & $   0.00123 $ & $   9.73667 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.90538 $ & $   0.01184 $ & $   0.00124 $ & $   9.74118 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.90570 $ & $   0.00725 $ & $   0.00123 $ & $   9.73286 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.90598 $ & $   0.00990 $ & $   0.00124 $ & $   9.73475 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.90631 $ & $   0.01268 $ & $   0.00125 $ & $   9.74062 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.90662 $ & $   0.01065 $ & $   0.00130 $ & $   9.73787 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.90725 $ & $   0.01005 $ & $   0.00128 $ & $   9.73933 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.90783 $ & $   0.01096 $ & $   0.00126 $ & $   9.74150 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.90846 $ & $   0.01166 $ & $   0.00125 $ & $   9.74089 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.90877 $ & $   0.00611 $ & $   0.00123 $ & $   9.73182 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.90909 $ & $   0.00895 $ & $   0.00124 $ & $   9.73582 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.90941 $ & $   0.00913 $ & $   0.00125 $ & $   9.73965 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.90973 $ & $   0.00961 $ & $   0.00127 $ & $   9.73902 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.91003 $ & $   0.00737 $ & $   0.00129 $ & $   9.73446 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.91034 $ & $   0.01506 $ & $   0.00129 $ & $   9.74980 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.91129 $ & $   0.01360 $ & $   0.00124 $ & $   9.74104 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.91161 $ & $   0.01387 $ & $   0.00129 $ & $   9.74425 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.91188 $ & $   0.01022 $ & $   0.00124 $ & $   9.73722 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.91221 $ & $   0.00979 $ & $   0.00127 $ & $   9.73965 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.91252 $ & $   0.00754 $ & $   0.00127 $ & $   9.73998 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.91283 $ & $   0.01371 $ & $   0.00130 $ & $   9.74117 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.91313 $ & $   0.01275 $ & $   0.00126 $ & $   9.74050 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.91343 $ & $   0.01162 $ & $   0.00126 $ & $   9.73666 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.91374 $ & $   0.01403 $ & $   0.00126 $ & $   9.74434 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.91435 $ & $   0.01131 $ & $   0.00135 $ & $   9.75238 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.91467 $ & $   0.00678 $ & $   0.00132 $ & $   9.73462 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.91497 $ & $   0.01059 $ & $   0.00123 $ & $   9.73690 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.91529 $ & $   0.00986 $ & $   0.00125 $ & $   9.73844 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.91558 $ & $   0.00889 $ & $   0.00125 $ & $   9.73668 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.91590 $ & $   0.01519 $ & $   0.00128 $ & $   9.74829 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.91621 $ & $   0.00296 $ & $   0.00127 $ & $   9.73300 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.91680 $ & $   0.01168 $ & $   0.00127 $ & $   9.74090 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.91713 $ & $   0.01114 $ & $   0.00129 $ & $   9.73764 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.91776 $ & $   0.01206 $ & $   0.00125 $ & $   9.73933 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.91806 $ & $   0.00661 $ & $   0.00125 $ & $   9.72546 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.91837 $ & $   0.00851 $ & $   0.00123 $ & $   9.73735 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.91868 $ & $   0.01226 $ & $   0.00129 $ & $   9.73856 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.91898 $ & $   0.00856 $ & $   0.00122 $ & $   9.73441 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.91928 $ & $   0.00753 $ & $   0.00122 $ & $   9.73323 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.91959 $ & $   0.01358 $ & $   0.00123 $ & $   9.74109 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.91990 $ & $   0.00526 $ & $   0.00124 $ & $   9.73271 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.92021 $ & $   0.00748 $ & $   0.00128 $ & $   9.73547 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.92052 $ & $   0.00441 $ & $   0.00124 $ & $   9.73068 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.92082 $ & $   0.00794 $ & $   0.00124 $ & $   9.73564 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.92115 $ & $   0.00862 $ & $   0.00123 $ & $   9.73524 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.92147 $ & $   0.01147 $ & $   0.00123 $ & $   9.73838 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.92178 $ & $   0.00976 $ & $   0.00125 $ & $   9.74006 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.92269 $ & $   0.01253 $ & $   0.00126 $ & $   9.74010 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.92302 $ & $   0.00987 $ & $   0.00128 $ & $   9.73909 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.92332 $ & $   0.00966 $ & $   0.00128 $ & $   9.73401 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.92362 $ & $   0.01002 $ & $   0.00127 $ & $   9.73620 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.92392 $ & $   0.01002 $ & $   0.00128 $ & $   9.73370 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.92482 $ & $   0.00760 $ & $   0.00122 $ & $   9.73421 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.92512 $ & $   0.01113 $ & $   0.00126 $ & $   9.73738 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.92545 $ & $   0.01766 $ & $   0.00126 $ & $   9.74215 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.92576 $ & $   0.01313 $ & $   0.00122 $ & $   9.73940 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.92605 $ & $   0.01025 $ & $   0.00129 $ & $   9.73584 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.92637 $ & $   0.01434 $ & $   0.00130 $ & $   9.74494 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.92669 $ & $   0.01341 $ & $   0.00125 $ & $   9.73906 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.92700 $ & $   0.01250 $ & $   0.00125 $ & $   9.73947 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.92731 $ & $   0.01019 $ & $   0.00125 $ & $   9.73778 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.92761 $ & $   0.00932 $ & $   0.00123 $ & $   9.73722 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.92791 $ & $   0.01388 $ & $   0.00125 $ & $   9.74143 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.92820 $ & $   0.01134 $ & $   0.00126 $ & $   9.73706 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.92852 $ & $   0.00918 $ & $   0.00122 $ & $   9.73571 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.92883 $ & $   0.00887 $ & $   0.00124 $ & $   9.73720 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.92944 $ & $   0.01015 $ & $   0.00130 $ & $   9.73363 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.92972 $ & $   0.01161 $ & $   0.00127 $ & $   9.74105 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.93063 $ & $   0.01052 $ & $   0.00126 $ & $   9.73760 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.93095 $ & $   0.01132 $ & $   0.00125 $ & $   9.73808 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.93125 $ & $   0.01064 $ & $   0.00122 $ & $   9.73756 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.93155 $ & $   0.00797 $ & $   0.00123 $ & $   9.73244 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.93184 $ & $   0.00932 $ & $   0.00123 $ & $   9.73726 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.93214 $ & $   0.01217 $ & $   0.00127 $ & $   9.73989 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.93246 $ & $   0.01329 $ & $   0.00123 $ & $   9.73872 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.93279 $ & $   0.01442 $ & $   0.00125 $ & $   9.74218 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.93311 $ & $   0.01366 $ & $   0.00122 $ & $   9.74008 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.93342 $ & $   0.01130 $ & $   0.00121 $ & $   9.73742 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.93377 $ & $   0.01087 $ & $   0.00123 $ & $   9.73670 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.93411 $ & $   0.00844 $ & $   0.00124 $ & $   9.73393 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.93442 $ & $   0.01346 $ & $   0.00127 $ & $   9.74052 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.93474 $ & $   0.00937 $ & $   0.00122 $ & $   9.73522 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.93504 $ & $   0.00816 $ & $   0.00126 $ & $   9.73640 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.93535 $ & $   0.01195 $ & $   0.00127 $ & $   9.73986 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.93596 $ & $   0.01352 $ & $   0.00124 $ & $   9.74173 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.93626 $ & $   0.01055 $ & $   0.00129 $ & $   9.73995 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.93658 $ & $   0.00856 $ & $   0.00128 $ & $   9.73962 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.93722 $ & $   0.01403 $ & $   0.00123 $ & $   9.74039 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.93752 $ & $   0.01130 $ & $   0.00124 $ & $   9.74002 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.93781 $ & $   0.01427 $ & $   0.00125 $ & $   9.74064 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.93813 $ & $   0.01216 $ & $   0.00123 $ & $   9.73511 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.93849 $ & $   0.00483 $ & $   0.00125 $ & $   9.73359 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.93882 $ & $   0.00866 $ & $   0.00125 $ & $   9.73475 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.93913 $ & $   0.01169 $ & $   0.00126 $ & $   9.73980 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.93945 $ & $   0.01197 $ & $   0.00124 $ & $   9.74104 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.94004 $ & $   0.00674 $ & $   0.00124 $ & $   9.73399 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.94035 $ & $   0.00765 $ & $   0.00122 $ & $   9.73484 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.94066 $ & $   0.01365 $ & $   0.00123 $ & $   9.73894 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.94096 $ & $   0.00857 $ & $   0.00124 $ & $   9.73786 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.94126 $ & $   0.00694 $ & $   0.00123 $ & $   9.73218 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.94155 $ & $   0.01126 $ & $   0.00125 $ & $   9.73817 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.94186 $ & $   0.00826 $ & $   0.00122 $ & $   9.73709 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.94216 $ & $   0.00914 $ & $   0.00126 $ & $   9.73808 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.94246 $ & $   0.01298 $ & $   0.00126 $ & $   9.74284 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.94276 $ & $   0.01361 $ & $   0.00124 $ & $   9.73908 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.94309 $ & $   0.01154 $ & $   0.00124 $ & $   9.73979 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.94339 $ & $   0.01038 $ & $   0.00126 $ & $   9.73724 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.94370 $ & $   0.00839 $ & $   0.00125 $ & $   9.73221 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.94403 $ & $   0.01135 $ & $   0.00123 $ & $   9.74146 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.94466 $ & $   0.01133 $ & $   0.00125 $ & $   9.73964 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.94498 $ & $   0.01314 $ & $   0.00125 $ & $   9.74021 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.94528 $ & $   0.01204 $ & $   0.00124 $ & $   9.73876 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.94559 $ & $   0.01086 $ & $   0.00125 $ & $   9.74019 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.94587 $ & $   0.00954 $ & $   0.00126 $ & $   9.73566 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.94619 $ & $   0.00818 $ & $   0.00124 $ & $   9.73533 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.94650 $ & $   0.01375 $ & $   0.00126 $ & $   9.74166 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.94682 $ & $   0.01081 $ & $   0.00125 $ & $   9.73891 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.94712 $ & $   0.01202 $ & $   0.00124 $ & $   9.74025 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.94742 $ & $   0.01290 $ & $   0.00124 $ & $   9.73896 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.94772 $ & $   0.00891 $ & $   0.00123 $ & $   9.73542 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.94803 $ & $   0.00773 $ & $   0.00128 $ & $   9.73631 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.94835 $ & $   0.01144 $ & $   0.00129 $ & $   9.73993 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.94867 $ & $   0.00987 $ & $   0.00129 $ & $   9.73891 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.94896 $ & $   0.01003 $ & $   0.00128 $ & $   9.74217 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.94926 $ & $   0.01441 $ & $   0.00128 $ & $   9.73995 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.94956 $ & $   0.01107 $ & $   0.00126 $ & $   9.73866 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.94986 $ & $   0.01048 $ & $   0.00125 $ & $   9.73800 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.95017 $ & $   0.00948 $ & $   0.00124 $ & $   9.73759 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.95050 $ & $   0.01373 $ & $   0.00126 $ & $   9.74206 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.95079 $ & $   0.01105 $ & $   0.00128 $ & $   9.73760 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.95111 $ & $   0.00746 $ & $   0.00127 $ & $   9.73491 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.95142 $ & $   0.00937 $ & $   0.00124 $ & $   9.73508 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.95173 $ & $   0.00953 $ & $   0.00125 $ & $   9.73817 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.95201 $ & $   0.00670 $ & $   0.00125 $ & $   9.73379 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.95235 $ & $   0.00853 $ & $   0.00122 $ & $   9.73428 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.95266 $ & $   0.00941 $ & $   0.00124 $ & $   9.73627 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.95296 $ & $   0.00855 $ & $   0.00123 $ & $   9.73624 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.95326 $ & $   0.01043 $ & $   0.00125 $ & $   9.73729 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.95356 $ & $   0.00312 $ & $   0.00124 $ & $   9.72847 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.95386 $ & $   0.00576 $ & $   0.00127 $ & $   9.72457 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.95419 $ & $   0.01050 $ & $   0.00125 $ & $   9.73611 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.95450 $ & $   0.00725 $ & $   0.00123 $ & $   9.73433 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.95481 $ & $   0.00923 $ & $   0.00123 $ & $   9.73590 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.95509 $ & $   0.00911 $ & $   0.00123 $ & $   9.73544 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.95543 $ & $   0.00533 $ & $   0.00124 $ & $   9.72994 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.95570 $ & $   0.00972 $ & $   0.00124 $ & $   9.73677 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.95603 $ & $   0.00518 $ & $   0.00126 $ & $   9.73498 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.95698 $ & $   0.01015 $ & $   0.00130 $ & $   9.73993 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.95728 $ & $   0.00763 $ & $   0.00128 $ & $   9.73635 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.95787 $ & $   0.00947 $ & $   0.00127 $ & $   9.73820 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.95819 $ & $   0.00989 $ & $   0.00123 $ & $   9.73589 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.95851 $ & $   0.00822 $ & $   0.00123 $ & $   9.73439 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.95881 $ & $   0.00570 $ & $   0.00123 $ & $   9.73343 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.95912 $ & $   0.00541 $ & $   0.00121 $ & $   9.73040 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.95943 $ & $   0.00631 $ & $   0.00121 $ & $   9.73229 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.95976 $ & $   0.00586 $ & $   0.00123 $ & $   9.73221 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.96003 $ & $   0.00337 $ & $   0.00123 $ & $   9.72827 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.96035 $ & $   0.00494 $ & $   0.00122 $ & $   9.73169 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.96062 $ & $   0.00542 $ & $   0.00124 $ & $   9.73399 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.96096 $ & $   0.00621 $ & $   0.00126 $ & $   9.73420 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.96126 $ & $   0.00865 $ & $   0.00126 $ & $   9.73597 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.96157 $ & $   0.00714 $ & $   0.00122 $ & $   9.73181 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.96187 $ & $   0.00481 $ & $   0.00121 $ & $   9.72986 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.96217 $ & $   0.00665 $ & $   0.00121 $ & $   9.73266 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.96248 $ & $   0.00891 $ & $   0.00124 $ & $   9.73494 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.96280 $ & $   0.00374 $ & $   0.00126 $ & $   9.72670 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.96312 $ & $   0.00344 $ & $   0.00124 $ & $   9.72922 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.96342 $ & $   0.00307 $ & $   0.00130 $ & $   9.73345 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.96373 $ & $   0.00889 $ & $   0.00126 $ & $   9.73727 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.96403 $ & $   0.00382 $ & $   0.00127 $ & $   9.73150 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.96435 $ & $   0.00589 $ & $   0.00124 $ & $   9.73181 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.96467 $ & $   0.00544 $ & $   0.00127 $ & $   9.73174 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.96495 $ & $   0.00621 $ & $   0.00125 $ & $   9.73632 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.96557 $ & $   0.00396 $ & $   0.00124 $ & $   9.73044 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.96587 $ & $   0.00422 $ & $   0.00124 $ & $   9.73037 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.96619 $ & $  -0.00001 $ & $   0.00122 $ & $   9.72554 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.96650 $ & $   0.00582 $ & $   0.00126 $ & $   9.73625 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.96680 $ & $   0.00442 $ & $   0.00126 $ & $   9.72823 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.96709 $ & $   0.00365 $ & $   0.00127 $ & $   9.72975 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.96739 $ & $   0.00327 $ & $   0.00124 $ & $   9.72968 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.96773 $ & $   0.00014 $ & $   0.00123 $ & $   9.72743 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.96803 $ & $   0.00422 $ & $   0.00121 $ & $   9.73134 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.96834 $ & $  -0.00012 $ & $   0.00124 $ & $   9.72711 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.96864 $ & $  -0.00245 $ & $   0.00122 $ & $   9.72330 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.96896 $ & $  -0.00038 $ & $   0.00125 $ & $   9.72388 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.96925 $ & $   0.00501 $ & $   0.00123 $ & $   9.73458 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.96957 $ & $   0.00298 $ & $   0.00123 $ & $   9.73051 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.96987 $ & $  -0.00038 $ & $   0.00124 $ & $   9.72604 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.97018 $ & $   0.00325 $ & $   0.00123 $ & $   9.72894 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.97046 $ & $   0.00161 $ & $   0.00123 $ & $   9.72826 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.97079 $ & $   0.00272 $ & $   0.00124 $ & $   9.72790 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.97111 $ & $   0.00006 $ & $   0.00125 $ & $   9.72728 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.97142 $ & $   0.00241 $ & $   0.00125 $ & $   9.72998 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.97175 $ & $   0.00306 $ & $   0.00125 $ & $   9.73294 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.97202 $ & $  -0.00004 $ & $   0.00126 $ & $   9.72771 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.97234 $ & $  -0.00019 $ & $   0.00123 $ & $   9.72689 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.97264 $ & $   0.00379 $ & $   0.00127 $ & $   9.73333 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.97295 $ & $   0.00288 $ & $   0.00125 $ & $   9.73121 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.97325 $ & $   0.00258 $ & $   0.00124 $ & $   9.72839 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.97357 $ & $   0.00157 $ & $   0.00126 $ & $   9.72852 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.97389 $ & $   0.00170 $ & $   0.00123 $ & $   9.72749 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.97419 $ & $   0.00214 $ & $   0.00125 $ & $   9.72804 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.97450 $ & $   0.00011 $ & $   0.00126 $ & $   9.72598 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.97481 $ & $  -0.00258 $ & $   0.00124 $ & $   9.72385 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.97513 $ & $   0.00177 $ & $   0.00124 $ & $   9.72970 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.97544 $ & $  -0.00228 $ & $   0.00123 $ & $   9.72599 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.97575 $ & $  -0.00009 $ & $   0.00122 $ & $   9.72558 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.97609 $ & $  -0.00095 $ & $   0.00122 $ & $   9.72543 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.97640 $ & $   0.00207 $ & $   0.00122 $ & $   9.72784 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.97669 $ & $  -0.00427 $ & $   0.00122 $ & $   9.72155 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.97702 $ & $   0.00232 $ & $   0.00131 $ & $   9.72957 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.97734 $ & $   0.00117 $ & $   0.00124 $ & $   9.72870 $ & $ i$ &  KeplerCam\\
HAT-P-59 & $ 56791.97797 $ & $  -0.00209 $ & $   0.00125 $ & $   9.72344 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 55150.83176 $ & $  -0.00012 $ & $   0.00303 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55198.78001 $ & $   0.00855 $ & $   0.00221 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55102.88572 $ & $  -0.00070 $ & $   0.00194 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55126.85988 $ & $   0.00104 $ & $   0.00223 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55150.83447 $ & $  -0.00327 $ & $   0.00303 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55198.78273 $ & $  -0.00318 $ & $   0.00227 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55126.86257 $ & $   0.00009 $ & $   0.00226 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55102.88879 $ & $   0.00266 $ & $   0.00195 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55150.83724 $ & $   0.00209 $ & $   0.00313 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55198.78540 $ & $   0.00040 $ & $   0.00225 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55126.86538 $ & $  -0.00246 $ & $   0.00227 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55102.89155 $ & $  -0.00014 $ & $   0.00193 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55198.78813 $ & $   0.00315 $ & $   0.00231 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55102.89435 $ & $  -0.00598 $ & $   0.00195 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55126.86843 $ & $  -0.00337 $ & $   0.00229 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55150.84269 $ & $   0.00993 $ & $   0.00313 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55198.79082 $ & $  -0.00941 $ & $   0.00228 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55102.89710 $ & $   0.00216 $ & $   0.00195 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55126.87105 $ & $   0.00445 $ & $   0.00235 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55150.84540 $ & $  -0.00234 $ & $   0.00315 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55126.87365 $ & $   0.00698 $ & $   0.00233 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55102.89987 $ & $  -0.00319 $ & $   0.00195 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55150.84821 $ & $  -0.00090 $ & $   0.00309 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55126.87626 $ & $  -0.00441 $ & $   0.00235 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55102.90248 $ & $   0.00171 $ & $   0.00194 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55150.85122 $ & $  -0.00752 $ & $   0.00311 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55126.87887 $ & $   0.00054 $ & $   0.00235 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55102.90523 $ & $   0.00054 $ & $   0.00196 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55150.85389 $ & $   0.00448 $ & $   0.00315 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55126.88161 $ & $  -0.00153 $ & $   0.00235 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55102.90802 $ & $  -0.00060 $ & $   0.00195 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55150.85661 $ & $  -0.00722 $ & $   0.00314 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55126.88443 $ & $   0.00237 $ & $   0.00232 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55102.91075 $ & $   0.00601 $ & $   0.00195 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55150.85927 $ & $   0.00423 $ & $   0.00307 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55227.57666 $ & $  -0.00516 $ & $   0.00381 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55126.88704 $ & $  -0.00148 $ & $   0.00234 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55102.91354 $ & $  -0.00234 $ & $   0.00195 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55203.60459 $ & $   0.00495 $ & $   0.00452 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55150.86209 $ & $   0.00048 $ & $   0.00312 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55227.57927 $ & $   0.00724 $ & $   0.00428 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55126.88975 $ & $   0.00886 $ & $   0.00233 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55102.91615 $ & $  -0.00282 $ & $   0.00193 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55203.60722 $ & $  -0.00484 $ & $   0.00426 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55150.86479 $ & $  -0.00243 $ & $   0.00317 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55126.89254 $ & $   0.00283 $ & $   0.00229 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55102.91873 $ & $  -0.00814 $ & $   0.00193 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55203.60995 $ & $   0.00252 $ & $   0.00388 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55227.58449 $ & $   0.01283 $ & $   0.00486 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55126.89513 $ & $   0.00317 $ & $   0.00230 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55102.92154 $ & $   0.00072 $ & $   0.00194 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55155.66416 $ & $   0.00256 $ & $   0.00247 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55203.61277 $ & $  -0.00168 $ & $   0.00429 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55150.87036 $ & $   0.00936 $ & $   0.00312 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55126.89775 $ & $   0.00500 $ & $   0.00230 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55102.92415 $ & $   0.00403 $ & $   0.00198 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55155.66694 $ & $  -0.00213 $ & $   0.00246 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55203.61545 $ & $  -0.00614 $ & $   0.00428 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55150.87307 $ & $   0.00697 $ & $   0.00313 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55126.90050 $ & $  -0.00341 $ & $   0.00230 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55102.92692 $ & $   0.00113 $ & $   0.00195 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55155.66954 $ & $   0.00458 $ & $   0.00248 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55203.61817 $ & $  -0.00088 $ & $   0.00497 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55126.90323 $ & $   0.00098 $ & $   0.00229 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55155.67214 $ & $   0.00360 $ & $   0.00243 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55102.92983 $ & $   0.00475 $ & $   0.00196 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55150.87858 $ & $   0.00821 $ & $   0.00313 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55126.90602 $ & $   0.00479 $ & $   0.00231 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55155.67475 $ & $  -0.00587 $ & $   0.00243 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55102.93258 $ & $   0.00432 $ & $   0.00197 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55150.88128 $ & $  -0.00201 $ & $   0.00314 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55155.67749 $ & $   0.00111 $ & $   0.00243 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55126.90913 $ & $  -0.00147 $ & $   0.00230 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55102.93535 $ & $   0.00208 $ & $   0.00196 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55150.88410 $ & $   0.00182 $ & $   0.00317 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55155.68049 $ & $  -0.00174 $ & $   0.00242 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55126.91187 $ & $   0.00070 $ & $   0.00232 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55102.93812 $ & $   0.00077 $ & $   0.00195 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55150.88690 $ & $   0.00605 $ & $   0.00308 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55155.68308 $ & $   0.00019 $ & $   0.00245 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55102.94072 $ & $   0.00675 $ & $   0.00198 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55126.91465 $ & $   0.00163 $ & $   0.00230 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55203.63178 $ & $  -0.00882 $ & $   0.00421 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55150.88964 $ & $   0.00383 $ & $   0.00317 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55155.68581 $ & $   0.00132 $ & $   0.00244 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55126.91736 $ & $  -0.00044 $ & $   0.00229 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55102.94351 $ & $   0.00107 $ & $   0.00195 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55203.63455 $ & $  -0.00246 $ & $   0.00342 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55150.89277 $ & $   0.00614 $ & $   0.00326 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55155.68850 $ & $   0.00627 $ & $   0.00248 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55102.94610 $ & $  -0.00192 $ & $   0.00195 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55126.92009 $ & $   0.00860 $ & $   0.00227 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55203.63749 $ & $   0.00154 $ & $   0.00315 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55155.69125 $ & $   0.00315 $ & $   0.00243 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55102.94889 $ & $   0.00027 $ & $   0.00194 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55126.92283 $ & $   0.00399 $ & $   0.00227 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55203.64023 $ & $  -0.00528 $ & $   0.00283 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55251.58856 $ & $   0.00089 $ & $   0.00238 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55150.89824 $ & $  -0.01509 $ & $   0.00336 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55155.69401 $ & $   0.00138 $ & $   0.00241 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55102.95149 $ & $  -0.00290 $ & $   0.00193 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55126.92545 $ & $  -0.00193 $ & $   0.00225 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55203.64301 $ & $  -0.00150 $ & $   0.00289 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55251.59126 $ & $  -0.00003 $ & $   0.00235 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55150.90090 $ & $   0.00310 $ & $   0.00331 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55155.69677 $ & $   0.00505 $ & $   0.00241 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55102.95425 $ & $   0.00104 $ & $   0.00197 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55126.92822 $ & $   0.00121 $ & $   0.00233 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55251.59394 $ & $   0.00383 $ & $   0.00228 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55203.64623 $ & $  -0.00267 $ & $   0.00318 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55102.95684 $ & $  -0.00635 $ & $   0.00196 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55155.69949 $ & $   0.00488 $ & $   0.00242 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55126.93085 $ & $  -0.01409 $ & $   0.00230 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55251.59661 $ & $  -0.00032 $ & $   0.00221 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55203.64893 $ & $   0.00322 $ & $   0.00343 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55150.90640 $ & $   0.01042 $ & $   0.00323 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55155.70220 $ & $   0.00115 $ & $   0.00240 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55102.95963 $ & $   0.00406 $ & $   0.00194 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55126.93358 $ & $  -0.00079 $ & $   0.00229 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55251.59929 $ & $   0.00335 $ & $   0.00219 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55203.65163 $ & $  -0.00198 $ & $   0.00365 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55150.90908 $ & $  -0.00127 $ & $   0.00331 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55155.70490 $ & $  -0.00489 $ & $   0.00241 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55102.96242 $ & $  -0.00270 $ & $   0.00197 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55131.73110 $ & $   0.00631 $ & $   0.00221 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55126.93634 $ & $   0.00426 $ & $   0.00227 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55251.60203 $ & $  -0.00138 $ & $   0.00216 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55150.91178 $ & $  -0.00689 $ & $   0.00345 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55203.65450 $ & $   0.00832 $ & $   0.00406 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55155.70765 $ & $   0.00093 $ & $   0.00244 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55102.96515 $ & $   0.00518 $ & $   0.00196 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55131.73385 $ & $  -0.00359 $ & $   0.00220 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55126.93912 $ & $   0.00728 $ & $   0.00232 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55251.60472 $ & $   0.00054 $ & $   0.00215 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55203.65716 $ & $  -0.00710 $ & $   0.00384 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55150.91464 $ & $   0.00553 $ & $   0.00312 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55131.73648 $ & $   0.00916 $ & $   0.00222 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55155.71038 $ & $  -0.00300 $ & $   0.00240 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55102.96797 $ & $  -0.00406 $ & $   0.00196 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55126.94189 $ & $   0.00570 $ & $   0.00229 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55251.60749 $ & $  -0.00459 $ & $   0.00216 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55203.65981 $ & $   0.00092 $ & $   0.00327 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55155.71315 $ & $  -0.00605 $ & $   0.00238 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55126.94459 $ & $   0.00756 $ & $   0.00234 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55131.73939 $ & $  -0.00486 $ & $   0.00216 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55102.97102 $ & $  -0.00231 $ & $   0.00194 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55251.61021 $ & $  -0.00638 $ & $   0.00213 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55203.66274 $ & $  -0.00212 $ & $   0.00341 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55155.71574 $ & $   0.00548 $ & $   0.00243 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55126.94733 $ & $  -0.00399 $ & $   0.00230 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55131.74220 $ & $  -0.00242 $ & $   0.00218 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55102.97385 $ & $  -0.00288 $ & $   0.00196 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55251.61294 $ & $  -0.00184 $ & $   0.00214 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55150.92279 $ & $   0.00577 $ & $   0.00330 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55203.66548 $ & $  -0.00970 $ & $   0.00312 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55155.71847 $ & $   0.00615 $ & $   0.00241 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55131.74501 $ & $  -0.00123 $ & $   0.00223 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55126.95042 $ & $   0.00322 $ & $   0.00225 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55102.97664 $ & $   0.00016 $ & $   0.00196 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55251.61555 $ & $  -0.00740 $ & $   0.00210 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55150.92552 $ & $   0.00501 $ & $   0.00341 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55203.66825 $ & $  -0.00224 $ & $   0.00320 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55131.74760 $ & $  -0.00253 $ & $   0.00218 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55155.72154 $ & $   0.00306 $ & $   0.00239 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55126.95321 $ & $  -0.00133 $ & $   0.00224 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55102.97937 $ & $   0.00088 $ & $   0.00198 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55251.61832 $ & $   0.00493 $ & $   0.00213 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55203.67108 $ & $   0.00094 $ & $   0.00295 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55155.72425 $ & $  -0.00092 $ & $   0.00242 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55131.75040 $ & $  -0.00796 $ & $   0.00224 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55126.95594 $ & $   0.00486 $ & $   0.00226 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55102.98213 $ & $  -0.00461 $ & $   0.00201 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55251.62105 $ & $  -0.00214 $ & $   0.00212 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55203.67383 $ & $   0.00149 $ & $   0.00284 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55155.72695 $ & $   0.00139 $ & $   0.00241 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55131.75314 $ & $  -0.00048 $ & $   0.00222 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55102.98474 $ & $   0.00076 $ & $   0.00196 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55126.95869 $ & $   0.00509 $ & $   0.00230 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55251.62382 $ & $   0.00430 $ & $   0.00216 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55203.67655 $ & $  -0.00029 $ & $   0.00271 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55131.75577 $ & $  -0.00185 $ & $   0.00223 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55155.72969 $ & $   0.00069 $ & $   0.00245 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55102.98749 $ & $  -0.00442 $ & $   0.00195 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55126.96145 $ & $  -0.00533 $ & $   0.00229 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55251.62655 $ & $   0.00402 $ & $   0.00216 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55203.67943 $ & $   0.01264 $ & $   0.00282 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55155.73243 $ & $   0.00252 $ & $   0.00243 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55131.75856 $ & $  -0.00126 $ & $   0.00222 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55102.99026 $ & $  -0.00198 $ & $   0.00198 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55126.96431 $ & $  -0.00667 $ & $   0.00226 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55251.62959 $ & $   0.00267 $ & $   0.00223 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55203.68224 $ & $  -0.00689 $ & $   0.00268 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55155.73515 $ & $   0.00095 $ & $   0.00246 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55131.76139 $ & $   0.00711 $ & $   0.00223 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55102.99286 $ & $   0.00450 $ & $   0.00198 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55126.96708 $ & $  -0.00064 $ & $   0.00225 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55251.63236 $ & $   0.00019 $ & $   0.00220 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55203.68499 $ & $  -0.01038 $ & $   0.00262 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55131.76399 $ & $  -0.00488 $ & $   0.00219 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55155.73792 $ & $   0.00072 $ & $   0.00246 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55102.99565 $ & $  -0.00368 $ & $   0.00199 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55126.96993 $ & $  -0.00213 $ & $   0.00230 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55251.63499 $ & $  -0.00023 $ & $   0.00223 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55203.68808 $ & $  -0.00375 $ & $   0.00257 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55131.76659 $ & $  -0.00130 $ & $   0.00222 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55155.74051 $ & $   0.00134 $ & $   0.00243 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55102.99839 $ & $   0.00423 $ & $   0.00199 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55126.97268 $ & $   0.00453 $ & $   0.00230 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55251.63772 $ & $  -0.00030 $ & $   0.00238 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55203.69082 $ & $   0.00344 $ & $   0.00271 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55131.76920 $ & $  -0.00067 $ & $   0.00220 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55155.74321 $ & $  -0.00280 $ & $   0.00245 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55103.00102 $ & $  -0.00351 $ & $   0.00198 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55126.97528 $ & $   0.00175 $ & $   0.00230 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55251.64040 $ & $  -0.00639 $ & $   0.00219 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55131.77180 $ & $   0.00180 $ & $   0.00221 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55203.69359 $ & $   0.00220 $ & $   0.00254 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55155.74596 $ & $   0.00406 $ & $   0.00241 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55103.00364 $ & $  -0.00570 $ & $   0.00199 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55126.97800 $ & $  -0.00236 $ & $   0.00229 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55251.64311 $ & $  -0.00139 $ & $   0.00217 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55131.77441 $ & $  -0.00450 $ & $   0.00217 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55203.69644 $ & $  -0.00224 $ & $   0.00259 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55155.74872 $ & $   0.00464 $ & $   0.00245 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55103.00623 $ & $   0.00424 $ & $   0.00198 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55126.98074 $ & $  -0.01022 $ & $   0.00230 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55131.77701 $ & $  -0.00026 $ & $   0.00223 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55203.69923 $ & $  -0.00109 $ & $   0.00246 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55155.75152 $ & $   0.00466 $ & $   0.00246 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55103.00899 $ & $   0.00173 $ & $   0.00200 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55126.98347 $ & $   0.00225 $ & $   0.00229 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55131.78007 $ & $  -0.00168 $ & $   0.00220 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55203.70202 $ & $   0.00152 $ & $   0.00236 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55155.75426 $ & $   0.00222 $ & $   0.00244 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55103.01205 $ & $   0.00381 $ & $   0.00202 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55126.98622 $ & $   0.00458 $ & $   0.00235 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55131.78286 $ & $   0.00042 $ & $   0.00219 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55155.75703 $ & $  -0.00114 $ & $   0.00242 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55203.70485 $ & $  -0.00265 $ & $   0.00240 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55103.01476 $ & $   0.00144 $ & $   0.00204 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55126.98898 $ & $   0.00180 $ & $   0.00232 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55131.78566 $ & $  -0.00466 $ & $   0.00222 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55155.75972 $ & $  -0.00553 $ & $   0.00247 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55203.70765 $ & $   0.00165 $ & $   0.00235 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55103.01751 $ & $   0.00712 $ & $   0.00205 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55126.99209 $ & $   0.00473 $ & $   0.00236 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55131.78826 $ & $  -0.00083 $ & $   0.00221 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55103.02010 $ & $  -0.00353 $ & $   0.00211 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55155.76278 $ & $  -0.00124 $ & $   0.00243 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55203.71061 $ & $  -0.00368 $ & $   0.00216 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55131.79086 $ & $  -0.00672 $ & $   0.00225 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55203.71338 $ & $   0.00369 $ & $   0.00206 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55155.76559 $ & $   0.00385 $ & $   0.00246 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55131.79365 $ & $  -0.00063 $ & $   0.00222 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55203.71600 $ & $  -0.00524 $ & $   0.00204 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55155.76831 $ & $   0.00221 $ & $   0.00242 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55131.79635 $ & $  -0.00104 $ & $   0.00220 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55155.77109 $ & $   0.00108 $ & $   0.00242 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55203.71900 $ & $   0.00353 $ & $   0.00205 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55131.79911 $ & $  -0.00066 $ & $   0.00224 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55155.77387 $ & $  -0.00138 $ & $   0.00246 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55203.72187 $ & $   0.00330 $ & $   0.00206 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55131.80190 $ & $   0.00249 $ & $   0.00219 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55155.77661 $ & $   0.00103 $ & $   0.00249 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55203.72448 $ & $   0.00303 $ & $   0.00202 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55131.80471 $ & $   0.00334 $ & $   0.00221 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55155.77939 $ & $  -0.00310 $ & $   0.00242 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55203.72725 $ & $  -0.00416 $ & $   0.00203 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55227.70124 $ & $   0.01008 $ & $   0.00419 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55131.80742 $ & $  -0.00145 $ & $   0.00219 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55155.78200 $ & $  -0.00262 $ & $   0.00246 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55227.70381 $ & $   0.00358 $ & $   0.00298 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55203.73045 $ & $  -0.00400 $ & $   0.00204 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55131.81019 $ & $  -0.00191 $ & $   0.00221 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55155.78473 $ & $  -0.00468 $ & $   0.00243 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55227.70647 $ & $   0.00853 $ & $   0.00252 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55203.73320 $ & $   0.00145 $ & $   0.00204 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55131.81301 $ & $  -0.00289 $ & $   0.00221 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55227.70910 $ & $  -0.00692 $ & $   0.00272 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55155.78745 $ & $  -0.00457 $ & $   0.00241 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55203.73593 $ & $  -0.00173 $ & $   0.00204 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55131.81576 $ & $  -0.00545 $ & $   0.00221 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55227.71173 $ & $  -0.00235 $ & $   0.00293 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55155.79022 $ & $  -0.00020 $ & $   0.00246 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55203.73886 $ & $   0.00613 $ & $   0.00205 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55131.81837 $ & $  -0.00567 $ & $   0.00220 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55155.79299 $ & $   0.00179 $ & $   0.00245 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55203.74166 $ & $   0.00221 $ & $   0.00206 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55131.82129 $ & $   0.00743 $ & $   0.00220 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55155.79572 $ & $  -0.00400 $ & $   0.00243 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55203.74447 $ & $   0.00058 $ & $   0.00203 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55131.82402 $ & $   0.00238 $ & $   0.00225 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55155.79847 $ & $   0.00233 $ & $   0.00244 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55203.74750 $ & $  -0.00582 $ & $   0.00204 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55131.82677 $ & $  -0.00011 $ & $   0.00220 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55155.80117 $ & $   0.00122 $ & $   0.00245 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55203.75032 $ & $   0.00527 $ & $   0.00207 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55131.82937 $ & $   0.00346 $ & $   0.00217 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55155.80425 $ & $  -0.00306 $ & $   0.00244 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55203.75317 $ & $   0.00131 $ & $   0.00206 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55131.83221 $ & $  -0.00461 $ & $   0.00218 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55155.80706 $ & $  -0.00230 $ & $   0.00245 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55203.75609 $ & $  -0.00421 $ & $   0.00205 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55131.83481 $ & $   0.00344 $ & $   0.00222 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55155.80988 $ & $  -0.00131 $ & $   0.00248 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55203.75874 $ & $   0.00086 $ & $   0.00203 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55131.83742 $ & $   0.00005 $ & $   0.00219 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55155.81249 $ & $  -0.00021 $ & $   0.00241 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55203.76150 $ & $   0.00609 $ & $   0.00208 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55131.84026 $ & $  -0.00539 $ & $   0.00218 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55155.81531 $ & $   0.00251 $ & $   0.00247 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55203.76433 $ & $  -0.00529 $ & $   0.00205 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55184.58557 $ & $  -0.00548 $ & $   0.00201 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55131.84308 $ & $  -0.00328 $ & $   0.00215 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55155.81807 $ & $   0.00035 $ & $   0.00242 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55203.76696 $ & $  -0.00507 $ & $   0.00206 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55184.58817 $ & $   0.00122 $ & $   0.00200 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55131.84588 $ & $   0.00511 $ & $   0.00217 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55155.82090 $ & $  -0.00228 $ & $   0.00247 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55203.76977 $ & $   0.00492 $ & $   0.00206 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55184.59098 $ & $  -0.00969 $ & $   0.00202 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55131.84849 $ & $   0.00890 $ & $   0.00222 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55155.82361 $ & $   0.00242 $ & $   0.00241 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55184.59358 $ & $  -0.00400 $ & $   0.00202 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55203.77277 $ & $  -0.00424 $ & $   0.00203 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55131.85128 $ & $   0.00126 $ & $   0.00219 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55155.82638 $ & $   0.00019 $ & $   0.00246 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55203.77538 $ & $   0.00465 $ & $   0.00206 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55184.59638 $ & $   0.00008 $ & $   0.00201 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55131.85393 $ & $  -0.00453 $ & $   0.00221 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55155.82914 $ & $  -0.00340 $ & $   0.00244 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55203.77837 $ & $  -0.00130 $ & $   0.00209 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55131.85675 $ & $  -0.00269 $ & $   0.00219 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55184.59943 $ & $   0.00452 $ & $   0.00202 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55155.83196 $ & $  -0.00160 $ & $   0.00245 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55184.60203 $ & $   0.00302 $ & $   0.00200 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55131.85947 $ & $   0.00075 $ & $   0.00218 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55208.57613 $ & $  -0.00405 $ & $   0.00222 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55155.83468 $ & $   0.00561 $ & $   0.00249 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55184.60483 $ & $   0.00850 $ & $   0.00200 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55131.86238 $ & $   0.00454 $ & $   0.00218 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55208.57889 $ & $   0.00474 $ & $   0.00214 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55155.83741 $ & $  -0.00155 $ & $   0.00243 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55184.60763 $ & $   0.00489 $ & $   0.00200 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55208.58160 $ & $  -0.00124 $ & $   0.00207 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55131.86519 $ & $   0.00538 $ & $   0.00220 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55155.84017 $ & $  -0.00505 $ & $   0.00241 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55184.61039 $ & $  -0.00339 $ & $   0.00200 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55208.58430 $ & $  -0.00584 $ & $   0.00208 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55131.86800 $ & $   0.00103 $ & $   0.00222 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55155.84299 $ & $  -0.00077 $ & $   0.00250 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55208.58701 $ & $  -0.00281 $ & $   0.00207 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55184.61312 $ & $   0.00253 $ & $   0.00204 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55131.87060 $ & $   0.00186 $ & $   0.00222 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55155.84610 $ & $  -0.00096 $ & $   0.00245 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55208.58967 $ & $   0.00166 $ & $   0.00205 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55131.87325 $ & $  -0.00404 $ & $   0.00220 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55184.61589 $ & $   0.00827 $ & $   0.00202 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55155.84888 $ & $   0.00329 $ & $   0.00252 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55208.59238 $ & $  -0.00379 $ & $   0.00202 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55131.87604 $ & $   0.00008 $ & $   0.00221 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55184.61871 $ & $   0.00249 $ & $   0.00203 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55155.85162 $ & $   0.00265 $ & $   0.00253 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55208.59509 $ & $  -0.00245 $ & $   0.00205 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55131.87865 $ & $   0.00572 $ & $   0.00221 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55184.62139 $ & $  -0.00327 $ & $   0.00200 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55155.85436 $ & $  -0.00057 $ & $   0.00244 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55208.59782 $ & $   0.00117 $ & $   0.00204 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55184.62400 $ & $   0.00346 $ & $   0.00201 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55131.88143 $ & $   0.00103 $ & $   0.00220 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55160.65140 $ & $  -0.00861 $ & $   0.00240 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55155.85695 $ & $  -0.00262 $ & $   0.00249 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55184.62660 $ & $  -0.00302 $ & $   0.00203 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55131.88405 $ & $   0.00280 $ & $   0.00223 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55208.60053 $ & $   0.00459 $ & $   0.00204 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55160.65418 $ & $  -0.00229 $ & $   0.00240 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55155.85971 $ & $  -0.00223 $ & $   0.00247 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55184.62921 $ & $  -0.00156 $ & $   0.00200 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55131.88668 $ & $   0.00179 $ & $   0.00222 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55208.60323 $ & $  -0.00333 $ & $   0.00202 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55160.65677 $ & $  -0.00402 $ & $   0.00238 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55155.86252 $ & $   0.00130 $ & $   0.00249 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55232.57913 $ & $   0.00259 $ & $   0.00210 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55184.63179 $ & $  -0.00350 $ & $   0.00202 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55208.60593 $ & $  -0.00191 $ & $   0.00201 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55131.88947 $ & $  -0.00027 $ & $   0.00221 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55160.65951 $ & $  -0.00178 $ & $   0.00240 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55155.86528 $ & $   0.00085 $ & $   0.00250 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55232.58190 $ & $  -0.00156 $ & $   0.00213 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55184.63454 $ & $   0.00301 $ & $   0.00202 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55208.60854 $ & $   0.00470 $ & $   0.00202 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55131.89223 $ & $   0.00001 $ & $   0.00220 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55160.66220 $ & $   0.00182 $ & $   0.00238 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55155.86807 $ & $  -0.00088 $ & $   0.00251 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55232.58464 $ & $  -0.00494 $ & $   0.00211 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55184.63713 $ & $  -0.00234 $ & $   0.00200 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55208.61127 $ & $  -0.00668 $ & $   0.00199 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55131.89482 $ & $   0.00012 $ & $   0.00223 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55160.66499 $ & $  -0.00024 $ & $   0.00242 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55155.87087 $ & $  -0.00366 $ & $   0.00250 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55232.58739 $ & $  -0.00823 $ & $   0.00232 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55208.61404 $ & $  -0.00297 $ & $   0.00198 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55131.89764 $ & $   0.00154 $ & $   0.00224 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55184.64024 $ & $  -0.00064 $ & $   0.00202 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55160.66767 $ & $   0.00153 $ & $   0.00241 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55155.87362 $ & $   0.00013 $ & $   0.00250 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55232.59016 $ & $  -0.00255 $ & $   0.00237 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55131.90036 $ & $  -0.00047 $ & $   0.00221 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55184.64300 $ & $   0.00308 $ & $   0.00202 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55208.61711 $ & $  -0.00019 $ & $   0.00198 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55160.67043 $ & $   0.01059 $ & $   0.00240 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55155.87640 $ & $   0.00328 $ & $   0.00248 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55232.59294 $ & $  -0.00101 $ & $   0.00206 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55184.64581 $ & $  -0.00130 $ & $   0.00198 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55208.61986 $ & $   0.00847 $ & $   0.00199 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55131.90348 $ & $   0.00329 $ & $   0.00220 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55160.67318 $ & $   0.00587 $ & $   0.00240 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55155.87911 $ & $  -0.00257 $ & $   0.00251 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55232.59575 $ & $  -0.00005 $ & $   0.00208 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55184.64863 $ & $  -0.00134 $ & $   0.00198 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55131.90610 $ & $  -0.00651 $ & $   0.00222 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55208.62261 $ & $   0.00073 $ & $   0.00199 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55160.67591 $ & $  -0.00084 $ & $   0.00241 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55155.88171 $ & $  -0.00717 $ & $   0.00247 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55232.59853 $ & $   0.00072 $ & $   0.00207 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55131.90870 $ & $  -0.00476 $ & $   0.00226 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55208.62520 $ & $  -0.00252 $ & $   0.00197 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55184.65145 $ & $  -0.00528 $ & $   0.00199 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55160.67896 $ & $   0.00027 $ & $   0.00241 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55155.88452 $ & $   0.00584 $ & $   0.00251 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55232.60142 $ & $   0.00638 $ & $   0.00211 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55131.91131 $ & $  -0.00319 $ & $   0.00224 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55208.62798 $ & $  -0.00324 $ & $   0.00199 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55184.65423 $ & $  -0.00211 $ & $   0.00201 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55160.68181 $ & $   0.00391 $ & $   0.00239 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55155.88759 $ & $   0.00152 $ & $   0.00246 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55232.60419 $ & $   0.00051 $ & $   0.00207 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55131.91410 $ & $   0.00591 $ & $   0.00224 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55184.65682 $ & $   0.00587 $ & $   0.00200 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55208.63074 $ & $   0.00333 $ & $   0.00202 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55160.68452 $ & $   0.00058 $ & $   0.00238 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55155.89029 $ & $   0.00045 $ & $   0.00253 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55232.60693 $ & $  -0.00228 $ & $   0.00205 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55131.91686 $ & $   0.00982 $ & $   0.00223 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55208.63346 $ & $   0.00125 $ & $   0.00198 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55184.65963 $ & $  -0.00187 $ & $   0.00200 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55160.68721 $ & $   0.00196 $ & $   0.00241 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55155.89305 $ & $  -0.00023 $ & $   0.00249 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55232.60966 $ & $   0.00595 $ & $   0.00206 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55208.63605 $ & $  -0.00114 $ & $   0.00198 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55131.91964 $ & $  -0.00206 $ & $   0.00222 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55184.66243 $ & $  -0.00028 $ & $   0.00202 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55160.68994 $ & $  -0.00753 $ & $   0.00240 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55155.89566 $ & $   0.00443 $ & $   0.00252 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55208.63864 $ & $  -0.00569 $ & $   0.00195 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55232.61255 $ & $   0.00062 $ & $   0.00206 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55131.92242 $ & $   0.00601 $ & $   0.00224 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55184.66523 $ & $  -0.00688 $ & $   0.00201 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55160.69268 $ & $   0.00124 $ & $   0.00238 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55155.89844 $ & $  -0.00287 $ & $   0.00251 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55208.64123 $ & $  -0.00057 $ & $   0.00198 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55232.61534 $ & $   0.00662 $ & $   0.00205 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55131.92516 $ & $   0.00085 $ & $   0.00226 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55184.66800 $ & $   0.00160 $ & $   0.00200 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55160.69545 $ & $   0.00083 $ & $   0.00239 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55155.90119 $ & $   0.00390 $ & $   0.00252 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55208.64400 $ & $  -0.00712 $ & $   0.00198 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55232.61813 $ & $   0.00267 $ & $   0.00215 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55131.92800 $ & $   0.00205 $ & $   0.00227 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55184.67081 $ & $   0.00358 $ & $   0.00200 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55160.69817 $ & $  -0.00334 $ & $   0.00237 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55155.90394 $ & $  -0.00158 $ & $   0.00257 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55208.64673 $ & $   0.00065 $ & $   0.00197 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55131.93070 $ & $   0.00420 $ & $   0.00225 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55232.62123 $ & $  -0.00501 $ & $   0.00213 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55184.67361 $ & $  -0.00428 $ & $   0.00201 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55160.70076 $ & $  -0.00424 $ & $   0.00238 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55155.90671 $ & $   0.00230 $ & $   0.00256 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55208.64931 $ & $  -0.00328 $ & $   0.00198 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55131.93348 $ & $   0.00633 $ & $   0.00223 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55232.62406 $ & $  -0.00627 $ & $   0.00213 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55184.67641 $ & $  -0.00257 $ & $   0.00201 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55160.70335 $ & $   0.00598 $ & $   0.00238 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55208.65190 $ & $   0.00276 $ & $   0.00197 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55155.90941 $ & $   0.00335 $ & $   0.00252 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55131.93625 $ & $   0.00742 $ & $   0.00223 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55232.62686 $ & $   0.00385 $ & $   0.00213 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55184.67920 $ & $   0.00222 $ & $   0.00198 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55160.70611 $ & $   0.00582 $ & $   0.00239 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55208.65450 $ & $  -0.00549 $ & $   0.00196 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55155.91209 $ & $   0.00480 $ & $   0.00253 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55131.93894 $ & $   0.00274 $ & $   0.00229 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55232.62968 $ & $  -0.00097 $ & $   0.00278 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55184.68231 $ & $   0.00083 $ & $   0.00202 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55160.70883 $ & $  -0.00452 $ & $   0.00238 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55208.65753 $ & $   0.00095 $ & $   0.00199 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55131.94166 $ & $   0.00627 $ & $   0.00229 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55232.63249 $ & $  -0.00233 $ & $   0.00266 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55184.68491 $ & $   0.00346 $ & $   0.00200 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55160.71156 $ & $  -0.00113 $ & $   0.00241 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55208.66032 $ & $  -0.00286 $ & $   0.00197 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55131.94469 $ & $  -0.00174 $ & $   0.00227 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55232.63520 $ & $   0.00210 $ & $   0.00336 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55184.68770 $ & $  -0.00073 $ & $   0.00200 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55160.71429 $ & $  -0.00355 $ & $   0.00243 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55208.66306 $ & $  -0.00493 $ & $   0.00199 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55232.63778 $ & $  -0.00011 $ & $   0.00552 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55131.94749 $ & $   0.00096 $ & $   0.00227 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55184.69048 $ & $  -0.00334 $ & $   0.00199 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55160.71688 $ & $   0.00069 $ & $   0.00241 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55208.66579 $ & $  -0.00741 $ & $   0.00199 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55232.64043 $ & $  -0.00531 $ & $   0.00306 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55131.95025 $ & $   0.00532 $ & $   0.00229 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55184.69309 $ & $   0.00579 $ & $   0.00201 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55160.71993 $ & $   0.00273 $ & $   0.00240 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55208.66855 $ & $  -0.00524 $ & $   0.00199 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55232.64324 $ & $   0.00376 $ & $   0.00248 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55131.95307 $ & $  -0.00238 $ & $   0.00232 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55184.69586 $ & $   0.00878 $ & $   0.00205 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55160.72270 $ & $   0.00038 $ & $   0.00241 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55208.67133 $ & $   0.00131 $ & $   0.00200 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55232.64610 $ & $   0.00161 $ & $   0.00315 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55131.95583 $ & $  -0.00202 $ & $   0.00229 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55184.69865 $ & $  -0.00238 $ & $   0.00199 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55160.72531 $ & $  -0.00414 $ & $   0.00241 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55208.67409 $ & $  -0.00682 $ & $   0.00197 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55131.95863 $ & $   0.01141 $ & $   0.00231 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55184.70145 $ & $   0.00221 $ & $   0.00201 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55160.72805 $ & $   0.00594 $ & $   0.00240 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55208.67681 $ & $  -0.00208 $ & $   0.00199 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55232.65161 $ & $  -0.00120 $ & $   0.00580 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55131.96144 $ & $  -0.00156 $ & $   0.00230 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55184.70405 $ & $  -0.00036 $ & $   0.00203 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55160.73076 $ & $   0.00138 $ & $   0.00240 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55208.67942 $ & $  -0.00165 $ & $   0.00199 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55131.96419 $ & $   0.00064 $ & $   0.00226 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55184.70686 $ & $   0.00154 $ & $   0.00200 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55160.73350 $ & $  -0.00311 $ & $   0.00239 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55208.68219 $ & $  -0.00131 $ & $   0.00199 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55232.65691 $ & $  -0.00031 $ & $   0.00365 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55131.96694 $ & $   0.00282 $ & $   0.00229 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55184.70970 $ & $   0.00800 $ & $   0.00204 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55160.73618 $ & $  -0.00045 $ & $   0.00239 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55208.68491 $ & $  -0.00135 $ & $   0.00202 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55131.96957 $ & $  -0.00280 $ & $   0.00230 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55184.71244 $ & $   0.00582 $ & $   0.00203 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55160.73879 $ & $   0.00157 $ & $   0.00242 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55208.68770 $ & $  -0.00443 $ & $   0.00200 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55232.66255 $ & $  -0.00355 $ & $   0.00340 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55131.97230 $ & $   0.00222 $ & $   0.00228 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55184.71519 $ & $  -0.00512 $ & $   0.00203 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55160.74138 $ & $  -0.00091 $ & $   0.00235 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55208.69049 $ & $   0.00384 $ & $   0.00200 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55232.66525 $ & $  -0.01784 $ & $   0.00397 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55131.97504 $ & $  -0.00102 $ & $   0.00232 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55184.71799 $ & $   0.00612 $ & $   0.00202 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55160.74415 $ & $   0.00052 $ & $   0.00239 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55208.69308 $ & $  -0.00466 $ & $   0.00198 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55232.66803 $ & $   0.00844 $ & $   0.00273 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55131.97782 $ & $  -0.00108 $ & $   0.00231 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55160.74687 $ & $  -0.00508 $ & $   0.00241 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55184.72080 $ & $  -0.00212 $ & $   0.00200 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55208.69568 $ & $  -0.00232 $ & $   0.00200 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55232.67084 $ & $   0.01032 $ & $   0.00234 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55160.74961 $ & $   0.00716 $ & $   0.00241 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55184.72372 $ & $  -0.00117 $ & $   0.00199 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55208.69859 $ & $  -0.00024 $ & $   0.00200 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55232.67364 $ & $  -0.00283 $ & $   0.00233 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55160.75221 $ & $  -0.00071 $ & $   0.00234 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55184.72653 $ & $   0.00411 $ & $   0.00201 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55208.70134 $ & $   0.00308 $ & $   0.00201 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55232.67647 $ & $   0.00030 $ & $   0.00222 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55160.75497 $ & $  -0.00116 $ & $   0.00240 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55184.72934 $ & $  -0.00184 $ & $   0.00203 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55208.70411 $ & $  -0.00007 $ & $   0.00201 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55232.67921 $ & $   0.00558 $ & $   0.00212 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55160.75756 $ & $   0.00068 $ & $   0.00237 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55184.73193 $ & $   0.00231 $ & $   0.00201 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55208.70670 $ & $  -0.00630 $ & $   0.00199 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55232.68195 $ & $  -0.00305 $ & $   0.00211 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55160.76060 $ & $  -0.00175 $ & $   0.00239 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55184.73474 $ & $  -0.00165 $ & $   0.00200 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55208.70947 $ & $   0.00039 $ & $   0.00201 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55232.68477 $ & $   0.00736 $ & $   0.00216 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55160.76320 $ & $  -0.00012 $ & $   0.00238 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55184.73756 $ & $  -0.00046 $ & $   0.00199 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55208.71226 $ & $  -0.00341 $ & $   0.00204 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55232.68756 $ & $  -0.00181 $ & $   0.00211 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55160.76606 $ & $  -0.00809 $ & $   0.00239 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55184.74037 $ & $   0.00554 $ & $   0.00202 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55208.71505 $ & $   0.00196 $ & $   0.00199 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55232.69034 $ & $   0.00489 $ & $   0.00213 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55160.76879 $ & $   0.00718 $ & $   0.00242 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55184.74317 $ & $   0.00037 $ & $   0.00202 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55208.71780 $ & $  -0.00141 $ & $   0.00202 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55232.69311 $ & $   0.00204 $ & $   0.00213 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55160.77152 $ & $   0.00220 $ & $   0.00244 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55184.74577 $ & $   0.00616 $ & $   0.00203 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55208.72041 $ & $   0.00030 $ & $   0.00199 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55232.69591 $ & $  -0.01133 $ & $   0.00209 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55160.77430 $ & $  -0.00231 $ & $   0.00239 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55184.74857 $ & $   0.00056 $ & $   0.00204 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55208.72302 $ & $   0.00092 $ & $   0.00201 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55160.77703 $ & $  -0.00235 $ & $   0.00237 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55184.75139 $ & $   0.00324 $ & $   0.00202 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55208.72583 $ & $  -0.00058 $ & $   0.00201 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55160.77979 $ & $  -0.00036 $ & $   0.00236 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55184.75399 $ & $   0.00570 $ & $   0.00203 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55208.72859 $ & $   0.00551 $ & $   0.00201 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55160.78238 $ & $   0.00058 $ & $   0.00233 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55184.75679 $ & $  -0.00056 $ & $   0.00203 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55208.73135 $ & $   0.00213 $ & $   0.00200 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55160.78512 $ & $  -0.00137 $ & $   0.00233 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55184.75957 $ & $   0.00870 $ & $   0.00205 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55208.73408 $ & $   0.00553 $ & $   0.00203 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55160.78788 $ & $   0.00342 $ & $   0.00237 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55184.76237 $ & $  -0.00834 $ & $   0.00201 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55208.73689 $ & $   0.00335 $ & $   0.00203 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55160.79063 $ & $   0.00282 $ & $   0.00235 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55184.76552 $ & $   0.00046 $ & $   0.00203 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55208.73994 $ & $  -0.00039 $ & $   0.00202 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55160.79338 $ & $   0.00668 $ & $   0.00236 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55184.76834 $ & $   0.00084 $ & $   0.00204 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55208.74273 $ & $   0.00442 $ & $   0.00207 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55160.79599 $ & $   0.00786 $ & $   0.00234 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55184.77098 $ & $   0.00081 $ & $   0.00205 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55208.74537 $ & $   0.00009 $ & $   0.00201 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55160.79875 $ & $  -0.00444 $ & $   0.00230 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55184.77359 $ & $   0.00604 $ & $   0.00203 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55160.80178 $ & $   0.00484 $ & $   0.00236 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55184.77619 $ & $  -0.00383 $ & $   0.00205 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55160.80451 $ & $  -0.00515 $ & $   0.00235 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55184.77897 $ & $  -0.00611 $ & $   0.00204 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55160.80712 $ & $  -0.00375 $ & $   0.00235 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55160.80987 $ & $   0.00621 $ & $   0.00233 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55184.78457 $ & $  -0.00042 $ & $   0.00205 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55160.81260 $ & $  -0.00186 $ & $   0.00235 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55184.78717 $ & $   0.00058 $ & $   0.00204 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55160.81531 $ & $   0.00444 $ & $   0.00234 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55184.78994 $ & $   0.00541 $ & $   0.00204 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55160.81806 $ & $   0.00529 $ & $   0.00236 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55184.79255 $ & $  -0.00280 $ & $   0.00202 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55160.82081 $ & $  -0.00386 $ & $   0.00238 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55184.79532 $ & $  -0.00676 $ & $   0.00201 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55160.82342 $ & $   0.00028 $ & $   0.00235 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55184.79807 $ & $   0.00208 $ & $   0.00205 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55160.82621 $ & $  -0.00625 $ & $   0.00230 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55184.80089 $ & $   0.00397 $ & $   0.00204 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55213.56966 $ & $  -0.00755 $ & $   0.00220 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55160.82899 $ & $   0.00080 $ & $   0.00232 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55184.80349 $ & $  -0.00131 $ & $   0.00204 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55213.57243 $ & $   0.00638 $ & $   0.00212 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55160.83174 $ & $   0.00068 $ & $   0.00232 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55213.57523 $ & $  -0.00369 $ & $   0.00209 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55184.80660 $ & $   0.00460 $ & $   0.00207 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55160.83444 $ & $   0.00241 $ & $   0.00236 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55184.80924 $ & $   0.00218 $ & $   0.00206 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55213.57801 $ & $   0.00226 $ & $   0.00212 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55160.83717 $ & $  -0.00216 $ & $   0.00233 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55213.58062 $ & $   0.00545 $ & $   0.00210 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55184.81203 $ & $  -0.00213 $ & $   0.00204 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55160.83976 $ & $  -0.00735 $ & $   0.00233 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55213.58335 $ & $   0.00460 $ & $   0.00205 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55184.81480 $ & $  -0.00005 $ & $   0.00205 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55160.84268 $ & $  -0.00030 $ & $   0.00236 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55213.58621 $ & $   0.00154 $ & $   0.00204 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55184.81759 $ & $  -0.00242 $ & $   0.00204 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55160.84537 $ & $   0.00089 $ & $   0.00234 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55213.58887 $ & $   0.00207 $ & $   0.00205 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55184.82041 $ & $  -0.00568 $ & $   0.00207 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55160.84813 $ & $   0.00601 $ & $   0.00237 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55213.59171 $ & $   0.00262 $ & $   0.00203 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55184.82313 $ & $  -0.00359 $ & $   0.00206 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55160.85072 $ & $   0.00411 $ & $   0.00233 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55213.59442 $ & $   0.00066 $ & $   0.00202 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55184.82594 $ & $   0.00198 $ & $   0.00206 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55160.85351 $ & $   0.00259 $ & $   0.00234 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55213.59719 $ & $   0.00600 $ & $   0.00202 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55184.82856 $ & $   0.00549 $ & $   0.00206 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55160.85625 $ & $  -0.00204 $ & $   0.00236 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55213.59980 $ & $   0.00514 $ & $   0.00203 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55184.83116 $ & $  -0.00534 $ & $   0.00204 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55160.85897 $ & $  -0.00021 $ & $   0.00234 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55213.60258 $ & $  -0.00735 $ & $   0.00206 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55160.86172 $ & $   0.00291 $ & $   0.00234 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55213.60537 $ & $  -0.00212 $ & $   0.00204 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55160.86449 $ & $   0.00695 $ & $   0.00235 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55213.60798 $ & $   0.00375 $ & $   0.00204 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55160.86710 $ & $  -0.00603 $ & $   0.00234 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55213.61111 $ & $   0.00088 $ & $   0.00204 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55160.86978 $ & $  -0.00312 $ & $   0.00231 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55213.61379 $ & $  -0.00023 $ & $   0.00203 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55160.87239 $ & $  -0.00187 $ & $   0.00229 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55213.61656 $ & $   0.00024 $ & $   0.00201 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55160.87512 $ & $   0.00417 $ & $   0.00231 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55213.61947 $ & $   0.00577 $ & $   0.00207 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55160.87787 $ & $   0.00340 $ & $   0.00233 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55213.62225 $ & $   0.00221 $ & $   0.00202 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55160.88049 $ & $  -0.00641 $ & $   0.00230 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55213.62503 $ & $   0.00220 $ & $   0.00203 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55160.88359 $ & $   0.00112 $ & $   0.00232 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55213.62795 $ & $  -0.00153 $ & $   0.00204 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55160.88631 $ & $   0.00583 $ & $   0.00234 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55213.63055 $ & $  -0.00336 $ & $   0.00205 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55160.88891 $ & $   0.00298 $ & $   0.00230 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55213.63337 $ & $   0.00115 $ & $   0.00204 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55160.89151 $ & $   0.00955 $ & $   0.00231 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55213.63638 $ & $   0.00371 $ & $   0.00203 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55160.89425 $ & $  -0.00188 $ & $   0.00235 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55213.63917 $ & $   0.00100 $ & $   0.00202 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55160.89699 $ & $  -0.00553 $ & $   0.00232 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55213.64198 $ & $  -0.00468 $ & $   0.00205 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55213.64489 $ & $  -0.00400 $ & $   0.00206 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55213.64769 $ & $   0.00322 $ & $   0.00203 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55213.65051 $ & $  -0.00300 $ & $   0.00204 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55213.65383 $ & $   0.00473 $ & $   0.00205 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55213.65666 $ & $  -0.00465 $ & $   0.00202 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55213.65945 $ & $  -0.00602 $ & $   0.00205 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55213.66238 $ & $   0.00765 $ & $   0.00204 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55213.66519 $ & $  -0.00359 $ & $   0.00204 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55213.66779 $ & $  -0.00043 $ & $   0.00203 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55213.67075 $ & $   0.00246 $ & $   0.00203 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55213.67346 $ & $   0.00178 $ & $   0.00208 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55213.67608 $ & $   0.00867 $ & $   0.00211 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55213.67911 $ & $   0.00258 $ & $   0.00207 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55213.68190 $ & $   0.00957 $ & $   0.00209 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55213.68469 $ & $   0.00571 $ & $   0.00215 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55213.68744 $ & $   0.01200 $ & $   0.00230 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55213.69023 $ & $  -0.00549 $ & $   0.00396 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55213.69309 $ & $   0.00668 $ & $   0.00292 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55213.69612 $ & $  -0.00227 $ & $   0.00293 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55213.70418 $ & $   0.00959 $ & $   0.00290 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55213.70699 $ & $   0.00260 $ & $   0.00242 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55213.70984 $ & $  -0.00471 $ & $   0.00308 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55213.71264 $ & $  -0.00686 $ & $   0.00225 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55213.71539 $ & $  -0.00182 $ & $   0.00229 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55213.71846 $ & $   0.00165 $ & $   0.00287 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55213.72637 $ & $   0.00210 $ & $   0.00384 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55213.72912 $ & $  -0.00793 $ & $   0.00252 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55213.73188 $ & $  -0.00173 $ & $   0.00206 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55213.73465 $ & $   0.00497 $ & $   0.00219 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55213.73762 $ & $   0.00481 $ & $   0.00208 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55213.74045 $ & $   0.00181 $ & $   0.00206 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55213.74308 $ & $  -0.00280 $ & $   0.00208 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55213.74569 $ & $   0.00045 $ & $   0.00209 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55213.74861 $ & $   0.00020 $ & $   0.00209 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55213.75142 $ & $   0.00201 $ & $   0.00208 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55170.62288 $ & $  -0.01333 $ & $   0.00352 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55170.63377 $ & $   0.00866 $ & $   0.00349 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55170.63679 $ & $  -0.00536 $ & $   0.00359 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55170.63951 $ & $  -0.00898 $ & $   0.00350 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55170.64753 $ & $  -0.00387 $ & $   0.00356 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55242.58394 $ & $   0.00473 $ & $   0.00220 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55242.58666 $ & $  -0.00402 $ & $   0.00213 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55242.58935 $ & $   0.00423 $ & $   0.00216 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55170.66904 $ & $  -0.00150 $ & $   0.00336 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55242.59195 $ & $   0.00288 $ & $   0.00211 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55242.59463 $ & $  -0.00144 $ & $   0.00212 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55170.67441 $ & $   0.00125 $ & $   0.00343 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55242.59736 $ & $   0.00524 $ & $   0.00212 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55170.67748 $ & $  -0.00206 $ & $   0.00346 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55242.60004 $ & $   0.00260 $ & $   0.00209 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55242.60276 $ & $   0.00851 $ & $   0.00213 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55242.60548 $ & $   0.00101 $ & $   0.00214 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55242.60818 $ & $  -0.00071 $ & $   0.00216 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55242.61088 $ & $   0.00348 $ & $   0.00212 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55242.61346 $ & $  -0.00441 $ & $   0.00212 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55242.61618 $ & $   0.00098 $ & $   0.00212 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55242.61877 $ & $   0.00710 $ & $   0.00213 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55242.62148 $ & $  -0.00421 $ & $   0.00211 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55242.62450 $ & $   0.00046 $ & $   0.00213 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55242.62720 $ & $  -0.00712 $ & $   0.00213 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55170.70685 $ & $  -0.01058 $ & $   0.00373 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55242.62988 $ & $  -0.00099 $ & $   0.00215 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55242.63259 $ & $   0.00406 $ & $   0.00213 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55242.63530 $ & $   0.00691 $ & $   0.00216 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55242.63796 $ & $  -0.00192 $ & $   0.00213 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55242.64055 $ & $  -0.00422 $ & $   0.00215 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55242.64323 $ & $   0.00517 $ & $   0.00213 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55242.64591 $ & $   0.00053 $ & $   0.00214 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55242.64864 $ & $  -0.00036 $ & $   0.00216 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55242.65121 $ & $  -0.00792 $ & $   0.00214 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55242.65381 $ & $  -0.00398 $ & $   0.00214 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55242.65640 $ & $  -0.00304 $ & $   0.00214 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55242.65898 $ & $   0.00145 $ & $   0.00215 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55242.66166 $ & $  -0.00120 $ & $   0.00214 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55098.81909 $ & $   0.00102 $ & $   0.00207 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55242.66465 $ & $  -0.00007 $ & $   0.00215 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55098.82189 $ & $   0.00211 $ & $   0.00210 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55242.66737 $ & $   0.00348 $ & $   0.00216 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55098.82466 $ & $  -0.00370 $ & $   0.00209 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55098.82745 $ & $   0.00595 $ & $   0.00211 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55098.83022 $ & $   0.00073 $ & $   0.00210 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55098.83282 $ & $  -0.00152 $ & $   0.00208 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55098.83559 $ & $  -0.00705 $ & $   0.00209 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55098.83819 $ & $  -0.00630 $ & $   0.00214 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55098.84099 $ & $   0.00013 $ & $   0.00211 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55098.84379 $ & $   0.00191 $ & $   0.00209 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55098.84640 $ & $  -0.00367 $ & $   0.00209 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55098.84950 $ & $  -0.00344 $ & $   0.00211 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55098.85223 $ & $   0.00553 $ & $   0.00209 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55098.85496 $ & $  -0.00204 $ & $   0.00210 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55098.85776 $ & $  -0.00384 $ & $   0.00208 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55098.86055 $ & $   0.00642 $ & $   0.00209 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55098.86316 $ & $   0.00121 $ & $   0.00209 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55098.86595 $ & $   0.00578 $ & $   0.00210 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55098.86871 $ & $   0.00115 $ & $   0.00210 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55098.87151 $ & $   0.00061 $ & $   0.00211 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55199.56322 $ & $  -0.00565 $ & $   0.00219 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55098.87430 $ & $  -0.00258 $ & $   0.00211 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55199.56596 $ & $  -0.00163 $ & $   0.00218 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55098.87710 $ & $  -0.00080 $ & $   0.00207 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55199.56867 $ & $   0.00037 $ & $   0.00213 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55098.87971 $ & $   0.00176 $ & $   0.00207 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55199.57138 $ & $   0.00336 $ & $   0.00210 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55098.88247 $ & $  -0.00122 $ & $   0.00208 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55199.57412 $ & $  -0.00487 $ & $   0.00211 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55098.88510 $ & $  -0.00672 $ & $   0.00210 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55199.57673 $ & $  -0.00509 $ & $   0.00210 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55098.88771 $ & $  -0.00074 $ & $   0.00209 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55199.57953 $ & $  -0.00424 $ & $   0.00208 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55098.89081 $ & $  -0.00477 $ & $   0.00209 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55199.58213 $ & $  -0.00369 $ & $   0.00211 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55098.89360 $ & $   0.00349 $ & $   0.00211 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55199.58485 $ & $  -0.00102 $ & $   0.00210 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55098.89620 $ & $   0.01145 $ & $   0.00209 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55199.58759 $ & $  -0.00638 $ & $   0.00208 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55098.89881 $ & $  -0.00551 $ & $   0.00207 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55199.59040 $ & $   0.00477 $ & $   0.00206 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55098.90141 $ & $  -0.00116 $ & $   0.00210 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55199.59316 $ & $  -0.00368 $ & $   0.00209 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55098.90421 $ & $   0.00191 $ & $   0.00212 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55199.59587 $ & $  -0.00095 $ & $   0.00208 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55098.90683 $ & $   0.00277 $ & $   0.00209 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55199.59869 $ & $   0.00066 $ & $   0.00206 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55098.90962 $ & $   0.00014 $ & $   0.00209 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55199.60144 $ & $   0.00223 $ & $   0.00207 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55098.91243 $ & $  -0.00468 $ & $   0.00211 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55199.60448 $ & $   0.00037 $ & $   0.00208 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55098.91503 $ & $  -0.00219 $ & $   0.00211 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55199.60720 $ & $   0.00221 $ & $   0.00206 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55098.91764 $ & $   0.00021 $ & $   0.00210 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55199.60992 $ & $   0.00035 $ & $   0.00208 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55098.92025 $ & $   0.00095 $ & $   0.00208 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55199.61256 $ & $   0.00418 $ & $   0.00206 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55098.92302 $ & $  -0.00475 $ & $   0.00210 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55199.61529 $ & $   0.00333 $ & $   0.00207 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55098.92562 $ & $   0.00307 $ & $   0.00211 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55199.61806 $ & $  -0.00247 $ & $   0.00206 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55098.92840 $ & $   0.00312 $ & $   0.00210 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55199.62067 $ & $  -0.00101 $ & $   0.00205 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55098.93132 $ & $   0.00101 $ & $   0.00208 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55199.62346 $ & $  -0.00060 $ & $   0.00204 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55098.93392 $ & $   0.00300 $ & $   0.00212 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55151.67760 $ & $  -0.00815 $ & $   0.00245 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55199.62618 $ & $  -0.00402 $ & $   0.00205 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55098.93678 $ & $  -0.00559 $ & $   0.00209 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55151.68067 $ & $   0.00164 $ & $   0.00247 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55199.62891 $ & $   0.00509 $ & $   0.00206 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55098.93958 $ & $  -0.00919 $ & $   0.00208 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55151.68344 $ & $   0.00209 $ & $   0.00246 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55199.63163 $ & $  -0.00239 $ & $   0.00205 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55098.94219 $ & $   0.00173 $ & $   0.00206 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55151.68604 $ & $   0.00224 $ & $   0.00248 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55199.63449 $ & $  -0.00764 $ & $   0.00208 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55098.94494 $ & $   0.00228 $ & $   0.00210 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55151.68864 $ & $  -0.00331 $ & $   0.00248 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55199.63721 $ & $  -0.00440 $ & $   0.00205 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55098.94755 $ & $  -0.00757 $ & $   0.00210 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55247.58627 $ & $   0.00451 $ & $   0.00218 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55151.69134 $ & $   0.00014 $ & $   0.00246 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55170.87088 $ & $   0.00766 $ & $   0.00234 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55199.63998 $ & $  -0.00083 $ & $   0.00206 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55098.95027 $ & $   0.00363 $ & $   0.00210 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55247.58904 $ & $   0.00127 $ & $   0.00218 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55151.69392 $ & $  -0.00151 $ & $   0.00247 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55199.64257 $ & $  -0.00491 $ & $   0.00206 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55098.95289 $ & $   0.00530 $ & $   0.00209 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55247.59174 $ & $  -0.00252 $ & $   0.00221 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55151.69668 $ & $   0.00200 $ & $   0.00247 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55199.64557 $ & $  -0.00291 $ & $   0.00204 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55098.95565 $ & $   0.00180 $ & $   0.00208 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55247.59447 $ & $  -0.00198 $ & $   0.00217 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55151.69937 $ & $   0.00329 $ & $   0.00253 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55199.64832 $ & $   0.00070 $ & $   0.00208 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55098.95825 $ & $  -0.00487 $ & $   0.00209 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55247.59759 $ & $   0.00623 $ & $   0.00216 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55151.70212 $ & $  -0.00030 $ & $   0.00246 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55199.65105 $ & $   0.00632 $ & $   0.00209 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55098.96089 $ & $  -0.00062 $ & $   0.00207 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55247.60038 $ & $   0.00131 $ & $   0.00210 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55151.70481 $ & $   0.00054 $ & $   0.00249 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55199.65379 $ & $   0.00592 $ & $   0.00208 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55098.96350 $ & $  -0.00338 $ & $   0.00210 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55151.70742 $ & $  -0.00109 $ & $   0.00248 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55247.60334 $ & $   0.00318 $ & $   0.00216 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55098.96610 $ & $  -0.00872 $ & $   0.00208 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55199.65653 $ & $  -0.00092 $ & $   0.00208 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55151.71016 $ & $   0.00046 $ & $   0.00248 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55247.60595 $ & $   0.01179 $ & $   0.00216 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55199.65926 $ & $   0.00006 $ & $   0.00207 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55098.96891 $ & $  -0.00393 $ & $   0.00212 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55151.71275 $ & $   0.00014 $ & $   0.00249 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55247.60880 $ & $  -0.00444 $ & $   0.00213 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55199.66213 $ & $  -0.00298 $ & $   0.00206 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55098.97199 $ & $  -0.00825 $ & $   0.00212 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55151.71552 $ & $  -0.00787 $ & $   0.00248 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55247.61170 $ & $   0.00197 $ & $   0.00216 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55127.74252 $ & $   0.00623 $ & $   0.00278 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55199.66487 $ & $  -0.00510 $ & $   0.00209 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55098.97478 $ & $   0.00088 $ & $   0.00210 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55151.71829 $ & $  -0.00114 $ & $   0.00248 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55247.61446 $ & $  -0.00300 $ & $   0.00215 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55199.66759 $ & $   0.00638 $ & $   0.00210 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55098.97739 $ & $  -0.00113 $ & $   0.00211 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55151.72131 $ & $   0.00040 $ & $   0.00247 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55247.61757 $ & $   0.00286 $ & $   0.00216 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55199.67031 $ & $   0.00183 $ & $   0.00210 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55098.98020 $ & $  -0.00075 $ & $   0.00208 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55151.72401 $ & $  -0.00012 $ & $   0.00248 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55247.62021 $ & $  -0.00245 $ & $   0.00212 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55199.67291 $ & $   0.00482 $ & $   0.00208 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55098.98297 $ & $  -0.00395 $ & $   0.00209 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55151.72669 $ & $   0.00819 $ & $   0.00249 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55127.75304 $ & $   0.00145 $ & $   0.00315 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55247.62310 $ & $   0.00902 $ & $   0.00212 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55199.67559 $ & $   0.00850 $ & $   0.00205 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55098.98560 $ & $  -0.00052 $ & $   0.00210 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55151.72928 $ & $   0.00414 $ & $   0.00247 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55127.75576 $ & $  -0.00029 $ & $   0.00228 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55247.62587 $ & $  -0.00355 $ & $   0.00214 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55199.67853 $ & $  -0.00130 $ & $   0.00209 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55098.98842 $ & $  -0.00263 $ & $   0.00210 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55151.73186 $ & $   0.00238 $ & $   0.00248 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55127.75837 $ & $  -0.00726 $ & $   0.00225 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55199.68113 $ & $   0.00150 $ & $   0.00207 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55247.62904 $ & $   0.00005 $ & $   0.00213 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55098.99119 $ & $   0.00222 $ & $   0.00208 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55151.73456 $ & $   0.00329 $ & $   0.00251 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55127.76113 $ & $  -0.00717 $ & $   0.00229 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55199.68373 $ & $  -0.00604 $ & $   0.00206 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55247.63203 $ & $  -0.00551 $ & $   0.00215 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55098.99396 $ & $  -0.00079 $ & $   0.00209 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55151.73715 $ & $   0.00198 $ & $   0.00245 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55199.68692 $ & $   0.00031 $ & $   0.00211 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55098.99673 $ & $   0.00509 $ & $   0.00211 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55247.63492 $ & $  -0.00423 $ & $   0.00216 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55151.73987 $ & $   0.00803 $ & $   0.00246 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55199.68951 $ & $  -0.00122 $ & $   0.00206 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55098.99952 $ & $   0.00232 $ & $   0.00211 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55247.63786 $ & $  -0.00136 $ & $   0.00216 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55151.74259 $ & $  -0.00136 $ & $   0.00249 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55199.69226 $ & $  -0.00223 $ & $   0.00206 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55099.00229 $ & $   0.00558 $ & $   0.00209 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55247.64073 $ & $  -0.00466 $ & $   0.00212 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55151.74529 $ & $  -0.00013 $ & $   0.00245 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55122.97671 $ & $  -0.00646 $ & $   0.00210 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55127.77193 $ & $  -0.00173 $ & $   0.00361 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55199.69498 $ & $  -0.00218 $ & $   0.00207 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55099.00490 $ & $  -0.00399 $ & $   0.00210 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55151.74788 $ & $   0.00008 $ & $   0.00245 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55247.64367 $ & $  -0.00214 $ & $   0.00215 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55122.97949 $ & $  -0.00736 $ & $   0.00206 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55127.77461 $ & $  -0.00180 $ & $   0.00249 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55199.69776 $ & $  -0.00499 $ & $   0.00207 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55099.00770 $ & $   0.00151 $ & $   0.00209 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55151.75046 $ & $   0.00521 $ & $   0.00244 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55122.98210 $ & $  -0.00389 $ & $   0.00202 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55247.64657 $ & $   0.00242 $ & $   0.00214 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55127.77722 $ & $  -0.00344 $ & $   0.00227 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55199.70065 $ & $  -0.00285 $ & $   0.00207 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55099.01030 $ & $  -0.00082 $ & $   0.00212 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55151.75320 $ & $   0.00014 $ & $   0.00241 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55122.98481 $ & $  -0.00293 $ & $   0.00204 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55103.80571 $ & $   0.00307 $ & $   0.00206 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55127.77982 $ & $   0.00078 $ & $   0.00228 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55247.64938 $ & $   0.00168 $ & $   0.00218 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55199.70337 $ & $  -0.00270 $ & $   0.00208 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55099.01321 $ & $  -0.00902 $ & $   0.00211 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55151.75590 $ & $   0.00342 $ & $   0.00242 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55122.98754 $ & $   0.00532 $ & $   0.00204 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55103.80844 $ & $  -0.00075 $ & $   0.00201 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55247.65218 $ & $   0.00086 $ & $   0.00218 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55127.78275 $ & $  -0.00272 $ & $   0.00226 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55199.70613 $ & $   0.00788 $ & $   0.00209 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55099.01600 $ & $   0.00499 $ & $   0.00214 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55151.75862 $ & $   0.00611 $ & $   0.00242 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55122.99026 $ & $  -0.00652 $ & $   0.00202 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55103.81123 $ & $   0.00534 $ & $   0.00202 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55127.78555 $ & $  -0.00330 $ & $   0.00226 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55247.65514 $ & $  -0.00536 $ & $   0.00219 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55199.70891 $ & $  -0.00705 $ & $   0.00210 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55099.01878 $ & $  -0.00025 $ & $   0.00212 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55122.99285 $ & $   0.00359 $ & $   0.00204 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55151.76161 $ & $  -0.00159 $ & $   0.00250 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55103.81403 $ & $   0.00671 $ & $   0.00201 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55127.78835 $ & $   0.00629 $ & $   0.00228 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55199.71175 $ & $   0.00098 $ & $   0.00210 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55122.99562 $ & $   0.00541 $ & $   0.00204 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55151.76433 $ & $  -0.00059 $ & $   0.00243 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55103.81680 $ & $  -0.00293 $ & $   0.00204 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55127.79112 $ & $  -0.00102 $ & $   0.00229 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55199.71446 $ & $   0.00144 $ & $   0.00210 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55151.76705 $ & $   0.00429 $ & $   0.00243 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55122.99837 $ & $   0.00088 $ & $   0.00205 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55103.81954 $ & $   0.00217 $ & $   0.00200 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55127.79389 $ & $  -0.00314 $ & $   0.00232 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55199.71719 $ & $  -0.00345 $ & $   0.00213 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55151.76980 $ & $  -0.00652 $ & $   0.00240 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55123.00115 $ & $  -0.00464 $ & $   0.00205 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55103.82213 $ & $   0.00214 $ & $   0.00201 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55127.79661 $ & $   0.00236 $ & $   0.00229 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55199.72006 $ & $   0.00686 $ & $   0.00209 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55151.77249 $ & $   0.00351 $ & $   0.00238 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55103.82495 $ & $   0.00335 $ & $   0.00202 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55127.79924 $ & $   0.00538 $ & $   0.00232 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55199.72284 $ & $   0.00265 $ & $   0.00209 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55151.77525 $ & $  -0.00050 $ & $   0.00235 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55103.82754 $ & $   0.00273 $ & $   0.00200 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55127.80186 $ & $   0.00089 $ & $   0.00230 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55199.72557 $ & $  -0.00631 $ & $   0.00208 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55151.77802 $ & $  -0.00177 $ & $   0.00238 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55103.83033 $ & $   0.00288 $ & $   0.00200 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55127.80448 $ & $   0.00047 $ & $   0.00228 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55151.78081 $ & $  -0.00759 $ & $   0.00237 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55103.83312 $ & $  -0.00668 $ & $   0.00200 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55199.72877 $ & $   0.00121 $ & $   0.00207 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55127.80730 $ & $  -0.00687 $ & $   0.00230 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55151.78360 $ & $   0.00170 $ & $   0.00240 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55199.73146 $ & $  -0.00374 $ & $   0.00210 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55103.83591 $ & $  -0.00774 $ & $   0.00200 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55127.80991 $ & $  -0.00595 $ & $   0.00233 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55151.78636 $ & $  -0.00131 $ & $   0.00239 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55199.73417 $ & $  -0.00060 $ & $   0.00209 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55127.81253 $ & $  -0.00996 $ & $   0.00231 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55103.83870 $ & $  -0.00030 $ & $   0.00197 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55127.81513 $ & $  -0.00524 $ & $   0.00231 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55151.78908 $ & $  -0.00096 $ & $   0.00232 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55103.84130 $ & $   0.00163 $ & $   0.00198 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55199.73710 $ & $  -0.00377 $ & $   0.00214 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55127.81790 $ & $  -0.00204 $ & $   0.00232 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55103.84408 $ & $  -0.00229 $ & $   0.00199 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55151.79188 $ & $  -0.00151 $ & $   0.00231 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55199.73984 $ & $   0.00007 $ & $   0.00211 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55127.82070 $ & $  -0.00567 $ & $   0.00233 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55151.79460 $ & $  -0.00471 $ & $   0.00239 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55199.74245 $ & $   0.00001 $ & $   0.00216 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55103.84719 $ & $   0.00210 $ & $   0.00198 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55151.79720 $ & $  -0.00129 $ & $   0.00234 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55199.74514 $ & $   0.00362 $ & $   0.00209 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55127.82364 $ & $   0.00239 $ & $   0.00235 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55103.84996 $ & $  -0.00149 $ & $   0.00199 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55151.79989 $ & $  -0.00115 $ & $   0.00233 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55199.74791 $ & $  -0.00157 $ & $   0.00212 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55127.82627 $ & $  -0.00373 $ & $   0.00233 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55103.85269 $ & $   0.00221 $ & $   0.00198 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55151.80279 $ & $   0.00243 $ & $   0.00237 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55199.75066 $ & $   0.00183 $ & $   0.00209 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55127.82906 $ & $  -0.00802 $ & $   0.00237 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55103.85528 $ & $   0.00322 $ & $   0.00195 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55151.80558 $ & $   0.00387 $ & $   0.00233 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55127.83178 $ & $   0.00637 $ & $   0.00237 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55199.75350 $ & $   0.00408 $ & $   0.00214 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55103.85810 $ & $   0.00585 $ & $   0.00201 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55127.83439 $ & $  -0.00304 $ & $   0.00236 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55151.80834 $ & $   0.00166 $ & $   0.00232 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55199.75623 $ & $  -0.00132 $ & $   0.00216 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55127.83700 $ & $  -0.00772 $ & $   0.00240 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55151.81112 $ & $   0.00108 $ & $   0.00234 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55199.75916 $ & $  -0.00498 $ & $   0.00213 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55127.83962 $ & $  -0.00298 $ & $   0.00241 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55151.81387 $ & $  -0.00028 $ & $   0.00232 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55199.76191 $ & $   0.00129 $ & $   0.00219 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55127.84222 $ & $  -0.00417 $ & $   0.00242 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55151.81648 $ & $  -0.00336 $ & $   0.00236 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55199.76462 $ & $  -0.00050 $ & $   0.00211 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55103.86903 $ & $  -0.00004 $ & $   0.00198 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55127.84483 $ & $   0.00633 $ & $   0.00246 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55151.81927 $ & $  -0.00110 $ & $   0.00238 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55103.87164 $ & $  -0.00188 $ & $   0.00197 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55199.76724 $ & $   0.00183 $ & $   0.00217 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55127.84759 $ & $  -0.00238 $ & $   0.00243 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55151.82203 $ & $  -0.00040 $ & $   0.00242 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55103.87439 $ & $  -0.00497 $ & $   0.00201 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55199.77036 $ & $   0.00563 $ & $   0.00215 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55127.85035 $ & $  -0.00692 $ & $   0.00242 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55151.82482 $ & $  -0.00076 $ & $   0.00232 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55103.87718 $ & $   0.00016 $ & $   0.00197 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55199.77308 $ & $  -0.00138 $ & $   0.00212 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55127.85312 $ & $   0.00460 $ & $   0.00246 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55151.82759 $ & $   0.00211 $ & $   0.00235 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55103.87993 $ & $  -0.00164 $ & $   0.00196 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55204.57051 $ & $  -0.00281 $ & $   0.00275 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55199.77586 $ & $   0.00030 $ & $   0.00219 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55127.85589 $ & $  -0.01272 $ & $   0.00243 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55151.83035 $ & $   0.00544 $ & $   0.00234 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55103.88273 $ & $  -0.00152 $ & $   0.00194 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55204.57321 $ & $  -0.00124 $ & $   0.00215 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55199.77854 $ & $   0.00212 $ & $   0.00218 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55127.85863 $ & $   0.00808 $ & $   0.00245 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55151.83312 $ & $  -0.00061 $ & $   0.00233 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55103.88552 $ & $  -0.00275 $ & $   0.00195 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55204.57593 $ & $   0.00308 $ & $   0.00222 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55199.78130 $ & $  -0.00350 $ & $   0.00216 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55127.86140 $ & $  -0.00268 $ & $   0.00244 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55151.83588 $ & $   0.00594 $ & $   0.00234 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55199.78401 $ & $  -0.00286 $ & $   0.00215 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55204.57880 $ & $   0.00341 $ & $   0.00228 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55103.88858 $ & $  -0.00366 $ & $   0.00196 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55127.86440 $ & $  -0.00446 $ & $   0.00248 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55151.83862 $ & $  -0.00004 $ & $   0.00230 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55204.58143 $ & $   0.00601 $ & $   0.00215 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55199.78669 $ & $   0.00154 $ & $   0.00219 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55103.89133 $ & $  -0.00424 $ & $   0.00194 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55127.86711 $ & $   0.00592 $ & $   0.00248 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55151.84122 $ & $  -0.00072 $ & $   0.00233 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55199.78941 $ & $  -0.00335 $ & $   0.00217 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55204.58422 $ & $  -0.00317 $ & $   0.00211 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55103.89392 $ & $   0.00495 $ & $   0.00194 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55127.86982 $ & $  -0.00817 $ & $   0.00250 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55151.84414 $ & $   0.00374 $ & $   0.00236 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55103.89654 $ & $   0.00106 $ & $   0.00194 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55204.58727 $ & $   0.00105 $ & $   0.00208 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55127.87262 $ & $   0.00356 $ & $   0.00247 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55151.84675 $ & $   0.00155 $ & $   0.00235 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55103.89933 $ & $  -0.00550 $ & $   0.00197 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55204.59010 $ & $  -0.00018 $ & $   0.00207 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55127.87523 $ & $  -0.00489 $ & $   0.00243 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55151.84946 $ & $  -0.00913 $ & $   0.00236 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55103.90211 $ & $  -0.00098 $ & $   0.00195 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55204.59273 $ & $   0.00001 $ & $   0.00211 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55127.87791 $ & $   0.00536 $ & $   0.00245 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55151.85204 $ & $  -0.00455 $ & $   0.00236 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55103.90474 $ & $  -0.00253 $ & $   0.00196 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55204.59567 $ & $  -0.00986 $ & $   0.00210 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55127.88070 $ & $  -0.00278 $ & $   0.00243 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55151.85464 $ & $  -0.00486 $ & $   0.00233 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55103.90753 $ & $  -0.00419 $ & $   0.00196 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55204.59845 $ & $  -0.00618 $ & $   0.00205 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55127.88349 $ & $  -0.00004 $ & $   0.00242 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55151.85741 $ & $   0.00337 $ & $   0.00234 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55103.91025 $ & $  -0.00372 $ & $   0.00195 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55204.60124 $ & $   0.00383 $ & $   0.00208 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55127.88627 $ & $  -0.00287 $ & $   0.00243 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55151.86017 $ & $  -0.00197 $ & $   0.00232 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55103.91287 $ & $   0.00102 $ & $   0.00195 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55204.60423 $ & $   0.00782 $ & $   0.00205 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55127.88903 $ & $  -0.00298 $ & $   0.00239 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55151.86295 $ & $  -0.00299 $ & $   0.00230 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55103.91546 $ & $  -0.00652 $ & $   0.00195 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55204.60716 $ & $   0.00130 $ & $   0.00204 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55151.86554 $ & $  -0.00403 $ & $   0.00230 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55127.89181 $ & $   0.00087 $ & $   0.00236 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55103.91826 $ & $  -0.00243 $ & $   0.00196 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55156.66184 $ & $  -0.00013 $ & $   0.00243 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55204.60996 $ & $   0.00186 $ & $   0.00206 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55151.86825 $ & $  -0.00060 $ & $   0.00231 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55228.58478 $ & $  -0.00068 $ & $   0.00335 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55127.89458 $ & $  -0.00432 $ & $   0.00243 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55103.92102 $ & $  -0.00389 $ & $   0.00198 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55156.66460 $ & $   0.00657 $ & $   0.00256 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55204.61276 $ & $   0.00366 $ & $   0.00205 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55228.58745 $ & $  -0.00880 $ & $   0.00284 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55151.87101 $ & $  -0.00100 $ & $   0.00234 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55127.89738 $ & $  -0.00243 $ & $   0.00244 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55103.92381 $ & $   0.00290 $ & $   0.00196 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55156.66735 $ & $  -0.00554 $ & $   0.00248 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55204.61553 $ & $  -0.00064 $ & $   0.00205 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55228.59018 $ & $  -0.00203 $ & $   0.00270 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55151.87374 $ & $   0.00070 $ & $   0.00241 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55127.89998 $ & $   0.00170 $ & $   0.00241 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55103.92658 $ & $   0.00010 $ & $   0.00195 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55156.67013 $ & $  -0.00713 $ & $   0.00238 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55204.61838 $ & $   0.00637 $ & $   0.00205 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55228.59286 $ & $  -0.00526 $ & $   0.00220 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55151.87649 $ & $  -0.00398 $ & $   0.00237 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55127.90272 $ & $  -0.00058 $ & $   0.00240 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55103.92949 $ & $   0.00545 $ & $   0.00195 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55156.67296 $ & $  -0.00062 $ & $   0.00240 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55204.62103 $ & $  -0.00330 $ & $   0.00203 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55151.87908 $ & $  -0.00098 $ & $   0.00239 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55228.59561 $ & $   0.00467 $ & $   0.00258 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55127.90577 $ & $   0.00094 $ & $   0.00241 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55103.93209 $ & $   0.00044 $ & $   0.00194 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55156.67564 $ & $  -0.00255 $ & $   0.00246 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55204.62380 $ & $   0.00194 $ & $   0.00205 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55151.88168 $ & $   0.00216 $ & $   0.00232 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55228.59836 $ & $   0.00081 $ & $   0.00210 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55127.90846 $ & $   0.00324 $ & $   0.00242 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55103.93491 $ & $   0.00109 $ & $   0.00193 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55156.67840 $ & $  -0.00315 $ & $   0.00247 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55204.62655 $ & $  -0.00027 $ & $   0.00203 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55228.60096 $ & $   0.00603 $ & $   0.00239 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55151.88459 $ & $  -0.00460 $ & $   0.00235 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55127.91127 $ & $   0.01086 $ & $   0.00245 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55103.93766 $ & $  -0.00065 $ & $   0.00197 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55156.68149 $ & $   0.00311 $ & $   0.00238 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55204.62963 $ & $   0.00090 $ & $   0.00203 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55228.60367 $ & $  -0.00689 $ & $   0.00239 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55127.91412 $ & $   0.00537 $ & $   0.00245 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55103.94025 $ & $  -0.00810 $ & $   0.00196 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55156.68410 $ & $  -0.00651 $ & $   0.00269 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55228.60626 $ & $   0.00036 $ & $   0.00216 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55151.88980 $ & $   0.00381 $ & $   0.00235 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55204.63241 $ & $  -0.00566 $ & $   0.00203 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55127.91685 $ & $  -0.00398 $ & $   0.00242 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55103.94302 $ & $   0.00246 $ & $   0.00195 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55156.68685 $ & $   0.00559 $ & $   0.00240 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55228.60884 $ & $  -0.00775 $ & $   0.00210 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55151.89258 $ & $   0.00001 $ & $   0.00234 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55204.63530 $ & $  -0.00079 $ & $   0.00201 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55127.91944 $ & $  -0.00684 $ & $   0.00240 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55103.94563 $ & $   0.00026 $ & $   0.00195 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55156.68960 $ & $   0.00188 $ & $   0.00242 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55228.61154 $ & $  -0.00404 $ & $   0.00207 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55151.89532 $ & $  -0.00126 $ & $   0.00233 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55204.63806 $ & $   0.00149 $ & $   0.00206 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55127.92221 $ & $  -0.00566 $ & $   0.00245 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55103.94841 $ & $  -0.00032 $ & $   0.00195 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55156.69236 $ & $   0.00156 $ & $   0.00245 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55228.61428 $ & $   0.00081 $ & $   0.00207 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55151.89792 $ & $   0.00257 $ & $   0.00231 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55252.58849 $ & $   0.00008 $ & $   0.00228 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55204.64085 $ & $  -0.00010 $ & $   0.00203 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55127.92482 $ & $  -0.00475 $ & $   0.00244 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55103.95102 $ & $  -0.00344 $ & $   0.00196 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55156.69509 $ & $  -0.00068 $ & $   0.00244 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55151.90068 $ & $   0.00117 $ & $   0.00234 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55228.61734 $ & $  -0.00122 $ & $   0.00208 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55252.59135 $ & $  -0.00702 $ & $   0.00228 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55204.64363 $ & $   0.00273 $ & $   0.00204 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55127.92753 $ & $  -0.00290 $ & $   0.00241 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55103.95381 $ & $   0.00185 $ & $   0.00194 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55156.69784 $ & $   0.00587 $ & $   0.00246 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55151.90327 $ & $  -0.00061 $ & $   0.00235 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55228.62007 $ & $  -0.00843 $ & $   0.00214 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55204.64625 $ & $  -0.00227 $ & $   0.00204 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55252.59422 $ & $  -0.01036 $ & $   0.00225 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55127.93026 $ & $  -0.00241 $ & $   0.00238 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55103.95656 $ & $  -0.00266 $ & $   0.00197 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55156.70058 $ & $  -0.00312 $ & $   0.00248 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55151.90587 $ & $  -0.00039 $ & $   0.00241 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55228.62279 $ & $  -0.00316 $ & $   0.00211 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55252.59715 $ & $  -0.00608 $ & $   0.00222 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55204.64947 $ & $  -0.00141 $ & $   0.00204 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55127.93303 $ & $   0.00231 $ & $   0.00240 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55103.95934 $ & $  -0.00008 $ & $   0.00196 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55156.70321 $ & $   0.00004 $ & $   0.00247 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55151.90857 $ & $   0.00018 $ & $   0.00235 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55228.62537 $ & $  -0.00940 $ & $   0.00207 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55252.59981 $ & $   0.00406 $ & $   0.00220 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55204.65225 $ & $   0.00292 $ & $   0.00203 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55127.93586 $ & $  -0.00413 $ & $   0.00245 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55103.96213 $ & $   0.00294 $ & $   0.00196 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55156.70583 $ & $   0.00284 $ & $   0.00248 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55151.91131 $ & $  -0.00218 $ & $   0.00240 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55228.62815 $ & $   0.00303 $ & $   0.00218 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55252.60266 $ & $   0.00582 $ & $   0.00220 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55127.93847 $ & $   0.00902 $ & $   0.00243 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55204.65509 $ & $  -0.00242 $ & $   0.00206 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55103.96474 $ & $   0.00789 $ & $   0.00196 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55156.70859 $ & $  -0.00297 $ & $   0.00249 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55151.91407 $ & $  -0.00394 $ & $   0.00237 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55127.94108 $ & $  -0.00057 $ & $   0.00243 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55252.60557 $ & $  -0.00061 $ & $   0.00225 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55103.96746 $ & $  -0.00230 $ & $   0.00195 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55204.65795 $ & $  -0.00425 $ & $   0.00203 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55156.71118 $ & $  -0.00291 $ & $   0.00246 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55151.91680 $ & $  -0.00009 $ & $   0.00240 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55127.94369 $ & $  -0.00678 $ & $   0.00245 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55204.66057 $ & $  -0.00101 $ & $   0.00204 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55252.60843 $ & $   0.00002 $ & $   0.00240 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55103.97058 $ & $   0.00124 $ & $   0.00194 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55156.71395 $ & $  -0.00357 $ & $   0.00244 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55151.91958 $ & $   0.00159 $ & $   0.00243 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55127.94678 $ & $   0.00408 $ & $   0.00246 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55204.66341 $ & $  -0.00252 $ & $   0.00203 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55252.61132 $ & $   0.00096 $ & $   0.00234 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55103.97331 $ & $  -0.00761 $ & $   0.00196 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55156.71670 $ & $  -0.00231 $ & $   0.00246 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55151.92218 $ & $   0.00265 $ & $   0.00236 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55127.94951 $ & $  -0.00379 $ & $   0.00243 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55103.97590 $ & $  -0.00953 $ & $   0.00195 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55252.61420 $ & $   0.00147 $ & $   0.00224 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55204.66653 $ & $   0.00003 $ & $   0.00201 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55228.64095 $ & $  -0.00895 $ & $   0.00358 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55156.71947 $ & $  -0.00529 $ & $   0.00244 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55127.95231 $ & $  -0.00506 $ & $   0.00244 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55103.97867 $ & $  -0.00214 $ & $   0.00198 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55204.66938 $ & $   0.00026 $ & $   0.00203 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55252.61719 $ & $  -0.00407 $ & $   0.00229 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55156.72264 $ & $  -0.00273 $ & $   0.00260 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55127.95510 $ & $   0.00304 $ & $   0.00244 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55103.98148 $ & $   0.01065 $ & $   0.00197 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55204.67202 $ & $  -0.00397 $ & $   0.00201 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55252.62001 $ & $   0.01113 $ & $   0.00224 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55228.64620 $ & $  -0.00110 $ & $   0.00218 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55156.72537 $ & $  -0.00285 $ & $   0.00288 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55127.95789 $ & $  -0.00443 $ & $   0.00242 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55103.98410 $ & $   0.00153 $ & $   0.00198 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55204.67487 $ & $   0.00551 $ & $   0.00201 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55228.64890 $ & $  -0.00861 $ & $   0.00213 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55252.62292 $ & $  -0.00268 $ & $   0.00221 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55156.72803 $ & $   0.00007 $ & $   0.00319 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55127.96051 $ & $   0.00206 $ & $   0.00245 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55103.98683 $ & $  -0.00299 $ & $   0.00194 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55204.67749 $ & $   0.00483 $ & $   0.00203 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55228.65156 $ & $   0.00196 $ & $   0.00211 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55252.62581 $ & $   0.00241 $ & $   0.00223 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55156.73076 $ & $  -0.00322 $ & $   0.00270 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55127.96321 $ & $  -0.00585 $ & $   0.00240 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55103.98943 $ & $  -0.00385 $ & $   0.00195 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55204.68033 $ & $   0.00367 $ & $   0.00202 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55228.65428 $ & $  -0.00445 $ & $   0.00218 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55252.62849 $ & $   0.00435 $ & $   0.00225 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55156.73352 $ & $  -0.00692 $ & $   0.00264 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55127.96582 $ & $   0.00733 $ & $   0.00244 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55103.99204 $ & $  -0.00757 $ & $   0.00194 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55204.68349 $ & $  -0.00396 $ & $   0.00204 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55228.65738 $ & $   0.00304 $ & $   0.00214 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55252.63164 $ & $   0.00290 $ & $   0.00231 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55156.73627 $ & $  -0.00001 $ & $   0.00254 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55127.96855 $ & $   0.00171 $ & $   0.00245 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55103.99480 $ & $  -0.00193 $ & $   0.00197 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55228.66013 $ & $  -0.00105 $ & $   0.00218 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55204.68626 $ & $  -0.00264 $ & $   0.00204 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55252.63451 $ & $  -0.00142 $ & $   0.00232 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55156.73907 $ & $   0.00020 $ & $   0.00253 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55127.97137 $ & $   0.00125 $ & $   0.00251 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55103.99760 $ & $  -0.00311 $ & $   0.00195 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55228.66286 $ & $  -0.00597 $ & $   0.00214 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55204.68925 $ & $  -0.00266 $ & $   0.00204 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55252.63729 $ & $   0.00054 $ & $   0.00230 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55156.74178 $ & $   0.00362 $ & $   0.00248 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55127.97407 $ & $  -0.00117 $ & $   0.00246 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55104.00037 $ & $   0.00049 $ & $   0.00198 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55228.66555 $ & $   0.00516 $ & $   0.00215 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55252.64011 $ & $  -0.00089 $ & $   0.00236 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55156.74456 $ & $   0.00640 $ & $   0.00242 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55204.69250 $ & $  -0.00143 $ & $   0.00202 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55127.97687 $ & $  -0.00083 $ & $   0.00252 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55104.00316 $ & $   0.00202 $ & $   0.00195 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55228.66831 $ & $   0.00788 $ & $   0.00217 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55156.74730 $ & $   0.00476 $ & $   0.00243 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55204.69536 $ & $  -0.00254 $ & $   0.00204 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55127.97946 $ & $  -0.00484 $ & $   0.00255 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55104.00594 $ & $   0.00122 $ & $   0.00198 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55228.67099 $ & $   0.00285 $ & $   0.00220 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55156.75001 $ & $   0.00208 $ & $   0.00245 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55204.69809 $ & $  -0.00322 $ & $   0.00201 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55127.98217 $ & $  -0.00334 $ & $   0.00251 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55104.00869 $ & $   0.00078 $ & $   0.00197 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55228.67372 $ & $   0.00286 $ & $   0.00220 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55156.75266 $ & $   0.00745 $ & $   0.00243 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55204.70094 $ & $   0.00138 $ & $   0.00206 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55127.98490 $ & $  -0.00246 $ & $   0.00251 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55180.72756 $ & $   0.00035 $ & $   0.00202 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55104.01177 $ & $  -0.00274 $ & $   0.00198 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55228.67643 $ & $   0.00165 $ & $   0.00212 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55156.75549 $ & $  -0.00040 $ & $   0.00238 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55204.70389 $ & $   0.00253 $ & $   0.00202 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55180.73034 $ & $  -0.00412 $ & $   0.00201 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55127.98801 $ & $   0.00703 $ & $   0.00249 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55104.01458 $ & $   0.00076 $ & $   0.00199 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55228.67920 $ & $  -0.00288 $ & $   0.00236 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55156.75810 $ & $  -0.00280 $ & $   0.00242 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55204.70669 $ & $   0.00145 $ & $   0.00202 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55180.73310 $ & $  -0.00181 $ & $   0.00203 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55104.01733 $ & $   0.00413 $ & $   0.00199 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55228.68189 $ & $  -0.00307 $ & $   0.00221 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55156.76072 $ & $  -0.00245 $ & $   0.00243 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55204.70950 $ & $  -0.01014 $ & $   0.00204 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55180.73570 $ & $  -0.00059 $ & $   0.00200 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55104.02013 $ & $  -0.00100 $ & $   0.00202 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55228.68464 $ & $  -0.00020 $ & $   0.00231 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55156.76399 $ & $  -0.00088 $ & $   0.00246 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55180.73848 $ & $  -0.00316 $ & $   0.00202 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55204.71249 $ & $   0.00244 $ & $   0.00209 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55228.68735 $ & $   0.00629 $ & $   0.00219 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55156.76674 $ & $   0.00228 $ & $   0.00265 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55180.74125 $ & $   0.00287 $ & $   0.00204 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55204.71557 $ & $  -0.00236 $ & $   0.00203 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55228.69011 $ & $   0.00170 $ & $   0.00226 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55156.76934 $ & $   0.01184 $ & $   0.00318 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55180.74404 $ & $   0.00837 $ & $   0.00206 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55204.71843 $ & $   0.00204 $ & $   0.00205 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55228.69280 $ & $  -0.00345 $ & $   0.00220 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55156.77200 $ & $   0.00359 $ & $   0.00804 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55180.74666 $ & $  -0.00464 $ & $   0.00207 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55204.72140 $ & $  -0.00284 $ & $   0.00202 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55228.69559 $ & $  -0.00949 $ & $   0.00217 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55156.77480 $ & $  -0.00208 $ & $   0.00271 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55180.74925 $ & $   0.00170 $ & $   0.00205 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55204.72424 $ & $   0.01195 $ & $   0.00207 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55228.69863 $ & $   0.00032 $ & $   0.00218 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55156.77739 $ & $   0.00190 $ & $   0.00266 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55180.75187 $ & $  -0.00175 $ & $   0.00208 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55204.72705 $ & $   0.00385 $ & $   0.00204 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55228.70141 $ & $  -0.00977 $ & $   0.00218 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55156.78016 $ & $   0.00155 $ & $   0.00257 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55180.75464 $ & $  -0.00375 $ & $   0.00207 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55204.72980 $ & $   0.00220 $ & $   0.00207 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55228.70414 $ & $   0.00176 $ & $   0.00221 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55156.78290 $ & $   0.00456 $ & $   0.00243 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55180.75728 $ & $   0.00005 $ & $   0.00208 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55204.73286 $ & $  -0.00259 $ & $   0.00204 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55228.70687 $ & $  -0.00141 $ & $   0.00246 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55156.78570 $ & $  -0.00454 $ & $   0.00241 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55180.76003 $ & $   0.00058 $ & $   0.00207 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55204.73593 $ & $  -0.00416 $ & $   0.00204 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55156.78841 $ & $   0.00021 $ & $   0.00237 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55180.76265 $ & $   0.00283 $ & $   0.00205 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55204.73869 $ & $   0.00839 $ & $   0.00207 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55156.79118 $ & $   0.00453 $ & $   0.00239 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55180.76545 $ & $   0.00160 $ & $   0.00209 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55204.74154 $ & $   0.00339 $ & $   0.00204 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55156.79397 $ & $   0.00195 $ & $   0.00244 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55180.76855 $ & $  -0.00144 $ & $   0.00209 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55204.74430 $ & $  -0.00909 $ & $   0.00205 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55156.79668 $ & $  -0.00187 $ & $   0.00241 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55180.77135 $ & $  -0.00543 $ & $   0.00211 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55156.79928 $ & $   0.00199 $ & $   0.00247 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55204.74719 $ & $   0.00458 $ & $   0.00205 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55180.77412 $ & $   0.00087 $ & $   0.00208 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55156.80205 $ & $   0.00240 $ & $   0.00241 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55204.75025 $ & $   0.00699 $ & $   0.00207 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55180.77692 $ & $   0.00216 $ & $   0.00209 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55156.80518 $ & $  -0.00430 $ & $   0.00239 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55204.75304 $ & $  -0.00268 $ & $   0.00207 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55180.77973 $ & $   0.00574 $ & $   0.00211 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55156.80795 $ & $  -0.00224 $ & $   0.00241 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55204.75602 $ & $  -0.00039 $ & $   0.00206 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55180.78236 $ & $   0.00115 $ & $   0.00210 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55156.81069 $ & $   0.00382 $ & $   0.00244 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55204.75869 $ & $  -0.00038 $ & $   0.00207 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55180.78522 $ & $   0.00369 $ & $   0.00209 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55156.81344 $ & $   0.00085 $ & $   0.00251 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55204.76162 $ & $   0.00654 $ & $   0.00208 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55180.78798 $ & $  -0.00191 $ & $   0.00207 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55185.58350 $ & $  -0.00238 $ & $   0.00204 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55156.81618 $ & $   0.00565 $ & $   0.00255 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55204.76437 $ & $  -0.00069 $ & $   0.00204 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55180.79059 $ & $   0.00603 $ & $   0.00210 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55185.58633 $ & $   0.00253 $ & $   0.00204 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55156.81894 $ & $   0.00612 $ & $   0.00244 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55204.76725 $ & $   0.00422 $ & $   0.00206 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55180.79337 $ & $   0.00247 $ & $   0.00207 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55185.58915 $ & $  -0.00141 $ & $   0.00202 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55156.82178 $ & $   0.00099 $ & $   0.00244 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55180.79615 $ & $   0.00033 $ & $   0.00209 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55204.77031 $ & $  -0.00068 $ & $   0.00205 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55185.59191 $ & $  -0.00313 $ & $   0.00200 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55156.82451 $ & $  -0.00538 $ & $   0.00244 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55180.79896 $ & $   0.00075 $ & $   0.00209 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55204.77294 $ & $   0.00373 $ & $   0.00207 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55209.56777 $ & $   0.00528 $ & $   0.00229 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55185.59482 $ & $  -0.00061 $ & $   0.00214 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55156.82731 $ & $  -0.00470 $ & $   0.00244 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55180.80176 $ & $   0.00481 $ & $   0.00208 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55209.57047 $ & $   0.00221 $ & $   0.00215 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55204.77589 $ & $  -0.00119 $ & $   0.00209 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55185.59762 $ & $   0.00075 $ & $   0.00215 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55156.83008 $ & $  -0.00256 $ & $   0.00244 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55209.57315 $ & $  -0.00521 $ & $   0.00210 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55180.80462 $ & $   0.00406 $ & $   0.00211 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55185.60079 $ & $   0.00540 $ & $   0.00206 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55156.83295 $ & $   0.00263 $ & $   0.00242 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55209.57586 $ & $  -0.00216 $ & $   0.00210 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55180.80735 $ & $  -0.00419 $ & $   0.00209 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55185.60342 $ & $   0.00294 $ & $   0.00204 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55156.83575 $ & $  -0.01536 $ & $   0.00269 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55209.57861 $ & $  -0.00496 $ & $   0.00206 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55180.81045 $ & $   0.00273 $ & $   0.00210 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55185.60630 $ & $  -0.00091 $ & $   0.00201 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55156.83850 $ & $  -0.00101 $ & $   0.00245 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55209.58130 $ & $   0.00552 $ & $   0.00208 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55180.81305 $ & $  -0.00142 $ & $   0.00206 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55185.60907 $ & $  -0.00103 $ & $   0.00202 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55156.84124 $ & $  -0.00520 $ & $   0.00273 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55209.58405 $ & $  -0.00081 $ & $   0.00206 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55180.81567 $ & $   0.00131 $ & $   0.00210 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55185.61189 $ & $  -0.00205 $ & $   0.00208 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55209.58674 $ & $  -0.00051 $ & $   0.00206 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55180.81845 $ & $   0.00928 $ & $   0.00210 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55185.61487 $ & $  -0.00034 $ & $   0.00216 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55209.58944 $ & $   0.00309 $ & $   0.00207 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55180.82104 $ & $  -0.00593 $ & $   0.00213 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55185.61767 $ & $   0.00333 $ & $   0.00223 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55209.59213 $ & $  -0.00002 $ & $   0.00206 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55180.82365 $ & $   0.00084 $ & $   0.00211 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55185.62047 $ & $   0.00082 $ & $   0.00228 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55209.59474 $ & $  -0.00224 $ & $   0.00206 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55156.85245 $ & $   0.00219 $ & $   0.00248 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55180.82642 $ & $  -0.00117 $ & $   0.00215 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55185.62308 $ & $   0.00510 $ & $   0.00222 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55209.59741 $ & $  -0.00862 $ & $   0.00205 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55156.85525 $ & $   0.00300 $ & $   0.00247 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55180.82920 $ & $  -0.00157 $ & $   0.00210 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55185.62586 $ & $  -0.00047 $ & $   0.00212 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55209.60000 $ & $   0.00375 $ & $   0.00212 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55180.83180 $ & $   0.00380 $ & $   0.00215 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55156.85811 $ & $  -0.00497 $ & $   0.00246 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55185.62869 $ & $  -0.00409 $ & $   0.00208 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55209.60269 $ & $  -0.01009 $ & $   0.00211 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55180.83451 $ & $  -0.00859 $ & $   0.00209 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55156.86084 $ & $  -0.00050 $ & $   0.00245 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55209.60528 $ & $  -0.00570 $ & $   0.00206 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55185.63144 $ & $  -0.00043 $ & $   0.00208 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55233.57969 $ & $  -0.00236 $ & $   0.00218 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55180.83725 $ & $  -0.00058 $ & $   0.00211 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55156.86345 $ & $   0.00180 $ & $   0.00245 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55185.63406 $ & $   0.00123 $ & $   0.00206 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55209.60836 $ & $   0.00429 $ & $   0.00238 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55233.58246 $ & $   0.00422 $ & $   0.00217 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55180.84001 $ & $   0.00774 $ & $   0.00208 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55156.86630 $ & $   0.00146 $ & $   0.00246 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55185.63702 $ & $  -0.00276 $ & $   0.00206 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55233.58515 $ & $   0.00237 $ & $   0.00216 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55180.84278 $ & $  -0.00049 $ & $   0.00209 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55156.86913 $ & $  -0.00087 $ & $   0.00244 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55185.63985 $ & $  -0.00112 $ & $   0.00211 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55233.58773 $ & $  -0.00990 $ & $   0.00253 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55156.87193 $ & $   0.00411 $ & $   0.00244 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55209.61643 $ & $   0.00022 $ & $   0.00288 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55233.59042 $ & $  -0.00333 $ & $   0.00251 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55185.64297 $ & $  -0.00340 $ & $   0.00223 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55156.87454 $ & $  -0.00809 $ & $   0.00249 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55209.61910 $ & $   0.00293 $ & $   0.00224 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55233.59313 $ & $   0.00112 $ & $   0.00215 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55185.64576 $ & $  -0.00548 $ & $   0.00214 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55156.87743 $ & $  -0.00053 $ & $   0.00251 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55209.62184 $ & $   0.00578 $ & $   0.00234 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55233.59585 $ & $  -0.00322 $ & $   0.00211 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55185.64841 $ & $  -0.00683 $ & $   0.00217 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55156.88024 $ & $  -0.00064 $ & $   0.00246 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55209.62466 $ & $  -0.00225 $ & $   0.00231 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55233.59855 $ & $   0.00417 $ & $   0.00214 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55185.65105 $ & $  -0.00126 $ & $   0.00215 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55156.88301 $ & $  -0.00446 $ & $   0.00246 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55209.62735 $ & $  -0.00009 $ & $   0.00223 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55233.60125 $ & $   0.00165 $ & $   0.00210 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55185.65385 $ & $   0.00197 $ & $   0.00214 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55156.88577 $ & $   0.00382 $ & $   0.00251 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55233.60396 $ & $  -0.01360 $ & $   0.00296 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55209.63007 $ & $   0.00165 $ & $   0.00205 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55185.65646 $ & $   0.00162 $ & $   0.00213 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55156.88890 $ & $   0.00621 $ & $   0.00251 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55209.63266 $ & $   0.00607 $ & $   0.00207 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55185.65931 $ & $  -0.00228 $ & $   0.00211 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55156.89171 $ & $  -0.00548 $ & $   0.00252 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55209.63526 $ & $   0.00326 $ & $   0.00205 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55185.66219 $ & $   0.00196 $ & $   0.00216 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55156.89459 $ & $  -0.00045 $ & $   0.00254 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55233.61179 $ & $   0.00445 $ & $   0.00314 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55209.63799 $ & $   0.00333 $ & $   0.00208 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55185.66507 $ & $   0.00344 $ & $   0.00210 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55156.89736 $ & $   0.00394 $ & $   0.00250 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55233.61448 $ & $  -0.00167 $ & $   0.00210 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55209.64071 $ & $  -0.00121 $ & $   0.00208 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55185.66773 $ & $  -0.00338 $ & $   0.00212 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55156.90011 $ & $  -0.00121 $ & $   0.00251 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55257.59061 $ & $   0.00310 $ & $   0.00355 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55233.61724 $ & $  -0.00891 $ & $   0.00211 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55209.64344 $ & $  -0.00120 $ & $   0.00207 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55185.67045 $ & $   0.00508 $ & $   0.00217 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55257.59324 $ & $  -0.01385 $ & $   0.00433 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55156.90288 $ & $   0.00499 $ & $   0.00251 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55209.64602 $ & $  -0.00046 $ & $   0.00205 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55233.62022 $ & $   0.00533 $ & $   0.00220 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55185.67335 $ & $   0.00047 $ & $   0.00224 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55257.59585 $ & $   0.00943 $ & $   0.00360 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55156.90567 $ & $  -0.00787 $ & $   0.00254 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55209.64902 $ & $  -0.00025 $ & $   0.00206 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55233.62297 $ & $   0.00421 $ & $   0.00211 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55185.67615 $ & $   0.00074 $ & $   0.00213 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55257.59856 $ & $   0.00381 $ & $   0.00270 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55156.90844 $ & $   0.00105 $ & $   0.00256 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55233.62558 $ & $   0.00211 $ & $   0.00211 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55209.65173 $ & $   0.00115 $ & $   0.00205 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55185.67879 $ & $  -0.00531 $ & $   0.00210 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55257.60129 $ & $   0.00090 $ & $   0.00252 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55209.65433 $ & $   0.00322 $ & $   0.00205 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55233.62830 $ & $   0.00042 $ & $   0.00210 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55185.68162 $ & $  -0.00124 $ & $   0.00211 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55257.60399 $ & $   0.00062 $ & $   0.00236 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55233.63090 $ & $   0.00343 $ & $   0.00255 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55209.65712 $ & $  -0.00215 $ & $   0.00206 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55185.68476 $ & $   0.00299 $ & $   0.00207 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55257.60673 $ & $   0.00395 $ & $   0.00265 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55209.65985 $ & $   0.00252 $ & $   0.00205 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55185.68755 $ & $   0.00204 $ & $   0.00207 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55257.60944 $ & $  -0.00133 $ & $   0.00266 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55233.63622 $ & $  -0.01417 $ & $   0.00300 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55209.66255 $ & $  -0.00557 $ & $   0.00205 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55185.69029 $ & $   0.00433 $ & $   0.00212 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55257.61216 $ & $   0.00360 $ & $   0.00362 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55233.63889 $ & $   0.00428 $ & $   0.00255 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55209.66528 $ & $  -0.00696 $ & $   0.00204 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55257.61482 $ & $  -0.00449 $ & $   0.00439 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55185.69325 $ & $  -0.00400 $ & $   0.00207 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55209.66802 $ & $  -0.00358 $ & $   0.00207 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55257.61746 $ & $   0.00802 $ & $   0.00385 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55185.69586 $ & $   0.00280 $ & $   0.00206 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55209.67060 $ & $  -0.00208 $ & $   0.00207 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55257.62012 $ & $   0.00109 $ & $   0.00302 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55185.69872 $ & $   0.00558 $ & $   0.00206 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55209.67319 $ & $  -0.00184 $ & $   0.00206 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55257.62282 $ & $  -0.00125 $ & $   0.00356 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55113.77958 $ & $  -0.00432 $ & $   0.00272 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55185.70160 $ & $   0.00367 $ & $   0.00211 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55209.67595 $ & $   0.00207 $ & $   0.00207 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55257.62549 $ & $   0.00514 $ & $   0.00387 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55113.78234 $ & $  -0.00039 $ & $   0.00270 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55233.65185 $ & $  -0.00777 $ & $   0.00230 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55185.70424 $ & $  -0.00068 $ & $   0.00209 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55209.67866 $ & $  -0.00423 $ & $   0.00204 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55233.65443 $ & $  -0.00576 $ & $   0.00240 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55113.78508 $ & $   0.00031 $ & $   0.00275 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55185.70698 $ & $  -0.00102 $ & $   0.00211 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55209.68139 $ & $  -0.00012 $ & $   0.00207 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55233.65716 $ & $  -0.00726 $ & $   0.00315 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55113.78779 $ & $  -0.00841 $ & $   0.00275 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55185.70969 $ & $   0.00144 $ & $   0.00216 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55209.68412 $ & $  -0.00094 $ & $   0.00207 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55113.79051 $ & $  -0.00331 $ & $   0.00277 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55233.66002 $ & $   0.00595 $ & $   0.00240 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55185.71258 $ & $  -0.00342 $ & $   0.00213 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55209.68683 $ & $   0.00397 $ & $   0.00207 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55113.79311 $ & $  -0.00044 $ & $   0.00272 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55233.66275 $ & $  -0.01782 $ & $   0.00412 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55185.71541 $ & $   0.00178 $ & $   0.00204 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55209.68972 $ & $   0.00931 $ & $   0.00210 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55113.79601 $ & $  -0.00039 $ & $   0.00268 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55185.71818 $ & $   0.00012 $ & $   0.00204 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55209.69243 $ & $   0.00018 $ & $   0.00207 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55113.79867 $ & $  -0.01242 $ & $   0.00277 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55185.72102 $ & $   0.00468 $ & $   0.00206 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55209.69521 $ & $  -0.00231 $ & $   0.00207 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55113.80137 $ & $  -0.00090 $ & $   0.00269 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55185.72365 $ & $  -0.00117 $ & $   0.00204 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55209.69796 $ & $   0.00614 $ & $   0.00210 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55113.80406 $ & $   0.00427 $ & $   0.00267 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55209.70056 $ & $   0.00143 $ & $   0.00205 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55185.72677 $ & $  -0.00044 $ & $   0.00206 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55233.67556 $ & $   0.00193 $ & $   0.00228 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55113.80678 $ & $  -0.00646 $ & $   0.00267 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55209.70315 $ & $   0.00780 $ & $   0.00207 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55185.72959 $ & $   0.00035 $ & $   0.00202 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55233.67834 $ & $  -0.00064 $ & $   0.00211 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55113.80949 $ & $   0.00453 $ & $   0.00271 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55209.70575 $ & $   0.00495 $ & $   0.00211 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55185.73234 $ & $  -0.00201 $ & $   0.00206 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55233.68107 $ & $   0.00606 $ & $   0.00208 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55113.81215 $ & $   0.00037 $ & $   0.00270 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55209.70834 $ & $  -0.00332 $ & $   0.00258 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55185.73496 $ & $   0.00158 $ & $   0.00210 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55233.68366 $ & $   0.00107 $ & $   0.00209 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55113.81487 $ & $  -0.00728 $ & $   0.00264 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55209.71110 $ & $   0.00023 $ & $   0.00240 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55185.73758 $ & $  -0.00131 $ & $   0.00202 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55233.68626 $ & $   0.00624 $ & $   0.00210 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55113.81762 $ & $   0.00531 $ & $   0.00266 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55209.71382 $ & $  -0.00115 $ & $   0.00213 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55185.74043 $ & $   0.00066 $ & $   0.00205 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55233.68887 $ & $  -0.00094 $ & $   0.00209 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55113.82037 $ & $   0.00341 $ & $   0.00270 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55209.71643 $ & $  -0.00370 $ & $   0.00270 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55185.74325 $ & $  -0.00044 $ & $   0.00203 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55233.69164 $ & $  -0.00138 $ & $   0.00209 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55113.82304 $ & $   0.00526 $ & $   0.00263 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55185.74605 $ & $   0.00214 $ & $   0.00204 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55233.69437 $ & $  -0.00159 $ & $   0.00212 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55113.82574 $ & $   0.00537 $ & $   0.00261 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55185.74903 $ & $   0.00038 $ & $   0.00202 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55113.82850 $ & $   0.00529 $ & $   0.00261 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55185.75194 $ & $  -0.00256 $ & $   0.00200 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55113.83122 $ & $  -0.00419 $ & $   0.00269 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55185.75477 $ & $  -0.00045 $ & $   0.00201 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55113.83394 $ & $   0.00154 $ & $   0.00267 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55209.72993 $ & $  -0.01375 $ & $   0.00216 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55185.75757 $ & $  -0.00246 $ & $   0.00203 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55209.73270 $ & $   0.00192 $ & $   0.00222 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55185.76055 $ & $   0.00785 $ & $   0.00204 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55113.83970 $ & $  -0.00261 $ & $   0.00261 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55209.73545 $ & $   0.00715 $ & $   0.00283 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55185.76337 $ & $   0.00106 $ & $   0.00204 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55113.84230 $ & $   0.00015 $ & $   0.00271 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55209.73805 $ & $   0.00674 $ & $   0.00270 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55185.76619 $ & $  -0.00133 $ & $   0.00201 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55113.84504 $ & $  -0.00307 $ & $   0.00265 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55209.74078 $ & $  -0.00628 $ & $   0.00210 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55185.76935 $ & $  -0.00044 $ & $   0.00213 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55113.84774 $ & $   0.00281 $ & $   0.00272 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55113.85034 $ & $  -0.00807 $ & $   0.00265 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55185.77216 $ & $   0.00099 $ & $   0.00203 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55190.56825 $ & $  -0.00227 $ & $   0.00217 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55113.85307 $ & $  -0.00734 $ & $   0.00263 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55209.74879 $ & $   0.00399 $ & $   0.00290 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55185.77503 $ & $  -0.00372 $ & $   0.00204 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55190.57110 $ & $   0.00000 $ & $   0.00229 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55113.85566 $ & $  -0.00205 $ & $   0.00264 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55209.75149 $ & $   0.00856 $ & $   0.00240 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55185.77793 $ & $  -0.00514 $ & $   0.00205 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55190.57387 $ & $   0.00083 $ & $   0.00242 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55113.85842 $ & $  -0.00995 $ & $   0.00269 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55209.75424 $ & $  -0.00259 $ & $   0.00217 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55185.78074 $ & $  -0.00214 $ & $   0.00207 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55190.57664 $ & $  -0.00083 $ & $   0.00241 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55113.86110 $ & $  -0.00316 $ & $   0.00263 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55209.75686 $ & $  -0.00761 $ & $   0.00211 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55185.78363 $ & $   0.00426 $ & $   0.00204 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55190.57941 $ & $  -0.00183 $ & $   0.00239 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55113.86382 $ & $   0.00055 $ & $   0.00263 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55209.75959 $ & $  -0.00142 $ & $   0.00210 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55185.78650 $ & $  -0.00204 $ & $   0.00204 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55190.58214 $ & $   0.00322 $ & $   0.00245 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55113.86653 $ & $   0.00369 $ & $   0.00265 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55209.76237 $ & $  -0.00489 $ & $   0.00209 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55185.78934 $ & $   0.00142 $ & $   0.00204 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55190.58489 $ & $   0.00061 $ & $   0.00236 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55113.86922 $ & $  -0.00011 $ & $   0.00264 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55185.79226 $ & $  -0.00194 $ & $   0.00200 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55190.58750 $ & $  -0.00144 $ & $   0.00219 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55113.87194 $ & $   0.00668 $ & $   0.00262 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55185.79520 $ & $  -0.00309 $ & $   0.00203 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55190.59027 $ & $  -0.00622 $ & $   0.00222 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55113.87468 $ & $   0.00199 $ & $   0.00258 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55185.79787 $ & $   0.00161 $ & $   0.00200 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55190.59285 $ & $  -0.00211 $ & $   0.00229 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55113.87766 $ & $   0.00327 $ & $   0.00260 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55185.80049 $ & $   0.00113 $ & $   0.00201 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55190.59561 $ & $   0.00068 $ & $   0.00222 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55113.88040 $ & $   0.00902 $ & $   0.00260 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55185.80332 $ & $   0.00084 $ & $   0.00204 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55190.59839 $ & $   0.00264 $ & $   0.00227 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55113.88312 $ & $   0.00914 $ & $   0.00265 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55185.80622 $ & $   0.00322 $ & $   0.00202 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55190.60147 $ & $   0.00346 $ & $   0.00234 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55113.88581 $ & $  -0.00422 $ & $   0.00262 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55185.80898 $ & $  -0.00331 $ & $   0.00203 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55190.60421 $ & $   0.00183 $ & $   0.00233 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55113.88857 $ & $  -0.00151 $ & $   0.00263 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55185.81208 $ & $  -0.00447 $ & $   0.00204 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55190.60695 $ & $  -0.00778 $ & $   0.00236 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55113.89125 $ & $  -0.00176 $ & $   0.00263 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55185.81471 $ & $  -0.00367 $ & $   0.00202 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55190.60971 $ & $  -0.00487 $ & $   0.00232 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55113.89401 $ & $  -0.00675 $ & $   0.00259 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55185.81758 $ & $  -0.00657 $ & $   0.00202 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55190.61255 $ & $   0.00175 $ & $   0.00228 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55113.89675 $ & $   0.00747 $ & $   0.00263 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55190.61515 $ & $  -0.00124 $ & $   0.00229 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55185.82046 $ & $   0.00073 $ & $   0.00202 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55113.89953 $ & $  -0.00347 $ & $   0.00264 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55190.61790 $ & $   0.00288 $ & $   0.00241 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55185.82324 $ & $   0.00204 $ & $   0.00207 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55113.90224 $ & $   0.00270 $ & $   0.00269 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55190.62062 $ & $   0.00132 $ & $   0.00244 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55185.82605 $ & $  -0.00450 $ & $   0.00204 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55113.90492 $ & $  -0.00130 $ & $   0.00261 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55190.62340 $ & $   0.00298 $ & $   0.00242 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55185.82865 $ & $   0.00152 $ & $   0.00206 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55113.90768 $ & $   0.00663 $ & $   0.00264 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55190.62617 $ & $  -0.00467 $ & $   0.00235 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55113.91043 $ & $  -0.00096 $ & $   0.00263 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55190.62898 $ & $  -0.00253 $ & $   0.00228 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55113.91315 $ & $   0.00265 $ & $   0.00261 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55190.63157 $ & $   0.00004 $ & $   0.00225 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55113.91574 $ & $   0.00245 $ & $   0.00262 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55190.63437 $ & $  -0.00296 $ & $   0.00222 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55113.91878 $ & $  -0.00066 $ & $   0.00257 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55190.63712 $ & $  -0.00166 $ & $   0.00223 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55113.92149 $ & $  -0.01033 $ & $   0.00261 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55190.63985 $ & $  -0.00042 $ & $   0.00225 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55113.92422 $ & $  -0.00044 $ & $   0.00261 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55190.64293 $ & $  -0.00087 $ & $   0.00220 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55113.92695 $ & $   0.00073 $ & $   0.00260 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55190.64572 $ & $  -0.00217 $ & $   0.00223 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55113.92965 $ & $  -0.00151 $ & $   0.00262 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55190.64851 $ & $  -0.00588 $ & $   0.00227 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55113.93239 $ & $  -0.00917 $ & $   0.00264 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55190.65132 $ & $   0.00055 $ & $   0.00228 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55113.93507 $ & $   0.00117 $ & $   0.00272 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55190.65418 $ & $  -0.00224 $ & $   0.00221 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55113.93777 $ & $  -0.00033 $ & $   0.00269 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55113.94047 $ & $  -0.00020 $ & $   0.00266 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55190.65697 $ & $  -0.00079 $ & $   0.00220 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55113.94319 $ & $  -0.00463 $ & $   0.00267 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55190.65975 $ & $   0.00106 $ & $   0.00224 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55113.94591 $ & $  -0.00590 $ & $   0.00264 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55190.66253 $ & $  -0.00077 $ & $   0.00239 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55113.94857 $ & $   0.00402 $ & $   0.00266 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55190.66532 $ & $  -0.00334 $ & $   0.00227 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55113.95117 $ & $   0.00505 $ & $   0.00274 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55190.66793 $ & $  -0.00492 $ & $   0.00224 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55113.95377 $ & $   0.00009 $ & $   0.00267 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55190.67055 $ & $  -0.00094 $ & $   0.00243 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55113.95650 $ & $  -0.00293 $ & $   0.00269 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55190.67334 $ & $  -0.00459 $ & $   0.00251 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55113.95953 $ & $  -0.00740 $ & $   0.00269 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55190.67610 $ & $   0.00065 $ & $   0.00242 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55113.96226 $ & $   0.00070 $ & $   0.00267 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55190.67889 $ & $   0.00010 $ & $   0.00253 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55113.96498 $ & $  -0.00020 $ & $   0.00270 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55190.68167 $ & $  -0.00718 $ & $   0.00244 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55214.65700 $ & $   0.01082 $ & $   0.00440 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55113.96773 $ & $  -0.00261 $ & $   0.00263 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55190.68476 $ & $  -0.00741 $ & $   0.00236 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55214.65968 $ & $  -0.00299 $ & $   0.00379 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55113.97051 $ & $   0.00840 $ & $   0.00265 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55190.68756 $ & $  -0.00051 $ & $   0.00237 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55118.76771 $ & $  -0.00357 $ & $   0.00212 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55113.97312 $ & $   0.00265 $ & $   0.00264 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55190.69030 $ & $   0.00290 $ & $   0.00242 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55214.66497 $ & $  -0.00144 $ & $   0.00388 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55118.77050 $ & $   0.00098 $ & $   0.00211 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55113.97583 $ & $  -0.00337 $ & $   0.00265 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55190.69301 $ & $   0.00069 $ & $   0.00239 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55214.66767 $ & $   0.01014 $ & $   0.00420 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55118.77330 $ & $   0.00264 $ & $   0.00212 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55113.97856 $ & $  -0.00007 $ & $   0.00265 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55190.69579 $ & $  -0.00193 $ & $   0.00234 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55214.67032 $ & $   0.00940 $ & $   0.00361 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55118.77586 $ & $   0.00251 $ & $   0.00215 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55113.98127 $ & $  -0.00583 $ & $   0.00274 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55190.69857 $ & $  -0.00597 $ & $   0.00261 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55214.67298 $ & $  -0.00348 $ & $   0.00228 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55118.77865 $ & $   0.00389 $ & $   0.00209 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55113.98393 $ & $  -0.00355 $ & $   0.00270 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55190.70133 $ & $  -0.00558 $ & $   0.00248 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55214.67559 $ & $   0.00622 $ & $   0.00291 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55113.98665 $ & $   0.00250 $ & $   0.00262 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55118.78144 $ & $  -0.00411 $ & $   0.00213 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55190.70401 $ & $  -0.00779 $ & $   0.00243 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55214.67832 $ & $   0.00788 $ & $   0.00400 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55113.98939 $ & $  -0.00305 $ & $   0.00277 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55118.78425 $ & $  -0.00627 $ & $   0.00212 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55190.70678 $ & $  -0.00322 $ & $   0.00231 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55113.99210 $ & $  -0.00266 $ & $   0.00266 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55118.78705 $ & $  -0.00050 $ & $   0.00212 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55190.70950 $ & $   0.00497 $ & $   0.00234 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55214.68359 $ & $   0.01001 $ & $   0.00257 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55113.99481 $ & $   0.00026 $ & $   0.00271 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55118.78976 $ & $   0.00197 $ & $   0.00212 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55190.71212 $ & $  -0.00334 $ & $   0.00236 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55214.68635 $ & $   0.00785 $ & $   0.00394 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55113.99749 $ & $  -0.00530 $ & $   0.00268 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55118.79251 $ & $   0.00361 $ & $   0.00216 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55190.71490 $ & $  -0.00061 $ & $   0.00221 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55118.79523 $ & $  -0.00266 $ & $   0.00216 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55114.00058 $ & $   0.01007 $ & $   0.00270 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55190.71752 $ & $   0.00282 $ & $   0.00218 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55214.69203 $ & $  -0.00898 $ & $   0.00313 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55114.00325 $ & $   0.00277 $ & $   0.00265 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55118.79834 $ & $   0.00162 $ & $   0.00214 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55190.72015 $ & $  -0.00208 $ & $   0.00218 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55214.69470 $ & $  -0.01515 $ & $   0.00418 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55114.00607 $ & $   0.00209 $ & $   0.00274 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55190.72277 $ & $   0.00306 $ & $   0.00216 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55118.80112 $ & $   0.00319 $ & $   0.00219 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55214.69731 $ & $   0.00003 $ & $   0.00527 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55114.00883 $ & $   0.00051 $ & $   0.00275 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55118.80386 $ & $  -0.00163 $ & $   0.00215 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55190.72581 $ & $  -0.00218 $ & $   0.00220 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55114.01141 $ & $   0.00153 $ & $   0.00273 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55118.80648 $ & $  -0.00327 $ & $   0.00215 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55190.72859 $ & $   0.00622 $ & $   0.00220 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55214.70264 $ & $  -0.00117 $ & $   0.00530 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55114.01412 $ & $   0.00178 $ & $   0.00271 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55118.80908 $ & $  -0.00247 $ & $   0.00218 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55190.73121 $ & $  -0.00346 $ & $   0.00225 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55214.70529 $ & $  -0.00446 $ & $   0.00422 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55114.01684 $ & $  -0.00517 $ & $   0.00272 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55118.81170 $ & $   0.00373 $ & $   0.00219 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55190.73399 $ & $  -0.00272 $ & $   0.00230 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55214.70793 $ & $   0.00384 $ & $   0.00359 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55118.81429 $ & $  -0.00383 $ & $   0.00216 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55114.01959 $ & $  -0.00120 $ & $   0.00269 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55190.73678 $ & $  -0.00222 $ & $   0.00222 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55118.81707 $ & $   0.00830 $ & $   0.00213 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55114.02230 $ & $  -0.00094 $ & $   0.00272 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55214.71334 $ & $  -0.01240 $ & $   0.00255 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55190.73956 $ & $   0.00074 $ & $   0.00240 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55118.81967 $ & $  -0.00045 $ & $   0.00215 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55114.02496 $ & $  -0.00062 $ & $   0.00288 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55214.71607 $ & $  -0.00704 $ & $   0.00327 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55190.74232 $ & $  -0.00463 $ & $   0.00224 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55118.82229 $ & $  -0.00290 $ & $   0.00215 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55190.74492 $ & $   0.00618 $ & $   0.00225 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55118.82504 $ & $  -0.00287 $ & $   0.00217 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55190.74767 $ & $   0.00207 $ & $   0.00231 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55118.82765 $ & $  -0.00045 $ & $   0.00219 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55190.75028 $ & $   0.00176 $ & $   0.00227 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55118.83041 $ & $  -0.00259 $ & $   0.00217 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55214.72655 $ & $  -0.00494 $ & $   0.00495 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55190.75287 $ & $   0.00008 $ & $   0.00236 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55118.83316 $ & $   0.00150 $ & $   0.00217 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55190.75568 $ & $  -0.00252 $ & $   0.00238 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55118.83576 $ & $   0.00824 $ & $   0.00217 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55190.75841 $ & $   0.00259 $ & $   0.00230 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55118.83869 $ & $  -0.00908 $ & $   0.00220 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55190.76118 $ & $   0.00069 $ & $   0.00225 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55118.84143 $ & $  -0.00306 $ & $   0.00217 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55190.76377 $ & $  -0.00478 $ & $   0.00223 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55118.84421 $ & $  -0.00202 $ & $   0.00219 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55190.76687 $ & $  -0.00515 $ & $   0.00229 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55118.84699 $ & $  -0.00301 $ & $   0.00217 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55190.76958 $ & $   0.00520 $ & $   0.00272 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55118.84960 $ & $   0.00128 $ & $   0.00217 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55190.77228 $ & $   0.00363 $ & $   0.00303 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55118.85221 $ & $   0.00036 $ & $   0.00221 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55190.77500 $ & $  -0.00399 $ & $   0.00251 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55118.85481 $ & $  -0.00606 $ & $   0.00229 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55190.77775 $ & $  -0.00063 $ & $   0.00280 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55118.85761 $ & $   0.00552 $ & $   0.00218 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55190.78045 $ & $  -0.00747 $ & $   0.00270 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55118.86037 $ & $  -0.00441 $ & $   0.00220 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55190.78321 $ & $  -0.00159 $ & $   0.00312 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55118.86298 $ & $   0.00426 $ & $   0.00228 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55190.78593 $ & $   0.00152 $ & $   0.00273 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55118.86571 $ & $  -0.00469 $ & $   0.00218 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55190.78865 $ & $  -0.00693 $ & $   0.00236 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55118.86852 $ & $   0.00086 $ & $   0.00217 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55190.79141 $ & $   0.00385 $ & $   0.00230 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55118.87112 $ & $  -0.00061 $ & $   0.00287 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55190.79421 $ & $  -0.00140 $ & $   0.00224 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55118.87374 $ & $  -0.00664 $ & $   0.00424 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55190.79702 $ & $  -0.00286 $ & $   0.00224 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55190.79979 $ & $  -0.00208 $ & $   0.00266 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55190.80253 $ & $   0.00047 $ & $   0.00257 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55190.80532 $ & $  -0.00111 $ & $   0.00240 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55171.62718 $ & $  -0.00099 $ & $   0.00290 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55190.80841 $ & $  -0.00073 $ & $   0.00233 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55171.62997 $ & $   0.01051 $ & $   0.00320 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55190.81120 $ & $   0.00644 $ & $   0.00232 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55190.81380 $ & $  -0.00641 $ & $   0.00235 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55171.63562 $ & $   0.00406 $ & $   0.00482 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55171.64103 $ & $   0.00526 $ & $   0.00293 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55171.64379 $ & $   0.00849 $ & $   0.00244 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55171.64655 $ & $   0.00737 $ & $   0.00221 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55171.64931 $ & $   0.00040 $ & $   0.00222 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55171.65201 $ & $  -0.00188 $ & $   0.00214 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55171.65461 $ & $  -0.00899 $ & $   0.00213 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55171.65721 $ & $  -0.00257 $ & $   0.00215 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55118.91530 $ & $  -0.01388 $ & $   0.00539 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55171.65999 $ & $  -0.00259 $ & $   0.00214 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55171.66258 $ & $   0.00031 $ & $   0.00212 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55171.66540 $ & $   0.00058 $ & $   0.00210 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55243.58712 $ & $   0.00001 $ & $   0.00230 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55171.66800 $ & $  -0.01060 $ & $   0.00213 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55243.58981 $ & $  -0.00448 $ & $   0.00225 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55171.67072 $ & $  -0.00066 $ & $   0.00216 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55243.59251 $ & $   0.00453 $ & $   0.00226 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55243.59522 $ & $   0.00517 $ & $   0.00220 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55118.93109 $ & $  -0.00819 $ & $   0.00397 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55171.67383 $ & $  -0.00116 $ & $   0.00213 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55243.59788 $ & $  -0.00340 $ & $   0.00220 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55118.93378 $ & $  -0.00244 $ & $   0.00458 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55171.67660 $ & $   0.00243 $ & $   0.00213 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55243.60058 $ & $  -0.00318 $ & $   0.00222 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55118.93649 $ & $  -0.01060 $ & $   0.00420 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55171.67920 $ & $   0.00526 $ & $   0.00215 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55243.60327 $ & $   0.00049 $ & $   0.00220 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55171.68181 $ & $  -0.00538 $ & $   0.00216 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55118.93925 $ & $  -0.00613 $ & $   0.00283 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55243.60585 $ & $   0.00250 $ & $   0.00223 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55171.68455 $ & $   0.00398 $ & $   0.00215 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55118.94201 $ & $  -0.00264 $ & $   0.00525 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55243.60856 $ & $  -0.00047 $ & $   0.00223 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55118.94470 $ & $  -0.01002 $ & $   0.00508 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55171.68735 $ & $  -0.00477 $ & $   0.00215 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55243.61114 $ & $   0.00024 $ & $   0.00221 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55118.94737 $ & $  -0.00474 $ & $   0.00268 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55171.69006 $ & $  -0.00361 $ & $   0.00215 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55243.61385 $ & $   0.00401 $ & $   0.00220 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55118.95015 $ & $  -0.01230 $ & $   0.00382 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55171.69279 $ & $   0.00036 $ & $   0.00217 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55243.61655 $ & $  -0.00968 $ & $   0.00214 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55118.95288 $ & $  -0.00566 $ & $   0.00470 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55171.69560 $ & $   0.00162 $ & $   0.00216 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55243.61914 $ & $  -0.00151 $ & $   0.00217 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55171.69840 $ & $   0.00140 $ & $   0.00216 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55243.62185 $ & $  -0.00051 $ & $   0.00220 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55171.70100 $ & $   0.00526 $ & $   0.00217 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55243.62486 $ & $  -0.00790 $ & $   0.00219 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55171.70359 $ & $   0.00106 $ & $   0.00217 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55243.62754 $ & $   0.00089 $ & $   0.00220 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55171.70632 $ & $  -0.00418 $ & $   0.00221 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55243.63025 $ & $  -0.00724 $ & $   0.00216 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55171.70895 $ & $   0.00478 $ & $   0.00220 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55243.63297 $ & $  -0.00061 $ & $   0.00215 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55171.71174 $ & $  -0.00916 $ & $   0.00222 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55243.63556 $ & $  -0.00246 $ & $   0.00219 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55171.71465 $ & $  -0.00068 $ & $   0.00220 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55243.63836 $ & $   0.00403 $ & $   0.00213 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55171.71726 $ & $  -0.00009 $ & $   0.00221 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55243.64107 $ & $  -0.00256 $ & $   0.00219 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55171.71986 $ & $   0.00074 $ & $   0.00221 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55243.64383 $ & $   0.00817 $ & $   0.00225 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55171.72259 $ & $  -0.00913 $ & $   0.00223 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55243.64655 $ & $   0.00102 $ & $   0.00215 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55171.72518 $ & $   0.00319 $ & $   0.00222 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55243.64925 $ & $   0.00254 $ & $   0.00216 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55171.72797 $ & $  -0.00114 $ & $   0.00223 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55243.65201 $ & $   0.00145 $ & $   0.00215 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55171.73075 $ & $  -0.00345 $ & $   0.00223 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55243.65475 $ & $   0.00159 $ & $   0.00214 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55171.73352 $ & $   0.00030 $ & $   0.00223 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55243.65747 $ & $   0.00341 $ & $   0.00216 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55171.73612 $ & $  -0.00446 $ & $   0.00222 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55243.66017 $ & $  -0.00289 $ & $   0.00214 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55171.73888 $ & $  -0.00580 $ & $   0.00219 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55099.81756 $ & $  -0.00113 $ & $   0.00200 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55118.99701 $ & $  -0.01394 $ & $   0.00381 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55243.66287 $ & $  -0.00592 $ & $   0.00216 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55171.74170 $ & $   0.00056 $ & $   0.00222 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55099.82019 $ & $   0.00967 $ & $   0.00199 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55118.99973 $ & $   0.00171 $ & $   0.00210 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55243.66588 $ & $   0.00462 $ & $   0.00223 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55171.74452 $ & $  -0.00451 $ & $   0.00228 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55099.82303 $ & $   0.00241 $ & $   0.00198 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55119.00236 $ & $  -0.00235 $ & $   0.00213 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55171.74731 $ & $  -0.00383 $ & $   0.00227 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55099.82565 $ & $   0.00100 $ & $   0.00198 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55119.00496 $ & $  -0.00198 $ & $   0.00211 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55171.75011 $ & $   0.00534 $ & $   0.00223 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55099.82843 $ & $   0.00226 $ & $   0.00198 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55119.00777 $ & $   0.00566 $ & $   0.00213 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55171.75273 $ & $   0.00362 $ & $   0.00225 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55099.83105 $ & $   0.00110 $ & $   0.00198 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55119.01057 $ & $  -0.00524 $ & $   0.00216 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55099.83384 $ & $  -0.00012 $ & $   0.00197 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55171.75582 $ & $   0.01296 $ & $   0.00224 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55119.01338 $ & $  -0.00214 $ & $   0.00211 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55099.83662 $ & $  -0.00046 $ & $   0.00198 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55171.75844 $ & $   0.00011 $ & $   0.00226 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55099.83939 $ & $  -0.00294 $ & $   0.00197 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55171.76123 $ & $   0.00017 $ & $   0.00226 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55099.84199 $ & $   0.00462 $ & $   0.00198 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55171.76384 $ & $  -0.00589 $ & $   0.00223 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55099.84479 $ & $   0.00035 $ & $   0.00197 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55171.76665 $ & $  -0.00070 $ & $   0.00227 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55171.76938 $ & $   0.00621 $ & $   0.00228 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55099.84789 $ & $   0.00247 $ & $   0.00199 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55171.77219 $ & $   0.00619 $ & $   0.00228 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55099.85069 $ & $   0.00157 $ & $   0.00198 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55171.77499 $ & $   0.00341 $ & $   0.00229 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55099.85347 $ & $   0.00097 $ & $   0.00197 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55171.77775 $ & $   0.00056 $ & $   0.00224 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55099.85625 $ & $  -0.00001 $ & $   0.00199 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55171.78048 $ & $   0.00551 $ & $   0.00229 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55099.85886 $ & $   0.00247 $ & $   0.00197 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55099.86147 $ & $  -0.00415 $ & $   0.00197 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55171.78319 $ & $  -0.00699 $ & $   0.00226 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55171.78593 $ & $   0.00295 $ & $   0.00231 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55099.86426 $ & $  -0.00071 $ & $   0.00198 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55171.78868 $ & $  -0.00515 $ & $   0.00228 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55099.86708 $ & $  -0.00863 $ & $   0.00196 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55171.79128 $ & $  -0.00264 $ & $   0.00229 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55099.86989 $ & $  -0.00309 $ & $   0.00196 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55171.79398 $ & $   0.00471 $ & $   0.00229 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55099.87272 $ & $  -0.00024 $ & $   0.00194 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55200.56365 $ & $   0.00803 $ & $   0.00232 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55171.79708 $ & $  -0.00101 $ & $   0.00233 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55099.87552 $ & $   0.00788 $ & $   0.00197 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55200.56638 $ & $   0.00200 $ & $   0.00221 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55171.79981 $ & $  -0.00075 $ & $   0.00228 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55099.87833 $ & $   0.00174 $ & $   0.00197 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55200.56909 $ & $   0.00342 $ & $   0.00223 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55171.80254 $ & $   0.00106 $ & $   0.00230 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55099.88110 $ & $  -0.00350 $ & $   0.00195 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55200.57182 $ & $   0.00487 $ & $   0.00219 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55171.80536 $ & $   0.00015 $ & $   0.00226 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55099.88387 $ & $  -0.00599 $ & $   0.00196 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55200.57449 $ & $   0.00001 $ & $   0.00217 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55171.80810 $ & $  -0.00774 $ & $   0.00236 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55099.88649 $ & $   0.00268 $ & $   0.00195 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55200.57719 $ & $   0.00450 $ & $   0.00214 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55171.81085 $ & $   0.00036 $ & $   0.00228 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55200.57990 $ & $  -0.00214 $ & $   0.00214 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55099.88953 $ & $   0.00313 $ & $   0.00199 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55171.81360 $ & $  -0.00705 $ & $   0.00229 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55200.58247 $ & $  -0.00147 $ & $   0.00217 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55099.89234 $ & $   0.00020 $ & $   0.00198 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55171.81634 $ & $  -0.00062 $ & $   0.00231 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55200.58513 $ & $  -0.00263 $ & $   0.00215 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55099.89514 $ & $  -0.00410 $ & $   0.00197 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55171.81908 $ & $  -0.00457 $ & $   0.00232 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55200.58783 $ & $  -0.00383 $ & $   0.00215 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55099.89791 $ & $  -0.00095 $ & $   0.00196 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55171.82180 $ & $   0.00237 $ & $   0.00235 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55200.59055 $ & $  -0.00588 $ & $   0.00213 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55099.90052 $ & $  -0.00043 $ & $   0.00199 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55171.82453 $ & $  -0.00285 $ & $   0.00233 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55200.59327 $ & $  -0.00041 $ & $   0.00214 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55099.90331 $ & $   0.00146 $ & $   0.00196 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55171.82712 $ & $  -0.00184 $ & $   0.00233 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55200.59595 $ & $  -0.00377 $ & $   0.00213 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55099.90592 $ & $  -0.00014 $ & $   0.00198 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55200.59853 $ & $   0.00511 $ & $   0.00211 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55171.82989 $ & $   0.00204 $ & $   0.00238 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55099.90871 $ & $   0.00139 $ & $   0.00198 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55200.60122 $ & $  -0.00039 $ & $   0.00210 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55171.83261 $ & $  -0.00400 $ & $   0.00237 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55099.91147 $ & $   0.00233 $ & $   0.00199 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55171.83528 $ & $   0.00286 $ & $   0.00234 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55200.60423 $ & $   0.00262 $ & $   0.00211 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55099.91407 $ & $   0.00412 $ & $   0.00198 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55200.60695 $ & $  -0.00113 $ & $   0.00214 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55171.83836 $ & $   0.00403 $ & $   0.00237 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55099.91686 $ & $   0.00068 $ & $   0.00198 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55200.60964 $ & $   0.00273 $ & $   0.00212 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55171.84105 $ & $   0.00533 $ & $   0.00236 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55099.91951 $ & $  -0.00029 $ & $   0.00197 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55200.61224 $ & $  -0.00214 $ & $   0.00214 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55171.84374 $ & $   0.00259 $ & $   0.00237 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55099.92213 $ & $  -0.00065 $ & $   0.00199 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55200.61493 $ & $  -0.00234 $ & $   0.00213 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55171.84651 $ & $  -0.00681 $ & $   0.00240 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55099.92493 $ & $   0.00457 $ & $   0.00201 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55200.61763 $ & $   0.00115 $ & $   0.00207 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55171.84930 $ & $  -0.00480 $ & $   0.00241 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55099.92774 $ & $  -0.00044 $ & $   0.00198 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55200.62034 $ & $  -0.00785 $ & $   0.00212 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55171.85201 $ & $   0.00349 $ & $   0.00241 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55099.93067 $ & $   0.00115 $ & $   0.00196 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55200.62293 $ & $  -0.00386 $ & $   0.00212 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55171.85476 $ & $  -0.00039 $ & $   0.00238 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55099.93348 $ & $   0.00224 $ & $   0.00199 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55200.62564 $ & $  -0.00075 $ & $   0.00212 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55171.85748 $ & $   0.00180 $ & $   0.00242 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55099.93630 $ & $  -0.00235 $ & $   0.00200 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55200.62832 $ & $   0.00654 $ & $   0.00213 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55171.86027 $ & $   0.00275 $ & $   0.00245 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55099.93890 $ & $  -0.00506 $ & $   0.00198 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55200.63104 $ & $   0.00629 $ & $   0.00210 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55171.86299 $ & $   0.00434 $ & $   0.00240 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55099.94169 $ & $  -0.00517 $ & $   0.00199 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55200.63362 $ & $   0.00061 $ & $   0.00210 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55171.86572 $ & $   0.00519 $ & $   0.00237 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55099.94431 $ & $  -0.00704 $ & $   0.00198 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55200.63621 $ & $   0.00438 $ & $   0.00211 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55171.86845 $ & $   0.00167 $ & $   0.00238 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55099.94691 $ & $  -0.00295 $ & $   0.00199 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55200.63891 $ & $  -0.00367 $ & $   0.00209 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55099.94953 $ & $  -0.00159 $ & $   0.00199 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55200.64161 $ & $  -0.00468 $ & $   0.00209 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55099.95214 $ & $   0.00336 $ & $   0.00200 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55200.64463 $ & $  -0.00035 $ & $   0.00208 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55099.95493 $ & $   0.00473 $ & $   0.00200 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55200.64721 $ & $   0.00078 $ & $   0.00208 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55099.95774 $ & $  -0.00022 $ & $   0.00202 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55200.64991 $ & $   0.00502 $ & $   0.00209 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55099.96037 $ & $  -0.00057 $ & $   0.00200 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55200.65257 $ & $  -0.00040 $ & $   0.00208 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55099.96300 $ & $   0.00122 $ & $   0.00196 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55200.65525 $ & $  -0.00173 $ & $   0.00205 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55099.96580 $ & $   0.00466 $ & $   0.00199 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55200.65796 $ & $  -0.00396 $ & $   0.00209 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55099.96842 $ & $  -0.00503 $ & $   0.00199 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55128.73887 $ & $  -0.00308 $ & $   0.00206 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55200.66063 $ & $  -0.00047 $ & $   0.00207 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55099.97133 $ & $   0.00349 $ & $   0.00202 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55128.74155 $ & $   0.00210 $ & $   0.00205 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55200.66335 $ & $  -0.00031 $ & $   0.00205 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55200.66609 $ & $  -0.00230 $ & $   0.00207 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55128.74480 $ & $   0.00103 $ & $   0.00206 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55200.66881 $ & $  -0.00247 $ & $   0.00207 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55128.74762 $ & $  -0.00743 $ & $   0.00207 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55200.67154 $ & $  -0.00212 $ & $   0.00207 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55128.75046 $ & $  -0.00066 $ & $   0.00206 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55200.67426 $ & $   0.00192 $ & $   0.00208 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55128.75334 $ & $   0.00242 $ & $   0.00211 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55200.67698 $ & $  -0.00221 $ & $   0.00208 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55128.75614 $ & $  -0.00283 $ & $   0.00209 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55200.67957 $ & $   0.00495 $ & $   0.00209 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55128.75895 $ & $   0.00399 $ & $   0.00205 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55200.68230 $ & $   0.00007 $ & $   0.00207 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55128.76176 $ & $   0.00297 $ & $   0.00207 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55200.68532 $ & $   0.00303 $ & $   0.00207 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55128.76468 $ & $   0.00301 $ & $   0.00208 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55200.68790 $ & $  -0.00234 $ & $   0.00207 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55128.76730 $ & $  -0.00291 $ & $   0.00209 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55200.69063 $ & $  -0.00145 $ & $   0.00207 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55128.76991 $ & $   0.00124 $ & $   0.00207 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55200.69338 $ & $  -0.00234 $ & $   0.00207 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55128.77282 $ & $  -0.00086 $ & $   0.00207 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55200.69611 $ & $   0.00151 $ & $   0.00211 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55128.77570 $ & $   0.00288 $ & $   0.00205 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55200.69887 $ & $  -0.00406 $ & $   0.00210 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55104.80406 $ & $  -0.00820 $ & $   0.00197 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55128.77851 $ & $  -0.00155 $ & $   0.00205 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55200.70165 $ & $   0.00627 $ & $   0.00211 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55104.80716 $ & $  -0.00091 $ & $   0.00196 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55128.78139 $ & $   0.00404 $ & $   0.00206 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55200.70437 $ & $   0.00289 $ & $   0.00214 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55104.80996 $ & $   0.00381 $ & $   0.00197 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55128.78419 $ & $   0.00231 $ & $   0.00205 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55200.70712 $ & $   0.00241 $ & $   0.00212 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55104.81257 $ & $   0.00166 $ & $   0.00194 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55128.78740 $ & $   0.00012 $ & $   0.00204 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55200.70982 $ & $   0.00277 $ & $   0.00209 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55104.81536 $ & $  -0.00817 $ & $   0.00197 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55128.79024 $ & $  -0.00111 $ & $   0.00206 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55200.71252 $ & $  -0.00530 $ & $   0.00207 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55104.81796 $ & $  -0.00194 $ & $   0.00199 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55128.79285 $ & $   0.00181 $ & $   0.00207 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55200.71524 $ & $  -0.00504 $ & $   0.00207 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55104.82057 $ & $   0.00354 $ & $   0.00196 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55128.79570 $ & $  -0.00146 $ & $   0.00206 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55200.71795 $ & $  -0.00678 $ & $   0.00208 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55104.82338 $ & $   0.00001 $ & $   0.00197 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55128.79856 $ & $   0.00436 $ & $   0.00204 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55200.72054 $ & $   0.00055 $ & $   0.00211 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55104.82621 $ & $  -0.00168 $ & $   0.00197 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55128.80120 $ & $  -0.00554 $ & $   0.00207 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55200.72330 $ & $   0.00511 $ & $   0.00209 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55104.82900 $ & $  -0.00253 $ & $   0.00197 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55128.80382 $ & $   0.00356 $ & $   0.00209 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55200.72631 $ & $  -0.00360 $ & $   0.00213 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55104.83183 $ & $   0.00219 $ & $   0.00197 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55128.80665 $ & $  -0.00185 $ & $   0.00209 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55200.72901 $ & $   0.00626 $ & $   0.00210 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55104.83459 $ & $   0.00319 $ & $   0.00200 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55128.80935 $ & $   0.00347 $ & $   0.00206 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55200.73175 $ & $   0.00767 $ & $   0.00216 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55104.83736 $ & $   0.00398 $ & $   0.00198 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55128.81227 $ & $  -0.00701 $ & $   0.00206 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55200.73451 $ & $   0.00370 $ & $   0.00216 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55104.84016 $ & $  -0.00132 $ & $   0.00197 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55128.81489 $ & $  -0.00475 $ & $   0.00203 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55200.73718 $ & $  -0.00431 $ & $   0.00211 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55104.84295 $ & $   0.00151 $ & $   0.00199 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55128.81752 $ & $   0.00169 $ & $   0.00205 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55200.73989 $ & $  -0.00955 $ & $   0.00210 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55104.84574 $ & $   0.00155 $ & $   0.00198 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55128.82023 $ & $   0.00013 $ & $   0.00207 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55200.74260 $ & $   0.00556 $ & $   0.00212 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55104.84866 $ & $  -0.00008 $ & $   0.00200 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55128.82305 $ & $  -0.00109 $ & $   0.00204 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55200.74530 $ & $  -0.00206 $ & $   0.00213 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55104.85144 $ & $   0.00133 $ & $   0.00198 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55128.82568 $ & $   0.00321 $ & $   0.00202 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55200.74802 $ & $   0.00100 $ & $   0.00214 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55104.85421 $ & $   0.00649 $ & $   0.00199 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55128.82892 $ & $   0.00348 $ & $   0.00205 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55200.75071 $ & $  -0.00061 $ & $   0.00210 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55104.85701 $ & $   0.00181 $ & $   0.00197 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55200.75343 $ & $  -0.00223 $ & $   0.00210 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55128.83174 $ & $   0.00311 $ & $   0.00207 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55104.85983 $ & $  -0.00650 $ & $   0.00195 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55200.75614 $ & $  -0.00374 $ & $   0.00211 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55128.83450 $ & $  -0.00162 $ & $   0.00210 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55104.86243 $ & $  -0.00087 $ & $   0.00200 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55200.75882 $ & $   0.00380 $ & $   0.00214 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55128.83733 $ & $   0.00097 $ & $   0.00206 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55104.86522 $ & $   0.00840 $ & $   0.00199 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55200.76141 $ & $  -0.00363 $ & $   0.00218 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55128.84019 $ & $   0.00756 $ & $   0.00204 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55104.86792 $ & $  -0.00525 $ & $   0.00202 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55200.76408 $ & $  -0.00064 $ & $   0.00219 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55128.84281 $ & $  -0.00680 $ & $   0.00207 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55104.87052 $ & $  -0.00561 $ & $   0.00202 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55200.76709 $ & $  -0.00251 $ & $   0.00216 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55128.84543 $ & $   0.00411 $ & $   0.00205 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55104.87313 $ & $  -0.00186 $ & $   0.00200 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55128.84805 $ & $  -0.00836 $ & $   0.00208 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55200.76978 $ & $   0.00390 $ & $   0.00216 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55104.87575 $ & $  -0.00112 $ & $   0.00200 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55181.59290 $ & $  -0.00405 $ & $   0.00202 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55128.85067 $ & $   0.00267 $ & $   0.00207 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55200.77248 $ & $   0.00072 $ & $   0.00216 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55104.87850 $ & $  -0.00044 $ & $   0.00198 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55181.59573 $ & $  -0.00425 $ & $   0.00203 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55128.85327 $ & $   0.00456 $ & $   0.00207 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55200.77518 $ & $   0.00472 $ & $   0.00216 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55205.57116 $ & $   0.00538 $ & $   0.00295 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55104.88114 $ & $  -0.00225 $ & $   0.00200 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55181.59865 $ & $  -0.00317 $ & $   0.00200 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55128.85613 $ & $   0.00301 $ & $   0.00210 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55200.77786 $ & $   0.00705 $ & $   0.00215 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55205.57396 $ & $  -0.00907 $ & $   0.00250 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55104.88395 $ & $   0.00042 $ & $   0.00197 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55200.78053 $ & $  -0.00343 $ & $   0.00221 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55181.60144 $ & $   0.00281 $ & $   0.00202 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55128.85892 $ & $  -0.00099 $ & $   0.00206 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55205.57692 $ & $  -0.00763 $ & $   0.00247 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55104.88680 $ & $  -0.00154 $ & $   0.00200 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55200.78326 $ & $   0.00031 $ & $   0.00216 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55181.60420 $ & $   0.00482 $ & $   0.00202 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55128.86182 $ & $   0.00549 $ & $   0.00208 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55205.57985 $ & $  -0.01122 $ & $   0.00282 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55104.88989 $ & $  -0.00700 $ & $   0.00200 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55181.60679 $ & $   0.00107 $ & $   0.00203 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55200.78595 $ & $  -0.00413 $ & $   0.00218 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55128.86467 $ & $   0.00009 $ & $   0.00208 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55205.58264 $ & $  -0.00502 $ & $   0.00283 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55104.89268 $ & $   0.00492 $ & $   0.00202 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55181.60955 $ & $   0.00224 $ & $   0.00203 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55128.86749 $ & $   0.00124 $ & $   0.00206 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55205.58546 $ & $   0.00296 $ & $   0.00243 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55104.89549 $ & $  -0.00111 $ & $   0.00200 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55181.61233 $ & $  -0.00071 $ & $   0.00202 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55128.87052 $ & $  -0.00452 $ & $   0.00211 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55205.58827 $ & $  -0.00382 $ & $   0.00245 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55104.89814 $ & $  -0.00169 $ & $   0.00201 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55181.61495 $ & $   0.00012 $ & $   0.00204 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55128.87335 $ & $   0.00271 $ & $   0.00208 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55205.59108 $ & $  -0.00061 $ & $   0.00245 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55104.90096 $ & $  -0.00018 $ & $   0.00198 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55181.61773 $ & $  -0.00523 $ & $   0.00212 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55128.87617 $ & $  -0.00123 $ & $   0.00207 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55104.90359 $ & $   0.00121 $ & $   0.00197 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55205.59400 $ & $  -0.00683 $ & $   0.00235 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55181.62033 $ & $   0.00694 $ & $   0.00204 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55128.87900 $ & $   0.00067 $ & $   0.00209 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55104.90641 $ & $  -0.00587 $ & $   0.00197 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55181.62314 $ & $   0.00068 $ & $   0.00202 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55128.88195 $ & $  -0.00105 $ & $   0.00210 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55104.90920 $ & $   0.00135 $ & $   0.00199 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55181.62579 $ & $   0.00194 $ & $   0.00204 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55128.88479 $ & $  -0.00165 $ & $   0.00211 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55104.91210 $ & $   0.00218 $ & $   0.00199 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55181.62861 $ & $   0.00194 $ & $   0.00204 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55128.88743 $ & $  -0.00335 $ & $   0.00212 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55205.60496 $ & $  -0.00128 $ & $   0.00483 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55104.91470 $ & $  -0.00418 $ & $   0.00200 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55181.63123 $ & $   0.00137 $ & $   0.00203 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55128.89023 $ & $   0.01053 $ & $   0.00212 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55181.63383 $ & $   0.00533 $ & $   0.00204 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55157.66000 $ & $   0.00700 $ & $   0.00250 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55104.91769 $ & $   0.00177 $ & $   0.00201 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55128.89298 $ & $  -0.00352 $ & $   0.00213 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55181.63662 $ & $  -0.00084 $ & $   0.00205 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55157.66282 $ & $  -0.00645 $ & $   0.00252 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55104.92032 $ & $   0.00742 $ & $   0.00197 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55128.89581 $ & $  -0.00442 $ & $   0.00213 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55104.92301 $ & $   0.00547 $ & $   0.00200 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55157.66572 $ & $   0.00022 $ & $   0.00253 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55181.63972 $ & $  -0.00434 $ & $   0.00207 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55128.89862 $ & $  -0.00031 $ & $   0.00213 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55104.92585 $ & $  -0.00410 $ & $   0.00199 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55205.61623 $ & $  -0.00046 $ & $   0.00335 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55181.64234 $ & $   0.00045 $ & $   0.00209 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55157.66853 $ & $   0.00653 $ & $   0.00251 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55128.90126 $ & $   0.00551 $ & $   0.00213 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55181.64508 $ & $   0.00127 $ & $   0.00213 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55205.61901 $ & $   0.00132 $ & $   0.00265 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55104.92865 $ & $   0.00545 $ & $   0.00200 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55157.67144 $ & $  -0.00030 $ & $   0.00251 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55128.90420 $ & $  -0.00341 $ & $   0.00213 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55181.64769 $ & $   0.00000 $ & $   0.00213 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55205.62196 $ & $   0.00402 $ & $   0.00220 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55157.67423 $ & $  -0.00160 $ & $   0.00255 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55104.93179 $ & $  -0.00037 $ & $   0.00199 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55128.90699 $ & $  -0.00087 $ & $   0.00215 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55181.65029 $ & $   0.00463 $ & $   0.00209 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55157.67684 $ & $   0.00272 $ & $   0.00254 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55104.93441 $ & $   0.00051 $ & $   0.00198 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55205.62482 $ & $  -0.00417 $ & $   0.00209 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55128.90981 $ & $  -0.00293 $ & $   0.00215 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55181.65290 $ & $   0.00263 $ & $   0.00228 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55104.93704 $ & $   0.00322 $ & $   0.00200 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55157.67964 $ & $   0.00421 $ & $   0.00254 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55205.62775 $ & $   0.00037 $ & $   0.00206 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55128.91293 $ & $   0.00090 $ & $   0.00213 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55181.65566 $ & $   0.00456 $ & $   0.00250 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55104.93987 $ & $  -0.00351 $ & $   0.00203 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55157.68259 $ & $   0.00054 $ & $   0.00252 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55205.63065 $ & $   0.00615 $ & $   0.00208 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55128.91576 $ & $  -0.00249 $ & $   0.00213 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55181.65842 $ & $  -0.00082 $ & $   0.00240 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55104.94275 $ & $   0.00003 $ & $   0.00199 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55157.68534 $ & $  -0.00147 $ & $   0.00251 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55205.63350 $ & $   0.00339 $ & $   0.00212 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55128.91848 $ & $  -0.00312 $ & $   0.00214 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55181.66121 $ & $  -0.00270 $ & $   0.00240 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55104.94557 $ & $   0.00552 $ & $   0.00199 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55157.68822 $ & $  -0.00134 $ & $   0.00253 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55205.63644 $ & $   0.00649 $ & $   0.00218 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55128.92134 $ & $   0.00927 $ & $   0.00217 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55181.66396 $ & $  -0.00853 $ & $   0.00236 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55104.94819 $ & $   0.00825 $ & $   0.00202 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55157.69102 $ & $  -0.00135 $ & $   0.00255 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55205.63946 $ & $  -0.00492 $ & $   0.00218 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55181.66657 $ & $   0.00363 $ & $   0.00231 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55128.92408 $ & $   0.00371 $ & $   0.00214 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55253.58896 $ & $  -0.00371 $ & $   0.00226 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55104.95100 $ & $   0.00052 $ & $   0.00199 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55157.69376 $ & $   0.00258 $ & $   0.00252 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55205.64224 $ & $   0.00507 $ & $   0.00220 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55181.66916 $ & $   0.00484 $ & $   0.00231 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55128.92670 $ & $  -0.00226 $ & $   0.00215 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55253.59170 $ & $  -0.00594 $ & $   0.00217 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55104.95362 $ & $  -0.00166 $ & $   0.00202 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55157.69656 $ & $   0.00275 $ & $   0.00253 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55205.64546 $ & $   0.00274 $ & $   0.00219 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55181.67178 $ & $   0.00065 $ & $   0.00234 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55128.92935 $ & $   0.00027 $ & $   0.00216 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55253.59443 $ & $   0.00434 $ & $   0.00221 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55104.95645 $ & $   0.00367 $ & $   0.00202 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55157.69943 $ & $  -0.00764 $ & $   0.00255 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55205.64806 $ & $   0.00061 $ & $   0.00230 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55181.67438 $ & $   0.00516 $ & $   0.00232 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55128.93223 $ & $   0.00293 $ & $   0.00218 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55253.59715 $ & $   0.00051 $ & $   0.00225 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55104.95928 $ & $  -0.00019 $ & $   0.00202 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55157.70223 $ & $   0.00331 $ & $   0.00256 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55181.67701 $ & $  -0.00138 $ & $   0.00239 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55205.65140 $ & $   0.00774 $ & $   0.00247 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55128.93502 $ & $   0.00284 $ & $   0.00220 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55253.59988 $ & $  -0.00027 $ & $   0.00306 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55104.96194 $ & $  -0.00505 $ & $   0.00199 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55157.70496 $ & $   0.00994 $ & $   0.00255 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55181.67990 $ & $  -0.00748 $ & $   0.00236 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55205.65404 $ & $   0.00090 $ & $   0.00235 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55128.93763 $ & $   0.00328 $ & $   0.00220 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55253.60253 $ & $  -0.00170 $ & $   0.00271 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55104.96454 $ & $  -0.00323 $ & $   0.00201 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55157.70779 $ & $   0.00129 $ & $   0.00255 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55181.68266 $ & $   0.00046 $ & $   0.00228 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55128.94041 $ & $   0.00225 $ & $   0.00216 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55205.65694 $ & $  -0.00248 $ & $   0.00219 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55104.96716 $ & $   0.00753 $ & $   0.00202 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55157.71059 $ & $   0.00493 $ & $   0.00252 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55181.68544 $ & $  -0.00368 $ & $   0.00229 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55128.94313 $ & $   0.00261 $ & $   0.00214 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55205.65976 $ & $   0.00396 $ & $   0.00209 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55104.96998 $ & $  -0.00275 $ & $   0.00203 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55157.71333 $ & $   0.00224 $ & $   0.00256 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55181.68824 $ & $   0.00521 $ & $   0.00228 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55128.94586 $ & $  -0.00370 $ & $   0.00212 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55253.61036 $ & $   0.00795 $ & $   0.00286 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55205.66277 $ & $  -0.00318 $ & $   0.00212 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55104.97301 $ & $  -0.00303 $ & $   0.00203 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55157.71621 $ & $   0.00090 $ & $   0.00253 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55181.69101 $ & $  -0.00246 $ & $   0.00226 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55128.94864 $ & $   0.00118 $ & $   0.00217 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55253.61296 $ & $  -0.00681 $ & $   0.00367 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55205.66554 $ & $  -0.00117 $ & $   0.00211 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55104.97563 $ & $   0.00229 $ & $   0.00200 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55157.71897 $ & $  -0.00244 $ & $   0.00256 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55181.69362 $ & $   0.01144 $ & $   0.00255 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55253.61567 $ & $   0.00164 $ & $   0.00336 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55128.95148 $ & $   0.00287 $ & $   0.00213 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55205.66835 $ & $   0.00253 $ & $   0.00209 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55104.97825 $ & $  -0.00900 $ & $   0.00202 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55157.72176 $ & $   0.00591 $ & $   0.00255 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55253.61827 $ & $   0.00420 $ & $   0.00372 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55128.95461 $ & $   0.00783 $ & $   0.00214 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55205.67118 $ & $   0.00424 $ & $   0.00212 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55104.98119 $ & $  -0.00225 $ & $   0.00204 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55157.72500 $ & $  -0.00444 $ & $   0.00250 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55181.69914 $ & $  -0.00703 $ & $   0.00306 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55253.62087 $ & $  -0.00572 $ & $   0.00258 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55128.95722 $ & $  -0.00352 $ & $   0.00213 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55205.67408 $ & $   0.00496 $ & $   0.00214 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55104.98381 $ & $  -0.00789 $ & $   0.00202 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55157.72779 $ & $  -0.00377 $ & $   0.00252 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55253.62356 $ & $  -0.00014 $ & $   0.00213 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55128.95997 $ & $   0.01038 $ & $   0.00215 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55205.67684 $ & $  -0.00094 $ & $   0.00211 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55104.98650 $ & $   0.00040 $ & $   0.00202 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55157.73054 $ & $   0.00622 $ & $   0.00254 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55253.62654 $ & $  -0.00373 $ & $   0.00210 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55128.96283 $ & $   0.00411 $ & $   0.00217 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55229.65339 $ & $  -0.00188 $ & $   0.00351 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55104.98933 $ & $  -0.00389 $ & $   0.00202 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55205.67983 $ & $  -0.00380 $ & $   0.00214 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55181.70730 $ & $  -0.00893 $ & $   0.00313 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55157.73347 $ & $   0.00201 $ & $   0.00257 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55253.62964 $ & $   0.01279 $ & $   0.00223 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55128.96564 $ & $   0.00352 $ & $   0.00217 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55229.65613 $ & $   0.00091 $ & $   0.00368 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55104.99196 $ & $  -0.00438 $ & $   0.00207 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55205.68257 $ & $  -0.00080 $ & $   0.00223 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55157.73610 $ & $   0.00346 $ & $   0.00256 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55181.71008 $ & $   0.00083 $ & $   0.00242 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55253.63232 $ & $   0.01022 $ & $   0.00220 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55128.96828 $ & $   0.00029 $ & $   0.00218 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55229.65882 $ & $  -0.00096 $ & $   0.00432 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55104.99476 $ & $  -0.00487 $ & $   0.00205 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55205.68575 $ & $   0.00219 $ & $   0.00225 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55157.73880 $ & $  -0.00045 $ & $   0.00256 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55181.71289 $ & $  -0.00125 $ & $   0.00267 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55253.63502 $ & $   0.00333 $ & $   0.00225 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55128.97128 $ & $   0.00001 $ & $   0.00217 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55104.99765 $ & $  -0.00346 $ & $   0.00201 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55205.68851 $ & $  -0.00113 $ & $   0.00221 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55181.71564 $ & $   0.00605 $ & $   0.00267 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55157.74177 $ & $  -0.00069 $ & $   0.00254 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55253.63796 $ & $   0.00525 $ & $   0.00215 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55128.97412 $ & $   0.00774 $ & $   0.00218 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55105.00037 $ & $   0.00059 $ & $   0.00204 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55205.69135 $ & $   0.00007 $ & $   0.00229 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55181.71837 $ & $   0.00574 $ & $   0.00284 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55157.74454 $ & $   0.00406 $ & $   0.00253 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55128.97694 $ & $   0.00060 $ & $   0.00214 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55105.00309 $ & $   0.00479 $ & $   0.00204 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55205.69461 $ & $   0.00776 $ & $   0.00246 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55157.74736 $ & $  -0.00522 $ & $   0.00251 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55181.72142 $ & $  -0.00250 $ & $   0.00324 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55128.97973 $ & $   0.00285 $ & $   0.00218 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55205.69748 $ & $   0.00168 $ & $   0.00249 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55157.75000 $ & $   0.00608 $ & $   0.00254 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55229.67181 $ & $  -0.00733 $ & $   0.00472 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55105.00857 $ & $   0.00737 $ & $   0.00204 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55128.98265 $ & $   0.00421 $ & $   0.00218 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55205.70023 $ & $   0.00045 $ & $   0.00225 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55229.67443 $ & $   0.00095 $ & $   0.00404 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55157.75274 $ & $   0.00432 $ & $   0.00255 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55105.01141 $ & $  -0.00026 $ & $   0.00207 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55128.98540 $ & $  -0.00483 $ & $   0.00225 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55205.70299 $ & $   0.00085 $ & $   0.00220 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55229.67705 $ & $  -0.00046 $ & $   0.00354 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55157.75562 $ & $   0.00294 $ & $   0.00255 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55181.72957 $ & $   0.01054 $ & $   0.00263 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55105.01436 $ & $   0.00507 $ & $   0.00208 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55229.67968 $ & $   0.00738 $ & $   0.00402 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55205.70586 $ & $   0.00100 $ & $   0.00242 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55181.73234 $ & $   0.00322 $ & $   0.00217 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55157.75846 $ & $   0.00026 $ & $   0.00257 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55105.01722 $ & $  -0.00226 $ & $   0.00210 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55229.68232 $ & $  -0.00141 $ & $   0.00464 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55205.70888 $ & $  -0.00068 $ & $   0.00293 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55157.76122 $ & $  -0.00099 $ & $   0.00260 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55181.73514 $ & $  -0.00522 $ & $   0.00202 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55105.02002 $ & $   0.00753 $ & $   0.00217 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55229.68501 $ & $   0.00103 $ & $   0.00445 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55181.73776 $ & $  -0.00435 $ & $   0.00204 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55205.71169 $ & $  -0.00145 $ & $   0.00261 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55157.76395 $ & $   0.00291 $ & $   0.00256 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55105.02269 $ & $   0.00072 $ & $   0.00222 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55181.74039 $ & $  -0.00055 $ & $   0.00204 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55205.71474 $ & $  -0.00268 $ & $   0.00232 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55157.76716 $ & $   0.00034 $ & $   0.00254 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55181.74312 $ & $   0.00386 $ & $   0.00203 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55205.71752 $ & $  -0.00411 $ & $   0.00250 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55157.77000 $ & $  -0.00211 $ & $   0.00257 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55181.74588 $ & $  -0.00227 $ & $   0.00200 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55157.77274 $ & $  -0.00230 $ & $   0.00254 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55205.72055 $ & $  -0.00739 $ & $   0.00245 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55181.74851 $ & $   0.00355 $ & $   0.00204 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55157.77576 $ & $   0.00378 $ & $   0.00257 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55205.72360 $ & $   0.00243 $ & $   0.00261 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55181.75130 $ & $   0.00262 $ & $   0.00201 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55157.77846 $ & $  -0.00037 $ & $   0.00252 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55205.72631 $ & $   0.00667 $ & $   0.00283 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55181.75389 $ & $  -0.00538 $ & $   0.00201 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55157.78122 $ & $   0.00085 $ & $   0.00256 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55205.72927 $ & $   0.00222 $ & $   0.00282 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55181.75651 $ & $  -0.00090 $ & $   0.00202 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55157.78408 $ & $  -0.00355 $ & $   0.00260 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55205.73197 $ & $  -0.00161 $ & $   0.00268 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55181.75912 $ & $   0.00188 $ & $   0.00201 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55157.78682 $ & $  -0.00098 $ & $   0.00258 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55205.73487 $ & $   0.00635 $ & $   0.00249 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55181.76204 $ & $   0.00110 $ & $   0.00203 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55157.78946 $ & $  -0.00020 $ & $   0.00262 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55205.73812 $ & $   0.01284 $ & $   0.00297 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55181.76466 $ & $   0.00199 $ & $   0.00202 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55157.79247 $ & $   0.00156 $ & $   0.00258 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55181.76740 $ & $   0.00572 $ & $   0.00205 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55157.79530 $ & $  -0.00225 $ & $   0.00260 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55181.77020 $ & $   0.00499 $ & $   0.00203 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55157.79832 $ & $  -0.00683 $ & $   0.00256 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55205.74648 $ & $   0.01205 $ & $   0.00476 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55181.77299 $ & $  -0.00331 $ & $   0.00206 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55157.80114 $ & $  -0.00284 $ & $   0.00256 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55205.74936 $ & $  -0.00257 $ & $   0.00374 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55181.77558 $ & $   0.00100 $ & $   0.00208 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55157.80391 $ & $  -0.00392 $ & $   0.00257 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55181.77821 $ & $   0.00074 $ & $   0.00206 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55205.75218 $ & $  -0.00442 $ & $   0.00349 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55157.80687 $ & $   0.00198 $ & $   0.00260 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55181.78082 $ & $  -0.00255 $ & $   0.00207 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55181.78343 $ & $   0.00092 $ & $   0.00206 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55157.80994 $ & $  -0.00378 $ & $   0.00263 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55205.75785 $ & $   0.00748 $ & $   0.00231 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55181.78626 $ & $  -0.00247 $ & $   0.00208 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55157.81275 $ & $   0.00535 $ & $   0.00256 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55205.76077 $ & $  -0.00219 $ & $   0.00223 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55181.78889 $ & $   0.00455 $ & $   0.00207 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55157.81571 $ & $  -0.00079 $ & $   0.00261 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55181.79166 $ & $  -0.00572 $ & $   0.00205 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55157.81843 $ & $   0.00641 $ & $   0.00261 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55181.79445 $ & $   0.00142 $ & $   0.00206 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55157.82122 $ & $   0.00405 $ & $   0.00261 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55181.79710 $ & $  -0.00190 $ & $   0.00206 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55157.82413 $ & $   0.00721 $ & $   0.00260 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55205.77207 $ & $  -0.00170 $ & $   0.00261 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55181.79986 $ & $  -0.00228 $ & $   0.00205 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55157.82688 $ & $  -0.00082 $ & $   0.00260 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55181.80279 $ & $   0.00099 $ & $   0.00210 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55157.82965 $ & $   0.01193 $ & $   0.00262 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55181.80560 $ & $   0.00131 $ & $   0.00215 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55157.83242 $ & $   0.00007 $ & $   0.00264 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55181.80845 $ & $   0.00245 $ & $   0.00221 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55157.83519 $ & $   0.00284 $ & $   0.00262 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55181.81123 $ & $  -0.00047 $ & $   0.00205 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55157.83801 $ & $  -0.00281 $ & $   0.00263 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55181.81384 $ & $  -0.00676 $ & $   0.00206 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55157.84099 $ & $   0.00103 $ & $   0.00261 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55181.81645 $ & $  -0.01728 $ & $   0.00245 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55157.84377 $ & $  -0.00068 $ & $   0.00264 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55157.84650 $ & $  -0.00579 $ & $   0.00265 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55181.82184 $ & $   0.00049 $ & $   0.00205 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55157.84930 $ & $   0.01152 $ & $   0.00267 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55181.82446 $ & $   0.00176 $ & $   0.00216 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55162.64553 $ & $  -0.00432 $ & $   0.00239 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55157.85262 $ & $  -0.00620 $ & $   0.00265 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55162.64830 $ & $  -0.00297 $ & $   0.00240 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55157.85543 $ & $  -0.00454 $ & $   0.00267 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55181.83006 $ & $   0.00061 $ & $   0.00206 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55162.65104 $ & $  -0.00038 $ & $   0.00243 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55157.85818 $ & $   0.00806 $ & $   0.00266 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55181.83270 $ & $  -0.00064 $ & $   0.00210 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55162.65375 $ & $  -0.00432 $ & $   0.00240 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55157.86094 $ & $   0.00021 $ & $   0.00275 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55181.83542 $ & $  -0.00103 $ & $   0.00208 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55162.65652 $ & $  -0.00066 $ & $   0.00248 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55157.86390 $ & $  -0.00681 $ & $   0.00272 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55181.83805 $ & $   0.00896 $ & $   0.00211 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55162.65924 $ & $   0.00169 $ & $   0.00243 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55234.58271 $ & $  -0.00159 $ & $   0.00390 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55157.86664 $ & $  -0.00234 $ & $   0.00267 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55181.84068 $ & $   0.00140 $ & $   0.00213 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55162.66190 $ & $   0.00502 $ & $   0.00244 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55234.58538 $ & $  -0.00156 $ & $   0.00321 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55157.86937 $ & $  -0.00626 $ & $   0.00267 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55162.66460 $ & $  -0.01212 $ & $   0.00243 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55234.58806 $ & $  -0.00809 $ & $   0.00262 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55157.87220 $ & $  -0.00176 $ & $   0.00270 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55162.66732 $ & $  -0.00458 $ & $   0.00245 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55234.59078 $ & $  -0.00865 $ & $   0.00271 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55157.87497 $ & $  -0.00273 $ & $   0.00272 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55162.66999 $ & $   0.00175 $ & $   0.00243 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55234.59355 $ & $   0.00198 $ & $   0.00225 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55157.87757 $ & $   0.00433 $ & $   0.00270 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55162.67277 $ & $   0.00516 $ & $   0.00246 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55234.59613 $ & $  -0.00175 $ & $   0.00212 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55157.88057 $ & $   0.00097 $ & $   0.00271 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55162.67549 $ & $   0.00616 $ & $   0.00249 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55234.59887 $ & $  -0.00486 $ & $   0.00206 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55157.88330 $ & $  -0.00013 $ & $   0.00270 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55162.67853 $ & $   0.00802 $ & $   0.00245 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55234.60159 $ & $   0.00007 $ & $   0.00207 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55157.88603 $ & $   0.00487 $ & $   0.00274 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55162.68129 $ & $  -0.00795 $ & $   0.00248 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55234.60423 $ & $   0.00259 $ & $   0.00206 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55157.88890 $ & $   0.00465 $ & $   0.00276 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55162.68389 $ & $  -0.00074 $ & $   0.00249 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55234.60682 $ & $  -0.00230 $ & $   0.00206 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55157.89164 $ & $  -0.00339 $ & $   0.00274 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55162.68663 $ & $   0.00457 $ & $   0.00254 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55234.60956 $ & $  -0.00819 $ & $   0.00207 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55162.68921 $ & $   0.00415 $ & $   0.00250 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55157.89497 $ & $  -0.00408 $ & $   0.00274 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55234.61217 $ & $   0.00791 $ & $   0.00205 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55162.69193 $ & $  -0.00302 $ & $   0.00245 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55157.89767 $ & $   0.00019 $ & $   0.00272 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55234.61491 $ & $  -0.00048 $ & $   0.00207 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55162.69467 $ & $   0.00274 $ & $   0.00252 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55157.90041 $ & $   0.01141 $ & $   0.00273 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55258.59109 $ & $   0.00353 $ & $   0.00231 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55234.61750 $ & $  -0.00446 $ & $   0.00214 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55162.69744 $ & $  -0.00541 $ & $   0.00243 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55157.90319 $ & $   0.00368 $ & $   0.00277 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55258.59376 $ & $   0.00530 $ & $   0.00223 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55234.62057 $ & $   0.00046 $ & $   0.00221 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55162.70017 $ & $  -0.00444 $ & $   0.00244 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55157.90608 $ & $  -0.00289 $ & $   0.00272 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55258.59649 $ & $  -0.00058 $ & $   0.00218 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55234.62334 $ & $   0.00703 $ & $   0.00207 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55162.70285 $ & $  -0.00316 $ & $   0.00251 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55258.59916 $ & $  -0.00642 $ & $   0.00220 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55234.62594 $ & $   0.00138 $ & $   0.00207 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55162.70559 $ & $  -0.00137 $ & $   0.00250 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55258.60182 $ & $  -0.00433 $ & $   0.00213 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55234.62857 $ & $   0.00709 $ & $   0.00209 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55162.70830 $ & $  -0.00473 $ & $   0.00248 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55258.60453 $ & $   0.00342 $ & $   0.00216 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55234.63137 $ & $  -0.00239 $ & $   0.00207 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55162.71102 $ & $   0.00012 $ & $   0.00249 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55258.60723 $ & $  -0.00418 $ & $   0.00213 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55234.63411 $ & $   0.00574 $ & $   0.00208 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55162.71380 $ & $  -0.00489 $ & $   0.00245 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55258.60983 $ & $  -0.00459 $ & $   0.00213 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55234.63693 $ & $   0.00654 $ & $   0.00208 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55162.71638 $ & $  -0.00468 $ & $   0.00246 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55258.61251 $ & $   0.00452 $ & $   0.00218 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55234.63975 $ & $   0.00051 $ & $   0.00207 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55162.71935 $ & $  -0.00654 $ & $   0.00245 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55258.61510 $ & $  -0.00297 $ & $   0.00214 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55234.64235 $ & $  -0.00350 $ & $   0.00209 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55162.72212 $ & $  -0.00814 $ & $   0.00249 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55258.61781 $ & $  -0.00822 $ & $   0.00214 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55234.64502 $ & $  -0.00267 $ & $   0.00221 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55162.72480 $ & $   0.00261 $ & $   0.00248 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55258.62055 $ & $   0.00022 $ & $   0.00211 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55234.64783 $ & $  -0.00016 $ & $   0.00218 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55162.72755 $ & $   0.00181 $ & $   0.00256 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55258.62326 $ & $   0.00349 $ & $   0.00218 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55234.65043 $ & $  -0.01359 $ & $   0.00253 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55162.73027 $ & $  -0.00009 $ & $   0.00243 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55234.65316 $ & $   0.00231 $ & $   0.00209 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55162.73285 $ & $   0.00406 $ & $   0.00249 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55234.65595 $ & $   0.00520 $ & $   0.00213 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55162.73563 $ & $  -0.00256 $ & $   0.00245 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55234.65875 $ & $   0.00204 $ & $   0.00209 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55162.73830 $ & $  -0.00527 $ & $   0.00250 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55234.66184 $ & $   0.00004 $ & $   0.00207 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55162.74103 $ & $   0.00659 $ & $   0.00250 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55234.66462 $ & $   0.01293 $ & $   0.00211 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55162.74378 $ & $   0.00826 $ & $   0.00250 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55234.66743 $ & $   0.00734 $ & $   0.00216 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55162.74637 $ & $   0.00648 $ & $   0.00249 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55234.67018 $ & $   0.00136 $ & $   0.00208 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55162.74905 $ & $   0.00846 $ & $   0.00247 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55114.80292 $ & $   0.00539 $ & $   0.00370 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55234.67295 $ & $   0.01183 $ & $   0.00209 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55162.75179 $ & $   0.00233 $ & $   0.00248 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55114.80564 $ & $   0.00964 $ & $   0.00256 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55234.67575 $ & $   0.01135 $ & $   0.00209 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55162.75439 $ & $   0.00392 $ & $   0.00258 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55114.80841 $ & $   0.00240 $ & $   0.00320 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55234.67834 $ & $   0.00033 $ & $   0.00208 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55162.75711 $ & $   0.00639 $ & $   0.00245 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55234.68111 $ & $   0.00248 $ & $   0.00212 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55162.76014 $ & $   0.00108 $ & $   0.00258 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55114.81365 $ & $   0.00002 $ & $   0.00345 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55234.68373 $ & $  -0.00010 $ & $   0.00210 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55162.76286 $ & $  -0.00128 $ & $   0.00250 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55114.81635 $ & $   0.01601 $ & $   0.00367 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55234.68633 $ & $   0.01738 $ & $   0.00213 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55162.76545 $ & $  -0.00158 $ & $   0.00255 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55114.81902 $ & $  -0.00643 $ & $   0.00301 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55234.68892 $ & $  -0.00093 $ & $   0.00211 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55162.76804 $ & $   0.00770 $ & $   0.00254 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55114.82179 $ & $   0.00361 $ & $   0.00259 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55234.69171 $ & $   0.00325 $ & $   0.00211 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55162.77073 $ & $   0.00179 $ & $   0.00264 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55162.77352 $ & $  -0.00204 $ & $   0.00249 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55162.77626 $ & $   0.00955 $ & $   0.00259 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55114.83001 $ & $   0.01214 $ & $   0.00382 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55162.77884 $ & $   0.00566 $ & $   0.00262 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55114.83266 $ & $   0.01068 $ & $   0.00254 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55162.78154 $ & $   0.00067 $ & $   0.00254 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55114.83541 $ & $   0.01001 $ & $   0.00365 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55162.78423 $ & $   0.01215 $ & $   0.00256 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55114.83807 $ & $   0.00400 $ & $   0.00306 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55162.78690 $ & $  -0.00001 $ & $   0.00255 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55114.84079 $ & $   0.00205 $ & $   0.00373 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55162.78950 $ & $   0.00798 $ & $   0.00256 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55162.79221 $ & $   0.00780 $ & $   0.00257 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55114.84610 $ & $   0.00059 $ & $   0.00266 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55162.79496 $ & $   0.00849 $ & $   0.00258 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55114.84883 $ & $   0.00412 $ & $   0.00246 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55191.56591 $ & $  -0.00080 $ & $   0.00209 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55162.79756 $ & $   0.00310 $ & $   0.00259 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55114.85156 $ & $   0.00930 $ & $   0.00290 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55191.56851 $ & $   0.01096 $ & $   0.00207 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55162.80060 $ & $   0.00714 $ & $   0.00263 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55191.57122 $ & $   0.00617 $ & $   0.00205 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55162.80330 $ & $   0.00286 $ & $   0.00265 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55114.85703 $ & $   0.00051 $ & $   0.00231 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55191.57382 $ & $   0.00562 $ & $   0.00207 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55162.80597 $ & $   0.00253 $ & $   0.00253 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55114.85981 $ & $  -0.00096 $ & $   0.00289 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55191.57661 $ & $   0.00296 $ & $   0.00208 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55162.80864 $ & $   0.00653 $ & $   0.00253 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55114.86254 $ & $   0.00463 $ & $   0.00418 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55191.57922 $ & $   0.00127 $ & $   0.00206 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55162.81141 $ & $   0.00334 $ & $   0.00258 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55114.86520 $ & $   0.01011 $ & $   0.00396 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55191.58199 $ & $   0.00574 $ & $   0.00206 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55162.81399 $ & $   0.00886 $ & $   0.00251 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55114.86784 $ & $   0.01139 $ & $   0.00416 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55191.58460 $ & $   0.01191 $ & $   0.00210 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55162.81676 $ & $   0.00236 $ & $   0.00257 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55191.58723 $ & $   0.00210 $ & $   0.00205 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55114.87084 $ & $  -0.00713 $ & $   0.00333 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55162.81949 $ & $   0.00012 $ & $   0.00252 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55191.58997 $ & $   0.01265 $ & $   0.00209 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55114.87353 $ & $   0.00025 $ & $   0.00313 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55162.82222 $ & $   0.00604 $ & $   0.00253 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55114.87626 $ & $   0.00995 $ & $   0.00236 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55191.59276 $ & $   0.00865 $ & $   0.00205 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55162.82499 $ & $   0.00434 $ & $   0.00248 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55191.59534 $ & $   0.00614 $ & $   0.00208 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55114.87905 $ & $   0.01089 $ & $   0.00254 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55162.82768 $ & $   0.00781 $ & $   0.00245 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55191.59805 $ & $   0.00614 $ & $   0.00213 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55114.88181 $ & $   0.00967 $ & $   0.00232 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55162.83037 $ & $   0.00749 $ & $   0.00249 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55191.60097 $ & $   0.00628 $ & $   0.00207 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55114.88458 $ & $   0.00269 $ & $   0.00233 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55162.83304 $ & $   0.00751 $ & $   0.00251 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55114.88725 $ & $   0.00668 $ & $   0.00330 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55191.60375 $ & $  -0.00134 $ & $   0.00211 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55162.83577 $ & $   0.00745 $ & $   0.00249 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55191.60637 $ & $   0.00688 $ & $   0.00208 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55114.88993 $ & $   0.01115 $ & $   0.00452 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55167.63288 $ & $   0.00076 $ & $   0.00401 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55162.83850 $ & $  -0.00078 $ & $   0.00255 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55191.60896 $ & $   0.00412 $ & $   0.00209 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55114.89256 $ & $  -0.01322 $ & $   0.00331 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55167.63584 $ & $   0.01570 $ & $   0.00410 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55162.84154 $ & $  -0.00335 $ & $   0.00251 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55191.61156 $ & $   0.00784 $ & $   0.00208 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55167.63844 $ & $   0.01385 $ & $   0.00366 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55162.84412 $ & $   0.00385 $ & $   0.00253 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55191.61435 $ & $   0.00723 $ & $   0.00210 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55167.64107 $ & $  -0.00456 $ & $   0.00383 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55162.84684 $ & $   0.00867 $ & $   0.00250 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55191.61696 $ & $   0.00707 $ & $   0.00208 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55167.64369 $ & $   0.00452 $ & $   0.00393 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55162.84956 $ & $   0.00136 $ & $   0.00258 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55191.61970 $ & $   0.00062 $ & $   0.00208 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55167.64633 $ & $   0.00090 $ & $   0.00363 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55162.85232 $ & $   0.00317 $ & $   0.00257 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55191.62247 $ & $   0.00384 $ & $   0.00208 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55162.85503 $ & $  -0.00088 $ & $   0.00254 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55114.90822 $ & $   0.01293 $ & $   0.00435 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55191.62521 $ & $   0.00317 $ & $   0.00209 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55167.65151 $ & $   0.01100 $ & $   0.00364 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55162.85781 $ & $   0.00711 $ & $   0.00248 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55114.91107 $ & $   0.00136 $ & $   0.00304 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55191.62780 $ & $   0.00289 $ & $   0.00213 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55167.65414 $ & $   0.01159 $ & $   0.00396 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55162.86053 $ & $   0.00169 $ & $   0.00255 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55114.91384 $ & $  -0.00280 $ & $   0.00266 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55191.63054 $ & $   0.00520 $ & $   0.00210 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55167.65675 $ & $   0.00962 $ & $   0.00417 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55162.86319 $ & $   0.00507 $ & $   0.00263 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55114.91653 $ & $   0.00248 $ & $   0.00240 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55191.63328 $ & $   0.00519 $ & $   0.00211 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55167.65938 $ & $   0.00502 $ & $   0.00403 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55162.86590 $ & $   0.01103 $ & $   0.00261 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55114.91922 $ & $  -0.00196 $ & $   0.00272 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55191.63602 $ & $   0.00037 $ & $   0.00211 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55162.86863 $ & $   0.00674 $ & $   0.00254 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55114.92200 $ & $   0.00559 $ & $   0.00270 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55191.63882 $ & $  -0.00112 $ & $   0.00211 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55162.87136 $ & $   0.00470 $ & $   0.00257 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55114.92477 $ & $  -0.00969 $ & $   0.00269 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55191.64191 $ & $   0.01289 $ & $   0.00210 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55162.87412 $ & $   0.01283 $ & $   0.00256 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55114.92754 $ & $   0.00956 $ & $   0.00250 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55191.64464 $ & $   0.00412 $ & $   0.00212 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55143.69761 $ & $   0.00605 $ & $   0.00205 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55162.87686 $ & $   0.00744 $ & $   0.00255 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55114.93031 $ & $   0.00114 $ & $   0.00301 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55191.64743 $ & $   0.00316 $ & $   0.00210 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55143.70042 $ & $   0.00986 $ & $   0.00209 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55162.87964 $ & $   0.00705 $ & $   0.00248 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55114.93309 $ & $   0.00318 $ & $   0.00309 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55191.65017 $ & $   0.00449 $ & $   0.00207 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55143.70303 $ & $  -0.00234 $ & $   0.00210 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55162.88262 $ & $   0.00292 $ & $   0.00249 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55114.93577 $ & $   0.01840 $ & $   0.00260 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55191.65292 $ & $   0.00438 $ & $   0.00211 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55143.70595 $ & $  -0.00216 $ & $   0.00209 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55162.88530 $ & $   0.00695 $ & $   0.00251 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55114.93855 $ & $   0.00879 $ & $   0.00292 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55191.65566 $ & $   0.00690 $ & $   0.00211 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55143.70868 $ & $   0.00938 $ & $   0.00210 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55162.88800 $ & $   0.00338 $ & $   0.00248 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55114.94134 $ & $   0.00426 $ & $   0.00270 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55191.65825 $ & $   0.00138 $ & $   0.00211 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55143.71148 $ & $   0.00196 $ & $   0.00211 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55162.89076 $ & $  -0.00251 $ & $   0.00249 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55167.68578 $ & $   0.01223 $ & $   0.00385 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55114.94414 $ & $   0.00805 $ & $   0.00288 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55191.66096 $ & $   0.00277 $ & $   0.00211 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55143.71427 $ & $   0.00182 $ & $   0.00210 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55162.89347 $ & $   0.00351 $ & $   0.00248 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55114.94698 $ & $  -0.00414 $ & $   0.00440 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55191.66373 $ & $   0.00176 $ & $   0.00210 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55143.71706 $ & $  -0.00144 $ & $   0.00210 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55191.66648 $ & $   0.00740 $ & $   0.00206 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55143.71982 $ & $   0.00427 $ & $   0.00210 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55191.66927 $ & $   0.00046 $ & $   0.00212 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55143.72268 $ & $   0.00269 $ & $   0.00212 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55191.67187 $ & $   0.00433 $ & $   0.00210 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55143.72529 $ & $   0.00185 $ & $   0.00213 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55114.95771 $ & $  -0.00066 $ & $   0.00250 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55191.67460 $ & $   0.00076 $ & $   0.00216 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55143.72789 $ & $   0.00498 $ & $   0.00217 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55114.96051 $ & $   0.00719 $ & $   0.00235 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55191.67736 $ & $   0.00390 $ & $   0.00208 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55143.73049 $ & $   0.00422 $ & $   0.00213 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55114.96329 $ & $   0.00777 $ & $   0.00261 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55191.67996 $ & $  -0.00177 $ & $   0.00214 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55143.73328 $ & $   0.00555 $ & $   0.00220 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55114.96608 $ & $   0.00612 $ & $   0.00267 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55191.68298 $ & $  -0.00091 $ & $   0.00213 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55143.73589 $ & $  -0.00098 $ & $   0.00221 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55114.96881 $ & $  -0.00085 $ & $   0.00276 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55119.76372 $ & $  -0.00186 $ & $   0.00197 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55191.68578 $ & $  -0.00072 $ & $   0.00214 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55143.73849 $ & $  -0.00031 $ & $   0.00218 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55114.97159 $ & $   0.00305 $ & $   0.00471 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55119.76650 $ & $   0.00030 $ & $   0.00197 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55191.68850 $ & $   0.00027 $ & $   0.00213 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55143.74110 $ & $  -0.00210 $ & $   0.00215 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55119.76930 $ & $  -0.00056 $ & $   0.00198 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55191.69129 $ & $   0.00477 $ & $   0.00216 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55143.74369 $ & $  -0.00326 $ & $   0.00215 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55119.77211 $ & $   0.00122 $ & $   0.00198 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55167.71999 $ & $  -0.00490 $ & $   0.00380 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55191.69407 $ & $  -0.00154 $ & $   0.00212 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55143.74660 $ & $   0.00708 $ & $   0.00225 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55119.77475 $ & $  -0.00068 $ & $   0.00197 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55167.72257 $ & $  -0.00590 $ & $   0.00405 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55191.69686 $ & $  -0.00613 $ & $   0.00211 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55143.74935 $ & $  -0.00104 $ & $   0.00238 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55114.98181 $ & $  -0.00015 $ & $   0.00381 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55167.72515 $ & $  -0.01121 $ & $   0.00393 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55119.77752 $ & $  -0.00271 $ & $   0.00199 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55191.69948 $ & $  -0.00059 $ & $   0.00208 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55143.75207 $ & $  -0.01104 $ & $   0.00227 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55114.98462 $ & $  -0.01485 $ & $   0.00264 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55167.72772 $ & $   0.00152 $ & $   0.00398 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55119.78033 $ & $  -0.00232 $ & $   0.00198 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55191.70225 $ & $   0.00604 $ & $   0.00208 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55143.75486 $ & $   0.00210 $ & $   0.00219 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55114.98742 $ & $   0.00124 $ & $   0.00289 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55167.73032 $ & $  -0.00334 $ & $   0.00364 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55119.78313 $ & $   0.00128 $ & $   0.00198 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55191.70501 $ & $  -0.00909 $ & $   0.00209 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55143.75756 $ & $  -0.00194 $ & $   0.00217 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55114.99019 $ & $   0.00217 $ & $   0.00294 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55167.73292 $ & $  -0.01290 $ & $   0.00380 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55119.78593 $ & $  -0.00210 $ & $   0.00197 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55191.70778 $ & $  -0.00011 $ & $   0.00213 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55143.76026 $ & $  -0.00047 $ & $   0.00218 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55167.73554 $ & $  -0.00248 $ & $   0.00399 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55114.99328 $ & $   0.00753 $ & $   0.00255 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55119.78870 $ & $   0.00175 $ & $   0.00195 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55191.71055 $ & $  -0.00212 $ & $   0.00211 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55143.76285 $ & $   0.00046 $ & $   0.00220 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55167.73815 $ & $   0.00416 $ & $   0.00375 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55114.99602 $ & $  -0.00120 $ & $   0.00431 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55119.79162 $ & $   0.00538 $ & $   0.00195 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55191.71333 $ & $  -0.00148 $ & $   0.00212 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55143.76559 $ & $  -0.00412 $ & $   0.00220 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55167.74076 $ & $  -0.00855 $ & $   0.00387 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55114.99873 $ & $   0.00217 $ & $   0.00252 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55191.71611 $ & $  -0.00154 $ & $   0.00211 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55119.79444 $ & $  -0.00303 $ & $   0.00201 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55143.76835 $ & $   0.00262 $ & $   0.00217 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55167.74336 $ & $  -0.01173 $ & $   0.00393 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55115.00148 $ & $   0.00334 $ & $   0.00295 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55191.71871 $ & $   0.00054 $ & $   0.00212 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55143.77107 $ & $  -0.00007 $ & $   0.00220 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55119.79732 $ & $   0.01108 $ & $   0.00199 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55167.74598 $ & $   0.00624 $ & $   0.00367 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55115.00426 $ & $  -0.01598 $ & $   0.00311 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55191.72128 $ & $   0.00471 $ & $   0.00214 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55143.77366 $ & $   0.00341 $ & $   0.00219 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55119.79997 $ & $   0.00215 $ & $   0.00198 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55167.74859 $ & $  -0.00247 $ & $   0.00345 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55115.00696 $ & $   0.00694 $ & $   0.00245 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55095.82794 $ & $  -0.00218 $ & $   0.00200 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55143.77644 $ & $  -0.00469 $ & $   0.00219 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55191.72436 $ & $  -0.00453 $ & $   0.00211 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55119.80276 $ & $   0.00105 $ & $   0.00197 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55167.75122 $ & $  -0.00202 $ & $   0.00366 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55095.83056 $ & $  -0.00084 $ & $   0.00199 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55115.00975 $ & $  -0.00587 $ & $   0.00231 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55143.77906 $ & $   0.00185 $ & $   0.00218 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55191.72714 $ & $   0.00191 $ & $   0.00210 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55119.80556 $ & $  -0.00630 $ & $   0.00197 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55167.75412 $ & $   0.00168 $ & $   0.00354 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55095.83338 $ & $  -0.00358 $ & $   0.00199 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55115.01254 $ & $  -0.00402 $ & $   0.00241 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55143.78178 $ & $  -0.00219 $ & $   0.00219 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55191.72974 $ & $  -0.00026 $ & $   0.00212 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55119.80839 $ & $   0.00181 $ & $   0.00198 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55095.83599 $ & $  -0.00624 $ & $   0.00202 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55115.01531 $ & $  -0.00107 $ & $   0.00234 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55143.78438 $ & $   0.00072 $ & $   0.00214 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55191.73253 $ & $   0.00338 $ & $   0.00214 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55119.81121 $ & $  -0.00270 $ & $   0.00199 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55167.75937 $ & $  -0.00363 $ & $   0.00389 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55095.83858 $ & $  -0.00177 $ & $   0.00200 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55115.01807 $ & $  -0.01083 $ & $   0.00235 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55143.78747 $ & $  -0.00254 $ & $   0.00217 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55191.73531 $ & $  -0.00318 $ & $   0.00213 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55119.81400 $ & $  -0.00546 $ & $   0.00198 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55167.76203 $ & $  -0.01173 $ & $   0.00374 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55095.84138 $ & $  -0.00297 $ & $   0.00200 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55143.79009 $ & $  -0.00557 $ & $   0.00218 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55191.73811 $ & $  -0.00124 $ & $   0.00220 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55119.81684 $ & $   0.00363 $ & $   0.00197 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55167.76464 $ & $  -0.00006 $ & $   0.00360 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55095.84412 $ & $   0.00401 $ & $   0.00201 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55115.02359 $ & $   0.00709 $ & $   0.00253 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55143.79280 $ & $   0.00129 $ & $   0.00222 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55191.74090 $ & $  -0.00033 $ & $   0.00218 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55167.76726 $ & $   0.00365 $ & $   0.00378 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55119.81962 $ & $   0.00291 $ & $   0.00197 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55095.84685 $ & $   0.01045 $ & $   0.00203 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55143.79556 $ & $   0.00429 $ & $   0.00222 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55191.74366 $ & $   0.00068 $ & $   0.00214 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55167.76986 $ & $  -0.00555 $ & $   0.00358 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55119.82243 $ & $   0.00276 $ & $   0.00195 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55095.84945 $ & $   0.00255 $ & $   0.00199 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55143.79815 $ & $  -0.00249 $ & $   0.00221 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55191.74628 $ & $  -0.00199 $ & $   0.00215 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55167.77247 $ & $   0.00059 $ & $   0.00358 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55119.82504 $ & $   0.00082 $ & $   0.00197 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55095.85257 $ & $   0.00098 $ & $   0.00201 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55143.80092 $ & $  -0.00161 $ & $   0.00220 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55191.74887 $ & $   0.00060 $ & $   0.00216 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55167.77506 $ & $   0.00116 $ & $   0.00372 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55119.82777 $ & $  -0.00578 $ & $   0.00199 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55095.85537 $ & $  -0.00481 $ & $   0.00201 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55143.80350 $ & $   0.00151 $ & $   0.00217 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55167.77769 $ & $   0.00461 $ & $   0.00378 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55191.75166 $ & $   0.00448 $ & $   0.00213 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55119.83039 $ & $   0.00916 $ & $   0.00198 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55095.85808 $ & $  -0.00634 $ & $   0.00201 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55143.80627 $ & $   0.00576 $ & $   0.00216 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55167.78030 $ & $   0.00766 $ & $   0.00339 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55191.75446 $ & $   0.00068 $ & $   0.00213 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55119.83350 $ & $   0.00721 $ & $   0.00197 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55095.86087 $ & $   0.00055 $ & $   0.00200 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55167.78293 $ & $  -0.00318 $ & $   0.00385 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55143.80903 $ & $   0.00292 $ & $   0.00219 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55191.75723 $ & $   0.00262 $ & $   0.00213 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55119.83613 $ & $   0.00226 $ & $   0.00200 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55095.86346 $ & $   0.00501 $ & $   0.00200 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55167.78552 $ & $   0.00794 $ & $   0.00372 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55143.81164 $ & $  -0.00227 $ & $   0.00221 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55191.75983 $ & $  -0.00734 $ & $   0.00213 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55119.83878 $ & $  -0.00362 $ & $   0.00198 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55095.86608 $ & $   0.00821 $ & $   0.00199 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55167.78814 $ & $   0.00426 $ & $   0.00368 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55143.81442 $ & $   0.00463 $ & $   0.00220 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55191.76258 $ & $   0.00569 $ & $   0.00214 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55119.84156 $ & $   0.00391 $ & $   0.00199 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55095.86889 $ & $   0.00306 $ & $   0.00202 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55167.79074 $ & $   0.00468 $ & $   0.00390 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55143.81719 $ & $   0.00298 $ & $   0.00219 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55191.76569 $ & $  -0.00278 $ & $   0.00219 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55119.84437 $ & $  -0.00603 $ & $   0.00199 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55095.87164 $ & $   0.00587 $ & $   0.00203 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55167.79365 $ & $  -0.00132 $ & $   0.00401 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55143.81993 $ & $  -0.00479 $ & $   0.00219 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55191.76829 $ & $   0.00265 $ & $   0.00215 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55119.84720 $ & $  -0.00454 $ & $   0.00198 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55095.87439 $ & $  -0.00068 $ & $   0.00201 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55167.79624 $ & $   0.00476 $ & $   0.00407 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55143.82269 $ & $   0.01158 $ & $   0.00220 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55191.77108 $ & $  -0.00126 $ & $   0.00216 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55119.84981 $ & $   0.00518 $ & $   0.00199 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55167.79881 $ & $   0.00167 $ & $   0.00408 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55095.87715 $ & $   0.00112 $ & $   0.00201 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55143.82540 $ & $   0.00644 $ & $   0.00219 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55191.77387 $ & $  -0.00338 $ & $   0.00215 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55119.85265 $ & $  -0.00076 $ & $   0.00200 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55167.80139 $ & $   0.00067 $ & $   0.00445 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55095.87975 $ & $   0.00233 $ & $   0.00200 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55143.82848 $ & $   0.00054 $ & $   0.00223 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55191.77648 $ & $   0.00005 $ & $   0.00213 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55119.85526 $ & $  -0.00369 $ & $   0.00199 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55167.80394 $ & $   0.00283 $ & $   0.00392 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55095.88248 $ & $  -0.00514 $ & $   0.00201 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55143.83108 $ & $  -0.00405 $ & $   0.00221 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55191.77924 $ & $  -0.00166 $ & $   0.00215 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55119.85809 $ & $  -0.00062 $ & $   0.00197 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55167.80653 $ & $   0.00071 $ & $   0.00436 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55095.88509 $ & $  -0.00004 $ & $   0.00201 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55143.83379 $ & $   0.00723 $ & $   0.00220 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55191.78197 $ & $   0.00519 $ & $   0.00219 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55119.86070 $ & $   0.00547 $ & $   0.00197 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55167.80910 $ & $  -0.01445 $ & $   0.00427 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55095.88772 $ & $   0.00547 $ & $   0.00200 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55143.83640 $ & $  -0.00383 $ & $   0.00222 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55191.78475 $ & $  -0.00342 $ & $   0.00220 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55119.86338 $ & $   0.00249 $ & $   0.00199 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55167.81169 $ & $   0.00132 $ & $   0.00393 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55095.89054 $ & $   0.00326 $ & $   0.00198 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55143.83914 $ & $   0.00112 $ & $   0.00221 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55191.78737 $ & $  -0.00372 $ & $   0.00217 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55119.86618 $ & $  -0.00723 $ & $   0.00197 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55167.81428 $ & $  -0.01038 $ & $   0.00437 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55095.89365 $ & $   0.00416 $ & $   0.00198 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55143.84186 $ & $  -0.00088 $ & $   0.00224 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55191.79015 $ & $  -0.00716 $ & $   0.00216 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55119.86899 $ & $   0.00327 $ & $   0.00201 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55167.81684 $ & $  -0.00188 $ & $   0.00444 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55095.89641 $ & $   0.00168 $ & $   0.00200 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55143.84462 $ & $  -0.00492 $ & $   0.00218 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55191.79293 $ & $  -0.00002 $ & $   0.00216 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55119.87162 $ & $  -0.00143 $ & $   0.00197 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55167.81947 $ & $   0.00114 $ & $   0.00406 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55095.89901 $ & $   0.00526 $ & $   0.00198 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55143.84739 $ & $  -0.00009 $ & $   0.00220 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55191.79573 $ & $  -0.00300 $ & $   0.00218 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55167.82201 $ & $  -0.00607 $ & $   0.00442 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55119.87477 $ & $   0.00015 $ & $   0.00198 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55095.90177 $ & $  -0.00031 $ & $   0.00200 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55143.85017 $ & $   0.00593 $ & $   0.00222 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55191.79835 $ & $  -0.00157 $ & $   0.00220 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55167.82457 $ & $  -0.00888 $ & $   0.00421 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55119.87757 $ & $   0.00101 $ & $   0.00199 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55095.90437 $ & $  -0.00208 $ & $   0.00200 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55143.85292 $ & $   0.00114 $ & $   0.00220 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55191.80105 $ & $  -0.00848 $ & $   0.00225 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55119.88020 $ & $   0.00388 $ & $   0.00200 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55095.90711 $ & $   0.00242 $ & $   0.00198 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55143.85552 $ & $   0.00529 $ & $   0.00226 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55167.82970 $ & $  -0.01146 $ & $   0.00426 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55191.80381 $ & $  -0.00560 $ & $   0.00222 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55119.88302 $ & $   0.00342 $ & $   0.00198 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55095.90987 $ & $   0.00224 $ & $   0.00200 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55143.85811 $ & $   0.00293 $ & $   0.00219 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55167.83259 $ & $  -0.00286 $ & $   0.00418 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55191.80689 $ & $  -0.00255 $ & $   0.00215 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55119.88599 $ & $   0.00052 $ & $   0.00197 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55095.91267 $ & $   0.00781 $ & $   0.00196 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55143.86071 $ & $   0.00049 $ & $   0.00223 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55191.80964 $ & $   0.00332 $ & $   0.00212 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55119.88882 $ & $   0.00493 $ & $   0.00200 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55095.91549 $ & $   0.00231 $ & $   0.00197 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55143.86330 $ & $   0.00731 $ & $   0.00219 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55167.83778 $ & $   0.00487 $ & $   0.00459 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55191.81240 $ & $   0.00192 $ & $   0.00220 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55119.89143 $ & $  -0.00137 $ & $   0.00198 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55095.91826 $ & $   0.00857 $ & $   0.00199 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55143.86606 $ & $   0.00266 $ & $   0.00221 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55119.89405 $ & $   0.00160 $ & $   0.00197 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55095.92086 $ & $  -0.00226 $ & $   0.00199 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55143.86896 $ & $   0.00841 $ & $   0.00222 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55119.89678 $ & $   0.00405 $ & $   0.00197 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55095.92347 $ & $  -0.00520 $ & $   0.00200 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55167.84547 $ & $  -0.00257 $ & $   0.00453 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55143.87165 $ & $   0.00052 $ & $   0.00223 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55119.89957 $ & $  -0.00307 $ & $   0.00200 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55095.92625 $ & $   0.00209 $ & $   0.00200 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55143.87440 $ & $   0.00345 $ & $   0.00225 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55119.90220 $ & $   0.00097 $ & $   0.00201 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55167.85060 $ & $   0.00016 $ & $   0.00460 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55095.92906 $ & $  -0.00065 $ & $   0.00198 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55143.87718 $ & $  -0.00486 $ & $   0.00225 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55119.90502 $ & $   0.00597 $ & $   0.00199 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55167.85315 $ & $   0.00365 $ & $   0.00440 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55095.93167 $ & $  -0.00496 $ & $   0.00198 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55143.87997 $ & $  -0.00445 $ & $   0.00226 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55167.85573 $ & $   0.00001 $ & $   0.00429 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55119.90795 $ & $   0.00683 $ & $   0.00199 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55095.93458 $ & $   0.00358 $ & $   0.00199 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55143.88269 $ & $   0.00154 $ & $   0.00229 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55167.85830 $ & $   0.00854 $ & $   0.00461 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55119.91074 $ & $   0.00148 $ & $   0.00198 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55095.93719 $ & $   0.00022 $ & $   0.00199 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55143.88541 $ & $  -0.00280 $ & $   0.00230 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55119.91353 $ & $   0.00987 $ & $   0.00196 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55095.93993 $ & $   0.00536 $ & $   0.00200 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55143.88805 $ & $  -0.00271 $ & $   0.00229 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55095.94254 $ & $  -0.00085 $ & $   0.00197 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55119.91659 $ & $  -0.00356 $ & $   0.00197 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55143.89076 $ & $   0.00141 $ & $   0.00230 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55095.94514 $ & $  -0.00017 $ & $   0.00197 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55119.91941 $ & $  -0.00553 $ & $   0.00196 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55143.89349 $ & $   0.00481 $ & $   0.00225 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55244.58488 $ & $   0.00097 $ & $   0.00228 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55095.94774 $ & $   0.00346 $ & $   0.00200 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55119.92217 $ & $  -0.00352 $ & $   0.00198 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55143.89623 $ & $  -0.00065 $ & $   0.00230 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55244.58760 $ & $   0.00107 $ & $   0.00219 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55095.95053 $ & $   0.00208 $ & $   0.00201 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55119.92501 $ & $  -0.00568 $ & $   0.00197 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55143.89900 $ & $   0.00189 $ & $   0.00226 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55244.59028 $ & $  -0.00157 $ & $   0.00221 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55095.95313 $ & $  -0.00712 $ & $   0.00199 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55119.92762 $ & $  -0.00041 $ & $   0.00200 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55143.90177 $ & $   0.00211 $ & $   0.00230 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55244.59300 $ & $  -0.00335 $ & $   0.00220 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55095.95596 $ & $  -0.00576 $ & $   0.00199 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55119.93045 $ & $   0.00298 $ & $   0.00199 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55143.90443 $ & $  -0.00014 $ & $   0.00231 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55244.59570 $ & $  -0.00148 $ & $   0.00217 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55095.95857 $ & $   0.00025 $ & $   0.00197 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55119.93323 $ & $  -0.00247 $ & $   0.00200 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55143.90716 $ & $   0.00614 $ & $   0.00231 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55244.59830 $ & $  -0.00659 $ & $   0.00216 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55095.96118 $ & $  -0.00382 $ & $   0.00198 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55119.93587 $ & $   0.00441 $ & $   0.00203 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55143.91006 $ & $  -0.00666 $ & $   0.00229 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55244.60088 $ & $   0.00026 $ & $   0.00217 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55095.96378 $ & $   0.00437 $ & $   0.00200 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55119.93847 $ & $   0.00233 $ & $   0.00200 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55143.91276 $ & $  -0.00157 $ & $   0.00232 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55244.60359 $ & $   0.00312 $ & $   0.00222 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55095.96639 $ & $   0.00203 $ & $   0.00199 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55119.94121 $ & $  -0.00323 $ & $   0.00200 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55143.91546 $ & $  -0.00007 $ & $   0.00228 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55244.60627 $ & $   0.00393 $ & $   0.00219 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55095.96899 $ & $   0.00102 $ & $   0.00200 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55119.94412 $ & $  -0.00237 $ & $   0.00199 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55143.91817 $ & $  -0.00365 $ & $   0.00230 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55244.60887 $ & $  -0.00686 $ & $   0.00215 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55095.97159 $ & $   0.00010 $ & $   0.00197 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55119.94691 $ & $  -0.00713 $ & $   0.00201 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55143.92094 $ & $   0.00002 $ & $   0.00236 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55244.61161 $ & $  -0.00110 $ & $   0.00217 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55095.97451 $ & $   0.00183 $ & $   0.00201 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55119.94969 $ & $   0.00129 $ & $   0.00201 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55143.92371 $ & $  -0.00348 $ & $   0.00238 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55244.61432 $ & $  -0.00371 $ & $   0.00216 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55095.97732 $ & $  -0.00159 $ & $   0.00199 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55119.95231 $ & $   0.00007 $ & $   0.00200 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55143.92643 $ & $  -0.00482 $ & $   0.00234 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55244.61705 $ & $   0.00119 $ & $   0.00217 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55095.98011 $ & $  -0.00097 $ & $   0.00199 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55124.74960 $ & $   0.00286 $ & $   0.00213 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55119.95521 $ & $  -0.00142 $ & $   0.00201 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55143.92915 $ & $  -0.00676 $ & $   0.00235 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55244.61964 $ & $  -0.00049 $ & $   0.00214 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55095.98289 $ & $   0.00420 $ & $   0.00203 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55124.75223 $ & $  -0.00583 $ & $   0.00315 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55244.62224 $ & $  -0.00183 $ & $   0.00215 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55143.93187 $ & $   0.00266 $ & $   0.00234 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55119.95832 $ & $   0.00681 $ & $   0.00200 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55095.98568 $ & $   0.00381 $ & $   0.00201 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55143.93454 $ & $   0.00052 $ & $   0.00241 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55244.62515 $ & $   0.00778 $ & $   0.00216 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55119.96111 $ & $   0.00566 $ & $   0.00201 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55095.98847 $ & $  -0.00195 $ & $   0.00199 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55143.93729 $ & $   0.00046 $ & $   0.00240 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55244.62786 $ & $  -0.00191 $ & $   0.00214 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55119.96386 $ & $   0.00584 $ & $   0.00203 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55095.99128 $ & $  -0.00245 $ & $   0.00199 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55143.94001 $ & $  -0.00338 $ & $   0.00241 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55244.63057 $ & $  -0.00122 $ & $   0.00214 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55119.96668 $ & $  -0.00152 $ & $   0.00197 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55095.99406 $ & $  -0.00283 $ & $   0.00199 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55143.94260 $ & $   0.00597 $ & $   0.00242 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55244.63328 $ & $  -0.00251 $ & $   0.00215 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55119.96948 $ & $   0.00368 $ & $   0.00197 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55095.99667 $ & $  -0.00522 $ & $   0.00200 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55143.94529 $ & $  -0.00289 $ & $   0.00241 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55244.63587 $ & $  -0.00400 $ & $   0.00221 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55119.97222 $ & $  -0.00942 $ & $   0.00200 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55095.99926 $ & $   0.00630 $ & $   0.00200 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55244.63847 $ & $  -0.00410 $ & $   0.00217 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55119.97484 $ & $   0.00419 $ & $   0.00199 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55096.00204 $ & $  -0.00048 $ & $   0.00202 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55244.64107 $ & $   0.00208 $ & $   0.00217 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55119.97768 $ & $   0.00255 $ & $   0.00201 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55096.00479 $ & $   0.00504 $ & $   0.00202 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55244.64380 $ & $  -0.00349 $ & $   0.00215 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55119.98033 $ & $  -0.00383 $ & $   0.00201 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55096.00738 $ & $  -0.01054 $ & $   0.00203 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55244.64655 $ & $   0.00422 $ & $   0.00214 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55119.98325 $ & $  -0.00349 $ & $   0.00199 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55096.01015 $ & $   0.00037 $ & $   0.00200 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55244.64928 $ & $  -0.00177 $ & $   0.00217 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55119.98608 $ & $   0.00942 $ & $   0.00196 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55096.01294 $ & $  -0.00938 $ & $   0.00203 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55244.65203 $ & $   0.00202 $ & $   0.00217 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55119.98870 $ & $  -0.00241 $ & $   0.00201 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55096.01586 $ & $   0.00525 $ & $   0.00205 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55244.65476 $ & $   0.00462 $ & $   0.00218 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55119.99153 $ & $  -0.00260 $ & $   0.00200 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55096.01846 $ & $   0.00461 $ & $   0.00209 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55244.65747 $ & $  -0.00158 $ & $   0.00216 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55100.81474 $ & $   0.00308 $ & $   0.00195 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55119.99442 $ & $   0.00195 $ & $   0.00203 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55244.66006 $ & $   0.00281 $ & $   0.00215 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55100.81734 $ & $  -0.00205 $ & $   0.00196 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55119.99722 $ & $  -0.00266 $ & $   0.00202 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55244.66274 $ & $   0.00531 $ & $   0.00217 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55100.82012 $ & $   0.00082 $ & $   0.00197 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55120.00035 $ & $  -0.00079 $ & $   0.00201 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55100.82290 $ & $   0.00034 $ & $   0.00195 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55120.00299 $ & $   0.00389 $ & $   0.00200 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55100.82565 $ & $  -0.00225 $ & $   0.00197 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55120.00560 $ & $   0.00033 $ & $   0.00199 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55100.82825 $ & $   0.00105 $ & $   0.00197 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55120.00841 $ & $   0.00017 $ & $   0.00199 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55100.83104 $ & $   0.00103 $ & $   0.00196 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55120.01105 $ & $   0.00393 $ & $   0.00201 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55100.83382 $ & $   0.00141 $ & $   0.00196 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55100.83663 $ & $   0.00516 $ & $   0.00198 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55100.83943 $ & $   0.00007 $ & $   0.00200 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55100.84219 $ & $  -0.00388 $ & $   0.00199 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55100.84479 $ & $   0.00671 $ & $   0.00198 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55100.84740 $ & $   0.00099 $ & $   0.00198 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55100.85052 $ & $   0.00455 $ & $   0.00196 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55100.85312 $ & $   0.00566 $ & $   0.00197 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55124.82854 $ & $   0.00025 $ & $   0.00536 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55100.85591 $ & $   0.00533 $ & $   0.00196 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55100.85852 $ & $   0.00204 $ & $   0.00195 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55100.86136 $ & $  -0.00031 $ & $   0.00195 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55100.86396 $ & $   0.00045 $ & $   0.00197 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55100.86675 $ & $   0.00787 $ & $   0.00197 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55100.86936 $ & $  -0.00463 $ & $   0.00195 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55100.87195 $ & $   0.00864 $ & $   0.00195 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55201.56406 $ & $  -0.00744 $ & $   0.00334 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55100.87454 $ & $   0.00650 $ & $   0.00197 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55201.56672 $ & $   0.01128 $ & $   0.00404 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55100.87731 $ & $   0.00579 $ & $   0.00197 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55100.88004 $ & $   0.00437 $ & $   0.00195 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55100.88265 $ & $   0.00571 $ & $   0.00197 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55100.88546 $ & $   0.00357 $ & $   0.00195 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55100.88823 $ & $  -0.00017 $ & $   0.00194 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55201.57982 $ & $  -0.00219 $ & $   0.00491 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55100.89114 $ & $  -0.00070 $ & $   0.00197 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55201.58248 $ & $   0.00037 $ & $   0.00370 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55100.89392 $ & $   0.00118 $ & $   0.00196 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55100.89652 $ & $  -0.00368 $ & $   0.00194 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55201.58783 $ & $  -0.00667 $ & $   0.00266 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55100.89933 $ & $  -0.00278 $ & $   0.00196 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55201.59052 $ & $   0.00732 $ & $   0.00248 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55100.90196 $ & $   0.00341 $ & $   0.00197 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55201.59324 $ & $  -0.00436 $ & $   0.00315 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55100.90456 $ & $   0.00659 $ & $   0.00198 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55100.90716 $ & $   0.00353 $ & $   0.00197 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55201.59866 $ & $   0.01168 $ & $   0.00294 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55100.90994 $ & $   0.00072 $ & $   0.00198 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55201.60138 $ & $   0.00580 $ & $   0.00217 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55100.91254 $ & $  -0.00691 $ & $   0.00197 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55201.60440 $ & $   0.01092 $ & $   0.00211 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55100.91530 $ & $   0.00025 $ & $   0.00198 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55124.88929 $ & $   0.00003 $ & $   0.00350 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55201.60712 $ & $   0.00418 $ & $   0.00209 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55100.91811 $ & $   0.00709 $ & $   0.00197 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55201.60978 $ & $  -0.00296 $ & $   0.00207 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55124.89461 $ & $   0.00432 $ & $   0.00280 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55100.92091 $ & $   0.00024 $ & $   0.00197 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55201.61236 $ & $  -0.00158 $ & $   0.00207 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55124.89721 $ & $  -0.00157 $ & $   0.00213 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55100.92350 $ & $   0.00345 $ & $   0.00194 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55201.61508 $ & $   0.00069 $ & $   0.00208 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55100.92626 $ & $   0.00065 $ & $   0.00198 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55124.90031 $ & $   0.00198 $ & $   0.00221 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55201.61787 $ & $  -0.00415 $ & $   0.00212 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55100.92904 $ & $  -0.00067 $ & $   0.00198 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55124.90311 $ & $   0.00618 $ & $   0.00241 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55124.90594 $ & $   0.00432 $ & $   0.00215 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55100.93210 $ & $   0.00654 $ & $   0.00198 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55100.93470 $ & $   0.01076 $ & $   0.00198 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55124.90872 $ & $   0.00336 $ & $   0.00230 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55201.62580 $ & $   0.01088 $ & $   0.00244 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55100.93749 $ & $  -0.00136 $ & $   0.00196 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55124.91144 $ & $  -0.00799 $ & $   0.00218 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55124.91418 $ & $   0.00377 $ & $   0.00221 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55100.94029 $ & $   0.00156 $ & $   0.00199 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55201.63119 $ & $   0.00550 $ & $   0.00293 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55100.94289 $ & $   0.00122 $ & $   0.00197 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55124.91693 $ & $  -0.00159 $ & $   0.00248 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55201.63396 $ & $   0.01071 $ & $   0.00448 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55100.94568 $ & $   0.00375 $ & $   0.00197 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55124.91968 $ & $  -0.00679 $ & $   0.00226 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55100.94830 $ & $  -0.00196 $ & $   0.00196 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55124.92228 $ & $   0.01036 $ & $   0.00311 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55100.95090 $ & $   0.00160 $ & $   0.00198 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55124.92495 $ & $   0.00205 $ & $   0.00481 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55201.64204 $ & $   0.00937 $ & $   0.00257 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55100.95369 $ & $  -0.00460 $ & $   0.00196 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55201.64493 $ & $  -0.00038 $ & $   0.00205 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55124.93017 $ & $   0.00281 $ & $   0.00408 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55100.95649 $ & $  -0.00364 $ & $   0.00196 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55201.64763 $ & $  -0.00435 $ & $   0.00213 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55100.95927 $ & $   0.00420 $ & $   0.00197 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55201.65033 $ & $   0.00192 $ & $   0.00218 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55100.96204 $ & $   0.00138 $ & $   0.00196 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55201.65304 $ & $  -0.00003 $ & $   0.00211 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55100.96480 $ & $  -0.00091 $ & $   0.00198 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55201.65563 $ & $   0.00160 $ & $   0.00218 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55124.94098 $ & $   0.00334 $ & $   0.00575 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55129.73594 $ & $  -0.00762 $ & $   0.00216 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55100.96743 $ & $  -0.00137 $ & $   0.00196 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55201.65823 $ & $  -0.00805 $ & $   0.00239 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55129.73857 $ & $   0.00290 $ & $   0.00215 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55100.97023 $ & $  -0.00290 $ & $   0.00199 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55201.66094 $ & $  -0.00366 $ & $   0.00208 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55129.74139 $ & $  -0.00245 $ & $   0.00218 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55100.97315 $ & $   0.00266 $ & $   0.00198 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55201.66369 $ & $   0.00048 $ & $   0.00209 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55129.74415 $ & $  -0.00056 $ & $   0.00219 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55100.97591 $ & $   0.00202 $ & $   0.00198 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55201.66641 $ & $   0.00141 $ & $   0.00209 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55129.74725 $ & $   0.00069 $ & $   0.00219 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55100.97869 $ & $  -0.00118 $ & $   0.00197 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55201.66908 $ & $   0.00070 $ & $   0.00205 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55129.74986 $ & $  -0.01024 $ & $   0.00222 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55100.98130 $ & $  -0.00325 $ & $   0.00196 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55201.67183 $ & $   0.00863 $ & $   0.00209 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55100.98390 $ & $   0.00275 $ & $   0.00198 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55129.75270 $ & $   0.00216 $ & $   0.00221 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55201.67452 $ & $  -0.00339 $ & $   0.00211 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55100.98667 $ & $  -0.00344 $ & $   0.00200 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55129.75551 $ & $  -0.00040 $ & $   0.00222 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55201.67723 $ & $  -0.00017 $ & $   0.00209 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55100.98946 $ & $  -0.00111 $ & $   0.00199 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55201.67993 $ & $  -0.00638 $ & $   0.00209 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55129.75833 $ & $  -0.00522 $ & $   0.00223 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55124.96386 $ & $  -0.00076 $ & $   0.00442 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55100.99206 $ & $   0.00704 $ & $   0.00199 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55201.68264 $ & $  -0.00210 $ & $   0.00210 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55129.76098 $ & $  -0.00479 $ & $   0.00223 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55100.99466 $ & $   0.00723 $ & $   0.00199 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55129.76367 $ & $  -0.00310 $ & $   0.00220 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55201.68573 $ & $  -0.00011 $ & $   0.00206 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55100.99727 $ & $  -0.00525 $ & $   0.00197 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55129.76640 $ & $   0.00273 $ & $   0.00225 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55124.97183 $ & $   0.00440 $ & $   0.00570 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55201.68833 $ & $   0.00217 $ & $   0.00205 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55101.00005 $ & $  -0.00057 $ & $   0.00200 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55201.69092 $ & $   0.00345 $ & $   0.00204 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55129.76925 $ & $  -0.00350 $ & $   0.00226 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55124.97456 $ & $  -0.00927 $ & $   0.00360 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55101.00283 $ & $  -0.00092 $ & $   0.00199 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55201.69363 $ & $  -0.00109 $ & $   0.00205 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55124.97725 $ & $  -0.00871 $ & $   0.00336 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55129.77214 $ & $  -0.00232 $ & $   0.00229 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55101.00558 $ & $  -0.00088 $ & $   0.00199 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55105.80054 $ & $   0.00661 $ & $   0.00204 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55201.69637 $ & $   0.00052 $ & $   0.00203 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55129.77500 $ & $   0.00225 $ & $   0.00233 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55101.00818 $ & $   0.00707 $ & $   0.00202 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55105.80318 $ & $   0.00575 $ & $   0.00201 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55201.69914 $ & $  -0.00762 $ & $   0.00204 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55129.77791 $ & $   0.00560 $ & $   0.00236 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55101.01099 $ & $  -0.00097 $ & $   0.00201 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55105.80616 $ & $  -0.00894 $ & $   0.00203 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55201.70182 $ & $   0.00338 $ & $   0.00207 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55129.78054 $ & $  -0.00063 $ & $   0.00257 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55101.01390 $ & $  -0.00811 $ & $   0.00202 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55201.70455 $ & $   0.00507 $ & $   0.00206 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55105.80930 $ & $   0.00239 $ & $   0.00201 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55129.78357 $ & $   0.00233 $ & $   0.00247 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55101.01670 $ & $   0.00371 $ & $   0.00208 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55201.70726 $ & $  -0.00752 $ & $   0.00207 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55105.81211 $ & $  -0.00304 $ & $   0.00202 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55129.78639 $ & $  -0.00096 $ & $   0.00292 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55124.99322 $ & $   0.00563 $ & $   0.00354 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55101.01943 $ & $   0.00109 $ & $   0.00205 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55201.70986 $ & $   0.00405 $ & $   0.00206 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55105.81474 $ & $   0.00203 $ & $   0.00205 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55129.78952 $ & $   0.00014 $ & $   0.00228 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55201.71257 $ & $  -0.00409 $ & $   0.00207 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55105.81767 $ & $  -0.00431 $ & $   0.00207 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55129.79233 $ & $   0.00585 $ & $   0.00236 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55201.71533 $ & $  -0.00068 $ & $   0.00207 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55105.82047 $ & $   0.00604 $ & $   0.00205 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55129.79515 $ & $  -0.00579 $ & $   0.00234 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55201.71804 $ & $   0.00653 $ & $   0.00206 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55105.82328 $ & $  -0.01004 $ & $   0.00201 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55129.79778 $ & $  -0.01289 $ & $   0.00245 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55201.72071 $ & $  -0.00205 $ & $   0.00208 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55105.82591 $ & $   0.00235 $ & $   0.00209 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55129.80042 $ & $  -0.00232 $ & $   0.00292 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55201.72335 $ & $   0.00105 $ & $   0.00211 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55105.82870 $ & $   0.00145 $ & $   0.00205 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55129.80326 $ & $  -0.01725 $ & $   0.00231 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55201.72637 $ & $   0.00071 $ & $   0.00214 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55105.83161 $ & $  -0.00038 $ & $   0.00204 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55129.80620 $ & $   0.00789 $ & $   0.00234 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55201.72907 $ & $   0.00585 $ & $   0.00217 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55105.83443 $ & $   0.00474 $ & $   0.00203 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55129.80883 $ & $  -0.00225 $ & $   0.00272 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55201.73178 $ & $  -0.00211 $ & $   0.00211 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55105.83731 $ & $   0.00397 $ & $   0.00201 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55129.81171 $ & $   0.00911 $ & $   0.00375 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55201.73453 $ & $   0.00093 $ & $   0.00209 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55105.84016 $ & $   0.00438 $ & $   0.00205 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55129.81445 $ & $   0.00167 $ & $   0.00386 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55105.84299 $ & $   0.00385 $ & $   0.00200 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55129.81718 $ & $   0.00057 $ & $   0.00348 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55201.73996 $ & $   0.00503 $ & $   0.00226 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55105.84580 $ & $  -0.00107 $ & $   0.00203 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55129.82005 $ & $  -0.00658 $ & $   0.00315 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55201.74255 $ & $   0.00243 $ & $   0.00213 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55105.84864 $ & $   0.00468 $ & $   0.00203 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55129.82283 $ & $   0.00217 $ & $   0.00266 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55201.74529 $ & $  -0.00250 $ & $   0.00219 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55129.82544 $ & $   0.00191 $ & $   0.00274 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55105.85174 $ & $  -0.00416 $ & $   0.00204 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55201.74799 $ & $   0.00963 $ & $   0.00253 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55129.82824 $ & $  -0.01418 $ & $   0.00344 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55105.85459 $ & $   0.00050 $ & $   0.00204 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55129.83127 $ & $  -0.00213 $ & $   0.00379 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55105.85741 $ & $   0.00875 $ & $   0.00205 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55129.83404 $ & $   0.00629 $ & $   0.00422 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55105.86023 $ & $   0.00621 $ & $   0.00202 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55201.75592 $ & $   0.00396 $ & $   0.00224 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55129.83681 $ & $  -0.00290 $ & $   0.00393 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55105.86303 $ & $   0.00199 $ & $   0.00202 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55201.75866 $ & $   0.01217 $ & $   0.00228 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55129.83962 $ & $   0.00870 $ & $   0.00263 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55201.76137 $ & $   0.00167 $ & $   0.00215 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55105.86590 $ & $  -0.00260 $ & $   0.00205 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55129.84239 $ & $  -0.00552 $ & $   0.00553 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55201.76409 $ & $  -0.00776 $ & $   0.00235 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55105.86866 $ & $  -0.00464 $ & $   0.00200 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55105.87144 $ & $  -0.00018 $ & $   0.00209 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55201.76711 $ & $   0.00121 $ & $   0.00215 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55201.76985 $ & $  -0.00876 $ & $   0.00228 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55105.87428 $ & $  -0.00378 $ & $   0.00205 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55206.56638 $ & $  -0.01000 $ & $   0.00224 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55105.87719 $ & $  -0.00036 $ & $   0.00202 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55206.56913 $ & $   0.00219 $ & $   0.00221 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55105.88010 $ & $  -0.00742 $ & $   0.00204 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55206.57195 $ & $   0.00154 $ & $   0.00216 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55201.77793 $ & $  -0.00145 $ & $   0.00278 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55105.88293 $ & $   0.00524 $ & $   0.00203 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55206.57496 $ & $   0.00900 $ & $   0.00219 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55105.88574 $ & $  -0.00052 $ & $   0.00204 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55206.57803 $ & $   0.00049 $ & $   0.00224 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55105.88846 $ & $   0.00264 $ & $   0.00203 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55206.58104 $ & $  -0.00519 $ & $   0.00229 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55105.89107 $ & $  -0.00590 $ & $   0.00203 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55206.58379 $ & $   0.00047 $ & $   0.00228 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55105.89405 $ & $   0.00834 $ & $   0.00203 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55206.58704 $ & $   0.00056 $ & $   0.00219 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55105.89697 $ & $  -0.00138 $ & $   0.00203 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55206.58981 $ & $  -0.00410 $ & $   0.00226 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55105.89965 $ & $   0.00864 $ & $   0.00203 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55105.90248 $ & $  -0.00539 $ & $   0.00204 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55206.59299 $ & $  -0.00355 $ & $   0.00215 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55105.90532 $ & $  -0.00702 $ & $   0.00203 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55206.59585 $ & $  -0.00850 $ & $   0.00212 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55105.90795 $ & $  -0.00660 $ & $   0.00203 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55206.59885 $ & $   0.00316 $ & $   0.00219 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55105.91057 $ & $  -0.00335 $ & $   0.00204 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55206.60153 $ & $  -0.00142 $ & $   0.00218 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55129.88687 $ & $  -0.01065 $ & $   0.00549 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55105.91355 $ & $   0.00992 $ & $   0.00205 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55206.60416 $ & $  -0.00246 $ & $   0.00225 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55158.65750 $ & $   0.00484 $ & $   0.00249 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55129.88970 $ & $   0.00154 $ & $   0.00335 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55105.91633 $ & $   0.00323 $ & $   0.00204 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55206.60731 $ & $  -0.00034 $ & $   0.00257 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55158.66026 $ & $   0.00787 $ & $   0.00252 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55129.89247 $ & $   0.00415 $ & $   0.00304 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55105.91922 $ & $   0.00726 $ & $   0.00203 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55206.61058 $ & $   0.00796 $ & $   0.00266 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55158.66304 $ & $  -0.01228 $ & $   0.00246 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55129.89527 $ & $  -0.00943 $ & $   0.00470 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55105.92204 $ & $  -0.00017 $ & $   0.00209 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55206.61344 $ & $   0.00504 $ & $   0.00262 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55158.66577 $ & $   0.00035 $ & $   0.00246 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55129.89823 $ & $   0.00329 $ & $   0.00280 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55105.92497 $ & $  -0.00478 $ & $   0.00204 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55206.61630 $ & $  -0.00140 $ & $   0.00244 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55158.66856 $ & $   0.00439 $ & $   0.00247 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55129.90105 $ & $   0.00867 $ & $   0.00234 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55105.92759 $ & $  -0.00210 $ & $   0.00206 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55206.61908 $ & $   0.00468 $ & $   0.00247 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55158.67129 $ & $   0.00052 $ & $   0.00249 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55129.90387 $ & $   0.00381 $ & $   0.00218 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55105.93041 $ & $  -0.00437 $ & $   0.00203 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55158.67400 $ & $   0.00164 $ & $   0.00252 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55206.62199 $ & $  -0.00417 $ & $   0.00249 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55129.90688 $ & $  -0.00274 $ & $   0.00228 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55105.93323 $ & $  -0.00241 $ & $   0.00202 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55158.67675 $ & $  -0.00150 $ & $   0.00249 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55206.62500 $ & $   0.00221 $ & $   0.00241 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55129.90969 $ & $   0.00555 $ & $   0.00268 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55105.93627 $ & $   0.00101 $ & $   0.00203 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55158.67977 $ & $  -0.00263 $ & $   0.00246 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55206.62803 $ & $   0.00210 $ & $   0.00234 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55129.91271 $ & $   0.00602 $ & $   0.00240 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55105.93911 $ & $   0.00217 $ & $   0.00204 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55158.68237 $ & $  -0.00093 $ & $   0.00251 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55206.63103 $ & $   0.00240 $ & $   0.00226 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55129.91558 $ & $   0.00334 $ & $   0.00220 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55105.94171 $ & $   0.00134 $ & $   0.00204 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55158.68497 $ & $  -0.00076 $ & $   0.00245 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55206.63423 $ & $  -0.00078 $ & $   0.00225 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55129.91842 $ & $  -0.00987 $ & $   0.00232 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55105.94452 $ & $   0.00574 $ & $   0.00202 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55158.68770 $ & $   0.00604 $ & $   0.00249 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55206.63705 $ & $   0.00204 $ & $   0.00211 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55105.94714 $ & $   0.00157 $ & $   0.00203 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55129.92110 $ & $   0.01058 $ & $   0.00223 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55158.69044 $ & $   0.00319 $ & $   0.00248 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55206.63986 $ & $   0.00053 $ & $   0.00209 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55105.94992 $ & $   0.00183 $ & $   0.00204 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55129.92394 $ & $   0.00165 $ & $   0.00218 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55158.69304 $ & $   0.00384 $ & $   0.00251 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55254.58936 $ & $   0.01287 $ & $   0.00247 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55206.64249 $ & $  -0.00068 $ & $   0.00220 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55129.92656 $ & $  -0.01017 $ & $   0.00230 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55105.95303 $ & $  -0.00225 $ & $   0.00204 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55158.69577 $ & $   0.00340 $ & $   0.00250 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55254.59211 $ & $  -0.00502 $ & $   0.00230 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55206.64585 $ & $  -0.00256 $ & $   0.00223 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55129.92945 $ & $   0.00033 $ & $   0.00234 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55158.69836 $ & $   0.00077 $ & $   0.00250 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55105.95584 $ & $   0.00055 $ & $   0.00206 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55254.59482 $ & $  -0.00230 $ & $   0.00232 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55206.64859 $ & $   0.00280 $ & $   0.00230 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55129.93224 $ & $   0.00327 $ & $   0.00218 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55158.70109 $ & $   0.00070 $ & $   0.00245 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55105.95868 $ & $  -0.00068 $ & $   0.00206 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55254.59751 $ & $  -0.00025 $ & $   0.00229 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55129.93499 $ & $  -0.00652 $ & $   0.00224 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55158.70368 $ & $  -0.00385 $ & $   0.00242 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55206.65156 $ & $  -0.00590 $ & $   0.00234 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55105.96138 $ & $  -0.00243 $ & $   0.00203 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55254.60026 $ & $  -0.01258 $ & $   0.00234 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55158.70628 $ & $  -0.00101 $ & $   0.00248 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55129.93800 $ & $  -0.00037 $ & $   0.00225 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55105.96420 $ & $   0.00048 $ & $   0.00203 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55206.65477 $ & $  -0.00268 $ & $   0.00232 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55254.60299 $ & $   0.00036 $ & $   0.00241 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55158.70888 $ & $  -0.00204 $ & $   0.00248 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55105.96683 $ & $  -0.00369 $ & $   0.00204 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55129.94079 $ & $   0.00663 $ & $   0.00234 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55206.65785 $ & $  -0.00289 $ & $   0.00228 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55254.60580 $ & $  -0.00333 $ & $   0.00276 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55158.71160 $ & $  -0.00026 $ & $   0.00248 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55129.94344 $ & $  -0.00310 $ & $   0.00216 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55105.96989 $ & $   0.00192 $ & $   0.00202 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55206.66045 $ & $  -0.00355 $ & $   0.00245 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55254.60842 $ & $   0.00704 $ & $   0.00277 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55158.71432 $ & $  -0.00222 $ & $   0.00248 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55129.94621 $ & $   0.00309 $ & $   0.00227 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55105.97251 $ & $  -0.00748 $ & $   0.00202 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55254.61127 $ & $  -0.00783 $ & $   0.00318 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55206.66354 $ & $  -0.00745 $ & $   0.00239 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55158.71709 $ & $   0.00442 $ & $   0.00249 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55129.94903 $ & $  -0.00006 $ & $   0.00226 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55105.97535 $ & $  -0.00301 $ & $   0.00205 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55206.66624 $ & $   0.00091 $ & $   0.00232 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55158.72012 $ & $  -0.00031 $ & $   0.00249 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55129.95181 $ & $  -0.00734 $ & $   0.00226 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55105.97864 $ & $   0.00129 $ & $   0.00203 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55206.66943 $ & $   0.00339 $ & $   0.00231 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55158.72284 $ & $  -0.00625 $ & $   0.00251 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55129.95487 $ & $   0.00081 $ & $   0.00228 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55105.98151 $ & $  -0.00352 $ & $   0.00204 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55206.67218 $ & $   0.00975 $ & $   0.00248 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55158.72558 $ & $  -0.00484 $ & $   0.00254 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55129.95747 $ & $   0.00090 $ & $   0.00241 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55105.98436 $ & $  -0.00268 $ & $   0.00203 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55206.67525 $ & $  -0.00230 $ & $   0.00239 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55158.72832 $ & $  -0.00294 $ & $   0.00247 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55129.96048 $ & $  -0.00105 $ & $   0.00224 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55105.98726 $ & $   0.00083 $ & $   0.00203 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55206.67788 $ & $  -0.00189 $ & $   0.00246 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55158.73106 $ & $  -0.00409 $ & $   0.00251 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55129.96334 $ & $  -0.00254 $ & $   0.00223 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55105.98987 $ & $  -0.00590 $ & $   0.00203 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55206.68090 $ & $  -0.00215 $ & $   0.00227 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55158.73382 $ & $  -0.00409 $ & $   0.00249 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55129.96597 $ & $   0.01000 $ & $   0.00241 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55105.99250 $ & $   0.00134 $ & $   0.00202 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55206.68366 $ & $   0.00419 $ & $   0.00216 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55158.73651 $ & $  -0.00410 $ & $   0.00248 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55129.96856 $ & $   0.00440 $ & $   0.00253 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55105.99527 $ & $   0.00336 $ & $   0.00207 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55206.68669 $ & $  -0.00405 $ & $   0.00221 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55158.73919 $ & $   0.00270 $ & $   0.00249 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55129.97156 $ & $  -0.00295 $ & $   0.00224 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55105.99788 $ & $  -0.00274 $ & $   0.00203 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55206.68949 $ & $   0.00639 $ & $   0.00230 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55158.74199 $ & $   0.00143 $ & $   0.00250 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55129.97439 $ & $   0.00534 $ & $   0.00227 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55106.00086 $ & $   0.00333 $ & $   0.00203 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55158.74477 $ & $   0.00563 $ & $   0.00251 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55206.69268 $ & $   0.00136 $ & $   0.00247 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55129.97726 $ & $  -0.00833 $ & $   0.00224 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55106.00363 $ & $   0.00419 $ & $   0.00205 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55158.74738 $ & $  -0.00502 $ & $   0.00249 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55206.69545 $ & $  -0.00525 $ & $   0.00276 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55129.98019 $ & $   0.00180 $ & $   0.00227 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55106.00647 $ & $  -0.00144 $ & $   0.00204 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55158.75011 $ & $  -0.00034 $ & $   0.00251 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55206.69886 $ & $   0.00223 $ & $   0.00277 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55129.98295 $ & $   0.00670 $ & $   0.00243 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55106.00929 $ & $   0.00095 $ & $   0.00204 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55158.75271 $ & $  -0.00825 $ & $   0.00253 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55206.70163 $ & $  -0.00123 $ & $   0.00275 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55106.01192 $ & $   0.00126 $ & $   0.00203 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55158.75545 $ & $  -0.00691 $ & $   0.00252 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55206.70490 $ & $  -0.00251 $ & $   0.00234 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55106.01455 $ & $   0.00067 $ & $   0.00204 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55158.75819 $ & $   0.00208 $ & $   0.00254 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55206.70767 $ & $   0.00322 $ & $   0.00234 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55106.01733 $ & $   0.00283 $ & $   0.00209 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55158.76126 $ & $  -0.00328 $ & $   0.00258 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55106.02030 $ & $   0.00469 $ & $   0.00214 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55206.71069 $ & $   0.00347 $ & $   0.00232 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55158.76387 $ & $  -0.00176 $ & $   0.00252 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55106.02307 $ & $   0.00307 $ & $   0.00223 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55206.71357 $ & $  -0.00680 $ & $   0.00231 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55158.76661 $ & $  -0.00163 $ & $   0.00249 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55206.71669 $ & $  -0.00288 $ & $   0.00230 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55158.76935 $ & $   0.00289 $ & $   0.00249 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55206.71945 $ & $   0.00376 $ & $   0.00233 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55158.77193 $ & $   0.01130 $ & $   0.00251 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55158.77470 $ & $  -0.00496 $ & $   0.00251 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55206.72254 $ & $   0.00298 $ & $   0.00258 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55158.77744 $ & $  -0.00728 $ & $   0.00254 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55206.72583 $ & $   0.00492 $ & $   0.00246 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55158.78019 $ & $   0.00023 $ & $   0.00252 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55206.72902 $ & $  -0.00293 $ & $   0.00226 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55158.78277 $ & $  -0.00356 $ & $   0.00251 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55206.73165 $ & $  -0.00366 $ & $   0.00216 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55158.78537 $ & $   0.00072 $ & $   0.00251 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55206.73517 $ & $   0.00434 $ & $   0.00226 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55158.78796 $ & $  -0.00008 $ & $   0.00252 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55206.73796 $ & $  -0.00250 $ & $   0.00219 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55158.79068 $ & $   0.00050 $ & $   0.00249 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55206.74104 $ & $   0.00359 $ & $   0.00217 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55158.79347 $ & $   0.00792 $ & $   0.00255 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55158.79620 $ & $  -0.00476 $ & $   0.00249 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55206.74460 $ & $  -0.00495 $ & $   0.00226 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55158.79899 $ & $   0.00012 $ & $   0.00254 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55206.74745 $ & $  -0.00001 $ & $   0.00232 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55158.80205 $ & $  -0.00052 $ & $   0.00250 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55206.75049 $ & $  -0.00627 $ & $   0.00219 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55158.80463 $ & $   0.00222 $ & $   0.00252 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55206.75328 $ & $  -0.00529 $ & $   0.00224 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55158.80735 $ & $  -0.00527 $ & $   0.00256 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55206.75637 $ & $   0.00046 $ & $   0.00230 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55158.81005 $ & $   0.00385 $ & $   0.00254 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55206.75912 $ & $   0.00072 $ & $   0.00227 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55158.81265 $ & $  -0.00324 $ & $   0.00254 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55206.76220 $ & $   0.00160 $ & $   0.00216 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55158.81541 $ & $   0.00219 $ & $   0.00256 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55206.76514 $ & $  -0.00316 $ & $   0.00216 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55158.81813 $ & $   0.00690 $ & $   0.00254 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55206.76819 $ & $   0.00061 $ & $   0.00218 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55158.82086 $ & $  -0.00239 $ & $   0.00251 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55158.82346 $ & $   0.00754 $ & $   0.00251 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55158.82625 $ & $   0.00631 $ & $   0.00258 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55158.82884 $ & $   0.00091 $ & $   0.00253 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55158.83161 $ & $   0.00476 $ & $   0.00253 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55158.83435 $ & $   0.00314 $ & $   0.00256 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55158.83708 $ & $   0.00151 $ & $   0.00257 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55158.83975 $ & $   0.00278 $ & $   0.00257 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55158.84281 $ & $   0.00424 $ & $   0.00259 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55158.84554 $ & $   0.00625 $ & $   0.00260 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55158.84829 $ & $   0.00923 $ & $   0.00257 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55158.85090 $ & $  -0.00064 $ & $   0.00258 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55158.85365 $ & $   0.00668 $ & $   0.00258 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55158.85638 $ & $  -0.00438 $ & $   0.00258 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55158.85908 $ & $   0.00108 $ & $   0.00261 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55158.86181 $ & $  -0.00080 $ & $   0.00256 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55158.86442 $ & $   0.00067 $ & $   0.00257 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55158.86713 $ & $  -0.00816 $ & $   0.00259 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55158.86985 $ & $  -0.00341 $ & $   0.00256 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55158.87244 $ & $   0.00137 $ & $   0.00260 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55158.87517 $ & $  -0.00683 $ & $   0.00259 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55158.87787 $ & $  -0.00223 $ & $   0.00258 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55158.88064 $ & $   0.00313 $ & $   0.00258 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55158.88375 $ & $   0.00072 $ & $   0.00263 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55158.88648 $ & $  -0.00412 $ & $   0.00263 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55158.88926 $ & $  -0.00583 $ & $   0.00261 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55158.89195 $ & $   0.00042 $ & $   0.00263 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55158.89470 $ & $   0.00238 $ & $   0.00261 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55158.89748 $ & $  -0.00309 $ & $   0.00256 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55158.90021 $ & $  -0.00467 $ & $   0.00258 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55259.59159 $ & $  -0.00899 $ & $   0.00235 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55158.90298 $ & $   0.00021 $ & $   0.00263 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55259.59438 $ & $  -0.00359 $ & $   0.00229 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55259.59709 $ & $  -0.00113 $ & $   0.00225 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55259.59980 $ & $   0.00261 $ & $   0.00227 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55259.60255 $ & $  -0.00322 $ & $   0.00222 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55139.73356 $ & $   0.00412 $ & $   0.00212 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55259.60528 $ & $   0.00340 $ & $   0.00223 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55139.73636 $ & $  -0.00777 $ & $   0.00216 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55259.60798 $ & $  -0.00589 $ & $   0.00219 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55139.73912 $ & $  -0.00929 $ & $   0.00211 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55259.61079 $ & $  -0.00140 $ & $   0.00222 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55139.74186 $ & $   0.00088 $ & $   0.00213 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55259.61350 $ & $  -0.00137 $ & $   0.00221 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55139.74460 $ & $  -0.00527 $ & $   0.00207 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55259.61621 $ & $   0.00060 $ & $   0.00225 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55139.74731 $ & $   0.00542 $ & $   0.00215 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55259.61897 $ & $  -0.00627 $ & $   0.00222 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55139.75001 $ & $   0.00452 $ & $   0.00219 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55259.62169 $ & $  -0.00240 $ & $   0.00221 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55139.75274 $ & $   0.00400 $ & $   0.00212 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55115.78101 $ & $   0.00552 $ & $   0.00344 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55139.75543 $ & $  -0.00098 $ & $   0.00219 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55115.78415 $ & $  -0.00214 $ & $   0.00296 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55139.75811 $ & $  -0.00005 $ & $   0.00213 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55139.76087 $ & $  -0.00470 $ & $   0.00211 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55139.76363 $ & $   0.00166 $ & $   0.00210 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55139.76621 $ & $  -0.00679 $ & $   0.00215 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55115.79490 $ & $  -0.00138 $ & $   0.00403 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55139.76894 $ & $   0.00150 $ & $   0.00214 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55115.79759 $ & $   0.00218 $ & $   0.00366 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55139.77171 $ & $   0.00159 $ & $   0.00211 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55115.80037 $ & $   0.00529 $ & $   0.00340 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55139.77469 $ & $  -0.00805 $ & $   0.00215 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55115.80330 $ & $   0.00166 $ & $   0.00266 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55139.77745 $ & $  -0.00364 $ & $   0.00209 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55115.80591 $ & $  -0.00375 $ & $   0.00231 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55139.78014 $ & $   0.00558 $ & $   0.00219 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55211.70241 $ & $  -0.00371 $ & $   0.00202 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55115.80874 $ & $  -0.00599 $ & $   0.00222 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55139.78280 $ & $  -0.00953 $ & $   0.00215 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55211.70524 $ & $  -0.00424 $ & $   0.00199 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55139.78553 $ & $  -0.00995 $ & $   0.00222 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55211.70802 $ & $   0.00292 $ & $   0.00200 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55139.78826 $ & $  -0.00115 $ & $   0.00218 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55211.71082 $ & $   0.00251 $ & $   0.00201 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55115.81689 $ & $  -0.00040 $ & $   0.00271 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55139.79098 $ & $  -0.00296 $ & $   0.00212 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55211.71345 $ & $   0.00292 $ & $   0.00200 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55115.81971 $ & $   0.00122 $ & $   0.00281 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55139.79375 $ & $   0.00006 $ & $   0.00215 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55211.71627 $ & $   0.00408 $ & $   0.00200 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55115.82255 $ & $  -0.00293 $ & $   0.00379 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55139.79650 $ & $  -0.00530 $ & $   0.00216 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55211.71906 $ & $  -0.00694 $ & $   0.00202 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55139.79920 $ & $  -0.00299 $ & $   0.00217 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55115.82573 $ & $  -0.00118 $ & $   0.00258 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55211.72186 $ & $  -0.00834 $ & $   0.00202 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55139.80193 $ & $   0.00189 $ & $   0.00218 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55115.82861 $ & $   0.00028 $ & $   0.00262 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55211.72465 $ & $   0.00329 $ & $   0.00208 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55139.80466 $ & $   0.00436 $ & $   0.00218 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55115.83146 $ & $   0.00069 $ & $   0.00238 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55211.72727 $ & $  -0.00475 $ & $   0.00205 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55139.80725 $ & $   0.00958 $ & $   0.00214 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55211.72987 $ & $   0.00144 $ & $   0.00206 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55139.81000 $ & $  -0.00296 $ & $   0.00221 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55211.73246 $ & $  -0.00203 $ & $   0.00205 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55115.83689 $ & $   0.00253 $ & $   0.00225 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55139.81275 $ & $  -0.00290 $ & $   0.00217 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55211.73509 $ & $   0.00313 $ & $   0.00205 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55115.83966 $ & $  -0.00328 $ & $   0.00224 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55139.81570 $ & $   0.00120 $ & $   0.00214 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55211.73768 $ & $  -0.00607 $ & $   0.00205 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55115.84228 $ & $  -0.00117 $ & $   0.00337 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55139.81842 $ & $  -0.00966 $ & $   0.00216 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55211.74027 $ & $  -0.00061 $ & $   0.00205 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55115.84502 $ & $  -0.00124 $ & $   0.00235 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55139.82111 $ & $   0.00241 $ & $   0.00218 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55115.84780 $ & $  -0.00230 $ & $   0.00289 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55211.74341 $ & $  -0.00281 $ & $   0.00204 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55139.82379 $ & $   0.00037 $ & $   0.00214 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55115.85058 $ & $  -0.00124 $ & $   0.00221 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55211.74619 $ & $   0.00439 $ & $   0.00204 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55139.82653 $ & $  -0.00305 $ & $   0.00219 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55211.74879 $ & $  -0.00018 $ & $   0.00208 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55115.85333 $ & $  -0.00694 $ & $   0.00221 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55139.82918 $ & $   0.00598 $ & $   0.00217 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55211.75141 $ & $   0.00015 $ & $   0.00203 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55115.85627 $ & $  -0.00483 $ & $   0.00222 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55139.83194 $ & $  -0.00504 $ & $   0.00220 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55211.75421 $ & $  -0.00365 $ & $   0.00207 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55115.85905 $ & $   0.00031 $ & $   0.00230 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55139.83466 $ & $   0.00084 $ & $   0.00215 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55211.75700 $ & $  -0.00231 $ & $   0.00210 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55115.86188 $ & $  -0.00446 $ & $   0.00254 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55139.83742 $ & $   0.00253 $ & $   0.00224 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55139.84015 $ & $  -0.00141 $ & $   0.00217 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55115.86758 $ & $  -0.01206 $ & $   0.00247 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55139.84280 $ & $  -0.00848 $ & $   0.00221 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55139.84556 $ & $   0.00263 $ & $   0.00219 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55115.87296 $ & $   0.00239 $ & $   0.00223 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55139.84828 $ & $  -0.01080 $ & $   0.00217 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55115.87559 $ & $   0.00257 $ & $   0.00222 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55139.85103 $ & $  -0.00274 $ & $   0.00223 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55139.85374 $ & $   0.00133 $ & $   0.00220 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55139.85671 $ & $  -0.00102 $ & $   0.00217 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55139.85944 $ & $  -0.00535 $ & $   0.00212 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55168.62924 $ & $  -0.00524 $ & $   0.00324 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55139.86215 $ & $  -0.00719 $ & $   0.00220 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55168.63196 $ & $  -0.00980 $ & $   0.00330 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55139.86489 $ & $   0.00242 $ & $   0.00221 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55115.89137 $ & $   0.00250 $ & $   0.00268 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55168.63467 $ & $   0.00041 $ & $   0.00324 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55139.86756 $ & $   0.00699 $ & $   0.00217 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55115.89416 $ & $   0.00906 $ & $   0.00280 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55168.63763 $ & $  -0.00468 $ & $   0.00324 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55139.87024 $ & $   0.00558 $ & $   0.00223 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55115.89713 $ & $  -0.00521 $ & $   0.00344 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55168.64030 $ & $  -0.00289 $ & $   0.00318 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55139.87297 $ & $  -0.01079 $ & $   0.00220 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55168.64301 $ & $   0.00674 $ & $   0.00345 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55139.87567 $ & $   0.00171 $ & $   0.00225 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55168.64573 $ & $  -0.00346 $ & $   0.00327 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55139.87837 $ & $  -0.00213 $ & $   0.00220 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55168.64845 $ & $  -0.00334 $ & $   0.00317 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55139.88107 $ & $   0.00109 $ & $   0.00222 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55115.90805 $ & $  -0.00232 $ & $   0.00244 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55168.65111 $ & $  -0.00214 $ & $   0.00320 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55139.88376 $ & $   0.00385 $ & $   0.00218 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55115.91069 $ & $   0.00505 $ & $   0.00400 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55168.65381 $ & $   0.00502 $ & $   0.00333 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55139.88650 $ & $  -0.00259 $ & $   0.00223 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55168.65658 $ & $  -0.00739 $ & $   0.00332 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55139.88919 $ & $   0.00668 $ & $   0.00224 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55168.65931 $ & $  -0.00770 $ & $   0.00334 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55139.89192 $ & $  -0.00092 $ & $   0.00230 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55240.58304 $ & $  -0.00635 $ & $   0.00222 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55168.66206 $ & $  -0.00291 $ & $   0.00340 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55139.89467 $ & $  -0.00132 $ & $   0.00223 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55240.58580 $ & $   0.00108 $ & $   0.00219 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55168.66475 $ & $  -0.00609 $ & $   0.00343 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55139.89765 $ & $   0.00160 $ & $   0.00219 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55240.58851 $ & $  -0.00203 $ & $   0.00223 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55115.92434 $ & $  -0.01293 $ & $   0.00418 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55168.66744 $ & $   0.00224 $ & $   0.00339 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55139.90033 $ & $  -0.00746 $ & $   0.00231 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55240.59123 $ & $   0.00312 $ & $   0.00216 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55115.92709 $ & $   0.00309 $ & $   0.00426 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55168.67014 $ & $   0.00430 $ & $   0.00345 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55144.69634 $ & $  -0.00565 $ & $   0.00225 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55139.90305 $ & $  -0.00226 $ & $   0.00225 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55240.59382 $ & $   0.00011 $ & $   0.00215 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55144.69914 $ & $  -0.00717 $ & $   0.00223 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55139.90575 $ & $  -0.00129 $ & $   0.00232 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55240.59658 $ & $  -0.00400 $ & $   0.00216 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55115.93243 $ & $   0.00282 $ & $   0.00517 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55168.67559 $ & $  -0.00281 $ & $   0.00340 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55144.70191 $ & $   0.00299 $ & $   0.00223 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55139.90842 $ & $   0.00194 $ & $   0.00233 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55240.59921 $ & $  -0.00019 $ & $   0.00216 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55115.93510 $ & $  -0.00149 $ & $   0.00382 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55144.70467 $ & $  -0.00209 $ & $   0.00220 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55168.67862 $ & $   0.00051 $ & $   0.00342 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55139.91118 $ & $   0.00563 $ & $   0.00224 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55240.60182 $ & $  -0.00431 $ & $   0.00217 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55115.93777 $ & $   0.00047 $ & $   0.00260 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55144.70738 $ & $   0.00046 $ & $   0.00223 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55168.68134 $ & $   0.00205 $ & $   0.00336 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55139.91390 $ & $   0.00032 $ & $   0.00224 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55240.60443 $ & $   0.00138 $ & $   0.00212 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55115.94061 $ & $   0.00511 $ & $   0.00238 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55144.70999 $ & $   0.00051 $ & $   0.00223 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55168.68411 $ & $  -0.00040 $ & $   0.00329 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55139.91664 $ & $   0.00447 $ & $   0.00219 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55240.60718 $ & $  -0.00167 $ & $   0.00213 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55115.94337 $ & $  -0.00004 $ & $   0.00256 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55144.71269 $ & $  -0.00217 $ & $   0.00224 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55168.68682 $ & $   0.00735 $ & $   0.00343 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55139.91935 $ & $   0.00835 $ & $   0.00225 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55240.60977 $ & $   0.00391 $ & $   0.00210 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55115.94620 $ & $   0.00435 $ & $   0.00286 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55144.71530 $ & $   0.00260 $ & $   0.00223 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55139.92208 $ & $  -0.00486 $ & $   0.00221 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55240.61252 $ & $   0.00024 $ & $   0.00213 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55144.71810 $ & $   0.00002 $ & $   0.00224 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55168.69225 $ & $   0.00593 $ & $   0.00323 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55139.92473 $ & $  -0.00020 $ & $   0.00229 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55144.72083 $ & $   0.00182 $ & $   0.00227 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55168.69491 $ & $  -0.00557 $ & $   0.00340 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55139.92747 $ & $   0.00358 $ & $   0.00222 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55240.61814 $ & $   0.00114 $ & $   0.00210 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55144.72359 $ & $  -0.00505 $ & $   0.00227 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55168.69762 $ & $  -0.00032 $ & $   0.00327 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55139.93022 $ & $  -0.00155 $ & $   0.00227 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55240.62094 $ & $   0.00061 $ & $   0.00213 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55144.72634 $ & $   0.00301 $ & $   0.00223 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55168.70030 $ & $   0.00614 $ & $   0.00334 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55139.93296 $ & $  -0.00109 $ & $   0.00225 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55240.62387 $ & $  -0.00190 $ & $   0.00214 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55168.70301 $ & $  -0.00791 $ & $   0.00341 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55144.72912 $ & $   0.00050 $ & $   0.00224 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55139.93563 $ & $  -0.00063 $ & $   0.00229 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55240.62665 $ & $   0.00511 $ & $   0.00214 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55168.70569 $ & $  -0.00426 $ & $   0.00326 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55144.73212 $ & $   0.00378 $ & $   0.00226 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55139.93861 $ & $  -0.00824 $ & $   0.00236 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55240.62926 $ & $   0.00252 $ & $   0.00213 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55168.70838 $ & $  -0.00945 $ & $   0.00348 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55144.73472 $ & $  -0.00263 $ & $   0.00224 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55120.76137 $ & $  -0.00478 $ & $   0.00202 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55139.94132 $ & $  -0.01073 $ & $   0.00234 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55240.63206 $ & $   0.00092 $ & $   0.00216 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55168.71096 $ & $   0.00208 $ & $   0.00363 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55144.73745 $ & $   0.00526 $ & $   0.00225 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55120.76421 $ & $   0.00009 $ & $   0.00200 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55139.94399 $ & $  -0.00070 $ & $   0.00234 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55240.63482 $ & $   0.00691 $ & $   0.00211 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55168.71370 $ & $  -0.00411 $ & $   0.00329 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55144.74019 $ & $   0.00577 $ & $   0.00223 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55120.76690 $ & $   0.00143 $ & $   0.00197 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55139.94670 $ & $   0.00223 $ & $   0.00227 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55240.63765 $ & $   0.00040 $ & $   0.00210 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55168.71639 $ & $   0.00280 $ & $   0.00344 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55144.74301 $ & $   0.00081 $ & $   0.00226 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55120.76975 $ & $   0.00406 $ & $   0.00200 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55139.94935 $ & $  -0.00432 $ & $   0.00225 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55240.64045 $ & $   0.00052 $ & $   0.00210 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55168.71941 $ & $  -0.00118 $ & $   0.00346 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55144.74572 $ & $  -0.00141 $ & $   0.00225 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55120.77238 $ & $   0.00205 $ & $   0.00200 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55139.95207 $ & $  -0.00307 $ & $   0.00218 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55240.64306 $ & $   0.00093 $ & $   0.00210 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55168.72211 $ & $   0.00225 $ & $   0.00340 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55144.74847 $ & $  -0.00090 $ & $   0.00224 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55120.77510 $ & $   0.00455 $ & $   0.00203 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55139.95478 $ & $   0.00015 $ & $   0.00228 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55240.64589 $ & $   0.01167 $ & $   0.00214 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55144.75124 $ & $  -0.00475 $ & $   0.00225 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55120.77790 $ & $   0.00068 $ & $   0.00203 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55240.64868 $ & $  -0.00136 $ & $   0.00217 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55144.75385 $ & $   0.00352 $ & $   0.00225 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55120.78075 $ & $   0.00322 $ & $   0.00198 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55240.65128 $ & $  -0.00159 $ & $   0.00218 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55168.73024 $ & $  -0.00094 $ & $   0.00322 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55144.75664 $ & $  -0.00313 $ & $   0.00224 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55120.78338 $ & $  -0.00374 $ & $   0.00203 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55240.65408 $ & $   0.00547 $ & $   0.00216 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55168.73300 $ & $  -0.00136 $ & $   0.00350 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55144.75925 $ & $  -0.00613 $ & $   0.00223 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55120.78622 $ & $  -0.00136 $ & $   0.00200 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55240.65685 $ & $   0.00228 $ & $   0.00212 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55168.73570 $ & $   0.00067 $ & $   0.00333 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55144.76185 $ & $   0.00636 $ & $   0.00227 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55120.78913 $ & $   0.00092 $ & $   0.00200 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55240.65944 $ & $  -0.00246 $ & $   0.00215 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55168.73838 $ & $  -0.00374 $ & $   0.00329 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55144.76464 $ & $  -0.00277 $ & $   0.00222 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55120.79175 $ & $  -0.00080 $ & $   0.00200 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55240.66221 $ & $   0.00212 $ & $   0.00212 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55168.74112 $ & $  -0.00327 $ & $   0.00340 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55144.76738 $ & $  -0.00001 $ & $   0.00221 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55120.79492 $ & $   0.00671 $ & $   0.00198 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55240.66526 $ & $   0.00031 $ & $   0.00210 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55168.74386 $ & $  -0.00777 $ & $   0.00346 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55144.76999 $ & $   0.00778 $ & $   0.00223 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55120.79772 $ & $   0.00353 $ & $   0.00197 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55240.66806 $ & $   0.01100 $ & $   0.00218 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55144.77289 $ & $  -0.00335 $ & $   0.00223 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55096.82613 $ & $   0.00002 $ & $   0.00200 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55120.80053 $ & $  -0.00370 $ & $   0.00198 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55240.67088 $ & $  -0.00253 $ & $   0.00215 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55168.74928 $ & $  -0.01040 $ & $   0.00347 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55144.77550 $ & $   0.00603 $ & $   0.00221 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55096.82877 $ & $  -0.00628 $ & $   0.00196 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55120.80329 $ & $  -0.00287 $ & $   0.00197 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55168.75198 $ & $  -0.00249 $ & $   0.00338 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55144.77809 $ & $  -0.00404 $ & $   0.00220 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55240.67369 $ & $   0.00225 $ & $   0.00217 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55096.83157 $ & $  -0.00679 $ & $   0.00197 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55120.80619 $ & $   0.00309 $ & $   0.00197 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55168.75470 $ & $   0.00067 $ & $   0.00323 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55144.78085 $ & $   0.00357 $ & $   0.00220 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55096.83436 $ & $   0.00396 $ & $   0.00200 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55120.80915 $ & $  -0.00002 $ & $   0.00199 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55168.75743 $ & $  -0.01788 $ & $   0.00358 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55144.78361 $ & $   0.00219 $ & $   0.00223 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55096.83717 $ & $  -0.00306 $ & $   0.00196 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55120.81190 $ & $   0.00247 $ & $   0.00200 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55144.78640 $ & $   0.00286 $ & $   0.00221 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55096.83991 $ & $   0.00269 $ & $   0.00202 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55120.81467 $ & $  -0.00530 $ & $   0.00197 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55144.78909 $ & $  -0.00563 $ & $   0.00220 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55168.76316 $ & $   0.00060 $ & $   0.00339 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55096.84270 $ & $   0.00293 $ & $   0.00200 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55120.81760 $ & $   0.00397 $ & $   0.00197 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55144.79170 $ & $  -0.00203 $ & $   0.00221 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55168.76584 $ & $  -0.00206 $ & $   0.00355 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55096.84532 $ & $   0.00405 $ & $   0.00201 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55120.82040 $ & $   0.00436 $ & $   0.00198 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55144.79430 $ & $  -0.00196 $ & $   0.00219 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55168.76856 $ & $   0.00186 $ & $   0.00346 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55096.84810 $ & $   0.00172 $ & $   0.00200 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55120.82303 $ & $  -0.00321 $ & $   0.00199 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55144.79705 $ & $  -0.00327 $ & $   0.00219 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55168.77126 $ & $  -0.00443 $ & $   0.00349 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55096.85090 $ & $   0.00016 $ & $   0.00197 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55144.79965 $ & $   0.00515 $ & $   0.00218 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55120.82589 $ & $   0.00138 $ & $   0.00199 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55168.77394 $ & $  -0.00649 $ & $   0.00364 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55096.85399 $ & $   0.00312 $ & $   0.00198 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55144.80240 $ & $  -0.00079 $ & $   0.00223 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55120.82865 $ & $  -0.00033 $ & $   0.00198 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55168.77659 $ & $   0.00226 $ & $   0.00358 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55096.85679 $ & $  -0.00413 $ & $   0.00197 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55144.80501 $ & $   0.00174 $ & $   0.00216 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55168.77924 $ & $  -0.00859 $ & $   0.00355 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55120.83146 $ & $  -0.00118 $ & $   0.00199 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55096.85939 $ & $   0.00384 $ & $   0.00198 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55144.80762 $ & $  -0.00617 $ & $   0.00219 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55168.78203 $ & $   0.00359 $ & $   0.00348 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55120.83429 $ & $  -0.00058 $ & $   0.00199 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55096.86222 $ & $   0.00476 $ & $   0.00199 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55144.81043 $ & $   0.00193 $ & $   0.00218 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55168.78492 $ & $  -0.00036 $ & $   0.00353 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55120.83745 $ & $   0.00108 $ & $   0.00203 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55096.86502 $ & $   0.00791 $ & $   0.00200 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55144.81352 $ & $  -0.00132 $ & $   0.00219 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55168.78768 $ & $  -0.00168 $ & $   0.00348 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55120.84025 $ & $  -0.00481 $ & $   0.00200 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55096.86761 $ & $  -0.00569 $ & $   0.00198 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55144.81622 $ & $  -0.00057 $ & $   0.00218 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55168.79053 $ & $  -0.00674 $ & $   0.00331 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55120.84306 $ & $  -0.00043 $ & $   0.00200 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55096.87043 $ & $   0.00178 $ & $   0.00196 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55144.81901 $ & $  -0.00547 $ & $   0.00218 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55168.79342 $ & $  -0.00859 $ & $   0.00377 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55120.84598 $ & $  -0.00085 $ & $   0.00198 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55096.87321 $ & $  -0.00020 $ & $   0.00199 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55144.82176 $ & $  -0.00063 $ & $   0.00216 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55120.84861 $ & $  -0.00542 $ & $   0.00201 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55168.79652 $ & $  -0.00655 $ & $   0.00334 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55096.87601 $ & $   0.00305 $ & $   0.00199 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55144.82453 $ & $   0.00408 $ & $   0.00218 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55120.85123 $ & $  -0.00091 $ & $   0.00200 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55168.79942 $ & $  -0.00835 $ & $   0.00369 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55096.87862 $ & $  -0.00280 $ & $   0.00197 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55144.82725 $ & $   0.00528 $ & $   0.00217 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55120.85412 $ & $   0.00100 $ & $   0.00200 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55168.80266 $ & $  -0.00201 $ & $   0.00372 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55096.88142 $ & $   0.00423 $ & $   0.00198 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55144.82986 $ & $   0.00100 $ & $   0.00219 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55120.85673 $ & $   0.00623 $ & $   0.00202 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55168.80554 $ & $   0.00042 $ & $   0.00376 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55096.88420 $ & $  -0.00469 $ & $   0.00198 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55144.83259 $ & $   0.00173 $ & $   0.00218 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55120.85937 $ & $   0.00034 $ & $   0.00199 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55168.80829 $ & $   0.00049 $ & $   0.00347 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55096.88684 $ & $  -0.00422 $ & $   0.00198 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55144.83532 $ & $   0.00230 $ & $   0.00220 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55120.86209 $ & $   0.00458 $ & $   0.00200 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55168.81107 $ & $  -0.00798 $ & $   0.00372 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55096.88944 $ & $  -0.00045 $ & $   0.00198 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55144.83791 $ & $  -0.00881 $ & $   0.00220 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55120.86488 $ & $   0.00011 $ & $   0.00200 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55096.89207 $ & $   0.00220 $ & $   0.00199 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55168.81386 $ & $  -0.00009 $ & $   0.00345 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55144.84071 $ & $  -0.00611 $ & $   0.00218 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55120.86749 $ & $  -0.00203 $ & $   0.00198 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55096.89498 $ & $  -0.00013 $ & $   0.00199 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55168.81679 $ & $   0.01093 $ & $   0.00342 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55144.84332 $ & $   0.00004 $ & $   0.00222 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55120.87043 $ & $  -0.00201 $ & $   0.00200 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55096.89776 $ & $  -0.00215 $ & $   0.00200 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55168.81961 $ & $   0.00684 $ & $   0.00375 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55144.84610 $ & $   0.00077 $ & $   0.00216 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55120.87305 $ & $  -0.00006 $ & $   0.00199 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55096.90038 $ & $   0.00290 $ & $   0.00198 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55168.82252 $ & $  -0.00025 $ & $   0.00357 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55144.84869 $ & $   0.00174 $ & $   0.00223 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55120.87577 $ & $  -0.00030 $ & $   0.00200 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55096.90299 $ & $   0.00282 $ & $   0.00197 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55144.85149 $ & $   0.00111 $ & $   0.00217 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55120.87895 $ & $   0.00056 $ & $   0.00200 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55096.90577 $ & $  -0.00353 $ & $   0.00199 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55168.82827 $ & $  -0.00781 $ & $   0.00367 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55144.85451 $ & $   0.00166 $ & $   0.00218 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55120.88157 $ & $   0.00017 $ & $   0.00198 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55096.90859 $ & $  -0.00097 $ & $   0.00200 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55144.85732 $ & $   0.00443 $ & $   0.00221 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55168.83123 $ & $   0.00356 $ & $   0.00349 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55120.88434 $ & $  -0.00835 $ & $   0.00197 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55096.91130 $ & $  -0.00092 $ & $   0.00199 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55144.86007 $ & $  -0.00548 $ & $   0.00219 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55168.83411 $ & $   0.00781 $ & $   0.00367 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55120.88716 $ & $   0.00380 $ & $   0.00199 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55096.91411 $ & $   0.00184 $ & $   0.00198 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55144.86268 $ & $   0.00126 $ & $   0.00220 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55168.83693 $ & $  -0.00576 $ & $   0.00361 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55120.89001 $ & $   0.00104 $ & $   0.00199 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55096.91691 $ & $  -0.00179 $ & $   0.00200 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55144.86548 $ & $  -0.00100 $ & $   0.00222 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55168.83968 $ & $  -0.00291 $ & $   0.00369 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55120.89268 $ & $   0.00120 $ & $   0.00200 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55096.91952 $ & $  -0.00330 $ & $   0.00198 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55144.86827 $ & $  -0.00065 $ & $   0.00221 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55120.89530 $ & $  -0.00389 $ & $   0.00198 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55096.92234 $ & $   0.00378 $ & $   0.00199 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55144.87103 $ & $  -0.00587 $ & $   0.00224 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55168.84565 $ & $   0.00067 $ & $   0.00367 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55120.89796 $ & $  -0.00133 $ & $   0.00201 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55096.92494 $ & $  -0.00100 $ & $   0.00198 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55144.87377 $ & $   0.00605 $ & $   0.00220 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55168.84845 $ & $  -0.00207 $ & $   0.00390 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55120.90084 $ & $   0.00502 $ & $   0.00199 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55096.92775 $ & $   0.00523 $ & $   0.00200 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55144.87636 $ & $   0.00030 $ & $   0.00220 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55168.85123 $ & $  -0.00515 $ & $   0.00378 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55120.90369 $ & $  -0.00266 $ & $   0.00195 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55096.93037 $ & $  -0.00388 $ & $   0.00202 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55144.87895 $ & $  -0.00343 $ & $   0.00222 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55168.85404 $ & $   0.00740 $ & $   0.00367 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55120.90654 $ & $   0.00691 $ & $   0.00201 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55096.93318 $ & $  -0.00165 $ & $   0.00201 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55144.88178 $ & $   0.00588 $ & $   0.00221 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55120.90941 $ & $   0.01252 $ & $   0.00201 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55096.93609 $ & $  -0.00080 $ & $   0.00200 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55144.88457 $ & $  -0.00320 $ & $   0.00218 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55168.85959 $ & $   0.00879 $ & $   0.00382 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55120.91225 $ & $  -0.00238 $ & $   0.00199 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55096.93870 $ & $   0.00102 $ & $   0.00200 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55144.88731 $ & $  -0.00236 $ & $   0.00221 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55168.86237 $ & $   0.00002 $ & $   0.00353 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55120.91502 $ & $   0.00451 $ & $   0.00199 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55096.94133 $ & $   0.00242 $ & $   0.00200 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55144.89008 $ & $   0.00348 $ & $   0.00226 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55168.86521 $ & $  -0.00042 $ & $   0.00413 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55197.63395 $ & $   0.00384 $ & $   0.00213 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55120.91799 $ & $  -0.00032 $ & $   0.00200 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55096.94413 $ & $   0.01168 $ & $   0.00197 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55144.89266 $ & $   0.00612 $ & $   0.00224 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55197.63669 $ & $   0.00177 $ & $   0.00211 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55168.86803 $ & $   0.00198 $ & $   0.00366 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55096.94672 $ & $  -0.00485 $ & $   0.00199 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55120.92092 $ & $  -0.00320 $ & $   0.00199 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55245.58534 $ & $   0.00109 $ & $   0.00239 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55144.89574 $ & $  -0.00339 $ & $   0.00225 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55197.63937 $ & $   0.00103 $ & $   0.00209 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55168.87077 $ & $   0.00265 $ & $   0.00402 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55096.94934 $ & $  -0.00720 $ & $   0.00196 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55120.92370 $ & $   0.00387 $ & $   0.00202 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55245.58809 $ & $  -0.00061 $ & $   0.00233 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55144.89845 $ & $   0.00485 $ & $   0.00219 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55197.64209 $ & $   0.00136 $ & $   0.00207 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55168.87356 $ & $   0.00422 $ & $   0.00404 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55096.95214 $ & $  -0.00276 $ & $   0.00198 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55245.59074 $ & $  -0.00137 $ & $   0.00227 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55120.92658 $ & $   0.00009 $ & $   0.00202 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55144.90122 $ & $   0.00322 $ & $   0.00220 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55197.64480 $ & $  -0.00849 $ & $   0.00216 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55168.87633 $ & $   0.00215 $ & $   0.00367 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55096.95495 $ & $   0.00513 $ & $   0.00198 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55245.59346 $ & $  -0.00491 $ & $   0.00229 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55120.92938 $ & $  -0.00395 $ & $   0.00202 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55144.90398 $ & $   0.00205 $ & $   0.00225 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55197.64747 $ & $   0.00262 $ & $   0.00210 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55096.95775 $ & $  -0.00195 $ & $   0.00198 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55245.59618 $ & $   0.00160 $ & $   0.00228 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55120.93216 $ & $  -0.00157 $ & $   0.00198 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55144.90674 $ & $   0.00082 $ & $   0.00220 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55197.65017 $ & $   0.00152 $ & $   0.00209 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55096.96036 $ & $   0.00129 $ & $   0.00198 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55245.59891 $ & $  -0.00422 $ & $   0.00224 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55120.93487 $ & $   0.00564 $ & $   0.00200 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55144.90953 $ & $   0.00509 $ & $   0.00223 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55197.65283 $ & $  -0.00456 $ & $   0.00215 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55096.96297 $ & $   0.00500 $ & $   0.00201 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55245.60166 $ & $  -0.00383 $ & $   0.00222 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55120.93764 $ & $  -0.00284 $ & $   0.00198 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55144.91226 $ & $   0.00057 $ & $   0.00224 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55197.65553 $ & $   0.00180 $ & $   0.00214 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55096.96579 $ & $   0.00307 $ & $   0.00197 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55245.60441 $ & $   0.00209 $ & $   0.00221 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55120.94044 $ & $   0.00332 $ & $   0.00198 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55144.91498 $ & $   0.00026 $ & $   0.00224 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55197.65827 $ & $   0.00161 $ & $   0.00213 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55096.96843 $ & $  -0.00111 $ & $   0.00200 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55245.60714 $ & $  -0.00474 $ & $   0.00220 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55120.94325 $ & $  -0.00171 $ & $   0.00201 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55144.91766 $ & $   0.00375 $ & $   0.00225 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55197.66104 $ & $  -0.00012 $ & $   0.00209 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55096.97104 $ & $   0.00301 $ & $   0.00198 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55245.60984 $ & $   0.00081 $ & $   0.00225 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55120.94621 $ & $   0.00865 $ & $   0.00202 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55144.92045 $ & $   0.00362 $ & $   0.00223 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55197.66377 $ & $   0.00122 $ & $   0.00205 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55096.97384 $ & $   0.00604 $ & $   0.00200 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55245.61270 $ & $  -0.00728 $ & $   0.00221 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55120.94901 $ & $  -0.00624 $ & $   0.00203 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55144.92320 $ & $   0.00105 $ & $   0.00225 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55197.66652 $ & $   0.00508 $ & $   0.00212 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55096.97691 $ & $  -0.00544 $ & $   0.00200 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55245.61542 $ & $  -0.00179 $ & $   0.00219 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55120.95179 $ & $  -0.00178 $ & $   0.00202 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55144.92598 $ & $  -0.01049 $ & $   0.00229 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55197.66923 $ & $   0.00017 $ & $   0.00209 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55096.97971 $ & $  -0.00074 $ & $   0.00197 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55245.61823 $ & $   0.00203 $ & $   0.00219 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55120.95474 $ & $  -0.00246 $ & $   0.00205 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55144.92871 $ & $  -0.00115 $ & $   0.00229 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55197.67193 $ & $  -0.00848 $ & $   0.00208 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55096.98254 $ & $   0.00432 $ & $   0.00201 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55245.62101 $ & $   0.00227 $ & $   0.00220 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55120.95739 $ & $   0.00170 $ & $   0.00202 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55144.93150 $ & $  -0.00232 $ & $   0.00226 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55197.67498 $ & $   0.00606 $ & $   0.00213 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55096.98531 $ & $  -0.00107 $ & $   0.00197 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55245.62376 $ & $  -0.00704 $ & $   0.00219 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55120.96021 $ & $  -0.00078 $ & $   0.00204 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55144.93427 $ & $   0.00044 $ & $   0.00229 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55197.67755 $ & $  -0.00164 $ & $   0.00213 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55096.98793 $ & $   0.00604 $ & $   0.00200 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55245.62668 $ & $   0.00478 $ & $   0.00217 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55144.93729 $ & $  -0.00224 $ & $   0.00221 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55120.96347 $ & $  -0.00339 $ & $   0.00201 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55197.68029 $ & $   0.00234 $ & $   0.00210 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55096.99056 $ & $   0.00207 $ & $   0.00199 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55245.62937 $ & $   0.00018 $ & $   0.00217 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55144.93988 $ & $  -0.00223 $ & $   0.00224 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55120.96630 $ & $   0.00357 $ & $   0.00202 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55197.68306 $ & $   0.00252 $ & $   0.00211 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55096.99335 $ & $  -0.00099 $ & $   0.00198 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55245.63215 $ & $  -0.00002 $ & $   0.00219 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55144.94268 $ & $  -0.00218 $ & $   0.00226 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55120.96913 $ & $  -0.00826 $ & $   0.00201 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55197.68580 $ & $  -0.00207 $ & $   0.00209 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55096.99596 $ & $  -0.00148 $ & $   0.00198 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55245.63496 $ & $  -0.00397 $ & $   0.00218 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55197.68856 $ & $   0.00168 $ & $   0.00211 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55120.97209 $ & $   0.00340 $ & $   0.00204 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55096.99874 $ & $   0.00337 $ & $   0.00202 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55245.63768 $ & $  -0.00086 $ & $   0.00215 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55120.97471 $ & $   0.00158 $ & $   0.00204 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55197.69132 $ & $  -0.00010 $ & $   0.00213 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55097.00136 $ & $   0.00229 $ & $   0.00198 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55245.64057 $ & $   0.00374 $ & $   0.00216 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55197.69400 $ & $   0.00068 $ & $   0.00211 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55120.97755 $ & $  -0.00322 $ & $   0.00201 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55097.00411 $ & $  -0.00211 $ & $   0.00205 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55245.64328 $ & $  -0.00049 $ & $   0.00219 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55197.69675 $ & $   0.00376 $ & $   0.00211 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55120.98059 $ & $  -0.00108 $ & $   0.00208 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55097.00693 $ & $  -0.00122 $ & $   0.00200 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55245.64603 $ & $  -0.00724 $ & $   0.00219 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55197.69945 $ & $   0.00304 $ & $   0.00210 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55120.98340 $ & $   0.00464 $ & $   0.00207 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55097.00975 $ & $   0.00084 $ & $   0.00199 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55245.64877 $ & $  -0.00469 $ & $   0.00218 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55197.70224 $ & $   0.00652 $ & $   0.00210 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55120.98603 $ & $   0.00309 $ & $   0.00207 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55097.01263 $ & $  -0.00148 $ & $   0.00203 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55245.65151 $ & $   0.00479 $ & $   0.00216 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55197.70500 $ & $   0.00686 $ & $   0.00215 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55120.98903 $ & $  -0.00670 $ & $   0.00206 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55097.01526 $ & $   0.00022 $ & $   0.00205 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55245.65426 $ & $   0.00193 $ & $   0.00218 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55197.70771 $ & $  -0.00450 $ & $   0.00209 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55120.99164 $ & $   0.00255 $ & $   0.00208 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55101.81275 $ & $  -0.00408 $ & $   0.00194 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55097.01832 $ & $   0.00065 $ & $   0.00205 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55245.65703 $ & $  -0.00262 $ & $   0.00220 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55197.71044 $ & $   0.00325 $ & $   0.00211 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55120.99426 $ & $  -0.00067 $ & $   0.00206 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55101.81558 $ & $   0.00705 $ & $   0.00197 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55245.65986 $ & $   0.00227 $ & $   0.00216 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55197.71315 $ & $   0.00527 $ & $   0.00216 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55120.99699 $ & $   0.00427 $ & $   0.00207 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55101.81837 $ & $  -0.00310 $ & $   0.00195 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55197.71617 $ & $  -0.00197 $ & $   0.00215 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55120.99982 $ & $   0.00124 $ & $   0.00207 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55101.82114 $ & $  -0.00299 $ & $   0.00195 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55197.71890 $ & $  -0.00313 $ & $   0.00215 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55121.00247 $ & $  -0.00299 $ & $   0.00207 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55101.82394 $ & $  -0.00113 $ & $   0.00195 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55197.72164 $ & $  -0.00008 $ & $   0.00214 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55101.82653 $ & $  -0.00847 $ & $   0.00196 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55121.00580 $ & $  -0.00223 $ & $   0.00207 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55197.72434 $ & $  -0.00349 $ & $   0.00208 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55101.82912 $ & $   0.00223 $ & $   0.00196 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55121.00842 $ & $  -0.00386 $ & $   0.00208 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55197.72709 $ & $  -0.00215 $ & $   0.00214 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55101.83192 $ & $  -0.00722 $ & $   0.00191 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55197.72978 $ & $  -0.00038 $ & $   0.00214 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55101.83474 $ & $   0.00213 $ & $   0.00194 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55197.73249 $ & $  -0.00057 $ & $   0.00213 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55101.83754 $ & $  -0.00084 $ & $   0.00195 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55197.73522 $ & $  -0.00379 $ & $   0.00209 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55101.84015 $ & $   0.00104 $ & $   0.00195 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55197.73788 $ & $  -0.00258 $ & $   0.00213 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55101.84288 $ & $   0.00157 $ & $   0.00196 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55197.74058 $ & $   0.00134 $ & $   0.00210 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55101.84569 $ & $   0.00444 $ & $   0.00194 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55197.74333 $ & $  -0.00485 $ & $   0.00228 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55101.84848 $ & $  -0.00263 $ & $   0.00192 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55197.74608 $ & $  -0.00109 $ & $   0.00217 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55101.85158 $ & $   0.00182 $ & $   0.00195 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55197.74883 $ & $  -0.00282 $ & $   0.00213 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55101.85431 $ & $  -0.00306 $ & $   0.00194 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55197.75155 $ & $   0.00762 $ & $   0.00218 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55101.85691 $ & $   0.00422 $ & $   0.00194 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55197.75422 $ & $  -0.00212 $ & $   0.00225 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55101.85952 $ & $   0.00063 $ & $   0.00195 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55197.75720 $ & $  -0.00604 $ & $   0.00214 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55101.86211 $ & $  -0.00057 $ & $   0.00194 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55197.75990 $ & $   0.00203 $ & $   0.00219 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55101.86491 $ & $   0.00116 $ & $   0.00194 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55197.76257 $ & $  -0.00112 $ & $   0.00220 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55101.86752 $ & $   0.00566 $ & $   0.00194 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55197.76533 $ & $  -0.00030 $ & $   0.00218 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55101.87030 $ & $  -0.00191 $ & $   0.00194 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55197.76800 $ & $  -0.00704 $ & $   0.00224 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55101.87291 $ & $   0.00810 $ & $   0.00195 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55202.56456 $ & $  -0.00725 $ & $   0.00222 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55197.77068 $ & $  -0.00313 $ & $   0.00218 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55101.87551 $ & $   0.00146 $ & $   0.00196 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55202.56730 $ & $  -0.00123 $ & $   0.00220 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55197.77335 $ & $  -0.00151 $ & $   0.00225 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55101.87813 $ & $   0.00267 $ & $   0.00196 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55202.57000 $ & $  -0.00236 $ & $   0.00215 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55197.77602 $ & $  -0.00207 $ & $   0.00211 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55101.88088 $ & $  -0.00001 $ & $   0.00194 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55202.57272 $ & $   0.00366 $ & $   0.00213 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55197.77867 $ & $  -0.00655 $ & $   0.00217 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55101.88369 $ & $   0.00731 $ & $   0.00195 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55202.57543 $ & $   0.00456 $ & $   0.00212 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55197.78137 $ & $   0.00908 $ & $   0.00220 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55101.88644 $ & $  -0.00314 $ & $   0.00197 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55202.57815 $ & $   0.00310 $ & $   0.00209 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55197.78408 $ & $   0.00046 $ & $   0.00218 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55101.88923 $ & $   0.00170 $ & $   0.00195 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55202.58074 $ & $   0.00176 $ & $   0.00210 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55197.78682 $ & $  -0.00119 $ & $   0.00217 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55101.89229 $ & $   0.00599 $ & $   0.00194 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55202.58347 $ & $   0.00014 $ & $   0.00211 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55197.78955 $ & $  -0.00602 $ & $   0.00219 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55101.89507 $ & $   0.00687 $ & $   0.00195 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55202.58618 $ & $  -0.01433 $ & $   0.00210 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55197.79225 $ & $   0.00006 $ & $   0.00215 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55101.89789 $ & $   0.00315 $ & $   0.00195 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55202.58890 $ & $   0.00566 $ & $   0.00208 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55197.79495 $ & $  -0.00381 $ & $   0.00227 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55101.90061 $ & $  -0.00379 $ & $   0.00196 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55202.59166 $ & $  -0.00235 $ & $   0.00209 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55101.90338 $ & $   0.00371 $ & $   0.00195 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55202.59438 $ & $   0.00314 $ & $   0.00207 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55101.90609 $ & $   0.00141 $ & $   0.00195 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55202.59707 $ & $   0.00208 $ & $   0.00207 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55101.90873 $ & $   0.00408 $ & $   0.00195 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55202.59982 $ & $   0.00254 $ & $   0.00207 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55101.91153 $ & $   0.00434 $ & $   0.00195 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55202.60254 $ & $  -0.00508 $ & $   0.00206 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55101.91431 $ & $  -0.00252 $ & $   0.00194 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55202.60557 $ & $   0.00544 $ & $   0.00208 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55101.91712 $ & $   0.00674 $ & $   0.00195 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55202.60832 $ & $   0.00627 $ & $   0.00210 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55101.91983 $ & $  -0.00369 $ & $   0.00195 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55202.61091 $ & $   0.00196 $ & $   0.00206 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55101.92263 $ & $   0.00168 $ & $   0.00191 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55202.61361 $ & $   0.00088 $ & $   0.00207 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55101.92527 $ & $  -0.00146 $ & $   0.00196 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55202.61631 $ & $   0.00149 $ & $   0.00209 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55154.66907 $ & $   0.00476 $ & $   0.00251 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55101.92804 $ & $   0.00357 $ & $   0.00195 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55202.61903 $ & $  -0.00029 $ & $   0.00209 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55154.67186 $ & $   0.00806 $ & $   0.00249 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55101.93065 $ & $  -0.00301 $ & $   0.00195 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55202.62162 $ & $  -0.00422 $ & $   0.00206 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55154.67446 $ & $  -0.00496 $ & $   0.00248 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55101.93376 $ & $   0.00384 $ & $   0.00196 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55202.62440 $ & $   0.00151 $ & $   0.00204 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55154.67717 $ & $  -0.00001 $ & $   0.00249 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55101.93657 $ & $  -0.00063 $ & $   0.00195 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55202.62701 $ & $   0.00624 $ & $   0.00207 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55154.68005 $ & $  -0.00141 $ & $   0.00250 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55101.93917 $ & $  -0.00187 $ & $   0.00193 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55202.62977 $ & $  -0.00259 $ & $   0.00205 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55154.68282 $ & $   0.00749 $ & $   0.00253 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55101.94192 $ & $  -0.00432 $ & $   0.00194 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55202.63249 $ & $   0.00312 $ & $   0.00207 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55154.68551 $ & $   0.00156 $ & $   0.00251 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55101.94473 $ & $   0.00365 $ & $   0.00194 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55202.63531 $ & $  -0.00329 $ & $   0.00203 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55154.68823 $ & $   0.00374 $ & $   0.00248 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55101.94753 $ & $   0.00154 $ & $   0.00192 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55202.63808 $ & $   0.00191 $ & $   0.00203 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55154.69095 $ & $  -0.00045 $ & $   0.00250 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55101.95033 $ & $  -0.00286 $ & $   0.00195 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55202.64081 $ & $   0.00550 $ & $   0.00205 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55154.69367 $ & $  -0.00178 $ & $   0.00250 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55101.95310 $ & $   0.00118 $ & $   0.00194 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55202.64357 $ & $   0.00073 $ & $   0.00206 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55154.69639 $ & $   0.00156 $ & $   0.00249 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55101.95589 $ & $  -0.00165 $ & $   0.00197 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55202.64664 $ & $   0.00813 $ & $   0.00206 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55154.69899 $ & $   0.00210 $ & $   0.00253 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55101.95870 $ & $   0.00095 $ & $   0.00194 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55154.70159 $ & $   0.00122 $ & $   0.00252 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55202.64941 $ & $   0.00674 $ & $   0.00205 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55101.96143 $ & $   0.00332 $ & $   0.00196 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55202.65212 $ & $   0.00283 $ & $   0.00209 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55154.70436 $ & $  -0.00023 $ & $   0.00254 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55130.73280 $ & $   0.00804 $ & $   0.00235 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55101.96420 $ & $  -0.00123 $ & $   0.00192 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55154.70712 $ & $  -0.00196 $ & $   0.00253 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55202.65495 $ & $   0.00366 $ & $   0.00205 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55125.93872 $ & $   0.00104 $ & $   0.00226 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55130.73541 $ & $   0.00256 $ & $   0.00234 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55101.96700 $ & $   0.00310 $ & $   0.00194 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55154.70985 $ & $   0.00153 $ & $   0.00257 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55202.65773 $ & $   0.00976 $ & $   0.00203 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55125.94151 $ & $   0.00065 $ & $   0.00229 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55130.73800 $ & $   0.00158 $ & $   0.00232 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55101.96978 $ & $   0.00676 $ & $   0.00198 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55154.71245 $ & $  -0.00263 $ & $   0.00250 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55202.66040 $ & $  -0.00006 $ & $   0.00201 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55125.94410 $ & $   0.00385 $ & $   0.00235 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55130.74090 $ & $  -0.00365 $ & $   0.00235 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55101.97257 $ & $  -0.00238 $ & $   0.00196 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55154.71518 $ & $  -0.00514 $ & $   0.00251 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55202.66316 $ & $   0.00666 $ & $   0.00207 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55125.94689 $ & $   0.00044 $ & $   0.00240 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55130.74372 $ & $   0.00127 $ & $   0.00234 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55154.71790 $ & $  -0.00511 $ & $   0.00250 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55202.66589 $ & $   0.00351 $ & $   0.00204 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55125.94947 $ & $  -0.00469 $ & $   0.00240 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55101.97565 $ & $  -0.00261 $ & $   0.00195 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55130.74654 $ & $   0.00451 $ & $   0.00236 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55202.66862 $ & $   0.00267 $ & $   0.00203 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55125.95223 $ & $  -0.00604 $ & $   0.00245 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55101.97841 $ & $   0.00830 $ & $   0.00195 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55154.72099 $ & $  -0.00387 $ & $   0.00248 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55130.74929 $ & $   0.00347 $ & $   0.00234 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55125.95482 $ & $  -0.00865 $ & $   0.00249 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55202.67135 $ & $   0.00293 $ & $   0.00204 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55154.72358 $ & $   0.01057 $ & $   0.00252 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55101.98120 $ & $   0.00635 $ & $   0.00198 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55130.75190 $ & $   0.00243 $ & $   0.00237 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55125.95742 $ & $  -0.00766 $ & $   0.00253 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55154.72616 $ & $   0.00457 $ & $   0.00248 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55202.67407 $ & $   0.00240 $ & $   0.00203 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55101.98404 $ & $  -0.00015 $ & $   0.00196 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55130.75463 $ & $  -0.00792 $ & $   0.00232 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55154.72888 $ & $   0.00115 $ & $   0.00251 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55202.67685 $ & $  -0.00171 $ & $   0.00202 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55101.98680 $ & $   0.00640 $ & $   0.00197 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55125.96242 $ & $   0.00373 $ & $   0.00262 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55130.75737 $ & $   0.00264 $ & $   0.00233 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55154.73163 $ & $   0.00853 $ & $   0.00253 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55202.67960 $ & $  -0.00264 $ & $   0.00206 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55101.98955 $ & $   0.00720 $ & $   0.00196 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55125.96518 $ & $  -0.00033 $ & $   0.00265 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55130.75998 $ & $   0.00214 $ & $   0.00232 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55154.73433 $ & $   0.00213 $ & $   0.00253 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55202.68231 $ & $   0.00332 $ & $   0.00204 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55101.99239 $ & $   0.00306 $ & $   0.00196 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55130.76258 $ & $  -0.00412 $ & $   0.00235 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55125.96792 $ & $  -0.00615 $ & $   0.00264 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55154.73706 $ & $   0.00016 $ & $   0.00254 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55202.68505 $ & $   0.00480 $ & $   0.00206 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55101.99517 $ & $  -0.00612 $ & $   0.00197 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55130.76529 $ & $  -0.00518 $ & $   0.00233 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55125.97064 $ & $   0.00601 $ & $   0.00267 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55154.73979 $ & $  -0.00030 $ & $   0.00255 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55202.68810 $ & $   0.00886 $ & $   0.00204 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55101.99800 $ & $  -0.00110 $ & $   0.00195 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55130.76802 $ & $  -0.00314 $ & $   0.00232 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55125.97337 $ & $  -0.00153 $ & $   0.00275 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55154.74250 $ & $   0.00202 $ & $   0.00255 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55202.69086 $ & $   0.00187 $ & $   0.00206 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55102.00062 $ & $   0.00246 $ & $   0.00198 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55130.77072 $ & $   0.00214 $ & $   0.00232 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55125.97607 $ & $   0.00055 $ & $   0.00270 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55154.74511 $ & $  -0.00170 $ & $   0.00257 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55202.69347 $ & $   0.00580 $ & $   0.00205 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55102.00323 $ & $  -0.00112 $ & $   0.00194 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55106.79921 $ & $  -0.00107 $ & $   0.00206 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55130.77346 $ & $  -0.00562 $ & $   0.00235 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55125.97884 $ & $  -0.00851 $ & $   0.00275 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55154.74786 $ & $   0.00106 $ & $   0.00253 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55202.69611 $ & $   0.00256 $ & $   0.00204 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55102.00602 $ & $   0.00423 $ & $   0.00199 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55106.80207 $ & $   0.00189 $ & $   0.00205 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55130.77622 $ & $  -0.00181 $ & $   0.00231 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55125.98152 $ & $   0.00340 $ & $   0.00272 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55154.75062 $ & $   0.00503 $ & $   0.00257 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55202.69885 $ & $   0.00040 $ & $   0.00208 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55102.00863 $ & $   0.00574 $ & $   0.00197 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55106.80468 $ & $   0.00501 $ & $   0.00209 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55130.77895 $ & $   0.00872 $ & $   0.00234 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55125.98421 $ & $  -0.00261 $ & $   0.00276 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55154.75334 $ & $   0.00357 $ & $   0.00255 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55202.70161 $ & $   0.00141 $ & $   0.00205 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55102.01138 $ & $   0.00353 $ & $   0.00198 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55125.98686 $ & $  -0.00248 $ & $   0.00284 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55106.80783 $ & $  -0.00734 $ & $   0.00209 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55130.78200 $ & $  -0.00148 $ & $   0.00231 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55154.75607 $ & $  -0.00055 $ & $   0.00254 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55202.70447 $ & $  -0.00255 $ & $   0.00205 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55102.01415 $ & $  -0.00878 $ & $   0.00197 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55125.98956 $ & $   0.00594 $ & $   0.00279 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55106.81061 $ & $   0.00027 $ & $   0.00214 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55130.78477 $ & $  -0.00124 $ & $   0.00234 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55154.75879 $ & $  -0.00757 $ & $   0.00256 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55202.70729 $ & $  -0.00284 $ & $   0.00206 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55102.01723 $ & $  -0.00821 $ & $   0.00202 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55125.99230 $ & $   0.00502 $ & $   0.00279 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55106.81340 $ & $  -0.00312 $ & $   0.00219 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55130.78756 $ & $  -0.00411 $ & $   0.00236 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55154.76183 $ & $   0.00634 $ & $   0.00259 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55202.71007 $ & $   0.00550 $ & $   0.00207 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55102.01985 $ & $   0.01056 $ & $   0.00206 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55125.99499 $ & $  -0.00383 $ & $   0.00283 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55106.81616 $ & $  -0.00425 $ & $   0.00208 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55130.79030 $ & $   0.00309 $ & $   0.00232 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55154.76457 $ & $  -0.00205 $ & $   0.00256 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55202.71282 $ & $  -0.00330 $ & $   0.00203 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55106.81895 $ & $  -0.00009 $ & $   0.00209 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55130.79303 $ & $   0.00287 $ & $   0.00230 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55154.76729 $ & $   0.00564 $ & $   0.00260 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55202.71542 $ & $   0.00035 $ & $   0.00203 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55106.82171 $ & $  -0.00132 $ & $   0.00210 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55130.79564 $ & $  -0.00406 $ & $   0.00229 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55154.77001 $ & $   0.00336 $ & $   0.00261 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55202.71816 $ & $   0.00418 $ & $   0.00204 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55130.79833 $ & $  -0.00437 $ & $   0.00229 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55106.82461 $ & $   0.00143 $ & $   0.00206 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55154.77279 $ & $  -0.00134 $ & $   0.00260 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55202.72095 $ & $  -0.00397 $ & $   0.00203 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55130.80111 $ & $  -0.00105 $ & $   0.00229 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55106.82724 $ & $  -0.00278 $ & $   0.00212 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55154.77538 $ & $   0.00141 $ & $   0.00259 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55202.72366 $ & $   0.00528 $ & $   0.00205 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55130.80381 $ & $  -0.00289 $ & $   0.00230 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55154.77805 $ & $   0.00097 $ & $   0.00257 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55106.83029 $ & $   0.00539 $ & $   0.00205 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55202.72639 $ & $  -0.00041 $ & $   0.00205 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55130.80640 $ & $   0.00259 $ & $   0.00232 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55154.78079 $ & $   0.00063 $ & $   0.00255 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55106.83308 $ & $  -0.00527 $ & $   0.00212 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55202.72953 $ & $   0.00257 $ & $   0.00209 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55130.80910 $ & $  -0.01062 $ & $   0.00228 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55154.78347 $ & $  -0.00048 $ & $   0.00255 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55106.83586 $ & $   0.00104 $ & $   0.00207 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55202.73214 $ & $   0.00303 $ & $   0.00206 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55130.81170 $ & $  -0.00223 $ & $   0.00229 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55154.78623 $ & $   0.00577 $ & $   0.00259 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55106.83893 $ & $   0.00103 $ & $   0.00210 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55202.73495 $ & $   0.01003 $ & $   0.00206 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55130.81431 $ & $   0.00063 $ & $   0.00228 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55154.78897 $ & $  -0.00605 $ & $   0.00259 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55106.84176 $ & $  -0.00108 $ & $   0.00212 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55202.73756 $ & $  -0.00514 $ & $   0.00204 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55130.81707 $ & $   0.00023 $ & $   0.00233 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55154.79175 $ & $  -0.00376 $ & $   0.00256 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55106.84457 $ & $   0.00352 $ & $   0.00210 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55202.74036 $ & $   0.00864 $ & $   0.00205 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55130.81969 $ & $   0.00813 $ & $   0.00226 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55154.79448 $ & $  -0.00699 $ & $   0.00262 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55202.74308 $ & $  -0.00470 $ & $   0.00205 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55106.84762 $ & $  -0.00182 $ & $   0.00210 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55130.82278 $ & $  -0.00081 $ & $   0.00231 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55154.79722 $ & $  -0.00279 $ & $   0.00259 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55202.74584 $ & $   0.00943 $ & $   0.00209 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55106.85071 $ & $  -0.00177 $ & $   0.00209 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55130.82537 $ & $   0.00289 $ & $   0.00233 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55154.79996 $ & $  -0.00199 $ & $   0.00259 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55202.74864 $ & $   0.00190 $ & $   0.00209 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55106.85355 $ & $  -0.00590 $ & $   0.00207 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55130.82814 $ & $  -0.00117 $ & $   0.00229 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55154.80295 $ & $  -0.00316 $ & $   0.00263 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55202.75147 $ & $   0.00584 $ & $   0.00210 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55106.85661 $ & $  -0.00155 $ & $   0.00208 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55130.83086 $ & $   0.00514 $ & $   0.00228 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55154.80570 $ & $  -0.00671 $ & $   0.00263 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55202.75408 $ & $   0.00323 $ & $   0.00208 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55106.85928 $ & $  -0.00299 $ & $   0.00210 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55130.83355 $ & $   0.00160 $ & $   0.00228 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55154.80839 $ & $  -0.00530 $ & $   0.00263 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55202.75682 $ & $   0.00128 $ & $   0.00206 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55106.86210 $ & $  -0.00102 $ & $   0.00210 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55130.83624 $ & $   0.00400 $ & $   0.00227 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55154.81114 $ & $   0.00201 $ & $   0.00263 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55202.75964 $ & $  -0.00015 $ & $   0.00208 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55106.86494 $ & $   0.00453 $ & $   0.00209 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55130.83901 $ & $  -0.00320 $ & $   0.00227 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55154.81373 $ & $   0.00013 $ & $   0.00262 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55202.76236 $ & $  -0.00077 $ & $   0.00207 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55106.86757 $ & $  -0.00655 $ & $   0.00210 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55130.84181 $ & $   0.00027 $ & $   0.00229 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55154.81642 $ & $   0.00622 $ & $   0.00267 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55202.76497 $ & $   0.00225 $ & $   0.00209 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55106.87061 $ & $  -0.00535 $ & $   0.00211 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55130.84456 $ & $  -0.00060 $ & $   0.00227 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55154.81914 $ & $   0.00398 $ & $   0.00265 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55202.76779 $ & $  -0.00269 $ & $   0.00207 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55183.58877 $ & $   0.01095 $ & $   0.00213 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55130.84730 $ & $  -0.00501 $ & $   0.00226 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55106.87348 $ & $  -0.00107 $ & $   0.00210 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55154.82190 $ & $   0.00591 $ & $   0.00268 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55183.59152 $ & $   0.00243 $ & $   0.00213 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55202.77104 $ & $   0.00385 $ & $   0.00207 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55106.87617 $ & $  -0.00005 $ & $   0.00206 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55130.85011 $ & $  -0.00189 $ & $   0.00232 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55154.82465 $ & $  -0.00230 $ & $   0.00263 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55183.59425 $ & $   0.00006 $ & $   0.00209 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55202.77387 $ & $   0.00234 $ & $   0.00213 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55130.85270 $ & $  -0.00327 $ & $   0.00229 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55106.87897 $ & $   0.00259 $ & $   0.00206 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55154.82744 $ & $   0.00278 $ & $   0.00285 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55183.59689 $ & $   0.00101 $ & $   0.00211 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55202.77647 $ & $  -0.00046 $ & $   0.00211 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55130.85548 $ & $   0.00341 $ & $   0.00235 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55106.88197 $ & $   0.00246 $ & $   0.00211 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55154.83019 $ & $   0.00363 $ & $   0.00264 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55183.59977 $ & $  -0.00925 $ & $   0.00208 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55202.77916 $ & $  -0.00240 $ & $   0.00207 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55130.85808 $ & $  -0.00076 $ & $   0.00230 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55106.88476 $ & $  -0.00073 $ & $   0.00203 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55154.83289 $ & $   0.00115 $ & $   0.00267 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55183.60249 $ & $  -0.00753 $ & $   0.00209 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55202.78189 $ & $   0.00220 $ & $   0.00210 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55130.86088 $ & $   0.00477 $ & $   0.00232 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55106.88772 $ & $   0.00102 $ & $   0.00206 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55154.83565 $ & $  -0.00041 $ & $   0.00263 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55183.60519 $ & $   0.00088 $ & $   0.00208 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55130.86393 $ & $  -0.00547 $ & $   0.00228 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55154.83838 $ & $   0.00170 $ & $   0.00262 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55183.60778 $ & $   0.00217 $ & $   0.00210 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55130.86653 $ & $  -0.00444 $ & $   0.00228 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55154.84109 $ & $   0.00680 $ & $   0.00267 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55183.61047 $ & $  -0.00737 $ & $   0.00210 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55130.86933 $ & $   0.00490 $ & $   0.00224 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55154.84414 $ & $   0.01288 $ & $   0.00283 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55183.61319 $ & $  -0.00135 $ & $   0.00209 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55130.87214 $ & $  -0.00177 $ & $   0.00232 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55154.84681 $ & $   0.01279 $ & $   0.00619 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55183.61590 $ & $  -0.00407 $ & $   0.00208 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55130.87492 $ & $  -0.00058 $ & $   0.00228 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55183.61858 $ & $   0.00595 $ & $   0.00204 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55130.87770 $ & $  -0.00009 $ & $   0.00228 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55183.62129 $ & $  -0.00030 $ & $   0.00206 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55130.88048 $ & $  -0.00897 $ & $   0.00227 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55183.62399 $ & $   0.00499 $ & $   0.00206 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55130.88323 $ & $   0.00154 $ & $   0.00231 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55183.62672 $ & $  -0.00003 $ & $   0.00204 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55130.88594 $ & $  -0.00299 $ & $   0.00229 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55159.65490 $ & $  -0.00165 $ & $   0.00248 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55183.62930 $ & $   0.00370 $ & $   0.00205 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55130.88875 $ & $   0.00280 $ & $   0.00233 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55159.65751 $ & $  -0.00912 $ & $   0.00246 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55183.63202 $ & $  -0.00005 $ & $   0.00203 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55130.89155 $ & $  -0.00517 $ & $   0.00230 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55159.66032 $ & $   0.00212 $ & $   0.00250 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55183.63460 $ & $  -0.00213 $ & $   0.00203 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55159.66294 $ & $  -0.00103 $ & $   0.00251 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55130.89427 $ & $   0.00079 $ & $   0.00233 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55183.63728 $ & $  -0.00335 $ & $   0.00207 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55154.87020 $ & $  -0.00929 $ & $   0.00352 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55130.89687 $ & $   0.00465 $ & $   0.00236 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55159.66569 $ & $   0.00855 $ & $   0.00256 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55183.64028 $ & $  -0.00546 $ & $   0.00206 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55154.87292 $ & $  -0.00565 $ & $   0.00278 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55130.89947 $ & $  -0.00289 $ & $   0.00234 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55159.66830 $ & $  -0.00119 $ & $   0.00253 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55183.64286 $ & $   0.00288 $ & $   0.00207 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55154.87562 $ & $   0.00444 $ & $   0.00261 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55130.90217 $ & $  -0.00612 $ & $   0.00233 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55159.67097 $ & $  -0.00137 $ & $   0.00253 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55183.64559 $ & $   0.00123 $ & $   0.00205 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55154.87837 $ & $  -0.00278 $ & $   0.00268 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55159.67367 $ & $  -0.00192 $ & $   0.00253 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55130.90523 $ & $   0.00035 $ & $   0.00233 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55183.64831 $ & $   0.00502 $ & $   0.00206 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55154.88104 $ & $   0.00181 $ & $   0.00262 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55159.67630 $ & $   0.00215 $ & $   0.00254 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55130.90783 $ & $   0.00034 $ & $   0.00235 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55183.65100 $ & $  -0.00270 $ & $   0.00218 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55154.88408 $ & $  -0.00434 $ & $   0.00264 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55159.67920 $ & $   0.00156 $ & $   0.00255 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55130.91057 $ & $   0.00275 $ & $   0.00232 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55183.65372 $ & $  -0.00823 $ & $   0.00221 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55154.88683 $ & $  -0.00156 $ & $   0.00263 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55159.68180 $ & $   0.00497 $ & $   0.00256 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55130.91325 $ & $  -0.00614 $ & $   0.00229 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55183.65637 $ & $  -0.00374 $ & $   0.00210 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55154.88957 $ & $   0.00408 $ & $   0.00268 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55159.68440 $ & $  -0.00259 $ & $   0.00252 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55130.91600 $ & $  -0.00383 $ & $   0.00233 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55183.65913 $ & $   0.00314 $ & $   0.00207 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55159.68699 $ & $  -0.00815 $ & $   0.00254 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55154.89234 $ & $  -0.00181 $ & $   0.00270 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55130.91878 $ & $  -0.00048 $ & $   0.00232 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55183.66172 $ & $  -0.00122 $ & $   0.00206 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55159.68972 $ & $   0.00296 $ & $   0.00262 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55154.89507 $ & $  -0.00074 $ & $   0.00272 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55130.92151 $ & $   0.00162 $ & $   0.00233 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55183.66446 $ & $  -0.00712 $ & $   0.00215 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55159.69246 $ & $   0.00606 $ & $   0.00259 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55154.89779 $ & $  -0.00187 $ & $   0.00283 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55130.92427 $ & $   0.00367 $ & $   0.00232 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55183.66721 $ & $  -0.00796 $ & $   0.00220 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55255.58981 $ & $  -0.00953 $ & $   0.00240 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55159.69521 $ & $   0.00169 $ & $   0.00256 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55154.90046 $ & $  -0.00265 $ & $   0.00295 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55130.92696 $ & $   0.00417 $ & $   0.00230 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55183.66994 $ & $   0.00396 $ & $   0.00215 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55255.59254 $ & $  -0.00351 $ & $   0.00227 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55154.90316 $ & $   0.00188 $ & $   0.00331 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55159.69796 $ & $   0.00712 $ & $   0.00252 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55130.92955 $ & $   0.00117 $ & $   0.00234 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55183.67268 $ & $   0.00039 $ & $   0.00218 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55255.59525 $ & $  -0.00628 $ & $   0.00235 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55159.70069 $ & $  -0.00600 $ & $   0.00246 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55130.93215 $ & $   0.00392 $ & $   0.00235 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55183.67524 $ & $   0.00261 $ & $   0.00222 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55255.59791 $ & $  -0.00749 $ & $   0.00225 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55159.70342 $ & $  -0.00069 $ & $   0.00247 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55130.93492 $ & $  -0.00216 $ & $   0.00235 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55183.67805 $ & $   0.00737 $ & $   0.00228 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55255.60067 $ & $   0.00394 $ & $   0.00219 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55159.70611 $ & $  -0.00261 $ & $   0.00252 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55130.93772 $ & $  -0.00273 $ & $   0.00234 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55183.68105 $ & $   0.00995 $ & $   0.00231 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55255.60368 $ & $  -0.00007 $ & $   0.00219 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55159.70885 $ & $   0.00284 $ & $   0.00253 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55130.94034 $ & $   0.00021 $ & $   0.00234 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55183.68383 $ & $  -0.00027 $ & $   0.00218 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55255.60637 $ & $  -0.01058 $ & $   0.00220 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55159.71159 $ & $  -0.00240 $ & $   0.00251 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55130.94306 $ & $  -0.00059 $ & $   0.00233 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55183.68640 $ & $   0.00157 $ & $   0.00215 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55255.60941 $ & $  -0.00799 $ & $   0.00216 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55159.71434 $ & $   0.00190 $ & $   0.00247 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55130.94612 $ & $  -0.01001 $ & $   0.00235 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55183.68917 $ & $  -0.00395 $ & $   0.00213 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55255.61209 $ & $   0.01189 $ & $   0.00223 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55159.71712 $ & $  -0.00059 $ & $   0.00244 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55130.94890 $ & $   0.00140 $ & $   0.00235 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55183.69189 $ & $   0.00056 $ & $   0.00212 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55255.61487 $ & $  -0.00501 $ & $   0.00221 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55159.72019 $ & $  -0.00436 $ & $   0.00246 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55130.95166 $ & $  -0.00349 $ & $   0.00233 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55183.69448 $ & $  -0.00271 $ & $   0.00217 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55255.61772 $ & $  -0.00146 $ & $   0.00221 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55159.72279 $ & $   0.00344 $ & $   0.00245 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55130.95425 $ & $   0.00134 $ & $   0.00235 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55183.69722 $ & $  -0.00842 $ & $   0.00230 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55255.62048 $ & $   0.00885 $ & $   0.00220 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55159.72558 $ & $  -0.00057 $ & $   0.00249 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55130.95700 $ & $   0.00751 $ & $   0.00235 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55183.69998 $ & $  -0.00354 $ & $   0.00233 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55255.62339 $ & $  -0.00339 $ & $   0.00222 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55159.72826 $ & $  -0.00162 $ & $   0.00246 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55130.95961 $ & $   0.00649 $ & $   0.00237 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55183.70272 $ & $  -0.00281 $ & $   0.00229 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55255.62641 $ & $   0.00875 $ & $   0.00225 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55130.96235 $ & $   0.00239 $ & $   0.00235 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55159.73106 $ & $   0.00754 $ & $   0.00247 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55183.70542 $ & $   0.00768 $ & $   0.00241 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55255.62914 $ & $   0.00163 $ & $   0.00227 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55159.73365 $ & $  -0.00009 $ & $   0.00247 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55130.96508 $ & $   0.00339 $ & $   0.00236 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55183.70804 $ & $   0.00418 $ & $   0.00231 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55159.73643 $ & $   0.00210 $ & $   0.00246 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55130.96785 $ & $   0.00346 $ & $   0.00237 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55183.71062 $ & $  -0.00371 $ & $   0.00218 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55255.63232 $ & $  -0.00176 $ & $   0.00227 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55159.73914 $ & $   0.00193 $ & $   0.00249 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55130.97063 $ & $  -0.00218 $ & $   0.00241 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55183.71333 $ & $  -0.01241 $ & $   0.00206 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55159.74176 $ & $   0.00076 $ & $   0.00248 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55130.97336 $ & $   0.00415 $ & $   0.00241 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55183.71609 $ & $   0.00562 $ & $   0.00204 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55159.74448 $ & $   0.00616 $ & $   0.00250 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55130.97596 $ & $   0.00615 $ & $   0.00243 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55183.71882 $ & $  -0.00136 $ & $   0.00205 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55159.74727 $ & $   0.00977 $ & $   0.00245 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55130.97873 $ & $  -0.00321 $ & $   0.00241 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55183.72172 $ & $  -0.00650 $ & $   0.00206 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55159.74995 $ & $   0.00511 $ & $   0.00245 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55183.72449 $ & $   0.00795 $ & $   0.00207 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55159.75254 $ & $  -0.00003 $ & $   0.00241 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55183.72724 $ & $   0.00235 $ & $   0.00212 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55159.75524 $ & $   0.00041 $ & $   0.00243 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55183.72984 $ & $  -0.00597 $ & $   0.00215 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55159.75794 $ & $  -0.00347 $ & $   0.00245 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55183.73256 $ & $   0.00195 $ & $   0.00214 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55159.76095 $ & $  -0.00124 $ & $   0.00245 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55183.73516 $ & $   0.00028 $ & $   0.00211 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55159.76355 $ & $  -0.00092 $ & $   0.00240 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55183.73791 $ & $  -0.00289 $ & $   0.00203 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55159.76615 $ & $   0.00466 $ & $   0.00233 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55183.74052 $ & $   0.00347 $ & $   0.00210 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55159.76876 $ & $   0.00679 $ & $   0.00237 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55183.74332 $ & $  -0.00016 $ & $   0.00218 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55159.77154 $ & $  -0.00549 $ & $   0.00236 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55183.74593 $ & $   0.00725 $ & $   0.00219 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55159.77415 $ & $   0.00094 $ & $   0.00241 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55183.74852 $ & $  -0.00897 $ & $   0.00222 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55159.77691 $ & $   0.00462 $ & $   0.00239 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55183.75132 $ & $  -0.00364 $ & $   0.00214 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55159.77967 $ & $   0.00169 $ & $   0.00236 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55183.75411 $ & $   0.00110 $ & $   0.00211 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55159.78244 $ & $   0.00435 $ & $   0.00237 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55183.75687 $ & $   0.00556 $ & $   0.00204 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55159.78526 $ & $  -0.00032 $ & $   0.00234 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55183.75965 $ & $   0.00008 $ & $   0.00204 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55159.78797 $ & $   0.00159 $ & $   0.00238 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55183.76268 $ & $   0.00402 $ & $   0.00205 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55159.79059 $ & $   0.00476 $ & $   0.00237 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55183.76549 $ & $   0.00266 $ & $   0.00205 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55159.79340 $ & $  -0.00100 $ & $   0.00237 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55183.76810 $ & $  -0.00337 $ & $   0.00204 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55159.79612 $ & $   0.00174 $ & $   0.00233 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55183.77082 $ & $  -0.00364 $ & $   0.00205 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55159.79871 $ & $   0.00442 $ & $   0.00241 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55183.77363 $ & $   0.00201 $ & $   0.00204 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55159.80164 $ & $   0.00475 $ & $   0.00237 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55183.77625 $ & $   0.00385 $ & $   0.00206 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55159.80436 $ & $  -0.00586 $ & $   0.00236 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55183.77901 $ & $   0.00153 $ & $   0.00202 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55159.80716 $ & $  -0.00035 $ & $   0.00237 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55183.78179 $ & $   0.00326 $ & $   0.00207 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55159.80987 $ & $  -0.00200 $ & $   0.00239 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55183.78454 $ & $   0.00093 $ & $   0.00205 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55159.81263 $ & $  -0.00351 $ & $   0.00236 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55183.78725 $ & $   0.00584 $ & $   0.00204 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55159.81538 $ & $   0.00288 $ & $   0.00237 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55183.78986 $ & $  -0.00024 $ & $   0.00205 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55159.81813 $ & $  -0.00336 $ & $   0.00238 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55183.79246 $ & $   0.00395 $ & $   0.00203 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55159.82084 $ & $   0.00347 $ & $   0.00241 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55183.79525 $ & $  -0.00692 $ & $   0.00202 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55159.82362 $ & $  -0.00033 $ & $   0.00242 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55183.79805 $ & $   0.00718 $ & $   0.00204 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55159.82643 $ & $   0.00656 $ & $   0.00244 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55212.56917 $ & $  -0.00899 $ & $   0.00207 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55183.80083 $ & $   0.00108 $ & $   0.00204 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55159.82904 $ & $  -0.00107 $ & $   0.00240 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55212.57197 $ & $   0.00011 $ & $   0.00206 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55183.80374 $ & $  -0.00400 $ & $   0.00204 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55159.83186 $ & $   0.00142 $ & $   0.00238 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55212.57459 $ & $  -0.00054 $ & $   0.00203 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55183.80646 $ & $   0.00107 $ & $   0.00206 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55159.83461 $ & $  -0.00136 $ & $   0.00241 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55212.57736 $ & $   0.00358 $ & $   0.00203 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55183.80907 $ & $  -0.00078 $ & $   0.00204 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55159.83738 $ & $   0.00555 $ & $   0.00239 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55212.58011 $ & $  -0.00651 $ & $   0.00203 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55183.81185 $ & $  -0.00094 $ & $   0.00206 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55159.84016 $ & $   0.00059 $ & $   0.00244 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55212.58283 $ & $  -0.00198 $ & $   0.00205 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55183.81446 $ & $  -0.00299 $ & $   0.00204 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55212.58544 $ & $   0.00410 $ & $   0.00206 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55159.84317 $ & $  -0.00551 $ & $   0.00242 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55183.81717 $ & $   0.00597 $ & $   0.00207 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55212.58824 $ & $  -0.00688 $ & $   0.00204 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55159.84593 $ & $  -0.00061 $ & $   0.00243 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55183.81996 $ & $  -0.00427 $ & $   0.00204 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55212.59099 $ & $   0.00058 $ & $   0.00204 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55159.84864 $ & $  -0.00273 $ & $   0.00240 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55183.82274 $ & $   0.00031 $ & $   0.00206 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55212.59379 $ & $   0.00408 $ & $   0.00201 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55159.85139 $ & $  -0.00082 $ & $   0.00242 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55183.82553 $ & $  -0.00275 $ & $   0.00206 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55212.59660 $ & $   0.00393 $ & $   0.00209 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55159.85420 $ & $   0.00060 $ & $   0.00243 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55183.82830 $ & $   0.00071 $ & $   0.00204 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55159.85683 $ & $   0.00436 $ & $   0.00248 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55212.59945 $ & $  -0.00502 $ & $   0.00206 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55183.83106 $ & $   0.00553 $ & $   0.00207 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55159.85959 $ & $  -0.00092 $ & $   0.00238 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55212.60217 $ & $   0.00015 $ & $   0.00204 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55183.83380 $ & $   0.00418 $ & $   0.00208 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55212.60477 $ & $   0.00882 $ & $   0.00209 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55159.86235 $ & $  -0.00344 $ & $   0.00239 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55212.60757 $ & $  -0.00084 $ & $   0.00208 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55159.86511 $ & $   0.00691 $ & $   0.00240 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55159.86786 $ & $  -0.00253 $ & $   0.00242 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55212.61063 $ & $   0.00231 $ & $   0.00213 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55159.87062 $ & $  -0.00237 $ & $   0.00248 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55212.61345 $ & $   0.00283 $ & $   0.00210 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55159.87336 $ & $  -0.00994 $ & $   0.00248 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55212.61605 $ & $   0.00317 $ & $   0.00204 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55159.87596 $ & $  -0.00215 $ & $   0.00249 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55212.61881 $ & $   0.00231 $ & $   0.00208 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55236.59356 $ & $   0.00407 $ & $   0.00209 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55159.87874 $ & $  -0.00493 $ & $   0.00243 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55212.62142 $ & $   0.00096 $ & $   0.00215 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55236.59632 $ & $   0.00333 $ & $   0.00202 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55159.88147 $ & $  -0.00130 $ & $   0.00248 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55212.62417 $ & $  -0.00166 $ & $   0.00207 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55236.59910 $ & $  -0.00160 $ & $   0.00204 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55212.62696 $ & $  -0.00017 $ & $   0.00209 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55159.88455 $ & $  -0.00494 $ & $   0.00244 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55236.60170 $ & $   0.00115 $ & $   0.00199 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55212.62977 $ & $   0.01130 $ & $   0.00210 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55159.88732 $ & $  -0.00419 $ & $   0.00240 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55140.70866 $ & $  -0.00647 $ & $   0.00222 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55236.60432 $ & $  -0.00027 $ & $   0.00200 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55212.63255 $ & $   0.00936 $ & $   0.00213 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55159.89012 $ & $   0.00014 $ & $   0.00245 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55140.71132 $ & $   0.00543 $ & $   0.00230 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55236.60705 $ & $  -0.00403 $ & $   0.00199 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55212.63537 $ & $   0.00448 $ & $   0.00212 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55159.89285 $ & $  -0.00405 $ & $   0.00240 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55140.71401 $ & $   0.00353 $ & $   0.00244 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55236.60980 $ & $   0.00027 $ & $   0.00199 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55212.63800 $ & $  -0.00267 $ & $   0.00206 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55159.89564 $ & $  -0.00116 $ & $   0.00247 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55140.71669 $ & $  -0.00169 $ & $   0.00294 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55236.61257 $ & $   0.00223 $ & $   0.00202 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55159.89824 $ & $  -0.00538 $ & $   0.00243 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55212.64082 $ & $   0.00113 $ & $   0.00207 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55236.61534 $ & $  -0.00174 $ & $   0.00198 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55159.90098 $ & $   0.00063 $ & $   0.00249 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55212.64366 $ & $  -0.00086 $ & $   0.00204 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55236.61811 $ & $  -0.00332 $ & $   0.00199 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55212.64647 $ & $  -0.00486 $ & $   0.00207 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55236.62072 $ & $   0.00330 $ & $   0.00200 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55212.64921 $ & $   0.00026 $ & $   0.00206 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55236.62331 $ & $  -0.00378 $ & $   0.00199 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55236.62591 $ & $  -0.00272 $ & $   0.00200 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55212.65230 $ & $   0.00359 $ & $   0.00207 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55236.62852 $ & $  -0.00276 $ & $   0.00198 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55212.65495 $ & $  -0.00222 $ & $   0.00209 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55236.63130 $ & $  -0.00221 $ & $   0.00201 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55212.65754 $ & $  -0.00328 $ & $   0.00209 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55212.66019 $ & $  -0.00426 $ & $   0.00208 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55236.63419 $ & $   0.00360 $ & $   0.00203 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55212.66301 $ & $   0.00734 $ & $   0.00210 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55236.63693 $ & $  -0.00027 $ & $   0.00200 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55212.66561 $ & $  -0.00323 $ & $   0.00212 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55236.63954 $ & $  -0.00011 $ & $   0.00199 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55140.74522 $ & $  -0.01063 $ & $   0.00225 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55116.77200 $ & $   0.00135 $ & $   0.00336 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55236.64214 $ & $   0.00202 $ & $   0.00200 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55212.66842 $ & $  -0.00134 $ & $   0.00212 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55140.74790 $ & $  -0.00654 $ & $   0.00207 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55116.77470 $ & $   0.00942 $ & $   0.00319 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55236.64493 $ & $  -0.00535 $ & $   0.00202 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55212.67105 $ & $  -0.00114 $ & $   0.00207 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55140.75064 $ & $   0.00013 $ & $   0.00206 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55116.77743 $ & $  -0.00899 $ & $   0.00238 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55236.64755 $ & $   0.00671 $ & $   0.00200 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55212.67366 $ & $   0.00433 $ & $   0.00216 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55140.75342 $ & $  -0.00327 $ & $   0.00203 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55116.78045 $ & $  -0.00487 $ & $   0.00386 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55212.67642 $ & $  -0.00401 $ & $   0.00220 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55236.65033 $ & $  -0.00135 $ & $   0.00204 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55140.75608 $ & $  -0.00606 $ & $   0.00205 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55116.78322 $ & $  -0.00117 $ & $   0.00230 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55236.65315 $ & $   0.00649 $ & $   0.00201 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55212.67935 $ & $  -0.00047 $ & $   0.00209 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55140.75888 $ & $  -0.00262 $ & $   0.00199 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55116.78603 $ & $  -0.00134 $ & $   0.00233 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55236.65577 $ & $   0.00237 $ & $   0.00205 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55212.68210 $ & $  -0.00421 $ & $   0.00214 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55140.76163 $ & $  -0.00491 $ & $   0.00204 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55116.78878 $ & $   0.00109 $ & $   0.00228 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55212.68489 $ & $   0.00655 $ & $   0.00214 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55236.65982 $ & $   0.00297 $ & $   0.00207 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55140.76437 $ & $   0.00079 $ & $   0.00205 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55116.79152 $ & $  -0.00249 $ & $   0.00331 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55212.68773 $ & $  -0.00266 $ & $   0.00211 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55236.66247 $ & $   0.00251 $ & $   0.00206 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55140.76711 $ & $   0.00130 $ & $   0.00206 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55116.79424 $ & $  -0.00135 $ & $   0.00548 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55212.69040 $ & $   0.00068 $ & $   0.00214 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55236.66524 $ & $  -0.00524 $ & $   0.00203 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55140.76985 $ & $  -0.00192 $ & $   0.00208 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55116.79691 $ & $   0.00298 $ & $   0.00515 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55212.69355 $ & $  -0.00542 $ & $   0.00216 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55236.66802 $ & $  -0.00193 $ & $   0.00202 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55140.77292 $ & $  -0.00180 $ & $   0.00207 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55212.69615 $ & $   0.00151 $ & $   0.00216 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55236.67081 $ & $  -0.00248 $ & $   0.00201 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55140.77553 $ & $  -0.00415 $ & $   0.00209 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55116.80227 $ & $  -0.00345 $ & $   0.00672 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55212.69893 $ & $  -0.00035 $ & $   0.00215 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55236.67356 $ & $   0.01095 $ & $   0.00204 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55140.77827 $ & $   0.00301 $ & $   0.00202 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55116.80493 $ & $  -0.00730 $ & $   0.00368 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55212.70186 $ & $   0.00254 $ & $   0.00221 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55236.67649 $ & $   0.00035 $ & $   0.00204 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55140.78100 $ & $  -0.00553 $ & $   0.00205 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55116.80768 $ & $  -0.00298 $ & $   0.00335 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55212.70461 $ & $  -0.00079 $ & $   0.00224 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55236.67927 $ & $  -0.00031 $ & $   0.00206 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55140.78377 $ & $  -0.00311 $ & $   0.00203 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55116.81044 $ & $   0.00148 $ & $   0.00287 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55212.70741 $ & $  -0.00415 $ & $   0.00228 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55236.68189 $ & $  -0.00058 $ & $   0.00205 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55140.78638 $ & $  -0.00267 $ & $   0.00204 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55116.81323 $ & $   0.00147 $ & $   0.00286 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55212.71021 $ & $   0.00248 $ & $   0.00235 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55236.68466 $ & $   0.00045 $ & $   0.00205 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55140.78911 $ & $   0.00054 $ & $   0.00207 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55116.81600 $ & $   0.00225 $ & $   0.00230 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55212.71314 $ & $   0.00503 $ & $   0.00240 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55140.79182 $ & $  -0.00789 $ & $   0.00206 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55116.81874 $ & $   0.00064 $ & $   0.00236 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55212.71592 $ & $  -0.00466 $ & $   0.00231 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55140.79451 $ & $  -0.00250 $ & $   0.00220 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55116.82179 $ & $  -0.00355 $ & $   0.00259 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55212.71856 $ & $   0.00351 $ & $   0.00227 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55140.79724 $ & $   0.00525 $ & $   0.00207 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55116.82454 $ & $   0.00196 $ & $   0.00270 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55212.72118 $ & $  -0.00165 $ & $   0.00225 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55140.79999 $ & $   0.00074 $ & $   0.00207 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55116.82724 $ & $   0.00203 $ & $   0.00245 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55212.72403 $ & $   0.00061 $ & $   0.00227 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55116.82984 $ & $   0.00519 $ & $   0.00580 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55212.72680 $ & $   0.00125 $ & $   0.00233 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55140.80772 $ & $   0.00856 $ & $   0.00294 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55212.72942 $ & $  -0.00158 $ & $   0.00237 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55212.73218 $ & $   0.00498 $ & $   0.00232 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55212.73511 $ & $   0.00115 $ & $   0.00229 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55212.73775 $ & $  -0.00120 $ & $   0.00231 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55212.74036 $ & $   0.00025 $ & $   0.00234 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55212.74302 $ & $  -0.00275 $ & $   0.00244 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55140.82340 $ & $  -0.00037 $ & $   0.00205 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55212.74584 $ & $   0.00371 $ & $   0.00246 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55140.82619 $ & $   0.00263 $ & $   0.00205 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55212.74859 $ & $  -0.00447 $ & $   0.00253 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55140.82893 $ & $   0.00258 $ & $   0.00204 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55212.75123 $ & $  -0.00304 $ & $   0.00250 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55116.85769 $ & $  -0.00776 $ & $   0.00580 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55140.83172 $ & $  -0.00459 $ & $   0.00204 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55212.75402 $ & $  -0.00935 $ & $   0.00248 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55140.83452 $ & $  -0.00847 $ & $   0.00213 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55140.83720 $ & $   0.00057 $ & $   0.00207 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55116.86572 $ & $   0.00410 $ & $   0.00415 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55140.83978 $ & $  -0.00690 $ & $   0.00210 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55116.86840 $ & $  -0.00061 $ & $   0.00277 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55140.84260 $ & $   0.00049 $ & $   0.00206 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55116.87109 $ & $  -0.01080 $ & $   0.00367 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55140.84526 $ & $   0.00118 $ & $   0.00204 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55140.84797 $ & $   0.00447 $ & $   0.00222 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55140.86350 $ & $  -0.00020 $ & $   0.00225 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55140.86619 $ & $  -0.00394 $ & $   0.00215 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55140.86888 $ & $  -0.00534 $ & $   0.00209 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55140.87161 $ & $  -0.00767 $ & $   0.00210 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55140.87437 $ & $   0.00154 $ & $   0.00212 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55169.64504 $ & $  -0.00372 $ & $   0.00278 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55140.87715 $ & $   0.01015 $ & $   0.00234 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55169.64776 $ & $   0.00857 $ & $   0.00294 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55140.87985 $ & $   0.00427 $ & $   0.00215 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55169.65046 $ & $  -0.00705 $ & $   0.00313 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55140.88262 $ & $  -0.00862 $ & $   0.00209 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55169.65311 $ & $   0.00212 $ & $   0.00314 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55140.88533 $ & $  -0.00334 $ & $   0.00206 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55169.65572 $ & $   0.00677 $ & $   0.00331 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55140.88801 $ & $  -0.00972 $ & $   0.00212 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55169.65846 $ & $   0.00489 $ & $   0.00338 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55140.89070 $ & $  -0.00037 $ & $   0.00205 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55169.66118 $ & $   0.00249 $ & $   0.00357 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55241.58347 $ & $   0.00623 $ & $   0.00231 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55140.89375 $ & $   0.00439 $ & $   0.00277 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55169.66381 $ & $   0.00585 $ & $   0.00348 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55241.58630 $ & $   0.00148 $ & $   0.00229 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55169.66651 $ & $  -0.00285 $ & $   0.00347 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55241.58900 $ & $  -0.00502 $ & $   0.00220 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55145.69378 $ & $   0.01005 $ & $   0.00211 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55140.89902 $ & $   0.00041 $ & $   0.00211 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55169.66916 $ & $  -0.00815 $ & $   0.00330 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55241.59172 $ & $   0.00530 $ & $   0.00219 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55140.90180 $ & $   0.00888 $ & $   0.00213 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55145.69658 $ & $  -0.00307 $ & $   0.00217 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55169.67192 $ & $   0.00187 $ & $   0.00351 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55241.59444 $ & $   0.00588 $ & $   0.00221 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55140.90460 $ & $   0.00683 $ & $   0.00208 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55145.69939 $ & $  -0.00199 $ & $   0.00224 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55169.67465 $ & $   0.00423 $ & $   0.00347 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55241.59716 $ & $  -0.00137 $ & $   0.00220 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55140.90735 $ & $  -0.00607 $ & $   0.00214 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55145.70217 $ & $  -0.00238 $ & $   0.00215 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55241.59990 $ & $   0.00288 $ & $   0.00220 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55140.91005 $ & $  -0.00049 $ & $   0.00214 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55145.70498 $ & $  -0.00061 $ & $   0.00214 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55241.60263 $ & $  -0.00201 $ & $   0.00215 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55145.70758 $ & $   0.00720 $ & $   0.00214 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55140.91284 $ & $  -0.00018 $ & $   0.00214 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55241.60549 $ & $  -0.00139 $ & $   0.00217 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55140.91556 $ & $  -0.01813 $ & $   0.00389 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55145.71039 $ & $  -0.00094 $ & $   0.00224 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55241.60821 $ & $  -0.00226 $ & $   0.00218 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55145.71319 $ & $   0.00265 $ & $   0.00217 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55241.61097 $ & $  -0.00547 $ & $   0.00215 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55140.92069 $ & $   0.00169 $ & $   0.00371 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55145.71601 $ & $  -0.00841 $ & $   0.00217 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55241.61357 $ & $  -0.00158 $ & $   0.00216 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55140.92330 $ & $  -0.00875 $ & $   0.00478 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55145.71862 $ & $  -0.00206 $ & $   0.00213 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55140.92586 $ & $   0.00722 $ & $   0.00560 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55241.61638 $ & $  -0.00232 $ & $   0.00216 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55145.72151 $ & $   0.00254 $ & $   0.00219 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55140.92850 $ & $   0.00685 $ & $   0.00380 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55241.61911 $ & $  -0.00655 $ & $   0.00215 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55145.72466 $ & $  -0.00102 $ & $   0.00215 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55140.93122 $ & $  -0.00861 $ & $   0.00212 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55241.62186 $ & $  -0.00154 $ & $   0.00218 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55145.72727 $ & $   0.00236 $ & $   0.00218 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55140.93430 $ & $   0.00328 $ & $   0.00225 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55241.62479 $ & $   0.00024 $ & $   0.00216 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55145.72988 $ & $   0.00066 $ & $   0.00216 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55140.93699 $ & $  -0.00982 $ & $   0.00240 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55241.62738 $ & $  -0.00283 $ & $   0.00214 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55145.73267 $ & $  -0.00035 $ & $   0.00212 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55121.75879 $ & $   0.00059 $ & $   0.00200 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55241.62998 $ & $  -0.00250 $ & $   0.00218 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55145.73531 $ & $  -0.00273 $ & $   0.00213 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55121.76167 $ & $  -0.00281 $ & $   0.00201 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55241.63275 $ & $   0.00300 $ & $   0.00216 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55145.73812 $ & $   0.00046 $ & $   0.00215 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55121.76446 $ & $  -0.00665 $ & $   0.00201 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55140.94495 $ & $  -0.00584 $ & $   0.00215 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55241.63557 $ & $   0.00093 $ & $   0.00215 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55145.74094 $ & $   0.00859 $ & $   0.00216 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55121.76748 $ & $   0.00042 $ & $   0.00200 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55140.94772 $ & $  -0.00382 $ & $   0.00216 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55241.63819 $ & $  -0.00772 $ & $   0.00212 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55145.74374 $ & $   0.00697 $ & $   0.00215 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55121.77029 $ & $  -0.00076 $ & $   0.00201 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55140.95047 $ & $   0.00931 $ & $   0.00215 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55241.64094 $ & $   0.00918 $ & $   0.00215 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55145.74655 $ & $   0.00410 $ & $   0.00212 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55121.77292 $ & $  -0.00209 $ & $   0.00201 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55140.95319 $ & $  -0.00602 $ & $   0.00221 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55241.64383 $ & $  -0.00454 $ & $   0.00216 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55145.74917 $ & $  -0.00214 $ & $   0.00214 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55121.77602 $ & $  -0.00012 $ & $   0.00201 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55241.64664 $ & $   0.00175 $ & $   0.00217 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55145.75195 $ & $  -0.00233 $ & $   0.00215 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55121.77882 $ & $   0.00078 $ & $   0.00200 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55241.64924 $ & $  -0.00492 $ & $   0.00219 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55145.75476 $ & $  -0.00339 $ & $   0.00217 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55121.78165 $ & $  -0.00788 $ & $   0.00199 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55241.65194 $ & $  -0.00102 $ & $   0.00221 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55145.75757 $ & $   0.00091 $ & $   0.00214 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55121.78441 $ & $   0.00543 $ & $   0.00201 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55241.65468 $ & $   0.00482 $ & $   0.00218 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55145.76031 $ & $   0.00147 $ & $   0.00213 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55121.78728 $ & $   0.00455 $ & $   0.00200 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55241.65743 $ & $  -0.00015 $ & $   0.00218 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55145.76312 $ & $   0.00397 $ & $   0.00212 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55121.79006 $ & $   0.00079 $ & $   0.00199 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55241.66026 $ & $   0.00323 $ & $   0.00222 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55145.76621 $ & $  -0.00127 $ & $   0.00214 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55121.79277 $ & $   0.00429 $ & $   0.00200 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55241.66286 $ & $  -0.00516 $ & $   0.00220 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55145.76897 $ & $   0.00440 $ & $   0.00215 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55121.79542 $ & $  -0.00532 $ & $   0.00199 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55241.66593 $ & $  -0.00031 $ & $   0.00218 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55145.77175 $ & $   0.00148 $ & $   0.00217 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55121.79825 $ & $   0.00259 $ & $   0.00200 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55241.66866 $ & $  -0.00905 $ & $   0.00223 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55145.77436 $ & $  -0.00084 $ & $   0.00212 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55121.80144 $ & $   0.00084 $ & $   0.00200 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55241.67141 $ & $   0.00797 $ & $   0.00221 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55145.77697 $ & $  -0.00013 $ & $   0.00214 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55121.80428 $ & $  -0.00271 $ & $   0.00200 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55145.77977 $ & $   0.00065 $ & $   0.00216 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55121.80707 $ & $   0.00290 $ & $   0.00196 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55145.78256 $ & $   0.00553 $ & $   0.00217 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55121.81004 $ & $  -0.00180 $ & $   0.00201 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55145.78540 $ & $  -0.00019 $ & $   0.00215 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55121.81266 $ & $  -0.00083 $ & $   0.00202 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55145.78819 $ & $   0.00281 $ & $   0.00216 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55121.81528 $ & $   0.00130 $ & $   0.00199 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55145.79097 $ & $   0.00065 $ & $   0.00217 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55121.81836 $ & $  -0.00195 $ & $   0.00201 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55145.79379 $ & $  -0.00001 $ & $   0.00214 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55121.82097 $ & $  -0.00117 $ & $   0.00199 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55145.79641 $ & $  -0.00250 $ & $   0.00216 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55121.82378 $ & $   0.00221 $ & $   0.00200 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55145.79921 $ & $   0.00085 $ & $   0.00216 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55121.82688 $ & $   0.00170 $ & $   0.00200 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55145.80202 $ & $   0.00070 $ & $   0.00217 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55121.82951 $ & $  -0.00414 $ & $   0.00200 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55145.80480 $ & $   0.00359 $ & $   0.00217 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55121.83213 $ & $   0.00119 $ & $   0.00200 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55145.80793 $ & $   0.00794 $ & $   0.00216 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55121.83521 $ & $   0.00166 $ & $   0.00200 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55145.81072 $ & $  -0.00347 $ & $   0.00218 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55121.83784 $ & $  -0.00538 $ & $   0.00199 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55145.81352 $ & $  -0.01096 $ & $   0.00216 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55121.84062 $ & $   0.00337 $ & $   0.00201 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55145.81613 $ & $  -0.00392 $ & $   0.00216 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55121.84375 $ & $   0.00077 $ & $   0.00200 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55145.81894 $ & $  -0.00152 $ & $   0.00216 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55198.56284 $ & $   0.00302 $ & $   0.00236 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55121.84660 $ & $  -0.00009 $ & $   0.00202 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55145.82159 $ & $   0.00361 $ & $   0.00214 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55198.56554 $ & $   0.00279 $ & $   0.00227 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55121.84925 $ & $   0.00650 $ & $   0.00200 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55145.82438 $ & $  -0.00287 $ & $   0.00215 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55198.56823 $ & $  -0.00322 $ & $   0.00221 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55121.85225 $ & $  -0.00116 $ & $   0.00201 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55145.82717 $ & $  -0.00336 $ & $   0.00214 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55198.57098 $ & $  -0.00873 $ & $   0.00225 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55121.85488 $ & $   0.00325 $ & $   0.00200 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55145.82997 $ & $   0.00467 $ & $   0.00214 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55198.57369 $ & $   0.00121 $ & $   0.00226 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55121.85760 $ & $  -0.00183 $ & $   0.00198 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55145.83276 $ & $  -0.00189 $ & $   0.00213 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55198.57641 $ & $  -0.00210 $ & $   0.00218 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55121.86022 $ & $   0.00462 $ & $   0.00199 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55145.83538 $ & $   0.00325 $ & $   0.00219 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55198.57911 $ & $   0.00112 $ & $   0.00218 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55121.86301 $ & $   0.00162 $ & $   0.00201 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55145.83816 $ & $  -0.00401 $ & $   0.00218 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55198.58181 $ & $   0.00424 $ & $   0.00219 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55121.86584 $ & $  -0.00042 $ & $   0.00203 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55145.84076 $ & $   0.00613 $ & $   0.00216 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55198.58452 $ & $   0.00196 $ & $   0.00218 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55121.86880 $ & $   0.00365 $ & $   0.00201 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55145.84356 $ & $   0.00362 $ & $   0.00216 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55198.58719 $ & $   0.00655 $ & $   0.00219 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55121.87165 $ & $   0.00050 $ & $   0.00200 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55145.84617 $ & $   0.00474 $ & $   0.00220 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55198.58990 $ & $  -0.00671 $ & $   0.00217 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55121.87437 $ & $  -0.00249 $ & $   0.00199 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55145.84907 $ & $  -0.00886 $ & $   0.00219 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55198.59258 $ & $  -0.00016 $ & $   0.00218 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55121.87730 $ & $  -0.00429 $ & $   0.00200 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55145.85186 $ & $   0.00463 $ & $   0.00217 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55198.59528 $ & $   0.00294 $ & $   0.00225 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55121.88021 $ & $  -0.00513 $ & $   0.00200 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55145.85445 $ & $   0.00132 $ & $   0.00216 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55198.59794 $ & $  -0.00455 $ & $   0.00221 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55121.88304 $ & $   0.00276 $ & $   0.00200 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55145.85707 $ & $  -0.00164 $ & $   0.00221 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55198.60053 $ & $  -0.00017 $ & $   0.00219 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55145.85970 $ & $  -0.00096 $ & $   0.00217 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55121.88614 $ & $   0.00324 $ & $   0.00203 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55145.86246 $ & $   0.00387 $ & $   0.00218 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55121.88895 $ & $   0.00123 $ & $   0.00199 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55198.60632 $ & $   0.00557 $ & $   0.00216 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55145.86524 $ & $  -0.00018 $ & $   0.00215 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55121.89180 $ & $  -0.00184 $ & $   0.00202 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55198.60900 $ & $  -0.00032 $ & $   0.00218 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55145.86784 $ & $  -0.00333 $ & $   0.00218 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55121.89469 $ & $  -0.00067 $ & $   0.00198 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55198.61176 $ & $   0.00575 $ & $   0.00218 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55145.87059 $ & $   0.00107 $ & $   0.00219 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55121.89753 $ & $  -0.00301 $ & $   0.00202 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55198.61450 $ & $   0.00115 $ & $   0.00222 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55145.87333 $ & $   0.00217 $ & $   0.00220 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55121.90047 $ & $   0.00365 $ & $   0.00202 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55198.61731 $ & $   0.00633 $ & $   0.00220 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55145.87608 $ & $  -0.00025 $ & $   0.00217 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55121.90342 $ & $  -0.00230 $ & $   0.00201 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55198.62001 $ & $   0.00026 $ & $   0.00215 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55145.87890 $ & $  -0.00450 $ & $   0.00216 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55198.62267 $ & $   0.00102 $ & $   0.00218 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55121.90623 $ & $  -0.00500 $ & $   0.00201 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55145.88165 $ & $  -0.00576 $ & $   0.00219 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55198.62536 $ & $   0.00210 $ & $   0.00220 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55121.90918 $ & $   0.00269 $ & $   0.00201 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55145.88438 $ & $  -0.00263 $ & $   0.00221 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55198.62808 $ & $  -0.00167 $ & $   0.00221 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55121.91200 $ & $  -0.00400 $ & $   0.00199 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55145.88713 $ & $  -0.00322 $ & $   0.00219 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55198.63080 $ & $   0.00329 $ & $   0.00214 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55121.91473 $ & $   0.00063 $ & $   0.00201 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55145.89017 $ & $  -0.00458 $ & $   0.00220 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55198.63349 $ & $   0.00129 $ & $   0.00212 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55121.91767 $ & $   0.00348 $ & $   0.00202 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55145.89277 $ & $  -0.00185 $ & $   0.00218 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55198.63605 $ & $  -0.00171 $ & $   0.00213 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55121.92028 $ & $   0.00194 $ & $   0.00202 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55145.89558 $ & $   0.00229 $ & $   0.00221 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55198.63877 $ & $  -0.00090 $ & $   0.00217 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55121.92301 $ & $  -0.00375 $ & $   0.00200 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55246.58846 $ & $   0.00129 $ & $   0.00223 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55145.89841 $ & $   0.00542 $ & $   0.00224 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55198.64148 $ & $  -0.00183 $ & $   0.00221 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55121.92584 $ & $   0.00448 $ & $   0.00204 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55246.59117 $ & $  -0.00046 $ & $   0.00218 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55145.90120 $ & $   0.00335 $ & $   0.00221 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55198.64455 $ & $  -0.00310 $ & $   0.00219 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55121.92917 $ & $  -0.00764 $ & $   0.00199 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55246.59394 $ & $  -0.00139 $ & $   0.00219 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55145.90399 $ & $  -0.00502 $ & $   0.00218 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55198.64723 $ & $  -0.00483 $ & $   0.00221 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55121.93193 $ & $  -0.00678 $ & $   0.00202 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55246.59657 $ & $   0.00564 $ & $   0.00219 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55145.90676 $ & $   0.00307 $ & $   0.00221 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55198.65000 $ & $   0.00239 $ & $   0.00219 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55121.93475 $ & $   0.00265 $ & $   0.00203 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55246.59962 $ & $   0.00566 $ & $   0.00218 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55145.90956 $ & $  -0.00406 $ & $   0.00222 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55198.65270 $ & $   0.00182 $ & $   0.00221 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55121.93762 $ & $  -0.00020 $ & $   0.00201 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55246.60239 $ & $   0.00942 $ & $   0.00220 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55145.91229 $ & $  -0.00184 $ & $   0.00222 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55198.65538 $ & $   0.00262 $ & $   0.00219 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55121.94039 $ & $   0.00251 $ & $   0.00205 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55246.60511 $ & $  -0.00002 $ & $   0.00217 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55145.91508 $ & $   0.00497 $ & $   0.00223 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55198.65810 $ & $  -0.00216 $ & $   0.00219 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55121.94321 $ & $  -0.00457 $ & $   0.00202 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55145.91769 $ & $   0.00026 $ & $   0.00227 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55246.60809 $ & $   0.00159 $ & $   0.00216 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55198.66079 $ & $   0.00577 $ & $   0.00217 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55121.94627 $ & $   0.00258 $ & $   0.00204 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55145.92031 $ & $   0.00546 $ & $   0.00223 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55246.61083 $ & $   0.00027 $ & $   0.00217 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55198.66353 $ & $  -0.00111 $ & $   0.00215 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55145.92305 $ & $   0.00369 $ & $   0.00224 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55121.94917 $ & $  -0.00695 $ & $   0.00203 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55246.61357 $ & $   0.00006 $ & $   0.00216 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55198.66616 $ & $   0.00027 $ & $   0.00218 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55126.74561 $ & $   0.00323 $ & $   0.00234 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55145.92576 $ & $  -0.00263 $ & $   0.00224 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55121.95207 $ & $   0.00094 $ & $   0.00201 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55246.61644 $ & $   0.00220 $ & $   0.00218 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55198.66888 $ & $   0.00040 $ & $   0.00215 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55126.74838 $ & $   0.00255 $ & $   0.00232 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55145.92854 $ & $   0.00729 $ & $   0.00230 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55246.61919 $ & $   0.00079 $ & $   0.00216 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55121.95495 $ & $   0.00375 $ & $   0.00202 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55198.67162 $ & $  -0.00724 $ & $   0.00220 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55126.75099 $ & $   0.00061 $ & $   0.00231 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55121.95762 $ & $   0.00104 $ & $   0.00203 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55145.93158 $ & $   0.00123 $ & $   0.00226 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55246.62199 $ & $   0.00316 $ & $   0.00216 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55198.67431 $ & $  -0.00219 $ & $   0.00223 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55150.72729 $ & $  -0.00182 $ & $   0.00235 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55126.75358 $ & $  -0.00183 $ & $   0.00229 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55145.93432 $ & $  -0.00350 $ & $   0.00224 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55121.96047 $ & $  -0.00616 $ & $   0.00200 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55198.67701 $ & $  -0.00068 $ & $   0.00218 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55246.62481 $ & $   0.00476 $ & $   0.00217 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55150.73005 $ & $  -0.00364 $ & $   0.00238 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55126.75630 $ & $   0.00752 $ & $   0.00229 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55145.93713 $ & $  -0.00072 $ & $   0.00232 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55198.67971 $ & $  -0.00147 $ & $   0.00218 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55121.96336 $ & $   0.00257 $ & $   0.00202 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55246.62784 $ & $  -0.00358 $ & $   0.00215 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55150.73279 $ & $  -0.00406 $ & $   0.00239 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55126.75910 $ & $   0.00662 $ & $   0.00231 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55198.68239 $ & $   0.00279 $ & $   0.00219 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55145.93993 $ & $  -0.00523 $ & $   0.00228 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55121.96605 $ & $  -0.00918 $ & $   0.00198 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55246.63060 $ & $   0.00864 $ & $   0.00215 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55150.73557 $ & $  -0.00675 $ & $   0.00246 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55126.76183 $ & $   0.00229 $ & $   0.00227 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55198.68540 $ & $   0.00216 $ & $   0.00218 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55121.96896 $ & $   0.00140 $ & $   0.00201 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55246.63343 $ & $   0.00134 $ & $   0.00219 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55150.73826 $ & $   0.00084 $ & $   0.00247 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55126.76459 $ & $   0.00371 $ & $   0.00228 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55198.68812 $ & $  -0.00551 $ & $   0.00220 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55246.63614 $ & $  -0.00377 $ & $   0.00218 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55121.97215 $ & $  -0.00157 $ & $   0.00201 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55150.74120 $ & $  -0.00051 $ & $   0.00256 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55126.76739 $ & $  -0.00654 $ & $   0.00224 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55198.69083 $ & $  -0.00316 $ & $   0.00219 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55246.63892 $ & $   0.00474 $ & $   0.00217 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55121.97497 $ & $  -0.00247 $ & $   0.00202 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55150.74379 $ & $  -0.00391 $ & $   0.00256 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55126.76998 $ & $   0.00205 $ & $   0.00230 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55198.69339 $ & $  -0.00315 $ & $   0.00223 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55246.64189 $ & $   0.00341 $ & $   0.00220 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55150.74656 $ & $  -0.00267 $ & $   0.00259 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55126.77272 $ & $  -0.00232 $ & $   0.00233 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55121.97800 $ & $   0.00262 $ & $   0.00203 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55198.69605 $ & $  -0.00425 $ & $   0.00217 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55246.64465 $ & $   0.00295 $ & $   0.00216 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55126.77534 $ & $  -0.00415 $ & $   0.00232 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55150.74930 $ & $  -0.00694 $ & $   0.00264 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55121.98100 $ & $   0.00184 $ & $   0.00205 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55198.69872 $ & $   0.00318 $ & $   0.00219 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55246.64746 $ & $   0.00469 $ & $   0.00218 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55126.77811 $ & $  -0.00199 $ & $   0.00232 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55150.75208 $ & $   0.00410 $ & $   0.00263 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55121.98379 $ & $   0.00045 $ & $   0.00207 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55198.70141 $ & $  -0.00074 $ & $   0.00219 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55126.78079 $ & $  -0.00945 $ & $   0.00231 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55150.75485 $ & $  -0.00327 $ & $   0.00267 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55246.65051 $ & $   0.00689 $ & $   0.00218 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55121.98689 $ & $  -0.00219 $ & $   0.00203 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55198.70413 $ & $   0.00026 $ & $   0.00223 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55126.78355 $ & $  -0.00712 $ & $   0.00232 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55150.75747 $ & $  -0.00133 $ & $   0.00270 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55102.80977 $ & $  -0.00461 $ & $   0.00195 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55246.65326 $ & $  -0.00343 $ & $   0.00218 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55121.98967 $ & $  -0.00391 $ & $   0.00206 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55198.70678 $ & $  -0.00624 $ & $   0.00223 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55150.76018 $ & $  -0.00665 $ & $   0.00274 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55102.81252 $ & $  -0.00331 $ & $   0.00199 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55126.78645 $ & $   0.00304 $ & $   0.00229 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55246.65608 $ & $   0.00450 $ & $   0.00220 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55121.99231 $ & $   0.00333 $ & $   0.00204 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55198.70949 $ & $  -0.00398 $ & $   0.00221 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55102.81510 $ & $  -0.00234 $ & $   0.00194 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55150.76291 $ & $  -0.00370 $ & $   0.00274 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55126.78907 $ & $   0.00515 $ & $   0.00229 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55121.99535 $ & $   0.00210 $ & $   0.00207 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55198.71217 $ & $   0.00432 $ & $   0.00227 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55126.79171 $ & $  -0.00171 $ & $   0.00228 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55102.81786 $ & $   0.00401 $ & $   0.00196 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55150.76565 $ & $  -0.00384 $ & $   0.00274 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55121.99798 $ & $  -0.00545 $ & $   0.00206 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55198.71488 $ & $   0.00277 $ & $   0.00222 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55126.79431 $ & $  -0.00187 $ & $   0.00228 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55102.82057 $ & $   0.00711 $ & $   0.00197 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55150.76871 $ & $   0.00038 $ & $   0.00277 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55122.00077 $ & $  -0.00499 $ & $   0.00206 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55198.71763 $ & $  -0.00397 $ & $   0.00224 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55126.79709 $ & $   0.00527 $ & $   0.00230 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55102.82334 $ & $  -0.00062 $ & $   0.00198 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55150.77131 $ & $  -0.00362 $ & $   0.00279 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55122.00339 $ & $   0.00259 $ & $   0.00210 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55198.72037 $ & $  -0.00208 $ & $   0.00223 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55126.79969 $ & $  -0.00627 $ & $   0.00231 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55102.82595 $ & $  -0.00124 $ & $   0.00196 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55150.77407 $ & $   0.00164 $ & $   0.00285 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55198.72304 $ & $  -0.00551 $ & $   0.00217 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55126.80242 $ & $  -0.00055 $ & $   0.00232 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55102.82854 $ & $  -0.00858 $ & $   0.00194 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55150.77683 $ & $   0.00151 $ & $   0.00287 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55198.72604 $ & $   0.00372 $ & $   0.00225 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55126.80512 $ & $  -0.00100 $ & $   0.00228 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55102.83125 $ & $  -0.00156 $ & $   0.00195 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55150.77958 $ & $   0.00203 $ & $   0.00288 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55198.72876 $ & $  -0.00081 $ & $   0.00220 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55126.80791 $ & $   0.00023 $ & $   0.00229 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55102.83404 $ & $   0.00066 $ & $   0.00194 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55150.78231 $ & $   0.00676 $ & $   0.00288 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55198.73146 $ & $   0.00000 $ & $   0.00227 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55102.83664 $ & $   0.00289 $ & $   0.00196 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55126.81064 $ & $  -0.00055 $ & $   0.00227 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55150.78498 $ & $  -0.00443 $ & $   0.00280 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55198.73417 $ & $  -0.00131 $ & $   0.00223 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55102.83942 $ & $   0.00132 $ & $   0.00194 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55126.81340 $ & $   0.00234 $ & $   0.00233 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55150.78783 $ & $   0.00152 $ & $   0.00286 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55198.73683 $ & $   0.00600 $ & $   0.00221 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55126.81609 $ & $  -0.00123 $ & $   0.00227 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55102.84224 $ & $  -0.01348 $ & $   0.00193 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55150.79061 $ & $   0.00353 $ & $   0.00291 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55198.73958 $ & $   0.00044 $ & $   0.00231 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55102.84484 $ & $  -0.00564 $ & $   0.00194 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55126.81885 $ & $   0.00412 $ & $   0.00228 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55150.79334 $ & $   0.00497 $ & $   0.00298 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55198.74226 $ & $  -0.00797 $ & $   0.00226 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55126.82161 $ & $   0.00159 $ & $   0.00230 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55102.84790 $ & $   0.00459 $ & $   0.00192 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55150.79614 $ & $   0.00081 $ & $   0.00291 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55198.74492 $ & $   0.00073 $ & $   0.00225 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55126.82424 $ & $   0.00028 $ & $   0.00229 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55102.85064 $ & $  -0.00026 $ & $   0.00193 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55150.79892 $ & $   0.00432 $ & $   0.00291 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55198.74764 $ & $   0.00166 $ & $   0.00225 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55126.82717 $ & $  -0.00545 $ & $   0.00231 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55102.85339 $ & $   0.00250 $ & $   0.00193 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55150.80165 $ & $   0.00019 $ & $   0.00303 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55198.75032 $ & $  -0.00130 $ & $   0.00220 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55102.85598 $ & $  -0.00190 $ & $   0.00193 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55126.83003 $ & $   0.00562 $ & $   0.00231 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55150.80436 $ & $   0.00415 $ & $   0.00303 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55198.75300 $ & $  -0.00436 $ & $   0.00224 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55102.85877 $ & $   0.00173 $ & $   0.00194 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55126.83281 $ & $  -0.00100 $ & $   0.00230 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55150.80709 $ & $   0.00389 $ & $   0.00303 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55198.75571 $ & $   0.00158 $ & $   0.00233 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55102.86148 $ & $  -0.00540 $ & $   0.00196 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55126.83542 $ & $   0.00654 $ & $   0.00229 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55150.81011 $ & $   0.00154 $ & $   0.00301 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55198.75840 $ & $   0.00182 $ & $   0.00222 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55102.86428 $ & $  -0.00110 $ & $   0.00193 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55126.83820 $ & $   0.00483 $ & $   0.00230 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55150.81270 $ & $   0.00535 $ & $   0.00303 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55198.76108 $ & $   0.00056 $ & $   0.00222 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55102.86701 $ & $   0.00479 $ & $   0.00195 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55126.84094 $ & $   0.00473 $ & $   0.00233 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55150.81542 $ & $  -0.00040 $ & $   0.00303 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55198.76366 $ & $   0.00461 $ & $   0.00224 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55102.86977 $ & $  -0.00474 $ & $   0.00194 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55126.84370 $ & $   0.00127 $ & $   0.00233 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55150.81814 $ & $  -0.00972 $ & $   0.00307 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55198.76665 $ & $   0.00787 $ & $   0.00225 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55102.87237 $ & $   0.00536 $ & $   0.00194 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55126.84637 $ & $   0.00145 $ & $   0.00231 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55150.82086 $ & $  -0.00450 $ & $   0.00294 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55198.76930 $ & $   0.00464 $ & $   0.00227 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55203.56497 $ & $   0.00336 $ & $   0.00476 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55102.87498 $ & $   0.00278 $ & $   0.00196 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55126.84896 $ & $  -0.00223 $ & $   0.00231 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55150.82358 $ & $  -0.00050 $ & $   0.00303 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55198.77200 $ & $  -0.00295 $ & $   0.00223 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55102.87772 $ & $  -0.00020 $ & $   0.00196 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55126.85176 $ & $   0.00200 $ & $   0.00230 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55150.82631 $ & $  -0.00035 $ & $   0.00309 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55198.77470 $ & $   0.00702 $ & $   0.00222 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55102.88031 $ & $  -0.00363 $ & $   0.00194 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55126.85437 $ & $   0.00273 $ & $   0.00227 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55150.82907 $ & $   0.00533 $ & $   0.00307 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55198.77730 $ & $  -0.00043 $ & $   0.00223 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55102.88293 $ & $   0.00194 $ & $   0.00195 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 55126.85711 $ & $  -0.00057 $ & $   0.00229 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-60 & $ 56586.60291 $ & $   0.00747 $ & $   0.00097 $ & $   8.33545 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.60319 $ & $   0.00912 $ & $   0.00097 $ & $   8.33660 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.60349 $ & $   0.00126 $ & $   0.00097 $ & $   8.32752 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.60378 $ & $   0.00190 $ & $   0.00097 $ & $   8.32976 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.60406 $ & $  -0.00945 $ & $   0.00096 $ & $   8.31635 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.60435 $ & $  -0.00466 $ & $   0.00096 $ & $   8.32266 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.60465 $ & $   0.00653 $ & $   0.00097 $ & $   8.33401 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.60495 $ & $   0.00064 $ & $   0.00097 $ & $   8.32765 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.60526 $ & $   0.00104 $ & $   0.00097 $ & $   8.32636 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.60556 $ & $   0.00516 $ & $   0.00097 $ & $   8.33208 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.60587 $ & $  -0.00362 $ & $   0.00096 $ & $   8.32356 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.60614 $ & $  -0.00239 $ & $   0.00096 $ & $   8.32477 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.60644 $ & $   0.00203 $ & $   0.00097 $ & $   8.32766 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.60672 $ & $   0.00057 $ & $   0.00097 $ & $   8.32789 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.60701 $ & $   0.00122 $ & $   0.00096 $ & $   8.32794 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.60731 $ & $  -0.00086 $ & $   0.00097 $ & $   8.32494 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.60758 $ & $   0.00779 $ & $   0.00097 $ & $   8.33393 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.60787 $ & $   0.00149 $ & $   0.00096 $ & $   8.32780 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.60815 $ & $  -0.00548 $ & $   0.00096 $ & $   8.31879 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.60842 $ & $  -0.00446 $ & $   0.00097 $ & $   8.32065 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.60872 $ & $  -0.00093 $ & $   0.00096 $ & $   8.32464 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.60930 $ & $   0.00127 $ & $   0.00096 $ & $   8.32889 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.60990 $ & $   0.00139 $ & $   0.00097 $ & $   8.32735 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.61022 $ & $  -0.00329 $ & $   0.00096 $ & $   8.32487 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.61050 $ & $   0.00233 $ & $   0.00096 $ & $   8.32861 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.61081 $ & $  -0.00929 $ & $   0.00096 $ & $   8.31648 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.61108 $ & $  -0.00325 $ & $   0.00096 $ & $   8.32296 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.61137 $ & $  -0.00181 $ & $   0.00096 $ & $   8.32471 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.61166 $ & $  -0.00272 $ & $   0.00096 $ & $   8.32311 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.61196 $ & $   0.00247 $ & $   0.00096 $ & $   8.32902 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.61224 $ & $  -0.00211 $ & $   0.00096 $ & $   8.32435 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.61255 $ & $  -0.00012 $ & $   0.00097 $ & $   8.32700 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.61283 $ & $  -0.00418 $ & $   0.00096 $ & $   8.32282 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.61310 $ & $   0.00075 $ & $   0.00097 $ & $   8.32756 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.61341 $ & $   0.00587 $ & $   0.00096 $ & $   8.33230 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.61368 $ & $  -0.00458 $ & $   0.00096 $ & $   8.31987 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.61399 $ & $  -0.00047 $ & $   0.00097 $ & $   8.32728 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.61430 $ & $   0.00065 $ & $   0.00096 $ & $   8.32748 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.61488 $ & $   0.00377 $ & $   0.00096 $ & $   8.33028 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.61516 $ & $  -0.00615 $ & $   0.00096 $ & $   8.31999 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.61542 $ & $  -0.00108 $ & $   0.00096 $ & $   8.32604 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.61574 $ & $  -0.00031 $ & $   0.00096 $ & $   8.32477 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.61603 $ & $   0.00082 $ & $   0.00096 $ & $   8.32728 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.61632 $ & $  -0.00057 $ & $   0.00096 $ & $   8.32637 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.61661 $ & $   0.00162 $ & $   0.00096 $ & $   8.32934 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.61692 $ & $   0.00960 $ & $   0.00096 $ & $   8.33801 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.61721 $ & $  -0.00412 $ & $   0.00095 $ & $   8.32178 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.61750 $ & $  -0.00012 $ & $   0.00096 $ & $   8.32737 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.61777 $ & $  -0.00490 $ & $   0.00096 $ & $   8.32238 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.61807 $ & $  -0.00452 $ & $   0.00096 $ & $   8.32248 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.61836 $ & $  -0.00238 $ & $   0.00096 $ & $   8.32441 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.61926 $ & $   0.00105 $ & $   0.00096 $ & $   8.32868 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.61954 $ & $   0.00190 $ & $   0.00096 $ & $   8.32909 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.61985 $ & $   0.00730 $ & $   0.00097 $ & $   8.33412 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.62012 $ & $  -0.00639 $ & $   0.00096 $ & $   8.32070 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.62044 $ & $  -0.00050 $ & $   0.00096 $ & $   8.32461 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.62073 $ & $  -0.00014 $ & $   0.00096 $ & $   8.32615 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.62100 $ & $   0.00419 $ & $   0.00096 $ & $   8.32954 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.62130 $ & $  -0.00009 $ & $   0.00096 $ & $   8.32649 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.62162 $ & $  -0.00750 $ & $   0.00096 $ & $   8.32168 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.62192 $ & $   0.00451 $ & $   0.00096 $ & $   8.33151 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.62223 $ & $  -0.00534 $ & $   0.00096 $ & $   8.32145 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.62281 $ & $   0.00670 $ & $   0.00096 $ & $   8.33294 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.62338 $ & $   0.00780 $ & $   0.00096 $ & $   8.33498 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.62368 $ & $  -0.00522 $ & $   0.00096 $ & $   8.32200 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.62395 $ & $   0.00000 $ & $   0.00096 $ & $   8.32699 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.62423 $ & $   0.00093 $ & $   0.00096 $ & $   8.32759 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.62452 $ & $  -0.00334 $ & $   0.00096 $ & $   8.32293 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.62483 $ & $   0.00605 $ & $   0.00096 $ & $   8.33134 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.62540 $ & $  -0.00498 $ & $   0.00096 $ & $   8.32190 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.62571 $ & $  -0.00994 $ & $   0.00095 $ & $   8.31744 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.62600 $ & $  -0.00534 $ & $   0.00096 $ & $   8.32170 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.62627 $ & $  -0.00519 $ & $   0.00096 $ & $   8.32226 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.62656 $ & $  -0.00404 $ & $   0.00096 $ & $   8.32368 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.62685 $ & $   0.00855 $ & $   0.00096 $ & $   8.33643 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.62716 $ & $  -0.00603 $ & $   0.00096 $ & $   8.32190 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.62742 $ & $  -0.00073 $ & $   0.00096 $ & $   8.32637 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.62768 $ & $   0.00194 $ & $   0.00096 $ & $   8.32893 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.62796 $ & $   0.00389 $ & $   0.00096 $ & $   8.33065 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.62825 $ & $  -0.00206 $ & $   0.00096 $ & $   8.32457 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.62854 $ & $  -0.00079 $ & $   0.00096 $ & $   8.32623 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.62882 $ & $  -0.00097 $ & $   0.00096 $ & $   8.32581 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.62943 $ & $  -0.00309 $ & $   0.00096 $ & $   8.32527 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.62973 $ & $   0.00276 $ & $   0.00096 $ & $   8.33065 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.63003 $ & $  -0.00286 $ & $   0.00096 $ & $   8.32422 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.63034 $ & $  -0.00315 $ & $   0.00096 $ & $   8.32362 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.63061 $ & $  -0.00453 $ & $   0.00096 $ & $   8.32268 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.63091 $ & $   0.00212 $ & $   0.00095 $ & $   8.32987 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.63119 $ & $   0.00362 $ & $   0.00096 $ & $   8.33084 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.63148 $ & $   0.00696 $ & $   0.00096 $ & $   8.33477 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.63177 $ & $  -0.00020 $ & $   0.00096 $ & $   8.32742 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.63207 $ & $  -0.00123 $ & $   0.00096 $ & $   8.32620 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.63235 $ & $   0.00139 $ & $   0.00096 $ & $   8.32828 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.63264 $ & $  -0.00130 $ & $   0.00096 $ & $   8.32585 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.63292 $ & $   0.00693 $ & $   0.00096 $ & $   8.33311 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.63320 $ & $  -0.00145 $ & $   0.00096 $ & $   8.32696 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.63350 $ & $   0.00650 $ & $   0.00096 $ & $   8.33475 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.63379 $ & $  -0.00021 $ & $   0.00096 $ & $   8.32817 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.63408 $ & $   0.00155 $ & $   0.00096 $ & $   8.33033 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.63438 $ & $  -0.00124 $ & $   0.00096 $ & $   8.32663 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.63466 $ & $   0.00076 $ & $   0.00096 $ & $   8.32859 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.63497 $ & $   0.00016 $ & $   0.00096 $ & $   8.32783 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.63526 $ & $   0.00513 $ & $   0.00096 $ & $   8.33349 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.63555 $ & $  -0.00197 $ & $   0.00096 $ & $   8.32416 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.63582 $ & $  -0.00765 $ & $   0.00095 $ & $   8.31845 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.63610 $ & $  -0.00459 $ & $   0.00096 $ & $   8.32278 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.63641 $ & $  -0.00441 $ & $   0.00095 $ & $   8.32252 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.63673 $ & $  -0.00016 $ & $   0.00096 $ & $   8.32833 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.63703 $ & $  -0.00445 $ & $   0.00095 $ & $   8.32394 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.63733 $ & $  -0.00379 $ & $   0.00096 $ & $   8.32301 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.63761 $ & $  -0.00035 $ & $   0.00096 $ & $   8.32916 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.63789 $ & $  -0.00437 $ & $   0.00095 $ & $   8.32260 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.63816 $ & $   0.00145 $ & $   0.00096 $ & $   8.32864 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.63846 $ & $   0.00214 $ & $   0.00096 $ & $   8.32995 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.63877 $ & $  -0.00095 $ & $   0.00096 $ & $   8.32813 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.63908 $ & $  -0.00242 $ & $   0.00096 $ & $   8.32495 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.63939 $ & $   0.00337 $ & $   0.00096 $ & $   8.33061 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.63968 $ & $  -0.00292 $ & $   0.00095 $ & $   8.32569 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.63998 $ & $  -0.00380 $ & $   0.00095 $ & $   8.32457 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.64030 $ & $  -0.00278 $ & $   0.00096 $ & $   8.32525 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.64059 $ & $  -0.00214 $ & $   0.00096 $ & $   8.32536 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.64090 $ & $   0.00756 $ & $   0.00096 $ & $   8.33648 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.64120 $ & $   0.00587 $ & $   0.00096 $ & $   8.33384 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.64149 $ & $  -0.00228 $ & $   0.00096 $ & $   8.32432 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.64179 $ & $  -0.00382 $ & $   0.00096 $ & $   8.32390 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.64206 $ & $  -0.00568 $ & $   0.00095 $ & $   8.32157 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.64231 $ & $  -0.00364 $ & $   0.00096 $ & $   8.32543 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.64262 $ & $   0.00094 $ & $   0.00096 $ & $   8.32776 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.64291 $ & $   0.00051 $ & $   0.00096 $ & $   8.32886 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.64321 $ & $   0.00216 $ & $   0.00095 $ & $   8.33055 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.64353 $ & $  -0.00626 $ & $   0.00096 $ & $   8.32159 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.64379 $ & $  -0.00457 $ & $   0.00095 $ & $   8.32368 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.64408 $ & $   0.00079 $ & $   0.00096 $ & $   8.32812 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.64437 $ & $   0.00447 $ & $   0.00096 $ & $   8.33179 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.64466 $ & $  -0.00393 $ & $   0.00096 $ & $   8.32413 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.64496 $ & $   0.00336 $ & $   0.00096 $ & $   8.32997 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.64523 $ & $   0.00199 $ & $   0.00096 $ & $   8.32943 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.64555 $ & $  -0.00313 $ & $   0.00096 $ & $   8.32448 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.64583 $ & $   0.00053 $ & $   0.00096 $ & $   8.32895 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.64612 $ & $   0.00131 $ & $   0.00096 $ & $   8.32969 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.64639 $ & $   0.00277 $ & $   0.00096 $ & $   8.33095 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.64670 $ & $   0.00259 $ & $   0.00096 $ & $   8.33088 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.64699 $ & $   0.00230 $ & $   0.00096 $ & $   8.32977 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.64731 $ & $  -0.00205 $ & $   0.00095 $ & $   8.32606 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.64761 $ & $   0.00583 $ & $   0.00096 $ & $   8.33221 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.64790 $ & $   0.00011 $ & $   0.00096 $ & $   8.32701 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.64817 $ & $  -0.00219 $ & $   0.00096 $ & $   8.32691 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.64843 $ & $  -0.00075 $ & $   0.00095 $ & $   8.32781 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.64875 $ & $   0.00207 $ & $   0.00096 $ & $   8.33026 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.64904 $ & $  -0.00429 $ & $   0.00095 $ & $   8.32520 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.64932 $ & $  -0.00176 $ & $   0.00096 $ & $   8.32740 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.64964 $ & $  -0.00490 $ & $   0.00096 $ & $   8.32430 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.64995 $ & $   0.00139 $ & $   0.00096 $ & $   8.32886 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.65024 $ & $   0.00027 $ & $   0.00096 $ & $   8.32862 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.65054 $ & $   0.00281 $ & $   0.00096 $ & $   8.33097 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.65082 $ & $  -0.00088 $ & $   0.00095 $ & $   8.32857 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.65111 $ & $   0.00446 $ & $   0.00096 $ & $   8.33285 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.65140 $ & $   0.00094 $ & $   0.00095 $ & $   8.32892 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.65169 $ & $   0.00551 $ & $   0.00096 $ & $   8.33363 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.65200 $ & $  -0.00335 $ & $   0.00095 $ & $   8.32515 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.65231 $ & $   0.00268 $ & $   0.00096 $ & $   8.33081 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.65261 $ & $  -0.00312 $ & $   0.00095 $ & $   8.32395 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.65289 $ & $   0.00191 $ & $   0.00096 $ & $   8.32951 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.65320 $ & $   0.00124 $ & $   0.00095 $ & $   8.32909 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.65346 $ & $   0.00797 $ & $   0.00096 $ & $   8.33611 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.65376 $ & $   0.00408 $ & $   0.00095 $ & $   8.33182 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.65405 $ & $  -0.00409 $ & $   0.00095 $ & $   8.32374 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.65433 $ & $  -0.00025 $ & $   0.00095 $ & $   8.32831 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.65464 $ & $   0.00668 $ & $   0.00096 $ & $   8.33439 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.65490 $ & $  -0.00180 $ & $   0.00096 $ & $   8.32704 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.65517 $ & $   0.00058 $ & $   0.00095 $ & $   8.32893 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.65543 $ & $  -0.00086 $ & $   0.00095 $ & $   8.32771 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.65574 $ & $  -0.00556 $ & $   0.00095 $ & $   8.32397 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.65603 $ & $  -0.00182 $ & $   0.00095 $ & $   8.32709 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.65631 $ & $   0.00426 $ & $   0.00096 $ & $   8.33380 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.65661 $ & $  -0.00252 $ & $   0.00095 $ & $   8.32682 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.65692 $ & $  -0.00150 $ & $   0.00095 $ & $   8.32670 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.65720 $ & $  -0.00119 $ & $   0.00095 $ & $   8.32665 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.65749 $ & $   0.00517 $ & $   0.00095 $ & $   8.33454 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.65779 $ & $   0.00124 $ & $   0.00095 $ & $   8.32896 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.65810 $ & $   0.00543 $ & $   0.00095 $ & $   8.33584 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.65869 $ & $  -0.00476 $ & $   0.00095 $ & $   8.32339 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.65899 $ & $  -0.00204 $ & $   0.00095 $ & $   8.32610 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.65929 $ & $   0.00530 $ & $   0.00095 $ & $   8.33402 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.65960 $ & $   0.00282 $ & $   0.00095 $ & $   8.33179 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.65992 $ & $   0.00097 $ & $   0.00095 $ & $   8.33068 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.66021 $ & $  -0.00010 $ & $   0.00095 $ & $   8.33047 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.66049 $ & $  -0.00227 $ & $   0.00095 $ & $   8.32708 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.66080 $ & $   0.00100 $ & $   0.00095 $ & $   8.33020 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.66109 $ & $   0.00187 $ & $   0.00095 $ & $   8.33014 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.66136 $ & $  -0.00149 $ & $   0.00095 $ & $   8.32778 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.66169 $ & $  -0.00759 $ & $   0.00094 $ & $   8.32035 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.66199 $ & $   0.00550 $ & $   0.00095 $ & $   8.33374 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.66225 $ & $  -0.00088 $ & $   0.00095 $ & $   8.32778 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.66254 $ & $   0.00253 $ & $   0.00095 $ & $   8.33245 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.66286 $ & $   0.00635 $ & $   0.00095 $ & $   8.33448 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.66317 $ & $   0.00577 $ & $   0.00095 $ & $   8.33570 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.66347 $ & $  -0.00305 $ & $   0.00095 $ & $   8.32555 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.66377 $ & $   0.00820 $ & $   0.00095 $ & $   8.33681 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.66408 $ & $  -0.00039 $ & $   0.00095 $ & $   8.32825 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.66440 $ & $  -0.00169 $ & $   0.00095 $ & $   8.32819 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.66470 $ & $  -0.00667 $ & $   0.00095 $ & $   8.32150 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.66499 $ & $  -0.00048 $ & $   0.00095 $ & $   8.32780 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.66527 $ & $   0.00116 $ & $   0.00095 $ & $   8.33001 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.66556 $ & $   0.00097 $ & $   0.00095 $ & $   8.33002 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.66585 $ & $   0.00319 $ & $   0.00095 $ & $   8.33115 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.66614 $ & $   0.00080 $ & $   0.00095 $ & $   8.33139 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.66646 $ & $  -0.00067 $ & $   0.00095 $ & $   8.32816 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.66676 $ & $  -0.00032 $ & $   0.00095 $ & $   8.32857 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.66705 $ & $   0.00288 $ & $   0.00095 $ & $   8.33148 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.66731 $ & $   0.00251 $ & $   0.00095 $ & $   8.33272 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.66760 $ & $   0.00097 $ & $   0.00095 $ & $   8.32983 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.66791 $ & $   0.00479 $ & $   0.00095 $ & $   8.33333 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.66820 $ & $  -0.00936 $ & $   0.00094 $ & $   8.31972 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.66852 $ & $   0.00780 $ & $   0.00095 $ & $   8.33777 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.66879 $ & $   0.00321 $ & $   0.00095 $ & $   8.33228 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.66911 $ & $  -0.00251 $ & $   0.00095 $ & $   8.32683 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.66942 $ & $  -0.00478 $ & $   0.00095 $ & $   8.32557 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.66973 $ & $   0.00425 $ & $   0.00095 $ & $   8.33354 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.67006 $ & $  -0.00003 $ & $   0.00095 $ & $   8.32903 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.67036 $ & $  -0.00794 $ & $   0.00095 $ & $   8.32159 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.67065 $ & $   0.00159 $ & $   0.00095 $ & $   8.33191 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.67093 $ & $   0.00031 $ & $   0.00095 $ & $   8.33030 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.67125 $ & $   0.00218 $ & $   0.00095 $ & $   8.33202 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.67156 $ & $   0.00342 $ & $   0.00095 $ & $   8.33294 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.67181 $ & $   0.00411 $ & $   0.00095 $ & $   8.33441 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.67212 $ & $  -0.00064 $ & $   0.00095 $ & $   8.32881 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.67239 $ & $  -0.00242 $ & $   0.00095 $ & $   8.32658 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.67268 $ & $   0.00004 $ & $   0.00095 $ & $   8.32990 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.67297 $ & $  -0.00041 $ & $   0.00095 $ & $   8.32931 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.67355 $ & $   0.00235 $ & $   0.00095 $ & $   8.33099 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.67384 $ & $   0.00559 $ & $   0.00095 $ & $   8.33512 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.67415 $ & $  -0.00454 $ & $   0.00095 $ & $   8.32383 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.67472 $ & $  -0.00166 $ & $   0.00095 $ & $   8.32832 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.67500 $ & $   0.00784 $ & $   0.00095 $ & $   8.33780 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.67531 $ & $   0.00361 $ & $   0.00095 $ & $   8.33307 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.67559 $ & $   0.00581 $ & $   0.00095 $ & $   8.33442 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.67589 $ & $   0.00180 $ & $   0.00095 $ & $   8.32795 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.67615 $ & $   0.00794 $ & $   0.00095 $ & $   8.33694 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.67647 $ & $  -0.00318 $ & $   0.00095 $ & $   8.32669 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.67677 $ & $   0.00320 $ & $   0.00095 $ & $   8.33225 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.67708 $ & $   0.00429 $ & $   0.00095 $ & $   8.33339 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.67737 $ & $  -0.00766 $ & $   0.00095 $ & $   8.32183 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.67766 $ & $   0.00256 $ & $   0.00095 $ & $   8.33143 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.67797 $ & $  -0.00170 $ & $   0.00095 $ & $   8.32792 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.67827 $ & $   0.00141 $ & $   0.00095 $ & $   8.33124 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.67857 $ & $   0.00101 $ & $   0.00095 $ & $   8.33170 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.67889 $ & $   0.00519 $ & $   0.00095 $ & $   8.33485 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.67920 $ & $   0.00475 $ & $   0.00095 $ & $   8.33332 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.67951 $ & $  -0.00276 $ & $   0.00095 $ & $   8.32675 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.67980 $ & $  -0.00377 $ & $   0.00095 $ & $   8.32563 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.68011 $ & $   0.00071 $ & $   0.00095 $ & $   8.33107 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.68043 $ & $  -0.00103 $ & $   0.00095 $ & $   8.32827 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.68074 $ & $  -0.00388 $ & $   0.00095 $ & $   8.32512 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.68106 $ & $  -0.00298 $ & $   0.00095 $ & $   8.32593 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.68135 $ & $   0.00327 $ & $   0.00095 $ & $   8.33240 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.68163 $ & $  -0.00034 $ & $   0.00095 $ & $   8.32843 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.68193 $ & $  -0.00187 $ & $   0.00094 $ & $   8.32784 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.68223 $ & $   0.00223 $ & $   0.00095 $ & $   8.33282 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.68252 $ & $  -0.00123 $ & $   0.00095 $ & $   8.32830 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.68283 $ & $   0.00245 $ & $   0.00095 $ & $   8.33029 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.68312 $ & $   0.00406 $ & $   0.00095 $ & $   8.33423 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.68343 $ & $   0.00343 $ & $   0.00095 $ & $   8.33318 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.68375 $ & $   0.00268 $ & $   0.00095 $ & $   8.33340 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.68436 $ & $   0.00562 $ & $   0.00095 $ & $   8.33644 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.68464 $ & $   0.00155 $ & $   0.00095 $ & $   8.33180 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.68548 $ & $  -0.00305 $ & $   0.00095 $ & $   8.32762 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.68609 $ & $  -0.00518 $ & $   0.00095 $ & $   8.32526 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.68636 $ & $  -0.00270 $ & $   0.00095 $ & $   8.32752 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.68662 $ & $   0.00483 $ & $   0.00095 $ & $   8.33522 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.68693 $ & $  -0.00225 $ & $   0.00095 $ & $   8.32744 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.68728 $ & $   0.00565 $ & $   0.00095 $ & $   8.33515 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.68756 $ & $   0.00362 $ & $   0.00095 $ & $   8.33393 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.68783 $ & $  -0.00001 $ & $   0.00095 $ & $   8.33054 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.68813 $ & $  -0.00037 $ & $   0.00095 $ & $   8.32945 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.68842 $ & $   0.00307 $ & $   0.00095 $ & $   8.33278 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.68874 $ & $   0.00464 $ & $   0.00095 $ & $   8.33400 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.68902 $ & $  -0.00025 $ & $   0.00095 $ & $   8.32996 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.68931 $ & $   0.00007 $ & $   0.00095 $ & $   8.32943 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.68963 $ & $   0.00164 $ & $   0.00095 $ & $   8.33141 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.68992 $ & $   0.00197 $ & $   0.00095 $ & $   8.33117 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.69022 $ & $   0.00013 $ & $   0.00095 $ & $   8.33079 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.69049 $ & $  -0.00686 $ & $   0.00095 $ & $   8.32376 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.69081 $ & $  -0.00564 $ & $   0.00095 $ & $   8.32514 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.69112 $ & $   0.00328 $ & $   0.00095 $ & $   8.33319 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.69142 $ & $   0.00480 $ & $   0.00095 $ & $   8.33490 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.69172 $ & $   0.00866 $ & $   0.00095 $ & $   8.33819 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.69202 $ & $  -0.00024 $ & $   0.00095 $ & $   8.32972 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.69232 $ & $  -0.00576 $ & $   0.00095 $ & $   8.32375 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.69259 $ & $   0.00099 $ & $   0.00095 $ & $   8.33201 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.69288 $ & $   0.00638 $ & $   0.00095 $ & $   8.33742 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.69319 $ & $   0.00253 $ & $   0.00095 $ & $   8.33157 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.69348 $ & $  -0.00341 $ & $   0.00095 $ & $   8.32562 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.69377 $ & $  -0.00035 $ & $   0.00095 $ & $   8.32913 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.69408 $ & $  -0.00507 $ & $   0.00095 $ & $   8.32502 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.69434 $ & $  -0.00056 $ & $   0.00094 $ & $   8.32931 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.69460 $ & $  -0.00084 $ & $   0.00095 $ & $   8.32897 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.69489 $ & $   0.00090 $ & $   0.00095 $ & $   8.33103 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.69519 $ & $  -0.00094 $ & $   0.00095 $ & $   8.32846 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.69554 $ & $  -0.00081 $ & $   0.00095 $ & $   8.32946 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.69583 $ & $  -0.00336 $ & $   0.00094 $ & $   8.32647 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.69611 $ & $   0.00137 $ & $   0.00095 $ & $   8.33139 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.69642 $ & $   0.00655 $ & $   0.00095 $ & $   8.33712 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.69669 $ & $   0.00891 $ & $   0.00095 $ & $   8.33866 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.69698 $ & $   0.00336 $ & $   0.00095 $ & $   8.33442 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.69727 $ & $   0.00065 $ & $   0.00095 $ & $   8.33055 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.69757 $ & $  -0.00130 $ & $   0.00095 $ & $   8.32801 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.69786 $ & $   0.00314 $ & $   0.00095 $ & $   8.33175 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.69817 $ & $   0.00192 $ & $   0.00095 $ & $   8.33113 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.69845 $ & $   0.00275 $ & $   0.00095 $ & $   8.33308 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.69874 $ & $  -0.00305 $ & $   0.00095 $ & $   8.32648 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.69900 $ & $   0.00133 $ & $   0.00095 $ & $   8.33105 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.69929 $ & $   0.00031 $ & $   0.00095 $ & $   8.33027 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.69958 $ & $  -0.00121 $ & $   0.00095 $ & $   8.32870 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.69989 $ & $   0.00850 $ & $   0.00095 $ & $   8.33870 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.70017 $ & $   0.00150 $ & $   0.00095 $ & $   8.33181 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.70047 $ & $  -0.00371 $ & $   0.00094 $ & $   8.32609 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.70079 $ & $   0.00192 $ & $   0.00095 $ & $   8.33007 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.70109 $ & $  -0.00012 $ & $   0.00095 $ & $   8.32985 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.70139 $ & $   0.00272 $ & $   0.00095 $ & $   8.33240 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.70168 $ & $  -0.00006 $ & $   0.00095 $ & $   8.32895 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.70194 $ & $  -0.00237 $ & $   0.00095 $ & $   8.32724 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.70227 $ & $  -0.00093 $ & $   0.00095 $ & $   8.32671 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.70257 $ & $  -0.00153 $ & $   0.00095 $ & $   8.32809 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.70286 $ & $  -0.00128 $ & $   0.00094 $ & $   8.32078 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.70317 $ & $  -0.00319 $ & $   0.00095 $ & $   8.32671 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.70346 $ & $   0.00482 $ & $   0.00095 $ & $   8.33520 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.70376 $ & $   0.00581 $ & $   0.00095 $ & $   8.33569 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.70405 $ & $  -0.00505 $ & $   0.00094 $ & $   8.32525 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.70437 $ & $   0.00390 $ & $   0.00095 $ & $   8.33320 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.70464 $ & $  -0.00275 $ & $   0.00095 $ & $   8.32607 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.70493 $ & $  -0.00555 $ & $   0.00094 $ & $   8.32439 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.70522 $ & $  -0.00809 $ & $   0.00094 $ & $   8.32143 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.70548 $ & $  -0.00288 $ & $   0.00095 $ & $   8.32768 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.70580 $ & $   0.00154 $ & $   0.00095 $ & $   8.33279 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.70611 $ & $  -0.00510 $ & $   0.00094 $ & $   8.32454 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.70640 $ & $  -0.00024 $ & $   0.00094 $ & $   8.32995 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.70669 $ & $  -0.00269 $ & $   0.00095 $ & $   8.32727 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.70700 $ & $  -0.00476 $ & $   0.00094 $ & $   8.32381 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.70731 $ & $  -0.00070 $ & $   0.00094 $ & $   8.32982 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.70760 $ & $   0.00386 $ & $   0.00095 $ & $   8.33328 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.70791 $ & $  -0.00438 $ & $   0.00094 $ & $   8.32539 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.70819 $ & $  -0.00636 $ & $   0.00094 $ & $   8.32359 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.70851 $ & $  -0.00374 $ & $   0.00094 $ & $   8.32536 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.70877 $ & $  -0.00235 $ & $   0.00094 $ & $   8.32889 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.70908 $ & $   0.00120 $ & $   0.00094 $ & $   8.33138 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.70937 $ & $   0.00359 $ & $   0.00095 $ & $   8.33336 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.70969 $ & $   0.00034 $ & $   0.00095 $ & $   8.33131 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.70996 $ & $  -0.00814 $ & $   0.00094 $ & $   8.32303 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.71026 $ & $  -0.00479 $ & $   0.00094 $ & $   8.32575 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.71054 $ & $  -0.00049 $ & $   0.00095 $ & $   8.33066 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.71085 $ & $  -0.00402 $ & $   0.00094 $ & $   8.32529 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.71114 $ & $  -0.00399 $ & $   0.00094 $ & $   8.32481 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.71143 $ & $   0.00211 $ & $   0.00094 $ & $   8.33041 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.71176 $ & $   0.00319 $ & $   0.00095 $ & $   8.33442 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.71206 $ & $  -0.00440 $ & $   0.00094 $ & $   8.32618 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.71232 $ & $  -0.00081 $ & $   0.00094 $ & $   8.32926 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.71261 $ & $   0.00356 $ & $   0.00095 $ & $   8.33367 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.71293 $ & $  -0.00673 $ & $   0.00094 $ & $   8.32328 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.71324 $ & $  -0.00396 $ & $   0.00094 $ & $   8.32659 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.71351 $ & $   0.00181 $ & $   0.00094 $ & $   8.33249 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.71382 $ & $   0.00115 $ & $   0.00094 $ & $   8.33133 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.71411 $ & $  -0.00408 $ & $   0.00095 $ & $   8.32567 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.71440 $ & $  -0.00483 $ & $   0.00094 $ & $   8.32541 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.71467 $ & $  -0.00411 $ & $   0.00095 $ & $   8.32695 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.71495 $ & $  -0.00219 $ & $   0.00095 $ & $   8.32773 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.71526 $ & $  -0.00084 $ & $   0.00095 $ & $   8.32630 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.71555 $ & $  -0.00046 $ & $   0.00094 $ & $   8.32832 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.71587 $ & $   0.00332 $ & $   0.00094 $ & $   8.33367 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.71617 $ & $  -0.00212 $ & $   0.00094 $ & $   8.32844 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.71648 $ & $  -0.00505 $ & $   0.00094 $ & $   8.32538 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.71679 $ & $   0.00194 $ & $   0.00094 $ & $   8.33137 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.71709 $ & $   0.00198 $ & $   0.00094 $ & $   8.33208 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.71736 $ & $   0.00305 $ & $   0.00094 $ & $   8.33291 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.71765 $ & $  -0.00246 $ & $   0.00094 $ & $   8.32702 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.71794 $ & $  -0.00454 $ & $   0.00094 $ & $   8.32506 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.71825 $ & $  -0.00057 $ & $   0.00094 $ & $   8.32896 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.71852 $ & $   0.00058 $ & $   0.00095 $ & $   8.33049 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.71881 $ & $   0.00429 $ & $   0.00094 $ & $   8.33392 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.71908 $ & $   0.00181 $ & $   0.00094 $ & $   8.33184 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.71937 $ & $   0.00678 $ & $   0.00095 $ & $   8.33651 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.71967 $ & $   0.00026 $ & $   0.00094 $ & $   8.32977 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.71996 $ & $  -0.00030 $ & $   0.00095 $ & $   8.32855 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.72029 $ & $   0.00899 $ & $   0.00095 $ & $   8.33920 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.72058 $ & $  -0.00489 $ & $   0.00094 $ & $   8.32461 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.72089 $ & $  -0.00011 $ & $   0.00094 $ & $   8.32998 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.72119 $ & $   0.00315 $ & $   0.00095 $ & $   8.33319 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.72148 $ & $   0.00348 $ & $   0.00094 $ & $   8.33289 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.72177 $ & $   0.00277 $ & $   0.00094 $ & $   8.33301 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.72208 $ & $  -0.00307 $ & $   0.00094 $ & $   8.32794 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.72236 $ & $   0.00473 $ & $   0.00095 $ & $   8.33423 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.72265 $ & $  -0.00065 $ & $   0.00095 $ & $   8.32898 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.72293 $ & $   0.00274 $ & $   0.00095 $ & $   8.33185 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.72320 $ & $  -0.00738 $ & $   0.00094 $ & $   8.32162 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.72352 $ & $  -0.00234 $ & $   0.00094 $ & $   8.32739 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.72384 $ & $  -0.00789 $ & $   0.00094 $ & $   8.32291 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.72410 $ & $  -0.00001 $ & $   0.00095 $ & $   8.33002 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.72436 $ & $  -0.00599 $ & $   0.00094 $ & $   8.32347 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.72465 $ & $   0.00026 $ & $   0.00094 $ & $   8.32922 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.72495 $ & $  -0.00728 $ & $   0.00094 $ & $   8.32295 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.72523 $ & $  -0.00142 $ & $   0.00094 $ & $   8.32823 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.72554 $ & $  -0.00712 $ & $   0.00094 $ & $   8.32243 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.72585 $ & $   0.00994 $ & $   0.00095 $ & $   8.33960 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.72614 $ & $   0.00580 $ & $   0.00095 $ & $   8.33372 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.72646 $ & $   0.00228 $ & $   0.00095 $ & $   8.33081 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.72675 $ & $  -0.00293 $ & $   0.00094 $ & $   8.32785 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.72702 $ & $   0.00048 $ & $   0.00094 $ & $   8.32972 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.72730 $ & $  -0.00112 $ & $   0.00094 $ & $   8.32798 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.72761 $ & $   0.00213 $ & $   0.00095 $ & $   8.33203 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.72790 $ & $   0.00212 $ & $   0.00094 $ & $   8.33203 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.72819 $ & $  -0.00171 $ & $   0.00094 $ & $   8.32812 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.72851 $ & $  -0.00504 $ & $   0.00094 $ & $   8.32504 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.72882 $ & $  -0.00380 $ & $   0.00094 $ & $   8.32534 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.72913 $ & $   0.00328 $ & $   0.00094 $ & $   8.33292 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.72942 $ & $   0.00283 $ & $   0.00094 $ & $   8.33392 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.72973 $ & $   0.00465 $ & $   0.00095 $ & $   8.33508 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.73006 $ & $  -0.00036 $ & $   0.00094 $ & $   8.33033 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.73035 $ & $  -0.00603 $ & $   0.00094 $ & $   8.32299 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.73065 $ & $   0.00336 $ & $   0.00095 $ & $   8.33430 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.73094 $ & $   0.00397 $ & $   0.00094 $ & $   8.33398 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.73125 $ & $  -0.00276 $ & $   0.00094 $ & $   8.32743 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.73154 $ & $  -0.00433 $ & $   0.00094 $ & $   8.32503 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.73185 $ & $   0.00354 $ & $   0.00094 $ & $   8.33316 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.73214 $ & $   0.00385 $ & $   0.00095 $ & $   8.33511 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.73243 $ & $  -0.00557 $ & $   0.00094 $ & $   8.32545 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.73272 $ & $   0.00095 $ & $   0.00094 $ & $   8.33028 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.73298 $ & $  -0.00188 $ & $   0.00094 $ & $   8.32808 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.73327 $ & $  -0.00390 $ & $   0.00094 $ & $   8.32616 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.73359 $ & $  -0.00021 $ & $   0.00095 $ & $   8.32969 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.73386 $ & $   0.00578 $ & $   0.00094 $ & $   8.33602 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.73414 $ & $   0.00399 $ & $   0.00095 $ & $   8.33447 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.73444 $ & $  -0.00186 $ & $   0.00095 $ & $   8.32777 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.73472 $ & $  -0.00379 $ & $   0.00094 $ & $   8.32573 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.73503 $ & $   0.00183 $ & $   0.00094 $ & $   8.33159 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.73531 $ & $  -0.00431 $ & $   0.00094 $ & $   8.32539 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.73562 $ & $   0.00370 $ & $   0.00095 $ & $   8.33352 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.73588 $ & $  -0.00019 $ & $   0.00094 $ & $   8.32913 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.73617 $ & $  -0.00507 $ & $   0.00094 $ & $   8.32447 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.73646 $ & $   0.00232 $ & $   0.00094 $ & $   8.33127 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.73675 $ & $  -0.00258 $ & $   0.00094 $ & $   8.32663 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.73706 $ & $  -0.00915 $ & $   0.00094 $ & $   8.32105 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.73734 $ & $  -0.00122 $ & $   0.00094 $ & $   8.32861 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.73760 $ & $  -0.00119 $ & $   0.00094 $ & $   8.32835 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.73788 $ & $   0.00036 $ & $   0.00094 $ & $   8.32986 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.73817 $ & $   0.00104 $ & $   0.00094 $ & $   8.33093 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.73845 $ & $  -0.00515 $ & $   0.00094 $ & $   8.32511 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.73876 $ & $  -0.00248 $ & $   0.00094 $ & $   8.32813 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.73905 $ & $   0.00795 $ & $   0.00095 $ & $   8.33826 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.73934 $ & $  -0.00626 $ & $   0.00094 $ & $   8.32353 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.73963 $ & $   0.00783 $ & $   0.00095 $ & $   8.33798 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.73994 $ & $  -0.00193 $ & $   0.00094 $ & $   8.32881 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.74023 $ & $   0.00160 $ & $   0.00094 $ & $   8.33186 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.74052 $ & $  -0.00151 $ & $   0.00094 $ & $   8.32882 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.74081 $ & $   0.00100 $ & $   0.00094 $ & $   8.33226 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.74110 $ & $   0.00363 $ & $   0.00094 $ & $   8.33300 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.74140 $ & $   0.00478 $ & $   0.00094 $ & $   8.33505 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.74168 $ & $   0.00133 $ & $   0.00094 $ & $   8.33039 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.74199 $ & $  -0.00231 $ & $   0.00094 $ & $   8.32766 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.74227 $ & $   0.00091 $ & $   0.00094 $ & $   8.33185 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.74257 $ & $  -0.00541 $ & $   0.00094 $ & $   8.32441 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.74288 $ & $   0.00104 $ & $   0.00094 $ & $   8.33175 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.74317 $ & $   0.00146 $ & $   0.00095 $ & $   8.33122 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.74346 $ & $  -0.00780 $ & $   0.00094 $ & $   8.32338 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.74377 $ & $  -0.00061 $ & $   0.00094 $ & $   8.33025 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.74404 $ & $  -0.00142 $ & $   0.00095 $ & $   8.32974 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.74429 $ & $  -0.00193 $ & $   0.00094 $ & $   8.32865 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.74457 $ & $  -0.00391 $ & $   0.00095 $ & $   8.32607 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.74485 $ & $   0.00124 $ & $   0.00094 $ & $   8.33176 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.74516 $ & $   0.00346 $ & $   0.00095 $ & $   8.33232 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.74544 $ & $  -0.00081 $ & $   0.00094 $ & $   8.33040 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.74572 $ & $   0.00235 $ & $   0.00095 $ & $   8.33280 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.74601 $ & $   0.00039 $ & $   0.00094 $ & $   8.33063 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.74631 $ & $   0.00211 $ & $   0.00094 $ & $   8.33219 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.74661 $ & $  -0.00260 $ & $   0.00094 $ & $   8.32725 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.74690 $ & $  -0.00332 $ & $   0.00094 $ & $   8.32641 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.74721 $ & $  -0.00147 $ & $   0.00094 $ & $   8.32931 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.74752 $ & $  -0.00303 $ & $   0.00094 $ & $   8.32719 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.74781 $ & $  -0.00357 $ & $   0.00094 $ & $   8.32704 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.74810 $ & $  -0.00135 $ & $   0.00094 $ & $   8.32991 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.74839 $ & $  -0.00254 $ & $   0.00094 $ & $   8.32792 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.74870 $ & $  -0.00246 $ & $   0.00094 $ & $   8.32889 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.74898 $ & $  -0.00055 $ & $   0.00094 $ & $   8.32942 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.74926 $ & $  -0.00228 $ & $   0.00094 $ & $   8.32822 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.74956 $ & $   0.00047 $ & $   0.00094 $ & $   8.33025 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.74985 $ & $   0.00604 $ & $   0.00094 $ & $   8.33629 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.75016 $ & $   0.00311 $ & $   0.00095 $ & $   8.33351 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.75047 $ & $  -0.00475 $ & $   0.00094 $ & $   8.32655 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.75077 $ & $  -0.00180 $ & $   0.00094 $ & $   8.32717 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.75105 $ & $   0.00418 $ & $   0.00094 $ & $   8.33474 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.75132 $ & $   0.00017 $ & $   0.00095 $ & $   8.32966 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.75162 $ & $   0.00163 $ & $   0.00095 $ & $   8.33250 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.75189 $ & $  -0.00582 $ & $   0.00094 $ & $   8.32492 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.75219 $ & $   0.00558 $ & $   0.00095 $ & $   8.33695 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.75249 $ & $   0.00171 $ & $   0.00094 $ & $   8.33261 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.75279 $ & $   0.00625 $ & $   0.00095 $ & $   8.33629 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.75307 $ & $   0.00066 $ & $   0.00095 $ & $   8.32972 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.75336 $ & $   0.00249 $ & $   0.00094 $ & $   8.33180 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.75365 $ & $   0.00203 $ & $   0.00094 $ & $   8.33159 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.75393 $ & $   0.00145 $ & $   0.00094 $ & $   8.33276 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.75422 $ & $  -0.00194 $ & $   0.00094 $ & $   8.32707 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.75454 $ & $   0.00687 $ & $   0.00095 $ & $   8.33803 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.75483 $ & $   0.00008 $ & $   0.00094 $ & $   8.33009 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.75511 $ & $  -0.00269 $ & $   0.00094 $ & $   8.32796 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.75538 $ & $   0.00800 $ & $   0.00095 $ & $   8.33869 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.75566 $ & $  -0.00128 $ & $   0.00094 $ & $   8.32868 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.75594 $ & $  -0.00215 $ & $   0.00094 $ & $   8.32816 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.75619 $ & $   0.00366 $ & $   0.00095 $ & $   8.33330 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.75648 $ & $   0.00372 $ & $   0.00094 $ & $   8.33451 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.75678 $ & $  -0.00366 $ & $   0.00094 $ & $   8.32710 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.75708 $ & $  -0.00178 $ & $   0.00095 $ & $   8.32716 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.75740 $ & $   0.00010 $ & $   0.00094 $ & $   8.33059 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.75771 $ & $   0.00283 $ & $   0.00095 $ & $   8.33223 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.75800 $ & $  -0.00115 $ & $   0.00095 $ & $   8.32819 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.75830 $ & $  -0.00107 $ & $   0.00094 $ & $   8.32895 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.75861 $ & $  -0.00155 $ & $   0.00095 $ & $   8.32831 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.75889 $ & $   0.00150 $ & $   0.00095 $ & $   8.33125 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.75918 $ & $   0.00608 $ & $   0.00095 $ & $   8.33469 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.75947 $ & $  -0.00058 $ & $   0.00094 $ & $   8.33079 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.75977 $ & $   0.00465 $ & $   0.00095 $ & $   8.33456 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.76002 $ & $   0.00013 $ & $   0.00094 $ & $   8.32948 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.76031 $ & $  -0.00071 $ & $   0.00094 $ & $   8.32983 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.76059 $ & $  -0.00434 $ & $   0.00094 $ & $   8.32666 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.76089 $ & $  -0.00038 $ & $   0.00094 $ & $   8.32962 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.76119 $ & $  -0.00300 $ & $   0.00094 $ & $   8.32595 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.76146 $ & $  -0.00360 $ & $   0.00094 $ & $   8.32771 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.76175 $ & $   0.00251 $ & $   0.00094 $ & $   8.33368 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.76204 $ & $  -0.00543 $ & $   0.00094 $ & $   8.32465 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.76235 $ & $   0.00641 $ & $   0.00095 $ & $   8.33758 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.76265 $ & $   0.00224 $ & $   0.00094 $ & $   8.33334 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.76292 $ & $  -0.00412 $ & $   0.00094 $ & $   8.32696 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.76322 $ & $   0.00220 $ & $   0.00094 $ & $   8.33306 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.76352 $ & $   0.00280 $ & $   0.00095 $ & $   8.33277 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.76378 $ & $  -0.00245 $ & $   0.00094 $ & $   8.32887 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.76407 $ & $  -0.00285 $ & $   0.00094 $ & $   8.32925 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.76436 $ & $   0.00189 $ & $   0.00094 $ & $   8.33263 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.76468 $ & $  -0.00033 $ & $   0.00094 $ & $   8.32975 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.76499 $ & $  -0.00394 $ & $   0.00094 $ & $   8.32685 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.76529 $ & $  -0.00306 $ & $   0.00094 $ & $   8.32686 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.76560 $ & $   0.00365 $ & $   0.00095 $ & $   8.33388 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.76588 $ & $   0.00115 $ & $   0.00094 $ & $   8.33259 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.76615 $ & $  -0.00191 $ & $   0.00094 $ & $   8.32823 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.76641 $ & $  -0.00078 $ & $   0.00094 $ & $   8.33044 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.76668 $ & $  -0.00711 $ & $   0.00094 $ & $   8.32380 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.76696 $ & $   0.00343 $ & $   0.00094 $ & $   8.33380 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.76724 $ & $  -0.00364 $ & $   0.00094 $ & $   8.32749 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.76756 $ & $   0.00540 $ & $   0.00094 $ & $   8.33637 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.76785 $ & $  -0.00603 $ & $   0.00094 $ & $   8.32319 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.76816 $ & $   0.00072 $ & $   0.00094 $ & $   8.33094 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.76845 $ & $  -0.00019 $ & $   0.00094 $ & $   8.33093 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.76875 $ & $   0.00163 $ & $   0.00094 $ & $   8.33239 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.76902 $ & $  -0.00348 $ & $   0.00094 $ & $   8.32707 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.76933 $ & $   0.00299 $ & $   0.00094 $ & $   8.33463 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.76962 $ & $   0.00147 $ & $   0.00095 $ & $   8.33195 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.76993 $ & $   0.00465 $ & $   0.00094 $ & $   8.33508 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.77022 $ & $  -0.00137 $ & $   0.00094 $ & $   8.32866 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.77052 $ & $  -0.00042 $ & $   0.00094 $ & $   8.33026 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.77080 $ & $  -0.00401 $ & $   0.00094 $ & $   8.32676 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.77111 $ & $   0.00417 $ & $   0.00094 $ & $   8.33492 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.77143 $ & $   0.00515 $ & $   0.00094 $ & $   8.33527 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.77172 $ & $   0.00452 $ & $   0.00094 $ & $   8.33427 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.77201 $ & $  -0.00192 $ & $   0.00094 $ & $   8.32855 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.77233 $ & $  -0.00303 $ & $   0.00094 $ & $   8.32914 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.77261 $ & $   0.00259 $ & $   0.00094 $ & $   8.33361 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.77293 $ & $   0.00038 $ & $   0.00094 $ & $   8.33199 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.77318 $ & $  -0.00158 $ & $   0.00094 $ & $   8.32939 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.77347 $ & $   0.00718 $ & $   0.00094 $ & $   8.33919 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.77374 $ & $   0.00411 $ & $   0.00094 $ & $   8.33548 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.77403 $ & $  -0.00192 $ & $   0.00094 $ & $   8.32872 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.77434 $ & $   0.00591 $ & $   0.00094 $ & $   8.33653 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.77463 $ & $   0.00482 $ & $   0.00094 $ & $   8.33553 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.77494 $ & $   0.00125 $ & $   0.00094 $ & $   8.33235 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.77525 $ & $   0.00799 $ & $   0.00094 $ & $   8.33914 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.77557 $ & $  -0.00083 $ & $   0.00094 $ & $   8.33047 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.77583 $ & $   0.00414 $ & $   0.00094 $ & $   8.33506 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.77610 $ & $  -0.00119 $ & $   0.00094 $ & $   8.33025 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.77639 $ & $   0.00419 $ & $   0.00094 $ & $   8.33512 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.77667 $ & $   0.00408 $ & $   0.00094 $ & $   8.33379 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.77698 $ & $   0.00502 $ & $   0.00094 $ & $   8.33614 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.77727 $ & $  -0.00047 $ & $   0.00094 $ & $   8.33004 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.77758 $ & $   0.00507 $ & $   0.00094 $ & $   8.33455 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.77789 $ & $  -0.00137 $ & $   0.00095 $ & $   8.32768 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.77818 $ & $  -0.00176 $ & $   0.00094 $ & $   8.32814 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.77847 $ & $   0.00191 $ & $   0.00094 $ & $   8.33195 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.77878 $ & $   0.00094 $ & $   0.00094 $ & $   8.33262 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.77909 $ & $   0.00452 $ & $   0.00094 $ & $   8.33488 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.77936 $ & $  -0.00241 $ & $   0.00094 $ & $   8.32838 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.77965 $ & $   0.00597 $ & $   0.00095 $ & $   8.33570 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.77994 $ & $   0.00146 $ & $   0.00094 $ & $   8.33122 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.78024 $ & $   0.00074 $ & $   0.00094 $ & $   8.33133 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.78056 $ & $   0.00033 $ & $   0.00094 $ & $   8.33227 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.78086 $ & $   0.00607 $ & $   0.00094 $ & $   8.33682 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.78116 $ & $   0.00382 $ & $   0.00094 $ & $   8.33414 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.78147 $ & $   0.00510 $ & $   0.00094 $ & $   8.33704 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.78178 $ & $   0.00510 $ & $   0.00094 $ & $   8.33645 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.78207 $ & $  -0.00222 $ & $   0.00094 $ & $   8.32920 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.78237 $ & $   0.00148 $ & $   0.00094 $ & $   8.33379 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.78269 $ & $   0.00571 $ & $   0.00094 $ & $   8.33690 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.78300 $ & $   0.00475 $ & $   0.00094 $ & $   8.33478 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.78330 $ & $   0.00284 $ & $   0.00094 $ & $   8.33427 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.78359 $ & $   0.00628 $ & $   0.00094 $ & $   8.33745 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.78385 $ & $   0.00484 $ & $   0.00094 $ & $   8.33524 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.78411 $ & $   0.00684 $ & $   0.00094 $ & $   8.33905 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.78439 $ & $   0.00857 $ & $   0.00094 $ & $   8.33960 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.78466 $ & $   0.00415 $ & $   0.00094 $ & $   8.33497 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.78495 $ & $   0.00154 $ & $   0.00094 $ & $   8.33365 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.78527 $ & $   0.00647 $ & $   0.00094 $ & $   8.33814 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.78554 $ & $   0.00597 $ & $   0.00094 $ & $   8.33813 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.78583 $ & $   0.00692 $ & $   0.00095 $ & $   8.33794 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.78611 $ & $   0.00942 $ & $   0.00094 $ & $   8.34028 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.78642 $ & $   0.00503 $ & $   0.00094 $ & $   8.33643 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.78670 $ & $   0.00928 $ & $   0.00095 $ & $   8.34052 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.78700 $ & $   0.00192 $ & $   0.00094 $ & $   8.33375 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.78730 $ & $   0.00783 $ & $   0.00094 $ & $   8.33947 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.78762 $ & $   0.00163 $ & $   0.00094 $ & $   8.33151 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.78789 $ & $  -0.00266 $ & $   0.00094 $ & $   8.32827 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.78818 $ & $   0.00319 $ & $   0.00094 $ & $   8.33441 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.78850 $ & $   0.00630 $ & $   0.00094 $ & $   8.33823 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.78880 $ & $  -0.00047 $ & $   0.00094 $ & $   8.33157 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.78912 $ & $   0.00557 $ & $   0.00094 $ & $   8.33704 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.78942 $ & $   0.00674 $ & $   0.00094 $ & $   8.33747 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.78971 $ & $   0.00315 $ & $   0.00094 $ & $   8.33462 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.79000 $ & $   0.00465 $ & $   0.00094 $ & $   8.33654 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.79031 $ & $   0.00196 $ & $   0.00094 $ & $   8.33353 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.79063 $ & $   0.00866 $ & $   0.00094 $ & $   8.33962 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.79093 $ & $   0.00846 $ & $   0.00094 $ & $   8.34022 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.79122 $ & $   0.00401 $ & $   0.00094 $ & $   8.33677 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.79153 $ & $   0.00250 $ & $   0.00094 $ & $   8.33389 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.79181 $ & $   0.00557 $ & $   0.00094 $ & $   8.33741 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.79211 $ & $   0.01069 $ & $   0.00094 $ & $   8.34242 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.79236 $ & $   0.01217 $ & $   0.00094 $ & $   8.34383 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.79264 $ & $   0.00881 $ & $   0.00094 $ & $   8.34025 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.79295 $ & $   0.00110 $ & $   0.00094 $ & $   8.33320 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.79323 $ & $   0.00269 $ & $   0.00094 $ & $   8.33530 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.79352 $ & $   0.00833 $ & $   0.00094 $ & $   8.34081 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.79382 $ & $   0.00370 $ & $   0.00094 $ & $   8.33581 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.79412 $ & $   0.00813 $ & $   0.00094 $ & $   8.34061 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.79443 $ & $   0.00873 $ & $   0.00094 $ & $   8.34092 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.79470 $ & $   0.00410 $ & $   0.00094 $ & $   8.33622 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.79501 $ & $   0.00312 $ & $   0.00094 $ & $   8.33566 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.79530 $ & $  -0.00126 $ & $   0.00094 $ & $   8.33072 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.79558 $ & $   0.00498 $ & $   0.00094 $ & $   8.33735 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.79586 $ & $   0.00785 $ & $   0.00094 $ & $   8.33966 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.79616 $ & $   0.01048 $ & $   0.00094 $ & $   8.34245 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.79642 $ & $   0.00257 $ & $   0.00094 $ & $   8.33452 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.79672 $ & $   0.00824 $ & $   0.00094 $ & $   8.33971 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.79701 $ & $   0.00428 $ & $   0.00094 $ & $   8.33518 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.79730 $ & $  -0.00046 $ & $   0.00094 $ & $   8.33190 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.79762 $ & $   0.00834 $ & $   0.00094 $ & $   8.33925 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.79788 $ & $   0.00196 $ & $   0.00094 $ & $   8.33398 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.79818 $ & $   0.00568 $ & $   0.00094 $ & $   8.33708 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.79848 $ & $   0.00415 $ & $   0.00094 $ & $   8.33618 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.79880 $ & $   0.00600 $ & $   0.00094 $ & $   8.33736 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.79910 $ & $   0.00201 $ & $   0.00094 $ & $   8.33337 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.79941 $ & $   0.00315 $ & $   0.00094 $ & $   8.33573 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.79969 $ & $   0.00924 $ & $   0.00094 $ & $   8.34191 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.80001 $ & $  -0.00406 $ & $   0.00094 $ & $   8.32848 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.80031 $ & $   0.00918 $ & $   0.00094 $ & $   8.34153 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.80059 $ & $   0.00055 $ & $   0.00094 $ & $   8.33152 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.80088 $ & $   0.00542 $ & $   0.00094 $ & $   8.33920 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.80118 $ & $   0.00812 $ & $   0.00094 $ & $   8.34137 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.80148 $ & $   0.00549 $ & $   0.00094 $ & $   8.33862 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.80177 $ & $   0.00712 $ & $   0.00094 $ & $   8.33935 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.80210 $ & $   0.00562 $ & $   0.00094 $ & $   8.33864 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.80235 $ & $   0.00443 $ & $   0.00094 $ & $   8.33695 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.80264 $ & $  -0.00028 $ & $   0.00094 $ & $   8.33138 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.80295 $ & $   0.00218 $ & $   0.00094 $ & $   8.33550 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.80325 $ & $   0.01243 $ & $   0.00094 $ & $   8.34287 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.80355 $ & $   0.00574 $ & $   0.00094 $ & $   8.33755 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.80384 $ & $   0.00068 $ & $   0.00094 $ & $   8.33303 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.80413 $ & $   0.00929 $ & $   0.00094 $ & $   8.34196 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.80443 $ & $   0.00695 $ & $   0.00094 $ & $   8.33876 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.80475 $ & $   0.00720 $ & $   0.00094 $ & $   8.34019 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.80506 $ & $   0.00984 $ & $   0.00094 $ & $   8.34217 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.80537 $ & $   0.00149 $ & $   0.00094 $ & $   8.33411 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.80568 $ & $   0.00866 $ & $   0.00094 $ & $   8.34095 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.80597 $ & $   0.00940 $ & $   0.00094 $ & $   8.34155 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.80628 $ & $   0.00871 $ & $   0.00094 $ & $   8.34160 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.80657 $ & $   0.00283 $ & $   0.00094 $ & $   8.33521 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.80683 $ & $   0.01003 $ & $   0.00094 $ & $   8.34276 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.80710 $ & $  -0.00226 $ & $   0.00094 $ & $   8.32982 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.80736 $ & $   0.00360 $ & $   0.00094 $ & $   8.33565 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.80765 $ & $  -0.00294 $ & $   0.00094 $ & $   8.32869 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.80796 $ & $   0.00767 $ & $   0.00094 $ & $   8.34048 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.80825 $ & $  -0.00093 $ & $   0.00094 $ & $   8.33150 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.80853 $ & $   0.01067 $ & $   0.00095 $ & $   8.34325 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.80884 $ & $   0.00583 $ & $   0.00094 $ & $   8.33874 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.80916 $ & $   0.00472 $ & $   0.00094 $ & $   8.33723 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.80946 $ & $   0.00404 $ & $   0.00094 $ & $   8.33649 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.80975 $ & $   0.00649 $ & $   0.00094 $ & $   8.33816 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.81005 $ & $   0.00527 $ & $   0.00094 $ & $   8.33696 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.81032 $ & $   0.00233 $ & $   0.00094 $ & $   8.33505 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.81059 $ & $   0.00145 $ & $   0.00094 $ & $   8.33461 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.81086 $ & $   0.00161 $ & $   0.00094 $ & $   8.33476 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.81117 $ & $   0.00656 $ & $   0.00094 $ & $   8.34005 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.81148 $ & $   0.00359 $ & $   0.00094 $ & $   8.33667 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.81176 $ & $   0.00670 $ & $   0.00094 $ & $   8.33936 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.81207 $ & $   0.00604 $ & $   0.00094 $ & $   8.33824 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.81235 $ & $   0.00657 $ & $   0.00094 $ & $   8.33964 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.81263 $ & $   0.00567 $ & $   0.00094 $ & $   8.33885 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.81292 $ & $   0.00813 $ & $   0.00094 $ & $   8.34094 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.81322 $ & $   0.00657 $ & $   0.00094 $ & $   8.33883 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.81352 $ & $   0.00689 $ & $   0.00094 $ & $   8.33952 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.81378 $ & $   0.00557 $ & $   0.00094 $ & $   8.33811 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.81409 $ & $   0.00583 $ & $   0.00094 $ & $   8.33752 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.81436 $ & $   0.00114 $ & $   0.00094 $ & $   8.33407 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.81465 $ & $   0.00564 $ & $   0.00094 $ & $   8.33782 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.81494 $ & $   0.00474 $ & $   0.00094 $ & $   8.33725 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.81523 $ & $   0.00693 $ & $   0.00094 $ & $   8.33889 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.81555 $ & $   0.00416 $ & $   0.00094 $ & $   8.33645 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.81582 $ & $   0.00897 $ & $   0.00094 $ & $   8.34179 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.81612 $ & $   0.00663 $ & $   0.00094 $ & $   8.34048 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.81640 $ & $   0.00307 $ & $   0.00094 $ & $   8.33493 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.81671 $ & $   0.00675 $ & $   0.00094 $ & $   8.33937 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.81698 $ & $  -0.00093 $ & $   0.00094 $ & $   8.33234 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.81728 $ & $   0.01346 $ & $   0.00095 $ & $   8.34642 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.81758 $ & $   0.00361 $ & $   0.00094 $ & $   8.33653 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.81789 $ & $   0.00210 $ & $   0.00095 $ & $   8.33443 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.81820 $ & $   0.00209 $ & $   0.00094 $ & $   8.33537 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.81851 $ & $   0.00771 $ & $   0.00094 $ & $   8.34044 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.81880 $ & $   0.00968 $ & $   0.00095 $ & $   8.34271 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.81911 $ & $   0.00752 $ & $   0.00095 $ & $   8.33955 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.81940 $ & $   0.00366 $ & $   0.00095 $ & $   8.33833 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.81967 $ & $   0.00856 $ & $   0.00095 $ & $   8.33972 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.81998 $ & $   0.00816 $ & $   0.00095 $ & $   8.34116 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.82028 $ & $   0.00349 $ & $   0.00095 $ & $   8.33534 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.82056 $ & $   0.00891 $ & $   0.00095 $ & $   8.34124 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.82087 $ & $   0.00430 $ & $   0.00095 $ & $   8.33900 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.82116 $ & $   0.00606 $ & $   0.00095 $ & $   8.33983 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.82142 $ & $   0.00154 $ & $   0.00095 $ & $   8.33382 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.82171 $ & $   0.00572 $ & $   0.00095 $ & $   8.33821 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.82199 $ & $   0.00998 $ & $   0.00095 $ & $   8.34453 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.82230 $ & $   0.00442 $ & $   0.00095 $ & $   8.33614 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.82258 $ & $   0.00955 $ & $   0.00095 $ & $   8.34296 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.82289 $ & $   0.01432 $ & $   0.00096 $ & $   8.34540 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.82317 $ & $   0.00767 $ & $   0.00095 $ & $   8.34073 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.82346 $ & $   0.00442 $ & $   0.00095 $ & $   8.33717 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.82373 $ & $   0.01081 $ & $   0.00095 $ & $   8.34320 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.82404 $ & $   0.00539 $ & $   0.00095 $ & $   8.33798 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.82435 $ & $   0.00450 $ & $   0.00095 $ & $   8.33695 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.82462 $ & $   0.00510 $ & $   0.00095 $ & $   8.33895 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.82493 $ & $   0.00694 $ & $   0.00095 $ & $   8.34029 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.82521 $ & $   0.00365 $ & $   0.00095 $ & $   8.33643 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.82552 $ & $   0.00630 $ & $   0.00095 $ & $   8.33913 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.82580 $ & $   0.00449 $ & $   0.00095 $ & $   8.33813 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.82608 $ & $   0.00275 $ & $   0.00095 $ & $   8.33640 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.82640 $ & $   0.00359 $ & $   0.00095 $ & $   8.33680 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.82670 $ & $   0.00163 $ & $   0.00095 $ & $   8.33376 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.82703 $ & $   0.00635 $ & $   0.00095 $ & $   8.33951 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.82732 $ & $   0.00640 $ & $   0.00095 $ & $   8.33973 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.82763 $ & $   0.00787 $ & $   0.00095 $ & $   8.34221 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.82792 $ & $   0.00015 $ & $   0.00095 $ & $   8.33301 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.82820 $ & $   0.00003 $ & $   0.00095 $ & $   8.33315 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.82851 $ & $   0.00815 $ & $   0.00095 $ & $   8.34077 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.82879 $ & $   0.00613 $ & $   0.00095 $ & $   8.33876 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.82909 $ & $   0.00638 $ & $   0.00095 $ & $   8.33976 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.82936 $ & $   0.00923 $ & $   0.00095 $ & $   8.34271 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.82967 $ & $   0.00884 $ & $   0.00095 $ & $   8.34098 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.82994 $ & $   0.00491 $ & $   0.00095 $ & $   8.33701 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.83023 $ & $   0.00985 $ & $   0.00095 $ & $   8.34291 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.83052 $ & $   0.00411 $ & $   0.00095 $ & $   8.33700 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.83086 $ & $   0.00051 $ & $   0.00095 $ & $   8.33426 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.83115 $ & $   0.00960 $ & $   0.00095 $ & $   8.34407 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.83145 $ & $   0.01058 $ & $   0.00095 $ & $   8.34303 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.83174 $ & $   0.00197 $ & $   0.00095 $ & $   8.33510 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.83205 $ & $   0.00488 $ & $   0.00095 $ & $   8.33815 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.83234 $ & $   0.00624 $ & $   0.00096 $ & $   8.33938 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.83264 $ & $   0.00215 $ & $   0.00095 $ & $   8.33562 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.83292 $ & $   0.00706 $ & $   0.00095 $ & $   8.34060 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.83321 $ & $   0.00658 $ & $   0.00096 $ & $   8.34035 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.83350 $ & $   0.00949 $ & $   0.00096 $ & $   8.34278 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.83381 $ & $   0.01108 $ & $   0.00095 $ & $   8.34366 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.83412 $ & $   0.00537 $ & $   0.00095 $ & $   8.33918 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.83443 $ & $   0.00215 $ & $   0.00095 $ & $   8.33359 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.83475 $ & $   0.00396 $ & $   0.00096 $ & $   8.33795 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.83504 $ & $   0.00102 $ & $   0.00095 $ & $   8.33466 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.83533 $ & $   0.00318 $ & $   0.00096 $ & $   8.33650 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.83564 $ & $   0.00297 $ & $   0.00095 $ & $   8.33668 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.83592 $ & $   0.00637 $ & $   0.00096 $ & $   8.33989 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.83619 $ & $   0.00699 $ & $   0.00095 $ & $   8.33941 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.83651 $ & $   0.00558 $ & $   0.00095 $ & $   8.33855 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.83676 $ & $   0.00241 $ & $   0.00095 $ & $   8.33491 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.83706 $ & $   0.00132 $ & $   0.00095 $ & $   8.33520 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.83737 $ & $   0.00221 $ & $   0.00095 $ & $   8.33545 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.83769 $ & $   0.00275 $ & $   0.00095 $ & $   8.33588 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.83798 $ & $   0.00736 $ & $   0.00095 $ & $   8.34052 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.83829 $ & $  -0.00130 $ & $   0.00095 $ & $   8.33176 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.83858 $ & $   0.00516 $ & $   0.00095 $ & $   8.33820 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.83887 $ & $   0.00632 $ & $   0.00095 $ & $   8.33952 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.83913 $ & $   0.00445 $ & $   0.00095 $ & $   8.33816 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.83942 $ & $  -0.00181 $ & $   0.00095 $ & $   8.33221 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.83971 $ & $   0.00691 $ & $   0.00095 $ & $   8.34002 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.84002 $ & $   0.00583 $ & $   0.00095 $ & $   8.33876 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.84030 $ & $   0.00509 $ & $   0.00095 $ & $   8.33928 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.84060 $ & $   0.00819 $ & $   0.00096 $ & $   8.34128 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.84092 $ & $   0.00065 $ & $   0.00095 $ & $   8.33414 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.84122 $ & $   0.00413 $ & $   0.00095 $ & $   8.33771 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.84153 $ & $   0.00565 $ & $   0.00095 $ & $   8.33836 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.84181 $ & $   0.00310 $ & $   0.00095 $ & $   8.33592 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.84213 $ & $   0.00835 $ & $   0.00095 $ & $   8.34097 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.84244 $ & $   0.00460 $ & $   0.00095 $ & $   8.33845 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.84274 $ & $   0.00706 $ & $   0.00095 $ & $   8.34051 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.84302 $ & $   0.00429 $ & $   0.00095 $ & $   8.33814 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.84331 $ & $   0.00922 $ & $   0.00095 $ & $   8.34176 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.84362 $ & $   0.00537 $ & $   0.00095 $ & $   8.33963 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.84392 $ & $   0.00890 $ & $   0.00095 $ & $   8.34232 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.84420 $ & $   0.00497 $ & $   0.00095 $ & $   8.33838 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.84452 $ & $   0.00222 $ & $   0.00095 $ & $   8.33651 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.84483 $ & $   0.00667 $ & $   0.00095 $ & $   8.34110 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.84508 $ & $   0.00671 $ & $   0.00095 $ & $   8.34015 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.84536 $ & $   0.00609 $ & $   0.00095 $ & $   8.34005 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.84565 $ & $   0.00514 $ & $   0.00095 $ & $   8.33927 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.84595 $ & $   0.00513 $ & $   0.00095 $ & $   8.33920 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.84627 $ & $   0.00315 $ & $   0.00095 $ & $   8.33765 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.84656 $ & $   0.00435 $ & $   0.00095 $ & $   8.33705 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.84684 $ & $   0.00428 $ & $   0.00095 $ & $   8.33893 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.84713 $ & $   0.00748 $ & $   0.00095 $ & $   8.34104 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.84743 $ & $   0.00466 $ & $   0.00095 $ & $   8.33742 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.84773 $ & $   0.00568 $ & $   0.00095 $ & $   8.33918 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.84799 $ & $   0.00707 $ & $   0.00095 $ & $   8.34038 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.84831 $ & $   0.00550 $ & $   0.00095 $ & $   8.33868 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.84860 $ & $   0.00530 $ & $   0.00095 $ & $   8.33976 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.84891 $ & $   0.00320 $ & $   0.00095 $ & $   8.33779 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.84921 $ & $   0.00386 $ & $   0.00095 $ & $   8.33895 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.84949 $ & $   0.00386 $ & $   0.00095 $ & $   8.33968 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.84978 $ & $   0.00139 $ & $   0.00095 $ & $   8.33490 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.85009 $ & $   0.00658 $ & $   0.00095 $ & $   8.34099 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.85041 $ & $   0.00780 $ & $   0.00095 $ & $   8.34222 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.85075 $ & $   0.00388 $ & $   0.00095 $ & $   8.33664 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.85105 $ & $   0.00789 $ & $   0.00095 $ & $   8.34087 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.85133 $ & $   0.00365 $ & $   0.00095 $ & $   8.33697 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.85164 $ & $  -0.00129 $ & $   0.00095 $ & $   8.33122 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.85195 $ & $   0.00846 $ & $   0.00096 $ & $   8.34230 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.85221 $ & $   0.00752 $ & $   0.00096 $ & $   8.34132 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.85248 $ & $   0.00900 $ & $   0.00096 $ & $   8.34274 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.85277 $ & $   0.00414 $ & $   0.00095 $ & $   8.33795 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.85307 $ & $   0.00472 $ & $   0.00095 $ & $   8.33874 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.85336 $ & $  -0.00118 $ & $   0.00095 $ & $   8.33286 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.85364 $ & $   0.00444 $ & $   0.00095 $ & $   8.33752 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.85392 $ & $   0.00926 $ & $   0.00095 $ & $   8.34200 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.85424 $ & $   0.00291 $ & $   0.00095 $ & $   8.33763 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.85453 $ & $   0.00351 $ & $   0.00095 $ & $   8.33666 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.85483 $ & $   0.00313 $ & $   0.00095 $ & $   8.33702 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.85513 $ & $   0.00842 $ & $   0.00095 $ & $   8.34210 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.85544 $ & $   0.00858 $ & $   0.00095 $ & $   8.34147 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.85575 $ & $   0.00255 $ & $   0.00096 $ & $   8.33692 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.85604 $ & $   0.00938 $ & $   0.00096 $ & $   8.34398 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.85634 $ & $   0.00668 $ & $   0.00095 $ & $   8.34091 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.85666 $ & $   0.00667 $ & $   0.00095 $ & $   8.34018 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.85695 $ & $   0.00748 $ & $   0.00095 $ & $   8.34053 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.85726 $ & $   0.00623 $ & $   0.00095 $ & $   8.33953 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.85757 $ & $   0.00397 $ & $   0.00095 $ & $   8.33898 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.85787 $ & $   0.00241 $ & $   0.00095 $ & $   8.33641 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.85816 $ & $   0.00622 $ & $   0.00096 $ & $   8.34088 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.85847 $ & $   0.00065 $ & $   0.00096 $ & $   8.33573 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.85875 $ & $   0.00418 $ & $   0.00095 $ & $   8.33755 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.85906 $ & $   0.00712 $ & $   0.00096 $ & $   8.34026 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.85934 $ & $   0.00656 $ & $   0.00096 $ & $   8.34152 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.85964 $ & $   0.00627 $ & $   0.00096 $ & $   8.33970 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.85993 $ & $   0.00192 $ & $   0.00095 $ & $   8.33603 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.86022 $ & $   0.00658 $ & $   0.00096 $ & $   8.34068 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.86050 $ & $   0.00852 $ & $   0.00096 $ & $   8.34296 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.86079 $ & $   0.00229 $ & $   0.00096 $ & $   8.33569 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.86107 $ & $   0.00414 $ & $   0.00095 $ & $   8.33873 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.86138 $ & $   0.00205 $ & $   0.00095 $ & $   8.33498 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.86197 $ & $   0.00411 $ & $   0.00096 $ & $   8.33860 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.86256 $ & $   0.00727 $ & $   0.00096 $ & $   8.34188 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.86283 $ & $   0.00285 $ & $   0.00095 $ & $   8.33770 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.86342 $ & $   0.00690 $ & $   0.00096 $ & $   8.34086 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.86402 $ & $   0.00428 $ & $   0.00095 $ & $   8.33839 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.86431 $ & $   0.00598 $ & $   0.00096 $ & $   8.34170 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.86460 $ & $   0.00628 $ & $   0.00096 $ & $   8.34084 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.86489 $ & $   0.00689 $ & $   0.00096 $ & $   8.34124 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56586.86518 $ & $   0.00692 $ & $   0.00096 $ & $   8.34146 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56912.78960 $ & $   0.00083 $ & $   0.00106 $ & $   8.57544 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.78987 $ & $  -0.00073 $ & $   0.00106 $ & $   8.57405 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.79010 $ & $  -0.00179 $ & $   0.00106 $ & $   8.57290 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.79034 $ & $  -0.00014 $ & $   0.00106 $ & $   8.57367 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.79062 $ & $   0.00313 $ & $   0.00106 $ & $   8.57649 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.79089 $ & $   0.00146 $ & $   0.00106 $ & $   8.57515 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.79116 $ & $   0.00177 $ & $   0.00106 $ & $   8.57562 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.79144 $ & $  -0.00211 $ & $   0.00106 $ & $   8.57201 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.79171 $ & $   0.00784 $ & $   0.00106 $ & $   8.58140 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.79196 $ & $  -0.00216 $ & $   0.00106 $ & $   8.57137 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.79221 $ & $  -0.00272 $ & $   0.00106 $ & $   8.57186 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.79245 $ & $   0.00161 $ & $   0.00106 $ & $   8.57646 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.79270 $ & $   0.00164 $ & $   0.00106 $ & $   8.57675 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.79297 $ & $  -0.00280 $ & $   0.00106 $ & $   8.57249 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.79321 $ & $   0.00451 $ & $   0.00106 $ & $   8.57992 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.79347 $ & $   0.00248 $ & $   0.00106 $ & $   8.57628 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.79369 $ & $  -0.00692 $ & $   0.00106 $ & $   8.56962 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.79394 $ & $  -0.00419 $ & $   0.00106 $ & $   8.56963 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.79419 $ & $  -0.00330 $ & $   0.00106 $ & $   8.57076 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.79445 $ & $  -0.00493 $ & $   0.00106 $ & $   8.56966 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.79472 $ & $   0.00047 $ & $   0.00106 $ & $   8.57595 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.79497 $ & $  -0.00146 $ & $   0.00106 $ & $   8.57319 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.79523 $ & $   0.00121 $ & $   0.00106 $ & $   8.57577 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.79547 $ & $  -0.00270 $ & $   0.00106 $ & $   8.57165 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.79571 $ & $   0.00027 $ & $   0.00106 $ & $   8.57419 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.79597 $ & $   0.00208 $ & $   0.00106 $ & $   8.57751 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.79621 $ & $   0.00243 $ & $   0.00106 $ & $   8.57609 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.79645 $ & $   0.00430 $ & $   0.00106 $ & $   8.57862 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.79670 $ & $  -0.00072 $ & $   0.00106 $ & $   8.57415 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.79694 $ & $  -0.00313 $ & $   0.00106 $ & $   8.57210 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.79719 $ & $   0.00089 $ & $   0.00106 $ & $   8.57515 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.79744 $ & $  -0.00461 $ & $   0.00106 $ & $   8.56999 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.79768 $ & $   0.00695 $ & $   0.00106 $ & $   8.58134 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.79794 $ & $   0.00044 $ & $   0.00106 $ & $   8.57484 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.79819 $ & $   0.00036 $ & $   0.00106 $ & $   8.57590 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.79844 $ & $  -0.00146 $ & $   0.00106 $ & $   8.57333 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.79870 $ & $  -0.00408 $ & $   0.00106 $ & $   8.57051 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.79894 $ & $  -0.00277 $ & $   0.00105 $ & $   8.57074 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.79920 $ & $  -0.00235 $ & $   0.00106 $ & $   8.57177 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.79945 $ & $  -0.00506 $ & $   0.00105 $ & $   8.56890 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.79970 $ & $   0.00180 $ & $   0.00106 $ & $   8.57639 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.79995 $ & $   0.00241 $ & $   0.00106 $ & $   8.57747 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.80021 $ & $  -0.00375 $ & $   0.00105 $ & $   8.57042 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.80045 $ & $   0.00196 $ & $   0.00105 $ & $   8.57546 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.80070 $ & $  -0.00508 $ & $   0.00106 $ & $   8.57024 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.80095 $ & $   0.00168 $ & $   0.00106 $ & $   8.57686 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.80120 $ & $  -0.00423 $ & $   0.00105 $ & $   8.56932 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.80144 $ & $   0.00058 $ & $   0.00106 $ & $   8.57482 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.80169 $ & $   0.00235 $ & $   0.00106 $ & $   8.57564 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.80191 $ & $  -0.00118 $ & $   0.00106 $ & $   8.57468 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.80216 $ & $  -0.00049 $ & $   0.00106 $ & $   8.57469 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.80240 $ & $   0.00143 $ & $   0.00105 $ & $   8.57503 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.80265 $ & $   0.00022 $ & $   0.00106 $ & $   8.57459 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.80290 $ & $   0.00033 $ & $   0.00106 $ & $   8.57512 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.80315 $ & $   0.00597 $ & $   0.00106 $ & $   8.58097 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.80339 $ & $  -0.00586 $ & $   0.00105 $ & $   8.56803 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.80363 $ & $  -0.00490 $ & $   0.00106 $ & $   8.57040 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.80387 $ & $   0.00366 $ & $   0.00106 $ & $   8.57895 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.80414 $ & $   0.00297 $ & $   0.00106 $ & $   8.57813 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.80440 $ & $   0.00235 $ & $   0.00106 $ & $   8.57605 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.80465 $ & $  -0.00135 $ & $   0.00105 $ & $   8.57150 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.80488 $ & $   0.00363 $ & $   0.00106 $ & $   8.57762 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.80515 $ & $  -0.00146 $ & $   0.00106 $ & $   8.57516 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.80539 $ & $  -0.00075 $ & $   0.00106 $ & $   8.57372 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.80562 $ & $   0.00313 $ & $   0.00106 $ & $   8.57767 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.80588 $ & $   0.00148 $ & $   0.00106 $ & $   8.57563 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.80612 $ & $  -0.00180 $ & $   0.00105 $ & $   8.57245 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.80636 $ & $  -0.00145 $ & $   0.00105 $ & $   8.57339 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.80661 $ & $   0.00343 $ & $   0.00106 $ & $   8.57748 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.80686 $ & $  -0.00025 $ & $   0.00105 $ & $   8.57348 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.80709 $ & $  -0.00243 $ & $   0.00105 $ & $   8.57138 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.80733 $ & $   0.00072 $ & $   0.00106 $ & $   8.57600 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.80759 $ & $   0.00026 $ & $   0.00105 $ & $   8.57511 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.80783 $ & $   0.00395 $ & $   0.00106 $ & $   8.57748 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.80808 $ & $   0.00203 $ & $   0.00106 $ & $   8.57804 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.80834 $ & $   0.00305 $ & $   0.00106 $ & $   8.57908 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.80860 $ & $  -0.00396 $ & $   0.00106 $ & $   8.57375 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.80885 $ & $  -0.00289 $ & $   0.00105 $ & $   8.57126 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.80908 $ & $  -0.00284 $ & $   0.00105 $ & $   8.57143 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.80935 $ & $   0.00024 $ & $   0.00105 $ & $   8.57456 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.80959 $ & $  -0.00425 $ & $   0.00105 $ & $   8.57001 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.80982 $ & $   0.00249 $ & $   0.00106 $ & $   8.57697 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.81009 $ & $  -0.00046 $ & $   0.00105 $ & $   8.57401 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.81032 $ & $   0.00024 $ & $   0.00105 $ & $   8.57390 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.81058 $ & $  -0.00076 $ & $   0.00105 $ & $   8.57352 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.81082 $ & $  -0.00009 $ & $   0.00105 $ & $   8.57378 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.81107 $ & $   0.00052 $ & $   0.00105 $ & $   8.57553 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.81130 $ & $   0.00149 $ & $   0.00105 $ & $   8.57677 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.81155 $ & $  -0.00180 $ & $   0.00105 $ & $   8.57284 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.81180 $ & $   0.00099 $ & $   0.00105 $ & $   8.57504 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.81205 $ & $  -0.00240 $ & $   0.00105 $ & $   8.57215 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.81230 $ & $  -0.00297 $ & $   0.00105 $ & $   8.57080 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.81258 $ & $   0.00443 $ & $   0.00106 $ & $   8.58024 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.81282 $ & $  -0.00386 $ & $   0.00106 $ & $   8.57145 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.81305 $ & $  -0.00207 $ & $   0.00106 $ & $   8.57514 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.81331 $ & $  -0.00172 $ & $   0.00105 $ & $   8.57350 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.81356 $ & $   0.00148 $ & $   0.00106 $ & $   8.57809 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.81379 $ & $  -0.00103 $ & $   0.00106 $ & $   8.57420 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.81405 $ & $  -0.00076 $ & $   0.00105 $ & $   8.57389 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.81429 $ & $   0.00492 $ & $   0.00106 $ & $   8.58024 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.81455 $ & $   0.00079 $ & $   0.00105 $ & $   8.57419 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.81481 $ & $   0.00226 $ & $   0.00105 $ & $   8.57604 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.81507 $ & $   0.00347 $ & $   0.00105 $ & $   8.57733 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.81532 $ & $  -0.00091 $ & $   0.00105 $ & $   8.57314 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.81557 $ & $  -0.00185 $ & $   0.00105 $ & $   8.57316 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.81582 $ & $   0.00572 $ & $   0.00106 $ & $   8.57964 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.81606 $ & $   0.00154 $ & $   0.00105 $ & $   8.57587 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.81656 $ & $   0.00110 $ & $   0.00105 $ & $   8.57629 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.81685 $ & $   0.00593 $ & $   0.00106 $ & $   8.58119 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.81710 $ & $   0.00239 $ & $   0.00106 $ & $   8.57834 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.81735 $ & $   0.00529 $ & $   0.00105 $ & $   8.57918 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.81763 $ & $   0.00393 $ & $   0.00106 $ & $   8.57981 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.81786 $ & $  -0.00217 $ & $   0.00105 $ & $   8.57401 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.81810 $ & $   0.00193 $ & $   0.00105 $ & $   8.57714 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.81835 $ & $   0.00043 $ & $   0.00106 $ & $   8.57507 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.81859 $ & $   0.00181 $ & $   0.00106 $ & $   8.57626 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.81884 $ & $   0.00413 $ & $   0.00105 $ & $   8.57863 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.81908 $ & $   0.00177 $ & $   0.00106 $ & $   8.57720 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.81934 $ & $   0.00001 $ & $   0.00106 $ & $   8.57574 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.81958 $ & $   0.00545 $ & $   0.00106 $ & $   8.58181 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.81984 $ & $   0.00047 $ & $   0.00105 $ & $   8.57625 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.82010 $ & $   0.00229 $ & $   0.00105 $ & $   8.57738 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.82037 $ & $   0.00428 $ & $   0.00105 $ & $   8.57915 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.82062 $ & $   0.00291 $ & $   0.00105 $ & $   8.57744 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.82089 $ & $   0.00449 $ & $   0.00106 $ & $   8.58046 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.82112 $ & $   0.00084 $ & $   0.00105 $ & $   8.57616 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.82138 $ & $   0.00121 $ & $   0.00105 $ & $   8.57714 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.82162 $ & $   0.00204 $ & $   0.00106 $ & $   8.57778 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.82186 $ & $   0.00326 $ & $   0.00106 $ & $   8.57857 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.82212 $ & $  -0.00044 $ & $   0.00105 $ & $   8.57580 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.82237 $ & $   0.00203 $ & $   0.00106 $ & $   8.57750 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.82264 $ & $  -0.00160 $ & $   0.00106 $ & $   8.57522 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.82291 $ & $   0.00585 $ & $   0.00105 $ & $   8.58153 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.82315 $ & $   0.00155 $ & $   0.00105 $ & $   8.57790 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.82340 $ & $   0.00817 $ & $   0.00106 $ & $   8.58442 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.82367 $ & $  -0.00136 $ & $   0.00105 $ & $   8.57477 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.82391 $ & $   0.00566 $ & $   0.00106 $ & $   8.58177 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.82440 $ & $   0.00363 $ & $   0.00105 $ & $   8.57918 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.82464 $ & $   0.00296 $ & $   0.00106 $ & $   8.57844 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.82489 $ & $   0.00734 $ & $   0.00105 $ & $   8.58253 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.82514 $ & $   0.00621 $ & $   0.00106 $ & $   8.58138 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.82538 $ & $   0.00298 $ & $   0.00105 $ & $   8.57833 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.82563 $ & $   0.00167 $ & $   0.00105 $ & $   8.57482 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.82588 $ & $   0.00489 $ & $   0.00105 $ & $   8.58115 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.82613 $ & $   0.00674 $ & $   0.00105 $ & $   8.58203 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.82641 $ & $   0.00524 $ & $   0.00106 $ & $   8.58013 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.82665 $ & $   0.00573 $ & $   0.00106 $ & $   8.58197 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.82692 $ & $  -0.00080 $ & $   0.00105 $ & $   8.57470 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.82715 $ & $   0.00330 $ & $   0.00106 $ & $   8.57996 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.82739 $ & $   0.00694 $ & $   0.00106 $ & $   8.58260 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.82765 $ & $   0.00458 $ & $   0.00106 $ & $   8.57971 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.82789 $ & $   0.00400 $ & $   0.00105 $ & $   8.57902 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.82816 $ & $   0.00036 $ & $   0.00105 $ & $   8.57641 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.82840 $ & $   0.00635 $ & $   0.00105 $ & $   8.58181 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.82866 $ & $   0.00738 $ & $   0.00105 $ & $   8.58338 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.82889 $ & $   0.00461 $ & $   0.00105 $ & $   8.57959 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.82915 $ & $   0.00775 $ & $   0.00106 $ & $   8.58488 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.82943 $ & $   0.00175 $ & $   0.00106 $ & $   8.57785 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.82966 $ & $   0.00366 $ & $   0.00105 $ & $   8.57941 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.82992 $ & $   0.00594 $ & $   0.00105 $ & $   8.58186 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.83016 $ & $   0.00438 $ & $   0.00106 $ & $   8.58144 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.83040 $ & $   0.01035 $ & $   0.00105 $ & $   8.58648 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.83066 $ & $   0.00226 $ & $   0.00105 $ & $   8.57862 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.83090 $ & $   0.00645 $ & $   0.00106 $ & $   8.58287 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.83116 $ & $   0.00094 $ & $   0.00105 $ & $   8.57747 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.83141 $ & $  -0.00157 $ & $   0.00105 $ & $   8.57466 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.83165 $ & $  -0.00153 $ & $   0.00105 $ & $   8.57432 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.83190 $ & $  -0.00196 $ & $   0.00105 $ & $   8.57423 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.83215 $ & $   0.00486 $ & $   0.00106 $ & $   8.58020 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.83239 $ & $   0.00777 $ & $   0.00106 $ & $   8.58452 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.83264 $ & $   0.00451 $ & $   0.00105 $ & $   8.58072 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.83289 $ & $  -0.00387 $ & $   0.00105 $ & $   8.57260 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.83312 $ & $   0.00683 $ & $   0.00106 $ & $   8.58383 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.83338 $ & $   0.00684 $ & $   0.00106 $ & $   8.58177 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.83362 $ & $   0.00029 $ & $   0.00105 $ & $   8.57656 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.83386 $ & $   0.00864 $ & $   0.00106 $ & $   8.58595 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.83412 $ & $   0.00580 $ & $   0.00106 $ & $   8.58226 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.83436 $ & $   0.00713 $ & $   0.00106 $ & $   8.58330 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.83462 $ & $  -0.00044 $ & $   0.00105 $ & $   8.57591 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.83488 $ & $   0.00993 $ & $   0.00106 $ & $   8.58614 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.83516 $ & $   0.00779 $ & $   0.00105 $ & $   8.58513 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.83543 $ & $   0.00122 $ & $   0.00105 $ & $   8.57913 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.83566 $ & $   0.00863 $ & $   0.00105 $ & $   8.58435 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.83590 $ & $   0.00045 $ & $   0.00105 $ & $   8.57593 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.83614 $ & $   0.00423 $ & $   0.00105 $ & $   8.57937 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.83641 $ & $   0.00644 $ & $   0.00105 $ & $   8.58326 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.83669 $ & $   0.00665 $ & $   0.00105 $ & $   8.58320 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.83694 $ & $   0.00603 $ & $   0.00105 $ & $   8.58109 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.83719 $ & $   0.00587 $ & $   0.00105 $ & $   8.58203 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.83743 $ & $   0.00704 $ & $   0.00106 $ & $   8.58343 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.83768 $ & $   0.00157 $ & $   0.00105 $ & $   8.57802 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.83793 $ & $   0.00357 $ & $   0.00105 $ & $   8.57845 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.83817 $ & $   0.00175 $ & $   0.00105 $ & $   8.57857 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.83841 $ & $   0.00795 $ & $   0.00105 $ & $   8.58284 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.83867 $ & $   0.00488 $ & $   0.00105 $ & $   8.58029 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.83897 $ & $   0.00878 $ & $   0.00105 $ & $   8.58410 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.83921 $ & $   0.01076 $ & $   0.00105 $ & $   8.58773 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.83948 $ & $   0.00513 $ & $   0.00105 $ & $   8.58151 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.83972 $ & $   0.01223 $ & $   0.00106 $ & $   8.58753 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.83996 $ & $   0.00388 $ & $   0.00105 $ & $   8.57893 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.84022 $ & $   0.00435 $ & $   0.00105 $ & $   8.58035 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.84049 $ & $   0.00987 $ & $   0.00105 $ & $   8.58569 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.84073 $ & $   0.00131 $ & $   0.00105 $ & $   8.57662 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.84098 $ & $  -0.00045 $ & $   0.00105 $ & $   8.57428 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.84123 $ & $   0.00622 $ & $   0.00105 $ & $   8.58264 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.84147 $ & $   0.00049 $ & $   0.00105 $ & $   8.57592 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.84172 $ & $  -0.00072 $ & $   0.00105 $ & $   8.57482 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.84195 $ & $   0.00576 $ & $   0.00105 $ & $   8.58217 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.84221 $ & $   0.00725 $ & $   0.00105 $ & $   8.58372 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.84245 $ & $   0.00409 $ & $   0.00105 $ & $   8.57920 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.84271 $ & $   0.00439 $ & $   0.00105 $ & $   8.57953 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.84295 $ & $   0.00746 $ & $   0.00105 $ & $   8.58248 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.84320 $ & $   0.00549 $ & $   0.00105 $ & $   8.58127 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.84344 $ & $   0.00144 $ & $   0.00105 $ & $   8.57572 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.84368 $ & $   0.00620 $ & $   0.00105 $ & $   8.58232 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.84395 $ & $   0.00762 $ & $   0.00105 $ & $   8.58279 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.84420 $ & $  -0.00092 $ & $   0.00105 $ & $   8.57396 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.84444 $ & $   0.00210 $ & $   0.00105 $ & $   8.57717 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.84470 $ & $   0.00288 $ & $   0.00105 $ & $   8.57868 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.84493 $ & $   0.00439 $ & $   0.00105 $ & $   8.58068 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.84520 $ & $   0.00454 $ & $   0.00105 $ & $   8.58096 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.84543 $ & $   0.01113 $ & $   0.00105 $ & $   8.58689 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.84569 $ & $   0.01227 $ & $   0.00106 $ & $   8.58845 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.84594 $ & $   0.00871 $ & $   0.00105 $ & $   8.58477 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.84619 $ & $   0.00896 $ & $   0.00105 $ & $   8.58489 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.84644 $ & $   0.00376 $ & $   0.00105 $ & $   8.57997 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.84670 $ & $   0.00037 $ & $   0.00105 $ & $   8.57744 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.84693 $ & $   0.00282 $ & $   0.00105 $ & $   8.57979 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.84718 $ & $   0.00524 $ & $   0.00105 $ & $   8.58019 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.84743 $ & $   0.00622 $ & $   0.00105 $ & $   8.58125 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.84771 $ & $   0.00561 $ & $   0.00105 $ & $   8.58032 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.84796 $ & $   0.00496 $ & $   0.00105 $ & $   8.58251 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.84822 $ & $   0.01300 $ & $   0.00106 $ & $   8.58842 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.84846 $ & $   0.00505 $ & $   0.00105 $ & $   8.58172 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.84869 $ & $   0.00359 $ & $   0.00105 $ & $   8.57964 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.84896 $ & $   0.00255 $ & $   0.00105 $ & $   8.57888 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.84919 $ & $   0.00041 $ & $   0.00105 $ & $   8.57539 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.84943 $ & $   0.00587 $ & $   0.00105 $ & $   8.58171 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.84969 $ & $   0.00645 $ & $   0.00105 $ & $   8.58142 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.84993 $ & $   0.00495 $ & $   0.00105 $ & $   8.57997 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.85019 $ & $   0.00191 $ & $   0.00105 $ & $   8.57746 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.85045 $ & $   0.00127 $ & $   0.00105 $ & $   8.57646 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.85071 $ & $   0.00457 $ & $   0.00105 $ & $   8.58010 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.85097 $ & $   0.00506 $ & $   0.00105 $ & $   8.58016 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.85122 $ & $   0.00865 $ & $   0.00106 $ & $   8.58496 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.85146 $ & $   0.00405 $ & $   0.00105 $ & $   8.58035 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.85170 $ & $   0.00382 $ & $   0.00105 $ & $   8.57976 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.85194 $ & $   0.00524 $ & $   0.00105 $ & $   8.58118 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.85221 $ & $   0.00398 $ & $   0.00105 $ & $   8.57758 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.85244 $ & $  -0.00372 $ & $   0.00105 $ & $   8.57249 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.85269 $ & $   0.00459 $ & $   0.00105 $ & $   8.57979 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.85293 $ & $   0.00405 $ & $   0.00105 $ & $   8.58002 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.85319 $ & $   0.00461 $ & $   0.00105 $ & $   8.58023 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.85345 $ & $   0.00601 $ & $   0.00105 $ & $   8.58146 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.85369 $ & $   0.00461 $ & $   0.00105 $ & $   8.58157 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.85396 $ & $   0.00191 $ & $   0.00105 $ & $   8.57712 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.85422 $ & $   0.00535 $ & $   0.00105 $ & $   8.58119 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.85450 $ & $   0.00289 $ & $   0.00105 $ & $   8.57938 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.85476 $ & $   0.01005 $ & $   0.00106 $ & $   8.58749 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.85501 $ & $   0.00524 $ & $   0.00105 $ & $   8.58161 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.85525 $ & $   0.00436 $ & $   0.00105 $ & $   8.58082 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.85550 $ & $   0.00468 $ & $   0.00105 $ & $   8.58026 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.85576 $ & $   0.00818 $ & $   0.00106 $ & $   8.58360 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.85602 $ & $   0.00812 $ & $   0.00105 $ & $   8.58433 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.85626 $ & $   0.01099 $ & $   0.00105 $ & $   8.58596 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.85650 $ & $  -0.00011 $ & $   0.00105 $ & $   8.57677 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.85675 $ & $   0.00585 $ & $   0.00105 $ & $   8.58169 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.85701 $ & $   0.00606 $ & $   0.00105 $ & $   8.58225 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.85725 $ & $   0.01000 $ & $   0.00105 $ & $   8.58744 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.85750 $ & $   0.00374 $ & $   0.00105 $ & $   8.57979 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.85775 $ & $   0.00772 $ & $   0.00106 $ & $   8.58473 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.85801 $ & $   0.00204 $ & $   0.00105 $ & $   8.57772 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.85826 $ & $   0.00430 $ & $   0.00105 $ & $   8.58135 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.85853 $ & $   0.00716 $ & $   0.00105 $ & $   8.58363 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.85876 $ & $   0.00973 $ & $   0.00105 $ & $   8.58607 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.85903 $ & $   0.00275 $ & $   0.00105 $ & $   8.57833 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.85926 $ & $   0.00205 $ & $   0.00105 $ & $   8.57862 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.85950 $ & $   0.00386 $ & $   0.00105 $ & $   8.58032 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.85975 $ & $   0.00555 $ & $   0.00105 $ & $   8.58142 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.86000 $ & $   0.00500 $ & $   0.00105 $ & $   8.58167 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.86024 $ & $   0.00534 $ & $   0.00105 $ & $   8.58160 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.86049 $ & $   0.01120 $ & $   0.00106 $ & $   8.58788 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.86074 $ & $   0.00886 $ & $   0.00106 $ & $   8.58774 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.86098 $ & $   0.00472 $ & $   0.00105 $ & $   8.58128 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.86124 $ & $   0.00686 $ & $   0.00105 $ & $   8.58415 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.86147 $ & $   0.00607 $ & $   0.00106 $ & $   8.58255 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.86174 $ & $   0.00808 $ & $   0.00105 $ & $   8.58464 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.86198 $ & $   0.00870 $ & $   0.00105 $ & $   8.58510 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.86223 $ & $   0.00532 $ & $   0.00105 $ & $   8.58136 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.86249 $ & $   0.00761 $ & $   0.00106 $ & $   8.58365 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.86273 $ & $   0.00111 $ & $   0.00105 $ & $   8.57793 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.86298 $ & $   0.00417 $ & $   0.00105 $ & $   8.57996 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.86322 $ & $   0.00223 $ & $   0.00105 $ & $   8.57865 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.86346 $ & $   0.00487 $ & $   0.00105 $ & $   8.58062 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.86373 $ & $   0.00566 $ & $   0.00105 $ & $   8.58245 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.86399 $ & $   0.00713 $ & $   0.00106 $ & $   8.58401 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.86424 $ & $   0.00256 $ & $   0.00106 $ & $   8.58002 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.86449 $ & $   0.00273 $ & $   0.00105 $ & $   8.57943 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.86476 $ & $   0.00793 $ & $   0.00105 $ & $   8.58407 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.86502 $ & $   0.00578 $ & $   0.00105 $ & $   8.58249 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.86528 $ & $   0.00577 $ & $   0.00105 $ & $   8.58191 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.86553 $ & $   0.00220 $ & $   0.00105 $ & $   8.57954 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.86578 $ & $   0.00090 $ & $   0.00105 $ & $   8.57748 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.86603 $ & $   0.00738 $ & $   0.00105 $ & $   8.58349 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.86626 $ & $   0.00675 $ & $   0.00105 $ & $   8.58343 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.86653 $ & $   0.00142 $ & $   0.00105 $ & $   8.57817 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.86678 $ & $   0.00049 $ & $   0.00105 $ & $   8.57729 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.86703 $ & $   0.00873 $ & $   0.00105 $ & $   8.58569 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.86727 $ & $   0.00526 $ & $   0.00106 $ & $   8.58220 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.86752 $ & $   0.00832 $ & $   0.00105 $ & $   8.58548 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.86777 $ & $   0.00264 $ & $   0.00106 $ & $   8.58198 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.86801 $ & $  -0.00032 $ & $   0.00105 $ & $   8.57612 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.86828 $ & $   0.00701 $ & $   0.00106 $ & $   8.58451 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.86853 $ & $   0.00512 $ & $   0.00105 $ & $   8.58275 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.86879 $ & $   0.00467 $ & $   0.00105 $ & $   8.58151 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.86902 $ & $   0.00352 $ & $   0.00105 $ & $   8.58077 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.86928 $ & $   0.00561 $ & $   0.00105 $ & $   8.58330 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.86953 $ & $   0.00752 $ & $   0.00106 $ & $   8.58477 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.86977 $ & $   0.01291 $ & $   0.00106 $ & $   8.59054 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.87001 $ & $   0.00459 $ & $   0.00105 $ & $   8.58099 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.87026 $ & $   0.00872 $ & $   0.00106 $ & $   8.58474 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.87051 $ & $   0.00431 $ & $   0.00105 $ & $   8.58041 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.87076 $ & $   0.00601 $ & $   0.00105 $ & $   8.58211 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.87102 $ & $   0.00067 $ & $   0.00105 $ & $   8.57807 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.87127 $ & $   0.00482 $ & $   0.00105 $ & $   8.58168 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.87154 $ & $   0.00613 $ & $   0.00105 $ & $   8.58320 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.87177 $ & $   0.00286 $ & $   0.00105 $ & $   8.58009 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.87203 $ & $   0.00642 $ & $   0.00105 $ & $   8.58226 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.87228 $ & $   0.00447 $ & $   0.00106 $ & $   8.58207 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.87254 $ & $   0.00223 $ & $   0.00105 $ & $   8.57904 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.87279 $ & $   0.00631 $ & $   0.00105 $ & $   8.58313 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.87303 $ & $   0.00772 $ & $   0.00105 $ & $   8.58510 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.87329 $ & $   0.00730 $ & $   0.00106 $ & $   8.58381 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.87352 $ & $   0.00651 $ & $   0.00105 $ & $   8.58331 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.87377 $ & $   0.00790 $ & $   0.00105 $ & $   8.58495 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.87401 $ & $   0.00122 $ & $   0.00106 $ & $   8.57874 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.87427 $ & $   0.00587 $ & $   0.00105 $ & $   8.58273 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.87453 $ & $   0.00320 $ & $   0.00105 $ & $   8.58121 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.87479 $ & $   0.00821 $ & $   0.00106 $ & $   8.58678 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.87505 $ & $   0.00953 $ & $   0.00105 $ & $   8.58663 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.87530 $ & $   0.00813 $ & $   0.00105 $ & $   8.58511 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.87556 $ & $   0.00828 $ & $   0.00105 $ & $   8.58486 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.87579 $ & $   0.00593 $ & $   0.00106 $ & $   8.58300 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.87604 $ & $   0.01001 $ & $   0.00106 $ & $   8.58682 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.87629 $ & $   0.01263 $ & $   0.00105 $ & $   8.58871 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.87654 $ & $   0.00609 $ & $   0.00105 $ & $   8.58111 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.87677 $ & $  -0.00111 $ & $   0.00105 $ & $   8.57518 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.87703 $ & $   0.00266 $ & $   0.00105 $ & $   8.58044 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.87727 $ & $   0.00867 $ & $   0.00106 $ & $   8.58627 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.87751 $ & $   0.00590 $ & $   0.00105 $ & $   8.58285 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.87777 $ & $   0.00374 $ & $   0.00105 $ & $   8.58114 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.87802 $ & $   0.00163 $ & $   0.00105 $ & $   8.57845 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.87828 $ & $   0.00619 $ & $   0.00105 $ & $   8.58343 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.87852 $ & $   0.00236 $ & $   0.00105 $ & $   8.57913 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.87878 $ & $   0.00539 $ & $   0.00105 $ & $   8.58322 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.87904 $ & $   0.00354 $ & $   0.00105 $ & $   8.57954 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.87928 $ & $   0.00772 $ & $   0.00105 $ & $   8.58432 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.87954 $ & $   0.00494 $ & $   0.00105 $ & $   8.58370 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.87979 $ & $   0.00063 $ & $   0.00106 $ & $   8.57768 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.88006 $ & $   0.00739 $ & $   0.00106 $ & $   8.58487 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.88030 $ & $   0.00571 $ & $   0.00105 $ & $   8.58203 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.88056 $ & $   0.00771 $ & $   0.00105 $ & $   8.58391 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.88080 $ & $   0.00187 $ & $   0.00105 $ & $   8.57789 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.88106 $ & $   0.00213 $ & $   0.00105 $ & $   8.57895 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.88130 $ & $   0.00975 $ & $   0.00105 $ & $   8.58679 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.88154 $ & $   0.00044 $ & $   0.00105 $ & $   8.57532 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.88178 $ & $   0.00365 $ & $   0.00105 $ & $   8.58058 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.88204 $ & $   0.00662 $ & $   0.00105 $ & $   8.58191 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.88229 $ & $   0.00328 $ & $   0.00105 $ & $   8.57923 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.88255 $ & $   0.00202 $ & $   0.00105 $ & $   8.57813 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.88281 $ & $   0.00351 $ & $   0.00105 $ & $   8.57910 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.88308 $ & $  -0.00140 $ & $   0.00105 $ & $   8.57548 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.88338 $ & $   0.00317 $ & $   0.00105 $ & $   8.57973 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.88365 $ & $   0.00470 $ & $   0.00105 $ & $   8.58119 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.88391 $ & $   0.00485 $ & $   0.00105 $ & $   8.58239 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.88420 $ & $   0.00731 $ & $   0.00105 $ & $   8.58403 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.88447 $ & $   0.00835 $ & $   0.00105 $ & $   8.58621 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.88476 $ & $   0.00578 $ & $   0.00105 $ & $   8.58185 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.88503 $ & $   0.00803 $ & $   0.00105 $ & $   8.58379 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.88530 $ & $   0.00545 $ & $   0.00105 $ & $   8.58225 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.88557 $ & $   0.00323 $ & $   0.00105 $ & $   8.57900 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.88584 $ & $   0.00668 $ & $   0.00105 $ & $   8.58314 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.88611 $ & $   0.00630 $ & $   0.00105 $ & $   8.58262 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.88637 $ & $   0.00470 $ & $   0.00105 $ & $   8.58162 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.88661 $ & $  -0.00040 $ & $   0.00105 $ & $   8.57609 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.88688 $ & $   0.00916 $ & $   0.00105 $ & $   8.58518 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.88713 $ & $   0.00255 $ & $   0.00105 $ & $   8.57863 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.88739 $ & $   0.00717 $ & $   0.00105 $ & $   8.58389 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.88764 $ & $   0.00106 $ & $   0.00105 $ & $   8.57849 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.88790 $ & $   0.01043 $ & $   0.00106 $ & $   8.58733 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.88816 $ & $   0.00520 $ & $   0.00105 $ & $   8.58245 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.88842 $ & $   0.00702 $ & $   0.00105 $ & $   8.58365 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.88868 $ & $   0.00477 $ & $   0.00105 $ & $   8.58035 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.88894 $ & $   0.00377 $ & $   0.00105 $ & $   8.58015 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.88919 $ & $   0.00201 $ & $   0.00105 $ & $   8.57833 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.88946 $ & $   0.00100 $ & $   0.00105 $ & $   8.57764 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.88971 $ & $   0.00551 $ & $   0.00105 $ & $   8.58235 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.88996 $ & $   0.00510 $ & $   0.00105 $ & $   8.58168 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.89022 $ & $   0.00996 $ & $   0.00106 $ & $   8.58617 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.89051 $ & $   0.00792 $ & $   0.00105 $ & $   8.58432 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.89079 $ & $   0.00303 $ & $   0.00105 $ & $   8.58012 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.89104 $ & $   0.00380 $ & $   0.00105 $ & $   8.57962 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.89131 $ & $   0.00586 $ & $   0.00105 $ & $   8.58266 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.89157 $ & $   0.01043 $ & $   0.00105 $ & $   8.58753 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.89181 $ & $   0.00767 $ & $   0.00106 $ & $   8.58531 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.89205 $ & $   0.00674 $ & $   0.00106 $ & $   8.58473 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.89231 $ & $   0.00740 $ & $   0.00106 $ & $   8.58426 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.89255 $ & $   0.01001 $ & $   0.00105 $ & $   8.58727 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.89278 $ & $   0.00584 $ & $   0.00105 $ & $   8.58185 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.89305 $ & $   0.00625 $ & $   0.00105 $ & $   8.58200 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.89331 $ & $   0.00619 $ & $   0.00105 $ & $   8.58275 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.89358 $ & $   0.00752 $ & $   0.00105 $ & $   8.58405 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.89383 $ & $   0.00303 $ & $   0.00105 $ & $   8.57954 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.89409 $ & $   0.00794 $ & $   0.00105 $ & $   8.58487 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.89434 $ & $   0.00610 $ & $   0.00105 $ & $   8.58303 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.89461 $ & $   0.00716 $ & $   0.00105 $ & $   8.58373 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.89488 $ & $   0.00342 $ & $   0.00105 $ & $   8.58013 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.89514 $ & $   0.00597 $ & $   0.00105 $ & $   8.58132 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.89538 $ & $   0.00359 $ & $   0.00105 $ & $   8.58012 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.89564 $ & $   0.00651 $ & $   0.00105 $ & $   8.58327 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.89591 $ & $   0.00250 $ & $   0.00105 $ & $   8.57820 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.89615 $ & $   0.00914 $ & $   0.00105 $ & $   8.58544 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.89640 $ & $   0.00839 $ & $   0.00105 $ & $   8.58532 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.89667 $ & $   0.00578 $ & $   0.00105 $ & $   8.58312 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.89692 $ & $   0.00823 $ & $   0.00105 $ & $   8.58422 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.89718 $ & $   0.01071 $ & $   0.00105 $ & $   8.58749 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.89742 $ & $   0.00513 $ & $   0.00105 $ & $   8.58135 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.89769 $ & $   0.00324 $ & $   0.00105 $ & $   8.57932 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.89794 $ & $   0.00570 $ & $   0.00105 $ & $   8.58321 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.89820 $ & $   0.00776 $ & $   0.00105 $ & $   8.58368 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.89843 $ & $   0.00791 $ & $   0.00105 $ & $   8.58291 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.89870 $ & $   0.00403 $ & $   0.00105 $ & $   8.57996 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.89896 $ & $   0.00463 $ & $   0.00105 $ & $   8.58049 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.89923 $ & $   0.00715 $ & $   0.00105 $ & $   8.58295 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.89947 $ & $   0.00940 $ & $   0.00105 $ & $   8.58522 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.89971 $ & $   0.00944 $ & $   0.00105 $ & $   8.58586 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.89996 $ & $   0.00175 $ & $   0.00104 $ & $   8.57794 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.90021 $ & $   0.00800 $ & $   0.00105 $ & $   8.58446 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.90045 $ & $   0.00648 $ & $   0.00105 $ & $   8.58343 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.90071 $ & $   0.01213 $ & $   0.00105 $ & $   8.58921 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.90096 $ & $   0.00974 $ & $   0.00105 $ & $   8.58651 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.90121 $ & $   0.00403 $ & $   0.00105 $ & $   8.58174 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.90147 $ & $   0.00291 $ & $   0.00105 $ & $   8.57923 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.90173 $ & $   0.00824 $ & $   0.00105 $ & $   8.58398 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.90199 $ & $   0.00895 $ & $   0.00105 $ & $   8.58484 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.90225 $ & $   0.00493 $ & $   0.00105 $ & $   8.58251 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.90250 $ & $   0.00785 $ & $   0.00105 $ & $   8.58369 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.90276 $ & $   0.01002 $ & $   0.00105 $ & $   8.58682 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.90300 $ & $   0.00500 $ & $   0.00105 $ & $   8.58156 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.90327 $ & $   0.00154 $ & $   0.00105 $ & $   8.57784 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.90353 $ & $   0.00396 $ & $   0.00105 $ & $   8.57938 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.90380 $ & $   0.00242 $ & $   0.00105 $ & $   8.57946 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.90404 $ & $   0.00415 $ & $   0.00105 $ & $   8.58111 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.90430 $ & $   0.00508 $ & $   0.00105 $ & $   8.58234 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.90454 $ & $   0.00602 $ & $   0.00105 $ & $   8.58234 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.90478 $ & $   0.00716 $ & $   0.00105 $ & $   8.58462 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.90506 $ & $   0.00873 $ & $   0.00105 $ & $   8.58483 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.90533 $ & $   0.01232 $ & $   0.00105 $ & $   8.58700 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.90558 $ & $   0.00538 $ & $   0.00105 $ & $   8.58318 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.90586 $ & $   0.00469 $ & $   0.00105 $ & $   8.58110 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.90614 $ & $   0.00281 $ & $   0.00105 $ & $   8.58051 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.90640 $ & $   0.00756 $ & $   0.00105 $ & $   8.58378 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.90666 $ & $   0.00884 $ & $   0.00105 $ & $   8.58582 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.90693 $ & $   0.00595 $ & $   0.00105 $ & $   8.58283 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.90720 $ & $   0.00670 $ & $   0.00105 $ & $   8.58300 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.90747 $ & $   0.00392 $ & $   0.00105 $ & $   8.58022 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.90772 $ & $   0.00082 $ & $   0.00105 $ & $   8.57819 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.90801 $ & $   0.00250 $ & $   0.00105 $ & $   8.57944 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.90828 $ & $   0.00248 $ & $   0.00105 $ & $   8.57936 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.90853 $ & $   0.00283 $ & $   0.00105 $ & $   8.57881 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.90882 $ & $   0.00528 $ & $   0.00105 $ & $   8.58188 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.90909 $ & $  -0.00233 $ & $   0.00105 $ & $   8.57598 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.90939 $ & $   0.00457 $ & $   0.00105 $ & $   8.58138 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.90965 $ & $   0.00645 $ & $   0.00105 $ & $   8.58249 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.90990 $ & $   0.00444 $ & $   0.00105 $ & $   8.58186 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.91015 $ & $  -0.00139 $ & $   0.00105 $ & $   8.57514 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.91040 $ & $   0.00530 $ & $   0.00105 $ & $   8.58218 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.91065 $ & $   0.00056 $ & $   0.00105 $ & $   8.57648 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.91092 $ & $   0.00371 $ & $   0.00105 $ & $   8.58041 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.91116 $ & $   0.00503 $ & $   0.00105 $ & $   8.58166 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.91144 $ & $   0.00347 $ & $   0.00105 $ & $   8.58040 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.91173 $ & $   0.00601 $ & $   0.00105 $ & $   8.58268 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.91201 $ & $   0.00498 $ & $   0.00105 $ & $   8.58202 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.91228 $ & $   0.00447 $ & $   0.00105 $ & $   8.58061 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.91256 $ & $   0.00340 $ & $   0.00104 $ & $   8.57953 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.91283 $ & $   0.00310 $ & $   0.00105 $ & $   8.57889 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.91309 $ & $   0.00746 $ & $   0.00105 $ & $   8.58334 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.91337 $ & $   0.00635 $ & $   0.00105 $ & $   8.58298 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.91365 $ & $   0.00432 $ & $   0.00105 $ & $   8.58082 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.91390 $ & $   0.00755 $ & $   0.00105 $ & $   8.58322 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.91415 $ & $   0.00369 $ & $   0.00104 $ & $   8.57866 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.91440 $ & $   0.00432 $ & $   0.00105 $ & $   8.58033 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.91467 $ & $   0.00320 $ & $   0.00105 $ & $   8.57878 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.91492 $ & $   0.00909 $ & $   0.00105 $ & $   8.58484 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.91522 $ & $   0.00472 $ & $   0.00105 $ & $   8.58113 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.91550 $ & $   0.00310 $ & $   0.00105 $ & $   8.58028 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.91574 $ & $   0.00549 $ & $   0.00105 $ & $   8.58275 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.91601 $ & $   0.00201 $ & $   0.00105 $ & $   8.57791 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.91629 $ & $   0.00591 $ & $   0.00105 $ & $   8.58247 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.91657 $ & $   0.00845 $ & $   0.00105 $ & $   8.58490 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.91683 $ & $   0.00803 $ & $   0.00105 $ & $   8.58367 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.91711 $ & $   0.00666 $ & $   0.00105 $ & $   8.58243 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.91738 $ & $   0.00723 $ & $   0.00105 $ & $   8.58287 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.91764 $ & $   0.00462 $ & $   0.00105 $ & $   8.58184 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.91790 $ & $   0.00725 $ & $   0.00105 $ & $   8.58409 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.91815 $ & $   0.00393 $ & $   0.00104 $ & $   8.58033 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.91841 $ & $   0.00626 $ & $   0.00105 $ & $   8.58325 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.91867 $ & $   0.00345 $ & $   0.00105 $ & $   8.58120 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.91892 $ & $   0.00400 $ & $   0.00105 $ & $   8.58076 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.91916 $ & $   0.00750 $ & $   0.00105 $ & $   8.58413 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.91943 $ & $   0.00378 $ & $   0.00105 $ & $   8.57973 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.91969 $ & $   0.00339 $ & $   0.00105 $ & $   8.57994 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.91996 $ & $   0.00281 $ & $   0.00105 $ & $   8.57856 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.92022 $ & $   0.00650 $ & $   0.00105 $ & $   8.58347 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.92048 $ & $   0.00784 $ & $   0.00105 $ & $   8.58354 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.92073 $ & $   0.00597 $ & $   0.00105 $ & $   8.58258 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.92100 $ & $   0.00606 $ & $   0.00105 $ & $   8.58197 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.92125 $ & $   0.00957 $ & $   0.00105 $ & $   8.58563 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.92150 $ & $   0.01114 $ & $   0.00105 $ & $   8.58736 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.92174 $ & $   0.00112 $ & $   0.00105 $ & $   8.57782 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.92198 $ & $   0.00140 $ & $   0.00105 $ & $   8.57806 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.92224 $ & $   0.00513 $ & $   0.00105 $ & $   8.58114 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.92248 $ & $   0.00533 $ & $   0.00105 $ & $   8.58097 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.92274 $ & $   0.00463 $ & $   0.00105 $ & $   8.58134 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.92300 $ & $   0.00665 $ & $   0.00105 $ & $   8.58334 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.92326 $ & $   0.00292 $ & $   0.00105 $ & $   8.58012 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.92354 $ & $   0.00341 $ & $   0.00105 $ & $   8.58023 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.92380 $ & $   0.00313 $ & $   0.00105 $ & $   8.57978 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.92406 $ & $   0.00487 $ & $   0.00105 $ & $   8.58057 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.92432 $ & $   0.00771 $ & $   0.00105 $ & $   8.58480 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.92458 $ & $   0.00723 $ & $   0.00105 $ & $   8.58456 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.92482 $ & $   0.00324 $ & $   0.00105 $ & $   8.57948 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.92507 $ & $   0.00549 $ & $   0.00105 $ & $   8.58081 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.92534 $ & $   0.00556 $ & $   0.00105 $ & $   8.58109 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.92558 $ & $   0.00248 $ & $   0.00105 $ & $   8.57903 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.92584 $ & $   0.00273 $ & $   0.00105 $ & $   8.57902 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.92609 $ & $   0.00460 $ & $   0.00105 $ & $   8.58107 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.92634 $ & $   0.00486 $ & $   0.00105 $ & $   8.58146 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.92659 $ & $   0.00989 $ & $   0.00106 $ & $   8.58776 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.92686 $ & $   0.00815 $ & $   0.00105 $ & $   8.58604 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.92711 $ & $   0.00448 $ & $   0.00105 $ & $   8.58076 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.92735 $ & $   0.00684 $ & $   0.00105 $ & $   8.58347 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.92760 $ & $   0.00025 $ & $   0.00105 $ & $   8.57724 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.92784 $ & $   0.00813 $ & $   0.00105 $ & $   8.58476 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.92808 $ & $   0.00762 $ & $   0.00105 $ & $   8.58425 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.92834 $ & $   0.00202 $ & $   0.00105 $ & $   8.57913 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.92858 $ & $   0.00384 $ & $   0.00105 $ & $   8.57995 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.92884 $ & $   0.01098 $ & $   0.00105 $ & $   8.58808 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.92909 $ & $   0.00441 $ & $   0.00105 $ & $   8.58049 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.92935 $ & $   0.00606 $ & $   0.00105 $ & $   8.58161 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.92959 $ & $   0.00320 $ & $   0.00105 $ & $   8.57954 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.92984 $ & $   0.01020 $ & $   0.00105 $ & $   8.58659 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.93010 $ & $   0.00514 $ & $   0.00105 $ & $   8.58055 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.93036 $ & $   0.00190 $ & $   0.00105 $ & $   8.57880 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.93060 $ & $   0.00163 $ & $   0.00105 $ & $   8.57768 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.93084 $ & $   0.00828 $ & $   0.00105 $ & $   8.58347 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.93109 $ & $   0.00656 $ & $   0.00105 $ & $   8.58344 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.93134 $ & $   0.00465 $ & $   0.00105 $ & $   8.58070 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.93158 $ & $   0.00595 $ & $   0.00105 $ & $   8.58284 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.93183 $ & $   0.00522 $ & $   0.00105 $ & $   8.58135 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.93208 $ & $   0.01170 $ & $   0.00105 $ & $   8.58768 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.93233 $ & $   0.00464 $ & $   0.00105 $ & $   8.58273 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.93259 $ & $   0.00737 $ & $   0.00105 $ & $   8.58455 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.93283 $ & $   0.00135 $ & $   0.00105 $ & $   8.57882 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.93308 $ & $   0.00806 $ & $   0.00105 $ & $   8.58316 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.93333 $ & $   0.00446 $ & $   0.00105 $ & $   8.58207 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.93357 $ & $   0.00318 $ & $   0.00105 $ & $   8.57956 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.93382 $ & $   0.00574 $ & $   0.00105 $ & $   8.58284 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.93408 $ & $   0.00825 $ & $   0.00105 $ & $   8.58423 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.93435 $ & $   0.00902 $ & $   0.00105 $ & $   8.58605 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.93461 $ & $   0.00624 $ & $   0.00105 $ & $   8.58294 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.93487 $ & $   0.00850 $ & $   0.00105 $ & $   8.58507 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.93510 $ & $   0.00512 $ & $   0.00105 $ & $   8.58191 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.93535 $ & $   0.00533 $ & $   0.00105 $ & $   8.58202 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.93561 $ & $   0.00588 $ & $   0.00105 $ & $   8.58182 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.93584 $ & $   0.00878 $ & $   0.00105 $ & $   8.58547 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.93609 $ & $   0.00488 $ & $   0.00105 $ & $   8.58181 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.93635 $ & $   0.00639 $ & $   0.00105 $ & $   8.58334 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.93661 $ & $  -0.00124 $ & $   0.00105 $ & $   8.57564 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.93688 $ & $   0.00607 $ & $   0.00105 $ & $   8.58317 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.93715 $ & $   0.00112 $ & $   0.00105 $ & $   8.57759 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.93740 $ & $   0.00434 $ & $   0.00105 $ & $   8.58121 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.93767 $ & $   0.00595 $ & $   0.00105 $ & $   8.58142 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.93793 $ & $   0.00576 $ & $   0.00105 $ & $   8.58215 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.93819 $ & $   0.00639 $ & $   0.00105 $ & $   8.58334 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.93843 $ & $   0.00037 $ & $   0.00104 $ & $   8.57773 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.93867 $ & $   0.00313 $ & $   0.00104 $ & $   8.57969 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.93892 $ & $   0.00386 $ & $   0.00105 $ & $   8.58143 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.93916 $ & $   0.00399 $ & $   0.00104 $ & $   8.58027 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.93940 $ & $   0.00199 $ & $   0.00105 $ & $   8.57929 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.93967 $ & $   0.00671 $ & $   0.00105 $ & $   8.58394 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.93992 $ & $  -0.00022 $ & $   0.00105 $ & $   8.57645 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.94018 $ & $   0.00707 $ & $   0.00105 $ & $   8.58354 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.94041 $ & $  -0.00053 $ & $   0.00105 $ & $   8.57659 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.94067 $ & $   0.00752 $ & $   0.00105 $ & $   8.58339 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.94091 $ & $   0.00514 $ & $   0.00105 $ & $   8.58249 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.94116 $ & $   0.00199 $ & $   0.00104 $ & $   8.57785 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.94143 $ & $   0.00421 $ & $   0.00105 $ & $   8.58133 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.94166 $ & $   0.00042 $ & $   0.00105 $ & $   8.57781 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.94192 $ & $   0.00347 $ & $   0.00105 $ & $   8.58071 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.94216 $ & $   0.00795 $ & $   0.00105 $ & $   8.58436 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.94240 $ & $   0.00413 $ & $   0.00105 $ & $   8.58120 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.94266 $ & $   0.00114 $ & $   0.00105 $ & $   8.57899 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.94291 $ & $   0.00333 $ & $   0.00105 $ & $   8.57893 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.94317 $ & $   0.00257 $ & $   0.00104 $ & $   8.57770 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.94341 $ & $   0.00255 $ & $   0.00105 $ & $   8.57907 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.94367 $ & $   0.00011 $ & $   0.00104 $ & $   8.57659 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.94393 $ & $   0.00426 $ & $   0.00105 $ & $   8.57990 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.94418 $ & $   0.00926 $ & $   0.00105 $ & $   8.58502 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.94443 $ & $   0.00688 $ & $   0.00105 $ & $   8.58292 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.94468 $ & $   0.00349 $ & $   0.00105 $ & $   8.57918 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.94494 $ & $   0.00572 $ & $   0.00105 $ & $   8.58218 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.94520 $ & $   0.00345 $ & $   0.00104 $ & $   8.57899 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.94543 $ & $  -0.00159 $ & $   0.00104 $ & $   8.57364 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.94568 $ & $  -0.00281 $ & $   0.00104 $ & $   8.57294 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.94593 $ & $   0.00520 $ & $   0.00105 $ & $   8.58112 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.94620 $ & $   0.00317 $ & $   0.00105 $ & $   8.57873 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.94644 $ & $   0.00728 $ & $   0.00105 $ & $   8.58407 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.94668 $ & $   0.00614 $ & $   0.00105 $ & $   8.58276 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.94695 $ & $   0.00426 $ & $   0.00105 $ & $   8.58179 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.94720 $ & $   0.00034 $ & $   0.00104 $ & $   8.57514 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.94745 $ & $   0.00880 $ & $   0.00105 $ & $   8.58570 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.94770 $ & $   0.00244 $ & $   0.00104 $ & $   8.57797 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.94796 $ & $   0.00271 $ & $   0.00105 $ & $   8.57963 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.94821 $ & $   0.00335 $ & $   0.00104 $ & $   8.57883 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.94847 $ & $   0.00743 $ & $   0.00105 $ & $   8.58373 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.94873 $ & $   0.00871 $ & $   0.00105 $ & $   8.58434 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.94898 $ & $   0.00640 $ & $   0.00105 $ & $   8.58285 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.94923 $ & $   0.01248 $ & $   0.00105 $ & $   8.58819 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.94950 $ & $   0.00283 $ & $   0.00104 $ & $   8.57848 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.94974 $ & $   0.00828 $ & $   0.00105 $ & $   8.58492 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.94999 $ & $   0.00833 $ & $   0.00105 $ & $   8.58438 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.95023 $ & $   0.00223 $ & $   0.00104 $ & $   8.57713 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.95048 $ & $   0.00421 $ & $   0.00105 $ & $   8.58062 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.95072 $ & $   0.00484 $ & $   0.00105 $ & $   8.58076 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.95097 $ & $   0.00693 $ & $   0.00105 $ & $   8.58312 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.95122 $ & $   0.00387 $ & $   0.00105 $ & $   8.57986 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.95146 $ & $   0.00507 $ & $   0.00105 $ & $   8.58180 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.95171 $ & $   0.00538 $ & $   0.00105 $ & $   8.58198 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.95195 $ & $   0.00432 $ & $   0.00105 $ & $   8.57998 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.95220 $ & $   0.00699 $ & $   0.00105 $ & $   8.58234 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.95246 $ & $   0.00523 $ & $   0.00105 $ & $   8.58140 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.95272 $ & $   0.00746 $ & $   0.00105 $ & $   8.58315 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.95297 $ & $   0.00367 $ & $   0.00105 $ & $   8.58001 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.95322 $ & $   0.00441 $ & $   0.00105 $ & $   8.57943 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.95348 $ & $   0.00424 $ & $   0.00105 $ & $   8.58080 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.95372 $ & $   0.00465 $ & $   0.00105 $ & $   8.58073 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.95394 $ & $   0.00546 $ & $   0.00105 $ & $   8.58190 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.95419 $ & $   0.01020 $ & $   0.00105 $ & $   8.58559 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.95444 $ & $   0.00782 $ & $   0.00105 $ & $   8.58473 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.95468 $ & $   0.00366 $ & $   0.00105 $ & $   8.58156 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.95493 $ & $   0.01096 $ & $   0.00105 $ & $   8.58609 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.95516 $ & $   0.00139 $ & $   0.00105 $ & $   8.57716 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.95544 $ & $   0.00648 $ & $   0.00105 $ & $   8.58204 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.95569 $ & $   0.00242 $ & $   0.00105 $ & $   8.57792 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.95593 $ & $   0.00324 $ & $   0.00105 $ & $   8.57841 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.95619 $ & $   0.00913 $ & $   0.00105 $ & $   8.58493 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.95643 $ & $   0.00209 $ & $   0.00105 $ & $   8.57794 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.95669 $ & $   0.00259 $ & $   0.00105 $ & $   8.57874 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.95694 $ & $   0.00330 $ & $   0.00105 $ & $   8.57941 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.95718 $ & $   0.00654 $ & $   0.00105 $ & $   8.58471 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.95745 $ & $   0.00806 $ & $   0.00105 $ & $   8.58345 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.95770 $ & $  -0.00060 $ & $   0.00105 $ & $   8.57527 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.95796 $ & $   0.00805 $ & $   0.00105 $ & $   8.58464 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.95822 $ & $   0.00247 $ & $   0.00105 $ & $   8.57725 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.95847 $ & $   0.00335 $ & $   0.00105 $ & $   8.57973 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.95877 $ & $   0.00487 $ & $   0.00105 $ & $   8.58058 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.95903 $ & $   0.00916 $ & $   0.00105 $ & $   8.58435 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.95929 $ & $   0.00100 $ & $   0.00105 $ & $   8.57625 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.95954 $ & $   0.00749 $ & $   0.00105 $ & $   8.58364 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.95980 $ & $   0.01093 $ & $   0.00105 $ & $   8.58443 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.96006 $ & $   0.00621 $ & $   0.00105 $ & $   8.58211 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.96032 $ & $   0.00547 $ & $   0.00105 $ & $   8.58226 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.96057 $ & $   0.00444 $ & $   0.00105 $ & $   8.58055 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.96083 $ & $   0.01025 $ & $   0.00105 $ & $   8.58544 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.96108 $ & $   0.00359 $ & $   0.00105 $ & $   8.57894 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.96133 $ & $   0.00316 $ & $   0.00105 $ & $   8.57956 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.96158 $ & $   0.00447 $ & $   0.00105 $ & $   8.58038 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.96184 $ & $   0.00525 $ & $   0.00105 $ & $   8.58102 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.96210 $ & $   0.00610 $ & $   0.00105 $ & $   8.58280 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.96234 $ & $   0.00988 $ & $   0.00105 $ & $   8.58660 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.96259 $ & $   0.00519 $ & $   0.00105 $ & $   8.58180 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.96285 $ & $   0.00290 $ & $   0.00105 $ & $   8.57903 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.96311 $ & $   0.00560 $ & $   0.00105 $ & $   8.58278 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.96335 $ & $   0.00216 $ & $   0.00105 $ & $   8.57709 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.96361 $ & $   0.00542 $ & $   0.00105 $ & $   8.58142 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.96385 $ & $   0.00790 $ & $   0.00105 $ & $   8.58353 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.96410 $ & $   0.00537 $ & $   0.00105 $ & $   8.58140 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.96437 $ & $   0.00647 $ & $   0.00105 $ & $   8.58301 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.96461 $ & $   0.00601 $ & $   0.00106 $ & $   8.58407 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.96487 $ & $   0.01071 $ & $   0.00105 $ & $   8.58575 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.96512 $ & $   0.00573 $ & $   0.00105 $ & $   8.58115 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.96538 $ & $   0.00250 $ & $   0.00105 $ & $   8.57764 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.96564 $ & $   0.00276 $ & $   0.00105 $ & $   8.57913 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.96590 $ & $   0.00333 $ & $   0.00105 $ & $   8.57899 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.96614 $ & $   0.00709 $ & $   0.00105 $ & $   8.58260 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.96638 $ & $   0.00367 $ & $   0.00105 $ & $   8.58006 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.96663 $ & $   0.00771 $ & $   0.00105 $ & $   8.58471 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.96688 $ & $   0.00063 $ & $   0.00105 $ & $   8.57581 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.96712 $ & $   0.00454 $ & $   0.00105 $ & $   8.57976 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.96737 $ & $   0.00765 $ & $   0.00106 $ & $   8.58380 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.96761 $ & $   0.00587 $ & $   0.00105 $ & $   8.58264 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.96787 $ & $   0.00269 $ & $   0.00105 $ & $   8.57852 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.96811 $ & $   0.00169 $ & $   0.00105 $ & $   8.57641 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.96835 $ & $   0.00571 $ & $   0.00105 $ & $   8.58208 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.96860 $ & $   0.00306 $ & $   0.00105 $ & $   8.57913 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.96884 $ & $   0.00424 $ & $   0.00105 $ & $   8.57966 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.96909 $ & $   0.00139 $ & $   0.00105 $ & $   8.57790 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.96934 $ & $   0.00581 $ & $   0.00105 $ & $   8.58036 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.96958 $ & $   0.00386 $ & $   0.00105 $ & $   8.57985 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.96982 $ & $   0.00411 $ & $   0.00105 $ & $   8.58076 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.97008 $ & $   0.00505 $ & $   0.00105 $ & $   8.58031 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.97032 $ & $   0.00510 $ & $   0.00105 $ & $   8.58078 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.97058 $ & $   0.00702 $ & $   0.00105 $ & $   8.58204 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.97084 $ & $   0.00598 $ & $   0.00105 $ & $   8.58173 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.97110 $ & $   0.00674 $ & $   0.00105 $ & $   8.58239 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.97135 $ & $   0.00037 $ & $   0.00105 $ & $   8.57497 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.97159 $ & $   0.00286 $ & $   0.00105 $ & $   8.57697 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.97185 $ & $   0.00339 $ & $   0.00105 $ & $   8.58007 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.97209 $ & $   0.00675 $ & $   0.00105 $ & $   8.58217 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.97233 $ & $   0.00704 $ & $   0.00105 $ & $   8.58390 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.97259 $ & $   0.00087 $ & $   0.00105 $ & $   8.57650 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.97286 $ & $   0.00237 $ & $   0.00105 $ & $   8.57727 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.97311 $ & $   0.00551 $ & $   0.00106 $ & $   8.58233 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.97335 $ & $   0.00598 $ & $   0.00105 $ & $   8.58075 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.97360 $ & $   0.00739 $ & $   0.00105 $ & $   8.58209 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.97384 $ & $  -0.00153 $ & $   0.00105 $ & $   8.57361 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.97408 $ & $   0.00624 $ & $   0.00105 $ & $   8.58105 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.97434 $ & $   0.00694 $ & $   0.00105 $ & $   8.58205 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.97458 $ & $   0.00574 $ & $   0.00105 $ & $   8.58220 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.97482 $ & $   0.00323 $ & $   0.00105 $ & $   8.57828 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.97508 $ & $   0.00370 $ & $   0.00105 $ & $   8.57839 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.97534 $ & $   0.00783 $ & $   0.00105 $ & $   8.58336 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.97559 $ & $   0.00060 $ & $   0.00105 $ & $   8.57652 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.97583 $ & $   0.00807 $ & $   0.00105 $ & $   8.58343 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.97608 $ & $   0.00362 $ & $   0.00105 $ & $   8.57957 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.97634 $ & $   0.00989 $ & $   0.00105 $ & $   8.58479 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.97661 $ & $   0.00614 $ & $   0.00105 $ & $   8.58094 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.97687 $ & $   0.00499 $ & $   0.00105 $ & $   8.58086 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.97711 $ & $   0.00565 $ & $   0.00105 $ & $   8.58032 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.97738 $ & $   0.00101 $ & $   0.00106 $ & $   8.57836 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.97764 $ & $   0.00380 $ & $   0.00105 $ & $   8.57911 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.97790 $ & $  -0.00159 $ & $   0.00105 $ & $   8.57502 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.97814 $ & $  -0.00073 $ & $   0.00105 $ & $   8.57408 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.97839 $ & $   0.00543 $ & $   0.00105 $ & $   8.58005 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.97863 $ & $   0.00378 $ & $   0.00105 $ & $   8.57766 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.97889 $ & $   0.00639 $ & $   0.00105 $ & $   8.58139 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.97913 $ & $   0.00657 $ & $   0.00105 $ & $   8.58079 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.97937 $ & $   0.00545 $ & $   0.00105 $ & $   8.58106 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.97964 $ & $   0.00293 $ & $   0.00105 $ & $   8.57839 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.97989 $ & $   0.00874 $ & $   0.00105 $ & $   8.58456 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.98014 $ & $   0.00417 $ & $   0.00105 $ & $   8.58061 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.98039 $ & $   0.00732 $ & $   0.00105 $ & $   8.58176 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.98063 $ & $   0.00415 $ & $   0.00105 $ & $   8.58007 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.98090 $ & $   0.00522 $ & $   0.00106 $ & $   8.58193 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.98114 $ & $   0.00452 $ & $   0.00105 $ & $   8.57864 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.98139 $ & $   0.00345 $ & $   0.00105 $ & $   8.58009 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.98165 $ & $   0.00013 $ & $   0.00105 $ & $   8.57758 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.98189 $ & $   0.00314 $ & $   0.00105 $ & $   8.57883 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.98215 $ & $   0.00386 $ & $   0.00105 $ & $   8.57855 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.98240 $ & $   0.00370 $ & $   0.00105 $ & $   8.57847 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.98265 $ & $   0.00749 $ & $   0.00105 $ & $   8.58317 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.98289 $ & $   0.00097 $ & $   0.00105 $ & $   8.57605 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.98313 $ & $   0.00557 $ & $   0.00105 $ & $   8.58120 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.98339 $ & $   0.00415 $ & $   0.00105 $ & $   8.57890 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.98362 $ & $  -0.00168 $ & $   0.00104 $ & $   8.57298 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.98387 $ & $  -0.00296 $ & $   0.00104 $ & $   8.57068 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.98413 $ & $   0.00577 $ & $   0.00105 $ & $   8.58114 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.98440 $ & $   0.00619 $ & $   0.00105 $ & $   8.58185 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.98464 $ & $   0.00871 $ & $   0.00106 $ & $   8.58490 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.98488 $ & $   0.00551 $ & $   0.00106 $ & $   8.58194 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.98514 $ & $   0.00262 $ & $   0.00106 $ & $   8.57931 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.98540 $ & $   0.00801 $ & $   0.00106 $ & $   8.58327 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.98566 $ & $   0.00123 $ & $   0.00106 $ & $   8.57800 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.98591 $ & $   0.00466 $ & $   0.00105 $ & $   8.57769 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.98617 $ & $   0.01138 $ & $   0.00105 $ & $   8.58732 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.98641 $ & $   0.00759 $ & $   0.00105 $ & $   8.58313 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.98668 $ & $   0.00022 $ & $   0.00105 $ & $   8.57490 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.98692 $ & $   0.00172 $ & $   0.00105 $ & $   8.57763 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.98718 $ & $   0.00090 $ & $   0.00105 $ & $   8.57584 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.98745 $ & $   0.00157 $ & $   0.00105 $ & $   8.57664 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.98771 $ & $   0.00216 $ & $   0.00105 $ & $   8.57723 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.98795 $ & $   0.00863 $ & $   0.00105 $ & $   8.58382 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.98819 $ & $   0.00717 $ & $   0.00105 $ & $   8.58238 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.98845 $ & $   0.00895 $ & $   0.00105 $ & $   8.58324 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.98869 $ & $   0.00064 $ & $   0.00105 $ & $   8.57508 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.98894 $ & $   0.00332 $ & $   0.00105 $ & $   8.57886 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.98919 $ & $   0.00607 $ & $   0.00105 $ & $   8.58152 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.98943 $ & $   0.00095 $ & $   0.00105 $ & $   8.57460 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.98967 $ & $   0.00274 $ & $   0.00105 $ & $   8.57805 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.98993 $ & $   0.00699 $ & $   0.00105 $ & $   8.58226 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.99019 $ & $   0.00265 $ & $   0.00105 $ & $   8.57702 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.99044 $ & $   0.01114 $ & $   0.00106 $ & $   8.58825 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.99069 $ & $   0.00646 $ & $   0.00106 $ & $   8.58227 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.99093 $ & $   0.00836 $ & $   0.00105 $ & $   8.58397 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.99118 $ & $   0.00148 $ & $   0.00105 $ & $   8.57696 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.99142 $ & $   0.00321 $ & $   0.00105 $ & $   8.57810 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.99169 $ & $   0.00291 $ & $   0.00105 $ & $   8.57619 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.99194 $ & $   0.01250 $ & $   0.00105 $ & $   8.58840 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.99218 $ & $  -0.00236 $ & $   0.00105 $ & $   8.57221 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.99243 $ & $   0.00392 $ & $   0.00105 $ & $   8.57775 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.99267 $ & $   0.00918 $ & $   0.00105 $ & $   8.58468 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.99293 $ & $   0.01309 $ & $   0.00106 $ & $   8.58857 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.99317 $ & $   0.00968 $ & $   0.00105 $ & $   8.58384 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.99341 $ & $   0.00902 $ & $   0.00105 $ & $   8.58377 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.99365 $ & $   0.00269 $ & $   0.00105 $ & $   8.57701 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.99391 $ & $   0.00186 $ & $   0.00105 $ & $   8.57684 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.99415 $ & $  -0.00052 $ & $   0.00105 $ & $   8.57468 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.99440 $ & $   0.00780 $ & $   0.00105 $ & $   8.58202 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.99464 $ & $   0.00754 $ & $   0.00105 $ & $   8.58216 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.99490 $ & $   0.00246 $ & $   0.00105 $ & $   8.57823 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.99516 $ & $   0.00057 $ & $   0.00105 $ & $   8.57439 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.99539 $ & $   0.00618 $ & $   0.00105 $ & $   8.58116 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.99565 $ & $   0.00474 $ & $   0.00105 $ & $   8.57808 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.99591 $ & $   0.00125 $ & $   0.00105 $ & $   8.57708 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.99618 $ & $   0.00557 $ & $   0.00105 $ & $   8.58155 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.99644 $ & $   0.00054 $ & $   0.00105 $ & $   8.57568 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.99669 $ & $   0.00486 $ & $   0.00105 $ & $   8.58032 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.99693 $ & $   0.00993 $ & $   0.00106 $ & $   8.58501 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.99717 $ & $   0.00449 $ & $   0.00106 $ & $   8.58136 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.99742 $ & $   0.00519 $ & $   0.00105 $ & $   8.58059 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.99766 $ & $   0.00180 $ & $   0.00105 $ & $   8.57600 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.99791 $ & $  -0.00332 $ & $   0.00105 $ & $   8.57146 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.99817 $ & $   0.00448 $ & $   0.00105 $ & $   8.57872 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.99843 $ & $   0.00322 $ & $   0.00105 $ & $   8.57800 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.99868 $ & $   0.00671 $ & $   0.00105 $ & $   8.58163 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.99893 $ & $   0.00339 $ & $   0.00105 $ & $   8.57931 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.99918 $ & $   0.00210 $ & $   0.00105 $ & $   8.57736 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.99943 $ & $   0.00144 $ & $   0.00105 $ & $   8.57599 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.99969 $ & $   0.00958 $ & $   0.00105 $ & $   8.58412 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56912.99995 $ & $   0.00501 $ & $   0.00105 $ & $   8.57944 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56913.00021 $ & $   0.00554 $ & $   0.00105 $ & $   8.58076 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56913.00045 $ & $   0.00676 $ & $   0.00105 $ & $   8.58174 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56913.00069 $ & $   0.00602 $ & $   0.00105 $ & $   8.57984 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56913.00094 $ & $   0.00618 $ & $   0.00105 $ & $   8.58050 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56913.00120 $ & $   0.00223 $ & $   0.00105 $ & $   8.57654 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56913.00146 $ & $   0.00233 $ & $   0.00105 $ & $   8.57621 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56913.00170 $ & $   0.01097 $ & $   0.00106 $ & $   8.58614 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56913.00222 $ & $   0.00376 $ & $   0.00105 $ & $   8.57839 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56913.00248 $ & $   0.00472 $ & $   0.00105 $ & $   8.57919 $ & $ i$ &  KeplerCam\\
HAT-P-60 & $ 56941.63182 $ & $   0.00363 $ & $   0.00105 $ & $   8.55623 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.63207 $ & $  -0.00200 $ & $   0.00105 $ & $   8.54965 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.63233 $ & $   0.01011 $ & $   0.00106 $ & $   8.56232 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.63257 $ & $   0.00086 $ & $   0.00105 $ & $   8.55228 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.63282 $ & $   0.00681 $ & $   0.00105 $ & $   8.55870 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.63307 $ & $   0.00640 $ & $   0.00105 $ & $   8.55758 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.63331 $ & $   0.01284 $ & $   0.00105 $ & $   8.56432 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.63356 $ & $   0.00648 $ & $   0.00105 $ & $   8.55849 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.63408 $ & $   0.00765 $ & $   0.00105 $ & $   8.55961 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.63433 $ & $   0.00242 $ & $   0.00105 $ & $   8.55295 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.63459 $ & $   0.00862 $ & $   0.00105 $ & $   8.56051 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.63484 $ & $   0.00079 $ & $   0.00105 $ & $   8.55286 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.63508 $ & $   0.00483 $ & $   0.00105 $ & $   8.55653 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.63531 $ & $   0.00167 $ & $   0.00105 $ & $   8.55304 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.63555 $ & $   0.00638 $ & $   0.00105 $ & $   8.55609 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.63605 $ & $   0.00208 $ & $   0.00105 $ & $   8.55249 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.63630 $ & $   0.00493 $ & $   0.00105 $ & $   8.55677 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.63657 $ & $  -0.00105 $ & $   0.00105 $ & $   8.55147 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.63683 $ & $   0.00218 $ & $   0.00105 $ & $   8.55400 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.63707 $ & $   0.00403 $ & $   0.00105 $ & $   8.55541 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.63731 $ & $   0.00916 $ & $   0.00105 $ & $   8.56059 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.63757 $ & $   0.00548 $ & $   0.00105 $ & $   8.55707 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.63780 $ & $   0.00571 $ & $   0.00105 $ & $   8.55766 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.63805 $ & $   0.00327 $ & $   0.00105 $ & $   8.55424 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.63831 $ & $   0.00574 $ & $   0.00105 $ & $   8.55675 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.63855 $ & $   0.00393 $ & $   0.00105 $ & $   8.55545 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.63880 $ & $   0.00373 $ & $   0.00104 $ & $   8.55391 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.63904 $ & $   0.00718 $ & $   0.00105 $ & $   8.55791 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.63929 $ & $   0.00647 $ & $   0.00105 $ & $   8.55804 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.63952 $ & $   0.00547 $ & $   0.00105 $ & $   8.55677 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.63979 $ & $   0.01335 $ & $   0.00105 $ & $   8.56455 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.64028 $ & $   0.00352 $ & $   0.00105 $ & $   8.55547 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.64051 $ & $   0.00331 $ & $   0.00105 $ & $   8.55474 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.64077 $ & $   0.00827 $ & $   0.00105 $ & $   8.55995 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.64130 $ & $   0.00791 $ & $   0.00105 $ & $   8.55873 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.64154 $ & $  -0.00055 $ & $   0.00105 $ & $   8.55155 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.64179 $ & $   0.01247 $ & $   0.00105 $ & $   8.56334 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.64204 $ & $   0.00628 $ & $   0.00105 $ & $   8.55889 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.64229 $ & $   0.01171 $ & $   0.00105 $ & $   8.56288 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.64252 $ & $   0.00469 $ & $   0.00105 $ & $   8.55830 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.64279 $ & $   0.00347 $ & $   0.00104 $ & $   8.55544 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.64302 $ & $   0.00688 $ & $   0.00105 $ & $   8.55910 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.64326 $ & $   0.01096 $ & $   0.00105 $ & $   8.56272 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.64353 $ & $   0.00681 $ & $   0.00105 $ & $   8.55810 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.64380 $ & $   0.00739 $ & $   0.00105 $ & $   8.55988 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.64403 $ & $   0.01174 $ & $   0.00105 $ & $   8.56334 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.64427 $ & $   0.00132 $ & $   0.00105 $ & $   8.55303 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.64454 $ & $   0.00082 $ & $   0.00105 $ & $   8.55231 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.64479 $ & $   0.00666 $ & $   0.00105 $ & $   8.55817 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.64505 $ & $   0.00879 $ & $   0.00105 $ & $   8.56042 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.64528 $ & $   0.00584 $ & $   0.00105 $ & $   8.55825 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.64553 $ & $   0.00744 $ & $   0.00104 $ & $   8.55730 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.64578 $ & $   0.00664 $ & $   0.00105 $ & $   8.55771 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.64603 $ & $   0.00392 $ & $   0.00104 $ & $   8.55434 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.64626 $ & $   0.01013 $ & $   0.00105 $ & $   8.56080 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.64653 $ & $   0.00102 $ & $   0.00104 $ & $   8.55316 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.64679 $ & $   0.00099 $ & $   0.00104 $ & $   8.55304 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.64704 $ & $   0.00085 $ & $   0.00104 $ & $   8.55379 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.64755 $ & $   0.00886 $ & $   0.00105 $ & $   8.56134 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.64780 $ & $   0.01304 $ & $   0.00105 $ & $   8.56462 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.64804 $ & $   0.00526 $ & $   0.00105 $ & $   8.55656 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.64830 $ & $   0.00634 $ & $   0.00104 $ & $   8.55562 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.64856 $ & $   0.00717 $ & $   0.00105 $ & $   8.55794 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.64882 $ & $   0.00827 $ & $   0.00105 $ & $   8.55959 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.64907 $ & $   0.00896 $ & $   0.00105 $ & $   8.56012 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.64932 $ & $   0.00948 $ & $   0.00104 $ & $   8.55982 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.64957 $ & $   0.00799 $ & $   0.00104 $ & $   8.55999 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.64983 $ & $   0.00489 $ & $   0.00105 $ & $   8.55598 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.65009 $ & $   0.00667 $ & $   0.00105 $ & $   8.55852 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.65036 $ & $   0.00402 $ & $   0.00104 $ & $   8.55580 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.65060 $ & $   0.00579 $ & $   0.00104 $ & $   8.55736 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.65086 $ & $   0.00241 $ & $   0.00105 $ & $   8.55463 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.65110 $ & $   0.00144 $ & $   0.00104 $ & $   8.55180 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.65133 $ & $   0.00021 $ & $   0.00104 $ & $   8.55057 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.65159 $ & $   0.00735 $ & $   0.00105 $ & $   8.55898 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.65184 $ & $   0.00487 $ & $   0.00104 $ & $   8.55557 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.65209 $ & $   0.00325 $ & $   0.00104 $ & $   8.55416 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.65235 $ & $   0.00104 $ & $   0.00104 $ & $   8.55245 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.65259 $ & $   0.00565 $ & $   0.00105 $ & $   8.55799 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.65285 $ & $   0.01259 $ & $   0.00105 $ & $   8.56407 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.65312 $ & $   0.00364 $ & $   0.00104 $ & $   8.55492 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.65338 $ & $  -0.00076 $ & $   0.00104 $ & $   8.55063 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.65362 $ & $   0.00397 $ & $   0.00104 $ & $   8.55405 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.65387 $ & $   0.00638 $ & $   0.00104 $ & $   8.55688 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.65413 $ & $   0.00980 $ & $   0.00105 $ & $   8.56050 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.65437 $ & $   0.00723 $ & $   0.00104 $ & $   8.55864 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.65464 $ & $   0.00078 $ & $   0.00104 $ & $   8.55251 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.65488 $ & $   0.00973 $ & $   0.00104 $ & $   8.56124 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.65513 $ & $   0.00763 $ & $   0.00104 $ & $   8.55914 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.65537 $ & $   0.00455 $ & $   0.00104 $ & $   8.55644 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.65561 $ & $   0.00999 $ & $   0.00104 $ & $   8.56148 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.65586 $ & $   0.00189 $ & $   0.00104 $ & $   8.55236 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.65611 $ & $   0.00746 $ & $   0.00105 $ & $   8.55937 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.65635 $ & $   0.00040 $ & $   0.00105 $ & $   8.55127 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.65660 $ & $  -0.00050 $ & $   0.00104 $ & $   8.55151 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.65684 $ & $   0.00434 $ & $   0.00104 $ & $   8.55567 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.65709 $ & $   0.01271 $ & $   0.00105 $ & $   8.56363 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.65733 $ & $   0.00319 $ & $   0.00104 $ & $   8.55401 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.65759 $ & $   0.00105 $ & $   0.00104 $ & $   8.55229 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.65782 $ & $   0.00246 $ & $   0.00104 $ & $   8.55358 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.65807 $ & $   0.01061 $ & $   0.00104 $ & $   8.56163 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.65832 $ & $   0.00786 $ & $   0.00105 $ & $   8.55974 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.65858 $ & $   0.00478 $ & $   0.00104 $ & $   8.55520 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.65881 $ & $   0.00450 $ & $   0.00104 $ & $   8.55626 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.65906 $ & $   0.00069 $ & $   0.00104 $ & $   8.55204 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.65933 $ & $   0.01017 $ & $   0.00105 $ & $   8.56206 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.65958 $ & $   0.00667 $ & $   0.00104 $ & $   8.55840 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.65981 $ & $   0.00774 $ & $   0.00104 $ & $   8.55928 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.66007 $ & $   0.00056 $ & $   0.00104 $ & $   8.55184 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.66032 $ & $   0.00616 $ & $   0.00104 $ & $   8.55736 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.66057 $ & $   0.00051 $ & $   0.00105 $ & $   8.55283 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.66084 $ & $   0.00757 $ & $   0.00105 $ & $   8.55912 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.66108 $ & $   0.01079 $ & $   0.00105 $ & $   8.56234 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.66132 $ & $   0.00456 $ & $   0.00104 $ & $   8.55607 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.66157 $ & $   0.00497 $ & $   0.00104 $ & $   8.55589 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.66183 $ & $   0.00875 $ & $   0.00105 $ & $   8.56124 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.66209 $ & $   0.00674 $ & $   0.00104 $ & $   8.55941 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.66233 $ & $   0.00212 $ & $   0.00104 $ & $   8.55358 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.66257 $ & $  -0.00187 $ & $   0.00104 $ & $   8.54932 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.66282 $ & $   0.01096 $ & $   0.00104 $ & $   8.56154 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.66308 $ & $   0.00623 $ & $   0.00104 $ & $   8.55811 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.66333 $ & $   0.00607 $ & $   0.00104 $ & $   8.55771 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.66360 $ & $   0.00706 $ & $   0.00104 $ & $   8.55756 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.66384 $ & $   0.00893 $ & $   0.00104 $ & $   8.56054 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.66410 $ & $   0.00679 $ & $   0.00104 $ & $   8.55843 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.66435 $ & $   0.00670 $ & $   0.00104 $ & $   8.55947 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.66459 $ & $   0.00302 $ & $   0.00104 $ & $   8.55468 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.66485 $ & $   0.00610 $ & $   0.00104 $ & $   8.55761 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.66512 $ & $   0.00504 $ & $   0.00104 $ & $   8.55690 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.66537 $ & $   0.00404 $ & $   0.00104 $ & $   8.55493 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.66560 $ & $   0.00617 $ & $   0.00104 $ & $   8.55736 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.66584 $ & $   0.00331 $ & $   0.00104 $ & $   8.55485 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.66610 $ & $   0.00447 $ & $   0.00104 $ & $   8.55637 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.66634 $ & $   0.00503 $ & $   0.00104 $ & $   8.55616 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.66660 $ & $   0.00174 $ & $   0.00104 $ & $   8.55269 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.66684 $ & $   0.00525 $ & $   0.00104 $ & $   8.55590 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.66708 $ & $   0.00754 $ & $   0.00104 $ & $   8.55931 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.66733 $ & $   0.00344 $ & $   0.00104 $ & $   8.55485 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.66757 $ & $   0.00580 $ & $   0.00104 $ & $   8.55615 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.66782 $ & $   0.00196 $ & $   0.00104 $ & $   8.55222 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.66807 $ & $   0.00408 $ & $   0.00104 $ & $   8.55591 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.66831 $ & $   0.00563 $ & $   0.00104 $ & $   8.55694 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.66855 $ & $  -0.00016 $ & $   0.00104 $ & $   8.55083 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.66880 $ & $   0.00851 $ & $   0.00104 $ & $   8.56059 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.66906 $ & $   0.00214 $ & $   0.00104 $ & $   8.55370 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.66932 $ & $   0.01157 $ & $   0.00104 $ & $   8.56268 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.66957 $ & $   0.00629 $ & $   0.00104 $ & $   8.55869 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.66980 $ & $   0.00793 $ & $   0.00104 $ & $   8.55974 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.67007 $ & $   0.00432 $ & $   0.00104 $ & $   8.55598 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.67032 $ & $   0.00760 $ & $   0.00104 $ & $   8.55908 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.67058 $ & $   0.00238 $ & $   0.00104 $ & $   8.55378 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.67084 $ & $   0.00549 $ & $   0.00104 $ & $   8.55628 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.67109 $ & $   0.00414 $ & $   0.00104 $ & $   8.55587 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.67133 $ & $   0.00483 $ & $   0.00104 $ & $   8.55563 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.67159 $ & $   0.00900 $ & $   0.00104 $ & $   8.56070 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.67184 $ & $   0.00940 $ & $   0.00104 $ & $   8.56066 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.67211 $ & $   0.00709 $ & $   0.00105 $ & $   8.55864 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.67237 $ & $   0.00503 $ & $   0.00104 $ & $   8.55678 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.67263 $ & $   0.00967 $ & $   0.00104 $ & $   8.56146 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.67286 $ & $   0.00282 $ & $   0.00104 $ & $   8.55364 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.67313 $ & $   0.00055 $ & $   0.00104 $ & $   8.55225 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.67336 $ & $   0.00837 $ & $   0.00104 $ & $   8.55943 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.67361 $ & $   0.00403 $ & $   0.00104 $ & $   8.55514 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.67387 $ & $   0.00277 $ & $   0.00104 $ & $   8.55480 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.67412 $ & $   0.00550 $ & $   0.00104 $ & $   8.55779 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.67438 $ & $   0.00608 $ & $   0.00104 $ & $   8.55717 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.67461 $ & $   0.00277 $ & $   0.00104 $ & $   8.55439 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.67486 $ & $   0.00338 $ & $   0.00104 $ & $   8.55443 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.67512 $ & $   0.00084 $ & $   0.00104 $ & $   8.55172 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.67537 $ & $   0.00579 $ & $   0.00104 $ & $   8.55612 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.67563 $ & $   0.00942 $ & $   0.00104 $ & $   8.56060 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.67588 $ & $   0.00403 $ & $   0.00104 $ & $   8.55548 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.67613 $ & $   0.00178 $ & $   0.00104 $ & $   8.55273 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.67638 $ & $   0.00190 $ & $   0.00104 $ & $   8.55349 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.67664 $ & $   0.00419 $ & $   0.00104 $ & $   8.55526 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.67690 $ & $   0.00661 $ & $   0.00104 $ & $   8.55769 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.67713 $ & $   0.00309 $ & $   0.00104 $ & $   8.55406 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.67738 $ & $   0.00587 $ & $   0.00104 $ & $   8.55877 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.67763 $ & $   0.00606 $ & $   0.00104 $ & $   8.55685 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.67789 $ & $   0.00258 $ & $   0.00104 $ & $   8.55352 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.67815 $ & $   0.00262 $ & $   0.00104 $ & $   8.55432 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.67839 $ & $   0.00402 $ & $   0.00104 $ & $   8.55505 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.67865 $ & $   0.00548 $ & $   0.00104 $ & $   8.55579 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.67890 $ & $   0.00292 $ & $   0.00104 $ & $   8.55392 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.67917 $ & $   0.00576 $ & $   0.00104 $ & $   8.55719 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.67940 $ & $   0.00552 $ & $   0.00104 $ & $   8.55621 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.67967 $ & $   0.00890 $ & $   0.00104 $ & $   8.56014 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.67990 $ & $   0.01199 $ & $   0.00104 $ & $   8.56249 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.68014 $ & $   0.00998 $ & $   0.00104 $ & $   8.56156 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.68038 $ & $   0.00185 $ & $   0.00104 $ & $   8.55353 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.68064 $ & $   0.00389 $ & $   0.00104 $ & $   8.55590 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.68089 $ & $   0.00477 $ & $   0.00104 $ & $   8.55580 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.68113 $ & $   0.00812 $ & $   0.00104 $ & $   8.55912 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.68140 $ & $   0.00600 $ & $   0.00104 $ & $   8.55657 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.68166 $ & $   0.00512 $ & $   0.00104 $ & $   8.55634 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.68191 $ & $   0.00084 $ & $   0.00104 $ & $   8.55364 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.68215 $ & $   0.00745 $ & $   0.00104 $ & $   8.55931 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.68240 $ & $   0.00918 $ & $   0.00104 $ & $   8.55805 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.68265 $ & $   0.00832 $ & $   0.00104 $ & $   8.56018 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.68289 $ & $   0.00168 $ & $   0.00104 $ & $   8.55446 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.68316 $ & $   0.00667 $ & $   0.00104 $ & $   8.55883 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.68342 $ & $   0.00726 $ & $   0.00104 $ & $   8.55913 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.68367 $ & $   0.00631 $ & $   0.00104 $ & $   8.55751 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.68394 $ & $   0.00706 $ & $   0.00104 $ & $   8.55888 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.68418 $ & $   0.00373 $ & $   0.00104 $ & $   8.55412 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.68443 $ & $   0.00597 $ & $   0.00104 $ & $   8.55796 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.68470 $ & $   0.00595 $ & $   0.00104 $ & $   8.55552 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.68494 $ & $   0.00455 $ & $   0.00104 $ & $   8.55701 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.68519 $ & $   0.00141 $ & $   0.00104 $ & $   8.55346 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.68544 $ & $   0.00360 $ & $   0.00104 $ & $   8.55465 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.68570 $ & $   0.00392 $ & $   0.00104 $ & $   8.55550 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.68595 $ & $   0.00869 $ & $   0.00104 $ & $   8.56005 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.68619 $ & $   0.00249 $ & $   0.00104 $ & $   8.55493 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.68644 $ & $   0.01027 $ & $   0.00104 $ & $   8.56301 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.68670 $ & $   0.01096 $ & $   0.00104 $ & $   8.56322 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.68696 $ & $   0.00698 $ & $   0.00104 $ & $   8.55897 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.68720 $ & $   0.00901 $ & $   0.00104 $ & $   8.56080 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.68745 $ & $   0.00381 $ & $   0.00104 $ & $   8.55561 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.68771 $ & $   0.00763 $ & $   0.00104 $ & $   8.55930 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.68796 $ & $   0.00247 $ & $   0.00104 $ & $   8.55429 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.68821 $ & $   0.00174 $ & $   0.00104 $ & $   8.55351 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.68846 $ & $   0.00385 $ & $   0.00104 $ & $   8.55552 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.68873 $ & $   0.00120 $ & $   0.00104 $ & $   8.55322 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.68897 $ & $   0.00046 $ & $   0.00104 $ & $   8.55350 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.68923 $ & $   0.00195 $ & $   0.00104 $ & $   8.55421 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.68947 $ & $   0.00235 $ & $   0.00104 $ & $   8.55469 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.68972 $ & $   0.00618 $ & $   0.00104 $ & $   8.55815 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.68995 $ & $   0.00475 $ & $   0.00104 $ & $   8.55620 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.69020 $ & $   0.00654 $ & $   0.00104 $ & $   8.55802 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.69045 $ & $   0.00274 $ & $   0.00104 $ & $   8.55330 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.69071 $ & $   0.00402 $ & $   0.00104 $ & $   8.55518 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.69097 $ & $   0.00838 $ & $   0.00104 $ & $   8.55874 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.69123 $ & $   0.00085 $ & $   0.00104 $ & $   8.55284 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.69147 $ & $   0.00200 $ & $   0.00104 $ & $   8.55334 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.69170 $ & $   0.00622 $ & $   0.00104 $ & $   8.55732 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.69199 $ & $   0.00312 $ & $   0.00104 $ & $   8.55503 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.69225 $ & $  -0.00074 $ & $   0.00104 $ & $   8.54971 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.69251 $ & $   0.00240 $ & $   0.00104 $ & $   8.55329 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.69277 $ & $   0.00471 $ & $   0.00104 $ & $   8.55586 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.69301 $ & $  -0.00121 $ & $   0.00104 $ & $   8.54977 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.69326 $ & $   0.00742 $ & $   0.00104 $ & $   8.55874 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.69351 $ & $   0.00304 $ & $   0.00104 $ & $   8.55458 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.69375 $ & $  -0.00231 $ & $   0.00104 $ & $   8.54954 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.69399 $ & $   0.00118 $ & $   0.00104 $ & $   8.55315 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.69425 $ & $   0.01417 $ & $   0.00104 $ & $   8.56560 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.69448 $ & $   0.00631 $ & $   0.00104 $ & $   8.55810 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.69475 $ & $   0.00279 $ & $   0.00104 $ & $   8.55409 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.69501 $ & $   0.00998 $ & $   0.00104 $ & $   8.56082 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.69526 $ & $   0.00520 $ & $   0.00104 $ & $   8.55623 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.69551 $ & $  -0.00085 $ & $   0.00103 $ & $   8.55026 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.69574 $ & $   0.00238 $ & $   0.00104 $ & $   8.55285 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.69601 $ & $   0.00108 $ & $   0.00104 $ & $   8.55241 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.69625 $ & $   0.00739 $ & $   0.00104 $ & $   8.55872 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.69651 $ & $  -0.00037 $ & $   0.00103 $ & $   8.55170 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.69675 $ & $   0.00441 $ & $   0.00104 $ & $   8.55691 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.69699 $ & $   0.00275 $ & $   0.00104 $ & $   8.55418 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.69725 $ & $   0.00625 $ & $   0.00104 $ & $   8.55750 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.69751 $ & $   0.00658 $ & $   0.00104 $ & $   8.55795 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.69777 $ & $   0.00314 $ & $   0.00104 $ & $   8.55354 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.69801 $ & $   0.00795 $ & $   0.00104 $ & $   8.55978 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.69827 $ & $   0.00654 $ & $   0.00104 $ & $   8.55769 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.69851 $ & $   0.00247 $ & $   0.00104 $ & $   8.55409 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.69875 $ & $   0.00885 $ & $   0.00104 $ & $   8.56027 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.69901 $ & $   0.00461 $ & $   0.00104 $ & $   8.55631 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.69926 $ & $   0.00568 $ & $   0.00104 $ & $   8.55723 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.69950 $ & $   0.00482 $ & $   0.00104 $ & $   8.55556 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.69977 $ & $   0.00274 $ & $   0.00103 $ & $   8.55429 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.70000 $ & $   0.00185 $ & $   0.00104 $ & $   8.55262 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.70024 $ & $   0.00741 $ & $   0.00104 $ & $   8.55816 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.70050 $ & $   0.00346 $ & $   0.00103 $ & $   8.55399 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.70074 $ & $  -0.00095 $ & $   0.00103 $ & $   8.55000 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.70099 $ & $   0.00044 $ & $   0.00103 $ & $   8.55085 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.70123 $ & $   0.00293 $ & $   0.00104 $ & $   8.55343 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.70148 $ & $   0.00377 $ & $   0.00104 $ & $   8.55510 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.70174 $ & $   0.00226 $ & $   0.00103 $ & $   8.55331 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.70198 $ & $   0.00394 $ & $   0.00104 $ & $   8.55522 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.70222 $ & $   0.00861 $ & $   0.00104 $ & $   8.55996 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.70247 $ & $   0.01049 $ & $   0.00104 $ & $   8.56079 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.70271 $ & $   0.00361 $ & $   0.00103 $ & $   8.55491 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.70295 $ & $   0.00319 $ & $   0.00104 $ & $   8.55398 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.70320 $ & $   0.00313 $ & $   0.00103 $ & $   8.55414 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.70344 $ & $   0.00185 $ & $   0.00104 $ & $   8.55299 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.70369 $ & $   0.00192 $ & $   0.00104 $ & $   8.55511 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.70395 $ & $   0.00305 $ & $   0.00103 $ & $   8.55377 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.70421 $ & $   0.00331 $ & $   0.00104 $ & $   8.55523 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.70446 $ & $   0.00356 $ & $   0.00104 $ & $   8.55549 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.70470 $ & $   0.00791 $ & $   0.00104 $ & $   8.55932 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.70494 $ & $   0.00367 $ & $   0.00103 $ & $   8.55547 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.70521 $ & $   0.00409 $ & $   0.00104 $ & $   8.55537 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.70548 $ & $   0.00399 $ & $   0.00104 $ & $   8.55513 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.70574 $ & $   0.00377 $ & $   0.00104 $ & $   8.55680 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.70600 $ & $   0.00715 $ & $   0.00104 $ & $   8.55817 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.70625 $ & $   0.00212 $ & $   0.00103 $ & $   8.55349 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.70651 $ & $   0.00765 $ & $   0.00103 $ & $   8.55800 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.70676 $ & $   0.00150 $ & $   0.00103 $ & $   8.55264 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.70704 $ & $   0.00731 $ & $   0.00104 $ & $   8.55802 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.70729 $ & $   0.00995 $ & $   0.00104 $ & $   8.56246 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.70754 $ & $   0.00686 $ & $   0.00104 $ & $   8.55718 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.70779 $ & $   0.00520 $ & $   0.00104 $ & $   8.55738 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.70802 $ & $   0.00022 $ & $   0.00104 $ & $   8.55373 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.70827 $ & $   0.00222 $ & $   0.00104 $ & $   8.55462 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.70852 $ & $   0.01061 $ & $   0.00104 $ & $   8.56159 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.70877 $ & $   0.00488 $ & $   0.00104 $ & $   8.55765 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.70904 $ & $   0.00398 $ & $   0.00104 $ & $   8.55634 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.70928 $ & $   0.00427 $ & $   0.00104 $ & $   8.55710 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.70953 $ & $   0.00170 $ & $   0.00104 $ & $   8.55520 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.70977 $ & $   0.00680 $ & $   0.00104 $ & $   8.55987 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.71004 $ & $   0.00693 $ & $   0.00104 $ & $   8.55928 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.71027 $ & $  -0.00105 $ & $   0.00103 $ & $   8.55128 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.71052 $ & $   0.00552 $ & $   0.00104 $ & $   8.55757 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.71079 $ & $   0.00183 $ & $   0.00104 $ & $   8.55455 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.71103 $ & $   0.00689 $ & $   0.00104 $ & $   8.55911 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.71129 $ & $   0.00893 $ & $   0.00104 $ & $   8.56286 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.71155 $ & $   0.00259 $ & $   0.00104 $ & $   8.55532 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.71181 $ & $  -0.00170 $ & $   0.00103 $ & $   8.54957 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.71206 $ & $   0.00464 $ & $   0.00104 $ & $   8.55795 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.71230 $ & $   0.00549 $ & $   0.00104 $ & $   8.55724 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.71255 $ & $   0.01073 $ & $   0.00104 $ & $   8.56277 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.71280 $ & $   0.00303 $ & $   0.00104 $ & $   8.55576 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.71306 $ & $   0.00572 $ & $   0.00104 $ & $   8.55795 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.71331 $ & $   0.00242 $ & $   0.00103 $ & $   8.55529 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.71380 $ & $   0.00619 $ & $   0.00104 $ & $   8.55945 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.71405 $ & $  -0.00104 $ & $   0.00103 $ & $   8.55062 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.71431 $ & $   0.00602 $ & $   0.00104 $ & $   8.55935 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.71455 $ & $   0.00226 $ & $   0.00103 $ & $   8.55475 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.71479 $ & $   0.00580 $ & $   0.00104 $ & $   8.55840 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.71504 $ & $   0.01077 $ & $   0.00104 $ & $   8.56284 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.71529 $ & $   0.00644 $ & $   0.00103 $ & $   8.55819 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.71556 $ & $   0.00819 $ & $   0.00103 $ & $   8.56013 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.71581 $ & $   0.00326 $ & $   0.00103 $ & $   8.55423 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.71604 $ & $   0.00719 $ & $   0.00103 $ & $   8.55960 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.71630 $ & $   0.00637 $ & $   0.00103 $ & $   8.55720 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.71654 $ & $   0.00495 $ & $   0.00103 $ & $   8.55641 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.71680 $ & $   0.00361 $ & $   0.00103 $ & $   8.55534 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.71704 $ & $   0.00249 $ & $   0.00103 $ & $   8.55450 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.71728 $ & $   0.00811 $ & $   0.00103 $ & $   8.56122 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.71754 $ & $   0.00476 $ & $   0.00103 $ & $   8.55580 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.71779 $ & $   0.00634 $ & $   0.00104 $ & $   8.55889 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.71805 $ & $   0.00861 $ & $   0.00104 $ & $   8.56108 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.71830 $ & $   0.00892 $ & $   0.00104 $ & $   8.56131 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.71855 $ & $   0.00572 $ & $   0.00104 $ & $   8.55877 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.71881 $ & $   0.00871 $ & $   0.00104 $ & $   8.55944 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.71906 $ & $   0.00885 $ & $   0.00104 $ & $   8.56059 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.71932 $ & $   0.00426 $ & $   0.00103 $ & $   8.55674 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.71956 $ & $   0.00357 $ & $   0.00103 $ & $   8.55540 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.71980 $ & $   0.00293 $ & $   0.00103 $ & $   8.55411 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.72006 $ & $   0.00691 $ & $   0.00104 $ & $   8.55750 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.72029 $ & $   0.01184 $ & $   0.00104 $ & $   8.56383 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.72055 $ & $   0.00277 $ & $   0.00103 $ & $   8.55512 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.72079 $ & $   0.00769 $ & $   0.00104 $ & $   8.55968 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.72104 $ & $   0.00478 $ & $   0.00104 $ & $   8.55689 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.72129 $ & $   0.00216 $ & $   0.00103 $ & $   8.55353 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.72154 $ & $   0.00348 $ & $   0.00103 $ & $   8.55472 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.72178 $ & $   0.00267 $ & $   0.00104 $ & $   8.55532 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.72203 $ & $   0.00321 $ & $   0.00103 $ & $   8.55617 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.72228 $ & $   0.01032 $ & $   0.00104 $ & $   8.56224 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.72251 $ & $   0.00974 $ & $   0.00104 $ & $   8.56237 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.72277 $ & $   0.00288 $ & $   0.00103 $ & $   8.55507 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.72327 $ & $   0.01025 $ & $   0.00104 $ & $   8.56388 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.72352 $ & $   0.00367 $ & $   0.00103 $ & $   8.55535 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.72377 $ & $   0.01136 $ & $   0.00104 $ & $   8.56327 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.72403 $ & $   0.00162 $ & $   0.00103 $ & $   8.55350 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.72430 $ & $   0.00346 $ & $   0.00103 $ & $   8.55639 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.72456 $ & $   0.00417 $ & $   0.00104 $ & $   8.55713 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.72480 $ & $   0.00234 $ & $   0.00104 $ & $   8.55518 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.72506 $ & $   0.00566 $ & $   0.00104 $ & $   8.55838 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.72529 $ & $   0.00919 $ & $   0.00104 $ & $   8.56186 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.72556 $ & $   0.00195 $ & $   0.00103 $ & $   8.55464 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.72581 $ & $   0.00471 $ & $   0.00103 $ & $   8.55699 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.72607 $ & $   0.00295 $ & $   0.00103 $ & $   8.55603 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.72633 $ & $   0.00754 $ & $   0.00103 $ & $   8.55953 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.72658 $ & $   0.00451 $ & $   0.00103 $ & $   8.55669 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.72684 $ & $   0.00575 $ & $   0.00103 $ & $   8.55765 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.72710 $ & $   0.00391 $ & $   0.00103 $ & $   8.55582 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.72734 $ & $   0.00782 $ & $   0.00103 $ & $   8.56082 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.72760 $ & $   0.00224 $ & $   0.00103 $ & $   8.55409 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.72787 $ & $   0.00293 $ & $   0.00103 $ & $   8.55537 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.72813 $ & $   0.00836 $ & $   0.00103 $ & $   8.56077 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.72839 $ & $   0.00478 $ & $   0.00103 $ & $   8.55618 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.72866 $ & $   0.00838 $ & $   0.00103 $ & $   8.56046 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.72891 $ & $   0.00709 $ & $   0.00103 $ & $   8.56130 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.72918 $ & $   0.00370 $ & $   0.00103 $ & $   8.55623 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.72942 $ & $   0.01028 $ & $   0.00104 $ & $   8.56326 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.72970 $ & $   0.00544 $ & $   0.00103 $ & $   8.55907 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.72996 $ & $  -0.00011 $ & $   0.00103 $ & $   8.55299 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.73020 $ & $   0.00792 $ & $   0.00104 $ & $   8.56114 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.73045 $ & $   0.00554 $ & $   0.00103 $ & $   8.55761 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.73072 $ & $   0.00708 $ & $   0.00103 $ & $   8.55929 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.73097 $ & $   0.00314 $ & $   0.00103 $ & $   8.55614 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.73121 $ & $   0.00439 $ & $   0.00103 $ & $   8.55622 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.73145 $ & $   0.00802 $ & $   0.00103 $ & $   8.56062 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.73172 $ & $   0.00951 $ & $   0.00103 $ & $   8.56079 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.73197 $ & $   0.00736 $ & $   0.00103 $ & $   8.55965 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.73222 $ & $   0.00848 $ & $   0.00103 $ & $   8.56118 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.73250 $ & $   0.00601 $ & $   0.00103 $ & $   8.55738 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.73276 $ & $   0.00687 $ & $   0.00103 $ & $   8.55933 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.73300 $ & $   0.00681 $ & $   0.00103 $ & $   8.55846 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.73326 $ & $   0.00623 $ & $   0.00103 $ & $   8.55905 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.73350 $ & $   0.00190 $ & $   0.00103 $ & $   8.55490 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.73375 $ & $   0.00897 $ & $   0.00103 $ & $   8.56154 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.73403 $ & $   0.00316 $ & $   0.00103 $ & $   8.55631 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.73429 $ & $   0.00630 $ & $   0.00103 $ & $   8.55839 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.73454 $ & $  -0.00077 $ & $   0.00103 $ & $   8.55123 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.73479 $ & $   0.00999 $ & $   0.00103 $ & $   8.56271 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.73506 $ & $   0.00846 $ & $   0.00103 $ & $   8.56051 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.73529 $ & $   0.00356 $ & $   0.00103 $ & $   8.55592 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.73554 $ & $   0.00824 $ & $   0.00104 $ & $   8.56041 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.73579 $ & $   0.00013 $ & $   0.00103 $ & $   8.55118 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.73603 $ & $   0.00810 $ & $   0.00103 $ & $   8.55981 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.73628 $ & $   0.00719 $ & $   0.00103 $ & $   8.55794 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.73652 $ & $   0.00561 $ & $   0.00103 $ & $   8.55608 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.73677 $ & $   0.00700 $ & $   0.00103 $ & $   8.55795 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.73702 $ & $   0.01182 $ & $   0.00104 $ & $   8.56403 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.73727 $ & $   0.00566 $ & $   0.00103 $ & $   8.55674 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.73753 $ & $   0.00063 $ & $   0.00103 $ & $   8.55235 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.73778 $ & $   0.00994 $ & $   0.00104 $ & $   8.56321 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.73804 $ & $   0.00126 $ & $   0.00103 $ & $   8.55398 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.73827 $ & $   0.00428 $ & $   0.00103 $ & $   8.55601 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.73852 $ & $   0.00240 $ & $   0.00103 $ & $   8.55375 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.73876 $ & $   0.00052 $ & $   0.00103 $ & $   8.55180 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.73901 $ & $   0.00464 $ & $   0.00103 $ & $   8.55647 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.73926 $ & $   0.00644 $ & $   0.00103 $ & $   8.55873 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.73949 $ & $   0.01083 $ & $   0.00103 $ & $   8.56311 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.73974 $ & $   0.00985 $ & $   0.00103 $ & $   8.56159 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.73999 $ & $   0.00183 $ & $   0.00103 $ & $   8.55290 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.74023 $ & $   0.00349 $ & $   0.00103 $ & $   8.55505 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.74048 $ & $   0.00487 $ & $   0.00103 $ & $   8.55618 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.74074 $ & $   0.00508 $ & $   0.00103 $ & $   8.55706 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.74100 $ & $   0.00564 $ & $   0.00103 $ & $   8.55768 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.74125 $ & $   0.01220 $ & $   0.00103 $ & $   8.56458 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.74152 $ & $   0.00359 $ & $   0.00103 $ & $   8.55544 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.74179 $ & $   0.00721 $ & $   0.00103 $ & $   8.55907 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.74203 $ & $   0.00205 $ & $   0.00103 $ & $   8.55417 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.74229 $ & $   0.00825 $ & $   0.00103 $ & $   8.56027 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.74255 $ & $   0.00402 $ & $   0.00103 $ & $   8.55480 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.74279 $ & $   0.00065 $ & $   0.00103 $ & $   8.55280 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.74306 $ & $   0.00570 $ & $   0.00103 $ & $   8.55696 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.74331 $ & $   0.00578 $ & $   0.00103 $ & $   8.55657 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.74356 $ & $   0.00676 $ & $   0.00103 $ & $   8.55768 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.74381 $ & $   0.00124 $ & $   0.00103 $ & $   8.55107 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.74405 $ & $   0.00635 $ & $   0.00103 $ & $   8.55785 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.74430 $ & $   0.00816 $ & $   0.00103 $ & $   8.55979 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.74454 $ & $   0.00502 $ & $   0.00103 $ & $   8.55580 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.74478 $ & $   0.00562 $ & $   0.00103 $ & $   8.55748 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.74505 $ & $   0.00677 $ & $   0.00103 $ & $   8.55812 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.74530 $ & $   0.00761 $ & $   0.00103 $ & $   8.55879 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.74555 $ & $   0.00648 $ & $   0.00103 $ & $   8.55768 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.74579 $ & $   0.00616 $ & $   0.00103 $ & $   8.55848 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.74604 $ & $   0.00574 $ & $   0.00103 $ & $   8.55819 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.74630 $ & $   0.00546 $ & $   0.00103 $ & $   8.55740 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.74657 $ & $   0.00378 $ & $   0.00103 $ & $   8.55563 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.74682 $ & $   0.00627 $ & $   0.00103 $ & $   8.55628 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.74707 $ & $   0.00532 $ & $   0.00103 $ & $   8.55734 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.74734 $ & $   0.00568 $ & $   0.00103 $ & $   8.55614 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.74758 $ & $   0.00070 $ & $   0.00103 $ & $   8.55221 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.74785 $ & $   0.00310 $ & $   0.00103 $ & $   8.55507 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.74810 $ & $   0.00404 $ & $   0.00103 $ & $   8.55547 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.74836 $ & $   0.00487 $ & $   0.00103 $ & $   8.55622 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.74860 $ & $   0.00981 $ & $   0.00103 $ & $   8.56113 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.74886 $ & $  -0.00013 $ & $   0.00103 $ & $   8.55110 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.74911 $ & $   0.00496 $ & $   0.00103 $ & $   8.55616 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.74938 $ & $   0.00340 $ & $   0.00103 $ & $   8.55525 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.74964 $ & $   0.00478 $ & $   0.00103 $ & $   8.55580 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.74990 $ & $   0.00529 $ & $   0.00103 $ & $   8.55802 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.75016 $ & $   0.00937 $ & $   0.00103 $ & $   8.56084 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.75042 $ & $   0.00619 $ & $   0.00103 $ & $   8.55746 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.75067 $ & $   0.00481 $ & $   0.00103 $ & $   8.55563 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.75094 $ & $   0.00955 $ & $   0.00103 $ & $   8.56123 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.75118 $ & $   0.00521 $ & $   0.00103 $ & $   8.55601 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.75143 $ & $   0.00872 $ & $   0.00103 $ & $   8.56016 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.75168 $ & $   0.00047 $ & $   0.00103 $ & $   8.55211 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.75194 $ & $   0.00211 $ & $   0.00103 $ & $   8.55288 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.75219 $ & $   0.00630 $ & $   0.00103 $ & $   8.55721 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.75243 $ & $   0.00331 $ & $   0.00103 $ & $   8.55475 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.75268 $ & $   0.00716 $ & $   0.00103 $ & $   8.55798 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.75293 $ & $   0.00554 $ & $   0.00103 $ & $   8.55655 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.75318 $ & $   0.00214 $ & $   0.00103 $ & $   8.55280 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.75342 $ & $   0.00964 $ & $   0.00103 $ & $   8.56132 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.75366 $ & $   0.00437 $ & $   0.00103 $ & $   8.55526 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.75392 $ & $   0.00879 $ & $   0.00103 $ & $   8.55957 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.75417 $ & $   0.00351 $ & $   0.00103 $ & $   8.55459 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.75443 $ & $   0.00324 $ & $   0.00103 $ & $   8.55426 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.75469 $ & $   0.00664 $ & $   0.00103 $ & $   8.55772 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.75492 $ & $   0.00750 $ & $   0.00103 $ & $   8.55891 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.75517 $ & $   0.00244 $ & $   0.00103 $ & $   8.55378 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.75543 $ & $   0.00725 $ & $   0.00103 $ & $   8.55844 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.75569 $ & $   0.00085 $ & $   0.00103 $ & $   8.55174 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.75593 $ & $   0.00267 $ & $   0.00103 $ & $   8.55359 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.75617 $ & $   0.00459 $ & $   0.00103 $ & $   8.55619 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.75644 $ & $   0.00695 $ & $   0.00103 $ & $   8.55805 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.75669 $ & $   0.00142 $ & $   0.00103 $ & $   8.55395 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.75694 $ & $   0.00803 $ & $   0.00103 $ & $   8.55835 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.75719 $ & $   0.00546 $ & $   0.00103 $ & $   8.55705 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.75746 $ & $   0.00530 $ & $   0.00103 $ & $   8.55606 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.75770 $ & $   0.00526 $ & $   0.00103 $ & $   8.55643 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.75796 $ & $   0.00606 $ & $   0.00103 $ & $   8.55790 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.75822 $ & $   0.00623 $ & $   0.00103 $ & $   8.55740 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.75846 $ & $   0.00557 $ & $   0.00103 $ & $   8.55673 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.75871 $ & $   0.00511 $ & $   0.00103 $ & $   8.55618 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.75896 $ & $   0.00418 $ & $   0.00103 $ & $   8.55568 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.75924 $ & $   0.00638 $ & $   0.00103 $ & $   8.55770 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.75949 $ & $   0.00692 $ & $   0.00103 $ & $   8.55831 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.75975 $ & $   0.00423 $ & $   0.00103 $ & $   8.55509 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.76000 $ & $   0.00686 $ & $   0.00103 $ & $   8.55914 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.76026 $ & $   0.00471 $ & $   0.00103 $ & $   8.55762 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.76050 $ & $   0.00642 $ & $   0.00103 $ & $   8.55887 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.76074 $ & $   0.00585 $ & $   0.00103 $ & $   8.55731 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.76100 $ & $   0.00768 $ & $   0.00103 $ & $   8.55918 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.76124 $ & $   0.00093 $ & $   0.00103 $ & $   8.55234 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.76150 $ & $   0.00334 $ & $   0.00103 $ & $   8.55494 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.76173 $ & $   0.00629 $ & $   0.00103 $ & $   8.55767 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.76199 $ & $   0.00648 $ & $   0.00103 $ & $   8.55759 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.76226 $ & $   0.00638 $ & $   0.00103 $ & $   8.55702 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.76254 $ & $   0.00602 $ & $   0.00103 $ & $   8.55722 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.76280 $ & $   0.00845 $ & $   0.00103 $ & $   8.56072 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.76306 $ & $   0.00409 $ & $   0.00103 $ & $   8.55575 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.76331 $ & $   0.00314 $ & $   0.00103 $ & $   8.55461 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.76356 $ & $   0.00841 $ & $   0.00103 $ & $   8.56051 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.76381 $ & $   0.00516 $ & $   0.00103 $ & $   8.55648 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.76407 $ & $   0.00398 $ & $   0.00103 $ & $   8.55614 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.76432 $ & $   0.00510 $ & $   0.00103 $ & $   8.55655 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.76456 $ & $   0.00852 $ & $   0.00103 $ & $   8.55990 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.76481 $ & $   0.00517 $ & $   0.00103 $ & $   8.55707 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.76505 $ & $   0.00307 $ & $   0.00103 $ & $   8.55415 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.76530 $ & $  -0.00114 $ & $   0.00103 $ & $   8.55160 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.76555 $ & $   0.00652 $ & $   0.00103 $ & $   8.55806 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.76580 $ & $   0.00687 $ & $   0.00103 $ & $   8.55842 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.76605 $ & $   0.00280 $ & $   0.00103 $ & $   8.55435 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.76631 $ & $   0.00353 $ & $   0.00103 $ & $   8.55589 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.76658 $ & $   0.00395 $ & $   0.00103 $ & $   8.55525 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.76682 $ & $   0.00692 $ & $   0.00103 $ & $   8.55908 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.76708 $ & $   0.00437 $ & $   0.00103 $ & $   8.55693 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.76735 $ & $   0.00131 $ & $   0.00103 $ & $   8.55355 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.76758 $ & $   0.00252 $ & $   0.00103 $ & $   8.55618 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.76784 $ & $   0.00930 $ & $   0.00103 $ & $   8.56090 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.76808 $ & $   0.00426 $ & $   0.00103 $ & $   8.55531 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.76834 $ & $   0.00222 $ & $   0.00103 $ & $   8.55426 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.76859 $ & $   0.00542 $ & $   0.00103 $ & $   8.55719 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.76886 $ & $   0.00326 $ & $   0.00103 $ & $   8.55597 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.76911 $ & $   0.00519 $ & $   0.00103 $ & $   8.55691 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.76936 $ & $   0.00883 $ & $   0.00103 $ & $   8.56051 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.76960 $ & $   0.00321 $ & $   0.00103 $ & $   8.55561 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.76985 $ & $  -0.00092 $ & $   0.00103 $ & $   8.55113 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.77011 $ & $   0.00263 $ & $   0.00103 $ & $   8.55399 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.77039 $ & $   0.00519 $ & $   0.00103 $ & $   8.55675 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.77064 $ & $   0.00774 $ & $   0.00103 $ & $   8.55940 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.77088 $ & $   0.00693 $ & $   0.00103 $ & $   8.55980 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.77114 $ & $   0.00180 $ & $   0.00103 $ & $   8.55324 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.77140 $ & $   0.00581 $ & $   0.00103 $ & $   8.55780 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.77165 $ & $   0.00480 $ & $   0.00103 $ & $   8.55633 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.77189 $ & $   0.00441 $ & $   0.00103 $ & $   8.55782 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.77216 $ & $   0.00437 $ & $   0.00103 $ & $   8.55636 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.77241 $ & $   0.00516 $ & $   0.00103 $ & $   8.55759 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.77265 $ & $   0.00235 $ & $   0.00103 $ & $   8.55470 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.77291 $ & $   0.00419 $ & $   0.00103 $ & $   8.55559 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.77318 $ & $   0.00335 $ & $   0.00103 $ & $   8.55607 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.77342 $ & $   0.00581 $ & $   0.00103 $ & $   8.55742 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.77367 $ & $   0.00077 $ & $   0.00103 $ & $   8.55255 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.77393 $ & $   0.00861 $ & $   0.00103 $ & $   8.55975 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.77417 $ & $   0.00216 $ & $   0.00103 $ & $   8.55446 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.77443 $ & $   0.00557 $ & $   0.00103 $ & $   8.55741 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.77469 $ & $  -0.00098 $ & $   0.00103 $ & $   8.55197 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.77496 $ & $   0.00470 $ & $   0.00103 $ & $   8.55670 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.77522 $ & $   0.00302 $ & $   0.00103 $ & $   8.55478 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.77547 $ & $   0.00077 $ & $   0.00103 $ & $   8.55143 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.77572 $ & $   0.00087 $ & $   0.00103 $ & $   8.55251 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.77598 $ & $   0.00276 $ & $   0.00103 $ & $   8.55481 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.77623 $ & $  -0.00139 $ & $   0.00103 $ & $   8.55056 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.77650 $ & $   0.00161 $ & $   0.00102 $ & $   8.55358 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.77674 $ & $  -0.00413 $ & $   0.00102 $ & $   8.54774 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.77699 $ & $   0.00623 $ & $   0.00103 $ & $   8.55799 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.77723 $ & $  -0.00055 $ & $   0.00102 $ & $   8.55144 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.77748 $ & $  -0.00017 $ & $   0.00103 $ & $   8.55147 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.77772 $ & $   0.00484 $ & $   0.00103 $ & $   8.55598 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.77798 $ & $  -0.00018 $ & $   0.00103 $ & $   8.55167 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.77824 $ & $   0.00143 $ & $   0.00103 $ & $   8.55326 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.77849 $ & $   0.00119 $ & $   0.00103 $ & $   8.55307 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.77874 $ & $  -0.00110 $ & $   0.00103 $ & $   8.55136 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.77900 $ & $  -0.00291 $ & $   0.00102 $ & $   8.54942 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.77925 $ & $   0.00123 $ & $   0.00103 $ & $   8.55367 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.77950 $ & $   0.00274 $ & $   0.00103 $ & $   8.55468 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.77975 $ & $   0.00043 $ & $   0.00103 $ & $   8.55202 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.77998 $ & $  -0.00237 $ & $   0.00103 $ & $   8.55028 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.78024 $ & $   0.00448 $ & $   0.00103 $ & $   8.55618 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.78051 $ & $  -0.00145 $ & $   0.00103 $ & $   8.55044 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.78077 $ & $  -0.00174 $ & $   0.00103 $ & $   8.55109 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.78102 $ & $  -0.00045 $ & $   0.00103 $ & $   8.55159 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.78128 $ & $   0.00219 $ & $   0.00103 $ & $   8.55321 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.78154 $ & $  -0.00013 $ & $   0.00103 $ & $   8.55258 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.78180 $ & $   0.00183 $ & $   0.00103 $ & $   8.55383 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.78206 $ & $   0.00275 $ & $   0.00103 $ & $   8.55586 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.78232 $ & $  -0.00367 $ & $   0.00103 $ & $   8.54820 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.78256 $ & $  -0.00230 $ & $   0.00103 $ & $   8.55051 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.78282 $ & $   0.00140 $ & $   0.00103 $ & $   8.55399 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.78307 $ & $   0.00550 $ & $   0.00103 $ & $   8.55775 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.78331 $ & $   0.00043 $ & $   0.00103 $ & $   8.55322 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.78355 $ & $  -0.00085 $ & $   0.00103 $ & $   8.55113 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.78381 $ & $  -0.00007 $ & $   0.00103 $ & $   8.55311 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.78409 $ & $  -0.00118 $ & $   0.00103 $ & $   8.55151 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.78434 $ & $   0.00222 $ & $   0.00103 $ & $   8.55429 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.78460 $ & $   0.00067 $ & $   0.00103 $ & $   8.55318 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.78484 $ & $  -0.00228 $ & $   0.00102 $ & $   8.54881 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.78509 $ & $  -0.00361 $ & $   0.00103 $ & $   8.54853 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.78535 $ & $  -0.00213 $ & $   0.00103 $ & $   8.54992 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.78560 $ & $   0.00420 $ & $   0.00103 $ & $   8.55642 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.78584 $ & $   0.00216 $ & $   0.00103 $ & $   8.55483 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.78608 $ & $   0.00152 $ & $   0.00103 $ & $   8.55315 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.78634 $ & $  -0.00148 $ & $   0.00103 $ & $   8.55069 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.78659 $ & $  -0.00265 $ & $   0.00103 $ & $   8.55037 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.78686 $ & $  -0.00029 $ & $   0.00103 $ & $   8.55195 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.78712 $ & $   0.00204 $ & $   0.00103 $ & $   8.55490 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.78737 $ & $  -0.00268 $ & $   0.00103 $ & $   8.54957 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.78762 $ & $  -0.00187 $ & $   0.00103 $ & $   8.54989 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.78785 $ & $  -0.00260 $ & $   0.00103 $ & $   8.54989 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.78810 $ & $   0.00016 $ & $   0.00103 $ & $   8.55301 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.78835 $ & $  -0.00123 $ & $   0.00103 $ & $   8.55106 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.78859 $ & $  -0.00303 $ & $   0.00103 $ & $   8.54897 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.78884 $ & $  -0.00478 $ & $   0.00103 $ & $   8.54727 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.78909 $ & $   0.00070 $ & $   0.00103 $ & $   8.55173 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.78934 $ & $  -0.00485 $ & $   0.00102 $ & $   8.54696 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.78962 $ & $   0.00106 $ & $   0.00103 $ & $   8.55345 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.78989 $ & $  -0.00309 $ & $   0.00103 $ & $   8.54864 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.79014 $ & $   0.00396 $ & $   0.00103 $ & $   8.55577 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.79040 $ & $  -0.00169 $ & $   0.00103 $ & $   8.55108 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.79066 $ & $   0.00068 $ & $   0.00103 $ & $   8.55263 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.79091 $ & $  -0.00274 $ & $   0.00103 $ & $   8.54988 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.79115 $ & $   0.00037 $ & $   0.00103 $ & $   8.55172 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.79139 $ & $   0.00061 $ & $   0.00103 $ & $   8.55293 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.79166 $ & $  -0.00127 $ & $   0.00102 $ & $   8.55071 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.79191 $ & $   0.00223 $ & $   0.00102 $ & $   8.55397 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.79217 $ & $  -0.00502 $ & $   0.00102 $ & $   8.54623 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.79241 $ & $  -0.00081 $ & $   0.00102 $ & $   8.55190 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.79267 $ & $  -0.00373 $ & $   0.00102 $ & $   8.54740 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.79292 $ & $  -0.00608 $ & $   0.00102 $ & $   8.54592 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.79318 $ & $  -0.00267 $ & $   0.00103 $ & $   8.54897 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.79342 $ & $  -0.00093 $ & $   0.00102 $ & $   8.55070 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.79367 $ & $   0.00286 $ & $   0.00103 $ & $   8.55487 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.79393 $ & $  -0.00051 $ & $   0.00102 $ & $   8.55123 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.79418 $ & $   0.00079 $ & $   0.00103 $ & $   8.55194 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.79443 $ & $  -0.00029 $ & $   0.00102 $ & $   8.55074 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.79467 $ & $   0.00100 $ & $   0.00102 $ & $   8.55268 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.79494 $ & $  -0.00170 $ & $   0.00102 $ & $   8.55076 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.79519 $ & $  -0.00244 $ & $   0.00102 $ & $   8.54917 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.79544 $ & $  -0.00304 $ & $   0.00102 $ & $   8.54926 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.79571 $ & $   0.00077 $ & $   0.00102 $ & $   8.55241 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.79595 $ & $   0.00177 $ & $   0.00103 $ & $   8.55325 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.79620 $ & $  -0.00143 $ & $   0.00102 $ & $   8.54943 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.79645 $ & $   0.00073 $ & $   0.00102 $ & $   8.55225 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.79672 $ & $  -0.00187 $ & $   0.00102 $ & $   8.54996 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.79696 $ & $  -0.00156 $ & $   0.00102 $ & $   8.54907 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.79720 $ & $   0.00508 $ & $   0.00103 $ & $   8.55597 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.79746 $ & $   0.00503 $ & $   0.00103 $ & $   8.55705 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.79774 $ & $   0.00142 $ & $   0.00102 $ & $   8.55282 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.79799 $ & $  -0.00131 $ & $   0.00102 $ & $   8.55021 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.79826 $ & $  -0.00498 $ & $   0.00102 $ & $   8.54696 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.79851 $ & $  -0.00359 $ & $   0.00102 $ & $   8.54926 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.79875 $ & $   0.00024 $ & $   0.00102 $ & $   8.55178 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.79900 $ & $   0.00054 $ & $   0.00102 $ & $   8.55187 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.79924 $ & $   0.00175 $ & $   0.00102 $ & $   8.55309 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.79950 $ & $  -0.00308 $ & $   0.00102 $ & $   8.54843 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.79975 $ & $  -0.00226 $ & $   0.00102 $ & $   8.54857 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.80002 $ & $  -0.00320 $ & $   0.00102 $ & $   8.54774 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.80026 $ & $  -0.00027 $ & $   0.00102 $ & $   8.55051 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.80051 $ & $   0.00309 $ & $   0.00102 $ & $   8.55468 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.80077 $ & $  -0.00340 $ & $   0.00102 $ & $   8.54783 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.80102 $ & $   0.00047 $ & $   0.00102 $ & $   8.55146 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.80130 $ & $  -0.00127 $ & $   0.00102 $ & $   8.55017 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.80156 $ & $   0.00141 $ & $   0.00102 $ & $   8.55237 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.80180 $ & $  -0.00448 $ & $   0.00102 $ & $   8.54790 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.80206 $ & $  -0.00406 $ & $   0.00102 $ & $   8.54757 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.80232 $ & $  -0.00093 $ & $   0.00102 $ & $   8.55005 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.80257 $ & $   0.00288 $ & $   0.00102 $ & $   8.55404 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.80285 $ & $   0.00124 $ & $   0.00102 $ & $   8.55214 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.80310 $ & $  -0.00483 $ & $   0.00102 $ & $   8.54656 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.80335 $ & $  -0.00053 $ & $   0.00102 $ & $   8.55063 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.80360 $ & $   0.00468 $ & $   0.00102 $ & $   8.55611 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.80388 $ & $   0.00031 $ & $   0.00102 $ & $   8.55153 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.80413 $ & $   0.00464 $ & $   0.00102 $ & $   8.55539 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.80440 $ & $   0.00325 $ & $   0.00102 $ & $   8.55465 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.80467 $ & $  -0.00045 $ & $   0.00102 $ & $   8.55163 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.80492 $ & $  -0.00145 $ & $   0.00102 $ & $   8.54972 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.80518 $ & $   0.00150 $ & $   0.00102 $ & $   8.55158 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.80543 $ & $  -0.00229 $ & $   0.00102 $ & $   8.54956 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.80571 $ & $   0.00042 $ & $   0.00102 $ & $   8.55198 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.80597 $ & $   0.00258 $ & $   0.00102 $ & $   8.55426 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.80621 $ & $  -0.00095 $ & $   0.00102 $ & $   8.55091 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.80646 $ & $   0.00243 $ & $   0.00102 $ & $   8.55386 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.80670 $ & $   0.00550 $ & $   0.00102 $ & $   8.55627 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.80695 $ & $   0.00012 $ & $   0.00102 $ & $   8.55173 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.80722 $ & $  -0.00114 $ & $   0.00102 $ & $   8.55076 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.80746 $ & $   0.00084 $ & $   0.00102 $ & $   8.55308 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.80771 $ & $   0.00010 $ & $   0.00102 $ & $   8.55095 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.80799 $ & $  -0.00276 $ & $   0.00102 $ & $   8.54876 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.80826 $ & $   0.00452 $ & $   0.00102 $ & $   8.55575 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.80851 $ & $  -0.00483 $ & $   0.00102 $ & $   8.54591 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.80877 $ & $  -0.00268 $ & $   0.00102 $ & $   8.54839 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.80905 $ & $   0.00021 $ & $   0.00102 $ & $   8.55124 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.80929 $ & $   0.00018 $ & $   0.00103 $ & $   8.55213 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.80953 $ & $   0.00026 $ & $   0.00102 $ & $   8.55244 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.80979 $ & $  -0.00237 $ & $   0.00102 $ & $   8.54930 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.81004 $ & $  -0.00072 $ & $   0.00102 $ & $   8.55061 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.81028 $ & $   0.00030 $ & $   0.00103 $ & $   8.55265 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.81054 $ & $   0.00014 $ & $   0.00103 $ & $   8.55284 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.81077 $ & $  -0.00029 $ & $   0.00102 $ & $   8.55170 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.81100 $ & $   0.00028 $ & $   0.00102 $ & $   8.55183 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.81127 $ & $   0.00150 $ & $   0.00102 $ & $   8.55273 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.81152 $ & $   0.00374 $ & $   0.00102 $ & $   8.55503 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.81176 $ & $  -0.00167 $ & $   0.00102 $ & $   8.54991 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.81202 $ & $  -0.00245 $ & $   0.00102 $ & $   8.54895 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.81230 $ & $   0.00125 $ & $   0.00102 $ & $   8.55243 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.81255 $ & $  -0.00111 $ & $   0.00102 $ & $   8.54998 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.81281 $ & $   0.00495 $ & $   0.00102 $ & $   8.55621 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.81307 $ & $  -0.00246 $ & $   0.00102 $ & $   8.54918 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.81333 $ & $   0.00222 $ & $   0.00102 $ & $   8.55245 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.81358 $ & $   0.00050 $ & $   0.00102 $ & $   8.55206 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.81384 $ & $  -0.00275 $ & $   0.00102 $ & $   8.54828 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.81408 $ & $   0.00125 $ & $   0.00102 $ & $   8.55286 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.81435 $ & $   0.00116 $ & $   0.00102 $ & $   8.55245 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.81460 $ & $  -0.00111 $ & $   0.00102 $ & $   8.55042 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.81483 $ & $  -0.00087 $ & $   0.00102 $ & $   8.55062 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.81510 $ & $   0.00335 $ & $   0.00102 $ & $   8.55412 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.81533 $ & $   0.00051 $ & $   0.00102 $ & $   8.55191 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.81557 $ & $  -0.00084 $ & $   0.00102 $ & $   8.54993 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.81584 $ & $  -0.00111 $ & $   0.00102 $ & $   8.55051 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.81609 $ & $  -0.00136 $ & $   0.00102 $ & $   8.54957 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.81634 $ & $   0.00037 $ & $   0.00102 $ & $   8.55268 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.81659 $ & $   0.00194 $ & $   0.00102 $ & $   8.55257 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.81685 $ & $   0.00044 $ & $   0.00102 $ & $   8.55249 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.81710 $ & $  -0.00207 $ & $   0.00102 $ & $   8.54915 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.81734 $ & $  -0.00001 $ & $   0.00102 $ & $   8.55109 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.81759 $ & $   0.00057 $ & $   0.00102 $ & $   8.55253 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.81784 $ & $  -0.00070 $ & $   0.00102 $ & $   8.55048 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.81808 $ & $   0.00090 $ & $   0.00102 $ & $   8.55206 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.81834 $ & $  -0.00113 $ & $   0.00102 $ & $   8.54997 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.81859 $ & $  -0.00128 $ & $   0.00102 $ & $   8.54988 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.81885 $ & $   0.00085 $ & $   0.00102 $ & $   8.55215 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.81909 $ & $  -0.00247 $ & $   0.00102 $ & $   8.54927 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.81935 $ & $   0.00009 $ & $   0.00102 $ & $   8.55256 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.81958 $ & $   0.00395 $ & $   0.00102 $ & $   8.55566 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.81984 $ & $  -0.00042 $ & $   0.00102 $ & $   8.55095 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.82012 $ & $   0.00228 $ & $   0.00102 $ & $   8.55309 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.82038 $ & $  -0.00273 $ & $   0.00102 $ & $   8.55004 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.82063 $ & $   0.00229 $ & $   0.00102 $ & $   8.55364 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.82089 $ & $  -0.00124 $ & $   0.00102 $ & $   8.55100 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.82114 $ & $  -0.00240 $ & $   0.00102 $ & $   8.54951 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.82138 $ & $   0.00246 $ & $   0.00102 $ & $   8.55443 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.82163 $ & $  -0.00117 $ & $   0.00102 $ & $   8.55017 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.82188 $ & $   0.00164 $ & $   0.00102 $ & $   8.55291 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.82215 $ & $   0.00217 $ & $   0.00102 $ & $   8.55378 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.82240 $ & $   0.00227 $ & $   0.00102 $ & $   8.55470 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.82266 $ & $  -0.00004 $ & $   0.00102 $ & $   8.55127 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.82291 $ & $  -0.00365 $ & $   0.00102 $ & $   8.54764 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.82317 $ & $   0.00340 $ & $   0.00102 $ & $   8.55517 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.82343 $ & $   0.00204 $ & $   0.00102 $ & $   8.55481 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.82367 $ & $   0.00035 $ & $   0.00103 $ & $   8.55337 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.82392 $ & $   0.00191 $ & $   0.00102 $ & $   8.55388 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.82417 $ & $  -0.00044 $ & $   0.00102 $ & $   8.55196 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.82444 $ & $  -0.00404 $ & $   0.00102 $ & $   8.54763 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.82469 $ & $  -0.00112 $ & $   0.00102 $ & $   8.55064 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.82495 $ & $  -0.00127 $ & $   0.00102 $ & $   8.55088 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.82519 $ & $  -0.00144 $ & $   0.00102 $ & $   8.54997 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.82546 $ & $  -0.00050 $ & $   0.00102 $ & $   8.54958 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.82572 $ & $  -0.00348 $ & $   0.00102 $ & $   8.54816 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.82598 $ & $  -0.00538 $ & $   0.00102 $ & $   8.54806 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.82623 $ & $  -0.00028 $ & $   0.00102 $ & $   8.55155 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.82648 $ & $  -0.00033 $ & $   0.00102 $ & $   8.55122 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.82672 $ & $   0.00269 $ & $   0.00103 $ & $   8.55527 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.82696 $ & $  -0.00318 $ & $   0.00102 $ & $   8.54879 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.82720 $ & $  -0.00103 $ & $   0.00102 $ & $   8.55045 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.82747 $ & $  -0.00077 $ & $   0.00102 $ & $   8.55123 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.82774 $ & $   0.00080 $ & $   0.00102 $ & $   8.55169 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.82798 $ & $   0.00201 $ & $   0.00102 $ & $   8.55361 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.82822 $ & $   0.00183 $ & $   0.00102 $ & $   8.55277 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.82849 $ & $   0.00087 $ & $   0.00103 $ & $   8.55263 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.82874 $ & $   0.00327 $ & $   0.00102 $ & $   8.55332 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.82900 $ & $  -0.00019 $ & $   0.00102 $ & $   8.55161 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.82925 $ & $   0.00260 $ & $   0.00102 $ & $   8.55474 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.82950 $ & $  -0.00141 $ & $   0.00103 $ & $   8.55140 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.82975 $ & $   0.00158 $ & $   0.00103 $ & $   8.55470 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.83001 $ & $   0.00004 $ & $   0.00102 $ & $   8.55286 $ & $ z$ &  KeplerCam\\
HAT-P-60 & $ 56941.83026 $ & $  -0.00102 $ & $   0.00103 $ & $   8.55164 $ & $ z$ &  KeplerCam\\
HAT-P-61 & $ 56219.97736 $ & $  -0.00781 $ & $   0.01293 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56305.58162 $ & $   0.01374 $ & $   0.01582 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56341.72559 $ & $  -0.04239 $ & $   0.01477 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56280.85157 $ & $   0.00556 $ & $   0.01719 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56256.12151 $ & $  -0.00321 $ & $   0.01134 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56301.77705 $ & $   0.01712 $ & $   0.01373 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56322.70293 $ & $   0.00649 $ & $   0.01450 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56239.00119 $ & $  -0.02436 $ & $   0.01437 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56277.04755 $ & $   0.01883 $ & $   0.01402 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56178.12750 $ & $  -0.00657 $ & $   0.01292 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56320.80113 $ & $  -0.02923 $ & $   0.01379 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56261.82954 $ & $   0.02931 $ & $   0.02233 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56362.65221 $ & $  -0.00682 $ & $   0.01354 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56324.60595 $ & $  -0.00802 $ & $   0.01419 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56299.87621 $ & $  -0.04461 $ & $   0.01681 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56339.82497 $ & $  -0.00113 $ & $   0.01258 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56239.00237 $ & $   0.00465 $ & $   0.01239 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56318.89954 $ & $  -0.02327 $ & $   0.01700 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56221.88158 $ & $  -0.02984 $ & $   0.01221 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56237.10018 $ & $   0.01066 $ & $   0.01248 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56223.78427 $ & $  -0.00038 $ & $   0.01563 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56219.97984 $ & $   0.01019 $ & $   0.01235 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56180.03128 $ & $   0.02051 $ & $   0.01242 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56341.72809 $ & $   0.00632 $ & $   0.01436 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56301.77951 $ & $  -0.03994 $ & $   0.01461 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56280.85407 $ & $  -0.00282 $ & $   0.01574 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56256.12404 $ & $  -0.02097 $ & $   0.01130 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56199.05494 $ & $   0.00581 $ & $   0.01674 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56282.75677 $ & $  -0.01054 $ & $   0.01979 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56219.98047 $ & $  -0.01840 $ & $   0.01614 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56239.00366 $ & $   0.01313 $ & $   0.01341 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56240.90599 $ & $   0.02613 $ & $   0.01191 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56218.07832 $ & $   0.01047 $ & $   0.01149 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56320.80360 $ & $  -0.02510 $ & $   0.01581 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56261.83200 $ & $   0.00002 $ & $   0.02074 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56362.65468 $ & $  -0.02640 $ & $   0.01333 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56324.60842 $ & $  -0.01242 $ & $   0.01423 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56200.95832 $ & $  -0.02856 $ & $   0.02116 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56299.87868 $ & $   0.00279 $ & $   0.01767 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56322.70656 $ & $  -0.00312 $ & $   0.01510 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56239.00487 $ & $   0.01786 $ & $   0.01181 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56221.88409 $ & $   0.02375 $ & $   0.01290 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56237.10269 $ & $   0.02231 $ & $   0.01273 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56178.13110 $ & $   0.04521 $ & $   0.01306 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56223.78677 $ & $  -0.01335 $ & $   0.01513 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56219.98235 $ & $  -0.01470 $ & $   0.01301 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56277.05177 $ & $   0.00536 $ & $   0.01398 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56180.03379 $ & $   0.02249 $ & $   0.01182 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56301.78202 $ & $  -0.00612 $ & $   0.01394 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56339.82862 $ & $  -0.00284 $ & $   0.01147 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56318.90317 $ & $  -0.02356 $ & $   0.01564 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56219.98294 $ & $  -0.00989 $ & $   0.01925 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56240.90847 $ & $   0.00886 $ & $   0.01127 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56239.00617 $ & $  -0.02914 $ & $   0.01374 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56218.08108 $ & $  -0.01469 $ & $   0.01130 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56341.73147 $ & $  -0.01658 $ & $   0.01449 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56320.80610 $ & $   0.01602 $ & $   0.01428 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56261.83451 $ & $   0.02032 $ & $   0.01888 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56256.12757 $ & $  -0.01588 $ & $   0.01125 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56324.61089 $ & $   0.02533 $ & $   0.01497 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56362.65718 $ & $  -0.00275 $ & $   0.01334 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56199.05834 $ & $   0.02071 $ & $   0.01536 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56282.76014 $ & $   0.01510 $ & $   0.01677 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56280.85788 $ & $   0.01673 $ & $   0.01783 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56200.96082 $ & $   0.02239 $ & $   0.02537 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56299.88118 $ & $  -0.00085 $ & $   0.01790 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56322.70902 $ & $  -0.01791 $ & $   0.01462 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56237.10516 $ & $   0.02866 $ & $   0.01207 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56178.13360 $ & $   0.00111 $ & $   0.01369 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56239.00764 $ & $  -0.01388 $ & $   0.01101 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56180.03627 $ & $  -0.00941 $ & $   0.01251 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56301.78449 $ & $  -0.00659 $ & $   0.01436 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56277.05450 $ & $  -0.00718 $ & $   0.01361 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56221.88749 $ & $  -0.00100 $ & $   0.01299 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56242.81311 $ & $  -0.01108 $ & $   0.01248 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56339.83109 $ & $   0.02384 $ & $   0.01155 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56318.90565 $ & $  -0.01217 $ & $   0.01693 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56239.00867 $ & $   0.02646 $ & $   0.01460 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56240.91099 $ & $  -0.00342 $ & $   0.01200 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56219.98571 $ & $   0.01139 $ & $   0.01259 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56223.79035 $ & $  -0.01217 $ & $   0.01453 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56341.73394 $ & $  -0.01712 $ & $   0.01432 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56218.08359 $ & $  -0.00683 $ & $   0.01119 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56320.80857 $ & $  -0.00638 $ & $   0.01459 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56256.13005 $ & $  -0.01012 $ & $   0.01178 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56362.65966 $ & $  -0.02803 $ & $   0.01302 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56199.06082 $ & $   0.03609 $ & $   0.01720 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56280.86048 $ & $  -0.01060 $ & $   0.01497 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56322.71153 $ & $  -0.01999 $ & $   0.01594 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56261.83761 $ & $  -0.01051 $ & $   0.01755 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56178.13607 $ & $   0.02019 $ & $   0.01450 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56324.61426 $ & $   0.01555 $ & $   0.01455 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56180.03877 $ & $  -0.00498 $ & $   0.01226 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56299.88454 $ & $   0.00614 $ & $   0.01690 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56221.89000 $ & $  -0.00842 $ & $   0.01154 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56237.10856 $ & $   0.00167 $ & $   0.01164 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56318.90811 $ & $   0.00564 $ & $   0.01687 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56277.05726 $ & $   0.01122 $ & $   0.01475 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56339.83360 $ & $   0.01297 $ & $   0.01192 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56242.81562 $ & $   0.00023 $ & $   0.01298 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56239.01101 $ & $   0.01218 $ & $   0.01152 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56219.98790 $ & $  -0.02763 $ & $   0.01951 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56240.91350 $ & $  -0.00386 $ & $   0.01230 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56219.98822 $ & $   0.01692 $ & $   0.01214 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56223.79286 $ & $   0.00987 $ & $   0.01616 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56218.08607 $ & $  -0.00386 $ & $   0.01148 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56341.73644 $ & $   0.02358 $ & $   0.01523 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56256.13253 $ & $  -0.00572 $ & $   0.01184 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56301.78811 $ & $  -0.00176 $ & $   0.01443 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56239.01207 $ & $   0.02546 $ & $   0.01512 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56280.86303 $ & $   0.01263 $ & $   0.01652 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56282.76534 $ & $  -0.01520 $ & $   0.02320 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56322.71400 $ & $  -0.01312 $ & $   0.01451 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56320.81191 $ & $   0.00860 $ & $   0.01428 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56261.84032 $ & $   0.00846 $ & $   0.01880 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56178.13857 $ & $  -0.01235 $ & $   0.01810 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56324.61674 $ & $  -0.02132 $ & $   0.01358 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56362.66329 $ & $  -0.00353 $ & $   0.01366 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56221.89251 $ & $   0.00987 $ & $   0.01136 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56237.11103 $ & $   0.02029 $ & $   0.01243 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56318.91060 $ & $  -0.01150 $ & $   0.01705 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56339.83608 $ & $   0.00089 $ & $   0.01251 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56242.81814 $ & $   0.01815 $ & $   0.01313 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56223.79532 $ & $  -0.00874 $ & $   0.01523 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56180.04212 $ & $   0.00129 $ & $   0.01315 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56341.73891 $ & $  -0.00605 $ & $   0.01511 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56219.99095 $ & $  -0.01297 $ & $   0.01358 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56301.79059 $ & $   0.01419 $ & $   0.01400 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56239.01455 $ & $   0.00410 $ & $   0.01408 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56280.86566 $ & $  -0.01486 $ & $   0.01625 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56240.91710 $ & $  -0.00216 $ & $   0.01276 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56282.76802 $ & $   0.00992 $ & $   0.02177 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56218.08948 $ & $   0.00274 $ & $   0.01177 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56320.81442 $ & $   0.02811 $ & $   0.01620 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56261.84282 $ & $  -0.02329 $ & $   0.01724 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56324.61921 $ & $  -0.01196 $ & $   0.01456 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56362.66576 $ & $   0.00875 $ & $   0.01368 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56322.71737 $ & $  -0.05044 $ & $   0.01517 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56199.06720 $ & $  -0.00535 $ & $   0.01575 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56221.89502 $ & $  -0.00050 $ & $   0.01157 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56237.11354 $ & $   0.03281 $ & $   0.01382 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56223.79779 $ & $  -0.00984 $ & $   0.01447 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56263.74638 $ & $   0.00359 $ & $   0.01737 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56180.04460 $ & $  -0.00462 $ & $   0.01248 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56219.99346 $ & $  -0.01003 $ & $   0.01223 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56301.79310 $ & $   0.00357 $ & $   0.01444 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56318.91394 $ & $  -0.01070 $ & $   0.01480 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56242.82150 $ & $  -0.00127 $ & $   0.01296 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56339.83948 $ & $   0.00165 $ & $   0.01195 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56239.01702 $ & $   0.01336 $ & $   0.01460 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56239.01714 $ & $  -0.01800 $ & $   0.01199 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56240.91958 $ & $  -0.00653 $ & $   0.01157 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56320.81688 $ & $   0.00390 $ & $   0.01350 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56218.09199 $ & $   0.01002 $ & $   0.01109 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56282.77071 $ & $   0.01928 $ & $   0.02473 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56341.74253 $ & $  -0.02052 $ & $   0.01430 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56324.62171 $ & $   0.01602 $ & $   0.01501 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56362.66826 $ & $  -0.02353 $ & $   0.01354 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56200.97163 $ & $   0.02023 $ & $   0.01977 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56322.71984 $ & $   0.01011 $ & $   0.01586 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56280.86923 $ & $  -0.03115 $ & $   0.01517 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56237.11627 $ & $   0.00791 $ & $   0.01205 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56277.06487 $ & $  -0.02139 $ & $   0.01422 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56263.74885 $ & $   0.02350 $ & $   0.01687 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56180.04707 $ & $  -0.00596 $ & $   0.01164 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56261.84678 $ & $  -0.03336 $ & $   0.01627 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56199.07060 $ & $   0.00500 $ & $   0.01395 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56301.79557 $ & $   0.00241 $ & $   0.01451 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56318.91643 $ & $   0.03101 $ & $   0.01809 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56339.84196 $ & $   0.00750 $ & $   0.01196 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56219.99636 $ & $  -0.00095 $ & $   0.02284 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56221.89867 $ & $   0.00643 $ & $   0.01216 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56239.01952 $ & $   0.02489 $ & $   0.01487 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56239.01965 $ & $  -0.01862 $ & $   0.01166 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56242.82428 $ & $  -0.00973 $ & $   0.01224 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56223.80120 $ & $   0.01527 $ & $   0.01644 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56240.92210 $ & $   0.02741 $ & $   0.01159 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56320.81938 $ & $   0.01105 $ & $   0.01410 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56218.09446 $ & $  -0.01458 $ & $   0.01147 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56219.99683 $ & $   0.00223 $ & $   0.01237 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56341.74499 $ & $   0.00112 $ & $   0.01602 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56282.77339 $ & $  -0.00749 $ & $   0.02044 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56362.67073 $ & $  -0.01990 $ & $   0.01368 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56322.72234 $ & $  -0.01432 $ & $   0.01636 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56261.84855 $ & $   0.02519 $ & $   0.01877 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56280.87174 $ & $   0.01984 $ & $   0.01417 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56282.77441 $ & $  -0.04105 $ & $   0.02026 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56324.62533 $ & $  -0.01365 $ & $   0.01371 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56200.97498 $ & $  -0.01745 $ & $   0.02030 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56180.04958 $ & $  -0.00111 $ & $   0.01187 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56277.06764 $ & $   0.00303 $ & $   0.01493 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56318.91889 $ & $   0.00061 $ & $   0.01709 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56339.84447 $ & $  -0.01184 $ & $   0.01232 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56221.90115 $ & $   0.00560 $ & $   0.01117 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56237.11969 $ & $   0.02174 $ & $   0.01310 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56242.82680 $ & $   0.01040 $ & $   0.01222 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56263.75225 $ & $  -0.01822 $ & $   0.01515 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56223.80367 $ & $   0.04325 $ & $   0.01531 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56240.92457 $ & $  -0.00073 $ & $   0.01204 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56218.09697 $ & $  -0.00483 $ & $   0.01143 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56219.99930 $ & $  -0.01300 $ & $   0.01407 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56341.74749 $ & $   0.00497 $ & $   0.01444 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56301.79893 $ & $   0.00154 $ & $   0.01414 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56282.77589 $ & $   0.00405 $ & $   0.02035 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56239.02301 $ & $  -0.00794 $ & $   0.01222 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56322.72481 $ & $  -0.00207 $ & $   0.01450 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56239.02312 $ & $   0.01421 $ & $   0.01520 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56280.87432 $ & $   0.03266 $ & $   0.01571 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56320.82299 $ & $  -0.01189 $ & $   0.01414 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56259.94901 $ & $  -0.03445 $ & $   0.01858 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56324.62780 $ & $  -0.03182 $ & $   0.01483 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56200.97747 $ & $   0.02254 $ & $   0.01989 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56362.67410 $ & $  -0.00412 $ & $   0.01450 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56282.77716 $ & $   0.01399 $ & $   0.02649 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56263.75421 $ & $  -0.00967 $ & $   0.01288 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56277.07047 $ & $  -0.01052 $ & $   0.01364 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56318.92138 $ & $   0.01172 $ & $   0.01601 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56339.84695 $ & $  -0.00208 $ & $   0.01145 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56237.12217 $ & $  -0.02182 $ & $   0.01215 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56223.80617 $ & $  -0.01003 $ & $   0.01626 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56263.75475 $ & $   0.03410 $ & $   0.01530 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56242.82931 $ & $   0.00449 $ & $   0.01178 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56180.05316 $ & $  -0.02727 $ & $   0.01096 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56220.00182 $ & $  -0.00184 $ & $   0.01217 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56341.74996 $ & $   0.00663 $ & $   0.01588 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56301.80144 $ & $  -0.02634 $ & $   0.01426 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56282.77864 $ & $  -0.01102 $ & $   0.01603 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56239.02548 $ & $   0.00911 $ & $   0.01156 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56239.02559 $ & $   0.04265 $ & $   0.01556 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56240.92794 $ & $   0.01784 $ & $   0.01171 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56261.85349 $ & $  -0.03469 $ & $   0.01887 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56218.10037 $ & $   0.00352 $ & $   0.01149 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56320.82546 $ & $  -0.00428 $ & $   0.01562 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56280.87691 $ & $  -0.00796 $ & $   0.01455 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56259.95151 $ & $   0.03593 $ & $   0.01873 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56261.85390 $ & $  -0.00921 $ & $   0.02406 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56362.67657 $ & $  -0.04380 $ & $   0.01421 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56324.63031 $ & $   0.00889 $ & $   0.01441 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56200.98019 $ & $   0.00368 $ & $   0.01637 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56199.07803 $ & $  -0.02330 $ & $   0.02013 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56322.72841 $ & $   0.01249 $ & $   0.01556 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56263.75697 $ & $   0.03187 $ & $   0.01301 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56237.12468 $ & $   0.00745 $ & $   0.01182 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56223.80868 $ & $  -0.00282 $ & $   0.01585 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56180.05564 $ & $   0.00696 $ & $   0.01137 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56263.75747 $ & $   0.03544 $ & $   0.01621 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56220.00430 $ & $  -0.01817 $ & $   0.01301 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56301.80395 $ & $  -0.00453 $ & $   0.01368 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56318.92501 $ & $   0.00361 $ & $   0.01848 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56339.85060 $ & $   0.00183 $ & $   0.01181 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56239.02800 $ & $   0.01070 $ & $   0.01227 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56242.83271 $ & $  -0.00765 $ & $   0.01270 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56239.02809 $ & $  -0.01205 $ & $   0.01614 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56240.93045 $ & $   0.01114 $ & $   0.01137 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56261.85595 $ & $  -0.00799 $ & $   0.02082 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56297.99991 $ & $   0.00623 $ & $   0.01659 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56341.75338 $ & $  -0.00022 $ & $   0.01561 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56320.82795 $ & $   0.01492 $ & $   0.01468 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56204.78691 $ & $  -0.05214 $ & $   0.02105 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56218.10311 $ & $  -0.00689 $ & $   0.01209 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56261.85636 $ & $  -0.00227 $ & $   0.02108 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56324.63279 $ & $   0.02324 $ & $   0.01395 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56362.67907 $ & $  -0.00440 $ & $   0.01378 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56282.78201 $ & $  -0.01129 $ & $   0.01507 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56200.98270 $ & $  -0.04048 $ & $   0.01497 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56322.73088 $ & $  -0.02618 $ & $   0.01483 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56282.78253 $ & $   0.00846 $ & $   0.02204 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56263.75949 $ & $  -0.00291 $ & $   0.01340 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56237.12715 $ & $  -0.00055 $ & $   0.01188 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56259.95499 $ & $  -0.03382 $ & $   0.01797 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56277.07606 $ & $  -0.01675 $ & $   0.01424 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56180.05813 $ & $   0.00253 $ & $   0.01205 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56263.75997 $ & $   0.03086 $ & $   0.01713 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56280.88079 $ & $   0.00917 $ & $   0.01489 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56199.08147 $ & $  -0.02566 $ & $   0.01738 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56301.80642 $ & $   0.00746 $ & $   0.01465 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56220.00713 $ & $   0.02379 $ & $   0.01963 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56318.92747 $ & $   0.02940 $ & $   0.01711 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56303.70900 $ & $   0.01308 $ & $   0.01706 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56339.85307 $ & $  -0.02591 $ & $   0.01176 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56239.03056 $ & $  -0.02537 $ & $   0.01455 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56242.83519 $ & $  -0.00720 $ & $   0.01276 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56240.93296 $ & $  -0.01858 $ & $   0.01129 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56239.03076 $ & $   0.00974 $ & $   0.01279 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56220.00766 $ & $  -0.00880 $ & $   0.01324 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56223.81230 $ & $   0.01437 $ & $   0.01435 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56341.75584 $ & $  -0.03230 $ & $   0.01421 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56320.83042 $ & $  -0.04326 $ & $   0.01652 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56218.10561 $ & $  -0.01609 $ & $   0.01172 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56261.85887 $ & $  -0.00171 $ & $   0.01737 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56362.68154 $ & $  -0.00261 $ & $   0.01272 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56282.78449 $ & $   0.03058 $ & $   0.01754 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56221.91050 $ & $  -0.00212 $ & $   0.01142 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56261.85931 $ & $   0.03696 $ & $   0.01977 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56322.73335 $ & $  -0.01246 $ & $   0.01434 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56259.95745 $ & $  -0.01002 $ & $   0.01760 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56324.63616 $ & $  -0.00368 $ & $   0.01431 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56200.98605 $ & $   0.00186 $ & $   0.01705 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56180.06061 $ & $  -0.00055 $ & $   0.01176 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56280.88331 $ & $   0.00200 $ & $   0.01518 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56284.68828 $ & $   0.01525 $ & $   0.02283 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56318.92997 $ & $  -0.03861 $ & $   0.01676 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56303.71150 $ & $   0.00616 $ & $   0.01592 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56383.60866 $ & $   0.02630 $ & $   0.01591 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56237.13057 $ & $   0.01068 $ & $   0.01168 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56339.85558 $ & $   0.03337 $ & $   0.01241 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56242.83771 $ & $  -0.02383 $ & $   0.01138 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56240.93544 $ & $  -0.00474 $ & $   0.01163 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56223.81476 $ & $  -0.03332 $ & $   0.01390 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56220.01017 $ & $   0.00036 $ & $   0.01247 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56341.75834 $ & $   0.00639 $ & $   0.01559 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56218.10809 $ & $  -0.00352 $ & $   0.01157 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56301.81004 $ & $   0.01057 $ & $   0.01390 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56282.78700 $ & $  -0.01524 $ & $   0.01429 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56221.91298 $ & $  -0.00476 $ & $   0.01102 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56261.86164 $ & $  -0.01236 $ & $   0.01912 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56239.03393 $ & $   0.00510 $ & $   0.01603 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56322.73585 $ & $   0.00293 $ & $   0.01692 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56239.03413 $ & $  -0.00119 $ & $   0.01182 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56261.86202 $ & $  -0.00266 $ & $   0.01877 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56320.83375 $ & $   0.03962 $ & $   0.01635 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56259.95995 $ & $  -0.01632 $ & $   0.01590 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56324.63869 $ & $   0.01608 $ & $   0.01499 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56200.98851 $ & $   0.00719 $ & $   0.01785 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56362.68518 $ & $  -0.00003 $ & $   0.01333 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56280.88594 $ & $  -0.00314 $ & $   0.01482 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56318.93242 $ & $  -0.00827 $ & $   0.01778 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56383.61113 $ & $   0.02702 $ & $   0.01432 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56303.71400 $ & $   0.01560 $ & $   0.01374 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56237.13304 $ & $  -0.00694 $ & $   0.01174 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56263.76548 $ & $  -0.00401 $ & $   0.01294 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56339.85805 $ & $   0.00121 $ & $   0.01225 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56242.84022 $ & $   0.01474 $ & $   0.01160 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56180.06398 $ & $  -0.00299 $ & $   0.01219 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56223.81723 $ & $   0.00047 $ & $   0.01448 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56341.76081 $ & $   0.00461 $ & $   0.01502 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56282.78918 $ & $   0.00807 $ & $   0.02257 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56220.01293 $ & $   0.00128 $ & $   0.01302 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56301.81251 $ & $  -0.01201 $ & $   0.01415 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56282.78947 $ & $  -0.01018 $ & $   0.01549 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56221.91550 $ & $   0.00254 $ & $   0.01116 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56199.08779 $ & $   0.00156 $ & $   0.01521 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56284.69190 $ & $  -0.00218 $ & $   0.02240 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56239.03639 $ & $   0.01756 $ & $   0.01683 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56239.03660 $ & $  -0.00504 $ & $   0.01192 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56320.83621 $ & $   0.00669 $ & $   0.01461 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56240.93906 $ & $   0.01939 $ & $   0.01254 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56261.86451 $ & $  -0.00198 $ & $   0.01970 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56204.79519 $ & $  -0.01481 $ & $   0.01894 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56218.11149 $ & $  -0.02293 $ & $   0.01063 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56259.96241 $ & $   0.04201 $ & $   0.01796 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56324.64116 $ & $   0.01051 $ & $   0.01419 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56362.68765 $ & $  -0.02319 $ & $   0.01364 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56200.99102 $ & $  -0.01944 $ & $   0.01608 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56322.73923 $ & $   0.00448 $ & $   0.01693 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56280.88855 $ & $  -0.00678 $ & $   0.01416 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56383.61363 $ & $   0.01967 $ & $   0.01432 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56237.13555 $ & $   0.02606 $ & $   0.01335 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56263.76799 $ & $  -0.02071 $ & $   0.01176 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56265.67041 $ & $  -0.03978 $ & $   0.01212 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56180.06646 $ & $  -0.00385 $ & $   0.01159 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56223.81970 $ & $  -0.03048 $ & $   0.01377 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56263.76835 $ & $  -0.00532 $ & $   0.01450 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56220.01545 $ & $  -0.01569 $ & $   0.01244 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56318.93580 $ & $   0.01114 $ & $   0.01622 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56301.81501 $ & $  -0.01936 $ & $   0.01379 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56303.71737 $ & $  -0.02771 $ & $   0.01229 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56221.91797 $ & $   0.01097 $ & $   0.01229 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56339.86144 $ & $  -0.00138 $ & $   0.01174 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56239.03886 $ & $   0.00592 $ & $   0.01962 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56199.09030 $ & $  -0.00195 $ & $   0.01559 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56239.03911 $ & $  -0.00319 $ & $   0.01234 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56261.86697 $ & $   0.04799 $ & $   0.02158 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56320.83871 $ & $  -0.01769 $ & $   0.01485 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56240.94157 $ & $   0.00104 $ & $   0.01152 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56218.11397 $ & $  -0.01496 $ & $   0.01132 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56341.76444 $ & $  -0.03091 $ & $   0.01564 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56324.64364 $ & $  -0.00952 $ & $   0.01483 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56362.69015 $ & $  -0.00052 $ & $   0.01359 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56200.99353 $ & $  -0.01985 $ & $   0.01800 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56322.74169 $ & $   0.00025 $ & $   0.01440 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56242.84473 $ & $   0.00860 $ & $   0.01132 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56263.77050 $ & $   0.00883 $ & $   0.01364 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56237.13828 $ & $  -0.01083 $ & $   0.01325 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56259.96605 $ & $   0.00039 $ & $   0.01813 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56180.06899 $ & $  -0.02788 $ & $   0.01123 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56263.77090 $ & $  -0.01584 $ & $   0.01617 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56318.93825 $ & $  -0.04319 $ & $   0.01466 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56301.81749 $ & $   0.02216 $ & $   0.01492 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56303.71984 $ & $  -0.01201 $ & $   0.01278 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56383.61701 $ & $  -0.00336 $ & $   0.01432 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56305.62226 $ & $  -0.00229 $ & $   0.01312 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56339.86395 $ & $   0.00341 $ & $   0.01163 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56280.89224 $ & $   0.00680 $ & $   0.01372 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56282.79461 $ & $   0.02471 $ & $   0.02828 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56298.01314 $ & $  -0.02958 $ & $   0.02072 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56239.04159 $ & $   0.00955 $ & $   0.01181 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56223.82311 $ & $   0.00328 $ & $   0.01472 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56320.84117 $ & $   0.02133 $ & $   0.01452 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56240.94405 $ & $   0.03255 $ & $   0.01185 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56204.80025 $ & $   0.04319 $ & $   0.01894 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56220.01881 $ & $   0.00792 $ & $   0.01282 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56341.76691 $ & $   0.00277 $ & $   0.01583 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56199.09365 $ & $   0.00048 $ & $   0.01279 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56362.69262 $ & $  -0.01582 $ & $   0.01324 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56322.74419 $ & $  -0.00469 $ & $   0.01502 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56221.92159 $ & $   0.01913 $ & $   0.01147 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56261.87034 $ & $   0.00509 $ & $   0.01881 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56242.84749 $ & $   0.00020 $ & $   0.01154 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56259.96851 $ & $   0.02152 $ & $   0.01743 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56324.64727 $ & $  -0.00085 $ & $   0.01457 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56180.07150 $ & $  -0.00362 $ & $   0.01058 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56318.94075 $ & $  -0.03536 $ & $   0.01672 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56383.61947 $ & $  -0.00570 $ & $   0.01417 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56303.72235 $ & $  -0.03103 $ & $   0.01232 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56305.62473 $ & $  -0.01510 $ & $   0.01305 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56339.86642 $ & $  -0.01084 $ & $   0.01129 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56280.89478 $ & $   0.01303 $ & $   0.01346 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56298.01561 $ & $  -0.01840 $ & $   0.01287 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56263.77402 $ & $  -0.01104 $ & $   0.02092 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56237.14165 $ & $  -0.00320 $ & $   0.01233 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56181.97466 $ & $  -0.00571 $ & $   0.01236 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56223.82558 $ & $   0.00614 $ & $   0.01412 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56265.67652 $ & $  -0.00430 $ & $   0.01228 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56263.77426 $ & $   0.00330 $ & $   0.01515 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56240.94656 $ & $   0.01370 $ & $   0.01162 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56220.02129 $ & $   0.01266 $ & $   0.01268 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56301.82086 $ & $  -0.01135 $ & $   0.01419 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56199.09615 $ & $   0.01689 $ & $   0.01251 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56322.74666 $ & $  -0.01611 $ & $   0.01632 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56221.92410 $ & $   0.00690 $ & $   0.01161 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56239.04495 $ & $  -0.03448 $ & $   0.01103 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56261.87280 $ & $  -0.02434 $ & $   0.01866 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56320.84476 $ & $   0.00955 $ & $   0.01400 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56242.85000 $ & $   0.00273 $ & $   0.01154 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56218.12010 $ & $  -0.00296 $ & $   0.01121 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56259.97102 $ & $   0.00123 $ & $   0.01752 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56362.69599 $ & $   0.00335 $ & $   0.01404 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56324.64975 $ & $  -0.00695 $ & $   0.01531 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56200.99941 $ & $  -0.05721 $ & $   0.01495 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56318.94320 $ & $  -0.01367 $ & $   0.01723 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56383.62198 $ & $  -0.02318 $ & $   0.01391 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56303.72485 $ & $  -0.01556 $ & $   0.01352 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56305.62720 $ & $  -0.00350 $ & $   0.01319 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56339.86893 $ & $  -0.00393 $ & $   0.01248 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56237.14413 $ & $   0.00396 $ & $   0.01239 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56263.77653 $ & $   0.02600 $ & $   0.01516 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56280.89740 $ & $  -0.00816 $ & $   0.01378 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56181.97717 $ & $  -0.01960 $ & $   0.01329 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56223.82808 $ & $   0.01669 $ & $   0.01416 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56263.77673 $ & $  -0.01000 $ & $   0.01507 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56180.07515 $ & $  -0.00267 $ & $   0.01259 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56220.02379 $ & $   0.00256 $ & $   0.01290 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56301.82333 $ & $  -0.01943 $ & $   0.01364 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56199.09866 $ & $   0.01465 $ & $   0.01409 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56221.92658 $ & $  -0.02783 $ & $   0.01119 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56239.04747 $ & $   0.01391 $ & $   0.01195 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56261.87529 $ & $  -0.01781 $ & $   0.02229 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56240.94998 $ & $  -0.00888 $ & $   0.01219 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56320.84727 $ & $   0.00425 $ & $   0.01569 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56242.85248 $ & $   0.00848 $ & $   0.01085 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56259.97348 $ & $  -0.02546 $ & $   0.01775 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56362.69848 $ & $   0.00252 $ & $   0.01332 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56324.65222 $ & $   0.00690 $ & $   0.01514 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56201.00213 $ & $   0.00128 $ & $   0.01764 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56322.75029 $ & $  -0.00453 $ & $   0.01640 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56383.62445 $ & $   0.00078 $ & $   0.01368 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56218.12350 $ & $   0.00051 $ & $   0.01140 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56237.14664 $ & $   0.04760 $ & $   0.01333 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56225.73288 $ & $  -0.02811 $ & $   0.01754 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56280.89997 $ & $  -0.00863 $ & $   0.01449 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56181.97968 $ & $  -0.00562 $ & $   0.01228 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56223.83058 $ & $  -0.00905 $ & $   0.01419 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56263.77929 $ & $  -0.01242 $ & $   0.01510 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56180.07763 $ & $  -0.00723 $ & $   0.01288 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56263.77945 $ & $   0.00288 $ & $   0.01515 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56220.02627 $ & $  -0.04048 $ & $   0.01228 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56301.82584 $ & $  -0.00126 $ & $   0.01445 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56364.60227 $ & $  -0.01830 $ & $   0.01422 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56305.63058 $ & $  -0.01088 $ & $   0.01279 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56318.94683 $ & $   0.01356 $ & $   0.01837 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56199.10113 $ & $  -0.00452 $ & $   0.01453 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56303.72850 $ & $  -0.01462 $ & $   0.01250 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56239.04998 $ & $  -0.00805 $ & $   0.01219 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56339.87258 $ & $  -0.00528 $ & $   0.01234 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56240.95249 $ & $   0.00948 $ & $   0.01106 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56320.84974 $ & $  -0.01112 $ & $   0.01438 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56282.80368 $ & $   0.01530 $ & $   0.02257 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56362.70098 $ & $  -0.02598 $ & $   0.01364 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56324.65473 $ & $  -0.01914 $ & $   0.01543 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56284.70622 $ & $   0.00795 $ & $   0.01536 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56201.00463 $ & $  -0.03443 $ & $   0.01702 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56322.75276 $ & $   0.00495 $ & $   0.01482 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56242.85588 $ & $   0.01011 $ & $   0.01118 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56259.97686 $ & $   0.03736 $ & $   0.01978 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56237.14911 $ & $   0.00544 $ & $   0.01397 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56225.73534 $ & $   0.01458 $ & $   0.01756 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56218.12623 $ & $  -0.00715 $ & $   0.01155 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56263.78180 $ & $  -0.00595 $ & $   0.01377 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56180.08014 $ & $  -0.01891 $ & $   0.01169 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56263.78195 $ & $  -0.00077 $ & $   0.01632 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56301.82831 $ & $   0.00157 $ & $   0.01428 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56364.60473 $ & $  -0.01942 $ & $   0.01390 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56305.63305 $ & $  -0.02358 $ & $   0.01279 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56318.94929 $ & $  -0.01360 $ & $   0.01785 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56383.62811 $ & $   0.00111 $ & $   0.01453 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56303.73098 $ & $   0.00388 $ & $   0.01254 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56339.87507 $ & $   0.01196 $ & $   0.01203 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56204.81088 $ & $  -0.00133 $ & $   0.02014 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56240.95499 $ & $   0.00131 $ & $   0.01100 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56223.83419 $ & $   0.00216 $ & $   0.01333 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56239.05271 $ & $  -0.01166 $ & $   0.01164 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56181.98331 $ & $  -0.02424 $ & $   0.01299 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56220.02962 $ & $   0.01339 $ & $   0.01248 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56320.85223 $ & $  -0.01843 $ & $   0.01298 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56280.90385 $ & $   0.01628 $ & $   0.01480 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56199.10449 $ & $  -0.01626 $ & $   0.01374 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56362.70346 $ & $   0.02676 $ & $   0.01385 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56261.88112 $ & $   0.00709 $ & $   0.01871 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56284.70891 $ & $  -0.00166 $ & $   0.01569 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56322.75523 $ & $  -0.00155 $ & $   0.01521 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56242.85839 $ & $   0.01239 $ & $   0.01189 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56265.68620 $ & $   0.00146 $ & $   0.01225 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56259.97936 $ & $   0.00305 $ & $   0.01829 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56324.65815 $ & $   0.00737 $ & $   0.01323 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56218.12874 $ & $  -0.00303 $ & $   0.01158 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56201.00800 $ & $   0.02247 $ & $   0.01940 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56180.08266 $ & $  -0.00563 $ & $   0.01233 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56221.93359 $ & $  -0.00376 $ & $   0.01178 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56364.60720 $ & $   0.00813 $ & $   0.01424 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56305.63551 $ & $  -0.01399 $ & $   0.01266 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56318.95178 $ & $   0.00210 $ & $   0.01850 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56383.63058 $ & $   0.00042 $ & $   0.01418 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56237.15249 $ & $  -0.00511 $ & $   0.01588 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56339.87754 $ & $   0.00596 $ & $   0.01250 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56225.73874 $ & $   0.01013 $ & $   0.01872 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56204.81334 $ & $   0.00296 $ & $   0.02235 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56240.95747 $ & $   0.01620 $ & $   0.01182 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56223.83665 $ & $   0.00543 $ & $   0.01394 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56181.98578 $ & $  -0.01027 $ & $   0.01273 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56220.03213 $ & $   0.00555 $ & $   0.01198 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56263.78534 $ & $   0.00396 $ & $   0.01487 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56280.90635 $ & $  -0.00374 $ & $   0.01354 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56199.10700 $ & $  -0.01126 $ & $   0.01431 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56301.83194 $ & $  -0.00210 $ & $   0.01397 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56161.06099 $ & $   0.01681 $ & $   0.01232 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56322.75773 $ & $  -0.00023 $ & $   0.01579 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56284.71159 $ & $  -0.01171 $ & $   0.01583 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56261.88384 $ & $  -0.02851 $ & $   0.02019 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56320.85557 $ & $  -0.00499 $ & $   0.01430 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56242.86090 $ & $  -0.00152 $ & $   0.01116 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56259.98182 $ & $   0.02654 $ & $   0.01890 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56324.66066 $ & $   0.00903 $ & $   0.01306 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56218.13122 $ & $   0.01456 $ & $   0.01200 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56201.01046 $ & $   0.00382 $ & $   0.01881 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56362.70713 $ & $  -0.01120 $ & $   0.01256 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56221.93607 $ & $  -0.00838 $ & $   0.01183 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56318.95423 $ & $   0.00088 $ & $   0.01808 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56383.63308 $ & $  -0.01248 $ & $   0.01461 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56237.15496 $ & $  -0.03319 $ & $   0.01973 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56305.63827 $ & $  -0.01337 $ & $   0.01241 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56225.74121 $ & $   0.00241 $ & $   0.01656 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56339.88005 $ & $  -0.01006 $ & $   0.01197 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56223.83916 $ & $   0.01152 $ & $   0.01353 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56181.98830 $ & $  -0.00632 $ & $   0.01240 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56180.08602 $ & $   0.00758 $ & $   0.01157 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56364.61059 $ & $   0.00272 $ & $   0.01315 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56220.03487 $ & $  -0.01873 $ & $   0.01208 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56280.90897 $ & $   0.00873 $ & $   0.01361 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56301.83441 $ & $   0.00026 $ & $   0.01407 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56199.10973 $ & $   0.01717 $ & $   0.01258 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56161.06349 $ & $   0.00431 $ & $   0.01090 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56303.73709 $ & $   0.00846 $ & $   0.01248 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56320.85804 $ & $  -0.01269 $ & $   0.01326 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56261.88634 $ & $  -0.05431 $ & $   0.01997 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56239.05863 $ & $   0.00792 $ & $   0.01146 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56242.86338 $ & $   0.01916 $ & $   0.01264 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56240.96113 $ & $  -0.00385 $ & $   0.01181 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56263.78892 $ & $   0.02369 $ & $   0.01656 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56259.98432 $ & $  -0.04716 $ & $   0.01876 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56265.69130 $ & $   0.00526 $ & $   0.01191 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56324.66317 $ & $  -0.00986 $ & $   0.01268 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56201.01298 $ & $  -0.00466 $ & $   0.01908 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56322.76110 $ & $  -0.02267 $ & $   0.01607 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56221.93858 $ & $   0.00955 $ & $   0.01213 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56383.63555 $ & $  -0.00257 $ & $   0.01385 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56284.71530 $ & $  -0.00022 $ & $   0.01467 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56282.81306 $ & $  -0.06023 $ & $   0.02043 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56225.74367 $ & $   0.03210 $ & $   0.01669 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56218.13462 $ & $  -0.00392 $ & $   0.01156 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56223.84162 $ & $  -0.02502 $ & $   0.01307 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56181.99080 $ & $   0.00243 $ & $   0.01210 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56180.08851 $ & $   0.00053 $ & $   0.01229 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56263.79036 $ & $  -0.00056 $ & $   0.01573 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56364.61306 $ & $  -0.02719 $ & $   0.01323 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56318.95761 $ & $   0.00840 $ & $   0.01900 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56220.03738 $ & $   0.00597 $ & $   0.01244 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56301.83693 $ & $   0.00826 $ & $   0.01322 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56305.64162 $ & $  -0.00421 $ & $   0.01265 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56280.91156 $ & $   0.02274 $ & $   0.01389 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56199.11224 $ & $   0.00874 $ & $   0.01425 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56339.88344 $ & $  -0.02716 $ & $   0.01181 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56244.76795 $ & $  -0.03904 $ & $   0.02157 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56261.88880 $ & $   0.02993 $ & $   0.02212 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56320.86053 $ & $   0.01669 $ & $   0.01510 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56239.06115 $ & $  -0.03556 $ & $   0.01120 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56161.06631 $ & $   0.00011 $ & $   0.01109 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56240.96360 $ & $  -0.01250 $ & $   0.01146 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56263.79142 $ & $   0.00604 $ & $   0.01606 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56265.69377 $ & $  -0.04322 $ & $   0.01188 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56324.66564 $ & $   0.02025 $ & $   0.01316 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56201.01544 $ & $  -0.02758 $ & $   0.01661 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56322.76356 $ & $   0.03192 $ & $   0.01751 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56284.71803 $ & $  -0.00198 $ & $   0.01404 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56282.81575 $ & $  -0.03469 $ & $   0.02413 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56218.13710 $ & $  -0.01408 $ & $   0.01278 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56259.98801 $ & $  -0.02728 $ & $   0.01700 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56225.74639 $ & $  -0.02132 $ & $   0.01570 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56180.09102 $ & $  -0.00212 $ & $   0.01157 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56263.79283 $ & $  -0.00498 $ & $   0.01429 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56364.61556 $ & $  -0.01384 $ & $   0.01347 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56301.83940 $ & $   0.02163 $ & $   0.01435 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56305.64409 $ & $  -0.01428 $ & $   0.01304 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56383.63896 $ & $  -0.00703 $ & $   0.01463 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56242.86789 $ & $   0.01345 $ & $   0.01120 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56339.88592 $ & $  -0.01976 $ & $   0.01198 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56244.77044 $ & $   0.01779 $ & $   0.01869 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56223.84500 $ & $   0.01245 $ & $   0.01346 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56320.86300 $ & $  -0.01023 $ & $   0.01446 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56181.99418 $ & $  -0.02774 $ & $   0.01141 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56239.06366 $ & $   0.00808 $ & $   0.01191 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56240.96611 $ & $   0.01016 $ & $   0.01210 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56263.79389 $ & $  -0.00721 $ & $   0.01666 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56265.69623 $ & $   0.00235 $ & $   0.01155 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56220.04077 $ & $   0.00148 $ & $   0.01152 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56199.11560 $ & $  -0.00043 $ & $   0.01471 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56322.76606 $ & $   0.01398 $ & $   0.01626 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56280.91518 $ & $  -0.00873 $ & $   0.01335 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56261.89217 $ & $   0.01640 $ & $   0.02076 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56161.06973 $ & $   0.02229 $ & $   0.01143 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56259.99047 $ & $  -0.00647 $ & $   0.01769 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56218.13961 $ & $   0.00712 $ & $   0.01151 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56201.01884 $ & $   0.02607 $ & $   0.01822 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56284.72072 $ & $  -0.02843 $ & $   0.01427 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56324.66932 $ & $   0.02330 $ & $   0.01312 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56180.09353 $ & $  -0.01335 $ & $   0.01188 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56305.64658 $ & $   0.00265 $ & $   0.01276 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56364.61829 $ & $   0.00862 $ & $   0.01389 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56383.64143 $ & $  -0.00043 $ & $   0.01473 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56339.88843 $ & $   0.00516 $ & $   0.01271 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56225.74977 $ & $   0.02967 $ & $   0.01646 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56244.77291 $ & $  -0.00747 $ & $   0.01573 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56223.84748 $ & $   0.02269 $ & $   0.01457 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56181.99666 $ & $  -0.01103 $ & $   0.01250 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56240.96859 $ & $   0.01328 $ & $   0.01123 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56263.79637 $ & $   0.00146 $ & $   0.01322 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56265.69873 $ & $   0.00129 $ & $   0.01185 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56220.04325 $ & $  -0.00041 $ & $   0.01182 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56301.84278 $ & $   0.00864 $ & $   0.01492 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56343.69372 $ & $  -0.01523 $ & $   0.01979 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56221.94581 $ & $   0.00561 $ & $   0.01197 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56199.11809 $ & $   0.02030 $ & $   0.01479 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56239.06674 $ & $  -0.00949 $ & $   0.01261 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56322.76853 $ & $  -0.01171 $ & $   0.01533 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56280.91771 $ & $   0.00616 $ & $   0.01389 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56261.89463 $ & $   0.01189 $ & $   0.02023 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56161.07220 $ & $   0.00076 $ & $   0.01162 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56320.86658 $ & $  -0.01116 $ & $   0.01555 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56263.79725 $ & $   0.00659 $ & $   0.01550 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56259.99293 $ & $  -0.00311 $ & $   0.01830 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56218.14210 $ & $   0.01698 $ & $   0.01258 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56201.02131 $ & $   0.04649 $ & $   0.01918 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56324.67179 $ & $   0.00769 $ & $   0.01213 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56284.72340 $ & $   0.00981 $ & $   0.01401 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56383.64393 $ & $   0.00171 $ & $   0.01450 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56305.64911 $ & $  -0.00500 $ & $   0.01370 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56339.89090 $ & $   0.01225 $ & $   0.01186 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56225.75224 $ & $  -0.01476 $ & $   0.01624 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56223.84995 $ & $  -0.02747 $ & $   0.01288 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56181.99917 $ & $   0.01463 $ & $   0.01270 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56263.79888 $ & $   0.03350 $ & $   0.01349 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56265.70119 $ & $   0.01246 $ & $   0.01273 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56180.09713 $ & $  -0.03069 $ & $   0.01115 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56220.04576 $ & $  -0.01682 $ & $   0.01198 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56301.84526 $ & $  -0.00236 $ & $   0.01368 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56282.82219 $ & $  -0.05831 $ & $   0.02619 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56364.62171 $ & $   0.00826 $ & $   0.01381 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56221.94829 $ & $  -0.00673 $ & $   0.01162 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56199.12060 $ & $   0.00917 $ & $   0.01394 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56239.06925 $ & $   0.01175 $ & $   0.01192 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56261.89714 $ & $  -0.01946 $ & $   0.01866 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56244.77632 $ & $   0.01792 $ & $   0.01342 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56280.92032 $ & $  -0.00397 $ & $   0.01398 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56161.07471 $ & $   0.00697 $ & $   0.01131 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56320.86909 $ & $   0.01069 $ & $   0.01574 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56242.87426 $ & $   0.00610 $ & $   0.01177 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56263.79972 $ & $  -0.00876 $ & $   0.01807 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56240.97200 $ & $  -0.00419 $ & $   0.01174 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56259.99543 $ & $   0.02341 $ & $   0.01875 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56324.67430 $ & $   0.01483 $ & $   0.01312 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56322.77216 $ & $  -0.01134 $ & $   0.01589 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56383.64640 $ & $   0.00479 $ & $   0.01376 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56225.75470 $ & $  -0.02485 $ & $   0.01724 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56223.85242 $ & $   0.00865 $ & $   0.01459 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56218.14550 $ & $  -0.00681 $ & $   0.01300 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56182.00167 $ & $   0.00265 $ & $   0.01369 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56180.09965 $ & $   0.00411 $ & $   0.01081 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56220.04827 $ & $  -0.00628 $ & $   0.01233 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56301.84776 $ & $   0.00369 $ & $   0.01435 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56305.65249 $ & $  -0.00816 $ & $   0.01351 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56364.62421 $ & $  -0.01311 $ & $   0.01324 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56221.95080 $ & $  -0.00815 $ & $   0.01112 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56282.82488 $ & $   0.03290 $ & $   0.02439 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56199.12312 $ & $  -0.00323 $ & $   0.01187 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56239.07176 $ & $  -0.00674 $ & $   0.01165 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56284.72733 $ & $   0.00685 $ & $   0.01556 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56261.89960 $ & $  -0.00350 $ & $   0.01961 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56339.89456 $ & $  -0.00495 $ & $   0.01148 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56161.07721 $ & $  -0.00301 $ & $   0.01114 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56320.87155 $ & $  -0.00399 $ & $   0.01479 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56280.92297 $ & $  -0.01403 $ & $   0.01411 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56244.77910 $ & $  -0.02303 $ & $   0.01346 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56240.97452 $ & $   0.01821 $ & $   0.01173 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56343.69947 $ & $  -0.01154 $ & $   0.01816 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56263.80247 $ & $   0.01822 $ & $   0.01703 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56324.67676 $ & $  -0.01855 $ & $   0.01249 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56322.77463 $ & $   0.00207 $ & $   0.01510 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56242.87762 $ & $  -0.03104 $ & $   0.01080 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56225.75717 $ & $   0.01303 $ & $   0.01600 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56259.99884 $ & $  -0.02461 $ & $   0.01770 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56218.14823 $ & $   0.00427 $ & $   0.01601 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56180.10211 $ & $  -0.01549 $ & $   0.01140 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56301.85023 $ & $   0.03951 $ & $   0.01428 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56305.65497 $ & $   0.01306 $ & $   0.01321 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56364.62669 $ & $   0.00937 $ & $   0.01318 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56221.95330 $ & $   0.01043 $ & $   0.01161 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56339.89703 $ & $   0.00664 $ & $   0.01225 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56284.73000 $ & $  -0.01399 $ & $   0.01432 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56239.07449 $ & $   0.01309 $ & $   0.01116 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56223.85604 $ & $  -0.00130 $ & $   0.01333 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56320.87405 $ & $  -0.00428 $ & $   0.01355 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56282.82783 $ & $   0.00227 $ & $   0.02370 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56244.78156 $ & $   0.01449 $ & $   0.01395 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56240.97700 $ & $  -0.01967 $ & $   0.01136 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56343.70194 $ & $   0.00843 $ & $   0.01774 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56182.00531 $ & $   0.00122 $ & $   0.01183 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56220.05162 $ & $  -0.01258 $ & $   0.01123 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56265.70727 $ & $  -0.01178 $ & $   0.01191 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56199.12647 $ & $  -0.00332 $ & $   0.01166 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56261.90298 $ & $  -0.01495 $ & $   0.01877 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56322.77713 $ & $  -0.00695 $ & $   0.01577 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56242.88013 $ & $  -0.00122 $ & $   0.01144 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56161.08085 $ & $   0.02185 $ & $   0.01132 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56260.00134 $ & $   0.03318 $ & $   0.02240 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56280.92687 $ & $  -0.00468 $ & $   0.01269 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56324.68018 $ & $  -0.01043 $ & $   0.01215 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56180.10462 $ & $   0.00342 $ & $   0.01209 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56305.65744 $ & $  -0.00388 $ & $   0.01283 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56364.62919 $ & $   0.00019 $ & $   0.01294 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56225.76051 $ & $   0.01103 $ & $   0.01699 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56339.89950 $ & $  -0.01653 $ & $   0.01168 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56223.85852 $ & $   0.03023 $ & $   0.01437 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56244.78407 $ & $   0.01153 $ & $   0.01378 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56182.00779 $ & $   0.02769 $ & $   0.01311 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56284.73271 $ & $  -0.01954 $ & $   0.01457 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56240.97951 $ & $  -0.02656 $ & $   0.01124 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56343.70444 $ & $   0.01668 $ & $   0.01853 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56220.05411 $ & $   0.00733 $ & $   0.01313 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56282.83055 $ & $  -0.03326 $ & $   0.01930 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56263.80756 $ & $  -0.02963 $ & $   0.02022 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56221.95667 $ & $  -0.00852 $ & $   0.01075 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56301.85385 $ & $   0.00325 $ & $   0.01463 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56199.12895 $ & $  -0.00944 $ & $   0.01287 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56265.70999 $ & $   0.02425 $ & $   0.01255 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56322.77960 $ & $   0.00861 $ & $   0.01633 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56239.07786 $ & $  -0.01498 $ & $   0.01114 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56320.87734 $ & $  -0.00221 $ & $   0.01462 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56261.90570 $ & $   0.02123 $ & $   0.01906 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56242.88261 $ & $  -0.02168 $ & $   0.01137 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56161.08332 $ & $  -0.01761 $ & $   0.01135 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56260.00380 $ & $  -0.00853 $ & $   0.01907 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56280.92944 $ & $  -0.01363 $ & $   0.01327 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56324.68265 $ & $   0.02832 $ & $   0.01275 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56326.58521 $ & $  -0.00141 $ & $   0.01280 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56225.76298 $ & $   0.01791 $ & $   0.01625 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56305.66020 $ & $   0.01713 $ & $   0.01242 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56263.80948 $ & $  -0.00293 $ & $   0.01634 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56223.86102 $ & $  -0.00960 $ & $   0.01433 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56180.10799 $ & $  -0.00457 $ & $   0.01166 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56182.01031 $ & $   0.00076 $ & $   0.01283 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56364.63257 $ & $   0.02133 $ & $   0.01363 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56221.95914 $ & $   0.00807 $ & $   0.01108 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56263.81006 $ & $  -0.00735 $ & $   0.02100 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56284.73552 $ & $   0.00312 $ & $   0.01476 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56220.05687 $ & $  -0.00838 $ & $   0.01550 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56301.85636 $ & $  -0.00868 $ & $   0.01434 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56265.71245 $ & $  -0.00080 $ & $   0.01261 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56199.13173 $ & $   0.03027 $ & $   0.01150 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56239.08035 $ & $  -0.00103 $ & $   0.01138 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56320.87984 $ & $  -0.00729 $ & $   0.01349 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56261.90820 $ & $   0.00574 $ & $   0.02090 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56244.78741 $ & $   0.01375 $ & $   0.01439 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56242.88512 $ & $  -0.01595 $ & $   0.01171 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56161.08582 $ & $   0.00322 $ & $   0.01136 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56240.98313 $ & $   0.01948 $ & $   0.01103 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56260.00629 $ & $   0.03664 $ & $   0.02037 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56324.68516 $ & $   0.00464 $ & $   0.01189 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56201.03482 $ & $  -0.03003 $ & $   0.01868 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56280.93199 $ & $  -0.00873 $ & $   0.01287 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56282.83430 $ & $   0.04785 $ & $   0.01942 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56322.78297 $ & $   0.01134 $ & $   0.01762 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56326.58769 $ & $   0.01200 $ & $   0.01284 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56225.76544 $ & $   0.00185 $ & $   0.01668 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56263.81194 $ & $   0.01732 $ & $   0.01613 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56223.86349 $ & $   0.00301 $ & $   0.01363 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56180.11050 $ & $   0.00251 $ & $   0.01235 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56182.01281 $ & $  -0.01712 $ & $   0.01258 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56364.63504 $ & $   0.00913 $ & $   0.01353 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56263.81252 $ & $   0.00218 $ & $   0.02055 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56221.96165 $ & $   0.02227 $ & $   0.01164 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56220.05935 $ & $  -0.00272 $ & $   0.01559 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56301.85884 $ & $   0.01037 $ & $   0.01370 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56265.71495 $ & $  -0.01224 $ & $   0.01288 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56305.66358 $ & $   0.00818 $ & $   0.01374 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56199.13425 $ & $  -0.01255 $ & $   0.01184 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56320.88231 $ & $   0.03288 $ & $   0.01503 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56239.08286 $ & $   0.00857 $ & $   0.01172 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56261.91066 $ & $   0.02191 $ & $   0.01808 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56161.08832 $ & $   0.00041 $ & $   0.01074 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56240.98560 $ & $   0.01673 $ & $   0.01128 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56324.68764 $ & $  -0.01052 $ & $   0.01237 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56322.78543 $ & $   0.02842 $ & $   0.01570 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56280.93455 $ & $  -0.01572 $ & $   0.01385 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56284.73925 $ & $   0.01529 $ & $   0.01498 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56326.59020 $ & $   0.01803 $ & $   0.01313 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56263.81441 $ & $  -0.01056 $ & $   0.01574 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56225.76816 $ & $   0.03125 $ & $   0.01787 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56282.83763 $ & $  -0.00749 $ & $   0.01495 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56260.00992 $ & $   0.00189 $ & $   0.02074 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56180.11300 $ & $   0.00647 $ & $   0.01109 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56364.63751 $ & $   0.03748 $ & $   0.01403 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56221.96413 $ & $   0.00594 $ & $   0.01106 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56263.81502 $ & $   0.00668 $ & $   0.02018 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56242.88959 $ & $   0.00822 $ & $   0.01204 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56301.86131 $ & $   0.01718 $ & $   0.01403 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56265.71742 $ & $   0.00762 $ & $   0.01236 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56305.66605 $ & $  -0.01136 $ & $   0.01336 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56320.88477 $ & $   0.01408 $ & $   0.01428 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56182.01592 $ & $  -0.01341 $ & $   0.01205 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56239.08534 $ & $  -0.00757 $ & $   0.01283 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56223.86686 $ & $   0.02272 $ & $   0.01450 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56240.98812 $ & $  -0.03104 $ & $   0.01176 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56220.06295 $ & $  -0.00698 $ & $   0.01397 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56322.78793 $ & $   0.02914 $ & $   0.01547 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56199.13761 $ & $  -0.01888 $ & $   0.01352 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56261.91403 $ & $   0.00462 $ & $   0.01858 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56284.74192 $ & $  -0.01108 $ & $   0.01557 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56161.09170 $ & $   0.00041 $ & $   0.01095 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56263.81687 $ & $  -0.02940 $ & $   0.01749 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56282.84013 $ & $   0.00083 $ & $   0.01501 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56260.01238 $ & $  -0.00687 $ & $   0.01929 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56324.69127 $ & $  -0.01693 $ & $   0.01237 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56326.59359 $ & $  -0.02541 $ & $   0.01222 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56180.11547 $ & $   0.00821 $ & $   0.01200 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56267.62191 $ & $  -0.03607 $ & $   0.01446 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56280.93822 $ & $   0.01417 $ & $   0.01357 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56279.03600 $ & $  -0.00917 $ & $   0.01345 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56265.71992 $ & $  -0.01564 $ & $   0.01362 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56305.66855 $ & $  -0.01997 $ & $   0.01262 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56364.64027 $ & $   0.00842 $ & $   0.01369 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56242.89236 $ & $  -0.01795 $ & $   0.01086 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56182.01839 $ & $  -0.00922 $ & $   0.01309 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56225.77165 $ & $   0.02410 $ & $   0.01598 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56240.99064 $ & $  -0.00636 $ & $   0.01132 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56301.86468 $ & $  -0.00427 $ & $   0.01271 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56263.81852 $ & $   0.00726 $ & $   0.01462 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56221.96775 $ & $   0.01102 $ & $   0.01187 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56322.79040 $ & $  -0.01394 $ & $   0.01571 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56199.14008 $ & $  -0.00723 $ & $   0.01349 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56239.08874 $ & $  -0.01165 $ & $   0.01238 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56261.91653 $ & $  -0.02793 $ & $   0.01831 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56220.06564 $ & $   0.02277 $ & $   0.01401 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56320.88837 $ & $   0.03050 $ & $   0.01481 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56161.09421 $ & $  -0.01643 $ & $   0.01158 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56284.74459 $ & $   0.00942 $ & $   0.01520 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56282.84260 $ & $  -0.02503 $ & $   0.01462 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56260.01488 $ & $   0.01600 $ & $   0.02088 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56324.69375 $ & $  -0.00573 $ & $   0.01240 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56267.62437 $ & $   0.02532 $ & $   0.01371 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56326.59610 $ & $   0.02883 $ & $   0.01379 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56279.03855 $ & $   0.00469 $ & $   0.01361 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56265.72238 $ & $  -0.00937 $ & $   0.01330 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56204.84837 $ & $   0.03211 $ & $   0.01825 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56305.67103 $ & $  -0.00088 $ & $   0.01360 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56263.82020 $ & $   0.02619 $ & $   0.01813 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56242.89487 $ & $  -0.03458 $ & $   0.01143 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56182.02089 $ & $  -0.03206 $ & $   0.01218 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56225.77417 $ & $  -0.01598 $ & $   0.01693 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56301.86715 $ & $   0.01382 $ & $   0.01447 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56180.11911 $ & $   0.01148 $ & $   0.01223 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56364.64363 $ & $  -0.00381 $ & $   0.01306 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56263.82102 $ & $   0.01176 $ & $   0.01675 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56244.79800 $ & $   0.00584 $ & $   0.01379 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56221.97026 $ & $   0.01053 $ & $   0.01121 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56199.14259 $ & $  -0.01309 $ & $   0.01399 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56307.57447 $ & $   0.01850 $ & $   0.01526 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56261.91899 $ & $  -0.01937 $ & $   0.01949 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56220.06811 $ & $  -0.00039 $ & $   0.01628 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56239.09125 $ & $  -0.01034 $ & $   0.01185 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56320.89088 $ & $   0.01607 $ & $   0.01694 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56223.87294 $ & $  -0.00996 $ & $   0.01341 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56161.09671 $ & $   0.01001 $ & $   0.01256 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56240.99403 $ & $  -0.00515 $ & $   0.01173 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56260.01733 $ & $   0.00883 $ & $   0.01600 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56284.74753 $ & $   0.00556 $ & $   0.01357 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56282.84532 $ & $   0.01091 $ & $   0.01466 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56326.59857 $ & $  -0.00558 $ & $   0.01297 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56324.69626 $ & $   0.00313 $ & $   0.01263 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56322.79403 $ & $  -0.00999 $ & $   0.01568 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56279.04097 $ & $   0.01177 $ & $   0.01621 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56280.94334 $ & $  -0.00974 $ & $   0.01308 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56265.72489 $ & $   0.00499 $ & $   0.01447 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56263.82270 $ & $  -0.00888 $ & $   0.01776 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56242.89738 $ & $   0.00835 $ & $   0.01186 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56182.02337 $ & $   0.00888 $ & $   0.01317 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56225.77667 $ & $  -0.00111 $ & $   0.01765 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56267.62775 $ & $  -0.00524 $ & $   0.01369 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56303.77179 $ & $  -0.01191 $ & $   0.01328 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56301.86966 $ & $  -0.00672 $ & $   0.01531 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56180.12162 $ & $  -0.00025 $ & $   0.01120 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56204.85173 $ & $  -0.00767 $ & $   0.01789 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56364.64611 $ & $  -0.01854 $ & $   0.01288 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56305.67445 $ & $  -0.02825 $ & $   0.01212 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56221.97274 $ & $   0.00994 $ & $   0.01185 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56199.14505 $ & $  -0.01112 $ & $   0.01612 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56307.57694 $ & $   0.01366 $ & $   0.01317 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56263.82375 $ & $  -0.00304 $ & $   0.01513 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56239.09373 $ & $  -0.02678 $ & $   0.01216 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56261.92149 $ & $  -0.01892 $ & $   0.01929 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56220.07062 $ & $   0.04248 $ & $   0.01608 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56244.80077 $ & $   0.00466 $ & $   0.01281 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56320.89334 $ & $  -0.01233 $ & $   0.01516 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56240.99654 $ & $   0.01704 $ & $   0.01161 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56326.60103 $ & $  -0.02397 $ & $   0.01343 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56324.69873 $ & $  -0.03649 $ & $   0.01182 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56322.79650 $ & $  -0.02126 $ & $   0.01575 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56280.94597 $ & $   0.00141 $ & $   0.01299 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56260.02073 $ & $   0.04161 $ & $   0.02029 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56263.82542 $ & $  -0.01465 $ & $   0.01678 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56282.84869 $ & $  -0.00012 $ & $   0.01516 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56267.63022 $ & $   0.02047 $ & $   0.01427 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56303.77426 $ & $  -0.01814 $ & $   0.01507 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56284.75126 $ & $  -0.00676 $ & $   0.01413 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56301.87214 $ & $  -0.01539 $ & $   0.01380 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56180.12410 $ & $  -0.01980 $ & $   0.01154 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56364.64861 $ & $  -0.01081 $ & $   0.01376 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56305.67693 $ & $   0.01910 $ & $   0.01345 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56221.97525 $ & $   0.00167 $ & $   0.01145 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56307.57941 $ & $   0.00211 $ & $   0.01348 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56244.80323 $ & $  -0.00038 $ & $   0.01253 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56320.89584 $ & $   0.00137 $ & $   0.01433 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56182.02701 $ & $  -0.00777 $ & $   0.01135 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56239.09649 $ & $   0.02670 $ & $   0.01258 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56240.99902 $ & $  -0.01068 $ & $   0.01100 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56322.79900 $ & $  -0.01596 $ & $   0.01734 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56242.90192 $ & $  -0.00114 $ & $   0.01154 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56220.07417 $ & $   0.01198 $ & $   0.01534 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56265.72986 $ & $   0.03349 $ & $   0.01315 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56223.87905 $ & $   0.02393 $ & $   0.01412 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56260.02319 $ & $  -0.02954 $ & $   0.01898 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56201.05152 $ & $   0.02194 $ & $   0.02244 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56263.82792 $ & $   0.03755 $ & $   0.01953 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56282.85117 $ & $   0.00727 $ & $   0.01516 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56267.63268 $ & $  -0.00142 $ & $   0.01432 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56324.70210 $ & $   0.01780 $ & $   0.01276 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56303.77676 $ & $  -0.03006 $ & $   0.01447 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56326.60470 $ & $   0.02998 $ & $   0.01271 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56180.12660 $ & $  -0.00915 $ & $   0.01230 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56284.75392 $ & $   0.02726 $ & $   0.01379 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56364.65108 $ & $  -0.05362 $ & $   0.01287 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56305.67943 $ & $  -0.02384 $ & $   0.01272 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56182.02951 $ & $   0.01105 $ & $   0.01212 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56280.94985 $ & $  -0.00257 $ & $   0.01294 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56241.00153 $ & $  -0.01227 $ & $   0.01125 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56142.08127 $ & $  -0.01404 $ & $   0.01900 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56221.97861 $ & $   0.01222 $ & $   0.01103 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56301.87577 $ & $  -0.02570 $ & $   0.01368 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56244.80638 $ & $  -0.01074 $ & $   0.01286 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56307.58275 $ & $   0.00861 $ & $   0.01351 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56322.80147 $ & $  -0.00518 $ & $   0.01712 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56320.89917 $ & $   0.00591 $ & $   0.01348 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56220.07665 $ & $   0.01549 $ & $   0.01457 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56239.09982 $ & $   0.01363 $ & $   0.01122 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56223.88152 $ & $   0.00414 $ & $   0.01424 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56265.73262 $ & $  -0.00558 $ & $   0.01370 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56260.02570 $ & $   0.03265 $ & $   0.01944 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56201.05402 $ & $  -0.00242 $ & $   0.02193 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56267.63515 $ & $  -0.00289 $ & $   0.01435 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56282.85367 $ & $  -0.00503 $ & $   0.01424 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56324.70457 $ & $   0.00548 $ & $   0.01296 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56326.60717 $ & $  -0.00266 $ & $   0.01324 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56284.75658 $ & $  -0.00153 $ & $   0.01518 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56305.68216 $ & $  -0.01884 $ & $   0.01283 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56263.83132 $ & $   0.02575 $ & $   0.01773 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56225.78513 $ & $  -0.01844 $ & $   0.01568 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56182.03198 $ & $   0.00177 $ & $   0.01324 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56303.78014 $ & $  -0.00239 $ & $   0.01435 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56280.95244 $ & $  -0.01785 $ & $   0.01276 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56180.12996 $ & $  -0.00352 $ & $   0.01203 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56142.08377 $ & $  -0.02004 $ & $   0.01844 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56364.65450 $ & $   0.00269 $ & $   0.01318 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56221.98109 $ & $  -0.02858 $ & $   0.01156 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56307.58522 $ & $   0.00014 $ & $   0.01482 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56301.87828 $ & $   0.01574 $ & $   0.01397 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56244.80889 $ & $   0.00816 $ & $   0.01424 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56320.90163 $ & $  -0.01676 $ & $   0.01425 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56239.10233 $ & $   0.01590 $ & $   0.01223 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56220.07938 $ & $  -0.02038 $ & $   0.01535 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56223.88403 $ & $   0.00172 $ & $   0.01426 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56260.02819 $ & $   0.00890 $ & $   0.02058 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56241.00512 $ & $  -0.00188 $ & $   0.01131 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56282.85614 $ & $   0.00098 $ & $   0.01507 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56324.70707 $ & $  -0.02524 $ & $   0.01284 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56322.80484 $ & $   0.01191 $ & $   0.01670 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56326.60964 $ & $   0.00586 $ & $   0.01443 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56244.81026 $ & $   0.00490 $ & $   0.01303 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56242.90804 $ & $   0.01262 $ & $   0.01171 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56284.75924 $ & $   0.02053 $ & $   0.01529 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56263.83381 $ & $   0.01081 $ & $   0.01691 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56225.78759 $ & $  -0.00202 $ & $   0.01665 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56182.03449 $ & $   0.00630 $ & $   0.01433 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56303.78264 $ & $   0.00315 $ & $   0.01543 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56280.95500 $ & $  -0.01336 $ & $   0.01222 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56180.13242 $ & $  -0.01639 $ & $   0.01288 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56142.08627 $ & $  -0.04424 $ & $   0.01814 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56364.65697 $ & $  -0.01108 $ & $   0.01382 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56307.58769 $ & $   0.01547 $ & $   0.01471 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56221.98360 $ & $  -0.01439 $ & $   0.01109 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56244.81140 $ & $  -0.01346 $ & $   0.01238 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56305.68553 $ & $   0.00281 $ & $   0.01323 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56320.90410 $ & $  -0.01717 $ & $   0.01535 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56239.10480 $ & $  -0.00083 $ & $   0.01204 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56223.88650 $ & $  -0.00483 $ & $   0.01386 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56220.08189 $ & $  -0.01017 $ & $   0.01462 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56241.00761 $ & $   0.01069 $ & $   0.01185 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56324.70954 $ & $   0.01470 $ & $   0.01267 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56322.80730 $ & $  -0.00171 $ & $   0.01631 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56267.64099 $ & $  -0.00906 $ & $   0.02548 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56265.73869 $ & $   0.01364 $ & $   0.01409 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56282.85954 $ & $   0.00051 $ & $   0.01342 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56260.03182 $ & $   0.00308 $ & $   0.01914 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56303.78514 $ & $  -0.00582 $ & $   0.01498 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56225.79031 $ & $   0.03645 $ & $   0.01751 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56180.13493 $ & $  -0.00633 $ & $   0.01293 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56263.83681 $ & $  -0.00953 $ & $   0.02156 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56280.95767 $ & $   0.00069 $ & $   0.01297 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56364.65949 $ & $   0.00372 $ & $   0.01332 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56242.91144 $ & $   0.03271 $ & $   0.01142 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56221.98607 $ & $  -0.01417 $ & $   0.01154 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56307.59019 $ & $  -0.01089 $ & $   0.01372 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56305.68800 $ & $  -0.01734 $ & $   0.01241 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56320.90659 $ & $   0.00848 $ & $   0.01537 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56182.03784 $ & $   0.00417 $ & $   0.01273 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56239.10731 $ & $   0.02195 $ & $   0.01278 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56284.76293 $ & $  -0.00390 $ & $   0.01393 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56142.08965 $ & $  -0.00170 $ & $   0.01763 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56241.01012 $ & $  -0.01293 $ & $   0.01167 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56244.81484 $ & $  -0.01830 $ & $   0.01169 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56322.80977 $ & $   0.00099 $ & $   0.01713 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56204.86657 $ & $  -0.01516 $ & $   0.02003 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56223.88988 $ & $   0.00884 $ & $   0.01443 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56220.08529 $ & $   0.00005 $ & $   0.01400 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56282.86201 $ & $  -0.00058 $ & $   0.01512 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56265.74119 $ & $   0.03245 $ & $   0.01571 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56260.03429 $ & $   0.00401 $ & $   0.02012 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56303.78764 $ & $   0.01620 $ & $   0.01663 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56267.64370 $ & $  -0.01130 $ & $   0.01465 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56324.71321 $ & $   0.00330 $ & $   0.01223 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56180.13743 $ & $  -0.01182 $ & $   0.01374 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56305.69052 $ & $  -0.00288 $ & $   0.01365 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56364.66224 $ & $  -0.00232 $ & $   0.01393 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56242.91421 $ & $   0.01765 $ & $   0.01167 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56182.04032 $ & $   0.01478 $ & $   0.01244 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56223.89147 $ & $  -0.00304 $ & $   0.01542 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56284.76559 $ & $   0.02411 $ & $   0.01397 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56142.09215 $ & $   0.01450 $ & $   0.01743 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56241.01263 $ & $   0.02019 $ & $   0.01093 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56244.81732 $ & $  -0.00936 $ & $   0.01142 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56282.86359 $ & $  -0.00593 $ & $   0.02434 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56322.81227 $ & $   0.01990 $ & $   0.01637 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56307.59377 $ & $  -0.00213 $ & $   0.01365 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56280.96139 $ & $  -0.01981 $ & $   0.01254 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56221.98970 $ & $  -0.00604 $ & $   0.01121 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56239.11066 $ & $  -0.00651 $ & $   0.01196 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56320.91017 $ & $   0.01071 $ & $   0.01547 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56223.89235 $ & $  -0.00567 $ & $   0.01422 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56220.08781 $ & $   0.00926 $ & $   0.01550 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56282.86448 $ & $  -0.00806 $ & $   0.01474 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56260.03678 $ & $  -0.02938 $ & $   0.01936 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56267.64617 $ & $  -0.02401 $ & $   0.01548 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56324.71568 $ & $   0.00862 $ & $   0.01216 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56244.81868 $ & $   0.03559 $ & $   0.01601 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56305.69299 $ & $   0.02252 $ & $   0.01303 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56242.91669 $ & $  -0.00588 $ & $   0.01174 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56182.04283 $ & $  -0.00924 $ & $   0.01125 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56225.79619 $ & $  -0.01552 $ & $   0.01519 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56180.14071 $ & $   0.01496 $ & $   0.02369 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56303.79128 $ & $  -0.02569 $ & $   0.01449 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56142.09489 $ & $  -0.00747 $ & $   0.01886 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56364.66562 $ & $   0.01800 $ & $   0.01398 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56307.59624 $ & $   0.00521 $ & $   0.01445 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56284.76849 $ & $  -0.00275 $ & $   0.01535 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56221.99221 $ & $  -0.00325 $ & $   0.01090 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56280.96395 $ & $   0.00985 $ & $   0.01306 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56282.86631 $ & $  -0.02695 $ & $   0.02084 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56239.11314 $ & $  -0.00515 $ & $   0.01169 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56320.91264 $ & $  -0.01807 $ & $   0.01492 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56223.89486 $ & $  -0.00846 $ & $   0.01326 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56220.09028 $ & $  -0.01774 $ & $   0.01477 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56241.01599 $ & $  -0.00740 $ & $   0.01061 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56282.86724 $ & $   0.01948 $ & $   0.01541 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56324.71818 $ & $  -0.02440 $ & $   0.01202 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56322.81587 $ & $  -0.01597 $ & $   0.01681 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56242.91920 $ & $  -0.00124 $ & $   0.01103 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56182.04533 $ & $  -0.01281 $ & $   0.01214 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56267.64950 $ & $   0.01805 $ & $   0.01482 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56225.79869 $ & $   0.00768 $ & $   0.01578 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56223.89652 $ & $  -0.01628 $ & $   0.01547 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56244.82203 $ & $  -0.03717 $ & $   0.01520 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56303.79378 $ & $  -0.00359 $ & $   0.01537 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56244.82219 $ & $   0.00485 $ & $   0.01200 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56305.69637 $ & $   0.01536 $ & $   0.01338 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56364.66813 $ & $   0.01340 $ & $   0.01337 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56307.59874 $ & $  -0.01796 $ & $   0.01359 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56221.99472 $ & $   0.00242 $ & $   0.01085 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56239.11561 $ & $   0.01488 $ & $   0.01256 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56320.91511 $ & $   0.01413 $ & $   0.01523 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56284.77116 $ & $  -0.02342 $ & $   0.01579 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56280.96658 $ & $  -0.00583 $ & $   0.01251 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56223.89733 $ & $   0.00458 $ & $   0.01386 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56220.09279 $ & $  -0.00479 $ & $   0.01359 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56241.01847 $ & $   0.00357 $ & $   0.01147 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56163.02397 $ & $   0.00431 $ & $   0.01232 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56322.81834 $ & $  -0.02186 $ & $   0.01693 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56282.87005 $ & $   0.01950 $ & $   0.01990 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56265.74944 $ & $  -0.00075 $ & $   0.01521 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56267.65198 $ & $   0.00357 $ & $   0.01437 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56225.80119 $ & $   0.01078 $ & $   0.01681 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56282.87060 $ & $  -0.01626 $ & $   0.01508 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56303.79628 $ & $   0.00619 $ & $   0.01573 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56204.87604 $ & $   0.00315 $ & $   0.02013 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56223.89929 $ & $  -0.02835 $ & $   0.01324 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56244.82476 $ & $   0.02525 $ & $   0.01552 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56305.69885 $ & $  -0.00695 $ & $   0.01308 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56364.67060 $ & $   0.03289 $ & $   0.01307 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56307.60121 $ & $   0.01603 $ & $   0.01513 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56242.92257 $ & $   0.01742 $ & $   0.01169 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56221.99723 $ & $  -0.00544 $ & $   0.01203 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56320.91760 $ & $   0.02785 $ & $   0.01494 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56280.96913 $ & $   0.00229 $ & $   0.01352 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56246.72760 $ & $   0.00179 $ & $   0.01835 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56239.11838 $ & $   0.00808 $ & $   0.01151 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56182.04898 $ & $  -0.02014 $ & $   0.01140 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56260.04385 $ & $  -0.05457 $ & $   0.02020 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56265.75087 $ & $   0.00841 $ & $   0.01489 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56244.82556 $ & $  -0.00519 $ & $   0.01266 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56241.02098 $ & $  -0.00438 $ & $   0.01100 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56163.02649 $ & $   0.01534 $ & $   0.01247 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56288.57920 $ & $  -0.04530 $ & $   0.02404 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56284.77481 $ & $  -0.00403 $ & $   0.01577 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56220.09619 $ & $   0.00714 $ & $   0.01345 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56267.65444 $ & $   0.00937 $ & $   0.01350 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56282.87299 $ & $  -0.03523 $ & $   0.02020 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56282.87308 $ & $   0.00347 $ & $   0.01433 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56142.10191 $ & $  -0.01398 $ & $   0.01944 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56324.72403 $ & $  -0.01791 $ & $   0.01196 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56303.79878 $ & $  -0.01895 $ & $   0.01400 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56244.82726 $ & $  -0.02657 $ & $   0.01339 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56305.70132 $ & $   0.01035 $ & $   0.01293 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56364.67310 $ & $   0.01383 $ & $   0.01298 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56242.92508 $ & $   0.00344 $ & $   0.01159 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56223.90205 $ & $   0.01009 $ & $   0.01431 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56225.80456 $ & $   0.02868 $ & $   0.01617 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56201.07453 $ & $  -0.01729 $ & $   0.01624 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56246.73008 $ & $   0.00981 $ & $   0.01511 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56182.05145 $ & $   0.01534 $ & $   0.01174 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56260.04634 $ & $  -0.01389 $ & $   0.01857 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56244.82807 $ & $  -0.01149 $ & $   0.01248 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56241.02345 $ & $  -0.00740 $ & $   0.01113 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56265.75365 $ & $  -0.02104 $ & $   0.01764 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56223.90278 $ & $   0.01184 $ & $   0.01303 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56307.60458 $ & $  -0.02019 $ & $   0.01346 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56320.92090 $ & $   0.00004 $ & $   0.01452 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56163.02899 $ & $  -0.02314 $ & $   0.01130 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56239.12175 $ & $   0.02773 $ & $   0.01281 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56220.09867 $ & $   0.00724 $ & $   0.01397 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56284.77747 $ & $   0.00283 $ & $   0.01420 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56280.97298 $ & $  -0.00113 $ & $   0.01271 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56267.65691 $ & $  -0.00665 $ & $   0.01318 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56282.87555 $ & $  -0.02519 $ & $   0.01506 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56142.10437 $ & $   0.02643 $ & $   0.01939 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56324.72649 $ & $   0.02286 $ & $   0.01225 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56282.87569 $ & $   0.01339 $ & $   0.01792 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56244.82974 $ & $   0.01042 $ & $   0.01388 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56242.92756 $ & $   0.02519 $ & $   0.01129 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56223.90456 $ & $   0.01358 $ & $   0.01375 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56305.70408 $ & $   0.01570 $ & $   0.01310 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56225.80703 $ & $   0.01436 $ & $   0.01592 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56201.07699 $ & $  -0.00158 $ & $   0.01723 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56260.04880 $ & $   0.00234 $ & $   0.02072 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56182.05397 $ & $  -0.01000 $ & $   0.01199 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56303.80213 $ & $   0.02599 $ & $   0.01522 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56284.77904 $ & $  -0.00443 $ & $   0.02257 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56265.75611 $ & $  -0.00910 $ & $   0.01684 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56364.67645 $ & $   0.03110 $ & $   0.01388 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56307.60705 $ & $  -0.02753 $ & $   0.01376 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56223.90527 $ & $   0.01359 $ & $   0.01341 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56320.92340 $ & $   0.00261 $ & $   0.01621 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56239.12422 $ & $  -0.00108 $ & $   0.01166 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56220.10144 $ & $  -0.02068 $ & $   0.01251 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56284.78014 $ & $   0.00804 $ & $   0.01527 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56280.97555 $ & $   0.01868 $ & $   0.01244 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56241.02707 $ & $   0.00335 $ & $   0.01201 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56142.10686 $ & $  -0.00153 $ & $   0.01939 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56282.87806 $ & $  -0.01461 $ & $   0.01547 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56324.72896 $ & $   0.02088 $ & $   0.01243 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56222.00408 $ & $  -0.00409 $ & $   0.01085 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56163.03237 $ & $  -0.00148 $ & $   0.01248 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56288.58521 $ & $   0.01103 $ & $   0.02610 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56282.87836 $ & $  -0.00855 $ & $   0.01792 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56242.93009 $ & $  -0.00249 $ & $   0.01133 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56223.90703 $ & $  -0.01010 $ & $   0.01447 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56267.66025 $ & $  -0.01776 $ & $   0.01350 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56225.80949 $ & $  -0.00449 $ & $   0.01545 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56201.07950 $ & $  -0.02603 $ & $   0.01674 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56260.05131 $ & $  -0.03500 $ & $   0.01841 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56182.05648 $ & $   0.01025 $ & $   0.01178 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56303.80463 $ & $   0.02887 $ & $   0.01468 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56284.78150 $ & $  -0.00847 $ & $   0.02151 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56244.83293 $ & $   0.01402 $ & $   0.01196 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56307.60952 $ & $   0.00524 $ & $   0.01389 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56364.67896 $ & $  -0.01096 $ & $   0.01298 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56223.90778 $ & $   0.01080 $ & $   0.01271 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56320.92587 $ & $  -0.00377 $ & $   0.01573 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56305.70750 $ & $   0.02652 $ & $   0.01388 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56246.73592 $ & $  -0.00648 $ & $   0.01402 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56239.12670 $ & $   0.00841 $ & $   0.01235 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56241.02958 $ & $   0.01119 $ & $   0.01128 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56284.78279 $ & $  -0.00677 $ & $   0.01495 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56280.97818 $ & $   0.01731 $ & $   0.01253 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56142.10935 $ & $   0.01607 $ & $   0.01774 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56324.73146 $ & $  -0.00838 $ & $   0.01192 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56163.03484 $ & $  -0.02530 $ & $   0.01143 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56222.00659 $ & $  -0.00137 $ & $   0.01055 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56324.73153 $ & $   0.01981 $ & $   0.01190 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56288.58766 $ & $  -0.00488 $ & $   0.02435 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56263.85767 $ & $   0.02870 $ & $   0.01851 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56267.66272 $ & $   0.02749 $ & $   0.01525 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56223.90953 $ & $   0.00583 $ & $   0.01411 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56220.10505 $ & $  -0.01197 $ & $   0.01256 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56282.88142 $ & $   0.00510 $ & $   0.01497 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56201.08197 $ & $  -0.01844 $ & $   0.01769 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56225.81225 $ & $   0.01446 $ & $   0.01704 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56303.80715 $ & $   0.00662 $ & $   0.01510 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56244.83545 $ & $   0.01912 $ & $   0.01377 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56307.61199 $ & $  -0.01501 $ & $   0.01464 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56364.68143 $ & $  -0.00542 $ & $   0.01420 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56223.91028 $ & $  -0.01018 $ & $   0.01751 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56242.93345 $ & $  -0.01258 $ & $   0.01087 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56282.88207 $ & $  -0.01042 $ & $   0.01938 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56320.92836 $ & $   0.02576 $ & $   0.01514 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56305.70998 $ & $   0.00810 $ & $   0.01365 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56246.73843 $ & $  -0.00022 $ & $   0.01631 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56239.12921 $ & $  -0.00854 $ & $   0.01244 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56182.05983 $ & $   0.02051 $ & $   0.01136 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56244.83632 $ & $  -0.01560 $ & $   0.01154 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56260.05493 $ & $   0.02510 $ & $   0.01993 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56241.03209 $ & $  -0.00790 $ & $   0.01135 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56280.98076 $ & $  -0.00206 $ & $   0.01230 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56222.00907 $ & $  -0.01385 $ & $   0.01124 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56324.73404 $ & $   0.00798 $ & $   0.01151 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56163.03761 $ & $  -0.00994 $ & $   0.01146 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56282.88389 $ & $  -0.01417 $ & $   0.01380 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56267.66548 $ & $   0.03294 $ & $   0.01484 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56142.11288 $ & $   0.02222 $ & $   0.01802 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56284.78641 $ & $  -0.02088 $ & $   0.01593 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56284.78645 $ & $   0.04325 $ & $   0.02260 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56303.80965 $ & $  -0.00399 $ & $   0.01464 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56244.83796 $ & $   0.02205 $ & $   0.01524 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56324.73514 $ & $  -0.01287 $ & $   0.01238 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56385.60948 $ & $  -0.00983 $ & $   0.01409 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56223.91298 $ & $  -0.03550 $ & $   0.01376 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56364.68419 $ & $  -0.01293 $ & $   0.01381 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56305.71250 $ & $   0.01476 $ & $   0.01292 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56220.10841 $ & $  -0.02676 $ & $   0.01358 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56242.93618 $ & $  -0.02513 $ & $   0.01132 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56201.08535 $ & $  -0.00446 $ & $   0.01755 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56182.06231 $ & $   0.01349 $ & $   0.01233 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56225.81559 $ & $   0.02909 $ & $   0.01521 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56244.83883 $ & $   0.00282 $ & $   0.01163 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56246.74116 $ & $  -0.00651 $ & $   0.01541 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56260.05739 $ & $  -0.03316 $ & $   0.01672 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56223.91370 $ & $   0.02950 $ & $   0.01424 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56241.03457 $ & $   0.00061 $ & $   0.01093 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56307.61561 $ & $  -0.01346 $ & $   0.01413 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56324.73654 $ & $  -0.01556 $ & $   0.01237 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56320.93194 $ & $   0.02680 $ & $   0.01548 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56239.13258 $ & $   0.00949 $ & $   0.01151 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56163.04011 $ & $   0.00176 $ & $   0.01101 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56282.88639 $ & $   0.00180 $ & $   0.01621 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56267.66794 $ & $  -0.00156 $ & $   0.01517 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56142.11538 $ & $  -0.03050 $ & $   0.01546 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56280.98435 $ & $  -0.01330 $ & $   0.01256 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56244.84042 $ & $  -0.01879 $ & $   0.01550 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56324.73761 $ & $   0.00226 $ & $   0.01269 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56222.01269 $ & $  -0.00315 $ & $   0.01194 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56265.76594 $ & $  -0.03203 $ & $   0.01675 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56183.96664 $ & $  -0.00378 $ & $   0.01378 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56284.78932 $ & $  -0.03789 $ & $   0.01422 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56385.61195 $ & $   0.04069 $ & $   0.01373 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56223.91548 $ & $   0.00388 $ & $   0.01341 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56220.11089 $ & $  -0.01887 $ & $   0.01260 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56305.71500 $ & $   0.00057 $ & $   0.01242 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56242.93871 $ & $  -0.01534 $ & $   0.01130 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56201.08785 $ & $  -0.04745 $ & $   0.01620 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56182.06482 $ & $  -0.00198 $ & $   0.01146 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56282.88747 $ & $   0.00944 $ & $   0.01693 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56225.81809 $ & $   0.04149 $ & $   0.01567 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56246.74366 $ & $  -0.02112 $ & $   0.01336 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56260.05989 $ & $  -0.01146 $ & $   0.01935 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56303.81326 $ & $  -0.02599 $ & $   0.01322 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56223.91623 $ & $   0.01470 $ & $   0.01371 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56307.61808 $ & $  -0.01216 $ & $   0.01550 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56320.93441 $ & $   0.00900 $ & $   0.01538 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56239.13505 $ & $  -0.01863 $ & $   0.01190 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56241.03793 $ & $   0.01656 $ & $   0.01146 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56324.73997 $ & $  -0.01768 $ & $   0.01175 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56282.88912 $ & $   0.03625 $ & $   0.01531 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56280.98685 $ & $  -0.01048 $ & $   0.01304 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56163.04347 $ & $   0.01158 $ & $   0.01155 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56324.74011 $ & $   0.00127 $ & $   0.01262 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56265.76840 $ & $  -0.04013 $ & $   0.01638 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56222.01521 $ & $   0.00047 $ & $   0.01095 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56142.11809 $ & $   0.02497 $ & $   0.01703 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56183.96914 $ & $  -0.00739 $ & $   0.01305 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56385.61445 $ & $  -0.01201 $ & $   0.01368 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56223.91795 $ & $  -0.00878 $ & $   0.01409 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56284.79200 $ & $  -0.01199 $ & $   0.01520 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56220.11340 $ & $  -0.00667 $ & $   0.01269 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56242.94122 $ & $  -0.00716 $ & $   0.01100 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56267.67131 $ & $  -0.00226 $ & $   0.01511 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56182.06729 $ & $   0.01459 $ & $   0.01130 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56284.79227 $ & $  -0.05503 $ & $   0.02118 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56225.82056 $ & $   0.00289 $ & $   0.01589 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56244.84376 $ & $   0.00190 $ & $   0.01667 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56201.09061 $ & $   0.00396 $ & $   0.01911 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56260.06235 $ & $   0.02937 $ & $   0.02153 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56282.89016 $ & $   0.00984 $ & $   0.01730 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56303.81577 $ & $  -0.00992 $ & $   0.01390 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56223.91874 $ & $  -0.00619 $ & $   0.01455 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56307.62055 $ & $  -0.02374 $ & $   0.01418 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56364.69004 $ & $   0.02118 $ & $   0.01395 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56305.71838 $ & $  -0.00019 $ & $   0.01280 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56320.93688 $ & $   0.02723 $ & $   0.01467 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56239.13756 $ & $  -0.00681 $ & $   0.01111 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56246.74707 $ & $   0.02337 $ & $   0.01390 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56244.84494 $ & $   0.01765 $ & $   0.01213 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56241.04040 $ & $   0.00666 $ & $   0.01089 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56324.74244 $ & $  -0.01242 $ & $   0.01169 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56324.74258 $ & $   0.01036 $ & $   0.01301 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56280.98939 $ & $   0.01683 $ & $   0.01304 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56163.04598 $ & $  -0.00827 $ & $   0.01190 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56222.01772 $ & $  -0.01744 $ & $   0.01070 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56142.12059 $ & $   0.02598 $ & $   0.01623 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56183.97165 $ & $   0.00779 $ & $   0.01170 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56223.92042 $ & $  -0.01130 $ & $   0.01355 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56220.11588 $ & $  -0.02668 $ & $   0.01318 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56267.67379 $ & $  -0.03250 $ & $   0.01630 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56284.79465 $ & $  -0.01507 $ & $   0.01606 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56225.82306 $ & $  -0.00245 $ & $   0.01529 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56282.89249 $ & $  -0.00314 $ & $   0.01471 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56201.09308 $ & $   0.00288 $ & $   0.01736 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56244.84652 $ & $   0.00323 $ & $   0.01548 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56303.81824 $ & $   0.00165 $ & $   0.01417 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56385.61782 $ & $  -0.01535 $ & $   0.01353 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56307.62306 $ & $  -0.00157 $ & $   0.01632 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56364.69252 $ & $   0.00065 $ & $   0.01406 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56305.72084 $ & $  -0.00719 $ & $   0.01235 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56320.93938 $ & $  -0.02024 $ & $   0.01679 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56242.94459 $ & $   0.01112 $ & $   0.01164 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56223.92151 $ & $  -0.01699 $ & $   0.01181 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56260.06568 $ & $   0.00704 $ & $   0.01853 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56206.80095 $ & $   0.02251 $ & $   0.02111 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56246.74954 $ & $   0.00000 $ & $   0.01363 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56239.14030 $ & $  -0.00640 $ & $   0.01218 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56182.07091 $ & $  -0.01290 $ & $   0.01166 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56227.72650 $ & $   0.01174 $ & $   0.01968 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56241.04291 $ & $  -0.00345 $ & $   0.01099 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56282.89388 $ & $  -0.00938 $ & $   0.01639 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56324.74495 $ & $   0.01540 $ & $   0.01182 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56163.04848 $ & $   0.00011 $ & $   0.01152 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56222.02020 $ & $   0.00600 $ & $   0.01119 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56280.99199 $ & $   0.00830 $ & $   0.01228 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56267.67627 $ & $   0.00713 $ & $   0.01475 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56244.84862 $ & $  -0.00557 $ & $   0.01251 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56282.89496 $ & $  -0.04038 $ & $   0.01336 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56142.12385 $ & $  -0.01479 $ & $   0.01717 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56324.74596 $ & $   0.03020 $ & $   0.01403 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56303.82074 $ & $  -0.01243 $ & $   0.01356 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56183.97504 $ & $  -0.01412 $ & $   0.01261 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56385.62029 $ & $   0.01355 $ & $   0.01533 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56364.69503 $ & $  -0.00111 $ & $   0.01384 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56220.11924 $ & $  -0.00410 $ & $   0.01342 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56305.72335 $ & $  -0.00404 $ & $   0.01272 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56242.94708 $ & $   0.00840 $ & $   0.01173 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56223.92403 $ & $   0.00890 $ & $   0.01306 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56225.82640 $ & $   0.01027 $ & $   0.01555 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56260.06815 $ & $  -0.00945 $ & $   0.01816 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56206.80341 $ & $   0.03008 $ & $   0.01961 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56201.09647 $ & $  -0.00198 $ & $   0.01472 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56246.75201 $ & $  -0.00885 $ & $   0.01305 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56182.07338 $ & $   0.00648 $ & $   0.01149 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56227.72902 $ & $  -0.01404 $ & $   0.01842 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56241.04539 $ & $   0.00075 $ & $   0.01134 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56307.62644 $ & $   0.01319 $ & $   0.01337 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56320.94270 $ & $   0.00991 $ & $   0.01465 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56324.74745 $ & $   0.00248 $ & $   0.01217 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56163.05098 $ & $   0.00271 $ & $   0.01198 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56282.89680 $ & $  -0.03949 $ & $   0.01887 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56239.14366 $ & $  -0.00353 $ & $   0.01211 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56267.67873 $ & $  -0.00591 $ & $   0.01423 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56244.85113 $ & $  -0.01241 $ & $   0.01169 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56282.89743 $ & $  -0.01135 $ & $   0.01408 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56324.74843 $ & $   0.01576 $ & $   0.01335 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56222.02357 $ & $   0.00093 $ & $   0.01106 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56183.97751 $ & $  -0.00481 $ & $   0.01199 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56385.62280 $ & $   0.00557 $ & $   0.01474 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56220.12172 $ & $   0.01974 $ & $   0.01434 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56242.94959 $ & $   0.00410 $ & $   0.01188 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56223.92650 $ & $   0.01288 $ & $   0.01472 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56280.99591 $ & $   0.01217 $ & $   0.01305 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56225.82891 $ & $   0.03187 $ & $   0.01644 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56305.72607 $ & $   0.00159 $ & $   0.01335 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56260.07064 $ & $  -0.04397 $ & $   0.01789 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56201.09894 $ & $   0.01749 $ & $   0.01640 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56246.75451 $ & $   0.03521 $ & $   0.01446 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56284.80081 $ & $   0.00313 $ & $   0.01995 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56182.07589 $ & $   0.00401 $ & $   0.01146 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56227.73148 $ & $   0.00627 $ & $   0.01921 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56206.80612 $ & $   0.02004 $ & $   0.01871 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56307.62891 $ & $  -0.00439 $ & $   0.01351 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56320.94517 $ & $   0.00294 $ & $   0.01416 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56364.69841 $ & $   0.00712 $ & $   0.01325 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56223.92742 $ & $  -0.02963 $ & $   0.01253 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56265.77837 $ & $   0.00672 $ & $   0.01582 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56239.14613 $ & $   0.00550 $ & $   0.01229 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56282.89948 $ & $  -0.02418 $ & $   0.01906 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56366.60159 $ & $  -0.00982 $ & $   0.01432 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56286.70446 $ & $  -0.01310 $ & $   0.01983 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56241.04902 $ & $   0.00985 $ & $   0.01156 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56244.85365 $ & $   0.00474 $ & $   0.01167 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56282.89993 $ & $   0.02042 $ & $   0.01551 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56324.75090 $ & $   0.03489 $ & $   0.01343 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56222.02608 $ & $  -0.02055 $ & $   0.01118 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56324.75113 $ & $  -0.03246 $ & $   0.01157 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56183.98001 $ & $   0.00541 $ & $   0.01167 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56385.62527 $ & $  -0.01388 $ & $   0.01438 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56267.68215 $ & $   0.02778 $ & $   0.01399 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56223.92896 $ & $   0.01109 $ & $   0.01425 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56242.95211 $ & $   0.00655 $ & $   0.01174 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56225.83137 $ & $  -0.01401 $ & $   0.01606 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56280.99847 $ & $   0.01293 $ & $   0.01339 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56220.12448 $ & $   0.02629 $ & $   0.01385 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56260.07310 $ & $   0.01070 $ & $   0.02195 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56201.10145 $ & $   0.01432 $ & $   0.01545 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56182.07841 $ & $   0.01625 $ & $   0.01194 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56206.80859 $ & $  -0.00075 $ & $   0.01929 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56307.63141 $ & $   0.00631 $ & $   0.01429 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56284.80370 $ & $  -0.00905 $ & $   0.01446 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56320.94768 $ & $   0.01739 $ & $   0.01634 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56364.70088 $ & $   0.01846 $ & $   0.01417 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56305.72945 $ & $   0.01566 $ & $   0.01342 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56265.78089 $ & $  -0.00123 $ & $   0.01401 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56246.75784 $ & $   0.00036 $ & $   0.01435 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56239.14863 $ & $   0.02630 $ & $   0.01211 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56244.85589 $ & $   0.00863 $ & $   0.01258 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56282.90224 $ & $   0.01288 $ & $   0.01781 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56366.60405 $ & $  -0.02918 $ & $   0.01421 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56286.70696 $ & $  -0.00990 $ & $   0.01846 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56244.85613 $ & $   0.01717 $ & $   0.01170 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56241.05153 $ & $   0.00789 $ & $   0.01096 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56324.75340 $ & $   0.01924 $ & $   0.01337 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56222.02855 $ & $   0.03675 $ & $   0.01210 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56324.75360 $ & $  -0.00247 $ & $   0.01144 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56288.60966 $ & $  -0.00582 $ & $   0.02681 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56183.98277 $ & $  -0.03182 $ & $   0.01184 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56267.68462 $ & $   0.00836 $ & $   0.01361 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56223.93146 $ & $  -0.01170 $ & $   0.01302 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56282.90330 $ & $   0.00214 $ & $   0.01491 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56220.12697 $ & $   0.01488 $ & $   0.01270 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56281.00101 $ & $  -0.00109 $ & $   0.01284 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56201.10393 $ & $  -0.02979 $ & $   0.01664 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56225.83413 $ & $   0.00346 $ & $   0.01631 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56163.05794 $ & $  -0.01353 $ & $   0.01131 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56307.63388 $ & $  -0.02566 $ & $   0.01269 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56320.95014 $ & $  -0.02007 $ & $   0.01601 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56385.62893 $ & $  -0.03559 $ & $   0.01399 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56242.95548 $ & $   0.00041 $ & $   0.01074 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56284.80639 $ & $  -0.00248 $ & $   0.01491 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56305.73193 $ & $   0.00399 $ & $   0.01224 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56265.78336 $ & $  -0.03140 $ & $   0.01535 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56227.73716 $ & $  -0.00557 $ & $   0.01966 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56246.76035 $ & $   0.02365 $ & $   0.01681 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56239.15111 $ & $   0.03299 $ & $   0.01358 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56182.08180 $ & $  -0.00237 $ & $   0.01156 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56206.81194 $ & $  -0.02422 $ & $   0.01804 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56260.07672 $ & $   0.05036 $ & $   0.02163 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56244.85836 $ & $  -0.02082 $ & $   0.01243 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56366.60655 $ & $  -0.02113 $ & $   0.01352 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56241.05404 $ & $   0.00729 $ & $   0.01149 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56222.03107 $ & $  -0.00447 $ & $   0.01121 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56288.61211 $ & $  -0.01346 $ & $   0.02738 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56324.75611 $ & $   0.00041 $ & $   0.01226 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56244.85950 $ & $  -0.00536 $ & $   0.01149 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56282.90577 $ & $   0.01859 $ & $   0.01502 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56204.91102 $ & $  -0.00635 $ & $   0.01724 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56267.68738 $ & $   0.00549 $ & $   0.01362 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56281.00364 $ & $  -0.01620 $ & $   0.01302 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56282.90597 $ & $   0.00659 $ & $   0.02128 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56324.75697 $ & $  -0.01117 $ & $   0.01313 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56183.98613 $ & $   0.00110 $ & $   0.01234 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56163.06070 $ & $  -0.01066 $ & $   0.01127 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56385.63140 $ & $   0.00232 $ & $   0.01510 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56223.93484 $ & $   0.03011 $ & $   0.01455 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56220.13033 $ & $   0.00140 $ & $   0.01318 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56305.73444 $ & $  -0.02146 $ & $   0.01302 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56227.73965 $ & $   0.00611 $ & $   0.01951 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56242.95821 $ & $  -0.00384 $ & $   0.01088 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56225.83750 $ & $   0.02708 $ & $   0.01520 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56182.08432 $ & $  -0.01028 $ & $   0.01127 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56206.81441 $ & $   0.03329 $ & $   0.01823 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56260.07921 $ & $   0.01993 $ & $   0.01860 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56305.73475 $ & $   0.00967 $ & $   0.01241 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56246.76307 $ & $  -0.00368 $ & $   0.01555 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56244.86086 $ & $   0.04279 $ & $   0.01326 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56241.05656 $ & $  -0.02272 $ & $   0.01104 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56307.63755 $ & $   0.02277 $ & $   0.01373 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56320.95377 $ & $  -0.00394 $ & $   0.01560 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56288.61460 $ & $  -0.03336 $ & $   0.02664 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56239.15450 $ & $   0.02801 $ & $   0.01771 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56324.75861 $ & $  -0.00284 $ & $   0.01204 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56284.81012 $ & $   0.00900 $ & $   0.01477 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56366.60997 $ & $  -0.02072 $ & $   0.01346 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56282.90827 $ & $  -0.00990 $ & $   0.01507 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56244.86201 $ & $   0.01083 $ & $   0.01179 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56267.68988 $ & $  -0.00732 $ & $   0.01378 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56204.91357 $ & $  -0.04003 $ & $   0.01972 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56324.75947 $ & $   0.02042 $ & $   0.01354 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56282.90864 $ & $   0.01933 $ & $   0.01995 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56222.03469 $ & $  -0.00481 $ & $   0.01187 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56183.98863 $ & $  -0.01582 $ & $   0.01169 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56163.06321 $ & $  -0.01215 $ & $   0.01106 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56385.63391 $ & $  -0.02376 $ & $   0.01496 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56223.93734 $ & $  -0.01230 $ & $   0.01377 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56305.73690 $ & $   0.00553 $ & $   0.01285 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56220.13281 $ & $   0.00906 $ & $   0.01540 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56284.81156 $ & $   0.02026 $ & $   0.02259 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56242.96072 $ & $  -0.02509 $ & $   0.01101 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56225.83997 $ & $  -0.00075 $ & $   0.01649 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56182.08679 $ & $   0.01047 $ & $   0.01132 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56260.08167 $ & $  -0.04715 $ & $   0.01996 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56227.74237 $ & $  -0.00239 $ & $   0.01741 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56305.73726 $ & $   0.00983 $ & $   0.01270 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56246.76557 $ & $   0.00088 $ & $   0.01567 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56244.86333 $ & $  -0.00973 $ & $   0.01363 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56281.00731 $ & $   0.01614 $ & $   0.01353 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56248.66825 $ & $   0.00582 $ & $   0.01482 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56307.64002 $ & $  -0.02441 $ & $   0.01329 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56265.78947 $ & $   0.03687 $ & $   0.01611 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56223.93865 $ & $  -0.01338 $ & $   0.01821 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56241.05963 $ & $   0.01056 $ & $   0.01140 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56366.61243 $ & $   0.01102 $ & $   0.01375 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56284.81302 $ & $  -0.00735 $ & $   0.01523 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56244.86452 $ & $  -0.00967 $ & $   0.01249 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56204.91607 $ & $   0.04594 $ & $   0.02023 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56282.91100 $ & $  -0.01840 $ & $   0.01468 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56324.76200 $ & $  -0.01619 $ & $   0.01179 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56222.03720 $ & $  -0.01279 $ & $   0.01079 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56282.91133 $ & $   0.00748 $ & $   0.02095 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56183.99113 $ & $   0.00190 $ & $   0.01151 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56385.63638 $ & $  -0.01128 $ & $   0.01607 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56223.93984 $ & $   0.02328 $ & $   0.01440 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56220.13532 $ & $   0.00315 $ & $   0.01861 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56284.81402 $ & $  -0.00414 $ & $   0.01838 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56267.69322 $ & $  -0.00752 $ & $   0.01365 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56225.84244 $ & $   0.00889 $ & $   0.01595 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56206.81932 $ & $   0.02439 $ & $   0.02046 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56182.08931 $ & $   0.01584 $ & $   0.01222 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56260.08416 $ & $  -0.02246 $ & $   0.01973 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56201.11252 $ & $  -0.02419 $ & $   0.02023 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56305.73978 $ & $  -0.00783 $ & $   0.01246 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56281.00987 $ & $   0.01548 $ & $   0.01307 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56163.06657 $ & $   0.00436 $ & $   0.01200 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56307.64249 $ & $  -0.01352 $ & $   0.01337 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56305.74028 $ & $   0.00486 $ & $   0.01285 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56248.67102 $ & $   0.02440 $ & $   0.01425 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56227.74570 $ & $   0.01679 $ & $   0.01952 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56223.94117 $ & $   0.00975 $ & $   0.01774 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56246.76899 $ & $  -0.01108 $ & $   0.01449 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56241.06215 $ & $   0.01093 $ & $   0.01093 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56366.61494 $ & $   0.00653 $ & $   0.01397 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56244.86701 $ & $  -0.00674 $ & $   0.01157 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56284.81569 $ & $  -0.00894 $ & $   0.01603 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56288.62037 $ & $  -0.01456 $ & $   0.02557 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56324.76444 $ & $   0.00571 $ & $   0.01285 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56324.76447 $ & $   0.00563 $ & $   0.01130 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56222.03968 $ & $   0.00855 $ & $   0.01070 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56183.99364 $ & $  -0.00645 $ & $   0.01162 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56223.94231 $ & $   0.02469 $ & $   0.01407 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56282.91405 $ & $   0.01092 $ & $   0.02017 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56220.13779 $ & $   0.00153 $ & $   0.01475 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56267.69573 $ & $  -0.00173 $ & $   0.01394 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56225.84490 $ & $   0.00749 $ & $   0.01520 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56282.91437 $ & $  -0.00554 $ & $   0.01455 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56201.11502 $ & $  -0.00043 $ & $   0.01837 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56281.01242 $ & $  -0.00210 $ & $   0.01303 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56163.06904 $ & $  -0.00724 $ & $   0.01127 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56385.63974 $ & $   0.01609 $ & $   0.01500 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56347.59353 $ & $   0.01365 $ & $   0.01745 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56307.64499 $ & $   0.00567 $ & $   0.01321 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56305.74275 $ & $  -0.03044 $ & $   0.01233 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56248.67349 $ & $  -0.01780 $ & $   0.01384 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56206.82270 $ & $  -0.01883 $ & $   0.01610 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56227.74816 $ & $   0.00680 $ & $   0.01739 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56260.08763 $ & $   0.02465 $ & $   0.01859 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56305.74321 $ & $  -0.00034 $ & $   0.01308 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56241.06463 $ & $   0.00517 $ & $   0.01091 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56182.09295 $ & $   0.00331 $ & $   0.01204 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56223.94391 $ & $   0.00499 $ & $   0.01300 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56366.61744 $ & $   0.01424 $ & $   0.01342 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56284.81835 $ & $  -0.01405 $ & $   0.01442 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56324.76697 $ & $   0.01056 $ & $   0.01215 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56222.04219 $ & $  -0.00972 $ & $   0.01105 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56242.96771 $ & $  -0.01091 $ & $   0.01096 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56265.79582 $ & $  -0.00745 $ & $   0.01532 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56267.69821 $ & $  -0.01956 $ & $   0.01363 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56204.92191 $ & $  -0.00548 $ & $   0.01664 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56244.87055 $ & $  -0.01128 $ & $   0.01359 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56282.91684 $ & $   0.03277 $ & $   0.01572 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56324.76782 $ & $   0.00403 $ & $   0.01245 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56244.87068 $ & $  -0.00279 $ & $   0.01094 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56286.72178 $ & $   0.00328 $ & $   0.02074 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56163.07154 $ & $  -0.00505 $ & $   0.01098 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56183.99702 $ & $   0.00380 $ & $   0.01199 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56281.01501 $ & $   0.00766 $ & $   0.01264 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56225.84797 $ & $   0.00433 $ & $   0.01634 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56347.59603 $ & $  -0.01561 $ & $   0.01680 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56220.14113 $ & $   0.03101 $ & $   0.01760 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56305.74526 $ & $   0.02525 $ & $   0.01307 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56223.94595 $ & $   0.00862 $ & $   0.01343 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56206.82517 $ & $  -0.02824 $ & $   0.01618 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56227.75063 $ & $  -0.00709 $ & $   0.01843 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56282.91775 $ & $  -0.03065 $ & $   0.02024 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56260.09009 $ & $  -0.03734 $ & $   0.02041 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56201.11841 $ & $   0.01191 $ & $   0.01754 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56305.74570 $ & $   0.00090 $ & $   0.01278 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56246.77401 $ & $  -0.01740 $ & $   0.01393 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56182.09543 $ & $   0.00550 $ & $   0.01179 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56241.06714 $ & $   0.01671 $ & $   0.01080 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56307.64837 $ & $  -0.01021 $ & $   0.01257 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56248.67686 $ & $   0.00945 $ & $   0.01419 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56242.97019 $ & $   0.02438 $ & $   0.01159 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56267.70067 $ & $   0.00508 $ & $   0.01386 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56204.92437 $ & $  -0.03216 $ & $   0.01729 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56284.82163 $ & $  -0.00096 $ & $   0.01436 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56366.62111 $ & $  -0.00897 $ & $   0.01302 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56244.87306 $ & $   0.03018 $ & $   0.01410 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56282.91935 $ & $  -0.03865 $ & $   0.01422 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56324.77029 $ & $   0.03067 $ & $   0.01432 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56244.87320 $ & $  -0.02071 $ & $   0.01190 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56222.04555 $ & $   0.00682 $ & $   0.01071 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56286.72428 $ & $  -0.01476 $ & $   0.02095 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56163.07402 $ & $   0.02393 $ & $   0.01200 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56183.99953 $ & $   0.00066 $ & $   0.01178 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56225.85047 $ & $   0.01680 $ & $   0.01595 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56347.59853 $ & $  -0.02196 $ & $   0.01749 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56263.89696 $ & $   0.00051 $ & $   0.01668 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56223.94842 $ & $  -0.02733 $ & $   0.01373 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56223.94845 $ & $  -0.01197 $ & $   0.01192 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56305.74797 $ & $  -0.00010 $ & $   0.01267 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56284.82259 $ & $   0.00445 $ & $   0.02368 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56260.09255 $ & $  -0.02085 $ & $   0.01939 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56201.12088 $ & $  -0.00915 $ & $   0.01523 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56206.82789 $ & $   0.01030 $ & $   0.01528 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56305.74820 $ & $   0.01862 $ & $   0.01312 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56182.09794 $ & $  -0.00525 $ & $   0.01189 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56282.92067 $ & $  -0.01038 $ & $   0.01786 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56307.65084 $ & $   0.02319 $ & $   0.01475 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56281.01884 $ & $   0.00276 $ & $   0.01318 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56242.97270 $ & $  -0.01543 $ & $   0.01141 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56265.80083 $ & $  -0.02119 $ & $   0.01619 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56204.92688 $ & $   0.02965 $ & $   0.01744 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56366.62357 $ & $   0.00559 $ & $   0.01361 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56282.92182 $ & $  -0.01704 $ & $   0.01464 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56324.77276 $ & $   0.00413 $ & $   0.01388 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56244.87568 $ & $  -0.00286 $ & $   0.01196 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56222.04803 $ & $  -0.01257 $ & $   0.01080 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56284.82437 $ & $   0.02262 $ & $   0.01686 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56324.77296 $ & $   0.00477 $ & $   0.01164 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56286.72679 $ & $  -0.01458 $ & $   0.01844 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56225.85294 $ & $   0.00498 $ & $   0.01522 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56184.00204 $ & $   0.01745 $ & $   0.01197 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56267.70408 $ & $  -0.02833 $ & $   0.01279 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56223.95089 $ & $   0.02138 $ & $   0.01321 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56223.95096 $ & $   0.00850 $ & $   0.01216 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56284.82505 $ & $  -0.01084 $ & $   0.01893 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56201.12338 $ & $   0.00280 $ & $   0.01562 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56206.83040 $ & $  -0.04146 $ & $   0.01707 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56305.75071 $ & $   0.02229 $ & $   0.01254 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56182.10044 $ & $  -0.00401 $ & $   0.01082 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56163.07738 $ & $  -0.01075 $ & $   0.01167 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56307.65331 $ & $  -0.01438 $ & $   0.01253 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56347.60193 $ & $  -0.02996 $ & $   0.01645 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56227.75619 $ & $  -0.00761 $ & $   0.01807 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56282.92338 $ & $  -0.03433 $ & $   0.01660 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56305.75134 $ & $   0.01398 $ & $   0.01318 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56281.02139 $ & $   0.00779 $ & $   0.01321 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56242.97522 $ & $  -0.01139 $ & $   0.01106 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56366.62608 $ & $   0.02786 $ & $   0.01401 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56324.77526 $ & $   0.01918 $ & $   0.01407 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56244.87815 $ & $   0.00111 $ & $   0.01187 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56324.77543 $ & $   0.03532 $ & $   0.01161 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56222.05054 $ & $  -0.00690 $ & $   0.01055 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56248.68293 $ & $  -0.00111 $ & $   0.01319 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56286.72929 $ & $   0.02905 $ & $   0.01943 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56284.82709 $ & $  -0.01731 $ & $   0.01466 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56204.93021 $ & $   0.01664 $ & $   0.01932 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56267.70655 $ & $  -0.01037 $ & $   0.01334 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56223.95335 $ & $   0.00256 $ & $   0.01274 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56225.85569 $ & $  -0.02950 $ & $   0.01527 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56184.00481 $ & $   0.00468 $ & $   0.01227 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56223.95344 $ & $   0.00640 $ & $   0.01600 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56282.92519 $ & $  -0.00241 $ & $   0.01384 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56284.82755 $ & $   0.00621 $ & $   0.02517 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56241.07441 $ & $   0.00765 $ & $   0.01134 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56201.12585 $ & $  -0.02243 $ & $   0.01693 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56244.87906 $ & $   0.02802 $ & $   0.01385 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56163.07989 $ & $  -0.00911 $ & $   0.01086 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56227.75865 $ & $   0.02506 $ & $   0.01901 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56347.60439 $ & $   0.03740 $ & $   0.01872 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56307.65582 $ & $   0.00833 $ & $   0.01293 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56263.90288 $ & $   0.02105 $ & $   0.01595 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56282.92605 $ & $  -0.01161 $ & $   0.01660 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56305.75385 $ & $   0.02028 $ & $   0.01342 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56281.02397 $ & $  -0.01275 $ & $   0.01342 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56182.10380 $ & $   0.01262 $ & $   0.01161 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56305.75435 $ & $   0.00299 $ & $   0.01293 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56366.62854 $ & $   0.01778 $ & $   0.01472 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56288.63388 $ & $  -0.01897 $ & $   0.02758 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56248.68540 $ & $  -0.03506 $ & $   0.01375 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56324.77794 $ & $   0.00486 $ & $   0.01180 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56222.05305 $ & $  -0.00933 $ & $   0.01129 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56242.97861 $ & $   0.00054 $ & $   0.01084 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56284.82980 $ & $  -0.03730 $ & $   0.01525 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56223.95595 $ & $   0.00523 $ & $   0.01317 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56282.92767 $ & $   0.00777 $ & $   0.01472 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56265.80690 $ & $  -0.01832 $ & $   0.01646 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56260.10002 $ & $  -0.01259 $ & $   0.01930 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56244.88152 $ & $   0.02480 $ & $   0.01174 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56267.70931 $ & $  -0.00266 $ & $   0.01322 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56241.07694 $ & $   0.00280 $ & $   0.01102 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56324.77883 $ & $  -0.00703 $ & $   0.01339 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56227.76111 $ & $   0.00348 $ & $   0.01797 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56347.60686 $ & $   0.03309 $ & $   0.01727 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56163.08261 $ & $  -0.00431 $ & $   0.01171 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56223.95672 $ & $   0.00098 $ & $   0.01439 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56184.00816 $ & $  -0.01496 $ & $   0.01204 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56225.85907 $ & $  -0.00192 $ & $   0.01483 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56305.75632 $ & $   0.00246 $ & $   0.01283 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56201.12922 $ & $  -0.01181 $ & $   0.01454 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56206.83623 $ & $  -0.02529 $ & $   0.01676 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56281.02657 $ & $   0.00238 $ & $   0.01396 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56182.10632 $ & $   0.01544 $ & $   0.01188 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56305.75683 $ & $  -0.01652 $ & $   0.01247 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56307.65940 $ & $  -0.01321 $ & $   0.01337 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56288.63633 $ & $   0.00359 $ & $   0.02677 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56328.58494 $ & $   0.00014 $ & $   0.01433 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56324.78044 $ & $   0.01209 $ & $   0.01114 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56269.61339 $ & $   0.02044 $ & $   0.01632 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56282.92985 $ & $  -0.04229 $ & $   0.01730 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56282.93017 $ & $   0.02317 $ & $   0.01459 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56366.63197 $ & $   0.01002 $ & $   0.01318 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56265.80940 $ & $  -0.00256 $ & $   0.01420 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56260.10248 $ & $  -0.00727 $ & $   0.01902 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56267.71178 $ & $  -0.00300 $ & $   0.01271 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56241.07945 $ & $   0.01156 $ & $   0.01195 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56204.93551 $ & $   0.01168 $ & $   0.01952 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56248.68874 $ & $   0.00657 $ & $   0.01315 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56324.78134 $ & $  -0.02111 $ & $   0.01350 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56222.05666 $ & $  -0.00517 $ & $   0.01122 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56347.60935 $ & $  -0.02577 $ & $   0.01679 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56263.90770 $ & $  -0.01612 $ & $   0.01897 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56163.08512 $ & $  -0.01306 $ & $   0.01116 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56223.95919 $ & $   0.01143 $ & $   0.01406 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56227.76384 $ & $   0.02556 $ & $   0.01981 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56225.86154 $ & $   0.00470 $ & $   0.01529 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56184.01066 $ & $  -0.02786 $ & $   0.01173 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56305.75882 $ & $   0.01843 $ & $   0.01317 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56223.95937 $ & $  -0.01420 $ & $   0.01286 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56284.83352 $ & $   0.00700 $ & $   0.01360 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56201.13173 $ & $   0.00586 $ & $   0.01797 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56305.75899 $ & $  -0.02062 $ & $   0.01614 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56206.83871 $ & $   0.00852 $ & $   0.01692 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56182.10879 $ & $  -0.00344 $ & $   0.01121 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56244.88518 $ & $  -0.01108 $ & $   0.01278 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56307.66191 $ & $   0.03669 $ & $   0.01425 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56328.58745 $ & $   0.01910 $ & $   0.01308 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56269.61589 $ & $  -0.02654 $ & $   0.01551 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56242.98374 $ & $  -0.01335 $ & $   0.01055 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56281.03018 $ & $   0.01418 $ & $   0.01373 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56282.93252 $ & $  -0.02469 $ & $   0.01819 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56244.88634 $ & $   0.01745 $ & $   0.01177 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56246.78870 $ & $   0.01032 $ & $   0.01732 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56366.63444 $ & $   0.01796 $ & $   0.01355 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56265.81187 $ & $   0.00747 $ & $   0.01328 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56260.10495 $ & $  -0.02228 $ & $   0.01683 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56248.69124 $ & $  -0.01059 $ & $   0.01359 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56204.93805 $ & $  -0.00866 $ & $   0.01806 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56324.78380 $ & $   0.01755 $ & $   0.01460 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56324.78383 $ & $  -0.01384 $ & $   0.01058 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56222.05917 $ & $  -0.00951 $ & $   0.01064 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56263.91020 $ & $   0.02760 $ & $   0.02123 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56223.96169 $ & $   0.00223 $ & $   0.01413 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56184.01313 $ & $   0.00067 $ & $   0.01117 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56223.96185 $ & $  -0.01247 $ & $   0.01249 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56267.71516 $ & $  -0.00876 $ & $   0.01336 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56206.84117 $ & $  -0.04752 $ & $   0.01518 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56241.08285 $ & $  -0.00891 $ & $   0.01090 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56182.11130 $ & $  -0.00907 $ & $   0.01102 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56201.13446 $ & $   0.00661 $ & $   0.01586 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56244.88768 $ & $  -0.00275 $ & $   0.01368 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56284.83648 $ & $  -0.00132 $ & $   0.01439 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56163.08847 $ & $  -0.01134 $ & $   0.01111 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56227.76721 $ & $   0.00905 $ & $   0.01875 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56307.66438 $ & $   0.00783 $ & $   0.01307 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56347.61301 $ & $   0.02349 $ & $   0.01730 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56328.58992 $ & $   0.02892 $ & $   0.01375 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56305.76223 $ & $  -0.00394 $ & $   0.01329 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56269.61836 $ & $  -0.00353 $ & $   0.01694 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56242.98625 $ & $  -0.00286 $ & $   0.01082 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56281.03270 $ & $   0.00346 $ & $   0.01338 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56366.63694 $ & $   0.00280 $ & $   0.01340 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56265.81434 $ & $   0.00546 $ & $   0.01441 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56260.10744 $ & $   0.01337 $ & $   0.02053 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56282.93522 $ & $   0.01101 $ & $   0.01662 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56324.78630 $ & $   0.02290 $ & $   0.01450 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56324.78633 $ & $  -0.01059 $ & $   0.01076 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56248.69396 $ & $   0.00994 $ & $   0.01363 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56222.06165 $ & $   0.01074 $ & $   0.01156 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56223.96416 $ & $  -0.00357 $ & $   0.01448 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56184.01564 $ & $   0.00261 $ & $   0.01203 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56225.86658 $ & $   0.00126 $ & $   0.01408 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56284.83832 $ & $  -0.00590 $ & $   0.01945 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56223.96437 $ & $  -0.00438 $ & $   0.01283 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56267.71766 $ & $   0.01790 $ & $   0.01358 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56201.13697 $ & $  -0.01933 $ & $   0.01402 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56163.09094 $ & $  -0.00955 $ & $   0.01164 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56227.76967 $ & $  -0.02007 $ & $   0.01768 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56307.66688 $ & $   0.02530 $ & $   0.01326 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56347.61548 $ & $   0.01508 $ & $   0.01744 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56284.83917 $ & $  -0.00465 $ & $   0.01458 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56263.91379 $ & $   0.02286 $ & $   0.01933 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56305.76470 $ & $  -0.00052 $ & $   0.01258 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56244.89101 $ & $   0.01436 $ & $   0.01333 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56182.11489 $ & $   0.00313 $ & $   0.01134 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56366.63941 $ & $  -0.00291 $ & $   0.01282 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56281.03532 $ & $  -0.01292 $ & $   0.01286 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56328.59329 $ & $  -0.01419 $ & $   0.01305 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56269.62169 $ & $   0.03711 $ & $   0.01758 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56282.93791 $ & $  -0.00709 $ & $   0.01809 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56324.78880 $ & $   0.00344 $ & $   0.01117 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56265.81710 $ & $   0.02008 $ & $   0.01466 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56248.69643 $ & $  -0.01695 $ & $   0.01289 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56222.06416 $ & $   0.00428 $ & $   0.01116 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56242.98962 $ & $  -0.01120 $ & $   0.01140 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56206.84568 $ & $   0.01096 $ & $   0.01697 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56284.84078 $ & $   0.00035 $ & $   0.02037 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56260.11086 $ & $  -0.02025 $ & $   0.01768 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56267.72014 $ & $  -0.00203 $ & $   0.01259 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56324.78964 $ & $  -0.01395 $ & $   0.01385 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56223.96714 $ & $   0.00929 $ & $   0.01499 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56163.09344 $ & $   0.00699 $ & $   0.01076 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56227.77217 $ & $   0.01469 $ & $   0.01831 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56184.01899 $ & $  -0.01042 $ & $   0.01104 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56347.61798 $ & $  -0.00865 $ & $   0.01677 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56305.76721 $ & $   0.01488 $ & $   0.01338 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56225.87005 $ & $   0.02223 $ & $   0.01487 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56223.96778 $ & $   0.00710 $ & $   0.01445 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56284.84186 $ & $  -0.02228 $ & $   0.01452 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56246.79570 $ & $  -0.00896 $ & $   0.01649 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56201.14036 $ & $   0.00480 $ & $   0.01415 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56241.08894 $ & $   0.02602 $ & $   0.01188 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56244.89364 $ & $  -0.01568 $ & $   0.01128 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56182.11737 $ & $   0.00442 $ & $   0.01134 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56307.67023 $ & $  -0.03952 $ & $   0.01297 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56281.03787 $ & $  -0.02183 $ & $   0.01286 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56328.59576 $ & $   0.01442 $ & $   0.01325 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56203.04313 $ & $   0.00970 $ & $   0.01477 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56324.79131 $ & $  -0.00276 $ & $   0.01121 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56269.62442 $ & $   0.00996 $ & $   0.01630 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56242.99210 $ & $   0.00206 $ & $   0.01220 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56206.84818 $ & $   0.02204 $ & $   0.01817 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56260.11332 $ & $   0.01846 $ & $   0.01901 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56267.72266 $ & $  -0.01411 $ & $   0.01339 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56324.79215 $ & $  -0.02135 $ & $   0.01460 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56366.64305 $ & $  -0.01636 $ & $   0.01353 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56222.06752 $ & $   0.00007 $ & $   0.01106 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56163.09591 $ & $   0.00552 $ & $   0.01137 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56144.07279 $ & $  -0.02921 $ & $   0.01715 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56227.77463 $ & $   0.00316 $ & $   0.01809 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56184.02148 $ & $   0.00385 $ & $   0.01180 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56347.62044 $ & $   0.01430 $ & $   0.01729 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56263.91871 $ & $   0.00879 $ & $   0.02084 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56223.97025 $ & $   0.03455 $ & $   0.01419 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56246.79820 $ & $   0.00801 $ & $   0.01712 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56305.76993 $ & $   0.01021 $ & $   0.01288 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56223.97055 $ & $  -0.02260 $ & $   0.01332 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56201.14282 $ & $   0.00064 $ & $   0.01605 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56244.89612 $ & $  -0.01740 $ & $   0.01089 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56182.11988 $ & $  -0.01127 $ & $   0.01154 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56307.67273 $ & $  -0.02204 $ & $   0.01347 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56328.59823 $ & $  -0.00626 $ & $   0.01322 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56203.04563 $ & $   0.01485 $ & $   0.01587 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56269.62692 $ & $   0.00211 $ & $   0.01491 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56284.84550 $ & $  -0.02098 $ & $   0.01478 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56242.99462 $ & $   0.01170 $ & $   0.01092 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56206.85093 $ & $   0.01037 $ & $   0.01586 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56260.11582 $ & $  -0.02201 $ & $   0.01849 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56324.79462 $ & $   0.00906 $ & $   0.01394 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56366.64552 $ & $  -0.01005 $ & $   0.01326 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56281.04164 $ & $   0.01040 $ & $   0.01313 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56324.79489 $ & $  -0.00352 $ & $   0.01100 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56265.82319 $ & $  -0.00762 $ & $   0.01391 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56222.06999 $ & $  -0.01324 $ & $   0.01083 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56144.07529 $ & $   0.02543 $ & $   0.01680 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56184.02398 $ & $   0.00015 $ & $   0.01135 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56225.87502 $ & $  -0.01638 $ & $   0.01485 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56223.97275 $ & $  -0.00500 $ & $   0.01406 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56267.72600 $ & $  -0.01610 $ & $   0.01304 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56246.80070 $ & $   0.01873 $ & $   0.01480 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56223.97303 $ & $  -0.01883 $ & $   0.01300 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56309.57728 $ & $  -0.01104 $ & $   0.01297 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56244.89863 $ & $   0.00408 $ & $   0.01165 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56182.12235 $ & $  -0.01871 $ & $   0.01153 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56163.09926 $ & $  -0.00771 $ & $   0.01075 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56248.70338 $ & $   0.02827 $ & $   0.01342 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56227.77800 $ & $   0.03158 $ & $   0.01946 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56307.67520 $ & $   0.01637 $ & $   0.01385 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56347.62384 $ & $   0.03157 $ & $   0.01813 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56328.60073 $ & $  -0.00856 $ & $   0.01401 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56203.04810 $ & $  -0.00765 $ & $   0.01506 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56305.77326 $ & $   0.00608 $ & $   0.01294 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56269.62940 $ & $   0.01269 $ & $   0.01534 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56242.99713 $ & $  -0.00295 $ & $   0.01075 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56284.84820 $ & $   0.01214 $ & $   0.01576 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56206.85344 $ & $  -0.01472 $ & $   0.01673 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56260.11828 $ & $   0.05091 $ & $   0.02145 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56288.65311 $ & $   0.00610 $ & $   0.02798 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56324.79712 $ & $   0.01975 $ & $   0.01404 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56366.64802 $ & $   0.00399 $ & $   0.01308 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56324.79736 $ & $   0.01117 $ & $   0.01137 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56281.04422 $ & $  -0.00044 $ & $   0.01324 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56222.07251 $ & $  -0.01483 $ & $   0.01138 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56265.82572 $ & $  -0.00947 $ & $   0.01323 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56144.07778 $ & $   0.00350 $ & $   0.01590 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56223.97522 $ & $  -0.00331 $ & $   0.01384 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56267.72848 $ & $  -0.00131 $ & $   0.01400 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56184.02671 $ & $   0.01527 $ & $   0.01165 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56241.09623 $ & $   0.00959 $ & $   0.01112 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56246.80318 $ & $   0.01033 $ & $   0.01409 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56225.87775 $ & $   0.01275 $ & $   0.01703 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56223.97554 $ & $  -0.02351 $ & $   0.01164 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56244.90111 $ & $  -0.01639 $ & $   0.01215 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56309.57976 $ & $   0.02476 $ & $   0.01456 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56163.10173 $ & $   0.00693 $ & $   0.01121 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56248.70584 $ & $   0.02272 $ & $   0.01519 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56227.78046 $ & $   0.01751 $ & $   0.01663 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56307.67770 $ & $   0.01802 $ & $   0.01345 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56203.05061 $ & $  -0.00218 $ & $   0.01412 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56244.90158 $ & $  -0.01668 $ & $   0.01283 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56305.77577 $ & $  -0.00983 $ & $   0.01293 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56246.80410 $ & $   0.02030 $ & $   0.01412 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56182.12570 $ & $  -0.00629 $ & $   0.01224 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56284.85089 $ & $   0.00498 $ & $   0.01473 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56366.65050 $ & $  -0.02710 $ & $   0.01332 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56328.60431 $ & $   0.00071 $ & $   0.01376 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56269.63273 $ & $  -0.02795 $ & $   0.01543 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56324.79986 $ & $  -0.00281 $ & $   0.01137 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56265.82819 $ & $   0.00697 $ & $   0.01341 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56281.04672 $ & $  -0.01137 $ & $   0.01290 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56222.07502 $ & $   0.01475 $ & $   0.01188 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56243.00050 $ & $  -0.00082 $ & $   0.01102 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56241.09876 $ & $  -0.01946 $ & $   0.01104 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56260.12192 $ & $  -0.02077 $ & $   0.02181 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56267.73121 $ & $   0.00230 $ & $   0.01332 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56223.97805 $ & $  -0.01645 $ & $   0.01333 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56324.80069 $ & $   0.00675 $ & $   0.01449 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56246.80595 $ & $  -0.00926 $ & $   0.01379 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56248.70831 $ & $   0.00520 $ & $   0.01350 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56227.78292 $ & $   0.00648 $ & $   0.01579 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56144.08120 $ & $  -0.01501 $ & $   0.01557 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56347.62881 $ & $   0.02240 $ & $   0.01754 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56163.10449 $ & $   0.01441 $ & $   0.01175 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56223.97859 $ & $   0.01347 $ & $   0.01495 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56244.90408 $ & $  -0.01215 $ & $   0.01314 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56184.03007 $ & $   0.01600 $ & $   0.01146 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56305.77823 $ & $   0.01449 $ & $   0.01336 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56246.80656 $ & $  -0.00172 $ & $   0.01337 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56225.88112 $ & $   0.00231 $ & $   0.01462 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56244.90448 $ & $   0.02071 $ & $   0.01173 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56309.58315 $ & $   0.01165 $ & $   0.01345 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56182.12821 $ & $  -0.02752 $ & $   0.01144 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56307.68132 $ & $   0.00284 $ & $   0.01332 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56303.87669 $ & $   0.00548 $ & $   0.01163 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56328.60678 $ & $   0.00921 $ & $   0.01412 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56284.85361 $ & $   0.02638 $ & $   0.01706 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56269.63520 $ & $  -0.00930 $ & $   0.01530 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56324.80237 $ & $   0.02134 $ & $   0.01133 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56265.83069 $ & $   0.01554 $ & $   0.01335 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56281.04920 $ & $  -0.01834 $ & $   0.01258 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56243.00326 $ & $  -0.01571 $ & $   0.01101 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56366.65391 $ & $  -0.00281 $ & $   0.01295 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56241.10127 $ & $  -0.00453 $ & $   0.01186 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56267.73371 $ & $  -0.03238 $ & $   0.01341 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56324.80320 $ & $   0.00713 $ & $   0.01408 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56246.80847 $ & $  -0.02057 $ & $   0.01285 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56144.08366 $ & $   0.00172 $ & $   0.01653 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56347.63127 $ & $   0.00493 $ & $   0.01746 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56222.07864 $ & $  -0.00675 $ & $   0.01090 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56163.10700 $ & $   0.00508 $ & $   0.01033 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56227.78568 $ & $  -0.02682 $ & $   0.01630 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56223.98106 $ & $  -0.00693 $ & $   0.01333 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56244.90655 $ & $  -0.00513 $ & $   0.01368 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56184.03258 $ & $   0.02594 $ & $   0.01158 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56305.78074 $ & $   0.00032 $ & $   0.01276 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56225.88359 $ & $   0.00100 $ & $   0.01472 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56206.86048 $ & $  -0.01674 $ & $   0.01384 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56223.98145 $ & $   0.00534 $ & $   0.01254 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56309.58562 $ & $  -0.00737 $ & $   0.01345 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56246.80928 $ & $   0.00483 $ & $   0.01520 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56244.90699 $ & $  -0.00868 $ & $   0.01165 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56248.71164 $ & $  -0.00468 $ & $   0.01351 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56182.13068 $ & $   0.00155 $ & $   0.01253 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56307.68379 $ & $   0.02724 $ & $   0.01411 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56303.87917 $ & $  -0.01673 $ & $   0.01167 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56328.60928 $ & $  -0.01860 $ & $   0.01375 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56269.63771 $ & $  -0.04773 $ & $   0.01635 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56265.83316 $ & $   0.01513 $ & $   0.01425 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56243.00579 $ & $  -0.00305 $ & $   0.01145 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56366.65638 $ & $   0.00223 $ & $   0.01296 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56241.10374 $ & $   0.01067 $ & $   0.01223 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56324.80567 $ & $   0.01211 $ & $   0.01482 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56324.80572 $ & $  -0.00795 $ & $   0.01053 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56284.85728 $ & $  -0.00185 $ & $   0.01635 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56281.05266 $ & $   0.00044 $ & $   0.01343 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56144.08616 $ & $  -0.02217 $ & $   0.01615 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56222.08115 $ & $  -0.02439 $ & $   0.01125 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56223.98356 $ & $   0.00873 $ & $   0.01455 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56244.90905 $ & $   0.01545 $ & $   0.01311 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56184.03505 $ & $  -0.00524 $ & $   0.01084 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56225.88609 $ & $   0.01874 $ & $   0.01500 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56206.86302 $ & $   0.03603 $ & $   0.01666 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56267.73704 $ & $  -0.00977 $ & $   0.01317 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56223.98396 $ & $  -0.02142 $ & $   0.01206 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56309.58812 $ & $   0.03966 $ & $   0.01502 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56246.81179 $ & $  -0.00104 $ & $   0.01446 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56244.90950 $ & $   0.01219 $ & $   0.01174 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56248.71414 $ & $  -0.01295 $ & $   0.01314 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56246.81183 $ & $  -0.01555 $ & $   0.01292 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56182.13319 $ & $   0.00257 $ & $   0.01439 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56163.11035 $ & $   0.00325 $ & $   0.01114 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56227.78901 $ & $  -0.00294 $ & $   0.01836 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56203.05897 $ & $   0.02249 $ & $   0.01585 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56303.88164 $ & $  -0.00651 $ & $   0.01162 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56307.68630 $ & $   0.01477 $ & $   0.01319 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56328.61175 $ & $  -0.00582 $ & $   0.01353 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56347.63493 $ & $   0.01667 $ & $   0.01896 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56269.64017 $ & $   0.00176 $ & $   0.01695 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56305.78413 $ & $  -0.01134 $ & $   0.01282 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56282.95642 $ & $   0.01859 $ & $   0.02353 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56265.83563 $ & $   0.00965 $ & $   0.01486 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56243.00826 $ & $   0.00669 $ & $   0.01133 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56366.65889 $ & $  -0.00588 $ & $   0.01288 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56324.80817 $ & $   0.02497 $ & $   0.01604 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56324.80819 $ & $   0.01452 $ & $   0.01116 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56281.05518 $ & $  -0.01870 $ & $   0.01341 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56290.56677 $ & $  -0.02073 $ & $   0.01992 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56222.08362 $ & $   0.00332 $ & $   0.01099 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56223.98607 $ & $  -0.00566 $ & $   0.01450 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56144.08892 $ & $  -0.02673 $ & $   0.01587 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56184.03756 $ & $  -0.02790 $ & $   0.01089 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56284.86021 $ & $  -0.01027 $ & $   0.01584 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56225.88856 $ & $   0.01818 $ & $   0.01482 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56241.10712 $ & $   0.00658 $ & $   0.01204 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56206.86548 $ & $   0.00991 $ & $   0.01721 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56267.73952 $ & $   0.01285 $ & $   0.01399 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56309.59059 $ & $   0.01340 $ & $   0.01419 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56204.96339 $ & $   0.01570 $ & $   0.01695 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56244.91202 $ & $   0.00509 $ & $   0.01152 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56246.81434 $ & $  -0.01218 $ & $   0.01385 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56248.71686 $ & $  -0.00541 $ & $   0.01318 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56227.79147 $ & $  -0.02905 $ & $   0.01612 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56163.11286 $ & $   0.00507 $ & $   0.01130 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56203.06149 $ & $   0.03533 $ & $   0.01440 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56307.68877 $ & $  -0.00432 $ & $   0.01327 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56244.91243 $ & $  -0.00871 $ & $   0.01273 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56347.63743 $ & $  -0.00078 $ & $   0.01675 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56305.78661 $ & $  -0.01110 $ & $   0.01296 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56246.81517 $ & $   0.01486 $ & $   0.01594 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56265.83839 $ & $  -0.00012 $ & $   0.01366 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56328.61509 $ & $   0.00876 $ & $   0.01443 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56366.66136 $ & $   0.02482 $ & $   0.01338 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56303.88504 $ & $  -0.02200 $ & $   0.01131 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56269.64351 $ & $  -0.02327 $ & $   0.01449 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56324.81069 $ & $  -0.00044 $ & $   0.01102 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56290.56922 $ & $   0.01827 $ & $   0.02516 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56281.05779 $ & $   0.00618 $ & $   0.01259 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56222.08613 $ & $   0.00029 $ & $   0.01044 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56243.01166 $ & $  -0.00879 $ & $   0.01173 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56165.01683 $ & $   0.02671 $ & $   0.01320 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56241.10959 $ & $   0.00246 $ & $   0.01183 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56267.74202 $ & $   0.01144 $ & $   0.01311 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56284.86290 $ & $   0.04267 $ & $   0.01533 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56324.81154 $ & $   0.00265 $ & $   0.01411 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56246.81686 $ & $   0.00486 $ & $   0.01358 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56248.71936 $ & $   0.00465 $ & $   0.01409 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56227.79398 $ & $  -0.04010 $ & $   0.01656 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56163.11534 $ & $  -0.00428 $ & $   0.01096 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56144.09233 $ & $  -0.02396 $ & $   0.01412 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56225.89180 $ & $   0.03426 $ & $   0.01526 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56184.04091 $ & $   0.00573 $ & $   0.01109 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56347.63989 $ & $   0.00760 $ & $   0.01672 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56305.78911 $ & $  -0.01011 $ & $   0.01270 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56206.86889 $ & $  -0.05969 $ & $   0.01612 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56223.98974 $ & $  -0.00920 $ & $   0.01276 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56246.81764 $ & $  -0.03154 $ & $   0.01661 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56265.84086 $ & $  -0.00424 $ & $   0.01461 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56282.96182 $ & $  -0.00282 $ & $   0.02227 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56309.59426 $ & $  -0.00029 $ & $   0.01327 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56244.91563 $ & $   0.00322 $ & $   0.01213 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56182.13931 $ & $  -0.02543 $ & $   0.02059 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56203.06488 $ & $   0.00491 $ & $   0.01633 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56328.61760 $ & $   0.00504 $ & $   0.01414 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56303.88755 $ & $   0.00955 $ & $   0.01187 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56307.69218 $ & $   0.01423 $ & $   0.01374 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56324.81316 $ & $   0.01402 $ & $   0.01151 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56290.57168 $ & $   0.04490 $ & $   0.02454 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56269.64624 $ & $   0.01190 $ & $   0.01653 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56281.06042 $ & $   0.03021 $ & $   0.01388 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56243.01417 $ & $   0.00549 $ & $   0.01155 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56165.01933 $ & $   0.00068 $ & $   0.01139 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56267.74452 $ & $  -0.01040 $ & $   0.01339 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56324.81401 $ & $   0.01369 $ & $   0.01457 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56366.66499 $ & $   0.02212 $ & $   0.01375 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56284.86558 $ & $   0.02673 $ & $   0.01626 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56246.81937 $ & $   0.00664 $ & $   0.01578 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56222.08949 $ & $   0.00007 $ & $   0.01071 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56227.79648 $ & $  -0.00350 $ & $   0.01797 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56163.11784 $ & $  -0.00474 $ & $   0.01133 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56225.89426 $ & $   0.00128 $ & $   0.01431 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56144.09479 $ & $   0.01206 $ & $   0.01583 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56184.04339 $ & $   0.00413 $ & $   0.01138 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56347.64239 $ & $  -0.01098 $ & $   0.01704 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56244.91750 $ & $   0.00986 $ & $   0.01287 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56206.87136 $ & $   0.00605 $ & $   0.01716 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56223.99221 $ & $   0.04146 $ & $   0.01390 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56305.79183 $ & $  -0.00021 $ & $   0.01317 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56309.59672 $ & $  -0.00139 $ & $   0.01255 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56244.91815 $ & $  -0.00717 $ & $   0.01147 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56328.62008 $ & $  -0.00526 $ & $   0.01363 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56303.89002 $ & $  -0.00589 $ & $   0.01180 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56307.69465 $ & $  -0.01813 $ & $   0.01259 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56326.71790 $ & $   0.00071 $ & $   0.01372 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56269.64871 $ & $   0.01305 $ & $   0.01550 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56243.01668 $ & $   0.00922 $ & $   0.01132 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56165.02185 $ & $   0.00373 $ & $   0.01239 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56241.11470 $ & $  -0.00004 $ & $   0.01137 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56282.96562 $ & $  -0.00375 $ & $   0.01948 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56366.66747 $ & $  -0.01004 $ & $   0.01360 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56290.57504 $ & $   0.00303 $ & $   0.02393 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56324.81675 $ & $   0.01383 $ & $   0.01053 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56222.09196 $ & $  -0.00239 $ & $   0.01100 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56208.77590 $ & $   0.00488 $ & $   0.01727 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56144.09729 $ & $   0.01868 $ & $   0.01731 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56225.89676 $ & $   0.02077 $ & $   0.01386 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56184.04589 $ & $  -0.01086 $ & $   0.01186 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56244.92000 $ & $   0.00354 $ & $   0.01367 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56267.74790 $ & $  -0.00533 $ & $   0.01295 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56223.99471 $ & $  -0.01380 $ & $   0.01336 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56265.84567 $ & $  -0.00705 $ & $   0.01525 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56246.82261 $ & $  -0.01898 $ & $   0.01719 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56281.06429 $ & $   0.00979 $ & $   0.01379 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56206.87411 $ & $   0.00559 $ & $   0.01555 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56246.82279 $ & $  -0.03005 $ & $   0.01383 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56309.59919 $ & $  -0.00504 $ & $   0.01330 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56244.92063 $ & $   0.02091 $ & $   0.01188 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56284.86925 $ & $   0.00176 $ & $   0.01482 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56163.12123 $ & $   0.01020 $ & $   0.01081 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56227.79988 $ & $   0.01686 $ & $   0.01907 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56307.69712 $ & $  -0.02761 $ & $   0.01237 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56328.62258 $ & $  -0.03428 $ & $   0.01420 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56303.89252 $ & $   0.00621 $ & $   0.01171 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56347.64576 $ & $  -0.04629 $ & $   0.01807 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56326.72038 $ & $   0.00035 $ & $   0.01260 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56269.65117 $ & $   0.00288 $ & $   0.01576 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56305.79522 $ & $   0.01512 $ & $   0.01259 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56243.01916 $ & $  -0.01084 $ & $   0.01080 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56248.72630 $ & $  -0.02935 $ & $   0.01305 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56366.66998 $ & $  -0.01102 $ & $   0.01415 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56290.57750 $ & $   0.04542 $ & $   0.02675 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56324.81922 $ & $   0.00613 $ & $   0.01130 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56222.09447 $ & $  -0.01118 $ & $   0.01089 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56282.96854 $ & $  -0.02116 $ & $   0.01683 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56144.09979 $ & $  -0.00857 $ & $   0.01546 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56165.02527 $ & $  -0.02066 $ & $   0.01236 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56208.77866 $ & $  -0.01032 $ & $   0.01819 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56267.75037 $ & $  -0.00656 $ & $   0.01222 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56184.04863 $ & $   0.00422 $ & $   0.01143 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56241.11806 $ & $  -0.00950 $ & $   0.01126 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56206.87659 $ & $  -0.01787 $ & $   0.01640 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56246.82531 $ & $   0.00603 $ & $   0.01525 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56309.60172 $ & $   0.00384 $ & $   0.01295 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56244.92314 $ & $   0.00168 $ & $   0.01216 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56227.80235 $ & $   0.03296 $ & $   0.01713 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56163.12370 $ & $  -0.01015 $ & $   0.01101 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56263.94636 $ & $  -0.00037 $ & $   0.01704 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56307.69962 $ & $   0.00706 $ & $   0.01320 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56347.64823 $ & $   0.01062 $ & $   0.01802 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56284.87193 $ & $  -0.02151 $ & $   0.01515 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56244.92338 $ & $  -0.03653 $ & $   0.01208 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56326.72289 $ & $  -0.01046 $ & $   0.01203 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56246.82595 $ & $  -0.01610 $ & $   0.02131 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56305.79769 $ & $   0.00983 $ & $   0.01276 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56248.72880 $ & $  -0.04229 $ & $   0.01511 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56366.67245 $ & $   0.00504 $ & $   0.01317 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56269.65451 $ & $  -0.00324 $ & $   0.01541 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56290.57996 $ & $   0.02497 $ & $   0.02248 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56328.62623 $ & $   0.00529 $ & $   0.01445 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56303.89617 $ & $   0.01779 $ & $   0.01167 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56324.82173 $ & $   0.00475 $ & $   0.01148 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56222.09696 $ & $   0.00119 $ & $   0.01207 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56165.02774 $ & $  -0.00267 $ & $   0.01292 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56282.97123 $ & $   0.00479 $ & $   0.01636 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56208.78113 $ & $   0.00051 $ & $   0.01617 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56241.12053 $ & $   0.01790 $ & $   0.01176 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56227.80486 $ & $  -0.01537 $ & $   0.01768 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56246.82808 $ & $   0.00686 $ & $   0.01612 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56347.65069 $ & $   0.00202 $ & $   0.01682 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56144.10318 $ & $   0.00717 $ & $   0.01598 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56244.92585 $ & $  -0.02340 $ & $   0.01293 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56163.12646 $ & $  -0.00343 $ & $   0.01211 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56224.00054 $ & $   0.00085 $ & $   0.01350 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56184.05198 $ & $   0.01722 $ & $   0.01130 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56284.87460 $ & $  -0.01292 $ & $   0.01478 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56305.80020 $ & $   0.01832 $ & $   0.01337 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56309.60506 $ & $   0.01096 $ & $   0.01341 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56244.92654 $ & $  -0.01047 $ & $   0.01083 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56288.67982 $ & $  -0.00245 $ & $   0.02632 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56248.73127 $ & $   0.01795 $ & $   0.01515 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56326.72629 $ & $  -0.00551 $ & $   0.01276 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56307.70323 $ & $   0.00428 $ & $   0.01320 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56290.58241 $ & $   0.00199 $ & $   0.02272 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56328.62871 $ & $  -0.02377 $ & $   0.01398 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56303.89864 $ & $  -0.00107 $ & $   0.01095 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56269.65701 $ & $  -0.01998 $ & $   0.01556 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56324.82419 $ & $  -0.01905 $ & $   0.01134 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56165.03024 $ & $  -0.00279 $ & $   0.01204 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56282.97389 $ & $  -0.00919 $ & $   0.01743 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56241.12305 $ & $  -0.00524 $ & $   0.01168 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56366.67583 $ & $   0.01997 $ & $   0.01370 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56267.75560 $ & $  -0.01386 $ & $   0.01364 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56347.65319 $ & $  -0.00796 $ & $   0.01711 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56246.83059 $ & $  -0.01894 $ & $   0.01364 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56144.10568 $ & $  -0.01800 $ & $   0.01276 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56244.92832 $ & $   0.01901 $ & $   0.01247 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56222.10056 $ & $  -0.00251 $ & $   0.01111 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56227.80757 $ & $  -0.00943 $ & $   0.01632 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56208.78447 $ & $   0.01403 $ & $   0.01698 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56163.12896 $ & $   0.01715 $ & $   0.01201 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56206.88219 $ & $   0.00368 $ & $   0.01544 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56224.00302 $ & $   0.00864 $ & $   0.01404 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56184.05449 $ & $   0.02755 $ & $   0.01185 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56305.80267 $ & $   0.00741 $ & $   0.01262 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56243.02638 $ & $   0.02319 $ & $   0.01153 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56284.87729 $ & $  -0.01216 $ & $   0.01486 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56309.60754 $ & $   0.00188 $ & $   0.01409 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56263.95205 $ & $  -0.00943 $ & $   0.01901 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56244.92906 $ & $   0.00791 $ & $   0.01254 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56326.72880 $ & $   0.01246 $ & $   0.01244 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56307.70570 $ & $   0.00684 $ & $   0.01346 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56328.63118 $ & $   0.00356 $ & $   0.01408 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56269.65948 $ & $   0.00775 $ & $   0.01568 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56303.90116 $ & $   0.00926 $ & $   0.01197 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56165.03275 $ & $  -0.02279 $ & $   0.01098 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56248.73460 $ & $  -0.05062 $ & $   0.02144 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56241.12553 $ & $  -0.00944 $ & $   0.01210 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56366.67830 $ & $  -0.00798 $ & $   0.01277 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56324.82754 $ & $  -0.00372 $ & $   0.01157 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56144.10818 $ & $   0.03414 $ & $   0.01411 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56222.10305 $ & $  -0.00550 $ & $   0.01116 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56225.90768 $ & $   0.00155 $ & $   0.01274 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56244.93082 $ & $  -0.01701 $ & $   0.01313 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56208.78693 $ & $   0.00481 $ & $   0.01824 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56224.00548 $ & $   0.02679 $ & $   0.01499 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56206.88469 $ & $  -0.01468 $ & $   0.01651 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56184.05696 $ & $  -0.00382 $ & $   0.01169 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56243.02889 $ & $  -0.00479 $ & $   0.01135 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56267.75897 $ & $   0.00211 $ & $   0.01468 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56282.97761 $ & $   0.02157 $ & $   0.02009 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56309.61001 $ & $  -0.01595 $ & $   0.01344 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56246.83368 $ & $   0.00606 $ & $   0.01819 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56263.95455 $ & $   0.00779 $ & $   0.01923 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56244.93154 $ & $   0.00840 $ & $   0.01202 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56246.83399 $ & $  -0.00408 $ & $   0.01255 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56163.13236 $ & $  -0.01086 $ & $   0.01410 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56326.73131 $ & $   0.01708 $ & $   0.01245 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56307.70820 $ & $  -0.01063 $ & $   0.01208 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56328.63365 $ & $  -0.01552 $ & $   0.01459 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56269.66195 $ & $   0.01008 $ & $   0.01578 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56347.65682 $ & $   0.01564 $ & $   0.01632 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56303.90363 $ & $  -0.00763 $ & $   0.01165 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56305.80605 $ & $  -0.00236 $ & $   0.01282 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56284.88090 $ & $   0.02529 $ & $   0.01585 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56248.73710 $ & $   0.01171 $ & $   0.01749 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56265.85798 $ & $  -0.00317 $ & $   0.01377 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56366.68081 $ & $   0.00834 $ & $   0.01345 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56324.83001 $ & $   0.01600 $ & $   0.01148 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56290.58843 $ & $   0.01563 $ & $   0.02759 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56222.10556 $ & $   0.00539 $ & $   0.01065 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56208.78940 $ & $  -0.01812 $ & $   0.01716 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56225.91023 $ & $   0.01410 $ & $   0.01428 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56206.88715 $ & $  -0.03162 $ & $   0.01565 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56224.00798 $ & $   0.00550 $ & $   0.01314 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56184.05947 $ & $   0.01467 $ & $   0.01182 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56144.11090 $ & $   0.01334 $ & $   0.01410 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56241.12894 $ & $  -0.00795 $ & $   0.01079 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56165.03642 $ & $   0.00117 $ & $   0.01148 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56243.03137 $ & $  -0.00022 $ & $   0.01109 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56267.76145 $ & $  -0.01505 $ & $   0.01311 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56309.61252 $ & $   0.00780 $ & $   0.01362 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56263.95701 $ & $  -0.01013 $ & $   0.01910 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56227.81314 $ & $   0.00099 $ & $   0.01801 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56282.98032 $ & $   0.00846 $ & $   0.01620 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56244.93405 $ & $   0.02695 $ & $   0.01263 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56246.83647 $ & $   0.01560 $ & $   0.01325 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56163.13487 $ & $   0.00559 $ & $   0.01476 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56307.71070 $ & $   0.01006 $ & $   0.01292 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56347.65932 $ & $   0.00902 $ & $   0.01814 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56305.80852 $ & $  -0.03633 $ & $   0.01290 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56326.73407 $ & $   0.00286 $ & $   0.01295 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56185.96297 $ & $   0.02494 $ & $   0.01170 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56246.83704 $ & $  -0.00615 $ & $   0.01860 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56366.68329 $ & $   0.00377 $ & $   0.01375 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56269.66531 $ & $  -0.02377 $ & $   0.01489 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56328.63706 $ & $  -0.02930 $ & $   0.01262 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56284.88387 $ & $  -0.01598 $ & $   0.01471 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56303.90702 $ & $   0.00333 $ & $   0.01215 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56324.83251 $ & $   0.00282 $ & $   0.01140 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56265.86081 $ & $  -0.03102 $ & $   0.01545 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56290.59089 $ & $   0.01648 $ & $   0.02857 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56208.79177 $ & $   0.01466 $ & $   0.01786 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56222.10806 $ & $   0.01871 $ & $   0.01119 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56241.13142 $ & $  -0.01579 $ & $   0.01145 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56165.03889 $ & $   0.00086 $ & $   0.01235 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56267.76392 $ & $   0.00683 $ & $   0.01352 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56227.81561 $ & $  -0.03102 $ & $   0.01733 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56246.83898 $ & $  -0.01009 $ & $   0.01293 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56282.98301 $ & $  -0.00363 $ & $   0.01671 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56206.89053 $ & $   0.03574 $ & $   0.01535 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56347.66178 $ & $   0.01868 $ & $   0.01949 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56184.06286 $ & $   0.00316 $ & $   0.01097 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56144.11429 $ & $   0.00772 $ & $   0.01522 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56305.81102 $ & $  -0.00782 $ & $   0.01255 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56224.01159 $ & $  -0.00790 $ & $   0.01388 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56243.03473 $ & $   0.01587 $ & $   0.01139 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56185.96547 $ & $   0.00841 $ & $   0.01257 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56263.96063 $ & $  -0.00254 $ & $   0.01961 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56309.61615 $ & $  -0.00275 $ & $   0.01342 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56203.08668 $ & $   0.02767 $ & $   0.01470 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56244.93767 $ & $   0.00307 $ & $   0.01170 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56307.71408 $ & $   0.00096 $ & $   0.01298 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56328.63953 $ & $  -0.00655 $ & $   0.01289 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56303.90949 $ & $   0.01005 $ & $   0.01153 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56324.83502 $ & $  -0.00563 $ & $   0.01114 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56290.59338 $ & $  -0.02066 $ & $   0.02365 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56269.66804 $ & $  -0.00903 $ & $   0.01578 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56284.88657 $ & $   0.00545 $ & $   0.01602 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56326.73751 $ & $  -0.00044 $ & $   0.01165 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56165.04140 $ & $   0.00213 $ & $   0.01174 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56241.13393 $ & $   0.00185 $ & $   0.01176 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56267.76642 $ & $  -0.02455 $ & $   0.01329 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56248.74342 $ & $  -0.01082 $ & $   0.01973 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56366.68694 $ & $  -0.00083 $ & $   0.01313 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56227.81811 $ & $  -0.01169 $ & $   0.01669 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56208.79516 $ & $  -0.01646 $ & $   0.01553 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56244.93913 $ & $   0.00365 $ & $   0.01248 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56246.84149 $ & $  -0.00319 $ & $   0.01288 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56222.11142 $ & $   0.00923 $ & $   0.01119 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56206.89300 $ & $  -0.03295 $ & $   0.01483 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56184.06533 $ & $   0.00378 $ & $   0.01153 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56347.66428 $ & $   0.04251 $ & $   0.01771 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56144.11678 $ & $   0.00939 $ & $   0.01436 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56282.98571 $ & $  -0.02569 $ & $   0.01699 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56224.01406 $ & $  -0.00509 $ & $   0.01349 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56243.03721 $ & $  -0.00537 $ & $   0.01080 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56246.84197 $ & $   0.00560 $ & $   0.01868 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56185.96797 $ & $  -0.01815 $ & $   0.01186 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56305.81375 $ & $   0.01096 $ & $   0.01268 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56263.96309 $ & $   0.02151 $ & $   0.02022 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56309.61862 $ & $   0.01331 $ & $   0.01479 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56203.08916 $ & $  -0.04645 $ & $   0.01516 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56244.94014 $ & $   0.00073 $ & $   0.01186 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56307.71654 $ & $  -0.00072 $ & $   0.01208 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56265.86567 $ & $   0.02496 $ & $   0.01524 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56328.64204 $ & $   0.00447 $ & $   0.01341 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56303.91199 $ & $  -0.00973 $ & $   0.01117 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56225.91722 $ & $  -0.01386 $ & $   0.01341 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56269.67051 $ & $   0.00977 $ & $   0.01553 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56326.73998 $ & $  -0.01032 $ & $   0.01167 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56284.88926 $ & $  -0.01511 $ & $   0.01458 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56165.04390 $ & $  -0.00252 $ & $   0.01129 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56290.59671 $ & $   0.00204 $ & $   0.02782 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56241.13666 $ & $   0.01487 $ & $   0.01156 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56366.68945 $ & $   0.03289 $ & $   0.01461 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56324.83866 $ & $   0.00121 $ & $   0.01144 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56244.94164 $ & $   0.00421 $ & $   0.01297 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56208.79769 $ & $  -0.02898 $ & $   0.01670 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56222.11390 $ & $  -0.02042 $ & $   0.01074 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56144.11925 $ & $  -0.00401 $ & $   0.01528 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56184.06784 $ & $  -0.00244 $ & $   0.01171 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56206.89572 $ & $   0.01648 $ & $   0.01755 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56224.01656 $ & $  -0.01825 $ & $   0.01357 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56267.76979 $ & $   0.01708 $ & $   0.01314 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56243.03973 $ & $   0.01853 $ & $   0.01121 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56246.84447 $ & $   0.00275 $ & $   0.01762 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56248.74681 $ & $   0.00228 $ & $   0.01790 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56227.82149 $ & $  -0.01111 $ & $   0.01643 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56263.96559 $ & $   0.01683 $ & $   0.01687 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56309.62114 $ & $   0.02008 $ & $   0.01439 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56203.09166 $ & $  -0.00715 $ & $   0.01451 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56246.84487 $ & $   0.02378 $ & $   0.01144 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56305.81667 $ & $  -0.02058 $ & $   0.01169 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56244.94265 $ & $   0.01574 $ & $   0.01146 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56307.71901 $ & $  -0.01948 $ & $   0.01290 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56328.64450 $ & $  -0.00322 $ & $   0.01302 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56265.86817 $ & $  -0.00154 $ & $   0.01496 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56347.66765 $ & $  -0.01689 $ & $   0.01751 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56303.91447 $ & $  -0.00642 $ & $   0.01183 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56269.67298 $ & $  -0.00756 $ & $   0.01548 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56326.74249 $ & $  -0.01370 $ & $   0.01192 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56185.97135 $ & $   0.01098 $ & $   0.01193 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56305.81713 $ & $   0.03524 $ & $   0.01371 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56282.98946 $ & $   0.02475 $ & $   0.01666 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56290.59917 $ & $  -0.00244 $ & $   0.02536 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56366.69193 $ & $   0.00727 $ & $   0.01312 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56324.84113 $ & $  -0.00291 $ & $   0.01082 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56222.11640 $ & $  -0.02128 $ & $   0.01121 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56144.12174 $ & $   0.02135 $ & $   0.01586 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56284.89294 $ & $   0.02236 $ & $   0.01634 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56208.80041 $ & $   0.00125 $ & $   0.01653 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56165.04728 $ & $  -0.00251 $ & $   0.01185 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56206.89818 $ & $   0.00955 $ & $   0.01536 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56267.77226 $ & $   0.00050 $ & $   0.01301 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56224.01907 $ & $   0.01373 $ & $   0.01413 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56243.04221 $ & $   0.00157 $ & $   0.01076 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56184.07060 $ & $  -0.01523 $ & $   0.01064 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56241.14001 $ & $   0.00225 $ & $   0.01155 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56227.82395 $ & $  -0.00839 $ & $   0.01629 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56263.96805 $ & $   0.00472 $ & $   0.01727 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56309.62362 $ & $  -0.01679 $ & $   0.01353 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56244.94501 $ & $  -0.01573 $ & $   0.01248 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56246.84735 $ & $  -0.00140 $ & $   0.01154 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56244.94513 $ & $   0.01555 $ & $   0.01218 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56307.72148 $ & $   0.01080 $ & $   0.01292 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56305.81918 $ & $  -0.00354 $ & $   0.01164 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56265.87064 $ & $  -0.00602 $ & $   0.01319 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56347.67012 $ & $   0.00000 $ & $   0.01666 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56246.84784 $ & $   0.03949 $ & $   0.02117 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56326.74500 $ & $  -0.02196 $ & $   0.01264 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56185.97382 $ & $   0.02742 $ & $   0.01219 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56305.81960 $ & $  -0.04180 $ & $   0.01273 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56282.99238 $ & $  -0.00492 $ & $   0.01887 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56290.60167 $ & $   0.04357 $ & $   0.02502 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56269.67634 $ & $  -0.02357 $ & $   0.01513 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56303.91808 $ & $   0.00203 $ & $   0.01191 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56328.64816 $ & $   0.00036 $ & $   0.01351 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56366.69443 $ & $   0.02269 $ & $   0.01317 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56324.84363 $ & $  -0.00413 $ & $   0.01166 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56222.11889 $ & $  -0.00676 $ & $   0.01116 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56225.92354 $ & $   0.00189 $ & $   0.01376 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56208.80289 $ & $  -0.02801 $ & $   0.01748 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56165.04979 $ & $  -0.00183 $ & $   0.01179 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56248.75162 $ & $   0.03437 $ & $   0.01933 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56284.89565 $ & $   0.01026 $ & $   0.01555 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56241.14248 $ & $  -0.01442 $ & $   0.01177 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56267.77499 $ & $   0.00118 $ & $   0.01281 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56227.82645 $ & $  -0.00855 $ & $   0.01719 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56265.87314 $ & $  -0.02037 $ & $   0.01455 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56347.67261 $ & $  -0.00541 $ & $   0.01687 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56246.85012 $ & $  -0.02159 $ & $   0.01141 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56224.02241 $ & $   0.01166 $ & $   0.01446 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56243.04559 $ & $   0.00739 $ & $   0.01135 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56184.07396 $ & $   0.01534 $ & $   0.01125 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56185.97633 $ & $   0.04118 $ & $   0.01272 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56305.82210 $ & $  -0.00993 $ & $   0.01293 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56263.97141 $ & $  -0.01386 $ & $   0.01613 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56309.62699 $ & $  -0.02007 $ & $   0.01369 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56305.82258 $ & $  -0.00765 $ & $   0.01271 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56244.94857 $ & $   0.00255 $ & $   0.01220 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56290.60413 $ & $   0.00640 $ & $   0.02604 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56269.67882 $ & $  -0.01830 $ & $   0.01613 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56307.72512 $ & $  -0.03579 $ & $   0.01313 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56282.99508 $ & $   0.00747 $ & $   0.01667 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56144.12623 $ & $  -0.02418 $ & $   0.02068 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56303.92055 $ & $   0.00700 $ & $   0.01144 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56328.65063 $ & $   0.01218 $ & $   0.01384 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56326.74839 $ & $   0.02907 $ & $   0.01204 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56324.84610 $ & $  -0.00510 $ & $   0.01124 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56225.92604 $ & $   0.04697 $ & $   0.01427 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56165.05231 $ & $  -0.01268 $ & $   0.01207 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56267.77749 $ & $  -0.01772 $ & $   0.01236 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56284.89834 $ & $   0.02557 $ & $   0.01507 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56347.67507 $ & $  -0.00702 $ & $   0.01858 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56265.87561 $ & $  -0.01086 $ & $   0.01408 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56208.80622 $ & $   0.01335 $ & $   0.01900 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56222.12250 $ & $  -0.00236 $ & $   0.01146 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56246.85259 $ & $  -0.00226 $ & $   0.01123 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56184.07647 $ & $   0.01412 $ & $   0.01082 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56185.97883 $ & $  -0.02035 $ & $   0.01223 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56305.82457 $ & $  -0.00145 $ & $   0.01335 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56243.04836 $ & $  -0.00023 $ & $   0.01120 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56263.97387 $ & $  -0.00096 $ & $   0.02465 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56309.62950 $ & $  -0.01821 $ & $   0.01347 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56244.95105 $ & $   0.01173 $ & $   0.01114 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56305.82508 $ & $   0.01448 $ & $   0.01220 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56244.95112 $ & $   0.01699 $ & $   0.01253 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56269.68132 $ & $   0.02308 $ & $   0.01524 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56307.72764 $ & $   0.00269 $ & $   0.01310 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56328.65313 $ & $   0.01432 $ & $   0.01354 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56303.92307 $ & $  -0.00203 $ & $   0.01185 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56326.75090 $ & $   0.00132 $ & $   0.01151 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56206.90523 $ & $  -0.01715 $ & $   0.01724 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56282.99776 $ & $  -0.01868 $ & $   0.01739 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56241.14734 $ & $  -0.02011 $ & $   0.01181 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56165.05481 $ & $  -0.01384 $ & $   0.01174 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56368.60235 $ & $   0.00405 $ & $   0.01411 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56290.60772 $ & $  -0.00697 $ & $   0.02718 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56324.84949 $ & $   0.01144 $ & $   0.01071 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56284.90103 $ & $   0.01286 $ & $   0.01642 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56265.87807 $ & $   0.01908 $ & $   0.01558 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56208.80869 $ & $  -0.02341 $ & $   0.01767 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56222.12498 $ & $  -0.00113 $ & $   0.01135 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56224.02737 $ & $  -0.01723 $ & $   0.01589 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56184.07894 $ & $   0.02626 $ & $   0.01141 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56267.78082 $ & $   0.01247 $ & $   0.01342 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56243.05087 $ & $   0.01762 $ & $   0.01132 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56309.63197 $ & $  -0.01001 $ & $   0.01310 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56227.83257 $ & $   0.01853 $ & $   0.01805 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56246.85572 $ & $  -0.01627 $ & $   0.01121 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56305.82759 $ & $   0.00315 $ & $   0.01142 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56244.95357 $ & $   0.01417 $ & $   0.01160 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56244.95362 $ & $   0.01455 $ & $   0.01326 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56269.68383 $ & $   0.00968 $ & $   0.01572 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56307.73010 $ & $   0.01028 $ & $   0.01400 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56347.67871 $ & $  -0.05606 $ & $   0.01885 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56328.65561 $ & $   0.01793 $ & $   0.01334 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56303.92554 $ & $  -0.01035 $ & $   0.01158 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56305.82795 $ & $   0.02570 $ & $   0.01332 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56326.75341 $ & $   0.00077 $ & $   0.01270 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56206.90770 $ & $   0.01635 $ & $   0.01737 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56185.98248 $ & $  -0.00230 $ & $   0.01205 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56368.60482 $ & $   0.02087 $ & $   0.01625 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56290.61018 $ & $  -0.00750 $ & $   0.02826 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56324.85196 $ & $  -0.00438 $ & $   0.01100 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56248.75971 $ & $  -0.02547 $ & $   0.01656 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56208.81117 $ & $   0.03218 $ & $   0.01661 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56265.88058 $ & $  -0.01015 $ & $   0.01458 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56283.00151 $ & $   0.00944 $ & $   0.01973 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56222.12749 $ & $   0.00224 $ & $   0.01144 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56224.02984 $ & $  -0.00575 $ & $   0.01771 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56241.15074 $ & $  -0.00530 $ & $   0.01226 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56184.08145 $ & $  -0.02004 $ & $   0.01090 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56267.78330 $ & $  -0.01184 $ & $   0.01265 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56165.05846 $ & $   0.01346 $ & $   0.01127 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56243.05338 $ & $  -0.01996 $ & $   0.01076 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56309.63444 $ & $  -0.00260 $ & $   0.01351 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56227.83508 $ & $  -0.00985 $ & $   0.01638 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56246.85823 $ & $   0.00349 $ & $   0.01191 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56244.95605 $ & $   0.01813 $ & $   0.01144 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56305.83009 $ & $  -0.00185 $ & $   0.01251 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56284.90471 $ & $   0.00617 $ & $   0.01449 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56347.68117 $ & $  -0.00254 $ & $   0.01872 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56307.73261 $ & $  -0.00991 $ & $   0.01342 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56305.83042 $ & $  -0.00242 $ & $   0.01328 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56206.91021 $ & $  -0.03339 $ & $   0.01585 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56206.91037 $ & $  -0.00216 $ & $   0.01545 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56185.98495 $ & $  -0.00544 $ & $   0.01164 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56326.75616 $ & $   0.01360 $ & $   0.01255 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56368.60732 $ & $   0.02390 $ & $   0.01430 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56269.68720 $ & $   0.00034 $ & $   0.01522 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56328.65897 $ & $  -0.00422 $ & $   0.01363 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56303.92892 $ & $   0.00941 $ & $   0.01199 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56324.85447 $ & $  -0.00151 $ & $   0.01078 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56208.81364 $ & $   0.02852 $ & $   0.01718 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56222.13000 $ & $   0.00473 $ & $   0.01137 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56248.76247 $ & $   0.02097 $ & $   0.01348 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56241.15322 $ & $  -0.00586 $ & $   0.01345 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56283.00418 $ & $   0.01577 $ & $   0.02023 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56267.78580 $ & $   0.00568 $ & $   0.01365 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56165.06097 $ & $  -0.01977 $ & $   0.01202 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56227.83754 $ & $   0.00549 $ & $   0.01810 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56246.86074 $ & $   0.00215 $ & $   0.01072 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56347.68367 $ & $   0.01301 $ & $   0.01759 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56184.08481 $ & $   0.00474 $ & $   0.01165 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56305.83293 $ & $  -0.02297 $ & $   0.01279 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56243.05675 $ & $  -0.00597 $ & $   0.01106 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56284.90765 $ & $  -0.00085 $ & $   0.01464 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56206.91289 $ & $  -0.00047 $ & $   0.01480 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56185.98746 $ & $   0.00360 $ & $   0.01141 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56309.63807 $ & $   0.01862 $ & $   0.01271 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56307.73595 $ & $   0.01786 $ & $   0.01393 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56328.66144 $ & $  -0.01562 $ & $   0.01342 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56244.95968 $ & $   0.00730 $ & $   0.01144 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56303.93140 $ & $  -0.01219 $ & $   0.01109 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56305.83376 $ & $  -0.00061 $ & $   0.01153 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56225.93664 $ & $   0.01433 $ & $   0.01330 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56324.85694 $ & $  -0.01938 $ & $   0.01097 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56269.68993 $ & $   0.03476 $ & $   0.01503 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56206.91362 $ & $   0.02688 $ & $   0.01559 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56326.75955 $ & $   0.00558 $ & $   0.01174 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56248.76493 $ & $   0.01728 $ & $   0.01837 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56368.61070 $ & $   0.03352 $ & $   0.01462 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56241.15572 $ & $   0.02067 $ & $   0.01610 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56265.88586 $ & $   0.00180 $ & $   0.01298 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56267.78827 $ & $   0.00869 $ & $   0.01330 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56165.06344 $ & $   0.02517 $ & $   0.01233 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56227.84001 $ & $  -0.01748 $ & $   0.01798 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56244.96085 $ & $  -0.00779 $ & $   0.01380 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56246.86321 $ & $  -0.00401 $ & $   0.01100 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56208.81700 $ & $   0.00014 $ & $   0.01763 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56222.13336 $ & $   0.02325 $ & $   0.01126 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56347.68613 $ & $  -0.00702 $ & $   0.01762 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56184.08729 $ & $  -0.01876 $ & $   0.01096 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56243.05923 $ & $   0.01056 $ & $   0.01148 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56305.83565 $ & $  -0.01596 $ & $   0.01317 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56206.91540 $ & $   0.00016 $ & $   0.01403 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56185.98996 $ & $  -0.01193 $ & $   0.01160 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56284.91037 $ & $   0.01060 $ & $   0.01514 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56309.64055 $ & $  -0.01294 $ & $   0.01402 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56307.73845 $ & $   0.00351 $ & $   0.01371 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56328.66391 $ & $   0.01386 $ & $   0.01368 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56244.96216 $ & $   0.00995 $ & $   0.01215 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56303.93391 $ & $   0.00310 $ & $   0.01099 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56305.83627 $ & $   0.02587 $ & $   0.01157 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56206.91608 $ & $  -0.03050 $ & $   0.01434 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56269.69243 $ & $   0.01458 $ & $   0.01484 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56326.76206 $ & $  -0.00026 $ & $   0.01230 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56368.61320 $ & $   0.04058 $ & $   0.01528 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56265.88845 $ & $   0.01723 $ & $   0.01596 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56250.66998 $ & $   0.02962 $ & $   0.01508 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56165.06594 $ & $   0.00376 $ & $   0.01160 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56244.96335 $ & $   0.01679 $ & $   0.01440 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56324.86055 $ & $  -0.00457 $ & $   0.01155 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56208.81947 $ & $  -0.00725 $ & $   0.01765 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56222.13585 $ & $  -0.00736 $ & $   0.01100 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56248.76829 $ & $   0.00834 $ & $   0.01884 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56184.08980 $ & $   0.01213 $ & $   0.01134 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56267.79164 $ & $   0.00509 $ & $   0.01287 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56243.06175 $ & $  -0.00370 $ & $   0.01062 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56227.84342 $ & $  -0.00775 $ & $   0.01700 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56225.94118 $ & $  -0.02238 $ & $   0.01373 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56246.86665 $ & $  -0.01033 $ & $   0.01130 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56309.64307 $ & $   0.00061 $ & $   0.01280 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56284.91308 $ & $  -0.01456 $ & $   0.01491 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56347.68948 $ & $   0.00470 $ & $   0.01833 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56307.74092 $ & $  -0.01982 $ & $   0.01268 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56328.66642 $ & $  -0.00880 $ & $   0.01306 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56244.96467 $ & $   0.00163 $ & $   0.01155 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56303.93638 $ & $   0.01782 $ & $   0.01213 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56305.83876 $ & $  -0.01322 $ & $   0.01120 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56269.69490 $ & $  -0.00634 $ & $   0.01499 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56305.83903 $ & $   0.00828 $ & $   0.01399 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56326.76453 $ & $   0.00116 $ & $   0.01173 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56185.99335 $ & $  -0.03007 $ & $   0.01148 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56206.91881 $ & $   0.02331 $ & $   0.01605 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56206.91882 $ & $  -0.00318 $ & $   0.01588 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56368.61567 $ & $   0.03856 $ & $   0.01422 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56265.89098 $ & $  -0.00474 $ & $   0.01406 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56250.67249 $ & $   0.00572 $ & $   0.01426 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56244.96581 $ & $   0.01527 $ & $   0.01342 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56324.86303 $ & $  -0.02053 $ & $   0.01120 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56222.13836 $ & $  -0.01797 $ & $   0.01079 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56208.82220 $ & $  -0.00206 $ & $   0.01676 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56248.77079 $ & $  -0.00130 $ & $   0.01831 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56267.79415 $ & $   0.00572 $ & $   0.01327 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56165.06929 $ & $  -0.00387 $ & $   0.01186 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56243.06422 $ & $   0.00404 $ & $   0.01168 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56184.09253 $ & $  -0.01465 $ & $   0.01212 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56227.84589 $ & $   0.03039 $ & $   0.01974 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56225.94365 $ & $   0.00955 $ & $   0.01368 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56246.86913 $ & $   0.01568 $ & $   0.01194 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56203.11598 $ & $  -0.01529 $ & $   0.01388 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56309.64554 $ & $  -0.00051 $ & $   0.01392 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56347.69195 $ & $  -0.00063 $ & $   0.01770 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56307.74339 $ & $   0.01166 $ & $   0.01336 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56244.96718 $ & $   0.01132 $ & $   0.01133 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56305.84128 $ & $   0.00564 $ & $   0.01137 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56349.59452 $ & $  -0.00183 $ & $   0.01633 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56305.84150 $ & $  -0.00871 $ & $   0.01397 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56185.99582 $ & $  -0.01350 $ & $   0.01166 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56326.76703 $ & $  -0.01202 $ & $   0.01185 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56206.92131 $ & $  -0.00891 $ & $   0.01380 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56368.61818 $ & $   0.00557 $ & $   0.01390 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56265.89344 $ & $   0.00893 $ & $   0.01502 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56250.67496 $ & $   0.01357 $ & $   0.01350 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56284.91677 $ & $   0.00835 $ & $   0.01519 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56269.69827 $ & $   0.00893 $ & $   0.01541 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56328.67008 $ & $  -0.00453 $ & $   0.01332 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56303.94003 $ & $  -0.00398 $ & $   0.01139 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56324.86554 $ & $  -0.00425 $ & $   0.01121 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56222.14083 $ & $  -0.00775 $ & $   0.01095 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56208.82471 $ & $   0.01000 $ & $   0.01714 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56165.07176 $ & $  -0.00089 $ & $   0.01109 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56267.79692 $ & $  -0.00526 $ & $   0.01307 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56244.96917 $ & $  -0.00751 $ & $   0.01293 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56227.84836 $ & $   0.02111 $ & $   0.01742 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56347.69444 $ & $  -0.04634 $ & $   0.01701 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56225.94641 $ & $  -0.01147 $ & $   0.01410 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56349.59699 $ & $   0.02061 $ & $   0.01685 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56243.06760 $ & $   0.04267 $ & $   0.01228 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56184.09589 $ & $   0.00363 $ & $   0.01082 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56305.84400 $ & $  -0.02953 $ & $   0.01274 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56185.99832 $ & $   0.01269 $ & $   0.01224 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56206.92381 $ & $   0.01129 $ & $   0.01510 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56309.64895 $ & $  -0.00328 $ & $   0.01339 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56244.97059 $ & $  -0.00771 $ & $   0.01124 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56206.92438 $ & $  -0.00838 $ & $   0.01615 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56305.84467 $ & $   0.00503 $ & $   0.01138 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56269.70074 $ & $  -0.00640 $ & $   0.01432 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56307.74702 $ & $  -0.01967 $ & $   0.01276 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56328.67255 $ & $   0.01506 $ & $   0.01304 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56303.94250 $ & $   0.00362 $ & $   0.01163 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56324.86801 $ & $  -0.01305 $ & $   0.01199 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56326.77038 $ & $   0.00037 $ & $   0.01147 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56284.91951 $ & $  -0.01529 $ & $   0.01528 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56250.67836 $ & $   0.01285 $ & $   0.01358 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56368.62179 $ & $  -0.00142 $ & $   0.01430 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56165.07427 $ & $  -0.02159 $ & $   0.01089 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56267.79938 $ & $   0.02043 $ & $   0.01361 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56244.97164 $ & $  -0.00420 $ & $   0.01268 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56246.87424 $ & $  -0.01339 $ & $   0.01179 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56227.85112 $ & $  -0.03657 $ & $   0.01510 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56347.69690 $ & $   0.03087 $ & $   0.01779 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56208.82804 $ & $   0.00364 $ & $   0.01584 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56222.14448 $ & $  -0.01981 $ & $   0.01242 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56349.59948 $ & $  -0.02328 $ & $   0.01532 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56305.84647 $ & $   0.00211 $ & $   0.01316 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56186.00083 $ & $   0.00183 $ & $   0.01215 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56243.07036 $ & $   0.00923 $ & $   0.01121 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56309.65143 $ & $  -0.01650 $ & $   0.01332 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56206.92654 $ & $   0.00561 $ & $   0.01416 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56244.97310 $ & $   0.01340 $ & $   0.01180 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56305.84715 $ & $   0.03216 $ & $   0.01131 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56269.70321 $ & $   0.01918 $ & $   0.01414 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56206.92688 $ & $   0.03617 $ & $   0.01560 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56307.74949 $ & $   0.02813 $ & $   0.01344 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56328.67502 $ & $   0.00345 $ & $   0.01309 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56303.94502 $ & $  -0.00340 $ & $   0.01195 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56326.77290 $ & $   0.00308 $ & $   0.01145 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56284.92220 $ & $  -0.01902 $ & $   0.01478 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56271.60620 $ & $   0.01268 $ & $   0.01504 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56368.62426 $ & $  -0.02514 $ & $   0.01340 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56165.07674 $ & $  -0.00786 $ & $   0.01123 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56227.85319 $ & $  -0.00974 $ & $   0.01874 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56265.89955 $ & $  -0.00794 $ & $   0.01388 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56244.97411 $ & $   0.01713 $ & $   0.01342 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56324.87135 $ & $  -0.02160 $ & $   0.01132 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56208.83054 $ & $  -0.00276 $ & $   0.01739 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56222.14696 $ & $  -0.00557 $ & $   0.01381 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56267.80272 $ & $   0.00604 $ & $   0.01438 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56246.87738 $ & $  -0.00397 $ & $   0.01974 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56243.07284 $ & $   0.02048 $ & $   0.01147 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56309.65393 $ & $   0.00148 $ & $   0.01288 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56246.87762 $ & $   0.00897 $ & $   0.01153 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56227.85450 $ & $   0.02124 $ & $   0.01749 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56244.97558 $ & $   0.00008 $ & $   0.01092 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56347.70053 $ & $   0.00646 $ & $   0.01717 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56206.92934 $ & $   0.02227 $ & $   0.01563 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56305.84966 $ & $  -0.00998 $ & $   0.01205 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56269.70571 $ & $  -0.03044 $ & $   0.01458 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56349.60288 $ & $   0.00210 $ & $   0.01682 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56307.75199 $ & $  -0.00101 $ & $   0.01353 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56328.67752 $ & $   0.01271 $ & $   0.01316 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56303.94753 $ & $  -0.01995 $ & $   0.01098 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56305.84984 $ & $   0.01658 $ & $   0.01346 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56326.77541 $ & $  -0.00499 $ & $   0.01185 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56184.10201 $ & $  -0.00843 $ & $   0.01116 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56186.00444 $ & $  -0.01428 $ & $   0.01139 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56206.92994 $ & $   0.01335 $ & $   0.01476 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56271.60870 $ & $   0.01276 $ & $   0.01560 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56284.92490 $ & $  -0.01940 $ & $   0.01415 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56368.62673 $ & $   0.00864 $ & $   0.01461 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56227.85569 $ & $  -0.00349 $ & $   0.02343 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56324.87382 $ & $  -0.01149 $ & $   0.01209 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56208.83301 $ & $   0.00293 $ & $   0.01621 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56222.14946 $ & $   0.02813 $ & $   0.01709 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56267.80523 $ & $  -0.00130 $ & $   0.01335 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56165.08035 $ & $  -0.01707 $ & $   0.01132 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56243.07535 $ & $  -0.00697 $ & $   0.01077 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56309.65640 $ & $  -0.01641 $ & $   0.01260 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56227.85696 $ & $  -0.02436 $ & $   0.01604 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56246.88013 $ & $   0.00452 $ & $   0.01242 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56286.82889 $ & $  -0.00775 $ & $   0.01648 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56244.97809 $ & $   0.00251 $ & $   0.01108 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56206.93184 $ & $  -0.00469 $ & $   0.01603 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56305.85214 $ & $  -0.01210 $ & $   0.01126 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56347.70303 $ & $  -0.02605 $ & $   0.01910 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56307.75450 $ & $  -0.00696 $ & $   0.01308 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56349.60540 $ & $  -0.00042 $ & $   0.01716 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56305.85233 $ & $  -0.00251 $ & $   0.01330 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56184.10452 $ & $  -0.00423 $ & $   0.01075 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56186.00695 $ & $  -0.00557 $ & $   0.01145 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56326.77813 $ & $   0.02350 $ & $   0.01135 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56206.93245 $ & $   0.02373 $ & $   0.01330 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56271.61117 $ & $   0.00800 $ & $   0.01531 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56368.62923 $ & $   0.00674 $ & $   0.01461 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56269.70908 $ & $   0.00916 $ & $   0.01496 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56227.85820 $ & $   0.01714 $ & $   0.01924 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56328.68086 $ & $  -0.00281 $ & $   0.01285 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56283.02542 $ & $   0.00647 $ & $   0.02639 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56324.87632 $ & $  -0.00752 $ & $   0.01144 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56208.83548 $ & $  -0.00865 $ & $   0.01669 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56244.97986 $ & $  -0.03114 $ & $   0.01284 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56267.80770 $ & $   0.00065 $ & $   0.01382 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56165.08282 $ & $  -0.00133 $ & $   0.01085 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56284.92862 $ & $  -0.00876 $ & $   0.01573 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56227.85943 $ & $   0.01069 $ & $   0.01632 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56246.88264 $ & $  -0.01508 $ & $   0.01102 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56286.83139 $ & $  -0.00090 $ & $   0.01711 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56347.70549 $ & $   0.00315 $ & $   0.01980 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56349.60787 $ & $   0.02094 $ & $   0.01754 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56305.85483 $ & $   0.00556 $ & $   0.01372 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56243.07871 $ & $  -0.01518 $ & $   0.01152 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56186.00942 $ & $   0.01762 $ & $   0.01132 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56206.93496 $ & $  -0.00099 $ & $   0.01504 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56309.66007 $ & $   0.00288 $ & $   0.01336 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56265.90699 $ & $   0.02764 $ & $   0.01452 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56307.75791 $ & $  -0.01051 $ & $   0.01298 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56328.68336 $ & $   0.01657 $ & $   0.01374 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56206.93532 $ & $   0.02550 $ & $   0.01432 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56324.87879 $ & $   0.00786 $ & $   0.01159 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56303.95337 $ & $   0.00216 $ & $   0.01153 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56244.98169 $ & $   0.00474 $ & $   0.01178 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56269.71182 $ & $   0.02011 $ & $   0.01532 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56305.85578 $ & $  -0.00196 $ & $   0.01220 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56184.10786 $ & $  -0.00644 $ & $   0.01067 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56326.78152 $ & $  -0.02594 $ & $   0.01064 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56271.61450 $ & $   0.02083 $ & $   0.01571 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56368.63258 $ & $   0.02803 $ & $   0.01454 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56267.81017 $ & $   0.00972 $ & $   0.01240 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56227.86160 $ & $   0.01281 $ & $   0.01931 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56250.68943 $ & $   0.00843 $ & $   0.01432 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56165.08533 $ & $  -0.01982 $ & $   0.01099 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56244.98261 $ & $   0.01681 $ & $   0.01346 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56227.86193 $ & $   0.03506 $ & $   0.01558 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56208.83884 $ & $   0.00467 $ & $   0.01614 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56284.93159 $ & $   0.00310 $ & $   0.01575 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56347.70798 $ & $   0.00194 $ & $   0.01850 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56349.61039 $ & $   0.00416 $ & $   0.01698 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56243.08119 $ & $   0.01841 $ & $   0.01230 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56305.85755 $ & $  -0.02190 $ & $   0.01315 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56186.01193 $ & $   0.00015 $ & $   0.01231 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56206.93748 $ & $   0.00858 $ & $   0.01413 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56288.73709 $ & $   0.01888 $ & $   0.01931 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56309.66255 $ & $  -0.00193 $ & $   0.01349 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56286.83479 $ & $   0.04670 $ & $   0.01651 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56307.76038 $ & $   0.01493 $ & $   0.01349 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56328.68583 $ & $  -0.02202 $ & $   0.01321 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56265.90949 $ & $   0.03460 $ & $   0.01631 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56206.93787 $ & $   0.02828 $ & $   0.01607 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56303.95589 $ & $  -0.02024 $ & $   0.01142 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56305.85826 $ & $   0.00824 $ & $   0.01172 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56269.71433 $ & $  -0.00149 $ & $   0.01420 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56184.11038 $ & $   0.00473 $ & $   0.01125 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56326.78399 $ & $  -0.00464 $ & $   0.01123 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56283.03081 $ & $  -0.02167 $ & $   0.02429 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56271.61697 $ & $   0.03639 $ & $   0.01598 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56368.63505 $ & $   0.02352 $ & $   0.01517 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56227.86410 $ & $   0.03726 $ & $   0.02030 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56250.69189 $ & $   0.00037 $ & $   0.01452 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56165.08780 $ & $  -0.01444 $ & $   0.01081 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56244.98508 $ & $  -0.01637 $ & $   0.01298 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56208.84131 $ & $   0.01044 $ & $   0.01628 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56324.88243 $ & $   0.00394 $ & $   0.01190 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56284.93431 $ & $  -0.03603 $ & $   0.01504 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56267.81354 $ & $  -0.00164 $ & $   0.01372 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56246.88816 $ & $  -0.04813 $ & $   0.02005 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56243.08366 $ & $   0.00237 $ & $   0.01200 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56246.88837 $ & $   0.01483 $ & $   0.01155 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56227.86528 $ & $   0.00266 $ & $   0.01678 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56309.66501 $ & $  -0.00759 $ & $   0.01268 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56286.83727 $ & $   0.00430 $ & $   0.01427 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56347.71136 $ & $  -0.00697 $ & $   0.01910 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56307.76285 $ & $  -0.02472 $ & $   0.01240 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56265.91196 $ & $  -0.00654 $ & $   0.01505 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56328.68833 $ & $   0.03317 $ & $   0.01337 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56303.95840 $ & $   0.00118 $ & $   0.01146 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56305.86077 $ & $  -0.00859 $ & $   0.01166 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56288.73996 $ & $  -0.02295 $ & $   0.01828 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56269.71683 $ & $  -0.01059 $ & $   0.01440 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56349.61408 $ & $   0.02072 $ & $   0.01746 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56206.94063 $ & $   0.02041 $ & $   0.01693 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56305.86093 $ & $   0.00776 $ & $   0.01357 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56184.11289 $ & $  -0.01515 $ & $   0.01082 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56225.96380 $ & $  -0.00772 $ & $   0.01329 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56186.01528 $ & $  -0.00903 $ & $   0.01129 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56326.78650 $ & $   0.02105 $ & $   0.01153 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56271.61944 $ & $  -0.03976 $ & $   0.01529 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56368.63755 $ & $   0.01789 $ & $   0.01498 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56227.86659 $ & $   0.00693 $ & $   0.01672 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56250.69436 $ & $   0.02407 $ & $   0.01771 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56244.98758 $ & $   0.01041 $ & $   0.01374 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56324.88490 $ & $  -0.02823 $ & $   0.01150 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56208.84407 $ & $   0.00199 $ & $   0.01650 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56267.81601 $ & $  -0.00826 $ & $   0.01361 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56165.09115 $ & $   0.02503 $ & $   0.01113 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56284.93701 $ & $  -0.00657 $ & $   0.01445 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56243.08617 $ & $  -0.00231 $ & $   0.01077 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56246.89085 $ & $  -0.00871 $ & $   0.01196 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56227.86777 $ & $  -0.01239 $ & $   0.01660 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56309.66752 $ & $  -0.02164 $ & $   0.01310 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56305.86292 $ & $   0.00723 $ & $   0.01452 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56347.71382 $ & $   0.01044 $ & $   0.02113 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56265.91443 $ & $   0.00611 $ & $   0.01413 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56307.76535 $ & $   0.00175 $ & $   0.01336 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56349.61654 $ & $   0.01939 $ & $   0.01830 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56305.86341 $ & $  -0.02446 $ & $   0.01298 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56326.78897 $ & $  -0.01624 $ & $   0.01194 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56186.01779 $ & $   0.00234 $ & $   0.01126 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56225.96637 $ & $   0.03592 $ & $   0.01446 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56184.11565 $ & $   0.01522 $ & $   0.01110 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56271.62216 $ & $   0.03526 $ & $   0.01635 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56250.69683 $ & $   0.00093 $ & $   0.01583 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56227.86909 $ & $  -0.01028 $ & $   0.01610 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56269.72016 $ & $   0.00809 $ & $   0.01497 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56244.99013 $ & $   0.00162 $ & $   0.01159 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56328.69194 $ & $   0.01094 $ & $   0.01274 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56324.88740 $ & $  -0.00214 $ & $   0.01210 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56303.96199 $ & $  -0.01184 $ & $   0.01156 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56208.84657 $ & $   0.00872 $ & $   0.01707 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56165.09366 $ & $   0.00096 $ & $   0.01125 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56244.99095 $ & $   0.02053 $ & $   0.01330 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56283.03724 $ & $   0.01242 $ & $   0.02293 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56267.81878 $ & $  -0.02937 $ & $   0.01338 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56227.87025 $ & $  -0.00944 $ & $   0.01993 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56286.84212 $ & $  -0.02707 $ & $   0.01553 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56246.89363 $ & $  -0.00172 $ & $   0.01126 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56347.71632 $ & $   0.02705 $ & $   0.01924 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56265.91693 $ & $   0.01785 $ & $   0.01479 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56246.89399 $ & $   0.02343 $ & $   0.02178 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56349.61902 $ & $  -0.00083 $ & $   0.01801 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56243.08953 $ & $  -0.01040 $ & $   0.01126 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56305.86592 $ & $   0.01459 $ & $   0.01340 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56186.02026 $ & $   0.03843 $ & $   0.01211 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56206.94580 $ & $  -0.00754 $ & $   0.01243 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56284.94074 $ & $  -0.02403 $ & $   0.01570 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56309.67089 $ & $  -0.00176 $ & $   0.01265 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56225.96914 $ & $  -0.00584 $ & $   0.01344 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56269.72263 $ & $  -0.00855 $ & $   0.01557 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56307.76893 $ & $  -0.03919 $ & $   0.01313 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56328.69441 $ & $   0.01759 $ & $   0.01327 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56324.88987 $ & $   0.00788 $ & $   0.01202 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56303.96446 $ & $  -0.00539 $ & $   0.01239 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56206.94651 $ & $   0.00686 $ & $   0.01559 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56326.79233 $ & $  -0.00208 $ & $   0.01108 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56184.11900 $ & $  -0.00722 $ & $   0.01068 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56271.62550 $ & $  -0.01370 $ & $   0.01457 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56250.70015 $ & $   0.00430 $ & $   0.01520 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56368.64365 $ & $   0.05089 $ & $   0.01465 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56165.09617 $ & $   0.00254 $ & $   0.01116 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56244.99342 $ & $  -0.00047 $ & $   0.01329 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56267.82128 $ & $  -0.01731 $ & $   0.01394 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56244.99358 $ & $   0.00615 $ & $   0.01132 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56227.87277 $ & $  -0.03207 $ & $   0.01735 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56246.89611 $ & $   0.02995 $ & $   0.01220 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56227.87302 $ & $  -0.00100 $ & $   0.01715 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56347.71878 $ & $   0.00001 $ & $   0.01933 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56208.84994 $ & $  -0.00513 $ & $   0.01619 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56265.91940 $ & $  -0.01877 $ & $   0.01565 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56146.07380 $ & $   0.00179 $ & $   0.01547 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56349.62152 $ & $   0.02837 $ & $   0.01767 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56246.89671 $ & $  -0.02544 $ & $   0.02003 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56186.02277 $ & $   0.00197 $ & $   0.01157 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56288.74772 $ & $   0.00892 $ & $   0.02172 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56243.09227 $ & $   0.01083 $ & $   0.01119 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56286.84551 $ & $   0.01113 $ & $   0.01677 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56309.67336 $ & $  -0.00179 $ & $   0.01279 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56225.97160 $ & $  -0.02842 $ & $   0.01494 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56284.94345 $ & $  -0.01939 $ & $   0.01392 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56269.72510 $ & $   0.00770 $ & $   0.01474 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56307.77144 $ & $  -0.00856 $ & $   0.01378 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56328.69692 $ & $   0.00788 $ & $   0.01365 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56303.96697 $ & $   0.00794 $ & $   0.01196 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56206.94901 $ & $  -0.01614 $ & $   0.01685 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56326.79481 $ & $  -0.00661 $ & $   0.01115 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56184.12147 $ & $  -0.00331 $ & $   0.01159 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56311.57651 $ & $   0.02503 $ & $   0.01882 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56271.62798 $ & $  -0.02807 $ & $   0.01518 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56250.70262 $ & $  -0.00502 $ & $   0.01500 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56368.64612 $ & $   0.01048 $ & $   0.01414 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56165.09864 $ & $  -0.01303 $ & $   0.01148 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56244.99588 $ & $  -0.00148 $ & $   0.01348 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56227.87525 $ & $  -0.02660 $ & $   0.01900 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56265.92186 $ & $  -0.04812 $ & $   0.01420 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56146.07656 $ & $   0.00299 $ & $   0.01433 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56246.89921 $ & $   0.00789 $ & $   0.01966 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56267.82470 $ & $   0.00863 $ & $   0.01318 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56243.09478 $ & $  -0.00562 $ & $   0.01099 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56286.84799 $ & $  -0.00637 $ & $   0.01834 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56246.89950 $ & $  -0.00506 $ & $   0.01101 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56309.67587 $ & $   0.00528 $ & $   0.01296 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56347.72241 $ & $  -0.00062 $ & $   0.01917 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56269.72757 $ & $  -0.00612 $ & $   0.01368 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56307.77391 $ & $   0.01022 $ & $   0.01379 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56284.94616 $ & $   0.01775 $ & $   0.01472 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56328.69942 $ & $   0.00945 $ & $   0.01308 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56349.62490 $ & $  -0.04051 $ & $   0.01701 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56303.96943 $ & $   0.00606 $ & $   0.01175 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56206.95148 $ & $  -0.01270 $ & $   0.01721 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56326.79732 $ & $   0.01889 $ & $   0.01147 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56184.12398 $ & $  -0.02839 $ & $   0.01160 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56311.57902 $ & $   0.01619 $ & $   0.01598 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56271.63045 $ & $   0.00233 $ & $   0.01656 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56225.97498 $ & $   0.00685 $ & $   0.01430 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56250.70508 $ & $   0.01054 $ & $   0.01457 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56368.64863 $ & $   0.00469 $ & $   0.01529 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56244.99838 $ & $  -0.04152 $ & $   0.01343 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56227.87774 $ & $   0.03138 $ & $   0.01935 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56265.92435 $ & $  -0.02321 $ & $   0.01457 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56208.85496 $ & $   0.00209 $ & $   0.01395 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56186.02747 $ & $   0.01362 $ & $   0.01113 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56146.07906 $ & $   0.00299 $ & $   0.01495 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56267.82717 $ & $   0.01248 $ & $   0.01361 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56165.10228 $ & $   0.02374 $ & $   0.01141 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56243.09729 $ & $  -0.01044 $ & $   0.01099 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56324.89683 $ & $   0.02828 $ & $   0.01246 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56244.99968 $ & $   0.00276 $ & $   0.01203 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56309.67834 $ & $   0.00649 $ & $   0.01284 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56246.90201 $ & $   0.01870 $ & $   0.01125 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56286.85074 $ & $  -0.00846 $ & $   0.01676 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56347.72487 $ & $  -0.00966 $ & $   0.01991 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56307.77641 $ & $  -0.00558 $ & $   0.01288 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56349.62740 $ & $   0.02653 $ & $   0.01994 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56206.95398 $ & $  -0.00336 $ & $   0.01663 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56284.94885 $ & $   0.00544 $ & $   0.01615 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56184.12649 $ & $   0.00759 $ & $   0.01068 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56311.58149 $ & $   0.03509 $ & $   0.01692 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56271.63292 $ & $   0.01433 $ & $   0.01593 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56326.80004 $ & $   0.00907 $ & $   0.01167 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56225.97745 $ & $   0.01864 $ & $   0.01446 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56250.70755 $ & $   0.00546 $ & $   0.01522 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56368.65110 $ & $  -0.00703 $ & $   0.01468 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56269.73095 $ & $   0.01849 $ & $   0.01494 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56328.70275 $ & $  -0.00234 $ & $   0.01306 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56227.88025 $ & $  -0.02569 $ & $   0.01906 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56303.97279 $ & $   0.00230 $ & $   0.01166 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56208.85750 $ & $  -0.00582 $ & $   0.01735 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56186.02997 $ & $   0.01462 $ & $   0.01134 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56267.82964 $ & $  -0.00814 $ & $   0.01335 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56165.10479 $ & $  -0.01591 $ & $   0.01130 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56246.90449 $ & $  -0.00475 $ & $   0.01119 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56324.89934 $ & $   0.02097 $ & $   0.01241 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56227.88139 $ & $  -0.02466 $ & $   0.01674 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56286.85324 $ & $  -0.00396 $ & $   0.01824 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56245.00244 $ & $   0.00169 $ & $   0.01192 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56347.72736 $ & $   0.00542 $ & $   0.01949 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56349.62987 $ & $   0.02692 $ & $   0.01629 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56146.08247 $ & $   0.01655 $ & $   0.01544 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56243.10065 $ & $  -0.00890 $ & $   0.01087 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56225.97995 $ & $   0.00105 $ & $   0.01374 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56309.68197 $ & $  -0.00813 $ & $   0.01335 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56206.95707 $ & $   0.02200 $ & $   0.01402 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56328.70522 $ & $  -0.03193 $ & $   0.01301 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56307.77979 $ & $  -0.01693 $ & $   0.01269 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56303.97526 $ & $  -0.01924 $ & $   0.01176 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56269.73367 $ & $  -0.01490 $ & $   0.01376 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56206.95739 $ & $   0.01672 $ & $   0.01727 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56311.58481 $ & $   0.00286 $ & $   0.01971 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56184.12983 $ & $   0.00560 $ & $   0.01159 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56271.63625 $ & $  -0.01558 $ & $   0.01560 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56326.80340 $ & $  -0.01125 $ & $   0.01151 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56284.95252 $ & $   0.00358 $ & $   0.01522 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56368.65452 $ & $  -0.00249 $ & $   0.01448 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56186.03244 $ & $   0.00201 $ & $   0.01076 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56250.71112 $ & $  -0.02154 $ & $   0.01450 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56267.83214 $ & $  -0.00818 $ & $   0.01371 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56165.10730 $ & $   0.01453 $ & $   0.01101 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56227.88364 $ & $   0.00132 $ & $   0.01743 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56324.90180 $ & $   0.02280 $ & $   0.01229 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56208.86087 $ & $   0.01315 $ & $   0.01572 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56347.72982 $ & $   0.01913 $ & $   0.02056 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56349.63238 $ & $   0.01601 $ & $   0.01637 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56146.08494 $ & $   0.01338 $ & $   0.01447 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56265.93069 $ & $  -0.00296 $ & $   0.01540 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56243.10313 $ & $  -0.01141 $ & $   0.01118 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56225.98242 $ & $   0.00505 $ & $   0.01447 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56245.00557 $ & $   0.00823 $ & $   0.01340 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56286.85664 $ & $  -0.00267 $ & $   0.01849 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56309.68445 $ & $   0.00387 $ & $   0.01354 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56206.95959 $ & $  -0.00064 $ & $   0.01421 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56245.00586 $ & $   0.00207 $ & $   0.01204 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56328.70772 $ & $   0.00030 $ & $   0.01294 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56307.78228 $ & $  -0.00644 $ & $   0.01311 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56303.97774 $ & $   0.00400 $ & $   0.01218 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56269.73618 $ & $   0.01646 $ & $   0.01437 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56206.95986 $ & $  -0.02561 $ & $   0.01565 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56311.58727 $ & $  -0.03277 $ & $   0.01996 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56184.13231 $ & $  -0.01109 $ & $   0.01136 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56271.63872 $ & $   0.03923 $ & $   0.01631 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56326.80586 $ & $   0.00024 $ & $   0.01174 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56368.65699 $ & $  -0.00160 $ & $   0.01527 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56186.03495 $ & $  -0.00044 $ & $   0.01129 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56250.71363 $ & $   0.00542 $ & $   0.01500 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56284.95547 $ & $  -0.02943 $ & $   0.01628 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56165.10977 $ & $  -0.00153 $ & $   0.01091 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56227.88615 $ & $  -0.00079 $ & $   0.01831 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56208.86334 $ & $  -0.01234 $ & $   0.01636 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56267.83548 $ & $  -0.00048 $ & $   0.01426 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56146.08744 $ & $  -0.01451 $ & $   0.01318 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56167.01302 $ & $  -0.00155 $ & $   0.01301 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56243.10560 $ & $   0.02008 $ & $   0.01128 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56245.00807 $ & $  -0.00192 $ & $   0.01377 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56227.88726 $ & $   0.02096 $ & $   0.01761 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56286.85910 $ & $   0.03037 $ & $   0.01973 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56347.73319 $ & $  -0.00042 $ & $   0.01870 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56324.90546 $ & $  -0.00625 $ & $   0.01258 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56309.68695 $ & $   0.01545 $ & $   0.01293 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56206.96210 $ & $   0.00549 $ & $   0.01436 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56245.00838 $ & $  -0.00571 $ & $   0.01180 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56328.71020 $ & $  -0.04232 $ & $   0.01328 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56307.78475 $ & $   0.01426 $ & $   0.01360 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56303.98024 $ & $   0.02328 $ & $   0.01244 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56269.73865 $ & $   0.00812 $ & $   0.01517 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56349.63599 $ & $   0.01594 $ & $   0.01701 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56311.58974 $ & $  -0.00361 $ & $   0.01906 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56271.64119 $ & $   0.00604 $ & $   0.01498 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56184.13481 $ & $  -0.00842 $ & $   0.01198 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56326.80837 $ & $   0.02657 $ & $   0.01155 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56288.76212 $ & $   0.01994 $ & $   0.01718 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56225.98581 $ & $  -0.00674 $ & $   0.01407 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56368.65950 $ & $   0.02093 $ & $   0.01557 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56250.71610 $ & $   0.02470 $ & $   0.01399 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56246.91161 $ & $   0.00277 $ & $   0.01197 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56227.88865 $ & $  -0.00771 $ & $   0.01924 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56284.95819 $ & $   0.00193 $ & $   0.01480 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56208.86607 $ & $   0.01976 $ & $   0.01697 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56186.03832 $ & $   0.01117 $ & $   0.01128 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56267.83795 $ & $   0.02405 $ & $   0.01419 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56146.08994 $ & $  -0.02401 $ & $   0.01413 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56265.93576 $ & $  -0.01456 $ & $   0.01410 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56243.10812 $ & $   0.00272 $ & $   0.01091 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56245.01054 $ & $  -0.02147 $ & $   0.01344 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56227.88973 $ & $   0.04914 $ & $   0.01686 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56165.11346 $ & $  -0.00175 $ & $   0.01124 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56167.01578 $ & $  -0.00402 $ & $   0.01251 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56286.86159 $ & $   0.01570 $ & $   0.01869 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56347.73565 $ & $  -0.00541 $ & $   0.01926 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56324.90792 $ & $  -0.00179 $ & $   0.01220 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56309.68943 $ & $   0.03040 $ & $   0.01278 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56245.01085 $ & $  -0.01910 $ & $   0.01222 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56307.78725 $ & $   0.01750 $ & $   0.01324 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56349.63846 $ & $   0.02595 $ & $   0.02051 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56326.81084 $ & $   0.00465 $ & $   0.01172 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56225.98828 $ & $  -0.00031 $ & $   0.01428 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56206.96519 $ & $  -0.01371 $ & $   0.01434 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56271.64392 $ & $   0.01835 $ & $   0.01511 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56184.13754 $ & $   0.01668 $ & $   0.01432 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56210.76996 $ & $   0.01967 $ & $   0.01561 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56368.66197 $ & $   0.03096 $ & $   0.01405 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56250.71856 $ & $   0.03300 $ & $   0.01419 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56246.91409 $ & $   0.01652 $ & $   0.01159 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56206.96554 $ & $   0.01956 $ & $   0.01426 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56265.93727 $ & $   0.01756 $ & $   0.01142 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56269.74201 $ & $  -0.00800 $ & $   0.01430 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56227.89115 $ & $  -0.00366 $ & $   0.01843 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56328.71382 $ & $  -0.03557 $ & $   0.01228 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56303.98390 $ & $   0.00927 $ & $   0.01182 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56284.96088 $ & $   0.02845 $ & $   0.01917 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56288.76559 $ & $  -0.05143 $ & $   0.01785 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56186.04080 $ & $   0.01774 $ & $   0.01126 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56208.86857 $ & $   0.01491 $ & $   0.01712 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56267.84070 $ & $  -0.00327 $ & $   0.01307 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56227.89223 $ & $  -0.03768 $ & $   0.01431 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56167.01828 $ & $  -0.00833 $ & $   0.01151 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56165.11598 $ & $   0.00133 $ & $   0.01103 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56286.86406 $ & $   0.00345 $ & $   0.01992 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56347.73815 $ & $  -0.01312 $ & $   0.02296 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56324.91043 $ & $  -0.00386 $ & $   0.01294 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56245.01336 $ & $   0.00946 $ & $   0.01190 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56229.79490 $ & $  -0.02981 $ & $   0.02328 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56146.09335 $ & $   0.00022 $ & $   0.01503 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56349.64097 $ & $   0.02282 $ & $   0.01808 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56243.11149 $ & $  -0.00090 $ & $   0.01098 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56245.01390 $ & $  -0.00421 $ & $   0.01313 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56210.77250 $ & $   0.02570 $ & $   0.01838 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56309.69280 $ & $   0.00592 $ & $   0.01344 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56225.99104 $ & $  -0.01551 $ & $   0.01291 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56206.96801 $ & $   0.02790 $ & $   0.01312 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56265.93979 $ & $   0.01785 $ & $   0.01173 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56269.74449 $ & $   0.00180 $ & $   0.01463 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56328.71629 $ & $  -0.01497 $ & $   0.01303 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56307.79086 $ & $   0.00315 $ & $   0.01343 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56246.91686 $ & $   0.03877 $ & $   0.01164 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56303.98637 $ & $  -0.00471 $ & $   0.01182 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56326.81419 $ & $  -0.00617 $ & $   0.01131 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56271.64724 $ & $   0.01857 $ & $   0.01488 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56184.14093 $ & $  -0.00073 $ & $   0.01590 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56206.96871 $ & $   0.00382 $ & $   0.01645 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56250.72193 $ & $   0.00229 $ & $   0.01579 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56186.04331 $ & $   0.00898 $ & $   0.01078 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56368.66564 $ & $   0.02750 $ & $   0.01594 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56330.61947 $ & $  -0.01507 $ & $   0.01212 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56267.84317 $ & $  -0.01275 $ & $   0.01373 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56265.94093 $ & $  -0.01147 $ & $   0.01637 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56165.11846 $ & $  -0.00300 $ & $   0.01118 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56347.74061 $ & $   0.03874 $ & $   0.01787 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56324.91289 $ & $  -0.00615 $ & $   0.01250 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56227.89495 $ & $  -0.00264 $ & $   0.01589 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56208.87199 $ & $  -0.01007 $ & $   0.01426 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56284.96466 $ & $  -0.02509 $ & $   0.02050 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56146.09581 $ & $  -0.01088 $ & $   0.01463 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56349.64344 $ & $   0.01489 $ & $   0.01797 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56245.01636 $ & $   0.00228 $ & $   0.01351 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56167.02162 $ & $  -0.00963 $ & $   0.01242 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56286.86743 $ & $  -0.00833 $ & $   0.01938 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56243.11423 $ & $   0.00656 $ & $   0.01127 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56288.76979 $ & $  -0.02933 $ & $   0.01867 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56210.77497 $ & $   0.04444 $ & $   0.01837 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56309.69527 $ & $   0.00115 $ & $   0.01312 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56225.99351 $ & $   0.00851 $ & $   0.01339 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56245.01676 $ & $  -0.02099 $ & $   0.01147 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56206.97052 $ & $   0.00151 $ & $   0.01346 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56265.94230 $ & $   0.03937 $ & $   0.01213 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56269.74700 $ & $  -0.01264 $ & $   0.01389 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56307.79333 $ & $  -0.00774 $ & $   0.01374 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56328.71880 $ & $   0.00878 $ & $   0.01317 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56246.91937 $ & $   0.00586 $ & $   0.01088 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56303.98884 $ & $  -0.00207 $ & $   0.01224 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56326.81667 $ & $  -0.00226 $ & $   0.01167 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56271.64972 $ & $   0.02683 $ & $   0.01579 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56250.72439 $ & $  -0.02522 $ & $   0.01514 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56186.04579 $ & $  -0.00280 $ & $   0.01151 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56368.66815 $ & $   0.01102 $ & $   0.01473 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56330.62194 $ & $  -0.00537 $ & $   0.01230 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56265.94352 $ & $   0.00308 $ & $   0.01681 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56227.89728 $ & $   0.05144 $ & $   0.02264 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56165.12096 $ & $  -0.00064 $ & $   0.01191 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56267.84654 $ & $   0.00408 $ & $   0.01421 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56284.96737 $ & $  -0.00487 $ & $   0.01541 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56146.09857 $ & $   0.01911 $ & $   0.01282 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56245.01886 $ & $   0.01835 $ & $   0.01370 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56167.02413 $ & $  -0.00319 $ & $   0.01119 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56286.86993 $ & $   0.00165 $ & $   0.01624 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56243.11674 $ & $   0.00619 $ & $   0.01096 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56324.91624 $ & $   0.01808 $ & $   0.01263 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56309.69778 $ & $  -0.01412 $ & $   0.01306 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56227.89833 $ & $  -0.03370 $ & $   0.01642 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56245.01924 $ & $  -0.02195 $ & $   0.01140 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56347.74422 $ & $   0.01649 $ & $   0.01881 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56206.97305 $ & $  -0.03350 $ & $   0.01358 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56269.74947 $ & $   0.02028 $ & $   0.01482 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56307.79580 $ & $   0.00552 $ & $   0.01283 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56328.72130 $ & $  -0.00588 $ & $   0.01354 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56349.64684 $ & $   0.01124 $ & $   0.01737 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56303.99135 $ & $   0.01095 $ & $   0.01349 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56326.81917 $ & $   0.02284 $ & $   0.01129 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56271.65223 $ & $  -0.01715 $ & $   0.01582 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56250.72686 $ & $  -0.04542 $ & $   0.01489 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56225.99688 $ & $   0.00906 $ & $   0.01363 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56210.77854 $ & $   0.00663 $ & $   0.01815 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56368.67062 $ & $   0.02028 $ & $   0.01543 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56265.94570 $ & $  -0.00505 $ & $   0.01225 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56246.92276 $ & $   0.00218 $ & $   0.01124 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56227.89974 $ & $   0.01862 $ & $   0.01830 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56265.94602 $ & $  -0.01492 $ & $   0.01586 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56208.87703 $ & $  -0.03883 $ & $   0.01297 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56186.04944 $ & $   0.00259 $ & $   0.01112 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56330.62529 $ & $   0.00010 $ & $   0.01316 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56267.84901 $ & $  -0.01127 $ & $   0.01327 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56245.02133 $ & $   0.01643 $ & $   0.01363 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56146.10106 $ & $   0.00206 $ & $   0.01388 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56167.02663 $ & $  -0.00541 $ & $   0.01139 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56284.97007 $ & $  -0.01289 $ & $   0.01611 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56243.11921 $ & $   0.01215 $ & $   0.01139 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56324.91875 $ & $  -0.03343 $ & $   0.01185 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56309.70025 $ & $  -0.00633 $ & $   0.01368 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56227.90083 $ & $  -0.01292 $ & $   0.01639 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56229.80316 $ & $   0.00124 $ & $   0.02232 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56245.02176 $ & $  -0.02201 $ & $   0.01179 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56347.74668 $ & $   0.03508 $ & $   0.01976 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56286.87269 $ & $  -0.05061 $ & $   0.01569 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56165.12465 $ & $   0.01771 $ & $   0.01120 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56307.79830 $ & $   0.00105 $ & $   0.01403 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56349.64932 $ & $   0.00074 $ & $   0.02079 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56271.65470 $ & $   0.03069 $ & $   0.01551 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56206.97607 $ & $   0.00868 $ & $   0.01573 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56250.72933 $ & $  -0.00810 $ & $   0.01495 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56326.82189 $ & $  -0.00267 $ & $   0.01132 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56225.99935 $ & $   0.02448 $ & $   0.01406 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56368.67308 $ & $   0.03935 $ & $   0.01590 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56269.75283 $ & $  -0.01147 $ & $   0.01460 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56265.94821 $ & $   0.01232 $ & $   0.01174 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56246.92524 $ & $  -0.00411 $ & $   0.01084 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56328.72471 $ & $   0.00723 $ & $   0.01279 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56303.99471 $ & $  -0.00843 $ & $   0.01158 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56227.90225 $ & $   0.00678 $ & $   0.01883 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56265.94874 $ & $   0.02275 $ & $   0.01657 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56208.87957 $ & $  -0.01614 $ & $   0.01364 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56186.05196 $ & $  -0.00191 $ & $   0.01103 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56330.62780 $ & $   0.02078 $ & $   0.01281 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56267.85151 $ & $   0.00001 $ & $   0.01326 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56324.92121 $ & $  -0.02484 $ & $   0.01251 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56229.80565 $ & $   0.00844 $ & $   0.02421 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56284.97277 $ & $  -0.00410 $ & $   0.01705 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56347.74917 $ & $   0.01837 $ & $   0.02058 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56286.87515 $ & $   0.03723 $ & $   0.01983 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56165.12713 $ & $   0.01158 $ & $   0.01166 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56245.02452 $ & $   0.01251 $ & $   0.01190 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56349.65182 $ & $  -0.00502 $ & $   0.01673 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56243.12232 $ & $   0.00355 $ & $   0.01143 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56269.75480 $ & $  -0.00233 $ & $   0.01382 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56146.10444 $ & $   0.00987 $ & $   0.01225 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56226.00182 $ & $   0.01125 $ & $   0.01437 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56210.78357 $ & $   0.01915 $ & $   0.01437 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56309.70391 $ & $  -0.02382 $ & $   0.01253 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56265.95072 $ & $   0.01903 $ & $   0.01298 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56307.80168 $ & $  -0.03222 $ & $   0.01376 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56328.72718 $ & $   0.01535 $ & $   0.01260 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56246.92775 $ & $  -0.01056 $ & $   0.01107 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56269.75556 $ & $   0.01529 $ & $   0.01474 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56303.99721 $ & $  -0.01416 $ & $   0.01196 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56311.60661 $ & $   0.01287 $ & $   0.01821 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56271.65806 $ & $   0.00099 $ & $   0.01576 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56326.82524 $ & $   0.01053 $ & $   0.01175 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56206.97953 $ & $   0.00501 $ & $   0.01598 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56265.95125 $ & $  -0.02359 $ & $   0.01627 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56245.02584 $ & $   0.00181 $ & $   0.01357 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56368.67646 $ & $   0.02682 $ & $   0.01490 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56330.63026 $ & $   0.01813 $ & $   0.01226 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56186.05447 $ & $  -0.02432 $ & $   0.01092 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56267.85397 $ & $  -0.00534 $ & $   0.01398 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56227.90563 $ & $  -0.02256 $ & $   0.01603 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56206.98020 $ & $  -0.00096 $ & $   0.01359 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56324.92372 $ & $  -0.00957 $ & $   0.01258 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56227.90579 $ & $  -0.01296 $ & $   0.01685 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56187.95739 $ & $   0.00880 $ & $   0.01355 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56165.12963 $ & $  -0.00389 $ & $   0.01300 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56349.65428 $ & $   0.00761 $ & $   0.01690 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56243.12479 $ & $   0.01696 $ & $   0.01180 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56167.03236 $ & $  -0.00849 $ & $   0.01123 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56146.10691 $ & $   0.00876 $ & $   0.01241 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56269.75731 $ & $   0.01435 $ & $   0.01287 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56286.87853 $ & $  -0.00487 $ & $   0.01874 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56309.70637 $ & $  -0.00906 $ & $   0.01322 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56210.78610 $ & $   0.02753 $ & $   0.01877 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56307.80415 $ & $  -0.00020 $ & $   0.01314 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56245.02788 $ & $   0.00601 $ & $   0.01186 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56284.97647 $ & $   0.01115 $ & $   0.01561 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56328.72969 $ & $  -0.00514 $ & $   0.01254 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56246.93026 $ & $   0.01930 $ & $   0.01202 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56269.75803 $ & $  -0.03616 $ & $   0.01523 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56303.99969 $ & $  -0.01162 $ & $   0.01227 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56265.95348 $ & $  -0.00349 $ & $   0.01295 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56311.60910 $ & $  -0.00751 $ & $   0.01843 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56271.66054 $ & $   0.01495 $ & $   0.01559 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56326.82771 $ & $  -0.00290 $ & $   0.01168 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56206.98199 $ & $   0.00859 $ & $   0.01749 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56265.95372 $ & $   0.02552 $ & $   0.01558 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56245.02856 $ & $  -0.03483 $ & $   0.01293 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56368.67893 $ & $   0.03219 $ & $   0.01503 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56250.73553 $ & $   0.01321 $ & $   0.01362 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56330.63273 $ & $   0.01494 $ & $   0.01237 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56186.05694 $ & $   0.02237 $ & $   0.01126 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56288.78204 $ & $   0.03100 $ & $   0.01970 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56227.90814 $ & $   0.03971 $ & $   0.01704 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56206.98271 $ & $   0.02055 $ & $   0.01378 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56165.13210 $ & $   0.00011 $ & $   0.01374 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56187.96018 $ & $   0.00312 $ & $   0.01321 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56267.85734 $ & $  -0.00497 $ & $   0.01464 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56243.12729 $ & $  -0.00028 $ & $   0.01138 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56167.03483 $ & $   0.01573 $ & $   0.01182 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56146.10941 $ & $   0.01194 $ & $   0.01294 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56269.75983 $ & $  -0.01195 $ & $   0.01147 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56227.90918 $ & $   0.01566 $ & $   0.01754 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56324.92726 $ & $  -0.01339 $ & $   0.01278 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56286.88100 $ & $   0.00111 $ & $   0.01958 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56309.70888 $ & $  -0.00353 $ & $   0.01232 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56307.80666 $ & $   0.01515 $ & $   0.01441 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56245.03036 $ & $  -0.00718 $ & $   0.01182 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56328.73215 $ & $  -0.00401 $ & $   0.01243 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56269.76055 $ & $   0.01304 $ & $   0.01505 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56208.88656 $ & $  -0.00459 $ & $   0.01533 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56271.66301 $ & $   0.01175 $ & $   0.01502 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56349.65791 $ & $   0.01355 $ & $   0.01851 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56326.83023 $ & $   0.00099 $ & $   0.01138 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56265.95623 $ & $   0.00002 $ & $   0.01630 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56284.97943 $ & $  -0.00865 $ & $   0.01419 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56206.98475 $ & $   0.01028 $ & $   0.01744 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56368.68144 $ & $  -0.02627 $ & $   0.01452 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56210.78945 $ & $   0.00091 $ & $   0.01718 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56250.73806 $ & $   0.01660 $ & $   0.01645 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56246.93364 $ & $  -0.00393 $ & $   0.01119 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56227.91061 $ & $   0.03916 $ & $   0.01674 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56206.98522 $ & $   0.00866 $ & $   0.01349 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56265.95700 $ & $  -0.01755 $ & $   0.01198 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56288.78485 $ & $  -0.01152 $ & $   0.01958 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56186.06031 $ & $   0.00724 $ & $   0.01145 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56267.85981 $ & $  -0.01446 $ & $   0.01398 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56187.96268 $ & $   0.00380 $ & $   0.01191 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56243.12978 $ & $   0.00861 $ & $   0.01146 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56146.11191 $ & $   0.03359 $ & $   0.01298 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56330.63635 $ & $   0.00395 $ & $   0.01277 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56167.03759 $ & $   0.00528 $ & $   0.01124 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56227.91165 $ & $   0.03261 $ & $   0.01574 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56286.88350 $ & $  -0.00638 $ & $   0.02178 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56165.13548 $ & $  -0.00183 $ & $   0.01692 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56309.71135 $ & $  -0.01989 $ & $   0.01232 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56229.81422 $ & $   0.02654 $ & $   0.02324 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56307.80913 $ & $   0.02378 $ & $   0.01302 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56349.66038 $ & $   0.01368 $ & $   0.02034 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56208.88928 $ & $   0.00598 $ & $   0.01544 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56265.95870 $ & $   0.01300 $ & $   0.01749 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56326.83273 $ & $   0.01043 $ & $   0.01115 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56271.66573 $ & $   0.03087 $ & $   0.01770 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56206.98721 $ & $   0.02098 $ & $   0.01809 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56368.68391 $ & $   0.01657 $ & $   0.01557 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56250.74049 $ & $   0.00295 $ & $   0.01863 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56284.98213 $ & $   0.01335 $ & $   0.01630 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56210.79192 $ & $   0.01959 $ & $   0.01858 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56245.03362 $ & $   0.03119 $ & $   0.01389 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56226.01049 $ & $   0.00760 $ & $   0.01307 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56269.76388 $ & $   0.01349 $ & $   0.01466 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56246.93615 $ & $   0.01847 $ & $   0.01122 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56227.91312 $ & $  -0.02036 $ & $   0.01529 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56328.73579 $ & $   0.02218 $ & $   0.01249 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56265.95951 $ & $  -0.00002 $ & $   0.01233 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56309.71278 $ & $   0.00115 $ & $   0.01470 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56186.06279 $ & $  -0.01074 $ & $   0.01128 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56330.63882 $ & $  -0.02092 $ & $   0.01245 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56267.86257 $ & $   0.03132 $ & $   0.01476 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56206.98866 $ & $   0.00359 $ & $   0.01304 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56227.91411 $ & $   0.03102 $ & $   0.01546 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56167.04009 $ & $   0.02232 $ & $   0.01195 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56229.81668 $ & $  -0.00492 $ & $   0.02164 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56243.13315 $ & $   0.00154 $ & $   0.01147 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56187.96607 $ & $  -0.00820 $ & $   0.01160 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56389.61131 $ & $   0.03003 $ & $   0.01761 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56146.11529 $ & $   0.00704 $ & $   0.01345 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56349.66288 $ & $  -0.00882 $ & $   0.01988 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56208.89175 $ & $  -0.01678 $ & $   0.01388 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56265.96117 $ & $  -0.00507 $ & $   0.01605 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56288.78904 $ & $   0.01563 $ & $   0.01654 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56210.79439 $ & $   0.02850 $ & $   0.01827 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56309.71473 $ & $  -0.00500 $ & $   0.01305 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56324.93337 $ & $  -0.02028 $ & $   0.01294 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56284.98483 $ & $  -0.00302 $ & $   0.01509 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56269.76638 $ & $  -0.01085 $ & $   0.01427 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56307.81277 $ & $  -0.01881 $ & $   0.01356 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56328.73825 $ & $  -0.01068 $ & $   0.01267 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56226.01335 $ & $  -0.00052 $ & $   0.01310 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56246.93891 $ & $  -0.00677 $ & $   0.01139 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56326.83609 $ & $   0.01627 $ & $   0.01103 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56309.71528 $ & $   0.00634 $ & $   0.01283 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56271.66910 $ & $   0.05155 $ & $   0.01617 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56206.99058 $ & $  -0.00839 $ & $   0.01735 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56186.06530 $ & $   0.00962 $ & $   0.01148 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56330.64132 $ & $  -0.02050 $ & $   0.01342 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56368.68759 $ & $   0.00356 $ & $   0.01448 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56267.86503 $ & $   0.00891 $ & $   0.01310 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56227.91677 $ & $  -0.01763 $ & $   0.01649 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56227.91683 $ & $  -0.03543 $ & $   0.01614 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56187.96854 $ & $   0.00334 $ & $   0.01187 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56389.61377 $ & $   0.02352 $ & $   0.01514 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56146.11775 $ & $  -0.01657 $ & $   0.01379 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56349.66538 $ & $   0.00945 $ & $   0.01927 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56243.13588 $ & $   0.00782 $ & $   0.01086 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56167.04344 $ & $   0.00030 $ & $   0.01149 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56210.79690 $ & $  -0.00865 $ & $   0.01771 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56309.71720 $ & $  -0.01233 $ & $   0.01262 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56324.93586 $ & $   0.01179 $ & $   0.01346 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56269.76886 $ & $  -0.00932 $ & $   0.01491 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56208.89486 $ & $  -0.00221 $ & $   0.01417 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56307.81524 $ & $  -0.00184 $ & $   0.01377 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56328.74076 $ & $   0.00723 $ & $   0.01332 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56226.01587 $ & $   0.00583 $ & $   0.01319 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56326.83857 $ & $   0.00130 $ & $   0.01113 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56246.94142 $ & $  -0.00025 $ & $   0.01105 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56309.71780 $ & $  -0.01530 $ & $   0.01303 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56271.67158 $ & $   0.00100 $ & $   0.01749 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56186.06781 $ & $   0.01109 $ & $   0.01150 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56368.69006 $ & $  -0.00773 $ & $   0.01401 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56330.64383 $ & $   0.02042 $ & $   0.01316 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56206.99349 $ & $  -0.00496 $ & $   0.01248 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56284.98855 $ & $  -0.02663 $ & $   0.01444 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56227.91924 $ & $   0.00973 $ & $   0.01556 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56229.82167 $ & $  -0.02086 $ & $   0.02333 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56389.61624 $ & $  -0.00309 $ & $   0.01458 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56187.97105 $ & $  -0.02880 $ & $   0.01205 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56267.86840 $ & $  -0.01492 $ & $   0.01391 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56288.79385 $ & $   0.01319 $ & $   0.01604 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56243.13839 $ & $   0.00741 $ & $   0.01100 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56227.91993 $ & $  -0.00479 $ & $   0.01659 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56167.04591 $ & $  -0.00129 $ & $   0.01158 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56265.96623 $ & $  -0.02007 $ & $   0.01455 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56146.12051 $ & $  -0.00333 $ & $   0.01399 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56286.89183 $ & $   0.04593 $ & $   0.02385 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56309.71971 $ & $   0.00129 $ & $   0.01379 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56208.89733 $ & $  -0.01025 $ & $   0.01440 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56269.77137 $ & $   0.01866 $ & $   0.01534 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56307.81775 $ & $  -0.02314 $ & $   0.01333 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56328.74322 $ & $  -0.00886 $ & $   0.01321 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56349.66878 $ & $   0.02739 $ & $   0.01786 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56326.84107 $ & $   0.02273 $ & $   0.01101 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56271.67405 $ & $  -0.01864 $ & $   0.01593 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56206.99550 $ & $   0.03771 $ & $   0.02021 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56324.93923 $ & $  -0.00551 $ & $   0.01310 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56210.80048 $ & $  -0.03447 $ & $   0.01650 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56206.99601 $ & $   0.01347 $ & $   0.01422 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56226.01921 $ & $   0.01188 $ & $   0.01459 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56246.94479 $ & $   0.01715 $ & $   0.01129 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56309.72122 $ & $  -0.00371 $ & $   0.01346 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56227.92175 $ & $   0.03322 $ & $   0.01397 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56284.99124 $ & $  -0.01033 $ & $   0.01510 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56286.89378 $ & $  -0.03335 $ & $   0.01887 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56187.97355 $ & $  -0.01006 $ & $   0.01199 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56330.64721 $ & $  -0.01254 $ & $   0.01355 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56267.87087 $ & $  -0.00651 $ & $   0.01475 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56186.07142 $ & $   0.01063 $ & $   0.01156 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56243.14087 $ & $   0.00887 $ & $   0.01121 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56227.92240 $ & $   0.02515 $ & $   0.01605 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56167.04842 $ & $  -0.01204 $ & $   0.01115 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56146.12297 $ & $   0.01366 $ & $   0.01651 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56265.96882 $ & $  -0.02977 $ & $   0.01645 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56288.79663 $ & $  -0.02018 $ & $   0.01740 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56309.72218 $ & $   0.00794 $ & $   0.01314 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56208.89983 $ & $  -0.03383 $ & $   0.01475 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56389.61961 $ & $  -0.00679 $ & $   0.01513 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56307.82021 $ & $   0.02382 $ & $   0.01413 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56349.67125 $ & $   0.01089 $ & $   0.01829 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56271.67656 $ & $  -0.01842 $ & $   0.01706 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56206.99800 $ & $   0.02424 $ & $   0.02095 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56324.94169 $ & $  -0.00118 $ & $   0.01261 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56210.80295 $ & $   0.00358 $ & $   0.01789 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56269.77473 $ & $  -0.00356 $ & $   0.01447 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56328.74661 $ & $   0.01020 $ & $   0.01315 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56226.02171 $ & $  -0.00117 $ & $   0.01381 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56246.94727 $ & $  -0.00230 $ & $   0.01125 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56227.92422 $ & $   0.01134 $ & $   0.01639 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56309.72372 $ & $   0.00340 $ & $   0.01366 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56286.89624 $ & $   0.01320 $ & $   0.02117 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56284.99393 $ & $   0.00699 $ & $   0.01553 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56330.64968 $ & $   0.01067 $ & $   0.01324 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56267.87337 $ & $   0.01464 $ & $   0.01434 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56186.07394 $ & $   0.00595 $ & $   0.01115 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56227.92489 $ & $   0.02854 $ & $   0.01698 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56167.05093 $ & $   0.02091 $ & $   0.01151 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56206.99967 $ & $   0.00289 $ & $   0.01378 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56288.79917 $ & $  -0.01050 $ & $   0.01907 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56265.97159 $ & $   0.01251 $ & $   0.01704 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56208.90229 $ & $  -0.01973 $ & $   0.01553 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56389.62208 $ & $  -0.01726 $ & $   0.01432 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56187.97693 $ & $   0.02215 $ & $   0.01247 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56243.14424 $ & $  -0.00278 $ & $   0.01115 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56208.90263 $ & $  -0.01615 $ & $   0.01310 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56146.12635 $ & $  -0.00347 $ & $   0.01593 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56210.80542 $ & $  -0.01055 $ & $   0.01628 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56309.72582 $ & $   0.00954 $ & $   0.01357 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56307.82359 $ & $  -0.01680 $ & $   0.01334 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56328.74908 $ & $  -0.01155 $ & $   0.01296 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56226.02418 $ & $  -0.01032 $ & $   0.01541 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56269.77745 $ & $   0.00963 $ & $   0.01440 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56246.94975 $ & $   0.01806 $ & $   0.01164 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56271.67992 $ & $   0.00065 $ & $   0.01725 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56309.72623 $ & $  -0.02697 $ & $   0.01262 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56207.00145 $ & $   0.01187 $ & $   0.01870 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56269.77785 $ & $  -0.02373 $ & $   0.01434 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56284.99662 $ & $   0.01325 $ & $   0.01647 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56267.87584 $ & $   0.00926 $ & $   0.01450 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56330.65219 $ & $   0.00250 $ & $   0.01349 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56186.07644 $ & $   0.02122 $ & $   0.01128 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56227.92739 $ & $   0.01239 $ & $   0.01527 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56227.92762 $ & $   0.01424 $ & $   0.01393 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56207.00218 $ & $  -0.00434 $ & $   0.01284 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56290.70407 $ & $   0.01417 $ & $   0.02027 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56265.97406 $ & $   0.03003 $ & $   0.01660 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56389.62458 $ & $  -0.01798 $ & $   0.01404 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56265.97426 $ & $  -0.01212 $ & $   0.01305 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56187.97944 $ & $  -0.01920 $ & $   0.01194 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56349.67621 $ & $  -0.00306 $ & $   0.01667 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56243.14671 $ & $   0.00901 $ & $   0.01105 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56288.80224 $ & $  -0.02016 $ & $   0.01460 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56146.12884 $ & $  -0.02364 $ & $   0.02028 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56167.05429 $ & $   0.01427 $ & $   0.01169 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56208.90538 $ & $   0.00677 $ & $   0.01245 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56210.80789 $ & $   0.00116 $ & $   0.01710 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56309.72829 $ & $  -0.02832 $ & $   0.01323 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56208.90571 $ & $  -0.00236 $ & $   0.01388 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56307.82607 $ & $   0.01405 $ & $   0.01375 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56328.75159 $ & $   0.01763 $ & $   0.01339 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56226.02668 $ & $  -0.00708 $ & $   0.01547 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56269.77992 $ & $   0.01096 $ & $   0.01447 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56246.95226 $ & $  -0.01317 $ & $   0.01108 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56271.68239 $ & $  -0.00451 $ & $   0.01678 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56309.72873 $ & $  -0.00033 $ & $   0.01336 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56207.00402 $ & $   0.01246 $ & $   0.01975 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56330.65467 $ & $   0.00583 $ & $   0.01314 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56370.60327 $ & $  -0.01196 $ & $   0.01604 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56186.07891 $ & $   0.00933 $ & $   0.01179 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56245.05088 $ & $   0.00052 $ & $   0.01090 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56227.93012 $ & $   0.00085 $ & $   0.01518 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56207.00470 $ & $  -0.01450 $ & $   0.01371 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56246.95331 $ & $  -0.01892 $ & $   0.02043 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56290.70656 $ & $   0.02116 $ & $   0.01731 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56265.97655 $ & $   0.01247 $ & $   0.01538 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56286.90206 $ & $  -0.02042 $ & $   0.02034 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56229.83271 $ & $   0.02264 $ & $   0.01884 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56389.62705 $ & $   0.02671 $ & $   0.01488 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56265.97674 $ & $   0.01480 $ & $   0.01222 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56267.87921 $ & $   0.01662 $ & $   0.01464 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56243.14922 $ & $   0.01916 $ & $   0.01231 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56227.93077 $ & $   0.02201 $ & $   0.01786 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56187.98220 $ & $  -0.01091 $ & $   0.01207 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56167.05676 $ & $   0.00771 $ & $   0.01159 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56387.72525 $ & $  -0.02299 $ & $   0.01546 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56285.00036 $ & $  -0.01739 $ & $   0.01600 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56208.90788 $ & $  -0.01189 $ & $   0.01225 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56208.90818 $ & $   0.00397 $ & $   0.01383 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56309.73079 $ & $   0.00487 $ & $   0.01379 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56307.82857 $ & $  -0.02209 $ & $   0.01367 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56328.75405 $ & $  -0.03270 $ & $   0.01206 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56269.78242 $ & $  -0.01756 $ & $   0.01469 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56271.68489 $ & $  -0.00175 $ & $   0.01731 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56349.67984 $ & $   0.04048 $ & $   0.01982 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56288.80598 $ & $   0.00254 $ & $   0.01683 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56210.81122 $ & $   0.03257 $ & $   0.01696 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56207.00678 $ & $   0.03030 $ & $   0.01840 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56370.60574 $ & $  -0.00607 $ & $   0.01557 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56226.03009 $ & $  -0.00823 $ & $   0.01713 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56246.95564 $ & $  -0.01980 $ & $   0.01162 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56245.05336 $ & $  -0.00158 $ & $   0.01150 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56227.93259 $ & $  -0.02458 $ & $   0.01470 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56207.00722 $ & $  -0.01753 $ & $   0.01260 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56290.70906 $ & $   0.01128 $ & $   0.01824 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56309.73242 $ & $  -0.02502 $ & $   0.01305 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56265.97925 $ & $   0.00541 $ & $   0.01280 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56267.88168 $ & $  -0.05094 $ & $   0.01329 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56243.15170 $ & $   0.00269 $ & $   0.01304 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56186.08231 $ & $   0.00599 $ & $   0.01074 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56227.93323 $ & $   0.00919 $ & $   0.01616 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56187.98471 $ & $  -0.02435 $ & $   0.01245 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56330.65830 $ & $  -0.00071 $ & $   0.01476 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56387.72771 $ & $  -0.00693 $ & $   0.01411 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56167.05953 $ & $  -0.01437 $ & $   0.01087 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56229.83608 $ & $  -0.03225 $ & $   0.02045 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56309.73326 $ & $  -0.01387 $ & $   0.01339 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56285.00328 $ & $   0.00308 $ & $   0.01457 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56307.83104 $ & $  -0.02180 $ & $   0.01329 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56311.63575 $ & $  -0.04970 $ & $   0.02289 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56389.63073 $ & $   0.01566 $ & $   0.01364 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56349.68234 $ & $   0.01548 $ & $   0.01823 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56271.68762 $ & $  -0.01124 $ & $   0.01705 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56208.91130 $ & $   0.00922 $ & $   0.01406 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56210.81369 $ & $  -0.00593 $ & $   0.01657 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56207.00924 $ & $   0.01797 $ & $   0.02109 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56370.60824 $ & $   0.00285 $ & $   0.01660 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56288.80888 $ & $   0.02195 $ & $   0.01884 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56226.03255 $ & $   0.02383 $ & $   0.02000 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56269.78579 $ & $   0.03028 $ & $   0.01531 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56245.05584 $ & $  -0.01780 $ & $   0.01182 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56227.93509 $ & $  -0.00872 $ & $   0.01263 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56328.75770 $ & $   0.02564 $ & $   0.01288 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56286.90700 $ & $   0.00116 $ & $   0.02319 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56309.73490 $ & $   0.02003 $ & $   0.01315 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56186.08480 $ & $  -0.01030 $ & $   0.01134 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56227.93573 $ & $   0.00404 $ & $   0.01479 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56267.88440 $ & $   0.00406 $ & $   0.01363 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56387.73018 $ & $   0.01196 $ & $   0.01292 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56330.66078 $ & $   0.01330 $ & $   0.01335 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56286.90770 $ & $   0.01145 $ & $   0.02333 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56207.01065 $ & $  -0.01468 $ & $   0.01225 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56290.71248 $ & $   0.03083 $ & $   0.01684 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56208.91343 $ & $   0.01438 $ & $   0.01511 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56285.00597 $ & $  -0.00907 $ & $   0.01626 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56265.98286 $ & $  -0.00472 $ & $   0.01131 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56243.15510 $ & $  -0.01286 $ & $   0.01419 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56187.98807 $ & $  -0.00253 $ & $   0.01246 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56349.68481 $ & $   0.00550 $ & $   0.01915 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56208.91376 $ & $   0.00198 $ & $   0.01268 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56210.81619 $ & $  -0.01660 $ & $   0.01767 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56309.73665 $ & $   0.02082 $ & $   0.01350 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56269.78827 $ & $  -0.01715 $ & $   0.01384 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56245.05835 $ & $   0.00011 $ & $   0.01132 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56307.83471 $ & $  -0.05536 $ & $   0.01318 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56328.76018 $ & $  -0.00504 $ & $   0.01263 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56246.96074 $ & $   0.01210 $ & $   0.01199 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56311.63942 $ & $  -0.00158 $ & $   0.01819 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56288.81175 $ & $   0.00822 $ & $   0.01762 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56271.69099 $ & $   0.01471 $ & $   0.01662 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56309.73740 $ & $   0.01416 $ & $   0.01364 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56370.61161 $ & $   0.01115 $ & $   0.01996 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56186.08730 $ & $  -0.01632 $ & $   0.01094 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56267.88690 $ & $   0.00589 $ & $   0.01366 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56330.66329 $ & $   0.01018 $ & $   0.01363 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56387.73269 $ & $   0.01271 $ & $   0.01324 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56227.93845 $ & $  -0.00572 $ & $   0.01571 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56207.01316 $ & $   0.00481 $ & $   0.01274 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56227.93876 $ & $  -0.00082 $ & $   0.01321 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56265.98533 $ & $  -0.01879 $ & $   0.01232 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56187.99057 $ & $   0.00608 $ & $   0.01152 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56349.68730 $ & $  -0.00251 $ & $   0.01961 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56167.06523 $ & $  -0.01644 $ & $   0.01128 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56285.00866 $ & $  -0.03802 $ & $   0.01514 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56243.15783 $ & $   0.02732 $ & $   0.02126 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56208.91626 $ & $   0.02799 $ & $   0.01327 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56210.81866 $ & $  -0.01428 $ & $   0.01820 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56309.73912 $ & $  -0.01587 $ & $   0.01300 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56269.79078 $ & $  -0.00101 $ & $   0.01479 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56208.91681 $ & $  -0.02318 $ & $   0.01412 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56307.83719 $ & $   0.00060 $ & $   0.01381 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56328.76269 $ & $   0.00474 $ & $   0.01322 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56246.96325 $ & $  -0.00406 $ & $   0.01190 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56288.81425 $ & $   0.01122 $ & $   0.01597 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56271.69346 $ & $  -0.05773 $ & $   0.01683 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56309.73991 $ & $   0.01632 $ & $   0.01306 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56370.61407 $ & $  -0.00787 $ & $   0.01896 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56186.08981 $ & $   0.00134 $ & $   0.01141 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56330.66577 $ & $  -0.00618 $ & $   0.01302 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56245.06176 $ & $  -0.01475 $ & $   0.01230 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56207.01564 $ & $   0.00855 $ & $   0.01265 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56290.71743 $ & $   0.00330 $ & $   0.01575 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56227.94123 $ & $  -0.01575 $ & $   0.01420 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56229.84361 $ & $   0.01508 $ & $   0.02281 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56265.98784 $ & $   0.03286 $ & $   0.01157 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56187.99304 $ & $  -0.00591 $ & $   0.01152 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56267.89024 $ & $  -0.00167 $ & $   0.01525 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56387.73600 $ & $   0.00539 $ & $   0.01286 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56227.94187 $ & $  -0.00725 $ & $   0.01658 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56208.91878 $ & $  -0.00805 $ & $   0.01215 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56309.74162 $ & $   0.00099 $ & $   0.01323 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56269.79325 $ & $   0.00856 $ & $   0.01422 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56208.91929 $ & $   0.00963 $ & $   0.01384 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56307.83969 $ & $  -0.02737 $ & $   0.01293 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56328.76516 $ & $  -0.01481 $ & $   0.01318 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56349.69067 $ & $  -0.01803 $ & $   0.01823 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56271.69597 $ & $  -0.03859 $ & $   0.01566 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56285.01232 $ & $   0.01478 $ & $   0.01530 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56210.82226 $ & $  -0.05071 $ & $   0.01698 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56245.06424 $ & $   0.00356 $ & $   0.01193 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56207.01815 $ & $   0.00655 $ & $   0.01236 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56290.71994 $ & $  -0.03310 $ & $   0.01700 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56227.94374 $ & $  -0.00697 $ & $   0.01415 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56309.74328 $ & $  -0.00758 $ & $   0.01171 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56265.99036 $ & $  -0.00348 $ & $   0.01227 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56187.99556 $ & $  -0.00138 $ & $   0.01201 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56267.89274 $ & $   0.00931 $ & $   0.01470 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56387.73850 $ & $  -0.01403 $ & $   0.01287 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56330.66914 $ & $  -0.01872 $ & $   0.01362 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56227.94434 $ & $  -0.03373 $ & $   0.01653 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56186.09345 $ & $   0.00869 $ & $   0.01160 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56246.96772 $ & $  -0.01080 $ & $   0.01181 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56309.74409 $ & $  -0.02710 $ & $   0.01282 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56229.84697 $ & $  -0.02135 $ & $   0.02053 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56288.81884 $ & $  -0.01311 $ & $   0.01523 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56208.92179 $ & $   0.01355 $ & $   0.01402 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56307.84215 $ & $  -0.03002 $ & $   0.01286 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56311.64686 $ & $  -0.00740 $ & $   0.01674 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56349.69314 $ & $  -0.01694 $ & $   0.01924 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56271.69843 $ & $  -0.00144 $ & $   0.01764 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56208.92214 $ & $   0.01940 $ & $   0.01213 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56210.82473 $ & $  -0.01039 $ & $   0.01640 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56285.01501 $ & $  -0.02875 $ & $   0.01665 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56269.79663 $ & $  -0.00159 $ & $   0.01426 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56245.06675 $ & $  -0.00470 $ & $   0.01231 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56328.76854 $ & $  -0.00528 $ & $   0.01255 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56227.94624 $ & $   0.02924 $ & $   0.01426 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56309.74577 $ & $  -0.01391 $ & $   0.01294 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56351.59682 $ & $   0.00169 $ & $   0.01342 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56267.89521 $ & $   0.00285 $ & $   0.01371 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56387.74097 $ & $  -0.03012 $ & $   0.01370 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56330.67163 $ & $  -0.00384 $ & $   0.01289 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56227.94680 $ & $   0.01821 $ & $   0.01498 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56186.09593 $ & $   0.00515 $ & $   0.01046 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56246.97024 $ & $  -0.01808 $ & $   0.01157 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56229.84947 $ & $   0.03749 $ & $   0.02258 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56273.60272 $ & $  -0.01309 $ & $   0.01538 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56207.02180 $ & $   0.01595 $ & $   0.01385 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56290.72361 $ & $   0.01174 $ & $   0.01733 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56208.92426 $ & $  -0.01179 $ & $   0.01355 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56187.99893 $ & $  -0.01102 $ & $   0.01195 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56349.69560 $ & $   0.01716 $ & $   0.01985 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56167.07366 $ & $  -0.01646 $ & $   0.01065 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56288.82174 $ & $   0.04135 $ & $   0.01711 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56208.92467 $ & $   0.01692 $ & $   0.01299 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56265.99410 $ & $  -0.00085 $ & $   0.01127 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56210.82719 $ & $  -0.03333 $ & $   0.01695 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56309.74772 $ & $   0.01232 $ & $   0.01372 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56285.01771 $ & $   0.01279 $ & $   0.01564 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56307.84553 $ & $   0.02416 $ & $   0.01337 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56328.77102 $ & $  -0.01763 $ & $   0.01295 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56311.65022 $ & $  -0.03845 $ & $   0.01676 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56269.79937 $ & $  -0.01765 $ & $   0.01510 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56250.77635 $ & $  -0.01010 $ & $   0.01619 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56271.70180 $ & $  -0.02333 $ & $   0.01704 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56245.06948 $ & $   0.01050 $ & $   0.01168 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56231.75335 $ & $  -0.01956 $ & $   0.02271 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56309.74826 $ & $   0.00618 $ & $   0.01254 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56351.59929 $ & $  -0.01282 $ & $   0.01298 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56267.89771 $ & $   0.03635 $ & $   0.01451 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56330.67414 $ & $  -0.01988 $ & $   0.01348 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56227.94930 $ & $   0.02713 $ & $   0.01581 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56186.09843 $ & $  -0.02179 $ & $   0.01107 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56387.74373 $ & $   0.01482 $ & $   0.01424 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56227.94964 $ & $  -0.03030 $ & $   0.01239 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56290.72608 $ & $   0.01538 $ & $   0.01853 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56207.02433 $ & $  -0.01393 $ & $   0.01214 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56273.60549 $ & $  -0.01815 $ & $   0.01609 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56188.00144 $ & $  -0.01315 $ & $   0.01201 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56349.69810 $ & $   0.00507 $ & $   0.01820 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56265.99658 $ & $  -0.00576 $ & $   0.01166 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56210.82966 $ & $  -0.01281 $ & $   0.01682 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56208.92743 $ & $   0.00153 $ & $   0.01165 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56309.75024 $ & $  -0.00131 $ & $   0.01345 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56208.92764 $ & $  -0.00047 $ & $   0.01384 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56288.82480 $ & $  -0.03427 $ & $   0.01649 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56307.84800 $ & $  -0.01626 $ & $   0.01321 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56311.65269 $ & $   0.00329 $ & $   0.01639 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56328.77353 $ & $   0.00509 $ & $   0.01323 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56269.80184 $ & $  -0.01491 $ & $   0.01400 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56285.02041 $ & $  -0.00630 $ & $   0.01547 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56250.77882 $ & $  -0.01336 $ & $   0.01588 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56271.70427 $ & $  -0.00773 $ & $   0.01714 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56309.75075 $ & $  -0.01886 $ & $   0.01234 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56351.60177 $ & $   0.01840 $ & $   0.01432 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56330.67662 $ & $   0.00449 $ & $   0.01309 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56186.10091 $ & $   0.01436 $ & $   0.01162 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56246.97510 $ & $  -0.00352 $ & $   0.01148 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56245.07291 $ & $   0.01383 $ & $   0.01091 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56227.95212 $ & $  -0.00314 $ & $   0.01532 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56290.72858 $ & $   0.00698 $ & $   0.01773 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56207.02685 $ & $   0.01251 $ & $   0.01295 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56229.85468 $ & $  -0.02558 $ & $   0.01927 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56273.60796 $ & $  -0.01150 $ & $   0.01688 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56267.90108 $ & $   0.00621 $ & $   0.01407 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56227.95268 $ & $  -0.01853 $ & $   0.01503 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56387.74707 $ & $  -0.00586 $ & $   0.01309 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56188.00421 $ & $  -0.00291 $ & $   0.01174 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56265.99906 $ & $  -0.01887 $ & $   0.01143 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56208.92994 $ & $  -0.00245 $ & $   0.01160 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56246.97624 $ & $  -0.01770 $ & $   0.02298 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56309.75271 $ & $   0.00968 $ & $   0.01295 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56208.93011 $ & $  -0.01196 $ & $   0.01495 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56307.85047 $ & $  -0.00956 $ & $   0.01350 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56288.82740 $ & $  -0.00053 $ & $   0.01627 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56328.77600 $ & $  -0.00153 $ & $   0.01392 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56311.65519 $ & $  -0.00042 $ & $   0.01526 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56269.80431 $ & $   0.01090 $ & $   0.01485 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56250.78133 $ & $  -0.03128 $ & $   0.01442 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56271.70678 $ & $  -0.03797 $ & $   0.01692 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56349.70166 $ & $   0.01326 $ & $   0.01944 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56210.83307 $ & $  -0.00483 $ & $   0.01405 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56245.07538 $ & $   0.00299 $ & $   0.01161 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56227.95462 $ & $   0.01767 $ & $   0.01365 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56285.02407 $ & $  -0.01153 $ & $   0.01469 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56290.73108 $ & $  -0.01226 $ & $   0.02025 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56207.02932 $ & $   0.00552 $ & $   0.01259 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56351.60516 $ & $  -0.00054 $ & $   0.01368 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56167.08086 $ & $  -0.00009 $ & $   0.01076 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56309.75438 $ & $   0.00947 $ & $   0.01188 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56267.90354 $ & $  -0.01945 $ & $   0.01333 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56229.85729 $ & $   0.01357 $ & $   0.02298 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56227.95514 $ & $  -0.00706 $ & $   0.01571 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56186.10426 $ & $  -0.00496 $ & $   0.01122 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56387.74955 $ & $  -0.00309 $ & $   0.01214 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56188.00671 $ & $  -0.00310 $ & $   0.01200 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56266.00157 $ & $   0.00766 $ & $   0.01238 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56330.68026 $ & $  -0.00705 $ & $   0.01435 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56246.97854 $ & $  -0.01456 $ & $   0.01114 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56229.85800 $ & $   0.01523 $ & $   0.01948 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56309.75522 $ & $   0.00541 $ & $   0.01304 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56273.61130 $ & $   0.00620 $ & $   0.01631 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56307.85297 $ & $  -0.00719 $ & $   0.01293 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56311.65765 $ & $   0.02146 $ & $   0.01540 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56208.93287 $ & $   0.02928 $ & $   0.01443 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56349.70416 $ & $   0.02308 $ & $   0.01820 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56271.70955 $ & $   0.00994 $ & $   0.01656 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56210.83553 $ & $  -0.06565 $ & $   0.01377 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56208.93330 $ & $  -0.01015 $ & $   0.01253 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56269.80768 $ & $  -0.00069 $ & $   0.01426 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56250.78466 $ & $   0.00102 $ & $   0.01450 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56328.77962 $ & $   0.01941 $ & $   0.01263 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56245.07789 $ & $  -0.00928 $ & $   0.01182 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56227.95709 $ & $   0.00776 $ & $   0.01470 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56351.60767 $ & $   0.00313 $ & $   0.01674 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56309.75687 $ & $   0.00142 $ & $   0.01165 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56167.08337 $ & $  -0.01324 $ & $   0.01097 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56285.02702 $ & $  -0.01466 $ & $   0.01497 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56227.95765 $ & $   0.05196 $ & $   0.01724 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56186.10677 $ & $   0.00503 $ & $   0.01114 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56387.75203 $ & $  -0.01233 $ & $   0.01419 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56229.86005 $ & $   0.01992 $ & $   0.02025 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56330.68273 $ & $  -0.01263 $ & $   0.01327 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56246.98102 $ & $   0.02552 $ & $   0.01125 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56288.83203 $ & $   0.01293 $ & $   0.01773 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56290.73446 $ & $  -0.02666 $ & $   0.01808 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56207.03273 $ & $  -0.00334 $ & $   0.01327 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56229.86050 $ & $  -0.00896 $ & $   0.01950 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56273.61377 $ & $  -0.01677 $ & $   0.01571 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56208.93534 $ & $   0.03210 $ & $   0.01436 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56349.70662 $ & $  -0.01325 $ & $   0.01854 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56188.01006 $ & $   0.01495 $ & $   0.01141 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56266.00507 $ & $   0.00398 $ & $   0.01153 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56210.83803 $ & $   0.01765 $ & $   0.01384 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56208.93580 $ & $   0.00274 $ & $   0.01253 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56246.98211 $ & $  -0.00712 $ & $   0.01571 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56309.75859 $ & $  -0.00743 $ & $   0.01370 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56269.81018 $ & $   0.00284 $ & $   0.01414 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56250.78713 $ & $   0.04954 $ & $   0.01525 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56307.85660 $ & $  -0.01813 $ & $   0.01264 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56311.66128 $ & $   0.03260 $ & $   0.01860 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56328.78212 $ & $   0.01042 $ & $   0.01305 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56245.08040 $ & $  -0.00922 $ & $   0.01128 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56271.71291 $ & $  -0.02659 $ & $   0.01613 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56351.61014 $ & $   0.00329 $ & $   0.01420 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56309.75936 $ & $  -0.03411 $ & $   0.01149 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56167.08588 $ & $  -0.02470 $ & $   0.01100 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56186.10927 $ & $  -0.00160 $ & $   0.01162 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56387.75450 $ & $   0.00338 $ & $   0.01310 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56267.90877 $ & $  -0.01637 $ & $   0.01483 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56229.86255 $ & $   0.01664 $ & $   0.01857 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56330.68525 $ & $  -0.01518 $ & $   0.01343 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56285.02975 $ & $   0.00241 $ & $   0.01529 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56227.96037 $ & $   0.01862 $ & $   0.01695 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56290.73696 $ & $  -0.00792 $ & $   0.01443 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56229.86296 $ & $   0.00423 $ & $   0.01826 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56246.98378 $ & $  -0.00177 $ & $   0.01175 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56207.03521 $ & $  -0.00612 $ & $   0.01283 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56227.96074 $ & $  -0.00144 $ & $   0.01460 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56273.61627 $ & $  -0.01173 $ & $   0.01478 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56288.83497 $ & $   0.02675 $ & $   0.01631 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56349.70912 $ & $   0.02220 $ & $   0.01962 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56188.01254 $ & $  -0.00078 $ & $   0.01219 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56266.00754 $ & $   0.01138 $ & $   0.01196 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56210.84050 $ & $   0.00785 $ & $   0.01507 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56208.93834 $ & $  -0.00810 $ & $   0.01211 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56309.76106 $ & $   0.01749 $ & $   0.01380 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56246.98487 $ & $   0.01357 $ & $   0.01598 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56269.81268 $ & $   0.00172 $ & $   0.01445 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56208.93872 $ & $  -0.01528 $ & $   0.01417 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56250.78964 $ & $  -0.00429 $ & $   0.01523 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56307.85907 $ & $   0.01469 $ & $   0.01350 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56328.78459 $ & $   0.00095 $ & $   0.01311 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56271.71538 $ & $   0.02965 $ & $   0.01760 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56309.76185 $ & $  -0.00187 $ & $   0.01128 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56351.61292 $ & $  -0.01392 $ & $   0.01295 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56186.11175 $ & $  -0.01815 $ & $   0.01116 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56330.68772 $ & $   0.01233 $ & $   0.01423 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56245.08381 $ & $   0.00666 $ & $   0.01169 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56285.03247 $ & $   0.00166 $ & $   0.01509 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56229.86542 $ & $  -0.01978 $ & $   0.02101 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56231.76774 $ & $   0.01259 $ & $   0.02329 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56290.73947 $ & $   0.00070 $ & $   0.01684 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56246.98629 $ & $  -0.00968 $ & $   0.01136 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56207.03772 $ & $  -0.00877 $ & $   0.01208 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56273.61874 $ & $  -0.00370 $ & $   0.01487 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56227.96325 $ & $   0.00772 $ & $   0.01400 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56167.08923 $ & $  -0.00899 $ & $   0.01039 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56267.91211 $ & $   0.02890 $ & $   0.01479 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56387.75788 $ & $   0.00543 $ & $   0.01370 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56229.86592 $ & $  -0.00187 $ & $   0.02039 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56188.01506 $ & $   0.03618 $ & $   0.01177 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56227.96374 $ & $   0.02108 $ & $   0.01606 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56288.83779 $ & $   0.02099 $ & $   0.01725 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56266.01006 $ & $  -0.01586 $ & $   0.01307 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56208.94087 $ & $   0.01074 $ & $   0.01188 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56309.76354 $ & $   0.00586 $ & $   0.01217 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56246.98737 $ & $   0.00814 $ & $   0.01389 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56269.81519 $ & $  -0.01706 $ & $   0.01551 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56208.94119 $ & $   0.00508 $ & $   0.01464 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56250.79211 $ & $   0.02192 $ & $   0.01505 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56349.71245 $ & $  -0.02016 $ & $   0.01895 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56307.86158 $ & $   0.01248 $ & $   0.01433 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56328.78709 $ & $   0.00608 $ & $   0.01295 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56271.71785 $ & $   0.04031 $ & $   0.01802 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56210.84425 $ & $  -0.00823 $ & $   0.01356 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56245.08630 $ & $   0.01675 $ & $   0.01126 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56231.77020 $ & $   0.04831 $ & $   0.02268 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56290.74193 $ & $   0.00416 $ & $   0.01478 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56207.04021 $ & $   0.01947 $ & $   0.01236 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56309.76522 $ & $  -0.01902 $ & $   0.01167 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56227.96575 $ & $   0.01559 $ & $   0.01463 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56167.09174 $ & $  -0.01250 $ & $   0.01151 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56351.61629 $ & $  -0.01157 $ & $   0.01388 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56387.76035 $ & $   0.01786 $ & $   0.01392 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56267.91464 $ & $   0.02527 $ & $   0.01358 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56229.86838 $ & $   0.00785 $ & $   0.02095 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56148.06894 $ & $   0.03160 $ & $   0.01470 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56188.01753 $ & $  -0.00975 $ & $   0.01295 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56330.69109 $ & $  -0.00059 $ & $   0.01362 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56227.96621 $ & $   0.01204 $ & $   0.01484 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56288.84028 $ & $  -0.02289 $ & $   0.01808 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56186.11536 $ & $  -0.00158 $ & $   0.01158 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56266.01257 $ & $  -0.00645 $ & $   0.01186 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56229.86877 $ & $  -0.00027 $ & $   0.02099 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56246.98962 $ & $  -0.00224 $ & $   0.01097 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56273.62206 $ & $   0.00098 $ & $   0.01459 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56309.76604 $ & $   0.01030 $ & $   0.01305 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56285.03615 $ & $  -0.00818 $ & $   0.01425 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56208.94370 $ & $   0.01723 $ & $   0.01494 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56349.71495 $ & $   0.01047 $ & $   0.01934 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56311.66876 $ & $   0.04300 $ & $   0.01913 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56271.72032 $ & $   0.00642 $ & $   0.01787 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56208.94430 $ & $  -0.00391 $ & $   0.01140 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56210.84678 $ & $   0.04193 $ & $   0.01400 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56246.99074 $ & $   0.02143 $ & $   0.01431 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56269.81855 $ & $  -0.00722 $ & $   0.01489 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56328.79043 $ & $   0.00729 $ & $   0.01345 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56250.79568 $ & $  -0.01879 $ & $   0.01429 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56245.08882 $ & $   0.01188 $ & $   0.01119 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56309.76773 $ & $  -0.01186 $ & $   0.01188 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56227.96826 $ & $  -0.00841 $ & $   0.01371 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56351.61877 $ & $   0.03089 $ & $   0.01344 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56267.91710 $ & $   0.00665 $ & $   0.01357 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56387.76285 $ & $   0.00982 $ & $   0.01409 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56229.87087 $ & $  -0.00051 $ & $   0.02069 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56330.69360 $ & $   0.00401 $ & $   0.01434 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56227.96872 $ & $  -0.03046 $ & $   0.01638 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56186.11787 $ & $   0.01719 $ & $   0.01157 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56148.07169 $ & $  -0.00906 $ & $   0.01223 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56229.87123 $ & $  -0.03572 $ & $   0.02083 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56246.99213 $ & $   0.00377 $ & $   0.01145 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56273.62457 $ & $   0.00964 $ & $   0.01533 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56290.74552 $ & $  -0.00700 $ & $   0.01654 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56208.94617 $ & $   0.00214 $ & $   0.01461 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56207.04388 $ & $   0.01262 $ & $   0.01336 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56349.71742 $ & $  -0.02750 $ & $   0.01553 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56188.02088 $ & $  -0.01486 $ & $   0.01165 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56285.03886 $ & $  -0.00888 $ & $   0.01457 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56208.94677 $ & $  -0.01734 $ & $   0.01142 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56266.01630 $ & $   0.02017 $ & $   0.01198 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56246.99321 $ & $  -0.00224 $ & $   0.01413 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56309.76965 $ & $   0.00963 $ & $   0.01257 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56328.79290 $ & $   0.02499 $ & $   0.01369 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56311.67212 $ & $  -0.01579 $ & $   0.01679 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56269.82128 $ & $  -0.01677 $ & $   0.01472 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56250.79818 $ & $   0.01632 $ & $   0.01517 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56271.72370 $ & $   0.03172 $ & $   0.01676 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56309.77020 $ & $   0.00039 $ & $   0.01131 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56245.09155 $ & $  -0.01344 $ & $   0.01091 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56288.84490 $ & $   0.01225 $ & $   0.01893 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56351.62125 $ & $  -0.02506 $ & $   0.01303 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56229.87337 $ & $  -0.01095 $ & $   0.01749 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56227.97119 $ & $  -0.01426 $ & $   0.01512 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56330.69611 $ & $  -0.00254 $ & $   0.01396 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56186.12034 $ & $  -0.01851 $ & $   0.01091 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56387.76558 $ & $  -0.00699 $ & $   0.01285 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56148.07419 $ & $   0.00440 $ & $   0.01464 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56246.99465 $ & $  -0.02107 $ & $   0.01145 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56227.97165 $ & $   0.00794 $ & $   0.01319 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56229.87399 $ & $   0.02229 $ & $   0.02267 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56290.74802 $ & $   0.03105 $ & $   0.01726 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56273.62729 $ & $  -0.00158 $ & $   0.01533 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56207.04639 $ & $   0.00242 $ & $   0.01158 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56167.09784 $ & $   0.00238 $ & $   0.01100 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56188.02339 $ & $   0.00365 $ & $   0.01218 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56285.04158 $ & $   0.01404 $ & $   0.01478 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56266.01878 $ & $   0.02358 $ & $   0.01297 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56246.99568 $ & $   0.00227 $ & $   0.01388 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56210.85176 $ & $   0.00418 $ & $   0.01422 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56309.77212 $ & $  -0.02232 $ & $   0.01297 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56208.94955 $ & $   0.00211 $ & $   0.01429 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56208.94956 $ & $   0.00093 $ & $   0.01224 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56328.79540 $ & $  -0.00490 $ & $   0.01292 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56311.67459 $ & $  -0.00806 $ & $   0.01684 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56269.82374 $ & $  -0.03731 $ & $   0.01441 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56250.80065 $ & $   0.01179 $ & $   0.01593 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56271.72617 $ & $  -0.00090 $ & $   0.01733 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56309.77271 $ & $  -0.00758 $ & $   0.01190 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56351.62376 $ & $  -0.01337 $ & $   0.01312 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56313.57751 $ & $  -0.00909 $ & $   0.01548 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56330.69859 $ & $   0.00640 $ & $   0.01425 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56186.12285 $ & $  -0.01392 $ & $   0.01130 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56288.84805 $ & $  -0.01074 $ & $   0.01631 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56246.99716 $ & $   0.02067 $ & $   0.01215 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56227.97412 $ & $   0.01121 $ & $   0.01415 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56229.87646 $ & $   0.05202 $ & $   0.01952 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56290.75053 $ & $   0.01355 $ & $   0.01667 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56273.62976 $ & $   0.00196 $ & $   0.01476 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56207.04891 $ & $   0.01999 $ & $   0.01214 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56229.87670 $ & $  -0.00510 $ & $   0.02003 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56267.92297 $ & $   0.00868 $ & $   0.01573 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56227.97456 $ & $  -0.01422 $ & $   0.01486 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56188.02611 $ & $   0.00759 $ & $   0.01237 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56148.07761 $ & $  -0.00430 $ & $   0.01258 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56231.77951 $ & $   0.00470 $ & $   0.02180 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56285.04432 $ & $  -0.00410 $ & $   0.01407 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56266.02125 $ & $  -0.00565 $ & $   0.01301 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56246.99818 $ & $   0.00575 $ & $   0.01414 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56309.77463 $ & $  -0.00178 $ & $   0.01353 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56208.95204 $ & $  -0.01670 $ & $   0.01176 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56208.95206 $ & $   0.00751 $ & $   0.01498 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56167.10118 $ & $   0.01586 $ & $   0.01204 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56328.79787 $ & $   0.00598 $ & $   0.01298 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56311.67709 $ & $  -0.01710 $ & $   0.01842 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56269.82625 $ & $   0.02045 $ & $   0.01488 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56250.80312 $ & $   0.01099 $ & $   0.01667 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56349.72351 $ & $  -0.01078 $ & $   0.01863 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56271.72868 $ & $   0.04040 $ & $   0.01688 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56313.58002 $ & $   0.00749 $ & $   0.01688 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56210.85519 $ & $   0.01844 $ & $   0.01416 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56245.09728 $ & $   0.00859 $ & $   0.01143 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56227.97663 $ & $   0.00079 $ & $   0.01486 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56290.75302 $ & $   0.00874 $ & $   0.01784 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56351.62714 $ & $  -0.00403 $ & $   0.01354 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56207.05138 $ & $  -0.01014 $ & $   0.01311 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56267.92544 $ & $   0.02675 $ & $   0.01600 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56229.87919 $ & $   0.00882 $ & $   0.01614 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56309.77636 $ & $   0.00652 $ & $   0.01159 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56288.85096 $ & $  -0.03561 $ & $   0.01737 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56227.97707 $ & $   0.02160 $ & $   0.01564 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56186.12621 $ & $  -0.00360 $ & $   0.01086 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56188.02862 $ & $  -0.02112 $ & $   0.01227 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56148.08008 $ & $  -0.01069 $ & $   0.01413 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56330.70221 $ & $  -0.00718 $ & $   0.01459 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56231.78196 $ & $   0.00604 $ & $   0.02057 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56247.00052 $ & $   0.00892 $ & $   0.01107 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56266.02376 $ & $  -0.00802 $ & $   0.01300 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56229.87985 $ & $   0.03840 $ & $   0.01966 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56273.63308 $ & $  -0.04479 $ & $   0.01377 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56309.77713 $ & $   0.01393 $ & $   0.01325 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56311.67955 $ & $  -0.00455 $ & $   0.01648 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56349.72598 $ & $   0.01264 $ & $   0.01968 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56208.95484 $ & $  -0.01072 $ & $   0.01500 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56167.10395 $ & $   0.01157 $ & $   0.01122 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56271.73140 $ & $   0.01724 $ & $   0.01785 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56313.58249 $ & $  -0.02090 $ & $   0.01618 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56247.00155 $ & $   0.01502 $ & $   0.01473 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56210.85766 $ & $   0.00955 $ & $   0.01368 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56208.95546 $ & $  -0.00094 $ & $   0.01205 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56269.82958 $ & $   0.00756 $ & $   0.01488 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56250.80646 $ & $  -0.00801 $ & $   0.01544 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56285.04813 $ & $   0.02104 $ & $   0.01455 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56328.80150 $ & $   0.00994 $ & $   0.01331 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56245.09979 $ & $  -0.01241 $ & $   0.01163 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56227.97910 $ & $   0.00971 $ & $   0.01344 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56351.62965 $ & $  -0.00445 $ & $   0.01481 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56309.77884 $ & $   0.01202 $ & $   0.01128 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56288.85348 $ & $  -0.01715 $ & $   0.01638 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56227.97953 $ & $   0.00420 $ & $   0.01424 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56186.12868 $ & $   0.00391 $ & $   0.01174 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56267.92818 $ & $  -0.02143 $ & $   0.01414 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56229.88194 $ & $   0.01584 $ & $   0.02219 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56148.08258 $ & $   0.01576 $ & $   0.01362 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56330.70468 $ & $   0.01339 $ & $   0.01457 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56231.78446 $ & $  -0.02188 $ & $   0.02262 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56247.00302 $ & $  -0.00806 $ & $   0.01168 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56229.88231 $ & $   0.03423 $ & $   0.02025 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56273.63555 $ & $   0.01047 $ & $   0.01476 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56290.75643 $ & $   0.02047 $ & $   0.01654 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56207.05481 $ & $  -0.01126 $ & $   0.01329 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56169.00858 $ & $   0.02254 $ & $   0.01865 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56349.72844 $ & $  -0.00255 $ & $   0.01943 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56167.10642 $ & $  -0.00335 $ & $   0.01105 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56208.95731 $ & $   0.01424 $ & $   0.01477 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56188.03201 $ & $   0.00505 $ & $   0.01223 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56247.00402 $ & $  -0.01368 $ & $   0.01367 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56266.02725 $ & $   0.00194 $ & $   0.01264 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56309.78051 $ & $  -0.00494 $ & $   0.01268 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56208.95796 $ & $   0.00202 $ & $   0.01135 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56250.80896 $ & $   0.02287 $ & $   0.01759 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56271.73443 $ & $  -0.00416 $ & $   0.01324 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56311.68316 $ & $   0.02454 $ & $   0.01683 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56245.10227 $ & $  -0.00078 $ & $   0.01173 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56271.73477 $ & $   0.03842 $ & $   0.01714 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56285.05106 $ & $  -0.01330 $ & $   0.01385 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56351.63212 $ & $   0.00678 $ & $   0.01366 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56313.58587 $ & $   0.01683 $ & $   0.01694 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56309.78135 $ & $  -0.00419 $ & $   0.01249 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56186.13119 $ & $  -0.00487 $ & $   0.01111 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56267.93068 $ & $   0.00726 $ & $   0.01489 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56229.88445 $ & $   0.01963 $ & $   0.01898 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56148.08508 $ & $  -0.02488 $ & $   0.01311 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56330.70716 $ & $   0.01273 $ & $   0.01452 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56227.98230 $ & $   0.00606 $ & $   0.01488 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56229.88482 $ & $   0.01509 $ & $   0.02185 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56273.63803 $ & $   0.01217 $ & $   0.01461 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56290.75890 $ & $  -0.00685 $ & $   0.01680 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56231.78722 $ & $  -0.04952 $ & $   0.02214 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56247.00579 $ & $  -0.01217 $ & $   0.01130 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56227.98275 $ & $  -0.01271 $ & $   0.01442 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56349.73093 $ & $  -0.01027 $ & $   0.02021 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56167.10893 $ & $  -0.01078 $ & $   0.01024 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56169.01133 $ & $   0.02722 $ & $   0.02017 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56188.03448 $ & $  -0.00655 $ & $   0.01288 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56288.85718 $ & $  -0.00585 $ & $   0.01616 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56266.02973 $ & $   0.00259 $ & $   0.01250 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56309.78298 $ & $  -0.00965 $ & $   0.01309 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56210.86269 $ & $  -0.01079 $ & $   0.01380 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56208.96045 $ & $  -0.00541 $ & $   0.01167 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56247.00678 $ & $  -0.03366 $ & $   0.01375 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56269.83455 $ & $  -0.01300 $ & $   0.01409 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56250.81144 $ & $  -0.03279 $ & $   0.02222 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56271.73694 $ & $   0.00578 $ & $   0.01269 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56208.96069 $ & $  -0.02156 $ & $   0.01363 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56311.68563 $ & $   0.00615 $ & $   0.01650 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56271.73729 $ & $   0.00620 $ & $   0.01659 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56313.58834 $ & $  -0.00191 $ & $   0.01541 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56285.05374 $ & $   0.01028 $ & $   0.01539 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56309.78382 $ & $   0.01368 $ & $   0.01199 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56351.63488 $ & $   0.02871 $ & $   0.01420 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56186.13369 $ & $   0.00688 $ & $   0.01064 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56330.70966 $ & $   0.01338 $ & $   0.01538 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56229.88727 $ & $   0.00355 $ & $   0.02044 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56273.64049 $ & $   0.00399 $ & $   0.01343 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56290.76136 $ & $   0.01246 $ & $   0.01636 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56247.00830 $ & $  -0.00645 $ & $   0.01142 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56227.98526 $ & $  -0.00055 $ & $   0.01443 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56229.88779 $ & $  -0.01870 $ & $   0.01819 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56267.93409 $ & $   0.01540 $ & $   0.01463 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56169.01382 $ & $  -0.01754 $ & $   0.01889 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56188.03699 $ & $   0.01453 $ & $   0.01391 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56148.08846 $ & $  -0.00097 $ & $   0.01370 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56227.98564 $ & $  -0.01442 $ & $   0.01392 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56245.10678 $ & $   0.01037 $ & $   0.01217 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56266.03224 $ & $  -0.00210 $ & $   0.01232 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56309.78548 $ & $   0.00406 $ & $   0.01303 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56288.86004 $ & $   0.02752 $ & $   0.01820 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56247.00924 $ & $  -0.01009 $ & $   0.01327 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56208.96298 $ & $   0.00815 $ & $   0.01153 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56269.83706 $ & $  -0.00977 $ & $   0.01527 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56349.73429 $ & $  -0.00508 $ & $   0.02063 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56271.73946 $ & $  -0.00836 $ & $   0.01241 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56208.96316 $ & $   0.01148 $ & $   0.01408 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56167.11228 $ & $  -0.00474 $ & $   0.01052 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56311.68809 $ & $   0.01489 $ & $   0.01733 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56207.06094 $ & $   0.00814 $ & $   0.01377 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56271.73976 $ & $  -0.02934 $ & $   0.01722 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56313.59080 $ & $  -0.00731 $ & $   0.01575 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56210.86637 $ & $   0.01118 $ & $   0.01379 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56290.76385 $ & $  -0.02349 $ & $   0.01518 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56309.78718 $ & $  -0.02150 $ & $   0.01158 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56227.98777 $ & $   0.01501 $ & $   0.01388 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56351.63822 $ & $   0.00830 $ & $   0.01349 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56267.93655 $ & $  -0.01648 $ & $   0.01434 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56229.89033 $ & $  -0.02384 $ & $   0.01877 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56188.03951 $ & $   0.00684 $ & $   0.01459 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56148.09096 $ & $   0.00631 $ & $   0.01281 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56330.71304 $ & $   0.01276 $ & $   0.01465 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56227.98814 $ & $   0.01733 $ & $   0.01372 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56186.13733 $ & $   0.00959 $ & $   0.01277 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56229.89063 $ & $   0.02781 $ & $   0.02125 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56273.64386 $ & $  -0.02004 $ & $   0.01402 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56231.79305 $ & $  -0.00758 $ & $   0.02323 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56245.10925 $ & $   0.00252 $ & $   0.01183 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56266.03472 $ & $   0.01415 $ & $   0.01198 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56309.78795 $ & $   0.01085 $ & $   0.01303 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56247.01171 $ & $   0.00478 $ & $   0.01203 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56349.73675 $ & $  -0.04357 $ & $   0.02067 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56208.96563 $ & $  -0.00872 $ & $   0.01492 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56167.11476 $ & $   0.01518 $ & $   0.01065 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56311.69059 $ & $  -0.02003 $ & $   0.01690 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56288.86285 $ & $   0.00493 $ & $   0.01635 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56169.01718 $ & $  -0.01129 $ & $   0.01724 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56207.06345 $ & $  -0.01278 $ & $   0.01276 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56271.74223 $ & $  -0.01087 $ & $   0.01750 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56313.59327 $ & $   0.00222 $ & $   0.01587 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56269.84042 $ & $  -0.01920 $ & $   0.01507 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56208.96640 $ & $  -0.00195 $ & $   0.01212 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56247.01271 $ & $   0.01740 $ & $   0.01267 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56210.86884 $ & $   0.02375 $ & $   0.01413 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56250.81766 $ & $  -0.01580 $ & $   0.01942 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56271.74314 $ & $  -0.00834 $ & $   0.01216 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56370.66359 $ & $  -0.01329 $ & $   0.02148 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56309.78965 $ & $  -0.01588 $ & $   0.01119 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56227.99027 $ & $   0.00799 $ & $   0.01542 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56351.64074 $ & $  -0.00284 $ & $   0.01387 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56267.93903 $ & $  -0.02275 $ & $   0.01384 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56229.89279 $ & $   0.01433 $ & $   0.01643 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56330.71552 $ & $   0.01270 $ & $   0.01479 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56227.99061 $ & $   0.01189 $ & $   0.01395 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56186.13981 $ & $   0.04209 $ & $   0.01537 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56273.64632 $ & $   0.03052 $ & $   0.01547 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56229.89313 $ & $  -0.00829 $ & $   0.02025 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56231.79550 $ & $  -0.00142 $ & $   0.02018 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56148.09371 $ & $   0.02763 $ & $   0.01381 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56245.11177 $ & $  -0.00148 $ & $   0.01108 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56247.01419 $ & $   0.01300 $ & $   0.01177 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56208.96810 $ & $  -0.01513 $ & $   0.01387 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56167.11726 $ & $   0.00139 $ & $   0.01182 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56169.01963 $ & $  -0.00150 $ & $   0.01746 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56188.04289 $ & $  -0.00823 $ & $   0.01266 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56208.96887 $ & $   0.00466 $ & $   0.01191 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56309.79156 $ & $   0.02175 $ & $   0.01332 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56210.87134 $ & $  -0.00880 $ & $   0.01332 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56247.01529 $ & $  -0.04794 $ & $   0.01377 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56311.69396 $ & $   0.00663 $ & $   0.01742 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56266.03846 $ & $   0.01117 $ & $   0.01339 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56269.84316 $ & $   0.00250 $ & $   0.01643 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56271.74559 $ & $   0.02197 $ & $   0.01759 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56250.82016 $ & $  -0.06177 $ & $   0.02408 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56271.74565 $ & $   0.01322 $ & $   0.01202 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56294.57350 $ & $  -0.01244 $ & $   0.01890 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56207.06710 $ & $   0.00408 $ & $   0.01255 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56309.79214 $ & $  -0.00662 $ & $   0.01142 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56313.59691 $ & $   0.00685 $ & $   0.01662 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56267.94153 $ & $   0.00507 $ & $   0.01522 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56229.89529 $ & $   0.03432 $ & $   0.01921 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56186.14212 $ & $  -0.00059 $ & $   0.01775 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56227.99308 $ & $  -0.00108 $ & $   0.01389 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56330.71803 $ & $  -0.01810 $ & $   0.01438 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56231.79795 $ & $   0.01841 $ & $   0.02241 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56148.09621 $ & $  -0.01457 $ & $   0.01382 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56229.89585 $ & $  -0.02248 $ & $   0.02054 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56273.64909 $ & $   0.00076 $ & $   0.01468 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56247.01670 $ & $   0.02185 $ & $   0.01162 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56290.76995 $ & $  -0.04869 $ & $   0.01555 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56349.74170 $ & $   0.00752 $ & $   0.01987 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56227.99367 $ & $  -0.02169 $ & $   0.01314 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56245.11451 $ & $  -0.03356 $ & $   0.01153 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56167.11977 $ & $  -0.00198 $ & $   0.01151 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56188.04537 $ & $  -0.01250 $ & $   0.01343 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56288.86804 $ & $   0.00781 $ & $   0.01651 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56309.79403 $ & $   0.01646 $ & $   0.01244 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56311.69642 $ & $  -0.02591 $ & $   0.01602 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56208.97151 $ & $  -0.01325 $ & $   0.01477 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56210.87384 $ & $  -0.00165 $ & $   0.01469 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56266.04093 $ & $  -0.01122 $ & $   0.01205 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56247.01781 $ & $   0.00020 $ & $   0.01358 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56269.84566 $ & $   0.00508 $ & $   0.01489 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56208.97164 $ & $   0.00998 $ & $   0.01209 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56250.82263 $ & $   0.01967 $ & $   0.02556 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56271.74810 $ & $  -0.00020 $ & $   0.01694 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56271.74816 $ & $  -0.00163 $ & $   0.01247 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56207.06961 $ & $  -0.00386 $ & $   0.01275 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56309.79459 $ & $  -0.00288 $ & $   0.01142 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56313.59938 $ & $   0.02014 $ & $   0.01805 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56351.64571 $ & $  -0.03829 $ & $   0.01411 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56330.72050 $ & $   0.03951 $ & $   0.01490 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56294.57686 $ & $  -0.00357 $ & $   0.02062 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56370.66944 $ & $  -0.01185 $ & $   0.01823 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56273.65155 $ & $  -0.00537 $ & $   0.01476 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56247.01918 $ & $   0.00578 $ & $   0.01177 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56229.89836 $ & $   0.03198 $ & $   0.02059 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56229.89839 $ & $   0.00520 $ & $   0.01668 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56290.77245 $ & $   0.00116 $ & $   0.01605 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56227.99614 $ & $   0.00382 $ & $   0.01335 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56267.94490 $ & $   0.00009 $ & $   0.01573 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56227.99645 $ & $   0.00254 $ & $   0.01383 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56231.80131 $ & $   0.00952 $ & $   0.02087 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56188.04813 $ & $  -0.01682 $ & $   0.01355 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56148.09959 $ & $   0.00680 $ & $   0.01262 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56309.79651 $ & $  -0.00956 $ & $   0.01211 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56245.11788 $ & $  -0.00158 $ & $   0.01165 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56189.95084 $ & $  -0.00797 $ & $   0.01207 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56311.69892 $ & $  -0.03402 $ & $   0.01464 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56247.02028 $ & $   0.00858 $ & $   0.01352 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56208.97402 $ & $   0.00486 $ & $   0.01422 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56266.04344 $ & $  -0.00616 $ & $   0.01201 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56269.84813 $ & $   0.00481 $ & $   0.01472 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56288.87129 $ & $  -0.00668 $ & $   0.01843 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56208.97417 $ & $   0.00675 $ & $   0.01157 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56271.75056 $ & $   0.01185 $ & $   0.01637 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56250.82513 $ & $   0.00749 $ & $   0.01957 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56169.02574 $ & $   0.00760 $ & $   0.01932 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56271.75067 $ & $  -0.00775 $ & $   0.01229 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56313.60184 $ & $   0.03388 $ & $   0.01787 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56210.87717 $ & $   0.01278 $ & $   0.01489 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56294.57933 $ & $  -0.03567 $ & $   0.02208 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56370.67195 $ & $   0.02002 $ & $   0.01539 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56290.77491 $ & $   0.03051 $ & $   0.01645 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56229.90089 $ & $  -0.00404 $ & $   0.01815 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56227.99864 $ & $   0.00849 $ & $   0.01273 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56309.79819 $ & $  -0.00669 $ & $   0.01157 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56351.64914 $ & $   0.03032 $ & $   0.01429 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56267.94738 $ & $  -0.00610 $ & $   0.01522 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56227.99896 $ & $  -0.02292 $ & $   0.01387 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56231.80377 $ & $  -0.00593 $ & $   0.01928 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56188.05060 $ & $   0.01457 $ & $   0.01298 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56330.72413 $ & $  -0.00691 $ & $   0.01525 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56148.10210 $ & $   0.00287 $ & $   0.01234 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56229.90168 $ & $   0.02838 $ & $   0.02278 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56273.65493 $ & $   0.01763 $ & $   0.01515 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56247.02255 $ & $   0.00694 $ & $   0.01115 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56245.12035 $ & $   0.01692 $ & $   0.01170 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56309.79901 $ & $  -0.00134 $ & $   0.01327 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56311.70139 $ & $  -0.01399 $ & $   0.01471 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56266.04591 $ & $   0.01243 $ & $   0.01217 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56189.95361 $ & $  -0.00162 $ & $   0.01260 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56208.97678 $ & $   0.00843 $ & $   0.01371 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56271.75329 $ & $   0.01815 $ & $   0.01612 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56313.60431 $ & $   0.01769 $ & $   0.01668 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56210.87967 $ & $  -0.00091 $ & $   0.01398 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56247.02368 $ & $  -0.00773 $ & $   0.01356 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56269.85151 $ & $  -0.00075 $ & $   0.01455 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56208.97757 $ & $   0.02173 $ & $   0.01195 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56169.02908 $ & $   0.02528 $ & $   0.01672 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56294.58180 $ & $   0.01675 $ & $   0.01950 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56370.67442 $ & $   0.01559 $ & $   0.01586 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56167.12699 $ & $  -0.00480 $ & $   0.01112 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56228.00112 $ & $   0.02060 $ & $   0.01302 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56207.07572 $ & $   0.00075 $ & $   0.01337 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56309.80068 $ & $  -0.01273 $ & $   0.01183 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56351.65161 $ & $   0.01014 $ & $   0.01403 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56229.90364 $ & $   0.00021 $ & $   0.01752 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56271.75461 $ & $   0.02134 $ & $   0.01232 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56233.70840 $ & $  -0.01717 $ & $   0.02253 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56228.00147 $ & $  -0.00327 $ & $   0.01355 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56267.95014 $ & $   0.01479 $ & $   0.01528 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56231.80626 $ & $  -0.00494 $ & $   0.01964 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56330.72664 $ & $   0.01707 $ & $   0.01468 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56148.10460 $ & $  -0.00732 $ & $   0.01198 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56229.90418 $ & $   0.04411 $ & $   0.02112 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56273.65739 $ & $  -0.02218 $ & $   0.01450 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56247.02502 $ & $  -0.01148 $ & $   0.01122 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56290.77833 $ & $   0.04337 $ & $   0.01553 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56245.12287 $ & $   0.00514 $ & $   0.01138 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56189.95613 $ & $  -0.00421 $ & $   0.01216 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56208.97928 $ & $  -0.02143 $ & $   0.01496 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56188.05399 $ & $   0.01225 $ & $   0.01265 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56309.80238 $ & $   0.00645 $ & $   0.01319 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56210.88214 $ & $   0.01199 $ & $   0.01399 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56247.02615 $ & $  -0.03025 $ & $   0.01389 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56269.85398 $ & $   0.02389 $ & $   0.01521 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56250.83094 $ & $   0.04168 $ & $   0.02009 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56266.04944 $ & $  -0.00269 $ & $   0.01162 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56208.98008 $ & $   0.00021 $ & $   0.01106 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56311.70501 $ & $  -0.01623 $ & $   0.01431 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56169.03157 $ & $   0.01363 $ & $   0.01792 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56294.58427 $ & $   0.01036 $ & $   0.01939 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56271.75665 $ & $  -0.00038 $ & $   0.01639 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56167.12949 $ & $  -0.00250 $ & $   0.01187 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56313.60776 $ & $  -0.00113 $ & $   0.01462 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56309.80314 $ & $   0.01189 $ & $   0.01135 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56351.65408 $ & $   0.02137 $ & $   0.01439 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56229.90610 $ & $  -0.02792 $ & $   0.01815 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56271.75710 $ & $   0.00536 $ & $   0.01205 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56267.95260 $ & $  -0.03436 $ & $   0.01505 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56330.72911 $ & $  -0.01191 $ & $   0.01436 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56228.00419 $ & $   0.00434 $ & $   0.01423 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56233.71115 $ & $   0.02303 $ & $   0.02183 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56148.10711 $ & $  -0.00469 $ & $   0.01304 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56370.67780 $ & $  -0.00817 $ & $   0.01550 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56273.65986 $ & $  -0.00406 $ & $   0.01410 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56231.80897 $ & $   0.00353 $ & $   0.01905 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56245.12534 $ & $  -0.00489 $ & $   0.01162 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56247.02779 $ & $   0.01080 $ & $   0.01152 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56228.00474 $ & $  -0.00279 $ & $   0.01335 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56188.05649 $ & $  -0.00665 $ & $   0.01358 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56309.80486 $ & $   0.01218 $ & $   0.01354 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56210.88460 $ & $  -0.00443 $ & $   0.01377 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56269.85649 $ & $  -0.01073 $ & $   0.01473 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56266.05193 $ & $   0.01259 $ & $   0.01249 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56311.70748 $ & $  -0.02204 $ & $   0.01493 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56208.98260 $ & $  -0.02250 $ & $   0.01177 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56189.95951 $ & $  -0.00708 $ & $   0.01273 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56247.02891 $ & $   0.01764 $ & $   0.01471 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56208.98267 $ & $   0.01150 $ & $   0.01511 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56288.87993 $ & $  -0.01193 $ & $   0.01576 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56271.75913 $ & $   0.00841 $ & $   0.01701 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56167.13199 $ & $  -0.01598 $ & $   0.01224 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56313.61022 $ & $  -0.00681 $ & $   0.01538 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56309.80563 $ & $  -0.00723 $ & $   0.01143 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56332.63355 $ & $  -0.02102 $ & $   0.02005 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56271.75961 $ & $  -0.00920 $ & $   0.01320 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56351.65684 $ & $  -0.01239 $ & $   0.01433 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56330.73157 $ & $  -0.00341 $ & $   0.01473 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56273.66233 $ & $  -0.00154 $ & $   0.01456 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56207.08147 $ & $  -0.01176 $ & $   0.01288 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56290.78331 $ & $  -0.01840 $ & $   0.01508 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56247.03027 $ & $  -0.00105 $ & $   0.01136 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56229.90948 $ & $   0.02564 $ & $   0.01772 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56228.00725 $ & $  -0.01336 $ & $   0.01361 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56267.95602 $ & $   0.02451 $ & $   0.01420 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56228.00757 $ & $  -0.00793 $ & $   0.01424 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56188.05900 $ & $  -0.01429 $ & $   0.01230 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56148.11048 $ & $   0.00197 $ & $   0.01236 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56309.80737 $ & $   0.01221 $ & $   0.01397 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56269.85896 $ & $   0.03518 $ & $   0.01598 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56266.05443 $ & $   0.00868 $ & $   0.01235 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56311.70998 $ & $   0.00263 $ & $   0.01476 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56250.83598 $ & $   0.01689 $ & $   0.01821 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56208.98513 $ & $   0.00602 $ & $   0.01158 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56189.96199 $ & $  -0.01595 $ & $   0.01227 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56208.98514 $ & $   0.01232 $ & $   0.01395 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56271.76163 $ & $   0.02479 $ & $   0.01631 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56313.61270 $ & $  -0.02543 $ & $   0.01452 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56271.76212 $ & $   0.00513 $ & $   0.01291 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56288.88298 $ & $   0.00992 $ & $   0.01880 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56245.12984 $ & $   0.00951 $ & $   0.01180 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56210.88823 $ & $  -0.01904 $ & $   0.01395 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56167.13538 $ & $   0.00737 $ & $   0.01553 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56290.78577 $ & $   0.01301 $ & $   0.01767 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56207.08399 $ & $  -0.00480 $ & $   0.01295 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56309.80897 $ & $   0.01420 $ & $   0.01134 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56229.91198 $ & $   0.03541 $ & $   0.01715 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56228.00975 $ & $  -0.00042 $ & $   0.01344 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56351.66025 $ & $  -0.01404 $ & $   0.01377 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56267.95848 $ & $  -0.01043 $ & $   0.01500 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56233.71692 $ & $  -0.00185 $ & $   0.02219 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56330.73494 $ & $   0.01820 $ & $   0.01466 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56188.06151 $ & $   0.02167 $ & $   0.01264 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56148.11299 $ & $   0.02088 $ & $   0.01220 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56273.66570 $ & $  -0.00972 $ & $   0.01342 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56309.80984 $ & $  -0.00983 $ & $   0.01336 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56266.05691 $ & $   0.00554 $ & $   0.01232 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56311.71245 $ & $  -0.02293 $ & $   0.01557 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56189.96451 $ & $   0.01578 $ & $   0.01173 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56271.76410 $ & $   0.01798 $ & $   0.01663 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56313.61516 $ & $  -0.03039 $ & $   0.01535 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56269.86233 $ & $  -0.00237 $ & $   0.01482 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56245.13232 $ & $  -0.01738 $ & $   0.01140 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56210.89069 $ & $   0.00621 $ & $   0.01397 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56247.03478 $ & $  -0.01007 $ & $   0.01174 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56208.98856 $ & $   0.00954 $ & $   0.01161 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56288.88590 $ & $  -0.02087 $ & $   0.01726 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56207.08649 $ & $  -0.00619 $ & $   0.01199 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56309.81143 $ & $  -0.00091 $ & $   0.01180 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56229.91447 $ & $  -0.01108 $ & $   0.01712 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56332.63944 $ & $  -0.00404 $ & $   0.01850 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56228.01223 $ & $   0.02525 $ & $   0.01439 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56267.96095 $ & $  -0.01415 $ & $   0.01406 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56351.66276 $ & $  -0.02184 $ & $   0.01428 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56233.71942 $ & $  -0.05664 $ & $   0.02170 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56330.73742 $ & $  -0.00549 $ & $   0.01462 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56228.01257 $ & $   0.01194 $ & $   0.01328 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56271.76580 $ & $  -0.00041 $ & $   0.01207 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56273.66817 $ & $   0.01817 $ & $   0.01505 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56229.91517 $ & $  -0.04580 $ & $   0.01872 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56148.11571 $ & $   0.00255 $ & $   0.01264 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56290.78941 $ & $   0.00168 $ & $   0.01653 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56208.98996 $ & $  -0.00037 $ & $   0.01467 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56189.96702 $ & $  -0.01103 $ & $   0.01256 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56188.06486 $ & $   0.01597 $ & $   0.01284 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56309.81344 $ & $  -0.01478 $ & $   0.01315 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56245.13482 $ & $   0.00907 $ & $   0.01221 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56210.89320 $ & $   0.01786 $ & $   0.01478 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56247.03730 $ & $  -0.00036 $ & $   0.01161 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56208.99107 $ & $  -0.00944 $ & $   0.01183 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56269.86510 $ & $   0.00910 $ & $   0.01553 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56271.76747 $ & $   0.02148 $ & $   0.01688 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56250.84204 $ & $   0.01169 $ & $   0.01815 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56266.06069 $ & $   0.00862 $ & $   0.01281 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56309.81390 $ & $  -0.00639 $ & $   0.01219 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56229.91699 $ & $   0.04058 $ & $   0.01906 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56332.64195 $ & $  -0.03542 $ & $   0.01705 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56313.61884 $ & $  -0.01386 $ & $   0.01588 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56351.66523 $ & $   0.03596 $ & $   0.01374 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56267.96345 $ & $  -0.02066 $ & $   0.01562 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56233.72187 $ & $   0.02708 $ & $   0.02020 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56330.73992 $ & $  -0.01245 $ & $   0.01472 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56228.01503 $ & $  -0.00430 $ & $   0.01405 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56271.76832 $ & $   0.01596 $ & $   0.01166 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56148.11821 $ & $  -0.00081 $ & $   0.01297 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56273.67093 $ & $   0.00392 $ & $   0.01436 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56288.88952 $ & $  -0.02522 $ & $   0.01593 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56290.79192 $ & $  -0.01323 $ & $   0.01829 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56228.01559 $ & $  -0.02932 $ & $   0.01245 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56207.09015 $ & $  -0.01004 $ & $   0.01234 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56188.06733 $ & $  -0.01332 $ & $   0.01148 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56231.82092 $ & $  -0.02668 $ & $   0.02007 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56309.81592 $ & $  -0.02166 $ & $   0.01283 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56208.99337 $ & $  -0.02911 $ & $   0.01443 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56210.89570 $ & $   0.01298 $ & $   0.01404 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56189.97037 $ & $   0.01837 $ & $   0.01242 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56247.03977 $ & $   0.01247 $ & $   0.01196 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56269.86757 $ & $  -0.01448 $ & $   0.01515 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56245.13755 $ & $  -0.00089 $ & $   0.01212 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56271.76994 $ & $   0.01525 $ & $   0.01704 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56250.84454 $ & $   0.01430 $ & $   0.01422 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56266.06316 $ & $  -0.00577 $ & $   0.01209 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56309.81641 $ & $   0.00843 $ & $   0.01173 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56208.99381 $ & $   0.00092 $ & $   0.01237 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56332.64442 $ & $   0.01698 $ & $   0.01814 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56313.62130 $ & $   0.00937 $ & $   0.01541 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56351.66773 $ & $  -0.01947 $ & $   0.01486 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56330.74239 $ & $  -0.00549 $ & $   0.01461 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56271.77083 $ & $   0.01051 $ & $   0.01171 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56273.67344 $ & $   0.00533 $ & $   0.01445 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56229.92034 $ & $   0.01692 $ & $   0.01681 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56290.79438 $ & $   0.00994 $ & $   0.01958 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56207.09263 $ & $   0.01120 $ & $   0.01266 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56228.01810 $ & $  -0.01605 $ & $   0.01319 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56267.96679 $ & $   0.01561 $ & $   0.01478 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56210.89746 $ & $  -0.02275 $ & $   0.01258 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56288.89242 $ & $   0.02879 $ & $   0.01722 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56228.01841 $ & $   0.01207 $ & $   0.01435 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56188.07009 $ & $  -0.00579 $ & $   0.01189 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56148.12159 $ & $   0.02409 $ & $   0.01456 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56309.81843 $ & $  -0.01572 $ & $   0.01351 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56208.99584 $ & $  -0.00598 $ & $   0.01478 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56247.04228 $ & $  -0.00324 $ & $   0.01181 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56189.97288 $ & $   0.00289 $ & $   0.01421 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56269.87007 $ & $   0.00475 $ & $   0.01543 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56271.77244 $ & $   0.03263 $ & $   0.01791 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56250.84701 $ & $  -0.00781 $ & $   0.01611 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56266.06567 $ & $   0.04599 $ & $   0.01279 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56208.99635 $ & $   0.01626 $ & $   0.01176 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56231.82427 $ & $   0.00307 $ & $   0.02137 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56313.62378 $ & $  -0.01948 $ & $   0.01445 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56210.89907 $ & $   0.00148 $ & $   0.01346 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56245.14094 $ & $   0.01544 $ & $   0.01213 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56271.77334 $ & $   0.00107 $ & $   0.01175 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56254.65264 $ & $   0.03613 $ & $   0.01695 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56309.82000 $ & $  -0.00077 $ & $   0.01101 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56290.79688 $ & $  -0.01759 $ & $   0.01602 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56207.09514 $ & $  -0.00254 $ & $   0.01212 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56228.02060 $ & $  -0.02708 $ & $   0.01281 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56351.67107 $ & $  -0.01505 $ & $   0.01587 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56267.96930 $ & $  -0.01994 $ & $   0.01387 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56233.72768 $ & $  -0.00369 $ & $   0.02457 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56210.90000 $ & $  -0.01206 $ & $   0.01268 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56228.02088 $ & $  -0.01249 $ & $   0.01374 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56288.89507 $ & $   0.03103 $ & $   0.01511 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56330.74607 $ & $  -0.00687 $ & $   0.01327 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56188.07260 $ & $  -0.01170 $ & $   0.01204 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56148.12409 $ & $  -0.01032 $ & $   0.01379 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56273.67682 $ & $   0.00905 $ & $   0.01391 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56309.82090 $ & $   0.00257 $ & $   0.01319 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56229.92399 $ & $   0.03062 $ & $   0.02064 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56208.99860 $ & $  -0.00561 $ & $   0.01398 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56266.06815 $ & $   0.00273 $ & $   0.01241 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56189.97565 $ & $  -0.00865 $ & $   0.01418 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56271.77517 $ & $  -0.01977 $ & $   0.01685 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56231.82673 $ & $   0.03494 $ & $   0.02008 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56313.62625 $ & $   0.01061 $ & $   0.01628 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56328.84487 $ & $  -0.00410 $ & $   0.01102 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56210.90153 $ & $   0.01143 $ & $   0.01383 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56269.87340 $ & $  -0.00661 $ & $   0.01577 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56250.85033 $ & $   0.01314 $ & $   0.01593 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56247.04575 $ & $  -0.00262 $ & $   0.01217 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56254.65511 $ & $  -0.04389 $ & $   0.01641 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56208.99972 $ & $   0.02934 $ & $   0.01091 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56309.82247 $ & $  -0.00474 $ & $   0.01230 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56207.09765 $ & $  -0.00994 $ & $   0.01262 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56228.02311 $ & $  -0.01333 $ & $   0.01327 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56351.67358 $ & $   0.01892 $ & $   0.01646 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56228.02339 $ & $   0.00362 $ & $   0.01446 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56267.97202 $ & $  -0.00467 $ & $   0.01563 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56288.89759 $ & $   0.01905 $ & $   0.01597 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56210.90278 $ & $  -0.02151 $ & $   0.01221 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56330.74858 $ & $   0.00591 $ & $   0.01426 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56148.12655 $ & $   0.02756 $ & $   0.01659 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56273.67929 $ & $  -0.00495 $ & $   0.01447 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56290.80026 $ & $   0.03213 $ & $   0.01648 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56271.77733 $ & $   0.01242 $ & $   0.01199 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56209.00107 $ & $  -0.02005 $ & $   0.01447 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56229.92655 $ & $  -0.00791 $ & $   0.02111 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56229.92665 $ & $  -0.04141 $ & $   0.01933 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56189.97815 $ & $   0.00413 $ & $   0.01508 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56188.07595 $ & $   0.01559 $ & $   0.01210 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56231.82919 $ & $  -0.00077 $ & $   0.02084 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56328.84734 $ & $   0.00596 $ & $   0.01072 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56309.82427 $ & $  -0.01018 $ & $   0.01298 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56210.90403 $ & $  -0.02347 $ & $   0.01441 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56269.87591 $ & $   0.00792 $ & $   0.01538 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56250.85280 $ & $  -0.01461 $ & $   0.01737 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56311.72683 $ & $   0.02028 $ & $   0.01750 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56247.04823 $ & $  -0.00323 $ & $   0.01121 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56254.65757 $ & $  -0.01969 $ & $   0.01667 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56271.77853 $ & $  -0.00575 $ & $   0.01581 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56209.00219 $ & $   0.00777 $ & $   0.01183 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56266.07162 $ & $  -0.01205 $ & $   0.01139 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56309.82497 $ & $  -0.00161 $ & $   0.01113 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56313.62963 $ & $   0.00575 $ & $   0.01652 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56351.67604 $ & $   0.03593 $ & $   0.01634 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56233.73286 $ & $  -0.03920 $ & $   0.01902 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56207.10059 $ & $  -0.00808 $ & $   0.01717 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56228.02611 $ & $   0.02141 $ & $   0.01498 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56330.75105 $ & $   0.01996 $ & $   0.01323 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56148.12904 $ & $   0.02180 $ & $   0.01882 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56245.14703 $ & $  -0.01070 $ & $   0.01195 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56273.68176 $ & $  -0.02223 $ & $   0.01378 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56290.80276 $ & $  -0.00988 $ & $   0.01635 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56271.77984 $ & $   0.01227 $ & $   0.01211 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56228.02672 $ & $  -0.02372 $ & $   0.01224 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56229.92906 $ & $  -0.00193 $ & $   0.02173 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56229.92915 $ & $   0.00491 $ & $   0.01735 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56210.90619 $ & $  -0.00219 $ & $   0.01187 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56188.07846 $ & $   0.01162 $ & $   0.01228 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56288.90113 $ & $   0.01927 $ & $   0.01742 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56231.83190 $ & $  -0.04028 $ & $   0.01880 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56309.82674 $ & $   0.01877 $ & $   0.01374 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56210.90650 $ & $   0.00909 $ & $   0.01327 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56269.87838 $ & $   0.00314 $ & $   0.01643 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56311.72930 $ & $  -0.01077 $ & $   0.01571 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56250.85530 $ & $  -0.03511 $ & $   0.01593 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56209.00458 $ & $  -0.00703 $ & $   0.01308 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56271.78101 $ & $  -0.00963 $ & $   0.01577 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56189.98155 $ & $  -0.00677 $ & $   0.01266 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56266.07409 $ & $  -0.00329 $ & $   0.01208 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56209.00472 $ & $  -0.00390 $ & $   0.01294 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56247.05100 $ & $   0.00303 $ & $   0.01250 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56309.82744 $ & $  -0.02912 $ & $   0.01187 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56313.63210 $ & $  -0.00606 $ & $   0.01452 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56328.85072 $ & $  -0.02064 $ & $   0.01074 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56233.73532 $ & $   0.01853 $ & $   0.02021 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56351.67880 $ & $   0.02674 $ & $   0.01532 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56254.66094 $ & $  -0.00716 $ & $   0.01681 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56330.75356 $ & $   0.00038 $ & $   0.01363 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56245.14954 $ & $   0.00322 $ & $   0.01153 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56273.68427 $ & $   0.02673 $ & $   0.01397 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56290.80523 $ & $  -0.00989 $ & $   0.01724 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56271.78235 $ & $   0.00148 $ & $   0.01149 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56228.02923 $ & $  -0.01277 $ & $   0.01518 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56210.90867 $ & $   0.00028 $ & $   0.01221 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56228.02950 $ & $   0.00815 $ & $   0.01564 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56188.08094 $ & $  -0.01360 $ & $   0.01151 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56309.82925 $ & $  -0.00597 $ & $   0.01430 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56269.88085 $ & $  -0.01324 $ & $   0.01572 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56250.85777 $ & $  -0.02230 $ & $   0.01409 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56311.73180 $ & $   0.00809 $ & $   0.01796 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56169.05855 $ & $  -0.00600 $ & $   0.01596 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56209.00717 $ & $  -0.00540 $ & $   0.01445 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56271.78351 $ & $   0.02128 $ & $   0.01813 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56189.98406 $ & $   0.00817 $ & $   0.01335 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56266.07660 $ & $   0.01936 $ & $   0.01229 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56247.05347 $ & $  -0.03168 $ & $   0.01177 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56209.00721 $ & $   0.00259 $ & $   0.01234 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56313.63461 $ & $  -0.02702 $ & $   0.01599 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56328.85319 $ & $   0.00776 $ & $   0.01091 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56332.65794 $ & $  -0.00399 $ & $   0.01754 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56210.91010 $ & $  -0.02771 $ & $   0.01304 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56254.66340 $ & $  -0.01996 $ & $   0.01508 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56229.93363 $ & $  -0.01191 $ & $   0.01855 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56309.83080 $ & $   0.00554 $ & $   0.01134 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56290.80772 $ & $   0.03097 $ & $   0.01696 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56389.72809 $ & $  -0.02002 $ & $   0.01403 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56271.78483 $ & $   0.00842 $ & $   0.01189 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56228.03170 $ & $  -0.02165 $ & $   0.01239 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56233.73865 $ & $  -0.02912 $ & $   0.01834 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56351.68217 $ & $   0.02393 $ & $   0.01616 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56228.03200 $ & $   0.03422 $ & $   0.01700 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56210.91119 $ & $  -0.02776 $ & $   0.01168 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56188.08344 $ & $   0.00758 $ & $   0.01193 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56330.75698 $ & $   0.01572 $ & $   0.01284 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56273.68761 $ & $  -0.00540 $ & $   0.01372 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56245.15293 $ & $  -0.01185 $ & $   0.01273 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56309.83172 $ & $   0.02020 $ & $   0.01374 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56311.73427 $ & $   0.01580 $ & $   0.01680 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56229.93492 $ & $   0.02836 $ & $   0.01887 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56266.07907 $ & $   0.01038 $ & $   0.01288 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56271.78602 $ & $   0.01035 $ & $   0.01745 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56209.00968 $ & $  -0.00786 $ & $   0.01630 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56189.98658 $ & $   0.00401 $ & $   0.01251 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56313.63709 $ & $  -0.00111 $ & $   0.01592 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56328.85570 $ & $   0.01294 $ & $   0.01121 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56210.91247 $ & $   0.01631 $ & $   0.01349 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56269.88422 $ & $  -0.00735 $ & $   0.01603 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56288.90740 $ & $   0.01599 $ & $   0.01827 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56250.86138 $ & $   0.01144 $ & $   0.01453 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56169.06193 $ & $  -0.00438 $ & $   0.01393 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56247.05683 $ & $   0.00342 $ & $   0.01174 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56209.01062 $ & $  -0.00556 $ & $   0.01233 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56309.83327 $ & $  -0.01429 $ & $   0.01102 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56229.93613 $ & $  -0.03947 $ & $   0.01656 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56389.73056 $ & $   0.00511 $ & $   0.01274 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56332.66132 $ & $   0.01445 $ & $   0.01646 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56233.74111 $ & $  -0.06708 $ & $   0.01923 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56228.03421 $ & $   0.00990 $ & $   0.01420 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56351.68464 $ & $   0.01013 $ & $   0.01582 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56228.03447 $ & $   0.00409 $ & $   0.01991 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56330.75945 $ & $  -0.00582 $ & $   0.01358 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56210.91371 $ & $  -0.00980 $ & $   0.01127 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56273.69012 $ & $  -0.00585 $ & $   0.01348 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56245.15543 $ & $   0.00218 $ & $   0.01423 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56290.81137 $ & $   0.00675 $ & $   0.01567 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56229.93738 $ & $   0.03826 $ & $   0.02145 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56271.78848 $ & $   0.01761 $ & $   0.01135 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56209.01215 $ & $  -0.00063 $ & $   0.01615 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56189.98908 $ & $   0.02308 $ & $   0.01294 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56188.08684 $ & $   0.00092 $ & $   0.01152 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56328.85817 $ & $  -0.01550 $ & $   0.01088 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56210.91498 $ & $  -0.00758 $ & $   0.01451 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56309.83535 $ & $   0.00524 $ & $   0.01375 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56311.73767 $ & $   0.02126 $ & $   0.01623 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56269.88695 $ & $  -0.00117 $ & $   0.01506 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56169.06440 $ & $   0.00491 $ & $   0.01717 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56250.86389 $ & $  -0.00269 $ & $   0.01436 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56271.78935 $ & $  -0.00362 $ & $   0.01616 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56207.11074 $ & $   0.00768 $ & $   0.01333 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56288.91024 $ & $  -0.01105 $ & $   0.01781 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56247.05935 $ & $   0.00486 $ & $   0.01114 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56209.01315 $ & $  -0.01192 $ & $   0.01211 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56309.83578 $ & $  -0.00273 $ & $   0.01151 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56229.93863 $ & $   0.02896 $ & $   0.01997 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56389.73303 $ & $  -0.00290 $ & $   0.01134 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56266.08286 $ & $   0.00340 $ & $   0.01160 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56233.74357 $ & $  -0.00439 $ & $   0.01931 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56313.64076 $ & $   0.00579 $ & $   0.01564 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56351.68715 $ & $  -0.00143 $ & $   0.01628 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56330.76193 $ & $  -0.01947 $ & $   0.01285 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56273.69285 $ & $   0.02208 $ & $   0.01371 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56254.66972 $ & $   0.01970 $ & $   0.01571 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56290.81387 $ & $  -0.00870 $ & $   0.01591 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56228.03756 $ & $  -0.00362 $ & $   0.01287 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56229.94010 $ & $   0.02319 $ & $   0.02160 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56271.79099 $ & $  -0.00826 $ & $   0.01175 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56188.08931 $ & $  -0.00149 $ & $   0.01186 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56210.91709 $ & $  -0.01028 $ & $   0.01186 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56231.84271 $ & $  -0.03443 $ & $   0.02089 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56210.91745 $ & $  -0.00570 $ & $   0.01331 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56309.83783 $ & $   0.02174 $ & $   0.01321 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56311.74018 $ & $   0.01358 $ & $   0.01963 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56269.88945 $ & $   0.00505 $ & $   0.01586 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56169.06690 $ & $   0.01368 $ & $   0.01852 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56271.79182 $ & $   0.01298 $ & $   0.01661 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56250.86639 $ & $   0.01688 $ & $   0.01481 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56207.11322 $ & $   0.01653 $ & $   0.01222 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56247.06183 $ & $  -0.01089 $ & $   0.01075 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56189.99243 $ & $  -0.01348 $ & $   0.01106 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56209.01557 $ & $   0.01598 $ & $   0.01523 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56309.83828 $ & $  -0.01771 $ & $   0.01154 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56229.94113 $ & $  -0.03056 $ & $   0.01824 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56209.01593 $ & $   0.00350 $ & $   0.01202 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56233.74603 $ & $   0.00883 $ & $   0.01792 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56266.08536 $ & $  -0.02341 $ & $   0.01246 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56313.64322 $ & $   0.01886 $ & $   0.01606 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56328.86181 $ & $   0.00189 $ & $   0.01156 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56351.68962 $ & $  -0.04326 $ & $   0.01574 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56330.76443 $ & $  -0.00781 $ & $   0.01280 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56389.73636 $ & $   0.01242 $ & $   0.01235 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56273.69533 $ & $   0.00223 $ & $   0.01469 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56290.81635 $ & $  -0.02172 $ & $   0.01578 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56228.04004 $ & $  -0.00641 $ & $   0.01459 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56288.91421 $ & $   0.03591 $ & $   0.01865 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56271.79347 $ & $   0.02776 $ & $   0.01165 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56229.94259 $ & $   0.02109 $ & $   0.02327 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56210.91962 $ & $  -0.00323 $ & $   0.01181 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56188.09207 $ & $   0.00162 $ & $   0.01194 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56311.74264 $ & $  -0.01203 $ & $   0.01375 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56309.84034 $ & $   0.01698 $ & $   0.01342 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56269.89193 $ & $  -0.01107 $ & $   0.01587 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56169.06937 $ & $  -0.03574 $ & $   0.01388 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56250.86885 $ & $  -0.00430 $ & $   0.01464 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56271.79433 $ & $   0.02724 $ & $   0.01855 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56209.01804 $ & $  -0.02915 $ & $   0.01505 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56207.11574 $ & $   0.00103 $ & $   0.01386 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56189.99492 $ & $   0.00190 $ & $   0.01112 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56247.06434 $ & $  -0.01673 $ & $   0.01148 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56266.08784 $ & $   0.00170 $ & $   0.01206 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56209.01846 $ & $  -0.00017 $ & $   0.01173 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56313.64573 $ & $   0.01837 $ & $   0.01820 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56210.92082 $ & $  -0.00434 $ & $   0.01453 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56328.86431 $ & $  -0.00176 $ & $   0.01117 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56254.67419 $ & $  -0.00051 $ & $   0.01614 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56229.94451 $ & $  -0.01062 $ & $   0.01832 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56389.73886 $ & $   0.00333 $ & $   0.01282 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56309.84188 $ & $   0.01334 $ & $   0.01173 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56233.74939 $ & $  -0.04203 $ & $   0.01890 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56290.81885 $ & $  -0.00593 $ & $   0.01451 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56228.04254 $ & $  -0.00085 $ & $   0.01332 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56351.69299 $ & $   0.00341 $ & $   0.01575 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56288.91673 $ & $   0.03304 $ & $   0.01677 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56271.79598 $ & $  -0.00301 $ & $   0.01123 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56210.92213 $ & $   0.00004 $ & $   0.01183 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56330.76800 $ & $  -0.02465 $ & $   0.01278 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56188.09458 $ & $   0.01199 $ & $   0.01205 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56273.69869 $ & $   0.01102 $ & $   0.01471 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56309.84280 $ & $   0.01489 $ & $   0.01335 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56311.74514 $ & $   0.00136 $ & $   0.01471 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56353.59614 $ & $   0.03826 $ & $   0.01402 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56229.94593 $ & $   0.03419 $ & $   0.02094 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56271.79705 $ & $   0.03015 $ & $   0.01734 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56231.84853 $ & $   0.02044 $ & $   0.02191 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56209.02080 $ & $  -0.00914 $ & $   0.01861 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56189.99769 $ & $   0.00716 $ & $   0.01182 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56266.09035 $ & $  -0.02244 $ & $   0.01229 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56210.92328 $ & $  -0.01535 $ & $   0.01436 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56328.86678 $ & $   0.02076 $ & $   0.01196 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56254.67669 $ & $   0.04717 $ & $   0.01754 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56269.89534 $ & $  -0.01078 $ & $   0.01549 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56250.87221 $ & $   0.01093 $ & $   0.01527 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56169.07274 $ & $  -0.02505 $ & $   0.01260 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56247.06771 $ & $  -0.01280 $ & $   0.01121 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56207.11914 $ & $   0.02969 $ & $   0.01326 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56229.94699 $ & $  -0.02540 $ & $   0.01738 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56292.72345 $ & $   0.00837 $ & $   0.01119 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56309.84435 $ & $  -0.00524 $ & $   0.01138 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56233.75185 $ & $   0.03583 $ & $   0.02086 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56209.02182 $ & $  -0.00447 $ & $   0.01203 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56228.04501 $ & $  -0.03771 $ & $   0.01293 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56351.69546 $ & $   0.01225 $ & $   0.01629 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56332.67236 $ & $   0.00101 $ & $   0.01823 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56288.91932 $ & $  -0.00957 $ & $   0.01626 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56231.85004 $ & $  -0.00557 $ & $   0.01934 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56330.77052 $ & $   0.01234 $ & $   0.01329 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56273.70120 $ & $  -0.04249 $ & $   0.01520 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56210.92491 $ & $   0.00038 $ & $   0.01147 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56290.82223 $ & $   0.01170 $ & $   0.01467 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56353.59861 $ & $  -0.00600 $ & $   0.01363 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56294.62732 $ & $   0.00121 $ & $   0.01521 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56209.02327 $ & $  -0.06186 $ & $   0.01777 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56190.00019 $ & $  -0.00853 $ & $   0.01141 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56188.09794 $ & $  -0.01199 $ & $   0.01152 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56210.92579 $ & $  -0.02825 $ & $   0.01444 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56328.86929 $ & $  -0.01934 $ & $   0.01171 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56309.84618 $ & $   0.01158 $ & $   0.01366 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56271.79992 $ & $   0.01287 $ & $   0.01182 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56254.67915 $ & $  -0.01414 $ & $   0.01582 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56269.89781 $ & $  -0.01168 $ & $   0.01556 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56250.87468 $ & $  -0.02976 $ & $   0.01588 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56169.07525 $ & $   0.02100 $ & $   0.01257 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56311.74875 $ & $  -0.01415 $ & $   0.01483 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56247.07018 $ & $  -0.00198 $ & $   0.01151 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56207.12166 $ & $   0.00122 $ & $   0.01190 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56271.80041 $ & $  -0.00996 $ & $   0.01593 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56292.72596 $ & $   0.01329 $ & $   0.01201 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56309.84686 $ & $  -0.01066 $ & $   0.01113 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56229.94975 $ & $  -0.00006 $ & $   0.02018 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56209.02431 $ & $  -0.00394 $ & $   0.01171 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56313.65157 $ & $   0.01278 $ & $   0.01992 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56266.09383 $ & $   0.00636 $ & $   0.01214 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56332.67483 $ & $   0.00185 $ & $   0.01787 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56288.92196 $ & $   0.00839 $ & $   0.01770 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56330.77299 $ & $   0.01102 $ & $   0.01326 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56231.85279 $ & $  -0.02607 $ & $   0.01873 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56273.70371 $ & $  -0.02656 $ & $   0.01370 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56290.82470 $ & $   0.00273 $ & $   0.01593 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56353.60112 $ & $   0.00904 $ & $   0.01343 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56389.74518 $ & $  -0.00973 $ & $   0.01261 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56229.95089 $ & $   0.02624 $ & $   0.02348 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56228.04863 $ & $  -0.00632 $ & $   0.01394 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56294.62980 $ & $   0.01422 $ & $   0.01703 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56188.10044 $ & $   0.00937 $ & $   0.01139 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56210.92825 $ & $  -0.01301 $ & $   0.01338 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56210.92829 $ & $  -0.02295 $ & $   0.01223 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56309.84865 $ & $   0.00204 $ & $   0.01280 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56271.80240 $ & $   0.00674 $ & $   0.01136 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56254.68162 $ & $  -0.01083 $ & $   0.01563 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56269.90028 $ & $   0.00754 $ & $   0.01594 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56311.75122 $ & $   0.01222 $ & $   0.01531 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56207.12417 $ & $   0.01288 $ & $   0.01282 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56271.80288 $ & $   0.00350 $ & $   0.01638 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56169.07798 $ & $   0.01683 $ & $   0.01238 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56292.72847 $ & $   0.01935 $ & $   0.01121 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56247.07295 $ & $   0.02728 $ & $   0.01132 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56190.00355 $ & $  -0.00635 $ & $   0.01114 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56309.84933 $ & $  -0.00450 $ & $   0.01108 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56229.95225 $ & $  -0.01424 $ & $   0.01837 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56209.02682 $ & $   0.00201 $ & $   0.01253 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56266.09630 $ & $   0.01647 $ & $   0.01397 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56328.87268 $ & $   0.01914 $ & $   0.01204 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56332.67734 $ & $  -0.03761 $ & $   0.01816 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56233.75713 $ & $   0.01634 $ & $   0.01944 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56351.70067 $ & $   0.01318 $ & $   0.01568 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56330.77549 $ & $   0.00026 $ & $   0.01282 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56231.85529 $ & $   0.01521 $ & $   0.02017 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56273.70621 $ & $   0.00508 $ & $   0.01437 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56290.82720 $ & $   0.04566 $ & $   0.01656 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56229.95339 $ & $   0.03299 $ & $   0.02206 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56228.05114 $ & $   0.00276 $ & $   0.01389 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56294.63232 $ & $   0.00799 $ & $   0.01711 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56288.92550 $ & $  -0.00194 $ & $   0.01694 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56188.10292 $ & $   0.02135 $ & $   0.01117 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56210.93081 $ & $   0.00164 $ & $   0.01195 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56309.85116 $ & $   0.00003 $ & $   0.01443 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56271.80492 $ & $   0.01347 $ & $   0.01117 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56269.90275 $ & $   0.02190 $ & $   0.01598 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56353.60454 $ & $  -0.02186 $ & $   0.01326 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56389.74853 $ & $  -0.00080 $ & $   0.01137 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56311.75369 $ & $   0.04506 $ & $   0.01438 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56207.12665 $ & $   0.02053 $ & $   0.01408 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56271.80538 $ & $  -0.01865 $ & $   0.01796 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56169.08049 $ & $   0.00863 $ & $   0.01240 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56190.00602 $ & $   0.01642 $ & $   0.01155 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56247.07542 $ & $   0.00656 $ & $   0.01131 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56313.65653 $ & $  -0.00395 $ & $   0.01936 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56209.02934 $ & $  -0.01646 $ & $   0.01111 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56266.09877 $ & $  -0.01749 $ & $   0.01207 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56328.87515 $ & $  -0.00440 $ & $   0.01218 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56332.67981 $ & $   0.00995 $ & $   0.02295 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56309.85269 $ & $  -0.01303 $ & $   0.01158 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56229.95559 $ & $   0.02758 $ & $   0.01946 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56290.82970 $ & $  -0.01648 $ & $   0.01496 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56233.76054 $ & $  -0.01438 $ & $   0.02019 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56228.05361 $ & $   0.00233 $ & $   0.01382 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56351.70405 $ & $   0.03425 $ & $   0.01694 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56330.77883 $ & $  -0.01419 $ & $   0.01279 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56188.10542 $ & $  -0.00016 $ & $   0.01145 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56231.85863 $ & $   0.01340 $ & $   0.02131 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56288.92803 $ & $   0.01202 $ & $   0.01666 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56273.70954 $ & $  -0.02871 $ & $   0.01401 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56150.05919 $ & $  -0.01886 $ & $   0.01374 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56309.85362 $ & $   0.02259 $ & $   0.01426 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56210.93335 $ & $   0.00263 $ & $   0.01221 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56271.80739 $ & $   0.01801 $ & $   0.01205 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56353.60702 $ & $   0.01298 $ & $   0.01381 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56389.75100 $ & $  -0.00876 $ & $   0.01237 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56311.75619 $ & $   0.00284 $ & $   0.01490 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56229.95679 $ & $   0.00459 $ & $   0.02129 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56271.80788 $ & $   0.00565 $ & $   0.01637 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56294.63568 $ & $  -0.03973 $ & $   0.01780 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56190.00853 $ & $   0.02249 $ & $   0.01222 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56313.65899 $ & $  -0.02376 $ & $   0.01495 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56266.10128 $ & $  -0.00133 $ & $   0.01294 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56328.87765 $ & $  -0.00289 $ & $   0.01196 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56269.90611 $ & $  -0.00669 $ & $   0.01568 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56292.73419 $ & $   0.02568 $ & $   0.01158 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56169.08384 $ & $   0.01057 $ & $   0.01281 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56309.85516 $ & $  -0.00490 $ & $   0.01169 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56247.07888 $ & $  -0.00849 $ & $   0.01113 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56207.13030 $ & $   0.01677 $ & $   0.01290 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56229.95807 $ & $   0.01095 $ & $   0.01837 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56209.03274 $ & $   0.00213 $ & $   0.01238 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56233.76300 $ & $   0.05020 $ & $   0.01885 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56228.05611 $ & $  -0.00513 $ & $   0.01396 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56351.70652 $ & $  -0.01098 $ & $   0.01680 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56210.93553 $ & $  -0.03265 $ & $   0.01321 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56330.78134 $ & $   0.00634 $ & $   0.01330 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56273.71201 $ & $   0.02175 $ & $   0.01461 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56231.86112 $ & $   0.02049 $ & $   0.01984 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56254.68892 $ & $  -0.02127 $ & $   0.01505 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56150.06169 $ & $   0.03114 $ & $   0.01357 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56288.93060 $ & $   0.00642 $ & $   0.01840 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56210.93586 $ & $   0.00998 $ & $   0.01257 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56353.60948 $ & $   0.00666 $ & $   0.01302 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56389.75348 $ & $  -0.00409 $ & $   0.01210 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56229.95925 $ & $   0.01719 $ & $   0.02102 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56290.83334 $ & $  -0.00280 $ & $   0.01688 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56231.86179 $ & $  -0.01125 $ & $   0.02086 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56190.01100 $ & $   0.00484 $ & $   0.01318 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56188.10878 $ & $  -0.00316 $ & $   0.01125 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56328.88012 $ & $  -0.02011 $ & $   0.01171 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56311.75953 $ & $   0.01686 $ & $   0.01490 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56271.81105 $ & $   0.00633 $ & $   0.01208 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56269.90884 $ & $  -0.00801 $ & $   0.01628 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56250.88571 $ & $  -0.00961 $ & $   0.01484 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56169.08630 $ & $   0.00182 $ & $   0.01383 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56271.81125 $ & $  -0.00237 $ & $   0.01613 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56292.73670 $ & $  -0.00078 $ & $   0.01179 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56309.85767 $ & $  -0.00610 $ & $   0.01133 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56247.08135 $ & $  -0.00749 $ & $   0.01169 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56207.13278 $ & $   0.00591 $ & $   0.01359 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56229.96059 $ & $   0.00589 $ & $   0.01877 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56209.03526 $ & $   0.02593 $ & $   0.01229 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56313.66262 $ & $  -0.01275 $ & $   0.01496 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56233.76547 $ & $  -0.01818 $ & $   0.01861 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56351.70903 $ & $   0.01940 $ & $   0.01687 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56266.10506 $ & $   0.02542 $ & $   0.01428 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56210.93803 $ & $  -0.02621 $ & $   0.01348 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56330.78381 $ & $   0.01239 $ & $   0.01305 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56231.86362 $ & $  -0.00738 $ & $   0.01896 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56254.69146 $ & $  -0.00316 $ & $   0.01607 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56334.58873 $ & $   0.02514 $ & $   0.01258 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56288.93323 $ & $  -0.02934 $ & $   0.01653 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56150.06445 $ & $   0.00948 $ & $   0.01357 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56353.61199 $ & $  -0.00559 $ & $   0.01278 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56389.75598 $ & $  -0.02018 $ & $   0.01245 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56228.05948 $ & $   0.01588 $ & $   0.01353 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56290.83584 $ & $   0.04052 $ & $   0.01564 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56231.86430 $ & $  -0.03750 $ & $   0.02004 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56229.96200 $ & $   0.00004 $ & $   0.01945 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56294.64067 $ & $  -0.03129 $ & $   0.02132 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56188.11126 $ & $  -0.00090 $ & $   0.01126 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56210.93922 $ & $   0.01999 $ & $   0.01205 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56271.81352 $ & $   0.01692 $ & $   0.01207 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56269.91134 $ & $   0.01262 $ & $   0.01575 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56250.88821 $ & $  -0.05200 $ & $   0.01682 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56271.81372 $ & $   0.01639 $ & $   0.01656 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56190.01434 $ & $  -0.01708 $ & $   0.01127 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56309.86014 $ & $   0.00655 $ & $   0.01151 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56247.08386 $ & $   0.00700 $ & $   0.01231 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56229.96305 $ & $   0.04587 $ & $   0.01870 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56207.13530 $ & $   0.00550 $ & $   0.01304 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56292.73948 $ & $  -0.00372 $ & $   0.01157 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56233.76792 $ & $  -0.01165 $ & $   0.02081 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56351.71150 $ & $   0.01199 $ & $   0.01796 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56328.88377 $ & $   0.00879 $ & $   0.01191 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56209.03803 $ & $  -0.02150 $ & $   0.01198 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56287.03301 $ & $  -0.02020 $ & $   0.02006 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56330.78631 $ & $   0.00993 $ & $   0.01244 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56231.86612 $ & $   0.00413 $ & $   0.01794 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56254.69392 $ & $  -0.02511 $ & $   0.01651 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56334.59124 $ & $   0.01194 $ & $   0.01310 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56273.71725 $ & $  -0.00564 $ & $   0.01389 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56228.06195 $ & $  -0.00012 $ & $   0.01349 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56290.83831 $ & $   0.01009 $ & $   0.01551 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56231.86676 $ & $   0.04264 $ & $   0.02073 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56210.94171 $ & $   0.02088 $ & $   0.01193 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56188.11402 $ & $  -0.00017 $ & $   0.01081 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56150.06786 $ & $   0.02722 $ & $   0.01311 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56311.76451 $ & $   0.01505 $ & $   0.01428 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56389.75938 $ & $  -0.00093 $ & $   0.01262 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56271.81603 $ & $   0.01715 $ & $   0.01157 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56269.91381 $ & $   0.01178 $ & $   0.01649 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56250.89068 $ & $   0.04830 $ & $   0.01997 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56288.93696 $ & $   0.01969 $ & $   0.02068 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56353.61562 $ & $  -0.00327 $ & $   0.01280 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56271.81622 $ & $  -0.00969 $ & $   0.01623 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56190.01685 $ & $  -0.00908 $ & $   0.01170 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56207.13778 $ & $  -0.01484 $ & $   0.01324 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56247.08638 $ & $   0.00531 $ & $   0.01182 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56332.69067 $ & $   0.01632 $ & $   0.01618 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56328.88624 $ & $   0.03413 $ & $   0.01166 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56209.04056 $ & $   0.02798 $ & $   0.01168 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56287.03546 $ & $  -0.00211 $ & $   0.02094 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56229.96639 $ & $  -0.01994 $ & $   0.01891 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56334.59370 $ & $  -0.00318 $ & $   0.01212 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56292.74287 $ & $  -0.00358 $ & $   0.01147 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56309.86375 $ & $   0.01299 $ & $   0.01219 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56228.06445 $ & $   0.01594 $ & $   0.01303 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56290.84082 $ & $  -0.01145 $ & $   0.01560 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56351.71491 $ & $  -0.00381 $ & $   0.01578 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56210.94392 $ & $  -0.00882 $ & $   0.01336 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56231.86951 $ & $   0.00430 $ & $   0.01964 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56254.69733 $ & $   0.01047 $ & $   0.01571 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56330.78989 $ & $   0.02266 $ & $   0.01309 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56210.94423 $ & $   0.01705 $ & $   0.01156 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56273.72057 $ & $  -0.01307 $ & $   0.01415 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56188.11654 $ & $  -0.01568 $ & $   0.01135 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56150.07032 $ & $   0.00918 $ & $   0.01465 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56271.81851 $ & $  -0.01955 $ & $   0.01165 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56288.93942 $ & $   0.01776 $ & $   0.01939 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56353.61812 $ & $  -0.01216 $ & $   0.01228 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56231.87012 $ & $  -0.06711 $ & $   0.01835 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56229.96786 $ & $  -0.01986 $ & $   0.01826 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56271.81895 $ & $   0.01168 $ & $   0.01716 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56190.01958 $ & $  -0.00009 $ & $   0.01307 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56328.88875 $ & $  -0.01513 $ & $   0.01173 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56287.03793 $ & $   0.01864 $ & $   0.01894 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56250.89403 $ & $   0.01731 $ & $   0.02084 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56269.91717 $ & $  -0.01118 $ & $   0.01574 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56229.96892 $ & $   0.01287 $ & $   0.01839 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56207.14117 $ & $  -0.00451 $ & $   0.01279 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56247.08980 $ & $   0.00660 $ & $   0.01230 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56292.74534 $ & $   0.00570 $ & $   0.01175 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56309.86622 $ & $  -0.00659 $ & $   0.01149 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56233.77379 $ & $  -0.02395 $ & $   0.01859 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56228.06696 $ & $   0.00513 $ & $   0.01323 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56351.71738 $ & $  -0.01736 $ & $   0.01724 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56209.04394 $ & $   0.01792 $ & $   0.01226 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56210.94642 $ & $  -0.02066 $ & $   0.01397 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56231.87198 $ & $  -0.03058 $ & $   0.01643 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56254.69979 $ & $   0.02812 $ & $   0.01576 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56330.79241 $ & $  -0.00043 $ & $   0.01366 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56334.59708 $ & $   0.01708 $ & $   0.01219 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56273.72308 $ & $  -0.01101 $ & $   0.01400 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56150.07283 $ & $   0.00363 $ & $   0.01252 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56210.94696 $ & $  -0.02097 $ & $   0.01153 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56290.84419 $ & $   0.00941 $ & $   0.01617 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56288.94193 $ & $   0.01840 $ & $   0.01891 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56353.62063 $ & $  -0.00579 $ & $   0.01332 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56231.87261 $ & $  -0.00284 $ & $   0.02079 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56190.02208 $ & $  -0.00793 $ & $   0.01154 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56188.11989 $ & $  -0.00153 $ & $   0.01114 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56328.89121 $ & $  -0.00274 $ & $   0.01125 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56287.04042 $ & $   0.03615 $ & $   0.01664 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56250.89649 $ & $  -0.00053 $ & $   0.01624 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56269.91965 $ & $   0.00144 $ & $   0.01553 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56311.77064 $ & $   0.03721 $ & $   0.01588 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56207.14365 $ & $   0.01432 $ & $   0.01455 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56271.82231 $ & $   0.00432 $ & $   0.01731 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56247.09227 $ & $  -0.00576 $ & $   0.01232 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56292.74785 $ & $   0.01292 $ & $   0.01229 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56309.86873 $ & $   0.01430 $ & $   0.01250 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56271.82246 $ & $   0.01384 $ & $   0.01099 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56351.71989 $ & $  -0.01468 $ & $   0.01594 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56332.69677 $ & $  -0.01071 $ & $   0.01448 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56209.04643 $ & $   0.01266 $ & $   0.01130 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56210.94894 $ & $  -0.01019 $ & $   0.01358 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56254.70226 $ & $  -0.03311 $ & $   0.01654 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56294.65085 $ & $  -0.00891 $ & $   0.02930 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56330.79488 $ & $  -0.03148 $ & $   0.01311 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56334.59955 $ & $  -0.01962 $ & $   0.01184 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56273.72556 $ & $   0.01884 $ & $   0.01341 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56231.87473 $ & $  -0.05267 $ & $   0.01944 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56150.07533 $ & $  -0.01710 $ & $   0.01292 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56290.84666 $ & $   0.01119 $ & $   0.01509 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56288.94439 $ & $   0.00270 $ & $   0.01818 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56353.62309 $ & $   0.02750 $ & $   0.01371 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56231.87508 $ & $  -0.02930 $ & $   0.01896 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56229.97282 $ & $   0.00964 $ & $   0.02188 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56228.07055 $ & $   0.01760 $ & $   0.01281 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56188.12237 $ & $   0.01057 $ & $   0.01122 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56210.95035 $ & $   0.01560 $ & $   0.01247 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56250.89899 $ & $  -0.00863 $ & $   0.01842 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56269.92215 $ & $  -0.03303 $ & $   0.01627 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56271.82479 $ & $   0.01187 $ & $   0.01538 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56207.14616 $ & $   0.04964 $ & $   0.01589 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56190.02543 $ & $  -0.01343 $ & $   0.01144 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56292.75036 $ & $  -0.01296 $ & $   0.01129 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56309.87120 $ & $  -0.00974 $ & $   0.01110 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56271.82498 $ & $  -0.01262 $ & $   0.01130 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56247.09500 $ & $   0.02788 $ & $   0.01187 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56328.89460 $ & $  -0.01042 $ & $   0.01115 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56332.69924 $ & $  -0.00634 $ & $   0.01521 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56287.04382 $ & $  -0.00384 $ & $   0.01625 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56209.04898 $ & $   0.01256 $ & $   0.01185 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56315.57857 $ & $   0.01573 $ & $   0.01775 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56210.95141 $ & $   0.01368 $ & $   0.01356 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56351.72261 $ & $  -0.00770 $ & $   0.01687 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56254.70476 $ & $  -0.00324 $ & $   0.01786 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56330.79738 $ & $  -0.00752 $ & $   0.01305 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56334.60202 $ & $  -0.01676 $ & $   0.01196 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56273.72806 $ & $  -0.02055 $ & $   0.01388 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56231.87723 $ & $   0.02841 $ & $   0.01853 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56290.84916 $ & $   0.02655 $ & $   0.01620 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56229.97526 $ & $  -0.01530 $ & $   0.01839 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56228.07302 $ & $  -0.00216 $ & $   0.01432 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56188.12487 $ & $  -0.00709 $ & $   0.01198 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56150.07870 $ & $   0.00304 $ & $   0.01272 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56210.95287 $ & $   0.00569 $ & $   0.01166 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56269.92462 $ & $  -0.01022 $ & $   0.01641 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56288.94780 $ & $  -0.00849 $ & $   0.01531 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56353.62650 $ & $   0.00752 $ & $   0.01318 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56311.77561 $ & $   0.01397 $ & $   0.01590 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56271.82726 $ & $  -0.03482 $ & $   0.01504 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56190.02791 $ & $  -0.01691 $ & $   0.01090 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56271.82746 $ & $   0.02783 $ & $   0.01159 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56328.89707 $ & $  -0.00939 $ & $   0.01105 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56332.70175 $ & $   0.02487 $ & $   0.01459 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56209.05152 $ & $   0.01767 $ & $   0.01138 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56315.58108 $ & $  -0.00287 $ & $   0.01700 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56273.73020 $ & $   0.00733 $ & $   0.01355 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56169.10299 $ & $  -0.02432 $ & $   0.01245 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56292.75347 $ & $  -0.01567 $ & $   0.01107 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56287.04655 $ & $   0.01891 $ & $   0.01624 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56334.60452 $ & $  -0.00623 $ & $   0.01269 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56309.87456 $ & $  -0.01357 $ & $   0.01212 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56290.85166 $ & $   0.00606 $ & $   0.01756 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56233.78235 $ & $  -0.01691 $ & $   0.02018 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56228.07549 $ & $  -0.00568 $ & $   0.01351 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56351.72598 $ & $   0.01977 $ & $   0.01950 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56254.70810 $ & $  -0.00803 $ & $   0.01628 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56210.95498 $ & $  -0.00419 $ & $   0.01296 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56273.73142 $ & $   0.00362 $ & $   0.01384 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56188.12734 $ & $  -0.00578 $ & $   0.01129 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56150.08118 $ & $   0.01734 $ & $   0.01317 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56231.88067 $ & $  -0.01827 $ & $   0.02012 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56210.95538 $ & $   0.04114 $ & $   0.01140 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56288.95030 $ & $   0.01603 $ & $   0.01839 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56229.97859 $ & $  -0.01827 $ & $   0.01955 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56353.62901 $ & $   0.03964 $ & $   0.01320 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56311.77811 $ & $   0.02120 $ & $   0.01674 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56229.97868 $ & $   0.04499 $ & $   0.01900 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56271.82976 $ & $  -0.00156 $ & $   0.01694 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56190.03041 $ & $  -0.00159 $ & $   0.01136 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56271.82996 $ & $  -0.00588 $ & $   0.01227 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56328.89957 $ & $  -0.01334 $ & $   0.01099 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56269.92799 $ & $   0.00788 $ & $   0.01686 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56315.58355 $ & $   0.00002 $ & $   0.01744 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56273.73272 $ & $   0.02516 $ & $   0.01269 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56292.75598 $ & $   0.02214 $ & $   0.01157 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56309.87706 $ & $   0.01256 $ & $   0.01132 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56247.10086 $ & $  -0.01034 $ & $   0.01321 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56332.70510 $ & $  -0.00813 $ & $   0.01348 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56233.78481 $ & $  -0.03323 $ & $   0.01834 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56228.07799 $ & $  -0.01957 $ & $   0.01196 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56209.05492 $ & $   0.01538 $ & $   0.01177 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56169.10634 $ & $   0.00801 $ & $   0.01413 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56351.72845 $ & $   0.01174 $ & $   0.01805 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56214.76190 $ & $  -0.00609 $ & $   0.01588 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56294.65918 $ & $  -0.00154 $ & $   0.01886 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56210.95749 $ & $  -0.02812 $ & $   0.01319 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56273.73393 $ & $  -0.00295 $ & $   0.01385 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56254.71082 $ & $  -0.04080 $ & $   0.01561 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56231.88314 $ & $   0.03226 $ & $   0.01888 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56150.08368 $ & $   0.00731 $ & $   0.01283 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56334.60816 $ & $   0.01206 $ & $   0.01264 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56210.95790 $ & $   0.00494 $ & $   0.01155 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56288.95278 $ & $   0.01224 $ & $   0.01783 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56229.98110 $ & $   0.01864 $ & $   0.01814 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56353.63148 $ & $  -0.00963 $ & $   0.01316 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56229.98114 $ & $   0.00495 $ & $   0.01984 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56290.85530 $ & $   0.00955 $ & $   0.01602 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56231.88365 $ & $   0.00215 $ & $   0.02130 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56273.73460 $ & $  -0.05290 $ & $   0.02040 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56190.03288 $ & $  -0.01755 $ & $   0.01116 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56188.13073 $ & $  -0.00163 $ & $   0.01184 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56328.90204 $ & $  -0.01582 $ & $   0.01086 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56311.78149 $ & $   0.01238 $ & $   0.01616 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56269.93072 $ & $   0.03275 $ & $   0.01609 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56292.75849 $ & $  -0.01782 $ & $   0.01253 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56271.83310 $ & $   0.00450 $ & $   0.01550 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56309.87957 $ & $   0.00853 $ & $   0.01146 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56247.10337 $ & $   0.00227 $ & $   0.01493 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56233.78731 $ & $   0.03908 $ & $   0.02006 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56332.70761 $ & $  -0.01368 $ & $   0.01355 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56271.83364 $ & $   0.00615 $ & $   0.01175 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56315.58693 $ & $  -0.02935 $ & $   0.01778 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56209.05740 $ & $  -0.02630 $ & $   0.01136 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56214.76436 $ & $  -0.03053 $ & $   0.01618 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56171.01116 $ & $  -0.01317 $ & $   0.02131 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56351.73095 $ & $  -0.01546 $ & $   0.01655 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56294.66166 $ & $  -0.01871 $ & $   0.01697 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56210.95996 $ & $   0.01641 $ & $   0.01431 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56254.71332 $ & $   0.03124 $ & $   0.01623 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56231.88565 $ & $   0.00743 $ & $   0.02011 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56334.61063 $ & $   0.00269 $ & $   0.01276 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56273.73665 $ & $  -0.00992 $ & $   0.01356 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56288.95528 $ & $   0.02754 $ & $   0.01597 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56353.63394 $ & $  -0.00190 $ & $   0.01298 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56150.08644 $ & $   0.01162 $ & $   0.01376 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56229.98360 $ & $   0.00278 $ & $   0.01838 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56228.08135 $ & $  -0.00898 $ & $   0.01248 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56290.85777 $ & $   0.00343 $ & $   0.01527 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56231.88611 $ & $  -0.02571 $ & $   0.01943 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56188.13320 $ & $   0.00263 $ & $   0.01205 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56210.96133 $ & $  -0.00552 $ & $   0.01183 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56311.78395 $ & $  -0.03361 $ & $   0.01514 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56269.93319 $ & $  -0.01126 $ & $   0.01628 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56271.83560 $ & $   0.02275 $ & $   0.01564 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56190.03627 $ & $   0.00767 $ & $   0.01097 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56309.88204 $ & $   0.00995 $ & $   0.01151 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56292.76125 $ & $  -0.01031 $ & $   0.01208 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56247.10585 $ & $   0.00346 $ & $   0.01378 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56233.78977 $ & $   0.01247 $ & $   0.02053 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56332.71011 $ & $  -0.01417 $ & $   0.01340 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56271.83611 $ & $  -0.00321 $ & $   0.01138 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56315.58943 $ & $   0.00363 $ & $   0.01507 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56214.76684 $ & $   0.00108 $ & $   0.01634 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56351.73342 $ & $  -0.01595 $ & $   0.01626 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56328.90568 $ & $   0.00215 $ & $   0.01139 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56210.96242 $ & $  -0.01428 $ & $   0.01336 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56209.06020 $ & $  -0.00877 $ & $   0.01102 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56231.88815 $ & $  -0.00811 $ & $   0.01740 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56334.61313 $ & $  -0.00817 $ & $   0.01232 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56273.73912 $ & $   0.03465 $ & $   0.01520 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56229.98607 $ & $   0.01070 $ & $   0.01680 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56228.08383 $ & $   0.00833 $ & $   0.01230 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56290.86027 $ & $  -0.01540 $ & $   0.01680 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56231.88860 $ & $  -0.01219 $ & $   0.02091 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56188.13598 $ & $   0.02550 $ & $   0.01310 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56210.96381 $ & $   0.01050 $ & $   0.01168 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56311.78642 $ & $   0.00660 $ & $   0.01541 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56150.08984 $ & $  -0.01172 $ & $   0.01302 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56269.93569 $ & $   0.01913 $ & $   0.01598 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56271.83808 $ & $  -0.01152 $ & $   0.01531 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56288.95894 $ & $  -0.01958 $ & $   0.01660 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56353.63761 $ & $   0.00048 $ & $   0.01334 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56190.03878 $ & $  -0.00043 $ & $   0.01106 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56247.10836 $ & $   0.02585 $ & $   0.01313 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56332.71262 $ & $   0.00617 $ & $   0.01405 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56271.83863 $ & $  -0.00572 $ & $   0.01148 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56315.59190 $ & $   0.00108 $ & $   0.01622 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56171.01611 $ & $   0.01461 $ & $   0.02453 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56328.90815 $ & $   0.00829 $ & $   0.01156 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56209.06268 $ & $   0.00657 $ & $   0.01105 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56292.76466 $ & $  -0.00381 $ & $   0.01240 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56334.61560 $ & $  -0.00019 $ & $   0.01291 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56296.56934 $ & $  -0.02649 $ & $   0.01547 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56309.88565 $ & $  -0.01577 $ & $   0.01138 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56228.08633 $ & $  -0.01672 $ & $   0.01147 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56214.77020 $ & $  -0.02451 $ & $   0.01485 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56290.86274 $ & $   0.01190 $ & $   0.01443 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56351.73679 $ & $  -0.02958 $ & $   0.01602 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56210.96580 $ & $   0.00118 $ & $   0.01373 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56254.71917 $ & $  -0.03632 $ & $   0.01353 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56231.89154 $ & $   0.00377 $ & $   0.01957 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56273.74249 $ & $  -0.01882 $ & $   0.01304 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56188.13848 $ & $   0.00125 $ & $   0.01409 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56229.98942 $ & $   0.04036 $ & $   0.01960 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56311.78892 $ & $  -0.02015 $ & $   0.01503 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56150.09230 $ & $   0.01396 $ & $   0.01284 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56210.96634 $ & $   0.00828 $ & $   0.01197 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56231.89200 $ & $  -0.02599 $ & $   0.02000 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56288.96140 $ & $  -0.04943 $ & $   0.01549 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56229.98971 $ & $   0.04822 $ & $   0.01922 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56353.64008 $ & $   0.04977 $ & $   0.01397 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56193.84581 $ & $   0.01594 $ & $   0.01410 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56271.84084 $ & $   0.03054 $ & $   0.01549 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56190.04155 $ & $  -0.00761 $ & $   0.01107 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56271.84115 $ & $   0.00385 $ & $   0.01190 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56315.59441 $ & $  -0.00064 $ & $   0.01660 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56328.91065 $ & $  -0.00347 $ & $   0.01153 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56269.93906 $ & $   0.00002 $ & $   0.01613 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56292.76713 $ & $   0.01216 $ & $   0.01135 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56296.57181 $ & $  -0.05968 $ & $   0.01430 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56247.11176 $ & $  -0.00305 $ & $   0.01178 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56309.88812 $ & $   0.00831 $ & $   0.01118 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56233.79559 $ & $   0.05219 $ & $   0.01968 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56228.08881 $ & $  -0.02726 $ & $   0.01278 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56214.77267 $ & $   0.00086 $ & $   0.01470 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56332.71629 $ & $   0.02177 $ & $   0.01413 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56210.96831 $ & $   0.00526 $ & $   0.01319 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56209.06606 $ & $  -0.00298 $ & $   0.01173 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56294.67023 $ & $  -0.00822 $ & $   0.02378 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56254.72167 $ & $   0.01825 $ & $   0.01629 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56231.89404 $ & $  -0.01142 $ & $   0.01699 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56334.61897 $ & $  -0.01070 $ & $   0.01282 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56273.74497 $ & $  -0.00776 $ & $   0.01478 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56229.99193 $ & $   0.01801 $ & $   0.01922 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56150.09480 $ & $  -0.01525 $ & $   0.01300 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56290.86612 $ & $  -0.01790 $ & $   0.01410 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56231.89446 $ & $   0.01209 $ & $   0.02250 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56288.96391 $ & $  -0.02586 $ & $   0.01462 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56353.64258 $ & $   0.00799 $ & $   0.01351 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56210.96912 $ & $  -0.00614 $ & $   0.01145 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56169.11833 $ & $   0.01660 $ & $   0.01141 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56190.04405 $ & $  -0.02735 $ & $   0.01059 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56332.71760 $ & $  -0.01162 $ & $   0.01512 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56188.14187 $ & $  -0.05996 $ & $   0.01504 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56313.69458 $ & $   0.01831 $ & $   0.01686 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56328.91312 $ & $   0.00804 $ & $   0.01121 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56269.94153 $ & $  -0.01315 $ & $   0.01539 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56311.79252 $ & $  -0.02364 $ & $   0.01624 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56292.76964 $ & $   0.00987 $ & $   0.01277 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56271.84420 $ & $   0.00464 $ & $   0.01722 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56296.57427 $ & $   0.02378 $ & $   0.01375 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56247.11424 $ & $   0.01248 $ & $   0.01161 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56309.89062 $ & $   0.00809 $ & $   0.01199 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56191.94746 $ & $  -0.00963 $ & $   0.01211 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56332.71879 $ & $   0.00956 $ & $   0.01255 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56214.77539 $ & $  -0.00778 $ & $   0.01610 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56315.59804 $ & $   0.02778 $ & $   0.01727 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56210.97081 $ & $   0.00008 $ & $   0.01481 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56209.06857 $ & $   0.01159 $ & $   0.01199 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56254.72414 $ & $  -0.02393 $ & $   0.01580 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56271.84510 $ & $   0.00606 $ & $   0.01126 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56334.62144 $ & $   0.01380 $ & $   0.01324 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56273.74745 $ & $  -0.00541 $ & $   0.01451 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56231.89676 $ & $  -0.02279 $ & $   0.01776 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56150.09730 $ & $   0.01062 $ & $   0.01346 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56290.86859 $ & $  -0.00989 $ & $   0.01510 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56231.89693 $ & $  -0.03061 $ & $   0.01836 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56229.99466 $ & $   0.01803 $ & $   0.01856 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56288.96639 $ & $  -0.01754 $ & $   0.01641 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56353.64505 $ & $  -0.00061 $ & $   0.01362 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56229.99469 $ & $  -0.00063 $ & $   0.01627 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56228.09244 $ & $   0.00858 $ & $   0.01379 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56169.12080 $ & $   0.00486 $ & $   0.01142 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56193.85112 $ & $   0.01965 $ & $   0.01450 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56332.72011 $ & $  -0.00950 $ & $   0.01213 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56269.94403 $ & $  -0.00203 $ & $   0.01601 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56311.79499 $ & $   0.02873 $ & $   0.01643 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56210.97251 $ & $   0.01510 $ & $   0.01191 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56271.84667 $ & $   0.00152 $ & $   0.01675 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56292.77216 $ & $   0.00019 $ & $   0.01261 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56309.89309 $ & $   0.02257 $ & $   0.01114 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56190.04737 $ & $   0.00803 $ & $   0.01147 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56233.80080 $ & $   0.00160 $ & $   0.01926 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56328.91646 $ & $  -0.01547 $ & $   0.01081 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56247.11701 $ & $  -0.00293 $ & $   0.01321 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56191.94998 $ & $   0.01301 $ & $   0.01350 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56332.72126 $ & $   0.01355 $ & $   0.01422 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56214.77786 $ & $  -0.00507 $ & $   0.01528 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56315.60050 $ & $  -0.01320 $ & $   0.01831 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56210.97331 $ & $   0.01323 $ & $   0.01377 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56209.07110 $ & $  -0.00739 $ & $   0.01214 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56294.67521 $ & $   0.01403 $ & $   0.02586 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56254.72665 $ & $  -0.01712 $ & $   0.01651 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56296.57765 $ & $   0.00516 $ & $   0.01405 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56334.62391 $ & $   0.01799 $ & $   0.01304 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56271.84758 $ & $  -0.00002 $ & $   0.01167 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56273.74995 $ & $  -0.02186 $ & $   0.01391 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56231.89926 $ & $   0.02303 $ & $   0.01951 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56290.87109 $ & $  -0.00464 $ & $   0.01556 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56229.99716 $ & $   0.00849 $ & $   0.01852 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56228.09491 $ & $   0.00137 $ & $   0.01223 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56231.89965 $ & $   0.02151 $ & $   0.02044 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56169.12357 $ & $  -0.00784 $ & $   0.01295 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56332.72262 $ & $   0.00697 $ & $   0.01199 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56313.69954 $ & $  -0.02428 $ & $   0.01661 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56150.10068 $ & $  -0.02558 $ & $   0.01188 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56269.94650 $ & $  -0.02140 $ & $   0.01731 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56311.79749 $ & $   0.00679 $ & $   0.01882 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56288.96978 $ & $  -0.01831 $ & $   0.01488 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56353.64846 $ & $   0.00095 $ & $   0.01303 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56210.97499 $ & $  -0.02066 $ & $   0.01180 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56271.84918 $ & $   0.02035 $ & $   0.01730 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56190.04990 $ & $  -0.01824 $ & $   0.01675 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56328.91893 $ & $  -0.00077 $ & $   0.01118 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56247.11948 $ & $   0.01915 $ & $   0.01124 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56191.95249 $ & $  -0.00367 $ & $   0.01276 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56171.02705 $ & $   0.01878 $ & $   0.02060 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56315.60301 $ & $  -0.02236 $ & $   0.01632 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56294.67772 $ & $   0.00611 $ & $   0.02033 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56209.07363 $ & $  -0.01233 $ & $   0.01232 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56296.58011 $ & $  -0.00826 $ & $   0.01311 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56334.62641 $ & $   0.01083 $ & $   0.01304 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56271.85009 $ & $  -0.01222 $ & $   0.01121 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56292.77555 $ & $  -0.01163 $ & $   0.01261 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56309.89645 $ & $   0.02070 $ & $   0.01123 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56214.78096 $ & $   0.00012 $ & $   0.01544 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56233.80415 $ & $   0.04133 $ & $   0.02075 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56290.87356 $ & $  -0.02958 $ & $   0.01538 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56228.09742 $ & $  -0.00068 $ & $   0.01271 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56254.73002 $ & $  -0.01971 $ & $   0.01524 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56210.97692 $ & $   0.02345 $ & $   0.01472 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56235.70702 $ & $   0.01186 $ & $   0.01828 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56273.75329 $ & $  -0.01449 $ & $   0.01314 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56313.70201 $ & $  -0.02588 $ & $   0.01558 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56169.12623 $ & $  -0.00472 $ & $   0.01213 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56231.90264 $ & $   0.01771 $ & $   0.01659 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56230.00048 $ & $  -0.01437 $ & $   0.02202 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56288.97225 $ & $   0.00231 $ & $   0.01652 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56353.65096 $ & $  -0.00511 $ & $   0.01384 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56210.97748 $ & $   0.02442 $ & $   0.01223 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56150.10348 $ & $   0.00176 $ & $   0.01292 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56231.90304 $ & $   0.01961 $ & $   0.02116 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56271.85164 $ & $   0.00535 $ & $   0.01810 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56332.72601 $ & $  -0.01781 $ & $   0.01177 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56328.92144 $ & $  -0.01621 $ & $   0.01199 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56190.05267 $ & $   0.01467 $ & $   0.01839 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56171.02954 $ & $   0.03047 $ & $   0.01958 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56269.94986 $ & $  -0.00184 $ & $   0.01641 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56315.60548 $ & $  -0.02405 $ & $   0.01700 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56296.58258 $ & $   0.02319 $ & $   0.01389 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56230.00165 $ & $  -0.01836 $ & $   0.01568 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56271.85257 $ & $   0.01236 $ & $   0.01216 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56292.77805 $ & $  -0.01022 $ & $   0.01392 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56309.89896 $ & $   0.00591 $ & $   0.01165 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56214.78343 $ & $   0.02510 $ & $   0.01521 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56233.80662 $ & $  -0.03467 $ & $   0.01926 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56247.12288 $ & $   0.02296 $ & $   0.01177 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56191.95587 $ & $   0.00944 $ & $   0.01284 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56332.72710 $ & $   0.02138 $ & $   0.01392 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56228.09993 $ & $   0.00737 $ & $   0.01420 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56294.68104 $ & $   0.03325 $ & $   0.01630 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56209.07701 $ & $   0.01177 $ & $   0.01130 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56210.97939 $ & $  -0.01343 $ & $   0.01304 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56273.75579 $ & $  -0.00817 $ & $   0.01412 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56254.73278 $ & $  -0.02395 $ & $   0.01538 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56269.95134 $ & $  -0.01245 $ & $   0.01240 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56334.63002 $ & $  -0.00779 $ & $   0.01324 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56235.70974 $ & $  -0.02475 $ & $   0.01861 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56231.90514 $ & $   0.03729 $ & $   0.01718 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56230.00298 $ & $   0.02137 $ & $   0.02284 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56353.65343 $ & $   0.00518 $ & $   0.01352 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56210.98000 $ & $  -0.00371 $ & $   0.01236 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56290.87719 $ & $  -0.00394 $ & $   0.01496 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56150.10601 $ & $   0.00795 $ & $   0.01229 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56332.72852 $ & $   0.00632 $ & $   0.01208 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56328.92390 $ & $  -0.00067 $ & $   0.01131 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56169.12964 $ & $  -0.00840 $ & $   0.01231 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56311.80332 $ & $   0.00150 $ & $   0.01691 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56313.70568 $ & $  -0.01625 $ & $   0.01446 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56190.05534 $ & $  -0.04451 $ & $   0.01718 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56269.95259 $ & $  -0.04343 $ & $   0.01648 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56296.58505 $ & $  -0.00113 $ & $   0.01376 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56271.85501 $ & $  -0.00657 $ & $   0.01650 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56230.00415 $ & $  -0.00775 $ & $   0.01650 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56292.78056 $ & $  -0.00145 $ & $   0.01315 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56309.90143 $ & $   0.00576 $ & $   0.01189 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56214.78589 $ & $   0.01602 $ & $   0.01556 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56233.80912 $ & $  -0.00170 $ & $   0.01984 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56247.12536 $ & $  -0.00450 $ & $   0.01230 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56332.72961 $ & $   0.00470 $ & $   0.01334 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56315.60887 $ & $   0.03778 $ & $   0.01622 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56191.95861 $ & $  -0.00660 $ & $   0.01126 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56209.07953 $ & $   0.01715 $ & $   0.01141 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56210.98186 $ & $   0.00265 $ & $   0.01334 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56254.73524 $ & $  -0.00891 $ & $   0.01632 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56334.63250 $ & $  -0.01962 $ & $   0.01262 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56269.95385 $ & $   0.01024 $ & $   0.01298 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56235.71224 $ & $   0.00094 $ & $   0.01708 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56231.90761 $ & $   0.00142 $ & $   0.01687 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56273.75851 $ & $  -0.00330 $ & $   0.01419 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56271.85626 $ & $   0.00172 $ & $   0.01111 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56288.97721 $ & $  -0.01018 $ & $   0.01833 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56353.65593 $ & $  -0.01691 $ & $   0.01370 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56228.10329 $ & $  -0.00052 $ & $   0.01250 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56290.87965 $ & $  -0.03254 $ & $   0.01554 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56231.90796 $ & $   0.01329 $ & $   0.02136 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56230.00570 $ & $   0.04646 $ & $   0.02085 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56150.10875 $ & $  -0.00236 $ & $   0.01232 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56332.73103 $ & $  -0.00135 $ & $   0.01192 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56169.13215 $ & $  -0.00705 $ & $   0.01341 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56311.80579 $ & $   0.01361 $ & $   0.01864 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56313.70815 $ & $   0.00102 $ & $   0.01559 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56210.98337 $ & $   0.00290 $ & $   0.01122 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56269.95509 $ & $   0.00902 $ & $   0.01769 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56271.85748 $ & $  -0.02120 $ & $   0.01640 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56230.00661 $ & $   0.01085 $ & $   0.01807 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56309.90393 $ & $  -0.01205 $ & $   0.01117 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56214.78836 $ & $   0.01193 $ & $   0.01439 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56292.78332 $ & $  -0.00198 $ & $   0.01246 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56233.81161 $ & $  -0.00430 $ & $   0.02032 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56247.12788 $ & $   0.01448 $ & $   0.01146 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56332.73207 $ & $   0.01317 $ & $   0.01417 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56328.92751 $ & $   0.02478 $ & $   0.01162 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56315.61137 $ & $  -0.03405 $ & $   0.01519 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56191.96112 $ & $   0.00861 $ & $   0.01182 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56210.98436 $ & $   0.02824 $ & $   0.01383 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56190.05905 $ & $   0.00087 $ & $   0.01403 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56254.73771 $ & $  -0.01883 $ & $   0.01510 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56296.58867 $ & $   0.01848 $ & $   0.01452 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56209.08228 $ & $   0.01747 $ & $   0.01246 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56334.63500 $ & $   0.01357 $ & $   0.01333 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56269.95636 $ & $   0.01163 $ & $   0.01229 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56273.76101 $ & $  -0.00576 $ & $   0.01424 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56231.91012 $ & $   0.01714 $ & $   0.01831 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56271.85878 $ & $   0.01161 $ & $   0.01163 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56228.10576 $ & $   0.01559 $ & $   0.01179 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56290.88215 $ & $   0.02988 $ & $   0.01644 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56231.91046 $ & $  -0.02940 $ & $   0.01837 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56230.00815 $ & $   0.01389 $ & $   0.02012 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56332.73353 $ & $  -0.00964 $ & $   0.01129 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56169.13462 $ & $   0.02405 $ & $   0.01992 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56311.80829 $ & $   0.02174 $ & $   0.01931 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56313.71061 $ & $  -0.01281 $ & $   0.01394 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56269.95756 $ & $   0.00770 $ & $   0.01641 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56210.98585 $ & $  -0.02391 $ & $   0.01186 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56271.85999 $ & $  -0.01010 $ & $   0.01650 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56230.00912 $ & $   0.01575 $ & $   0.01773 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56288.98085 $ & $   0.01193 $ & $   0.01853 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56353.65954 $ & $  -0.00645 $ & $   0.01285 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56247.13035 $ & $   0.00927 $ & $   0.01132 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56332.73458 $ & $  -0.01065 $ & $   0.01294 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56328.92997 $ & $  -0.02277 $ & $   0.01172 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56315.61384 $ & $  -0.00046 $ & $   0.01649 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56191.96363 $ & $  -0.00081 $ & $   0.01317 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56190.06156 $ & $  -0.00703 $ & $   0.01137 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56296.59114 $ & $   0.00202 $ & $   0.01412 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56334.63747 $ & $  -0.02261 $ & $   0.01240 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56209.08482 $ & $   0.03445 $ & $   0.01137 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56214.79178 $ & $  -0.01691 $ & $   0.01381 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56309.90749 $ & $   0.00615 $ & $   0.01119 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56233.81498 $ & $  -0.01710 $ & $   0.01841 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56292.78672 $ & $  -0.02526 $ & $   0.01243 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56271.86129 $ & $   0.01091 $ & $   0.01126 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56228.10827 $ & $  -0.01668 $ & $   0.01202 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56290.88465 $ & $  -0.03137 $ & $   0.01373 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56210.98774 $ & $   0.02842 $ & $   0.01457 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56273.76434 $ & $  -0.02552 $ & $   0.01475 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56169.13712 $ & $  -0.00980 $ & $   0.01516 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56231.91353 $ & $  -0.03898 $ & $   0.01771 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56311.81076 $ & $   0.00264 $ & $   0.01706 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56269.95989 $ & $  -0.01156 $ & $   0.01178 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56313.71311 $ & $   0.03230 $ & $   0.01572 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56231.91382 $ & $  -0.01137 $ & $   0.02118 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56230.01152 $ & $  -0.00987 $ & $   0.01863 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56210.98839 $ & $   0.00390 $ & $   0.01147 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56288.98331 $ & $  -0.01302 $ & $   0.01701 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56353.66201 $ & $  -0.00094 $ & $   0.01375 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56271.86271 $ & $   0.00839 $ & $   0.01600 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56212.89119 $ & $   0.02180 $ & $   0.01518 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56254.74225 $ & $  -0.01664 $ & $   0.01670 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56315.61631 $ & $   0.00006 $ & $   0.01694 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56230.01223 $ & $   0.02874 $ & $   0.01493 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56332.73721 $ & $   0.00667 $ & $   0.01144 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56269.96092 $ & $  -0.01489 $ & $   0.01660 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56296.59360 $ & $   0.01479 $ & $   0.01395 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56233.81744 $ & $  -0.02697 $ & $   0.02025 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56214.79431 $ & $  -0.03321 $ & $   0.01441 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56309.91000 $ & $  -0.00632 $ & $   0.01153 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56292.78919 $ & $  -0.01243 $ & $   0.01377 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56190.06430 $ & $  -0.00224 $ & $   0.01131 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56150.11574 $ & $  -0.01762 $ & $   0.01200 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56271.86380 $ & $   0.01592 $ & $   0.01146 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56247.13373 $ & $   0.01058 $ & $   0.01253 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56228.11075 $ & $  -0.00066 $ & $   0.01116 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56332.73819 $ & $   0.02725 $ & $   0.01377 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56191.96701 $ & $  -0.00500 $ & $   0.01239 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56210.99022 $ & $  -0.01489 $ & $   0.01441 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56273.76685 $ & $  -0.01460 $ & $   0.01380 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56209.08820 $ & $   0.00333 $ & $   0.01199 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56334.64089 $ & $   0.03042 $ & $   0.01299 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56231.91600 $ & $   0.03380 $ & $   0.01588 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56269.96237 $ & $   0.00026 $ & $   0.01208 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56230.01398 $ & $  -0.03744 $ & $   0.02168 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56231.91631 $ & $  -0.01145 $ & $   0.01940 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56290.88803 $ & $  -0.00119 $ & $   0.01646 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56288.98581 $ & $   0.00805 $ & $   0.01808 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56353.66451 $ & $   0.00397 $ & $   0.01348 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56210.99113 $ & $  -0.01858 $ & $   0.01209 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56393.61322 $ & $  -0.04131 $ & $   0.01440 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56212.89370 $ & $  -0.00937 $ & $   0.01401 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56235.72153 $ & $   0.00298 $ & $   0.01557 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56254.74472 $ & $   0.01084 $ & $   0.01467 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56313.71649 $ & $  -0.02635 $ & $   0.01557 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56230.01474 $ & $  -0.00231 $ & $   0.01743 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56332.73968 $ & $   0.00626 $ & $   0.01119 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56269.96339 $ & $  -0.00018 $ & $   0.01680 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56311.81439 $ & $   0.00874 $ & $   0.01752 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56296.59607 $ & $   0.01138 $ & $   0.01402 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56271.86608 $ & $   0.01080 $ & $   0.01668 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56309.91248 $ & $   0.02617 $ & $   0.01206 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56292.79169 $ & $   0.01409 $ & $   0.01322 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56190.06680 $ & $  -0.00874 $ & $   0.01168 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56247.13621 $ & $   0.01464 $ & $   0.01239 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56150.11828 $ & $  -0.00095 $ & $   0.01171 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56233.82015 $ & $  -0.02631 $ & $   0.01864 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56214.79704 $ & $   0.00149 $ & $   0.01440 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56332.74066 $ & $  -0.00042 $ & $   0.01329 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56191.96948 $ & $   0.02334 $ & $   0.01214 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56210.99268 $ & $  -0.00394 $ & $   0.01416 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56315.61994 $ & $  -0.00806 $ & $   0.01835 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56273.76932 $ & $   0.00599 $ & $   0.01412 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56334.64335 $ & $  -0.03099 $ & $   0.01223 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56209.09068 $ & $  -0.00133 $ & $   0.01161 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56269.96488 $ & $  -0.01314 $ & $   0.01142 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56231.91876 $ & $  -0.00467 $ & $   0.01736 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56290.89050 $ & $  -0.00691 $ & $   0.01587 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56230.01648 $ & $   0.02589 $ & $   0.02197 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56288.98828 $ & $  -0.01875 $ & $   0.01733 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56353.66698 $ & $  -0.01505 $ & $   0.01349 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56228.11437 $ & $  -0.01841 $ & $   0.01132 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56271.86772 $ & $  -0.01512 $ & $   0.01128 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56212.89621 $ & $  -0.00632 $ & $   0.01313 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56235.72399 $ & $  -0.00649 $ & $   0.01825 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56254.74722 $ & $  -0.03952 $ & $   0.01565 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56313.71895 $ & $  -0.02765 $ & $   0.01450 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56332.74219 $ & $  -0.00154 $ & $   0.01181 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56269.96590 $ & $  -0.00367 $ & $   0.01792 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56311.81686 $ & $   0.00274 $ & $   0.01568 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56230.01750 $ & $  -0.01847 $ & $   0.01619 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56271.86855 $ & $  -0.00685 $ & $   0.01533 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56210.99453 $ & $   0.01396 $ & $   0.01191 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56309.91499 $ & $   0.00424 $ & $   0.01182 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56292.79420 $ & $  -0.01977 $ & $   0.01278 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56150.12075 $ & $  -0.00929 $ & $   0.01240 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56233.82261 $ & $   0.01115 $ & $   0.01943 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56214.79955 $ & $   0.02066 $ & $   0.01525 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56247.13895 $ & $  -0.00891 $ & $   0.01188 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56332.74317 $ & $   0.02749 $ & $   0.01390 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56191.97199 $ & $   0.02958 $ & $   0.01166 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56210.99519 $ & $   0.00362 $ & $   0.01412 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56171.04661 $ & $   0.04742 $ & $   0.02531 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56315.62245 $ & $   0.02946 $ & $   0.01656 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56296.59940 $ & $  -0.00002 $ & $   0.01489 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56273.77182 $ & $   0.00722 $ & $   0.01451 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56334.64586 $ & $  -0.02396 $ & $   0.01339 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56209.09320 $ & $  -0.00508 $ & $   0.01219 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56190.07016 $ & $   0.00308 $ & $   0.01120 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56269.96736 $ & $  -0.00955 $ & $   0.01233 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56230.01894 $ & $  -0.02011 $ & $   0.02163 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56290.89300 $ & $  -0.05114 $ & $   0.01656 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56228.11684 $ & $   0.01055 $ & $   0.01131 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56231.92152 $ & $  -0.01745 $ & $   0.01991 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56393.61818 $ & $  -0.01481 $ & $   0.01520 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56271.87020 $ & $   0.00104 $ & $   0.01190 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56254.74969 $ & $  -0.00424 $ & $   0.01672 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56313.72142 $ & $  -0.00985 $ & $   0.01816 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56332.74469 $ & $   0.02179 $ & $   0.01159 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56311.81936 $ & $  -0.00205 $ & $   0.01690 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56230.01997 $ & $  -0.00455 $ & $   0.01847 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56288.99168 $ & $   0.04939 $ & $   0.01898 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56353.67036 $ & $  -0.02180 $ & $   0.01318 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56235.72709 $ & $  -0.02242 $ & $   0.01619 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56271.87106 $ & $  -0.01213 $ & $   0.01537 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56210.99707 $ & $  -0.00601 $ & $   0.01158 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56212.89961 $ & $   0.01422 $ & $   0.01311 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56247.14143 $ & $  -0.00064 $ & $   0.01221 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56256.65305 $ & $  -0.03329 $ & $   0.01764 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56332.74564 $ & $   0.00965 $ & $   0.01333 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56191.97451 $ & $   0.01486 $ & $   0.01232 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56171.04907 $ & $   0.01454 $ & $   0.02029 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56315.62492 $ & $   0.00714 $ & $   0.01954 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56296.60187 $ & $   0.00037 $ & $   0.01554 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56334.64836 $ & $   0.01138 $ & $   0.01314 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56209.09570 $ & $   0.01158 $ & $   0.01154 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56190.07263 $ & $  -0.02996 $ & $   0.01099 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56309.91838 $ & $  -0.01590 $ & $   0.01143 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56292.79759 $ & $  -0.00491 $ & $   0.01352 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56150.12411 $ & $   0.03550 $ & $   0.01511 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56233.82598 $ & $   0.03437 $ & $   0.02044 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56214.80289 $ & $   0.00393 $ & $   0.01474 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56290.89546 $ & $  -0.01706 $ & $   0.01500 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56228.11936 $ & $   0.00523 $ & $   0.01112 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56271.87271 $ & $  -0.02720 $ & $   0.01092 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56210.99879 $ & $   0.02495 $ & $   0.01447 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56273.77519 $ & $  -0.03007 $ & $   0.01309 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56313.72392 $ & $   0.02202 $ & $   0.01927 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56230.02234 $ & $   0.00671 $ & $   0.02103 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56311.82183 $ & $   0.00830 $ & $   0.01875 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56288.99415 $ & $   0.01121 $ & $   0.01752 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56353.67286 $ & $  -0.00337 $ & $   0.01330 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56231.92488 $ & $   0.02058 $ & $   0.01997 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56235.72955 $ & $  -0.00553 $ & $   0.01681 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56271.87354 $ & $  -0.00194 $ & $   0.01521 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56269.97123 $ & $   0.00541 $ & $   0.01168 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56210.99955 $ & $  -0.00528 $ & $   0.01125 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56254.75310 $ & $   0.00769 $ & $   0.01413 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56332.74808 $ & $   0.01549 $ & $   0.01158 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56212.90235 $ & $  -0.00971 $ & $   0.01319 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56230.02330 $ & $   0.00067 $ & $   0.01478 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56315.62742 $ & $   0.02209 $ & $   0.01505 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56296.60434 $ & $  -0.01266 $ & $   0.01521 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56309.92086 $ & $   0.01563 $ & $   0.01201 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56292.80006 $ & $   0.02060 $ & $   0.01327 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56190.07514 $ & $   0.02140 $ & $   0.01112 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56150.12658 $ & $   0.00254 $ & $   0.01461 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56214.80539 $ & $  -0.01071 $ & $   0.01422 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56247.14485 $ & $   0.01176 $ & $   0.01346 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56256.65646 $ & $  -0.00688 $ & $   0.01934 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56332.74905 $ & $  -0.02613 $ & $   0.01433 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56191.97787 $ & $   0.00609 $ & $   0.01160 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56228.12183 $ & $  -0.00516 $ & $   0.01129 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56271.87522 $ & $   0.00752 $ & $   0.01113 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56211.00126 $ & $  -0.00340 $ & $   0.01343 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56273.77766 $ & $  -0.00304 $ & $   0.01507 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56209.09909 $ & $   0.00017 $ & $   0.01162 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56334.65195 $ & $  -0.01707 $ & $   0.01292 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56230.02480 $ & $   0.01082 $ & $   0.01938 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56288.99665 $ & $  -0.00633 $ & $   0.01822 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56353.67533 $ & $  -0.01844 $ & $   0.01403 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56290.89910 $ & $   0.02732 $ & $   0.01745 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56269.97374 $ & $   0.00585 $ & $   0.01128 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56211.00208 $ & $  -0.02661 $ & $   0.01301 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56235.73227 $ & $  -0.01923 $ & $   0.01728 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56231.92784 $ & $  -0.01447 $ & $   0.01797 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56332.75059 $ & $   0.00370 $ & $   0.01197 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56212.90486 $ & $  -0.01751 $ & $   0.01295 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56311.82519 $ & $  -0.00792 $ & $   0.01733 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56230.02578 $ & $  -0.01587 $ & $   0.01441 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56254.75586 $ & $  -0.02102 $ & $   0.01514 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56296.60681 $ & $   0.00284 $ & $   0.01682 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56271.87691 $ & $  -0.02535 $ & $   0.01575 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56309.92333 $ & $   0.01166 $ & $   0.01198 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56292.80256 $ & $  -0.00862 $ & $   0.01281 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56190.07765 $ & $  -0.00274 $ & $   0.01170 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56150.12907 $ & $   0.00923 $ & $   0.01771 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56233.83093 $ & $  -0.05457 $ & $   0.01871 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56214.80786 $ & $   0.02244 $ & $   0.01556 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56247.14733 $ & $  -0.00325 $ & $   0.01205 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56256.65892 $ & $  -0.01151 $ & $   0.02098 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56332.75152 $ & $   0.04037 $ & $   0.01331 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56315.63076 $ & $   0.01864 $ & $   0.01801 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56294.70531 $ & $   0.02129 $ & $   0.01354 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56211.00375 $ & $  -0.01258 $ & $   0.01446 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56191.98063 $ & $  -0.00397 $ & $   0.01161 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56209.10158 $ & $   0.00255 $ & $   0.01179 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56334.65446 $ & $  -0.01237 $ & $   0.01321 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56273.78043 $ & $   0.02549 $ & $   0.01460 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56288.99912 $ & $  -0.00144 $ & $   0.01928 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56353.67783 $ & $   0.03239 $ & $   0.01436 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56228.12519 $ & $  -0.01355 $ & $   0.01123 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56290.90158 $ & $  -0.01431 $ & $   0.01523 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56230.02756 $ & $  -0.02250 $ & $   0.02078 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56269.97626 $ & $   0.01288 $ & $   0.01208 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56235.73473 $ & $   0.00198 $ & $   0.01611 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56231.93034 $ & $  -0.01280 $ & $   0.01919 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56273.78128 $ & $  -0.02048 $ & $   0.01225 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56332.75309 $ & $  -0.00787 $ & $   0.01214 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56212.90737 $ & $   0.00078 $ & $   0.01343 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56311.82766 $ & $  -0.02033 $ & $   0.01821 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56230.02828 $ & $   0.00093 $ & $   0.01757 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56254.75836 $ & $  -0.02389 $ & $   0.01484 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56271.87938 $ & $   0.01782 $ & $   0.01529 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56211.00544 $ & $   0.00140 $ & $   0.01232 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56231.93095 $ & $  -0.00162 $ & $   0.01838 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56309.92584 $ & $   0.00994 $ & $   0.01186 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56214.81033 $ & $   0.01068 $ & $   0.01392 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56271.87973 $ & $   0.01956 $ & $   0.01229 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56374.60475 $ & $  -0.00804 $ & $   0.01708 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56292.80532 $ & $   0.02367 $ & $   0.01278 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56256.66139 $ & $  -0.03874 $ & $   0.01733 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56247.14984 $ & $  -0.01228 $ & $   0.01312 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56294.70782 $ & $   0.02204 $ & $   0.01215 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56315.63327 $ & $  -0.01451 $ & $   0.01790 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56211.00622 $ & $   0.01569 $ & $   0.01445 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56191.98314 $ & $  -0.00542 $ & $   0.01166 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56296.61041 $ & $  -0.02033 $ & $   0.01614 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56190.08101 $ & $   0.00039 $ & $   0.01108 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56334.65693 $ & $  -0.00676 $ & $   0.01282 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56273.78290 $ & $  -0.00163 $ & $   0.01426 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56391.72636 $ & $  -0.02610 $ & $   0.01371 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56209.10435 $ & $   0.02794 $ & $   0.01201 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56228.12766 $ & $  -0.00491 $ & $   0.01094 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56230.03002 $ & $  -0.00847 $ & $   0.02159 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56290.90409 $ & $   0.00844 $ & $   0.01711 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56269.97873 $ & $  -0.00002 $ & $   0.01222 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56231.93284 $ & $   0.01412 $ & $   0.01713 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56273.78380 $ & $  -0.00388 $ & $   0.01195 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56332.75560 $ & $  -0.00927 $ & $   0.01140 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56311.83016 $ & $  -0.03690 $ & $   0.01694 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56254.76083 $ & $  -0.01758 $ & $   0.01464 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56230.03078 $ & $  -0.01041 $ & $   0.01687 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56271.88189 $ & $   0.00397 $ & $   0.01602 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56289.00276 $ & $  -0.01229 $ & $   0.01481 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56353.68144 $ & $  -0.00515 $ & $   0.01338 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56211.00796 $ & $  -0.01950 $ & $   0.01211 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56271.88226 $ & $  -0.02951 $ & $   0.01115 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56374.60721 $ & $   0.00682 $ & $   0.01737 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56233.83606 $ & $  -0.00812 $ & $   0.01661 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56256.66385 $ & $   0.01079 $ & $   0.02187 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56247.15231 $ & $   0.01339 $ & $   0.01225 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56212.91074 $ & $   0.00242 $ & $   0.01325 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56332.75649 $ & $   0.01462 $ & $   0.01600 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56294.71032 $ & $   0.00517 $ & $   0.01302 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56296.61288 $ & $  -0.02361 $ & $   0.01668 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56191.98565 $ & $   0.00383 $ & $   0.01164 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56190.08348 $ & $  -0.00003 $ & $   0.01145 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56334.65940 $ & $  -0.01333 $ & $   0.01255 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56391.72882 $ & $  -0.00526 $ & $   0.01401 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56214.81371 $ & $   0.00667 $ & $   0.01479 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56209.10684 $ & $  -0.01658 $ & $   0.01172 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56309.92945 $ & $  -0.00728 $ & $   0.01185 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56292.80871 $ & $   0.02282 $ & $   0.01323 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56228.13017 $ & $   0.00636 $ & $   0.01095 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56290.90655 $ & $   0.00371 $ & $   0.01573 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56211.00959 $ & $   0.01561 $ & $   0.01421 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56273.78623 $ & $  -0.02427 $ & $   0.01461 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56231.93535 $ & $  -0.02768 $ & $   0.01602 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56289.00523 $ & $  -0.01573 $ & $   0.01675 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56353.68391 $ & $  -0.02429 $ & $   0.01363 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56211.01048 $ & $   0.00247 $ & $   0.01173 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56271.88461 $ & $   0.00527 $ & $   0.01593 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56269.98233 $ & $   0.00255 $ & $   0.01122 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56233.83857 $ & $  -0.01726 $ & $   0.01671 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56271.88486 $ & $   0.01017 $ & $   0.01157 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56212.91325 $ & $  -0.01971 $ & $   0.01305 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56315.63819 $ & $  -0.00457 $ & $   0.01747 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56254.76420 $ & $  -0.03571 $ & $   0.01423 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56230.03413 $ & $   0.01522 $ & $   0.01758 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56171.06252 $ & $  -0.01277 $ & $   0.02037 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56332.75926 $ & $   0.01270 $ & $   0.01107 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56296.61535 $ & $   0.03398 $ & $   0.01712 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56231.93677 $ & $  -0.01748 $ & $   0.02046 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56233.83925 $ & $  -0.00422 $ & $   0.02050 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56214.81619 $ & $  -0.00322 $ & $   0.01527 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56391.73133 $ & $  -0.00884 $ & $   0.01377 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56235.74173 $ & $   0.02730 $ & $   0.01620 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56309.93196 $ & $  -0.00063 $ & $   0.01185 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56190.08623 $ & $   0.00995 $ & $   0.01191 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56292.81118 $ & $  -0.01150 $ & $   0.01346 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56256.66724 $ & $  -0.01349 $ & $   0.01866 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56247.15576 $ & $   0.00367 $ & $   0.01356 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56228.13264 $ & $  -0.01559 $ & $   0.01148 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56294.71374 $ & $  -0.00147 $ & $   0.01234 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56332.76010 $ & $  -0.01109 $ & $   0.01358 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56211.01205 $ & $   0.01183 $ & $   0.01495 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56191.98900 $ & $   0.00677 $ & $   0.01226 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56131.11502 $ & $   0.01199 $ & $   0.01496 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56334.66277 $ & $   0.00539 $ & $   0.01321 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56209.11026 $ & $   0.00269 $ & $   0.01176 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56290.90993 $ & $  -0.01349 $ & $   0.01509 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56353.68638 $ & $  -0.03580 $ & $   0.01290 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56289.00773 $ & $   0.00899 $ & $   0.01702 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56269.98481 $ & $   0.01739 $ & $   0.01136 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56211.01325 $ & $   0.01477 $ & $   0.01289 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56233.84108 $ & $   0.02902 $ & $   0.01935 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56231.93877 $ & $  -0.00082 $ & $   0.01651 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56212.91576 $ & $  -0.00688 $ & $   0.01307 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56254.76667 $ & $  -0.00722 $ & $   0.01430 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56230.03663 $ & $  -0.03181 $ & $   0.01557 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56273.78985 $ & $   0.00772 $ & $   0.01252 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56311.83625 $ & $  -0.01478 $ & $   0.01545 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56271.88769 $ & $  -0.00484 $ & $   0.01222 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56332.76177 $ & $  -0.00832 $ & $   0.01129 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56296.61785 $ & $   0.04085 $ & $   0.01565 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56271.88798 $ & $  -0.00248 $ & $   0.01618 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56374.61304 $ & $  -0.01131 $ & $   0.01816 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56235.74419 $ & $   0.01589 $ & $   0.01753 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56309.93443 $ & $   0.00560 $ & $   0.01153 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56190.08871 $ & $   0.01990 $ & $   0.01220 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56256.66971 $ & $   0.03154 $ & $   0.01855 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56233.84197 $ & $  -0.02586 $ & $   0.01938 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56292.81368 $ & $   0.01225 $ & $   0.01266 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56214.81892 $ & $  -0.00177 $ & $   0.01529 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56294.71622 $ & $   0.03328 $ & $   0.01221 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56332.76257 $ & $   0.02731 $ & $   0.01366 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56211.01455 $ & $  -0.02798 $ & $   0.01467 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56315.64182 $ & $   0.00016 $ & $   0.01671 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56191.99148 $ & $  -0.00020 $ & $   0.01152 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56273.79120 $ & $  -0.00550 $ & $   0.01464 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56334.66524 $ & $   0.02384 $ & $   0.01332 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56391.73471 $ & $  -0.04622 $ & $   0.01307 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56209.11278 $ & $  -0.00780 $ & $   0.01232 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56131.11794 $ & $  -0.03744 $ & $   0.01631 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56290.91243 $ & $  -0.01841 $ & $   0.01719 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56353.68885 $ & $  -0.00969 $ & $   0.01310 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56289.01022 $ & $   0.02429 $ & $   0.01913 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56228.13630 $ & $  -0.00309 $ & $   0.01151 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56269.98732 $ & $   0.01748 $ & $   0.01181 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56231.94125 $ & $   0.00052 $ & $   0.01687 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56254.76917 $ & $   0.00993 $ & $   0.01487 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56212.91828 $ & $  -0.01433 $ & $   0.01257 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56273.79240 $ & $  -0.00763 $ & $   0.01334 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56311.83872 $ & $   0.02579 $ & $   0.01792 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56332.76425 $ & $   0.02449 $ & $   0.01144 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56230.03936 $ & $   0.00692 $ & $   0.01923 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56271.89049 $ & $   0.02289 $ & $   0.01584 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56374.61550 $ & $   0.01708 $ & $   0.02073 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56235.74666 $ & $   0.03813 $ & $   0.01800 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56211.01662 $ & $   0.00882 $ & $   0.01213 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56309.93694 $ & $  -0.02334 $ & $   0.01105 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56256.67217 $ & $  -0.03910 $ & $   0.01773 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56233.84443 $ & $   0.02627 $ & $   0.01737 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56292.81619 $ & $   0.00562 $ & $   0.01356 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56233.84452 $ & $  -0.02954 $ & $   0.01663 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56171.06835 $ & $  -0.05818 $ & $   0.01814 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56294.71872 $ & $  -0.00342 $ & $   0.01193 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56211.01702 $ & $  -0.00310 $ & $   0.01507 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56332.76508 $ & $   0.00876 $ & $   0.01334 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56315.64430 $ & $   0.00352 $ & $   0.01784 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56296.62119 $ & $  -0.00630 $ & $   0.01679 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56191.99399 $ & $  -0.00089 $ & $   0.01199 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56273.79367 $ & $   0.00052 $ & $   0.01485 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56271.89139 $ & $   0.00644 $ & $   0.01155 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56334.66774 $ & $  -0.01873 $ & $   0.01312 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56391.73718 $ & $   0.00569 $ & $   0.01352 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56190.09207 $ & $  -0.00778 $ & $   0.01282 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56209.11528 $ & $   0.01053 $ & $   0.01199 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56290.91490 $ & $   0.00913 $ & $   0.01589 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56131.12059 $ & $  -0.01716 $ & $   0.02040 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56228.13877 $ & $   0.00333 $ & $   0.01172 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56269.98980 $ & $  -0.01230 $ & $   0.01176 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56231.94375 $ & $   0.03085 $ & $   0.01755 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56254.77164 $ & $   0.00808 $ & $   0.01500 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56311.84122 $ & $   0.00578 $ & $   0.01523 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56273.79500 $ & $  -0.00921 $ & $   0.01311 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56289.01355 $ & $   0.04540 $ & $   0.02003 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56332.76676 $ & $  -0.00260 $ & $   0.01164 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56230.04186 $ & $  -0.01237 $ & $   0.01668 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56353.69222 $ & $   0.00864 $ & $   0.01396 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56271.89296 $ & $  -0.01244 $ & $   0.01586 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56374.61799 $ & $  -0.00001 $ & $   0.01888 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56211.01913 $ & $  -0.00294 $ & $   0.01170 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56256.67488 $ & $   0.02511 $ & $   0.01755 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56212.92169 $ & $   0.01692 $ & $   0.01285 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56294.72123 $ & $   0.00791 $ & $   0.01180 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56233.84725 $ & $  -0.02323 $ & $   0.01592 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56332.76755 $ & $   0.00370 $ & $   0.01311 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56315.64680 $ & $   0.03590 $ & $   0.01632 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56296.62370 $ & $  -0.01388 $ & $   0.01681 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56191.99647 $ & $   0.00884 $ & $   0.01125 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56334.67022 $ & $  -0.01451 $ & $   0.01369 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56271.89390 $ & $  -0.00039 $ & $   0.01188 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56391.73965 $ & $  -0.03017 $ & $   0.01275 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56235.75003 $ & $  -0.00230 $ & $   0.01916 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56309.94032 $ & $  -0.00199 $ & $   0.01175 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56190.09458 $ & $   0.01624 $ & $   0.01153 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56233.84779 $ & $  -0.01493 $ & $   0.01726 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56292.81957 $ & $   0.01193 $ & $   0.01347 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56209.11780 $ & $  -0.00218 $ & $   0.01109 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56231.94558 $ & $  -0.01319 $ & $   0.01919 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56290.91740 $ & $  -0.00565 $ & $   0.01510 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56228.14129 $ & $   0.01206 $ & $   0.01126 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56211.02066 $ & $   0.00741 $ & $   0.01742 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56273.79703 $ & $   0.00629 $ & $   0.01468 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56231.94651 $ & $  -0.00408 $ & $   0.01569 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56311.84368 $ & $   0.01286 $ & $   0.01709 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56289.01603 $ & $   0.02808 $ & $   0.01914 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56353.69473 $ & $   0.00795 $ & $   0.01367 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56273.79762 $ & $  -0.01399 $ & $   0.01117 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56214.82597 $ & $   0.00277 $ & $   0.01385 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56271.89543 $ & $  -0.01195 $ & $   0.01556 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56211.02163 $ & $  -0.00496 $ & $   0.01346 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56269.99365 $ & $   0.00218 $ & $   0.01159 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56233.84975 $ & $   0.00471 $ & $   0.01641 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56315.64926 $ & $  -0.00962 $ & $   0.01558 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56296.62616 $ & $  -0.00714 $ & $   0.01625 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56230.04522 $ & $  -0.00392 $ & $   0.01669 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56212.92442 $ & $   0.00041 $ & $   0.01331 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56332.77016 $ & $   0.00326 $ & $   0.01134 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56391.74215 $ & $  -0.02318 $ & $   0.01222 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56271.89641 $ & $  -0.00671 $ & $   0.01111 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56233.85026 $ & $   0.00616 $ & $   0.02138 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56309.94279 $ & $   0.00345 $ & $   0.01209 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56190.09710 $ & $   0.01413 $ & $   0.01270 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56292.82207 $ & $  -0.01769 $ & $   0.01379 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56256.67821 $ & $   0.00422 $ & $   0.02207 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56332.77092 $ & $  -0.02117 $ & $   0.01290 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56228.14376 $ & $  -0.00310 $ & $   0.01180 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56254.77615 $ & $   0.00869 $ & $   0.01579 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56191.99983 $ & $   0.03366 $ & $   0.01152 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56294.72492 $ & $  -0.00502 $ & $   0.01137 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56211.02316 $ & $   0.03758 $ & $   0.01871 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56273.79953 $ & $   0.00464 $ & $   0.01451 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56231.94893 $ & $   0.03171 $ & $   0.02138 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56334.67389 $ & $  -0.01055 $ & $   0.01359 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56209.12121 $ & $  -0.00882 $ & $   0.01138 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56353.69720 $ & $   0.00570 $ & $   0.01392 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56290.92101 $ & $  -0.00231 $ & $   0.01688 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56214.82850 $ & $   0.03230 $ & $   0.01584 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56211.02415 $ & $  -0.00053 $ & $   0.01210 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56152.05258 $ & $   0.02569 $ & $   0.01403 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56269.99616 $ & $   0.01634 $ & $   0.01097 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56311.84705 $ & $  -0.01118 $ & $   0.01487 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56231.94993 $ & $  -0.03169 $ & $   0.01590 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56233.85226 $ & $   0.00293 $ & $   0.01528 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56230.04769 $ & $  -0.01206 $ & $   0.01642 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56296.62867 $ & $   0.01240 $ & $   0.01705 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56332.77263 $ & $  -0.00042 $ & $   0.01144 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56212.92693 $ & $  -0.00738 $ & $   0.01328 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56271.89880 $ & $  -0.02055 $ & $   0.01547 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56271.89892 $ & $   0.04060 $ & $   0.01163 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56309.94526 $ & $   0.00081 $ & $   0.01215 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56233.85275 $ & $  -0.03484 $ & $   0.01887 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56190.09958 $ & $  -0.00095 $ & $   0.01485 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56292.82458 $ & $   0.01756 $ & $   0.01329 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56256.68067 $ & $   0.00044 $ & $   0.01995 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56273.80167 $ & $  -0.00582 $ & $   0.01235 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56332.77340 $ & $  -0.01698 $ & $   0.01284 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56315.65263 $ & $  -0.01074 $ & $   0.01816 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56211.02560 $ & $   0.04347 $ & $   0.02107 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56294.72740 $ & $   0.00114 $ & $   0.01194 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56254.77892 $ & $   0.00815 $ & $   0.01629 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56192.00259 $ & $  -0.00794 $ & $   0.01166 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56231.95139 $ & $   0.02419 $ & $   0.02080 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56273.80229 $ & $   0.00566 $ & $   0.01449 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56391.74575 $ & $   0.00114 $ & $   0.01382 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56209.12372 $ & $   0.00789 $ & $   0.01100 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56334.67640 $ & $  -0.01085 $ & $   0.01323 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56353.69967 $ & $   0.02274 $ & $   0.01329 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56235.75634 $ & $   0.03932 $ & $   0.01983 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56228.14716 $ & $  -0.01480 $ & $   0.01249 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56290.92352 $ & $  -0.00034 $ & $   0.01779 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56214.83101 $ & $  -0.00349 $ & $   0.01455 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56152.05508 $ & $  -0.01192 $ & $   0.01340 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56231.95240 $ & $  -0.00761 $ & $   0.01754 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56311.84957 $ & $  -0.02576 $ & $   0.01485 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56230.05019 $ & $  -0.00302 $ & $   0.01552 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56332.77515 $ & $   0.02059 $ & $   0.01111 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56212.92941 $ & $   0.00297 $ & $   0.01411 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56271.90127 $ & $   0.01771 $ & $   0.01683 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56289.02216 $ & $  -0.01365 $ & $   0.01913 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56233.85521 $ & $   0.03129 $ & $   0.02041 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56309.94777 $ & $   0.02043 $ & $   0.01174 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56211.02757 $ & $  -0.01396 $ & $   0.01180 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56256.68313 $ & $  -0.02420 $ & $   0.01761 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56374.62662 $ & $   0.00788 $ & $   0.01733 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56332.77590 $ & $   0.00295 $ & $   0.01345 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56273.80420 $ & $   0.01452 $ & $   0.01207 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56292.82734 $ & $  -0.01495 $ & $   0.01307 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56233.85565 $ & $   0.01081 $ & $   0.01355 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56315.65513 $ & $  -0.04590 $ & $   0.01673 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56171.07947 $ & $  -0.00334 $ & $   0.02250 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56296.63224 $ & $  -0.02081 $ & $   0.01591 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56192.00506 $ & $   0.00573 $ & $   0.01172 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56254.78142 $ & $  -0.04166 $ & $   0.01475 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56190.10297 $ & $   0.00740 $ & $   0.01518 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56391.74822 $ & $  -0.00059 $ & $   0.01383 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56273.80480 $ & $   0.00897 $ & $   0.01407 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56334.67890 $ & $   0.00080 $ & $   0.01283 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56271.90258 $ & $   0.00291 $ & $   0.01216 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56228.14963 $ & $   0.00246 $ & $   0.01341 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56209.12651 $ & $   0.01631 $ & $   0.01224 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56290.92602 $ & $   0.02193 $ & $   0.01651 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56152.05758 $ & $  -0.01331 $ & $   0.01240 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56231.95490 $ & $  -0.02594 $ & $   0.01738 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56230.05269 $ & $  -0.01402 $ & $   0.01447 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56332.77762 $ & $   0.01795 $ & $   0.01152 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56271.90374 $ & $  -0.00409 $ & $   0.01751 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56353.70330 $ & $   0.00575 $ & $   0.01346 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56211.03005 $ & $   0.00945 $ & $   0.01208 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56256.68559 $ & $   0.04424 $ & $   0.02046 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56374.62908 $ & $  -0.02348 $ & $   0.01798 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56332.77837 $ & $  -0.00390 $ & $   0.01300 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56315.65760 $ & $   0.01033 $ & $   0.01814 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56233.85815 $ & $   0.01192 $ & $   0.01602 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56273.80677 $ & $  -0.01061 $ & $   0.01252 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56270.00224 $ & $   0.00996 $ & $   0.01091 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56296.63471 $ & $  -0.00223 $ & $   0.01707 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56254.78389 $ & $   0.01449 $ & $   0.01427 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56192.00758 $ & $  -0.01188 $ & $   0.01141 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56233.85858 $ & $  -0.02421 $ & $   0.01874 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56195.81232 $ & $   0.01610 $ & $   0.02368 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56190.10544 $ & $  -0.00196 $ & $   0.01514 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56289.02580 $ & $   0.02392 $ & $   0.01942 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56391.75073 $ & $  -0.00156 $ & $   0.01248 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56334.68137 $ & $  -0.00032 $ & $   0.01252 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56271.90505 $ & $   0.00460 $ & $   0.01062 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56309.95141 $ & $  -0.01169 $ & $   0.01152 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56292.83073 $ & $  -0.01438 $ & $   0.01433 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56228.15213 $ & $   0.01769 $ & $   0.01749 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56209.12902 $ & $   0.01048 $ & $   0.01282 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56290.92851 $ & $  -0.00330 $ & $   0.01651 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56294.73352 $ & $  -0.00477 $ & $   0.01350 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56273.80812 $ & $  -0.01809 $ & $   0.01380 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56231.95741 $ & $   0.02482 $ & $   0.01805 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56231.95749 $ & $  -0.02998 $ & $   0.01929 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56353.70577 $ & $   0.00297 $ & $   0.01335 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56271.90650 $ & $   0.00262 $ & $   0.01566 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56211.03257 $ & $   0.00178 $ & $   0.01180 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56374.63158 $ & $  -0.02644 $ & $   0.01830 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56315.66009 $ & $  -0.00260 $ & $   0.01721 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56230.05603 $ & $   0.01059 $ & $   0.01674 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56233.86066 $ & $  -0.02555 $ & $   0.01556 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56152.06126 $ & $   0.00488 $ & $   0.01276 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56273.80942 $ & $   0.00625 $ & $   0.01250 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56296.63721 $ & $   0.03269 $ & $   0.01602 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56332.78122 $ & $   0.00266 $ & $   0.01090 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56195.81484 $ & $  -0.00124 $ & $   0.02580 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56214.83802 $ & $   0.03091 $ & $   0.01618 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56289.02826 $ & $   0.00168 $ & $   0.01676 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56391.75320 $ & $  -0.01688 $ & $   0.01252 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56256.68896 $ & $  -0.03358 $ & $   0.01837 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56271.90753 $ & $   0.00083 $ & $   0.01125 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56309.95389 $ & $   0.01552 $ & $   0.01159 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56190.10822 $ & $   0.00457 $ & $   0.01217 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56292.83320 $ & $   0.01598 $ & $   0.01465 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56332.78198 $ & $  -0.03097 $ & $   0.01390 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56212.93637 $ & $   0.01424 $ & $   0.01289 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56192.01093 $ & $  -0.01035 $ & $   0.01102 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56254.78730 $ & $  -0.03211 $ & $   0.01418 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56270.00592 $ & $   0.00678 $ & $   0.01083 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56273.81063 $ & $   0.00048 $ & $   0.01454 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56334.68479 $ & $   0.00448 $ & $   0.01333 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56235.76450 $ & $   0.01925 $ & $   0.01891 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56290.93189 $ & $   0.03288 $ & $   0.01519 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56209.13243 $ & $  -0.01938 $ & $   0.01171 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56353.70828 $ & $  -0.00294 $ & $   0.01355 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56294.73695 $ & $   0.01572 $ & $   0.01705 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56211.03534 $ & $   0.02466 $ & $   0.01157 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56231.96081 $ & $   0.00484 $ & $   0.01567 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56230.05850 $ & $   0.00236 $ & $   0.01508 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56233.86316 $ & $  -0.00067 $ & $   0.01568 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56231.96085 $ & $  -0.03174 $ & $   0.02042 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56152.06373 $ & $  -0.00843 $ & $   0.01269 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56296.63968 $ & $   0.00048 $ & $   0.01530 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56332.78369 $ & $   0.00325 $ & $   0.01162 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56271.90985 $ & $   0.00156 $ & $   0.01774 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56289.03076 $ & $   0.03244 $ & $   0.01774 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56374.63498 $ & $  -0.03293 $ & $   0.01770 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56309.95640 $ & $   0.00978 $ & $   0.01185 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56214.84074 $ & $  -0.00346 $ & $   0.01495 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56336.58880 $ & $  -0.00394 $ & $   0.01384 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56190.11069 $ & $  -0.01064 $ & $   0.01197 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56294.73795 $ & $  -0.01695 $ & $   0.01635 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56292.83570 $ & $   0.02944 $ & $   0.01319 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56271.91029 $ & $  -0.00163 $ & $   0.01236 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56332.78445 $ & $   0.00526 $ & $   0.01406 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56315.66375 $ & $  -0.01375 $ & $   0.01688 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56192.01341 $ & $  -0.01282 $ & $   0.01169 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56254.78976 $ & $   0.02526 $ & $   0.01509 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56270.00840 $ & $   0.01571 $ & $   0.01099 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56273.81310 $ & $  -0.01988 $ & $   0.01479 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56273.81316 $ & $   0.01414 $ & $   0.01204 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56334.68726 $ & $   0.00362 $ & $   0.01313 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56235.76697 $ & $   0.01522 $ & $   0.01715 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56233.86489 $ & $   0.03558 $ & $   0.02092 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56290.93436 $ & $   0.01411 $ & $   0.01676 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56209.13491 $ & $  -0.00654 $ & $   0.01197 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56353.71075 $ & $  -0.00696 $ & $   0.01352 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56231.96334 $ & $  -0.00592 $ & $   0.01577 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56152.06623 $ & $  -0.02547 $ & $   0.01230 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56230.06125 $ & $   0.00953 $ & $   0.01638 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56332.78620 $ & $   0.02242 $ & $   0.01140 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56271.91233 $ & $  -0.03190 $ & $   0.01633 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56289.03322 $ & $   0.02055 $ & $   0.01912 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56374.63745 $ & $   0.02523 $ & $   0.01869 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56214.84321 $ & $  -0.00345 $ & $   0.01441 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56309.95888 $ & $   0.00078 $ & $   0.01137 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56336.59127 $ & $   0.00987 $ & $   0.01382 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56294.74045 $ & $  -0.03468 $ & $   0.01594 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56292.83817 $ & $   0.01326 $ & $   0.01269 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56211.03876 $ & $   0.00096 $ & $   0.01157 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56233.86655 $ & $  -0.00479 $ & $   0.01484 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56332.78696 $ & $   0.01155 $ & $   0.01365 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56212.94123 $ & $   0.02413 $ & $   0.01292 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56296.64306 $ & $  -0.02020 $ & $   0.01597 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56315.66622 $ & $  -0.01387 $ & $   0.01648 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56192.01588 $ & $   0.01023 $ & $   0.01236 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56270.01091 $ & $   0.00494 $ & $   0.01152 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56273.81560 $ & $  -0.00035 $ & $   0.01491 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56273.81565 $ & $   0.00685 $ & $   0.01259 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56235.76947 $ & $  -0.00047 $ & $   0.01770 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56334.68976 $ & $   0.01406 $ & $   0.01285 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56190.11406 $ & $  -0.00676 $ & $   0.01168 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56233.86739 $ & $  -0.00508 $ & $   0.01799 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56290.93686 $ & $  -0.00742 $ & $   0.01580 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56209.13744 $ & $   0.00111 $ & $   0.01269 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56271.91396 $ & $   0.00899 $ & $   0.01129 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56231.96584 $ & $  -0.03139 $ & $   0.01599 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56152.06874 $ & $   0.00536 $ & $   0.01213 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56231.96593 $ & $   0.01568 $ & $   0.01934 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56230.06372 $ & $   0.01140 $ & $   0.01622 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56332.78867 $ & $   0.00352 $ & $   0.01120 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56353.71412 $ & $   0.01821 $ & $   0.01390 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56271.91483 $ & $  -0.04307 $ & $   0.01612 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56214.84568 $ & $   0.00631 $ & $   0.01507 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56336.59378 $ & $   0.01574 $ & $   0.01398 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56211.04125 $ & $  -0.00346 $ & $   0.01274 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56332.78944 $ & $  -0.02818 $ & $   0.01382 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56296.64556 $ & $  -0.03758 $ & $   0.01641 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56315.66873 $ & $  -0.04672 $ & $   0.01676 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56192.01839 $ & $  -0.01521 $ & $   0.01075 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56254.79473 $ & $  -0.00873 $ & $   0.01572 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56233.86931 $ & $   0.01127 $ & $   0.01458 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56250.99018 $ & $  -0.02347 $ & $   0.02300 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56289.03660 $ & $  -0.03011 $ & $   0.01931 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56334.69223 $ & $   0.00120 $ & $   0.01269 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56273.81822 $ & $  -0.00563 $ & $   0.01185 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56270.01364 $ & $   0.00059 $ & $   0.01103 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56309.96222 $ & $  -0.00729 $ & $   0.01122 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56190.11657 $ & $  -0.01230 $ & $   0.01087 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56294.74384 $ & $  -0.02531 $ & $   0.01613 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56292.84155 $ & $   0.00494 $ & $   0.01406 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56290.93932 $ & $  -0.02044 $ & $   0.01681 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56209.13992 $ & $  -0.00264 $ & $   0.01179 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56212.94459 $ & $   0.00051 $ & $   0.01181 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56256.69785 $ & $  -0.03400 $ & $   0.01514 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56271.91647 $ & $   0.00480 $ & $   0.01132 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56273.81893 $ & $   0.01816 $ & $   0.01486 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56294.74443 $ & $   0.00951 $ & $   0.02406 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56233.87071 $ & $   0.01461 $ & $   0.01982 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56353.71659 $ & $  -0.00866 $ & $   0.01323 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56231.96860 $ & $  -0.00416 $ & $   0.01565 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56271.91730 $ & $   0.00145 $ & $   0.01723 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56231.96877 $ & $   0.00822 $ & $   0.01962 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56374.64241 $ & $   0.03004 $ & $   0.01830 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56211.04377 $ & $  -0.00279 $ & $   0.01216 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56152.07212 $ & $  -0.00923 $ & $   0.01187 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56296.64803 $ & $  -0.02289 $ & $   0.01610 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56315.67120 $ & $  -0.01098 $ & $   0.01515 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56332.79202 $ & $  -0.01012 $ & $   0.01128 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56230.06711 $ & $   0.01228 $ & $   0.01854 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56233.87182 $ & $   0.00194 $ & $   0.01814 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56289.03906 $ & $   0.04143 $ & $   0.02108 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56172.99806 $ & $   0.02465 $ & $   0.01943 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56309.96470 $ & $  -0.01215 $ & $   0.01128 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56214.84904 $ & $  -0.00001 $ & $   0.01526 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56336.59713 $ & $  -0.01148 $ & $   0.01238 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56190.11908 $ & $   0.00899 $ & $   0.01197 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56273.82087 $ & $   0.01241 $ & $   0.01222 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56292.84402 $ & $   0.01713 $ & $   0.01307 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56294.74635 $ & $  -0.00298 $ & $   0.01564 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56254.79784 $ & $  -0.00543 $ & $   0.01527 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56192.02174 $ & $   0.02296 $ & $   0.01136 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56271.91898 $ & $   0.03096 $ & $   0.01216 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56212.94736 $ & $   0.00017 $ & $   0.01380 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56273.82144 $ & $   0.01217 $ & $   0.01447 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56233.87321 $ & $  -0.01839 $ & $   0.01849 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56270.01721 $ & $  -0.00591 $ & $   0.01127 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56334.69587 $ & $   0.00579 $ & $   0.01347 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56353.71910 $ & $  -0.00905 $ & $   0.01329 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56209.14333 $ & $   0.00103 $ & $   0.01352 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56256.70124 $ & $  -0.01466 $ & $   0.01857 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56290.94296 $ & $   0.02353 $ & $   0.01655 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56211.04626 $ & $  -0.01909 $ & $   0.01190 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56294.74807 $ & $  -0.02233 $ & $   0.01921 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56152.07458 $ & $  -0.01435 $ & $   0.01307 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56216.75327 $ & $  -0.03000 $ & $   0.01717 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56296.65049 $ & $   0.00492 $ & $   0.01627 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56230.06957 $ & $  -0.04608 $ & $   0.01669 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56332.79449 $ & $  -0.00160 $ & $   0.01125 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56231.97199 $ & $   0.00201 $ & $   0.01446 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56233.87432 $ & $  -0.01235 $ & $   0.01566 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56271.92066 $ & $  -0.00056 $ & $   0.01606 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56231.97212 $ & $  -0.00784 $ & $   0.02134 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56289.04155 $ & $  -0.00482 $ & $   0.01999 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56173.00056 $ & $   0.00410 $ & $   0.01697 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56193.92605 $ & $   0.04695 $ & $   0.01626 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56309.96717 $ & $   0.00087 $ & $   0.01204 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56214.85152 $ & $   0.00280 $ & $   0.01543 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56336.59960 $ & $   0.01430 $ & $   0.01294 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56294.74882 $ & $  -0.01629 $ & $   0.01649 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56292.84652 $ & $   0.01401 $ & $   0.01243 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56374.64601 $ & $  -0.03291 $ & $   0.01842 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56315.67457 $ & $  -0.00819 $ & $   0.02260 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56254.80056 $ & $   0.01350 $ & $   0.01455 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56271.92146 $ & $  -0.00182 $ & $   0.01137 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56171.09885 $ & $   0.00218 $ & $   0.02141 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56235.77754 $ & $  -0.01389 $ & $   0.01644 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56212.94987 $ & $  -0.01125 $ & $   0.01198 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56192.02451 $ & $  -0.00601 $ & $   0.01160 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56273.82416 $ & $   0.01398 $ & $   0.01421 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56233.87567 $ & $   0.02453 $ & $   0.01844 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56270.01969 $ & $  -0.01061 $ & $   0.01168 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56334.69838 $ & $   0.00935 $ & $   0.01332 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56353.72156 $ & $   0.00530 $ & $   0.01396 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56209.14584 $ & $   0.00853 $ & $   0.01524 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56290.94547 $ & $  -0.02086 $ & $   0.01496 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56273.82485 $ & $  -0.00513 $ & $   0.01180 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56294.75058 $ & $  -0.00578 $ & $   0.01865 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56152.07709 $ & $  -0.00815 $ & $   0.01158 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56230.07207 $ & $   0.00222 $ & $   0.01836 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56332.79699 $ & $   0.00289 $ & $   0.01151 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56231.97449 $ & $  -0.01425 $ & $   0.01395 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56216.75602 $ & $   0.03236 $ & $   0.01786 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56231.97458 $ & $  -0.00512 $ & $   0.01956 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56271.92317 $ & $   0.01327 $ & $   0.01834 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56173.00307 $ & $   0.02254 $ & $   0.01945 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56309.96967 $ & $   0.00194 $ & $   0.01131 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56214.85402 $ & $   0.01147 $ & $   0.01507 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56336.60210 $ & $  -0.00212 $ & $   0.01316 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56374.64848 $ & $   0.02578 $ & $   0.02109 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56294.75133 $ & $   0.03506 $ & $   0.01688 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56193.92877 $ & $  -0.01856 $ & $   0.01400 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56211.04964 $ & $  -0.03622 $ & $   0.01189 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56292.84925 $ & $  -0.00871 $ & $   0.01405 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56254.80307 $ & $  -0.00245 $ & $   0.01413 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56296.65407 $ & $  -0.00027 $ & $   0.01697 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56212.95235 $ & $   0.00233 $ & $   0.01368 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56192.02698 $ & $   0.00709 $ & $   0.01092 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56235.78033 $ & $   0.00495 $ & $   0.01813 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56273.82666 $ & $  -0.00357 $ & $   0.01426 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56233.87816 $ & $  -0.04335 $ & $   0.01716 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56334.70085 $ & $  -0.00178 $ & $   0.01314 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56270.02221 $ & $  -0.00703 $ & $   0.01116 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56190.12510 $ & $   0.00514 $ & $   0.01698 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56290.94793 $ & $  -0.01198 $ & $   0.01670 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56273.82737 $ & $  -0.00682 $ & $   0.01321 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56271.92514 $ & $   0.00809 $ & $   0.01153 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56152.07959 $ & $  -0.02639 $ & $   0.01140 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56230.07454 $ & $   0.00698 $ & $   0.01662 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56332.79950 $ & $   0.00090 $ & $   0.01144 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56216.75849 $ & $   0.00396 $ & $   0.01663 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56231.97699 $ & $   0.00903 $ & $   0.01651 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56271.92563 $ & $  -0.02774 $ & $   0.01729 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56353.72519 $ & $   0.02071 $ & $   0.01479 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56214.85649 $ & $  -0.00431 $ & $   0.01443 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56336.60457 $ & $   0.00804 $ & $   0.01371 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56374.65099 $ & $  -0.01800 $ & $   0.01958 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56193.93124 $ & $   0.01418 $ & $   0.01514 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56211.05216 $ & $  -0.00823 $ & $   0.01170 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56315.67950 $ & $  -0.00618 $ & $   0.01577 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56254.80553 $ & $   0.03267 $ & $   0.01540 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56296.65657 $ & $   0.01443 $ & $   0.01585 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56192.02948 $ & $   0.01226 $ & $   0.01102 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56235.78280 $ & $  -0.03088 $ & $   0.01542 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56173.00652 $ & $   0.00205 $ & $   0.01534 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56309.97326 $ & $  -0.00486 $ & $   0.01129 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56270.02468 $ & $   0.00885 $ & $   0.01227 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56334.70336 $ & $  -0.00148 $ & $   0.01328 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56190.12757 $ & $  -0.03426 $ & $   0.01822 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56292.85259 $ & $  -0.00185 $ & $   0.01442 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56294.75492 $ & $  -0.03870 $ & $   0.01679 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56290.95043 $ & $   0.00278 $ & $   0.01644 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56212.95571 $ & $   0.00144 $ & $   0.01319 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56233.88132 $ & $   0.03570 $ & $   0.01686 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56271.92761 $ & $   0.03502 $ & $   0.01178 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56273.82997 $ & $   0.00648 $ & $   0.01183 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56273.83003 $ & $   0.00881 $ & $   0.01410 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56233.88152 $ & $  -0.00464 $ & $   0.01704 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56294.75556 $ & $  -0.00225 $ & $   0.02255 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56231.97950 $ & $   0.00069 $ & $   0.01556 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56353.72767 $ & $  -0.00689 $ & $   0.01374 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56271.92836 $ & $   0.00380 $ & $   0.01809 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56374.65344 $ & $  -0.00875 $ & $   0.01968 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56216.76156 $ & $  -0.06337 $ & $   0.01581 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56211.05469 $ & $  -0.00803 $ & $   0.01208 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56230.07793 $ & $  -0.03276 $ & $   0.01567 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56171.10628 $ & $   0.03139 $ & $   0.01614 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56152.08317 $ & $   0.00970 $ & $   0.01202 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56296.65904 $ & $   0.01223 $ & $   0.01596 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56332.80308 $ & $   0.00471 $ & $   0.01175 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56235.78527 $ & $  -0.00065 $ & $   0.01694 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56214.85985 $ & $  -0.01855 $ & $   0.01523 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56173.00899 $ & $  -0.00919 $ & $   0.01525 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56309.97573 $ & $  -0.00754 $ & $   0.01121 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56336.60824 $ & $   0.01102 $ & $   0.01312 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56292.85509 $ & $  -0.00193 $ & $   0.01369 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56294.75743 $ & $   0.00508 $ & $   0.01627 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56190.13034 $ & $  -0.00422 $ & $   0.01830 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56212.95820 $ & $  -0.00522 $ & $   0.01269 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56192.03284 $ & $  -0.01558 $ & $   0.01139 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56233.88383 $ & $   0.01664 $ & $   0.01545 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56271.93013 $ & $   0.01046 $ & $   0.01202 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56273.83250 $ & $   0.01175 $ & $   0.01442 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56233.88398 $ & $  -0.02211 $ & $   0.01864 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56256.71183 $ & $  -0.00284 $ & $   0.01875 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56334.70674 $ & $  -0.00327 $ & $   0.01329 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56270.02827 $ & $   0.00395 $ & $   0.01138 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56290.95380 $ & $  -0.00219 $ & $   0.01460 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56353.73017 $ & $  -0.00246 $ & $   0.01516 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56216.76402 $ & $  -0.00232 $ & $   0.01843 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56294.75894 $ & $   0.00028 $ & $   0.01923 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56313.78209 $ & $  -0.00808 $ & $   0.01618 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56230.08039 $ & $  -0.01624 $ & $   0.01787 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56152.08564 $ & $  -0.02446 $ & $   0.01260 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56296.66154 $ & $  -0.00161 $ & $   0.01627 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56211.05746 $ & $  -0.00076 $ & $   0.01174 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56231.98292 $ & $   0.00166 $ & $   0.01723 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56332.80555 $ & $   0.00234 $ & $   0.01130 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56271.93173 $ & $  -0.00642 $ & $   0.01560 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56374.65685 $ & $  -0.03678 $ & $   0.01681 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56309.97820 $ & $  -0.00993 $ & $   0.01180 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56254.81112 $ & $  -0.00501 $ & $   0.01427 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56214.86261 $ & $  -0.00595 $ & $   0.01471 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56173.01175 $ & $   0.00680 $ & $   0.01540 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56336.61071 $ & $  -0.01290 $ & $   0.01282 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56294.75991 $ & $  -0.03416 $ & $   0.01719 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56292.85760 $ & $   0.00756 $ & $   0.01534 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56190.13284 $ & $   0.01412 $ & $   0.01429 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56212.96072 $ & $   0.00801 $ & $   0.01259 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56192.03532 $ & $   0.01704 $ & $   0.01130 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56233.88634 $ & $  -0.02024 $ & $   0.01583 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56235.78867 $ & $   0.03395 $ & $   0.01758 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56273.83499 $ & $  -0.00846 $ & $   0.01402 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56334.70920 $ & $  -0.00343 $ & $   0.01320 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56271.93290 $ & $   0.00331 $ & $   0.01109 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56233.88673 $ & $  -0.03952 $ & $   0.01735 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56270.03075 $ & $   0.01299 $ & $   0.01171 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56290.95627 $ & $   0.00057 $ & $   0.01585 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56193.93832 $ & $   0.00681 $ & $   0.01296 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56353.73264 $ & $   0.02012 $ & $   0.01511 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56216.76649 $ & $  -0.04840 $ & $   0.01533 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56313.78457 $ & $   0.04345 $ & $   0.01633 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56294.76144 $ & $   0.00220 $ & $   0.01857 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56152.08815 $ & $   0.02274 $ & $   0.01159 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56231.98539 $ & $  -0.01062 $ & $   0.01555 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56332.80805 $ & $   0.01719 $ & $   0.01129 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56230.08315 $ & $   0.03721 $ & $   0.01750 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56273.83637 $ & $   0.01339 $ & $   0.01249 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56271.93423 $ & $  -0.00496 $ & $   0.01692 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56374.65932 $ & $  -0.01873 $ & $   0.01941 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56309.98070 $ & $   0.00698 $ & $   0.01184 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56254.81362 $ & $  -0.01201 $ & $   0.01435 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56214.86508 $ & $   0.02142 $ & $   0.01547 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56336.61318 $ & $  -0.00830 $ & $   0.01332 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56173.01426 $ & $   0.01134 $ & $   0.01590 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56292.86010 $ & $  -0.01956 $ & $   0.01371 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56294.76242 $ & $  -0.00238 $ & $   0.01745 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56296.66490 $ & $  -0.00238 $ & $   0.01511 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56211.06088 $ & $  -0.00875 $ & $   0.01166 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56212.96319 $ & $   0.00367 $ & $   0.01261 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56192.03783 $ & $   0.00900 $ & $   0.01080 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56231.98650 $ & $  -0.03212 $ & $   0.02146 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56235.79114 $ & $   0.00703 $ & $   0.01712 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56273.83746 $ & $   0.01096 $ & $   0.01477 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56334.71171 $ & $  -0.00617 $ & $   0.01306 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56233.88920 $ & $  -0.00957 $ & $   0.01897 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56270.03326 $ & $   0.01081 $ & $   0.01169 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56193.94079 $ & $  -0.00837 $ & $   0.01253 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56290.95877 $ & $  -0.00286 $ & $   0.01712 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56190.13620 $ & $  -0.01237 $ & $   0.01198 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56233.88973 $ & $   0.00855 $ & $   0.01571 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56216.76896 $ & $   0.00069 $ & $   0.01710 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56313.78708 $ & $  -0.01707 $ & $   0.01674 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56294.76395 $ & $   0.00607 $ & $   0.01764 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56152.09065 $ & $  -0.01036 $ & $   0.01165 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56231.98789 $ & $   0.00632 $ & $   0.01421 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56332.81052 $ & $  -0.00869 $ & $   0.01146 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56230.08565 $ & $  -0.02610 $ & $   0.01590 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56271.93656 $ & $   0.01654 $ & $   0.01165 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56271.93670 $ & $   0.02470 $ & $   0.01750 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56374.66179 $ & $  -0.03792 $ & $   0.01848 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56254.81609 $ & $  -0.01084 $ & $   0.01621 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56214.86758 $ & $   0.01256 $ & $   0.01465 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56336.61568 $ & $  -0.02167 $ & $   0.01359 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56195.84459 $ & $  -0.01462 $ & $   0.01567 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56296.66737 $ & $  -0.01771 $ & $   0.01586 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56211.06336 $ & $  -0.01225 $ & $   0.01110 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56192.04031 $ & $   0.01656 $ & $   0.01093 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56231.98900 $ & $   0.03884 $ & $   0.02131 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56309.98405 $ & $  -0.00285 $ & $   0.01196 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56334.71418 $ & $   0.01320 $ & $   0.01383 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56256.71938 $ & $   0.02167 $ & $   0.01872 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56173.01770 $ & $  -0.01106 $ & $   0.01757 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56294.76578 $ & $  -0.01721 $ & $   0.01890 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56292.86348 $ & $   0.01975 $ & $   0.01434 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56290.96123 $ & $  -0.00989 $ & $   0.01613 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56193.94327 $ & $   0.00055 $ & $   0.01276 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56190.13871 $ & $  -0.01155 $ & $   0.01259 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56212.96654 $ & $   0.02325 $ & $   0.01257 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56270.03599 $ & $   0.00723 $ & $   0.01145 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56273.84082 $ & $   0.00195 $ & $   0.01479 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56313.78955 $ & $  -0.02743 $ & $   0.02109 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56294.76645 $ & $   0.01653 $ & $   0.01406 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56233.89250 $ & $   0.00457 $ & $   0.01405 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56233.89257 $ & $   0.03213 $ & $   0.02083 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56273.84123 $ & $  -0.00265 $ & $   0.01190 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56271.93907 $ & $   0.01699 $ & $   0.01089 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56231.99062 $ & $   0.02936 $ & $   0.01521 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56271.93921 $ & $  -0.02900 $ & $   0.01624 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56374.66429 $ & $  -0.00053 $ & $   0.02141 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56216.77229 $ & $  -0.00636 $ & $   0.01813 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56152.09400 $ & $  -0.02139 $ & $   0.01144 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56296.66987 $ & $   0.01262 $ & $   0.01569 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56332.81388 $ & $  -0.01017 $ & $   0.01123 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56211.06589 $ & $   0.01100 $ & $   0.01157 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56230.08903 $ & $   0.02496 $ & $   0.01887 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56235.79617 $ & $   0.01069 $ & $   0.01628 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56214.87092 $ & $   0.02213 $ & $   0.01566 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56254.81950 $ & $   0.02112 $ & $   0.01453 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56336.61901 $ & $   0.00682 $ & $   0.01375 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56193.94561 $ & $  -0.00047 $ & $   0.01462 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56195.84793 $ & $   0.01756 $ & $   0.01543 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56173.02018 $ & $  -0.00584 $ & $   0.01565 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56292.86595 $ & $   0.02410 $ & $   0.01315 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56294.76828 $ & $  -0.01369 $ & $   0.01830 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56193.94578 $ & $   0.02378 $ & $   0.01296 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56237.69902 $ & $  -0.02755 $ & $   0.01460 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56190.14119 $ & $  -0.00373 $ & $   0.01400 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56192.04366 $ & $   0.00030 $ & $   0.01137 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56273.84332 $ & $   0.00434 $ & $   0.01533 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56212.96931 $ & $   0.00416 $ & $   0.01265 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56233.89497 $ & $  -0.01792 $ & $   0.01546 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56256.72277 $ & $   0.01583 $ & $   0.01704 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56233.89503 $ & $  -0.01345 $ & $   0.01845 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56334.71781 $ & $   0.00734 $ & $   0.01309 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56273.84383 $ & $  -0.00123 $ & $   0.01300 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56271.94156 $ & $   0.00088 $ & $   0.01126 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56290.96488 $ & $  -0.00515 $ & $   0.01577 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56216.77476 $ & $   0.00092 $ & $   0.01824 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56270.03954 $ & $   0.01563 $ & $   0.01180 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56152.09647 $ & $   0.01890 $ & $   0.01169 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56296.67235 $ & $  -0.00357 $ & $   0.01643 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56294.77009 $ & $   0.00824 $ & $   0.01264 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56332.81636 $ & $   0.01305 $ & $   0.01147 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56230.09150 $ & $   0.00728 $ & $   0.01696 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56211.06839 $ & $  -0.00547 $ & $   0.01154 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56271.94257 $ & $  -0.01832 $ & $   0.01547 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56231.99401 $ & $   0.00105 $ & $   0.01498 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56190.14328 $ & $  -0.01163 $ & $   0.02036 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56214.87339 $ & $  -0.00141 $ & $   0.01470 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56336.62152 $ & $   0.00034 $ & $   0.01303 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56374.66789 $ & $  -0.02840 $ & $   0.02071 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56173.02269 $ & $  -0.00101 $ & $   0.01606 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56292.86845 $ & $   0.02079 $ & $   0.01406 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56254.82227 $ & $   0.01101 $ & $   0.01591 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56193.94829 $ & $   0.00968 $ & $   0.01311 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56237.70152 $ & $  -0.00489 $ & $   0.01347 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56195.85081 $ & $  -0.01829 $ & $   0.01531 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56212.97178 $ & $   0.01517 $ & $   0.01445 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56334.71988 $ & $  -0.00247 $ & $   0.01371 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56192.04643 $ & $  -0.01556 $ & $   0.01082 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56273.84605 $ & $  -0.00167 $ & $   0.01326 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56233.89747 $ & $   0.00441 $ & $   0.01451 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56256.72524 $ & $   0.03921 $ & $   0.01755 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56231.99531 $ & $  -0.02889 $ & $   0.01871 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56193.94908 $ & $  -0.01531 $ & $   0.01307 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56334.72028 $ & $   0.03762 $ & $   0.01449 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56271.94407 $ & $  -0.01554 $ & $   0.01063 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56290.96735 $ & $  -0.00195 $ & $   0.01517 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56270.04202 $ & $   0.01572 $ & $   0.01199 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56216.77748 $ & $  -0.00906 $ & $   0.01671 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56152.09897 $ & $  -0.00697 $ & $   0.01179 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56294.77258 $ & $  -0.01372 $ & $   0.01206 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56332.81888 $ & $   0.00384 $ & $   0.01085 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56230.09400 $ & $  -0.00047 $ & $   0.01776 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56271.94504 $ & $  -0.02704 $ & $   0.01493 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56231.99648 $ & $   0.00467 $ & $   0.01523 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56214.87587 $ & $  -0.01308 $ & $   0.01583 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56336.62398 $ & $  -0.00677 $ & $   0.01332 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56374.67036 $ & $  -0.01641 $ & $   0.02089 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56173.02519 $ & $  -0.01146 $ & $   0.01544 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56254.82474 $ & $   0.01281 $ & $   0.01456 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56273.84788 $ & $  -0.00578 $ & $   0.01184 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56275.75022 $ & $  -0.03242 $ & $   0.02520 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56237.70399 $ & $   0.00784 $ & $   0.01443 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56292.87117 $ & $   0.01274 $ & $   0.01457 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56195.85328 $ & $   0.02727 $ & $   0.01541 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56211.07183 $ & $  -0.00300 $ & $   0.01133 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56296.67597 $ & $   0.01595 $ & $   0.01562 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56212.97430 $ & $   0.01383 $ & $   0.01319 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56334.72239 $ & $  -0.00825 $ & $   0.01338 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56192.04893 $ & $   0.01487 $ & $   0.01157 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56273.84855 $ & $  -0.01441 $ & $   0.01473 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56233.89999 $ & $  -0.02395 $ & $   0.01862 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56256.72776 $ & $   0.01372 $ & $   0.01906 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56231.99782 $ & $  -0.02017 $ & $   0.02052 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56334.72278 $ & $  -0.02371 $ & $   0.01278 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56193.95166 $ & $  -0.01472 $ & $   0.01239 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56193.95181 $ & $   0.01626 $ & $   0.01356 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56290.96984 $ & $  -0.00341 $ & $   0.01773 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56270.04454 $ & $  -0.01793 $ & $   0.01151 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56216.77995 $ & $  -0.00027 $ & $   0.01772 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56233.90087 $ & $  -0.02581 $ & $   0.01425 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56152.10145 $ & $  -0.00058 $ & $   0.01185 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56294.77509 $ & $  -0.01594 $ & $   0.01840 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56332.82135 $ & $  -0.00015 $ & $   0.01083 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56230.09647 $ & $   0.00466 $ & $   0.01640 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56235.80349 $ & $   0.00559 $ & $   0.01695 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56271.94755 $ & $   0.00494 $ & $   0.01661 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56231.99899 $ & $  -0.01493 $ & $   0.01699 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56271.94770 $ & $   0.01738 $ & $   0.01133 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56214.87838 $ & $   0.02756 $ & $   0.01523 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56336.62649 $ & $  -0.00300 $ & $   0.01339 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56273.85037 $ & $   0.00916 $ & $   0.01205 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56254.82724 $ & $  -0.00309 $ & $   0.01522 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56171.12564 $ & $   0.01909 $ & $   0.01855 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56195.85575 $ & $  -0.02049 $ & $   0.01404 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56211.07434 $ & $   0.01222 $ & $   0.01196 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56296.67847 $ & $  -0.00070 $ & $   0.01585 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56334.72489 $ & $  -0.00267 $ & $   0.01202 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56192.05140 $ & $   0.00755 $ & $   0.01085 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56256.73022 $ & $   0.01766 $ & $   0.01907 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56232.00028 $ & $  -0.01749 $ & $   0.02085 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56173.02858 $ & $  -0.01398 $ & $   0.01536 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56334.72525 $ & $  -0.01199 $ & $   0.01325 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56193.95417 $ & $   0.00471 $ & $   0.01289 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56294.77686 $ & $  -0.02512 $ & $   0.02065 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56292.87456 $ & $   0.00370 $ & $   0.01388 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56193.95428 $ & $   0.00919 $ & $   0.01355 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56290.97230 $ & $   0.01904 $ & $   0.01618 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56270.04701 $ & $   0.00720 $ & $   0.01195 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56212.97766 $ & $  -0.01997 $ & $   0.01239 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56233.90332 $ & $   0.01452 $ & $   0.02286 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56273.85192 $ & $   0.01052 $ & $   0.01459 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56233.90334 $ & $  -0.03065 $ & $   0.01388 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56294.77759 $ & $  -0.01025 $ & $   0.01940 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56235.80600 $ & $   0.00719 $ & $   0.01743 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56232.00145 $ & $   0.02257 $ & $   0.01654 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56271.95021 $ & $   0.00071 $ & $   0.01112 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56271.95027 $ & $   0.02386 $ & $   0.01713 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56216.78328 $ & $  -0.01613 $ & $   0.01675 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56273.85305 $ & $  -0.00630 $ & $   0.01231 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56230.09986 $ & $  -0.00835 $ & $   0.01858 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56152.10505 $ & $  -0.00328 $ & $   0.01193 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56296.68094 $ & $  -0.01190 $ & $   0.01425 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56211.07688 $ & $  -0.00158 $ & $   0.01144 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56332.82496 $ & $  -0.00045 $ & $   0.01134 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56214.88170 $ & $  -0.00720 $ & $   0.01602 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56232.00274 $ & $  -0.02210 $ & $   0.02254 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56173.03109 $ & $  -0.02491 $ & $   0.01564 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56336.63011 $ & $  -0.01082 $ & $   0.01370 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56237.70985 $ & $   0.02539 $ & $   0.01273 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56254.83067 $ & $   0.02723 $ & $   0.01582 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56193.95667 $ & $   0.01398 $ & $   0.01254 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56193.95675 $ & $  -0.00925 $ & $   0.01344 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56292.87706 $ & $   0.00278 $ & $   0.01443 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56195.85913 $ & $   0.02301 $ & $   0.01607 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56212.98017 $ & $   0.01734 $ & $   0.01237 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56192.05476 $ & $  -0.00410 $ & $   0.01143 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56334.72833 $ & $   0.00719 $ & $   0.01249 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56256.73355 $ & $  -0.02100 $ & $   0.01838 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56233.90582 $ & $   0.01260 $ & $   0.02065 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56273.85440 $ & $  -0.01513 $ & $   0.01484 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56233.90586 $ & $  -0.01853 $ & $   0.01437 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56334.72863 $ & $  -0.00603 $ & $   0.01412 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56235.80850 $ & $  -0.05027 $ & $   0.01688 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56290.97569 $ & $   0.00672 $ & $   0.01567 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56271.95269 $ & $   0.01069 $ & $   0.01098 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56270.05059 $ & $  -0.00009 $ & $   0.01258 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56294.78096 $ & $  -0.01924 $ & $   0.02102 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56230.10232 $ & $  -0.01964 $ & $   0.01849 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56152.10756 $ & $   0.01774 $ & $   0.01186 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56296.68341 $ & $  -0.00030 $ & $   0.01675 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56232.00483 $ & $  -0.00503 $ & $   0.01661 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56332.82744 $ & $  -0.02184 $ & $   0.01144 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56273.85573 $ & $  -0.00227 $ & $   0.01271 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56271.95364 $ & $   0.03219 $ & $   0.01743 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56211.07964 $ & $  -0.01781 $ & $   0.01104 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56214.88447 $ & $   0.00759 $ & $   0.01502 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56336.63258 $ & $   0.01401 $ & $   0.01362 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56193.95919 $ & $  -0.00156 $ & $   0.01189 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56237.71240 $ & $  -0.00238 $ & $   0.01388 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56294.78181 $ & $   0.01617 $ & $   0.01830 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56292.87956 $ & $  -0.01275 $ & $   0.01245 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56195.86160 $ & $   0.00272 $ & $   0.01336 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56173.03386 $ & $   0.00149 $ & $   0.01514 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56212.98264 $ & $   0.03421 $ & $   0.01264 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56192.05723 $ & $   0.01426 $ & $   0.01122 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56334.73082 $ & $   0.02549 $ & $   0.01234 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56273.85687 $ & $  -0.00378 $ & $   0.01483 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56233.90833 $ & $  -0.03739 $ & $   0.01454 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56334.73110 $ & $  -0.01223 $ & $   0.01380 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56290.97816 $ & $   0.00003 $ & $   0.01607 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56193.96023 $ & $  -0.01591 $ & $   0.01310 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56270.05307 $ & $   0.00528 $ & $   0.01222 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56216.78830 $ & $  -0.01975 $ & $   0.01453 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56271.95546 $ & $  -0.00450 $ & $   0.01056 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56152.11006 $ & $   0.00465 $ & $   0.01228 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56235.81187 $ & $   0.01786 $ & $   0.01770 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56232.00728 $ & $   0.03118 $ & $   0.02001 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56232.00733 $ & $   0.00881 $ & $   0.01647 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56332.82995 $ & $   0.00473 $ & $   0.01140 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56230.10508 $ & $   0.01740 $ & $   0.01743 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56271.95611 $ & $  -0.00391 $ & $   0.01727 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56214.88697 $ & $  -0.00172 $ & $   0.01579 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56336.63506 $ & $   0.00280 $ & $   0.01444 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56254.83560 $ & $  -0.00600 $ & $   0.01480 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56171.13394 $ & $  -0.00431 $ & $   0.01605 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56292.88203 $ & $   0.00106 $ & $   0.01352 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56195.86407 $ & $   0.03329 $ & $   0.01397 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56173.03636 $ & $   0.00184 $ & $   0.01607 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56296.68677 $ & $   0.02737 $ & $   0.01917 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56237.71515 $ & $   0.00343 $ & $   0.01338 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56212.98515 $ & $  -0.01489 $ & $   0.01322 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56192.05974 $ & $  -0.01535 $ & $   0.01109 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56334.73332 $ & $   0.00375 $ & $   0.01248 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56275.76166 $ & $  -0.00206 $ & $   0.01965 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56211.08303 $ & $   0.00608 $ & $   0.01241 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56273.85938 $ & $   0.02307 $ & $   0.01510 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56256.73861 $ & $  -0.02981 $ & $   0.01448 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56273.85953 $ & $   0.00715 $ & $   0.01234 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56334.73360 $ & $   0.00877 $ & $   0.01375 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56290.98065 $ & $  -0.00443 $ & $   0.01530 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56270.05558 $ & $  -0.01812 $ & $   0.01140 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56214.88851 $ & $  -0.01079 $ & $   0.01480 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56216.79084 $ & $   0.01783 $ & $   0.01768 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56233.91173 $ & $   0.01008 $ & $   0.01559 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56294.78593 $ & $   0.00826 $ & $   0.01725 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56235.81434 $ & $   0.01081 $ & $   0.01615 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56152.11257 $ & $   0.01366 $ & $   0.01160 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56232.00973 $ & $  -0.00256 $ & $   0.02160 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56332.83242 $ & $   0.01091 $ & $   0.01208 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56230.10758 $ & $  -0.02329 $ & $   0.01582 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56271.95862 $ & $  -0.02661 $ & $   0.01666 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56315.71203 $ & $   0.01078 $ & $   0.01918 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56214.88947 $ & $   0.01428 $ & $   0.01532 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56254.83807 $ & $  -0.02480 $ & $   0.01455 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56336.63756 $ & $  -0.00353 $ & $   0.01394 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56171.13645 $ & $   0.02612 $ & $   0.01848 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56195.86653 $ & $  -0.01092 $ & $   0.01428 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56271.95915 $ & $   0.02043 $ & $   0.01134 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56296.68924 $ & $   0.01299 $ & $   0.01644 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56192.06225 $ & $  -0.01688 $ & $   0.01252 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56211.08552 $ & $   0.00067 $ & $   0.01173 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56334.73607 $ & $   0.00613 $ & $   0.01326 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56334.73609 $ & $   0.00955 $ & $   0.01218 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56273.86208 $ & $  -0.00541 $ & $   0.01228 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56275.76455 $ & $  -0.03585 $ & $   0.02392 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56294.78769 $ & $   0.02984 $ & $   0.02542 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56292.88541 $ & $  -0.00580 $ & $   0.01406 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56290.98311 $ & $  -0.00191 $ & $   0.01731 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56193.96516 $ & $   0.03357 $ & $   0.01426 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56173.03974 $ & $   0.00494 $ & $   0.01557 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56212.98851 $ & $   0.02975 $ & $   0.01389 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56237.71860 $ & $   0.01579 $ & $   0.01325 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56214.89103 $ & $  -0.01854 $ & $   0.01261 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56273.86274 $ & $  -0.01047 $ & $   0.01443 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56270.05831 $ & $  -0.01085 $ & $   0.01119 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56294.78844 $ & $   0.02367 $ & $   0.01612 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56233.91443 $ & $   0.00938 $ & $   0.01877 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56233.91449 $ & $   0.01195 $ & $   0.01421 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56235.81680 $ & $   0.01097 $ & $   0.01768 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56232.01222 $ & $   0.02700 $ & $   0.02225 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56271.96109 $ & $  -0.01208 $ & $   0.01717 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56232.01255 $ & $   0.00639 $ & $   0.01581 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56315.71450 $ & $   0.00807 $ & $   0.01655 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56216.79421 $ & $   0.00484 $ & $   0.01517 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56271.96164 $ & $  -0.00156 $ & $   0.01071 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56152.11591 $ & $  -0.01546 $ & $   0.01127 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56296.69174 $ & $  -0.01148 $ & $   0.01642 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56332.83578 $ & $   0.01172 $ & $   0.01130 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56230.11097 $ & $  -0.01598 $ & $   0.01532 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56211.08805 $ & $  -0.00355 $ & $   0.01168 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56214.89280 $ & $   0.02299 $ & $   0.01576 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56254.84145 $ & $  -0.00494 $ & $   0.01433 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56195.86977 $ & $   0.02090 $ & $   0.02365 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56336.64098 $ & $  -0.00933 $ & $   0.01365 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56273.86471 $ & $   0.01610 $ & $   0.01232 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56294.79016 $ & $  -0.04154 $ & $   0.02036 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56292.88788 $ & $  -0.01178 $ & $   0.01327 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56193.96763 $ & $  -0.02225 $ & $   0.01316 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56173.04224 $ & $   0.01085 $ & $   0.01546 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56195.87004 $ & $  -0.01368 $ & $   0.01341 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56192.06560 $ & $  -0.00913 $ & $   0.01132 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56237.72114 $ & $  -0.01353 $ & $   0.01368 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56273.86521 $ & $   0.02460 $ & $   0.01429 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56214.89354 $ & $  -0.00015 $ & $   0.01371 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56212.99127 $ & $   0.00661 $ & $   0.01339 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56334.73948 $ & $   0.01574 $ & $   0.01177 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56233.91690 $ & $  -0.01938 $ & $   0.01686 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56235.81927 $ & $  -0.01230 $ & $   0.01685 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56233.91697 $ & $  -0.00955 $ & $   0.01278 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56334.73975 $ & $  -0.00681 $ & $   0.01311 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56232.01493 $ & $   0.00021 $ & $   0.02365 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56290.98675 $ & $   0.00386 $ & $   0.01565 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56216.79668 $ & $  -0.02052 $ & $   0.01498 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56152.11838 $ & $   0.01961 $ & $   0.01219 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56296.69421 $ & $  -0.00372 $ & $   0.01559 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56271.96415 $ & $   0.00550 $ & $   0.01077 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56332.83825 $ & $   0.00049 $ & $   0.01154 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56294.79207 $ & $  -0.01881 $ & $   0.01527 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56230.11344 $ & $  -0.01181 $ & $   0.01569 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56256.74597 $ & $  -0.00778 $ & $   0.01679 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56232.01592 $ & $   0.02823 $ & $   0.01501 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56211.09054 $ & $  -0.00605 $ & $   0.01166 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56298.59696 $ & $   0.01042 $ & $   0.01285 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56214.89527 $ & $  -0.01544 $ & $   0.01493 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56315.71792 $ & $  -0.01674 $ & $   0.01697 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56336.64345 $ & $  -0.02099 $ & $   0.01373 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56193.97002 $ & $   0.00469 $ & $   0.01218 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56292.89038 $ & $   0.01606 $ & $   0.01354 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56254.84417 $ & $  -0.00596 $ & $   0.01613 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56173.04470 $ & $  -0.00386 $ & $   0.01511 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56273.86732 $ & $   0.00437 $ & $   0.01284 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56237.72360 $ & $  -0.01626 $ & $   0.01465 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56195.87281 $ & $   0.01368 $ & $   0.01361 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56192.06833 $ & $  -0.00249 $ & $   0.01098 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56273.86793 $ & $  -0.00561 $ & $   0.01471 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56334.74199 $ & $   0.01582 $ & $   0.01237 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56233.91940 $ & $  -0.02459 $ & $   0.01904 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56233.91947 $ & $   0.00568 $ & $   0.01475 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56193.97102 $ & $   0.00982 $ & $   0.01187 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56334.74222 $ & $  -0.00367 $ & $   0.01296 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56290.98921 $ & $  -0.02774 $ & $   0.01535 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56214.89692 $ & $   0.01961 $ & $   0.01269 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56235.82237 $ & $  -0.00741 $ & $   0.01622 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56216.79943 $ & $   0.01380 $ & $   0.01480 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56152.12085 $ & $  -0.02773 $ & $   0.01173 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56271.96663 $ & $   0.03539 $ & $   0.01177 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56332.84076 $ & $   0.01093 $ & $   0.01098 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56294.79455 $ & $   0.05033 $ & $   0.01992 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56230.11594 $ & $  -0.03899 $ & $   0.01608 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56232.01832 $ & $  -0.00519 $ & $   0.01902 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56256.74844 $ & $  -0.00626 $ & $   0.01756 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56232.01839 $ & $   0.00505 $ & $   0.01384 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56298.59943 $ & $  -0.00585 $ & $   0.01284 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56214.89777 $ & $  -0.03171 $ & $   0.01499 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56315.72039 $ & $   0.00314 $ & $   0.01514 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56336.64592 $ & $   0.01962 $ & $   0.01307 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56294.79514 $ & $  -0.00613 $ & $   0.01918 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56254.84665 $ & $   0.00078 $ & $   0.01529 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56195.87495 $ & $  -0.01276 $ & $   0.02428 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56173.04720 $ & $   0.01374 $ & $   0.01566 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56292.89310 $ & $  -0.02898 $ & $   0.01307 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56237.72607 $ & $   0.00382 $ & $   0.01414 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56195.87528 $ & $  -0.01033 $ & $   0.01362 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56211.09397 $ & $   0.00090 $ & $   0.01165 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56192.07084 $ & $  -0.01181 $ & $   0.01085 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56273.87040 $ & $   0.01140 $ & $   0.01415 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56233.92186 $ & $  -0.04650 $ & $   0.01611 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56334.74450 $ & $   0.02479 $ & $   0.01259 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56193.97338 $ & $  -0.00021 $ & $   0.01167 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56334.74473 $ & $  -0.00188 $ & $   0.01330 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56290.99171 $ & $  -0.02148 $ & $   0.01646 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56193.97390 $ & $   0.00625 $ & $   0.01279 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56216.80190 $ & $   0.00346 $ & $   0.01437 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56273.87133 $ & $   0.01361 $ & $   0.01302 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56235.82509 $ & $  -0.00514 $ & $   0.01747 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56214.89966 $ & $  -0.01328 $ & $   0.01244 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56152.12335 $ & $   0.01192 $ & $   0.01189 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56233.92286 $ & $  -0.00672 $ & $   0.01550 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56332.84324 $ & $   0.01480 $ & $   0.01130 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56294.79705 $ & $  -0.01115 $ & $   0.02035 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56230.11841 $ & $  -0.03553 $ & $   0.01562 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56256.75094 $ & $  -0.00340 $ & $   0.01816 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56232.02088 $ & $  -0.01104 $ & $   0.01481 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56275.77412 $ & $   0.00746 $ & $   0.02958 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56298.60194 $ & $   0.00304 $ & $   0.01293 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56214.90024 $ & $  -0.02622 $ & $   0.01491 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56336.64842 $ & $   0.00893 $ & $   0.01295 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56252.94674 $ & $   0.03058 $ & $   0.01590 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56254.84915 $ & $   0.03825 $ & $   0.01587 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56195.87774 $ & $  -0.00340 $ & $   0.01333 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56271.97030 $ & $  -0.00034 $ & $   0.01127 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56211.09645 $ & $   0.01835 $ & $   0.01218 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56334.74701 $ & $  -0.01656 $ & $   0.01175 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56193.97589 $ & $  -0.00976 $ & $   0.01157 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56334.74724 $ & $  -0.02098 $ & $   0.01249 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56294.79875 $ & $  -0.00598 $ & $   0.01728 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56290.99417 $ & $  -0.00750 $ & $   0.01609 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56292.89649 $ & $  -0.02828 $ & $   0.01253 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56193.97637 $ & $   0.01156 $ & $   0.01311 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56273.87377 $ & $   0.00954 $ & $   0.01519 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56273.87382 $ & $  -0.02115 $ & $   0.01346 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56214.90217 $ & $   0.00279 $ & $   0.01273 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56233.92533 $ & $   0.04328 $ & $   0.01597 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56232.02334 $ & $  -0.00674 $ & $   0.01972 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56232.02335 $ & $  -0.02569 $ & $   0.01542 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56256.75345 $ & $   0.02393 $ & $   0.01892 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56173.05169 $ & $   0.00271 $ & $   0.01366 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56315.72534 $ & $   0.00958 $ & $   0.01897 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56216.80531 $ & $  -0.00530 $ & $   0.01509 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56233.92636 $ & $   0.03351 $ & $   0.01831 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56152.12699 $ & $  -0.01433 $ & $   0.01509 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56332.84680 $ & $   0.00597 $ & $   0.01158 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56271.97281 $ & $  -0.00070 $ & $   0.01156 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56298.60525 $ & $  -0.02040 $ & $   0.01311 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56214.90361 $ & $   0.03643 $ & $   0.01612 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56211.09900 $ & $  -0.01442 $ & $   0.01099 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56336.65205 $ & $   0.00879 $ & $   0.01322 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56254.85265 $ & $  -0.01742 $ & $   0.01407 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56294.80123 $ & $  -0.02474 $ & $   0.01639 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56237.73186 $ & $  -0.02826 $ & $   0.01383 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56292.89899 $ & $   0.00919 $ & $   0.01271 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56195.88110 $ & $  -0.00198 $ & $   0.01276 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56193.97884 $ & $   0.00519 $ & $   0.01264 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56273.87623 $ & $   0.00248 $ & $   0.01586 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56334.75041 $ & $  -0.01340 $ & $   0.01197 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56214.90468 $ & $  -0.02103 $ & $   0.01229 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56233.92785 $ & $   0.00270 $ & $   0.01439 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56334.75061 $ & $   0.00246 $ & $   0.01371 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56290.99750 $ & $   0.01900 $ & $   0.01535 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56173.05419 $ & $  -0.00373 $ & $   0.01472 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56216.80777 $ & $   0.00231 $ & $   0.01475 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56192.07784 $ & $   0.01178 $ & $   0.01168 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56230.12414 $ & $   0.00247 $ & $   0.01648 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56235.83120 $ & $   0.01416 $ & $   0.01633 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56152.12947 $ & $  -0.01874 $ & $   0.01718 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56332.84931 $ & $  -0.00148 $ & $   0.01174 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56271.97529 $ & $  -0.00842 $ & $   0.01108 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56256.75678 $ & $  -0.01310 $ & $   0.01482 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56232.02674 $ & $   0.01433 $ & $   0.01555 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56298.60772 $ & $   0.00481 $ & $   0.01372 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56235.83168 $ & $   0.02473 $ & $   0.01439 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56214.90633 $ & $  -0.00660 $ & $   0.01439 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56193.98092 $ & $   0.00399 $ & $   0.01171 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56211.10175 $ & $  -0.00134 $ & $   0.01148 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56315.72900 $ & $  -0.00705 $ & $   0.01623 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56336.65456 $ & $   0.00291 $ & $   0.01363 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56294.80370 $ & $   0.04760 $ & $   0.01533 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56252.95282 $ & $   0.00940 $ & $   0.01838 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56237.73433 $ & $  -0.03067 $ & $   0.01284 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56292.90146 $ & $   0.00015 $ & $   0.01403 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56254.85521 $ & $   0.01516 $ & $   0.01534 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56195.88357 $ & $   0.00256 $ & $   0.01316 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56273.87874 $ & $  -0.00025 $ & $   0.01504 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56334.75292 $ & $   0.00461 $ & $   0.01230 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56233.93032 $ & $  -0.03967 $ & $   0.01463 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56279.58594 $ & $   0.01684 $ & $   0.01544 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56334.75309 $ & $   0.00190 $ & $   0.01373 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56195.88430 $ & $  -0.02367 $ & $   0.02185 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56290.99997 $ & $  -0.01170 $ & $   0.01621 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56193.98219 $ & $   0.01253 $ & $   0.01282 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56173.05690 $ & $   0.03156 $ & $   0.01512 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56216.81024 $ & $   0.01304 $ & $   0.01458 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56214.90804 $ & $   0.01737 $ & $   0.01166 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56192.08031 $ & $   0.02361 $ & $   0.01171 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56294.80529 $ & $   0.00168 $ & $   0.02346 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56152.13196 $ & $   0.01727 $ & $   0.02225 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56256.75926 $ & $  -0.02003 $ & $   0.01671 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56332.85179 $ & $   0.01204 $ & $   0.01185 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56230.12689 $ & $  -0.01195 $ & $   0.01530 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56298.61019 $ & $   0.01426 $ & $   0.01267 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56232.02924 $ & $  -0.00849 $ & $   0.01463 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56233.93158 $ & $  -0.01435 $ & $   0.02034 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56271.97805 $ & $   0.01353 $ & $   0.01124 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56235.83420 $ & $   0.02985 $ & $   0.01387 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56214.90884 $ & $   0.00934 $ & $   0.01532 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56315.73147 $ & $  -0.03882 $ & $   0.01669 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56133.10948 $ & $  -0.02102 $ & $   0.01449 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56336.65702 $ & $  -0.02765 $ & $   0.01268 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56393.72649 $ & $  -0.02104 $ & $   0.01644 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56294.80621 $ & $   0.00257 $ & $   0.01523 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56252.95534 $ & $   0.00083 $ & $   0.01726 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56292.90396 $ & $  -0.01396 $ & $   0.01382 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56254.85772 $ & $  -0.01680 $ & $   0.01472 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56195.88604 $ & $   0.01033 $ & $   0.01286 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56237.73705 $ & $  -0.02057 $ & $   0.01336 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56376.60599 $ & $  -0.01603 $ & $   0.01886 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56273.88120 $ & $   0.01723 $ & $   0.01527 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56334.75544 $ & $   0.00058 $ & $   0.01137 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56279.58841 $ & $   0.00857 $ & $   0.01513 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56211.10517 $ & $  -0.00523 $ & $   0.01221 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56334.75559 $ & $  -0.00041 $ & $   0.01332 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56291.00248 $ & $   0.02116 $ & $   0.01857 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56193.98466 $ & $  -0.00701 $ & $   0.01167 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56173.05940 $ & $  -0.00111 $ & $   0.01384 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56235.83576 $ & $  -0.04667 $ & $   0.01579 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56216.81270 $ & $  -0.00254 $ & $   0.01428 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56214.91055 $ & $  -0.00272 $ & $   0.01356 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56192.08282 $ & $  -0.00316 $ & $   0.01132 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56233.93374 $ & $  -0.01564 $ & $   0.01487 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56256.76172 $ & $  -0.03955 $ & $   0.01684 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56230.12935 $ & $  -0.03652 $ & $   0.01512 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56332.85430 $ & $  -0.03556 $ & $   0.01134 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56298.61266 $ & $  -0.00203 $ & $   0.01237 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56232.03170 $ & $  -0.01799 $ & $   0.01554 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56233.93407 $ & $  -0.01750 $ & $   0.01895 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56235.83671 $ & $  -0.00257 $ & $   0.01348 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56214.91130 $ & $  -0.01655 $ & $   0.01418 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56315.73394 $ & $   0.01235 $ & $   0.01676 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56336.65953 $ & $   0.01847 $ & $   0.01317 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56393.72895 $ & $   0.02965 $ & $   0.01379 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56254.86019 $ & $   0.01138 $ & $   0.01389 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56376.60845 $ & $   0.00238 $ & $   0.01792 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56133.11241 $ & $   0.02224 $ & $   0.01551 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56279.59088 $ & $  -0.05392 $ & $   0.01417 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56271.98171 $ & $  -0.00099 $ & $   0.01141 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56211.10769 $ & $   0.01274 $ & $   0.01165 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56334.75806 $ & $  -0.00021 $ & $   0.01277 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56294.80955 $ & $  -0.00790 $ & $   0.01632 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56291.00494 $ & $   0.00242 $ & $   0.01615 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56273.88418 $ & $  -0.02244 $ & $   0.01499 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56193.98713 $ & $   0.00330 $ & $   0.01291 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56237.74042 $ & $   0.02931 $ & $   0.01323 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56235.83830 $ & $  -0.01138 $ & $   0.01771 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56273.88457 $ & $  -0.03885 $ & $   0.01537 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56214.91306 $ & $   0.04784 $ & $   0.01287 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56192.08533 $ & $  -0.00565 $ & $   0.01108 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56233.93650 $ & $  -0.01578 $ & $   0.01387 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56256.76448 $ & $   0.00361 $ & $   0.01739 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56292.90845 $ & $  -0.00662 $ & $   0.01385 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56193.98816 $ & $  -0.00592 $ & $   0.01185 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56232.03447 $ & $  -0.01924 $ & $   0.01583 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56173.06277 $ & $  -0.03439 $ & $   0.01412 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56216.81604 $ & $   0.00298 $ & $   0.01455 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56315.73644 $ & $  -0.03608 $ & $   0.01514 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56393.73146 $ & $  -0.01635 $ & $   0.01258 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56332.85764 $ & $   0.00240 $ & $   0.01125 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56230.13274 $ & $   0.03048 $ & $   0.01812 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56376.61096 $ & $  -0.00717 $ & $   0.01819 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56233.93748 $ & $  -0.02174 $ & $   0.01913 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56133.11491 $ & $   0.01151 $ & $   0.01409 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56298.61624 $ & $   0.01265 $ & $   0.01360 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56275.78854 $ & $  -0.02095 $ & $   0.02158 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56214.91454 $ & $   0.00518 $ & $   0.01480 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56235.84015 $ & $   0.01777 $ & $   0.01342 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56271.98420 $ & $   0.02147 $ & $   0.01160 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56336.66287 $ & $  -0.01699 $ & $   0.01308 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56211.11022 $ & $   0.00013 $ & $   0.01149 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56294.81202 $ & $   0.00709 $ & $   0.01701 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56193.98964 $ & $   0.01604 $ & $   0.01215 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56237.74289 $ & $   0.01407 $ & $   0.01332 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56273.88699 $ & $  -0.04539 $ & $   0.01274 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56273.88705 $ & $   0.00225 $ & $   0.01497 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56214.91557 $ & $  -0.01666 $ & $   0.01241 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56279.59423 $ & $   0.00517 $ & $   0.01516 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56233.93901 $ & $  -0.00061 $ & $   0.01407 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56334.76169 $ & $   0.01991 $ & $   0.01282 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56291.00858 $ & $  -0.01130 $ & $   0.01654 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56292.91091 $ & $   0.00598 $ & $   0.01397 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56193.99067 $ & $   0.00384 $ & $   0.01116 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56254.86470 $ & $  -0.01621 $ & $   0.01446 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56216.81854 $ & $   0.00119 $ & $   0.01429 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56192.08869 $ & $  -0.00769 $ & $   0.01104 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56332.86011 $ & $  -0.01115 $ & $   0.01125 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56230.13520 $ & $  -0.02283 $ & $   0.01523 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56294.81387 $ & $   0.00042 $ & $   0.01422 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56233.93993 $ & $  -0.01018 $ & $   0.01876 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56298.61871 $ & $   0.02046 $ & $   0.01325 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56256.76782 $ & $   0.04592 $ & $   0.01757 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56334.76273 $ & $  -0.00490 $ & $   0.01098 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56214.91701 $ & $  -0.01834 $ & $   0.01434 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56232.03787 $ & $  -0.00137 $ & $   0.01571 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56315.73978 $ & $  -0.00084 $ & $   0.01776 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56235.84266 $ & $   0.00356 $ & $   0.01357 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56275.79129 $ & $  -0.03317 $ & $   0.01838 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56271.98671 $ & $   0.00929 $ & $   0.01086 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56336.66537 $ & $   0.00764 $ & $   0.01338 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56211.11271 $ & $   0.01021 $ & $   0.01216 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56393.73482 $ & $  -0.00847 $ & $   0.01322 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56294.81453 $ & $  -0.01765 $ & $   0.01791 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56237.74539 $ & $  -0.01119 $ & $   0.01459 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56376.61433 $ & $  -0.01131 $ & $   0.01822 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56195.89463 $ & $   0.00577 $ & $   0.01398 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56235.84328 $ & $   0.00290 $ & $   0.01602 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56133.11848 $ & $   0.02396 $ & $   0.01569 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56273.88982 $ & $  -0.01449 $ & $   0.01399 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56233.94151 $ & $   0.00282 $ & $   0.01338 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56193.99296 $ & $  -0.00057 $ & $   0.01203 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56334.76416 $ & $  -0.01415 $ & $   0.01262 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56173.06757 $ & $   0.01835 $ & $   0.01477 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56291.01104 $ & $  -0.03302 $ & $   0.01800 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56292.91341 $ & $   0.02175 $ & $   0.01289 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56193.99314 $ & $   0.00613 $ & $   0.01111 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56254.86742 $ & $  -0.00241 $ & $   0.01477 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56216.82126 $ & $   0.04657 $ & $   0.01439 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56214.91895 $ & $  -0.00941 $ & $   0.01267 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56332.86258 $ & $   0.02106 $ & $   0.01151 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56230.13770 $ & $  -0.01251 $ & $   0.01780 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56192.09145 $ & $   0.01262 $ & $   0.01108 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56294.81639 $ & $  -0.01175 $ & $   0.02007 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56233.94241 $ & $   0.00540 $ & $   0.01760 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56298.62118 $ & $  -0.01199 $ & $   0.01240 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56256.77032 $ & $   0.03671 $ & $   0.01667 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56334.76520 $ & $  -0.00415 $ & $   0.01161 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56214.91951 $ & $  -0.00641 $ & $   0.01487 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56232.04034 $ & $   0.01218 $ & $   0.01622 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56315.74225 $ & $  -0.01462 $ & $   0.01619 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56235.84518 $ & $   0.00421 $ & $   0.01372 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56271.98919 $ & $  -0.00107 $ & $   0.01194 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56336.66788 $ & $  -0.01794 $ & $   0.01317 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56393.73732 $ & $  -0.00421 $ & $   0.01266 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56294.81704 $ & $   0.00588 $ & $   0.01639 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56376.61680 $ & $   0.01546 $ & $   0.01778 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56296.71977 $ & $   0.00172 $ & $   0.01215 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56258.67362 $ & $  -0.03195 $ & $   0.02251 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56279.59916 $ & $  -0.03387 $ & $   0.01478 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56133.12110 $ & $  -0.02214 $ & $   0.01792 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56273.89229 $ & $   0.00187 $ & $   0.01594 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56211.11614 $ & $   0.01047 $ & $   0.01263 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56334.76666 $ & $  -0.00078 $ & $   0.01405 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56173.07007 $ & $  -0.01213 $ & $   0.01506 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56291.01355 $ & $  -0.01674 $ & $   0.01542 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56275.79512 $ & $   0.01642 $ & $   0.02893 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56193.99569 $ & $  -0.00115 $ & $   0.01282 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56235.84669 $ & $  -0.02113 $ & $   0.01559 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56254.86989 $ & $   0.00815 $ & $   0.01431 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56292.91617 $ & $   0.02513 $ & $   0.01352 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56216.82376 $ & $   0.01064 $ & $   0.01399 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56230.14017 $ & $  -0.02200 $ & $   0.01647 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56332.86509 $ & $   0.00828 $ & $   0.01086 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56192.09393 $ & $   0.00451 $ & $   0.01154 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56214.92172 $ & $   0.00553 $ & $   0.01306 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56294.81889 $ & $  -0.00637 $ & $   0.01621 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56233.94490 $ & $  -0.03341 $ & $   0.01944 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56233.94491 $ & $  -0.01094 $ & $   0.01446 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56298.62365 $ & $  -0.00802 $ & $   0.01421 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56193.99651 $ & $  -0.00720 $ & $   0.01102 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56334.76771 $ & $   0.00937 $ & $   0.01109 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56214.92198 $ & $   0.00268 $ & $   0.01553 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56232.04284 $ & $  -0.03471 $ & $   0.01452 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56315.74475 $ & $   0.00369 $ & $   0.01745 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56235.84769 $ & $   0.01031 $ & $   0.01330 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56393.73979 $ & $  -0.02065 $ & $   0.01379 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56336.67039 $ & $   0.00593 $ & $   0.01306 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56376.61930 $ & $  -0.02762 $ & $   0.01650 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56296.72228 $ & $  -0.01747 $ & $   0.01112 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56279.60189 $ & $   0.01337 $ & $   0.01486 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56211.11862 $ & $   0.02150 $ & $   0.01319 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56334.76913 $ & $  -0.00247 $ & $   0.01390 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56271.99284 $ & $  -0.00192 $ & $   0.01079 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56291.01600 $ & $  -0.01859 $ & $   0.01515 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56294.82066 $ & $   0.00983 $ & $   0.01712 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56193.99815 $ & $   0.00220 $ & $   0.01296 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56275.79764 $ & $  -0.00154 $ & $   0.01602 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56237.75138 $ & $   0.02031 $ & $   0.01394 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56254.87239 $ & $  -0.01431 $ & $   0.01414 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56270.09092 $ & $   0.00536 $ & $   0.01168 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56273.89566 $ & $  -0.01747 $ & $   0.01464 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56213.02183 $ & $  -0.01270 $ & $   0.01648 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56214.92422 $ & $  -0.02273 $ & $   0.01265 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56294.82140 $ & $   0.02429 $ & $   0.01509 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56233.94738 $ & $   0.01119 $ & $   0.01463 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56173.07345 $ & $   0.01402 $ & $   0.01504 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56273.89614 $ & $   0.00053 $ & $   0.01348 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56193.99902 $ & $   0.00346 $ & $   0.01169 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56334.77022 $ & $  -0.00800 $ & $   0.01177 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56232.04531 $ & $  -0.01016 $ & $   0.01498 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56315.74721 $ & $  -0.01941 $ & $   0.01509 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56292.91956 $ & $  -0.02447 $ & $   0.01389 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56216.82713 $ & $  -0.01046 $ & $   0.01485 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56393.74229 $ & $   0.00040 $ & $   0.01395 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56230.14352 $ & $  -0.03529 $ & $   0.01588 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56233.94824 $ & $  -0.01772 $ & $   0.01610 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56376.62177 $ & $  -0.01801 $ & $   0.01822 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56298.62698 $ & $  -0.00660 $ & $   0.01271 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56332.86864 $ & $   0.02001 $ & $   0.01201 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56214.92535 $ & $   0.03581 $ & $   0.01478 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56256.77643 $ & $   0.00939 $ & $   0.01785 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56211.12115 $ & $  -0.02119 $ & $   0.01215 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56235.85137 $ & $   0.00501 $ & $   0.01448 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56336.67401 $ & $  -0.00138 $ & $   0.01248 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56271.99536 $ & $   0.01228 $ & $   0.01125 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56194.00062 $ & $   0.00846 $ & $   0.01232 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56235.85152 $ & $  -0.01420 $ & $   0.01556 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56237.75385 $ & $   0.02501 $ & $   0.01349 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56296.72566 $ & $  -0.00668 $ & $   0.01197 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56275.80024 $ & $  -0.02282 $ & $   0.01553 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56270.09340 $ & $  -0.01349 $ & $   0.01124 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56273.89813 $ & $  -0.00415 $ & $   0.01472 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56279.60522 $ & $   0.00884 $ & $   0.01537 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56214.92670 $ & $   0.02339 $ & $   0.01232 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56233.94988 $ & $   0.01510 $ & $   0.01541 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56334.77251 $ & $   0.03698 $ & $   0.01450 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56291.01933 $ & $   0.03015 $ & $   0.01659 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56173.07594 $ & $  -0.03150 $ & $   0.01327 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56194.00149 $ & $   0.01784 $ & $   0.01120 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56273.89880 $ & $   0.00904 $ & $   0.01352 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56292.92203 $ & $   0.02413 $ & $   0.01441 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56254.87577 $ & $   0.02356 $ & $   0.01603 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56216.82964 $ & $  -0.01733 $ & $   0.01359 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56195.90424 $ & $   0.02511 $ & $   0.01368 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56230.14601 $ & $   0.01076 $ & $   0.01790 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56294.82474 $ & $   0.00095 $ & $   0.01301 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56233.95074 $ & $  -0.01460 $ & $   0.01674 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56298.62945 $ & $  -0.01394 $ & $   0.01311 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56332.87115 $ & $  -0.00055 $ & $   0.01199 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56334.77362 $ & $  -0.01715 $ & $   0.01077 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56232.04870 $ & $  -0.03399 $ & $   0.01448 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56214.92807 $ & $  -0.03967 $ & $   0.01513 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56315.75084 $ & $  -0.00532 $ & $   0.01588 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56235.85384 $ & $  -0.02845 $ & $   0.01374 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56336.67648 $ & $  -0.02332 $ & $   0.01335 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56271.99785 $ & $   0.00409 $ & $   0.01108 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56393.74593 $ & $  -0.00606 $ & $   0.01321 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56294.82565 $ & $   0.00702 $ & $   0.01523 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56211.12389 $ & $  -0.00555 $ & $   0.01191 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56237.75632 $ & $   0.02625 $ & $   0.01299 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56235.85404 $ & $   0.02996 $ & $   0.01723 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56192.10094 $ & $  -0.01388 $ & $   0.01117 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56296.72817 $ & $  -0.00177 $ & $   0.01131 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56376.62543 $ & $  -0.01438 $ & $   0.01609 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56273.90063 $ & $  -0.00706 $ & $   0.01484 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56256.77981 $ & $  -0.03315 $ & $   0.01581 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56275.80295 $ & $  -0.01183 $ & $   0.01500 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56279.60769 $ & $   0.02240 $ & $   0.01480 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56334.77497 $ & $   0.01522 $ & $   0.01372 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56233.95239 $ & $  -0.02302 $ & $   0.01301 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56291.02179 $ & $  -0.02568 $ & $   0.01757 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56194.00398 $ & $   0.02878 $ & $   0.01294 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56194.00400 $ & $   0.00462 $ & $   0.01112 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56173.07866 $ & $   0.04748 $ & $   0.01506 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56254.87824 $ & $  -0.00567 $ & $   0.01446 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56292.92454 $ & $   0.02101 $ & $   0.01462 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56273.90141 $ & $  -0.02276 $ & $   0.01321 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56216.83210 $ & $   0.03316 $ & $   0.01593 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56195.90671 $ & $   0.01332 $ & $   0.01347 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56214.93007 $ & $  -0.01429 $ & $   0.01202 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56294.82725 $ & $   0.00788 $ & $   0.01817 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56298.63192 $ & $  -0.00884 $ & $   0.01329 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56332.87362 $ & $   0.01946 $ & $   0.01138 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56230.14873 $ & $  -0.01217 $ & $   0.01751 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56232.05117 $ & $   0.00000 $ & $   0.01594 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56334.77613 $ & $   0.01520 $ & $   0.01154 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56214.93058 $ & $  -0.02366 $ & $   0.01544 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56315.75331 $ & $   0.00203 $ & $   0.01662 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56235.85636 $ & $   0.02842 $ & $   0.01591 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56336.67898 $ & $   0.00249 $ & $   0.01331 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56393.74840 $ & $  -0.01637 $ & $   0.01330 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56294.82812 $ & $  -0.03256 $ & $   0.01509 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56192.10342 $ & $  -0.00733 $ & $   0.01099 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56272.00062 $ & $   0.01512 $ & $   0.01151 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56376.62789 $ & $   0.00315 $ & $   0.01932 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56237.75904 $ & $   0.00811 $ & $   0.01392 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56256.78228 $ & $  -0.00364 $ & $   0.01783 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56273.90310 $ & $  -0.00028 $ & $   0.01545 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56279.61017 $ & $  -0.00723 $ & $   0.01461 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56334.77748 $ & $   0.00726 $ & $   0.01353 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56291.02430 $ & $   0.01308 $ & $   0.01836 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56211.12726 $ & $   0.00096 $ & $   0.01258 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56194.00645 $ & $  -0.01197 $ & $   0.01208 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56173.08115 $ & $   0.00809 $ & $   0.01309 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56256.78299 $ & $  -0.03353 $ & $   0.01667 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56254.88071 $ & $   0.02983 $ & $   0.01424 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56292.92701 $ & $  -0.01062 $ & $   0.01348 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56216.83457 $ & $  -0.01623 $ & $   0.01345 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56195.90918 $ & $   0.01104 $ & $   0.01316 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56273.90404 $ & $   0.00581 $ & $   0.01364 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56294.82972 $ & $  -0.01866 $ & $   0.01702 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56214.93259 $ & $   0.01214 $ & $   0.01200 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56298.63439 $ & $   0.00130 $ & $   0.01374 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56233.95578 $ & $  -0.00974 $ & $   0.01366 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56332.87612 $ & $   0.02978 $ & $   0.01174 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56230.15123 $ & $  -0.01059 $ & $   0.01952 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56275.80675 $ & $  -0.00567 $ & $   0.01928 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56232.05367 $ & $  -0.01439 $ & $   0.01466 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56334.77860 $ & $  -0.00392 $ & $   0.01160 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56194.00759 $ & $   0.00112 $ & $   0.01104 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56214.93305 $ & $   0.00994 $ & $   0.01496 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56315.75581 $ & $   0.01162 $ & $   0.01638 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56336.68145 $ & $   0.00611 $ & $   0.01276 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56235.85887 $ & $   0.00276 $ & $   0.01376 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56192.10593 $ & $   0.00074 $ & $   0.01089 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56376.63039 $ & $   0.00588 $ & $   0.01815 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56256.78476 $ & $   0.00704 $ & $   0.01692 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56233.95707 $ & $  -0.01780 $ & $   0.01863 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56279.61264 $ & $   0.00476 $ & $   0.01387 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56334.77994 $ & $   0.02116 $ & $   0.01344 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56291.02675 $ & $   0.01337 $ & $   0.01717 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56194.00892 $ & $   0.03007 $ & $   0.01360 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56211.12978 $ & $  -0.02787 $ & $   0.01130 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56258.68780 $ & $  -0.04394 $ & $   0.01878 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56254.88321 $ & $  -0.02787 $ & $   0.01548 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56273.90648 $ & $  -0.00423 $ & $   0.01569 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56272.00426 $ & $  -0.01248 $ & $   0.01096 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56256.78575 $ & $   0.02524 $ & $   0.01562 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56214.93506 $ & $  -0.01182 $ & $   0.01244 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56294.83223 $ & $  -0.02447 $ & $   0.01654 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56233.95851 $ & $  -0.00942 $ & $   0.01361 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56173.08451 $ & $  -0.00116 $ & $   0.01498 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56275.80950 $ & $  -0.01062 $ & $   0.01884 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56232.05640 $ & $   0.00719 $ & $   0.01470 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56216.83794 $ & $  -0.02047 $ & $   0.01408 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56334.78136 $ & $   0.00592 $ & $   0.01099 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56315.75828 $ & $  -0.00910 $ & $   0.01604 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56332.87944 $ & $  -0.00362 $ & $   0.01146 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56273.90786 $ & $   0.00609 $ & $   0.01426 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56192.10841 $ & $  -0.01217 $ & $   0.01075 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56298.63797 $ & $   0.00033 $ & $   0.01355 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56376.63285 $ & $   0.02438 $ & $   0.01839 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56214.93642 $ & $  -0.00835 $ & $   0.01588 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56292.93154 $ & $   0.00264 $ & $   0.01436 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56336.68484 $ & $  -0.00014 $ & $   0.01306 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56294.83399 $ & $  -0.00937 $ & $   0.01643 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56235.86228 $ & $   0.02610 $ & $   0.01465 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56194.01139 $ & $  -0.01295 $ & $   0.01353 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56211.13226 $ & $  -0.00405 $ & $   0.01300 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56273.90899 $ & $   0.00473 $ & $   0.01552 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56279.61597 $ & $  -0.00134 $ & $   0.01407 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56233.96047 $ & $  -0.00771 $ & $   0.01624 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56258.69056 $ & $   0.02242 $ & $   0.02112 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56256.78826 $ & $  -0.00539 $ & $   0.01560 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56272.00678 $ & $   0.01320 $ & $   0.01101 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56214.93758 $ & $   0.00095 $ & $   0.01221 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56235.86322 $ & $   0.01638 $ & $   0.01680 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56291.03034 $ & $   0.02618 $ & $   0.01818 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56334.78358 $ & $  -0.02205 $ & $   0.01312 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56233.96102 $ & $   0.00931 $ & $   0.01423 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56173.08699 $ & $  -0.02049 $ & $   0.01394 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56254.88659 $ & $   0.00972 $ & $   0.01406 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56216.84040 $ & $   0.02734 $ & $   0.01495 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56275.81220 $ & $  -0.00868 $ & $   0.01649 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56332.88195 $ & $   0.00879 $ & $   0.01170 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56273.91036 $ & $  -0.01181 $ & $   0.01428 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56298.64044 $ & $   0.01444 $ & $   0.01372 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56294.83586 $ & $  -0.02927 $ & $   0.01822 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56214.93892 $ & $   0.01702 $ & $   0.01574 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56232.05979 $ & $   0.01069 $ & $   0.01707 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56334.78472 $ & $  -0.00702 $ & $   0.01120 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56194.01368 $ & $   0.00455 $ & $   0.01091 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56292.93401 $ & $  -0.01151 $ & $   0.01474 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56336.68731 $ & $  -0.01278 $ & $   0.01351 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56338.58965 $ & $  -0.00613 $ & $   0.01815 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56294.83650 $ & $  -0.00221 $ & $   0.01554 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56235.86479 $ & $   0.03404 $ & $   0.01449 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56211.13478 $ & $   0.01532 $ & $   0.01319 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56376.63625 $ & $   0.01226 $ & $   0.01929 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56237.76746 $ & $   0.02173 $ & $   0.01293 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56233.96293 $ & $  -0.03019 $ & $   0.01653 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56279.61845 $ & $   0.00043 $ & $   0.01383 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56272.00925 $ & $   0.02154 $ & $   0.01123 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56273.91172 $ & $   0.01199 $ & $   0.01483 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56256.79107 $ & $   0.00954 $ & $   0.01639 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56291.03281 $ & $  -0.02134 $ & $   0.01580 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56235.86576 $ & $   0.01831 $ & $   0.01705 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56334.78608 $ & $   0.00273 $ & $   0.01408 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56173.08946 $ & $   0.00681 $ & $   0.01367 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56233.96349 $ & $   0.01138 $ & $   0.01471 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56194.01494 $ & $  -0.02619 $ & $   0.01672 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56277.71683 $ & $  -0.03138 $ & $   0.01433 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56195.91760 $ & $   0.01494 $ & $   0.01720 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56254.88931 $ & $   0.00622 $ & $   0.01402 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56256.79169 $ & $   0.02178 $ & $   0.01545 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56216.84316 $ & $  -0.00520 $ & $   0.01411 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56275.81493 $ & $  -0.00259 $ & $   0.01603 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56214.94096 $ & $  -0.00938 $ & $   0.01203 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56332.88443 $ & $  -0.00010 $ & $   0.01068 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56298.64291 $ & $   0.01913 $ & $   0.01503 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56214.94140 $ & $  -0.00175 $ & $   0.01450 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56315.76401 $ & $  -0.01277 $ & $   0.01596 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56334.78720 $ & $   0.01186 $ & $   0.01152 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56232.06229 $ & $  -0.01772 $ & $   0.01526 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56296.74100 $ & $   0.00003 $ & $   0.01439 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56273.91325 $ & $   0.01287 $ & $   0.01422 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56194.01619 $ & $  -0.00170 $ & $   0.01183 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56292.93651 $ & $   0.00199 $ & $   0.01421 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56252.98797 $ & $  -0.00278 $ & $   0.01784 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56338.59212 $ & $   0.00845 $ & $   0.01672 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56336.68982 $ & $  -0.00183 $ & $   0.01351 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56294.83897 $ & $  -0.00446 $ & $   0.01614 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56235.86726 $ & $  -0.02616 $ & $   0.01413 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56376.63875 $ & $   0.04668 $ & $   0.01942 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56237.76998 $ & $   0.00496 $ & $   0.01324 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56279.62092 $ & $   0.00831 $ & $   0.01360 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56233.96543 $ & $   0.00302 $ & $   0.01778 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56272.01177 $ & $  -0.00912 $ & $   0.01124 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56273.91422 $ & $   0.01929 $ & $   0.01584 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56195.91949 $ & $   0.00505 $ & $   0.02149 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56256.79357 $ & $   0.03983 $ & $   0.01731 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56211.13814 $ & $   0.02413 $ & $   0.01311 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56291.03530 $ & $   0.02222 $ & $   0.01796 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56173.09197 $ & $  -0.00002 $ & $   0.01356 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56195.92007 $ & $  -0.02104 $ & $   0.01260 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56254.89178 $ & $   0.02407 $ & $   0.01372 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56256.79416 $ & $   0.00867 $ & $   0.01685 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56277.71961 $ & $  -0.02065 $ & $   0.01489 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56216.84563 $ & $   0.00026 $ & $   0.01410 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56192.11562 $ & $   0.00170 $ & $   0.01102 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56332.88694 $ & $  -0.00362 $ & $   0.01176 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56298.64541 $ & $  -0.00299 $ & $   0.01329 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56294.84083 $ & $  -0.01561 $ & $   0.01927 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56214.94373 $ & $  -0.00683 $ & $   0.01215 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56214.94387 $ & $  -0.00546 $ & $   0.01560 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56174.99531 $ & $   0.01378 $ & $   0.01950 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56315.76651 $ & $  -0.01265 $ & $   0.01683 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56232.06476 $ & $   0.03526 $ & $   0.01636 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56334.78971 $ & $   0.00770 $ & $   0.01128 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56296.74351 $ & $  -0.01077 $ & $   0.01454 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56252.99043 $ & $   0.05046 $ & $   0.01677 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56338.59459 $ & $  -0.02523 $ & $   0.02095 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56273.91594 $ & $   0.01109 $ & $   0.01310 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56336.69228 $ & $  -0.03308 $ & $   0.01303 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56235.86978 $ & $   0.00616 $ & $   0.01421 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56292.93923 $ & $  -0.00819 $ & $   0.01345 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56376.64121 $ & $   0.00410 $ & $   0.01757 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56275.81877 $ & $  -0.02533 $ & $   0.01448 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56233.96789 $ & $  -0.03033 $ & $   0.01687 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56279.62364 $ & $   0.01139 $ & $   0.01484 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56194.01955 $ & $   0.01361 $ & $   0.01059 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56256.79604 $ & $   0.02267 $ & $   0.01590 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56211.14062 $ & $  -0.01622 $ & $   0.01261 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56294.84259 $ & $   0.01409 $ & $   0.01585 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56237.77337 $ & $   0.01111 $ & $   0.01411 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56254.89428 $ & $   0.00390 $ & $   0.01467 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56256.79667 $ & $   0.02599 $ & $   0.01563 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56277.72218 $ & $   0.02181 $ & $   0.01479 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56273.91758 $ & $  -0.00487 $ & $   0.01481 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56192.11813 $ & $   0.00583 $ & $   0.01088 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56294.84330 $ & $  -0.00289 $ & $   0.02101 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56214.94624 $ & $  -0.00889 $ & $   0.01247 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56173.09535 $ & $  -0.00792 $ & $   0.01408 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56315.76901 $ & $   0.02369 $ & $   0.01641 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56334.79218 $ & $  -0.00535 $ & $   0.01149 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56232.06726 $ & $   0.04093 $ & $   0.01482 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56296.74598 $ & $  -0.00402 $ & $   0.01303 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56174.99806 $ & $   0.00886 $ & $   0.01596 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56252.99294 $ & $   0.01761 $ & $   0.01588 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56216.84899 $ & $  -0.00011 $ & $   0.01348 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56298.64873 $ & $  -0.00445 $ & $   0.01418 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56376.64371 $ & $  -0.04764 $ & $   0.01592 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56332.89052 $ & $  -0.00514 $ & $   0.01204 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56275.82127 $ & $   0.01677 $ & $   0.01561 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56194.02203 $ & $   0.00443 $ & $   0.01186 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56338.59796 $ & $   0.00156 $ & $   0.02077 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56256.79854 $ & $   0.00426 $ & $   0.01744 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56211.14314 $ & $   0.00905 $ & $   0.01363 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56292.94262 $ & $  -0.01527 $ & $   0.01382 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56336.69593 $ & $   0.03283 $ & $   0.01390 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56294.84507 $ & $   0.02446 $ & $   0.01744 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56235.87343 $ & $   0.00477 $ & $   0.01432 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56237.77584 $ & $   0.00146 $ & $   0.01564 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56273.91982 $ & $  -0.01269 $ & $   0.01345 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56233.97124 $ & $   0.01782 $ & $   0.02002 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56256.79919 $ & $   0.00624 $ & $   0.01610 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56273.92005 $ & $  -0.00518 $ & $   0.01550 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56235.87381 $ & $  -0.00784 $ & $   0.01468 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56272.01776 $ & $   0.00016 $ & $   0.01116 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56279.62702 $ & $   0.00111 $ & $   0.01418 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56214.94838 $ & $  -0.05265 $ & $   0.01473 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56192.12064 $ & $   0.01536 $ & $   0.01144 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56214.94871 $ & $   0.00113 $ & $   0.01136 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56173.09786 $ & $   0.00337 $ & $   0.01397 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56254.89766 $ & $   0.00421 $ & $   0.01447 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56216.85146 $ & $   0.01193 $ & $   0.01521 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56175.00057 $ & $   0.01194 $ & $   0.01805 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56277.72566 $ & $  -0.00758 $ & $   0.01508 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56294.84656 $ & $  -0.02289 $ & $   0.02476 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56298.65120 $ & $  -0.00826 $ & $   0.01319 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56332.89299 $ & $  -0.00778 $ & $   0.01117 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56334.79555 $ & $   0.00258 $ & $   0.01130 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56232.07065 $ & $   0.03034 $ & $   0.01589 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56296.74934 $ & $   0.00576 $ & $   0.01372 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56275.82394 $ & $  -0.03254 $ & $   0.01363 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56315.77258 $ & $  -0.01637 $ & $   0.01611 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56194.02454 $ & $   0.01113 $ & $   0.01164 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56252.99629 $ & $  -0.02145 $ & $   0.01530 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56338.60043 $ & $  -0.01482 $ & $   0.02321 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56292.94510 $ & $   0.00919 $ & $   0.01480 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56258.70348 $ & $  -0.01691 $ & $   0.01961 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56336.69844 $ & $   0.00568 $ & $   0.01346 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56294.84754 $ & $  -0.01463 $ & $   0.01594 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56235.87594 $ & $   0.00336 $ & $   0.01540 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56211.14590 $ & $  -0.01247 $ & $   0.01547 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56233.97371 $ & $   0.00822 $ & $   0.01843 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56273.92233 $ & $  -0.02264 $ & $   0.01410 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56376.64736 $ & $  -0.00995 $ & $   0.01931 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56273.92251 $ & $   0.01206 $ & $   0.01463 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56272.02024 $ & $  -0.00345 $ & $   0.01132 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56279.62949 $ & $   0.01712 $ & $   0.01455 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56256.80192 $ & $   0.01062 $ & $   0.01785 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56214.95110 $ & $   0.00246 $ & $   0.01475 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56173.10062 $ & $   0.01477 $ & $   0.01285 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56254.90013 $ & $  -0.00733 $ & $   0.01455 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56216.85396 $ & $   0.01012 $ & $   0.01400 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56195.92853 $ & $   0.02254 $ & $   0.01360 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56256.80262 $ & $  -0.00573 $ & $   0.01566 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56192.12399 $ & $  -0.01808 $ & $   0.01090 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56277.72822 $ & $   0.01604 $ & $   0.01513 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56298.65371 $ & $  -0.02748 $ & $   0.01437 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56332.89546 $ & $  -0.00297 $ & $   0.01110 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56214.95212 $ & $   0.01705 $ & $   0.01168 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56232.07313 $ & $   0.00597 $ & $   0.01782 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56296.75181 $ & $  -0.00711 $ & $   0.01389 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56334.79808 $ & $  -0.00174 $ & $   0.01185 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56315.77505 $ & $  -0.02536 $ & $   0.01590 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56194.02702 $ & $   0.01195 $ & $   0.01193 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56175.00394 $ & $  -0.01965 $ & $   0.01729 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56338.60289 $ & $  -0.01972 $ & $   0.02236 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56252.99880 $ & $   0.01614 $ & $   0.01622 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56275.82662 $ & $   0.02543 $ & $   0.01513 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56292.94761 $ & $  -0.01381 $ & $   0.01296 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56336.70095 $ & $  -0.00638 $ & $   0.01354 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56233.97604 $ & $  -0.00111 $ & $   0.01591 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56235.87846 $ & $   0.03706 $ & $   0.01365 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56376.64982 $ & $   0.02351 $ & $   0.02005 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56273.92495 $ & $  -0.00101 $ & $   0.01389 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56273.92498 $ & $   0.00800 $ & $   0.01587 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56233.97642 $ & $   0.02981 $ & $   0.01861 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56237.78107 $ & $  -0.00065 $ & $   0.01481 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56279.63200 $ & $   0.00288 $ & $   0.01404 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56256.80440 $ & $   0.00335 $ & $   0.01571 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56214.95361 $ & $   0.02570 $ & $   0.01517 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56272.02301 $ & $   0.00290 $ & $   0.01102 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56173.10309 $ & $   0.03560 $ & $   0.01391 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56254.90264 $ & $   0.00768 $ & $   0.01292 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56216.85646 $ & $   0.00892 $ & $   0.01383 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56256.80509 $ & $  -0.03389 $ & $   0.01531 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56192.12650 $ & $   0.01072 $ & $   0.01092 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56294.85154 $ & $  -0.00132 $ & $   0.02004 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56298.65618 $ & $   0.00121 $ & $   0.01378 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56277.73076 $ & $  -0.00287 $ & $   0.01434 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56332.89796 $ & $   0.00324 $ & $   0.01140 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56214.95461 $ & $  -0.00803 $ & $   0.01153 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56232.07563 $ & $  -0.02769 $ & $   0.01649 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56334.80055 $ & $   0.00886 $ & $   0.01169 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56296.75431 $ & $   0.04284 $ & $   0.01535 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56315.77755 $ & $   0.00212 $ & $   0.01692 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56175.00640 $ & $  -0.00218 $ & $   0.01629 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56292.95007 $ & $  -0.00606 $ & $   0.01447 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56336.70342 $ & $  -0.00875 $ & $   0.01287 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56233.97856 $ & $  -0.00164 $ & $   0.01471 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56235.88093 $ & $   0.01807 $ & $   0.01255 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56376.65228 $ & $   0.00736 $ & $   0.01941 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56233.97892 $ & $   0.05060 $ & $   0.02097 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56279.63447 $ & $   0.00449 $ & $   0.01427 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56273.92760 $ & $   0.02218 $ & $   0.01460 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56256.80691 $ & $  -0.01568 $ & $   0.01456 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56214.95607 $ & $   0.03913 $ & $   0.01533 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56194.03067 $ & $  -0.01624 $ & $   0.01063 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56294.85343 $ & $   0.01226 $ & $   0.01624 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56275.83048 $ & $  -0.00934 $ & $   0.01366 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56254.90514 $ & $   0.00093 $ & $   0.01364 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56273.92834 $ & $   0.00936 $ & $   0.01661 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56192.12898 $ & $  -0.01087 $ & $   0.01066 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56256.80785 $ & $  -0.00850 $ & $   0.01601 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56277.73335 $ & $   0.02376 $ & $   0.01520 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56214.95712 $ & $  -0.00978 $ & $   0.01187 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56272.02669 $ & $   0.00594 $ & $   0.01113 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56296.75678 $ & $  -0.02010 $ & $   0.01479 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56173.10647 $ & $   0.02729 $ & $   0.01428 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56315.78001 $ & $   0.01719 $ & $   0.01582 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56175.00890 $ & $  -0.01839 $ & $   0.01607 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56216.85983 $ & $   0.02721 $ & $   0.01405 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56334.80331 $ & $   0.01983 $ & $   0.01148 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56332.90131 $ & $  -0.00762 $ & $   0.01161 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56233.98106 $ & $  -0.01730 $ & $   0.01508 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56298.65978 $ & $   0.00875 $ & $   0.01418 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56376.65478 $ & $  -0.01952 $ & $   0.01804 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56194.03314 $ & $   0.01259 $ & $   0.01115 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56292.95346 $ & $  -0.02240 $ & $   0.01450 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56256.80963 $ & $  -0.00887 $ & $   0.01774 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56336.70680 $ & $  -0.01854 $ & $   0.01331 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56294.85592 $ & $   0.00792 $ & $   0.01817 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56235.88433 $ & $  -0.00965 $ & $   0.01269 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56273.93081 $ & $  -0.02387 $ & $   0.01542 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56279.63784 $ & $   0.01324 $ & $   0.01347 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56275.83327 $ & $  -0.01801 $ & $   0.01332 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56192.13150 $ & $  -0.00490 $ & $   0.01164 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56214.95944 $ & $  -0.02503 $ & $   0.01537 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56256.81035 $ & $  -0.03024 $ & $   0.01383 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56214.95960 $ & $  -0.00759 $ & $   0.01227 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56254.90821 $ & $  -0.01923 $ & $   0.01407 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56273.93139 $ & $   0.01703 $ & $   0.01441 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56272.02916 $ & $   0.01972 $ & $   0.01162 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56173.10898 $ & $  -0.01818 $ & $   0.01310 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56258.71315 $ & $  -0.00058 $ & $   0.02151 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56175.01139 $ & $   0.00460 $ & $   0.01543 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56216.86229 $ & $  -0.00114 $ & $   0.01321 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56332.90378 $ & $   0.00327 $ & $   0.01177 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56298.66225 $ & $   0.02221 $ & $   0.01401 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56277.73697 $ & $  -0.01796 $ & $   0.01516 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56197.83988 $ & $  -0.07482 $ & $   0.02102 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56315.78338 $ & $  -0.00460 $ & $   0.01695 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56296.76040 $ & $   0.00073 $ & $   0.01425 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56334.80667 $ & $   0.00006 $ & $   0.01218 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56292.95593 $ & $   0.00757 $ & $   0.01387 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56338.61147 $ & $   0.00336 $ & $   0.02168 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56194.03566 $ & $   0.01327 $ & $   0.01140 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56195.93800 $ & $   0.00045 $ & $   0.01703 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56336.70928 $ & $  -0.02660 $ & $   0.01263 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56294.85843 $ & $  -0.00767 $ & $   0.01539 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56233.98446 $ & $   0.01998 $ & $   0.01550 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56235.88683 $ & $   0.01757 $ & $   0.01371 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56233.98473 $ & $   0.02062 $ & $   0.02053 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56237.78941 $ & $   0.02625 $ & $   0.01392 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56279.64031 $ & $  -0.01040 $ & $   0.01325 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56273.93357 $ & $   0.00966 $ & $   0.01648 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56275.83592 $ & $   0.00337 $ & $   0.01472 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56214.96195 $ & $   0.01073 $ & $   0.01582 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56232.08293 $ & $   0.00032 $ & $   0.01489 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56256.81301 $ & $  -0.02432 $ & $   0.01711 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56272.03164 $ & $   0.00083 $ & $   0.01214 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56173.11146 $ & $   0.00540 $ & $   0.01428 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56254.91097 $ & $   0.00601 $ & $   0.01380 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56258.71566 $ & $  -0.04344 $ & $   0.02165 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56273.93417 $ & $   0.00100 $ & $   0.01382 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56192.13485 $ & $   0.01284 $ & $   0.01181 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56235.88814 $ & $   0.00310 $ & $   0.01504 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56216.86501 $ & $  -0.01407 $ & $   0.01315 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56332.90628 $ & $  -0.01426 $ & $   0.01146 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56256.81378 $ & $   0.00595 $ & $   0.01487 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56298.66476 $ & $   0.00582 $ & $   0.01351 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56214.96297 $ & $   0.00416 $ & $   0.01181 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56277.73953 $ & $  -0.00327 $ & $   0.01529 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56315.78585 $ & $   0.02417 $ & $   0.01672 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56175.01472 $ & $  -0.03141 $ & $   0.01451 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56296.76287 $ & $  -0.02937 $ & $   0.01450 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56334.80915 $ & $   0.00712 $ & $   0.01182 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56292.95843 $ & $  -0.01583 $ & $   0.01239 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56194.03815 $ & $  -0.00014 $ & $   0.01197 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56338.61397 $ & $   0.00693 $ & $   0.02040 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56195.94050 $ & $  -0.01560 $ & $   0.01440 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56336.71178 $ & $  -0.02333 $ & $   0.01220 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56294.86091 $ & $  -0.03710 $ & $   0.01600 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56233.98697 $ & $   0.01298 $ & $   0.01434 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56235.88932 $ & $  -0.01662 $ & $   0.01242 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56376.66061 $ & $  -0.04942 $ & $   0.01812 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56233.98724 $ & $  -0.00200 $ & $   0.01784 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56279.64281 $ & $   0.01275 $ & $   0.01476 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56197.84338 $ & $  -0.02605 $ & $   0.01824 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56213.06195 $ & $  -0.00098 $ & $   0.01151 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56273.93604 $ & $  -0.00034 $ & $   0.01613 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56214.96441 $ & $   0.00088 $ & $   0.01507 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56232.08540 $ & $  -0.03187 $ & $   0.01459 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56256.81548 $ & $   0.03513 $ & $   0.01575 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56275.83863 $ & $  -0.02827 $ & $   0.01511 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56272.03415 $ & $  -0.00304 $ & $   0.01142 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56173.11396 $ & $  -0.01044 $ & $   0.01477 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56254.91344 $ & $  -0.00761 $ & $   0.01347 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56273.93682 $ & $  -0.00266 $ & $   0.01301 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56216.86748 $ & $  -0.00173 $ & $   0.01384 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56332.90875 $ & $   0.00009 $ & $   0.01174 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56192.13759 $ & $   0.00681 $ & $   0.01310 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56256.81625 $ & $   0.00120 $ & $   0.01617 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56298.66722 $ & $  -0.01418 $ & $   0.01401 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56214.96572 $ & $  -0.00616 $ & $   0.01172 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56315.78834 $ & $   0.03073 $ & $   0.01571 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56175.01722 $ & $   0.01518 $ & $   0.01532 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56296.76538 $ & $   0.00337 $ & $   0.01536 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56334.81166 $ & $  -0.00595 $ & $   0.01134 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56277.74236 $ & $  -0.01285 $ & $   0.01446 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56195.94300 $ & $   0.00858 $ & $   0.01409 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56336.71425 $ & $   0.00885 $ & $   0.01346 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56292.96115 $ & $  -0.00202 $ & $   0.01370 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56233.98948 $ & $  -0.02398 $ & $   0.01395 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56235.89185 $ & $  -0.00087 $ & $   0.01349 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56376.66307 $ & $  -0.01066 $ & $   0.01920 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56195.94333 $ & $   0.01359 $ & $   0.01352 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56233.98973 $ & $   0.01524 $ & $   0.01962 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56197.84585 $ & $  -0.01931 $ & $   0.01751 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56213.06447 $ & $   0.00324 $ & $   0.01222 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56214.96692 $ & $   0.02157 $ & $   0.01618 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56194.04151 $ & $  -0.01314 $ & $   0.01140 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56256.81798 $ & $  -0.03043 $ & $   0.01499 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56232.08790 $ & $   0.02649 $ & $   0.01690 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56254.91594 $ & $  -0.01863 $ & $   0.01284 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56294.86452 $ & $   0.03476 $ & $   0.01726 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56237.79516 $ & $  -0.00227 $ & $   0.01444 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56273.93941 $ & $   0.02007 $ & $   0.01560 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56273.93949 $ & $   0.01826 $ & $   0.01408 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56256.81875 $ & $   0.00147 $ & $   0.01379 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56192.14010 $ & $  -0.00633 $ & $   0.01271 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56300.57207 $ & $  -0.00631 $ & $   0.01891 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56315.79080 $ & $   0.01526 $ & $   0.01647 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56214.96824 $ & $   0.01213 $ & $   0.01168 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56173.11735 $ & $  -0.01613 $ & $   0.01388 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56296.76785 $ & $   0.00799 $ & $   0.01436 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56334.81413 $ & $   0.00244 $ & $   0.01159 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56275.84248 $ & $  -0.01703 $ & $   0.01529 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56272.03788 $ & $   0.00630 $ & $   0.01158 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56216.87085 $ & $  -0.00428 $ & $   0.01372 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56175.01998 $ & $   0.01067 $ & $   0.01583 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56277.74500 $ & $   0.00558 $ & $   0.01531 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56298.67058 $ & $   0.01144 $ & $   0.01456 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56233.99199 $ & $  -0.00884 $ & $   0.01546 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56376.66558 $ & $   0.00290 $ & $   0.02057 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56332.91239 $ & $   0.03827 $ & $   0.01208 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56213.06698 $ & $   0.01816 $ & $   0.01265 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56258.72264 $ & $  -0.00173 $ & $   0.02050 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56194.04402 $ & $  -0.01149 $ & $   0.01083 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56195.94638 $ & $  -0.01566 $ & $   0.01498 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56256.82044 $ & $  -0.00125 $ & $   0.01688 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56232.09038 $ & $   0.02092 $ & $   0.01640 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56292.96454 $ & $  -0.01190 $ & $   0.01411 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56336.71788 $ & $   0.02589 $ & $   0.01270 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56294.86699 $ & $  -0.00154 $ & $   0.01711 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56237.79764 $ & $  -0.00558 $ & $   0.01387 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56235.89550 $ & $   0.02895 $ & $   0.01320 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56273.94191 $ & $  -0.01012 $ & $   0.01517 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56214.97025 $ & $   0.01018 $ & $   0.01468 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56256.82126 $ & $   0.01737 $ & $   0.01525 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56192.14261 $ & $  -0.01657 $ & $   0.01457 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56300.57454 $ & $   0.01398 $ & $   0.02531 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56254.91928 $ & $   0.00121 $ & $   0.01363 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56214.97071 $ & $  -0.00517 $ & $   0.01252 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56173.11985 $ & $  -0.00067 $ & $   0.01337 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56272.04036 $ & $  -0.00998 $ & $   0.01150 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56275.84501 $ & $   0.00621 $ & $   0.01523 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56216.87331 $ & $  -0.01154 $ & $   0.01391 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56175.02247 $ & $   0.02515 $ & $   0.01770 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56298.67308 $ & $   0.02096 $ & $   0.01411 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56332.91486 $ & $  -0.00011 $ & $   0.01131 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56334.81724 $ & $   0.00024 $ & $   0.01179 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56273.94331 $ & $  -0.01725 $ & $   0.01438 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56197.85078 $ & $  -0.01613 $ & $   0.01627 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56296.77121 $ & $   0.00020 $ & $   0.01435 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56294.86897 $ & $  -0.02025 $ & $   0.01336 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56315.79443 $ & $  -0.00352 $ & $   0.01499 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56258.72510 $ & $   0.00776 $ & $   0.01875 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56194.04653 $ & $   0.01693 $ & $   0.01202 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56195.94885 $ & $  -0.00592 $ & $   0.01657 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56292.96701 $ & $  -0.00450 $ & $   0.01330 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56277.74858 $ & $  -0.03021 $ & $   0.01448 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56233.99544 $ & $  -0.02478 $ & $   0.01706 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56294.86947 $ & $   0.01439 $ & $   0.01693 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56336.72039 $ & $  -0.00319 $ & $   0.01269 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56237.80014 $ & $   0.01667 $ & $   0.01398 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56233.99564 $ & $   0.00378 $ & $   0.01416 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56235.89798 $ & $  -0.01155 $ & $   0.01364 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56273.94439 $ & $   0.00751 $ & $   0.01670 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56213.07041 $ & $  -0.01832 $ & $   0.01174 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56279.65138 $ & $   0.01305 $ & $   0.01360 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56300.57701 $ & $  -0.02624 $ & $   0.01710 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56232.09377 $ & $  -0.00092 $ & $   0.01452 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56214.97297 $ & $   0.01012 $ & $   0.01503 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56254.92175 $ & $  -0.00459 $ & $   0.01307 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56272.04284 $ & $   0.01908 $ & $   0.01135 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56173.12258 $ & $  -0.01072 $ & $   0.01514 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56216.87581 $ & $  -0.00826 $ & $   0.01367 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56275.84762 $ & $   0.01370 $ & $   0.01609 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56298.67555 $ & $   0.00611 $ & $   0.01403 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56256.82467 $ & $   0.02155 $ & $   0.01453 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56332.91737 $ & $   0.01777 $ & $   0.01116 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56334.81971 $ & $  -0.00370 $ & $   0.01188 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56214.97407 $ & $   0.01794 $ & $   0.01153 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56273.94581 $ & $   0.01610 $ & $   0.01396 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56296.77371 $ & $   0.02729 $ & $   0.01482 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56294.87145 $ & $  -0.01751 $ & $   0.01224 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56315.79690 $ & $   0.01968 $ & $   0.01782 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56258.72756 $ & $  -0.00819 $ & $   0.02139 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56175.02581 $ & $   0.02823 $ & $   0.01655 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56194.04900 $ & $  -0.00970 $ & $   0.01127 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56338.62481 $ & $   0.01939 $ & $   0.01842 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56195.95136 $ & $   0.00033 $ & $   0.01487 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56292.96951 $ & $  -0.02056 $ & $   0.01313 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56277.75110 $ & $   0.01498 $ & $   0.01474 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56336.72285 $ & $  -0.02225 $ & $   0.01279 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56294.87199 $ & $   0.00300 $ & $   0.01655 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56197.85414 $ & $   0.00712 $ & $   0.01669 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56233.99815 $ & $  -0.01238 $ & $   0.01260 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56233.99816 $ & $  -0.01136 $ & $   0.01935 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56235.90049 $ & $  -0.01359 $ & $   0.01314 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56237.80290 $ & $  -0.00729 $ & $   0.01399 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56273.94689 $ & $  -0.00355 $ & $   0.01490 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56279.65385 $ & $  -0.01508 $ & $   0.01408 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56213.07289 $ & $   0.02066 $ & $   0.01218 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56232.09624 $ & $  -0.02944 $ & $   0.01423 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56214.97547 $ & $   0.01289 $ & $   0.01492 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56256.82642 $ & $  -0.02208 $ & $   0.01371 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56254.92425 $ & $  -0.01616 $ & $   0.01297 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56195.95276 $ & $   0.00343 $ & $   0.01382 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56216.87828 $ & $   0.01707 $ & $   0.01406 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56173.12509 $ & $   0.00618 $ & $   0.01352 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56272.04561 $ & $   0.00475 $ & $   0.01203 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56300.58033 $ & $   0.02062 $ & $   0.01599 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56298.67805 $ & $  -0.01436 $ & $   0.01407 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56275.85031 $ & $  -0.00442 $ & $   0.01643 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56256.82718 $ & $  -0.00045 $ & $   0.01466 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56332.91984 $ & $   0.01769 $ & $   0.01171 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56334.82221 $ & $  -0.00106 $ & $   0.01145 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56214.97658 $ & $   0.00463 $ & $   0.01282 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56296.77618 $ & $   0.03025 $ & $   0.01515 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56315.79940 $ & $  -0.00289 $ & $   0.01706 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56294.87396 $ & $  -0.02589 $ & $   0.01465 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56258.73002 $ & $   0.05111 $ & $   0.02056 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56175.02831 $ & $   0.01032 $ & $   0.01544 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56338.62731 $ & $   0.03689 $ & $   0.02084 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56292.97198 $ & $   0.00742 $ & $   0.01350 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56195.95411 $ & $  -0.00608 $ & $   0.01396 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56336.72536 $ & $  -0.00999 $ & $   0.01355 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56277.75369 $ & $  -0.02658 $ & $   0.01392 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56234.00065 $ & $   0.00364 $ & $   0.01884 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56235.90298 $ & $  -0.03208 $ & $   0.01294 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56234.00067 $ & $   0.01718 $ & $   0.01462 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56279.65635 $ & $   0.01828 $ & $   0.01404 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56213.07541 $ & $  -0.00219 $ & $   0.01151 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56232.09876 $ & $  -0.01516 $ & $   0.01633 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56194.05263 $ & $   0.01270 $ & $   0.01128 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56256.82898 $ & $   0.01144 $ & $   0.01704 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56254.92672 $ & $  -0.01068 $ & $   0.01422 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56294.87538 $ & $  -0.00254 $ & $   0.01664 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56235.90379 $ & $  -0.02743 $ & $   0.01739 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56195.95523 $ & $   0.01336 $ & $   0.01261 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56273.95022 $ & $  -0.00891 $ & $   0.01520 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56237.80627 $ & $   0.01158 $ & $   0.01432 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56300.58280 $ & $  -0.03655 $ & $   0.01872 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56216.88124 $ & $   0.01164 $ & $   0.01375 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56256.82995 $ & $  -0.00209 $ & $   0.01401 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56214.97909 $ & $  -0.00643 $ & $   0.01241 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56296.77865 $ & $   0.00576 $ & $   0.01587 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56334.82495 $ & $   0.00184 $ & $   0.01184 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56315.80187 $ & $  -0.01796 $ & $   0.01759 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56294.87643 $ & $   0.00959 $ & $   0.01980 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56272.04869 $ & $   0.00094 $ & $   0.01132 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56216.88165 $ & $  -0.00165 $ & $   0.01543 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56173.12847 $ & $   0.00604 $ & $   0.01472 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56175.03080 $ & $  -0.00437 $ & $   0.01450 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56298.68165 $ & $   0.01925 $ & $   0.01427 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56197.85912 $ & $  -0.00791 $ & $   0.01682 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56277.75634 $ & $   0.02792 $ & $   0.01453 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56234.00317 $ & $  -0.04159 $ & $   0.01417 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56275.85412 $ & $  -0.02008 $ & $   0.01571 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56258.73339 $ & $  -0.02841 $ & $   0.02217 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56273.95208 $ & $  -0.01107 $ & $   0.01379 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56213.07819 $ & $   0.01451 $ & $   0.01203 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56292.97536 $ & $   0.00497 $ & $   0.01428 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56194.05513 $ & $  -0.00715 $ & $   0.01102 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56195.95752 $ & $   0.00338 $ & $   0.01333 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56336.72874 $ & $   0.01758 $ & $   0.01277 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56294.87785 $ & $  -0.01329 $ & $   0.01676 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56232.10151 $ & $  -0.00946 $ & $   0.01677 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56195.95770 $ & $   0.00901 $ & $   0.01636 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56234.00403 $ & $  -0.01019 $ & $   0.01988 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56235.90638 $ & $  -0.02619 $ & $   0.01342 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56273.95272 $ & $  -0.01191 $ & $   0.01611 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56279.65973 $ & $  -0.01148 $ & $   0.01438 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56300.58531 $ & $   0.00436 $ & $   0.02186 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56216.88375 $ & $   0.02657 $ & $   0.01480 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56214.98149 $ & $  -0.00291 $ & $   0.01494 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56254.93010 $ & $  -0.00516 $ & $   0.01326 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56256.83242 $ & $  -0.02572 $ & $   0.01445 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56214.98160 $ & $  -0.00904 $ & $   0.01242 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56272.05121 $ & $   0.01492 $ & $   0.01098 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56235.90727 $ & $   0.01806 $ & $   0.01789 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56216.88415 $ & $   0.00492 $ & $   0.01502 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56173.13097 $ & $   0.00810 $ & $   0.01563 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56175.03330 $ & $   0.03741 $ & $   0.01498 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56298.68413 $ & $   0.01397 $ & $   0.01540 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56334.82832 $ & $   0.02430 $ & $   0.01170 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56315.80523 $ & $  -0.01968 $ & $   0.01698 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56197.86189 $ & $  -0.02571 $ & $   0.01849 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56258.73610 $ & $   0.01978 $ & $   0.02302 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56275.85693 $ & $   0.01400 $ & $   0.01558 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56294.88007 $ & $  -0.03617 $ & $   0.01374 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56292.97787 $ & $   0.01744 $ & $   0.01345 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56194.05761 $ & $   0.01974 $ & $   0.01144 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56195.96000 $ & $  -0.00761 $ & $   0.01323 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56336.73121 $ & $  -0.01300 $ & $   0.01261 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56294.88036 $ & $  -0.01137 $ & $   0.01506 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56213.08099 $ & $   0.01699 $ & $   0.01927 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56234.00649 $ & $  -0.02230 $ & $   0.01863 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56235.90886 $ & $   0.00945 $ & $   0.01432 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56234.00660 $ & $   0.01558 $ & $   0.01508 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56218.78813 $ & $  -0.01305 $ & $   0.01945 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56237.81128 $ & $   0.00984 $ & $   0.01280 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56279.66220 $ & $   0.02099 $ & $   0.01427 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56277.75996 $ & $  -0.01635 $ & $   0.01441 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56300.58777 $ & $   0.01882 $ & $   0.01685 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56273.95544 $ & $   0.00371 $ & $   0.01611 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56216.88626 $ & $  -0.00185 $ & $   0.01411 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56214.98401 $ & $   0.00557 $ & $   0.01551 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56232.10490 $ & $  -0.01832 $ & $   0.01526 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56195.96101 $ & $  -0.00379 $ & $   0.01295 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56254.93286 $ & $  -0.04139 $ & $   0.01331 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56173.13348 $ & $   0.00980 $ & $   0.01710 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56272.05378 $ & $  -0.00801 $ & $   0.01102 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56273.95624 $ & $   0.02366 $ & $   0.01304 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56216.88687 $ & $   0.03221 $ & $   0.01436 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56298.68660 $ & $   0.01081 $ & $   0.01377 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56256.83584 $ & $   0.01321 $ & $   0.01465 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56214.98496 $ & $   0.01015 $ & $   0.01221 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56334.83081 $ & $  -0.01190 $ & $   0.01211 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56315.80770 $ & $   0.00625 $ & $   0.01858 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56175.03664 $ & $  -0.01531 $ & $   0.01484 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56294.88254 $ & $   0.01029 $ & $   0.01277 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56275.85951 $ & $   0.00564 $ & $   0.01680 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56292.98034 $ & $  -0.02380 $ & $   0.01302 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56194.06012 $ & $   0.01333 $ & $   0.01251 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56336.73368 $ & $  -0.00863 $ & $   0.01199 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56195.96250 $ & $   0.00576 $ & $   0.01381 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56294.88284 $ & $   0.00440 $ & $   0.01739 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56235.91137 $ & $   0.00852 $ & $   0.01378 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56234.00908 $ & $   0.00065 $ & $   0.01465 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56279.66470 $ & $   0.00910 $ & $   0.01438 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56197.86524 $ & $   0.00674 $ & $   0.01750 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56237.81383 $ & $   0.00053 $ & $   0.01467 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56277.76252 $ & $   0.02242 $ & $   0.01440 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56214.98648 $ & $   0.03244 $ & $   0.01596 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56232.10737 $ & $   0.01402 $ & $   0.01503 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56254.93537 $ & $   0.00379 $ & $   0.01370 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56218.79146 $ & $   0.00667 $ & $   0.01590 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56195.96373 $ & $  -0.00049 $ & $   0.01460 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56173.13598 $ & $  -0.02092 $ & $   0.01824 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56272.05632 $ & $  -0.00133 $ & $   0.01106 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56273.95876 $ & $   0.02099 $ & $   0.01517 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56298.68907 $ & $   0.00894 $ & $   0.01438 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56216.88970 $ & $  -0.00521 $ & $   0.01389 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56256.83834 $ & $  -0.03265 $ & $   0.01311 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56334.83333 $ & $  -0.00139 $ & $   0.01103 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56315.81019 $ & $   0.02662 $ & $   0.01874 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56256.83857 $ & $   0.04507 $ & $   0.01648 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56214.98769 $ & $  -0.01128 $ & $   0.01149 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56175.03914 $ & $   0.00749 $ & $   0.01514 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56294.88504 $ & $  -0.01533 $ & $   0.01497 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56338.63832 $ & $  -0.00023 $ & $   0.02311 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56336.73618 $ & $   0.00868 $ & $   0.01265 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56195.96501 $ & $  -0.01071 $ & $   0.01325 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56275.86224 $ & $   0.00404 $ & $   0.01678 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56292.98309 $ & $  -0.01282 $ & $   0.01388 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56234.01145 $ & $  -0.00231 $ & $   0.01692 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56239.71844 $ & $   0.00445 $ & $   0.01959 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56235.91388 $ & $  -0.00363 $ & $   0.01349 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56234.01159 $ & $  -0.00015 $ & $   0.01469 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56197.86770 $ & $   0.04921 $ & $   0.01877 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56279.66742 $ & $  -0.00181 $ & $   0.01447 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56277.76528 $ & $   0.02495 $ & $   0.01575 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56194.06351 $ & $   0.00308 $ & $   0.01115 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56214.98898 $ & $   0.02559 $ & $   0.01415 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56232.10987 $ & $  -0.01876 $ & $   0.01392 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56254.93784 $ & $   0.00189 $ & $   0.01353 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56294.88649 $ & $  -0.00167 $ & $   0.01621 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56195.96620 $ & $  -0.01754 $ & $   0.01371 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56218.79397 $ & $   0.02968 $ & $   0.01623 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56237.81721 $ & $  -0.00495 $ & $   0.01538 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56273.96137 $ & $   0.00939 $ & $   0.01394 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56300.59385 $ & $  -0.00362 $ & $   0.02243 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56216.89221 $ & $   0.01138 $ & $   0.01265 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56256.84081 $ & $   0.00182 $ & $   0.01570 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56315.81265 $ & $   0.00635 $ & $   0.01819 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56334.83584 $ & $  -0.02262 $ & $   0.01093 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56256.84108 $ & $  -0.00895 $ & $   0.01784 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56214.99020 $ & $   0.00046 $ & $   0.01159 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56294.88751 $ & $  -0.01598 $ & $   0.01374 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56175.04186 $ & $  -0.00772 $ & $   0.01504 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56298.69243 $ & $  -0.00335 $ & $   0.01511 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56272.06008 $ & $   0.00655 $ & $   0.01161 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56235.91618 $ & $   0.01369 $ & $   0.01620 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56239.72090 $ & $   0.04144 $ & $   0.02261 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56234.01410 $ & $   0.00145 $ & $   0.01263 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56197.87017 $ & $   0.00056 $ & $   0.01834 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56258.74453 $ & $  -0.01114 $ & $   0.02048 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56338.64173 $ & $  -0.02942 $ & $   0.02253 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56194.06599 $ & $   0.01678 $ & $   0.01171 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56195.96837 $ & $  -0.00184 $ & $   0.01429 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56232.11234 $ & $   0.00548 $ & $   0.01561 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56277.76792 $ & $   0.02718 $ & $   0.01465 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56216.89390 $ & $  -0.00865 $ & $   0.01360 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56292.98644 $ & $  -0.01310 $ & $   0.01338 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56234.01480 $ & $  -0.00683 $ & $   0.02041 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56336.73979 $ & $  -0.00184 $ & $   0.01265 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56294.88897 $ & $   0.03271 $ & $   0.01741 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56218.79644 $ & $   0.03712 $ & $   0.01675 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56237.81969 $ & $  -0.02335 $ & $   0.01428 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56275.86610 $ & $  -0.00044 $ & $   0.01567 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56235.91754 $ & $   0.01566 $ & $   0.01349 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56279.67080 $ & $  -0.00219 $ & $   0.01432 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56300.59632 $ & $  -0.01405 $ & $   0.01829 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56273.96398 $ & $  -0.00571 $ & $   0.01292 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56214.99235 $ & $   0.01097 $ & $   0.01657 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56216.89472 $ & $   0.01157 $ & $   0.01316 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56256.84332 $ & $   0.00263 $ & $   0.01509 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56254.94121 $ & $  -0.01410 $ & $   0.01348 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56256.84355 $ & $  -0.00978 $ & $   0.01655 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56214.99267 $ & $  -0.01323 $ & $   0.01168 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56298.69490 $ & $   0.01920 $ & $   0.01441 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56272.06256 $ & $   0.00302 $ & $   0.01188 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56334.83917 $ & $  -0.00352 $ & $   0.01168 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56197.87264 $ & $  -0.00351 $ & $   0.01845 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56315.81628 $ & $  -0.02416 $ & $   0.01720 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56294.89084 $ & $  -0.01276 $ & $   0.01522 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56258.74703 $ & $  -0.02341 $ & $   0.01875 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56338.64420 $ & $   0.03724 $ & $   0.02038 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56194.06850 $ & $   0.00520 $ & $   0.01142 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56195.97088 $ & $  -0.00133 $ & $   0.01388 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56292.98891 $ & $  -0.02860 $ & $   0.01378 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56216.89638 $ & $  -0.02757 $ & $   0.01416 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56235.91956 $ & $   0.00141 $ & $   0.01609 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56234.01726 $ & $  -0.01416 $ & $   0.01945 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56336.74226 $ & $   0.01097 $ & $   0.01304 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56294.89147 $ & $  -0.01563 $ & $   0.01785 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56237.82220 $ & $   0.04165 $ & $   0.01493 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56234.01773 $ & $  -0.02077 $ & $   0.01442 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56235.92005 $ & $  -0.00686 $ & $   0.01373 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56275.86864 $ & $  -0.03707 $ & $   0.01459 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56279.67327 $ & $   0.01629 $ & $   0.01460 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56300.59882 $ & $   0.02799 $ & $   0.02285 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56232.11572 $ & $  -0.00594 $ & $   0.01366 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56216.89722 $ & $   0.02199 $ & $   0.01376 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56214.99508 $ & $  -0.00689 $ & $   0.01522 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56254.94367 $ & $  -0.01247 $ & $   0.01424 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56277.77144 $ & $   0.02293 $ & $   0.01508 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56213.09281 $ & $  -0.00330 $ & $   0.01116 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56298.69741 $ & $  -0.02346 $ & $   0.01573 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56272.06503 $ & $  -0.00439 $ & $   0.01210 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56256.84671 $ & $  -0.00976 $ & $   0.01306 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56334.84168 $ & $   0.01347 $ & $   0.01124 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56214.99602 $ & $  -0.00065 $ & $   0.01140 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56273.96773 $ & $  -0.00014 $ & $   0.01388 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56256.84698 $ & $  -0.00123 $ & $   0.01751 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56315.81874 $ & $  -0.01569 $ & $   0.01867 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56294.89334 $ & $   0.00498 $ & $   0.01976 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56258.74948 $ & $   0.01737 $ & $   0.02108 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56194.07101 $ & $   0.00029 $ & $   0.01075 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56195.97339 $ & $  -0.01453 $ & $   0.01459 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56292.99141 $ & $   0.00874 $ & $   0.01405 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56235.92202 $ & $  -0.01547 $ & $   0.01582 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56336.74476 $ & $  -0.00927 $ & $   0.01267 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56294.89394 $ & $   0.01108 $ & $   0.01824 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56234.01997 $ & $  -0.00790 $ & $   0.01983 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56235.92253 $ & $  -0.01294 $ & $   0.01276 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56234.02023 $ & $   0.00191 $ & $   0.01419 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56279.67577 $ & $   0.01978 $ & $   0.01450 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56275.87125 $ & $  -0.01355 $ & $   0.01513 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56232.11820 $ & $  -0.00747 $ & $   0.01463 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56214.99755 $ & $   0.02011 $ & $   0.01515 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56277.77397 $ & $   0.00502 $ & $   0.01518 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56213.09533 $ & $  -0.00352 $ & $   0.01074 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56218.80252 $ & $  -0.03531 $ & $   0.01385 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56300.60217 $ & $   0.00162 $ & $   0.01642 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56298.69988 $ & $   0.00766 $ & $   0.01489 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56256.84918 $ & $  -0.00126 $ & $   0.01350 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56272.06780 $ & $   0.01282 $ & $   0.01126 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56281.57948 $ & $   0.01837 $ & $   0.01880 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56273.97023 $ & $  -0.00092 $ & $   0.01338 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56214.99852 $ & $   0.01903 $ & $   0.01228 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56256.84945 $ & $  -0.01473 $ & $   0.01531 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56216.90092 $ & $  -0.01402 $ & $   0.01197 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56315.82124 $ & $  -0.04977 $ & $   0.01827 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56294.89580 $ & $   0.00153 $ & $   0.02145 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56258.75194 $ & $   0.02349 $ & $   0.02000 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56338.64916 $ & $  -0.02441 $ & $   0.01845 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56292.99387 $ & $   0.01400 $ & $   0.01378 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56235.92453 $ & $  -0.00787 $ & $   0.01666 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56336.74723 $ & $  -0.01433 $ & $   0.01247 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56197.87845 $ & $  -0.03404 $ & $   0.01746 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56195.97616 $ & $   0.02011 $ & $   0.01385 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56234.02247 $ & $  -0.02117 $ & $   0.01984 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56279.67824 $ & $   0.01484 $ & $   0.01445 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56235.92504 $ & $  -0.03785 $ & $   0.01236 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56234.02274 $ & $  -0.01595 $ & $   0.01537 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56232.12070 $ & $   0.02679 $ & $   0.01614 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56275.87394 $ & $  -0.01864 $ & $   0.01403 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56135.10281 $ & $   0.02222 $ & $   0.01375 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56215.00005 $ & $   0.02396 $ & $   0.01610 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56213.09780 $ & $   0.00490 $ & $   0.01100 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56254.94873 $ & $   0.01199 $ & $   0.01234 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56294.89733 $ & $   0.01934 $ & $   0.01730 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56216.90251 $ & $  -0.00031 $ & $   0.01350 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56277.77654 $ & $   0.01281 $ & $   0.01471 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56237.82826 $ & $  -0.03717 $ & $   0.01330 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56300.60464 $ & $   0.03909 $ & $   0.01815 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56334.84676 $ & $   0.01306 $ & $   0.01152 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56215.00103 $ & $   0.01401 $ & $   0.01178 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56256.85195 $ & $  -0.00008 $ & $   0.01540 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56216.90340 $ & $  -0.01126 $ & $   0.01285 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56294.89831 $ & $   0.00874 $ & $   0.01496 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56273.97287 $ & $  -0.02163 $ & $   0.01378 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56281.58220 $ & $  -0.05472 $ & $   0.01792 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56235.92700 $ & $   0.00423 $ & $   0.01618 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56298.70347 $ & $   0.02056 $ & $   0.01461 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56197.88095 $ & $  -0.00904 $ & $   0.01805 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56234.02525 $ & $   0.01718 $ & $   0.01373 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56272.07152 $ & $  -0.01134 $ & $   0.01097 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56194.07694 $ & $   0.00186 $ & $   0.01109 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56292.99726 $ & $  -0.00779 $ & $   0.01545 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56336.75061 $ & $  -0.00693 $ & $   0.01274 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56232.12342 $ & $   0.02217 $ & $   0.01613 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56195.97954 $ & $  -0.02993 $ & $   0.01245 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56135.10557 $ & $   0.03390 $ & $   0.01333 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56277.77914 $ & $   0.01148 $ & $   0.01591 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56218.80750 $ & $   0.03078 $ & $   0.01657 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56279.68160 $ & $   0.00137 $ & $   0.01359 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56235.92844 $ & $  -0.00712 $ & $   0.01336 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56300.60711 $ & $  -0.00819 $ & $   0.01711 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56215.00341 $ & $  -0.00915 $ & $   0.01519 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56213.10117 $ & $   0.01165 $ & $   0.01079 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56215.00350 $ & $  -0.00366 $ & $   0.01171 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56256.85442 $ & $   0.03785 $ & $   0.01492 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56216.90591 $ & $  -0.00751 $ & $   0.01244 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56281.58467 $ & $   0.02287 $ & $   0.01755 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56254.95229 $ & $   0.00224 $ & $   0.01423 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56275.87774 $ & $   0.03072 $ & $   0.01690 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56273.97554 $ & $  -0.00437 $ & $   0.01364 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56175.05527 $ & $   0.00173 $ & $   0.01524 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56195.98088 $ & $   0.00118 $ & $   0.01280 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56298.70595 $ & $   0.00263 $ & $   0.01464 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56334.85014 $ & $  -0.00657 $ & $   0.01067 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56197.88368 $ & $   0.00063 $ & $   0.01810 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56272.07403 $ & $   0.00501 $ & $   0.01124 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56294.90189 $ & $   0.00756 $ & $   0.01416 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56338.65523 $ & $   0.03598 $ & $   0.01710 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56292.99972 $ & $  -0.00267 $ & $   0.01401 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56194.07945 $ & $   0.01114 $ & $   0.01152 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56235.93036 $ & $  -0.00660 $ & $   0.01566 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56256.85581 $ & $   0.01351 $ & $   0.01529 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56336.75308 $ & $   0.00012 $ & $   0.01310 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56234.02817 $ & $   0.00581 $ & $   0.01655 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56195.98205 $ & $  -0.00702 $ & $   0.01216 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56135.10807 $ & $   0.01245 $ & $   0.01212 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56218.80997 $ & $   0.00837 $ & $   0.01579 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56279.68411 $ & $   0.02381 $ & $   0.01520 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56234.02860 $ & $  -0.02520 $ & $   0.01406 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56235.93092 $ & $  -0.00234 $ & $   0.01261 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56300.60963 $ & $   0.00696 $ & $   0.01783 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56215.00588 $ & $  -0.00663 $ & $   0.01593 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56232.12681 $ & $   0.01596 $ & $   0.01613 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56213.10368 $ & $   0.01702 $ & $   0.01189 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56216.90842 $ & $   0.01457 $ & $   0.01265 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56277.78267 $ & $   0.00730 $ & $   0.01439 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56175.05779 $ & $   0.00966 $ & $   0.01789 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56254.95502 $ & $   0.01927 $ & $   0.01383 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56275.88052 $ & $   0.01708 $ & $   0.01749 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56256.85752 $ & $   0.01285 $ & $   0.01506 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56298.70845 $ & $   0.00355 $ & $   0.01472 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56334.85262 $ & $   0.00888 $ & $   0.01158 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56215.00690 $ & $   0.01405 $ & $   0.01197 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56281.58804 $ & $   0.02976 $ & $   0.01799 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56272.07650 $ & $   0.00345 $ & $   0.01178 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56294.90436 $ & $  -0.00464 $ & $   0.01716 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56258.76046 $ & $   0.00835 $ & $   0.02233 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56338.65770 $ & $   0.03044 $ & $   0.01712 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56293.00222 $ & $  -0.01157 $ & $   0.01295 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56235.93284 $ & $   0.01778 $ & $   0.01789 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56216.90972 $ & $  -0.03118 $ & $   0.01371 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56194.08197 $ & $   0.00425 $ & $   0.01195 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56336.75558 $ & $  -0.00484 $ & $   0.01284 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56195.98456 $ & $  -0.00901 $ & $   0.01319 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56197.88698 $ & $  -0.00982 $ & $   0.01755 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56237.83560 $ & $  -0.01948 $ & $   0.01438 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56273.97960 $ & $  -0.00021 $ & $   0.01361 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56279.68661 $ & $   0.01546 $ & $   0.01384 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56235.93342 $ & $  -0.00718 $ & $   0.01404 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56234.03111 $ & $   0.00471 $ & $   0.01395 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56256.85919 $ & $  -0.02909 $ & $   0.01645 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56215.00839 $ & $  -0.01591 $ & $   0.01435 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56232.12928 $ & $  -0.01088 $ & $   0.01742 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56213.10620 $ & $  -0.00344 $ & $   0.01119 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56135.11141 $ & $   0.02097 $ & $   0.01248 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56218.81338 $ & $   0.01505 $ & $   0.01395 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56277.78520 $ & $   0.02454 $ & $   0.01419 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56175.06028 $ & $  -0.01524 $ & $   0.01630 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56254.95752 $ & $   0.00991 $ & $   0.01508 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56275.88313 $ & $   0.02119 $ & $   0.01699 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56300.61322 $ & $  -0.00197 $ & $   0.01689 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56256.86003 $ & $  -0.02584 $ & $   0.01407 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56298.71095 $ & $  -0.00458 $ & $   0.01391 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56334.85513 $ & $  -0.00205 $ & $   0.01128 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56281.59050 $ & $  -0.02599 $ & $   0.01822 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56216.91185 $ & $  -0.00747 $ & $   0.01311 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56272.07902 $ & $  -0.01624 $ & $   0.01111 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56215.00963 $ & $  -0.00051 $ & $   0.01170 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56338.66020 $ & $   0.02015 $ & $   0.01893 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56216.91222 $ & $   0.00693 $ & $   0.01375 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56234.03312 $ & $   0.00005 $ & $   0.02085 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56336.75805 $ & $  -0.01198 $ & $   0.01283 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56293.00494 $ & $  -0.01075 $ & $   0.01461 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56195.98701 $ & $  -0.00435 $ & $   0.01245 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56235.93560 $ & $   0.00433 $ & $   0.01717 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56195.98705 $ & $  -0.03451 $ & $   0.01160 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56197.88944 $ & $   0.03232 $ & $   0.02087 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56273.98212 $ & $   0.00614 $ & $   0.01423 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56235.93590 $ & $  -0.01000 $ & $   0.01326 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56234.03362 $ & $   0.00532 $ & $   0.01267 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56279.68937 $ & $   0.00506 $ & $   0.01464 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56194.08533 $ & $   0.01700 $ & $   0.01108 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56232.13179 $ & $   0.00188 $ & $   0.01591 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56213.10871 $ & $  -0.01199 $ & $   0.01158 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56135.11391 $ & $  -0.01326 $ & $   0.01356 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56237.83897 $ & $   0.01456 $ & $   0.01408 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56218.81585 $ & $  -0.02838 $ & $   0.01380 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56254.96000 $ & $  -0.00307 $ & $   0.01400 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56256.86253 $ & $  -0.01911 $ & $   0.01453 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56300.61574 $ & $   0.00062 $ & $   0.01672 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56277.78798 $ & $   0.01942 $ & $   0.01406 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56275.88583 $ & $  -0.01439 $ & $   0.01832 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56334.85761 $ & $   0.01935 $ & $   0.01126 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56281.59297 $ & $   0.01356 $ & $   0.01895 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56216.91433 $ & $  -0.00138 $ & $   0.01167 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56215.01214 $ & $  -0.01371 $ & $   0.01223 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56175.06365 $ & $   0.00147 $ & $   0.01498 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56298.71426 $ & $   0.00389 $ & $   0.01407 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56235.93807 $ & $  -0.02027 $ & $   0.01399 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56197.89190 $ & $  -0.02239 $ & $   0.01844 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56234.03609 $ & $   0.01198 $ & $   0.01478 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56273.98472 $ & $   0.02295 $ & $   0.01391 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56156.04134 $ & $   0.02727 $ & $   0.01490 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56258.76643 $ & $  -0.00108 $ & $   0.02072 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56194.08784 $ & $  -0.00496 $ & $   0.01137 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56272.08274 $ & $  -0.00157 $ & $   0.01211 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56293.00833 $ & $  -0.00263 $ & $   0.01448 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56195.99040 $ & $   0.00334 $ & $   0.01238 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56135.11641 $ & $   0.03306 $ & $   0.01521 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56336.76168 $ & $  -0.00363 $ & $   0.01238 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56279.69271 $ & $   0.00896 $ & $   0.01458 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56256.86500 $ & $   0.00769 $ & $   0.01364 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56235.93956 $ & $   0.00670 $ & $   0.01399 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56300.61821 $ & $  -0.02681 $ & $   0.01681 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56215.01422 $ & $  -0.00669 $ & $   0.01563 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56277.79062 $ & $   0.01691 $ & $   0.01483 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56281.59543 $ & $   0.00560 $ & $   0.01993 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56216.91685 $ & $  -0.01272 $ & $   0.01215 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56215.01464 $ & $   0.00950 $ & $   0.01188 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56213.11238 $ & $   0.01209 $ & $   0.01113 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56175.06612 $ & $   0.02834 $ & $   0.01513 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56254.96340 $ & $   0.00643 $ & $   0.01456 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56298.71674 $ & $   0.01214 $ & $   0.01461 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56197.89440 $ & $   0.03483 $ & $   0.02128 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56334.86098 $ & $  -0.00194 $ & $   0.01156 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56273.98740 $ & $  -0.00085 $ & $   0.01301 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56258.76892 $ & $  -0.00305 $ & $   0.01913 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56194.09032 $ & $  -0.00112 $ & $   0.01159 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56156.04410 $ & $   0.00719 $ & $   0.01445 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56272.08525 $ & $  -0.01072 $ & $   0.01199 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56216.91818 $ & $   0.01272 $ & $   0.01369 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56275.88996 $ & $   0.01318 $ & $   0.02066 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56293.01080 $ & $   0.00241 $ & $   0.01381 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56235.94144 $ & $   0.00932 $ & $   0.01567 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56195.99291 $ & $  -0.00431 $ & $   0.01291 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56135.11892 $ & $   0.00703 $ & $   0.01656 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56336.76415 $ & $   0.02113 $ & $   0.01353 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56237.84394 $ & $  -0.01519 $ & $   0.01408 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56279.69518 $ & $  -0.01782 $ & $   0.01457 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56234.03971 $ & $   0.01823 $ & $   0.01461 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56300.62072 $ & $   0.00822 $ & $   0.01759 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56235.94208 $ & $   0.02789 $ & $   0.01307 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56215.01695 $ & $  -0.00237 $ & $   0.01608 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56216.91932 $ & $   0.00085 $ & $   0.01255 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56175.06862 $ & $   0.04222 $ & $   0.01533 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56213.11489 $ & $  -0.01552 $ & $   0.01096 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56254.96591 $ & $  -0.00451 $ & $   0.01358 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56298.71924 $ & $  -0.02649 $ & $   0.01427 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56256.86847 $ & $   0.01016 $ & $   0.01402 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56334.86346 $ & $   0.02650 $ & $   0.01171 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56277.79412 $ & $  -0.00825 $ & $   0.01349 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56281.59877 $ & $   0.01119 $ & $   0.01823 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56215.01800 $ & $   0.00743 $ & $   0.01213 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56194.09284 $ & $  -0.01122 $ & $   0.01150 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56272.08772 $ & $   0.00785 $ & $   0.01190 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56235.94391 $ & $  -0.00621 $ & $   0.01712 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56293.01330 $ & $  -0.00005 $ & $   0.01443 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56195.99538 $ & $  -0.01538 $ & $   0.01241 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56336.76665 $ & $  -0.01624 $ & $   0.01234 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56156.04690 $ & $   0.01816 $ & $   0.01449 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56275.89274 $ & $  -0.00128 $ & $   0.01595 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56237.84671 $ & $  -0.03306 $ & $   0.01307 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56279.69765 $ & $  -0.01676 $ & $   0.01388 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56234.04222 $ & $   0.02416 $ & $   0.01452 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56235.94455 $ & $   0.01104 $ & $   0.01285 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56215.01945 $ & $   0.00743 $ & $   0.01601 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56273.99120 $ & $  -0.01698 $ & $   0.01319 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56213.11737 $ & $  -0.01680 $ & $   0.01125 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56175.07112 $ & $  -0.01764 $ & $   0.01525 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56135.12259 $ & $  -0.00573 $ & $   0.01702 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56254.96838 $ & $   0.00327 $ & $   0.01290 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56218.82447 $ & $  -0.01739 $ & $   0.01525 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56298.72171 $ & $   0.01166 $ & $   0.01511 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56300.62410 $ & $   0.01551 $ & $   0.01733 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56256.87094 $ & $  -0.02259 $ & $   0.01329 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56334.86593 $ & $   0.00045 $ & $   0.01123 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56281.60127 $ & $   0.01153 $ & $   0.01850 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56277.79668 $ & $   0.02650 $ & $   0.01526 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56256.87127 $ & $  -0.00945 $ & $   0.01772 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56215.02051 $ & $  -0.01116 $ & $   0.01150 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56216.92297 $ & $   0.00211 $ & $   0.01329 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56338.67104 $ & $   0.02060 $ & $   0.01932 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56293.01577 $ & $  -0.00641 $ & $   0.01470 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56235.94641 $ & $  -0.04126 $ & $   0.01519 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56336.76912 $ & $  -0.00015 $ & $   0.01298 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56195.99812 $ & $  -0.00395 $ & $   0.01214 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56195.99815 $ & $   0.01084 $ & $   0.01240 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56275.89535 $ & $  -0.02838 $ & $   0.01891 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56279.70016 $ & $  -0.01309 $ & $   0.01490 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56234.04473 $ & $   0.02199 $ & $   0.01330 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56235.94706 $ & $  -0.01382 $ & $   0.01253 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56232.14243 $ & $   0.00216 $ & $   0.01631 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56194.09643 $ & $   0.00396 $ & $   0.01123 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56215.02192 $ & $  -0.01457 $ & $   0.01558 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56156.05026 $ & $   0.01371 $ & $   0.01396 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56216.92429 $ & $  -0.03435 $ & $   0.01291 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56273.99371 $ & $  -0.00175 $ & $   0.01316 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56213.11987 $ & $  -0.01309 $ & $   0.01128 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56254.97089 $ & $   0.00773 $ & $   0.01335 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56218.82694 $ & $  -0.04255 $ & $   0.01630 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56237.85012 $ & $  -0.00082 $ & $   0.01290 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56300.62658 $ & $  -0.00923 $ & $   0.01732 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56256.87370 $ & $  -0.02056 $ & $   0.01515 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56256.87378 $ & $   0.02048 $ & $   0.01687 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56277.79925 $ & $   0.01570 $ & $   0.01499 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56334.86870 $ & $  -0.01327 $ & $   0.01147 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56215.02302 $ & $  -0.00041 $ & $   0.01217 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56281.60399 $ & $  -0.02216 $ & $   0.01682 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56216.92544 $ & $  -0.00666 $ & $   0.01199 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56175.07471 $ & $  -0.04395 $ & $   0.01592 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56298.72529 $ & $  -0.00843 $ & $   0.01406 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56196.00064 $ & $   0.02701 $ & $   0.01492 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56275.89789 $ & $   0.00407 $ & $   0.01667 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56234.04720 $ & $  -0.00816 $ & $   0.01437 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56232.14491 $ & $   0.03147 $ & $   0.01666 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56293.01915 $ & $   0.00130 $ & $   0.01474 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56194.09891 $ & $   0.00129 $ & $   0.01166 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56359.60018 $ & $   0.00324 $ & $   0.01927 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56336.77250 $ & $  -0.00241 $ & $   0.01337 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56156.05276 $ & $  -0.00193 $ & $   0.01394 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56273.99631 $ & $   0.01676 $ & $   0.01416 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56196.00150 $ & $  -0.00646 $ & $   0.01234 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56218.82941 $ & $   0.01764 $ & $   0.01756 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56279.70349 $ & $   0.00462 $ & $   0.01370 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56235.95042 $ & $   0.03053 $ & $   0.01293 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56256.87617 $ & $   0.02749 $ & $   0.01540 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56215.02528 $ & $  -0.01691 $ & $   0.01973 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56256.87625 $ & $  -0.01364 $ & $   0.01672 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56281.60647 $ & $   0.01892 $ & $   0.01821 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56215.02553 $ & $   0.02211 $ & $   0.01213 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56213.12323 $ & $  -0.00207 $ & $   0.01173 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56277.80190 $ & $  -0.00095 $ & $   0.01463 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56216.92796 $ & $  -0.00553 $ & $   0.01069 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56254.97437 $ & $   0.00676 $ & $   0.01337 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56175.07721 $ & $   0.00666 $ & $   0.01498 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56298.72776 $ & $   0.01756 $ & $   0.01431 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56334.87207 $ & $  -0.01010 $ & $   0.01162 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56232.14737 $ & $  -0.02698 $ & $   0.01785 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56293.02161 $ & $  -0.00518 $ & $   0.01558 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56359.60265 $ & $  -0.02058 $ & $   0.01710 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56194.10142 $ & $   0.00325 $ & $   0.01157 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56336.77496 $ & $   0.02984 $ & $   0.01381 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56156.05527 $ & $   0.00804 $ & $   0.01441 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56196.00398 $ & $   0.00829 $ & $   0.01397 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56279.70597 $ & $  -0.01478 $ & $   0.01455 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56273.99904 $ & $  -0.02388 $ & $   0.01387 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56237.85515 $ & $  -0.00169 $ & $   0.01193 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56234.05056 $ & $   0.00157 $ & $   0.01534 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56235.95290 $ & $  -0.00574 $ & $   0.01182 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56300.63159 $ & $  -0.00576 $ & $   0.01716 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56275.90168 $ & $  -0.00905 $ & $   0.01681 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56235.95339 $ & $  -0.00687 $ & $   0.01641 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56213.12571 $ & $   0.00341 $ & $   0.01142 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56216.93043 $ & $  -0.00364 $ & $   0.01291 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56175.07971 $ & $   0.00431 $ & $   0.01503 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56298.73027 $ & $   0.03030 $ & $   0.01450 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56254.97723 $ & $  -0.03550 $ & $   0.01342 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56256.87959 $ & $   0.01990 $ & $   0.01492 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56334.87454 $ & $   0.00493 $ & $   0.01145 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56281.60980 $ & $   0.01991 $ & $   0.01882 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56215.02889 $ & $  -0.01573 $ & $   0.01298 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56277.80550 $ & $  -0.00040 $ & $   0.01410 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56293.02410 $ & $   0.00210 $ & $   0.01347 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56194.10393 $ & $  -0.00305 $ & $   0.01215 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56336.77747 $ & $   0.00376 $ & $   0.01366 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56156.05777 $ & $   0.03215 $ & $   0.01364 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56196.00645 $ & $  -0.01330 $ & $   0.01186 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56279.70847 $ & $  -0.01919 $ & $   0.01516 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56232.15073 $ & $   0.02742 $ & $   0.01727 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56237.85770 $ & $  -0.03017 $ & $   0.01491 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56234.05308 $ & $  -0.01049 $ & $   0.01489 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56235.95541 $ & $  -0.01144 $ & $   0.01345 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56235.95586 $ & $  -0.00593 $ & $   0.01539 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56275.90447 $ & $   0.01783 $ & $   0.01858 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56213.12822 $ & $  -0.00619 $ & $   0.01159 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56175.08221 $ & $   0.00794 $ & $   0.01403 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56274.00253 $ & $   0.00713 $ & $   0.01322 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56298.73274 $ & $  -0.02614 $ & $   0.01326 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56378.63006 $ & $   0.00299 $ & $   0.02044 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56300.63523 $ & $  -0.00350 $ & $   0.01867 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56254.97974 $ & $   0.03470 $ & $   0.01346 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56256.88209 $ & $  -0.02979 $ & $   0.01399 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56334.87702 $ & $   0.01194 $ & $   0.01196 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56281.61226 $ & $   0.00533 $ & $   0.01892 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56216.93378 $ & $   0.01026 $ & $   0.01222 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56215.03163 $ & $   0.00590 $ & $   0.01280 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56338.68204 $ & $   0.03147 $ & $   0.02097 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56277.80802 $ & $   0.00837 $ & $   0.01490 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56336.77993 $ & $   0.03375 $ & $   0.01337 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56293.02682 $ & $   0.03219 $ & $   0.01459 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56196.00896 $ & $  -0.00221 $ & $   0.01207 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56232.15324 $ & $  -0.02104 $ & $   0.01991 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56234.05555 $ & $  -0.02080 $ & $   0.01399 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56235.95789 $ & $  -0.00121 $ & $   0.01275 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56279.71123 $ & $  -0.01024 $ & $   0.01399 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56359.60853 $ & $   0.02458 $ & $   0.01772 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56194.10729 $ & $   0.00585 $ & $   0.01139 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56216.93514 $ & $  -0.00959 $ & $   0.01390 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56156.06114 $ & $  -0.01938 $ & $   0.01338 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56213.13074 $ & $   0.01816 $ & $   0.01235 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56275.90714 $ & $   0.00152 $ & $   0.01783 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56235.95862 $ & $  -0.02431 $ & $   0.01543 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56237.86111 $ & $   0.00229 $ & $   0.01403 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56274.00519 $ & $   0.01062 $ & $   0.01283 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56300.63770 $ & $  -0.01607 $ & $   0.01687 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56254.98221 $ & $   0.00551 $ & $   0.01347 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56256.88461 $ & $   0.00407 $ & $   0.01464 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56281.61473 $ & $  -0.00437 $ & $   0.01761 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56334.87953 $ & $  -0.02034 $ & $   0.01216 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56216.93629 $ & $  -0.02877 $ & $   0.01131 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56215.03406 $ & $   0.02924 $ & $   0.01233 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56175.08555 $ & $   0.01808 $ & $   0.01589 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56298.73608 $ & $  -0.00840 $ & $   0.01366 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56277.81088 $ & $   0.01699 $ & $   0.01520 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56296.83415 $ & $   0.00916 $ & $   0.01255 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56234.05806 $ & $   0.03082 $ & $   0.01443 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56359.61101 $ & $  -0.00913 $ & $   0.01798 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56194.10980 $ & $  -0.00371 $ & $   0.01138 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56156.06361 $ & $   0.00708 $ & $   0.01398 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56216.93764 $ & $  -0.00527 $ & $   0.01280 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56293.03019 $ & $   0.00854 $ & $   0.01511 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56196.01231 $ & $   0.00091 $ & $   0.01179 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56235.96108 $ & $   0.00301 $ & $   0.01626 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56275.90983 $ & $  -0.01651 $ & $   0.01525 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56237.86358 $ & $  -0.02232 $ & $   0.01364 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56279.71460 $ & $  -0.01890 $ & $   0.01497 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56300.64017 $ & $   0.01365 $ & $   0.01769 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56235.96155 $ & $  -0.02164 $ & $   0.01156 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56256.88708 $ & $  -0.02038 $ & $   0.01427 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56281.61720 $ & $  -0.00793 $ & $   0.01756 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56274.00794 $ & $  -0.00023 $ & $   0.01310 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56216.93877 $ & $   0.01799 $ & $   0.01190 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56175.08805 $ & $   0.00136 $ & $   0.01438 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56298.73855 $ & $   0.00502 $ & $   0.01429 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56254.98562 $ & $  -0.01448 $ & $   0.01352 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56277.81351 $ & $  -0.01497 $ & $   0.01428 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56296.83666 $ & $  -0.00039 $ & $   0.01196 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56258.79052 $ & $   0.02873 $ & $   0.02391 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56256.88843 $ & $  -0.03159 $ & $   0.01389 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56359.61351 $ & $   0.00279 $ & $   0.01868 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56194.11231 $ & $   0.00925 $ & $   0.01134 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56216.94011 $ & $  -0.00908 $ & $   0.01286 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56196.01478 $ & $   0.00801 $ & $   0.01168 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56156.06637 $ & $  -0.00646 $ & $   0.01369 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56334.88399 $ & $  -0.00378 $ & $   0.01175 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56279.71708 $ & $   0.00182 $ & $   0.01404 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56234.06167 $ & $   0.00547 $ & $   0.01351 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56300.64268 $ & $  -0.01086 $ & $   0.01756 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56235.96406 $ & $   0.00498 $ & $   0.01242 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56216.94127 $ & $  -0.00920 $ & $   0.01192 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56235.96446 $ & $  -0.04113 $ & $   0.01592 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56274.01073 $ & $   0.00321 $ & $   0.01197 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56175.09055 $ & $   0.00517 $ & $   0.01436 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56298.74105 $ & $  -0.00106 $ & $   0.01397 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56254.98809 $ & $  -0.00138 $ & $   0.01323 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56281.62057 $ & $  -0.00283 $ & $   0.01911 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56256.89051 $ & $  -0.00397 $ & $   0.01588 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56196.01648 $ & $   0.02473 $ & $   0.01459 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56275.91365 $ & $   0.02041 $ & $   0.01615 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56296.83917 $ & $  -0.02636 $ & $   0.01153 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56258.79298 $ & $  -0.00140 $ & $   0.01996 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56338.69038 $ & $   0.03316 $ & $   0.02235 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56256.89101 $ & $  -0.02776 $ & $   0.01709 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56194.11479 $ & $   0.00077 $ & $   0.01076 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56359.61623 $ & $   0.01640 $ & $   0.01718 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56196.01729 $ & $   0.01941 $ & $   0.01164 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56156.06888 $ & $   0.01711 $ & $   0.01349 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56277.81702 $ & $   0.00105 $ & $   0.01524 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56334.88651 $ & $   0.00581 $ & $   0.01193 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56279.71956 $ & $   0.02951 $ & $   0.01568 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56234.06415 $ & $  -0.00368 $ & $   0.01298 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56235.96654 $ & $   0.01118 $ & $   0.01334 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56216.94344 $ & $  -0.00084 $ & $   0.01260 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56235.96693 $ & $   0.04704 $ & $   0.01840 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56175.09305 $ & $  -0.00842 $ & $   0.01505 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56298.74353 $ & $  -0.00802 $ & $   0.01387 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56300.64602 $ & $   0.02823 $ & $   0.01928 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56254.99059 $ & $   0.00656 $ & $   0.01350 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56281.62304 $ & $   0.00877 $ & $   0.01951 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56256.89298 $ & $  -0.02210 $ & $   0.01552 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56340.59478 $ & $  -0.00824 $ & $   0.01353 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56275.91617 $ & $   0.01763 $ & $   0.01535 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56338.69284 $ & $  -0.04612 $ & $   0.02168 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56216.94491 $ & $  -0.00759 $ & $   0.01115 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56274.01459 $ & $  -0.00578 $ & $   0.01245 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56296.84256 $ & $   0.01545 $ & $   0.01190 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56196.02006 $ & $  -0.01255 $ & $   0.01146 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56334.88898 $ & $  -0.00740 $ & $   0.01194 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56277.81963 $ & $  -0.01696 $ & $   0.01512 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56279.72209 $ & $  -0.00345 $ & $   0.01491 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56234.06665 $ & $   0.01459 $ & $   0.01327 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56256.89443 $ & $  -0.02223 $ & $   0.01728 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56216.94591 $ & $   0.00352 $ & $   0.01356 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56359.61963 $ & $  -0.02225 $ & $   0.01810 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56194.11840 $ & $  -0.01071 $ & $   0.01084 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56156.07222 $ & $  -0.00933 $ & $   0.01314 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56235.96940 $ & $   0.01066 $ & $   0.01526 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56213.14164 $ & $  -0.01035 $ & $   0.01271 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56237.87218 $ & $   0.00567 $ & $   0.01381 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56300.64853 $ & $   0.01285 $ & $   0.01740 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56254.99306 $ & $  -0.00738 $ & $   0.01395 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56340.59728 $ & $  -0.00259 $ & $   0.01420 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56275.91878 $ & $  -0.00305 $ & $   0.01581 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56281.62579 $ & $  -0.00662 $ & $   0.01740 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56256.89574 $ & $   0.00234 $ & $   0.01459 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56216.94742 $ & $  -0.01967 $ & $   0.01115 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56175.09669 $ & $   0.01873 $ & $   0.01336 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56298.74717 $ & $   0.01458 $ & $   0.01341 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56274.01719 $ & $   0.00979 $ & $   0.01256 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56296.84507 $ & $   0.00407 $ & $   0.01219 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56258.79880 $ & $  -0.00004 $ & $   0.01935 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56277.82228 $ & $  -0.01228 $ & $   0.01496 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56234.06912 $ & $   0.01799 $ & $   0.01381 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56334.89175 $ & $  -0.00111 $ & $   0.01131 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56338.69645 $ & $   0.01289 $ & $   0.01907 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56216.94842 $ & $   0.01519 $ & $   0.01365 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56359.62211 $ & $  -0.00277 $ & $   0.01473 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56194.12088 $ & $  -0.00910 $ & $   0.01142 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56213.14412 $ & $   0.03949 $ & $   0.01423 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56156.07472 $ & $  -0.01120 $ & $   0.01289 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56215.04645 $ & $   0.00849 $ & $   0.01400 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56235.97190 $ & $  -0.02194 $ & $   0.01642 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56196.02342 $ & $  -0.02599 $ & $   0.01159 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56279.72546 $ & $   0.01299 $ & $   0.01523 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56239.77696 $ & $  -0.00822 $ & $   0.01939 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56300.65100 $ & $  -0.03145 $ & $   0.01927 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56281.62826 $ & $  -0.04028 $ & $   0.01874 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56256.89824 $ & $  -0.03773 $ & $   0.01528 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56275.92145 $ & $  -0.02695 $ & $   0.01495 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56216.94989 $ & $   0.01002 $ & $   0.01165 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56175.09919 $ & $   0.01866 $ & $   0.01408 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56199.82930 $ & $   0.02736 $ & $   0.02014 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56254.99643 $ & $   0.01506 $ & $   0.01417 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56298.74968 $ & $   0.00122 $ & $   0.01376 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56340.60066 $ & $  -0.01710 $ & $   0.01326 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56296.84757 $ & $  -0.00511 $ & $   0.01259 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56235.97360 $ & $  -0.00408 $ & $   0.01351 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56274.01990 $ & $   0.00599 $ & $   0.01350 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56258.80155 $ & $   0.01830 $ & $   0.01789 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56298.75016 $ & $  -0.00547 $ & $   0.01254 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56277.82483 $ & $  -0.00601 $ & $   0.01378 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56216.95089 $ & $  -0.00905 $ & $   0.01317 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56338.69896 $ & $  -0.02180 $ & $   0.01909 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56256.89951 $ & $  -0.00638 $ & $   0.01471 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56194.12340 $ & $   0.01303 $ & $   0.01149 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56156.07720 $ & $  -0.00252 $ & $   0.01318 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56196.02580 $ & $   0.01032 $ & $   0.01189 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56213.14662 $ & $   0.00859 $ & $   0.01477 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56215.04896 $ & $   0.01798 $ & $   0.01348 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56279.72793 $ & $   0.02336 $ & $   0.01370 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56237.87710 $ & $  -0.01468 $ & $   0.01499 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56334.89511 $ & $   0.00015 $ & $   0.01210 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56234.07253 $ & $   0.05189 $ & $   0.01481 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56300.65350 $ & $   0.01838 $ & $   0.01786 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56235.97528 $ & $  -0.01962 $ & $   0.01573 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56216.95240 $ & $   0.00847 $ & $   0.01238 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56175.10169 $ & $  -0.01633 $ & $   0.01372 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56199.83177 $ & $  -0.01184 $ & $   0.01967 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56298.75215 $ & $   0.00368 $ & $   0.01383 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56256.90136 $ & $  -0.01718 $ & $   0.01636 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56340.60316 $ & $   0.01428 $ & $   0.01411 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56254.99916 $ & $  -0.02640 $ & $   0.01337 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56296.85008 $ & $  -0.00575 $ & $   0.01237 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56235.97609 $ & $   0.01122 $ & $   0.01223 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56281.63163 $ & $   0.02439 $ & $   0.01679 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56258.80401 $ & $   0.01701 $ & $   0.01949 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56298.75267 $ & $   0.00570 $ & $   0.01280 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56274.02288 $ & $   0.00661 $ & $   0.01166 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56275.92527 $ & $   0.01112 $ & $   0.01541 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56194.12590 $ & $   0.00580 $ & $   0.01088 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56156.07970 $ & $   0.01754 $ & $   0.01403 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56196.02830 $ & $   0.00192 $ & $   0.01130 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56215.05147 $ & $  -0.00902 $ & $   0.01363 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56279.73041 $ & $  -0.00013 $ & $   0.01334 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56334.89759 $ & $   0.00433 $ & $   0.01217 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56237.87961 $ & $   0.03086 $ & $   0.01367 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56234.07500 $ & $  -0.01903 $ & $   0.01335 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56277.82844 $ & $   0.03089 $ & $   0.01550 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56216.95451 $ & $  -0.02088 $ & $   0.01485 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56235.97775 $ & $  -0.02546 $ & $   0.01638 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56239.78281 $ & $   0.03650 $ & $   0.02143 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56175.10419 $ & $  -0.01709 $ & $   0.01482 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56298.75465 $ & $   0.00801 $ & $   0.01368 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56340.60563 $ & $  -0.01122 $ & $   0.01457 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56256.90387 $ & $  -0.03393 $ & $   0.01339 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56300.65708 $ & $   0.02922 $ & $   0.01727 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56199.83449 $ & $  -0.06096 $ & $   0.02081 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56255.00166 $ & $   0.02463 $ & $   0.01499 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56281.63410 $ & $   0.03558 $ & $   0.01857 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56235.97862 $ & $   0.03381 $ & $   0.01364 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56258.80647 $ & $  -0.01261 $ & $   0.01788 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56298.75518 $ & $  -0.00945 $ & $   0.01191 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56216.95578 $ & $  -0.00648 $ & $   0.01211 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56196.03077 $ & $  -0.02215 $ & $   0.01132 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56275.92803 $ & $  -0.00529 $ & $   0.01597 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56197.93331 $ & $   0.00089 $ & $   0.01833 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56296.85372 $ & $  -0.00996 $ & $   0.01205 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56334.90010 $ & $   0.00032 $ & $   0.01196 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56234.07751 $ & $   0.01222 $ & $   0.01323 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56279.73317 $ & $  -0.00277 $ & $   0.01432 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56277.83099 $ & $  -0.02363 $ & $   0.01420 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56216.95702 $ & $   0.01743 $ & $   0.01392 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56194.12926 $ & $   0.00713 $ & $   0.01139 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56156.08305 $ & $   0.01057 $ & $   0.01310 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56256.90569 $ & $  -0.01540 $ & $   0.01494 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56215.05492 $ & $   0.01345 $ & $   0.01250 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56274.02675 $ & $  -0.00617 $ & $   0.01279 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56237.88296 $ & $   0.01531 $ & $   0.01416 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56239.78528 $ & $   0.01866 $ & $   0.02039 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56197.93445 $ & $  -0.00849 $ & $   0.02463 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56340.60813 $ & $   0.00672 $ & $   0.01428 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56300.65958 $ & $  -0.02901 $ & $   0.01650 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56256.90638 $ & $   0.01823 $ & $   0.01365 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56255.00413 $ & $  -0.01455 $ & $   0.01393 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56281.63660 $ & $  -0.03170 $ & $   0.01837 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56235.98110 $ & $  -0.00994 $ & $   0.01284 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56216.95826 $ & $  -0.01692 $ & $   0.01187 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56175.10758 $ & $   0.04965 $ & $   0.01444 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56298.75796 $ & $   0.01035 $ & $   0.01415 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56199.83795 $ & $  -0.02443 $ & $   0.01975 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56258.80983 $ & $  -0.02643 $ & $   0.01908 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56275.93068 $ & $   0.01427 $ & $   0.01542 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56296.85622 $ & $   0.00185 $ & $   0.01210 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56298.75857 $ & $   0.00842 $ & $   0.01174 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56334.90257 $ & $  -0.03855 $ & $   0.01138 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56234.07998 $ & $   0.00537 $ & $   0.01553 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56197.93606 $ & $   0.00494 $ & $   0.01629 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56216.95948 $ & $  -0.02749 $ & $   0.01277 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56194.13174 $ & $   0.01882 $ & $   0.01155 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56196.03413 $ & $   0.01079 $ & $   0.01228 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56256.90816 $ & $  -0.00531 $ & $   0.01585 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56156.08556 $ & $   0.00382 $ & $   0.01268 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56215.05743 $ & $  -0.01913 $ & $   0.01277 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56277.83377 $ & $   0.01165 $ & $   0.01409 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56218.86213 $ & $  -0.03032 $ & $   0.01550 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56235.98297 $ & $  -0.02014 $ & $   0.01534 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56274.02933 $ & $  -0.00183 $ & $   0.01203 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56237.88542 $ & $   0.01878 $ & $   0.01529 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56279.73655 $ & $   0.01699 $ & $   0.01417 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56300.66205 $ & $  -0.01716 $ & $   0.01654 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56256.90885 $ & $   0.00767 $ & $   0.01359 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56239.78803 $ & $   0.04379 $ & $   0.02061 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56281.63907 $ & $  -0.00694 $ & $   0.01996 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56216.96074 $ & $   0.00315 $ & $   0.01254 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56175.11008 $ & $   0.00630 $ & $   0.01356 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56298.76047 $ & $   0.01258 $ & $   0.01357 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56199.84041 $ & $   0.00550 $ & $   0.02068 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56255.00750 $ & $   0.01165 $ & $   0.01454 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56340.61176 $ & $   0.00150 $ & $   0.01412 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56258.81232 $ & $  -0.04875 $ & $   0.01952 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56296.85873 $ & $   0.01087 $ & $   0.01139 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56298.76108 $ & $  -0.00881 $ & $   0.01356 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56235.98477 $ & $   0.03184 $ & $   0.01339 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56275.93336 $ & $   0.00863 $ & $   0.01401 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56197.93855 $ & $   0.00283 $ & $   0.01645 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56216.96198 $ & $   0.00437 $ & $   0.01320 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56194.13426 $ & $  -0.01218 $ & $   0.01157 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56256.91066 $ & $  -0.00552 $ & $   0.01568 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56196.03664 $ & $   0.01521 $ & $   0.01162 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56215.05993 $ & $   0.00910 $ & $   0.01371 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56277.83630 $ & $  -0.02304 $ & $   0.01484 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56156.08833 $ & $  -0.00558 $ & $   0.01309 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56334.90596 $ & $   0.01134 $ & $   0.01136 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56274.03198 $ & $  -0.01841 $ & $   0.01171 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56279.73902 $ & $   0.00653 $ & $   0.01486 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56300.66456 $ & $   0.01293 $ & $   0.01755 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56234.08363 $ & $   0.02306 $ & $   0.01411 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56235.98635 $ & $  -0.02387 $ & $   0.01541 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56216.96325 $ & $  -0.00074 $ & $   0.01291 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56175.11255 $ & $  -0.00383 $ & $   0.01403 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56298.76294 $ & $   0.00298 $ & $   0.01343 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56239.79139 $ & $  -0.02372 $ & $   0.01710 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56199.84288 $ & $  -0.01764 $ & $   0.01857 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56256.91231 $ & $  -0.01162 $ & $   0.01271 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56281.64241 $ & $  -0.00672 $ & $   0.01678 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56340.61422 $ & $  -0.01188 $ & $   0.01478 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56258.81478 $ & $   0.01314 $ & $   0.01930 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56296.86123 $ & $   0.00062 $ & $   0.01278 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56298.76360 $ & $  -0.01241 $ & $   0.01249 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56235.98729 $ & $   0.00547 $ & $   0.01310 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56194.13677 $ & $  -0.01408 $ & $   0.01241 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56256.91312 $ & $  -0.04448 $ & $   0.01631 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56196.03911 $ & $   0.01883 $ & $   0.01167 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56215.06244 $ & $  -0.00354 $ & $   0.01291 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56156.09083 $ & $   0.01997 $ & $   0.01324 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56197.94192 $ & $   0.01233 $ & $   0.01673 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56279.74153 $ & $  -0.00522 $ & $   0.01486 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56234.08613 $ & $   0.02101 $ & $   0.01439 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56274.03472 $ & $  -0.00898 $ & $   0.01279 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56216.96532 $ & $   0.01622 $ & $   0.01303 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56275.93722 $ & $  -0.02987 $ & $   0.01498 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56235.98884 $ & $  -0.01587 $ & $   0.01629 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56277.83987 $ & $   0.00850 $ & $   0.01522 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56175.11505 $ & $  -0.02800 $ & $   0.01471 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56298.76544 $ & $  -0.00960 $ & $   0.01404 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56300.66793 $ & $   0.01349 $ & $   0.01927 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56199.84534 $ & $  -0.01377 $ & $   0.01956 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56256.91482 $ & $   0.00730 $ & $   0.01661 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56281.64491 $ & $   0.02381 $ & $   0.01790 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56340.61669 $ & $   0.00871 $ & $   0.01479 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56258.81728 $ & $   0.04143 $ & $   0.01955 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56216.96662 $ & $   0.01762 $ & $   0.01145 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56298.76611 $ & $   0.00591 $ & $   0.01251 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56235.98977 $ & $   0.00911 $ & $   0.01320 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56197.94414 $ & $  -0.00972 $ & $   0.01891 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56196.04187 $ & $   0.00358 $ & $   0.01097 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56334.91079 $ & $   0.01307 $ & $   0.01151 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56296.86462 $ & $   0.01771 $ & $   0.01273 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56197.94443 $ & $  -0.00804 $ & $   0.01501 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56279.74401 $ & $  -0.00403 $ & $   0.01399 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56234.08861 $ & $   0.01364 $ & $   0.01442 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56216.96782 $ & $   0.00597 $ & $   0.01314 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56256.91650 $ & $  -0.04065 $ & $   0.01619 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56275.93973 $ & $  -0.01121 $ & $   0.01642 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56302.57223 $ & $  -0.04677 $ & $   0.02012 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56194.14041 $ & $  -0.00334 $ & $   0.01355 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56156.09417 $ & $   0.00733 $ & $   0.01337 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56215.06606 $ & $   0.00987 $ & $   0.01275 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56277.84241 $ & $   0.01436 $ & $   0.01566 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56237.89405 $ & $   0.00511 $ & $   0.01407 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56300.67040 $ & $  -0.01970 $ & $   0.01780 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56340.61916 $ & $   0.01420 $ & $   0.01552 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56281.64763 $ & $   0.01621 $ & $   0.01737 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56256.91758 $ & $   0.02847 $ & $   0.01499 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56216.96912 $ & $   0.00414 $ & $   0.01204 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56235.99229 $ & $   0.02189 $ & $   0.01281 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56274.03856 $ & $  -0.02528 $ & $   0.01238 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56199.84869 $ & $  -0.00471 $ & $   0.02040 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56298.76899 $ & $   0.01668 $ & $   0.01432 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56175.11869 $ & $   0.02428 $ & $   0.01390 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56197.94661 $ & $  -0.00984 $ & $   0.02303 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56296.86712 $ & $  -0.01199 $ & $   0.01193 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56197.94693 $ & $   0.00821 $ & $   0.01495 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56334.91355 $ & $  -0.00149 $ & $   0.01118 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56298.76975 $ & $   0.01563 $ & $   0.01211 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56216.97028 $ & $   0.01447 $ & $   0.01334 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56234.09111 $ & $  -0.02576 $ & $   0.01411 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56256.91897 $ & $   0.00791 $ & $   0.01581 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56275.94235 $ & $   0.01327 $ & $   0.01528 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56302.57474 $ & $   0.01248 $ & $   0.02071 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56194.14288 $ & $  -0.00868 $ & $   0.01654 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56235.99379 $ & $  -0.00076 $ & $   0.01599 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56156.09664 $ & $   0.00054 $ & $   0.01338 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56215.06858 $ & $  -0.01898 $ & $   0.01247 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56277.84493 $ & $  -0.00365 $ & $   0.01453 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56279.74737 $ & $   0.00065 $ & $   0.01414 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56300.67287 $ & $  -0.00492 $ & $   0.01706 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56338.71916 $ & $  -0.03391 $ & $   0.01418 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56256.92005 $ & $  -0.02087 $ & $   0.01410 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56281.65014 $ & $  -0.03903 $ & $   0.01762 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56216.97159 $ & $   0.01457 $ & $   0.01167 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56274.04114 $ & $   0.00374 $ & $   0.01193 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56196.04637 $ & $   0.01819 $ & $   0.01180 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56199.85115 $ & $   0.00925 $ & $   0.02082 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56298.77150 $ & $  -0.01330 $ & $   0.01326 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56175.12116 $ & $  -0.00507 $ & $   0.01320 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56340.62254 $ & $   0.00614 $ & $   0.01557 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56197.94944 $ & $  -0.00591 $ & $   0.01493 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56235.99571 $ & $  -0.01309 $ & $   0.01296 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56197.94949 $ & $   0.01435 $ & $   0.02189 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56298.77224 $ & $   0.00056 $ & $   0.01192 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56216.97279 $ & $   0.00149 $ & $   0.01375 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56256.92147 $ & $  -0.02358 $ & $   0.01615 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56156.09914 $ & $   0.00193 $ & $   0.01201 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56275.94499 $ & $  -0.00611 $ & $   0.01476 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56215.07109 $ & $  -0.00103 $ & $   0.01290 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56279.74984 $ & $  -0.00312 $ & $   0.01386 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56277.84755 $ & $  -0.00337 $ & $   0.01435 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56300.67538 $ & $   0.03628 $ & $   0.01767 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56237.89906 $ & $  -0.00244 $ & $   0.01437 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56338.72167 $ & $   0.00177 $ & $   0.01181 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56234.09451 $ & $  -0.00413 $ & $   0.01417 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56235.99718 $ & $   0.01818 $ & $   0.01766 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56216.97411 $ & $   0.00062 $ & $   0.01174 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56196.04887 $ & $  -0.00758 $ & $   0.01152 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56298.77397 $ & $   0.00199 $ & $   0.01392 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56175.12366 $ & $   0.00308 $ & $   0.01390 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56218.87693 $ & $   0.01360 $ & $   0.01302 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56274.04402 $ & $  -0.00871 $ & $   0.01221 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56340.62501 $ & $   0.01784 $ & $   0.01560 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56281.65350 $ & $  -0.02764 $ & $   0.01696 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56262.63039 $ & $   0.00503 $ & $   0.02109 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56256.92346 $ & $  -0.00121 $ & $   0.01361 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56235.99823 $ & $  -0.01314 $ & $   0.01216 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56298.77474 $ & $   0.00589 $ & $   0.01258 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56156.10162 $ & $   0.02579 $ & $   0.01446 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56256.92423 $ & $  -0.02513 $ & $   0.01613 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56215.07360 $ & $  -0.02383 $ & $   0.01299 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56197.95282 $ & $   0.02627 $ & $   0.01546 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56279.75231 $ & $   0.02649 $ & $   0.01432 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56296.87325 $ & $   0.00232 $ & $   0.01189 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56237.90156 $ & $   0.00431 $ & $   0.01338 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56338.72418 $ & $   0.00184 $ & $   0.01289 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56234.09699 $ & $   0.00721 $ & $   0.01422 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56175.12545 $ & $   0.00616 $ & $   0.02178 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56216.97639 $ & $  -0.03222 $ & $   0.01248 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56302.58055 $ & $   0.00984 $ & $   0.02003 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56235.99964 $ & $  -0.01184 $ & $   0.01496 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56196.05138 $ & $   0.00153 $ & $   0.01078 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56298.77648 $ & $   0.01331 $ & $   0.01430 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56275.94884 $ & $   0.01814 $ & $   0.01419 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56277.85115 $ & $  -0.02249 $ & $   0.01445 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56239.80491 $ & $   0.01266 $ & $   0.02082 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56340.62752 $ & $  -0.03973 $ & $   0.01533 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56300.67897 $ & $  -0.02206 $ & $   0.01799 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56274.04670 $ & $   0.01624 $ & $   0.01299 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56281.65597 $ & $  -0.01923 $ & $   0.01756 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56262.63289 $ & $  -0.01504 $ & $   0.01947 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56218.87969 $ & $   0.01801 $ & $   0.01277 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56256.92597 $ & $   0.00020 $ & $   0.01472 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56236.00071 $ & $  -0.01480 $ & $   0.01263 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56298.77725 $ & $  -0.00646 $ & $   0.01168 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56197.95532 $ & $  -0.00553 $ & $   0.01584 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56258.82946 $ & $  -0.03165 $ & $   0.01953 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56216.97858 $ & $   0.00199 $ & $   0.01166 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56234.09949 $ & $   0.04049 $ & $   0.01488 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56279.75506 $ & $  -0.00284 $ & $   0.01454 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56216.97886 $ & $   0.00142 $ & $   0.01288 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56302.58302 $ & $   0.04362 $ & $   0.01916 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56256.92759 $ & $  -0.02922 $ & $   0.01520 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56156.10510 $ & $   0.02633 $ & $   0.01447 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56215.07695 $ & $   0.01041 $ & $   0.01555 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56236.00240 $ & $   0.00380 $ & $   0.01708 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56260.73249 $ & $  -0.01155 $ & $   0.02262 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56196.05390 $ & $   0.00615 $ & $   0.01134 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56237.90493 $ & $   0.01547 $ & $   0.01373 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56338.72758 $ & $  -0.01030 $ & $   0.01153 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56340.62999 $ & $   0.02902 $ & $   0.01638 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56277.85373 $ & $  -0.00060 $ & $   0.01534 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56300.68149 $ & $   0.03571 $ & $   0.01878 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56296.87690 $ & $   0.00337 $ & $   0.01149 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56281.65847 $ & $  -0.00288 $ & $   0.01779 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56262.63535 $ & $   0.03504 $ & $   0.02267 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56256.92844 $ & $  -0.01874 $ & $   0.01410 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56218.88220 $ & $   0.02018 $ & $   0.01330 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56275.95168 $ & $   0.01209 $ & $   0.01590 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56236.00322 $ & $  -0.00122 $ & $   0.01354 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56298.77982 $ & $   0.00093 $ & $   0.01370 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56216.98110 $ & $   0.02272 $ & $   0.01190 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56298.78059 $ & $   0.01790 $ & $   0.01340 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56234.10197 $ & $  -0.02282 $ & $   0.01384 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56274.05060 $ & $  -0.00634 $ & $   0.01209 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56197.95807 $ & $  -0.00192 $ & $   0.01434 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56216.98136 $ & $  -0.02371 $ & $   0.01361 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56302.58552 $ & $  -0.01250 $ & $   0.02079 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56256.93010 $ & $  -0.01111 $ & $   0.01643 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56156.10758 $ & $   0.00141 $ & $   0.01300 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56236.00486 $ & $  -0.00779 $ & $   0.01655 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56215.07946 $ & $   0.00746 $ & $   0.01339 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56237.90740 $ & $   0.02231 $ & $   0.01371 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56296.87913 $ & $  -0.00910 $ & $   0.01548 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56258.83287 $ & $  -0.00797 $ & $   0.02314 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56338.73009 $ & $  -0.01320 $ & $   0.01313 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56279.75843 $ & $   0.00002 $ & $   0.01422 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56300.68396 $ & $  -0.00485 $ & $   0.01715 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56296.87938 $ & $  -0.00715 $ & $   0.01174 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56281.66095 $ & $   0.01736 $ & $   0.01947 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56256.93095 $ & $  -0.01058 $ & $   0.01571 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56277.85655 $ & $   0.00109 $ & $   0.01435 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56275.95437 $ & $   0.00233 $ & $   0.01583 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56196.05725 $ & $  -0.00342 $ & $   0.01125 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56199.86199 $ & $  -0.02253 $ & $   0.01932 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56298.78229 $ & $  -0.01063 $ & $   0.01357 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56262.63867 $ & $  -0.01606 $ & $   0.02068 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56340.63362 $ & $  -0.03174 $ & $   0.01490 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56218.88561 $ & $  -0.01429 $ & $   0.01276 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56216.98357 $ & $  -0.00660 $ & $   0.01176 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56298.78309 $ & $   0.01737 $ & $   0.01294 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56197.96057 $ & $  -0.02000 $ & $   0.01492 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56274.05321 $ & $   0.00523 $ & $   0.01326 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56216.98383 $ & $  -0.02694 $ & $   0.01332 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56302.58800 $ & $   0.02790 $ & $   0.02504 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56256.93257 $ & $   0.01898 $ & $   0.01634 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56260.73730 $ & $   0.02737 $ & $   0.02242 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56215.08197 $ & $   0.01604 $ & $   0.01222 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56156.11035 $ & $   0.01747 $ & $   0.01280 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56237.90987 $ & $  -0.00319 $ & $   0.01393 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56296.88163 $ & $  -0.00081 $ & $   0.01594 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56338.73259 $ & $   0.02090 $ & $   0.01302 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56279.76090 $ & $   0.01640 $ & $   0.01396 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56300.68646 $ & $   0.00496 $ & $   0.01777 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56234.10562 $ & $  -0.00109 $ & $   0.01380 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56236.00798 $ & $  -0.01915 $ & $   0.01227 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56277.85916 $ & $   0.01921 $ & $   0.01444 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56196.05974 $ & $   0.00317 $ & $   0.01129 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56236.00838 $ & $   0.01399 $ & $   0.01794 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56298.78480 $ & $   0.01833 $ & $   0.01361 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56275.95710 $ & $  -0.00621 $ & $   0.01529 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56262.64113 $ & $  -0.00671 $ & $   0.02133 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56281.66429 $ & $  -0.00251 $ & $   0.01873 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56340.63610 $ & $   0.00609 $ & $   0.01888 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56218.88808 $ & $  -0.00638 $ & $   0.01290 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56256.93438 $ & $   0.01390 $ & $   0.01553 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56216.98608 $ & $  -0.00705 $ & $   0.01191 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56298.78559 $ & $   0.00775 $ & $   0.01213 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56274.05584 $ & $   0.01074 $ & $   0.01292 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56256.93504 $ & $  -0.00733 $ & $   0.01593 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56156.11285 $ & $   0.00980 $ & $   0.01224 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56338.73511 $ & $  -0.00416 $ & $   0.01223 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56279.76340 $ & $  -0.01322 $ & $   0.01432 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56197.96396 $ & $  -0.02299 $ & $   0.01386 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56237.91259 $ & $   0.00730 $ & $   0.01508 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56296.88441 $ & $   0.00207 $ & $   0.01092 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56234.10812 $ & $  -0.01288 $ & $   0.01473 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56236.01050 $ & $  -0.02332 $ & $   0.01361 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56302.59157 $ & $  -0.02508 $ & $   0.02014 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56196.06225 $ & $  -0.00589 $ & $   0.01143 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56298.78728 $ & $   0.03924 $ & $   0.01368 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56236.01097 $ & $   0.00122 $ & $   0.01844 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56300.68981 $ & $  -0.00127 $ & $   0.01738 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56281.66679 $ & $   0.01132 $ & $   0.01921 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56340.63860 $ & $   0.00980 $ & $   0.01665 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56218.89059 $ & $   0.01467 $ & $   0.01211 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56256.93688 $ & $   0.02531 $ & $   0.01680 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56298.78810 $ & $   0.02577 $ & $   0.01321 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56277.86277 $ & $   0.01194 $ & $   0.01498 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56275.96090 $ & $  -0.00873 $ & $   0.01405 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56274.05866 $ & $   0.01598 $ & $   0.01298 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56279.76587 $ & $   0.00544 $ & $   0.01455 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56197.96646 $ & $   0.05137 $ & $   0.01563 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56216.98970 $ & $   0.00310 $ & $   0.01165 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56234.11059 $ & $   0.00787 $ & $   0.01298 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56319.71473 $ & $  -0.00856 $ & $   0.01895 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56236.01297 $ & $  -0.00035 $ & $   0.01252 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56302.59404 $ & $  -0.02936 $ & $   0.02029 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56215.08790 $ & $   0.00225 $ & $   0.01258 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56156.11619 $ & $   0.00758 $ & $   0.01262 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56296.88745 $ & $  -0.02196 $ & $   0.01620 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56236.01349 $ & $  -0.02095 $ & $   0.01727 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56196.06498 $ & $  -0.00604 $ & $   0.01125 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56300.69232 $ & $  -0.02857 $ & $   0.01754 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56239.81830 $ & $   0.00417 $ & $   0.01751 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56137.09347 $ & $   0.02921 $ & $   0.01326 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56296.88785 $ & $  -0.01429 $ & $   0.01130 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56340.64107 $ & $  -0.02452 $ & $   0.01671 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56338.73876 $ & $  -0.01097 $ & $   0.01114 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56218.89310 $ & $  -0.02233 $ & $   0.01236 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56216.99080 $ & $  -0.01163 $ & $   0.01446 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56281.66951 $ & $   0.01807 $ & $   0.01829 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56256.93964 $ & $  -0.01488 $ & $   0.01683 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56277.86530 $ & $   0.03123 $ & $   0.01535 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56298.79087 $ & $   0.01036 $ & $   0.01430 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56275.96342 $ & $  -0.00011 $ & $   0.01532 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56197.96897 $ & $   0.00152 $ & $   0.01498 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56216.99218 $ & $   0.00316 $ & $   0.01117 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56177.04361 $ & $   0.01617 $ & $   0.02164 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56298.79168 $ & $   0.01089 $ & $   0.01218 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56234.11310 $ & $  -0.01999 $ & $   0.01463 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56319.71722 $ & $   0.02537 $ & $   0.02102 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56256.94093 $ & $  -0.02216 $ & $   0.01706 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56236.01549 $ & $   0.00569 $ & $   0.01189 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56239.82012 $ & $   0.02106 $ & $   0.01354 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56302.59655 $ & $  -0.00532 $ & $   0.01823 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56156.11866 $ & $   0.01843 $ & $   0.01283 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56215.09038 $ & $   0.01341 $ & $   0.01272 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56296.88992 $ & $  -0.03986 $ & $   0.01504 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56236.01595 $ & $  -0.06166 $ & $   0.01772 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56279.76923 $ & $   0.02652 $ & $   0.01608 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56300.69479 $ & $   0.01400 $ & $   0.01745 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56239.82081 $ & $  -0.02486 $ & $   0.01456 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56237.91853 $ & $  -0.03258 $ & $   0.01324 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56274.06253 $ & $  -0.00496 $ & $   0.01287 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56137.09598 $ & $  -0.02603 $ & $   0.01180 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56296.89032 $ & $  -0.00456 $ & $   0.01163 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56338.74126 $ & $  -0.00788 $ & $   0.01214 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56216.99330 $ & $   0.01937 $ & $   0.01363 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56281.67202 $ & $  -0.00900 $ & $   0.01849 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56256.94211 $ & $  -0.03187 $ & $   0.01565 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56196.06834 $ & $   0.00448 $ & $   0.01180 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56277.86788 $ & $   0.00944 $ & $   0.01502 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56298.79335 $ & $  -0.01438 $ & $   0.01376 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56340.64444 $ & $  -0.00456 $ & $   0.01789 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56262.64965 $ & $   0.01090 $ & $   0.02419 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56218.89646 $ & $  -0.01635 $ & $   0.01186 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56275.96604 $ & $   0.04668 $ & $   0.01685 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56197.97143 $ & $  -0.00592 $ & $   0.01393 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56177.04607 $ & $  -0.00435 $ & $   0.01972 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56216.99469 $ & $  -0.00307 $ & $   0.01148 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56298.79418 $ & $  -0.01693 $ & $   0.01223 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56319.71972 $ & $  -0.00381 $ & $   0.01783 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56256.94343 $ & $  -0.01140 $ & $   0.01526 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56239.82263 $ & $   0.00434 $ & $   0.01266 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56302.59903 $ & $  -0.04588 $ & $   0.01781 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56156.12116 $ & $  -0.01431 $ & $   0.01262 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56215.09289 $ & $  -0.02251 $ & $   0.01228 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56296.89242 $ & $  -0.02710 $ & $   0.01606 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56279.77170 $ & $  -0.01447 $ & $   0.01497 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56300.69730 $ & $   0.01842 $ & $   0.01869 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56296.89279 $ & $  -0.00292 $ & $   0.01170 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56137.09849 $ & $   0.01145 $ & $   0.01195 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56237.92110 $ & $  -0.00032 $ & $   0.01556 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56338.74373 $ & $  -0.00043 $ & $   0.01123 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56236.01886 $ & $   0.00477 $ & $   0.01249 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56216.99577 $ & $  -0.01118 $ & $   0.01312 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56236.01936 $ & $   0.03819 $ & $   0.01742 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56298.79581 $ & $   0.00249 $ & $   0.01342 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56277.87046 $ & $  -0.02135 $ & $   0.01417 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56340.64691 $ & $  -0.02015 $ & $   0.01651 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56218.89897 $ & $   0.00117 $ & $   0.01292 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56281.67539 $ & $   0.01737 $ & $   0.01837 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56256.94553 $ & $   0.00049 $ & $   0.01716 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56275.96870 $ & $  -0.00519 $ & $   0.01390 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56177.04856 $ & $   0.00571 $ & $   0.01679 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56216.99718 $ & $  -0.00017 $ & $   0.01216 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56298.79669 $ & $   0.01522 $ & $   0.01354 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56256.94615 $ & $  -0.00087 $ & $   0.01548 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56239.82540 $ & $  -0.00341 $ & $   0.01333 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56215.09536 $ & $  -0.01216 $ & $   0.01222 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56156.12367 $ & $   0.01210 $ & $   0.01513 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56279.77417 $ & $  -0.00365 $ & $   0.01452 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56197.97481 $ & $   0.02007 $ & $   0.01430 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56296.89529 $ & $   0.02626 $ & $   0.01135 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56237.92361 $ & $   0.02296 $ & $   0.01363 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56338.74624 $ & $  -0.01211 $ & $   0.01179 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56319.72314 $ & $  -0.02028 $ & $   0.01635 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56196.07320 $ & $  -0.01437 $ & $   0.01149 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56236.02182 $ & $  -0.01183 $ & $   0.01780 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56298.79832 $ & $   0.00276 $ & $   0.01444 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56340.64938 $ & $  -0.04422 $ & $   0.01650 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56281.67786 $ & $   0.00313 $ & $   0.01714 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56137.10220 $ & $   0.01965 $ & $   0.01298 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56216.99939 $ & $  -0.01047 $ & $   0.01343 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56218.90173 $ & $   0.01808 $ & $   0.01277 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56256.94800 $ & $   0.02070 $ & $   0.01557 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56177.05105 $ & $  -0.00985 $ & $   0.01731 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56298.79919 $ & $  -0.01098 $ & $   0.01203 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56277.87403 $ & $  -0.00783 $ & $   0.01513 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56217.00029 $ & $  -0.00496 $ & $   0.01174 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56197.97732 $ & $   0.00240 $ & $   0.01435 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56279.77689 $ & $  -0.01896 $ & $   0.01367 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56319.72561 $ & $   0.03070 $ & $   0.01740 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56302.60483 $ & $   0.02123 $ & $   0.01857 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56275.97249 $ & $   0.01873 $ & $   0.01600 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56156.12677 $ & $  -0.01345 $ & $   0.01417 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56256.94952 $ & $  -0.01045 $ & $   0.01564 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56215.09872 $ & $   0.01569 $ & $   0.01325 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56239.82880 $ & $   0.01072 $ & $   0.01189 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56196.07571 $ & $   0.00045 $ & $   0.01158 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56236.02458 $ & $   0.00550 $ & $   0.01700 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56340.65185 $ & $  -0.00261 $ & $   0.01687 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56237.92699 $ & $   0.00470 $ & $   0.01445 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56338.74963 $ & $   0.00422 $ & $   0.01220 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56281.68036 $ & $   0.02433 $ & $   0.01742 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56296.89893 $ & $  -0.01376 $ & $   0.01193 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56137.10467 $ & $  -0.00322 $ & $   0.01200 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56236.02498 $ & $  -0.00897 $ & $   0.01304 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56217.00186 $ & $  -0.00261 $ & $   0.01462 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56256.95050 $ & $   0.03722 $ & $   0.02223 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56218.90424 $ & $   0.00115 $ & $   0.01314 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56298.80166 $ & $  -0.01319 $ & $   0.01337 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56260.75553 $ & $   0.02626 $ & $   0.02289 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56277.87665 $ & $   0.01370 $ & $   0.01538 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56262.65821 $ & $   0.03049 $ & $   0.02058 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56217.00280 $ & $  -0.00097 $ & $   0.01179 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56298.80257 $ & $  -0.00728 $ & $   0.01221 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56319.72811 $ & $  -0.02740 $ & $   0.01512 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56197.98008 $ & $  -0.05179 $ & $   0.01445 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56156.12927 $ & $   0.02694 $ & $   0.01880 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56256.95199 $ & $  -0.02897 $ & $   0.01482 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56239.83128 $ & $  -0.01858 $ & $   0.01170 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56275.97525 $ & $   0.00499 $ & $   0.01485 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56215.10123 $ & $   0.02221 $ & $   0.01353 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56236.02704 $ & $   0.02129 $ & $   0.01785 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56279.78026 $ & $   0.01376 $ & $   0.01445 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56237.92946 $ & $   0.00970 $ & $   0.01404 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56338.75210 $ & $  -0.01145 $ & $   0.01142 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56281.68286 $ & $  -0.02214 $ & $   0.01712 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56234.12503 $ & $  -0.00464 $ & $   0.01368 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56296.90144 $ & $   0.02164 $ & $   0.01155 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56137.10718 $ & $   0.01421 $ & $   0.01160 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56217.00436 $ & $  -0.00228 $ & $   0.01406 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56196.07907 $ & $  -0.00033 $ & $   0.01223 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56236.02775 $ & $   0.01144 $ & $   0.01285 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56298.80414 $ & $  -0.02267 $ & $   0.01395 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56274.07408 $ & $  -0.00660 $ & $   0.01308 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56340.65553 $ & $  -0.01212 $ & $   0.01305 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56217.00527 $ & $   0.01331 $ & $   0.01202 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56218.90767 $ & $  -0.00339 $ & $   0.01272 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56277.87945 $ & $   0.00615 $ & $   0.01468 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56298.80504 $ & $   0.02032 $ & $   0.01320 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56302.60978 $ & $   0.00190 $ & $   0.01954 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56197.98255 $ & $  -0.03455 $ & $   0.01407 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56319.73061 $ & $  -0.01504 $ & $   0.01616 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56260.75918 $ & $   0.03625 $ & $   0.02251 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56262.66153 $ & $   0.01877 $ & $   0.02151 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56239.83379 $ & $   0.00542 $ & $   0.01196 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56215.10373 $ & $   0.02072 $ & $   0.01180 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56156.13214 $ & $   0.03978 $ & $   0.02287 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56275.97790 $ & $  -0.01607 $ & $   0.01447 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56300.70801 $ & $  -0.00394 $ & $   0.01489 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56279.78258 $ & $   0.01880 $ & $   0.01414 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56279.78276 $ & $  -0.02197 $ & $   0.01397 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56237.93192 $ & $  -0.00603 $ & $   0.01450 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56338.75460 $ & $  -0.00306 $ & $   0.01255 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56234.12749 $ & $  -0.00397 $ & $   0.01397 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56158.03504 $ & $  -0.00962 $ & $   0.01362 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56296.90391 $ & $   0.01162 $ & $   0.01194 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56217.00682 $ & $  -0.02181 $ & $   0.01336 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56137.10968 $ & $   0.02595 $ & $   0.01192 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56196.08158 $ & $  -0.00611 $ & $   0.01143 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56298.80665 $ & $  -0.00334 $ & $   0.01387 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56236.03044 $ & $  -0.01743 $ & $   0.01698 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56281.68624 $ & $   0.00332 $ & $   0.01837 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56340.65803 $ & $   0.02710 $ & $   0.01431 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56217.00780 $ & $  -0.00667 $ & $   0.01164 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56218.91015 $ & $   0.00768 $ & $   0.01176 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56236.03113 $ & $  -0.03215 $ & $   0.01315 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56298.80754 $ & $  -0.00230 $ & $   0.01265 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56277.88214 $ & $  -0.00940 $ & $   0.01526 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56177.05963 $ & $   0.02458 $ & $   0.02316 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56260.76164 $ & $   0.02810 $ & $   0.01993 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56262.66400 $ & $   0.02187 $ & $   0.01885 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56215.10622 $ & $   0.00025 $ & $   0.01196 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56239.83630 $ & $  -0.00371 $ & $   0.01204 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56300.71052 $ & $   0.01682 $ & $   0.01443 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56279.78512 $ & $   0.01915 $ & $   0.01357 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56275.98059 $ & $  -0.00490 $ & $   0.01459 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56279.78527 $ & $   0.00463 $ & $   0.01390 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56338.75710 $ & $   0.01395 $ & $   0.01211 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56197.98595 $ & $   0.02808 $ & $   0.01428 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56234.12997 $ & $  -0.00992 $ & $   0.01401 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56158.03754 $ & $   0.01345 $ & $   0.01324 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56296.90641 $ & $   0.00908 $ & $   0.01156 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56302.61338 $ & $  -0.02452 $ & $   0.01872 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56319.73424 $ & $   0.00808 $ & $   0.01592 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56196.08405 $ & $   0.02098 $ & $   0.01181 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56256.95811 $ & $  -0.00805 $ & $   0.01569 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56298.80911 $ & $  -0.00201 $ & $   0.01425 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56281.68871 $ & $   0.01255 $ & $   0.01793 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56340.66050 $ & $  -0.00070 $ & $   0.01322 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56217.01020 $ & $   0.00544 $ & $   0.01389 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56218.91266 $ & $   0.00260 $ & $   0.01184 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56137.11330 $ & $  -0.01157 $ & $   0.01229 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56236.03362 $ & $  -0.00890 $ & $   0.01227 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56298.81005 $ & $   0.01099 $ & $   0.01354 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56177.06208 $ & $   0.02757 $ & $   0.01677 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56274.08018 $ & $  -0.00023 $ & $   0.01278 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56260.76413 $ & $  -0.03573 $ & $   0.01804 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56262.66671 $ & $   0.03008 $ & $   0.01969 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56300.71304 $ & $   0.00532 $ & $   0.01366 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56279.78768 $ & $   0.02410 $ & $   0.01407 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56279.78777 $ & $   0.00569 $ & $   0.01409 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56197.98845 $ & $   0.02055 $ & $   0.01414 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56234.13247 $ & $  -0.02937 $ & $   0.01505 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56277.88576 $ & $   0.01285 $ & $   0.01490 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56302.61585 $ & $   0.00894 $ & $   0.02195 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56158.04004 $ & $   0.00348 $ & $   0.01339 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56319.73674 $ & $  -0.01367 $ & $   0.01780 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56239.83967 $ & $   0.02146 $ & $   0.01287 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56215.10988 $ & $   0.01856 $ & $   0.01284 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56196.08681 $ & $   0.00064 $ & $   0.01141 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56236.03543 $ & $  -0.03296 $ & $   0.01839 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56217.01256 $ & $  -0.00624 $ & $   0.01125 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56296.90979 $ & $   0.01430 $ & $   0.01199 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56340.66301 $ & $   0.00489 $ & $   0.01457 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56338.76071 $ & $   0.00218 $ & $   0.01216 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56275.98442 $ & $   0.00973 $ & $   0.01377 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56281.69144 $ & $   0.01184 $ & $   0.01766 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56218.91513 $ & $   0.02964 $ & $   0.01239 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56137.11579 $ & $   0.03114 $ & $   0.01379 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56236.03614 $ & $  -0.00890 $ & $   0.01108 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56298.81271 $ & $   0.00413 $ & $   0.01464 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56298.81338 $ & $  -0.00410 $ & $   0.01232 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56177.06546 $ & $  -0.00868 $ & $   0.01307 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56197.99092 $ & $  -0.03324 $ & $   0.01402 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56302.61835 $ & $   0.03273 $ & $   0.01642 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56277.88830 $ & $   0.00002 $ & $   0.01474 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56319.73924 $ & $   0.00765 $ & $   0.01691 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56239.84218 $ & $  -0.00188 $ & $   0.01164 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56300.71646 $ & $  -0.00490 $ & $   0.01194 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56215.11237 $ & $   0.02376 $ & $   0.01251 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56274.08408 $ & $  -0.00119 $ & $   0.01242 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56279.79113 $ & $   0.00705 $ & $   0.01450 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56279.79128 $ & $  -0.01213 $ & $   0.01546 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56234.13586 $ & $   0.01394 $ & $   0.01483 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56217.01507 $ & $   0.01497 $ & $   0.01140 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56296.91226 $ & $  -0.00743 $ & $   0.01208 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56338.76321 $ & $  -0.00159 $ & $   0.01117 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56256.96383 $ & $  -0.01541 $ & $   0.01500 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56281.69391 $ & $   0.00202 $ & $   0.01762 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56275.98697 $ & $   0.00530 $ & $   0.01357 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56137.11830 $ & $   0.01210 $ & $   0.01494 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56236.03863 $ & $  -0.00240 $ & $   0.01274 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56196.09017 $ & $  -0.02120 $ & $   0.01139 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56298.81522 $ & $   0.01314 $ & $   0.01433 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56340.66643 $ & $   0.00351 $ & $   0.01423 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56218.91850 $ & $   0.00705 $ & $   0.01152 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56298.81589 $ & $  -0.02049 $ & $   0.01188 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56177.06794 $ & $  -0.00284 $ & $   0.01227 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56197.99343 $ & $   0.01969 $ & $   0.01519 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56302.62082 $ & $  -0.00585 $ & $   0.01617 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56260.76996 $ & $   0.00361 $ & $   0.01997 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56319.74173 $ & $   0.00879 $ & $   0.01603 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56277.89089 $ & $   0.01520 $ & $   0.01431 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56239.84469 $ & $   0.01168 $ & $   0.01214 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56262.67264 $ & $   0.00475 $ & $   0.02037 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56300.71893 $ & $   0.01667 $ & $   0.01200 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56215.11488 $ & $  -0.00252 $ & $   0.01198 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56279.79360 $ & $  -0.00896 $ & $   0.01470 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56234.13833 $ & $  -0.03730 $ & $   0.01568 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56237.94299 $ & $   0.02585 $ & $   0.01319 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56217.01756 $ & $   0.00449 $ & $   0.01136 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56279.79391 $ & $   0.02990 $ & $   0.01669 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56217.01758 $ & $  -0.00878 $ & $   0.01285 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56296.91477 $ & $   0.00048 $ & $   0.01187 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56338.76568 $ & $   0.00193 $ & $   0.01186 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56275.98960 $ & $   0.01233 $ & $   0.01412 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56137.12081 $ & $   0.03446 $ & $   0.01510 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56196.09268 $ & $  -0.00169 $ & $   0.01148 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56298.81770 $ & $   0.01002 $ & $   0.01441 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56199.89743 $ & $  -0.01202 $ & $   0.01682 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56340.66890 $ & $  -0.02596 $ & $   0.01414 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56281.69728 $ & $   0.01329 $ & $   0.01826 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56218.92100 $ & $   0.01291 $ & $   0.01211 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56158.04708 $ & $   0.00455 $ & $   0.01336 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56298.81836 $ & $  -0.00169 $ & $   0.01326 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56236.04204 $ & $  -0.01068 $ & $   0.01372 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56177.07043 $ & $  -0.00742 $ & $   0.01315 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56277.89342 $ & $  -0.03170 $ & $   0.01451 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56262.67510 $ & $  -0.02245 $ & $   0.01688 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56300.72143 $ & $  -0.01651 $ & $   0.01211 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56215.11735 $ & $   0.00869 $ & $   0.01296 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56239.84746 $ & $  -0.02059 $ & $   0.01228 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56279.79608 $ & $   0.02721 $ & $   0.01339 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56197.99681 $ & $  -0.01507 $ & $   0.01381 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56234.14080 $ & $   0.00864 $ & $   0.01436 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56217.02007 $ & $  -0.01276 $ & $   0.01152 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56302.62421 $ & $  -0.02175 $ & $   0.01745 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56296.91728 $ & $   0.00273 $ & $   0.01214 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56237.94557 $ & $   0.01866 $ & $   0.01485 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56338.76819 $ & $   0.00159 $ & $   0.01224 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56279.79651 $ & $  -0.00782 $ & $   0.01671 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56319.74511 $ & $   0.02497 $ & $   0.01488 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56275.99231 $ & $   0.02517 $ & $   0.01418 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56196.09516 $ & $   0.00377 $ & $   0.01059 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56298.82017 $ & $   0.00886 $ & $   0.01379 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56199.89989 $ & $  -0.01048 $ & $   0.01761 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56340.67136 $ & $  -0.02151 $ & $   0.01369 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56281.69975 $ & $  -0.02358 $ & $   0.01734 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56158.04954 $ & $  -0.01989 $ & $   0.01215 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56217.02135 $ & $   0.03939 $ & $   0.01516 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56298.82086 $ & $  -0.02344 $ & $   0.01327 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56236.04452 $ & $  -0.01031 $ & $   0.01378 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56218.92377 $ & $   0.00854 $ & $   0.01165 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56177.07290 $ & $   0.02033 $ & $   0.01414 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56260.77493 $ & $  -0.00225 $ & $   0.02087 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56262.67760 $ & $   0.00491 $ & $   0.01827 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56300.72394 $ & $   0.00230 $ & $   0.01200 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56197.99928 $ & $  -0.01274 $ & $   0.01473 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56234.14332 $ & $  -0.02059 $ & $   0.01484 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56279.79884 $ & $   0.03192 $ & $   0.01520 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56302.62669 $ & $  -0.01144 $ & $   0.01528 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56319.74762 $ & $   0.01042 $ & $   0.01450 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56279.79910 $ & $   0.03415 $ & $   0.01526 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56277.89699 $ & $   0.00708 $ & $   0.01625 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56215.12074 $ & $   0.01637 $ & $   0.01183 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56239.85085 $ & $   0.01960 $ & $   0.01209 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56196.09768 $ & $  -0.00889 $ & $   0.01089 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56199.90236 $ & $   0.01175 $ & $   0.01809 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56338.77130 $ & $  -0.00055 $ & $   0.01131 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56217.02344 $ & $   0.00624 $ & $   0.01150 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56237.94894 $ & $   0.01999 $ & $   0.01373 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56340.67387 $ & $  -0.02469 $ & $   0.01356 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56281.70225 $ & $  -0.00210 $ & $   0.01845 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56296.92086 $ & $   0.00463 $ & $   0.01108 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56217.02382 $ & $   0.00090 $ & $   0.01497 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56236.04704 $ & $  -0.01968 $ & $   0.01281 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56218.92624 $ & $  -0.00247 $ & $   0.01126 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56158.05230 $ & $   0.00807 $ & $   0.01260 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56298.82351 $ & $   0.02360 $ & $   0.01492 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56260.77739 $ & $   0.00069 $ & $   0.01975 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56275.99624 $ & $  -0.00983 $ & $   0.01422 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56262.68006 $ & $   0.00850 $ & $   0.01921 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56298.82420 $ & $   0.01952 $ & $   0.01236 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56177.07623 $ & $  -0.00144 $ & $   0.01455 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56302.62919 $ & $   0.02438 $ & $   0.01608 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56198.00204 $ & $  -0.03182 $ & $   0.01328 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56319.75012 $ & $  -0.01016 $ & $   0.01502 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56277.89952 $ & $  -0.01444 $ & $   0.01446 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56215.12321 $ & $   0.01128 $ & $   0.01156 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56239.85333 $ & $  -0.00143 $ & $   0.01297 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56338.77380 $ & $   0.00074 $ & $   0.01160 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56300.72757 $ & $   0.02778 $ & $   0.01228 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56279.80220 $ & $   0.00976 $ & $   0.01443 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56217.02592 $ & $   0.00479 $ & $   0.01225 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56281.70475 $ & $  -0.01352 $ & $   0.01712 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56234.14697 $ & $   0.01317 $ & $   0.01667 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56296.92333 $ & $   0.02119 $ & $   0.01131 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56196.10102 $ & $  -0.00875 $ & $   0.01146 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56158.05480 $ & $   0.01627 $ & $   0.01239 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56298.82602 $ & $   0.01517 $ & $   0.01463 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56236.04980 $ & $   0.02005 $ & $   0.01387 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56178.98067 $ & $   0.02467 $ & $   0.01506 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56340.67748 $ & $  -0.00982 $ & $   0.01387 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56298.82670 $ & $  -0.00661 $ & $   0.01158 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56218.92961 $ & $  -0.00830 $ & $   0.01150 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56275.99909 $ & $   0.00604 $ & $   0.01542 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56302.63165 $ & $   0.02147 $ & $   0.01656 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56177.07898 $ & $   0.02273 $ & $   0.01541 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56198.00451 $ & $   0.03079 $ & $   0.01331 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56319.75262 $ & $   0.00871 $ & $   0.01676 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56260.78102 $ & $  -0.03176 $ & $   0.02085 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56260.78108 $ & $  -0.02961 $ & $   0.02063 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56262.68342 $ & $   0.01396 $ & $   0.01874 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56215.12572 $ & $   0.00355 $ & $   0.01142 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56239.85585 $ & $   0.00203 $ & $   0.01147 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56338.77627 $ & $   0.00997 $ & $   0.01203 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56300.73004 $ & $   0.01326 $ & $   0.01271 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56277.90235 $ & $   0.00054 $ & $   0.01460 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56279.80467 $ & $   0.02098 $ & $   0.01464 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56237.95379 $ & $   0.02005 $ & $   0.01395 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56217.02843 $ & $   0.01246 $ & $   0.01181 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56234.14947 $ & $  -0.02372 $ & $   0.01451 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56296.92583 $ & $  -0.01468 $ & $   0.01164 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56196.10350 $ & $   0.03175 $ & $   0.01208 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56298.82848 $ & $  -0.00624 $ & $   0.01429 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56178.98317 $ & $  -0.00675 $ & $   0.01362 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56281.70815 $ & $  -0.01514 $ & $   0.01711 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56340.67995 $ & $   0.00385 $ & $   0.01333 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56298.82917 $ & $  -0.00889 $ & $   0.01272 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56218.93213 $ & $  -0.01086 $ & $   0.01123 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56158.05816 $ & $   0.01947 $ & $   0.01167 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56276.00172 $ & $  -0.02645 $ & $   0.01350 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56177.08143 $ & $   0.00139 $ & $   0.01376 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56236.05321 $ & $  -0.00565 $ & $   0.01262 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56260.78348 $ & $  -0.01898 $ & $   0.02252 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56215.12820 $ & $   0.00607 $ & $   0.01209 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56239.85835 $ & $  -0.00802 $ & $   0.01207 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56338.77877 $ & $   0.01621 $ & $   0.01236 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56300.73255 $ & $   0.01651 $ & $   0.01237 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56279.80713 $ & $   0.01781 $ & $   0.01384 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56217.03091 $ & $   0.01828 $ & $   0.01200 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56277.90497 $ & $  -0.01414 $ & $   0.01463 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56198.00789 $ & $  -0.00833 $ & $   0.01303 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56237.95655 $ & $  -0.02337 $ & $   0.01348 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56234.15194 $ & $   0.00732 $ & $   0.01677 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56296.92830 $ & $  -0.00329 $ & $   0.01171 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56302.63526 $ & $   0.04592 $ & $   0.01619 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56319.75621 $ & $  -0.01961 $ & $   0.01430 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56196.10603 $ & $   0.00166 $ & $   0.01153 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56298.83099 $ & $   0.02117 $ & $   0.01459 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56260.78480 $ & $  -0.00129 $ & $   0.02372 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56178.98566 $ & $  -0.00880 $ & $   0.01485 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56281.71064 $ & $   0.00117 $ & $   0.01847 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56340.68242 $ & $  -0.01607 $ & $   0.01311 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56256.98067 $ & $   0.01358 $ & $   0.01522 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56298.83168 $ & $  -0.00335 $ & $   0.01335 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56218.93460 $ & $  -0.00729 $ & $   0.01175 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56158.06066 $ & $   0.00847 $ & $   0.01314 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56177.08392 $ & $   0.02642 $ & $   0.01519 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56236.05569 $ & $   0.00240 $ & $   0.01256 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56276.00444 $ & $  -0.00561 $ & $   0.01363 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56222.74003 $ & $   0.00175 $ & $   0.01468 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56300.73506 $ & $  -0.00583 $ & $   0.01237 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56279.80964 $ & $  -0.00466 $ & $   0.01484 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56198.01036 $ & $   0.02114 $ & $   0.01323 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56302.63773 $ & $   0.01778 $ & $   0.01562 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56319.75870 $ & $  -0.01203 $ & $   0.01461 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56239.86172 $ & $   0.01866 $ & $   0.01312 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56260.78727 $ & $   0.01449 $ & $   0.02036 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56215.13181 $ & $  -0.00233 $ & $   0.01261 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56196.10875 $ & $   0.01681 $ & $   0.01216 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56338.78241 $ & $  -0.00814 $ & $   0.01196 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56237.95993 $ & $  -0.00427 $ & $   0.01525 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56277.90854 $ & $  -0.01564 $ & $   0.01659 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56296.93168 $ & $  -0.02199 $ & $   0.01145 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56217.03456 $ & $   0.02339 $ & $   0.01243 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56340.68492 $ & $   0.00465 $ & $   0.01452 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56258.88552 $ & $   0.01805 $ & $   0.02084 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56281.71340 $ & $   0.01956 $ & $   0.01736 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56218.93711 $ & $  -0.00300 $ & $   0.01128 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56158.06317 $ & $  -0.00037 $ & $   0.01235 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56236.05820 $ & $   0.00936 $ & $   0.01243 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56298.83458 $ & $   0.01919 $ & $   0.01458 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56222.74250 $ & $  -0.00795 $ & $   0.01492 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56178.98933 $ & $  -0.00652 $ & $   0.01413 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56298.83527 $ & $  -0.01202 $ & $   0.01285 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56177.08730 $ & $  -0.01948 $ & $   0.01240 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56198.01286 $ & $   0.00645 $ & $   0.01434 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56302.64020 $ & $   0.00326 $ & $   0.01545 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56319.76120 $ & $   0.00857 $ & $   0.01472 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56239.86422 $ & $  -0.00184 $ & $   0.01204 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56260.78976 $ & $  -0.00454 $ & $   0.02073 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56276.00828 $ & $   0.01637 $ & $   0.01443 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56215.13429 $ & $  -0.00672 $ & $   0.01237 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56300.73840 $ & $  -0.00846 $ & $   0.01275 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56279.81300 $ & $   0.02113 $ & $   0.01436 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56262.69223 $ & $   0.01874 $ & $   0.02169 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56338.78488 $ & $   0.01242 $ & $   0.01182 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56296.93415 $ & $  -0.00002 $ & $   0.01213 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56237.96244 $ & $   0.01412 $ & $   0.01426 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56217.03703 $ & $  -0.00449 $ & $   0.01130 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56277.91107 $ & $   0.01933 $ & $   0.01541 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56281.71587 $ & $   0.00880 $ & $   0.01626 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56158.06568 $ & $   0.01160 $ & $   0.01263 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56236.06067 $ & $  -0.01254 $ & $   0.01209 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56196.11211 $ & $   0.00728 $ & $   0.01148 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56298.83707 $ & $  -0.01048 $ & $   0.01385 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56218.94001 $ & $   0.00442 $ & $   0.01795 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56340.68831 $ & $   0.00659 $ & $   0.01403 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56222.74497 $ & $  -0.00757 $ & $   0.01563 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56178.99180 $ & $   0.00943 $ & $   0.01499 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56218.94048 $ & $   0.01958 $ & $   0.01197 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56298.83774 $ & $  -0.00634 $ & $   0.01286 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56177.08976 $ & $  -0.00817 $ & $   0.01384 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56198.01537 $ & $   0.03160 $ & $   0.01376 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56302.64267 $ & $  -0.00403 $ & $   0.01498 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56319.76370 $ & $  -0.02792 $ & $   0.01473 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56239.86670 $ & $   0.01351 $ & $   0.01184 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56300.74084 $ & $  -0.02636 $ & $   0.01478 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56260.79226 $ & $  -0.01588 $ & $   0.01995 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56276.01078 $ & $  -0.01644 $ & $   0.01381 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56215.13680 $ & $  -0.01470 $ & $   0.01210 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56300.74091 $ & $  -0.00680 $ & $   0.01214 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56256.98771 $ & $   0.00224 $ & $   0.01449 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56279.81547 $ & $   0.00654 $ & $   0.01496 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56338.78738 $ & $  -0.01095 $ & $   0.01159 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56237.96491 $ & $   0.01130 $ & $   0.01395 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56217.03954 $ & $   0.02902 $ & $   0.01133 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56277.91358 $ & $  -0.00296 $ & $   0.01435 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56342.59226 $ & $   0.04404 $ & $   0.01723 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56262.69556 $ & $  -0.01012 $ & $   0.01925 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56298.83954 $ & $  -0.00443 $ & $   0.01526 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56196.11462 $ & $   0.01708 $ & $   0.01143 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56256.98875 $ & $   0.02226 $ & $   0.01829 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56258.89126 $ & $  -0.00086 $ & $   0.02015 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56340.69081 $ & $  -0.00652 $ & $   0.01348 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56178.99431 $ & $  -0.00665 $ & $   0.01370 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56281.71925 $ & $  -0.00557 $ & $   0.01589 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56218.94295 $ & $   0.00438 $ & $   0.01143 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56158.06902 $ & $  -0.01468 $ & $   0.01175 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56298.84024 $ & $  -0.00480 $ & $   0.01355 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56177.09226 $ & $  -0.00663 $ & $   0.01286 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56260.79409 $ & $   0.03788 $ & $   0.01942 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56236.06407 $ & $  -0.00033 $ & $   0.01221 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56218.94337 $ & $  -0.04203 $ & $   0.01578 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56300.74331 $ & $   0.00178 $ & $   0.01440 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56300.74338 $ & $   0.00214 $ & $   0.01259 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56256.99018 $ & $   0.00837 $ & $   0.01335 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56215.13930 $ & $  -0.02394 $ & $   0.01207 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56279.81798 $ & $  -0.00514 $ & $   0.01369 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56222.74859 $ & $  -0.00116 $ & $   0.01572 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56239.86947 $ & $  -0.00599 $ & $   0.01243 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56276.01343 $ & $   0.02350 $ & $   0.01491 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56338.78985 $ & $   0.00317 $ & $   0.01249 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56198.01876 $ & $  -0.01371 $ & $   0.01389 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56302.64603 $ & $   0.00849 $ & $   0.01508 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56237.96738 $ & $  -0.01002 $ & $   0.01465 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56217.04205 $ & $   0.00211 $ & $   0.01243 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56319.76708 $ & $  -0.02270 $ & $   0.01432 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56277.91622 $ & $  -0.02733 $ & $   0.01487 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56260.79565 $ & $  -0.03843 $ & $   0.01939 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56262.69806 $ & $  -0.02952 $ & $   0.01753 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56196.11709 $ & $   0.00588 $ & $   0.01100 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56298.84205 $ & $   0.00814 $ & $   0.01556 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56283.62360 $ & $   0.00720 $ & $   0.02241 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56256.99122 $ & $   0.02541 $ & $   0.02343 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56340.69328 $ & $  -0.00060 $ & $   0.01413 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56281.72171 $ & $   0.00054 $ & $   0.01832 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56178.99682 $ & $  -0.01212 $ & $   0.01268 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56296.94026 $ & $  -0.00622 $ & $   0.01155 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56298.84271 $ & $  -0.00753 $ & $   0.01320 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56158.07154 $ & $   0.00576 $ & $   0.01160 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56177.09471 $ & $   0.01608 $ & $   0.01231 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56260.79659 $ & $  -0.02448 $ & $   0.01977 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56236.06658 $ & $   0.01972 $ & $   0.01493 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56218.94587 $ & $   0.02617 $ & $   0.01524 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56300.74582 $ & $  -0.01434 $ & $   0.01501 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56300.74588 $ & $  -0.00665 $ & $   0.01220 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56222.75106 $ & $  -0.00399 $ & $   0.01479 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56276.01601 $ & $  -0.00563 $ & $   0.01382 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56256.99290 $ & $   0.02202 $ & $   0.01449 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56198.02127 $ & $   0.00227 $ & $   0.01349 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56279.82074 $ & $   0.00411 $ & $   0.01385 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56302.64854 $ & $  -0.01694 $ & $   0.01489 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56342.59722 $ & $  -0.04596 $ & $   0.02041 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56319.76958 $ & $  -0.02996 $ & $   0.01537 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56260.79815 $ & $   0.00079 $ & $   0.01927 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56215.14265 $ & $   0.01046 $ & $   0.01397 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56262.70052 $ & $   0.03694 $ & $   0.02036 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56196.11960 $ & $   0.02387 $ & $   0.01150 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56239.87284 $ & $  -0.00101 $ & $   0.01105 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56256.99368 $ & $  -0.02796 $ & $   0.01942 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56338.79320 $ & $  -0.00953 $ & $   0.01062 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56217.04541 $ & $  -0.00719 $ & $   0.01118 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56340.69578 $ & $  -0.01244 $ & $   0.01374 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56281.72418 $ & $  -0.00980 $ & $   0.01760 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56277.91970 $ & $   0.01701 $ & $   0.01575 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56260.79905 $ & $   0.00571 $ & $   0.02026 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56298.84541 $ & $   0.00729 $ & $   0.01440 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56236.06910 $ & $   0.00703 $ & $   0.01291 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56158.07427 $ & $   0.00417 $ & $   0.01193 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56218.94838 $ & $   0.02974 $ & $   0.01631 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56179.00020 $ & $   0.01347 $ & $   0.01440 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56222.75352 $ & $  -0.00202 $ & $   0.01496 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56177.09808 $ & $  -0.00189 $ & $   0.01267 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56296.94390 $ & $  -0.00437 $ & $   0.01133 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56302.65101 $ & $   0.03769 $ & $   0.01534 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56218.94933 $ & $  -0.00037 $ & $   0.01191 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56319.77204 $ & $   0.00926 $ & $   0.01419 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56198.02400 $ & $  -0.00715 $ & $   0.01269 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56300.74916 $ & $  -0.00611 $ & $   0.01521 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56260.80065 $ & $  -0.00843 $ & $   0.02010 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56215.14513 $ & $  -0.01059 $ & $   0.01421 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56276.01923 $ & $   0.00392 $ & $   0.01310 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56199.92672 $ & $  -0.01384 $ & $   0.02460 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56239.87532 $ & $  -0.01342 $ & $   0.01167 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56338.79571 $ & $  -0.01125 $ & $   0.01139 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56300.74952 $ & $   0.00022 $ & $   0.01210 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56279.82412 $ & $  -0.01659 $ & $   0.01408 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56217.04790 $ & $   0.01579 $ & $   0.01187 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56281.72668 $ & $   0.00967 $ & $   0.01735 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56277.92224 $ & $  -0.01282 $ & $   0.01516 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56298.84789 $ & $   0.02462 $ & $   0.01484 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56196.12299 $ & $   0.00650 $ & $   0.01128 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56158.07677 $ & $  -0.00236 $ & $   0.01241 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56260.80176 $ & $  -0.02034 $ & $   0.01878 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56236.07183 $ & $  -0.00878 $ & $   0.01290 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56179.00271 $ & $   0.00949 $ & $   0.01305 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56340.69939 $ & $  -0.02755 $ & $   0.01327 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56222.75599 $ & $   0.01735 $ & $   0.01520 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56296.94637 $ & $  -0.00256 $ & $   0.01148 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56177.10083 $ & $  -0.02979 $ & $   0.01399 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56302.65351 $ & $  -0.00095 $ & $   0.01428 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56319.77454 $ & $   0.00956 $ & $   0.01536 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56198.02651 $ & $   0.01735 $ & $   0.01351 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56300.75168 $ & $  -0.00966 $ & $   0.01573 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56260.80311 $ & $  -0.00782 $ & $   0.01916 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56215.14760 $ & $   0.00867 $ & $   0.01642 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56239.87783 $ & $   0.00286 $ & $   0.01213 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56338.79818 $ & $   0.01111 $ & $   0.01140 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56256.99872 $ & $   0.00779 $ & $   0.01343 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56298.84966 $ & $   0.03163 $ & $   0.01275 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56300.75199 $ & $  -0.01165 $ & $   0.01203 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56279.82659 $ & $  -0.00029 $ & $   0.01384 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56199.92947 $ & $   0.01575 $ & $   0.01846 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56237.97582 $ & $   0.00705 $ & $   0.01220 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56218.95270 $ & $  -0.01104 $ & $   0.01077 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56217.05042 $ & $   0.00676 $ & $   0.01088 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56276.02221 $ & $  -0.01878 $ & $   0.01367 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56196.12547 $ & $   0.00679 $ & $   0.01188 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56298.85040 $ & $   0.01697 $ & $   0.01493 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56277.92500 $ & $   0.02277 $ & $   0.01708 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56281.73006 $ & $  -0.01565 $ & $   0.01638 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56179.00521 $ & $  -0.00066 $ & $   0.01470 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56340.70187 $ & $  -0.00844 $ & $   0.01421 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56296.94888 $ & $  -0.00029 $ & $   0.01106 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56158.08016 $ & $  -0.03645 $ & $   0.01163 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56177.10332 $ & $   0.00735 $ & $   0.01259 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56260.80512 $ & $  -0.03021 $ & $   0.01897 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56236.07522 $ & $   0.00726 $ & $   0.01314 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56300.75415 $ & $   0.00002 $ & $   0.01529 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56239.88034 $ & $   0.03437 $ & $   0.01231 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56338.80068 $ & $   0.02702 $ & $   0.01111 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56298.85216 $ & $   0.00034 $ & $   0.01335 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56300.75450 $ & $  -0.01822 $ & $   0.01192 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56279.82906 $ & $  -0.00327 $ & $   0.01430 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56257.00133 $ & $   0.00896 $ & $   0.01481 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56199.93197 $ & $  -0.01475 $ & $   0.01849 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56218.95518 $ & $   0.00244 $ & $   0.01234 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56217.05290 $ & $   0.00386 $ & $   0.01240 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56302.65713 $ & $   0.02516 $ & $   0.01489 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56198.02991 $ & $   0.00934 $ & $   0.01237 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56237.97867 $ & $  -0.01111 $ & $   0.01531 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56276.02496 $ & $   0.00637 $ & $   0.01327 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56319.77817 $ & $  -0.00979 $ & $   0.01662 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56298.85288 $ & $  -0.00085 $ & $   0.01464 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56196.12798 $ & $  -0.00804 $ & $   0.01141 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56262.70895 $ & $  -0.01881 $ & $   0.01615 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56260.80675 $ & $  -0.03379 $ & $   0.01705 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56277.92765 $ & $   0.02232 $ & $   0.01544 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56281.73253 $ & $   0.00839 $ & $   0.01733 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56340.70434 $ & $   0.00746 $ & $   0.01344 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56323.58365 $ & $  -0.02441 $ & $   0.01347 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56296.95134 $ & $  -0.00366 $ & $   0.01151 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56177.10578 $ & $   0.01227 $ & $   0.01298 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56158.08266 $ & $   0.00515 $ & $   0.01153 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56260.80761 $ & $   0.00286 $ & $   0.01901 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56236.07769 $ & $   0.02007 $ & $   0.01291 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56218.95696 $ & $  -0.02319 $ & $   0.01389 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56300.75665 $ & $  -0.01027 $ & $   0.01564 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56298.85463 $ & $   0.01977 $ & $   0.01336 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56300.75700 $ & $  -0.00838 $ & $   0.01226 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56279.83156 $ & $   0.00511 $ & $   0.01407 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56342.60795 $ & $  -0.00576 $ & $   0.01885 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56218.95770 $ & $  -0.01656 $ & $   0.01145 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56302.65960 $ & $  -0.00239 $ & $   0.01514 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56198.03239 $ & $  -0.00773 $ & $   0.01368 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56319.78067 $ & $   0.00399 $ & $   0.01614 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56239.88370 $ & $  -0.00974 $ & $   0.01153 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56276.02771 $ & $   0.00363 $ & $   0.01396 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56260.80924 $ & $  -0.04956 $ & $   0.01935 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56199.93528 $ & $  -0.00529 $ & $   0.01741 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56196.13074 $ & $   0.00595 $ & $   0.01140 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56338.80426 $ & $   0.01105 $ & $   0.01106 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56199.93540 $ & $  -0.01466 $ & $   0.01804 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56262.71174 $ & $   0.00141 $ & $   0.01911 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56258.90720 $ & $  -0.02172 $ & $   0.01969 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56340.70684 $ & $  -0.02132 $ & $   0.01375 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56217.05652 $ & $   0.00515 $ & $   0.01151 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56237.98203 $ & $  -0.01842 $ & $   0.01480 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56281.73525 $ & $  -0.01335 $ & $   0.01697 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56323.58616 $ & $  -0.03217 $ & $   0.01317 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56279.83308 $ & $   0.01872 $ & $   0.01452 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56260.81006 $ & $  -0.01727 $ & $   0.02113 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56158.08517 $ & $  -0.00120 $ & $   0.01211 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56298.85650 $ & $  -0.00855 $ & $   0.01443 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56236.08021 $ & $   0.00459 $ & $   0.01223 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56218.95947 $ & $   0.00913 $ & $   0.01319 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56277.93123 $ & $   0.01409 $ & $   0.01590 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56296.95472 $ & $   0.01267 $ & $   0.01164 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56177.10916 $ & $   0.01964 $ & $   0.01354 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56218.96021 $ & $  -0.00549 $ & $   0.01086 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56302.66211 $ & $   0.00272 $ & $   0.01447 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56198.03489 $ & $  -0.00833 $ & $   0.01234 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56319.78313 $ & $  -0.00056 $ & $   0.01621 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56239.88621 $ & $  -0.01550 $ & $   0.01156 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56300.76023 $ & $   0.02251 $ & $   0.01606 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56222.76542 $ & $   0.04593 $ & $   0.01620 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56260.81170 $ & $   0.01139 $ & $   0.02050 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56199.93775 $ & $   0.00644 $ & $   0.01734 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56300.76036 $ & $   0.00164 $ & $   0.01232 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56279.83492 $ & $  -0.00533 $ & $   0.01385 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56338.80673 $ & $   0.00258 $ & $   0.01076 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56262.71420 $ & $   0.01099 $ & $   0.01611 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56199.93786 $ & $  -0.01617 $ & $   0.01909 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56158.08700 $ & $   0.02170 $ & $   0.02133 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56342.61161 $ & $  -0.00820 $ & $   0.01525 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56323.58863 $ & $  -0.00453 $ & $   0.01263 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56281.73776 $ & $  -0.00992 $ & $   0.01602 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56279.83562 $ & $   0.00231 $ & $   0.01353 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56260.81257 $ & $  -0.01234 $ & $   0.02026 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56298.85899 $ & $   0.01692 $ & $   0.01419 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56196.13409 $ & $  -0.00523 $ & $   0.01163 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56236.08269 $ & $   0.01051 $ & $   0.01210 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56218.96194 $ & $  -0.01577 $ & $   0.01384 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56277.93379 $ & $  -0.01804 $ & $   0.01536 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56340.71022 $ & $  -0.00666 $ & $   0.01405 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56276.03161 $ & $   0.01968 $ & $   0.01374 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56296.95719 $ & $  -0.02379 $ & $   0.01145 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56179.01380 $ & $  -0.02139 $ & $   0.01461 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56177.11166 $ & $  -0.02372 $ & $   0.01350 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56302.66458 $ & $  -0.02683 $ & $   0.01497 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56198.03737 $ & $  -0.00161 $ & $   0.01213 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56319.78563 $ & $  -0.02370 $ & $   0.01590 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56239.88868 $ & $  -0.02088 $ & $   0.01160 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56222.76789 $ & $  -0.01201 $ & $   0.01373 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56300.76274 $ & $  -0.01656 $ & $   0.01618 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56260.81420 $ & $   0.03615 $ & $   0.02140 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56199.94021 $ & $   0.00663 $ & $   0.01861 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56279.83739 $ & $   0.00188 $ & $   0.01491 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56300.76286 $ & $  -0.01110 $ & $   0.01281 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56338.80924 $ & $  -0.00450 $ & $   0.01114 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56218.96361 $ & $  -0.01592 $ & $   0.01077 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56217.06137 $ & $  -0.00938 $ & $   0.01079 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56342.61407 $ & $  -0.00933 $ & $   0.01632 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56237.98695 $ & $   0.00086 $ & $   0.01482 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56279.83818 $ & $  -0.01772 $ & $   0.01529 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56196.13657 $ & $   0.02489 $ & $   0.01268 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56298.86151 $ & $   0.01096 $ & $   0.01452 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56262.71756 $ & $   0.04114 $ & $   0.01867 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56340.71269 $ & $  -0.02915 $ & $   0.01276 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56277.93640 $ & $   0.00728 $ & $   0.01528 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56281.74112 $ & $   0.00884 $ & $   0.01613 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56323.59202 $ & $   0.03099 $ & $   0.01423 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56276.03420 $ & $  -0.00191 $ & $   0.01381 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56296.95970 $ & $   0.00157 $ & $   0.01156 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56177.11411 $ & $   0.00999 $ & $   0.01296 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56260.81592 $ & $  -0.02198 $ & $   0.01960 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56236.08606 $ & $  -0.00141 $ & $   0.01317 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56218.96532 $ & $   0.00747 $ & $   0.01355 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56279.83989 $ & $   0.00580 $ & $   0.01364 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56300.76537 $ & $   0.02020 $ & $   0.01318 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56239.89144 $ & $  -0.01329 $ & $   0.01113 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56338.81174 $ & $   0.01182 $ & $   0.01132 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56218.96609 $ & $   0.01595 $ & $   0.01174 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56302.66794 $ & $  -0.00078 $ & $   0.01494 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56342.61654 $ & $  -0.03633 $ & $   0.01457 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56217.06388 $ & $  -0.00450 $ & $   0.01207 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56198.04076 $ & $   0.00683 $ & $   0.01472 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56237.98946 $ & $  -0.00695 $ & $   0.01531 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56319.78901 $ & $   0.01561 $ & $   0.01673 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56199.94361 $ & $  -0.03662 $ & $   0.01699 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56260.81763 $ & $  -0.00459 $ & $   0.01950 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56196.13904 $ & $   0.01349 $ & $   0.01177 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56262.72002 $ & $   0.02471 $ & $   0.01789 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56298.86399 $ & $  -0.00777 $ & $   0.01457 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56340.71519 $ & $  -0.00215 $ & $   0.01429 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56277.93891 $ & $   0.01645 $ & $   0.01512 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56281.74359 $ & $   0.03218 $ & $   0.01790 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56323.59449 $ & $   0.00016 $ & $   0.01331 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56296.96216 $ & $   0.01374 $ & $   0.01372 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56179.01876 $ & $  -0.02179 $ & $   0.01284 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56276.03684 $ & $  -0.00250 $ & $   0.01321 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56177.11660 $ & $   0.01555 $ & $   0.01256 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56260.81838 $ & $  -0.00049 $ & $   0.02047 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56279.84169 $ & $   0.01048 $ & $   0.01496 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56236.08857 $ & $   0.01080 $ & $   0.01205 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56218.96779 $ & $   0.00081 $ & $   0.01397 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56300.76772 $ & $  -0.03777 $ & $   0.01585 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56298.86545 $ & $   0.01880 $ & $   0.01334 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56300.76788 $ & $  -0.00537 $ & $   0.01312 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56279.84262 $ & $   0.00723 $ & $   0.01387 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56302.67043 $ & $   0.01971 $ & $   0.01634 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56342.61904 $ & $   0.00161 $ & $   0.01835 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56198.04326 $ & $   0.03234 $ & $   0.01366 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56218.96886 $ & $  -0.00858 $ & $   0.01046 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56319.79148 $ & $   0.03055 $ & $   0.01703 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56304.57308 $ & $   0.01337 $ & $   0.02083 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56199.94608 $ & $   0.00167 $ & $   0.01777 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56260.82013 $ & $  -0.01692 $ & $   0.01790 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56262.72248 $ & $  -0.04115 $ & $   0.01856 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56196.14156 $ & $   0.00116 $ & $   0.01236 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56338.81509 $ & $   0.00194 $ & $   0.01088 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56220.87168 $ & $   0.00238 $ & $   0.01412 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56239.89484 $ & $  -0.01147 $ & $   0.01176 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56217.06725 $ & $   0.02320 $ & $   0.01222 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56199.94644 $ & $  -0.01205 $ & $   0.02296 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56340.71766 $ & $   0.01200 $ & $   0.01389 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56237.99284 $ & $  -0.00292 $ & $   0.01467 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56281.74606 $ & $  -0.00253 $ & $   0.01734 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56323.59696 $ & $  -0.00048 $ & $   0.01258 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56276.03953 $ & $   0.00060 $ & $   0.01363 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56298.86738 $ & $  -0.00176 $ & $   0.01478 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56279.84424 $ & $   0.00342 $ & $   0.01492 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56218.97029 $ & $   0.00759 $ & $   0.01330 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56277.94241 $ & $  -0.03964 $ & $   0.01564 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56177.11997 $ & $   0.00345 $ & $   0.01257 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56179.02228 $ & $  -0.02293 $ & $   0.01384 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56296.96580 $ & $   0.03965 $ & $   0.01201 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56302.67293 $ & $  -0.00303 $ & $   0.01611 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56218.97134 $ & $  -0.00545 $ & $   0.01117 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56319.79398 $ & $  -0.03551 $ & $   0.01453 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56198.04599 $ & $   0.00529 $ & $   0.01341 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56304.57555 $ & $  -0.01852 $ & $   0.01861 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56300.77110 $ & $   0.01012 $ & $   0.01786 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56199.94854 $ & $   0.03088 $ & $   0.01822 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56260.82263 $ & $   0.00084 $ & $   0.02001 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56262.72498 $ & $   0.04250 $ & $   0.02285 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56338.81756 $ & $  -0.00448 $ & $   0.01111 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56239.89731 $ & $  -0.01101 $ & $   0.01159 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56220.87420 $ & $  -0.00710 $ & $   0.01207 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56279.84598 $ & $   0.01720 $ & $   0.01471 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56300.77149 $ & $  -0.01424 $ & $   0.01324 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56217.06973 $ & $  -0.00350 $ & $   0.01095 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56199.94894 $ & $   0.01679 $ & $   0.01747 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56342.62246 $ & $   0.00490 $ & $   0.01389 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56323.59943 $ & $  -0.00712 $ & $   0.01289 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56237.99534 $ & $  -0.02665 $ & $   0.01545 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56281.74856 $ & $   0.01249 $ & $   0.01738 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56196.14463 $ & $   0.00046 $ & $   0.01688 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56158.09851 $ & $   0.01303 $ & $   0.01251 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56298.86985 $ & $  -0.03836 $ & $   0.01483 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56260.82360 $ & $   0.02226 $ & $   0.02056 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56279.84685 $ & $   0.02021 $ & $   0.01549 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56218.97302 $ & $   0.00527 $ & $   0.01367 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56277.94498 $ & $   0.00655 $ & $   0.01567 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56340.72135 $ & $   0.00028 $ & $   0.01413 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56296.96827 $ & $   0.00666 $ & $   0.01232 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56177.12269 $ & $   0.01009 $ & $   0.01255 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56302.67540 $ & $  -0.00371 $ & $   0.01498 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56319.79648 $ & $  -0.01853 $ & $   0.01701 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56304.57802 $ & $  -0.01270 $ & $   0.01988 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56198.04851 $ & $  -0.01377 $ & $   0.01286 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56298.87115 $ & $   0.01338 $ & $   0.01334 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56276.04341 $ & $  -0.02568 $ & $   0.01282 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56222.77868 $ & $   0.01901 $ & $   0.01612 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56236.09490 $ & $   0.01511 $ & $   0.01268 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56300.77358 $ & $  -0.01370 $ & $   0.01778 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56199.95100 $ & $   0.01034 $ & $   0.01845 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56260.82509 $ & $  -0.01242 $ & $   0.01728 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56338.82003 $ & $   0.00883 $ & $   0.01113 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56239.89981 $ & $  -0.00102 $ & $   0.01085 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56279.84846 $ & $  -0.01178 $ & $   0.01476 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56300.77400 $ & $   0.00302 $ & $   0.01214 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56217.07224 $ & $   0.02586 $ & $   0.01135 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56342.62492 $ & $  -0.05340 $ & $   0.01595 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56220.87697 $ & $  -0.01745 $ & $   0.01147 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56218.97470 $ & $   0.00014 $ & $   0.01211 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56199.95170 $ & $   0.01873 $ & $   0.01746 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56158.10102 $ & $   0.02733 $ & $   0.01278 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56262.72834 $ & $  -0.00710 $ & $   0.01949 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56298.87237 $ & $   0.01090 $ & $   0.01669 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56279.84947 $ & $   0.00609 $ & $   0.01603 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56281.75192 $ & $   0.02315 $ & $   0.01708 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56340.72382 $ & $   0.01938 $ & $   0.01373 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56179.02724 $ & $   0.01188 $ & $   0.01741 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56323.60311 $ & $  -0.01391 $ & $   0.01255 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56296.97077 $ & $  -0.01382 $ & $   0.01179 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56260.82693 $ & $   0.01356 $ & $   0.02155 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56177.12519 $ & $   0.02645 $ & $   0.01289 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56277.94785 $ & $  -0.00787 $ & $   0.01562 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56298.87366 $ & $   0.00484 $ & $   0.01361 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56300.77608 $ & $   0.00920 $ & $   0.01671 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56338.82254 $ & $  -0.04087 $ & $   0.01069 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56239.90232 $ & $  -0.00295 $ & $   0.01133 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56276.04629 $ & $  -0.01988 $ & $   0.01266 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56279.85093 $ & $   0.01202 $ & $   0.01445 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56300.77647 $ & $  -0.00311 $ & $   0.01300 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56217.07471 $ & $  -0.00435 $ & $   0.01148 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56218.97721 $ & $   0.03328 $ & $   0.01160 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56302.67902 $ & $  -0.00788 $ & $   0.01505 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56304.58142 $ & $   0.00400 $ & $   0.01756 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56198.05191 $ & $   0.00102 $ & $   0.01271 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56236.09826 $ & $  -0.01644 $ & $   0.01255 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56238.00063 $ & $   0.00070 $ & $   0.01432 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56319.80011 $ & $  -0.01585 $ & $   0.01643 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56218.97753 $ & $   0.00011 $ & $   0.01386 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56158.10352 $ & $   0.01434 $ & $   0.01277 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56262.73080 $ & $   0.00281 $ & $   0.01993 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56257.02389 $ & $   0.01077 $ & $   0.01830 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56298.87485 $ & $  -0.03026 $ & $   0.01730 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56199.95460 $ & $   0.02722 $ & $   0.01672 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56260.82880 $ & $   0.02394 $ & $   0.01999 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56281.75439 $ & $  -0.00268 $ & $   0.01678 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56220.88037 $ & $   0.00864 $ & $   0.01230 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56340.72632 $ & $  -0.01207 $ & $   0.01456 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56179.02974 $ & $  -0.01858 $ & $   0.01585 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56323.60558 $ & $   0.03734 $ & $   0.01343 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56296.97324 $ & $  -0.01546 $ & $   0.01195 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56260.82939 $ & $  -0.00510 $ & $   0.02092 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56177.12769 $ & $   0.04342 $ & $   0.01345 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56277.95039 $ & $  -0.01034 $ & $   0.01438 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56298.87613 $ & $  -0.02038 $ & $   0.01272 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56300.77855 $ & $  -0.00915 $ & $   0.01588 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56279.85334 $ & $  -0.00557 $ & $   0.01597 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56279.85344 $ & $   0.03211 $ & $   0.01421 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56300.77898 $ & $   0.00312 $ & $   0.01271 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56276.04893 $ & $   0.00252 $ & $   0.01396 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56302.68149 $ & $   0.00945 $ & $   0.01513 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56218.97973 $ & $   0.00845 $ & $   0.01168 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56304.58389 $ & $   0.00884 $ & $   0.01755 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56198.05442 $ & $   0.00455 $ & $   0.01322 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56236.10073 $ & $   0.01077 $ & $   0.01354 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56319.80262 $ & $  -0.01635 $ & $   0.01475 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56218.98003 $ & $  -0.00472 $ & $   0.01408 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56158.10603 $ & $  -0.00491 $ & $   0.01242 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56199.95707 $ & $   0.01793 $ & $   0.01621 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56239.90571 $ & $  -0.00269 $ & $   0.01120 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56258.92889 $ & $   0.01907 $ & $   0.02171 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56338.82609 $ & $   0.00079 $ & $   0.01091 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56262.73356 $ & $   0.02096 $ & $   0.02194 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56260.83130 $ & $   0.00535 $ & $   0.02026 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56220.88284 $ & $   0.00660 $ & $   0.01212 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56199.95747 $ & $   0.00784 $ & $   0.01973 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56217.07837 $ & $   0.00360 $ & $   0.01150 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56340.72879 $ & $  -0.02230 $ & $   0.01410 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56281.75715 $ & $   0.01591 $ & $   0.01601 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56323.60805 $ & $  -0.02349 $ & $   0.01377 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56238.00413 $ & $   0.00309 $ & $   0.01558 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56260.83189 $ & $   0.02523 $ & $   0.02085 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56298.87850 $ & $  -0.00468 $ & $   0.01804 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56296.97662 $ & $  -0.01322 $ & $   0.01214 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56179.03332 $ & $  -0.01048 $ & $   0.01364 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56279.85593 $ & $   0.00117 $ & $   0.01693 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56177.13108 $ & $  -0.00312 $ & $   0.01247 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56302.68400 $ & $  -0.01189 $ & $   0.01516 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56218.98224 $ & $  -0.00317 $ & $   0.01040 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56277.95396 $ & $   0.04235 $ & $   0.01603 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56304.58636 $ & $   0.01294 $ & $   0.01772 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56276.05173 $ & $   0.00518 $ & $   0.01658 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56198.05690 $ & $  -0.01930 $ & $   0.01275 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56236.10325 $ & $   0.00381 $ & $   0.01260 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56319.80508 $ & $  -0.01523 $ & $   0.01541 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56218.98250 $ & $  -0.00890 $ & $   0.01452 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56298.87973 $ & $  -0.02238 $ & $   0.01328 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56199.95953 $ & $  -0.00463 $ & $   0.01729 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56300.78219 $ & $   0.02647 $ & $   0.01964 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56279.85677 $ & $  -0.00108 $ & $   0.01471 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56239.90822 $ & $   0.00752 $ & $   0.01150 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56257.02911 $ & $   0.00513 $ & $   0.01671 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56300.78232 $ & $   0.00910 $ & $   0.01286 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56338.82859 $ & $   0.00734 $ & $   0.01169 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56260.83376 $ & $  -0.00649 $ & $   0.02011 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56220.88535 $ & $  -0.00687 $ & $   0.01214 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56199.95994 $ & $   0.00922 $ & $   0.01835 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56342.63348 $ & $  -0.00748 $ & $   0.01482 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56264.63868 $ & $   0.01615 $ & $   0.01373 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56217.08088 $ & $  -0.00374 $ & $   0.01156 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56281.75962 $ & $  -0.00382 $ & $   0.01691 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56323.61056 $ & $  -0.01528 $ & $   0.01341 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56158.10945 $ & $  -0.01127 $ & $   0.01247 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56298.88102 $ & $   0.02247 $ & $   0.01770 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56340.73217 $ & $  -0.03470 $ & $   0.01452 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56296.97909 $ & $  -0.01755 $ & $   0.01125 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56179.03579 $ & $  -0.01531 $ & $   0.01271 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56177.13359 $ & $   0.00718 $ & $   0.01377 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56279.85854 $ & $   0.01097 $ & $   0.01850 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56302.68647 $ & $   0.00669 $ & $   0.01631 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56304.58883 $ & $  -0.01675 $ & $   0.01735 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56277.95647 $ & $  -0.00643 $ & $   0.01557 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56198.05941 $ & $  -0.00210 $ & $   0.01271 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56236.10572 $ & $   0.00484 $ & $   0.01416 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56319.80757 $ & $  -0.01652 $ & $   0.01448 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56218.98500 $ & $  -0.00702 $ & $   0.01354 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56298.88224 $ & $  -0.00209 $ & $   0.01337 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56199.96203 $ & $   0.00570 $ & $   0.01836 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56300.78466 $ & $   0.00516 $ & $   0.01726 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56279.85927 $ & $  -0.02307 $ & $   0.01425 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56239.91070 $ & $   0.01469 $ & $   0.01113 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56300.78479 $ & $   0.02096 $ & $   0.01380 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56338.83106 $ & $  -0.01250 $ & $   0.01197 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56260.83626 $ & $   0.02369 $ & $   0.01938 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56220.88786 $ & $  -0.00452 $ & $   0.01289 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56218.98557 $ & $   0.00745 $ & $   0.01130 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56342.63595 $ & $  -0.01423 $ & $   0.02104 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56264.64114 $ & $   0.00816 $ & $   0.01327 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56217.08335 $ & $   0.01773 $ & $   0.01212 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56222.79050 $ & $  -0.00556 $ & $   0.01435 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56158.11196 $ & $   0.02413 $ & $   0.01217 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56298.88350 $ & $  -0.00931 $ & $   0.01676 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56340.73464 $ & $   0.01516 $ & $   0.01350 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56281.76300 $ & $   0.01321 $ & $   0.01617 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56323.61389 $ & $   0.00242 $ & $   0.01316 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56179.03830 $ & $  -0.00137 $ & $   0.01234 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56177.13606 $ & $   0.00414 $ & $   0.01479 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56279.86116 $ & $  -0.01748 $ & $   0.01734 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56277.95905 $ & $  -0.02840 $ & $   0.01645 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56298.88475 $ & $   0.02951 $ & $   0.01490 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56300.78717 $ & $  -0.01241 $ & $   0.01667 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56279.86178 $ & $   0.02110 $ & $   0.01476 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56300.78730 $ & $   0.02893 $ & $   0.01300 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56338.83357 $ & $   0.00115 $ & $   0.01130 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56260.83891 $ & $  -0.01439 $ & $   0.02143 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56239.91347 $ & $   0.00179 $ & $   0.01105 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56302.68984 $ & $   0.00552 $ & $   0.01558 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56342.63844 $ & $  -0.00490 $ & $   0.01722 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56218.98809 $ & $  -0.02442 $ & $   0.01087 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56264.64365 $ & $   0.01332 $ & $   0.01352 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56217.08586 $ & $  -0.01624 $ & $   0.01109 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56198.06281 $ & $  -0.01337 $ & $   0.01184 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56319.81086 $ & $   0.00586 $ & $   0.01530 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56238.01142 $ & $  -0.01247 $ & $   0.01525 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56236.10913 $ & $  -0.00431 $ & $   0.01207 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56304.59246 $ & $   0.00416 $ & $   0.01875 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56218.98841 $ & $  -0.00074 $ & $   0.01293 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56158.11447 $ & $  -0.00193 $ & $   0.01198 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56199.96537 $ & $   0.02150 $ & $   0.01684 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56262.74183 $ & $   0.02006 $ & $   0.02083 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56260.83969 $ & $   0.00101 $ & $   0.04341 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56298.88601 $ & $   0.04209 $ & $   0.01837 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56220.89121 $ & $  -0.00261 $ & $   0.01244 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56340.73714 $ & $  -0.05806 $ & $   0.01358 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56281.76546 $ & $   0.03412 $ & $   0.01673 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56323.61636 $ & $  -0.00579 $ & $   0.01471 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56296.98406 $ & $  -0.00564 $ & $   0.01197 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56179.04077 $ & $  -0.00933 $ & $   0.01263 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56177.13856 $ & $  -0.01171 $ & $   0.01539 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56277.96160 $ & $   0.01884 $ & $   0.01718 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56276.05930 $ & $   0.01386 $ & $   0.01302 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56298.88722 $ & $   0.00535 $ & $   0.01331 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56300.78964 $ & $   0.01277 $ & $   0.01783 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56300.78980 $ & $  -0.00734 $ & $   0.01277 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56279.86450 $ & $   0.00384 $ & $   0.01546 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56260.84136 $ & $   0.01098 $ & $   0.02136 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56342.64091 $ & $   0.00852 $ & $   0.01759 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56302.69235 $ & $  -0.02243 $ & $   0.01607 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56198.06528 $ & $  -0.01124 $ & $   0.01337 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56319.81336 $ & $  -0.01557 $ & $   0.01505 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56236.11160 $ & $   0.00501 $ & $   0.01360 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56279.86481 $ & $   0.00756 $ & $   0.01683 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56218.99082 $ & $  -0.01983 $ & $   0.01053 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56304.59493 $ & $   0.00719 $ & $   0.01871 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56199.96784 $ & $   0.01100 $ & $   0.01772 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56338.83691 $ & $  -0.01140 $ & $   0.01091 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56158.11722 $ & $   0.00624 $ & $   0.01254 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56260.84219 $ & $  -0.00235 $ & $   0.01973 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56258.93993 $ & $   0.02306 $ & $   0.02198 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56239.91681 $ & $   0.00005 $ & $   0.01120 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56220.89373 $ & $  -0.01922 $ & $   0.01182 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56264.64698 $ & $  -0.03799 $ & $   0.01276 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56340.73961 $ & $  -0.00697 $ & $   0.01387 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56217.08927 $ & $  -0.00493 $ & $   0.01100 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56281.76793 $ & $   0.01286 $ & $   0.01695 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56323.61888 $ & $   0.02268 $ & $   0.01554 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56238.01479 $ & $  -0.00588 $ & $   0.01480 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56222.79667 $ & $  -0.00535 $ & $   0.01227 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56179.04412 $ & $   0.00859 $ & $   0.01211 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56276.06213 $ & $  -0.01555 $ & $   0.01317 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56296.98770 $ & $   0.00452 $ & $   0.01196 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56260.84386 $ & $   0.01014 $ & $   0.02178 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56302.69482 $ & $   0.02047 $ & $   0.01594 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56319.81586 $ & $   0.01023 $ & $   0.01671 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56236.11411 $ & $   0.00987 $ & $   0.01264 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56304.59740 $ & $  -0.03001 $ & $   0.01835 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56218.99333 $ & $   0.01558 $ & $   0.01170 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56218.99335 $ & $  -0.02825 $ & $   0.01390 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56298.89056 $ & $   0.00178 $ & $   0.01320 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56279.86748 $ & $   0.00386 $ & $   0.01678 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56277.96517 $ & $  -0.00578 $ & $   0.01749 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56199.97034 $ & $   0.01725 $ & $   0.01688 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56198.06805 $ & $   0.00952 $ & $   0.01301 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56300.79303 $ & $   0.02327 $ & $   0.01725 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56241.82134 $ & $  -0.00109 $ & $   0.01251 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56338.83938 $ & $   0.01303 $ & $   0.01147 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56257.03998 $ & $  -0.00746 $ & $   0.01822 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56260.84466 $ & $  -0.00874 $ & $   0.01940 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56239.91928 $ & $  -0.01037 $ & $   0.01210 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56279.86788 $ & $   0.01476 $ & $   0.01408 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56300.79339 $ & $  -0.00168 $ & $   0.01255 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56264.64945 $ & $  -0.00278 $ & $   0.01386 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56220.89624 $ & $   0.00882 $ & $   0.01244 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56342.64432 $ & $  -0.00090 $ & $   0.01631 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56217.09175 $ & $   0.00546 $ & $   0.01220 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56281.77040 $ & $   0.02135 $ & $   0.01586 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56285.57551 $ & $  -0.02650 $ & $   0.02038 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56222.79920 $ & $   0.00068 $ & $   0.01434 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56158.12061 $ & $   0.01214 $ & $   0.01155 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56340.74325 $ & $   0.01509 $ & $   0.01488 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56179.04664 $ & $   0.00187 $ & $   0.01279 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56296.99017 $ & $   0.02169 $ & $   0.01238 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56276.06488 $ & $   0.00141 $ & $   0.01375 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56302.69733 $ & $  -0.01147 $ & $   0.01614 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56260.84658 $ & $   0.00992 $ & $   0.02023 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56319.81835 $ & $   0.00898 $ & $   0.01648 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56304.59986 $ & $  -0.01090 $ & $   0.01767 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56298.89304 $ & $   0.02269 $ & $   0.01341 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56199.97280 $ & $  -0.02187 $ & $   0.01633 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56198.07056 $ & $  -0.00402 $ & $   0.01350 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56277.96773 $ & $  -0.01087 $ & $   0.01701 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56279.87006 $ & $   0.01357 $ & $   0.01733 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56300.79551 $ & $   0.01309 $ & $   0.01781 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56218.99611 $ & $   0.01653 $ & $   0.01348 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56338.84189 $ & $   0.01320 $ & $   0.01136 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56260.84715 $ & $   0.01014 $ & $   0.01777 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56279.87038 $ & $  -0.01062 $ & $   0.01408 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56239.92180 $ & $  -0.01816 $ & $   0.01106 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56300.79586 $ & $   0.00011 $ & $   0.01282 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56342.64678 $ & $   0.02177 $ & $   0.01532 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56264.65195 $ & $   0.00722 $ & $   0.01374 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56217.09425 $ & $  -0.01587 $ & $   0.01132 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56238.01971 $ & $  -0.02967 $ & $   0.01391 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56218.99669 $ & $  -0.00874 $ & $   0.01117 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56220.89901 $ & $   0.01863 $ & $   0.01301 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56241.82474 $ & $   0.01186 $ & $   0.01196 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56257.04338 $ & $   0.01081 $ & $   0.02052 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56158.12311 $ & $   0.01155 $ & $   0.01231 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56281.77378 $ & $  -0.02169 $ & $   0.01553 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56340.74572 $ & $   0.00905 $ & $   0.01398 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56179.04911 $ & $   0.00926 $ & $   0.01374 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56323.62503 $ & $   0.01270 $ & $   0.01360 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56296.99267 $ & $   0.02043 $ & $   0.01253 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56285.57888 $ & $   0.00056 $ & $   0.01980 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56298.89554 $ & $   0.02287 $ & $   0.01378 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56300.79801 $ & $   0.00032 $ & $   0.01844 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56279.87264 $ & $   0.01244 $ & $   0.01645 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56338.84436 $ & $   0.01057 $ & $   0.01075 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56279.87285 $ & $  -0.01076 $ & $   0.01384 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56277.97055 $ & $  -0.00451 $ & $   0.01791 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56239.92431 $ & $  -0.01027 $ & $   0.01084 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56264.65441 $ & $  -0.01005 $ & $   0.01330 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56300.79837 $ & $   0.00098 $ & $   0.01231 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56342.64928 $ & $  -0.00415 $ & $   0.01577 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56260.84993 $ & $   0.01158 $ & $   0.02096 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56217.09676 $ & $   0.00828 $ & $   0.01169 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56199.97599 $ & $  -0.00702 $ & $   0.02241 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56302.70095 $ & $   0.01521 $ & $   0.01466 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56218.99920 $ & $   0.00823 $ & $   0.01107 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56236.12011 $ & $   0.01105 $ & $   0.01287 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56319.82193 $ & $  -0.00784 $ & $   0.01569 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56238.02248 $ & $  -0.00283 $ & $   0.01479 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56198.07393 $ & $   0.00079 $ & $   0.01233 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56218.99952 $ & $   0.02654 $ & $   0.01353 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56199.97640 $ & $   0.00238 $ & $   0.01679 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56257.04584 $ & $   0.00105 $ & $   0.01787 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56158.12562 $ & $   0.01208 $ & $   0.01291 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56276.06912 $ & $   0.00249 $ & $   0.01332 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56241.82748 $ & $  -0.00275 $ & $   0.01177 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56281.77626 $ & $  -0.01292 $ & $   0.01536 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56260.85085 $ & $  -0.01888 $ & $   0.01681 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56220.90237 $ & $  -0.01111 $ & $   0.01189 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56340.74823 $ & $   0.00336 $ & $   0.01421 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56179.05161 $ & $   0.01786 $ & $   0.01251 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56323.62751 $ & $   0.02088 $ & $   0.01498 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56296.99514 $ & $   0.00989 $ & $   0.01286 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56285.58135 $ & $   0.00291 $ & $   0.02062 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56262.75374 $ & $  -0.00667 $ & $   0.01930 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56298.89801 $ & $   0.02166 $ & $   0.01329 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56279.87532 $ & $   0.03160 $ & $   0.01626 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56300.80087 $ & $   0.02241 $ & $   0.01280 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56342.65178 $ & $   0.01452 $ & $   0.01494 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56277.97319 $ & $   0.01749 $ & $   0.01684 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56260.85240 $ & $   0.00902 $ & $   0.02417 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56222.80622 $ & $   0.00994 $ & $   0.01348 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56304.60570 $ & $  -0.02776 $ & $   0.01841 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56302.70343 $ & $   0.01782 $ & $   0.01569 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56219.00168 $ & $  -0.00065 $ & $   0.01060 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56236.12258 $ & $   0.01602 $ & $   0.01398 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56319.82440 $ & $   0.00957 $ & $   0.01488 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56198.07644 $ & $   0.02112 $ & $   0.01243 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56219.00199 $ & $   0.00199 $ & $   0.01298 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56199.97886 $ & $   0.01223 $ & $   0.01795 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56158.12812 $ & $   0.02942 $ & $   0.01317 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56258.95073 $ & $   0.00142 $ & $   0.01916 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56264.65774 $ & $  -0.00453 $ & $   0.01307 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56239.92767 $ & $   0.00013 $ & $   0.01113 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56241.82999 $ & $  -0.01708 $ & $   0.01161 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56338.84798 $ & $   0.00222 $ & $   0.01134 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56257.04857 $ & $   0.04238 $ & $   0.01816 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56276.07176 $ & $   0.01010 $ & $   0.01270 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56279.87647 $ & $   0.00344 $ & $   0.01690 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56260.85336 $ & $   0.01065 $ & $   0.01884 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56199.97937 $ & $  -0.00289 $ & $   0.01853 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56220.90489 $ & $  -0.00312 $ & $   0.01170 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56340.75070 $ & $   0.02434 $ & $   0.01384 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56281.77902 $ & $  -0.00409 $ & $   0.01695 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56238.02585 $ & $   0.00805 $ & $   0.01431 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56217.10043 $ & $   0.01911 $ & $   0.01154 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56323.63002 $ & $   0.01590 $ & $   0.01513 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56285.58407 $ & $  -0.01254 $ & $   0.01894 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56262.75646 $ & $   0.01073 $ & $   0.02220 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56296.99849 $ & $   0.01211 $ & $   0.01301 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56260.85486 $ & $   0.00444 $ & $   0.02176 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56302.70589 $ & $  -0.02281 $ & $   0.01483 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56219.00419 $ & $   0.00575 $ & $   0.01127 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56236.12509 $ & $   0.03137 $ & $   0.01406 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56319.82689 $ & $  -0.01476 $ & $   0.01632 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56198.07892 $ & $   0.00539 $ & $   0.01201 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56219.00446 $ & $   0.01189 $ & $   0.01468 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56199.98133 $ & $   0.00749 $ & $   0.01683 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56298.90166 $ & $  -0.00188 $ & $   0.01166 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56279.87868 $ & $  -0.01701 $ & $   0.01387 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56264.66021 $ & $   0.00776 $ & $   0.01326 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56239.93015 $ & $   0.02301 $ & $   0.01149 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56338.85045 $ & $   0.01470 $ & $   0.01190 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56241.83251 $ & $   0.01019 $ & $   0.01238 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56300.80422 $ & $   0.02000 $ & $   0.01264 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56257.05107 $ & $  -0.00807 $ & $   0.01886 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56260.85582 $ & $   0.00140 $ & $   0.01718 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56199.98185 $ & $  -0.00442 $ & $   0.01824 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56279.87904 $ & $   0.00827 $ & $   0.01632 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56342.65542 $ & $  -0.02709 $ & $   0.01652 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56277.97676 $ & $   0.00536 $ & $   0.01693 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56220.90740 $ & $   0.01063 $ & $   0.01176 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56281.78152 $ & $   0.02826 $ & $   0.01712 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56238.02835 $ & $   0.03446 $ & $   0.01598 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56217.10294 $ & $   0.01590 $ & $   0.01097 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56323.63249 $ & $   0.01846 $ & $   0.01440 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56158.13150 $ & $   0.05652 $ & $   0.01804 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56262.75895 $ & $   0.01329 $ & $   0.02119 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56340.75407 $ & $   0.00573 $ & $   0.01458 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56297.00096 $ & $   0.01187 $ & $   0.01250 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56222.81103 $ & $   0.00454 $ & $   0.01450 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56260.85735 $ & $   0.00137 $ & $   0.02129 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56302.70840 $ & $   0.02706 $ & $   0.01497 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56319.82935 $ & $   0.02441 $ & $   0.01553 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56236.12758 $ & $   0.02508 $ & $   0.01357 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56198.08143 $ & $   0.02349 $ & $   0.01221 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56199.98380 $ & $   0.01753 $ & $   0.01861 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56219.00697 $ & $   0.00546 $ & $   0.01467 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56298.90413 $ & $   0.02495 $ & $   0.01148 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56279.88115 $ & $   0.01019 $ & $   0.01410 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56264.66267 $ & $  -0.04918 $ & $   0.01376 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56239.93266 $ & $  -0.01488 $ & $   0.01113 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56338.85295 $ & $  -0.00404 $ & $   0.01136 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56300.80669 $ & $   0.01761 $ & $   0.01242 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56260.85832 $ & $   0.03670 $ & $   0.01905 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56199.98435 $ & $   0.01068 $ & $   0.01685 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56219.00752 $ & $   0.01554 $ & $   0.01121 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56279.88157 $ & $   0.02400 $ & $   0.01586 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56342.65791 $ & $   0.00024 $ & $   0.01700 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56220.90991 $ & $   0.00234 $ & $   0.01257 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56277.97931 $ & $   0.00465 $ & $   0.01844 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56238.03082 $ & $   0.02020 $ & $   0.01610 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56217.10543 $ & $   0.03081 $ & $   0.01204 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56158.13399 $ & $   0.02918 $ & $   0.02433 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56241.83587 $ & $   0.01262 $ & $   0.01175 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56257.05452 $ & $   0.01748 $ & $   0.01565 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56340.75655 $ & $   0.02371 $ & $   0.01473 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56281.78489 $ & $   0.00685 $ & $   0.01627 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56297.00346 $ & $   0.00589 $ & $   0.01261 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56276.07806 $ & $   0.01026 $ & $   0.01384 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56323.63591 $ & $   0.02997 $ & $   0.01471 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56285.58990 $ & $   0.00823 $ & $   0.01781 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56222.81356 $ & $   0.01018 $ & $   0.01304 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56262.76230 $ & $   0.00944 $ & $   0.02041 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56258.95773 $ & $   0.06085 $ & $   0.02291 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56298.90663 $ & $   0.02998 $ & $   0.01210 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56264.66514 $ & $   0.01919 $ & $   0.01416 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56279.88365 $ & $  -0.01181 $ & $   0.01455 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56338.85542 $ & $  -0.00173 $ & $   0.01142 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56300.80920 $ & $  -0.00922 $ & $   0.01244 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56302.71173 $ & $   0.01106 $ & $   0.01517 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56199.98681 $ & $   0.02684 $ & $   0.01691 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56239.93540 $ & $   0.01875 $ & $   0.01148 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56262.76319 $ & $   0.00885 $ & $   0.02562 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56219.01003 $ & $   0.00374 $ & $   0.01193 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56319.83274 $ & $   0.02260 $ & $   0.01880 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56236.13097 $ & $  -0.00499 $ & $   0.01272 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56279.88422 $ & $  -0.01984 $ & $   0.01635 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56277.98194 $ & $  -0.02826 $ & $   0.01534 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56198.08478 $ & $   0.01597 $ & $   0.01293 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56217.10794 $ & $   0.02448 $ & $   0.01182 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56199.98715 $ & $  -0.01422 $ & $   0.01821 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56219.01030 $ & $   0.01794 $ & $   0.01378 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56241.83839 $ & $  -0.01819 $ & $   0.01123 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56257.05698 $ & $   0.00689 $ & $   0.01660 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56260.86175 $ & $   0.01348 $ & $   0.01850 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56260.86181 $ & $   0.01317 $ & $   0.02335 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56220.91326 $ & $   0.02074 $ & $   0.01322 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56340.75905 $ & $  -0.00104 $ & $   0.01497 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56281.78736 $ & $   0.02808 $ & $   0.01700 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56297.00593 $ & $   0.02014 $ & $   0.01287 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56323.63839 $ & $   0.02924 $ & $   0.01410 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56262.76476 $ & $  -0.01550 $ & $   0.01963 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56203.79319 $ & $   0.01993 $ & $   0.02459 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56298.90910 $ & $  -0.00780 $ & $   0.01241 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56300.81170 $ & $   0.01499 $ & $   0.01238 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56279.88638 $ & $   0.00437 $ & $   0.01541 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56302.71424 $ & $  -0.01543 $ & $   0.01513 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56222.81713 $ & $   0.01853 $ & $   0.01402 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56319.83520 $ & $   0.04933 $ & $   0.01748 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56236.13344 $ & $  -0.01362 $ & $   0.01314 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56304.61680 $ & $  -0.00001 $ & $   0.01920 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56198.08726 $ & $   0.02880 $ & $   0.01169 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56199.98962 $ & $   0.01834 $ & $   0.01700 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56219.01280 $ & $   0.01780 $ & $   0.01060 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56219.01281 $ & $   0.02774 $ & $   0.01433 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56277.98458 $ & $   0.00705 $ & $   0.01645 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56264.66855 $ & $  -0.00220 $ & $   0.01328 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56338.85881 $ & $  -0.00156 $ & $   0.01187 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56241.84090 $ & $  -0.00459 $ & $   0.01207 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56257.05949 $ & $  -0.01471 $ & $   0.01511 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56239.93876 $ & $   0.00146 $ & $   0.01138 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56260.86425 $ & $   0.02246 $ & $   0.01717 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56260.86430 $ & $   0.00026 $ & $   0.01836 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56220.91577 $ & $  -0.00318 $ & $   0.01309 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56340.76152 $ & $   0.03515 $ & $   0.01464 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56281.78982 $ & $   0.01658 $ & $   0.01646 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56217.11135 $ & $  -0.01762 $ & $   0.01058 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56323.64091 $ & $  -0.00024 $ & $   0.01413 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56238.03689 $ & $   0.00319 $ & $   0.01687 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56279.88781 $ & $   0.00917 $ & $   0.01662 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56285.59482 $ & $   0.01537 $ & $   0.01984 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56262.76723 $ & $   0.00230 $ & $   0.02018 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56258.96294 $ & $   0.00872 $ & $   0.02175 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56199.99134 $ & $   0.01379 $ & $   0.01841 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56297.00958 $ & $   0.00992 $ & $   0.01255 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56302.71671 $ & $   0.00974 $ & $   0.01550 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56222.81960 $ & $  -0.01207 $ & $   0.01369 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56203.79654 $ & $   0.01832 $ & $   0.02341 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56319.83770 $ & $   0.00280 $ & $   0.01841 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56236.13595 $ & $   0.02235 $ & $   0.01297 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56199.99210 $ & $  -0.02737 $ & $   0.01791 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56219.01528 $ & $   0.01450 $ & $   0.01455 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56298.91246 $ & $   0.03478 $ & $   0.01255 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56300.81477 $ & $   0.02437 $ & $   0.01934 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56219.01531 $ & $   0.00556 $ & $   0.01136 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56198.09003 $ & $   0.01987 $ & $   0.01165 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56264.67101 $ & $  -0.02138 $ & $   0.01351 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56338.86129 $ & $  -0.00313 $ & $   0.01172 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56241.84341 $ & $   0.02379 $ & $   0.01153 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56257.06196 $ & $  -0.00626 $ & $   0.01771 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56279.88976 $ & $   0.02174 $ & $   0.01485 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56260.86671 $ & $   0.03474 $ & $   0.01845 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56239.94127 $ & $   0.00610 $ & $   0.01126 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56300.81529 $ & $   0.01664 $ & $   0.01290 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56260.86677 $ & $  -0.00445 $ & $   0.02351 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56220.91826 $ & $   0.00853 $ & $   0.01279 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56281.79233 $ & $   0.01716 $ & $   0.01638 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56323.64338 $ & $  -0.00098 $ & $   0.01509 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56217.11384 $ & $   0.00036 $ & $   0.01138 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56279.89035 $ & $  -0.01558 $ & $   0.01591 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56277.98819 $ & $   0.01554 $ & $   0.01608 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56258.96540 $ & $   0.00702 $ & $   0.02573 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56199.99385 $ & $   0.00459 $ & $   0.01692 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56340.76520 $ & $   0.00884 $ & $   0.01479 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56297.01206 $ & $  -0.01243 $ & $   0.01160 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56302.71921 $ & $   0.00863 $ & $   0.01447 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56222.82212 $ & $   0.00921 $ & $   0.01367 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56319.84019 $ & $  -0.00550 $ & $   0.01632 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56199.99455 $ & $   0.01166 $ & $   0.01824 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56298.91492 $ & $   0.01666 $ & $   0.01214 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56300.81724 $ & $   0.00679 $ & $   0.01939 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56219.01800 $ & $   0.01875 $ & $   0.01410 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56338.86379 $ & $   0.03374 $ & $   0.01213 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56279.89227 $ & $   0.01815 $ & $   0.01440 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56300.81776 $ & $   0.02816 $ & $   0.01333 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56260.86921 $ & $   0.00889 $ & $   0.01463 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56239.94378 $ & $  -0.01030 $ & $   0.01108 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56260.86952 $ & $  -0.00339 $ & $   0.02287 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56217.11634 $ & $   0.01720 $ & $   0.01206 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56219.01867 $ & $   0.01328 $ & $   0.01175 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56220.92099 $ & $   0.01270 $ & $   0.01186 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56279.89290 $ & $   0.02128 $ & $   0.01804 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56241.84677 $ & $   0.02279 $ & $   0.01116 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56277.99077 $ & $   0.03400 $ & $   0.01745 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56257.06535 $ & $  -0.00442 $ & $   0.01859 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56281.79569 $ & $   0.02845 $ & $   0.01547 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56340.76770 $ & $   0.02073 $ & $   0.01495 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56199.99658 $ & $   0.02852 $ & $   0.01721 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56285.60070 $ & $   0.00686 $ & $   0.01922 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56323.64699 $ & $   0.00202 $ & $   0.01342 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56262.77304 $ & $   0.01118 $ & $   0.02195 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56222.82459 $ & $  -0.00246 $ & $   0.01332 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56203.80151 $ & $   0.01700 $ & $   0.02333 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56258.96880 $ & $   0.02877 $ & $   0.01970 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56264.67603 $ & $   0.02159 $ & $   0.01395 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56338.86626 $ & $   0.02331 $ & $   0.01150 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56279.89475 $ & $   0.00014 $ & $   0.01576 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56300.82027 $ & $  -0.00221 $ & $   0.01241 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56239.94626 $ & $   0.01189 $ & $   0.01134 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56302.72284 $ & $   0.01152 $ & $   0.01373 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56219.02114 $ & $  -0.00425 $ & $   0.01130 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56217.11885 $ & $   0.03646 $ & $   0.01210 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56319.84383 $ & $  -0.00897 $ & $   0.01483 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56199.99820 $ & $  -0.00342 $ & $   0.01634 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56219.02141 $ & $   0.03901 $ & $   0.01455 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56279.89554 $ & $   0.03402 $ & $   0.01681 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56257.06782 $ & $   0.01505 $ & $   0.01759 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56241.84954 $ & $  -0.01853 $ & $   0.01133 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56281.79816 $ & $  -0.01632 $ & $   0.01611 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56277.99358 $ & $   0.05140 $ & $   0.01728 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56260.87289 $ & $   0.01484 $ & $   0.01931 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56283.70065 $ & $   0.00535 $ & $   0.01650 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56260.87291 $ & $   0.01768 $ & $   0.01923 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56220.92435 $ & $   0.00438 $ & $   0.01215 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56285.60316 $ & $  -0.00071 $ & $   0.01925 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56199.99908 $ & $   0.00950 $ & $   0.01653 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56323.64947 $ & $   0.02877 $ & $   0.01489 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56262.77550 $ & $   0.04548 $ & $   0.02093 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56236.14321 $ & $   0.02730 $ & $   0.01428 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56198.09707 $ & $   0.02089 $ & $   0.01171 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56258.97129 $ & $   0.00155 $ & $   0.02092 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56300.82222 $ & $   0.00425 $ & $   0.01953 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56342.67325 $ & $  -0.02747 $ & $   0.01722 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56279.89726 $ & $   0.04562 $ & $   0.01504 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56300.82274 $ & $   0.00808 $ & $   0.01308 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56297.01818 $ & $   0.02013 $ & $   0.01318 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56222.82796 $ & $   0.02348 $ & $   0.01325 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56302.72535 $ & $  -0.02182 $ & $   0.01424 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56219.02365 $ & $   0.01516 $ & $   0.01200 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56319.84630 $ & $   0.04634 $ & $   0.01479 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56200.00066 $ & $   0.00919 $ & $   0.01554 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56219.02391 $ & $   0.00470 $ & $   0.01433 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56180.97770 $ & $  -0.00044 $ & $   0.01336 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56239.94962 $ & $   0.00664 $ & $   0.01169 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56338.86992 $ & $   0.02123 $ & $   0.01123 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56241.85205 $ & $   0.00970 $ & $   0.01131 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56257.07058 $ & $   0.02514 $ & $   0.01583 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56260.87537 $ & $   0.01455 $ & $   0.01610 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56363.60032 $ & $   0.00966 $ & $   0.01552 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56277.99623 $ & $   0.01497 $ & $   0.01669 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56281.80088 $ & $  -0.00245 $ & $   0.01566 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56220.92686 $ & $   0.01330 $ & $   0.01123 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56283.70334 $ & $   0.00196 $ & $   0.01582 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56323.65194 $ & $   0.00796 $ & $   0.01423 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56217.12251 $ & $   0.00212 $ & $   0.01104 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56236.14569 $ & $   0.01774 $ & $   0.01355 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56285.60587 $ & $  -0.01405 $ & $   0.01934 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56198.09956 $ & $   0.01707 $ & $   0.01145 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56262.77825 $ & $  -0.04790 $ & $   0.02170 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56279.89935 $ & $   0.00099 $ & $   0.01494 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56200.00247 $ & $   0.02707 $ & $   0.01483 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56302.72782 $ & $   0.03393 $ & $   0.01516 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56219.02612 $ & $  -0.01374 $ & $   0.01156 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56319.84879 $ & $   0.01485 $ & $   0.01634 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56200.00313 $ & $  -0.00434 $ & $   0.01619 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56219.02638 $ & $   0.00574 $ & $   0.01638 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56300.82586 $ & $   0.02791 $ & $   0.01834 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56342.67693 $ & $  -0.00651 $ & $   0.01455 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56279.90062 $ & $   0.02611 $ & $   0.01577 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56300.82608 $ & $   0.02745 $ & $   0.01314 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56338.87240 $ & $   0.02351 $ & $   0.01155 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56239.95213 $ & $   0.02751 $ & $   0.01135 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56180.98046 $ & $   0.00039 $ & $   0.01176 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56264.68226 $ & $   0.00831 $ & $   0.01339 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56257.07305 $ & $   0.01172 $ & $   0.01373 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56241.85456 $ & $   0.00690 $ & $   0.01120 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56203.80842 $ & $  -0.00616 $ & $   0.01839 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56260.87787 $ & $  -0.00337 $ & $   0.01656 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56363.60279 $ & $   0.00993 $ & $   0.01342 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56224.73395 $ & $  -0.01835 $ & $   0.01835 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56220.92934 $ & $  -0.01650 $ & $   0.01144 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56281.80339 $ & $   0.01217 $ & $   0.01573 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56323.65445 $ & $   0.00972 $ & $   0.01392 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56217.12502 $ & $   0.00719 $ & $   0.01207 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56285.60834 $ & $  -0.00558 $ & $   0.02047 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56236.14819 $ & $   0.02698 $ & $   0.01515 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56283.70603 $ & $   0.00073 $ & $   0.01506 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56262.78071 $ & $   0.03863 $ & $   0.02404 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56198.10210 $ & $   0.01629 $ & $   0.01068 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56279.90190 $ & $   0.00562 $ & $   0.01600 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56277.99972 $ & $  -0.01321 $ & $   0.01667 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56200.00495 $ & $  -0.02084 $ & $   0.01633 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56302.73033 $ & $   0.02256 $ & $   0.01522 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56319.85125 $ & $  -0.00359 $ & $   0.01574 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56200.00560 $ & $   0.01072 $ & $   0.01489 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56219.02888 $ & $   0.00190 $ & $   0.01824 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56300.82837 $ & $   0.01686 $ & $   0.01867 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56279.90310 $ & $   0.01199 $ & $   0.01555 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56300.82859 $ & $  -0.00195 $ & $   0.01270 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56239.95461 $ & $  -0.00408 $ & $   0.01141 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56338.87491 $ & $   0.01986 $ & $   0.01137 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56180.98296 $ & $   0.00040 $ & $   0.01251 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56264.68479 $ & $  -0.04226 $ & $   0.01403 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56222.83404 $ & $  -0.00231 $ & $   0.01390 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56260.88037 $ & $   0.00222 $ & $   0.01808 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56363.60529 $ & $  -0.01691 $ & $   0.01362 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56219.02948 $ & $   0.00620 $ & $   0.01096 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56220.93184 $ & $   0.00815 $ & $   0.01119 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56224.73647 $ & $   0.02658 $ & $   0.01718 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56260.88049 $ & $  -0.04092 $ & $   0.02214 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56217.12750 $ & $   0.01066 $ & $   0.01176 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56236.15067 $ & $   0.03628 $ & $   0.01599 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56198.10462 $ & $   0.02007 $ & $   0.01085 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56241.85793 $ & $   0.00826 $ & $   0.01216 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56257.07646 $ & $  -0.00653 $ & $   0.01326 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56179.08179 $ & $   0.00138 $ & $   0.01381 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56279.90442 $ & $   0.00242 $ & $   0.01605 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56281.80675 $ & $  -0.02271 $ & $   0.01568 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56200.00741 $ & $   0.01152 $ & $   0.01461 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56278.00227 $ & $   0.01554 $ & $   0.01752 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56323.65783 $ & $   0.00566 $ & $   0.01461 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56262.78406 $ & $  -0.00646 $ & $   0.02232 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56302.73279 $ & $   0.00527 $ & $   0.01251 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56283.70979 $ & $   0.01195 $ & $   0.01493 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56300.83084 $ & $   0.03870 $ & $   0.01937 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56342.68189 $ & $   0.00303 $ & $   0.01863 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56279.90561 $ & $   0.01341 $ & $   0.01560 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56300.83106 $ & $   0.02409 $ & $   0.01297 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56338.87739 $ & $   0.01016 $ & $   0.01144 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56264.68726 $ & $   0.00810 $ & $   0.01520 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56302.73366 $ & $  -0.02797 $ & $   0.01498 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56222.83655 $ & $   0.00841 $ & $   0.01366 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56239.95738 $ & $  -0.02304 $ & $   0.01036 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56219.03200 $ & $   0.01198 $ & $   0.01177 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56224.73895 $ & $  -0.01020 $ & $   0.01788 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56319.85463 $ & $   0.03695 $ & $   0.01795 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56200.00897 $ & $   0.01105 $ & $   0.01465 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56217.13002 $ & $   0.02334 $ & $   0.01155 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56241.86041 $ & $   0.02927 $ & $   0.01227 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56180.98639 $ & $  -0.01355 $ & $   0.01283 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56257.07893 $ & $   0.01460 $ & $   0.01317 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56363.60867 $ & $   0.00779 $ & $   0.01340 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56260.88376 $ & $   0.00048 $ & $   0.01851 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56281.80922 $ & $   0.05326 $ & $   0.01547 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56179.08430 $ & $   0.01753 $ & $   0.01262 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56260.88384 $ & $   0.02702 $ & $   0.02409 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56279.90706 $ & $   0.02998 $ & $   0.01783 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56200.00991 $ & $   0.01303 $ & $   0.01622 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56323.66030 $ & $   0.01943 $ & $   0.01562 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56278.00486 $ & $   0.01374 $ & $   0.01659 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56285.61417 $ & $   0.00216 $ & $   0.01681 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56236.15406 $ & $   0.02670 $ & $   0.01662 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56262.78652 $ & $  -0.00222 $ & $   0.02103 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56198.10799 $ & $   0.02085 $ & $   0.01077 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56302.73530 $ & $   0.00584 $ & $   0.01224 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56300.83335 $ & $   0.00965 $ & $   0.01868 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56220.93634 $ & $   0.00955 $ & $   0.01156 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56300.83356 $ & $  -0.00418 $ & $   0.01304 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56279.90833 $ & $   0.02920 $ & $   0.01514 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56302.73613 $ & $  -0.00484 $ & $   0.01540 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56319.85713 $ & $   0.00266 $ & $   0.01533 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56200.01143 $ & $   0.01497 $ & $   0.01719 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56219.03476 $ & $   0.02661 $ & $   0.01137 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56338.88074 $ & $  -0.00904 $ & $   0.01159 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56264.69057 $ & $   0.03641 $ & $   0.01530 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56180.98886 $ & $   0.01582 $ & $   0.01312 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56241.86292 $ & $   0.00825 $ & $   0.01164 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56257.08144 $ & $   0.00533 $ & $   0.01383 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56239.96077 $ & $   0.01114 $ & $   0.01189 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56260.88625 $ & $  -0.00591 $ & $   0.01728 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56363.61117 $ & $   0.02756 $ & $   0.01373 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56281.81172 $ & $  -0.00537 $ & $   0.01681 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56179.08681 $ & $   0.00953 $ & $   0.01287 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56260.88630 $ & $   0.02981 $ & $   0.02200 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56258.98401 $ & $   0.02315 $ & $   0.01878 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56224.74239 $ & $   0.02596 $ & $   0.01553 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56222.84016 $ & $   0.01925 $ & $   0.01347 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56323.66281 $ & $  -0.00636 $ & $   0.01303 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56285.61664 $ & $   0.01666 $ & $   0.02056 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56203.81723 $ & $  -0.00781 $ & $   0.02236 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56278.00745 $ & $   0.01054 $ & $   0.01689 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56217.13344 $ & $   0.04791 $ & $   0.01157 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56262.78901 $ & $  -0.03070 $ & $   0.02147 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56198.11051 $ & $   0.01977 $ & $   0.01107 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56302.73781 $ & $   0.03533 $ & $   0.01322 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56283.71481 $ & $   0.02036 $ & $   0.01525 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56200.01331 $ & $   0.01972 $ & $   0.01565 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56220.93883 $ & $  -0.00042 $ & $   0.01255 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56279.91065 $ & $   0.00770 $ & $   0.01647 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56302.73864 $ & $   0.05118 $ & $   0.01576 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56319.85963 $ & $   0.00341 $ & $   0.01637 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56200.01390 $ & $  -0.02125 $ & $   0.01626 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56219.03724 $ & $   0.00523 $ & $   0.01163 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56342.68775 $ & $  -0.00431 $ & $   0.01595 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56338.88322 $ & $   0.00708 $ & $   0.01152 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56180.99137 $ & $   0.00331 $ & $   0.01434 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56241.86539 $ & $   0.04784 $ & $   0.01124 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56257.08391 $ & $   0.02060 $ & $   0.01324 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56279.91170 $ & $   0.03829 $ & $   0.01575 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56300.83715 $ & $   0.02083 $ & $   0.01353 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56260.88871 $ & $  -0.00623 $ & $   0.01649 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56363.61364 $ & $   0.00188 $ & $   0.01366 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56239.96329 $ & $   0.03312 $ & $   0.01152 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56281.81419 $ & $   0.02867 $ & $   0.01508 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56224.74493 $ & $   0.03479 $ & $   0.02010 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56222.84262 $ & $   0.02066 $ & $   0.01334 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56323.66532 $ & $   0.00232 $ & $   0.01396 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56285.61915 $ & $   0.02491 $ & $   0.02170 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56217.13591 $ & $   0.02234 $ & $   0.01162 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56262.79146 $ & $   0.03116 $ & $   0.02147 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56380.73518 $ & $  -0.03257 $ & $   0.01988 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56179.09023 $ & $  -0.01291 $ & $   0.01256 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56258.98741 $ & $   0.02259 $ & $   0.01876 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56283.71750 $ & $  -0.01755 $ & $   0.01376 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56200.01581 $ & $   0.03918 $ & $   0.01617 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56220.94134 $ & $  -0.00704 $ & $   0.01170 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56203.82052 $ & $   0.02436 $ & $   0.02156 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56279.91325 $ & $   0.00588 $ & $   0.01613 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56302.74111 $ & $   0.03377 $ & $   0.01467 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56278.01104 $ & $  -0.01849 $ & $   0.01609 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56302.74120 $ & $  -0.01513 $ & $   0.01275 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56319.86209 $ & $  -0.01135 $ & $   0.01473 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56200.01636 $ & $   0.00598 $ & $   0.01719 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56300.83919 $ & $   0.00523 $ & $   0.01955 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56342.69021 $ & $   0.04390 $ & $   0.01684 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56338.88573 $ & $   0.00410 $ & $   0.01148 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56264.69562 $ & $   0.00592 $ & $   0.01393 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56180.99387 $ & $   0.02021 $ & $   0.01453 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56279.91417 $ & $   0.02736 $ & $   0.01630 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56300.83962 $ & $   0.05618 $ & $   0.01311 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56260.89120 $ & $   0.02133 $ & $   0.01808 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56239.96577 $ & $  -0.00658 $ & $   0.01128 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56363.61615 $ & $  -0.00629 $ & $   0.01359 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56222.84519 $ & $  -0.00300 $ & $   0.01222 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56260.89151 $ & $   0.00031 $ & $   0.02115 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56219.04064 $ & $   0.00527 $ & $   0.08817 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56217.13839 $ & $   0.01427 $ & $   0.01195 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56224.74768 $ & $   0.00606 $ & $   0.01749 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56241.86875 $ & $   0.01458 $ & $   0.01224 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56257.08732 $ & $   0.01531 $ & $   0.01450 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56281.81755 $ & $  -0.01459 $ & $   0.01466 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56179.09271 $ & $   0.02241 $ & $   0.01430 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56258.98987 $ & $   0.00968 $ & $   0.01474 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56323.66883 $ & $   0.03593 $ & $   0.01334 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56262.79483 $ & $  -0.01564 $ & $   0.02200 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56203.82315 $ & $  -0.00581 $ & $   0.02143 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56200.01853 $ & $   0.02140 $ & $   0.01687 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56220.94410 $ & $   0.01718 $ & $   0.01184 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56279.91586 $ & $   0.03665 $ & $   0.01642 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56278.01359 $ & $   0.01435 $ & $   0.01652 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56302.74367 $ & $   0.00822 $ & $   0.01367 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56198.11689 $ & $   0.01533 $ & $   0.01190 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56338.88820 $ & $   0.03081 $ & $   0.01151 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56279.91667 $ & $   0.01172 $ & $   0.01609 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56300.84213 $ & $   0.00659 $ & $   0.01301 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56239.96828 $ & $   0.01873 $ & $   0.01116 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56283.72158 $ & $  -0.02004 $ & $   0.01330 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56302.74473 $ & $  -0.01875 $ & $   0.01456 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56222.84774 $ & $   0.03194 $ & $   0.01410 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56319.86573 $ & $   0.00937 $ & $   0.01799 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56219.04315 $ & $   0.01108 $ & $   0.01123 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56224.75015 $ & $   0.00726 $ & $   0.01821 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56217.14092 $ & $   0.00588 $ & $   0.01273 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56257.08979 $ & $  -0.01591 $ & $   0.01399 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56180.99727 $ & $   0.02245 $ & $   0.01360 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56380.74018 $ & $  -0.02757 $ & $   0.01614 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56281.82003 $ & $   0.02057 $ & $   0.01522 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56241.87152 $ & $   0.00508 $ & $   0.01110 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56179.09522 $ & $  -0.00072 $ & $   0.01333 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56363.61976 $ & $   0.00300 $ & $   0.01311 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56260.89488 $ & $  -0.01790 $ & $   0.01829 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56323.67131 $ & $   0.01073 $ & $   0.01271 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56262.79729 $ & $  -0.01082 $ & $   0.02049 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56203.82561 $ & $   0.01796 $ & $   0.02179 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56200.02104 $ & $  -0.01272 $ & $   0.01614 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56302.74618 $ & $   0.00930 $ & $   0.01290 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56279.91848 $ & $  -0.02143 $ & $   0.01632 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56278.01639 $ & $  -0.01888 $ & $   0.01708 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56300.84416 $ & $  -0.00610 $ & $   0.01892 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56342.69516 $ & $  -0.02327 $ & $   0.01964 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56262.79813 $ & $  -0.01258 $ & $   0.01942 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56279.91914 $ & $   0.01551 $ & $   0.01582 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56300.84460 $ & $   0.02140 $ & $   0.01322 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56220.94747 $ & $   0.01613 $ & $   0.01193 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56302.74722 $ & $   0.02082 $ & $   0.01575 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56319.86819 $ & $  -0.00475 $ & $   0.01762 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56219.04562 $ & $   0.02070 $ & $   0.01103 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56283.72429 $ & $  -0.00493 $ & $   0.01416 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56198.12026 $ & $   0.01035 $ & $   0.01139 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56180.99977 $ & $   0.01954 $ & $   0.01279 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56338.89181 $ & $   0.00185 $ & $   0.01159 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56245.67853 $ & $  -0.00406 $ & $   0.01434 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56239.97165 $ & $  -0.00718 $ & $   0.01171 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56241.87404 $ & $   0.00109 $ & $   0.01049 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56257.09256 $ & $  -0.00056 $ & $   0.01415 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56179.09772 $ & $   0.00568 $ & $   0.01294 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56363.62223 $ & $   0.00990 $ & $   0.01411 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56281.82279 $ & $   0.01579 $ & $   0.01541 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56260.89737 $ & $  -0.00531 $ & $   0.02184 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56323.67378 $ & $   0.02175 $ & $   0.01303 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56224.75352 $ & $   0.01698 $ & $   0.01724 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56203.82808 $ & $  -0.01108 $ & $   0.02106 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56285.62771 $ & $  -0.01090 $ & $   0.01965 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56262.80003 $ & $  -0.02262 $ & $   0.01941 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56217.14454 $ & $   0.00956 $ & $   0.01394 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56302.74868 $ & $  -0.00297 $ & $   0.01464 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56278.01904 $ & $  -0.01115 $ & $   0.01644 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56258.99598 $ & $   0.00494 $ & $   0.01780 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56264.70294 $ & $   0.02479 $ & $   0.01538 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56200.02443 $ & $   0.01199 $ & $   0.01639 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56260.89848 $ & $   0.03189 $ & $   0.02181 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56220.94995 $ & $  -0.00590 $ & $   0.01146 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56302.74972 $ & $   0.01959 $ & $   0.01528 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56319.87069 $ & $   0.03906 $ & $   0.01742 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56219.04813 $ & $   0.01386 $ & $   0.01129 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56198.12273 $ & $   0.01609 $ & $   0.01114 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56279.92229 $ & $   0.02448 $ & $   0.01727 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56283.72705 $ & $   0.02562 $ & $   0.01584 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56262.80162 $ & $   0.04078 $ & $   0.02057 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56300.84794 $ & $  -0.00550 $ & $   0.01297 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56279.92250 $ & $   0.03415 $ & $   0.01510 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56338.89429 $ & $  -0.01772 $ & $   0.01079 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56245.68100 $ & $   0.02089 $ & $   0.01585 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56239.97412 $ & $   0.01554 $ & $   0.01197 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56241.87651 $ & $   0.02297 $ & $   0.01100 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56257.09503 $ & $   0.04225 $ & $   0.01462 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56181.00254 $ & $   0.01357 $ & $   0.01235 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56281.82526 $ & $  -0.02152 $ & $   0.01411 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56363.62474 $ & $  -0.01476 $ & $   0.01347 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56260.89987 $ & $  -0.01123 $ & $   0.01974 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56222.85363 $ & $  -0.00998 $ & $   0.01238 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56224.75598 $ & $  -0.03396 $ & $   0.01712 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56323.67629 $ & $  -0.02768 $ & $   0.01536 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56285.63017 $ & $   0.00666 $ & $   0.02051 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56262.80249 $ & $   0.05321 $ & $   0.01808 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56217.14701 $ & $   0.00235 $ & $   0.01469 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56264.70540 $ & $   0.00485 $ & $   0.01421 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56179.10136 $ & $   0.00127 $ & $   0.01261 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56200.02690 $ & $  -0.00177 $ & $   0.01656 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56260.90098 $ & $   0.00178 $ & $   0.02245 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56220.95246 $ & $   0.00071 $ & $   0.01157 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56302.75219 $ & $   0.03415 $ & $   0.01713 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56302.75232 $ & $  -0.01745 $ & $   0.01269 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56319.87315 $ & $   0.01167 $ & $   0.01908 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56198.12524 $ & $   0.00277 $ & $   0.01132 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56258.99939 $ & $  -0.02105 $ & $   0.01534 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56278.02255 $ & $  -0.00702 $ & $   0.01667 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56279.92488 $ & $  -0.00655 $ & $   0.01569 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56279.92497 $ & $  -0.01669 $ & $   0.01554 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56300.85044 $ & $   0.00274 $ & $   0.01318 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56338.89680 $ & $  -0.01737 $ & $   0.01179 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56245.68346 $ & $  -0.01212 $ & $   0.01515 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56283.72977 $ & $  -0.00124 $ & $   0.01309 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56239.97663 $ & $  -0.00745 $ & $   0.01167 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56181.00504 $ & $  -0.01310 $ & $   0.01261 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56363.62724 $ & $  -0.02527 $ & $   0.01389 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56260.90236 $ & $   0.03077 $ & $   0.01927 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56219.05150 $ & $  -0.02502 $ & $   0.01066 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56222.85618 $ & $  -0.01825 $ & $   0.01372 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56217.14952 $ & $  -0.01720 $ & $   0.01707 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56241.87988 $ & $   0.01458 $ & $   0.01155 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56257.09845 $ & $   0.00678 $ & $   0.01344 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56281.82862 $ & $  -0.01132 $ & $   0.01578 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56264.70787 $ & $   0.04758 $ & $   0.01585 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56323.67966 $ & $   0.00549 $ & $   0.01416 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56179.10387 $ & $   0.01274 $ & $   0.01284 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56200.02940 $ & $  -0.01994 $ & $   0.01821 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56220.95494 $ & $  -0.01039 $ & $   0.01191 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56302.75479 $ & $   0.00220 $ & $   0.01407 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56342.70350 $ & $   0.02817 $ & $   0.02235 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56198.12772 $ & $   0.01211 $ & $   0.01100 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56203.83479 $ & $  -0.00670 $ & $   0.02045 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56259.00189 $ & $   0.01511 $ & $   0.01551 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56278.02511 $ & $  -0.00746 $ & $   0.01561 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56279.92743 $ & $   0.01514 $ & $   0.01783 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56300.85291 $ & $  -0.00670 $ & $   0.01192 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56279.92747 $ & $   0.01058 $ & $   0.01498 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56338.89927 $ & $  -0.00791 $ & $   0.01169 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56302.75556 $ & $  -0.00431 $ & $   0.01624 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56319.87652 $ & $  -0.01618 $ & $   0.01478 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56239.97941 $ & $   0.02200 $ & $   0.01170 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56219.05397 $ & $  -0.01718 $ & $   0.01090 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56222.85868 $ & $   0.01883 $ & $   0.01420 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56241.88236 $ & $   0.01700 $ & $   0.01083 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56257.10093 $ & $  -0.01288 $ & $   0.01380 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56181.00843 $ & $  -0.02536 $ & $   0.01163 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56281.83109 $ & $  -0.02912 $ & $   0.01482 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56363.63060 $ & $   0.00978 $ & $   0.01397 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56264.71034 $ & $  -0.00700 $ & $   0.01440 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56323.68214 $ & $   0.00559 $ & $   0.01285 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56283.73358 $ & $  -0.03774 $ & $   0.01423 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56179.10638 $ & $   0.02029 $ & $   0.01389 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56200.03188 $ & $   0.00231 $ & $   0.01840 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56285.63602 $ & $  -0.02529 $ & $   0.01797 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56262.80842 $ & $   0.00872 $ & $   0.01703 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56201.93444 $ & $   0.03532 $ & $   0.02414 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56302.75729 $ & $  -0.00265 $ & $   0.01402 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56259.00436 $ & $  -0.02435 $ & $   0.01498 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56300.85542 $ & $   0.00647 $ & $   0.01296 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56278.02768 $ & $  -0.01361 $ & $   0.01642 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56279.93001 $ & $   0.00044 $ & $   0.01696 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56220.95830 $ & $  -0.03113 $ & $   0.01090 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56203.83755 $ & $   0.01767 $ & $   0.02275 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56279.93019 $ & $   0.01559 $ & $   0.01646 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56302.75803 $ & $  -0.00726 $ & $   0.01676 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56319.87899 $ & $  -0.00325 $ & $   0.01583 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56198.13107 $ & $   0.00757 $ & $   0.01096 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56219.05674 $ & $   0.00164 $ & $   0.01184 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56245.68917 $ & $  -0.00385 $ & $   0.01513 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56338.90266 $ & $  -0.01066 $ & $   0.01076 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56241.88487 $ & $  -0.01931 $ & $   0.01160 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56257.10344 $ & $   0.00014 $ & $   0.01290 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56181.01094 $ & $  -0.00706 $ & $   0.01218 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56281.83359 $ & $  -0.01704 $ & $   0.01488 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56363.63307 $ & $  -0.01012 $ & $   0.01428 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56239.98278 $ & $   0.00138 $ & $   0.01130 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56260.90825 $ & $   0.01065 $ & $   0.01777 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56323.68465 $ & $  -0.01971 $ & $   0.01348 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56179.10889 $ & $   0.00783 $ & $   0.01226 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56285.63852 $ & $  -0.01441 $ & $   0.01827 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56283.73631 $ & $   0.02399 $ & $   0.01563 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56201.93693 $ & $  -0.02591 $ & $   0.02083 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56262.81097 $ & $   0.03873 $ & $   0.02269 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56302.75979 $ & $  -0.00632 $ & $   0.01382 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56200.03525 $ & $  -0.02158 $ & $   0.01738 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56220.96078 $ & $   0.00317 $ & $   0.01280 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56203.84001 $ & $  -0.00218 $ & $   0.02037 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56259.00711 $ & $   0.01380 $ & $   0.01650 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56278.03032 $ & $   0.01634 $ & $   0.01625 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56302.76053 $ & $   0.01127 $ & $   0.01611 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56319.88148 $ & $  -0.02387 $ & $   0.01563 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56198.13358 $ & $  -0.00780 $ & $   0.01153 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56380.75566 $ & $  -0.02089 $ & $   0.01919 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56219.05921 $ & $   0.00311 $ & $   0.01134 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56245.69190 $ & $   0.00653 $ & $   0.01419 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56279.93355 $ & $   0.02734 $ & $   0.01626 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56300.85904 $ & $   0.00032 $ & $   0.01170 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56241.88734 $ & $   0.00230 $ & $   0.01185 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56279.93362 $ & $  -0.00180 $ & $   0.01662 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56257.10591 $ & $  -0.00059 $ & $   0.01246 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56181.01345 $ & $   0.01646 $ & $   0.01210 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56281.83606 $ & $   0.01798 $ & $   0.01486 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56363.63557 $ & $   0.02715 $ & $   0.01452 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56239.98529 $ & $   0.01030 $ & $   0.01120 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56260.91074 $ & $   0.00224 $ & $   0.01785 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56323.68712 $ & $   0.00378 $ & $   0.01308 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56283.73903 $ & $   0.01690 $ & $   0.01598 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56179.11228 $ & $  -0.01657 $ & $   0.01212 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56220.96330 $ & $  -0.00517 $ & $   0.01166 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56201.94032 $ & $  -0.00496 $ & $   0.01707 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56302.76301 $ & $  -0.00388 $ & $   0.01708 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56222.86590 $ & $   0.01312 $ & $   0.01425 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56319.88394 $ & $   0.01934 $ & $   0.01654 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56380.75813 $ & $  -0.00103 $ & $   0.01649 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56198.13635 $ & $   0.00026 $ & $   0.01120 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56203.84334 $ & $  -0.02258 $ & $   0.01939 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56259.01052 $ & $  -0.01424 $ & $   0.01812 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56279.93602 $ & $  -0.00064 $ & $   0.01625 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56245.69440 $ & $   0.00099 $ & $   0.01455 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56300.86154 $ & $  -0.00621 $ & $   0.01218 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56278.03380 $ & $   0.03048 $ & $   0.01608 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56279.93619 $ & $  -0.01391 $ & $   0.01687 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56181.01596 $ & $   0.01291 $ & $   0.01165 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56363.63804 $ & $  -0.01433 $ & $   0.01386 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56260.91324 $ & $   0.00017 $ & $   0.01762 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56239.98780 $ & $  -0.02148 $ & $   0.01078 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56325.59191 $ & $   0.00728 $ & $   0.01625 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56219.06261 $ & $   0.00422 $ & $   0.01147 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56224.76964 $ & $   0.00605 $ & $   0.01692 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56241.89070 $ & $   0.01483 $ & $   0.01105 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56257.10932 $ & $   0.01372 $ & $   0.01342 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56281.83943 $ & $  -0.00134 $ & $   0.01471 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56283.74200 $ & $  -0.01003 $ & $   0.01593 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56179.11478 $ & $  -0.00251 $ & $   0.01168 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56285.64437 $ & $   0.02924 $ & $   0.02009 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56323.69075 $ & $  -0.02746 $ & $   0.01277 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56262.81680 $ & $   0.01422 $ & $   0.02232 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56201.94283 $ & $   0.04842 $ & $   0.01885 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56220.96606 $ & $  -0.00414 $ & $   0.01135 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56222.86841 $ & $   0.00529 $ & $   0.01385 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56342.71423 $ & $  -0.03420 $ & $   0.01701 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56380.76063 $ & $   0.00533 $ & $   0.01370 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56198.13882 $ & $   0.00708 $ & $   0.01160 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56203.84580 $ & $   0.01073 $ & $   0.02028 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56279.93853 $ & $   0.00472 $ & $   0.01697 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56300.86402 $ & $   0.01186 $ & $   0.01177 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56278.03638 $ & $   0.00030 $ & $   0.01562 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56279.93874 $ & $   0.03999 $ & $   0.01717 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56239.99027 $ & $   0.00133 $ & $   0.01101 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56325.59439 $ & $  -0.02041 $ & $   0.01449 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56302.76667 $ & $  -0.04075 $ & $   0.01461 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56319.88758 $ & $  -0.00703 $ & $   0.01860 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56219.06508 $ & $  -0.00888 $ & $   0.01152 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56224.77210 $ & $   0.00465 $ & $   0.01816 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56266.62315 $ & $  -0.01737 $ & $   0.02095 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56245.69773 $ & $   0.00782 $ & $   0.01456 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56264.72092 $ & $  -0.02874 $ & $   0.01582 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56257.11180 $ & $  -0.01255 $ & $   0.01343 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56281.84190 $ & $  -0.02138 $ & $   0.01412 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56181.01931 $ & $  -0.00728 $ & $   0.01180 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56241.89347 $ & $  -0.01244 $ & $   0.01148 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56179.11729 $ & $   0.00468 $ & $   0.01297 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56285.64688 $ & $  -0.00167 $ & $   0.01708 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56363.64173 $ & $  -0.00531 $ & $   0.01350 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56323.69322 $ & $   0.00515 $ & $   0.01425 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56260.91694 $ & $  -0.00442 $ & $   0.01792 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56262.81926 $ & $   0.03347 $ & $   0.02368 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56201.94533 $ & $   0.00252 $ & $   0.01657 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56222.87088 $ & $  -0.01175 $ & $   0.01372 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56259.01550 $ & $  -0.01204 $ & $   0.01731 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56300.86653 $ & $  -0.01189 $ & $   0.01148 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56220.96942 $ & $   0.01615 $ & $   0.01185 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56283.74586 $ & $   0.00391 $ & $   0.01495 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56279.94134 $ & $   0.02588 $ & $   0.01697 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56302.76917 $ & $   0.02949 $ & $   0.01726 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56319.89006 $ & $  -0.01693 $ & $   0.01509 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56278.03925 $ & $  -0.02458 $ & $   0.01622 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56219.06759 $ & $  -0.00016 $ & $   0.01166 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56198.14218 $ & $  -0.01480 $ & $   0.01290 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56245.70019 $ & $   0.00704 $ & $   0.01384 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56266.62590 $ & $  -0.01451 $ & $   0.01704 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56181.02181 $ & $  -0.02425 $ & $   0.01164 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56241.89595 $ & $  -0.00467 $ & $   0.01111 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56239.99366 $ & $  -0.01066 $ & $   0.01122 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56257.11457 $ & $   0.02438 $ & $   0.01381 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56281.84466 $ & $  -0.00671 $ & $   0.01459 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56179.11980 $ & $  -0.00745 $ & $   0.01278 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56363.64421 $ & $  -0.00052 $ & $   0.01423 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56323.69572 $ & $  -0.01428 $ & $   0.01327 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56260.91940 $ & $  -0.00450 $ & $   0.01643 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56224.77546 $ & $  -0.00805 $ & $   0.02034 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56285.64960 $ & $  -0.01292 $ & $   0.01765 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56201.94783 $ & $   0.00401 $ & $   0.01783 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56262.82197 $ & $   0.03763 $ & $   0.02411 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56264.72453 $ & $  -0.00429 $ & $   0.01516 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56203.85072 $ & $   0.01611 $ & $   0.02141 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56259.01801 $ & $  -0.07020 $ & $   0.01596 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56220.97189 $ & $   0.00835 $ & $   0.01180 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56222.87429 $ & $  -0.01174 $ & $   0.01282 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56325.59938 $ & $   0.00025 $ & $   0.01330 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56302.77168 $ & $  -0.02156 $ & $   0.01713 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56283.74858 $ & $   0.00056 $ & $   0.01589 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56319.89256 $ & $   0.01980 $ & $   0.01613 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56219.07006 $ & $  -0.00927 $ & $   0.01173 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56198.14468 $ & $  -0.01731 $ & $   0.01614 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56278.04187 $ & $   0.03794 $ & $   0.01833 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56245.70266 $ & $  -0.00049 $ & $   0.01456 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56300.86991 $ & $  -0.02258 $ & $   0.01085 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56266.62837 $ & $   0.00622 $ & $   0.01492 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56241.89846 $ & $   0.01003 $ & $   0.01151 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56239.99617 $ & $  -0.01276 $ & $   0.01052 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56257.11704 $ & $   0.01000 $ & $   0.01427 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56281.84713 $ & $   0.00056 $ & $   0.01570 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56181.02454 $ & $  -0.01143 $ & $   0.01191 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56363.64672 $ & $   0.02186 $ & $   0.01363 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56323.69819 $ & $   0.00276 $ & $   0.01326 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56260.92191 $ & $  -0.00554 $ & $   0.01821 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56285.65206 $ & $  -0.00182 $ & $   0.01970 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56279.94524 $ & $  -0.00273 $ & $   0.01597 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56262.82446 $ & $  -0.05370 $ & $   0.02073 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56264.72703 $ & $  -0.00922 $ & $   0.01538 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56201.95116 $ & $  -0.01054 $ & $   0.01874 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56179.12344 $ & $  -0.00856 $ & $   0.01278 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56220.97440 $ & $  -0.00665 $ & $   0.01150 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56302.77414 $ & $  -0.00222 $ & $   0.01583 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56319.89502 $ & $  -0.01854 $ & $   0.01647 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56283.75131 $ & $   0.00014 $ & $   0.01456 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56260.92362 $ & $  -0.00668 $ & $   0.01975 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56245.70513 $ & $   0.01221 $ & $   0.01477 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56259.02140 $ & $   0.03272 $ & $   0.01745 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56300.87239 $ & $  -0.00043 $ & $   0.01136 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56239.99869 $ & $  -0.01828 $ & $   0.01153 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56181.02704 $ & $   0.00962 $ & $   0.01181 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56363.64919 $ & $  -0.00678 $ & $   0.01289 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56219.07346 $ & $  -0.01257 $ & $   0.01111 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56325.60302 $ & $   0.00356 $ & $   0.01402 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56260.92441 $ & $  -0.00276 $ & $   0.01727 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56203.85519 $ & $   0.03166 $ & $   0.02435 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56278.04549 $ & $   0.00394 $ & $   0.01697 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56279.94781 $ & $  -0.03304 $ & $   0.01594 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56266.63171 $ & $  -0.01675 $ & $   0.01419 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56264.72949 $ & $   0.01225 $ & $   0.01520 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56241.90183 $ & $  -0.01871 $ & $   0.01178 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56281.85049 $ & $  -0.01492 $ & $   0.01481 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56257.12048 $ & $  -0.00592 $ & $   0.01414 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56200.05118 $ & $  -0.00216 $ & $   0.01841 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56323.70157 $ & $  -0.01476 $ & $   0.01370 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56285.65544 $ & $   0.00653 $ & $   0.01906 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56201.95366 $ & $  -0.01945 $ & $   0.01610 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56179.12596 $ & $  -0.02295 $ & $   0.01301 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56342.72493 $ & $  -0.03358 $ & $   0.02087 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56220.97691 $ & $  -0.00361 $ & $   0.01046 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56262.82783 $ & $   0.02182 $ & $   0.01888 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56380.77168 $ & $  -0.01163 $ & $   0.01440 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56306.58153 $ & $  -0.01389 $ & $   0.01413 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56260.92608 $ & $  -0.02717 $ & $   0.02136 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56259.02386 $ & $  -0.03176 $ & $   0.01739 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56283.75404 $ & $   0.00320 $ & $   0.01556 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56300.87489 $ & $  -0.01110 $ & $   0.01154 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56302.77751 $ & $  -0.00294 $ & $   0.01654 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56319.89835 $ & $   0.01102 $ & $   0.01620 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56325.60549 $ & $  -0.04511 $ & $   0.01385 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56219.07597 $ & $  -0.00251 $ & $   0.01110 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56240.00143 $ & $  -0.00080 $ & $   0.01189 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56245.70846 $ & $  -0.00419 $ & $   0.01399 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56203.85768 $ & $  -0.00429 $ & $   0.02192 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56266.63417 $ & $   0.00276 $ & $   0.01398 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56278.04807 $ & $  -0.02414 $ & $   0.01630 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56279.95043 $ & $  -0.01633 $ & $   0.01682 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56281.85297 $ & $   0.03500 $ & $   0.01491 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56257.12296 $ & $   0.02687 $ & $   0.01553 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56181.03044 $ & $   0.01010 $ & $   0.01212 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56363.65257 $ & $  -0.00758 $ & $   0.01280 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56323.70404 $ & $  -0.00916 $ & $   0.01364 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56285.65790 $ & $   0.00423 $ & $   0.01993 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56260.92787 $ & $   0.02427 $ & $   0.01959 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56179.12846 $ & $  -0.02994 $ & $   0.01313 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56224.78409 $ & $   0.02622 $ & $   0.01807 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56201.95642 $ & $  -0.02058 $ & $   0.01545 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56306.58400 $ & $  -0.01505 $ & $   0.01301 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56259.02636 $ & $   0.01871 $ & $   0.01965 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56300.87737 $ & $  -0.00710 $ & $   0.01116 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56220.98027 $ & $   0.01555 $ & $   0.01172 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56302.77998 $ & $  -0.03818 $ & $   0.01689 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56319.90082 $ & $  -0.01456 $ & $   0.01589 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56325.60800 $ & $   0.01138 $ & $   0.01401 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56245.71093 $ & $   0.01223 $ & $   0.01468 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56219.07871 $ & $   0.00468 $ & $   0.01138 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56266.63667 $ & $  -0.00253 $ & $   0.01372 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56278.05061 $ & $  -0.01634 $ & $   0.01675 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56203.86043 $ & $  -0.02988 $ & $   0.01970 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56279.95301 $ & $  -0.00566 $ & $   0.01787 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56281.85547 $ & $  -0.01646 $ & $   0.01491 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56283.75782 $ & $   0.02315 $ & $   0.01616 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56257.12546 $ & $  -0.00356 $ & $   0.01397 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56181.03295 $ & $  -0.00983 $ & $   0.01132 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56363.65508 $ & $   0.01035 $ & $   0.01337 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56323.70654 $ & $  -0.01131 $ & $   0.01343 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56240.00480 $ & $   0.00597 $ & $   0.01189 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56285.66040 $ & $  -0.01934 $ & $   0.02078 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56260.93033 $ & $   0.01012 $ & $   0.01830 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56179.13096 $ & $   0.00605 $ & $   0.01268 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56262.83289 $ & $  -0.02721 $ & $   0.01903 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56201.95893 $ & $  -0.00828 $ & $   0.01613 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56306.58647 $ & $  -0.02417 $ & $   0.01324 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56241.90792 $ & $   0.02032 $ & $   0.01109 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56200.05711 $ & $  -0.06184 $ & $   0.01821 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56243.81036 $ & $   0.00720 $ & $   0.01271 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56220.98276 $ & $  -0.00501 $ & $   0.01134 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56342.73082 $ & $  -0.04614 $ & $   0.01502 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56259.02909 $ & $   0.01240 $ & $   0.01802 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56302.78248 $ & $  -0.01259 $ & $   0.01418 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56319.90331 $ & $  -0.00105 $ & $   0.01606 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56300.88035 $ & $   0.01198 $ & $   0.02022 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56325.61047 $ & $  -0.00849 $ & $   0.01325 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56219.08122 $ & $   0.00388 $ & $   0.01183 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56245.71365 $ & $  -0.00779 $ & $   0.01536 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56266.63914 $ & $   0.04866 $ & $   0.01375 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56278.05310 $ & $   0.00103 $ & $   0.01764 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56300.88098 $ & $   0.01252 $ & $   0.01179 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56281.85798 $ & $  -0.00700 $ & $   0.01465 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56257.12794 $ & $   0.01578 $ & $   0.01586 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56181.03542 $ & $   0.00857 $ & $   0.01181 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56323.70901 $ & $  -0.02831 $ & $   0.01349 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56240.00730 $ & $  -0.00956 $ & $   0.01091 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56283.76051 $ & $  -0.02737 $ & $   0.01588 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56285.66286 $ & $   0.03123 $ & $   0.02034 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56260.93283 $ & $   0.03391 $ & $   0.01891 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56262.83544 $ & $   0.03702 $ & $   0.01961 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56264.73787 $ & $  -0.01353 $ & $   0.01493 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56279.95660 $ & $  -0.00076 $ & $   0.01711 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56241.91043 $ & $  -0.00146 $ & $   0.01105 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56200.05961 $ & $  -0.03379 $ & $   0.01594 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56243.81288 $ & $   0.00402 $ & $   0.01281 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56342.73329 $ & $  -0.02217 $ & $   0.01969 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56220.98527 $ & $   0.02417 $ & $   0.01167 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56201.96230 $ & $   0.02451 $ & $   0.01696 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56302.78495 $ & $   0.00468 $ & $   0.01548 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56319.90577 $ & $   0.00933 $ & $   0.01547 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56306.58980 $ & $  -0.00460 $ & $   0.01326 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56245.71615 $ & $   0.00996 $ & $   0.01404 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56259.03252 $ & $  -0.01046 $ & $   0.01643 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56300.88350 $ & $   0.00518 $ & $   0.01093 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56179.13549 $ & $   0.01059 $ & $   0.01458 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56181.03793 $ & $  -0.00309 $ & $   0.01177 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56363.66006 $ & $   0.00220 $ & $   0.01386 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56325.61382 $ & $  -0.00436 $ & $   0.01321 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56240.00979 $ & $   0.01054 $ & $   0.01181 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56260.93530 $ & $   0.00786 $ & $   0.01953 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56380.78105 $ & $  -0.02013 $ & $   0.02920 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56264.74034 $ & $  -0.02613 $ & $   0.01388 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56283.76354 $ & $  -0.02740 $ & $   0.01486 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56278.05661 $ & $   0.01153 $ & $   0.01592 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56281.86135 $ & $   0.00086 $ & $   0.01515 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56279.95918 $ & $   0.00820 $ & $   0.01567 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56243.81539 $ & $  -0.00016 $ & $   0.01249 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56323.71265 $ & $   0.02776 $ & $   0.01487 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56342.73578 $ & $   0.00326 $ & $   0.01728 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56200.06233 $ & $   0.01119 $ & $   0.01765 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56262.83879 $ & $   0.01020 $ & $   0.01980 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56201.96480 $ & $   0.00460 $ & $   0.01585 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56220.98803 $ & $  -0.01005 $ & $   0.01116 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56306.59231 $ & $  -0.00980 $ & $   0.01300 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56203.86743 $ & $  -0.02486 $ & $   0.02436 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56259.03502 $ & $  -0.01799 $ & $   0.01711 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56300.88597 $ & $   0.01745 $ & $   0.01164 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56179.13800 $ & $   0.00288 $ & $   0.01443 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56319.90934 $ & $  -0.00225 $ & $   0.01453 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56325.61630 $ & $  -0.00148 $ & $   0.01246 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56302.78856 $ & $   0.01245 $ & $   0.01415 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56240.01230 $ & $  -0.01419 $ & $   0.01154 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56245.71948 $ & $   0.01215 $ & $   0.01515 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56241.91493 $ & $   0.00390 $ & $   0.01126 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56264.74284 $ & $   0.00390 $ & $   0.01564 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56278.05920 $ & $  -0.03346 $ & $   0.01554 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56281.86385 $ & $  -0.01159 $ & $   0.01467 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56181.04128 $ & $  -0.00749 $ & $   0.01205 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56283.76630 $ & $  -0.00544 $ & $   0.01518 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56279.96176 $ & $  -0.02054 $ & $   0.01609 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56285.66870 $ & $  -0.00387 $ & $   0.01684 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56363.66368 $ & $  -0.00686 $ & $   0.01379 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56323.71515 $ & $   0.01321 $ & $   0.01501 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56200.06485 $ & $  -0.00681 $ & $   0.01542 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56262.84126 $ & $   0.01905 $ & $   0.02520 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56260.93897 $ & $   0.03071 $ & $   0.02367 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56201.96730 $ & $   0.02527 $ & $   0.01632 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56219.08822 $ & $  -0.02144 $ & $   0.01078 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56306.59478 $ & $  -0.00825 $ & $   0.01311 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56203.86992 $ & $  -0.03070 $ & $   0.02036 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56260.93943 $ & $  -0.01597 $ & $   0.02100 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56243.81883 $ & $   0.01745 $ & $   0.01282 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56179.14028 $ & $  -0.00006 $ & $   0.01922 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56259.03748 $ & $   0.00135 $ & $   0.01515 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56300.88848 $ & $   0.00621 $ & $   0.01172 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56220.99139 $ & $  -0.01460 $ & $   0.01178 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56222.89372 $ & $  -0.00458 $ & $   0.01314 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56319.91181 $ & $  -0.00607 $ & $   0.01668 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56325.61881 $ & $   0.00224 $ & $   0.01400 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56302.79107 $ & $  -0.00654 $ & $   0.01395 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56245.72199 $ & $  -0.00749 $ & $   0.01470 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56241.91770 $ & $  -0.00294 $ & $   0.01074 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56181.04375 $ & $  -0.01319 $ & $   0.01179 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56281.86658 $ & $  -0.00095 $ & $   0.01549 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56240.01570 $ & $   0.00475 $ & $   0.01222 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56363.66615 $ & $  -0.00322 $ & $   0.01453 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56278.06206 $ & $   0.01007 $ & $   0.01681 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56279.96438 $ & $  -0.01069 $ & $   0.01564 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56285.67147 $ & $  -0.02985 $ & $   0.02042 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56201.96980 $ & $   0.00299 $ & $   0.01527 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56219.09072 $ & $   0.00656 $ & $   0.01158 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56264.74640 $ & $  -0.03693 $ & $   0.01492 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56203.87238 $ & $   0.00508 $ & $   0.02119 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56306.59750 $ & $   0.00084 $ & $   0.01317 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56243.82131 $ & $  -0.00510 $ & $   0.01310 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56342.74176 $ & $  -0.00723 $ & $   0.01995 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56259.03998 $ & $   0.01817 $ & $   0.01763 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56283.77013 $ & $  -0.02305 $ & $   0.01414 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56220.99387 $ & $   0.00875 $ & $   0.01166 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56319.91430 $ & $   0.00792 $ & $   0.01722 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56325.62128 $ & $  -0.01830 $ & $   0.01350 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56302.79355 $ & $   0.01088 $ & $   0.01420 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56245.72445 $ & $   0.01772 $ & $   0.01531 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56300.89183 $ & $   0.01588 $ & $   0.01196 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56241.92017 $ & $  -0.00040 $ & $   0.01126 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56222.89711 $ & $  -0.00175 $ & $   0.01317 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56240.01819 $ & $   0.01749 $ & $   0.01192 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56281.86909 $ & $  -0.04032 $ & $   0.01529 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56181.04651 $ & $  -0.00829 $ & $   0.01190 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56363.66866 $ & $  -0.01632 $ & $   0.01439 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56323.72012 $ & $   0.01517 $ & $   0.01461 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56278.06464 $ & $  -0.00024 $ & $   0.01668 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56285.67396 $ & $  -0.00541 $ & $   0.01992 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56219.09323 $ & $  -0.00286 $ & $   0.01185 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56262.84646 $ & $  -0.03077 $ & $   0.01902 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56203.87485 $ & $  -0.01730 $ & $   0.02287 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56264.74890 $ & $  -0.01649 $ & $   0.01526 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56266.65140 $ & $   0.00634 $ & $   0.01476 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56243.82383 $ & $  -0.01003 $ & $   0.01187 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56201.97319 $ & $  -0.01382 $ & $   0.01716 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56220.99638 $ & $  -0.01537 $ & $   0.01202 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56162.02470 $ & $  -0.01948 $ & $   0.01330 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56319.91676 $ & $   0.03357 $ & $   0.01585 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56283.77284 $ & $  -0.00382 $ & $   0.01468 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56279.96825 $ & $   0.01789 $ & $   0.01651 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56302.79605 $ & $   0.01023 $ & $   0.01427 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56306.60091 $ & $   0.01955 $ & $   0.01292 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56245.72692 $ & $   0.01203 $ & $   0.01597 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56259.04339 $ & $  -0.00770 $ & $   0.01577 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56300.89431 $ & $   0.01209 $ & $   0.01198 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56241.92270 $ & $  -0.00964 $ & $   0.01123 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56222.89958 $ & $  -0.00196 $ & $   0.01317 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56200.07186 $ & $  -0.00058 $ & $   0.02162 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56224.80216 $ & $   0.00825 $ & $   0.01755 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56240.02071 $ & $  -0.01319 $ & $   0.01160 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56181.04902 $ & $  -0.02273 $ & $   0.01180 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56363.67114 $ & $  -0.00487 $ & $   0.01355 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56264.75140 $ & $   0.00601 $ & $   0.01499 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56281.87242 $ & $  -0.00635 $ & $   0.01469 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56323.72347 $ & $   0.02410 $ & $   0.01404 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56243.82634 $ & $   0.00306 $ & $   0.01174 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56285.67730 $ & $   0.00781 $ & $   0.01958 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56278.06821 $ & $  -0.01027 $ & $   0.01615 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56201.97569 $ & $   0.02013 $ & $   0.01825 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56220.99885 $ & $   0.00285 $ & $   0.01162 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56262.84980 $ & $   0.01951 $ & $   0.01954 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56219.09659 $ & $   0.02678 $ & $   0.01123 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56162.02720 $ & $   0.00683 $ & $   0.01300 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56279.97083 $ & $  -0.00200 $ & $   0.01578 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56283.77556 $ & $   0.03327 $ & $   0.01428 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56266.65475 $ & $   0.01546 $ & $   0.01470 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56306.60338 $ & $   0.01575 $ & $   0.01300 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56259.04586 $ & $  -0.00042 $ & $   0.01591 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56300.89681 $ & $   0.00977 $ & $   0.01183 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56319.92009 $ & $   0.00074 $ & $   0.01706 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56200.07435 $ & $  -0.01362 $ & $   0.01557 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56302.79942 $ & $   0.01434 $ & $   0.01429 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56245.73003 $ & $   0.04509 $ & $   0.01700 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56224.80463 $ & $   0.01549 $ & $   0.01588 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56240.02343 $ & $  -0.00979 $ & $   0.01209 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56241.92605 $ & $   0.04094 $ & $   0.01183 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56264.75390 $ & $   0.02661 $ & $   0.01556 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56281.87493 $ & $  -0.01474 $ & $   0.01429 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56181.05241 $ & $  -0.00108 $ & $   0.01161 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56323.72594 $ & $   0.03112 $ & $   0.01403 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56363.67455 $ & $  -0.04739 $ & $   0.01311 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56285.67977 $ & $  -0.03790 $ & $   0.01881 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56260.94983 $ & $   0.02290 $ & $   0.01824 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56278.07074 $ & $  -0.01452 $ & $   0.01529 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56219.09907 $ & $   0.01453 $ & $   0.01214 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56262.85229 $ & $  -0.00147 $ & $   0.01833 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56162.02970 $ & $   0.04240 $ & $   0.01256 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56201.97847 $ & $  -0.02390 $ & $   0.01604 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56279.97341 $ & $   0.00502 $ & $   0.01734 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56306.60585 $ & $   0.03164 $ & $   0.01387 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56283.77829 $ & $   0.01887 $ & $   0.01510 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56300.89928 $ & $  -0.02277 $ & $   0.01129 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56221.00222 $ & $   0.01133 $ & $   0.01152 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56319.92255 $ & $  -0.05620 $ & $   0.01638 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56243.83002 $ & $  -0.02363 $ & $   0.01155 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56200.07686 $ & $   0.00665 $ & $   0.01456 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56222.90468 $ & $   0.04111 $ & $   0.01366 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56245.73249 $ & $  -0.00627 $ & $   0.01710 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56302.80189 $ & $  -0.00588 $ & $   0.01510 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56224.80714 $ & $  -0.00204 $ & $   0.01831 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56325.62992 $ & $   0.01005 $ & $   0.01355 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56241.92857 $ & $  -0.00286 $ & $   0.01087 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56281.87740 $ & $   0.01298 $ & $   0.01596 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56181.05488 $ & $   0.01313 $ & $   0.01279 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56323.72844 $ & $   0.00250 $ & $   0.01463 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56363.67702 $ & $   0.02075 $ & $   0.01372 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56285.68223 $ & $   0.00993 $ & $   0.01766 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56240.02679 $ & $   0.01538 $ & $   0.01198 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56260.95230 $ & $   0.03234 $ & $   0.01903 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56278.07327 $ & $  -0.00615 $ & $   0.01467 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56264.75727 $ & $   0.01367 $ & $   0.01534 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56201.98094 $ & $  -0.00367 $ & $   0.01743 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56219.10184 $ & $  -0.01638 $ & $   0.01124 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56306.60832 $ & $   0.00023 $ & $   0.01387 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56279.97603 $ & $  -0.01456 $ & $   0.01680 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56221.00473 $ & $  -0.01438 $ & $   0.01167 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56243.83250 $ & $   0.01024 $ & $   0.01279 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56319.92504 $ & $  -0.02806 $ & $   0.01699 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56162.03311 $ & $  -0.02712 $ & $   0.01199 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56302.80440 $ & $   0.00335 $ & $   0.01572 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56245.73525 $ & $  -0.00856 $ & $   0.01791 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56325.63243 $ & $  -0.00963 $ & $   0.01402 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56241.93106 $ & $   0.01004 $ & $   0.01124 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56200.08025 $ & $   0.02580 $ & $   0.01852 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56300.90289 $ & $   0.01853 $ & $   0.01235 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56283.78207 $ & $   0.01528 $ & $   0.01534 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56222.90805 $ & $  -0.00195 $ & $   0.01292 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56281.87991 $ & $   0.00188 $ & $   0.01620 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56259.05218 $ & $  -0.03168 $ & $   0.01640 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56181.05738 $ & $  -0.00120 $ & $   0.01163 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56323.73091 $ & $  -0.00331 $ & $   0.01458 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56363.67953 $ & $   0.01862 $ & $   0.01320 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56285.68473 $ & $   0.00686 $ & $   0.01803 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56240.02930 $ & $   0.01656 $ & $   0.01225 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56260.95480 $ & $   0.04084 $ & $   0.02187 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56264.75973 $ & $   0.00292 $ & $   0.01605 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56219.10432 $ & $  -0.00757 $ & $   0.01112 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56342.75509 $ & $  -0.02645 $ & $   0.01916 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56319.92749 $ & $   0.00292 $ & $   0.01752 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56221.00725 $ & $  -0.02422 $ & $   0.01136 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56302.80687 $ & $  -0.00473 $ & $   0.01537 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56201.98433 $ & $  -0.00886 $ & $   0.01761 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56262.85836 $ & $  -0.02274 $ & $   0.02008 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56162.03582 $ & $   0.00708 $ & $   0.01281 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56306.61173 $ & $  -0.01262 $ & $   0.01356 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56279.97964 $ & $  -0.01384 $ & $   0.01681 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56241.93357 $ & $   0.00106 $ & $   0.01063 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56300.90539 $ & $  -0.00106 $ & $   0.01152 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56222.91056 $ & $   0.00647 $ & $   0.01390 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56224.81302 $ & $  -0.01504 $ & $   0.01623 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56181.05985 $ & $  -0.00517 $ & $   0.01198 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56363.68201 $ & $  -0.01460 $ & $   0.01323 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56325.63580 $ & $  -0.01087 $ & $   0.01474 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56240.03178 $ & $  -0.02496 $ & $   0.01210 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56283.78503 $ & $   0.01920 $ & $   0.01542 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56264.76220 $ & $   0.02110 $ & $   0.01516 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56304.71101 $ & $  -0.01019 $ & $   0.01385 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56281.88327 $ & $   0.00805 $ & $   0.01444 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56285.68806 $ & $  -0.02516 $ & $   0.01841 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56259.05570 $ & $  -0.03452 $ & $   0.01671 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56342.75755 $ & $   0.02432 $ & $   0.01725 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56323.73453 $ & $  -0.00333 $ & $   0.01368 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56266.66535 $ & $  -0.00277 $ & $   0.01318 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56201.98680 $ & $   0.01529 $ & $   0.01742 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56221.00998 $ & $  -0.00932 $ & $   0.01159 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56219.10772 $ & $   0.02046 $ & $   0.01152 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56384.60900 $ & $   0.02543 $ & $   0.02134 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56306.61420 $ & $  -0.00229 $ & $   0.01276 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56203.88944 $ & $   0.01926 $ & $   0.02014 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56162.03862 $ & $   0.00906 $ & $   0.01205 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56279.98224 $ & $   0.02379 $ & $   0.01725 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56300.90786 $ & $  -0.00499 $ & $   0.01150 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56222.91303 $ & $  -0.00831 $ & $   0.01307 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56319.93107 $ & $   0.03183 $ & $   0.01857 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56262.86173 $ & $  -0.00073 $ & $   0.01877 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56243.83861 $ & $  -0.02496 $ & $   0.01135 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56200.08546 $ & $   0.00614 $ & $   0.01660 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56302.81048 $ & $  -0.01752 $ & $   0.01414 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56325.63827 $ & $  -0.01182 $ & $   0.01531 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56224.81574 $ & $   0.00030 $ & $   0.01688 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56240.03430 $ & $   0.01373 $ & $   0.01251 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56283.78774 $ & $  -0.01458 $ & $   0.01561 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56241.93693 $ & $   0.00445 $ & $   0.01092 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56264.76470 $ & $   0.00859 $ & $   0.01455 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56281.88574 $ & $  -0.00774 $ & $   0.01547 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56304.71352 $ & $  -0.00657 $ & $   0.01332 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56181.06324 $ & $   0.01066 $ & $   0.01148 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56259.05817 $ & $   0.02689 $ & $   0.01776 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56342.76005 $ & $   0.00131 $ & $   0.01665 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56323.73704 $ & $   0.00854 $ & $   0.01365 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56363.68565 $ & $  -0.01859 $ & $   0.01338 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56245.74222 $ & $   0.01309 $ & $   0.01918 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56205.79369 $ & $  -0.01054 $ & $   0.01906 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56266.66783 $ & $   0.00363 $ & $   0.01374 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56201.98931 $ & $  -0.03346 $ & $   0.01559 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56219.11019 $ & $  -0.00305 $ & $   0.01165 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56384.61147 $ & $   0.01264 $ & $   0.01648 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56306.61667 $ & $   0.02502 $ & $   0.01400 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56203.89191 $ & $  -0.00373 $ & $   0.02047 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56162.04111 $ & $   0.01412 $ & $   0.01164 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56279.98483 $ & $   0.00231 $ & $   0.01754 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56300.91037 $ & $   0.00181 $ & $   0.01153 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56222.91553 $ & $  -0.01312 $ & $   0.01307 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56319.93354 $ & $  -0.02536 $ & $   0.01698 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56262.86419 $ & $  -0.01521 $ & $   0.01893 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56221.01334 $ & $  -0.00043 $ & $   0.01170 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56200.08797 $ & $  -0.00842 $ & $   0.01715 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56302.81295 $ & $  -0.01063 $ & $   0.01459 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56325.64074 $ & $   0.00045 $ & $   0.01598 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56224.81821 $ & $   0.00964 $ & $   0.01633 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56283.79047 $ & $  -0.01808 $ & $   0.01509 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56241.93966 $ & $   0.00394 $ & $   0.01195 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56243.84199 $ & $  -0.00873 $ & $   0.01158 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56181.06575 $ & $  -0.00816 $ & $   0.01109 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56259.06063 $ & $   0.00945 $ & $   0.01741 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56281.88850 $ & $  -0.02309 $ & $   0.01562 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56240.03770 $ & $  -0.00081 $ & $   0.01150 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56323.73954 $ & $  -0.01066 $ & $   0.01344 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56245.74469 $ & $  -0.01719 $ & $   0.01672 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56363.68813 $ & $  -0.01334 $ & $   0.01377 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56285.69329 $ & $   0.03425 $ & $   0.01969 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56260.96329 $ & $   0.01379 $ & $   0.01864 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56201.99182 $ & $   0.00071 $ & $   0.01603 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56384.61393 $ & $  -0.00526 $ & $   0.01819 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56219.11271 $ & $   0.02208 $ & $   0.01195 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56264.76830 $ & $  -0.00101 $ & $   0.01508 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56304.71696 $ & $   0.00611 $ & $   0.01253 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56203.89443 $ & $  -0.03157 $ & $   0.02006 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56306.61940 $ & $   0.00579 $ & $   0.01291 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56342.76366 $ & $   0.00617 $ & $   0.01779 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56279.98743 $ & $   0.01853 $ & $   0.01746 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56319.93603 $ & $   0.00230 $ & $   0.01779 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56221.01582 $ & $   0.01241 $ & $   0.01122 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56302.81546 $ & $  -0.01017 $ & $   0.01459 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56325.64324 $ & $  -0.00568 $ & $   0.01460 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56262.86695 $ & $  -0.03535 $ & $   0.01808 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56162.04447 $ & $   0.00163 $ & $   0.01182 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56300.91371 $ & $  -0.02020 $ & $   0.01288 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56222.91890 $ & $  -0.02829 $ & $   0.01299 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56243.84450 $ & $   0.01416 $ & $   0.01223 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56241.94218 $ & $   0.01060 $ & $   0.01145 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56200.09136 $ & $  -0.03109 $ & $   0.01556 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56259.06313 $ & $   0.02219 $ & $   0.01902 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56281.89096 $ & $  -0.02066 $ & $   0.01486 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56240.04019 $ & $  -0.01002 $ & $   0.01142 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56323.74200 $ & $   0.02275 $ & $   0.01421 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56181.06852 $ & $  -0.03106 $ & $   0.01177 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56205.79862 $ & $  -0.00173 $ & $   0.01915 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56363.69064 $ & $  -0.00747 $ & $   0.01339 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56285.69579 $ & $  -0.02681 $ & $   0.01863 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56260.96579 $ & $   0.03593 $ & $   0.02115 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56219.11522 $ & $  -0.00086 $ & $   0.01135 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56304.71944 $ & $  -0.00410 $ & $   0.01228 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56203.89689 $ & $  -0.02919 $ & $   0.01687 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56283.79423 $ & $  -0.01522 $ & $   0.01530 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56319.93849 $ & $   0.00112 $ & $   0.01595 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56221.01833 $ & $   0.01229 $ & $   0.01094 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56201.99521 $ & $   0.00134 $ & $   0.01632 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56302.81793 $ & $   0.01905 $ & $   0.01496 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56262.86942 $ & $  -0.04177 $ & $   0.01761 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56266.67416 $ & $  -0.00041 $ & $   0.01288 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56162.04696 $ & $  -0.00268 $ & $   0.01196 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56306.62281 $ & $   0.00483 $ & $   0.01257 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56300.91618 $ & $   0.01334 $ & $   0.01229 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56222.92138 $ & $   0.01293 $ & $   0.01315 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56243.84701 $ & $   0.01407 $ & $   0.01182 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56241.94470 $ & $  -0.00606 $ & $   0.01054 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56200.09387 $ & $  -0.01200 $ & $   0.01229 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56240.04270 $ & $  -0.00866 $ & $   0.01165 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56279.99129 $ & $  -0.03304 $ & $   0.01684 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56325.64681 $ & $   0.00362 $ & $   0.01422 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56181.07102 $ & $  -0.02133 $ & $   0.01161 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56363.69310 $ & $  -0.01330 $ & $   0.01346 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56245.74970 $ & $   0.02795 $ & $   0.02351 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56260.96825 $ & $   0.02613 $ & $   0.02122 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56226.72668 $ & $  -0.07687 $ & $   0.01720 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56264.77323 $ & $   0.00732 $ & $   0.01594 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56304.72196 $ & $   0.01002 $ & $   0.01326 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56259.06651 $ & $   0.02794 $ & $   0.01586 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56281.89433 $ & $  -0.01693 $ & $   0.01505 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56205.80194 $ & $   0.00218 $ & $   0.02037 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56323.74538 $ & $   0.00848 $ & $   0.01440 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56285.69918 $ & $  -0.01808 $ & $   0.01909 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56224.82520 $ & $   0.01652 $ & $   0.01603 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56283.79693 $ & $  -0.00456 $ & $   0.01462 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56221.02081 $ & $  -0.00196 $ & $   0.01123 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56384.61976 $ & $  -0.02376 $ & $   0.01658 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56201.99772 $ & $  -0.00584 $ & $   0.01776 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56219.11858 $ & $  -0.00652 $ & $   0.01141 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56203.90020 $ & $  -0.04224 $ & $   0.02081 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56162.04945 $ & $  -0.02172 $ & $   0.01154 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56306.62527 $ & $   0.01977 $ & $   0.01323 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56300.91865 $ & $  -0.00058 $ & $   0.01164 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56222.92384 $ & $   0.00142 $ & $   0.01357 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56319.94186 $ & $   0.01372 $ & $   0.01753 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56243.84952 $ & $  -0.00854 $ & $   0.01155 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56200.09634 $ & $  -0.00667 $ & $   0.01399 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56302.82129 $ & $  -0.00672 $ & $   0.01513 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56325.64928 $ & $  -0.00575 $ & $   0.01365 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56279.99391 $ & $   0.00034 $ & $   0.01706 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56264.77573 $ & $   0.01005 $ & $   0.01532 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56241.94805 $ & $   0.00150 $ & $   0.01071 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56304.72447 $ & $  -0.00228 $ & $   0.01309 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56259.06900 $ & $   0.01504 $ & $   0.01644 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56281.89679 $ & $   0.00559 $ & $   0.01451 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56205.80440 $ & $   0.00433 $ & $   0.01888 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56323.74785 $ & $   0.00690 $ & $   0.01480 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56245.75302 $ & $  -0.03366 $ & $   0.02088 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56285.70164 $ & $  -0.02652 $ & $   0.01937 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56363.69653 $ & $   0.00053 $ & $   0.01302 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56224.82770 $ & $   0.03049 $ & $   0.01563 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56260.97169 $ & $  -0.03614 $ & $   0.01986 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56283.79963 $ & $  -0.02048 $ & $   0.01433 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56384.62226 $ & $  -0.00725 $ & $   0.01465 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56202.00044 $ & $  -0.00426 $ & $   0.01567 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56162.05194 $ & $  -0.00462 $ & $   0.01158 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56306.62778 $ & $   0.00191 $ & $   0.01243 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56300.92116 $ & $  -0.00234 $ & $   0.01172 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56319.94432 $ & $   0.00116 $ & $   0.02003 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56181.07549 $ & $  -0.00861 $ & $   0.01197 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56221.02417 $ & $   0.00061 $ & $   0.01192 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56222.92656 $ & $  -0.01055 $ & $   0.01265 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56200.09886 $ & $  -0.02944 $ & $   0.01623 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56302.82380 $ & $   0.00568 $ & $   0.01434 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56266.67987 $ & $  -0.00316 $ & $   0.01283 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56325.65179 $ & $   0.00496 $ & $   0.01300 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56279.99653 $ & $  -0.03284 $ & $   0.01729 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56241.95057 $ & $   0.02808 $ & $   0.01116 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56259.07147 $ & $   0.00062 $ & $   0.01702 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56281.89927 $ & $  -0.01194 $ & $   0.01504 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56302.82477 $ & $  -0.02817 $ & $   0.01342 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56365.60112 $ & $   0.01393 $ & $   0.01525 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56205.80686 $ & $  -0.04081 $ & $   0.01858 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56323.75035 $ & $  -0.01415 $ & $   0.01432 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56245.75552 $ & $   0.00079 $ & $   0.02015 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56243.85321 $ & $   0.01589 $ & $   0.01262 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56285.70412 $ & $  -0.01486 $ & $   0.01905 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56363.69900 $ & $  -0.01253 $ & $   0.01386 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56224.83018 $ & $  -0.00536 $ & $   0.01549 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56260.97419 $ & $   0.01552 $ & $   0.01555 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56384.62473 $ & $  -0.02042 $ & $   0.01628 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56264.77906 $ & $  -0.00273 $ & $   0.01475 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56283.80233 $ & $   0.01894 $ & $   0.01530 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56202.00295 $ & $   0.00961 $ & $   0.01582 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56306.63025 $ & $   0.00960 $ & $   0.01383 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56304.72815 $ & $  -0.01204 $ & $   0.01184 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56319.94678 $ & $   0.04723 $ & $   0.01605 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56181.07799 $ & $   0.00236 $ & $   0.01162 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56221.02668 $ & $   0.00184 $ & $   0.01093 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56162.05503 $ & $  -0.00443 $ & $   0.01214 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56302.82629 $ & $   0.00265 $ & $   0.01468 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56266.68234 $ & $   0.00595 $ & $   0.01292 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56240.04997 $ & $  -0.00924 $ & $   0.01163 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56325.65429 $ & $   0.01664 $ & $   0.01391 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56219.12492 $ & $  -0.00239 $ & $   0.01106 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56279.99913 $ & $  -0.00013 $ & $   0.01723 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56300.92473 $ & $  -0.00690 $ & $   0.01151 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56241.95305 $ & $   0.02155 $ & $   0.01123 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56222.92994 $ & $   0.00887 $ & $   0.01327 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56200.10225 $ & $   0.01655 $ & $   0.01967 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56281.90177 $ & $  -0.00225 $ & $   0.01607 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56365.60359 $ & $   0.00214 $ & $   0.01441 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56302.82728 $ & $  -0.00724 $ & $   0.01240 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56323.75282 $ & $   0.00636 $ & $   0.01407 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56243.85569 $ & $   0.00113 $ & $   0.01148 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56259.07422 $ & $  -0.02045 $ & $   0.01788 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56363.70151 $ & $  -0.00139 $ & $   0.01384 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56205.80958 $ & $   0.00998 $ & $   0.01797 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56260.97669 $ & $  -0.00403 $ & $   0.01579 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56264.78156 $ & $  -0.01313 $ & $   0.01520 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56304.73063 $ & $  -0.00754 $ & $   0.01201 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56319.94927 $ & $   0.00363 $ & $   0.01749 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56181.08046 $ & $  -0.00593 $ & $   0.01125 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56221.02915 $ & $  -0.00328 $ & $   0.01130 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56266.68481 $ & $   0.01461 $ & $   0.01390 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56302.82879 $ & $  -0.02773 $ & $   0.01422 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56240.05246 $ & $   0.01347 $ & $   0.01212 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56202.00638 $ & $  -0.01250 $ & $   0.02277 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56306.63368 $ & $   0.00775 $ & $   0.01338 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56219.12743 $ & $   0.00097 $ & $   0.01172 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56283.80612 $ & $  -0.03352 $ & $   0.01502 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56300.92720 $ & $   0.00392 $ & $   0.01128 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56224.83468 $ & $   0.01325 $ & $   0.01508 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56222.93243 $ & $  -0.00379 $ & $   0.01334 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56241.95556 $ & $  -0.00132 $ & $   0.01061 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56200.10472 $ & $   0.04299 $ & $   0.01632 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56365.60606 $ & $  -0.03277 $ & $   0.01290 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56226.73720 $ & $  -0.01954 $ & $   0.01948 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56302.82979 $ & $  -0.00910 $ & $   0.01309 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56243.85820 $ & $  -0.00505 $ & $   0.01184 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56363.70398 $ & $  -0.00064 $ & $   0.01371 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56325.65772 $ & $  -0.00004 $ & $   0.01384 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56260.97915 $ & $   0.00829 $ & $   0.01589 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56245.76071 $ & $   0.02723 $ & $   0.01832 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56264.78403 $ & $   0.00283 $ & $   0.01552 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56280.00272 $ & $  -0.00148 $ & $   0.01843 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56281.90510 $ & $  -0.00086 $ & $   0.01513 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56259.07761 $ & $   0.01877 $ & $   0.01664 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56304.73314 $ & $  -0.00608 $ & $   0.01354 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56205.81291 $ & $   0.03565 $ & $   0.01751 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56323.75644 $ & $  -0.00927 $ & $   0.01543 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56181.08297 $ & $  -0.02156 $ & $   0.01149 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56240.05497 $ & $   0.00973 $ & $   0.01204 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56162.06013 $ & $  -0.01028 $ & $   0.01132 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56384.63084 $ & $   0.01316 $ & $   0.01665 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56221.03192 $ & $  -0.00654 $ & $   0.01149 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56202.00889 $ & $  -0.02366 $ & $   0.01706 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56306.63615 $ & $   0.00043 $ & $   0.01311 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56203.91136 $ & $   0.01703 $ & $   0.02075 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56266.68791 $ & $   0.00457 $ & $   0.01312 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56300.92971 $ & $   0.00718 $ & $   0.01145 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56319.95289 $ & $   0.02773 $ & $   0.01884 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56222.93494 $ & $  -0.01444 $ & $   0.01275 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56283.80908 $ & $  -0.01934 $ & $   0.01477 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56226.73970 $ & $  -0.00637 $ & $   0.01839 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56224.83744 $ & $  -0.03213 $ & $   0.01517 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56302.83236 $ & $   0.00361 $ & $   0.01685 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56243.86067 $ & $  -0.01218 $ & $   0.01139 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56325.66023 $ & $  -0.02284 $ & $   0.01412 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56219.13083 $ & $   0.00441 $ & $   0.01224 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56264.78653 $ & $   0.00606 $ & $   0.01494 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56241.95892 $ & $   0.00152 $ & $   0.01143 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56281.90760 $ & $  -0.00151 $ & $   0.01527 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56280.00530 $ & $   0.01185 $ & $   0.01785 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56365.60947 $ & $  -0.01520 $ & $   0.01316 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56302.83319 $ & $   0.01238 $ & $   0.01288 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56259.08007 $ & $   0.03423 $ & $   0.01974 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56285.71247 $ & $   0.02669 $ & $   0.02193 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56304.73564 $ & $  -0.00457 $ & $   0.01243 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56205.81538 $ & $   0.01987 $ & $   0.01731 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56323.75891 $ & $  -0.01222 $ & $   0.01422 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56245.76411 $ & $  -0.01719 $ & $   0.01746 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56260.98286 $ & $  -0.00522 $ & $   0.01857 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56240.05748 $ & $   0.01834 $ & $   0.01197 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56162.06264 $ & $  -0.00071 $ & $   0.01104 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56384.63334 $ & $   0.00010 $ & $   0.01731 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56202.01139 $ & $  -0.02838 $ & $   0.01623 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56306.63865 $ & $  -0.00658 $ & $   0.01310 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56266.69041 $ & $   0.00916 $ & $   0.01379 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56181.08632 $ & $  -0.00168 $ & $   0.01161 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56300.93218 $ & $  -0.00760 $ & $   0.01101 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56319.95536 $ & $  -0.03058 $ & $   0.01692 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56222.93744 $ & $   0.00216 $ & $   0.01333 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56224.83991 $ & $  -0.01567 $ & $   0.01421 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56221.03528 $ & $   0.01205 $ & $   0.01172 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56200.10992 $ & $  -0.00660 $ & $   0.01503 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56302.83487 $ & $   0.01717 $ & $   0.01565 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56325.66270 $ & $   0.00862 $ & $   0.01421 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56283.81186 $ & $   0.02795 $ & $   0.01659 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56365.61194 $ & $  -0.03386 $ & $   0.01293 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56280.00789 $ & $   0.01912 $ & $   0.01900 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56241.96167 $ & $  -0.00522 $ & $   0.01146 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56302.83571 $ & $  -0.01135 $ & $   0.01224 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56259.08254 $ & $   0.01238 $ & $   0.01673 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56243.86404 $ & $   0.00820 $ & $   0.01124 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56281.91032 $ & $  -0.02218 $ & $   0.01469 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56205.81784 $ & $   0.02453 $ & $   0.01776 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56323.76138 $ & $   0.00313 $ & $   0.01389 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56245.76658 $ & $   0.00904 $ & $   0.01872 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56285.71520 $ & $  -0.01170 $ & $   0.01991 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56260.98536 $ & $  -0.00749 $ & $   0.01617 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56384.63581 $ & $   0.02330 $ & $   0.01843 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56264.79009 $ & $   0.02999 $ & $   0.01654 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56202.01386 $ & $  -0.02467 $ & $   0.01909 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56304.73903 $ & $  -0.00098 $ & $   0.01149 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56306.64138 $ & $   0.00267 $ & $   0.01363 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56181.08879 $ & $  -0.01350 $ & $   0.01208 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56266.69317 $ & $   0.02670 $ & $   0.01356 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56162.06599 $ & $  -0.01664 $ & $   0.01113 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56240.06086 $ & $  -0.01394 $ & $   0.01254 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56221.03776 $ & $  -0.00409 $ & $   0.01193 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56224.84242 $ & $   0.02943 $ & $   0.01526 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56302.83734 $ & $   0.03673 $ & $   0.01503 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56325.66520 $ & $   0.02005 $ & $   0.01361 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56283.81462 $ & $   0.01262 $ & $   0.01604 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56300.93553 $ & $  -0.00884 $ & $   0.01100 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56222.94082 $ & $   0.00771 $ & $   0.01320 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56365.61445 $ & $   0.01599 $ & $   0.01395 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56241.96418 $ & $   0.00602 $ & $   0.01193 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56302.83821 $ & $   0.01702 $ & $   0.01318 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56200.11331 $ & $  -0.02319 $ & $   0.01389 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56259.08504 $ & $  -0.01319 $ & $   0.01888 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56226.74572 $ & $  -0.01275 $ & $   0.01917 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56243.86655 $ & $  -0.00585 $ & $   0.01077 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56280.01051 $ & $   0.00499 $ & $   0.01644 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56281.91283 $ & $   0.02415 $ & $   0.01581 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56205.82030 $ & $   0.00279 $ & $   0.01895 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56323.76388 $ & $   0.03381 $ & $   0.01474 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56285.71769 $ & $   0.02593 $ & $   0.01757 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56219.13692 $ & $   0.01382 $ & $   0.01101 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56260.98782 $ & $  -0.03712 $ & $   0.01617 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56264.79259 $ & $  -0.00088 $ & $   0.01525 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56304.74154 $ & $  -0.00804 $ & $   0.01155 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56266.69564 $ & $  -0.02295 $ & $   0.01287 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56181.09156 $ & $  -0.01730 $ & $   0.01166 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56162.06846 $ & $  -0.00310 $ & $   0.01172 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56240.06334 $ & $   0.00021 $ & $   0.01197 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56221.04027 $ & $  -0.01940 $ & $   0.01127 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56384.63922 $ & $  -0.00353 $ & $   0.01605 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56202.01720 $ & $  -0.00067 $ & $   0.01867 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56302.83985 $ & $  -0.02020 $ & $   0.01573 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56306.64479 $ & $  -0.00564 $ & $   0.01278 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56300.93800 $ & $  -0.00618 $ & $   0.01171 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56224.84549 $ & $  -0.00085 $ & $   0.01469 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56222.94332 $ & $   0.01327 $ & $   0.01310 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56365.61691 $ & $   0.00721 $ & $   0.01307 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56200.11579 $ & $   0.00065 $ & $   0.01452 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56226.74818 $ & $  -0.02236 $ & $   0.01774 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56302.84071 $ & $   0.00129 $ & $   0.01296 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56241.96669 $ & $  -0.00575 $ & $   0.01134 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56243.86906 $ & $   0.01461 $ & $   0.01151 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56245.77154 $ & $   0.00087 $ & $   0.01757 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56325.66878 $ & $  -0.00784 $ & $   0.01301 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56260.99032 $ & $  -0.04495 $ & $   0.01672 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56219.13943 $ & $   0.00003 $ & $   0.01194 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56264.79506 $ & $  -0.00630 $ & $   0.01520 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56283.81836 $ & $  -0.03971 $ & $   0.01494 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56259.08842 $ & $   0.02069 $ & $   0.01788 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56205.82366 $ & $   0.01558 $ & $   0.02124 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56281.91619 $ & $   0.00334 $ & $   0.01606 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56323.76726 $ & $   0.03708 $ & $   0.01432 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56285.72107 $ & $  -0.03299 $ & $   0.01939 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56181.09403 $ & $   0.01177 $ & $   0.01154 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56280.01434 $ & $   0.02083 $ & $   0.01959 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56162.07097 $ & $   0.01493 $ & $   0.01134 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56240.06585 $ & $  -0.00997 $ & $   0.01097 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56221.04274 $ & $  -0.00288 $ & $   0.01158 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56384.64169 $ & $   0.02284 $ & $   0.02038 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56202.01971 $ & $   0.00974 $ & $   0.01882 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56306.64730 $ & $   0.01943 $ & $   0.01354 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56224.84796 $ & $  -0.00726 $ & $   0.01451 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56300.94050 $ & $  -0.00102 $ & $   0.01205 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56222.94579 $ & $   0.00210 $ & $   0.01279 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56266.69901 $ & $  -0.01548 $ & $   0.01245 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56226.75064 $ & $  -0.00683 $ & $   0.01675 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56302.84321 $ & $  -0.00862 $ & $   0.01598 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56200.11829 $ & $  -0.02169 $ & $   0.01363 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56243.87154 $ & $   0.00876 $ & $   0.01104 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56325.67125 $ & $  -0.00229 $ & $   0.01359 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56264.79756 $ & $   0.03076 $ & $   0.01539 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56259.09089 $ & $   0.01529 $ & $   0.01693 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56241.97007 $ & $  -0.01096 $ & $   0.01133 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56205.82612 $ & $   0.02914 $ & $   0.01950 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56281.91866 $ & $  -0.01475 $ & $   0.01498 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56365.62053 $ & $   0.00776 $ & $   0.01377 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56283.82108 $ & $   0.00808 $ & $   0.01483 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56323.76973 $ & $   0.01346 $ & $   0.01484 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56302.84432 $ & $   0.00117 $ & $   0.01384 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56285.72353 $ & $   0.01593 $ & $   0.01906 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56245.77495 $ & $   0.02446 $ & $   0.01593 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56219.14279 $ & $  -0.02289 $ & $   0.01075 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56260.99375 $ & $  -0.00142 $ & $   0.02239 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56162.07348 $ & $   0.01024 $ & $   0.01105 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56280.01692 $ & $   0.02096 $ & $   0.01807 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56384.64419 $ & $   0.00025 $ & $   0.01477 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56240.06858 $ & $  -0.01989 $ & $   0.01162 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56202.02243 $ & $   0.00393 $ & $   0.01791 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56306.64980 $ & $  -0.01615 $ & $   0.01254 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56224.85043 $ & $  -0.01480 $ & $   0.01355 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56300.94297 $ & $   0.00006 $ & $   0.01171 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56304.74766 $ & $   0.01088 $ & $   0.01258 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56266.70148 $ & $   0.00756 $ & $   0.01276 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56181.09738 $ & $  -0.01181 $ & $   0.01062 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56221.04611 $ & $  -0.02113 $ & $   0.01143 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56226.75315 $ & $  -0.00631 $ & $   0.01755 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56302.84568 $ & $  -0.00758 $ & $   0.01588 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56200.12078 $ & $  -0.00680 $ & $   0.01432 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56222.94855 $ & $  -0.00515 $ & $   0.01334 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56325.67376 $ & $  -0.00476 $ & $   0.01401 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56259.09335 $ & $   0.00646 $ & $   0.01735 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56205.82858 $ & $  -0.00908 $ & $   0.01987 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56241.97255 $ & $   0.00172 $ & $   0.01095 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56281.92116 $ & $   0.00550 $ & $   0.01470 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56365.62304 $ & $  -0.00358 $ & $   0.01381 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56323.77219 $ & $   0.00186 $ & $   0.01471 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56302.84683 $ & $  -0.01209 $ & $   0.01263 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56245.77745 $ & $   0.00443 $ & $   0.01583 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56243.87516 $ & $   0.01493 $ & $   0.01139 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56283.82377 $ & $  -0.02659 $ & $   0.01536 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56219.14526 $ & $  -0.00201 $ & $   0.01296 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56260.99625 $ & $  -0.00907 $ & $   0.01943 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56264.80093 $ & $   0.00516 $ & $   0.01438 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56280.01955 $ & $   0.02235 $ & $   0.01786 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56202.02492 $ & $  -0.02589 $ & $   0.01831 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56306.65227 $ & $  -0.03505 $ & $   0.01349 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56224.85293 $ & $  -0.01752 $ & $   0.01543 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56266.70394 $ & $  -0.00760 $ & $   0.01255 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56181.09986 $ & $   0.00531 $ & $   0.01154 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56162.07683 $ & $  -0.01090 $ & $   0.01088 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56221.04861 $ & $   0.00130 $ & $   0.01164 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56302.84815 $ & $  -0.00245 $ & $   0.01687 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56240.07197 $ & $   0.02364 $ & $   0.01234 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56325.67623 $ & $  -0.02205 $ & $   0.01365 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56300.94658 $ & $   0.00490 $ & $   0.01153 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56226.75648 $ & $   0.02482 $ & $   0.01782 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56304.75134 $ & $  -0.01743 $ & $   0.01161 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56222.95188 $ & $  -0.02197 $ & $   0.01282 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56281.92363 $ & $   0.00717 $ & $   0.01634 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56200.12417 $ & $  -0.01717 $ & $   0.01504 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56241.97507 $ & $  -0.01037 $ & $   0.01113 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56365.62551 $ & $  -0.00549 $ & $   0.01509 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56323.77469 $ & $   0.01820 $ & $   0.01463 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56285.72849 $ & $  -0.01997 $ & $   0.02152 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56259.09610 $ & $   0.01703 $ & $   0.01556 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56205.83133 $ & $  -0.00598 $ & $   0.01638 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56302.84934 $ & $   0.01879 $ & $   0.01297 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56243.87767 $ & $  -0.00746 $ & $   0.01099 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56245.78021 $ & $   0.00091 $ & $   0.01639 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56260.99872 $ & $   0.02293 $ & $   0.02013 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56283.82648 $ & $   0.01103 $ & $   0.01576 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56264.80339 $ & $   0.02813 $ & $   0.01400 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56219.14799 $ & $   0.01021 $ & $   0.01581 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56280.02216 $ & $  -0.00130 $ & $   0.01747 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56266.70644 $ & $  -0.02272 $ & $   0.01250 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56181.10236 $ & $   0.03070 $ & $   0.01080 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56221.05109 $ & $  -0.01732 $ & $   0.01117 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56302.85066 $ & $   0.02205 $ & $   0.01675 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56162.07957 $ & $  -0.00561 $ & $   0.01163 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56240.07444 $ & $  -0.01322 $ & $   0.01164 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56202.02826 $ & $   0.01065 $ & $   0.01728 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56306.65569 $ & $   0.00633 $ & $   0.01316 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56224.85630 $ & $   0.00902 $ & $   0.01415 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56300.94905 $ & $   0.00202 $ & $   0.01119 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56304.75381 $ & $  -0.02569 $ & $   0.01128 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56222.95439 $ & $  -0.01551 $ & $   0.01254 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56200.12664 $ & $  -0.02228 $ & $   0.01484 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56241.97755 $ & $  -0.00149 $ & $   0.01105 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56365.62801 $ & $  -0.00897 $ & $   0.01432 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56325.67960 $ & $   0.01113 $ & $   0.01704 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56302.85184 $ & $   0.00908 $ & $   0.01300 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56243.88015 $ & $   0.01161 $ & $   0.01130 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56245.78267 $ & $   0.00729 $ & $   0.01353 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56219.15033 $ & $   0.00938 $ & $   0.02005 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56261.00123 $ & $  -0.02760 $ & $   0.01655 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56264.80589 $ & $  -0.02404 $ & $   0.01402 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56281.92699 $ & $  -0.02307 $ & $   0.01478 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56285.73183 $ & $   0.02988 $ & $   0.02022 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56259.09950 $ & $   0.00927 $ & $   0.01629 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56323.77830 $ & $  -0.00644 $ & $   0.01408 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56181.10487 $ & $  -0.00051 $ & $   0.01192 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56162.08208 $ & $   0.00458 $ & $   0.01047 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56240.07696 $ & $  -0.01112 $ & $   0.01118 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56221.05386 $ & $  -0.00673 $ & $   0.01077 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56202.03078 $ & $  -0.01244 $ & $   0.01674 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56283.83034 $ & $  -0.00508 $ & $   0.01556 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56280.02574 $ & $  -0.02608 $ & $   0.01701 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56306.65817 $ & $   0.02704 $ & $   0.01252 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56266.70979 $ & $   0.00888 $ & $   0.01329 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56205.83579 $ & $   0.01713 $ & $   0.01836 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56300.95155 $ & $   0.00696 $ & $   0.01105 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56224.85906 $ & $  -0.00655 $ & $   0.01364 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56226.76139 $ & $   0.02103 $ & $   0.01756 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56304.75632 $ & $   0.02688 $ & $   0.01240 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56302.85428 $ & $  -0.01084 $ & $   0.01584 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56200.12940 $ & $  -0.00311 $ & $   0.01264 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56243.88266 $ & $   0.00018 $ & $   0.01114 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56264.80836 $ & $   0.00846 $ & $   0.01448 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56281.92946 $ & $  -0.02945 $ & $   0.01454 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56241.98091 $ & $   0.01437 $ & $   0.01086 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56365.63134 $ & $   0.00258 $ & $   0.01389 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56285.73433 $ & $   0.00643 $ & $   0.01828 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56302.85519 $ & $  -0.01516 $ & $   0.01347 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56259.10200 $ & $   0.01978 $ & $   0.02040 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56323.78077 $ & $  -0.00293 $ & $   0.01431 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56245.78605 $ & $  -0.01707 $ & $   0.01385 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56162.08459 $ & $  -0.00489 $ & $   0.01136 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56240.07947 $ & $   0.00720 $ & $   0.01177 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56202.03329 $ & $  -0.01054 $ & $   0.01707 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56306.66067 $ & $  -0.00124 $ & $   0.01332 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56280.02836 $ & $   0.01083 $ & $   0.01667 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56266.71229 $ & $   0.01110 $ & $   0.01298 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56205.83829 $ & $   0.01426 $ & $   0.01745 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56181.10826 $ & $  -0.01647 $ & $   0.01167 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56300.95402 $ & $   0.01005 $ & $   0.01150 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56224.86153 $ & $   0.00074 $ & $   0.01420 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56226.76386 $ & $   0.01311 $ & $   0.01714 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56283.83330 $ & $   0.00190 $ & $   0.01646 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56304.75884 $ & $   0.00597 $ & $   0.01148 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56268.61491 $ & $   0.02133 $ & $   0.01569 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56221.05722 $ & $  -0.00354 $ & $   0.01165 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56302.85675 $ & $  -0.00116 $ & $   0.01604 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56325.68458 $ & $  -0.00789 $ & $   0.01855 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56200.13191 $ & $  -0.00582 $ & $   0.01466 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56365.63384 $ & $   0.01164 $ & $   0.01488 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56222.96046 $ & $   0.01400 $ & $   0.01312 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56302.85766 $ & $   0.00911 $ & $   0.01289 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56281.93222 $ & $  -0.00063 $ & $   0.01525 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56259.10446 $ & $   0.03353 $ & $   0.01881 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56241.98368 $ & $   0.01016 $ & $   0.01069 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56243.88605 $ & $  -0.00308 $ & $   0.01121 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56323.78325 $ & $  -0.00639 $ & $   0.01476 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56285.73704 $ & $   0.00761 $ & $   0.01812 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56264.81193 $ & $  -0.01080 $ & $   0.01359 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56280.03096 $ & $  -0.02075 $ & $   0.01763 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56205.84075 $ & $  -0.01781 $ & $   0.01592 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56306.66340 $ & $  -0.04545 $ & $   0.01318 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56181.11077 $ & $  -0.02414 $ & $   0.01153 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56224.86403 $ & $  -0.03979 $ & $   0.01400 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56266.71501 $ & $  -0.01992 $ & $   0.01272 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56268.61742 $ & $   0.01663 $ & $   0.01516 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56162.08794 $ & $   0.01556 $ & $   0.01093 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56240.08283 $ & $   0.02499 $ & $   0.01257 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56283.83607 $ & $   0.00117 $ & $   0.01442 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56302.85922 $ & $   0.00263 $ & $   0.01584 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56325.68705 $ & $  -0.00810 $ & $   0.02049 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56300.95737 $ & $   0.00606 $ & $   0.01109 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56304.76223 $ & $  -0.01739 $ & $   0.01116 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56226.76743 $ & $   0.01432 $ & $   0.01879 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56365.63631 $ & $   0.02530 $ & $   0.01535 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56302.86016 $ & $  -0.00815 $ & $   0.01271 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56259.10696 $ & $  -0.03331 $ & $   0.01698 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56200.13531 $ & $  -0.03281 $ & $   0.01304 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56241.98620 $ & $  -0.00276 $ & $   0.01129 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56243.88852 $ & $   0.00693 $ & $   0.01166 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56323.78576 $ & $   0.02072 $ & $   0.01395 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56285.73954 $ & $  -0.02075 $ & $   0.01753 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56264.81443 $ & $  -0.00265 $ & $   0.01394 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56205.84321 $ & $   0.01130 $ & $   0.02002 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56280.03359 $ & $  -0.02967 $ & $   0.01778 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56266.71751 $ & $   0.00415 $ & $   0.01317 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56268.61988 $ & $   0.02199 $ & $   0.01629 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56181.11349 $ & $   0.00213 $ & $   0.01196 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56221.06208 $ & $  -0.02095 $ & $   0.01111 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56162.09042 $ & $   0.02531 $ & $   0.01133 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56240.08531 $ & $   0.00092 $ & $   0.01315 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56302.86173 $ & $  -0.01890 $ & $   0.01641 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56283.83880 $ & $   0.00998 $ & $   0.01429 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56306.66677 $ & $  -0.00302 $ & $   0.01236 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56300.95984 $ & $  -0.01928 $ & $   0.01170 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56224.86737 $ & $  -0.01784 $ & $   0.01315 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56304.76470 $ & $  -0.01230 $ & $   0.01129 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56226.76993 $ & $   0.02373 $ & $   0.01603 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56365.63882 $ & $  -0.02766 $ & $   0.01499 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56302.86263 $ & $  -0.00432 $ & $   0.01350 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56200.13778 $ & $   0.00545 $ & $   0.01551 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56241.98868 $ & $  -0.00140 $ & $   0.01049 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56243.89103 $ & $  -0.00259 $ & $   0.01126 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56325.69068 $ & $  -0.01720 $ & $   0.01629 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56264.81689 $ & $   0.01017 $ & $   0.01510 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56259.11037 $ & $   0.00561 $ & $   0.01778 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56323.78913 $ & $   0.01729 $ & $   0.01451 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56285.74291 $ & $  -0.00344 $ & $   0.01907 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56181.11599 $ & $   0.01287 $ & $   0.01200 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56221.06459 $ & $   0.00496 $ & $   0.01244 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56162.09289 $ & $   0.02160 $ & $   0.01087 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56240.08782 $ & $  -0.01651 $ & $   0.01193 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56205.84658 $ & $   0.00855 $ & $   0.01998 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56306.66924 $ & $   0.01395 $ & $   0.01331 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56300.96235 $ & $   0.02012 $ & $   0.01128 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56224.86984 $ & $   0.02095 $ & $   0.01439 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56304.76722 $ & $  -0.00498 $ & $   0.01217 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56226.77244 $ & $  -0.02139 $ & $   0.01825 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56268.62346 $ & $   0.00292 $ & $   0.01587 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56302.86510 $ & $  -0.02270 $ & $   0.01660 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56200.14029 $ & $  -0.00434 $ & $   0.01496 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56243.89351 $ & $  -0.00608 $ & $   0.01095 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56280.03754 $ & $  -0.00838 $ & $   0.01862 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56325.69315 $ & $  -0.04635 $ & $   0.01669 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56203.94514 $ & $  -0.01478 $ & $   0.02107 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56264.81936 $ & $  -0.00817 $ & $   0.01548 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56283.84258 $ & $  -0.00575 $ & $   0.01519 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56266.72198 $ & $  -0.00780 $ & $   0.01270 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56259.11283 $ & $   0.00917 $ & $   0.01851 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56241.99204 $ & $  -0.00647 $ & $   0.01082 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56365.64245 $ & $   0.00017 $ & $   0.01393 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56323.79161 $ & $  -0.02338 $ & $   0.01438 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56285.74538 $ & $  -0.04326 $ & $   0.01945 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56302.86623 $ & $  -0.00559 $ & $   0.01307 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56162.09539 $ & $   0.00486 $ & $   0.01095 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56240.09055 $ & $   0.01130 $ & $   0.01180 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56205.84904 $ & $  -0.00513 $ & $   0.02249 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56306.67171 $ & $  -0.00679 $ & $   0.01314 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56300.96482 $ & $   0.02480 $ & $   0.01086 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56224.87234 $ & $  -0.02670 $ & $   0.01369 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56181.11935 $ & $  -0.02506 $ & $   0.01125 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56304.76973 $ & $   0.01056 $ & $   0.01168 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56221.06797 $ & $  -0.01502 $ & $   0.01183 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56226.77491 $ & $   0.03774 $ & $   0.01755 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56302.86757 $ & $   0.01708 $ & $   0.01530 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56268.62596 $ & $  -0.00452 $ & $   0.01486 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56203.94760 $ & $  -0.02954 $ & $   0.02159 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56325.69565 $ & $   0.00619 $ & $   0.01916 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56280.04014 $ & $  -0.02411 $ & $   0.01821 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56283.84528 $ & $  -0.00329 $ & $   0.01471 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56266.72448 $ & $   0.01369 $ & $   0.01266 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56259.11533 $ & $   0.01832 $ & $   0.02009 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56241.99452 $ & $  -0.00586 $ & $   0.01061 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56365.64492 $ & $  -0.02196 $ & $   0.01402 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56323.79408 $ & $   0.03367 $ & $   0.01525 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56285.74788 $ & $  -0.00641 $ & $   0.02005 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56302.86874 $ & $  -0.00126 $ & $   0.01378 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56243.89713 $ & $  -0.00594 $ & $   0.01077 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56264.82273 $ & $   0.03185 $ & $   0.01587 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56308.57620 $ & $  -0.01050 $ & $   0.01380 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56202.04683 $ & $  -0.01466 $ & $   0.02145 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56205.85153 $ & $  -0.02438 $ & $   0.02221 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56222.97236 $ & $  -0.01413 $ & $   0.01313 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56306.67422 $ & $   0.00234 $ & $   0.01287 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56224.87481 $ & $  -0.01142 $ & $   0.01353 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56181.12183 $ & $   0.00090 $ & $   0.01108 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56221.07044 $ & $  -0.00707 $ & $   0.01150 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56162.09874 $ & $   0.00123 $ & $   0.01112 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56268.62843 $ & $  -0.00739 $ & $   0.01447 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56302.87008 $ & $  -0.00088 $ & $   0.01689 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56240.09392 $ & $  -0.01533 $ & $   0.01181 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56325.69813 $ & $   0.01793 $ & $   0.01760 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56280.04273 $ & $  -0.03508 $ & $   0.01730 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56300.96845 $ & $  -0.00920 $ & $   0.01146 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56266.72695 $ & $   0.03006 $ & $   0.01275 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56365.64740 $ & $  -0.01382 $ & $   0.01473 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56241.99704 $ & $   0.01007 $ & $   0.01093 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56304.77338 $ & $   0.00454 $ & $   0.01126 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56323.79658 $ & $   0.01904 $ & $   0.01535 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56283.84800 $ & $  -0.02248 $ & $   0.01474 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56302.87121 $ & $  -0.00572 $ & $   0.01371 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56259.11805 $ & $  -0.02119 $ & $   0.01693 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56243.89964 $ & $  -0.01280 $ & $   0.01084 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56264.82523 $ & $   0.03275 $ & $   0.01699 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56143.07721 $ & $   0.01306 $ & $   0.02042 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56308.57870 $ & $   0.00173 $ & $   0.01388 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56205.85428 $ & $   0.00422 $ & $   0.02092 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56262.92381 $ & $   0.01318 $ & $   0.01786 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56181.12434 $ & $  -0.00891 $ & $   0.01160 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56221.07295 $ & $  -0.00545 $ & $   0.01214 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56268.63090 $ & $   0.00859 $ & $   0.01514 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56302.87254 $ & $   0.00667 $ & $   0.01623 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56162.10146 $ & $   0.00188 $ & $   0.01134 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56240.09643 $ & $   0.03217 $ & $   0.01225 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56202.05017 $ & $  -0.01652 $ & $   0.02096 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56245.80348 $ & $  -0.00242 $ & $   0.01331 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56222.97572 $ & $   0.01260 $ & $   0.01412 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56306.67763 $ & $   0.02798 $ & $   0.01271 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56280.04533 $ & $  -0.00616 $ & $   0.01885 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56203.95282 $ & $   0.03163 $ & $   0.01943 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56224.87827 $ & $   0.00016 $ & $   0.01305 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56300.97092 $ & $  -0.00147 $ & $   0.01083 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56226.78076 $ & $  -0.00882 $ & $   0.01731 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56266.72945 $ & $  -0.00768 $ & $   0.01239 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56304.77585 $ & $   0.00591 $ & $   0.01097 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56365.64990 $ & $   0.00032 $ & $   0.01482 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56241.99955 $ & $   0.00694 $ & $   0.01059 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56302.87371 $ & $   0.01663 $ & $   0.01362 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56243.90212 $ & $  -0.02330 $ & $   0.01061 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56283.85072 $ & $   0.00023 $ & $   0.01448 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56264.82773 $ & $   0.00767 $ & $   0.01521 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56308.58117 $ & $  -0.01009 $ & $   0.01441 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56143.08001 $ & $  -0.04991 $ & $   0.02432 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56259.12149 $ & $   0.00093 $ & $   0.01702 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56323.80015 $ & $  -0.01665 $ & $   0.01401 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56181.12681 $ & $  -0.00034 $ & $   0.01303 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56262.92632 $ & $  -0.03157 $ & $   0.01557 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56162.10397 $ & $   0.00400 $ & $   0.01089 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56221.07569 $ & $  -0.00929 $ & $   0.01136 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56240.09894 $ & $  -0.01650 $ & $   0.01541 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56306.68010 $ & $  -0.00874 $ & $   0.01223 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56245.80625 $ & $   0.00702 $ & $   0.01269 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56205.85775 $ & $  -0.01665 $ & $   0.01877 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56300.97343 $ & $   0.00763 $ & $   0.01139 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56268.63424 $ & $   0.00016 $ & $   0.01656 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56224.88107 $ & $  -0.00701 $ & $   0.01451 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56304.77836 $ & $   0.00173 $ & $   0.01079 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56302.87617 $ & $  -0.00146 $ & $   0.01709 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56325.70400 $ & $   0.00384 $ & $   0.01962 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56243.90463 $ & $  -0.00272 $ & $   0.01089 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56203.95619 $ & $  -0.00145 $ & $   0.01863 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56264.83023 $ & $  -0.02149 $ & $   0.01590 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56280.04897 $ & $   0.02685 $ & $   0.01619 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56143.08250 $ & $   0.02382 $ & $   0.01960 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56365.65324 $ & $   0.00994 $ & $   0.01422 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56242.00292 $ & $  -0.02138 $ & $   0.01118 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56302.87710 $ & $  -0.00114 $ & $   0.01248 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56259.12395 $ & $   0.00004 $ & $   0.01668 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56323.80266 $ & $  -0.00382 $ & $   0.01438 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56262.92883 $ & $  -0.03224 $ & $   0.01587 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56245.80806 $ & $   0.01079 $ & $   0.01516 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56162.10644 $ & $  -0.00588 $ & $   0.01081 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56308.58456 $ & $  -0.01116 $ & $   0.01389 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56283.85455 $ & $  -0.00368 $ & $   0.01560 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56202.05512 $ & $  -0.03313 $ & $   0.02011 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56240.10141 $ & $   0.02336 $ & $   0.01533 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56266.73392 $ & $   0.02714 $ & $   0.01265 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56222.98080 $ & $   0.00352 $ & $   0.01336 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56306.68260 $ & $  -0.00588 $ & $   0.01277 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56245.80876 $ & $  -0.00536 $ & $   0.01258 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56300.97590 $ & $   0.01171 $ & $   0.01112 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56181.13017 $ & $   0.01084 $ & $   0.01187 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56268.63675 $ & $   0.01193 $ & $   0.01581 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56224.88359 $ & $  -0.01762 $ & $   0.01345 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56304.78084 $ & $   0.00881 $ & $   0.01136 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56221.07909 $ & $  -0.01198 $ & $   0.01101 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56325.70647 $ & $  -0.01855 $ & $   0.01678 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56261.02796 $ & $   0.00737 $ & $   0.02335 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56203.95865 $ & $  -0.02347 $ & $   0.01783 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56280.05156 $ & $   0.03066 $ & $   0.01837 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56365.65575 $ & $   0.02204 $ & $   0.01556 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56302.87957 $ & $  -0.00073 $ & $   0.01256 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56262.93100 $ & $   0.04008 $ & $   0.01726 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56323.80514 $ & $  -0.00610 $ & $   0.01471 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56243.90799 $ & $   0.01223 $ & $   0.01183 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56242.00569 $ & $  -0.00222 $ & $   0.01093 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56245.81052 $ & $  -0.04167 $ & $   0.01372 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56264.83383 $ & $  -0.00750 $ & $   0.01413 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56308.58704 $ & $  -0.00637 $ & $   0.01351 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56202.05762 $ & $  -0.01101 $ & $   0.01924 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56222.98339 $ & $  -0.00873 $ & $   0.01370 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56143.08623 $ & $   0.02371 $ & $   0.02093 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56266.73664 $ & $  -0.03142 $ & $   0.01192 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56283.85750 $ & $   0.00063 $ & $   0.01504 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56306.68533 $ & $  -0.00617 $ & $   0.01223 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56181.13269 $ & $  -0.01197 $ & $   0.01193 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56268.63921 $ & $   0.03798 $ & $   0.01509 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56224.88605 $ & $  -0.01351 $ & $   0.01356 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56162.10978 $ & $  -0.00342 $ & $   0.01165 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56221.08162 $ & $   0.01236 $ & $   0.01106 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56240.10481 $ & $   0.01929 $ & $   0.01218 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56325.70897 $ & $   0.02489 $ & $   0.01771 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56261.03042 $ & $   0.00929 $ & $   0.01971 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56245.81216 $ & $   0.00156 $ & $   0.01247 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56300.97928 $ & $  -0.01121 $ & $   0.01196 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56365.65822 $ & $  -0.00103 $ & $   0.01446 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56304.78420 $ & $   0.00657 $ & $   0.01176 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56280.05417 $ & $  -0.00652 $ & $   0.01647 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56226.78941 $ & $  -0.02862 $ & $   0.01617 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56302.88208 $ & $   0.00558 $ & $   0.01173 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56323.80763 $ & $  -0.01806 $ & $   0.01424 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56242.00817 $ & $  -0.01000 $ & $   0.01092 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56243.91049 $ & $   0.00304 $ & $   0.01128 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56245.81302 $ & $   0.00077 $ & $   0.01376 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56308.58950 $ & $   0.00697 $ & $   0.01354 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56143.08869 $ & $   0.00581 $ & $   0.02078 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56266.73910 $ & $  -0.01137 $ & $   0.01208 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56268.64168 $ & $  -0.03242 $ & $   0.01589 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56283.86021 $ & $   0.01676 $ & $   0.01652 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56181.13542 $ & $  -0.01385 $ & $   0.01288 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56205.86552 $ & $  -0.00355 $ & $   0.02311 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56202.06095 $ & $  -0.03804 $ & $   0.02009 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56221.08413 $ & $  -0.01170 $ & $   0.01121 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56240.10732 $ & $   0.01140 $ & $   0.01203 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56261.03288 $ & $   0.00616 $ & $   0.02044 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56300.98175 $ & $  -0.01164 $ & $   0.01175 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56245.81467 $ & $  -0.01618 $ & $   0.01276 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56306.68871 $ & $   0.01858 $ & $   0.01349 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56224.88946 $ & $   0.01562 $ & $   0.01379 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56365.66073 $ & $   0.00577 $ & $   0.01463 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56304.78672 $ & $  -0.01219 $ & $   0.01136 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56280.05678 $ & $  -0.00897 $ & $   0.01738 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56302.88454 $ & $  -0.00243 $ & $   0.01198 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56242.01068 $ & $  -0.00004 $ & $   0.01100 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56243.91301 $ & $  -0.00404 $ & $   0.01034 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56325.71254 $ & $   0.01837 $ & $   0.01748 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56308.59197 $ & $   0.00541 $ & $   0.01349 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56203.96476 $ & $  -0.02393 $ & $   0.01682 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56264.83885 $ & $  -0.01623 $ & $   0.01439 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56266.74161 $ & $   0.02506 $ & $   0.01257 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56323.81101 $ & $  -0.00148 $ & $   0.01599 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56143.09143 $ & $  -0.01664 $ & $   0.02068 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56162.11463 $ & $  -0.00808 $ & $   0.01106 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56181.13792 $ & $   0.00116 $ & $   0.01400 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56202.06342 $ & $  -0.00270 $ & $   0.01967 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56283.86292 $ & $  -0.02905 $ & $   0.01463 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56240.10980 $ & $  -0.02077 $ & $   0.01146 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56261.03537 $ & $  -0.05421 $ & $   0.02020 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56306.69118 $ & $  -0.00362 $ & $   0.01426 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56300.98426 $ & $   0.02003 $ & $   0.01169 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56245.81719 $ & $  -0.01606 $ & $   0.01235 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56224.89196 $ & $   0.00580 $ & $   0.01290 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56226.79437 $ & $  -0.01606 $ & $   0.01722 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56268.64526 $ & $   0.00004 $ & $   0.01557 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56304.78923 $ & $  -0.01586 $ & $   0.01150 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56243.91552 $ & $  -0.00221 $ & $   0.01173 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56325.71505 $ & $  -0.02008 $ & $   0.01659 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56264.84141 $ & $  -0.02138 $ & $   0.01526 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56323.81348 $ & $  -0.00525 $ & $   0.01437 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56365.66441 $ & $   0.00146 $ & $   0.01409 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56242.01405 $ & $  -0.02422 $ & $   0.01075 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56302.88819 $ & $   0.00452 $ & $   0.01327 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56325.71599 $ & $   0.01387 $ & $   0.01403 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56143.09392 $ & $   0.01865 $ & $   0.01965 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56162.11713 $ & $  -0.01448 $ & $   0.01119 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56203.96809 $ & $  -0.03885 $ & $   0.01731 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56280.06063 $ & $   0.00683 $ & $   0.01624 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56308.59558 $ & $  -0.00795 $ & $   0.01419 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56202.06618 $ & $  -0.00785 $ & $   0.01887 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56240.11256 $ & $  -0.01370 $ & $   0.01212 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56181.14098 $ & $   0.00558 $ & $   0.01956 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56306.69368 $ & $   0.01355 $ & $   0.01447 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56262.94048 $ & $   0.02564 $ & $   0.01464 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56300.98677 $ & $  -0.00878 $ & $   0.01151 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56245.81970 $ & $  -0.00774 $ & $   0.01280 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56224.89443 $ & $   0.02067 $ & $   0.01367 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56221.08984 $ & $  -0.01769 $ & $   0.01133 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56268.64773 $ & $   0.02041 $ & $   0.01585 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56226.79686 $ & $  -0.01072 $ & $   0.01922 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56245.82002 $ & $   0.02000 $ & $   0.01855 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56304.79174 $ & $  -0.01445 $ & $   0.01088 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56261.03880 $ & $   0.00876 $ & $   0.02318 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56325.71752 $ & $  -0.04579 $ & $   0.01867 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56283.86672 $ & $  -0.00715 $ & $   0.01565 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56266.74607 $ & $  -0.00978 $ & $   0.01249 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56222.99294 $ & $   0.02089 $ & $   0.01311 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56164.02160 $ & $   0.00892 $ & $   0.01313 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56365.66687 $ & $   0.02580 $ & $   0.01599 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56323.81599 $ & $   0.04284 $ & $   0.01511 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56242.01654 $ & $  -0.00933 $ & $   0.01105 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56302.89065 $ & $   0.00386 $ & $   0.01240 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56325.71849 $ & $  -0.01626 $ & $   0.01323 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56243.91914 $ & $   0.00298 $ & $   0.01120 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56280.06323 $ & $   0.00363 $ & $   0.01701 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56264.84478 $ & $   0.03261 $ & $   0.01628 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56308.59805 $ & $  -0.02231 $ & $   0.01351 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56202.06868 $ & $   0.01371 $ & $   0.02138 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56306.69615 $ & $   0.00061 $ & $   0.01290 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56262.94300 $ & $  -0.00107 $ & $   0.01405 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56143.09729 $ & $  -0.00579 $ & $   0.01622 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56224.89693 $ & $  -0.01064 $ & $   0.01313 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56221.09232 $ & $   0.01087 $ & $   0.01098 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56162.12061 $ & $   0.00630 $ & $   0.01122 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56268.65021 $ & $  -0.03708 $ & $   0.01474 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56261.04125 $ & $   0.00596 $ & $   0.01917 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56325.72002 $ & $   0.02973 $ & $   0.01795 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56240.11595 $ & $   0.03396 $ & $   0.01283 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56245.82309 $ & $  -0.00695 $ & $   0.01211 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56266.74859 $ & $  -0.00879 $ & $   0.01248 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56283.86945 $ & $  -0.03121 $ & $   0.01398 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56222.99545 $ & $  -0.02931 $ & $   0.01312 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56300.99032 $ & $   0.00674 $ & $   0.01126 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56164.02411 $ & $   0.00433 $ & $   0.01274 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56304.79532 $ & $   0.00675 $ & $   0.01104 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56365.66938 $ & $  -0.01039 $ & $   0.01372 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56242.01906 $ & $  -0.00648 $ & $   0.01122 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56302.89316 $ & $  -0.00839 $ & $   0.01203 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56325.72100 $ & $   0.02142 $ & $   0.01224 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56243.92161 $ & $   0.00697 $ & $   0.01154 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56264.84724 $ & $   0.01648 $ & $   0.01529 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56203.97328 $ & $  -0.00315 $ & $   0.01725 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56308.60052 $ & $   0.01051 $ & $   0.01425 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56280.06586 $ & $   0.01671 $ & $   0.01684 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56262.94551 $ & $   0.01646 $ & $   0.01524 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56143.09995 $ & $   0.00143 $ & $   0.01791 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56221.09484 $ & $  -0.00232 $ & $   0.01126 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56268.65268 $ & $  -0.02356 $ & $   0.01478 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56162.12337 $ & $  -0.03053 $ & $   0.01092 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56240.11843 $ & $   0.00972 $ & $   0.01182 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56306.69953 $ & $   0.00030 $ & $   0.01273 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56245.82557 $ & $   0.00046 $ & $   0.01250 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56266.75106 $ & $   0.00535 $ & $   0.01347 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56224.90027 $ & $   0.01852 $ & $   0.01374 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56300.99282 $ & $   0.01421 $ & $   0.01155 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56226.80275 $ & $  -0.02062 $ & $   0.01667 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56283.87222 $ & $   0.01491 $ & $   0.01391 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56164.02661 $ & $  -0.01396 $ & $   0.01128 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56304.79780 $ & $  -0.01107 $ & $   0.01082 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56365.67185 $ & $  -0.02876 $ & $   0.01469 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56302.89563 $ & $   0.00716 $ & $   0.01145 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56325.72339 $ & $   0.00162 $ & $   0.01716 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56243.92412 $ & $  -0.02471 $ & $   0.01115 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56264.84974 $ & $  -0.00910 $ & $   0.01566 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56308.60299 $ & $  -0.01269 $ & $   0.01450 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56247.72916 $ & $   0.04267 $ & $   0.02454 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56325.72411 $ & $  -0.00728 $ & $   0.01220 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56207.78104 $ & $   0.03604 $ & $   0.01884 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56143.10241 $ & $   0.01106 $ & $   0.01938 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56221.09757 $ & $   0.00868 $ & $   0.01165 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56162.12588 $ & $   0.00448 $ & $   0.01140 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56240.12095 $ & $  -0.02466 $ & $   0.01196 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56306.70200 $ & $   0.02648 $ & $   0.01345 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56266.75356 $ & $  -0.00829 $ & $   0.01300 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56262.94899 $ & $   0.01611 $ & $   0.01618 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56300.99529 $ & $   0.01698 $ & $   0.01160 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56268.65601 $ & $   0.02145 $ & $   0.01632 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56245.82834 $ & $  -0.01676 $ & $   0.01300 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56226.80523 $ & $  -0.01839 $ & $   0.01707 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56224.90304 $ & $  -0.00834 $ & $   0.01446 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56304.80032 $ & $  -0.00401 $ & $   0.01163 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56283.87495 $ & $  -0.01553 $ & $   0.01357 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56325.72586 $ & $   0.00166 $ & $   0.02023 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56243.92660 $ & $  -0.02469 $ & $   0.01158 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56264.85220 $ & $   0.04083 $ & $   0.01672 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56223.00135 $ & $  -0.00801 $ & $   0.01192 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56325.72661 $ & $  -0.01251 $ & $   0.01217 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56164.02999 $ & $  -0.01459 $ & $   0.01202 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56285.77805 $ & $  -0.02762 $ & $   0.02119 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56365.67526 $ & $  -0.02878 $ & $   0.01297 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56302.89897 $ & $   0.00465 $ & $   0.01157 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56242.02497 $ & $  -0.00110 $ & $   0.01074 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56143.10487 $ & $   0.00283 $ & $   0.01798 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56203.97909 $ & $  -0.00075 $ & $   0.01756 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56308.60641 $ & $  -0.02608 $ & $   0.01323 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56162.12838 $ & $  -0.01479 $ & $   0.01189 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56202.07703 $ & $  -0.01239 $ & $   0.01700 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56240.12342 $ & $  -0.01024 $ & $   0.01229 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56306.70450 $ & $  -0.00688 $ & $   0.01375 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56262.95149 $ & $  -0.04121 $ & $   0.01365 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56300.99776 $ & $   0.00777 $ & $   0.01249 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56268.65851 $ & $  -0.00681 $ & $   0.01633 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56245.83085 $ & $  -0.01394 $ & $   0.01153 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56226.80773 $ & $   0.00560 $ & $   0.01672 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56224.90554 $ & $  -0.00119 $ & $   0.01422 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56221.10092 $ & $  -0.01089 $ & $   0.01059 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56304.80279 $ & $   0.01049 $ & $   0.01122 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56325.72836 $ & $   0.00846 $ & $   0.01803 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56266.75690 $ & $   0.02000 $ & $   0.01320 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56223.00394 $ & $  -0.01557 $ & $   0.01366 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56164.03245 $ & $  -0.01669 $ & $   0.01232 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56325.72912 $ & $  -0.00483 $ & $   0.01268 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56365.67775 $ & $   0.00544 $ & $   0.01450 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56302.90148 $ & $  -0.00527 $ & $   0.01162 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56285.78077 $ & $   0.00734 $ & $   0.01901 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56243.92998 $ & $  -0.01365 $ & $   0.01144 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56242.02774 $ & $   0.00017 $ & $   0.01107 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56203.98159 $ & $   0.01325 $ & $   0.01918 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56283.87878 $ & $  -0.02001 $ & $   0.01419 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56308.60888 $ & $   0.00630 $ & $   0.01398 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56264.85583 $ & $  -0.00347 $ & $   0.01391 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56262.95400 $ & $   0.00582 $ & $   0.01483 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56143.10828 $ & $   0.04471 $ & $   0.01699 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56268.66098 $ & $  -0.00152 $ & $   0.01511 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56306.70726 $ & $   0.00605 $ & $   0.01337 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56207.78713 $ & $  -0.00696 $ & $   0.01716 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56224.90800 $ & $  -0.01247 $ & $   0.01457 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56221.10340 $ & $  -0.01522 $ & $   0.01058 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56162.13173 $ & $  -0.02197 $ & $   0.01302 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56245.83355 $ & $   0.00281 $ & $   0.01430 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56325.73086 $ & $  -0.03981 $ & $   0.02079 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56240.12682 $ & $  -0.00825 $ & $   0.01239 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56261.05231 $ & $   0.00424 $ & $   0.02063 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56301.00111 $ & $   0.02693 $ & $   0.01176 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56245.83428 $ & $   0.00493 $ & $   0.01190 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56304.80615 $ & $  -0.01953 $ & $   0.01118 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56226.81130 $ & $  -0.00198 $ & $   0.01597 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56325.73163 $ & $   0.01288 $ & $   0.01258 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56365.68026 $ & $  -0.01449 $ & $   0.01283 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56302.90395 $ & $   0.00846 $ & $   0.01195 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56164.03521 $ & $   0.03419 $ & $   0.01201 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56243.93249 $ & $   0.00409 $ & $   0.01110 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56242.03021 $ & $  -0.02926 $ & $   0.01028 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56203.98406 $ & $  -0.02091 $ & $   0.01828 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56308.61135 $ & $  -0.01339 $ & $   0.01331 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56264.85833 $ & $   0.03821 $ & $   0.01633 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56283.88175 $ & $   0.03496 $ & $   0.01472 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56143.11075 $ & $  -0.01403 $ & $   0.01575 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56262.95650 $ & $  -0.00615 $ & $   0.01412 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56268.66345 $ & $  -0.03330 $ & $   0.01542 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56207.78959 $ & $   0.00627 $ & $   0.01565 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56306.70989 $ & $   0.01751 $ & $   0.01746 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56162.13419 $ & $  -0.00587 $ & $   0.01734 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56221.10591 $ & $   0.01353 $ & $   0.01218 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56245.83605 $ & $  -0.01382 $ & $   0.01499 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56240.12933 $ & $  -0.01774 $ & $   0.01255 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56261.05481 $ & $   0.00358 $ & $   0.02153 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56301.00358 $ & $  -0.01704 $ & $   0.01156 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56306.71064 $ & $  -0.02010 $ & $   0.01263 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56245.83680 $ & $  -0.03740 $ & $   0.01236 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56224.91137 $ & $  -0.01358 $ & $   0.01261 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56226.81380 $ & $   0.02009 $ & $   0.01618 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56304.80866 $ & $  -0.00043 $ & $   0.01128 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56365.68273 $ & $   0.02851 $ & $   0.01329 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56302.90645 $ & $   0.00511 $ & $   0.01127 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56164.03772 $ & $  -0.01635 $ & $   0.01122 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56243.93496 $ & $  -0.00779 $ & $   0.01203 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56242.03272 $ & $   0.00491 $ & $   0.01043 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56223.00966 $ & $   0.01692 $ & $   0.01345 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56203.98657 $ & $   0.00873 $ & $   0.01820 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56308.61382 $ & $  -0.02710 $ & $   0.01371 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56327.63709 $ & $   0.02677 $ & $   0.01446 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56264.86079 $ & $  -0.00100 $ & $   0.01425 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56183.06145 $ & $  -0.01852 $ & $   0.01124 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56285.78660 $ & $   0.01533 $ & $   0.01705 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56325.73532 $ & $   0.00366 $ & $   0.01234 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56283.88447 $ & $   0.00752 $ & $   0.01450 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56207.79206 $ & $   0.02112 $ & $   0.01781 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56306.71239 $ & $   0.01623 $ & $   0.01403 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56143.11349 $ & $   0.01325 $ & $   0.02173 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56221.10838 $ & $  -0.01907 $ & $   0.01077 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56245.83852 $ & $  -0.02462 $ & $   0.01356 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56240.13180 $ & $  -0.01028 $ & $   0.01498 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56261.05727 $ & $  -0.03325 $ & $   0.02042 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56386.60999 $ & $   0.00667 $ & $   0.01641 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56301.00608 $ & $   0.02002 $ & $   0.01213 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56306.71314 $ & $  -0.00006 $ & $   0.01297 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56184.96522 $ & $  -0.01307 $ & $   0.01214 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56224.91384 $ & $  -0.01252 $ & $   0.01352 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56268.66706 $ & $  -0.01701 $ & $   0.01508 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56245.83931 $ & $  -0.01846 $ & $   0.01271 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56226.81626 $ & $   0.01669 $ & $   0.01706 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56304.81113 $ & $   0.01105 $ & $   0.01116 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56262.96030 $ & $   0.02492 $ & $   0.01625 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56243.93748 $ & $  -0.00879 $ & $   0.01176 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56266.76526 $ & $   0.00840 $ & $   0.01428 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56325.73697 $ & $   0.01893 $ & $   0.02049 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56327.63956 $ & $  -0.00682 $ & $   0.01314 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56264.86329 $ & $   0.01759 $ & $   0.01515 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56205.89160 $ & $   0.00575 $ & $   0.02721 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56285.78906 $ & $  -0.02456 $ & $   0.01706 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56164.04110 $ & $   0.01036 $ & $   0.01173 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56365.68636 $ & $   0.00208 $ & $   0.01362 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56325.73784 $ & $   0.00884 $ & $   0.01161 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56302.91009 $ & $  -0.00474 $ & $   0.01112 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56207.79452 $ & $   0.02065 $ & $   0.01511 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56203.98991 $ & $  -0.00613 $ & $   0.01806 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56306.71490 $ & $   0.02369 $ & $   0.01411 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56283.88718 $ & $  -0.01524 $ & $   0.01511 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56143.11600 $ & $   0.04691 $ & $   0.02150 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56308.61747 $ & $  -0.00502 $ & $   0.01368 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56386.61246 $ & $  -0.03036 $ & $   0.01460 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56301.00855 $ & $  -0.00484 $ & $   0.01186 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56306.71561 $ & $  -0.01388 $ & $   0.01331 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56183.06537 $ & $   0.01181 $ & $   0.01053 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56184.96770 $ & $  -0.00506 $ & $   0.01194 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56268.66953 $ & $   0.00275 $ & $   0.01566 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56224.91634 $ & $   0.00009 $ & $   0.01358 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56221.11174 $ & $  -0.01826 $ & $   0.01072 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56245.84183 $ & $   0.01449 $ & $   0.01196 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56226.81873 $ & $   0.02596 $ & $   0.01845 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56245.84190 $ & $  -0.01252 $ & $   0.01334 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56304.81364 $ & $  -0.00333 $ & $   0.01122 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56262.96281 $ & $   0.01499 $ & $   0.01480 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56261.06068 $ & $   0.01545 $ & $   0.02060 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56325.73944 $ & $   0.01296 $ & $   0.02016 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56327.64207 $ & $   0.02260 $ & $   0.01697 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56223.01509 $ & $  -0.00014 $ & $   0.01234 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56285.79157 $ & $  -0.05955 $ & $   0.01873 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56164.04357 $ & $   0.00796 $ & $   0.01134 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56242.03844 $ & $  -0.00558 $ & $   0.01041 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56365.68884 $ & $   0.00180 $ & $   0.01333 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56302.91256 $ & $   0.03067 $ & $   0.01151 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56325.74035 $ & $   0.02016 $ & $   0.01214 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56266.76866 $ & $  -0.00665 $ & $   0.01285 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56203.99242 $ & $   0.02534 $ & $   0.01812 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56243.94111 $ & $   0.00032 $ & $   0.01118 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56264.86666 $ & $   0.00549 $ & $   0.01536 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56308.61994 $ & $  -0.00060 $ & $   0.01395 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56202.09043 $ & $  -0.00453 $ & $   0.02104 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56386.61496 $ & $  -0.02187 $ & $   0.01412 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56228.72300 $ & $  -0.07452 $ & $   0.01999 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56207.79772 $ & $   0.00048 $ & $   0.01641 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56306.71812 $ & $  -0.02192 $ & $   0.01223 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56183.06787 $ & $  -0.02710 $ & $   0.01066 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56184.97021 $ & $   0.00321 $ & $   0.01191 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56268.67200 $ & $   0.00751 $ & $   0.01456 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56224.91881 $ & $  -0.01926 $ & $   0.01309 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56306.71832 $ & $  -0.02054 $ & $   0.01246 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56221.11425 $ & $   0.00082 $ & $   0.01117 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56245.84436 $ & $  -0.00140 $ & $   0.01257 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56262.96532 $ & $  -0.01677 $ & $   0.01527 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56283.89099 $ & $  -0.01768 $ & $   0.01508 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56245.84519 $ & $  -0.00091 $ & $   0.01258 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56226.82209 $ & $   0.03035 $ & $   0.01787 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56223.01768 $ & $   0.02117 $ & $   0.01383 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56304.81723 $ & $  -0.02467 $ & $   0.01147 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56164.04607 $ & $  -0.01177 $ & $   0.01144 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56242.04095 $ & $   0.01099 $ & $   0.01111 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56365.69135 $ & $   0.00518 $ & $   0.01356 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56302.91503 $ & $   0.03132 $ & $   0.01190 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56266.77114 $ & $  -0.00757 $ & $   0.01260 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56325.74286 $ & $  -0.01500 $ & $   0.01190 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56243.94362 $ & $  -0.01533 $ & $   0.01170 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56264.86913 $ & $   0.00447 $ & $   0.01567 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56203.99514 $ & $  -0.00879 $ & $   0.01914 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56308.62242 $ & $  -0.00222 $ & $   0.01360 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56207.80019 $ & $   0.01577 $ & $   0.01526 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56183.07035 $ & $  -0.00876 $ & $   0.01062 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56268.67447 $ & $  -0.00134 $ & $   0.01486 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56306.72082 $ & $   0.01950 $ & $   0.01247 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56221.11673 $ & $  -0.02056 $ & $   0.01078 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56245.84712 $ & $   0.01139 $ & $   0.01344 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56386.61831 $ & $  -0.02267 $ & $   0.01483 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56224.92188 $ & $  -0.01188 $ & $   0.01420 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56283.89372 $ & $   0.01282 $ & $   0.01512 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56306.72150 $ & $   0.03053 $ & $   0.01279 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56184.97359 $ & $  -0.00789 $ & $   0.01155 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56245.84770 $ & $  -0.01353 $ & $   0.01186 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56226.82459 $ & $  -0.00717 $ & $   0.01691 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56304.81970 $ & $  -0.03036 $ & $   0.01153 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56164.04858 $ & $  -0.00058 $ & $   0.01109 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56242.04343 $ & $  -0.02257 $ & $   0.01113 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56365.69383 $ & $  -0.00107 $ & $   0.01293 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56325.74526 $ & $   0.00448 $ & $   0.01740 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56302.91754 $ & $   0.01021 $ & $   0.01179 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56266.77366 $ & $  -0.01997 $ & $   0.01413 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56243.94610 $ & $   0.01169 $ & $   0.01216 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56264.87159 $ & $  -0.01808 $ & $   0.01382 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56203.99764 $ & $   0.01964 $ & $   0.01941 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56308.62493 $ & $  -0.00714 $ & $   0.01355 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56223.02103 $ & $   0.00384 $ & $   0.01412 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56325.74625 $ & $  -0.00227 $ & $   0.01179 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56183.07285 $ & $  -0.00111 $ & $   0.01164 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56306.72332 $ & $  -0.00508 $ & $   0.01199 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56221.11949 $ & $   0.00400 $ & $   0.01154 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56245.84962 $ & $   0.00169 $ & $   0.01316 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56386.62082 $ & $  -0.00411 $ & $   0.01491 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56306.72396 $ & $   0.01795 $ & $   0.01252 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56268.67780 $ & $   0.01323 $ & $   0.01574 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56184.97606 $ & $   0.00596 $ & $   0.01144 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56224.92464 $ & $  -0.01683 $ & $   0.01410 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56266.77558 $ & $  -0.02463 $ & $   0.01521 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56240.14322 $ & $   0.03357 $ & $   0.02343 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56283.89644 $ & $   0.04982 $ & $   0.01506 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56226.82706 $ & $   0.01919 $ & $   0.01742 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56143.12546 $ & $  -0.04437 $ & $   0.02012 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56245.85043 $ & $  -0.00307 $ & $   0.01097 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56304.82222 $ & $  -0.00863 $ & $   0.01168 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56243.94861 $ & $   0.00476 $ & $   0.01170 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56264.87409 $ & $   0.00861 $ & $   0.01624 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56266.77643 $ & $   0.00350 $ & $   0.01333 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56223.02354 $ & $   0.00701 $ & $   0.01336 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56205.90278 $ & $   0.00264 $ & $   0.01881 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56164.05194 $ & $   0.00961 $ & $   0.01167 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56242.04681 $ & $  -0.01209 $ & $   0.01063 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56365.69721 $ & $   0.02852 $ & $   0.01404 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56302.92088 $ & $   0.00695 $ & $   0.01169 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56325.74876 $ & $  -0.00919 $ & $   0.01128 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56262.97261 $ & $  -0.00012 $ & $   0.01377 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56306.72583 $ & $   0.02771 $ & $   0.01276 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56308.62831 $ & $   0.02197 $ & $   0.01391 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56386.62329 $ & $  -0.03515 $ & $   0.01533 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56228.73153 $ & $   0.00624 $ & $   0.02305 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56183.07618 $ & $  -0.00288 $ & $   0.01079 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56268.68030 $ & $   0.02813 $ & $   0.01674 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56224.92711 $ & $   0.00654 $ & $   0.01422 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56184.97857 $ & $   0.00856 $ & $   0.01196 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56240.14570 $ & $   0.03101 $ & $   0.01632 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56226.82957 $ & $   0.03216 $ & $   0.01697 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56283.89916 $ & $   0.01018 $ & $   0.01486 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56221.12285 $ & $  -0.01268 $ & $   0.01043 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56245.85295 $ & $   0.00600 $ & $   0.01153 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56304.82470 $ & $  -0.03087 $ & $   0.01112 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56245.85300 $ & $   0.00501 $ & $   0.01265 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56204.00212 $ & $   0.00606 $ & $   0.01908 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56325.75025 $ & $  -0.00934 $ & $   0.01476 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56266.77899 $ & $  -0.00711 $ & $   0.01459 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56205.90528 $ & $   0.00372 $ & $   0.01878 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56164.05445 $ & $   0.00363 $ & $   0.01078 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56302.92336 $ & $   0.00093 $ & $   0.01138 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56325.75127 $ & $   0.00060 $ & $   0.01252 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56242.04955 $ & $  -0.02261 $ & $   0.01096 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56262.97508 $ & $  -0.01534 $ & $   0.01434 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56243.95198 $ & $   0.02916 $ & $   0.01133 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56266.77980 $ & $  -0.00324 $ & $   0.01427 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56308.63083 $ & $   0.00669 $ & $   0.01318 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56264.87770 $ & $  -0.00293 $ & $   0.01621 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56386.62579 $ & $   0.00566 $ & $   0.01531 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56228.73400 $ & $   0.01583 $ & $   0.01989 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56268.68277 $ & $  -0.00927 $ & $   0.01880 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56224.92961 $ & $  -0.00356 $ & $   0.01400 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56306.72920 $ & $   0.00083 $ & $   0.01257 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56183.07895 $ & $   0.01744 $ & $   0.01106 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56184.98133 $ & $  -0.02122 $ & $   0.01163 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56221.12533 $ & $   0.00906 $ & $   0.01121 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56306.72951 $ & $   0.01157 $ & $   0.01246 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56245.85551 $ & $  -0.00049 $ & $   0.01348 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56204.00463 $ & $  -0.02376 $ & $   0.01811 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56325.75275 $ & $   0.01303 $ & $   0.01487 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56285.80442 $ & $  -0.00673 $ & $   0.02102 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56240.14904 $ & $  -0.00294 $ & $   0.01520 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56223.02848 $ & $   0.02446 $ & $   0.01461 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56205.90774 $ & $  -0.03274 $ & $   0.02026 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56304.82805 $ & $   0.01876 $ & $   0.01143 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56302.92584 $ & $   0.00812 $ & $   0.01110 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56325.75377 $ & $   0.00629 $ & $   0.01164 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56164.05718 $ & $   0.00549 $ & $   0.01067 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56242.05206 $ & $  -0.02156 $ & $   0.01088 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56283.90296 $ & $   0.00020 $ & $   0.01485 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56262.97759 $ & $  -0.04607 $ & $   0.01423 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56243.95449 $ & $   0.00548 $ & $   0.01216 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56266.78231 $ & $  -0.01371 $ & $   0.01276 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56308.63330 $ & $  -0.02142 $ & $   0.01394 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56264.88016 $ & $  -0.00503 $ & $   0.01490 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56228.73646 $ & $  -0.00033 $ & $   0.02176 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56268.68527 $ & $   0.02017 $ & $   0.02580 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56183.08145 $ & $  -0.00410 $ & $   0.01119 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56221.12783 $ & $   0.00153 $ & $   0.01197 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56306.73199 $ & $  -0.02767 $ & $   0.01237 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56245.85798 $ & $   0.00701 $ & $   0.01266 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56204.00709 $ & $  -0.00344 $ & $   0.01903 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56386.62945 $ & $   0.01719 $ & $   0.01579 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56285.80692 $ & $  -0.02886 $ & $   0.02043 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56224.93299 $ & $  -0.00882 $ & $   0.01438 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56240.15151 $ & $  -0.01736 $ & $   0.01384 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56306.73258 $ & $   0.01071 $ & $   0.01263 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56245.85865 $ & $   0.00081 $ & $   0.01199 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56184.98472 $ & $   0.00754 $ & $   0.01128 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56202.10560 $ & $   0.00655 $ & $   0.01587 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56205.91024 $ & $   0.01549 $ & $   0.02156 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56304.83056 $ & $   0.00375 $ & $   0.01121 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56266.78437 $ & $   0.03033 $ & $   0.01460 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56302.92835 $ & $   0.00596 $ & $   0.01192 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56164.05968 $ & $  -0.00017 $ & $   0.01150 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56242.05454 $ & $   0.00951 $ & $   0.01060 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56325.75635 $ & $  -0.02478 $ & $   0.01500 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56243.95696 $ & $   0.01719 $ & $   0.01205 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56266.78483 $ & $   0.01730 $ & $   0.01385 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56308.63577 $ & $   0.03143 $ & $   0.01449 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56262.98032 $ & $  -0.00026 $ & $   0.01509 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56264.88267 $ & $  -0.01882 $ & $   0.01589 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56223.03184 $ & $   0.02442 $ & $   0.01895 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56283.90596 $ & $  -0.00450 $ & $   0.01626 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56323.85468 $ & $   0.00755 $ & $   0.01169 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56325.75742 $ & $   0.01327 $ & $   0.01169 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56183.08395 $ & $   0.00895 $ & $   0.01065 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56221.13031 $ & $  -0.00250 $ & $   0.01151 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56245.86045 $ & $   0.01698 $ & $   0.01311 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56204.00959 $ & $   0.02212 $ & $   0.01651 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56386.63192 $ & $   0.00752 $ & $   0.01533 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56224.93550 $ & $  -0.00818 $ & $   0.01390 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56240.15401 $ & $   0.03499 $ & $   0.01755 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56306.73504 $ & $  -0.00169 $ & $   0.01272 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56268.68888 $ & $   0.00058 $ & $   0.02021 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56245.86116 $ & $   0.01149 $ & $   0.01169 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56184.98723 $ & $   0.00468 $ & $   0.01162 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56304.83304 $ & $  -0.01819 $ & $   0.01143 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56266.78684 $ & $   0.00746 $ & $   0.01352 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56325.75883 $ & $   0.00773 $ & $   0.01601 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56285.81030 $ & $   0.00382 $ & $   0.01604 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56243.95947 $ & $   0.01063 $ & $   0.01148 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56266.78734 $ & $   0.02556 $ & $   0.01372 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56264.88514 $ & $  -0.01721 $ & $   0.01558 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56323.85715 $ & $  -0.00093 $ & $   0.01204 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56283.90867 $ & $  -0.01965 $ & $   0.01389 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56164.06303 $ & $  -0.00143 $ & $   0.01123 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56242.05790 $ & $  -0.00564 $ & $   0.01053 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56302.93195 $ & $  -0.01769 $ & $   0.01130 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56325.75993 $ & $   0.02342 $ & $   0.01108 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56308.63941 $ & $   0.00712 $ & $   0.01447 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56386.63442 $ & $  -0.02313 $ & $   0.01569 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56205.91474 $ & $   0.02318 $ & $   0.02289 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56224.93797 $ & $  -0.00218 $ & $   0.01445 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56306.73755 $ & $  -0.00398 $ & $   0.01239 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56183.08729 $ & $   0.00974 $ & $   0.01166 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56245.86364 $ & $   0.04111 $ & $   0.01195 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56226.84052 $ & $  -0.00160 $ & $   0.01559 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56184.98970 $ & $   0.00956 $ & $   0.01250 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56221.13367 $ & $   0.00810 $ & $   0.01139 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56245.86382 $ & $  -0.03704 $ & $   0.01202 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56304.83555 $ & $  -0.00402 $ & $   0.01126 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56204.01300 $ & $   0.01465 $ & $   0.01631 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56202.11086 $ & $  -0.00048 $ & $   0.02071 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56306.73811 $ & $  -0.02066 $ & $   0.01242 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56325.76133 $ & $   0.03740 $ & $   0.01598 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56285.81303 $ & $  -0.00008 $ & $   0.01771 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56323.85961 $ & $  -0.01344 $ & $   0.01258 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56164.06551 $ & $   0.00293 $ & $   0.01135 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56302.93442 $ & $  -0.00222 $ & $   0.01152 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56242.06041 $ & $   0.00812 $ & $   0.01097 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56283.91139 $ & $   0.05190 $ & $   0.01451 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56325.76243 $ & $  -0.01562 $ & $   0.01092 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56266.79081 $ & $   0.01317 $ & $   0.01385 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56264.88850 $ & $  -0.00640 $ & $   0.01543 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56243.96310 $ & $   0.01249 $ & $   0.01125 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56308.64188 $ & $   0.00044 $ & $   0.01445 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56386.63689 $ & $   0.00223 $ & $   0.01536 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56205.91724 $ & $   0.02771 $ & $   0.02176 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56224.94047 $ & $   0.00412 $ & $   0.01314 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56306.74002 $ & $   0.00810 $ & $   0.01306 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56268.69386 $ & $  -0.01326 $ & $   0.01524 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56183.08978 $ & $   0.01770 $ & $   0.01133 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56221.13615 $ & $   0.01374 $ & $   0.01166 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56184.99221 $ & $   0.00512 $ & $   0.01111 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56245.86629 $ & $   0.01439 $ & $   0.01398 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56204.01559 $ & $   0.02156 $ & $   0.02097 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56202.11337 $ & $   0.01299 $ & $   0.01627 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56325.76379 $ & $  -0.03032 $ & $   0.01474 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56245.86700 $ & $  -0.01817 $ & $   0.01129 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56266.79282 $ & $   0.01451 $ & $   0.01505 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56304.83913 $ & $   0.02171 $ & $   0.01150 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56306.74149 $ & $  -0.02021 $ & $   0.01165 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56164.06801 $ & $  -0.00280 $ & $   0.01157 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56302.93689 $ & $  -0.00042 $ & $   0.01219 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56242.06292 $ & $   0.00480 $ & $   0.01111 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56325.76491 $ & $  -0.00886 $ & $   0.01104 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56264.89097 $ & $  -0.00304 $ & $   0.01519 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56266.79333 $ & $   0.00592 $ & $   0.01412 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56243.96562 $ & $  -0.00487 $ & $   0.01125 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56308.64440 $ & $  -0.02144 $ & $   0.01431 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56323.86300 $ & $   0.00898 $ & $   0.01225 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56228.74744 $ & $  -0.00096 $ & $   0.02110 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56268.69632 $ & $   0.00061 $ & $   0.01628 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56183.09230 $ & $  -0.01637 $ & $   0.01037 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56221.13866 $ & $   0.00999 $ & $   0.01127 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56283.91517 $ & $   0.00446 $ & $   0.01388 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56245.86902 $ & $   0.01346 $ & $   0.01254 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56386.64030 $ & $  -0.01390 $ & $   0.01603 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56348.59414 $ & $   0.01242 $ & $   0.02006 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56204.01834 $ & $   0.00818 $ & $   0.02048 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56306.74340 $ & $  -0.01095 $ & $   0.01312 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56226.84633 $ & $   0.03113 $ & $   0.01633 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56245.86952 $ & $  -0.00006 $ & $   0.01123 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56184.99556 $ & $   0.00176 $ & $   0.01124 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56202.11645 $ & $  -0.00986 $ & $   0.01760 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56304.84160 $ & $  -0.00885 $ & $   0.01134 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56306.74396 $ & $   0.00150 $ & $   0.01220 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56266.79539 $ & $   0.02667 $ & $   0.01630 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56164.07048 $ & $  -0.00050 $ & $   0.01118 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56302.93940 $ & $  -0.00278 $ & $   0.01167 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56325.76717 $ & $  -0.00528 $ & $   0.01666 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56242.06540 $ & $   0.00720 $ & $   0.01122 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56264.89343 $ & $  -0.00665 $ & $   0.01537 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56266.79581 $ & $  -0.01183 $ & $   0.01688 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56243.96813 $ & $   0.00380 $ & $   0.01199 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56308.64687 $ & $  -0.00331 $ & $   0.01368 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56285.81915 $ & $  -0.01006 $ & $   0.02202 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56323.86546 $ & $   0.00460 $ & $   0.01282 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56228.74990 $ & $   0.00727 $ & $   0.02085 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56262.99172 $ & $   0.01916 $ & $   0.02030 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56325.76826 $ & $   0.01434 $ & $   0.01144 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56183.09477 $ & $   0.00197 $ & $   0.01099 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56221.14138 $ & $   0.02124 $ & $   0.01178 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56245.87152 $ & $   0.01428 $ & $   0.01278 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56283.91791 $ & $  -0.02341 $ & $   0.01269 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56348.59660 $ & $   0.00973 $ & $   0.01736 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56204.02080 $ & $   0.00265 $ & $   0.02170 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56306.74587 $ & $   0.00136 $ & $   0.01238 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56268.69969 $ & $  -0.01267 $ & $   0.01677 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56226.84884 $ & $   0.01138 $ & $   0.01586 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56224.94657 $ & $  -0.00754 $ & $   0.01271 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56184.99807 $ & $   0.01362 $ & $   0.01131 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56202.11897 $ & $   0.04094 $ & $   0.01927 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56245.87226 $ & $  -0.01240 $ & $   0.01104 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56306.74646 $ & $  -0.02677 $ & $   0.01209 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56266.79792 $ & $   0.01015 $ & $   0.01360 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56325.76964 $ & $   0.00369 $ & $   0.01762 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56264.89593 $ & $   0.00027 $ & $   0.01512 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56243.97064 $ & $   0.02306 $ & $   0.01145 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56323.86797 $ & $  -0.00752 $ & $   0.01262 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56266.79858 $ & $   0.00496 $ & $   0.01399 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56164.07382 $ & $   0.01792 $ & $   0.01157 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56302.94274 $ & $  -0.01363 $ & $   0.01173 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56242.06876 $ & $   0.00188 $ & $   0.01088 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56325.77077 $ & $   0.00951 $ & $   0.01123 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56285.82252 $ & $   0.00631 $ & $   0.01943 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56308.65029 $ & $  -0.01011 $ & $   0.01377 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56348.59907 $ & $   0.02370 $ & $   0.01770 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56306.74834 $ & $  -0.01871 $ & $   0.01258 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56283.92063 $ & $  -0.01111 $ & $   0.01593 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56268.70216 $ & $   0.01374 $ & $   0.01640 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56226.85130 $ & $  -0.01251 $ & $   0.01627 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56183.09814 $ & $  -0.02182 $ & $   0.01056 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56224.94905 $ & $   0.00222 $ & $   0.01398 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56185.00057 $ & $  -0.01773 $ & $   0.01156 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56202.12146 $ & $  -0.01295 $ & $   0.01968 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56245.87477 $ & $  -0.02038 $ & $   0.01110 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56221.14474 $ & $  -0.00534 $ & $   0.01297 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56245.87489 $ & $   0.00509 $ & $   0.01374 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56306.74897 $ & $  -0.02052 $ & $   0.01186 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56325.77214 $ & $   0.00490 $ & $   0.01899 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56266.80099 $ & $  -0.00111 $ & $   0.01388 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56323.87044 $ & $  -0.00986 $ & $   0.01297 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56164.07633 $ & $   0.00840 $ & $   0.01139 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56302.94522 $ & $  -0.01899 $ & $   0.01242 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56304.84772 $ & $  -0.00167 $ & $   0.01153 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56325.77324 $ & $   0.01064 $ & $   0.01137 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56242.07149 $ & $   0.02201 $ & $   0.01140 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56243.97400 $ & $   0.00529 $ & $   0.01070 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56264.89954 $ & $  -0.04186 $ & $   0.01559 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56308.65277 $ & $   0.00398 $ & $   0.01329 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56285.82502 $ & $   0.04309 $ & $   0.01976 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56266.80208 $ & $  -0.00034 $ & $   0.01579 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56205.92811 $ & $  -0.02268 $ & $   0.01745 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56268.70463 $ & $   0.02205 $ & $   0.01510 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56224.95155 $ & $   0.01623 $ & $   0.01397 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56306.75111 $ & $   0.00035 $ & $   0.01309 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56283.92335 $ & $  -0.00681 $ & $   0.01320 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56202.12395 $ & $   0.01372 $ & $   0.01837 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56183.10087 $ & $  -0.03581 $ & $   0.01134 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56221.14722 $ & $   0.00958 $ & $   0.01504 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56185.00330 $ & $  -0.00621 $ & $   0.01181 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56245.87736 $ & $  -0.00943 $ & $   0.01216 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56348.60240 $ & $   0.00609 $ & $   0.01634 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56226.85453 $ & $  -0.00798 $ & $   0.01726 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56226.85498 $ & $   0.00907 $ & $   0.01668 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56245.87816 $ & $   0.01146 $ & $   0.01110 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56266.80375 $ & $   0.01715 $ & $   0.01493 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56302.94774 $ & $   0.00430 $ & $   0.01176 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56164.07907 $ & $  -0.00164 $ & $   0.01142 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56325.77574 $ & $   0.00193 $ & $   0.01108 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56306.75262 $ & $  -0.00154 $ & $   0.01253 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56242.07401 $ & $   0.00394 $ & $   0.01051 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56243.97648 $ & $  -0.01526 $ & $   0.01132 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56264.90200 $ & $  -0.00756 $ & $   0.01467 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56308.65524 $ & $   0.02125 $ & $   0.01374 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56266.80459 $ & $   0.02217 $ & $   0.01467 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56205.93060 $ & $  -0.00327 $ & $   0.02089 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56323.87408 $ & $   0.04209 $ & $   0.01342 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56268.70714 $ & $  -0.01089 $ & $   0.01569 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56304.85111 $ & $  -0.03248 $ & $   0.01096 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56183.10338 $ & $   0.00968 $ & $   0.01169 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56221.14972 $ & $  -0.03918 $ & $   0.01483 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56245.87987 $ & $  -0.00233 $ & $   0.01238 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56348.60490 $ & $   0.02521 $ & $   0.01668 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56224.95493 $ & $   0.01184 $ & $   0.01409 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56226.85730 $ & $  -0.00061 $ & $   0.01654 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56306.75449 $ & $  -0.00926 $ & $   0.01353 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56202.12735 $ & $  -0.00287 $ & $   0.01754 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56226.85748 $ & $  -0.01112 $ & $   0.01544 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56245.88063 $ & $  -0.01783 $ & $   0.01082 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56185.00665 $ & $  -0.00161 $ & $   0.01160 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56266.80621 $ & $  -0.02604 $ & $   0.01991 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56302.95022 $ & $  -0.00461 $ & $   0.01129 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56283.92715 $ & $   0.01070 $ & $   0.01503 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56164.08157 $ & $  -0.00545 $ & $   0.01079 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56325.77821 $ & $   0.00589 $ & $   0.01730 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56306.75512 $ & $  -0.00604 $ & $   0.01117 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56242.07653 $ & $  -0.01151 $ & $   0.01111 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56243.97899 $ & $   0.00130 $ & $   0.01195 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56264.90450 $ & $   0.00586 $ & $   0.01607 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56308.65775 $ & $  -0.01319 $ & $   0.01339 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56228.76059 $ & $   0.04852 $ & $   0.02012 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56323.87654 $ & $   0.00716 $ & $   0.01181 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56263.00257 $ & $   0.03447 $ & $   0.01968 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56304.85359 $ & $   0.00045 $ & $   0.01118 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56325.77911 $ & $  -0.01039 $ & $   0.01102 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56183.10585 $ & $  -0.01011 $ & $   0.01083 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56245.88234 $ & $   0.01470 $ & $   0.01321 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56348.60737 $ & $   0.01937 $ & $   0.01726 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56224.95740 $ & $  -0.02201 $ & $   0.01387 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56306.75696 $ & $   0.00440 $ & $   0.01353 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56226.85980 $ & $  -0.00327 $ & $   0.01466 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56268.71075 $ & $  -0.00647 $ & $   0.01494 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56202.12982 $ & $   0.01694 $ & $   0.01678 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56245.88315 $ & $  -0.00041 $ & $   0.01167 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56185.00917 $ & $  -0.01404 $ & $   0.01078 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56266.80868 $ & $  -0.02154 $ & $   0.01455 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56325.78068 $ & $   0.00413 $ & $   0.01636 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56306.75763 $ & $   0.00663 $ & $   0.01188 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56329.58546 $ & $   0.01679 $ & $   0.01459 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56243.98146 $ & $   0.01568 $ & $   0.01115 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56264.90697 $ & $   0.00580 $ & $   0.01516 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56283.93021 $ & $  -0.00413 $ & $   0.01534 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56323.87901 $ & $  -0.00169 $ & $   0.01168 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56304.85610 $ & $  -0.01106 $ & $   0.01127 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56164.08492 $ & $  -0.00239 $ & $   0.01067 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56302.95382 $ & $  -0.00706 $ & $   0.01250 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56325.78161 $ & $  -0.02145 $ & $   0.01114 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56242.07989 $ & $   0.00515 $ & $   0.01213 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56348.60987 $ & $  -0.02783 $ & $   0.01572 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56308.66133 $ & $   0.00533 $ & $   0.01312 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56205.93645 $ & $   0.01033 $ & $   0.02346 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56224.95987 $ & $   0.02538 $ & $   0.01454 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56306.75947 $ & $  -0.02242 $ & $   0.01338 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56268.71322 $ & $   0.02142 $ & $   0.01520 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56183.10919 $ & $   0.03807 $ & $   0.01168 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56226.86242 $ & $  -0.00074 $ & $   0.01602 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56185.01163 $ & $   0.00748 $ & $   0.01120 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56245.88566 $ & $  -0.01125 $ & $   0.01159 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56245.88571 $ & $   0.02741 $ & $   0.01317 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56202.13261 $ & $  -0.03014 $ & $   0.01873 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56325.78318 $ & $   0.00359 $ & $   0.01663 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56306.76013 $ & $  -0.00495 $ & $   0.01152 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56329.58796 $ & $  -0.00187 $ & $   0.01231 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56266.81208 $ & $   0.00949 $ & $   0.01306 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56283.93293 $ & $  -0.01169 $ & $   0.01346 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56323.88151 $ & $  -0.00434 $ & $   0.01300 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56164.08739 $ & $  -0.03118 $ & $   0.01122 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56304.85857 $ & $  -0.00616 $ & $   0.01076 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56302.95628 $ & $   0.00062 $ & $   0.01271 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56325.78409 $ & $   0.00664 $ & $   0.01165 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56242.08236 $ & $  -0.01747 $ & $   0.01148 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56264.91033 $ & $   0.02729 $ & $   0.01589 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56228.76643 $ & $   0.00079 $ & $   0.01999 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56243.98508 $ & $   0.01247 $ & $   0.01150 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56205.93891 $ & $   0.00702 $ & $   0.01840 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56308.66385 $ & $   0.02322 $ & $   0.01425 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56224.96238 $ & $   0.02392 $ & $   0.01475 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56306.76197 $ & $  -0.00479 $ & $   0.01458 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56268.71573 $ & $   0.02270 $ & $   0.01585 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56183.11166 $ & $   0.01175 $ & $   0.01134 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56185.01414 $ & $  -0.01257 $ & $   0.01114 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56245.88817 $ & $   0.00771 $ & $   0.01245 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56202.13511 $ & $  -0.02636 $ & $   0.02110 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56325.78565 $ & $  -0.00643 $ & $   0.01642 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56348.61349 $ & $   0.00609 $ & $   0.01840 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56329.59044 $ & $  -0.00257 $ & $   0.01337 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56245.88903 $ & $   0.00227 $ & $   0.01109 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56270.61914 $ & $   0.01019 $ & $   0.02346 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56266.81455 $ & $  -0.02126 $ & $   0.01374 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56302.95875 $ & $   0.00044 $ & $   0.01123 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56164.08990 $ & $  -0.01479 $ & $   0.01046 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56283.93565 $ & $  -0.01426 $ & $   0.01328 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56325.78659 $ & $   0.01565 $ & $   0.01180 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56306.76352 $ & $   0.00022 $ & $   0.01046 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56242.08487 $ & $   0.01537 $ & $   0.01154 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56264.91280 $ & $  -0.03352 $ & $   0.01599 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56243.98760 $ & $  -0.00125 $ & $   0.01131 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56308.66632 $ & $  -0.00253 $ & $   0.01335 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56205.94140 $ & $   0.00267 $ & $   0.01698 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56323.88490 $ & $   0.02127 $ & $   0.01311 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56268.71823 $ & $  -0.03153 $ & $   0.01624 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56183.11417 $ & $  -0.01688 $ & $   0.01123 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56304.86223 $ & $   0.00888 $ & $   0.01153 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56245.89094 $ & $  -0.01457 $ & $   0.01235 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56285.83958 $ & $  -0.03022 $ & $   0.02227 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56348.61596 $ & $   0.00891 $ & $   0.01905 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56224.96576 $ & $   0.00933 $ & $   0.01398 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56306.76535 $ & $   0.01677 $ & $   0.01502 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56245.89151 $ & $  -0.01510 $ & $   0.01144 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56185.01749 $ & $  -0.00046 $ & $   0.01072 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56302.96126 $ & $  -0.00669 $ & $   0.01216 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56164.09240 $ & $  -0.02085 $ & $   0.01052 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56306.76599 $ & $   0.00773 $ & $   0.01083 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56242.08735 $ & $  -0.00155 $ & $   0.01082 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56329.59384 $ & $  -0.00861 $ & $   0.01303 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56243.99008 $ & $   0.01809 $ & $   0.01136 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56228.77165 $ & $   0.03217 $ & $   0.01948 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56308.66883 $ & $   0.00134 $ & $   0.01348 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56323.88737 $ & $  -0.04226 $ & $   0.01195 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56325.78997 $ & $   0.02033 $ & $   0.01211 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56183.11667 $ & $   0.02354 $ & $   0.01104 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56304.86473 $ & $  -0.01496 $ & $   0.01134 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56283.93943 $ & $   0.00781 $ & $   0.01388 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56245.89340 $ & $   0.00945 $ & $   0.01285 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56285.84208 $ & $  -0.02169 $ & $   0.01966 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56348.61846 $ & $   0.01530 $ & $   0.01934 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56306.76782 $ & $   0.00493 $ & $   0.01499 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56268.72160 $ & $  -0.00819 $ & $   0.01511 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56226.87071 $ & $  -0.02388 $ & $   0.01605 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56224.96848 $ & $  -0.04071 $ & $   0.01380 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56185.01996 $ & $   0.01970 $ & $   0.01064 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56202.14100 $ & $  -0.02343 $ & $   0.02126 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56270.62432 $ & $   0.02726 $ & $   0.02206 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56245.89429 $ & $   0.02193 $ & $   0.01146 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56325.79148 $ & $   0.02065 $ & $   0.01717 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56145.07176 $ & $   0.01504 $ & $   0.01531 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56306.76849 $ & $   0.00760 $ & $   0.01140 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56329.59632 $ & $  -0.00507 $ & $   0.01308 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56243.99260 $ & $  -0.02386 $ & $   0.01130 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56323.88987 $ & $  -0.01032 $ & $   0.01309 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56302.96456 $ & $  -0.02324 $ & $   0.01148 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56164.09575 $ & $  -0.00737 $ & $   0.01056 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56325.79244 $ & $  -0.00033 $ & $   0.01141 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56242.09071 $ & $  -0.01852 $ & $   0.01113 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56304.86725 $ & $  -0.01623 $ & $   0.01090 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56228.77498 $ & $   0.00439 $ & $   0.01927 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56283.94212 $ & $   0.03104 $ & $   0.01341 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56308.67221 $ & $   0.00353 $ & $   0.01380 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56348.62092 $ & $  -0.01082 $ & $   0.01814 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56205.94747 $ & $  -0.01061 $ & $   0.02083 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56268.72407 $ & $   0.00799 $ & $   0.01541 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56183.12001 $ & $  -0.01646 $ & $   0.01101 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56224.97095 $ & $   0.00040 $ & $   0.01567 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56185.02247 $ & $   0.00172 $ & $   0.01139 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56202.14350 $ & $   0.02636 $ & $   0.01953 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56245.89678 $ & $   0.00780 $ & $   0.01298 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56245.89682 $ & $  -0.00100 $ & $   0.01107 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56325.79398 $ & $   0.01470 $ & $   0.01860 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56145.07424 $ & $   0.01009 $ & $   0.01569 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56285.84546 $ & $   0.04926 $ & $   0.02713 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56306.77096 $ & $   0.00440 $ & $   0.01148 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56329.59883 $ & $  -0.01829 $ & $   0.01294 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56247.79960 $ & $  -0.00545 $ & $   0.01284 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56266.82291 $ & $  -0.01920 $ & $   0.01367 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56323.89233 $ & $  -0.01829 $ & $   0.01271 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56310.57620 $ & $   0.04790 $ & $   0.01543 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56302.96707 $ & $   0.01113 $ & $   0.01170 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56164.09823 $ & $   0.00177 $ & $   0.01096 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56325.79495 $ & $   0.01451 $ & $   0.01200 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56304.86972 $ & $   0.02463 $ & $   0.01168 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56242.09344 $ & $  -0.00071 $ & $   0.01117 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56243.99593 $ & $   0.01553 $ & $   0.01127 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56308.67469 $ & $  -0.00368 $ & $   0.01366 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56205.94993 $ & $   0.01169 $ & $   0.01884 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56283.94483 $ & $  -0.02663 $ & $   0.01462 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56268.72654 $ & $   0.00780 $ & $   0.01605 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56224.97346 $ & $   0.00922 $ & $   0.01440 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56183.12273 $ & $  -0.00191 $ & $   0.01112 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56185.02520 $ & $   0.00392 $ & $   0.01100 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56245.89925 $ & $   0.01902 $ & $   0.01358 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56264.92239 $ & $  -0.00066 $ & $   0.01501 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56285.84793 $ & $   0.01807 $ & $   0.01611 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56145.07675 $ & $  -0.00097 $ & $   0.01550 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56348.62433 $ & $   0.01953 $ & $   0.01942 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56329.60131 $ & $   0.00306 $ & $   0.01292 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56226.87684 $ & $   0.02155 $ & $   0.01617 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56310.57867 $ & $  -0.01645 $ & $   0.01424 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56247.80237 $ & $  -0.01811 $ & $   0.01198 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56302.96953 $ & $   0.00193 $ & $   0.01350 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56325.79743 $ & $  -0.01019 $ & $   0.01148 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56164.10099 $ & $  -0.00474 $ & $   0.01149 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56306.77461 $ & $   0.00000 $ & $   0.01079 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56242.09595 $ & $   0.01899 $ & $   0.01215 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56228.77994 $ & $   0.00162 $ & $   0.01909 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56308.67720 $ & $  -0.01150 $ & $   0.01387 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56205.95243 $ & $   0.01408 $ & $   0.01596 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56323.89597 $ & $  -0.00982 $ & $   0.01246 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56268.72901 $ & $   0.00918 $ & $   0.01591 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56283.94757 $ & $   0.02262 $ & $   0.01408 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56245.90131 $ & $  -0.00406 $ & $   0.01105 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56304.87309 $ & $  -0.00681 $ & $   0.01195 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56183.12524 $ & $  -0.00876 $ & $   0.01108 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56245.90175 $ & $  -0.01245 $ & $   0.01388 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56285.85044 $ & $   0.00160 $ & $   0.01436 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56348.62680 $ & $   0.01760 $ & $   0.01770 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56310.58115 $ & $  -0.01356 $ & $   0.01414 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56247.80487 $ & $   0.02175 $ & $   0.01367 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56185.02855 $ & $   0.01064 $ & $   0.01133 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56302.97204 $ & $  -0.01332 $ & $   0.01487 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56266.82813 $ & $  -0.01588 $ & $   0.01595 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56145.08017 $ & $  -0.01084 $ & $   0.01557 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56164.10349 $ & $   0.03179 $ & $   0.01086 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56242.09843 $ & $  -0.01025 $ & $   0.01109 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56306.77711 $ & $  -0.00011 $ & $   0.01098 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56329.60489 $ & $   0.01128 $ & $   0.01293 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56228.78241 $ & $   0.01026 $ & $   0.02077 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56308.67967 $ & $  -0.01072 $ & $   0.01376 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56205.95489 $ & $  -0.00118 $ & $   0.01584 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56323.89844 $ & $  -0.01489 $ & $   0.01257 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56245.90383 $ & $   0.00024 $ & $   0.01080 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56304.87556 $ & $  -0.00718 $ & $   0.01091 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56325.80107 $ & $  -0.00868 $ & $   0.01118 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56183.12770 $ & $   0.00132 $ & $   0.01104 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56245.90422 $ & $  -0.02273 $ & $   0.01366 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56264.92742 $ & $  -0.02204 $ & $   0.01594 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56244.00202 $ & $  -0.00617 $ & $   0.01164 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56348.62930 $ & $  -0.00664 $ & $   0.01888 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56268.73263 $ & $   0.00044 $ & $   0.01557 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56270.63505 $ & $   0.00528 $ & $   0.02219 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56226.88186 $ & $   0.01401 $ & $   0.01407 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56185.03103 $ & $  -0.01879 $ & $   0.01109 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56283.95136 $ & $   0.02106 $ & $   0.01423 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56266.83063 $ & $  -0.01445 $ & $   0.01527 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56145.08264 $ & $  -0.00171 $ & $   0.01506 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56329.60737 $ & $  -0.01372 $ & $   0.01320 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56306.77962 $ & $   0.00352 $ & $   0.01075 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56310.58450 $ & $   0.00958 $ & $   0.01411 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56224.98044 $ & $   0.01566 $ & $   0.01447 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56323.90091 $ & $  -0.02717 $ & $   0.01350 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56302.97559 $ & $   0.01599 $ & $   0.01445 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56245.90631 $ & $  -0.00592 $ & $   0.01096 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56164.10684 $ & $   0.00950 $ & $   0.01079 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56304.87807 $ & $   0.01348 $ & $   0.01165 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56325.80354 $ & $   0.00273 $ & $   0.01183 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56242.10180 $ & $   0.03807 $ & $   0.01176 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56244.00453 $ & $  -0.00808 $ & $   0.01260 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56348.63176 $ & $   0.00807 $ & $   0.01879 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56205.95826 $ & $  -0.03526 $ & $   0.01882 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56308.68329 $ & $   0.02474 $ & $   0.01372 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56268.73511 $ & $   0.00937 $ & $   0.01579 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56183.13104 $ & $   0.01160 $ & $   0.01153 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56226.88441 $ & $   0.01411 $ & $   0.01617 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56185.03353 $ & $   0.00748 $ & $   0.01129 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56245.90760 $ & $  -0.00186 $ & $   0.01288 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56145.08513 $ & $   0.00966 $ & $   0.01576 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56329.60988 $ & $  -0.00764 $ & $   0.01325 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56306.78212 $ & $   0.01094 $ & $   0.01135 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56283.95440 $ & $   0.00387 $ & $   0.01496 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56270.63838 $ & $  -0.01349 $ & $   0.02151 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56247.81066 $ & $   0.00057 $ & $   0.01178 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56310.58701 $ & $  -0.00478 $ & $   0.01392 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56224.98294 $ & $  -0.02948 $ & $   0.01438 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56323.90341 $ & $  -0.01235 $ & $   0.01286 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56302.97809 $ & $  -0.00645 $ & $   0.01205 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56164.10931 $ & $   0.00708 $ & $   0.01085 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56245.90881 $ & $   0.00374 $ & $   0.01108 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56304.88054 $ & $  -0.00800 $ & $   0.01167 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56285.85745 $ & $   0.02357 $ & $   0.01689 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56325.80605 $ & $  -0.01009 $ & $   0.01158 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56242.10427 $ & $  -0.00922 $ & $   0.01109 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56228.78825 $ & $  -0.01258 $ & $   0.01789 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56205.96076 $ & $  -0.00211 $ & $   0.01906 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56308.68576 $ & $  -0.02170 $ & $   0.01369 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56183.13351 $ & $  -0.01040 $ & $   0.01108 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56268.73761 $ & $   0.01323 $ & $   0.01612 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56185.03600 $ & $  -0.02575 $ & $   0.01109 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56245.91010 $ & $  -0.00081 $ & $   0.01235 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56145.08763 $ & $   0.00410 $ & $   0.01523 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56348.63539 $ & $   0.00958 $ & $   0.01695 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56244.00817 $ & $   0.02467 $ & $   0.01153 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56329.61235 $ & $   0.00707 $ & $   0.01427 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56270.64085 $ & $  -0.00313 $ & $   0.01759 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56310.58948 $ & $  -0.01568 $ & $   0.01351 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56247.81318 $ & $   0.00556 $ & $   0.01225 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56283.95713 $ & $   0.01582 $ & $   0.01421 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56224.98545 $ & $   0.02133 $ & $   0.01377 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56266.83643 $ & $   0.05000 $ & $   0.01717 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56302.98057 $ & $   0.01396 $ & $   0.01227 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56164.11182 $ & $  -0.00824 $ & $   0.01137 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56325.80852 $ & $  -0.00955 $ & $   0.01156 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56242.10678 $ & $   0.00853 $ & $   0.01126 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56285.86017 $ & $  -0.03521 $ & $   0.01530 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56308.68827 $ & $  -0.00096 $ & $   0.01338 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56323.90679 $ & $  -0.03035 $ & $   0.01261 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56245.91223 $ & $   0.00797 $ & $   0.01161 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56268.74008 $ & $  -0.00384 $ & $   0.01689 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56166.01518 $ & $   0.00766 $ & $   0.01274 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56183.13602 $ & $   0.01437 $ & $   0.01223 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56304.88419 $ & $  -0.01264 $ & $   0.01173 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56264.93575 $ & $  -0.02668 $ & $   0.01666 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56245.91282 $ & $  -0.02250 $ & $   0.01314 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56348.63789 $ & $   0.01048 $ & $   0.01911 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56244.01069 $ & $   0.01626 $ & $   0.01180 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56270.64332 $ & $  -0.01735 $ & $   0.01676 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56310.59198 $ & $   0.01628 $ & $   0.01413 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56247.81568 $ & $   0.00340 $ & $   0.01413 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56185.03935 $ & $  -0.00975 $ & $   0.01187 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56266.83893 $ & $   0.01959 $ & $   0.01926 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56283.95984 $ & $  -0.00942 $ & $   0.01370 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56325.81079 $ & $  -0.02127 $ & $   0.02245 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56302.98307 $ & $  -0.01333 $ & $   0.01414 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56164.11430 $ & $   0.02025 $ & $   0.01047 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56242.10927 $ & $  -0.01778 $ & $   0.01069 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56145.09130 $ & $  -0.00595 $ & $   0.01415 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56329.61573 $ & $   0.00750 $ & $   0.01346 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56285.86268 $ & $  -0.00865 $ & $   0.01475 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56228.79347 $ & $  -0.02054 $ & $   0.01897 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56224.98886 $ & $  -0.02182 $ & $   0.01353 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56308.69073 $ & $   0.00363 $ & $   0.01297 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56323.90926 $ & $  -0.01589 $ & $   0.01350 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56325.81188 $ & $   0.00023 $ & $   0.01163 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56183.13849 $ & $  -0.03149 $ & $   0.01257 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56304.88670 $ & $   0.01990 $ & $   0.01164 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56306.78908 $ & $  -0.00322 $ & $   0.01130 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56166.01795 $ & $  -0.01988 $ & $   0.01270 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56245.91532 $ & $  -0.00153 $ & $   0.01284 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56348.64036 $ & $   0.00180 $ & $   0.01889 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56244.01320 $ & $   0.00025 $ & $   0.01121 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56268.74344 $ & $   0.00508 $ & $   0.01628 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56185.04186 $ & $  -0.01283 $ & $   0.01062 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56226.89282 $ & $  -0.02890 $ & $   0.01409 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56270.64604 $ & $  -0.00091 $ & $   0.01704 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56268.74407 $ & $   0.01028 $ & $   0.01517 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56145.09376 $ & $   0.00071 $ & $   0.01413 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56329.61820 $ & $  -0.00858 $ & $   0.01363 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56285.86515 $ & $   0.01398 $ & $   0.01499 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56247.81915 $ & $  -0.00712 $ & $   0.01241 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56323.91176 $ & $  -0.01392 $ & $   0.01200 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56310.59561 $ & $  -0.00292 $ & $   0.01388 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56302.98641 $ & $  -0.00439 $ & $   0.01349 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56224.99158 $ & $   0.01599 $ & $   0.01361 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56164.11765 $ & $   0.01013 $ & $   0.01073 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56223.08941 $ & $  -0.00868 $ & $   0.01127 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56325.81436 $ & $   0.02547 $ & $   0.01156 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56242.11269 $ & $  -0.00884 $ & $   0.01143 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56283.96360 $ & $  -0.00623 $ & $   0.01381 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56304.88917 $ & $  -0.00884 $ & $   0.01204 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56306.79158 $ & $   0.00570 $ & $   0.01121 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56228.79685 $ & $  -0.00172 $ & $   0.01861 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56308.69409 $ & $   0.00392 $ & $   0.01294 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56348.64285 $ & $  -0.01102 $ & $   0.01809 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56244.01568 $ & $  -0.00546 $ & $   0.01081 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56209.77417 $ & $   0.01322 $ & $   0.01353 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56268.74596 $ & $   0.03133 $ & $   0.02158 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56185.04434 $ & $  -0.00554 $ & $   0.01078 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56245.91856 $ & $  -0.00814 $ & $   0.01074 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56245.91868 $ & $  -0.00672 $ & $   0.01263 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56264.94186 $ & $   0.02087 $ & $   0.01988 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56268.74659 $ & $  -0.01442 $ & $   0.01286 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56145.09626 $ & $   0.00033 $ & $   0.01398 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56329.62071 $ & $  -0.01549 $ & $   0.01255 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56270.64937 $ & $  -0.01382 $ & $   0.01798 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56323.91423 $ & $  -0.01637 $ & $   0.01313 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56310.59808 $ & $  -0.01056 $ & $   0.01385 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56302.98887 $ & $  -0.00343 $ & $   0.01219 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56224.99405 $ & $  -0.03465 $ & $   0.01370 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56164.12015 $ & $  -0.01028 $ & $   0.01114 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56207.87337 $ & $   0.00035 $ & $   0.01988 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56223.09189 $ & $   0.02523 $ & $   0.01278 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56325.81687 $ & $   0.00611 $ & $   0.01189 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56304.89169 $ & $   0.01227 $ & $   0.01227 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56306.79406 $ & $  -0.00743 $ & $   0.01066 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56283.96631 $ & $  -0.00878 $ & $   0.01295 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56242.11542 $ & $   0.00564 $ & $   0.01090 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56228.79931 $ & $  -0.01119 $ & $   0.01810 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56308.69655 $ & $   0.00353 $ & $   0.01404 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56209.77664 $ & $   0.01064 $ & $   0.01554 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56268.74843 $ & $  -0.02946 $ & $   0.02258 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56245.92107 $ & $   0.02529 $ & $   0.01066 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56185.04710 $ & $   0.00050 $ & $   0.01152 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56245.92115 $ & $  -0.01661 $ & $   0.01320 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56348.64619 $ & $  -0.00618 $ & $   0.01737 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56268.74910 $ & $   0.02777 $ & $   0.01530 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56145.09876 $ & $   0.00195 $ & $   0.01393 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56244.01905 $ & $  -0.00317 $ & $   0.01124 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56329.62318 $ & $  -0.00455 $ & $   0.01316 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56226.89861 $ & $  -0.00560 $ & $   0.01335 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56270.65184 $ & $   0.01809 $ & $   0.01559 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56247.82422 $ & $  -0.00602 $ & $   0.01349 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56302.99134 $ & $  -0.00386 $ & $   0.01235 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56310.60060 $ & $   0.00285 $ & $   0.01320 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56226.89887 $ & $   0.04636 $ & $   0.01713 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56224.99656 $ & $  -0.01830 $ & $   0.01354 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56166.02494 $ & $  -0.01347 $ & $   0.01190 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56223.09440 $ & $   0.01067 $ & $   0.01218 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56325.81934 $ & $  -0.00055 $ & $   0.01147 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56207.87591 $ & $   0.01929 $ & $   0.01536 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56264.94547 $ & $   0.03935 $ & $   0.01892 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56164.12288 $ & $  -0.00417 $ & $   0.01065 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56242.11793 $ & $   0.00279 $ & $   0.01181 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56228.80181 $ & $  -0.01391 $ & $   0.01964 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56308.69906 $ & $   0.00550 $ & $   0.01363 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56283.96903 $ & $  -0.03924 $ & $   0.01278 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56323.91786 $ & $  -0.00034 $ & $   0.01210 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56209.77911 $ & $  -0.01899 $ & $   0.01512 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56268.75089 $ & $  -0.05071 $ & $   0.02112 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56304.89508 $ & $  -0.00296 $ & $   0.01212 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56245.92362 $ & $  -0.00407 $ & $   0.01232 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56306.79766 $ & $   0.01793 $ & $   0.01112 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56348.64869 $ & $  -0.03403 $ & $   0.01753 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56244.02154 $ & $  -0.00249 $ & $   0.01176 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56270.65434 $ & $  -0.01781 $ & $   0.01746 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56302.99381 $ & $   0.00803 $ & $   0.01263 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56310.60307 $ & $  -0.01178 $ & $   0.01393 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56245.92443 $ & $   0.00890 $ & $   0.01101 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56185.05046 $ & $   0.00687 $ & $   0.01123 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56226.90137 $ & $  -0.00320 $ & $   0.01429 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56226.90139 $ & $  -0.00703 $ & $   0.01599 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56166.02745 $ & $  -0.00293 $ & $   0.01251 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56264.94793 $ & $   0.03062 $ & $   0.01754 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56268.75260 $ & $  -0.00213 $ & $   0.01482 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56164.12539 $ & $  -0.01354 $ & $   0.01135 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56145.10229 $ & $   0.01846 $ & $   0.01467 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56329.62681 $ & $   0.00658 $ & $   0.01322 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56242.12040 $ & $  -0.00293 $ & $   0.01138 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56228.80428 $ & $  -0.03333 $ & $   0.01820 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56308.70152 $ & $   0.00745 $ & $   0.01359 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56224.99990 $ & $  -0.04059 $ & $   0.01352 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56283.97174 $ & $  -0.00140 $ & $   0.01350 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56323.92034 $ & $   0.01705 $ & $   0.01247 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56223.09775 $ & $  -0.01360 $ & $   0.01188 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56325.82294 $ & $  -0.00078 $ & $   0.01134 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56304.89755 $ & $  -0.01173 $ & $   0.01142 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56245.92612 $ & $   0.02096 $ & $   0.01389 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56306.80017 $ & $  -0.00818 $ & $   0.01101 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56348.65116 $ & $  -0.01393 $ & $   0.01890 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56244.02406 $ & $  -0.00516 $ & $   0.01108 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56268.75450 $ & $  -0.01957 $ & $   0.02322 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56245.92691 $ & $  -0.01935 $ & $   0.01137 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56185.05294 $ & $  -0.00893 $ & $   0.01108 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56226.90384 $ & $  -0.02230 $ & $   0.01397 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56226.90385 $ & $   0.00635 $ & $   0.01702 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56166.02996 $ & $  -0.02422 $ & $   0.01223 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56264.95039 $ & $   0.00962 $ & $   0.01823 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56268.75507 $ & $   0.00153 $ & $   0.01416 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56285.87589 $ & $   0.00500 $ & $   0.01956 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56145.10479 $ & $  -0.00025 $ & $   0.01341 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56329.62928 $ & $  -0.00289 $ & $   0.01342 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56327.72721 $ & $  -0.01212 $ & $   0.01187 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56310.60641 $ & $   0.03316 $ & $   0.01454 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56225.00237 $ & $   0.00966 $ & $   0.01442 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56323.92284 $ & $  -0.00189 $ & $   0.01275 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56302.99741 $ & $   0.00650 $ & $   0.01189 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56242.12351 $ & $   0.00115 $ & $   0.01128 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56164.12874 $ & $  -0.00260 $ & $   0.01263 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56325.82542 $ & $   0.01204 $ & $   0.01135 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56304.90007 $ & $   0.01097 $ & $   0.01187 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56306.80267 $ & $   0.00571 $ & $   0.01098 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56348.65362 $ & $   0.01653 $ & $   0.02017 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56308.70515 $ & $  -0.02319 $ & $   0.01355 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56244.02654 $ & $   0.01394 $ & $   0.01111 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56247.83135 $ & $   0.03496 $ & $   0.01529 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56283.97552 $ & $  -0.00982 $ & $   0.01368 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56207.88304 $ & $   0.03274 $ & $   0.01463 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56245.92942 $ & $  -0.03478 $ & $   0.01134 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56185.05545 $ & $   0.01011 $ & $   0.01096 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56245.92949 $ & $  -0.02433 $ & $   0.01332 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56264.95289 $ & $   0.03834 $ & $   0.01774 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56268.75758 $ & $   0.00198 $ & $   0.01399 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56145.10726 $ & $  -0.01560 $ & $   0.01341 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56327.72935 $ & $  -0.00507 $ & $   0.01528 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56329.63175 $ & $  -0.01213 $ & $   0.01271 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56270.66018 $ & $   0.01050 $ & $   0.01896 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56310.60890 $ & $   0.02944 $ & $   0.01595 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56225.00488 $ & $  -0.01221 $ & $   0.01349 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56226.90729 $ & $   0.00943 $ & $   0.01269 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56323.92530 $ & $   0.01320 $ & $   0.01190 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56302.99988 $ & $   0.00538 $ & $   0.01203 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56242.12599 $ & $  -0.00031 $ & $   0.01159 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56285.87923 $ & $  -0.03257 $ & $   0.01463 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56164.13125 $ & $  -0.00771 $ & $   0.01233 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56325.82792 $ & $  -0.02145 $ & $   0.01177 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56304.90254 $ & $   0.01971 $ & $   0.01165 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56228.81017 $ & $   0.02588 $ & $   0.01626 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56306.80515 $ & $  -0.01598 $ & $   0.01074 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56186.95950 $ & $   0.00183 $ & $   0.01190 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56308.70766 $ & $  -0.02643 $ & $   0.01307 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56247.83383 $ & $   0.00116 $ & $   0.01305 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56268.75947 $ & $  -0.00303 $ & $   0.01855 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56209.78780 $ & $   0.00112 $ & $   0.01452 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56207.88559 $ & $  -0.03006 $ & $   0.01528 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56245.93193 $ & $  -0.02537 $ & $   0.01160 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56245.93196 $ & $  -0.02155 $ & $   0.01368 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56185.05796 $ & $  -0.00564 $ & $   0.01086 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56283.97848 $ & $  -0.01338 $ & $   0.01415 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56268.76009 $ & $   0.00030 $ & $   0.01377 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56348.65725 $ & $   0.01793 $ & $   0.02017 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56145.10976 $ & $   0.04326 $ & $   0.01394 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56244.03016 $ & $  -0.01152 $ & $   0.01167 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56329.63426 $ & $  -0.00918 $ & $   0.01258 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56270.66265 $ & $  -0.00755 $ & $   0.01610 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56310.61142 $ & $   0.02306 $ & $   0.01557 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56225.00734 $ & $  -0.00645 $ & $   0.01403 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56226.90980 $ & $  -0.01344 $ & $   0.01420 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56303.00238 $ & $  -0.00964 $ & $   0.01263 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56226.90996 $ & $   0.01568 $ & $   0.01572 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56242.12850 $ & $  -0.00786 $ & $   0.01099 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56164.13375 $ & $  -0.00293 $ & $   0.01478 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56325.83039 $ & $   0.00175 $ & $   0.01192 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56285.88196 $ & $  -0.01800 $ & $   0.01349 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56186.96201 $ & $  -0.00043 $ & $   0.01242 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56228.81296 $ & $   0.01255 $ & $   0.02027 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56308.71012 $ & $   0.00202 $ & $   0.01254 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56247.83634 $ & $  -0.00669 $ & $   0.01359 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56166.03695 $ & $  -0.02510 $ & $   0.01157 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56268.76194 $ & $   0.00917 $ & $   0.02399 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56207.88807 $ & $   0.02003 $ & $   0.01656 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56304.90618 $ & $  -0.00017 $ & $   0.01131 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56306.80853 $ & $   0.01015 $ & $   0.01113 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56245.93468 $ & $   0.00896 $ & $   0.01344 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56348.65975 $ & $   0.03068 $ & $   0.01961 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56283.98124 $ & $  -0.02580 $ & $   0.01310 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56244.03267 $ & $  -0.02244 $ & $   0.01086 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56270.66512 $ & $   0.01191 $ & $   0.01631 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56310.61390 $ & $   0.02275 $ & $   0.01395 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56245.93529 $ & $  -0.01168 $ & $   0.01116 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56185.06130 $ & $   0.00662 $ & $   0.01074 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56226.91227 $ & $   0.01255 $ & $   0.01326 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56164.13606 $ & $  -0.00895 $ & $   0.01819 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56226.91246 $ & $   0.02766 $ & $   0.01523 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56242.13097 $ & $  -0.02350 $ & $   0.01151 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56329.63763 $ & $  -0.01550 $ & $   0.01339 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56285.88446 $ & $   0.01087 $ & $   0.01473 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56145.11340 $ & $  -0.01066 $ & $   0.01450 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56225.01072 $ & $   0.01008 $ & $   0.01498 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56268.76393 $ & $   0.00262 $ & $   0.01385 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56323.93103 $ & $  -0.03670 $ & $   0.01169 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56186.96451 $ & $  -0.01573 $ & $   0.01272 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56308.71263 $ & $   0.00791 $ & $   0.01310 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56247.83885 $ & $  -0.01418 $ & $   0.01407 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56325.83375 $ & $  -0.00109 $ & $   0.01192 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56166.03968 $ & $  -0.01546 $ & $   0.01246 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56304.90865 $ & $  -0.00629 $ & $   0.01175 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56306.81100 $ & $   0.00912 $ & $   0.01162 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56245.93719 $ & $   0.03026 $ & $   0.01375 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56348.66221 $ & $   0.00715 $ & $   0.02048 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56244.03514 $ & $  -0.00961 $ & $   0.01107 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56268.76529 $ & $   0.02343 $ & $   0.01732 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56283.98395 $ & $  -0.01081 $ & $   0.01395 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56245.93777 $ & $   0.00445 $ & $   0.01123 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56185.06378 $ & $   0.02287 $ & $   0.01099 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56226.91478 $ & $  -0.02587 $ & $   0.01324 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56226.91494 $ & $  -0.00026 $ & $   0.01520 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56285.88693 $ & $   0.01392 $ & $   0.01466 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56145.11587 $ & $   0.01751 $ & $   0.01428 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56268.76644 $ & $   0.01714 $ & $   0.01438 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56323.93353 $ & $  -0.00022 $ & $   0.01336 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56209.79480 $ & $  -0.01551 $ & $   0.01564 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56207.89256 $ & $  -0.01612 $ & $   0.01473 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56310.61752 $ & $   0.02019 $ & $   0.01554 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56264.96205 $ & $   0.01041 $ & $   0.02359 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56225.01348 $ & $  -0.02512 $ & $   0.01435 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56242.13438 $ & $  -0.01881 $ & $   0.01103 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56325.83626 $ & $   0.01231 $ & $   0.01138 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56166.04218 $ & $   0.01121 $ & $   0.01166 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56304.91116 $ & $  -0.00678 $ & $   0.01138 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56306.81351 $ & $  -0.02838 $ & $   0.01094 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56308.71598 $ & $  -0.00582 $ & $   0.01327 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56228.81887 $ & $   0.01138 $ & $   0.01932 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56348.66470 $ & $   0.01039 $ & $   0.02040 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56244.03765 $ & $   0.01490 $ & $   0.01167 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56247.84228 $ & $   0.01822 $ & $   0.01433 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56185.06628 $ & $  -0.00277 $ & $   0.01088 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56245.94052 $ & $   0.01209 $ & $   0.01507 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56245.94054 $ & $   0.00611 $ & $   0.01136 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56226.91742 $ & $  -0.00919 $ & $   0.01467 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56145.11836 $ & $   0.01106 $ & $   0.01504 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56270.67120 $ & $   0.00988 $ & $   0.01796 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56323.93600 $ & $   0.00284 $ & $   0.01308 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56268.76894 $ & $   0.00331 $ & $   0.01354 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56226.91817 $ & $   0.01690 $ & $   0.01253 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56310.61999 $ & $  -0.01264 $ & $   0.01424 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56225.01594 $ & $   0.00653 $ & $   0.01407 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56283.98773 $ & $  -0.01825 $ & $   0.01246 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56325.83873 $ & $   0.01465 $ & $   0.01153 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56285.89032 $ & $  -0.00457 $ & $   0.01520 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56242.13715 $ & $  -0.01147 $ & $   0.01155 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56166.04469 $ & $  -0.00097 $ & $   0.01101 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56304.91363 $ & $   0.01219 $ & $   0.01192 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56306.81598 $ & $   0.00145 $ & $   0.01084 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56308.71848 $ & $  -0.00781 $ & $   0.01337 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56228.82133 $ & $   0.02988 $ & $   0.01937 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56247.84476 $ & $  -0.01868 $ & $   0.01326 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56268.77026 $ & $  -0.01299 $ & $   0.02689 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56245.94299 $ & $   0.01580 $ & $   0.01719 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56185.06901 $ & $  -0.01031 $ & $   0.01087 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56245.94306 $ & $   0.00783 $ & $   0.01191 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56348.66812 $ & $   0.01227 $ & $   0.01793 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56244.04101 $ & $   0.02512 $ & $   0.01196 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56145.12086 $ & $  -0.01679 $ & $   0.01500 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56186.97177 $ & $   0.01867 $ & $   0.01214 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56270.67367 $ & $   0.00550 $ & $   0.01756 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56268.77145 $ & $   0.01771 $ & $   0.01318 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56226.92068 $ & $   0.01424 $ & $   0.01393 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56310.62247 $ & $   0.01156 $ & $   0.01441 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56225.01845 $ & $  -0.02133 $ & $   0.01366 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56226.92093 $ & $  -0.02327 $ & $   0.01438 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56325.84124 $ & $   0.01730 $ & $   0.01199 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56266.86956 $ & $  -0.01793 $ & $   0.01803 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56283.99045 $ & $   0.02830 $ & $   0.01415 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56285.89283 $ & $   0.01226 $ & $   0.01450 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56242.13963 $ & $   0.01187 $ & $   0.01146 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56308.72095 $ & $   0.00425 $ & $   0.01328 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56228.82383 $ & $   0.02515 $ & $   0.01822 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56323.93963 $ & $  -0.00683 $ & $   0.01278 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56209.80087 $ & $   0.02840 $ & $   0.01510 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56264.96815 $ & $   0.01624 $ & $   0.01941 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56166.04804 $ & $   0.00223 $ & $   0.01189 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56247.84753 $ & $  -0.01073 $ & $   0.01227 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56304.91702 $ & $   0.00185 $ & $   0.01119 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56245.94549 $ & $   0.02600 $ & $   0.01399 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56306.81959 $ & $   0.02201 $ & $   0.01173 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56348.67063 $ & $   0.00883 $ & $   0.01777 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56244.04349 $ & $  -0.01013 $ & $   0.01171 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56186.97427 $ & $   0.00269 $ & $   0.01319 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56270.67614 $ & $   0.00054 $ & $   0.01837 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56310.62498 $ & $  -0.01457 $ & $   0.01510 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56185.07240 $ & $   0.01904 $ & $   0.01124 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56245.94643 $ & $  -0.00286 $ & $   0.01126 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56226.92340 $ & $   0.01126 $ & $   0.01340 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56226.92343 $ & $   0.02830 $ & $   0.01571 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56285.89533 $ & $   0.00804 $ & $   0.01460 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56242.14213 $ & $   0.00814 $ & $   0.01175 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56145.12424 $ & $  -0.00846 $ & $   0.01580 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56283.99316 $ & $  -0.01367 $ & $   0.01405 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56308.72345 $ & $  -0.01789 $ & $   0.01226 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56268.77490 $ & $   0.00268 $ & $   0.01299 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56228.82633 $ & $  -0.02442 $ & $   0.01687 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56225.02179 $ & $   0.00358 $ & $   0.01465 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56323.94210 $ & $   0.00225 $ & $   0.01389 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56209.80359 $ & $  -0.01528 $ & $   0.01639 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56325.84483 $ & $  -0.00190 $ & $   0.01144 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56247.85001 $ & $  -0.03493 $ & $   0.01265 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56304.91950 $ & $  -0.02005 $ & $   0.01176 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56245.94795 $ & $   0.02054 $ & $   0.01425 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56306.82206 $ & $  -0.01670 $ & $   0.01152 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56244.04600 $ & $  -0.00318 $ & $   0.01122 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56186.97678 $ & $  -0.02018 $ & $   0.01265 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56270.67864 $ & $  -0.01633 $ & $   0.01758 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56245.94890 $ & $   0.01460 $ & $   0.01168 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56185.07491 $ & $   0.01076 $ & $   0.01094 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56226.92590 $ & $  -0.01863 $ & $   0.01362 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56285.89783 $ & $   0.01497 $ & $   0.01338 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56145.12670 $ & $  -0.00128 $ & $   0.01799 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56268.77742 $ & $   0.02852 $ & $   0.01278 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56310.62832 $ & $   0.03187 $ & $   0.01545 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56283.99595 $ & $   0.00598 $ & $   0.01393 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56225.02426 $ & $   0.01276 $ & $   0.01466 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56323.94460 $ & $   0.00997 $ & $   0.01394 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56166.05289 $ & $   0.00763 $ & $   0.01162 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56242.14550 $ & $  -0.01764 $ & $   0.01131 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56325.84730 $ & $   0.00294 $ & $   0.01125 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56304.92200 $ & $  -0.01477 $ & $   0.01116 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56306.82457 $ & $  -0.01059 $ & $   0.01140 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56228.82973 $ & $   0.04445 $ & $   0.02241 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56348.67559 $ & $  -0.00552 $ & $   0.02199 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56308.72704 $ & $   0.00750 $ & $   0.01446 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56244.04851 $ & $   0.01079 $ & $   0.01146 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56209.80698 $ & $   0.03360 $ & $   0.01458 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56268.77880 $ & $  -0.00858 $ & $   0.02757 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56247.85337 $ & $  -0.00578 $ & $   0.01433 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56245.95133 $ & $  -0.00203 $ & $   0.01307 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56245.95141 $ & $  -0.02251 $ & $   0.01064 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56185.07742 $ & $  -0.00345 $ & $   0.01057 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56226.92841 $ & $  -0.00093 $ & $   0.01470 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56186.98016 $ & $   0.01542 $ & $   0.01172 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56270.68201 $ & $  -0.01294 $ & $   0.01793 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56268.77993 $ & $   0.00118 $ & $   0.01262 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56310.63083 $ & $  -0.02225 $ & $   0.01469 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56225.02676 $ & $  -0.00636 $ & $   0.01584 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56166.05540 $ & $   0.01634 $ & $   0.01114 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56285.90118 $ & $   0.00780 $ & $   0.01336 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56242.14797 $ & $   0.01839 $ & $   0.01113 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56325.84981 $ & $  -0.01052 $ & $   0.01086 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56304.92447 $ & $   0.00112 $ & $   0.01177 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56228.83220 $ & $   0.03806 $ & $   0.01771 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56308.72955 $ & $   0.01220 $ & $   0.01333 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56209.80945 $ & $   0.02869 $ & $   0.01970 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56283.99975 $ & $  -0.00082 $ & $   0.01388 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56226.93037 $ & $   0.00308 $ & $   0.01325 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56268.78127 $ & $   0.00948 $ & $   0.02671 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56247.85589 $ & $   0.00879 $ & $   0.01373 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56289.70683 $ & $   0.04535 $ & $   0.02069 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56245.95390 $ & $  -0.00293 $ & $   0.01153 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56185.07989 $ & $   0.00358 $ & $   0.01046 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56348.67916 $ & $  -0.00687 $ & $   0.01999 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56186.98263 $ & $  -0.00163 $ & $   0.01121 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56270.68447 $ & $   0.04129 $ & $   0.01668 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56244.05211 $ & $  -0.00469 $ & $   0.01129 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56268.78241 $ & $  -0.01460 $ & $   0.01287 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56310.63330 $ & $   0.01906 $ & $   0.01534 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56225.02922 $ & $  -0.01465 $ & $   0.01569 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56266.88036 $ & $  -0.04301 $ & $   0.02514 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56226.93181 $ & $   0.00470 $ & $   0.01558 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56242.15048 $ & $   0.04769 $ & $   0.01299 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56325.85228 $ & $   0.00478 $ & $   0.01176 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56285.90390 $ & $  -0.00662 $ & $   0.01244 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56308.73202 $ & $  -0.02022 $ & $   0.01310 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56228.83492 $ & $  -0.01446 $ & $   0.01794 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56209.81192 $ & $  -0.01210 $ & $   0.01540 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56166.05875 $ & $   0.01287 $ & $   0.01162 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56369.60629 $ & $   0.00975 $ & $   0.01478 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56226.93287 $ & $   0.01840 $ & $   0.01538 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56268.78378 $ & $  -0.01352 $ & $   0.02289 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56247.85836 $ & $   0.01180 $ & $   0.01374 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56289.70932 $ & $   0.02854 $ & $   0.02203 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56251.66330 $ & $   0.01261 $ & $   0.01602 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56304.92812 $ & $  -0.02123 $ & $   0.01136 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56284.00271 $ & $   0.01471 $ & $   0.01346 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56245.95655 $ & $  -0.01148 $ & $   0.01450 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56348.68163 $ & $  -0.02013 $ & $   0.02040 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56186.98514 $ & $   0.01625 $ & $   0.01117 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56244.05459 $ & $   0.00708 $ & $   0.01099 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56270.68698 $ & $   0.01770 $ & $   0.01716 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56207.91074 $ & $  -0.01620 $ & $   0.01606 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56310.63580 $ & $   0.00242 $ & $   0.01434 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56329.65899 $ & $   0.00354 $ & $   0.01292 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56185.08324 $ & $   0.00486 $ & $   0.01147 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56245.95727 $ & $   0.00155 $ & $   0.01099 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56266.88282 $ & $   0.03001 $ & $   0.02488 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56226.93428 $ & $   0.01483 $ & $   0.01544 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56306.83157 $ & $  -0.01745 $ & $   0.01149 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56242.15296 $ & $   0.02413 $ & $   0.01315 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56285.90640 $ & $  -0.01130 $ & $   0.01287 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56308.73449 $ & $  -0.02345 $ & $   0.01325 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56228.83738 $ & $   0.02303 $ & $   0.01833 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56327.75769 $ & $  -0.00871 $ & $   0.01275 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56209.81439 $ & $  -0.00852 $ & $   0.01675 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56369.60875 $ & $   0.02711 $ & $   0.01666 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56268.78617 $ & $   0.00773 $ & $   0.01345 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56325.85563 $ & $   0.00008 $ & $   0.01098 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56226.93534 $ & $   0.02648 $ & $   0.01459 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56166.06148 $ & $  -0.01151 $ & $   0.01169 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56251.66577 $ & $  -0.01497 $ & $   0.01431 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56304.93059 $ & $  -0.00934 $ & $   0.01151 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56348.68413 $ & $   0.00521 $ & $   0.02166 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56186.98765 $ & $   0.00953 $ & $   0.01265 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56244.05709 $ & $  -0.00127 $ & $   0.01120 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56289.71272 $ & $  -0.01295 $ & $   0.02191 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56270.68970 $ & $   0.01383 $ & $   0.01690 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56329.66146 $ & $   0.00485 $ & $   0.01340 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56185.08572 $ & $   0.00155 $ & $   0.01106 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56245.95979 $ & $   0.01911 $ & $   0.01162 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56306.83405 $ & $  -0.00742 $ & $   0.01121 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56207.91385 $ & $  -0.01505 $ & $   0.01382 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56285.90887 $ & $  -0.02863 $ & $   0.01424 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56327.76019 $ & $  -0.01264 $ & $   0.01214 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56310.63943 $ & $   0.01098 $ & $   0.01446 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56268.78868 $ & $   0.00447 $ & $   0.01278 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56325.85811 $ & $   0.02397 $ & $   0.01130 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56242.15636 $ & $   0.03055 $ & $   0.01617 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56226.93785 $ & $  -0.03925 $ & $   0.01311 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56166.06399 $ & $  -0.01537 $ & $   0.01131 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56304.93310 $ & $  -0.00233 $ & $   0.01166 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56284.00779 $ & $   0.01289 $ & $   0.01341 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56308.73787 $ & $  -0.00072 $ & $   0.01329 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56228.84075 $ & $  -0.02537 $ & $   0.01716 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56348.68660 $ & $   0.01180 $ & $   0.01941 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56209.81776 $ & $  -0.01471 $ & $   0.02109 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56268.78961 $ & $   0.04466 $ & $   0.02543 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56244.05957 $ & $   0.01088 $ & $   0.01159 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56289.71517 $ & $  -0.00431 $ & $   0.02060 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56329.66397 $ & $   0.01563 $ & $   0.01268 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56185.08822 $ & $  -0.01095 $ & $   0.01098 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56226.93913 $ & $   0.00300 $ & $   0.01330 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56251.66933 $ & $  -0.01996 $ & $   0.01494 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56245.96243 $ & $  -0.01657 $ & $   0.01434 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56306.83655 $ & $   0.01720 $ & $   0.01070 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56245.96256 $ & $  -0.00958 $ & $   0.01175 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56207.91636 $ & $   0.00003 $ & $   0.01944 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56186.99100 $ & $  -0.01307 $ & $   0.01163 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56327.76270 $ & $  -0.01836 $ & $   0.01222 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56310.64190 $ & $  -0.02841 $ & $   0.01360 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56268.79119 $ & $   0.00985 $ & $   0.01281 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56325.86062 $ & $  -0.00232 $ & $   0.01120 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56166.06646 $ & $  -0.01467 $ & $   0.01124 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56285.91221 $ & $   0.01736 $ & $   0.01461 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56304.93556 $ & $  -0.00196 $ & $   0.01150 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56308.74034 $ & $   0.00084 $ & $   0.01367 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56209.82023 $ & $   0.02366 $ & $   0.02015 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56369.61463 $ & $  -0.03191 $ & $   0.01372 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56207.91808 $ & $   0.01381 $ & $   0.01704 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56226.94125 $ & $   0.00603 $ & $   0.01351 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56289.71766 $ & $   0.02471 $ & $   0.02162 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56251.67183 $ & $   0.01956 $ & $   0.01724 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56245.96490 $ & $  -0.00550 $ & $   0.01369 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56185.09095 $ & $  -0.00193 $ & $   0.01077 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56306.83902 $ & $   0.00260 $ & $   0.01215 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56348.68998 $ & $   0.04430 $ & $   0.01772 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56245.96507 $ & $  -0.00799 $ & $   0.01096 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56284.01152 $ & $   0.02713 $ & $   0.01309 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56244.06295 $ & $  -0.00581 $ & $   0.01146 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56270.69553 $ & $   0.00654 $ & $   0.01832 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56186.99377 $ & $  -0.00463 $ & $   0.01142 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56329.66738 $ & $  -0.02147 $ & $   0.01308 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56310.64437 $ & $  -0.00330 $ & $   0.01573 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56226.94270 $ & $   0.01960 $ & $   0.01459 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56268.79367 $ & $   0.01373 $ & $   0.01326 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56325.86309 $ & $   0.01579 $ & $   0.01161 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56285.91469 $ & $   0.00252 $ & $   0.01466 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56308.74285 $ & $  -0.01202 $ & $   0.01268 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56228.84571 $ & $   0.04121 $ & $   0.01852 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56327.76609 $ & $  -0.01152 $ & $   0.01227 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56369.61709 $ & $  -0.03222 $ & $   0.01443 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56207.92062 $ & $  -0.02709 $ & $   0.01801 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56226.94377 $ & $   0.00905 $ & $   0.01349 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56289.72015 $ & $   0.00322 $ & $   0.02148 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56166.06981 $ & $  -0.00357 $ & $   0.01120 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56223.13946 $ & $  -0.02348 $ & $   0.01900 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56304.93895 $ & $  -0.00504 $ & $   0.01184 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56245.96737 $ & $  -0.01890 $ & $   0.01363 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56348.69245 $ & $   0.01539 $ & $   0.01826 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56350.59492 $ & $   0.00886 $ & $   0.01370 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56244.06546 $ & $   0.00088 $ & $   0.01147 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56270.69800 $ & $  -0.01281 $ & $   0.01663 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56284.01420 $ & $   0.02080 $ & $   0.01297 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56329.66985 $ & $   0.01276 $ & $   0.01218 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56310.64687 $ & $   0.01685 $ & $   0.01527 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56185.09430 $ & $   0.00843 $ & $   0.01138 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56245.96844 $ & $  -0.00911 $ & $   0.01215 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56285.91719 $ & $  -0.01472 $ & $   0.01454 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56306.84265 $ & $   0.00261 $ & $   0.01066 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56308.74532 $ & $  -0.01499 $ & $   0.01299 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56327.76856 $ & $  -0.00260 $ & $   0.01224 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56369.61960 $ & $   0.01058 $ & $   0.01344 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56268.79716 $ & $   0.00543 $ & $   0.01276 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56209.82551 $ & $   0.03937 $ & $   0.02071 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56166.07232 $ & $  -0.01715 $ & $   0.01183 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56325.86670 $ & $  -0.00483 $ & $   0.01130 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56226.94649 $ & $   0.00395 $ & $   0.01360 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56304.94146 $ & $   0.00705 $ & $   0.01162 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56251.67683 $ & $   0.01628 $ & $   0.01473 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56348.69495 $ & $  -0.01768 $ & $   0.01990 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56350.59739 $ & $  -0.00766 $ & $   0.01352 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56244.06797 $ & $   0.00426 $ & $   0.01183 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56270.70050 $ & $   0.00074 $ & $   0.01598 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56186.99878 $ & $  -0.00656 $ & $   0.01134 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56329.67235 $ & $  -0.00966 $ & $   0.01286 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56284.01686 $ & $  -0.02307 $ & $   0.01275 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56289.72381 $ & $  -0.01128 $ & $   0.01730 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56226.94767 $ & $   0.00639 $ & $   0.01541 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56185.09682 $ & $  -0.00258 $ & $   0.01071 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56245.97091 $ & $  -0.00752 $ & $   0.01148 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56207.92478 $ & $  -0.01999 $ & $   0.01489 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56285.91966 $ & $   0.00441 $ & $   0.01564 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56306.84512 $ & $   0.00855 $ & $   0.01094 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56310.65020 $ & $   0.01354 $ & $   0.01499 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56327.77106 $ & $   0.01263 $ & $   0.01346 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56268.79967 $ & $  -0.00587 $ & $   0.01336 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56166.07479 $ & $  -0.00678 $ & $   0.01131 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56325.86917 $ & $   0.01939 $ & $   0.01178 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56228.85127 $ & $  -0.03746 $ & $   0.01805 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56226.94900 $ & $   0.00637 $ & $   0.01266 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56304.94393 $ & $   0.00451 $ & $   0.01125 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56207.92628 $ & $   0.01762 $ & $   0.01862 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56308.74895 $ & $  -0.00651 $ & $   0.01250 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56350.59991 $ & $  -0.00012 $ & $   0.01323 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56244.07045 $ & $  -0.01842 $ & $   0.01097 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56369.62323 $ & $   0.02323 $ & $   0.01537 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56268.80070 $ & $   0.02437 $ & $   0.02206 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56209.82908 $ & $  -0.04074 $ & $   0.01767 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56329.67482 $ & $  -0.02642 $ & $   0.01237 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56289.72627 $ & $  -0.02828 $ & $   0.01908 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56245.97321 $ & $   0.00019 $ & $   0.01549 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56284.01954 $ & $  -0.00323 $ & $   0.01229 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56251.68022 $ & $   0.00458 $ & $   0.01565 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56226.95018 $ & $   0.01578 $ & $   0.01335 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56185.09929 $ & $   0.01421 $ & $   0.01095 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56245.97342 $ & $  -0.01425 $ & $   0.01175 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56207.92729 $ & $   0.02198 $ & $   0.01956 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56306.84762 $ & $   0.00273 $ & $   0.01087 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56270.70387 $ & $   0.01278 $ & $   0.01515 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56187.00217 $ & $   0.02037 $ & $   0.01226 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56310.65271 $ & $   0.01459 $ & $   0.01614 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56327.77356 $ & $   0.00365 $ & $   0.01362 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56268.80215 $ & $   0.00143 $ & $   0.01246 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56285.92301 $ & $   0.00593 $ & $   0.01479 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56166.07730 $ & $   0.00586 $ & $   0.01075 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56325.87170 $ & $  -0.00913 $ & $   0.01091 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56228.85376 $ & $   0.00645 $ & $   0.01996 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56304.94643 $ & $   0.00063 $ & $   0.01188 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56272.60733 $ & $   0.00775 $ & $   0.01469 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56207.92882 $ & $  -0.06065 $ & $   0.01959 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56308.75146 $ & $  -0.01720 $ & $   0.01322 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56369.62574 $ & $  -0.02184 $ & $   0.01488 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56226.95236 $ & $  -0.01628 $ & $   0.01388 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56209.83155 $ & $   0.00468 $ & $   0.01687 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56185.10180 $ & $  -0.01010 $ & $   0.01136 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56245.97590 $ & $  -0.01175 $ & $   0.01242 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56207.92979 $ & $  -0.00593 $ & $   0.01440 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56350.60330 $ & $   0.02045 $ & $   0.01403 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56306.85010 $ & $   0.00498 $ & $   0.01136 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56348.70104 $ & $   0.00568 $ & $   0.01826 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56270.70634 $ & $  -0.03735 $ & $   0.01610 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56187.00464 $ & $  -0.01282 $ & $   0.01114 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56244.07407 $ & $  -0.00591 $ & $   0.01096 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56306.85047 $ & $   0.00070 $ & $   0.01333 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56310.65518 $ & $   0.02208 $ & $   0.01767 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56329.67849 $ & $  -0.02001 $ & $   0.01158 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56268.80466 $ & $   0.00797 $ & $   0.01348 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56284.02329 $ & $   0.03036 $ & $   0.01322 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56325.87420 $ & $  -0.02501 $ & $   0.01079 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56285.92574 $ & $   0.00230 $ & $   0.01348 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56308.75393 $ & $   0.01499 $ & $   0.01323 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56327.77716 $ & $   0.01580 $ & $   0.01335 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56166.08065 $ & $   0.00948 $ & $   0.01148 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56369.62820 $ & $  -0.02869 $ & $   0.01424 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56226.95484 $ & $   0.02174 $ & $   0.01408 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56209.83406 $ & $   0.02387 $ & $   0.01579 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56289.73124 $ & $  -0.01276 $ & $   0.02022 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56304.94998 $ & $   0.00212 $ & $   0.01156 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56245.97844 $ & $  -0.03259 $ & $   0.01516 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56350.60577 $ & $  -0.00651 $ & $   0.01445 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56348.70351 $ & $  -0.00317 $ & $   0.02077 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56270.70885 $ & $   0.00575 $ & $   0.01573 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56187.00715 $ & $  -0.00720 $ & $   0.01109 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56244.07655 $ & $  -0.01482 $ & $   0.01178 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56266.90437 $ & $  -0.02605 $ & $   0.01998 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56306.85294 $ & $  -0.00172 $ & $   0.01398 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56310.65768 $ & $   0.00223 $ & $   0.01699 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56226.95591 $ & $   0.02785 $ & $   0.01425 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56185.10516 $ & $  -0.00370 $ & $   0.01094 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56329.68101 $ & $   0.01418 $ & $   0.01318 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56245.97932 $ & $  -0.00622 $ & $   0.01210 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56251.68630 $ & $   0.02378 $ & $   0.01554 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56306.85345 $ & $   0.00629 $ & $   0.01120 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56285.92824 $ & $   0.02325 $ & $   0.01440 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56228.85885 $ & $  -0.00096 $ & $   0.02063 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56228.85897 $ & $   0.00656 $ & $   0.01883 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56284.02619 $ & $   0.00177 $ & $   0.01295 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56308.75643 $ & $  -0.01763 $ & $   0.01327 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56327.77967 $ & $   0.01833 $ & $   0.01432 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56263.10106 $ & $  -0.01384 $ & $   0.01631 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56369.63071 $ & $   0.00072 $ & $   0.01648 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56325.87755 $ & $  -0.00561 $ & $   0.01160 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56226.95735 $ & $   0.01092 $ & $   0.01414 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56166.08337 $ & $  -0.00761 $ & $   0.01146 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56304.95245 $ & $   0.02082 $ & $   0.01176 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56272.61313 $ & $  -0.01819 $ & $   0.01449 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56268.80851 $ & $  -0.02616 $ & $   0.01315 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56245.98090 $ & $   0.00080 $ & $   0.01619 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56350.60829 $ & $  -0.00552 $ & $   0.01367 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56348.70600 $ & $   0.00956 $ & $   0.02059 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56244.07906 $ & $   0.01383 $ & $   0.01117 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56266.90683 $ & $  -0.03207 $ & $   0.01710 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56306.85545 $ & $  -0.02341 $ & $   0.01834 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56289.73465 $ & $   0.03698 $ & $   0.01945 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56270.71157 $ & $   0.02531 $ & $   0.01629 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56185.10764 $ & $  -0.00481 $ & $   0.01078 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56329.68348 $ & $   0.00237 $ & $   0.01332 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56251.68876 $ & $   0.02147 $ & $   0.01450 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56245.98183 $ & $  -0.00499 $ & $   0.01185 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56306.85596 $ & $   0.01973 $ & $   0.01115 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56285.93071 $ & $  -0.00801 $ & $   0.01300 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56207.93592 $ & $   0.00397 $ & $   0.01676 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56331.58643 $ & $   0.00119 $ & $   0.01379 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56228.86162 $ & $  -0.06998 $ & $   0.01628 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56284.02887 $ & $   0.01546 $ & $   0.01316 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56310.66125 $ & $   0.02861 $ & $   0.01622 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56327.78214 $ & $  -0.00583 $ & $   0.01299 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56263.10356 $ & $  -0.04510 $ & $   0.01704 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56325.88003 $ & $   0.00002 $ & $   0.01146 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56226.95986 $ & $   0.02129 $ & $   0.01303 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56166.08588 $ & $   0.01241 $ & $   0.01149 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56228.86231 $ & $  -0.01349 $ & $   0.01948 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56268.81098 $ & $  -0.00177 $ & $   0.01208 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56272.61563 $ & $   0.00899 $ & $   0.01536 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56304.95496 $ & $  -0.00343 $ & $   0.01199 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56308.75982 $ & $  -0.00105 $ & $   0.01363 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56350.61075 $ & $  -0.00349 $ & $   0.01458 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56348.70846 $ & $   0.01276 $ & $   0.02045 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56369.63413 $ & $   0.03726 $ & $   0.01581 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56244.08153 $ & $  -0.00648 $ & $   0.01156 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56289.73710 $ & $   0.03383 $ & $   0.02010 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56226.96100 $ & $   0.00770 $ & $   0.01274 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56185.11016 $ & $   0.00130 $ & $   0.01123 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56329.68598 $ & $  -0.00497 $ & $   0.01289 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56245.98428 $ & $   0.04069 $ & $   0.01838 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56306.85843 $ & $   0.00283 $ & $   0.01044 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56266.91019 $ & $  -0.06141 $ & $   0.01996 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56270.71493 $ & $   0.01715 $ & $   0.01559 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56331.58896 $ & $   0.00837 $ & $   0.01494 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56228.86413 $ & $   0.03096 $ & $   0.01862 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56310.66376 $ & $  -0.00189 $ & $   0.01669 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56327.78464 $ & $   0.00820 $ & $   0.01382 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56284.03153 $ & $   0.03155 $ & $   0.01263 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56325.88250 $ & $  -0.01211 $ & $   0.01126 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56251.69234 $ & $   0.00170 $ & $   0.01441 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56285.93406 $ & $   0.00251 $ & $   0.01436 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56166.08835 $ & $  -0.00588 $ & $   0.01144 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56272.61810 $ & $   0.02064 $ & $   0.01509 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56304.95743 $ & $   0.01141 $ & $   0.01155 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56268.81349 $ & $   0.00284 $ & $   0.01304 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56187.01415 $ & $   0.00014 $ & $   0.01135 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56308.76229 $ & $   0.02113 $ & $   0.01399 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56369.63660 $ & $   0.00715 $ & $   0.01514 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56268.81405 $ & $   0.01536 $ & $   0.02462 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56226.96322 $ & $   0.00316 $ & $   0.01228 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56245.98674 $ & $   0.02678 $ & $   0.01569 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56348.71183 $ & $   0.01266 $ & $   0.02002 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56306.86094 $ & $  -0.01935 $ & $   0.01057 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56185.11292 $ & $   0.00853 $ & $   0.01091 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56207.94092 $ & $   0.02098 $ & $   0.01410 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56350.61444 $ & $   0.00872 $ & $   0.01414 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56244.08490 $ & $   0.00383 $ & $   0.01176 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56270.71740 $ & $   0.00986 $ & $   0.01500 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56331.59144 $ & $   0.01022 $ & $   0.01353 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56266.91290 $ & $  -0.04308 $ & $   0.01888 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56329.68936 $ & $   0.01295 $ & $   0.01227 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56310.66623 $ & $   0.03313 $ & $   0.01620 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56325.88501 $ & $   0.00410 $ & $   0.01116 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56226.96474 $ & $   0.00251 $ & $   0.01306 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56285.93654 $ & $   0.01962 $ & $   0.01396 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56228.86727 $ & $   0.04281 $ & $   0.01936 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56272.62058 $ & $   0.01358 $ & $   0.01422 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56245.98820 $ & $   0.00926 $ & $   0.01169 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56268.81597 $ & $  -0.00195 $ & $   0.01177 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56228.86757 $ & $  -0.01113 $ & $   0.01658 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56308.76476 $ & $  -0.00199 $ & $   0.01296 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56327.78798 $ & $  -0.00208 $ & $   0.01386 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56187.01688 $ & $   0.00034 $ & $   0.01104 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56209.84466 $ & $   0.00890 $ & $   0.01492 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56369.63911 $ & $   0.01645 $ & $   0.01758 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56226.96569 $ & $  -0.01993 $ & $   0.01378 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56263.10966 $ & $   0.01371 $ & $   0.02361 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56166.09170 $ & $  -0.01605 $ & $   0.01073 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56284.03525 $ & $   0.00985 $ & $   0.01216 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56304.96078 $ & $  -0.00465 $ & $   0.01166 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56348.71430 $ & $   0.03070 $ & $   0.01847 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56207.94335 $ & $   0.00759 $ & $   0.02263 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56207.94338 $ & $  -0.00987 $ & $   0.01451 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56350.61691 $ & $   0.03290 $ & $   0.01482 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56244.08742 $ & $  -0.00204 $ & $   0.01133 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56306.86379 $ & $  -0.00574 $ & $   0.01473 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56270.71987 $ & $   0.02165 $ & $   0.01660 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56289.74320 $ & $   0.01882 $ & $   0.02181 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56329.69183 $ & $   0.02064 $ & $   0.01247 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56310.66874 $ & $   0.01538 $ & $   0.01924 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56147.06999 $ & $  -0.02676 $ & $   0.01480 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56185.11627 $ & $   0.00051 $ & $   0.01116 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56226.96721 $ & $   0.00704 $ & $   0.01366 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56285.93904 $ & $   0.01844 $ & $   0.01357 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56306.86452 $ & $  -0.01530 $ & $   0.01118 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56228.86977 $ & $  -0.00739 $ & $   0.01758 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56331.59483 $ & $  -0.00069 $ & $   0.01346 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56228.87003 $ & $   0.00213 $ & $   0.01823 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56308.76726 $ & $  -0.00647 $ & $   0.01317 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56327.79045 $ & $   0.01517 $ & $   0.01446 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56187.01938 $ & $   0.01168 $ & $   0.01108 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56369.64157 $ & $  -0.00315 $ & $   0.01506 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56166.09421 $ & $  -0.01731 $ & $   0.01093 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56209.84744 $ & $  -0.00841 $ & $   0.01420 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56325.88856 $ & $   0.00195 $ & $   0.01120 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56304.96326 $ & $   0.02658 $ & $   0.01158 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56245.99165 $ & $  -0.01185 $ & $   0.01279 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56284.03792 $ & $   0.01251 $ & $   0.01244 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56268.81946 $ & $  -0.00406 $ & $   0.01221 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56272.62416 $ & $  -0.00561 $ & $   0.01428 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56348.71680 $ & $   0.00714 $ & $   0.02012 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56350.61942 $ & $   0.00931 $ & $   0.01512 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56244.08989 $ & $   0.02159 $ & $   0.01157 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56270.72237 $ & $   0.02994 $ & $   0.01801 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56329.69434 $ & $   0.02252 $ & $   0.01358 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56185.11878 $ & $  -0.01379 $ & $   0.01075 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56226.96972 $ & $   0.02117 $ & $   0.01409 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56285.94152 $ & $  -0.01595 $ & $   0.01355 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56306.86700 $ & $  -0.00820 $ & $   0.01078 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56207.94678 $ & $  -0.01125 $ & $   0.01308 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56147.07291 $ & $  -0.01739 $ & $   0.01559 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56331.59730 $ & $  -0.00190 $ & $   0.01320 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56228.87253 $ & $   0.02979 $ & $   0.01654 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56310.67211 $ & $  -0.02463 $ & $   0.01767 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56327.79295 $ & $   0.00297 $ & $   0.01367 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56187.02186 $ & $   0.00931 $ & $   0.01121 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56289.74680 $ & $   0.00111 $ & $   0.01927 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56251.70077 $ & $   0.02962 $ & $   0.01602 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56166.09668 $ & $  -0.00040 $ & $   0.01098 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56325.89103 $ & $   0.00444 $ & $   0.01105 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56228.87311 $ & $   0.03368 $ & $   0.02011 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56226.97080 $ & $  -0.00778 $ & $   0.01371 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56304.96576 $ & $   0.00224 $ & $   0.01198 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56245.99416 $ & $   0.00228 $ & $   0.01291 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56268.82197 $ & $   0.00564 $ & $   0.01219 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56272.62667 $ & $  -0.02421 $ & $   0.01383 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56284.04060 $ & $  -0.00952 $ & $   0.01278 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56348.71927 $ & $   0.02470 $ & $   0.02197 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56308.77087 $ & $  -0.00299 $ & $   0.01293 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56207.94834 $ & $   0.00341 $ & $   0.02323 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56350.62188 $ & $  -0.01565 $ & $   0.01608 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56244.09240 $ & $   0.03114 $ & $   0.01205 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56369.64524 $ & $   0.02158 $ & $   0.01483 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56329.69681 $ & $   0.01154 $ & $   0.01330 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56185.12129 $ & $   0.00156 $ & $   0.01087 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56226.97219 $ & $  -0.00049 $ & $   0.01317 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56306.86950 $ & $   0.00072 $ & $   0.01100 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56207.94929 $ & $   0.00359 $ & $   0.01348 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56270.72570 $ & $  -0.00483 $ & $   0.01396 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56331.59977 $ & $  -0.01145 $ & $   0.01381 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56147.07541 $ & $   0.00408 $ & $   0.01541 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56228.87503 $ & $  -0.03890 $ & $   0.01848 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56310.67461 $ & $  -0.02429 $ & $   0.01807 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56327.79545 $ & $  -0.01142 $ & $   0.01448 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56312.57706 $ & $  -0.04273 $ & $   0.01725 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56289.74930 $ & $  -0.00478 $ & $   0.01922 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56285.94486 $ & $  -0.01185 $ & $   0.01353 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56166.09919 $ & $   0.00053 $ & $   0.01091 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56325.89354 $ & $   0.02048 $ & $   0.01165 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56228.87560 $ & $   0.02286 $ & $   0.01918 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56304.96824 $ & $   0.01516 $ & $   0.01156 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56245.99667 $ & $  -0.01301 $ & $   0.01242 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56268.82448 $ & $   0.00360 $ & $   0.01315 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56272.62915 $ & $   0.01261 $ & $   0.01593 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56187.02521 $ & $   0.01022 $ & $   0.01129 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56284.04327 $ & $  -0.01363 $ & $   0.01267 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56308.77335 $ & $  -0.01067 $ & $   0.01337 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56226.97416 $ & $  -0.00891 $ & $   0.01261 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56369.64771 $ & $   0.02626 $ & $   0.01586 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56185.12376 $ & $  -0.00494 $ & $   0.01108 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56306.87197 $ & $  -0.00518 $ & $   0.01115 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56348.72289 $ & $  -0.01645 $ & $   0.02012 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56207.95174 $ & $   0.03137 $ & $   0.01748 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56207.95179 $ & $   0.00160 $ & $   0.01294 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56350.62529 $ & $  -0.01574 $ & $   0.01400 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56270.72817 $ & $   0.01249 $ & $   0.01433 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56331.60225 $ & $   0.01264 $ & $   0.01438 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56244.09603 $ & $   0.04750 $ & $   0.01231 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56226.97531 $ & $  -0.01750 $ & $   0.01323 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56310.67712 $ & $   0.00193 $ & $   0.01970 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56289.75181 $ & $   0.03209 $ & $   0.01881 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56312.57957 $ & $  -0.00952 $ & $   0.01532 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56329.70044 $ & $  -0.01492 $ & $   0.01264 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56325.89601 $ & $   0.00056 $ & $   0.01184 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56285.94758 $ & $   0.00416 $ & $   0.01388 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56147.07877 $ & $  -0.02760 $ & $   0.01434 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56228.87833 $ & $  -0.00379 $ & $   0.01782 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56245.99919 $ & $   0.00634 $ & $   0.01389 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56268.82699 $ & $  -0.01030 $ & $   0.01264 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56272.63162 $ & $   0.00268 $ & $   0.01517 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56228.87846 $ & $  -0.00883 $ & $   0.01636 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56187.02769 $ & $   0.00118 $ & $   0.01128 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56308.77583 $ & $   0.01809 $ & $   0.01381 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56327.79904 $ & $  -0.00895 $ & $   0.01435 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56166.10253 $ & $   0.00481 $ & $   0.01131 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56226.97667 $ & $  -0.01877 $ & $   0.01341 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56369.65021 $ & $   0.00174 $ & $   0.01544 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56304.97185 $ & $   0.01895 $ & $   0.01201 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56308.77659 $ & $  -0.01898 $ & $   0.01257 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56348.72536 $ & $  -0.01046 $ & $   0.02213 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56350.62777 $ & $   0.00427 $ & $   0.01505 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56270.73068 $ & $   0.00609 $ & $   0.01636 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56284.04697 $ & $   0.01178 $ & $   0.01321 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56207.95452 $ & $  -0.00871 $ & $   0.01262 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56244.09854 $ & $   0.00097 $ & $   0.01196 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56310.67958 $ & $  -0.01726 $ & $   0.01629 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56312.58204 $ & $   0.02420 $ & $   0.01565 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56289.75430 $ & $   0.04693 $ & $   0.01854 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56329.70291 $ & $   0.01304 $ & $   0.01329 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56185.12711 $ & $  -0.02348 $ & $   0.01151 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56306.87533 $ & $   0.01474 $ & $   0.01086 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56285.95009 $ & $   0.00137 $ & $   0.01397 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56147.08124 $ & $  -0.02702 $ & $   0.01526 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56331.60587 $ & $   0.04352 $ & $   0.01604 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56187.03019 $ & $   0.03209 $ & $   0.01127 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56308.77833 $ & $   0.00195 $ & $   0.01316 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56327.80155 $ & $   0.01180 $ & $   0.01513 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56325.89936 $ & $  -0.00927 $ & $   0.01133 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56226.97914 $ & $  -0.00934 $ & $   0.01273 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56369.65268 $ & $   0.00025 $ & $   0.01675 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56166.10526 $ & $  -0.00412 $ & $   0.01085 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56246.00255 $ & $  -0.02004 $ & $   0.01316 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56272.63495 $ & $   0.00399 $ & $   0.01413 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56304.97433 $ & $  -0.00768 $ & $   0.01138 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56308.77910 $ & $   0.00628 $ & $   0.01150 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56348.72788 $ & $  -0.00057 $ & $   0.01978 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56268.83072 $ & $   0.01299 $ & $   0.01294 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56350.63027 $ & $   0.00804 $ & $   0.01606 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56251.71024 $ & $   0.01944 $ & $   0.01355 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56270.73340 $ & $  -0.01224 $ & $   0.01736 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56244.10101 $ & $   0.00533 $ & $   0.01233 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56226.98038 $ & $  -0.00658 $ & $   0.01339 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56329.70539 $ & $   0.02259 $ & $   0.01289 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56185.12962 $ & $  -0.00814 $ & $   0.01124 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56306.87784 $ & $   0.02119 $ & $   0.01142 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56285.95256 $ & $   0.01040 $ & $   0.01339 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56147.08375 $ & $   0.00311 $ & $   0.01545 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56331.60835 $ & $  -0.00097 $ & $   0.01714 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56187.03271 $ & $  -0.01543 $ & $   0.01088 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56312.58542 $ & $  -0.00809 $ & $   0.01532 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56228.88366 $ & $   0.00356 $ & $   0.01752 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56289.75771 $ & $  -0.01437 $ & $   0.01566 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56327.80406 $ & $   0.00437 $ & $   0.01506 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56209.86064 $ & $   0.01014 $ & $   0.01280 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56310.68325 $ & $  -0.00724 $ & $   0.01405 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56325.90183 $ & $   0.00030 $ & $   0.01146 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56226.98166 $ & $  -0.00028 $ & $   0.01243 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56166.10777 $ & $  -0.00107 $ & $   0.01101 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56246.00502 $ & $   0.00817 $ & $   0.01285 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56272.63743 $ & $  -0.00502 $ & $   0.01484 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56304.97683 $ & $  -0.02302 $ & $   0.01152 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56308.78162 $ & $   0.02058 $ & $   0.01203 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56308.78170 $ & $   0.00534 $ & $   0.01332 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56348.73034 $ & $   0.01278 $ & $   0.02075 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56268.83320 $ & $  -0.01409 $ & $   0.01215 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56350.63274 $ & $   0.01081 $ & $   0.01579 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56244.10352 $ & $   0.00971 $ & $   0.01127 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56329.70790 $ & $   0.03269 $ & $   0.01346 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56185.13209 $ & $   0.01627 $ & $   0.01138 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56306.88031 $ & $   0.00864 $ & $   0.01072 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56168.01146 $ & $   0.03148 $ & $   0.01727 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56284.05261 $ & $   0.01502 $ & $   0.01287 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56147.08625 $ & $  -0.01989 $ & $   0.01611 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56331.61085 $ & $   0.00739 $ & $   0.01692 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56312.58789 $ & $  -0.02682 $ & $   0.01507 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56289.76017 $ & $   0.02885 $ & $   0.01851 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56228.88616 $ & $  -0.01033 $ & $   0.01614 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56327.80653 $ & $  -0.01780 $ & $   0.01626 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56310.68572 $ & $   0.01598 $ & $   0.01459 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56325.90433 $ & $  -0.00188 $ & $   0.01147 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56285.95595 $ & $  -0.00466 $ & $   0.01457 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56166.11027 $ & $   0.00209 $ & $   0.01128 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56304.97930 $ & $   0.00031 $ & $   0.01164 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56228.88685 $ & $   0.02740 $ & $   0.01967 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56187.03606 $ & $  -0.02627 $ & $   0.01080 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56246.00778 $ & $  -0.01163 $ & $   0.01325 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56207.96153 $ & $  -0.00829 $ & $   0.01382 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56308.78418 $ & $   0.00212 $ & $   0.01270 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56268.83571 $ & $   0.00722 $ & $   0.01251 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56369.65853 $ & $   0.00192 $ & $   0.01609 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56226.98503 $ & $  -0.01954 $ & $   0.01322 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56211.76681 $ & $  -0.00896 $ & $   0.01440 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56308.78504 $ & $  -0.00221 $ & $   0.01185 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56348.73370 $ & $   0.05004 $ & $   0.02107 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56306.88281 $ & $   0.01317 $ & $   0.01149 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56185.13486 $ & $   0.01254 $ & $   0.01116 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56284.05527 $ & $   0.00896 $ & $   0.01303 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56168.01421 $ & $   0.02570 $ & $   0.01641 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56350.63638 $ & $   0.00227 $ & $   0.01756 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56270.73925 $ & $  -0.01572 $ & $   0.01269 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56244.10687 $ & $  -0.00574 $ & $   0.01065 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56331.61332 $ & $  -0.04269 $ & $   0.01695 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56312.59036 $ & $   0.02252 $ & $   0.01514 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56329.71124 $ & $   0.00068 $ & $   0.01317 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56289.76266 $ & $  -0.01296 $ & $   0.01927 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56310.68819 $ & $  -0.02558 $ & $   0.01498 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56325.90680 $ & $   0.02040 $ & $   0.01144 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56285.95842 $ & $  -0.01730 $ & $   0.01473 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56147.08959 $ & $   0.01479 $ & $   0.01558 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56272.64238 $ & $  -0.00939 $ & $   0.01439 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56228.88935 $ & $  -0.00628 $ & $   0.01833 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56246.01027 $ & $  -0.00053 $ & $   0.01330 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56207.96404 $ & $   0.02794 $ & $   0.01564 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56308.78670 $ & $  -0.01398 $ & $   0.01342 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56228.88955 $ & $  -0.02400 $ & $   0.01607 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56327.80987 $ & $  -0.01552 $ & $   0.01601 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56268.83818 $ & $  -0.00265 $ & $   0.01253 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56187.03880 $ & $   0.00648 $ & $   0.01078 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56226.98750 $ & $  -0.02998 $ & $   0.01276 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56369.66103 $ & $   0.02821 $ & $   0.01762 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56166.11362 $ & $  -0.01594 $ & $   0.01058 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56211.76929 $ & $  -0.00275 $ & $   0.01528 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56304.98266 $ & $  -0.01061 $ & $   0.01185 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56308.78755 $ & $  -0.01192 $ & $   0.01136 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56348.73617 $ & $  -0.01720 $ & $   0.02243 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56168.01673 $ & $   0.00714 $ & $   0.01766 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56350.63885 $ & $   0.03690 $ & $   0.01506 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56209.86769 $ & $   0.00000 $ & $   0.01502 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56244.10934 $ & $   0.00988 $ & $   0.01118 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56312.59284 $ & $   0.00501 $ & $   0.01439 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56289.76512 $ & $   0.00370 $ & $   0.01756 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56270.74202 $ & $  -0.00055 $ & $   0.01207 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56329.71375 $ & $  -0.00082 $ & $   0.01292 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56285.96094 $ & $  -0.01414 $ & $   0.01389 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56147.09209 $ & $   0.00456 $ & $   0.01402 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56331.61668 $ & $   0.00957 $ & $   0.01440 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56228.89181 $ & $  -0.02466 $ & $   0.01798 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56207.96652 $ & $  -0.00067 $ & $   0.01361 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56308.78917 $ & $   0.00796 $ & $   0.01319 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56327.81233 $ & $  -0.02512 $ & $   0.01625 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56228.89206 $ & $  -0.01520 $ & $   0.01399 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56251.71982 $ & $  -0.02179 $ & $   0.01352 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56187.04130 $ & $  -0.00077 $ & $   0.01059 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56369.66350 $ & $   0.03238 $ & $   0.01604 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56166.11609 $ & $   0.01083 $ & $   0.01133 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56226.99027 $ & $   0.01286 $ & $   0.01300 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56304.98513 $ & $   0.00015 $ & $   0.01216 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56211.77179 $ & $  -0.00324 $ & $   0.01320 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56272.64595 $ & $  -0.01324 $ & $   0.01489 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56246.01364 $ & $   0.00708 $ & $   0.01413 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56308.79006 $ & $   0.01246 $ & $   0.01198 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56348.73866 $ & $  -0.03393 $ & $   0.01953 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56268.84168 $ & $   0.00022 $ & $   0.01333 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56270.74419 $ & $   0.01973 $ & $   0.01943 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56350.64137 $ & $   0.02336 $ & $   0.01809 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56244.11183 $ & $   0.00333 $ & $   0.01102 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56209.87041 $ & $   0.02095 $ & $   0.01413 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56325.91155 $ & $   0.01648 $ & $   0.01176 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56329.71622 $ & $   0.00180 $ & $   0.01311 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56270.74453 $ & $   0.01668 $ & $   0.01270 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56226.99139 $ & $   0.02474 $ & $   0.01259 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56306.88875 $ & $   0.00043 $ & $   0.01137 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56285.96341 $ & $  -0.00453 $ & $   0.01506 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56168.02014 $ & $   0.00122 $ & $   0.01492 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56331.61915 $ & $   0.00784 $ & $   0.01523 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56147.09484 $ & $   0.00043 $ & $   0.01380 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56251.72229 $ & $  -0.01118 $ & $   0.01464 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56228.89453 $ & $   0.00276 $ & $   0.01575 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56327.81483 $ & $   0.00042 $ & $   0.01652 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56310.69411 $ & $  -0.01419 $ & $   0.01622 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56312.59642 $ & $  -0.00592 $ & $   0.01454 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56187.04377 $ & $  -0.01130 $ & $   0.01118 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56289.76870 $ & $  -0.03714 $ & $   0.01627 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56166.11860 $ & $   0.01079 $ & $   0.01127 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56185.14174 $ & $   0.03659 $ & $   0.01718 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56226.99278 $ & $   0.01740 $ & $   0.01315 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56304.98764 $ & $  -0.01922 $ & $   0.01169 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56228.89518 $ & $   0.00719 $ & $   0.01807 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56272.64847 $ & $  -0.00579 $ & $   0.01426 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56246.01616 $ & $   0.02928 $ & $   0.01294 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56207.96995 $ & $   0.01691 $ & $   0.01305 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56308.79257 $ & $  -0.00607 $ & $   0.01179 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56268.84419 $ & $   0.00720 $ & $   0.01322 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56308.79278 $ & $  -0.00467 $ & $   0.01394 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56350.64383 $ & $   0.02496 $ & $   0.01773 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56244.11434 $ & $  -0.00062 $ & $   0.01133 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56369.66717 $ & $   0.01296 $ & $   0.01549 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56209.87292 $ & $   0.00477 $ & $   0.01471 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56325.91405 $ & $   0.00086 $ & $   0.01210 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56329.71873 $ & $  -0.00724 $ & $   0.01295 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56226.99397 $ & $   0.01492 $ & $   0.01410 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56306.89126 $ & $   0.01745 $ & $   0.01128 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56168.02261 $ & $   0.00718 $ & $   0.01667 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56331.62166 $ & $   0.03060 $ & $   0.01518 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56147.09734 $ & $   0.01245 $ & $   0.01334 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56251.72476 $ & $   0.00229 $ & $   0.01488 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56228.89704 $ & $  -0.03192 $ & $   0.01436 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56310.69658 $ & $  -0.02008 $ & $   0.01700 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56312.59889 $ & $   0.00222 $ & $   0.01495 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56211.77630 $ & $   0.00504 $ & $   0.01412 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56289.77119 $ & $   0.00580 $ & $   0.01557 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56270.74821 $ & $  -0.00570 $ & $   0.01185 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56285.96680 $ & $   0.02034 $ & $   0.01523 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56166.12107 $ & $   0.00263 $ & $   0.01153 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56247.92070 $ & $   0.00424 $ & $   0.01517 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56304.99012 $ & $  -0.00988 $ & $   0.01117 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56228.89764 $ & $   0.03124 $ & $   0.01916 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56272.65094 $ & $  -0.00289 $ & $   0.01479 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56246.01867 $ & $  -0.01197 $ & $   0.01285 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56207.97249 $ & $  -0.00845 $ & $   0.01317 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56187.04714 $ & $   0.00537 $ & $   0.01128 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56308.79527 $ & $  -0.00864 $ & $   0.01360 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56268.84670 $ & $   0.01943 $ & $   0.01289 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56369.66964 $ & $  -0.02049 $ & $   0.01640 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56226.99617 $ & $  -0.01057 $ & $   0.01336 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56209.87539 $ & $   0.01049 $ & $   0.01529 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56325.91652 $ & $   0.00688 $ & $   0.01239 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56306.89373 $ & $   0.00831 $ & $   0.01167 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56348.74474 $ & $   0.04134 $ & $   0.02143 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56168.02511 $ & $   0.00384 $ & $   0.01385 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56350.64724 $ & $   0.00573 $ & $   0.01705 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56331.62413 $ & $  -0.00349 $ & $   0.01550 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56244.11794 $ & $   0.00137 $ & $   0.01200 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56312.60138 $ & $   0.00230 $ & $   0.01466 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56310.69908 $ & $   0.01989 $ & $   0.01767 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56226.99734 $ & $  -0.00178 $ & $   0.01358 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56289.77368 $ & $   0.00257 $ & $   0.02075 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56329.72236 $ & $  -0.02194 $ & $   0.01256 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56270.75069 $ & $   0.00383 $ & $   0.01255 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56211.77903 $ & $  -0.02294 $ & $   0.01494 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56285.96953 $ & $  -0.01370 $ & $   0.01438 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56147.10071 $ & $  -0.00172 $ & $   0.01384 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56272.65341 $ & $  -0.02413 $ & $   0.01479 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56246.02114 $ & $  -0.00218 $ & $   0.01301 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56228.90040 $ & $   0.00898 $ & $   0.01795 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56228.90042 $ & $  -0.00061 $ & $   0.01593 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56207.97498 $ & $   0.01826 $ & $   0.01283 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56187.04965 $ & $  -0.00566 $ & $   0.01165 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56308.79774 $ & $  -0.01469 $ & $   0.01393 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56268.84917 $ & $  -0.00866 $ & $   0.01329 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56166.12442 $ & $   0.00748 $ & $   0.01136 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56369.67214 $ & $   0.01247 $ & $   0.01533 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56226.99868 $ & $   0.00978 $ & $   0.01265 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56325.91903 $ & $   0.02290 $ & $   0.01256 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56348.74724 $ & $   0.01032 $ & $   0.02203 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56168.02761 $ & $   0.00943 $ & $   0.01401 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56350.64971 $ & $  -0.04714 $ & $   0.01850 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56209.87877 $ & $   0.02293 $ & $   0.01383 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56244.12042 $ & $   0.01496 $ & $   0.01174 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56312.60389 $ & $   0.01201 $ & $   0.01508 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56289.77614 $ & $   0.04526 $ & $   0.01923 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56306.89708 $ & $   0.01010 $ & $   0.01122 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56329.72487 $ & $   0.02639 $ & $   0.01328 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56270.75320 $ & $   0.00254 $ & $   0.01180 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56211.78150 $ & $  -0.00016 $ & $   0.01549 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56304.99490 $ & $   0.00246 $ & $   0.01191 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56308.79979 $ & $  -0.01812 $ & $   0.01201 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56285.97204 $ & $   0.00168 $ & $   0.01361 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56147.10318 $ & $   0.01737 $ & $   0.01405 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56251.73047 $ & $   0.02273 $ & $   0.01347 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56331.62770 $ & $   0.02968 $ & $   0.01685 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56228.90292 $ & $  -0.01366 $ & $   0.01514 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56187.05216 $ & $  -0.01325 $ & $   0.01101 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56308.80024 $ & $  -0.00083 $ & $   0.01345 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56369.67461 $ & $   0.00820 $ & $   0.01462 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56227.00119 $ & $  -0.00109 $ & $   0.01395 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56166.12719 $ & $  -0.01314 $ & $   0.01189 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56188.95499 $ & $   0.02651 $ & $   0.01291 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56272.65678 $ & $  -0.01261 $ & $   0.01455 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56325.92234 $ & $  -0.01777 $ & $   0.01238 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56268.85296 $ & $   0.00556 $ & $   0.01286 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56209.88125 $ & $  -0.00070 $ & $   0.01446 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56244.12293 $ & $  -0.02685 $ & $   0.01105 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56227.00216 $ & $   0.01392 $ & $   0.01306 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56306.89955 $ & $   0.01074 $ & $   0.01101 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56329.72735 $ & $   0.01745 $ & $   0.01287 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56246.02563 $ & $  -0.01635 $ & $   0.01386 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56270.75571 $ & $   0.00243 $ & $   0.01206 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56304.99737 $ & $  -0.00485 $ & $   0.01202 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56211.78402 $ & $  -0.02708 $ & $   0.01373 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56168.03095 $ & $   0.01451 $ & $   0.01515 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56285.97451 $ & $   0.01772 $ & $   0.01509 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56308.80229 $ & $   0.00420 $ & $   0.01335 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56147.10569 $ & $   0.01926 $ & $   0.01506 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56331.63020 $ & $   0.01614 $ & $   0.01627 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56289.77946 $ & $  -0.02674 $ & $   0.01732 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56312.60723 $ & $   0.02939 $ & $   0.01600 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56187.05463 $ & $   0.03191 $ & $   0.01145 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56228.90568 $ & $  -0.02399 $ & $   0.01412 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56310.70519 $ & $   0.02197 $ & $   0.01564 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56227.00367 $ & $   0.01626 $ & $   0.01388 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56166.12966 $ & $   0.01973 $ & $   0.01207 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56272.65926 $ & $   0.02286 $ & $   0.01484 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56228.90622 $ & $   0.04751 $ & $   0.01753 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56188.95776 $ & $   0.01635 $ & $   0.01361 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56308.80362 $ & $  -0.01472 $ & $   0.01382 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56350.65467 $ & $  -0.02051 $ & $   0.01596 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56369.67798 $ & $   0.02175 $ & $   0.01567 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56325.92486 $ & $  -0.00462 $ & $   0.01201 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56209.88375 $ & $  -0.01058 $ & $   0.01367 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56268.85547 $ & $  -0.01019 $ & $   0.01314 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56244.12540 $ & $   0.00809 $ & $   0.01143 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56227.00467 $ & $   0.00123 $ & $   0.01343 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56306.90205 $ & $  -0.00156 $ & $   0.01168 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56329.72985 $ & $   0.00028 $ & $   0.01293 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56246.02813 $ & $  -0.00493 $ & $   0.01231 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56168.03346 $ & $   0.01297 $ & $   0.01256 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56308.80480 $ & $   0.00473 $ & $   0.01299 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56147.10819 $ & $   0.00718 $ & $   0.01534 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56331.63267 $ & $   0.03266 $ & $   0.01626 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56207.98232 $ & $  -0.00921 $ & $   0.01163 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56289.78196 $ & $   0.04693 $ & $   0.01867 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56312.60974 $ & $  -0.02033 $ & $   0.01497 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56228.90815 $ & $   0.00766 $ & $   0.01538 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56310.70766 $ & $  -0.00209 $ & $   0.01556 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56211.78738 $ & $   0.02174 $ & $   0.01498 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56270.75935 $ & $   0.00323 $ & $   0.01238 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56285.97790 $ & $   0.00913 $ & $   0.01579 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56166.13216 $ & $   0.00191 $ & $   0.01352 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56272.66173 $ & $  -0.00339 $ & $   0.01455 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56228.90868 $ & $   0.00756 $ & $   0.01799 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56266.95510 $ & $   0.03531 $ & $   0.02345 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56188.96026 $ & $  -0.01575 $ & $   0.01298 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56187.05799 $ & $   0.00122 $ & $   0.01089 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56308.80609 $ & $   0.00352 $ & $   0.01351 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56251.73683 $ & $  -0.01886 $ & $   0.01320 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56369.68045 $ & $   0.01511 $ & $   0.01587 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56209.88622 $ & $   0.01111 $ & $   0.01378 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56325.92733 $ & $  -0.00446 $ & $   0.01298 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56268.85794 $ & $  -0.01507 $ & $   0.01306 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56227.00707 $ & $  -0.00200 $ & $   0.01517 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56306.90452 $ & $   0.00594 $ & $   0.01117 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56246.03086 $ & $  -0.01718 $ & $   0.01287 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56168.03622 $ & $  -0.03079 $ & $   0.01256 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56350.65830 $ & $   0.01203 $ & $   0.01520 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56331.63518 $ & $   0.01122 $ & $   0.01796 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56207.98483 $ & $  -0.00497 $ & $   0.01253 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56244.12878 $ & $   0.00728 $ & $   0.01107 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56289.78442 $ & $  -0.00580 $ & $   0.01906 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56312.61221 $ & $  -0.00599 $ & $   0.01527 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56329.73319 $ & $   0.01322 $ & $   0.01362 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56227.00828 $ & $  -0.00974 $ & $   0.01308 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56310.71013 $ & $  -0.00162 $ & $   0.01568 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56211.78988 $ & $  -0.01531 $ & $   0.01458 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56270.76187 $ & $   0.00555 $ & $   0.01248 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56272.66420 $ & $  -0.02975 $ & $   0.01389 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56147.11153 $ & $   0.00514 $ & $   0.01511 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56285.98041 $ & $   0.00695 $ & $   0.01335 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56308.80818 $ & $   0.01540 $ & $   0.01382 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56228.91114 $ & $  -0.01633 $ & $   0.01800 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56308.80857 $ & $   0.03247 $ & $   0.01419 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56228.91154 $ & $   0.00917 $ & $   0.01572 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56187.06072 $ & $   0.00840 $ & $   0.01185 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56369.68295 $ & $   0.02552 $ & $   0.01559 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56227.00954 $ & $  -0.00437 $ & $   0.01385 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56325.92984 $ & $  -0.00878 $ & $   0.01251 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56268.86045 $ & $   0.00138 $ & $   0.01247 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56166.13554 $ & $   0.00185 $ & $   0.01616 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56188.96368 $ & $  -0.02328 $ & $   0.01249 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56246.03338 $ & $   0.02222 $ & $   0.01305 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56244.13126 $ & $  -0.00415 $ & $   0.01149 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56350.66082 $ & $  -0.00303 $ & $   0.01690 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56207.98736 $ & $   0.01550 $ & $   0.01223 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56289.78691 $ & $   0.00378 $ & $   0.01873 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56312.61468 $ & $   0.02413 $ & $   0.01618 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56227.01075 $ & $  -0.01139 $ & $   0.01299 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56329.73570 $ & $  -0.00184 $ & $   0.01302 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56310.71263 $ & $  -0.01457 $ & $   0.01523 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56211.79235 $ & $   0.01397 $ & $   0.01486 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56306.90813 $ & $   0.01501 $ & $   0.01174 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56310.71293 $ & $  -0.00136 $ & $   0.01395 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56147.11400 $ & $   0.00354 $ & $   0.01409 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56285.98288 $ & $   0.01401 $ & $   0.01336 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56308.81065 $ & $   0.03347 $ & $   0.01338 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56331.63854 $ & $  -0.02782 $ & $   0.01675 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56228.91364 $ & $   0.00313 $ & $   0.01744 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56270.76463 $ & $   0.01195 $ & $   0.01275 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56308.81107 $ & $   0.02272 $ & $   0.01313 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56228.91405 $ & $   0.00147 $ & $   0.01441 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56187.06323 $ & $  -0.00189 $ & $   0.01169 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56369.68542 $ & $  -0.00394 $ & $   0.01612 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56272.66780 $ & $  -0.01191 $ & $   0.01594 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56227.01230 $ & $  -0.00416 $ & $   0.01539 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56188.96616 $ & $   0.03007 $ & $   0.01274 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56390.61175 $ & $  -0.00512 $ & $   0.01650 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56244.13376 $ & $   0.01744 $ & $   0.01169 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56350.66332 $ & $  -0.00558 $ & $   0.01723 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56268.86394 $ & $  -0.00168 $ & $   0.01270 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56325.93343 $ & $   0.02436 $ & $   0.01184 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56209.89238 $ & $  -0.01046 $ & $   0.01278 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56227.01322 $ & $   0.01366 $ & $   0.01343 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56329.73818 $ & $  -0.01308 $ & $   0.01347 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56306.91060 $ & $  -0.00150 $ & $   0.01089 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56246.03676 $ & $   0.00510 $ & $   0.01206 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56310.71544 $ & $   0.01345 $ & $   0.01279 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56285.98538 $ & $  -0.00589 $ & $   0.01389 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56308.81315 $ & $   0.03056 $ & $   0.01336 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56331.64101 $ & $   0.00103 $ & $   0.01692 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56147.11676 $ & $   0.03205 $ & $   0.01477 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56270.76714 $ & $  -0.00315 $ & $   0.01189 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56289.79050 $ & $   0.00783 $ & $   0.01881 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56228.91651 $ & $  -0.00484 $ & $   0.01480 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56312.61830 $ & $   0.01933 $ & $   0.01555 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56310.71600 $ & $  -0.01935 $ & $   0.01497 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56187.06570 $ & $   0.00405 $ & $   0.01194 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56272.67028 $ & $  -0.01515 $ & $   0.01421 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56228.91710 $ & $   0.01020 $ & $   0.01584 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56188.96868 $ & $   0.00768 $ & $   0.01227 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56308.81464 $ & $   0.01545 $ & $   0.01306 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56168.04354 $ & $  -0.02077 $ & $   0.01743 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56390.61421 $ & $   0.00949 $ & $   0.01627 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56350.66578 $ & $   0.00277 $ & $   0.01741 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56244.13625 $ & $   0.02020 $ & $   0.01183 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56268.86642 $ & $  -0.02739 $ & $   0.01309 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56325.93590 $ & $  -0.01396 $ & $   0.01272 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56227.01572 $ & $  -0.00129 $ & $   0.01365 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56209.89492 $ & $   0.02954 $ & $   0.01493 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56329.74068 $ & $  -0.01083 $ & $   0.01357 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56306.91311 $ & $   0.00399 $ & $   0.01125 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56251.74614 $ & $  -0.00226 $ & $   0.01392 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56246.03926 $ & $  -0.01556 $ & $   0.01417 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56308.81562 $ & $   0.00715 $ & $   0.01285 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56310.71795 $ & $  -0.04081 $ & $   0.01287 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56331.64351 $ & $   0.03637 $ & $   0.01830 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56147.11922 $ & $   0.00459 $ & $   0.01435 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56211.79809 $ & $   0.00988 $ & $   0.01456 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56289.79299 $ & $   0.01877 $ & $   0.01728 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56310.71847 $ & $   0.02668 $ & $   0.01740 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56228.91901 $ & $  -0.01189 $ & $   0.01370 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56285.98875 $ & $   0.03437 $ & $   0.01514 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56272.67275 $ & $   0.00750 $ & $   0.01476 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56228.91966 $ & $   0.05091 $ & $   0.01906 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56188.97119 $ & $   0.00807 $ & $   0.01192 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56207.99440 $ & $   0.00533 $ & $   0.01228 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56270.77075 $ & $  -0.00070 $ & $   0.01158 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56187.06909 $ & $  -0.01422 $ & $   0.01118 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56308.81715 $ & $  -0.00028 $ & $   0.01286 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56390.61668 $ & $  -0.00184 $ & $   0.01578 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56168.04602 $ & $  -0.01489 $ & $   0.01515 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56268.86893 $ & $   0.00857 $ & $   0.01342 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56325.93841 $ & $   0.01783 $ & $   0.01182 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56227.01817 $ & $  -0.00923 $ & $   0.01496 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56306.91558 $ & $   0.00227 $ & $   0.01174 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56251.74864 $ & $   0.01963 $ & $   0.01384 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56246.04177 $ & $  -0.01758 $ & $   0.01307 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56350.66917 $ & $   0.02580 $ & $   0.01842 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56227.01906 $ & $  -0.00195 $ & $   0.01332 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56244.13990 $ & $   0.01224 $ & $   0.01253 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56289.79545 $ & $   0.01224 $ & $   0.01725 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56312.62324 $ & $  -0.00170 $ & $   0.01511 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56329.74437 $ & $   0.00025 $ & $   0.01241 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56310.72139 $ & $   0.00964 $ & $   0.01241 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56147.12255 $ & $   0.00535 $ & $   0.01618 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56272.67525 $ & $  -0.00190 $ & $   0.01459 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56308.81922 $ & $  -0.01807 $ & $   0.01353 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56285.99152 $ & $   0.00314 $ & $   0.01457 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56207.99688 $ & $   0.01530 $ & $   0.01231 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56270.77326 $ & $   0.00080 $ & $   0.01195 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56228.92241 $ & $   0.01752 $ & $   0.01503 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56308.81963 $ & $   0.02112 $ & $   0.01389 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56187.07160 $ & $  -0.01743 $ & $   0.01079 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56168.04853 $ & $  -0.00934 $ & $   0.01338 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56268.87144 $ & $  -0.01965 $ & $   0.01301 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56227.02068 $ & $  -0.00573 $ & $   0.01446 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56188.97455 $ & $   0.00151 $ & $   0.01261 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56209.90009 $ & $  -0.01470 $ & $   0.01297 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56390.62005 $ & $   0.00459 $ & $   0.01582 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56246.04425 $ & $   0.00793 $ & $   0.01332 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56350.67164 $ & $   0.02273 $ & $   0.01530 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56227.02156 $ & $   0.00328 $ & $   0.01372 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56244.14238 $ & $   0.00203 $ & $   0.01130 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56289.79794 $ & $   0.03319 $ & $   0.01883 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56312.62575 $ & $   0.00130 $ & $   0.01491 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56310.72343 $ & $  -0.00947 $ & $   0.01561 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56329.74684 $ & $  -0.00994 $ & $   0.01304 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56251.75201 $ & $  -0.00993 $ & $   0.01310 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56310.72387 $ & $  -0.01952 $ & $   0.01143 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56308.82172 $ & $   0.00455 $ & $   0.01311 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56285.99400 $ & $  -0.02138 $ & $   0.01567 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56331.64959 $ & $  -0.01920 $ & $   0.01690 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56147.12521 $ & $   0.03372 $ & $   0.01654 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56228.92488 $ & $  -0.02485 $ & $   0.01502 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56270.77578 $ & $  -0.00968 $ & $   0.01134 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56228.92492 $ & $   0.02858 $ & $   0.01805 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56308.82213 $ & $  -0.01484 $ & $   0.01377 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56187.07412 $ & $  -0.01426 $ & $   0.01103 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56168.05100 $ & $  -0.02310 $ & $   0.01472 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56272.67861 $ & $   0.00447 $ & $   0.01539 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56227.02315 $ & $  -0.01271 $ & $   0.01362 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56208.00002 $ & $   0.00498 $ & $   0.02547 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56188.97706 $ & $   0.00756 $ & $   0.01218 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56209.90260 $ & $  -0.00353 $ & $   0.01247 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56390.62252 $ & $  -0.01324 $ & $   0.01496 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56350.67414 $ & $   0.00541 $ & $   0.01666 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56227.02403 $ & $   0.00632 $ & $   0.01388 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56244.14489 $ & $  -0.00550 $ & $   0.01199 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56306.92128 $ & $   0.00669 $ & $   0.01131 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56268.87520 $ & $   0.01055 $ & $   0.01397 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56253.65682 $ & $   0.00001 $ & $   0.01758 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56329.74935 $ & $  -0.02894 $ & $   0.01246 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56251.75451 $ & $   0.02038 $ & $   0.01318 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56246.04760 $ & $   0.00306 $ & $   0.01275 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56310.72638 $ & $   0.01434 $ & $   0.01238 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56308.82423 $ & $  -0.00324 $ & $   0.01330 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56285.99650 $ & $  -0.00780 $ & $   0.01497 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56331.65205 $ & $  -0.03189 $ & $   0.01681 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56289.80127 $ & $  -0.00137 $ & $   0.01724 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56312.62911 $ & $   0.01270 $ & $   0.01622 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56147.12787 $ & $   0.00003 $ & $   0.01837 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56270.77828 $ & $   0.01393 $ & $   0.01224 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56209.90431 $ & $  -0.00375 $ & $   0.01319 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56187.07659 $ & $   0.00592 $ & $   0.01077 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56310.72701 $ & $  -0.02133 $ & $   0.01453 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56228.92765 $ & $   0.00188 $ & $   0.01548 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56211.80697 $ & $   0.00992 $ & $   0.01277 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56272.68109 $ & $   0.00899 $ & $   0.01454 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56227.02566 $ & $  -0.04808 $ & $   0.01569 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56228.92831 $ & $  -0.01595 $ & $   0.01802 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56308.82549 $ & $  -0.01436 $ & $   0.01309 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56188.97979 $ & $  -0.01757 $ & $   0.01182 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56168.05435 $ & $   0.00018 $ & $   0.01276 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56390.62502 $ & $  -0.01068 $ & $   0.01520 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56209.90538 $ & $   0.00180 $ & $   0.01231 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56350.67660 $ & $  -0.00317 $ & $   0.01837 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56227.02653 $ & $   0.03118 $ & $   0.01423 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56244.14736 $ & $   0.00768 $ & $   0.01226 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56306.92375 $ & $   0.02933 $ & $   0.01190 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56268.87768 $ & $   0.01465 $ & $   0.01452 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56329.75182 $ & $   0.00120 $ & $   0.01312 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56251.75698 $ & $   0.00027 $ & $   0.01384 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56253.65932 $ & $  -0.00526 $ & $   0.01718 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56246.05008 $ & $  -0.02216 $ & $   0.01367 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56308.82673 $ & $   0.00414 $ & $   0.01333 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56331.65456 $ & $  -0.00110 $ & $   0.01678 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56310.72915 $ & $  -0.00872 $ & $   0.01223 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56289.80376 $ & $  -0.01929 $ & $   0.01630 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56312.63158 $ & $  -0.01165 $ & $   0.01640 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56209.90678 $ & $  -0.00540 $ & $   0.01368 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56310.72952 $ & $  -0.00077 $ & $   0.01621 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56371.60360 $ & $   0.04075 $ & $   0.01805 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56228.93011 $ & $  -0.03001 $ & $   0.01293 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56272.68359 $ & $  -0.02265 $ & $   0.01446 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56285.99992 $ & $   0.01198 $ & $   0.01481 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56228.93078 $ & $   0.01498 $ & $   0.01744 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56187.07994 $ & $   0.00319 $ & $   0.01121 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56308.82800 $ & $  -0.00783 $ & $   0.01447 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56390.62749 $ & $   0.00702 $ & $   0.01441 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56188.98230 $ & $  -0.00669 $ & $   0.01253 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56270.78192 $ & $   0.02034 $ & $   0.01185 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56168.05711 $ & $  -0.00864 $ & $   0.01208 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56211.81040 $ & $  -0.03701 $ & $   0.01352 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56306.92626 $ & $   0.00655 $ & $   0.01177 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56268.88018 $ & $   0.00121 $ & $   0.01305 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56209.90878 $ & $   0.00399 $ & $   0.01239 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56251.75974 $ & $   0.03617 $ & $   0.01483 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56246.05285 $ & $  -0.01106 $ & $   0.01297 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56331.65703 $ & $   0.03235 $ & $   0.01674 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56350.68023 $ & $  -0.00388 $ & $   0.01833 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56289.80622 $ & $   0.01720 $ & $   0.01837 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56244.15078 $ & $  -0.01328 $ & $   0.01216 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56312.63409 $ & $  -0.00668 $ & $   0.01561 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56209.90928 $ & $   0.00178 $ & $   0.01516 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56227.03015 $ & $   0.00378 $ & $   0.01512 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56310.73199 $ & $  -0.00961 $ & $   0.01402 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56329.75520 $ & $   0.01473 $ & $   0.01326 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56371.60610 $ & $  -0.01063 $ & $   0.02313 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56272.68606 $ & $  -0.00130 $ & $   0.01389 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56308.83008 $ & $  -0.00054 $ & $   0.01298 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56286.00239 $ & $  -0.00201 $ & $   0.01395 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56310.73255 $ & $   0.00225 $ & $   0.01268 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56308.83047 $ & $  -0.02896 $ & $   0.01391 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56228.93350 $ & $  -0.00857 $ & $   0.01425 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56270.78444 $ & $   0.00843 $ & $   0.01205 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56187.08267 $ & $  -0.01433 $ & $   0.01123 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56168.05958 $ & $  -0.01047 $ & $   0.01186 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56211.81287 $ & $   0.00567 $ & $   0.01428 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56227.03150 $ & $  -0.00382 $ & $   0.01419 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56268.88266 $ & $  -0.01513 $ & $   0.01246 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56188.98566 $ & $  -0.00406 $ & $   0.01198 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56209.91125 $ & $  -0.02018 $ & $   0.01211 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56246.05532 $ & $   0.02122 $ & $   0.01296 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56350.68273 $ & $   0.01802 $ & $   0.01749 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56289.80871 $ & $   0.03898 $ & $   0.01901 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56244.15326 $ & $   0.04267 $ & $   0.01399 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56312.63656 $ & $  -0.01183 $ & $   0.01579 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56227.03265 $ & $   0.00102 $ & $   0.01711 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56306.92984 $ & $  -0.00563 $ & $   0.01142 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56310.73449 $ & $   0.00758 $ & $   0.01442 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56329.75767 $ & $   0.01098 $ & $   0.01272 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56251.76312 $ & $   0.01405 $ & $   0.01335 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56270.78627 $ & $   0.00005 $ & $   0.02375 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56308.83255 $ & $   0.01537 $ & $   0.01286 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56286.00490 $ & $   0.00409 $ & $   0.01357 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56331.66043 $ & $  -0.01464 $ & $   0.01510 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56310.73505 $ & $  -0.00359 $ & $   0.01321 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56228.93575 $ & $  -0.02991 $ & $   0.01782 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56209.91266 $ & $   0.00316 $ & $   0.01398 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56308.83298 $ & $  -0.02009 $ & $   0.01377 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56228.93601 $ & $   0.00961 $ & $   0.01490 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56187.08518 $ & $   0.00945 $ & $   0.01134 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56168.06208 $ & $  -0.01060 $ & $   0.01089 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56270.78720 $ & $   0.01094 $ & $   0.01155 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56272.68967 $ & $   0.00725 $ & $   0.01478 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56188.98817 $ & $  -0.02774 $ & $   0.01178 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56209.91377 $ & $   0.00597 $ & $   0.01192 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56350.68520 $ & $  -0.01869 $ & $   0.01613 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56244.15573 $ & $  -0.03507 $ & $   0.01573 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56306.93231 $ & $   0.01544 $ & $   0.01120 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56329.76019 $ & $  -0.01218 $ & $   0.01275 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56268.88616 $ & $  -0.00640 $ & $   0.01479 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56270.78877 $ & $  -0.00266 $ & $   0.02341 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56308.83505 $ & $  -0.00504 $ & $   0.01326 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56286.00737 $ & $   0.01986 $ & $   0.01598 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56331.66291 $ & $  -0.00862 $ & $   0.01640 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56310.73757 $ & $   0.00120 $ & $   0.01175 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56289.81229 $ & $  -0.03472 $ & $   0.01758 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56310.73783 $ & $  -0.01677 $ & $   0.01357 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56312.64018 $ & $   0.04322 $ & $   0.01689 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56228.93851 $ & $   0.01513 $ & $   0.01552 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56209.91542 $ & $   0.01261 $ & $   0.01419 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56187.08769 $ & $   0.00821 $ & $   0.01153 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56270.78968 $ & $  -0.01074 $ & $   0.01196 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56272.69215 $ & $  -0.00565 $ & $   0.01504 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56246.05981 $ & $   0.02578 $ & $   0.01507 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56253.66909 $ & $   0.03917 $ & $   0.01617 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56228.93912 $ & $   0.03698 $ & $   0.01840 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56188.99068 $ & $  -0.01382 $ & $   0.01186 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56209.91628 $ & $  -0.00817 $ & $   0.01176 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56308.83659 $ & $   0.02654 $ & $   0.01400 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56168.06544 $ & $  -0.01306 $ & $   0.01122 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56350.68770 $ & $  -0.00666 $ & $   0.01787 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56244.15824 $ & $  -0.04028 $ & $   0.01816 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56211.81898 $ & $   0.01489 $ & $   0.01421 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56306.93482 $ & $   0.01896 $ & $   0.01103 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56329.76265 $ & $  -0.00595 $ & $   0.01263 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56268.88867 $ & $   0.00280 $ & $   0.01426 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56227.03787 $ & $   0.01836 $ & $   0.01446 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56308.83752 $ & $  -0.00209 $ & $   0.01328 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56310.74008 $ & $   0.00036 $ & $   0.01307 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56289.81479 $ & $   0.00214 $ & $   0.01750 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56312.64265 $ & $  -0.01262 $ & $   0.01635 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56310.74034 $ & $   0.03784 $ & $   0.01643 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56228.94102 $ & $  -0.00639 $ & $   0.01380 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56209.91789 $ & $   0.01211 $ & $   0.01461 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56286.01076 $ & $   0.02647 $ & $   0.01499 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56272.69461 $ & $  -0.01972 $ & $   0.01456 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56208.01602 $ & $  -0.01472 $ & $   0.01363 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56246.06231 $ & $  -0.00638 $ & $   0.01338 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56232.74616 $ & $  -0.01110 $ & $   0.02351 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56253.67162 $ & $  -0.03132 $ & $   0.01483 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56228.94162 $ & $  -0.01659 $ & $   0.01868 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56188.99319 $ & $   0.02045 $ & $   0.01273 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56308.83906 $ & $  -0.01561 $ & $   0.01419 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56187.09105 $ & $   0.00209 $ & $   0.01118 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56168.06795 $ & $   0.00669 $ & $   0.01140 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56270.79333 $ & $  -0.00347 $ & $   0.01187 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56306.93729 $ & $  -0.02138 $ & $   0.01085 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56268.89114 $ & $   0.00859 $ & $   0.01388 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56274.59815 $ & $   0.01781 $ & $   0.01497 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56209.91969 $ & $   0.02465 $ & $   0.01270 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56291.71924 $ & $   0.00246 $ & $   0.01304 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56331.66788 $ & $   0.01942 $ & $   0.01636 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56350.69104 $ & $   0.00555 $ & $   0.01862 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56289.81725 $ & $  -0.02710 $ & $   0.01706 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56310.74281 $ & $  -0.00333 $ & $   0.01417 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56312.64516 $ & $  -0.00024 $ & $   0.01663 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56227.04125 $ & $  -0.01569 $ & $   0.01398 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56329.76629 $ & $  -0.00609 $ & $   0.01317 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56270.79461 $ & $  -0.03098 $ & $   0.02255 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56246.06471 $ & $  -0.00200 $ & $   0.01450 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56272.69712 $ & $  -0.00321 $ & $   0.01537 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56308.84112 $ & $  -0.02293 $ & $   0.01274 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56253.67409 $ & $  -0.00535 $ & $   0.01800 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56310.74351 $ & $  -0.01816 $ & $   0.01228 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56286.01349 $ & $   0.03134 $ & $   0.01416 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56228.94435 $ & $   0.01133 $ & $   0.01769 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56308.84153 $ & $   0.02540 $ & $   0.01444 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56228.94443 $ & $   0.01949 $ & $   0.01581 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56168.07041 $ & $   0.01280 $ & $   0.01274 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56208.01949 $ & $  -0.00389 $ & $   0.01171 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56270.79584 $ & $   0.00658 $ & $   0.01243 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56268.89365 $ & $   0.01695 $ & $   0.01249 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56188.99656 $ & $   0.00409 $ & $   0.01107 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56209.92219 $ & $  -0.02065 $ & $   0.01217 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56274.60091 $ & $  -0.00157 $ & $   0.01461 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56352.59576 $ & $  -0.00560 $ & $   0.01426 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56291.72175 $ & $  -0.03950 $ & $   0.01220 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56289.81974 $ & $   0.02342 $ & $   0.01967 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56306.94064 $ & $  -0.01067 $ & $   0.01138 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56371.61932 $ & $   0.00218 $ & $   0.02023 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56310.74531 $ & $  -0.00248 $ & $   0.01439 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56312.64762 $ & $   0.01243 $ & $   0.01636 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56251.77372 $ & $   0.00429 $ & $   0.01261 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56211.82515 $ & $  -0.03590 $ & $   0.01202 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56227.04372 $ & $  -0.03275 $ & $   0.01354 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56329.76876 $ & $  -0.02627 $ & $   0.01319 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56308.84359 $ & $   0.00268 $ & $   0.01365 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56232.75111 $ & $   0.04697 $ & $   0.02309 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56310.74599 $ & $   0.00438 $ & $   0.01225 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56331.67150 $ & $   0.00989 $ & $   0.01297 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56286.01599 $ & $   0.03921 $ & $   0.01391 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56209.92364 $ & $   0.01418 $ & $   0.01448 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56308.84400 $ & $   0.00551 $ & $   0.01393 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56228.94684 $ & $   0.00938 $ & $   0.01719 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56228.94690 $ & $   0.00423 $ & $   0.01517 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56168.07292 $ & $  -0.01737 $ & $   0.01110 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56272.70048 $ & $  -0.01174 $ & $   0.01430 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56253.67745 $ & $  -0.01754 $ & $   0.01814 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56208.02197 $ & $   0.02585 $ & $   0.01345 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56270.79832 $ & $  -0.00075 $ & $   0.01131 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56188.99904 $ & $   0.00800 $ & $   0.01186 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56209.92471 $ & $   0.00480 $ & $   0.01293 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56274.60338 $ & $   0.00132 $ & $   0.01455 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56352.59823 $ & $   0.00262 $ & $   0.01456 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56291.72426 $ & $   0.00056 $ & $   0.01259 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56350.69601 $ & $   0.01030 $ & $   0.01718 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56187.09717 $ & $   0.00678 $ & $   0.01173 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56251.77618 $ & $  -0.00508 $ & $   0.01271 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56227.04623 $ & $  -0.00106 $ & $   0.01115 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56329.77126 $ & $   0.02241 $ & $   0.01304 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56268.89741 $ & $  -0.00472 $ & $   0.01288 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56308.84609 $ & $   0.00836 $ & $   0.01409 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56310.74850 $ & $   0.01233 $ & $   0.01224 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56289.82307 $ & $   0.01465 $ & $   0.01713 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56331.67397 $ & $   0.00012 $ & $   0.01331 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56286.01846 $ & $   0.01492 $ & $   0.01482 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56312.65099 $ & $   0.00138 $ & $   0.01670 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56310.74892 $ & $  -0.00364 $ & $   0.01471 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56228.94966 $ & $   0.00029 $ & $   0.01490 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56272.70295 $ & $  -0.01137 $ & $   0.01413 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56253.67991 $ & $  -0.00121 $ & $   0.01815 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56270.80083 $ & $  -0.00673 $ & $   0.01119 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56228.95019 $ & $   0.01441 $ & $   0.01884 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56308.84738 $ & $  -0.02323 $ & $   0.01445 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56168.07628 $ & $   0.00771 $ & $   0.01138 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56189.00177 $ & $   0.00633 $ & $   0.01197 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56352.60074 $ & $  -0.00912 $ & $   0.01452 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56350.69851 $ & $  -0.01033 $ & $   0.01611 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56187.09968 $ & $   0.00520 $ & $   0.01171 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56306.94545 $ & $   0.00974 $ & $   0.01133 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56209.92748 $ & $   0.00414 $ & $   0.01190 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56251.77865 $ & $   0.03640 $ & $   0.01302 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56227.04870 $ & $  -0.01084 $ & $   0.01256 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56329.77373 $ & $   0.02278 $ & $   0.01320 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56291.72764 $ & $   0.00599 $ & $   0.01317 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56268.89989 $ & $  -0.02408 $ & $   0.01411 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56308.84860 $ & $  -0.00009 $ & $   0.01320 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56289.82553 $ & $  -0.01800 $ & $   0.01768 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56331.67648 $ & $   0.00880 $ & $   0.01269 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56312.65347 $ & $  -0.02637 $ & $   0.01559 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56310.75126 $ & $  -0.01795 $ & $   0.01220 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56310.75140 $ & $   0.02442 $ & $   0.01461 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56211.83129 $ & $  -0.01891 $ & $   0.01357 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56228.95213 $ & $  -0.01002 $ & $   0.01521 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56272.70546 $ & $   0.01403 $ & $   0.01493 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56253.68238 $ & $  -0.01655 $ & $   0.01660 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56286.02185 $ & $   0.01766 $ & $   0.01416 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56228.95269 $ & $  -0.00172 $ & $   0.01801 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56308.84985 $ & $   0.00976 $ & $   0.01422 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56209.92971 $ & $   0.01205 $ & $   0.01513 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56189.00428 $ & $  -0.00754 $ & $   0.01232 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56168.07900 $ & $   0.01435 $ & $   0.01270 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56306.94796 $ & $   0.00829 $ & $   0.01118 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56270.80448 $ & $  -0.02357 $ & $   0.01141 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56251.78141 $ & $  -0.00118 $ & $   0.01288 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56274.60919 $ & $   0.01824 $ & $   0.01519 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56352.60412 $ & $   0.00592 $ & $   0.01361 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56291.73011 $ & $  -0.01915 $ & $   0.01332 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56268.90240 $ & $   0.02054 $ & $   0.01253 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56187.10303 $ & $  -0.00078 $ & $   0.01078 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56209.93085 $ & $   0.02117 $ & $   0.01195 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56289.82802 $ & $  -0.02819 $ & $   0.01731 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56331.67895 $ & $  -0.02461 $ & $   0.01258 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56350.70217 $ & $  -0.02570 $ & $   0.01776 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56312.65598 $ & $   0.02600 $ & $   0.01537 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56227.05206 $ & $   0.01758 $ & $   0.01448 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56310.75389 $ & $  -0.01311 $ & $   0.01346 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56329.77711 $ & $   0.01069 $ & $   0.01360 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56232.75938 $ & $   0.00090 $ & $   0.02269 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56272.70796 $ & $   0.01717 $ & $   0.01502 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56308.85194 $ & $  -0.00572 $ & $   0.01284 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56286.02432 $ & $   0.02571 $ & $   0.01471 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56228.95515 $ & $  -0.01707 $ & $   0.01871 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56310.75465 $ & $   0.01271 $ & $   0.01201 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56308.85236 $ & $  -0.00204 $ & $   0.01435 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56209.93223 $ & $  -0.00863 $ & $   0.01614 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56228.95551 $ & $   0.00380 $ & $   0.01539 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56168.08151 $ & $   0.00585 $ & $   0.01222 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56274.61166 $ & $  -0.00517 $ & $   0.01440 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56189.00763 $ & $   0.01477 $ & $   0.01219 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56352.60659 $ & $   0.00525 $ & $   0.01426 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56291.73261 $ & $  -0.00528 $ & $   0.01257 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56268.90491 $ & $   0.01105 $ & $   0.01400 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56289.83048 $ & $  -0.01887 $ & $   0.01758 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56209.93337 $ & $   0.01498 $ & $   0.01165 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56350.70465 $ & $   0.03202 $ & $   0.01802 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56312.65844 $ & $  -0.00670 $ & $   0.01563 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56187.10579 $ & $  -0.01017 $ & $   0.01177 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56306.95155 $ & $   0.02103 $ & $   0.01223 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56310.75639 $ & $   0.01579 $ & $   0.01357 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56329.77959 $ & $   0.01771 $ & $   0.01397 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56251.78476 $ & $  -0.00305 $ & $   0.01345 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56308.85441 $ & $   0.00846 $ & $   0.01395 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56286.02681 $ & $   0.00681 $ & $   0.01431 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56331.68237 $ & $   0.02020 $ & $   0.01295 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56228.95766 $ & $   0.04035 $ & $   0.01731 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56308.85483 $ & $  -0.02462 $ & $   0.01456 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56310.75716 $ & $  -0.01416 $ & $   0.01166 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56168.08398 $ & $   0.00766 $ & $   0.01320 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56228.95802 $ & $   0.02470 $ & $   0.01531 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56211.83722 $ & $   0.01108 $ & $   0.01285 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56272.71154 $ & $  -0.00868 $ & $   0.01473 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56274.61413 $ & $  -0.01734 $ & $   0.01351 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56270.80955 $ & $   0.02045 $ & $   0.01090 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56189.01010 $ & $  -0.01098 $ & $   0.01153 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56352.60907 $ & $   0.00802 $ & $   0.01427 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56209.93559 $ & $  -0.02281 $ & $   0.01380 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56291.73512 $ & $  -0.00110 $ & $   0.01244 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56209.93585 $ & $   0.00776 $ & $   0.01201 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56350.70712 $ & $   0.03179 $ & $   0.01872 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56187.10827 $ & $   0.00912 $ & $   0.01128 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56306.95402 $ & $   0.01060 $ & $   0.01161 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56251.78724 $ & $  -0.00980 $ & $   0.01337 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56329.78209 $ & $  -0.00858 $ & $   0.01400 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56308.85691 $ & $  -0.02642 $ & $   0.01306 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56268.90840 $ & $  -0.00240 $ & $   0.01280 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56286.02929 $ & $   0.00136 $ & $   0.01241 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56331.68484 $ & $   0.01053 $ & $   0.01354 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56289.83408 $ & $  -0.00027 $ & $   0.01693 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56310.75968 $ & $  -0.00192 $ & $   0.01239 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56310.75973 $ & $  -0.02361 $ & $   0.01307 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56312.66206 $ & $   0.02712 $ & $   0.01598 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56228.96052 $ & $  -0.00754 $ & $   0.01504 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56232.76517 $ & $  -0.00289 $ & $   0.02494 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56230.86301 $ & $   0.01354 $ & $   0.02464 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56272.71405 $ & $   0.02603 $ & $   0.01612 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56228.96103 $ & $  -0.00598 $ & $   0.01611 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56270.81207 $ & $   0.01070 $ & $   0.01227 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56189.01261 $ & $  -0.01794 $ & $   0.01103 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56352.61158 $ & $  -0.00340 $ & $   0.01402 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56308.85847 $ & $   0.01761 $ & $   0.01416 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56209.93835 $ & $   0.00210 $ & $   0.01357 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56209.93837 $ & $   0.00498 $ & $   0.01088 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56350.70962 $ & $  -0.01523 $ & $   0.01690 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56187.11077 $ & $  -0.01025 $ & $   0.01093 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56168.08764 $ & $  -0.00055 $ & $   0.01518 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56306.95653 $ & $   0.01866 $ & $   0.01130 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56274.61747 $ & $   0.01470 $ & $   0.01352 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56253.69202 $ & $  -0.01793 $ & $   0.01531 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56329.78456 $ & $   0.00309 $ & $   0.01296 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56208.03653 $ & $   0.00360 $ & $   0.01213 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56251.78974 $ & $   0.00330 $ & $   0.01353 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56308.85943 $ & $  -0.00760 $ & $   0.01232 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56268.91091 $ & $   0.00946 $ & $   0.01225 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56331.68734 $ & $   0.02610 $ & $   0.01322 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56291.73881 $ & $   0.04127 $ & $   0.01396 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56268.91113 $ & $  -0.00436 $ & $   0.01249 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56289.83658 $ & $   0.00241 $ & $   0.01773 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56310.76219 $ & $   0.02497 $ & $   0.01292 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56310.76223 $ & $   0.00270 $ & $   0.01524 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56312.66457 $ & $  -0.01439 $ & $   0.01643 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56211.84209 $ & $   0.00743 $ & $   0.01295 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56228.96303 $ & $   0.01207 $ & $   0.01507 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56230.86547 $ & $   0.02165 $ & $   0.02263 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56232.76789 $ & $  -0.04675 $ & $   0.02066 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56286.03267 $ & $  -0.00098 $ & $   0.01584 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56272.71653 $ & $   0.00732 $ & $   0.01435 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56228.96350 $ & $   0.04478 $ & $   0.01812 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56189.01509 $ & $  -0.00927 $ & $   0.01107 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56306.95900 $ & $  -0.00792 $ & $   0.01105 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56168.09031 $ & $   0.00613 $ & $   0.01413 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56253.69449 $ & $   0.00475 $ & $   0.01685 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56274.61994 $ & $  -0.03200 $ & $   0.01361 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56251.79220 $ & $  -0.00029 $ & $   0.01396 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56208.03905 $ & $  -0.00658 $ & $   0.01298 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56270.81569 $ & $   0.02077 $ & $   0.01147 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56268.91339 $ & $   0.01825 $ & $   0.01391 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56331.68981 $ & $  -0.01118 $ & $   0.01309 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56352.61526 $ & $  -0.00092 $ & $   0.01394 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56350.71296 $ & $   0.00981 $ & $   0.01641 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56209.94180 $ & $  -0.00218 $ & $   0.01216 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56291.74128 $ & $   0.03708 $ & $   0.01443 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56268.91359 $ & $  -0.00392 $ & $   0.01359 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56187.11413 $ & $   0.00541 $ & $   0.01128 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56289.83907 $ & $  -0.03731 $ & $   0.01696 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56310.76470 $ & $   0.00094 $ & $   0.01540 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56312.66705 $ & $   0.00648 $ & $   0.01664 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56329.78817 $ & $   0.00673 $ & $   0.01541 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56230.86796 $ & $   0.02545 $ & $   0.02271 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56270.81655 $ & $   0.04490 $ & $   0.02519 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56272.71899 $ & $   0.02025 $ & $   0.01462 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56308.86307 $ & $  -0.01445 $ & $   0.01193 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56286.03541 $ & $   0.01124 $ & $   0.01323 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56310.76558 $ & $   0.00936 $ & $   0.01203 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56228.96626 $ & $  -0.00038 $ & $   0.01759 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56228.96642 $ & $   0.00458 $ & $   0.01481 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56211.84571 $ & $   0.01085 $ & $   0.01466 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56247.98998 $ & $  -0.00623 $ & $   0.01717 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56253.69695 $ & $   0.01861 $ & $   0.01587 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56208.04156 $ & $   0.00747 $ & $   0.01302 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56189.01845 $ & $  -0.01460 $ & $   0.01166 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56274.62266 $ & $   0.00054 $ & $   0.01493 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56270.81817 $ & $   0.00742 $ & $   0.01164 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56268.91590 $ & $   0.00168 $ & $   0.01298 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56352.61773 $ & $   0.01332 $ & $   0.01382 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56350.71546 $ & $   0.00265 $ & $   0.01750 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56209.94428 $ & $   0.00977 $ & $   0.01144 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56291.74378 $ & $   0.02803 $ & $   0.01426 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56268.91606 $ & $   0.01773 $ & $   0.01388 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56289.84153 $ & $   0.01730 $ & $   0.01984 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56306.96235 $ & $   0.00363 $ & $   0.01156 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56187.11664 $ & $   0.01023 $ & $   0.01066 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56310.76720 $ & $   0.00010 $ & $   0.01463 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56312.66955 $ & $   0.02271 $ & $   0.01612 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56251.79559 $ & $   0.04018 $ & $   0.01363 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56329.79064 $ & $   0.01746 $ & $   0.01641 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56230.87046 $ & $   0.03929 $ & $   0.02459 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56227.06604 $ & $  -0.01294 $ & $   0.02121 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56308.86554 $ & $   0.01323 $ & $   0.01236 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56286.03791 $ & $   0.00114 $ & $   0.01527 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56331.69345 $ & $   0.00323 $ & $   0.01270 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56310.76807 $ & $   0.00558 $ & $   0.01190 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56228.96873 $ & $   0.00473 $ & $   0.01649 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56228.96889 $ & $   0.00814 $ & $   0.01472 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56211.84818 $ & $  -0.00824 $ & $   0.01327 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56272.72236 $ & $   0.03773 $ & $   0.01438 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56168.09514 $ & $   0.01322 $ & $   0.01357 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56189.02092 $ & $  -0.00391 $ & $   0.01115 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56274.62513 $ & $   0.01869 $ & $   0.01397 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56270.82068 $ & $   0.00171 $ & $   0.01127 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56352.62024 $ & $  -0.00295 $ & $   0.01424 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56350.71793 $ & $   0.03343 $ & $   0.01732 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56209.94679 $ & $   0.01406 $ & $   0.01141 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56291.74629 $ & $  -0.00899 $ & $   0.01485 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56306.96483 $ & $   0.01507 $ & $   0.01123 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56187.11911 $ & $   0.02463 $ & $   0.01112 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56253.70035 $ & $  -0.01306 $ & $   0.01550 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56251.79806 $ & $   0.03055 $ & $   0.01385 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56208.04496 $ & $  -0.00682 $ & $   0.01249 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56329.79314 $ & $   0.04003 $ & $   0.01572 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56270.82173 $ & $   0.01395 $ & $   0.02657 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56308.86802 $ & $   0.00338 $ & $   0.01206 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56268.91944 $ & $   0.01534 $ & $   0.01364 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56227.06855 $ & $  -0.00545 $ & $   0.01544 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56289.84490 $ & $  -0.00711 $ & $   0.01610 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56286.04038 $ & $   0.02469 $ & $   0.01455 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56331.69593 $ & $   0.00501 $ & $   0.01311 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56310.77053 $ & $  -0.00949 $ & $   0.01110 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56268.91971 $ & $   0.00347 $ & $   0.01554 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56312.67293 $ & $   0.01367 $ & $   0.01593 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56310.77081 $ & $   0.01242 $ & $   0.01579 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56211.85068 $ & $  -0.01098 $ & $   0.01429 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56230.87390 $ & $   0.01707 $ & $   0.02049 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56272.72484 $ & $   0.00417 $ & $   0.01407 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56228.97165 $ & $  -0.00187 $ & $   0.01387 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56267.01803 $ & $  -0.00571 $ & $   0.01599 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56228.97213 $ & $   0.01718 $ & $   0.01726 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56189.02369 $ & $   0.01190 $ & $   0.01111 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56270.82319 $ & $   0.00387 $ & $   0.01145 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56352.62275 $ & $  -0.01277 $ & $   0.01437 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56350.72044 $ & $  -0.00516 $ & $   0.01840 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56187.12162 $ & $  -0.00527 $ & $   0.01093 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56232.77728 $ & $   0.03748 $ & $   0.02160 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56209.94953 $ & $   0.01198 $ & $   0.01228 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56168.09868 $ & $   0.02261 $ & $   0.01240 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56253.70282 $ & $  -0.01678 $ & $   0.01540 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56247.99593 $ & $   0.01715 $ & $   0.01595 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56251.80057 $ & $   0.01283 $ & $   0.01362 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56208.04747 $ & $  -0.00473 $ & $   0.01301 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56274.62846 $ & $  -0.02606 $ & $   0.01344 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56329.79561 $ & $   0.03888 $ & $   0.01709 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56270.82419 $ & $  -0.00405 $ & $   0.01960 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56291.74968 $ & $  -0.00098 $ & $   0.01502 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56268.92194 $ & $  -0.02359 $ & $   0.01355 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56308.87053 $ & $   0.00382 $ & $   0.01148 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56289.84740 $ & $  -0.00428 $ & $   0.01631 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56331.69843 $ & $   0.01288 $ & $   0.01359 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56268.92219 $ & $   0.01346 $ & $   0.01739 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56312.67540 $ & $   0.02088 $ & $   0.01690 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56310.77328 $ & $  -0.01349 $ & $   0.01141 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56314.57798 $ & $  -0.00196 $ & $   0.01836 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56211.85314 $ & $  -0.02895 $ & $   0.01335 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56230.87641 $ & $   0.01445 $ & $   0.01905 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56272.72730 $ & $  -0.01293 $ & $   0.01438 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56228.97411 $ & $  -0.00002 $ & $   0.01432 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56327.89447 $ & $  -0.01434 $ & $   0.01454 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56286.04377 $ & $  -0.00529 $ & $   0.01581 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56209.95142 $ & $   0.00975 $ & $   0.01295 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56228.97463 $ & $  -0.03632 $ & $   0.01744 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56189.02616 $ & $  -0.00654 $ & $   0.01191 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56232.77974 $ & $  -0.01354 $ & $   0.02026 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56274.63094 $ & $  -0.00467 $ & $   0.01474 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56168.10141 $ & $   0.00469 $ & $   0.01291 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56251.80333 $ & $   0.02328 $ & $   0.01252 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56208.05024 $ & $   0.01040 $ & $   0.01237 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56352.62616 $ & $   0.01944 $ & $   0.01494 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56268.92441 $ & $   0.00984 $ & $   0.01411 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56289.84986 $ & $   0.01855 $ & $   0.01786 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56291.75218 $ & $   0.00026 $ & $   0.01481 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56187.12498 $ & $   0.01834 $ & $   0.01073 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56270.82683 $ & $   0.00196 $ & $   0.01179 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56350.72401 $ & $   0.00304 $ & $   0.01644 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56331.70090 $ & $   0.02249 $ & $   0.01344 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56209.95290 $ & $  -0.00993 $ & $   0.01156 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56312.67787 $ & $   0.01163 $ & $   0.01573 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56306.97095 $ & $   0.01394 $ & $   0.01128 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56268.92470 $ & $  -0.01284 $ & $   0.01346 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56310.77579 $ & $  -0.00115 $ & $   0.01394 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56329.79898 $ & $   0.02123 $ & $   0.01424 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56314.58049 $ & $   0.00668 $ & $   0.01603 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56170.00468 $ & $   0.01075 $ & $   0.02038 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56272.72982 $ & $   0.03695 $ & $   0.01438 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56327.89693 $ & $   0.00384 $ & $   0.01421 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56270.82756 $ & $  -0.00574 $ & $   0.01905 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56308.87393 $ & $   0.01204 $ & $   0.01132 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56286.04624 $ & $   0.01311 $ & $   0.01413 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56230.87918 $ & $   0.00133 $ & $   0.02152 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56209.95395 $ & $   0.02495 $ & $   0.01637 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56228.97710 $ & $  -0.00929 $ & $   0.01627 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56228.97714 $ & $   0.01551 $ & $   0.02027 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56211.85649 $ & $  -0.00434 $ & $   0.01382 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56253.70763 $ & $  -0.01577 $ & $   0.01658 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56232.78223 $ & $   0.01677 $ & $   0.02021 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56274.63342 $ & $   0.02965 $ & $   0.01543 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56168.10391 $ & $  -0.00300 $ & $   0.01227 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56189.02951 $ & $  -0.01095 $ & $   0.01138 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56208.05276 $ & $  -0.00013 $ & $   0.01169 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56352.62863 $ & $   0.01312 $ & $   0.01405 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56289.85235 $ & $   0.01251 $ & $   0.01787 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56310.77780 $ & $  -0.00529 $ & $   0.01200 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56268.92691 $ & $   0.02402 $ & $   0.01383 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56291.75468 $ & $   0.01241 $ & $   0.01453 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56270.82930 $ & $  -0.00959 $ & $   0.01166 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56350.72651 $ & $   0.02610 $ & $   0.01825 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56209.95541 $ & $  -0.00883 $ & $   0.01100 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56312.68038 $ & $   0.01491 $ & $   0.01648 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56268.92718 $ & $   0.01947 $ & $   0.01451 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56187.12774 $ & $  -0.00411 $ & $   0.01091 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56310.77826 $ & $   0.00934 $ & $   0.01486 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56314.58295 $ & $  -0.04249 $ & $   0.01772 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56170.00717 $ & $  -0.02303 $ & $   0.01759 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56270.83003 $ & $  -0.01607 $ & $   0.02001 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56327.89943 $ & $  -0.03183 $ & $   0.01248 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56308.87639 $ & $   0.02429 $ & $   0.01236 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56286.04874 $ & $  -0.00950 $ & $   0.01620 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56331.70427 $ & $   0.02559 $ & $   0.01341 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56230.88168 $ & $   0.02527 $ & $   0.02049 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56209.95641 $ & $  -0.01700 $ & $   0.01505 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56228.97960 $ & $  -0.00609 $ & $   0.01793 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56306.97456 $ & $  -0.00629 $ & $   0.01160 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56211.85896 $ & $  -0.00862 $ & $   0.01304 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56232.78473 $ & $  -0.03480 $ & $   0.02109 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56272.73342 $ & $  -0.00947 $ & $   0.01441 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56274.63589 $ & $  -0.00303 $ & $   0.01399 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56168.10638 $ & $  -0.00623 $ & $   0.01245 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56189.03202 $ & $   0.02072 $ & $   0.01151 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56352.63113 $ & $   0.01776 $ & $   0.01468 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56310.78029 $ & $   0.00379 $ & $   0.01224 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56291.75718 $ & $   0.01512 $ & $   0.01466 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56253.71100 $ & $   0.02227 $ & $   0.01625 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56350.72898 $ & $  -0.00792 $ & $   0.01775 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56209.95790 $ & $   0.01738 $ & $   0.01240 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56187.13025 $ & $  -0.00501 $ & $   0.01066 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56272.73436 $ & $   0.04207 $ & $   0.01497 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56270.83207 $ & $  -0.00072 $ & $   0.01115 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56208.05612 $ & $   0.02427 $ & $   0.01277 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56270.83252 $ & $   0.00316 $ & $   0.02050 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56170.00992 $ & $  -0.00210 $ & $   0.01826 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56308.87887 $ & $   0.01031 $ & $   0.01167 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56286.05121 $ & $  -0.01938 $ & $   0.01459 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56331.70675 $ & $  -0.02266 $ & $   0.01281 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56248.00497 $ & $   0.05203 $ & $   0.02021 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56289.85593 $ & $  -0.02172 $ & $   0.01819 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56268.93058 $ & $  -0.00479 $ & $   0.01322 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56268.93065 $ & $   0.00369 $ & $   0.01312 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56310.78163 $ & $   0.02531 $ & $   0.01542 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56312.68395 $ & $  -0.00708 $ & $   0.01693 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56306.97702 $ & $   0.00327 $ & $   0.01137 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56314.58632 $ & $   0.00546 $ & $   0.01755 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56211.86143 $ & $   0.01245 $ & $   0.01445 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56227.08017 $ & $   0.01194 $ & $   0.02069 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56327.90278 $ & $  -0.02950 $ & $   0.01268 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56251.81028 $ & $   0.00641 $ & $   0.01346 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56272.73590 $ & $  -0.02490 $ & $   0.01349 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56230.88504 $ & $   0.03946 $ & $   0.01884 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56228.98293 $ & $  -0.01410 $ & $   0.01657 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56189.03448 $ & $   0.00027 $ & $   0.01210 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56352.63360 $ & $  -0.02303 $ & $   0.01395 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56310.78277 $ & $   0.02202 $ & $   0.01159 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56232.78803 $ & $   0.04639 $ & $   0.02285 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56350.73148 $ & $  -0.01468 $ & $   0.01756 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56209.96045 $ & $   0.01640 $ & $   0.01229 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56187.13272 $ & $  -0.02046 $ & $   0.01140 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56253.71371 $ & $   0.01756 $ & $   0.01718 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56270.83455 $ & $   0.00364 $ & $   0.01143 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56274.63921 $ & $  -0.01101 $ & $   0.01461 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56213.76527 $ & $   0.00062 $ & $   0.01584 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56168.10989 $ & $   0.01281 $ & $   0.01514 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56272.73713 $ & $   0.00952 $ & $   0.01294 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56208.05864 $ & $  -0.01326 $ & $   0.01237 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56270.83499 $ & $  -0.00354 $ & $   0.01799 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56308.88137 $ & $  -0.00249 $ & $   0.01133 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56331.70921 $ & $   0.04962 $ & $   0.01389 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56289.85841 $ & $  -0.00848 $ & $   0.01853 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56268.93304 $ & $  -0.01994 $ & $   0.01353 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56291.76082 $ & $   0.00195 $ & $   0.01493 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56268.93312 $ & $  -0.01663 $ & $   0.01319 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56310.78411 $ & $  -0.01085 $ & $   0.01394 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56312.68646 $ & $   0.00825 $ & $   0.01631 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56306.97953 $ & $   0.01229 $ & $   0.01106 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56314.58879 $ & $   0.02431 $ & $   0.01676 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56211.86393 $ & $  -0.03183 $ & $   0.01420 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56227.08264 $ & $  -0.00157 $ & $   0.01534 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56327.90525 $ & $   0.00457 $ & $   0.01343 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56251.81281 $ & $   0.03513 $ & $   0.01352 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56272.73837 $ & $   0.01235 $ & $   0.01417 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56230.88754 $ & $   0.02231 $ & $   0.02035 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56228.98540 $ & $  -0.00096 $ & $   0.01689 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56189.03699 $ & $   0.00846 $ & $   0.01085 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56310.78527 $ & $  -0.01144 $ & $   0.01155 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56253.71618 $ & $  -0.00918 $ & $   0.01665 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56232.79078 $ & $  -0.00962 $ & $   0.01964 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56274.64169 $ & $  -0.03721 $ & $   0.01440 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56213.76777 $ & $  -0.00038 $ & $   0.01458 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56168.11236 $ & $   0.03124 $ & $   0.01387 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56272.73965 $ & $   0.00448 $ & $   0.01267 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56208.06111 $ & $   0.00458 $ & $   0.01198 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56350.73484 $ & $   0.02430 $ & $   0.01875 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56331.71172 $ & $   0.00219 $ & $   0.01311 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56289.86090 $ & $  -0.00942 $ & $   0.01613 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56352.63724 $ & $   0.00399 $ & $   0.01331 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56268.93552 $ & $  -0.01061 $ & $   0.01303 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56187.13607 $ & $  -0.02729 $ & $   0.01190 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56209.96384 $ & $   0.00642 $ & $   0.01151 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56291.76333 $ & $  -0.00655 $ & $   0.01484 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56268.93564 $ & $  -0.01500 $ & $   0.01384 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56312.68893 $ & $   0.00489 $ & $   0.01612 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56310.78662 $ & $   0.00832 $ & $   0.01319 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56306.98200 $ & $   0.00251 $ & $   0.01175 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56314.59126 $ & $  -0.02198 $ & $   0.01672 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56270.83817 $ & $  -0.01795 $ & $   0.01127 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56170.01564 $ & $   0.01377 $ & $   0.02290 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56327.90771 $ & $  -0.01348 $ & $   0.01437 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56270.83835 $ & $   0.02501 $ & $   0.01726 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56272.74087 $ & $  -0.00314 $ & $   0.01362 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56230.89000 $ & $   0.03316 $ & $   0.01994 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56308.88501 $ & $  -0.02106 $ & $   0.01112 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56228.98815 $ & $   0.04387 $ & $   0.01703 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56248.01143 $ & $  -0.00612 $ & $   0.01617 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56211.86753 $ & $   0.02184 $ & $   0.02348 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56227.08620 $ & $   0.00112 $ & $   0.01482 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56253.71868 $ & $  -0.00165 $ & $   0.01527 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56232.79324 $ & $   0.01499 $ & $   0.01942 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56168.11487 $ & $   0.00861 $ & $   0.01339 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56189.04034 $ & $  -0.01613 $ & $   0.01190 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56274.64445 $ & $  -0.00575 $ & $   0.01471 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56208.06363 $ & $   0.03306 $ & $   0.01277 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56310.78863 $ & $   0.00124 $ & $   0.01167 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56350.73731 $ & $  -0.01980 $ & $   0.01826 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56289.86335 $ & $  -0.01859 $ & $   0.01902 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56352.63972 $ & $   0.01259 $ & $   0.01362 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56268.93803 $ & $   0.00587 $ & $   0.01371 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56187.13858 $ & $  -0.03779 $ & $   0.01302 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56209.96634 $ & $  -0.00734 $ & $   0.01202 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56291.76583 $ & $  -0.01248 $ & $   0.01403 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56268.93811 $ & $   0.01709 $ & $   0.01352 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56213.77110 $ & $   0.00082 $ & $   0.01502 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56310.78908 $ & $   0.02761 $ & $   0.01449 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56314.59374 $ & $   0.00719 $ & $   0.01669 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56312.69144 $ & $   0.02184 $ & $   0.01750 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56270.84068 $ & $  -0.00806 $ & $   0.01164 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56293.66847 $ & $  -0.03077 $ & $   0.01523 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56327.91021 $ & $   0.00836 $ & $   0.01486 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56270.84086 $ & $  -0.02217 $ & $   0.01941 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56230.89250 $ & $   0.00404 $ & $   0.01741 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56308.88748 $ & $  -0.01463 $ & $   0.01045 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56209.96721 $ & $  -0.01380 $ & $   0.01495 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56331.71533 $ & $   0.01775 $ & $   0.01325 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56295.57144 $ & $   0.00650 $ & $   0.01710 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56306.98536 $ & $   0.00893 $ & $   0.01201 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56228.99062 $ & $  -0.01702 $ & $   0.01693 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56248.01394 $ & $  -0.00228 $ & $   0.01820 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56211.86999 $ & $  -0.02601 $ & $   0.01256 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56227.08867 $ & $   0.01426 $ & $   0.01758 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56272.74422 $ & $  -0.02172 $ & $   0.01249 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56232.79570 $ & $  -0.03226 $ & $   0.02004 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56274.64691 $ & $  -0.02044 $ & $   0.01398 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56189.04282 $ & $  -0.00823 $ & $   0.01172 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56168.11738 $ & $   0.00649 $ & $   0.01131 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56310.79113 $ & $  -0.01915 $ & $   0.01126 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56350.73981 $ & $  -0.00050 $ & $   0.01697 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56352.64222 $ & $  -0.01527 $ & $   0.01417 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56187.14105 $ & $   0.02783 $ & $   0.01641 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56291.76833 $ & $  -0.03876 $ & $   0.01577 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56209.96888 $ & $   0.01320 $ & $   0.01105 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56251.81980 $ & $   0.01145 $ & $   0.01424 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56213.77357 $ & $  -0.00054 $ & $   0.01593 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56293.67094 $ & $   0.02462 $ & $   0.01541 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56270.84320 $ & $  -0.00103 $ & $   0.01113 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56228.99237 $ & $  -0.06087 $ & $   0.01483 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56208.06704 $ & $  -0.00704 $ & $   0.01235 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56289.86668 $ & $  -0.03344 $ & $   0.01817 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56270.84359 $ & $  -0.00048 $ & $   0.01872 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56308.88999 $ & $  -0.01223 $ & $   0.01045 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56268.94143 $ & $   0.01455 $ & $   0.01409 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56331.71782 $ & $   0.00901 $ & $   0.01278 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56295.57391 $ & $   0.00213 $ & $   0.01517 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56306.98784 $ & $  -0.00406 $ & $   0.01100 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56312.69481 $ & $  -0.01583 $ & $   0.01633 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56310.79269 $ & $  -0.00834 $ & $   0.01399 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56314.59741 $ & $  -0.00214 $ & $   0.01645 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56211.87249 $ & $  -0.02231 $ & $   0.01240 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56268.94190 $ & $  -0.00716 $ & $   0.01316 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56227.09118 $ & $   0.02306 $ & $   0.02084 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56272.74670 $ & $   0.02350 $ & $   0.01316 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56327.91380 $ & $  -0.02563 $ & $   0.01331 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56230.89584 $ & $  -0.00843 $ & $   0.02054 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56272.74674 $ & $   0.00333 $ & $   0.01251 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56209.97057 $ & $   0.00531 $ & $   0.01412 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56228.99403 $ & $  -0.01659 $ & $   0.01642 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56189.04558 $ & $  -0.01102 $ & $   0.01110 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56310.79365 $ & $   0.00504 $ & $   0.01136 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56331.71921 $ & $  -0.00062 $ & $   0.01412 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56352.64469 $ & $   0.01105 $ & $   0.01493 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56232.79903 $ & $  -0.00841 $ & $   0.02084 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56251.82227 $ & $   0.01490 $ & $   0.01501 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56190.94834 $ & $   0.00290 $ & $   0.01441 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56274.65028 $ & $   0.00553 $ & $   0.01380 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56270.84568 $ & $   0.00914 $ & $   0.01177 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56293.67345 $ & $  -0.02023 $ & $   0.01645 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56209.97166 $ & $   0.01616 $ & $   0.01080 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56213.77629 $ & $   0.02566 $ & $   0.01616 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56228.99488 $ & $  -0.00773 $ & $   0.01422 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56208.06955 $ & $  -0.03262 $ & $   0.01181 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56289.86917 $ & $   0.03739 $ & $   0.01818 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56270.84610 $ & $   0.03292 $ & $   0.01959 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56308.89246 $ & $   0.01464 $ & $   0.01133 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56268.94390 $ & $   0.01522 $ & $   0.01396 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56291.77172 $ & $   0.01131 $ & $   0.01550 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56331.72033 $ & $   0.00252 $ & $   0.01286 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56306.99034 $ & $   0.00225 $ & $   0.01172 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56312.69729 $ & $   0.03775 $ & $   0.01725 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56253.72569 $ & $  -0.03348 $ & $   0.01585 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56310.79516 $ & $   0.00219 $ & $   0.01334 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56314.59987 $ & $  -0.01773 $ & $   0.01682 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56268.94441 $ & $   0.00618 $ & $   0.01235 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56327.91626 $ & $  -0.02687 $ & $   0.01246 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56272.74918 $ & $  -0.01654 $ & $   0.01362 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56209.97307 $ & $  -0.01323 $ & $   0.01457 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56295.57726 $ & $   0.00814 $ & $   0.01467 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56272.74951 $ & $  -0.00076 $ & $   0.01267 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56228.99649 $ & $   0.03717 $ & $   0.01781 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56189.04809 $ & $   0.00784 $ & $   0.01181 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56331.72171 $ & $   0.00994 $ & $   0.01416 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56232.80149 $ & $  -0.02516 $ & $   0.02089 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56310.79641 $ & $  -0.01985 $ & $   0.01213 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56190.95084 $ & $   0.04502 $ & $   0.01425 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56248.02033 $ & $  -0.02854 $ & $   0.01652 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56274.65275 $ & $   0.02146 $ & $   0.01392 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56251.82499 $ & $   0.00738 $ & $   0.01321 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56213.77875 $ & $   0.01256 $ & $   0.01461 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56228.99738 $ & $   0.00472 $ & $   0.01544 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56289.87163 $ & $  -0.00744 $ & $   0.01849 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56352.64807 $ & $  -0.03714 $ & $   0.01424 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56208.07229 $ & $  -0.02033 $ & $   0.01266 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56268.94637 $ & $   0.00932 $ & $   0.01481 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56331.72280 $ & $   0.00360 $ & $   0.01315 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56291.77422 $ & $  -0.01830 $ & $   0.01457 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56306.99281 $ & $   0.00040 $ & $   0.01133 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56312.69979 $ & $   0.03572 $ & $   0.01845 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56253.72819 $ & $  -0.02591 $ & $   0.01602 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56293.67679 $ & $  -0.02277 $ & $   0.01774 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56310.79766 $ & $   0.00535 $ & $   0.01274 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56209.97508 $ & $  -0.00851 $ & $   0.01166 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56314.60234 $ & $  -0.01294 $ & $   0.01660 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56170.02657 $ & $   0.03691 $ & $   0.02316 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56268.94689 $ & $   0.01654 $ & $   0.01213 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56270.84933 $ & $   0.00126 $ & $   0.01191 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56327.91873 $ & $   0.01967 $ & $   0.01370 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56272.75165 $ & $   0.00392 $ & $   0.01351 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56270.84943 $ & $  -0.03449 $ & $   0.01834 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56168.12458 $ & $  -0.00262 $ & $   0.01158 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56308.89582 $ & $  -0.02650 $ & $   0.01100 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56149.10154 $ & $  -0.01431 $ & $   0.01534 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56209.97558 $ & $  -0.00131 $ & $   0.01431 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56230.90106 $ & $   0.02399 $ & $   0.01853 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56295.57973 $ & $  -0.01458 $ & $   0.01457 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56272.75203 $ & $  -0.02035 $ & $   0.01206 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56228.99899 $ & $   0.00871 $ & $   0.01629 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56211.87844 $ & $   0.02258 $ & $   0.01762 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56331.72422 $ & $  -0.00978 $ & $   0.01186 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56190.95335 $ & $   0.03047 $ & $   0.01267 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56248.02284 $ & $   0.00131 $ & $   0.01309 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56251.82750 $ & $   0.00904 $ & $   0.01333 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56189.05148 $ & $  -0.02122 $ & $   0.01120 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56352.65054 $ & $   0.00129 $ & $   0.01387 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56208.07481 $ & $   0.01875 $ & $   0.01293 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56310.79975 $ & $   0.01096 $ & $   0.01154 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56268.94887 $ & $   0.03492 $ & $   0.01627 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56291.77673 $ & $   0.00835 $ & $   0.01491 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56234.70739 $ & $   0.01926 $ & $   0.02338 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56312.70227 $ & $  -0.01137 $ & $   0.01725 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56253.73065 $ & $   0.01049 $ & $   0.01629 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56213.78209 $ & $  -0.01564 $ & $   0.01497 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56293.67926 $ & $  -0.00002 $ & $   0.01690 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56310.80013 $ & $  -0.01303 $ & $   0.01322 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56209.97756 $ & $  -0.01170 $ & $   0.01255 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56314.60484 $ & $   0.01347 $ & $   0.01781 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56229.00081 $ & $  -0.00065 $ & $   0.01593 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56268.94940 $ & $   0.01603 $ & $   0.01227 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56270.85181 $ & $   0.02607 $ & $   0.01164 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56327.92123 $ & $   0.00383 $ & $   0.01181 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56270.85193 $ & $  -0.00108 $ & $   0.01594 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56168.12709 $ & $  -0.01260 $ & $   0.01205 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56308.89829 $ & $  -0.01329 $ & $   0.01067 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56209.97804 $ & $   0.00670 $ & $   0.01486 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56230.90356 $ & $  -0.01021 $ & $   0.01887 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56331.72619 $ & $   0.00938 $ & $   0.01316 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56295.58224 $ & $  -0.02066 $ & $   0.01504 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56149.10420 $ & $  -0.00685 $ & $   0.01354 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56229.00146 $ & $  -0.01620 $ & $   0.01610 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56232.80644 $ & $   0.00565 $ & $   0.02083 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56272.75527 $ & $  -0.00327 $ & $   0.01321 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56248.02531 $ & $   0.01160 $ & $   0.01219 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56274.65772 $ & $  -0.02627 $ & $   0.01333 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56189.05396 $ & $   0.00813 $ & $   0.01149 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56272.75581 $ & $  -0.00682 $ & $   0.01190 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56352.65304 $ & $   0.00724 $ & $   0.01355 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56331.72761 $ & $   0.01376 $ & $   0.01247 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56310.80221 $ & $  -0.00946 $ & $   0.01152 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56291.77919 $ & $  -0.00573 $ & $   0.01435 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56213.78455 $ & $  -0.02727 $ & $   0.01443 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56293.68173 $ & $  -0.00031 $ & $   0.01876 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56251.83088 $ & $   0.00664 $ & $   0.01316 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56209.98006 $ & $   0.01509 $ & $   0.01187 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56190.95702 $ & $  -0.00778 $ & $   0.01288 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56229.00332 $ & $  -0.03092 $ & $   0.01447 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56270.85441 $ & $   0.01204 $ & $   0.01688 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56289.87759 $ & $   0.03852 $ & $   0.01893 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56168.12956 $ & $  -0.00847 $ & $   0.01211 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56308.90081 $ & $  -0.00543 $ & $   0.01123 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56208.07823 $ & $  -0.00232 $ & $   0.01301 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56270.85458 $ & $  -0.00969 $ & $   0.01163 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56331.72867 $ & $   0.00240 $ & $   0.01339 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56295.58472 $ & $  -0.01316 $ & $   0.01481 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56149.10670 $ & $  -0.00689 $ & $   0.01364 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56268.95248 $ & $   0.01020 $ & $   0.01432 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56253.73406 $ & $  -0.00495 $ & $   0.01565 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56310.80351 $ & $   0.00561 $ & $   0.01408 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56314.60821 $ & $  -0.03440 $ & $   0.01499 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56312.70594 $ & $   0.01495 $ & $   0.01460 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56327.92459 $ & $   0.02618 $ & $   0.01167 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56268.95289 $ & $   0.02224 $ & $   0.01326 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56272.75774 $ & $  -0.00355 $ & $   0.01433 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56209.98141 $ & $  -0.02372 $ & $   0.01400 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56230.90690 $ & $   0.02052 $ & $   0.01885 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56229.00485 $ & $  -0.03005 $ & $   0.01622 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56189.05647 $ & $   0.00021 $ & $   0.01132 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56227.10275 $ & $   0.02701 $ & $   0.01788 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56352.65555 $ & $  -0.02087 $ & $   0.01357 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56331.73012 $ & $  -0.01308 $ & $   0.01181 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56310.80473 $ & $  -0.00017 $ & $   0.01205 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56234.71224 $ & $   0.02692 $ & $   0.01974 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56272.75857 $ & $   0.00346 $ & $   0.01292 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56274.66105 $ & $   0.02265 $ & $   0.01460 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56293.68420 $ & $   0.00102 $ & $   0.01808 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56213.78706 $ & $   0.00972 $ & $   0.01346 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56251.83334 $ & $  -0.01641 $ & $   0.01351 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56248.02873 $ & $   0.00594 $ & $   0.01169 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56209.98259 $ & $  -0.01595 $ & $   0.01152 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56190.95950 $ & $   0.01825 $ & $   0.01249 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56229.00584 $ & $   0.01220 $ & $   0.01542 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56270.85692 $ & $  -0.03954 $ & $   0.01759 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56289.88005 $ & $   0.02664 $ & $   0.01905 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56308.90331 $ & $   0.01152 $ & $   0.01137 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56208.08073 $ & $   0.01919 $ & $   0.01264 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56270.85710 $ & $  -0.00924 $ & $   0.01146 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56331.73117 $ & $   0.01623 $ & $   0.01287 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56268.95495 $ & $   0.02008 $ & $   0.01436 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56291.78283 $ & $   0.00317 $ & $   0.01491 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56310.80598 $ & $   0.00839 $ & $   0.01323 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56314.61068 $ & $  -0.01676 $ & $   0.01639 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56312.70842 $ & $  -0.01391 $ & $   0.01396 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56253.73678 $ & $   0.00774 $ & $   0.01682 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56268.95537 $ & $   0.01924 $ & $   0.01373 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56327.92709 $ & $  -0.00451 $ & $   0.01172 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56168.13292 $ & $  -0.00446 $ & $   0.01314 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56209.98389 $ & $  -0.00420 $ & $   0.01332 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56272.76025 $ & $   0.00424 $ & $   0.01414 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56230.90940 $ & $  -0.00852 $ & $   0.01800 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56149.11012 $ & $  -0.01253 $ & $   0.01197 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56229.00735 $ & $  -0.01781 $ & $   0.01546 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56295.58835 $ & $  -0.01315 $ & $   0.01518 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56189.05894 $ & $  -0.00874 $ & $   0.01149 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56227.10526 $ & $   0.00244 $ & $   0.01317 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56331.73263 $ & $  -0.01841 $ & $   0.01180 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56310.80720 $ & $  -0.00267 $ & $   0.01211 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56272.76109 $ & $  -0.00333 $ & $   0.01165 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56232.81257 $ & $  -0.00686 $ & $   0.01890 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56267.05421 $ & $   0.00742 $ & $   0.01591 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56274.66352 $ & $   0.00389 $ & $   0.01431 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56213.78952 $ & $   0.00646 $ & $   0.01459 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56251.83585 $ & $   0.00294 $ & $   0.01457 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56190.96201 $ & $  -0.00184 $ & $   0.01219 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56229.00834 $ & $   0.00676 $ & $   0.01420 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56248.03150 $ & $  -0.01261 $ & $   0.01228 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56289.88255 $ & $   0.00932 $ & $   0.01726 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56208.08321 $ & $   0.01036 $ & $   0.01276 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56234.71560 $ & $  -0.02558 $ & $   0.02143 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56331.73364 $ & $   0.00517 $ & $   0.01316 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56352.65916 $ & $   0.00153 $ & $   0.01352 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56268.95745 $ & $   0.00900 $ & $   0.01453 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56291.78534 $ & $   0.01779 $ & $   0.01380 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56310.80848 $ & $   0.01032 $ & $   0.01401 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56314.61314 $ & $  -0.01507 $ & $   0.01675 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56209.98595 $ & $   0.00520 $ & $   0.01175 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56312.71092 $ & $  -0.02585 $ & $   0.01706 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56253.73924 $ & $   0.00862 $ & $   0.01538 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56293.68783 $ & $   0.00753 $ & $   0.02022 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56327.92956 $ & $   0.01358 $ & $   0.01212 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56268.95788 $ & $  -0.01185 $ & $   0.01343 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56270.86027 $ & $  -0.00841 $ & $   0.02100 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56168.13543 $ & $   0.00773 $ & $   0.02089 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56170.03776 $ & $   0.01705 $ & $   0.02042 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56272.76272 $ & $   0.01026 $ & $   0.01361 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56230.91189 $ & $   0.01659 $ & $   0.01843 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56308.90687 $ & $  -0.00535 $ & $   0.01158 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56149.11258 $ & $  -0.00558 $ & $   0.01360 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56295.59083 $ & $  -0.00025 $ & $   0.01507 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56270.86078 $ & $   0.00183 $ & $   0.01145 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56229.01008 $ & $   0.02405 $ & $   0.01692 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56272.76363 $ & $  -0.01106 $ & $   0.01140 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56331.73539 $ & $   0.01064 $ & $   0.01221 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56251.83832 $ & $   0.02345 $ & $   0.01410 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56267.05693 $ & $   0.01490 $ & $   0.01207 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56274.66625 $ & $   0.02110 $ & $   0.01550 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56190.96453 $ & $  -0.02000 $ & $   0.01257 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56189.06229 $ & $  -0.00079 $ & $   0.01165 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56248.03401 $ & $  -0.00718 $ & $   0.01387 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56227.10864 $ & $  -0.01353 $ & $   0.01250 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56289.88501 $ & $   0.01334 $ & $   0.01635 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56310.81054 $ & $  -0.00452 $ & $   0.01204 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56208.08571 $ & $   0.02068 $ & $   0.01297 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56352.66163 $ & $   0.01933 $ & $   0.01422 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56268.95992 $ & $  -0.01853 $ & $   0.01510 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56213.79291 $ & $   0.00156 $ & $   0.01381 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56291.78781 $ & $   0.01942 $ & $   0.01533 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56310.81095 $ & $  -0.00578 $ & $   0.01403 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56314.61565 $ & $  -0.00236 $ & $   0.01733 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56211.89074 $ & $   0.03471 $ & $   0.01390 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56209.98847 $ & $  -0.00210 $ & $   0.01146 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56312.71339 $ & $   0.00981 $ & $   0.01483 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56293.69030 $ & $   0.03098 $ & $   0.01977 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56253.74175 $ & $  -0.00483 $ & $   0.01649 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56268.96035 $ & $  -0.01094 $ & $   0.01280 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56327.93206 $ & $   0.00143 $ & $   0.01186 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56170.04025 $ & $   0.02336 $ & $   0.01756 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56229.01201 $ & $   0.01069 $ & $   0.01461 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56230.91439 $ & $   0.01305 $ & $   0.01882 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56308.90937 $ & $  -0.00110 $ & $   0.01092 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56149.11509 $ & $  -0.00211 $ & $   0.01514 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56209.98911 $ & $  -0.00085 $ & $   0.01478 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56331.73727 $ & $   0.00594 $ & $   0.01313 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56295.59333 $ & $  -0.01313 $ & $   0.01577 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56270.86329 $ & $  -0.01554 $ & $   0.01148 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56229.01254 $ & $   0.00677 $ & $   0.01674 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56272.76608 $ & $   0.00524 $ & $   0.01388 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56232.81755 $ & $  -0.03570 $ & $   0.02147 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56267.05944 $ & $   0.00586 $ & $   0.01603 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56274.66875 $ & $  -0.02097 $ & $   0.01350 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56189.06480 $ & $   0.00713 $ & $   0.01131 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56227.11112 $ & $   0.00306 $ & $   0.01159 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56310.81305 $ & $  -0.01879 $ & $   0.01132 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56352.66413 $ & $  -0.00151 $ & $   0.01408 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56331.73882 $ & $   0.00099 $ & $   0.01158 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56251.84168 $ & $   0.03257 $ & $   0.01406 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56213.79545 $ & $  -0.00555 $ & $   0.01406 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56291.79032 $ & $   0.02026 $ & $   0.01426 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56211.89326 $ & $  -0.00545 $ & $   0.01433 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56209.99096 $ & $  -0.00859 $ & $   0.01164 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56293.69277 $ & $  -0.01626 $ & $   0.02052 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56190.96789 $ & $  -0.03920 $ & $   0.01250 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56289.88833 $ & $   0.00325 $ & $   0.01595 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56170.04264 $ & $  -0.03299 $ & $   0.01829 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56229.01451 $ & $  -0.01344 $ & $   0.01761 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56208.08909 $ & $  -0.01082 $ & $   0.01228 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56270.86550 $ & $   0.00008 $ & $   0.02035 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56308.91184 $ & $   0.00359 $ & $   0.01197 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56268.96328 $ & $  -0.01024 $ & $   0.01442 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56149.11759 $ & $  -0.02223 $ & $   0.01377 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56295.59580 $ & $  -0.00931 $ & $   0.01536 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56331.73979 $ & $  -0.01119 $ & $   0.01287 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56270.86577 $ & $   0.01325 $ & $   0.01112 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56253.74508 $ & $   0.01062 $ & $   0.01416 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56312.71681 $ & $   0.02858 $ & $   0.01417 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56310.81458 $ & $   0.00652 $ & $   0.01456 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56392.61412 $ & $   0.03217 $ & $   0.01699 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56314.61927 $ & $   0.01165 $ & $   0.01854 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56272.76855 $ & $   0.00809 $ & $   0.01463 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56230.91778 $ & $   0.02949 $ & $   0.01758 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56268.96416 $ & $  -0.02177 $ & $   0.01345 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56209.99249 $ & $   0.00709 $ & $   0.01398 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56229.01593 $ & $   0.00061 $ & $   0.01699 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56227.11363 $ & $  -0.00024 $ & $   0.01218 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56310.81556 $ & $  -0.03239 $ & $   0.01190 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56189.06756 $ & $  -0.00037 $ & $   0.01137 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56232.82085 $ & $   0.00433 $ & $   0.02119 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56352.66660 $ & $  -0.01706 $ & $   0.01415 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56234.72324 $ & $  -0.03275 $ & $   0.02271 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56331.74130 $ & $   0.01034 $ & $   0.01220 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56251.84415 $ & $   0.01627 $ & $   0.01419 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56272.76978 $ & $   0.01761 $ & $   0.01200 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56293.69523 $ & $   0.00791 $ & $   0.02208 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56274.67213 $ & $  -0.01733 $ & $   0.01359 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56190.97040 $ & $   0.00509 $ & $   0.01148 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56211.89595 $ & $   0.00235 $ & $   0.01380 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56289.89083 $ & $  -0.00104 $ & $   0.01950 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56213.79835 $ & $  -0.02695 $ & $   0.01445 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56209.99374 $ & $  -0.00648 $ & $   0.01153 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56208.09155 $ & $  -0.02704 $ & $   0.01280 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56229.01701 $ & $   0.00624 $ & $   0.01677 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56268.96575 $ & $   0.02021 $ & $   0.01472 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56308.91435 $ & $  -0.00684 $ & $   0.01115 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56331.74226 $ & $   0.02323 $ & $   0.01417 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56291.79372 $ & $   0.02144 $ & $   0.01462 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56270.86828 $ & $  -0.00595 $ & $   0.01169 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56253.74755 $ & $  -0.01842 $ & $   0.01580 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56312.71928 $ & $   0.00961 $ & $   0.01383 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56310.81705 $ & $  -0.01657 $ & $   0.01461 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56314.62174 $ & $   0.02154 $ & $   0.01658 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56272.77102 $ & $   0.01838 $ & $   0.01349 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56230.92024 $ & $   0.02704 $ & $   0.01734 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56209.99495 $ & $  -0.02421 $ & $   0.01418 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56268.96667 $ & $  -0.00528 $ & $   0.01362 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56255.65056 $ & $  -0.00233 $ & $   0.01660 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56295.59917 $ & $  -0.02373 $ & $   0.01577 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56149.12117 $ & $  -0.00173 $ & $   0.01474 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56229.01839 $ & $  -0.01507 $ & $   0.01644 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56227.11614 $ & $   0.00663 $ & $   0.01147 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56189.07007 $ & $   0.01088 $ & $   0.01093 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56310.81828 $ & $  -0.00822 $ & $   0.01224 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56331.74381 $ & $   0.03236 $ & $   0.01199 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56272.77230 $ & $   0.01142 $ & $   0.01184 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56251.84687 $ & $  -0.01151 $ & $   0.01282 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56190.97291 $ & $   0.02154 $ & $   0.01271 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56289.89330 $ & $  -0.00807 $ & $   0.01874 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56211.89846 $ & $   0.00528 $ & $   0.01402 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56213.80081 $ & $  -0.01220 $ & $   0.01357 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56229.01952 $ & $  -0.02386 $ & $   0.01534 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56352.66998 $ & $   0.01320 $ & $   0.01429 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56268.96825 $ & $   0.01378 $ & $   0.01592 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56208.09431 $ & $  -0.01327 $ & $   0.01229 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56331.74477 $ & $  -0.01017 $ & $   0.01423 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56291.79622 $ & $   0.01389 $ & $   0.01377 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56293.69859 $ & $   0.02820 $ & $   0.02019 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56253.75005 $ & $   0.00518 $ & $   0.01638 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56312.72178 $ & $   0.00631 $ & $   0.01468 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56310.81955 $ & $   0.00672 $ & $   0.01411 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56314.62420 $ & $   0.00655 $ & $   0.01763 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56209.99711 $ & $   0.02079 $ & $   0.01250 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56272.77352 $ & $   0.00091 $ & $   0.01386 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56270.87134 $ & $   0.02303 $ & $   0.01759 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56308.91766 $ & $   0.01712 $ & $   0.01121 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56268.96915 $ & $  -0.01264 $ & $   0.01271 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56255.65303 $ & $   0.01200 $ & $   0.01676 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56295.60165 $ & $  -0.03062 $ & $   0.01498 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56230.92300 $ & $  -0.00265 $ & $   0.01987 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56149.12368 $ & $   0.00214 $ & $   0.01477 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56229.02090 $ & $   0.01412 $ & $   0.01543 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56270.87191 $ & $   0.01445 $ & $   0.01222 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56232.82577 $ & $  -0.03142 $ & $   0.02001 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56331.74631 $ & $  -0.00427 $ & $   0.01153 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56274.67707 $ & $   0.00536 $ & $   0.01404 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56272.77481 $ & $   0.00990 $ & $   0.01162 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56251.84938 $ & $   0.00809 $ & $   0.01375 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56289.89579 $ & $  -0.00504 $ & $   0.01852 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56234.72876 $ & $  -0.02127 $ & $   0.02066 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56227.11951 $ & $  -0.01543 $ & $   0.01304 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56189.07346 $ & $  -0.00700 $ & $   0.01052 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56211.90123 $ & $  -0.01808 $ & $   0.01320 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56352.67245 $ & $   0.02912 $ & $   0.01569 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56310.82168 $ & $  -0.01386 $ & $   0.01155 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56208.09681 $ & $  -0.01650 $ & $   0.01338 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56291.79869 $ & $   0.01014 $ & $   0.01318 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56312.72425 $ & $   0.02007 $ & $   0.01416 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56314.62670 $ & $  -0.02614 $ & $   0.01590 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56213.80415 $ & $   0.00107 $ & $   0.01409 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56209.99960 $ & $   0.00066 $ & $   0.01197 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56270.87381 $ & $   0.02124 $ & $   0.01668 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56229.02294 $ & $  -0.00174 $ & $   0.01396 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56308.92016 $ & $  -0.00273 $ & $   0.01133 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56268.97166 $ & $  -0.01660 $ & $   0.01273 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56255.65549 $ & $  -0.02107 $ & $   0.01816 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56295.60412 $ & $  -0.01124 $ & $   0.01490 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56230.92549 $ & $  -0.02102 $ & $   0.01823 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56331.74815 $ & $   0.03097 $ & $   0.01522 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56149.12617 $ & $  -0.00482 $ & $   0.01653 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56229.02336 $ & $  -0.00062 $ & $   0.01568 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56270.87439 $ & $  -0.01967 $ & $   0.01124 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56232.82822 $ & $  -0.03551 $ & $   0.01809 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56267.07019 $ & $  -0.02826 $ & $   0.01170 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56272.77713 $ & $  -0.01159 $ & $   0.01407 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56274.67957 $ & $  -0.01270 $ & $   0.01474 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56210.00106 $ & $   0.02596 $ & $   0.01358 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56227.12199 $ & $   0.00883 $ & $   0.01457 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56189.07593 $ & $   0.01449 $ & $   0.01185 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56352.67495 $ & $   0.03073 $ & $   0.01453 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56310.82415 $ & $   0.00424 $ & $   0.01269 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56331.74971 $ & $   0.00326 $ & $   0.01168 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56170.05313 $ & $  -0.03050 $ & $   0.01950 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56291.80119 $ & $  -0.01240 $ & $   0.01470 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56213.80665 $ & $  -0.02125 $ & $   0.01448 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56210.00212 $ & $   0.00177 $ & $   0.01179 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56272.77854 $ & $  -0.00719 $ & $   0.01193 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56289.89936 $ & $   0.00115 $ & $   0.01671 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56270.87628 $ & $  -0.02597 $ & $   0.01660 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56229.02547 $ & $  -0.00165 $ & $   0.01448 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56308.92264 $ & $   0.00443 $ & $   0.01147 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56211.90468 $ & $  -0.01626 $ & $   0.01358 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56295.60659 $ & $  -0.01548 $ & $   0.01577 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56208.10021 $ & $  -0.00509 $ & $   0.01260 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56331.75063 $ & $   0.00778 $ & $   0.01506 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56253.75589 $ & $   0.00632 $ & $   0.01553 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56149.12867 $ & $  -0.04465 $ & $   0.01995 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56310.82540 $ & $  -0.00381 $ & $   0.01431 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56314.63008 $ & $   0.01324 $ & $   0.01751 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56251.85384 $ & $   0.00056 $ & $   0.01316 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56312.72788 $ & $  -0.00855 $ & $   0.01412 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56270.87716 $ & $   0.00557 $ & $   0.01185 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56272.77960 $ & $  -0.02273 $ & $   0.01437 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56190.98014 $ & $   0.00749 $ & $   0.01158 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56255.65885 $ & $   0.01339 $ & $   0.01670 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56268.97516 $ & $   0.00492 $ & $   0.01376 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56234.73368 $ & $  -0.02441 $ & $   0.01864 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56232.83159 $ & $  -0.03113 $ & $   0.01862 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56189.07840 $ & $   0.00831 $ & $   0.01098 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56352.67742 $ & $   0.02670 $ & $   0.01491 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56227.12476 $ & $  -0.01758 $ & $   0.01168 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56310.82667 $ & $  -0.01200 $ & $   0.01226 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56293.70591 $ & $   0.01714 $ & $   0.01477 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56331.75221 $ & $  -0.00937 $ & $   0.01167 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56170.05562 $ & $   0.02034 $ & $   0.01808 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56274.68290 $ & $   0.01137 $ & $   0.01406 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56213.80912 $ & $   0.04038 $ & $   0.01483 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56230.92998 $ & $   0.02248 $ & $   0.01801 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56210.00466 $ & $   0.02623 $ & $   0.01109 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56289.90183 $ & $   0.01782 $ & $   0.01745 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56270.87879 $ & $   0.02373 $ & $   0.01688 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56308.92515 $ & $  -0.00830 $ & $   0.01111 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56211.90719 $ & $  -0.00122 $ & $   0.01380 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56272.78131 $ & $   0.00756 $ & $   0.01192 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56208.10268 $ & $   0.00647 $ & $   0.01328 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56331.75313 $ & $  -0.01190 $ & $   0.01466 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56310.82787 $ & $  -0.01180 $ & $   0.01403 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56314.63255 $ & $  -0.00033 $ & $   0.01720 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56291.80483 $ & $   0.00155 $ & $   0.01421 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56312.73036 $ & $   0.00384 $ & $   0.01400 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56253.75865 $ & $  -0.00947 $ & $   0.01553 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56251.85635 $ & $  -0.01657 $ & $   0.01443 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56210.00561 $ & $   0.01209 $ & $   0.01505 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56270.87967 $ & $  -0.01020 $ & $   0.01130 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56190.98261 $ & $   0.00071 $ & $   0.01315 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56272.78211 $ & $  -0.00728 $ & $   0.01380 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56255.66131 $ & $  -0.03322 $ & $   0.01781 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56268.97763 $ & $   0.00316 $ & $   0.01479 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56333.65638 $ & $   0.01982 $ & $   0.01293 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56295.61017 $ & $   0.00369 $ & $   0.01538 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56229.02924 $ & $  -0.00105 $ & $   0.01644 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56390.72603 $ & $   0.02996 $ & $   0.01413 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56189.08091 $ & $  -0.01399 $ & $   0.01144 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56227.12724 $ & $   0.01579 $ & $   0.01099 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56310.82914 $ & $  -0.01193 $ & $   0.01193 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56232.83431 $ & $   0.01929 $ & $   0.01857 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56293.70842 $ & $   0.00287 $ & $   0.01345 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56331.75473 $ & $  -0.01598 $ & $   0.01113 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56274.68537 $ & $  -0.00874 $ & $   0.01381 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56170.05815 $ & $   0.02027 $ & $   0.01572 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56213.81162 $ & $   0.01064 $ & $   0.01525 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56230.93248 $ & $   0.00227 $ & $   0.01663 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56289.90429 $ & $  -0.00738 $ & $   0.01744 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56211.90956 $ & $  -0.01029 $ & $   0.01404 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56272.78382 $ & $  -0.00614 $ & $   0.01200 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56208.10517 $ & $   0.00586 $ & $   0.01227 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56331.75560 $ & $   0.01945 $ & $   0.01333 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56352.68109 $ & $   0.02612 $ & $   0.01469 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56310.83037 $ & $   0.01345 $ & $   0.01404 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56314.63502 $ & $   0.02333 $ & $   0.01706 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56291.80730 $ & $  -0.00227 $ & $   0.01434 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56251.85882 $ & $  -0.01113 $ & $   0.01365 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56312.73286 $ & $  -0.00678 $ & $   0.01533 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56253.76116 $ & $   0.00206 $ & $   0.01542 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56210.00805 $ & $   0.02705 $ & $   0.01204 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56234.73818 $ & $  -0.01045 $ & $   0.01962 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56270.88216 $ & $  -0.02430 $ & $   0.01561 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56272.78458 $ & $  -0.01501 $ & $   0.01418 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56255.66377 $ & $  -0.00505 $ & $   0.01817 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56190.98512 $ & $  -0.00403 $ & $   0.01265 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56210.00837 $ & $  -0.01012 $ & $   0.01406 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56308.92870 $ & $   0.00577 $ & $   0.01118 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56333.65886 $ & $  -0.01245 $ & $   0.01203 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56295.61268 $ & $   0.01122 $ & $   0.01589 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56390.72849 $ & $   0.01142 $ & $   0.01357 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56229.03196 $ & $  -0.01378 $ & $   0.01575 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56232.83680 $ & $   0.02312 $ & $   0.01848 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56293.71092 $ & $   0.01518 $ & $   0.01211 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56270.88332 $ & $   0.00388 $ & $   0.01170 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56331.75749 $ & $  -0.00385 $ & $   0.01251 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56274.68813 $ & $  -0.00625 $ & $   0.01445 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56230.93498 $ & $  -0.00393 $ & $   0.01644 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56289.90679 $ & $   0.03620 $ & $   0.01862 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56227.13060 $ & $   0.02555 $ & $   0.01153 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56310.83253 $ & $  -0.00411 $ & $   0.01179 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56208.10764 $ & $  -0.01915 $ & $   0.01214 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56272.78635 $ & $  -0.00004 $ & $   0.01139 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56189.08460 $ & $  -0.00121 $ & $   0.01333 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56352.68355 $ & $   0.02445 $ & $   0.01375 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56170.06155 $ & $  -0.02690 $ & $   0.01549 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56310.83284 $ & $  -0.00253 $ & $   0.01377 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56314.63753 $ & $  -0.02416 $ & $   0.01619 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56293.71211 $ & $  -0.00272 $ & $   0.02370 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56291.80980 $ & $   0.00140 $ & $   0.01407 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56213.81499 $ & $   0.00109 $ & $   0.01292 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56312.73533 $ & $  -0.00200 $ & $   0.01464 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56253.76362 $ & $   0.01261 $ & $   0.01405 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56251.86132 $ & $   0.00231 $ & $   0.01321 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56210.01057 $ & $   0.01587 $ & $   0.01247 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56234.74064 $ & $   0.00406 $ & $   0.02122 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56270.88463 $ & $  -0.01023 $ & $   0.01580 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56190.98763 $ & $  -0.00213 $ & $   0.01164 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56268.98248 $ & $  -0.00869 $ & $   0.01238 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56210.01083 $ & $   0.00223 $ & $   0.01436 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56232.83867 $ & $   0.01809 $ & $   0.01861 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56308.93121 $ & $   0.00746 $ & $   0.01068 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56255.66650 $ & $   0.01545 $ & $   0.01850 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56333.66138 $ & $  -0.01214 $ & $   0.01686 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56295.61515 $ & $   0.00954 $ & $   0.01522 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56331.75923 $ & $  -0.00629 $ & $   0.01310 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56390.73095 $ & $  -0.00516 $ & $   0.01331 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56229.03445 $ & $   0.00523 $ & $   0.01839 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56232.83926 $ & $   0.02216 $ & $   0.01926 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56248.05778 $ & $  -0.00403 $ & $   0.01844 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56272.78794 $ & $  -0.01908 $ & $   0.01368 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56270.88580 $ & $  -0.00127 $ & $   0.01102 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56274.69060 $ & $  -0.00530 $ & $   0.01404 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56267.08138 $ & $  -0.00173 $ & $   0.01299 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56230.93744 $ & $   0.01460 $ & $   0.01892 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56227.13309 $ & $  -0.00288 $ & $   0.01141 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56310.83504 $ & $   0.00443 $ & $   0.01131 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56189.08708 $ & $   0.00366 $ & $   0.01140 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56352.68606 $ & $  -0.01576 $ & $   0.01409 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56293.71435 $ & $   0.00787 $ & $   0.01178 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56170.06401 $ & $   0.00789 $ & $   0.01522 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56291.81229 $ & $  -0.01651 $ & $   0.01308 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56293.71461 $ & $  -0.02591 $ & $   0.02082 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56331.76088 $ & $  -0.00436 $ & $   0.01138 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56210.01305 $ & $  -0.00705 $ & $   0.01196 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56234.74336 $ & $  -0.02073 $ & $   0.01833 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56208.11100 $ & $   0.00260 $ & $   0.01219 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56270.88739 $ & $   0.01847 $ & $   0.01646 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56308.93368 $ & $  -0.01688 $ & $   0.01116 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56232.84117 $ & $  -0.00808 $ & $   0.02046 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56295.61762 $ & $   0.02733 $ & $   0.01606 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56331.76170 $ & $   0.00335 $ & $   0.01372 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56253.76696 $ & $   0.00328 $ & $   0.01460 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56272.79011 $ & $   0.00105 $ & $   0.01559 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56312.73871 $ & $  -0.00288 $ & $   0.01566 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56251.86470 $ & $   0.01707 $ & $   0.01396 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56310.83647 $ & $  -0.00814 $ & $   0.01520 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56314.64116 $ & $  -0.00062 $ & $   0.01833 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56248.06028 $ & $   0.01630 $ & $   0.01849 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56272.79042 $ & $   0.00551 $ & $   0.01408 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56289.91126 $ & $  -0.01646 $ & $   0.01736 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56190.99099 $ & $  -0.00045 $ & $   0.01166 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56130.11707 $ & $  -0.02411 $ & $   0.01622 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56270.88831 $ & $  -0.00817 $ & $   0.01123 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56333.66476 $ & $  -0.00282 $ & $   0.01729 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56390.73429 $ & $  -0.00958 $ & $   0.01372 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56268.98624 $ & $   0.00536 $ & $   0.01268 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56227.13560 $ & $   0.00061 $ & $   0.01187 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56310.83752 $ & $   0.02580 $ & $   0.01300 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56229.03813 $ & $   0.01428 $ & $   0.01380 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56352.68852 $ & $  -0.00093 $ & $   0.01391 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56293.71682 $ & $  -0.00781 $ & $   0.01216 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56170.06652 $ & $  -0.01569 $ & $   0.01510 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56189.08984 $ & $  -0.00915 $ & $   0.01156 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56274.69396 $ & $   0.00972 $ & $   0.01386 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56331.76339 $ & $   0.02116 $ & $   0.01138 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56230.94079 $ & $   0.01055 $ & $   0.01725 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56267.08489 $ & $   0.00699 $ & $   0.01197 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56213.82026 $ & $   0.00482 $ & $   0.01341 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56234.74582 $ & $  -0.03088 $ & $   0.01872 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56208.11350 $ & $   0.01572 $ & $   0.01293 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56210.01585 $ & $   0.01736 $ & $   0.01124 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56270.88989 $ & $   0.04688 $ & $   0.01855 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56308.93619 $ & $  -0.00200 $ & $   0.01119 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56232.84367 $ & $   0.00843 $ & $   0.02021 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56232.84377 $ & $   0.02358 $ & $   0.01968 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56331.76421 $ & $  -0.02067 $ & $   0.01445 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56291.81568 $ & $  -0.00820 $ & $   0.01324 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56253.76943 $ & $   0.00448 $ & $   0.01532 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56251.86717 $ & $   0.00670 $ & $   0.01385 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56272.79262 $ & $  -0.02818 $ & $   0.01263 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56312.74122 $ & $  -0.01244 $ & $   0.01419 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56310.83894 $ & $  -0.02277 $ & $   0.01376 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56314.64367 $ & $  -0.00012 $ & $   0.01849 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56272.79289 $ & $  -0.00133 $ & $   0.01420 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56289.91376 $ & $   0.00559 $ & $   0.01864 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56190.99350 $ & $   0.02572 $ & $   0.01209 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56270.89080 $ & $  -0.01181 $ & $   0.01152 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56255.67234 $ & $  -0.00263 $ & $   0.01805 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56333.66723 $ & $  -0.02636 $ & $   0.01576 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56295.62099 $ & $   0.02414 $ & $   0.01611 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56268.98872 $ & $   0.02089 $ & $   0.01295 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56390.73679 $ & $  -0.01505 $ & $   0.01277 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56130.11994 $ & $  -0.00574 $ & $   0.01998 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56227.13808 $ & $   0.02500 $ & $   0.01116 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56229.04063 $ & $  -0.02371 $ & $   0.01667 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56293.71933 $ & $  -0.01605 $ & $   0.01225 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56170.06902 $ & $  -0.01539 $ & $   0.01448 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56310.84028 $ & $  -0.00922 $ & $   0.01205 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56189.09236 $ & $   0.00959 $ & $   0.01148 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56331.76586 $ & $   0.00054 $ & $   0.01140 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56230.94326 $ & $  -0.02933 $ & $   0.01847 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56274.69647 $ & $  -0.00207 $ & $   0.01398 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56267.08736 $ & $   0.00238 $ & $   0.01157 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56213.82280 $ & $  -0.00438 $ & $   0.01517 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56352.69190 $ & $  -0.00661 $ & $   0.01410 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56232.84627 $ & $   0.01790 $ & $   0.01974 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56208.11626 $ & $   0.00618 $ & $   0.01181 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56331.76668 $ & $  -0.02417 $ & $   0.01736 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56291.81814 $ & $   0.00794 $ & $   0.01440 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56253.77190 $ & $  -0.00558 $ & $   0.01548 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56272.79510 $ & $  -0.00709 $ & $   0.01230 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56312.74368 $ & $   0.00622 $ & $   0.01333 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56310.84141 $ & $   0.03097 $ & $   0.01947 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56314.64613 $ & $   0.02016 $ & $   0.01809 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56251.86993 $ & $  -0.00271 $ & $   0.01363 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56289.91621 $ & $   0.00141 $ & $   0.01711 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56272.79539 $ & $   0.01921 $ & $   0.01387 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56190.99597 $ & $   0.00223 $ & $   0.01218 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56308.93950 $ & $  -0.00015 $ & $   0.01060 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56210.01923 $ & $  -0.02423 $ & $   0.01206 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56255.67482 $ & $   0.00859 $ & $   0.01724 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56232.84709 $ & $  -0.01720 $ & $   0.01792 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56333.66973 $ & $   0.02940 $ & $   0.01342 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56295.62347 $ & $  -0.01893 $ & $   0.01521 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56390.73926 $ & $  -0.00423 $ & $   0.01301 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56268.99122 $ & $   0.00201 $ & $   0.01229 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56229.04314 $ & $   0.01700 $ & $   0.01623 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56293.72183 $ & $  -0.01079 $ & $   0.01251 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56210.02020 $ & $  -0.00443 $ & $   0.01596 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56274.69894 $ & $  -0.01062 $ & $   0.01326 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56331.76836 $ & $  -0.00415 $ & $   0.01143 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56270.89448 $ & $   0.00475 $ & $   0.01122 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56230.94596 $ & $  -0.02482 $ & $   0.01665 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56227.14144 $ & $   0.01616 $ & $   0.01352 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56352.69436 $ & $  -0.00744 $ & $   0.01490 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56232.84873 $ & $  -0.02221 $ & $   0.01959 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56310.84363 $ & $   0.02061 $ & $   0.01300 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56208.11878 $ & $  -0.00560 $ & $   0.01196 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56189.09571 $ & $   0.00205 $ & $   0.01178 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56291.82064 $ & $  -0.00845 $ & $   0.01416 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56253.77440 $ & $  -0.00283 $ & $   0.01559 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56213.82586 $ & $   0.01454 $ & $   0.01578 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56312.74618 $ & $   0.00426 $ & $   0.01396 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56272.79761 $ & $   0.04859 $ & $   0.01317 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56170.07271 $ & $   0.02006 $ & $   0.01579 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56314.64863 $ & $  -0.02112 $ & $   0.01635 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56251.87239 $ & $   0.01451 $ & $   0.01354 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56289.91871 $ & $  -0.03052 $ & $   0.01594 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56234.75168 $ & $  -0.01355 $ & $   0.01973 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56190.99848 $ & $   0.00898 $ & $   0.01218 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56270.89572 $ & $  -0.00872 $ & $   0.02125 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56210.02171 $ & $   0.01874 $ & $   0.01171 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56308.94201 $ & $   0.03563 $ & $   0.01140 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56255.67728 $ & $   0.04492 $ & $   0.01648 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56232.84956 $ & $  -0.01303 $ & $   0.01871 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56295.62594 $ & $  -0.02577 $ & $   0.01690 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56331.77005 $ & $  -0.00174 $ & $   0.01469 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56390.74176 $ & $   0.02296 $ & $   0.01418 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56211.92433 $ & $  -0.00042 $ & $   0.01370 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56268.99374 $ & $  -0.00315 $ & $   0.01301 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56333.67246 $ & $   0.01369 $ & $   0.01460 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56248.06881 $ & $  -0.01121 $ & $   0.02189 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56272.79901 $ & $   0.01578 $ & $   0.01406 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56354.59850 $ & $   0.00749 $ & $   0.01341 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56210.02270 $ & $   0.01676 $ & $   0.01579 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56274.70144 $ & $   0.01563 $ & $   0.01424 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56270.89699 $ & $   0.00473 $ & $   0.01239 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56227.14392 $ & $   0.01014 $ & $   0.01231 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56352.69686 $ & $  -0.01489 $ & $   0.01541 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56229.04654 $ & $  -0.02507 $ & $   0.01510 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56232.85119 $ & $  -0.00428 $ & $   0.02278 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56310.84609 $ & $  -0.01883 $ & $   0.02007 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56189.09818 $ & $  -0.01717 $ & $   0.01118 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56291.82311 $ & $   0.01154 $ & $   0.01485 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56331.77171 $ & $   0.02582 $ & $   0.01175 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56293.72552 $ & $   0.01459 $ & $   0.01195 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56213.82837 $ & $   0.00887 $ & $   0.01441 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56170.07518 $ & $  -0.00777 $ & $   0.01604 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56234.75418 $ & $   0.02160 $ & $   0.02127 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56308.94449 $ & $  -0.02625 $ & $   0.01088 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56210.02422 $ & $   0.01796 $ & $   0.01134 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56232.85206 $ & $  -0.02362 $ & $   0.01674 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56295.62844 $ & $   0.03225 $ & $   0.01624 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56208.12215 $ & $   0.00103 $ & $   0.01199 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56331.77252 $ & $  -0.00312 $ & $   0.01582 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56253.77774 $ & $  -0.00554 $ & $   0.01428 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56211.92685 $ & $   0.00975 $ & $   0.01344 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56310.84725 $ & $   0.01664 $ & $   0.01770 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56314.65200 $ & $  -0.02543 $ & $   0.01620 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56312.74976 $ & $  -0.00563 $ & $   0.01383 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56272.80138 $ & $   0.01818 $ & $   0.01387 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56255.68062 $ & $   0.00064 $ & $   0.01562 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56210.02512 $ & $  -0.00787 $ & $   0.01876 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56289.92229 $ & $  -0.02206 $ & $   0.01750 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56272.80149 $ & $   0.00985 $ & $   0.01402 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56354.60098 $ & $  -0.02473 $ & $   0.01325 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56191.00207 $ & $   0.01167 $ & $   0.01069 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56333.67583 $ & $   0.02250 $ & $   0.01460 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56268.99726 $ & $  -0.00450 $ & $   0.01333 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56390.74535 $ & $  -0.00011 $ & $   0.01259 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56270.89976 $ & $   0.00296 $ & $   0.01136 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56352.69933 $ & $  -0.00563 $ & $   0.01552 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56227.14669 $ & $   0.00155 $ & $   0.01495 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56229.04907 $ & $   0.00806 $ & $   0.01364 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56310.84860 $ & $  -0.01307 $ & $   0.01163 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56331.77418 $ & $  -0.02716 $ & $   0.01118 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56189.10069 $ & $  -0.00742 $ & $   0.01152 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56274.70481 $ & $  -0.02934 $ & $   0.01327 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56293.72800 $ & $  -0.00991 $ & $   0.01105 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56213.83087 $ & $   0.02473 $ & $   0.01431 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56170.07769 $ & $  -0.00135 $ & $   0.01543 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56234.75664 $ & $   0.01765 $ & $   0.01876 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56270.90068 $ & $   0.00136 $ & $   0.02278 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56308.94700 $ & $   0.00963 $ & $   0.01110 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56210.02675 $ & $   0.01126 $ & $   0.01196 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56232.85456 $ & $   0.01626 $ & $   0.01858 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56232.85457 $ & $   0.01198 $ & $   0.01937 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56208.12462 $ & $   0.01473 $ & $   0.01190 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56331.77502 $ & $  -0.01675 $ & $   0.01317 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56211.92939 $ & $  -0.01127 $ & $   0.01216 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56310.84975 $ & $   0.00334 $ & $   0.01700 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56291.82672 $ & $  -0.01346 $ & $   0.01349 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56314.65450 $ & $   0.02264 $ & $   0.01736 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56253.78050 $ & $  -0.02699 $ & $   0.01390 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56312.75227 $ & $   0.03113 $ & $   0.01480 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56255.68309 $ & $   0.00259 $ & $   0.01642 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56289.92475 $ & $   0.00534 $ & $   0.01934 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56272.80400 $ & $   0.00495 $ & $   0.01367 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56191.00455 $ & $   0.00629 $ & $   0.01167 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56295.63202 $ & $  -0.00231 $ & $   0.01607 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56333.67830 $ & $  -0.01206 $ & $   0.01374 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56268.99973 $ & $   0.00942 $ & $   0.01381 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56390.74781 $ & $  -0.01053 $ & $   0.01282 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56270.90227 $ & $  -0.00459 $ & $   0.01143 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56229.05154 $ & $  -0.03464 $ & $   0.01390 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56310.85108 $ & $   0.00620 $ & $   0.01260 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56251.87937 $ & $   0.00943 $ & $   0.01438 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56354.60436 $ & $   0.00367 $ & $   0.01308 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56151.05688 $ & $  -0.00275 $ & $   0.01443 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56189.10317 $ & $  -0.00041 $ & $   0.01180 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56274.70728 $ & $  -0.00062 $ & $   0.01412 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56331.77669 $ & $  -0.00184 $ & $   0.01105 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56293.73051 $ & $   0.01111 $ & $   0.01176 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56213.83337 $ & $   0.00320 $ & $   0.01410 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56170.08019 $ & $  -0.01642 $ & $   0.01396 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56208.12711 $ & $  -0.01185 $ & $   0.01184 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56331.77749 $ & $  -0.02090 $ & $   0.01414 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56352.70296 $ & $   0.01306 $ & $   0.01455 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56232.85730 $ & $  -0.02687 $ & $   0.01936 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56310.85222 $ & $  -0.00426 $ & $   0.01512 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56253.78296 $ & $   0.00689 $ & $   0.01508 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56291.82923 $ & $  -0.00503 $ & $   0.01349 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56314.65700 $ & $  -0.01542 $ & $   0.01507 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56312.75475 $ & $  -0.00668 $ & $   0.01413 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56248.07629 $ & $   0.01213 $ & $   0.01650 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56234.76013 $ & $   0.04368 $ & $   0.01894 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56289.92724 $ & $   0.03267 $ & $   0.01677 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56210.03015 $ & $  -0.00231 $ & $   0.01136 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56272.80651 $ & $   0.00384 $ & $   0.01361 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56191.00706 $ & $   0.01377 $ & $   0.01162 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56308.95059 $ & $   0.02015 $ & $   0.01129 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56295.63453 $ & $  -0.00543 $ & $   0.01651 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56333.68080 $ & $   0.03098 $ & $   0.01322 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56211.93278 $ & $  -0.00550 $ & $   0.01199 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56232.85825 $ & $   0.03186 $ & $   0.01756 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56390.75028 $ & $  -0.03356 $ & $   0.01319 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56269.00224 $ & $   0.01338 $ & $   0.01316 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56229.05406 $ & $   0.01056 $ & $   0.01496 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56354.60683 $ & $   0.02110 $ & $   0.01353 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56151.05938 $ & $  -0.00834 $ & $   0.01420 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56293.73301 $ & $   0.00881 $ & $   0.01253 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56274.71001 $ & $   0.00541 $ & $   0.01430 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56331.77941 $ & $   0.00738 $ & $   0.01274 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56272.80773 $ & $   0.00429 $ & $   0.01387 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56211.93387 $ & $   0.01409 $ & $   0.01388 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56310.85446 $ & $  -0.00801 $ & $   0.01195 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56270.90591 $ & $  -0.00408 $ & $   0.01093 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56208.12963 $ & $   0.00186 $ & $   0.01303 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56352.70546 $ & $   0.00676 $ & $   0.01548 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56189.10658 $ & $   0.00702 $ & $   0.01217 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56232.85979 $ & $  -0.01784 $ & $   0.01997 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56170.08352 $ & $  -0.01545 $ & $   0.01468 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56213.83675 $ & $  -0.00672 $ & $   0.01440 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56314.65946 $ & $   0.02123 $ & $   0.01705 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56253.78546 $ & $  -0.00375 $ & $   0.01427 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56291.83174 $ & $   0.02820 $ & $   0.01413 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56312.75725 $ & $  -0.00497 $ & $   0.01433 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56270.90650 $ & $  -0.00788 $ & $   0.02222 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56289.92974 $ & $  -0.01472 $ & $   0.01987 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56210.03265 $ & $  -0.01478 $ & $   0.01141 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56191.00953 $ & $   0.01351 $ & $   0.01199 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56308.95307 $ & $  -0.00288 $ & $   0.01112 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56255.68829 $ & $   0.01831 $ & $   0.01629 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56295.63700 $ & $  -0.00210 $ & $   0.01586 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56333.68327 $ & $   0.00389 $ & $   0.01447 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56211.93526 $ & $   0.01973 $ & $   0.01279 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56232.86071 $ & $  -0.04274 $ & $   0.01553 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56269.00472 $ & $   0.00943 $ & $   0.01256 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56390.75278 $ & $  -0.00348 $ & $   0.01256 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56331.78110 $ & $  -0.03205 $ & $   0.01469 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56251.88434 $ & $   0.01490 $ & $   0.01377 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56354.60934 $ & $  -0.00719 $ & $   0.01290 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56272.80989 $ & $  -0.00556 $ & $   0.01469 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56151.06189 $ & $  -0.00883 $ & $   0.01278 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56274.71247 $ & $  -0.01298 $ & $   0.01367 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56272.81045 $ & $   0.02802 $ & $   0.01364 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56170.08573 $ & $   0.01748 $ & $   0.01614 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56270.90839 $ & $   0.01191 $ & $   0.01183 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56310.85697 $ & $   0.00327 $ & $   0.01286 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56352.70793 $ & $  -0.01389 $ & $   0.01569 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56232.86225 $ & $  -0.01331 $ & $   0.01802 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56229.05771 $ & $  -0.00479 $ & $   0.01586 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56293.73641 $ & $   0.01259 $ & $   0.01130 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56211.93701 $ & $   0.04200 $ & $   0.01269 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56331.78277 $ & $  -0.00715 $ & $   0.01137 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56291.83421 $ & $   0.00327 $ & $   0.01374 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56210.03517 $ & $  -0.01263 $ & $   0.01268 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56270.90925 $ & $   0.01189 $ & $   0.01984 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56308.95554 $ & $   0.00469 $ & $   0.01051 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56208.13305 $ & $   0.00379 $ & $   0.01195 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56234.76545 $ & $  -0.01323 $ & $   0.01724 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56295.63950 $ & $   0.00149 $ & $   0.01555 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56232.86321 $ & $   0.05058 $ & $   0.01808 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56211.93777 $ & $   0.01547 $ & $   0.01376 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56331.78358 $ & $  -0.00948 $ & $   0.01412 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56253.78883 $ & $   0.01516 $ & $   0.01526 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56312.76062 $ & $  -0.01108 $ & $   0.01469 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56314.66309 $ & $  -0.00672 $ & $   0.01673 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56289.93308 $ & $  -0.00726 $ & $   0.01975 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56354.61181 $ & $  -0.00802 $ & $   0.01332 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56191.01288 $ & $   0.03163 $ & $   0.01179 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56272.81237 $ & $   0.00248 $ & $   0.01385 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56255.69166 $ & $   0.02119 $ & $   0.01692 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56333.68669 $ & $  -0.00717 $ & $   0.01299 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56230.96182 $ & $  -0.01979 $ & $   0.02046 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56390.75617 $ & $  -0.00059 $ & $   0.01425 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56269.00853 $ & $  -0.02417 $ & $   0.01287 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56310.85945 $ & $  -0.01193 $ & $   0.01221 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56270.91090 $ & $   0.00893 $ & $   0.01175 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56352.71043 $ & $   0.01539 $ & $   0.01671 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56229.06017 $ & $  -0.02625 $ & $   0.01452 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56293.73892 $ & $  -0.00962 $ & $   0.01080 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56211.93948 $ & $  -0.02042 $ & $   0.01274 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56274.71583 $ & $  -0.01711 $ & $   0.01438 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56331.78528 $ & $   0.01152 $ & $   0.01171 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56151.06553 $ & $  -0.02443 $ & $   0.01277 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56189.11182 $ & $  -0.01916 $ & $   0.01206 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56213.84195 $ & $   0.00094 $ & $   0.01446 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56270.91171 $ & $  -0.02200 $ & $   0.01760 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56308.95805 $ & $   0.01524 $ & $   0.01149 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56272.81416 $ & $  -0.00036 $ & $   0.01243 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56232.86558 $ & $  -0.04860 $ & $   0.02179 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56208.13553 $ & $  -0.00999 $ & $   0.01163 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56210.03795 $ & $  -0.00591 $ & $   0.01158 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56232.86571 $ & $  -0.00014 $ & $   0.01607 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56211.94029 $ & $   0.00802 $ & $   0.01211 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56331.78605 $ & $  -0.00408 $ & $   0.01672 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56291.83759 $ & $   0.01137 $ & $   0.01382 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56253.79133 $ & $   0.03928 $ & $   0.01536 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56312.76310 $ & $   0.00864 $ & $   0.01477 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56314.66561 $ & $  -0.01798 $ & $   0.01569 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56289.93555 $ & $  -0.04831 $ & $   0.01551 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56191.01536 $ & $   0.01001 $ & $   0.01172 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56272.81484 $ & $  -0.00210 $ & $   0.01380 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56255.69412 $ & $  -0.00925 $ & $   0.01672 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56295.64288 $ & $  -0.01027 $ & $   0.01577 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56333.68915 $ & $   0.00910 $ & $   0.01362 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56230.96432 $ & $  -0.02313 $ & $   0.02343 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56269.01101 $ & $  -0.00369 $ & $   0.01255 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56270.91342 $ & $   0.01299 $ & $   0.01232 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56229.06268 $ & $  -0.00526 $ & $   0.01565 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56310.86222 $ & $   0.00164 $ & $   0.01176 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56293.74142 $ & $  -0.01322 $ & $   0.01134 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56274.71831 $ & $   0.03054 $ & $   0.01439 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56354.61548 $ & $  -0.02909 $ & $   0.01289 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56331.78776 $ & $   0.00653 $ & $   0.01213 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56151.06800 $ & $  -0.02408 $ & $   0.01385 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56189.11432 $ & $  -0.01859 $ & $   0.01292 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56213.84446 $ & $   0.01860 $ & $   0.01434 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56232.86805 $ & $  -0.01999 $ & $   0.01922 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56352.71381 $ & $  -0.02133 $ & $   0.01523 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56272.81667 $ & $   0.01839 $ & $   0.01454 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56331.78855 $ & $  -0.00177 $ & $   0.01479 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56291.84006 $ & $  -0.01791 $ & $   0.01374 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56253.79380 $ & $  -0.01892 $ & $   0.01409 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56208.13830 $ & $   0.02510 $ & $   0.01229 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56312.76557 $ & $  -0.00028 $ & $   0.01459 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56314.66809 $ & $   0.01107 $ & $   0.01718 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56289.93805 $ & $  -0.02111 $ & $   0.01689 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56272.81734 $ & $   0.00071 $ & $   0.01373 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56191.01787 $ & $   0.00853 $ & $   0.01134 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56270.91509 $ & $  -0.01624 $ & $   0.01540 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56255.69659 $ & $   0.00183 $ & $   0.01607 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56308.96140 $ & $   0.00314 $ & $   0.01165 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56295.64536 $ & $   0.01011 $ & $   0.01627 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56333.69166 $ & $   0.00973 $ & $   0.01306 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56232.86910 $ & $   0.01747 $ & $   0.01651 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56210.04136 $ & $  -0.00047 $ & $   0.01153 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56269.01352 $ & $   0.00390 $ & $   0.01175 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56229.06515 $ & $  -0.01021 $ & $   0.01366 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56274.72078 $ & $   0.02398 $ & $   0.01478 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56293.74393 $ & $   0.01383 $ & $   0.01195 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56354.61796 $ & $   0.01496 $ & $   0.01373 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56151.07050 $ & $   0.01980 $ & $   0.01275 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56331.79027 $ & $   0.00502 $ & $   0.01189 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56211.94468 $ & $   0.02435 $ & $   0.01348 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56234.77255 $ & $   0.01225 $ & $   0.01785 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56352.71627 $ & $   0.00398 $ & $   0.01577 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56232.87054 $ & $   0.00159 $ & $   0.02126 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56272.81915 $ & $   0.01069 $ & $   0.01889 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56310.86556 $ & $  -0.00964 $ & $   0.01220 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56270.91711 $ & $   0.00571 $ & $   0.01161 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56208.14077 $ & $  -0.00621 $ & $   0.01398 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56291.84256 $ & $  -0.01746 $ & $   0.01540 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56253.79630 $ & $  -0.00371 $ & $   0.01366 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56312.76807 $ & $  -0.02435 $ & $   0.01426 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56213.84782 $ & $  -0.02077 $ & $   0.01351 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56314.67055 $ & $   0.01245 $ & $   0.01767 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56289.94052 $ & $  -0.02117 $ & $   0.02058 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56191.02034 $ & $   0.00736 $ & $   0.01145 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56270.91755 $ & $  -0.01882 $ & $   0.01567 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56255.69909 $ & $   0.00884 $ & $   0.01667 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56308.96388 $ & $   0.00225 $ & $   0.01080 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56295.64788 $ & $  -0.00627 $ & $   0.01571 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56331.79192 $ & $   0.03549 $ & $   0.01711 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56210.04388 $ & $   0.01342 $ & $   0.01126 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56333.69440 $ & $  -0.01550 $ & $   0.01283 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56269.01600 $ & $   0.00950 $ & $   0.01373 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56272.82091 $ & $   0.01633 $ & $   0.01333 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56274.72329 $ & $   0.00843 $ & $   0.01415 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56354.62047 $ & $  -0.01578 $ & $   0.01353 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56151.07300 $ & $  -0.01943 $ & $   0.01274 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56230.97047 $ & $   0.03132 $ & $   0.02256 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56232.87300 $ & $  -0.04154 $ & $   0.01764 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56352.71874 $ & $  -0.00599 $ & $   0.01707 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56272.82167 $ & $  -0.00879 $ & $   0.01852 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56229.06855 $ & $  -0.00427 $ & $   0.01366 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56291.84506 $ & $  -0.02262 $ & $   0.01549 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56331.79365 $ & $  -0.00442 $ & $   0.01151 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56213.85029 $ & $   0.01888 $ & $   0.01439 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56293.74761 $ & $   0.00231 $ & $   0.01168 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56270.92006 $ & $  -0.02619 $ & $   0.01705 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56308.96639 $ & $  -0.01016 $ & $   0.01094 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56295.65035 $ & $   0.00297 $ & $   0.01484 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56331.79439 $ & $   0.01455 $ & $   0.02134 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56210.04640 $ & $   0.00707 $ & $   0.01212 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56253.79963 $ & $  -0.00989 $ & $   0.01483 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56208.14417 $ & $   0.03802 $ & $   0.01429 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56314.67392 $ & $  -0.01141 $ & $   0.01717 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56312.77167 $ & $  -0.02051 $ & $   0.01476 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56289.94411 $ & $   0.01342 $ & $   0.01813 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56191.02395 $ & $   0.00017 $ & $   0.01141 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56272.82342 $ & $   0.01041 $ & $   0.01371 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56354.62294 $ & $  -0.00298 $ & $   0.01422 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56274.72593 $ & $  -0.02746 $ & $   0.02067 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56333.69782 $ & $  -0.00687 $ & $   0.01242 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56232.87522 $ & $   0.02225 $ & $   0.01848 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56230.97293 $ & $   0.00036 $ & $   0.02097 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56352.72124 $ & $   0.00261 $ & $   0.01701 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56269.01951 $ & $  -0.00854 $ & $   0.01236 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56251.89870 $ & $  -0.01200 $ & $   0.01339 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56229.07102 $ & $  -0.00883 $ & $   0.01331 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56274.72666 $ & $   0.02189 $ & $   0.01406 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56151.07635 $ & $   0.00773 $ & $   0.01221 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56331.79615 $ & $   0.01306 $ & $   0.01104 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56213.85276 $ & $   0.01379 $ & $   0.01485 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56293.75008 $ & $  -0.01031 $ & $   0.01051 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56232.87609 $ & $  -0.01798 $ & $   0.01975 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56270.92256 $ & $  -0.00338 $ & $   0.01584 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56308.96886 $ & $  -0.02134 $ & $   0.01096 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56210.04889 $ & $   0.00432 $ & $   0.01173 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56208.14664 $ & $   0.02096 $ & $   0.01812 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56310.87168 $ & $   0.00230 $ & $   0.01301 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56272.82546 $ & $  -0.02867 $ & $   0.01447 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56314.67638 $ & $  -0.01549 $ & $   0.01685 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56253.80239 $ & $   0.01501 $ & $   0.01507 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56312.77414 $ & $   0.02426 $ & $   0.01510 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56291.84872 $ & $   0.01885 $ & $   0.01530 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56255.70494 $ & $   0.02269 $ & $   0.01800 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56289.94660 $ & $   0.00304 $ & $   0.01805 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56270.92348 $ & $   0.01419 $ & $   0.01082 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56272.82589 $ & $   0.03828 $ & $   0.01403 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56316.57912 $ & $   0.03648 $ & $   0.01963 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56191.02645 $ & $  -0.00809 $ & $   0.01153 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56274.72844 $ & $   0.01556 $ & $   0.01783 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56295.65393 $ & $   0.01862 $ & $   0.01587 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56333.70028 $ & $  -0.00079 $ & $   0.01297 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56232.87771 $ & $   0.00531 $ & $   0.01681 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56230.97543 $ & $   0.01156 $ & $   0.02299 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56172.00379 $ & $   0.01452 $ & $   0.02049 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56251.90120 $ & $   0.00798 $ & $   0.01388 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56229.07353 $ & $   0.00359 $ & $   0.01416 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56274.72913 $ & $  -0.01106 $ & $   0.01437 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56354.62630 $ & $   0.00705 $ & $   0.01365 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56151.07885 $ & $  -0.01088 $ & $   0.01185 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56331.79862 $ & $   0.00373 $ & $   0.01119 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56213.85526 $ & $   0.00912 $ & $   0.01438 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56293.75259 $ & $   0.00233 $ & $   0.01116 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56232.87880 $ & $  -0.01781 $ & $   0.01954 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56215.75818 $ & $   0.00801 $ & $   0.01500 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56352.72484 $ & $  -0.01082 $ & $   0.01701 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56310.87419 $ & $  -0.00025 $ & $   0.01211 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56253.80486 $ & $   0.00076 $ & $   0.01400 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56314.67889 $ & $  -0.03327 $ & $   0.01587 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56312.77662 $ & $  -0.00068 $ & $   0.01530 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56291.85123 $ & $   0.02526 $ & $   0.01568 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56272.82819 $ & $  -0.01988 $ & $   0.01615 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56255.70740 $ & $  -0.00166 $ & $   0.01585 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56270.92592 $ & $  -0.00502 $ & $   0.01649 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56270.92599 $ & $   0.02497 $ & $   0.01117 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56272.82840 $ & $  -0.00459 $ & $   0.01352 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56191.02892 $ & $   0.01240 $ & $   0.01255 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56316.58163 $ & $  -0.03548 $ & $   0.01622 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56308.97250 $ & $   0.01728 $ & $   0.01104 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56210.05228 $ & $   0.01288 $ & $   0.01185 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56295.65644 $ & $  -0.02476 $ & $   0.01539 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56274.73102 $ & $  -0.03543 $ & $   0.01618 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56333.70275 $ & $   0.00927 $ & $   0.01374 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56230.97793 $ & $  -0.04346 $ & $   0.02143 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56229.07600 $ & $   0.00935 $ & $   0.01381 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56354.62881 $ & $   0.01027 $ & $   0.01409 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56151.08135 $ & $   0.02822 $ & $   0.01252 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56274.73189 $ & $   0.00213 $ & $   0.01424 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56293.75510 $ & $   0.00932 $ & $   0.01102 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56331.80138 $ & $   0.00029 $ & $   0.01169 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56232.88130 $ & $   0.01057 $ & $   0.01993 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56232.88141 $ & $  -0.01097 $ & $   0.01662 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56215.76069 $ & $   0.01415 $ & $   0.01413 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56352.72730 $ & $   0.00507 $ & $   0.01673 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56269.02563 $ & $  -0.01203 $ & $   0.01220 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56314.68135 $ & $   0.03605 $ & $   0.01741 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56253.80736 $ & $   0.00246 $ & $   0.01697 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56312.77912 $ & $   0.01233 $ & $   0.01439 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56291.85373 $ & $  -0.01792 $ & $   0.01519 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56270.92839 $ & $  -0.00961 $ & $   0.01513 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56316.58410 $ & $  -0.01231 $ & $   0.01663 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56191.03143 $ & $   0.02566 $ & $   0.01180 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56255.71012 $ & $   0.00091 $ & $   0.01640 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56308.97496 $ & $  -0.00545 $ & $   0.01128 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56295.65891 $ & $   0.00716 $ & $   0.01611 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56210.05482 $ & $   0.02204 $ & $   0.01275 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56333.70526 $ & $   0.01787 $ & $   0.01421 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56310.87755 $ & $  -0.00234 $ & $   0.01141 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56213.85973 $ & $   0.02668 $ & $   0.01482 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56272.83176 $ & $  -0.01866 $ & $   0.01400 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56354.63128 $ & $   0.00793 $ & $   0.01357 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56289.95270 $ & $   0.00737 $ & $   0.01733 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56151.08386 $ & $  -0.00779 $ & $   0.01203 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56274.73436 $ & $  -0.01835 $ & $   0.01426 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56270.92974 $ & $  -0.01435 $ & $   0.01096 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56234.78581 $ & $  -0.04894 $ & $   0.01760 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56232.88379 $ & $   0.01013 $ & $   0.01809 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56274.73472 $ & $   0.01846 $ & $   0.01601 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56230.98153 $ & $   0.03060 $ & $   0.02202 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56232.88390 $ & $  -0.00276 $ & $   0.01607 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56215.76316 $ & $   0.03081 $ & $   0.01454 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56352.72980 $ & $  -0.01243 $ & $   0.01687 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56251.90728 $ & $  -0.00248 $ & $   0.01353 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56229.07965 $ & $  -0.01321 $ & $   0.01234 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56293.75845 $ & $  -0.00208 $ & $   0.01127 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56269.02839 $ & $  -0.00803 $ & $   0.01171 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56331.80474 $ & $   0.00111 $ & $   0.01091 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56291.85620 $ & $   0.01156 $ & $   0.01370 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56272.83329 $ & $   0.00821 $ & $   0.01909 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56270.93111 $ & $   0.00873 $ & $   0.01622 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56308.97744 $ & $  -0.02929 $ & $   0.01133 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56295.66138 $ & $  -0.01269 $ & $   0.01505 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56210.05730 $ & $   0.01282 $ & $   0.01221 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56310.88002 $ & $  -0.01891 $ & $   0.01216 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56253.81073 $ & $   0.00465 $ & $   0.01491 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56312.78246 $ & $   0.00216 $ & $   0.01475 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56213.86224 $ & $   0.01991 $ & $   0.01410 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56314.68498 $ & $  -0.01224 $ & $   0.01678 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56316.58744 $ & $  -0.01432 $ & $   0.01686 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56272.83424 $ & $   0.01490 $ & $   0.01368 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56191.03479 $ & $  -0.00176 $ & $   0.01171 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56255.71349 $ & $   0.01074 $ & $   0.01562 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56354.63378 $ & $  -0.01088 $ & $   0.01273 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56270.93222 $ & $   0.00523 $ & $   0.01176 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56333.70867 $ & $  -0.01443 $ & $   0.01333 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56234.78860 $ & $   0.01149 $ & $   0.01938 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56230.98402 $ & $  -0.01587 $ & $   0.02487 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56274.73724 $ & $   0.00035 $ & $   0.01570 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56232.88642 $ & $   0.01801 $ & $   0.01404 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56352.73226 $ & $  -0.02907 $ & $   0.01784 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56289.95608 $ & $   0.02457 $ & $   0.01959 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56229.08215 $ & $  -0.01163 $ & $   0.01226 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56274.73773 $ & $  -0.00447 $ & $   0.01427 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56331.80721 $ & $   0.01696 $ & $   0.01130 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56293.76096 $ & $   0.01362 $ & $   0.01140 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56151.08749 $ & $  -0.02616 $ & $   0.01222 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56232.88714 $ & $   0.00827 $ & $   0.02011 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56270.93361 $ & $   0.01964 $ & $   0.01545 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56308.97994 $ & $   0.00999 $ & $   0.01175 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56251.91065 $ & $   0.02045 $ & $   0.01349 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56194.84127 $ & $   0.02125 $ & $   0.01370 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56310.88252 $ & $  -0.01082 $ & $   0.01185 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56253.81319 $ & $  -0.02144 $ & $   0.01484 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56312.78498 $ & $  -0.02097 $ & $   0.01395 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56210.06008 $ & $   0.01451 $ & $   0.01163 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56291.85958 $ & $  -0.00323 $ & $   0.01535 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56269.03189 $ & $  -0.00029 $ & $   0.01188 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56314.68748 $ & $   0.04430 $ & $   0.01784 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56213.86496 $ & $  -0.02198 $ & $   0.01367 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56316.58995 $ & $   0.00394 $ & $   0.01725 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56272.83675 $ & $  -0.00200 $ & $   0.01384 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56191.03730 $ & $  -0.02126 $ & $   0.01205 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56255.71596 $ & $  -0.03243 $ & $   0.01677 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56295.66475 $ & $  -0.01754 $ & $   0.01599 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56270.93473 $ & $  -0.00585 $ & $   0.01147 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56215.76767 $ & $  -0.00365 $ & $   0.01441 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56272.83708 $ & $  -0.01180 $ & $   0.01330 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56333.71117 $ & $   0.02352 $ & $   0.01288 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56234.79110 $ & $   0.01133 $ & $   0.01744 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56230.98652 $ & $   0.02073 $ & $   0.02172 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56232.88890 $ & $   0.01489 $ & $   0.01809 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56274.73984 $ & $  -0.00620 $ & $   0.01740 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56289.95854 $ & $  -0.00698 $ & $   0.02022 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56229.08462 $ & $   0.00161 $ & $   0.01476 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56274.74020 $ & $   0.00792 $ & $   0.01322 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56354.63740 $ & $   0.05143 $ & $   0.01490 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56331.80972 $ & $  -0.02100 $ & $   0.01170 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56293.76347 $ & $  -0.00513 $ & $   0.01124 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56151.09000 $ & $  -0.00645 $ & $   0.01226 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56232.88963 $ & $   0.00060 $ & $   0.01952 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56352.73564 $ & $   0.01510 $ & $   0.01807 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56194.84374 $ & $   0.00198 $ & $   0.01377 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56312.78745 $ & $  -0.01997 $ & $   0.01412 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56291.86206 $ & $   0.01507 $ & $   0.01354 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56310.88525 $ & $  -0.00351 $ & $   0.01191 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56269.03437 $ & $  -0.00912 $ & $   0.01147 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56314.68998 $ & $   0.03907 $ & $   0.01846 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56297.56917 $ & $  -0.01832 $ & $   0.01572 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56213.86746 $ & $   0.01019 $ & $   0.01412 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56316.59241 $ & $  -0.01545 $ & $   0.01686 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56272.83922 $ & $  -0.00176 $ & $   0.01349 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56191.03977 $ & $  -0.02212 $ & $   0.01196 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56270.93694 $ & $   0.02500 $ & $   0.01917 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56255.71847 $ & $  -0.01061 $ & $   0.01659 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56308.98329 $ & $  -0.03515 $ & $   0.01097 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56295.66726 $ & $  -0.00159 $ & $   0.01625 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56270.93720 $ & $  -0.01353 $ & $   0.01105 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56272.83955 $ & $   0.01682 $ & $   0.01560 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56333.71368 $ & $  -0.01791 $ & $   0.01278 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56210.06346 $ & $   0.01799 $ & $   0.01163 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56215.77042 $ & $   0.00508 $ & $   0.01520 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56230.98902 $ & $   0.01966 $ & $   0.02358 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56211.96611 $ & $   0.03593 $ & $   0.01531 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56274.74247 $ & $  -0.02605 $ & $   0.01601 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56289.96103 $ & $  -0.01033 $ & $   0.02081 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56211.96621 $ & $   0.01107 $ & $   0.03722 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56229.08712 $ & $  -0.00269 $ & $   0.01532 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56274.74271 $ & $  -0.01113 $ & $   0.01363 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56354.63987 $ & $  -0.00605 $ & $   0.01586 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56331.81219 $ & $  -0.00321 $ & $   0.01194 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56293.76598 $ & $   0.00315 $ & $   0.01137 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56151.09250 $ & $  -0.00160 $ & $   0.01168 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56232.89209 $ & $   0.04127 $ & $   0.01874 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56234.79448 $ & $   0.02693 $ & $   0.01696 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56232.89229 $ & $  -0.02079 $ & $   0.01425 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56194.84620 $ & $  -0.00855 $ & $   0.01386 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56248.11119 $ & $  -0.00608 $ & $   0.01478 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56291.86455 $ & $   0.02228 $ & $   0.01391 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56269.03684 $ & $   0.00018 $ & $   0.01273 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56314.69245 $ & $  -0.02065 $ & $   0.01530 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56297.57164 $ & $   0.01765 $ & $   0.01506 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56316.59490 $ & $  -0.03932 $ & $   0.01587 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56255.72093 $ & $  -0.00614 $ & $   0.01649 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56270.93944 $ & $   0.02578 $ & $   0.02022 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56308.98576 $ & $  -0.00007 $ & $   0.01142 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56295.66973 $ & $   0.01550 $ & $   0.01534 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56272.84207 $ & $  -0.01621 $ & $   0.01327 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56215.77289 $ & $  -0.01488 $ & $   0.01404 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56210.06599 $ & $   0.01074 $ & $   0.01167 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56310.88861 $ & $   0.00148 $ & $   0.01230 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56333.71641 $ & $   0.00620 $ & $   0.01286 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56253.81930 $ & $   0.02289 $ & $   0.01504 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56213.87079 $ & $  -0.01053 $ & $   0.01399 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56289.96349 $ & $  -0.02495 $ & $   0.01896 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56211.96873 $ & $  -0.04898 $ & $   0.01663 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56272.84283 $ & $   0.01270 $ & $   0.01375 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56274.74518 $ & $  -0.01813 $ & $   0.01495 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56354.64234 $ & $   0.01493 $ & $   0.01735 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56192.94573 $ & $   0.00222 $ & $   0.01246 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56151.09500 $ & $   0.00386 $ & $   0.01164 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56232.89459 $ & $  -0.00636 $ & $   0.01950 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56270.94088 $ & $   0.00913 $ & $   0.01101 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56230.99239 $ & $   0.03218 $ & $   0.02210 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56232.89479 $ & $  -0.01085 $ & $   0.01636 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56229.09051 $ & $   0.00753 $ & $   0.01595 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56331.81553 $ & $   0.00805 $ & $   0.01134 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56291.86706 $ & $   0.01709 $ & $   0.01550 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56269.03935 $ & $   0.01063 $ & $   0.01189 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56297.57415 $ & $  -0.03410 $ & $   0.01496 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56274.74646 $ & $  -0.02247 $ & $   0.01549 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56293.76963 $ & $   0.00316 $ & $   0.01107 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56194.84952 $ & $   0.00470 $ & $   0.01572 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56295.67224 $ & $  -0.00016 $ & $   0.01548 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56272.84457 $ & $   0.02809 $ & $   0.01623 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56215.77535 $ & $  -0.00858 $ & $   0.01509 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56210.06847 $ & $  -0.00805 $ & $   0.01162 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56310.89109 $ & $  -0.01177 $ & $   0.01221 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56314.69582 $ & $  -0.01127 $ & $   0.01618 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56213.87326 $ & $   0.01583 $ & $   0.01511 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56251.91958 $ & $  -0.02326 $ & $   0.01280 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56312.79361 $ & $  -0.00045 $ & $   0.01530 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56255.72430 $ & $   0.01692 $ & $   0.01760 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56211.97125 $ & $   0.00357 $ & $   0.01325 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56272.84531 $ & $  -0.01216 $ & $   0.01367 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56316.59857 $ & $   0.01338 $ & $   0.01759 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56354.64484 $ & $  -0.01238 $ & $   0.02052 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56192.94824 $ & $   0.02225 $ & $   0.01314 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56236.70156 $ & $   0.00814 $ & $   0.01426 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56234.79929 $ & $   0.01115 $ & $   0.01879 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56270.94340 $ & $  -0.00443 $ & $   0.01137 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56333.71978 $ & $  -0.00478 $ & $   0.01311 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56230.99487 $ & $  -0.00145 $ & $   0.02242 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56253.82267 $ & $  -0.01741 $ & $   0.01459 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56232.89726 $ & $   0.02400 $ & $   0.01731 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56229.09299 $ & $  -0.00029 $ & $   0.01396 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56274.74854 $ & $  -0.00741 $ & $   0.01460 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56331.81800 $ & $  -0.00875 $ & $   0.01125 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56289.96711 $ & $  -0.00259 $ & $   0.01805 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56151.09836 $ & $   0.00287 $ & $   0.01189 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56191.04699 $ & $   0.00707 $ & $   0.01165 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56232.89789 $ & $   0.03405 $ & $   0.02189 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56274.74894 $ & $  -0.03380 $ & $   0.01579 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56293.77211 $ & $   0.01276 $ & $   0.01141 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56270.94440 $ & $   0.00899 $ & $   0.02176 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56194.85225 $ & $  -0.00955 $ & $   0.01519 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56310.89360 $ & $   0.00403 $ & $   0.01263 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56210.07101 $ & $   0.00057 $ & $   0.01208 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56314.69829 $ & $  -0.01456 $ & $   0.01793 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56297.57749 $ & $  -0.00135 $ & $   0.01549 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56213.87573 $ & $  -0.00019 $ & $   0.01325 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56269.04284 $ & $  -0.01297 $ & $   0.01167 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56312.79609 $ & $   0.02386 $ & $   0.01426 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56291.87070 $ & $   0.00012 $ & $   0.01327 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56255.72676 $ & $   0.00379 $ & $   0.01595 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56211.97374 $ & $  -0.01328 $ & $   0.01224 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56272.84782 $ & $   0.02355 $ & $   0.01329 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56316.60104 $ & $  -0.04863 $ & $   0.01652 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56192.95075 $ & $  -0.00283 $ & $   0.01198 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56295.67586 $ & $   0.00684 $ & $   0.01568 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56251.92277 $ & $  -0.00612 $ & $   0.01273 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56333.72225 $ & $  -0.00986 $ & $   0.01259 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56230.99737 $ & $  -0.00237 $ & $   0.02389 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56232.89977 $ & $   0.01499 $ & $   0.01707 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56272.84835 $ & $  -0.01327 $ & $   0.01548 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56270.94617 $ & $  -0.01696 $ & $   0.01123 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56253.82540 $ & $   0.02466 $ & $   0.01457 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56229.09546 $ & $  -0.01466 $ & $   0.01459 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56274.75101 $ & $   0.01862 $ & $   0.01377 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56289.96961 $ & $  -0.01603 $ & $   0.01826 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56331.82051 $ & $   0.00214 $ & $   0.01160 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56191.04947 $ & $  -0.00411 $ & $   0.01248 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56293.77461 $ & $  -0.00829 $ & $   0.01080 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56232.90061 $ & $   0.00572 $ & $   0.01849 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56274.75153 $ & $  -0.02588 $ & $   0.01715 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56151.10117 $ & $   0.00775 $ & $   0.01190 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56215.77987 $ & $  -0.00790 $ & $   0.01514 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56194.85471 $ & $   0.00735 $ & $   0.01300 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56310.89608 $ & $   0.01110 $ & $   0.01249 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56248.11979 $ & $  -0.00217 $ & $   0.01366 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56297.57996 $ & $  -0.00290 $ & $   0.01461 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56314.70079 $ & $  -0.03566 $ & $   0.01595 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56213.87819 $ & $  -0.00181 $ & $   0.01434 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56269.04531 $ & $   0.00262 $ & $   0.01151 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56312.79859 $ & $   0.03096 $ & $   0.01458 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56291.87317 $ & $   0.03234 $ & $   0.01346 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56270.94773 $ & $  -0.01243 $ & $   0.01532 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56255.72926 $ & $  -0.01867 $ & $   0.01512 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56272.85028 $ & $  -0.00898 $ & $   0.01458 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56316.60351 $ & $   0.02974 $ & $   0.01899 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56192.95326 $ & $  -0.01654 $ & $   0.01161 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56210.07412 $ & $   0.01411 $ & $   0.01141 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56295.67833 $ & $   0.01075 $ & $   0.01567 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56211.97664 $ & $  -0.01161 $ & $   0.01769 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56333.72472 $ & $   0.00788 $ & $   0.01331 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56230.99988 $ & $  -0.00878 $ & $   0.02083 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56270.94865 $ & $   0.01001 $ & $   0.01139 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56253.82790 $ & $  -0.00774 $ & $   0.01443 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56272.85112 $ & $  -0.00567 $ & $   0.01474 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56229.09797 $ & $   0.02807 $ & $   0.01584 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56289.97206 $ & $   0.04734 $ & $   0.01992 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56274.75374 $ & $   0.01619 $ & $   0.01352 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56191.05198 $ & $  -0.00832 $ & $   0.01121 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56234.80519 $ & $   0.02441 $ & $   0.01928 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56331.82324 $ & $  -0.00480 $ & $   0.01131 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56293.77708 $ & $   0.02076 $ & $   0.01144 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56151.10368 $ & $   0.00082 $ & $   0.01219 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56215.78238 $ & $  -0.01223 $ & $   0.01513 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56232.90342 $ & $  -0.02645 $ & $   0.01399 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56194.85718 $ & $   0.00211 $ & $   0.01203 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56314.70326 $ & $  -0.01072 $ & $   0.01703 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56269.04782 $ & $  -0.01359 $ & $   0.01223 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56270.95020 $ & $   0.02958 $ & $   0.01762 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56291.87567 $ & $  -0.01193 $ & $   0.01329 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56316.60597 $ & $   0.00312 $ & $   0.01782 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56255.73198 $ & $  -0.03488 $ & $   0.01607 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56210.07664 $ & $   0.01115 $ & $   0.01196 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56251.92762 $ & $   0.01517 $ & $   0.01437 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56295.68084 $ & $  -0.01306 $ & $   0.01552 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56310.89943 $ & $  -0.00340 $ & $   0.01241 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56333.72723 $ & $  -0.00805 $ & $   0.01375 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56213.88157 $ & $   0.00896 $ & $   0.01438 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56248.12327 $ & $   0.00407 $ & $   0.01258 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56253.83037 $ & $   0.01650 $ & $   0.01511 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56272.85363 $ & $  -0.01846 $ & $   0.01563 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56272.85366 $ & $   0.00552 $ & $   0.01401 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56289.97455 $ & $   0.00929 $ & $   0.01801 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56192.95664 $ & $  -0.00476 $ & $   0.01201 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56236.70990 $ & $   0.01114 $ & $   0.01358 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56234.80766 $ & $  -0.00121 $ & $   0.01756 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56274.75625 $ & $  -0.02642 $ & $   0.01354 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56191.05449 $ & $   0.01160 $ & $   0.01192 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56232.90556 $ & $  -0.02565 $ & $   0.01995 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56151.10616 $ & $   0.01850 $ & $   0.01265 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56231.00353 $ & $   0.03748 $ & $   0.01973 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56232.90589 $ & $   0.01964 $ & $   0.01591 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56172.03206 $ & $   0.01340 $ & $   0.02075 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56229.10162 $ & $   0.01021 $ & $   0.01469 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56297.58493 $ & $   0.01359 $ & $   0.01557 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56331.82659 $ & $  -0.00284 $ & $   0.01143 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56291.87813 $ & $  -0.00331 $ & $   0.01396 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56293.78047 $ & $   0.01232 $ & $   0.01124 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56269.05055 $ & $   0.01715 $ & $   0.01248 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56270.95297 $ & $  -0.01105 $ & $   0.02077 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56274.75765 $ & $  -0.01477 $ & $   0.01789 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56270.95316 $ & $   0.01175 $ & $   0.01120 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56210.07918 $ & $   0.01708 $ & $   0.01186 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56251.93009 $ & $  -0.01222 $ & $   0.01325 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56194.86070 $ & $   0.01171 $ & $   0.01469 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56295.68332 $ & $  -0.00768 $ & $   0.01612 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56310.90190 $ & $   0.01994 $ & $   0.01202 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56213.88404 $ & $   0.05115 $ & $   0.01414 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56312.80443 $ & $   0.00532 $ & $   0.01504 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56314.70689 $ & $   0.00649 $ & $   0.01547 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56248.12604 $ & $  -0.01939 $ & $   0.01260 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56272.85617 $ & $   0.02090 $ & $   0.01434 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56316.60938 $ & $   0.00690 $ & $   0.01730 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56255.73535 $ & $   0.00044 $ & $   0.01565 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56272.85620 $ & $   0.01199 $ & $   0.01581 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56236.71241 $ & $  -0.01555 $ & $   0.01421 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56192.95938 $ & $   0.01291 $ & $   0.01180 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56333.73060 $ & $   0.01961 $ & $   0.01348 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56234.81041 $ & $  -0.03851 $ & $   0.01823 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56215.78738 $ & $  -0.00844 $ & $   0.01319 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56253.83372 $ & $   0.01355 $ & $   0.01500 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56231.00603 $ & $   0.02685 $ & $   0.01902 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56232.90840 $ & $   0.00252 $ & $   0.01457 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56289.97789 $ & $  -0.00257 $ & $   0.01834 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56172.03453 $ & $  -0.01136 $ & $   0.01563 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56274.75961 $ & $   0.01147 $ & $   0.01443 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56229.10409 $ & $  -0.01274 $ & $   0.01836 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56191.05788 $ & $  -0.02355 $ & $   0.01150 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56331.82907 $ & $   0.00395 $ & $   0.01220 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56232.90890 $ & $   0.00622 $ & $   0.01811 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56293.78298 $ & $   0.01675 $ & $   0.01121 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56270.95543 $ & $  -0.00413 $ & $   0.01645 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56274.76013 $ & $   0.00111 $ & $   0.01789 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56151.10977 $ & $  -0.00525 $ & $   0.01217 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56270.95568 $ & $   0.01785 $ & $   0.01113 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56194.86318 $ & $  -0.02073 $ & $   0.01288 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56310.90441 $ & $   0.02461 $ & $   0.01181 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56210.08193 $ & $   0.00247 $ & $   0.01258 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56312.80691 $ & $   0.00050 $ & $   0.01461 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56291.88148 $ & $  -0.02096 $ & $   0.01358 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56297.58850 $ & $   0.01982 $ & $   0.01535 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56314.70939 $ & $   0.02489 $ & $   0.01704 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56213.88679 $ & $  -0.00570 $ & $   0.01443 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56248.12851 $ & $   0.00004 $ & $   0.01224 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56272.85863 $ & $   0.02865 $ & $   0.01489 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56255.73782 $ & $  -0.00122 $ & $   0.01498 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56316.61185 $ & $   0.00616 $ & $   0.01853 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56269.05408 $ & $  -0.02249 $ & $   0.01162 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56251.93347 $ & $   0.00565 $ & $   0.01232 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56295.68670 $ & $   0.00871 $ & $   0.01612 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56192.96189 $ & $  -0.00301 $ & $   0.01157 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56333.73307 $ & $   0.01872 $ & $   0.01359 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56236.71514 $ & $   0.04545 $ & $   0.01403 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56234.81288 $ & $  -0.02753 $ & $   0.01669 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56253.83619 $ & $   0.01495 $ & $   0.01552 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56231.00853 $ & $  -0.01814 $ & $   0.01917 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56232.91087 $ & $  -0.00213 $ & $   0.01518 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56289.98040 $ & $   0.00614 $ & $   0.02005 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56172.03702 $ & $   0.00095 $ & $   0.01903 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56229.10656 $ & $   0.01923 $ & $   0.01577 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56274.76210 $ & $   0.00443 $ & $   0.01399 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56191.06036 $ & $   0.00752 $ & $   0.01148 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56354.65931 $ & $  -0.00835 $ & $   0.01665 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56331.83157 $ & $   0.01187 $ & $   0.01167 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56232.91136 $ & $  -0.05667 $ & $   0.02104 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56272.85998 $ & $   0.00251 $ & $   0.01317 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56293.78548 $ & $  -0.01171 $ & $   0.01148 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56215.79083 $ & $  -0.01130 $ & $   0.01302 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56151.11228 $ & $  -0.01664 $ & $   0.01139 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56274.76276 $ & $   0.00866 $ & $   0.01648 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56194.86568 $ & $  -0.01018 $ & $   0.01281 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56270.95826 $ & $  -0.00438 $ & $   0.01106 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56312.80943 $ & $  -0.00728 $ & $   0.01439 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56291.88398 $ & $  -0.00649 $ & $   0.01279 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56211.98684 $ & $   0.00862 $ & $   0.01294 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56310.90715 $ & $  -0.01904 $ & $   0.01209 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56297.59097 $ & $  -0.02402 $ & $   0.01467 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56314.71186 $ & $   0.00039 $ & $   0.01623 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56213.88929 $ & $  -0.00739 $ & $   0.01369 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56248.13102 $ & $   0.01206 $ & $   0.01322 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56316.61431 $ & $  -0.01644 $ & $   0.01705 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56270.95879 $ & $   0.00757 $ & $   0.01613 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56255.74032 $ & $  -0.00190 $ & $   0.01644 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56272.86114 $ & $   0.00528 $ & $   0.01424 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56269.05656 $ & $   0.00095 $ & $   0.01204 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56295.68917 $ & $  -0.03805 $ & $   0.01520 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56251.93597 $ & $   0.01124 $ & $   0.01426 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56333.73554 $ & $  -0.01166 $ & $   0.01363 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56192.96439 $ & $  -0.02316 $ & $   0.01100 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56210.08531 $ & $   0.02589 $ & $   0.01117 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56253.83869 $ & $  -0.00303 $ & $   0.01514 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56231.01104 $ & $   0.00076 $ & $   0.01654 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56289.98285 $ & $  -0.00894 $ & $   0.01729 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56172.03951 $ & $   0.01277 $ & $   0.01592 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56274.76457 $ & $   0.00306 $ & $   0.01411 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56229.10906 $ & $  -0.01448 $ & $   0.01331 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56331.83405 $ & $  -0.00788 $ & $   0.01096 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56191.06286 $ & $  -0.00073 $ & $   0.01156 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56354.66182 $ & $   0.01429 $ & $   0.01453 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56232.91387 $ & $  -0.01096 $ & $   0.01732 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56272.86250 $ & $  -0.00193 $ & $   0.01350 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56234.81624 $ & $   0.02506 $ & $   0.01835 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56151.11475 $ & $   0.01215 $ & $   0.01244 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56232.91427 $ & $  -0.00293 $ & $   0.01537 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56194.86815 $ & $  -0.02051 $ & $   0.01295 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56215.79362 $ & $   0.00887 $ & $   0.01494 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56270.96082 $ & $   0.00983 $ & $   0.01111 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56312.81189 $ & $   0.01871 $ & $   0.01661 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56291.88645 $ & $   0.01078 $ & $   0.01472 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56211.98936 $ & $   0.01183 $ & $   0.01229 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56297.59347 $ & $   0.02021 $ & $   0.01535 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56314.71436 $ & $   0.01412 $ & $   0.01719 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56316.61678 $ & $   0.00395 $ & $   0.01625 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56270.96127 $ & $   0.00921 $ & $   0.01650 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56255.74279 $ & $  -0.03478 $ & $   0.01631 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56269.05907 $ & $   0.01654 $ & $   0.01235 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56295.69165 $ & $  -0.02405 $ & $   0.01668 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56210.08779 $ & $   0.00858 $ & $   0.01179 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56251.93869 $ & $  -0.01130 $ & $   0.01313 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56310.91050 $ & $   0.00287 $ & $   0.01149 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56333.73830 $ & $  -0.00268 $ & $   0.01275 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56253.84116 $ & $  -0.03493 $ & $   0.01376 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56213.89265 $ & $   0.01003 $ & $   0.01376 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56289.98534 $ & $  -0.04535 $ & $   0.01861 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56248.13445 $ & $   0.02527 $ & $   0.01692 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56211.99058 $ & $   0.02659 $ & $   0.01490 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56272.86472 $ & $   0.02799 $ & $   0.01536 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56274.76707 $ & $  -0.00336 $ & $   0.01507 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56191.06533 $ & $  -0.00252 $ & $   0.01124 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56354.66428 $ & $  -0.02253 $ & $   0.01341 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56192.96778 $ & $  -0.02325 $ & $   0.01112 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56232.91637 $ & $  -0.03159 $ & $   0.01815 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56234.81870 $ & $  -0.02210 $ & $   0.01794 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56272.86501 $ & $  -0.00092 $ & $   0.01191 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56151.11725 $ & $  -0.00718 $ & $   0.01146 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56231.01444 $ & $   0.00060 $ & $   0.01679 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56232.91678 $ & $  -0.02744 $ & $   0.01646 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56172.04289 $ & $  -0.01647 $ & $   0.01753 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56215.79609 $ & $  -0.00162 $ & $   0.01614 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56229.11246 $ & $   0.00168 $ & $   0.01525 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56331.83744 $ & $   0.00518 $ & $   0.01184 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56291.88895 $ & $   0.02363 $ & $   0.01411 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56297.59594 $ & $  -0.00521 $ & $   0.01522 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56211.99191 $ & $   0.01008 $ & $   0.01360 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56269.06154 $ & $   0.00750 $ & $   0.01260 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56213.89456 $ & $   0.00504 $ & $   0.01415 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56194.87154 $ & $  -0.00703 $ & $   0.01306 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56295.69416 $ & $  -0.00354 $ & $   0.01586 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56210.09030 $ & $   0.00522 $ & $   0.01144 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56251.94120 $ & $   0.02217 $ & $   0.01418 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56310.91297 $ & $  -0.01681 $ & $   0.01200 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56270.96443 $ & $  -0.00674 $ & $   0.01095 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56314.71770 $ & $  -0.02087 $ & $   0.01874 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56213.89512 $ & $   0.02037 $ & $   0.01402 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56255.74616 $ & $   0.01341 $ & $   0.01650 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56312.81556 $ & $  -0.00351 $ & $   0.01388 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56316.62044 $ & $   0.02070 $ & $   0.01910 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56272.86724 $ & $   0.02750 $ & $   0.01419 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56274.76959 $ & $  -0.01791 $ & $   0.01756 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56293.79273 $ & $   0.00887 $ & $   0.01114 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56354.66679 $ & $   0.01464 $ & $   0.01393 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56192.97026 $ & $   0.00849 $ & $   0.01203 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56272.86755 $ & $  -0.00595 $ & $   0.01197 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56253.84449 $ & $   0.02236 $ & $   0.01380 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56333.74167 $ & $   0.00226 $ & $   0.01318 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56232.91925 $ & $   0.01178 $ & $   0.01542 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56231.01695 $ & $  -0.02880 $ & $   0.01625 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56172.04535 $ & $  -0.00408 $ & $   0.02076 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56215.79857 $ & $   0.01233 $ & $   0.01564 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56289.98891 $ & $   0.04361 $ & $   0.01990 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56274.77044 $ & $  -0.00316 $ & $   0.01408 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56229.11493 $ & $  -0.02436 $ & $   0.01448 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56331.83992 $ & $  -0.00432 $ & $   0.01189 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56191.06894 $ & $   0.00522 $ & $   0.01126 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56151.12056 $ & $  -0.00568 $ & $   0.01187 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56213.89707 $ & $  -0.00854 $ & $   0.01349 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56394.61713 $ & $  -0.03084 $ & $   0.01517 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56194.87428 $ & $  -0.00368 $ & $   0.01239 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56210.09279 $ & $  -0.01953 $ & $   0.01164 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56297.59927 $ & $   0.01008 $ & $   0.01564 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56310.91548 $ & $  -0.03220 $ & $   0.01192 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56213.89758 $ & $   0.00173 $ & $   0.01410 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56314.72020 $ & $  -0.04653 $ & $   0.01631 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56211.99531 $ & $   0.00271 $ & $   0.01205 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56291.89260 $ & $   0.03855 $ & $   0.01441 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56255.74866 $ & $  -0.01609 $ & $   0.01590 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56270.96717 $ & $   0.00728 $ & $   0.01085 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56269.06506 $ & $   0.01065 $ & $   0.01258 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56272.86972 $ & $  -0.00496 $ & $   0.01431 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56316.62294 $ & $  -0.01961 $ & $   0.01580 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56293.79520 $ & $   0.00055 $ & $   0.01120 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56274.77208 $ & $   0.00734 $ & $   0.02128 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56192.97277 $ & $   0.02167 $ & $   0.01152 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56295.69777 $ & $   0.00557 $ & $   0.01625 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56251.94458 $ & $   0.00385 $ & $   0.01449 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56333.74414 $ & $  -0.00735 $ & $   0.01351 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56231.01941 $ & $  -0.00311 $ & $   0.01665 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56232.92175 $ & $  -0.02266 $ & $   0.01713 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56253.84721 $ & $   0.02025 $ & $   0.01444 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56289.99137 $ & $   0.00199 $ & $   0.01743 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56274.77291 $ & $   0.00992 $ & $   0.01417 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56229.11740 $ & $  -0.02498 $ & $   0.01399 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56354.67018 $ & $  -0.00491 $ & $   0.01298 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56331.84243 $ & $  -0.00207 $ & $   0.01174 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56191.07145 $ & $   0.01416 $ & $   0.01187 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56232.92243 $ & $   0.00774 $ & $   0.02083 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56151.12307 $ & $   0.01659 $ & $   0.01220 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56215.80193 $ & $  -0.01837 $ & $   0.01505 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56272.87137 $ & $  -0.01019 $ & $   0.01131 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56194.87675 $ & $   0.02210 $ & $   0.01204 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56297.60174 $ & $   0.02989 $ & $   0.01538 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56310.91795 $ & $  -0.01935 $ & $   0.01097 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56314.72267 $ & $   0.02598 $ & $   0.01888 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56213.90009 $ & $  -0.02933 $ & $   0.01401 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56211.99780 $ & $  -0.02269 $ & $   0.01124 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56255.75112 $ & $  -0.03117 $ & $   0.01516 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56291.89508 $ & $   0.01418 $ & $   0.01414 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56312.82053 $ & $   0.03724 $ & $   0.01599 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56270.96967 $ & $   0.01343 $ & $   0.01140 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56236.72811 $ & $  -0.01802 $ & $   0.01307 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56269.06754 $ & $   0.01541 $ & $   0.01188 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56272.87220 $ & $  -0.01834 $ & $   0.01337 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56316.62540 $ & $   0.00252 $ & $   0.01729 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56293.79771 $ & $  -0.01735 $ & $   0.01145 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56213.90071 $ & $   0.01528 $ & $   0.01356 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56192.97527 $ & $   0.00662 $ & $   0.01183 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56295.70025 $ & $  -0.00903 $ & $   0.01563 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56251.94704 $ & $   0.00013 $ & $   0.01356 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56210.09617 $ & $   0.01296 $ & $   0.01186 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56333.74661 $ & $   0.00603 $ & $   0.01295 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56231.02194 $ & $  -0.01470 $ & $   0.01689 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56253.84972 $ & $  -0.00356 $ & $   0.01459 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56172.05029 $ & $   0.03334 $ & $   0.01824 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56211.99899 $ & $  -0.02486 $ & $   0.01320 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56229.11990 $ & $  -0.01170 $ & $   0.01373 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56354.67265 $ & $   0.00949 $ & $   0.01405 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56274.77568 $ & $  -0.00957 $ & $   0.01553 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56191.07392 $ & $   0.00049 $ & $   0.01107 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56331.84515 $ & $  -0.01486 $ & $   0.01151 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56232.92488 $ & $  -0.03774 $ & $   0.01834 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56151.12555 $ & $  -0.01845 $ & $   0.01331 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56215.80440 $ & $  -0.00735 $ & $   0.01468 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56232.92541 $ & $  -0.00821 $ & $   0.01461 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56272.87410 $ & $  -0.00937 $ & $   0.01140 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56297.60424 $ & $  -0.02626 $ & $   0.01495 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56314.72513 $ & $  -0.00945 $ & $   0.01725 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56312.82300 $ & $  -0.01157 $ & $   0.01497 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56291.89755 $ & $   0.00547 $ & $   0.01491 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56316.62787 $ & $   0.04450 $ & $   0.01782 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56269.07005 $ & $   0.00944 $ & $   0.01233 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56255.75388 $ & $  -0.00845 $ & $   0.01588 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56293.80021 $ & $   0.00284 $ & $   0.01242 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56213.90318 $ & $  -0.02294 $ & $   0.01321 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56251.94952 $ & $   0.00702 $ & $   0.01362 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56295.70276 $ & $   0.04577 $ & $   0.01609 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56210.09868 $ & $   0.03509 $ & $   0.01114 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56274.77734 $ & $  -0.01330 $ & $   0.01959 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56310.92130 $ & $   0.01152 $ & $   0.01199 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56333.74911 $ & $   0.01822 $ & $   0.01319 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56213.90346 $ & $  -0.02312 $ & $   0.01434 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56253.85218 $ & $  -0.01889 $ & $   0.01403 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56248.14530 $ & $   0.00874 $ & $   0.01260 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56194.88055 $ & $   0.02848 $ & $   0.01849 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56272.87556 $ & $   0.02135 $ & $   0.01387 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56354.67515 $ & $   0.00518 $ & $   0.01378 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56192.97863 $ & $   0.01022 $ & $   0.01222 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56274.77815 $ & $  -0.01303 $ & $   0.01411 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56191.07644 $ & $  -0.00337 $ & $   0.01153 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56232.92738 $ & $   0.01482 $ & $   0.02015 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56151.12806 $ & $  -0.03580 $ & $   0.01463 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56215.80687 $ & $  -0.01544 $ & $   0.01524 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56232.92788 $ & $  -0.01119 $ & $   0.01531 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56231.02558 $ & $  -0.02081 $ & $   0.01812 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56272.87662 $ & $   0.01479 $ & $   0.01141 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56297.60671 $ & $  -0.00716 $ & $   0.01462 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56289.99747 $ & $  -0.00691 $ & $   0.02005 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56229.12356 $ & $  -0.00693 $ & $   0.01308 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56331.84854 $ & $   0.02437 $ & $   0.01142 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56234.83061 $ & $   0.02707 $ & $   0.01767 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56291.90005 $ & $   0.00390 $ & $   0.01471 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56269.07278 $ & $   0.00733 $ & $   0.01242 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56213.90571 $ & $  -0.01897 $ & $   0.01296 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56251.95199 $ & $   0.03684 $ & $   0.01400 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56194.88260 $ & $  -0.00644 $ & $   0.01150 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56295.70523 $ & $  -0.00673 $ & $   0.01543 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56210.10116 $ & $  -0.00914 $ & $   0.01160 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56310.92378 $ & $   0.00967 $ & $   0.01120 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56213.90592 $ & $  -0.01930 $ & $   0.01387 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56312.82638 $ & $  -0.00512 $ & $   0.01461 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56194.88302 $ & $   0.00649 $ & $   0.02033 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56314.72876 $ & $  -0.03406 $ & $   0.01644 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56212.00396 $ & $  -0.01493 $ & $   0.01341 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56270.97571 $ & $   0.00159 $ & $   0.01086 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56272.87803 $ & $  -0.01743 $ & $   0.01477 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56316.63124 $ & $  -0.02401 $ & $   0.01645 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56248.14804 $ & $   0.01067 $ & $   0.01337 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56293.80357 $ & $  -0.00357 $ & $   0.01105 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56354.67762 $ & $   0.00222 $ & $   0.01394 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56333.75246 $ & $  -0.00477 $ & $   0.01446 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56192.98141 $ & $  -0.00248 $ & $   0.01151 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56253.85555 $ & $   0.00386 $ & $   0.01439 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56215.80937 $ & $   0.00865 $ & $   0.01566 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56274.78116 $ & $  -0.00624 $ & $   0.02177 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56232.93038 $ & $   0.00530 $ & $   0.01602 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56231.02809 $ & $  -0.02391 $ & $   0.01640 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56236.73516 $ & $   0.00352 $ & $   0.01461 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56272.87915 $ & $  -0.01276 $ & $   0.01140 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56274.78151 $ & $  -0.01404 $ & $   0.01378 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56229.12603 $ & $   0.00125 $ & $   0.01443 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56191.07979 $ & $  -0.00877 $ & $   0.01159 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56331.85101 $ & $  -0.00500 $ & $   0.01182 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56232.93072 $ & $  -0.01542 $ & $   0.01866 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56234.83313 $ & $  -0.01101 $ & $   0.01684 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56234.83337 $ & $   0.03011 $ & $   0.01693 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56151.13167 $ & $   0.00198 $ & $   0.02477 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56213.90822 $ & $  -0.02420 $ & $   0.01308 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56194.88511 $ & $  -0.01074 $ & $   0.01244 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56310.92625 $ & $   0.00272 $ & $   0.01209 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56312.82884 $ & $   0.00495 $ & $   0.01578 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56297.61034 $ & $  -0.00873 $ & $   0.01501 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56210.10393 $ & $  -0.01344 $ & $   0.01101 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56291.90343 $ & $   0.00434 $ & $   0.01424 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56314.73126 $ & $   0.00855 $ & $   0.01686 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56375.60530 $ & $  -0.03385 $ & $   0.01866 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56213.90868 $ & $   0.01090 $ & $   0.01448 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56270.97818 $ & $  -0.00447 $ & $   0.01150 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56316.63371 $ & $   0.00524 $ & $   0.01847 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56272.88053 $ & $  -0.00052 $ & $   0.01440 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56293.80604 $ & $  -0.00617 $ & $   0.01207 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56248.15055 $ & $   0.00712 $ & $   0.01232 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56392.72638 $ & $   0.00449 $ & $   0.01726 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56251.95537 $ & $  -0.00729 $ & $   0.01368 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56295.70860 $ & $  -0.01596 $ & $   0.01654 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56333.75496 $ & $   0.02287 $ & $   0.01352 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56269.07633 $ & $   0.00692 $ & $   0.01204 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56192.98392 $ & $  -0.00493 $ & $   0.01122 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56278.58802 $ & $   0.01593 $ & $   0.01870 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56253.85805 $ & $   0.04736 $ & $   0.01414 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56274.78368 $ & $   0.01075 $ & $   0.01959 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56212.00735 $ & $   0.00367 $ & $   0.01266 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56232.93286 $ & $  -0.00801 $ & $   0.01446 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56231.03059 $ & $  -0.00715 $ & $   0.01749 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56274.78398 $ & $  -0.01864 $ & $   0.01498 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56191.08226 $ & $   0.01128 $ & $   0.01209 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56229.12854 $ & $   0.01042 $ & $   0.01345 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56232.93322 $ & $  -0.00299 $ & $   0.01982 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56331.85352 $ & $   0.01833 $ & $   0.01255 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56354.68129 $ & $   0.01881 $ & $   0.01363 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56236.73789 $ & $  -0.00612 $ & $   0.01550 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56234.83563 $ & $  -0.00639 $ & $   0.01532 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56132.11084 $ & $   0.00685 $ & $   0.01417 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56234.83583 $ & $   0.01832 $ & $   0.01638 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56215.81280 $ & $   0.00274 $ & $   0.01260 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56194.88759 $ & $   0.00068 $ & $   0.01198 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56297.61281 $ & $  -0.00006 $ & $   0.01503 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56312.83134 $ & $  -0.01713 $ & $   0.01480 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56291.90594 $ & $   0.03318 $ & $   0.01253 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56375.60776 $ & $  -0.02070 $ & $   0.01801 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56314.73374 $ & $   0.00023 $ & $   0.01699 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56255.76203 $ & $   0.00169 $ & $   0.01517 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56213.91115 $ & $   0.02630 $ & $   0.01365 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56272.88295 $ & $  -0.00103 $ & $   0.01194 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56316.63617 $ & $  -0.01557 $ & $   0.02015 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56270.98066 $ & $  -0.00894 $ & $   0.01089 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56272.88300 $ & $   0.02468 $ & $   0.01445 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56293.80854 $ & $  -0.01975 $ & $   0.01132 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56392.72884 $ & $   0.02002 $ & $   0.01470 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56213.91157 $ & $   0.02709 $ & $   0.01414 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56251.95784 $ & $   0.02390 $ & $   0.01341 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56295.71108 $ & $  -0.01624 $ & $   0.01562 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56333.75743 $ & $  -0.00230 $ & $   0.01431 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56269.07881 $ & $  -0.00687 $ & $   0.01257 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56278.59048 $ & $  -0.01176 $ & $   0.01661 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56192.98642 $ & $  -0.00320 $ & $   0.01134 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56253.86052 $ & $  -0.03186 $ & $   0.01373 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56210.10733 $ & $   0.01938 $ & $   0.01257 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56212.00987 $ & $   0.00558 $ & $   0.01251 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56231.03308 $ & $  -0.01351 $ & $   0.01703 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56274.78633 $ & $   0.00637 $ & $   0.01916 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56274.78645 $ & $   0.02615 $ & $   0.01447 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56229.13101 $ & $  -0.00126 $ & $   0.01259 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56191.08477 $ & $   0.00091 $ & $   0.01210 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56232.93567 $ & $  -0.00643 $ & $   0.01639 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56354.68377 $ & $   0.00637 $ & $   0.01394 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56257.66580 $ & $   0.04030 $ & $   0.02220 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56236.74036 $ & $  -0.02644 $ & $   0.01420 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56331.85602 $ & $   0.03248 $ & $   0.01249 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56234.83815 $ & $   0.01496 $ & $   0.01694 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56132.11360 $ & $  -0.01438 $ & $   0.01312 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56232.93625 $ & $  -0.01265 $ & $   0.01509 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56290.00569 $ & $   0.02224 $ & $   0.02071 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56194.89006 $ & $  -0.01579 $ & $   0.01201 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56215.81560 $ & $   0.01608 $ & $   0.01572 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56312.83381 $ & $   0.00483 $ & $   0.01556 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56297.61531 $ & $   0.01746 $ & $   0.01493 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56291.90841 $ & $   0.02175 $ & $   0.01406 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56375.61026 $ & $  -0.02044 $ & $   0.01758 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56314.73624 $ & $  -0.01586 $ & $   0.01673 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56316.63867 $ & $  -0.00333 $ & $   0.01761 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56272.88546 $ & $   0.00411 $ & $   0.01105 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56270.98317 $ & $   0.01729 $ & $   0.01098 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56392.73131 $ & $  -0.02149 $ & $   0.01524 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56293.81102 $ & $   0.00083 $ & $   0.01187 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56213.91408 $ & $   0.00927 $ & $   0.01333 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56295.71359 $ & $   0.00392 $ & $   0.01603 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56269.08132 $ & $  -0.00568 $ & $   0.01223 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56278.59295 $ & $   0.04035 $ & $   0.01661 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56251.96057 $ & $   0.00227 $ & $   0.01605 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56253.86302 $ & $   0.00005 $ & $   0.01452 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56210.10982 $ & $  -0.01299 $ & $   0.01165 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56333.76019 $ & $   0.01054 $ & $   0.01438 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56213.91461 $ & $   0.00951 $ & $   0.01175 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56212.01239 $ & $   0.00400 $ & $   0.01703 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56194.89165 $ & $  -0.00854 $ & $   0.01912 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56274.78896 $ & $   0.00525 $ & $   0.01459 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56272.88666 $ & $   0.01570 $ & $   0.01369 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56191.08728 $ & $   0.00051 $ & $   0.01207 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56354.68627 $ & $  -0.01954 $ & $   0.01275 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56274.78924 $ & $  -0.01131 $ & $   0.01685 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56192.98978 $ & $   0.01415 $ & $   0.01090 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56310.93351 $ & $   0.00932 $ & $   0.01218 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56232.93876 $ & $   0.00267 $ & $   0.01498 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56290.00819 $ & $  -0.01810 $ & $   0.02113 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56231.03647 $ & $  -0.00321 $ & $   0.01444 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56132.11626 $ & $  -0.00386 $ & $   0.01397 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56215.81806 $ & $   0.00288 $ & $   0.01461 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56229.13441 $ & $  -0.01818 $ & $   0.01308 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56331.85934 $ & $  -0.02895 $ & $   0.01130 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56236.74375 $ & $   0.01718 $ & $   0.01578 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56297.61778 $ & $  -0.00782 $ & $   0.01549 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56291.91091 $ & $  -0.02366 $ & $   0.01366 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56234.84168 $ & $   0.03046 $ & $   0.01848 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56272.88799 $ & $   0.01593 $ & $   0.01104 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56213.91659 $ & $   0.00409 $ & $   0.01345 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56295.71606 $ & $   0.00783 $ & $   0.01653 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56194.89357 $ & $   0.02152 $ & $   0.01365 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56269.08379 $ & $   0.01804 $ & $   0.01319 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56251.96307 $ & $   0.02578 $ & $   0.01471 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56210.11234 $ & $  -0.00116 $ & $   0.01109 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56314.73960 $ & $  -0.02150 $ & $   0.01748 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56375.61363 $ & $   0.00098 $ & $   0.01900 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56312.83744 $ & $   0.02086 $ & $   0.01489 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56213.91717 $ & $  -0.01317 $ & $   0.01460 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56212.01492 $ & $  -0.02468 $ & $   0.01318 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56392.73469 $ & $  -0.00832 $ & $   0.01274 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56194.89412 $ & $  -0.00522 $ & $   0.01896 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56316.64234 $ & $  -0.00736 $ & $   0.01693 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56272.88913 $ & $  -0.01444 $ & $   0.01420 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56270.98683 $ & $   0.01919 $ & $   0.01114 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56293.81463 $ & $  -0.00403 $ & $   0.01173 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56354.68874 $ & $   0.00174 $ & $   0.01366 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56278.59633 $ & $   0.02014 $ & $   0.01734 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56192.99226 $ & $   0.00111 $ & $   0.01103 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56253.86635 $ & $  -0.00989 $ & $   0.01424 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56257.67101 $ & $  -0.00549 $ & $   0.02275 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56333.76361 $ & $  -0.00722 $ & $   0.01301 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56310.93598 $ & $  -0.01217 $ & $   0.01208 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56231.03894 $ & $   0.02355 $ & $   0.01674 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56232.94126 $ & $  -0.02973 $ & $   0.01571 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56255.76906 $ & $  -0.01374 $ & $   0.01640 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56215.82053 $ & $   0.01338 $ & $   0.01444 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56274.79229 $ & $  -0.02187 $ & $   0.01417 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56232.94150 $ & $  -0.02094 $ & $   0.01940 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56229.13688 $ & $   0.01210 $ & $   0.01320 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56331.86184 $ & $   0.01824 $ & $   0.01110 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56236.74621 $ & $  -0.00933 $ & $   0.01481 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56191.09089 $ & $   0.00374 $ & $   0.01178 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56234.84415 $ & $   0.01024 $ & $   0.01759 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56274.79303 $ & $   0.00563 $ & $   0.01593 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56213.91909 $ & $  -0.00021 $ & $   0.01341 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56132.11964 $ & $   0.01975 $ & $   0.01633 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56290.01182 $ & $  -0.02335 $ & $   0.01969 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56297.62115 $ & $   0.00171 $ & $   0.01674 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56194.89630 $ & $   0.01343 $ & $   0.01263 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56375.61609 $ & $   0.02696 $ & $   0.01827 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56314.74208 $ & $  -0.04216 $ & $   0.01580 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56210.11486 $ & $  -0.00362 $ & $   0.01235 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56312.83991 $ & $  -0.00202 $ & $   0.01442 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56213.91967 $ & $   0.01314 $ & $   0.01424 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56291.91455 $ & $  -0.00059 $ & $   0.01429 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56392.73716 $ & $  -0.00412 $ & $   0.01233 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56194.89659 $ & $  -0.03039 $ & $   0.01854 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56234.84520 $ & $   0.02002 $ & $   0.01521 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56316.64480 $ & $  -0.00140 $ & $   0.01668 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56272.89161 $ & $   0.00317 $ & $   0.01359 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56293.81713 $ & $  -0.00752 $ & $   0.01327 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56278.59880 $ & $   0.00885 $ & $   0.01734 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56270.98956 $ & $  -0.00208 $ & $   0.01085 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56251.96645 $ & $   0.03326 $ & $   0.01470 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56295.71968 $ & $  -0.01960 $ & $   0.01544 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56192.99477 $ & $   0.00964 $ & $   0.01122 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56333.76608 $ & $  -0.01728 $ & $   0.01359 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56310.93845 $ & $   0.02707 $ & $   0.01236 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56253.86908 $ & $  -0.01054 $ & $   0.01385 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56232.94373 $ & $   0.01050 $ & $   0.01503 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56212.01829 $ & $   0.02293 $ & $   0.01314 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56231.04145 $ & $  -0.00125 $ & $   0.01434 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56255.77153 $ & $   0.02155 $ & $   0.01544 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56274.79479 $ & $  -0.01279 $ & $   0.01454 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56331.86431 $ & $  -0.01250 $ & $   0.01114 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56229.13939 $ & $  -0.01960 $ & $   0.01359 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56236.74868 $ & $  -0.00343 $ & $   0.01481 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56354.69212 $ & $   0.01918 $ & $   0.01363 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56232.94422 $ & $  -0.05723 $ & $   0.01800 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56191.09340 $ & $  -0.01047 $ & $   0.01103 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56274.79555 $ & $   0.00277 $ & $   0.01740 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56215.82393 $ & $  -0.01499 $ & $   0.01358 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56290.01428 $ & $   0.01000 $ & $   0.02121 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56297.62361 $ & $  -0.01488 $ & $   0.01596 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56194.89877 $ & $   0.02555 $ & $   0.01465 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56375.61860 $ & $  -0.03268 $ & $   0.01759 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56314.74458 $ & $   0.00213 $ & $   0.01735 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56312.84241 $ & $  -0.01746 $ & $   0.01506 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56213.92214 $ & $  -0.01979 $ & $   0.01398 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56291.91702 $ & $   0.01844 $ & $   0.01526 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56392.73964 $ & $  -0.00622 $ & $   0.01373 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56194.89909 $ & $   0.03685 $ & $   0.02208 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56316.64727 $ & $  -0.00114 $ & $   0.01696 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56272.89412 $ & $   0.00611 $ & $   0.01502 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56293.81960 $ & $   0.00707 $ & $   0.01292 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56270.99207 $ & $  -0.00216 $ & $   0.01164 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56295.72216 $ & $  -0.02529 $ & $   0.01618 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56213.92270 $ & $  -0.00277 $ & $   0.01343 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56192.99728 $ & $   0.00382 $ & $   0.01125 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56333.76858 $ & $  -0.01109 $ & $   0.01317 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56278.60152 $ & $   0.02826 $ & $   0.01930 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56210.11825 $ & $  -0.01985 $ & $   0.01158 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56310.94096 $ & $   0.00908 $ & $   0.01579 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56253.87158 $ & $   0.02656 $ & $   0.01513 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56231.04392 $ & $  -0.00587 $ & $   0.01507 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56255.77399 $ & $   0.01157 $ & $   0.01650 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56212.02080 $ & $   0.02571 $ & $   0.01273 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56229.14186 $ & $  -0.01869 $ & $   0.01359 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56354.69459 $ & $   0.01046 $ & $   0.01391 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56236.75118 $ & $   0.01634 $ & $   0.01532 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56274.79754 $ & $   0.00293 $ & $   0.01471 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56232.94672 $ & $   0.01055 $ & $   0.01777 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56257.67684 $ & $  -0.01066 $ & $   0.01940 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56191.09588 $ & $   0.02033 $ & $   0.01152 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56331.86707 $ & $  -0.01694 $ & $   0.01226 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56272.89551 $ & $   0.01088 $ & $   0.01111 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56356.59736 $ & $  -0.04118 $ & $   0.01371 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56215.82644 $ & $  -0.03072 $ & $   0.01495 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56274.79816 $ & $   0.03253 $ & $   0.01948 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56290.01677 $ & $  -0.01350 $ & $   0.02227 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56232.94737 $ & $   0.00539 $ & $   0.01638 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56297.62608 $ & $  -0.00301 $ & $   0.01602 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56194.90123 $ & $  -0.00662 $ & $   0.01281 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56375.62107 $ & $  -0.00262 $ & $   0.01734 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56314.74704 $ & $   0.00868 $ & $   0.01559 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56312.84488 $ & $   0.00679 $ & $   0.01445 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56291.91949 $ & $   0.00983 $ & $   0.01394 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56392.74215 $ & $  -0.00225 $ & $   0.01386 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56316.64977 $ & $   0.04191 $ & $   0.02075 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56293.82211 $ & $   0.04711 $ & $   0.01754 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56270.99455 $ & $  -0.00220 $ & $   0.01094 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56295.72467 $ & $   0.00136 $ & $   0.01555 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56213.92521 $ & $  -0.00204 $ & $   0.01364 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56333.77105 $ & $   0.01552 $ & $   0.01392 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56278.60399 $ & $  -0.01307 $ & $   0.01675 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56210.12073 $ & $  -0.00443 $ & $   0.01164 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56153.05137 $ & $  -0.02247 $ & $   0.01405 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56213.92552 $ & $   0.03162 $ & $   0.01453 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56212.02334 $ & $   0.01093 $ & $   0.01425 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56234.85116 $ & $  -0.01838 $ & $   0.01729 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56272.89746 $ & $  -0.00367 $ & $   0.01441 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56194.90264 $ & $  -0.04679 $ & $   0.01804 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56255.77676 $ & $  -0.02491 $ & $   0.01598 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56354.69710 $ & $   0.03056 $ & $   0.01319 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56274.80005 $ & $  -0.00808 $ & $   0.01454 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56232.94917 $ & $   0.02853 $ & $   0.01985 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56193.00064 $ & $  -0.01535 $ & $   0.01133 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56191.09838 $ & $   0.01812 $ & $   0.01176 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56356.59983 $ & $   0.01193 $ & $   0.01347 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56310.94433 $ & $   0.00001 $ & $   0.01608 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56272.89828 $ & $   0.00196 $ & $   0.01144 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56215.82894 $ & $   0.00565 $ & $   0.01573 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56290.01922 $ & $  -0.02366 $ & $   0.01984 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56232.94987 $ & $   0.03254 $ & $   0.01731 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56231.04757 $ & $   0.02738 $ & $   0.01748 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56297.62859 $ & $  -0.00372 $ & $   0.01711 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56236.75457 $ & $  -0.00313 $ & $   0.01569 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56274.80084 $ & $  -0.00957 $ & $   0.02228 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56331.87038 $ & $   0.00510 $ & $   0.01181 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56229.14551 $ & $  -0.00638 $ & $   0.01295 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56234.85248 $ & $  -0.02847 $ & $   0.01472 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56291.92199 $ & $   0.01716 $ & $   0.01375 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56295.72714 $ & $  -0.02078 $ & $   0.01593 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56194.90459 $ & $  -0.02438 $ & $   0.01192 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56213.92773 $ & $   0.02113 $ & $   0.01250 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56210.12325 $ & $  -0.01306 $ & $   0.01059 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56153.05387 $ & $  -0.00563 $ & $   0.01319 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56312.84825 $ & $  -0.02946 $ & $   0.01554 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56213.92798 $ & $  -0.01117 $ & $   0.01357 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56314.75071 $ & $   0.03367 $ & $   0.01802 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56375.62475 $ & $   0.03228 $ & $   0.01943 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56212.02586 $ & $   0.01677 $ & $   0.01370 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56272.89996 $ & $  -0.02421 $ & $   0.01297 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56293.82544 $ & $  -0.00482 $ & $   0.01363 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56194.90515 $ & $  -0.03428 $ & $   0.01738 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56392.74575 $ & $  -0.01113 $ & $   0.01252 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56354.69957 $ & $  -0.00247 $ & $   0.01290 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56333.77443 $ & $   0.00568 $ & $   0.01315 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56278.60736 $ & $   0.00253 $ & $   0.01767 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56356.60230 $ & $  -0.03622 $ & $   0.01435 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56310.94680 $ & $   0.01439 $ & $   0.01405 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56253.87741 $ & $   0.01505 $ & $   0.01365 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56193.00340 $ & $  -0.00549 $ & $   0.01106 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56215.83144 $ & $  -0.00962 $ & $   0.01368 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56232.95234 $ & $  -0.01568 $ & $   0.01514 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56231.05006 $ & $   0.02524 $ & $   0.01758 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56272.90099 $ & $  -0.00725 $ & $   0.01151 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56255.78021 $ & $   0.00520 $ & $   0.01360 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56274.80342 $ & $   0.01893 $ & $   0.01456 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56331.87289 $ & $   0.02139 $ & $   0.01241 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56229.14798 $ & $  -0.02777 $ & $   0.01368 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56191.10173 $ & $   0.00589 $ & $   0.01174 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56234.85495 $ & $   0.01386 $ & $   0.01601 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56270.99907 $ & $   0.01900 $ & $   0.01147 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56290.02259 $ & $   0.03708 $ & $   0.01891 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56194.90707 $ & $   0.02313 $ & $   0.01286 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56213.93024 $ & $   0.00577 $ & $   0.01393 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56153.05637 $ & $   0.03745 $ & $   0.01432 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56297.63219 $ & $  -0.02167 $ & $   0.01600 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56291.92537 $ & $  -0.00483 $ & $   0.01380 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56314.75318 $ & $  -0.02065 $ & $   0.01617 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56375.62721 $ & $   0.02860 $ & $   0.01855 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56210.12600 $ & $  -0.00108 $ & $   0.01128 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56272.90243 $ & $  -0.02637 $ & $   0.01449 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56213.93074 $ & $   0.00093 $ & $   0.01409 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56293.82790 $ & $  -0.01214 $ & $   0.01705 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56194.90762 $ & $  -0.00955 $ & $   0.01792 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56251.97706 $ & $   0.01541 $ & $   0.01342 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56392.74826 $ & $   0.00063 $ & $   0.01286 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56295.73051 $ & $  -0.00301 $ & $   0.01591 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56257.68429 $ & $   0.03347 $ & $   0.01912 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56333.77690 $ & $  -0.00119 $ & $   0.01322 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56278.60983 $ & $   0.04410 $ & $   0.01864 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56253.87988 $ & $   0.01552 $ & $   0.01430 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56310.94929 $ & $   0.01287 $ & $   0.01579 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56193.00587 $ & $   0.00717 $ & $   0.01068 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56232.95485 $ & $   0.00531 $ & $   0.01548 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56272.90349 $ & $   0.01359 $ & $   0.01157 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56232.95497 $ & $  -0.01020 $ & $   0.01880 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56212.02955 $ & $   0.00806 $ & $   0.01320 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56274.80589 $ & $  -0.01018 $ & $   0.01498 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56255.78277 $ & $   0.01832 $ & $   0.01654 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56331.87536 $ & $  -0.00366 $ & $   0.01219 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56229.15048 $ & $  -0.00350 $ & $   0.01460 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56191.10425 $ & $   0.01325 $ & $   0.01158 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56234.85746 $ & $  -0.00949 $ & $   0.01493 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56354.70320 $ & $   0.00455 $ & $   0.01341 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56271.00155 $ & $   0.00886 $ & $   0.01153 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56290.02505 $ & $   0.00380 $ & $   0.01995 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56194.90953 $ & $  -0.01126 $ & $   0.01224 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56297.63466 $ & $  -0.00327 $ & $   0.01563 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56291.92785 $ & $   0.00839 $ & $   0.01435 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56314.75564 $ & $   0.01564 $ & $   0.01690 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56274.80709 $ & $  -0.02272 $ & $   0.01844 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56375.62971 $ & $  -0.02917 $ & $   0.01991 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56236.76089 $ & $   0.00338 $ & $   0.01478 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56213.93320 $ & $   0.00542 $ & $   0.01396 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56272.90494 $ & $  -0.00725 $ & $   0.01368 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56293.83040 $ & $   0.02125 $ & $   0.01783 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56194.91012 $ & $  -0.02824 $ & $   0.01825 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56251.97953 $ & $  -0.01309 $ & $   0.01307 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56392.75073 $ & $  -0.00549 $ & $   0.01281 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56295.73299 $ & $  -0.02755 $ & $   0.01536 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56213.93360 $ & $   0.01067 $ & $   0.01398 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56278.61230 $ & $  -0.02583 $ & $   0.01751 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56333.77940 $ & $   0.01899 $ & $   0.01447 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56153.05974 $ & $   0.00384 $ & $   0.01257 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56253.88238 $ & $  -0.01187 $ & $   0.01292 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56193.00837 $ & $   0.00366 $ & $   0.01098 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56210.12937 $ & $  -0.00443 $ & $   0.01166 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56232.95746 $ & $  -0.01539 $ & $   0.01656 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56212.03203 $ & $   0.01304 $ & $   0.01342 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56274.80840 $ & $   0.00937 $ & $   0.01467 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56255.78528 $ & $  -0.02297 $ & $   0.01540 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56331.87786 $ & $  -0.00972 $ & $   0.01129 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56229.15295 $ & $   0.03031 $ & $   0.01757 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56354.70567 $ & $   0.02285 $ & $   0.01377 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56234.85997 $ & $   0.01991 $ & $   0.01483 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56191.10676 $ & $   0.01844 $ & $   0.01216 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56234.86004 $ & $  -0.03863 $ & $   0.01447 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56356.60814 $ & $   0.02983 $ & $   0.01668 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56232.95823 $ & $   0.00031 $ & $   0.01469 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56194.91200 $ & $  -0.00628 $ & $   0.01218 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56215.83758 $ & $  -0.00713 $ & $   0.01249 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56297.63717 $ & $  -0.00129 $ & $   0.01649 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56291.93035 $ & $  -0.01854 $ & $   0.01497 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56314.75814 $ & $  -0.00856 $ & $   0.01554 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56272.90725 $ & $  -0.01626 $ & $   0.01088 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56375.63219 $ & $  -0.00640 $ & $   0.01822 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56236.76336 $ & $  -0.00016 $ & $   0.01626 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56274.80972 $ & $   0.01609 $ & $   0.01719 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56293.83287 $ & $   0.01495 $ & $   0.01618 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56251.98226 $ & $  -0.00299 $ & $   0.01349 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56295.73547 $ & $  -0.01631 $ & $   0.01627 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56213.93611 $ & $  -0.00975 $ & $   0.01271 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56278.61476 $ & $   0.01452 $ & $   0.01683 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56153.06221 $ & $  -0.00969 $ & $   0.01319 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56253.88485 $ & $   0.02935 $ & $   0.01381 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56333.78213 $ & $   0.00077 $ & $   0.01364 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56210.13185 $ & $   0.03097 $ & $   0.01225 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56213.93657 $ & $   0.00736 $ & $   0.01461 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56194.91346 $ & $  -0.02644 $ & $   0.01859 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56232.95992 $ & $  -0.02572 $ & $   0.01722 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56272.90855 $ & $   0.00936 $ & $   0.01435 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56274.81087 $ & $   0.01638 $ & $   0.01543 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56255.78775 $ & $   0.05184 $ & $   0.01818 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56212.03455 $ & $   0.01065 $ & $   0.01334 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56354.70817 $ & $  -0.01190 $ & $   0.01335 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56191.10923 $ & $  -0.00611 $ & $   0.01173 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56356.61064 $ & $  -0.00264 $ & $   0.01442 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56232.96074 $ & $   0.00283 $ & $   0.01478 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56331.88118 $ & $   0.00746 $ & $   0.01186 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56215.84012 $ & $  -0.00715 $ & $   0.01475 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56297.63967 $ & $  -0.02299 $ & $   0.01643 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56234.86337 $ & $  -0.01334 $ & $   0.01480 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56291.93282 $ & $  -0.00118 $ & $   0.01495 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56272.90976 $ & $  -0.00007 $ & $   0.01148 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56234.86350 $ & $  -0.00202 $ & $   0.01624 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56257.69132 $ & $   0.00284 $ & $   0.01918 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56251.98475 $ & $  -0.00887 $ & $   0.01368 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56194.91536 $ & $   0.01174 $ & $   0.01238 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56295.73797 $ & $  -0.04767 $ & $   0.01616 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56213.93858 $ & $   0.00326 $ & $   0.01325 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56274.81263 $ & $  -0.00241 $ & $   0.01686 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56314.76151 $ & $  -0.01739 $ & $   0.01675 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56375.63560 $ & $  -0.02429 $ & $   0.01793 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56236.76673 $ & $  -0.01644 $ & $   0.01450 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56153.06497 $ & $   0.00244 $ & $   0.01276 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56210.13438 $ & $   0.02437 $ & $   0.01227 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56213.93907 $ & $  -0.00739 $ & $   0.01397 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56272.91102 $ & $   0.00253 $ & $   0.01374 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56293.83650 $ & $   0.02776 $ & $   0.01485 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56212.03707 $ & $   0.00773 $ & $   0.01247 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56278.61809 $ & $   0.03592 $ & $   0.01753 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56354.71065 $ & $   0.01204 $ & $   0.01296 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56193.01407 $ & $   0.01580 $ & $   0.01205 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56253.88811 $ & $  -0.02107 $ & $   0.01372 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56271.00900 $ & $   0.01237 $ & $   0.01112 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56356.61311 $ & $   0.00378 $ & $   0.01467 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56333.78552 $ & $  -0.01294 $ & $   0.01351 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56231.06061 $ & $   0.03558 $ & $   0.01661 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56172.08916 $ & $  -0.02164 $ & $   0.01938 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56232.96321 $ & $   0.00281 $ & $   0.01390 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56232.96325 $ & $   0.00652 $ & $   0.01866 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56274.81423 $ & $  -0.01996 $ & $   0.01386 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56331.88368 $ & $   0.01098 $ & $   0.01145 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56255.79116 $ & $   0.00100 $ & $   0.01526 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56215.84259 $ & $  -0.02398 $ & $   0.01390 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56337.59072 $ & $  -0.00523 $ & $   0.01406 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56234.86588 $ & $   0.01133 $ & $   0.01588 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56234.86596 $ & $  -0.00646 $ & $   0.01561 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56272.91224 $ & $  -0.00032 $ & $   0.01139 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56191.11286 $ & $   0.00325 $ & $   0.01188 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56257.69407 $ & $  -0.00117 $ & $   0.02183 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56290.03356 $ & $  -0.02609 $ & $   0.01898 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56213.94108 $ & $   0.00552 $ & $   0.01379 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56297.64300 $ & $  -0.01853 $ & $   0.01727 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56194.91809 $ & $  -0.00187 $ & $   0.01257 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56314.76401 $ & $  -0.02071 $ & $   0.01667 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56375.63807 $ & $  -0.00575 $ & $   0.01654 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56236.76920 $ & $   0.01407 $ & $   0.01508 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56210.13687 $ & $   0.00989 $ & $   0.01192 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56153.06747 $ & $   0.01808 $ & $   0.01313 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56213.94157 $ & $  -0.00361 $ & $   0.01420 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56291.93645 $ & $  -0.00401 $ & $   0.01599 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56194.91849 $ & $   0.01737 $ & $   0.01563 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56272.91349 $ & $  -0.01551 $ & $   0.01418 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56293.83900 $ & $  -0.00520 $ & $   0.01344 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56251.98814 $ & $   0.03295 $ & $   0.01509 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56278.62056 $ & $  -0.00793 $ & $   0.01661 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56193.01658 $ & $   0.00117 $ & $   0.01177 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56295.74160 $ & $   0.00745 $ & $   0.01860 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56253.89084 $ & $  -0.00073 $ & $   0.01427 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56333.78802 $ & $   0.01534 $ & $   0.01435 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56231.06312 $ & $   0.02169 $ & $   0.01810 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56271.01177 $ & $  -0.01188 $ & $   0.01066 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56274.81644 $ & $  -0.01629 $ & $   0.01560 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56172.09163 $ & $  -0.01444 $ & $   0.01815 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56232.96572 $ & $  -0.00554 $ & $   0.01447 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56274.81670 $ & $  -0.01238 $ & $   0.01426 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56331.88615 $ & $  -0.00887 $ & $   0.01255 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56255.79363 $ & $  -0.03222 $ & $   0.01541 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56212.04046 $ & $   0.00123 $ & $   0.01476 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56337.59320 $ & $   0.00008 $ & $   0.01307 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56354.71402 $ & $  -0.03891 $ & $   0.01386 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56232.96601 $ & $  -0.02425 $ & $   0.01838 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56234.86839 $ & $   0.00174 $ & $   0.01608 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56234.86842 $ & $   0.04317 $ & $   0.01785 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56272.91475 $ & $  -0.00365 $ & $   0.01168 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56191.11536 $ & $   0.00881 $ & $   0.01114 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56356.61673 $ & $  -0.00235 $ & $   0.01362 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56215.84596 $ & $  -0.02246 $ & $   0.01311 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56297.64547 $ & $   0.03504 $ & $   0.01717 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56194.92055 $ & $   0.01910 $ & $   0.01280 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56314.76647 $ & $  -0.03939 $ & $   0.01734 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56375.64057 $ & $   0.00496 $ & $   0.01832 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56236.77171 $ & $   0.00519 $ & $   0.01454 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56213.94403 $ & $  -0.00948 $ & $   0.01557 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56291.93892 $ & $  -0.00114 $ & $   0.01440 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56272.91600 $ & $   0.01748 $ & $   0.01397 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56251.99060 $ & $   0.02159 $ & $   0.01366 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56293.84150 $ & $   0.00875 $ & $   0.01249 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56193.01909 $ & $   0.00466 $ & $   0.01104 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56295.74411 $ & $   0.01323 $ & $   0.01705 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56278.62332 $ & $  -0.01303 $ & $   0.01629 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56253.89334 $ & $  -0.01519 $ & $   0.01312 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56231.06562 $ & $  -0.01315 $ & $   0.01598 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56271.01425 $ & $  -0.00844 $ & $   0.01100 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56153.07087 $ & $   0.01814 $ & $   0.01253 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56210.14027 $ & $  -0.00562 $ & $   0.01198 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56274.81896 $ & $   0.01517 $ & $   0.01671 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56172.09413 $ & $  -0.03325 $ & $   0.01462 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56255.79610 $ & $  -0.01907 $ & $   0.01495 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56212.04297 $ & $  -0.01030 $ & $   0.01253 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56337.59566 $ & $  -0.00561 $ & $   0.01324 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56354.71650 $ & $  -0.01203 $ & $   0.01295 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56274.81943 $ & $  -0.02049 $ & $   0.01468 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56234.87090 $ & $   0.01375 $ & $   0.01511 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56234.87092 $ & $   0.03732 $ & $   0.01625 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56331.88891 $ & $   0.02564 $ & $   0.01179 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56191.11785 $ & $   0.00378 $ & $   0.01097 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56356.61923 $ & $  -0.00085 $ & $   0.01427 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56194.92302 $ & $  -0.01578 $ & $   0.01219 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56297.64797 $ & $  -0.01063 $ & $   0.01638 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56232.96937 $ & $  -0.02471 $ & $   0.01476 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56314.76897 $ & $  -0.01885 $ & $   0.01784 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56375.64304 $ & $  -0.00668 $ & $   0.01803 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56236.77421 $ & $   0.01327 $ & $   0.01449 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56257.69979 $ & $   0.00486 $ & $   0.01894 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56291.94143 $ & $  -0.01053 $ & $   0.01425 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56272.91854 $ & $  -0.00518 $ & $   0.01208 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56251.99310 $ & $  -0.00105 $ & $   0.01473 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56293.84401 $ & $  -0.00561 $ & $   0.01235 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56295.74659 $ & $  -0.01448 $ & $   0.01546 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56278.62578 $ & $   0.00867 $ & $   0.01755 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56253.89580 $ & $   0.00480 $ & $   0.01421 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56213.94736 $ & $   0.00056 $ & $   0.01387 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56271.01677 $ & $   0.01439 $ & $   0.01127 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56153.07337 $ & $  -0.01275 $ & $   0.01225 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56210.14279 $ & $  -0.01040 $ & $   0.01283 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56274.82161 $ & $  -0.00783 $ & $   0.01721 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56173.99903 $ & $   0.01823 $ & $   0.01972 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56272.91936 $ & $  -0.01906 $ & $   0.01395 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56276.72401 $ & $  -0.01323 $ & $   0.01466 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56354.71888 $ & $  -0.02706 $ & $   0.01299 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56212.04545 $ & $  -0.02409 $ & $   0.01317 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56232.97096 $ & $  -0.01720 $ & $   0.01972 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56193.02244 $ & $  -0.00600 $ & $   0.01096 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56274.82194 $ & $   0.02474 $ & $   0.01498 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56255.79885 $ & $  -0.03141 $ & $   0.01607 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56191.12036 $ & $   0.01069 $ & $   0.01111 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56356.62170 $ & $  -0.01858 $ & $   0.01481 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56213.94828 $ & $  -0.00247 $ & $   0.01343 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56231.06926 $ & $  -0.00835 $ & $   0.01728 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56215.85093 $ & $   0.01852 $ & $   0.01447 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56337.59901 $ & $   0.01607 $ & $   0.01310 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56297.65044 $ & $   0.02592 $ & $   0.01573 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56172.09777 $ & $   0.00358 $ & $   0.01620 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56232.97184 $ & $  -0.00622 $ & $   0.01569 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56331.89222 $ & $   0.00934 $ & $   0.01164 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56234.87429 $ & $  -0.01611 $ & $   0.01616 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56257.70225 $ & $  -0.01367 $ & $   0.01826 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56291.94390 $ & $   0.01744 $ & $   0.01368 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56234.87455 $ & $   0.02548 $ & $   0.01382 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56251.99557 $ & $   0.00264 $ & $   0.01490 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56194.92635 $ & $  -0.01523 $ & $   0.01301 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56272.92127 $ & $   0.01789 $ & $   0.01106 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56295.74909 $ & $  -0.01808 $ & $   0.01619 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56236.77756 $ & $   0.00669 $ & $   0.01465 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56213.94986 $ & $   0.00412 $ & $   0.01423 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56153.07587 $ & $   0.00068 $ & $   0.01339 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56210.14532 $ & $  -0.00508 $ & $   0.01575 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56314.77257 $ & $   0.03097 $ & $   0.01573 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56375.64670 $ & $   0.00959 $ & $   0.01805 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56272.92183 $ & $  -0.02986 $ & $   0.01390 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56354.72138 $ & $   0.00277 $ & $   0.01384 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56293.84740 $ & $   0.00846 $ & $   0.01571 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56274.82429 $ & $   0.02654 $ & $   0.02406 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56212.04799 $ & $   0.01049 $ & $   0.01439 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56194.92719 $ & $  -0.01281 $ & $   0.01577 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56174.00179 $ & $  -0.01129 $ & $   0.02021 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56276.72673 $ & $  -0.02517 $ & $   0.01389 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56278.62913 $ & $  -0.00158 $ & $   0.01704 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56253.89918 $ & $  -0.00051 $ & $   0.01441 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56193.02518 $ & $  -0.01132 $ & $   0.01037 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56356.62420 $ & $   0.02073 $ & $   0.01484 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56213.95081 $ & $  -0.01058 $ & $   0.01326 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56271.02046 $ & $  -0.02684 $ & $   0.01131 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56215.85340 $ & $  -0.00673 $ & $   0.01513 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56232.97425 $ & $  -0.04460 $ & $   0.01922 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56337.60152 $ & $   0.02745 $ & $   0.01335 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56172.10027 $ & $  -0.00748 $ & $   0.01451 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56232.97434 $ & $   0.00191 $ & $   0.01553 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56274.82527 $ & $  -0.00336 $ & $   0.01577 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56234.87675 $ & $  -0.00053 $ & $   0.01899 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56331.89474 $ & $   0.01728 $ & $   0.01135 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56255.80233 $ & $   0.00380 $ & $   0.01477 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56191.12371 $ & $   0.00466 $ & $   0.01209 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56257.70472 $ & $   0.02007 $ & $   0.01740 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56234.87705 $ & $  -0.00122 $ & $   0.01491 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56194.92882 $ & $   0.00537 $ & $   0.01265 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56272.92378 $ & $   0.01076 $ & $   0.01149 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56297.65401 $ & $  -0.02019 $ & $   0.01643 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56153.07838 $ & $   0.00886 $ & $   0.01258 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56314.77504 $ & $  -0.02813 $ & $   0.01564 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56291.94729 $ & $  -0.00809 $ & $   0.01366 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56210.14791 $ & $  -0.02101 $ & $   0.01908 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56375.64919 $ & $  -0.03939 $ & $   0.01651 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56213.95259 $ & $   0.00815 $ & $   0.01498 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56272.92434 $ & $   0.00099 $ & $   0.01443 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56251.99895 $ & $  -0.01086 $ & $   0.01380 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56293.84986 $ & $   0.00980 $ & $   0.01741 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56194.92973 $ & $   0.00974 $ & $   0.01790 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56174.00429 $ & $   0.00032 $ & $   0.01853 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56278.63159 $ & $   0.00468 $ & $   0.01668 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56295.75246 $ & $   0.01807 $ & $   0.01570 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56253.90165 $ & $   0.01484 $ & $   0.01350 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56193.02768 $ & $  -0.00367 $ & $   0.01084 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56276.72952 $ & $  -0.00561 $ & $   0.01421 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56213.95331 $ & $   0.01626 $ & $   0.01370 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56271.02294 $ & $   0.00708 $ & $   0.01124 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56232.97671 $ & $   0.02704 $ & $   0.02033 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56337.60399 $ & $  -0.01651 $ & $   0.01358 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56172.10274 $ & $   0.01996 $ & $   0.01655 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56232.97685 $ & $  -0.00735 $ & $   0.01331 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56274.82778 $ & $  -0.01736 $ & $   0.01482 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56331.89721 $ & $   0.00119 $ & $   0.01164 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56354.72499 $ & $  -0.01367 $ & $   0.01339 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56191.12619 $ & $  -0.00477 $ & $   0.01164 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56257.70718 $ & $  -0.03170 $ & $   0.01863 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56255.80490 $ & $   0.01033 $ & $   0.01508 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56356.62753 $ & $  -0.02378 $ & $   0.01437 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56234.87950 $ & $  -0.02670 $ & $   0.01729 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56274.82808 $ & $  -0.01143 $ & $   0.01583 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56234.87953 $ & $  -0.03133 $ & $   0.01457 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56215.85650 $ & $  -0.02626 $ & $   0.01409 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56194.93129 $ & $  -0.02577 $ & $   0.01166 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56272.92638 $ & $   0.00847 $ & $   0.01138 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56297.65651 $ & $   0.00284 $ & $   0.01586 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56314.77750 $ & $  -0.01188 $ & $   0.01599 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56291.94975 $ & $   0.00094 $ & $   0.01441 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56212.05270 $ & $  -0.00294 $ & $   0.01341 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56375.65169 $ & $   0.00909 $ & $   0.01981 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56236.78284 $ & $   0.00068 $ & $   0.01501 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56272.92681 $ & $   0.00890 $ & $   0.01489 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56252.00142 $ & $   0.02421 $ & $   0.01317 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56293.85236 $ & $   0.01049 $ & $   0.02402 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56194.93223 $ & $  -0.00043 $ & $   0.01820 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56278.63411 $ & $   0.00470 $ & $   0.01743 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56295.75493 $ & $   0.01681 $ & $   0.01746 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56253.90415 $ & $  -0.02350 $ & $   0.01394 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56193.03015 $ & $   0.00064 $ & $   0.01098 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56153.08179 $ & $  -0.00738 $ & $   0.01178 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56271.02541 $ & $   0.00208 $ & $   0.01139 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56337.60646 $ & $  -0.02044 $ & $   0.01284 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56172.10524 $ & $   0.00376 $ & $   0.01818 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56274.83025 $ & $   0.01600 $ & $   0.01457 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56354.72746 $ & $  -0.02524 $ & $   0.01299 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56331.89972 $ & $  -0.00045 $ & $   0.01226 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56174.00787 $ & $   0.03222 $ & $   0.01927 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56191.12870 $ & $   0.04977 $ & $   0.01122 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56255.80740 $ & $   0.00013 $ & $   0.01605 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56356.63003 $ & $   0.01981 $ & $   0.01501 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56274.83062 $ & $  -0.00926 $ & $   0.01646 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56234.88204 $ & $  -0.00802 $ & $   0.01351 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56213.95667 $ & $  -0.02912 $ & $   0.01338 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56196.83602 $ & $   0.00442 $ & $   0.01904 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56194.93376 $ & $   0.01409 $ & $   0.01267 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56215.85926 $ & $   0.01501 $ & $   0.01449 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56232.98025 $ & $   0.02292 $ & $   0.01365 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56297.65898 $ & $  -0.01227 $ & $   0.01585 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56276.73354 $ & $  -0.01145 $ & $   0.01337 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56314.78000 $ & $   0.02056 $ & $   0.01641 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56291.95225 $ & $   0.00481 $ & $   0.01347 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56375.65416 $ & $   0.03619 $ & $   0.02008 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56212.05523 $ & $   0.02967 $ & $   0.01262 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56236.78538 $ & $   0.00302 $ & $   0.01504 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56293.85482 $ & $  -0.00919 $ & $   0.01271 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56252.00414 $ & $  -0.00688 $ & $   0.01381 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56278.63658 $ & $   0.00665 $ & $   0.01770 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56295.75740 $ & $   0.03297 $ & $   0.01781 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56253.90662 $ & $  -0.01309 $ & $   0.01381 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56153.08426 $ & $   0.01539 $ & $   0.01294 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56272.93021 $ & $  -0.00731 $ & $   0.01138 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56271.02793 $ & $   0.01225 $ & $   0.01114 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56232.98166 $ & $   0.02607 $ & $   0.02083 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56213.95858 $ & $   0.00748 $ & $   0.01544 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56272.93042 $ & $  -0.00772 $ & $   0.01508 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56274.83275 $ & $  -0.02586 $ & $   0.01422 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56354.72997 $ & $  -0.01026 $ & $   0.01391 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56174.01033 $ & $  -0.01269 $ & $   0.01649 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56191.13117 $ & $  -0.00762 $ & $   0.01147 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56193.03352 $ & $   0.01637 $ & $   0.01068 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56255.80986 $ & $  -0.00782 $ & $   0.01586 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56356.63250 $ & $  -0.02369 $ & $   0.01355 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56213.95918 $ & $   0.00516 $ & $   0.01516 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56196.83849 $ & $   0.04047 $ & $   0.01737 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56215.86176 $ & $   0.04210 $ & $   0.01514 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56274.83350 $ & $  -0.01698 $ & $   0.02234 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56331.90304 $ & $   0.02382 $ & $   0.01209 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56232.98276 $ & $  -0.00611 $ & $   0.01514 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56337.61008 $ & $   0.00227 $ & $   0.01259 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56297.66150 $ & $   0.01456 $ & $   0.01573 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56291.95471 $ & $  -0.00943 $ & $   0.01507 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56276.73630 $ & $   0.02540 $ & $   0.01341 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56212.05771 $ & $   0.00134 $ & $   0.01298 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56194.93708 $ & $   0.02303 $ & $   0.01270 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56252.00665 $ & $   0.00026 $ & $   0.01440 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56295.75991 $ & $   0.02516 $ & $   0.01761 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56314.78337 $ & $   0.00154 $ & $   0.01855 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56375.65753 $ & $  -0.02576 $ & $   0.01784 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56257.71415 $ & $  -0.01332 $ & $   0.01793 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56236.78872 $ & $   0.02687 $ & $   0.01569 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56272.93272 $ & $   0.01531 $ & $   0.01127 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56153.08702 $ & $  -0.00419 $ & $   0.01128 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56213.96109 $ & $  -0.00405 $ & $   0.01480 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56234.88654 $ & $  -0.00208 $ & $   0.01437 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56272.93289 $ & $  -0.01957 $ & $   0.01452 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56194.93809 $ & $   0.00387 $ & $   0.01506 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56278.63995 $ & $  -0.03216 $ & $   0.01631 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56293.85845 $ & $   0.00622 $ & $   0.01505 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56253.90999 $ & $   0.01413 $ & $   0.01449 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56174.01284 $ & $  -0.00523 $ & $   0.01779 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56193.03604 $ & $   0.02182 $ & $   0.01099 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56356.63501 $ & $  -0.00778 $ & $   0.01400 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56213.96166 $ & $  -0.01137 $ & $   0.01324 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56232.98500 $ & $   0.01652 $ & $   0.01784 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56215.86423 $ & $   0.02116 $ & $   0.01559 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56196.84114 $ & $   0.01506 $ & $   0.01811 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56194.93885 $ & $   0.00763 $ & $   0.01834 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56231.08286 $ & $  -0.02974 $ & $   0.01547 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56274.83612 $ & $  -0.00427 $ & $   0.01522 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56232.98524 $ & $   0.02153 $ & $   0.01493 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56331.90555 $ & $   0.01102 $ & $   0.01190 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56271.03155 $ & $   0.01183 $ & $   0.01173 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56274.83621 $ & $  -0.01687 $ & $   0.02167 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56337.61255 $ & $   0.01363 $ & $   0.01346 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56255.81327 $ & $  -0.01120 $ & $   0.01490 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56212.06025 $ & $  -0.00524 $ & $   0.01363 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56191.13481 $ & $  -0.00236 $ & $   0.01163 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56276.73910 $ & $   0.00212 $ & $   0.01265 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56194.93981 $ & $  -0.00183 $ & $   0.01162 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56297.66486 $ & $   0.03396 $ & $   0.01646 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56314.78584 $ & $  -0.01173 $ & $   0.01669 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56375.66000 $ & $  -0.00706 $ & $   0.01883 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56234.88883 $ & $   0.03323 $ & $   0.01707 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56236.79122 $ & $   0.00603 $ & $   0.01653 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56272.93520 $ & $  -0.00797 $ & $   0.01097 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56291.95835 $ & $   0.00421 $ & $   0.01546 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56153.08952 $ & $   0.03360 $ & $   0.01213 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56213.96359 $ & $  -0.01517 $ & $   0.01402 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56234.88904 $ & $   0.00871 $ & $   0.01486 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56272.93540 $ & $  -0.01990 $ & $   0.01434 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56257.71691 $ & $   0.00296 $ & $   0.01934 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56252.00998 $ & $  -0.02388 $ & $   0.01363 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56194.94063 $ & $  -0.01103 $ & $   0.01751 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56278.64242 $ & $  -0.00785 $ & $   0.01679 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56293.86096 $ & $  -0.00580 $ & $   0.01270 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56217.76851 $ & $   0.00196 $ & $   0.01886 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56174.01535 $ & $  -0.02629 $ & $   0.01681 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56193.03852 $ & $  -0.00986 $ & $   0.01083 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56295.76348 $ & $   0.03156 $ & $   0.01725 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56213.96416 $ & $   0.00760 $ & $   0.01386 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56172.11359 $ & $  -0.02419 $ & $   0.01887 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56274.83860 $ & $   0.01867 $ & $   0.01521 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56232.98771 $ & $   0.00751 $ & $   0.02217 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56331.90802 $ & $   0.01306 $ & $   0.01201 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56232.98775 $ & $   0.02653 $ & $   0.01538 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56337.61506 $ & $   0.05077 $ & $   0.01397 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56194.94166 $ & $   0.01356 $ & $   0.01886 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56271.03432 $ & $   0.01384 $ & $   0.01106 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56191.13729 $ & $   0.01785 $ & $   0.01167 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56356.63862 $ & $   0.00049 $ & $   0.01403 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56196.84450 $ & $  -0.00851 $ & $   0.01778 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56194.94228 $ & $  -0.01184 $ & $   0.01184 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56297.66736 $ & $  -0.03186 $ & $   0.01569 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56314.78830 $ & $  -0.01220 $ & $   0.01710 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56276.74216 $ & $   0.00659 $ & $   0.01299 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56375.66250 $ & $  -0.00972 $ & $   0.02005 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56236.79369 $ & $   0.02589 $ & $   0.01520 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56212.06362 $ & $   0.02005 $ & $   0.01453 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56291.96082 $ & $   0.03735 $ & $   0.01402 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56272.93773 $ & $  -0.00899 $ & $   0.01133 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56234.89151 $ & $   0.00699 $ & $   0.01487 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56213.96609 $ & $  -0.00712 $ & $   0.01403 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56310.98410 $ & $  -0.00254 $ & $   0.01187 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56272.93787 $ & $  -0.00044 $ & $   0.01553 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56257.71937 $ & $   0.01308 $ & $   0.02047 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56252.01249 $ & $   0.00470 $ & $   0.01439 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56194.94313 $ & $   0.01637 $ & $   0.01888 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56293.86347 $ & $  -0.00937 $ & $   0.01286 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56215.86869 $ & $   0.01443 $ & $   0.01457 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56278.64514 $ & $  -0.01249 $ & $   0.01627 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56193.04104 $ & $   0.00926 $ & $   0.01102 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56295.76599 $ & $  -0.01462 $ & $   0.01736 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56299.57064 $ & $  -0.02134 $ & $   0.01435 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56253.91522 $ & $  -0.01388 $ & $   0.01391 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56153.09290 $ & $  -0.00162 $ & $   0.01222 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56172.11609 $ & $   0.01121 $ & $   0.01596 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56231.08786 $ & $  -0.00393 $ & $   0.01689 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56232.99020 $ & $   0.00829 $ & $   0.01879 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56238.69719 $ & $  -0.01729 $ & $   0.01401 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56337.61752 $ & $   0.01501 $ & $   0.01304 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56174.01868 $ & $   0.01255 $ & $   0.01955 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56274.84132 $ & $   0.01618 $ & $   0.01456 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56194.94417 $ & $  -0.00642 $ & $   0.01869 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56255.81821 $ & $  -0.01129 $ & $   0.01570 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56331.91078 $ & $  -0.00439 $ & $   0.01129 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56271.03680 $ & $   0.01695 $ & $   0.01196 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56191.13980 $ & $   0.01474 $ & $   0.01175 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56356.64108 $ & $  -0.00608 $ & $   0.01453 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56213.96775 $ & $   0.01086 $ & $   0.01328 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56196.84696 $ & $   0.01435 $ & $   0.01861 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56194.94478 $ & $   0.01562 $ & $   0.01242 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56297.66983 $ & $  -0.00766 $ & $   0.01605 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56314.79080 $ & $   0.02044 $ & $   0.01781 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56232.99139 $ & $   0.00915 $ & $   0.01517 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56234.89380 $ & $  -0.01455 $ & $   0.01512 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56212.06610 $ & $   0.00903 $ & $   0.01337 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56236.79619 $ & $   0.00666 $ & $   0.01530 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56291.96333 $ & $   0.00069 $ & $   0.01363 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56274.84259 $ & $   0.01064 $ & $   0.02026 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56234.89402 $ & $   0.01961 $ & $   0.01404 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56252.01495 $ & $   0.00930 $ & $   0.01497 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56293.86597 $ & $   0.00971 $ & $   0.01440 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56215.87117 $ & $   0.01677 $ & $   0.01500 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56278.64764 $ & $   0.01330 $ & $   0.01655 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56299.57310 $ & $   0.02141 $ & $   0.01379 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56295.76848 $ & $  -0.03081 $ & $   0.01679 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56153.09537 $ & $   0.01888 $ & $   0.01184 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56213.96946 $ & $   0.00981 $ & $   0.01350 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56272.94123 $ & $   0.00980 $ & $   0.01557 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56232.99266 $ & $   0.04883 $ & $   0.02080 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56238.69969 $ & $  -0.02244 $ & $   0.01603 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56272.94151 $ & $   0.00207 $ & $   0.01173 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56274.84383 $ & $  -0.00974 $ & $   0.01461 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56194.94668 $ & $  -0.03432 $ & $   0.01826 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56193.04440 $ & $  -0.00498 $ & $   0.01062 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56276.74623 $ & $  -0.02585 $ & $   0.01296 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56271.03931 $ & $   0.02472 $ & $   0.01090 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56191.14227 $ & $   0.03093 $ & $   0.01387 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56255.82096 $ & $   0.00092 $ & $   0.01443 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56356.64359 $ & $  -0.00967 $ & $   0.01593 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56213.97022 $ & $  -0.01441 $ & $   0.01503 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56196.84942 $ & $   0.01969 $ & $   0.01708 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56297.67234 $ & $   0.01598 $ & $   0.01528 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56337.62094 $ & $  -0.02600 $ & $   0.01292 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56331.91410 $ & $   0.01858 $ & $   0.01180 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56257.72391 $ & $   0.00494 $ & $   0.02129 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56232.99386 $ & $   0.02587 $ & $   0.01528 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56212.06862 $ & $   0.00640 $ & $   0.01387 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56291.96580 $ & $  -0.00294 $ & $   0.01451 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56194.94785 $ & $  -0.00230 $ & $   0.01613 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56274.84521 $ & $   0.00808 $ & $   0.02158 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56194.94811 $ & $  -0.00542 $ & $   0.01338 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56215.87367 $ & $  -0.00680 $ & $   0.01332 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56231.09232 $ & $  -0.01008 $ & $   0.01660 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56299.57560 $ & $  -0.00580 $ & $   0.01360 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56295.77098 $ & $   0.02310 $ & $   0.01761 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56234.89714 $ & $   0.03282 $ & $   0.01643 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56314.79436 $ & $   0.03530 $ & $   0.01765 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56236.79956 $ & $  -0.01798 $ & $   0.01575 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56153.09788 $ & $  -0.00327 $ & $   0.01191 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56213.97192 $ & $  -0.01461 $ & $   0.01368 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56375.66859 $ & $  -0.03489 $ & $   0.01727 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56272.94371 $ & $  -0.00791 $ & $   0.01498 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56238.70215 $ & $   0.01325 $ & $   0.01492 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56293.86936 $ & $  -0.03285 $ & $   0.01445 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56234.89768 $ & $   0.00910 $ & $   0.01452 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56194.94919 $ & $  -0.01727 $ & $   0.02035 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56278.65098 $ & $   0.03247 $ & $   0.01669 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56272.94425 $ & $   0.01387 $ & $   0.01159 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56193.04714 $ & $   0.00116 $ & $   0.01063 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56356.64609 $ & $  -0.02712 $ & $   0.01522 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56276.74902 $ & $  -0.00855 $ & $   0.01332 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56213.97273 $ & $   0.00180 $ & $   0.01403 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56232.99599 $ & $   0.02394 $ & $   0.02023 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56337.62344 $ & $   0.00199 $ & $   0.01283 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56274.84716 $ & $   0.00166 $ & $   0.01425 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56331.91661 $ & $   0.00414 $ & $   0.01172 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56257.72640 $ & $  -0.02542 $ & $   0.01968 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56232.99638 $ & $  -0.01275 $ & $   0.01507 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56212.07114 $ & $   0.03920 $ & $   0.01493 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56194.95032 $ & $  -0.01401 $ & $   0.01576 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56271.04295 $ & $  -0.00467 $ & $   0.01122 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56253.92217 $ & $  -0.00596 $ & $   0.01397 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56194.95058 $ & $  -0.00975 $ & $   0.01260 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56215.87614 $ & $   0.01107 $ & $   0.01421 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56274.84788 $ & $  -0.04218 $ & $   0.01684 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56231.09482 $ & $  -0.01824 $ & $   0.01681 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56297.67596 $ & $  -0.00255 $ & $   0.01553 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56236.80203 $ & $  -0.00366 $ & $   0.01513 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56291.96918 $ & $   0.02789 $ & $   0.01579 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56153.10034 $ & $   0.01737 $ & $   0.01169 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56375.67106 $ & $  -0.00335 $ & $   0.02029 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56272.94621 $ & $   0.00332 $ & $   0.01511 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56255.82547 $ & $   0.00936 $ & $   0.01435 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56213.97465 $ & $   0.01332 $ & $   0.01439 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56293.87183 $ & $   0.00007 $ & $   0.01315 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56234.90016 $ & $  -0.00528 $ & $   0.01431 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56194.95165 $ & $  -0.01179 $ & $   0.01980 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56278.65345 $ & $   0.02680 $ & $   0.01731 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56299.57892 $ & $  -0.01562 $ & $   0.01464 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56295.77436 $ & $  -0.01472 $ & $   0.01620 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56272.94676 $ & $   0.00828 $ & $   0.01138 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56193.04964 $ & $  -0.00081 $ & $   0.01091 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56213.97520 $ & $   0.02970 $ & $   0.01443 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56232.99845 $ & $  -0.02141 $ & $   0.01901 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56238.70546 $ & $  -0.02184 $ & $   0.01485 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56276.75178 $ & $  -0.01051 $ & $   0.01326 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56337.62595 $ & $  -0.00282 $ & $   0.01291 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56274.84967 $ & $  -0.03564 $ & $   0.01441 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56331.91908 $ & $   0.01837 $ & $   0.01190 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56257.72886 $ & $   0.01918 $ & $   0.02171 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56232.99889 $ & $   0.00605 $ & $   0.01656 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56194.95283 $ & $   0.00056 $ & $   0.01569 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56356.64951 $ & $  -0.02568 $ & $   0.01358 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56271.04542 $ & $   0.01834 $ & $   0.01165 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56253.92467 $ & $  -0.01247 $ & $   0.01276 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56194.95306 $ & $   0.01395 $ & $   0.01255 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56231.09728 $ & $  -0.03596 $ & $   0.01599 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56297.67842 $ & $   0.00540 $ & $   0.01675 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56314.79933 $ & $  -0.01930 $ & $   0.01580 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56291.97166 $ & $  -0.01603 $ & $   0.01499 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56272.94868 $ & $  -0.00023 $ & $   0.01446 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56236.80479 $ & $  -0.01254 $ & $   0.01515 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56255.82798 $ & $  -0.00645 $ & $   0.01507 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56213.97711 $ & $   0.01304 $ & $   0.01538 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56212.07480 $ & $   0.01621 $ & $   0.01341 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56293.87433 $ & $  -0.00054 $ & $   0.01787 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56215.87951 $ & $  -0.00740 $ & $   0.01443 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56234.90267 $ & $  -0.00417 $ & $   0.01369 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56299.58139 $ & $   0.00056 $ & $   0.01301 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56278.65595 $ & $   0.03015 $ & $   0.01648 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56295.77683 $ & $  -0.03144 $ & $   0.01554 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56193.05211 $ & $  -0.02078 $ & $   0.01153 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56272.94935 $ & $  -0.00140 $ & $   0.01159 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56274.85167 $ & $   0.02210 $ & $   0.01848 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56153.10372 $ & $   0.00261 $ & $   0.01285 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56233.00091 $ & $   0.02019 $ & $   0.01851 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56172.12696 $ & $  -0.03229 $ & $   0.01584 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56238.70796 $ & $  -0.00786 $ & $   0.01433 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56337.62841 $ & $   0.02567 $ & $   0.01333 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56274.85214 $ & $  -0.00443 $ & $   0.01434 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56257.73133 $ & $   0.02705 $ & $   0.01977 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56331.92159 $ & $  -0.01476 $ & $   0.01160 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56276.75456 $ & $   0.01466 $ & $   0.01420 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56194.95534 $ & $   0.01187 $ & $   0.01452 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56356.65197 $ & $  -0.02048 $ & $   0.01701 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56271.04794 $ & $   0.02099 $ & $   0.01201 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56253.92714 $ & $   0.00611 $ & $   0.01362 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56213.97857 $ & $   0.00999 $ & $   0.01472 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56194.95552 $ & $  -0.00763 $ & $   0.01213 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56297.68089 $ & $   0.02441 $ & $   0.01659 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56233.00227 $ & $   0.00897 $ & $   0.01498 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56231.10000 $ & $   0.00889 $ & $   0.01742 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56314.80183 $ & $   0.01750 $ & $   0.01616 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56291.97415 $ & $  -0.01501 $ & $   0.01336 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56217.78398 $ & $   0.00143 $ & $   0.01444 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56236.80729 $ & $  -0.01178 $ & $   0.01494 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56255.83045 $ & $   0.01329 $ & $   0.01564 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56212.07728 $ & $   0.00810 $ & $   0.01322 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56234.90514 $ & $   0.01131 $ & $   0.01370 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56299.58385 $ & $   0.00138 $ & $   0.01314 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56278.65842 $ & $   0.00650 $ & $   0.01827 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56295.77935 $ & $  -0.00448 $ & $   0.01652 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56215.88224 $ & $  -0.01354 $ & $   0.01358 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56153.10622 $ & $  -0.00378 $ & $   0.01136 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56233.00340 $ & $  -0.04858 $ & $   0.01956 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56238.71043 $ & $  -0.02597 $ & $   0.01382 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56234.90581 $ & $   0.00982 $ & $   0.01738 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56213.98048 $ & $   0.01113 $ & $   0.01424 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56272.95229 $ & $   0.01553 $ & $   0.01528 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56274.85464 $ & $   0.02080 $ & $   0.01497 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56194.95750 $ & $   0.01715 $ & $   0.01900 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56193.05548 $ & $  -0.00563 $ & $   0.01135 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56356.65444 $ & $   0.03439 $ & $   0.01603 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56271.05043 $ & $   0.00152 $ & $   0.01122 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56213.98105 $ & $  -0.00122 $ & $   0.01355 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56253.92964 $ & $  -0.01075 $ & $   0.01339 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56172.13049 $ & $   0.01290 $ & $   0.02005 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56272.95315 $ & $   0.00373 $ & $   0.01174 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56257.73473 $ & $   0.00864 $ & $   0.01846 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56297.68336 $ & $  -0.02674 $ & $   0.01729 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56233.00475 $ & $   0.01664 $ & $   0.01543 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56337.63203 $ & $   0.01263 $ & $   0.01335 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56291.97662 $ & $   0.00284 $ & $   0.01412 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56194.95868 $ & $  -0.01031 $ & $   0.01494 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56217.78645 $ & $   0.01378 $ & $   0.01512 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56335.73001 $ & $   0.01139 $ & $   0.01207 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56215.88430 $ & $  -0.00072 $ & $   0.01946 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56194.95888 $ & $  -0.01534 $ & $   0.01262 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56255.83295 $ & $   0.01351 $ & $   0.01449 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56212.07981 $ & $   0.00998 $ & $   0.01406 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56276.75852 $ & $   0.01538 $ & $   0.01363 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56299.58636 $ & $  -0.03043 $ & $   0.01268 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56295.78182 $ & $   0.01999 $ & $   0.01609 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56215.88474 $ & $  -0.00202 $ & $   0.01426 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56231.10334 $ & $   0.01408 $ & $   0.01697 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56314.80516 $ & $  -0.01618 $ & $   0.01583 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56238.71290 $ & $   0.00611 $ & $   0.01459 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56236.81064 $ & $  -0.00133 $ & $   0.01561 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56153.10895 $ & $  -0.01261 $ & $   0.01149 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56213.98299 $ & $   0.01142 $ & $   0.01518 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56274.85707 $ & $   0.00004 $ & $   0.02698 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56272.95477 $ & $  -0.01495 $ & $   0.01426 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56234.90853 $ & $  -0.00157 $ & $   0.01340 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56278.66178 $ & $   0.01725 $ & $   0.01771 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56293.88044 $ & $  -0.00573 $ & $   0.01265 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56193.05799 $ & $  -0.01838 $ & $   0.01075 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56356.65694 $ & $  -0.02436 $ & $   0.01541 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56213.98356 $ & $  -0.00967 $ & $   0.01359 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56234.90923 $ & $  -0.02286 $ & $   0.01754 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56172.13296 $ & $   0.00446 $ & $   0.01776 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56272.95563 $ & $   0.01642 $ & $   0.01193 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56274.85801 $ & $   0.00532 $ & $   0.01424 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56233.00725 $ & $  -0.03183 $ & $   0.01318 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56337.63451 $ & $  -0.00131 $ & $   0.01396 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56194.96120 $ & $   0.00660 $ & $   0.01374 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56253.93302 $ & $   0.00554 $ & $   0.01366 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56335.73254 $ & $  -0.00893 $ & $   0.01144 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56212.08230 $ & $   0.00436 $ & $   0.01349 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56271.05408 $ & $  -0.00112 $ & $   0.01111 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56194.96161 $ & $  -0.00815 $ & $   0.01208 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56233.00788 $ & $   0.01104 $ & $   0.01950 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56297.68675 $ & $   0.00606 $ & $   0.01609 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56276.76131 $ & $  -0.02634 $ & $   0.01409 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56314.80767 $ & $  -0.00433 $ & $   0.01753 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56236.81311 $ & $   0.02940 $ & $   0.01464 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56255.83629 $ & $   0.00787 $ & $   0.01548 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56291.98026 $ & $   0.00922 $ & $   0.01584 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56213.98546 $ & $  -0.02413 $ & $   0.01417 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56153.11145 $ & $  -0.00348 $ & $   0.01179 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56234.91100 $ & $  -0.00707 $ & $   0.01386 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56272.95728 $ & $   0.02842 $ & $   0.01552 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56278.66425 $ & $   0.01361 $ & $   0.01770 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56293.88295 $ & $   0.00254 $ & $   0.01222 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56299.58991 $ & $  -0.01431 $ & $   0.01361 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56193.06051 $ & $   0.01713 $ & $   0.01074 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56295.78544 $ & $  -0.02588 $ & $   0.01709 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56213.98607 $ & $   0.01362 $ & $   0.01393 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56234.91170 $ & $   0.02921 $ & $   0.01658 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56172.13546 $ & $  -0.04924 $ & $   0.01753 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56272.95814 $ & $  -0.00529 $ & $   0.01161 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56274.86048 $ & $   0.00641 $ & $   0.01444 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56238.71653 $ & $   0.02370 $ & $   0.01505 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56233.00973 $ & $   0.00944 $ & $   0.01467 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56337.63701 $ & $   0.00465 $ & $   0.01268 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56194.96371 $ & $   0.01234 $ & $   0.01399 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56335.73506 $ & $  -0.00201 $ & $   0.01233 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56356.66061 $ & $   0.01785 $ & $   0.01730 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56335.73521 $ & $  -0.00707 $ & $   0.01200 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56253.93574 $ & $  -0.00976 $ & $   0.01365 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56194.96408 $ & $  -0.00548 $ & $   0.01270 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56271.05682 $ & $  -0.00493 $ & $   0.01115 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56297.68922 $ & $   0.00447 $ & $   0.01609 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56314.81013 $ & $   0.02567 $ & $   0.01827 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56236.81558 $ & $  -0.00443 $ & $   0.01474 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56255.83875 $ & $   0.00848 $ & $   0.01470 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56291.98272 $ & $  -0.02860 $ & $   0.01470 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56213.98796 $ & $   0.00565 $ & $   0.01411 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56276.76436 $ & $  -0.00796 $ & $   0.01296 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56212.08573 $ & $   0.01824 $ & $   0.01295 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56234.91351 $ & $   0.00078 $ & $   0.01413 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56293.88542 $ & $   0.00075 $ & $   0.01140 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56299.59237 $ & $   0.01031 $ & $   0.01369 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56278.66701 $ & $   0.01717 $ & $   0.01575 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56295.78791 $ & $  -0.01312 $ & $   0.01622 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56193.06300 $ & $   0.00416 $ & $   0.01052 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56231.10945 $ & $  -0.00900 $ & $   0.01668 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56234.91420 $ & $   0.00992 $ & $   0.01794 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56153.11478 $ & $  -0.00932 $ & $   0.01152 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56172.13795 $ & $   0.01735 $ & $   0.01762 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56272.96067 $ & $   0.03866 $ & $   0.01209 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56337.63949 $ & $  -0.00009 $ & $   0.01314 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56274.86320 $ & $  -0.01710 $ & $   0.01421 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56194.96622 $ & $  -0.01340 $ & $   0.01397 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56215.89172 $ & $   0.00620 $ & $   0.01334 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56274.86356 $ & $   0.00442 $ & $   0.02042 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56356.66307 $ & $  -0.00752 $ & $   0.01432 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56335.73768 $ & $  -0.00855 $ & $   0.01167 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56253.93825 $ & $   0.01012 $ & $   0.01326 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56194.96655 $ & $  -0.03565 $ & $   0.01138 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56213.98969 $ & $  -0.00285 $ & $   0.01397 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56271.05933 $ & $  -0.00150 $ & $   0.01093 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56297.69172 $ & $  -0.02458 $ & $   0.01612 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56233.01309 $ & $  -0.01396 $ & $   0.01508 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56314.81263 $ & $  -0.01055 $ & $   0.01677 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56236.81804 $ & $  -0.02426 $ & $   0.01432 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56335.73840 $ & $   0.01713 $ & $   0.01118 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56255.84126 $ & $  -0.01518 $ & $   0.01583 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56234.91598 $ & $  -0.00766 $ & $   0.01456 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56212.08826 $ & $  -0.00617 $ & $   0.01303 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56293.88793 $ & $   0.00928 $ & $   0.01340 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56299.59488 $ & $   0.00526 $ & $   0.01353 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56276.76714 $ & $   0.01666 $ & $   0.01308 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56278.66947 $ & $   0.01050 $ & $   0.01748 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56295.79041 $ & $  -0.01458 $ & $   0.01830 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56231.11197 $ & $  -0.02000 $ & $   0.01535 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56234.91667 $ & $   0.01134 $ & $   0.01534 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56153.11725 $ & $   0.00976 $ & $   0.01248 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56213.99132 $ & $  -0.00563 $ & $   0.01436 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56238.72147 $ & $   0.00408 $ & $   0.01442 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56274.86570 $ & $   0.01177 $ & $   0.01550 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56193.06635 $ & $  -0.00634 $ & $   0.01046 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56215.89419 $ & $   0.01717 $ & $   0.01340 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56356.66554 $ & $   0.01820 $ & $   0.01405 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56274.86608 $ & $  -0.02368 $ & $   0.01796 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56335.74016 $ & $  -0.00822 $ & $   0.01201 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56253.94071 $ & $  -0.00048 $ & $   0.01397 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56213.99223 $ & $   0.00390 $ & $   0.01438 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56215.89459 $ & $   0.02188 $ & $   0.01307 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56297.69419 $ & $  -0.02119 $ & $   0.01617 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56271.06180 $ & $   0.01793 $ & $   0.01169 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56233.01558 $ & $   0.02502 $ & $   0.01973 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56396.61454 $ & $   0.00006 $ & $   0.01704 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56233.01559 $ & $  -0.01901 $ & $   0.01437 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56337.64286 $ & $   0.02797 $ & $   0.01419 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56291.98757 $ & $   0.01036 $ & $   0.01589 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56272.96445 $ & $  -0.01049 $ & $   0.01195 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56335.74093 $ & $  -0.00452 $ & $   0.01172 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56194.96983 $ & $   0.00762 $ & $   0.01403 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56194.96990 $ & $  -0.00285 $ & $   0.01243 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56255.84398 $ & $   0.00634 $ & $   0.01519 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56212.09079 $ & $  -0.00725 $ & $   0.01263 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56299.59735 $ & $   0.00269 $ & $   0.01428 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56295.79288 $ & $   0.01861 $ & $   0.01707 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56314.81623 $ & $   0.01334 $ & $   0.01767 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56153.11975 $ & $  -0.01508 $ & $   0.01221 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56213.99378 $ & $  -0.00781 $ & $   0.01405 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56238.72394 $ & $  -0.02786 $ & $   0.01392 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56293.89131 $ & $  -0.02731 $ & $   0.01423 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56234.91963 $ & $  -0.02350 $ & $   0.01497 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56278.67285 $ & $  -0.00602 $ & $   0.01721 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56215.89666 $ & $   0.02203 $ & $   0.01464 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56194.97127 $ & $  -0.01392 $ & $   0.01655 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56231.11532 $ & $  -0.00724 $ & $   0.01966 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56356.66804 $ & $   0.00158 $ & $   0.01410 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56193.06912 $ & $   0.00481 $ & $   0.01126 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56234.92004 $ & $   0.01208 $ & $   0.01610 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56274.86871 $ & $  -0.01914 $ & $   0.01778 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56213.99473 $ & $   0.00351 $ & $   0.01433 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56215.89706 $ & $   0.00169 $ & $   0.01230 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56276.77113 $ & $   0.01506 $ & $   0.01303 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56233.01807 $ & $  -0.03061 $ & $   0.01441 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56257.74816 $ & $   0.00820 $ & $   0.01681 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56337.64537 $ & $   0.00233 $ & $   0.01306 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56274.86904 $ & $  -0.00199 $ & $   0.01440 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56335.74344 $ & $   0.00222 $ & $   0.01172 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56272.96718 $ & $   0.02255 $ & $   0.01178 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56194.97235 $ & $   0.00080 $ & $   0.01435 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56335.74353 $ & $   0.01174 $ & $   0.01333 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56194.97237 $ & $   0.00464 $ & $   0.01248 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56212.09327 $ & $   0.00155 $ & $   0.01306 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56233.01895 $ & $  -0.00348 $ & $   0.02067 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56297.69782 $ & $  -0.00012 $ & $   0.01623 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56314.81870 $ & $  -0.02869 $ & $   0.01781 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56271.06550 $ & $   0.01411 $ & $   0.01166 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56291.99095 $ & $  -0.02096 $ & $   0.01294 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56153.12225 $ & $   0.00712 $ & $   0.01338 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56255.84735 $ & $   0.00930 $ & $   0.01533 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56213.99651 $ & $   0.01989 $ & $   0.01356 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56299.60065 $ & $   0.00360 $ & $   0.01337 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56293.89378 $ & $   0.00584 $ & $   0.01405 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56278.67531 $ & $   0.04137 $ & $   0.01851 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56253.94526 $ & $  -0.00206 $ & $   0.01401 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56234.92215 $ & $   0.00144 $ & $   0.01290 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56295.79625 $ & $  -0.01208 $ & $   0.01719 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56238.72701 $ & $  -0.00414 $ & $   0.01409 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56231.11779 $ & $   0.00955 $ & $   0.01735 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56234.92251 $ & $  -0.01338 $ & $   0.01721 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56193.07163 $ & $  -0.00037 $ & $   0.01083 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56174.04856 $ & $   0.02244 $ & $   0.02552 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56213.99720 $ & $   0.00100 $ & $   0.01516 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56215.89957 $ & $   0.01533 $ & $   0.01202 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56236.82503 $ & $   0.02645 $ & $   0.01540 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56274.87135 $ & $   0.01232 $ & $   0.01708 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56233.02058 $ & $   0.01585 $ & $   0.01432 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56257.75067 $ & $   0.00451 $ & $   0.01857 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56337.64784 $ & $  -0.01137 $ & $   0.01347 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56274.87151 $ & $  -0.01382 $ & $   0.01432 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56276.77392 $ & $  -0.01608 $ & $   0.01340 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56335.74595 $ & $  -0.00462 $ & $   0.01213 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56356.67141 $ & $  -0.01506 $ & $   0.01445 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56194.97482 $ & $   0.02174 $ & $   0.01394 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56194.97484 $ & $   0.00101 $ & $   0.01229 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56272.96969 $ & $  -0.01336 $ & $   0.01111 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56335.74604 $ & $  -0.02864 $ & $   0.01240 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56233.02140 $ & $   0.02569 $ & $   0.02211 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56297.70029 $ & $   0.00361 $ & $   0.01608 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56291.99342 $ & $   0.02789 $ & $   0.01464 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56271.06797 $ & $  -0.01322 $ & $   0.01151 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56314.82120 $ & $  -0.02092 $ & $   0.01744 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56255.84986 $ & $  -0.00555 $ & $   0.01506 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56213.99902 $ & $  -0.01074 $ & $   0.01532 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56299.60312 $ & $  -0.00123 $ & $   0.01462 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56293.89629 $ & $   0.00713 $ & $   0.01280 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56253.94773 $ & $   0.03020 $ & $   0.01592 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56278.67782 $ & $  -0.00644 $ & $   0.01597 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56234.92465 $ & $   0.02040 $ & $   0.01375 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56212.09691 $ & $  -0.01416 $ & $   0.01377 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56295.79873 $ & $   0.03674 $ & $   0.01719 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56231.12026 $ & $  -0.03655 $ & $   0.01638 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56194.97642 $ & $  -0.01922 $ & $   0.01512 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56193.07411 $ & $  -0.01105 $ & $   0.01137 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56153.12563 $ & $  -0.00312 $ & $   0.01345 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56234.92524 $ & $   0.00933 $ & $   0.01524 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56257.75313 $ & $  -0.02816 $ & $   0.01765 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56337.65035 $ & $   0.00949 $ & $   0.01270 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56274.87402 $ & $  -0.02132 $ & $   0.01512 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56236.82780 $ & $   0.01967 $ & $   0.01535 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56276.77662 $ & $  -0.02104 $ & $   0.01227 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56215.90265 $ & $  -0.00123 $ & $   0.01236 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56356.67388 $ & $   0.00825 $ & $   0.01450 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56194.97731 $ & $   0.00788 $ & $   0.01243 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56335.74851 $ & $   0.00805 $ & $   0.01222 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56174.05189 $ & $  -0.03877 $ & $   0.01874 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56194.97734 $ & $  -0.00616 $ & $   0.01339 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56272.97226 $ & $   0.00274 $ & $   0.01186 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56215.90298 $ & $  -0.01950 $ & $   0.01270 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56233.02386 $ & $   0.01901 $ & $   0.02206 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56233.02398 $ & $   0.00007 $ & $   0.01453 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56297.70279 $ & $  -0.02071 $ & $   0.01656 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56314.82367 $ & $   0.00200 $ & $   0.01610 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56291.99591 $ & $  -0.01794 $ & $   0.01375 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56271.07049 $ & $   0.00860 $ & $   0.01159 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56274.87517 $ & $  -0.02693 $ & $   0.01691 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56255.85236 $ & $   0.00761 $ & $   0.01645 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56299.60559 $ & $   0.00003 $ & $   0.01352 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56134.10438 $ & $   0.01636 $ & $   0.01339 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56335.74961 $ & $   0.00013 $ & $   0.01162 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56293.89875 $ & $   0.01160 $ & $   0.01375 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56278.68029 $ & $  -0.03892 $ & $   0.01668 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56253.95023 $ & $  -0.01271 $ & $   0.01382 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56212.09939 $ & $  -0.02498 $ & $   0.01356 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56234.92716 $ & $   0.01185 $ & $   0.01348 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56295.80123 $ & $  -0.04701 $ & $   0.01692 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56196.88112 $ & $  -0.01881 $ & $   0.01834 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56153.12810 $ & $  -0.00304 $ & $   0.01486 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56231.12301 $ & $   0.02912 $ & $   0.01972 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56234.92774 $ & $  -0.02131 $ & $   0.01657 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56214.00237 $ & $   0.01414 $ & $   0.01498 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56257.75560 $ & $   0.01623 $ & $   0.01772 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56274.87649 $ & $  -0.01836 $ & $   0.01439 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56236.83027 $ & $  -0.00065 $ & $   0.01582 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56356.67634 $ & $  -0.02542 $ & $   0.01333 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56193.07746 $ & $  -0.00726 $ & $   0.01064 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56174.05435 $ & $   0.02694 $ & $   0.01809 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56194.97983 $ & $  -0.00650 $ & $   0.01869 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56335.75102 $ & $  -0.00482 $ & $   0.01312 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56276.77942 $ & $   0.01151 $ & $   0.01285 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56215.90546 $ & $   0.01248 $ & $   0.01478 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56215.90550 $ & $  -0.01003 $ & $   0.01276 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56214.00320 $ & $  -0.01891 $ & $   0.01531 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56236.83102 $ & $  -0.00651 $ & $   0.01241 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56233.02649 $ & $  -0.01478 $ & $   0.01522 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56297.70526 $ & $   0.03944 $ & $   0.01539 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56291.99837 $ & $   0.01202 $ & $   0.01454 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56271.07296 $ & $   0.00584 $ & $   0.01245 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56337.65396 $ & $  -0.00395 $ & $   0.01336 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56194.98062 $ & $   0.00927 $ & $   0.01288 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56194.98069 $ & $   0.00534 $ & $   0.01391 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56274.87795 $ & $  -0.02529 $ & $   0.01625 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56255.85484 $ & $  -0.01454 $ & $   0.01503 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56299.60809 $ & $   0.02395 $ & $   0.01352 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56335.75212 $ & $   0.00044 $ & $   0.01177 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56253.95270 $ & $  -0.02661 $ & $   0.01332 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56295.80370 $ & $   0.01484 $ & $   0.01641 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56212.10193 $ & $   0.02571 $ & $   0.01375 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56134.10714 $ & $   0.00417 $ & $   0.01219 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56238.73438 $ & $  -0.01434 $ & $   0.01345 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56272.97605 $ & $   0.01737 $ & $   0.01221 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56196.88359 $ & $   0.01555 $ & $   0.01898 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56314.82704 $ & $  -0.00839 $ & $   0.01632 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56214.00484 $ & $  -0.02174 $ & $   0.01381 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56153.13085 $ & $  -0.02563 $ & $   0.01694 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56297.70667 $ & $  -0.05247 $ & $   0.01591 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56278.68365 $ & $   0.02465 $ & $   0.01793 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56234.93057 $ & $  -0.00488 $ & $   0.01317 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56293.90239 $ & $  -0.02469 $ & $   0.01349 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56356.67884 $ & $   0.00418 $ & $   0.01326 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56193.07997 $ & $   0.00295 $ & $   0.01186 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56174.05685 $ & $   0.00468 $ & $   0.01702 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56231.12635 $ & $   0.01021 $ & $   0.01863 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56215.90797 $ & $  -0.00630 $ & $   0.01410 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56234.93111 $ & $  -0.02234 $ & $   0.01599 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56214.00572 $ & $   0.00064 $ & $   0.01260 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56257.75897 $ & $   0.00487 $ & $   0.01833 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56274.87985 $ & $   0.00014 $ & $   0.01509 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56233.02896 $ & $   0.02272 $ & $   0.01496 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56337.65643 $ & $   0.01684 $ & $   0.01362 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56194.98319 $ & $  -0.01013 $ & $   0.01256 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56194.98335 $ & $   0.00065 $ & $   0.01243 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56274.88056 $ & $  -0.00574 $ & $   0.02012 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56233.02969 $ & $  -0.00348 $ & $   0.01900 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56335.75463 $ & $   0.01099 $ & $   0.01350 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56335.75464 $ & $  -0.01609 $ & $   0.01173 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56134.10964 $ & $   0.00230 $ & $   0.01311 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56272.97856 $ & $   0.00908 $ & $   0.01165 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56297.70864 $ & $   0.01297 $ & $   0.01629 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56314.82951 $ & $   0.00459 $ & $   0.01970 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56217.81162 $ & $  -0.00375 $ & $   0.01329 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56236.83482 $ & $  -0.00796 $ & $   0.01467 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56276.78342 $ & $   0.00747 $ & $   0.01339 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56292.00201 $ & $   0.00390 $ & $   0.01416 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56377.60619 $ & $  -0.02190 $ & $   0.01690 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56271.07667 $ & $   0.00455 $ & $   0.01150 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56214.00731 $ & $  -0.00653 $ & $   0.01397 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56297.70918 $ & $   0.01713 $ & $   0.01360 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56278.68612 $ & $  -0.00723 $ & $   0.01709 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56253.95607 $ & $  -0.00916 $ & $   0.01345 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56299.61164 $ & $  -0.01000 $ & $   0.01419 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56234.93304 $ & $   0.01622 $ & $   0.01356 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56293.90490 $ & $  -0.01462 $ & $   0.01301 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56295.80733 $ & $   0.03367 $ & $   0.01821 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56174.05931 $ & $  -0.00829 $ & $   0.01619 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56193.08245 $ & $   0.03032 $ & $   0.01116 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56231.12882 $ & $  -0.01552 $ & $   0.01562 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56194.98487 $ & $   0.02637 $ & $   0.01592 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56238.73810 $ & $  -0.00882 $ & $   0.01315 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56236.83588 $ & $   0.01119 $ & $   0.01235 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56234.93357 $ & $  -0.01185 $ & $   0.01605 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56215.91044 $ & $   0.03465 $ & $   0.01442 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56214.00822 $ & $   0.01147 $ & $   0.01384 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56233.03146 $ & $   0.01309 $ & $   0.01515 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56274.88236 $ & $   0.00448 $ & $   0.01460 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56257.76172 $ & $   0.01908 $ & $   0.01752 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56337.65890 $ & $  -0.02286 $ & $   0.01313 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56194.98567 $ & $  -0.01441 $ & $   0.01288 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56356.68242 $ & $  -0.00163 $ & $   0.01363 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56194.98582 $ & $   0.02871 $ & $   0.01266 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56335.75710 $ & $  -0.00163 $ & $   0.01348 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56335.75711 $ & $   0.01153 $ & $   0.01162 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56274.88327 $ & $   0.00758 $ & $   0.01982 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56215.91162 $ & $  -0.00190 $ & $   0.01227 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56272.98104 $ & $   0.01184 $ & $   0.01208 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56297.71115 $ & $  -0.00412 $ & $   0.01684 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56314.83197 $ & $  -0.01713 $ & $   0.01873 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56236.83729 $ & $   0.00756 $ & $   0.01476 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56292.00451 $ & $  -0.02337 $ & $   0.01499 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56377.60867 $ & $   0.00485 $ & $   0.01649 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56214.00981 $ & $  -0.01325 $ & $   0.01384 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56255.86076 $ & $  -0.00070 $ & $   0.01433 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56297.71169 $ & $  -0.03090 $ & $   0.01206 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56271.07941 $ & $   0.02544 $ & $   0.01153 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56299.61411 $ & $  -0.00892 $ & $   0.01413 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56276.78639 $ & $   0.01539 $ & $   0.01346 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56234.93555 $ & $  -0.01439 $ & $   0.01290 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56293.90737 $ & $  -0.03292 $ & $   0.01647 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56134.11306 $ & $  -0.01122 $ & $   0.01241 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56278.68888 $ & $  -0.01516 $ & $   0.01578 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56253.95883 $ & $  -0.01208 $ & $   0.01490 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56295.80981 $ & $  -0.00193 $ & $   0.01810 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56193.08496 $ & $   0.01122 $ & $   0.01095 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56231.13131 $ & $   0.01072 $ & $   0.01616 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56238.74062 $ & $  -0.01568 $ & $   0.01383 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56236.83838 $ & $  -0.00311 $ & $   0.01249 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56337.66141 $ & $   0.00326 $ & $   0.01392 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56274.88508 $ & $   0.01226 $ & $   0.01379 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56174.06264 $ & $  -0.01427 $ & $   0.01684 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56194.98818 $ & $  -0.00479 $ & $   0.01311 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56194.98829 $ & $  -0.03574 $ & $   0.01224 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56356.68493 $ & $  -0.00228 $ & $   0.01411 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56215.91385 $ & $  -0.02307 $ & $   0.01335 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56335.75961 $ & $  -0.00528 $ & $   0.01422 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56214.01184 $ & $   0.02716 $ & $   0.01423 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56272.98355 $ & $  -0.00509 $ & $   0.01215 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56314.83446 $ & $  -0.02562 $ & $   0.01711 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56297.71365 $ & $  -0.01997 $ & $   0.01594 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56233.03511 $ & $   0.01965 $ & $   0.01524 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56236.83979 $ & $   0.02374 $ & $   0.01496 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56292.00697 $ & $  -0.01403 $ & $   0.01389 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56377.61113 $ & $   0.04847 $ & $   0.01828 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56212.11005 $ & $  -0.00439 $ & $   0.01374 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56255.86334 $ & $  -0.01191 $ & $   0.01425 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56335.76052 $ & $  -0.01043 $ & $   0.01118 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56299.61658 $ & $  -0.01533 $ & $   0.01405 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56271.08192 $ & $   0.01919 $ & $   0.01185 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56234.93802 $ & $   0.02683 $ & $   0.01406 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56134.11552 $ & $   0.02906 $ & $   0.01498 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56293.90986 $ & $   0.00747 $ & $   0.01355 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56253.96129 $ & $  -0.01324 $ & $   0.01375 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56278.69138 $ & $  -0.00950 $ & $   0.01641 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56295.81232 $ & $   0.02442 $ & $   0.01701 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56276.78919 $ & $   0.01835 $ & $   0.01413 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56215.91527 $ & $  -0.00085 $ & $   0.01231 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56234.93843 $ & $   0.00737 $ & $   0.01648 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56238.74313 $ & $  -0.01552 $ & $   0.01397 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56274.88711 $ & $   0.02248 $ & $   0.01746 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56214.01319 $ & $  -0.00129 $ & $   0.01426 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56297.71511 $ & $  -0.00848 $ & $   0.01164 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56274.88755 $ & $  -0.00768 $ & $   0.01436 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56174.06515 $ & $  -0.00129 $ & $   0.01575 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56193.08832 $ & $  -0.00968 $ & $   0.01115 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56356.68741 $ & $   0.00412 $ & $   0.01363 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56236.84174 $ & $  -0.00857 $ & $   0.01289 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56215.91632 $ & $   0.00119 $ & $   0.01425 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56335.76208 $ & $  -0.01204 $ & $   0.01395 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56214.01432 $ & $  -0.01594 $ & $   0.01373 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56297.71612 $ & $  -0.02446 $ & $   0.01522 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56337.66482 $ & $  -0.00148 $ & $   0.01322 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56194.99134 $ & $  -0.01292 $ & $   0.02006 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56233.03763 $ & $  -0.00112 $ & $   0.01446 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56236.84226 $ & $   0.00977 $ & $   0.01542 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56292.00947 $ & $  -0.00947 $ & $   0.01458 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56194.99164 $ & $  -0.01372 $ & $   0.01282 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56212.11256 $ & $  -0.00680 $ & $   0.01343 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56194.99178 $ & $  -0.00164 $ & $   0.01296 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56335.76300 $ & $  -0.01359 $ & $   0.01176 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56299.61909 $ & $  -0.02469 $ & $   0.01452 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56271.08439 $ & $  -0.00788 $ & $   0.01150 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56134.11802 $ & $   0.00145 $ & $   0.01457 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56253.96380 $ & $  -0.03235 $ & $   0.01366 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56255.86611 $ & $  -0.01662 $ & $   0.01581 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56295.81478 $ & $   0.03778 $ & $   0.01856 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56215.91775 $ & $   0.00658 $ & $   0.01313 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56314.83806 $ & $  -0.01857 $ & $   0.01647 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56238.74559 $ & $  -0.02681 $ & $   0.01335 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56377.61451 $ & $   0.03904 $ & $   0.01771 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56272.98732 $ & $   0.00191 $ & $   0.01277 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56274.88964 $ & $  -0.01183 $ & $   0.01582 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56214.01565 $ & $  -0.02263 $ & $   0.01383 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56276.79200 $ & $  -0.00061 $ & $   0.01338 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56297.71761 $ & $   0.00177 $ & $   0.01208 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56293.91324 $ & $  -0.00339 $ & $   0.01377 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56278.69475 $ & $   0.04927 $ & $   0.01614 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56231.13700 $ & $  -0.01094 $ & $   0.01707 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56234.94167 $ & $   0.00436 $ & $   0.01294 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56356.68992 $ & $   0.00028 $ & $   0.01330 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56174.06787 $ & $   0.00034 $ & $   0.01732 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56193.09105 $ & $  -0.00894 $ & $   0.01095 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56236.84426 $ & $  -0.01849 $ & $   0.01132 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56214.01683 $ & $  -0.00228 $ & $   0.01349 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56274.89091 $ & $   0.01085 $ & $   0.01541 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56233.04009 $ & $  -0.01174 $ & $   0.01430 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56337.66733 $ & $   0.01589 $ & $   0.01364 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56194.99384 $ & $  -0.00822 $ & $   0.01883 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56212.11487 $ & $  -0.03061 $ & $   0.01677 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56194.99411 $ & $   0.00035 $ & $   0.01374 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56194.99425 $ & $   0.00366 $ & $   0.01353 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56335.76547 $ & $  -0.03012 $ & $   0.01314 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56335.76551 $ & $   0.01001 $ & $   0.01160 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56236.84568 $ & $  -0.02660 $ & $   0.01368 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56314.84053 $ & $   0.01188 $ & $   0.01726 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56215.92027 $ & $   0.00452 $ & $   0.01180 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56297.71975 $ & $   0.01333 $ & $   0.01630 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56292.01282 $ & $  -0.01536 $ & $   0.01562 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56134.12084 $ & $  -0.00035 $ & $   0.01708 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56377.61700 $ & $  -0.00692 $ & $   0.01662 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56274.89225 $ & $   0.03656 $ & $   0.01715 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56299.62243 $ & $   0.02414 $ & $   0.01563 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56297.72012 $ & $   0.00670 $ & $   0.01241 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56272.99005 $ & $   0.02484 $ & $   0.01359 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56214.01837 $ & $   0.01871 $ & $   0.01451 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56293.91571 $ & $   0.02587 $ & $   0.01526 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56278.69722 $ & $  -0.01026 $ & $   0.01673 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56253.96717 $ & $  -0.02121 $ & $   0.01400 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56271.08803 $ & $  -0.00385 $ & $   0.01166 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56231.13946 $ & $   0.01274 $ & $   0.01896 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56295.81816 $ & $  -0.01565 $ & $   0.01721 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56234.94417 $ & $   0.00394 $ & $   0.01404 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56238.74902 $ & $  -0.02122 $ & $   0.01217 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56174.07036 $ & $  -0.00355 $ & $   0.01539 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56193.09356 $ & $  -0.00449 $ & $   0.01121 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56236.84678 $ & $   0.00170 $ & $   0.01220 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56274.89339 $ & $   0.01281 $ & $   0.01414 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56217.82404 $ & $   0.01668 $ & $   0.01414 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56337.66980 $ & $  -0.01962 $ & $   0.01313 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56194.99631 $ & $  -0.01124 $ & $   0.01994 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56233.04260 $ & $  -0.01718 $ & $   0.01696 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56276.79599 $ & $   0.01232 $ & $   0.01434 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56255.87062 $ & $  -0.01076 $ & $   0.01451 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56356.69333 $ & $  -0.01120 $ & $   0.01445 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56194.99674 $ & $  -0.02335 $ & $   0.01247 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56335.76794 $ & $  -0.01301 $ & $   0.01354 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56194.99676 $ & $  -0.00010 $ & $   0.01327 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56234.94541 $ & $  -0.02287 $ & $   0.01629 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56335.76802 $ & $  -0.00776 $ & $   0.01188 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56215.92243 $ & $  -0.01455 $ & $   0.01340 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56236.84815 $ & $   0.01090 $ & $   0.01460 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56297.72222 $ & $  -0.00754 $ & $   0.01581 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56215.92280 $ & $   0.00551 $ & $   0.01248 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56292.01533 $ & $   0.01575 $ & $   0.01355 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56377.61947 $ & $  -0.00608 $ & $   0.01668 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56257.77380 $ & $   0.01434 $ & $   0.01867 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56299.62490 $ & $  -0.00051 $ & $   0.01431 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56297.72263 $ & $   0.02553 $ & $   0.01267 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56272.99257 $ & $  -0.02713 $ & $   0.01356 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56214.02088 $ & $  -0.02068 $ & $   0.01527 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56278.69968 $ & $   0.00174 $ & $   0.01725 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56293.91820 $ & $  -0.00229 $ & $   0.01373 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56253.96964 $ & $  -0.00181 $ & $   0.01454 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56271.09051 $ & $  -0.01219 $ & $   0.01156 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56231.14196 $ & $  -0.04597 $ & $   0.01687 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56295.82067 $ & $   0.00900 $ & $   0.01769 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56234.94669 $ & $   0.00828 $ & $   0.01500 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56238.75155 $ & $   0.00033 $ & $   0.01498 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56193.09606 $ & $  -0.00140 $ & $   0.01110 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56236.84955 $ & $   0.01780 $ & $   0.01262 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56274.89590 $ & $   0.00291 $ & $   0.01422 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56217.82656 $ & $   0.02454 $ & $   0.01681 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56337.67230 $ & $   0.03141 $ & $   0.01387 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56358.59789 $ & $   0.00681 $ & $   0.01398 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56255.87312 $ & $   0.01447 $ & $   0.01637 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56174.07370 $ & $   0.00613 $ & $   0.01666 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56194.99922 $ & $   0.00235 $ & $   0.01266 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56276.79872 $ & $   0.00463 $ & $   0.01405 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56194.99926 $ & $  -0.01139 $ & $   0.01294 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56335.77045 $ & $   0.00568 $ & $   0.01358 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56233.04600 $ & $  -0.03566 $ & $   0.01396 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56297.72469 $ & $  -0.00479 $ & $   0.01589 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56292.01779 $ & $  -0.02741 $ & $   0.01443 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56377.62197 $ & $  -0.02000 $ & $   0.01698 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56257.77627 $ & $   0.02465 $ & $   0.01804 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56236.85092 $ & $   0.03115 $ & $   0.01489 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56299.62740 $ & $  -0.00635 $ & $   0.01474 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56272.99511 $ & $   0.02409 $ & $   0.01441 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56278.70215 $ & $  -0.01976 $ & $   0.01623 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56293.92067 $ & $  -0.00613 $ & $   0.01522 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56215.92585 $ & $  -0.01037 $ & $   0.01286 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56253.97214 $ & $  -0.02537 $ & $   0.01404 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56335.77168 $ & $  -0.01694 $ & $   0.01080 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56295.82317 $ & $   0.00442 $ & $   0.01730 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56234.94920 $ & $  -0.02386 $ & $   0.01306 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56214.02384 $ & $   0.01774 $ & $   0.01379 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56231.14468 $ & $  -0.02860 $ & $   0.01467 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56215.92624 $ & $  -0.01955 $ & $   0.01211 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56238.75406 $ & $   0.02503 $ & $   0.01556 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56214.02421 $ & $  -0.01311 $ & $   0.01586 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56274.89837 $ & $  -0.00480 $ & $   0.01592 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56297.72626 $ & $   0.01712 $ & $   0.01238 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56358.60036 $ & $  -0.00048 $ & $   0.01420 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56255.87559 $ & $   0.00635 $ & $   0.01646 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56335.77292 $ & $   0.01330 $ & $   0.01509 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56193.09942 $ & $   0.00295 $ & $   0.01091 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56195.00199 $ & $   0.04839 $ & $   0.01894 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56236.85291 $ & $  -0.00964 $ & $   0.01166 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56276.80154 $ & $   0.00679 $ & $   0.01417 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56233.04847 $ & $  -0.00643 $ & $   0.01514 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56297.72716 $ & $   0.01521 $ & $   0.01730 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56292.02029 $ & $   0.00307 $ & $   0.01512 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56257.77873 $ & $   0.02027 $ & $   0.01873 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56337.67598 $ & $  -0.02465 $ & $   0.01257 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56236.85339 $ & $   0.01814 $ & $   0.01518 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56195.00253 $ & $   0.00550 $ & $   0.01214 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56299.62987 $ & $  -0.04139 $ & $   0.01422 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56195.00266 $ & $   0.01334 $ & $   0.01228 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56253.97461 $ & $   0.00097 $ & $   0.01383 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56335.77416 $ & $  -0.00675 $ & $   0.01122 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56295.82564 $ & $   0.01706 $ & $   0.01720 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56215.92858 $ & $   0.00435 $ & $   0.01358 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56214.02634 $ & $  -0.01444 $ & $   0.01269 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56238.75654 $ & $   0.00201 $ & $   0.01482 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56377.62558 $ & $   0.00832 $ & $   0.01710 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56214.02671 $ & $   0.00957 $ & $   0.01939 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56278.70548 $ & $   0.03749 $ & $   0.01688 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56297.72873 $ & $   0.00890 $ & $   0.01252 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56358.60282 $ & $   0.02369 $ & $   0.01403 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56293.92431 $ & $   0.01924 $ & $   0.01482 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56234.95260 $ & $   0.01522 $ & $   0.01307 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56231.14802 $ & $  -0.00271 $ & $   0.01873 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56272.99892 $ & $  -0.00564 $ & $   0.01310 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56356.70076 $ & $   0.00152 $ & $   0.01930 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56193.10193 $ & $   0.00567 $ & $   0.01079 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56195.00447 $ & $   0.03250 $ & $   0.01900 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56236.85543 $ & $   0.00178 $ & $   0.01158 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56274.90174 $ & $  -0.00233 $ & $   0.01533 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56233.05098 $ & $  -0.00923 $ & $   0.01449 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56276.80433 $ & $  -0.02118 $ & $   0.01369 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56337.67845 $ & $  -0.01533 $ & $   0.01363 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56195.00514 $ & $  -0.00265 $ & $   0.01213 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56195.00526 $ & $   0.01534 $ & $   0.01213 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56335.77660 $ & $   0.02225 $ & $   0.01390 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56335.77667 $ & $   0.00853 $ & $   0.01091 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56215.93106 $ & $  -0.00167 $ & $   0.01198 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56215.93108 $ & $   0.00752 $ & $   0.01396 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56214.02885 $ & $  -0.00381 $ & $   0.01310 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56236.85680 $ & $   0.00433 $ & $   0.01500 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56292.02392 $ & $  -0.02019 $ & $   0.01553 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56377.62805 $ & $  -0.00761 $ & $   0.01793 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56278.70798 $ & $  -0.02499 $ & $   0.01528 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56253.97798 $ & $  -0.01686 $ & $   0.01417 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56299.63352 $ & $  -0.02049 $ & $   0.01515 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56297.73123 $ & $   0.00634 $ & $   0.01334 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56293.92678 $ & $   0.01959 $ & $   0.01313 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56234.95507 $ & $  -0.00992 $ & $   0.01350 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56234.95509 $ & $   0.02658 $ & $   0.01550 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56231.15048 $ & $   0.00085 $ & $   0.01902 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56273.00140 $ & $  -0.01212 $ & $   0.01313 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56295.82926 $ & $   0.02855 $ & $   0.01895 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56193.10440 $ & $  -0.01113 $ & $   0.01042 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56195.00694 $ & $  -0.02225 $ & $   0.01847 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56257.78328 $ & $  -0.00673 $ & $   0.01841 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56238.76020 $ & $  -0.00382 $ & $   0.01271 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56236.85794 $ & $  -0.01687 $ & $   0.01204 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56274.90425 $ & $   0.03225 $ & $   0.01639 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56358.60620 $ & $   0.00273 $ & $   0.01427 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56255.88142 $ & $  -0.01486 $ & $   0.01433 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56337.68093 $ & $  -0.00058 $ & $   0.01307 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56195.00761 $ & $   0.01223 $ & $   0.01288 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56356.70436 $ & $  -0.01438 $ & $   0.01571 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56195.00773 $ & $   0.00188 $ & $   0.01352 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56335.77907 $ & $  -0.03011 $ & $   0.01355 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56335.77915 $ & $   0.00978 $ & $   0.01123 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56297.73300 $ & $   0.00034 $ & $   0.01598 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56215.93357 $ & $   0.00340 $ & $   0.01202 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56215.93359 $ & $  -0.01051 $ & $   0.01350 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56214.03132 $ & $  -0.01327 $ & $   0.01246 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56292.02638 $ & $  -0.00058 $ & $   0.01577 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56236.85931 $ & $   0.00299 $ & $   0.01539 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56377.63055 $ & $   0.00592 $ & $   0.01966 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56299.63599 $ & $  -0.03291 $ & $   0.01531 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56297.73374 $ & $  -0.02016 $ & $   0.01152 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56278.71070 $ & $   0.00090 $ & $   0.01685 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56293.92928 $ & $  -0.02923 $ & $   0.01844 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56253.98070 $ & $  -0.00458 $ & $   0.01438 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56234.95757 $ & $  -0.03220 $ & $   0.01430 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56273.00391 $ & $   0.01444 $ & $   0.01318 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56295.83173 $ & $   0.02732 $ & $   0.01783 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56193.10691 $ & $   0.01546 $ & $   0.01146 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56195.00944 $ & $  -0.01265 $ & $   0.01889 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56238.76274 $ & $  -0.01087 $ & $   0.01401 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56236.86046 $ & $  -0.01017 $ & $   0.01187 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56257.78600 $ & $   0.03477 $ & $   0.01815 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56358.60870 $ & $   0.00526 $ & $   0.01321 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56274.90697 $ & $  -0.00122 $ & $   0.01512 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56337.68343 $ & $  -0.02217 $ & $   0.01269 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56255.88399 $ & $   0.01341 $ & $   0.01579 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56195.01012 $ & $  -0.01036 $ & $   0.01146 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56195.01020 $ & $   0.00148 $ & $   0.01299 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56356.70683 $ & $   0.00422 $ & $   0.01330 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56335.78158 $ & $   0.01407 $ & $   0.01347 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56297.73551 $ & $  -0.00343 $ & $   0.01505 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56236.86178 $ & $   0.02801 $ & $   0.01506 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56292.02888 $ & $  -0.02785 $ & $   0.01533 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56377.63302 $ & $  -0.02918 $ & $   0.01786 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56299.63851 $ & $  -0.00269 $ & $   0.01573 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56335.78255 $ & $  -0.01014 $ & $   0.01128 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56278.71321 $ & $  -0.01628 $ & $   0.01541 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56253.98317 $ & $  -0.00299 $ & $   0.01317 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56234.96005 $ & $   0.00248 $ & $   0.01438 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56215.93697 $ & $   0.02800 $ & $   0.01338 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56273.00640 $ & $   0.01572 $ & $   0.01247 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56295.83424 $ & $   0.01965 $ & $   0.01884 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56215.93723 $ & $   0.01737 $ & $   0.01214 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56214.03493 $ & $  -0.00438 $ & $   0.01346 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56196.91427 $ & $   0.01895 $ & $   0.01316 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56238.76522 $ & $   0.00421 $ & $   0.01405 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56257.78851 $ & $   0.03642 $ & $   0.01845 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56297.73711 $ & $  -0.02268 $ & $   0.01264 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56358.61117 $ & $   0.00130 $ & $   0.01399 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56274.90948 $ & $   0.02244 $ & $   0.01627 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56255.88651 $ & $   0.00129 $ & $   0.01488 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56193.11026 $ & $  -0.01577 $ & $   0.01171 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56234.96127 $ & $  -0.00501 $ & $   0.01602 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56335.78405 $ & $  -0.01021 $ & $   0.01379 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56236.86382 $ & $   0.01340 $ & $   0.01227 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56217.84085 $ & $  -0.02570 $ & $   0.01539 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56297.73801 $ & $   0.03728 $ & $   0.01605 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56195.01320 $ & $   0.00803 $ & $   0.02006 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56337.68681 $ & $  -0.03004 $ & $   0.01242 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56292.03135 $ & $  -0.05528 $ & $   0.01447 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56236.86428 $ & $   0.00481 $ & $   0.01486 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56195.01354 $ & $   0.00685 $ & $   0.01431 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56195.01372 $ & $   0.01344 $ & $   0.01220 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56299.64097 $ & $  -0.02363 $ & $   0.01437 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56335.78507 $ & $  -0.01793 $ & $   0.01047 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56253.98567 $ & $  -0.00847 $ & $   0.01420 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56174.08852 $ & $   0.00747 $ & $   0.01601 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56215.93944 $ & $  -0.03622 $ & $   0.01298 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56295.83671 $ & $   0.03668 $ & $   0.01863 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56215.93974 $ & $  -0.00212 $ & $   0.01196 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56214.03744 $ & $   0.00194 $ & $   0.01321 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56233.06060 $ & $   0.03658 $ & $   0.01465 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56377.63643 $ & $   0.02126 $ & $   0.01960 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56196.91674 $ & $   0.00730 $ & $   0.01333 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56238.76774 $ & $  -0.00018 $ & $   0.01305 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56257.79098 $ & $  -0.01685 $ & $   0.01837 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56297.73958 $ & $  -0.03544 $ & $   0.01307 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56358.61368 $ & $  -0.01400 $ & $   0.01375 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56278.71657 $ & $   0.02033 $ & $   0.01664 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56234.96371 $ & $   0.00089 $ & $   0.01381 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56356.71181 $ & $   0.00451 $ & $   0.02280 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56193.11300 $ & $   0.00193 $ & $   0.01135 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56273.01018 $ & $  -0.00008 $ & $   0.01258 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56236.86634 $ & $  -0.00426 $ & $   0.01165 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56274.91285 $ & $   0.01549 $ & $   0.01555 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56337.68929 $ & $   0.00258 $ & $   0.01316 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56195.01586 $ & $   0.01717 $ & $   0.02183 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56195.01600 $ & $  -0.02108 $ & $   0.01387 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56195.01619 $ & $   0.00933 $ & $   0.01112 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56339.59207 $ & $   0.01643 $ & $   0.01449 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56335.78755 $ & $   0.00529 $ & $   0.01161 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56215.94191 $ & $  -0.01240 $ & $   0.01362 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56174.09102 $ & $   0.01339 $ & $   0.01972 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56297.74163 $ & $  -0.00933 $ & $   0.01582 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56292.03473 $ & $  -0.01749 $ & $   0.01418 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56236.86766 $ & $  -0.00522 $ & $   0.01453 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56215.94222 $ & $   0.00986 $ & $   0.01254 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56214.03991 $ & $   0.01110 $ & $   0.01329 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56377.63891 $ & $  -0.00752 $ & $   0.01773 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56233.06311 $ & $  -0.00457 $ & $   0.01421 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56297.74193 $ & $   0.02274 $ & $   0.01355 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56299.64432 $ & $  -0.02728 $ & $   0.01530 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56196.91950 $ & $   0.00582 $ & $   0.01313 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56253.98905 $ & $  -0.05783 $ & $   0.01475 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56295.84009 $ & $  -0.01037 $ & $   0.01826 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56234.96622 $ & $  -0.01667 $ & $   0.01285 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56193.11550 $ & $   0.00834 $ & $   0.01117 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56238.77115 $ & $   0.00481 $ & $   0.01417 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56236.86885 $ & $   0.03269 $ & $   0.01146 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56257.79433 $ & $   0.00431 $ & $   0.01890 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56273.01291 $ & $   0.00399 $ & $   0.01250 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56274.91532 $ & $   0.01200 $ & $   0.01564 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56337.69176 $ & $  -0.01681 $ & $   0.01309 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56358.61729 $ & $   0.00133 $ & $   0.01373 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56234.96722 $ & $   0.01897 $ & $   0.01545 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56195.01870 $ & $   0.01679 $ & $   0.01181 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56339.59454 $ & $  -0.01322 $ & $   0.01378 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56335.79006 $ & $  -0.01026 $ & $   0.01098 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56215.94438 $ & $   0.01393 $ & $   0.01371 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56297.74409 $ & $   0.03693 $ & $   0.01652 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56236.87013 $ & $   0.01685 $ & $   0.01480 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56214.04242 $ & $  -0.00553 $ & $   0.01327 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56215.94474 $ & $   0.00183 $ & $   0.01153 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56377.64141 $ & $   0.00361 $ & $   0.01667 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56299.64680 $ & $  -0.00147 $ & $   0.01385 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56278.72151 $ & $   0.03666 $ & $   0.01674 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56255.89380 $ & $  -0.01492 $ & $   0.01551 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56253.99152 $ & $   0.02434 $ & $   0.01409 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56295.84257 $ & $   0.01320 $ & $   0.01951 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56234.96870 $ & $  -0.00230 $ & $   0.01308 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56193.11801 $ & $   0.01367 $ & $   0.01111 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56238.77362 $ & $  -0.00437 $ & $   0.01243 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56257.79681 $ & $  -0.01573 $ & $   0.01759 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56196.92286 $ & $  -0.01097 $ & $   0.01274 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56273.01543 $ & $   0.00717 $ & $   0.01265 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56274.91780 $ & $  -0.00708 $ & $   0.01451 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56236.87161 $ & $  -0.01415 $ & $   0.01168 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56337.69427 $ & $   0.00859 $ & $   0.01297 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56358.61976 $ & $   0.02037 $ & $   0.01384 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56195.02120 $ & $   0.01805 $ & $   0.01299 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56234.97007 $ & $  -0.01015 $ & $   0.01843 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56297.74660 $ & $   0.03890 $ & $   0.01622 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56377.64389 $ & $  -0.01492 $ & $   0.01701 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56236.87289 $ & $  -0.01305 $ & $   0.01314 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56299.64926 $ & $   0.03724 $ & $   0.01534 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56339.59789 $ & $  -0.00777 $ & $   0.01315 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56293.94238 $ & $  -0.00813 $ & $   0.01796 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56278.72401 $ & $   0.00921 $ & $   0.01529 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56253.99400 $ & $   0.01413 $ & $   0.01489 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56295.84507 $ & $   0.03890 $ & $   0.01970 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56335.79372 $ & $  -0.01941 $ & $   0.01052 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56233.06885 $ & $  -0.03600 $ & $   0.01546 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56234.97120 $ & $   0.00354 $ & $   0.01313 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56215.94810 $ & $   0.00024 $ & $   0.01216 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56214.04582 $ & $  -0.00670 $ & $   0.01260 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56238.77613 $ & $   0.01084 $ & $   0.01419 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56257.79931 $ & $  -0.05023 $ & $   0.01715 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56274.92031 $ & $   0.00164 $ & $   0.01622 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56273.01800 $ & $  -0.00265 $ & $   0.01214 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56358.62223 $ & $  -0.01544 $ & $   0.01316 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56215.94893 $ & $  -0.03462 $ & $   0.01286 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56193.12137 $ & $  -0.00532 $ & $   0.01104 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56234.97258 $ & $  -0.01717 $ & $   0.01591 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56212.14489 $ & $  -0.02100 $ & $   0.01677 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56297.74907 $ & $   0.00521 $ & $   0.01627 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56337.69790 $ & $   0.00317 $ & $   0.01312 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56236.87536 $ & $   0.00425 $ & $   0.01487 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56299.65177 $ & $   0.00841 $ & $   0.01614 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56339.60036 $ & $  -0.00122 $ & $   0.01374 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56195.02460 $ & $   0.01286 $ & $   0.01257 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56253.99650 $ & $  -0.00384 $ & $   0.01341 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56295.84754 $ & $   0.01599 $ & $   0.01777 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56335.79621 $ & $   0.00882 $ & $   0.01152 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56233.07132 $ & $   0.00335 $ & $   0.01505 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56214.04830 $ & $  -0.02596 $ & $   0.01281 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56257.80178 $ & $   0.03959 $ & $   0.01860 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56377.64756 $ & $   0.00433 $ & $   0.01881 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56278.72740 $ & $  -0.00456 $ & $   0.01619 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56196.92797 $ & $  -0.01384 $ & $   0.01669 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56293.94602 $ & $   0.01095 $ & $   0.01348 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56358.62474 $ & $  -0.02180 $ & $   0.01411 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56176.00268 $ & $  -0.03436 $ & $   0.02010 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56255.89988 $ & $  -0.00825 $ & $   0.01563 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56234.97461 $ & $   0.02169 $ & $   0.01359 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56193.12388 $ & $  -0.01241 $ & $   0.01050 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56215.95166 $ & $   0.01948 $ & $   0.01413 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56274.92363 $ & $  -0.02164 $ & $   0.01528 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56217.85431 $ & $  -0.01865 $ & $   0.01363 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56212.14740 $ & $  -0.02292 $ & $   0.02253 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56337.70041 $ & $  -0.01275 $ & $   0.01269 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56273.02180 $ & $   0.00147 $ & $   0.01227 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56339.60287 $ & $  -0.00517 $ & $   0.01298 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56195.02708 $ & $   0.00067 $ & $   0.01190 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56234.97591 $ & $  -0.01251 $ & $   0.01728 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56297.75243 $ & $  -0.01431 $ & $   0.01585 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56335.79872 $ & $  -0.00620 $ & $   0.01072 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56233.07382 $ & $   0.00950 $ & $   0.01495 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56214.05081 $ & $  -0.00353 $ & $   0.01253 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56236.87859 $ & $   0.01175 $ & $   0.01255 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56276.82727 $ & $   0.01061 $ & $   0.01375 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56236.87877 $ & $   0.00684 $ & $   0.01473 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56377.65002 $ & $  -0.02071 $ & $   0.01846 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56278.72987 $ & $   0.00481 $ & $   0.01540 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56299.65536 $ & $  -0.02936 $ & $   0.01543 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56253.99987 $ & $   0.00136 $ & $   0.01420 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56293.94850 $ & $   0.01147 $ & $   0.01308 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56255.90238 $ & $  -0.04739 $ & $   0.01539 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56234.97711 $ & $  -0.00974 $ & $   0.01405 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56295.85116 $ & $   0.01914 $ & $   0.01805 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56193.12636 $ & $   0.00509 $ & $   0.01135 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56215.95416 $ & $   0.03451 $ & $   0.01455 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56215.95422 $ & $  -0.00669 $ & $   0.01160 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56257.80518 $ & $   0.00201 $ & $   0.01746 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56274.92615 $ & $  -0.02190 $ & $   0.01503 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56217.85681 $ & $  -0.01837 $ & $   0.01394 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56238.78227 $ & $   0.00838 $ & $   0.01394 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56358.62807 $ & $   0.02038 $ & $   0.01349 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56337.70288 $ & $   0.02337 $ & $   0.01318 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56273.02428 $ & $   0.00648 $ & $   0.01246 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56339.60533 $ & $   0.02724 $ & $   0.01281 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56195.02958 $ & $  -0.01824 $ & $   0.01131 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56297.75490 $ & $  -0.01000 $ & $   0.01575 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56335.80120 $ & $   0.00424 $ & $   0.01145 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56233.07633 $ & $  -0.01620 $ & $   0.01481 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56214.05328 $ & $   0.00199 $ & $   0.01241 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56236.88109 $ & $  -0.00880 $ & $   0.01252 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56236.88124 $ & $  -0.02817 $ & $   0.01390 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56377.65252 $ & $   0.00898 $ & $   0.01985 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56276.83004 $ & $  -0.03277 $ & $   0.01334 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56299.65783 $ & $   0.02235 $ & $   0.01581 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56293.95100 $ & $  -0.00255 $ & $   0.01335 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56176.00762 $ & $   0.01696 $ & $   0.01817 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56278.73259 $ & $   0.02251 $ & $   0.01545 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56254.00263 $ & $   0.01805 $ & $   0.01474 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56234.97963 $ & $   0.01105 $ & $   0.01331 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56295.85367 $ & $  -0.03724 $ & $   0.01632 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56193.12886 $ & $  -0.00774 $ & $   0.01120 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56215.95667 $ & $   0.00568 $ & $   0.01438 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56215.95673 $ & $  -0.00673 $ & $   0.01254 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56217.85928 $ & $   0.00272 $ & $   0.01436 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56238.78474 $ & $  -0.02234 $ & $   0.01370 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56257.80791 $ & $   0.00634 $ & $   0.01759 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56358.63058 $ & $  -0.01335 $ & $   0.01485 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56274.92888 $ & $  -0.00774 $ & $   0.01685 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56255.90579 $ & $  -0.00709 $ & $   0.01512 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56337.70538 $ & $  -0.00186 $ & $   0.01294 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56273.02679 $ & $   0.02358 $ & $   0.01224 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56274.92911 $ & $  -0.03332 $ & $   0.01447 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56195.03207 $ & $   0.00727 $ & $   0.01286 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56234.98072 $ & $  -0.01694 $ & $   0.01533 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56297.75740 $ & $  -0.00248 $ & $   0.01582 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56236.88360 $ & $   0.00079 $ & $   0.01209 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56236.88372 $ & $  -0.01096 $ & $   0.01479 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56196.93519 $ & $  -0.00754 $ & $   0.01502 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56377.65498 $ & $  -0.03011 $ & $   0.01899 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56299.66030 $ & $   0.01002 $ & $   0.01553 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56293.95346 $ & $  -0.00229 $ & $   0.01281 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56339.60901 $ & $  -0.00110 $ & $   0.01250 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56278.73510 $ & $  -0.01301 $ & $   0.01571 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56254.00510 $ & $   0.00709 $ & $   0.01492 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56276.83287 $ & $   0.01131 $ & $   0.01550 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56335.80460 $ & $   0.02767 $ & $   0.01208 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56234.98213 $ & $  -0.00753 $ & $   0.01409 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56295.85617 $ & $  -0.02057 $ & $   0.01676 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56233.07998 $ & $   0.01878 $ & $   0.01540 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56214.05690 $ & $   0.00683 $ & $   0.01269 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56238.78721 $ & $   0.00102 $ & $   0.01364 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56257.81041 $ & $   0.00611 $ & $   0.01779 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56358.63304 $ & $  -0.02960 $ & $   0.01372 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56274.93138 $ & $   0.00490 $ & $   0.01537 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56255.90827 $ & $  -0.01766 $ & $   0.01416 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56273.02928 $ & $   0.02104 $ & $   0.01279 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56274.93163 $ & $   0.00453 $ & $   0.01583 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56193.13221 $ & $   0.00550 $ & $   0.01094 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56234.98322 $ & $  -0.00291 $ & $   0.01822 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56217.86261 $ & $  -0.00467 $ & $   0.01619 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56297.75987 $ & $   0.00341 $ & $   0.01642 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56337.70873 $ & $   0.00128 $ & $   0.01335 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56236.88619 $ & $  -0.02665 $ & $   0.01377 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56299.66280 $ & $   0.00854 $ & $   0.01467 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56196.93797 $ & $  -0.02171 $ & $   0.01500 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56339.61148 $ & $  -0.02340 $ & $   0.01368 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56195.03569 $ & $   0.00688 $ & $   0.01250 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56254.00760 $ & $   0.00481 $ & $   0.01363 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56335.80708 $ & $  -0.00399 $ & $   0.01125 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56215.96144 $ & $   0.00895 $ & $   0.01203 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56295.85863 $ & $  -0.01661 $ & $   0.01795 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56236.88697 $ & $  -0.00238 $ & $   0.01315 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56233.08245 $ & $  -0.02886 $ & $   0.01376 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56214.05941 $ & $  -0.02031 $ & $   0.01340 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56377.65836 $ & $  -0.02483 $ & $   0.02000 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56238.78971 $ & $   0.01632 $ & $   0.01378 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56293.95684 $ & $  -0.00157 $ & $   0.01174 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56196.93890 $ & $  -0.00119 $ & $   0.02048 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56358.63555 $ & $   0.02905 $ & $   0.01517 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56278.73846 $ & $  -0.01888 $ & $   0.01480 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56255.91099 $ & $  -0.02906 $ & $   0.01585 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56274.93425 $ & $   0.00994 $ & $   0.01359 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56234.98578 $ & $   0.01159 $ & $   0.01367 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56193.13495 $ & $   0.00626 $ & $   0.01169 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56276.83684 $ & $  -0.01829 $ & $   0.01436 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56217.86533 $ & $  -0.02075 $ & $   0.01310 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56274.93475 $ & $  -0.03272 $ & $   0.01544 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56337.71124 $ & $  -0.00910 $ & $   0.01359 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56215.96338 $ & $   0.01465 $ & $   0.01372 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56234.98659 $ & $  -0.01085 $ & $   0.01848 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56196.94047 $ & $  -0.00144 $ & $   0.01561 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56339.61398 $ & $   0.00735 $ & $   0.01404 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56195.03820 $ & $  -0.00922 $ & $   0.01223 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56273.03310 $ & $   0.01310 $ & $   0.01337 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56335.80959 $ & $  -0.01727 $ & $   0.01142 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56215.96396 $ & $  -0.01597 $ & $   0.01223 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56297.76348 $ & $  -0.01289 $ & $   0.01587 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56236.88949 $ & $  -0.00627 $ & $   0.01237 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56233.08495 $ & $  -0.00759 $ & $   0.01435 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56377.66082 $ & $  -0.03535 $ & $   0.01804 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56214.06191 $ & $   0.01278 $ & $   0.01285 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56299.66620 $ & $   0.03910 $ & $   0.01524 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56293.95931 $ & $   0.01519 $ & $   0.01256 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56278.74093 $ & $  -0.00967 $ & $   0.01586 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56196.94162 $ & $  -0.02675 $ & $   0.01184 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56295.86202 $ & $   0.00468 $ & $   0.01943 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56255.91349 $ & $  -0.01208 $ & $   0.01578 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56234.98826 $ & $  -0.01581 $ & $   0.01253 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56193.13745 $ & $  -0.02070 $ & $   0.01196 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56236.89069 $ & $  -0.01503 $ & $   0.01487 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56274.93723 $ & $   0.00964 $ & $   0.01518 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56217.86784 $ & $   0.00067 $ & $   0.01430 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56276.83956 $ & $   0.01144 $ & $   0.01432 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56337.71371 $ & $  -0.00298 $ & $   0.01275 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56358.63916 $ & $   0.01354 $ & $   0.01539 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56215.96588 $ & $   0.00919 $ & $   0.01349 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56234.98905 $ & $   0.02997 $ & $   0.01770 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56339.61645 $ & $   0.02617 $ & $   0.01337 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56195.04071 $ & $   0.01792 $ & $   0.01287 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56274.93802 $ & $  -0.00046 $ & $   0.01460 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56335.81207 $ & $  -0.01578 $ & $   0.01170 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56215.96647 $ & $   0.00104 $ & $   0.01194 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56297.76595 $ & $  -0.02376 $ & $   0.01549 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56273.03588 $ & $   0.00608 $ & $   0.01224 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56257.81739 $ & $   0.01853 $ & $   0.01747 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56236.89197 $ & $   0.01476 $ & $   0.01249 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56233.08746 $ & $  -0.01285 $ & $   0.01426 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56377.66332 $ & $  -0.00156 $ & $   0.01964 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56214.06439 $ & $  -0.00377 $ & $   0.01318 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56299.66867 $ & $  -0.01882 $ & $   0.01476 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56293.96181 $ & $  -0.01169 $ & $   0.01323 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56196.94390 $ & $   0.00497 $ & $   0.01589 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56278.74340 $ & $   0.02094 $ & $   0.01477 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56174.11623 $ & $   0.00481 $ & $   0.01770 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56295.86449 $ & $  -0.01544 $ & $   0.01811 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56301.57164 $ & $   0.01791 $ & $   0.01646 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56234.99076 $ & $   0.01312 $ & $   0.01454 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56193.13996 $ & $  -0.01626 $ & $   0.01250 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56236.89317 $ & $   0.02744 $ & $   0.01587 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56238.79556 $ & $  -0.00749 $ & $   0.01361 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56217.87030 $ & $  -0.00722 $ & $   0.01489 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56274.93974 $ & $  -0.02495 $ & $   0.01529 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56196.94494 $ & $  -0.00985 $ & $   0.01221 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56358.64163 $ & $   0.01913 $ & $   0.01469 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56337.71621 $ & $   0.01923 $ & $   0.01325 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56255.91683 $ & $   0.00501 $ & $   0.01490 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56276.84234 $ & $   0.01220 $ & $   0.01561 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56215.96835 $ & $   0.00452 $ & $   0.01409 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56195.04319 $ & $  -0.00338 $ & $   0.01252 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56274.94051 $ & $   0.00071 $ & $   0.01567 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56215.96898 $ & $  -0.00046 $ & $   0.01252 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56297.76846 $ & $   0.00676 $ & $   0.01548 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56273.03839 $ & $  -0.02783 $ & $   0.01204 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56257.81989 $ & $  -0.00594 $ & $   0.01823 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56377.66578 $ & $  -0.01488 $ & $   0.02043 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56236.89474 $ & $  -0.01161 $ & $   0.01206 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56299.67118 $ & $   0.02050 $ & $   0.01536 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56293.96429 $ & $  -0.00089 $ & $   0.01268 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56196.94638 $ & $  -0.01287 $ & $   0.01616 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56339.61987 $ & $   0.02233 $ & $   0.01374 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56278.74590 $ & $   0.03887 $ & $   0.01638 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56174.11873 $ & $   0.01484 $ & $   0.01567 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56295.86697 $ & $  -0.00558 $ & $   0.01797 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56335.81572 $ & $   0.00064 $ & $   0.01182 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56233.09085 $ & $   0.01270 $ & $   0.01367 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56301.57415 $ & $   0.00788 $ & $   0.01524 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56214.06774 $ & $  -0.00519 $ & $   0.01197 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56234.99324 $ & $  -0.01260 $ & $   0.01357 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56238.79806 $ & $   0.02904 $ & $   0.01454 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56236.89589 $ & $   0.01016 $ & $   0.01420 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56274.94220 $ & $   0.00114 $ & $   0.01503 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56196.94740 $ & $   0.01628 $ & $   0.01355 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56358.64414 $ & $  -0.00934 $ & $   0.01401 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56255.91930 $ & $  -0.03511 $ & $   0.01474 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56337.71892 $ & $  -0.00961 $ & $   0.01541 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56234.99416 $ & $  -0.00980 $ & $   0.01607 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56193.14335 $ & $  -0.01281 $ & $   0.01436 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56276.84538 $ & $  -0.02657 $ & $   0.01439 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56217.87367 $ & $   0.01880 $ & $   0.01453 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56274.94314 $ & $   0.02001 $ & $   0.01840 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56297.77093 $ & $  -0.01570 $ & $   0.01537 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56257.82239 $ & $  -0.02158 $ & $   0.01719 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56273.04097 $ & $   0.00248 $ & $   0.01161 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56215.97176 $ & $   0.01112 $ & $   0.01408 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56337.71983 $ & $   0.01173 $ & $   0.01267 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56299.67365 $ & $  -0.01126 $ & $   0.01444 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56195.04654 $ & $  -0.00020 $ & $   0.01183 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56339.62238 $ & $   0.00992 $ & $   0.01306 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56196.94890 $ & $   0.01649 $ & $   0.01515 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56174.12123 $ & $  -0.01734 $ & $   0.01852 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56295.86947 $ & $  -0.02304 $ & $   0.01994 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56215.97234 $ & $   0.01303 $ & $   0.01361 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56335.81820 $ & $   0.02213 $ & $   0.01150 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56233.09332 $ & $  -0.01844 $ & $   0.01557 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56301.57662 $ & $   0.00027 $ & $   0.01384 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56214.07023 $ & $  -0.00447 $ & $   0.01139 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56236.89806 $ & $  -0.02137 $ & $   0.01193 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56238.80056 $ & $  -0.00636 $ & $   0.01409 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56278.74927 $ & $  -0.01928 $ & $   0.01469 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56236.89840 $ & $   0.01383 $ & $   0.01409 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56196.94989 $ & $  -0.01109 $ & $   0.01278 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56293.96793 $ & $  -0.00389 $ & $   0.01288 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56358.64661 $ & $  -0.03208 $ & $   0.01512 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56255.92180 $ & $   0.01560 $ & $   0.01522 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56337.72142 $ & $  -0.00394 $ & $   0.01323 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56234.99663 $ & $  -0.02705 $ & $   0.01360 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56217.87614 $ & $  -0.01859 $ & $   0.01469 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56274.94557 $ & $   0.00751 $ & $   0.01467 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56278.75026 $ & $  -0.00223 $ & $   0.01303 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56257.82486 $ & $  -0.03191 $ & $   0.01892 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56337.72230 $ & $  -0.01952 $ & $   0.01255 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56274.94602 $ & $   0.02403 $ & $   0.01935 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56234.99757 $ & $   0.00682 $ & $   0.01570 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56215.97449 $ & $  -0.00252 $ & $   0.01342 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56339.62486 $ & $   0.00319 $ & $   0.01343 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56195.04906 $ & $  -0.02608 $ & $   0.01224 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56196.95141 $ & $  -0.01537 $ & $   0.01466 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56174.12374 $ & $  -0.00029 $ & $   0.01688 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56215.97482 $ & $   0.00088 $ & $   0.01331 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56297.77429 $ & $  -0.00323 $ & $   0.01541 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56335.82071 $ & $  -0.00425 $ & $   0.01166 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56214.07273 $ & $  -0.00311 $ & $   0.01135 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56236.90057 $ & $  -0.02387 $ & $   0.01246 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56276.84939 $ & $  -0.02405 $ & $   0.01474 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56278.75174 $ & $  -0.00644 $ & $   0.01560 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56273.04482 $ & $   0.01277 $ & $   0.01171 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56299.67725 $ & $   0.01640 $ & $   0.01455 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56196.95236 $ & $   0.01773 $ & $   0.01294 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56293.97041 $ & $  -0.00273 $ & $   0.01226 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56255.92426 $ & $   0.00682 $ & $   0.01506 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56301.57985 $ & $   0.00118 $ & $   0.01442 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56337.72392 $ & $   0.00989 $ & $   0.01349 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56295.87309 $ & $  -0.00155 $ & $   0.01839 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56234.99914 $ & $   0.00932 $ & $   0.01381 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56238.80389 $ & $  -0.01403 $ & $   0.01294 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56217.87864 $ & $  -0.00854 $ & $   0.01527 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56274.94804 $ & $  -0.01973 $ & $   0.01492 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56236.90178 $ & $   0.03003 $ & $   0.01362 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56358.64998 $ & $  -0.01289 $ & $   0.01451 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56278.75287 $ & $  -0.00348 $ & $   0.01360 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56217.87905 $ & $  -0.01064 $ & $   0.01321 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56337.72481 $ & $   0.02846 $ & $   0.01315 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56235.00005 $ & $   0.01142 $ & $   0.01841 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56215.97695 $ & $  -0.00569 $ & $   0.01358 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56339.62733 $ & $  -0.03447 $ & $   0.01309 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56195.05157 $ & $  -0.00861 $ & $   0.01198 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56297.77676 $ & $   0.01555 $ & $   0.01504 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56215.97733 $ & $   0.00831 $ & $   0.01319 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56257.82824 $ & $  -0.00451 $ & $   0.01742 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56233.09818 $ & $   0.02318 $ & $   0.01487 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56335.82319 $ & $  -0.00518 $ & $   0.01146 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56214.07521 $ & $  -0.00753 $ & $   0.01248 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56236.90305 $ & $  -0.00836 $ & $   0.01312 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56273.04730 $ & $  -0.02927 $ & $   0.01301 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56299.67972 $ & $  -0.01074 $ & $   0.01381 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56196.95483 $ & $  -0.00980 $ & $   0.01559 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56293.97291 $ & $   0.00244 $ & $   0.01360 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56276.85213 $ & $  -0.03234 $ & $   0.01566 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56274.94983 $ & $  -0.03655 $ & $   0.01648 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56278.75447 $ & $  -0.01931 $ & $   0.01484 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56301.58233 $ & $  -0.01603 $ & $   0.01390 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56174.12741 $ & $   0.00032 $ & $   0.01661 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56295.87556 $ & $   0.00560 $ & $   0.01882 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56235.00161 $ & $   0.00111 $ & $   0.01329 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56238.80635 $ & $  -0.02413 $ & $   0.01361 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56217.88111 $ & $   0.00443 $ & $   0.01387 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56196.95568 $ & $   0.01291 $ & $   0.01309 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56236.90428 $ & $   0.01010 $ & $   0.01379 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56358.65245 $ & $  -0.01037 $ & $   0.01526 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56255.92764 $ & $   0.02489 $ & $   0.01513 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56274.95080 $ & $   0.00282 $ & $   0.01602 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56278.75544 $ & $  -0.01120 $ & $   0.01340 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56337.72728 $ & $  -0.01090 $ & $   0.01326 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56215.97945 $ & $   0.01241 $ & $   0.01375 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56217.88182 $ & $  -0.02412 $ & $   0.01245 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56195.05407 $ & $   0.00664 $ & $   0.01214 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56297.77926 $ & $   0.01702 $ & $   0.01649 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56215.97981 $ & $   0.02188 $ & $   0.01357 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56257.83096 $ & $  -0.00783 $ & $   0.01569 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56236.90556 $ & $  -0.00117 $ & $   0.01135 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56337.72845 $ & $   0.01341 $ & $   0.01222 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56299.68219 $ & $  -0.01074 $ & $   0.01480 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56273.04981 $ & $  -0.00265 $ & $   0.01396 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56196.95731 $ & $   0.01375 $ & $   0.01589 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56293.97538 $ & $  -0.00209 $ & $   0.01315 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56339.63097 $ & $  -0.02505 $ & $   0.01259 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56278.75697 $ & $   0.00186 $ & $   0.01519 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56274.95236 $ & $  -0.03272 $ & $   0.01489 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56301.58480 $ & $   0.02718 $ & $   0.01446 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56176.03214 $ & $  -0.00398 $ & $   0.02159 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56174.12988 $ & $  -0.01074 $ & $   0.01590 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56335.82658 $ & $  -0.01031 $ & $   0.01129 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56276.85489 $ & $  -0.00717 $ & $   0.01442 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56295.87807 $ & $   0.02603 $ & $   0.02029 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56235.00412 $ & $   0.02456 $ & $   0.01475 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56233.10183 $ & $  -0.00852 $ & $   0.01516 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56238.80882 $ & $   0.00545 $ & $   0.01406 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56214.07881 $ & $  -0.00350 $ & $   0.01248 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56236.90675 $ & $  -0.00074 $ & $   0.01348 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56196.95819 $ & $  -0.01053 $ & $   0.01210 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56358.65496 $ & $   0.00002 $ & $   0.01454 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56255.93011 $ & $  -0.00554 $ & $   0.01430 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56274.95327 $ & $  -0.00627 $ & $   0.01421 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56217.88434 $ & $   0.00006 $ & $   0.01295 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56217.88449 $ & $   0.00681 $ & $   0.01490 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56297.78173 $ & $   0.00541 $ & $   0.01780 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56337.73065 $ & $   0.01279 $ & $   0.01296 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56278.75895 $ & $  -0.00105 $ & $   0.01503 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56261.63834 $ & $  -0.01056 $ & $   0.02186 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56215.98283 $ & $   0.00260 $ & $   0.01306 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56174.13199 $ & $  -0.00879 $ & $   0.01975 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56273.05231 $ & $   0.00927 $ & $   0.01412 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56299.68470 $ & $   0.01271 $ & $   0.01621 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56337.73096 $ & $  -0.00131 $ & $   0.01275 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56235.00612 $ & $   0.00809 $ & $   0.01627 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56339.63348 $ & $  -0.00665 $ & $   0.01372 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56195.05772 $ & $  -0.00482 $ & $   0.01187 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56301.58727 $ & $   0.01200 $ & $   0.01374 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56274.95498 $ & $   0.00604 $ & $   0.01418 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56335.82909 $ & $  -0.00599 $ & $   0.01114 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56295.88054 $ & $  -0.01465 $ & $   0.01975 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56215.98342 $ & $  -0.01693 $ & $   0.01093 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56233.10430 $ & $  -0.03303 $ & $   0.01510 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56236.90894 $ & $  -0.00147 $ & $   0.01198 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56238.81132 $ & $  -0.02453 $ & $   0.01353 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56214.08132 $ & $   0.01487 $ & $   0.01197 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56276.85769 $ & $   0.00101 $ & $   0.01485 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56196.96067 $ & $   0.01665 $ & $   0.01300 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56236.90926 $ & $  -0.00861 $ & $   0.01426 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56293.97873 $ & $   0.00420 $ & $   0.01236 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56358.65744 $ & $   0.01326 $ & $   0.01609 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56278.76033 $ & $   0.00998 $ & $   0.01536 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56255.93287 $ & $  -0.01422 $ & $   0.01474 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56235.00777 $ & $   0.00609 $ & $   0.01241 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56217.88721 $ & $  -0.02707 $ & $   0.01353 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56337.73313 $ & $   0.02865 $ & $   0.01345 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56215.98530 $ & $  -0.01951 $ & $   0.01360 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56337.73347 $ & $   0.00633 $ & $   0.01349 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56217.88777 $ & $   0.00301 $ & $   0.01242 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56196.96243 $ & $   0.00514 $ & $   0.01499 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56339.63595 $ & $  -0.00801 $ & $   0.01334 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56195.06023 $ & $  -0.00261 $ & $   0.01119 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56335.83157 $ & $   0.00517 $ & $   0.01125 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56297.78535 $ & $  -0.00060 $ & $   0.01708 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56274.95763 $ & $   0.00413 $ & $   0.01654 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56236.91142 $ & $   0.00741 $ & $   0.01237 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56233.10680 $ & $  -0.01177 $ & $   0.01567 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56214.08379 $ & $  -0.00575 $ & $   0.01361 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56257.83704 $ & $   0.01490 $ & $   0.01883 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56299.68805 $ & $  -0.00239 $ & $   0.01544 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56261.64179 $ & $   0.00486 $ & $   0.01943 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56235.00949 $ & $   0.00215 $ & $   0.01771 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56293.98124 $ & $  -0.04039 $ & $   0.01210 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56278.76280 $ & $  -0.00981 $ & $   0.01542 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56196.96341 $ & $  -0.00046 $ & $   0.01216 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56273.05609 $ & $   0.03081 $ & $   0.01430 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56301.59085 $ & $   0.02478 $ & $   0.01427 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56295.88392 $ & $   0.01747 $ & $   0.01856 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56255.93534 $ & $  -0.01188 $ & $   0.01476 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56238.81467 $ & $  -0.02853 $ & $   0.01351 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56235.01024 $ & $  -0.00719 $ & $   0.01283 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56236.91259 $ & $   0.01856 $ & $   0.01288 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56217.88971 $ & $  -0.00276 $ & $   0.01416 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56337.73563 $ & $   0.02512 $ & $   0.01328 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56358.66109 $ & $  -0.03586 $ & $   0.01562 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56276.86166 $ & $   0.00014 $ & $   0.01511 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56215.98780 $ & $   0.00120 $ & $   0.01298 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56337.73598 $ & $  -0.00159 $ & $   0.01235 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56217.89028 $ & $   0.00307 $ & $   0.01214 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56339.63846 $ & $  -0.01174 $ & $   0.01324 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56195.06270 $ & $   0.00123 $ & $   0.01184 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56215.98828 $ & $   0.02105 $ & $   0.01342 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56335.83409 $ & $   0.01531 $ & $   0.01119 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56297.78786 $ & $   0.01344 $ & $   0.01533 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56233.10928 $ & $  -0.02521 $ & $   0.01470 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56236.91393 $ & $  -0.02910 $ & $   0.01147 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56214.08629 $ & $   0.00226 $ & $   0.01278 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56299.69052 $ & $  -0.01128 $ & $   0.01503 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56235.01196 $ & $   0.00296 $ & $   0.01597 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56293.98371 $ & $   0.04359 $ & $   0.01257 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56196.96582 $ & $  -0.01095 $ & $   0.01412 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56278.76531 $ & $   0.00253 $ & $   0.01527 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56176.04044 $ & $  -0.00091 $ & $   0.01776 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56295.88639 $ & $  -0.00761 $ & $   0.01845 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56301.59334 $ & $   0.00909 $ & $   0.01451 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56238.81713 $ & $   0.00053 $ & $   0.01422 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56257.84041 $ & $  -0.00616 $ & $   0.01857 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56318.71452 $ & $  -0.05657 $ & $   0.01714 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56235.01275 $ & $   0.00450 $ & $   0.01261 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56236.91506 $ & $   0.01182 $ & $   0.01440 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56274.96145 $ & $   0.01537 $ & $   0.01598 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56196.96673 $ & $  -0.01265 $ & $   0.01194 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56217.89217 $ & $   0.01670 $ & $   0.01367 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56337.73810 $ & $  -0.00050 $ & $   0.01272 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56358.66360 $ & $  -0.03324 $ & $   0.01409 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56255.93875 $ & $  -0.00442 $ & $   0.01362 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56215.99027 $ & $   0.00153 $ & $   0.01338 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56276.86441 $ & $   0.01300 $ & $   0.01501 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56217.89279 $ & $   0.01343 $ & $   0.01243 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56195.06520 $ & $   0.00584 $ & $   0.01121 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56297.79032 $ & $   0.01775 $ & $   0.01607 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56299.69299 $ & $   0.03409 $ & $   0.01568 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56236.91666 $ & $  -0.01160 $ & $   0.01217 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56293.98617 $ & $   0.01108 $ & $   0.01312 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56278.76777 $ & $   0.00264 $ & $   0.01565 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56196.96836 $ & $  -0.01908 $ & $   0.01497 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56339.64188 $ & $   0.00097 $ & $   0.01346 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56261.64704 $ & $  -0.01776 $ & $   0.02029 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56337.73963 $ & $  -0.00843 $ & $   0.01199 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56301.59581 $ & $  -0.01713 $ & $   0.01689 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56295.88889 $ & $  -0.00642 $ & $   0.01732 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56176.04318 $ & $   0.01470 $ & $   0.02125 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56233.11266 $ & $  -0.00021 $ & $   0.01618 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56238.81963 $ & $   0.00593 $ & $   0.01548 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56273.06133 $ & $   0.00616 $ & $   0.01458 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56335.83770 $ & $  -0.00453 $ & $   0.01117 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56214.08967 $ & $   0.00936 $ & $   0.01243 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56257.84291 $ & $  -0.01255 $ & $   0.01694 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56235.01522 $ & $  -0.01257 $ & $   0.01335 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56318.71701 $ & $   0.00010 $ & $   0.01949 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56274.96396 $ & $  -0.00264 $ & $   0.01691 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56196.96920 $ & $   0.00554 $ & $   0.01223 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56236.91783 $ & $   0.00038 $ & $   0.01458 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56358.66607 $ & $  -0.00318 $ & $   0.01506 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56255.94122 $ & $  -0.01344 $ & $   0.01344 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56217.89530 $ & $  -0.00210 $ & $   0.01198 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56217.89554 $ & $   0.00796 $ & $   0.01390 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56297.79283 $ & $  -0.01673 $ & $   0.01680 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56276.86742 $ & $   0.00574 $ & $   0.01624 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56297.79298 $ & $   0.00799 $ & $   0.01305 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56215.99365 $ & $   0.01367 $ & $   0.01347 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56337.74174 $ & $   0.02444 $ & $   0.01329 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56299.69549 $ & $  -0.04684 $ & $   0.01510 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56261.64951 $ & $  -0.01692 $ & $   0.02057 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56339.64436 $ & $  -0.00406 $ & $   0.01326 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56196.97087 $ & $   0.00681 $ & $   0.01373 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56337.74214 $ & $  -0.01380 $ & $   0.01202 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56278.77043 $ & $  -0.00091 $ & $   0.01576 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56295.89136 $ & $  -0.02663 $ & $   0.01867 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56301.59833 $ & $   0.01565 $ & $   0.01513 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56233.11513 $ & $  -0.03207 $ & $   0.01444 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56238.82214 $ & $  -0.00101 $ & $   0.01427 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56273.06384 $ & $   0.00353 $ & $   0.01506 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56214.09215 $ & $  -0.00557 $ & $   0.01352 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56335.84022 $ & $   0.00548 $ & $   0.01122 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56257.84541 $ & $   0.02661 $ & $   0.01858 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56236.92003 $ & $  -0.01092 $ & $   0.01289 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56318.71951 $ & $  -0.00201 $ & $   0.01966 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56278.77114 $ & $   0.00981 $ & $   0.01512 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56196.97169 $ & $  -0.00070 $ & $   0.01205 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56236.92030 $ & $   0.01115 $ & $   0.01474 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56274.96658 $ & $   0.00509 $ & $   0.01454 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56293.98981 $ & $  -0.00972 $ & $   0.01262 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56358.66858 $ & $   0.00197 $ & $   0.01507 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56195.06968 $ & $  -0.00550 $ & $   0.01184 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56215.99529 $ & $  -0.00202 $ & $   0.01236 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56235.01862 $ & $   0.01670 $ & $   0.01321 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56297.79548 $ & $  -0.00427 $ & $   0.01352 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56337.74421 $ & $  -0.00485 $ & $   0.01348 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56276.87022 $ & $   0.00495 $ & $   0.01622 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56215.99640 $ & $  -0.00176 $ & $   0.01382 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56217.89872 $ & $  -0.00298 $ & $   0.01201 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56339.64683 $ & $   0.04233 $ & $   0.01359 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56196.97338 $ & $  -0.00701 $ & $   0.01423 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56337.74465 $ & $  -0.01883 $ & $   0.01248 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56278.77305 $ & $   0.03982 $ & $   0.01585 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56297.79619 $ & $  -0.01242 $ & $   0.01561 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56233.11763 $ & $  -0.01079 $ & $   0.01512 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56214.09462 $ & $   0.01098 $ & $   0.01381 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56335.84270 $ & $   0.00405 $ & $   0.01149 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56238.82475 $ & $  -0.00913 $ & $   0.01326 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56257.84791 $ & $   0.00358 $ & $   0.01775 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56236.92255 $ & $   0.00033 $ & $   0.01250 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56278.77361 $ & $  -0.00065 $ & $   0.01455 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56196.97416 $ & $   0.00187 $ & $   0.01274 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56299.69909 $ & $  -0.00071 $ & $   0.01513 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56293.99229 $ & $   0.01889 $ & $   0.01320 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56255.94604 $ & $  -0.01050 $ & $   0.01367 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56136.10030 $ & $  -0.01815 $ & $   0.01255 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56301.60167 $ & $  -0.00525 $ & $   0.01425 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56195.07215 $ & $   0.01590 $ & $   0.01190 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56215.99778 $ & $  -0.00500 $ & $   0.01300 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56274.96949 $ & $   0.01715 $ & $   0.01756 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56295.89498 $ & $   0.04704 $ & $   0.02034 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56238.82575 $ & $  -0.00622 $ & $   0.01396 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56318.72292 $ & $  -0.01091 $ & $   0.01994 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56235.02113 $ & $   0.02829 $ & $   0.01226 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56217.90053 $ & $  -0.03021 $ & $   0.01341 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56273.06766 $ & $   0.01329 $ & $   0.01689 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56282.57934 $ & $  -0.02383 $ & $   0.01822 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56358.67196 $ & $  -0.00555 $ & $   0.01485 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56297.79800 $ & $  -0.01666 $ & $   0.01302 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56337.74671 $ & $   0.00501 $ & $   0.01291 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56215.99887 $ & $  -0.00465 $ & $   0.01320 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56217.90123 $ & $   0.02170 $ & $   0.01394 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56255.94750 $ & $  -0.00523 $ & $   0.01468 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56339.64933 $ & $   0.02993 $ & $   0.01398 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56337.74715 $ & $  -0.00104 $ & $   0.01159 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56297.79866 $ & $   0.02026 $ & $   0.01574 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56233.12010 $ & $  -0.00884 $ & $   0.01539 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56278.77562 $ & $   0.01039 $ & $   0.01461 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56214.09713 $ & $  -0.02259 $ & $   0.01346 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56335.84521 $ & $  -0.01066 $ & $   0.01147 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56236.92506 $ & $  -0.00742 $ & $   0.01160 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56235.02284 $ & $   0.00652 $ & $   0.01783 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56238.82752 $ & $   0.01627 $ & $   0.01300 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56299.70156 $ & $  -0.02627 $ & $   0.01411 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56196.97676 $ & $   0.01623 $ & $   0.01451 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56293.99480 $ & $   0.00023 $ & $   0.01325 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56278.77634 $ & $  -0.01619 $ & $   0.01514 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56301.60415 $ & $  -0.02383 $ & $   0.01472 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56195.07466 $ & $   0.01312 $ & $   0.01156 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56276.87417 $ & $   0.02901 $ & $   0.01400 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56216.00028 $ & $  -0.01172 $ & $   0.01356 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56257.85124 $ & $  -0.00837 $ & $   0.01870 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56318.72538 $ & $   0.01234 $ & $   0.01984 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56235.02364 $ & $  -0.03517 $ & $   0.01235 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56136.10337 $ & $   0.00541 $ & $   0.01228 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56255.94915 $ & $   0.00250 $ & $   0.01449 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56236.92603 $ & $  -0.02000 $ & $   0.01491 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56196.97749 $ & $   0.02010 $ & $   0.01323 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56217.90299 $ & $   0.01721 $ & $   0.01370 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56273.07014 $ & $   0.00467 $ & $   0.01742 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56358.67443 $ & $  -0.00543 $ & $   0.01546 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56282.58206 $ & $   0.02810 $ & $   0.01774 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56337.74918 $ & $   0.00106 $ & $   0.01327 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56216.00138 $ & $   0.02276 $ & $   0.01398 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56255.94998 $ & $  -0.02622 $ & $   0.01514 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56274.97330 $ & $   0.00094 $ & $   0.01484 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56297.80113 $ & $   0.01890 $ & $   0.01579 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56217.90400 $ & $  -0.00319 $ & $   0.01256 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56297.80140 $ & $  -0.00492 $ & $   0.01379 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56236.92753 $ & $   0.02368 $ & $   0.01205 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56235.02531 $ & $  -0.04029 $ & $   0.01611 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56238.83003 $ & $  -0.01745 $ & $   0.01272 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56299.70406 $ & $  -0.01203 $ & $   0.01538 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56261.65784 $ & $  -0.00482 $ & $   0.01999 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56196.97925 $ & $   0.00976 $ & $   0.01474 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56293.99726 $ & $   0.00330 $ & $   0.01445 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56278.77881 $ & $   0.00876 $ & $   0.01509 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56337.75054 $ & $   0.00561 $ & $   0.01142 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56301.60663 $ & $   0.02569 $ & $   0.01499 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56339.65295 $ & $   0.01342 $ & $   0.01327 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56195.07717 $ & $   0.00383 $ & $   0.01255 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56216.00279 $ & $  -0.00228 $ & $   0.01284 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56278.77916 $ & $   0.00016 $ & $   0.01573 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56335.84858 $ & $   0.00031 $ & $   0.01186 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56276.87689 $ & $  -0.02342 $ & $   0.01444 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56233.12375 $ & $   0.01413 $ & $   0.01545 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56238.83069 $ & $   0.02595 $ & $   0.01444 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56318.72787 $ & $   0.00783 $ & $   0.01602 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56235.02611 $ & $  -0.01709 $ & $   0.01276 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56255.95161 $ & $  -0.01554 $ & $   0.01319 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56136.10588 $ & $   0.04521 $ & $   0.01318 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56214.10074 $ & $   0.00410 $ & $   0.01245 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56236.92850 $ & $   0.00610 $ & $   0.01465 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56257.85401 $ & $   0.01472 $ & $   0.01695 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56196.98000 $ & $   0.00528 $ & $   0.01248 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56358.67691 $ & $   0.02075 $ & $   0.01521 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56255.95249 $ & $  -0.01326 $ & $   0.01393 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56219.80863 $ & $  -0.03268 $ & $   0.02279 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56274.97583 $ & $   0.00296 $ & $   0.01612 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56297.80363 $ & $   0.00252 $ & $   0.01534 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56217.90649 $ & $  -0.00972 $ & $   0.01254 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56217.90651 $ & $   0.02245 $ & $   0.01284 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56297.80387 $ & $  -0.00421 $ & $   0.01523 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56337.75255 $ & $  -0.00199 $ & $   0.01391 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56282.58547 $ & $   0.03905 $ & $   0.01762 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56235.02777 $ & $   0.03851 $ & $   0.01656 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56299.70657 $ & $  -0.00862 $ & $   0.01604 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56261.66031 $ & $  -0.00453 $ & $   0.02000 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56216.00480 $ & $  -0.01264 $ & $   0.01433 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56337.75301 $ & $   0.01243 $ & $   0.01185 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56301.60911 $ & $  -0.01120 $ & $   0.01426 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56339.65542 $ & $  -0.04129 $ & $   0.01296 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56196.98202 $ & $  -0.00185 $ & $   0.01398 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56335.85108 $ & $   0.00526 $ & $   0.01143 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56278.78170 $ & $  -0.01050 $ & $   0.01536 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56233.12621 $ & $   0.01156 $ & $   0.01595 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56238.83317 $ & $   0.00592 $ & $   0.01417 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56236.93090 $ & $   0.00493 $ & $   0.01207 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56318.73037 $ & $  -0.03724 $ & $   0.01496 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56214.10325 $ & $   0.04635 $ & $   0.01308 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56257.85648 $ & $   0.00928 $ & $   0.01849 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56196.98247 $ & $  -0.01882 $ & $   0.01247 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56276.87968 $ & $   0.01688 $ & $   0.01615 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56238.83344 $ & $   0.02703 $ & $   0.01266 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56255.95437 $ & $  -0.00616 $ & $   0.01415 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56294.00064 $ & $  -0.00577 $ & $   0.01581 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56278.78218 $ & $   0.02589 $ & $   0.01526 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56358.67941 $ & $   0.02030 $ & $   0.01426 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56195.08077 $ & $   0.00394 $ & $   0.01144 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56216.00639 $ & $   0.00371 $ & $   0.01284 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56255.95499 $ & $   0.00426 $ & $   0.01649 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56136.10926 $ & $   0.00263 $ & $   0.01233 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56219.81113 $ & $   0.01882 $ & $   0.01773 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56235.02977 $ & $  -0.00125 $ & $   0.01341 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56274.97846 $ & $  -0.02449 $ & $   0.01661 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56297.80637 $ & $   0.02787 $ & $   0.01573 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56282.58794 $ & $  -0.03547 $ & $   0.01652 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56337.75503 $ & $  -0.04122 $ & $   0.01291 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56217.90931 $ & $  -0.02205 $ & $   0.01451 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56337.75552 $ & $  -0.01839 $ & $   0.01198 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56339.65788 $ & $   0.01044 $ & $   0.01398 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56217.90991 $ & $   0.00669 $ & $   0.01224 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56196.98449 $ & $  -0.01476 $ & $   0.01301 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56297.80724 $ & $  -0.00270 $ & $   0.01526 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56335.85362 $ & $  -0.01654 $ & $   0.01100 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56233.12872 $ & $  -0.00994 $ & $   0.01562 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56278.78430 $ & $  -0.01141 $ & $   0.01724 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56214.10576 $ & $  -0.01176 $ & $   0.01185 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56261.66365 $ & $  -0.03746 $ & $   0.02014 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56299.70992 $ & $   0.00690 $ & $   0.01473 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56238.83592 $ & $  -0.01387 $ & $   0.01235 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56294.00310 $ & $   0.00488 $ & $   0.01345 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56255.95684 $ & $  -0.01014 $ & $   0.01300 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56278.78466 $ & $  -0.02474 $ & $   0.01531 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56196.98520 $ & $  -0.01491 $ & $   0.01245 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56276.88246 $ & $   0.00407 $ & $   0.01583 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56301.61273 $ & $   0.00376 $ & $   0.01484 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56195.08328 $ & $   0.01643 $ & $   0.01169 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56236.93425 $ & $   0.00759 $ & $   0.01463 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56238.83658 $ & $  -0.01854 $ & $   0.01395 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56216.00887 $ & $  -0.01368 $ & $   0.01191 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56136.11173 $ & $   0.01459 $ & $   0.01354 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56235.03229 $ & $   0.00518 $ & $   0.01343 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56297.80887 $ & $   0.00634 $ & $   0.01989 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56282.59040 $ & $  -0.00720 $ & $   0.01751 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56274.98115 $ & $   0.00278 $ & $   0.01666 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56337.75753 $ & $   0.00116 $ & $   0.01324 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56217.91181 $ & $  -0.00749 $ & $   0.01394 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56358.68303 $ & $  -0.01513 $ & $   0.01469 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56216.00978 $ & $   0.00747 $ & $   0.01520 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56337.75802 $ & $   0.01718 $ & $   0.01202 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56339.66039 $ & $   0.02482 $ & $   0.01504 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56217.91238 $ & $   0.00031 $ & $   0.01216 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56318.73515 $ & $   0.00659 $ & $   0.01732 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56297.80971 $ & $  -0.01559 $ & $   0.01585 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56236.93576 $ & $   0.00555 $ & $   0.01270 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56335.85609 $ & $   0.00382 $ & $   0.01189 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56278.78687 $ & $  -0.01383 $ & $   0.01675 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56214.10827 $ & $  -0.00911 $ & $   0.01126 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56299.71239 $ & $  -0.00338 $ & $   0.01603 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56157.03893 $ & $  -0.00631 $ & $   0.01356 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56238.83844 $ & $  -0.01004 $ & $   0.01176 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56294.00556 $ & $  -0.00093 $ & $   0.01472 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56278.78718 $ & $   0.02131 $ & $   0.01672 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56261.66637 $ & $  -0.00278 $ & $   0.02226 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56196.98784 $ & $  -0.00942 $ & $   0.01483 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56301.61520 $ & $   0.01759 $ & $   0.01432 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56195.08575 $ & $   0.00019 $ & $   0.01290 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56238.83905 $ & $   0.00458 $ & $   0.01439 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56216.01137 $ & $   0.01118 $ & $   0.01227 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56136.11423 $ & $   0.02990 $ & $   0.01260 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56235.03476 $ & $   0.00327 $ & $   0.01502 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56255.96022 $ & $  -0.00764 $ & $   0.01337 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56196.98856 $ & $   0.00009 $ & $   0.01239 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56282.59287 $ & $   0.02661 $ & $   0.01705 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56337.76000 $ & $  -0.01161 $ & $   0.01298 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56217.91428 $ & $  -0.04029 $ & $   0.01395 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56358.68550 $ & $   0.00521 $ & $   0.01507 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56216.01225 $ & $   0.01234 $ & $   0.01346 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56276.88642 $ & $   0.00564 $ & $   0.01428 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56217.91489 $ & $   0.01264 $ & $   0.01198 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56257.86349 $ & $   0.00844 $ & $   0.01821 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56318.73765 $ & $  -0.02574 $ & $   0.01660 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56297.81221 $ & $  -0.00440 $ & $   0.01550 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56297.81252 $ & $  -0.00375 $ & $   0.01392 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56299.71486 $ & $  -0.00078 $ & $   0.01497 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56236.93853 $ & $  -0.01881 $ & $   0.01327 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56238.84095 $ & $   0.00071 $ & $   0.01258 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56294.00806 $ & $  -0.01036 $ & $   0.01313 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56274.98494 $ & $  -0.01884 $ & $   0.02230 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56261.66884 $ & $  -0.02116 $ & $   0.01991 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56278.78968 $ & $  -0.01327 $ & $   0.01534 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56157.04169 $ & $   0.00774 $ & $   0.01259 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56339.66377 $ & $  -0.00908 $ & $   0.01320 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56196.99034 $ & $   0.02573 $ & $   0.01434 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56301.61771 $ & $  -0.01708 $ & $   0.01438 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56337.76166 $ & $  -0.02326 $ & $   0.01118 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56195.08826 $ & $   0.01265 $ & $   0.01199 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56238.84158 $ & $  -0.01357 $ & $   0.01482 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56216.01385 $ & $   0.00803 $ & $   0.01253 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56136.11673 $ & $   0.01301 $ & $   0.01487 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56214.11162 $ & $   0.00695 $ & $   0.01115 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56335.85972 $ & $   0.00075 $ & $   0.01133 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56255.96269 $ & $  -0.02147 $ & $   0.01298 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56299.71589 $ & $   0.01058 $ & $   0.01491 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56196.99103 $ & $  -0.01604 $ & $   0.01277 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56278.79064 $ & $  -0.00483 $ & $   0.01703 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56358.68800 $ & $  -0.01013 $ & $   0.01422 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56255.96323 $ & $   0.01714 $ & $   0.01602 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56233.13572 $ & $  -0.01069 $ & $   0.01604 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56257.86595 $ & $  -0.02125 $ & $   0.01764 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56217.91741 $ & $  -0.00110 $ & $   0.01226 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56236.94061 $ & $   0.03062 $ & $   0.01470 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56297.81468 $ & $   0.00242 $ & $   0.01552 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56318.74015 $ & $  -0.02676 $ & $   0.01695 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56282.59620 $ & $  -0.00895 $ & $   0.01638 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56217.91769 $ & $  -0.03342 $ & $   0.01335 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56276.88944 $ & $   0.00724 $ & $   0.01461 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56297.81498 $ & $  -0.01653 $ & $   0.01459 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56337.76361 $ & $  -0.00918 $ & $   0.01321 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56299.71737 $ & $   0.04102 $ & $   0.01517 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56216.01561 $ & $   0.01885 $ & $   0.01338 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56261.67130 $ & $  -0.02447 $ & $   0.01985 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56157.04419 $ & $  -0.00106 $ & $   0.01216 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56339.66628 $ & $   0.01277 $ & $   0.01333 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56196.99281 $ & $  -0.01299 $ & $   0.01250 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56301.62018 $ & $   0.00009 $ & $   0.01427 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56337.76413 $ & $  -0.00817 $ & $   0.01177 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56238.84404 $ & $  -0.02408 $ & $   0.01425 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56214.11410 $ & $   0.01346 $ & $   0.01299 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56335.86220 $ & $   0.02364 $ & $   0.01168 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56236.94196 $ & $   0.00833 $ & $   0.01129 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56238.84431 $ & $  -0.01248 $ & $   0.01193 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56299.71840 $ & $   0.00414 $ & $   0.01368 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56196.99350 $ & $  -0.02765 $ & $   0.01237 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56278.79318 $ & $  -0.00832 $ & $   0.01762 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56294.01170 $ & $  -0.01149 $ & $   0.01367 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56358.69047 $ & $  -0.01623 $ & $   0.01460 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56195.09166 $ & $  -0.01060 $ & $   0.01295 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56216.01720 $ & $   0.00126 $ & $   0.01251 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56233.13819 $ & $  -0.00400 $ & $   0.01453 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56255.96600 $ & $   0.00073 $ & $   0.01377 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56257.86842 $ & $  -0.00876 $ & $   0.01878 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56236.94311 $ & $  -0.00761 $ & $   0.01494 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56282.59867 $ & $  -0.01174 $ & $   0.01503 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56318.74265 $ & $  -0.03630 $ & $   0.01672 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56217.92015 $ & $  -0.01533 $ & $   0.01442 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56297.81749 $ & $   0.01245 $ & $   0.01975 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56337.76609 $ & $  -0.01158 $ & $   0.01319 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56276.89221 $ & $  -0.02025 $ & $   0.01457 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56216.01834 $ & $   0.01608 $ & $   0.01388 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56339.66875 $ & $   0.01286 $ & $   0.01367 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56136.12125 $ & $   0.00032 $ & $   0.01718 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56196.99532 $ & $  -0.00911 $ & $   0.01349 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56217.92082 $ & $  -0.00737 $ & $   0.01271 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56297.81805 $ & $   0.00925 $ & $   0.01479 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56337.76664 $ & $  -0.01137 $ & $   0.01140 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56235.04181 $ & $   0.00101 $ & $   0.01217 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56214.11661 $ & $   0.00714 $ & $   0.01258 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56335.86471 $ & $  -0.01044 $ & $   0.01158 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56236.94447 $ & $   0.01425 $ & $   0.01212 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56238.84682 $ & $   0.01765 $ & $   0.01153 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56196.99597 $ & $   0.01516 $ & $   0.01227 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56299.72090 $ & $  -0.00781 $ & $   0.01263 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56261.67464 $ & $   0.01002 $ & $   0.01982 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56299.72092 $ & $   0.00722 $ & $   0.01540 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56278.79552 $ & $  -0.01071 $ & $   0.01474 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56157.04757 $ & $  -0.01236 $ & $   0.01216 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56294.01417 $ & $  -0.01477 $ & $   0.01875 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56278.79574 $ & $   0.00548 $ & $   0.01759 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56301.62354 $ & $   0.01848 $ & $   0.01412 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56195.09413 $ & $   0.00945 $ & $   0.01240 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56216.01970 $ & $   0.00829 $ & $   0.01220 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56238.84771 $ & $  -0.01639 $ & $   0.01455 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56257.87092 $ & $   0.01030 $ & $   0.01777 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56282.60113 $ & $   0.02807 $ & $   0.01595 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56217.92265 $ & $   0.02317 $ & $   0.01408 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56358.69389 $ & $  -0.00259 $ & $   0.01338 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56297.81999 $ & $  -0.00949 $ & $   0.01603 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56337.76860 $ & $  -0.00801 $ & $   0.01288 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56216.02081 $ & $  -0.01187 $ & $   0.01370 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56339.67125 $ & $   0.00568 $ & $   0.01378 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56255.96948 $ & $   0.00089 $ & $   0.01354 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56276.89499 $ & $  -0.01244 $ & $   0.01376 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56236.94644 $ & $   0.01311 $ & $   0.01492 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56217.92333 $ & $  -0.01644 $ & $   0.01159 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56297.82052 $ & $   0.01801 $ & $   0.01520 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56337.76911 $ & $   0.00133 $ & $   0.01188 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56318.74607 $ & $   0.01048 $ & $   0.01511 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56235.04429 $ & $  -0.00793 $ & $   0.01307 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56214.11908 $ & $   0.00116 $ & $   0.01260 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56335.86719 $ & $   0.03610 $ & $   0.01168 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56236.94695 $ & $  -0.00741 $ & $   0.01251 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56261.67714 $ & $  -0.07074 $ & $   0.02038 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56157.05007 $ & $   0.00642 $ & $   0.01193 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56196.99868 $ & $   0.00165 $ & $   0.01318 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56294.01666 $ & $   0.00358 $ & $   0.01294 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56238.84959 $ & $   0.01970 $ & $   0.01252 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56278.79825 $ & $   0.03459 $ & $   0.01666 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56278.79826 $ & $   0.03409 $ & $   0.01557 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56301.62606 $ & $   0.01193 $ & $   0.01485 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56195.09663 $ & $   0.02060 $ & $   0.01306 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56216.02221 $ & $  -0.01621 $ & $   0.01153 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56233.14304 $ & $   0.01182 $ & $   0.01558 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56238.85018 $ & $  -0.01772 $ & $   0.01411 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56196.99933 $ & $  -0.00027 $ & $   0.01254 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56299.72428 $ & $  -0.00548 $ & $   0.01469 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56358.69635 $ & $  -0.00410 $ & $   0.01374 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56282.60389 $ & $   0.01603 $ & $   0.01601 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56337.77107 $ & $   0.02105 $ & $   0.01369 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56257.87429 $ & $   0.00054 $ & $   0.01725 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56255.97199 $ & $   0.01167 $ & $   0.01302 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56236.94894 $ & $   0.01897 $ & $   0.01458 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56297.82302 $ & $  -0.01225 $ & $   0.01554 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56318.74854 $ & $  -0.00042 $ & $   0.01782 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56235.04680 $ & $  -0.01792 $ & $   0.01347 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56217.92610 $ & $  -0.02100 $ & $   0.01196 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56255.97240 $ & $   0.00179 $ & $   0.01373 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56297.82333 $ & $  -0.03373 $ & $   0.01735 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56236.94946 $ & $  -0.02421 $ & $   0.01239 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56261.67960 $ & $  -0.02158 $ & $   0.01807 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56299.72593 $ & $   0.00546 $ & $   0.01662 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56294.01913 $ & $   0.01849 $ & $   0.01407 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56157.05257 $ & $   0.00810 $ & $   0.01159 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56197.00116 $ & $   0.00970 $ & $   0.01339 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56238.85210 $ & $   0.00699 $ & $   0.01264 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56278.80076 $ & $   0.00606 $ & $   0.01510 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56337.77250 $ & $   0.01129 $ & $   0.01120 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56339.67483 $ & $  -0.00198 $ & $   0.01309 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56301.62858 $ & $   0.01992 $ & $   0.01450 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56195.09914 $ & $   0.00383 $ & $   0.01235 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56335.87054 $ & $   0.01609 $ & $   0.01138 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56238.85269 $ & $   0.00344 $ & $   0.01440 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56197.00180 $ & $  -0.01059 $ & $   0.01224 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56276.89897 $ & $   0.00815 $ & $   0.01402 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56299.72675 $ & $  -0.00690 $ & $   0.01381 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56214.12268 $ & $   0.00317 $ & $   0.01136 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56358.69886 $ & $   0.02078 $ & $   0.01312 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56278.80178 $ & $  -0.01937 $ & $   0.01627 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56233.14668 $ & $  -0.02040 $ & $   0.01764 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56255.97447 $ & $  -0.01293 $ & $   0.01304 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56236.95141 $ & $   0.01128 $ & $   0.01449 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56297.82549 $ & $  -0.00001 $ & $   0.01512 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56318.75104 $ & $  -0.03542 $ & $   0.01558 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56235.04929 $ & $   0.01516 $ & $   0.01181 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56217.92853 $ & $  -0.00105 $ & $   0.01648 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56217.92858 $ & $  -0.02419 $ & $   0.01217 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56282.60724 $ & $   0.00631 $ & $   0.01600 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56255.97492 $ & $   0.02751 $ & $   0.01342 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56297.82584 $ & $   0.00929 $ & $   0.01883 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56337.77445 $ & $  -0.00309 $ & $   0.01408 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56261.68207 $ & $   0.02078 $ & $   0.02046 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56299.72840 $ & $  -0.00262 $ & $   0.01511 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56157.05508 $ & $   0.01014 $ & $   0.01193 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56337.77497 $ & $   0.01256 $ & $   0.01164 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56301.63105 $ & $  -0.03971 $ & $   0.01457 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56339.67734 $ & $   0.01308 $ & $   0.01489 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56197.00392 $ & $  -0.00426 $ & $   0.01281 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56335.87301 $ & $  -0.01794 $ & $   0.01109 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56236.95283 $ & $   0.01516 $ & $   0.01339 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56238.85515 $ & $  -0.04979 $ & $   0.01418 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56197.00428 $ & $  -0.00933 $ & $   0.01326 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56214.12516 $ & $  -0.00639 $ & $   0.01179 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56299.72926 $ & $   0.02100 $ & $   0.01493 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56294.02250 $ & $  -0.03394 $ & $   0.01340 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56276.90169 $ & $  -0.00744 $ & $   0.01478 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56238.85546 $ & $  -0.00262 $ & $   0.01270 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56278.80413 $ & $  -0.01130 $ & $   0.01553 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56358.70132 $ & $  -0.01299 $ & $   0.01335 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56278.80436 $ & $   0.01563 $ & $   0.01754 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56195.10274 $ & $   0.02580 $ & $   0.01299 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56233.14919 $ & $   0.01085 $ & $   0.01593 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56255.97697 $ & $   0.00368 $ & $   0.01266 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56216.02840 $ & $   0.00996 $ & $   0.01220 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56318.75353 $ & $   0.00246 $ & $   0.01559 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56257.87952 $ & $  -0.04424 $ & $   0.01634 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56216.02872 $ & $   0.00913 $ & $   0.02214 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56282.60970 $ & $   0.01462 $ & $   0.01669 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56297.82833 $ & $  -0.00841 $ & $   0.01393 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56337.77696 $ & $  -0.01065 $ & $   0.01305 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56217.93130 $ & $   0.01830 $ & $   0.01844 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56255.97764 $ & $  -0.02240 $ & $   0.01422 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56337.77748 $ & $  -0.00517 $ & $   0.01137 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56339.67980 $ & $  -0.01288 $ & $   0.01417 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56197.00645 $ & $  -0.01317 $ & $   0.01326 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56297.82914 $ & $  -0.03482 $ & $   0.01542 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56217.93198 $ & $   0.01395 $ & $   0.01134 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56335.87551 $ & $  -0.00336 $ & $   0.01113 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56235.05295 $ & $  -0.00041 $ & $   0.01297 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56236.95531 $ & $  -0.00263 $ & $   0.01238 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56299.73174 $ & $  -0.01164 $ & $   0.01517 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56214.12766 $ & $   0.00411 $ & $   0.01150 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56294.02497 $ & $  -0.04887 $ & $   0.01473 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56157.05842 $ & $  -0.00617 $ & $   0.01151 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56197.00704 $ & $   0.00092 $ & $   0.01246 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56238.85798 $ & $  -0.00905 $ & $   0.01174 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56299.73201 $ & $   0.00291 $ & $   0.01445 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56278.80659 $ & $   0.00140 $ & $   0.01681 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56276.90448 $ & $   0.01042 $ & $   0.01442 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56278.80690 $ & $  -0.00845 $ & $   0.01702 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56301.63467 $ & $   0.02544 $ & $   0.01498 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56195.10523 $ & $   0.02029 $ & $   0.01271 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56238.85852 $ & $   0.02894 $ & $   0.01388 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56177.98452 $ & $  -0.02884 $ & $   0.01327 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56233.15165 $ & $   0.02222 $ & $   0.01825 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56216.03092 $ & $   0.00080 $ & $   0.01282 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56257.88199 $ & $  -0.03706 $ & $   0.01793 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56282.61217 $ & $   0.00035 $ & $   0.01566 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56297.83084 $ & $   0.01800 $ & $   0.01425 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56217.93376 $ & $  -0.00469 $ & $   0.01431 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56358.70499 $ & $  -0.01629 $ & $   0.01367 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56255.98015 $ & $   0.00472 $ & $   0.01387 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56219.83646 $ & $  -0.00471 $ & $   0.01924 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56236.95729 $ & $   0.01993 $ & $   0.01449 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56255.98047 $ & $  -0.00778 $ & $   0.01353 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56337.77995 $ & $   0.00761 $ & $   0.01145 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56339.68231 $ & $  -0.03168 $ & $   0.01347 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56297.83160 $ & $   0.00473 $ & $   0.01654 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56217.93449 $ & $  -0.01268 $ & $   0.01170 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56318.75716 $ & $  -0.02546 $ & $   0.01547 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56335.87798 $ & $  -0.00157 $ & $   0.01134 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56235.05542 $ & $  -0.01902 $ & $   0.01323 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56236.95782 $ & $  -0.00334 $ & $   0.01286 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56299.73421 $ & $  -0.00418 $ & $   0.01576 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56214.13017 $ & $  -0.01946 $ & $   0.01216 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56294.02746 $ & $  -0.01507 $ & $   0.01352 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56157.06093 $ & $  -0.03276 $ & $   0.01151 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56261.68819 $ & $   0.00042 $ & $   0.01927 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56278.80906 $ & $   0.02419 $ & $   0.01501 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56238.86049 $ & $   0.00881 $ & $   0.01234 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56197.00982 $ & $   0.01944 $ & $   0.01283 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56301.63714 $ & $   0.00196 $ & $   0.01484 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56278.80955 $ & $  -0.01395 $ & $   0.01663 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56276.90724 $ & $  -0.00369 $ & $   0.01424 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56238.86099 $ & $  -0.02244 $ & $   0.01348 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56233.15415 $ & $  -0.01300 $ & $   0.01957 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56216.03340 $ & $  -0.00473 $ & $   0.01144 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56197.01040 $ & $  -0.00216 $ & $   0.01305 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56177.98728 $ & $  -0.00573 $ & $   0.01440 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56299.73539 $ & $  -0.01106 $ & $   0.01525 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56280.71229 $ & $   0.00142 $ & $   0.01617 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56282.61464 $ & $   0.02968 $ & $   0.01653 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56358.70746 $ & $  -0.01250 $ & $   0.01327 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56236.95976 $ & $  -0.00745 $ & $   0.01426 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56219.83896 $ & $  -0.03820 $ & $   0.01447 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56255.98295 $ & $  -0.00408 $ & $   0.01266 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56297.83411 $ & $   0.00800 $ & $   0.01751 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56217.93697 $ & $  -0.01711 $ & $   0.01138 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56318.75962 $ & $   0.00053 $ & $   0.01502 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56235.05793 $ & $   0.02424 $ & $   0.01307 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56299.73671 $ & $   0.01728 $ & $   0.01598 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56297.83444 $ & $   0.01033 $ & $   0.01433 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56261.69066 $ & $   0.00278 $ & $   0.02058 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56236.96059 $ & $   0.00301 $ & $   0.01230 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56238.86297 $ & $   0.02279 $ & $   0.01179 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56278.81156 $ & $  -0.01851 $ & $   0.01646 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56339.68569 $ & $   0.01116 $ & $   0.01416 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56157.06369 $ & $  -0.01178 $ & $   0.01105 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56197.01229 $ & $  -0.00700 $ & $   0.01339 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56337.78355 $ & $  -0.00086 $ & $   0.01093 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56301.63962 $ & $  -0.01571 $ & $   0.01437 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56195.11010 $ & $   0.00874 $ & $   0.01252 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56238.86349 $ & $  -0.01111 $ & $   0.01382 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56214.13353 $ & $   0.00158 $ & $   0.01200 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56335.88158 $ & $   0.03664 $ & $   0.01097 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56216.03591 $ & $   0.02438 $ & $   0.01215 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56197.01287 $ & $  -0.01404 $ & $   0.01285 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56177.98977 $ & $  -0.01733 $ & $   0.01403 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56299.73785 $ & $  -0.00042 $ & $   0.01420 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56280.71481 $ & $   0.02402 $ & $   0.01733 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56358.70996 $ & $  -0.04012 $ & $   0.01303 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56255.98546 $ & $   0.01083 $ & $   0.01360 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56282.61798 $ & $  -0.00413 $ & $   0.01689 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56257.88793 $ & $  -0.00807 $ & $   0.01774 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56236.96249 $ & $   0.01436 $ & $   0.01466 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56219.84169 $ & $   0.03254 $ & $   0.01874 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56297.83657 $ & $  -0.01432 $ & $   0.01598 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56276.91118 $ & $  -0.00401 $ & $   0.01512 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56217.93947 $ & $   0.01053 $ & $   0.01180 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56318.76212 $ & $   0.00161 $ & $   0.01763 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56217.93959 $ & $   0.00146 $ & $   0.01529 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56255.98588 $ & $  -0.00100 $ & $   0.01375 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56235.06044 $ & $  -0.00180 $ & $   0.01274 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56299.73918 $ & $  -0.00317 $ & $   0.01652 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56297.83695 $ & $   0.00938 $ & $   0.01798 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56261.69315 $ & $   0.05148 $ & $   0.02000 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56339.68816 $ & $   0.00688 $ & $   0.01386 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56157.06620 $ & $   0.00510 $ & $   0.01184 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56197.01480 $ & $  -0.00699 $ & $   0.01254 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56337.78603 $ & $   0.02062 $ & $   0.01176 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56301.64213 $ & $  -0.00421 $ & $   0.01526 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56238.86600 $ & $   0.01197 $ & $   0.01441 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56335.88405 $ & $   0.01600 $ & $   0.01180 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56214.13600 $ & $   0.01816 $ & $   0.01152 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56197.01534 $ & $  -0.01206 $ & $   0.01286 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56236.96395 $ & $   0.01189 $ & $   0.01355 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56299.74035 $ & $   0.00743 $ & $   0.01497 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56278.81493 $ & $   0.02431 $ & $   0.01602 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56238.86636 $ & $   0.00818 $ & $   0.01113 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56280.71744 $ & $  -0.02282 $ & $   0.01662 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56341.59161 $ & $  -0.01256 $ & $   0.01787 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56358.71243 $ & $  -0.01308 $ & $   0.01334 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56195.11349 $ & $  -0.00129 $ & $   0.01185 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56216.03931 $ & $   0.02092 $ & $   0.01262 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56177.99319 $ & $  -0.01195 $ & $   0.01398 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56282.62045 $ & $   0.00057 $ & $   0.01712 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56236.96496 $ & $   0.03071 $ & $   0.01509 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56278.81595 $ & $   0.02991 $ & $   0.01968 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56257.89053 $ & $  -0.02293 $ & $   0.01841 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56255.98823 $ & $   0.01256 $ & $   0.01328 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56217.94205 $ & $  -0.00648 $ & $   0.01772 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56255.98835 $ & $  -0.00304 $ & $   0.01330 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56297.83945 $ & $  -0.00002 $ & $   0.01647 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56276.91410 $ & $  -0.04516 $ & $   0.01412 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56339.69067 $ & $  -0.00983 $ & $   0.01273 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56197.01727 $ & $   0.01577 $ & $   0.01453 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56337.78853 $ & $   0.00321 $ & $   0.01111 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56297.83997 $ & $   0.02160 $ & $   0.01612 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56217.94287 $ & $   0.03730 $ & $   0.01140 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56235.06380 $ & $  -0.01773 $ & $   0.01239 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56214.13847 $ & $  -0.00174 $ & $   0.01256 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56335.88655 $ & $   0.01672 $ & $   0.01113 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56197.01780 $ & $  -0.00341 $ & $   0.01573 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56261.69648 $ & $  -0.03927 $ & $   0.01921 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56299.74277 $ & $   0.02975 $ & $   0.01428 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56236.96646 $ & $   0.00628 $ & $   0.01214 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56278.81740 $ & $  -0.00133 $ & $   0.01480 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56238.86887 $ & $   0.00550 $ & $   0.01284 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56157.06954 $ & $   0.02003 $ & $   0.01257 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56301.64547 $ & $   0.01497 $ & $   0.01511 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56341.59407 $ & $  -0.00112 $ & $   0.01725 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56195.11600 $ & $   0.04390 $ & $   0.01222 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56216.04179 $ & $   0.00842 $ & $   0.01204 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56238.86961 $ & $  -0.00018 $ & $   0.01393 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56177.99565 $ & $  -0.02135 $ & $   0.01349 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56282.62295 $ & $  -0.00523 $ & $   0.01634 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56257.89303 $ & $  -0.00093 $ & $   0.01913 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56217.94452 $ & $  -0.00494 $ & $   0.01572 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56255.99083 $ & $  -0.00910 $ & $   0.01309 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56358.71580 $ & $   0.01157 $ & $   0.01325 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56280.72110 $ & $  -0.00566 $ & $   0.01816 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56297.84195 $ & $  -0.00120 $ & $   0.01489 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56339.69317 $ & $   0.00753 $ & $   0.01380 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56276.91690 $ & $  -0.01210 $ & $   0.01494 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56236.96834 $ & $  -0.03099 $ & $   0.01494 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56337.79100 $ & $   0.00532 $ & $   0.01116 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56297.84248 $ & $  -0.02447 $ & $   0.01535 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56217.94535 $ & $   0.01264 $ & $   0.01213 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56235.06628 $ & $  -0.00563 $ & $   0.01215 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56255.99175 $ & $   0.00943 $ & $   0.01291 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56335.88902 $ & $   0.01639 $ & $   0.01154 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56214.14098 $ & $   0.01070 $ & $   0.01266 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56261.69894 $ & $  -0.03014 $ & $   0.01773 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56299.74524 $ & $   0.03680 $ & $   0.01554 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56236.96894 $ & $  -0.01022 $ & $   0.01223 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56157.07205 $ & $   0.01850 $ & $   0.01192 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56197.02064 $ & $   0.04035 $ & $   0.01310 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56278.82017 $ & $  -0.01737 $ & $   0.01563 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56301.64797 $ & $  -0.03490 $ & $   0.01420 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56238.87164 $ & $  -0.00088 $ & $   0.01164 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56341.59657 $ & $  -0.02508 $ & $   0.01659 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56195.11847 $ & $   0.01833 $ & $   0.01150 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56318.76913 $ & $  -0.03319 $ & $   0.01623 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56216.04430 $ & $   0.00294 $ & $   0.01218 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56238.87208 $ & $   0.00256 $ & $   0.01351 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56177.99815 $ & $   0.00016 $ & $   0.01332 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56217.94701 $ & $   0.02215 $ & $   0.01581 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56282.62568 $ & $   0.01185 $ & $   0.01602 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56358.71831 $ & $   0.00700 $ & $   0.01284 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56280.72362 $ & $  -0.00063 $ & $   0.01735 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56236.97081 $ & $   0.02237 $ & $   0.01405 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56297.84496 $ & $   0.01851 $ & $   0.01710 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56257.89639 $ & $  -0.02014 $ & $   0.01693 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56255.99421 $ & $   0.02383 $ & $   0.01387 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56255.99423 $ & $  -0.01960 $ & $   0.01219 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56235.06879 $ & $   0.00553 $ & $   0.01241 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56276.91969 $ & $  -0.01801 $ & $   0.01432 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56217.94811 $ & $  -0.00255 $ & $   0.01156 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56261.70144 $ & $  -0.03861 $ & $   0.01902 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56299.74774 $ & $  -0.00812 $ & $   0.01615 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56236.97145 $ & $  -0.01793 $ & $   0.01236 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56157.07455 $ & $   0.00302 $ & $   0.01132 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56197.02315 $ & $  -0.00171 $ & $   0.01260 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56337.79435 $ & $  -0.00918 $ & $   0.01158 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56278.82264 $ & $  -0.00861 $ & $   0.01609 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56301.65046 $ & $  -0.03498 $ & $   0.01477 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56238.87412 $ & $   0.01199 $ & $   0.01275 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56339.69678 $ & $  -0.00949 $ & $   0.01401 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56195.12098 $ & $   0.01944 $ & $   0.01187 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56335.89241 $ & $  -0.01022 $ & $   0.01100 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56216.04678 $ & $   0.00042 $ & $   0.01193 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56238.87460 $ & $   0.02626 $ & $   0.01471 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56214.14458 $ & $   0.02837 $ & $   0.01490 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56178.00063 $ & $  -0.02121 $ & $   0.01316 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56297.84639 $ & $   0.01814 $ & $   0.01506 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56341.59994 $ & $  -0.02611 $ & $   0.01983 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56280.72612 $ & $   0.01367 $ & $   0.01750 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56236.97332 $ & $  -0.03305 $ & $   0.01463 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56297.84746 $ & $  -0.02715 $ & $   0.01664 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56282.62904 $ & $  -0.02755 $ & $   0.01842 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56255.99668 $ & $   0.02579 $ & $   0.01449 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56255.99674 $ & $  -0.02598 $ & $   0.01277 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56235.07130 $ & $  -0.00773 $ & $   0.01292 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56257.89912 $ & $   0.01059 $ & $   0.01869 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56217.95063 $ & $  -0.01155 $ & $   0.01177 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56261.70390 $ & $  -0.00380 $ & $   0.01929 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56299.75021 $ & $  -0.00912 $ & $   0.01531 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56157.07705 $ & $   0.00571 $ & $   0.01152 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56337.79682 $ & $   0.00664 $ & $   0.01157 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56301.65296 $ & $   0.01125 $ & $   0.01493 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56339.69925 $ & $  -0.02091 $ & $   0.01320 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56197.02589 $ & $   0.00488 $ & $   0.01271 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56335.89488 $ & $  -0.00109 $ & $   0.01085 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56318.77410 $ & $   0.00156 $ & $   0.01554 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56217.95151 $ & $  -0.00055 $ & $   0.01906 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56238.87706 $ & $  -0.02668 $ & $   0.01258 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56236.97481 $ & $   0.00621 $ & $   0.01152 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56214.14706 $ & $  -0.01707 $ & $   0.01428 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56297.84890 $ & $   0.01237 $ & $   0.01528 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56276.92366 $ & $  -0.01707 $ & $   0.01645 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56278.82602 $ & $   0.00682 $ & $   0.01616 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56238.87747 $ & $   0.00124 $ & $   0.01202 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56341.60244 $ & $   0.01894 $ & $   0.01572 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56198.92902 $ & $  -0.01656 $ & $   0.01704 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56195.12457 $ & $   0.01449 $ & $   0.01266 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56280.72880 $ & $   0.00971 $ & $   0.01658 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56178.00404 $ & $  -0.00105 $ & $   0.01348 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56236.97582 $ & $  -0.02398 $ & $   0.01488 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56216.05040 $ & $  -0.00387 $ & $   0.01167 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56282.63151 $ & $   0.02813 $ & $   0.02008 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56257.90162 $ & $  -0.01425 $ & $   0.01715 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56255.99945 $ & $  -0.00492 $ & $   0.01402 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56337.79933 $ & $  -0.00075 $ & $   0.01171 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56339.70172 $ & $  -0.00269 $ & $   0.01406 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56197.02839 $ & $  -0.00519 $ & $   0.01273 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56297.85108 $ & $  -0.00996 $ & $   0.01647 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56318.77656 $ & $   0.04413 $ & $   0.01557 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56335.89740 $ & $   0.02367 $ & $   0.01201 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56217.95403 $ & $   0.01382 $ & $   0.01186 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56261.70725 $ & $   0.00037 $ & $   0.01863 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56299.75356 $ & $   0.02411 $ & $   0.01630 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56235.07495 $ & $  -0.00940 $ & $   0.01291 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56236.97729 $ & $   0.00374 $ & $   0.01282 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56297.85141 $ & $  -0.00853 $ & $   0.01488 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56157.08040 $ & $   0.00270 $ & $   0.01204 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56278.82848 $ & $   0.03139 $ & $   0.01584 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56238.87998 $ & $   0.00602 $ & $   0.01141 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56341.60490 $ & $  -0.00177 $ & $   0.01597 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56276.92640 $ & $  -0.01374 $ & $   0.01554 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56301.65655 $ & $   0.00947 $ & $   0.01523 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56322.58201 $ & $  -0.00695 $ & $   0.01515 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56195.12704 $ & $   0.01054 $ & $   0.01208 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56198.93179 $ & $   0.00088 $ & $   0.01662 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56178.00649 $ & $   0.00698 $ & $   0.01406 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56238.88053 $ & $   0.01799 $ & $   0.01313 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56216.05291 $ & $   0.01943 $ & $   0.01188 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56282.63401 $ & $   0.02182 $ & $   0.02068 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56257.90408 $ & $   0.03314 $ & $   0.02014 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56256.00193 $ & $  -0.01797 $ & $   0.01480 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56280.73232 $ & $   0.00285 $ & $   0.01718 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56337.80183 $ & $  -0.00763 $ & $   0.01147 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56236.97923 $ & $   0.00288 $ & $   0.01426 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56339.70422 $ & $   0.00341 $ & $   0.01397 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56297.85355 $ & $  -0.00517 $ & $   0.01591 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56335.89986 $ & $   0.01031 $ & $   0.01130 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56217.95650 $ & $   0.00298 $ & $   0.01258 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56299.75603 $ & $  -0.02173 $ & $   0.01507 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56235.07743 $ & $   0.01188 $ & $   0.01434 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56236.97980 $ & $  -0.02396 $ & $   0.01227 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56297.85388 $ & $   0.01605 $ & $   0.01544 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56217.95674 $ & $  -0.02114 $ & $   0.01670 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56261.70997 $ & $  -0.03227 $ & $   0.01929 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56157.08286 $ & $  -0.01014 $ & $   0.01114 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56278.83099 $ & $   0.00985 $ & $   0.01691 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56238.88245 $ & $   0.01492 $ & $   0.01164 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56341.60741 $ & $  -0.02219 $ & $   0.01497 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56197.03179 $ & $   0.01005 $ & $   0.01232 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56301.65906 $ & $   0.00199 $ & $   0.01520 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56322.58452 $ & $  -0.01560 $ & $   0.01595 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56195.12955 $ & $   0.00219 $ & $   0.01192 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56198.93429 $ & $  -0.00464 $ & $   0.01680 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56178.00886 $ & $   0.01020 $ & $   0.01542 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56276.92918 $ & $   0.00874 $ & $   0.01709 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56318.78018 $ & $  -0.00790 $ & $   0.01826 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56238.88310 $ & $  -0.00462 $ & $   0.01457 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56216.05539 $ & $  -0.00927 $ & $   0.01176 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56256.00398 $ & $   0.01207 $ & $   0.01242 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56282.63647 $ & $  -0.00255 $ & $   0.01690 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56280.73485 $ & $  -0.01850 $ & $   0.01802 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56236.98171 $ & $  -0.01950 $ & $   0.01511 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56257.90745 $ & $   0.02505 $ & $   0.01823 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56297.85605 $ & $   0.02326 $ & $   0.01701 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56217.95901 $ & $  -0.02093 $ & $   0.01204 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56299.75853 $ & $  -0.01436 $ & $   0.01509 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56235.07994 $ & $  -0.01039 $ & $   0.01365 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56261.71247 $ & $   0.01992 $ & $   0.02098 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56236.98253 $ & $   0.00727 $ & $   0.01318 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56278.83346 $ & $   0.00154 $ & $   0.01559 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56238.88496 $ & $   0.01723 $ & $   0.01233 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56339.70764 $ & $  -0.00206 $ & $   0.01321 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56157.08562 $ & $  -0.00551 $ & $   0.01134 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56337.80542 $ & $   0.00979 $ & $   0.01198 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56197.03426 $ & $   0.00290 $ & $   0.01251 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56301.66154 $ & $   0.00436 $ & $   0.01500 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56318.78268 $ & $   0.03079 $ & $   0.01687 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56335.90351 $ & $  -0.01654 $ & $   0.01127 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56238.88561 $ & $   0.01142 $ & $   0.01347 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56256.00645 $ & $   0.00603 $ & $   0.01278 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56216.05790 $ & $   0.01508 $ & $   0.01171 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56276.93195 $ & $  -0.00503 $ & $   0.01459 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56297.85748 $ & $   0.00483 $ & $   0.01403 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56341.61098 $ & $  -0.02271 $ & $   0.01930 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56198.93771 $ & $  -0.01616 $ & $   0.01908 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56280.73745 $ & $   0.02151 $ & $   0.01914 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56282.63980 $ & $  -0.02838 $ & $   0.01498 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56257.90991 $ & $  -0.01053 $ & $   0.01771 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56236.98447 $ & $  -0.00009 $ & $   0.01633 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56297.85852 $ & $   0.04063 $ & $   0.01665 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56217.96153 $ & $   0.00527 $ & $   0.01220 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56299.76100 $ & $   0.02452 $ & $   0.01593 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56235.08241 $ & $  -0.00970 $ & $   0.01314 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56219.86391 $ & $  -0.01280 $ & $   0.01487 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56261.71492 $ & $  -0.04293 $ & $   0.01903 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56339.71011 $ & $  -0.02958 $ & $   0.01428 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56337.80789 $ & $   0.00693 $ & $   0.01167 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56157.08813 $ & $  -0.01124 $ & $   0.01199 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56197.03677 $ & $   0.00536 $ & $   0.01234 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56301.66404 $ & $   0.02614 $ & $   0.01539 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56318.78514 $ & $  -0.00540 $ & $   0.01723 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56217.96256 $ & $  -0.00378 $ & $   0.01909 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56335.90599 $ & $  -0.00686 $ & $   0.01154 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56238.88808 $ & $   0.02949 $ & $   0.01499 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56297.85995 $ & $   0.01738 $ & $   0.01526 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56278.83684 $ & $  -0.01707 $ & $   0.01580 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56256.00922 $ & $   0.01655 $ & $   0.01423 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56341.61348 $ & $   0.00154 $ & $   0.01474 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56322.59040 $ & $   0.03228 $ & $   0.01389 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56198.94017 $ & $   0.02243 $ & $   0.01861 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56216.06130 $ & $   0.02087 $ & $   0.01214 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56282.64230 $ & $   0.00592 $ & $   0.01573 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56280.74014 $ & $  -0.00341 $ & $   0.01988 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56257.91238 $ & $   0.02679 $ & $   0.01869 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56236.98694 $ & $   0.02474 $ & $   0.01583 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56236.98702 $ & $   0.00255 $ & $   0.01247 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56219.86637 $ & $  -0.00916 $ & $   0.01309 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56195.13651 $ & $  -0.00812 $ & $   0.01237 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56276.93616 $ & $  -0.00369 $ & $   0.01511 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56339.71261 $ & $   0.00206 $ & $   0.01411 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56337.81039 $ & $   0.00291 $ & $   0.01210 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56197.03928 $ & $  -0.00249 $ & $   0.01135 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56297.86191 $ & $  -0.00896 $ & $   0.01633 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56217.96492 $ & $  -0.00400 $ & $   0.01228 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56176.11408 $ & $  -0.02210 $ & $   0.02323 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56235.08580 $ & $   0.01621 $ & $   0.01325 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56217.96502 $ & $  -0.00437 $ & $   0.01599 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56335.90847 $ & $  -0.00277 $ & $   0.01182 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56261.71829 $ & $   0.00175 $ & $   0.02195 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56299.76459 $ & $  -0.03521 $ & $   0.01523 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56238.89064 $ & $  -0.00197 $ & $   0.01222 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56278.83930 $ & $   0.04102 $ & $   0.01647 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56297.86245 $ & $  -0.00264 $ & $   0.01516 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56256.01173 $ & $  -0.00723 $ & $   0.01433 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56157.09148 $ & $  -0.00499 $ & $   0.01149 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56301.66741 $ & $   0.02487 $ & $   0.01589 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56198.94268 $ & $   0.02707 $ & $   0.01590 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56216.06378 $ & $  -0.01260 $ & $   0.01134 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56282.64480 $ & $   0.02490 $ & $   0.01657 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56238.89175 $ & $  -0.03162 $ & $   0.01377 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56236.98953 $ & $  -0.00034 $ & $   0.01180 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56195.13900 $ & $   0.02287 $ & $   0.01357 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56339.71508 $ & $  -0.00225 $ & $   0.01374 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56337.81287 $ & $  -0.00726 $ & $   0.01156 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56276.93888 $ & $  -0.00438 $ & $   0.01544 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56236.99031 $ & $   0.01462 $ & $   0.01452 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56297.86438 $ & $   0.00077 $ & $   0.01753 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56217.96743 $ & $   0.01022 $ & $   0.01256 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56219.86976 $ & $   0.00887 $ & $   0.01345 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56235.08828 $ & $   0.00112 $ & $   0.01325 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56176.11658 $ & $   0.01513 $ & $   0.01933 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56261.72075 $ & $  -0.04773 $ & $   0.02115 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56335.91098 $ & $  -0.00482 $ & $   0.01176 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56299.76706 $ & $   0.02621 $ & $   0.01625 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56280.74401 $ & $   0.02559 $ & $   0.01891 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56297.86492 $ & $  -0.01030 $ & $   0.01464 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56157.09394 $ & $  -0.00303 $ & $   0.01150 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56278.84206 $ & $  -0.00254 $ & $   0.01631 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56341.61842 $ & $  -0.02325 $ & $   0.01872 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56301.66988 $ & $  -0.01782 $ & $   0.01491 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56197.04269 $ & $   0.00705 $ & $   0.01301 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56198.94518 $ & $   0.04418 $ & $   0.01771 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56216.06628 $ & $   0.01233 $ & $   0.01145 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56282.64752 $ & $  -0.00958 $ & $   0.01722 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56236.99201 $ & $  -0.00577 $ & $   0.01171 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56256.01516 $ & $   0.01346 $ & $   0.01355 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56195.14148 $ & $   0.01088 $ & $   0.01448 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56236.99279 $ & $  -0.00927 $ & $   0.01423 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56297.86684 $ & $   0.00426 $ & $   0.01733 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56257.91843 $ & $  -0.00832 $ & $   0.01849 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56176.11904 $ & $  -0.02653 $ & $   0.02172 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56219.87226 $ & $  -0.01857 $ & $   0.01254 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56235.09080 $ & $   0.00206 $ & $   0.01394 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56276.94170 $ & $  -0.01209 $ & $   0.01580 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56217.96999 $ & $  -0.02467 $ & $   0.01364 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56261.72321 $ & $   0.03887 $ & $   0.01958 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56299.76957 $ & $  -0.00624 $ & $   0.01618 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56217.97016 $ & $  -0.01801 $ & $   0.01185 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56280.74657 $ & $   0.01614 $ & $   0.01883 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56157.09645 $ & $   0.00372 $ & $   0.01107 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56278.84453 $ & $   0.04258 $ & $   0.01718 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56337.81625 $ & $   0.01691 $ & $   0.01153 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56301.67240 $ & $   0.00377 $ & $   0.01462 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56197.04521 $ & $   0.01541 $ & $   0.01139 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56339.71872 $ & $  -0.01569 $ & $   0.01412 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56216.06876 $ & $  -0.01659 $ & $   0.01210 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56219.87342 $ & $  -0.02937 $ & $   0.01447 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56297.86827 $ & $   0.01631 $ & $   0.01864 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56178.02263 $ & $  -0.01685 $ & $   0.01422 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56238.89673 $ & $  -0.00343 $ & $   0.01380 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56256.01764 $ & $  -0.00240 $ & $   0.01337 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56236.99452 $ & $   0.01603 $ & $   0.01304 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56341.62182 $ & $  -0.02479 $ & $   0.01470 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56238.89702 $ & $  -0.02199 $ & $   0.01103 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56195.14398 $ & $  -0.00380 $ & $   0.01796 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56198.94861 $ & $  -0.01825 $ & $   0.01603 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56236.99525 $ & $   0.00715 $ & $   0.01482 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56297.86935 $ & $  -0.00094 $ & $   0.01714 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56282.65088 $ & $  -0.02518 $ & $   0.01629 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56339.72043 $ & $   0.01750 $ & $   0.01286 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56219.87473 $ & $  -0.00284 $ & $   0.01289 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56235.09328 $ & $   0.03559 $ & $   0.01517 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56261.72570 $ & $  -0.01249 $ & $   0.01997 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56299.77204 $ & $   0.03628 $ & $   0.01748 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56257.92120 $ & $  -0.01765 $ & $   0.01789 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56217.97267 $ & $  -0.00521 $ & $   0.01076 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56276.94448 $ & $  -0.00272 $ & $   0.01488 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56280.74924 $ & $  -0.01897 $ & $   0.01863 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56157.09892 $ & $  -0.00402 $ & $   0.01136 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56337.81876 $ & $  -0.02002 $ & $   0.01116 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56301.67487 $ & $  -0.00810 $ & $   0.01424 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56339.72121 $ & $   0.02089 $ & $   0.01339 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56263.62869 $ & $  -0.02797 $ & $   0.01896 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56176.12243 $ & $  -0.00425 $ & $   0.02100 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56217.97332 $ & $  -0.00025 $ & $   0.01480 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56197.04798 $ & $   0.01429 $ & $   0.01197 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56275.04287 $ & $   0.01618 $ & $   0.01295 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56219.87593 $ & $   0.00371 $ & $   0.01391 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56178.02513 $ & $  -0.03045 $ & $   0.01473 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56238.89923 $ & $  -0.00254 $ & $   0.01438 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56278.84789 $ & $   0.00530 $ & $   0.01596 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56256.02015 $ & $   0.00912 $ & $   0.01295 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56341.62429 $ & $  -0.01543 $ & $   0.01375 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56198.95108 $ & $  -0.03681 $ & $   0.01544 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56236.99776 $ & $   0.00660 $ & $   0.01527 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56282.65335 $ & $   0.01523 $ & $   0.01585 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56216.07241 $ & $  -0.00309 $ & $   0.01202 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56339.72291 $ & $   0.00578 $ & $   0.01490 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56238.90037 $ & $  -0.01354 $ & $   0.01129 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56257.92370 $ & $  -0.00966 $ & $   0.01812 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56337.82123 $ & $   0.01447 $ & $   0.01197 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56280.75185 $ & $   0.00470 $ & $   0.01920 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56263.63117 $ & $   0.01812 $ & $   0.02053 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56339.72371 $ & $   0.01065 $ & $   0.01381 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56297.87296 $ & $  -0.02889 $ & $   0.01673 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56176.12493 $ & $  -0.00711 $ & $   0.01731 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56261.72904 $ & $  -0.01861 $ & $   0.02105 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56197.05045 $ & $  -0.02229 $ & $   0.01220 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56299.77540 $ & $  -0.02247 $ & $   0.01690 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56275.04536 $ & $   0.01965 $ & $   0.01394 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56297.87324 $ & $   0.01881 $ & $   0.01831 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56217.97609 $ & $   0.00882 $ & $   0.01534 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56235.09692 $ & $  -0.01958 $ & $   0.01457 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56178.02764 $ & $  -0.01015 $ & $   0.01373 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56157.10227 $ & $   0.02348 $ & $   0.01110 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56278.85035 $ & $  -0.00095 $ & $   0.01574 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56256.02262 $ & $   0.00530 $ & $   0.01298 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56219.87869 $ & $   0.00786 $ & $   0.01513 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56341.62679 $ & $  -0.01209 $ & $   0.01346 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56301.67849 $ & $  -0.01041 $ & $   0.01466 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56198.95385 $ & $  -0.03241 $ & $   0.01820 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56238.90259 $ & $   0.00637 $ & $   0.01487 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56217.97715 $ & $   0.00400 $ & $   0.01196 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56216.07492 $ & $  -0.00149 $ & $   0.01258 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56339.72542 $ & $   0.00496 $ & $   0.01253 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56238.90283 $ & $  -0.01898 $ & $   0.01185 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56257.92617 $ & $   0.01817 $ & $   0.01794 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56337.82373 $ & $   0.00663 $ & $   0.01165 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56237.00114 $ & $   0.00071 $ & $   0.01625 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56339.72618 $ & $   0.01181 $ & $   0.01460 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56297.87542 $ & $  -0.00383 $ & $   0.01730 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56176.12740 $ & $   0.00626 $ & $   0.01899 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56237.00149 $ & $  -0.00680 $ & $   0.01247 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56299.77792 $ & $   0.00580 $ & $   0.01628 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56297.87570 $ & $  -0.00204 $ & $   0.01604 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56217.97855 $ & $  -0.03114 $ & $   0.01737 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56261.73180 $ & $  -0.02817 $ & $   0.02165 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56235.09944 $ & $   0.01127 $ & $   0.01343 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56275.04803 $ & $  -0.00496 $ & $   0.01433 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56157.10474 $ & $  -0.01770 $ & $   0.01108 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56278.85285 $ & $   0.00333 $ & $   0.01508 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56341.62926 $ & $  -0.00662 $ & $   0.01345 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56280.75543 $ & $  -0.00309 $ & $   0.01884 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56301.68096 $ & $  -0.03807 $ & $   0.01495 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56197.05380 $ & $  -0.00350 $ & $   0.01107 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56198.95635 $ & $   0.01102 $ & $   0.01638 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56178.03104 $ & $  -0.00085 $ & $   0.01391 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56238.90509 $ & $   0.03003 $ & $   0.01356 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56217.97966 $ & $   0.01254 $ & $   0.01177 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56282.65832 $ & $   0.00703 $ & $   0.01567 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56216.07739 $ & $  -0.00703 $ & $   0.01134 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56219.88208 $ & $  -0.01790 $ & $   0.01421 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56256.02611 $ & $   0.00943 $ & $   0.01437 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56238.90534 $ & $  -0.00284 $ & $   0.01176 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56339.72853 $ & $   0.01594 $ & $   0.01249 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56237.00361 $ & $  -0.00584 $ & $   0.01499 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56297.87793 $ & $  -0.00378 $ & $   0.01613 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56299.78039 $ & $  -0.00040 $ & $   0.01538 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56257.92954 $ & $   0.00487 $ & $   0.01950 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56217.98105 $ & $   0.02353 $ & $   0.01584 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56261.73429 $ & $   0.02407 $ & $   0.01889 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56235.10191 $ & $  -0.01653 $ & $   0.01298 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56278.85532 $ & $   0.01302 $ & $   0.01572 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56339.72956 $ & $   0.02482 $ & $   0.01474 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56157.10750 $ & $  -0.00257 $ & $   0.01117 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56337.82732 $ & $   0.00480 $ & $   0.01135 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56280.75797 $ & $  -0.01985 $ & $   0.01899 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56301.68344 $ & $  -0.03644 $ & $   0.01496 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56197.05628 $ & $  -0.00803 $ & $   0.01144 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56178.03350 $ & $  -0.00865 $ & $   0.01449 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56238.90756 $ & $   0.00080 $ & $   0.01413 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56297.87931 $ & $   0.00014 $ & $   0.01600 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56217.98217 $ & $   0.00824 $ & $   0.01251 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56216.07990 $ & $   0.02330 $ & $   0.01216 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56219.88456 $ & $   0.00352 $ & $   0.01301 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56256.02859 $ & $  -0.00481 $ & $   0.01327 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56238.90779 $ & $  -0.02356 $ & $   0.01220 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56275.05188 $ & $   0.00112 $ & $   0.01362 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56341.63293 $ & $  -0.01496 $ & $   0.01412 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56198.95976 $ & $  -0.02025 $ & $   0.01766 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56339.73103 $ & $   0.00777 $ & $   0.01274 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56282.66166 $ & $   0.04156 $ & $   0.01586 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56297.88039 $ & $   0.01383 $ & $   0.01686 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56237.00638 $ & $   0.02436 $ & $   0.01557 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56299.78289 $ & $  -0.01016 $ & $   0.01657 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56257.93200 $ & $  -0.00063 $ & $   0.01839 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56261.73675 $ & $   0.01063 $ & $   0.01971 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56235.10441 $ & $   0.00284 $ & $   0.01403 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56219.88596 $ & $   0.00534 $ & $   0.01372 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56339.73204 $ & $   0.00641 $ & $   0.01392 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56157.11000 $ & $  -0.01958 $ & $   0.01078 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56337.82979 $ & $  -0.00701 $ & $   0.01115 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56263.63959 $ & $  -0.02745 $ & $   0.02115 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56301.68594 $ & $   0.03103 $ & $   0.01531 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56280.76054 $ & $   0.02388 $ & $   0.01976 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56197.05879 $ & $  -0.00752 $ & $   0.01209 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56217.98452 $ & $   0.02696 $ & $   0.01528 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56178.03599 $ & $   0.01257 $ & $   0.01334 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56238.91002 $ & $   0.00726 $ & $   0.01488 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56297.88181 $ & $  -0.00338 $ & $   0.01479 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56278.85869 $ & $   0.01148 $ & $   0.01677 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56217.98468 $ & $   0.00885 $ & $   0.01170 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56219.88707 $ & $  -0.00525 $ & $   0.01316 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56275.05438 $ & $  -0.00307 $ & $   0.01323 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56341.63539 $ & $  -0.00897 $ & $   0.01341 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56256.03136 $ & $  -0.00906 $ & $   0.01241 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56198.96225 $ & $   0.01640 $ & $   0.01884 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56339.73353 $ & $  -0.04115 $ & $   0.01197 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56282.66416 $ & $   0.03133 $ & $   0.01710 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56237.00878 $ & $   0.00367 $ & $   0.01223 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56238.91114 $ & $   0.00599 $ & $   0.01123 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56237.00885 $ & $   0.02980 $ & $   0.01559 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56257.93447 $ & $   0.02765 $ & $   0.01918 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56339.73455 $ & $  -0.01225 $ & $   0.01297 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56337.83226 $ & $  -0.00793 $ & $   0.01142 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56297.88375 $ & $  -0.00206 $ & $   0.01639 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56263.64213 $ & $   0.00863 $ & $   0.02139 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56216.08443 $ & $   0.00264 $ & $   0.01155 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56197.06131 $ & $   0.01177 $ & $   0.01142 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56280.76316 $ & $   0.01877 $ & $   0.02031 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56261.74011 $ & $  -0.00033 $ & $   0.02103 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56235.10777 $ & $   0.01542 $ & $   0.01332 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56299.78645 $ & $  -0.01354 $ & $   0.01600 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56178.03848 $ & $  -0.01413 $ & $   0.01278 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56217.98710 $ & $  -0.02353 $ & $   0.01496 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56297.88428 $ & $  -0.01342 $ & $   0.01434 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56278.86115 $ & $  -0.00384 $ & $   0.01515 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56219.88958 $ & $   0.00182 $ & $   0.01257 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56157.11335 $ & $  -0.00483 $ & $   0.01113 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56301.68931 $ & $   0.00214 $ & $   0.01491 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56341.63790 $ & $   0.02023 $ & $   0.01498 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56256.03383 $ & $  -0.00984 $ & $   0.01240 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56275.05701 $ & $   0.00317 $ & $   0.01387 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56198.96475 $ & $  -0.00502 $ & $   0.01584 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56339.73603 $ & $   0.00777 $ & $   0.01260 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56217.98804 $ & $  -0.02250 $ & $   0.01210 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56237.01125 $ & $  -0.00155 $ & $   0.01231 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56238.91363 $ & $   0.00467 $ & $   0.01363 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56257.93697 $ & $  -0.03577 $ & $   0.02134 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56339.73702 $ & $   0.00610 $ & $   0.01468 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56337.83477 $ & $  -0.01079 $ & $   0.01192 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56297.88622 $ & $   0.00200 $ & $   0.01759 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56216.08695 $ & $  -0.01272 $ & $   0.01180 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56240.81703 $ & $   0.01544 $ & $   0.01546 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56261.74257 $ & $  -0.00264 $ & $   0.01845 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56235.11027 $ & $  -0.02241 $ & $   0.01328 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56299.78895 $ & $  -0.02769 $ & $   0.01670 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56217.98961 $ & $  -0.02471 $ & $   0.01517 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56297.88677 $ & $   0.01487 $ & $   0.01495 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56320.71461 $ & $  -0.02807 $ & $   0.01450 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56157.11583 $ & $  -0.00935 $ & $   0.01118 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56278.86391 $ & $   0.00942 $ & $   0.01574 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56341.64036 $ & $  -0.03103 $ & $   0.01432 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56301.69179 $ & $  -0.01838 $ & $   0.01511 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56197.06466 $ & $  -0.00234 $ & $   0.01192 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56198.96727 $ & $  -0.03118 $ & $   0.01672 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56217.99052 $ & $  -0.00675 $ & $   0.01197 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56237.01376 $ & $   0.00637 $ & $   0.01328 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56238.91610 $ & $   0.00461 $ & $   0.01405 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56280.76701 $ & $   0.01841 $ & $   0.01970 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56256.03695 $ & $   0.01175 $ & $   0.01349 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56178.04211 $ & $  -0.01001 $ & $   0.01316 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56238.91635 $ & $  -0.01163 $ & $   0.01114 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56297.88872 $ & $   0.01876 $ & $   0.01770 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56339.73969 $ & $   0.00252 $ & $   0.01201 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56257.94029 $ & $  -0.01868 $ & $   0.01946 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56216.08942 $ & $   0.00982 $ & $   0.01222 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56219.89407 $ & $  -0.01540 $ & $   0.01386 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56261.74503 $ & $  -0.00614 $ & $   0.01961 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56235.11276 $ & $   0.02040 $ & $   0.01491 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56299.79143 $ & $   0.00316 $ & $   0.01594 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56217.99211 $ & $  -0.02477 $ & $   0.01426 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56320.71712 $ & $   0.02602 $ & $   0.01571 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56278.86638 $ & $  -0.03118 $ & $   0.01523 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56157.11833 $ & $   0.00456 $ & $   0.01100 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56337.83812 $ & $   0.00592 $ & $   0.01178 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56301.69429 $ & $  -0.00232 $ & $   0.01543 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56339.74065 $ & $  -0.01316 $ & $   0.01441 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56197.06718 $ & $  -0.01694 $ & $   0.01127 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56297.89012 $ & $   0.01060 $ & $   0.01539 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56237.01623 $ & $   0.01809 $ & $   0.01297 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56238.91857 $ & $   0.02712 $ & $   0.01478 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56256.03942 $ & $  -0.02183 $ & $   0.01358 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56178.04460 $ & $   0.04111 $ & $   0.01291 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56280.76953 $ & $  -0.00119 $ & $   0.01793 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56217.99329 $ & $   0.00510 $ & $   0.01099 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56238.91885 $ & $  -0.00188 $ & $   0.01216 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56341.64378 $ & $  -0.01483 $ & $   0.01373 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56138.09644 $ & $  -0.00764 $ & $   0.01223 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56198.97066 $ & $  -0.03094 $ & $   0.01474 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56237.01696 $ & $  -0.00537 $ & $   0.01438 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56322.62123 $ & $   0.00196 $ & $   0.01279 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56339.74220 $ & $  -0.01234 $ & $   0.01195 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56216.09193 $ & $   0.00268 $ & $   0.01157 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56219.89657 $ & $  -0.01255 $ & $   0.01321 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56240.82205 $ & $  -0.01758 $ & $   0.01543 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56261.74750 $ & $  -0.01655 $ & $   0.01741 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56257.94301 $ & $  -0.01974 $ & $   0.01852 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56299.79390 $ & $   0.04772 $ & $   0.01747 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56235.11526 $ & $   0.00999 $ & $   0.01436 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56320.71962 $ & $   0.00821 $ & $   0.01362 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56157.12080 $ & $  -0.01283 $ & $   0.01090 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56337.84059 $ & $  -0.01873 $ & $   0.01166 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56301.69676 $ & $  -0.01749 $ & $   0.01525 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56339.74313 $ & $   0.01859 $ & $   0.01374 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56197.06992 $ & $   0.00094 $ & $   0.01190 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56297.89259 $ & $   0.02218 $ & $   0.01563 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56217.99552 $ & $  -0.00304 $ & $   0.01450 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56238.92107 $ & $  -0.02438 $ & $   0.01372 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56256.04193 $ & $  -0.01623 $ & $   0.01175 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56178.04710 $ & $   0.02898 $ & $   0.01298 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56280.77204 $ & $   0.01272 $ & $   0.01843 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56278.86975 $ & $  -0.00636 $ & $   0.01562 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56217.99578 $ & $   0.00922 $ & $   0.01150 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56341.64625 $ & $  -0.01054 $ & $   0.01435 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56276.96774 $ & $  -0.02712 $ & $   0.01469 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56198.97317 $ & $  -0.02147 $ & $   0.01413 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56237.01946 $ & $   0.01032 $ & $   0.01625 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56138.09920 $ & $  -0.00436 $ & $   0.01166 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56237.01959 $ & $   0.02112 $ & $   0.01272 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56322.62374 $ & $  -0.00646 $ & $   0.01280 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56339.74467 $ & $   0.00884 $ & $   0.01238 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56238.92221 $ & $  -0.00148 $ & $   0.01125 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56219.89910 $ & $  -0.03938 $ & $   0.01392 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56318.81958 $ & $   0.00898 $ & $   0.02029 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56337.84309 $ & $  -0.00643 $ & $   0.01076 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56339.74563 $ & $  -0.00608 $ & $   0.01396 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56261.75086 $ & $  -0.01760 $ & $   0.01973 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56240.82545 $ & $   0.00919 $ & $   0.01251 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56263.65326 $ & $  -0.06923 $ & $   0.02096 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56299.79726 $ & $  -0.00169 $ & $   0.01589 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56216.09555 $ & $  -0.00227 $ & $   0.01153 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56197.07242 $ & $   0.01654 $ & $   0.01129 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56297.89509 $ & $  -0.00330 $ & $   0.01532 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56235.11891 $ & $   0.02984 $ & $   0.01454 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56157.12415 $ & $   0.02447 $ & $   0.01268 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56256.04445 $ & $  -0.01145 $ & $   0.01296 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56178.04960 $ & $  -0.00852 $ & $   0.01215 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56278.87226 $ & $  -0.00650 $ & $   0.01628 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56217.99824 $ & $  -0.01322 $ & $   0.01466 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56280.77465 $ & $   0.00297 $ & $   0.01902 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56341.64872 $ & $  -0.01804 $ & $   0.01412 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56301.70043 $ & $   0.00162 $ & $   0.01462 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56276.97043 $ & $  -0.01284 $ & $   0.01415 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56237.02211 $ & $   0.00631 $ & $   0.01255 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56322.62621 $ & $  -0.00327 $ & $   0.01281 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56238.92444 $ & $   0.00418 $ & $   0.01400 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56198.97593 $ & $   0.00137 $ & $   0.01578 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56339.74718 $ & $  -0.00104 $ & $   0.01300 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56217.99920 $ & $  -0.00925 $ & $   0.01224 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56238.92468 $ & $  -0.00583 $ & $   0.01114 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56219.90187 $ & $  -0.00710 $ & $   0.01364 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56237.02281 $ & $   0.01111 $ & $   0.01653 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56138.10259 $ & $   0.03146 $ & $   0.01197 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56337.84556 $ & $   0.01918 $ & $   0.01158 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56339.74811 $ & $   0.01151 $ & $   0.01458 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56263.65573 $ & $  -0.00574 $ & $   0.02290 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56299.79976 $ & $  -0.00875 $ & $   0.01611 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56219.90265 $ & $  -0.02989 $ & $   0.01701 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56216.09803 $ & $   0.00289 $ & $   0.01132 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56261.75358 $ & $   0.00548 $ & $   0.02025 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56297.89755 $ & $   0.02062 $ & $   0.01454 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56240.82822 $ & $  -0.01985 $ & $   0.01105 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56235.12139 $ & $  -0.00935 $ & $   0.01345 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56318.82320 $ & $  -0.01715 $ & $   0.01475 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56157.12665 $ & $   0.00117 $ & $   0.01246 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56278.87473 $ & $  -0.03163 $ & $   0.01559 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56218.00075 $ & $   0.01021 $ & $   0.01464 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56341.65122 $ & $   0.00569 $ & $   0.01478 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56197.07553 $ & $   0.00713 $ & $   0.01173 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56301.70290 $ & $  -0.00255 $ & $   0.01484 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56237.02458 $ & $   0.01900 $ & $   0.01319 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56238.92691 $ & $   0.00170 $ & $   0.01388 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56282.68014 $ & $   0.01704 $ & $   0.02100 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56276.97322 $ & $  -0.00199 $ & $   0.01391 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56198.97841 $ & $  -0.01491 $ & $   0.01581 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56218.00171 $ & $  -0.01440 $ & $   0.01134 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56320.72665 $ & $   0.00469 $ & $   0.01448 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56256.04801 $ & $  -0.00050 $ & $   0.01272 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56238.92719 $ & $  -0.00990 $ & $   0.01131 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56280.77828 $ & $   0.00887 $ & $   0.01792 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56237.02532 $ & $  -0.01716 $ & $   0.01630 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56138.10506 $ & $  -0.00439 $ & $   0.01211 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56322.62962 $ & $   0.00917 $ & $   0.01321 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56339.75058 $ & $  -0.00099 $ & $   0.01187 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56299.80224 $ & $  -0.01572 $ & $   0.01586 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56216.10055 $ & $   0.00190 $ & $   0.01195 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56261.75609 $ & $   0.01863 $ & $   0.01893 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56240.83074 $ & $   0.01402 $ & $   0.01335 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56235.12390 $ & $  -0.01353 $ & $   0.01374 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56318.82569 $ & $   0.00753 $ & $   0.01730 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56278.87720 $ & $  -0.01236 $ & $   0.01586 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56218.00325 $ & $  -0.01746 $ & $   0.01422 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56157.12941 $ & $  -0.00850 $ & $   0.01524 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56337.84918 $ & $   0.01543 $ & $   0.01177 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56339.75150 $ & $   0.01085 $ & $   0.01381 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56197.07803 $ & $  -0.02195 $ & $   0.01179 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56301.70543 $ & $  -0.01091 $ & $   0.01507 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56257.95248 $ & $   0.00728 $ & $   0.01803 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56238.92938 $ & $   0.01020 $ & $   0.01445 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56297.90115 $ & $   0.00233 $ & $   0.01469 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56219.90635 $ & $  -0.00929 $ & $   0.01232 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56237.02735 $ & $  -0.01580 $ & $   0.01205 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56256.05049 $ & $  -0.01791 $ & $   0.01236 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56218.00422 $ & $   0.02327 $ & $   0.01168 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56320.72916 $ & $  -0.00367 $ & $   0.01293 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56238.92971 $ & $   0.00465 $ & $   0.01106 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56280.78081 $ & $  -0.00941 $ & $   0.01786 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56341.65488 $ & $   0.01942 $ & $   0.01355 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56138.10757 $ & $   0.00938 $ & $   0.01226 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56322.63209 $ & $   0.00112 $ & $   0.01329 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56237.02804 $ & $   0.00069 $ & $   0.01425 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56198.98179 $ & $   0.02091 $ & $   0.01627 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56339.75309 $ & $   0.00733 $ & $   0.01241 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56178.05663 $ & $   0.00157 $ & $   0.01250 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56299.80474 $ & $   0.02579 $ & $   0.01716 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56261.75855 $ & $  -0.04921 $ & $   0.01887 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56216.10306 $ & $  -0.00669 $ & $   0.01072 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56276.97719 $ & $  -0.00110 $ & $   0.01481 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56318.82816 $ & $   0.04235 $ & $   0.01736 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56235.12637 $ & $  -0.01444 $ & $   0.01386 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56157.13187 $ & $  -0.00539 $ & $   0.01710 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56337.85166 $ & $  -0.00454 $ & $   0.01078 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56339.75397 $ & $   0.01662 $ & $   0.01436 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56197.08051 $ & $   0.01565 $ & $   0.01192 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56301.70790 $ & $  -0.04039 $ & $   0.01443 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56278.88036 $ & $   0.02264 $ & $   0.01519 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56257.95495 $ & $   0.00526 $ & $   0.01727 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56238.93188 $ & $   0.01249 $ & $   0.01365 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56297.90366 $ & $   0.00780 $ & $   0.01520 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56278.88058 $ & $   0.00576 $ & $   0.01623 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56219.90887 $ & $  -0.00788 $ & $   0.01428 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56218.00666 $ & $   0.01196 $ & $   0.01667 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56218.00671 $ & $  -0.00280 $ & $   0.01124 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56320.73166 $ & $  -0.00240 $ & $   0.01533 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56341.65735 $ & $   0.01359 $ & $   0.01412 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56256.05326 $ & $  -0.00995 $ & $   0.01159 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56280.78342 $ & $  -0.00273 $ & $   0.01897 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56138.11007 $ & $   0.01088 $ & $   0.01218 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56282.68597 $ & $  -0.02111 $ & $   0.01940 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56322.63460 $ & $   0.01260 $ & $   0.01337 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56237.03054 $ & $   0.01683 $ & $   0.01746 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56198.98429 $ & $  -0.04052 $ & $   0.01544 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56339.75560 $ & $   0.00053 $ & $   0.01315 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56178.05914 $ & $   0.04370 $ & $   0.01215 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56318.83068 $ & $  -0.00157 $ & $   0.01675 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56276.97990 $ & $  -0.02385 $ & $   0.01377 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56339.75648 $ & $   0.01008 $ & $   0.01413 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56337.85417 $ & $   0.01211 $ & $   0.01228 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56197.08302 $ & $  -0.00533 $ & $   0.01115 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56237.03181 $ & $   0.01227 $ & $   0.01203 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56216.10643 $ & $  -0.00831 $ & $   0.01099 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56238.93419 $ & $  -0.00505 $ & $   0.01185 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56299.80832 $ & $   0.02162 $ & $   0.01630 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56257.95745 $ & $   0.02115 $ & $   0.02002 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56235.12978 $ & $  -0.01636 $ & $   0.01320 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56297.90613 $ & $  -0.00532 $ & $   0.01353 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56278.88304 $ & $   0.01714 $ & $   0.01541 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56219.91138 $ & $   0.01649 $ & $   0.01515 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56218.00912 $ & $  -0.03007 $ & $   0.01613 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56256.05573 $ & $   0.01439 $ & $   0.01175 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56301.71127 $ & $  -0.01279 $ & $   0.01431 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56341.65985 $ & $  -0.00203 $ & $   0.01415 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56280.78603 $ & $   0.02078 $ & $   0.01873 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56322.63708 $ & $   0.02095 $ & $   0.01382 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56261.76309 $ & $   0.01671 $ & $   0.01715 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56240.83773 $ & $  -0.02779 $ & $   0.01784 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56339.75811 $ & $  -0.00453 $ & $   0.01185 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56238.93550 $ & $   0.01344 $ & $   0.01380 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56218.01007 $ & $   0.00774 $ & $   0.01168 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56178.06164 $ & $  -0.01804 $ & $   0.01247 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56320.73534 $ & $  -0.00106 $ & $   0.01364 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56138.11342 $ & $   0.01052 $ & $   0.01209 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56237.03393 $ & $  -0.01304 $ & $   0.01591 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56337.85664 $ & $   0.01122 $ & $   0.01259 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56339.75896 $ & $   0.00154 $ & $   0.01360 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56276.98269 $ & $  -0.01583 $ & $   0.01570 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56263.66665 $ & $  -0.01098 $ & $   0.02254 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56237.03432 $ & $   0.02199 $ & $   0.01169 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56216.10891 $ & $   0.00053 $ & $   0.01142 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56238.93671 $ & $   0.00976 $ & $   0.01191 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56299.81080 $ & $   0.02063 $ & $   0.01707 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56257.95995 $ & $   0.01015 $ & $   0.01928 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56318.83402 $ & $   0.02079 $ & $   0.01774 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56235.13225 $ & $   0.01895 $ & $   0.01331 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56297.90863 $ & $   0.00729 $ & $   0.01587 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56219.91389 $ & $   0.00311 $ & $   0.01381 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56218.01159 $ & $  -0.01916 $ & $   0.01621 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56278.88580 $ & $  -0.00975 $ & $   0.01601 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56197.08641 $ & $  -0.02133 $ & $   0.01127 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56341.66232 $ & $  -0.00200 $ & $   0.01455 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56301.71375 $ & $   0.02699 $ & $   0.01459 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56261.76559 $ & $  -0.00541 $ & $   0.02020 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56198.98930 $ & $  -0.00195 $ & $   0.02042 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56240.84021 $ & $  -0.02357 $ & $   0.02141 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56238.93797 $ & $   0.01144 $ & $   0.01376 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56218.01257 $ & $   0.01945 $ & $   0.01157 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56256.05885 $ & $   0.00381 $ & $   0.01231 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56320.73781 $ & $  -0.01827 $ & $   0.01508 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56138.11593 $ & $   0.00631 $ & $   0.01321 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56322.64071 $ & $  -0.00251 $ & $   0.01344 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56280.78991 $ & $   0.00646 $ & $   0.01923 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56339.76175 $ & $   0.01587 $ & $   0.01205 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56237.03684 $ & $  -0.04807 $ & $   0.01135 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56216.11143 $ & $  -0.01466 $ & $   0.01114 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56299.81327 $ & $  -0.00323 $ & $   0.01614 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56178.06528 $ & $  -0.01723 $ & $   0.01281 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56318.83652 $ & $   0.01078 $ & $   0.01728 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56235.13475 $ & $   0.01074 $ & $   0.01358 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56238.93948 $ & $  -0.00674 $ & $   0.01092 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56276.98575 $ & $  -0.02289 $ & $   0.01477 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56218.01409 $ & $   0.01274 $ & $   0.01488 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56278.88827 $ & $   0.00815 $ & $   0.01654 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56337.86000 $ & $  -0.01556 $ & $   0.01119 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56197.08889 $ & $  -0.02543 $ & $   0.01100 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56301.71622 $ & $  -0.00353 $ & $   0.01642 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56339.76263 $ & $   0.00238 $ & $   0.01504 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56297.91198 $ & $  -0.01333 $ & $   0.01450 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56219.91724 $ & $  -0.02040 $ & $   0.01261 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56240.84271 $ & $  -0.00706 $ & $   0.01392 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56238.94044 $ & $   0.01820 $ & $   0.01424 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56256.06133 $ & $  -0.02199 $ & $   0.01171 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56341.66569 $ & $   0.02335 $ & $   0.01491 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56218.01534 $ & $  -0.00236 $ & $   0.01112 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56320.74031 $ & $   0.02258 $ & $   0.01372 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56138.11843 $ & $  -0.00209 $ & $   0.01297 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56198.99273 $ & $  -0.02265 $ & $   0.01798 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56322.64319 $ & $  -0.01695 $ & $   0.01280 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56280.79243 $ & $   0.00154 $ & $   0.01843 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56339.76423 $ & $  -0.01261 $ & $   0.01154 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56216.11390 $ & $  -0.00873 $ & $   0.01122 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56237.03935 $ & $   0.00751 $ & $   0.01193 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56299.81573 $ & $  -0.03249 $ & $   0.01579 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56178.06775 $ & $   0.00310 $ & $   0.01306 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56318.83900 $ & $   0.03938 $ & $   0.01675 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56235.13722 $ & $  -0.00807 $ & $   0.01316 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56238.94195 $ & $  -0.00444 $ & $   0.01136 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56219.91884 $ & $  -0.00497 $ & $   0.01707 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56337.86248 $ & $  -0.01039 $ & $   0.01114 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56237.04001 $ & $  -0.01502 $ & $   0.02061 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56301.71872 $ & $   0.01204 $ & $   0.01603 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56339.76511 $ & $   0.00752 $ & $   0.01447 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56197.09166 $ & $  -0.00852 $ & $   0.01230 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56297.91445 $ & $   0.02156 $ & $   0.01515 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56218.01743 $ & $   0.02998 $ & $   0.01459 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56219.91975 $ & $  -0.01330 $ & $   0.01180 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56238.94294 $ & $  -0.02251 $ & $   0.01382 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56257.96611 $ & $   0.00979 $ & $   0.01807 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56278.89165 $ & $   0.00601 $ & $   0.01679 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56341.66816 $ & $   0.00018 $ & $   0.01739 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56218.01785 $ & $  -0.01468 $ & $   0.01108 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56320.74281 $ & $  -0.00821 $ & $   0.01400 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56276.98976 $ & $  -0.00233 $ & $   0.01482 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56282.69697 $ & $  -0.02969 $ & $   0.02129 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56198.99520 $ & $   0.00399 $ & $   0.01733 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56138.12118 $ & $   0.05201 $ & $   0.01602 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56322.64567 $ & $   0.01427 $ & $   0.01381 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56339.76673 $ & $  -0.02491 $ & $   0.01269 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56280.79504 $ & $  -0.01385 $ & $   0.01764 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56178.07026 $ & $  -0.00321 $ & $   0.01173 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56318.84149 $ & $  -0.01746 $ & $   0.01637 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56219.92131 $ & $   0.01242 $ & $   0.01371 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56337.86500 $ & $   0.00524 $ & $   0.01166 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56261.77260 $ & $  -0.00579 $ & $   0.02049 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56339.76761 $ & $  -0.01426 $ & $   0.01267 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56237.04271 $ & $  -0.00083 $ & $   0.01285 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56299.81909 $ & $  -0.03063 $ & $   0.01741 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56297.91692 $ & $  -0.02077 $ & $   0.01468 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56216.11748 $ & $   0.02054 $ & $   0.01172 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56238.94531 $ & $   0.01912 $ & $   0.01134 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56219.92223 $ & $  -0.02560 $ & $   0.01266 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56235.14087 $ & $  -0.00453 $ & $   0.01410 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56256.06636 $ & $  -0.01720 $ & $   0.01083 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56278.89415 $ & $   0.02247 $ & $   0.01679 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56257.96871 $ & $  -0.00358 $ & $   0.01810 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56341.67066 $ & $   0.02919 $ & $   0.01498 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56301.72237 $ & $   0.01373 $ & $   0.01515 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56263.67622 $ & $  -0.00562 $ & $   0.01533 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56282.69947 $ & $   0.03699 $ & $   0.02410 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56276.99254 $ & $  -0.02714 $ & $   0.01592 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56238.94631 $ & $  -0.00957 $ & $   0.01408 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56322.64814 $ & $   0.00674 $ & $   0.01365 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56198.99793 $ & $  -0.01925 $ & $   0.01895 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56339.76924 $ & $  -0.00091 $ & $   0.01201 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56218.02122 $ & $  -0.00428 $ & $   0.01079 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56280.79763 $ & $   0.00134 $ & $   0.01688 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56320.74623 $ & $  -0.00328 $ & $   0.01413 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56178.07276 $ & $   0.01263 $ & $   0.01283 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56337.86747 $ & $  -0.00847 $ & $   0.01162 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56339.77008 $ & $  -0.00461 $ & $   0.01337 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56237.04519 $ & $   0.00041 $ & $   0.01110 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56299.82156 $ & $   0.01593 $ & $   0.01646 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56261.77532 $ & $  -0.01561 $ & $   0.01901 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56240.85000 $ & $   0.00366 $ & $   0.01524 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56297.91942 $ & $  -0.05075 $ & $   0.01872 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56238.94779 $ & $  -0.00487 $ & $   0.01150 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56235.14334 $ & $  -0.03052 $ & $   0.01461 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56278.89662 $ & $  -0.01275 $ & $   0.01627 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56257.97120 $ & $   0.01768 $ & $   0.01835 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56218.02265 $ & $  -0.01990 $ & $   0.01367 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56219.92499 $ & $   0.01103 $ & $   0.01244 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56341.67312 $ & $  -0.00708 $ & $   0.01401 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56197.09742 $ & $   0.00493 $ & $   0.01171 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56301.72488 $ & $  -0.01501 $ & $   0.01552 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56263.67874 $ & $   0.02652 $ & $   0.01928 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56282.70197 $ & $   0.04037 $ & $   0.01952 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56238.94879 $ & $  -0.00648 $ & $   0.01370 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56276.99536 $ & $  -0.01581 $ & $   0.01575 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56256.06991 $ & $  -0.01482 $ & $   0.01131 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56218.02373 $ & $  -0.02037 $ & $   0.01122 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56320.74870 $ & $   0.02526 $ & $   0.01405 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56179.97757 $ & $  -0.01795 $ & $   0.01372 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56362.59992 $ & $  -0.01363 $ & $   0.01509 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56322.65152 $ & $   0.02508 $ & $   0.01419 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56339.77259 $ & $   0.01158 $ & $   0.01222 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56237.04770 $ & $   0.01063 $ & $   0.01330 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56299.82406 $ & $  -0.00134 $ & $   0.01616 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56261.77781 $ & $   0.00684 $ & $   0.02165 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56178.07612 $ & $   0.02720 $ & $   0.01161 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56240.85248 $ & $   0.01149 $ & $   0.01492 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56280.80113 $ & $   0.00923 $ & $   0.01646 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56216.12248 $ & $   0.00614 $ & $   0.01099 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56238.95030 $ & $   0.01923 $ & $   0.01185 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56235.14585 $ & $  -0.03771 $ & $   0.01371 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56278.89912 $ & $   0.01733 $ & $   0.01638 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56218.02512 $ & $   0.03665 $ & $   0.01571 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56337.87107 $ & $   0.00137 $ & $   0.01141 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56197.09990 $ & $   0.00616 $ & $   0.01169 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56301.72736 $ & $   0.02470 $ & $   0.01554 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56238.95131 $ & $   0.00983 $ & $   0.01356 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56219.92828 $ & $   0.01555 $ & $   0.01645 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56257.97457 $ & $  -0.01193 $ & $   0.01822 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56219.92835 $ & $   0.00319 $ & $   0.01263 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56256.07239 $ & $  -0.00388 $ & $   0.01123 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56218.02624 $ & $   0.02114 $ & $   0.01166 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56320.75120 $ & $  -0.00088 $ & $   0.01509 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56179.98009 $ & $  -0.00698 $ & $   0.01245 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56276.99810 $ & $  -0.01812 $ & $   0.01551 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56341.67678 $ & $   0.01379 $ & $   0.01376 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56362.60239 $ & $   0.01544 $ & $   0.01484 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56263.68210 $ & $   0.01277 $ & $   0.01901 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56322.65400 $ & $  -0.03537 $ & $   0.01363 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56339.77506 $ & $  -0.01521 $ & $   0.01199 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56178.07863 $ & $  -0.01412 $ & $   0.01279 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56240.85498 $ & $   0.00682 $ & $   0.01745 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56216.12499 $ & $  -0.01020 $ & $   0.01110 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56237.05044 $ & $   0.00689 $ & $   0.01129 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56280.80367 $ & $   0.02006 $ & $   0.01688 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56238.95281 $ & $   0.01087 $ & $   0.01193 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56235.14832 $ & $  -0.00647 $ & $   0.01387 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56337.87356 $ & $  -0.00337 $ & $   0.01180 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56197.10241 $ & $   0.00924 $ & $   0.01174 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56301.72987 $ & $  -0.01896 $ & $   0.01589 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56238.95377 $ & $   0.00186 $ & $   0.01335 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56257.97704 $ & $   0.02063 $ & $   0.01989 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56278.90249 $ & $  -0.00169 $ & $   0.01663 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56219.93086 $ & $  -0.01092 $ & $   0.01280 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56218.02872 $ & $  -0.00271 $ & $   0.01084 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56219.93104 $ & $   0.00115 $ & $   0.01381 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56320.75372 $ & $   0.01827 $ & $   0.01503 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56256.07512 $ & $  -0.01407 $ & $   0.01101 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56179.98259 $ & $  -0.01410 $ & $   0.01255 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56341.67925 $ & $  -0.00342 $ & $   0.01481 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56263.68457 $ & $   0.00642 $ & $   0.01840 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56362.60489 $ & $  -0.01137 $ & $   0.01528 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56282.70780 $ & $  -0.01270 $ & $   0.02116 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56322.65647 $ & $  -0.00394 $ & $   0.01420 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56259.88019 $ & $  -0.03912 $ & $   0.01835 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56199.00629 $ & $  -0.02674 $ & $   0.02310 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56218.02951 $ & $   0.00573 $ & $   0.01980 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56339.77757 $ & $   0.00231 $ & $   0.01174 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56178.08110 $ & $   0.01083 $ & $   0.01232 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56240.85749 $ & $  -0.00887 $ & $   0.01410 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56280.80626 $ & $  -0.02656 $ & $   0.01642 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56337.87607 $ & $  -0.01393 $ & $   0.01123 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56277.00205 $ & $   0.00470 $ & $   0.01498 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56197.10490 $ & $   0.02177 $ & $   0.01185 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56261.78368 $ & $  -0.01857 $ & $   0.02005 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56216.12834 $ & $  -0.00535 $ & $   0.01082 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56299.83015 $ & $   0.00668 $ & $   0.01634 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56237.05384 $ & $   0.00607 $ & $   0.01189 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56238.95617 $ & $   0.00029 $ & $   0.01161 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56235.15171 $ & $   0.00207 $ & $   0.01441 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56278.90496 $ & $   0.00021 $ & $   0.01759 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56219.93333 $ & $  -0.01782 $ & $   0.01316 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56256.07763 $ & $   0.01167 $ & $   0.01147 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56341.68175 $ & $  -0.02032 $ & $   0.01488 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56301.73325 $ & $   0.02987 $ & $   0.01505 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56263.68703 $ & $  -0.00103 $ & $   0.01860 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56282.71027 $ & $  -0.00916 $ & $   0.01754 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56322.65899 $ & $  -0.01279 $ & $   0.01493 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56238.95740 $ & $   0.00846 $ & $   0.01388 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56339.78007 $ & $  -0.00638 $ & $   0.01115 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56218.03208 $ & $  -0.01783 $ & $   0.01180 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56178.08361 $ & $   0.00297 $ & $   0.01325 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56320.75736 $ & $   0.02368 $ & $   0.01669 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56280.80879 $ & $  -0.01850 $ & $   0.01783 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56362.60831 $ & $   0.00982 $ & $   0.01424 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56179.98624 $ & $  -0.00749 $ & $   0.01429 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56337.87854 $ & $  -0.00299 $ & $   0.01163 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56277.00476 $ & $  -0.01442 $ & $   0.01466 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56240.86085 $ & $   0.02861 $ & $   0.01272 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56216.13082 $ & $   0.01003 $ & $   0.01131 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56299.83266 $ & $   0.00649 $ & $   0.01696 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56237.05632 $ & $   0.00916 $ & $   0.01227 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56235.15422 $ & $   0.00702 $ & $   0.01811 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56219.93584 $ & $  -0.02921 $ & $   0.01217 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56223.74063 $ & $   0.00698 $ & $   0.01686 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56278.90772 $ & $  -0.01213 $ & $   0.01602 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56197.10832 $ & $   0.00538 $ & $   0.01165 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56341.68422 $ & $   0.02776 $ & $   0.01542 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56301.73572 $ & $   0.03617 $ & $   0.01549 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56238.95987 $ & $   0.02264 $ & $   0.01363 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56219.93684 $ & $   0.01897 $ & $   0.01397 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56218.03456 $ & $  -0.00836 $ & $   0.01139 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56257.98315 $ & $  -0.04812 $ & $   0.01927 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56320.75987 $ & $  -0.00469 $ & $   0.01498 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56362.61078 $ & $  -0.00954 $ & $   0.01353 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56179.98872 $ & $  -0.00010 $ & $   0.01325 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56261.78863 $ & $  -0.00922 $ & $   0.02220 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56322.66267 $ & $  -0.01057 $ & $   0.01435 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56240.86336 $ & $  -0.02565 $ & $   0.01369 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56216.13329 $ & $  -0.00202 $ & $   0.01167 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56339.78366 $ & $   0.00052 $ & $   0.01123 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56237.05884 $ & $   0.02238 $ & $   0.01315 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56178.08722 $ & $   0.00536 $ & $   0.01235 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56256.08210 $ & $  -0.01458 $ & $   0.01104 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56277.00780 $ & $   0.00813 $ & $   0.01480 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56337.88189 $ & $  -0.00181 $ & $   0.01120 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56223.74310 $ & $  -0.01552 $ & $   0.01615 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56278.91019 $ & $   0.00154 $ & $   0.01670 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56197.11080 $ & $   0.00489 $ & $   0.01130 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56280.81269 $ & $  -0.02634 $ & $   0.01725 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56301.73820 $ & $   0.00106 $ & $   0.01498 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56219.93917 $ & $  -0.00930 $ & $   0.01240 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56219.93931 $ & $   0.00684 $ & $   0.01442 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56341.68760 $ & $  -0.00510 $ & $   0.01482 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56218.03733 $ & $  -0.01509 $ & $   0.01202 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56362.61325 $ & $  -0.02416 $ & $   0.01307 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56320.76237 $ & $   0.00980 $ & $   0.01591 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56179.99122 $ & $  -0.01033 $ & $   0.01337 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56259.88850 $ & $   0.02658 $ & $   0.02180 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56282.71639 $ & $  -0.01436 $ & $   0.01449 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56261.79109 $ & $   0.05118 $ & $   0.02315 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56322.66515 $ & $  -0.00633 $ & $   0.01428 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56339.78613 $ & $  -0.02065 $ & $   0.01162 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56240.86584 $ & $  -0.01279 $ & $   0.01312 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56216.13581 $ & $  -0.00804 $ & $   0.01104 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56237.06131 $ & $  -0.01540 $ & $   0.01120 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56178.08973 $ & $  -0.01120 $ & $   0.01201 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56256.08461 $ & $   0.00552 $ & $   0.01168 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56337.88436 $ & $  -0.00309 $ & $   0.01091 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56263.69425 $ & $  -0.00911 $ & $   0.02065 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56277.01056 $ & $   0.01456 $ & $   0.01425 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56301.74071 $ & $   0.00960 $ & $   0.01540 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56280.81529 $ & $  -0.02034 $ & $   0.01682 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56197.11357 $ & $  -0.00943 $ & $   0.01113 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56318.86194 $ & $   0.02295 $ & $   0.01577 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56238.96482 $ & $   0.00082 $ & $   0.01409 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56219.94181 $ & $   0.00251 $ & $   0.01380 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56278.91355 $ & $  -0.01636 $ & $   0.01644 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56341.69010 $ & $  -0.00144 $ & $   0.01383 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56218.03980 $ & $  -0.01587 $ & $   0.01095 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56223.74676 $ & $   0.01613 $ & $   0.01716 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56362.61576 $ & $   0.01166 $ & $   0.01367 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56179.99372 $ & $  -0.01154 $ & $   0.01279 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56282.71886 $ & $  -0.00688 $ & $   0.01547 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56322.66766 $ & $   0.00305 $ & $   0.01499 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56240.86835 $ & $   0.00248 $ & $   0.01213 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56339.78864 $ & $   0.00619 $ & $   0.01163 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56257.98923 $ & $   0.02563 $ & $   0.02013 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56178.09221 $ & $   0.02251 $ & $   0.01201 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56256.08710 $ & $   0.00055 $ & $   0.01126 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56337.88687 $ & $  -0.00742 $ & $   0.01158 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56263.69671 $ & $  -0.03645 $ & $   0.02143 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56197.11608 $ & $   0.00912 $ & $   0.01149 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56280.81787 $ & $   0.02185 $ & $   0.01820 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56237.06468 $ & $   0.01424 $ & $   0.01138 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56238.96704 $ & $   0.00835 $ & $   0.01154 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56219.94402 $ & $   0.02186 $ & $   0.01267 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56216.13945 $ & $   0.01130 $ & $   0.01188 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56318.86440 $ & $  -0.00888 $ & $   0.01669 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56219.94429 $ & $  -0.00290 $ & $   0.01511 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56278.91601 $ & $   0.02074 $ & $   0.01836 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56341.69257 $ & $   0.00963 $ & $   0.01534 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56301.74432 $ & $  -0.01460 $ & $   0.01549 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56282.72132 $ & $   0.03061 $ & $   0.01528 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56238.96820 $ & $  -0.01283 $ & $   0.01385 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56277.01457 $ & $   0.02181 $ & $   0.01487 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56322.67014 $ & $   0.02051 $ & $   0.01505 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56339.79111 $ & $   0.01152 $ & $   0.01118 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56320.76815 $ & $   0.01217 $ & $   0.01400 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56178.09472 $ & $   0.00026 $ & $   0.01293 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56179.99707 $ & $   0.00117 $ & $   0.01235 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56256.08961 $ & $   0.01786 $ & $   0.01175 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56337.88934 $ & $  -0.00979 $ & $   0.01120 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56362.61943 $ & $   0.00209 $ & $   0.01316 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56237.06716 $ & $  -0.00209 $ & $   0.01173 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56238.96951 $ & $   0.00318 $ & $   0.01157 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56280.82043 $ & $   0.00921 $ & $   0.01834 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56240.87194 $ & $   0.02375 $ & $   0.01455 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56318.86690 $ & $   0.01697 $ & $   0.01775 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56218.04429 $ & $   0.02472 $ & $   0.01132 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56219.94679 $ & $  -0.01234 $ & $   0.01350 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56278.91851 $ & $  -0.01874 $ & $   0.01685 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56341.69507 $ & $  -0.01321 $ & $   0.01422 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56223.75169 $ & $  -0.00557 $ & $   0.01648 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56197.11944 $ & $  -0.01611 $ & $   0.01159 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56301.74679 $ & $  -0.01757 $ & $   0.01410 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56282.72383 $ & $  -0.00906 $ & $   0.01519 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56238.97070 $ & $  -0.00388 $ & $   0.01385 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56277.01728 $ & $   0.01170 $ & $   0.01463 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56320.77063 $ & $  -0.01797 $ & $   0.01426 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56179.99958 $ & $   0.00066 $ & $   0.01304 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56362.62190 $ & $  -0.01683 $ & $   0.01486 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56322.67356 $ & $  -0.00619 $ & $   0.01350 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56339.79447 $ & $   0.00119 $ & $   0.01221 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56237.06967 $ & $   0.00690 $ & $   0.01188 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56238.97202 $ & $   0.00133 $ & $   0.01165 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56216.14427 $ & $  -0.00827 $ & $   0.01363 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56178.09807 $ & $   0.01191 $ & $   0.01286 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56240.87441 $ & $  -0.00349 $ & $   0.01264 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56256.09303 $ & $   0.02442 $ & $   0.01116 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56218.04681 $ & $  -0.02082 $ & $   0.01146 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56278.92098 $ & $   0.02248 $ & $   0.01757 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56223.75416 $ & $   0.03699 $ & $   0.01649 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56197.12194 $ & $  -0.01399 $ & $   0.01135 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56301.74927 $ & $  -0.00379 $ & $   0.01556 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56280.82400 $ & $  -0.00783 $ & $   0.01773 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56318.87027 $ & $   0.01932 $ & $   0.01546 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56238.97317 $ & $  -0.01793 $ & $   0.01410 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56320.77313 $ & $  -0.00916 $ & $   0.01403 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56337.89409 $ & $  -0.00545 $ & $   0.01154 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56180.00209 $ & $  -0.00470 $ & $   0.01179 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56277.02008 $ & $  -0.01563 $ & $   0.01361 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56341.69874 $ & $  -0.00607 $ & $   0.01427 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56282.72719 $ & $   0.00072 $ & $   0.01502 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56362.62440 $ & $   0.00575 $ & $   0.01323 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56199.02559 $ & $   0.00828 $ & $   0.01739 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56322.67603 $ & $  -0.00726 $ & $   0.01481 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56339.79695 $ & $  -0.00964 $ & $   0.01149 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56261.80212 $ & $  -0.01276 $ & $   0.02188 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56219.95127 $ & $  -0.00956 $ & $   0.01385 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56238.97450 $ & $   0.01921 $ & $   0.01134 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56216.14677 $ & $   0.00685 $ & $   0.01520 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56178.10054 $ & $   0.01940 $ & $   0.01238 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56240.87692 $ & $   0.00419 $ & $   0.01287 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56237.07240 $ & $   0.01080 $ & $   0.01245 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56218.04928 $ & $   0.01812 $ & $   0.01145 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56263.70500 $ & $  -0.01456 $ & $   0.01702 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56197.12445 $ & $   0.01748 $ & $   0.01148 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56301.75178 $ & $   0.00634 $ & $   0.01499 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56318.87273 $ & $   0.03822 $ & $   0.01519 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56280.82654 $ & $  -0.00256 $ & $   0.01810 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56238.97568 $ & $   0.01382 $ & $   0.01386 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56257.99886 $ & $   0.01218 $ & $   0.01512 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56278.92434 $ & $  -0.03828 $ & $   0.01577 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56320.77564 $ & $   0.03073 $ & $   0.01539 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56337.89655 $ & $   0.01847 $ & $   0.01249 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56180.00456 $ & $  -0.02087 $ & $   0.01247 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56341.70120 $ & $   0.01321 $ & $   0.01394 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56282.72966 $ & $  -0.01846 $ & $   0.01551 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56362.62691 $ & $   0.01505 $ & $   0.01388 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56277.02283 $ & $   0.02620 $ & $   0.01508 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56322.67850 $ & $   0.00800 $ & $   0.01359 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56339.79945 $ & $  -0.02154 $ & $   0.01126 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56219.95378 $ & $   0.02334 $ & $   0.01344 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56178.10305 $ & $   0.00529 $ & $   0.01215 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56240.87943 $ & $  -0.00270 $ & $   0.01278 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56263.70753 $ & $   0.02810 $ & $   0.01979 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56261.80551 $ & $  -0.00754 $ & $   0.02105 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56197.12693 $ & $  -0.00961 $ & $   0.01135 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56238.97787 $ & $   0.00445 $ & $   0.01187 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56299.85196 $ & $   0.03136 $ & $   0.02137 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56318.87523 $ & $   0.00084 $ & $   0.01687 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56278.92681 $ & $   0.02632 $ & $   0.01672 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56280.82921 $ & $   0.03424 $ & $   0.01779 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56223.76001 $ & $   0.00611 $ & $   0.01562 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56337.89906 $ & $   0.00873 $ & $   0.01228 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56301.75512 $ & $  -0.01409 $ & $   0.01577 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56341.70370 $ & $  -0.01074 $ & $   0.01427 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56282.73212 $ & $  -0.02847 $ & $   0.01536 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56322.68100 $ & $  -0.00236 $ & $   0.01497 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56238.97931 $ & $  -0.00614 $ & $   0.01458 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56339.80193 $ & $  -0.00077 $ & $   0.01048 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56219.95630 $ & $   0.01198 $ & $   0.01357 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56178.10552 $ & $   0.01449 $ & $   0.01309 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56200.93346 $ & $  -0.02872 $ & $   0.02031 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56320.77928 $ & $  -0.01416 $ & $   0.01362 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56263.70999 $ & $  -0.02388 $ & $   0.01738 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56180.00821 $ & $   0.01708 $ & $   0.01304 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56362.63032 $ & $   0.00530 $ & $   0.01441 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56261.80797 $ & $  -0.00989 $ & $   0.02155 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56238.98039 $ & $  -0.00614 $ & $   0.01189 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56299.85443 $ & $  -0.01298 $ & $   0.01852 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56277.02675 $ & $   0.01731 $ & $   0.01372 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56318.87768 $ & $  -0.00564 $ & $   0.01474 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56240.88285 $ & $  -0.00882 $ & $   0.01237 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56237.07827 $ & $  -0.01197 $ & $   0.01148 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56256.10171 $ & $   0.01564 $ & $   0.01116 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56280.83184 $ & $  -0.02685 $ & $   0.01642 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56223.76247 $ & $  -0.02409 $ & $   0.01641 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56278.92957 $ & $   0.01912 $ & $   0.01716 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56197.13029 $ & $   0.00939 $ & $   0.01138 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56337.90153 $ & $   0.00109 $ & $   0.01117 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56341.70617 $ & $  -0.01977 $ & $   0.01383 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56301.75764 $ & $  -0.02323 $ & $   0.01442 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56282.73488 $ & $  -0.00156 $ & $   0.01660 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56218.05632 $ & $  -0.02605 $ & $   0.01152 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56238.98181 $ & $  -0.00465 $ & $   0.01386 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56320.78175 $ & $  -0.00102 $ & $   0.01434 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56180.01069 $ & $  -0.03186 $ & $   0.01276 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56362.63279 $ & $  -0.01091 $ & $   0.01299 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56324.58653 $ & $   0.02972 $ & $   0.01654 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56200.93622 $ & $  -0.02933 $ & $   0.02434 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56263.71274 $ & $  -0.02655 $ & $   0.01616 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56261.81047 $ & $   0.00605 $ & $   0.02326 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56322.68461 $ & $  -0.03302 $ & $   0.01599 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56238.98286 $ & $  -0.03382 $ & $   0.01089 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56240.88533 $ & $  -0.00870 $ & $   0.01175 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56237.08078 $ & $   0.00790 $ & $   0.01178 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56178.10919 $ & $  -0.00840 $ & $   0.01185 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56223.76494 $ & $   0.03227 $ & $   0.01648 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56278.93203 $ & $   0.01632 $ & $   0.01696 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56277.02976 $ & $   0.01337 $ & $   0.01421 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56197.13276 $ & $   0.00214 $ & $   0.01203 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56301.76011 $ & $   0.00479 $ & $   0.01551 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56339.80671 $ & $  -0.01155 $ & $   0.01286 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56318.88131 $ & $   0.00239 $ & $   0.01579 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56238.98428 $ & $  -0.00568 $ & $   0.01393 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56218.05905 $ & $  -0.00798 $ & $   0.01158 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56256.10535 $ & $   0.01190 $ & $   0.01142 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56337.90488 $ & $   0.01396 $ & $   0.01186 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56341.70955 $ & $  -0.02342 $ & $   0.01504 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56280.83564 $ & $   0.00781 $ & $   0.01944 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56320.78426 $ & $   0.01772 $ & $   0.01475 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56180.01319 $ & $   0.00385 $ & $   0.01230 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56362.63529 $ & $   0.01595 $ & $   0.01365 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56199.03647 $ & $   0.01670 $ & $   0.01562 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56282.73826 $ & $   0.02597 $ & $   0.01629 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56261.81297 $ & $  -0.01113 $ & $   0.02241 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56322.68709 $ & $  -0.01266 $ & $   0.01417 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56299.85940 $ & $   0.00792 $ & $   0.02117 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56240.88785 $ & $  -0.02470 $ & $   0.01199 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56237.08326 $ & $  -0.01250 $ & $   0.01258 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56238.98563 $ & $  -0.01556 $ & $   0.01159 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56178.11166 $ & $   0.02853 $ & $   0.01224 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56263.71612 $ & $  -0.02411 $ & $   0.01629 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56277.03248 $ & $   0.00503 $ & $   0.01475 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56301.76261 $ & $  -0.01710 $ & $   0.01503 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56197.13554 $ & $  -0.02744 $ & $   0.01184 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56219.96331 $ & $  -0.00206 $ & $   0.01376 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56339.80917 $ & $  -0.01125 $ & $   0.01100 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56318.88381 $ & $   0.00169 $ & $   0.01535 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56238.98674 $ & $   0.02086 $ & $   0.01345 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56278.93540 $ & $  -0.01503 $ & $   0.01633 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56256.10782 $ & $  -0.01852 $ & $   0.01108 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56218.06156 $ & $   0.01930 $ & $   0.01121 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56223.76857 $ & $   0.00694 $ & $   0.01527 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56341.71201 $ & $  -0.02036 $ & $   0.01328 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56320.78672 $ & $   0.00970 $ & $   0.01501 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56280.83815 $ & $   0.01816 $ & $   0.01686 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56362.63776 $ & $   0.00360 $ & $   0.01348 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56180.01570 $ & $   0.00845 $ & $   0.01244 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56199.03895 $ & $  -0.01961 $ & $   0.01580 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56282.74073 $ & $  -0.01577 $ & $   0.01663 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56322.68959 $ & $  -0.00355 $ & $   0.01520 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56240.89033 $ & $  -0.00174 $ & $   0.01165 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56178.11417 $ & $   0.03048 $ & $   0.01247 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56324.59240 $ & $  -0.02079 $ & $   0.01564 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56261.81630 $ & $  -0.01648 $ & $   0.02136 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56263.71862 $ & $  -0.03318 $ & $   0.01677 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56221.86784 $ & $  -0.01915 $ & $   0.01367 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56219.96579 $ & $   0.02341 $ & $   0.01409 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56237.08662 $ & $   0.00975 $ & $   0.01161 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56197.13806 $ & $  -0.00277 $ & $   0.01166 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56238.98899 $ & $  -0.00123 $ & $   0.01173 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56277.03529 $ & $   0.02022 $ & $   0.01455 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56339.81168 $ & $   0.01156 $ & $   0.01165 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56318.88627 $ & $   0.02299 $ & $   0.01616 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56278.93786 $ & $  -0.00777 $ & $   0.01792 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56218.06407 $ & $  -0.00751 $ & $   0.01185 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56256.11033 $ & $   0.01221 $ & $   0.01113 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56223.77103 $ & $   0.01975 $ & $   0.01575 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56341.71452 $ & $  -0.00737 $ & $   0.01433 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56280.84063 $ & $  -0.00058 $ & $   0.01691 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56301.76623 $ & $  -0.01180 $ & $   0.01455 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56282.74320 $ & $   0.00200 $ & $   0.01630 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56238.99013 $ & $  -0.00389 $ & $   0.01373 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56199.04170 $ & $  -0.05554 $ & $   0.02056 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56322.69207 $ & $  -0.01424 $ & $   0.01440 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56320.79005 $ & $   0.03369 $ & $   0.01576 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56178.11663 $ & $   0.00225 $ & $   0.01275 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56180.01905 $ & $  -0.01752 $ & $   0.01212 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56324.59489 $ & $  -0.01758 $ & $   0.01895 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56263.72109 $ & $  -0.05071 $ & $   0.01713 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56362.64139 $ & $  -0.00022 $ & $   0.01405 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56221.87035 $ & $  -0.02399 $ & $   0.01259 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56261.81902 $ & $   0.00295 $ & $   0.01931 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56237.08910 $ & $   0.00218 $ & $   0.01188 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56238.99151 $ & $  -0.00757 $ & $   0.01070 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56339.81415 $ & $  -0.02693 $ & $   0.01124 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56318.88877 $ & $  -0.02011 $ & $   0.01654 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56240.89398 $ & $   0.01083 $ & $   0.01166 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56219.96856 $ & $  -0.01323 $ & $   0.01265 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56278.94037 $ & $  -0.00634 $ & $   0.01717 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56256.11281 $ & $  -0.00312 $ & $   0.01174 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56223.77350 $ & $   0.03838 $ & $   0.01707 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56341.71698 $ & $   0.01213 $ & $   0.01520 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56280.84315 $ & $  -0.01896 $ & $   0.01680 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56197.14142 $ & $  -0.00164 $ & $   0.01298 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56301.76870 $ & $  -0.01403 $ & $   0.01474 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56282.74570 $ & $   0.00534 $ & $   0.01553 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56305.57350 $ & $  -0.00083 $ & $   0.01464 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56238.99260 $ & $   0.01511 $ & $   0.01480 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56219.96952 $ & $  -0.02608 $ & $   0.01681 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56218.06747 $ & $   0.00523 $ & $   0.01146 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56277.03923 $ & $  -0.01003 $ & $   0.01399 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56320.79256 $ & $   0.00377 $ & $   0.01441 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56324.59740 $ & $   0.01381 $ & $   0.01526 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56263.72356 $ & $   0.00268 $ & $   0.01637 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56362.64386 $ & $  -0.01905 $ & $   0.01438 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56221.87286 $ & $  -0.01190 $ & $   0.01250 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56322.69549 $ & $  -0.01228 $ & $   0.01375 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56261.82152 $ & $  -0.00839 $ & $   0.02017 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56237.09161 $ & $  -0.00377 $ & $   0.01218 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56238.99398 $ & $  -0.03073 $ & $   0.01163 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56178.12002 $ & $  -0.00458 $ & $   0.01214 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56219.97104 $ & $  -0.00709 $ & $   0.01391 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56223.77596 $ & $   0.00984 $ & $   0.01689 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56197.14389 $ & $  -0.00213 $ & $   0.01318 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56301.77121 $ & $  -0.00875 $ & $   0.01486 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56339.81750 $ & $   0.01900 $ & $   0.01254 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56318.89214 $ & $   0.02067 $ & $   0.01862 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56305.57597 $ & $  -0.02223 $ & $   0.01465 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56238.99510 $ & $   0.01907 $ & $   0.01519 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56218.06994 $ & $  -0.00255 $ & $   0.01187 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56256.11625 $ & $  -0.00474 $ & $   0.01161 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56320.79505 $ & $   0.03199 $ & $   0.01447 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56280.84657 $ & $   0.00530 $ & $   0.01720 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56277.04195 $ & $  -0.00919 $ & $   0.01426 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56341.72062 $ & $  -0.00221 $ & $   0.01541 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56324.59987 $ & $  -0.01099 $ & $   0.01680 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56282.74907 $ & $   0.01471 $ & $   0.01898 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56362.64637 $ & $   0.01245 $ & $   0.01395 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56299.87016 $ & $  -0.02957 $ & $   0.01916 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56322.69796 $ & $   0.01582 $ & $   0.01470 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56261.82397 $ & $  -0.03149 $ & $   0.01949 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56238.99649 $ & $   0.00816 $ & $   0.01130 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56178.12252 $ & $  -0.00452 $ & $   0.01202 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56237.09434 $ & $  -0.00500 $ & $   0.01303 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56263.72693 $ & $  -0.01190 $ & $   0.01648 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56180.02517 $ & $   0.00709 $ & $   0.01282 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56301.77368 $ & $   0.00842 $ & $   0.01436 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56339.81997 $ & $  -0.00532 $ & $   0.01155 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56221.87656 $ & $  -0.00607 $ & $   0.01329 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56318.89459 $ & $  -0.00124 $ & $   0.01720 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56305.57844 $ & $   0.00620 $ & $   0.01388 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56238.99756 $ & $  -0.00102 $ & $   0.01471 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56240.90011 $ & $  -0.00013 $ & $   0.01153 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56219.97469 $ & $  -0.01829 $ & $   0.01479 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56223.77934 $ & $   0.04009 $ & $   0.01442 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56218.07245 $ & $  -0.02449 $ & $   0.01102 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56320.79755 $ & $  -0.02303 $ & $   0.01379 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56341.72308 $ & $  -0.00708 $ & $   0.01576 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56280.84909 $ & $   0.03147 $ & $   0.01784 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56282.75154 $ & $   0.02458 $ & $   0.01914 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56362.64883 $ & $  -0.01116 $ & $   0.01316 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56277.04478 $ & $  -0.01253 $ & $   0.01398 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56322.70046 $ & $   0.00103 $ & $   0.01611 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56178.12499 $ & $  -0.00810 $ & $   0.01280 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56263.72943 $ & $   0.00717 $ & $   0.01727 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56324.60348 $ & $  -0.00113 $ & $   0.01466 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56180.02767 $ & $   0.02441 $ & $   0.01258 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56299.87370 $ & $  -0.01530 $ & $   0.01775 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56339.82248 $ & $  -0.00987 $ & $   0.01135 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56238.99989 $ & $   0.01020 $ & $   0.01150 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56221.87907 $ & $  -0.01056 $ & $   0.01258 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56237.09771 $ & $  -0.01349 $ & $   0.01191 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56223.78180 $ & $   0.01807 $ & $   0.01477 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56240.90262 $ & $  -0.00173 $ & $   0.01201 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56218.07492 $ & $  -0.01033 $ & $   0.01209 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54448.92394 $ & $   0.00669 $ & $   0.00981 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54450.82682 $ & $   0.00239 $ & $   0.00965 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54509.79881 $ & $   0.00836 $ & $   0.00950 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54408.97805 $ & $   0.00302 $ & $   0.00956 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54410.88061 $ & $  -0.00094 $ & $   0.00972 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54532.62920 $ & $   0.00601 $ & $   0.00973 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54448.92845 $ & $  -0.00510 $ & $   0.00947 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54450.83144 $ & $  -0.00209 $ & $   0.00943 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54509.80337 $ & $  -0.00198 $ & $   0.00936 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54410.88482 $ & $   0.02126 $ & $   0.00948 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54408.98280 $ & $  -0.00880 $ & $   0.00930 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54532.63360 $ & $  -0.00264 $ & $   0.00941 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54448.93293 $ & $   0.00360 $ & $   0.00953 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54509.80799 $ & $   0.00011 $ & $   0.00942 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54450.83634 $ & $   0.00694 $ & $   0.00940 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54410.88910 $ & $  -0.01255 $ & $   0.00932 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54408.98717 $ & $  -0.00510 $ & $   0.00950 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54532.63819 $ & $   0.00527 $ & $   0.00960 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54448.93742 $ & $   0.00068 $ & $   0.00990 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54450.84096 $ & $   0.00600 $ & $   0.00959 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54509.81290 $ & $   0.00537 $ & $   0.00960 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54410.89339 $ & $  -0.02776 $ & $   0.00947 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54408.99133 $ & $   0.01358 $ & $   0.00979 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54532.64263 $ & $  -0.00029 $ & $   0.01012 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54448.94195 $ & $  -0.01063 $ & $   0.00924 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54450.84563 $ & $  -0.00322 $ & $   0.00939 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54509.81739 $ & $   0.01317 $ & $   0.00979 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54410.89764 $ & $  -0.00999 $ & $   0.00930 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54408.99581 $ & $  -0.00407 $ & $   0.00970 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54532.64705 $ & $   0.01518 $ & $   0.00947 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54448.94650 $ & $  -0.01163 $ & $   0.00952 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54450.85026 $ & $  -0.00113 $ & $   0.00944 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54410.90177 $ & $  -0.00988 $ & $   0.00970 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54409.00018 $ & $  -0.00926 $ & $   0.00935 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54532.65127 $ & $  -0.00275 $ & $   0.00988 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54448.95098 $ & $  -0.01095 $ & $   0.00958 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54450.85470 $ & $  -0.00912 $ & $   0.00917 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54410.90645 $ & $   0.00706 $ & $   0.00974 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54409.00459 $ & $  -0.01873 $ & $   0.00929 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54532.65544 $ & $   0.02272 $ & $   0.00985 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54448.95544 $ & $  -0.02522 $ & $   0.00934 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54452.76041 $ & $  -0.01824 $ & $   0.00985 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54410.91084 $ & $   0.00277 $ & $   0.00952 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54409.00894 $ & $  -0.00602 $ & $   0.00986 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54450.85983 $ & $  -0.00284 $ & $   0.00937 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54532.65987 $ & $   0.01162 $ & $   0.00943 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54448.95964 $ & $  -0.00784 $ & $   0.00939 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54452.76534 $ & $   0.00543 $ & $   0.00997 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54410.91516 $ & $  -0.00236 $ & $   0.00947 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54409.01332 $ & $   0.00415 $ & $   0.00985 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54450.86433 $ & $   0.01150 $ & $   0.00929 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54532.66474 $ & $   0.00949 $ & $   0.00982 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54448.96383 $ & $   0.00393 $ & $   0.00942 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54452.77008 $ & $   0.01198 $ & $   0.00969 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54410.91954 $ & $  -0.00290 $ & $   0.00935 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54409.01767 $ & $   0.00726 $ & $   0.00974 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54450.86891 $ & $  -0.01771 $ & $   0.00936 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54532.66926 $ & $   0.00170 $ & $   0.00966 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54448.96835 $ & $   0.00133 $ & $   0.00934 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54410.92385 $ & $  -0.01433 $ & $   0.00943 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54452.77513 $ & $  -0.00375 $ & $   0.01019 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54409.02201 $ & $  -0.00515 $ & $   0.00978 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54450.87361 $ & $  -0.00385 $ & $   0.00942 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54532.67373 $ & $  -0.00507 $ & $   0.00937 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54448.97279 $ & $  -0.00212 $ & $   0.00975 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54410.92815 $ & $   0.01813 $ & $   0.00946 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54409.02646 $ & $  -0.00364 $ & $   0.00967 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54452.77971 $ & $  -0.00882 $ & $   0.00983 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54450.87815 $ & $   0.01266 $ & $   0.00960 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54532.67819 $ & $   0.00557 $ & $   0.00977 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54448.97763 $ & $  -0.00786 $ & $   0.00988 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54410.93245 $ & $   0.00351 $ & $   0.00962 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54409.03081 $ & $   0.00390 $ & $   0.01015 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54452.78430 $ & $   0.01154 $ & $   0.00990 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54450.88286 $ & $  -0.00125 $ & $   0.00942 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54532.68261 $ & $   0.00409 $ & $   0.00986 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54448.98210 $ & $   0.01075 $ & $   0.00953 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54410.93689 $ & $   0.01152 $ & $   0.00952 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54409.03526 $ & $   0.02496 $ & $   0.01090 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54452.78898 $ & $   0.00783 $ & $   0.00964 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54450.88749 $ & $   0.00660 $ & $   0.00953 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54532.68712 $ & $   0.00438 $ & $   0.00923 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54448.98659 $ & $  -0.00379 $ & $   0.00923 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54410.94128 $ & $  -0.00640 $ & $   0.00924 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54452.79359 $ & $   0.00767 $ & $   0.01026 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54532.69148 $ & $  -0.00661 $ & $   0.00999 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54450.89238 $ & $   0.00347 $ & $   0.00946 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54410.94564 $ & $   0.01878 $ & $   0.00965 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54391.92436 $ & $   0.02722 $ & $   0.00965 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54532.69594 $ & $  -0.01152 $ & $   0.00929 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54534.59833 $ & $  -0.00270 $ & $   0.01045 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54452.79893 $ & $   0.00434 $ & $   0.00948 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54450.89699 $ & $  -0.01490 $ & $   0.00952 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54410.94977 $ & $   0.00665 $ & $   0.00927 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54391.92883 $ & $   0.01628 $ & $   0.00948 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54532.70031 $ & $   0.00205 $ & $   0.00956 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54534.60285 $ & $  -0.00740 $ & $   0.00968 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54452.80355 $ & $  -0.01282 $ & $   0.01015 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54450.90185 $ & $  -0.00716 $ & $   0.00950 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54410.95415 $ & $  -0.00823 $ & $   0.00939 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54391.93323 $ & $  -0.01025 $ & $   0.00934 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54532.70463 $ & $   0.01325 $ & $   0.00970 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54534.60706 $ & $   0.00289 $ & $   0.00964 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54452.80827 $ & $   0.00557 $ & $   0.00975 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54450.90652 $ & $  -0.00571 $ & $   0.00923 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54410.95845 $ & $  -0.01997 $ & $   0.00927 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54391.93775 $ & $   0.00332 $ & $   0.00963 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54532.70908 $ & $   0.00883 $ & $   0.00980 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54534.61155 $ & $  -0.00186 $ & $   0.00932 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54452.81310 $ & $   0.00460 $ & $   0.00968 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54450.91097 $ & $   0.00546 $ & $   0.00939 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54410.96287 $ & $  -0.00021 $ & $   0.00946 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54391.94216 $ & $   0.00310 $ & $   0.00962 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54532.71355 $ & $   0.01259 $ & $   0.00966 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54534.61607 $ & $   0.01171 $ & $   0.00985 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54412.86843 $ & $   0.00667 $ & $   0.00941 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54452.81770 $ & $  -0.00805 $ & $   0.00977 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54450.91562 $ & $   0.00289 $ & $   0.00970 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54410.96726 $ & $   0.01236 $ & $   0.00945 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54391.94658 $ & $   0.02823 $ & $   0.00932 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54532.71801 $ & $  -0.00017 $ & $   0.00938 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54412.87283 $ & $   0.00116 $ & $   0.00924 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54534.62088 $ & $   0.00979 $ & $   0.00919 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54452.82259 $ & $   0.00303 $ & $   0.00993 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54450.92041 $ & $   0.00841 $ & $   0.00970 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54410.97193 $ & $   0.00631 $ & $   0.00972 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54391.95102 $ & $  -0.00877 $ & $   0.00907 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54532.72239 $ & $   0.00585 $ & $   0.00962 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54412.87725 $ & $  -0.00075 $ & $   0.00914 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54534.62546 $ & $   0.00965 $ & $   0.00974 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54410.97620 $ & $  -0.00015 $ & $   0.00955 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54450.92505 $ & $  -0.00963 $ & $   0.00945 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54452.82747 $ & $   0.01154 $ & $   0.01002 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54391.95556 $ & $  -0.00841 $ & $   0.00964 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54532.72688 $ & $   0.00994 $ & $   0.00967 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54412.88166 $ & $   0.00466 $ & $   0.00909 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54534.63012 $ & $  -0.00355 $ & $   0.00926 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54410.98049 $ & $   0.01369 $ & $   0.00983 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54452.83199 $ & $  -0.01253 $ & $   0.00980 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54450.93015 $ & $   0.00397 $ & $   0.00942 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54391.95976 $ & $   0.00497 $ & $   0.00956 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54532.73163 $ & $   0.01021 $ & $   0.00997 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54412.88604 $ & $   0.00496 $ & $   0.00936 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54534.63454 $ & $  -0.00502 $ & $   0.00954 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54410.98481 $ & $  -0.01612 $ & $   0.01014 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54452.83684 $ & $   0.01476 $ & $   0.01010 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54450.93483 $ & $  -0.00403 $ & $   0.00977 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54391.96449 $ & $  -0.00813 $ & $   0.00925 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54532.73608 $ & $  -0.00628 $ & $   0.00937 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54412.89050 $ & $  -0.00256 $ & $   0.00927 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54534.63915 $ & $  -0.00186 $ & $   0.00945 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54410.98911 $ & $   0.01023 $ & $   0.00972 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54452.84147 $ & $   0.01109 $ & $   0.00962 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54450.93945 $ & $  -0.00345 $ & $   0.00927 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54391.96900 $ & $   0.01281 $ & $   0.00973 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54532.74045 $ & $  -0.00736 $ & $   0.00980 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54412.89483 $ & $  -0.00920 $ & $   0.00903 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54534.64371 $ & $  -0.02123 $ & $   0.00955 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54410.99347 $ & $  -0.00321 $ & $   0.00948 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54452.84614 $ & $  -0.00250 $ & $   0.00928 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54450.94427 $ & $   0.00306 $ & $   0.00958 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54532.74462 $ & $   0.02622 $ & $   0.00976 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54391.97358 $ & $   0.00104 $ & $   0.00943 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54412.89924 $ & $   0.00125 $ & $   0.00924 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54410.99771 $ & $   0.00449 $ & $   0.00964 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54450.94890 $ & $  -0.00529 $ & $   0.00967 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54452.85126 $ & $  -0.00996 $ & $   0.00911 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54454.75392 $ & $   0.00134 $ & $   0.01116 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54532.74905 $ & $   0.00148 $ & $   0.00996 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54391.97796 $ & $  -0.00717 $ & $   0.00931 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54412.90366 $ & $   0.00338 $ & $   0.00926 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54411.00201 $ & $   0.00922 $ & $   0.00981 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54450.95360 $ & $   0.01160 $ & $   0.00963 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54452.85592 $ & $  -0.00804 $ & $   0.00939 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54454.75839 $ & $  -0.01918 $ & $   0.01071 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54391.98207 $ & $   0.02756 $ & $   0.00950 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54532.75351 $ & $   0.00595 $ & $   0.00983 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54412.90806 $ & $   0.01561 $ & $   0.00929 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54411.00634 $ & $   0.01682 $ & $   0.00996 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54450.95785 $ & $   0.00032 $ & $   0.00926 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54454.76274 $ & $  -0.00402 $ & $   0.01090 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54391.98652 $ & $  -0.00368 $ & $   0.00928 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54412.91228 $ & $  -0.00709 $ & $   0.00930 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54452.86087 $ & $   0.00975 $ & $   0.00983 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54391.99073 $ & $  -0.00007 $ & $   0.00945 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54454.76724 $ & $   0.00771 $ & $   0.01166 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54450.96283 $ & $   0.00465 $ & $   0.00960 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54452.86555 $ & $  -0.00530 $ & $   0.00962 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54412.91713 $ & $  -0.00187 $ & $   0.00925 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54475.69642 $ & $  -0.00447 $ & $   0.00950 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54391.99492 $ & $   0.00389 $ & $   0.00945 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54454.77168 $ & $  -0.00404 $ & $   0.01104 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54450.96740 $ & $   0.02056 $ & $   0.01009 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54412.92149 $ & $  -0.01740 $ & $   0.00932 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54452.87096 $ & $   0.00332 $ & $   0.00919 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54475.70104 $ & $  -0.00053 $ & $   0.00937 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54391.99940 $ & $  -0.00021 $ & $   0.00953 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54454.77615 $ & $  -0.02247 $ & $   0.01029 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54411.02319 $ & $  -0.01432 $ & $   0.00958 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54412.92585 $ & $   0.00195 $ & $   0.00928 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54450.97219 $ & $  -0.01042 $ & $   0.00918 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54452.87563 $ & $  -0.01522 $ & $   0.00922 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54475.70553 $ & $   0.00061 $ & $   0.00936 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54392.00381 $ & $   0.00483 $ & $   0.00953 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54454.78060 $ & $   0.01335 $ & $   0.01041 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54411.02755 $ & $   0.00369 $ & $   0.00986 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54412.93031 $ & $  -0.02071 $ & $   0.00896 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54450.97677 $ & $   0.00085 $ & $   0.00955 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54452.88054 $ & $   0.00822 $ & $   0.00960 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54475.70975 $ & $  -0.00359 $ & $   0.00926 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54392.00832 $ & $  -0.01278 $ & $   0.00936 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54411.03164 $ & $   0.00700 $ & $   0.00988 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54454.78547 $ & $   0.01464 $ & $   0.00992 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54412.93467 $ & $   0.00429 $ & $   0.00953 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54450.98163 $ & $  -0.00337 $ & $   0.00950 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54452.88528 $ & $   0.00329 $ & $   0.00985 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54475.71427 $ & $  -0.00964 $ & $   0.00921 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54392.01282 $ & $   0.00716 $ & $   0.00953 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54411.03636 $ & $  -0.02050 $ & $   0.01089 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54412.93904 $ & $  -0.01306 $ & $   0.00941 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54454.78998 $ & $   0.01026 $ & $   0.01097 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54452.89031 $ & $   0.01259 $ & $   0.00984 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54393.91862 $ & $   0.00736 $ & $   0.00952 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54475.71846 $ & $   0.00147 $ & $   0.00933 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54392.01731 $ & $   0.00404 $ & $   0.00991 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54454.79446 $ & $  -0.01445 $ & $   0.01059 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54412.94361 $ & $  -0.00693 $ & $   0.00915 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54393.92303 $ & $   0.01041 $ & $   0.00967 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54452.89502 $ & $   0.01087 $ & $   0.00950 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54475.72340 $ & $   0.00297 $ & $   0.00948 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54392.02169 $ & $  -0.00934 $ & $   0.01046 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54412.94799 $ & $  -0.00057 $ & $   0.00934 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54454.79889 $ & $  -0.01883 $ & $   0.01068 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54536.59906 $ & $  -0.01750 $ & $   0.01033 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54393.92745 $ & $   0.00127 $ & $   0.00934 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54452.89995 $ & $  -0.00258 $ & $   0.00963 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54475.72796 $ & $   0.01476 $ & $   0.00926 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54392.02621 $ & $   0.00068 $ & $   0.01176 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54412.95240 $ & $   0.00196 $ & $   0.00963 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54454.80341 $ & $  -0.01905 $ & $   0.01076 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54536.60343 $ & $  -0.01160 $ & $   0.00984 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54393.93226 $ & $   0.00097 $ & $   0.00918 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54452.90461 $ & $  -0.00133 $ & $   0.00958 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54475.73246 $ & $  -0.00387 $ & $   0.00951 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54412.95675 $ & $  -0.00068 $ & $   0.00932 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54454.80789 $ & $   0.00934 $ & $   0.00988 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54536.60785 $ & $  -0.00429 $ & $   0.00984 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54393.93671 $ & $   0.01576 $ & $   0.00956 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54475.73699 $ & $   0.00552 $ & $   0.00961 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54452.90968 $ & $  -0.01169 $ & $   0.00941 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54412.96133 $ & $   0.00931 $ & $   0.00951 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54454.81238 $ & $  -0.00875 $ & $   0.01067 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54536.61219 $ & $  -0.02109 $ & $   0.00922 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54393.94104 $ & $   0.01276 $ & $   0.00988 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54475.74148 $ & $  -0.00473 $ & $   0.00929 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54452.91425 $ & $   0.00780 $ & $   0.00988 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54412.96574 $ & $  -0.00165 $ & $   0.00921 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54454.81696 $ & $   0.00477 $ & $   0.01101 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54536.61657 $ & $  -0.00208 $ & $   0.00992 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54393.94547 $ & $   0.01639 $ & $   0.00957 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54475.74601 $ & $   0.00965 $ & $   0.00925 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54412.97023 $ & $   0.00818 $ & $   0.00940 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54452.91906 $ & $  -0.01459 $ & $   0.00989 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54454.82144 $ & $   0.00877 $ & $   0.01072 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54536.62099 $ & $   0.02219 $ & $   0.01026 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54534.72078 $ & $   0.00400 $ & $   0.00962 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54393.94993 $ & $   0.00606 $ & $   0.00973 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54475.75050 $ & $  -0.00683 $ & $   0.00942 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54412.97452 $ & $   0.01326 $ & $   0.00972 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54536.62537 $ & $  -0.00019 $ & $   0.00952 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54452.92368 $ & $   0.01023 $ & $   0.00945 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54454.82602 $ & $   0.02560 $ & $   0.01112 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54393.95424 $ & $  -0.00983 $ & $   0.00934 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54534.72543 $ & $  -0.01211 $ & $   0.00944 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54475.75499 $ & $  -0.00216 $ & $   0.00930 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54412.97889 $ & $  -0.01763 $ & $   0.00932 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54454.83020 $ & $   0.02867 $ & $   0.01088 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54536.62983 $ & $  -0.02695 $ & $   0.00967 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54452.92843 $ & $   0.01216 $ & $   0.00985 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54393.95872 $ & $   0.00437 $ & $   0.00977 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54534.73043 $ & $   0.02294 $ & $   0.00959 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54475.75950 $ & $  -0.00057 $ & $   0.00921 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54454.83460 $ & $  -0.01478 $ & $   0.01031 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54412.98376 $ & $   0.01462 $ & $   0.00939 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54536.63426 $ & $  -0.00716 $ & $   0.00965 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54452.93324 $ & $   0.01673 $ & $   0.00969 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54393.96313 $ & $  -0.00200 $ & $   0.00956 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54534.73497 $ & $  -0.00954 $ & $   0.00957 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54475.76396 $ & $   0.00046 $ & $   0.00944 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54412.98818 $ & $  -0.00537 $ & $   0.00943 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54454.83913 $ & $  -0.01215 $ & $   0.01075 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54536.63866 $ & $  -0.01076 $ & $   0.00966 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54452.93814 $ & $  -0.01258 $ & $   0.00936 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54393.96739 $ & $   0.01680 $ & $   0.00977 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54534.73955 $ & $  -0.00311 $ & $   0.00985 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54475.76854 $ & $  -0.00720 $ & $   0.00924 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54412.99254 $ & $  -0.00426 $ & $   0.00953 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54454.84356 $ & $   0.02839 $ & $   0.01174 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54536.64308 $ & $  -0.00010 $ & $   0.00947 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54452.94346 $ & $   0.01344 $ & $   0.01019 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54393.97182 $ & $   0.01953 $ & $   0.00931 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54534.74417 $ & $   0.00394 $ & $   0.00959 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54475.77296 $ & $  -0.00026 $ & $   0.00957 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54412.99698 $ & $  -0.00524 $ & $   0.00969 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54536.64747 $ & $   0.00991 $ & $   0.00983 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54454.84808 $ & $   0.01472 $ & $   0.01088 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54393.97641 $ & $  -0.00569 $ & $   0.00975 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54452.94821 $ & $  -0.00273 $ & $   0.00938 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54534.74876 $ & $  -0.02730 $ & $   0.00938 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54475.77748 $ & $  -0.01127 $ & $   0.00964 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54413.00135 $ & $   0.00933 $ & $   0.00984 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54536.65188 $ & $   0.00173 $ & $   0.00943 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54454.85289 $ & $   0.01181 $ & $   0.01060 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54393.98089 $ & $   0.01285 $ & $   0.00921 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54452.95290 $ & $   0.00602 $ & $   0.00949 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54475.78198 $ & $   0.00298 $ & $   0.00936 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54413.00592 $ & $  -0.03176 $ & $   0.00919 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54536.65637 $ & $   0.00270 $ & $   0.00944 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54454.85729 $ & $  -0.00131 $ & $   0.01048 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54393.98543 $ & $  -0.00451 $ & $   0.00919 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54452.95769 $ & $  -0.01623 $ & $   0.00984 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54477.68807 $ & $   0.00982 $ & $   0.00914 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54475.78646 $ & $  -0.00592 $ & $   0.00949 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54413.01022 $ & $  -0.01713 $ & $   0.00966 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54536.66084 $ & $   0.01699 $ & $   0.00954 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54454.86178 $ & $   0.01996 $ & $   0.01174 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54393.98988 $ & $  -0.00051 $ & $   0.00968 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54452.96229 $ & $  -0.00753 $ & $   0.00931 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54477.69298 $ & $  -0.00864 $ & $   0.00935 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54515.73956 $ & $   0.02180 $ & $   0.01330 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54413.01466 $ & $   0.01229 $ & $   0.01040 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54475.79127 $ & $   0.01318 $ & $   0.00969 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54536.66568 $ & $  -0.01710 $ & $   0.00962 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54454.86624 $ & $   0.01293 $ & $   0.01098 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54393.99439 $ & $   0.00326 $ & $   0.00969 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54452.96739 $ & $  -0.00739 $ & $   0.00972 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54477.69769 $ & $   0.01052 $ & $   0.00919 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54413.01913 $ & $  -0.00782 $ & $   0.00942 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54475.79572 $ & $  -0.00628 $ & $   0.00911 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54536.67007 $ & $   0.00695 $ & $   0.00951 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54454.87072 $ & $   0.00251 $ & $   0.01092 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54393.99925 $ & $  -0.01190 $ & $   0.00939 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54452.97203 $ & $   0.00227 $ & $   0.00987 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54413.02361 $ & $  -0.00147 $ & $   0.01011 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54477.70244 $ & $   0.01382 $ & $   0.00959 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54475.80015 $ & $   0.00301 $ & $   0.00931 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54536.67446 $ & $   0.02095 $ & $   0.00944 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54454.87521 $ & $   0.01223 $ & $   0.01239 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54498.63066 $ & $   0.00639 $ & $   0.00950 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54394.00371 $ & $  -0.00587 $ & $   0.00943 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54413.02808 $ & $   0.00499 $ & $   0.00987 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54536.67862 $ & $   0.00823 $ & $   0.00957 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54475.80461 $ & $  -0.01330 $ & $   0.00945 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54477.70714 $ & $   0.00049 $ & $   0.00945 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54454.87973 $ & $   0.01471 $ & $   0.01073 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54394.00796 $ & $   0.01949 $ & $   0.00957 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54498.63542 $ & $   0.00368 $ & $   0.00915 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54413.03253 $ & $  -0.00782 $ & $   0.00982 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54536.68304 $ & $  -0.00190 $ & $   0.00940 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54475.80911 $ & $   0.00206 $ & $   0.00923 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54395.91204 $ & $  -0.01224 $ & $   0.00947 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54477.71188 $ & $  -0.00235 $ & $   0.00926 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54454.88424 $ & $   0.00941 $ & $   0.01118 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54394.01253 $ & $  -0.00017 $ & $   0.00964 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54498.64022 $ & $  -0.01224 $ & $   0.00907 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54413.03698 $ & $  -0.00276 $ & $   0.01057 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54536.68746 $ & $  -0.02363 $ & $   0.00940 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54475.81359 $ & $  -0.01210 $ & $   0.00961 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54395.91684 $ & $   0.01523 $ & $   0.00935 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54454.88878 $ & $   0.00323 $ & $   0.01071 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54477.71655 $ & $   0.00443 $ & $   0.00939 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54394.01697 $ & $  -0.01811 $ & $   0.00926 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54498.64450 $ & $   0.00340 $ & $   0.00939 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54536.69181 $ & $   0.00984 $ & $   0.00966 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54475.81809 $ & $   0.00106 $ & $   0.00927 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54395.92140 $ & $   0.00200 $ & $   0.00945 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54454.89327 $ & $   0.00042 $ & $   0.01123 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54477.72133 $ & $  -0.00651 $ & $   0.00941 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54394.02147 $ & $   0.00355 $ & $   0.01024 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54498.64923 $ & $   0.00604 $ & $   0.00927 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54536.69626 $ & $  -0.01320 $ & $   0.00999 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54475.82258 $ & $  -0.00560 $ & $   0.00944 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54454.89771 $ & $  -0.00614 $ & $   0.01093 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54395.92609 $ & $   0.00496 $ & $   0.00965 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54477.72633 $ & $   0.00903 $ & $   0.00931 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54394.02611 $ & $   0.01337 $ & $   0.01072 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54498.65406 $ & $   0.00489 $ & $   0.00951 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54536.70044 $ & $  -0.00905 $ & $   0.00953 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54475.82708 $ & $  -0.01272 $ & $   0.00940 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54454.90216 $ & $   0.00590 $ & $   0.01135 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54395.93090 $ & $  -0.00315 $ & $   0.00971 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54477.73158 $ & $   0.01012 $ & $   0.00953 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54416.85849 $ & $  -0.00055 $ & $   0.00952 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54536.70487 $ & $  -0.00509 $ & $   0.00972 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54498.65883 $ & $   0.00114 $ & $   0.00940 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54475.83153 $ & $  -0.00373 $ & $   0.00954 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54454.90665 $ & $  -0.01914 $ & $   0.01098 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54395.93551 $ & $  -0.00009 $ & $   0.00946 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54477.73634 $ & $  -0.01112 $ & $   0.00972 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54536.70930 $ & $  -0.01955 $ & $   0.00928 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54498.66309 $ & $  -0.00869 $ & $   0.00928 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54416.86410 $ & $   0.01495 $ & $   0.00951 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54475.83606 $ & $  -0.01196 $ & $   0.00943 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54454.91117 $ & $   0.02231 $ & $   0.01091 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54395.94036 $ & $  -0.00304 $ & $   0.00980 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54477.74105 $ & $  -0.01480 $ & $   0.00941 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54536.71336 $ & $  -0.01057 $ & $   0.00934 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54475.84051 $ & $   0.00091 $ & $   0.00951 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54498.66830 $ & $  -0.02558 $ & $   0.00896 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54454.91566 $ & $   0.00486 $ & $   0.01096 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54416.86959 $ & $   0.01425 $ & $   0.00932 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54395.94490 $ & $   0.01436 $ & $   0.01010 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54477.74581 $ & $   0.00618 $ & $   0.00938 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54536.71775 $ & $   0.01928 $ & $   0.00927 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54475.84505 $ & $   0.00190 $ & $   0.00948 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54498.67309 $ & $  -0.00004 $ & $   0.00946 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54454.92058 $ & $  -0.01493 $ & $   0.01037 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54437.80023 $ & $   0.00057 $ & $   0.00953 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54416.87494 $ & $  -0.01583 $ & $   0.00922 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54395.94970 $ & $   0.00929 $ & $   0.00945 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54536.72190 $ & $  -0.00928 $ & $   0.00944 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54477.75040 $ & $  -0.00686 $ & $   0.00916 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54475.84927 $ & $  -0.01220 $ & $   0.00913 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54498.67787 $ & $  -0.01264 $ & $   0.00916 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54454.92506 $ & $  -0.01216 $ & $   0.01062 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54437.80493 $ & $   0.01302 $ & $   0.00936 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54416.88040 $ & $  -0.00866 $ & $   0.00951 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54536.72628 $ & $   0.01329 $ & $   0.00972 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54395.95521 $ & $   0.01031 $ & $   0.00947 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54477.75516 $ & $   0.01022 $ & $   0.00964 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54475.85375 $ & $   0.01138 $ & $   0.00957 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54498.68265 $ & $  -0.00928 $ & $   0.00919 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54454.92955 $ & $  -0.01535 $ & $   0.01023 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54437.80965 $ & $  -0.01073 $ & $   0.00917 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54395.95981 $ & $  -0.00225 $ & $   0.00945 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54536.73103 $ & $   0.00146 $ & $   0.00958 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54477.75983 $ & $   0.00267 $ & $   0.00944 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54416.88586 $ & $   0.01445 $ & $   0.00975 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54475.85858 $ & $   0.01144 $ & $   0.00943 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54498.68730 $ & $  -0.00487 $ & $   0.00932 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54454.93414 $ & $  -0.00814 $ & $   0.01026 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54437.81435 $ & $  -0.00368 $ & $   0.00927 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54536.73544 $ & $  -0.00663 $ & $   0.00953 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54395.96440 $ & $  -0.00898 $ & $   0.00974 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54477.76451 $ & $   0.01119 $ & $   0.00952 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54416.89123 $ & $  -0.01482 $ & $   0.00964 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54475.86305 $ & $   0.00973 $ & $   0.00940 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54498.69159 $ & $   0.00997 $ & $   0.00945 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54454.93864 $ & $   0.01957 $ & $   0.01039 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54437.81881 $ & $  -0.00094 $ & $   0.00954 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54536.73982 $ & $  -0.02162 $ & $   0.00933 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54395.96922 $ & $  -0.01573 $ & $   0.00971 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54477.76946 $ & $  -0.00325 $ & $   0.00934 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54475.86756 $ & $   0.00592 $ & $   0.00953 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54454.94309 $ & $   0.01003 $ & $   0.01042 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54498.69630 $ & $  -0.01236 $ & $   0.00929 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54416.89719 $ & $   0.00301 $ & $   0.00952 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54437.82352 $ & $   0.00953 $ & $   0.00927 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54395.97359 $ & $   0.00739 $ & $   0.00949 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54477.77418 $ & $  -0.01725 $ & $   0.00914 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54475.87212 $ & $  -0.00490 $ & $   0.00928 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54498.70057 $ & $  -0.00534 $ & $   0.00919 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54454.94763 $ & $  -0.00715 $ & $   0.00941 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54437.82813 $ & $   0.01363 $ & $   0.00929 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54416.90269 $ & $  -0.00418 $ & $   0.00931 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54395.97848 $ & $   0.00432 $ & $   0.00950 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54475.87648 $ & $  -0.01641 $ & $   0.00928 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54477.77887 $ & $  -0.00441 $ & $   0.00943 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54498.70487 $ & $   0.00600 $ & $   0.00948 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54454.95203 $ & $  -0.00951 $ & $   0.00952 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54437.83284 $ & $   0.00463 $ & $   0.00928 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54416.90752 $ & $   0.01732 $ & $   0.00986 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54395.98304 $ & $  -0.00763 $ & $   0.00984 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54477.78318 $ & $   0.01052 $ & $   0.00942 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54475.88103 $ & $   0.00038 $ & $   0.00947 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54498.70951 $ & $  -0.00113 $ & $   0.00933 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54454.95653 $ & $   0.01579 $ & $   0.00965 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54479.68730 $ & $  -0.01549 $ & $   0.00928 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54437.83757 $ & $   0.00612 $ & $   0.00938 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54395.98756 $ & $  -0.01277 $ & $   0.00944 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54416.91302 $ & $  -0.01100 $ & $   0.00920 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54475.88557 $ & $   0.00447 $ & $   0.00965 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54477.78790 $ & $   0.00095 $ & $   0.00920 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54454.96076 $ & $   0.01471 $ & $   0.01014 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54498.71424 $ & $   0.01223 $ & $   0.00924 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54479.69203 $ & $  -0.00107 $ & $   0.00941 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54437.84225 $ & $   0.00757 $ & $   0.00911 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54395.99222 $ & $   0.01704 $ & $   0.00970 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54475.89000 $ & $   0.00215 $ & $   0.00971 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54477.79268 $ & $   0.00106 $ & $   0.00977 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54416.91883 $ & $  -0.00259 $ & $   0.00962 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54454.96531 $ & $   0.00349 $ & $   0.00995 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54498.71897 $ & $   0.01128 $ & $   0.00923 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54479.69675 $ & $   0.00419 $ & $   0.00918 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54437.84714 $ & $  -0.00650 $ & $   0.00920 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54395.99712 $ & $   0.00077 $ & $   0.00984 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54475.89448 $ & $  -0.00724 $ & $   0.00935 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54477.79740 $ & $  -0.02323 $ & $   0.00925 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54454.96984 $ & $  -0.02738 $ & $   0.00961 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54498.72374 $ & $  -0.00417 $ & $   0.00929 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54416.92432 $ & $   0.00906 $ & $   0.00972 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54479.70151 $ & $  -0.01019 $ & $   0.00943 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54437.85143 $ & $   0.01733 $ & $   0.00941 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54396.00172 $ & $  -0.00579 $ & $   0.01005 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54475.89902 $ & $   0.00424 $ & $   0.00944 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54477.80253 $ & $   0.01391 $ & $   0.00998 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54498.72842 $ & $  -0.00265 $ & $   0.00925 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54479.70617 $ & $   0.00755 $ & $   0.00927 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54437.85633 $ & $   0.01098 $ & $   0.00955 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54396.00643 $ & $  -0.01679 $ & $   0.00956 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54397.90876 $ & $   0.00090 $ & $   0.01096 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54475.90361 $ & $  -0.01134 $ & $   0.00911 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54477.80723 $ & $   0.01025 $ & $   0.00959 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54498.73315 $ & $   0.00704 $ & $   0.00933 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54479.71070 $ & $   0.01673 $ & $   0.00982 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54416.93488 $ & $   0.01646 $ & $   0.00974 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54437.86100 $ & $  -0.00039 $ & $   0.00946 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54397.91308 $ & $   0.00162 $ & $   0.01113 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54475.90814 $ & $   0.01321 $ & $   0.00966 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54396.01101 $ & $   0.00648 $ & $   0.00945 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54477.81201 $ & $   0.00129 $ & $   0.00966 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54498.73832 $ & $  -0.01980 $ & $   0.00937 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54479.71550 $ & $  -0.01320 $ & $   0.00936 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54416.93998 $ & $  -0.00131 $ & $   0.00961 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54437.86582 $ & $   0.00599 $ & $   0.00967 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54397.91743 $ & $   0.00561 $ & $   0.01121 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54475.91231 $ & $   0.00249 $ & $   0.00947 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54396.01575 $ & $   0.01548 $ & $   0.00955 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54477.81629 $ & $  -0.00165 $ & $   0.00963 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54498.74306 $ & $  -0.00416 $ & $   0.00984 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54397.92175 $ & $  -0.00633 $ & $   0.01099 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54437.87108 $ & $  -0.00158 $ & $   0.00941 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54396.02026 $ & $  -0.01716 $ & $   0.00960 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54477.82081 $ & $  -0.01158 $ & $   0.00990 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54498.74777 $ & $   0.00490 $ & $   0.00944 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54418.85133 $ & $  -0.00490 $ & $   0.00941 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54397.92603 $ & $  -0.00250 $ & $   0.01066 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54437.87580 $ & $   0.01254 $ & $   0.00944 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54396.02542 $ & $   0.00427 $ & $   0.00990 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54477.82556 $ & $  -0.00922 $ & $   0.00941 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54498.75229 $ & $   0.00248 $ & $   0.00929 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54418.85558 $ & $   0.00196 $ & $   0.00938 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54397.93087 $ & $  -0.00697 $ & $   0.01036 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54437.88006 $ & $   0.00328 $ & $   0.00956 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54396.03014 $ & $  -0.00570 $ & $   0.01072 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54477.82988 $ & $  -0.01312 $ & $   0.00963 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54498.75694 $ & $  -0.00550 $ & $   0.00920 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54418.86007 $ & $  -0.00586 $ & $   0.00940 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54397.93523 $ & $  -0.00254 $ & $   0.01014 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54416.95914 $ & $   0.02236 $ & $   0.01006 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54437.88474 $ & $  -0.01632 $ & $   0.00918 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54477.83462 $ & $  -0.00283 $ & $   0.00967 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54418.86438 $ & $   0.00618 $ & $   0.00960 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54498.76174 $ & $  -0.01114 $ & $   0.00909 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54397.93956 $ & $  -0.01649 $ & $   0.01078 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54437.88918 $ & $  -0.00466 $ & $   0.00949 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54416.96438 $ & $   0.00922 $ & $   0.01024 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54477.83925 $ & $   0.00885 $ & $   0.00946 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54521.59300 $ & $   0.00131 $ & $   0.01027 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54418.86849 $ & $   0.00863 $ & $   0.00942 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54498.76607 $ & $   0.00120 $ & $   0.00948 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54439.79436 $ & $   0.00286 $ & $   0.00912 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54397.94398 $ & $   0.00522 $ & $   0.01055 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54479.74375 $ & $   0.02470 $ & $   0.00943 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54437.89363 $ & $  -0.01190 $ & $   0.00960 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54416.96920 $ & $   0.00673 $ & $   0.01003 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54477.84396 $ & $  -0.00790 $ & $   0.00989 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54521.59753 $ & $  -0.00520 $ & $   0.00941 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54418.87284 $ & $  -0.01481 $ & $   0.00932 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54439.79899 $ & $   0.00221 $ & $   0.00926 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54498.77075 $ & $   0.01172 $ & $   0.00910 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54397.94836 $ & $  -0.00695 $ & $   0.01119 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54479.74820 $ & $  -0.00663 $ & $   0.00913 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54437.89844 $ & $  -0.00228 $ & $   0.00940 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54416.97443 $ & $   0.01436 $ & $   0.00960 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54477.84869 $ & $  -0.00589 $ & $   0.00943 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54521.60196 $ & $   0.01562 $ & $   0.00944 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54418.87724 $ & $   0.01364 $ & $   0.00943 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54498.77505 $ & $   0.00580 $ & $   0.00949 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54397.95264 $ & $   0.00173 $ & $   0.01154 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54439.80378 $ & $   0.00305 $ & $   0.00944 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54479.75278 $ & $  -0.00238 $ & $   0.00928 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54437.90317 $ & $  -0.01107 $ & $   0.00978 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54521.60639 $ & $   0.00234 $ & $   0.00917 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54477.85342 $ & $   0.00591 $ & $   0.00950 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54416.97955 $ & $   0.01274 $ & $   0.00970 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54418.88213 $ & $   0.00201 $ & $   0.00951 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54397.95713 $ & $   0.00295 $ & $   0.01092 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54498.77986 $ & $  -0.01427 $ & $   0.00918 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54439.80828 $ & $  -0.00228 $ & $   0.00924 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54479.75735 $ & $  -0.00313 $ & $   0.00915 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54437.90743 $ & $   0.00836 $ & $   0.00925 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54521.61077 $ & $  -0.01918 $ & $   0.00914 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54460.73677 $ & $  -0.00106 $ & $   0.01090 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54418.88634 $ & $   0.00047 $ & $   0.00955 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54477.85808 $ & $  -0.00155 $ & $   0.00956 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54397.96145 $ & $   0.02092 $ & $   0.01120 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54498.78460 $ & $  -0.00131 $ & $   0.00940 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54439.81296 $ & $   0.00105 $ & $   0.00918 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54479.76176 $ & $   0.02382 $ & $   0.00945 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54437.91233 $ & $   0.01192 $ & $   0.00933 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54521.61526 $ & $   0.01388 $ & $   0.00948 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54460.74130 $ & $   0.02361 $ & $   0.01210 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54418.89072 $ & $   0.00068 $ & $   0.00935 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54477.86280 $ & $  -0.00084 $ & $   0.00976 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54397.96581 $ & $  -0.00779 $ & $   0.01087 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54498.78910 $ & $   0.00509 $ & $   0.00951 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54439.81759 $ & $   0.00132 $ & $   0.00967 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54479.76631 $ & $   0.01324 $ & $   0.00919 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54437.91699 $ & $  -0.00599 $ & $   0.00958 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54521.61943 $ & $   0.01516 $ & $   0.00931 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54460.74590 $ & $   0.01732 $ & $   0.01207 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54418.89520 $ & $   0.00060 $ & $   0.00965 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54397.97020 $ & $   0.00139 $ & $   0.01053 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54477.86749 $ & $  -0.00068 $ & $   0.00999 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54439.82201 $ & $   0.00606 $ & $   0.00934 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54498.79375 $ & $   0.00314 $ & $   0.00950 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54479.77086 $ & $   0.01155 $ & $   0.00962 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54437.92179 $ & $   0.02305 $ & $   0.00984 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54521.62384 $ & $   0.01138 $ & $   0.00958 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54418.89935 $ & $  -0.00599 $ & $   0.00938 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54460.75050 $ & $  -0.01154 $ & $   0.01099 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54397.97462 $ & $  -0.00316 $ & $   0.01059 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54439.82645 $ & $   0.01003 $ & $   0.00967 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54477.87291 $ & $   0.01195 $ & $   0.00974 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54498.79841 $ & $   0.02437 $ & $   0.00967 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54479.77545 $ & $  -0.01501 $ & $   0.00892 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54437.92651 $ & $   0.00022 $ & $   0.00943 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54521.62834 $ & $   0.01594 $ & $   0.00927 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54418.90384 $ & $  -0.00294 $ & $   0.00977 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54460.75519 $ & $  -0.00113 $ & $   0.01100 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54397.97907 $ & $  -0.01423 $ & $   0.01077 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54481.68099 $ & $  -0.00449 $ & $   0.00994 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54498.80271 $ & $  -0.01234 $ & $   0.00928 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54479.77968 $ & $  -0.00935 $ & $   0.00909 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54439.83110 $ & $   0.00158 $ & $   0.00959 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54477.87756 $ & $   0.01412 $ & $   0.00955 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54521.63277 $ & $   0.00595 $ & $   0.00913 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54437.93123 $ & $  -0.00393 $ & $   0.00965 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54418.90826 $ & $   0.00771 $ & $   0.00982 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54397.98345 $ & $  -0.01244 $ & $   0.00991 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54460.75979 $ & $  -0.00743 $ & $   0.01061 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54481.68569 $ & $   0.00563 $ & $   0.01014 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54439.83573 $ & $  -0.00229 $ & $   0.00938 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54477.88226 $ & $   0.02116 $ & $   0.01004 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54498.80789 $ & $   0.00461 $ & $   0.00961 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54521.63729 $ & $   0.01070 $ & $   0.00950 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54418.91244 $ & $   0.00971 $ & $   0.00955 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54437.93605 $ & $  -0.00204 $ & $   0.00962 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54397.98786 $ & $   0.00196 $ & $   0.01010 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54460.76433 $ & $  -0.01124 $ & $   0.01138 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54481.69040 $ & $  -0.00015 $ & $   0.01020 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54439.84024 $ & $  -0.00316 $ & $   0.00946 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54477.88696 $ & $  -0.00658 $ & $   0.01009 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54498.81243 $ & $   0.00501 $ & $   0.00919 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54521.64169 $ & $   0.01155 $ & $   0.00940 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54418.91686 $ & $   0.00903 $ & $   0.00957 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54397.99232 $ & $  -0.01033 $ & $   0.00992 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54437.94093 $ & $  -0.00298 $ & $   0.00984 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54460.76924 $ & $   0.00318 $ & $   0.01176 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54481.69506 $ & $  -0.01113 $ & $   0.01029 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54439.84516 $ & $   0.00215 $ & $   0.00966 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54477.89171 $ & $  -0.00493 $ & $   0.00957 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54498.81724 $ & $  -0.01616 $ & $   0.00940 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54502.62243 $ & $  -0.01254 $ & $   0.00933 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54521.64616 $ & $   0.01863 $ & $   0.00976 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54418.92131 $ & $   0.00913 $ & $   0.00948 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54437.94556 $ & $   0.00657 $ & $   0.00967 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54397.99717 $ & $  -0.01169 $ & $   0.00993 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54460.77370 $ & $   0.01001 $ & $   0.01179 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54481.69967 $ & $  -0.00670 $ & $   0.01052 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54439.84971 $ & $   0.00331 $ & $   0.00937 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54498.82192 $ & $   0.00578 $ & $   0.00976 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54477.89652 $ & $   0.00966 $ & $   0.01022 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54418.92540 $ & $   0.01000 $ & $   0.00963 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54521.65055 $ & $  -0.03811 $ & $   0.00953 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54502.62760 $ & $  -0.00147 $ & $   0.00960 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54437.95013 $ & $   0.00151 $ & $   0.00958 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54398.00166 $ & $  -0.01553 $ & $   0.00967 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54460.77865 $ & $  -0.00954 $ & $   0.01105 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54481.70423 $ & $  -0.01062 $ & $   0.01014 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54439.85433 $ & $   0.00105 $ & $   0.00904 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54498.82661 $ & $  -0.01124 $ & $   0.00940 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54477.90117 $ & $  -0.00596 $ & $   0.01012 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54418.92986 $ & $   0.00071 $ & $   0.00932 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54521.65480 $ & $   0.01385 $ & $   0.00961 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54502.63248 $ & $   0.00942 $ & $   0.00928 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54398.00614 $ & $  -0.00859 $ & $   0.00968 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54437.95487 $ & $   0.01945 $ & $   0.00979 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54460.78309 $ & $   0.02492 $ & $   0.01202 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54481.70910 $ & $   0.00280 $ & $   0.01000 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54439.85940 $ & $   0.00676 $ & $   0.00905 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54498.83113 $ & $  -0.00918 $ & $   0.00964 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54418.93419 $ & $   0.01043 $ & $   0.00973 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54477.90593 $ & $   0.00698 $ & $   0.00956 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54521.65941 $ & $   0.01555 $ & $   0.00979 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54398.01058 $ & $   0.00653 $ & $   0.00988 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54502.63785 $ & $  -0.01508 $ & $   0.00960 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54437.95975 $ & $   0.02166 $ & $   0.00974 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54460.78771 $ & $  -0.01907 $ & $   0.01101 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54481.71369 $ & $  -0.01559 $ & $   0.00971 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54498.83539 $ & $   0.00134 $ & $   0.00987 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54439.86397 $ & $   0.00174 $ & $   0.00941 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54418.93858 $ & $   0.00321 $ & $   0.00961 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54521.66380 $ & $   0.01743 $ & $   0.00972 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54398.01501 $ & $   0.00179 $ & $   0.00965 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54502.64288 $ & $   0.00411 $ & $   0.00998 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54437.96438 $ & $  -0.00807 $ & $   0.00952 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54481.71842 $ & $   0.01158 $ & $   0.01008 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54460.79324 $ & $   0.01055 $ & $   0.01197 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54418.94275 $ & $  -0.00160 $ & $   0.00956 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54498.84007 $ & $  -0.00374 $ & $   0.00932 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54439.86844 $ & $  -0.00514 $ & $   0.00924 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54521.66824 $ & $   0.01232 $ & $   0.00946 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54398.01949 $ & $  -0.01029 $ & $   0.00946 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54437.96914 $ & $  -0.00967 $ & $   0.00922 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54502.64813 $ & $   0.01796 $ & $   0.00936 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54481.72292 $ & $  -0.00991 $ & $   0.01017 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54460.79775 $ & $  -0.00908 $ & $   0.01144 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54418.94719 $ & $   0.00525 $ & $   0.00926 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54498.84439 $ & $   0.01026 $ & $   0.00952 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54521.67260 $ & $  -0.00947 $ & $   0.00933 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54439.87317 $ & $   0.00744 $ & $   0.00941 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54398.02397 $ & $  -0.00804 $ & $   0.01009 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54437.97396 $ & $  -0.00299 $ & $   0.00925 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54502.65300 $ & $  -0.00714 $ & $   0.00934 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54418.95130 $ & $  -0.00522 $ & $   0.00935 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54460.80226 $ & $   0.01236 $ & $   0.01267 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54481.72828 $ & $   0.00447 $ & $   0.01029 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54498.84921 $ & $  -0.01451 $ & $   0.00958 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54521.67710 $ & $   0.02132 $ & $   0.00965 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54439.87780 $ & $   0.00536 $ & $   0.00920 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54398.02835 $ & $  -0.00899 $ & $   0.01127 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54437.97851 $ & $   0.00821 $ & $   0.00972 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54418.95574 $ & $  -0.00063 $ & $   0.00970 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54460.80683 $ & $   0.00510 $ & $   0.01103 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54502.65825 $ & $   0.00592 $ & $   0.00926 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54521.68149 $ & $   0.02908 $ & $   0.00975 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54481.73300 $ & $  -0.01932 $ & $   0.01042 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54439.88249 $ & $   0.01343 $ & $   0.00956 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54479.83361 $ & $   0.01212 $ & $   0.00924 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54437.98322 $ & $  -0.01567 $ & $   0.00936 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54418.96017 $ & $   0.01352 $ & $   0.00980 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54460.81163 $ & $  -0.00219 $ & $   0.01112 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54521.68576 $ & $   0.00894 $ & $   0.00973 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54481.73763 $ & $   0.00232 $ & $   0.00981 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54502.66315 $ & $   0.00129 $ & $   0.00973 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54439.88698 $ & $   0.01651 $ & $   0.00949 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54479.83826 $ & $  -0.00273 $ & $   0.00939 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54418.96450 $ & $  -0.00299 $ & $   0.00944 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54437.98805 $ & $  -0.01687 $ & $   0.00944 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54521.69017 $ & $   0.01833 $ & $   0.00979 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54523.59302 $ & $  -0.01652 $ & $   0.01018 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54460.81669 $ & $   0.01104 $ & $   0.01111 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54481.74221 $ & $   0.01366 $ & $   0.01031 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54439.89162 $ & $   0.00774 $ & $   0.00956 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54502.66860 $ & $   0.00576 $ & $   0.00915 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54418.96877 $ & $   0.00550 $ & $   0.01000 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54479.84297 $ & $  -0.02745 $ & $   0.00966 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54521.69454 $ & $   0.02254 $ & $   0.00975 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54437.99284 $ & $  -0.01527 $ & $   0.00960 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54460.82113 $ & $  -0.01524 $ & $   0.01135 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54481.74692 $ & $  -0.01825 $ & $   0.01055 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54439.89614 $ & $   0.00783 $ & $   0.00981 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54523.59796 $ & $   0.00155 $ & $   0.01000 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54502.67393 $ & $   0.01504 $ & $   0.00935 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54418.97314 $ & $   0.02530 $ & $   0.00949 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54479.84767 $ & $   0.00870 $ & $   0.00941 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54521.69888 $ & $  -0.00395 $ & $   0.00951 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54437.99760 $ & $   0.00064 $ & $   0.00932 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54460.82598 $ & $  -0.00008 $ & $   0.01208 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54481.75155 $ & $  -0.00499 $ & $   0.01021 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54439.90078 $ & $   0.00406 $ & $   0.00918 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54523.60279 $ & $   0.01659 $ & $   0.00964 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54502.67896 $ & $   0.01338 $ & $   0.01007 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54418.97727 $ & $  -0.00067 $ & $   0.00941 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54462.73100 $ & $  -0.00715 $ & $   0.01019 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54521.70328 $ & $   0.01849 $ & $   0.00960 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54479.85243 $ & $   0.00841 $ & $   0.00957 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54438.00188 $ & $   0.01444 $ & $   0.00958 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54460.83044 $ & $  -0.01949 $ & $   0.01089 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54481.75623 $ & $  -0.01684 $ & $   0.01119 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54439.90538 $ & $  -0.00665 $ & $   0.00940 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54523.60759 $ & $  -0.00475 $ & $   0.00946 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54418.98166 $ & $   0.00787 $ & $   0.00963 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54502.68375 $ & $  -0.01225 $ & $   0.00935 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54521.70763 $ & $   0.01050 $ & $   0.00943 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54462.73619 $ & $   0.00530 $ & $   0.00995 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54479.85713 $ & $  -0.00628 $ & $   0.00972 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54438.00664 $ & $   0.00811 $ & $   0.00972 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54439.90971 $ & $  -0.00204 $ & $   0.00937 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54460.83527 $ & $  -0.00243 $ & $   0.01247 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54481.76095 $ & $  -0.01743 $ & $   0.00990 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54523.61226 $ & $   0.00890 $ & $   0.00935 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54418.98602 $ & $   0.00602 $ & $   0.00977 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54502.68854 $ & $   0.00673 $ & $   0.00934 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54521.71210 $ & $   0.00417 $ & $   0.00976 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54479.86183 $ & $   0.01341 $ & $   0.00998 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54462.74191 $ & $  -0.00995 $ & $   0.01038 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54439.91421 $ & $   0.00529 $ & $   0.00947 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54438.01190 $ & $  -0.00598 $ & $   0.00963 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54460.83996 $ & $   0.00995 $ & $   0.01208 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54481.76553 $ & $  -0.01013 $ & $   0.01027 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54523.61707 $ & $   0.02116 $ & $   0.00936 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54418.99046 $ & $   0.01088 $ & $   0.00982 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54521.71656 $ & $  -0.00287 $ & $   0.01013 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54479.86658 $ & $  -0.00044 $ & $   0.00952 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54502.69485 $ & $   0.01681 $ & $   0.00941 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54438.01639 $ & $  -0.02980 $ & $   0.00978 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54460.84455 $ & $   0.01566 $ & $   0.01189 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54439.91926 $ & $  -0.00752 $ & $   0.00959 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54481.77023 $ & $   0.01148 $ & $   0.01022 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54462.74728 $ & $  -0.00069 $ & $   0.00955 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54523.62152 $ & $   0.00013 $ & $   0.00968 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54418.99494 $ & $  -0.00762 $ & $   0.00944 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54483.67444 $ & $   0.01118 $ & $   0.01082 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54521.72091 $ & $  -0.00398 $ & $   0.01006 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54479.87123 $ & $  -0.00876 $ & $   0.00952 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54439.92351 $ & $  -0.01671 $ & $   0.00949 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54460.84939 $ & $   0.00768 $ & $   0.01216 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54481.77485 $ & $   0.00567 $ & $   0.00986 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54523.62590 $ & $  -0.00778 $ & $   0.00934 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54502.70098 $ & $   0.00701 $ & $   0.00926 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54462.75250 $ & $   0.00162 $ & $   0.00983 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54418.99934 $ & $   0.00698 $ & $   0.00984 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54483.67883 $ & $  -0.00891 $ & $   0.01062 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54521.72571 $ & $  -0.01926 $ & $   0.00976 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54479.87591 $ & $  -0.01082 $ & $   0.00956 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54439.92844 $ & $   0.00677 $ & $   0.00955 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54523.63034 $ & $   0.01073 $ & $   0.00940 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54481.77953 $ & $   0.00061 $ & $   0.01032 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54460.85433 $ & $   0.03068 $ & $   0.01201 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54419.00370 $ & $   0.00372 $ & $   0.00978 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54462.75752 $ & $  -0.01921 $ & $   0.00994 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54483.68307 $ & $  -0.02223 $ & $   0.01128 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54502.70628 $ & $   0.02078 $ & $   0.00920 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54521.73012 $ & $  -0.02232 $ & $   0.01011 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54479.88059 $ & $   0.00869 $ & $   0.00953 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54439.93301 $ & $   0.00394 $ & $   0.00937 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54523.63482 $ & $   0.00318 $ & $   0.00935 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54481.78421 $ & $   0.01034 $ & $   0.01054 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54460.85881 $ & $  -0.00219 $ & $   0.01198 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54419.00810 $ & $   0.00628 $ & $   0.00993 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54483.68753 $ & $  -0.02368 $ & $   0.01143 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54462.76259 $ & $  -0.00097 $ & $   0.01016 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54521.73454 $ & $  -0.00951 $ & $   0.01016 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54479.88513 $ & $  -0.00370 $ & $   0.00929 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54504.61602 $ & $  -0.00388 $ & $   0.00980 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54523.63941 $ & $  -0.00303 $ & $   0.00945 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54439.93772 $ & $   0.00973 $ & $   0.00935 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54481.78889 $ & $  -0.00423 $ & $   0.01023 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54419.01297 $ & $   0.02049 $ & $   0.00974 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54460.86399 $ & $  -0.00852 $ & $   0.01241 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54483.69190 $ & $   0.00431 $ & $   0.01159 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54521.73896 $ & $   0.00683 $ & $   0.01047 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54502.71608 $ & $  -0.00529 $ & $   0.00926 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54462.76765 $ & $  -0.01478 $ & $   0.00956 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54479.88978 $ & $  -0.00165 $ & $   0.00933 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54504.62010 $ & $  -0.01132 $ & $   0.00922 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54523.64380 $ & $   0.00768 $ & $   0.00933 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54439.94228 $ & $   0.00467 $ & $   0.00930 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54419.01741 $ & $   0.01241 $ & $   0.01014 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54481.79380 $ & $  -0.01007 $ & $   0.01083 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54483.69631 $ & $  -0.01201 $ & $   0.01135 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54460.86868 $ & $   0.00787 $ & $   0.01173 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54521.74332 $ & $  -0.04283 $ & $   0.01031 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54502.72121 $ & $   0.00407 $ & $   0.00956 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54462.77269 $ & $   0.00176 $ & $   0.01001 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54479.89442 $ & $  -0.01315 $ & $   0.00946 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54504.62465 $ & $  -0.00685 $ & $   0.00939 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54523.64822 $ & $  -0.00692 $ & $   0.00953 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54439.94700 $ & $   0.01756 $ & $   0.00946 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54419.02179 $ & $  -0.00942 $ & $   0.00931 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54483.70075 $ & $   0.01591 $ & $   0.01136 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54460.87345 $ & $   0.02820 $ & $   0.01234 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54481.79910 $ & $  -0.00929 $ & $   0.01001 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54502.72578 $ & $  -0.00229 $ & $   0.00954 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54462.77773 $ & $   0.00144 $ & $   0.00980 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54479.89908 $ & $   0.00165 $ & $   0.00955 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54504.62916 $ & $  -0.00192 $ & $   0.00914 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54523.65268 $ & $  -0.00787 $ & $   0.00960 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54419.02626 $ & $   0.00133 $ & $   0.00965 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54439.95175 $ & $   0.00949 $ & $   0.00934 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54483.70511 $ & $   0.00326 $ & $   0.01221 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54460.87819 $ & $  -0.01111 $ & $   0.01178 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54481.80367 $ & $   0.02121 $ & $   0.01068 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54502.73073 $ & $   0.00545 $ & $   0.00914 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54504.63362 $ & $  -0.00630 $ & $   0.00968 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54462.78302 $ & $  -0.00805 $ & $   0.00961 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54523.65716 $ & $  -0.01761 $ & $   0.00917 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54419.03074 $ & $  -0.01599 $ & $   0.00947 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54483.70956 $ & $   0.01413 $ & $   0.01070 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54439.95641 $ & $   0.00130 $ & $   0.00947 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54481.80815 $ & $  -0.00011 $ & $   0.01038 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54460.88316 $ & $   0.01717 $ & $   0.01185 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54422.83817 $ & $  -0.00595 $ & $   0.00925 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54504.63815 $ & $   0.01343 $ & $   0.00967 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54502.73585 $ & $  -0.00057 $ & $   0.00923 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54523.66199 $ & $  -0.02208 $ & $   0.00937 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54462.78832 $ & $  -0.00194 $ & $   0.01055 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54419.03513 $ & $   0.00105 $ & $   0.00975 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54483.71390 $ & $   0.02018 $ & $   0.01146 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54439.96085 $ & $  -0.00900 $ & $   0.00947 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54481.81278 $ & $   0.00992 $ & $   0.01043 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54460.88769 $ & $  -0.01364 $ & $   0.01219 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54422.84280 $ & $  -0.00283 $ & $   0.00923 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54504.64258 $ & $   0.00010 $ & $   0.00886 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54502.74076 $ & $   0.01755 $ & $   0.00923 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54523.66648 $ & $   0.00783 $ & $   0.00943 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54419.03961 $ & $  -0.01815 $ & $   0.01024 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54483.71830 $ & $   0.03215 $ & $   0.01234 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54521.76458 $ & $   0.02723 $ & $   0.01085 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54439.96541 $ & $   0.00032 $ & $   0.00932 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54462.79354 $ & $   0.01153 $ & $   0.01022 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54481.81723 $ & $  -0.00753 $ & $   0.01010 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54460.89263 $ & $   0.01930 $ & $   0.01079 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54504.64671 $ & $  -0.01213 $ & $   0.00884 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54422.84743 $ & $   0.00482 $ & $   0.00951 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54523.67089 $ & $   0.00368 $ & $   0.00921 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54419.04395 $ & $   0.00637 $ & $   0.01215 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54521.76899 $ & $  -0.00976 $ & $   0.01089 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54483.72300 $ & $  -0.00445 $ & $   0.01217 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54439.97025 $ & $  -0.00200 $ & $   0.01006 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54502.74665 $ & $  -0.00692 $ & $   0.00929 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54462.79874 $ & $  -0.00256 $ & $   0.00971 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54481.82211 $ & $   0.00238 $ & $   0.00995 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54460.89734 $ & $  -0.00789 $ & $   0.01182 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54504.65118 $ & $  -0.00287 $ & $   0.00908 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54422.85191 $ & $   0.01470 $ & $   0.00935 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54523.67544 $ & $   0.00469 $ & $   0.00946 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54521.77338 $ & $   0.01199 $ & $   0.01073 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54483.72741 $ & $  -0.00092 $ & $   0.01265 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54439.97482 $ & $  -0.00959 $ & $   0.00950 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54544.60240 $ & $  -0.02432 $ & $   0.01163 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54502.75174 $ & $  -0.00109 $ & $   0.00910 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54481.82663 $ & $   0.01040 $ & $   0.01026 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54462.80380 $ & $   0.01299 $ & $   0.00997 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54460.90178 $ & $  -0.01390 $ & $   0.01136 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54504.65584 $ & $  -0.00790 $ & $   0.00937 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54422.85655 $ & $  -0.01771 $ & $   0.00949 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54523.67956 $ & $   0.00799 $ & $   0.00946 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54521.77779 $ & $   0.00882 $ & $   0.01134 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54483.73179 $ & $  -0.02501 $ & $   0.01155 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54544.60690 $ & $  -0.00574 $ & $   0.01163 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54439.97971 $ & $  -0.00049 $ & $   0.00983 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54502.75658 $ & $   0.02156 $ & $   0.00923 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54481.83133 $ & $   0.00276 $ & $   0.01029 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54460.90653 $ & $  -0.02506 $ & $   0.01153 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54462.80889 $ & $   0.00731 $ & $   0.01023 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54422.86088 $ & $  -0.01693 $ & $   0.00934 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54504.66068 $ & $  -0.00207 $ & $   0.00926 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54523.68401 $ & $  -0.00002 $ & $   0.00993 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54521.78212 $ & $   0.01805 $ & $   0.01011 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54483.73618 $ & $   0.02392 $ & $   0.01134 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54439.98431 $ & $  -0.00968 $ & $   0.00981 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54544.61157 $ & $   0.00816 $ & $   0.01093 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54481.83602 $ & $   0.00826 $ & $   0.01016 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54460.91105 $ & $   0.01892 $ & $   0.01302 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54502.76219 $ & $   0.00586 $ & $   0.00937 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54462.81394 $ & $  -0.00601 $ & $   0.00960 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54422.86547 $ & $   0.00634 $ & $   0.00950 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54523.68845 $ & $   0.00613 $ & $   0.00949 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54483.74064 $ & $  -0.00492 $ & $   0.01080 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54544.61612 $ & $  -0.01527 $ & $   0.01040 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54439.98903 $ & $  -0.00797 $ & $   0.00988 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54481.84072 $ & $   0.00134 $ & $   0.01005 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54502.76654 $ & $   0.00079 $ & $   0.00944 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54460.91594 $ & $  -0.00574 $ & $   0.01233 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54525.59465 $ & $   0.01317 $ & $   0.01082 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54504.66945 $ & $  -0.00924 $ & $   0.00920 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54422.87007 $ & $   0.00005 $ & $   0.00932 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54523.69280 $ & $   0.01285 $ & $   0.01010 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54483.74498 $ & $   0.01087 $ & $   0.01176 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54462.81956 $ & $   0.01655 $ & $   0.01026 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54439.99354 $ & $  -0.00402 $ & $   0.01019 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54544.62138 $ & $   0.00849 $ & $   0.01180 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54481.84521 $ & $   0.01283 $ & $   0.00980 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54464.72455 $ & $  -0.00482 $ & $   0.00935 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54504.67364 $ & $   0.00305 $ & $   0.00924 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54460.92048 $ & $   0.01946 $ & $   0.01255 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54525.59915 $ & $   0.00222 $ & $   0.00967 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54502.77139 $ & $   0.00695 $ & $   0.00960 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54523.69710 $ & $  -0.00648 $ & $   0.00923 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54422.87529 $ & $  -0.00050 $ & $   0.00939 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54483.74934 $ & $  -0.00454 $ & $   0.01132 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54544.62584 $ & $   0.01934 $ & $   0.01191 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54439.99886 $ & $  -0.02224 $ & $   0.00981 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54481.85001 $ & $  -0.00912 $ & $   0.00988 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54464.72923 $ & $  -0.01299 $ & $   0.00919 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54504.67810 $ & $  -0.00072 $ & $   0.00928 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54525.60361 $ & $  -0.01380 $ & $   0.00963 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54523.70142 $ & $  -0.00580 $ & $   0.00925 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54460.92532 $ & $   0.01445 $ & $   0.01239 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54502.77650 $ & $   0.00316 $ & $   0.00980 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54483.75374 $ & $  -0.00042 $ & $   0.01194 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54422.87980 $ & $   0.01346 $ & $   0.00929 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54462.82893 $ & $  -0.00339 $ & $   0.01100 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54544.63062 $ & $   0.00571 $ & $   0.01138 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54440.00351 $ & $  -0.00406 $ & $   0.00988 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54504.68232 $ & $   0.00031 $ & $   0.00929 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54481.85460 $ & $  -0.00648 $ & $   0.00973 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54464.73387 $ & $  -0.00333 $ & $   0.00927 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54525.60814 $ & $   0.00381 $ & $   0.00944 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54523.70587 $ & $   0.01099 $ & $   0.00939 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54460.92990 $ & $   0.00383 $ & $   0.01115 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54483.75807 $ & $  -0.00170 $ & $   0.01215 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54502.78135 $ & $   0.00303 $ & $   0.00935 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54422.88436 $ & $   0.00680 $ & $   0.00967 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54462.83367 $ & $  -0.00328 $ & $   0.01228 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54544.63510 $ & $  -0.00525 $ & $   0.01057 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54481.85892 $ & $   0.00085 $ & $   0.00960 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54440.00805 $ & $   0.00075 $ & $   0.01011 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54504.68678 $ & $  -0.01024 $ & $   0.00927 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54464.73857 $ & $   0.00065 $ & $   0.00957 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54523.71036 $ & $  -0.00266 $ & $   0.00946 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54525.61291 $ & $   0.00286 $ & $   0.00954 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54483.76238 $ & $   0.00526 $ & $   0.01160 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54502.78610 $ & $  -0.01160 $ & $   0.00957 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54422.88896 $ & $  -0.00196 $ & $   0.00940 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54460.93531 $ & $  -0.02125 $ & $   0.01281 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54481.86324 $ & $  -0.01283 $ & $   0.00953 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54544.63970 $ & $  -0.02024 $ & $   0.01141 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54440.01264 $ & $   0.00458 $ & $   0.00952 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54504.69136 $ & $   0.02250 $ & $   0.00931 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54523.71478 $ & $   0.02341 $ & $   0.00959 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54464.74327 $ & $   0.00286 $ & $   0.00962 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54483.76678 $ & $  -0.01051 $ & $   0.01171 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54525.61775 $ & $   0.00011 $ & $   0.00943 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54460.93986 $ & $   0.00816 $ & $   0.01165 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54422.89377 $ & $  -0.00470 $ & $   0.00966 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54502.79113 $ & $   0.01894 $ & $   0.00961 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54462.84309 $ & $   0.02116 $ & $   0.01124 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54544.64435 $ & $   0.01941 $ & $   0.01084 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54504.69587 $ & $  -0.00065 $ & $   0.00927 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54523.71921 $ & $   0.00844 $ & $   0.00952 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54481.86855 $ & $  -0.00541 $ & $   0.00967 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54464.74802 $ & $  -0.00224 $ & $   0.00965 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54525.62245 $ & $  -0.00192 $ & $   0.00956 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54460.94448 $ & $   0.01232 $ & $   0.01211 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54422.89839 $ & $   0.00577 $ & $   0.00964 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54462.84821 $ & $   0.00811 $ & $   0.01003 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54502.79680 $ & $   0.00058 $ & $   0.00961 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54504.70001 $ & $  -0.00882 $ & $   0.00934 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54544.64883 $ & $  -0.02237 $ & $   0.01069 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54523.72367 $ & $   0.00413 $ & $   0.00944 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54481.87310 $ & $   0.01072 $ & $   0.00940 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54464.75229 $ & $   0.00543 $ & $   0.00927 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54483.77561 $ & $   0.00440 $ & $   0.01203 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54525.62733 $ & $  -0.00674 $ & $   0.00936 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54460.94906 $ & $   0.01340 $ & $   0.01330 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54422.90310 $ & $   0.01037 $ & $   0.00936 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54462.85316 $ & $   0.00555 $ & $   0.01049 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54502.80192 $ & $  -0.00373 $ & $   0.00963 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54504.70450 $ & $  -0.00253 $ & $   0.00942 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54544.65350 $ & $   0.02022 $ & $   0.01098 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54523.72854 $ & $   0.00268 $ & $   0.00946 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54464.75688 $ & $  -0.01008 $ & $   0.00936 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54481.87775 $ & $  -0.01743 $ & $   0.00965 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54483.78008 $ & $   0.01953 $ & $   0.01167 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54525.63207 $ & $   0.01310 $ & $   0.00938 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54460.95370 $ & $   0.00078 $ & $   0.01251 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54422.90774 $ & $   0.00988 $ & $   0.00933 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54506.61121 $ & $  -0.01018 $ & $   0.00958 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54504.70896 $ & $   0.00299 $ & $   0.00936 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54462.85816 $ & $  -0.00073 $ & $   0.01058 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54502.80696 $ & $  -0.01096 $ & $   0.00949 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54544.65799 $ & $  -0.00404 $ & $   0.01148 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54483.78438 $ & $   0.02843 $ & $   0.01226 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54523.73305 $ & $  -0.01970 $ & $   0.00924 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54481.88244 $ & $  -0.00587 $ & $   0.00935 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54464.76162 $ & $   0.00387 $ & $   0.00924 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54525.63668 $ & $   0.01477 $ & $   0.00975 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54422.91214 $ & $  -0.00567 $ & $   0.01002 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54504.71350 $ & $  -0.01824 $ & $   0.00930 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54506.61586 $ & $  -0.00609 $ & $   0.00949 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54462.86311 $ & $  -0.00219 $ & $   0.01002 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54544.66262 $ & $   0.01125 $ & $   0.01136 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54523.73752 $ & $   0.01382 $ & $   0.00967 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54502.81214 $ & $  -0.00382 $ & $   0.00942 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54483.78913 $ & $  -0.03616 $ & $   0.01091 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54481.88701 $ & $  -0.00223 $ & $   0.00943 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54464.76639 $ & $  -0.00656 $ & $   0.00946 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54525.64142 $ & $   0.00326 $ & $   0.00946 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54422.91666 $ & $  -0.01835 $ & $   0.00934 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54506.62028 $ & $  -0.00726 $ & $   0.00926 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54504.71798 $ & $  -0.00145 $ & $   0.00931 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54544.66705 $ & $   0.00382 $ & $   0.01094 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54523.74199 $ & $  -0.00852 $ & $   0.00936 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54483.79358 $ & $  -0.00847 $ & $   0.01217 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54462.86839 $ & $  -0.00453 $ & $   0.01121 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54464.77086 $ & $   0.01441 $ & $   0.00917 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54502.81737 $ & $   0.00338 $ & $   0.00963 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54481.89196 $ & $  -0.00116 $ & $   0.00935 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54525.64618 $ & $   0.00474 $ & $   0.00967 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54422.92134 $ & $  -0.00231 $ & $   0.00968 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54506.62467 $ & $  -0.00299 $ & $   0.00939 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54504.72246 $ & $  -0.01498 $ & $   0.00922 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54483.79797 $ & $   0.00335 $ & $   0.01193 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54523.74657 $ & $  -0.00934 $ & $   0.00951 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54544.67223 $ & $  -0.01766 $ & $   0.01138 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54462.87309 $ & $  -0.00615 $ & $   0.01006 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54464.77542 $ & $   0.00109 $ & $   0.00920 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54481.89645 $ & $  -0.00649 $ & $   0.00958 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54502.82285 $ & $   0.00561 $ & $   0.00907 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54422.92592 $ & $  -0.00075 $ & $   0.00936 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54525.65098 $ & $  -0.01836 $ & $   0.00925 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54506.62914 $ & $   0.01222 $ & $   0.00967 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54504.72739 $ & $  -0.01150 $ & $   0.00939 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54483.80226 $ & $  -0.01377 $ & $   0.01142 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54523.75101 $ & $  -0.01198 $ & $   0.00953 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54544.67669 $ & $  -0.01485 $ & $   0.01211 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54462.87781 $ & $  -0.00559 $ & $   0.01083 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54464.78016 $ & $   0.00869 $ & $   0.00931 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54525.65529 $ & $   0.00946 $ & $   0.00923 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54422.93063 $ & $  -0.01141 $ & $   0.00901 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54506.63355 $ & $  -0.00083 $ & $   0.00938 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54504.73176 $ & $   0.00313 $ & $   0.00929 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54483.80667 $ & $  -0.00916 $ & $   0.01204 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54523.75550 $ & $  -0.01139 $ & $   0.00969 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54424.83527 $ & $   0.00467 $ & $   0.00983 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54544.68145 $ & $  -0.03121 $ & $   0.01048 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54464.78479 $ & $  -0.01463 $ & $   0.00917 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54462.88306 $ & $   0.01303 $ & $   0.01025 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54525.65958 $ & $  -0.01162 $ & $   0.00956 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54502.83204 $ & $   0.00989 $ & $   0.00972 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54422.93526 $ & $  -0.02043 $ & $   0.00949 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54506.63799 $ & $  -0.00180 $ & $   0.00952 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54504.73622 $ & $  -0.00014 $ & $   0.00919 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54483.81113 $ & $  -0.02981 $ & $   0.01216 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54523.76001 $ & $   0.01168 $ & $   0.00972 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54424.84006 $ & $   0.00169 $ & $   0.00993 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54544.68607 $ & $  -0.02110 $ & $   0.01075 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54464.78957 $ & $  -0.01025 $ & $   0.00946 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54525.66432 $ & $  -0.00362 $ & $   0.00924 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54462.88829 $ & $  -0.00622 $ & $   0.01051 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54422.93989 $ & $  -0.00200 $ & $   0.00938 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54502.83719 $ & $   0.00518 $ & $   0.00987 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54506.64247 $ & $   0.00714 $ & $   0.00932 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54504.74079 $ & $   0.00653 $ & $   0.00943 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54483.81552 $ & $   0.01081 $ & $   0.01150 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54523.76449 $ & $   0.01066 $ & $   0.00955 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54424.84455 $ & $   0.00307 $ & $   0.01044 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54544.69039 $ & $  -0.01166 $ & $   0.01243 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54464.79440 $ & $   0.02213 $ & $   0.00989 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54525.66907 $ & $   0.00047 $ & $   0.00998 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54422.94505 $ & $  -0.01026 $ & $   0.00924 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54506.64692 $ & $   0.01184 $ & $   0.00915 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54462.89401 $ & $   0.00216 $ & $   0.01033 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54483.81988 $ & $   0.01253 $ & $   0.01215 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54504.74536 $ & $   0.01199 $ & $   0.00948 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54523.76894 $ & $   0.01559 $ & $   0.00961 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54424.84929 $ & $  -0.00577 $ & $   0.00997 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54544.69520 $ & $  -0.01923 $ & $   0.01177 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54464.79896 $ & $   0.00777 $ & $   0.00961 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54525.67349 $ & $  -0.00003 $ & $   0.00945 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54422.94960 $ & $  -0.00389 $ & $   0.00941 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54506.65140 $ & $   0.00886 $ & $   0.00939 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54483.82422 $ & $  -0.01640 $ & $   0.01187 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54504.74982 $ & $  -0.01384 $ & $   0.00948 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54462.89912 $ & $   0.02007 $ & $   0.01018 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54523.77338 $ & $  -0.00573 $ & $   0.00956 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54424.85372 $ & $  -0.00376 $ & $   0.01016 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54544.69962 $ & $   0.01222 $ & $   0.01144 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54464.80355 $ & $  -0.00757 $ & $   0.00966 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54525.67822 $ & $   0.00673 $ & $   0.00985 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54506.65555 $ & $  -0.00844 $ & $   0.00932 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54422.95425 $ & $   0.00820 $ & $   0.00944 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54483.82857 $ & $   0.00054 $ & $   0.01229 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54504.75402 $ & $  -0.00244 $ & $   0.00968 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54523.77779 $ & $  -0.00976 $ & $   0.00943 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54462.90438 $ & $   0.00199 $ & $   0.01032 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54424.85853 $ & $  -0.00829 $ & $   0.00941 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54544.70435 $ & $  -0.00191 $ & $   0.01148 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54464.80807 $ & $  -0.01184 $ & $   0.00940 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54506.65977 $ & $  -0.00037 $ & $   0.00926 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54525.68295 $ & $   0.02891 $ & $   0.00952 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54422.95897 $ & $   0.01260 $ & $   0.00948 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54483.83300 $ & $   0.01883 $ & $   0.01300 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54504.75860 $ & $  -0.00648 $ & $   0.00939 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54424.86296 $ & $   0.00919 $ & $   0.00990 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54544.70873 $ & $  -0.00681 $ & $   0.01142 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54462.90964 $ & $   0.01128 $ & $   0.01052 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54464.81279 $ & $  -0.01464 $ & $   0.00921 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54525.68776 $ & $  -0.01685 $ & $   0.00950 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54506.66470 $ & $   0.00288 $ & $   0.00940 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54483.83743 $ & $   0.00003 $ & $   0.01132 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54422.96362 $ & $   0.00815 $ & $   0.00929 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54504.76320 $ & $  -0.00665 $ & $   0.00918 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54544.71331 $ & $   0.02153 $ & $   0.01292 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54424.86807 $ & $   0.01832 $ & $   0.00992 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54462.91484 $ & $  -0.01875 $ & $   0.00978 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54464.81742 $ & $   0.00552 $ & $   0.00975 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54506.66918 $ & $  -0.01257 $ & $   0.00934 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54483.84170 $ & $   0.00634 $ & $   0.01122 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54525.69264 $ & $   0.01478 $ & $   0.00943 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54422.96787 $ & $   0.01503 $ & $   0.00992 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54504.76739 $ & $  -0.01720 $ & $   0.00919 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54466.72128 $ & $  -0.00266 $ & $   0.00948 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54527.59540 $ & $   0.01120 $ & $   0.01070 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54544.71767 $ & $  -0.01383 $ & $   0.01222 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54546.62002 $ & $  -0.01009 $ & $   0.01234 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54424.87256 $ & $   0.01034 $ & $   0.01016 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54462.91971 $ & $  -0.01122 $ & $   0.01050 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54464.82207 $ & $   0.01137 $ & $   0.00998 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54506.67367 $ & $  -0.01145 $ & $   0.00924 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54483.84607 $ & $   0.01520 $ & $   0.01290 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54422.97229 $ & $  -0.00822 $ & $   0.00934 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54527.59969 $ & $  -0.00605 $ & $   0.00992 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54504.77193 $ & $   0.00323 $ & $   0.00961 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54525.69747 $ & $  -0.00403 $ & $   0.01012 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54466.72611 $ & $  -0.00414 $ & $   0.00938 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54546.62422 $ & $  -0.00662 $ & $   0.01232 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54424.87733 $ & $   0.00144 $ & $   0.00962 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54464.82676 $ & $  -0.00469 $ & $   0.00932 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54506.67810 $ & $  -0.00802 $ & $   0.00902 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54483.85040 $ & $   0.01081 $ & $   0.01251 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54462.92526 $ & $  -0.00638 $ & $   0.01074 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54527.60402 $ & $   0.00871 $ & $   0.00995 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54504.77628 $ & $  -0.00642 $ & $   0.00924 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54422.97684 $ & $   0.00010 $ & $   0.00981 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54525.70226 $ & $   0.02614 $ & $   0.00949 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54466.73164 $ & $  -0.00840 $ & $   0.00939 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54546.62890 $ & $   0.00628 $ & $   0.01131 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54424.88190 $ & $   0.01665 $ & $   0.00967 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54464.83137 $ & $  -0.00338 $ & $   0.00972 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54506.68277 $ & $   0.00783 $ & $   0.00923 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54527.60831 $ & $   0.00640 $ & $   0.00963 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54483.85516 $ & $   0.02099 $ & $   0.01123 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54504.78086 $ & $   0.00107 $ & $   0.00899 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54422.98165 $ & $  -0.00387 $ & $   0.00999 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54525.70691 $ & $  -0.02046 $ & $   0.00955 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54462.93077 $ & $  -0.02050 $ & $   0.01044 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54546.63348 $ & $  -0.00542 $ & $   0.01138 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54466.73708 $ & $  -0.01190 $ & $   0.00952 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54424.88668 $ & $   0.00381 $ & $   0.00955 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54506.68694 $ & $  -0.00374 $ & $   0.00920 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54464.83611 $ & $   0.00879 $ & $   0.00960 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54527.61258 $ & $   0.01282 $ & $   0.00933 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54483.85950 $ & $   0.01320 $ & $   0.01160 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54504.78531 $ & $  -0.00729 $ & $   0.00966 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54422.98620 $ & $  -0.00308 $ & $   0.00931 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54525.71165 $ & $  -0.00615 $ & $   0.00938 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54462.93611 $ & $  -0.01136 $ & $   0.01082 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54466.74157 $ & $   0.00113 $ & $   0.00956 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54424.89126 $ & $  -0.01430 $ & $   0.00929 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54527.61688 $ & $  -0.01540 $ & $   0.00937 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54506.69153 $ & $   0.00245 $ & $   0.00913 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54464.84074 $ & $  -0.00920 $ & $   0.00950 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54483.86388 $ & $  -0.02735 $ & $   0.01140 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54504.78976 $ & $   0.00110 $ & $   0.00950 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54422.99101 $ & $   0.02398 $ & $   0.00956 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54525.71652 $ & $   0.01585 $ & $   0.00919 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54466.74612 $ & $  -0.00209 $ & $   0.00957 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54462.94180 $ & $  -0.01229 $ & $   0.01079 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54424.89601 $ & $   0.00180 $ & $   0.00926 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54527.62122 $ & $   0.00077 $ & $   0.00966 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54506.69587 $ & $   0.00292 $ & $   0.00905 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54464.84539 $ & $  -0.00929 $ & $   0.00926 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54504.79462 $ & $   0.01376 $ & $   0.00931 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54422.99556 $ & $  -0.01953 $ & $   0.00966 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54525.72132 $ & $   0.00352 $ & $   0.00943 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54466.75101 $ & $   0.00693 $ & $   0.00954 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54527.62554 $ & $   0.00268 $ & $   0.00940 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54506.70024 $ & $   0.00788 $ & $   0.00929 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54424.90085 $ & $  -0.01314 $ & $   0.00929 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54483.87267 $ & $   0.00084 $ & $   0.01150 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54464.84966 $ & $  -0.00175 $ & $   0.00951 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54504.79911 $ & $   0.00017 $ & $   0.00962 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54423.00021 $ & $   0.00613 $ & $   0.00960 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54525.72608 $ & $  -0.00801 $ & $   0.00953 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54508.60534 $ & $   0.00856 $ & $   0.00981 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54466.75524 $ & $  -0.00663 $ & $   0.00928 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54527.62990 $ & $   0.00244 $ & $   0.00947 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54506.70447 $ & $   0.00945 $ & $   0.00916 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54424.90528 $ & $   0.00604 $ & $   0.00919 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54483.87701 $ & $  -0.00302 $ & $   0.01194 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54464.85417 $ & $   0.00061 $ & $   0.00938 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54504.80366 $ & $   0.01234 $ & $   0.00951 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54423.00470 $ & $  -0.00196 $ & $   0.00963 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54508.61002 $ & $   0.00057 $ & $   0.00944 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54525.73089 $ & $  -0.00558 $ & $   0.00921 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54466.75944 $ & $   0.00030 $ & $   0.00921 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54527.63423 $ & $  -0.01932 $ & $   0.00961 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54506.70905 $ & $   0.00111 $ & $   0.00915 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54483.88139 $ & $  -0.00897 $ & $   0.01190 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54424.91019 $ & $  -0.02735 $ & $   0.00916 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54464.85908 $ & $   0.00219 $ & $   0.00965 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54504.80780 $ & $  -0.00924 $ & $   0.00929 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54423.00932 $ & $   0.00642 $ & $   0.00969 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54508.61465 $ & $  -0.01066 $ & $   0.00924 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54466.76404 $ & $  -0.00455 $ & $   0.00946 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54525.73621 $ & $  -0.00765 $ & $   0.00981 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54527.63861 $ & $  -0.00551 $ & $   0.00970 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54483.88580 $ & $   0.00138 $ & $   0.01198 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54506.71367 $ & $   0.00192 $ & $   0.00933 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54424.91473 $ & $  -0.00970 $ & $   0.00937 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54504.81221 $ & $  -0.00229 $ & $   0.00942 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54464.86373 $ & $   0.01521 $ & $   0.00980 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54423.01458 $ & $  -0.01613 $ & $   0.00927 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54466.76857 $ & $  -0.03039 $ & $   0.00922 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54508.61950 $ & $   0.00023 $ & $   0.00971 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54527.64300 $ & $   0.00281 $ & $   0.00974 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54483.89006 $ & $  -0.00457 $ & $   0.01168 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54506.71786 $ & $  -0.01148 $ & $   0.00921 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54525.74103 $ & $  -0.00137 $ & $   0.00980 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54504.81672 $ & $  -0.00080 $ & $   0.00943 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54424.91959 $ & $   0.00787 $ & $   0.00922 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54464.86829 $ & $  -0.00749 $ & $   0.00969 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54423.01912 $ & $   0.00021 $ & $   0.00983 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54466.77310 $ & $   0.00455 $ & $   0.00961 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54527.64740 $ & $   0.00361 $ & $   0.00965 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54508.62428 $ & $   0.00913 $ & $   0.00943 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54506.72210 $ & $  -0.01269 $ & $   0.00937 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54525.74583 $ & $   0.01462 $ & $   0.00955 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54504.82124 $ & $  -0.00266 $ & $   0.00944 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54424.92416 $ & $   0.01426 $ & $   0.00929 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54464.87286 $ & $  -0.00180 $ & $   0.00950 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54423.02369 $ & $  -0.00071 $ & $   0.00976 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54466.77731 $ & $  -0.00517 $ & $   0.00942 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54527.65147 $ & $   0.01424 $ & $   0.00976 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54506.72655 $ & $  -0.00408 $ & $   0.00962 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54508.62891 $ & $   0.01122 $ & $   0.00970 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54525.75059 $ & $   0.02324 $ & $   0.00994 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54504.82544 $ & $  -0.00385 $ & $   0.00978 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54424.92895 $ & $   0.00178 $ & $   0.00940 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54464.87756 $ & $  -0.01336 $ & $   0.00995 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54423.02823 $ & $  -0.00712 $ & $   0.00943 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54466.78152 $ & $  -0.01240 $ & $   0.00971 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54527.65586 $ & $  -0.00777 $ & $   0.00968 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54506.73117 $ & $  -0.01711 $ & $   0.00905 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54508.63374 $ & $   0.00932 $ & $   0.00947 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54504.82961 $ & $  -0.01266 $ & $   0.00927 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54525.75519 $ & $  -0.00111 $ & $   0.00981 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54464.88220 $ & $  -0.01874 $ & $   0.00979 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54424.93375 $ & $   0.00604 $ & $   0.00941 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54466.78612 $ & $  -0.00756 $ & $   0.00958 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54423.03294 $ & $   0.02438 $ & $   0.01013 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54527.66053 $ & $  -0.02475 $ & $   0.00966 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54506.73538 $ & $   0.00932 $ & $   0.00927 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54508.63801 $ & $  -0.00822 $ & $   0.00977 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54525.75973 $ & $  -0.00004 $ & $   0.00994 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54464.88677 $ & $   0.01610 $ & $   0.00997 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54424.93882 $ & $  -0.01265 $ & $   0.00958 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54423.03715 $ & $   0.00646 $ & $   0.01036 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54466.79067 $ & $   0.00150 $ & $   0.00963 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54527.66491 $ & $  -0.00922 $ & $   0.00941 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54506.73993 $ & $   0.00345 $ & $   0.00950 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54508.64282 $ & $  -0.01378 $ & $   0.00974 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54525.76456 $ & $   0.00661 $ & $   0.00981 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54464.89140 $ & $  -0.00155 $ & $   0.00975 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54424.94345 $ & $   0.00010 $ & $   0.00921 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54527.66903 $ & $  -0.01105 $ & $   0.00959 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54423.04186 $ & $   0.00462 $ & $   0.01108 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54466.79525 $ & $  -0.00130 $ & $   0.00936 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54447.77229 $ & $   0.00505 $ & $   0.00969 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54506.74471 $ & $  -0.02586 $ & $   0.00948 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54508.64710 $ & $   0.00201 $ & $   0.00990 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54525.76940 $ & $  -0.00282 $ & $   0.01012 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54464.89602 $ & $   0.01217 $ & $   0.01016 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54424.94804 $ & $   0.00292 $ & $   0.00970 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54423.04628 $ & $   0.00711 $ & $   0.01399 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54527.67352 $ & $   0.00530 $ & $   0.01009 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54466.79985 $ & $   0.01969 $ & $   0.00959 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54447.77673 $ & $   0.00115 $ & $   0.00941 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54506.74891 $ & $  -0.01445 $ & $   0.00942 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54508.65187 $ & $  -0.02428 $ & $   0.00952 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54525.77419 $ & $  -0.02253 $ & $   0.00977 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54464.90065 $ & $   0.00489 $ & $   0.00987 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54424.95257 $ & $  -0.00142 $ & $   0.00939 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54527.67798 $ & $   0.01906 $ & $   0.01018 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54447.78118 $ & $  -0.00125 $ & $   0.00918 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54466.80441 $ & $  -0.00880 $ & $   0.00938 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54506.75348 $ & $  -0.00383 $ & $   0.00932 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54508.65621 $ & $   0.00987 $ & $   0.00948 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54548.60629 $ & $  -0.00878 $ & $   0.01054 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54464.90521 $ & $   0.00002 $ & $   0.01037 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54424.95742 $ & $  -0.00060 $ & $   0.00935 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54527.68237 $ & $  -0.01776 $ & $   0.00992 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54447.78564 $ & $  -0.01092 $ & $   0.00965 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54466.80886 $ & $   0.01261 $ & $   0.00932 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54506.75819 $ & $  -0.00048 $ & $   0.00921 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54508.66100 $ & $  -0.00722 $ & $   0.00954 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54468.71439 $ & $  -0.02354 $ & $   0.00978 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54464.90978 $ & $  -0.02180 $ & $   0.01022 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54527.68677 $ & $  -0.01410 $ & $   0.00988 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54424.96213 $ & $   0.01323 $ & $   0.00945 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54447.79000 $ & $  -0.00089 $ & $   0.00941 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54466.81339 $ & $  -0.02137 $ & $   0.00914 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54506.76246 $ & $   0.01926 $ & $   0.00913 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54548.61339 $ & $  -0.02357 $ & $   0.00975 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54508.66626 $ & $   0.00546 $ & $   0.00964 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54464.91449 $ & $   0.01938 $ & $   0.00970 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54527.69115 $ & $   0.01284 $ & $   0.00992 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54424.96708 $ & $   0.00526 $ & $   0.00949 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54466.81799 $ & $  -0.00618 $ & $   0.00916 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54447.79492 $ & $   0.01563 $ & $   0.00933 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54548.61784 $ & $   0.00576 $ & $   0.00958 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54506.76704 $ & $  -0.01827 $ & $   0.00928 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54508.67052 $ & $   0.00198 $ & $   0.00949 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54464.91909 $ & $  -0.01338 $ & $   0.01047 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54527.69554 $ & $  -0.00047 $ & $   0.00990 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54466.82220 $ & $   0.02017 $ & $   0.00921 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54447.79931 $ & $  -0.02331 $ & $   0.00899 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54424.97165 $ & $   0.00224 $ & $   0.00941 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54548.62215 $ & $  -0.00551 $ & $   0.01020 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54506.77163 $ & $  -0.01564 $ & $   0.00940 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54508.67522 $ & $   0.00954 $ & $   0.00942 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54468.72717 $ & $  -0.00351 $ & $   0.00961 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54527.69964 $ & $  -0.00433 $ & $   0.01010 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54464.92380 $ & $  -0.00158 $ & $   0.00955 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54466.82642 $ & $   0.01759 $ & $   0.00962 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54447.80381 $ & $   0.00250 $ & $   0.00940 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54548.62652 $ & $   0.01910 $ & $   0.01048 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54506.77584 $ & $   0.00568 $ & $   0.00925 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54424.97648 $ & $  -0.00568 $ & $   0.00956 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54508.68011 $ & $  -0.00588 $ & $   0.00953 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54527.70406 $ & $  -0.01091 $ & $   0.00934 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54464.92839 $ & $  -0.00713 $ & $   0.00958 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54466.83103 $ & $   0.00944 $ & $   0.00948 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54447.80822 $ & $  -0.01574 $ & $   0.00918 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54548.63089 $ & $  -0.02780 $ & $   0.01053 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54506.78006 $ & $   0.01299 $ & $   0.00998 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54424.98099 $ & $  -0.01401 $ & $   0.00922 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54508.68476 $ & $  -0.00844 $ & $   0.00941 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54527.70848 $ & $  -0.00380 $ & $   0.00925 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54466.83523 $ & $   0.01429 $ & $   0.00920 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54464.93342 $ & $   0.00247 $ & $   0.00998 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54506.78432 $ & $  -0.00259 $ & $   0.00920 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54548.63526 $ & $   0.00548 $ & $   0.01061 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54447.81266 $ & $  -0.01869 $ & $   0.00910 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54424.98582 $ & $  -0.00275 $ & $   0.00963 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54508.68914 $ & $   0.01041 $ & $   0.00941 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54527.71295 $ & $  -0.00276 $ & $   0.00945 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54466.83979 $ & $  -0.00061 $ & $   0.00920 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54506.78868 $ & $   0.01423 $ & $   0.00964 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54548.63961 $ & $  -0.00760 $ & $   0.01050 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54447.81705 $ & $   0.00030 $ & $   0.00929 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54464.93799 $ & $  -0.02244 $ & $   0.00997 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54424.99025 $ & $   0.01058 $ & $   0.00978 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54468.74419 $ & $   0.02952 $ & $   0.00950 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54508.69383 $ & $   0.00151 $ & $   0.00932 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54527.71733 $ & $  -0.00990 $ & $   0.00959 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54510.59652 $ & $   0.00074 $ & $   0.01086 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54466.84429 $ & $   0.00542 $ & $   0.00970 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54548.64398 $ & $   0.02531 $ & $   0.01096 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54447.82147 $ & $  -0.00674 $ & $   0.00922 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54506.79327 $ & $  -0.01584 $ & $   0.00929 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54464.94290 $ & $  -0.01220 $ & $   0.00996 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54424.99488 $ & $  -0.00804 $ & $   0.00974 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54468.74859 $ & $  -0.00258 $ & $   0.00941 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54508.69856 $ & $  -0.00550 $ & $   0.00970 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54527.72179 $ & $  -0.00655 $ & $   0.00952 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54510.60129 $ & $   0.00167 $ & $   0.00994 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54466.84850 $ & $  -0.00061 $ & $   0.00915 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54548.64838 $ & $   0.01520 $ & $   0.01110 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54447.82595 $ & $  -0.00218 $ & $   0.00927 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54506.79826 $ & $   0.00105 $ & $   0.00973 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54424.99943 $ & $   0.00149 $ & $   0.00977 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54468.75289 $ & $  -0.00535 $ & $   0.00958 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54527.72628 $ & $  -0.00686 $ & $   0.00964 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54508.70344 $ & $   0.01146 $ & $   0.00982 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54466.85265 $ & $   0.00660 $ & $   0.00968 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54510.60619 $ & $   0.00130 $ & $   0.01053 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54548.65264 $ & $  -0.00038 $ & $   0.01155 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54447.83044 $ & $  -0.01249 $ & $   0.00915 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54407.88187 $ & $  -0.00194 $ & $   0.00965 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54506.80279 $ & $  -0.00389 $ & $   0.00941 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54425.00406 $ & $   0.00360 $ & $   0.00988 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54527.73066 $ & $  -0.00059 $ & $   0.00960 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54466.85713 $ & $  -0.00355 $ & $   0.00935 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54508.70811 $ & $   0.00024 $ & $   0.00972 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54548.65694 $ & $  -0.02477 $ & $   0.01099 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54510.61099 $ & $   0.00482 $ & $   0.01180 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54407.88625 $ & $   0.00593 $ & $   0.00950 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54447.83494 $ & $   0.00242 $ & $   0.00923 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54506.80739 $ & $   0.00470 $ & $   0.00956 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54425.00900 $ & $  -0.00958 $ & $   0.00953 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54527.73514 $ & $  -0.00386 $ & $   0.00969 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54466.86157 $ & $  -0.01107 $ & $   0.00944 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54548.66127 $ & $   0.02571 $ & $   0.01186 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54508.71286 $ & $   0.00905 $ & $   0.00940 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54407.89062 $ & $   0.01238 $ & $   0.00965 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54447.83949 $ & $  -0.00863 $ & $   0.00903 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54506.81180 $ & $   0.00063 $ & $   0.00950 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54425.01355 $ & $   0.00480 $ & $   0.00993 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54527.73954 $ & $  -0.00929 $ & $   0.00941 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54466.86603 $ & $  -0.00466 $ & $   0.00922 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54548.66561 $ & $   0.00532 $ & $   0.01121 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54508.71759 $ & $   0.00849 $ & $   0.00956 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54407.89502 $ & $  -0.00268 $ & $   0.00958 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54447.84362 $ & $  -0.00179 $ & $   0.00932 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54506.81602 $ & $  -0.00670 $ & $   0.00984 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54425.01838 $ & $   0.00038 $ & $   0.01026 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54527.74393 $ & $  -0.00931 $ & $   0.00949 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54548.66985 $ & $   0.00370 $ & $   0.01194 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54466.87055 $ & $   0.00285 $ & $   0.00946 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54407.89946 $ & $   0.01348 $ & $   0.00963 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54447.84813 $ & $   0.00375 $ & $   0.00936 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54508.72221 $ & $  -0.00078 $ & $   0.00954 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54506.82057 $ & $  -0.00956 $ & $   0.00934 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54425.02295 $ & $  -0.00541 $ & $   0.00960 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54527.74833 $ & $   0.00307 $ & $   0.00947 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54548.67414 $ & $  -0.04171 $ & $   0.01106 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54466.87510 $ & $  -0.00201 $ & $   0.00950 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54407.90387 $ & $   0.02226 $ & $   0.00946 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54447.85261 $ & $   0.01307 $ & $   0.00918 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54508.72723 $ & $   0.00914 $ & $   0.00974 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54506.82523 $ & $  -0.00408 $ & $   0.00950 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54425.02764 $ & $   0.00799 $ & $   0.00982 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54527.75271 $ & $   0.00827 $ & $   0.00965 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54548.67887 $ & $  -0.01305 $ & $   0.01132 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54466.87961 $ & $   0.00052 $ & $   0.01019 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54407.90828 $ & $  -0.01708 $ & $   0.00928 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54447.85712 $ & $  -0.00063 $ & $   0.00940 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54508.73183 $ & $  -0.00685 $ & $   0.00937 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54527.75713 $ & $   0.00517 $ & $   0.01011 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54425.03248 $ & $   0.02000 $ & $   0.00949 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54548.68311 $ & $  -0.01229 $ & $   0.01208 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54407.91266 $ & $   0.01137 $ & $   0.00933 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54466.88452 $ & $  -0.01071 $ & $   0.00942 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54447.86199 $ & $  -0.00690 $ & $   0.00934 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54449.76506 $ & $  -0.00057 $ & $   0.00920 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54508.73729 $ & $  -0.00128 $ & $   0.00961 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54527.76147 $ & $  -0.01781 $ & $   0.00984 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54548.68734 $ & $   0.00756 $ & $   0.01177 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54425.03729 $ & $   0.00428 $ & $   0.00994 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54510.64188 $ & $  -0.00801 $ & $   0.01122 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54407.91711 $ & $  -0.00924 $ & $   0.00963 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54466.88903 $ & $  -0.01158 $ & $   0.00915 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54447.86646 $ & $  -0.00055 $ & $   0.00936 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54449.76966 $ & $   0.00849 $ & $   0.00930 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54508.74187 $ & $   0.00179 $ & $   0.00991 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54527.76585 $ & $  -0.01530 $ & $   0.00931 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54548.69160 $ & $  -0.00824 $ & $   0.01125 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54425.04183 $ & $   0.00793 $ & $   0.01030 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54510.64624 $ & $   0.02049 $ & $   0.01254 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54407.92152 $ & $   0.00211 $ & $   0.00925 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54466.89324 $ & $   0.01612 $ & $   0.00995 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54447.87088 $ & $   0.00920 $ & $   0.00936 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54449.77423 $ & $  -0.00330 $ & $   0.00896 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54508.74656 $ & $   0.00313 $ & $   0.00995 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54548.69584 $ & $  -0.01272 $ & $   0.01241 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54425.04637 $ & $  -0.00475 $ & $   0.01272 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54466.89780 $ & $  -0.00478 $ & $   0.00969 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54407.92629 $ & $   0.00242 $ & $   0.00931 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54447.87541 $ & $   0.00329 $ & $   0.00932 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54449.77908 $ & $   0.00598 $ & $   0.00950 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54508.75089 $ & $  -0.01970 $ & $   0.00990 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54548.70013 $ & $   0.02238 $ & $   0.01367 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54466.90230 $ & $   0.00019 $ & $   0.01013 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54510.65551 $ & $   0.02103 $ & $   0.01000 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54407.93068 $ & $  -0.00627 $ & $   0.00926 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54550.60480 $ & $  -0.01725 $ & $   0.01013 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54447.87993 $ & $  -0.00700 $ & $   0.00901 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54449.78355 $ & $  -0.00154 $ & $   0.00924 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54508.75567 $ & $  -0.00150 $ & $   0.00962 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54548.70436 $ & $  -0.00606 $ & $   0.01245 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54466.90677 $ & $   0.01047 $ & $   0.00964 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54407.93510 $ & $  -0.01531 $ & $   0.00929 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54510.66027 $ & $  -0.00008 $ & $   0.00990 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54550.60895 $ & $   0.01736 $ & $   0.00986 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54447.88440 $ & $   0.00084 $ & $   0.00941 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54449.78808 $ & $   0.01037 $ & $   0.00941 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54548.70858 $ & $   0.01013 $ & $   0.01125 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54508.76025 $ & $  -0.01122 $ & $   0.00943 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54407.93943 $ & $  -0.00389 $ & $   0.00951 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54466.91128 $ & $   0.01471 $ & $   0.00989 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54550.61326 $ & $  -0.00798 $ & $   0.00980 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54447.88891 $ & $  -0.01490 $ & $   0.00956 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54510.66563 $ & $  -0.00252 $ & $   0.01016 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54449.79263 $ & $   0.00791 $ & $   0.00937 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54508.76502 $ & $   0.00606 $ & $   0.00933 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54407.94358 $ & $  -0.00844 $ & $   0.00945 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54466.91578 $ & $   0.00453 $ & $   0.00929 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54550.61762 $ & $   0.01474 $ & $   0.00963 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54447.89338 $ & $  -0.00430 $ & $   0.00956 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54510.67038 $ & $   0.00773 $ & $   0.00989 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54449.79711 $ & $   0.00610 $ & $   0.00939 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54531.59707 $ & $  -0.01278 $ & $   0.01011 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54508.76995 $ & $   0.01328 $ & $   0.00926 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54407.94796 $ & $   0.00627 $ & $   0.00953 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54550.62202 $ & $   0.00157 $ & $   0.00911 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54466.92032 $ & $  -0.02136 $ & $   0.00959 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54447.89783 $ & $  -0.01023 $ & $   0.01004 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54510.67558 $ & $  -0.03135 $ & $   0.01029 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54449.80165 $ & $  -0.00357 $ & $   0.00947 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54531.60152 $ & $  -0.00400 $ & $   0.00973 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54508.77458 $ & $  -0.02738 $ & $   0.00954 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54407.95237 $ & $   0.00343 $ & $   0.00939 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54550.62637 $ & $   0.00232 $ & $   0.00917 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54466.92483 $ & $   0.00210 $ & $   0.00988 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54447.90229 $ & $  -0.00529 $ & $   0.00975 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54510.67981 $ & $   0.00337 $ & $   0.01013 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54449.80620 $ & $  -0.00574 $ & $   0.00921 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54531.60592 $ & $   0.00688 $ & $   0.00991 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54508.77924 $ & $  -0.00116 $ & $   0.00956 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54407.95673 $ & $   0.01043 $ & $   0.00941 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54550.63070 $ & $  -0.00221 $ & $   0.00980 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54466.92924 $ & $  -0.00482 $ & $   0.01012 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54447.90676 $ & $   0.00553 $ & $   0.00974 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54510.68489 $ & $   0.00623 $ & $   0.01000 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54449.81088 $ & $   0.00739 $ & $   0.00957 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54531.61039 $ & $  -0.00472 $ & $   0.00974 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54407.96088 $ & $  -0.01254 $ & $   0.00953 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54550.63507 $ & $   0.00051 $ & $   0.00939 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54508.78424 $ & $   0.01359 $ & $   0.00954 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54466.93373 $ & $  -0.00362 $ & $   0.00946 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54447.91126 $ & $   0.00389 $ & $   0.00941 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54449.81535 $ & $  -0.01074 $ & $   0.00930 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54531.61493 $ & $   0.00415 $ & $   0.00956 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54510.68950 $ & $   0.01986 $ & $   0.01075 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54407.96526 $ & $  -0.01989 $ & $   0.00933 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54550.63940 $ & $   0.00238 $ & $   0.00952 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54508.78887 $ & $   0.02085 $ & $   0.01009 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54466.93823 $ & $   0.00170 $ & $   0.00950 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54447.91567 $ & $   0.00758 $ & $   0.00934 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54531.61905 $ & $  -0.00991 $ & $   0.00975 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54449.81980 $ & $   0.01867 $ & $   0.00914 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54407.96967 $ & $  -0.01178 $ & $   0.00964 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54550.64374 $ & $   0.02169 $ & $   0.00952 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54508.79357 $ & $   0.01117 $ & $   0.00976 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54447.92008 $ & $   0.00349 $ & $   0.00995 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54531.62341 $ & $  -0.00181 $ & $   0.00959 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54449.82436 $ & $  -0.01290 $ & $   0.00932 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54529.72156 $ & $   0.01554 $ & $   0.00956 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54407.97399 $ & $   0.00055 $ & $   0.00946 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54510.69905 $ & $   0.00191 $ & $   0.01021 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54550.64811 $ & $  -0.00819 $ & $   0.00960 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54409.87706 $ & $   0.00537 $ & $   0.00956 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54447.92453 $ & $  -0.00700 $ & $   0.00953 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54508.79857 $ & $   0.00457 $ & $   0.00958 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54529.72603 $ & $  -0.00458 $ & $   0.00950 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54449.82888 $ & $   0.00439 $ & $   0.00947 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54531.62865 $ & $  -0.00265 $ & $   0.00942 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54407.97833 $ & $   0.02219 $ & $   0.00971 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54510.70370 $ & $   0.01384 $ & $   0.01021 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54550.65249 $ & $  -0.00703 $ & $   0.00998 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54409.88144 $ & $   0.00221 $ & $   0.00961 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54508.80316 $ & $  -0.00135 $ & $   0.00970 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54447.92932 $ & $   0.00200 $ & $   0.00949 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54529.73050 $ & $  -0.00208 $ & $   0.00964 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54449.83351 $ & $  -0.01950 $ & $   0.00912 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54407.98275 $ & $  -0.00723 $ & $   0.00966 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54531.63358 $ & $   0.01037 $ & $   0.00944 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54409.88569 $ & $   0.00041 $ & $   0.00949 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54550.65689 $ & $  -0.01177 $ & $   0.00946 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54510.70845 $ & $  -0.00597 $ & $   0.01004 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54447.93364 $ & $  -0.00133 $ & $   0.00931 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54508.80836 $ & $  -0.01231 $ & $   0.01002 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54529.73497 $ & $   0.00129 $ & $   0.00989 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54407.98711 $ & $  -0.01019 $ & $   0.00973 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54449.83807 $ & $   0.00286 $ & $   0.00930 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54409.88996 $ & $  -0.00483 $ & $   0.00952 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54531.63809 $ & $  -0.00329 $ & $   0.00969 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54550.66127 $ & $  -0.02127 $ & $   0.00933 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54510.71340 $ & $   0.00418 $ & $   0.00989 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54447.93807 $ & $   0.01723 $ & $   0.00981 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54508.81287 $ & $  -0.00087 $ & $   0.00944 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54529.73933 $ & $  -0.00101 $ & $   0.00943 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54449.84261 $ & $  -0.00797 $ & $   0.00927 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54407.99186 $ & $   0.00244 $ & $   0.00944 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54409.89427 $ & $  -0.00919 $ & $   0.00973 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54531.64246 $ & $   0.01216 $ & $   0.00958 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54550.66570 $ & $   0.00370 $ & $   0.00926 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54510.71762 $ & $   0.00325 $ & $   0.01084 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54447.94255 $ & $   0.00653 $ & $   0.00962 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54508.81710 $ & $  -0.00008 $ & $   0.00960 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54529.74369 $ & $   0.00079 $ & $   0.00946 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54407.99602 $ & $   0.00407 $ & $   0.00972 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54409.89856 $ & $  -0.01064 $ & $   0.00980 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54531.64696 $ & $  -0.00394 $ & $   0.00982 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54550.67022 $ & $   0.00723 $ & $   0.00970 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54449.84763 $ & $  -0.01261 $ & $   0.00940 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54510.72270 $ & $   0.00643 $ & $   0.01044 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54447.94673 $ & $   0.00200 $ & $   0.00973 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54508.82147 $ & $   0.01089 $ & $   0.00976 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54529.74806 $ & $   0.01780 $ & $   0.00966 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54408.00032 $ & $  -0.01255 $ & $   0.00973 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54409.90283 $ & $   0.00167 $ & $   0.00994 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54531.65115 $ & $  -0.00317 $ & $   0.00964 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54550.67457 $ & $   0.01700 $ & $   0.00986 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54449.85211 $ & $   0.00584 $ & $   0.00919 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54510.72730 $ & $   0.01886 $ & $   0.00999 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54447.95119 $ & $   0.01000 $ & $   0.00943 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54529.75234 $ & $  -0.01069 $ & $   0.00969 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54408.00470 $ & $   0.00780 $ & $   0.00953 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54409.90718 $ & $   0.00837 $ & $   0.00967 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54531.65563 $ & $   0.00761 $ & $   0.00958 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54550.67897 $ & $  -0.00174 $ & $   0.00954 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54449.85664 $ & $   0.00491 $ & $   0.00947 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54447.95563 $ & $  -0.00694 $ & $   0.00967 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54510.73214 $ & $   0.01453 $ & $   0.01043 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54529.75671 $ & $   0.02032 $ & $   0.00985 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54408.00913 $ & $   0.01960 $ & $   0.00981 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54409.91147 $ & $   0.01417 $ & $   0.00949 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54531.65976 $ & $   0.00857 $ & $   0.00931 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54550.68336 $ & $  -0.00208 $ & $   0.00939 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54449.86118 $ & $   0.00326 $ & $   0.00948 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54447.96007 $ & $   0.00842 $ & $   0.00968 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54510.73738 $ & $   0.01947 $ & $   0.01078 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54529.76107 $ & $  -0.00766 $ & $   0.00959 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54409.91581 $ & $  -0.00322 $ & $   0.00941 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54408.01355 $ & $   0.00231 $ & $   0.01007 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54531.66462 $ & $   0.03134 $ & $   0.00984 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54550.68782 $ & $  -0.00340 $ & $   0.00940 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54449.86566 $ & $   0.00436 $ & $   0.00966 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54447.96443 $ & $   0.01588 $ & $   0.00953 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54510.74210 $ & $   0.02720 $ & $   0.01016 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54409.92010 $ & $  -0.01163 $ & $   0.00999 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54408.01801 $ & $   0.01859 $ & $   0.00992 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54550.69217 $ & $   0.03455 $ & $   0.00972 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54531.66910 $ & $   0.01841 $ & $   0.00968 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54449.87007 $ & $  -0.00091 $ & $   0.00936 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54447.96883 $ & $  -0.00280 $ & $   0.00949 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54510.74680 $ & $   0.01390 $ & $   0.01065 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54409.92446 $ & $   0.01288 $ & $   0.00943 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54408.02227 $ & $   0.02391 $ & $   0.00978 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54550.69662 $ & $   0.02827 $ & $   0.01057 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54531.67354 $ & $   0.00642 $ & $   0.00967 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54449.87442 $ & $   0.01101 $ & $   0.00946 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54447.97328 $ & $   0.01457 $ & $   0.00957 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54510.75118 $ & $   0.01302 $ & $   0.01071 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54409.92867 $ & $   0.00505 $ & $   0.00934 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54408.02662 $ & $   0.03338 $ & $   0.01026 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54550.70103 $ & $   0.01166 $ & $   0.01002 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54531.67791 $ & $   0.01524 $ & $   0.00948 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54449.87896 $ & $  -0.00149 $ & $   0.00937 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54447.97772 $ & $   0.01046 $ & $   0.00983 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54510.75573 $ & $  -0.00486 $ & $   0.01005 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54408.03104 $ & $   0.01890 $ & $   0.01011 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54409.93341 $ & $   0.00971 $ & $   0.00947 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54531.68241 $ & $   0.02537 $ & $   0.00957 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54449.88350 $ & $   0.00306 $ & $   0.00938 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54447.98217 $ & $  -0.01252 $ & $   0.00975 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54409.93769 $ & $   0.00614 $ & $   0.00936 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54408.03543 $ & $   0.01663 $ & $   0.01104 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54510.76063 $ & $   0.00482 $ & $   0.00983 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54531.68688 $ & $   0.01869 $ & $   0.00972 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54449.88801 $ & $   0.00428 $ & $   0.00957 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54447.98665 $ & $  -0.00834 $ & $   0.00976 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54409.94196 $ & $   0.01523 $ & $   0.00940 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54510.76531 $ & $   0.01440 $ & $   0.01059 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54531.69105 $ & $   0.00481 $ & $   0.00940 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54449.89263 $ & $   0.00377 $ & $   0.00948 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54447.99109 $ & $   0.01026 $ & $   0.00964 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54409.94627 $ & $   0.01166 $ & $   0.00944 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54531.69550 $ & $   0.02645 $ & $   0.00956 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54533.59797 $ & $   0.01120 $ & $   0.01007 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54510.77048 $ & $   0.01536 $ & $   0.01010 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54449.89717 $ & $   0.00095 $ & $   0.00936 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54390.92557 $ & $   0.00123 $ & $   0.01010 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54552.62311 $ & $   0.01441 $ & $   0.00968 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54409.95059 $ & $  -0.00990 $ & $   0.00942 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54531.69992 $ & $   0.00171 $ & $   0.00971 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54533.60230 $ & $  -0.00664 $ & $   0.00996 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54510.77511 $ & $   0.00667 $ & $   0.01067 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54449.90184 $ & $  -0.00073 $ & $   0.00923 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54390.93024 $ & $   0.00606 $ & $   0.00992 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54409.95493 $ & $   0.00237 $ & $   0.00976 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54531.70437 $ & $   0.00393 $ & $   0.00962 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54533.60678 $ & $  -0.00863 $ & $   0.00923 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54510.77982 $ & $   0.01126 $ & $   0.01018 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54390.93469 $ & $  -0.01418 $ & $   0.00959 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54449.90644 $ & $  -0.00460 $ & $   0.00928 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54409.95929 $ & $   0.00960 $ & $   0.00952 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54531.70884 $ & $   0.00985 $ & $   0.00972 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54533.61121 $ & $   0.00228 $ & $   0.00944 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54510.78482 $ & $   0.01478 $ & $   0.01022 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54449.91106 $ & $  -0.00231 $ & $   0.00923 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54390.93953 $ & $  -0.00278 $ & $   0.00938 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54409.96356 $ & $   0.01165 $ & $   0.00980 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54531.71330 $ & $  -0.00995 $ & $   0.00956 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54533.61570 $ & $  -0.01604 $ & $   0.00933 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54411.86855 $ & $   0.01230 $ & $   0.00937 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54510.78942 $ & $   0.00129 $ & $   0.01069 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54390.94395 $ & $  -0.00653 $ & $   0.00925 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54449.91595 $ & $   0.00126 $ & $   0.00948 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54409.96770 $ & $   0.00658 $ & $   0.00939 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54514.59607 $ & $   0.00102 $ & $   0.01135 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54531.71765 $ & $   0.00055 $ & $   0.00975 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54533.62011 $ & $  -0.00783 $ & $   0.00936 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54411.87294 $ & $  -0.00468 $ & $   0.00922 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54390.94853 $ & $   0.01936 $ & $   0.00960 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54510.79440 $ & $  -0.00248 $ & $   0.01038 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54449.92045 $ & $  -0.01008 $ & $   0.00957 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54409.97198 $ & $   0.00536 $ & $   0.00942 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54514.60060 $ & $  -0.00341 $ & $   0.01116 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54531.72217 $ & $   0.01316 $ & $   0.00936 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54533.62457 $ & $   0.00794 $ & $   0.00933 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54411.87732 $ & $   0.01181 $ & $   0.00928 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54409.97627 $ & $  -0.01308 $ & $   0.00951 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54510.79898 $ & $   0.00154 $ & $   0.01089 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54449.92504 $ & $  -0.00586 $ & $   0.00956 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54390.95333 $ & $  -0.00004 $ & $   0.00942 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54451.82778 $ & $  -0.00478 $ & $   0.00967 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54514.60509 $ & $   0.00615 $ & $   0.01122 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54531.72663 $ & $   0.01433 $ & $   0.00960 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54533.62933 $ & $  -0.00281 $ & $   0.00927 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54411.88166 $ & $   0.00851 $ & $   0.00945 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54409.98062 $ & $   0.00808 $ & $   0.00959 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54390.95779 $ & $  -0.00331 $ & $   0.00943 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54449.92967 $ & $   0.00342 $ & $   0.00938 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54510.80412 $ & $  -0.00635 $ & $   0.01028 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54451.83295 $ & $   0.00067 $ & $   0.00941 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54514.60959 $ & $   0.02773 $ & $   0.01135 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54531.73138 $ & $  -0.01758 $ & $   0.00959 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54533.63371 $ & $   0.00808 $ & $   0.00938 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54411.88581 $ & $  -0.01154 $ & $   0.00946 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54409.98497 $ & $  -0.00355 $ & $   0.00957 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54390.96228 $ & $  -0.02121 $ & $   0.00932 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54449.93416 $ & $  -0.00371 $ & $   0.00924 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54451.83746 $ & $   0.01039 $ & $   0.00958 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54510.80919 $ & $  -0.00109 $ & $   0.01041 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54514.61412 $ & $  -0.00514 $ & $   0.01139 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54531.73570 $ & $  -0.00750 $ & $   0.00962 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54533.63818 $ & $  -0.00016 $ & $   0.00950 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54411.89012 $ & $   0.00474 $ & $   0.00946 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54409.98934 $ & $  -0.01057 $ & $   0.00980 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54449.93865 $ & $   0.00116 $ & $   0.00989 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54390.96761 $ & $  -0.02358 $ & $   0.00980 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54451.84207 $ & $   0.01318 $ & $   0.00983 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54514.61865 $ & $  -0.00959 $ & $   0.01194 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54510.81418 $ & $   0.01321 $ & $   0.01040 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54531.74013 $ & $   0.01301 $ & $   0.00931 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54411.89441 $ & $   0.00519 $ & $   0.00938 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54533.64281 $ & $   0.00328 $ & $   0.00940 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54409.99371 $ & $  -0.00811 $ & $   0.00989 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54449.94320 $ & $   0.00146 $ & $   0.00944 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54390.97217 $ & $  -0.00835 $ & $   0.00970 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54451.84663 $ & $   0.01196 $ & $   0.00932 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54411.89870 $ & $  -0.00694 $ & $   0.00956 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54531.74461 $ & $  -0.00368 $ & $   0.00949 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54533.64696 $ & $  -0.01080 $ & $   0.00921 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54409.99822 $ & $   0.00090 $ & $   0.00969 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54449.94782 $ & $  -0.00219 $ & $   0.00914 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54390.97679 $ & $  -0.00302 $ & $   0.00927 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54451.85139 $ & $  -0.01161 $ & $   0.00935 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54411.90316 $ & $   0.00316 $ & $   0.00898 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54531.74907 $ & $   0.00487 $ & $   0.00936 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54533.65140 $ & $   0.01370 $ & $   0.00915 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54453.75469 $ & $   0.00130 $ & $   0.01092 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54410.00257 $ & $  -0.01496 $ & $   0.00969 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54449.95233 $ & $  -0.01643 $ & $   0.00920 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54390.98145 $ & $   0.00446 $ & $   0.00949 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54411.90742 $ & $  -0.01159 $ & $   0.00912 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54451.85620 $ & $   0.00915 $ & $   0.00949 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54533.65577 $ & $  -0.00202 $ & $   0.00949 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54531.75357 $ & $   0.01663 $ & $   0.00960 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54453.75882 $ & $  -0.01646 $ & $   0.01041 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54410.00691 $ & $  -0.00702 $ & $   0.00943 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54449.95680 $ & $  -0.00395 $ & $   0.00956 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54390.98609 $ & $   0.00457 $ & $   0.00934 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54411.91177 $ & $   0.00991 $ & $   0.00953 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54533.66028 $ & $  -0.00061 $ & $   0.00942 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54453.76337 $ & $   0.00687 $ & $   0.01003 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54451.86108 $ & $  -0.01519 $ & $   0.00945 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54410.01120 $ & $  -0.00010 $ & $   0.00949 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54449.96135 $ & $  -0.00639 $ & $   0.00969 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54411.91644 $ & $   0.00033 $ & $   0.00963 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54390.99108 $ & $   0.00136 $ & $   0.00963 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54453.76787 $ & $  -0.00385 $ & $   0.01009 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54533.66515 $ & $   0.02271 $ & $   0.00984 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54451.86572 $ & $   0.00106 $ & $   0.00991 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54410.01550 $ & $   0.00537 $ & $   0.00942 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54449.96602 $ & $  -0.02917 $ & $   0.00910 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54474.69691 $ & $   0.00771 $ & $   0.00934 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54411.92080 $ & $   0.00372 $ & $   0.00930 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54390.99558 $ & $   0.00189 $ & $   0.00984 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54453.77234 $ & $   0.00169 $ & $   0.01019 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54533.66972 $ & $   0.00440 $ & $   0.00952 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54451.87046 $ & $   0.00647 $ & $   0.00971 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54410.01989 $ & $  -0.00841 $ & $   0.00955 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54449.97055 $ & $   0.00889 $ & $   0.00974 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54411.92515 $ & $  -0.01788 $ & $   0.00939 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54474.70188 $ & $  -0.00800 $ & $   0.00948 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54453.77681 $ & $   0.00643 $ & $   0.01007 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54391.00053 $ & $  -0.00514 $ & $   0.00937 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54451.87472 $ & $   0.01932 $ & $   0.00969 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54533.67432 $ & $   0.01732 $ & $   0.00976 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54410.02415 $ & $   0.00820 $ & $   0.00985 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54449.97514 $ & $   0.00245 $ & $   0.00978 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54411.92947 $ & $   0.00414 $ & $   0.00973 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54474.70691 $ & $   0.00952 $ & $   0.00960 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54391.00525 $ & $   0.00806 $ & $   0.00973 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54533.67881 $ & $   0.00200 $ & $   0.00932 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54453.78167 $ & $  -0.00315 $ & $   0.00984 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54410.02849 $ & $  -0.00884 $ & $   0.00976 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54451.87964 $ & $  -0.00276 $ & $   0.00979 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54449.97967 $ & $  -0.00763 $ & $   0.00942 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54411.93386 $ & $  -0.01427 $ & $   0.00930 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54410.03281 $ & $   0.01559 $ & $   0.01072 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54453.78611 $ & $   0.00044 $ & $   0.01051 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54533.68332 $ & $  -0.00848 $ & $   0.00940 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54391.01013 $ & $   0.00533 $ & $   0.01023 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54451.88433 $ & $  -0.00426 $ & $   0.00998 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54474.71216 $ & $   0.00243 $ & $   0.00945 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54495.63868 $ & $   0.00901 $ & $   0.00934 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54411.93819 $ & $  -0.01447 $ & $   0.00946 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54514.66338 $ & $  -0.00072 $ & $   0.01190 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54449.98478 $ & $  -0.00168 $ & $   0.00993 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54410.03715 $ & $   0.01023 $ & $   0.01239 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54453.79064 $ & $  -0.02533 $ & $   0.00995 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54533.68803 $ & $  -0.01546 $ & $   0.00989 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54391.01484 $ & $   0.00304 $ & $   0.00985 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54474.71690 $ & $  -0.00220 $ & $   0.00937 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54451.88919 $ & $  -0.00115 $ & $   0.00986 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54495.64369 $ & $   0.00682 $ & $   0.00954 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54411.94257 $ & $   0.00309 $ & $   0.00958 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54514.66779 $ & $   0.00928 $ & $   0.01261 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54392.92044 $ & $   0.00396 $ & $   0.00947 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54453.79516 $ & $   0.00032 $ & $   0.01066 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54533.69248 $ & $   0.00450 $ & $   0.00957 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54391.01918 $ & $   0.01131 $ & $   0.00967 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54474.72139 $ & $  -0.02371 $ & $   0.00938 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54451.89384 $ & $  -0.00569 $ & $   0.00961 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54495.64868 $ & $  -0.00137 $ & $   0.00984 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54411.94698 $ & $  -0.00995 $ & $   0.00953 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54514.67226 $ & $  -0.01670 $ & $   0.01202 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54535.59781 $ & $  -0.02337 $ & $   0.01076 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54392.92481 $ & $   0.00528 $ & $   0.00956 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54453.79964 $ & $  -0.00960 $ & $   0.01031 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54533.69700 $ & $   0.01179 $ & $   0.00967 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54391.02383 $ & $   0.00177 $ & $   0.01061 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54451.89874 $ & $  -0.03489 $ & $   0.00955 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54474.72664 $ & $   0.00036 $ & $   0.00917 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54411.95138 $ & $  -0.01394 $ & $   0.00900 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54514.67667 $ & $  -0.00063 $ & $   0.01182 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54535.60214 $ & $   0.00517 $ & $   0.00995 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54495.65358 $ & $  -0.01673 $ & $   0.00915 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54392.92923 $ & $   0.00152 $ & $   0.00925 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54453.80416 $ & $  -0.03382 $ & $   0.01027 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54533.70167 $ & $   0.00052 $ & $   0.00948 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54391.02853 $ & $  -0.01650 $ & $   0.01391 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54474.73172 $ & $  -0.01334 $ & $   0.00971 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54451.90410 $ & $  -0.02160 $ & $   0.00941 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54411.95576 $ & $  -0.00229 $ & $   0.00990 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54514.68111 $ & $   0.01074 $ & $   0.01144 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54535.60657 $ & $  -0.01132 $ & $   0.00945 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54495.65850 $ & $  -0.01922 $ & $   0.00923 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54392.93362 $ & $   0.00574 $ & $   0.00927 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54453.80865 $ & $  -0.01867 $ & $   0.01049 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54533.70626 $ & $   0.02908 $ & $   0.00959 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54411.96002 $ & $   0.00151 $ & $   0.00961 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54451.90876 $ & $  -0.00188 $ & $   0.00924 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54514.68551 $ & $  -0.00154 $ & $   0.01343 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54535.61097 $ & $   0.01290 $ & $   0.00946 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54474.73706 $ & $   0.00059 $ & $   0.00945 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54392.93845 $ & $   0.00337 $ & $   0.00911 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54495.66344 $ & $   0.01279 $ & $   0.00957 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54453.81311 $ & $   0.00527 $ & $   0.01038 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54533.71077 $ & $   0.01242 $ & $   0.00947 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54413.86662 $ & $   0.00102 $ & $   0.00922 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54411.96447 $ & $   0.00376 $ & $   0.00920 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54451.91345 $ & $  -0.02297 $ & $   0.00962 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54535.61525 $ & $   0.01751 $ & $   0.00943 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54514.68994 $ & $   0.00121 $ & $   0.01305 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54474.74173 $ & $  -0.01003 $ & $   0.00918 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54392.94284 $ & $   0.01493 $ & $   0.00939 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54453.81764 $ & $   0.01136 $ & $   0.01069 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54495.66868 $ & $   0.01549 $ & $   0.00966 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54533.71550 $ & $  -0.00725 $ & $   0.00925 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54411.96886 $ & $  -0.01193 $ & $   0.00966 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54535.61964 $ & $   0.00014 $ & $   0.00921 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54413.87164 $ & $   0.01392 $ & $   0.00922 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54514.69442 $ & $  -0.00082 $ & $   0.01211 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54451.91817 $ & $  -0.00406 $ & $   0.00942 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54392.94700 $ & $  -0.00699 $ & $   0.00911 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54453.82210 $ & $  -0.02908 $ & $   0.00972 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54495.67352 $ & $   0.00237 $ & $   0.00928 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54533.72002 $ & $  -0.00119 $ & $   0.00949 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54516.59975 $ & $  -0.00143 $ & $   0.01135 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54411.97329 $ & $  -0.01298 $ & $   0.00995 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54514.69862 $ & $   0.01957 $ & $   0.01198 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54535.62413 $ & $  -0.00462 $ & $   0.00937 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54451.92283 $ & $  -0.02291 $ & $   0.00948 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54392.95139 $ & $   0.00385 $ & $   0.00937 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54413.87735 $ & $  -0.01636 $ & $   0.00908 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54453.82654 $ & $  -0.01133 $ & $   0.00972 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54533.72458 $ & $  -0.00286 $ & $   0.00944 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54495.67840 $ & $   0.00776 $ & $   0.00962 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54516.60409 $ & $   0.00855 $ & $   0.01081 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54411.97769 $ & $   0.02362 $ & $   0.00981 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54514.70297 $ & $   0.01755 $ & $   0.01195 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54535.62851 $ & $   0.00364 $ & $   0.00936 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54451.92736 $ & $   0.00942 $ & $   0.00994 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54392.95576 $ & $   0.01175 $ & $   0.00969 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54453.83107 $ & $  -0.00081 $ & $   0.00988 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54413.88265 $ & $  -0.01231 $ & $   0.00938 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54533.72908 $ & $  -0.00927 $ & $   0.01024 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54516.60842 $ & $  -0.02154 $ & $   0.01082 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54495.68339 $ & $  -0.01388 $ & $   0.00932 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54411.98247 $ & $  -0.00729 $ & $   0.00949 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54514.70740 $ & $  -0.01930 $ & $   0.01173 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54535.63289 $ & $  -0.00138 $ & $   0.00945 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54392.96013 $ & $   0.01472 $ & $   0.00950 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54451.93216 $ & $  -0.01255 $ & $   0.00930 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54453.83546 $ & $  -0.01806 $ & $   0.01016 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54413.88814 $ & $   0.00604 $ & $   0.00974 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54533.73398 $ & $   0.00295 $ & $   0.00993 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54495.68783 $ & $  -0.01069 $ & $   0.00903 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54411.98663 $ & $  -0.00418 $ & $   0.00954 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54514.71177 $ & $  -0.02245 $ & $   0.01174 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54535.63737 $ & $   0.01117 $ & $   0.00965 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54392.96450 $ & $  -0.00294 $ & $   0.00924 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54451.93702 $ & $   0.01412 $ & $   0.00990 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54453.83994 $ & $   0.00538 $ & $   0.01043 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54516.61714 $ & $   0.02687 $ & $   0.01218 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54533.73845 $ & $   0.02800 $ & $   0.00972 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54495.69262 $ & $  -0.02209 $ & $   0.00938 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54411.99103 $ & $  -0.00377 $ & $   0.00961 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54413.89347 $ & $  -0.00978 $ & $   0.00924 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54514.71615 $ & $   0.01243 $ & $   0.01207 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54535.64183 $ & $  -0.00062 $ & $   0.00961 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54392.96885 $ & $   0.00142 $ & $   0.00972 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54451.94163 $ & $   0.01621 $ & $   0.00989 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54453.84440 $ & $  -0.00087 $ & $   0.01034 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54516.62158 $ & $   0.00781 $ & $   0.01163 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54533.74300 $ & $   0.00747 $ & $   0.01020 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54411.99542 $ & $   0.00685 $ & $   0.00977 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54514.72053 $ & $   0.00922 $ & $   0.01184 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54495.69743 $ & $   0.00746 $ & $   0.00955 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54535.64627 $ & $   0.00248 $ & $   0.00942 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54413.89840 $ & $  -0.00806 $ & $   0.00937 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54392.97326 $ & $  -0.00038 $ & $   0.00947 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54451.94655 $ & $   0.00066 $ & $   0.00990 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54453.84924 $ & $  -0.01273 $ & $   0.00982 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54516.62594 $ & $  -0.02664 $ & $   0.01141 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54533.74747 $ & $   0.01736 $ & $   0.00992 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54411.99979 $ & $  -0.01366 $ & $   0.00975 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54535.65035 $ & $  -0.00465 $ & $   0.00966 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54514.72491 $ & $   0.02708 $ & $   0.01202 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54495.70197 $ & $   0.00599 $ & $   0.00942 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54392.97763 $ & $   0.00268 $ & $   0.00910 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54413.90401 $ & $   0.00731 $ & $   0.00980 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54455.75534 $ & $   0.01571 $ & $   0.01153 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54451.95112 $ & $  -0.00722 $ & $   0.00921 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54453.85366 $ & $   0.00280 $ & $   0.00990 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54516.63044 $ & $  -0.01896 $ & $   0.01178 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54412.00411 $ & $   0.00317 $ & $   0.00970 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54495.70611 $ & $  -0.02552 $ & $   0.00948 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54535.65479 $ & $  -0.00988 $ & $   0.00923 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54514.72964 $ & $   0.00115 $ & $   0.01316 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54392.98199 $ & $  -0.00775 $ & $   0.00930 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54413.90897 $ & $  -0.00600 $ & $   0.00920 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54453.85817 $ & $   0.00459 $ & $   0.00977 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54451.95598 $ & $   0.00347 $ & $   0.00963 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54516.63488 $ & $  -0.00344 $ & $   0.01200 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54412.00852 $ & $  -0.01535 $ & $   0.01009 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54495.71052 $ & $  -0.00674 $ & $   0.00989 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54535.65918 $ & $   0.00894 $ & $   0.00948 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54514.73390 $ & $   0.00315 $ & $   0.01292 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54392.98638 $ & $  -0.00280 $ & $   0.00915 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54453.86267 $ & $   0.00634 $ & $   0.01062 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54451.96060 $ & $  -0.00618 $ & $   0.00934 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54412.01286 $ & $   0.00422 $ & $   0.01024 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54413.91528 $ & $  -0.00234 $ & $   0.00955 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54495.71493 $ & $  -0.00931 $ & $   0.00942 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54514.73835 $ & $  -0.01953 $ & $   0.01225 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54535.66394 $ & $   0.00773 $ & $   0.00957 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54392.99073 $ & $   0.00700 $ & $   0.00929 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54453.86721 $ & $  -0.01081 $ & $   0.01017 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54516.64356 $ & $   0.00884 $ & $   0.01320 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54476.69513 $ & $   0.00488 $ & $   0.00936 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54451.96529 $ & $  -0.00660 $ & $   0.00956 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54412.01720 $ & $   0.00158 $ & $   0.00998 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54495.71925 $ & $  -0.01145 $ & $   0.00930 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54514.74278 $ & $   0.02276 $ & $   0.01214 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54535.66825 $ & $  -0.01391 $ & $   0.00913 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54392.99516 $ & $  -0.00490 $ & $   0.00939 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54413.92074 $ & $   0.00383 $ & $   0.00926 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54516.64793 $ & $  -0.00311 $ & $   0.01393 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54453.87174 $ & $  -0.00902 $ & $   0.01044 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54476.69973 $ & $  -0.01174 $ & $   0.00915 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54451.96987 $ & $   0.00780 $ & $   0.00989 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54412.02157 $ & $  -0.00113 $ & $   0.00993 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54495.72366 $ & $  -0.01473 $ & $   0.00932 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54514.74718 $ & $   0.01018 $ & $   0.01290 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54535.67263 $ & $  -0.00221 $ & $   0.00942 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54392.99947 $ & $  -0.00983 $ & $   0.00964 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54413.92636 $ & $   0.01505 $ & $   0.00974 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54453.87623 $ & $  -0.00751 $ & $   0.00988 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54476.70403 $ & $  -0.00492 $ & $   0.00932 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54412.02588 $ & $   0.01635 $ & $   0.01022 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54495.72785 $ & $   0.02151 $ & $   0.00918 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54514.75150 $ & $   0.00521 $ & $   0.01271 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54535.67696 $ & $  -0.01152 $ & $   0.00932 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54451.97527 $ & $  -0.00324 $ & $   0.00948 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54393.00418 $ & $   0.00266 $ & $   0.00939 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54516.65666 $ & $   0.01192 $ & $   0.01252 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54453.88036 $ & $  -0.00862 $ & $   0.00939 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54413.93199 $ & $  -0.00042 $ & $   0.00953 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54476.70865 $ & $  -0.00495 $ & $   0.00949 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54412.03013 $ & $  -0.01155 $ & $   0.00961 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54495.73232 $ & $  -0.00843 $ & $   0.00910 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54514.75586 $ & $  -0.01166 $ & $   0.01268 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54535.68133 $ & $   0.01431 $ & $   0.00966 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54451.97989 $ & $  -0.01584 $ & $   0.00940 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54393.00852 $ & $  -0.00792 $ & $   0.00955 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54497.63625 $ & $   0.00425 $ & $   0.00940 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54516.66104 $ & $   0.00640 $ & $   0.01102 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54453.88483 $ & $   0.02669 $ & $   0.00961 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54412.03443 $ & $   0.00638 $ & $   0.01035 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54476.71341 $ & $  -0.00026 $ & $   0.00935 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54495.73710 $ & $   0.00721 $ & $   0.00926 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54514.76028 $ & $  -0.01199 $ & $   0.01324 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54535.68575 $ & $  -0.00070 $ & $   0.00952 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54413.93803 $ & $   0.00978 $ & $   0.00955 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54393.01287 $ & $   0.01260 $ & $   0.01004 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54497.64175 $ & $  -0.01218 $ & $   0.00993 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54394.91721 $ & $   0.01578 $ & $   0.00931 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54453.88931 $ & $  -0.00604 $ & $   0.01006 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54516.66577 $ & $   0.00435 $ & $   0.01211 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54412.03879 $ & $  -0.00941 $ & $   0.01171 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54476.71769 $ & $  -0.00552 $ & $   0.00940 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54495.74158 $ & $  -0.02525 $ & $   0.00926 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54514.76476 $ & $   0.00130 $ & $   0.01292 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54535.69022 $ & $  -0.00258 $ & $   0.00972 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54393.01725 $ & $   0.00431 $ & $   0.00967 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54413.94353 $ & $   0.00183 $ & $   0.00971 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54497.64658 $ & $  -0.01827 $ & $   0.00916 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54453.89350 $ & $  -0.01243 $ & $   0.00983 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54394.92183 $ & $  -0.01958 $ & $   0.00938 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54516.67018 $ & $  -0.00977 $ & $   0.01177 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54476.72277 $ & $   0.00187 $ & $   0.00929 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54514.76909 $ & $   0.00731 $ & $   0.01255 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54495.74602 $ & $  -0.00335 $ & $   0.00916 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54535.69465 $ & $   0.00930 $ & $   0.00952 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54393.02159 $ & $  -0.01000 $ & $   0.00974 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54537.59864 $ & $  -0.00701 $ & $   0.01022 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54413.94899 $ & $  -0.00611 $ & $   0.00926 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54453.89799 $ & $  -0.00377 $ & $   0.00950 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54497.65136 $ & $   0.00290 $ & $   0.00948 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54394.92645 $ & $   0.01041 $ & $   0.00934 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54516.67455 $ & $   0.00014 $ & $   0.01168 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54514.77344 $ & $   0.02269 $ & $   0.01397 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54535.69912 $ & $  -0.00169 $ & $   0.00935 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54495.75054 $ & $   0.00533 $ & $   0.00977 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54476.72746 $ & $  -0.02559 $ & $   0.00925 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54393.02594 $ & $   0.01101 $ & $   0.01064 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54537.60309 $ & $  -0.00857 $ & $   0.00964 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54453.90252 $ & $  -0.00008 $ & $   0.00949 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54516.67894 $ & $  -0.00166 $ & $   0.01158 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54394.93120 $ & $  -0.00717 $ & $   0.00949 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54413.95446 $ & $   0.01051 $ & $   0.00988 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54497.65673 $ & $   0.02250 $ & $   0.00996 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54514.77784 $ & $  -0.00292 $ & $   0.01187 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54535.70355 $ & $  -0.00620 $ & $   0.00941 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54495.75499 $ & $  -0.00446 $ & $   0.00924 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54476.73217 $ & $  -0.00800 $ & $   0.00939 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54537.60745 $ & $  -0.01372 $ & $   0.00983 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54453.90664 $ & $   0.01050 $ & $   0.00953 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54516.68323 $ & $  -0.00022 $ & $   0.01194 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54394.93578 $ & $  -0.00952 $ & $   0.00923 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54514.78218 $ & $  -0.00598 $ & $   0.01309 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54495.75919 $ & $  -0.01321 $ & $   0.00932 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54415.86218 $ & $   0.00939 $ & $   0.00943 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54535.70793 $ & $   0.01642 $ & $   0.00949 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54413.96017 $ & $  -0.00242 $ & $   0.00956 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54497.66201 $ & $  -0.00072 $ & $   0.00911 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54476.73681 $ & $  -0.02169 $ & $   0.00932 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54537.61196 $ & $  -0.01225 $ & $   0.00960 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54516.68755 $ & $   0.01825 $ & $   0.01236 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54453.91124 $ & $  -0.00373 $ & $   0.00947 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54394.94041 $ & $  -0.00735 $ & $   0.00965 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54514.78650 $ & $   0.01667 $ & $   0.01170 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54495.76339 $ & $  -0.00669 $ & $   0.00905 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54535.71239 $ & $  -0.00521 $ & $   0.00953 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54476.74110 $ & $   0.01366 $ & $   0.00918 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54415.86740 $ & $   0.01648 $ & $   0.00934 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54497.66693 $ & $  -0.01009 $ & $   0.00897 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54413.96571 $ & $   0.00820 $ & $   0.00975 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54537.61644 $ & $  -0.00088 $ & $   0.00951 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54516.69200 $ & $  -0.01518 $ & $   0.01092 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54453.91604 $ & $  -0.00807 $ & $   0.00974 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54514.79080 $ & $  -0.02537 $ & $   0.01191 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54495.76782 $ & $   0.00132 $ & $   0.00959 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54394.94542 $ & $  -0.00442 $ & $   0.00994 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54535.71679 $ & $   0.00244 $ & $   0.00943 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54476.74581 $ & $   0.00868 $ & $   0.00943 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54415.87199 $ & $  -0.00757 $ & $   0.00938 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54537.62095 $ & $  -0.00205 $ & $   0.00949 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54497.67252 $ & $   0.00010 $ & $   0.00951 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54413.97132 $ & $   0.02091 $ & $   0.00934 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54516.69643 $ & $  -0.01250 $ & $   0.01153 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54453.92053 $ & $  -0.00419 $ & $   0.00944 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54495.77237 $ & $   0.01560 $ & $   0.00940 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54514.79551 $ & $  -0.00346 $ & $   0.01297 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54535.72118 $ & $  -0.00671 $ & $   0.00947 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54394.95000 $ & $   0.01725 $ & $   0.00972 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54476.75057 $ & $  -0.01721 $ & $   0.00888 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54415.87713 $ & $   0.00301 $ & $   0.00949 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54537.62547 $ & $  -0.01411 $ & $   0.00952 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54516.70079 $ & $  -0.00981 $ & $   0.01264 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54497.67794 $ & $   0.02274 $ & $   0.00968 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54453.92484 $ & $   0.00044 $ & $   0.00992 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54413.97670 $ & $  -0.02198 $ & $   0.00921 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54495.77655 $ & $   0.00151 $ & $   0.00937 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54514.79984 $ & $  -0.00893 $ & $   0.01417 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54535.72542 $ & $  -0.01113 $ & $   0.00938 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54394.95464 $ & $  -0.00608 $ & $   0.00935 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54476.75486 $ & $  -0.00023 $ & $   0.00939 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54537.62997 $ & $  -0.00367 $ & $   0.00976 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54415.88238 $ & $  -0.00636 $ & $   0.00917 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54516.70517 $ & $  -0.01105 $ & $   0.01197 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54453.92897 $ & $   0.01375 $ & $   0.00966 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54497.68264 $ & $   0.01870 $ & $   0.00962 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54514.80417 $ & $  -0.00116 $ & $   0.01403 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54495.78114 $ & $  -0.00088 $ & $   0.00945 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54535.73017 $ & $   0.00715 $ & $   0.00979 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54394.95918 $ & $  -0.00058 $ & $   0.00955 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54413.98259 $ & $  -0.02290 $ & $   0.00918 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54476.75920 $ & $   0.00577 $ & $   0.00929 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54537.63441 $ & $  -0.01479 $ & $   0.00970 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54516.70951 $ & $  -0.00958 $ & $   0.01151 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54453.93331 $ & $   0.01532 $ & $   0.00938 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54415.88761 $ & $  -0.00901 $ & $   0.00926 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54497.68742 $ & $   0.01686 $ & $   0.00950 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54495.78555 $ & $   0.00207 $ & $   0.00929 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54535.73459 $ & $  -0.02363 $ & $   0.00938 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54394.96376 $ & $   0.01162 $ & $   0.00965 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54476.76397 $ & $  -0.01019 $ & $   0.00938 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54413.98807 $ & $  -0.01261 $ & $   0.00966 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54537.63887 $ & $   0.01623 $ & $   0.00975 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54516.71381 $ & $  -0.01070 $ & $   0.01403 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54453.93787 $ & $   0.00600 $ & $   0.00978 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54495.79008 $ & $   0.00066 $ & $   0.00962 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54415.89294 $ & $   0.00200 $ & $   0.00961 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54535.73869 $ & $   0.00734 $ & $   0.00976 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54394.96835 $ & $   0.01733 $ & $   0.00945 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54476.76876 $ & $  -0.00123 $ & $   0.00932 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54537.64337 $ & $   0.00654 $ & $   0.01022 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54516.71824 $ & $   0.01764 $ & $   0.01229 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54413.99363 $ & $   0.01625 $ & $   0.01009 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54453.94235 $ & $  -0.02313 $ & $   0.00937 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54535.74284 $ & $   0.01413 $ & $   0.00937 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54495.79452 $ & $  -0.01094 $ & $   0.00926 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54415.89829 $ & $   0.01372 $ & $   0.00920 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54394.97304 $ & $   0.01564 $ & $   0.00947 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54476.77347 $ & $   0.01148 $ & $   0.00980 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54537.64787 $ & $   0.00326 $ & $   0.00991 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54516.72275 $ & $  -0.00907 $ & $   0.01216 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54453.94688 $ & $  -0.00790 $ & $   0.00961 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54495.79897 $ & $   0.02169 $ & $   0.00946 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54414.00036 $ & $  -0.00500 $ & $   0.00961 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54415.90293 $ & $   0.01102 $ & $   0.00961 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54394.97778 $ & $   0.00414 $ & $   0.00962 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54476.77819 $ & $  -0.01025 $ & $   0.00912 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54537.65235 $ & $  -0.00295 $ & $   0.00976 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54516.72718 $ & $  -0.04188 $ & $   0.01197 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54453.95124 $ & $   0.00966 $ & $   0.01041 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54495.80384 $ & $  -0.02788 $ & $   0.00967 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54414.00510 $ & $   0.00053 $ & $   0.00948 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54415.90757 $ & $   0.01034 $ & $   0.00963 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54394.98231 $ & $   0.00528 $ & $   0.00986 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54537.65689 $ & $  -0.00592 $ & $   0.00956 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54476.78287 $ & $   0.00676 $ & $   0.00939 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54516.73192 $ & $  -0.01052 $ & $   0.01209 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54453.95558 $ & $  -0.00521 $ & $   0.00983 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54478.68714 $ & $   0.00796 $ & $   0.00945 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54495.80798 $ & $  -0.00044 $ & $   0.00996 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54394.98671 $ & $  -0.01593 $ & $   0.00964 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54415.91282 $ & $  -0.00648 $ & $   0.00975 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54414.01055 $ & $  -0.01327 $ & $   0.00939 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54537.66130 $ & $   0.01059 $ & $   0.00944 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54453.95970 $ & $   0.02223 $ & $   0.00980 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54476.78762 $ & $   0.00402 $ & $   0.00947 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54516.73630 $ & $   0.01453 $ & $   0.01265 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54495.81209 $ & $   0.01068 $ & $   0.00959 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54478.69242 $ & $   0.02553 $ & $   0.00946 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54394.99137 $ & $  -0.01626 $ & $   0.00965 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54453.96420 $ & $  -0.00791 $ & $   0.00977 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54516.74062 $ & $  -0.01500 $ & $   0.01282 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54537.66615 $ & $   0.00948 $ & $   0.01037 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54415.91810 $ & $   0.00548 $ & $   0.00938 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54414.01586 $ & $   0.01253 $ & $   0.00964 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54476.79265 $ & $   0.00779 $ & $   0.00913 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54495.81647 $ & $  -0.00813 $ & $   0.00977 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54478.69732 $ & $   0.01385 $ & $   0.00928 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54394.99610 $ & $  -0.01090 $ & $   0.00980 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54516.74479 $ & $  -0.01364 $ & $   0.01236 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54453.96867 $ & $  -0.00353 $ & $   0.00989 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54537.67057 $ & $   0.00322 $ & $   0.00959 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54495.82060 $ & $   0.01166 $ & $   0.00991 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54476.79756 $ & $  -0.00746 $ & $   0.00933 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54414.02132 $ & $   0.00030 $ & $   0.00952 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54415.92417 $ & $  -0.00905 $ & $   0.00960 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54478.70160 $ & $  -0.00419 $ & $   0.00939 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54395.00068 $ & $  -0.01210 $ & $   0.01006 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54516.74912 $ & $  -0.00118 $ & $   0.01225 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54499.62868 $ & $   0.00052 $ & $   0.00906 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54453.97318 $ & $   0.00800 $ & $   0.00987 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54537.67509 $ & $   0.01704 $ & $   0.01046 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54495.82516 $ & $  -0.00265 $ & $   0.00941 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54476.80234 $ & $   0.00462 $ & $   0.00941 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54414.02690 $ & $  -0.00730 $ & $   0.00911 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54415.92940 $ & $  -0.00186 $ & $   0.00970 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54478.70640 $ & $  -0.01305 $ & $   0.00943 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54395.00536 $ & $  -0.02317 $ & $   0.00926 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54516.75348 $ & $   0.00250 $ & $   0.01248 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54537.67955 $ & $  -0.01037 $ & $   0.00965 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54499.63357 $ & $   0.00717 $ & $   0.00940 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54495.82961 $ & $  -0.01752 $ & $   0.00979 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54476.80669 $ & $  -0.00242 $ & $   0.00919 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54414.03224 $ & $  -0.00030 $ & $   0.00953 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54415.93458 $ & $  -0.00952 $ & $   0.00941 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54478.71126 $ & $   0.00202 $ & $   0.00957 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54516.75782 $ & $  -0.01614 $ & $   0.01186 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54395.00991 $ & $   0.01763 $ & $   0.01009 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54537.68399 $ & $  -0.00091 $ & $   0.00993 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54499.63854 $ & $   0.00308 $ & $   0.00947 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54495.83407 $ & $   0.01260 $ & $   0.00983 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54476.81125 $ & $   0.00455 $ & $   0.00962 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54516.76205 $ & $   0.00846 $ & $   0.01328 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54415.93949 $ & $   0.00383 $ & $   0.00961 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54478.71602 $ & $   0.00362 $ & $   0.00953 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54414.03756 $ & $  -0.00109 $ & $   0.01042 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54395.01494 $ & $   0.01807 $ & $   0.00973 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54537.68845 $ & $  -0.01162 $ & $   0.00983 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54495.83819 $ & $   0.00631 $ & $   0.00947 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54499.64331 $ & $  -0.00057 $ & $   0.00946 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54476.81604 $ & $   0.00183 $ & $   0.00936 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54497.74237 $ & $  -0.00674 $ & $   0.00929 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54516.76645 $ & $   0.01137 $ & $   0.01372 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54478.72034 $ & $  -0.00447 $ & $   0.00945 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54415.94472 $ & $  -0.00588 $ & $   0.00956 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54537.69284 $ & $   0.00302 $ & $   0.00992 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54395.01944 $ & $   0.01004 $ & $   0.00993 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54495.84231 $ & $  -0.01075 $ & $   0.00952 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54499.64815 $ & $  -0.00504 $ & $   0.00968 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54476.82077 $ & $   0.00930 $ & $   0.00943 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54497.74707 $ & $  -0.01288 $ & $   0.00965 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54516.77077 $ & $  -0.02962 $ & $   0.01350 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54478.72520 $ & $   0.00345 $ & $   0.00940 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54537.69701 $ & $  -0.00101 $ & $   0.00983 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54395.02419 $ & $  -0.00658 $ & $   0.01105 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54495.84682 $ & $   0.00375 $ & $   0.00986 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54415.95005 $ & $  -0.01095 $ & $   0.00934 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54499.65245 $ & $   0.00852 $ & $   0.00970 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54476.82535 $ & $   0.00364 $ & $   0.00945 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54417.85368 $ & $  -0.01485 $ & $   0.00933 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54516.77491 $ & $  -0.02599 $ & $   0.01263 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54455.90162 $ & $   0.01450 $ & $   0.01238 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54537.70151 $ & $  -0.00969 $ & $   0.00937 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54478.73000 $ & $  -0.00358 $ & $   0.00931 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54495.85126 $ & $  -0.01182 $ & $   0.00993 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54395.02876 $ & $   0.00870 $ & $   0.01168 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54415.95458 $ & $   0.01150 $ & $   0.00934 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54499.65715 $ & $  -0.00648 $ & $   0.00932 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54476.83011 $ & $   0.00577 $ & $   0.00947 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54516.77914 $ & $  -0.01639 $ & $   0.01377 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54417.85915 $ & $   0.01590 $ & $   0.00955 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54537.70560 $ & $   0.01229 $ & $   0.01000 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54455.90613 $ & $   0.00270 $ & $   0.01133 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54495.85536 $ & $  -0.00419 $ & $   0.01006 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54478.73464 $ & $  -0.00301 $ & $   0.00952 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54499.66192 $ & $   0.01081 $ & $   0.00917 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54415.96015 $ & $  -0.00837 $ & $   0.00921 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54476.83487 $ & $  -0.00933 $ & $   0.00924 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54516.78350 $ & $  -0.00574 $ & $   0.01290 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54417.86411 $ & $  -0.00422 $ & $   0.00943 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54537.70990 $ & $  -0.01140 $ & $   0.00964 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54455.91060 $ & $   0.01150 $ & $   0.01258 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54478.73927 $ & $  -0.00410 $ & $   0.00946 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54499.66621 $ & $  -0.00492 $ & $   0.00923 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54516.78772 $ & $  -0.00979 $ & $   0.01246 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54415.96541 $ & $  -0.01347 $ & $   0.00979 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54476.83965 $ & $   0.00878 $ & $   0.00941 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54537.71441 $ & $   0.00073 $ & $   0.00960 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54455.91507 $ & $   0.00377 $ & $   0.01204 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54417.86929 $ & $  -0.01724 $ & $   0.00960 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54478.74414 $ & $   0.00299 $ & $   0.00936 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54438.79668 $ & $   0.00885 $ & $   0.00955 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54499.67118 $ & $  -0.00459 $ & $   0.00919 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54516.79205 $ & $   0.00629 $ & $   0.01346 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54476.84441 $ & $  -0.00039 $ & $   0.00945 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54537.71858 $ & $   0.00937 $ & $   0.00982 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54415.97083 $ & $  -0.00200 $ & $   0.00947 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54417.87385 $ & $  -0.00644 $ & $   0.00918 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54478.74896 $ & $  -0.01228 $ & $   0.00958 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54438.80134 $ & $   0.00034 $ & $   0.00918 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54516.79669 $ & $  -0.03402 $ & $   0.01275 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54499.67597 $ & $  -0.00900 $ & $   0.00938 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54520.60201 $ & $   0.00001 $ & $   0.00941 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54537.72299 $ & $   0.00669 $ & $   0.00964 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54476.84920 $ & $  -0.00104 $ & $   0.00929 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54417.87841 $ & $  -0.00812 $ & $   0.00975 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54415.97643 $ & $  -0.00041 $ & $   0.00974 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54478.75359 $ & $  -0.01424 $ & $   0.00917 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54438.80594 $ & $   0.00207 $ & $   0.00945 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54499.68072 $ & $  -0.00233 $ & $   0.00923 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54520.60636 $ & $  -0.00710 $ & $   0.00930 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54537.72731 $ & $   0.00156 $ & $   0.01010 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54476.85397 $ & $   0.01706 $ & $   0.00954 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54417.88295 $ & $  -0.00084 $ & $   0.00913 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54415.98147 $ & $   0.00490 $ & $   0.00953 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54478.75837 $ & $   0.01634 $ & $   0.00941 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54438.81099 $ & $   0.02670 $ & $   0.00970 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54520.61071 $ & $  -0.00689 $ & $   0.00928 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54499.68546 $ & $   0.00953 $ & $   0.00971 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54537.73206 $ & $   0.01111 $ & $   0.00984 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54476.85826 $ & $   0.01359 $ & $   0.00938 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54459.73826 $ & $   0.02241 $ & $   0.01417 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54417.88752 $ & $   0.00639 $ & $   0.00934 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54415.98619 $ & $   0.02972 $ & $   0.00968 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54478.76362 $ & $  -0.01532 $ & $   0.00938 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54438.81527 $ & $   0.00568 $ & $   0.00915 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54520.61486 $ & $  -0.00130 $ & $   0.00917 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54499.69010 $ & $   0.00073 $ & $   0.00922 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54537.73642 $ & $  -0.00368 $ & $   0.00999 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54476.86346 $ & $  -0.00037 $ & $   0.00909 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54459.74279 $ & $  -0.00382 $ & $   0.01226 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54417.89227 $ & $  -0.00622 $ & $   0.00917 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54415.99179 $ & $   0.00337 $ & $   0.00946 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54478.76830 $ & $  -0.00900 $ & $   0.00963 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54520.61931 $ & $   0.00899 $ & $   0.00938 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54438.82000 $ & $   0.01570 $ & $   0.00942 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54499.69486 $ & $  -0.00775 $ & $   0.00929 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54497.79282 $ & $  -0.00987 $ & $   0.00976 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54476.86824 $ & $  -0.01844 $ & $   0.00908 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54459.74748 $ & $   0.01987 $ & $   0.01197 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54417.89683 $ & $   0.01312 $ & $   0.00950 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54455.94468 $ & $   0.02800 $ & $   0.01302 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54415.99638 $ & $  -0.01842 $ & $   0.00942 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54520.62367 $ & $   0.01311 $ & $   0.00952 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54478.77308 $ & $   0.01673 $ & $   0.00948 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54438.82456 $ & $   0.02062 $ & $   0.00987 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54499.69915 $ & $   0.00533 $ & $   0.00932 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54476.87258 $ & $   0.00358 $ & $   0.00929 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54459.75193 $ & $  -0.00935 $ & $   0.01354 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54417.90181 $ & $   0.01482 $ & $   0.00944 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54520.62798 $ & $  -0.00337 $ & $   0.00929 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54478.77764 $ & $   0.00030 $ & $   0.00926 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54438.82932 $ & $  -0.00338 $ & $   0.00958 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54499.70385 $ & $   0.00900 $ & $   0.00909 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54416.00253 $ & $   0.01112 $ & $   0.00945 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54476.87736 $ & $  -0.01831 $ & $   0.00936 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54459.75668 $ & $   0.00847 $ & $   0.01193 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54417.90620 $ & $   0.00308 $ & $   0.00972 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54480.68294 $ & $  -0.00190 $ & $   0.00958 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54520.63243 $ & $   0.01845 $ & $   0.00947 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54478.78221 $ & $  -0.01178 $ & $   0.00907 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54438.83414 $ & $   0.01482 $ & $   0.00938 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54499.70860 $ & $   0.00460 $ & $   0.00924 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54497.80710 $ & $  -0.00413 $ & $   0.01026 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54459.76107 $ & $  -0.00081 $ & $   0.01229 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54416.00801 $ & $   0.00401 $ & $   0.00993 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54476.88218 $ & $   0.00408 $ & $   0.00938 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54417.91078 $ & $   0.00826 $ & $   0.00950 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54480.68771 $ & $   0.01907 $ & $   0.00966 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54520.63680 $ & $  -0.02818 $ & $   0.00921 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54478.78701 $ & $  -0.00147 $ & $   0.00928 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54438.83850 $ & $   0.01247 $ & $   0.00974 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54499.71284 $ & $   0.00215 $ & $   0.00927 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54459.76593 $ & $   0.00866 $ & $   0.01355 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54417.91507 $ & $   0.00424 $ & $   0.00976 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54476.88693 $ & $   0.00722 $ & $   0.00945 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54416.01354 $ & $   0.00565 $ & $   0.00960 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54480.69247 $ & $   0.00550 $ & $   0.00924 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54520.64126 $ & $   0.00207 $ & $   0.00929 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54438.84307 $ & $   0.00209 $ & $   0.00951 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54478.79175 $ & $   0.00272 $ & $   0.00955 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54499.71740 $ & $   0.01220 $ & $   0.00931 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54459.77040 $ & $  -0.00431 $ & $   0.01221 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54417.91968 $ & $  -0.00471 $ & $   0.00946 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54476.89163 $ & $  -0.00619 $ & $   0.00963 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54416.01820 $ & $   0.00410 $ & $   0.01008 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54520.64551 $ & $  -0.01042 $ & $   0.00934 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54480.69733 $ & $   0.01021 $ & $   0.00955 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54438.84745 $ & $  -0.00340 $ & $   0.00949 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54478.79607 $ & $   0.00031 $ & $   0.00932 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54499.72203 $ & $  -0.00450 $ & $   0.00925 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54459.77503 $ & $  -0.01129 $ & $   0.01196 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54417.92417 $ & $  -0.00074 $ & $   0.00934 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54476.89632 $ & $   0.00077 $ & $   0.00929 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54520.64988 $ & $  -0.00928 $ & $   0.00951 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54416.02323 $ & $  -0.00897 $ & $   0.00972 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54480.70211 $ & $   0.00013 $ & $   0.00956 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54478.80040 $ & $  -0.01285 $ & $   0.00940 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54438.85221 $ & $   0.00956 $ & $   0.00934 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54499.72630 $ & $  -0.00321 $ & $   0.00932 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54398.90407 $ & $   0.03006 $ & $   0.01276 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54417.92854 $ & $  -0.01454 $ & $   0.00933 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54520.65400 $ & $   0.02025 $ & $   0.00928 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54476.90103 $ & $   0.00218 $ & $   0.00947 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54480.70688 $ & $  -0.00744 $ & $   0.00947 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54416.02832 $ & $  -0.00905 $ & $   0.00968 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54438.85661 $ & $  -0.00557 $ & $   0.00903 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54478.80525 $ & $  -0.00263 $ & $   0.00948 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54499.73099 $ & $  -0.00132 $ & $   0.00927 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54398.90843 $ & $   0.00864 $ & $   0.01136 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54417.93298 $ & $   0.01095 $ & $   0.00967 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54459.78421 $ & $   0.01387 $ & $   0.01509 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54520.65847 $ & $   0.00113 $ & $   0.00939 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54476.90578 $ & $   0.00483 $ & $   0.00984 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54480.71168 $ & $  -0.00566 $ & $   0.00927 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54416.03344 $ & $   0.00481 $ & $   0.01020 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54398.91274 $ & $  -0.00932 $ & $   0.01077 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54478.81008 $ & $   0.00780 $ & $   0.00956 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54438.86156 $ & $  -0.01311 $ & $   0.00910 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54499.73565 $ & $  -0.00238 $ & $   0.00907 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54417.93751 $ & $  -0.00503 $ & $   0.00938 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54520.66256 $ & $  -0.01024 $ & $   0.00953 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54459.78877 $ & $   0.02027 $ & $   0.01246 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54476.91046 $ & $   0.01658 $ & $   0.00968 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54480.71601 $ & $   0.02124 $ & $   0.00961 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54398.91702 $ & $  -0.01574 $ & $   0.01132 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54478.81483 $ & $   0.00559 $ & $   0.00964 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54499.74038 $ & $  -0.00395 $ & $   0.00935 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54416.03867 $ & $  -0.01078 $ & $   0.01057 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54438.86691 $ & $   0.01587 $ & $   0.00919 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54417.94210 $ & $   0.00220 $ & $   0.00962 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54520.66728 $ & $   0.01247 $ & $   0.00917 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54459.79378 $ & $  -0.01804 $ & $   0.01255 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54497.84061 $ & $   0.00465 $ & $   0.00983 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54480.72065 $ & $   0.01396 $ & $   0.00943 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54398.92140 $ & $   0.01511 $ & $   0.01188 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54478.81946 $ & $   0.00319 $ & $   0.00935 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54499.74511 $ & $  -0.00855 $ & $   0.00916 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54438.87157 $ & $   0.00636 $ & $   0.00926 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54417.94664 $ & $   0.00188 $ & $   0.00914 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54520.67170 $ & $  -0.00078 $ & $   0.00965 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54459.79830 $ & $   0.01727 $ & $   0.01353 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54497.84559 $ & $   0.00898 $ & $   0.01026 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54480.72555 $ & $   0.00708 $ & $   0.00942 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54398.92621 $ & $  -0.00423 $ & $   0.01195 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54478.82420 $ & $   0.00467 $ & $   0.00924 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54499.74989 $ & $  -0.00017 $ & $   0.00965 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54438.87593 $ & $  -0.00382 $ & $   0.00923 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54417.95095 $ & $   0.01148 $ & $   0.00979 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54520.67610 $ & $   0.00188 $ & $   0.01008 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54459.80293 $ & $   0.01358 $ & $   0.01306 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54419.85532 $ & $   0.00872 $ & $   0.00921 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54398.93060 $ & $   0.01033 $ & $   0.01134 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54480.73029 $ & $  -0.00252 $ & $   0.00937 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54478.82891 $ & $   0.01475 $ & $   0.00968 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54499.75455 $ & $   0.01552 $ & $   0.00952 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54438.88071 $ & $   0.00451 $ & $   0.00931 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54417.95555 $ & $  -0.01578 $ & $   0.00951 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54520.68054 $ & $   0.01415 $ & $   0.00997 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54459.80760 $ & $  -0.01357 $ & $   0.01227 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54398.93498 $ & $   0.00500 $ & $   0.01170 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54480.73549 $ & $   0.00611 $ & $   0.00971 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54438.88511 $ & $  -0.00834 $ & $   0.00914 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54499.75926 $ & $  -0.00695 $ & $   0.00922 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54478.83395 $ & $   0.01380 $ & $   0.00954 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54520.68493 $ & $  -0.01039 $ & $   0.00949 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54417.96012 $ & $  -0.00292 $ & $   0.00962 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54459.81215 $ & $   0.00535 $ & $   0.01202 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54398.93935 $ & $  -0.00013 $ & $   0.01042 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54480.74007 $ & $  -0.00131 $ & $   0.00955 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54438.88948 $ & $  -0.00159 $ & $   0.00913 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54499.76357 $ & $   0.00772 $ & $   0.00916 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54478.83821 $ & $   0.03310 $ & $   0.00956 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54520.68929 $ & $  -0.01684 $ & $   0.00952 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54440.79255 $ & $  -0.01052 $ & $   0.00902 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54417.96482 $ & $   0.02370 $ & $   0.00962 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54459.81680 $ & $  -0.00755 $ & $   0.01195 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54398.94377 $ & $  -0.00801 $ & $   0.01279 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54480.74486 $ & $   0.00629 $ & $   0.00983 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54499.76807 $ & $   0.02030 $ & $   0.00966 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54438.89412 $ & $   0.01674 $ & $   0.00952 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54520.69374 $ & $   0.03221 $ & $   0.01011 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54478.84285 $ & $   0.02171 $ & $   0.00968 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54440.79712 $ & $   0.00575 $ & $   0.00970 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54417.96985 $ & $   0.01951 $ & $   0.00959 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54459.82132 $ & $  -0.01372 $ & $   0.01273 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54398.94810 $ & $  -0.01922 $ & $   0.01114 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54478.84714 $ & $   0.00150 $ & $   0.00929 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54520.69816 $ & $   0.01004 $ & $   0.01114 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54480.74964 $ & $   0.01203 $ & $   0.00961 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54438.89879 $ & $  -0.00163 $ & $   0.00909 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54499.77293 $ & $  -0.00670 $ & $   0.00964 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54440.80165 $ & $   0.00607 $ & $   0.00939 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54417.97435 $ & $   0.01266 $ & $   0.00950 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54459.82596 $ & $  -0.01095 $ & $   0.01217 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54398.95249 $ & $  -0.00700 $ & $   0.01206 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54520.70250 $ & $  -0.01420 $ & $   0.01045 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54478.85182 $ & $   0.00631 $ & $   0.00962 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54438.90342 $ & $   0.00612 $ & $   0.00910 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54480.75444 $ & $   0.00416 $ & $   0.00973 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54499.77765 $ & $   0.00087 $ & $   0.00956 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54440.80610 $ & $  -0.00544 $ & $   0.00929 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54417.97856 $ & $  -0.01359 $ & $   0.00939 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54459.83050 $ & $  -0.00856 $ & $   0.01224 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54398.95690 $ & $  -0.02653 $ & $   0.01148 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54520.70678 $ & $  -0.01643 $ & $   0.01055 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54478.85651 $ & $  -0.00238 $ & $   0.00915 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54440.81028 $ & $   0.00033 $ & $   0.00947 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54419.88485 $ & $  -0.00655 $ & $   0.00910 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54480.75904 $ & $   0.01779 $ & $   0.00969 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54438.90820 $ & $   0.00386 $ & $   0.00940 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54499.78236 $ & $  -0.01006 $ & $   0.00934 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54417.98311 $ & $  -0.00738 $ & $   0.00956 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54461.73670 $ & $  -0.01455 $ & $   0.01050 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54459.83514 $ & $   0.01699 $ & $   0.01304 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54398.96130 $ & $   0.00252 $ & $   0.01237 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54520.71104 $ & $  -0.01755 $ & $   0.01227 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54440.81476 $ & $  -0.00794 $ & $   0.00943 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54478.86105 $ & $   0.01592 $ & $   0.00963 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54438.91288 $ & $   0.00561 $ & $   0.00940 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54480.76380 $ & $   0.01104 $ & $   0.00952 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54499.78698 $ & $  -0.00826 $ & $   0.00946 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54417.98773 $ & $   0.00589 $ & $   0.00944 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54419.89014 $ & $   0.02111 $ & $   0.00966 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54461.74120 $ & $  -0.01876 $ & $   0.01066 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54459.83968 $ & $  -0.00369 $ & $   0.01267 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54398.96567 $ & $  -0.00697 $ & $   0.01149 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54520.71524 $ & $   0.02462 $ & $   0.01111 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54440.81896 $ & $   0.02019 $ & $   0.00977 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54478.86568 $ & $   0.00119 $ & $   0.01012 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54499.79122 $ & $   0.00282 $ & $   0.00946 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54480.76810 $ & $   0.00251 $ & $   0.00944 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54438.91736 $ & $   0.00336 $ & $   0.00929 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54417.99233 $ & $   0.00526 $ & $   0.00976 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54461.74563 $ & $  -0.01467 $ & $   0.01098 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54398.97008 $ & $   0.01629 $ & $   0.01157 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54459.84430 $ & $   0.00609 $ & $   0.01282 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54520.71952 $ & $  -0.00732 $ & $   0.01028 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54440.82350 $ & $  -0.01348 $ & $   0.00914 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54478.87035 $ & $  -0.00437 $ & $   0.00953 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54499.79592 $ & $  -0.01183 $ & $   0.00923 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54480.77287 $ & $  -0.01060 $ & $   0.00960 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54438.92203 $ & $  -0.01423 $ & $   0.00912 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54417.99686 $ & $  -0.01819 $ & $   0.00974 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54461.75040 $ & $  -0.00251 $ & $   0.01044 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54398.97449 $ & $   0.01045 $ & $   0.01153 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54459.84899 $ & $   0.00865 $ & $   0.01262 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54520.72383 $ & $   0.02852 $ & $   0.01088 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54440.82791 $ & $   0.01094 $ & $   0.00971 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54478.87498 $ & $   0.00187 $ & $   0.00954 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54499.80062 $ & $   0.00004 $ & $   0.00938 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54418.00115 $ & $   0.00635 $ & $   0.00957 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54480.77757 $ & $   0.00026 $ & $   0.00976 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54438.92670 $ & $  -0.01208 $ & $   0.00940 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54461.75480 $ & $  -0.00997 $ & $   0.01048 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54398.97894 $ & $   0.00120 $ & $   0.01215 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54459.85349 $ & $   0.00365 $ & $   0.01236 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54520.72819 $ & $   0.00784 $ & $   0.01111 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54440.83210 $ & $   0.01118 $ & $   0.00951 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54478.87970 $ & $   0.00358 $ & $   0.00949 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54418.00576 $ & $  -0.00132 $ & $   0.00967 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54499.80536 $ & $  -0.00327 $ & $   0.00954 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54438.93136 $ & $  -0.02000 $ & $   0.00928 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54461.75917 $ & $  -0.00915 $ & $   0.01020 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54480.78232 $ & $  -0.02155 $ & $   0.00909 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54398.98333 $ & $   0.00203 $ & $   0.01170 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54459.85839 $ & $  -0.00253 $ & $   0.01280 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54520.73278 $ & $   0.03320 $ & $   0.01229 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54419.91066 $ & $   0.01576 $ & $   0.00931 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54440.83668 $ & $  -0.01921 $ & $   0.00938 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54461.76348 $ & $  -0.01221 $ & $   0.00998 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54418.01029 $ & $   0.00076 $ & $   0.00960 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54478.88442 $ & $  -0.01333 $ & $   0.00945 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54480.78707 $ & $  -0.00793 $ & $   0.00989 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54398.98765 $ & $  -0.02019 $ & $   0.01233 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54499.81044 $ & $  -0.01466 $ & $   0.00917 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54438.93673 $ & $  -0.00264 $ & $   0.00937 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54522.63932 $ & $  -0.00011 $ & $   0.00940 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54520.73704 $ & $   0.00016 $ & $   0.01180 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54459.86345 $ & $   0.01476 $ & $   0.01316 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54419.91506 $ & $   0.00124 $ & $   0.00908 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54440.84088 $ & $   0.00149 $ & $   0.00932 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54461.76779 $ & $  -0.00958 $ & $   0.01107 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54478.88865 $ & $   0.00804 $ & $   0.00945 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54418.01492 $ & $   0.02210 $ & $   0.00951 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54480.79140 $ & $   0.01244 $ & $   0.00949 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54499.81507 $ & $  -0.00059 $ & $   0.00948 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54398.99248 $ & $  -0.00900 $ & $   0.01236 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54438.94121 $ & $   0.01401 $ & $   0.00939 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54520.74137 $ & $  -0.02103 $ & $   0.00995 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54482.69563 $ & $   0.00741 $ & $   0.01188 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54459.86795 $ & $  -0.01831 $ & $   0.01219 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54419.91951 $ & $   0.00206 $ & $   0.00930 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54440.84550 $ & $   0.00929 $ & $   0.00960 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54461.77208 $ & $   0.00942 $ & $   0.01142 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54478.89338 $ & $   0.01707 $ & $   0.00940 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54418.01940 $ & $  -0.00549 $ & $   0.00982 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54480.79611 $ & $   0.01338 $ & $   0.00943 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54398.99676 $ & $  -0.02493 $ & $   0.01100 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54499.81972 $ & $  -0.00031 $ & $   0.00950 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54438.94582 $ & $  -0.00368 $ & $   0.00925 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54520.74573 $ & $   0.00229 $ & $   0.01074 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54482.69985 $ & $  -0.00636 $ & $   0.01187 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54419.92390 $ & $  -0.01302 $ & $   0.00932 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54459.87249 $ & $  -0.00458 $ & $   0.01266 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54440.84997 $ & $   0.01108 $ & $   0.00979 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54461.77650 $ & $  -0.00934 $ & $   0.01055 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54418.02370 $ & $   0.00731 $ & $   0.00943 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54478.89807 $ & $   0.01348 $ & $   0.00965 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54399.00111 $ & $  -0.00515 $ & $   0.01142 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54480.80078 $ & $   0.00751 $ & $   0.00930 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54438.95044 $ & $   0.00517 $ & $   0.00933 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54499.82450 $ & $  -0.01013 $ & $   0.00931 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54520.75005 $ & $   0.00318 $ & $   0.01001 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54482.70424 $ & $  -0.00381 $ & $   0.01130 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54459.87680 $ & $   0.00182 $ & $   0.01332 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54419.92842 $ & $   0.01046 $ & $   0.00933 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54440.85411 $ & $   0.00302 $ & $   0.00964 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54461.78087 $ & $   0.00428 $ & $   0.01116 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54418.02833 $ & $   0.00793 $ & $   0.00984 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54399.00551 $ & $   0.01005 $ & $   0.01103 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54478.90276 $ & $   0.02199 $ & $   0.00935 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54520.75436 $ & $  -0.01541 $ & $   0.00967 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54438.95500 $ & $  -0.00638 $ & $   0.00941 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54499.82915 $ & $  -0.00385 $ & $   0.00955 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54480.80612 $ & $  -0.00721 $ & $   0.00919 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54482.70885 $ & $  -0.04845 $ & $   0.01129 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54440.85832 $ & $  -0.00676 $ & $   0.00934 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54459.88162 $ & $  -0.00956 $ & $   0.01278 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54461.78529 $ & $  -0.00701 $ & $   0.01068 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54418.03286 $ & $  -0.00022 $ & $   0.01005 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54399.00985 $ & $  -0.02028 $ & $   0.01145 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54520.75866 $ & $  -0.01317 $ & $   0.01061 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54499.83343 $ & $   0.01494 $ & $   0.00942 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54480.81046 $ & $   0.00351 $ & $   0.00915 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54438.95971 $ & $  -0.00274 $ & $   0.00950 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54482.71302 $ & $   0.01332 $ & $   0.01096 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54419.93709 $ & $   0.00135 $ & $   0.00916 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54440.86271 $ & $   0.00351 $ & $   0.00927 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54459.88599 $ & $   0.01548 $ & $   0.01446 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54461.78959 $ & $  -0.00330 $ & $   0.01084 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54399.01413 $ & $   0.00767 $ & $   0.01120 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54418.03788 $ & $  -0.01497 $ & $   0.00981 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54520.76294 $ & $  -0.01537 $ & $   0.01053 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54482.71734 $ & $  -0.00839 $ & $   0.01203 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54499.83829 $ & $   0.00803 $ & $   0.00952 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54438.96436 $ & $  -0.00007 $ & $   0.00956 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54480.81529 $ & $  -0.00233 $ & $   0.00921 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54440.86711 $ & $   0.00167 $ & $   0.00942 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54459.89059 $ & $  -0.02108 $ & $   0.01264 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54461.79386 $ & $  -0.00264 $ & $   0.01038 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54421.84567 $ & $  -0.01845 $ & $   0.00938 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54399.01855 $ & $   0.00790 $ & $   0.01158 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54418.04240 $ & $  -0.00736 $ & $   0.01149 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54520.76737 $ & $   0.00459 $ & $   0.01065 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54482.72161 $ & $  -0.00808 $ & $   0.01079 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54499.84294 $ & $  -0.00614 $ & $   0.00956 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54438.96917 $ & $  -0.00082 $ & $   0.00944 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54480.82007 $ & $  -0.01709 $ & $   0.00920 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54440.87158 $ & $  -0.00474 $ & $   0.00924 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54459.89508 $ & $   0.00393 $ & $   0.01444 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54461.79822 $ & $  -0.01210 $ & $   0.01102 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54399.02294 $ & $  -0.00779 $ & $   0.01062 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54421.85093 $ & $  -0.00753 $ & $   0.00976 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54520.77163 $ & $   0.00416 $ & $   0.01120 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54482.72586 $ & $  -0.00599 $ & $   0.01177 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54438.97371 $ & $  -0.00196 $ & $   0.00972 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54440.87613 $ & $  -0.00095 $ & $   0.00963 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54480.82481 $ & $   0.00152 $ & $   0.00933 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54459.89946 $ & $  -0.00160 $ & $   0.01300 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54461.80240 $ & $  -0.00579 $ & $   0.01038 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54399.02734 $ & $  -0.00534 $ & $   0.01240 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54421.85551 $ & $  -0.00061 $ & $   0.00905 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54520.77593 $ & $  -0.01585 $ & $   0.01051 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54419.95377 $ & $   0.01635 $ & $   0.00959 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54482.73014 $ & $   0.03028 $ & $   0.01209 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54440.88057 $ & $   0.00252 $ & $   0.00924 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54438.97841 $ & $  -0.00111 $ & $   0.00985 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54480.82962 $ & $   0.00608 $ & $   0.00928 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54459.90418 $ & $   0.00759 $ & $   0.01497 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54461.80675 $ & $  -0.02611 $ & $   0.01014 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54399.03175 $ & $  -0.00813 $ & $   0.01312 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54520.78017 $ & $  -0.00563 $ & $   0.00987 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54482.73440 $ & $   0.00104 $ & $   0.01227 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54421.86081 $ & $  -0.01772 $ & $   0.00943 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54440.88508 $ & $   0.00635 $ & $   0.00968 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54438.98297 $ & $   0.00081 $ & $   0.00970 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54461.81105 $ & $   0.01404 $ & $   0.01105 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54480.83434 $ & $   0.00115 $ & $   0.00973 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54520.78448 $ & $  -0.01484 $ & $   0.01053 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54482.73872 $ & $  -0.00538 $ & $   0.01055 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54503.66423 $ & $   0.01122 $ & $   0.00930 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54440.88930 $ & $  -0.01847 $ & $   0.00921 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54421.86624 $ & $   0.01114 $ & $   0.00957 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54438.98752 $ & $   0.00109 $ & $   0.00947 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54459.91331 $ & $   0.00056 $ & $   0.01284 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54461.81578 $ & $   0.00775 $ & $   0.01054 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54480.83906 $ & $   0.00398 $ & $   0.00916 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54482.74310 $ & $  -0.00139 $ & $   0.01039 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54524.59428 $ & $  -0.00082 $ & $   0.01020 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54503.66940 $ & $   0.02836 $ & $   0.00971 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54440.89379 $ & $   0.00661 $ & $   0.00927 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54421.87076 $ & $   0.00389 $ & $   0.00946 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54438.99202 $ & $  -0.00756 $ & $   0.00962 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54459.91765 $ & $  -0.00445 $ & $   0.01339 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54461.82013 $ & $  -0.00862 $ & $   0.01034 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54480.84376 $ & $   0.00918 $ & $   0.00910 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54482.74748 $ & $   0.00133 $ & $   0.01129 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54524.59851 $ & $   0.00005 $ & $   0.00942 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54440.89813 $ & $  -0.01982 $ & $   0.00938 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54503.67451 $ & $   0.01267 $ & $   0.00908 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54461.82451 $ & $  -0.00444 $ & $   0.01159 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54438.99676 $ & $  -0.00436 $ & $   0.00962 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54421.87600 $ & $  -0.00369 $ & $   0.00935 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54480.84849 $ & $   0.01243 $ & $   0.00938 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54482.75181 $ & $  -0.00749 $ & $   0.01001 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54524.60277 $ & $  -0.00844 $ & $   0.00917 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54440.90260 $ & $  -0.00552 $ & $   0.00943 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54503.67962 $ & $  -0.00743 $ & $   0.00888 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54461.82878 $ & $   0.00290 $ & $   0.01034 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54439.00128 $ & $  -0.00380 $ & $   0.00946 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54480.85301 $ & $   0.00685 $ & $   0.00953 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54421.88135 $ & $  -0.00074 $ & $   0.00957 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54482.75619 $ & $   0.01436 $ & $   0.01222 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54524.60711 $ & $  -0.00497 $ & $   0.00921 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54440.90711 $ & $  -0.01004 $ & $   0.00935 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54461.83315 $ & $  -0.00422 $ & $   0.01060 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54503.68473 $ & $  -0.00794 $ & $   0.00905 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54439.00634 $ & $  -0.00239 $ & $   0.00963 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54459.93184 $ & $  -0.00116 $ & $   0.01275 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54480.85767 $ & $  -0.00507 $ & $   0.00915 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54421.88643 $ & $  -0.01506 $ & $   0.00951 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54524.61137 $ & $   0.01175 $ & $   0.00927 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54482.76049 $ & $   0.00806 $ & $   0.01235 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54440.91192 $ & $  -0.00856 $ & $   0.00923 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54461.83754 $ & $  -0.00449 $ & $   0.01112 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54439.01096 $ & $   0.00343 $ & $   0.00998 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54503.68962 $ & $   0.00092 $ & $   0.00931 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54459.93650 $ & $  -0.00383 $ & $   0.01383 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54480.86221 $ & $   0.00546 $ & $   0.00940 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54524.61561 $ & $   0.01757 $ & $   0.00977 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54482.76473 $ & $  -0.00994 $ & $   0.01107 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54463.74178 $ & $  -0.00519 $ & $   0.00958 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54421.89188 $ & $  -0.00301 $ & $   0.00948 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54440.91611 $ & $  -0.01101 $ & $   0.00948 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54461.84189 $ & $  -0.01604 $ & $   0.01128 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54459.94084 $ & $   0.02621 $ & $   0.01290 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54439.01547 $ & $  -0.00251 $ & $   0.00948 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54524.61984 $ & $   0.01483 $ & $   0.00972 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54482.76904 $ & $   0.02150 $ & $   0.01080 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54503.69451 $ & $  -0.00804 $ & $   0.00928 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54480.86684 $ & $  -0.00752 $ & $   0.00954 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54463.74611 $ & $   0.01047 $ & $   0.01003 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54421.89709 $ & $   0.00918 $ & $   0.00964 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54440.92034 $ & $  -0.01298 $ & $   0.00922 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54461.84612 $ & $   0.00373 $ & $   0.01151 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54522.72121 $ & $   0.02093 $ & $   0.00919 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54459.94526 $ & $   0.00321 $ & $   0.01372 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54524.62410 $ & $   0.00778 $ & $   0.00945 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54482.77367 $ & $  -0.00678 $ & $   0.01018 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54480.87150 $ & $   0.01714 $ & $   0.00949 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54503.69938 $ & $   0.01008 $ & $   0.00945 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54440.92482 $ & $  -0.00671 $ & $   0.00937 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54461.85033 $ & $   0.01130 $ & $   0.01115 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54421.90234 $ & $   0.01201 $ & $   0.00932 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54522.72544 $ & $  -0.00192 $ & $   0.00954 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54459.94976 $ & $   0.00665 $ & $   0.01326 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54524.62851 $ & $   0.00439 $ & $   0.00974 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54482.77800 $ & $   0.01998 $ & $   0.01088 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54503.70384 $ & $   0.00142 $ & $   0.00959 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54480.87661 $ & $   0.00665 $ & $   0.00918 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54461.85467 $ & $   0.00066 $ & $   0.01104 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54440.92933 $ & $   0.02282 $ & $   0.00957 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54522.72976 $ & $   0.00928 $ & $   0.00918 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54421.90760 $ & $   0.00507 $ & $   0.00960 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54420.00537 $ & $  -0.01465 $ & $   0.00958 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54505.60968 $ & $   0.00264 $ & $   0.00930 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54524.63283 $ & $  -0.01073 $ & $   0.00922 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54463.75894 $ & $   0.02508 $ & $   0.00988 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54482.78237 $ & $  -0.03656 $ & $   0.01112 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54503.70870 $ & $  -0.00007 $ & $   0.00926 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54480.88133 $ & $   0.00071 $ & $   0.00938 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54440.93348 $ & $  -0.01398 $ & $   0.00910 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54461.85896 $ & $  -0.00966 $ & $   0.01081 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54522.73409 $ & $  -0.01655 $ & $   0.00940 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54420.00981 $ & $   0.00139 $ & $   0.00961 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54524.63718 $ & $  -0.00055 $ & $   0.00934 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54505.61413 $ & $  -0.00971 $ & $   0.00938 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54463.76334 $ & $  -0.01124 $ & $   0.00951 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54421.91278 $ & $   0.01273 $ & $   0.00938 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54503.71303 $ & $   0.01119 $ & $   0.00925 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54480.88610 $ & $  -0.00635 $ & $   0.00967 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54461.86321 $ & $   0.01130 $ & $   0.01115 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54440.93806 $ & $   0.00201 $ & $   0.00986 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54522.73840 $ & $   0.00498 $ & $   0.00920 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54524.64147 $ & $   0.00488 $ & $   0.00977 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54420.01424 $ & $   0.02246 $ & $   0.00973 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54505.61849 $ & $  -0.00142 $ & $   0.00934 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54463.76788 $ & $   0.01402 $ & $   0.01158 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54503.71741 $ & $  -0.00880 $ & $   0.00933 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54421.91864 $ & $   0.01042 $ & $   0.00895 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54461.86745 $ & $   0.00199 $ & $   0.01146 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54480.89077 $ & $   0.01254 $ & $   0.00964 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54440.94250 $ & $  -0.02163 $ & $   0.00941 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54522.74270 $ & $  -0.02626 $ & $   0.00960 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54524.64573 $ & $  -0.00486 $ & $   0.00985 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54505.62284 $ & $   0.00698 $ & $   0.00934 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54463.77257 $ & $   0.00371 $ & $   0.01043 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54503.72230 $ & $  -0.00346 $ & $   0.00938 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54461.87174 $ & $   0.01260 $ & $   0.01116 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54480.89547 $ & $   0.00119 $ & $   0.00964 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54440.94701 $ & $  -0.00096 $ & $   0.00940 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54421.92393 $ & $   0.02231 $ & $   0.00974 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54522.74713 $ & $  -0.00392 $ & $   0.00951 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54524.65009 $ & $   0.00772 $ & $   0.00950 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54505.62728 $ & $   0.01139 $ & $   0.00959 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54463.77694 $ & $   0.00924 $ & $   0.00997 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54461.87610 $ & $   0.00504 $ & $   0.01048 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54503.72718 $ & $   0.00638 $ & $   0.00924 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54440.95115 $ & $  -0.00086 $ & $   0.00939 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54480.90009 $ & $   0.01164 $ & $   0.00968 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54522.75121 $ & $  -0.00622 $ & $   0.00974 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54421.92897 $ & $  -0.00370 $ & $   0.00906 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54524.65449 $ & $   0.00328 $ & $   0.00946 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54505.63158 $ & $   0.00547 $ & $   0.00968 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54463.78140 $ & $   0.01468 $ & $   0.00980 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54461.88066 $ & $  -0.00078 $ & $   0.01150 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54440.95566 $ & $   0.01045 $ & $   0.00969 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54503.73212 $ & $  -0.00350 $ & $   0.00933 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54522.75555 $ & $  -0.00281 $ & $   0.00955 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54423.83545 $ & $  -0.00938 $ & $   0.00949 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54505.63603 $ & $   0.00931 $ & $   0.00918 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54524.65926 $ & $   0.00509 $ & $   0.00931 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54421.93441 $ & $   0.00406 $ & $   0.00943 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54463.78595 $ & $   0.00347 $ & $   0.01002 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54461.88493 $ & $   0.00737 $ & $   0.01051 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54440.96014 $ & $  -0.01722 $ & $   0.00925 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54522.75991 $ & $   0.00737 $ & $   0.00969 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54423.83995 $ & $  -0.00468 $ & $   0.00956 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54503.73741 $ & $   0.00589 $ & $   0.00931 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54524.66366 $ & $  -0.00960 $ & $   0.00946 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54505.64053 $ & $  -0.02309 $ & $   0.00915 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54463.79047 $ & $  -0.00943 $ & $   0.01014 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54421.93960 $ & $  -0.01706 $ & $   0.00919 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54461.88925 $ & $  -0.00957 $ & $   0.01093 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54440.96451 $ & $   0.00669 $ & $   0.00968 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54522.76430 $ & $   0.01213 $ & $   0.00964 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54423.84458 $ & $   0.00593 $ & $   0.00949 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54503.74229 $ & $   0.00554 $ & $   0.00930 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54505.64469 $ & $  -0.00106 $ & $   0.00970 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54524.66803 $ & $   0.00156 $ & $   0.00936 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54463.79500 $ & $   0.00724 $ & $   0.00985 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54461.89353 $ & $  -0.01158 $ & $   0.01206 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54421.94496 $ & $  -0.00158 $ & $   0.00966 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54440.96900 $ & $  -0.00273 $ & $   0.00957 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54522.76869 $ & $  -0.00709 $ & $   0.01030 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54423.84906 $ & $  -0.00925 $ & $   0.00923 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54505.64921 $ & $   0.00044 $ & $   0.00974 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54524.67246 $ & $  -0.00818 $ & $   0.00939 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54503.74715 $ & $   0.00870 $ & $   0.00945 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54463.79956 $ & $   0.00663 $ & $   0.00938 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54461.89779 $ & $  -0.00380 $ & $   0.01054 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54421.94944 $ & $   0.00045 $ & $   0.00933 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54440.97348 $ & $   0.00005 $ & $   0.00937 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54522.77304 $ & $   0.00004 $ & $   0.00984 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54423.85381 $ & $   0.00841 $ & $   0.00935 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54524.67668 $ & $  -0.01494 $ & $   0.00952 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54505.65359 $ & $  -0.00273 $ & $   0.00936 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54503.75193 $ & $  -0.00803 $ & $   0.00925 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54463.80400 $ & $  -0.00261 $ & $   0.00954 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54461.90203 $ & $   0.01324 $ & $   0.01123 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54421.95401 $ & $   0.01281 $ & $   0.00939 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54522.77736 $ & $   0.00014 $ & $   0.01000 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54440.97825 $ & $  -0.02003 $ & $   0.00963 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54545.60596 $ & $  -0.02608 $ & $   0.01080 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54423.85831 $ & $  -0.01212 $ & $   0.00952 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54505.65793 $ & $   0.01212 $ & $   0.00926 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54503.75682 $ & $   0.01453 $ & $   0.00958 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54463.80852 $ & $  -0.00921 $ & $   0.00968 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54461.90629 $ & $  -0.00419 $ & $   0.01070 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54522.78171 $ & $   0.00435 $ & $   0.01033 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54421.95918 $ & $  -0.02621 $ & $   0.00977 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54440.98267 $ & $  -0.01710 $ & $   0.00970 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54545.61034 $ & $  -0.00457 $ & $   0.01121 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54505.66279 $ & $  -0.00652 $ & $   0.00913 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54423.86343 $ & $   0.00752 $ & $   0.00978 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54461.91060 $ & $  -0.01438 $ & $   0.01113 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54463.81296 $ & $  -0.00545 $ & $   0.01040 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54503.76159 $ & $  -0.00313 $ & $   0.00924 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54440.98700 $ & $   0.00011 $ & $   0.00974 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54421.96424 $ & $  -0.01356 $ & $   0.00967 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54545.61510 $ & $   0.01130 $ & $   0.01111 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54505.66724 $ & $  -0.00844 $ & $   0.00934 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54423.86785 $ & $  -0.00289 $ & $   0.00919 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54461.91486 $ & $   0.01093 $ & $   0.01155 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54463.81741 $ & $  -0.01669 $ & $   0.00981 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54503.76647 $ & $  -0.00717 $ & $   0.00930 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54526.59512 $ & $  -0.01561 $ & $   0.01081 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54440.99132 $ & $  -0.00330 $ & $   0.00951 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54421.96938 $ & $  -0.00452 $ & $   0.00985 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54545.61991 $ & $   0.00586 $ & $   0.01156 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54465.72290 $ & $  -0.01161 $ & $   0.00915 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54505.67180 $ & $   0.00754 $ & $   0.00923 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54423.87263 $ & $  -0.00703 $ & $   0.00930 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54461.91920 $ & $   0.00729 $ & $   0.01173 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54463.82185 $ & $  -0.00682 $ & $   0.01069 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54503.77127 $ & $   0.01464 $ & $   0.00977 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54440.99585 $ & $  -0.00059 $ & $   0.00986 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54526.59999 $ & $  -0.00205 $ & $   0.00947 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54545.62430 $ & $  -0.02292 $ & $   0.01065 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54465.72744 $ & $  -0.00540 $ & $   0.00920 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54505.67629 $ & $  -0.01632 $ & $   0.00926 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54421.97462 $ & $   0.00097 $ & $   0.00954 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54423.87694 $ & $  -0.01243 $ & $   0.00932 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54461.92343 $ & $   0.00098 $ & $   0.01258 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54463.82624 $ & $  -0.01593 $ & $   0.01036 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54503.77600 $ & $   0.01300 $ & $   0.00963 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54441.00035 $ & $   0.00183 $ & $   0.00959 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54526.60449 $ & $  -0.01453 $ & $   0.00917 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54545.62875 $ & $   0.00071 $ & $   0.01059 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54465.73178 $ & $  -0.00152 $ & $   0.00944 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54505.68047 $ & $  -0.01501 $ & $   0.00922 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54461.92761 $ & $  -0.00699 $ & $   0.01103 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54423.88168 $ & $   0.00078 $ & $   0.00937 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54463.83060 $ & $   0.01146 $ & $   0.01060 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54421.97987 $ & $  -0.00379 $ & $   0.00977 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54503.78077 $ & $   0.00742 $ & $   0.00960 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54441.00483 $ & $  -0.00171 $ & $   0.00989 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54526.60906 $ & $   0.02947 $ & $   0.00955 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54505.68466 $ & $  -0.00324 $ & $   0.00927 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54545.63361 $ & $  -0.00360 $ & $   0.01073 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54461.93192 $ & $   0.00085 $ & $   0.01251 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54423.88618 $ & $   0.00685 $ & $   0.00938 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54463.83507 $ & $  -0.00233 $ & $   0.01016 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54421.98507 $ & $   0.02769 $ & $   0.00960 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54486.66465 $ & $   0.02575 $ & $   0.01421 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54503.78560 $ & $   0.00954 $ & $   0.00966 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54441.00939 $ & $  -0.01688 $ & $   0.00964 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54526.61360 $ & $  -0.01615 $ & $   0.00948 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54505.68917 $ & $   0.00631 $ & $   0.00931 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54465.74074 $ & $   0.01311 $ & $   0.00965 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54461.93624 $ & $   0.00942 $ & $   0.01122 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54545.63805 $ & $   0.00174 $ & $   0.01119 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54423.89099 $ & $   0.00217 $ & $   0.00935 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54463.84014 $ & $  -0.01093 $ & $   0.00981 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54421.98963 $ & $  -0.00481 $ & $   0.00981 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54486.66899 $ & $   0.00291 $ & $   0.01320 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54503.78997 $ & $   0.00983 $ & $   0.00954 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54526.61820 $ & $  -0.00265 $ & $   0.00954 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54505.69354 $ & $  -0.00456 $ & $   0.00924 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54461.94052 $ & $  -0.01017 $ & $   0.01098 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54465.74521 $ & $  -0.00319 $ & $   0.00932 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54545.64301 $ & $   0.03251 $ & $   0.01144 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54423.89551 $ & $  -0.00204 $ & $   0.00933 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54463.84459 $ & $   0.00423 $ & $   0.00975 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54486.67343 $ & $   0.00604 $ & $   0.01273 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54503.79478 $ & $  -0.00274 $ & $   0.00932 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54421.99551 $ & $  -0.00167 $ & $   0.01014 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54526.62310 $ & $   0.00471 $ & $   0.00932 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54505.69799 $ & $   0.00039 $ & $   0.00949 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54465.74976 $ & $   0.00037 $ & $   0.00922 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54461.94521 $ & $  -0.00051 $ & $   0.01135 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54545.64744 $ & $   0.01863 $ & $   0.01208 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54423.90028 $ & $  -0.02062 $ & $   0.00916 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54463.84907 $ & $  -0.00289 $ & $   0.00970 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54486.67781 $ & $  -0.00797 $ & $   0.01414 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54503.79957 $ & $   0.00000 $ & $   0.00922 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54505.70216 $ & $  -0.00291 $ & $   0.00931 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54422.00065 $ & $   0.00038 $ & $   0.00967 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54526.62803 $ & $   0.00063 $ & $   0.00936 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54461.94953 $ & $  -0.00641 $ & $   0.01156 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54465.75424 $ & $  -0.02330 $ & $   0.00936 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54545.65228 $ & $  -0.03058 $ & $   0.01085 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54423.90469 $ & $   0.00593 $ & $   0.00965 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54463.85362 $ & $   0.00357 $ & $   0.01020 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54486.68216 $ & $  -0.01225 $ & $   0.01423 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54505.70636 $ & $  -0.02737 $ & $   0.00909 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54503.80434 $ & $   0.01119 $ & $   0.00961 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54507.60927 $ & $  -0.00930 $ & $   0.00920 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54465.75877 $ & $  -0.00671 $ & $   0.00956 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54526.63288 $ & $   0.01779 $ & $   0.00947 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54422.00588 $ & $  -0.00107 $ & $   0.00965 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54545.65667 $ & $  -0.01801 $ & $   0.01112 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54423.90932 $ & $   0.00018 $ & $   0.00956 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54463.85805 $ & $   0.00588 $ & $   0.00972 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54486.68648 $ & $  -0.00217 $ & $   0.01328 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54505.71054 $ & $  -0.01073 $ & $   0.00915 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54507.61397 $ & $  -0.00357 $ & $   0.00955 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54465.76314 $ & $  -0.00241 $ & $   0.00913 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54503.80964 $ & $  -0.01439 $ & $   0.01019 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54526.63793 $ & $  -0.01610 $ & $   0.00928 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54545.66155 $ & $   0.00889 $ & $   0.01122 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54422.01119 $ & $   0.00020 $ & $   0.00942 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54423.91394 $ & $   0.00564 $ & $   0.00925 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54463.86257 $ & $   0.00582 $ & $   0.01013 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54486.69085 $ & $  -0.01198 $ & $   0.01438 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54505.71498 $ & $   0.00133 $ & $   0.00946 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54465.76738 $ & $   0.00266 $ & $   0.00932 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54507.61867 $ & $   0.00010 $ & $   0.00972 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54503.81435 $ & $  -0.00770 $ & $   0.00954 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54526.64262 $ & $  -0.00632 $ & $   0.00955 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54545.66597 $ & $  -0.02039 $ & $   0.01079 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54463.86701 $ & $   0.00082 $ & $   0.00997 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54422.01635 $ & $   0.01166 $ & $   0.00982 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54423.91870 $ & $   0.00823 $ & $   0.00974 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54486.69517 $ & $  -0.00944 $ & $   0.01338 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54505.71948 $ & $  -0.00217 $ & $   0.00947 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54465.77182 $ & $  -0.01099 $ & $   0.00917 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54507.62332 $ & $  -0.00034 $ & $   0.00910 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54503.81925 $ & $   0.00076 $ & $   0.00959 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54526.64724 $ & $   0.01330 $ & $   0.00940 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54545.67067 $ & $   0.01718 $ & $   0.01190 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54423.92291 $ & $   0.00748 $ & $   0.00914 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54463.87150 $ & $  -0.00521 $ & $   0.00995 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54486.69956 $ & $  -0.01420 $ & $   0.01174 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54422.02103 $ & $  -0.00002 $ & $   0.00986 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54505.72402 $ & $  -0.00015 $ & $   0.00934 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54465.77632 $ & $   0.00254 $ & $   0.00929 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54507.62801 $ & $  -0.00233 $ & $   0.00927 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54503.82390 $ & $  -0.01686 $ & $   0.00943 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54526.65191 $ & $  -0.00459 $ & $   0.00936 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54463.87596 $ & $  -0.00797 $ & $   0.00969 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54545.67550 $ & $   0.00110 $ & $   0.01057 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54423.92752 $ & $  -0.01926 $ & $   0.00944 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54486.70398 $ & $  -0.00029 $ & $   0.01312 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54422.02615 $ & $   0.00105 $ & $   0.00958 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54505.72889 $ & $  -0.00252 $ & $   0.00900 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54465.78123 $ & $  -0.01154 $ & $   0.00952 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54507.63265 $ & $   0.01461 $ & $   0.00966 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54503.82875 $ & $  -0.00337 $ & $   0.00970 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54526.65679 $ & $  -0.00325 $ & $   0.00923 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54463.88050 $ & $   0.00583 $ & $   0.01027 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54545.68002 $ & $   0.00401 $ & $   0.01290 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54486.70832 $ & $   0.01482 $ & $   0.01382 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54423.93288 $ & $  -0.01208 $ & $   0.00950 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54505.73308 $ & $   0.01412 $ & $   0.00959 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54422.03131 $ & $   0.01808 $ & $   0.01003 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54465.78568 $ & $   0.01260 $ & $   0.00923 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54507.63763 $ & $   0.00117 $ & $   0.00920 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54503.83352 $ & $  -0.00435 $ & $   0.00948 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54486.71271 $ & $  -0.00742 $ & $   0.01393 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54463.88497 $ & $   0.01319 $ & $   0.01067 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54545.68450 $ & $  -0.02094 $ & $   0.01132 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54526.66160 $ & $   0.01761 $ & $   0.00951 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54423.93730 $ & $  -0.00632 $ & $   0.00917 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54505.73758 $ & $  -0.00680 $ & $   0.00922 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54422.03649 $ & $   0.01484 $ & $   0.00983 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54465.79018 $ & $  -0.00273 $ & $   0.00958 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54507.64244 $ & $   0.01461 $ & $   0.00976 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54486.71705 $ & $   0.00175 $ & $   0.01373 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54463.88956 $ & $  -0.00013 $ & $   0.01071 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54545.68942 $ & $  -0.00673 $ & $   0.01116 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54423.94174 $ & $  -0.00231 $ & $   0.00934 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54526.66687 $ & $   0.01511 $ & $   0.00935 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54505.74211 $ & $   0.00926 $ & $   0.00950 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54465.79465 $ & $   0.00193 $ & $   0.00939 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54422.04166 $ & $  -0.00050 $ & $   0.01033 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54507.64714 $ & $  -0.00469 $ & $   0.00923 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54463.89409 $ & $   0.03112 $ & $   0.00995 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54545.69383 $ & $  -0.00890 $ & $   0.01154 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54423.94636 $ & $  -0.01173 $ & $   0.00971 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54526.67158 $ & $   0.00751 $ & $   0.00964 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54505.74657 $ & $   0.00755 $ & $   0.00933 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54465.79915 $ & $   0.01362 $ & $   0.00936 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54486.72618 $ & $   0.00165 $ & $   0.01415 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54463.89860 $ & $   0.00732 $ & $   0.01035 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54507.65183 $ & $  -0.00530 $ & $   0.00945 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54545.69824 $ & $   0.01060 $ & $   0.01161 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54423.95085 $ & $  -0.00597 $ & $   0.00907 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54526.67653 $ & $  -0.01043 $ & $   0.00896 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54505.75113 $ & $   0.01060 $ & $   0.00972 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54465.80364 $ & $   0.00284 $ & $   0.00961 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54486.73042 $ & $  -0.00618 $ & $   0.01384 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54507.65611 $ & $  -0.00242 $ & $   0.00930 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54463.90306 $ & $   0.01854 $ & $   0.01022 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54545.70276 $ & $  -0.00467 $ & $   0.01238 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54423.95557 $ & $   0.00593 $ & $   0.00914 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54505.75531 $ & $   0.01982 $ & $   0.00947 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54465.80810 $ & $  -0.00590 $ & $   0.00922 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54486.73471 $ & $  -0.00146 $ & $   0.01455 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54545.70708 $ & $   0.00892 $ & $   0.01213 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54507.66095 $ & $   0.00898 $ & $   0.00904 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54463.90790 $ & $  -0.00501 $ & $   0.01050 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54423.95999 $ & $   0.00972 $ & $   0.00939 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54505.75986 $ & $   0.00506 $ & $   0.00955 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54547.61093 $ & $  -0.02520 $ & $   0.01115 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54465.81266 $ & $  -0.00866 $ & $   0.00930 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54486.73923 $ & $   0.01706 $ & $   0.01621 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54463.91249 $ & $  -0.01328 $ & $   0.00974 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54545.71203 $ & $  -0.01067 $ & $   0.01251 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54507.66586 $ & $  -0.00836 $ & $   0.00959 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54423.96469 $ & $  -0.00667 $ & $   0.00939 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54505.76435 $ & $   0.01479 $ & $   0.00943 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54547.61525 $ & $  -0.00369 $ & $   0.01140 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54465.81716 $ & $  -0.00565 $ & $   0.00939 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54545.71636 $ & $  -0.00441 $ & $   0.01151 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54463.91698 $ & $   0.00928 $ & $   0.01013 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54507.67091 $ & $   0.00340 $ & $   0.00945 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54423.96918 $ & $   0.00468 $ & $   0.00945 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54505.76888 $ & $   0.00154 $ & $   0.00931 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54465.82157 $ & $   0.00230 $ & $   0.00947 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54486.74778 $ & $   0.01479 $ & $   0.01365 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54463.92155 $ & $  -0.01867 $ & $   0.00967 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54505.77308 $ & $   0.01624 $ & $   0.00945 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54507.67566 $ & $  -0.01733 $ & $   0.00921 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54423.97387 $ & $   0.01123 $ & $   0.00945 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54547.62447 $ & $   0.00473 $ & $   0.01247 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54465.82604 $ & $   0.01360 $ & $   0.00962 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54486.75223 $ & $  -0.02688 $ & $   0.01200 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54463.92606 $ & $  -0.00521 $ & $   0.00999 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54505.77759 $ & $  -0.02060 $ & $   0.00962 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54423.97832 $ & $  -0.00145 $ & $   0.00922 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54547.62875 $ & $   0.01654 $ & $   0.01154 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54507.68034 $ & $   0.00744 $ & $   0.00937 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54465.83051 $ & $   0.01045 $ & $   0.00933 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54486.75649 $ & $   0.01519 $ & $   0.01286 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54463.93059 $ & $   0.00892 $ & $   0.00983 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54505.78169 $ & $   0.00453 $ & $   0.00904 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54547.63298 $ & $   0.00381 $ & $   0.01209 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54423.98307 $ & $   0.01820 $ & $   0.00929 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54507.68503 $ & $  -0.00008 $ & $   0.00941 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54465.83469 $ & $  -0.00128 $ & $   0.00929 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54486.76079 $ & $   0.00375 $ & $   0.01335 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54505.78608 $ & $  -0.02050 $ & $   0.00913 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54463.93519 $ & $  -0.00183 $ & $   0.00993 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54547.63724 $ & $   0.00533 $ & $   0.01176 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54423.98753 $ & $  -0.01177 $ & $   0.00979 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54465.83886 $ & $  -0.00735 $ & $   0.00940 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54507.68983 $ & $   0.00206 $ & $   0.00950 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54505.79049 $ & $  -0.00176 $ & $   0.00944 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54463.93971 $ & $  -0.00457 $ & $   0.01104 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54547.64152 $ & $   0.00849 $ & $   0.01116 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54423.99233 $ & $  -0.00244 $ & $   0.00981 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54465.84335 $ & $  -0.01283 $ & $   0.00966 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54507.69457 $ & $  -0.01699 $ & $   0.00940 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54547.64573 $ & $   0.00514 $ & $   0.01207 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54463.94429 $ & $   0.00111 $ & $   0.00977 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54505.79540 $ & $   0.00209 $ & $   0.00977 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54423.99652 $ & $   0.00264 $ & $   0.00943 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54465.84815 $ & $  -0.01399 $ & $   0.00987 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54507.69930 $ & $  -0.00045 $ & $   0.00904 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54509.60279 $ & $   0.01263 $ & $   0.00963 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54547.65005 $ & $   0.01635 $ & $   0.01211 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54528.62742 $ & $  -0.01741 $ & $   0.00920 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54505.79986 $ & $  -0.01051 $ & $   0.00948 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54424.00176 $ & $   0.00361 $ & $   0.00940 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54465.85267 $ & $  -0.01480 $ & $   0.00957 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54526.72689 $ & $   0.00847 $ & $   0.00942 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54406.88125 $ & $   0.00949 $ & $   0.00979 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54507.70399 $ & $   0.00733 $ & $   0.00966 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54509.60777 $ & $   0.00094 $ & $   0.00934 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54547.65438 $ & $   0.01181 $ & $   0.01207 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54528.63188 $ & $   0.01570 $ & $   0.00959 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54505.80428 $ & $   0.01194 $ & $   0.00943 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54424.00625 $ & $  -0.00502 $ & $   0.00939 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54465.85722 $ & $   0.01973 $ & $   0.00973 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54526.73142 $ & $  -0.00513 $ & $   0.00947 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54406.88571 $ & $  -0.00120 $ & $   0.00944 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54507.70852 $ & $   0.01262 $ & $   0.00957 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54509.61214 $ & $  -0.00676 $ & $   0.00962 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54547.65871 $ & $  -0.01422 $ & $   0.01162 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54528.63628 $ & $  -0.01311 $ & $   0.01003 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54505.80870 $ & $  -0.00079 $ & $   0.00944 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54465.86172 $ & $   0.00026 $ & $   0.00984 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54424.01095 $ & $  -0.00655 $ & $   0.00936 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54406.89015 $ & $   0.02022 $ & $   0.00949 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54507.71289 $ & $  -0.01502 $ & $   0.00946 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54526.73607 $ & $   0.00495 $ & $   0.00950 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54547.66294 $ & $   0.00252 $ & $   0.01305 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54509.61677 $ & $   0.00347 $ & $   0.01007 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54528.64069 $ & $   0.00250 $ & $   0.00947 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54505.81320 $ & $  -0.00122 $ & $   0.00941 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54406.89424 $ & $   0.02051 $ & $   0.01000 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54465.86614 $ & $   0.01475 $ & $   0.00966 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54424.01548 $ & $   0.01258 $ & $   0.00995 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54526.74062 $ & $   0.00619 $ & $   0.00937 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54507.71760 $ & $  -0.00205 $ & $   0.00950 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54547.66711 $ & $  -0.01441 $ & $   0.01202 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54509.62169 $ & $  -0.01675 $ & $   0.00963 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54528.64493 $ & $   0.00095 $ & $   0.00967 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54505.81765 $ & $   0.00195 $ & $   0.00939 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54406.89862 $ & $   0.01078 $ & $   0.00975 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54465.87063 $ & $  -0.00874 $ & $   0.00960 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54424.02039 $ & $  -0.00012 $ & $   0.00953 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54526.74534 $ & $  -0.00282 $ & $   0.00981 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54507.72242 $ & $   0.00046 $ & $   0.00939 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54547.67138 $ & $   0.00668 $ & $   0.01217 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54528.64925 $ & $   0.02625 $ & $   0.00981 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54509.62617 $ & $  -0.01206 $ & $   0.00965 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54505.82179 $ & $   0.01320 $ & $   0.00954 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54406.90303 $ & $  -0.00647 $ & $   0.00944 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54465.87482 $ & $   0.00020 $ & $   0.00947 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54424.02492 $ & $  -0.01587 $ & $   0.00930 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54526.75003 $ & $   0.00931 $ & $   0.00956 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54507.72698 $ & $  -0.00629 $ & $   0.00969 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54547.67563 $ & $   0.01214 $ & $   0.01257 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54528.65364 $ & $   0.00930 $ & $   0.01005 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54505.82597 $ & $  -0.01205 $ & $   0.00932 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54509.63083 $ & $  -0.00394 $ & $   0.00986 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54406.90730 $ & $  -0.02189 $ & $   0.00971 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54465.87901 $ & $  -0.00578 $ & $   0.00974 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54547.67991 $ & $   0.02268 $ & $   0.01279 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54424.02957 $ & $  -0.00952 $ & $   0.00963 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54526.75458 $ & $  -0.00041 $ & $   0.00980 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54507.73182 $ & $  -0.01192 $ & $   0.00938 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54528.65799 $ & $  -0.00384 $ & $   0.00957 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54505.83038 $ & $   0.00642 $ & $   0.00957 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54509.63520 $ & $   0.01097 $ & $   0.00982 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54465.88316 $ & $  -0.00828 $ & $   0.00975 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54406.91150 $ & $  -0.00657 $ & $   0.00974 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54547.68418 $ & $  -0.02794 $ & $   0.01160 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54526.75892 $ & $   0.00875 $ & $   0.00959 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54424.03408 $ & $   0.00872 $ & $   0.00978 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54507.73658 $ & $  -0.00082 $ & $   0.00944 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54528.66245 $ & $  -0.00040 $ & $   0.00955 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54509.63988 $ & $  -0.02040 $ & $   0.00963 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54465.88756 $ & $   0.00013 $ & $   0.00959 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54406.91619 $ & $   0.00463 $ & $   0.00970 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54547.68884 $ & $   0.01169 $ & $   0.01172 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54526.76356 $ & $   0.00230 $ & $   0.00995 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54424.03884 $ & $  -0.00416 $ & $   0.00982 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54486.81537 $ & $  -0.00193 $ & $   0.01724 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54528.66679 $ & $   0.00032 $ & $   0.00927 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54507.74182 $ & $  -0.01529 $ & $   0.00961 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54509.64470 $ & $   0.00801 $ & $   0.00994 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54465.89208 $ & $  -0.00586 $ & $   0.00982 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54406.92055 $ & $   0.00402 $ & $   0.00977 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54448.77214 $ & $  -0.00209 $ & $   0.00936 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54547.69307 $ & $  -0.01228 $ & $   0.01190 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54526.76819 $ & $   0.00014 $ & $   0.00956 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54424.04347 $ & $  -0.00756 $ & $   0.01092 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54528.67113 $ & $  -0.01240 $ & $   0.00947 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54507.74669 $ & $   0.00140 $ & $   0.00914 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54509.64922 $ & $   0.00671 $ & $   0.00964 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54465.89651 $ & $  -0.00180 $ & $   0.00960 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54406.92482 $ & $   0.00776 $ & $   0.00984 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54448.77669 $ & $   0.01216 $ & $   0.00934 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54547.69730 $ & $  -0.00655 $ & $   0.01246 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54528.67540 $ & $   0.00867 $ & $   0.00980 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54507.75139 $ & $   0.01598 $ & $   0.00960 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54509.65378 $ & $  -0.00482 $ & $   0.00979 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54465.90071 $ & $  -0.01007 $ & $   0.00929 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54406.92928 $ & $  -0.01020 $ & $   0.00993 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54547.70154 $ & $   0.01491 $ & $   0.01220 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54528.67972 $ & $  -0.01669 $ & $   0.00940 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54406.93343 $ & $   0.00391 $ & $   0.00956 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54465.90523 $ & $   0.00195 $ & $   0.01006 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54507.75625 $ & $  -0.00547 $ & $   0.00951 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54509.65861 $ & $  -0.00689 $ & $   0.01006 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54547.70582 $ & $  -0.02430 $ & $   0.01131 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54486.83200 $ & $   0.02099 $ & $   0.01503 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54528.68399 $ & $  -0.01311 $ & $   0.00984 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54406.93787 $ & $   0.00070 $ & $   0.00964 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54465.90974 $ & $  -0.00955 $ & $   0.01017 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54509.66330 $ & $   0.00249 $ & $   0.00993 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54507.76130 $ & $   0.01002 $ & $   0.00974 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54547.71015 $ & $   0.01175 $ & $   0.01181 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54486.83643 $ & $  -0.02796 $ & $   0.01594 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54528.68834 $ & $  -0.00138 $ & $   0.00947 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54406.94237 $ & $  -0.00321 $ & $   0.00944 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54465.91452 $ & $  -0.00181 $ & $   0.00962 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54509.66839 $ & $   0.00678 $ & $   0.00967 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54486.84065 $ & $  -0.00481 $ & $   0.01497 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54507.76638 $ & $  -0.00454 $ & $   0.00940 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54528.69298 $ & $  -0.01411 $ & $   0.00942 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54530.59669 $ & $   0.02314 $ & $   0.00995 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54406.94685 $ & $  -0.00480 $ & $   0.00985 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54465.91901 $ & $   0.01739 $ & $   0.00986 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54486.84491 $ & $  -0.00204 $ & $   0.01457 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54509.67322 $ & $   0.02089 $ & $   0.00993 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54507.77142 $ & $   0.00069 $ & $   0.00930 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54528.69734 $ & $   0.00943 $ & $   0.00982 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54530.60107 $ & $   0.01324 $ & $   0.01004 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54406.95130 $ & $   0.00516 $ & $   0.00965 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54465.92361 $ & $  -0.01347 $ & $   0.00996 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54486.84935 $ & $  -0.00316 $ & $   0.01405 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54509.67781 $ & $   0.00168 $ & $   0.00944 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54528.70159 $ & $   0.01100 $ & $   0.00958 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54507.77623 $ & $  -0.02059 $ & $   0.00917 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54530.60541 $ & $  -0.01340 $ & $   0.00946 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54406.95541 $ & $  -0.01958 $ & $   0.00961 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54465.92812 $ & $  -0.00628 $ & $   0.00979 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54486.85389 $ & $   0.01680 $ & $   0.01773 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54509.68215 $ & $  -0.02194 $ & $   0.01001 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54528.70593 $ & $   0.00357 $ & $   0.01008 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54507.78111 $ & $  -0.00139 $ & $   0.00919 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54530.60980 $ & $   0.01138 $ & $   0.00957 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54406.95953 $ & $   0.01097 $ & $   0.01004 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54465.93259 $ & $   0.00228 $ & $   0.00954 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54486.85810 $ & $   0.01275 $ & $   0.01518 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54509.68697 $ & $  -0.00481 $ & $   0.01007 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54528.71013 $ & $  -0.00309 $ & $   0.00980 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54507.78542 $ & $   0.00441 $ & $   0.00988 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54530.61412 $ & $   0.01040 $ & $   0.00967 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54406.96397 $ & $  -0.00256 $ & $   0.00970 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54486.86250 $ & $   0.01043 $ & $   0.01542 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54465.93709 $ & $  -0.01283 $ & $   0.00993 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54528.71441 $ & $  -0.00248 $ & $   0.00960 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54509.69146 $ & $   0.00401 $ & $   0.00977 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54507.79018 $ & $  -0.00294 $ & $   0.00925 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54530.61831 $ & $  -0.01668 $ & $   0.00959 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54406.96840 $ & $  -0.02064 $ & $   0.00966 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54549.64245 $ & $   0.00214 $ & $   0.00957 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54486.86673 $ & $   0.00614 $ & $   0.01658 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54465.94150 $ & $   0.00746 $ & $   0.00983 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54528.71864 $ & $   0.01209 $ & $   0.00990 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54509.69616 $ & $   0.01887 $ & $   0.00977 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54530.62250 $ & $   0.00464 $ & $   0.00930 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54507.79495 $ & $  -0.02551 $ & $   0.00976 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54406.97281 $ & $   0.01128 $ & $   0.00975 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54486.87109 $ & $   0.01423 $ & $   0.01772 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54528.72294 $ & $  -0.00688 $ & $   0.00986 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54408.87803 $ & $  -0.00671 $ & $   0.00970 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54509.70107 $ & $   0.01070 $ & $   0.00938 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54530.62696 $ & $  -0.01385 $ & $   0.00954 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54406.97721 $ & $   0.00938 $ & $   0.00987 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54507.79992 $ & $  -0.00036 $ & $   0.00962 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54486.87527 $ & $   0.00862 $ & $   0.01543 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54528.72713 $ & $   0.01258 $ & $   0.00956 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54408.88242 $ & $   0.00557 $ & $   0.00956 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54530.63145 $ & $   0.00064 $ & $   0.00948 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54406.98204 $ & $   0.01483 $ & $   0.01025 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54507.80496 $ & $   0.00450 $ & $   0.00969 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54528.73133 $ & $  -0.00193 $ & $   0.00937 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54448.83420 $ & $  -0.00117 $ & $   0.00930 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54408.88665 $ & $  -0.02041 $ & $   0.00923 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54509.71037 $ & $   0.01776 $ & $   0.00948 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54530.63596 $ & $  -0.01006 $ & $   0.00940 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54406.98648 $ & $  -0.01196 $ & $   0.00965 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54528.73558 $ & $   0.00298 $ & $   0.01000 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54507.81017 $ & $  -0.00766 $ & $   0.01009 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54448.83866 $ & $   0.02067 $ & $   0.00921 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54408.89090 $ & $   0.00549 $ & $   0.00947 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54509.71493 $ & $   0.00450 $ & $   0.00929 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54530.64039 $ & $   0.01765 $ & $   0.00936 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54406.99089 $ & $   0.01256 $ & $   0.00976 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54528.73988 $ & $   0.00643 $ & $   0.00976 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54448.84348 $ & $   0.00590 $ & $   0.00926 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54408.89521 $ & $   0.01197 $ & $   0.00983 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54507.81577 $ & $  -0.01460 $ & $   0.00965 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54530.64480 $ & $   0.00786 $ & $   0.00973 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54509.71961 $ & $   0.00311 $ & $   0.00965 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54406.99532 $ & $   0.00386 $ & $   0.00975 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54528.74414 $ & $   0.00599 $ & $   0.00951 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54448.84800 $ & $  -0.00125 $ & $   0.00943 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54408.89950 $ & $  -0.00418 $ & $   0.00950 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54507.82012 $ & $   0.00055 $ & $   0.00992 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54530.64921 $ & $   0.00796 $ & $   0.00922 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54509.72432 $ & $   0.01749 $ & $   0.01003 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54406.99972 $ & $   0.01200 $ & $   0.00995 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54528.74838 $ & $  -0.01827 $ & $   0.00970 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54448.85239 $ & $  -0.00660 $ & $   0.00986 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54408.90385 $ & $  -0.00517 $ & $   0.00952 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54507.82475 $ & $  -0.00876 $ & $   0.00994 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54530.65361 $ & $  -0.01376 $ & $   0.00972 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54509.72890 $ & $  -0.00706 $ & $   0.01004 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54407.00417 $ & $   0.00369 $ & $   0.00972 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54528.75266 $ & $  -0.00041 $ & $   0.00966 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54408.90814 $ & $   0.01487 $ & $   0.00945 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54448.85677 $ & $   0.01072 $ & $   0.00916 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54530.65811 $ & $  -0.00249 $ & $   0.00941 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54407.00830 $ & $   0.00523 $ & $   0.00955 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54509.73380 $ & $   0.00499 $ & $   0.00975 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54528.75732 $ & $  -0.00834 $ & $   0.00937 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54408.91247 $ & $  -0.02839 $ & $   0.00929 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54448.86125 $ & $  -0.00191 $ & $   0.00952 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54530.66292 $ & $  -0.00807 $ & $   0.00945 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54407.01277 $ & $   0.00656 $ & $   0.00989 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54528.76156 $ & $   0.00304 $ & $   0.00950 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54509.73874 $ & $   0.00240 $ & $   0.00976 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54450.76709 $ & $   0.00794 $ & $   0.00944 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54448.86564 $ & $  -0.01629 $ & $   0.00939 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54408.91717 $ & $   0.00498 $ & $   0.00947 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54530.66709 $ & $   0.00986 $ & $   0.00992 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54407.01722 $ & $  -0.00064 $ & $   0.01029 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54528.76584 $ & $   0.00541 $ & $   0.00972 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54509.74331 $ & $  -0.01350 $ & $   0.00981 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54450.77168 $ & $   0.00865 $ & $   0.00934 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54408.92143 $ & $   0.00250 $ & $   0.00983 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54448.87005 $ & $   0.00691 $ & $   0.00975 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54530.67119 $ & $  -0.00348 $ & $   0.00939 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54407.02174 $ & $  -0.01094 $ & $   0.00987 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54509.74790 $ & $  -0.01565 $ & $   0.00936 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54450.77637 $ & $  -0.00304 $ & $   0.00953 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54448.87429 $ & $   0.00553 $ & $   0.00964 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54408.92574 $ & $  -0.00679 $ & $   0.00986 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54530.67568 $ & $   0.00748 $ & $   0.00997 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54407.02620 $ & $  -0.00651 $ & $   0.01042 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54509.75235 $ & $   0.01609 $ & $   0.00949 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54450.78091 $ & $   0.00659 $ & $   0.00970 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54408.93015 $ & $  -0.00870 $ & $   0.00957 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54448.87887 $ & $  -0.00575 $ & $   0.00929 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54530.68016 $ & $   0.00981 $ & $   0.00983 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54407.03059 $ & $  -0.00641 $ & $   0.01035 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54509.75700 $ & $   0.00208 $ & $   0.00969 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54408.93451 $ & $   0.01504 $ & $   0.00989 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54448.88333 $ & $   0.00068 $ & $   0.00950 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54450.78564 $ & $   0.02322 $ & $   0.00958 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54530.68461 $ & $  -0.01244 $ & $   0.00967 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54407.03501 $ & $   0.00353 $ & $   0.01215 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54551.61196 $ & $   0.02322 $ & $   0.01033 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54408.93890 $ & $   0.01819 $ & $   0.00953 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54509.76155 $ & $  -0.01407 $ & $   0.00953 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54448.88777 $ & $  -0.00097 $ & $   0.00954 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54450.79072 $ & $   0.00570 $ & $   0.00915 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54408.94329 $ & $  -0.00223 $ & $   0.00942 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54448.89197 $ & $   0.00769 $ & $   0.00971 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54509.76640 $ & $   0.02480 $ & $   0.00988 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54450.79521 $ & $  -0.00300 $ & $   0.00955 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54530.69334 $ & $  -0.01513 $ & $   0.00966 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54532.59754 $ & $   0.02431 $ & $   0.01008 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54408.94738 $ & $  -0.00361 $ & $   0.00941 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54448.89652 $ & $   0.00585 $ & $   0.00953 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54509.77096 $ & $   0.01145 $ & $   0.00980 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54450.79968 $ & $  -0.00575 $ & $   0.00935 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54532.60199 $ & $  -0.00631 $ & $   0.00962 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54408.95177 $ & $   0.00820 $ & $   0.00958 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54448.90103 $ & $   0.00526 $ & $   0.00984 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54509.77568 $ & $   0.00907 $ & $   0.00939 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54450.80432 $ & $   0.00306 $ & $   0.00960 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54532.60645 $ & $   0.00223 $ & $   0.00988 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54408.95622 $ & $   0.00491 $ & $   0.00966 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54448.90558 $ & $  -0.00118 $ & $   0.00927 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54509.78021 $ & $   0.00818 $ & $   0.00945 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54450.80890 $ & $  -0.00482 $ & $   0.00971 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54530.70613 $ & $   0.02058 $ & $   0.01033 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54408.96054 $ & $   0.00222 $ & $   0.00943 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54532.61101 $ & $  -0.01665 $ & $   0.00932 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54448.91040 $ & $  -0.02325 $ & $   0.00984 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54509.78465 $ & $   0.00909 $ & $   0.00982 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54530.71050 $ & $  -0.00602 $ & $   0.01003 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54450.81353 $ & $   0.00059 $ & $   0.00916 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54408.96496 $ & $  -0.00909 $ & $   0.01004 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54532.61557 $ & $  -0.02536 $ & $   0.00936 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54448.91493 $ & $   0.01578 $ & $   0.00976 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54509.78935 $ & $   0.00576 $ & $   0.00991 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54450.81792 $ & $  -0.00568 $ & $   0.00927 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54408.96928 $ & $  -0.00201 $ & $   0.01036 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54532.62015 $ & $   0.00443 $ & $   0.00952 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54410.87211 $ & $   0.02444 $ & $   0.00954 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54448.91940 $ & $   0.00438 $ & $   0.00974 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54450.82214 $ & $   0.00151 $ & $   0.00923 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54509.79427 $ & $   0.02994 $ & $   0.01013 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54408.97357 $ & $   0.00489 $ & $   0.00915 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54410.87622 $ & $   0.01490 $ & $   0.00969 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 54532.62468 $ & $  -0.00672 $ & $   0.00956 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-61 & $ 56922.87979 $ & $   0.00908 $ & $   0.00109 $ & $  10.90170 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56922.88046 $ & $   0.00863 $ & $   0.00109 $ & $  10.90410 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56922.88114 $ & $   0.01038 $ & $   0.00109 $ & $  10.90450 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56922.88181 $ & $   0.01213 $ & $   0.00109 $ & $  10.90630 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56922.88250 $ & $   0.01198 $ & $   0.00109 $ & $  10.90570 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56922.88313 $ & $   0.00963 $ & $   0.00109 $ & $  10.90350 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56922.88383 $ & $   0.00969 $ & $   0.00109 $ & $  10.90320 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56922.88451 $ & $   0.01125 $ & $   0.00110 $ & $  10.90490 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56922.88519 $ & $   0.00899 $ & $   0.00109 $ & $  10.90400 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56922.88589 $ & $   0.01376 $ & $   0.00109 $ & $  10.90730 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56922.88656 $ & $   0.01309 $ & $   0.00108 $ & $  10.90480 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56922.88724 $ & $   0.01095 $ & $   0.00108 $ & $  10.90360 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56922.88791 $ & $   0.01149 $ & $   0.00108 $ & $  10.90400 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56922.88860 $ & $   0.01291 $ & $   0.00108 $ & $  10.90320 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56922.88929 $ & $   0.01194 $ & $   0.00109 $ & $  10.90500 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56922.88995 $ & $   0.00956 $ & $   0.00108 $ & $  10.90270 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56922.89062 $ & $   0.01035 $ & $   0.00109 $ & $  10.90490 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56922.89132 $ & $   0.01408 $ & $   0.00109 $ & $  10.90640 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56922.89200 $ & $   0.01083 $ & $   0.00109 $ & $  10.90350 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56922.89267 $ & $   0.01066 $ & $   0.00109 $ & $  10.90300 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56922.89334 $ & $   0.01190 $ & $   0.00108 $ & $  10.90500 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56922.89399 $ & $   0.01393 $ & $   0.00108 $ & $  10.90570 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56922.89534 $ & $   0.00710 $ & $   0.00107 $ & $  10.89930 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56922.89602 $ & $   0.01203 $ & $   0.00107 $ & $  10.90370 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56922.89672 $ & $   0.00939 $ & $   0.00107 $ & $  10.90080 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56922.89739 $ & $   0.01164 $ & $   0.00107 $ & $  10.90360 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56922.89806 $ & $   0.01058 $ & $   0.00108 $ & $  10.90260 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56922.89875 $ & $   0.00957 $ & $   0.00108 $ & $  10.90260 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56922.89940 $ & $   0.01104 $ & $   0.00108 $ & $  10.90380 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56922.90008 $ & $   0.01066 $ & $   0.00108 $ & $  10.90330 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56922.90075 $ & $   0.00791 $ & $   0.00108 $ & $  10.90050 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56922.90144 $ & $   0.00978 $ & $   0.00108 $ & $  10.90110 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56922.90212 $ & $   0.00870 $ & $   0.00108 $ & $  10.90060 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56922.90278 $ & $   0.00838 $ & $   0.00108 $ & $  10.89950 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56922.90347 $ & $   0.00850 $ & $   0.00107 $ & $  10.89950 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56922.90413 $ & $   0.00799 $ & $   0.00107 $ & $  10.89940 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56922.90480 $ & $   0.00657 $ & $   0.00107 $ & $  10.89870 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56922.90548 $ & $   0.00725 $ & $   0.00107 $ & $  10.89850 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56922.90616 $ & $   0.00485 $ & $   0.00107 $ & $  10.89700 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56922.90684 $ & $   0.00758 $ & $   0.00108 $ & $  10.89920 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56922.90750 $ & $   0.00508 $ & $   0.00107 $ & $  10.89670 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56922.90820 $ & $   0.00500 $ & $   0.00107 $ & $  10.89570 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56922.90888 $ & $   0.00235 $ & $   0.00107 $ & $  10.89310 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56922.90956 $ & $   0.00300 $ & $   0.00107 $ & $  10.89440 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56922.91024 $ & $   0.00408 $ & $   0.00107 $ & $  10.89500 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56922.91092 $ & $   0.00131 $ & $   0.00106 $ & $  10.89170 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56922.91158 $ & $   0.00062 $ & $   0.00107 $ & $  10.89170 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56922.91226 $ & $   0.00327 $ & $   0.00107 $ & $  10.89410 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56922.91294 $ & $   0.00061 $ & $   0.00107 $ & $  10.89210 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56922.91360 $ & $  -0.00085 $ & $   0.00107 $ & $  10.88950 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56922.91427 $ & $  -0.00011 $ & $   0.00106 $ & $  10.89060 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56922.91495 $ & $   0.00107 $ & $   0.00107 $ & $  10.89180 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56922.91562 $ & $  -0.00065 $ & $   0.00107 $ & $  10.89000 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56922.91631 $ & $  -0.00036 $ & $   0.00107 $ & $  10.89090 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56922.91698 $ & $   0.00017 $ & $   0.00106 $ & $  10.89020 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56922.91766 $ & $  -0.00138 $ & $   0.00107 $ & $  10.88840 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56922.91833 $ & $  -0.00116 $ & $   0.00106 $ & $  10.88930 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56922.91902 $ & $  -0.00295 $ & $   0.00106 $ & $  10.88770 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56922.91972 $ & $  -0.00161 $ & $   0.00106 $ & $  10.88810 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56922.92039 $ & $   0.00100 $ & $   0.00106 $ & $  10.89120 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56922.92109 $ & $   0.00033 $ & $   0.00106 $ & $  10.88990 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56922.92177 $ & $  -0.00209 $ & $   0.00106 $ & $  10.88780 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56922.92244 $ & $   0.00009 $ & $   0.00106 $ & $  10.89000 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56922.92312 $ & $   0.00053 $ & $   0.00106 $ & $  10.89080 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56922.92381 $ & $  -0.00219 $ & $   0.00106 $ & $  10.88800 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56922.92448 $ & $   0.00064 $ & $   0.00106 $ & $  10.89120 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56922.92517 $ & $  -0.00117 $ & $   0.00106 $ & $  10.88830 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56922.92586 $ & $  -0.00081 $ & $   0.00106 $ & $  10.88960 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56922.92654 $ & $  -0.00010 $ & $   0.00106 $ & $  10.88930 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56922.92721 $ & $   0.00031 $ & $   0.00106 $ & $  10.89040 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56922.92789 $ & $  -0.00265 $ & $   0.00106 $ & $  10.88740 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56922.92858 $ & $   0.00008 $ & $   0.00106 $ & $  10.89060 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56922.92925 $ & $   0.00064 $ & $   0.00106 $ & $  10.89030 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56922.92993 $ & $  -0.00211 $ & $   0.00106 $ & $  10.88800 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56922.93064 $ & $   0.00061 $ & $   0.00106 $ & $  10.89020 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56922.93131 $ & $   0.00101 $ & $   0.00106 $ & $  10.89060 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56922.93199 $ & $   0.00201 $ & $   0.00106 $ & $  10.89220 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56922.93266 $ & $  -0.00259 $ & $   0.00106 $ & $  10.88750 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56922.93332 $ & $   0.00061 $ & $   0.00106 $ & $  10.89070 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56922.93401 $ & $   0.00290 $ & $   0.00106 $ & $  10.89260 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56922.93468 $ & $  -0.00027 $ & $   0.00106 $ & $  10.88960 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56922.93534 $ & $   0.00145 $ & $   0.00106 $ & $  10.89160 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56922.93601 $ & $   0.00156 $ & $   0.00106 $ & $  10.89180 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56922.93668 $ & $  -0.00049 $ & $   0.00106 $ & $  10.89150 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56922.93734 $ & $  -0.00377 $ & $   0.00106 $ & $  10.88750 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56922.93802 $ & $  -0.00102 $ & $   0.00106 $ & $  10.88900 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56922.93871 $ & $   0.00035 $ & $   0.00106 $ & $  10.89000 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56922.93938 $ & $  -0.00112 $ & $   0.00106 $ & $  10.88860 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56922.94006 $ & $  -0.00085 $ & $   0.00106 $ & $  10.88960 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56922.94074 $ & $   0.00172 $ & $   0.00106 $ & $  10.89180 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56922.94141 $ & $   0.00293 $ & $   0.00106 $ & $  10.89240 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56922.94210 $ & $   0.00251 $ & $   0.00106 $ & $  10.89150 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56922.94277 $ & $   0.00220 $ & $   0.00106 $ & $  10.89140 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56922.94345 $ & $  -0.00320 $ & $   0.00106 $ & $  10.88650 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56922.94414 $ & $  -0.00058 $ & $   0.00106 $ & $  10.88840 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56922.94482 $ & $  -0.00236 $ & $   0.00106 $ & $  10.88580 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56922.94549 $ & $   0.00299 $ & $   0.00106 $ & $  10.89170 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56922.94616 $ & $  -0.00144 $ & $   0.00106 $ & $  10.88680 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56922.94683 $ & $  -0.00065 $ & $   0.00106 $ & $  10.88870 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56922.94751 $ & $   0.00034 $ & $   0.00106 $ & $  10.88890 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56922.94819 $ & $  -0.00036 $ & $   0.00106 $ & $  10.88860 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56922.94886 $ & $   0.00188 $ & $   0.00106 $ & $  10.89110 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56922.94954 $ & $   0.00055 $ & $   0.00106 $ & $  10.88960 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56922.95021 $ & $  -0.00011 $ & $   0.00106 $ & $  10.88920 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56922.95088 $ & $  -0.00114 $ & $   0.00106 $ & $  10.88800 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56922.95155 $ & $  -0.00031 $ & $   0.00106 $ & $  10.88840 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56922.95221 $ & $   0.00045 $ & $   0.00106 $ & $  10.88870 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56922.95288 $ & $   0.00420 $ & $   0.00106 $ & $  10.89280 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56922.95357 $ & $   0.00027 $ & $   0.00105 $ & $  10.88890 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56922.95423 $ & $   0.00261 $ & $   0.00106 $ & $  10.89150 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56922.95490 $ & $   0.00341 $ & $   0.00106 $ & $  10.89250 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56922.95556 $ & $  -0.00155 $ & $   0.00105 $ & $  10.88800 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56922.95622 $ & $   0.00145 $ & $   0.00105 $ & $  10.89040 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56922.95689 $ & $  -0.00101 $ & $   0.00105 $ & $  10.88710 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56922.95755 $ & $   0.00015 $ & $   0.00105 $ & $  10.88890 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56922.95822 $ & $  -0.00085 $ & $   0.00105 $ & $  10.88870 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56922.95888 $ & $   0.00160 $ & $   0.00106 $ & $  10.89130 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56922.95958 $ & $   0.00129 $ & $   0.00106 $ & $  10.89000 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56922.96027 $ & $   0.00096 $ & $   0.00106 $ & $  10.89020 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56922.96094 $ & $  -0.00281 $ & $   0.00106 $ & $  10.88670 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56922.96162 $ & $   0.00100 $ & $   0.00105 $ & $  10.88980 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56922.96231 $ & $  -0.00001 $ & $   0.00106 $ & $  10.88900 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56922.96299 $ & $   0.00078 $ & $   0.00106 $ & $  10.88930 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56922.96366 $ & $   0.00033 $ & $   0.00105 $ & $  10.88920 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56922.96432 $ & $   0.00125 $ & $   0.00106 $ & $  10.89010 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56922.96499 $ & $   0.00020 $ & $   0.00106 $ & $  10.88930 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56922.96567 $ & $  -0.00097 $ & $   0.00106 $ & $  10.88740 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56922.96636 $ & $   0.00126 $ & $   0.00106 $ & $  10.88950 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56922.96703 $ & $   0.00174 $ & $   0.00106 $ & $  10.88990 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56922.96771 $ & $  -0.00060 $ & $   0.00106 $ & $  10.88980 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56922.96837 $ & $   0.00154 $ & $   0.00106 $ & $  10.88980 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56922.96905 $ & $   0.00121 $ & $   0.00106 $ & $  10.89140 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56922.96973 $ & $  -0.00075 $ & $   0.00106 $ & $  10.88820 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56922.97039 $ & $  -0.00177 $ & $   0.00106 $ & $  10.88740 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56922.97107 $ & $  -0.00031 $ & $   0.00106 $ & $  10.88880 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56922.97174 $ & $  -0.00101 $ & $   0.00106 $ & $  10.88760 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56922.97241 $ & $  -0.00105 $ & $   0.00106 $ & $  10.88710 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56922.97309 $ & $  -0.00133 $ & $   0.00106 $ & $  10.88760 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56922.97377 $ & $   0.00081 $ & $   0.00106 $ & $  10.89090 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56922.97444 $ & $   0.00141 $ & $   0.00106 $ & $  10.89140 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56922.97512 $ & $  -0.00113 $ & $   0.00106 $ & $  10.88840 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56922.97578 $ & $   0.00033 $ & $   0.00106 $ & $  10.88900 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56922.97644 $ & $   0.00107 $ & $   0.00106 $ & $  10.88990 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56922.97711 $ & $  -0.00023 $ & $   0.00106 $ & $  10.88880 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56922.97779 $ & $  -0.00185 $ & $   0.00106 $ & $  10.88760 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56922.97847 $ & $  -0.00040 $ & $   0.00106 $ & $  10.88880 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56923.00202 $ & $  -0.00092 $ & $   0.00106 $ & $  10.88920 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56923.00271 $ & $   0.00025 $ & $   0.00106 $ & $  10.89000 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56923.00337 $ & $   0.00178 $ & $   0.00106 $ & $  10.89090 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56923.00405 $ & $   0.00031 $ & $   0.00106 $ & $  10.89090 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56923.00475 $ & $   0.00066 $ & $   0.00106 $ & $  10.89080 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56923.00542 $ & $   0.00050 $ & $   0.00106 $ & $  10.89110 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56923.00612 $ & $  -0.00199 $ & $   0.00106 $ & $  10.88860 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56923.00680 $ & $  -0.00018 $ & $   0.00105 $ & $  10.88990 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56923.00747 $ & $   0.00071 $ & $   0.00106 $ & $  10.89040 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56923.00813 $ & $   0.00055 $ & $   0.00106 $ & $  10.89040 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56923.00879 $ & $  -0.00036 $ & $   0.00106 $ & $  10.89010 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56923.00945 $ & $  -0.00004 $ & $   0.00106 $ & $  10.88950 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56923.01012 $ & $  -0.00256 $ & $   0.00106 $ & $  10.88850 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56923.01078 $ & $   0.00012 $ & $   0.00106 $ & $  10.89060 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56923.01144 $ & $  -0.00096 $ & $   0.00106 $ & $  10.89010 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56923.01211 $ & $  -0.00051 $ & $   0.00106 $ & $  10.89090 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56923.01277 $ & $   0.00040 $ & $   0.00106 $ & $  10.89040 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56923.01346 $ & $   0.00009 $ & $   0.00107 $ & $  10.89090 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56923.01413 $ & $   0.00010 $ & $   0.00107 $ & $  10.89120 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56941.83214 $ & $  -0.00050 $ & $   0.00112 $ & $  10.91800 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56941.83282 $ & $   0.00032 $ & $   0.00112 $ & $  10.91930 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56941.83352 $ & $   0.00152 $ & $   0.00112 $ & $  10.91920 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56941.83420 $ & $  -0.00346 $ & $   0.00113 $ & $  10.91440 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56941.83488 $ & $  -0.00337 $ & $   0.00112 $ & $  10.91470 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56941.83555 $ & $   0.00164 $ & $   0.00111 $ & $  10.91930 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56941.83624 $ & $   0.00065 $ & $   0.00111 $ & $  10.91840 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56941.83692 $ & $  -0.00201 $ & $   0.00111 $ & $  10.91670 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56941.83759 $ & $  -0.00193 $ & $   0.00111 $ & $  10.91620 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56941.83828 $ & $   0.00272 $ & $   0.00112 $ & $  10.92090 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56941.83896 $ & $   0.00201 $ & $   0.00113 $ & $  10.91970 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56941.83964 $ & $   0.00049 $ & $   0.00112 $ & $  10.91890 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56941.84034 $ & $  -0.00105 $ & $   0.00110 $ & $  10.91780 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56941.84103 $ & $   0.00070 $ & $   0.00112 $ & $  10.91920 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56941.84170 $ & $   0.00040 $ & $   0.00111 $ & $  10.91860 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56941.84238 $ & $   0.00013 $ & $   0.00112 $ & $  10.91870 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56941.84307 $ & $   0.00165 $ & $   0.00114 $ & $  10.91950 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56941.84375 $ & $   0.00276 $ & $   0.00112 $ & $  10.92080 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56941.84443 $ & $  -0.00190 $ & $   0.00112 $ & $  10.91560 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56941.84514 $ & $  -0.00067 $ & $   0.00112 $ & $  10.91610 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56941.84582 $ & $   0.00118 $ & $   0.00113 $ & $  10.92040 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56941.84649 $ & $   0.00011 $ & $   0.00113 $ & $  10.91900 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56941.84720 $ & $   0.00649 $ & $   0.00113 $ & $  10.92590 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56941.84788 $ & $  -0.00028 $ & $   0.00113 $ & $  10.92110 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56941.84856 $ & $  -0.00176 $ & $   0.00111 $ & $  10.91680 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56941.84925 $ & $   0.00091 $ & $   0.00112 $ & $  10.91800 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56941.84993 $ & $  -0.00093 $ & $   0.00112 $ & $  10.91830 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56941.85063 $ & $  -0.00041 $ & $   0.00113 $ & $  10.91900 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56941.85131 $ & $   0.00570 $ & $   0.00113 $ & $  10.92620 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56941.85199 $ & $   0.00207 $ & $   0.00112 $ & $  10.91910 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56941.85267 $ & $   0.00200 $ & $   0.00113 $ & $  10.92070 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56941.85338 $ & $   0.00153 $ & $   0.00112 $ & $  10.91940 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56941.85405 $ & $   0.00169 $ & $   0.00111 $ & $  10.92130 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56941.85472 $ & $   0.00255 $ & $   0.00113 $ & $  10.92060 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56941.85542 $ & $  -0.00117 $ & $   0.00113 $ & $  10.91680 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56941.85610 $ & $   0.00097 $ & $   0.00112 $ & $  10.91970 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56941.85678 $ & $  -0.00018 $ & $   0.00113 $ & $  10.91820 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56941.85745 $ & $  -0.00074 $ & $   0.00111 $ & $  10.91880 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56941.85814 $ & $  -0.00396 $ & $   0.00112 $ & $  10.91620 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56941.85881 $ & $  -0.00019 $ & $   0.00111 $ & $  10.91810 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56941.85949 $ & $  -0.00195 $ & $   0.00111 $ & $  10.91590 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56941.86019 $ & $   0.00054 $ & $   0.00111 $ & $  10.91910 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56941.86088 $ & $  -0.00263 $ & $   0.00111 $ & $  10.91750 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56941.86156 $ & $  -0.00016 $ & $   0.00112 $ & $  10.91800 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56941.86225 $ & $  -0.00123 $ & $   0.00112 $ & $  10.91700 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56941.86293 $ & $  -0.00055 $ & $   0.00113 $ & $  10.92000 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56941.86360 $ & $  -0.00187 $ & $   0.00113 $ & $  10.91780 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56941.86431 $ & $  -0.00328 $ & $   0.00113 $ & $  10.91650 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56941.86499 $ & $  -0.00119 $ & $   0.00114 $ & $  10.91800 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56941.86566 $ & $  -0.00169 $ & $   0.00115 $ & $  10.91930 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56941.86637 $ & $  -0.00211 $ & $   0.00118 $ & $  10.91690 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56941.86704 $ & $  -0.00130 $ & $   0.00116 $ & $  10.91710 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56941.86773 $ & $  -0.00300 $ & $   0.00118 $ & $  10.91550 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56941.86842 $ & $  -0.00166 $ & $   0.00121 $ & $  10.91830 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56941.86911 $ & $  -0.00172 $ & $   0.00130 $ & $  10.91580 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56941.86979 $ & $   0.00335 $ & $   0.00135 $ & $  10.92440 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56941.87048 $ & $   0.00184 $ & $   0.00137 $ & $  10.91800 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56941.87116 $ & $   0.00226 $ & $   0.00129 $ & $  10.92260 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56941.87184 $ & $   0.00201 $ & $   0.00128 $ & $  10.91980 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56941.87254 $ & $   0.00435 $ & $   0.00131 $ & $  10.92200 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56941.87322 $ & $   0.00324 $ & $   0.00146 $ & $  10.92190 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56941.87391 $ & $   0.00381 $ & $   0.00151 $ & $  10.92220 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56941.87460 $ & $   0.00197 $ & $   0.00143 $ & $  10.92350 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56941.87527 $ & $  -0.00067 $ & $   0.00139 $ & $  10.91930 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56941.87595 $ & $   0.00092 $ & $   0.00141 $ & $  10.92150 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56941.87663 $ & $   0.00480 $ & $   0.00135 $ & $  10.92610 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56941.87729 $ & $   0.00421 $ & $   0.00129 $ & $  10.92350 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56941.87797 $ & $   0.00311 $ & $   0.00133 $ & $  10.92500 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56941.87865 $ & $   0.00568 $ & $   0.00132 $ & $  10.92520 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56941.87934 $ & $   0.00427 $ & $   0.00145 $ & $  10.92160 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56941.88004 $ & $   0.00749 $ & $   0.00149 $ & $  10.92790 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56941.88073 $ & $   0.00357 $ & $   0.00152 $ & $  10.92120 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56941.88141 $ & $   0.00729 $ & $   0.00148 $ & $  10.92830 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56941.88210 $ & $   0.00840 $ & $   0.00147 $ & $  10.92830 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56941.88277 $ & $   0.00998 $ & $   0.00164 $ & $  10.93100 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56941.88344 $ & $   0.00442 $ & $   0.00154 $ & $  10.92350 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56941.88412 $ & $   0.00961 $ & $   0.00159 $ & $  10.93100 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56941.88482 $ & $   0.00939 $ & $   0.00149 $ & $  10.92980 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56941.88550 $ & $   0.01399 $ & $   0.00152 $ & $  10.93490 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56941.88618 $ & $   0.01291 $ & $   0.00165 $ & $  10.93550 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56941.88688 $ & $   0.01095 $ & $   0.00168 $ & $  10.93130 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56941.88756 $ & $   0.00415 $ & $   0.00169 $ & $  10.92630 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56941.88826 $ & $   0.00899 $ & $   0.00177 $ & $  10.93070 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56941.88895 $ & $   0.00921 $ & $   0.00173 $ & $  10.93240 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56941.88966 $ & $   0.00699 $ & $   0.00166 $ & $  10.93030 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56941.89034 $ & $   0.00805 $ & $   0.00144 $ & $  10.92680 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56941.89101 $ & $   0.00593 $ & $   0.00140 $ & $  10.92580 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56941.89169 $ & $   0.00874 $ & $   0.00137 $ & $  10.92880 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56941.89239 $ & $   0.01274 $ & $   0.00130 $ & $  10.93020 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56941.89307 $ & $   0.01066 $ & $   0.00145 $ & $  10.93020 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56941.89375 $ & $   0.00696 $ & $   0.00131 $ & $  10.92660 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56941.89447 $ & $   0.00991 $ & $   0.00132 $ & $  10.93000 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56941.89513 $ & $   0.01050 $ & $   0.00130 $ & $  10.93050 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56941.89580 $ & $   0.01147 $ & $   0.00129 $ & $  10.93470 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56941.89650 $ & $   0.00660 $ & $   0.00137 $ & $  10.92640 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56941.89717 $ & $   0.01048 $ & $   0.00131 $ & $  10.93140 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56941.89784 $ & $   0.01084 $ & $   0.00132 $ & $  10.92990 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56941.89852 $ & $   0.01070 $ & $   0.00128 $ & $  10.93110 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56941.89921 $ & $   0.00813 $ & $   0.00130 $ & $  10.92690 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56941.89989 $ & $   0.00722 $ & $   0.00129 $ & $  10.92770 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56941.90058 $ & $   0.01319 $ & $   0.00134 $ & $  10.93920 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56941.90127 $ & $   0.01073 $ & $   0.00136 $ & $  10.92850 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56941.90195 $ & $   0.00860 $ & $   0.00139 $ & $  10.92740 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56941.90266 $ & $   0.01192 $ & $   0.00141 $ & $  10.93350 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56941.90335 $ & $   0.01046 $ & $   0.00127 $ & $  10.93030 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56941.90402 $ & $   0.00788 $ & $   0.00130 $ & $  10.92910 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56941.90470 $ & $   0.01365 $ & $   0.00129 $ & $  10.93380 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56941.90540 $ & $   0.00956 $ & $   0.00133 $ & $  10.92610 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56941.90608 $ & $   0.01731 $ & $   0.00137 $ & $  10.93730 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56941.90676 $ & $   0.00728 $ & $   0.00131 $ & $  10.92650 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56941.90744 $ & $   0.01282 $ & $   0.00130 $ & $  10.93180 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56941.90812 $ & $   0.00829 $ & $   0.00137 $ & $  10.92830 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56941.90879 $ & $   0.01109 $ & $   0.00139 $ & $  10.93000 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56941.90948 $ & $   0.01270 $ & $   0.00136 $ & $  10.93270 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56941.91017 $ & $   0.01246 $ & $   0.00154 $ & $  10.93100 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56941.91084 $ & $   0.00844 $ & $   0.00161 $ & $  10.93240 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56941.91152 $ & $   0.00742 $ & $   0.00137 $ & $  10.92750 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56941.91219 $ & $   0.00624 $ & $   0.00134 $ & $  10.92850 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56941.91288 $ & $   0.01266 $ & $   0.00187 $ & $  10.93050 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56941.91353 $ & $   0.00703 $ & $   0.00174 $ & $  10.92110 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56941.91423 $ & $   0.00661 $ & $   0.00162 $ & $  10.92770 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56941.91491 $ & $   0.00683 $ & $   0.00214 $ & $  10.92700 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56941.91561 $ & $   0.01165 $ & $   0.00162 $ & $  10.93420 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56941.91630 $ & $   0.01165 $ & $   0.00171 $ & $  10.93200 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56941.91699 $ & $   0.00662 $ & $   0.00190 $ & $  10.93410 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56941.91768 $ & $   0.01172 $ & $   0.00230 $ & $  10.93510 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56941.91836 $ & $   0.00289 $ & $   0.00219 $ & $  10.93530 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56941.91905 $ & $   0.00785 $ & $   0.00153 $ & $  10.93120 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56941.91973 $ & $   0.00469 $ & $   0.00180 $ & $  10.92070 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56941.92041 $ & $   0.00404 $ & $   0.00174 $ & $  10.92070 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56941.92108 $ & $   0.00743 $ & $   0.00138 $ & $  10.92780 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56941.92175 $ & $   0.00873 $ & $   0.00159 $ & $  10.92770 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56941.92244 $ & $   0.01148 $ & $   0.00142 $ & $  10.93130 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56941.92311 $ & $   0.01157 $ & $   0.00129 $ & $  10.93120 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56941.92381 $ & $   0.00709 $ & $   0.00132 $ & $  10.92610 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56941.92451 $ & $   0.00965 $ & $   0.00134 $ & $  10.92680 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56941.92518 $ & $   0.01196 $ & $   0.00189 $ & $  10.93530 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56941.92585 $ & $   0.00813 $ & $   0.00133 $ & $  10.92640 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56941.92652 $ & $   0.00771 $ & $   0.00136 $ & $  10.92360 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56941.92721 $ & $   0.00845 $ & $   0.00136 $ & $  10.92850 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56941.92789 $ & $   0.01267 $ & $   0.00207 $ & $  10.93880 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56941.92858 $ & $   0.00675 $ & $   0.00158 $ & $  10.91930 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56941.92928 $ & $   0.01289 $ & $   0.00133 $ & $  10.93950 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56941.93063 $ & $   0.01001 $ & $   0.00128 $ & $  10.92980 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56941.93130 $ & $   0.01063 $ & $   0.00167 $ & $  10.92700 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56941.93201 $ & $   0.01033 $ & $   0.00183 $ & $  10.93340 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56941.93268 $ & $   0.00856 $ & $   0.00137 $ & $  10.93050 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56941.93334 $ & $   0.00858 $ & $   0.00139 $ & $  10.93130 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56941.93405 $ & $   0.00473 $ & $   0.00133 $ & $  10.92540 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56941.93474 $ & $   0.00326 $ & $   0.00121 $ & $  10.92170 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56941.93542 $ & $   0.00637 $ & $   0.00150 $ & $  10.92380 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56941.93609 $ & $   0.00329 $ & $   0.00161 $ & $  10.92840 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56941.93678 $ & $   0.00220 $ & $   0.00139 $ & $  10.92530 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56941.93747 $ & $   0.00300 $ & $   0.00137 $ & $  10.92720 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56941.93814 $ & $   0.00211 $ & $   0.00120 $ & $  10.92250 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56941.93884 $ & $  -0.00084 $ & $   0.00113 $ & $  10.91780 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56941.93952 $ & $  -0.00320 $ & $   0.00112 $ & $  10.91740 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56941.94023 $ & $   0.00084 $ & $   0.00112 $ & $  10.92020 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56941.94090 $ & $  -0.00024 $ & $   0.00112 $ & $  10.91810 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56941.94158 $ & $   0.00004 $ & $   0.00113 $ & $  10.92090 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56941.94226 $ & $   0.00122 $ & $   0.00114 $ & $  10.92120 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56941.94295 $ & $   0.00221 $ & $   0.00117 $ & $  10.92240 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56941.94364 $ & $  -0.00152 $ & $   0.00115 $ & $  10.91830 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56941.94433 $ & $   0.00132 $ & $   0.00114 $ & $  10.92100 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56941.94503 $ & $   0.00054 $ & $   0.00115 $ & $  10.92020 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56941.94570 $ & $  -0.00191 $ & $   0.00119 $ & $  10.91860 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56941.94637 $ & $   0.00216 $ & $   0.00115 $ & $  10.92140 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56941.94704 $ & $  -0.00207 $ & $   0.00116 $ & $  10.91700 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56941.94773 $ & $  -0.00035 $ & $   0.00113 $ & $  10.91980 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56941.94842 $ & $  -0.00259 $ & $   0.00112 $ & $  10.91900 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56941.94912 $ & $   0.00155 $ & $   0.00112 $ & $  10.92050 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56941.94980 $ & $  -0.00196 $ & $   0.00113 $ & $  10.91740 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56941.95048 $ & $  -0.00134 $ & $   0.00122 $ & $  10.92030 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56941.95117 $ & $  -0.00119 $ & $   0.00123 $ & $  10.91990 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56941.95185 $ & $   0.00064 $ & $   0.00126 $ & $  10.92050 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56941.95252 $ & $   0.00368 $ & $   0.00127 $ & $  10.92230 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56941.95321 $ & $   0.00212 $ & $   0.00120 $ & $  10.92230 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56941.95391 $ & $   0.00343 $ & $   0.00127 $ & $  10.92230 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56941.95459 $ & $   0.00171 $ & $   0.00135 $ & $  10.92110 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56941.95526 $ & $   0.00341 $ & $   0.00125 $ & $  10.92030 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56941.95597 $ & $   0.00201 $ & $   0.00126 $ & $  10.92020 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56941.95665 $ & $   0.00413 $ & $   0.00125 $ & $  10.92330 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56941.95734 $ & $   0.00148 $ & $   0.00125 $ & $  10.92360 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56941.95803 $ & $  -0.00038 $ & $   0.00120 $ & $  10.91980 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56941.95871 $ & $   0.00190 $ & $   0.00128 $ & $  10.92400 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56941.95941 $ & $   0.00184 $ & $   0.00118 $ & $  10.92220 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56941.96009 $ & $   0.00102 $ & $   0.00131 $ & $  10.92340 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56941.96080 $ & $  -0.00063 $ & $   0.00120 $ & $  10.91900 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56941.96148 $ & $  -0.00018 $ & $   0.00133 $ & $  10.91940 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56941.96216 $ & $   0.00024 $ & $   0.00130 $ & $  10.91810 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56941.96284 $ & $   0.00032 $ & $   0.00124 $ & $  10.91970 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56941.96355 $ & $   0.00039 $ & $   0.00118 $ & $  10.91900 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56941.96422 $ & $   0.00022 $ & $   0.00119 $ & $  10.91980 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56941.96490 $ & $  -0.00184 $ & $   0.00114 $ & $  10.91760 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56941.96559 $ & $   0.00311 $ & $   0.00120 $ & $  10.92200 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56941.96627 $ & $   0.00066 $ & $   0.00124 $ & $  10.92230 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56941.96695 $ & $   0.00353 $ & $   0.00115 $ & $  10.92390 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56941.96765 $ & $   0.00145 $ & $   0.00114 $ & $  10.92040 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56941.96834 $ & $  -0.00299 $ & $   0.00121 $ & $  10.91620 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56941.96903 $ & $  -0.00065 $ & $   0.00119 $ & $  10.91930 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56941.96973 $ & $  -0.00035 $ & $   0.00118 $ & $  10.91990 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56941.97041 $ & $   0.00060 $ & $   0.00118 $ & $  10.92060 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56941.97110 $ & $  -0.00283 $ & $   0.00121 $ & $  10.91800 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56941.97178 $ & $  -0.00190 $ & $   0.00116 $ & $  10.91580 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56941.97246 $ & $  -0.00195 $ & $   0.00141 $ & $  10.91500 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56941.97316 $ & $  -0.00035 $ & $   0.00154 $ & $  10.92290 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56941.97384 $ & $   0.00135 $ & $   0.00174 $ & $  10.91880 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56941.97455 $ & $  -0.00393 $ & $   0.00175 $ & $  10.91600 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56941.97522 $ & $  -0.00088 $ & $   0.00132 $ & $  10.91950 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56941.97589 $ & $   0.00144 $ & $   0.00176 $ & $  10.92490 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56941.97657 $ & $  -0.00604 $ & $   0.00140 $ & $  10.91450 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56941.97726 $ & $   0.00192 $ & $   0.00238 $ & $  10.92210 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56941.97794 $ & $   0.00130 $ & $   0.00186 $ & $  10.92240 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56941.97862 $ & $  -0.00245 $ & $   0.00250 $ & $  10.91760 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56941.97930 $ & $   0.00116 $ & $   0.00195 $ & $  10.92800 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56941.98001 $ & $  -0.00113 $ & $   0.00162 $ & $  10.91830 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56941.98069 $ & $  -0.00230 $ & $   0.00203 $ & $  10.92060 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56941.98138 $ & $  -0.00356 $ & $   0.00160 $ & $  10.91640 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56941.98205 $ & $  -0.00059 $ & $   0.00148 $ & $  10.91820 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56941.98273 $ & $  -0.00119 $ & $   0.00167 $ & $  10.91820 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56941.98341 $ & $   0.00157 $ & $   0.00155 $ & $  10.92100 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56941.98412 $ & $  -0.00322 $ & $   0.00180 $ & $  10.91790 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56941.98479 $ & $   0.00156 $ & $   0.00185 $ & $  10.92200 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56941.98550 $ & $   0.00159 $ & $   0.00200 $ & $  10.92220 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56941.98617 $ & $   0.00123 $ & $   0.00141 $ & $  10.92610 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56941.98684 $ & $  -0.00348 $ & $   0.00111 $ & $  10.91580 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56941.98752 $ & $  -0.00164 $ & $   0.00110 $ & $  10.91690 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56941.98821 $ & $  -0.00108 $ & $   0.00110 $ & $  10.91760 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56941.98888 $ & $  -0.00030 $ & $   0.00110 $ & $  10.91780 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56941.98954 $ & $  -0.00181 $ & $   0.00110 $ & $  10.91760 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56941.99022 $ & $  -0.00059 $ & $   0.00111 $ & $  10.91820 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56941.99091 $ & $   0.00082 $ & $   0.00116 $ & $  10.91850 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56941.99157 $ & $   0.00180 $ & $   0.00121 $ & $  10.92100 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56941.99226 $ & $  -0.00239 $ & $   0.00112 $ & $  10.91660 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56941.99293 $ & $  -0.00036 $ & $   0.00116 $ & $  10.91790 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56941.99360 $ & $  -0.00100 $ & $   0.00120 $ & $  10.91870 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56941.99429 $ & $   0.00220 $ & $   0.00115 $ & $  10.92040 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56941.99498 $ & $   0.00130 $ & $   0.00111 $ & $  10.91920 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56941.99567 $ & $  -0.00256 $ & $   0.00111 $ & $  10.91540 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56941.99635 $ & $  -0.00090 $ & $   0.00110 $ & $  10.91720 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56941.99704 $ & $  -0.00178 $ & $   0.00111 $ & $  10.91700 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56941.99774 $ & $  -0.00069 $ & $   0.00111 $ & $  10.91870 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56941.99843 $ & $  -0.00151 $ & $   0.00113 $ & $  10.91480 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56941.99911 $ & $  -0.00156 $ & $   0.00157 $ & $  10.91890 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56941.99978 $ & $   0.00379 $ & $   0.00153 $ & $  10.93110 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56942.00047 $ & $  -0.00154 $ & $   0.00120 $ & $  10.91770 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56942.00115 $ & $   0.00115 $ & $   0.00113 $ & $  10.91970 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56942.00184 $ & $  -0.00040 $ & $   0.00114 $ & $  10.91810 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56942.00252 $ & $   0.00030 $ & $   0.00122 $ & $  10.91690 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56942.00319 $ & $   0.00105 $ & $   0.00123 $ & $  10.91950 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56942.00389 $ & $   0.00019 $ & $   0.00128 $ & $  10.91860 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56942.00458 $ & $  -0.00027 $ & $   0.00154 $ & $  10.91870 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56942.00526 $ & $  -0.00041 $ & $   0.00118 $ & $  10.91670 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56942.00593 $ & $  -0.00020 $ & $   0.00117 $ & $  10.91750 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56942.00661 $ & $  -0.00022 $ & $   0.00113 $ & $  10.91740 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56942.00727 $ & $   0.00140 $ & $   0.00118 $ & $  10.91810 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56942.00796 $ & $   0.00046 $ & $   0.00121 $ & $  10.91700 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56942.00864 $ & $  -0.00088 $ & $   0.00116 $ & $  10.91640 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56942.00932 $ & $  -0.00077 $ & $   0.00127 $ & $  10.91560 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56942.01000 $ & $   0.00041 $ & $   0.00118 $ & $  10.91820 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56942.01067 $ & $   0.00077 $ & $   0.00121 $ & $  10.91880 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56942.01134 $ & $  -0.00325 $ & $   0.00115 $ & $  10.91410 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56942.01203 $ & $  -0.00151 $ & $   0.00116 $ & $  10.91740 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56942.01272 $ & $   0.00020 $ & $   0.00117 $ & $  10.91710 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56942.01340 $ & $  -0.00165 $ & $   0.00118 $ & $  10.91570 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56942.01409 $ & $   0.00114 $ & $   0.00120 $ & $  10.91900 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56942.01477 $ & $   0.00426 $ & $   0.00139 $ & $  10.92140 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56942.01545 $ & $  -0.00048 $ & $   0.00137 $ & $  10.91710 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56942.01612 $ & $   0.00032 $ & $   0.00122 $ & $  10.91880 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56942.01683 $ & $   0.00052 $ & $   0.00122 $ & $  10.91790 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56942.01750 $ & $  -0.00145 $ & $   0.00142 $ & $  10.91500 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56942.01820 $ & $   0.00314 $ & $   0.00157 $ & $  10.92090 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56942.01889 $ & $  -0.00371 $ & $   0.00180 $ & $  10.91500 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56942.01959 $ & $   0.00065 $ & $   0.00186 $ & $  10.91700 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56942.02027 $ & $   0.00038 $ & $   0.00194 $ & $  10.91930 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56942.02095 $ & $  -0.00492 $ & $   0.00180 $ & $  10.91520 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56942.02233 $ & $   0.00602 $ & $   0.00152 $ & $  10.92110 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56942.02301 $ & $   0.00273 $ & $   0.00152 $ & $  10.92090 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56942.02368 $ & $   0.00359 $ & $   0.00150 $ & $  10.92480 $ & $ i$ &  KeplerCam\\
HAT-P-61 & $ 56942.02439 $ & $  -0.00153 $ & $   0.00124 $ & $  10.91680 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 56170.04032 $ & $   0.02092 $ & $   0.01427 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56244.10945 $ & $  -0.00118 $ & $   0.00895 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56336.69588 $ & $   0.02920 $ & $   0.01034 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56328.76015 $ & $   0.01602 $ & $   0.00971 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56259.98192 $ & $   0.02686 $ & $   0.01418 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56304.95247 $ & $   0.00245 $ & $   0.00864 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56254.69155 $ & $  -0.00002 $ & $   0.01306 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56275.85420 $ & $  -0.02557 $ & $   0.01033 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56207.07583 $ & $  -0.00061 $ & $   0.00895 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56238.81975 $ & $  -0.01279 $ & $   0.01013 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56283.79053 $ & $  -0.01367 $ & $   0.01006 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56199.14018 $ & $  -0.00900 $ & $   0.01018 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56215.01225 $ & $  -0.00761 $ & $   0.00896 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56307.59876 $ & $  -0.02660 $ & $   0.01032 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56299.66283 $ & $  -0.01753 $ & $   0.01166 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56320.82544 $ & $   0.00401 $ & $   0.01084 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56222.94866 $ & $   0.01198 $ & $   0.00991 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56162.10649 $ & $   0.00918 $ & $   0.00877 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56297.01821 $ & $  -0.01211 $ & $   0.00887 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56230.88515 $ & $   0.01795 $ & $   0.01519 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56170.04271 $ & $  -0.02450 $ & $   0.01418 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56291.72768 $ & $  -0.01619 $ & $   0.00903 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56244.11194 $ & $  -0.00637 $ & $   0.00797 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56336.69839 $ & $  -0.01639 $ & $   0.00964 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56328.76266 $ & $   0.00046 $ & $   0.00976 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56193.85122 $ & $  -0.00676 $ & $   0.00927 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56259.98441 $ & $  -0.00432 $ & $   0.01396 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56304.95498 $ & $   0.00065 $ & $   0.00872 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56246.75795 $ & $   0.00181 $ & $   0.01110 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56254.69402 $ & $   0.00777 $ & $   0.01237 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56238.82225 $ & $   0.01656 $ & $   0.01084 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56215.01433 $ & $   0.00298 $ & $   0.01339 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56275.85700 $ & $   0.01062 $ & $   0.01098 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56262.63048 $ & $   0.02841 $ & $   0.01415 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56199.14269 $ & $   0.01344 $ & $   0.01041 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56215.01476 $ & $  -0.01432 $ & $   0.00866 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56307.60123 $ & $   0.02300 $ & $   0.01082 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56320.82794 $ & $   0.03255 $ & $   0.01154 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56230.88765 $ & $   0.00126 $ & $   0.01436 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56291.73015 $ & $  -0.01174 $ & $   0.01003 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56299.66623 $ & $  -0.01742 $ & $   0.01104 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56283.79429 $ & $   0.00118 $ & $   0.00981 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56244.11445 $ & $   0.01662 $ & $   0.00930 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56336.70090 $ & $   0.00844 $ & $   0.00978 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56222.95200 $ & $   0.00970 $ & $   0.01015 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56328.76513 $ & $  -0.00265 $ & $   0.00966 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56162.10983 $ & $   0.00722 $ & $   0.00813 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56304.95745 $ & $  -0.00314 $ & $   0.00849 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56267.92305 $ & $   0.00784 $ & $   0.01091 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56246.76046 $ & $  -0.00024 $ & $   0.01214 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56238.82486 $ & $  -0.00645 $ & $   0.00912 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56215.01706 $ & $  -0.00476 $ & $   0.01215 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56199.14516 $ & $  -0.00060 $ & $   0.01146 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56275.85958 $ & $   0.00436 $ & $   0.01069 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56262.63298 $ & $   0.00105 $ & $   0.01359 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56320.83040 $ & $  -0.00154 $ & $   0.01086 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56207.08158 $ & $   0.01079 $ & $   0.00973 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56254.69743 $ & $   0.01410 $ & $   0.01301 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56259.98810 $ & $   0.02861 $ & $   0.01383 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56238.82586 $ & $  -0.00394 $ & $   0.01068 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56215.01812 $ & $   0.01713 $ & $   0.00906 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56230.89012 $ & $  -0.02057 $ & $   0.01422 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56307.60459 $ & $  -0.02932 $ & $   0.01029 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56291.73266 $ & $  -0.00688 $ & $   0.00982 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56299.66870 $ & $   0.00030 $ & $   0.01051 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56336.70337 $ & $  -0.00468 $ & $   0.01014 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56222.95450 $ & $   0.00800 $ & $   0.01003 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56283.79699 $ & $  -0.00556 $ & $   0.01054 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56267.92553 $ & $  -0.01520 $ & $   0.01094 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56177.98460 $ & $  -0.00790 $ & $   0.00976 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56246.76318 $ & $   0.00022 $ & $   0.01192 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56244.11805 $ & $   0.00102 $ & $   0.00859 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56328.76851 $ & $  -0.00365 $ & $   0.01066 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56215.01956 $ & $  -0.02126 $ & $   0.01156 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56262.63544 $ & $   0.00310 $ & $   0.01566 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56238.82763 $ & $   0.01771 $ & $   0.00982 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56389.61119 $ & $  -0.01033 $ & $   0.01170 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56304.96080 $ & $   0.00010 $ & $   0.00904 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56275.86231 $ & $  -0.01448 $ & $   0.01102 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56254.69989 $ & $   0.01271 $ & $   0.01136 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56259.99056 $ & $   0.02304 $ & $   0.01450 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56207.08410 $ & $  -0.00108 $ & $   0.00900 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56215.02062 $ & $  -0.01009 $ & $   0.00878 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56230.89261 $ & $  -0.00713 $ & $   0.01268 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56307.60706 $ & $  -0.00057 $ & $   0.01083 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56291.73516 $ & $  -0.02564 $ & $   0.00962 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56320.83374 $ & $  -0.00918 $ & $   0.01175 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56299.67121 $ & $   0.00594 $ & $   0.01167 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56162.11468 $ & $  -0.00251 $ & $   0.00817 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56283.79969 $ & $   0.00109 $ & $   0.01067 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56267.92826 $ & $  -0.00232 $ & $   0.01044 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56246.76568 $ & $   0.03260 $ & $   0.01264 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56336.70676 $ & $  -0.01029 $ & $   0.01010 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56177.98736 $ & $  -0.01801 $ & $   0.01055 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56244.12052 $ & $  -0.00177 $ & $   0.00892 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56328.77099 $ & $   0.00388 $ & $   0.00978 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56215.02203 $ & $   0.00128 $ & $   0.01156 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56238.83014 $ & $  -0.00831 $ & $   0.00952 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56389.61366 $ & $   0.00689 $ & $   0.01136 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56304.96328 $ & $   0.00132 $ & $   0.00885 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56254.70236 $ & $  -0.00219 $ & $   0.01254 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56259.99303 $ & $   0.00588 $ & $   0.01439 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56207.08660 $ & $   0.00191 $ & $   0.00899 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56238.83080 $ & $  -0.00504 $ & $   0.01071 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56262.63876 $ & $   0.01327 $ & $   0.01461 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56215.02314 $ & $  -0.01160 $ & $   0.00915 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56307.60953 $ & $  -0.01545 $ & $   0.01057 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56320.83620 $ & $  -0.00008 $ & $   0.01123 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56299.67368 $ & $  -0.01805 $ & $   0.01089 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56162.11719 $ & $   0.00028 $ & $   0.00822 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56275.86617 $ & $   0.00783 $ & $   0.00994 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56170.05319 $ & $  -0.01036 $ & $   0.01188 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56283.80239 $ & $   0.01789 $ & $   0.01036 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56230.89596 $ & $   0.01741 $ & $   0.01452 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56267.93076 $ & $  -0.00226 $ & $   0.01043 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56336.70923 $ & $   0.00135 $ & $   0.01016 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56177.98985 $ & $   0.00141 $ & $   0.01002 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56291.73885 $ & $   0.02083 $ & $   0.00997 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56244.12303 $ & $   0.00692 $ & $   0.00827 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56328.77350 $ & $   0.00815 $ & $   0.00965 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56222.96057 $ & $  -0.01374 $ & $   0.01027 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56389.61612 $ & $   0.01431 $ & $   0.01177 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56304.96578 $ & $   0.01910 $ & $   0.00860 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56254.70486 $ & $   0.03007 $ & $   0.01184 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56259.99552 $ & $   0.00483 $ & $   0.01348 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56246.76909 $ & $  -0.03386 $ & $   0.01083 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56238.83328 $ & $   0.01396 $ & $   0.01197 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56262.64122 $ & $   0.02397 $ & $   0.01520 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56215.02540 $ & $   0.03883 $ & $   0.01412 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56238.83356 $ & $  -0.00479 $ & $   0.00892 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56307.61200 $ & $   0.01096 $ & $   0.01117 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56215.02564 $ & $  -0.00281 $ & $   0.00899 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56320.83870 $ & $   0.02716 $ & $   0.01239 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56170.05569 $ & $   0.02760 $ & $   0.01290 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56207.09026 $ & $  -0.01730 $ & $   0.00930 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56275.86871 $ & $  -0.00919 $ & $   0.01098 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56230.89846 $ & $  -0.00275 $ & $   0.01425 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56336.71174 $ & $  -0.00733 $ & $   0.00980 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56299.67728 $ & $   0.00355 $ & $   0.01085 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56291.74132 $ & $   0.02371 $ & $   0.00944 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56244.12551 $ & $  -0.01263 $ & $   0.00844 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56328.77597 $ & $  -0.01215 $ & $   0.01000 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56162.12067 $ & $   0.00587 $ & $   0.00865 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56304.96826 $ & $  -0.00525 $ & $   0.00870 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56267.93417 $ & $  -0.00044 $ & $   0.01067 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56283.80617 $ & $  -0.00569 $ & $   0.00977 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56177.99327 $ & $   0.01996 $ & $   0.00978 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56389.61950 $ & $  -0.01320 $ & $   0.01049 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56238.83603 $ & $  -0.01037 $ & $   0.00902 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56320.84116 $ & $   0.01018 $ & $   0.01105 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56254.70820 $ & $   0.00976 $ & $   0.01272 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56259.99894 $ & $   0.01227 $ & $   0.01501 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56207.09274 $ & $  -0.00427 $ & $   0.00954 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56170.05822 $ & $   0.00961 $ & $   0.01177 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56238.83669 $ & $   0.00815 $ & $   0.01085 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56275.87132 $ & $   0.01591 $ & $   0.01025 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56215.02900 $ & $  -0.00696 $ & $   0.00866 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56230.90118 $ & $   0.01892 $ & $   0.01355 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56307.61562 $ & $  -0.01435 $ & $   0.01042 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56336.71421 $ & $  -0.01806 $ & $   0.00982 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56299.67975 $ & $  -0.01156 $ & $   0.01110 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56291.74383 $ & $  -0.00769 $ & $   0.01011 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56162.12343 $ & $   0.00277 $ & $   0.00850 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56267.93664 $ & $   0.00666 $ & $   0.01035 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56246.77412 $ & $   0.00165 $ & $   0.01005 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56177.99573 $ & $   0.00720 $ & $   0.01033 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56244.12889 $ & $  -0.00802 $ & $   0.00870 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56389.62197 $ & $  -0.00087 $ & $   0.01067 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56328.77959 $ & $  -0.00990 $ & $   0.00910 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56238.83855 $ & $  -0.00137 $ & $   0.00898 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56283.80913 $ & $  -0.00636 $ & $   0.00989 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56304.97187 $ & $  -0.00215 $ & $   0.00856 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56260.00143 $ & $  -0.02407 $ & $   0.01336 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56254.71092 $ & $   0.03115 $ & $   0.01387 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56207.09525 $ & $  -0.00717 $ & $   0.00968 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56238.83917 $ & $  -0.01630 $ & $   0.01004 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56275.87401 $ & $   0.00823 $ & $   0.01016 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56230.90368 $ & $  -0.02324 $ & $   0.01334 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56307.61810 $ & $  -0.00754 $ & $   0.01031 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56215.03174 $ & $  -0.00476 $ & $   0.00903 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56320.84475 $ & $   0.01728 $ & $   0.01104 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56299.68222 $ & $   0.01186 $ & $   0.01083 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56291.74633 $ & $  -0.02414 $ & $   0.00992 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56170.06162 $ & $  -0.02714 $ & $   0.01162 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56162.12593 $ & $   0.01891 $ & $   0.00837 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56267.93911 $ & $   0.01150 $ & $   0.01154 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56246.77665 $ & $  -0.00609 $ & $   0.01095 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56177.99823 $ & $  -0.00291 $ & $   0.00956 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56244.13136 $ & $  -0.00806 $ & $   0.00857 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56336.71784 $ & $   0.01343 $ & $   0.00997 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56389.62447 $ & $   0.00595 $ & $   0.01125 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56328.78209 $ & $   0.00406 $ & $   0.01009 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56238.84106 $ & $  -0.01539 $ & $   0.00929 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56304.97434 $ & $  -0.00733 $ & $   0.00863 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56260.00389 $ & $  -0.02035 $ & $   0.01348 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56283.81192 $ & $   0.00599 $ & $   0.01016 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56254.71342 $ & $   0.00768 $ & $   0.01219 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56207.09776 $ & $   0.03405 $ & $   0.00939 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56238.84169 $ & $  -0.01792 $ & $   0.01143 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56262.64974 $ & $   0.00397 $ & $   0.01478 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56215.03417 $ & $  -0.01011 $ & $   0.00848 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56307.62057 $ & $  -0.01651 $ & $   0.01117 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56320.84726 $ & $  -0.01789 $ & $   0.01070 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56299.68472 $ & $  -0.00008 $ & $   0.01142 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56170.06408 $ & $   0.01612 $ & $   0.01319 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56162.12843 $ & $   0.01616 $ & $   0.00963 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56230.90701 $ & $  -0.01173 $ & $   0.01312 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56267.94161 $ & $  -0.00051 $ & $   0.01101 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56178.00071 $ & $   0.03361 $ & $   0.01085 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56244.13387 $ & $  -0.00712 $ & $   0.00880 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56291.74972 $ & $   0.00287 $ & $   0.01037 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56275.87781 $ & $  -0.01566 $ & $   0.01075 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56336.72034 $ & $  -0.01382 $ & $   0.00971 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56389.62694 $ & $   0.01820 $ & $   0.01217 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56328.78456 $ & $  -0.01568 $ & $   0.00976 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56304.97685 $ & $   0.00172 $ & $   0.00875 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56260.00639 $ & $  -0.00437 $ & $   0.01317 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56254.71588 $ & $   0.00122 $ & $   0.01196 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56238.84415 $ & $  -0.00222 $ & $   0.01099 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56283.81468 $ & $   0.00890 $ & $   0.01031 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56238.84442 $ & $  -0.00414 $ & $   0.00894 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56222.97247 $ & $   0.00333 $ & $   0.01039 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56207.10070 $ & $  -0.01485 $ & $   0.01190 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56307.62307 $ & $  -0.00124 $ & $   0.01118 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56320.84972 $ & $  -0.01001 $ & $   0.01154 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56170.06658 $ & $  -0.01223 $ & $   0.01141 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56230.90951 $ & $   0.00231 $ & $   0.01325 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56299.68808 $ & $  -0.00514 $ & $   0.01135 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56244.13635 $ & $  -0.00564 $ & $   0.00802 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56291.75222 $ & $   0.02766 $ & $   0.01185 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56336.72281 $ & $  -0.00278 $ & $   0.00958 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56328.78706 $ & $   0.01015 $ & $   0.01001 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56275.88059 $ & $   0.01454 $ & $   0.01150 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56304.97932 $ & $   0.01554 $ & $   0.00845 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56162.13178 $ & $  -0.01578 $ & $   0.00999 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56267.94498 $ & $  -0.00729 $ & $   0.01126 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56178.00412 $ & $  -0.02661 $ & $   0.01052 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56352.59569 $ & $   0.01384 $ & $   0.01095 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56238.84693 $ & $  -0.00620 $ & $   0.00945 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56389.63062 $ & $   0.00477 $ & $   0.01141 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56320.85222 $ & $   0.00465 $ & $   0.01136 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56254.71926 $ & $   0.01128 $ & $   0.01158 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56260.01001 $ & $   0.01244 $ & $   0.01414 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56170.06909 $ & $  -0.03383 $ & $   0.01160 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56222.97584 $ & $   0.00913 $ & $   0.00993 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56238.84782 $ & $  -0.01113 $ & $   0.01041 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56262.65580 $ & $   0.01425 $ & $   0.01689 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56283.81842 $ & $   0.00316 $ & $   0.01033 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56230.91201 $ & $   0.03311 $ & $   0.01288 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56307.62645 $ & $  -0.00703 $ & $   0.01018 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56299.69055 $ & $  -0.00462 $ & $   0.01135 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56291.75472 $ & $   0.02152 $ & $   0.01054 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56336.72532 $ & $  -0.01377 $ & $   0.00969 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56275.88320 $ & $   0.00927 $ & $   0.01093 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56162.13425 $ & $   0.03693 $ & $   0.01275 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56267.94746 $ & $   0.01526 $ & $   0.01174 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56178.00656 $ & $  -0.00797 $ & $   0.00948 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56352.59816 $ & $  -0.00803 $ & $   0.01025 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56328.79040 $ & $  -0.00124 $ & $   0.01013 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56244.14001 $ & $  -0.00510 $ & $   0.00837 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56304.98268 $ & $  -0.00796 $ & $   0.00850 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56238.84970 $ & $   0.00409 $ & $   0.00956 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56254.72177 $ & $   0.02443 $ & $   0.01101 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56260.01247 $ & $  -0.00582 $ & $   0.01481 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56238.85029 $ & $   0.00099 $ & $   0.01049 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56262.65830 $ & $  -0.04774 $ & $   0.01479 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56307.62892 $ & $  -0.00029 $ & $   0.01031 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56230.91450 $ & $   0.00088 $ & $   0.01357 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56320.85555 $ & $  -0.02292 $ & $   0.01019 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56299.69301 $ & $   0.00199 $ & $   0.01172 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56283.82113 $ & $  -0.00538 $ & $   0.01020 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56291.75722 $ & $   0.01624 $ & $   0.00988 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56170.07278 $ & $  -0.00130 $ & $   0.01165 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56275.88590 $ & $   0.00363 $ & $   0.01244 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56178.00894 $ & $  -0.00403 $ & $   0.01194 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56267.95022 $ & $  -0.01464 $ & $   0.01044 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56336.72869 $ & $   0.00636 $ & $   0.00993 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56352.60067 $ & $  -0.00555 $ & $   0.01089 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56328.79287 $ & $   0.03105 $ & $   0.00990 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56244.14249 $ & $  -0.01790 $ & $   0.00883 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56304.98515 $ & $   0.01713 $ & $   0.00861 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56238.85221 $ & $  -0.01815 $ & $   0.00842 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56254.72424 $ & $  -0.00443 $ & $   0.01171 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56260.01497 $ & $  -0.02640 $ & $   0.01350 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56238.85280 $ & $   0.00300 $ & $   0.01108 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56246.78881 $ & $   0.02120 $ & $   0.01263 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56222.98092 $ & $  -0.00817 $ & $   0.00926 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56320.85802 $ & $  -0.00742 $ & $   0.01017 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56307.63142 $ & $  -0.02316 $ & $   0.01019 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56299.69552 $ & $  -0.00793 $ & $   0.01073 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56283.82383 $ & $   0.00180 $ & $   0.01015 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56170.07525 $ & $   0.01497 $ & $   0.01186 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56262.66162 $ & $   0.01986 $ & $   0.01495 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56230.91790 $ & $  -0.00304 $ & $   0.01199 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56267.95268 $ & $   0.00912 $ & $   0.01105 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56336.73116 $ & $  -0.01650 $ & $   0.01037 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56328.79537 $ & $   0.00482 $ & $   0.01009 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56244.14500 $ & $   0.01510 $ & $   0.00903 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56291.76087 $ & $   0.01768 $ & $   0.01136 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56215.04656 $ & $   0.00279 $ & $   0.01030 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56304.98766 $ & $   0.01667 $ & $   0.00883 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56207.11085 $ & $   0.01116 $ & $   0.00932 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56254.72675 $ & $  -0.00649 $ & $   0.01179 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56260.01743 $ & $   0.01704 $ & $   0.01634 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56352.60405 $ & $   0.00850 $ & $   0.01094 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56238.85526 $ & $  -0.00090 $ & $   0.01078 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56222.98350 $ & $  -0.00285 $ & $   0.01014 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56307.63389 $ & $   0.00524 $ & $   0.00991 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56320.86052 $ & $   0.00453 $ & $   0.01063 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56275.89003 $ & $  -0.00857 $ & $   0.01265 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56238.85557 $ & $  -0.00771 $ & $   0.00920 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56283.82654 $ & $   0.00723 $ & $   0.01040 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56262.66409 $ & $   0.00031 $ & $   0.01472 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56170.07775 $ & $   0.01087 $ & $   0.01075 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56230.92036 $ & $   0.00710 $ & $   0.01159 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56336.73363 $ & $   0.01135 $ & $   0.00979 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56299.69912 $ & $   0.00424 $ & $   0.01102 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56328.79784 $ & $   0.01123 $ & $   0.01021 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56244.14747 $ & $  -0.01144 $ & $   0.00885 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56291.76337 $ & $  -0.02213 $ & $   0.00974 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56215.04907 $ & $  -0.00240 $ & $   0.00915 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56304.99013 $ & $  -0.00360 $ & $   0.00881 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56207.11333 $ & $   0.00908 $ & $   0.00899 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56267.95610 $ & $   0.01523 $ & $   0.01036 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56352.60652 $ & $   0.01294 $ & $   0.01069 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56320.86298 $ & $   0.00287 $ & $   0.01130 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56238.85809 $ & $  -0.00146 $ & $   0.00916 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56254.73012 $ & $  -0.01291 $ & $   0.01097 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56260.02083 $ & $  -0.03637 $ & $   0.01206 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56275.89281 $ & $   0.00452 $ & $   0.01089 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56238.85863 $ & $   0.00145 $ & $   0.01043 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56170.08026 $ & $   0.01401 $ & $   0.01008 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56262.66680 $ & $  -0.04153 $ & $   0.01437 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56230.92311 $ & $  -0.00882 $ & $   0.01257 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56299.70159 $ & $  -0.00940 $ & $   0.01188 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56307.63757 $ & $   0.00661 $ & $   0.01055 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56336.73614 $ & $  -0.00529 $ & $   0.00973 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56291.76587 $ & $  -0.01350 $ & $   0.01037 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56215.05158 $ & $   0.03450 $ & $   0.01062 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56207.11585 $ & $   0.01210 $ & $   0.01028 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56246.79581 $ & $  -0.01918 $ & $   0.01254 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56283.83039 $ & $  -0.01254 $ & $   0.01092 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56267.95856 $ & $  -0.02203 $ & $   0.01000 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56352.60900 $ & $  -0.00702 $ & $   0.00985 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56244.15089 $ & $  -0.00310 $ & $   0.00987 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56328.80147 $ & $   0.01654 $ & $   0.01002 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56238.86060 $ & $   0.01827 $ & $   0.00893 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56260.02329 $ & $  -0.03070 $ & $   0.01362 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56275.89542 $ & $   0.02018 $ & $   0.01253 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56254.73288 $ & $  -0.02419 $ & $   0.01130 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56238.86110 $ & $  -0.00223 $ & $   0.01088 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56320.86657 $ & $  -0.02038 $ & $   0.01060 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56230.92561 $ & $   0.01545 $ & $   0.01267 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56307.64004 $ & $   0.01430 $ & $   0.01022 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56299.70409 $ & $  -0.00731 $ & $   0.01155 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56304.99492 $ & $  -0.00666 $ & $   0.00835 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56291.76838 $ & $   0.01218 $ & $   0.00999 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56170.08359 $ & $  -0.02278 $ & $   0.01077 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56246.79831 $ & $  -0.02395 $ & $   0.01213 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56267.96103 $ & $   0.00920 $ & $   0.01081 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56352.61151 $ & $  -0.00995 $ & $   0.01074 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56244.15337 $ & $   0.01814 $ & $   0.00976 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56336.73975 $ & $  -0.00827 $ & $   0.00997 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56283.83336 $ & $   0.00861 $ & $   0.01056 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56215.05503 $ & $  -0.03247 $ & $   0.00844 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56238.86308 $ & $  -0.02574 $ & $   0.00806 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56207.11925 $ & $   0.03022 $ & $   0.00947 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56260.02579 $ & $   0.00555 $ & $   0.01479 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56254.73534 $ & $   0.01327 $ & $   0.01281 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56275.89796 $ & $   0.00679 $ & $   0.01132 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56238.86360 $ & $  -0.00492 $ & $   0.01024 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56320.86908 $ & $  -0.00734 $ & $   0.01081 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56307.64250 $ & $   0.01386 $ & $   0.00962 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56299.70660 $ & $   0.02712 $ & $   0.01112 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56315.57857 $ & $   0.02340 $ & $   0.01450 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56170.08580 $ & $  -0.00051 $ & $   0.01345 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56304.99738 $ & $   0.01257 $ & $   0.00884 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56262.67273 $ & $   0.01955 $ & $   0.01406 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56246.80081 $ & $   0.00609 $ & $   0.01069 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56267.96354 $ & $  -0.01792 $ & $   0.01076 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56222.99306 $ & $  -0.00654 $ & $   0.01005 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56178.02271 $ & $   0.00297 $ & $   0.01045 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56244.15584 $ & $   0.01299 $ & $   0.01140 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56336.74222 $ & $  -0.00666 $ & $   0.00961 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56291.77177 $ & $  -0.01084 $ & $   0.01058 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56215.05754 $ & $  -0.02559 $ & $   0.00995 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56283.83613 $ & $  -0.00439 $ & $   0.01027 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56207.12177 $ & $   0.00913 $ & $   0.00971 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56260.02828 $ & $  -0.02445 $ & $   0.01388 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56254.73781 $ & $  -0.02048 $ & $   0.01052 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56230.93010 $ & $   0.03084 $ & $   0.01344 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56238.86611 $ & $  -0.00910 $ & $   0.01026 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56352.61519 $ & $   0.00393 $ & $   0.01032 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56320.87154 $ & $  -0.00486 $ & $   0.01199 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56238.86647 $ & $   0.00998 $ & $   0.00897 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56307.64501 $ & $  -0.00147 $ & $   0.01009 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56315.58108 $ & $   0.00424 $ & $   0.01355 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56275.90175 $ & $  -0.01380 $ & $   0.01097 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56262.67519 $ & $   0.00242 $ & $   0.01360 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56246.80329 $ & $   0.02945 $ & $   0.01041 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56299.70995 $ & $  -0.00540 $ & $   0.01178 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56222.99556 $ & $  -0.01264 $ & $   0.01040 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56178.02521 $ & $  -0.00231 $ & $   0.01031 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56244.15834 $ & $  -0.01409 $ & $   0.01367 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56336.74472 $ & $  -0.00849 $ & $   0.00925 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56291.77427 $ & $   0.01171 $ & $   0.01044 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56215.06004 $ & $   0.00808 $ & $   0.00981 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56207.12428 $ & $   0.01667 $ & $   0.00971 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56246.80420 $ & $   0.01004 $ & $   0.01006 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56267.96688 $ & $  -0.01517 $ & $   0.01011 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56283.83886 $ & $  -0.00185 $ & $   0.01041 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56230.93260 $ & $   0.00002 $ & $   0.01378 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56352.61766 $ & $  -0.01217 $ & $   0.00980 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56320.87403 $ & $  -0.00836 $ & $   0.01125 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56238.86898 $ & $  -0.00860 $ & $   0.00797 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56260.03191 $ & $   0.02067 $ & $   0.01522 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56185.96306 $ & $   0.00328 $ & $   0.00924 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56238.86972 $ & $   0.00242 $ & $   0.01065 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56262.67769 $ & $   0.02205 $ & $   0.01520 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56307.64838 $ & $  -0.00079 $ & $   0.00991 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56299.71242 $ & $   0.01079 $ & $   0.01227 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56275.90455 $ & $   0.00018 $ & $   0.01091 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56246.80606 $ & $  -0.03146 $ & $   0.00950 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56336.74719 $ & $   0.01802 $ & $   0.01004 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56178.02772 $ & $   0.00292 $ & $   0.01004 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56291.77677 $ & $  -0.00218 $ & $   0.01058 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56254.74235 $ & $  -0.01333 $ & $   0.01174 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56215.06255 $ & $  -0.01013 $ & $   0.00915 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56207.12676 $ & $  -0.00921 $ & $   0.00933 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56246.80667 $ & $   0.02699 $ & $   0.01067 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56267.96938 $ & $   0.00007 $ & $   0.01129 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56230.93509 $ & $   0.02505 $ & $   0.01219 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56352.62017 $ & $  -0.00008 $ & $   0.01065 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56238.87175 $ & $  -0.00549 $ & $   0.00956 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56260.03438 $ & $  -0.02499 $ & $   0.01353 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56185.96556 $ & $  -0.00286 $ & $   0.00977 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56283.84264 $ & $   0.00118 $ & $   0.01023 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56238.87220 $ & $   0.00295 $ & $   0.01123 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56320.87733 $ & $  -0.01317 $ & $   0.01075 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56307.65085 $ & $   0.00023 $ & $   0.01076 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56299.71489 $ & $  -0.00084 $ & $   0.01183 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56315.58693 $ & $  -0.02541 $ & $   0.01130 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56246.80858 $ & $   0.02821 $ & $   0.00979 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56275.90721 $ & $   0.00711 $ & $   0.01143 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56291.77923 $ & $   0.01114 $ & $   0.01152 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56209.77428 $ & $   0.01027 $ & $   0.01185 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56254.74482 $ & $  -0.01998 $ & $   0.01184 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56246.80939 $ & $  -0.00092 $ & $   0.01037 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56223.00147 $ & $   0.03230 $ & $   0.00962 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56299.71592 $ & $  -0.01075 $ & $   0.01131 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56230.93755 $ & $  -0.00594 $ & $   0.01242 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56267.97210 $ & $  -0.04362 $ & $   0.01191 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56336.75056 $ & $  -0.03317 $ & $   0.00958 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56178.03112 $ & $   0.00169 $ & $   0.00945 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56352.62267 $ & $  -0.00684 $ & $   0.01051 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56215.06617 $ & $   0.00211 $ & $   0.00887 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56238.87423 $ & $   0.01764 $ & $   0.00875 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56260.03687 $ & $   0.02318 $ & $   0.01512 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56207.13041 $ & $   0.03156 $ & $   0.01017 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56185.96806 $ & $   0.00825 $ & $   0.00932 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56238.87471 $ & $   0.01079 $ & $   0.01078 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56320.87983 $ & $  -0.01205 $ & $   0.01045 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56283.84534 $ & $   0.01127 $ & $   0.01001 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56307.65332 $ & $  -0.00929 $ & $   0.00998 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56299.71739 $ & $  -0.02225 $ & $   0.01101 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56315.58943 $ & $  -0.00333 $ & $   0.01236 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56209.77675 $ & $   0.02877 $ & $   0.01124 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56270.61922 $ & $   0.01487 $ & $   0.01665 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56275.90990 $ & $   0.00570 $ & $   0.01000 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56254.74732 $ & $  -0.01066 $ & $   0.01165 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56262.68351 $ & $   0.01120 $ & $   0.01533 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56246.81190 $ & $  -0.00983 $ & $   0.01029 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56299.71842 $ & $   0.01842 $ & $   0.01000 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56246.81194 $ & $   0.00195 $ & $   0.00950 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56223.00405 $ & $   0.00403 $ & $   0.01007 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56336.75303 $ & $  -0.01304 $ & $   0.00982 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56178.03358 $ & $   0.01902 $ & $   0.01070 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56291.78288 $ & $   0.01266 $ & $   0.01056 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56215.06869 $ & $  -0.00026 $ & $   0.01007 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56207.13289 $ & $  -0.00968 $ & $   0.00935 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56230.94090 $ & $  -0.01021 $ & $   0.01244 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56352.62609 $ & $  -0.00742 $ & $   0.01029 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56238.87717 $ & $  -0.00772 $ & $   0.01036 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56320.88229 $ & $  -0.01990 $ & $   0.01117 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56307.65584 $ & $   0.00266 $ & $   0.00990 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56315.59190 $ & $   0.02958 $ & $   0.01418 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56283.84806 $ & $   0.00144 $ & $   0.00971 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56238.87758 $ & $   0.00042 $ & $   0.00876 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56209.77922 $ & $   0.03107 $ & $   0.01244 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56254.74979 $ & $  -0.01136 $ & $   0.01175 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56185.97144 $ & $   0.00986 $ & $   0.00929 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56299.72093 $ & $  -0.00854 $ & $   0.00958 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56246.81445 $ & $  -0.01181 $ & $   0.01031 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56299.72095 $ & $   0.03229 $ & $   0.01160 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56336.75554 $ & $  -0.00106 $ & $   0.01021 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56178.03607 $ & $  -0.01749 $ & $   0.00933 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56291.78539 $ & $  -0.01991 $ & $   0.00971 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56215.07120 $ & $  -0.00576 $ & $   0.00849 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56275.91372 $ & $  -0.00587 $ & $   0.01024 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56246.81528 $ & $  -0.01457 $ & $   0.01214 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56207.13541 $ & $   0.01106 $ & $   0.00908 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56230.94337 $ & $  -0.00023 $ & $   0.01246 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56352.62856 $ & $   0.01076 $ & $   0.00979 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56320.88475 $ & $  -0.01428 $ & $   0.01121 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56315.59441 $ & $  -0.00618 $ & $   0.01361 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56238.88009 $ & $   0.00467 $ & $   0.00908 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56283.85078 $ & $  -0.00064 $ & $   0.01028 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56185.97391 $ & $  -0.00879 $ & $   0.00871 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56270.62440 $ & $  -0.00274 $ & $   0.01564 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56238.88065 $ & $   0.01657 $ & $   0.00941 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56307.65942 $ & $   0.00114 $ & $   0.01064 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56299.72346 $ & $  -0.00489 $ & $   0.01180 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56336.75801 $ & $  -0.01064 $ & $   0.01016 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56246.81697 $ & $  -0.00689 $ & $   0.01020 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56178.03856 $ & $  -0.02059 $ & $   0.00902 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56254.75320 $ & $  -0.03275 $ & $   0.01139 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56260.04394 $ & $  -0.00063 $ & $   0.01529 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56291.78785 $ & $   0.00880 $ & $   0.01185 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56215.07371 $ & $  -0.00823 $ & $   0.00932 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56275.91624 $ & $   0.00780 $ & $   0.01074 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56223.00978 $ & $   0.01598 $ & $   0.01070 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56246.81774 $ & $  -0.01972 $ & $   0.01245 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56207.13789 $ & $  -0.00317 $ & $   0.00953 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56299.72431 $ & $  -0.01369 $ & $   0.00962 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56230.94607 $ & $   0.00131 $ & $   0.01503 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56352.63106 $ & $  -0.00116 $ & $   0.01005 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56238.88256 $ & $   0.01422 $ & $   0.00884 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56185.97642 $ & $   0.00491 $ & $   0.00875 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56238.88321 $ & $  -0.02454 $ & $   0.00988 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56320.88836 $ & $   0.00232 $ & $   0.01189 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56307.66192 $ & $   0.01063 $ & $   0.01013 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56299.72596 $ & $  -0.00985 $ & $   0.01157 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56246.81948 $ & $  -0.00112 $ & $   0.01007 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56315.59803 $ & $   0.01490 $ & $   0.01307 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56260.04644 $ & $   0.04103 $ & $   0.01497 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56291.79037 $ & $  -0.00816 $ & $   0.00995 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56254.75596 $ & $  -0.01319 $ & $   0.01114 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56283.85461 $ & $   0.00591 $ & $   0.00988 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56275.91885 $ & $  -0.01781 $ & $   0.01017 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56299.72678 $ & $   0.02311 $ & $   0.00904 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56262.69232 $ & $  -0.04592 $ & $   0.01266 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56352.63353 $ & $   0.00520 $ & $   0.01009 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56336.76164 $ & $   0.00493 $ & $   0.00998 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56178.04219 $ & $   0.01345 $ & $   0.01028 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56215.07706 $ & $   0.00233 $ & $   0.01012 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56238.88507 $ & $  -0.00237 $ & $   0.00834 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56207.14128 $ & $  -0.02355 $ & $   0.00919 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56185.97892 $ & $   0.00667 $ & $   0.00880 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56238.88572 $ & $   0.00365 $ & $   0.01127 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56320.89086 $ & $   0.00666 $ & $   0.01091 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56307.66439 $ & $   0.02736 $ & $   0.01017 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56299.72843 $ & $   0.00733 $ & $   0.01176 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56315.60050 $ & $  -0.01436 $ & $   0.01198 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56260.04889 $ & $   0.00848 $ & $   0.01487 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56254.75846 $ & $   0.00624 $ & $   0.01185 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56246.82272 $ & $   0.01995 $ & $   0.01361 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56299.72928 $ & $  -0.00046 $ & $   0.01032 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56246.82289 $ & $  -0.00341 $ & $   0.00911 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56275.92153 $ & $   0.01080 $ & $   0.00986 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56283.85756 $ & $  -0.00714 $ & $   0.01023 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56336.76411 $ & $  -0.00290 $ & $   0.00968 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56178.04468 $ & $  -0.01845 $ & $   0.00947 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56223.01521 $ & $   0.01358 $ & $   0.00950 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56291.79376 $ & $  -0.01723 $ & $   0.01011 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56215.07957 $ & $   0.01977 $ & $   0.01052 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56207.14376 $ & $   0.02203 $ & $   0.00957 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56262.69565 $ & $  -0.01852 $ & $   0.01466 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56238.88819 $ & $  -0.00258 $ & $   0.01082 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56352.63717 $ & $   0.00037 $ & $   0.01028 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56320.89333 $ & $  -0.00907 $ & $   0.01109 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56307.66689 $ & $  -0.00066 $ & $   0.01016 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56315.60301 $ & $   0.03404 $ & $   0.01450 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56260.05140 $ & $   0.01067 $ & $   0.01525 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56254.76092 $ & $   0.01344 $ & $   0.01144 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56185.98257 $ & $  -0.00051 $ & $   0.00941 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56299.73177 $ & $  -0.01355 $ & $   0.01209 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56246.82541 $ & $   0.01976 $ & $   0.01151 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56299.73204 $ & $  -0.00766 $ & $   0.01086 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56336.76661 $ & $   0.00042 $ & $   0.01009 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56178.04718 $ & $  -0.02924 $ & $   0.00953 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56223.01780 $ & $  -0.00384 $ & $   0.01003 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56283.86027 $ & $   0.02356 $ & $   0.00997 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56291.79626 $ & $  -0.00249 $ & $   0.01003 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56215.08208 $ & $  -0.00091 $ & $   0.00946 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56246.82605 $ & $   0.00212 $ & $   0.01664 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56207.14627 $ & $  -0.01089 $ & $   0.01167 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56262.69815 $ & $   0.01608 $ & $   0.01427 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56352.63964 $ & $  -0.00909 $ & $   0.01048 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56320.89582 $ & $  -0.00928 $ & $   0.01130 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56238.89076 $ & $  -0.00477 $ & $   0.00825 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56275.92534 $ & $   0.02098 $ & $   0.00987 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56315.60548 $ & $  -0.00632 $ & $   0.01297 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56270.63513 $ & $  -0.00653 $ & $   0.01697 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56185.98504 $ & $   0.00573 $ & $   0.00883 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56299.73424 $ & $  -0.00612 $ & $   0.01238 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56307.67024 $ & $   0.00810 $ & $   0.00983 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56238.89186 $ & $  -0.00610 $ & $   0.01080 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56336.76908 $ & $   0.00336 $ & $   0.01002 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56178.04968 $ & $  -0.00074 $ & $   0.00981 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56246.82818 $ & $   0.00146 $ & $   0.01154 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56291.79873 $ & $   0.02044 $ & $   0.00985 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56254.76430 $ & $  -0.00786 $ & $   0.01116 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56260.05503 $ & $  -0.00742 $ & $   0.01530 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56283.86298 $ & $  -0.02274 $ & $   0.00975 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56262.70061 $ & $  -0.00358 $ & $   0.01463 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56299.73542 $ & $   0.01330 $ & $   0.01158 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56223.02115 $ & $   0.01344 $ & $   0.01036 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56352.64215 $ & $  -0.00586 $ & $   0.01023 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56209.79491 $ & $  -0.00408 $ & $   0.01162 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56275.92810 $ & $   0.00432 $ & $   0.01149 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56185.98755 $ & $  -0.00013 $ & $   0.00860 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56320.89915 $ & $  -0.02631 $ & $   0.01100 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56299.73674 $ & $   0.01078 $ & $   0.01145 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56307.67274 $ & $   0.01172 $ & $   0.00974 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56315.60886 $ & $   0.00824 $ & $   0.01236 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56270.63846 $ & $   0.01697 $ & $   0.01659 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56246.83070 $ & $   0.02558 $ & $   0.01137 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56291.80123 $ & $   0.00897 $ & $   0.01041 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56254.76677 $ & $  -0.01594 $ & $   0.01106 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56260.05748 $ & $   0.00861 $ & $   0.01368 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56299.73788 $ & $   0.00866 $ & $   0.01028 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56336.77245 $ & $  -0.01463 $ & $   0.00962 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56223.02365 $ & $   0.02136 $ & $   0.01139 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56352.64461 $ & $   0.00926 $ & $   0.01077 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56215.08802 $ & $   0.01727 $ & $   0.00921 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56275.93075 $ & $  -0.00242 $ & $   0.01076 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56283.86678 $ & $   0.00318 $ & $   0.00973 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56185.99005 $ & $   0.00151 $ & $   0.00872 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56320.90162 $ & $  -0.00685 $ & $   0.01097 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56193.92615 $ & $  -0.00047 $ & $   0.01013 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56299.73921 $ & $  -0.01989 $ & $   0.01150 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56307.67521 $ & $  -0.01110 $ & $   0.00986 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56238.89684 $ & $   0.01842 $ & $   0.01099 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56315.61137 $ & $  -0.00356 $ & $   0.01361 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56270.64093 $ & $  -0.00304 $ & $   0.01237 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56238.89713 $ & $   0.00549 $ & $   0.00904 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56254.76927 $ & $   0.01068 $ & $   0.01127 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56260.05998 $ & $   0.02681 $ & $   0.01458 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56246.83378 $ & $   0.01568 $ & $   0.01562 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56336.77492 $ & $  -0.00296 $ & $   0.00997 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56299.74038 $ & $  -0.00158 $ & $   0.01076 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56230.96194 $ & $   0.01929 $ & $   0.01472 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56246.83410 $ & $  -0.00263 $ & $   0.00840 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56291.80487 $ & $  -0.00675 $ & $   0.00938 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56215.09049 $ & $  -0.00972 $ & $   0.00872 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56275.93343 $ & $   0.00570 $ & $   0.00991 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56283.86950 $ & $  -0.01107 $ & $   0.00976 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56320.90408 $ & $  -0.00769 $ & $   0.01113 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56352.64800 $ & $   0.00701 $ & $   0.01119 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56178.05671 $ & $  -0.01800 $ & $   0.00942 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56307.67771 $ & $   0.01388 $ & $   0.01070 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56238.89934 $ & $  -0.00044 $ & $   0.01139 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56193.92887 $ & $  -0.02174 $ & $   0.01072 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56315.61383 $ & $   0.02155 $ & $   0.01271 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56270.64340 $ & $   0.00162 $ & $   0.01286 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56209.80098 $ & $   0.01079 $ & $   0.01133 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56254.77174 $ & $  -0.00520 $ & $   0.01049 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56260.06244 $ & $  -0.03002 $ & $   0.01411 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56185.99344 $ & $   0.01069 $ & $   0.00919 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56299.74280 $ & $  -0.01572 $ & $   0.01115 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56336.77742 $ & $   0.00639 $ & $   0.00966 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56230.96443 $ & $   0.00866 $ & $   0.01366 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56238.90048 $ & $   0.00416 $ & $   0.00946 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56223.02859 $ & $   0.02006 $ & $   0.01244 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56246.83657 $ & $  -0.00386 $ & $   0.00914 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56291.80734 $ & $   0.00172 $ & $   0.01047 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56215.09300 $ & $   0.01451 $ & $   0.00902 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56262.70904 $ & $  -0.00991 $ & $   0.01196 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56246.83714 $ & $   0.02912 $ & $   0.01367 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56352.65047 $ & $   0.01745 $ & $   0.01058 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56320.90658 $ & $  -0.01372 $ & $   0.01135 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56178.05922 $ & $   0.00594 $ & $   0.00992 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56283.87228 $ & $  -0.00668 $ & $   0.00981 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56193.93134 $ & $  -0.01387 $ & $   0.00957 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56315.61631 $ & $  -0.01352 $ & $   0.01241 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56270.64612 $ & $   0.01073 $ & $   0.01255 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56209.80370 $ & $  -0.00188 $ & $   0.01279 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56185.99591 $ & $  -0.01499 $ & $   0.00871 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56238.90270 $ & $   0.00457 $ & $   0.01163 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56275.93729 $ & $   0.01835 $ & $   0.00998 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56299.74527 $ & $   0.02780 $ & $   0.01179 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56336.77989 $ & $   0.01137 $ & $   0.00986 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56307.68133 $ & $   0.00294 $ & $   0.00990 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56238.90294 $ & $  -0.00363 $ & $   0.00896 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56246.83908 $ & $  -0.00650 $ & $   0.00932 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56230.96720 $ & $  -0.02914 $ & $   0.01507 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56260.06578 $ & $   0.03668 $ & $   0.01404 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56291.80984 $ & $   0.00299 $ & $   0.00983 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56215.09548 $ & $  -0.00188 $ & $   0.00918 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56328.84484 $ & $  -0.00903 $ & $   0.00818 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56223.03195 $ & $  -0.01203 $ & $   0.01424 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56262.71183 $ & $  -0.02734 $ & $   0.01342 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56352.65297 $ & $  -0.00971 $ & $   0.01056 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56178.06172 $ & $  -0.00401 $ & $   0.00897 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56254.77625 $ & $  -0.00561 $ & $   0.01209 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56283.87501 $ & $   0.01865 $ & $   0.00993 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56185.99841 $ & $   0.00265 $ & $   0.00891 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56320.91015 $ & $  -0.00532 $ & $   0.01221 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56238.90520 $ & $  -0.00037 $ & $   0.01033 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56275.93980 $ & $   0.01370 $ & $   0.01150 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56299.74777 $ & $  -0.00533 $ & $   0.01147 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56307.68380 $ & $  -0.01854 $ & $   0.00983 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56238.90545 $ & $  -0.00309 $ & $   0.00854 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56315.61994 $ & $   0.00409 $ & $   0.01240 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56270.64945 $ & $   0.02164 $ & $   0.01297 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56246.84159 $ & $  -0.00374 $ & $   0.00879 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56260.06824 $ & $  -0.02592 $ & $   0.01273 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56209.80709 $ & $   0.02007 $ & $   0.01237 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56291.81233 $ & $   0.00651 $ & $   0.01068 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56246.84208 $ & $  -0.00793 $ & $   0.01377 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56328.84731 $ & $   0.01463 $ & $   0.00796 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56262.71429 $ & $   0.00779 $ & $   0.01291 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56352.65547 $ & $   0.02489 $ & $   0.01032 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56230.97058 $ & $   0.01215 $ & $   0.01458 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56215.09883 $ & $   0.00684 $ & $   0.00919 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56254.77902 $ & $  -0.01437 $ & $   0.01162 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56186.00092 $ & $  -0.01032 $ & $   0.00918 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56320.91262 $ & $  -0.01185 $ & $   0.01181 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56238.90767 $ & $  -0.02046 $ & $   0.01066 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56299.75024 $ & $  -0.00753 $ & $   0.01129 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56178.06536 $ & $  -0.01536 $ & $   0.00982 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56307.68631 $ & $  -0.01002 $ & $   0.01007 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56275.94242 $ & $   0.01137 $ & $   0.01078 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56238.90790 $ & $   0.00892 $ & $   0.00935 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56270.65192 $ & $   0.01913 $ & $   0.01243 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56315.62244 $ & $   0.02453 $ & $   0.01313 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56209.80956 $ & $  -0.03369 $ & $   0.01268 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56260.07074 $ & $   0.01336 $ & $   0.01445 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56278.58808 $ & $  -0.00132 $ & $   0.01418 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56283.87884 $ & $  -0.02124 $ & $   0.00988 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56246.84458 $ & $   0.01201 $ & $   0.01345 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56193.93842 $ & $   0.01581 $ & $   0.00918 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56246.84498 $ & $  -0.00629 $ & $   0.00855 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56230.97304 $ & $   0.00013 $ & $   0.01395 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56291.81572 $ & $  -0.01920 $ & $   0.01055 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56215.10134 $ & $  -0.00600 $ & $   0.01015 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56254.78152 $ & $  -0.01339 $ & $   0.01224 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56328.85069 $ & $  -0.00952 $ & $   0.00884 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56262.71765 $ & $  -0.00646 $ & $   0.01384 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56320.91509 $ & $  -0.00715 $ & $   0.01089 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56352.65909 $ & $  -0.03993 $ & $   0.01018 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56238.91013 $ & $   0.02085 $ & $   0.01058 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56178.06783 $ & $   0.00309 $ & $   0.00942 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56307.68878 $ & $   0.02895 $ & $   0.00993 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56315.62491 $ & $  -0.01242 $ & $   0.01201 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56275.94506 $ & $  -0.02349 $ & $   0.00945 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56270.65442 $ & $  -0.01923 $ & $   0.01255 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56260.07320 $ & $  -0.00059 $ & $   0.01374 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56209.81203 $ & $  -0.01049 $ & $   0.01233 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56278.59055 $ & $   0.03341 $ & $   0.01307 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56186.00453 $ & $  -0.00339 $ & $   0.00811 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56299.75359 $ & $   0.00368 $ & $   0.01184 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56238.91125 $ & $   0.01411 $ & $   0.00932 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56283.88181 $ & $   0.00437 $ & $   0.00977 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56193.94089 $ & $   0.01264 $ & $   0.00893 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56246.84745 $ & $   0.00471 $ & $   0.00854 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56230.97554 $ & $  -0.01920 $ & $   0.01320 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56291.81819 $ & $  -0.01578 $ & $   0.00991 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56215.10385 $ & $   0.00206 $ & $   0.00892 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56246.84794 $ & $  -0.01009 $ & $   0.01696 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56254.78399 $ & $   0.00026 $ & $   0.01162 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56328.85316 $ & $   0.01425 $ & $   0.00830 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56262.72011 $ & $   0.02736 $ & $   0.01502 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56320.91759 $ & $  -0.03062 $ & $   0.01086 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56352.66156 $ & $   0.00496 $ & $   0.01085 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56178.07034 $ & $   0.00171 $ & $   0.00884 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56315.62742 $ & $   0.00993 $ & $   0.01314 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56209.81450 $ & $   0.02749 $ & $   0.01209 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56278.59302 $ & $  -0.01283 $ & $   0.01238 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56186.00704 $ & $   0.01928 $ & $   0.00902 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56299.75606 $ & $   0.02304 $ & $   0.01219 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56238.91374 $ & $   0.01203 $ & $   0.01032 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56307.69219 $ & $  -0.00730 $ & $   0.00970 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56193.94337 $ & $   0.00842 $ & $   0.00962 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56283.88453 $ & $   0.00267 $ & $   0.00972 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56230.97804 $ & $  -0.03337 $ & $   0.01398 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56291.82069 $ & $  -0.00270 $ & $   0.01015 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56260.07681 $ & $  -0.00303 $ & $   0.01385 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56246.85022 $ & $   0.03064 $ & $   0.00931 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56215.10633 $ & $   0.00032 $ & $   0.00924 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56275.94891 $ & $  -0.01068 $ & $   0.01030 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56328.85567 $ & $  -0.01050 $ & $   0.00809 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56262.72257 $ & $   0.01049 $ & $   0.01487 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56352.66406 $ & $   0.00211 $ & $   0.01082 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56178.07284 $ & $  -0.00866 $ & $   0.00987 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56254.78739 $ & $   0.00066 $ & $   0.01176 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56320.92089 $ & $  -0.02134 $ & $   0.01103 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56186.00951 $ & $  -0.01884 $ & $   0.00911 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56299.75856 $ & $  -0.00281 $ & $   0.01199 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56238.91621 $ & $   0.01769 $ & $   0.01052 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56307.69466 $ & $   0.00186 $ & $   0.00936 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56193.94571 $ & $  -0.02290 $ & $   0.01036 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56315.63076 $ & $  -0.00736 $ & $   0.01168 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56270.66026 $ & $   0.00827 $ & $   0.01340 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56193.94588 $ & $   0.00775 $ & $   0.00901 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56209.81787 $ & $   0.00561 $ & $   0.01549 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56238.91646 $ & $  -0.00487 $ & $   0.00853 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56278.59640 $ & $  -0.00169 $ & $   0.01316 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56291.82315 $ & $   0.00380 $ & $   0.01010 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56260.07930 $ & $   0.02677 $ & $   0.01580 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56283.88724 $ & $  -0.00853 $ & $   0.01008 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56246.85270 $ & $  -0.00266 $ & $   0.00786 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56328.85814 $ & $  -0.00503 $ & $   0.00836 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56262.72507 $ & $   0.00084 $ & $   0.01654 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56275.95175 $ & $  -0.02582 $ & $   0.01004 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56352.66653 $ & $   0.01262 $ & $   0.01047 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56230.98164 $ & $   0.00945 $ & $   0.01626 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56254.78986 $ & $  -0.01234 $ & $   0.01189 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56215.11000 $ & $   0.00283 $ & $   0.00870 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56320.92339 $ & $   0.00029 $ & $   0.01169 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56186.01202 $ & $  -0.03017 $ & $   0.00833 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56299.76103 $ & $  -0.02332 $ & $   0.01161 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56178.07620 $ & $  -0.00932 $ & $   0.00963 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56238.91868 $ & $   0.00024 $ & $   0.01065 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56307.69713 $ & $  -0.00629 $ & $   0.00964 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56270.66273 $ & $  -0.00822 $ & $   0.01110 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56315.63326 $ & $  -0.00671 $ & $   0.01362 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56193.94839 $ & $  -0.01584 $ & $   0.00886 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56209.82034 $ & $  -0.00470 $ & $   0.01559 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56238.91896 $ & $  -0.00127 $ & $   0.00827 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56260.08176 $ & $   0.02287 $ & $   0.01435 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56193.94918 $ & $   0.00391 $ & $   0.00871 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56246.85582 $ & $   0.00282 $ & $   0.00874 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56275.95444 $ & $   0.01193 $ & $   0.01025 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56230.98414 $ & $  -0.02698 $ & $   0.01417 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56291.82677 $ & $   0.01198 $ & $   0.01109 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56215.11248 $ & $  -0.00269 $ & $   0.00870 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56262.72843 $ & $  -0.00095 $ & $   0.01535 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56283.89105 $ & $  -0.02350 $ & $   0.00980 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56328.86178 $ & $   0.00305 $ & $   0.00905 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56320.92585 $ & $  -0.01404 $ & $   0.01113 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56352.66991 $ & $   0.01590 $ & $   0.01136 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56238.92118 $ & $   0.03027 $ & $   0.01107 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56178.07871 $ & $  -0.00349 $ & $   0.00919 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56307.69963 $ & $  -0.02226 $ & $   0.00990 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56270.66520 $ & $   0.00627 $ & $   0.01232 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56315.63573 $ & $   0.01093 $ & $   0.01158 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56260.08425 $ & $   0.00869 $ & $   0.01428 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56278.60159 $ & $   0.00901 $ & $   0.01268 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56186.01537 $ & $   0.00014 $ & $   0.00830 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56299.76462 $ & $  -0.01915 $ & $   0.01215 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56193.95176 $ & $  -0.01243 $ & $   0.00889 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56238.92232 $ & $  -0.00547 $ & $   0.00855 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56246.85833 $ & $   0.00266 $ & $   0.00862 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56193.95191 $ & $   0.00122 $ & $   0.00902 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56133.10948 $ & $   0.00160 $ & $   0.00995 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56230.98663 $ & $  -0.01299 $ & $   0.01430 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56275.95717 $ & $   0.00827 $ & $   0.00994 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56291.82928 $ & $  -0.00153 $ & $   0.01071 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56254.79483 $ & $   0.00844 $ & $   0.01086 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56215.11499 $ & $   0.01847 $ & $   0.00913 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56262.73089 $ & $  -0.01983 $ & $   0.01371 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56328.86428 $ & $   0.00037 $ & $   0.00830 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56283.89378 $ & $  -0.01271 $ & $   0.00963 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56320.92835 $ & $   0.00293 $ & $   0.01116 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56352.67238 $ & $  -0.01276 $ & $   0.01040 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56178.08118 $ & $   0.00522 $ & $   0.01030 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56315.63819 $ & $   0.03166 $ & $   0.01231 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56278.60406 $ & $   0.02695 $ & $   0.01279 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56209.82562 $ & $   0.03044 $ & $   0.01290 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56186.01788 $ & $   0.00095 $ & $   0.00929 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56238.92455 $ & $   0.00214 $ & $   0.01095 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56299.76709 $ & $   0.00338 $ & $   0.01192 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56193.95426 $ & $  -0.00837 $ & $   0.00855 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56238.92479 $ & $  -0.00056 $ & $   0.00887 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56307.70324 $ & $   0.00976 $ & $   0.01007 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56246.86084 $ & $  -0.00877 $ & $   0.00803 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56193.95438 $ & $  -0.00795 $ & $   0.00897 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56230.98913 $ & $  -0.01247 $ & $   0.01476 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56260.08772 $ & $  -0.00308 $ & $   0.01282 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56291.83179 $ & $   0.01717 $ & $   0.01034 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56215.11746 $ & $   0.02013 $ & $   0.00916 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56133.11241 $ & $  -0.02358 $ & $   0.00953 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56328.86675 $ & $   0.02180 $ & $   0.00867 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56262.73365 $ & $  -0.03196 $ & $   0.01296 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56352.67488 $ & $  -0.00183 $ & $   0.01078 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56283.89650 $ & $   0.01066 $ & $   0.01064 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56254.79793 $ & $  -0.00988 $ & $   0.01235 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56178.08369 $ & $   0.01291 $ & $   0.00913 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56275.96097 $ & $  -0.00159 $ & $   0.01085 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56186.02035 $ & $   0.00557 $ & $   0.00835 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56320.93192 $ & $  -0.00704 $ & $   0.01040 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56238.92702 $ & $   0.00095 $ & $   0.01044 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56299.76960 $ & $   0.01145 $ & $   0.01213 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56307.70571 $ & $   0.00067 $ & $   0.00990 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56193.95677 $ & $  -0.00163 $ & $   0.00878 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56238.92730 $ & $  -0.02007 $ & $   0.00809 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56246.86332 $ & $  -0.00759 $ & $   0.00869 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56193.95685 $ & $  -0.01103 $ & $   0.00966 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56270.67128 $ & $   0.00036 $ & $   0.01211 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56315.64182 $ & $  -0.00687 $ & $   0.01299 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56278.60743 $ & $  -0.01126 $ & $   0.01234 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56260.09018 $ & $  -0.01903 $ & $   0.01253 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56291.83425 $ & $   0.00649 $ & $   0.00979 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56209.82919 $ & $  -0.01517 $ & $   0.01468 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56133.11491 $ & $  -0.01618 $ & $   0.00976 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56328.86926 $ & $  -0.00025 $ & $   0.00898 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56352.67735 $ & $  -0.02560 $ & $   0.01067 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56230.99251 $ & $  -0.01045 $ & $   0.01341 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56283.89922 $ & $   0.01282 $ & $   0.01057 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56254.80066 $ & $  -0.02371 $ & $   0.01105 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56215.12086 $ & $   0.00423 $ & $   0.00861 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56275.96350 $ & $   0.00357 $ & $   0.01053 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56320.93440 $ & $   0.00756 $ & $   0.01081 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56186.02286 $ & $  -0.00476 $ & $   0.00854 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56238.92949 $ & $   0.00134 $ & $   0.01003 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56299.77207 $ & $   0.00604 $ & $   0.01220 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56307.70821 $ & $   0.01693 $ & $   0.00996 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56178.08730 $ & $   0.00454 $ & $   0.00927 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56193.95929 $ & $   0.00254 $ & $   0.00851 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56238.92982 $ & $   0.00883 $ & $   0.00796 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56270.67375 $ & $  -0.00469 $ & $   0.01353 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56315.64429 $ & $  -0.01778 $ & $   0.01392 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56278.60990 $ & $  -0.01710 $ & $   0.01369 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56209.83166 $ & $   0.01432 $ & $   0.01264 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56246.86676 $ & $   0.00996 $ & $   0.00826 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56230.99499 $ & $   0.01586 $ & $   0.01586 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56291.83764 $ & $  -0.02521 $ & $   0.00949 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56217.76862 $ & $  -0.00728 $ & $   0.01264 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56254.80317 $ & $  -0.00672 $ & $   0.01097 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56215.12333 $ & $   0.00572 $ & $   0.00908 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56133.11848 $ & $   0.00689 $ & $   0.01086 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56275.96611 $ & $  -0.00639 $ & $   0.01064 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56328.87265 $ & $  -0.01758 $ & $   0.00917 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56320.93687 $ & $  -0.00209 $ & $   0.01145 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56238.93199 $ & $  -0.00217 $ & $   0.00990 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56352.68101 $ & $   0.00510 $ & $   0.01021 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56307.71071 $ & $  -0.01116 $ & $   0.00928 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56178.08981 $ & $  -0.00649 $ & $   0.00876 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56270.67622 $ & $  -0.01937 $ & $   0.01421 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56315.64680 $ & $  -0.02614 $ & $   0.01251 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56283.90301 $ & $   0.00205 $ & $   0.01003 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56278.61236 $ & $   0.03641 $ & $   0.01331 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56209.83417 $ & $   0.01299 $ & $   0.01146 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56299.77543 $ & $   0.00775 $ & $   0.01225 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56323.58363 $ & $   0.02178 $ & $   0.01095 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56246.86924 $ & $  -0.00245 $ & $   0.00921 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56230.99748 $ & $  -0.01689 $ & $   0.01310 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56291.84011 $ & $   0.00187 $ & $   0.01086 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56254.80563 $ & $  -0.00114 $ & $   0.01236 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56215.12583 $ & $   0.00413 $ & $   0.00867 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56262.74192 $ & $   0.00365 $ & $   0.01625 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56186.02756 $ & $   0.00201 $ & $   0.00858 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56328.87512 $ & $  -0.00300 $ & $   0.00849 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56133.12110 $ & $   0.01132 $ & $   0.01337 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56275.96877 $ & $  -0.00271 $ & $   0.01040 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56320.93936 $ & $   0.00095 $ & $   0.01260 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56238.93431 $ & $  -0.01099 $ & $   0.00833 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56352.68348 $ & $   0.00006 $ & $   0.01074 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56178.09229 $ & $   0.00291 $ & $   0.00945 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56270.67872 $ & $  -0.00826 $ & $   0.01337 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56315.64926 $ & $  -0.00158 $ & $   0.01362 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56278.61483 $ & $  -0.01126 $ & $   0.01213 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56299.77795 $ & $   0.00670 $ & $   0.01211 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56283.90602 $ & $  -0.00448 $ & $   0.01025 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56238.93561 $ & $  -0.00628 $ & $   0.01064 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56307.71409 $ & $   0.01309 $ & $   0.00971 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56323.58614 $ & $   0.01236 $ & $   0.01005 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56193.96526 $ & $  -0.02052 $ & $   0.00963 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56230.99999 $ & $   0.02105 $ & $   0.01321 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56291.84261 $ & $  -0.00480 $ & $   0.01047 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56215.12831 $ & $   0.00722 $ & $   0.00875 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56186.03006 $ & $  -0.01847 $ & $   0.00769 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56328.87762 $ & $  -0.00040 $ & $   0.00892 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56238.93682 $ & $   0.00375 $ & $   0.00902 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56352.68598 $ & $   0.01513 $ & $   0.01112 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56178.09480 $ & $   0.02370 $ & $   0.00930 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56260.10011 $ & $   0.02013 $ & $   0.01376 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56320.94269 $ & $  -0.02527 $ & $   0.01103 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56299.78042 $ & $   0.00034 $ & $   0.01274 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56275.97256 $ & $   0.01868 $ & $   0.01020 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56238.93808 $ & $   0.01470 $ & $   0.01111 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56307.71656 $ & $   0.00506 $ & $   0.00963 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56270.68209 $ & $  -0.01352 $ & $   0.01214 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56283.90873 $ & $  -0.00443 $ & $   0.01044 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56315.65263 $ & $  -0.01497 $ & $   0.01359 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56323.58862 $ & $   0.02099 $ & $   0.01043 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56193.96773 $ & $  -0.00170 $ & $   0.00881 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56278.61816 $ & $  -0.01288 $ & $   0.01216 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56246.87435 $ & $   0.00362 $ & $   0.00884 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56291.84511 $ & $   0.02092 $ & $   0.01178 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56186.03253 $ & $  -0.00265 $ & $   0.00834 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56328.88009 $ & $  -0.00246 $ & $   0.00879 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56254.81122 $ & $  -0.01676 $ & $   0.01126 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56352.68845 $ & $   0.00930 $ & $   0.01077 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56238.93959 $ & $   0.00525 $ & $   0.00857 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56231.00364 $ & $  -0.02970 $ & $   0.01302 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56215.13192 $ & $  -0.00048 $ & $   0.00872 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56260.10257 $ & $  -0.00125 $ & $   0.01382 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56320.94515 $ & $  -0.01438 $ & $   0.01066 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56299.78292 $ & $  -0.01331 $ & $   0.01204 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56238.94055 $ & $  -0.00857 $ & $   0.01032 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56307.71902 $ & $  -0.00492 $ & $   0.00970 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56178.09815 $ & $   0.00959 $ & $   0.00880 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56193.97012 $ & $   0.00728 $ & $   0.00873 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56270.68455 $ & $   0.00527 $ & $   0.01316 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56315.65513 $ & $  -0.01275 $ & $   0.01198 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56278.62063 $ & $  -0.02239 $ & $   0.01241 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56275.97532 $ & $  -0.00464 $ & $   0.01025 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56283.91145 $ & $   0.00979 $ & $   0.00951 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56246.87748 $ & $   0.00826 $ & $   0.01566 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56186.03504 $ & $   0.00792 $ & $   0.00865 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56323.59200 $ & $   0.01738 $ & $   0.01106 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56193.97112 $ & $  -0.00361 $ & $   0.00864 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56246.87772 $ & $  -0.01462 $ & $   0.00851 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56254.81372 $ & $  -0.03021 $ & $   0.01140 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56238.94206 $ & $  -0.00574 $ & $   0.00882 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56231.00614 $ & $   0.00794 $ & $   0.01359 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56291.84876 $ & $   0.01217 $ & $   0.01059 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56215.13440 $ & $   0.01598 $ & $   0.00972 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56260.10504 $ & $   0.01816 $ & $   0.01538 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56320.94766 $ & $   0.01610 $ & $   0.01199 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56328.88374 $ & $   0.01061 $ & $   0.00821 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56352.69182 $ & $   0.01506 $ & $   0.01100 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56307.72149 $ & $   0.00570 $ & $   0.00976 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56238.94305 $ & $  -0.00128 $ & $   0.01008 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56178.10062 $ & $  -0.00077 $ & $   0.00900 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56270.68706 $ & $  -0.00815 $ & $   0.01221 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56315.65759 $ & $  -0.00435 $ & $   0.01413 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56209.84477 $ & $  -0.01484 $ & $   0.01145 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56275.97797 $ & $  -0.00522 $ & $   0.00982 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56278.62338 $ & $  -0.00579 $ & $   0.01260 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56193.97348 $ & $  -0.00495 $ & $   0.00846 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56299.78647 $ & $   0.00039 $ & $   0.01201 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56323.59447 $ & $  -0.01479 $ & $   0.01056 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56254.81619 $ & $   0.01572 $ & $   0.01092 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56246.88024 $ & $  -0.00790 $ & $   0.00852 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56389.72798 $ & $  -0.00414 $ & $   0.01000 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56193.97400 $ & $   0.00592 $ & $   0.00862 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56231.00865 $ & $   0.00555 $ & $   0.01303 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56283.91522 $ & $   0.00153 $ & $   0.01000 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56291.85127 $ & $  -0.01316 $ & $   0.01024 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56215.13691 $ & $  -0.01737 $ & $   0.00859 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56186.03841 $ & $   0.01051 $ & $   0.00881 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56260.10754 $ & $  -0.03120 $ & $   0.01408 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56320.95012 $ & $   0.00097 $ & $   0.01149 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56328.88621 $ & $  -0.00625 $ & $   0.00885 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56352.69429 $ & $   0.00878 $ & $   0.01057 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56238.94542 $ & $  -0.00741 $ & $   0.00849 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56178.10313 $ & $   0.00266 $ & $   0.00969 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56315.66009 $ & $   0.01285 $ & $   0.01278 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56270.68978 $ & $  -0.01639 $ & $   0.01271 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56262.75383 $ & $  -0.03537 $ & $   0.01521 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56278.62585 $ & $  -0.00811 $ & $   0.01196 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56275.98066 $ & $   0.01545 $ & $   0.00979 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56209.84755 $ & $  -0.00101 $ & $   0.01126 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56238.94642 $ & $  -0.02063 $ & $   0.01049 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56299.78898 $ & $   0.00952 $ & $   0.01200 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56193.97599 $ & $  -0.00688 $ & $   0.00859 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56323.59694 $ & $   0.00434 $ & $   0.01037 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56307.72514 $ & $  -0.00707 $ & $   0.00985 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56217.78409 $ & $   0.02820 $ & $   0.01174 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56246.88275 $ & $   0.00419 $ & $   0.00898 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56389.73045 $ & $  -0.00011 $ & $   0.00978 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56193.97647 $ & $  -0.01559 $ & $   0.00849 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56231.01115 $ & $  -0.01156 $ & $   0.01330 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56291.85378 $ & $  -0.00688 $ & $   0.00980 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56215.13942 $ & $   0.01723 $ & $   0.00925 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56186.04089 $ & $  -0.00558 $ & $   0.00910 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56283.91797 $ & $   0.00341 $ & $   0.00925 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56254.81960 $ & $   0.01928 $ & $   0.01234 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56328.88872 $ & $   0.01797 $ & $   0.00834 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56352.69679 $ & $  -0.04945 $ & $   0.01032 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56238.94790 $ & $  -0.01533 $ & $   0.00843 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56178.10560 $ & $   0.01623 $ & $   0.00901 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56260.11096 $ & $   0.01752 $ & $   0.01473 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56262.75655 $ & $  -0.03665 $ & $   0.01708 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56320.95375 $ & $  -0.00265 $ & $   0.01245 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56238.94890 $ & $  -0.01042 $ & $   0.01080 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56299.79145 $ & $   0.01555 $ & $   0.01175 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56323.59941 $ & $   0.00224 $ & $   0.00992 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56217.78656 $ & $   0.00168 $ & $   0.01172 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56307.72765 $ & $  -0.01011 $ & $   0.01016 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56278.62919 $ & $  -0.01551 $ & $   0.01255 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56315.66375 $ & $  -0.00381 $ & $   0.01306 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56389.73291 $ & $   0.00678 $ & $   0.00931 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56193.97894 $ & $  -0.00070 $ & $   0.00847 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56291.85624 $ & $  -0.00298 $ & $   0.01094 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56186.04340 $ & $   0.01014 $ & $   0.00802 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56275.98449 $ & $   0.01678 $ & $   0.01003 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56328.89118 $ & $  -0.00461 $ & $   0.00830 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56283.92069 $ & $   0.00259 $ & $   0.00995 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56352.69926 $ & $   0.00208 $ & $   0.01088 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56238.95041 $ & $  -0.00558 $ & $   0.00900 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56254.82236 $ & $   0.00702 $ & $   0.01262 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56231.01455 $ & $   0.01208 $ & $   0.01306 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56215.14276 $ & $   0.01503 $ & $   0.00935 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56260.11342 $ & $  -0.02183 $ & $   0.01375 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56262.75904 $ & $  -0.00146 $ & $   0.01507 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56238.95142 $ & $   0.00171 $ & $   0.01115 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56299.79393 $ & $  -0.00251 $ & $   0.01269 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56193.98102 $ & $  -0.00120 $ & $   0.00836 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56307.73012 $ & $  -0.00459 $ & $   0.00936 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56270.69561 $ & $   0.00319 $ & $   0.01287 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56178.10927 $ & $   0.00004 $ & $   0.00884 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56278.63166 $ & $   0.00027 $ & $   0.01278 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56315.66622 $ & $   0.00897 $ & $   0.01336 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56246.88827 $ & $  -0.00198 $ & $   0.01573 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56186.04588 $ & $  -0.01029 $ & $   0.00845 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56275.98705 $ & $   0.00631 $ & $   0.00966 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56246.88848 $ & $  -0.01144 $ & $   0.00827 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56323.60309 $ & $  -0.00313 $ & $   0.01014 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56389.73625 $ & $  -0.00069 $ & $   0.00893 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56193.98229 $ & $  -0.00626 $ & $   0.00907 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56283.92341 $ & $   0.00407 $ & $   0.01023 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56254.82484 $ & $   0.02309 $ & $   0.01128 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56238.95292 $ & $  -0.00850 $ & $   0.00924 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56231.01706 $ & $   0.03271 $ & $   0.01175 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56291.85963 $ & $  -0.01756 $ & $   0.01017 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56215.14525 $ & $   0.00435 $ & $   0.01010 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56260.11591 $ & $  -0.01818 $ & $   0.01425 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56328.89457 $ & $   0.01380 $ & $   0.00854 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56238.95388 $ & $  -0.02687 $ & $   0.01013 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56352.70288 $ & $  -0.02176 $ & $   0.01204 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56307.73262 $ & $  -0.02127 $ & $   0.00953 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56270.69808 $ & $  -0.01763 $ & $   0.01191 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56178.11174 $ & $  -0.00515 $ & $   0.00938 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56278.63417 $ & $  -0.00027 $ & $   0.01147 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56315.66873 $ & $   0.01236 $ & $   0.01546 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56262.76239 $ & $   0.01373 $ & $   0.01704 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56299.79729 $ & $  -0.01838 $ & $   0.01145 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56246.89096 $ & $  -0.00576 $ & $   0.00925 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56275.98967 $ & $  -0.00073 $ & $   0.00919 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56323.60557 $ & $  -0.00099 $ & $   0.01054 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56389.73875 $ & $   0.03065 $ & $   0.00896 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56193.98476 $ & $  -0.00485 $ & $   0.00860 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56262.76328 $ & $   0.04014 $ & $   0.01536 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56254.82734 $ & $  -0.01227 $ & $   0.01188 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56231.01953 $ & $   0.02892 $ & $   0.01238 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56291.86210 $ & $   0.00547 $ & $   0.01102 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56215.14772 $ & $  -0.01589 $ & $   0.01218 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56260.11837 $ & $  -0.00843 $ & $   0.01317 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56328.89704 $ & $   0.00973 $ & $   0.00853 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56186.04953 $ & $   0.00819 $ & $   0.00860 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56238.95628 $ & $  -0.00403 $ & $   0.00928 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56352.70539 $ & $   0.00197 $ & $   0.01197 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56270.70058 $ & $  -0.00953 $ & $   0.01171 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56283.92721 $ & $  -0.00252 $ & $   0.01004 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56178.11425 $ & $  -0.00290 $ & $   0.00874 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56278.63664 $ & $   0.00893 $ & $   0.01262 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56315.67119 $ & $  -0.00647 $ & $   0.01426 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56262.76485 $ & $  -0.02887 $ & $   0.01391 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56299.79979 $ & $   0.01190 $ & $   0.01172 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56238.95751 $ & $   0.00039 $ & $   0.01106 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56307.73596 $ & $   0.01807 $ & $   0.00963 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56323.60803 $ & $  -0.00518 $ & $   0.01081 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56193.98723 $ & $   0.00632 $ & $   0.00880 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56246.89373 $ & $  -0.01386 $ & $   0.00799 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56275.99238 $ & $   0.00452 $ & $   0.00980 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56231.02205 $ & $  -0.00832 $ & $   0.01141 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56291.86460 $ & $  -0.01023 $ & $   0.01018 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56246.89410 $ & $   0.02512 $ & $   0.01719 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56328.89954 $ & $   0.00571 $ & $   0.00891 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56186.05205 $ & $   0.00476 $ & $   0.00876 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56193.98826 $ & $   0.01147 $ & $   0.00881 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56254.83077 $ & $  -0.00402 $ & $   0.01108 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56352.70786 $ & $   0.00337 $ & $   0.01126 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56178.11671 $ & $   0.01004 $ & $   0.00891 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56209.86075 $ & $   0.01467 $ & $   0.01000 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56262.76732 $ & $   0.00746 $ & $   0.01554 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56260.12201 $ & $  -0.00547 $ & $   0.01500 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56225.73300 $ & $   0.00295 $ & $   0.01274 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56283.93027 $ & $   0.01123 $ & $   0.00976 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56299.80227 $ & $   0.01012 $ & $   0.01254 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56238.95998 $ & $  -0.01144 $ & $   0.01050 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56307.73847 $ & $   0.00559 $ & $   0.01013 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56270.70394 $ & $   0.00427 $ & $   0.01153 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56323.61054 $ & $  -0.00341 $ & $   0.01010 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56278.64002 $ & $   0.00694 $ & $   0.01266 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56315.67457 $ & $   0.00543 $ & $   0.01824 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56246.89622 $ & $   0.00266 $ & $   0.00832 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56193.98974 $ & $   0.01086 $ & $   0.00873 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56291.86710 $ & $   0.02586 $ & $   0.01045 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56246.89681 $ & $  -0.03846 $ & $   0.01485 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56328.90201 $ & $  -0.00309 $ & $   0.00860 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56186.05456 $ & $  -0.00851 $ & $   0.00873 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56193.99077 $ & $  -0.00258 $ & $   0.00858 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56352.71036 $ & $  -0.01223 $ & $   0.01157 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56223.08953 $ & $   0.00520 $ & $   0.00918 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56389.74507 $ & $   0.00479 $ & $   0.00911 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56231.02570 $ & $  -0.00718 $ & $   0.01227 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56275.99631 $ & $   0.00740 $ & $   0.00936 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56262.76978 $ & $  -0.02928 $ & $   0.01453 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56225.73546 $ & $   0.00696 $ & $   0.01442 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56299.80477 $ & $  -0.00702 $ & $   0.01137 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56283.93299 $ & $  -0.00966 $ & $   0.01006 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56307.74094 $ & $   0.00387 $ & $   0.00964 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56270.70642 $ & $   0.03387 $ & $   0.01292 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56178.12010 $ & $  -0.01919 $ & $   0.00880 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56278.64248 $ & $  -0.02278 $ & $   0.01257 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56246.89931 $ & $   0.01705 $ & $   0.01460 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56323.61387 $ & $  -0.00368 $ & $   0.01036 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56186.05703 $ & $   0.00475 $ & $   0.00826 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56193.99306 $ & $   0.00652 $ & $   0.00850 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56246.89961 $ & $  -0.02461 $ & $   0.00820 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56254.83570 $ & $   0.00525 $ & $   0.01079 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56193.99324 $ & $   0.02185 $ & $   0.00840 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56223.09201 $ & $   0.00479 $ & $   0.00963 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56231.02820 $ & $  -0.03212 $ & $   0.01163 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56291.87075 $ & $  -0.02894 $ & $   0.00951 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56328.90565 $ & $   0.00783 $ & $   0.00867 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56275.99916 $ & $   0.00499 $ & $   0.00929 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56352.71373 $ & $   0.01561 $ & $   0.01103 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56389.74842 $ & $  -0.01068 $ & $   0.00890 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56238.96494 $ & $   0.00444 $ & $   0.01087 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56307.74340 $ & $   0.01899 $ & $   0.01014 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56270.70892 $ & $  -0.03044 $ & $   0.01203 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56315.67949 $ & $   0.00619 $ & $   0.01294 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56178.12260 $ & $  -0.00555 $ & $   0.00957 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56283.93571 $ & $   0.00001 $ & $   0.00965 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56262.77313 $ & $   0.01500 $ & $   0.01611 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56278.64521 $ & $   0.02390 $ & $   0.01230 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56225.73886 $ & $   0.00673 $ & $   0.01285 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56299.80835 $ & $   0.01458 $ & $   0.01208 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56323.61634 $ & $  -0.01674 $ & $   0.01139 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56246.90212 $ & $  -0.00617 $ & $   0.00860 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56254.83817 $ & $   0.00680 $ & $   0.01098 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56193.99578 $ & $   0.00360 $ & $   0.00843 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56209.86780 $ & $   0.00912 $ & $   0.01107 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56223.09452 $ & $  -0.01044 $ & $   0.00882 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56231.03071 $ & $   0.00696 $ & $   0.01090 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56291.87321 $ & $   0.00083 $ & $   0.01017 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56186.06040 $ & $  -0.00677 $ & $   0.00907 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56328.90812 $ & $   0.01704 $ & $   0.00860 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56193.99660 $ & $  -0.00921 $ & $   0.00843 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56238.96715 $ & $  -0.01204 $ & $   0.00868 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56352.71620 $ & $   0.01014 $ & $   0.01206 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56276.00179 $ & $  -0.00448 $ & $   0.00997 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56389.75089 $ & $   0.00405 $ & $   0.00955 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56178.12507 $ & $   0.02055 $ & $   0.01078 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56262.77559 $ & $  -0.03604 $ & $   0.01551 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56270.71165 $ & $  -0.00853 $ & $   0.01121 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56278.64771 $ & $   0.01282 $ & $   0.01229 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56225.74132 $ & $   0.02318 $ & $   0.01273 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56238.96831 $ & $  -0.00863 $ & $   0.01119 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56299.81083 $ & $   0.00769 $ & $   0.01304 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56323.61886 $ & $  -0.01164 $ & $   0.01052 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56307.74704 $ & $   0.02205 $ & $   0.00943 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56246.90459 $ & $  -0.00403 $ & $   0.00855 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56193.99825 $ & $   0.00924 $ & $   0.00861 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56283.93949 $ & $   0.00157 $ & $   0.00967 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56201.93454 $ & $   0.00984 $ & $   0.01547 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56209.87052 $ & $   0.00589 $ & $   0.01096 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56231.03319 $ & $  -0.00254 $ & $   0.01269 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56291.87571 $ & $   0.00136 $ & $   0.01047 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56186.06288 $ & $   0.00233 $ & $   0.00859 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56328.91062 $ & $   0.00420 $ & $   0.00832 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56254.84155 $ & $  -0.02059 $ & $   0.01013 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56238.96962 $ & $  -0.00889 $ & $   0.00808 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56193.99912 $ & $  -0.00175 $ & $   0.00837 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56352.71866 $ & $  -0.01000 $ & $   0.01187 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56223.09787 $ & $   0.00379 $ & $   0.00969 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56389.75337 $ & $   0.02131 $ & $   0.00917 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56276.00451 $ & $  -0.02083 $ & $   0.00936 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56178.12758 $ & $   0.01882 $ & $   0.00982 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56225.74379 $ & $  -0.00226 $ & $   0.01366 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56262.77834 $ & $  -0.03334 $ & $   0.01551 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56238.97082 $ & $   0.00092 $ & $   0.01086 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56299.81330 $ & $  -0.01214 $ & $   0.01135 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56307.74950 $ & $  -0.01728 $ & $   0.00946 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56270.71501 $ & $   0.02682 $ & $   0.01185 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56278.65105 $ & $  -0.01595 $ & $   0.01296 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56194.00072 $ & $  -0.00560 $ & $   0.00883 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56201.93704 $ & $  -0.00315 $ & $   0.01622 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56209.87303 $ & $   0.00845 $ & $   0.01050 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56283.94218 $ & $  -0.01537 $ & $   0.00965 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56291.87818 $ & $  -0.00463 $ & $   0.00943 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56186.06539 $ & $   0.00827 $ & $   0.00834 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56328.91309 $ & $  -0.00883 $ & $   0.00853 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56194.00159 $ & $  -0.01376 $ & $   0.00846 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56238.97213 $ & $   0.00377 $ & $   0.00941 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56352.72116 $ & $  -0.00457 $ & $   0.01230 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56254.84427 $ & $   0.02635 $ & $   0.01146 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56389.75587 $ & $  -0.00164 $ & $   0.00912 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56231.03659 $ & $  -0.01410 $ & $   0.01183 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56262.78080 $ & $   0.00402 $ & $   0.01614 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56225.74651 $ & $  -0.01944 $ & $   0.01295 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56238.97328 $ & $   0.00377 $ & $   0.01074 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56299.81576 $ & $   0.00840 $ & $   0.01184 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56307.75201 $ & $  -0.00408 $ & $   0.00926 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56270.71748 $ & $   0.00751 $ & $   0.01089 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56278.65352 $ & $   0.00694 $ & $   0.01183 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56178.13118 $ & $   0.01416 $ & $   0.00924 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56276.00835 $ & $  -0.02017 $ & $   0.00922 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56209.87550 $ & $  -0.00176 $ & $   0.01082 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56217.81173 $ & $  -0.00004 $ & $   0.01108 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56283.94488 $ & $   0.01046 $ & $   0.00999 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56186.06790 $ & $   0.00060 $ & $   0.00846 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56194.00408 $ & $   0.00761 $ & $   0.00896 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56238.97461 $ & $  -0.00092 $ & $   0.00896 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56323.62501 $ & $  -0.00832 $ & $   0.01037 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56194.00410 $ & $   0.00539 $ & $   0.00872 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56254.84674 $ & $  -0.00873 $ & $   0.01122 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56201.94043 $ & $   0.00408 $ & $   0.01444 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56231.03905 $ & $  -0.00864 $ & $   0.01136 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56291.88153 $ & $   0.01352 $ & $   0.01120 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56328.91644 $ & $  -0.00942 $ & $   0.00828 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56246.91172 $ & $   0.00157 $ & $   0.00832 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56389.75926 $ & $   0.00220 $ & $   0.00935 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56238.97579 $ & $  -0.01628 $ & $   0.01065 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56352.72476 $ & $  -0.00235 $ & $   0.01316 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56270.71995 $ & $   0.00062 $ & $   0.01247 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56307.75451 $ & $  -0.00853 $ & $   0.00969 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56278.65602 $ & $   0.01645 $ & $   0.01211 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56178.13368 $ & $   0.01649 $ & $   0.01165 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56262.78415 $ & $   0.01634 $ & $   0.01742 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56276.01085 $ & $  -0.00219 $ & $   0.00980 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56225.74989 $ & $   0.03991 $ & $   0.01206 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56299.81912 $ & $  -0.00744 $ & $   0.01254 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56194.00654 $ & $  -0.01678 $ & $   0.00833 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56323.62749 $ & $   0.01183 $ & $   0.01047 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56283.94763 $ & $   0.00607 $ & $   0.00985 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56254.84925 $ & $  -0.00709 $ & $   0.01153 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56209.87888 $ & $   0.00427 $ & $   0.01030 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56201.94293 $ & $   0.03532 $ & $   0.01396 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56291.88403 $ & $   0.01965 $ & $   0.01056 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56231.04156 $ & $  -0.00181 $ & $   0.01235 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56328.91890 $ & $  -0.01132 $ & $   0.00873 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56238.97798 $ & $  -0.00503 $ & $   0.00918 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56186.07151 $ & $  -0.00175 $ & $   0.00835 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56194.00769 $ & $  -0.01747 $ & $   0.00805 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56246.91419 $ & $   0.02371 $ & $   0.00805 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56352.72723 $ & $   0.00685 $ & $   0.01340 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56270.72245 $ & $   0.02959 $ & $   0.01354 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56278.65848 $ & $   0.03995 $ & $   0.01259 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56178.13615 $ & $  -0.03704 $ & $   0.01017 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56262.78661 $ & $  -0.03770 $ & $   0.01570 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56276.01350 $ & $  -0.01672 $ & $   0.00978 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56225.75235 $ & $  -0.04726 $ & $   0.01302 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56299.82159 $ & $  -0.03134 $ & $   0.01228 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56238.97942 $ & $   0.00302 $ & $   0.01093 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56307.75792 $ & $   0.00991 $ & $   0.00989 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56194.00902 $ & $  -0.01299 $ & $   0.00988 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56323.63000 $ & $  -0.00179 $ & $   0.01122 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56209.88136 $ & $  -0.00220 $ & $   0.01033 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56201.94544 $ & $  -0.01242 $ & $   0.01193 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56291.88649 $ & $   0.01854 $ & $   0.01058 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56231.04403 $ & $  -0.00862 $ & $   0.01178 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56328.92141 $ & $  -0.02193 $ & $   0.00846 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56238.98050 $ & $   0.01569 $ & $   0.00889 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56186.07403 $ & $   0.00471 $ & $   0.00858 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56352.72972 $ & $  -0.00320 $ & $   0.01171 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56254.85275 $ & $   0.01403 $ & $   0.01057 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56283.95141 $ & $  -0.01713 $ & $   0.01062 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56246.91696 $ & $  -0.00703 $ & $   0.00830 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56178.13865 $ & $  -0.00477 $ & $   0.01206 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56262.78910 $ & $   0.01031 $ & $   0.01730 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56368.60226 $ & $   0.01256 $ & $   0.01086 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56225.75482 $ & $  -0.02096 $ & $   0.01324 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56276.01609 $ & $  -0.00605 $ & $   0.00975 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56299.82409 $ & $  -0.00798 $ & $   0.01226 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56270.72578 $ & $   0.01409 $ & $   0.01143 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56238.98192 $ & $   0.01372 $ & $   0.01049 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56307.76039 $ & $   0.00764 $ & $   0.01026 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56278.66185 $ & $  -0.02218 $ & $   0.01152 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56194.01148 $ & $   0.01435 $ & $   0.00955 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56323.63247 $ & $  -0.00639 $ & $   0.01250 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56209.88386 $ & $  -0.00700 $ & $   0.01121 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56201.94793 $ & $   0.00336 $ & $   0.01282 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56291.88899 $ & $   0.00060 $ & $   0.01141 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56328.92387 $ & $  -0.01558 $ & $   0.00882 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56238.98297 $ & $  -0.00841 $ & $   0.00875 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56186.07653 $ & $  -0.01396 $ & $   0.00827 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56352.73219 $ & $   0.00384 $ & $   0.01295 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56254.85531 $ & $   0.01732 $ & $   0.01164 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56246.91947 $ & $  -0.01435 $ & $   0.00838 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56262.79155 $ & $  -0.01086 $ & $   0.01509 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56231.04768 $ & $   0.02827 $ & $   0.01324 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56368.60473 $ & $   0.01049 $ & $   0.01088 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56225.75728 $ & $   0.02225 $ & $   0.01271 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56283.95446 $ & $  -0.02175 $ & $   0.00944 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56299.82656 $ & $  -0.00784 $ & $   0.01170 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56194.01378 $ & $   0.00076 $ & $   0.00856 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56270.72825 $ & $  -0.01088 $ & $   0.01203 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56238.98439 $ & $  -0.00516 $ & $   0.01155 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56307.76286 $ & $  -0.00910 $ & $   0.00967 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56278.66431 $ & $  -0.00356 $ & $   0.01216 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56276.01930 $ & $  -0.00575 $ & $   0.00952 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56209.88633 $ & $  -0.00031 $ & $   0.01053 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56323.63589 $ & $  -0.00140 $ & $   0.01157 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56186.07900 $ & $  -0.00249 $ & $   0.00853 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56194.01504 $ & $  -0.00263 $ & $   0.01053 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56238.98574 $ & $  -0.03123 $ & $   0.00860 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56201.95127 $ & $   0.03325 $ & $   0.01331 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56254.85782 $ & $   0.01688 $ & $   0.01157 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56291.89264 $ & $   0.01219 $ & $   0.01020 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56231.05018 $ & $  -0.03060 $ & $   0.01115 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56368.60723 $ & $  -0.00702 $ & $   0.01080 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56328.92748 $ & $  -0.01007 $ & $   0.00848 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56352.73556 $ & $   0.00208 $ & $   0.01195 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56283.95718 $ & $  -0.01578 $ & $   0.00894 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56217.82415 $ & $  -0.00839 $ & $   0.00986 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56194.01629 $ & $  -0.00316 $ & $   0.00901 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56238.98686 $ & $   0.03001 $ & $   0.01113 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56270.73076 $ & $  -0.00059 $ & $   0.01231 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56246.92287 $ & $   0.00597 $ & $   0.00841 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56307.76536 $ & $   0.00481 $ & $   0.00976 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56262.79492 $ & $  -0.01089 $ & $   0.01527 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56278.66707 $ & $  -0.00948 $ & $   0.01169 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56225.76062 $ & $  -0.01316 $ & $   0.01261 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56299.83017 $ & $  -0.01863 $ & $   0.01237 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56276.02228 $ & $  -0.01773 $ & $   0.00960 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56323.63837 $ & $   0.02071 $ & $   0.01058 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56201.95377 $ & $   0.03923 $ & $   0.01230 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56254.86029 $ & $  -0.02737 $ & $   0.01167 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56291.89512 $ & $  -0.00362 $ & $   0.01030 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56186.08240 $ & $  -0.01196 $ & $   0.00806 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56328.92994 $ & $   0.00966 $ & $   0.00855 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56238.98910 $ & $  -0.00146 $ & $   0.00902 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56217.82667 $ & $   0.00944 $ & $   0.01253 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56246.92534 $ & $  -0.01074 $ & $   0.00826 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56283.95990 $ & $   0.00120 $ & $   0.01002 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56262.79738 $ & $  -0.06084 $ & $   0.01411 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56270.73348 $ & $  -0.02181 $ & $   0.01368 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56278.66954 $ & $   0.01881 $ & $   0.01183 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56368.61060 $ & $   0.00837 $ & $   0.01113 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56225.76309 $ & $  -0.00274 $ & $   0.01158 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56194.01965 $ & $   0.00155 $ & $   0.00820 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56299.83269 $ & $   0.00329 $ & $   0.01224 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56238.99024 $ & $  -0.00432 $ & $   0.01173 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56262.79822 $ & $  -0.02664 $ & $   0.01477 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56276.02503 $ & $  -0.01836 $ & $   0.00905 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56323.64089 $ & $   0.01040 $ & $   0.01054 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56307.76894 $ & $   0.00460 $ & $   0.01023 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56209.89249 $ & $   0.02123 $ & $   0.00977 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56201.95652 $ & $  -0.00882 $ & $   0.01329 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56291.89760 $ & $   0.01446 $ & $   0.01016 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56186.08489 $ & $   0.00144 $ & $   0.00881 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56238.99162 $ & $   0.00464 $ & $   0.00878 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56246.92786 $ & $   0.00063 $ & $   0.00809 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56225.76556 $ & $  -0.02088 $ & $   0.01194 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56368.61310 $ & $  -0.02310 $ & $   0.01040 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56262.80012 $ & $  -0.00903 $ & $   0.01406 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56194.02213 $ & $   0.01389 $ & $   0.00833 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56238.99271 $ & $   0.00436 $ & $   0.01093 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56254.86480 $ & $   0.00875 $ & $   0.01107 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56323.64336 $ & $   0.03127 $ & $   0.01106 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56307.77145 $ & $   0.02151 $ & $   0.00999 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56278.67291 $ & $  -0.00586 $ & $   0.01288 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56283.96366 $ & $   0.02258 $ & $   0.01002 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56276.02778 $ & $  -0.00271 $ & $   0.00979 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56201.95903 $ & $   0.00232 $ & $   0.01207 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56291.90010 $ & $   0.01849 $ & $   0.01132 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56209.89503 $ & $   0.02934 $ & $   0.01072 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56262.80171 $ & $   0.00100 $ & $   0.01632 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56186.08739 $ & $  -0.00636 $ & $   0.00878 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56238.99409 $ & $   0.00284 $ & $   0.00827 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56231.05825 $ & $  -0.01202 $ & $   0.01197 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56246.93037 $ & $  -0.00600 $ & $   0.00846 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56368.61557 $ & $  -0.00364 $ & $   0.01050 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56262.80258 $ & $   0.01352 $ & $   0.01598 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56225.76828 $ & $   0.01703 $ & $   0.01303 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56194.02464 $ & $   0.00268 $ & $   0.00856 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56238.99521 $ & $   0.02250 $ & $   0.01101 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56270.73933 $ & $   0.00453 $ & $   0.00942 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56307.77392 $ & $   0.00916 $ & $   0.01015 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56278.67538 $ & $  -0.03890 $ & $   0.01263 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56254.86752 $ & $   0.00254 $ & $   0.01059 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56283.96637 $ & $   0.00034 $ & $   0.00942 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56186.08990 $ & $  -0.01216 $ & $   0.00852 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56323.64697 $ & $   0.00863 $ & $   0.01040 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56238.99660 $ & $   0.00888 $ & $   0.00879 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56231.06073 $ & $   0.00989 $ & $   0.01179 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56201.96241 $ & $   0.00359 $ & $   0.01159 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56291.90348 $ & $   0.01134 $ & $   0.01111 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56276.03168 $ & $  -0.01948 $ & $   0.00939 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56368.61808 $ & $   0.00174 $ & $   0.01086 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56315.71203 $ & $   0.00332 $ & $   0.01342 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56194.02712 $ & $  -0.02065 $ & $   0.00842 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56238.99767 $ & $   0.03179 $ & $   0.01077 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56246.93374 $ & $   0.00221 $ & $   0.00872 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56307.77642 $ & $  -0.00204 $ & $   0.01005 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56278.67789 $ & $  -0.00564 $ & $   0.01218 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56254.86999 $ & $   0.01081 $ & $   0.01186 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56270.74210 $ & $   0.00631 $ & $   0.00947 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56225.77176 $ & $   0.01100 $ & $   0.01212 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56283.96909 $ & $   0.00830 $ & $   0.00962 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56209.90020 $ & $  -0.00500 $ & $   0.00920 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56323.64945 $ & $  -0.01197 $ & $   0.01130 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56233.70851 $ & $   0.00710 $ & $   0.01848 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56231.06323 $ & $  -0.01610 $ & $   0.01217 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56201.96491 $ & $  -0.01529 $ & $   0.01114 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56291.90599 $ & $   0.01201 $ & $   0.00973 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56276.03427 $ & $   0.01614 $ & $   0.00980 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56239.00000 $ & $   0.01228 $ & $   0.00871 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56331.58640 $ & $  -0.02240 $ & $   0.01049 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56186.09354 $ & $  -0.00223 $ & $   0.00817 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56315.71450 $ & $   0.01094 $ & $   0.01277 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56246.93625 $ & $   0.01445 $ & $   0.00804 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56270.74427 $ & $  -0.02139 $ & $   0.01437 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56278.68036 $ & $  -0.00840 $ & $   0.01274 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56254.87249 $ & $  -0.00382 $ & $   0.01087 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56262.80851 $ & $   0.01880 $ & $   0.01327 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56270.74461 $ & $   0.01259 $ & $   0.00930 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56368.62170 $ & $  -0.03016 $ & $   0.01049 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56225.77429 $ & $  -0.00056 $ & $   0.01345 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56283.97180 $ & $   0.00601 $ & $   0.00935 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56209.90271 $ & $  -0.00315 $ & $   0.00948 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56194.03077 $ & $  -0.01060 $ & $   0.00811 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56239.00130 $ & $   0.01359 $ & $   0.01165 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56307.77981 $ & $  -0.00041 $ & $   0.01041 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56323.65192 $ & $  -0.00466 $ & $   0.01087 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56231.06573 $ & $  -0.02376 $ & $   0.01235 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56233.71126 $ & $   0.03578 $ & $   0.01647 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56201.96740 $ & $   0.00331 $ & $   0.01152 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56291.90845 $ & $  -0.00588 $ & $   0.01037 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56276.03691 $ & $  -0.00200 $ & $   0.00943 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56239.00248 $ & $   0.01041 $ & $   0.00909 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56186.09602 $ & $  -0.00012 $ & $   0.00804 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56331.58893 $ & $   0.00299 $ & $   0.01145 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56209.90442 $ & $  -0.02101 $ & $   0.01125 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56246.93902 $ & $   0.00098 $ & $   0.00879 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56262.81106 $ & $   0.03082 $ & $   0.01562 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56368.62416 $ & $   0.00584 $ & $   0.01035 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56225.77679 $ & $  -0.02626 $ & $   0.01260 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56315.71792 $ & $  -0.01908 $ & $   0.01226 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56217.84096 $ & $   0.01926 $ & $   0.01132 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56239.00377 $ & $  -0.00572 $ & $   0.01030 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56194.03324 $ & $   0.00877 $ & $   0.00856 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56307.78229 $ & $  -0.00065 $ & $   0.00992 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56278.68372 $ & $  -0.00882 $ & $   0.01227 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56254.87587 $ & $   0.00047 $ & $   0.01025 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56323.65443 $ & $   0.01409 $ & $   0.01099 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56209.90549 $ & $   0.01749 $ & $   0.00910 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56233.71371 $ & $  -0.00879 $ & $   0.01809 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56270.74829 $ & $   0.01156 $ & $   0.00874 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56201.96990 $ & $  -0.00686 $ & $   0.01228 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56291.91095 $ & $  -0.03144 $ & $   0.00970 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56239.00498 $ & $  -0.00789 $ & $   0.00895 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56186.09853 $ & $  -0.00718 $ & $   0.00852 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56331.59140 $ & $   0.00131 $ & $   0.01017 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56283.97558 $ & $  -0.01552 $ & $   0.00931 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56276.03960 $ & $  -0.00355 $ & $   0.00987 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56231.06938 $ & $  -0.04815 $ & $   0.01209 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56209.90689 $ & $   0.00733 $ & $   0.01114 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56246.94153 $ & $  -0.00459 $ & $   0.00809 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56368.62663 $ & $  -0.01659 $ & $   0.01085 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56315.72039 $ & $  -0.01856 $ & $   0.01269 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56239.00628 $ & $   0.00005 $ & $   0.01056 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56194.03576 $ & $  -0.00004 $ & $   0.00842 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56307.78476 $ & $  -0.02855 $ & $   0.00937 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56278.68619 $ & $  -0.01418 $ & $   0.01134 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56254.87834 $ & $   0.01939 $ & $   0.01165 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56270.75077 $ & $   0.01120 $ & $   0.00955 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56323.65781 $ & $   0.01758 $ & $   0.01031 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56209.90889 $ & $   0.01416 $ & $   0.00950 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56186.10100 $ & $  -0.01368 $ & $   0.00827 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56233.71703 $ & $   0.02411 $ & $   0.01640 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56239.00775 $ & $  -0.01135 $ & $   0.00882 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56201.97330 $ & $  -0.00582 $ & $   0.01072 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56209.90939 $ & $   0.01347 $ & $   0.01065 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56283.97854 $ & $   0.00856 $ & $   0.00967 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56291.91459 $ & $   0.01424 $ & $   0.00970 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56368.62913 $ & $   0.00573 $ & $   0.01145 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56331.59479 $ & $   0.00225 $ & $   0.01049 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56194.03824 $ & $   0.01417 $ & $   0.00897 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56239.00878 $ & $   0.01122 $ & $   0.01163 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56307.78727 $ & $  -0.01501 $ & $   0.00926 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56254.88081 $ & $   0.01007 $ & $   0.01156 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56246.94489 $ & $  -0.01848 $ & $   0.00808 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56276.04348 $ & $   0.01222 $ & $   0.00910 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56262.81689 $ & $  -0.00599 $ & $   0.01515 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56278.68895 $ & $   0.00386 $ & $   0.01214 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56270.75328 $ & $  -0.01352 $ & $   0.00881 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56299.85199 $ & $   0.02093 $ & $   0.01716 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56323.66028 $ & $   0.00603 $ & $   0.01108 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56209.91136 $ & $   0.02105 $ & $   0.00921 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56233.71953 $ & $   0.00515 $ & $   0.01631 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56201.97580 $ & $  -0.00509 $ & $   0.01271 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56291.91706 $ & $  -0.00172 $ & $   0.00963 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56283.98130 $ & $  -0.00240 $ & $   0.00899 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56186.10435 $ & $  -0.00022 $ & $   0.00842 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56331.59726 $ & $   0.00056 $ & $   0.01058 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56315.72534 $ & $   0.01103 $ & $   0.01380 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56239.01112 $ & $   0.00582 $ & $   0.00838 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56209.91277 $ & $  -0.01805 $ & $   0.01074 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56254.88331 $ & $   0.00888 $ & $   0.01130 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56246.94738 $ & $  -0.01525 $ & $   0.00831 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56262.81935 $ & $   0.01498 $ & $   0.01596 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56223.13958 $ & $  -0.01471 $ & $   0.01546 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56368.63249 $ & $   0.00936 $ & $   0.01119 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56278.69145 $ & $  -0.00074 $ & $   0.01134 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56276.04636 $ & $   0.00103 $ & $   0.00927 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56225.78524 $ & $  -0.00542 $ & $   0.01220 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56270.75579 $ & $   0.01363 $ & $   0.00882 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56299.85446 $ & $  -0.01901 $ & $   0.01396 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56194.04160 $ & $   0.00456 $ & $   0.00873 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56239.01218 $ & $   0.00292 $ & $   0.01122 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56323.66279 $ & $   0.00289 $ & $   0.00998 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56307.79087 $ & $   0.00639 $ & $   0.00927 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56209.91388 $ & $  -0.00426 $ & $   0.00867 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56233.72198 $ & $   0.01096 $ & $   0.01735 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56291.91953 $ & $   0.00114 $ & $   0.01163 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56201.97857 $ & $   0.02508 $ & $   0.01212 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56186.10686 $ & $  -0.00397 $ & $   0.00852 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56331.59973 $ & $   0.01550 $ & $   0.01050 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56283.98401 $ & $  -0.00366 $ & $   0.00971 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56246.94985 $ & $  -0.01477 $ & $   0.00800 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56368.63495 $ & $   0.00568 $ & $   0.01124 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56209.91553 $ & $  -0.01090 $ & $   0.01061 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56262.82206 $ & $  -0.01893 $ & $   0.01675 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56225.78771 $ & $  -0.01212 $ & $   0.01202 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56276.04900 $ & $  -0.01244 $ & $   0.00950 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56315.72900 $ & $   0.02535 $ & $   0.01245 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56194.04412 $ & $  -0.02333 $ & $   0.00841 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56239.01466 $ & $  -0.00732 $ & $   0.01090 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56254.88668 $ & $   0.01398 $ & $   0.01005 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56307.79335 $ & $  -0.00750 $ & $   0.01063 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56323.66530 $ & $  -0.00131 $ & $   0.01042 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56278.69481 $ & $   0.00063 $ & $   0.01239 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56209.91639 $ & $   0.00749 $ & $   0.00889 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56291.92203 $ & $  -0.01247 $ & $   0.01169 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56270.75943 $ & $   0.01391 $ & $   0.00908 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56201.98104 $ & $  -0.00449 $ & $   0.01247 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56331.60221 $ & $  -0.01036 $ & $   0.01073 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56186.10936 $ & $   0.00119 $ & $   0.00902 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56246.95237 $ & $  -0.00364 $ & $   0.00826 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56368.63745 $ & $  -0.02079 $ & $   0.01104 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56209.91800 $ & $  -0.00438 $ & $   0.01114 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56262.82455 $ & $   0.01405 $ & $   0.01641 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56299.85943 $ & $   0.01181 $ & $   0.01401 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56217.85442 $ & $   0.01094 $ & $   0.01035 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56315.73147 $ & $  -0.01311 $ & $   0.01285 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56225.79043 $ & $   0.00315 $ & $   0.01203 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56239.01713 $ & $   0.00047 $ & $   0.01142 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56194.04663 $ & $   0.00081 $ & $   0.00852 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56239.01725 $ & $  -0.00356 $ & $   0.00939 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56276.05180 $ & $  -0.00811 $ & $   0.01017 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56283.98778 $ & $   0.00550 $ & $   0.00947 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56307.79581 $ & $   0.00252 $ & $   0.01014 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56278.69728 $ & $   0.00194 $ & $   0.01204 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56246.95342 $ & $   0.01458 $ & $   0.01759 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56254.88941 $ & $  -0.00850 $ & $   0.01116 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56270.76194 $ & $   0.00114 $ & $   0.00865 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56186.11184 $ & $  -0.00199 $ & $   0.00863 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56209.91981 $ & $   0.00153 $ & $   0.00922 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56323.66881 $ & $   0.00603 $ & $   0.00944 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56233.72779 $ & $   0.01601 $ & $   0.01647 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56291.92541 $ & $  -0.02431 $ & $   0.00995 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56231.08298 $ & $  -0.00930 $ & $   0.01171 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56201.98444 $ & $  -0.05090 $ & $   0.01254 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56331.60584 $ & $   0.00130 $ & $   0.01128 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56315.73393 $ & $   0.01556 $ & $   0.01207 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56217.85693 $ & $  -0.00876 $ & $   0.01111 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56194.04910 $ & $  -0.00551 $ & $   0.00834 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56239.01963 $ & $   0.00646 $ & $   0.01068 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56239.01976 $ & $  -0.00917 $ & $   0.00912 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56246.95574 $ & $  -0.01250 $ & $   0.00832 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56307.79832 $ & $  -0.00731 $ & $   0.00973 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56278.69975 $ & $  -0.00714 $ & $   0.01190 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56254.89188 $ & $  -0.01270 $ & $   0.01082 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56283.99050 $ & $  -0.00356 $ & $   0.00945 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56262.82792 $ & $   0.01810 $ & $   0.01606 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56270.76471 $ & $   0.01053 $ & $   0.00905 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56209.92230 $ & $   0.03200 $ & $   0.00919 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56323.67129 $ & $  -0.02487 $ & $   0.00939 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56291.92790 $ & $  -0.01595 $ & $   0.01022 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56201.98691 $ & $   0.02457 $ & $   0.01222 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56294.57354 $ & $   0.02654 $ & $   0.01436 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56331.60831 $ & $  -0.00221 $ & $   0.01245 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56186.11545 $ & $  -0.00199 $ & $   0.00827 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56217.85939 $ & $   0.01330 $ & $   0.01071 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56315.73643 $ & $   0.00692 $ & $   0.01235 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56209.92375 $ & $   0.01730 $ & $   0.01070 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56278.70222 $ & $  -0.00713 $ & $   0.01197 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56254.89438 $ & $   0.01395 $ & $   0.01080 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56368.64356 $ & $  -0.00566 $ & $   0.01107 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56283.99322 $ & $  -0.00424 $ & $   0.00883 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56225.79630 $ & $   0.00283 $ & $   0.01225 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56239.02312 $ & $  -0.00381 $ & $   0.00939 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56239.02323 $ & $  -0.00559 $ & $   0.01129 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56194.05273 $ & $  -0.00612 $ & $   0.00843 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56307.80169 $ & $   0.00583 $ & $   0.01042 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56270.76722 $ & $  -0.01584 $ & $   0.00913 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56323.67376 $ & $   0.01614 $ & $   0.00979 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56209.92482 $ & $   0.00214 $ & $   0.00890 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56233.73298 $ & $  -0.03080 $ & $   0.01551 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56291.93040 $ & $  -0.03185 $ & $   0.01056 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56231.08798 $ & $  -0.00776 $ & $   0.01227 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56201.98941 $ & $   0.02908 $ & $   0.01310 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56331.61081 $ & $  -0.00919 $ & $   0.01262 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56186.11796 $ & $  -0.00285 $ & $   0.00835 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56276.05937 $ & $  -0.00190 $ & $   0.01000 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56246.96084 $ & $  -0.01453 $ & $   0.00894 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56262.83298 $ & $   0.01582 $ & $   0.01393 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56294.57689 $ & $   0.00720 $ & $   0.01706 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56368.64603 $ & $  -0.00786 $ & $   0.01131 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56217.86273 $ & $  -0.01888 $ & $   0.01158 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56315.73977 $ & $   0.00818 $ & $   0.01247 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56225.79880 $ & $  -0.01103 $ & $   0.01285 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56283.99601 $ & $  -0.00361 $ & $   0.00990 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56239.02559 $ & $  -0.01202 $ & $   0.00862 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56278.70554 $ & $  -0.00978 $ & $   0.01144 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56239.02570 $ & $  -0.00446 $ & $   0.01189 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56307.80417 $ & $   0.01170 $ & $   0.00980 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56194.05523 $ & $   0.01275 $ & $   0.00826 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56254.89776 $ & $  -0.00963 $ & $   0.01062 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56323.67627 $ & $   0.00424 $ & $   0.01086 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56233.73543 $ & $   0.00615 $ & $   0.01667 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56209.92759 $ & $  -0.00702 $ & $   0.00886 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56291.93286 $ & $  -0.02526 $ & $   0.00960 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56201.99192 $ & $   0.01871 $ & $   0.01091 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56331.61328 $ & $  -0.00193 $ & $   0.01243 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56186.12043 $ & $   0.00137 $ & $   0.00807 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56270.77083 $ & $  -0.01218 $ & $   0.00837 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56246.96335 $ & $   0.01295 $ & $   0.00871 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56294.57937 $ & $   0.04012 $ & $   0.01916 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56262.83553 $ & $   0.01053 $ & $   0.01588 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56368.64854 $ & $   0.04157 $ & $   0.01130 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56276.06220 $ & $   0.01239 $ & $   0.00948 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56299.87018 $ & $   0.03057 $ & $   0.01403 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56315.74224 $ & $  -0.00262 $ & $   0.01247 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56225.80130 $ & $  -0.00174 $ & $   0.01185 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56217.86545 $ & $  -0.02149 $ & $   0.01033 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56239.02811 $ & $  -0.01109 $ & $   0.00901 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56278.70805 $ & $   0.00160 $ & $   0.01111 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56239.02820 $ & $  -0.04266 $ & $   0.01089 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56307.80667 $ & $  -0.00788 $ & $   0.01000 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56194.05771 $ & $  -0.00283 $ & $   0.00878 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56254.90023 $ & $   0.00253 $ & $   0.01084 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56209.92983 $ & $   0.01238 $ & $   0.01088 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56231.09244 $ & $   0.01419 $ & $   0.01186 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56323.67964 $ & $  -0.00114 $ & $   0.00984 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56283.99981 $ & $  -0.00383 $ & $   0.00986 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56233.73876 $ & $  -0.01492 $ & $   0.01439 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56186.12294 $ & $   0.00742 $ & $   0.00834 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56270.77334 $ & $   0.01144 $ & $   0.00890 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56209.93096 $ & $  -0.00053 $ & $   0.00911 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56201.99532 $ & $   0.01142 $ & $   0.01206 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56291.93650 $ & $  -0.01124 $ & $   0.01024 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56294.58184 $ & $  -0.00168 $ & $   0.01542 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56368.65100 $ & $   0.01777 $ & $   0.01163 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56331.61665 $ & $  -0.01342 $ & $   0.01139 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56315.74475 $ & $   0.00960 $ & $   0.01240 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56276.06495 $ & $   0.01091 $ & $   0.00981 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56217.86795 $ & $  -0.00692 $ & $   0.01016 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56239.03067 $ & $   0.00373 $ & $   0.01156 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56307.80915 $ & $  -0.00593 $ & $   0.01007 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56194.06022 $ & $  -0.00475 $ & $   0.00782 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56254.90273 $ & $  -0.00310 $ & $   0.00974 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56239.03088 $ & $   0.02591 $ & $   0.00868 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56278.71077 $ & $  -0.00992 $ & $   0.01206 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56231.09493 $ & $   0.01380 $ & $   0.01320 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56209.93234 $ & $  -0.00556 $ & $   0.01092 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56262.83888 $ & $   0.00504 $ & $   0.01565 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56299.87373 $ & $   0.00458 $ & $   0.01296 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56225.80467 $ & $  -0.01765 $ & $   0.01133 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56323.68212 $ & $   0.00658 $ & $   0.01062 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56246.96783 $ & $   0.00665 $ & $   0.00898 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56233.74122 $ & $  -0.00684 $ & $   0.01528 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56270.77586 $ & $  -0.01199 $ & $   0.00859 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56209.93348 $ & $   0.00135 $ & $   0.00839 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56284.00277 $ & $   0.01824 $ & $   0.00967 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56201.99782 $ & $   0.02018 $ & $   0.01177 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56291.93897 $ & $   0.00874 $ & $   0.01099 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56294.58431 $ & $   0.01422 $ & $   0.01500 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56331.61912 $ & $   0.02341 $ & $   0.01105 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56315.74721 $ & $   0.00478 $ & $   0.01329 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56186.12630 $ & $  -0.00979 $ & $   0.00843 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56217.87041 $ & $  -0.00709 $ & $   0.01115 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56254.90523 $ & $  -0.00841 $ & $   0.01040 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56231.09740 $ & $  -0.00329 $ & $   0.01254 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56278.71327 $ & $  -0.00202 $ & $   0.01133 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56262.84135 $ & $  -0.03728 $ & $   0.01600 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56368.65443 $ & $  -0.00035 $ & $   0.01066 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56225.80714 $ & $  -0.00895 $ & $   0.01244 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56299.87624 $ & $  -0.00053 $ & $   0.01255 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56239.03404 $ & $  -0.02659 $ & $   0.01164 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56194.06361 $ & $   0.00441 $ & $   0.00822 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56323.68463 $ & $   0.00702 $ & $   0.00966 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56239.03424 $ & $  -0.00328 $ & $   0.00914 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56209.93571 $ & $  -0.00651 $ & $   0.01037 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56233.74369 $ & $  -0.01807 $ & $   0.01538 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56307.81278 $ & $   0.00285 $ & $   0.00998 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56246.97034 $ & $  -0.00148 $ & $   0.00851 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56270.77836 $ & $   0.00786 $ & $   0.00898 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56209.93596 $ & $   0.00382 $ & $   0.00883 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56276.06919 $ & $  -0.00508 $ & $   0.00903 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56291.94147 $ & $  -0.00937 $ & $   0.01045 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56202.00055 $ & $   0.00561 $ & $   0.01235 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56331.62162 $ & $  -0.01721 $ & $   0.01015 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56186.12877 $ & $   0.02066 $ & $   0.00877 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56368.65690 $ & $   0.00221 $ & $   0.01064 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56231.10012 $ & $   0.00051 $ & $   0.01298 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56225.80961 $ & $  -0.01680 $ & $   0.01182 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56299.87871 $ & $   0.00824 $ & $   0.01235 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56254.90830 $ & $  -0.00068 $ & $   0.01030 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56217.87378 $ & $  -0.01579 $ & $   0.01078 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56315.75084 $ & $   0.01967 $ & $   0.01169 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56239.03651 $ & $  -0.02164 $ & $   0.01375 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56194.06609 $ & $   0.00758 $ & $   0.00842 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56323.68710 $ & $  -0.00532 $ & $   0.00983 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56239.03672 $ & $  -0.00256 $ & $   0.00918 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56278.71664 $ & $  -0.01865 $ & $   0.01180 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56233.74614 $ & $  -0.01607 $ & $   0.01557 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56307.81525 $ & $  -0.01765 $ & $   0.01002 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56209.93847 $ & $  -0.02122 $ & $   0.00983 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56209.93848 $ & $   0.00297 $ & $   0.00869 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56276.07183 $ & $   0.00539 $ & $   0.00963 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56284.00784 $ & $   0.01626 $ & $   0.00922 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56291.94394 $ & $  -0.02212 $ & $   0.01088 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56202.00306 $ & $   0.03078 $ & $   0.01157 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56331.62409 $ & $  -0.00041 $ & $   0.01161 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56186.13128 $ & $   0.01661 $ & $   0.00825 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56270.78200 $ & $   0.00751 $ & $   0.00857 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56368.65941 $ & $   0.00061 $ & $   0.01140 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56262.84655 $ & $  -0.01482 $ & $   0.01518 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56299.88121 $ & $  -0.00525 $ & $   0.01189 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56217.87625 $ & $  -0.00292 $ & $   0.01072 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56315.75331 $ & $  -0.02500 $ & $   0.01165 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56239.03897 $ & $  -0.00412 $ & $   0.01347 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56225.81236 $ & $   0.01356 $ & $   0.01266 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56194.06860 $ & $   0.00314 $ & $   0.00814 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56254.91107 $ & $  -0.01781 $ & $   0.00990 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56239.03922 $ & $  -0.00540 $ & $   0.00908 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56246.97520 $ & $   0.00470 $ & $   0.00819 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56278.71911 $ & $   0.01793 $ & $   0.01179 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56307.81776 $ & $   0.01244 $ & $   0.01029 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56231.10346 $ & $   0.00081 $ & $   0.01301 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56233.74950 $ & $  -0.01430 $ & $   0.01497 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56186.13378 $ & $  -0.00850 $ & $   0.00804 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56323.69073 $ & $   0.01758 $ & $   0.01019 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56246.97635 $ & $  -0.02181 $ & $   0.01742 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56209.94191 $ & $   0.00737 $ & $   0.00879 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56270.78451 $ & $   0.00931 $ & $   0.00905 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56291.94733 $ & $  -0.00812 $ & $   0.01028 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56368.66188 $ & $   0.00829 $ & $   0.01155 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56202.00648 $ & $   0.01705 $ & $   0.01461 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56284.01158 $ & $   0.00184 $ & $   0.00880 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56331.62767 $ & $   0.01597 $ & $   0.01312 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56217.87875 $ & $   0.00988 $ & $   0.01092 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56315.75581 $ & $  -0.00996 $ & $   0.01243 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56254.91354 $ & $   0.01071 $ & $   0.01074 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56194.07111 $ & $  -0.02072 $ & $   0.00850 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56239.04170 $ & $  -0.00694 $ & $   0.00881 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56278.72158 $ & $  -0.00346 $ & $   0.01129 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56217.87917 $ & $   0.01366 $ & $   0.00965 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56307.82023 $ & $   0.02435 $ & $   0.01027 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56262.84989 $ & $   0.03638 $ & $   0.01358 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56299.88457 $ & $  -0.00434 $ & $   0.01289 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56225.81570 $ & $  -0.01876 $ & $   0.01115 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56270.78635 $ & $   0.00716 $ & $   0.01675 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56233.75196 $ & $   0.00541 $ & $   0.01442 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56149.10157 $ & $  -0.00775 $ & $   0.01033 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56246.97865 $ & $   0.01699 $ & $   0.00876 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56323.69320 $ & $  -0.01249 $ & $   0.00968 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56209.94439 $ & $   0.00526 $ & $   0.00900 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56291.94980 $ & $  -0.00564 $ & $   0.01032 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56270.78728 $ & $  -0.00749 $ & $   0.00812 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56202.00899 $ & $  -0.01946 $ & $   0.01094 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56276.07813 $ & $   0.00144 $ & $   0.00956 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56284.01426 $ & $   0.00749 $ & $   0.00904 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56331.63017 $ & $  -0.00361 $ & $   0.01313 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56217.88122 $ & $  -0.00990 $ & $   0.01060 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56315.75827 $ & $   0.01825 $ & $   0.01355 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56186.13742 $ & $  -0.01029 $ & $   0.00901 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56157.03897 $ & $   0.00930 $ & $   0.00901 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56254.91604 $ & $  -0.01588 $ & $   0.01081 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56278.72408 $ & $  -0.00880 $ & $   0.01084 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56262.85238 $ & $   0.02332 $ & $   0.01369 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56217.88193 $ & $   0.00561 $ & $   0.00967 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56368.66554 $ & $   0.00235 $ & $   0.01113 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56225.81820 $ & $  -0.00644 $ & $   0.01109 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56270.78885 $ & $   0.00428 $ & $   0.01578 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56239.04506 $ & $   0.00568 $ & $   0.00906 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56246.98112 $ & $  -0.00388 $ & $   0.00804 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56307.82361 $ & $  -0.01469 $ & $   0.01014 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56149.10423 $ & $   0.00352 $ & $   0.01006 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56323.69571 $ & $  -0.01412 $ & $   0.00974 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56209.94691 $ & $  -0.01089 $ & $   0.00834 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56231.10956 $ & $   0.01111 $ & $   0.01329 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56291.95230 $ & $  -0.00157 $ & $   0.00982 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56270.78976 $ & $  -0.01613 $ & $   0.00856 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56202.01149 $ & $   0.00556 $ & $   0.01217 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56246.98221 $ & $  -0.00487 $ & $   0.01165 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56331.63264 $ & $   0.00226 $ & $   0.01213 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56284.01692 $ & $  -0.00551 $ & $   0.00906 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56186.13990 $ & $  -0.00502 $ & $   0.01142 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56157.04173 $ & $  -0.01407 $ & $   0.00894 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56217.88445 $ & $   0.02057 $ & $   0.00937 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56368.66805 $ & $   0.00823 $ & $   0.01146 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56217.88460 $ & $  -0.00104 $ & $   0.01028 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56225.82068 $ & $  -0.02062 $ & $   0.01116 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56254.91938 $ & $   0.01133 $ & $   0.01082 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56194.07704 $ & $   0.00077 $ & $   0.00837 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56239.04758 $ & $   0.01534 $ & $   0.00840 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56278.72746 $ & $  -0.00994 $ & $   0.01222 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56307.82608 $ & $   0.00421 $ & $   0.00985 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56149.10673 $ & $  -0.01512 $ & $   0.00923 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56323.69817 $ & $  -0.01425 $ & $   0.00934 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56233.75724 $ & $   0.01611 $ & $   0.01291 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56246.98389 $ & $   0.00258 $ & $   0.00798 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56231.11208 $ & $   0.00139 $ & $   0.01126 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56209.94964 $ & $   0.00199 $ & $   0.00922 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56291.95476 $ & $  -0.00035 $ & $   0.01082 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56202.01396 $ & $   0.00348 $ & $   0.01353 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56186.14221 $ & $  -0.01666 $ & $   0.01357 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56331.63514 $ & $   0.02742 $ & $   0.01290 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56376.60589 $ & $   0.03439 $ & $   0.01344 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56246.98498 $ & $   0.01131 $ & $   0.01206 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56284.01960 $ & $   0.00503 $ & $   0.00850 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56157.04424 $ & $   0.00447 $ & $   0.00909 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56270.79341 $ & $   0.01614 $ & $   0.00861 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56368.67052 $ & $  -0.01015 $ & $   0.01078 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56225.82318 $ & $  -0.00699 $ & $   0.01303 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56254.92185 $ & $   0.01781 $ & $   0.01066 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56217.88732 $ & $   0.01128 $ & $   0.01068 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56278.72994 $ & $  -0.00119 $ & $   0.01199 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56194.07955 $ & $  -0.00268 $ & $   0.00878 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56239.05009 $ & $   0.00750 $ & $   0.00815 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56209.95153 $ & $  -0.01147 $ & $   0.01029 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56307.82859 $ & $  -0.00270 $ & $   0.01003 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56246.98640 $ & $   0.00508 $ & $   0.00829 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56217.88788 $ & $   0.00282 $ & $   0.00993 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56262.85845 $ & $   0.01034 $ & $   0.01448 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56270.79469 $ & $  -0.00642 $ & $   0.01631 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56323.70155 $ & $   0.00730 $ & $   0.00980 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56149.11015 $ & $   0.00848 $ & $   0.00931 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56233.76065 $ & $   0.03123 $ & $   0.01518 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56231.11544 $ & $   0.00003 $ & $   0.01292 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56376.60835 $ & $   0.00082 $ & $   0.01260 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56246.98748 $ & $   0.00087 $ & $   0.01104 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56209.95301 $ & $  -0.01104 $ & $   0.00812 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56202.01731 $ & $   0.00872 $ & $   0.01229 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56291.95839 $ & $  -0.00167 $ & $   0.01001 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56270.79592 $ & $  -0.01129 $ & $   0.00896 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56368.67299 $ & $   0.00781 $ & $   0.01190 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56315.76651 $ & $  -0.01752 $ & $   0.01224 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56331.63850 $ & $  -0.02536 $ & $   0.01277 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56254.92435 $ & $  -0.03184 $ & $   0.01007 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56217.88982 $ & $  -0.01116 $ & $   0.01062 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56194.08207 $ & $   0.00714 $ & $   0.00834 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56307.83106 $ & $   0.01280 $ & $   0.01021 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56209.95406 $ & $  -0.02186 $ & $   0.01209 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56157.04761 $ & $   0.01444 $ & $   0.00920 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56278.73266 $ & $  -0.01007 $ & $   0.01163 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56239.05282 $ & $   0.00372 $ & $   0.00909 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56284.02335 $ & $  -0.00305 $ & $   0.00965 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56217.89039 $ & $   0.00220 $ & $   0.00916 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56225.82651 $ & $   0.01347 $ & $   0.01190 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56323.70402 $ & $   0.00138 $ & $   0.01053 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56149.11262 $ & $  -0.01560 $ & $   0.01006 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56246.98973 $ & $  -0.00953 $ & $   0.00787 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56233.76311 $ & $  -0.01956 $ & $   0.01410 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56231.11790 $ & $  -0.01875 $ & $   0.01215 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56262.86182 $ & $   0.01534 $ & $   0.01415 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56376.61086 $ & $   0.03012 $ & $   0.01247 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56209.95553 $ & $   0.01450 $ & $   0.00840 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56202.01981 $ & $  -0.01917 $ & $   0.01439 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56291.96087 $ & $  -0.01200 $ & $   0.01116 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56270.79840 $ & $  -0.00462 $ & $   0.00860 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56315.76901 $ & $  -0.02266 $ & $   0.01255 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56331.64097 $ & $  -0.01597 $ & $   0.01278 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56254.92682 $ & $   0.00484 $ & $   0.00970 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56246.99085 $ & $   0.00775 $ & $   0.00999 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56217.89229 $ & $  -0.00402 $ & $   0.01042 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56209.95653 $ & $  -0.00261 $ & $   0.01109 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56157.05012 $ & $  -0.01427 $ & $   0.00901 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56278.73517 $ & $  -0.00478 $ & $   0.01190 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56368.67637 $ & $  -0.01903 $ & $   0.01017 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56217.89291 $ & $  -0.00585 $ & $   0.00929 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56225.82902 $ & $  -0.01751 $ & $   0.01137 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56284.02625 $ & $  -0.00651 $ & $   0.00919 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56194.08543 $ & $  -0.00179 $ & $   0.00843 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56323.70652 $ & $   0.01764 $ & $   0.00955 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56149.11512 $ & $   0.00070 $ & $   0.00926 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56233.76558 $ & $  -0.01820 $ & $   0.01475 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56246.99224 $ & $   0.00993 $ & $   0.00889 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56307.83473 $ & $   0.00220 $ & $   0.01017 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56231.12037 $ & $  -0.01823 $ & $   0.01222 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56262.86428 $ & $  -0.00621 $ & $   0.01333 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56209.95801 $ & $  -0.01693 $ & $   0.00818 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56291.96338 $ & $  -0.00120 $ & $   0.00939 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56270.80091 $ & $  -0.00431 $ & $   0.00874 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56202.02253 $ & $  -0.04861 $ & $   0.01379 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56331.64348 $ & $  -0.00104 $ & $   0.01273 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56376.61423 $ & $   0.01135 $ & $   0.01303 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56246.99331 $ & $  -0.00628 $ & $   0.01018 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56157.05262 $ & $  -0.00491 $ & $   0.00928 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56368.67884 $ & $   0.01657 $ & $   0.01168 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56217.89541 $ & $  -0.01209 $ & $   0.00951 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56225.83148 $ & $   0.00052 $ & $   0.01222 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56315.77258 $ & $   0.00118 $ & $   0.01218 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56254.93020 $ & $  -0.00138 $ & $   0.01029 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56217.89566 $ & $  -0.00386 $ & $   0.01086 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56284.02892 $ & $  -0.01043 $ & $   0.00874 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56194.08794 $ & $   0.00027 $ & $   0.00838 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56323.70899 $ & $   0.00435 $ & $   0.01137 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56278.73853 $ & $  -0.00541 $ & $   0.01125 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56149.11762 $ & $  -0.02746 $ & $   0.00988 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56233.76804 $ & $  -0.01600 $ & $   0.01446 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56239.05874 $ & $   0.01466 $ & $   0.00817 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56307.83720 $ & $  -0.00006 $ & $   0.00992 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56246.99476 $ & $   0.00340 $ & $   0.00872 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56231.12312 $ & $  -0.01903 $ & $   0.01200 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56262.86704 $ & $  -0.00502 $ & $   0.01359 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56209.96056 $ & $   0.02088 $ & $   0.00899 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56291.96584 $ & $  -0.00119 $ & $   0.01108 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56331.64594 $ & $   0.03641 $ & $   0.01247 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56202.02503 $ & $   0.00253 $ & $   0.01386 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56246.99578 $ & $   0.01180 $ & $   0.01092 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56157.05512 $ & $  -0.00323 $ & $   0.00900 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56368.68134 $ & $   0.00892 $ & $   0.01136 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56315.77505 $ & $  -0.02265 $ & $   0.01163 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56270.80456 $ & $   0.01476 $ & $   0.00820 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56225.83425 $ & $  -0.01570 $ & $   0.01137 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56194.09042 $ & $   0.00345 $ & $   0.00857 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56254.93296 $ & $   0.00697 $ & $   0.01058 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56284.03159 $ & $   0.00572 $ & $   0.00931 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56278.74100 $ & $   0.00850 $ & $   0.01113 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56307.83970 $ & $  -0.00302 $ & $   0.01031 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56239.06126 $ & $  -0.00511 $ & $   0.00846 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56246.99727 $ & $  -0.00285 $ & $   0.00806 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56217.89884 $ & $  -0.00604 $ & $   0.00922 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56262.86951 $ & $  -0.01288 $ & $   0.01423 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56233.77144 $ & $  -0.02721 $ & $   0.01359 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56323.71263 $ & $   0.02451 $ & $   0.01127 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56149.12121 $ & $   0.01261 $ & $   0.00978 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56246.99828 $ & $   0.00584 $ & $   0.01048 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56376.61920 $ & $   0.01622 $ & $   0.01380 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56231.12646 $ & $   0.02273 $ & $   0.01355 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56209.96395 $ & $   0.00756 $ & $   0.00822 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56291.96923 $ & $   0.00013 $ & $   0.01117 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56368.68381 $ & $   0.01319 $ & $   0.01131 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56202.02837 $ & $   0.02170 $ & $   0.01353 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56315.77755 $ & $  -0.00747 $ & $   0.01149 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56331.64955 $ & $  -0.01047 $ & $   0.01287 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56217.90064 $ & $   0.00376 $ & $   0.01066 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56194.09294 $ & $   0.00153 $ & $   0.00894 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56254.93546 $ & $  -0.00981 $ & $   0.01023 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56157.05847 $ & $  -0.01260 $ & $   0.00840 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56278.74347 $ & $  -0.01439 $ & $   0.01167 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56307.84217 $ & $   0.00861 $ & $   0.00986 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56239.06377 $ & $   0.03118 $ & $   0.00934 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56217.90135 $ & $   0.00230 $ & $   0.00940 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56225.83761 $ & $   0.00786 $ & $   0.01214 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56233.77390 $ & $   0.01570 $ & $   0.01692 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56247.00063 $ & $   0.00807 $ & $   0.00855 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56323.71513 $ & $   0.02964 $ & $   0.01095 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56149.12371 $ & $   0.01618 $ & $   0.01129 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56376.62167 $ & $  -0.00601 $ & $   0.01448 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56284.03531 $ & $  -0.00347 $ & $   0.00936 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56231.12893 $ & $  -0.00235 $ & $   0.01259 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56209.96645 $ & $   0.00726 $ & $   0.00890 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56291.97170 $ & $   0.01929 $ & $   0.01068 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56202.03089 $ & $   0.00262 $ & $   0.01277 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56315.78001 $ & $   0.00120 $ & $   0.01374 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56331.65202 $ & $  -0.01743 $ & $   0.01292 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56247.00165 $ & $   0.00256 $ & $   0.01067 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56217.90311 $ & $   0.01420 $ & $   0.01097 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56270.80963 $ & $  -0.01487 $ & $   0.00835 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56209.96732 $ & $  -0.01529 $ & $   0.01065 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56254.93794 $ & $   0.01102 $ & $   0.01083 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56157.06098 $ & $  -0.00529 $ & $   0.00864 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56278.74597 $ & $   0.00757 $ & $   0.01197 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56368.68750 $ & $  -0.00257 $ & $   0.01094 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56225.84008 $ & $   0.00572 $ & $   0.01289 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56217.90412 $ & $   0.01110 $ & $   0.01017 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56239.06685 $ & $  -0.00612 $ & $   0.00883 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56194.09653 $ & $   0.01103 $ & $   0.00799 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56307.84554 $ & $  -0.01590 $ & $   0.00997 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56247.00313 $ & $   0.01871 $ & $   0.00869 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56149.12620 $ & $  -0.01124 $ & $   0.01265 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56231.13143 $ & $  -0.04799 $ & $   0.01256 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56284.03798 $ & $  -0.01254 $ & $   0.00952 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56209.96899 $ & $  -0.01072 $ & $   0.00864 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56291.97420 $ & $  -0.01220 $ & $   0.01015 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56202.03339 $ & $   0.01421 $ & $   0.01268 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56331.65452 $ & $   0.00265 $ & $   0.01134 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56247.00413 $ & $   0.00342 $ & $   0.01058 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56270.81215 $ & $   0.00104 $ & $   0.00839 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56376.62533 $ & $  -0.00084 $ & $   0.01297 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56157.06374 $ & $   0.00680 $ & $   0.00883 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56315.78337 $ & $   0.00000 $ & $   0.01344 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56368.68997 $ & $  -0.00711 $ & $   0.01103 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56225.84255 $ & $  -0.02094 $ & $   0.01062 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56217.90661 $ & $  -0.03444 $ & $   0.01012 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56217.90662 $ & $   0.01855 $ & $   0.00945 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56209.97068 $ & $   0.00206 $ & $   0.01088 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56239.06936 $ & $  -0.00403 $ & $   0.00864 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56254.94131 $ & $   0.00549 $ & $   0.01128 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56278.74934 $ & $  -0.00724 $ & $   0.01148 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56194.09900 $ & $  -0.00434 $ & $   0.00851 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56307.84801 $ & $   0.01868 $ & $   0.00988 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56339.59202 $ & $   0.03087 $ & $   0.01023 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56323.72010 $ & $   0.02009 $ & $   0.01157 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56149.12870 $ & $  -0.00157 $ & $   0.01510 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56233.77911 $ & $  -0.00511 $ & $   0.01679 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56247.00590 $ & $   0.00287 $ & $   0.00815 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56284.04066 $ & $   0.00235 $ & $   0.00954 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56291.97666 $ & $  -0.01168 $ & $   0.01181 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56209.97177 $ & $  -0.00685 $ & $   0.00871 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56278.75032 $ & $  -0.00350 $ & $   0.00909 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56331.65699 $ & $   0.00059 $ & $   0.01321 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56376.62779 $ & $   0.01541 $ & $   0.01295 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56247.00688 $ & $  -0.00105 $ & $   0.01029 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56157.06624 $ & $   0.00636 $ & $   0.00893 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56315.78584 $ & $   0.00790 $ & $   0.01307 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56225.84502 $ & $  -0.01170 $ & $   0.01187 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56209.97318 $ & $  -0.00173 $ & $   0.01031 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56254.94377 $ & $  -0.01688 $ & $   0.01037 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56239.07187 $ & $  -0.00881 $ & $   0.00869 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56270.81577 $ & $   0.01068 $ & $   0.00854 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56278.75181 $ & $  -0.00984 $ & $   0.01130 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56217.90943 $ & $  -0.00863 $ & $   0.01161 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56307.85048 $ & $   0.01310 $ & $   0.00994 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56194.10152 $ & $   0.01309 $ & $   0.00879 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56339.59449 $ & $  -0.00921 $ & $   0.01025 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56247.00841 $ & $  -0.00189 $ & $   0.00802 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56217.91002 $ & $  -0.00131 $ & $   0.00936 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56270.81663 $ & $   0.02097 $ & $   0.01683 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56284.04333 $ & $   0.00247 $ & $   0.00922 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56323.72345 $ & $   0.00568 $ & $   0.01083 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56278.75293 $ & $   0.01438 $ & $   0.01016 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56231.13711 $ & $   0.00330 $ & $   0.01152 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56233.78247 $ & $   0.00278 $ & $   0.01567 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56247.00935 $ & $  -0.01699 $ & $   0.01061 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56376.63028 $ & $  -0.00816 $ & $   0.01269 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56209.97519 $ & $  -0.00275 $ & $   0.00868 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56291.98030 $ & $  -0.01770 $ & $   0.01135 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56315.78834 $ & $  -0.00902 $ & $   0.01345 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56331.66040 $ & $  -0.01245 $ & $   0.01125 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56209.97569 $ & $   0.00449 $ & $   0.01136 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56270.81825 $ & $   0.00528 $ & $   0.00838 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56217.91193 $ & $  -0.00385 $ & $   0.01039 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56307.85298 $ & $  -0.00904 $ & $   0.01018 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56194.10403 $ & $  -0.00135 $ & $   0.00861 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56239.07460 $ & $   0.00036 $ & $   0.00881 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56157.06958 $ & $   0.00477 $ & $   0.00834 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56278.75453 $ & $   0.00104 $ & $   0.01126 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56225.84808 $ & $  -0.01295 $ & $   0.01152 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56217.91250 $ & $   0.00479 $ & $   0.00895 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56339.59784 $ & $   0.00785 $ & $   0.01000 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56323.72592 $ & $  -0.02087 $ & $   0.01084 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56294.62736 $ & $  -0.00371 $ & $   0.01195 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56231.13957 $ & $  -0.02338 $ & $   0.01182 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56233.78493 $ & $   0.01901 $ & $   0.01480 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56278.75551 $ & $   0.00591 $ & $   0.01009 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56247.01182 $ & $   0.01740 $ & $   0.00887 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56376.63275 $ & $  -0.01541 $ & $   0.01318 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56209.97767 $ & $  -0.00978 $ & $   0.00893 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56291.98277 $ & $  -0.01308 $ & $   0.01223 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56315.79080 $ & $   0.00827 $ & $   0.01214 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56331.66287 $ & $  -0.02213 $ & $   0.01138 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56284.04703 $ & $   0.01785 $ & $   0.00987 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56209.97815 $ & $  -0.01231 $ & $   0.01061 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56247.01281 $ & $  -0.01070 $ & $   0.00925 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56270.82076 $ & $  -0.01060 $ & $   0.00839 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56254.94883 $ & $   0.02575 $ & $   0.00985 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56217.91439 $ & $   0.01437 $ & $   0.01088 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56157.07209 $ & $  -0.02025 $ & $   0.00922 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56278.75704 $ & $  -0.01054 $ & $   0.01146 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56225.85058 $ & $   0.02188 $ & $   0.01125 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56217.91501 $ & $  -0.00957 $ & $   0.00874 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56194.10739 $ & $  -0.01799 $ & $   0.00851 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56270.82181 $ & $  -0.00446 $ & $   0.01747 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56339.60031 $ & $  -0.00424 $ & $   0.01063 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56239.07797 $ & $  -0.01720 $ & $   0.00838 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56294.62984 $ & $   0.00488 $ & $   0.01253 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56323.72842 $ & $   0.01168 $ & $   0.01128 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56231.14207 $ & $   0.01868 $ & $   0.01304 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56233.78742 $ & $   0.02298 $ & $   0.01474 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56307.85661 $ & $   0.00523 $ & $   0.01014 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56247.01430 $ & $  -0.00939 $ & $   0.00823 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56209.98017 $ & $   0.00914 $ & $   0.00884 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56278.75902 $ & $   0.00979 $ & $   0.00946 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56376.63615 $ & $  -0.03408 $ & $   0.01374 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56270.82327 $ & $  -0.00680 $ & $   0.00795 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56247.01540 $ & $   0.00135 $ & $   0.01050 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56157.07459 $ & $  -0.01185 $ & $   0.00808 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56225.85305 $ & $  -0.01900 $ & $   0.01242 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56315.79443 $ & $  -0.00761 $ & $   0.01134 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56209.98152 $ & $  -0.02579 $ & $   0.01034 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56217.91752 $ & $   0.00527 $ & $   0.00993 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56270.82427 $ & $  -0.01553 $ & $   0.01450 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56217.91780 $ & $   0.00085 $ & $   0.01135 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56194.10990 $ & $  -0.00928 $ & $   0.00817 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56254.95239 $ & $  -0.03004 $ & $   0.01015 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56239.08046 $ & $   0.00449 $ & $   0.00847 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56339.60282 $ & $   0.01818 $ & $   0.01018 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56323.73089 $ & $   0.00388 $ & $   0.01113 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56233.78988 $ & $  -0.02605 $ & $   0.01445 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56278.76040 $ & $  -0.00858 $ & $   0.01083 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56294.63236 $ & $  -0.01331 $ & $   0.01247 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56307.85909 $ & $  -0.01498 $ & $   0.01029 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56231.14479 $ & $   0.02902 $ & $   0.01398 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56247.01681 $ & $   0.00196 $ & $   0.00815 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56291.98761 $ & $   0.00060 $ & $   0.01052 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56209.98270 $ & $  -0.00323 $ & $   0.00889 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56331.66784 $ & $  -0.00402 $ & $   0.01191 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56202.04693 $ & $   0.01103 $ & $   0.01716 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56376.63864 $ & $  -0.02602 $ & $   0.01276 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56247.01791 $ & $  -0.01978 $ & $   0.01054 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56284.05266 $ & $  -0.01219 $ & $   0.00916 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56157.07710 $ & $  -0.01076 $ & $   0.00795 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56225.85580 $ & $   0.02345 $ & $   0.01203 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56315.79689 $ & $  -0.00527 $ & $   0.01230 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56209.98400 $ & $  -0.01409 $ & $   0.01083 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56217.92027 $ & $   0.00665 $ & $   0.01061 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56194.11241 $ & $  -0.01079 $ & $   0.00848 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56339.60528 $ & $  -0.00004 $ & $   0.01101 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56239.08297 $ & $  -0.00997 $ & $   0.00850 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56278.76287 $ & $   0.00851 $ & $   0.01194 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56270.82691 $ & $   0.00921 $ & $   0.00852 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56307.86159 $ & $   0.00467 $ & $   0.00998 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56254.95511 $ & $   0.00576 $ & $   0.01069 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56247.01928 $ & $  -0.00771 $ & $   0.00887 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56217.92093 $ & $   0.00528 $ & $   0.00848 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56270.82764 $ & $   0.00402 $ & $   0.01346 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56294.63572 $ & $  -0.00384 $ & $   0.01354 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56231.14813 $ & $  -0.01113 $ & $   0.01259 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56323.73451 $ & $  -0.00033 $ & $   0.01114 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56376.64111 $ & $   0.00067 $ & $   0.01409 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56247.02038 $ & $   0.01676 $ & $   0.01102 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56291.99099 $ & $   0.03055 $ & $   0.01135 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56209.98607 $ & $  -0.00049 $ & $   0.00860 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56284.05533 $ & $  -0.00979 $ & $   0.00919 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56202.05027 $ & $  -0.01099 $ & $   0.01548 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56315.79939 $ & $   0.01433 $ & $   0.01321 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56331.67146 $ & $  -0.01064 $ & $   0.01025 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56217.92277 $ & $  -0.00891 $ & $   0.01015 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56194.11489 $ & $   0.01340 $ & $   0.00848 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56239.08545 $ & $   0.02285 $ & $   0.00906 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56270.82938 $ & $  -0.00038 $ & $   0.00813 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56278.76537 $ & $  -0.02824 $ & $   0.01110 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56157.08044 $ & $  -0.02552 $ & $   0.00844 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56254.95762 $ & $  -0.01859 $ & $   0.01090 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56225.85919 $ & $  -0.01321 $ & $   0.01193 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56165.01689 $ & $   0.00023 $ & $   0.00917 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56217.92344 $ & $  -0.00183 $ & $   0.00885 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56270.83011 $ & $  -0.00139 $ & $   0.01391 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56233.79570 $ & $   0.01478 $ & $   0.01469 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56231.15059 $ & $  -0.01277 $ & $   0.01461 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56339.60896 $ & $   0.00579 $ & $   0.01006 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56323.73702 $ & $   0.00033 $ & $   0.01015 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56247.02265 $ & $   0.02618 $ & $   0.00825 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56376.64360 $ & $   0.01435 $ & $   0.01429 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56291.99346 $ & $   0.00370 $ & $   0.01098 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56302.57476 $ & $   0.00896 $ & $   0.01396 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56209.98858 $ & $   0.00268 $ & $   0.00845 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56202.05276 $ & $   0.02054 $ & $   0.01764 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56315.80186 $ & $  -0.00353 $ & $   0.01126 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56331.67394 $ & $  -0.02390 $ & $   0.00980 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56209.98922 $ & $  -0.01181 $ & $   0.01052 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56247.02379 $ & $   0.00953 $ & $   0.01050 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56278.76784 $ & $  -0.01799 $ & $   0.01115 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56157.08291 $ & $  -0.00186 $ & $   0.00858 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56254.96009 $ & $  -0.00110 $ & $   0.01025 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56270.83215 $ & $   0.01091 $ & $   0.00901 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56225.86165 $ & $   0.00044 $ & $   0.01152 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56165.01939 $ & $  -0.00884 $ & $   0.00908 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56286.70451 $ & $   0.01503 $ & $   0.01476 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56270.83260 $ & $   0.01510 $ & $   0.01430 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56217.92621 $ & $  -0.00398 $ & $   0.00894 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56239.08885 $ & $   0.00316 $ & $   0.00906 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56294.64070 $ & $   0.00158 $ & $   0.01608 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56194.11850 $ & $   0.02510 $ & $   0.00896 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56339.61143 $ & $   0.02499 $ & $   0.01148 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56323.73952 $ & $  -0.00204 $ & $   0.01112 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56247.02513 $ & $   0.00376 $ & $   0.00904 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56291.99596 $ & $  -0.04185 $ & $   0.01033 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56209.99107 $ & $   0.03031 $ & $   0.00866 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56202.05522 $ & $   0.01521 $ & $   0.01520 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56331.67645 $ & $   0.00326 $ & $   0.00989 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56247.02626 $ & $  -0.00805 $ & $   0.01050 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56376.64726 $ & $  -0.02828 $ & $   0.01334 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56278.77050 $ & $  -0.01567 $ & $   0.01001 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56270.83462 $ & $   0.02232 $ & $   0.00861 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56157.08567 $ & $  -0.00607 $ & $   0.00864 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56315.80523 $ & $   0.01292 $ & $   0.01307 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56165.02191 $ & $  -0.00043 $ & $   0.00895 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56286.70701 $ & $  -0.01618 $ & $   0.01397 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56270.83507 $ & $  -0.00176 $ & $   0.01449 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56209.99260 $ & $  -0.01416 $ & $   0.01046 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56217.92864 $ & $   0.01604 $ & $   0.01203 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56217.92869 $ & $   0.00663 $ & $   0.00902 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56278.77121 $ & $   0.01263 $ & $   0.01211 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56239.09137 $ & $   0.01440 $ & $   0.00884 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56194.12097 $ & $   0.01445 $ & $   0.00847 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56254.96350 $ & $  -0.00257 $ & $   0.00982 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56233.80091 $ & $   0.00072 $ & $   0.01361 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56339.61393 $ & $   0.00158 $ & $   0.01095 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56323.74199 $ & $   0.00731 $ & $   0.01109 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56247.02790 $ & $   0.00475 $ & $   0.00827 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56291.99842 $ & $   0.03143 $ & $   0.01219 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56202.05772 $ & $   0.00916 $ & $   0.01523 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56209.99385 $ & $   0.00082 $ & $   0.00811 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56331.67892 $ & $  -0.02442 $ & $   0.01031 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56302.58057 $ & $   0.01096 $ & $   0.01294 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56376.64972 $ & $   0.02410 $ & $   0.01494 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56247.02902 $ & $   0.01229 $ & $   0.01115 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56157.08817 $ & $   0.00234 $ & $   0.00861 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56278.77312 $ & $  -0.01752 $ & $   0.01013 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56315.80769 $ & $  -0.01662 $ & $   0.01261 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56225.86670 $ & $   0.01698 $ & $   0.01038 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56209.99506 $ & $  -0.00060 $ & $   0.01062 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56278.77368 $ & $  -0.02030 $ & $   0.01163 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56239.09384 $ & $   0.00421 $ & $   0.00871 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56217.93141 $ & $  -0.01219 $ & $   0.01183 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56194.12349 $ & $   0.00416 $ & $   0.00879 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56339.61640 $ & $  -0.00175 $ & $   0.01010 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56254.96601 $ & $   0.00488 $ & $   0.01026 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56270.83825 $ & $  -0.01748 $ & $   0.00872 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56247.03037 $ & $   0.00469 $ & $   0.00826 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56165.02532 $ & $  -0.01143 $ & $   0.00893 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56270.83843 $ & $   0.01245 $ & $   0.01377 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56217.93209 $ & $  -0.00060 $ & $   0.00898 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56233.80427 $ & $   0.02608 $ & $   0.01544 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56323.74536 $ & $  -0.01150 $ & $   0.01020 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56302.58304 $ & $   0.00874 $ & $   0.01537 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56376.65218 $ & $  -0.04689 $ & $   0.01297 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56292.00205 $ & $   0.01349 $ & $   0.01138 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56202.06106 $ & $  -0.00130 $ & $   0.01521 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56315.81019 $ & $  -0.01594 $ & $   0.01274 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56209.99723 $ & $   0.00621 $ & $   0.00876 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56278.77569 $ & $   0.02018 $ & $   0.01040 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56331.68233 $ & $   0.00737 $ & $   0.00985 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56217.93387 $ & $   0.00077 $ & $   0.01184 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56194.12600 $ & $  -0.00421 $ & $   0.00795 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56254.96848 $ & $   0.00641 $ & $   0.01014 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56278.77641 $ & $   0.01031 $ & $   0.01134 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56157.09152 $ & $   0.01931 $ & $   0.00843 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56239.09660 $ & $  -0.00627 $ & $   0.00920 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56225.87017 $ & $   0.00271 $ & $   0.01195 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56270.84076 $ & $   0.00883 $ & $   0.00853 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56165.02780 $ & $   0.00213 $ & $   0.00935 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56270.84094 $ & $  -0.03574 $ & $   0.01321 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56217.93461 $ & $  -0.00061 $ & $   0.00919 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56233.80673 $ & $  -0.00867 $ & $   0.01376 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56323.74783 $ & $   0.00236 $ & $   0.01152 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56339.61982 $ & $   0.02113 $ & $   0.01005 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56302.58555 $ & $  -0.00885 $ & $   0.01562 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56376.65468 $ & $  -0.00454 $ & $   0.01361 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56292.00456 $ & $   0.00033 $ & $   0.01109 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56202.06353 $ & $  -0.00481 $ & $   0.01183 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56315.81265 $ & $  -0.01732 $ & $   0.01284 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56209.99971 $ & $   0.00657 $ & $   0.00884 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56331.68481 $ & $  -0.01083 $ & $   0.01033 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56247.03488 $ & $  -0.01185 $ & $   0.00847 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56278.77887 $ & $   0.02566 $ & $   0.01126 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56254.97099 $ & $  -0.01904 $ & $   0.01074 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56157.09399 $ & $  -0.02023 $ & $   0.00777 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56294.65088 $ & $  -0.04898 $ & $   0.02200 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56278.77922 $ & $   0.00468 $ & $   0.01023 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56270.84328 $ & $   0.00943 $ & $   0.00803 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56165.03030 $ & $   0.00278 $ & $   0.00891 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56217.93708 $ & $  -0.00009 $ & $   0.00882 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56210.00117 $ & $  -0.00789 $ & $   0.01048 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56270.84366 $ & $  -0.01392 $ & $   0.01446 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56233.80923 $ & $  -0.02488 $ & $   0.01608 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56194.12936 $ & $  -0.02112 $ & $   0.00823 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56239.09993 $ & $  -0.00627 $ & $   0.00877 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56323.75034 $ & $  -0.00074 $ & $   0.01126 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56339.62233 $ & $  -0.00341 $ & $   0.01072 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56302.58802 $ & $  -0.01760 $ & $   0.01541 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56292.00702 $ & $   0.00936 $ & $   0.01122 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56210.00223 $ & $  -0.00799 $ & $   0.00861 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56202.06628 $ & $   0.03297 $ & $   0.01144 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56331.68731 $ & $  -0.00447 $ & $   0.00996 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56247.03740 $ & $   0.00445 $ & $   0.00869 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56157.09650 $ & $   0.00985 $ & $   0.00896 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56225.87513 $ & $   0.03238 $ & $   0.01330 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56315.81627 $ & $   0.02269 $ & $   0.01448 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56270.84576 $ & $   0.00315 $ & $   0.00845 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56278.78177 $ & $   0.00277 $ & $   0.01031 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56165.03281 $ & $   0.00677 $ & $   0.00867 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56217.93959 $ & $   0.00213 $ & $   0.00871 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56270.84617 $ & $  -0.01813 $ & $   0.01368 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56217.93970 $ & $  -0.00170 $ & $   0.01188 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56194.13184 $ & $  -0.00979 $ & $   0.00907 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56233.81173 $ & $  -0.01626 $ & $   0.01384 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56278.78225 $ & $   0.01456 $ & $   0.01198 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56323.75280 $ & $  -0.01780 $ & $   0.01089 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56239.10244 $ & $   0.00604 $ & $   0.00871 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56339.62481 $ & $   0.01125 $ & $   0.01061 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56254.97447 $ & $  -0.01234 $ & $   0.00989 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56292.00951 $ & $   0.01254 $ & $   0.01168 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56202.06878 $ & $  -0.01487 $ & $   0.01354 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56210.00477 $ & $  -0.00541 $ & $   0.00881 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56331.68977 $ & $  -0.01765 $ & $   0.00964 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56376.66050 $ & $  -0.00339 $ & $   0.01399 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56302.59159 $ & $   0.02640 $ & $   0.01680 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56247.03987 $ & $   0.02105 $ & $   0.00866 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56157.09897 $ & $   0.01197 $ & $   0.00832 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56210.00572 $ & $   0.00631 $ & $   0.00994 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56315.81874 $ & $  -0.01523 $ & $   0.01521 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56225.87786 $ & $  -0.00138 $ & $   0.01127 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56278.78436 $ & $  -0.00175 $ & $   0.01175 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56217.94217 $ & $   0.01257 $ & $   0.01260 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56278.78473 $ & $  -0.00327 $ & $   0.01136 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56194.13436 $ & $  -0.00176 $ & $   0.00872 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56239.10491 $ & $   0.00496 $ & $   0.00887 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56339.62728 $ & $  -0.00261 $ & $   0.01007 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56254.97733 $ & $   0.02015 $ & $   0.01162 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56270.84941 $ & $   0.00403 $ & $   0.00847 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56165.03648 $ & $  -0.01354 $ & $   0.00899 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56217.94299 $ & $   0.01455 $ & $   0.00877 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56270.84951 $ & $  -0.00170 $ & $   0.01304 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56233.81509 $ & $  -0.02676 $ & $   0.01409 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56286.72184 $ & $  -0.00271 $ & $   0.01478 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56323.75642 $ & $  -0.00197 $ & $   0.01126 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56376.66296 $ & $  -0.01094 $ & $   0.01339 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56302.59406 $ & $   0.03354 $ & $   0.01494 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56292.01287 $ & $  -0.00754 $ & $   0.01173 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56247.04239 $ & $   0.00532 $ & $   0.00880 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56210.00816 $ & $  -0.00162 $ & $   0.00831 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56315.82123 $ & $   0.00631 $ & $   0.01449 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56331.69341 $ & $  -0.01662 $ & $   0.00930 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56210.00848 $ & $  -0.00813 $ & $   0.01142 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56278.78694 $ & $   0.00140 $ & $   0.01048 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56217.94463 $ & $   0.02152 $ & $   0.01250 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56278.78724 $ & $  -0.00399 $ & $   0.01155 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56157.10232 $ & $   0.01170 $ & $   0.00870 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56194.13687 $ & $   0.00088 $ & $   0.00878 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56294.65922 $ & $   0.00709 $ & $   0.01429 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56239.10742 $ & $   0.00585 $ & $   0.00910 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56225.88123 $ & $   0.03892 $ & $   0.01236 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56254.97984 $ & $   0.00823 $ & $   0.01068 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56270.85189 $ & $   0.00748 $ & $   0.00877 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56165.03895 $ & $   0.00905 $ & $   0.00908 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56217.94546 $ & $   0.00805 $ & $   0.00856 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56270.85201 $ & $  -0.00430 $ & $   0.01148 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56233.81755 $ & $   0.01885 $ & $   0.01451 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56286.72434 $ & $  -0.01598 $ & $   0.01453 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56323.75889 $ & $   0.00801 $ & $   0.01106 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56339.63092 $ & $  -0.00247 $ & $   0.00996 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56376.66547 $ & $   0.01433 $ & $   0.01460 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56302.59657 $ & $   0.00508 $ & $   0.01366 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56292.01537 $ & $  -0.02217 $ & $   0.01072 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56210.01068 $ & $  -0.00397 $ & $   0.00881 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56210.01094 $ & $   0.01896 $ & $   0.01072 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56331.69589 $ & $   0.00234 $ & $   0.01052 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56217.94713 $ & $  -0.00710 $ & $   0.01108 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56157.10479 $ & $  -0.01191 $ & $   0.00816 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56278.78975 $ & $   0.01521 $ & $   0.01199 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56294.66170 $ & $   0.01489 $ & $   0.01436 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56247.04586 $ & $  -0.00670 $ & $   0.00837 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56225.88370 $ & $   0.00879 $ & $   0.01206 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56254.98231 $ & $   0.00845 $ & $   0.01036 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56165.04146 $ & $  -0.01290 $ & $   0.00903 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56270.85449 $ & $   0.00894 $ & $   0.01168 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56270.85466 $ & $  -0.00706 $ & $   0.00866 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56239.11078 $ & $  -0.00877 $ & $   0.00899 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56217.94823 $ & $  -0.00669 $ & $   0.00819 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56278.79070 $ & $  -0.02298 $ & $   0.01147 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56233.82027 $ & $   0.03365 $ & $   0.01611 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56323.76136 $ & $  -0.00506 $ & $   0.01057 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56286.72684 $ & $  -0.00229 $ & $   0.01355 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56194.14051 $ & $  -0.00964 $ & $   0.00956 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56339.63343 $ & $  -0.00375 $ & $   0.01000 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56302.59906 $ & $  -0.00096 $ & $   0.01422 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56292.01783 $ & $  -0.01207 $ & $   0.01214 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56202.07713 $ & $  -0.00309 $ & $   0.01538 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56210.01316 $ & $   0.00410 $ & $   0.00897 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56331.69839 $ & $  -0.00144 $ & $   0.00966 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56247.04834 $ & $  -0.01607 $ & $   0.00829 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56157.10755 $ & $  -0.00844 $ & $   0.00807 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56225.88621 $ & $   0.01608 $ & $   0.01130 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56165.04396 $ & $   0.00802 $ & $   0.00856 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56270.85700 $ & $   0.00361 $ & $   0.01350 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56239.11325 $ & $  -0.00010 $ & $   0.00874 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56270.85718 $ & $   0.01130 $ & $   0.00893 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56217.95074 $ & $   0.02218 $ & $   0.00964 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56233.82273 $ & $   0.00152 $ & $   0.01459 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56278.79325 $ & $   0.00458 $ & $   0.01108 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56323.76386 $ & $   0.01237 $ & $   0.01078 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56286.72935 $ & $  -0.01070 $ & $   0.01333 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56194.14298 $ & $   0.02682 $ & $   0.01347 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56339.63590 $ & $  -0.01604 $ & $   0.01057 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56254.98572 $ & $  -0.00009 $ & $   0.01043 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56292.02033 $ & $  -0.00088 $ & $   0.01095 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56217.95162 $ & $   0.01019 $ & $   0.01486 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56331.70086 $ & $   0.00238 $ & $   0.01066 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56210.01596 $ & $   0.02559 $ & $   0.00837 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56157.11005 $ & $  -0.00394 $ & $   0.00831 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56247.05110 $ & $  -0.01921 $ & $   0.00830 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56225.88868 $ & $   0.02232 $ & $   0.01108 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56278.79559 $ & $   0.01735 $ & $   0.01183 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56239.11572 $ & $   0.00124 $ & $   0.00906 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56278.79581 $ & $   0.00357 $ & $   0.01123 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56262.92390 $ & $   0.01341 $ & $   0.01165 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56384.60890 $ & $   0.02195 $ & $   0.01428 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56339.63841 $ & $   0.00402 $ & $   0.01030 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56254.98818 $ & $  -0.01195 $ & $   0.01018 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56165.04734 $ & $  -0.01441 $ & $   0.00831 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56270.86035 $ & $   0.01722 $ & $   0.01633 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56233.82609 $ & $  -0.00758 $ & $   0.01306 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56217.95414 $ & $  -0.01770 $ & $   0.00860 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56323.76724 $ & $  -0.00295 $ & $   0.01093 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56270.86086 $ & $  -0.00850 $ & $   0.00840 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56302.60485 $ & $   0.01557 $ & $   0.01431 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56292.02396 $ & $  -0.02637 $ & $   0.01157 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56247.05358 $ & $  -0.00890 $ & $   0.00897 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56331.70424 $ & $  -0.02168 $ & $   0.01019 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56210.01934 $ & $  -0.00040 $ & $   0.00859 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56294.67027 $ & $  -0.01146 $ & $   0.02079 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56278.79832 $ & $   0.00637 $ & $   0.01080 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56157.11340 $ & $   0.00926 $ & $   0.00797 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56262.92641 $ & $  -0.02430 $ & $   0.01095 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56239.11849 $ & $  -0.01190 $ & $   0.00885 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56384.61136 $ & $   0.02904 $ & $   0.01343 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56225.89191 $ & $   0.00292 $ & $   0.01062 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56254.99069 $ & $  -0.00819 $ & $   0.01020 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56210.02031 $ & $  -0.01361 $ & $   0.01236 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56165.04985 $ & $  -0.00616 $ & $   0.00858 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56217.95662 $ & $  -0.00686 $ & $   0.00881 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56323.76971 $ & $  -0.00425 $ & $   0.00949 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56217.95685 $ & $  -0.00625 $ & $   0.01222 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56270.86337 $ & $   0.00720 $ & $   0.00829 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56339.64183 $ & $   0.02679 $ & $   0.01089 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56292.02642 $ & $   0.00368 $ & $   0.01057 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56331.70671 $ & $  -0.02070 $ & $   0.01000 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56210.02182 $ & $  -0.02049 $ & $   0.00878 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56157.11587 $ & $  -0.01356 $ & $   0.00809 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56384.61382 $ & $  -0.00921 $ & $   0.01286 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56278.80083 $ & $  -0.00107 $ & $   0.01102 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56247.05694 $ & $   0.00684 $ & $   0.00880 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56262.92892 $ & $  -0.01649 $ & $   0.01022 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56225.89438 $ & $   0.00763 $ & $   0.01061 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56254.99316 $ & $   0.02460 $ & $   0.01036 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56210.02281 $ & $   0.01522 $ & $   0.01289 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56165.05237 $ & $  -0.00277 $ & $   0.00870 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56270.86558 $ & $  -0.01159 $ & $   0.01426 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56233.83105 $ & $   0.01306 $ & $   0.01422 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56217.95913 $ & $  -0.00147 $ & $   0.00873 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56323.77217 $ & $   0.00458 $ & $   0.01062 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56239.12186 $ & $   0.02209 $ & $   0.00882 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56270.86584 $ & $  -0.02910 $ & $   0.00814 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56339.64431 $ & $  -0.00547 $ & $   0.01058 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56278.80185 $ & $   0.00032 $ & $   0.01145 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56302.60980 $ & $   0.01434 $ & $   0.01364 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56292.02892 $ & $  -0.01465 $ & $   0.01142 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56331.70918 $ & $  -0.00204 $ & $   0.01011 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56210.02433 $ & $  -0.00045 $ & $   0.00806 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56262.93109 $ & $   0.02670 $ & $   0.01474 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56294.67525 $ & $  -0.00998 $ & $   0.01706 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56157.11837 $ & $   0.00501 $ & $   0.00800 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56247.05946 $ & $   0.00101 $ & $   0.00836 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56225.89688 $ & $   0.00416 $ & $   0.01086 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56210.02523 $ & $  -0.01865 $ & $   0.01419 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56165.05487 $ & $   0.02186 $ & $   0.00864 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56217.96164 $ & $   0.00789 $ & $   0.00878 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56323.77467 $ & $   0.00192 $ & $   0.01063 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56278.80419 $ & $   0.01590 $ & $   0.01148 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56239.12433 $ & $   0.00612 $ & $   0.00899 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56339.64678 $ & $   0.00280 $ & $   0.01019 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56270.86836 $ & $  -0.00116 $ & $   0.00868 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56278.80443 $ & $  -0.00189 $ & $   0.01057 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56254.99653 $ & $  -0.01060 $ & $   0.01057 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56292.03139 $ & $  -0.03480 $ & $   0.01068 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56202.09053 $ & $  -0.01105 $ & $   0.01387 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56217.96267 $ & $  -0.03872 $ & $   0.01415 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56331.71168 $ & $  -0.00649 $ & $   0.00977 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56210.02686 $ & $  -0.00053 $ & $   0.00906 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56302.61341 $ & $   0.02562 $ & $   0.01381 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56157.12084 $ & $  -0.01290 $ & $   0.00859 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56247.06194 $ & $  -0.00426 $ & $   0.00826 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56278.80666 $ & $   0.00457 $ & $   0.01181 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56384.61965 $ & $   0.01241 $ & $   0.01235 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56239.12681 $ & $  -0.00557 $ & $   0.00877 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56233.83618 $ & $   0.01093 $ & $   0.01225 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56339.64928 $ & $  -0.00421 $ & $   0.01017 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56278.80697 $ & $   0.01606 $ & $   0.01114 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56254.99926 $ & $   0.01210 $ & $   0.01045 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56270.87142 $ & $  -0.00596 $ & $   0.01182 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56165.05852 $ & $   0.00823 $ & $   0.00894 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56217.96504 $ & $   0.00955 $ & $   0.00798 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56217.96513 $ & $   0.00692 $ & $   0.01334 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56323.77828 $ & $  -0.00711 $ & $   0.01146 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56302.61587 $ & $   0.00198 $ & $   0.01363 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56270.87199 $ & $  -0.00364 $ & $   0.00862 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56292.03477 $ & $  -0.00666 $ & $   0.01109 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56247.06445 $ & $   0.00067 $ & $   0.00883 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56210.03026 $ & $   0.00724 $ & $   0.00880 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56331.71530 $ & $   0.01048 $ & $   0.01000 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56278.80913 $ & $   0.01637 $ & $   0.01165 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56294.68108 $ & $  -0.00908 $ & $   0.01314 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56157.12419 $ & $  -0.00769 $ & $   0.00964 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56384.62215 $ & $   0.00225 $ & $   0.01125 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56239.12932 $ & $  -0.00671 $ & $   0.00938 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56233.83868 $ & $  -0.01188 $ & $   0.01287 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56278.80962 $ & $   0.00330 $ & $   0.01030 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56255.00176 $ & $  -0.00750 $ & $   0.01067 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56270.87389 $ & $   0.02447 $ & $   0.01293 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56233.83937 $ & $  -0.02209 $ & $   0.01286 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56165.06103 $ & $   0.00162 $ & $   0.00834 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56217.96755 $ & $   0.00455 $ & $   0.00815 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56323.78075 $ & $   0.00938 $ & $   0.01135 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56339.65290 $ & $  -0.00815 $ & $   0.01047 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56270.87447 $ & $   0.00080 $ & $   0.00826 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56302.61838 $ & $   0.03020 $ & $   0.01178 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56172.99813 $ & $   0.01793 $ & $   0.01292 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56210.03276 $ & $  -0.01010 $ & $   0.00859 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56331.71778 $ & $  -0.00203 $ & $   0.00981 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56384.62462 $ & $   0.00473 $ & $   0.01264 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56278.81163 $ & $   0.00497 $ & $   0.01180 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56157.12670 $ & $  -0.00404 $ & $   0.00971 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56247.06781 $ & $   0.00173 $ & $   0.00822 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56233.84119 $ & $  -0.01459 $ & $   0.01123 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56255.00422 $ & $  -0.00953 $ & $   0.01046 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56270.87636 $ & $   0.02903 $ & $   0.01262 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56165.06350 $ & $  -0.00398 $ & $   0.00846 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56262.94057 $ & $  -0.01330 $ & $   0.01113 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56239.13269 $ & $  -0.00754 $ & $   0.00902 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56217.97010 $ & $   0.00691 $ & $   0.01035 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56233.84208 $ & $   0.01040 $ & $   0.01497 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56331.71918 $ & $  -0.02442 $ & $   0.00883 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56323.78323 $ & $  -0.01732 $ & $   0.01066 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56217.97028 $ & $  -0.00035 $ & $   0.00849 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56339.65537 $ & $  -0.02779 $ & $   0.00995 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56302.62084 $ & $  -0.01354 $ & $   0.01226 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56270.87723 $ & $  -0.00121 $ & $   0.00850 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56173.00063 $ & $  -0.02418 $ & $   0.01207 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56210.03528 $ & $   0.02310 $ & $   0.00934 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56331.72030 $ & $   0.01346 $ & $   0.01050 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56247.07029 $ & $  -0.01424 $ & $   0.00842 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56225.90779 $ & $   0.00093 $ & $   0.00966 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56157.12946 $ & $  -0.00255 $ & $   0.01027 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56270.87887 $ & $   0.00093 $ & $   0.01254 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56165.06600 $ & $   0.00775 $ & $   0.00839 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56278.81500 $ & $   0.00382 $ & $   0.01147 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56347.59347 $ & $   0.01103 $ & $   0.01406 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56239.13517 $ & $  -0.00346 $ & $   0.00851 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56262.94309 $ & $   0.00115 $ & $   0.01092 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56233.84454 $ & $  -0.00973 $ & $   0.01464 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56233.84463 $ & $   0.00876 $ & $   0.01190 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56331.72168 $ & $  -0.01338 $ & $   0.00942 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56323.78574 $ & $   0.00933 $ & $   0.01109 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56217.97279 $ & $  -0.00660 $ & $   0.00848 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56339.65783 $ & $   0.00116 $ & $   0.01054 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56255.00760 $ & $  -0.01599 $ & $   0.01042 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56270.87975 $ & $  -0.00626 $ & $   0.00837 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56217.97344 $ & $  -0.01020 $ & $   0.01075 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56278.81601 $ & $  -0.03128 $ & $   0.01182 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56173.00314 $ & $  -0.00007 $ & $   0.01139 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56331.72277 $ & $   0.00499 $ & $   0.00969 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56302.62424 $ & $  -0.00691 $ & $   0.01221 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56210.03806 $ & $   0.00462 $ & $   0.00856 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56225.91035 $ & $  -0.00013 $ & $   0.01095 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56157.13192 $ & $  -0.01461 $ & $   0.01244 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56247.07305 $ & $  -0.01064 $ & $   0.00854 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56278.81747 $ & $   0.00068 $ & $   0.01106 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56347.59597 $ & $  -0.01224 $ & $   0.01181 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56239.13767 $ & $   0.00287 $ & $   0.00845 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56262.94560 $ & $  -0.01008 $ & $   0.01012 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56331.72419 $ & $   0.01870 $ & $   0.00947 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56384.63073 $ & $   0.00395 $ & $   0.01176 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56339.66034 $ & $   0.00706 $ & $   0.01043 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56233.84736 $ & $  -0.03201 $ & $   0.01208 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56270.88224 $ & $   0.02321 $ & $   0.01165 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56165.06935 $ & $  -0.01685 $ & $   0.00821 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56233.84791 $ & $   0.00948 $ & $   0.01539 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56323.78911 $ & $   0.01139 $ & $   0.01130 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56217.97620 $ & $  -0.00376 $ & $   0.01141 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56302.62671 $ & $  -0.00072 $ & $   0.01228 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56270.88340 $ & $  -0.00813 $ & $   0.00801 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56247.07553 $ & $   0.00106 $ & $   0.00850 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56173.00659 $ & $  -0.00443 $ & $   0.01336 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56331.72616 $ & $   0.00587 $ & $   0.00962 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56217.97726 $ & $   0.01050 $ & $   0.00896 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56210.04147 $ & $  -0.00168 $ & $   0.00880 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56347.59846 $ & $  -0.01442 $ & $   0.01301 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56202.10570 $ & $   0.02699 $ & $   0.01236 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56384.63323 $ & $   0.00870 $ & $   0.01181 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56278.82024 $ & $   0.01215 $ & $   0.01158 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56239.14041 $ & $  -0.00252 $ & $   0.00879 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56233.84986 $ & $  -0.00950 $ & $   0.01255 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56270.88471 $ & $  -0.00142 $ & $   0.01147 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56165.07182 $ & $  -0.00542 $ & $   0.00825 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56233.85037 $ & $  -0.00663 $ & $   0.01379 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56262.94908 $ & $  -0.00245 $ & $   0.01322 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56323.79159 $ & $  -0.00475 $ & $   0.01092 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56331.72758 $ & $   0.00818 $ & $   0.00980 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56217.97866 $ & $  -0.01629 $ & $   0.01250 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56339.66372 $ & $  -0.00159 $ & $   0.00974 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56302.62921 $ & $   0.02222 $ & $   0.01229 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56270.88588 $ & $  -0.01431 $ & $   0.00849 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56173.00906 $ & $  -0.01366 $ & $   0.01191 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56331.72863 $ & $  -0.01160 $ & $   0.01020 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56217.97977 $ & $  -0.00252 $ & $   0.00881 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56210.04399 $ & $   0.00424 $ & $   0.00881 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56384.63570 $ & $   0.01729 $ & $   0.01181 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56278.82271 $ & $   0.00507 $ & $   0.01177 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56247.07898 $ & $   0.00834 $ & $   0.00820 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56233.85237 $ & $   0.00916 $ & $   0.01220 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56165.07433 $ & $  -0.00537 $ & $   0.00862 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56233.85287 $ & $  -0.00265 $ & $   0.01432 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56347.60186 $ & $   0.00095 $ & $   0.01344 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56270.88747 $ & $   0.00545 $ & $   0.01267 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56262.95158 $ & $   0.01955 $ & $   0.01099 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56323.79406 $ & $  -0.01233 $ & $   0.01165 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56331.73008 $ & $  -0.00574 $ & $   0.00860 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56217.98116 $ & $  -0.01612 $ & $   0.01134 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56239.14377 $ & $   0.01223 $ & $   0.00948 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56302.63168 $ & $  -0.00024 $ & $   0.01160 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56339.66623 $ & $  -0.00384 $ & $   0.01022 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56225.91733 $ & $   0.02396 $ & $   0.01068 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56270.88839 $ & $   0.00926 $ & $   0.00835 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56331.73114 $ & $  -0.01913 $ & $   0.00953 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56217.98228 $ & $  -0.00358 $ & $   0.00869 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56173.01183 $ & $  -0.00547 $ & $   0.01297 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56210.04651 $ & $  -0.01488 $ & $   0.00869 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56247.08146 $ & $  -0.00849 $ & $   0.00900 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56202.11097 $ & $  -0.00879 $ & $   0.01340 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56165.07680 $ & $  -0.01160 $ & $   0.00887 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56233.85532 $ & $  -0.01536 $ & $   0.01489 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56347.60433 $ & $  -0.01036 $ & $   0.01265 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56270.88997 $ & $   0.03757 $ & $   0.01451 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56323.79656 $ & $  -0.00312 $ & $   0.01103 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56262.95409 $ & $   0.00500 $ & $   0.01135 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56278.82608 $ & $  -0.01328 $ & $   0.01152 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56331.73259 $ & $  -0.00059 $ & $   0.00890 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56239.14624 $ & $   0.01334 $ & $   0.00935 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56384.63911 $ & $  -0.00235 $ & $   0.01194 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56339.66870 $ & $   0.01947 $ & $   0.01012 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56233.85576 $ & $  -0.00884 $ & $   0.01190 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56270.89088 $ & $  -0.00649 $ & $   0.00863 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56217.98463 $ & $   0.03144 $ & $   0.01292 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56331.73361 $ & $  -0.00657 $ & $   0.00989 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56217.98479 $ & $   0.00646 $ & $   0.00881 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56173.01434 $ & $  -0.00258 $ & $   0.01125 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56302.63528 $ & $   0.01189 $ & $   0.01249 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56210.04900 $ & $   0.00758 $ & $   0.00856 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56247.08397 $ & $   0.00609 $ & $   0.00891 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56202.11348 $ & $  -0.01068 $ & $   0.01265 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56347.60679 $ & $   0.00856 $ & $   0.01231 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56257.66589 $ & $   0.02319 $ & $   0.01718 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56262.95659 $ & $   0.01580 $ & $   0.00999 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56278.82855 $ & $  -0.03013 $ & $   0.01179 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56384.64158 $ & $   0.01107 $ & $   0.01306 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56239.14875 $ & $   0.00650 $ & $   0.00911 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56339.67120 $ & $   0.02171 $ & $   0.01102 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56233.85827 $ & $  -0.02012 $ & $   0.01083 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56331.73536 $ & $   0.00951 $ & $   0.00864 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56233.85869 $ & $   0.02290 $ & $   0.01406 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56165.08041 $ & $   0.02224 $ & $   0.00862 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56323.80013 $ & $   0.02745 $ & $   0.01024 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56217.98722 $ & $  -0.00786 $ & $   0.01185 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56302.63775 $ & $  -0.01101 $ & $   0.01111 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56225.92365 $ & $   0.01193 $ & $   0.01078 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56247.08649 $ & $   0.00062 $ & $   0.00849 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56270.89456 $ & $   0.00181 $ & $   0.00807 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56217.98816 $ & $  -0.01408 $ & $   0.00902 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56331.73723 $ & $   0.01991 $ & $   0.01052 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56173.01777 $ & $  -0.01833 $ & $   0.01173 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56210.05239 $ & $  -0.02361 $ & $   0.00860 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56347.60929 $ & $  -0.00756 $ & $   0.01252 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56202.11656 $ & $   0.02058 $ & $   0.01245 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56278.83106 $ & $   0.00777 $ & $   0.01227 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56239.15122 $ & $   0.01373 $ & $   0.01020 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56384.64408 $ & $   0.02408 $ & $   0.01142 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56233.86078 $ & $  -0.00536 $ & $   0.01240 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56270.89580 $ & $  -0.04235 $ & $   0.01713 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56165.08288 $ & $   0.00624 $ & $   0.00869 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56323.80264 $ & $   0.01969 $ & $   0.01095 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56217.98973 $ & $   0.00345 $ & $   0.01148 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56331.73879 $ & $   0.00025 $ & $   0.00823 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56302.64022 $ & $  -0.02506 $ & $   0.01160 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56339.67478 $ & $   0.01003 $ & $   0.01007 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56310.57621 $ & $   0.00747 $ & $   0.01087 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56262.96039 $ & $  -0.00396 $ & $   0.01064 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56225.92615 $ & $   0.00246 $ & $   0.01018 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56270.89707 $ & $  -0.01043 $ & $   0.00849 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56217.99064 $ & $  -0.00086 $ & $   0.00875 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56173.02026 $ & $   0.01001 $ & $   0.01154 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56331.73976 $ & $  -0.01398 $ & $   0.01005 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56210.05493 $ & $   0.00392 $ & $   0.00878 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56294.70535 $ & $   0.02068 $ & $   0.01045 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56202.11908 $ & $   0.00286 $ & $   0.01406 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56278.83352 $ & $  -0.02402 $ & $   0.01052 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56257.67111 $ & $   0.03911 $ & $   0.01699 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56233.86328 $ & $  -0.00812 $ & $   0.01205 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56247.08990 $ & $   0.01036 $ & $   0.00896 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56165.08539 $ & $  -0.01093 $ & $   0.00874 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56239.15461 $ & $  -0.02180 $ & $   0.01130 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56347.61295 $ & $   0.00157 $ & $   0.01387 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56323.80512 $ & $   0.01271 $ & $   0.01144 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56217.99223 $ & $  -0.02369 $ & $   0.01107 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56302.64269 $ & $  -0.00315 $ & $   0.01050 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56331.74127 $ & $  -0.00738 $ & $   0.00938 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56310.57868 $ & $  -0.01604 $ & $   0.00990 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56339.67729 $ & $  -0.00507 $ & $   0.01068 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56262.96290 $ & $   0.01233 $ & $   0.01086 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56233.86500 $ & $  -0.00855 $ & $   0.01496 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56331.74223 $ & $  -0.00694 $ & $   0.01021 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56173.02276 $ & $  -0.03313 $ & $   0.01128 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56270.89984 $ & $  -0.00256 $ & $   0.00795 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56210.05742 $ & $  -0.00983 $ & $   0.00832 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56217.99340 $ & $  -0.00888 $ & $   0.00829 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56294.70786 $ & $  -0.02551 $ & $   0.00885 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56202.12156 $ & $  -0.00109 $ & $   0.01509 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56247.09238 $ & $  -0.00991 $ & $   0.00889 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56270.90076 $ & $   0.02248 $ & $   0.01661 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56165.08786 $ & $   0.01401 $ & $   0.00827 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56278.83690 $ & $   0.00773 $ & $   0.01198 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56347.61541 $ & $  -0.00799 $ & $   0.01231 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56323.80761 $ & $   0.02028 $ & $   0.01086 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56233.86667 $ & $  -0.02758 $ & $   0.01093 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56310.58115 $ & $   0.00849 $ & $   0.01061 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56331.74377 $ & $  -0.00037 $ & $   0.00864 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56339.67975 $ & $  -0.00217 $ & $   0.01124 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56262.96541 $ & $   0.02554 $ & $   0.01141 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56233.86750 $ & $   0.02537 $ & $   0.01557 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56217.99564 $ & $   0.00102 $ & $   0.01143 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56302.64605 $ & $  -0.00309 $ & $   0.01183 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56331.74473 $ & $   0.00779 $ & $   0.01001 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56173.02526 $ & $   0.01413 $ & $   0.01147 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56270.90235 $ & $   0.00956 $ & $   0.00836 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56217.99589 $ & $  -0.00551 $ & $   0.00887 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56294.71036 $ & $  -0.00005 $ & $   0.00875 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56202.12406 $ & $   0.00671 $ & $   0.01255 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56210.06019 $ & $   0.00124 $ & $   0.00899 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56247.09511 $ & $  -0.01045 $ & $   0.00850 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56278.83937 $ & $  -0.00284 $ & $   0.01227 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56347.61791 $ & $   0.00673 $ & $   0.01325 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56257.67693 $ & $  -0.01933 $ & $   0.01511 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56331.74628 $ & $   0.00584 $ & $   0.00824 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56339.68226 $ & $  -0.00631 $ & $   0.01052 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56233.86943 $ & $  -0.01677 $ & $   0.01266 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56165.09121 $ & $   0.00028 $ & $   0.00816 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56323.81099 $ & $   0.00128 $ & $   0.01065 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56310.58451 $ & $  -0.00361 $ & $   0.01138 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56302.64856 $ & $   0.02474 $ & $   0.01120 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56217.99836 $ & $  -0.00051 $ & $   0.01110 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56196.83612 $ & $  -0.00089 $ & $   0.01120 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56233.87083 $ & $   0.01006 $ & $   0.01492 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56331.74811 $ & $   0.00463 $ & $   0.01063 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56173.02865 $ & $  -0.00919 $ & $   0.01036 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56217.99932 $ & $   0.00872 $ & $   0.00886 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56294.71378 $ & $   0.00647 $ & $   0.00844 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56202.12746 $ & $   0.01404 $ & $   0.01273 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56347.62037 $ & $   0.03783 $ & $   0.01268 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56270.90599 $ & $  -0.00971 $ & $   0.00835 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56210.06357 $ & $   0.00083 $ & $   0.00889 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56278.84213 $ & $   0.02573 $ & $   0.01330 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56233.87193 $ & $  -0.00033 $ & $   0.01212 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56270.90658 $ & $  -0.01688 $ & $   0.01700 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56165.09372 $ & $   0.00282 $ & $   0.00841 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56323.81346 $ & $  -0.01207 $ & $   0.01118 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56302.65103 $ & $   0.00336 $ & $   0.01103 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56310.58702 $ & $   0.00917 $ & $   0.01097 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56339.68564 $ & $   0.02692 $ & $   0.01058 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56331.74967 $ & $  -0.01681 $ & $   0.00864 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56225.93675 $ & $   0.00951 $ & $   0.01056 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56218.00086 $ & $   0.02199 $ & $   0.01126 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56196.83860 $ & $  -0.01763 $ & $   0.01023 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56233.87332 $ & $   0.00001 $ & $   0.01256 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56331.75059 $ & $  -0.02726 $ & $   0.01082 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56173.03117 $ & $  -0.00107 $ & $   0.01228 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56218.00182 $ & $  -0.02733 $ & $   0.00806 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56294.71626 $ & $  -0.00362 $ & $   0.00934 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56202.12993 $ & $  -0.00647 $ & $   0.01316 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56270.90846 $ & $   0.01173 $ & $   0.00937 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56210.06610 $ & $  -0.00132 $ & $   0.00901 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56278.84460 $ & $   0.00004 $ & $   0.01215 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56262.97270 $ & $   0.00746 $ & $   0.01093 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56247.10097 $ & $   0.00196 $ & $   0.00965 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56233.87444 $ & $   0.00518 $ & $   0.01134 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56165.09623 $ & $   0.00174 $ & $   0.00852 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56270.90933 $ & $  -0.02154 $ & $   0.01489 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56347.62378 $ & $   0.00104 $ & $   0.01270 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56323.81597 $ & $   0.00721 $ & $   0.01173 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56310.58948 $ & $   0.00991 $ & $   0.01099 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56302.65353 $ & $   0.00952 $ & $   0.01090 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56339.68811 $ & $   0.01166 $ & $   0.01007 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56331.75218 $ & $  -0.00309 $ & $   0.00849 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56218.00336 $ & $   0.01932 $ & $   0.01188 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56233.87578 $ & $  -0.00924 $ & $   0.01464 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56196.84124 $ & $  -0.02602 $ & $   0.01143 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56331.75309 $ & $   0.00370 $ & $   0.01102 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56218.00434 $ & $   0.00982 $ & $   0.00859 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56294.71876 $ & $   0.01062 $ & $   0.00849 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56173.03393 $ & $  -0.00752 $ & $   0.01210 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56270.91098 $ & $   0.01249 $ & $   0.00912 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56257.68438 $ & $  -0.01477 $ & $   0.01469 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56210.06859 $ & $   0.00511 $ & $   0.00883 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56262.97517 $ & $   0.00006 $ & $   0.01067 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56202.13272 $ & $  -0.00379 $ & $   0.01441 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56247.10348 $ & $  -0.01162 $ & $   0.00978 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56165.09870 $ & $  -0.00635 $ & $   0.00814 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56270.91179 $ & $  -0.01082 $ & $   0.01339 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56225.94129 $ & $  -0.00770 $ & $   0.01030 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56278.84796 $ & $  -0.00803 $ & $   0.01138 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56310.59199 $ & $   0.01378 $ & $   0.01057 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56339.69062 $ & $  -0.00556 $ & $   0.00996 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56331.75469 $ & $   0.00260 $ & $   0.00845 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56233.87827 $ & $  -0.00418 $ & $   0.01333 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56331.75556 $ & $  -0.00391 $ & $   0.00982 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56302.65715 $ & $   0.00423 $ & $   0.01135 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56218.00677 $ & $  -0.00729 $ & $   0.01201 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56218.00682 $ & $   0.00666 $ & $   0.00880 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56294.72127 $ & $  -0.00221 $ & $   0.00846 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56173.03643 $ & $   0.00344 $ & $   0.01121 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56270.91350 $ & $   0.00039 $ & $   0.00862 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56210.07112 $ & $   0.00424 $ & $   0.00866 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56262.97768 $ & $   0.00078 $ & $   0.01047 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56202.13522 $ & $   0.02028 $ & $   0.01572 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56196.84460 $ & $  -0.00093 $ & $   0.01147 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56247.10595 $ & $  -0.00175 $ & $   0.00987 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56225.94376 $ & $   0.00964 $ & $   0.01050 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56347.62874 $ & $  -0.02072 $ & $   0.01312 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56278.85042 $ & $   0.03829 $ & $   0.01174 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56339.69312 $ & $   0.02269 $ & $   0.01040 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56331.75746 $ & $   0.00293 $ & $   0.00898 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56270.91517 $ & $   0.01780 $ & $   0.01241 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56165.10234 $ & $   0.00816 $ & $   0.00864 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56302.65963 $ & $   0.00638 $ & $   0.01108 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56218.00924 $ & $  -0.00078 $ & $   0.01256 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56310.59562 $ & $   0.01781 $ & $   0.01089 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56233.88144 $ & $   0.02896 $ & $   0.01178 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56196.84706 $ & $  -0.01965 $ & $   0.01173 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56233.88164 $ & $  -0.01377 $ & $   0.01520 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56262.98041 $ & $   0.02548 $ & $   0.01126 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56247.10846 $ & $   0.01797 $ & $   0.00910 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56218.01018 $ & $  -0.00798 $ & $   0.00828 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56210.07423 $ & $   0.00000 $ & $   0.00916 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56331.75919 $ & $   0.01793 $ & $   0.01047 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56347.63121 $ & $  -0.02039 $ & $   0.01280 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56173.03981 $ & $   0.01461 $ & $   0.01208 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56278.85292 $ & $  -0.01593 $ & $   0.01122 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56294.72496 $ & $  -0.00477 $ & $   0.00815 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56225.94652 $ & $  -0.00864 $ & $   0.01031 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56270.91719 $ & $   0.00806 $ & $   0.00861 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56270.91763 $ & $  -0.02582 $ & $   0.01278 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56165.10485 $ & $  -0.01693 $ & $   0.00853 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56257.69142 $ & $  -0.01159 $ & $   0.01493 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56218.01170 $ & $  -0.02160 $ & $   0.01237 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56310.59809 $ & $  -0.00351 $ & $   0.01107 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56302.66213 $ & $  -0.01384 $ & $   0.01182 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56339.69673 $ & $  -0.00200 $ & $   0.01017 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56331.76084 $ & $  -0.01554 $ & $   0.00813 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56233.88394 $ & $  -0.02651 $ & $   0.01069 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56196.84953 $ & $  -0.01369 $ & $   0.01183 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56233.88410 $ & $   0.04157 $ & $   0.01494 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56180.97778 $ & $  -0.01623 $ & $   0.00896 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56218.01269 $ & $   0.01417 $ & $   0.00873 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56331.76167 $ & $   0.00533 $ & $   0.01032 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56210.07675 $ & $  -0.01922 $ & $   0.00858 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56173.04231 $ & $  -0.00833 $ & $   0.01192 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56278.85539 $ & $   0.01294 $ & $   0.01249 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56294.72743 $ & $   0.00694 $ & $   0.00840 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56202.14111 $ & $   0.01234 $ & $   0.01563 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56247.11186 $ & $  -0.00506 $ & $   0.00884 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56241.82145 $ & $   0.02562 $ & $   0.00937 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56270.92014 $ & $  -0.01749 $ & $   0.01356 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56204.78702 $ & $  -0.00619 $ & $   0.01686 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56165.10736 $ & $  -0.00010 $ & $   0.00919 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56347.63486 $ & $   0.01953 $ & $   0.01370 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56218.01420 $ & $  -0.00682 $ & $   0.01009 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56302.66460 $ & $  -0.01137 $ & $   0.01166 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56310.60061 $ & $   0.01795 $ & $   0.01078 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56339.69920 $ & $  -0.00219 $ & $   0.01047 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56257.69417 $ & $  -0.05435 $ & $   0.01350 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56331.76335 $ & $  -0.00296 $ & $   0.00828 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56233.88645 $ & $   0.01765 $ & $   0.01092 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56233.88685 $ & $   0.02819 $ & $   0.01518 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56180.98054 $ & $  -0.00454 $ & $   0.00959 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56331.76417 $ & $  -0.00220 $ & $   0.01136 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56210.07929 $ & $  -0.00246 $ & $   0.00877 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56173.04478 $ & $   0.01579 $ & $   0.01086 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56218.01546 $ & $  -0.01449 $ & $   0.00844 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56202.14361 $ & $   0.01217 $ & $   0.01373 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56247.11435 $ & $   0.00429 $ & $   0.00899 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56270.92264 $ & $  -0.02688 $ & $   0.01238 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56278.85875 $ & $   0.01262 $ & $   0.01231 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56165.10983 $ & $   0.01434 $ & $   0.00860 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56347.63736 $ & $  -0.00897 $ & $   0.01300 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56310.60308 $ & $   0.00173 $ & $   0.01053 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56339.70167 $ & $   0.00239 $ & $   0.01013 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56331.76582 $ & $  -0.01845 $ & $   0.00807 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56241.82485 $ & $   0.01280 $ & $   0.00862 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56270.92356 $ & $  -0.00196 $ & $   0.00842 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56233.88931 $ & $  -0.01823 $ & $   0.01247 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56218.01754 $ & $   0.00978 $ & $   0.01048 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56302.66796 $ & $   0.00616 $ & $   0.01115 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56180.98304 $ & $   0.01726 $ & $   0.00950 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56331.76665 $ & $  -0.01892 $ & $   0.01181 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56173.04727 $ & $   0.01027 $ & $   0.01089 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56233.88985 $ & $   0.00547 $ & $   0.01079 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56218.01797 $ & $  -0.00891 $ & $   0.00835 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56210.08204 $ & $   0.01163 $ & $   0.00937 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56247.11711 $ & $  -0.01164 $ & $   0.00934 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56204.79193 $ & $  -0.01466 $ & $   0.01444 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56278.86122 $ & $   0.00286 $ & $   0.01115 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56347.63983 $ & $   0.01867 $ & $   0.01537 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56294.73356 $ & $   0.00485 $ & $   0.00950 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56339.70417 $ & $   0.00661 $ & $   0.01085 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56331.76833 $ & $  -0.02716 $ & $   0.00821 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56270.92600 $ & $  -0.00541 $ & $   0.01231 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56270.92607 $ & $   0.02107 $ & $   0.00850 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56241.82759 $ & $   0.00178 $ & $   0.00898 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56257.69988 $ & $  -0.01174 $ & $   0.01344 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56165.11352 $ & $   0.01122 $ & $   0.00850 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56310.60642 $ & $  -0.01165 $ & $   0.01064 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56302.67045 $ & $   0.01014 $ & $   0.01182 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56233.89261 $ & $   0.00437 $ & $   0.01184 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56233.89268 $ & $   0.00030 $ & $   0.01383 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56247.11959 $ & $   0.00601 $ & $   0.00843 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56180.98647 $ & $   0.01491 $ & $   0.00968 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56331.77002 $ & $   0.03107 $ & $   0.01084 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56262.99181 $ & $   0.00470 $ & $   0.01735 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56218.02133 $ & $   0.00605 $ & $   0.00878 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56210.08542 $ & $  -0.01123 $ & $   0.00867 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56347.64232 $ & $   0.00334 $ & $   0.01359 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56278.86398 $ & $   0.00505 $ & $   0.01188 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56204.79530 $ & $   0.00086 $ & $   0.01420 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56270.92846 $ & $  -0.00741 $ & $   0.01199 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56241.83010 $ & $  -0.02132 $ & $   0.00848 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56173.05176 $ & $   0.00500 $ & $   0.01118 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56257.70235 $ & $   0.01902 $ & $   0.01482 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56165.11604 $ & $  -0.01598 $ & $   0.00864 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56310.60891 $ & $  -0.00724 $ & $   0.01065 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56392.61400 $ & $  -0.02543 $ & $   0.01448 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56294.73699 $ & $   0.01358 $ & $   0.01292 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56339.70759 $ & $  -0.01447 $ & $   0.01013 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56331.77168 $ & $  -0.02384 $ & $   0.00844 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56218.02277 $ & $  -0.01607 $ & $   0.01177 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56233.89508 $ & $   0.00180 $ & $   0.01127 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56233.89514 $ & $   0.00751 $ & $   0.01333 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56270.92982 $ & $   0.00058 $ & $   0.00866 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56180.98895 $ & $  -0.01432 $ & $   0.00909 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56331.77249 $ & $   0.00084 $ & $   0.01141 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56294.73798 $ & $  -0.01136 $ & $   0.01255 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56218.02384 $ & $  -0.00525 $ & $   0.00868 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56210.08790 $ & $   0.01886 $ & $   0.00839 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56278.86644 $ & $   0.00951 $ & $   0.01235 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56247.12298 $ & $  -0.00905 $ & $   0.00909 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56270.93119 $ & $   0.01739 $ & $   0.01219 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56241.83262 $ & $   0.00823 $ & $   0.00843 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56173.05426 $ & $  -0.02523 $ & $   0.01046 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56347.64570 $ & $   0.00460 $ & $   0.01341 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56257.70482 $ & $   0.00153 $ & $   0.01420 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56165.11852 $ & $  -0.00677 $ & $   0.00825 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56302.67542 $ & $   0.00928 $ & $   0.01171 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56310.61142 $ & $  -0.01470 $ & $   0.01081 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56339.71006 $ & $   0.00940 $ & $   0.01033 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56331.77415 $ & $  -0.00642 $ & $   0.00820 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56218.02523 $ & $   0.00051 $ & $   0.01242 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56233.89759 $ & $  -0.02544 $ & $   0.01149 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56270.93230 $ & $  -0.01584 $ & $   0.00873 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56180.99145 $ & $   0.00320 $ & $   0.01139 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56331.77499 $ & $  -0.01019 $ & $   0.01016 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56294.74049 $ & $   0.01972 $ & $   0.01281 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56218.02635 $ & $   0.01558 $ & $   0.00891 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56210.09041 $ & $  -0.00162 $ & $   0.00880 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56247.12546 $ & $  -0.00036 $ & $   0.00912 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56204.80036 $ & $   0.01704 $ & $   0.01525 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56270.93369 $ & $   0.00745 $ & $   0.01242 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56347.64816 $ & $  -0.00050 $ & $   0.01328 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56278.86982 $ & $  -0.00202 $ & $   0.01184 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56257.70728 $ & $   0.00072 $ & $   0.01478 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56173.05698 $ & $  -0.01612 $ & $   0.01026 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56165.12102 $ & $  -0.01038 $ & $   0.00817 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56310.61391 $ & $  -0.01475 $ & $   0.01035 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56339.71256 $ & $   0.00805 $ & $   0.01037 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56331.77665 $ & $  -0.00652 $ & $   0.00914 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56225.96391 $ & $   0.00021 $ & $   0.00977 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56241.83598 $ & $  -0.02661 $ & $   0.00817 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56233.90010 $ & $   0.00646 $ & $   0.01367 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56270.93481 $ & $   0.00604 $ & $   0.00820 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56331.77746 $ & $  -0.02044 $ & $   0.01122 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56180.99395 $ & $   0.03369 $ & $   0.01051 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56302.67904 $ & $   0.00714 $ & $   0.01208 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56218.02883 $ & $  -0.00105 $ & $   0.00846 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56210.09290 $ & $   0.01509 $ & $   0.00913 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56233.90098 $ & $  -0.00162 $ & $   0.01144 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56247.12798 $ & $  -0.00287 $ & $   0.00869 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56204.80282 $ & $   0.01612 $ & $   0.01480 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56294.74388 $ & $   0.00507 $ & $   0.01269 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56218.02963 $ & $   0.01930 $ & $   0.01466 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56347.65063 $ & $  -0.02156 $ & $   0.01248 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56278.87233 $ & $  -0.00958 $ & $   0.01112 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56173.05947 $ & $   0.00803 $ & $   0.01058 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56294.74447 $ & $   0.00213 $ & $   0.01661 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56339.71503 $ & $  -0.00220 $ & $   0.01030 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56331.77938 $ & $   0.00316 $ & $   0.00882 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56225.96648 $ & $   0.00707 $ & $   0.01153 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56270.93702 $ & $   0.00689 $ & $   0.01526 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56241.83849 $ & $   0.00062 $ & $   0.00877 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56270.93728 $ & $   0.00497 $ & $   0.00874 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56302.68152 $ & $  -0.01354 $ & $   0.01184 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56310.61753 $ & $  -0.00929 $ & $   0.01184 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56165.12471 $ & $  -0.00446 $ & $   0.00864 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56233.90343 $ & $   0.01738 $ & $   0.01603 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56233.90346 $ & $  -0.01030 $ & $   0.01063 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56247.13046 $ & $  -0.00263 $ & $   0.00839 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56180.99735 $ & $  -0.00604 $ & $   0.00948 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56294.74639 $ & $  -0.03378 $ & $   0.01198 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56331.78107 $ & $  -0.00527 $ & $   0.01146 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56263.00266 $ & $  -0.03289 $ & $   0.01489 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56218.03220 $ & $  -0.01262 $ & $   0.00840 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56347.65312 $ & $  -0.00318 $ & $   0.01341 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56210.09628 $ & $  -0.00964 $ & $   0.00850 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56278.87480 $ & $  -0.02543 $ & $   0.01228 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56270.93952 $ & $  -0.00065 $ & $   0.01465 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56241.84101 $ & $  -0.00474 $ & $   0.00871 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56225.96925 $ & $   0.00740 $ & $   0.01105 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56173.06284 $ & $   0.02595 $ & $   0.01097 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56310.62000 $ & $   0.00676 $ & $   0.01177 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56302.68403 $ & $   0.00444 $ & $   0.01114 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56165.12718 $ & $   0.00859 $ & $   0.00895 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56294.74811 $ & $  -0.01615 $ & $   0.01216 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56339.71867 $ & $  -0.00724 $ & $   0.01158 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56331.78274 $ & $   0.01875 $ & $   0.00901 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56233.90593 $ & $   0.02250 $ & $   0.01478 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56233.90597 $ & $   0.03369 $ & $   0.01151 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56257.71425 $ & $   0.00003 $ & $   0.01328 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56180.99986 $ & $  -0.01601 $ & $   0.00862 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56294.74886 $ & $   0.02264 $ & $   0.01282 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56270.94096 $ & $   0.00517 $ & $   0.00871 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56331.78354 $ & $   0.00943 $ & $   0.01114 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56218.03468 $ & $   0.00740 $ & $   0.00870 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56210.09879 $ & $   0.00602 $ & $   0.00893 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56278.87727 $ & $   0.01410 $ & $   0.01250 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56247.13384 $ & $   0.01095 $ & $   0.00896 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56339.72038 $ & $   0.01445 $ & $   0.01010 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56241.84352 $ & $  -0.00479 $ & $   0.00861 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56225.97172 $ & $  -0.00090 $ & $   0.01001 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56347.65675 $ & $  -0.00549 $ & $   0.01392 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56302.68650 $ & $   0.00383 $ & $   0.01175 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56310.62248 $ & $   0.01369 $ & $   0.01147 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56165.12969 $ & $  -0.01229 $ & $   0.00938 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56294.75062 $ & $  -0.02877 $ & $   0.01458 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56339.72116 $ & $  -0.01833 $ & $   0.01030 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56331.78525 $ & $  -0.01875 $ & $   0.00838 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56233.90844 $ & $  -0.00133 $ & $   0.01025 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56294.75137 $ & $   0.01018 $ & $   0.01234 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56270.94348 $ & $  -0.02302 $ & $   0.00855 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56331.78601 $ & $  -0.01134 $ & $   0.01180 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56257.71700 $ & $  -0.00154 $ & $   0.01423 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56181.00262 $ & $   0.02132 $ & $   0.00950 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56210.10127 $ & $  -0.00667 $ & $   0.00854 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56218.03744 $ & $  -0.00216 $ & $   0.00896 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56204.81099 $ & $  -0.01649 $ & $   0.01547 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56247.13632 $ & $  -0.00471 $ & $   0.00913 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56339.72286 $ & $   0.00256 $ & $   0.01026 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56278.88043 $ & $   0.01793 $ & $   0.01120 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56270.94448 $ & $   0.03456 $ & $   0.01621 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56173.06765 $ & $   0.00624 $ & $   0.00978 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56278.88064 $ & $   0.00535 $ & $   0.01217 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56347.65925 $ & $  -0.01060 $ & $   0.01312 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56310.62499 $ & $  -0.01643 $ & $   0.01088 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56165.13215 $ & $  -0.01986 $ & $   0.01078 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56339.72366 $ & $  -0.00623 $ & $   0.01024 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56331.78773 $ & $  -0.02266 $ & $   0.00819 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56241.84688 $ & $   0.00449 $ & $   0.00824 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56225.97509 $ & $  -0.02618 $ & $   0.01036 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56302.68987 $ & $   0.00531 $ & $   0.01169 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56331.78852 $ & $  -0.02039 $ & $   0.01193 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56257.71946 $ & $   0.00981 $ & $   0.01422 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56181.00512 $ & $  -0.01117 $ & $   0.00935 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56270.94625 $ & $   0.01830 $ & $   0.00818 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56233.91184 $ & $   0.00233 $ & $   0.01033 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56218.03992 $ & $  -0.01790 $ & $   0.00873 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56210.10404 $ & $  -0.00528 $ & $   0.00862 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56204.81345 $ & $  -0.00868 $ & $   0.01590 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56339.72537 $ & $  -0.00148 $ & $   0.00881 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56247.13906 $ & $   0.00245 $ & $   0.00846 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56294.75496 $ & $  -0.01053 $ & $   0.01222 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56278.88311 $ & $  -0.01391 $ & $   0.01186 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56173.07014 $ & $  -0.00471 $ & $   0.01065 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56347.66172 $ & $   0.02465 $ & $   0.01234 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56294.75560 $ & $   0.01560 $ & $   0.01638 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56339.72613 $ & $  -0.00854 $ & $   0.01104 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56331.79024 $ & $   0.01923 $ & $   0.00906 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56270.94780 $ & $  -0.00721 $ & $   0.01198 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56225.97756 $ & $  -0.01624 $ & $   0.01076 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56323.85466 $ & $   0.00287 $ & $   0.00899 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56241.84964 $ & $   0.01124 $ & $   0.00913 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56310.62833 $ & $   0.00220 $ & $   0.01124 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56302.69238 $ & $  -0.02013 $ & $   0.01183 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56165.13554 $ & $  -0.00398 $ & $   0.01273 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56270.94872 $ & $  -0.01144 $ & $   0.00835 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56233.91454 $ & $  -0.00627 $ & $   0.01419 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56233.91460 $ & $  -0.00564 $ & $   0.01055 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56331.79189 $ & $  -0.00292 $ & $   0.01061 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56247.14153 $ & $   0.00431 $ & $   0.00935 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56294.75747 $ & $   0.03569 $ & $   0.01274 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56181.00852 $ & $   0.01446 $ & $   0.00868 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56347.66422 $ & $  -0.02698 $ & $   0.01168 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56278.88587 $ & $   0.02637 $ & $   0.01224 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56210.10744 $ & $   0.00811 $ & $   0.00898 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56339.72848 $ & $   0.00151 $ & $   0.00950 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56270.95028 $ & $   0.00817 $ & $   0.01275 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56196.88123 $ & $   0.00260 $ & $   0.01134 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56173.07352 $ & $  -0.01013 $ & $   0.01064 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56225.98007 $ & $   0.00199 $ & $   0.01068 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56323.85713 $ & $  -0.00233 $ & $   0.00910 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56241.85216 $ & $   0.00972 $ & $   0.00836 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56218.04441 $ & $  -0.00966 $ & $   0.00807 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56302.69485 $ & $  -0.00035 $ & $   0.01268 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56310.63083 $ & $  -0.00503 $ & $   0.01096 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56294.75898 $ & $   0.01252 $ & $   0.01374 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56339.72951 $ & $   0.00821 $ & $   0.01055 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56331.79361 $ & $  -0.00573 $ & $   0.00840 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56233.91701 $ & $   0.01537 $ & $   0.01358 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56233.91708 $ & $   0.01777 $ & $   0.01076 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56331.79436 $ & $   0.01080 $ & $   0.01418 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56294.75995 $ & $  -0.01620 $ & $   0.01304 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56181.01103 $ & $   0.01553 $ & $   0.00884 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56278.88834 $ & $  -0.01510 $ & $   0.01182 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56210.10993 $ & $  -0.00634 $ & $   0.00831 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56339.73098 $ & $  -0.00378 $ & $   0.00949 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56196.88369 $ & $   0.01802 $ & $   0.01207 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56247.14496 $ & $   0.00949 $ & $   0.01028 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56173.07602 $ & $  -0.00647 $ & $   0.01108 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56270.95305 $ & $  -0.01349 $ & $   0.01392 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56225.98253 $ & $   0.00192 $ & $   0.01045 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56323.85959 $ & $   0.00632 $ & $   0.00870 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56257.72650 $ & $   0.00574 $ & $   0.01508 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56347.66759 $ & $   0.00506 $ & $   0.01236 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56241.85467 $ & $  -0.00786 $ & $   0.00921 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56270.95324 $ & $   0.01737 $ & $   0.00810 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56218.04692 $ & $  -0.00554 $ & $   0.00862 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56310.63331 $ & $   0.01194 $ & $   0.01174 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56302.69735 $ & $   0.00605 $ & $   0.01191 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56339.73199 $ & $   0.01566 $ & $   0.01079 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56294.76148 $ & $  -0.01539 $ & $   0.01442 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56331.79611 $ & $   0.00213 $ & $   0.00870 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56233.91951 $ & $  -0.02882 $ & $   0.01466 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56233.91958 $ & $   0.00782 $ & $   0.01079 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56294.76246 $ & $  -0.02304 $ & $   0.01315 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56181.01354 $ & $  -0.01281 $ & $   0.00917 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56210.11246 $ & $   0.00371 $ & $   0.00873 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56339.73348 $ & $   0.00726 $ & $   0.00951 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56247.14743 $ & $  -0.01033 $ & $   0.00920 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56270.95551 $ & $  -0.01238 $ & $   0.01229 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56257.72896 $ & $  -0.06335 $ & $   0.01553 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56347.67005 $ & $   0.01600 $ & $   0.01272 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56278.89171 $ & $   0.00388 $ & $   0.01155 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56173.07873 $ & $  -0.01835 $ & $   0.00985 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56270.95576 $ & $  -0.01686 $ & $   0.00838 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56218.04939 $ & $  -0.00264 $ & $   0.00821 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56310.63581 $ & $  -0.00237 $ & $   0.01031 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56339.73450 $ & $  -0.00312 $ & $   0.01012 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56294.76398 $ & $  -0.01123 $ & $   0.01266 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56331.79858 $ & $  -0.00494 $ & $   0.00891 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56225.98592 $ & $  -0.00323 $ & $   0.01037 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56323.86298 $ & $   0.01873 $ & $   0.00903 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56233.92197 $ & $   0.02952 $ & $   0.01486 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56241.85804 $ & $   0.01634 $ & $   0.00950 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56286.82895 $ & $   0.00669 $ & $   0.01336 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56302.70097 $ & $   0.01801 $ & $   0.01129 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56181.01604 $ & $  -0.00481 $ & $   0.00894 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56210.11498 $ & $   0.00640 $ & $   0.00846 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56273.60280 $ & $   0.01366 $ & $   0.01181 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56233.92297 $ & $   0.01010 $ & $   0.01188 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56339.73598 $ & $   0.01108 $ & $   0.00925 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56247.14994 $ & $   0.00819 $ & $   0.00971 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56294.76582 $ & $  -0.00636 $ & $   0.01449 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56257.73143 $ & $   0.00748 $ & $   0.01688 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56347.67255 $ & $  -0.00212 $ & $   0.01244 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56278.89422 $ & $   0.00685 $ & $   0.01203 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56173.08122 $ & $   0.01293 $ & $   0.01136 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56270.95834 $ & $  -0.01135 $ & $   0.00798 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56339.73697 $ & $   0.00544 $ & $   0.01085 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56294.76649 $ & $  -0.01933 $ & $   0.01098 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56270.95887 $ & $  -0.00055 $ & $   0.01204 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56331.80135 $ & $  -0.00676 $ & $   0.00848 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56225.98839 $ & $  -0.02126 $ & $   0.01098 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56323.86545 $ & $   0.00320 $ & $   0.00903 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56241.86052 $ & $   0.00483 $ & $   0.00924 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56286.83145 $ & $  -0.00813 $ & $   0.01173 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56302.70345 $ & $  -0.01394 $ & $   0.01188 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56310.63943 $ & $  -0.00244 $ & $   0.01146 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56233.92544 $ & $   0.01397 $ & $   0.01061 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56188.95509 $ & $  -0.01455 $ & $   0.00955 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56273.60556 $ & $  -0.00655 $ & $   0.01145 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56247.15242 $ & $  -0.01875 $ & $   0.00922 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56294.76832 $ & $   0.00719 $ & $   0.01337 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56181.01939 $ & $  -0.00731 $ & $   0.00896 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56347.67501 $ & $  -0.01784 $ & $   0.01409 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56278.89668 $ & $  -0.01462 $ & $   0.01203 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56210.11836 $ & $   0.01577 $ & $   0.00817 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56270.96090 $ & $  -0.00419 $ & $   0.00826 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56233.92648 $ & $   0.01242 $ & $   0.01486 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56265.67049 $ & $  -0.00645 $ & $   0.00886 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56339.73964 $ & $  -0.00256 $ & $   0.00893 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56270.96135 $ & $   0.00962 $ & $   0.01165 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56257.73483 $ & $  -0.02062 $ & $   0.01275 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56323.86795 $ & $   0.00220 $ & $   0.00884 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56241.86303 $ & $  -0.00634 $ & $   0.00814 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56173.08459 $ & $  -0.00572 $ & $   0.00991 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56225.99115 $ & $  -0.00943 $ & $   0.01059 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56302.70592 $ & $   0.00359 $ & $   0.01185 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56310.64190 $ & $   0.01674 $ & $   0.01126 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56339.74060 $ & $   0.00372 $ & $   0.01068 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56294.77013 $ & $  -0.00944 $ & $   0.00935 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56331.80470 $ & $  -0.00921 $ & $   0.00860 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56233.92796 $ & $  -0.00801 $ & $   0.01016 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56273.60804 $ & $  -0.00258 $ & $   0.01354 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56286.83485 $ & $   0.00651 $ & $   0.01218 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56188.95785 $ & $  -0.01124 $ & $   0.00931 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56218.05643 $ & $   0.00484 $ & $   0.00843 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56181.02190 $ & $  -0.01992 $ & $   0.00862 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56278.89919 $ & $  -0.01424 $ & $   0.01270 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56210.12084 $ & $  -0.01390 $ & $   0.00881 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56339.74215 $ & $  -0.00153 $ & $   0.00867 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56247.15586 $ & $  -0.00684 $ & $   0.01062 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56323.87042 $ & $  -0.00906 $ & $   0.00895 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56241.86550 $ & $   0.00647 $ & $   0.00827 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56173.08707 $ & $   0.02773 $ & $   0.01063 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56225.99362 $ & $  -0.00437 $ & $   0.01013 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56347.67864 $ & $   0.01009 $ & $   0.01397 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56310.64437 $ & $  -0.00937 $ & $   0.01126 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56270.96451 $ & $  -0.01013 $ & $   0.00796 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56302.70842 $ & $   0.02678 $ & $   0.01161 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56339.74308 $ & $  -0.01473 $ & $   0.01000 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56294.77262 $ & $  -0.00262 $ & $   0.00931 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56331.80718 $ & $   0.00384 $ & $   0.00849 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56233.93043 $ & $   0.01800 $ & $   0.01124 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56286.83733 $ & $   0.01374 $ & $   0.01201 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56188.96035 $ & $  -0.00004 $ & $   0.00922 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56218.05917 $ & $  -0.00216 $ & $   0.00876 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56181.02462 $ & $   0.00141 $ & $   0.00882 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56210.12336 $ & $  -0.01675 $ & $   0.00862 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56273.61137 $ & $   0.01905 $ & $   0.01238 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56339.74462 $ & $  -0.00174 $ & $   0.00856 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56233.93169 $ & $  -0.00513 $ & $   0.01389 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56173.08954 $ & $  -0.01829 $ & $   0.01096 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56278.90256 $ & $  -0.02075 $ & $   0.01245 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56347.68110 $ & $   0.00314 $ & $   0.01375 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56310.64688 $ & $  -0.00733 $ & $   0.01100 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56339.74558 $ & $   0.01765 $ & $   0.01048 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56294.77513 $ & $   0.01433 $ & $   0.01331 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56331.80968 $ & $   0.00074 $ & $   0.00860 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56270.96724 $ & $   0.00031 $ & $   0.00812 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56265.67661 $ & $  -0.00876 $ & $   0.00883 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56241.86886 $ & $   0.00478 $ & $   0.00890 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56225.99700 $ & $  -0.00756 $ & $   0.01006 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56323.87406 $ & $  -0.01063 $ & $   0.00959 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56302.71175 $ & $   0.02237 $ & $   0.01124 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56218.06167 $ & $  -0.00965 $ & $   0.00843 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56181.02713 $ & $  -0.01776 $ & $   0.00893 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56233.93385 $ & $   0.02892 $ & $   0.01138 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56273.61384 $ & $   0.01569 $ & $   0.01243 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56210.12611 $ & $  -0.01736 $ & $   0.00855 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56339.74713 $ & $   0.00156 $ & $   0.00952 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56233.93418 $ & $  -0.00201 $ & $   0.01359 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56188.96377 $ & $   0.01045 $ & $   0.00936 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56294.77690 $ & $   0.02346 $ & $   0.01535 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56278.90503 $ & $  -0.03431 $ & $   0.01256 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56173.09204 $ & $   0.03856 $ & $   0.01102 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56347.68360 $ & $   0.00679 $ & $   0.01345 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56339.74806 $ & $  -0.00899 $ & $   0.01050 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56331.81215 $ & $   0.00435 $ & $   0.00848 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56294.77763 $ & $  -0.01311 $ & $   0.01331 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56270.96975 $ & $  -0.00572 $ & $   0.00833 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56225.99947 $ & $   0.02628 $ & $   0.01073 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56323.87652 $ & $   0.00080 $ & $   0.00938 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56241.87163 $ & $  -0.00668 $ & $   0.00859 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56286.84218 $ & $   0.00663 $ & $   0.01144 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56310.65021 $ & $   0.00672 $ & $   0.01132 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56302.71426 $ & $  -0.01854 $ & $   0.01093 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56218.06418 $ & $   0.01097 $ & $   0.00870 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56273.61634 $ & $   0.00082 $ & $   0.01151 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56233.93661 $ & $   0.00401 $ & $   0.01101 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56188.96626 $ & $  -0.00020 $ & $   0.00949 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56181.03052 $ & $   0.01995 $ & $   0.00977 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56347.68606 $ & $   0.02282 $ & $   0.01325 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56278.90779 $ & $   0.00745 $ & $   0.01200 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56210.12948 $ & $   0.02228 $ & $   0.00868 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56339.75053 $ & $   0.02225 $ & $   0.00908 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56233.93759 $ & $  -0.03577 $ & $   0.01279 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56173.09542 $ & $  -0.01084 $ & $   0.01025 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56226.00194 $ & $   0.00007 $ & $   0.00996 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56323.87899 $ & $   0.02328 $ & $   0.00953 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56241.87415 $ & $  -0.01103 $ & $   0.00813 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56302.71673 $ & $   0.01190 $ & $   0.01141 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56310.65271 $ & $   0.01870 $ & $   0.01233 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56339.75145 $ & $   0.01666 $ & $   0.01008 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56331.81550 $ & $   0.00235 $ & $   0.00872 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56294.78100 $ & $  -0.01328 $ & $   0.01499 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56273.61881 $ & $  -0.00831 $ & $   0.01122 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56286.84557 $ & $   0.02036 $ & $   0.01247 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56233.93912 $ & $   0.02153 $ & $   0.00998 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56188.96877 $ & $   0.00062 $ & $   0.00948 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56294.78185 $ & $  -0.00084 $ & $   0.01296 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56181.03303 $ & $  -0.01462 $ & $   0.00899 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56218.06758 $ & $  -0.00993 $ & $   0.00866 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56278.91025 $ & $   0.01629 $ & $   0.01219 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56210.13196 $ & $   0.00676 $ & $   0.00866 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56233.94005 $ & $   0.04138 $ & $   0.01481 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56339.75304 $ & $   0.01208 $ & $   0.00902 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56257.74825 $ & $   0.01501 $ & $   0.01315 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56173.09793 $ & $   0.01842 $ & $   0.01127 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56323.88149 $ & $  -0.01208 $ & $   0.00892 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56347.68942 $ & $   0.01011 $ & $   0.01406 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56241.87662 $ & $   0.00039 $ & $   0.00855 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56310.65518 $ & $   0.00938 $ & $   0.01357 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56302.71924 $ & $   0.00528 $ & $   0.01118 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56339.75392 $ & $  -0.00598 $ & $   0.01043 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56331.81797 $ & $   0.01172 $ & $   0.00845 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56270.97579 $ & $   0.01528 $ & $   0.00883 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56286.84804 $ & $   0.01595 $ & $   0.01393 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56233.94162 $ & $  -0.00657 $ & $   0.01150 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56188.97129 $ & $   0.00996 $ & $   0.00887 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56181.03550 $ & $   0.01750 $ & $   0.00936 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56218.07005 $ & $   0.00210 $ & $   0.00892 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56273.62214 $ & $  -0.01364 $ & $   0.01164 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56265.68629 $ & $   0.00394 $ & $   0.00929 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56210.13449 $ & $  -0.00441 $ & $   0.00842 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56233.94252 $ & $   0.01269 $ & $   0.01394 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56339.75555 $ & $   0.00090 $ & $   0.00944 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56257.75076 $ & $  -0.00598 $ & $   0.01329 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56347.69188 $ & $   0.00959 $ & $   0.01305 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56278.91362 $ & $  -0.00892 $ & $   0.01245 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56173.10069 $ & $   0.00928 $ & $   0.01096 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56310.65769 $ & $   0.00213 $ & $   0.01231 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56339.75643 $ & $   0.00261 $ & $   0.01073 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56331.82047 $ & $   0.00852 $ & $   0.00853 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56294.78597 $ & $   0.00362 $ & $   0.01201 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56270.97826 $ & $   0.01396 $ & $   0.00877 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56323.88488 $ & $   0.01539 $ & $   0.00965 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56241.87999 $ & $  -0.02459 $ & $   0.00847 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56286.85079 $ & $  -0.00717 $ & $   0.01297 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56302.72287 $ & $   0.01078 $ & $   0.01104 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56181.03801 $ & $   0.00049 $ & $   0.00861 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56218.07256 $ & $   0.01161 $ & $   0.00837 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56273.62464 $ & $  -0.03431 $ & $   0.01058 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56210.13698 $ & $   0.01006 $ & $   0.00898 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56233.94502 $ & $   0.01607 $ & $   0.01092 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56339.75806 $ & $  -0.01203 $ & $   0.00890 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56188.97464 $ & $   0.01349 $ & $   0.00866 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56294.78773 $ & $   0.00117 $ & $   0.01618 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56257.75323 $ & $  -0.01918 $ & $   0.01446 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56347.69438 $ & $   0.00710 $ & $   0.01366 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56278.91608 $ & $  -0.00967 $ & $   0.01288 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56173.10316 $ & $   0.01331 $ & $   0.01017 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56339.75891 $ & $   0.00432 $ & $   0.01015 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56294.78847 $ & $  -0.00997 $ & $   0.01083 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56331.82320 $ & $   0.00017 $ & $   0.00841 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56270.98074 $ & $   0.00669 $ & $   0.00860 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56323.88735 $ & $  -0.01898 $ & $   0.00862 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56241.88247 $ & $   0.02216 $ & $   0.00837 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56226.01061 $ & $   0.00149 $ & $   0.01007 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56286.85330 $ & $  -0.01990 $ & $   0.01529 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56310.66126 $ & $  -0.01123 $ & $   0.01236 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56302.72538 $ & $  -0.00708 $ & $   0.01115 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56218.07504 $ & $  -0.00164 $ & $   0.00893 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56204.84848 $ & $  -0.01390 $ & $   0.01282 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56233.94749 $ & $  -0.01766 $ & $   0.01052 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56265.69139 $ & $   0.01116 $ & $   0.00969 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56273.62736 $ & $   0.00048 $ & $   0.01014 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56188.97716 $ & $   0.00850 $ & $   0.00915 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56294.79020 $ & $   0.02034 $ & $   0.01616 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56257.75569 $ & $   0.01780 $ & $   0.01499 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56181.04136 $ & $   0.00082 $ & $   0.00938 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56347.69684 $ & $  -0.03458 $ & $   0.01306 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56278.91858 $ & $  -0.00276 $ & $   0.01323 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56210.14038 $ & $  -0.00900 $ & $   0.00843 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56233.94835 $ & $   0.02485 $ & $   0.01359 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56270.98325 $ & $   0.00888 $ & $   0.00856 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56339.76170 $ & $  -0.01311 $ & $   0.00923 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56323.88985 $ & $   0.00076 $ & $   0.01010 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56196.91437 $ & $  -0.00207 $ & $   0.00940 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56241.88498 $ & $  -0.00187 $ & $   0.00883 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56173.10655 $ & $  -0.01908 $ & $   0.01032 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56310.66377 $ & $  -0.02696 $ & $   0.01229 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56302.72784 $ & $  -0.00760 $ & $   0.01080 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56226.01346 $ & $   0.00164 $ & $   0.01051 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56331.82656 $ & $   0.00800 $ & $   0.00850 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56339.76258 $ & $   0.00519 $ & $   0.01104 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56294.79211 $ & $   0.00875 $ & $   0.01105 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56265.69385 $ & $  -0.02014 $ & $   0.00931 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56273.62983 $ & $  -0.00853 $ & $   0.01069 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56233.94999 $ & $  -0.02343 $ & $   0.00943 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56286.85669 $ & $   0.02531 $ & $   0.01358 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56181.04383 $ & $  -0.02066 $ & $   0.00914 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56218.07843 $ & $   0.00516 $ & $   0.00843 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56188.97988 $ & $  -0.00363 $ & $   0.00955 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56204.85184 $ & $  -0.02423 $ & $   0.01291 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56278.92105 $ & $  -0.00996 $ & $   0.01272 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56210.14291 $ & $  -0.00966 $ & $   0.00918 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56233.95085 $ & $   0.02706 $ & $   0.01375 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56257.75906 $ & $   0.00179 $ & $   0.01337 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56339.76418 $ & $  -0.00723 $ & $   0.00942 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56323.89232 $ & $   0.00309 $ & $   0.00946 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56196.91684 $ & $   0.01067 $ & $   0.00985 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56241.88745 $ & $   0.00377 $ & $   0.00825 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56347.70046 $ & $  -0.02444 $ & $   0.01436 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56173.10905 $ & $   0.01420 $ & $   0.01018 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56310.66624 $ & $  -0.00544 $ & $   0.01205 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56302.73035 $ & $  -0.00568 $ & $   0.01156 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56226.01599 $ & $  -0.01218 $ & $   0.01016 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56331.82903 $ & $  -0.00437 $ & $   0.00825 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56339.76506 $ & $   0.00181 $ & $   0.01015 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56294.79458 $ & $   0.00480 $ & $   0.01306 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56270.98691 $ & $   0.01487 $ & $   0.00872 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56265.69632 $ & $  -0.00975 $ & $   0.00868 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56233.95250 $ & $   0.00668 $ & $   0.01018 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56286.85915 $ & $  -0.02086 $ & $   0.01343 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56294.79517 $ & $  -0.04261 $ & $   0.01484 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56188.98240 $ & $  -0.00932 $ & $   0.00884 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56181.04659 $ & $  -0.01633 $ & $   0.00858 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56218.08119 $ & $   0.00141 $ & $   0.00844 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56273.63316 $ & $  -0.00509 $ & $   0.01151 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56210.14543 $ & $  -0.00698 $ & $   0.01127 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56339.76668 $ & $  -0.00926 $ & $   0.00845 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56278.92441 $ & $  -0.01165 $ & $   0.01268 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56257.76182 $ & $  -0.00370 $ & $   0.01336 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56173.11153 $ & $  -0.00461 $ & $   0.01032 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56347.70297 $ & $   0.02703 $ & $   0.01602 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56196.91960 $ & $  -0.00364 $ & $   0.00933 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56310.66874 $ & $  -0.00082 $ & $   0.01333 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56302.73281 $ & $   0.01190 $ & $   0.00882 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56331.83154 $ & $  -0.01357 $ & $   0.00894 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56339.76756 $ & $   0.00347 $ & $   0.01094 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56294.79709 $ & $  -0.00098 $ & $   0.01585 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56241.89081 $ & $  -0.00942 $ & $   0.00818 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56323.89595 $ & $  -0.01664 $ & $   0.00941 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56265.69882 $ & $  -0.01550 $ & $   0.00970 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56270.98964 $ & $   0.01012 $ & $   0.00829 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56286.86165 $ & $   0.01663 $ & $   0.01475 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56302.73368 $ & $  -0.00049 $ & $   0.01208 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56226.01932 $ & $   0.01325 $ & $   0.01064 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56181.04910 $ & $  -0.01198 $ & $   0.00854 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56218.08371 $ & $  -0.01351 $ & $   0.00848 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56273.63563 $ & $  -0.00853 $ & $   0.01164 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56233.95589 $ & $   0.02811 $ & $   0.01149 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56210.14802 $ & $   0.01406 $ & $   0.01490 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56339.76919 $ & $  -0.01325 $ & $   0.00874 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56188.98575 $ & $   0.01326 $ & $   0.00998 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56294.79879 $ & $   0.01415 $ & $   0.01304 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56278.92688 $ & $  -0.00090 $ & $   0.01211 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56347.70543 $ & $  -0.01575 $ & $   0.01204 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56173.11404 $ & $  -0.00951 $ & $   0.00956 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56302.73533 $ & $  -0.01044 $ & $   0.00941 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56331.83401 $ & $   0.00495 $ & $   0.00914 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56339.77003 $ & $  -0.00781 $ & $   0.01018 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56233.95718 $ & $   0.00601 $ & $   0.01434 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56323.89842 $ & $  -0.01270 $ & $   0.00931 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56265.70128 $ & $  -0.00744 $ & $   0.00896 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56196.92296 $ & $   0.00439 $ & $   0.00945 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56270.99215 $ & $   0.00228 $ & $   0.00905 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56241.89358 $ & $  -0.00230 $ & $   0.00849 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56286.86411 $ & $  -0.00033 $ & $   0.01484 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56310.67212 $ & $   0.03385 $ & $   0.01430 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56302.73616 $ & $  -0.00152 $ & $   0.01158 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56226.02182 $ & $  -0.01841 $ & $   0.01091 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56218.08618 $ & $  -0.00958 $ & $   0.00855 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56273.63810 $ & $  -0.02184 $ & $   0.01082 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56233.95862 $ & $   0.00681 $ & $   0.01055 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56188.98826 $ & $  -0.00353 $ & $   0.00873 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56294.80127 $ & $  -0.01138 $ & $   0.01289 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56347.70792 $ & $   0.01581 $ & $   0.01361 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56181.05249 $ & $  -0.00864 $ & $   0.00913 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56278.92963 $ & $  -0.00942 $ & $   0.01303 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56302.73783 $ & $   0.00908 $ & $   0.00922 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56339.77254 $ & $   0.01018 $ & $   0.00839 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56323.90089 $ & $   0.01435 $ & $   0.01019 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56173.11742 $ & $   0.00668 $ & $   0.01028 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56270.99463 $ & $   0.00983 $ & $   0.00871 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56241.89606 $ & $   0.01524 $ & $   0.00910 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56310.67462 $ & $  -0.03602 $ & $   0.01341 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56302.73867 $ & $  -0.02240 $ & $   0.01058 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56226.02429 $ & $   0.00426 $ & $   0.01095 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56331.83741 $ & $   0.01672 $ & $   0.00865 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56233.96058 $ & $  -0.00589 $ & $   0.01358 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56273.64057 $ & $  -0.00971 $ & $   0.01062 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56286.86749 $ & $   0.01553 $ & $   0.01527 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56233.96113 $ & $   0.00152 $ & $   0.01046 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56294.80374 $ & $   0.02008 $ & $   0.01329 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56188.99077 $ & $  -0.01490 $ & $   0.00849 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56181.05496 $ & $  -0.00402 $ & $   0.00930 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56218.08959 $ & $   0.01591 $ & $   0.00919 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56278.93210 $ & $  -0.00206 $ & $   0.01220 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56339.77501 $ & $  -0.01516 $ & $   0.00848 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56347.71129 $ & $   0.02177 $ & $   0.01444 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56323.90339 $ & $   0.00863 $ & $   0.00995 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56173.11993 $ & $   0.00799 $ & $   0.01090 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56241.89857 $ & $  -0.00384 $ & $   0.00813 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56196.92807 $ & $  -0.02396 $ & $   0.00988 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56302.74114 $ & $  -0.00800 $ & $   0.01154 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56310.67712 $ & $   0.01211 $ & $   0.01466 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56226.02679 $ & $  -0.00014 $ & $   0.01155 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56302.74122 $ & $  -0.00297 $ & $   0.00929 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56294.80533 $ & $   0.01075 $ & $   0.01583 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56331.83988 $ & $  -0.01046 $ & $   0.00862 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56233.96304 $ & $  -0.02896 $ & $   0.01232 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56265.70735 $ & $  -0.00741 $ & $   0.00918 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56286.86998 $ & $   0.00140 $ & $   0.01184 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56233.96360 $ & $  -0.00284 $ & $   0.00934 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56281.57954 $ & $   0.01799 $ & $   0.01402 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56294.80625 $ & $  -0.01177 $ & $   0.01328 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56188.99328 $ & $  -0.00464 $ & $   0.00889 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56181.05747 $ & $  -0.01136 $ & $   0.00888 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56218.09211 $ & $   0.00980 $ & $   0.00874 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56273.64393 $ & $   0.00648 $ & $   0.01034 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56339.77752 $ & $  -0.01595 $ & $   0.00826 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56270.99915 $ & $  -0.00152 $ & $   0.00822 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56347.71375 $ & $  -0.00564 $ & $   0.01342 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56278.93546 $ & $   0.00929 $ & $   0.01213 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56173.12266 $ & $  -0.00993 $ & $   0.01064 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56310.67959 $ & $  -0.01101 $ & $   0.01286 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56302.74369 $ & $  -0.00979 $ & $   0.00879 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56204.86668 $ & $  -0.01819 $ & $   0.01515 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56331.84239 $ & $   0.01454 $ & $   0.00873 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56233.96555 $ & $  -0.00578 $ & $   0.01376 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56323.90677 $ & $   0.00128 $ & $   0.00964 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56241.90194 $ & $  -0.01498 $ & $   0.00875 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56226.03020 $ & $  -0.02250 $ & $   0.01254 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56265.71007 $ & $  -0.01181 $ & $   0.00931 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56286.87274 $ & $   0.00717 $ & $   0.01351 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56302.74475 $ & $   0.00416 $ & $   0.01167 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56281.58226 $ & $   0.00251 $ & $   0.01480 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56181.05994 $ & $   0.00414 $ & $   0.00903 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56218.09458 $ & $  -0.00323 $ & $   0.00900 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56273.64640 $ & $   0.00382 $ & $   0.01155 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56339.78002 $ & $  -0.01009 $ & $   0.00904 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56271.00163 $ & $   0.00477 $ & $   0.00854 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56294.80959 $ & $  -0.00367 $ & $   0.01242 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56188.99665 $ & $   0.00232 $ & $   0.00841 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56347.71625 $ & $  -0.01757 $ & $   0.01407 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56278.93793 $ & $   0.03184 $ & $   0.01316 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56173.12516 $ & $  -0.00005 $ & $   0.00916 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56302.74620 $ & $  -0.00991 $ & $   0.00937 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56233.96801 $ & $   0.01325 $ & $   0.01303 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56331.84512 $ & $  -0.02034 $ & $   0.00878 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56323.90924 $ & $  -0.00806 $ & $   0.00927 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56257.77636 $ & $   0.00313 $ & $   0.01310 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56226.03267 $ & $   0.01338 $ & $   0.01427 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56265.71254 $ & $   0.01599 $ & $   0.00927 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56286.87520 $ & $  -0.00278 $ & $   0.01301 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56302.74724 $ & $   0.02095 $ & $   0.01216 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56310.68326 $ & $   0.01469 $ & $   0.01085 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56281.58473 $ & $   0.01696 $ & $   0.01435 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56218.09708 $ & $   0.01864 $ & $   0.00849 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56273.64916 $ & $   0.00098 $ & $   0.01161 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56294.81206 $ & $  -0.00952 $ & $   0.01266 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56188.99913 $ & $  -0.00531 $ & $   0.00864 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56347.71872 $ & $   0.01336 $ & $   0.01326 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56181.06333 $ & $   0.01190 $ & $   0.00862 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56196.93530 $ & $   0.01720 $ & $   0.01255 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56278.94044 $ & $   0.02381 $ & $   0.01237 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56302.74871 $ & $  -0.02637 $ & $   0.00925 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56339.78361 $ & $   0.01903 $ & $   0.00908 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56323.91174 $ & $   0.01924 $ & $   0.00948 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56257.77883 $ & $   0.03684 $ & $   0.01290 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56173.12854 $ & $   0.00966 $ & $   0.01058 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56265.71504 $ & $   0.00878 $ & $   0.00987 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56302.74974 $ & $   0.01193 $ & $   0.01191 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56310.68573 $ & $   0.00517 $ & $   0.01114 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56233.97136 $ & $  -0.00102 $ & $   0.01377 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56294.81391 $ & $  -0.00271 $ & $   0.01015 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56331.84851 $ & $  -0.01224 $ & $   0.00877 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56273.65162 $ & $   0.00454 $ & $   0.01111 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56241.90803 $ & $  -0.00636 $ & $   0.00866 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56286.87858 $ & $   0.00385 $ & $   0.01464 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56294.81457 $ & $   0.00722 $ & $   0.01211 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56281.58810 $ & $  -0.02777 $ & $   0.01233 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56181.06583 $ & $  -0.01690 $ & $   0.00912 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56189.00186 $ & $  -0.01054 $ & $   0.00828 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56218.10049 $ & $  -0.02084 $ & $   0.00924 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56196.93807 $ & $   0.00669 $ & $   0.01122 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56339.78608 $ & $   0.00810 $ & $   0.00853 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56323.91421 $ & $  -0.00609 $ & $   0.00991 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56347.72234 $ & $  -0.01431 $ & $   0.01504 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56173.13104 $ & $   0.00254 $ & $   0.01085 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56196.93900 $ & $   0.02112 $ & $   0.01545 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56265.71751 $ & $  -0.01036 $ & $   0.00888 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56302.75221 $ & $   0.01886 $ & $   0.01269 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56310.68820 $ & $   0.00125 $ & $   0.01093 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56233.97382 $ & $   0.01014 $ & $   0.01322 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56302.75234 $ & $  -0.01047 $ & $   0.00925 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56294.81642 $ & $   0.01062 $ & $   0.01519 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56331.85098 $ & $   0.01980 $ & $   0.00871 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56271.00908 $ & $   0.00072 $ & $   0.00867 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56286.88105 $ & $  -0.03506 $ & $   0.01618 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56241.91054 $ & $  -0.00353 $ & $   0.00848 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56294.81707 $ & $  -0.00705 $ & $   0.01280 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56281.59056 $ & $  -0.01112 $ & $   0.01271 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56204.87615 $ & $  -0.04056 $ & $   0.01406 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56189.00437 $ & $  -0.01360 $ & $   0.00889 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56181.06860 $ & $   0.00962 $ & $   0.00919 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56196.94058 $ & $  -0.00309 $ & $   0.01108 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56273.65500 $ & $  -0.00417 $ & $   0.01094 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56218.10322 $ & $  -0.00271 $ & $   0.00880 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56257.78338 $ & $   0.00943 $ & $   0.01333 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56339.78859 $ & $  -0.01029 $ & $   0.00836 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56347.72480 $ & $   0.01037 $ & $   0.01512 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56173.13355 $ & $   0.00771 $ & $   0.01320 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56265.72001 $ & $   0.00608 $ & $   0.00910 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56233.97616 $ & $  -0.00480 $ & $   0.01034 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56196.94172 $ & $   0.00129 $ & $   0.00911 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56302.75481 $ & $  -0.00890 $ & $   0.00848 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56294.81892 $ & $  -0.00984 $ & $   0.01198 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56331.85348 $ & $  -0.02012 $ & $   0.00849 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56233.97654 $ & $  -0.00163 $ & $   0.01389 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56323.91784 $ & $   0.00721 $ & $   0.01007 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56286.88355 $ & $  -0.00222 $ & $   0.01489 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56302.75558 $ & $  -0.01092 $ & $   0.01314 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56281.59303 $ & $  -0.02378 $ & $   0.01384 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56271.01185 $ & $   0.00701 $ & $   0.00817 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56136.10031 $ & $  -0.00716 $ & $   0.00905 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56273.65747 $ & $   0.03535 $ & $   0.01097 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56181.07111 $ & $   0.00733 $ & $   0.00871 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56218.10573 $ & $   0.01833 $ & $   0.00920 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56339.79106 $ & $  -0.01788 $ & $   0.00923 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56257.78610 $ & $  -0.00409 $ & $   0.01286 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56294.82069 $ & $  -0.00591 $ & $   0.01243 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56189.00773 $ & $  -0.00055 $ & $   0.00876 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56347.72730 $ & $   0.01880 $ & $   0.01512 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56173.13605 $ & $   0.02075 $ & $   0.01339 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56196.94400 $ & $   0.00437 $ & $   0.01192 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56265.72247 $ & $  -0.01606 $ & $   0.01002 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56233.97867 $ & $   0.01617 $ & $   0.01132 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56302.75731 $ & $   0.00025 $ & $   0.00944 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56294.82144 $ & $   0.03026 $ & $   0.01173 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56331.85599 $ & $  -0.00275 $ & $   0.00859 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56233.97903 $ & $   0.00750 $ & $   0.01438 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56241.91504 $ & $  -0.00807 $ & $   0.00796 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56323.92032 $ & $  -0.00121 $ & $   0.00980 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56363.60024 $ & $  -0.00750 $ & $   0.01040 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56196.94504 $ & $  -0.01416 $ & $   0.00875 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56302.75805 $ & $   0.00256 $ & $   0.01322 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56281.59549 $ & $   0.02170 $ & $   0.01369 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56310.69411 $ & $   0.00919 $ & $   0.01197 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56271.01433 $ & $   0.00449 $ & $   0.00821 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56273.65993 $ & $   0.01107 $ & $   0.01114 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56218.10821 $ & $  -0.00221 $ & $   0.00874 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56136.10338 $ & $  -0.01481 $ & $   0.00948 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56257.78861 $ & $  -0.01402 $ & $   0.01440 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56294.82318 $ & $  -0.01698 $ & $   0.01191 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56189.01020 $ & $   0.00245 $ & $   0.00947 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56347.72975 $ & $  -0.01411 $ & $   0.01468 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56196.94648 $ & $  -0.00499 $ & $   0.01094 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56265.72497 $ & $  -0.01255 $ & $   0.01037 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56233.98118 $ & $   0.00964 $ & $   0.00999 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56302.75981 $ & $   0.00143 $ & $   0.00949 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56339.79442 $ & $  -0.00409 $ & $   0.00825 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56323.92282 $ & $  -0.00110 $ & $   0.00989 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56363.60270 $ & $   0.01467 $ & $   0.01070 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56241.91781 $ & $   0.00116 $ & $   0.00820 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56196.94751 $ & $   0.01210 $ & $   0.00869 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56181.07557 $ & $   0.00716 $ & $   0.00991 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56302.76056 $ & $  -0.00649 $ & $   0.01183 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56310.69658 $ & $  -0.02144 $ & $   0.01368 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56331.85930 $ & $   0.00662 $ & $   0.00909 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56271.01685 $ & $  -0.00432 $ & $   0.00840 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56294.82478 $ & $  -0.00580 $ & $   0.00891 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56273.66240 $ & $   0.00196 $ & $   0.01130 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56136.10588 $ & $   0.00099 $ & $   0.00897 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56281.59883 $ & $  -0.00650 $ & $   0.01360 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56257.79107 $ & $   0.00129 $ & $   0.01315 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56294.82568 $ & $   0.02366 $ & $   0.01305 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56189.01271 $ & $   0.01285 $ & $   0.00874 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56218.11160 $ & $   0.00567 $ & $   0.00916 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56196.94900 $ & $   0.00550 $ & $   0.01162 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56339.79690 $ & $   0.02045 $ & $   0.00932 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56347.73313 $ & $  -0.00916 $ & $   0.01383 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56323.92528 $ & $   0.00496 $ & $   0.00954 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56363.60520 $ & $   0.00245 $ & $   0.01122 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56241.92028 $ & $   0.02446 $ & $   0.00858 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56196.94999 $ & $  -0.02440 $ & $   0.00856 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56181.07807 $ & $  -0.01009 $ & $   0.00878 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56233.98457 $ & $   0.02384 $ & $   0.01068 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56302.76303 $ & $  -0.01332 $ & $   0.01233 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56310.69909 $ & $  -0.00024 $ & $   0.01335 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56331.86180 $ & $   0.00584 $ & $   0.00919 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56294.82729 $ & $  -0.00897 $ & $   0.01292 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56233.98485 $ & $  -0.01410 $ & $   0.01511 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56286.89189 $ & $   0.00744 $ & $   0.01642 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56281.60133 $ & $  -0.01396 $ & $   0.01379 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56294.82816 $ & $   0.02408 $ & $   0.01228 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56189.01519 $ & $   0.01309 $ & $   0.00907 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56273.66577 $ & $   0.02175 $ & $   0.01172 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56271.02054 $ & $   0.00320 $ & $   0.00792 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56218.11409 $ & $  -0.00389 $ & $   0.00893 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56265.72995 $ & $  -0.00203 $ & $   0.00983 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56196.95152 $ & $   0.02468 $ & $   0.01104 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56136.10927 $ & $   0.02180 $ & $   0.00914 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56339.79940 $ & $   0.00027 $ & $   0.00871 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56257.79443 $ & $  -0.01645 $ & $   0.01367 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56347.73559 $ & $  -0.00457 $ & $   0.01526 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56241.92281 $ & $   0.00761 $ & $   0.00834 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56196.95247 $ & $  -0.00319 $ & $   0.00884 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56181.08054 $ & $   0.00135 $ & $   0.00866 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56233.98709 $ & $  -0.01193 $ & $   0.01039 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56331.86427 $ & $   0.01825 $ & $   0.00834 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56294.82976 $ & $  -0.02004 $ & $   0.01276 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56286.89384 $ & $   0.03947 $ & $   0.01579 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56233.98735 $ & $   0.02632 $ & $   0.01454 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56363.60858 $ & $  -0.00016 $ & $   0.01177 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56281.60406 $ & $   0.00150 $ & $   0.01470 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56302.76669 $ & $   0.01528 $ & $   0.01206 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56273.66824 $ & $  -0.02226 $ & $   0.01032 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56271.02302 $ & $  -0.01294 $ & $   0.00861 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56136.11173 $ & $  -0.00556 $ & $   0.00886 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56265.73270 $ & $  -0.00208 $ & $   0.01047 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56257.79690 $ & $   0.02065 $ & $   0.01313 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56189.01855 $ & $   0.00902 $ & $   0.00854 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56347.73808 $ & $  -0.00160 $ & $   0.01370 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56196.95494 $ & $  -0.00584 $ & $   0.01150 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56181.08306 $ & $   0.01050 $ & $   0.00889 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56233.98960 $ & $  -0.00378 $ & $   0.01100 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56294.83226 $ & $   0.00210 $ & $   0.01326 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56286.89630 $ & $   0.00087 $ & $   0.01426 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56233.98985 $ & $  -0.01184 $ & $   0.01387 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56323.93101 $ & $   0.01352 $ & $   0.00978 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56331.86703 $ & $  -0.00230 $ & $   0.00912 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56363.61108 $ & $   0.00004 $ & $   0.01152 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56241.92616 $ & $   0.00397 $ & $   0.00786 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56196.95579 $ & $  -0.02655 $ & $   0.00821 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56281.60653 $ & $  -0.00935 $ & $   0.01337 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56302.76920 $ & $   0.01023 $ & $   0.01358 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56310.70520 $ & $   0.00428 $ & $   0.01196 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56271.02549 $ & $   0.00164 $ & $   0.00874 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56273.67101 $ & $  -0.00546 $ & $   0.01130 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56136.11424 $ & $  -0.00966 $ & $   0.01007 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56257.79940 $ & $  -0.02123 $ & $   0.01352 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56189.02102 $ & $  -0.00883 $ & $   0.00828 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56294.83403 $ & $   0.00908 $ & $   0.01245 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56347.74054 $ & $  -0.00773 $ & $   0.01582 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56196.95741 $ & $   0.03218 $ & $   0.01083 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56233.99210 $ & $  -0.01428 $ & $   0.01063 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56218.12022 $ & $  -0.00240 $ & $   0.00874 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56323.93351 $ & $  -0.00584 $ & $   0.00991 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56363.61356 $ & $   0.00244 $ & $   0.01049 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56241.92868 $ & $  -0.00325 $ & $   0.00807 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56196.95829 $ & $   0.00766 $ & $   0.00894 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56181.08641 $ & $  -0.01291 $ & $   0.00922 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56310.70767 $ & $   0.01579 $ & $   0.01133 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56302.77170 $ & $   0.00584 $ & $   0.01406 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56331.87035 $ & $  -0.01264 $ & $   0.00910 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56294.83590 $ & $  -0.00965 $ & $   0.01374 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56271.02801 $ & $  -0.02248 $ & $   0.00862 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56273.67352 $ & $   0.01233 $ & $   0.01087 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56339.80666 $ & $   0.01102 $ & $   0.00924 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56136.11673 $ & $  -0.01582 $ & $   0.01026 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56257.80187 $ & $  -0.03492 $ & $   0.01290 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56281.60986 $ & $   0.00070 $ & $   0.01348 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56294.83653 $ & $   0.01243 $ & $   0.01232 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56189.02378 $ & $   0.01268 $ & $   0.00882 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56265.73877 $ & $   0.00058 $ & $   0.01022 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56323.93598 $ & $  -0.01225 $ & $   0.00978 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56363.61606 $ & $  -0.00409 $ & $   0.01109 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56241.93117 $ & $   0.00175 $ & $   0.00845 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56347.74416 $ & $   0.00636 $ & $   0.01347 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56196.96077 $ & $   0.02436 $ & $   0.00854 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56181.08888 $ & $   0.00283 $ & $   0.00843 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56233.99556 $ & $   0.01258 $ & $   0.01330 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56218.12361 $ & $   0.01879 $ & $   0.00895 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56286.90212 $ & $   0.01198 $ & $   0.01574 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56310.71013 $ & $  -0.00562 $ & $   0.01119 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56302.77417 $ & $  -0.00283 $ & $   0.01123 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56233.99576 $ & $  -0.02806 $ & $   0.00966 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56331.87286 $ & $  -0.00030 $ & $   0.00859 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56339.80912 $ & $   0.00776 $ & $   0.00886 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56281.61233 $ & $   0.00380 $ & $   0.01345 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56294.83900 $ & $   0.01909 $ & $   0.01260 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56189.02625 $ & $  -0.01463 $ & $   0.00858 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56273.67689 $ & $   0.00106 $ & $   0.01115 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56271.03163 $ & $  -0.00804 $ & $   0.00867 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56196.96254 $ & $  -0.01631 $ & $   0.01024 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56257.80528 $ & $  -0.00801 $ & $   0.01413 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56265.74127 $ & $  -0.00791 $ & $   0.01039 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56347.74662 $ & $   0.02955 $ & $   0.01443 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56241.93368 $ & $  -0.00103 $ & $   0.00886 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56196.96351 $ & $  -0.00874 $ & $   0.00892 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56181.09164 $ & $  -0.00013 $ & $   0.00862 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56310.71264 $ & $  -0.00146 $ & $   0.01193 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56233.99827 $ & $  -0.00319 $ & $   0.01005 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56136.12126 $ & $   0.02844 $ & $   0.01259 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56218.12634 $ & $  -0.00592 $ & $   0.00866 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56331.87533 $ & $  -0.01641 $ & $   0.00900 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56294.84087 $ & $  -0.00460 $ & $   0.01410 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56310.71294 $ & $  -0.00311 $ & $   0.01113 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56323.93961 $ & $   0.00269 $ & $   0.00999 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56339.81163 $ & $   0.00007 $ & $   0.00920 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56363.61967 $ & $   0.01482 $ & $   0.01083 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56326.58519 $ & $   0.00453 $ & $   0.01010 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56281.61479 $ & $   0.01646 $ & $   0.01439 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56302.77753 $ & $  -0.01365 $ & $   0.01154 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56273.67936 $ & $  -0.01798 $ & $   0.01037 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56271.03440 $ & $  -0.01082 $ & $   0.00838 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56257.80800 $ & $  -0.00790 $ & $   0.01274 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56189.02960 $ & $  -0.01174 $ & $   0.00913 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56347.74911 $ & $   0.03554 $ & $   0.01594 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56294.84263 $ & $  -0.01215 $ & $   0.01261 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56196.96592 $ & $  -0.02793 $ & $   0.01018 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56286.90706 $ & $   0.03746 $ & $   0.01842 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56181.09411 $ & $  -0.01127 $ & $   0.00841 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56234.00077 $ & $   0.00897 $ & $   0.01401 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56234.00078 $ & $  -0.00406 $ & $   0.01107 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56218.12886 $ & $  -0.00482 $ & $   0.00935 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56331.87783 $ & $  -0.00541 $ & $   0.00860 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56294.84334 $ & $  -0.00941 $ & $   0.01486 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56310.71545 $ & $   0.00801 $ & $   0.01004 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56323.94208 $ & $  -0.00443 $ & $   0.01073 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56241.93704 $ & $  -0.00098 $ & $   0.00852 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56339.81410 $ & $  -0.00606 $ & $   0.00871 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56363.62214 $ & $  -0.00345 $ & $   0.01033 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56286.90776 $ & $   0.00638 $ & $   0.01518 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56326.58767 $ & $   0.00049 $ & $   0.00961 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56196.96683 $ & $  -0.01325 $ & $   0.00871 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56281.61726 $ & $   0.00993 $ & $   0.01388 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56302.78000 $ & $   0.00795 $ & $   0.01243 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56310.71601 $ & $   0.01139 $ & $   0.01135 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56273.68184 $ & $   0.02677 $ & $   0.01074 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56271.03688 $ & $   0.00415 $ & $   0.00818 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56263.10115 $ & $  -0.00954 $ & $   0.01404 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56257.81051 $ & $  -0.01146 $ & $   0.01267 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56189.03211 $ & $   0.01265 $ & $   0.00842 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56294.84511 $ & $  -0.03239 $ & $   0.01268 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56196.96846 $ & $  -0.00186 $ & $   0.01065 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56218.13133 $ & $  -0.00067 $ & $   0.00865 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56234.00329 $ & $  -0.02138 $ & $   0.01030 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56323.94458 $ & $   0.00888 $ & $   0.00993 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56310.71796 $ & $  -0.02093 $ & $   0.00963 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56363.62465 $ & $  -0.00982 $ & $   0.01119 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56241.93977 $ & $   0.00444 $ & $   0.00888 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56326.59017 $ & $   0.00183 $ & $   0.01078 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56196.96931 $ & $   0.00109 $ & $   0.00883 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56181.09746 $ & $  -0.00386 $ & $   0.00834 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56302.78250 $ & $   0.01850 $ & $   0.01215 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56310.71848 $ & $  -0.01824 $ & $   0.01152 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56331.88114 $ & $  -0.02145 $ & $   0.00846 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56294.84660 $ & $  -0.00862 $ & $   0.01623 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56234.00414 $ & $  -0.02208 $ & $   0.01286 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56339.81745 $ & $  -0.00658 $ & $   0.00910 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56273.68435 $ & $   0.01799 $ & $   0.01108 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56281.62063 $ & $  -0.00439 $ & $   0.01242 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56271.03939 $ & $  -0.00035 $ & $   0.00798 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56257.81298 $ & $   0.00484 $ & $   0.01350 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56263.10365 $ & $  -0.02287 $ & $   0.01381 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56189.03458 $ & $   0.01523 $ & $   0.00861 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56294.84758 $ & $   0.00839 $ & $   0.01351 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56196.97097 $ & $   0.00363 $ & $   0.01074 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56265.74953 $ & $   0.01952 $ & $   0.01084 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56363.62715 $ & $   0.00599 $ & $   0.01059 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56241.94229 $ & $   0.00950 $ & $   0.00845 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56196.97179 $ & $   0.00300 $ & $   0.00860 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56181.09994 $ & $   0.00417 $ & $   0.00879 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56302.78497 $ & $  -0.02309 $ & $   0.01218 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56234.00660 $ & $   0.03293 $ & $   0.01429 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56331.88365 $ & $  -0.00978 $ & $   0.00859 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56294.84911 $ & $   0.01004 $ & $   0.01214 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56218.13473 $ & $   0.00146 $ & $   0.00836 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56234.00671 $ & $   0.00800 $ & $   0.01071 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56392.72627 $ & $  -0.02381 $ & $   0.01155 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56339.81992 $ & $  -0.00986 $ & $   0.00860 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56310.72140 $ & $  -0.00479 $ & $   0.00891 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56265.75095 $ & $  -0.00038 $ & $   0.01087 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56326.59356 $ & $  -0.00115 $ & $   0.00953 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56281.62310 $ & $  -0.01179 $ & $   0.01256 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56263.10611 $ & $   0.00425 $ & $   0.01190 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56189.03708 $ & $  -0.00310 $ & $   0.00867 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56273.68769 $ & $  -0.00433 $ & $   0.01071 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56196.97348 $ & $  -0.00680 $ & $   0.00976 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56271.04303 $ & $   0.00471 $ & $   0.00838 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56196.97426 $ & $   0.01166 $ & $   0.00893 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56241.94480 $ & $  -0.00752 $ & $   0.00853 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56181.10244 $ & $  -0.00680 $ & $   0.00843 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56310.72344 $ & $   0.01169 $ & $   0.01162 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56331.88611 $ & $   0.01184 $ & $   0.00891 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56294.85158 $ & $  -0.00385 $ & $   0.01424 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56218.13722 $ & $  -0.00775 $ & $   0.00887 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56234.00919 $ & $  -0.02531 $ & $   0.01007 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56392.72873 $ & $  -0.00702 $ & $   0.01134 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56339.82243 $ & $  -0.00005 $ & $   0.00946 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56310.72388 $ & $   0.00110 $ & $   0.00903 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56257.81749 $ & $   0.00179 $ & $   0.01283 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56363.63051 $ & $  -0.02965 $ & $   0.01110 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56204.91113 $ & $  -0.00217 $ & $   0.01197 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56326.59607 $ & $   0.01874 $ & $   0.01020 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56265.75373 $ & $   0.00793 $ & $   0.01274 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56281.62586 $ & $  -0.01174 $ & $   0.01343 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56302.78859 $ & $   0.00490 $ & $   0.01196 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56273.69020 $ & $  -0.01661 $ & $   0.01062 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56271.04550 $ & $  -0.01218 $ & $   0.00828 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56189.04044 $ & $  -0.00897 $ & $   0.00934 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56294.85347 $ & $  -0.00810 $ & $   0.01190 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56263.10975 $ & $  -0.00653 $ & $   0.01651 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56196.97686 $ & $   0.01546 $ & $   0.01152 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56181.10495 $ & $  -0.01033 $ & $   0.00914 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56234.01156 $ & $  -0.00298 $ & $   0.01412 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56218.13973 $ & $  -0.00584 $ & $   0.00881 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56234.01170 $ & $   0.01849 $ & $   0.01081 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56392.73119 $ & $  -0.00322 $ & $   0.01053 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56331.88887 $ & $   0.00177 $ & $   0.00878 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56339.82492 $ & $   0.02059 $ & $   0.00906 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56310.72639 $ & $   0.00121 $ & $   0.00881 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56257.81998 $ & $   0.01250 $ & $   0.01319 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56363.63298 $ & $  -0.00723 $ & $   0.01105 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56196.97759 $ & $   0.00579 $ & $   0.00880 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56326.59854 $ & $   0.01009 $ & $   0.00989 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56241.94816 $ & $  -0.01203 $ & $   0.00898 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56204.91367 $ & $  -0.00540 $ & $   0.01360 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56265.75620 $ & $  -0.00769 $ & $   0.01213 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56281.62832 $ & $   0.02201 $ & $   0.01398 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56310.72701 $ & $   0.02716 $ & $   0.01180 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56302.79110 $ & $  -0.00258 $ & $   0.01088 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56273.69292 $ & $   0.00771 $ & $   0.01083 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56189.04291 $ & $   0.00571 $ & $   0.00957 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56271.04802 $ & $  -0.00465 $ & $   0.00843 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56294.85596 $ & $   0.00095 $ & $   0.01330 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56228.72311 $ & $   0.02376 $ & $   0.01677 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56144.07281 $ & $   0.00326 $ & $   0.01267 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56196.97935 $ & $   0.00496 $ & $   0.01096 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56218.14221 $ & $   0.00101 $ & $   0.00848 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56234.01421 $ & $   0.01760 $ & $   0.01119 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56257.82248 $ & $  -0.00161 $ & $   0.01294 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56363.63548 $ & $   0.00840 $ & $   0.01109 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56326.60101 $ & $  -0.00512 $ & $   0.01081 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56196.98010 $ & $   0.00466 $ & $   0.00904 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56241.95067 $ & $   0.00020 $ & $   0.00860 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56310.72915 $ & $  -0.00857 $ & $   0.00936 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56204.91618 $ & $  -0.02167 $ & $   0.01178 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56181.10834 $ & $   0.00625 $ & $   0.00898 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56234.01491 $ & $   0.01756 $ & $   0.01436 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56392.73458 $ & $  -0.00111 $ & $   0.00990 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56310.72953 $ & $  -0.00644 $ & $   0.01127 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56302.79357 $ & $   0.00037 $ & $   0.01110 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56331.89219 $ & $   0.00054 $ & $   0.00873 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56273.69540 $ & $   0.01482 $ & $   0.01153 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56339.82857 $ & $   0.01179 $ & $   0.00893 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56281.63170 $ & $   0.02005 $ & $   0.01450 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56271.05050 $ & $  -0.01796 $ & $   0.00818 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56294.85847 $ & $  -0.00022 $ & $   0.01255 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56189.04567 $ & $  -0.00499 $ & $   0.00819 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56144.07531 $ & $  -0.00539 $ & $   0.01223 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56196.98212 $ & $   0.02347 $ & $   0.01109 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56257.82496 $ & $  -0.01715 $ & $   0.01374 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56363.63795 $ & $  -0.00382 $ & $   0.01027 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56196.98257 $ & $  -0.00774 $ & $   0.00870 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56241.95316 $ & $   0.00002 $ & $   0.00828 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56181.11085 $ & $  -0.01332 $ & $   0.00895 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56234.01737 $ & $   0.01482 $ & $   0.01442 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56392.73705 $ & $  -0.00875 $ & $   0.01018 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56218.14562 $ & $  -0.01063 $ & $   0.01014 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56310.73200 $ & $   0.01796 $ & $   0.01117 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56302.79607 $ & $  -0.00948 $ & $   0.01068 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56331.89470 $ & $  -0.00992 $ & $   0.00912 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56234.01784 $ & $  -0.02566 $ & $   0.01023 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56339.83104 $ & $  -0.00810 $ & $   0.00885 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56310.73255 $ & $   0.00822 $ & $   0.00918 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56326.60468 $ & $  -0.00325 $ & $   0.00945 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56281.63416 $ & $   0.00456 $ & $   0.01352 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56294.86094 $ & $   0.01288 $ & $   0.01261 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56189.04818 $ & $  -0.01116 $ & $   0.00831 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56144.07780 $ & $  -0.02592 $ & $   0.01067 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56273.69877 $ & $  -0.00813 $ & $   0.01131 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56196.98459 $ & $   0.01802 $ & $   0.01031 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56271.05416 $ & $   0.00875 $ & $   0.00856 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56241.95567 $ & $   0.01140 $ & $   0.00799 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56196.98530 $ & $   0.00328 $ & $   0.00905 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56392.73953 $ & $   0.00857 $ & $   0.00990 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56181.11357 $ & $   0.00086 $ & $   0.00851 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56310.73450 $ & $  -0.00425 $ & $   0.01151 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56234.02009 $ & $  -0.02124 $ & $   0.01394 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56331.89718 $ & $  -0.00155 $ & $   0.00895 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56218.14835 $ & $  -0.00195 $ & $   0.01169 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56234.02034 $ & $  -0.01557 $ & $   0.01040 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56257.82834 $ & $   0.01519 $ & $   0.01407 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56339.83355 $ & $   0.01639 $ & $   0.00857 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56204.92202 $ & $  -0.00667 $ & $   0.01318 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56310.73506 $ & $  -0.00312 $ & $   0.00890 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56363.64165 $ & $   0.00997 $ & $   0.01043 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56326.60715 $ & $  -0.02154 $ & $   0.00983 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56281.63666 $ & $  -0.03258 $ & $   0.01299 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56302.79944 $ & $  -0.00011 $ & $   0.01087 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56273.70128 $ & $   0.00228 $ & $   0.01097 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56294.86456 $ & $   0.02507 $ & $   0.01242 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56189.05157 $ & $  -0.01985 $ & $   0.00845 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56265.76602 $ & $   0.02040 $ & $   0.01298 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56144.08122 $ & $  -0.00616 $ & $   0.01175 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56228.73165 $ & $   0.01713 $ & $   0.01731 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56271.05690 $ & $   0.00081 $ & $   0.00820 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56196.98794 $ & $  -0.02645 $ & $   0.01029 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56392.74203 $ & $  -0.00413 $ & $   0.00998 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56181.11608 $ & $   0.01125 $ & $   0.00883 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56234.02258 $ & $  -0.00400 $ & $   0.01364 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56331.89968 $ & $  -0.00554 $ & $   0.00890 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56234.02285 $ & $   0.03206 $ & $   0.01129 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56339.83603 $ & $   0.00187 $ & $   0.00955 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56204.92448 $ & $   0.00994 $ & $   0.01371 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56241.95903 $ & $   0.00655 $ & $   0.00808 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56257.83106 $ & $   0.01149 $ & $   0.01292 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56310.73758 $ & $  -0.01220 $ & $   0.00911 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56363.64412 $ & $  -0.01841 $ & $   0.01001 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56196.98866 $ & $   0.01229 $ & $   0.00858 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56326.60962 $ & $  -0.02407 $ & $   0.00982 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56281.63913 $ & $   0.02166 $ & $   0.01349 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56310.73784 $ & $   0.00748 $ & $   0.01063 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56302.80191 $ & $   0.00607 $ & $   0.01197 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56273.70379 $ & $   0.00390 $ & $   0.01092 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56294.86703 $ & $   0.03296 $ & $   0.01293 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56189.05405 $ & $  -0.00677 $ & $   0.00843 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56265.76848 $ & $  -0.01199 $ & $   0.01253 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56144.08368 $ & $   0.01691 $ & $   0.01343 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56228.73411 $ & $  -0.01556 $ & $   0.01541 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56271.05941 $ & $   0.00784 $ & $   0.00839 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56196.99044 $ & $   0.01936 $ & $   0.01065 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56234.02536 $ & $   0.02330 $ & $   0.00939 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56204.92699 $ & $   0.02026 $ & $   0.01325 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56310.74009 $ & $  -0.01355 $ & $   0.00901 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56196.99113 $ & $   0.00732 $ & $   0.00846 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56363.64663 $ & $  -0.00530 $ & $   0.01023 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56241.96177 $ & $   0.00081 $ & $   0.00797 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56310.74035 $ & $   0.00649 $ & $   0.01047 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56181.11944 $ & $   0.00929 $ & $   0.00883 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56302.80442 $ & $  -0.00084 $ & $   0.01150 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56331.90300 $ & $  -0.00062 $ & $   0.00899 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56392.74564 $ & $   0.01388 $ & $   0.00987 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56273.70629 $ & $  -0.01144 $ & $   0.01122 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56339.83943 $ & $  -0.00821 $ & $   0.00893 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56294.86901 $ & $  -0.00531 $ & $   0.01006 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56281.64247 $ & $   0.00221 $ & $   0.01293 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56294.86951 $ & $   0.01289 $ & $   0.01262 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56189.05656 $ & $   0.00691 $ & $   0.00832 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56228.73657 $ & $  -0.02354 $ & $   0.01602 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56144.08619 $ & $   0.00886 $ & $   0.01273 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56271.06188 $ & $  -0.01450 $ & $   0.00777 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56196.99292 $ & $  -0.01169 $ & $   0.00958 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56196.99360 $ & $   0.00821 $ & $   0.00868 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56363.64910 $ & $   0.00077 $ & $   0.01003 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56234.02829 $ & $  -0.00416 $ & $   0.01535 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56241.96429 $ & $  -0.00439 $ & $   0.00851 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56310.74281 $ & $   0.01439 $ & $   0.01111 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56181.12191 $ & $   0.01247 $ & $   0.00919 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56302.80690 $ & $  -0.00469 $ & $   0.01149 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56331.90551 $ & $  -0.02289 $ & $   0.00865 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56392.74814 $ & $   0.01002 $ & $   0.00998 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56234.02872 $ & $   0.02904 $ & $   0.01082 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56204.93032 $ & $   0.03289 $ & $   0.01582 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56339.84191 $ & $  -0.00254 $ & $   0.00888 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56294.87149 $ & $   0.01904 $ & $   0.00954 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56310.74352 $ & $   0.00622 $ & $   0.00952 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56281.64497 $ & $  -0.00068 $ & $   0.01362 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56257.83713 $ & $  -0.03052 $ & $   0.01288 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56189.05903 $ & $   0.00309 $ & $   0.00892 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56294.87203 $ & $  -0.01390 $ & $   0.01181 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56273.70962 $ & $  -0.00329 $ & $   0.01036 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56196.99542 $ & $   0.00900 $ & $   0.00970 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56144.08894 $ & $  -0.01737 $ & $   0.01082 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56196.99607 $ & $   0.00058 $ & $   0.00835 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56241.96680 $ & $  -0.02532 $ & $   0.00797 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56310.74532 $ & $  -0.00171 $ & $   0.01123 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56181.12442 $ & $  -0.00874 $ & $   0.00839 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56331.90798 $ & $  -0.00996 $ & $   0.00876 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56271.06558 $ & $   0.00841 $ & $   0.00881 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56392.75061 $ & $   0.02277 $ & $   0.00966 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56234.03123 $ & $   0.00049 $ & $   0.01011 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56339.84442 $ & $  -0.01271 $ & $   0.00879 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56294.87400 $ & $   0.00872 $ & $   0.01261 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56363.65249 $ & $  -0.00857 $ & $   0.01015 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56310.74599 $ & $   0.00854 $ & $   0.00870 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56281.64769 $ & $   0.00327 $ & $   0.01286 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56302.81050 $ & $   0.01358 $ & $   0.01139 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56273.71209 $ & $  -0.03161 $ & $   0.01046 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56257.84050 $ & $  -0.01499 $ & $   0.01464 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56189.06238 $ & $   0.00509 $ & $   0.00858 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56294.87542 $ & $   0.00752 $ & $   0.01217 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56234.03324 $ & $  -0.00170 $ & $   0.01490 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56196.99879 $ & $  -0.00264 $ & $   0.00935 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56181.12689 $ & $  -0.01743 $ & $   0.00843 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56144.09235 $ & $   0.00112 $ & $   0.01130 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56271.06805 $ & $  -0.00241 $ & $   0.00871 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56331.91075 $ & $  -0.01177 $ & $   0.00880 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56234.03373 $ & $  -0.00841 $ & $   0.01001 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56339.84690 $ & $   0.01140 $ & $   0.00868 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56196.99943 $ & $   0.01742 $ & $   0.00865 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56294.87647 $ & $  -0.00850 $ & $   0.01276 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56363.65499 $ & $  -0.00149 $ & $   0.00989 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56310.74850 $ & $   0.01501 $ & $   0.00907 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56204.93562 $ & $  -0.02856 $ & $   0.01223 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56241.97018 $ & $   0.00874 $ & $   0.00835 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56281.65020 $ & $   0.00610 $ & $   0.01294 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56310.74893 $ & $   0.02202 $ & $   0.01084 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56302.81298 $ & $   0.00779 $ & $   0.01127 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56265.77845 $ & $  -0.01713 $ & $   0.01180 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56257.84300 $ & $  -0.00547 $ & $   0.01293 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56189.06489 $ & $   0.00536 $ & $   0.00850 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56294.87789 $ & $   0.00421 $ & $   0.01273 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56197.00126 $ & $   0.02097 $ & $   0.00997 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56144.09481 $ & $   0.00460 $ & $   0.01172 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56271.07057 $ & $  -0.00418 $ & $   0.00854 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56234.03620 $ & $   0.03495 $ & $   0.01054 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56197.00190 $ & $   0.01236 $ & $   0.00844 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56241.97266 $ & $  -0.01248 $ & $   0.00803 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56204.93816 $ & $   0.01871 $ & $   0.01516 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56181.13025 $ & $  -0.01133 $ & $   0.00880 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56310.75127 $ & $   0.01885 $ & $   0.00952 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56310.75141 $ & $   0.01655 $ & $   0.01066 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56302.81548 $ & $   0.00218 $ & $   0.01143 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56331.91406 $ & $  -0.00438 $ & $   0.00852 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56265.78097 $ & $  -0.00391 $ & $   0.01087 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56273.71732 $ & $  -0.00382 $ & $   0.01053 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56339.85055 $ & $   0.00785 $ & $   0.00898 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56257.84551 $ & $   0.01120 $ & $   0.01325 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56294.88011 $ & $   0.00093 $ & $   0.00999 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56281.65356 $ & $  -0.00210 $ & $   0.01286 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56294.88040 $ & $   0.02868 $ & $   0.01316 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56189.06766 $ & $   0.01169 $ & $   0.00839 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56228.74756 $ & $  -0.01826 $ & $   0.01560 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56144.09731 $ & $  -0.00271 $ & $   0.01162 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56271.07304 $ & $  -0.00862 $ & $   0.00835 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56197.00403 $ & $   0.01602 $ & $   0.00976 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56197.00438 $ & $   0.01334 $ & $   0.00887 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56363.65998 $ & $  -0.02964 $ & $   0.00992 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56241.97518 $ & $   0.00500 $ & $   0.00853 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56181.13277 $ & $   0.00174 $ & $   0.00963 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56310.75389 $ & $   0.00709 $ & $   0.01054 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56302.81795 $ & $   0.03135 $ & $   0.01225 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56265.78344 $ & $   0.02546 $ & $   0.01235 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56331.91657 $ & $  -0.01466 $ & $   0.00818 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56234.03982 $ & $   0.00370 $ & $   0.00986 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56339.85302 $ & $   0.01191 $ & $   0.00896 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56257.84801 $ & $   0.01973 $ & $   0.01371 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56294.88258 $ & $   0.01796 $ & $   0.01000 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56281.65603 $ & $   0.00283 $ & $   0.01372 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56310.75466 $ & $  -0.01088 $ & $   0.00830 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56294.88288 $ & $  -0.00713 $ & $   0.01305 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56228.75001 $ & $   0.01165 $ & $   0.01720 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56189.07016 $ & $   0.00282 $ & $   0.00852 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56273.72065 $ & $   0.00225 $ & $   0.01026 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56144.09981 $ & $  -0.01258 $ & $   0.01147 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56197.00655 $ & $   0.00232 $ & $   0.00934 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56241.97765 $ & $  -0.00338 $ & $   0.00835 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56197.00715 $ & $  -0.00019 $ & $   0.00861 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56310.75640 $ & $  -0.00836 $ & $   0.01085 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56181.13550 $ & $   0.00671 $ & $   0.01020 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56331.91904 $ & $   0.00275 $ & $   0.00907 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56271.07675 $ & $   0.00280 $ & $   0.00884 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56234.04233 $ & $   0.02194 $ & $   0.00999 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56339.85553 $ & $  -0.00091 $ & $   0.00849 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56294.88508 $ & $  -0.01292 $ & $   0.01006 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56363.66360 $ & $   0.01502 $ & $   0.01002 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56281.65853 $ & $   0.00237 $ & $   0.01303 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56310.75717 $ & $   0.00357 $ & $   0.00894 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56302.82131 $ & $   0.00917 $ & $   0.01166 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56273.72316 $ & $  -0.00503 $ & $   0.01019 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56257.85134 $ & $   0.03156 $ & $   0.01413 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56294.88653 $ & $  -0.00073 $ & $   0.01278 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56189.07355 $ & $  -0.00909 $ & $   0.00841 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56144.10320 $ & $   0.01524 $ & $   0.01151 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56197.00992 $ & $   0.00956 $ & $   0.01036 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56181.13800 $ & $   0.02766 $ & $   0.01067 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56331.92155 $ & $   0.00431 $ & $   0.00906 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56234.04485 $ & $  -0.00854 $ & $   0.01017 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56271.07949 $ & $   0.00494 $ & $   0.00856 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56339.85800 $ & $  -0.00376 $ & $   0.00894 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56241.98102 $ & $  -0.00328 $ & $   0.00824 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56197.01050 $ & $   0.00428 $ & $   0.00897 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56294.88755 $ & $   0.01081 $ & $   0.01100 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56363.66606 $ & $   0.02447 $ & $   0.01065 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56281.66101 $ & $  -0.00364 $ & $   0.01342 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56310.75968 $ & $  -0.00248 $ & $   0.00865 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56310.75974 $ & $  -0.00067 $ & $   0.01085 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56302.82382 $ & $  -0.01053 $ & $   0.01132 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56265.78955 $ & $   0.00609 $ & $   0.01108 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56273.72563 $ & $   0.01520 $ & $   0.01044 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56257.85411 $ & $  -0.01197 $ & $   0.01340 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56302.82479 $ & $   0.01198 $ & $   0.00910 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56294.88900 $ & $  -0.01436 $ & $   0.01284 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56189.07603 $ & $   0.00272 $ & $   0.00912 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56371.60350 $ & $   0.00484 $ & $   0.01400 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56144.10571 $ & $   0.02801 $ & $   0.01079 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56197.01239 $ & $   0.02275 $ & $   0.01009 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56234.04732 $ & $   0.01394 $ & $   0.01054 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56271.08199 $ & $   0.01729 $ & $   0.00844 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56197.01297 $ & $  -0.02114 $ & $   0.00917 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56181.14106 $ & $   0.01253 $ & $   0.01527 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56363.66858 $ & $   0.02075 $ & $   0.01041 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56310.76220 $ & $   0.00085 $ & $   0.00848 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56241.98379 $ & $  -0.01689 $ & $   0.00810 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56310.76224 $ & $   0.01415 $ & $   0.01157 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56302.82631 $ & $  -0.00550 $ & $   0.01265 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56273.72813 $ & $  -0.00321 $ & $   0.01101 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56339.86139 $ & $   0.00732 $ & $   0.00873 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56294.89088 $ & $  -0.00445 $ & $   0.01120 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56281.66435 $ & $   0.01452 $ & $   0.01393 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56257.85657 $ & $   0.02062 $ & $   0.01302 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56302.82730 $ & $  -0.00280 $ & $   0.00843 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56189.07850 $ & $   0.00710 $ & $   0.00869 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56294.89151 $ & $  -0.00083 $ & $   0.01314 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56371.60600 $ & $  -0.02536 $ & $   0.01502 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56144.10820 $ & $   0.01335 $ & $   0.01175 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56197.01490 $ & $  -0.00734 $ & $   0.00944 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56271.08447 $ & $  -0.01287 $ & $   0.00875 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56197.01544 $ & $   0.00618 $ & $   0.01033 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56363.67105 $ & $  -0.00305 $ & $   0.01002 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56310.76471 $ & $   0.00844 $ & $   0.01144 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56241.98631 $ & $   0.01563 $ & $   0.00820 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56302.82881 $ & $   0.02383 $ & $   0.01224 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56273.73028 $ & $   0.00744 $ & $   0.00974 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56234.05067 $ & $   0.02620 $ & $   0.01144 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56294.89338 $ & $   0.00924 $ & $   0.01483 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56339.86390 $ & $   0.01710 $ & $   0.00840 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56281.66685 $ & $   0.00267 $ & $   0.01302 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56310.76559 $ & $   0.00454 $ & $   0.00949 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56228.76071 $ & $  -0.02219 $ & $   0.01507 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56302.82981 $ & $  -0.00243 $ & $   0.00956 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56294.89398 $ & $   0.01956 $ & $   0.01391 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56189.08100 $ & $   0.01003 $ & $   0.00879 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56273.73150 $ & $   0.00480 $ & $   0.01101 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56197.01737 $ & $  -0.00903 $ & $   0.00924 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56144.11092 $ & $  -0.02384 $ & $   0.01084 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56265.79591 $ & $   0.03275 $ & $   0.01026 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56197.01791 $ & $  -0.00031 $ & $   0.01084 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56310.76721 $ & $   0.00506 $ & $   0.01168 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56241.98879 $ & $   0.00549 $ & $   0.00812 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56273.73279 $ & $   0.00091 $ & $   0.00982 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56234.05319 $ & $   0.00326 $ & $   0.01001 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56294.89584 $ & $   0.03638 $ & $   0.01600 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56339.86637 $ & $  -0.01237 $ & $   0.00883 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56363.67446 $ & $   0.01711 $ & $   0.01070 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56271.08811 $ & $  -0.00059 $ & $   0.00878 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56310.76808 $ & $  -0.02142 $ & $   0.00883 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56281.66958 $ & $   0.00515 $ & $   0.01393 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56212.89131 $ & $   0.00014 $ & $   0.01015 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56302.83238 $ & $   0.00395 $ & $   0.01160 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56273.73400 $ & $  -0.00684 $ & $   0.01051 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56302.83322 $ & $   0.01270 $ & $   0.00888 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56273.73467 $ & $   0.00978 $ & $   0.01596 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56189.08470 $ & $  -0.00135 $ & $   0.00950 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56197.02074 $ & $   0.00194 $ & $   0.00955 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56144.11431 $ & $   0.01110 $ & $   0.01059 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56257.86358 $ & $  -0.04666 $ & $   0.01211 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56234.05567 $ & $  -0.01421 $ & $   0.01020 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56294.89834 $ & $   0.01722 $ & $   0.01107 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56339.86888 $ & $  -0.00486 $ & $   0.00912 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56363.67693 $ & $  -0.01528 $ & $   0.00988 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56271.09059 $ & $   0.01280 $ & $   0.00907 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56310.77054 $ & $  -0.00090 $ & $   0.00866 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56241.99215 $ & $   0.00035 $ & $   0.00804 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56281.67208 $ & $  -0.02629 $ & $   0.01338 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56236.70168 $ & $   0.01445 $ & $   0.01104 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56310.77082 $ & $   0.00562 $ & $   0.01116 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56212.89381 $ & $   0.00747 $ & $   0.00980 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56302.83489 $ & $   0.00486 $ & $   0.01121 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56273.73673 $ & $  -0.01902 $ & $   0.01038 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56265.80091 $ & $  -0.01611 $ & $   0.01290 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56228.76654 $ & $   0.00510 $ & $   0.01552 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56302.83573 $ & $   0.01081 $ & $   0.00873 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56152.05262 $ & $  -0.00400 $ & $   0.00950 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56189.08717 $ & $   0.01527 $ & $   0.00858 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56197.02325 $ & $   0.02096 $ & $   0.00980 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56144.11680 $ & $   0.00777 $ & $   0.01179 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56257.86604 $ & $  -0.00434 $ & $   0.01323 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56234.05817 $ & $  -0.00531 $ & $   0.01009 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56363.67945 $ & $  -0.03006 $ & $   0.01047 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56241.99463 $ & $  -0.00781 $ & $   0.00810 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56310.77329 $ & $  -0.00909 $ & $   0.00837 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56302.83737 $ & $  -0.00099 $ & $   0.01234 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56212.89632 $ & $   0.01843 $ & $   0.00980 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56273.73920 $ & $  -0.00872 $ & $   0.01085 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56294.90193 $ & $  -0.00291 $ & $   0.01033 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56339.87253 $ & $   0.01409 $ & $   0.00865 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56281.67545 $ & $  -0.01119 $ & $   0.01280 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56302.83823 $ & $  -0.00324 $ & $   0.00865 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56228.76926 $ & $  -0.01183 $ & $   0.01372 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56152.05512 $ & $   0.00225 $ & $   0.00938 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56144.11927 $ & $   0.00358 $ & $   0.01086 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56189.08994 $ & $  -0.00778 $ & $   0.00833 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56197.02599 $ & $  -0.00202 $ & $   0.00967 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56257.86851 $ & $  -0.01167 $ & $   0.01207 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56363.68192 $ & $  -0.00277 $ & $   0.01051 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56241.99715 $ & $  -0.00364 $ & $   0.00791 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56310.77580 $ & $  -0.01366 $ & $   0.01045 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56302.83987 $ & $  -0.00614 $ & $   0.01249 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56234.06178 $ & $  -0.01114 $ & $   0.01044 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56294.90440 $ & $   0.00549 $ & $   0.01455 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56339.87502 $ & $  -0.01631 $ & $   0.00882 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56204.96349 $ & $   0.02635 $ & $   0.01639 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56281.67792 $ & $  -0.03323 $ & $   0.01273 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56302.84074 $ & $   0.01224 $ & $   0.00964 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56212.89972 $ & $  -0.01255 $ & $   0.00918 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56371.61922 $ & $  -0.02165 $ & $   0.01500 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56228.77176 $ & $  -0.01893 $ & $   0.01696 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56152.05762 $ & $  -0.00519 $ & $   0.00964 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56273.74257 $ & $  -0.00007 $ & $   0.01078 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56144.12176 $ & $   0.02078 $ & $   0.01117 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56189.09245 $ & $  -0.01641 $ & $   0.00834 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56197.02850 $ & $  -0.00631 $ & $   0.00908 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56265.80699 $ & $   0.01588 $ & $   0.01185 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56257.87102 $ & $  -0.00335 $ & $   0.01298 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56310.77780 $ & $  -0.02253 $ & $   0.00877 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56241.99966 $ & $  -0.00336 $ & $   0.00831 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56310.77826 $ & $  -0.00736 $ & $   0.01081 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56318.71451 $ & $  -0.00650 $ & $   0.01416 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56234.06426 $ & $   0.01200 $ & $   0.01105 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56339.87749 $ & $  -0.01255 $ & $   0.00859 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56281.68042 $ & $  -0.00002 $ & $   0.01424 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56363.68556 $ & $  -0.02915 $ & $   0.00966 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56236.71001 $ & $   0.02566 $ & $   0.01077 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56302.84323 $ & $  -0.01034 $ & $   0.01243 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56212.90246 $ & $  -0.01912 $ & $   0.00953 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56273.74505 $ & $  -0.00249 $ & $   0.01117 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56279.03607 $ & $   0.01825 $ & $   0.01038 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56265.80949 $ & $  -0.00483 $ & $   0.01155 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56228.77509 $ & $  -0.01694 $ & $   0.01495 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56310.78029 $ & $   0.00483 $ & $   0.00859 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56302.84434 $ & $   0.01113 $ & $   0.00914 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56189.09580 $ & $  -0.02219 $ & $   0.00816 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56334.58869 $ & $  -0.00921 $ & $   0.00993 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56152.06129 $ & $   0.00927 $ & $   0.00945 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56197.03189 $ & $   0.00350 $ & $   0.00961 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56257.87439 $ & $   0.00793 $ & $   0.01258 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56318.71700 $ & $   0.02478 $ & $   0.01280 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56234.06677 $ & $   0.01936 $ & $   0.00981 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56339.88000 $ & $  -0.00306 $ & $   0.00899 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56242.00303 $ & $  -0.02025 $ & $   0.00765 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56281.68292 $ & $  -0.00942 $ & $   0.01284 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56363.68804 $ & $   0.00894 $ & $   0.01095 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56236.71252 $ & $   0.00154 $ & $   0.01007 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56310.78164 $ & $  -0.01112 $ & $   0.01070 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56302.84570 $ & $   0.02075 $ & $   0.01208 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56144.12625 $ & $  -0.00726 $ & $   0.01521 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56212.90497 $ & $  -0.01147 $ & $   0.01002 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56273.74752 $ & $   0.00086 $ & $   0.01043 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56265.81196 $ & $  -0.00338 $ & $   0.00975 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56279.03862 $ & $  -0.01986 $ & $   0.01001 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56228.77759 $ & $  -0.01299 $ & $   0.01355 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56310.78277 $ & $   0.00814 $ & $   0.00864 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56302.84685 $ & $   0.00298 $ & $   0.00898 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56189.09828 $ & $  -0.00528 $ & $   0.00843 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56152.06377 $ & $   0.00533 $ & $   0.00892 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56334.59120 $ & $  -0.01090 $ & $   0.00876 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56197.03436 $ & $  -0.01617 $ & $   0.00938 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56318.71950 $ & $   0.01535 $ & $   0.01286 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56257.87711 $ & $  -0.00331 $ & $   0.01380 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56234.06923 $ & $  -0.00237 $ & $   0.00995 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56363.69055 $ & $   0.02704 $ & $   0.01013 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56310.78411 $ & $   0.02959 $ & $   0.01055 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56302.84818 $ & $  -0.01248 $ & $   0.01210 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56242.00580 $ & $   0.00501 $ & $   0.00857 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56236.71525 $ & $   0.00419 $ & $   0.01081 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56212.90748 $ & $   0.01375 $ & $   0.00958 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56273.75002 $ & $  -0.01841 $ & $   0.01058 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56339.88339 $ & $   0.00357 $ & $   0.00939 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56281.68630 $ & $  -0.00033 $ & $   0.01250 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56279.04104 $ & $  -0.00531 $ & $   0.01141 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56265.81443 $ & $   0.01807 $ & $   0.01084 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56228.78006 $ & $  -0.01997 $ & $   0.01294 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56310.78528 $ & $   0.02113 $ & $   0.00863 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56302.84936 $ & $  -0.02321 $ & $   0.00913 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56189.10078 $ & $  -0.00383 $ & $   0.00817 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56334.59366 $ & $   0.01074 $ & $   0.00918 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56152.06627 $ & $   0.00844 $ & $   0.00892 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56197.03687 $ & $  -0.00206 $ & $   0.00948 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56257.87962 $ & $   0.00349 $ & $   0.01335 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56363.69301 $ & $   0.00779 $ & $   0.01093 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56310.78662 $ & $  -0.00277 $ & $   0.00992 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56302.85068 $ & $  -0.02238 $ & $   0.01212 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56242.00828 $ & $  -0.01640 $ & $   0.00828 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56318.72291 $ & $  -0.00668 $ & $   0.01365 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56234.07265 $ & $  -0.04377 $ & $   0.00931 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56339.88587 $ & $   0.00203 $ & $   0.00894 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56281.68878 $ & $   0.00066 $ & $   0.01344 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56228.78252 $ & $  -0.00540 $ & $   0.01478 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56265.81719 $ & $  -0.01785 $ & $   0.01071 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56302.85187 $ & $   0.00610 $ & $   0.00896 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56212.91085 $ & $  -0.00340 $ & $   0.00926 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56273.75336 $ & $  -0.00930 $ & $   0.01099 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56189.10327 $ & $   0.00567 $ & $   0.00895 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56152.06877 $ & $  -0.00120 $ & $   0.00931 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56197.03938 $ & $   0.01425 $ & $   0.00942 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56257.88208 $ & $   0.02045 $ & $   0.01363 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56310.78864 $ & $  -0.00094 $ & $   0.00860 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56310.78909 $ & $  -0.00100 $ & $   0.01065 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56334.59704 $ & $   0.00719 $ & $   0.00854 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56242.01079 $ & $  -0.00645 $ & $   0.00817 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56318.72537 $ & $  -0.00303 $ & $   0.01137 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56234.07512 $ & $   0.01163 $ & $   0.00987 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56339.88838 $ & $   0.01656 $ & $   0.00904 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56363.69645 $ & $   0.01840 $ & $   0.00981 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56281.69150 $ & $  -0.03060 $ & $   0.01280 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56302.85430 $ & $  -0.00544 $ & $   0.01219 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56212.91336 $ & $  -0.00736 $ & $   0.00915 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56273.75586 $ & $   0.00551 $ & $   0.01100 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56310.79114 $ & $  -0.00596 $ & $   0.00830 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56302.85521 $ & $  -0.01906 $ & $   0.00860 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56334.59951 $ & $  -0.00160 $ & $   0.00908 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56189.10668 $ & $   0.02776 $ & $   0.00927 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56152.07215 $ & $  -0.00153 $ & $   0.00925 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56197.04279 $ & $  -0.00909 $ & $   0.00842 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56318.72786 $ & $   0.00560 $ & $   0.01286 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56234.07762 $ & $   0.00461 $ & $   0.01063 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56339.89085 $ & $  -0.02271 $ & $   0.00871 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56363.69892 $ & $   0.01330 $ & $   0.00960 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56281.69397 $ & $   0.01555 $ & $   0.01400 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56242.01416 $ & $   0.00056 $ & $   0.00793 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56310.79270 $ & $  -0.00491 $ & $   0.00987 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56302.85677 $ & $  -0.01421 $ & $   0.01183 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56212.91587 $ & $  -0.00545 $ & $   0.00927 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56273.75858 $ & $   0.01239 $ & $   0.01057 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56228.78836 $ & $  -0.01811 $ & $   0.01499 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56302.85768 $ & $  -0.01615 $ & $   0.00907 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56310.79365 $ & $  -0.00235 $ & $   0.00886 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56265.82327 $ & $  -0.01843 $ & $   0.01010 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56334.60198 $ & $  -0.02405 $ & $   0.00874 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56152.07462 $ & $   0.01793 $ & $   0.00928 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56197.04531 $ & $  -0.00268 $ & $   0.00908 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56318.73036 $ & $  -0.00648 $ & $   0.01077 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56234.08009 $ & $   0.02431 $ & $   0.01104 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56257.88803 $ & $  -0.00603 $ & $   0.01166 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56363.70142 $ & $  -0.02040 $ & $   0.01062 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56242.01665 $ & $   0.01424 $ & $   0.00840 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56310.79517 $ & $  -0.00850 $ & $   0.00968 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56302.85924 $ & $  -0.03335 $ & $   0.01207 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56212.91839 $ & $   0.00334 $ & $   0.00997 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56273.76109 $ & $  -0.02034 $ & $   0.01028 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56297.56920 $ & $  -0.00873 $ & $   0.01343 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56281.69734 $ & $  -0.00017 $ & $   0.01321 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56339.89451 $ & $  -0.00513 $ & $   0.00880 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56302.86018 $ & $   0.02740 $ & $   0.00989 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56265.82580 $ & $  -0.01345 $ & $   0.01026 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56310.79642 $ & $   0.01078 $ & $   0.00900 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56334.60448 $ & $  -0.01175 $ & $   0.00885 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56152.07712 $ & $   0.01293 $ & $   0.00957 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56189.11191 $ & $  -0.01424 $ & $   0.00894 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56197.04808 $ & $   0.02057 $ & $   0.00904 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56257.89062 $ & $   0.00350 $ & $   0.01278 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56236.72822 $ & $   0.00331 $ & $   0.01056 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56363.70389 $ & $  -0.01213 $ & $   0.01096 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56242.01916 $ & $   0.00851 $ & $   0.00788 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56310.79767 $ & $  -0.00697 $ & $   0.00969 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56302.86175 $ & $  -0.01133 $ & $   0.01077 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56234.08374 $ & $   0.02878 $ & $   0.00968 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56297.57167 $ & $   0.01184 $ & $   0.01166 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56281.69981 $ & $  -0.01791 $ & $   0.01296 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56339.89698 $ & $   0.00171 $ & $   0.00876 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56302.86265 $ & $  -0.00062 $ & $   0.00937 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56228.79358 $ & $  -0.04164 $ & $   0.01364 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56265.82827 $ & $   0.00604 $ & $   0.01095 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56212.92180 $ & $   0.00221 $ & $   0.00935 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56273.76442 $ & $   0.00256 $ & $   0.01050 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56152.07962 $ & $   0.00770 $ & $   0.00907 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56189.11441 $ & $  -0.01413 $ & $   0.00960 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56197.05055 $ & $   0.00598 $ & $   0.00902 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56257.89312 $ & $   0.03360 $ & $   0.01357 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56310.79975 $ & $  -0.00260 $ & $   0.00861 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56310.80014 $ & $  -0.01367 $ & $   0.00973 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56334.60812 $ & $  -0.00781 $ & $   0.00925 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56234.08624 $ & $   0.02366 $ & $   0.01058 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56297.57418 $ & $  -0.03267 $ & $   0.01090 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56339.89945 $ & $   0.00484 $ & $   0.00899 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56281.70231 $ & $   0.00473 $ & $   0.01241 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56302.86512 $ & $   0.00720 $ & $   0.01223 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56265.83078 $ & $   0.01395 $ & $   0.01048 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56273.76692 $ & $  -0.01110 $ & $   0.01094 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56212.92453 $ & $   0.00861 $ & $   0.00987 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56318.73764 $ & $   0.02417 $ & $   0.01173 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56228.79696 $ & $  -0.02391 $ & $   0.01315 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56310.80222 $ & $   0.01159 $ & $   0.00911 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56302.86625 $ & $   0.00580 $ & $   0.00947 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56334.61059 $ & $   0.01241 $ & $   0.00904 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56152.08321 $ & $   0.01482 $ & $   0.00892 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56197.05391 $ & $   0.00021 $ & $   0.00868 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56257.89649 $ & $   0.03757 $ & $   0.01478 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56234.08872 $ & $  -0.01374 $ & $   0.00957 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56281.70481 $ & $   0.01358 $ & $   0.01369 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56310.80351 $ & $   0.00866 $ & $   0.01091 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56242.02508 $ & $   0.00372 $ & $   0.00855 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56302.86759 $ & $  -0.00532 $ & $   0.01219 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56265.83325 $ & $   0.00002 $ & $   0.01182 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56273.76939 $ & $  -0.00680 $ & $   0.01030 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56212.92704 $ & $   0.00650 $ & $   0.00915 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56297.57752 $ & $   0.01546 $ & $   0.01145 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56318.74015 $ & $  -0.01165 $ & $   0.01171 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56236.73528 $ & $  -0.01707 $ & $   0.01089 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56228.79942 $ & $   0.00299 $ & $   0.01395 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56310.80474 $ & $  -0.00677 $ & $   0.00879 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56302.86876 $ & $   0.01171 $ & $   0.00910 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56334.61309 $ & $   0.00165 $ & $   0.00953 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56152.08568 $ & $   0.01893 $ & $   0.00968 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56197.05638 $ & $  -0.00951 $ & $   0.00903 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56234.09122 $ & $   0.03109 $ & $   0.01007 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56257.89921 $ & $   0.00668 $ & $   0.01404 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56310.80599 $ & $  -0.02932 $ & $   0.00989 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56302.87010 $ & $   0.00628 $ & $   0.01210 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56265.83572 $ & $   0.01761 $ & $   0.01090 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56242.02785 $ & $  -0.01504 $ & $   0.00816 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56273.77190 $ & $  -0.01929 $ & $   0.01045 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56212.92952 $ & $   0.00599 $ & $   0.00988 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56297.57999 $ & $  -0.01863 $ & $   0.01168 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56318.74264 $ & $  -0.01572 $ & $   0.01224 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56281.70821 $ & $   0.00043 $ & $   0.01359 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56228.80193 $ & $   0.01556 $ & $   0.01412 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56236.73800 $ & $  -0.01072 $ & $   0.01114 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56302.87123 $ & $  -0.01439 $ & $   0.00908 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56310.80721 $ & $   0.00436 $ & $   0.00897 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56334.61556 $ & $  -0.01119 $ & $   0.00947 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56152.08819 $ & $   0.01486 $ & $   0.00857 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56197.05889 $ & $  -0.01192 $ & $   0.00835 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56257.90171 $ & $   0.00625 $ & $   0.01460 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56310.80849 $ & $   0.00076 $ & $   0.01007 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56302.87257 $ & $   0.00962 $ & $   0.01185 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56242.03032 $ & $   0.00356 $ & $   0.00796 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56265.83847 $ & $   0.01348 $ & $   0.01154 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56234.09462 $ & $  -0.00799 $ & $   0.01010 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56281.71070 $ & $   0.01027 $ & $   0.01283 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56228.80439 $ & $   0.02262 $ & $   0.01451 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56236.74047 $ & $   0.01418 $ & $   0.01169 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56302.87373 $ & $  -0.00144 $ & $   0.00950 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56273.77527 $ & $  -0.01756 $ & $   0.01052 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56318.74606 $ & $  -0.00818 $ & $   0.01140 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56152.09069 $ & $  -0.02283 $ & $   0.00867 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56197.06141 $ & $   0.02011 $ & $   0.00899 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56310.81055 $ & $  -0.00557 $ & $   0.00878 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56257.90417 $ & $   0.01475 $ & $   0.01222 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56310.81096 $ & $   0.02146 $ & $   0.01074 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56334.61893 $ & $  -0.00109 $ & $   0.00938 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56242.03283 $ & $   0.00936 $ & $   0.00824 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56265.84094 $ & $  -0.02004 $ & $   0.01056 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56234.09710 $ & $  -0.00740 $ & $   0.00920 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56297.58496 $ & $   0.00055 $ & $   0.01134 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56281.71346 $ & $   0.00065 $ & $   0.01241 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56302.87619 $ & $  -0.03514 $ & $   0.01170 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56273.77774 $ & $  -0.00113 $ & $   0.01122 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56318.74853 $ & $  -0.01383 $ & $   0.01161 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56220.87179 $ & $   0.00883 $ & $   0.00956 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56236.74386 $ & $  -0.01248 $ & $   0.01077 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56310.81306 $ & $  -0.00240 $ & $   0.00869 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56302.87712 $ & $   0.01045 $ & $   0.00888 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56334.62140 $ & $  -0.03061 $ & $   0.00943 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56212.93648 $ & $   0.01043 $ & $   0.00908 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56152.09404 $ & $   0.00864 $ & $   0.00851 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56197.06476 $ & $   0.00718 $ & $   0.00845 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56234.09961 $ & $  -0.00028 $ & $   0.01040 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56257.90755 $ & $   0.01543 $ & $   0.01255 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56281.71593 $ & $  -0.01582 $ & $   0.01247 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56310.81458 $ & $   0.02066 $ & $   0.01177 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56318.75103 $ & $  -0.00087 $ & $   0.01241 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56273.78051 $ & $  -0.02945 $ & $   0.01008 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56297.58853 $ & $  -0.00041 $ & $   0.01089 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56228.81029 $ & $  -0.01621 $ & $   0.01233 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56220.87431 $ & $  -0.00577 $ & $   0.00904 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56236.74633 $ & $   0.00072 $ & $   0.01211 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56310.81556 $ & $   0.00720 $ & $   0.00958 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56302.87959 $ & $   0.01421 $ & $   0.00864 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56273.78135 $ & $   0.01038 $ & $   0.00912 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56334.62387 $ & $  -0.00933 $ & $   0.01001 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56152.09651 $ & $  -0.00622 $ & $   0.00912 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56197.06728 $ & $  -0.00309 $ & $   0.00878 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56265.84576 $ & $  -0.02357 $ & $   0.01085 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56234.10208 $ & $   0.00494 $ & $   0.01118 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56257.91001 $ & $  -0.00904 $ & $   0.01232 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56242.03855 $ & $   0.00514 $ & $   0.00842 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56310.81706 $ & $  -0.00107 $ & $   0.01015 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56273.78298 $ & $   0.01857 $ & $   0.01082 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56318.75352 $ & $  -0.02013 $ & $   0.01119 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56297.59100 $ & $  -0.02245 $ & $   0.01102 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56281.71931 $ & $   0.00751 $ & $   0.01331 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56236.74879 $ & $  -0.00775 $ & $   0.01144 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56302.88210 $ & $   0.00783 $ & $   0.00911 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56220.87709 $ & $  -0.01903 $ & $   0.00882 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56228.81308 $ & $   0.00391 $ & $   0.01479 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56310.81829 $ & $  -0.00421 $ & $   0.00910 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56212.94134 $ & $   0.00821 $ & $   0.00890 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56273.78387 $ & $   0.00295 $ & $   0.00855 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56334.62637 $ & $   0.00629 $ & $   0.00935 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56152.09901 $ & $  -0.00129 $ & $   0.00860 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56257.91248 $ & $  -0.00264 $ & $   0.01391 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56197.07002 $ & $  -0.01590 $ & $   0.00843 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56242.04106 $ & $  -0.00829 $ & $   0.00817 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56310.81956 $ & $  -0.00402 $ & $   0.00999 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56297.59351 $ & $  -0.00170 $ & $   0.01072 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56234.10573 $ & $   0.00366 $ & $   0.01009 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56281.72178 $ & $   0.00763 $ & $   0.01322 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56236.75129 $ & $   0.01385 $ & $   0.01069 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56302.88457 $ & $   0.02505 $ & $   0.00938 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56273.78630 $ & $   0.02291 $ & $   0.01117 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56152.10148 $ & $  -0.00783 $ & $   0.00955 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56318.75715 $ & $   0.01195 $ & $   0.01218 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56197.07252 $ & $   0.01609 $ & $   0.00857 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56220.88048 $ & $  -0.01304 $ & $   0.00988 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56310.82169 $ & $  -0.02124 $ & $   0.00940 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56212.94471 $ & $  -0.00075 $ & $   0.00912 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56242.04354 $ & $   0.00524 $ & $   0.00850 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56334.62998 $ & $   0.00428 $ & $   0.00954 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56297.59598 $ & $  -0.03279 $ & $   0.01140 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56234.10824 $ & $  -0.00628 $ & $   0.01027 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56281.72424 $ & $   0.01917 $ & $   0.01264 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56318.75961 $ & $   0.03745 $ & $   0.01285 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56236.75468 $ & $  -0.03482 $ & $   0.01106 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56220.88296 $ & $  -0.00100 $ & $   0.00903 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56228.81898 $ & $   0.01275 $ & $   0.01475 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56310.82416 $ & $  -0.00421 $ & $   0.00921 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56302.88821 $ & $   0.01521 $ & $   0.00840 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56273.78993 $ & $  -0.01204 $ & $   0.00931 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56212.94747 $ & $   0.02155 $ & $   0.00925 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56334.63245 $ & $   0.00086 $ & $   0.01024 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56152.10509 $ & $  -0.01801 $ & $   0.00882 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56197.07563 $ & $   0.00712 $ & $   0.00874 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56257.91853 $ & $  -0.02541 $ & $   0.01275 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56234.11071 $ & $  -0.00742 $ & $   0.01008 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56281.72675 $ & $  -0.00177 $ & $   0.01250 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56242.04692 $ & $   0.02502 $ & $   0.00849 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56310.82541 $ & $  -0.02123 $ & $   0.00986 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56273.79128 $ & $   0.00900 $ & $   0.01043 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56297.59931 $ & $   0.00838 $ & $   0.01172 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56318.76211 $ & $  -0.01188 $ & $   0.01291 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56220.88546 $ & $   0.01328 $ & $   0.00873 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56228.82145 $ & $   0.02848 $ & $   0.01610 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56302.89068 $ & $   0.01069 $ & $   0.00878 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56310.82667 $ & $  -0.00104 $ & $   0.00892 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56212.94998 $ & $   0.02742 $ & $   0.00918 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56273.79247 $ & $   0.02296 $ & $   0.00918 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56334.63496 $ & $  -0.01092 $ & $   0.00966 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56152.10760 $ & $   0.00849 $ & $   0.00919 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56197.07814 $ & $   0.00055 $ & $   0.00851 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56234.11321 $ & $   0.01913 $ & $   0.01038 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56257.92130 $ & $   0.03717 $ & $   0.01287 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56310.82788 $ & $   0.01866 $ & $   0.01070 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56242.04966 $ & $   0.01114 $ & $   0.00811 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56273.79374 $ & $   0.00393 $ & $   0.01094 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56297.60177 $ & $  -0.00152 $ & $   0.01122 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56265.85807 $ & $   0.00249 $ & $   0.00987 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56281.73012 $ & $   0.00417 $ & $   0.01248 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56228.82394 $ & $  -0.00142 $ & $   0.01606 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56220.88797 $ & $   0.01032 $ & $   0.00988 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56310.82914 $ & $  -0.00506 $ & $   0.00884 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56302.89318 $ & $   0.00616 $ & $   0.00915 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56212.95246 $ & $   0.02017 $ & $   0.01004 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56334.63743 $ & $   0.00050 $ & $   0.01005 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56197.08061 $ & $  -0.00205 $ & $   0.00880 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56152.11010 $ & $  -0.00269 $ & $   0.00837 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56273.79508 $ & $   0.01620 $ & $   0.00918 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56236.76100 $ & $  -0.02396 $ & $   0.01118 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56257.92380 $ & $   0.00462 $ & $   0.01484 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56310.83038 $ & $  -0.01553 $ & $   0.01029 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56242.05217 $ & $  -0.00435 $ & $   0.00786 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56297.60428 $ & $   0.01688 $ & $   0.01172 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56281.73259 $ & $  -0.01387 $ & $   0.01377 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56265.86089 $ & $   0.00936 $ & $   0.01161 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56228.82644 $ & $   0.02033 $ & $   0.01397 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56302.89565 $ & $  -0.00233 $ & $   0.00892 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56273.79711 $ & $  -0.01566 $ & $   0.01119 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56197.08312 $ & $   0.00653 $ & $   0.00840 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56152.11260 $ & $   0.01255 $ & $   0.00854 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56273.79769 $ & $   0.00880 $ & $   0.00903 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56220.89133 $ & $  -0.00572 $ & $   0.00967 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56310.83253 $ & $  -0.00106 $ & $   0.00913 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56236.76347 $ & $  -0.01414 $ & $   0.01117 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56257.92626 $ & $   0.02172 $ & $   0.01377 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56212.95582 $ & $   0.00044 $ & $   0.00962 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56310.83285 $ & $  -0.01748 $ & $   0.01082 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56334.64084 $ & $   0.01748 $ & $   0.01026 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56242.05464 $ & $   0.01113 $ & $   0.00843 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56318.76913 $ & $   0.01194 $ & $   0.01069 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56297.60674 $ & $   0.01265 $ & $   0.01137 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56281.73531 $ & $  -0.00628 $ & $   0.01205 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56273.79961 $ & $  -0.00498 $ & $   0.01110 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56220.89385 $ & $   0.00239 $ & $   0.00986 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56228.82985 $ & $   0.01703 $ & $   0.01329 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56302.89899 $ & $   0.02643 $ & $   0.00862 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56310.83505 $ & $   0.00058 $ & $   0.00845 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56212.95831 $ & $  -0.00284 $ & $   0.00904 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56334.64331 $ & $   0.00144 $ & $   0.00938 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56152.11595 $ & $   0.01785 $ & $   0.00893 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56197.08652 $ & $   0.02535 $ & $   0.00891 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56236.76684 $ & $   0.01464 $ & $   0.01164 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56257.92964 $ & $   0.02938 $ & $   0.01425 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56265.86575 $ & $   0.00702 $ & $   0.01116 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56273.80174 $ & $   0.02330 $ & $   0.00896 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56281.73782 $ & $   0.00654 $ & $   0.01189 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56242.05801 $ & $   0.00207 $ & $   0.00833 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56310.83647 $ & $  -0.03020 $ & $   0.01047 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56273.80237 $ & $  -0.01826 $ & $   0.01141 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56297.61037 $ & $   0.02429 $ & $   0.01134 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56228.83231 $ & $  -0.01489 $ & $   0.01407 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56220.89636 $ & $   0.01826 $ & $   0.00909 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56302.90150 $ & $  -0.00217 $ & $   0.00804 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56310.83752 $ & $   0.01222 $ & $   0.00935 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56212.96083 $ & $   0.00227 $ & $   0.00977 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56334.64582 $ & $   0.00940 $ & $   0.01056 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56152.11842 $ & $   0.01219 $ & $   0.00886 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56197.08899 $ & $  -0.01161 $ & $   0.00872 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56318.77409 $ & $   0.01607 $ & $   0.01161 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56236.76932 $ & $  -0.03747 $ & $   0.01140 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56257.93210 $ & $  -0.00098 $ & $   0.01340 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56265.86826 $ & $   0.00049 $ & $   0.01045 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56273.80428 $ & $  -0.00070 $ & $   0.00855 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56310.83895 $ & $  -0.01064 $ & $   0.01095 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56242.06052 $ & $   0.00009 $ & $   0.00835 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56273.80487 $ & $  -0.01326 $ & $   0.01083 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56297.61284 $ & $   0.01433 $ & $   0.01167 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56234.12514 $ & $  -0.00609 $ & $   0.01020 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56281.74118 $ & $  -0.00669 $ & $   0.01281 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56302.90397 $ & $  -0.00204 $ & $   0.00835 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56228.83503 $ & $   0.00542 $ & $   0.01323 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56220.89912 $ & $  -0.00777 $ & $   0.00958 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56310.84029 $ & $  -0.00131 $ & $   0.00875 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56212.96331 $ & $   0.01897 $ & $   0.01005 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56152.12089 $ & $   0.00647 $ & $   0.00948 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56334.64832 $ & $  -0.00471 $ & $   0.00951 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56318.77655 $ & $  -0.01073 $ & $   0.01192 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56197.09176 $ & $  -0.00773 $ & $   0.00836 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56236.77182 $ & $   0.01023 $ & $   0.01123 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56287.03306 $ & $   0.01003 $ & $   0.01652 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56257.93457 $ & $  -0.02462 $ & $   0.01322 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56265.87073 $ & $   0.00195 $ & $   0.01085 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56273.80684 $ & $  -0.00917 $ & $   0.00939 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56310.84142 $ & $   0.01026 $ & $   0.01364 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56242.06303 $ & $  -0.02218 $ & $   0.00769 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56297.61535 $ & $   0.01067 $ & $   0.01190 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56234.12761 $ & $   0.01645 $ & $   0.01075 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56281.74365 $ & $  -0.01628 $ & $   0.01176 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56302.90648 $ & $  -0.01133 $ & $   0.00849 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56228.83750 $ & $  -0.01107 $ & $   0.01318 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56273.80820 $ & $   0.00635 $ & $   0.01066 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56152.12339 $ & $   0.03362 $ & $   0.00977 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56236.77433 $ & $   0.00415 $ & $   0.01217 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56287.03552 $ & $   0.03740 $ & $   0.01698 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56220.90248 $ & $   0.00380 $ & $   0.00875 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56257.93706 $ & $  -0.00366 $ & $   0.01387 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56310.84363 $ & $  -0.00601 $ & $   0.00873 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56212.96666 $ & $  -0.01102 $ & $   0.00865 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56265.87323 $ & $   0.01563 $ & $   0.01101 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56242.06551 $ & $   0.00999 $ & $   0.00822 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56334.65191 $ & $  -0.00271 $ & $   0.01010 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56273.80949 $ & $   0.00743 $ & $   0.00851 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56318.78017 $ & $  -0.00490 $ & $   0.01283 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56297.61781 $ & $  -0.00688 $ & $   0.01242 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56234.13008 $ & $   0.01212 $ & $   0.01083 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56273.81070 $ & $   0.00015 $ & $   0.01082 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56287.03798 $ & $   0.00527 $ & $   0.01321 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56326.71788 $ & $   0.02092 $ & $   0.01010 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56228.84086 $ & $  -0.02167 $ & $   0.01294 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56220.90500 $ & $   0.01057 $ & $   0.00894 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56302.91012 $ & $   0.00917 $ & $   0.00804 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56310.84610 $ & $  -0.00127 $ & $   0.00921 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56265.87569 $ & $  -0.01501 $ & $   0.01091 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56212.96943 $ & $  -0.00986 $ & $   0.00976 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56197.09752 $ & $   0.01976 $ & $   0.00884 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56334.65442 $ & $  -0.00068 $ & $   0.00958 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56152.12703 $ & $  -0.00151 $ & $   0.00911 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56318.78267 $ & $   0.00808 $ & $   0.01203 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56236.77767 $ & $  -0.00113 $ & $   0.01158 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56257.94038 $ & $   0.00737 $ & $   0.01389 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56234.13258 $ & $   0.00653 $ & $   0.01095 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56281.74862 $ & $  -0.00641 $ & $   0.01236 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56310.84725 $ & $   0.01789 $ & $   0.01319 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56242.06887 $ & $   0.00830 $ & $   0.00792 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56273.81317 $ & $   0.00811 $ & $   0.01071 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56273.81324 $ & $  -0.00767 $ & $   0.00887 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56297.62118 $ & $   0.01991 $ & $   0.01153 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56342.59221 $ & $   0.03589 $ & $   0.01572 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56287.04048 $ & $   0.01021 $ & $   0.01339 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56326.72035 $ & $  -0.00399 $ & $   0.00973 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56220.90751 $ & $   0.01582 $ & $   0.00863 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56302.91259 $ & $  -0.00203 $ & $   0.00839 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56310.84861 $ & $   0.00852 $ & $   0.00901 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56265.87816 $ & $   0.00683 $ & $   0.01128 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56212.97190 $ & $  -0.03060 $ & $   0.00971 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56197.10000 $ & $   0.00227 $ & $   0.00926 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56334.65689 $ & $   0.01549 $ & $   0.00968 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56152.12950 $ & $  -0.00367 $ & $   0.01206 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56318.78513 $ & $   0.01054 $ & $   0.01236 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56257.94311 $ & $  -0.01154 $ & $   0.01417 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56310.84976 $ & $  -0.00687 $ & $   0.01300 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56242.07160 $ & $   0.00251 $ & $   0.00821 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56273.81567 $ & $   0.01949 $ & $   0.01104 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56273.81572 $ & $  -0.00941 $ & $   0.00885 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56297.62365 $ & $   0.00308 $ & $   0.01166 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56234.13597 $ & $   0.00555 $ & $   0.01008 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56281.75198 $ & $  -0.00789 $ & $   0.01223 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56228.84582 $ & $   0.03404 $ & $   0.01342 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56326.72287 $ & $   0.00445 $ & $   0.00887 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56302.91505 $ & $   0.00553 $ & $   0.00859 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56220.91002 $ & $   0.01176 $ & $   0.00976 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56310.85108 $ & $   0.01421 $ & $   0.00897 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56265.88067 $ & $   0.00492 $ & $   0.01210 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56212.97441 $ & $  -0.00106 $ & $   0.00951 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56334.65936 $ & $   0.00461 $ & $   0.00998 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56197.10251 $ & $  -0.00711 $ & $   0.00849 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56152.13200 $ & $  -0.01629 $ & $   0.01401 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56287.04388 $ & $  -0.01239 $ & $   0.01289 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56236.78295 $ & $   0.01069 $ & $   0.01035 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56310.85223 $ & $   0.00406 $ & $   0.01133 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56242.07411 $ & $   0.01415 $ & $   0.00921 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56297.62612 $ & $   0.00884 $ & $   0.01144 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56273.81829 $ & $  -0.00755 $ & $   0.00895 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56234.13844 $ & $   0.00105 $ & $   0.01099 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56281.75445 $ & $  -0.01793 $ & $   0.01230 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56342.59717 $ & $  -0.01634 $ & $   0.01457 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56228.84832 $ & $   0.00255 $ & $   0.01291 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56302.91756 $ & $  -0.00716 $ & $   0.00853 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56273.81901 $ & $   0.01301 $ & $   0.01190 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56197.10500 $ & $  -0.00176 $ & $   0.00882 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56326.72626 $ & $  -0.01410 $ & $   0.00915 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56220.91338 $ & $  -0.01514 $ & $   0.00924 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56310.85447 $ & $  -0.01075 $ & $   0.00848 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56287.04660 $ & $  -0.01382 $ & $   0.01220 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56236.78549 $ & $  -0.00284 $ & $   0.01115 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56212.97777 $ & $  -0.01578 $ & $   0.00897 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56334.66273 $ & $  -0.00649 $ & $   0.00971 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56242.07664 $ & $  -0.00043 $ & $   0.00861 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56297.62862 $ & $  -0.01059 $ & $   0.01245 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56234.14091 $ & $  -0.00932 $ & $   0.01126 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56273.82095 $ & $  -0.01072 $ & $   0.00800 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56281.75721 $ & $   0.01978 $ & $   0.01152 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56273.82151 $ & $   0.00591 $ & $   0.01166 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56228.85138 $ & $  -0.00656 $ & $   0.01383 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56265.88595 $ & $  -0.00127 $ & $   0.01008 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56326.72877 $ & $   0.00307 $ & $   0.00851 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56302.92091 $ & $   0.02707 $ & $   0.00860 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56220.91589 $ & $  -0.00306 $ & $   0.00859 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56310.85698 $ & $   0.02035 $ & $   0.00818 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56334.66520 $ & $  -0.01730 $ & $   0.00977 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56212.98028 $ & $  -0.00678 $ & $   0.00933 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56197.10842 $ & $  -0.00893 $ & $   0.00851 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56234.14343 $ & $  -0.01384 $ & $   0.01068 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56236.78883 $ & $  -0.01445 $ & $   0.01099 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56281.75968 $ & $   0.00919 $ & $   0.01300 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56242.08000 $ & $   0.02121 $ & $   0.00878 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56273.82424 $ & $  -0.00271 $ & $   0.01139 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56297.63223 $ & $   0.00467 $ & $   0.01175 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56228.85388 $ & $   0.01744 $ & $   0.01465 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56265.88854 $ & $   0.00105 $ & $   0.01099 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56168.01152 $ & $   0.00295 $ & $   0.01293 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56257.95258 $ & $  -0.00245 $ & $   0.01291 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56326.73129 $ & $   0.00738 $ & $   0.00866 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56302.92338 $ & $   0.02029 $ & $   0.00902 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56220.91837 $ & $   0.00549 $ & $   0.00905 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56310.85946 $ & $  -0.00388 $ & $   0.00840 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56273.82492 $ & $  -0.00343 $ & $   0.00903 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56212.98275 $ & $  -0.00260 $ & $   0.00959 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56334.66770 $ & $  -0.00788 $ & $   0.00958 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56197.11090 $ & $   0.01222 $ & $   0.00926 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56236.79133 $ & $   0.00232 $ & $   0.01108 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56242.08247 $ & $   0.00615 $ & $   0.00868 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56273.82674 $ & $   0.01722 $ & $   0.01088 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56297.63470 $ & $   0.02778 $ & $   0.01260 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56234.14708 $ & $  -0.00240 $ & $   0.01084 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56257.95504 $ & $   0.00353 $ & $   0.01191 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56265.89106 $ & $  -0.00541 $ & $   0.01082 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56281.76306 $ & $   0.00472 $ & $   0.01161 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56228.85659 $ & $  -0.03721 $ & $   0.01364 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56168.01428 $ & $   0.01029 $ & $   0.01188 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56302.92586 $ & $  -0.00725 $ & $   0.00835 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56273.82744 $ & $  -0.00846 $ & $   0.00919 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56326.73405 $ & $  -0.00396 $ & $   0.00851 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56220.92110 $ & $  -0.00342 $ & $   0.00860 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56310.86223 $ & $  -0.00289 $ & $   0.00897 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56334.67018 $ & $  -0.00542 $ & $   0.01033 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56212.98526 $ & $  -0.01588 $ & $   0.00932 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56197.11367 $ & $  -0.00224 $ & $   0.00831 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56236.79380 $ & $   0.00492 $ & $   0.01160 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56242.08498 $ & $  -0.01043 $ & $   0.00808 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56297.63720 $ & $  -0.03952 $ & $   0.01270 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56342.60789 $ & $  -0.00816 $ & $   0.01371 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56234.14958 $ & $   0.02117 $ & $   0.01153 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56228.85897 $ & $  -0.01807 $ & $   0.01248 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56257.95754 $ & $  -0.01050 $ & $   0.01437 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56265.89353 $ & $  -0.00521 $ & $   0.01133 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56281.76553 $ & $   0.00134 $ & $   0.01279 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56228.85909 $ & $  -0.03696 $ & $   0.01300 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56305.57352 $ & $   0.00787 $ & $   0.01115 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56168.01679 $ & $  -0.03558 $ & $   0.01177 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56302.92837 $ & $  -0.00602 $ & $   0.00861 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56273.83005 $ & $  -0.00076 $ & $   0.00917 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56273.83011 $ & $   0.00277 $ & $   0.01154 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56197.11618 $ & $  -0.00940 $ & $   0.00914 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56236.79630 $ & $   0.00343 $ & $   0.01180 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56220.92447 $ & $  -0.00059 $ & $   0.00882 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56326.73748 $ & $  -0.01871 $ & $   0.00856 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56310.86557 $ & $   0.00043 $ & $   0.00852 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56212.98862 $ & $   0.00390 $ & $   0.00985 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56242.08746 $ & $   0.02808 $ & $   0.00873 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56334.67385 $ & $  -0.02145 $ & $   0.00956 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56297.63970 $ & $  -0.01249 $ & $   0.01297 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56234.15205 $ & $  -0.03118 $ & $   0.01197 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56257.96005 $ & $  -0.01259 $ & $   0.01320 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56281.76799 $ & $  -0.02131 $ & $   0.01171 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56305.57599 $ & $   0.01794 $ & $   0.01136 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56228.86173 $ & $   0.00122 $ & $   0.01251 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56273.83257 $ & $  -0.01767 $ & $   0.01089 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56228.86243 $ & $  -0.00230 $ & $   0.01310 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56342.61155 $ & $  -0.01482 $ & $   0.01230 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56168.02021 $ & $  -0.00351 $ & $   0.01081 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56302.93197 $ & $  -0.00334 $ & $   0.00829 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56326.73995 $ & $   0.01456 $ & $   0.00921 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56220.92697 $ & $   0.00300 $ & $   0.00919 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56212.99138 $ & $   0.01043 $ & $   0.00949 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56334.67636 $ & $  -0.00545 $ & $   0.00956 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56197.11955 $ & $   0.02686 $ & $   0.00877 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56236.79967 $ & $  -0.00522 $ & $   0.01138 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56281.77046 $ & $  -0.00709 $ & $   0.01186 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56305.57845 $ & $  -0.00258 $ & $   0.01131 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56242.09082 $ & $  -0.01005 $ & $   0.00848 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56289.70688 $ & $   0.02567 $ & $   0.01631 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56273.83506 $ & $  -0.01979 $ & $   0.01049 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56297.64303 $ & $  -0.01668 $ & $   0.01192 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56342.61402 $ & $  -0.01080 $ & $   0.01475 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56265.89963 $ & $  -0.01585 $ & $   0.01048 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56168.02268 $ & $   0.01518 $ & $   0.01124 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56302.93444 $ & $  -0.00572 $ & $   0.00861 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56220.92945 $ & $  -0.01074 $ & $   0.00872 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56326.74246 $ & $  -0.00252 $ & $   0.00862 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56334.67886 $ & $  -0.01879 $ & $   0.01036 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56273.83645 $ & $   0.00934 $ & $   0.00915 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56197.12204 $ & $  -0.01057 $ & $   0.00818 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56236.80214 $ & $   0.00492 $ & $   0.01027 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56310.87169 $ & $   0.00781 $ & $   0.00929 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56289.70937 $ & $   0.00148 $ & $   0.01564 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56242.09355 $ & $  -0.00033 $ & $   0.00876 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56273.83753 $ & $   0.01069 $ & $   0.01129 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56297.64550 $ & $  -0.02667 $ & $   0.01187 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56305.58164 $ & $  -0.00938 $ & $   0.01228 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56281.77385 $ & $  -0.01818 $ & $   0.01219 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56228.86739 $ & $  -0.01880 $ & $   0.01216 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56342.61648 $ & $   0.02457 $ & $   0.01266 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56257.96621 $ & $  -0.01520 $ & $   0.01282 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56168.02518 $ & $   0.00189 $ & $   0.01117 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56228.86768 $ & $   0.01192 $ & $   0.01177 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56302.93691 $ & $   0.01022 $ & $   0.00851 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56220.93196 $ & $  -0.00238 $ & $   0.00865 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56326.74497 $ & $   0.00334 $ & $   0.00936 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56334.68133 $ & $  -0.00676 $ & $   0.00956 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56197.12455 $ & $   0.00482 $ & $   0.00828 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56236.80490 $ & $   0.01746 $ & $   0.01276 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56310.87420 $ & $  -0.00419 $ & $   0.00904 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56242.09606 $ & $  -0.00365 $ & $   0.00891 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56297.64800 $ & $   0.01360 $ & $   0.01162 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56281.77632 $ & $  -0.00453 $ & $   0.01171 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56228.86988 $ & $   0.03262 $ & $   0.01486 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56342.61899 $ & $   0.00896 $ & $   0.01422 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56228.87015 $ & $  -0.01032 $ & $   0.01367 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56168.02767 $ & $   0.00770 $ & $   0.01075 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56257.96880 $ & $  -0.01782 $ & $   0.01320 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56289.71277 $ & $  -0.01069 $ & $   0.01510 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56302.93942 $ & $   0.00249 $ & $   0.00869 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56273.84090 $ & $   0.00168 $ & $   0.01052 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56273.84131 $ & $  -0.01337 $ & $   0.00898 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56197.12703 $ & $  -0.02929 $ & $   0.00887 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56326.74836 $ & $  -0.03444 $ & $   0.00913 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56236.80740 $ & $   0.00288 $ & $   0.01326 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56334.68475 $ & $   0.00748 $ & $   0.00955 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56242.09854 $ & $  -0.01016 $ & $   0.00882 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56297.65047 $ & $   0.00106 $ & $   0.01249 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56220.93646 $ & $  -0.00478 $ & $   0.00861 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56310.87755 $ & $  -0.00321 $ & $   0.00852 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56265.90708 $ & $   0.01361 $ & $   0.01085 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56281.77908 $ & $  -0.01071 $ & $   0.01252 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56228.87265 $ & $   0.00258 $ & $   0.01282 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56257.97130 $ & $  -0.02256 $ & $   0.01340 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56289.71522 $ & $  -0.04114 $ & $   0.01375 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56273.84340 $ & $   0.02621 $ & $   0.01099 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56228.87322 $ & $   0.00882 $ & $   0.01376 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56273.84390 $ & $  -0.00385 $ & $   0.00887 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56342.62240 $ & $   0.01879 $ & $   0.01174 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56168.03102 $ & $  -0.01116 $ & $   0.01108 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56302.94277 $ & $   0.00986 $ & $   0.00858 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56326.75087 $ & $  -0.00694 $ & $   0.00814 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56334.68722 $ & $  -0.00210 $ & $   0.00911 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56197.13039 $ & $   0.01831 $ & $   0.00876 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56236.81075 $ & $   0.00496 $ & $   0.01162 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56220.93894 $ & $   0.00059 $ & $   0.00840 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56310.88002 $ & $  -0.00359 $ & $   0.00879 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56265.90958 $ & $   0.00509 $ & $   0.01115 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56281.78158 $ & $   0.00011 $ & $   0.01255 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56228.87515 $ & $  -0.02403 $ & $   0.01196 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56289.71771 $ & $  -0.02516 $ & $   0.01410 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56242.10191 $ & $   0.00998 $ & $   0.00813 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56297.65404 $ & $   0.01043 $ & $   0.01240 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56273.84612 $ & $   0.02051 $ & $   0.01121 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56228.87572 $ & $  -0.01995 $ & $   0.01258 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56342.62487 $ & $  -0.02806 $ & $   0.01209 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56168.03352 $ & $  -0.00011 $ & $   0.01036 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56257.97467 $ & $  -0.01143 $ & $   0.01351 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56302.94524 $ & $   0.00701 $ & $   0.00862 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56326.75338 $ & $   0.00299 $ & $   0.00888 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56334.68972 $ & $  -0.00196 $ & $   0.00947 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56197.13287 $ & $  -0.00937 $ & $   0.00855 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56220.94145 $ & $  -0.01677 $ & $   0.00852 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56273.84796 $ & $  -0.00219 $ & $   0.00899 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56310.88253 $ & $  -0.00628 $ & $   0.00870 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56265.91205 $ & $   0.02758 $ & $   0.01156 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56289.72020 $ & $   0.01109 $ & $   0.01412 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56242.10438 $ & $   0.00815 $ & $   0.00803 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56297.65655 $ & $  -0.00713 $ & $   0.01254 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56273.84863 $ & $  -0.02567 $ & $   0.01089 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56228.87845 $ & $  -0.00605 $ & $   0.01447 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56281.78495 $ & $   0.00145 $ & $   0.01258 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56318.81957 $ & $  -0.00497 $ & $   0.01626 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56257.97713 $ & $  -0.01759 $ & $   0.01456 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56228.87858 $ & $   0.01788 $ & $   0.01154 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56302.94776 $ & $   0.00740 $ & $   0.00864 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56168.03628 $ & $  -0.02021 $ & $   0.00975 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56326.75614 $ & $   0.00378 $ & $   0.00895 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56334.69219 $ & $   0.01482 $ & $   0.00986 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56197.13564 $ & $  -0.00360 $ & $   0.00855 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56236.81569 $ & $   0.01412 $ & $   0.01154 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56273.85045 $ & $   0.00309 $ & $   0.00886 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56265.91451 $ & $  -0.01286 $ & $   0.01155 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56310.88526 $ & $   0.00688 $ & $   0.00861 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56220.94422 $ & $   0.01198 $ & $   0.00833 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56242.10689 $ & $   0.00521 $ & $   0.00839 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56297.65902 $ & $  -0.02116 $ & $   0.01266 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56281.78742 $ & $  -0.02060 $ & $   0.01188 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56302.95024 $ & $   0.01673 $ & $   0.00879 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56289.72386 $ & $   0.00918 $ & $   0.01623 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56273.85199 $ & $  -0.01308 $ & $   0.01080 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56197.13816 $ & $   0.00688 $ & $   0.00933 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56318.82319 $ & $  -0.00593 $ & $   0.01157 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56236.81816 $ & $   0.01127 $ & $   0.01174 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56265.91701 $ & $  -0.00893 $ & $   0.01215 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56326.75952 $ & $  -0.00713 $ & $   0.00844 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56273.85312 $ & $  -0.00080 $ & $   0.00839 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56242.10938 $ & $   0.00386 $ & $   0.00828 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56334.69583 $ & $  -0.01452 $ & $   0.00945 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56297.66153 $ & $  -0.00154 $ & $   0.01237 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56281.78989 $ & $   0.01065 $ & $   0.01182 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56310.88862 $ & $   0.01400 $ & $   0.00891 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56220.94759 $ & $   0.00510 $ & $   0.00874 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56228.88378 $ & $  -0.00393 $ & $   0.01395 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56289.72631 $ & $  -0.00281 $ & $   0.01433 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56273.85447 $ & $   0.00463 $ & $   0.01093 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56342.63342 $ & $  -0.01086 $ & $   0.01238 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56318.82568 $ & $  -0.01329 $ & $   0.01128 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56257.98324 $ & $  -0.00988 $ & $   0.01416 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56302.95384 $ & $   0.00167 $ & $   0.00956 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56265.91948 $ & $  -0.00225 $ & $   0.01165 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56326.76203 $ & $  -0.01405 $ & $   0.00897 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56273.85581 $ & $  -0.00483 $ & $   0.00988 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56334.69834 $ & $   0.00649 $ & $   0.01023 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56197.14152 $ & $  -0.00503 $ & $   0.00951 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56281.79239 $ & $  -0.00679 $ & $   0.01122 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56310.89110 $ & $  -0.00023 $ & $   0.00965 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56220.95007 $ & $   0.00000 $ & $   0.00889 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56168.04361 $ & $  -0.00738 $ & $   0.01207 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56242.11279 $ & $  -0.00355 $ & $   0.00843 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56228.88628 $ & $   0.03664 $ & $   0.01252 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56289.72880 $ & $   0.00513 $ & $   0.01508 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56273.85694 $ & $   0.01253 $ & $   0.01126 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56297.66489 $ & $  -0.00884 $ & $   0.01317 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56342.63589 $ & $  -0.01534 $ & $   0.01422 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56228.88697 $ & $  -0.02609 $ & $   0.01448 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56318.82815 $ & $   0.02377 $ & $   0.01056 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56302.95631 $ & $   0.00889 $ & $   0.00924 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56265.92195 $ & $  -0.01416 $ & $   0.01155 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56326.76450 $ & $   0.00537 $ & $   0.00855 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56334.70081 $ & $  -0.00276 $ & $   0.01001 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56197.14399 $ & $   0.00758 $ & $   0.01051 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56310.89361 $ & $  -0.00094 $ & $   0.00954 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56220.95258 $ & $   0.00430 $ & $   0.00895 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56168.04609 $ & $  -0.00426 $ & $   0.01067 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56289.73129 $ & $  -0.05432 $ & $   0.01426 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56242.11553 $ & $  -0.00058 $ & $   0.00813 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56273.85945 $ & $   0.01401 $ & $   0.01028 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56297.66740 $ & $   0.01476 $ & $   0.01246 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56273.85960 $ & $  -0.00544 $ & $   0.00878 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56236.82514 $ & $  -0.01628 $ & $   0.01169 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56281.79575 $ & $   0.00150 $ & $   0.01267 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56342.63839 $ & $  -0.00033 $ & $   0.01213 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56228.88946 $ & $   0.00263 $ & $   0.01360 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56318.83068 $ & $   0.00574 $ & $   0.01175 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56228.88966 $ & $   0.01124 $ & $   0.01284 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56302.95878 $ & $   0.01324 $ & $   0.00923 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56265.92444 $ & $   0.02002 $ & $   0.01118 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56326.76701 $ & $  -0.01355 $ & $   0.00837 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56334.70332 $ & $  -0.00125 $ & $   0.00965 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56257.98932 $ & $   0.00424 $ & $   0.01337 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56310.89608 $ & $  -0.00262 $ & $   0.00922 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56220.95505 $ & $  -0.01683 $ & $   0.00840 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56168.04859 $ & $   0.00124 $ & $   0.00937 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56242.11804 $ & $   0.01811 $ & $   0.00911 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56297.66987 $ & $   0.01538 $ & $   0.01309 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56273.86216 $ & $   0.01711 $ & $   0.00923 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56281.79822 $ & $   0.00138 $ & $   0.01136 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56342.64085 $ & $   0.01285 $ & $   0.01193 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56228.89193 $ & $   0.03128 $ & $   0.01396 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56236.82792 $ & $   0.01456 $ & $   0.01051 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56228.89217 $ & $  -0.01276 $ & $   0.01068 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56302.96128 $ & $   0.01849 $ & $   0.00874 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56289.73469 $ & $   0.01043 $ & $   0.01513 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56273.86281 $ & $   0.01930 $ & $   0.01069 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56318.83401 $ & $  -0.02471 $ & $   0.01109 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56326.77036 $ & $  -0.00362 $ & $   0.00820 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56168.05106 $ & $   0.02190 $ & $   0.01016 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56334.70669 $ & $  -0.01643 $ & $   0.01003 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56213.02194 $ & $  -0.00979 $ & $   0.01074 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56242.12051 $ & $   0.00644 $ & $   0.00835 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56297.67237 $ & $   0.01778 $ & $   0.01174 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56273.86478 $ & $  -0.01510 $ & $   0.00865 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56310.89943 $ & $  -0.00501 $ & $   0.00908 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56220.95842 $ & $   0.00438 $ & $   0.00866 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56236.83038 $ & $   0.00161 $ & $   0.01118 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56281.80094 $ & $  -0.01782 $ & $   0.01137 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56228.89465 $ & $  -0.01183 $ & $   0.01168 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56289.73715 $ & $   0.00119 $ & $   0.01387 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56273.86528 $ & $   0.00056 $ & $   0.01092 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56236.83113 $ & $   0.00174 $ & $   0.00930 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56228.89529 $ & $  -0.00225 $ & $   0.01391 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56342.64426 $ & $  -0.01536 $ & $   0.01129 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56318.83651 $ & $  -0.00120 $ & $   0.01136 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56302.96458 $ & $   0.00084 $ & $   0.00881 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56326.77287 $ & $  -0.02038 $ & $   0.00824 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56244.76805 $ & $   0.01190 $ & $   0.01645 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56334.70916 $ & $  -0.01452 $ & $   0.00972 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56265.93077 $ & $   0.03698 $ & $   0.01199 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56310.90191 $ & $   0.01474 $ & $   0.00834 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56220.96089 $ & $   0.02417 $ & $   0.00883 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56273.86740 $ & $   0.01145 $ & $   0.00936 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56168.05441 $ & $   0.01131 $ & $   0.00893 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56281.80345 $ & $   0.00653 $ & $   0.01214 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56242.12362 $ & $  -0.01596 $ & $   0.00862 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56228.89715 $ & $   0.00758 $ & $   0.01189 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56273.86801 $ & $  -0.00115 $ & $   0.01141 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56297.67599 $ & $   0.01259 $ & $   0.01137 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56228.89775 $ & $   0.00892 $ & $   0.01280 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56342.64673 $ & $  -0.01139 $ & $   0.01035 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56318.83899 $ & $  -0.01337 $ & $   0.01120 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56302.96709 $ & $   0.01381 $ & $   0.00845 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56326.77538 $ & $   0.00184 $ & $   0.00908 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56244.77055 $ & $   0.01464 $ & $   0.01426 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56334.71167 $ & $  -0.00144 $ & $   0.00985 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56236.83493 $ & $   0.00852 $ & $   0.01228 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56310.90442 $ & $   0.00324 $ & $   0.00899 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56220.96341 $ & $  -0.01514 $ & $   0.00846 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56242.12610 $ & $   0.00414 $ & $   0.00886 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56168.05718 $ & $   0.00809 $ & $   0.00889 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56273.87048 $ & $   0.00579 $ & $   0.01077 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56297.67846 $ & $  -0.00168 $ & $   0.01235 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56236.83599 $ & $   0.02786 $ & $   0.00917 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56342.64923 $ & $  -0.00653 $ & $   0.01245 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56281.80681 $ & $  -0.00886 $ & $   0.01209 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56257.99895 $ & $   0.00466 $ & $   0.01407 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56318.84148 $ & $   0.02042 $ & $   0.01086 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56302.96956 $ & $   0.02095 $ & $   0.00957 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56228.90051 $ & $   0.00797 $ & $   0.01538 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56228.90054 $ & $   0.00290 $ & $   0.01010 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56289.74325 $ & $   0.01272 $ & $   0.01451 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56273.87141 $ & $  -0.00398 $ & $   0.00897 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56244.77302 $ & $   0.03840 $ & $   0.01141 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56326.77811 $ & $  -0.00702 $ & $   0.00836 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56334.71414 $ & $   0.01124 $ & $   0.00954 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56265.93584 $ & $   0.01014 $ & $   0.01033 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56236.83740 $ & $  -0.01165 $ & $   0.01141 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56242.12861 $ & $   0.00550 $ & $   0.00868 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56310.90715 $ & $  -0.02641 $ & $   0.00875 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56168.05965 $ & $   0.01179 $ & $   0.00886 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56220.96617 $ & $   0.00556 $ & $   0.00886 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56297.68092 $ & $  -0.00974 $ & $   0.01172 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56236.83849 $ & $   0.00497 $ & $   0.00975 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56342.65173 $ & $   0.01020 $ & $   0.01186 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56281.80928 $ & $   0.02404 $ & $   0.01217 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56265.93736 $ & $   0.00566 $ & $   0.00927 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56302.97206 $ & $   0.00384 $ & $   0.01054 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56228.90304 $ & $   0.00313 $ & $   0.01142 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56273.87384 $ & $   0.01232 $ & $   0.01205 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56273.87389 $ & $  -0.01076 $ & $   0.00894 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56236.83990 $ & $   0.00397 $ & $   0.01169 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56289.74684 $ & $   0.00129 $ & $   0.01515 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56242.13108 $ & $  -0.00538 $ & $   0.00875 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56326.78149 $ & $  -0.01569 $ & $   0.00808 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56244.77643 $ & $   0.00580 $ & $   0.01026 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56168.06215 $ & $  -0.00806 $ & $   0.00821 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56334.71777 $ & $  -0.00533 $ & $   0.01019 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56297.68339 $ & $   0.00622 $ & $   0.01149 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56281.81178 $ & $   0.00081 $ & $   0.01200 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56265.93988 $ & $  -0.00879 $ & $   0.00839 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56310.91051 $ & $   0.00683 $ & $   0.00887 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56220.96953 $ & $   0.00020 $ & $   0.00845 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56273.87631 $ & $   0.00829 $ & $   0.01161 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56228.90580 $ & $   0.00717 $ & $   0.01185 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56236.84185 $ & $   0.00619 $ & $   0.00894 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56228.90634 $ & $  -0.01138 $ & $   0.01372 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56342.65536 $ & $   0.01418 $ & $   0.01253 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56236.84237 $ & $  -0.00491 $ & $   0.01138 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56265.94101 $ & $  -0.00081 $ & $   0.01170 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56302.97561 $ & $   0.00394 $ & $   0.01040 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56334.71984 $ & $  -0.01813 $ & $   0.01047 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56289.74935 $ & $  -0.01228 $ & $   0.01373 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56326.78397 $ & $  -0.00985 $ & $   0.00890 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56334.72024 $ & $  -0.00804 $ & $   0.01001 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56244.77920 $ & $  -0.00610 $ & $   0.01016 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56281.81425 $ & $   0.02042 $ & $   0.01137 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56265.94239 $ & $  -0.01180 $ & $   0.00892 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56305.62228 $ & $  -0.00834 $ & $   0.01002 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56242.13449 $ & $   0.01482 $ & $   0.00911 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56310.91298 $ & $   0.02194 $ & $   0.00912 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56220.97201 $ & $   0.00470 $ & $   0.00909 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56168.06551 $ & $   0.00644 $ & $   0.00871 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56228.90826 $ & $   0.03355 $ & $   0.01162 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56273.87881 $ & $   0.00562 $ & $   0.01116 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56297.68678 $ & $   0.01325 $ & $   0.01199 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56236.84437 $ & $  -0.01043 $ & $   0.00916 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56228.90880 $ & $   0.00942 $ & $   0.01386 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56342.65786 $ & $   0.00116 $ & $   0.01111 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56302.97811 $ & $  -0.00265 $ & $   0.00906 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56265.94360 $ & $  -0.00673 $ & $   0.01223 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56176.00275 $ & $  -0.00293 $ & $   0.01400 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56334.72235 $ & $   0.00347 $ & $   0.00972 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56289.75185 $ & $   0.01358 $ & $   0.01488 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56326.78648 $ & $   0.00919 $ & $   0.00882 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56244.78167 $ & $  -0.00401 $ & $   0.01061 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56334.72274 $ & $   0.00117 $ & $   0.01035 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56236.84579 $ & $   0.00668 $ & $   0.01076 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56350.59485 $ & $   0.00443 $ & $   0.01000 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56305.62475 $ & $   0.02611 $ & $   0.00964 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56310.91549 $ & $   0.01703 $ & $   0.00891 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56168.06801 $ & $   0.00462 $ & $   0.00876 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56220.97452 $ & $  -0.00194 $ & $   0.00805 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56242.13726 $ & $   0.01699 $ & $   0.00886 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56273.88128 $ & $  -0.01114 $ & $   0.01125 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56297.68925 $ & $   0.01299 $ & $   0.01144 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56236.84689 $ & $   0.01953 $ & $   0.00892 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56281.81762 $ & $   0.00687 $ & $   0.01128 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56265.94578 $ & $   0.01588 $ & $   0.00875 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56228.91126 $ & $   0.02633 $ & $   0.01331 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56302.98059 $ & $  -0.00637 $ & $   0.00879 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56265.94610 $ & $  -0.00810 $ & $   0.01228 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56228.91166 $ & $  -0.01144 $ & $   0.01097 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56334.72485 $ & $  -0.00490 $ & $   0.00877 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56289.75435 $ & $   0.01240 $ & $   0.01388 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56326.78895 $ & $   0.01109 $ & $   0.00873 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56334.72521 $ & $  -0.00761 $ & $   0.00971 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56244.78418 $ & $  -0.04302 $ & $   0.01042 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56236.84826 $ & $   0.03390 $ & $   0.01132 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56350.59733 $ & $  -0.00091 $ & $   0.01033 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56305.62722 $ & $  -0.01188 $ & $   0.00981 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56310.91796 $ & $   0.01133 $ & $   0.00880 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56168.07048 $ & $  -0.00845 $ & $   0.00879 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56220.97702 $ & $   0.01850 $ & $   0.00824 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56242.13973 $ & $   0.00295 $ & $   0.00897 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56297.69175 $ & $   0.00284 $ & $   0.01204 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56281.82009 $ & $  -0.02217 $ & $   0.01134 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56236.84966 $ & $  -0.00246 $ & $   0.00896 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56273.88426 $ & $   0.02804 $ & $   0.01038 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56265.94829 $ & $   0.00720 $ & $   0.00923 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56228.91376 $ & $  -0.01508 $ & $   0.01360 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56302.98309 $ & $   0.01254 $ & $   0.01078 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56273.88465 $ & $  -0.00047 $ & $   0.01141 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56228.91416 $ & $  -0.00809 $ & $   0.01124 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56176.00770 $ & $  -0.01740 $ & $   0.01392 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56265.94883 $ & $   0.02644 $ & $   0.01266 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56350.59984 $ & $   0.00081 $ & $   0.01012 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56236.85103 $ & $  -0.00869 $ & $   0.01124 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56289.75776 $ & $  -0.00779 $ & $   0.01377 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56326.79231 $ & $   0.00730 $ & $   0.00801 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56334.72829 $ & $   0.01132 $ & $   0.00894 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56168.07298 $ & $   0.00816 $ & $   0.00856 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56244.78751 $ & $  -0.03967 $ & $   0.01035 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56334.72859 $ & $  -0.02705 $ & $   0.00981 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56242.14224 $ & $   0.00499 $ & $   0.00819 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56297.69422 $ & $  -0.00282 $ & $   0.01162 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56305.63060 $ & $  -0.01700 $ & $   0.00941 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56310.92131 $ & $   0.01379 $ & $   0.00883 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56265.95080 $ & $   0.00427 $ & $   0.00914 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56281.82285 $ & $   0.00902 $ & $   0.01158 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56220.98039 $ & $   0.01671 $ & $   0.00902 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56273.88706 $ & $  -0.02413 $ & $   0.00961 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56273.88712 $ & $  -0.01514 $ & $   0.01132 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56228.91663 $ & $  -0.00046 $ & $   0.01101 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56265.95134 $ & $  -0.01941 $ & $   0.01148 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56236.85302 $ & $   0.00923 $ & $   0.00967 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56228.91721 $ & $   0.02401 $ & $   0.01325 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56302.98643 $ & $   0.00487 $ & $   0.00913 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56236.85350 $ & $  -0.00164 $ & $   0.01094 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56289.76022 $ & $   0.00404 $ & $   0.01307 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56326.79478 $ & $   0.00669 $ & $   0.00892 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56334.73078 $ & $  -0.00437 $ & $   0.00882 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56334.73106 $ & $   0.03016 $ & $   0.00980 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56350.60323 $ & $  -0.00448 $ & $   0.01072 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56305.63306 $ & $   0.00454 $ & $   0.00988 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56310.92378 $ & $  -0.01296 $ & $   0.00878 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56168.07634 $ & $   0.00023 $ & $   0.00858 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56281.82532 $ & $   0.01543 $ & $   0.01139 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56220.98287 $ & $  -0.00921 $ & $   0.00859 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56242.14561 $ & $   0.00543 $ & $   0.00860 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56265.95357 $ & $   0.01000 $ & $   0.00962 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56228.91913 $ & $   0.01803 $ & $   0.01152 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56265.95380 $ & $   0.01432 $ & $   0.01157 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56273.88989 $ & $  -0.00306 $ & $   0.01105 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56297.69786 $ & $   0.01679 $ & $   0.01223 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56236.85554 $ & $  -0.00992 $ & $   0.00895 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56228.91977 $ & $   0.00473 $ & $   0.01443 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56302.98890 $ & $   0.00947 $ & $   0.00951 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56289.76271 $ & $  -0.01337 $ & $   0.01299 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56326.79729 $ & $   0.00652 $ & $   0.00804 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56334.73328 $ & $  -0.02438 $ & $   0.00889 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56334.73356 $ & $  -0.00440 $ & $   0.01009 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56350.60570 $ & $   0.01035 $ & $   0.01025 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56318.86193 $ & $  -0.00002 $ & $   0.01102 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56236.85691 $ & $   0.02567 $ & $   0.01124 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56305.63553 $ & $  -0.00050 $ & $   0.01008 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56310.92625 $ & $   0.00472 $ & $   0.00912 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56220.98538 $ & $   0.01022 $ & $   0.00928 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56242.14808 $ & $   0.03129 $ & $   0.00945 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56168.07907 $ & $  -0.00103 $ & $   0.00950 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56265.95631 $ & $  -0.01379 $ & $   0.01136 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56273.89236 $ & $   0.00917 $ & $   0.01136 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56297.70032 $ & $  -0.01065 $ & $   0.01222 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56236.85806 $ & $   0.02064 $ & $   0.00850 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56281.82868 $ & $   0.00015 $ & $   0.01149 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56302.99137 $ & $   0.00149 $ & $   0.00861 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56228.92252 $ & $  -0.02835 $ & $   0.01117 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56265.95709 $ & $   0.00043 $ & $   0.00875 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56289.76516 $ & $  -0.00105 $ & $   0.01243 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56326.80002 $ & $  -0.01530 $ & $   0.00848 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56334.73603 $ & $  -0.00501 $ & $   0.01031 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56334.73604 $ & $   0.00139 $ & $   0.00947 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56350.60822 $ & $   0.03325 $ & $   0.01059 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56318.86439 $ & $  -0.00803 $ & $   0.01209 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56236.85942 $ & $   0.00189 $ & $   0.01017 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56305.63829 $ & $   0.00326 $ & $   0.01001 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56242.15059 $ & $   0.00606 $ & $   0.00884 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56168.08158 $ & $  -0.00497 $ & $   0.00940 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56220.98815 $ & $   0.01514 $ & $   0.00852 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56342.67320 $ & $   0.03817 $ & $   0.01405 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56265.95878 $ & $  -0.01079 $ & $   0.01100 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56297.70283 $ & $   0.03526 $ & $   0.01210 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56236.86057 $ & $   0.01157 $ & $   0.00857 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56281.83115 $ & $  -0.01417 $ & $   0.01140 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56302.99383 $ & $  -0.00863 $ & $   0.00895 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56228.92499 $ & $  -0.02098 $ & $   0.01098 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56228.92503 $ & $  -0.02065 $ & $   0.01332 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56265.95960 $ & $  -0.00173 $ & $   0.00944 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56273.89573 $ & $  -0.00969 $ & $   0.01071 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56273.89621 $ & $   0.00370 $ & $   0.00883 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56350.61069 $ & $  -0.00474 $ & $   0.01034 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56318.86689 $ & $   0.01750 $ & $   0.01126 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56236.86189 $ & $  -0.00716 $ & $   0.01107 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56244.79811 $ & $   0.00196 $ & $   0.00988 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56289.76875 $ & $   0.02463 $ & $   0.01387 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56326.80337 $ & $  -0.00761 $ & $   0.00840 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56242.15307 $ & $   0.00847 $ & $   0.01046 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56334.73944 $ & $   0.00105 $ & $   0.00893 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56168.08405 $ & $  -0.02213 $ & $   0.00933 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56265.96125 $ & $  -0.01089 $ & $   0.01171 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56334.73971 $ & $  -0.00408 $ & $   0.01010 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56297.70529 $ & $   0.02186 $ & $   0.01273 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56313.57751 $ & $  -0.00049 $ & $   0.01136 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56281.83366 $ & $  -0.00743 $ & $   0.01137 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56305.64164 $ & $  -0.00231 $ & $   0.00959 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56220.99151 $ & $   0.01355 $ & $   0.00902 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56273.89820 $ & $  -0.01211 $ & $   0.01087 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56228.92776 $ & $   0.00067 $ & $   0.01097 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56342.67687 $ & $  -0.02783 $ & $   0.01267 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56236.86393 $ & $  -0.01010 $ & $   0.00892 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56199.82941 $ & $  -0.03019 $ & $   0.01266 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56297.70671 $ & $   0.01129 $ & $   0.01134 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56302.99743 $ & $  -0.01397 $ & $   0.00854 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56273.89887 $ & $   0.00737 $ & $   0.00880 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56236.86439 $ & $   0.00317 $ & $   0.01063 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56228.92843 $ & $   0.03065 $ & $   0.01337 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56310.93352 $ & $  -0.00046 $ & $   0.00870 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56289.77124 $ & $   0.00822 $ & $   0.01285 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56326.80584 $ & $   0.01006 $ & $   0.00808 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56244.80087 $ & $   0.00233 $ & $   0.00976 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56334.74195 $ & $   0.00824 $ & $   0.00858 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56334.74218 $ & $   0.01204 $ & $   0.00988 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56318.87026 $ & $   0.02588 $ & $   0.01205 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56350.61437 $ & $  -0.00457 $ & $   0.00998 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56281.83612 $ & $  -0.00104 $ & $   0.01207 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56313.58002 $ & $  -0.00716 $ & $   0.01279 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56305.64410 $ & $   0.00594 $ & $   0.01030 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56242.15647 $ & $  -0.01499 $ & $   0.01053 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56220.99398 $ & $   0.01529 $ & $   0.00862 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56168.08771 $ & $   0.01067 $ & $   0.01027 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56273.90071 $ & $  -0.00802 $ & $   0.01079 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56228.93023 $ & $  -0.00656 $ & $   0.01109 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56297.70868 $ & $   0.02881 $ & $   0.01261 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56199.83187 $ & $  -0.01812 $ & $   0.01343 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56236.86645 $ & $  -0.00123 $ & $   0.00922 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56297.70921 $ & $  -0.00663 $ & $   0.01049 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56302.99990 $ & $  -0.00361 $ & $   0.00887 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56228.93089 $ & $  -0.02516 $ & $   0.01310 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56310.93599 $ & $  -0.01943 $ & $   0.00884 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56273.90149 $ & $  -0.00178 $ & $   0.00935 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56289.77373 $ & $  -0.03901 $ & $   0.01396 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56326.80835 $ & $   0.00321 $ & $   0.00863 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56244.80334 $ & $  -0.01512 $ & $   0.00972 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56334.74446 $ & $   0.01442 $ & $   0.00922 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56318.87272 $ & $  -0.01849 $ & $   0.01183 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56334.74469 $ & $  -0.02148 $ & $   0.00971 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56265.96631 $ & $  -0.00597 $ & $   0.01085 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56236.86777 $ & $   0.02832 $ & $   0.01140 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56350.61684 $ & $   0.02665 $ & $   0.01095 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56313.58249 $ & $   0.04109 $ & $   0.01302 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56305.64659 $ & $  -0.00674 $ & $   0.00986 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56220.99649 $ & $  -0.00705 $ & $   0.00888 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56273.90318 $ & $  -0.01187 $ & $   0.01126 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56297.71118 $ & $   0.01329 $ & $   0.01147 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56168.09038 $ & $   0.01626 $ & $   0.01027 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56342.68183 $ & $   0.00809 $ & $   0.01450 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56236.86896 $ & $   0.00866 $ & $   0.00963 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56281.83949 $ & $  -0.02441 $ & $   0.01069 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56199.83459 $ & $  -0.00005 $ & $   0.01460 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56297.71172 $ & $  -0.01144 $ & $   0.00985 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56303.00240 $ & $  -0.02094 $ & $   0.00930 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56310.93846 $ & $   0.02246 $ & $   0.00996 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56228.93339 $ & $   0.01616 $ & $   0.01463 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56273.90411 $ & $   0.00180 $ & $   0.00943 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56228.93361 $ & $   0.00323 $ & $   0.01019 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56289.77619 $ & $   0.02073 $ & $   0.01409 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56326.81082 $ & $   0.00647 $ & $   0.00844 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56334.74696 $ & $  -0.01172 $ & $   0.00907 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56213.06206 $ & $  -0.00615 $ & $   0.00855 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56318.87522 $ & $  -0.01097 $ & $   0.01261 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56334.74719 $ & $   0.00349 $ & $   0.01036 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56236.87024 $ & $   0.00217 $ & $   0.01146 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56265.96891 $ & $   0.02611 $ & $   0.01153 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56350.61935 $ & $  -0.02003 $ & $   0.01123 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56244.80648 $ & $   0.00064 $ & $   0.00934 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56305.64913 $ & $   0.00316 $ & $   0.00994 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56220.99897 $ & $   0.01417 $ & $   0.00863 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56268.61499 $ & $  -0.00821 $ & $   0.01202 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56297.71368 $ & $   0.00920 $ & $   0.01140 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56281.84196 $ & $   0.00245 $ & $   0.01210 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56313.58587 $ & $  -0.01645 $ & $   0.01181 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56236.87172 $ & $   0.01392 $ & $   0.00871 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56228.93586 $ & $  -0.01431 $ & $   0.01310 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56310.94097 $ & $  -0.00410 $ & $   0.01206 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56273.90655 $ & $  -0.01524 $ & $   0.01106 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56228.93612 $ & $   0.00069 $ & $   0.01093 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56213.06458 $ & $  -0.00281 $ & $   0.00847 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56199.83805 $ & $   0.01285 $ & $   0.01401 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56318.87768 $ & $  -0.02063 $ & $   0.01030 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56297.71514 $ & $  -0.00573 $ & $   0.00925 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56350.62181 $ & $   0.01134 $ & $   0.01247 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56236.87300 $ & $   0.01564 $ & $   0.01236 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56289.77951 $ & $  -0.02358 $ & $   0.01207 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56244.80899 $ & $   0.00808 $ & $   0.00934 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56265.97167 $ & $   0.00833 $ & $   0.01267 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56326.81417 $ & $   0.01746 $ & $   0.00874 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56183.96673 $ & $   0.00974 $ & $   0.00908 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56334.75037 $ & $  -0.01142 $ & $   0.00933 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56273.90794 $ & $  -0.01540 $ & $   0.00937 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56334.75057 $ & $  -0.00939 $ & $   0.00961 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56268.61750 $ & $  -0.03658 $ & $   0.01111 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56168.09520 $ & $   0.02690 $ & $   0.01047 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56297.71615 $ & $  -0.00053 $ & $   0.01190 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56313.58834 $ & $   0.00064 $ & $   0.01215 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56305.65251 $ & $  -0.00393 $ & $   0.01009 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56281.84472 $ & $  -0.00050 $ & $   0.01195 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56221.00234 $ & $   0.02204 $ & $   0.00906 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56244.81036 $ & $  -0.00069 $ & $   0.01018 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56273.90907 $ & $   0.02347 $ & $   0.01143 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56228.93863 $ & $  -0.00322 $ & $   0.01108 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56176.03222 $ & $   0.03549 $ & $   0.02074 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56342.68769 $ & $  -0.01240 $ & $   0.01239 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56213.06709 $ & $   0.00186 $ & $   0.00945 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56199.84052 $ & $   0.04019 $ & $   0.01518 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56297.71765 $ & $   0.00903 $ & $   0.00911 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56228.93923 $ & $  -0.00760 $ & $   0.01242 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56310.94434 $ & $   0.00466 $ & $   0.01120 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56236.87547 $ & $  -0.00909 $ & $   0.01051 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56289.78201 $ & $   0.01819 $ & $   0.01387 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56244.81151 $ & $   0.00468 $ & $   0.00880 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56265.97414 $ & $   0.01456 $ & $   0.01292 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56326.81664 $ & $  -0.00185 $ & $   0.00846 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56183.96923 $ & $   0.02907 $ & $   0.00962 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56265.97434 $ & $   0.02809 $ & $   0.00919 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56334.75288 $ & $  -0.00394 $ & $   0.00869 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56273.91043 $ & $   0.01600 $ & $   0.00981 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56334.75305 $ & $   0.00412 $ & $   0.01074 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56268.61997 $ & $  -0.01100 $ & $   0.01165 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56318.88130 $ & $   0.02571 $ & $   0.01307 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56350.62523 $ & $   0.01458 $ & $   0.01138 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56313.59081 $ & $   0.00070 $ & $   0.01215 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56305.65499 $ & $  -0.00445 $ & $   0.00974 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56281.84719 $ & $  -0.02544 $ & $   0.01160 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56221.00485 $ & $   0.00675 $ & $   0.00854 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56228.94113 $ & $  -0.00595 $ & $   0.01032 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56342.69016 $ & $   0.00309 $ & $   0.01135 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56168.09874 $ & $  -0.00262 $ & $   0.00947 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56273.91179 $ & $  -0.00824 $ & $   0.01176 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56297.71978 $ & $  -0.03007 $ & $   0.01163 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56199.84299 $ & $   0.00156 $ & $   0.01315 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56297.72015 $ & $  -0.00361 $ & $   0.00947 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56228.94174 $ & $  -0.02905 $ & $   0.01211 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56310.94681 $ & $   0.00303 $ & $   0.00932 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56289.78447 $ & $  -0.04782 $ & $   0.01407 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56265.97664 $ & $   0.02845 $ & $   0.01239 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56326.81914 $ & $   0.00598 $ & $   0.00805 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56183.97173 $ & $  -0.01290 $ & $   0.00904 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56265.97682 $ & $  -0.00262 $ & $   0.00873 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56334.75540 $ & $  -0.00198 $ & $   0.00879 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56213.07053 $ & $   0.01207 $ & $   0.00819 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56334.75555 $ & $  -0.01235 $ & $   0.00975 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56236.87870 $ & $   0.01097 $ & $   0.00935 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56350.62770 $ & $  -0.02248 $ & $   0.01161 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56318.88380 $ & $   0.00172 $ & $   0.01206 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56273.91332 $ & $  -0.00167 $ & $   0.00933 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56313.59327 $ & $  -0.01910 $ & $   0.01260 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56236.87888 $ & $   0.00631 $ & $   0.01009 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56244.81495 $ & $   0.00493 $ & $   0.00947 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56305.65746 $ & $   0.00562 $ & $   0.01012 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56221.00736 $ & $   0.00989 $ & $   0.00893 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56268.62354 $ & $  -0.00207 $ & $   0.01190 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56207.78115 $ & $   0.03178 $ & $   0.01369 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56273.91429 $ & $   0.00332 $ & $   0.01174 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56297.72225 $ & $  -0.00045 $ & $   0.01186 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56168.10147 $ & $  -0.00233 $ & $   0.01012 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56199.84545 $ & $   0.01495 $ & $   0.01297 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56281.85055 $ & $  -0.00687 $ & $   0.01117 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56297.72266 $ & $   0.00173 $ & $   0.00954 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56310.94929 $ & $   0.02969 $ & $   0.01208 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56228.94446 $ & $  -0.01424 $ & $   0.01308 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56289.78696 $ & $   0.01090 $ & $   0.01320 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56228.94455 $ & $  -0.00945 $ & $   0.01142 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56265.97933 $ & $  -0.00416 $ & $   0.00871 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56326.82187 $ & $   0.00749 $ & $   0.00859 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56213.07300 $ & $  -0.01136 $ & $   0.00812 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56334.75802 $ & $  -0.00168 $ & $   0.00973 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56318.88626 $ & $  -0.00005 $ & $   0.01156 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56236.88121 $ & $   0.01886 $ & $   0.00890 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56350.63020 $ & $   0.01460 $ & $   0.01208 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56236.88135 $ & $  -0.01124 $ & $   0.01148 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56244.81743 $ & $  -0.00183 $ & $   0.00920 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56273.91602 $ & $   0.01039 $ & $   0.00980 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56183.97513 $ & $   0.00276 $ & $   0.00944 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56305.66022 $ & $  -0.01137 $ & $   0.00976 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56221.01010 $ & $  -0.00761 $ & $   0.00870 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56342.69511 $ & $  -0.00456 $ & $   0.01392 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56268.62604 $ & $  -0.00620 $ & $   0.01107 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56297.72472 $ & $  -0.00004 $ & $   0.01173 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56168.10398 $ & $  -0.01635 $ & $   0.00953 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56313.59691 $ & $  -0.01033 $ & $   0.01334 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56281.85303 $ & $   0.01110 $ & $   0.01195 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56244.81878 $ & $  -0.00511 $ & $   0.01118 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56228.94696 $ & $  -0.00696 $ & $   0.01300 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56228.94701 $ & $   0.02937 $ & $   0.01201 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56176.04052 $ & $  -0.01766 $ & $   0.01482 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56273.91765 $ & $  -0.02729 $ & $   0.01111 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56199.84879 $ & $  -0.01702 $ & $   0.01375 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56213.07553 $ & $  -0.02126 $ & $   0.00831 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56318.88876 $ & $  -0.00868 $ & $   0.01194 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56350.63267 $ & $   0.00053 $ & $   0.01171 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56236.88372 $ & $  -0.00660 $ & $   0.00940 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56297.72629 $ & $   0.00004 $ & $   0.00887 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56236.88383 $ & $  -0.00035 $ & $   0.01127 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56289.79055 $ & $   0.00195 $ & $   0.01270 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56183.97760 $ & $   0.00218 $ & $   0.00937 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56326.82522 $ & $   0.00613 $ & $   0.00826 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56265.98294 $ & $  -0.01217 $ & $   0.00869 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56268.62852 $ & $  -0.02211 $ & $   0.01223 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56334.76165 $ & $  -0.00058 $ & $   0.01002 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56297.72719 $ & $  -0.00636 $ & $   0.01207 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56168.10645 $ & $   0.00668 $ & $   0.00987 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56313.59938 $ & $  -0.01769 $ & $   0.01218 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56281.85553 $ & $   0.01959 $ & $   0.01064 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56305.66359 $ & $  -0.00192 $ & $   0.00948 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56273.91990 $ & $   0.01464 $ & $   0.00989 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56221.01346 $ & $   0.01452 $ & $   0.00847 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56273.92012 $ & $  -0.00809 $ & $   0.01102 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56334.76269 $ & $  -0.00798 $ & $   0.00800 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56176.04326 $ & $   0.02109 $ & $   0.01636 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56228.94977 $ & $   0.02063 $ & $   0.01158 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56199.85125 $ & $   0.00713 $ & $   0.01318 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56207.78724 $ & $   0.01654 $ & $   0.01364 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56244.82214 $ & $   0.01366 $ & $   0.01223 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56213.07830 $ & $   0.00100 $ & $   0.00866 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56228.95031 $ & $   0.00615 $ & $   0.01427 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56297.72876 $ & $   0.00247 $ & $   0.00957 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56236.88630 $ & $   0.00320 $ & $   0.01090 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56244.82230 $ & $   0.00039 $ & $   0.00889 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56289.79304 $ & $   0.02673 $ & $   0.01284 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56183.98010 $ & $  -0.00086 $ & $   0.00899 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56326.82769 $ & $   0.01086 $ & $   0.00853 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56265.98542 $ & $   0.00393 $ & $   0.00977 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56318.89213 $ & $   0.01710 $ & $   0.01187 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56268.63098 $ & $   0.00372 $ & $   0.01203 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56236.88708 $ & $   0.00932 $ & $   0.00965 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56334.76412 $ & $   0.01548 $ & $   0.00972 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56350.63631 $ & $  -0.00985 $ & $   0.01240 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56313.60184 $ & $  -0.00675 $ & $   0.01337 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56281.85804 $ & $   0.01107 $ & $   0.01136 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56305.66606 $ & $  -0.00366 $ & $   0.01043 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56273.92241 $ & $   0.00330 $ & $   0.00880 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56221.01594 $ & $   0.00122 $ & $   0.00866 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56273.92259 $ & $  -0.01153 $ & $   0.01208 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56334.76516 $ & $  -0.00967 $ & $   0.00881 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56228.95224 $ & $  -0.02076 $ & $   0.01155 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56207.78970 $ & $  -0.01032 $ & $   0.01297 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56168.10996 $ & $  -0.01180 $ & $   0.01073 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56228.95280 $ & $   0.00153 $ & $   0.01415 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56297.73127 $ & $  -0.00665 $ & $   0.00878 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56289.79549 $ & $   0.01442 $ & $   0.01592 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56213.08110 $ & $  -0.01646 $ & $   0.01350 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56326.83020 $ & $   0.02231 $ & $   0.00813 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56265.98793 $ & $   0.00602 $ & $   0.00916 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56183.98286 $ & $  -0.01569 $ & $   0.00849 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56318.89458 $ & $   0.00137 $ & $   0.01382 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56236.88960 $ & $   0.00548 $ & $   0.00935 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56334.76662 $ & $  -0.00586 $ & $   0.01012 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56244.82567 $ & $  -0.01057 $ & $   0.00875 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56350.63879 $ & $  -0.02169 $ & $   0.01138 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56313.60431 $ & $  -0.00472 $ & $   0.01357 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56305.66857 $ & $  -0.01421 $ & $   0.00942 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56221.01845 $ & $  -0.00210 $ & $   0.00903 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56268.63432 $ & $   0.01772 $ & $   0.01177 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56342.70344 $ & $  -0.01910 $ & $   0.01643 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56273.92502 $ & $  -0.01617 $ & $   0.00898 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56273.92506 $ & $   0.00084 $ & $   0.01139 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56297.73303 $ & $   0.00676 $ & $   0.01259 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56334.76767 $ & $   0.01280 $ & $   0.00870 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56207.79217 $ & $   0.02321 $ & $   0.01243 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56236.89081 $ & $   0.01108 $ & $   0.01119 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56168.11243 $ & $  -0.00726 $ & $   0.01000 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56281.86141 $ & $  -0.00327 $ & $   0.01172 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56228.95527 $ & $  -0.00036 $ & $   0.01256 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56297.73377 $ & $  -0.01241 $ & $   0.00944 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56244.82737 $ & $   0.02446 $ & $   0.01042 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56289.79799 $ & $  -0.01836 $ & $   0.01245 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56228.95562 $ & $   0.01408 $ & $   0.01050 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56326.83271 $ & $  -0.02055 $ & $   0.00818 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56265.99044 $ & $  -0.00163 $ & $   0.00877 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56318.89704 $ & $   0.04067 $ & $   0.01441 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56334.76909 $ & $  -0.01729 $ & $   0.00974 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56236.89208 $ & $   0.01576 $ & $   0.00903 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56244.82818 $ & $  -0.01477 $ & $   0.00819 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56350.64130 $ & $   0.00009 $ & $   0.01367 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56305.67105 $ & $   0.01134 $ & $   0.00979 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56183.98621 $ & $  -0.01333 $ & $   0.00856 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56221.02092 $ & $  -0.00272 $ & $   0.00827 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56268.63683 $ & $   0.01173 $ & $   0.01177 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56297.73554 $ & $   0.00336 $ & $   0.01143 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56273.92767 $ & $  -0.01177 $ & $   0.00932 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56334.77018 $ & $   0.00987 $ & $   0.00839 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56207.79463 $ & $   0.00203 $ & $   0.01215 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56236.89328 $ & $   0.00955 $ & $   0.01179 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56313.60776 $ & $   0.02617 $ & $   0.01277 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56168.11494 $ & $   0.00579 $ & $   0.01053 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56281.86392 $ & $   0.00480 $ & $   0.01122 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56228.95777 $ & $   0.00786 $ & $   0.01337 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56244.82984 $ & $  -0.01702 $ & $   0.01007 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56273.92842 $ & $   0.00963 $ & $   0.01255 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56228.95813 $ & $   0.01009 $ & $   0.01032 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56318.89953 $ & $  -0.02160 $ & $   0.01291 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56297.73715 $ & $   0.00991 $ & $   0.00914 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56350.64376 $ & $  -0.00472 $ & $   0.01335 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56289.80132 $ & $   0.01099 $ & $   0.01360 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56236.89485 $ & $  -0.00217 $ & $   0.00935 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56326.83607 $ & $   0.00282 $ & $   0.00830 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56183.98872 $ & $  -0.03019 $ & $   0.00846 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56268.63930 $ & $  -0.00336 $ & $   0.01164 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56334.77246 $ & $   0.00601 $ & $   0.00996 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56297.73805 $ & $  -0.01057 $ & $   0.01167 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56265.99419 $ & $   0.00804 $ & $   0.00895 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56313.61022 $ & $   0.01187 $ & $   0.01135 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56168.11744 $ & $   0.00577 $ & $   0.00869 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56236.89600 $ & $  -0.02687 $ & $   0.01097 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56305.67447 $ & $   0.01827 $ & $   0.00960 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56281.86664 $ & $  -0.00269 $ & $   0.01202 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56221.02428 $ & $   0.00991 $ & $   0.00870 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56273.93089 $ & $  -0.01766 $ & $   0.01210 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56207.79783 $ & $   0.00111 $ & $   0.01172 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56334.77358 $ & $  -0.01426 $ & $   0.00869 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56228.96064 $ & $   0.01849 $ & $   0.01147 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56199.86209 $ & $  -0.02236 $ & $   0.01285 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56273.93147 $ & $  -0.00560 $ & $   0.00965 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56244.83304 $ & $   0.02060 $ & $   0.00886 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56228.96115 $ & $  -0.01251 $ & $   0.01324 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56297.73962 $ & $  -0.02243 $ & $   0.00926 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56289.80381 $ & $  -0.00307 $ & $   0.01405 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56326.83854 $ & $  -0.00105 $ & $   0.00863 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56183.99122 $ & $  -0.00934 $ & $   0.00823 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56268.64177 $ & $   0.02047 $ & $   0.01154 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56334.77493 $ & $  -0.01651 $ & $   0.00990 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56265.99667 $ & $   0.00917 $ & $   0.00887 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56318.90317 $ & $  -0.02584 $ & $   0.01142 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56236.89817 $ & $   0.00968 $ & $   0.00927 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56350.64717 $ & $   0.02555 $ & $   0.01251 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56313.61270 $ & $   0.02254 $ & $   0.01228 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56305.67695 $ & $   0.01387 $ & $   0.00961 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56236.89851 $ & $  -0.00140 $ & $   0.01116 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56281.86915 $ & $   0.01367 $ & $   0.01174 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56221.02679 $ & $  -0.00391 $ & $   0.00843 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56207.80029 $ & $   0.01914 $ & $   0.01202 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56334.77609 $ & $   0.00163 $ & $   0.00848 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56273.93365 $ & $   0.01022 $ & $   0.01089 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56228.96314 $ & $  -0.00521 $ & $   0.01058 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56297.74166 $ & $  -0.02460 $ & $   0.01132 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56297.74196 $ & $   0.00195 $ & $   0.00961 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56244.83556 $ & $   0.00234 $ & $   0.01014 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56228.96362 $ & $  -0.01222 $ & $   0.01337 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56273.93424 $ & $   0.00911 $ & $   0.00965 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56289.80626 $ & $  -0.01887 $ & $   0.01424 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56326.84105 $ & $  -0.00159 $ & $   0.00851 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56183.99373 $ & $   0.00039 $ & $   0.00935 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56334.77744 $ & $   0.02155 $ & $   0.01054 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56244.83642 $ & $  -0.02204 $ & $   0.00841 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56265.99914 $ & $   0.01147 $ & $   0.00888 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56318.90564 $ & $   0.00446 $ & $   0.01300 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56236.90068 $ & $   0.01324 $ & $   0.00937 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56313.61517 $ & $  -0.00167 $ & $   0.01238 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56213.09293 $ & $  -0.00754 $ & $   0.00812 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56305.67945 $ & $   0.00636 $ & $   0.00953 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56342.71417 $ & $   0.00029 $ & $   0.01430 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56221.02927 $ & $  -0.00134 $ & $   0.00805 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56268.64535 $ & $  -0.00929 $ & $   0.01198 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56334.77856 $ & $  -0.01615 $ & $   0.00817 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56273.93611 $ & $  -0.00216 $ & $   0.01179 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56297.74413 $ & $   0.00173 $ & $   0.01120 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56236.90189 $ & $  -0.01029 $ & $   0.01137 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56281.87248 $ & $  -0.01329 $ & $   0.01166 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56244.83806 $ & $  -0.01114 $ & $   0.01204 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56289.80875 $ & $  -0.00931 $ & $   0.01258 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56273.93689 $ & $   0.00212 $ & $   0.00932 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56228.96637 $ & $   0.00390 $ & $   0.01348 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56228.96653 $ & $   0.00449 $ & $   0.01071 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56334.77990 $ & $  -0.01711 $ & $   0.01033 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56244.83893 $ & $  -0.02020 $ & $   0.00835 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56318.90810 $ & $  -0.00196 $ & $   0.01289 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56266.00166 $ & $   0.00391 $ & $   0.00926 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56168.12465 $ & $  -0.00385 $ & $   0.00911 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56236.90316 $ & $  -0.00538 $ & $   0.00845 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56350.65214 $ & $  -0.01605 $ & $   0.01746 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56213.09544 $ & $   0.02206 $ & $   0.00833 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56183.99711 $ & $  -0.01043 $ & $   0.00854 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56305.68217 $ & $  -0.01138 $ & $   0.00995 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56268.64782 $ & $   0.00882 $ & $   0.01229 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56221.03203 $ & $   0.01384 $ & $   0.00907 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56334.78132 $ & $   0.00942 $ & $   0.00816 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56236.90439 $ & $   0.02384 $ & $   0.01084 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56313.61884 $ & $  -0.00527 $ & $   0.01132 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56281.87499 $ & $  -0.01321 $ & $   0.01224 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56244.84053 $ & $  -0.01047 $ & $   0.01152 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56228.96884 $ & $   0.01851 $ & $   0.01288 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56273.93948 $ & $  -0.00808 $ & $   0.01261 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56228.96900 $ & $   0.00168 $ & $   0.01186 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56273.93957 $ & $   0.02253 $ & $   0.00970 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56318.91059 $ & $   0.02781 $ & $   0.01217 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56168.12715 $ & $   0.00667 $ & $   0.00866 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56350.65460 $ & $   0.01606 $ & $   0.01208 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56236.90567 $ & $   0.00547 $ & $   0.00941 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56213.09791 $ & $   0.01387 $ & $   0.00823 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56289.81234 $ & $  -0.02125 $ & $   0.01157 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56183.99962 $ & $  -0.02696 $ & $   0.00878 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56268.65029 $ & $   0.01311 $ & $   0.01173 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56334.78353 $ & $   0.00645 $ & $   0.01004 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56266.00515 $ & $  -0.00484 $ & $   0.00823 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56297.74910 $ & $  -0.00563 $ & $   0.01158 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56236.90686 $ & $  -0.00267 $ & $   0.01086 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56313.62130 $ & $  -0.01427 $ & $   0.01079 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56281.87747 $ & $   0.01449 $ & $   0.01215 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56305.68555 $ & $  -0.00913 $ & $   0.00944 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56221.03540 $ & $   0.01289 $ & $   0.00826 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56273.94198 $ & $   0.00244 $ & $   0.01242 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56334.78468 $ & $  -0.00052 $ & $   0.00867 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56228.97176 $ & $  -0.02828 $ & $   0.01030 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56244.84387 $ & $  -0.02291 $ & $   0.01117 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56168.12962 $ & $   0.00917 $ & $   0.00907 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56228.97224 $ & $   0.00633 $ & $   0.01323 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56289.81484 $ & $   0.00359 $ & $   0.01155 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56184.00213 $ & $   0.00117 $ & $   0.00939 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56273.94339 $ & $   0.00806 $ & $   0.00974 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56318.91393 $ & $   0.01164 $ & $   0.01208 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56268.65276 $ & $   0.00639 $ & $   0.01184 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56334.78604 $ & $   0.00621 $ & $   0.00995 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56266.00763 $ & $  -0.00671 $ & $   0.00867 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56236.90905 $ & $   0.00066 $ & $   0.00924 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56244.84505 $ & $   0.01458 $ & $   0.00870 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56213.10128 $ & $  -0.00453 $ & $   0.00850 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56350.65824 $ & $   0.01281 $ & $   0.01153 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56313.62378 $ & $  -0.02125 $ & $   0.01164 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56236.90937 $ & $   0.02727 $ & $   0.01161 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56281.87997 $ & $   0.01728 $ & $   0.01178 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56305.68802 $ & $  -0.00911 $ & $   0.01015 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56221.03788 $ & $   0.01278 $ & $   0.00849 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56273.94446 $ & $  -0.00801 $ & $   0.01205 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56297.75246 $ & $   0.00697 $ & $   0.01139 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56334.78716 $ & $  -0.00446 $ & $   0.00822 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56228.97423 $ & $   0.00011 $ & $   0.01036 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56244.84663 $ & $  -0.00207 $ & $   0.01133 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56228.97474 $ & $   0.02419 $ & $   0.01329 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56289.81729 $ & $  -0.00353 $ & $   0.01380 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56273.94588 $ & $  -0.00623 $ & $   0.00931 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56318.91642 $ & $   0.03309 $ & $   0.01301 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56184.00489 $ & $   0.00999 $ & $   0.00882 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56168.13299 $ & $   0.01096 $ & $   0.01065 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56236.91153 $ & $  -0.00377 $ & $   0.00907 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56266.01015 $ & $  -0.01190 $ & $   0.00927 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56213.10380 $ & $   0.00917 $ & $   0.00900 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56350.66075 $ & $   0.00578 $ & $   0.01228 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56313.62625 $ & $  -0.01552 $ & $   0.01182 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56342.72487 $ & $  -0.03647 $ & $   0.01664 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56305.69054 $ & $   0.00995 $ & $   0.00925 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56268.65609 $ & $  -0.01964 $ & $   0.01159 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56221.04039 $ & $   0.00139 $ & $   0.00790 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56273.94696 $ & $   0.02001 $ & $   0.01242 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56297.75493 $ & $   0.02277 $ & $   0.01154 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56334.78967 $ & $  -0.00102 $ & $   0.00854 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56236.91271 $ & $   0.00670 $ & $   0.01034 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56244.84872 $ & $  -0.00454 $ & $   0.00877 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56281.88333 $ & $  -0.01523 $ & $   0.01248 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56358.59781 $ & $   0.00371 $ & $   0.01015 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56228.97721 $ & $   0.00318 $ & $   0.01260 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56228.97726 $ & $  -0.00009 $ & $   0.01380 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56289.81978 $ & $  -0.01954 $ & $   0.01447 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56318.91888 $ & $  -0.00114 $ & $   0.01234 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56168.13550 $ & $   0.00486 $ & $   0.01592 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56236.91404 $ & $  -0.01252 $ & $   0.00940 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56266.01266 $ & $   0.00276 $ & $   0.00873 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56213.10631 $ & $  -0.00324 $ & $   0.00864 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56350.66325 $ & $  -0.02005 $ & $   0.01305 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56305.69301 $ & $  -0.00374 $ & $   0.01008 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56268.65859 $ & $  -0.01612 $ & $   0.01190 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56184.00824 $ & $   0.01417 $ & $   0.00945 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56221.04286 $ & $  -0.00410 $ & $   0.00840 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56297.75744 $ & $   0.02291 $ & $   0.01222 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56310.98411 $ & $   0.01960 $ & $   0.00884 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56334.79214 $ & $   0.00474 $ & $   0.00847 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56236.91518 $ & $  -0.00249 $ & $   0.01056 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56313.62963 $ & $  -0.00253 $ & $   0.01244 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56244.85124 $ & $   0.00430 $ & $   0.00858 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56281.88580 $ & $   0.02185 $ & $   0.01218 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56358.60027 $ & $   0.00844 $ & $   0.01044 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56228.97971 $ & $  -0.00942 $ & $   0.01312 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56273.95029 $ & $   0.00396 $ & $   0.01278 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56318.92137 $ & $   0.00372 $ & $   0.01353 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56289.82311 $ & $  -0.00364 $ & $   0.01305 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56350.66571 $ & $   0.01642 $ & $   0.01279 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56213.10882 $ & $  -0.01755 $ & $   0.00849 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56236.91677 $ & $  -0.00860 $ & $   0.00930 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56268.66106 $ & $   0.00269 $ & $   0.01137 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56184.01075 $ & $   0.01213 $ & $   0.00841 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56297.75990 $ & $  -0.01041 $ & $   0.01129 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56273.95215 $ & $   0.03812 $ & $   0.01025 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56313.63210 $ & $  -0.03912 $ & $   0.01102 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56342.73077 $ & $  -0.00626 $ & $   0.01172 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56244.85375 $ & $   0.00620 $ & $   0.00891 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56358.60274 $ & $   0.01205 $ & $   0.01077 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56266.01639 $ & $   0.02526 $ & $   0.00923 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56236.91794 $ & $   0.02824 $ & $   0.01143 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56305.69639 $ & $   0.00878 $ & $   0.00965 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56281.88856 $ & $  -0.01797 $ & $   0.01141 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56191.94756 $ & $  -0.01299 $ & $   0.00914 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56221.04622 $ & $  -0.00646 $ & $   0.00835 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56273.95279 $ & $   0.02811 $ & $   0.01303 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56334.79551 $ & $   0.00892 $ & $   0.00843 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56289.82558 $ & $   0.01480 $ & $   0.01341 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56268.66353 $ & $   0.03540 $ & $   0.01209 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56184.01322 $ & $  -0.00192 $ & $   0.00887 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56318.92500 $ & $  -0.01207 $ & $   0.01247 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56244.85600 $ & $  -0.00105 $ & $   0.01021 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56350.66910 $ & $  -0.01962 $ & $   0.01163 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56236.92014 $ & $   0.00597 $ & $   0.00858 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56313.63461 $ & $  -0.02601 $ & $   0.01222 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56342.73323 $ & $  -0.01796 $ & $   0.01372 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56244.85624 $ & $   0.00339 $ & $   0.00904 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56266.01886 $ & $   0.00903 $ & $   0.00952 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56236.92041 $ & $  -0.00052 $ & $   0.01116 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56213.11249 $ & $   0.00000 $ & $   0.00833 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56305.69887 $ & $  -0.02538 $ & $   0.00975 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56281.89103 $ & $  -0.00404 $ & $   0.01153 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56191.95007 $ & $   0.00314 $ & $   0.00909 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56221.04873 $ & $  -0.00553 $ & $   0.00837 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56215.75829 $ & $   0.01740 $ & $   0.01119 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56273.95552 $ & $   0.01699 $ & $   0.01136 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56334.79804 $ & $   0.00221 $ & $   0.00810 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56297.76351 $ & $   0.02799 $ & $   0.01227 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56358.60612 $ & $   0.01115 $ & $   0.01101 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56228.98551 $ & $   0.02541 $ & $   0.01360 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56289.82807 $ & $  -0.00203 $ & $   0.01229 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56273.95631 $ & $  -0.00399 $ & $   0.00916 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56184.01573 $ & $   0.01180 $ & $   0.00846 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56318.92746 $ & $  -0.02093 $ & $   0.01238 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56244.85847 $ & $   0.01114 $ & $   0.00999 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56350.67157 $ & $   0.00750 $ & $   0.01284 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56236.92266 $ & $   0.01678 $ & $   0.00909 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56313.63710 $ & $   0.00109 $ & $   0.01170 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56342.73573 $ & $  -0.00336 $ & $   0.01334 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56266.02134 $ & $   0.01054 $ & $   0.00939 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56305.70134 $ & $  -0.00600 $ & $   0.00887 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56213.11500 $ & $   0.00657 $ & $   0.00799 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56191.95258 $ & $   0.00615 $ & $   0.00903 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56221.05120 $ & $   0.00007 $ & $   0.00863 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56268.66714 $ & $  -0.00223 $ & $   0.01109 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56215.76080 $ & $  -0.00495 $ & $   0.01096 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56334.80051 $ & $  -0.03138 $ & $   0.00833 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56297.76598 $ & $  -0.00070 $ & $   0.01161 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56244.85961 $ & $  -0.01557 $ & $   0.00917 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56358.60862 $ & $   0.00986 $ & $   0.00984 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56281.89439 $ & $  -0.00950 $ & $   0.01129 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56289.83053 $ & $   0.00193 $ & $   0.01258 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56228.98827 $ & $   0.02397 $ & $   0.01260 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56273.95883 $ & $  -0.00500 $ & $   0.00900 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56260.73259 $ & $  -0.03439 $ & $   0.01774 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56318.92996 $ & $   0.01298 $ & $   0.01232 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56244.86097 $ & $   0.00770 $ & $   0.01002 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56350.67407 $ & $  -0.01162 $ & $   0.01197 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56236.92517 $ & $   0.01277 $ & $   0.01012 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56266.02385 $ & $  -0.01133 $ & $   0.00889 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56213.11748 $ & $   0.00937 $ & $   0.00820 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56184.01908 $ & $  -0.01819 $ & $   0.00811 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56305.70410 $ & $  -0.01014 $ & $   0.01025 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56268.66962 $ & $  -0.00647 $ & $   0.01165 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56215.76327 $ & $   0.00806 $ & $   0.01165 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56221.05398 $ & $   0.00545 $ & $   0.00866 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56297.76849 $ & $  -0.00351 $ & $   0.01181 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56236.92614 $ & $  -0.00095 $ & $   0.01088 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56244.86212 $ & $   0.00537 $ & $   0.00873 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56358.61109 $ & $  -0.00903 $ & $   0.01033 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56334.80327 $ & $  -0.00706 $ & $   0.00891 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56281.89686 $ & $  -0.00898 $ & $   0.01192 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56313.64076 $ & $   0.00859 $ & $   0.01150 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56191.95597 $ & $  -0.00201 $ & $   0.00907 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56228.99074 $ & $  -0.02134 $ & $   0.01237 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56273.96145 $ & $   0.00057 $ & $   0.01015 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56318.93241 $ & $  -0.00711 $ & $   0.01420 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56244.86344 $ & $   0.01054 $ & $   0.00969 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56350.67653 $ & $  -0.00272 $ & $   0.01330 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56289.83412 $ & $   0.00559 $ & $   0.01255 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56236.92765 $ & $  -0.00332 $ & $   0.00888 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56213.11999 $ & $   0.01551 $ & $   0.00891 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56131.11502 $ & $  -0.00653 $ & $   0.01111 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56184.02156 $ & $   0.00912 $ & $   0.00919 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56268.67208 $ & $   0.00891 $ & $   0.01123 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56228.99249 $ & $   0.01818 $ & $   0.01121 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56297.77096 $ & $   0.00204 $ & $   0.01210 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56236.92862 $ & $   0.01137 $ & $   0.01085 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56244.86463 $ & $   0.00693 $ & $   0.00909 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56358.61360 $ & $   0.00808 $ & $   0.01050 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56342.74170 $ & $  -0.01460 $ & $   0.01655 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56266.02734 $ & $  -0.00960 $ & $   0.00900 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56313.64323 $ & $   0.02060 $ & $   0.01204 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56281.89933 $ & $   0.00987 $ & $   0.01117 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56305.70751 $ & $   0.01442 $ & $   0.01008 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56191.95871 $ & $   0.01929 $ & $   0.00932 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56221.05734 $ & $   0.00416 $ & $   0.00817 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56260.73739 $ & $  -0.00751 $ & $   0.01783 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56273.96406 $ & $   0.02037 $ & $   0.00921 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56334.80663 $ & $  -0.00994 $ & $   0.00872 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56228.99414 $ & $   0.01057 $ & $   0.01275 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56289.83663 $ & $   0.00087 $ & $   0.01250 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56215.76778 $ & $   0.01498 $ & $   0.01109 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56184.02407 $ & $  -0.00522 $ & $   0.00903 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56268.67455 $ & $  -0.00722 $ & $   0.01102 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56318.93579 $ & $   0.00534 $ & $   0.01223 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56131.11794 $ & $   0.00232 $ & $   0.01308 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56228.99499 $ & $  -0.00752 $ & $   0.01041 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56236.93101 $ & $   0.01281 $ & $   0.00956 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56244.86712 $ & $   0.02324 $ & $   0.00867 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56350.68016 $ & $  -0.01062 $ & $   0.01167 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56266.02982 $ & $  -0.02912 $ & $   0.00943 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56213.12334 $ & $   0.00732 $ & $   0.00883 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56313.64573 $ & $   0.01941 $ & $   0.01272 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56281.90183 $ & $  -0.00404 $ & $   0.01185 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56305.71000 $ & $   0.00464 $ & $   0.01012 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56191.96122 $ & $   0.03915 $ & $   0.00943 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56297.77432 $ & $   0.02417 $ & $   0.01247 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56260.73988 $ & $   0.01334 $ & $   0.01770 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56334.80911 $ & $  -0.01206 $ & $   0.00884 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56199.89754 $ & $  -0.00013 $ & $   0.01135 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56358.61721 $ & $   0.00289 $ & $   0.01120 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56228.99660 $ & $   0.01128 $ & $   0.01155 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56289.83912 $ & $  -0.01216 $ & $   0.01257 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56215.77054 $ & $   0.02900 $ & $   0.01192 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56318.93824 $ & $   0.01706 $ & $   0.01381 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56273.96781 $ & $  -0.01251 $ & $   0.00951 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56184.02680 $ & $   0.02501 $ & $   0.00861 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56228.99750 $ & $   0.00765 $ & $   0.01012 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56131.12059 $ & $  -0.01178 $ & $   0.01510 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56350.68267 $ & $   0.02334 $ & $   0.01283 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56213.12582 $ & $   0.00531 $ & $   0.00851 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56266.03233 $ & $  -0.02175 $ & $   0.00891 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56268.67788 $ & $   0.01692 $ & $   0.01137 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56305.71251 $ & $   0.02074 $ & $   0.00967 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56221.06219 $ & $  -0.01067 $ & $   0.00830 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56191.96372 $ & $  -0.00743 $ & $   0.00910 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56297.77679 $ & $   0.00955 $ & $   0.01203 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56236.93436 $ & $   0.01626 $ & $   0.01144 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56199.90000 $ & $   0.03134 $ & $   0.01359 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56334.81162 $ & $  -0.01749 $ & $   0.00841 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56281.90516 $ & $  -0.01651 $ & $   0.01063 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56244.87066 $ & $   0.00423 $ & $   0.01000 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56358.61968 $ & $   0.00889 $ & $   0.01059 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56244.87078 $ & $  -0.00334 $ & $   0.00795 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56289.84157 $ & $  -0.02398 $ & $   0.01219 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56228.99911 $ & $  -0.01383 $ & $   0.01230 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56215.77300 $ & $   0.01879 $ & $   0.01134 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56318.94074 $ & $   0.00804 $ & $   0.01283 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56273.97031 $ & $  -0.00726 $ & $   0.00955 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56236.93587 $ & $   0.00840 $ & $   0.00923 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56350.68513 $ & $   0.01118 $ & $   0.01234 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56266.03481 $ & $  -0.00574 $ & $   0.00868 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56213.12834 $ & $  -0.01080 $ & $   0.00872 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56268.68039 $ & $   0.01072 $ & $   0.01348 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56305.71502 $ & $   0.01573 $ & $   0.00976 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56184.03015 $ & $  -0.00093 $ & $   0.00838 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56221.06470 $ & $   0.01561 $ & $   0.00814 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56297.77930 $ & $  -0.00650 $ & $   0.01143 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56229.00093 $ & $   0.01009 $ & $   0.01051 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56199.90246 $ & $  -0.00383 $ & $   0.01225 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56334.81409 $ & $  -0.01134 $ & $   0.00849 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56281.90766 $ & $   0.00946 $ & $   0.01168 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56313.65157 $ & $   0.01612 $ & $   0.01684 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56244.87316 $ & $   0.01000 $ & $   0.01042 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56358.62215 $ & $   0.00913 $ & $   0.01096 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56244.87331 $ & $  -0.00584 $ & $   0.00837 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56229.00157 $ & $   0.01182 $ & $   0.01258 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56191.96711 $ & $   0.00823 $ & $   0.00939 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56215.77547 $ & $  -0.00883 $ & $   0.01129 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56318.94319 $ & $  -0.01005 $ & $   0.01238 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56273.97294 $ & $  -0.00373 $ & $   0.01027 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56289.84495 $ & $  -0.02201 $ & $   0.01315 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56236.93865 $ & $   0.01301 $ & $   0.00932 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56350.68763 $ & $   0.03472 $ & $   0.01293 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56213.13085 $ & $  -0.01666 $ & $   0.00850 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56268.68286 $ & $   0.03187 $ & $   0.01503 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56184.03267 $ & $  -0.00517 $ & $   0.00853 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56297.78176 $ & $  -0.01555 $ & $   0.01172 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56229.00343 $ & $  -0.00046 $ & $   0.01072 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56358.62466 $ & $  -0.00234 $ & $   0.01108 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56244.87578 $ & $  -0.00990 $ & $   0.00813 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56281.91039 $ & $  -0.00206 $ & $   0.01197 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56305.71839 $ & $   0.02889 $ & $   0.00946 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56266.03854 $ & $   0.01357 $ & $   0.00990 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56221.06808 $ & $   0.00651 $ & $   0.00883 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56191.96958 $ & $   0.00028 $ & $   0.00947 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56334.81720 $ & $  -0.00789 $ & $   0.00846 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56236.94072 $ & $   0.00552 $ & $   0.01095 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56229.00496 $ & $  -0.01621 $ & $   0.01339 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56289.84745 $ & $  -0.01148 $ & $   0.01324 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56273.97561 $ & $  -0.01411 $ & $   0.00954 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56268.68536 $ & $  -0.03421 $ & $   0.01827 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56387.72514 $ & $   0.02095 $ & $   0.01047 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56184.03514 $ & $   0.02296 $ & $   0.00857 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56318.94682 $ & $  -0.00666 $ & $   0.01362 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56229.00595 $ & $  -0.01274 $ & $   0.01094 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56350.69097 $ & $  -0.00031 $ & $   0.01263 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56342.75503 $ & $  -0.00486 $ & $   0.01519 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56236.94207 $ & $  -0.00193 $ & $   0.00917 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56313.65653 $ & $   0.00663 $ & $   0.01354 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56244.87826 $ & $  -0.00305 $ & $   0.00856 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56281.91289 $ & $  -0.02469 $ & $   0.01192 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56305.72086 $ & $  -0.01153 $ & $   0.00884 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56266.04102 $ & $   0.00573 $ & $   0.00953 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56221.07056 $ & $  -0.00036 $ & $   0.00852 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56215.77998 $ & $   0.01124 $ & $   0.01333 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56191.97209 $ & $   0.01002 $ & $   0.00896 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56334.81967 $ & $   0.01818 $ & $   0.00844 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56297.78539 $ & $   0.00237 $ & $   0.01216 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56358.62799 $ & $   0.01070 $ & $   0.01131 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56244.87916 $ & $  -0.00935 $ & $   0.01021 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56236.94322 $ & $   0.02947 $ & $   0.01211 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56289.84990 $ & $   0.00858 $ & $   0.01387 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56229.00747 $ & $  -0.02857 $ & $   0.01151 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56387.72760 $ & $   0.02639 $ & $   0.01156 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56184.03765 $ & $  -0.00260 $ & $   0.00863 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56318.94928 $ & $   0.00445 $ & $   0.01302 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56229.00846 $ & $  -0.00706 $ & $   0.01098 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56342.75750 $ & $   0.01046 $ & $   0.01399 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56313.65899 $ & $   0.02046 $ & $   0.01246 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56236.94458 $ & $  -0.00226 $ & $   0.00935 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56305.72337 $ & $  -0.00366 $ & $   0.00961 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56266.04353 $ & $  -0.00245 $ & $   0.00885 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56221.07306 $ & $   0.03072 $ & $   0.00880 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56268.68896 $ & $  -0.01261 $ & $   0.01608 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56215.78249 $ & $  -0.02325 $ & $   0.01142 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56273.97967 $ & $   0.01499 $ & $   0.00912 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56191.97461 $ & $   0.00243 $ & $   0.00925 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56334.82217 $ & $   0.00319 $ & $   0.00903 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56297.78789 $ & $   0.00516 $ & $   0.01247 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56358.63049 $ & $  -0.01658 $ & $   0.01121 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56244.88163 $ & $   0.00721 $ & $   0.00896 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56281.91625 $ & $   0.00610 $ & $   0.01193 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56289.85240 $ & $   0.00256 $ & $   0.01229 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56229.01019 $ & $   0.01249 $ & $   0.01258 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56236.94655 $ & $   0.00793 $ & $   0.01083 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56387.73007 $ & $   0.01007 $ & $   0.00970 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56318.95177 $ & $  -0.01724 $ & $   0.01355 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56350.69594 $ & $   0.01597 $ & $   0.01345 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56342.75999 $ & $   0.01504 $ & $   0.01292 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56236.94706 $ & $   0.00147 $ & $   0.00909 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56266.04600 $ & $   0.00701 $ & $   0.00860 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56184.04100 $ & $   0.00629 $ & $   0.00860 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56305.72609 $ & $   0.01742 $ & $   0.00935 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56273.98220 $ & $   0.00184 $ & $   0.00877 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56221.07580 $ & $   0.00643 $ & $   0.00876 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56297.79035 $ & $  -0.01399 $ & $   0.01180 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56334.82491 $ & $  -0.00354 $ & $   0.00849 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56358.63296 $ & $   0.00935 $ & $   0.01146 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56229.01212 $ & $  -0.00566 $ & $   0.01126 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56281.91872 $ & $  -0.01477 $ & $   0.01072 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56313.66262 $ & $  -0.00596 $ & $   0.01223 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56191.97796 $ & $   0.01189 $ & $   0.00923 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56229.01265 $ & $   0.01108 $ & $   0.01289 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56236.94905 $ & $   0.00517 $ & $   0.01175 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56387.73258 $ & $  -0.00242 $ & $   0.00951 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56318.95422 $ & $   0.00460 $ & $   0.01373 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56244.88529 $ & $  -0.00892 $ & $   0.00962 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56350.69844 $ & $   0.00611 $ & $   0.01422 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56289.85598 $ & $  -0.02143 $ & $   0.01419 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56236.94957 $ & $  -0.00012 $ & $   0.00908 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56213.14176 $ & $   0.01314 $ & $   0.00919 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56184.04347 $ & $  -0.00629 $ & $   0.00893 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56268.69394 $ & $   0.01595 $ & $   0.01144 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56215.78749 $ & $   0.00496 $ & $   0.01075 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56273.98480 $ & $  -0.01075 $ & $   0.00998 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56297.79286 $ & $   0.01787 $ & $   0.01272 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56244.88645 $ & $   0.00231 $ & $   0.00846 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56358.63547 $ & $  -0.01012 $ & $   0.01167 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56297.79301 $ & $  -0.00015 $ & $   0.00867 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56229.01463 $ & $  -0.03471 $ & $   0.01377 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56342.76361 $ & $   0.02351 $ & $   0.01300 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56281.92122 $ & $   0.00220 $ & $   0.01127 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56266.04953 $ & $   0.00499 $ & $   0.00937 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56305.72947 $ & $  -0.01148 $ & $   0.00967 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56221.07921 $ & $   0.01413 $ & $   0.00864 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56191.98073 $ & $   0.01931 $ & $   0.00956 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56334.82828 $ & $   0.00763 $ & $   0.00845 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56260.75927 $ & $   0.02088 $ & $   0.01610 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56236.95152 $ & $  -0.01353 $ & $   0.01134 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56244.88779 $ & $   0.00898 $ & $   0.00965 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56289.85845 $ & $   0.01419 $ & $   0.01373 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56229.01604 $ & $  -0.00649 $ & $   0.01260 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56213.14423 $ & $  -0.00662 $ & $   0.00980 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56387.73589 $ & $   0.01407 $ & $   0.00930 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56184.04598 $ & $  -0.00523 $ & $   0.00810 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56268.69641 $ & $   0.00742 $ & $   0.01222 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56318.95760 $ & $  -0.00648 $ & $   0.01268 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56273.98747 $ & $  -0.01626 $ & $   0.00946 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56236.95294 $ & $  -0.00633 $ & $   0.00901 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56297.79552 $ & $  -0.00262 $ & $   0.00960 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56229.01713 $ & $   0.00489 $ & $   0.01166 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56350.70210 $ & $  -0.02074 $ & $   0.01223 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56281.92369 $ & $  -0.00007 $ & $   0.01203 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56266.05201 $ & $   0.00671 $ & $   0.00890 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56305.73195 $ & $  -0.01101 $ & $   0.00884 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56215.79095 $ & $   0.02029 $ & $   0.01033 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56221.08173 $ & $   0.01874 $ & $   0.00869 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56297.79622 $ & $  -0.00455 $ & $   0.01127 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56334.83077 $ & $   0.01430 $ & $   0.00877 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56191.98324 $ & $  -0.00119 $ & $   0.00881 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56260.76173 $ & $   0.03657 $ & $   0.01708 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56358.63908 $ & $   0.00826 $ & $   0.01119 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56289.86094 $ & $  -0.05093 $ & $   0.01164 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56229.01851 $ & $   0.01198 $ & $   0.01207 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56213.14674 $ & $   0.01089 $ & $   0.01198 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56387.73839 $ & $   0.00489 $ & $   0.00991 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56244.89112 $ & $  -0.00113 $ & $   0.00945 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56184.04871 $ & $  -0.01346 $ & $   0.00838 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56236.95542 $ & $  -0.00268 $ & $   0.00951 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56297.79803 $ & $   0.00378 $ & $   0.00917 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56229.01963 $ & $  -0.03269 $ & $   0.01048 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56350.70458 $ & $  -0.00124 $ & $   0.01191 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56268.69978 $ & $  -0.00137 $ & $   0.01208 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56266.05452 $ & $   0.00184 $ & $   0.00939 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56305.73445 $ & $  -0.00484 $ & $   0.00973 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56221.08424 $ & $   0.01295 $ & $   0.00831 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56297.79869 $ & $  -0.00217 $ & $   0.01159 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56334.83329 $ & $   0.00083 $ & $   0.00840 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56191.98575 $ & $   0.00014 $ & $   0.00872 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56260.76423 $ & $  -0.05277 $ & $   0.01503 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56305.73477 $ & $   0.00636 $ & $   0.00948 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56215.79374 $ & $   0.00646 $ & $   0.01239 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56281.92705 $ & $  -0.00849 $ & $   0.01091 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56358.64155 $ & $   0.01315 $ & $   0.01092 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56176.11416 $ & $  -0.00039 $ & $   0.01626 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56273.99128 $ & $  -0.00103 $ & $   0.00948 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56289.86340 $ & $   0.00354 $ & $   0.01309 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56229.02101 $ & $  -0.02077 $ & $   0.01230 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56387.74086 $ & $   0.00654 $ & $   0.01054 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56236.95740 $ & $  -0.00649 $ & $   0.01096 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56244.89374 $ & $  -0.00644 $ & $   0.00868 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56236.95793 $ & $   0.00632 $ & $   0.00951 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56350.70705 $ & $  -0.00870 $ & $   0.01157 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56268.70225 $ & $   0.01574 $ & $   0.01293 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56266.05699 $ & $  -0.01601 $ & $   0.00936 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56305.73692 $ & $   0.01138 $ & $   0.00958 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56184.05206 $ & $  -0.01750 $ & $   0.00898 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56297.80116 $ & $   0.01672 $ & $   0.01191 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56334.83580 $ & $  -0.00044 $ & $   0.00821 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56215.79621 $ & $  -0.01231 $ & $   0.01169 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56305.73728 $ & $   0.00675 $ & $   0.00864 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56297.80143 $ & $  -0.01011 $ & $   0.00962 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56281.92952 $ & $  -0.00562 $ & $   0.01150 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56229.02305 $ & $  -0.00932 $ & $   0.01057 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56358.64406 $ & $  -0.00199 $ & $   0.01058 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56176.11666 $ & $  -0.02923 $ & $   0.01242 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56273.99378 $ & $  -0.02637 $ & $   0.00920 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56229.02348 $ & $   0.00158 $ & $   0.01132 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56191.98910 $ & $   0.01173 $ & $   0.00927 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56236.95987 $ & $  -0.01488 $ & $   0.01050 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56387.74362 $ & $  -0.01052 $ & $   0.01035 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56289.86673 $ & $   0.01762 $ & $   0.01226 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56244.89622 $ & $   0.00528 $ & $   0.00865 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56350.70955 $ & $   0.01975 $ & $   0.01420 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56236.96070 $ & $   0.01668 $ & $   0.01029 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56268.70472 $ & $   0.00170 $ & $   0.01169 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56184.05457 $ & $   0.00606 $ & $   0.00847 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56297.80366 $ & $  -0.01107 $ & $   0.01179 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56215.79868 $ & $   0.01943 $ & $   0.01068 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56305.73980 $ & $  -0.00292 $ & $   0.00903 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56199.92682 $ & $  -0.00282 $ & $   0.01729 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56297.80391 $ & $   0.02038 $ & $   0.01069 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56229.02559 $ & $  -0.01410 $ & $   0.00968 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56176.11912 $ & $  -0.01937 $ & $   0.01257 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56358.64653 $ & $   0.00893 $ & $   0.01185 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56281.93228 $ & $   0.01429 $ & $   0.01169 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56273.99639 $ & $  -0.00746 $ & $   0.00926 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56305.74030 $ & $   0.00276 $ & $   0.00949 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56221.08996 $ & $  -0.00720 $ & $   0.00832 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56191.99158 $ & $   0.00341 $ & $   0.00877 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56334.83913 $ & $   0.00215 $ & $   0.00818 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56260.77005 $ & $   0.01710 $ & $   0.01483 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56266.06077 $ & $  -0.01770 $ & $   0.00878 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56236.96260 $ & $  -0.00521 $ & $   0.01102 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56289.86922 $ & $   0.01269 $ & $   0.01289 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56244.89874 $ & $   0.00680 $ & $   0.00870 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56268.70722 $ & $   0.00149 $ & $   0.01161 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56387.74696 $ & $  -0.00950 $ & $   0.00946 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56184.05705 $ & $  -0.00269 $ & $   0.00859 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56350.71289 $ & $  -0.01921 $ & $   0.01221 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56297.80640 $ & $  -0.00356 $ & $   0.01016 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56236.96406 $ & $   0.01023 $ & $   0.00884 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56199.92958 $ & $   0.02132 $ & $   0.01547 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56305.74277 $ & $   0.00411 $ & $   0.00960 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56221.09243 $ & $  -0.02563 $ & $   0.00854 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56273.99911 $ & $  -0.00312 $ & $   0.00959 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56191.99409 $ & $   0.00460 $ & $   0.00861 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56334.84164 $ & $   0.01515 $ & $   0.00798 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56215.80204 $ & $   0.01196 $ & $   0.01216 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56266.06325 $ & $   0.02448 $ & $   0.00910 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56305.74323 $ & $  -0.00138 $ & $   0.00852 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56297.80728 $ & $  -0.02788 $ & $   0.01080 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56358.64990 $ & $   0.00945 $ & $   0.01148 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56176.12250 $ & $   0.00223 $ & $   0.01423 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56236.96507 $ & $   0.00281 $ & $   0.01129 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56289.87168 $ & $   0.02809 $ & $   0.01299 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56244.90121 $ & $  -0.00859 $ & $   0.00889 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56229.02935 $ & $   0.00077 $ & $   0.01206 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56244.90169 $ & $  -0.00737 $ & $   0.00988 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56387.74944 $ & $  -0.01302 $ & $   0.00913 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56184.05956 $ & $   0.02724 $ & $   0.00861 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56350.71539 $ & $  -0.02254 $ & $   0.01270 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56297.80891 $ & $   0.00852 $ & $   0.01227 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56236.96657 $ & $   0.01124 $ & $   0.00856 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56199.93208 $ & $   0.03664 $ & $   0.01467 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56305.74527 $ & $  -0.00830 $ & $   0.00957 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56221.09495 $ & $  -0.01140 $ & $   0.00904 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56268.71083 $ & $  -0.00861 $ & $   0.01145 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56191.99657 $ & $   0.00891 $ & $   0.00815 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56260.77502 $ & $  -0.04359 $ & $   0.01501 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56215.80451 $ & $  -0.00170 $ & $   0.01186 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56266.06576 $ & $   0.00087 $ & $   0.00916 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56305.74571 $ & $   0.01047 $ & $   0.00842 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56297.80974 $ & $   0.00717 $ & $   0.01193 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56223.74075 $ & $   0.03461 $ & $   0.01307 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56358.65237 $ & $  -0.00283 $ & $   0.01174 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56176.12500 $ & $   0.01005 $ & $   0.01203 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56229.03207 $ & $  -0.01042 $ & $   0.01282 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56274.00260 $ & $   0.00021 $ & $   0.00899 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56244.90419 $ & $  -0.00403 $ & $   0.00945 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56387.75192 $ & $  -0.00675 $ & $   0.01140 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56236.96845 $ & $  -0.04216 $ & $   0.01000 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56244.90459 $ & $   0.01385 $ & $   0.00881 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56350.71786 $ & $  -0.02009 $ & $   0.01317 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56236.96905 $ & $   0.00288 $ & $   0.00902 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56268.71330 $ & $  -0.01271 $ & $   0.01152 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56184.06294 $ & $  -0.01881 $ & $   0.00826 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56305.74798 $ & $   0.01620 $ & $   0.00969 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56260.77748 $ & $   0.01107 $ & $   0.01648 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56215.80698 $ & $  -0.00223 $ & $   0.01229 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56221.09769 $ & $   0.01417 $ & $   0.00858 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56266.06823 $ & $   0.01059 $ & $   0.01019 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56334.84672 $ & $  -0.00055 $ & $   0.00825 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56297.81225 $ & $  -0.01365 $ & $   0.01104 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56305.74822 $ & $   0.00835 $ & $   0.00879 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56223.74321 $ & $   0.01945 $ & $   0.01264 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56199.93539 $ & $  -0.01179 $ & $   0.01122 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56358.65488 $ & $   0.00449 $ & $   0.01105 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56176.12747 $ & $   0.00451 $ & $   0.01310 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56199.93550 $ & $  -0.00442 $ & $   0.01277 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56297.81255 $ & $  -0.01506 $ & $   0.00984 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56191.99992 $ & $   0.00953 $ & $   0.00908 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56229.03457 $ & $   0.03405 $ & $   0.01529 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56244.90666 $ & $   0.00905 $ & $   0.01030 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56274.00527 $ & $   0.00698 $ & $   0.00932 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56387.75439 $ & $  -0.00088 $ & $   0.00991 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56236.97092 $ & $  -0.00288 $ & $   0.01144 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56244.90710 $ & $   0.00060 $ & $   0.00859 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56289.87763 $ & $   0.01603 $ & $   0.01252 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56350.72037 $ & $   0.01434 $ & $   0.01280 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56236.97156 $ & $   0.01906 $ & $   0.00972 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56268.71581 $ & $   0.00746 $ & $   0.01141 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56184.06542 $ & $  -0.01043 $ & $   0.00887 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56207.87348 $ & $   0.01638 $ & $   0.01462 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56215.80949 $ & $   0.00312 $ & $   0.01189 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56297.81472 $ & $  -0.00958 $ & $   0.01141 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56305.75073 $ & $  -0.00006 $ & $   0.00880 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56199.93785 $ & $   0.02824 $ & $   0.01096 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56358.65736 $ & $  -0.00990 $ & $   0.01122 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56199.93797 $ & $  -0.01260 $ & $   0.01241 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56297.81502 $ & $  -0.00694 $ & $   0.01004 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56305.75136 $ & $  -0.00089 $ & $   0.00968 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56221.10104 $ & $  -0.02071 $ & $   0.00860 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56334.85010 $ & $   0.00371 $ & $   0.00833 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56266.07170 $ & $  -0.00193 $ & $   0.00937 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56244.90916 $ & $   0.00058 $ & $   0.00969 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56260.78111 $ & $  -0.02469 $ & $   0.01548 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56192.00269 $ & $   0.00060 $ & $   0.00894 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56260.78117 $ & $  -0.05791 $ & $   0.01642 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56236.97343 $ & $  -0.00772 $ & $   0.01112 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56274.00802 $ & $  -0.00626 $ & $   0.00920 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56223.74688 $ & $   0.00637 $ & $   0.01308 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56289.88010 $ & $   0.02749 $ & $   0.01329 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56244.90961 $ & $   0.00411 $ & $   0.00788 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56229.03824 $ & $  -0.00194 $ & $   0.01081 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56387.75777 $ & $  -0.01009 $ & $   0.00987 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56268.71831 $ & $  -0.01310 $ & $   0.01196 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56184.06792 $ & $   0.00054 $ & $   0.00888 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56207.87602 $ & $   0.03023 $ & $   0.01130 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56199.94032 $ & $   0.00856 $ & $   0.01292 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56236.97492 $ & $  -0.00755 $ & $   0.00875 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56350.72394 $ & $  -0.02726 $ & $   0.01371 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56297.81752 $ & $   0.00604 $ & $   0.01150 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56305.75387 $ & $  -0.01390 $ & $   0.00924 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56221.10351 $ & $  -0.01396 $ & $   0.00874 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56215.81291 $ & $   0.00358 $ & $   0.01118 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56334.85257 $ & $  -0.01243 $ & $   0.00800 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56266.07418 $ & $  -0.00961 $ & $   0.00934 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56297.81808 $ & $  -0.02368 $ & $   0.01116 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56260.78358 $ & $   0.00900 $ & $   0.01506 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56192.00516 $ & $  -0.00189 $ & $   0.00890 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56305.75437 $ & $  -0.01481 $ & $   0.00869 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56236.97593 $ & $  -0.00727 $ & $   0.01113 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56358.66101 $ & $   0.00342 $ & $   0.01122 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56289.88260 $ & $  -0.00132 $ & $   0.01458 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56244.91212 $ & $   0.00425 $ & $   0.00934 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56274.01080 $ & $  -0.01569 $ & $   0.00950 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56244.91254 $ & $  -0.03648 $ & $   0.00887 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56387.76024 $ & $  -0.01132 $ & $   0.00979 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56229.04075 $ & $   0.01187 $ & $   0.01116 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56184.07069 $ & $  -0.00613 $ & $   0.00887 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56236.97740 $ & $   0.01310 $ & $   0.00887 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56350.72644 $ & $   0.00282 $ & $   0.01265 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56297.82002 $ & $  -0.01357 $ & $   0.01121 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56268.72168 $ & $  -0.00532 $ & $   0.01142 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56305.75634 $ & $  -0.00504 $ & $   0.00998 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56221.10602 $ & $  -0.00295 $ & $   0.00835 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56334.85509 $ & $  -0.00487 $ & $   0.00893 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56297.82055 $ & $   0.00020 $ & $   0.01260 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56266.07669 $ & $  -0.00527 $ & $   0.00919 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56192.00768 $ & $  -0.01427 $ & $   0.00862 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56199.94371 $ & $  -0.00985 $ & $   0.01133 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56215.81571 $ & $  -0.01597 $ & $   0.01120 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56305.75685 $ & $  -0.00835 $ & $   0.00872 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56223.75181 $ & $   0.01437 $ & $   0.01280 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56289.88505 $ & $  -0.01439 $ & $   0.01128 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56358.66352 $ & $   0.02190 $ & $   0.01090 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56229.04325 $ & $   0.00507 $ & $   0.01144 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56387.76274 $ & $   0.00118 $ & $   0.00951 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56236.97934 $ & $   0.02268 $ & $   0.01053 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56260.78736 $ & $   0.01234 $ & $   0.01603 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56244.91574 $ & $  -0.00875 $ & $   0.00857 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56236.97991 $ & $  -0.00509 $ & $   0.00887 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56350.72891 $ & $   0.01377 $ & $   0.01301 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56274.01466 $ & $  -0.00146 $ & $   0.00900 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56313.69458 $ & $  -0.00870 $ & $   0.01570 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56268.72415 $ & $  -0.00511 $ & $   0.01186 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56305.75884 $ & $  -0.00953 $ & $   0.00987 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56221.10850 $ & $   0.01202 $ & $   0.00833 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56184.07405 $ & $  -0.00970 $ & $   0.00846 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56334.85757 $ & $   0.00487 $ & $   0.00877 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56305.75900 $ & $  -0.01160 $ & $   0.01152 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56366.60149 $ & $  -0.02233 $ & $   0.01138 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56297.82306 $ & $  -0.01223 $ & $   0.01156 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56266.07916 $ & $  -0.00158 $ & $   0.00960 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56199.94618 $ & $   0.00385 $ & $   0.01248 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56215.81818 $ & $   0.00274 $ & $   0.01125 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56297.82337 $ & $  -0.00151 $ & $   0.01064 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56223.75428 $ & $  -0.00032 $ & $   0.01183 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56358.66599 $ & $   0.00380 $ & $   0.01156 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56199.94654 $ & $   0.01842 $ & $   0.01786 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56192.01103 $ & $   0.00345 $ & $   0.00868 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56244.91761 $ & $   0.00403 $ & $   0.01015 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56207.88315 $ & $   0.00766 $ & $   0.01097 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56236.98182 $ & $  -0.01166 $ & $   0.01072 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56289.88838 $ & $  -0.00460 $ & $   0.01215 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56260.78986 $ & $   0.00505 $ & $   0.01525 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56387.76547 $ & $  -0.00226 $ & $   0.00874 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56244.91826 $ & $   0.00702 $ & $   0.00849 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56350.73141 $ & $  -0.00927 $ & $   0.01291 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56229.04665 $ & $  -0.01477 $ & $   0.01113 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56236.98264 $ & $  -0.01150 $ & $   0.01021 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56274.01727 $ & $  -0.00740 $ & $   0.00958 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56268.72662 $ & $   0.01982 $ & $   0.01233 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56366.60396 $ & $  -0.02210 $ & $   0.01065 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56297.82552 $ & $   0.00377 $ & $   0.01213 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56184.07656 $ & $   0.00126 $ & $   0.00819 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56199.94864 $ & $   0.02186 $ & $   0.01179 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56215.82064 $ & $  -0.00355 $ & $   0.01149 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56297.82587 $ & $  -0.00717 $ & $   0.01244 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56358.66850 $ & $   0.00043 $ & $   0.01171 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56199.94905 $ & $  -0.02551 $ & $   0.01172 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56221.11185 $ & $   0.00527 $ & $   0.00863 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56305.76225 $ & $  -0.01521 $ & $   0.00921 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56334.86094 $ & $  -0.00475 $ & $   0.00856 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56192.01350 $ & $   0.00569 $ & $   0.00864 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56244.92011 $ & $  -0.00038 $ & $   0.00964 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56207.88570 $ & $  -0.01464 $ & $   0.01212 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56266.08294 $ & $  -0.00542 $ & $   0.00937 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56289.89088 $ & $  -0.02340 $ & $   0.01320 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56260.79235 $ & $  -0.01049 $ & $   0.01561 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56236.98458 $ & $  -0.00931 $ & $   0.01202 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56244.92074 $ & $  -0.00451 $ & $   0.00836 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56313.69954 $ & $   0.01668 $ & $   0.01202 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56229.04918 $ & $  -0.00129 $ & $   0.01009 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56268.72909 $ & $  -0.00212 $ & $   0.01176 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56274.01998 $ & $   0.01012 $ & $   0.00908 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56184.07903 $ & $  -0.01079 $ & $   0.00818 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56366.60646 $ & $  -0.00904 $ & $   0.01068 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56199.95111 $ & $   0.01586 $ & $   0.01137 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56350.73477 $ & $  -0.00517 $ & $   0.01419 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56297.82837 $ & $   0.01110 $ & $   0.01080 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56260.79419 $ & $  -0.00688 $ & $   0.01696 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56305.76472 $ & $  -0.00989 $ & $   0.00941 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56221.11437 $ & $  -0.00559 $ & $   0.00847 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56199.95180 $ & $   0.01737 $ & $   0.01322 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56334.86341 $ & $   0.01621 $ & $   0.00844 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56192.01598 $ & $  -0.00473 $ & $   0.00944 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56215.82405 $ & $  -0.00145 $ & $   0.01081 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56297.82917 $ & $  -0.00097 $ & $   0.01121 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56223.76012 $ & $   0.02795 $ & $   0.01325 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56207.88818 $ & $   0.00269 $ & $   0.01174 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56289.89335 $ & $   0.00989 $ & $   0.01249 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56266.08545 $ & $  -0.02045 $ & $   0.00917 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56358.67188 $ & $   0.00129 $ & $   0.01113 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56236.98705 $ & $   0.01489 $ & $   0.01118 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56236.98713 $ & $  -0.00242 $ & $   0.00949 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56244.92325 $ & $  -0.00569 $ & $   0.00862 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56244.92349 $ & $   0.00735 $ & $   0.01046 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56313.70201 $ & $  -0.00563 $ & $   0.01075 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56229.05166 $ & $   0.00667 $ & $   0.01035 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56260.79574 $ & $   0.01344 $ & $   0.01541 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56184.08154 $ & $   0.00220 $ & $   0.00869 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56350.73724 $ & $   0.00505 $ & $   0.01401 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56297.83087 $ & $  -0.01090 $ & $   0.00983 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56274.02296 $ & $   0.01642 $ & $   0.00971 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56260.79668 $ & $   0.02285 $ & $   0.01567 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56305.76722 $ & $   0.00112 $ & $   0.00938 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56221.11684 $ & $   0.01483 $ & $   0.00855 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56268.73271 $ & $   0.01145 $ & $   0.01300 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56334.86589 $ & $  -0.00565 $ & $   0.00839 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56366.60987 $ & $   0.00768 $ & $   0.01083 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56192.01848 $ & $  -0.00245 $ & $   0.00880 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56215.82655 $ & $  -0.01930 $ & $   0.01003 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56297.83164 $ & $  -0.00529 $ & $   0.01167 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56223.76259 $ & $  -0.00591 $ & $   0.01210 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56199.95471 $ & $   0.02029 $ & $   0.01262 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56289.89584 $ & $   0.01159 $ & $   0.01255 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56266.08792 $ & $   0.00411 $ & $   0.00963 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56358.67435 $ & $  -0.00656 $ & $   0.01108 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56236.98964 $ & $   0.01303 $ & $   0.00978 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56244.92596 $ & $   0.01663 $ & $   0.00958 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56229.05417 $ & $  -0.00202 $ & $   0.01139 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56260.79824 $ & $  -0.00819 $ & $   0.01395 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56236.99043 $ & $  -0.06711 $ & $   0.01040 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56244.92665 $ & $  -0.00197 $ & $   0.00841 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56350.73974 $ & $  -0.00829 $ & $   0.01343 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56260.79914 $ & $  -0.01674 $ & $   0.01658 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56207.89267 $ & $   0.01178 $ & $   0.01168 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56313.70568 $ & $   0.01667 $ & $   0.01171 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56268.73519 $ & $   0.00695 $ & $   0.01180 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56184.08490 $ & $  -0.00427 $ & $   0.00850 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56366.61234 $ & $  -0.00377 $ & $   0.00961 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56305.76995 $ & $   0.00281 $ & $   0.00961 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56221.11961 $ & $   0.00727 $ & $   0.00911 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56334.86866 $ & $   0.01590 $ & $   0.00841 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56215.82905 $ & $   0.00875 $ & $   0.01186 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56297.83414 $ & $  -0.00584 $ & $   0.01219 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56223.76505 $ & $   0.00789 $ & $   0.01166 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56199.95717 $ & $  -0.00510 $ & $   0.01194 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56266.09043 $ & $  -0.00584 $ & $   0.00988 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56358.67682 $ & $  -0.03453 $ & $   0.01059 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56297.83447 $ & $   0.02843 $ & $   0.01074 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56236.99212 $ & $  -0.01555 $ & $   0.00884 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56199.95758 $ & $  -0.03497 $ & $   0.01423 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56274.02682 $ & $  -0.01398 $ & $   0.00895 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56192.02184 $ & $  -0.00158 $ & $   0.00845 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56244.92842 $ & $  -0.00009 $ & $   0.01070 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56260.80074 $ & $  -0.03883 $ & $   0.01307 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56236.99290 $ & $  -0.02203 $ & $   0.01082 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56289.89941 $ & $  -0.03785 $ & $   0.01461 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56244.92916 $ & $  -0.00378 $ & $   0.00891 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56313.70815 $ & $  -0.00091 $ & $   0.01167 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56268.73769 $ & $  -0.03855 $ & $   0.01224 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56229.05782 $ & $  -0.02700 $ & $   0.01042 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56184.08738 $ & $  -0.00230 $ & $   0.00782 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56366.61485 $ & $   0.01308 $ & $   0.00984 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56260.80185 $ & $  -0.02401 $ & $   0.01348 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56297.83661 $ & $  -0.00869 $ & $   0.01121 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56215.83155 $ & $  -0.01243 $ & $   0.01055 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56199.95964 $ & $   0.01288 $ & $   0.01207 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56358.67933 $ & $  -0.00735 $ & $   0.01106 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56297.83698 $ & $   0.01251 $ & $   0.01105 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56199.96004 $ & $  -0.01968 $ & $   0.01446 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56236.99463 $ & $  -0.00489 $ & $   0.00945 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56305.77327 $ & $   0.01143 $ & $   0.00893 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56274.02941 $ & $   0.00784 $ & $   0.00925 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56221.12297 $ & $   0.01035 $ & $   0.00864 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56244.93092 $ & $  -0.00297 $ & $   0.00974 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56334.87203 $ & $  -0.00472 $ & $   0.00840 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56192.02461 $ & $   0.01717 $ & $   0.00852 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56260.80321 $ & $   0.02478 $ & $   0.01587 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56223.76868 $ & $   0.02953 $ & $   0.01193 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56266.09391 $ & $  -0.00045 $ & $   0.00963 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56236.99537 $ & $  -0.00477 $ & $   0.01180 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56289.90188 $ & $  -0.03182 $ & $   0.01181 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56244.93165 $ & $  -0.00710 $ & $   0.00878 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56313.71061 $ & $   0.01357 $ & $   0.01193 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56229.06029 $ & $  -0.00035 $ & $   0.01031 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56268.74016 $ & $   0.02135 $ & $   0.01191 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56184.08989 $ & $  -0.00426 $ & $   0.00849 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56366.61735 $ & $   0.02066 $ & $   0.01055 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56199.96213 $ & $  -0.04154 $ & $   0.01101 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56297.83948 $ & $  -0.00362 $ & $   0.01091 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56260.80521 $ & $  -0.01008 $ & $   0.01516 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56305.77578 $ & $   0.01720 $ & $   0.00948 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56221.12544 $ & $  -0.01946 $ & $   0.00808 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56334.87450 $ & $   0.00044 $ & $   0.00877 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56274.03205 $ & $  -0.00082 $ & $   0.00905 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56297.84001 $ & $  -0.00993 $ & $   0.01245 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56192.02708 $ & $  -0.00913 $ & $   0.00876 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56223.77115 $ & $   0.02509 $ & $   0.01168 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56266.09638 $ & $   0.01250 $ & $   0.01056 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56289.90434 $ & $   0.01662 $ & $   0.01199 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56236.99788 $ & $   0.02297 $ & $   0.01055 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56358.68295 $ & $   0.01584 $ & $   0.01191 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56244.93416 $ & $  -0.00780 $ & $   0.00854 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56313.71311 $ & $  -0.02833 $ & $   0.01098 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56229.06279 $ & $   0.00908 $ & $   0.00982 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56260.80684 $ & $  -0.00995 $ & $   0.01393 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56329.58542 $ & $  -0.01284 $ & $   0.01128 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56184.09262 $ & $   0.00239 $ & $   0.00824 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56297.84198 $ & $  -0.01277 $ & $   0.01015 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56268.74353 $ & $  -0.00897 $ & $   0.01219 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56260.80770 $ & $   0.01256 $ & $   0.01588 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56305.77825 $ & $  -0.00383 $ & $   0.00987 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56221.12795 $ & $  -0.00031 $ & $   0.00880 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56334.87698 $ & $   0.01051 $ & $   0.00876 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56199.96548 $ & $   0.01085 $ & $   0.01153 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56297.84251 $ & $  -0.01806 $ & $   0.01312 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56366.62101 $ & $   0.00293 $ & $   0.01014 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56192.02958 $ & $  -0.00388 $ & $   0.00818 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56223.77361 $ & $  -0.00482 $ & $   0.01277 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56274.03479 $ & $  -0.00723 $ & $   0.00928 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56268.74416 $ & $   0.00210 $ & $   0.00999 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56266.09886 $ & $  -0.00043 $ & $   0.00922 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56215.83770 $ & $   0.00003 $ & $   0.00941 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56289.90684 $ & $   0.04135 $ & $   0.01279 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56358.68542 $ & $   0.02989 $ & $   0.01205 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56229.06526 $ & $   0.01440 $ & $   0.01170 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56237.00125 $ & $  -0.01243 $ & $   0.01135 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56260.80934 $ & $   0.00260 $ & $   0.01316 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56329.58793 $ & $   0.01639 $ & $   0.01027 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56237.00160 $ & $   0.00533 $ & $   0.00874 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56244.93777 $ & $  -0.00596 $ & $   0.00834 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56313.71649 $ & $  -0.02109 $ & $   0.01145 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56268.74604 $ & $   0.00461 $ & $   0.01475 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56260.81016 $ & $   0.03020 $ & $   0.01529 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56305.78076 $ & $  -0.01341 $ & $   0.00903 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56221.13042 $ & $  -0.01052 $ & $   0.00874 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56334.87949 $ & $   0.00064 $ & $   0.00814 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56184.09597 $ & $   0.00162 $ & $   0.00805 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56199.96794 $ & $  -0.01184 $ & $   0.01132 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56297.84499 $ & $  -0.02375 $ & $   0.01152 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56366.62348 $ & $   0.00158 $ & $   0.01067 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56223.77608 $ & $   0.00470 $ & $   0.01194 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56268.74667 $ & $   0.00381 $ & $   0.00906 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56266.10137 $ & $   0.00428 $ & $   0.00930 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56215.84023 $ & $  -0.03112 $ & $   0.01073 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56358.68792 $ & $  -0.00636 $ & $   0.01159 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56244.93924 $ & $   0.00108 $ & $   0.00986 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56192.03294 $ & $   0.01103 $ & $   0.00892 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56237.00373 $ & $  -0.00881 $ & $   0.01128 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56260.81179 $ & $  -0.00353 $ & $   0.01401 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56297.84642 $ & $  -0.01415 $ & $   0.01001 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56329.59041 $ & $   0.02069 $ & $   0.00967 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56274.03864 $ & $   0.02252 $ & $   0.00956 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56244.94025 $ & $   0.00630 $ & $   0.00862 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56313.71896 $ & $  -0.01279 $ & $   0.01123 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56268.74851 $ & $  -0.00696 $ & $   0.01726 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56229.06866 $ & $   0.00911 $ & $   0.01081 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56260.81266 $ & $   0.00387 $ & $   0.01617 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56289.91131 $ & $   0.01014 $ & $   0.01336 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56199.97044 $ & $  -0.00472 $ & $   0.01154 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56297.84750 $ & $  -0.00572 $ & $   0.01254 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56366.62598 $ & $   0.01374 $ & $   0.01010 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56268.74918 $ & $   0.01036 $ & $   0.00999 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56215.84270 $ & $  -0.00098 $ & $   0.01071 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56358.69039 $ & $   0.00051 $ & $   0.01249 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56305.78415 $ & $  -0.00247 $ & $   0.00911 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56221.13379 $ & $  -0.00738 $ & $   0.00846 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56244.94174 $ & $  -0.01803 $ & $   0.01010 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56192.03542 $ & $   0.00952 $ & $   0.00848 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56223.77945 $ & $   0.01724 $ & $   0.01180 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56260.81430 $ & $  -0.02225 $ & $   0.01319 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56297.84893 $ & $   0.01295 $ & $   0.01035 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56237.00649 $ & $   0.00150 $ & $   0.01115 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56266.10515 $ & $  -0.00410 $ & $   0.00925 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56274.04122 $ & $   0.01675 $ & $   0.00966 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56244.94276 $ & $   0.01076 $ & $   0.00831 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56334.88395 $ & $   0.02543 $ & $   0.00886 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56313.72142 $ & $  -0.00266 $ & $   0.01335 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56268.75097 $ & $  -0.02391 $ & $   0.01575 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56229.07114 $ & $   0.01050 $ & $   0.01122 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56289.91380 $ & $   0.02048 $ & $   0.01444 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56329.59381 $ & $   0.00278 $ & $   0.01032 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56199.97290 $ & $   0.00713 $ & $   0.01325 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56366.62845 $ & $   0.02980 $ & $   0.01073 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56260.81601 $ & $  -0.00372 $ & $   0.01657 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56305.78662 $ & $   0.01163 $ & $   0.00962 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56221.13626 $ & $   0.00128 $ & $   0.00858 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56192.03793 $ & $   0.00029 $ & $   0.00843 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56223.78191 $ & $  -0.00636 $ & $   0.01153 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56184.10210 $ & $   0.00608 $ & $   0.00844 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56297.85112 $ & $  -0.00290 $ & $   0.01177 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56215.84607 $ & $   0.01036 $ & $   0.01092 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56268.75268 $ & $  -0.00734 $ & $   0.01004 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56358.69380 $ & $  -0.00056 $ & $   0.01038 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56237.00889 $ & $  -0.00598 $ & $   0.00973 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56237.00896 $ & $   0.00869 $ & $   0.01128 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56297.85144 $ & $   0.00167 $ & $   0.01002 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56244.94512 $ & $  -0.00091 $ & $   0.01000 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56244.94523 $ & $   0.00474 $ & $   0.00875 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56207.91085 $ & $   0.00579 $ & $   0.01244 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56334.88646 $ & $  -0.00678 $ & $   0.00883 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56313.72392 $ & $  -0.00728 $ & $   0.01379 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56274.04410 $ & $  -0.02276 $ & $   0.00873 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56229.07364 $ & $   0.02831 $ & $   0.01067 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56289.91626 $ & $  -0.01516 $ & $   0.01400 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56260.81773 $ & $  -0.00914 $ & $   0.01404 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56329.59629 $ & $   0.01178 $ & $   0.00994 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56260.81848 $ & $   0.01241 $ & $   0.01522 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56199.97609 $ & $  -0.00211 $ & $   0.01271 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56305.78913 $ & $   0.00313 $ & $   0.00990 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56268.75459 $ & $   0.01446 $ & $   0.01719 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56221.13877 $ & $   0.00906 $ & $   0.00897 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56192.04040 $ & $  -0.01093 $ & $   0.00766 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56366.63188 $ & $  -0.01478 $ & $   0.01009 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56223.78438 $ & $   0.02000 $ & $   0.01197 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56199.97650 $ & $   0.00372 $ & $   0.01061 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56147.07001 $ & $   0.00644 $ & $   0.00955 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56184.10460 $ & $  -0.00841 $ & $   0.00821 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56297.85358 $ & $  -0.02600 $ & $   0.01240 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56268.75515 $ & $  -0.01417 $ & $   0.00988 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56358.69627 $ & $   0.00157 $ & $   0.01043 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56237.01136 $ & $   0.00609 $ & $   0.00854 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56297.85391 $ & $   0.01068 $ & $   0.01088 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56334.88894 $ & $   0.00210 $ & $   0.00879 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56229.07611 $ & $   0.00546 $ & $   0.01076 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56274.04678 $ & $  -0.00274 $ & $   0.00948 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56289.91876 $ & $  -0.00142 $ & $   0.01334 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56260.82022 $ & $   0.00541 $ & $   0.01283 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56329.59880 $ & $  -0.00603 $ & $   0.01040 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56207.91396 $ & $   0.02414 $ & $   0.01108 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56244.94868 $ & $  -0.00369 $ & $   0.00833 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56305.79185 $ & $  -0.00676 $ & $   0.00961 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56366.63435 $ & $   0.00018 $ & $   0.01050 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56221.14150 $ & $  -0.00372 $ & $   0.00906 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56223.78688 $ & $   0.00064 $ & $   0.01153 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56199.97896 $ & $  -0.00400 $ & $   0.01144 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56297.85609 $ & $  -0.00526 $ & $   0.01244 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56215.85105 $ & $  -0.01438 $ & $   0.01065 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56268.75766 $ & $  -0.01920 $ & $   0.00949 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56358.69878 $ & $   0.00407 $ & $   0.00966 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56237.01388 $ & $   0.00069 $ & $   0.00904 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56147.07294 $ & $   0.00652 $ & $   0.01003 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56199.97947 $ & $   0.00372 $ & $   0.01399 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56192.04376 $ & $  -0.00214 $ & $   0.00816 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56184.10795 $ & $   0.00932 $ & $   0.00819 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56334.89171 $ & $  -0.00703 $ & $   0.00873 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56260.82272 $ & $   0.02616 $ & $   0.01402 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56329.60128 $ & $  -0.00656 $ & $   0.00985 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56207.91647 $ & $  -0.00802 $ & $   0.01142 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56297.85751 $ & $   0.01499 $ & $   0.01047 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56244.95115 $ & $   0.02373 $ & $   0.00826 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56244.95123 $ & $  -0.01505 $ & $   0.00979 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56268.75955 $ & $   0.00008 $ & $   0.01236 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56229.07976 $ & $  -0.01039 $ & $   0.01035 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56260.82370 $ & $  -0.02924 $ & $   0.01485 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56289.92234 $ & $  -0.01780 $ & $   0.01230 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56366.63685 $ & $  -0.01013 $ & $   0.01039 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56199.98144 $ & $  -0.00074 $ & $   0.01113 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56215.85351 $ & $   0.01951 $ & $   0.01085 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56274.05068 $ & $   0.01565 $ & $   0.00892 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56268.76017 $ & $   0.00556 $ & $   0.01030 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56358.70124 $ & $   0.01357 $ & $   0.01112 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56237.01635 $ & $   0.00313 $ & $   0.00932 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56147.07544 $ & $  -0.02401 $ & $   0.01019 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56199.98195 $ & $   0.00906 $ & $   0.01203 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56207.91819 $ & $  -0.01639 $ & $   0.01209 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56305.79523 $ & $  -0.00413 $ & $   0.00908 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56221.14485 $ & $  -0.01795 $ & $   0.00882 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56184.11047 $ & $   0.00155 $ & $   0.00841 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56192.04652 $ & $   0.01019 $ & $   0.00803 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56237.01707 $ & $  -0.01134 $ & $   0.01140 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56223.79047 $ & $   0.01223 $ & $   0.01104 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56260.82518 $ & $   0.01481 $ & $   0.01521 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56297.85998 $ & $  -0.00083 $ & $   0.00999 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56244.95368 $ & $  -0.01186 $ & $   0.00834 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56244.95373 $ & $  -0.01703 $ & $   0.01012 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56334.89507 $ & $  -0.00689 $ & $   0.00872 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56268.76202 $ & $  -0.02712 $ & $   0.01710 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56229.08226 $ & $  -0.01730 $ & $   0.01020 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56289.92480 $ & $   0.01736 $ & $   0.01338 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56366.63932 $ & $   0.00681 $ & $   0.01012 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56199.98391 $ & $  -0.00386 $ & $   0.01164 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56329.60486 $ & $  -0.01694 $ & $   0.01033 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56274.05328 $ & $   0.00750 $ & $   0.00936 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56199.98445 $ & $   0.01433 $ & $   0.01379 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56260.82702 $ & $   0.02454 $ & $   0.01543 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56215.85662 $ & $   0.00188 $ & $   0.01005 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56305.79771 $ & $  -0.00080 $ & $   0.00939 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56221.14733 $ & $   0.00352 $ & $   0.01022 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56207.92073 $ & $   0.00153 $ & $   0.01301 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56297.86194 $ & $  -0.00157 $ & $   0.01284 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56184.11298 $ & $   0.00031 $ & $   0.00829 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56192.04903 $ & $   0.02193 $ & $   0.00867 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56237.01958 $ & $   0.00026 $ & $   0.01185 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56223.79297 $ & $  -0.01891 $ & $   0.01128 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56237.01971 $ & $   0.00363 $ & $   0.00935 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56147.07880 $ & $   0.00079 $ & $   0.01029 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56358.70491 $ & $  -0.00746 $ & $   0.01041 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56297.86248 $ & $   0.00643 $ & $   0.01053 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56268.76401 $ & $  -0.01758 $ & $   0.00894 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56244.95615 $ & $   0.00607 $ & $   0.00841 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56334.89755 $ & $   0.01573 $ & $   0.00938 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56229.08473 $ & $  -0.01324 $ & $   0.01025 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56289.92729 $ & $   0.02140 $ & $   0.01532 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56329.60734 $ & $  -0.00128 $ & $   0.01024 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56260.82889 $ & $  -0.01438 $ & $   0.01352 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56274.05592 $ & $  -0.01529 $ & $   0.00871 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56199.98692 $ & $   0.00518 $ & $   0.01282 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56268.76538 $ & $   0.02023 $ & $   0.01333 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56260.82948 $ & $  -0.01351 $ & $   0.01667 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56305.80022 $ & $   0.00126 $ & $   0.00944 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56221.14984 $ & $   0.00107 $ & $   0.01136 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56199.98725 $ & $  -0.01054 $ & $   0.01122 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56297.86441 $ & $  -0.01999 $ & $   0.01158 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56215.85937 $ & $  -0.00916 $ & $   0.01007 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56192.05150 $ & $  -0.01298 $ & $   0.00815 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56366.64296 $ & $  -0.00056 $ & $   0.01004 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56223.79544 $ & $  -0.02272 $ & $   0.01091 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56237.02222 $ & $  -0.00161 $ & $   0.00924 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56184.11574 $ & $   0.00546 $ & $   0.00866 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56147.08127 $ & $  -0.01457 $ & $   0.01088 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56358.70738 $ & $   0.00028 $ & $   0.00962 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56297.86496 $ & $   0.01191 $ & $   0.00963 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56268.76652 $ & $  -0.01497 $ & $   0.00955 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56237.02292 $ & $  -0.00028 $ & $   0.01213 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56334.90006 $ & $   0.00780 $ & $   0.00850 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56229.08723 $ & $  -0.00988 $ & $   0.01098 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56289.92979 $ & $  -0.00983 $ & $   0.01265 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56207.92489 $ & $   0.01263 $ & $   0.01131 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56260.83139 $ & $   0.02464 $ & $   0.01400 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56329.60985 $ & $  -0.01156 $ & $   0.00979 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56244.95978 $ & $   0.00096 $ & $   0.00897 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56260.83198 $ & $  -0.00900 $ & $   0.01802 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56274.05874 $ & $   0.02375 $ & $   0.00889 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56305.80269 $ & $   0.01744 $ & $   0.00974 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56199.98972 $ & $   0.02178 $ & $   0.01226 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56297.86688 $ & $  -0.02468 $ & $   0.01213 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56215.86187 $ & $   0.00218 $ & $   0.01151 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56366.64542 $ & $   0.01441 $ & $   0.01052 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56223.79790 $ & $  -0.00108 $ & $   0.01180 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56237.02469 $ & $  -0.01689 $ & $   0.00887 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56147.08377 $ & $   0.02182 $ & $   0.01066 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56358.70988 $ & $   0.00372 $ & $   0.01002 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56207.92639 $ & $   0.00148 $ & $   0.01232 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56244.96095 $ & $  -0.00075 $ & $   0.01070 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56268.76903 $ & $  -0.00823 $ & $   0.01023 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56192.05486 $ & $  -0.00068 $ & $   0.00863 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56237.02543 $ & $   0.02754 $ & $   0.01217 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56334.90253 $ & $   0.01657 $ & $   0.00863 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56184.11908 $ & $  -0.01178 $ & $   0.00844 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56297.86830 $ & $  -0.02065 $ & $   0.01196 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56260.83385 $ & $  -0.01900 $ & $   0.01372 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56329.61232 $ & $  -0.01250 $ & $   0.00998 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56207.92740 $ & $  -0.01710 $ & $   0.01375 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56199.99144 $ & $   0.01154 $ & $   0.01249 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56244.96226 $ & $   0.00212 $ & $   0.00886 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56268.77034 $ & $  -0.00505 $ & $   0.01943 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56229.09063 $ & $   0.00644 $ & $   0.01109 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56199.99220 $ & $  -0.00539 $ & $   0.01232 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56297.86938 $ & $  -0.02441 $ & $   0.01304 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56215.86434 $ & $  -0.02106 $ & $   0.01077 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56366.64793 $ & $   0.02384 $ & $   0.01097 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56147.08627 $ & $  -0.00920 $ & $   0.01095 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56358.71235 $ & $  -0.01037 $ & $   0.00993 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56237.02746 $ & $   0.00881 $ & $   0.00953 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56244.96345 $ & $  -0.02002 $ & $   0.01025 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56207.92893 $ & $   0.00703 $ & $   0.01539 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56305.80607 $ & $   0.00116 $ & $   0.00941 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56268.77153 $ & $   0.01949 $ & $   0.00907 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56192.05733 $ & $  -0.01157 $ & $   0.00837 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56223.80131 $ & $  -0.00603 $ & $   0.01113 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56274.06260 $ & $  -0.00227 $ & $   0.00907 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56184.12156 $ & $  -0.01675 $ & $   0.00879 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56237.02815 $ & $  -0.01843 $ & $   0.01132 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56260.83635 $ & $   0.01019 $ & $   0.01339 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56207.92990 $ & $   0.00642 $ & $   0.00952 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56199.99395 $ & $   0.02372 $ & $   0.01105 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56244.96477 $ & $  -0.01057 $ & $   0.00855 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56334.90592 $ & $  -0.00083 $ & $   0.00936 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56229.09310 $ & $   0.02267 $ & $   0.01021 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56289.93560 $ & $   0.00852 $ & $   0.01286 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56199.99466 $ & $  -0.00574 $ & $   0.01052 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56329.61570 $ & $  -0.01309 $ & $   0.00990 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56366.65041 $ & $   0.03791 $ & $   0.01081 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56244.96592 $ & $   0.00026 $ & $   0.01007 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56305.80853 $ & $  -0.01052 $ & $   0.00968 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56192.05984 $ & $  -0.00521 $ & $   0.00877 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56223.80378 $ & $   0.00798 $ & $   0.01185 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56297.87299 $ & $  -0.00887 $ & $   0.01281 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56184.12407 $ & $   0.00703 $ & $   0.00884 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56237.03065 $ & $  -0.00735 $ & $   0.01148 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56147.08961 $ & $   0.01578 $ & $   0.01129 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56358.71572 $ & $   0.01088 $ & $   0.01014 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56297.87327 $ & $  -0.00287 $ & $   0.01213 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56260.83900 $ & $   0.03059 $ & $   0.01743 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56268.77499 $ & $  -0.01726 $ & $   0.00894 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56199.99668 $ & $  -0.03349 $ & $   0.01053 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56244.96729 $ & $   0.00600 $ & $   0.00863 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56215.86880 $ & $  -0.00425 $ & $   0.01070 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56229.09558 $ & $   0.00762 $ & $   0.01023 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56289.93810 $ & $   0.01315 $ & $   0.01268 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56329.61817 $ & $  -0.01065 $ & $   0.01028 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56260.83978 $ & $   0.02744 $ & $   0.01428 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56237.03192 $ & $   0.01565 $ & $   0.00874 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56305.81104 $ & $  -0.00311 $ & $   0.00944 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56199.99831 $ & $  -0.00289 $ & $   0.01057 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56192.06235 $ & $  -0.00028 $ & $   0.00846 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56366.65382 $ & $   0.00606 $ & $   0.01106 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56223.80628 $ & $   0.01961 $ & $   0.01107 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56297.87546 $ & $   0.00790 $ & $   0.01316 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56184.12657 $ & $   0.00657 $ & $   0.00867 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56147.09211 $ & $   0.01372 $ & $   0.01049 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56297.87574 $ & $  -0.00571 $ & $   0.01061 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56358.71822 $ & $  -0.00887 $ & $   0.01025 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56244.96928 $ & $  -0.02276 $ & $   0.01005 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56260.84146 $ & $   0.01716 $ & $   0.01528 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56268.77750 $ & $  -0.02505 $ & $   0.00943 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56334.91075 $ & $   0.01190 $ & $   0.00848 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56199.99919 $ & $  -0.01351 $ & $   0.01153 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56215.87128 $ & $   0.01832 $ & $   0.01064 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56237.03404 $ & $  -0.00383 $ & $   0.01160 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56229.09808 $ & $  -0.01585 $ & $   0.00973 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56289.94056 $ & $  -0.00848 $ & $   0.01277 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56329.62068 $ & $  -0.00872 $ & $   0.01021 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56260.84228 $ & $  -0.02379 $ & $   0.01425 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56237.03443 $ & $  -0.01410 $ & $   0.00902 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56244.97070 $ & $   0.01169 $ & $   0.00822 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56268.77888 $ & $   0.01836 $ & $   0.01967 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56305.81376 $ & $   0.00442 $ & $   0.00962 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56200.00077 $ & $   0.01145 $ & $   0.01241 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56366.65629 $ & $   0.01802 $ & $   0.01058 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56223.80880 $ & $   0.00136 $ & $   0.01179 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56297.87796 $ & $  -0.02163 $ & $   0.01324 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56244.97175 $ & $   0.00124 $ & $   0.01087 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56147.09487 $ & $  -0.01745 $ & $   0.01049 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56260.84395 $ & $   0.00877 $ & $   0.01664 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56268.78001 $ & $   0.00620 $ & $   0.00952 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56192.06570 $ & $  -0.02176 $ & $   0.00866 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56215.87378 $ & $  -0.00029 $ & $   0.01080 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56184.12992 $ & $   0.00063 $ & $   0.00843 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56334.91351 $ & $  -0.00613 $ & $   0.00874 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56329.62315 $ & $   0.01079 $ & $   0.01033 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56260.84475 $ & $   0.00859 $ & $   0.01294 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56297.87934 $ & $   0.00478 $ & $   0.01075 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56237.03695 $ & $   0.02335 $ & $   0.00946 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56200.00258 $ & $  -0.00194 $ & $   0.01174 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56244.97321 $ & $   0.00318 $ & $   0.00862 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56268.78136 $ & $   0.01133 $ & $   0.01924 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56289.94415 $ & $   0.01232 $ & $   0.01290 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56229.10173 $ & $   0.00768 $ & $   0.01014 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56200.00323 $ & $  -0.00240 $ & $   0.01072 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56366.65880 $ & $   0.00437 $ & $   0.01026 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56297.88042 $ & $   0.03563 $ & $   0.01224 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56244.97421 $ & $   0.00515 $ & $   0.00997 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56305.81669 $ & $   0.00388 $ & $   0.00897 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56147.09737 $ & $   0.00501 $ & $   0.01058 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56268.78249 $ & $  -0.00266 $ & $   0.00954 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56305.81714 $ & $  -0.00601 $ & $   0.00977 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56260.84667 $ & $  -0.00126 $ & $   0.01383 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56215.87625 $ & $  -0.00875 $ & $   0.01106 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56184.13239 $ & $  -0.00490 $ & $   0.00907 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56192.06843 $ & $  -0.00400 $ & $   0.00871 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56223.81241 $ & $   0.01841 $ & $   0.01195 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56260.84724 $ & $  -0.00686 $ & $   0.01304 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56297.88184 $ & $   0.00713 $ & $   0.01052 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56237.03946 $ & $   0.00917 $ & $   0.00919 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56200.00505 $ & $   0.00584 $ & $   0.01186 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56207.94103 $ & $   0.01336 $ & $   0.00967 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56274.07416 $ & $   0.01786 $ & $   0.00934 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56244.97569 $ & $  -0.02172 $ & $   0.00817 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56268.78387 $ & $  -0.02956 $ & $   0.01623 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56237.04012 $ & $  -0.00646 $ & $   0.01807 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56289.94665 $ & $   0.01045 $ & $   0.01199 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56229.10420 $ & $  -0.00642 $ & $   0.01208 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56200.00570 $ & $  -0.00278 $ & $   0.01091 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56366.66127 $ & $  -0.00005 $ & $   0.01016 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56329.62678 $ & $  -0.00961 $ & $   0.01027 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56305.81920 $ & $  -0.00703 $ & $   0.00879 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56305.81962 $ & $  -0.00597 $ & $   0.00956 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56297.88379 $ & $  -0.01276 $ & $   0.01234 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56184.13490 $ & $  -0.00936 $ & $   0.00903 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56192.07094 $ & $   0.00431 $ & $   0.00829 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56223.81488 $ & $  -0.00215 $ & $   0.01159 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56147.10074 $ & $   0.00065 $ & $   0.00989 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56297.88431 $ & $   0.00360 $ & $   0.00987 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56207.94346 $ & $  -0.00227 $ & $   0.01656 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56200.00751 $ & $   0.01430 $ & $   0.01167 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56207.94349 $ & $   0.00440 $ & $   0.01032 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56260.85003 $ & $   0.03372 $ & $   0.01673 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56244.97820 $ & $  -0.00902 $ & $   0.00820 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56215.87963 $ & $  -0.02140 $ & $   0.01105 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56268.78625 $ & $   0.00985 $ & $   0.00996 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56229.10667 $ & $  -0.00770 $ & $   0.01116 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56237.04282 $ & $  -0.01814 $ & $   0.00908 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56329.62925 $ & $  -0.00183 $ & $   0.01012 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56260.85095 $ & $   0.02627 $ & $   0.01473 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56200.00908 $ & $  -0.01592 $ & $   0.01089 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56305.82212 $ & $  -0.01849 $ & $   0.00948 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56297.88625 $ & $  -0.03238 $ & $   0.01225 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56223.81734 $ & $   0.02118 $ & $   0.01096 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56366.66490 $ & $   0.00658 $ & $   0.01002 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56244.97996 $ & $  -0.01461 $ & $   0.00977 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56231.75346 $ & $   0.04072 $ & $   0.01810 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56184.13762 $ & $   0.03677 $ & $   0.01073 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56305.82259 $ & $  -0.00781 $ & $   0.00906 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56276.72408 $ & $   0.00998 $ & $   0.00994 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56147.10321 $ & $   0.01626 $ & $   0.00995 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56297.88681 $ & $   0.00474 $ & $   0.00981 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56200.01002 $ & $  -0.01320 $ & $   0.01016 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56260.85249 $ & $  -0.00065 $ & $   0.01554 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56268.78876 $ & $  -0.00875 $ & $   0.00947 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56215.88235 $ & $  -0.01675 $ & $   0.01046 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56229.10917 $ & $   0.01720 $ & $   0.01130 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56237.04531 $ & $   0.00061 $ & $   0.00900 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56329.63172 $ & $   0.00895 $ & $   0.01020 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56207.94689 $ & $   0.00572 $ & $   0.00955 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56260.85345 $ & $  -0.00772 $ & $   0.01272 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56274.08025 $ & $   0.00904 $ & $   0.00961 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56268.78969 $ & $   0.02094 $ & $   0.01726 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56244.98180 $ & $   0.00292 $ & $   0.00902 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56200.01154 $ & $   0.00792 $ & $   0.01026 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56305.82459 $ & $   0.00073 $ & $   0.00964 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56289.95275 $ & $   0.02135 $ & $   0.01272 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56297.88875 $ & $   0.00084 $ & $   0.01220 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56223.81981 $ & $  -0.01768 $ & $   0.01106 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56366.66738 $ & $   0.01164 $ & $   0.00919 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56305.82510 $ & $  -0.00555 $ & $   0.00864 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56244.98272 $ & $  -0.02007 $ & $   0.01003 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56147.10571 $ & $   0.00553 $ & $   0.01018 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56276.72680 $ & $  -0.00109 $ & $   0.01001 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56215.88441 $ & $  -0.00057 $ & $   0.01600 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56207.94845 $ & $  -0.00607 $ & $   0.01545 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56260.85495 $ & $   0.02266 $ & $   0.01916 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56268.79127 $ & $  -0.01195 $ & $   0.00976 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56215.88485 $ & $   0.00076 $ & $   0.01100 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56184.14101 $ & $   0.03213 $ & $   0.01304 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56297.89015 $ & $  -0.00944 $ & $   0.01026 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56374.60465 $ & $  -0.01375 $ & $   0.01230 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56237.04782 $ & $  -0.00507 $ & $   0.00902 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56329.63423 $ & $  -0.01005 $ & $   0.01008 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56200.01341 $ & $  -0.01562 $ & $   0.01062 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56207.94940 $ & $  -0.01864 $ & $   0.01026 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56260.85591 $ & $  -0.02760 $ & $   0.01268 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56192.07794 $ & $  -0.02102 $ & $   0.00822 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56229.11257 $ & $   0.00074 $ & $   0.01149 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56200.01401 $ & $   0.01010 $ & $   0.01081 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56366.66989 $ & $   0.00059 $ & $   0.01005 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56305.82760 $ & $  -0.00247 $ & $   0.00876 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56244.98519 $ & $  -0.00399 $ & $   0.01041 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56147.10822 $ & $   0.00702 $ & $   0.01063 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56260.85745 $ & $  -0.00733 $ & $   0.01731 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56305.82797 $ & $   0.01446 $ & $   0.00965 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56274.08416 $ & $   0.00512 $ & $   0.00924 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56289.95613 $ & $   0.02279 $ & $   0.01325 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56276.72959 $ & $   0.00791 $ & $   0.00980 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56268.79375 $ & $   0.00405 $ & $   0.00920 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56223.82323 $ & $   0.01251 $ & $   0.01069 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56297.89262 $ & $   0.00092 $ & $   0.01035 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56374.60711 $ & $  -0.00373 $ & $   0.01323 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56207.95185 $ & $  -0.03054 $ & $   0.01322 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56200.01592 $ & $  -0.00152 $ & $   0.01160 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56207.95190 $ & $   0.01521 $ & $   0.01032 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56260.85841 $ & $  -0.01073 $ & $   0.01448 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56237.05055 $ & $  -0.00435 $ & $   0.00853 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56192.08041 $ & $  -0.00382 $ & $   0.00832 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56200.01646 $ & $  -0.00604 $ & $   0.01174 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56229.11504 $ & $   0.01890 $ & $   0.01183 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56329.63760 $ & $   0.01116 $ & $   0.01060 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56366.67236 $ & $  -0.01377 $ & $   0.01010 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56305.83011 $ & $   0.01100 $ & $   0.00899 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56244.98769 $ & $  -0.01712 $ & $   0.01005 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56305.83044 $ & $   0.00425 $ & $   0.00966 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56289.95859 $ & $  -0.01264 $ & $   0.01264 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56223.82570 $ & $   0.00318 $ & $   0.01103 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56147.11155 $ & $   0.00062 $ & $   0.01067 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56297.89512 $ & $  -0.00182 $ & $   0.01004 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56200.01864 $ & $  -0.01212 $ & $   0.01205 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56207.95463 $ & $  -0.01723 $ & $   0.00912 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56268.79724 $ & $   0.00013 $ & $   0.00899 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56192.08292 $ & $   0.00272 $ & $   0.00862 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56229.11751 $ & $   0.02330 $ & $   0.01152 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56276.73361 $ & $   0.01886 $ & $   0.01047 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56260.86184 $ & $  -0.01858 $ & $   0.01322 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56237.05395 $ & $  -0.00265 $ & $   0.00909 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56260.86191 $ & $   0.01366 $ & $   0.01703 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56244.99024 $ & $  -0.00229 $ & $   0.00889 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56215.89184 $ & $   0.00617 $ & $   0.01033 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56305.83294 $ & $  -0.00287 $ & $   0.00966 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56289.96108 $ & $   0.01668 $ & $   0.01440 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56366.67574 $ & $  -0.00440 $ & $   0.01070 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56223.82820 $ & $  -0.00175 $ & $   0.01074 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56147.11402 $ & $   0.01615 $ & $   0.01046 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56244.99106 $ & $  -0.01509 $ & $   0.00995 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56297.89759 $ & $  -0.02333 $ & $   0.00982 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56305.83378 $ & $  -0.00114 $ & $   0.00825 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56200.02114 $ & $   0.01143 $ & $   0.01042 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56268.79975 $ & $   0.00564 $ & $   0.01012 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56192.08543 $ & $  -0.00056 $ & $   0.00840 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56229.12001 $ & $  -0.02878 $ & $   0.01066 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56374.61293 $ & $  -0.00089 $ & $   0.01342 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56260.86434 $ & $  -0.00502 $ & $   0.01236 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56237.05644 $ & $   0.02619 $ & $   0.00853 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56260.86440 $ & $   0.00194 $ & $   0.01590 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56276.73637 $ & $  -0.00988 $ & $   0.00892 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56268.80078 $ & $  -0.01131 $ & $   0.01612 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56215.89430 $ & $   0.02587 $ & $   0.01087 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56289.96353 $ & $   0.01456 $ & $   0.01607 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56305.83567 $ & $   0.02327 $ & $   0.00957 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56366.67821 $ & $   0.02135 $ & $   0.01003 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56215.89470 $ & $  -0.02011 $ & $   0.00867 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56223.83070 $ & $   0.00219 $ & $   0.01091 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56244.99352 $ & $   0.01090 $ & $   0.00976 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56244.99369 $ & $   0.01108 $ & $   0.00935 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56147.11678 $ & $   0.00785 $ & $   0.01061 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56305.83628 $ & $   0.01093 $ & $   0.00847 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56268.80224 $ & $  -0.00408 $ & $   0.00949 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56231.76785 $ & $  -0.04792 $ & $   0.01560 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56374.61540 $ & $   0.00398 $ & $   0.01470 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56297.90119 $ & $   0.01855 $ & $   0.01080 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56260.86680 $ & $  -0.00301 $ & $   0.01396 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56260.86686 $ & $  -0.01092 $ & $   0.01590 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56237.05895 $ & $   0.00310 $ & $   0.00859 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56200.02453 $ & $   0.00256 $ & $   0.01095 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56276.73917 $ & $   0.00183 $ & $   0.00900 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56192.08879 $ & $  -0.00134 $ & $   0.00878 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56215.89677 $ & $   0.00529 $ & $   0.01068 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56229.12367 $ & $   0.01366 $ & $   0.01052 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56215.89718 $ & $   0.03093 $ & $   0.00921 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56366.68072 $ & $  -0.01771 $ & $   0.01010 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56244.99599 $ & $   0.02992 $ & $   0.01020 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56207.96164 $ & $   0.01000 $ & $   0.00982 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56147.11925 $ & $   0.02078 $ & $   0.01143 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56305.83877 $ & $   0.01726 $ & $   0.00880 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56305.83905 $ & $  -0.01436 $ & $   0.00986 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56289.96716 $ & $   0.01090 $ & $   0.01303 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56268.80475 $ & $  -0.00598 $ & $   0.01040 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56223.83430 $ & $  -0.03692 $ & $   0.01080 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56231.77031 $ & $  -0.05677 $ & $   0.01555 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56374.61789 $ & $   0.00201 $ & $   0.01490 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56297.90370 $ & $   0.01488 $ & $   0.01013 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56260.86930 $ & $  -0.03267 $ & $   0.01341 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56237.06142 $ & $  -0.00134 $ & $   0.00887 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56200.02701 $ & $  -0.00053 $ & $   0.01142 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56260.86961 $ & $  -0.00918 $ & $   0.01464 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56192.09155 $ & $  -0.01798 $ & $   0.00823 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56229.12615 $ & $  -0.01924 $ & $   0.01058 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56366.68320 $ & $  -0.02379 $ & $   0.00984 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56215.89968 $ & $  -0.01248 $ & $   0.00909 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56276.74223 $ & $   0.00732 $ & $   0.00949 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56244.99849 $ & $  -0.00153 $ & $   0.00979 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56207.96415 $ & $  -0.02962 $ & $   0.01137 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56305.84130 $ & $   0.00836 $ & $   0.00863 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56305.84151 $ & $  -0.02318 $ & $   0.00971 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56289.96966 $ & $  -0.00693 $ & $   0.01225 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56223.83677 $ & $  -0.00191 $ & $   0.01035 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56147.12258 $ & $  -0.00874 $ & $   0.01136 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56297.90616 $ & $  -0.00479 $ & $   0.00946 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56244.99978 $ & $  -0.01295 $ & $   0.00829 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56200.02950 $ & $   0.03142 $ & $   0.01297 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56192.09403 $ & $  -0.00879 $ & $   0.00855 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56229.12865 $ & $   0.00036 $ & $   0.00990 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56268.80859 $ & $   0.00558 $ & $   0.00906 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56237.06479 $ & $   0.00383 $ & $   0.00849 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56260.87299 $ & $   0.00976 $ & $   0.01442 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56260.87300 $ & $   0.01295 $ & $   0.01291 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56207.96663 $ & $   0.01454 $ & $   0.01013 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56215.90276 $ & $   0.02048 $ & $   0.01047 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56305.84402 $ & $  -0.00348 $ & $   0.00966 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56289.97211 $ & $   0.01447 $ & $   0.01377 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56215.90310 $ & $  -0.01275 $ & $   0.00923 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56223.83927 $ & $  -0.01222 $ & $   0.01027 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56366.68685 $ & $   0.00102 $ & $   0.01021 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56297.90866 $ & $  -0.00064 $ & $   0.00978 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56305.84469 $ & $  -0.00443 $ & $   0.00900 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56147.12523 $ & $  -0.00240 $ & $   0.01190 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56276.74630 $ & $  -0.00348 $ & $   0.00891 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56200.03198 $ & $  -0.00455 $ & $   0.01324 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56245.00255 $ & $   0.02960 $ & $   0.00878 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56229.13112 $ & $   0.00756 $ & $   0.00975 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56268.81107 $ & $  -0.01142 $ & $   0.00922 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56237.06727 $ & $   0.00743 $ & $   0.00899 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56260.87546 $ & $   0.01881 $ & $   0.01296 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56313.78209 $ & $  -0.00469 $ & $   0.01171 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56305.84649 $ & $   0.01798 $ & $   0.00970 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56289.97460 $ & $   0.02571 $ & $   0.01305 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56215.90557 $ & $   0.00264 $ & $   0.01085 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56215.90562 $ & $  -0.00785 $ & $   0.00874 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56337.59068 $ & $  -0.01304 $ & $   0.00985 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56223.84174 $ & $   0.01504 $ & $   0.01039 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56366.68936 $ & $  -0.01075 $ & $   0.00951 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56207.97006 $ & $   0.00571 $ & $   0.01021 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56305.84717 $ & $   0.00326 $ & $   0.00823 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56147.12789 $ & $   0.00150 $ & $   0.01394 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56276.74909 $ & $  -0.00264 $ & $   0.00957 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56297.91201 $ & $  -0.02312 $ & $   0.01013 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56374.62652 $ & $   0.01198 $ & $   0.01305 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56268.81357 $ & $   0.02084 $ & $   0.01013 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56245.00568 $ & $  -0.00216 $ & $   0.01018 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56237.06978 $ & $  -0.02705 $ & $   0.00858 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56200.03536 $ & $  -0.00166 $ & $   0.01407 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56245.00597 $ & $  -0.01367 $ & $   0.00890 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56260.87796 $ & $   0.00446 $ & $   0.01393 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56313.78457 $ & $   0.00071 $ & $   0.01231 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56268.81413 $ & $   0.02581 $ & $   0.01613 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56231.77962 $ & $  -0.00015 $ & $   0.01527 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56229.13453 $ & $  -0.00623 $ & $   0.00966 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56215.90808 $ & $  -0.00387 $ & $   0.01103 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56337.59315 $ & $   0.00214 $ & $   0.00983 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56366.69183 $ & $  -0.00321 $ & $   0.01046 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56207.97260 $ & $   0.00185 $ & $   0.00965 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56305.84968 $ & $   0.01634 $ & $   0.00870 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56305.84986 $ & $  -0.01926 $ & $   0.00959 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56289.97794 $ & $   0.00412 $ & $   0.01312 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56192.10104 $ & $   0.01097 $ & $   0.00849 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56223.84512 $ & $  -0.01316 $ & $   0.01041 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56276.75185 $ & $  -0.00292 $ & $   0.00963 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56297.91448 $ & $   0.00977 $ & $   0.00985 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56374.62898 $ & $  -0.02798 $ & $   0.01441 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56268.81605 $ & $  -0.01859 $ & $   0.00920 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56245.00818 $ & $  -0.02175 $ & $   0.00978 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56284.68834 $ & $  -0.02077 $ & $   0.01737 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56245.00848 $ & $  -0.02071 $ & $   0.00854 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56237.07251 $ & $  -0.01577 $ & $   0.01005 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56260.88046 $ & $   0.01061 $ & $   0.01330 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56329.65896 $ & $   0.00501 $ & $   0.01003 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56313.78708 $ & $  -0.03619 $ & $   0.01454 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56260.88058 $ & $   0.00477 $ & $   0.01566 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56231.78208 $ & $  -0.01840 $ & $   0.01657 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56229.13700 $ & $  -0.00613 $ & $   0.01025 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56215.91055 $ & $  -0.00232 $ & $   0.01049 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56239.71855 $ & $   0.02305 $ & $   0.01421 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56337.59562 $ & $  -0.00984 $ & $   0.00959 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56366.69434 $ & $   0.00418 $ & $   0.01056 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56207.97509 $ & $  -0.00324 $ & $   0.01046 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56305.85215 $ & $  -0.00574 $ & $   0.00896 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56305.85234 $ & $  -0.01034 $ & $   0.00957 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56289.98044 $ & $  -0.03121 $ & $   0.01366 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56192.10352 $ & $   0.00943 $ & $   0.00888 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56223.84759 $ & $  -0.00609 $ & $   0.01019 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56215.91173 $ & $   0.01375 $ & $   0.00923 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56297.91695 $ & $  -0.00410 $ & $   0.01137 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56374.63148 $ & $   0.02577 $ & $   0.01428 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56245.01064 $ & $  -0.01635 $ & $   0.01001 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56276.75463 $ & $  -0.01636 $ & $   0.00918 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56252.94684 $ & $  -0.01353 $ & $   0.01269 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56245.01096 $ & $   0.02052 $ & $   0.00893 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56329.66143 $ & $   0.01279 $ & $   0.00975 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56313.78955 $ & $   0.00187 $ & $   0.01735 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56231.78457 $ & $  -0.00893 $ & $   0.01412 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56229.13950 $ & $  -0.00383 $ & $   0.00910 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56268.81955 $ & $  -0.00510 $ & $   0.00884 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56239.72101 $ & $  -0.02357 $ & $   0.01638 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56260.88385 $ & $   0.00437 $ & $   0.01356 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56260.88393 $ & $  -0.00524 $ & $   0.01695 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56284.69195 $ & $   0.01812 $ & $   0.01684 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56305.85484 $ & $  -0.00311 $ & $   0.01009 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56289.98290 $ & $   0.01686 $ & $   0.01459 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56192.10603 $ & $  -0.01846 $ & $   0.00783 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56215.91396 $ & $  -0.03316 $ & $   0.01041 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56337.59897 $ & $  -0.01581 $ & $   0.01022 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56223.85006 $ & $   0.01277 $ & $   0.01092 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56297.91945 $ & $  -0.01710 $ & $   0.01236 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56305.85579 $ & $   0.01382 $ & $   0.00813 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56245.01347 $ & $  -0.00407 $ & $   0.00902 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56329.66393 $ & $  -0.00232 $ & $   0.00978 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56229.14197 $ & $   0.02449 $ & $   0.00979 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56215.91538 $ & $   0.00752 $ & $   0.00888 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56231.78733 $ & $   0.02501 $ & $   0.01617 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56374.63488 $ & $   0.02472 $ & $   0.01369 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56245.01400 $ & $  -0.00366 $ & $   0.01025 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56268.82205 $ & $  -0.01556 $ & $   0.00938 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56237.07838 $ & $  -0.00001 $ & $   0.00914 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56260.88634 $ & $  -0.02299 $ & $   0.01309 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56260.88639 $ & $   0.00033 $ & $   0.01518 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56276.75859 $ & $   0.01837 $ & $   0.00998 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56289.98538 $ & $   0.02058 $ & $   0.01570 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56192.10850 $ & $  -0.00161 $ & $   0.00820 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56215.91643 $ & $   0.00197 $ & $   0.01095 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56305.85757 $ & $  -0.01561 $ & $   0.00976 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56337.60147 $ & $  -0.00303 $ & $   0.00998 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56223.85253 $ & $  -0.00714 $ & $   0.01039 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56305.85827 $ & $   0.00868 $ & $   0.00873 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56374.63735 $ & $  -0.02245 $ & $   0.01361 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56215.91786 $ & $  -0.00297 $ & $   0.00880 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56245.01647 $ & $   0.00553 $ & $   0.01036 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56268.82457 $ & $  -0.00350 $ & $   0.00967 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56260.88880 $ & $  -0.00073 $ & $   0.01274 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56237.08090 $ & $  -0.00016 $ & $   0.00877 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56245.01687 $ & $   0.00060 $ & $   0.00944 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56252.95292 $ & $  -0.04792 $ & $   0.01352 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56329.66735 $ & $  -0.00819 $ & $   0.00939 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56207.98243 $ & $   0.00554 $ & $   0.00904 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56276.76138 $ & $   0.00504 $ & $   0.00944 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56229.14562 $ & $   0.01390 $ & $   0.00990 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56337.60395 $ & $   0.01675 $ & $   0.01021 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56305.86079 $ & $   0.00917 $ & $   0.00838 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56289.98895 $ & $   0.03398 $ & $   0.01503 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56305.86095 $ & $   0.00349 $ & $   0.01010 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56223.85616 $ & $   0.01831 $ & $   0.01043 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56215.92038 $ & $  -0.01408 $ & $   0.00878 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56245.01897 $ & $  -0.00031 $ & $   0.00956 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56268.82708 $ & $  -0.01934 $ & $   0.00951 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56260.89129 $ & $  -0.00992 $ & $   0.01268 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56237.08337 $ & $  -0.01376 $ & $   0.00924 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56245.01935 $ & $   0.00165 $ & $   0.00878 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56329.66982 $ & $  -0.00551 $ & $   0.00937 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56252.95544 $ & $   0.04019 $ & $   0.01504 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56207.98494 $ & $   0.02264 $ & $   0.00984 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56260.89160 $ & $   0.01124 $ & $   0.01395 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56231.79316 $ & $  -0.01982 $ & $   0.01628 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56337.60641 $ & $  -0.00035 $ & $   0.00986 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56229.14809 $ & $   0.00623 $ & $   0.00980 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56300.57210 $ & $   0.00554 $ & $   0.01297 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56305.86294 $ & $   0.01441 $ & $   0.01112 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56276.76443 $ & $   0.00556 $ & $   0.00874 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56289.99142 $ & $   0.01487 $ & $   0.01497 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56305.86342 $ & $   0.02129 $ & $   0.01053 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56215.92254 $ & $   0.00381 $ & $   0.01044 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56223.85863 $ & $  -0.02969 $ & $   0.01069 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56374.64231 $ & $  -0.00409 $ & $   0.01246 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56245.02144 $ & $   0.02883 $ & $   0.01120 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56215.92291 $ & $  -0.00330 $ & $   0.00948 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56200.05128 $ & $  -0.00320 $ & $   0.01475 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56245.02186 $ & $   0.00002 $ & $   0.00857 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56329.67232 $ & $   0.00002 $ & $   0.00962 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56207.98747 $ & $   0.00131 $ & $   0.00964 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56192.11572 $ & $   0.00938 $ & $   0.00891 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56231.79561 $ & $  -0.03066 $ & $   0.01604 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56229.15060 $ & $  -0.00163 $ & $   0.01126 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56237.08673 $ & $  -0.00897 $ & $   0.00904 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56300.57457 $ & $   0.02311 $ & $   0.01706 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56268.83080 $ & $   0.00406 $ & $   0.00922 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56260.89497 $ & $  -0.01267 $ & $   0.01262 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56276.76721 $ & $   0.01660 $ & $   0.00969 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56305.86593 $ & $  -0.00072 $ & $   0.01003 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56337.61003 $ & $   0.00216 $ & $   0.01026 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56223.86113 $ & $   0.00431 $ & $   0.01083 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56329.67479 $ & $   0.02332 $ & $   0.00957 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56215.92596 $ & $   0.00892 $ & $   0.01088 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56245.02463 $ & $   0.01986 $ & $   0.00874 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56231.79807 $ & $   0.00883 $ & $   0.01635 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56192.11823 $ & $  -0.00117 $ & $   0.00851 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56215.92635 $ & $  -0.00034 $ & $   0.00945 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56374.64591 $ & $   0.03463 $ & $   0.01524 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56237.08921 $ & $  -0.00783 $ & $   0.00860 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56300.57703 $ & $   0.02722 $ & $   0.01264 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56268.83328 $ & $  -0.02219 $ & $   0.00863 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56260.89746 $ & $   0.00485 $ & $   0.01384 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56245.02595 $ & $  -0.01695 $ & $   0.01065 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56337.61251 $ & $   0.03796 $ & $   0.01041 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56223.86360 $ & $   0.01262 $ & $   0.01012 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56284.70628 $ & $  -0.01412 $ & $   0.01016 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56260.89857 $ & $   0.01752 $ & $   0.01509 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56289.99752 $ & $  -0.01465 $ & $   0.01282 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56192.12074 $ & $  -0.00218 $ & $   0.00863 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56215.92869 $ & $   0.02056 $ & $   0.00981 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56276.77120 $ & $   0.01907 $ & $   0.00919 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56374.64838 $ & $  -0.02936 $ & $   0.01281 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56237.09172 $ & $  -0.00061 $ & $   0.00951 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56200.05721 $ & $   0.02113 $ & $   0.01406 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56268.83579 $ & $  -0.00330 $ & $   0.00899 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56245.02799 $ & $   0.00564 $ & $   0.00843 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56260.89996 $ & $   0.00408 $ & $   0.01174 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56231.80142 $ & $  -0.01158 $ & $   0.01579 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56329.67846 $ & $  -0.00732 $ & $   0.00957 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56300.58036 $ & $  -0.01096 $ & $   0.01223 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56337.61501 $ & $  -0.01445 $ & $   0.00955 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56245.02867 $ & $   0.01806 $ & $   0.01005 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56207.99427 $ & $   0.01119 $ & $   0.01658 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56207.99451 $ & $  -0.01681 $ & $   0.00897 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56284.70896 $ & $  -0.00009 $ & $   0.01220 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56163.02403 $ & $   0.00718 $ & $   0.00902 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56260.90107 $ & $   0.01795 $ & $   0.01543 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56223.86697 $ & $  -0.00562 $ & $   0.01042 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56215.93118 $ & $  -0.00693 $ & $   0.00878 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56215.93120 $ & $   0.03241 $ & $   0.01040 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56374.65088 $ & $   0.01730 $ & $   0.01357 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56276.77399 $ & $  -0.00841 $ & $   0.00945 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56200.05971 $ & $   0.00188 $ & $   0.01253 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56268.83826 $ & $   0.00750 $ & $   0.00939 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56237.09445 $ & $  -0.02164 $ & $   0.00842 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56245.03047 $ & $  -0.00480 $ & $   0.00876 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56260.90245 $ & $  -0.02373 $ & $   0.01130 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56231.80388 $ & $   0.02055 $ & $   0.01537 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56329.68098 $ & $   0.01060 $ & $   0.00967 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56192.12409 $ & $  -0.00635 $ & $   0.00867 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56300.58283 $ & $  -0.01283 $ & $   0.01472 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56337.61748 $ & $  -0.00654 $ & $   0.00997 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56207.99699 $ & $   0.00215 $ & $   0.00877 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56163.02654 $ & $  -0.00702 $ & $   0.00868 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56284.71164 $ & $  -0.00168 $ & $   0.01104 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56215.93369 $ & $   0.00036 $ & $   0.00850 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56215.93371 $ & $  -0.00367 $ & $   0.01037 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56374.65334 $ & $  -0.01427 $ & $   0.01432 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56276.77669 $ & $  -0.00998 $ & $   0.00933 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56200.06244 $ & $  -0.00960 $ & $   0.01274 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56329.68345 $ & $  -0.00474 $ & $   0.00958 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56192.12660 $ & $  -0.00685 $ & $   0.00855 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56300.58533 $ & $   0.04071 $ & $   0.01516 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56245.03373 $ & $  -0.01292 $ & $   0.01009 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56237.09782 $ & $   0.01438 $ & $   0.00925 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56268.84176 $ & $  -0.00854 $ & $   0.00922 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56163.02905 $ & $  -0.00124 $ & $   0.00890 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56337.62089 $ & $   0.03152 $ & $   0.01054 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56208.00013 $ & $  -0.01585 $ & $   0.01908 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56290.00573 $ & $  -0.02490 $ & $   0.01409 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56200.06495 $ & $   0.02599 $ & $   0.01196 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56284.71535 $ & $   0.01471 $ & $   0.01186 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56329.68595 $ & $   0.00848 $ & $   0.01006 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56192.12908 $ & $  -0.00631 $ & $   0.00833 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56276.77949 $ & $   0.00620 $ & $   0.00910 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56223.87305 $ & $  -0.02143 $ & $   0.01033 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56215.93708 $ & $  -0.01401 $ & $   0.00974 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56231.80908 $ & $   0.02014 $ & $   0.01661 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56374.65675 $ & $   0.01508 $ & $   0.01340 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56215.93734 $ & $  -0.01220 $ & $   0.00851 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56300.58780 $ & $   0.00804 $ & $   0.01286 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56237.10029 $ & $   0.00968 $ & $   0.00878 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56268.84427 $ & $  -0.00626 $ & $   0.00952 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56260.90834 $ & $  -0.00478 $ & $   0.01374 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56337.62340 $ & $   0.00273 $ & $   0.00973 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56163.03242 $ & $  -0.00219 $ & $   0.00934 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56290.00823 $ & $  -0.01416 $ & $   0.01425 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56192.13159 $ & $   0.00201 $ & $   0.00838 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56215.93955 $ & $  -0.01228 $ & $   0.00991 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56284.71809 $ & $  -0.01741 $ & $   0.01025 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56374.65922 $ & $  -0.00379 $ & $   0.01518 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56215.93985 $ & $  -0.01865 $ & $   0.00949 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56237.10280 $ & $  -0.00009 $ & $   0.00985 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56268.84678 $ & $  -0.00967 $ & $   0.00991 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56260.91083 $ & $   0.02530 $ & $   0.01183 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56329.68933 $ & $   0.00286 $ & $   0.01015 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56337.62590 $ & $   0.00524 $ & $   0.01053 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56276.78349 $ & $   0.00911 $ & $   0.00908 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56163.03490 $ & $  -0.00278 $ & $   0.00908 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56215.94203 $ & $  -0.00279 $ & $   0.01065 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56374.66169 $ & $  -0.00090 $ & $   0.01323 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56284.72078 $ & $  -0.01182 $ & $   0.01078 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56215.94234 $ & $   0.01926 $ & $   0.00955 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56237.10527 $ & $  -0.02401 $ & $   0.00907 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56268.84925 $ & $  -0.01385 $ & $   0.00966 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56290.01187 $ & $  -0.04948 $ & $   0.01549 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56260.91333 $ & $   0.01519 $ & $   0.01445 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56329.69180 $ & $   0.00265 $ & $   0.00982 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56192.13495 $ & $  -0.01629 $ & $   0.00872 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56223.87917 $ & $   0.00040 $ & $   0.01077 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56337.62837 $ & $  -0.00332 $ & $   0.00981 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56300.59388 $ & $   0.03898 $ & $   0.01819 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56200.07197 $ & $   0.01592 $ & $   0.01520 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56276.78646 $ & $  -0.00789 $ & $   0.01005 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56163.03766 $ & $   0.01253 $ & $   0.00866 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56215.94450 $ & $  -0.01456 $ & $   0.00956 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56374.66419 $ & $   0.02026 $ & $   0.01491 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56215.94485 $ & $   0.01600 $ & $   0.00883 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56284.72346 $ & $  -0.00061 $ & $   0.01040 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56290.01433 $ & $   0.01188 $ & $   0.01488 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56329.69431 $ & $  -0.00254 $ & $   0.01002 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56192.13769 $ & $  -0.01442 $ & $   0.00925 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56223.88164 $ & $   0.01682 $ & $   0.01117 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56300.59635 $ & $   0.00229 $ & $   0.01307 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56237.10867 $ & $  -0.00387 $ & $   0.00893 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56200.07446 $ & $   0.01426 $ & $   0.01132 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56260.91703 $ & $  -0.01100 $ & $   0.01248 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56268.85304 $ & $  -0.02564 $ & $   0.00920 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56163.04017 $ & $  -0.00694 $ & $   0.00828 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56276.78926 $ & $   0.00841 $ & $   0.00857 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56337.63199 $ & $   0.00386 $ & $   0.00993 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56290.01682 $ & $  -0.02478 $ & $   0.01456 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56329.69678 $ & $  -0.01423 $ & $   0.01014 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56192.14020 $ & $   0.01301 $ & $   0.01056 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56223.88415 $ & $   0.00475 $ & $   0.01054 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56215.94821 $ & $   0.02269 $ & $   0.00891 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56374.66779 $ & $  -0.00840 $ & $   0.01451 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56300.59885 $ & $  -0.00202 $ & $   0.01789 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56237.11115 $ & $  -0.00231 $ & $   0.00952 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56200.07696 $ & $   0.02008 $ & $   0.01262 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56284.72739 $ & $   0.00297 $ & $   0.01062 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56260.91950 $ & $   0.00933 $ & $   0.01290 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56215.94905 $ & $   0.00842 $ & $   0.01074 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56268.85555 $ & $  -0.02867 $ & $   0.00943 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56231.82103 $ & $  -0.01356 $ & $   0.01565 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56337.63446 $ & $   0.01423 $ & $   0.01018 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56276.79207 $ & $   0.00799 $ & $   0.00929 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56163.04352 $ & $   0.02052 $ & $   0.00874 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56290.01927 $ & $  -0.02333 $ & $   0.01354 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56192.14271 $ & $   0.01005 $ & $   0.01030 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56223.88662 $ & $  -0.00091 $ & $   0.01071 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56374.67025 $ & $   0.01425 $ & $   0.01584 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56237.11365 $ & $  -0.01846 $ & $   0.00901 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56329.70041 $ & $   0.00846 $ & $   0.00995 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56260.92200 $ & $   0.01360 $ & $   0.01293 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56268.85802 $ & $  -0.00651 $ & $   0.00991 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56284.73005 $ & $  -0.00514 $ & $   0.00977 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56215.95178 $ & $   0.01524 $ & $   0.01074 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56300.60220 $ & $  -0.00614 $ & $   0.01376 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56337.63697 $ & $  -0.00438 $ & $   0.01065 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56208.01613 $ & $  -0.00560 $ & $   0.00879 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56200.08036 $ & $  -0.00091 $ & $   0.01182 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56245.05099 $ & $  -0.00113 $ & $   0.00904 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56231.82439 $ & $  -0.00048 $ & $   0.01460 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56163.04603 $ & $  -0.01004 $ & $   0.00895 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56260.92372 $ & $   0.00086 $ & $   0.01569 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56252.98807 $ & $   0.00404 $ & $   0.01349 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56290.02264 $ & $   0.01964 $ & $   0.01591 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56276.79606 $ & $  -0.00458 $ & $   0.00905 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56237.11639 $ & $   0.00720 $ & $   0.00929 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56329.70288 $ & $  -0.00123 $ & $   0.00978 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56260.92451 $ & $  -0.03078 $ & $   0.01194 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56223.88999 $ & $   0.01861 $ & $   0.01129 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56268.86053 $ & $   0.00216 $ & $   0.00928 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56300.60467 $ & $   0.01250 $ & $   0.01332 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56215.95428 $ & $  -0.00129 $ & $   0.01020 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56284.73277 $ & $  -0.01770 $ & $   0.01131 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56215.95433 $ & $   0.00489 $ & $   0.00884 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56337.63944 $ & $   0.02293 $ & $   0.01057 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56231.82684 $ & $   0.01441 $ & $   0.01434 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56245.05347 $ & $   0.00281 $ & $   0.00839 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56163.04854 $ & $   0.00600 $ & $   0.00888 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56208.01960 $ & $  -0.00205 $ & $   0.00910 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56223.89158 $ & $   0.03461 $ & $   0.01197 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56260.92618 $ & $   0.02923 $ & $   0.01609 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56252.99053 $ & $   0.00569 $ & $   0.01257 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56290.02510 $ & $   0.01501 $ & $   0.01436 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56276.79879 $ & $   0.01273 $ & $   0.00932 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56329.70536 $ & $   0.00407 $ & $   0.01031 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56223.89247 $ & $   0.02403 $ & $   0.00980 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56300.60714 $ & $   0.00435 $ & $   0.01323 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56215.95678 $ & $  -0.00584 $ & $   0.01050 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56215.95684 $ & $   0.00192 $ & $   0.00895 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56284.73558 $ & $  -0.00106 $ & $   0.01065 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56237.11980 $ & $   0.02178 $ & $   0.00924 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56231.82930 $ & $  -0.00320 $ & $   0.01619 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56245.05595 $ & $  -0.02032 $ & $   0.00877 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56260.92796 $ & $   0.00484 $ & $   0.01187 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56200.08556 $ & $  -0.00806 $ & $   0.01185 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56268.86403 $ & $   0.01481 $ & $   0.00950 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56163.05104 $ & $   0.00508 $ & $   0.00852 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56337.64282 $ & $  -0.00304 $ & $   0.00980 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56208.02208 $ & $  -0.01760 $ & $   0.00974 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56223.89412 $ & $  -0.02968 $ & $   0.01382 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56252.99304 $ & $   0.01406 $ & $   0.01183 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56329.70786 $ & $  -0.01076 $ & $   0.01036 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56223.89498 $ & $   0.01417 $ & $   0.01017 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56276.80161 $ & $  -0.00296 $ & $   0.01017 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56300.60965 $ & $  -0.00018 $ & $   0.01309 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56237.12228 $ & $  -0.01827 $ & $   0.00960 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56245.05846 $ & $   0.01865 $ & $   0.00861 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56260.93042 $ & $   0.02475 $ & $   0.01300 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56268.86650 $ & $   0.00371 $ & $   0.00959 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56200.08807 $ & $  -0.00595 $ & $   0.01067 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56231.83201 $ & $  -0.04474 $ & $   0.01478 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56337.64533 $ & $   0.00067 $ & $   0.01028 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56223.89663 $ & $  -0.00300 $ & $   0.01022 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56284.73931 $ & $  -0.00971 $ & $   0.01035 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56223.89744 $ & $   0.01862 $ & $   0.01094 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56215.96156 $ & $   0.00938 $ & $   0.00964 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56252.99639 $ & $   0.04011 $ & $   0.01199 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56276.80440 $ & $   0.01832 $ & $   0.00980 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56237.12479 $ & $  -0.02333 $ & $   0.00935 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56329.71121 $ & $   0.00221 $ & $   0.00994 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56260.93292 $ & $   0.01409 $ & $   0.01406 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56268.86901 $ & $  -0.01463 $ & $   0.00954 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56300.61325 $ & $   0.00714 $ & $   0.01313 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56337.64780 $ & $   0.01530 $ & $   0.01087 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56245.06186 $ & $  -0.00302 $ & $   0.00902 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56200.09147 $ & $   0.00255 $ & $   0.01138 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56223.89941 $ & $   0.00707 $ & $   0.00915 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56215.96349 $ & $   0.00063 $ & $   0.01030 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56284.74198 $ & $   0.00306 $ & $   0.01067 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56215.96408 $ & $  -0.01102 $ & $   0.00916 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56252.99890 $ & $   0.01634 $ & $   0.01077 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56163.05800 $ & $  -0.00163 $ & $   0.00872 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56290.03361 $ & $  -0.01416 $ & $   0.01592 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56237.12726 $ & $  -0.01404 $ & $   0.00894 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56329.71372 $ & $  -0.01787 $ & $   0.00993 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56260.93539 $ & $   0.03684 $ & $   0.01430 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56268.87152 $ & $   0.00479 $ & $   0.00966 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56337.65030 $ & $  -0.00668 $ & $   0.01031 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56300.61577 $ & $   0.01151 $ & $   0.01171 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56245.06435 $ & $   0.02014 $ & $   0.00891 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56200.09397 $ & $   0.00945 $ & $   0.01093 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56215.96599 $ & $   0.00190 $ & $   0.01066 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56223.90216 $ & $   0.00658 $ & $   0.01055 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56284.74464 $ & $  -0.00447 $ & $   0.00989 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56215.96659 $ & $  -0.00342 $ & $   0.00907 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56223.90289 $ & $  -0.01095 $ & $   0.00937 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56329.71619 $ & $  -0.01656 $ & $   0.00990 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56163.06076 $ & $  -0.00795 $ & $   0.00859 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56300.61824 $ & $  -0.00442 $ & $   0.01248 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56237.13068 $ & $  -0.00611 $ & $   0.00915 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56245.06686 $ & $   0.00038 $ & $   0.00839 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56200.09644 $ & $   0.00404 $ & $   0.01083 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56215.96847 $ & $   0.00524 $ & $   0.01010 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56260.93906 $ & $   0.00224 $ & $   0.01284 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56223.90468 $ & $  -0.00051 $ & $   0.00969 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56268.87528 $ & $   0.00904 $ & $   0.01042 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56337.65392 $ & $  -0.01050 $ & $   0.01004 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56260.93953 $ & $   0.02272 $ & $   0.01691 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56215.96909 $ & $  -0.01268 $ & $   0.00969 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56284.74759 $ & $   0.03261 $ & $   0.00991 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56239.77707 $ & $  -0.00234 $ & $   0.01465 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56223.90539 $ & $  -0.00810 $ & $   0.00978 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56329.71870 $ & $  -0.00792 $ & $   0.01029 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56163.06327 $ & $   0.02008 $ & $   0.00855 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56300.62075 $ & $  -0.00799 $ & $   0.01331 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56237.13315 $ & $   0.00580 $ & $   0.01006 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56255.65066 $ & $  -0.00910 $ & $   0.01310 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56231.84282 $ & $   0.03440 $ & $   0.01525 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56200.09896 $ & $  -0.00842 $ & $   0.01075 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56245.06959 $ & $   0.00063 $ & $   0.00855 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56223.90714 $ & $   0.00292 $ & $   0.01003 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56268.87776 $ & $  -0.01368 $ & $   0.01021 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56337.65639 $ & $   0.01190 $ & $   0.01054 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56215.97188 $ & $   0.00854 $ & $   0.01021 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56223.90790 $ & $   0.00280 $ & $   0.00935 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56215.97245 $ & $   0.00023 $ & $   0.00910 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56208.03664 $ & $   0.00117 $ & $   0.00973 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56284.75132 $ & $   0.00041 $ & $   0.00961 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56237.13566 $ & $   0.00578 $ & $   0.00949 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56163.06662 $ & $  -0.02153 $ & $   0.00847 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56255.65312 $ & $   0.01644 $ & $   0.01378 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56329.72233 $ & $  -0.00292 $ & $   0.00965 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56223.90965 $ & $   0.02788 $ & $   0.01060 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56300.62413 $ & $   0.00286 $ & $   0.01239 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56268.88026 $ & $   0.00194 $ & $   0.00984 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56337.65886 $ & $   0.00405 $ & $   0.01029 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56200.10236 $ & $  -0.00801 $ & $   0.01395 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56223.91039 $ & $   0.02366 $ & $   0.01399 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56245.07302 $ & $   0.00894 $ & $   0.00825 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56215.97460 $ & $  -0.01820 $ & $   0.01029 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56215.97493 $ & $   0.02862 $ & $   0.00992 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56239.78292 $ & $   0.01955 $ & $   0.01664 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56208.03916 $ & $   0.00917 $ & $   0.01035 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56284.75397 $ & $  -0.00508 $ & $   0.01051 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56163.06909 $ & $   0.02345 $ & $   0.00870 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56255.65558 $ & $  -0.02055 $ & $   0.01364 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56237.13839 $ & $   0.00651 $ & $   0.00892 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56329.72484 $ & $  -0.00534 $ & $   0.01004 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56300.62660 $ & $   0.01421 $ & $   0.01357 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56268.88275 $ & $  -0.00032 $ & $   0.00929 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56337.66136 $ & $   0.01717 $ & $   0.00998 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56231.84864 $ & $  -0.02596 $ & $   0.01459 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56200.10482 $ & $   0.01747 $ & $   0.01194 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56245.07548 $ & $   0.02570 $ & $   0.00841 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56215.97707 $ & $  -0.01870 $ & $   0.01043 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56223.91310 $ & $  -0.01818 $ & $   0.01054 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56215.97745 $ & $  -0.00468 $ & $   0.00995 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56239.78539 $ & $   0.03102 $ & $   0.01511 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56208.04167 $ & $   0.02588 $ & $   0.00966 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56223.91382 $ & $  -0.01910 $ & $   0.00967 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56163.07160 $ & $  -0.00648 $ & $   0.00850 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56284.75664 $ & $  -0.00447 $ & $   0.00937 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56231.85015 $ & $   0.03105 $ & $   0.01496 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56329.72731 $ & $  -0.02284 $ & $   0.00952 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56300.62912 $ & $  -0.00645 $ & $   0.01725 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56255.65895 $ & $  -0.03520 $ & $   0.01105 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56237.14176 $ & $   0.00775 $ & $   0.00918 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56260.94992 $ & $   0.01625 $ & $   0.01287 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56245.07800 $ & $   0.01476 $ & $   0.00881 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56215.97957 $ & $   0.00826 $ & $   0.01027 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56223.91560 $ & $   0.00014 $ & $   0.01042 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56268.88624 $ & $   0.00761 $ & $   0.01066 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56337.66477 $ & $   0.00245 $ & $   0.01011 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56215.97992 $ & $  -0.00186 $ & $   0.00914 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56239.78814 $ & $  -0.03890 $ & $   0.01368 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56223.91635 $ & $  -0.01702 $ & $   0.01042 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56163.07408 $ & $   0.00967 $ & $   0.00845 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56284.75929 $ & $   0.01564 $ & $   0.01072 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56329.72982 $ & $   0.00927 $ & $   0.01054 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56231.85291 $ & $  -0.00147 $ & $   0.01581 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56208.04507 $ & $   0.02042 $ & $   0.00947 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56300.63162 $ & $  -0.00374 $ & $   0.01360 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56255.66141 $ & $   0.01004 $ & $   0.01452 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56237.14424 $ & $  -0.00220 $ & $   0.00967 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56171.01123 $ & $  -0.03916 $ & $   0.01789 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56260.95239 $ & $   0.00008 $ & $   0.01304 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56245.08051 $ & $  -0.00820 $ & $   0.00787 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56200.11003 $ & $  -0.00349 $ & $   0.01096 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56223.91806 $ & $  -0.00172 $ & $   0.01009 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56268.88875 $ & $  -0.01209 $ & $   0.01027 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56337.66728 $ & $   0.00797 $ & $   0.01060 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56223.91886 $ & $   0.02374 $ & $   0.01014 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56215.98294 $ & $  -0.01941 $ & $   0.01038 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56231.85540 $ & $   0.00417 $ & $   0.01203 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56215.98353 $ & $   0.00082 $ & $   0.00917 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56208.04758 $ & $   0.00455 $ & $   0.00890 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56239.79150 $ & $  -0.01494 $ & $   0.01508 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56163.07743 $ & $  -0.01404 $ & $   0.00794 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56255.66387 $ & $  -0.00035 $ & $   0.01212 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56237.14675 $ & $   0.02052 $ & $   0.00999 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56329.73316 $ & $   0.00508 $ & $   0.00982 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56260.95489 $ & $  -0.00952 $ & $   0.01599 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56284.76298 $ & $  -0.01104 $ & $   0.01007 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56223.92054 $ & $  -0.00405 $ & $   0.01063 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56268.89122 $ & $   0.01732 $ & $   0.01045 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56337.66975 $ & $  -0.01053 $ & $   0.01057 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56300.63525 $ & $   0.00455 $ & $   0.01341 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56276.82734 $ & $   0.01996 $ & $   0.01006 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56245.08392 $ & $  -0.00092 $ & $   0.00845 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56200.11342 $ & $  -0.00125 $ & $   0.01106 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56247.72927 $ & $  -0.00578 $ & $   0.01696 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56215.98541 $ & $  -0.00141 $ & $   0.01049 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56223.92162 $ & $   0.01343 $ & $   0.00965 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56208.05035 $ & $   0.01470 $ & $   0.00865 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56163.07994 $ & $  -0.00156 $ & $   0.00862 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56237.14922 $ & $  -0.01922 $ & $   0.01062 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56171.01618 $ & $   0.01057 $ & $   0.01446 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56329.73567 $ & $   0.00032 $ & $   0.00978 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56255.66659 $ & $  -0.00432 $ & $   0.01311 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56231.85874 $ & $   0.00336 $ & $   0.01352 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56260.95734 $ & $  -0.00921 $ & $   0.01377 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56284.76564 $ & $  -0.02057 $ & $   0.01004 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56268.89373 $ & $  -0.01392 $ & $   0.00883 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56337.67226 $ & $   0.03777 $ & $   0.01048 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56300.63772 $ & $  -0.01863 $ & $   0.01213 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56276.83011 $ & $  -0.00025 $ & $   0.00969 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56245.08641 $ & $  -0.00631 $ & $   0.00861 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56200.11589 $ & $  -0.00432 $ & $   0.01068 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56215.98791 $ & $   0.00283 $ & $   0.01075 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56223.92414 $ & $   0.00635 $ & $   0.01053 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56215.98840 $ & $  -0.01485 $ & $   0.00919 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56208.05287 $ & $   0.01598 $ & $   0.00894 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56163.08267 $ & $   0.02474 $ & $   0.00871 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56329.73815 $ & $   0.00101 $ & $   0.01038 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56231.86124 $ & $  -0.01167 $ & $   0.01351 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56300.64020 $ & $  -0.01485 $ & $   0.01244 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56308.57621 $ & $   0.01536 $ & $   0.01080 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56231.86190 $ & $  -0.03211 $ & $   0.01440 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56284.76854 $ & $  -0.00363 $ & $   0.00962 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56200.11840 $ & $   0.00842 $ & $   0.01007 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56245.08893 $ & $   0.00473 $ & $   0.00789 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56215.99038 $ & $  -0.01748 $ & $   0.00985 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56276.83294 $ & $   0.01509 $ & $   0.00962 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56223.92661 $ & $   0.00479 $ & $   0.01074 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56337.67593 $ & $  -0.00267 $ & $   0.01055 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56268.89749 $ & $  -0.01738 $ & $   0.00890 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56223.92754 $ & $  -0.01673 $ & $   0.01205 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56163.08517 $ & $   0.01273 $ & $   0.00887 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56329.74065 $ & $  -0.02860 $ & $   0.01085 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56231.86373 $ & $   0.01394 $ & $   0.01461 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56208.05623 $ & $   0.00068 $ & $   0.00935 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56300.64270 $ & $   0.01355 $ & $   0.01310 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56308.57871 $ & $  -0.00304 $ & $   0.01124 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56231.86441 $ & $   0.02090 $ & $   0.01616 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56237.15507 $ & $  -0.00794 $ & $   0.01444 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56255.67244 $ & $  -0.01047 $ & $   0.01297 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56284.77122 $ & $   0.01006 $ & $   0.00991 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56200.12088 $ & $   0.01709 $ & $   0.01100 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56260.96338 $ & $   0.00446 $ & $   0.01330 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56245.09166 $ & $   0.00568 $ & $   0.00826 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56223.92908 $ & $   0.00730 $ & $   0.01012 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56337.67841 $ & $   0.00995 $ & $   0.01064 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56268.89997 $ & $  -0.01118 $ & $   0.00926 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56215.99376 $ & $  -0.00293 $ & $   0.01088 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56231.86623 $ & $  -0.00898 $ & $   0.01374 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56276.83691 $ & $  -0.01479 $ & $   0.00951 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56208.05875 $ & $  -0.00076 $ & $   0.00915 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56308.58118 $ & $  -0.00034 $ & $   0.01051 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56297.99994 $ & $   0.00897 $ & $   0.01268 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56231.86687 $ & $  -0.03086 $ & $   0.01393 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56163.08852 $ & $   0.00958 $ & $   0.00798 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56255.67491 $ & $   0.02464 $ & $   0.01262 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56260.96588 $ & $   0.01778 $ & $   0.01382 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56329.74434 $ & $  -0.00485 $ & $   0.00987 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56215.99541 $ & $   0.01657 $ & $   0.00921 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56223.93158 $ & $   0.00957 $ & $   0.01025 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56300.64605 $ & $  -0.00919 $ & $   0.01270 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56337.68088 $ & $   0.01940 $ & $   0.01001 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56268.90248 $ & $  -0.01270 $ & $   0.00888 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56200.12428 $ & $   0.02211 $ & $   0.01143 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56284.77486 $ & $   0.00145 $ & $   0.01036 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56215.99652 $ & $  -0.01670 $ & $   0.01008 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56239.80502 $ & $   0.00975 $ & $   0.01574 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56276.83963 $ & $   0.00685 $ & $   0.01028 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56208.06122 $ & $   0.00058 $ & $   0.00875 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56163.09100 $ & $  -0.00515 $ & $   0.00833 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56255.67738 $ & $   0.03427 $ & $   0.01273 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56171.02712 $ & $   0.00147 $ & $   0.01552 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56231.86963 $ & $   0.00783 $ & $   0.01432 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56329.74681 $ & $  -0.01069 $ & $   0.00983 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56215.99789 $ & $  -0.00625 $ & $   0.01005 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56300.64855 $ & $  -0.02965 $ & $   0.01348 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56308.58457 $ & $  -0.01020 $ & $   0.01058 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56231.87023 $ & $  -0.01462 $ & $   0.01439 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56337.68339 $ & $  -0.00641 $ & $   0.00970 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56268.90499 $ & $  -0.00065 $ & $   0.00947 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56200.12675 $ & $   0.01132 $ & $   0.01121 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56245.09738 $ & $  -0.00324 $ & $   0.00807 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56223.93495 $ & $   0.00695 $ & $   0.01011 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56215.99899 $ & $   0.01078 $ & $   0.00994 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56284.77753 $ & $  -0.02226 $ & $   0.00955 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56208.06374 $ & $  -0.00096 $ & $   0.00917 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56276.84241 $ & $  -0.01749 $ & $   0.00983 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56163.09350 $ & $  -0.01028 $ & $   0.00855 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56171.02961 $ & $   0.00736 $ & $   0.01585 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56231.87209 $ & $  -0.01570 $ & $   0.01388 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56329.74932 $ & $  -0.00697 $ & $   0.00974 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56216.00040 $ & $   0.02547 $ & $   0.01004 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56300.65103 $ & $  -0.01480 $ & $   0.01396 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56284.77910 $ & $   0.00389 $ & $   0.01625 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56308.58705 $ & $  -0.00388 $ & $   0.01023 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56231.87272 $ & $   0.00944 $ & $   0.01367 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56255.68072 $ & $   0.01553 $ & $   0.01268 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56260.97178 $ & $   0.02069 $ & $   0.01503 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56245.09989 $ & $   0.02205 $ & $   0.00879 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56200.12951 $ & $  -0.00431 $ & $   0.00957 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56223.93745 $ & $   0.00416 $ & $   0.01086 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56216.00149 $ & $   0.02777 $ & $   0.01055 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56284.78019 $ & $   0.01159 $ & $   0.00999 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56337.68676 $ & $  -0.00034 $ & $   0.01011 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56268.90848 $ & $  -0.00772 $ & $   0.00874 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56163.09597 $ & $   0.00105 $ & $   0.00800 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56223.93876 $ & $  -0.01991 $ & $   0.01250 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56329.75179 $ & $  -0.01124 $ & $   0.01007 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56231.87484 $ & $  -0.00013 $ & $   0.01352 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56216.00290 $ & $  -0.01905 $ & $   0.01006 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56276.84545 $ & $  -0.01458 $ & $   0.00891 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56284.78156 $ & $  -0.01371 $ & $   0.01708 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56208.06715 $ & $  -0.00667 $ & $   0.00917 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56300.65353 $ & $  -0.03898 $ & $   0.01294 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56308.58951 $ & $  -0.00583 $ & $   0.00991 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56231.87519 $ & $  -0.00665 $ & $   0.01398 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56255.68319 $ & $  -0.02938 $ & $   0.01174 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56260.97428 $ & $   0.01658 $ & $   0.01496 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56245.10238 $ & $  -0.00807 $ & $   0.00857 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56200.13202 $ & $  -0.01913 $ & $   0.00999 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56194.84137 $ & $  -0.01518 $ & $   0.00917 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56223.93995 $ & $   0.01784 $ & $   0.01040 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56337.68924 $ & $  -0.00820 $ & $   0.01004 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56284.78285 $ & $   0.02031 $ & $   0.01054 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56268.91099 $ & $  -0.00436 $ & $   0.00948 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56268.91121 $ & $  -0.00861 $ & $   0.01006 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56216.00491 $ & $  -0.02483 $ & $   0.01073 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56223.94128 $ & $  -0.01338 $ & $   0.01069 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56231.87734 $ & $   0.02856 $ & $   0.01470 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56308.59198 $ & $   0.01183 $ & $   0.01051 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56208.06966 $ & $   0.00388 $ & $   0.00910 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56163.09932 $ & $  -0.01618 $ & $   0.00829 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56329.75517 $ & $   0.00607 $ & $   0.00962 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56260.97678 $ & $  -0.00050 $ & $   0.01301 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56194.84384 $ & $   0.00060 $ & $   0.01045 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56223.94242 $ & $  -0.00391 $ & $   0.00998 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56216.00651 $ & $   0.01824 $ & $   0.00918 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56300.65711 $ & $   0.02540 $ & $   0.01242 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56337.69172 $ & $   0.00878 $ & $   0.01039 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56268.91347 $ & $   0.01664 $ & $   0.00942 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56276.84946 $ & $   0.00230 $ & $   0.00995 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56268.91367 $ & $   0.02014 $ & $   0.01021 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56200.13541 $ & $   0.02020 $ & $   0.00935 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56284.78647 $ & $  -0.00641 $ & $   0.01087 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56223.94402 $ & $   0.00123 $ & $   0.00944 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56284.78651 $ & $  -0.02018 $ & $   0.01737 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56298.01317 $ & $   0.01297 $ & $   0.01507 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56163.10179 $ & $  -0.00133 $ & $   0.00839 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56245.10689 $ & $  -0.00089 $ & $   0.00822 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56208.07240 $ & $   0.00483 $ & $   0.00869 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56329.75764 $ & $  -0.01382 $ & $   0.00969 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56260.97925 $ & $   0.01249 $ & $   0.01308 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56231.88079 $ & $  -0.03059 $ & $   0.01132 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56194.84630 $ & $   0.03276 $ & $   0.00985 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56216.00898 $ & $   0.00295 $ & $   0.00921 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56292.72349 $ & $  -0.00227 $ & $   0.00828 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56300.65961 $ & $  -0.01606 $ & $   0.01391 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56308.59559 $ & $   0.00746 $ & $   0.01090 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56337.69422 $ & $   0.01899 $ & $   0.01030 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56268.91598 $ & $   0.02458 $ & $   0.01008 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56268.91614 $ & $   0.01636 $ & $   0.01080 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56276.85220 $ & $  -0.00176 $ & $   0.00980 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56200.13788 $ & $  -0.02134 $ & $   0.01065 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56216.00989 $ & $   0.01561 $ & $   0.01198 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56223.94606 $ & $  -0.00604 $ & $   0.01020 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56239.81841 $ & $   0.00924 $ & $   0.01287 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56298.01564 $ & $  -0.00412 $ & $   0.00981 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56245.10936 $ & $   0.00254 $ & $   0.00839 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56208.07492 $ & $  -0.00385 $ & $   0.00937 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56284.78937 $ & $  -0.00263 $ & $   0.01029 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56163.10455 $ & $  -0.01482 $ & $   0.00850 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56329.76015 $ & $  -0.00436 $ & $   0.00974 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56231.88325 $ & $  -0.01103 $ & $   0.01187 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56216.01149 $ & $   0.02176 $ & $   0.00897 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56292.72600 $ & $  -0.01719 $ & $   0.00820 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56300.66208 $ & $  -0.02259 $ & $   0.01187 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56308.59806 $ & $  -0.00646 $ & $   0.01051 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56231.88376 $ & $  -0.02097 $ & $   0.01710 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56255.69176 $ & $  -0.02576 $ & $   0.01189 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56194.84962 $ & $   0.00366 $ & $   0.01088 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56239.82023 $ & $  -0.00844 $ & $   0.00893 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56200.14039 $ & $  -0.00868 $ & $   0.01047 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56216.01236 $ & $   0.01069 $ & $   0.00994 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56260.98295 $ & $   0.00827 $ & $   0.01072 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56276.85496 $ & $   0.00091 $ & $   0.00978 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56223.94853 $ & $   0.00486 $ & $   0.01055 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56223.94856 $ & $   0.01830 $ & $   0.00907 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56337.69785 $ & $   0.00025 $ & $   0.01042 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56263.62878 $ & $  -0.00537 $ & $   0.01505 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56239.82092 $ & $  -0.00123 $ & $   0.01045 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56268.91952 $ & $   0.01017 $ & $   0.01024 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56268.91979 $ & $   0.01017 $ & $   0.01150 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56245.11188 $ & $   0.01026 $ & $   0.00879 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56163.10705 $ & $  -0.00638 $ & $   0.00804 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56284.79205 $ & $  -0.00181 $ & $   0.00986 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56329.76262 $ & $   0.02893 $ & $   0.01018 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56231.88577 $ & $  -0.03374 $ & $   0.01364 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56284.79233 $ & $   0.00596 $ & $   0.01579 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56216.01396 $ & $   0.00520 $ & $   0.00891 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56292.72851 $ & $   0.00425 $ & $   0.00855 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56308.60053 $ & $   0.00714 $ & $   0.01092 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56300.66458 $ & $   0.00293 $ & $   0.01343 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56231.88622 $ & $  -0.03672 $ & $   0.01578 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56208.07834 $ & $   0.00489 $ & $   0.00965 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56255.69422 $ & $   0.02208 $ & $   0.01243 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56239.82274 $ & $  -0.01411 $ & $   0.00980 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56260.98545 $ & $   0.03242 $ & $   0.01286 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56194.85235 $ & $  -0.01799 $ & $   0.01071 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56223.95100 $ & $   0.02136 $ & $   0.01047 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56223.95107 $ & $  -0.01376 $ & $   0.00836 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56276.85776 $ & $  -0.01348 $ & $   0.00984 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56178.98075 $ & $  -0.00082 $ & $   0.01082 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56263.63125 $ & $  -0.02214 $ & $   0.01592 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56337.70036 $ & $   0.01252 $ & $   0.00998 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56268.92202 $ & $  -0.00183 $ & $   0.01037 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56216.01573 $ & $  -0.01091 $ & $   0.00979 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56268.92227 $ & $   0.02586 $ & $   0.01258 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56245.11461 $ & $   0.00977 $ & $   0.00807 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56284.79471 $ & $   0.00117 $ & $   0.01049 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56231.88827 $ & $  -0.01036 $ & $   0.01148 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56308.60300 $ & $  -0.00730 $ & $   0.01052 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56231.88872 $ & $   0.01444 $ & $   0.01722 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56255.69669 $ & $  -0.01412 $ & $   0.01217 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56208.08084 $ & $  -0.00398 $ & $   0.00922 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56163.11041 $ & $  -0.00438 $ & $   0.00827 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56171.04668 $ & $  -0.00719 $ & $   0.01746 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56329.76626 $ & $  -0.00021 $ & $   0.01015 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56216.01731 $ & $   0.00374 $ & $   0.00892 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56260.98791 $ & $  -0.01270 $ & $   0.01339 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56194.85481 $ & $  -0.02521 $ & $   0.00915 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56223.95347 $ & $   0.00822 $ & $   0.01051 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56300.66796 $ & $  -0.01170 $ & $   0.01341 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56223.95355 $ & $   0.00683 $ & $   0.01223 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56239.82551 $ & $  -0.01104 $ & $   0.00909 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56178.98325 $ & $   0.02066 $ & $   0.01094 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56337.70283 $ & $   0.00330 $ & $   0.01030 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56268.92449 $ & $   0.00868 $ & $   0.01017 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56268.92478 $ & $  -0.00120 $ & $   0.01005 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56216.01845 $ & $   0.00946 $ & $   0.01108 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56276.86173 $ & $   0.00461 $ & $   0.00999 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56208.08332 $ & $   0.01135 $ & $   0.00863 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56255.69919 $ & $  -0.00748 $ & $   0.01222 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56245.11799 $ & $  -0.01243 $ & $   0.00807 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56163.11292 $ & $   0.01127 $ & $   0.00843 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56171.04914 $ & $  -0.03984 $ & $   0.01324 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56231.89165 $ & $  -0.00691 $ & $   0.01419 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56329.76873 $ & $  -0.00321 $ & $   0.00995 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56216.01981 $ & $   0.01894 $ & $   0.00877 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56292.73424 $ & $   0.00449 $ & $   0.00800 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56194.85728 $ & $   0.02763 $ & $   0.00892 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56260.99041 $ & $   0.01623 $ & $   0.01314 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56300.67042 $ & $  -0.01742 $ & $   0.01314 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56308.60642 $ & $   0.00193 $ & $   0.01027 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56223.95606 $ & $  -0.00126 $ & $   0.00910 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56231.89211 $ & $  -0.04876 $ & $   0.01534 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56390.61163 $ & $   0.01152 $ & $   0.01187 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56178.98575 $ & $  -0.01320 $ & $   0.01094 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56337.70534 $ & $   0.01770 $ & $   0.00993 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56268.92699 $ & $   0.00524 $ & $   0.01058 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56268.92726 $ & $  -0.01197 $ & $   0.01000 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56223.95683 $ & $  -0.01239 $ & $   0.01056 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56216.02092 $ & $   0.01942 $ & $   0.01014 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56239.82891 $ & $  -0.01449 $ & $   0.00987 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56208.08582 $ & $   0.00373 $ & $   0.00900 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56245.12046 $ & $  -0.00312 $ & $   0.00863 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56163.11539 $ & $   0.00007 $ & $   0.00834 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56276.86448 $ & $  -0.02746 $ & $   0.00992 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56231.89415 $ & $  -0.01975 $ & $   0.01292 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56329.77123 $ & $   0.00551 $ & $   0.01036 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56216.02232 $ & $  -0.00130 $ & $   0.00848 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56292.73675 $ & $   0.01635 $ & $   0.00860 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56284.80087 $ & $  -0.04057 $ & $   0.01369 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56300.67289 $ & $   0.00421 $ & $   0.01281 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56308.60889 $ & $  -0.00114 $ & $   0.01042 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56231.89457 $ & $   0.01058 $ & $   0.01487 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56390.61410 $ & $  -0.03474 $ & $   0.01023 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56260.99384 $ & $   0.00859 $ & $   0.01403 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56223.95930 $ & $   0.02176 $ & $   0.01069 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56194.86080 $ & $   0.00210 $ & $   0.01083 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56239.83139 $ & $   0.00422 $ & $   0.00867 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56223.95948 $ & $   0.01106 $ & $   0.00922 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56337.70868 $ & $  -0.00710 $ & $   0.01003 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56263.63968 $ & $   0.02754 $ & $   0.01737 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56178.98942 $ & $   0.00209 $ & $   0.00996 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56268.93066 $ & $   0.01012 $ & $   0.01044 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56268.93073 $ & $   0.00220 $ & $   0.00979 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56163.11790 $ & $   0.00305 $ & $   0.00822 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56245.12298 $ & $   0.01472 $ & $   0.00888 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56329.77370 $ & $   0.00798 $ & $   0.01035 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56231.89688 $ & $  -0.03306 $ & $   0.01222 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56308.61136 $ & $  -0.00543 $ & $   0.01026 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56300.67541 $ & $   0.00072 $ & $   0.01156 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56276.86749 $ & $   0.02125 $ & $   0.01098 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56231.89704 $ & $   0.00396 $ & $   0.01618 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56292.73952 $ & $  -0.00315 $ & $   0.00900 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56390.61657 $ & $  -0.03070 $ & $   0.01163 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56255.70504 $ & $  -0.02810 $ & $   0.01133 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56208.08920 $ & $   0.00327 $ & $   0.00930 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56284.80376 $ & $   0.00524 $ & $   0.00999 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56260.99634 $ & $   0.01527 $ & $   0.01415 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56223.96180 $ & $  -0.00656 $ & $   0.01037 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56194.86327 $ & $  -0.00299 $ & $   0.00925 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56239.83390 $ & $  -0.00645 $ & $   0.00905 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56223.96197 $ & $  -0.01587 $ & $   0.00851 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56337.71119 $ & $   0.02701 $ & $   0.01012 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56263.64221 $ & $   0.02820 $ & $   0.01664 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56178.99188 $ & $   0.00516 $ & $   0.01115 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56268.93312 $ & $  -0.00367 $ & $   0.01052 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56268.93320 $ & $   0.01948 $ & $   0.01046 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56245.12545 $ & $   0.01060 $ & $   0.00911 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56231.89937 $ & $   0.00763 $ & $   0.01236 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56308.61383 $ & $  -0.00219 $ & $   0.01070 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56255.70750 $ & $   0.01430 $ & $   0.01249 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56208.09166 $ & $   0.01262 $ & $   0.00926 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56163.12129 $ & $   0.00360 $ & $   0.00831 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56231.89976 $ & $   0.01158 $ & $   0.01472 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56276.87029 $ & $  -0.01241 $ & $   0.00981 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56284.80645 $ & $   0.01641 $ & $   0.01104 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56329.77708 $ & $   0.00220 $ & $   0.01004 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56260.99881 $ & $  -0.01247 $ & $   0.01302 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56223.96427 $ & $   0.00016 $ & $   0.01147 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56194.86578 $ & $   0.01062 $ & $   0.00939 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56239.83641 $ & $  -0.00832 $ & $   0.00873 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56292.74291 $ & $   0.01079 $ & $   0.00873 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56390.61994 $ & $  -0.02518 $ & $   0.01159 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56223.96448 $ & $  -0.00193 $ & $   0.00900 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56216.02852 $ & $  -0.00605 $ & $   0.00919 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56300.67899 $ & $   0.00417 $ & $   0.01271 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56337.71366 $ & $  -0.01870 $ & $   0.00995 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56216.02883 $ & $   0.01065 $ & $   0.01552 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56178.99439 $ & $  -0.01387 $ & $   0.01019 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56268.93560 $ & $  -0.00756 $ & $   0.01031 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56268.93572 $ & $  -0.00466 $ & $   0.00978 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56163.12376 $ & $   0.00776 $ & $   0.00950 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56255.71022 $ & $  -0.00843 $ & $   0.01158 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56208.09442 $ & $   0.00608 $ & $   0.00938 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56329.77956 $ & $   0.00360 $ & $   0.01024 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56171.06012 $ & $  -0.00466 $ & $   0.01530 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56261.00132 $ & $  -0.01114 $ & $   0.01332 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56231.90276 $ & $   0.02414 $ & $   0.01293 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56194.86825 $ & $   0.01345 $ & $   0.00913 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56292.74539 $ & $  -0.00127 $ & $   0.00863 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56390.62241 $ & $   0.01511 $ & $   0.01155 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56216.03104 $ & $  -0.02295 $ & $   0.00900 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56308.61748 $ & $  -0.00562 $ & $   0.01006 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56300.68152 $ & $   0.01365 $ & $   0.01318 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56231.90315 $ & $  -0.02530 $ & $   0.01475 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56337.71617 $ & $   0.00375 $ & $   0.01059 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56223.96725 $ & $  -0.06086 $ & $   0.01136 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56245.12995 $ & $  -0.00089 $ & $   0.00953 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56178.99690 $ & $  -0.00927 $ & $   0.01025 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56268.93811 $ & $  -0.00698 $ & $   0.01050 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56268.93820 $ & $   0.00203 $ & $   0.00958 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56284.81017 $ & $  -0.00076 $ & $   0.01064 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56276.87424 $ & $   0.00746 $ & $   0.01012 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56239.83978 $ & $   0.00325 $ & $   0.00935 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56223.96790 $ & $  -0.01281 $ & $   0.01100 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56263.64842 $ & $   0.02869 $ & $   0.01886 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56208.09692 $ & $   0.01445 $ & $   0.00956 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56163.12652 $ & $  -0.00296 $ & $   0.00856 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56329.78206 $ & $   0.02682 $ & $   0.01007 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56171.06259 $ & $  -0.02849 $ & $   0.01468 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56284.81161 $ & $  -0.01245 $ & $   0.01518 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56231.90526 $ & $   0.01575 $ & $   0.01327 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56390.62491 $ & $  -0.01963 $ & $   0.01199 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56292.74789 $ & $   0.00116 $ & $   0.00832 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56216.03351 $ & $   0.01459 $ & $   0.00834 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56308.61996 $ & $  -0.01378 $ & $   0.01019 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56300.68399 $ & $   0.00767 $ & $   0.01236 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56255.71359 $ & $  -0.02589 $ & $   0.01176 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56245.13242 $ & $   0.00166 $ & $   0.00883 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56337.71887 $ & $  -0.02965 $ & $   0.01067 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56194.87164 $ & $   0.00371 $ & $   0.00896 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56239.84229 $ & $   0.00346 $ & $   0.00932 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56223.97036 $ & $  -0.00622 $ & $   0.01098 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56276.87696 $ & $   0.00180 $ & $   0.00986 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56284.81308 $ & $   0.00122 $ & $   0.01035 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56223.97067 $ & $   0.00703 $ & $   0.00952 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56179.00028 $ & $   0.00830 $ & $   0.01002 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56337.71978 $ & $   0.00818 $ & $   0.00967 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56268.94151 $ & $   0.00995 $ & $   0.01125 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56268.94198 $ & $  -0.02061 $ & $   0.00936 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56163.12902 $ & $   0.01498 $ & $   0.00871 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56329.78453 $ & $  -0.00427 $ & $   0.01077 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56284.81407 $ & $  -0.01657 $ & $   0.01343 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56231.90773 $ & $  -0.00167 $ & $   0.01154 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56390.62738 $ & $   0.00612 $ & $   0.01232 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56292.75040 $ & $   0.01474 $ & $   0.00844 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56216.03602 $ & $  -0.00186 $ & $   0.00841 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56308.62243 $ & $  -0.00672 $ & $   0.01021 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56300.68649 $ & $   0.02667 $ & $   0.01277 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56231.90808 $ & $   0.00342 $ & $   0.01402 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56255.71605 $ & $  -0.00153 $ & $   0.01233 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56208.10032 $ & $  -0.00946 $ & $   0.00874 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56245.13493 $ & $   0.00782 $ & $   0.00863 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56337.72137 $ & $  -0.01872 $ & $   0.00902 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56239.84480 $ & $  -0.00528 $ & $   0.00915 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56223.97286 $ & $   0.00014 $ & $   0.01046 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56194.87438 $ & $   0.01409 $ & $   0.00921 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56223.97314 $ & $  -0.01942 $ & $   0.00977 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56276.87975 $ & $   0.00854 $ & $   0.01104 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56284.81574 $ & $  -0.02347 $ & $   0.00991 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56337.72226 $ & $  -0.00027 $ & $   0.00967 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56179.00279 $ & $   0.00968 $ & $   0.01026 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56268.94399 $ & $   0.00445 $ & $   0.01137 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56263.65335 $ & $  -0.00917 $ & $   0.01753 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56268.94449 $ & $  -0.01320 $ & $   0.00909 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56231.91023 $ & $  -0.00277 $ & $   0.01291 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56308.62494 $ & $  -0.01860 $ & $   0.01032 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56231.91057 $ & $   0.01824 $ & $   0.01486 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56255.71857 $ & $   0.00084 $ & $   0.01167 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56208.10279 $ & $  -0.00720 $ & $   0.00962 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56163.13241 $ & $   0.01035 $ & $   0.01031 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56337.72388 $ & $  -0.00119 $ & $   0.00926 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56171.06842 $ & $   0.00966 $ & $   0.01481 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56245.13766 $ & $   0.00203 $ & $   0.00874 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56292.75351 $ & $   0.01300 $ & $   0.00849 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56329.78814 $ & $   0.01526 $ & $   0.01201 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56353.59607 $ & $  -0.00941 $ & $   0.01003 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56223.97533 $ & $  -0.00913 $ & $   0.01074 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56216.03942 $ & $  -0.00388 $ & $   0.00891 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56300.68984 $ & $  -0.01532 $ & $   0.01236 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56194.87684 $ & $  -0.00445 $ & $   0.00871 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56239.84757 $ & $  -0.00899 $ & $   0.00883 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56223.97566 $ & $   0.01992 $ & $   0.00873 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56337.72476 $ & $   0.01207 $ & $   0.01033 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56179.00529 $ & $  -0.01802 $ & $   0.01010 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56284.81840 $ & $  -0.01090 $ & $   0.01045 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56268.94646 $ & $   0.01265 $ & $   0.01099 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56263.65582 $ & $   0.00263 $ & $   0.01731 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56276.88253 $ & $  -0.00755 $ & $   0.00998 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56268.94697 $ & $   0.01110 $ & $   0.00905 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56255.72103 $ & $  -0.02595 $ & $   0.01227 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56208.10528 $ & $  -0.00721 $ & $   0.00896 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56163.13492 $ & $   0.00462 $ & $   0.01153 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56292.75603 $ & $   0.00708 $ & $   0.00888 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56329.79061 $ & $  -0.00273 $ & $   0.01244 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56353.59854 $ & $  -0.00727 $ & $   0.00997 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56231.91365 $ & $  -0.00429 $ & $   0.01251 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56216.04190 $ & $   0.00512 $ & $   0.00869 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56308.62832 $ & $  -0.00346 $ & $   0.01075 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56300.69235 $ & $  -0.00500 $ & $   0.01247 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56231.91393 $ & $   0.00558 $ & $   0.01663 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56223.97817 $ & $   0.00617 $ & $   0.00944 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56337.72723 $ & $   0.00795 $ & $   0.01015 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56268.94896 $ & $  -0.00578 $ & $   0.01169 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56245.14105 $ & $   0.00366 $ & $   0.00861 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56223.97871 $ & $   0.00136 $ & $   0.01105 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56268.94948 $ & $   0.01003 $ & $   0.01006 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56239.85096 $ & $   0.01388 $ & $   0.00957 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56284.82169 $ & $  -0.00738 $ & $   0.00964 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56194.88065 $ & $  -0.01737 $ & $   0.01360 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56337.72841 $ & $  -0.00564 $ & $   0.00838 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56208.10775 $ & $   0.02069 $ & $   0.00979 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56276.88649 $ & $  -0.00438 $ & $   0.01060 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56292.75853 $ & $   0.00676 $ & $   0.00936 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56329.79311 $ & $   0.00463 $ & $   0.01148 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56353.60105 $ & $  -0.00459 $ & $   0.01031 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56231.91611 $ & $   0.02903 $ & $   0.01284 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56284.82265 $ & $   0.00154 $ & $   0.01615 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56216.04442 $ & $   0.00650 $ & $   0.00869 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56300.69482 $ & $   0.04072 $ & $   0.01286 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56308.63084 $ & $  -0.00801 $ & $   0.00979 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56231.91643 $ & $  -0.00782 $ & $   0.01530 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56255.72440 $ & $  -0.00796 $ & $   0.01157 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56223.98118 $ & $  -0.01617 $ & $   0.01053 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56194.88270 $ & $   0.00685 $ & $   0.00855 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56239.85344 $ & $  -0.00554 $ & $   0.00878 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56223.98157 $ & $  -0.01691 $ & $   0.00858 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56337.73061 $ & $   0.01045 $ & $   0.00994 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56194.88312 $ & $   0.01094 $ & $   0.01379 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56337.73092 $ & $   0.00842 $ & $   0.00897 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56284.82442 $ & $  -0.00147 $ & $   0.01089 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56268.95256 $ & $  -0.01217 $ & $   0.01116 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56268.95298 $ & $  -0.00750 $ & $   0.00912 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56329.79558 $ & $  -0.01767 $ & $   0.01246 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56284.82511 $ & $   0.02345 $ & $   0.01431 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56292.76129 $ & $   0.00755 $ & $   0.00896 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56216.04689 $ & $  -0.00983 $ & $   0.00912 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56231.91887 $ & $  -0.01785 $ & $   0.01033 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56300.69732 $ & $  -0.00486 $ & $   0.01324 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56308.63331 $ & $  -0.02739 $ & $   0.01000 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56255.72686 $ & $  -0.00753 $ & $   0.01226 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56276.88951 $ & $   0.00170 $ & $   0.01009 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56208.11111 $ & $  -0.00871 $ & $   0.00876 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56353.60446 $ & $   0.01202 $ & $   0.00959 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56223.98368 $ & $   0.02055 $ & $   0.01102 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56194.88521 $ & $  -0.00046 $ & $   0.00873 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56239.85596 $ & $   0.00213 $ & $   0.00915 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56223.98408 $ & $   0.00527 $ & $   0.00937 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56337.73308 $ & $   0.00175 $ & $   0.01079 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56179.01388 $ & $  -0.00714 $ & $   0.01079 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56337.73342 $ & $  -0.02750 $ & $   0.00887 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56268.95503 $ & $   0.00479 $ & $   0.01146 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56245.14714 $ & $  -0.01113 $ & $   0.00917 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56284.82714 $ & $  -0.00078 $ & $   0.01048 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56268.95545 $ & $  -0.00763 $ & $   0.00959 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56284.82761 $ & $  -0.02841 $ & $   0.01650 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56308.63578 $ & $  -0.00357 $ & $   0.01005 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56255.72936 $ & $   0.00066 $ & $   0.01209 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56208.11361 $ & $   0.01635 $ & $   0.00923 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56231.92164 $ & $   0.03316 $ & $   0.01364 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56276.89228 $ & $  -0.00245 $ & $   0.01013 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56329.79895 $ & $  -0.00019 $ & $   0.01069 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56353.60694 $ & $  -0.00861 $ & $   0.01054 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56171.07954 $ & $  -0.01682 $ & $   0.01429 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56223.98618 $ & $  -0.00263 $ & $   0.01096 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56292.76470 $ & $  -0.00633 $ & $   0.00847 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56194.88769 $ & $  -0.00395 $ & $   0.00901 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56216.05051 $ & $  -0.02184 $ & $   0.00871 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56239.85846 $ & $  -0.01057 $ & $   0.00871 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56337.73558 $ & $   0.01086 $ & $   0.01052 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56263.66673 $ & $  -0.01777 $ & $   0.01379 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56337.73594 $ & $  -0.01008 $ & $   0.00889 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56268.95753 $ & $   0.00494 $ & $   0.01066 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56245.14965 $ & $   0.01186 $ & $   0.00895 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56284.82985 $ & $  -0.01178 $ & $   0.01033 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56268.95796 $ & $   0.00413 $ & $   0.00956 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56255.73208 $ & $   0.00784 $ & $   0.01250 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56208.11637 $ & $   0.01497 $ & $   0.00876 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56353.60941 $ & $   0.01059 $ & $   0.01043 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56276.89506 $ & $   0.00451 $ & $   0.00973 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56292.76718 $ & $   0.00830 $ & $   0.00860 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56194.89016 $ & $   0.00380 $ & $   0.00874 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56216.05303 $ & $   0.01461 $ & $   0.00853 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56231.92500 $ & $   0.00444 $ & $   0.01405 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56308.63942 $ & $   0.01031 $ & $   0.01043 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56337.73805 $ & $   0.01193 $ & $   0.01075 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56179.01884 $ & $   0.01801 $ & $   0.01025 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56268.96000 $ & $   0.02638 $ & $   0.01122 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56223.98985 $ & $  -0.01026 $ & $   0.01027 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56239.86183 $ & $  -0.00679 $ & $   0.00874 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56268.96043 $ & $   0.00400 $ & $   0.01023 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56194.89175 $ & $   0.01909 $ & $   0.01396 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56271.60627 $ & $   0.00589 $ & $   0.01214 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56245.15303 $ & $  -0.01297 $ & $   0.00931 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56337.73959 $ & $  -0.00815 $ & $   0.00861 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56208.11889 $ & $   0.01350 $ & $   0.01013 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56353.61191 $ & $   0.01424 $ & $   0.01058 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56284.83357 $ & $  -0.00399 $ & $   0.01065 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56292.76968 $ & $   0.00266 $ & $   0.00930 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56216.05550 $ & $  -0.01477 $ & $   0.00861 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56308.64189 $ & $   0.03796 $ & $   0.01055 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56255.73545 $ & $   0.01523 $ & $   0.01233 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56247.79970 $ & $  -0.01247 $ & $   0.00894 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56231.92795 $ & $   0.00103 $ & $   0.01286 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56194.89367 $ & $   0.00208 $ & $   0.00883 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56223.99233 $ & $  -0.01223 $ & $   0.00961 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56239.86433 $ & $  -0.00727 $ & $   0.00825 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56276.89904 $ & $   0.01341 $ & $   0.00989 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56337.74169 $ & $  -0.00587 $ & $   0.00986 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56316.57911 $ & $   0.01189 $ & $   0.01387 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56194.89422 $ & $  -0.00267 $ & $   0.01348 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56268.96337 $ & $   0.02402 $ & $   0.01176 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56179.02236 $ & $  -0.01073 $ & $   0.01089 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56271.60878 $ & $  -0.02334 $ & $   0.01221 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56245.15554 $ & $  -0.00013 $ & $   0.01002 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56337.74209 $ & $  -0.00460 $ & $   0.00863 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56261.02805 $ & $  -0.04840 $ & $   0.01452 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56300.70804 $ & $  -0.00538 $ & $   0.01188 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56268.96424 $ & $  -0.00195 $ & $   0.00948 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56292.77220 $ & $  -0.00719 $ & $   0.00931 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56216.05802 $ & $  -0.00194 $ & $   0.00916 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56308.64441 $ & $  -0.00272 $ & $   0.01016 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56255.73792 $ & $   0.00172 $ & $   0.01178 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56284.83654 $ & $  -0.00435 $ & $   0.01080 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56186.95959 $ & $   0.00178 $ & $   0.00974 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56208.12226 $ & $  -0.04996 $ & $   0.00918 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56231.93046 $ & $   0.02330 $ & $   0.01262 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56247.80247 $ & $   0.01982 $ & $   0.00968 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56353.61554 $ & $  -0.02414 $ & $   0.00989 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56223.99483 $ & $   0.01336 $ & $   0.01054 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56239.86681 $ & $   0.00803 $ & $   0.00874 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56194.89640 $ & $   0.00472 $ & $   0.00907 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56231.93106 $ & $  -0.00718 $ & $   0.01579 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56337.74416 $ & $   0.00357 $ & $   0.01023 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56316.58163 $ & $  -0.00761 $ & $   0.01328 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56194.89669 $ & $   0.00548 $ & $   0.01380 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56276.90176 $ & $  -0.01421 $ & $   0.01022 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56268.96583 $ & $   0.00655 $ & $   0.01153 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56179.02486 $ & $  -0.00485 $ & $   0.01072 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56271.61125 $ & $   0.01474 $ & $   0.01126 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56337.74460 $ & $   0.02315 $ & $   0.00918 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56284.83838 $ & $  -0.03134 $ & $   0.01554 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56261.03051 $ & $   0.00289 $ & $   0.01338 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56300.71054 $ & $   0.01421 $ & $   0.01064 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56268.96675 $ & $   0.00442 $ & $   0.00940 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56263.67631 $ & $   0.01848 $ & $   0.01165 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56308.64688 $ & $  -0.00218 $ & $   0.01031 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56255.74042 $ & $  -0.01440 $ & $   0.01184 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56186.96210 $ & $  -0.01141 $ & $   0.00910 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56208.12473 $ & $  -0.01458 $ & $   0.00962 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56210.77007 $ & $   0.01173 $ & $   0.01237 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56284.83922 $ & $   0.00120 $ & $   0.00998 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56231.93296 $ & $  -0.00621 $ & $   0.01306 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56247.80498 $ & $  -0.00017 $ & $   0.00935 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56353.61805 $ & $  -0.00014 $ & $   0.01079 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56292.77559 $ & $   0.01764 $ & $   0.00932 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56216.06141 $ & $  -0.00919 $ & $   0.00832 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56194.89887 $ & $   0.01679 $ & $   0.00976 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56239.86958 $ & $  -0.01449 $ & $   0.00872 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56337.74667 $ & $  -0.01056 $ & $   0.01015 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56316.58409 $ & $  -0.00460 $ & $   0.01425 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56194.89919 $ & $  -0.00310 $ & $   0.01460 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56268.96833 $ & $   0.00543 $ & $   0.01110 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56179.02732 $ & $   0.03385 $ & $   0.01332 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56276.90455 $ & $  -0.00561 $ & $   0.00997 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56337.74711 $ & $   0.00364 $ & $   0.00896 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56284.84084 $ & $  -0.00675 $ & $   0.01554 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56261.03297 $ & $   0.02566 $ & $   0.01550 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56300.71306 $ & $  -0.01206 $ & $   0.00948 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56268.96923 $ & $   0.00386 $ & $   0.00863 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56271.61457 $ & $  -0.00484 $ & $   0.01217 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56263.67883 $ & $   0.00704 $ & $   0.01282 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56255.74289 $ & $   0.00595 $ & $   0.01188 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56186.96460 $ & $   0.01646 $ & $   0.00943 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56208.12722 $ & $   0.00527 $ & $   0.00911 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56210.77261 $ & $  -0.00405 $ & $   0.01269 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56284.84192 $ & $   0.00624 $ & $   0.01097 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56231.93546 $ & $   0.02348 $ & $   0.01257 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56353.62055 $ & $  -0.00030 $ & $   0.01066 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56292.77809 $ & $   0.01206 $ & $   0.01002 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56216.06389 $ & $  -0.00148 $ & $   0.00847 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56308.65030 $ & $  -0.02153 $ & $   0.01022 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56194.90133 $ & $  -0.00866 $ & $   0.00869 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56337.74913 $ & $  -0.02743 $ & $   0.01011 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56179.02982 $ & $   0.00141 $ & $   0.01381 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56224.00066 $ & $  -0.00208 $ & $   0.01055 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56276.90731 $ & $   0.00442 $ & $   0.01060 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56231.93688 $ & $   0.01484 $ & $   0.01451 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56239.87295 $ & $  -0.01372 $ & $   0.00899 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56316.58744 $ & $  -0.01123 $ & $   0.01281 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56271.61705 $ & $   0.00312 $ & $   0.01162 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56268.97174 $ & $   0.00729 $ & $   0.00917 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56194.90274 $ & $   0.00615 $ & $   0.01365 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56337.75049 $ & $   0.00915 $ & $   0.00833 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56208.12974 $ & $   0.00339 $ & $   0.00878 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56210.77508 $ & $   0.01761 $ & $   0.01343 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56300.71648 $ & $   0.00125 $ & $   0.00891 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56353.62302 $ & $   0.00331 $ & $   0.01044 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56292.78060 $ & $   0.01077 $ & $   0.00893 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56263.68219 $ & $  -0.01284 $ & $   0.01338 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56255.74625 $ & $  -0.01151 $ & $   0.01093 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56216.06640 $ & $  -0.00720 $ & $   0.00826 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56308.65278 $ & $  -0.00232 $ & $   0.01009 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56247.81077 $ & $  -0.01048 $ & $   0.00882 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56231.93888 $ & $   0.01240 $ & $   0.01249 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56284.84556 $ & $  -0.00875 $ & $   0.01018 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56224.00313 $ & $  -0.00477 $ & $   0.01017 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56194.90469 $ & $   0.00581 $ & $   0.00880 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56239.87543 $ & $   0.00290 $ & $   0.00861 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56337.75251 $ & $   0.00696 $ & $   0.00956 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56316.58994 $ & $   0.02374 $ & $   0.01325 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56271.61952 $ & $   0.01025 $ & $   0.01103 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56194.90525 $ & $  -0.02172 $ & $   0.01393 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56179.03340 $ & $  -0.01451 $ & $   0.01006 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56337.75297 $ & $  -0.00609 $ & $   0.00874 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56261.03889 $ & $  -0.04185 $ & $   0.01588 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56300.71895 $ & $   0.00689 $ & $   0.00884 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56268.97524 $ & $  -0.00097 $ & $   0.00971 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56276.91125 $ & $   0.00586 $ & $   0.01002 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56263.68466 $ & $  -0.01060 $ & $   0.01300 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56216.06887 $ & $  -0.01444 $ & $   0.00848 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56308.65525 $ & $  -0.01537 $ & $   0.01000 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56255.74876 $ & $  -0.01450 $ & $   0.01206 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56292.78336 $ & $   0.01854 $ & $   0.00896 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56208.13316 $ & $   0.00586 $ & $   0.00952 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56210.77865 $ & $  -0.01388 $ & $   0.01284 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56247.81328 $ & $  -0.00680 $ & $   0.00930 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56231.94136 $ & $   0.00378 $ & $   0.01312 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56171.09892 $ & $   0.02031 $ & $   0.01612 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56353.62643 $ & $   0.00934 $ & $   0.01025 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56224.00560 $ & $   0.01426 $ & $   0.01055 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56194.90717 $ & $   0.01608 $ & $   0.00869 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56284.84826 $ & $  -0.01719 $ & $   0.00977 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56239.87794 $ & $   0.00075 $ & $   0.00857 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56337.75498 $ & $   0.00356 $ & $   0.00956 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56316.59241 $ & $  -0.01554 $ & $   0.01237 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56194.90772 $ & $  -0.00023 $ & $   0.01357 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56179.03587 $ & $   0.02834 $ & $   0.01000 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56271.62224 $ & $   0.02938 $ & $   0.01149 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56186.97186 $ & $   0.00866 $ & $   0.00924 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56337.75547 $ & $   0.00262 $ & $   0.00849 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56261.04135 $ & $   0.01937 $ & $   0.01488 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56300.72146 $ & $   0.01422 $ & $   0.00910 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56268.97771 $ & $  -0.00283 $ & $   0.00985 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56263.68712 $ & $  -0.00118 $ & $   0.01363 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56255.75122 $ & $   0.00497 $ & $   0.01223 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56308.65776 $ & $  -0.02578 $ & $   0.01007 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56208.13564 $ & $  -0.00342 $ & $   0.00925 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56276.91417 $ & $  -0.00569 $ & $   0.00979 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56247.81579 $ & $   0.00054 $ & $   0.00973 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56231.94387 $ & $   0.01079 $ & $   0.01158 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56353.62893 $ & $  -0.00089 $ & $   0.01023 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56224.00810 $ & $  -0.00836 $ & $   0.00991 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56194.90963 $ & $   0.00068 $ & $   0.00900 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56292.78676 $ & $  -0.00322 $ & $   0.00932 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56284.85094 $ & $   0.00607 $ & $   0.01160 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56216.07253 $ & $  -0.00805 $ & $   0.00805 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56239.88045 $ & $  -0.00625 $ & $   0.01294 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56337.75749 $ & $   0.00554 $ & $   0.01072 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56316.59489 $ & $  -0.02350 $ & $   0.01325 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56194.91022 $ & $   0.01631 $ & $   0.01416 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56179.03838 $ & $   0.00032 $ & $   0.01053 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56186.97436 $ & $   0.00237 $ & $   0.00934 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56337.75798 $ & $   0.01155 $ & $   0.00857 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56300.72397 $ & $   0.00191 $ & $   0.00875 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56231.94570 $ & $  -0.00284 $ & $   0.01489 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56271.62558 $ & $   0.00244 $ & $   0.01153 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56255.75398 $ & $  -0.00464 $ & $   0.01199 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56210.78368 $ & $   0.02764 $ & $   0.01265 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56208.13841 $ & $   0.01148 $ & $   0.00911 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56276.91697 $ & $   0.01563 $ & $   0.00995 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56353.63140 $ & $   0.00145 $ & $   0.01021 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56231.94662 $ & $   0.01974 $ & $   0.01043 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56194.91210 $ & $  -0.00025 $ & $   0.00890 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56292.78923 $ & $   0.01868 $ & $   0.01059 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56308.66134 $ & $  -0.01365 $ & $   0.00923 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56337.75995 $ & $  -0.00538 $ & $   0.00943 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56216.07503 $ & $   0.00207 $ & $   0.00851 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56284.85367 $ & $   0.01719 $ & $   0.01052 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56247.81926 $ & $  -0.00741 $ & $   0.00931 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56179.04085 $ & $   0.00265 $ & $   0.00947 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56186.97687 $ & $   0.01717 $ & $   0.00894 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56224.01171 $ & $   0.00444 $ & $   0.01101 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56239.88381 $ & $  -0.00340 $ & $   0.00833 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56268.98257 $ & $   0.01094 $ & $   0.00951 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56194.91356 $ & $   0.00263 $ & $   0.01398 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56316.59857 $ & $  -0.00901 $ & $   0.01450 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56271.62805 $ & $   0.01004 $ & $   0.01176 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56337.76162 $ & $   0.01000 $ & $   0.00901 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56208.14088 $ & $  -0.02341 $ & $   0.00953 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56210.78621 $ & $   0.01396 $ & $   0.01337 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56171.10635 $ & $   0.00631 $ & $   0.01215 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56353.63387 $ & $  -0.02000 $ & $   0.00999 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56231.94904 $ & $   0.00447 $ & $   0.01748 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56300.72760 $ & $  -0.00943 $ & $   0.00867 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56276.91976 $ & $   0.00208 $ & $   0.01003 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56292.79174 $ & $   0.02707 $ & $   0.00987 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56308.66386 $ & $   0.00337 $ & $   0.00969 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56216.07751 $ & $  -0.00365 $ & $   0.00816 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56194.91546 $ & $  -0.01798 $ & $   0.00877 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56231.95005 $ & $  -0.01545 $ & $   0.01169 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56224.01418 $ & $   0.02511 $ & $   0.01081 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56239.88632 $ & $   0.00714 $ & $   0.00910 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56263.69434 $ & $   0.03314 $ & $   0.01515 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56337.76357 $ & $   0.02643 $ & $   0.00984 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56316.60103 $ & $  -0.01593 $ & $   0.01316 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56271.63053 $ & $   0.01776 $ & $   0.01206 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56179.04420 $ & $   0.01819 $ & $   0.01092 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56186.98026 $ & $   0.00255 $ & $   0.00839 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56284.85734 $ & $   0.00177 $ & $   0.01003 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56337.76409 $ & $   0.00488 $ & $   0.00833 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56231.95150 $ & $   0.00303 $ & $   0.01570 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56300.73007 $ & $  -0.01056 $ & $   0.00850 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56268.98632 $ & $  -0.01896 $ & $   0.00883 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56292.79425 $ & $  -0.00114 $ & $   0.00962 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56308.66633 $ & $   0.01253 $ & $   0.01068 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56216.08002 $ & $   0.02934 $ & $   0.00903 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56210.78956 $ & $   0.01756 $ & $   0.01425 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56208.14428 $ & $   0.00726 $ & $   0.01198 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56247.82433 $ & $   0.01518 $ & $   0.01000 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56231.95251 $ & $  -0.01289 $ & $   0.01135 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56353.63754 $ & $  -0.00536 $ & $   0.00978 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56224.01668 $ & $  -0.02420 $ & $   0.01105 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56194.91819 $ & $   0.00323 $ & $   0.00891 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56239.88879 $ & $  -0.01483 $ & $   0.00878 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56263.69680 $ & $  -0.00776 $ & $   0.01429 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56337.76605 $ & $   0.03128 $ & $   0.01049 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56316.60350 $ & $   0.03110 $ & $   0.01373 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56271.63300 $ & $   0.03110 $ & $   0.01155 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56194.91859 $ & $  -0.00650 $ & $   0.01258 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56276.92373 $ & $   0.00238 $ & $   0.01043 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56179.04672 $ & $  -0.01446 $ & $   0.00959 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56186.98273 $ & $  -0.00137 $ & $   0.00916 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56337.76659 $ & $   0.00857 $ & $   0.00835 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56284.86026 $ & $  -0.02228 $ & $   0.01033 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56261.05240 $ & $   0.01899 $ & $   0.01606 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56300.73258 $ & $  -0.00802 $ & $   0.00896 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56255.76213 $ & $   0.00030 $ & $   0.01228 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56268.98880 $ & $   0.01009 $ & $   0.00966 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56308.66884 $ & $  -0.00923 $ & $   0.01081 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56210.79203 $ & $   0.01015 $ & $   0.01399 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56208.14675 $ & $   0.02553 $ & $   0.01210 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56231.95501 $ & $  -0.01299 $ & $   0.01206 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56353.64001 $ & $  -0.00004 $ & $   0.01124 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56224.01918 $ & $   0.00400 $ & $   0.01056 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56292.79763 $ & $   0.00484 $ & $   0.01047 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56194.92065 $ & $   0.01626 $ & $   0.00904 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56337.76855 $ & $   0.02561 $ & $   0.01100 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56316.60597 $ & $  -0.01702 $ & $   0.01388 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56239.89155 $ & $   0.01395 $ & $   0.00875 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56179.04919 $ & $   0.00263 $ & $   0.00998 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56186.98524 $ & $  -0.00385 $ & $   0.00887 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56276.92647 $ & $   0.00666 $ & $   0.01067 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56337.76906 $ & $  -0.00560 $ & $   0.00876 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56261.05490 $ & $  -0.00736 $ & $   0.01467 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56271.63633 $ & $  -0.00178 $ & $   0.01213 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56284.86296 $ & $  -0.01459 $ & $   0.01054 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56216.08455 $ & $  -0.01074 $ & $   0.00830 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56300.73509 $ & $  -0.00033 $ & $   0.00906 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56268.99131 $ & $   0.01938 $ & $   0.00942 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56210.79450 $ & $   0.00733 $ & $   0.01299 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56231.95753 $ & $  -0.01237 $ & $   0.01216 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56353.64251 $ & $  -0.00550 $ & $   0.00974 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56231.95760 $ & $   0.02113 $ & $   0.01553 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56292.80010 $ & $  -0.01377 $ & $   0.00952 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56194.92312 $ & $  -0.00984 $ & $   0.00907 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56308.67222 $ & $   0.00277 $ & $   0.00974 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56337.77102 $ & $   0.00809 $ & $   0.00987 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56179.05169 $ & $   0.00444 $ & $   0.00965 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56186.98774 $ & $   0.00746 $ & $   0.00913 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56224.02252 $ & $   0.00715 $ & $   0.01035 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56276.92925 $ & $  -0.00537 $ & $   0.01013 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56261.05736 $ & $  -0.03090 $ & $   0.01224 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56271.63880 $ & $   0.01470 $ & $   0.01207 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56239.89495 $ & $   0.02455 $ & $   0.00901 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56316.60937 $ & $  -0.02723 $ & $   0.01204 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56216.08706 $ & $   0.00004 $ & $   0.00827 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56284.86564 $ & $   0.00191 $ & $   0.01018 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56268.99382 $ & $   0.00985 $ & $   0.00953 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56337.77245 $ & $  -0.00025 $ & $   0.00806 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56247.83146 $ & $  -0.00711 $ & $   0.01011 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56210.79701 $ & $  -0.02770 $ & $   0.01282 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56300.73843 $ & $  -0.00774 $ & $   0.00902 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56353.64498 $ & $  -0.01695 $ & $   0.01005 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56292.80260 $ & $   0.00656 $ & $   0.01004 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56308.67470 $ & $   0.01480 $ & $   0.01095 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56231.96092 $ & $  -0.01389 $ & $   0.01143 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56231.96097 $ & $   0.00790 $ & $   0.01646 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56194.92645 $ & $   0.00107 $ & $   0.00944 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56263.70509 $ & $  -0.01092 $ & $   0.01332 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56255.76916 $ & $  -0.00512 $ & $   0.01241 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56271.64127 $ & $   0.01264 $ & $   0.01164 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56337.77440 $ & $   0.01834 $ & $   0.01033 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56239.89742 $ & $   0.00418 $ & $   0.00850 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56316.61185 $ & $  -0.01783 $ & $   0.01281 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56216.08954 $ & $   0.01203 $ & $   0.00920 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56276.93202 $ & $   0.01535 $ & $   0.01027 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56186.99109 $ & $   0.02306 $ & $   0.00865 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56194.92729 $ & $   0.00857 $ & $   0.01215 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56337.77492 $ & $  -0.00855 $ & $   0.00859 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56247.83394 $ & $  -0.00562 $ & $   0.00918 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56261.06078 $ & $   0.02784 $ & $   0.01445 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56300.74086 $ & $   0.00442 $ & $   0.01128 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56300.74093 $ & $   0.02649 $ & $   0.00931 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56308.67721 $ & $  -0.00314 $ & $   0.01051 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56268.99734 $ & $   0.00929 $ & $   0.00885 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56284.86930 $ & $   0.02115 $ & $   0.01045 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56292.80536 $ & $   0.00206 $ & $   0.00918 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56210.80059 $ & $   0.01385 $ & $   0.01353 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56353.64839 $ & $   0.00736 $ & $   0.01018 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56231.96345 $ & $   0.02790 $ & $   0.01231 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56224.02749 $ & $  -0.01291 $ & $   0.01126 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56194.92892 $ & $   0.01850 $ & $   0.00881 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56255.77163 $ & $   0.00353 $ & $   0.01213 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56316.61431 $ & $  -0.01133 $ & $   0.01482 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56337.77691 $ & $   0.01189 $ & $   0.01051 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56239.89992 $ & $  -0.00727 $ & $   0.00794 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56216.09205 $ & $  -0.00203 $ & $   0.00797 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56271.64399 $ & $  -0.01302 $ & $   0.01186 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56194.92983 $ & $  -0.01763 $ & $   0.01299 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56186.99386 $ & $  -0.00243 $ & $   0.00915 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56337.77743 $ & $   0.00456 $ & $   0.00858 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56247.83645 $ & $  -0.00147 $ & $   0.01025 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56300.74334 $ & $  -0.01471 $ & $   0.01142 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56300.74341 $ & $   0.00562 $ & $   0.00913 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56308.67968 $ & $  -0.00981 $ & $   0.01021 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56268.99981 $ & $  -0.00165 $ & $   0.00925 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56284.87198 $ & $   0.00669 $ & $   0.01071 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56210.80306 $ & $   0.02708 $ & $   0.01378 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56276.93623 $ & $   0.01382 $ & $   0.01079 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56224.02995 $ & $   0.00525 $ & $   0.01341 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56194.93139 $ & $  -0.01060 $ & $   0.00837 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56353.65089 $ & $  -0.02052 $ & $   0.01000 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56231.96595 $ & $  -0.00047 $ & $   0.01190 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56231.96604 $ & $   0.01805 $ & $   0.01244 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56255.77409 $ & $  -0.03188 $ & $   0.01091 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56263.71008 $ & $   0.01036 $ & $   0.01399 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56292.80875 $ & $   0.00228 $ & $   0.01095 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56316.61677 $ & $  -0.00584 $ & $   0.01363 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56239.90243 $ & $   0.00365 $ & $   0.00875 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56194.93233 $ & $   0.00757 $ & $   0.01300 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56337.77990 $ & $  -0.00588 $ & $   0.00895 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56247.83896 $ & $   0.00619 $ & $   0.01064 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56300.74585 $ & $  -0.02514 $ & $   0.01152 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56271.64732 $ & $   0.02057 $ & $   0.01276 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56300.74591 $ & $  -0.00912 $ & $   0.00861 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56216.09566 $ & $  -0.00082 $ & $   0.00803 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56269.00232 $ & $  -0.01935 $ & $   0.00944 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56210.80554 $ & $   0.00893 $ & $   0.01295 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56284.87465 $ & $  -0.00505 $ & $   0.01116 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56171.12571 $ & $  -0.01107 $ & $   0.01233 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56194.93386 $ & $   0.00668 $ & $   0.00853 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56353.65336 $ & $  -0.02100 $ & $   0.00967 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56276.93895 $ & $   0.00278 $ & $   0.01036 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56231.96871 $ & $   0.01424 $ & $   0.01137 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56292.81122 $ & $   0.00858 $ & $   0.01039 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56308.68330 $ & $  -0.01010 $ & $   0.00984 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56255.77685 $ & $  -0.00394 $ & $   0.01195 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56263.71283 $ & $   0.01298 $ & $   0.01385 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56186.99887 $ & $   0.00993 $ & $   0.00878 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56239.90582 $ & $  -0.00513 $ & $   0.00852 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56271.64980 $ & $   0.02840 $ & $   0.01273 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56316.62043 $ & $  -0.00332 $ & $   0.01217 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56216.09814 $ & $  -0.00737 $ & $   0.00817 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56279.58601 $ & $   0.00970 $ & $   0.01058 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56269.00480 $ & $  -0.01122 $ & $   0.00890 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56247.84239 $ & $   0.01891 $ & $   0.00987 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56337.78351 $ & $   0.00508 $ & $   0.00820 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56210.80800 $ & $  -0.02941 $ & $   0.01230 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56300.74919 $ & $   0.02115 $ & $   0.01207 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56284.87734 $ & $   0.00203 $ & $   0.01061 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56353.65586 $ & $   0.00033 $ & $   0.01048 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56300.74955 $ & $  -0.01797 $ & $   0.00864 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56276.94177 $ & $  -0.01283 $ & $   0.01082 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56292.81372 $ & $   0.01261 $ & $   0.01068 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56308.68577 $ & $   0.00426 $ & $   0.01032 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56194.93718 $ & $   0.00244 $ & $   0.00870 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56231.97211 $ & $  -0.00986 $ & $   0.01183 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56231.97223 $ & $  -0.01098 $ & $   0.01466 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56263.71621 $ & $  -0.00704 $ & $   0.01217 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56239.90833 $ & $   0.00175 $ & $   0.00863 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56255.78031 $ & $   0.00761 $ & $   0.01062 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56271.65231 $ & $  -0.01827 $ & $   0.01180 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56316.62293 $ & $   0.00498 $ & $   0.01279 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56216.10066 $ & $   0.00934 $ & $   0.00874 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56279.58848 $ & $   0.01519 $ & $   0.01186 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56194.93819 $ & $  -0.03095 $ & $   0.01209 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56187.00226 $ & $   0.01659 $ & $   0.00915 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56247.84487 $ & $   0.00300 $ & $   0.01000 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56337.78598 $ & $   0.00357 $ & $   0.00876 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56300.75170 $ & $  -0.00715 $ & $   0.01099 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56194.93895 $ & $   0.01207 $ & $   0.01172 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56300.75202 $ & $  -0.00575 $ & $   0.00875 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56292.81623 $ & $  -0.00178 $ & $   0.00974 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56308.68828 $ & $  -0.00208 $ & $   0.00977 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56210.81133 $ & $   0.01331 $ & $   0.01261 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56276.94455 $ & $  -0.00135 $ & $   0.01122 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56269.00861 $ & $  -0.00999 $ & $   0.00855 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56194.93991 $ & $  -0.01361 $ & $   0.00867 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56284.88096 $ & $   0.01881 $ & $   0.01057 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56353.65946 $ & $   0.00289 $ & $   0.00998 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56231.97461 $ & $  -0.00163 $ & $   0.01233 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56231.97469 $ & $  -0.00588 $ & $   0.01405 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56263.71871 $ & $  -0.01605 $ & $   0.01169 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56239.91081 $ & $  -0.00701 $ & $   0.00836 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56271.65478 $ & $   0.01092 $ & $   0.01130 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56255.78286 $ & $   0.02554 $ & $   0.01296 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56316.62540 $ & $   0.00103 $ & $   0.01234 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56279.59095 $ & $   0.00010 $ & $   0.01131 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56216.10317 $ & $  -0.01000 $ & $   0.00852 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56187.00473 $ & $   0.02389 $ & $   0.00840 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56194.94073 $ & $  -0.00487 $ & $   0.01389 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56337.78848 $ & $   0.02298 $ & $   0.00884 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56247.84763 $ & $  -0.00301 $ & $   0.00956 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56300.75418 $ & $  -0.00956 $ & $   0.01144 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56300.75452 $ & $   0.00293 $ & $   0.00855 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56194.94176 $ & $  -0.00773 $ & $   0.01124 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56308.69074 $ & $  -0.00459 $ & $   0.01030 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56210.81380 $ & $   0.01695 $ & $   0.01299 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56171.13401 $ & $  -0.00396 $ & $   0.01212 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56269.01109 $ & $  -0.00077 $ & $   0.00936 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56194.94238 $ & $  -0.01280 $ & $   0.00859 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56353.66194 $ & $   0.00206 $ & $   0.00967 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56231.97711 $ & $   0.01300 $ & $   0.01151 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56292.81961 $ & $  -0.04473 $ & $   0.01034 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56263.72118 $ & $   0.02973 $ & $   0.01312 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56284.88392 $ & $  -0.02810 $ & $   0.01077 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56255.78538 $ & $   0.00271 $ & $   0.01141 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56316.62786 $ & $  -0.00876 $ & $   0.01229 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56239.91358 $ & $  -0.00447 $ & $   0.00853 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56187.00724 $ & $  -0.00496 $ & $   0.00824 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56194.94323 $ & $  -0.00243 $ & $   0.01364 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56337.79095 $ & $  -0.03047 $ & $   0.00816 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56247.85011 $ & $  -0.00389 $ & $   0.00848 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56300.75668 $ & $  -0.00647 $ & $   0.01127 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56271.65814 $ & $  -0.00381 $ & $   0.01278 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56279.59429 $ & $  -0.00654 $ & $   0.01154 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56216.10655 $ & $  -0.01153 $ & $   0.00814 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56300.75703 $ & $  -0.00661 $ & $   0.00863 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56194.94427 $ & $   0.00438 $ & $   0.01188 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56210.81630 $ & $   0.02426 $ & $   0.01264 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56171.13652 $ & $   0.00383 $ & $   0.01297 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56269.01360 $ & $   0.00203 $ & $   0.00964 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56194.94488 $ & $   0.00584 $ & $   0.00897 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56353.66444 $ & $   0.00371 $ & $   0.01053 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56231.97961 $ & $   0.01813 $ & $   0.01187 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56292.82212 $ & $  -0.01530 $ & $   0.00976 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56308.69410 $ & $   0.00712 $ & $   0.01056 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56263.72364 $ & $  -0.00076 $ & $   0.01357 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56255.78784 $ & $  -0.02910 $ & $   0.01194 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56284.88663 $ & $  -0.01899 $ & $   0.01030 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56271.66062 $ & $  -0.01731 $ & $   0.01188 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56316.63124 $ & $  -0.00536 $ & $   0.01331 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56239.91692 $ & $   0.02689 $ & $   0.00906 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56216.10902 $ & $  -0.02698 $ & $   0.00787 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56337.79430 $ & $  -0.01973 $ & $   0.00904 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56194.94678 $ & $   0.00423 $ & $   0.01372 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56210.81877 $ & $  -0.00118 $ & $   0.01231 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56134.10438 $ & $   0.01247 $ & $   0.00982 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56247.85347 $ & $   0.01278 $ & $   0.00958 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56269.01608 $ & $   0.01154 $ & $   0.00941 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56300.76026 $ & $  -0.01214 $ & $   0.01209 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56300.76039 $ & $  -0.00571 $ & $   0.00898 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56353.66691 $ & $   0.01581 $ & $   0.00991 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56308.69656 $ & $   0.00891 $ & $   0.01003 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56292.82462 $ & $  -0.00150 $ & $   0.00964 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56194.94795 $ & $  -0.00238 $ & $   0.01128 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56194.94821 $ & $   0.02076 $ & $   0.00887 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56284.88931 $ & $   0.00110 $ & $   0.01029 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56231.98303 $ & $   0.02627 $ & $   0.01179 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56263.72702 $ & $  -0.00361 $ & $   0.01234 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56271.66309 $ & $   0.01003 $ & $   0.01305 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56316.63370 $ & $  -0.01801 $ & $   0.01364 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56255.79126 $ & $  -0.00440 $ & $   0.01230 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56279.59923 $ & $   0.01740 $ & $   0.01160 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56239.91939 $ & $  -0.00945 $ & $   0.00841 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56216.11154 $ & $   0.01552 $ & $   0.00864 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56337.79677 $ & $  -0.00196 $ & $   0.00845 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56194.94929 $ & $  -0.00112 $ & $   0.01341 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56247.85599 $ & $   0.02117 $ & $   0.00969 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56134.10714 $ & $  -0.00929 $ & $   0.00934 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56300.76277 $ & $   0.02598 $ & $   0.01290 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56300.76288 $ & $  -0.02273 $ & $   0.00869 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56308.69907 $ & $   0.00725 $ & $   0.01019 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56187.01424 $ & $  -0.00049 $ & $   0.00863 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56292.82738 $ & $   0.01711 $ & $   0.00955 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56210.82237 $ & $   0.00350 $ & $   0.01307 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56194.95042 $ & $  -0.03303 $ & $   0.01071 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56269.01959 $ & $   0.01051 $ & $   0.00867 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56194.95068 $ & $   0.02413 $ & $   0.00956 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56353.67028 $ & $  -0.00167 $ & $   0.01020 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56231.98550 $ & $  -0.02786 $ & $   0.01164 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56263.72952 $ & $  -0.01511 $ & $   0.01205 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56316.63617 $ & $  -0.00778 $ & $   0.01316 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56255.79373 $ & $  -0.02217 $ & $   0.01136 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56271.66581 $ & $  -0.01312 $ & $   0.01305 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56239.92191 $ & $  -0.00143 $ & $   0.00862 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56216.11402 $ & $  -0.00768 $ & $   0.00873 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56279.60195 $ & $   0.00096 $ & $   0.01125 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56337.79928 $ & $   0.01313 $ & $   0.00841 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56194.95175 $ & $   0.02440 $ & $   0.01357 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56284.89300 $ & $   0.00774 $ & $   0.01020 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56247.85847 $ & $  -0.01586 $ & $   0.01116 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56231.98662 $ & $   0.02000 $ & $   0.01555 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56134.10964 $ & $  -0.01269 $ & $   0.00915 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56300.76524 $ & $  -0.00145 $ & $   0.01165 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56300.76540 $ & $   0.00089 $ & $   0.00927 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56308.70153 $ & $  -0.03427 $ & $   0.00937 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56210.82484 $ & $   0.00987 $ & $   0.01362 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56194.95293 $ & $   0.00906 $ & $   0.01088 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56187.01697 $ & $  -0.00682 $ & $   0.00869 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56194.95316 $ & $  -0.00319 $ & $   0.00870 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56353.67279 $ & $   0.00234 $ & $   0.01042 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56231.98801 $ & $  -0.01166 $ & $   0.01051 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56316.63866 $ & $   0.01355 $ & $   0.01381 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56255.79620 $ & $   0.00283 $ & $   0.01217 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56292.83077 $ & $   0.01549 $ & $   0.01034 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56179.08188 $ & $  -0.00943 $ & $   0.00989 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56239.92442 $ & $  -0.00627 $ & $   0.00871 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56337.80179 $ & $  -0.00829 $ & $   0.00837 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56231.98911 $ & $  -0.02422 $ & $   0.01535 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56284.89571 $ & $  -0.01727 $ & $   0.01006 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56300.76774 $ & $  -0.01285 $ & $   0.01211 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56271.66918 $ & $  -0.00350 $ & $   0.01230 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56279.60529 $ & $  -0.00255 $ & $   0.01075 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56300.76791 $ & $   0.00600 $ & $   0.00919 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56216.11760 $ & $  -0.00425 $ & $   0.00882 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56210.82730 $ & $  -0.00921 $ & $   0.01283 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56194.95544 $ & $  -0.00088 $ & $   0.01195 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56187.01948 $ & $  -0.00873 $ & $   0.00888 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56134.11306 $ & $   0.00664 $ & $   0.00887 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56194.95562 $ & $  -0.00258 $ & $   0.00881 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56353.67526 $ & $   0.02083 $ & $   0.01047 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56231.99073 $ & $   0.01279 $ & $   0.01205 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56308.70516 $ & $  -0.00275 $ & $   0.01020 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56292.83324 $ & $   0.02211 $ & $   0.01002 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56179.08439 $ & $  -0.00965 $ & $   0.00916 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56255.79895 $ & $  -0.01318 $ & $   0.01142 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56269.02571 $ & $   0.00562 $ & $   0.00912 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56271.67166 $ & $  -0.00721 $ & $   0.01212 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56239.92778 $ & $  -0.01410 $ & $   0.00864 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56284.89840 $ & $  -0.01168 $ & $   0.01018 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56279.60776 $ & $  -0.00153 $ & $   0.01166 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56316.64233 $ & $   0.02401 $ & $   0.01200 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56216.12008 $ & $  -0.01067 $ & $   0.00899 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56194.95760 $ & $   0.00307 $ & $   0.01458 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56210.82977 $ & $  -0.00484 $ & $   0.01249 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56337.80537 $ & $  -0.00417 $ & $   0.00890 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56187.02195 $ & $  -0.01702 $ & $   0.00875 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56134.11552 $ & $  -0.00024 $ & $   0.01008 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56300.77113 $ & $   0.03531 $ & $   0.01301 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56353.67776 $ & $  -0.01930 $ & $   0.01014 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56300.77152 $ & $  -0.00320 $ & $   0.00860 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56308.70767 $ & $   0.01021 $ & $   0.01024 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56292.83574 $ & $   0.02666 $ & $   0.00986 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56194.95878 $ & $  -0.01168 $ & $   0.01105 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56179.08689 $ & $  -0.00347 $ & $   0.00920 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56194.95898 $ & $  -0.00119 $ & $   0.00893 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56269.02847 $ & $  -0.01377 $ & $   0.00923 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56231.99413 $ & $  -0.01018 $ & $   0.01070 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56271.67413 $ & $  -0.01750 $ & $   0.01199 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56239.93026 $ & $  -0.01389 $ & $   0.00866 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56279.61023 $ & $  -0.00908 $ & $   0.01014 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56316.64480 $ & $  -0.00447 $ & $   0.01175 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56255.80243 $ & $  -0.02237 $ & $   0.01067 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56216.12259 $ & $   0.00639 $ & $   0.00806 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56284.90109 $ & $   0.00291 $ & $   0.01043 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56337.80784 $ & $  -0.01112 $ & $   0.00825 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56134.11802 $ & $   0.02002 $ & $   0.01118 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56300.77360 $ & $   0.02022 $ & $   0.01261 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56231.99542 $ & $   0.02928 $ & $   0.01482 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56300.77402 $ & $   0.01491 $ & $   0.00904 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56308.71014 $ & $  -0.00232 $ & $   0.00973 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56292.83821 $ & $  -0.00449 $ & $   0.00878 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56210.83318 $ & $  -0.00229 $ & $   0.01056 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56187.02530 $ & $  -0.00601 $ & $   0.00867 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56194.96130 $ & $   0.00910 $ & $   0.01070 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56194.96171 $ & $   0.00676 $ & $   0.00839 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56353.68137 $ & $   0.00039 $ & $   0.01051 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56231.99660 $ & $  -0.02318 $ & $   0.01068 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56271.67664 $ & $   0.00628 $ & $   0.01234 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56239.93277 $ & $  -0.00052 $ & $   0.00869 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56179.09031 $ & $  -0.00497 $ & $   0.00937 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56279.61270 $ & $   0.00793 $ & $   0.01074 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56316.64726 $ & $  -0.00446 $ & $   0.01365 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56216.12510 $ & $   0.00653 $ & $   0.00839 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56255.80499 $ & $  -0.00592 $ & $   0.01238 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56276.96781 $ & $  -0.00498 $ & $   0.00960 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56337.81035 $ & $   0.00014 $ & $   0.00845 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56269.03197 $ & $  -0.00457 $ & $   0.00832 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56300.77611 $ & $  -0.01868 $ & $   0.01177 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56134.12084 $ & $  -0.00023 $ & $   0.01217 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56231.99794 $ & $   0.01599 $ & $   0.01658 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56300.77650 $ & $  -0.00127 $ & $   0.00823 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56308.71264 $ & $   0.00222 $ & $   0.00979 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56210.83564 $ & $   0.02558 $ & $   0.01047 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56284.90477 $ & $  -0.00396 $ & $   0.01009 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56187.02778 $ & $   0.00163 $ & $   0.00940 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56194.96381 $ & $  -0.00889 $ & $   0.00980 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56194.96418 $ & $   0.02802 $ & $   0.00861 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56353.68384 $ & $   0.01348 $ & $   0.01068 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56231.99910 $ & $   0.01964 $ & $   0.01160 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56292.84160 $ & $  -0.00893 $ & $   0.01058 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56179.09279 $ & $  -0.00024 $ & $   0.00907 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56316.64977 $ & $   0.01631 $ & $   0.01494 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56239.93551 $ & $   0.01863 $ & $   0.00863 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56255.80750 $ & $  -0.01039 $ & $   0.01209 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56337.81282 $ & $   0.02787 $ & $   0.00956 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56269.03445 $ & $   0.00703 $ & $   0.00973 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56276.97050 $ & $   0.00385 $ & $   0.00967 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56271.68000 $ & $  -0.00141 $ & $   0.01321 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56300.77858 $ & $   0.00451 $ & $   0.01227 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56324.58651 $ & $   0.01292 $ & $   0.01347 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56279.61604 $ & $   0.00693 $ & $   0.01104 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56232.00040 $ & $  -0.03065 $ & $   0.01625 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56216.12846 $ & $   0.01643 $ & $   0.00858 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56300.77900 $ & $  -0.01096 $ & $   0.00863 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56210.83815 $ & $  -0.00620 $ & $   0.01052 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56187.03029 $ & $   0.00311 $ & $   0.00900 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56194.96632 $ & $  -0.00182 $ & $   0.00979 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56194.96665 $ & $   0.01433 $ & $   0.00969 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56284.90770 $ & $   0.00381 $ & $   0.01067 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56353.68630 $ & $  -0.01811 $ & $   0.00997 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56232.00157 $ & $  -0.00883 $ & $   0.01150 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56308.71599 $ & $  -0.00042 $ & $   0.00961 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56292.84406 $ & $   0.00546 $ & $   0.01010 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56179.09530 $ & $   0.01618 $ & $   0.01007 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56255.80996 $ & $   0.02974 $ & $   0.01307 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56269.03692 $ & $  -0.00627 $ & $   0.00841 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56263.74647 $ & $   0.01690 $ & $   0.01221 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56271.68247 $ & $   0.00117 $ & $   0.01206 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56279.61851 $ & $  -0.00842 $ & $   0.01051 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56276.97328 $ & $  -0.01010 $ & $   0.00944 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56232.00285 $ & $   0.02570 $ & $   0.01543 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56216.13093 $ & $  -0.01001 $ & $   0.00828 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56239.93887 $ & $  -0.00830 $ & $   0.00868 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56337.81620 $ & $  -0.01566 $ & $   0.00826 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56210.84061 $ & $  -0.00139 $ & $   0.01079 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56187.03280 $ & $  -0.00794 $ & $   0.00837 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56300.78222 $ & $  -0.02755 $ & $   0.01299 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56353.68877 $ & $   0.00002 $ & $   0.01081 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56300.78235 $ & $  -0.00196 $ & $   0.00931 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56284.91042 $ & $   0.01854 $ & $   0.01120 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56308.71849 $ & $   0.00636 $ & $   0.01005 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56292.84657 $ & $   0.00713 $ & $   0.01013 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56179.09780 $ & $   0.01111 $ & $   0.00861 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56194.96993 $ & $   0.00293 $ & $   0.00920 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56194.97000 $ & $   0.01116 $ & $   0.00903 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56269.03943 $ & $   0.00702 $ & $   0.00931 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56232.00495 $ & $  -0.00419 $ & $   0.01174 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56263.74893 $ & $  -0.01040 $ & $   0.01136 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56271.68497 $ & $  -0.01011 $ & $   0.01307 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56279.62099 $ & $  -0.00705 $ & $   0.01077 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56216.13340 $ & $  -0.00821 $ & $   0.00866 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56239.94138 $ & $   0.00613 $ & $   0.00848 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56255.81337 $ & $   0.00665 $ & $   0.01198 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56337.81871 $ & $   0.00288 $ & $   0.00905 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56194.97137 $ & $   0.01176 $ & $   0.01304 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56324.59238 $ & $   0.00729 $ & $   0.01268 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56300.78469 $ & $  -0.01155 $ & $   0.01282 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56300.78482 $ & $   0.00225 $ & $   0.00867 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56390.72591 $ & $  -0.00096 $ & $   0.01014 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56308.72096 $ & $   0.00135 $ & $   0.00982 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56284.91314 $ & $  -0.02433 $ & $   0.01064 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56187.03615 $ & $  -0.00791 $ & $   0.00886 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56276.97726 $ & $  -0.02019 $ & $   0.01004 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56292.84929 $ & $   0.01096 $ & $   0.00957 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56210.84436 $ & $   0.00085 $ & $   0.01012 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56194.97245 $ & $  -0.00445 $ & $   0.00972 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56194.97247 $ & $   0.00820 $ & $   0.00903 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56353.69215 $ & $  -0.00865 $ & $   0.01039 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56232.00739 $ & $   0.00124 $ & $   0.01601 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56232.00744 $ & $   0.00885 $ & $   0.01241 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56271.68769 $ & $  -0.01193 $ & $   0.01231 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56279.62371 $ & $   0.00172 $ & $   0.01108 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56216.13592 $ & $  -0.00262 $ & $   0.00825 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56239.94389 $ & $   0.00434 $ & $   0.00774 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56179.10144 $ & $   0.00170 $ & $   0.00938 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56337.82118 $ & $  -0.01139 $ & $   0.00822 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56269.04292 $ & $  -0.00447 $ & $   0.00856 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56263.75234 $ & $   0.00323 $ & $   0.01248 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56324.59487 $ & $  -0.00959 $ & $   0.01574 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56300.78720 $ & $  -0.01227 $ & $   0.01259 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56300.78732 $ & $  -0.00298 $ & $   0.00874 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56390.72838 $ & $  -0.01366 $ & $   0.00963 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56308.72346 $ & $  -0.01328 $ & $   0.01000 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56187.03889 $ & $  -0.01884 $ & $   0.00782 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56276.97997 $ & $   0.02056 $ & $   0.00988 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56194.97492 $ & $  -0.01310 $ & $   0.00993 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56210.84689 $ & $  -0.00093 $ & $   0.01058 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56194.97494 $ & $  -0.00062 $ & $   0.00889 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56353.69466 $ & $  -0.00657 $ & $   0.01063 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56232.00985 $ & $  -0.01049 $ & $   0.01582 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56232.00994 $ & $  -0.00356 $ & $   0.01117 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56292.85263 $ & $  -0.00986 $ & $   0.00983 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56284.91683 $ & $   0.02001 $ & $   0.01064 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56255.81830 $ & $   0.00627 $ & $   0.01152 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56239.94637 $ & $  -0.01899 $ & $   0.00825 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56263.75430 $ & $   0.00941 $ & $   0.01003 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56179.10396 $ & $  -0.02102 $ & $   0.00915 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56337.82369 $ & $   0.00095 $ & $   0.00856 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56269.04539 $ & $  -0.00627 $ & $   0.00874 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56263.75484 $ & $  -0.00158 $ & $   0.01158 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56324.59738 $ & $  -0.01326 $ & $   0.01222 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56194.97652 $ & $  -0.00839 $ & $   0.01308 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56271.69106 $ & $  -0.00613 $ & $   0.01257 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56300.78967 $ & $   0.00145 $ & $   0.01219 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56279.62709 $ & $  -0.01732 $ & $   0.01083 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56390.73084 $ & $  -0.00650 $ & $   0.01049 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56300.78983 $ & $   0.00503 $ & $   0.00942 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56216.13956 $ & $   0.01156 $ & $   0.00865 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56187.04139 $ & $   0.00953 $ & $   0.00804 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56194.97741 $ & $   0.00304 $ & $   0.00859 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56194.97744 $ & $  -0.00696 $ & $   0.00992 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56353.69713 $ & $  -0.01647 $ & $   0.01103 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56276.98276 $ & $  -0.00647 $ & $   0.01070 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56232.01234 $ & $   0.02485 $ & $   0.01607 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56308.72705 $ & $  -0.01299 $ & $   0.00964 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56232.01266 $ & $  -0.00052 $ & $   0.01267 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56292.85514 $ & $  -0.02323 $ & $   0.01013 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56284.91957 $ & $   0.01766 $ & $   0.01078 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56255.82106 $ & $  -0.01234 $ & $   0.01195 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56263.75706 $ & $   0.01751 $ & $   0.00925 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56269.04790 $ & $   0.00918 $ & $   0.00906 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56324.59984 $ & $  -0.03345 $ & $   0.01246 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56263.75756 $ & $   0.01864 $ & $   0.01272 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56271.69354 $ & $  -0.02204 $ & $   0.01182 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56279.62956 $ & $  -0.00473 $ & $   0.01035 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56239.94973 $ & $   0.01439 $ & $   0.00905 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56337.82727 $ & $   0.00603 $ & $   0.00833 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56187.04386 $ & $  -0.01197 $ & $   0.00843 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56210.85187 $ & $   0.01335 $ & $   0.01078 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56194.97993 $ & $   0.00128 $ & $   0.01440 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56300.79306 $ & $   0.03232 $ & $   0.01255 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56353.69959 $ & $  -0.01335 $ & $   0.01047 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56390.73418 $ & $  -0.00213 $ & $   0.00970 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56218.78824 $ & $  -0.00564 $ & $   0.01403 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56300.79342 $ & $  -0.01629 $ & $   0.00962 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56232.01505 $ & $   0.01360 $ & $   0.01655 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56308.72956 $ & $  -0.02299 $ & $   0.00971 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56292.85764 $ & $  -0.00635 $ & $   0.00987 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56194.98072 $ & $  -0.00665 $ & $   0.00861 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56276.98582 $ & $  -0.00875 $ & $   0.00996 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56194.98079 $ & $  -0.00438 $ & $   0.00967 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56179.10897 $ & $   0.02501 $ & $   0.00999 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56263.75958 $ & $   0.00394 $ & $   0.00993 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56284.92225 $ & $  -0.00101 $ & $   0.00995 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56232.01604 $ & $  -0.01636 $ & $   0.01130 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56269.05063 $ & $   0.00579 $ & $   0.00944 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56263.76005 $ & $   0.00051 $ & $   0.01141 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56271.69604 $ & $  -0.01344 $ & $   0.01208 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56279.63206 $ & $  -0.00784 $ & $   0.01111 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56239.95224 $ & $   0.01394 $ & $   0.00828 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56216.14438 $ & $  -0.00737 $ & $   0.01025 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56337.82974 $ & $  -0.00609 $ & $   0.00770 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56324.60345 $ & $   0.00993 $ & $   0.01060 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56300.79553 $ & $   0.02476 $ & $   0.01275 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56390.73668 $ & $   0.00738 $ & $   0.00981 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56300.79589 $ & $   0.00491 $ & $   0.00932 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56226.72680 $ & $   0.01547 $ & $   0.01393 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56308.73203 $ & $  -0.01228 $ & $   0.00965 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56255.82556 $ & $   0.01462 $ & $   0.01120 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56292.86014 $ & $   0.01516 $ & $   0.00945 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56187.04723 $ & $  -0.00125 $ & $   0.00838 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56194.98329 $ & $   0.01008 $ & $   0.00985 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56210.85530 $ & $  -0.00801 $ & $   0.00986 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56194.98345 $ & $   0.00480 $ & $   0.00921 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56218.79158 $ & $   0.00610 $ & $   0.01155 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56353.70323 $ & $   0.00750 $ & $   0.01004 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56232.01844 $ & $  -0.01706 $ & $   0.01660 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56284.92496 $ & $   0.00217 $ & $   0.01029 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56232.01850 $ & $  -0.00769 $ & $   0.01195 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56271.69851 $ & $   0.01179 $ & $   0.01274 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56279.63453 $ & $  -0.00074 $ & $   0.01054 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56239.95472 $ & $   0.00967 $ & $   0.00886 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56216.14689 $ & $   0.00688 $ & $   0.01222 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56179.11236 $ & $  -0.01982 $ & $   0.00867 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56337.83221 $ & $  -0.01074 $ & $   0.00856 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56276.98983 $ & $  -0.01771 $ & $   0.00986 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56194.98497 $ & $  -0.00001 $ & $   0.01189 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56324.60593 $ & $  -0.01937 $ & $   0.01082 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56300.79804 $ & $   0.02120 $ & $   0.01396 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56269.05416 $ & $   0.00422 $ & $   0.00954 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56390.73915 $ & $   0.00846 $ & $   0.00973 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56300.79839 $ & $   0.00158 $ & $   0.00924 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56308.73450 $ & $   0.00716 $ & $   0.01010 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56255.82808 $ & $   0.01570 $ & $   0.01091 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56187.04974 $ & $  -0.01198 $ & $   0.00894 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56194.98577 $ & $  -0.01203 $ & $   0.00960 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56210.85777 $ & $   0.01183 $ & $   0.01107 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56194.98592 $ & $   0.01332 $ & $   0.00879 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56218.79409 $ & $  -0.00532 $ & $   0.01151 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56353.70570 $ & $  -0.01185 $ & $   0.01041 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56232.02100 $ & $   0.01731 $ & $   0.01135 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56292.86352 $ & $  -0.00063 $ & $   0.00897 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56179.11487 $ & $   0.01401 $ & $   0.00983 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56239.95749 $ & $   0.02936 $ & $   0.00818 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56263.76557 $ & $  -0.02252 $ & $   0.00876 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56337.83472 $ & $   0.00978 $ & $   0.00860 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56271.70188 $ & $   0.00000 $ & $   0.01253 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56324.60840 $ & $  -0.01086 $ & $   0.01099 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56279.63791 $ & $  -0.00670 $ & $   0.01048 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56276.99261 $ & $   0.02077 $ & $   0.01086 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56269.05664 $ & $  -0.00379 $ & $   0.00883 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56390.74165 $ & $   0.00104 $ & $   0.00925 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56284.92868 $ & $  -0.01369 $ & $   0.01040 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56142.08129 $ & $  -0.02709 $ & $   0.01496 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56300.80090 $ & $   0.02091 $ & $   0.00887 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56255.83055 $ & $   0.00987 $ & $   0.01192 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56187.05225 $ & $  -0.00140 $ & $   0.00782 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56194.98828 $ & $  -0.00301 $ & $   0.00896 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56194.98839 $ & $  -0.00025 $ & $   0.00919 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56218.79655 $ & $   0.01163 $ & $   0.01097 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56353.70821 $ & $  -0.01243 $ & $   0.01083 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56232.02346 $ & $  -0.03640 $ & $   0.01603 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56308.73788 $ & $   0.02254 $ & $   0.01004 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56232.02347 $ & $  -0.00701 $ & $   0.01059 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56292.86599 $ & $   0.01447 $ & $   0.00937 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56179.11737 $ & $   0.00688 $ & $   0.00827 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56263.76808 $ & $  -0.01149 $ & $   0.00976 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56271.70435 $ & $   0.01862 $ & $   0.01187 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56324.61087 $ & $  -0.00948 $ & $   0.01075 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56279.64038 $ & $  -0.01632 $ & $   0.01053 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56263.76844 $ & $   0.00524 $ & $   0.01074 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56269.05915 $ & $  -0.01632 $ & $   0.00913 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56142.08379 $ & $  -0.02084 $ & $   0.01359 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56276.99543 $ & $  -0.00176 $ & $   0.01040 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56239.96088 $ & $   0.01517 $ & $   0.00860 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56337.83807 $ & $  -0.00932 $ & $   0.00839 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56255.83305 $ & $   0.01999 $ & $   0.01148 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56284.93164 $ & $   0.01870 $ & $   0.01041 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56187.05472 $ & $   0.01803 $ & $   0.00880 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56210.86280 $ & $   0.00124 $ & $   0.00961 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56353.71067 $ & $   0.01225 $ & $   0.01024 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56390.74523 $ & $  -0.01233 $ & $   0.00888 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56300.80425 $ & $  -0.00450 $ & $   0.00857 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56308.74035 $ & $   0.00443 $ & $   0.00969 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56194.99144 $ & $   0.01374 $ & $   0.01537 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56292.86849 $ & $  -0.01580 $ & $   0.00966 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56194.99174 $ & $   0.00196 $ & $   0.00872 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56179.11988 $ & $  -0.02123 $ & $   0.00870 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56194.99188 $ & $   0.00765 $ & $   0.00940 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56263.77059 $ & $   0.00427 $ & $   0.00962 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56232.02685 $ & $   0.02773 $ & $   0.01275 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56271.70686 $ & $  -0.01828 $ & $   0.01171 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56279.64288 $ & $  -0.00461 $ & $   0.00981 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56269.06162 $ & $  -0.01127 $ & $   0.00895 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56263.77098 $ & $  -0.00992 $ & $   0.01191 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56142.08629 $ & $   0.02867 $ & $   0.01441 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56239.96340 $ & $  -0.01301 $ & $   0.00842 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56337.84054 $ & $  -0.00860 $ & $   0.00856 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56276.99817 $ & $   0.00597 $ & $   0.01002 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56284.93436 $ & $   0.01328 $ & $   0.01041 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56324.61424 $ & $   0.00383 $ & $   0.01114 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56226.73732 $ & $  -0.01996 $ & $   0.01399 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56390.74770 $ & $   0.00244 $ & $   0.00975 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56300.80672 $ & $   0.00933 $ & $   0.00859 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56308.74286 $ & $   0.00641 $ & $   0.00920 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56255.83638 $ & $   0.00442 $ & $   0.01236 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56194.99394 $ & $  -0.01052 $ & $   0.01377 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56187.05808 $ & $   0.01885 $ & $   0.00819 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56292.87121 $ & $   0.00118 $ & $   0.01002 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56194.99421 $ & $  -0.02755 $ & $   0.00912 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56194.99435 $ & $  -0.00884 $ & $   0.00946 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56210.86648 $ & $   0.00711 $ & $   0.01091 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56353.71405 $ & $  -0.00173 $ & $   0.01024 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56218.80264 $ & $   0.00627 $ & $   0.01108 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56232.02935 $ & $   0.00855 $ & $   0.01107 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56271.70962 $ & $  -0.00483 $ & $   0.01314 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56239.96588 $ & $  -0.00466 $ & $   0.00896 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56179.12352 $ & $  -0.01190 $ & $   0.00876 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56337.84305 $ & $   0.00357 $ & $   0.00847 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56263.77411 $ & $  -0.01060 $ & $   0.01648 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56324.61672 $ & $   0.01596 $ & $   0.01151 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56263.77435 $ & $  -0.03011 $ & $   0.01167 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56226.73981 $ & $  -0.00038 $ & $   0.01321 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56284.93707 $ & $   0.01286 $ & $   0.00993 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56269.06514 $ & $   0.01398 $ & $   0.00863 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56390.75017 $ & $  -0.01005 $ & $   0.00947 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56142.08967 $ & $  -0.01066 $ & $   0.01354 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56300.80922 $ & $   0.00680 $ & $   0.00906 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56308.74533 $ & $  -0.02537 $ & $   0.00963 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56255.83885 $ & $   0.00311 $ & $   0.01219 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56194.99641 $ & $   0.00957 $ & $   0.01416 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56187.06081 $ & $   0.01351 $ & $   0.00837 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56194.99684 $ & $   0.00339 $ & $   0.00915 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56194.99686 $ & $   0.02156 $ & $   0.00940 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56210.86895 $ & $  -0.00496 $ & $   0.01021 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56353.71652 $ & $   0.00454 $ & $   0.00998 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56277.00212 $ & $  -0.00988 $ & $   0.01014 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56232.03182 $ & $  -0.00055 $ & $   0.01157 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56292.87460 $ & $   0.00030 $ & $   0.00946 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56239.96839 $ & $   0.00383 $ & $   0.00816 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56337.84552 $ & $  -0.01764 $ & $   0.00827 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56179.12604 $ & $   0.00362 $ & $   0.00924 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56263.77662 $ & $  -0.01752 $ & $   0.01017 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56324.61919 $ & $  -0.03977 $ & $   0.01064 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56263.77681 $ & $   0.01811 $ & $   0.01203 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56269.06762 $ & $  -0.01810 $ & $   0.00866 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56271.71299 $ & $   0.01346 $ & $   0.01218 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56390.75267 $ & $   0.00737 $ & $   0.00982 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56142.09216 $ & $  -0.00951 $ & $   0.01266 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56300.81173 $ & $  -0.01284 $ & $   0.00904 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56255.84135 $ & $  -0.02306 $ & $   0.01079 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56187.06332 $ & $   0.01326 $ & $   0.00838 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56194.99932 $ & $   0.00511 $ & $   0.00910 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56194.99936 $ & $  -0.00383 $ & $   0.00874 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56210.87145 $ & $  -0.00328 $ & $   0.01136 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56353.71902 $ & $  -0.01285 $ & $   0.01006 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56218.80761 $ & $  -0.00546 $ & $   0.01167 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56284.94080 $ & $   0.03718 $ & $   0.01036 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56277.00483 $ & $   0.02129 $ & $   0.00955 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56308.74896 $ & $   0.01591 $ & $   0.00973 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56292.87710 $ & $   0.02179 $ & $   0.00984 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56179.12854 $ & $   0.00641 $ & $   0.00949 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56324.62169 $ & $   0.01454 $ & $   0.01155 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56263.77938 $ & $   0.01360 $ & $   0.01115 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56269.07013 $ & $   0.01967 $ & $   0.00919 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56271.71546 $ & $  -0.00266 $ & $   0.01216 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56279.65145 $ & $  -0.00620 $ & $   0.01066 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56263.77954 $ & $  -0.02067 $ & $   0.01264 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56239.97176 $ & $   0.00700 $ & $   0.00845 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56142.09491 $ & $  -0.04289 $ & $   0.01348 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56337.84913 $ & $   0.00860 $ & $   0.00887 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56255.84408 $ & $   0.01187 $ & $   0.01222 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56187.06579 $ & $   0.00953 $ & $   0.00834 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56300.81480 $ & $  -0.00025 $ & $   0.01419 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56226.74583 $ & $  -0.00276 $ & $   0.01356 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56210.87395 $ & $  -0.01290 $ & $   0.01036 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56353.72149 $ & $  -0.00830 $ & $   0.01076 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56390.75605 $ & $   0.00244 $ & $   0.00939 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56195.00209 $ & $   0.02163 $ & $   0.01366 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56218.81008 $ & $   0.01947 $ & $   0.01129 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56300.81532 $ & $   0.00687 $ & $   0.00899 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56284.94351 $ & $  -0.01007 $ & $   0.01033 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56308.75147 $ & $   0.00640 $ & $   0.00952 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56292.87960 $ & $   0.02922 $ & $   0.01043 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56195.00263 $ & $   0.00175 $ & $   0.00845 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56195.00276 $ & $   0.02198 $ & $   0.00870 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56277.00787 $ & $  -0.01724 $ & $   0.00937 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56179.13104 $ & $   0.00524 $ & $   0.00884 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56232.03799 $ & $  -0.00689 $ & $   0.01100 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56263.78189 $ & $   0.00991 $ & $   0.01055 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56271.71793 $ & $   0.03212 $ & $   0.01269 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56279.65391 $ & $   0.00822 $ & $   0.01084 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56263.78204 $ & $  -0.00831 $ & $   0.01220 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56239.97423 $ & $   0.00898 $ & $   0.00883 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56269.07286 $ & $   0.00795 $ & $   0.00901 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56337.85161 $ & $   0.00974 $ & $   0.00842 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56300.81727 $ & $  -0.01847 $ & $   0.01309 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56226.74829 $ & $   0.02860 $ & $   0.01321 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56324.62531 $ & $  -0.01325 $ & $   0.01072 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56195.00457 $ & $  -0.01338 $ & $   0.01433 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56300.81779 $ & $  -0.00759 $ & $   0.00918 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56308.75394 $ & $  -0.00286 $ & $   0.00993 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56255.84745 $ & $  -0.00264 $ & $   0.01133 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56292.88207 $ & $   0.00441 $ & $   0.01015 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56187.06918 $ & $   0.00791 $ & $   0.00887 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56284.94621 $ & $  -0.00114 $ & $   0.01054 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56195.00524 $ & $  -0.01197 $ & $   0.00878 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56210.87728 $ & $  -0.00871 $ & $   0.01059 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56195.00536 $ & $   0.00474 $ & $   0.00882 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56277.01063 $ & $   0.01062 $ & $   0.00961 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56218.81349 $ & $  -0.01621 $ & $   0.01051 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56353.72512 $ & $   0.00792 $ & $   0.01048 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56232.04046 $ & $  -0.01452 $ & $   0.01220 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56271.72040 $ & $  -0.03180 $ & $   0.01210 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56279.65642 $ & $  -0.00437 $ & $   0.01038 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56239.97675 $ & $  -0.02187 $ & $   0.00829 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56337.85412 $ & $  -0.00662 $ & $   0.00841 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56226.75076 $ & $  -0.00577 $ & $   0.01292 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56324.62778 $ & $   0.00270 $ & $   0.01127 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56263.78543 $ & $  -0.01760 $ & $   0.01108 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56195.00704 $ & $  -0.01200 $ & $   0.01306 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56300.82030 $ & $  -0.00334 $ & $   0.00897 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56269.07641 $ & $   0.00646 $ & $   0.00879 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56308.75644 $ & $   0.00655 $ & $   0.00990 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56255.84995 $ & $   0.00126 $ & $   0.01190 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56179.13557 $ & $   0.00667 $ & $   0.00960 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56187.07170 $ & $   0.01639 $ & $   0.00831 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56195.00771 $ & $   0.00433 $ & $   0.00954 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56195.00783 $ & $   0.00803 $ & $   0.00904 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56210.87978 $ & $   0.02771 $ & $   0.01074 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56284.94891 $ & $  -0.00882 $ & $   0.01095 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56218.81596 $ & $  -0.00319 $ & $   0.01037 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56353.72759 $ & $   0.00903 $ & $   0.01075 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56232.04296 $ & $   0.00740 $ & $   0.01219 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56142.10193 $ & $  -0.01106 $ & $   0.01327 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56292.88545 $ & $  -0.01101 $ & $   0.00971 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56239.97952 $ & $  -0.00161 $ & $   0.00880 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56337.85659 $ & $  -0.00377 $ & $   0.00841 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56300.82225 $ & $  -0.00596 $ & $   0.01377 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56271.72378 $ & $   0.01041 $ & $   0.01173 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56226.75326 $ & $   0.00987 $ & $   0.01294 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56324.63029 $ & $   0.00124 $ & $   0.01123 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56279.65979 $ & $  -0.00446 $ & $   0.01096 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56263.78794 $ & $  -0.00683 $ & $   0.01437 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56195.00954 $ & $  -0.00961 $ & $   0.01500 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56277.01464 $ & $  -0.00266 $ & $   0.00942 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56300.82277 $ & $  -0.01072 $ & $   0.00868 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56269.07889 $ & $   0.01403 $ & $   0.00931 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56255.85246 $ & $   0.03057 $ & $   0.01214 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56179.13808 $ & $   0.03353 $ & $   0.01127 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56187.07421 $ & $   0.00017 $ & $   0.00849 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56195.01022 $ & $   0.00290 $ & $   0.00890 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56210.88225 $ & $   0.00692 $ & $   0.01027 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56195.01030 $ & $   0.01814 $ & $   0.00888 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56263.78901 $ & $  -0.01812 $ & $   0.01209 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56353.73010 $ & $   0.00112 $ & $   0.01018 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56308.75983 $ & $   0.00166 $ & $   0.01008 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56232.04542 $ & $   0.01326 $ & $   0.01116 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56142.10439 $ & $   0.00286 $ & $   0.01235 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56292.88792 $ & $   0.00095 $ & $   0.00967 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56284.95258 $ & $   0.02288 $ & $   0.01033 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56271.72625 $ & $  -0.00439 $ & $   0.01304 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56324.63277 $ & $   0.01189 $ & $   0.01165 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56279.66226 $ & $  -0.00003 $ & $   0.01020 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56263.79045 $ & $  -0.01978 $ & $   0.01128 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56277.01735 $ & $  -0.00827 $ & $   0.00958 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56269.08140 $ & $  -0.01619 $ & $   0.00918 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56179.14037 $ & $   0.00938 $ & $   0.01450 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56239.98289 $ & $   0.00435 $ & $   0.00915 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56337.85995 $ & $   0.00332 $ & $   0.00872 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56255.85494 $ & $  -0.00974 $ & $   0.01172 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56187.07668 $ & $   0.00069 $ & $   0.00837 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56226.75659 $ & $  -0.01580 $ & $   0.01241 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56210.88471 $ & $  -0.01376 $ & $   0.01023 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56300.82589 $ & $  -0.00190 $ & $   0.01308 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56263.79151 $ & $   0.02441 $ & $   0.01322 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56353.73257 $ & $  -0.00807 $ & $   0.01010 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56300.82611 $ & $  -0.00113 $ & $   0.00861 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56195.01330 $ & $  -0.00650 $ & $   0.01550 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56308.76230 $ & $  -0.00186 $ & $   0.00961 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56142.10688 $ & $   0.01924 $ & $   0.01300 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56292.89042 $ & $  -0.00529 $ & $   0.00935 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56195.01364 $ & $   0.00319 $ & $   0.00908 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56195.01382 $ & $  -0.01044 $ & $   0.00879 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56232.04881 $ & $  -0.00559 $ & $   0.01082 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56247.92081 $ & $  -0.01808 $ & $   0.01055 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56271.72876 $ & $   0.00308 $ & $   0.01321 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56279.66476 $ & $   0.03963 $ & $   0.01105 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56263.79292 $ & $  -0.00528 $ & $   0.01051 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56284.95553 $ & $  -0.01186 $ & $   0.01145 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56369.60619 $ & $  -0.01557 $ & $   0.01047 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56269.08388 $ & $  -0.00623 $ & $   0.00927 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56239.98540 $ & $  -0.01090 $ & $   0.00821 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56337.86244 $ & $  -0.00637 $ & $   0.00867 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56277.02015 $ & $   0.01876 $ & $   0.00970 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56324.63614 $ & $   0.00486 $ & $   0.01128 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56300.82840 $ & $   0.00051 $ & $   0.01363 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56263.79397 $ & $  -0.01447 $ & $   0.01225 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56300.82862 $ & $   0.00036 $ & $   0.00905 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56308.76477 $ & $  -0.01189 $ & $   0.00986 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56142.10937 $ & $  -0.02735 $ & $   0.01185 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56195.01596 $ & $  -0.02017 $ & $   0.01688 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56187.08003 $ & $   0.02187 $ & $   0.00860 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56195.01610 $ & $  -0.00097 $ & $   0.01008 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56292.89315 $ & $  -0.02725 $ & $   0.00927 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56195.01629 $ & $   0.01425 $ & $   0.00920 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56210.88834 $ & $  -0.01335 $ & $   0.01068 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56218.82458 $ & $   0.01469 $ & $   0.01139 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56232.05128 $ & $  -0.04218 $ & $   0.01066 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56271.73148 $ & $   0.00642 $ & $   0.01331 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56279.66749 $ & $  -0.00976 $ & $   0.01085 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56284.95824 $ & $  -0.00568 $ & $   0.01144 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56369.60866 $ & $  -0.02425 $ & $   0.01149 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56239.98791 $ & $  -0.01518 $ & $   0.00846 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56337.86495 $ & $   0.00587 $ & $   0.00845 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56226.76151 $ & $  -0.02326 $ & $   0.01291 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56324.63867 $ & $  -0.01602 $ & $   0.01116 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56277.02290 $ & $  -0.01066 $ & $   0.00972 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56300.83087 $ & $   0.00800 $ & $   0.01435 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56263.79646 $ & $  -0.01635 $ & $   0.01093 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56300.83109 $ & $  -0.00109 $ & $   0.00871 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56308.76727 $ & $   0.02183 $ & $   0.00993 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56255.86086 $ & $  -0.01860 $ & $   0.01065 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56187.08276 $ & $  -0.00557 $ & $   0.00803 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56195.01880 $ & $   0.00150 $ & $   0.00860 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56210.89081 $ & $   0.00061 $ & $   0.01109 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56263.79734 $ & $   0.01580 $ & $   0.01171 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56218.82705 $ & $  -0.00903 $ & $   0.01276 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56232.05379 $ & $  -0.01852 $ & $   0.01071 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56142.11290 $ & $  -0.00865 $ & $   0.01190 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56292.89653 $ & $   0.02389 $ & $   0.01014 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56239.99038 $ & $   0.00832 $ & $   0.00863 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56337.86742 $ & $   0.00879 $ & $   0.00841 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56284.96094 $ & $   0.01105 $ & $   0.01311 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56226.76398 $ & $  -0.00043 $ & $   0.01335 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56271.73451 $ & $  -0.00688 $ & $   0.00917 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56324.64114 $ & $   0.00154 $ & $   0.01152 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56300.83337 $ & $  -0.02683 $ & $   0.01340 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56271.73485 $ & $  -0.02487 $ & $   0.01327 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56279.67086 $ & $  -0.00732 $ & $   0.01156 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56263.79897 $ & $   0.02196 $ & $   0.01063 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56300.83359 $ & $  -0.00018 $ & $   0.00867 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56255.86343 $ & $   0.00278 $ & $   0.01147 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56187.08527 $ & $  -0.00147 $ & $   0.00827 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56195.02130 $ & $  -0.00176 $ & $   0.00845 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56210.89331 $ & $   0.00503 $ & $   0.01120 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56263.79980 $ & $   0.00505 $ & $   0.01197 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56218.82952 $ & $  -0.01949 $ & $   0.01254 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56277.02682 $ & $   0.01711 $ & $   0.01077 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56142.11539 $ & $   0.00315 $ & $   0.01304 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56308.77089 $ & $  -0.00319 $ & $   0.01012 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56232.05651 $ & $   0.00262 $ & $   0.01136 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56292.89904 $ & $  -0.00124 $ & $   0.00936 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56271.73702 $ & $   0.00729 $ & $   0.00931 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56324.64362 $ & $  -0.00083 $ & $   0.01139 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56279.67333 $ & $   0.00552 $ & $   0.01133 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56271.73737 $ & $  -0.00953 $ & $   0.01293 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56369.61453 $ & $  -0.00595 $ & $   0.01103 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56239.99377 $ & $  -0.00288 $ & $   0.00876 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56337.87103 $ & $   0.00395 $ & $   0.00823 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56226.76754 $ & $   0.00915 $ & $   0.01442 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56284.96472 $ & $  -0.02008 $ & $   0.01403 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56255.86621 $ & $  -0.01069 $ & $   0.01118 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56187.08778 $ & $  -0.01786 $ & $   0.00808 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56210.89581 $ & $  -0.00277 $ & $   0.01083 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56263.80256 $ & $  -0.00575 $ & $   0.01211 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56300.83718 $ & $   0.00947 $ & $   0.00930 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56308.77336 $ & $   0.01247 $ & $   0.01001 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56292.90150 $ & $   0.00356 $ & $   0.00940 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56142.11811 $ & $  -0.02236 $ & $   0.01294 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56195.02470 $ & $   0.00339 $ & $   0.00911 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56277.02983 $ & $  -0.00481 $ & $   0.00978 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56271.73953 $ & $  -0.02053 $ & $   0.00875 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56232.05990 $ & $   0.02641 $ & $   0.01171 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56271.73984 $ & $   0.00953 $ & $   0.01218 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56279.67584 $ & $   0.00173 $ & $   0.01094 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56369.61700 $ & $  -0.01554 $ & $   0.01044 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56210.89757 $ & $  -0.01125 $ & $   0.00940 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56239.99628 $ & $  -0.00701 $ & $   0.00871 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56337.87351 $ & $   0.01140 $ & $   0.00836 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56226.77004 $ & $   0.00443 $ & $   0.01361 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56300.83921 $ & $  -0.03583 $ & $   0.01407 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56324.64725 $ & $  -0.00600 $ & $   0.01052 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56284.96743 $ & $  -0.00494 $ & $   0.01118 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56300.83965 $ & $  -0.00865 $ & $   0.00853 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56308.77584 $ & $  -0.00884 $ & $   0.00937 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56292.90401 $ & $  -0.01128 $ & $   0.00990 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56142.12061 $ & $   0.01762 $ & $   0.01408 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56187.09114 $ & $   0.00673 $ & $   0.00837 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56195.02718 $ & $  -0.00091 $ & $   0.00890 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56210.89918 $ & $  -0.03225 $ & $   0.01090 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56277.03255 $ & $  -0.00340 $ & $   0.00964 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56234.70750 $ & $   0.00494 $ & $   0.01595 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56308.77660 $ & $   0.00698 $ & $   0.00854 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56232.06241 $ & $   0.00843 $ & $   0.01072 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56271.74230 $ & $  -0.00202 $ & $   0.01321 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56279.67831 $ & $   0.01372 $ & $   0.01092 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56369.61950 $ & $   0.02821 $ & $   0.01157 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56210.90011 $ & $   0.01050 $ & $   0.00894 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56255.87072 $ & $   0.02215 $ & $   0.01189 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56239.99880 $ & $  -0.00305 $ & $   0.00847 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56337.87603 $ & $  -0.00011 $ & $   0.00833 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56226.77255 $ & $  -0.00343 $ & $   0.01274 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56271.74321 $ & $  -0.00803 $ & $   0.00906 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56324.64973 $ & $   0.01458 $ & $   0.01161 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56284.97013 $ & $   0.01903 $ & $   0.01080 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56300.84215 $ & $   0.02778 $ & $   0.00887 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56263.80765 $ & $   0.03210 $ & $   0.01506 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56308.77834 $ & $   0.01509 $ & $   0.01020 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56195.02968 $ & $  -0.00054 $ & $   0.00824 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56210.90164 $ & $   0.01901 $ & $   0.01129 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56150.05922 $ & $   0.00048 $ & $   0.00978 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56308.77911 $ & $   0.01931 $ & $   0.00921 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56277.03536 $ & $   0.00465 $ & $   0.00949 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56232.06487 $ & $  -0.01830 $ & $   0.00988 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56142.12386 $ & $  -0.00508 $ & $   0.01413 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56255.87322 $ & $   0.01004 $ & $   0.01288 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56210.90289 $ & $  -0.01370 $ & $   0.00904 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56337.87850 $ & $  -0.00684 $ & $   0.00866 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56240.00154 $ & $   0.00231 $ & $   0.00841 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56263.80956 $ & $   0.00206 $ & $   0.01241 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56226.77502 $ & $   0.01421 $ & $   0.01225 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56300.84418 $ & $   0.00754 $ & $   0.01406 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56271.74567 $ & $   0.01863 $ & $   0.01333 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56279.68167 $ & $   0.02704 $ & $   0.01093 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56324.65220 $ & $   0.02038 $ & $   0.01156 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56271.74572 $ & $  -0.00219 $ & $   0.00921 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56292.90849 $ & $  -0.00155 $ & $   0.00908 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56300.84462 $ & $  -0.01645 $ & $   0.00899 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56369.62313 $ & $  -0.00826 $ & $   0.01205 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56263.81015 $ & $  -0.00442 $ & $   0.01512 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56284.97282 $ & $  -0.02481 $ & $   0.01106 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56195.03217 $ & $  -0.01696 $ & $   0.00889 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56210.90414 $ & $  -0.02377 $ & $   0.01039 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56150.06172 $ & $  -0.00925 $ & $   0.00979 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56234.71235 $ & $   0.03770 $ & $   0.01577 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56308.78163 $ & $   0.00552 $ & $   0.00870 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56308.78172 $ & $  -0.00004 $ & $   0.01080 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56232.06738 $ & $   0.00481 $ & $   0.01098 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56255.87569 $ & $   0.02534 $ & $   0.01178 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56187.09726 $ & $  -0.01021 $ & $   0.00825 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56263.81203 $ & $  -0.01528 $ & $   0.01265 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56271.74817 $ & $   0.02367 $ & $   0.01330 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56279.68417 $ & $  -0.01498 $ & $   0.01083 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56324.65471 $ & $   0.01407 $ & $   0.01200 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56271.74824 $ & $   0.02436 $ & $   0.00853 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56292.91095 $ & $  -0.00550 $ & $   0.01029 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56263.81261 $ & $  -0.01223 $ & $   0.01626 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56369.62564 $ & $   0.00649 $ & $   0.01137 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56277.03930 $ & $  -0.00602 $ & $   0.00965 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56337.88184 $ & $   0.01422 $ & $   0.00832 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56210.90630 $ & $   0.00564 $ & $   0.00911 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56240.00491 $ & $   0.00259 $ & $   0.00883 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56210.90661 $ & $  -0.00972 $ & $   0.01061 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56300.84797 $ & $   0.00396 $ & $   0.00918 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56150.06448 $ & $  -0.01154 $ & $   0.00964 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56308.78419 $ & $  -0.00837 $ & $   0.00955 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56284.97652 $ & $   0.00434 $ & $   0.01183 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56187.09977 $ & $   0.00723 $ & $   0.00825 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56195.03579 $ & $   0.02560 $ & $   0.00886 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56234.71571 $ & $  -0.02583 $ & $   0.01513 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56263.81450 $ & $  -0.01200 $ & $   0.01314 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56308.78505 $ & $   0.02304 $ & $   0.00860 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56232.07077 $ & $  -0.01848 $ & $   0.01061 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56271.75064 $ & $   0.01066 $ & $   0.01277 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56279.68668 $ & $   0.00766 $ & $   0.01105 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56271.75075 $ & $  -0.01323 $ & $   0.00879 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56292.91345 $ & $  -0.00123 $ & $   0.00954 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56263.81511 $ & $   0.02174 $ & $   0.01445 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56369.62811 $ & $   0.00379 $ & $   0.01065 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56337.88431 $ & $  -0.00117 $ & $   0.00901 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56210.90878 $ & $   0.00529 $ & $   0.00935 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56240.00742 $ & $   0.01730 $ & $   0.00852 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56277.04202 $ & $  -0.01680 $ & $   0.00972 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56226.78088 $ & $   0.01799 $ & $   0.01387 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56324.65813 $ & $  -0.00623 $ & $   0.01008 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56300.85047 $ & $   0.00163 $ & $   0.00902 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56308.78671 $ & $   0.00615 $ & $   0.00992 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56210.91021 $ & $   0.02692 $ & $   0.01068 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56195.03830 $ & $  -0.00093 $ & $   0.00876 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56150.06789 $ & $   0.02959 $ & $   0.01131 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56284.97948 $ & $  -0.00614 $ & $   0.01173 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56263.81696 $ & $  -0.01762 $ & $   0.01276 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56308.78757 $ & $   0.01193 $ & $   0.00858 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56232.07324 $ & $   0.00531 $ & $   0.01175 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56271.75336 $ & $   0.01859 $ & $   0.01317 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56279.68944 $ & $  -0.00736 $ & $   0.01064 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56255.88152 $ & $   0.00120 $ & $   0.01064 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56187.10312 $ & $  -0.00068 $ & $   0.00819 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56369.63061 $ & $   0.00878 $ & $   0.01181 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56292.91621 $ & $   0.01066 $ & $   0.00930 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56337.88682 $ & $  -0.00524 $ & $   0.00813 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56210.91130 $ & $   0.00612 $ & $   0.00961 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56240.00990 $ & $  -0.00360 $ & $   0.00852 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56324.66064 $ & $  -0.00254 $ & $   0.01037 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56277.04485 $ & $   0.01079 $ & $   0.00978 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56300.85294 $ & $  -0.00005 $ & $   0.00891 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56263.81861 $ & $  -0.00439 $ & $   0.01163 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56308.78918 $ & $   0.02264 $ & $   0.01009 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56271.75469 $ & $   0.00992 $ & $   0.00837 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56210.91258 $ & $   0.00925 $ & $   0.01076 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56195.04081 $ & $   0.00727 $ & $   0.00897 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56150.07036 $ & $   0.02093 $ & $   0.01045 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56308.79007 $ & $  -0.00033 $ & $   0.00856 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56284.98219 $ & $   0.00188 $ & $   0.01116 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56232.07574 $ & $   0.01378 $ & $   0.01116 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56255.88409 $ & $   0.01450 $ & $   0.01256 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56337.88929 $ & $   0.00021 $ & $   0.00820 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56263.82029 $ & $  -0.01339 $ & $   0.01421 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56187.10588 $ & $  -0.00070 $ & $   0.00807 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56210.91382 $ & $   0.01332 $ & $   0.00908 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56240.01241 $ & $   0.00562 $ & $   0.00976 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56324.66315 $ & $  -0.00169 $ & $   0.00961 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56271.75673 $ & $  -0.01157 $ & $   0.01207 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56279.69277 $ & $   0.01343 $ & $   0.01085 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56300.85544 $ & $   0.01450 $ & $   0.00861 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56277.04762 $ & $   0.00524 $ & $   0.01015 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56292.91960 $ & $   0.00833 $ & $   0.01056 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56369.63403 $ & $  -0.02450 $ & $   0.01063 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56263.82111 $ & $   0.00078 $ & $   0.01221 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56271.75717 $ & $  -0.00568 $ & $   0.00883 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56210.91509 $ & $  -0.02462 $ & $   0.01064 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56195.04329 $ & $   0.00947 $ & $   0.00978 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56150.07286 $ & $   0.01069 $ & $   0.01026 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56234.72335 $ & $   0.01209 $ & $   0.01770 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56308.79259 $ & $   0.00244 $ & $   0.00845 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56308.79279 $ & $  -0.00242 $ & $   0.01007 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56284.98489 $ & $   0.01290 $ & $   0.01038 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56255.88660 $ & $   0.02808 $ & $   0.01201 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56187.10836 $ & $   0.02561 $ & $   0.00808 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56263.82279 $ & $  -0.00009 $ & $   0.01294 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56324.66562 $ & $  -0.01495 $ & $   0.00968 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56271.75921 $ & $   0.01739 $ & $   0.01347 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56279.69525 $ & $   0.00694 $ & $   0.01111 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56292.92208 $ & $   0.02313 $ & $   0.01155 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56369.63650 $ & $  -0.00591 $ & $   0.01138 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56210.91721 $ & $   0.00720 $ & $   0.00876 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56271.75969 $ & $   0.00670 $ & $   0.00874 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56240.01581 $ & $  -0.01951 $ & $   0.00857 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56263.82384 $ & $   0.01430 $ & $   0.01224 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56210.91756 $ & $   0.00144 $ & $   0.01061 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56226.78952 $ & $  -0.01532 $ & $   0.01279 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56150.07536 $ & $   0.01987 $ & $   0.00963 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56300.85906 $ & $   0.00873 $ & $   0.00864 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56308.79528 $ & $   0.00990 $ & $   0.01031 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56337.89404 $ & $  -0.00025 $ & $   0.00848 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56295.56896 $ & $   0.00540 $ & $   0.01199 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56195.04664 $ & $   0.01130 $ & $   0.00887 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56277.05184 $ & $   0.00365 $ & $   0.00925 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56187.11086 $ & $   0.00933 $ & $   0.00840 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56263.82551 $ & $  -0.01153 $ & $   0.01367 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56271.76171 $ & $   0.00768 $ & $   0.01201 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56279.69771 $ & $   0.01166 $ & $   0.01130 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56292.92458 $ & $   0.00615 $ & $   0.01096 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56284.98861 $ & $  -0.01212 $ & $   0.01010 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56369.63901 $ & $   0.01076 $ & $   0.01194 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56240.01830 $ & $  -0.01720 $ & $   0.00834 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56210.91973 $ & $   0.00250 $ & $   0.00904 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56271.76220 $ & $   0.00283 $ & $   0.00886 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56324.66929 $ & $   0.00532 $ & $   0.01077 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56232.08304 $ & $  -0.03737 $ & $   0.01128 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56300.86157 $ & $  -0.00152 $ & $   0.00850 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56308.79775 $ & $  -0.01003 $ & $   0.01055 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56337.89651 $ & $   0.01204 $ & $   0.00898 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56210.92093 $ & $   0.02512 $ & $   0.01083 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56234.72887 $ & $  -0.02781 $ & $   0.01399 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56295.57148 $ & $   0.01214 $ & $   0.01370 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56195.04916 $ & $  -0.01208 $ & $   0.00898 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56150.07874 $ & $   0.00366 $ & $   0.00924 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56277.05456 $ & $  -0.00801 $ & $   0.00973 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56263.82800 $ & $   0.03521 $ & $   0.01469 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56271.76418 $ & $   0.01386 $ & $   0.01242 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56279.70022 $ & $  -0.00175 $ & $   0.01093 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56292.92705 $ & $   0.02008 $ & $   0.01045 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56369.64148 $ & $   0.01920 $ & $   0.01202 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56187.11422 $ & $   0.00993 $ & $   0.00846 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56284.99130 $ & $  -0.00288 $ & $   0.01092 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56240.02082 $ & $   0.01682 $ & $   0.00924 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56210.92225 $ & $   0.00539 $ & $   0.00898 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56226.79448 $ & $   0.00840 $ & $   0.01234 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56308.79980 $ & $  -0.00076 $ & $   0.00935 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56324.67177 $ & $  -0.01818 $ & $   0.00970 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56232.08552 $ & $  -0.01721 $ & $   0.01291 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56300.86405 $ & $   0.00485 $ & $   0.00839 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56308.80025 $ & $   0.00571 $ & $   0.01040 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56255.89390 $ & $   0.02712 $ & $   0.01242 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56210.92340 $ & $  -0.00938 $ & $   0.01059 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56271.76588 $ & $   0.00226 $ & $   0.00910 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56337.89901 $ & $  -0.01289 $ & $   0.00855 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56295.57395 $ & $   0.02600 $ & $   0.01245 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56195.05167 $ & $   0.00333 $ & $   0.00899 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56150.08121 $ & $  -0.02256 $ & $   0.01013 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56277.05733 $ & $   0.00837 $ & $   0.00930 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56187.11673 $ & $   0.01645 $ & $   0.00876 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56284.99399 $ & $   0.01783 $ & $   0.01060 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56263.83141 $ & $   0.00211 $ & $   0.01179 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56240.02354 $ & $  -0.01081 $ & $   0.00875 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56210.92502 $ & $   0.00146 $ & $   0.00951 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56226.79698 $ & $  -0.00381 $ & $   0.01356 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56271.76754 $ & $   0.01721 $ & $   0.01224 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56279.70355 $ & $   0.00088 $ & $   0.01088 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56308.80230 $ & $  -0.00925 $ & $   0.00879 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56324.67427 $ & $  -0.02477 $ & $   0.00954 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56232.08802 $ & $  -0.00976 $ & $   0.01007 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56300.86655 $ & $   0.00475 $ & $   0.00887 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56369.64515 $ & $  -0.00099 $ & $   0.01210 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56234.73379 $ & $   0.02899 $ & $   0.01705 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56337.90148 $ & $  -0.00419 $ & $   0.00865 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56210.92590 $ & $  -0.02363 $ & $   0.01066 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56271.76839 $ & $   0.00153 $ & $   0.00850 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56195.05417 $ & $   0.00072 $ & $   0.00920 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56150.08371 $ & $  -0.00383 $ & $   0.00932 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56218.86225 $ & $  -0.01317 $ & $   0.01273 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56292.93158 $ & $  -0.03846 $ & $   0.01025 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56308.80363 $ & $   0.01938 $ & $   0.01014 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56295.57730 $ & $   0.01550 $ & $   0.01174 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56187.11920 $ & $   0.00060 $ & $   0.00825 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56263.83390 $ & $   0.03056 $ & $   0.01372 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56271.77002 $ & $  -0.00064 $ & $   0.01252 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56284.99668 $ & $   0.03371 $ & $   0.01029 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56279.70603 $ & $  -0.01120 $ & $   0.01070 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56324.67674 $ & $   0.00062 $ & $   0.00936 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56308.80481 $ & $  -0.00254 $ & $   0.00935 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56232.09050 $ & $  -0.02187 $ & $   0.01185 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56369.64761 $ & $  -0.01103 $ & $   0.01210 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56240.02690 $ & $   0.00785 $ & $   0.00888 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56210.92836 $ & $  -0.00019 $ & $   0.01014 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56210.92840 $ & $   0.01269 $ & $   0.00933 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56271.77091 $ & $  -0.02411 $ & $   0.00845 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56300.86994 $ & $   0.00675 $ & $   0.00881 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56150.08648 $ & $   0.00669 $ & $   0.00950 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56292.93405 $ & $   0.01540 $ & $   0.00969 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56308.80610 $ & $   0.01057 $ & $   0.00988 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56337.90483 $ & $  -0.00158 $ & $   0.00849 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56295.57977 $ & $   0.01066 $ & $   0.01183 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56255.89997 $ & $   0.00723 $ & $   0.01132 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56187.12171 $ & $   0.00259 $ & $   0.00901 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56195.05782 $ & $   0.00408 $ & $   0.00898 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56271.77252 $ & $  -0.00476 $ & $   0.01280 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56279.70854 $ & $  -0.01975 $ & $   0.01062 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56234.73830 $ & $  -0.01669 $ & $   0.01606 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56263.83689 $ & $   0.03078 $ & $   0.01767 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56369.65012 $ & $  -0.00721 $ & $   0.01185 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56240.02941 $ & $   0.00198 $ & $   0.00895 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56226.80287 $ & $  -0.00020 $ & $   0.01379 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56210.93093 $ & $   0.00417 $ & $   0.00865 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56271.77342 $ & $  -0.01541 $ & $   0.00840 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56308.80819 $ & $   0.01274 $ & $   0.00921 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56324.68016 $ & $   0.00616 $ & $   0.00944 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56232.09388 $ & $  -0.01343 $ & $   0.01281 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56285.00041 $ & $  -0.02073 $ & $   0.00985 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56300.87242 $ & $  -0.00098 $ & $   0.00888 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56292.93655 $ & $  -0.00687 $ & $   0.01038 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56308.80858 $ & $  -0.00464 $ & $   0.01000 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56277.06494 $ & $  -0.00906 $ & $   0.00950 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56295.58228 $ & $   0.02831 $ & $   0.01233 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56255.90248 $ & $   0.01392 $ & $   0.01188 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56195.06033 $ & $   0.01473 $ & $   0.00825 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56150.08987 $ & $   0.01806 $ & $   0.00966 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56271.77524 $ & $  -0.00226 $ & $   0.01291 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56234.74076 $ & $  -0.02116 $ & $   0.01606 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56279.71130 $ & $   0.00742 $ & $   0.01168 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56187.12507 $ & $  -0.01716 $ & $   0.00860 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56369.65258 $ & $  -0.00149 $ & $   0.01102 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56240.03190 $ & $  -0.01392 $ & $   0.00830 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56226.80534 $ & $  -0.00749 $ & $   0.01296 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56210.93346 $ & $  -0.00314 $ & $   0.00848 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56308.81066 $ & $  -0.00323 $ & $   0.00872 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56324.68263 $ & $   0.01705 $ & $   0.00962 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56232.09635 $ & $   0.00853 $ & $   0.01114 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56300.87492 $ & $  -0.00719 $ & $   0.00809 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56308.81108 $ & $   0.00742 $ & $   0.01051 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56292.93928 $ & $  -0.00876 $ & $   0.00992 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56285.00334 $ & $   0.00859 $ & $   0.00984 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56295.58475 $ & $  -0.00301 $ & $   0.01212 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56277.06771 $ & $   0.01908 $ & $   0.01079 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56195.06280 $ & $   0.00731 $ & $   0.00856 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56150.09233 $ & $  -0.01988 $ & $   0.00972 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56271.77741 $ & $   0.00784 $ & $   0.00930 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56255.90589 $ & $   0.03691 $ & $   0.01141 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56234.74347 $ & $   0.00847 $ & $   0.01606 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56210.93564 $ & $   0.00139 $ & $   0.01043 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56187.12783 $ & $  -0.00303 $ & $   0.00830 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56240.03441 $ & $   0.00463 $ & $   0.00944 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56226.80784 $ & $  -0.02760 $ & $   0.01246 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56210.93597 $ & $  -0.00567 $ & $   0.00871 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56271.77861 $ & $  -0.01659 $ & $   0.01213 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56308.81316 $ & $   0.02064 $ & $   0.00926 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56324.68514 $ & $  -0.00532 $ & $   0.00978 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56279.71466 $ & $  -0.00105 $ & $   0.01076 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56232.09887 $ & $   0.02096 $ & $   0.01308 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56300.87739 $ & $  -0.00518 $ & $   0.00824 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56285.00602 $ & $  -0.00059 $ & $   0.01085 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56150.09483 $ & $  -0.00040 $ & $   0.01015 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56277.07054 $ & $  -0.00903 $ & $   0.00972 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56271.77992 $ & $  -0.01590 $ & $   0.00857 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56292.94266 $ & $   0.01163 $ & $   0.00959 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56308.81465 $ & $   0.00429 $ & $   0.01088 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56255.90836 $ & $  -0.01468 $ & $   0.01075 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56295.58839 $ & $  -0.02151 $ & $   0.01146 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56234.74594 $ & $  -0.02908 $ & $   0.01419 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56210.93815 $ & $  -0.00819 $ & $   0.01052 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56187.13034 $ & $  -0.01575 $ & $   0.00813 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56308.81563 $ & $   0.00028 $ & $   0.00907 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56271.78108 $ & $   0.00516 $ & $   0.01272 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56324.68761 $ & $  -0.00192 $ & $   0.00951 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56279.71715 $ & $  -0.00378 $ & $   0.01061 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56369.65843 $ & $  -0.02858 $ & $   0.01192 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56232.10163 $ & $   0.01561 $ & $   0.01113 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56240.03781 $ & $  -0.00203 $ & $   0.00857 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56210.93933 $ & $   0.00795 $ & $   0.00875 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56300.88038 $ & $   0.00618 $ & $   0.01598 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56226.81142 $ & $   0.00931 $ & $   0.01234 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56285.00871 $ & $  -0.00539 $ & $   0.00959 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56150.09733 $ & $   0.01673 $ & $   0.00936 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56271.78243 $ & $   0.00767 $ & $   0.00890 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56300.88101 $ & $   0.00782 $ & $   0.00863 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56292.94514 $ & $   0.00848 $ & $   0.00981 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56308.81717 $ & $  -0.00256 $ & $   0.01001 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56295.59087 $ & $  -0.00617 $ & $   0.01103 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56255.91109 $ & $   0.00797 $ & $   0.01270 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56187.13281 $ & $   0.00764 $ & $   0.00837 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56218.87704 $ & $   0.02479 $ & $   0.00936 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56271.78359 $ & $   0.02434 $ & $   0.01224 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56279.71962 $ & $  -0.00200 $ & $   0.01103 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56369.66094 $ & $   0.01628 $ & $   0.01179 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56158.03508 $ & $   0.00335 $ & $   0.00993 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56240.04030 $ & $  -0.00149 $ & $   0.00941 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56195.06978 $ & $   0.01636 $ & $   0.00857 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56210.94182 $ & $   0.00924 $ & $   0.00816 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56226.81391 $ & $  -0.04040 $ & $   0.01202 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56308.81923 $ & $  -0.01907 $ & $   0.00868 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56324.69125 $ & $   0.00352 $ & $   0.00957 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56232.10502 $ & $  -0.02825 $ & $   0.00959 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56271.78491 $ & $   0.00169 $ & $   0.00863 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56300.88352 $ & $   0.00886 $ & $   0.00882 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56292.94765 $ & $   0.00505 $ & $   0.01062 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56308.81964 $ & $   0.00600 $ & $   0.01059 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56295.59336 $ & $  -0.00753 $ & $   0.01185 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56277.07612 $ & $  -0.01294 $ & $   0.01008 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56255.91359 $ & $   0.01222 $ & $   0.01150 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56150.10071 $ & $  -0.01765 $ & $   0.00858 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56285.01238 $ & $   0.01687 $ & $   0.01124 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56271.78609 $ & $  -0.00447 $ & $   0.01177 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56279.72215 $ & $  -0.02547 $ & $   0.01120 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56218.87981 $ & $   0.00975 $ & $   0.00920 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56234.75180 $ & $   0.00320 $ & $   0.01522 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56369.66341 $ & $  -0.00316 $ & $   0.01151 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56210.94403 $ & $  -0.00087 $ & $   0.01026 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56158.03759 $ & $  -0.00907 $ & $   0.00976 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56187.13617 $ & $   0.00646 $ & $   0.00983 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56195.07225 $ & $   0.01278 $ & $   0.00921 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56240.04281 $ & $   0.00433 $ & $   0.00926 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56210.94434 $ & $  -0.00667 $ & $   0.00824 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56226.81638 $ & $  -0.01605 $ & $   0.01338 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56308.82173 $ & $   0.00702 $ & $   0.00891 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56324.69373 $ & $  -0.01245 $ & $   0.00992 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56232.10749 $ & $   0.00042 $ & $   0.01152 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56300.88600 $ & $   0.01869 $ & $   0.00891 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56292.95011 $ & $   0.00251 $ & $   0.00919 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56308.82214 $ & $  -0.01151 $ & $   0.01021 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56295.59584 $ & $   0.01026 $ & $   0.01240 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56285.01507 $ & $  -0.00646 $ & $   0.01073 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56150.10351 $ & $  -0.02037 $ & $   0.00906 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56271.78856 $ & $   0.00307 $ & $   0.00891 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56218.88232 $ & $   0.00960 $ & $   0.00950 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56234.75429 $ & $  -0.02180 $ & $   0.01492 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56255.91693 $ & $   0.01395 $ & $   0.01113 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56210.94653 $ & $   0.02837 $ & $   0.01029 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56158.04009 $ & $  -0.01994 $ & $   0.00953 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56187.13867 $ & $   0.00292 $ & $   0.00980 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56195.07476 $ & $  -0.00901 $ & $   0.00869 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56226.81884 $ & $   0.03783 $ & $   0.01206 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56271.78943 $ & $   0.03104 $ & $   0.01302 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56210.94707 $ & $   0.00632 $ & $   0.00863 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56279.72552 $ & $   0.00223 $ & $   0.01059 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56308.82424 $ & $   0.00160 $ & $   0.01008 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56324.69624 $ & $   0.00812 $ & $   0.00965 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56232.10999 $ & $  -0.00319 $ & $   0.01137 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56300.88850 $ & $   0.00185 $ & $   0.00829 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56369.66707 $ & $   0.02678 $ & $   0.01170 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56292.95350 $ & $   0.01845 $ & $   0.01044 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56308.82550 $ & $  -0.00586 $ & $   0.01028 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56150.10605 $ & $   0.00028 $ & $   0.00919 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56332.63352 $ & $  -0.00500 $ & $   0.01453 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56271.79107 $ & $  -0.00129 $ & $   0.00884 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56285.01776 $ & $   0.00121 $ & $   0.01155 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56295.59921 $ & $  -0.03157 $ & $   0.01143 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56234.75675 $ & $  -0.01462 $ & $   0.01474 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56255.91939 $ & $  -0.00049 $ & $   0.01069 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56210.94906 $ & $   0.01916 $ & $   0.01040 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56187.14114 $ & $   0.00096 $ & $   0.01192 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56195.07727 $ & $  -0.00865 $ & $   0.00951 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56271.79190 $ & $  -0.00438 $ & $   0.01258 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56279.72800 $ & $   0.00356 $ & $   0.01084 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56308.82674 $ & $   0.01176 $ & $   0.00886 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56324.69870 $ & $   0.00686 $ & $   0.00990 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56218.88572 $ & $   0.00304 $ & $   0.00899 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56232.11245 $ & $  -0.01917 $ & $   0.01124 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56369.66954 $ & $   0.00800 $ & $   0.01227 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56226.82221 $ & $  -0.01206 $ & $   0.01258 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56210.95046 $ & $  -0.00599 $ & $   0.00869 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56377.60609 $ & $  -0.01247 $ & $   0.01497 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56300.89186 $ & $   0.00152 $ & $   0.00870 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56292.95597 $ & $  -0.01944 $ & $   0.00958 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56308.82801 $ & $  -0.00369 $ & $   0.01045 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56271.79355 $ & $   0.00315 $ & $   0.00948 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56150.10878 $ & $   0.02555 $ & $   0.00948 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56263.85776 $ & $   0.00491 $ & $   0.01242 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56295.60168 $ & $  -0.01402 $ & $   0.01145 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56285.02047 $ & $  -0.00242 $ & $   0.01091 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56255.92190 $ & $   0.01198 $ & $   0.01190 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56240.05009 $ & $   0.01236 $ & $   0.00860 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56210.95153 $ & $  -0.00257 $ & $   0.01006 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56271.79440 $ & $  -0.00564 $ & $   0.01315 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56279.73047 $ & $  -0.00220 $ & $   0.01046 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56218.88819 $ & $  -0.00781 $ & $   0.00915 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56234.76024 $ & $   0.01355 $ & $   0.01405 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56369.67205 $ & $  -0.00292 $ & $   0.01197 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56226.82471 $ & $   0.00492 $ & $   0.01261 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56195.08087 $ & $  -0.00758 $ & $   0.00839 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56210.95298 $ & $   0.02154 $ & $   0.00890 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56308.83009 $ & $   0.00710 $ & $   0.00983 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56377.60856 $ & $  -0.02491 $ & $   0.01149 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56324.70208 $ & $  -0.01521 $ & $   0.00927 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56232.11584 $ & $   0.00050 $ & $   0.01248 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56300.89433 $ & $   0.01186 $ & $   0.00841 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56292.95847 $ & $   0.00628 $ & $   0.00997 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56308.83048 $ & $  -0.00679 $ & $   0.01022 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56271.79606 $ & $  -0.00850 $ & $   0.00873 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56158.04712 $ & $  -0.01158 $ & $   0.00891 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56295.60416 $ & $  -0.00443 $ & $   0.01243 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56255.92436 $ & $   0.00197 $ & $   0.01188 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56240.05257 $ & $   0.00799 $ & $   0.00863 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56332.63940 $ & $  -0.00748 $ & $   0.01375 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56271.79713 $ & $   0.02327 $ & $   0.01294 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56218.89071 $ & $   0.00734 $ & $   0.00953 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56279.73324 $ & $   0.01319 $ & $   0.01080 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56369.67451 $ & $  -0.00536 $ & $   0.01141 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56285.02412 $ & $  -0.00278 $ & $   0.01024 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56210.95510 $ & $  -0.00007 $ & $   0.01040 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56226.82717 $ & $  -0.00967 $ & $   0.01309 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56195.08338 $ & $  -0.01274 $ & $   0.00840 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56210.95549 $ & $   0.00043 $ & $   0.00916 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56308.83256 $ & $  -0.00286 $ & $   0.00923 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56247.99008 $ & $   0.01599 $ & $   0.01362 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56377.61103 $ & $  -0.04154 $ & $   0.01308 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56324.70455 $ & $  -0.00690 $ & $   0.00948 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56232.11831 $ & $  -0.01445 $ & $   0.01082 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56300.89684 $ & $   0.00347 $ & $   0.00825 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56308.83299 $ & $   0.01782 $ & $   0.01017 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56158.04959 $ & $  -0.00025 $ & $   0.00948 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56292.96120 $ & $   0.02188 $ & $   0.00956 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56295.60663 $ & $   0.00401 $ & $   0.01151 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56240.05508 $ & $   0.00502 $ & $   0.00918 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56332.64191 $ & $  -0.02164 $ & $   0.01356 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56255.92773 $ & $  -0.00814 $ & $   0.01133 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56218.89322 $ & $  -0.00351 $ & $   0.00925 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56271.80000 $ & $   0.00854 $ & $   0.00893 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56210.95760 $ & $   0.00333 $ & $   0.01114 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56234.76556 $ & $   0.00771 $ & $   0.01318 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56226.82968 $ & $   0.02286 $ & $   0.01338 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56195.08585 $ & $  -0.00759 $ & $   0.00895 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56285.02708 $ & $  -0.01118 $ & $   0.01135 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56210.95801 $ & $   0.00327 $ & $   0.00833 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56271.80049 $ & $  -0.05319 $ & $   0.01214 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56308.83506 $ & $  -0.00185 $ & $   0.00861 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56324.70705 $ & $  -0.00821 $ & $   0.00952 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56279.73661 $ & $   0.00515 $ & $   0.01149 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56232.12081 $ & $  -0.00962 $ & $   0.01132 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56150.11578 $ & $   0.02899 $ & $   0.00915 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56369.67788 $ & $  -0.00012 $ & $   0.01221 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56158.05235 $ & $   0.01179 $ & $   0.00962 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56377.61440 $ & $  -0.01721 $ & $   0.01286 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56240.05759 $ & $  -0.00475 $ & $   0.00903 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56332.64438 $ & $  -0.01732 $ & $   0.01302 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56292.96458 $ & $  -0.01400 $ & $   0.01062 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56308.83660 $ & $  -0.01022 $ & $   0.01060 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56255.93020 $ & $   0.00054 $ & $   0.01093 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56295.61020 $ & $  -0.01039 $ & $   0.01207 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56271.80248 $ & $  -0.00107 $ & $   0.00844 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56210.96007 $ & $  -0.01324 $ & $   0.01022 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56195.08836 $ & $  -0.00186 $ & $   0.00877 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56271.80296 $ & $  -0.01177 $ & $   0.01168 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56308.83753 $ & $   0.00821 $ & $   0.00946 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56324.70952 $ & $  -0.00021 $ & $   0.00965 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56218.89657 $ & $   0.00569 $ & $   0.00971 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56279.73909 $ & $   0.01218 $ & $   0.01108 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56285.02980 $ & $   0.01401 $ & $   0.01083 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56150.11832 $ & $   0.00716 $ & $   0.00854 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56369.68035 $ & $  -0.01097 $ & $   0.01163 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56232.12353 $ & $  -0.00934 $ & $   0.01036 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56158.05485 $ & $  -0.00627 $ & $   0.00906 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56377.61690 $ & $   0.00663 $ & $   0.01258 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56210.96144 $ & $  -0.00643 $ & $   0.00876 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56247.99603 $ & $  -0.00467 $ & $   0.01329 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56300.90291 $ & $   0.00653 $ & $   0.00964 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56332.64685 $ & $  -0.00065 $ & $   0.01309 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56292.96705 $ & $  -0.02498 $ & $   0.01010 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56308.83907 $ & $   0.00551 $ & $   0.01079 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56295.61272 $ & $  -0.01319 $ & $   0.01163 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56240.06097 $ & $   0.00114 $ & $   0.00845 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56255.93297 $ & $  -0.01974 $ & $   0.01116 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56271.80499 $ & $   0.00194 $ & $   0.00799 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56210.96254 $ & $   0.00627 $ & $   0.01014 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56271.80546 $ & $   0.00931 $ & $   0.01317 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56218.89908 $ & $   0.01009 $ & $   0.00905 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56279.74160 $ & $   0.00097 $ & $   0.01049 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56150.12078 $ & $   0.00719 $ & $   0.01043 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56369.68285 $ & $  -0.01365 $ & $   0.01187 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56285.03253 $ & $  -0.01323 $ & $   0.01035 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56195.09176 $ & $  -0.03099 $ & $   0.00888 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56377.61937 $ & $  -0.02513 $ & $   0.01363 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56210.96392 $ & $  -0.00907 $ & $   0.00858 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56308.84113 $ & $   0.01482 $ & $   0.00926 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56324.71319 $ & $  -0.00373 $ & $   0.00908 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56232.12693 $ & $  -0.00024 $ & $   0.01095 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56300.90542 $ & $  -0.00011 $ & $   0.00800 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56292.96955 $ & $  -0.00498 $ & $   0.01042 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56308.84154 $ & $  -0.01721 $ & $   0.01028 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56158.05821 $ & $  -0.01974 $ & $   0.00908 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56234.77266 $ & $   0.00751 $ & $   0.01395 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56295.61519 $ & $  -0.01062 $ & $   0.01176 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56240.06345 $ & $  -0.01110 $ & $   0.00904 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56255.93544 $ & $   0.00509 $ & $   0.01118 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56271.80747 $ & $  -0.01942 $ & $   0.00865 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56271.80796 $ & $   0.00075 $ & $   0.01146 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56279.74407 $ & $   0.00457 $ & $   0.01048 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56369.68532 $ & $  -0.01428 $ & $   0.01160 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56218.90184 $ & $  -0.01272 $ & $   0.00911 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56210.96591 $ & $  -0.00213 $ & $   0.01032 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56195.09423 $ & $   0.01615 $ & $   0.00867 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56377.62187 $ & $   0.00438 $ & $   0.01347 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56210.96645 $ & $   0.00924 $ & $   0.00857 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56308.84360 $ & $   0.02018 $ & $   0.00950 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56150.12414 $ & $   0.00501 $ & $   0.01019 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56324.71566 $ & $   0.00738 $ & $   0.00959 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56232.12940 $ & $  -0.00718 $ & $   0.01186 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56300.90789 $ & $  -0.01254 $ & $   0.00782 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56292.97202 $ & $   0.01412 $ & $   0.00976 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56308.84401 $ & $  -0.00716 $ & $   0.00954 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56285.03620 $ & $   0.00082 $ & $   0.01035 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56158.06071 $ & $   0.00016 $ & $   0.00942 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56295.61766 $ & $  -0.00750 $ & $   0.01180 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56240.06596 $ & $   0.00243 $ & $   0.00840 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56255.93885 $ & $  -0.00502 $ & $   0.01031 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56218.90435 $ & $   0.01997 $ & $   0.01008 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56210.96842 $ & $  -0.00950 $ & $   0.01004 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56271.81113 $ & $   0.00962 $ & $   0.00859 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56195.09673 $ & $   0.00793 $ & $   0.00966 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56226.84064 $ & $   0.00610 $ & $   0.01262 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56271.81132 $ & $  -0.01992 $ & $   0.01180 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56279.74743 $ & $  -0.01071 $ & $   0.01079 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56150.12661 $ & $  -0.02713 $ & $   0.01111 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56308.84610 $ & $   0.01126 $ & $   0.00960 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56324.71816 $ & $   0.01150 $ & $   0.00921 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56210.96923 $ & $  -0.01568 $ & $   0.00882 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56232.13190 $ & $  -0.00465 $ & $   0.01259 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56300.91039 $ & $   0.00446 $ & $   0.00813 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56158.06321 $ & $  -0.00124 $ & $   0.00891 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56285.03892 $ & $   0.01578 $ & $   0.00988 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56377.62548 $ & $   0.01178 $ & $   0.01291 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56240.06869 $ & $   0.01399 $ & $   0.00861 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56292.97540 $ & $  -0.01220 $ & $   0.00989 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56308.84739 $ & $   0.02435 $ & $   0.00998 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56248.00507 $ & $  -0.00101 $ & $   0.01378 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56295.62102 $ & $  -0.00088 $ & $   0.01225 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56255.94132 $ & $  -0.01302 $ & $   0.00992 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56210.97092 $ & $   0.00276 $ & $   0.01083 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56271.81360 $ & $  -0.00539 $ & $   0.00887 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56195.09924 $ & $   0.00600 $ & $   0.00862 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56271.81380 $ & $  -0.00283 $ & $   0.01244 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56279.74990 $ & $   0.00412 $ & $   0.01105 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56150.12911 $ & $  -0.00052 $ & $   0.01310 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56308.84861 $ & $   0.00827 $ & $   0.00965 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56218.90778 $ & $   0.01493 $ & $   0.00971 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56158.06572 $ & $   0.02298 $ & $   0.00862 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56377.62794 $ & $   0.01658 $ & $   0.01481 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56285.04163 $ & $   0.02979 $ & $   0.01074 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56210.97262 $ & $  -0.00930 $ & $   0.00912 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56300.91374 $ & $   0.01063 $ & $   0.00847 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56292.97791 $ & $   0.00509 $ & $   0.01045 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56308.84986 $ & $  -0.00827 $ & $   0.01038 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56332.65791 $ & $   0.01533 $ & $   0.01362 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56295.62351 $ & $   0.01068 $ & $   0.01220 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56210.97342 $ & $   0.00558 $ & $   0.00961 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56240.07208 $ & $   0.00068 $ & $   0.00895 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56271.81611 $ & $   0.00525 $ & $   0.00852 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56340.59472 $ & $   0.01041 $ & $   0.01079 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56271.81630 $ & $   0.02455 $ & $   0.01222 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56279.75237 $ & $  -0.00943 $ & $   0.01062 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56218.91026 $ & $   0.02374 $ & $   0.00873 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56226.84644 $ & $   0.00320 $ & $   0.01176 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56195.10284 $ & $  -0.00263 $ & $   0.00885 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56308.85195 $ & $  -0.01357 $ & $   0.00929 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56377.63045 $ & $   0.00603 $ & $   0.01393 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56324.72400 $ & $   0.00429 $ & $   0.00952 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56210.97511 $ & $   0.01376 $ & $   0.00853 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56300.91620 $ & $   0.02104 $ & $   0.00883 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56285.04438 $ & $   0.01274 $ & $   0.00952 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56292.98038 $ & $  -0.00192 $ & $   0.01026 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56308.85238 $ & $   0.00382 $ & $   0.01068 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56158.06907 $ & $  -0.00416 $ & $   0.00864 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56295.62598 $ & $   0.02582 $ & $   0.01204 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56255.94614 $ & $  -0.00472 $ & $   0.01059 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56240.07455 $ & $  -0.00537 $ & $   0.00840 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56271.81859 $ & $   0.01749 $ & $   0.00859 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56340.59723 $ & $  -0.02697 $ & $   0.01112 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56332.66129 $ & $  -0.02755 $ & $   0.01147 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56271.81902 $ & $  -0.00609 $ & $   0.01230 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56279.75513 $ & $   0.00465 $ & $   0.01087 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56218.91277 $ & $   0.00358 $ & $   0.00864 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56248.01153 $ & $   0.00188 $ & $   0.01005 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56226.84895 $ & $  -0.02156 $ & $   0.01163 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56210.97703 $ & $   0.00510 $ & $   0.01037 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56255.94760 $ & $   0.03976 $ & $   0.01066 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56195.10533 $ & $  -0.01477 $ & $   0.00885 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56308.85442 $ & $   0.00387 $ & $   0.00865 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56377.63292 $ & $   0.00636 $ & $   0.01423 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56324.72647 $ & $  -0.00299 $ & $   0.00960 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56210.97759 $ & $   0.01179 $ & $   0.00875 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56300.91867 $ & $   0.00544 $ & $   0.00846 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56308.85484 $ & $   0.02171 $ & $   0.01106 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56234.78592 $ & $   0.00396 $ & $   0.01248 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56292.98313 $ & $   0.00876 $ & $   0.01014 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56158.07158 $ & $   0.00788 $ & $   0.00904 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56295.62848 $ & $  -0.02426 $ & $   0.01161 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56240.07707 $ & $  -0.00835 $ & $   0.00862 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56255.94924 $ & $  -0.02142 $ & $   0.01079 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56285.04819 $ & $   0.00736 $ & $   0.01042 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56203.04323 $ & $  -0.02992 $ & $   0.01268 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56218.91524 $ & $   0.00917 $ & $   0.00868 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56226.85142 $ & $  -0.02392 $ & $   0.01227 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56248.01405 $ & $   0.00024 $ & $   0.01295 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56210.97950 $ & $   0.00228 $ & $   0.01032 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56255.95007 $ & $  -0.00298 $ & $   0.00989 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56340.60061 $ & $  -0.01585 $ & $   0.01062 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56308.85693 $ & $  -0.02335 $ & $   0.00879 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56271.82239 $ & $  -0.00304 $ & $   0.01232 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56232.14255 $ & $  -0.01270 $ & $   0.01236 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56324.72894 $ & $   0.00043 $ & $   0.00980 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56279.75849 $ & $   0.00394 $ & $   0.01066 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56271.82254 $ & $  -0.00862 $ & $   0.00852 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56210.98012 $ & $  -0.00599 $ & $   0.00816 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56300.92118 $ & $  -0.02161 $ & $   0.00823 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56234.78872 $ & $   0.01458 $ & $   0.01358 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56158.07432 $ & $   0.01181 $ & $   0.00919 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56377.63633 $ & $   0.02924 $ & $   0.01318 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56240.07958 $ & $   0.00990 $ & $   0.00876 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56255.95171 $ & $  -0.01703 $ & $   0.01065 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56292.98648 $ & $   0.00796 $ & $   0.01008 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56308.85848 $ & $  -0.00870 $ & $   0.01081 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56295.63206 $ & $  -0.00936 $ & $   0.01187 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56203.04574 $ & $   0.00456 $ & $   0.01147 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56210.98197 $ & $   0.01487 $ & $   0.01000 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56285.05111 $ & $   0.02093 $ & $   0.00989 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56255.95258 $ & $   0.01805 $ & $   0.01130 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56195.11020 $ & $   0.01189 $ & $   0.00891 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56340.60311 $ & $   0.02933 $ & $   0.01087 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56271.82486 $ & $   0.00049 $ & $   0.01194 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56308.85944 $ & $  -0.00765 $ & $   0.00920 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56232.14502 $ & $   0.01234 $ & $   0.01247 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56324.73144 $ & $   0.00078 $ & $   0.00915 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56279.76096 $ & $   0.00884 $ & $   0.01103 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56324.73151 $ & $  -0.01207 $ & $   0.00860 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56271.82506 $ & $   0.00367 $ & $   0.00817 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56218.91861 $ & $  -0.00761 $ & $   0.00875 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56226.85465 $ & $   0.00501 $ & $   0.01207 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56226.85509 $ & $  -0.00378 $ & $   0.01126 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56234.79122 $ & $  -0.02001 $ & $   0.01329 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56158.07682 $ & $   0.01203 $ & $   0.00939 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56377.63880 $ & $   0.00967 $ & $   0.01402 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56210.98348 $ & $  -0.00601 $ & $   0.00836 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56300.92476 $ & $  -0.00067 $ & $   0.00879 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56292.98896 $ & $  -0.00729 $ & $   0.00984 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56255.95447 $ & $  -0.01723 $ & $   0.01008 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56295.63456 $ & $   0.00206 $ & $   0.01239 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56203.04821 $ & $   0.02162 $ & $   0.01110 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56240.08294 $ & $   0.00765 $ & $   0.00913 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56210.98447 $ & $  -0.03334 $ & $   0.01077 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56255.95509 $ & $  -0.00567 $ & $   0.01165 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56340.60558 $ & $  -0.00429 $ & $   0.01029 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56285.05380 $ & $  -0.01947 $ & $   0.01024 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56271.82734 $ & $   0.00534 $ & $   0.01192 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56232.14749 $ & $   0.02506 $ & $   0.01286 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56279.76346 $ & $   0.02307 $ & $   0.01079 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56324.73402 $ & $   0.03899 $ & $   0.00958 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56271.82753 $ & $   0.00280 $ & $   0.00881 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56218.92112 $ & $   0.00684 $ & $   0.00871 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56226.85741 $ & $  -0.02907 $ & $   0.01200 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56195.11359 $ & $   0.00632 $ & $   0.00872 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56226.85759 $ & $  -0.00176 $ & $   0.01273 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56166.01524 $ & $   0.02125 $ & $   0.01018 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56377.64130 $ & $   0.00028 $ & $   0.01396 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56248.02044 $ & $   0.01540 $ & $   0.01304 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56210.98596 $ & $   0.00387 $ & $   0.00890 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56308.86308 $ & $   0.02593 $ & $   0.00933 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56324.73512 $ & $  -0.00400 $ & $   0.00886 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56300.92723 $ & $  -0.00219 $ & $   0.00828 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56292.99145 $ & $   0.00267 $ & $   0.01096 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56255.95693 $ & $  -0.00154 $ & $   0.01055 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56295.63704 $ & $  -0.00684 $ & $   0.01273 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56234.79459 $ & $   0.01911 $ & $   0.01427 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56203.05072 $ & $   0.03888 $ & $   0.01125 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56158.08020 $ & $  -0.00879 $ & $   0.00851 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56240.08542 $ & $   0.00323 $ & $   0.01004 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56340.60808 $ & $   0.00658 $ & $   0.01139 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56271.82984 $ & $  -0.00227 $ & $   0.01156 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56332.67233 $ & $  -0.02710 $ & $   0.01332 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56279.76593 $ & $  -0.00041 $ & $   0.01094 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56324.73652 $ & $   0.01228 $ & $   0.00930 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56271.83004 $ & $   0.00387 $ & $   0.00854 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56210.98785 $ & $   0.02464 $ & $   0.01104 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56218.92389 $ & $  -0.00113 $ & $   0.00912 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56226.85992 $ & $  -0.00715 $ & $   0.01076 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56195.11610 $ & $   0.00696 $ & $   0.00952 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56232.15084 $ & $   0.00881 $ & $   0.01227 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56377.64378 $ & $   0.04218 $ & $   0.01516 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56248.02295 $ & $   0.00807 $ & $   0.00961 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56210.98850 $ & $  -0.00368 $ & $   0.00876 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56166.01801 $ & $   0.02390 $ & $   0.00952 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56308.86555 $ & $   0.00468 $ & $   0.00863 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56324.73758 $ & $   0.04181 $ & $   0.00944 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56300.92974 $ & $  -0.00738 $ & $   0.00854 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56292.99392 $ & $   0.03920 $ & $   0.01031 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56295.63954 $ & $   0.01124 $ & $   0.01178 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56158.08271 $ & $   0.01115 $ & $   0.00870 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56240.08793 $ & $   0.00870 $ & $   0.00886 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56255.96032 $ & $  -0.00085 $ & $   0.01031 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56332.67480 $ & $   0.01372 $ & $   0.01349 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56250.67008 $ & $   0.03249 $ & $   0.01075 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56210.99033 $ & $   0.00085 $ & $   0.01055 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56218.92636 $ & $   0.01645 $ & $   0.00885 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56195.11857 $ & $   0.01413 $ & $   0.00865 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56263.89705 $ & $   0.03020 $ & $   0.01250 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56226.86253 $ & $  -0.02008 $ & $   0.01283 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56271.83317 $ & $   0.01492 $ & $   0.01297 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56232.15335 $ & $   0.01037 $ & $   0.01405 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56340.61170 $ & $  -0.01636 $ & $   0.01102 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56279.76930 $ & $   0.00489 $ & $   0.01078 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56248.02542 $ & $  -0.00221 $ & $   0.00896 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56324.73995 $ & $   0.00618 $ & $   0.00843 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56308.86803 $ & $   0.02711 $ & $   0.00901 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56324.74009 $ & $   0.00107 $ & $   0.00989 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56300.93221 $ & $   0.00316 $ & $   0.00844 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56210.99124 $ & $   0.00782 $ & $   0.00884 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56271.83371 $ & $   0.00225 $ & $   0.00889 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56234.79940 $ & $  -0.01261 $ & $   0.01440 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56158.08521 $ & $   0.00000 $ & $   0.00920 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56377.64746 $ & $  -0.01457 $ & $   0.01246 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56240.09066 $ & $   0.01187 $ & $   0.00891 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56292.99730 $ & $  -0.01207 $ & $   0.01002 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56255.96278 $ & $   0.01895 $ & $   0.00990 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56332.67730 $ & $   0.01535 $ & $   0.01513 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56295.64292 $ & $  -0.00451 $ & $   0.01176 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56250.67259 $ & $   0.02799 $ & $   0.01051 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56210.99279 $ & $   0.00720 $ & $   0.01063 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56255.96333 $ & $   0.01895 $ & $   0.01070 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56195.12108 $ & $  -0.00168 $ & $   0.00881 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56271.83568 $ & $  -0.00201 $ & $   0.01207 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56340.61417 $ & $   0.00888 $ & $   0.01109 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56279.77176 $ & $   0.00963 $ & $   0.01086 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56324.74242 $ & $  -0.00425 $ & $   0.00881 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56308.87054 $ & $   0.01002 $ & $   0.00915 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56158.08704 $ & $   0.01812 $ & $   0.01564 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56324.74256 $ & $   0.00628 $ & $   0.01047 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56271.83619 $ & $   0.01571 $ & $   0.00856 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56218.92972 $ & $  -0.01148 $ & $   0.00846 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56234.80190 $ & $   0.00143 $ & $   0.01407 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56248.02883 $ & $   0.00688 $ & $   0.00864 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56377.64992 $ & $   0.00068 $ & $   0.01361 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56300.93555 $ & $   0.00016 $ & $   0.00866 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56210.99464 $ & $   0.02672 $ & $   0.00876 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56292.99976 $ & $  -0.00824 $ & $   0.01053 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56332.67977 $ & $  -0.00492 $ & $   0.01620 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56295.64539 $ & $  -0.00108 $ & $   0.01226 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56203.05908 $ & $   0.02687 $ & $   0.01057 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56250.67506 $ & $   0.00891 $ & $   0.01051 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56210.99530 $ & $  -0.00819 $ & $   0.01050 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56240.09403 $ & $   0.01520 $ & $   0.00925 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56166.02501 $ & $   0.00723 $ & $   0.00906 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56255.96609 $ & $  -0.00114 $ & $   0.00983 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56271.83816 $ & $   0.00319 $ & $   0.01161 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56340.61664 $ & $  -0.01073 $ & $   0.01104 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56279.77423 $ & $  -0.00132 $ & $   0.01006 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56324.74493 $ & $   0.00621 $ & $   0.00856 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56271.83870 $ & $   0.00010 $ & $   0.00830 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56218.93224 $ & $  -0.00315 $ & $   0.00867 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56263.90297 $ & $  -0.00505 $ & $   0.01159 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56195.12467 $ & $   0.01042 $ & $   0.00976 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56308.87394 $ & $   0.00923 $ & $   0.00834 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56377.65242 $ & $  -0.00211 $ & $   0.01377 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56324.74594 $ & $   0.00510 $ & $   0.01030 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56300.93802 $ & $  -0.00307 $ & $   0.00832 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56248.03161 $ & $   0.01488 $ & $   0.00966 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56210.99718 $ & $   0.01182 $ & $   0.00848 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56293.00226 $ & $  -0.01147 $ & $   0.01050 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56234.80531 $ & $   0.01505 $ & $   0.01354 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56295.64791 $ & $   0.00820 $ & $   0.01281 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56203.06159 $ & $   0.03056 $ & $   0.01089 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56240.09654 $ & $   0.02520 $ & $   0.00898 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56166.02751 $ & $   0.01637 $ & $   0.00931 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56340.61911 $ & $   0.01421 $ & $   0.01083 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56271.84092 $ & $   0.00507 $ & $   0.01226 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56324.74743 $ & $   0.00491 $ & $   0.00924 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56279.77696 $ & $  -0.00963 $ & $   0.01086 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56250.67847 $ & $   0.03008 $ & $   0.01131 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56218.93472 $ & $   0.01848 $ & $   0.00968 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56271.84123 $ & $   0.02491 $ & $   0.00862 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56226.87082 $ & $  -0.00505 $ & $   0.01132 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56210.99890 $ & $   0.00855 $ & $   0.01080 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56255.96958 $ & $  -0.00463 $ & $   0.00929 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56195.12714 $ & $   0.00352 $ & $   0.00950 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56308.87641 $ & $   0.02023 $ & $   0.00860 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56377.65488 $ & $   0.00034 $ & $   0.01302 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56324.74841 $ & $  -0.00477 $ & $   0.01037 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56300.94053 $ & $   0.01675 $ & $   0.00870 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56248.03412 $ & $   0.04973 $ & $   0.01016 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56210.99966 $ & $  -0.00809 $ & $   0.00910 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56234.80777 $ & $   0.02188 $ & $   0.01467 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56293.00498 $ & $   0.00294 $ & $   0.01063 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56295.65038 $ & $  -0.00961 $ & $   0.01166 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56240.09905 $ & $   0.00021 $ & $   0.01055 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56166.03002 $ & $  -0.00355 $ & $   0.00851 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56203.06499 $ & $   0.01168 $ & $   0.01229 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56218.93722 $ & $   0.02867 $ & $   0.00895 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56263.90779 $ & $   0.00516 $ & $   0.01386 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56211.00137 $ & $   0.01785 $ & $   0.01157 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56255.97209 $ & $  -0.00423 $ & $   0.00896 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56340.62249 $ & $   0.02017 $ & $   0.01128 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56195.12965 $ & $   0.02111 $ & $   0.00917 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56271.84428 $ & $  -0.00851 $ & $   0.01245 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56308.87888 $ & $   0.00721 $ & $   0.00829 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56279.78033 $ & $   0.00111 $ & $   0.01101 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56324.75087 $ & $   0.01262 $ & $   0.01029 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56300.94300 $ & $  -0.00144 $ & $   0.00842 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56255.97249 $ & $   0.00999 $ & $   0.01039 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56324.75111 $ & $   0.00041 $ & $   0.00861 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56211.00219 $ & $   0.01944 $ & $   0.00832 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56234.81053 $ & $  -0.00457 $ & $   0.01391 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56271.84518 $ & $   0.01395 $ & $   0.00964 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56377.65825 $ & $  -0.01485 $ & $   0.01354 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56240.10152 $ & $   0.00281 $ & $   0.01039 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56293.00837 $ & $   0.02455 $ & $   0.01043 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56295.65396 $ & $   0.00925 $ & $   0.01255 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56263.91029 $ & $  -0.00635 $ & $   0.01665 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56211.00386 $ & $   0.02637 $ & $   0.01039 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56255.97456 $ & $   0.00474 $ & $   0.00901 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56340.62496 $ & $   0.04047 $ & $   0.01181 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56218.94012 $ & $   0.02482 $ & $   0.01305 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56279.78264 $ & $  -0.00701 $ & $   0.00938 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56271.84675 $ & $   0.00076 $ & $   0.01220 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56308.88138 $ & $  -0.00304 $ & $   0.00875 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56279.78282 $ & $   0.00776 $ & $   0.01082 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56324.75338 $ & $   0.00452 $ & $   0.01003 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56255.97501 $ & $   0.00842 $ & $   0.00992 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56324.75358 $ & $   0.00078 $ & $   0.00881 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56218.94059 $ & $   0.01122 $ & $   0.00881 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56226.87695 $ & $   0.01130 $ & $   0.01125 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56158.09856 $ & $  -0.00132 $ & $   0.00909 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56234.81299 $ & $  -0.00804 $ & $   0.01263 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56271.84765 $ & $   0.00760 $ & $   0.00948 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56377.66072 $ & $   0.00310 $ & $   0.01433 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56211.00555 $ & $   0.01182 $ & $   0.00931 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56300.94661 $ & $   0.00394 $ & $   0.00826 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56332.69063 $ & $   0.00232 $ & $   0.01170 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56293.01085 $ & $   0.01420 $ & $   0.01109 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56295.65647 $ & $  -0.00322 $ & $   0.01193 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56211.00634 $ & $   0.00799 $ & $   0.01134 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56240.10492 $ & $   0.00561 $ & $   0.00922 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56340.62746 $ & $   0.00093 $ & $   0.01166 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56255.97707 $ & $  -0.00509 $ & $   0.00986 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56279.78518 $ & $  -0.00100 $ & $   0.00968 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56271.84926 $ & $   0.00995 $ & $   0.01283 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56279.78533 $ & $   0.01480 $ & $   0.01053 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56218.94307 $ & $   0.00362 $ & $   0.00864 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56324.75609 $ & $   0.01523 $ & $   0.00888 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56255.97774 $ & $   0.01129 $ & $   0.01025 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56263.91388 $ & $   0.01622 $ & $   0.01595 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56166.03701 $ & $   0.00189 $ & $   0.00870 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56158.10106 $ & $  -0.00121 $ & $   0.00961 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56271.85017 $ & $   0.02488 $ & $   0.00901 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56377.66322 $ & $  -0.00587 $ & $   0.01414 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56324.75695 $ & $   0.01850 $ & $   0.01062 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56308.88502 $ & $   0.00492 $ & $   0.00846 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56300.94908 $ & $  -0.00694 $ & $   0.00838 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56211.00807 $ & $  -0.00248 $ & $   0.00854 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56293.01335 $ & $   0.02061 $ & $   0.01042 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56234.81635 $ & $  -0.01923 $ & $   0.01275 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56295.65895 $ & $   0.01490 $ & $   0.01191 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56195.13661 $ & $   0.00691 $ & $   0.00942 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56240.10743 $ & $   0.04034 $ & $   0.00866 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56340.62994 $ & $   0.02290 $ & $   0.01259 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56271.85172 $ & $   0.02815 $ & $   0.01358 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56279.78775 $ & $   0.00361 $ & $   0.00985 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56279.78783 $ & $  -0.00340 $ & $   0.01043 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56324.75859 $ & $  -0.00235 $ & $   0.00853 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56250.68953 $ & $   0.01750 $ & $   0.01143 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56211.00970 $ & $  -0.00210 $ & $   0.00995 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56255.98024 $ & $   0.00167 $ & $   0.01063 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56218.94599 $ & $  -0.00538 $ & $   0.01098 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56226.88198 $ & $   0.03763 $ & $   0.01069 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56255.98057 $ & $   0.03245 $ & $   0.01063 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56158.10357 $ & $   0.00247 $ & $   0.00891 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56271.85265 $ & $   0.01305 $ & $   0.00878 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56377.66568 $ & $   0.00322 $ & $   0.01413 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56166.03974 $ & $  -0.01377 $ & $   0.00896 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56308.88749 $ & $   0.02264 $ & $   0.00829 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56324.75945 $ & $   0.01239 $ & $   0.01001 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56300.95158 $ & $  -0.00155 $ & $   0.00825 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56211.01059 $ & $   0.00550 $ & $   0.00882 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56293.01581 $ & $   0.01859 $ & $   0.01207 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56234.81881 $ & $   0.02684 $ & $   0.01346 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56295.66142 $ & $   0.01602 $ & $   0.01175 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56195.13910 $ & $   0.01192 $ & $   0.00950 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56240.10991 $ & $   0.01435 $ & $   0.00910 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56332.69673 $ & $   0.00140 $ & $   0.01112 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56250.69200 $ & $   0.00518 $ & $   0.01119 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56211.01216 $ & $   0.02390 $ & $   0.01145 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56263.91880 $ & $   0.01139 $ & $   0.01575 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56218.94849 $ & $   0.00087 $ & $   0.01301 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56255.98305 $ & $   0.02174 $ & $   0.00990 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56158.10607 $ & $   0.01129 $ & $   0.00891 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56226.88453 $ & $   0.03427 $ & $   0.01102 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56271.85508 $ & $   0.01934 $ & $   0.01263 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56340.63357 $ & $  -0.01768 $ & $   0.01253 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56279.79120 $ & $   0.01647 $ & $   0.01086 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56166.04224 $ & $   0.01519 $ & $   0.00829 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56279.79134 $ & $   0.00604 $ & $   0.01066 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56308.89000 $ & $   0.01692 $ & $   0.00816 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56300.95405 $ & $  -0.01190 $ & $   0.00868 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56324.76198 $ & $   0.01387 $ & $   0.00847 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56211.01337 $ & $   0.00560 $ & $   0.00862 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56218.94944 $ & $   0.00953 $ & $   0.00841 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56195.14158 $ & $   0.01012 $ & $   0.01186 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56271.85634 $ & $   0.01314 $ & $   0.00892 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56240.11267 $ & $  -0.00132 $ & $   0.00916 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56293.01919 $ & $   0.01581 $ & $   0.01118 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56332.69921 $ & $   0.02402 $ & $   0.01096 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56295.66478 $ & $   0.00852 $ & $   0.01155 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56250.69446 $ & $   0.02970 $ & $   0.01358 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56211.01467 $ & $   0.01591 $ & $   0.01088 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56255.98556 $ & $   0.01150 $ & $   0.00932 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56271.85756 $ & $   0.00619 $ & $   0.01250 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56340.63605 $ & $   0.00177 $ & $   0.01342 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56279.79367 $ & $  -0.01459 $ & $   0.01095 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56166.04475 $ & $   0.01737 $ & $   0.00894 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56308.89247 $ & $   0.01024 $ & $   0.00855 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56324.76442 $ & $  -0.01135 $ & $   0.01030 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56255.98598 $ & $  -0.00808 $ & $   0.01041 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56324.76445 $ & $   0.01708 $ & $   0.00913 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56279.79397 $ & $   0.03794 $ & $   0.01047 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56158.10950 $ & $   0.00618 $ & $   0.00925 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56195.14408 $ & $   0.03529 $ & $   0.01433 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56300.95740 $ & $   0.01736 $ & $   0.00834 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56271.85885 $ & $   0.01425 $ & $   0.00830 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56293.02165 $ & $  -0.01061 $ & $   0.01106 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56211.01673 $ & $  -0.00905 $ & $   0.00894 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56332.70171 $ & $   0.02088 $ & $   0.01066 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56218.95282 $ & $   0.01523 $ & $   0.00881 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56295.66729 $ & $   0.01712 $ & $   0.01158 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56250.69693 $ & $  -0.00619 $ & $   0.01167 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56211.01713 $ & $   0.01842 $ & $   0.01127 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56240.11606 $ & $  -0.00734 $ & $   0.00862 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56271.86007 $ & $   0.00894 $ & $   0.01279 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56340.63855 $ & $  -0.00557 $ & $   0.01233 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56279.79614 $ & $   0.00389 $ & $   0.01098 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56255.98832 $ & $   0.02198 $ & $   0.00983 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56255.98845 $ & $  -0.00346 $ & $   0.01045 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56385.60937 $ & $   0.01899 $ & $   0.01169 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56324.76695 $ & $  -0.00789 $ & $   0.00864 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56279.79658 $ & $   0.00805 $ & $   0.01176 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56158.11201 $ & $   0.01089 $ & $   0.00868 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56166.04810 $ & $   0.02097 $ & $   0.00896 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56308.89583 $ & $   0.01642 $ & $   0.00842 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56300.95987 $ & $   0.02119 $ & $   0.00890 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56324.76780 $ & $  -0.00861 $ & $   0.01024 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56271.86136 $ & $   0.01441 $ & $   0.00860 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56293.02414 $ & $   0.01433 $ & $   0.01165 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56211.01925 $ & $   0.01246 $ & $   0.00928 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56218.95529 $ & $   0.00207 $ & $   0.00844 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56295.66977 $ & $   0.01443 $ & $   0.01266 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56240.11854 $ & $   0.02290 $ & $   0.00960 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56340.64102 $ & $   0.01429 $ & $   0.01227 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56332.70506 $ & $   0.01575 $ & $   0.01023 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56271.86279 $ & $   0.01735 $ & $   0.01259 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56250.70025 $ & $  -0.00887 $ & $   0.01106 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56255.99092 $ & $  -0.00277 $ & $   0.01015 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56385.61184 $ & $   0.00524 $ & $   0.01115 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56279.79890 $ & $  -0.00339 $ & $   0.01086 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56279.79916 $ & $   0.00984 $ & $   0.01084 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56211.02077 $ & $  -0.00040 $ & $   0.01189 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56226.89294 $ & $  -0.00149 $ & $   0.01055 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56158.11451 $ & $   0.00454 $ & $   0.00835 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56218.95708 $ & $   0.01689 $ & $   0.01088 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56308.89831 $ & $   0.00643 $ & $   0.00841 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56324.77027 $ & $   0.00500 $ & $   0.01085 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56255.99185 $ & $   0.00503 $ & $   0.00956 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56300.96237 $ & $   0.00240 $ & $   0.00825 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56271.86388 $ & $  -0.00620 $ & $   0.00800 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56211.02174 $ & $   0.00816 $ & $   0.00982 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56293.02686 $ & $   0.00510 $ & $   0.01074 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56218.95781 $ & $   0.02363 $ & $   0.00869 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56295.67227 $ & $  -0.00943 $ & $   0.01172 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56240.12106 $ & $  -0.00818 $ & $   0.00860 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56332.70757 $ & $   0.01316 $ & $   0.01055 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56203.08679 $ & $  -0.00957 $ & $   0.01076 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56234.83072 $ & $   0.01560 $ & $   0.01319 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56250.70272 $ & $   0.01890 $ & $   0.01158 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56385.61434 $ & $   0.00792 $ & $   0.01105 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56211.02327 $ & $  -0.00338 $ & $   0.01157 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56248.05788 $ & $   0.00008 $ & $   0.01330 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56166.05295 $ & $   0.00484 $ & $   0.00839 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56340.64439 $ & $   0.00864 $ & $   0.01185 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56218.95959 $ & $   0.00816 $ & $   0.01012 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56271.86616 $ & $   0.01324 $ & $   0.01252 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56324.77273 $ & $  -0.00199 $ & $   0.01062 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56158.11727 $ & $   0.00355 $ & $   0.00846 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56255.99430 $ & $   0.01890 $ & $   0.01010 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56300.96484 $ & $  -0.00280 $ & $   0.00878 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56255.99432 $ & $   0.00110 $ & $   0.00911 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56308.90082 $ & $   0.02039 $ & $   0.00825 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56279.80226 $ & $  -0.00057 $ & $   0.01097 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56324.77294 $ & $   0.01897 $ & $   0.00848 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56211.02426 $ & $   0.00131 $ & $   0.00946 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56218.96033 $ & $  -0.00184 $ & $   0.00852 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56240.12353 $ & $   0.01256 $ & $   0.00969 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56332.71007 $ & $   0.03509 $ & $   0.01107 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56293.03023 $ & $  -0.00067 $ & $   0.01130 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56203.08926 $ & $   0.04335 $ & $   0.01083 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56234.83324 $ & $   0.00633 $ & $   0.01254 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56250.70519 $ & $   0.02241 $ & $   0.01061 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56271.86780 $ & $   0.01736 $ & $   0.00816 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56295.67589 $ & $   0.01379 $ & $   0.01207 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56234.83348 $ & $   0.01177 $ & $   0.01409 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56211.02571 $ & $   0.03681 $ & $   0.01835 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56248.06039 $ & $  -0.00487 $ & $   0.01539 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56340.64686 $ & $  -0.00270 $ & $   0.01208 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56166.05546 $ & $   0.01775 $ & $   0.00883 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56218.96206 $ & $   0.00163 $ & $   0.01008 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56271.86863 $ & $   0.01501 $ & $   0.01183 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56255.99678 $ & $   0.01587 $ & $   0.01039 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56324.77523 $ & $  -0.01291 $ & $   0.01065 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56385.61771 $ & $   0.00540 $ & $   0.01089 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56279.80473 $ & $   0.02849 $ & $   0.01063 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56308.90332 $ & $   0.02408 $ & $   0.00852 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56255.99683 $ & $   0.00891 $ & $   0.01003 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56324.77541 $ & $  -0.01503 $ & $   0.00853 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56226.89872 $ & $  -0.00890 $ & $   0.01012 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56226.89899 $ & $   0.01407 $ & $   0.01167 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56158.12066 $ & $   0.02605 $ & $   0.00960 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56300.96848 $ & $  -0.00160 $ & $   0.00857 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56332.71258 $ & $   0.01224 $ & $   0.01106 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56211.02768 $ & $   0.00433 $ & $   0.00855 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56203.09176 $ & $   0.02234 $ & $   0.01246 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56218.96372 $ & $   0.01337 $ & $   0.00883 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56250.70765 $ & $  -0.00115 $ & $   0.01182 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56271.87028 $ & $   0.01080 $ & $   0.00849 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56234.83575 $ & $   0.02255 $ & $   0.01204 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56295.67837 $ & $   0.01242 $ & $   0.01215 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56234.83594 $ & $   0.02811 $ & $   0.01362 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56240.12693 $ & $   0.01201 $ & $   0.00926 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56340.64933 $ & $   0.02307 $ & $   0.01289 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56271.87114 $ & $  -0.02830 $ & $   0.01118 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56385.62018 $ & $  -0.00184 $ & $   0.01099 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56279.80720 $ & $   0.00339 $ & $   0.01051 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56324.77792 $ & $   0.00220 $ & $   0.00843 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56255.99955 $ & $   0.01065 $ & $   0.01069 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56166.05881 $ & $   0.00587 $ & $   0.00854 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56218.96543 $ & $   0.03004 $ & $   0.01022 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56226.90149 $ & $   0.01121 $ & $   0.01083 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56226.90150 $ & $   0.01293 $ & $   0.01267 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56158.12316 $ & $   0.02282 $ & $   0.00925 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56324.77881 $ & $   0.02395 $ & $   0.00999 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56308.90688 $ & $  -0.00212 $ & $   0.00824 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56300.97095 $ & $   0.00065 $ & $   0.00855 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56211.03016 $ & $   0.01806 $ & $   0.00895 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56218.96620 $ & $   0.01998 $ & $   0.00904 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56271.87279 $ & $   0.02719 $ & $   0.00842 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56234.83826 $ & $  -0.02032 $ & $   0.01169 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56295.68088 $ & $   0.01381 $ & $   0.01186 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56240.12944 $ & $  -0.00402 $ & $   0.01037 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56340.65180 $ & $   0.04617 $ & $   0.01290 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56271.87362 $ & $   0.01271 $ & $   0.01225 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56385.62269 $ & $  -0.00264 $ & $   0.01048 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56279.80970 $ & $   0.02741 $ & $   0.01172 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56332.71625 $ & $  -0.00275 $ & $   0.00991 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56250.71122 $ & $   0.00647 $ & $   0.01147 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56324.78042 $ & $   0.00758 $ & $   0.00778 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56256.00203 $ & $  -0.00894 $ & $   0.01056 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56218.96790 $ & $   0.02907 $ & $   0.01032 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56226.90396 $ & $   0.01533 $ & $   0.00995 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56226.90397 $ & $   0.01490 $ & $   0.01343 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56166.06154 $ & $   0.00470 $ & $   0.00867 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56158.12566 $ & $   0.02904 $ & $   0.00941 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56324.78131 $ & $  -0.00244 $ & $   0.01100 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56308.90938 $ & $   0.00421 $ & $   0.00862 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56300.97345 $ & $  -0.00731 $ & $   0.00849 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56332.71757 $ & $   0.03120 $ & $   0.01030 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56211.03268 $ & $   0.01359 $ & $   0.00848 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56271.87530 $ & $   0.00805 $ & $   0.00830 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56295.68336 $ & $   0.01515 $ & $   0.01191 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56218.96897 $ & $   0.00822 $ & $   0.00873 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56240.13191 $ & $   0.03069 $ & $   0.01054 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56256.00407 $ & $   0.01138 $ & $   0.00956 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56173.99910 $ & $  -0.01358 $ & $   0.01273 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56385.62516 $ & $   0.02001 $ & $   0.01087 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56332.71875 $ & $  -0.00584 $ & $   0.00999 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56250.71373 $ & $  -0.01023 $ & $   0.01073 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56234.84180 $ & $   0.01469 $ & $   0.01288 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56248.06892 $ & $   0.01901 $ & $   0.01568 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56218.97041 $ & $  -0.00083 $ & $   0.01005 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56271.87698 $ & $  -0.01045 $ & $   0.01118 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56340.65548 $ & $   0.02243 $ & $   0.01043 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56166.06405 $ & $  -0.00252 $ & $   0.00844 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56279.81307 $ & $   0.00826 $ & $   0.01101 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56158.12817 $ & $   0.01547 $ & $   0.01041 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56324.78378 $ & $   0.02018 $ & $   0.01090 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56308.91185 $ & $   0.01475 $ & $   0.00831 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56324.78381 $ & $  -0.00977 $ & $   0.00825 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56300.97592 $ & $   0.01043 $ & $   0.00898 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56332.72007 $ & $   0.01912 $ & $   0.00918 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56226.90740 $ & $  -0.02886 $ & $   0.01061 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56211.03546 $ & $   0.02041 $ & $   0.00885 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56218.97145 $ & $   0.00565 $ & $   0.00787 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56256.00655 $ & $   0.00566 $ & $   0.00896 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56332.72122 $ & $   0.01225 $ & $   0.01026 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56250.71620 $ & $   0.00796 $ & $   0.01225 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56234.84426 $ & $   0.00939 $ & $   0.01382 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56295.68673 $ & $   0.00356 $ & $   0.01247 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56174.00186 $ & $   0.00413 $ & $   0.01287 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56271.87946 $ & $   0.02266 $ & $   0.01248 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56166.06652 $ & $   0.00545 $ & $   0.00876 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56340.65798 $ & $   0.02522 $ & $   0.01077 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56279.81554 $ & $  -0.00503 $ & $   0.01027 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56218.97313 $ & $   0.01667 $ & $   0.01013 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56348.59407 $ & $  -0.01231 $ & $   0.01198 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56324.78628 $ & $   0.01680 $ & $   0.01152 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56308.91436 $ & $   0.01341 $ & $   0.00873 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56271.87981 $ & $   0.03092 $ & $   0.00856 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56324.78631 $ & $   0.00229 $ & $   0.00831 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56385.62882 $ & $  -0.00012 $ & $   0.01117 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56234.84531 $ & $  -0.00338 $ & $   0.01106 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56332.72258 $ & $   0.00559 $ & $   0.00990 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56226.90991 $ & $   0.01177 $ & $   0.01053 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56158.13155 $ & $  -0.03503 $ & $   0.01109 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56226.91007 $ & $   0.01746 $ & $   0.01163 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56300.97931 $ & $   0.01269 $ & $   0.00866 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56256.00931 $ & $   0.01859 $ & $   0.01008 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56250.71867 $ & $  -0.00334 $ & $   0.01151 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56295.68921 $ & $   0.00961 $ & $   0.01234 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56218.97482 $ & $   0.01010 $ & $   0.00843 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56211.03887 $ & $  -0.00827 $ & $   0.00856 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56174.00436 $ & $   0.01187 $ & $   0.01376 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56271.88197 $ & $   0.00832 $ & $   0.01117 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56340.66045 $ & $   0.02360 $ & $   0.01088 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56279.81805 $ & $   0.00034 $ & $   0.01105 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56348.59654 $ & $   0.01688 $ & $   0.01383 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56324.78878 $ & $  -0.00042 $ & $   0.00890 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56385.63129 $ & $   0.01107 $ & $   0.01226 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56271.88234 $ & $   0.00747 $ & $   0.00873 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56263.94645 $ & $   0.01948 $ & $   0.01279 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56166.06987 $ & $   0.00757 $ & $   0.00884 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56226.91238 $ & $  -0.00160 $ & $   0.01048 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56158.13404 $ & $   0.01605 $ & $   0.01587 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56226.91258 $ & $   0.00378 $ & $   0.01071 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56324.78962 $ & $   0.01346 $ & $   0.01087 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56308.91767 $ & $   0.03523 $ & $   0.00907 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56300.98178 $ & $  -0.00339 $ & $   0.00877 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56332.72598 $ & $   0.00479 $ & $   0.00881 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56295.69169 $ & $  -0.00326 $ & $   0.01252 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56256.01183 $ & $   0.02087 $ & $   0.00980 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56218.97733 $ & $   0.00252 $ & $   0.00825 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56211.04136 $ & $   0.01383 $ & $   0.00916 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56218.97764 $ & $   0.00811 $ & $   0.01052 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56248.07640 $ & $   0.02310 $ & $   0.01268 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56340.66296 $ & $  -0.00116 $ & $   0.01041 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56348.59900 $ & $   0.02867 $ & $   0.01219 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56332.72706 $ & $  -0.00177 $ & $   0.01003 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56250.72203 $ & $   0.01414 $ & $   0.01138 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56271.88469 $ & $   0.02471 $ & $   0.01196 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56324.79129 $ & $   0.01259 $ & $   0.00819 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56279.82081 $ & $   0.00635 $ & $   0.01073 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56385.63380 $ & $   0.01976 $ & $   0.01166 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56271.88494 $ & $   0.01201 $ & $   0.00884 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56174.00795 $ & $   0.02535 $ & $   0.01352 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56166.07238 $ & $   0.02072 $ & $   0.00836 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56226.91489 $ & $   0.02009 $ & $   0.01078 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56226.91506 $ & $   0.01984 $ & $   0.01132 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56308.92017 $ & $   0.00819 $ & $   0.00836 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56324.79213 $ & $   0.00927 $ & $   0.01128 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56300.98429 $ & $   0.02115 $ & $   0.00906 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56234.85127 $ & $   0.03221 $ & $   0.01468 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56332.72848 $ & $   0.02908 $ & $   0.00914 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56295.69420 $ & $   0.02311 $ & $   0.01220 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56218.97984 $ & $   0.03220 $ & $   0.00852 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56211.04389 $ & $  -0.00410 $ & $   0.00856 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56218.98014 $ & $   0.00779 $ & $   0.01074 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56250.72449 $ & $   0.01871 $ & $   0.01188 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56332.72957 $ & $   0.00466 $ & $   0.01040 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56234.85259 $ & $   0.02099 $ & $   0.01242 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56256.01526 $ & $   0.03818 $ & $   0.01020 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56240.14333 $ & $   0.00704 $ & $   0.01687 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56385.63627 $ & $   0.01155 $ & $   0.01215 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56174.01041 $ & $   0.00447 $ & $   0.01301 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56271.88777 $ & $   0.00602 $ & $   0.00869 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56166.07485 $ & $  -0.00771 $ & $   0.00889 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56348.60234 $ & $  -0.00953 $ & $   0.01261 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56340.66638 $ & $   0.00784 $ & $   0.01023 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56271.88806 $ & $   0.01923 $ & $   0.01173 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56226.91754 $ & $   0.03371 $ & $   0.01211 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56324.79460 $ & $   0.02454 $ & $   0.01096 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56308.92265 $ & $   0.01608 $ & $   0.00859 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56263.95214 $ & $   0.01834 $ & $   0.01455 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56279.82418 $ & $   0.00416 $ & $   0.01103 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56300.98680 $ & $   0.03631 $ & $   0.00877 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56324.79487 $ & $   0.01385 $ & $   0.00862 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56332.73099 $ & $   0.01266 $ & $   0.00914 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56226.91829 $ & $   0.02645 $ & $   0.01079 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56211.04637 $ & $   0.00837 $ & $   0.00874 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56218.98236 $ & $   0.01416 $ & $   0.00822 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56218.98261 $ & $  -0.01060 $ & $   0.01094 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56250.72696 $ & $  -0.00103 $ & $   0.01119 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56332.73204 $ & $   0.02985 $ & $   0.01094 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56234.85506 $ & $   0.01248 $ & $   0.01121 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56256.01773 $ & $  -0.00820 $ & $   0.00940 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56240.14581 $ & $  -0.00496 $ & $   0.01157 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56295.69781 $ & $   0.03610 $ & $   0.01230 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56174.01291 $ & $   0.02538 $ & $   0.01335 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56166.07736 $ & $   0.01314 $ & $   0.00847 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56340.66884 $ & $   0.01587 $ & $   0.01007 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56348.60484 $ & $   0.00378 $ & $   0.01230 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56271.89057 $ & $   0.03720 $ & $   0.01168 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56324.79710 $ & $   0.01251 $ & $   0.01074 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56308.92516 $ & $   0.01264 $ & $   0.00891 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56263.95464 $ & $   0.01868 $ & $   0.01415 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56385.63963 $ & $   0.02853 $ & $   0.01188 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56279.82665 $ & $   0.02240 $ & $   0.01073 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56324.79734 $ & $   0.00958 $ & $   0.00876 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56332.73350 $ & $   0.01852 $ & $   0.00850 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56226.92079 $ & $   0.02754 $ & $   0.00954 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56271.89147 $ & $   0.00380 $ & $   0.00845 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56226.92104 $ & $  -0.00259 $ & $   0.01131 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56218.98511 $ & $   0.01628 $ & $   0.01055 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56300.99035 $ & $   0.01846 $ & $   0.00861 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56250.72943 $ & $  -0.00430 $ & $   0.01140 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56332.73454 $ & $   0.00930 $ & $   0.01005 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56234.85757 $ & $  -0.00379 $ & $   0.01185 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56218.98568 $ & $   0.01159 $ & $   0.00830 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56256.02024 $ & $   0.01973 $ & $   0.00908 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56211.04975 $ & $   0.00714 $ & $   0.00907 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56295.70029 $ & $   0.02139 $ & $   0.01279 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56174.01542 $ & $  -0.00716 $ & $   0.01177 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56340.67131 $ & $   0.02842 $ & $   0.00990 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56348.60730 $ & $   0.01173 $ & $   0.01357 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56271.89304 $ & $   0.03375 $ & $   0.01280 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56240.14915 $ & $  -0.01419 $ & $   0.01060 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56263.95710 $ & $   0.02625 $ & $   0.01375 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56279.82912 $ & $   0.02156 $ & $   0.01069 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56385.64213 $ & $   0.03112 $ & $   0.01125 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56324.79984 $ & $   0.00047 $ & $   0.00789 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56166.08071 $ & $  -0.00039 $ & $   0.00829 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56271.89398 $ & $   0.01583 $ & $   0.00902 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56226.92352 $ & $   0.02315 $ & $   0.01044 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56226.92355 $ & $   0.03388 $ & $   0.01174 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56308.92871 $ & $   0.02334 $ & $   0.00832 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56324.80067 $ & $   0.00305 $ & $   0.01076 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56300.99285 $ & $   0.00486 $ & $   0.00866 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56203.11609 $ & $   0.02597 $ & $   0.01133 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56234.86008 $ & $   0.02590 $ & $   0.01164 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56256.02271 $ & $   0.02402 $ & $   0.01026 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56218.98820 $ & $   0.02504 $ & $   0.00835 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56332.73717 $ & $   0.02182 $ & $   0.00886 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56234.86015 $ & $   0.01726 $ & $   0.01138 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56211.05227 $ & $  -0.00465 $ & $   0.00896 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56295.70279 $ & $   0.02682 $ & $   0.01188 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56218.98853 $ & $   0.00306 $ & $   0.01121 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56340.67381 $ & $  -0.01045 $ & $   0.01039 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56348.60980 $ & $   0.01416 $ & $   0.01308 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56271.89551 $ & $   0.01017 $ & $   0.01166 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56240.15162 $ & $   0.00786 $ & $   0.01053 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56279.83162 $ & $   0.02275 $ & $   0.01098 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56332.73815 $ & $   0.00046 $ & $   0.01049 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56174.01876 $ & $   0.03024 $ & $   0.01433 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56324.80235 $ & $   0.01621 $ & $   0.00861 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56166.08344 $ & $   0.01831 $ & $   0.00844 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56271.89649 $ & $  -0.00234 $ & $   0.00779 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56226.92602 $ & $  -0.00415 $ & $   0.01007 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56311.57652 $ & $  -0.02457 $ & $   0.01419 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56308.93122 $ & $   0.01595 $ & $   0.00842 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56324.80318 $ & $  -0.02938 $ & $   0.01023 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56263.96072 $ & $  -0.03093 $ & $   0.01429 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56300.99532 $ & $   0.01396 $ & $   0.00872 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56332.73964 $ & $   0.00714 $ & $   0.00886 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56279.83315 $ & $   0.00170 $ & $   0.01083 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56211.05480 $ & $  -0.00259 $ & $   0.00922 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56295.70526 $ & $   0.02567 $ & $   0.01218 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56218.99093 $ & $   0.02690 $ & $   0.00833 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56240.15412 $ & $   0.00011 $ & $   0.01524 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56234.86349 $ & $   0.00792 $ & $   0.01105 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56332.74063 $ & $  -0.00360 $ & $   0.00946 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56234.86361 $ & $   0.01860 $ & $   0.01248 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56256.02621 $ & $   0.01037 $ & $   0.01015 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56250.73563 $ & $   0.01324 $ & $   0.01174 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56271.89888 $ & $   0.00918 $ & $   0.01236 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56166.08594 $ & $  -0.01397 $ & $   0.00857 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56340.67743 $ & $   0.01211 $ & $   0.01039 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56271.89900 $ & $   0.01802 $ & $   0.00819 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56348.61343 $ & $   0.00602 $ & $   0.01186 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56279.83499 $ & $   0.01209 $ & $   0.01058 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56226.92853 $ & $   0.02887 $ & $   0.01142 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56308.93369 $ & $   0.01340 $ & $   0.00817 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56324.80565 $ & $  -0.01635 $ & $   0.01074 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56263.96318 $ & $   0.00061 $ & $   0.01439 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56311.57903 $ & $   0.00811 $ & $   0.01229 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56324.80570 $ & $   0.01078 $ & $   0.00864 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56300.99779 $ & $   0.01323 $ & $   0.00890 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56332.74215 $ & $   0.00112 $ & $   0.00825 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56279.83568 $ & $   0.02145 $ & $   0.01072 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56218.99344 $ & $  -0.00889 $ & $   0.00823 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56218.99346 $ & $   0.00990 $ & $   0.01100 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56211.05758 $ & $   0.02270 $ & $   0.00860 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56258.67371 $ & $  -0.00245 $ & $   0.01634 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56234.86600 $ & $   0.01326 $ & $   0.01008 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56234.86607 $ & $  -0.00484 $ & $   0.01220 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56256.02869 $ & $   0.01544 $ & $   0.00964 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56332.74313 $ & $   0.00144 $ & $   0.01054 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56295.70863 $ & $  -0.02143 $ & $   0.01160 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56250.73816 $ & $   0.01453 $ & $   0.01203 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56226.93048 $ & $   0.01191 $ & $   0.00973 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56271.90135 $ & $  -0.00929 $ & $   0.01227 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56166.08841 $ & $   0.01052 $ & $   0.00881 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56340.67990 $ & $   0.00446 $ & $   0.01067 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56348.61589 $ & $   0.03330 $ & $   0.01384 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56279.83746 $ & $  -0.00176 $ & $   0.01055 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56311.58150 $ & $   0.00627 $ & $   0.01341 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56263.96568 $ & $  -0.01603 $ & $   0.01192 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56308.93620 $ & $   0.00585 $ & $   0.00876 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56324.80815 $ & $   0.02036 $ & $   0.01185 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56324.80816 $ & $   0.00862 $ & $   0.00844 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56332.74466 $ & $   0.01616 $ & $   0.00885 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56279.83825 $ & $   0.00922 $ & $   0.01046 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56226.93192 $ & $   0.00872 $ & $   0.01022 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56301.00113 $ & $   0.01436 $ & $   0.00822 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56271.90265 $ & $  -0.00455 $ & $   0.00829 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56218.99622 $ & $   0.02502 $ & $   0.01115 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56234.86850 $ & $   0.00847 $ & $   0.01192 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56234.86854 $ & $  -0.00200 $ & $   0.01328 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56332.74560 $ & $   0.01932 $ & $   0.01014 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56250.74059 $ & $  -0.00411 $ & $   0.01357 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56295.71112 $ & $   0.02530 $ & $   0.01217 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56218.99681 $ & $   0.00346 $ & $   0.00820 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56256.03145 $ & $   0.02952 $ & $   0.00958 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56211.06099 $ & $   0.01387 $ & $   0.00931 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56226.93299 $ & $   0.03396 $ & $   0.01105 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56271.90382 $ & $   0.02375 $ & $   0.01307 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56340.68237 $ & $   0.01550 $ & $   0.01080 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56348.61839 $ & $   0.00705 $ & $   0.01294 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56279.83996 $ & $   0.01903 $ & $   0.01071 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56263.96814 $ & $  -0.03865 $ & $   0.01322 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56324.81067 $ & $   0.01182 $ & $   0.00838 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56166.09176 $ & $   0.01287 $ & $   0.00860 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56226.93439 $ & $   0.02818 $ & $   0.01110 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56311.58482 $ & $  -0.00633 $ & $   0.01558 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56308.93951 $ & $   0.01489 $ & $   0.00848 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56324.81152 $ & $   0.01520 $ & $   0.01108 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56301.00360 $ & $   0.01109 $ & $   0.00874 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56271.90513 $ & $   0.01160 $ & $   0.00817 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56234.87101 $ & $   0.01139 $ & $   0.01093 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56332.74804 $ & $  -0.00014 $ & $   0.00855 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56234.87103 $ & $  -0.00995 $ & $   0.01268 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56295.71362 $ & $   0.01663 $ & $   0.01265 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56279.84175 $ & $   0.02216 $ & $   0.01013 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56218.99932 $ & $   0.00436 $ & $   0.00899 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56256.03393 $ & $   0.01674 $ & $   0.01096 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56211.06347 $ & $   0.00233 $ & $   0.00876 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56226.93546 $ & $   0.01638 $ & $   0.01057 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56218.99964 $ & $  -0.00086 $ & $   0.01100 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56340.68487 $ & $   0.01346 $ & $   0.01013 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56348.62085 $ & $   0.01652 $ & $   0.01431 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56332.74901 $ & $   0.00743 $ & $   0.01087 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56271.90657 $ & $   0.00327 $ & $   0.01249 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56324.81314 $ & $   0.01701 $ & $   0.00886 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56279.84268 $ & $   0.01154 $ & $   0.01074 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56166.09427 $ & $   0.00109 $ & $   0.00826 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56311.58728 $ & $  -0.00967 $ & $   0.01473 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56308.94202 $ & $  -0.00562 $ & $   0.00831 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56263.97150 $ & $   0.00113 $ & $   0.01412 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56324.81399 $ & $   0.00844 $ & $   0.01143 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56301.00611 $ & $  -0.00205 $ & $   0.00878 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56271.90760 $ & $  -0.00912 $ & $   0.00848 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56332.75055 $ & $   0.00289 $ & $   0.00890 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56295.71609 $ & $   0.02083 $ & $   0.01231 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56219.00179 $ & $   0.03498 $ & $   0.00841 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56279.84431 $ & $   0.00602 $ & $   0.00925 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56211.06600 $ & $   0.02126 $ & $   0.00875 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56226.93797 $ & $   0.01384 $ & $   0.00951 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56219.00211 $ & $   0.01925 $ & $   0.01093 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56234.87440 $ & $  -0.00368 $ & $   0.01246 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56256.03705 $ & $   0.00223 $ & $   0.00988 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56332.75148 $ & $  -0.00422 $ & $   0.01010 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56197.83998 $ & $   0.02596 $ & $   0.01465 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56234.87466 $ & $   0.01624 $ & $   0.01132 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56166.09674 $ & $   0.00797 $ & $   0.00859 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56226.93924 $ & $   0.01235 $ & $   0.01058 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56340.68826 $ & $  -0.00294 $ & $   0.01040 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56348.62427 $ & $   0.01922 $ & $   0.01246 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56311.58974 $ & $   0.00644 $ & $   0.01486 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56271.90993 $ & $   0.02438 $ & $   0.01369 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56263.97396 $ & $   0.03917 $ & $   0.02075 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56308.94450 $ & $   0.01015 $ & $   0.00831 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56301.00858 $ & $   0.01301 $ & $   0.00910 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56279.84605 $ & $   0.02435 $ & $   0.01125 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56324.81673 $ & $   0.00424 $ & $   0.00812 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56271.91037 $ & $   0.00810 $ & $   0.00905 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56332.75306 $ & $   0.00126 $ & $   0.00879 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56219.00431 $ & $   0.00115 $ & $   0.00870 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56279.84692 $ & $   0.00155 $ & $   0.01034 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56211.06850 $ & $   0.01572 $ & $   0.00884 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56219.00458 $ & $   0.00751 $ & $   0.01084 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56234.87686 $ & $  -0.00300 $ & $   0.01228 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56256.03952 $ & $   0.01234 $ & $   0.01013 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56234.87717 $ & $  -0.01394 $ & $   0.01038 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56242.81322 $ & $   0.00241 $ & $   0.00914 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56295.71972 $ & $  -0.00084 $ & $   0.01210 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56226.94136 $ & $  -0.01778 $ & $   0.00962 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56166.09925 $ & $   0.00061 $ & $   0.00821 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56348.62674 $ & $  -0.00873 $ & $   0.01243 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56340.69076 $ & $   0.02922 $ & $   0.01084 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56311.59220 $ & $   0.03463 $ & $   0.01506 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56271.91241 $ & $   0.00453 $ & $   0.01337 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56308.94701 $ & $   0.00443 $ & $   0.00808 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56279.84852 $ & $  -0.00705 $ & $   0.01086 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56197.84348 $ & $  -0.00612 $ & $   0.01233 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56324.81920 $ & $  -0.00120 $ & $   0.00866 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56332.75556 $ & $   0.01341 $ & $   0.00893 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56226.94282 $ & $   0.01209 $ & $   0.01116 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56279.84953 $ & $   0.00162 $ & $   0.01083 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56219.00708 $ & $  -0.00753 $ & $   0.01068 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56266.62323 $ & $   0.02034 $ & $   0.01386 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56332.75645 $ & $  -0.03018 $ & $   0.01257 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56256.04203 $ & $   0.01064 $ & $   0.01053 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56271.91403 $ & $  -0.00404 $ & $   0.00843 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56219.00764 $ & $   0.00881 $ & $   0.00843 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56234.87961 $ & $   0.01932 $ & $   0.01283 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56234.87964 $ & $   0.00894 $ & $   0.01085 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56295.72220 $ & $   0.01610 $ & $   0.01164 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56242.81573 $ & $   0.01531 $ & $   0.00863 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56226.94388 $ & $  -0.00186 $ & $   0.01016 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56211.07194 $ & $   0.01395 $ & $   0.00859 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56258.68789 $ & $   0.02215 $ & $   0.01606 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56340.69323 $ & $   0.01345 $ & $   0.01087 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56348.62923 $ & $   0.03584 $ & $   0.01291 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56271.91491 $ & $   0.03244 $ & $   0.01338 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56279.85100 $ & $   0.01246 $ & $   0.01055 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56197.84595 $ & $   0.02406 $ & $   0.01130 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56324.82170 $ & $   0.00792 $ & $   0.00805 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56166.10259 $ & $   0.01420 $ & $   0.00828 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56181.97475 $ & $   0.00987 $ & $   0.00950 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56308.95060 $ & $   0.00698 $ & $   0.00813 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56256.04455 $ & $  -0.00588 $ & $   0.00914 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56271.91655 $ & $   0.00739 $ & $   0.00903 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56266.62599 $ & $   0.00196 $ & $   0.01252 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56219.01015 $ & $   0.01077 $ & $   0.00827 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56234.88215 $ & $   0.00461 $ & $   0.01055 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56332.75922 $ & $   0.00508 $ & $   0.00841 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56295.72470 $ & $  -0.00533 $ & $   0.01157 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56242.81825 $ & $   0.01167 $ & $   0.00920 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56219.01042 $ & $   0.02655 $ & $   0.01118 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56211.07445 $ & $   0.01329 $ & $   0.00820 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56226.94661 $ & $  -0.00754 $ & $   0.00921 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56348.63169 $ & $  -0.00520 $ & $   0.01194 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56258.69065 $ & $  -0.00076 $ & $   0.01501 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56340.69573 $ & $  -0.00947 $ & $   0.01010 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56271.91738 $ & $   0.01169 $ & $   0.01301 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56279.85341 $ & $   0.00506 $ & $   0.01021 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56197.84842 $ & $   0.01475 $ & $   0.01256 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56279.85351 $ & $   0.00750 $ & $   0.01143 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56332.76006 $ & $   0.01392 $ & $   0.01035 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56324.82417 $ & $   0.02291 $ & $   0.00812 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56181.97726 $ & $   0.01580 $ & $   0.01000 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56226.94778 $ & $   0.01979 $ & $   0.01127 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56166.10532 $ & $   0.02197 $ & $   0.00837 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56308.95308 $ & $   0.01925 $ & $   0.00861 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56271.91906 $ & $   0.00090 $ & $   0.00855 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56266.62846 $ & $   0.02257 $ & $   0.01187 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56248.11130 $ & $  -0.00939 $ & $   0.01099 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56295.72717 $ & $   0.00837 $ & $   0.01205 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56332.76174 $ & $   0.00627 $ & $   0.00800 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56219.01291 $ & $   0.02128 $ & $   0.00885 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56219.01292 $ & $   0.01276 $ & $   0.01092 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56211.07699 $ & $   0.00354 $ & $   0.00872 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56226.94911 $ & $   0.03495 $ & $   0.01025 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56197.85088 $ & $   0.00895 $ & $   0.01122 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56279.85599 $ & $   0.01214 $ & $   0.01035 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56256.04811 $ & $   0.01902 $ & $   0.00885 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56332.76254 $ & $   0.02421 $ & $   0.01023 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56242.82161 $ & $   0.01694 $ & $   0.00900 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56271.92074 $ & $   0.00461 $ & $   0.01314 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56181.97976 $ & $   0.02326 $ & $   0.00937 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56226.95030 $ & $  -0.00280 $ & $   0.01049 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56166.10783 $ & $   0.00793 $ & $   0.00846 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56279.85684 $ & $   0.01244 $ & $   0.01092 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56340.69934 $ & $   0.02873 $ & $   0.01055 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56348.63533 $ & $  -0.01291 $ & $   0.01370 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56308.95555 $ & $   0.00571 $ & $   0.00839 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56324.82752 $ & $   0.02178 $ & $   0.00835 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56234.88665 $ & $  -0.00448 $ & $   0.01043 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56271.92154 $ & $   0.00297 $ & $   0.00872 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56332.76422 $ & $  -0.01486 $ & $   0.00858 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56219.01540 $ & $   0.03156 $ & $   0.01066 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56219.01542 $ & $   0.00121 $ & $   0.00886 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56211.07976 $ & $   0.00307 $ & $   0.00876 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56266.63179 $ & $  -0.02025 $ & $   0.01025 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56256.05058 $ & $   0.01842 $ & $   0.00947 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56332.76504 $ & $   0.03368 $ & $   0.01022 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56295.73055 $ & $   0.00687 $ & $   0.01231 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56279.85861 $ & $  -0.00658 $ & $   0.01097 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56242.82439 $ & $   0.02281 $ & $   0.00981 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56226.95247 $ & $   0.01380 $ & $   0.01093 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56271.92324 $ & $   0.02763 $ & $   0.01321 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56166.11033 $ & $   0.01194 $ & $   0.00822 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56197.85424 $ & $   0.03663 $ & $   0.01244 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56279.85934 $ & $   0.01933 $ & $   0.01077 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56340.70181 $ & $   0.01652 $ & $   0.01012 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56348.63782 $ & $   0.02410 $ & $   0.01237 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56324.82999 $ & $   0.00082 $ & $   0.00859 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56234.88895 $ & $  -0.01883 $ & $   0.01168 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56308.95806 $ & $   0.00683 $ & $   0.00844 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56234.88915 $ & $  -0.00543 $ & $   0.01072 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56332.76672 $ & $   0.00923 $ & $   0.00857 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56181.98340 $ & $   0.01148 $ & $   0.00953 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56219.01812 $ & $   0.01942 $ & $   0.01038 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56266.63426 $ & $   0.00967 $ & $   0.01043 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56332.76751 $ & $   0.00733 $ & $   0.00965 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56295.73302 $ & $   0.02424 $ & $   0.01212 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56271.92522 $ & $   0.01747 $ & $   0.00777 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56279.86123 $ & $   0.02445 $ & $   0.01191 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56219.01878 $ & $   0.01841 $ & $   0.00877 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56256.05336 $ & $   0.00956 $ & $   0.00901 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56226.95495 $ & $   0.00190 $ & $   0.00950 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56242.82691 $ & $   0.00452 $ & $   0.00885 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56211.08315 $ & $   0.02222 $ & $   0.00886 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56174.04864 $ & $   0.00081 $ & $   0.01512 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56271.92571 $ & $   0.01184 $ & $   0.01258 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56340.70428 $ & $   0.00708 $ & $   0.01152 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56279.86184 $ & $  -0.00052 $ & $   0.01021 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56348.64029 $ & $   0.01238 $ & $   0.01369 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56324.83249 $ & $   0.01381 $ & $   0.00868 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56234.89163 $ & $  -0.00479 $ & $   0.01005 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56226.95602 $ & $   0.01775 $ & $   0.01029 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56166.11369 $ & $   0.01206 $ & $   0.00814 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56311.60662 $ & $  -0.02045 $ & $   0.01269 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56308.96141 $ & $   0.02870 $ & $   0.00850 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56181.98587 $ & $  -0.00582 $ & $   0.00914 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56205.79380 $ & $   0.00220 $ & $   0.01627 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56266.63676 $ & $  -0.01391 $ & $   0.01070 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56295.73550 $ & $   0.01707 $ & $   0.01233 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56332.77012 $ & $   0.00096 $ & $   0.00834 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56271.92769 $ & $   0.00847 $ & $   0.00858 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56219.02125 $ & $   0.01287 $ & $   0.00838 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56256.05583 $ & $   0.01641 $ & $   0.00904 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56248.11990 $ & $   0.00298 $ & $   0.01052 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56226.95747 $ & $   0.00813 $ & $   0.00957 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56242.82942 $ & $   0.01686 $ & $   0.00956 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56219.02152 $ & $  -0.01923 $ & $   0.01012 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56211.08563 $ & $   0.01518 $ & $   0.00895 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56393.61310 $ & $   0.01297 $ & $   0.01245 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56197.85922 $ & $   0.02406 $ & $   0.01087 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56340.70679 $ & $  -0.00510 $ & $   0.01052 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56348.64278 $ & $   0.00712 $ & $   0.01377 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56332.77089 $ & $   0.00113 $ & $   0.01008 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56271.92843 $ & $   0.02047 $ & $   0.01282 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56234.89391 $ & $   0.00433 $ & $   0.01219 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56324.83500 $ & $   0.00368 $ & $   0.00839 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56279.86456 $ & $  -0.00457 $ & $   0.01129 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56234.89414 $ & $  -0.00539 $ & $   0.01090 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56279.86487 $ & $   0.01758 $ & $   0.01197 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56174.05196 $ & $   0.01420 $ & $   0.01538 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56166.11616 $ & $  -0.01109 $ & $   0.00837 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56311.60910 $ & $   0.03457 $ & $   0.01335 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56308.96389 $ & $   0.03504 $ & $   0.00919 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56181.98838 $ & $   0.00535 $ & $   0.00922 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56266.63922 $ & $   0.01960 $ & $   0.01097 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56295.73801 $ & $  -0.00513 $ & $   0.01197 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56332.77260 $ & $   0.01630 $ & $   0.00861 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56258.70358 $ & $  -0.04421 $ & $   0.01445 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56271.93020 $ & $   0.01513 $ & $   0.00841 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56219.02376 $ & $  -0.00356 $ & $   0.00824 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56226.95997 $ & $  -0.00027 $ & $   0.00981 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56219.02403 $ & $  -0.00973 $ & $   0.01103 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56393.61557 $ & $   0.03653 $ & $   0.01234 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56211.08816 $ & $   0.01599 $ & $   0.00873 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56332.77336 $ & $  -0.00202 $ & $   0.00994 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56256.05894 $ & $  -0.00306 $ & $   0.00891 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56197.86199 $ & $   0.01544 $ & $   0.01183 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56248.12338 $ & $   0.01253 $ & $   0.00928 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56242.83282 $ & $   0.02610 $ & $   0.00897 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56174.05442 $ & $   0.03066 $ & $   0.01291 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56279.86754 $ & $   0.00968 $ & $   0.01052 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56226.96111 $ & $   0.00624 $ & $   0.00917 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56166.11866 $ & $   0.00030 $ & $   0.00870 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56348.64613 $ & $   0.00603 $ & $   0.01411 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56340.71016 $ & $  -0.00208 $ & $   0.01078 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56234.89725 $ & $   0.01802 $ & $   0.01239 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56271.93180 $ & $   0.00708 $ & $   0.01200 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56205.79873 $ & $  -0.00985 $ & $   0.01666 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56308.96640 $ & $   0.00340 $ & $   0.00848 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56181.99089 $ & $  -0.00540 $ & $   0.00925 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56279.86794 $ & $   0.00714 $ & $   0.01092 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56324.83864 $ & $   0.02583 $ & $   0.00787 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56234.89779 $ & $  -0.00870 $ & $   0.01026 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56332.77511 $ & $   0.01423 $ & $   0.00863 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56219.02623 $ & $   0.00314 $ & $   0.00854 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56271.93297 $ & $  -0.00201 $ & $   0.00846 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56219.02649 $ & $   0.02554 $ & $   0.01277 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56211.09065 $ & $  -0.00542 $ & $   0.00872 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56393.61806 $ & $   0.01281 $ & $   0.01183 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56256.06143 $ & $   0.01955 $ & $   0.00904 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56332.77586 $ & $   0.00529 $ & $   0.00959 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56295.74163 $ & $   0.00182 $ & $   0.01258 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56226.96333 $ & $   0.00107 $ & $   0.01003 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56242.83530 $ & $   0.02325 $ & $   0.00874 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56174.05692 $ & $   0.01852 $ & $   0.01094 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56248.12615 $ & $   0.02786 $ & $   0.01012 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56166.12113 $ & $  -0.00506 $ & $   0.00802 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56279.87013 $ & $   0.01146 $ & $   0.01078 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56340.71263 $ & $  -0.01239 $ & $   0.01059 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56348.64863 $ & $   0.00422 $ & $   0.01294 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56271.93431 $ & $   0.01989 $ & $   0.01358 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56308.96887 $ & $   0.01213 $ & $   0.00855 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56197.86534 $ & $   0.00764 $ & $   0.01214 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56279.87044 $ & $   0.01835 $ & $   0.01132 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56324.84111 $ & $   0.01307 $ & $   0.00876 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56234.90027 $ & $   0.03093 $ & $   0.01081 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56332.77758 $ & $  -0.00933 $ & $   0.00839 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56205.80205 $ & $   0.03865 $ & $   0.01602 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56181.99427 $ & $   0.00569 $ & $   0.00890 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56226.96486 $ & $   0.00644 $ & $   0.01036 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56219.02899 $ & $   0.01065 $ & $   0.01307 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56332.77833 $ & $   0.02169 $ & $   0.01036 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56295.74415 $ & $   0.03442 $ & $   0.01316 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56226.96580 $ & $   0.00559 $ & $   0.00935 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56242.83782 $ & $  -0.00481 $ & $   0.00895 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56174.05938 $ & $   0.01133 $ & $   0.01101 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56248.12862 $ & $   0.02033 $ & $   0.01006 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56211.09408 $ & $   0.02128 $ & $   0.00869 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56271.93663 $ & $   0.01742 $ & $   0.00868 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56348.65109 $ & $  -0.01430 $ & $   0.01358 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56340.71514 $ & $   0.00363 $ & $   0.01044 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56279.87271 $ & $   0.02209 $ & $   0.01082 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56271.93678 $ & $   0.00168 $ & $   0.01184 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56197.86780 $ & $   0.00724 $ & $   0.01245 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56279.87291 $ & $   0.02466 $ & $   0.01113 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56324.84361 $ & $   0.01670 $ & $   0.00843 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56234.90278 $ & $   0.02030 $ & $   0.01081 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56166.12448 $ & $  -0.00022 $ & $   0.00815 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56205.80451 $ & $   0.00217 $ & $   0.01379 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56181.99674 $ & $   0.01858 $ & $   0.00992 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56226.96733 $ & $   0.02787 $ & $   0.00989 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56308.97251 $ & $   0.00453 $ & $   0.00787 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56256.06646 $ & $   0.00680 $ & $   0.00851 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56219.03211 $ & $   0.01191 $ & $   0.00884 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56295.74662 $ & $  -0.01568 $ & $   0.01177 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56332.78119 $ & $   0.01285 $ & $   0.00822 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56242.84033 $ & $  -0.00297 $ & $   0.00841 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56211.09656 $ & $   0.02053 $ & $   0.00927 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56250.77645 $ & $  -0.00201 $ & $   0.01228 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56248.13113 $ & $  -0.01202 $ & $   0.00900 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56348.65355 $ & $   0.00367 $ & $   0.01423 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56271.93915 $ & $  -0.00687 $ & $   0.00791 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56340.71761 $ & $   0.02180 $ & $   0.01095 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56271.93928 $ & $  -0.00125 $ & $   0.01317 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56197.87027 $ & $  -0.00774 $ & $   0.01159 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56279.87538 $ & $   0.00744 $ & $   0.01154 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56332.78194 $ & $   0.01221 $ & $   0.01033 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56324.84608 $ & $   0.00857 $ & $   0.00801 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56174.06272 $ & $  -0.00141 $ & $   0.01153 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56234.90525 $ & $  -0.00719 $ & $   0.00987 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56258.71324 $ & $  -0.00515 $ & $   0.01596 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56205.80697 $ & $   0.00198 $ & $   0.01382 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56166.12725 $ & $   0.01244 $ & $   0.00863 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56181.99925 $ & $   0.01914 $ & $   0.00894 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56226.96984 $ & $  -0.00236 $ & $   0.01005 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56308.97497 $ & $  -0.01367 $ & $   0.00838 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56234.90592 $ & $  -0.02272 $ & $   0.01199 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56279.87653 $ & $   0.00677 $ & $   0.01061 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56332.78366 $ & $   0.01761 $ & $   0.00873 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56295.74913 $ & $   0.00489 $ & $   0.01226 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56219.03488 $ & $   0.00872 $ & $   0.00818 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56226.97091 $ & $   0.00292 $ & $   0.01006 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56250.77893 $ & $   0.00982 $ & $   0.01135 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56211.09911 $ & $   0.00458 $ & $   0.00833 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56271.94163 $ & $   0.01362 $ & $   0.00839 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56197.87274 $ & $   0.01669 $ & $   0.01160 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56332.78442 $ & $   0.02262 $ & $   0.01038 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56256.07001 $ & $  -0.00789 $ & $   0.00798 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56266.65149 $ & $  -0.01984 $ & $   0.01039 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56174.06522 $ & $   0.01424 $ & $   0.01196 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56258.71575 $ & $  -0.01346 $ & $   0.01407 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56248.13455 $ & $  -0.00965 $ & $   0.01298 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56271.94265 $ & $  -0.03348 $ & $   0.01237 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56166.12972 $ & $   0.00349 $ & $   0.00954 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56348.65718 $ & $   0.01234 $ & $   0.01415 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56279.87875 $ & $  -0.00324 $ & $   0.01124 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56182.00176 $ & $   0.02164 $ & $   0.00980 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56205.80969 $ & $   0.03297 $ & $   0.01348 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56226.97231 $ & $   0.01680 $ & $   0.01018 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56340.72129 $ & $  -0.02895 $ & $   0.01041 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56308.97745 $ & $   0.01343 $ & $   0.00840 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56324.84947 $ & $   0.00620 $ & $   0.00845 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56279.87911 $ & $   0.00917 $ & $   0.01090 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56234.90864 $ & $   0.01023 $ & $   0.01165 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56242.84484 $ & $  -0.02740 $ & $   0.00857 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56332.78616 $ & $   0.01501 $ & $   0.00826 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56219.03736 $ & $   0.00434 $ & $   0.00853 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56234.90934 $ & $  -0.02134 $ & $   0.01306 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56250.78143 $ & $  -0.00507 $ & $   0.01139 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56271.94415 $ & $  -0.00307 $ & $   0.00832 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56211.10186 $ & $   0.00860 $ & $   0.00869 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56256.07249 $ & $   0.00371 $ & $   0.00851 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56332.78693 $ & $  -0.00127 $ & $   0.00959 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56295.75249 $ & $   0.02916 $ & $   0.01237 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56226.97427 $ & $   0.00621 $ & $   0.00998 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56174.06794 $ & $   0.00157 $ & $   0.01283 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56271.94512 $ & $   0.01039 $ & $   0.01237 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56166.13222 $ & $  -0.00762 $ & $   0.00996 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56279.88121 $ & $   0.01301 $ & $   0.01080 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56348.65968 $ & $  -0.01897 $ & $   0.01359 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56340.72377 $ & $  -0.00230 $ & $   0.01141 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56308.97995 $ & $  -0.00507 $ & $   0.00874 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56324.85194 $ & $   0.01889 $ & $   0.00838 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56266.65483 $ & $   0.00774 $ & $   0.01079 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56279.88163 $ & $  -0.00956 $ & $   0.01048 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56234.91111 $ & $  -0.01098 $ & $   0.00967 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56226.97542 $ & $   0.00539 $ & $   0.01006 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56205.81302 $ & $   0.02388 $ & $   0.01338 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56332.78863 $ & $  -0.00627 $ & $   0.00851 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56242.84760 $ & $   0.01020 $ & $   0.00830 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56234.91181 $ & $  -0.04285 $ & $   0.01292 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56182.00540 $ & $   0.00811 $ & $   0.00913 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56356.59729 $ & $  -0.00962 $ & $   0.01045 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56332.78940 $ & $   0.00678 $ & $   0.01034 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56295.75497 $ & $   0.03657 $ & $   0.01315 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56256.07522 $ & $   0.02194 $ & $   0.00844 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56219.04075 $ & $  -0.01150 $ & $   0.00862 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56226.97679 $ & $  -0.02169 $ & $   0.00951 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56250.78476 $ & $   0.03634 $ & $   0.01151 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56174.07044 $ & $  -0.01529 $ & $   0.01126 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56271.94763 $ & $   0.00625 $ & $   0.01245 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56197.87855 $ & $  -0.03342 $ & $   0.01207 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56348.66214 $ & $  -0.01541 $ & $   0.01425 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56279.88372 $ & $   0.00018 $ & $   0.01122 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56211.10528 $ & $   0.00813 $ & $   0.00844 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56271.94778 $ & $  -0.01522 $ & $   0.00791 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56340.72627 $ & $  -0.01133 $ & $   0.01048 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56324.85445 $ & $  -0.00718 $ & $   0.00837 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56234.91362 $ & $   0.01182 $ & $   0.01144 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56279.88428 $ & $  -0.02825 $ & $   0.01041 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56166.13561 $ & $   0.01276 $ & $   0.01278 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56205.81549 $ & $   0.00690 $ & $   0.01350 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56242.85011 $ & $   0.01065 $ & $   0.00881 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56308.98330 $ & $   0.00403 $ & $   0.00907 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56234.91432 $ & $  -0.00081 $ & $   0.01277 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56182.00788 $ & $   0.02042 $ & $   0.00919 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56258.72273 $ & $  -0.01350 $ & $   0.01490 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56356.59975 $ & $   0.00485 $ & $   0.01068 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56332.79198 $ & $  -0.01437 $ & $   0.00854 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56295.75744 $ & $  -0.00994 $ & $   0.01308 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56256.07773 $ & $  -0.00287 $ & $   0.00831 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56219.04326 $ & $  -0.01311 $ & $   0.00800 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56226.97926 $ & $  -0.00330 $ & $   0.01053 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56250.78724 $ & $   0.00410 $ & $   0.01121 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56197.88105 $ & $  -0.00466 $ & $   0.01071 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56348.66464 $ & $   0.00138 $ & $   0.01309 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56211.10780 $ & $  -0.01489 $ & $   0.00853 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56271.95029 $ & $   0.00651 $ & $   0.00848 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56340.72874 $ & $  -0.00170 $ & $   0.01039 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56271.95035 $ & $  -0.00276 $ & $   0.01325 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56324.85692 $ & $  -0.00225 $ & $   0.00876 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56279.88644 $ & $   0.01102 $ & $   0.01140 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56234.91609 $ & $   0.01140 $ & $   0.01092 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56174.07377 $ & $   0.01765 $ & $   0.01020 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56226.98050 $ & $   0.01626 $ & $   0.00958 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56205.81795 $ & $   0.01780 $ & $   0.01347 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56242.85259 $ & $  -0.00912 $ & $   0.00852 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56308.98577 $ & $  -0.00195 $ & $   0.00805 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56234.91678 $ & $   0.01779 $ & $   0.01217 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56182.01039 $ & $  -0.02912 $ & $   0.00978 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56258.72520 $ & $  -0.00638 $ & $   0.01533 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56356.60222 $ & $   0.00041 $ & $   0.01087 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56279.88787 $ & $   0.00713 $ & $   0.00997 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56332.79445 $ & $  -0.00324 $ & $   0.00821 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56295.75994 $ & $   0.02970 $ & $   0.01329 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56219.04574 $ & $  -0.01665 $ & $   0.00802 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56226.98177 $ & $   0.01705 $ & $   0.01009 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56250.78974 $ & $  -0.00389 $ & $   0.01145 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56271.95277 $ & $   0.01071 $ & $   0.00863 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56211.11033 $ & $   0.00821 $ & $   0.00862 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56197.88378 $ & $  -0.00350 $ & $   0.01198 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56274.59822 $ & $   0.00795 $ & $   0.01048 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56248.14541 $ & $   0.00052 $ & $   0.00950 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56348.66806 $ & $   0.00555 $ & $   0.01306 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56340.73212 $ & $  -0.01051 $ & $   0.01021 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56271.95372 $ & $   0.00657 $ & $   0.01274 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56279.88982 $ & $   0.01532 $ & $   0.01108 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56182.01290 $ & $  -0.00252 $ & $   0.00911 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56324.86053 $ & $   0.00377 $ & $   0.00892 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56256.08220 $ & $   0.00431 $ & $   0.00872 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56258.72766 $ & $  -0.03670 $ & $   0.01440 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56234.91975 $ & $  -0.02581 $ & $   0.01080 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56279.89042 $ & $   0.01174 $ & $   0.01093 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56332.79696 $ & $   0.01307 $ & $   0.00832 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56242.85599 $ & $   0.01357 $ & $   0.00819 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56219.04824 $ & $  -0.00628 $ & $   0.00900 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56250.79221 $ & $   0.00865 $ & $   0.01114 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56211.11283 $ & $  -0.00628 $ & $   0.00940 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56271.95553 $ & $   0.00755 $ & $   0.00825 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56295.76352 $ & $   0.00203 $ & $   0.01277 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56274.60098 $ & $   0.00045 $ & $   0.01041 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56226.98515 $ & $   0.00690 $ & $   0.00985 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56311.63576 $ & $   0.02771 $ & $   0.01669 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56189.95094 $ & $   0.00403 $ & $   0.00913 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56248.14814 $ & $  -0.00712 $ & $   0.00958 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56266.66544 $ & $  -0.01391 $ & $   0.00959 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56340.73459 $ & $  -0.01395 $ & $   0.01005 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56348.67056 $ & $  -0.00620 $ & $   0.01326 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56197.88708 $ & $  -0.00607 $ & $   0.01259 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56271.95619 $ & $   0.00168 $ & $   0.01344 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56279.89234 $ & $   0.01958 $ & $   0.01140 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56324.86301 $ & $  -0.00994 $ & $   0.00868 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56256.08471 $ & $  -0.01900 $ & $   0.00853 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56258.73012 $ & $   0.02593 $ & $   0.01583 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56234.92226 $ & $   0.00795 $ & $   0.01014 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56205.82376 $ & $  -0.00884 $ & $   0.01478 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56279.89296 $ & $  -0.02177 $ & $   0.01149 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56332.79946 $ & $   0.00260 $ & $   0.00850 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56182.01601 $ & $   0.00175 $ & $   0.00893 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56242.85850 $ & $  -0.00953 $ & $   0.00891 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56234.92262 $ & $  -0.01121 $ & $   0.01266 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56356.60806 $ & $   0.01380 $ & $   0.01343 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56295.76603 $ & $   0.01673 $ & $   0.01385 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56219.05161 $ & $  -0.00630 $ & $   0.00838 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56274.60345 $ & $   0.01599 $ & $   0.01071 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56226.98762 $ & $   0.00784 $ & $   0.01033 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56250.79578 $ & $   0.02225 $ & $   0.01222 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56266.66791 $ & $   0.00502 $ & $   0.00984 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56248.15065 $ & $  -0.00518 $ & $   0.00923 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56348.67303 $ & $  -0.01026 $ & $   0.01451 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56197.88954 $ & $   0.00900 $ & $   0.01303 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56340.73709 $ & $  -0.02141 $ & $   0.01061 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56271.95870 $ & $  -0.01255 $ & $   0.01210 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56211.11625 $ & $   0.00454 $ & $   0.00952 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56189.95371 $ & $  -0.00415 $ & $   0.00983 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56279.89481 $ & $  -0.03557 $ & $   0.01161 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56324.86552 $ & $  -0.00985 $ & $   0.00826 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56256.08720 $ & $   0.00825 $ & $   0.00912 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56271.95923 $ & $  -0.00411 $ & $   0.00868 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56234.92477 $ & $   0.02031 $ & $   0.01015 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56205.82623 $ & $   0.02033 $ & $   0.01275 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56182.01847 $ & $  -0.02573 $ & $   0.00942 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56311.63943 $ & $   0.00152 $ & $   0.01408 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56242.86101 $ & $  -0.00504 $ & $   0.00800 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56279.89561 $ & $   0.00175 $ & $   0.01019 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56234.92535 $ & $  -0.03857 $ & $   0.01247 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56258.73348 $ & $  -0.00838 $ & $   0.01514 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56356.61056 $ & $   0.03995 $ & $   0.01075 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56332.80304 $ & $  -0.00643 $ & $   0.00849 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56219.05409 $ & $  -0.00544 $ & $   0.00871 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56295.76852 $ & $   0.01526 $ & $   0.01330 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56250.79829 $ & $  -0.00138 $ & $   0.01230 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56226.99038 $ & $   0.00760 $ & $   0.01013 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56197.89201 $ & $  -0.02571 $ & $   0.01187 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56348.67552 $ & $   0.02232 $ & $   0.01402 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56340.73956 $ & $  -0.00788 $ & $   0.01103 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56271.96117 $ & $   0.01316 $ & $   0.01382 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56211.11873 $ & $  -0.01057 $ & $   0.00916 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56189.95622 $ & $  -0.00012 $ & $   0.00914 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56279.89732 $ & $   0.00914 $ & $   0.01179 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56324.86799 $ & $   0.00286 $ & $   0.00860 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56256.08971 $ & $   0.01830 $ & $   0.00809 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56271.96171 $ & $  -0.01476 $ & $   0.00866 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56205.82869 $ & $  -0.01161 $ & $   0.01255 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56234.92727 $ & $   0.00124 $ & $   0.01076 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56182.02097 $ & $  -0.01948 $ & $   0.00868 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56226.99150 $ & $   0.01075 $ & $   0.00940 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56242.86349 $ & $  -0.02507 $ & $   0.00807 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56234.92785 $ & $   0.01069 $ & $   0.01211 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56213.76538 $ & $  -0.01558 $ & $   0.01061 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56356.61303 $ & $   0.02819 $ & $   0.01178 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56258.73620 $ & $  -0.01556 $ & $   0.01520 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56332.80551 $ & $   0.01315 $ & $   0.00812 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56295.77102 $ & $   0.01901 $ & $   0.01252 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56219.05685 $ & $  -0.00686 $ & $   0.00919 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56250.80075 $ & $  -0.02393 $ & $   0.01174 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56226.99289 $ & $  -0.01018 $ & $   0.00950 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56279.89942 $ & $   0.00017 $ & $   0.00986 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56197.89450 $ & $  -0.02542 $ & $   0.01271 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56211.12126 $ & $  -0.01229 $ & $   0.00894 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56274.60926 $ & $   0.00943 $ & $   0.01025 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56271.96423 $ & $   0.01531 $ & $   0.00852 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56182.02345 $ & $   0.00226 $ & $   0.00923 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56205.83144 $ & $   0.02072 $ & $   0.01304 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56226.99409 $ & $   0.00685 $ & $   0.01040 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56348.67909 $ & $   0.01568 $ & $   0.01386 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56189.95961 $ & $  -0.00515 $ & $   0.00905 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56279.90069 $ & $  -0.00998 $ & $   0.01178 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56340.74319 $ & $   0.00134 $ & $   0.01048 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56324.87133 $ & $  -0.00530 $ & $   0.00912 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56266.67424 $ & $   0.00437 $ & $   0.00995 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56213.76788 $ & $  -0.01591 $ & $   0.01127 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56256.09313 $ & $  -0.00052 $ & $   0.00845 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56303.70902 $ & $   0.03445 $ & $   0.01271 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56234.93068 $ & $   0.01462 $ & $   0.01061 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56332.80802 $ & $   0.00087 $ & $   0.00834 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56174.08860 $ & $  -0.00899 $ & $   0.01216 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56234.93122 $ & $  -0.00641 $ & $   0.01269 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56219.05932 $ & $  -0.01083 $ & $   0.00831 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56250.80322 $ & $  -0.01796 $ & $   0.01128 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56279.90197 $ & $  -0.00690 $ & $   0.01021 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56356.61665 $ & $  -0.02289 $ & $   0.01060 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56274.61173 $ & $  -0.00434 $ & $   0.01037 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56295.77439 $ & $  -0.01611 $ & $   0.01333 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56211.12401 $ & $   0.00312 $ & $   0.00934 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56242.86800 $ & $  -0.01416 $ & $   0.00871 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56271.96670 $ & $  -0.00458 $ & $   0.00827 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56226.99628 $ & $  -0.01707 $ & $   0.00973 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56311.64686 $ & $  -0.00958 $ & $   0.01313 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56348.68157 $ & $   0.01013 $ & $   0.01305 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56189.96209 $ & $  -0.00346 $ & $   0.00916 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56279.90316 $ & $   0.02867 $ & $   0.01285 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56340.74567 $ & $   0.01674 $ & $   0.01070 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56324.87380 $ & $  -0.01088 $ & $   0.00909 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56303.71152 $ & $   0.00532 $ & $   0.01003 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56234.93315 $ & $  -0.01410 $ & $   0.01002 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56226.99746 $ & $   0.00528 $ & $   0.00981 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56332.81049 $ & $  -0.00126 $ & $   0.00872 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56174.09110 $ & $   0.01184 $ & $   0.01217 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56182.02709 $ & $  -0.00146 $ & $   0.00885 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56234.93369 $ & $   0.03222 $ & $   0.01332 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56213.77121 $ & $   0.00585 $ & $   0.01162 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56279.90449 $ & $  -0.00610 $ & $   0.00968 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56356.61915 $ & $   0.00213 $ & $   0.01072 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56274.61420 $ & $   0.01768 $ & $   0.01062 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56295.77687 $ & $   0.00842 $ & $   0.01252 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56205.83590 $ & $   0.00788 $ & $   0.01387 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56250.80656 $ & $  -0.00113 $ & $   0.01284 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56219.06272 $ & $   0.00296 $ & $   0.00830 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56226.99879 $ & $   0.00895 $ & $   0.00916 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56348.68407 $ & $   0.00386 $ & $   0.01413 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56189.96461 $ & $   0.01707 $ & $   0.00945 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56279.90568 $ & $   0.00569 $ & $   0.01198 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56340.74818 $ & $   0.00092 $ & $   0.01073 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56324.87630 $ & $   0.00090 $ & $   0.00861 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56211.12738 $ & $   0.00252 $ & $   0.01052 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56303.71402 $ & $   0.00412 $ & $   0.01035 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56234.93566 $ & $   0.00164 $ & $   0.01008 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56311.65023 $ & $  -0.00295 $ & $   0.01374 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56271.97038 $ & $  -0.01415 $ & $   0.00903 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56266.67996 $ & $   0.00141 $ & $   0.00996 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56182.02960 $ & $   0.01318 $ & $   0.00972 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56213.77368 $ & $   0.00001 $ & $   0.01120 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56279.90713 $ & $   0.00356 $ & $   0.00988 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56356.62162 $ & $   0.02038 $ & $   0.01062 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56258.74463 $ & $   0.00454 $ & $   0.01371 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56332.81384 $ & $  -0.00017 $ & $   0.00847 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56295.77938 $ & $  -0.00259 $ & $   0.01326 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56205.83840 $ & $  -0.02698 $ & $   0.01321 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56250.80907 $ & $   0.00774 $ & $   0.01297 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56219.06520 $ & $   0.02619 $ & $   0.00909 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56227.00130 $ & $  -0.00688 $ & $   0.01014 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56348.68653 $ & $  -0.00232 $ & $   0.01400 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56189.96711 $ & $  -0.00192 $ & $   0.00922 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56340.75065 $ & $   0.00019 $ & $   0.01043 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56274.61754 $ & $   0.01467 $ & $   0.01065 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56324.87877 $ & $   0.01324 $ & $   0.00895 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56211.12989 $ & $   0.00324 $ & $   0.00901 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56279.90840 $ & $  -0.00483 $ & $   0.01225 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56234.93813 $ & $  -0.00385 $ & $   0.01073 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56227.00227 $ & $   0.00051 $ & $   0.01032 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56311.65269 $ & $   0.00573 $ & $   0.01163 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56271.97289 $ & $  -0.01515 $ & $   0.00823 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56242.87437 $ & $  -0.01045 $ & $   0.00901 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56266.68242 $ & $   0.00289 $ & $   0.01072 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56234.93854 $ & $   0.00385 $ & $   0.01296 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56182.03207 $ & $   0.02038 $ & $   0.01058 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56303.71739 $ & $  -0.00651 $ & $   0.00915 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56213.77640 $ & $   0.01083 $ & $   0.01131 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56356.62412 $ & $   0.00383 $ & $   0.01068 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56258.74712 $ & $   0.00248 $ & $   0.01611 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56256.10180 $ & $   0.00582 $ & $   0.00840 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56332.81632 $ & $  -0.00317 $ & $   0.00843 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56295.78185 $ & $   0.00406 $ & $   0.01326 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56205.84086 $ & $   0.01430 $ & $   0.01438 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56250.81154 $ & $  -0.00368 $ & $   0.01724 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56219.06770 $ & $   0.00327 $ & $   0.00847 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56227.00378 $ & $  -0.01496 $ & $   0.01092 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56274.62001 $ & $  -0.01043 $ & $   0.01003 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56279.91071 $ & $  -0.01251 $ & $   0.00995 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56211.13237 $ & $   0.01898 $ & $   0.00941 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56227.00478 $ & $  -0.00614 $ & $   0.00986 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56311.65519 $ & $  -0.00406 $ & $   0.01274 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56271.97537 $ & $  -0.00264 $ & $   0.00848 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56348.68991 $ & $  -0.00033 $ & $   0.01420 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56189.97046 $ & $   0.01674 $ & $   0.00920 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56266.68489 $ & $   0.03582 $ & $   0.01033 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56340.75402 $ & $  -0.01369 $ & $   0.01132 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56182.03458 $ & $   0.01739 $ & $   0.01008 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56279.91176 $ & $   0.01172 $ & $   0.01180 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56324.88241 $ & $   0.01786 $ & $   0.00992 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56303.71986 $ & $   0.01143 $ & $   0.00937 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56213.77887 $ & $  -0.01037 $ & $   0.01091 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56258.74958 $ & $  -0.02816 $ & $   0.01450 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56242.87773 $ & $  -0.00154 $ & $   0.00816 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56234.94178 $ & $  -0.00870 $ & $   0.01025 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56332.81884 $ & $   0.00667 $ & $   0.00867 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56205.84332 $ & $   0.01296 $ & $   0.01551 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56219.07018 $ & $  -0.01140 $ & $   0.00836 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56356.62745 $ & $  -0.01885 $ & $   0.01107 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56279.91332 $ & $   0.01256 $ & $   0.01090 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56211.13489 $ & $   0.01045 $ & $   0.00938 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56256.10545 $ & $   0.00788 $ & $   0.00820 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56274.62273 $ & $  -0.00976 $ & $   0.01082 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56295.78548 $ & $   0.03411 $ & $   0.01323 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56227.00718 $ & $  -0.01915 $ & $   0.01104 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56311.65766 $ & $   0.01633 $ & $   0.01188 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56348.69238 $ & $   0.02659 $ & $   0.01485 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56189.97298 $ & $   0.00092 $ & $   0.01018 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56340.75650 $ & $  -0.02166 $ & $   0.01050 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56271.97813 $ & $   0.01389 $ & $   0.00896 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56279.91423 $ & $   0.00268 $ & $   0.01134 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56324.88488 $ & $   0.00975 $ & $   0.00893 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56303.72237 $ & $  -0.00355 $ & $   0.00833 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56266.68800 $ & $   0.00277 $ & $   0.00968 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56258.75204 $ & $  -0.04563 $ & $   0.01490 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56242.88024 $ & $   0.01937 $ & $   0.00913 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56234.94429 $ & $   0.01212 $ & $   0.01052 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56332.82132 $ & $  -0.00062 $ & $   0.00879 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56227.00839 $ & $  -0.00790 $ & $   0.01090 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56182.03793 $ & $   0.00850 $ & $   0.00996 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56213.78220 $ & $   0.00254 $ & $   0.01143 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56356.62996 $ & $   0.00132 $ & $   0.01131 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56205.84669 $ & $   0.00411 $ & $   0.01390 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56256.10792 $ & $   0.01980 $ & $   0.00907 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56274.62520 $ & $   0.00330 $ & $   0.00987 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56279.91592 $ & $  -0.01998 $ & $   0.01025 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56295.78795 $ & $  -0.00194 $ & $   0.01351 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56234.94552 $ & $  -0.00155 $ & $   0.01261 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56219.07357 $ & $   0.01448 $ & $   0.00860 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56227.00966 $ & $  -0.02408 $ & $   0.01041 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56250.81777 $ & $   0.00006 $ & $   0.01476 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56348.69488 $ & $  -0.02579 $ & $   0.01328 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56340.75900 $ & $   0.00209 $ & $   0.01109 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56211.13825 $ & $   0.00528 $ & $   0.00911 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56279.91673 $ & $   0.01053 $ & $   0.01197 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56189.97574 $ & $  -0.01898 $ & $   0.01028 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56324.88738 $ & $  -0.00168 $ & $   0.00895 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56303.72487 $ & $  -0.00693 $ & $   0.00919 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56266.69050 $ & $  -0.00934 $ & $   0.01015 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56242.88272 $ & $  -0.00248 $ & $   0.00804 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56234.94680 $ & $   0.00627 $ & $   0.01008 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56227.01086 $ & $  -0.00016 $ & $   0.01007 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56311.66128 $ & $  -0.00786 $ & $   0.01212 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56182.04040 $ & $  -0.01007 $ & $   0.00941 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56271.98179 $ & $   0.00177 $ & $   0.00816 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56213.78467 $ & $  -0.01590 $ & $   0.01153 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56356.63242 $ & $   0.00627 $ & $   0.01129 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56205.84915 $ & $   0.02662 $ & $   0.01639 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56256.11043 $ & $  -0.01014 $ & $   0.00829 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56332.82493 $ & $   0.00676 $ & $   0.00828 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56295.79045 $ & $  -0.00097 $ & $   0.01357 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56279.91854 $ & $  -0.01354 $ & $   0.01037 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56219.07608 $ & $   0.01695 $ & $   0.00836 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56250.82027 $ & $   0.02437 $ & $   0.01713 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56227.01242 $ & $  -0.03300 $ & $   0.01459 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56340.76147 $ & $   0.01914 $ & $   0.01076 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56211.14073 $ & $   0.00000 $ & $   0.00986 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56274.62854 $ & $   0.00654 $ & $   0.01058 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56279.91920 $ & $   0.00482 $ & $   0.01206 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56189.97825 $ & $   0.03618 $ & $   0.01116 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56324.88985 $ & $  -0.00485 $ & $   0.00948 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56242.88523 $ & $   0.00270 $ & $   0.00848 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56227.01333 $ & $   0.02610 $ & $   0.00969 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56234.94931 $ & $  -0.01332 $ & $   0.01025 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56266.69326 $ & $  -0.01819 $ & $   0.00979 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56182.04291 $ & $   0.01392 $ & $   0.00933 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56271.98428 $ & $   0.00977 $ & $   0.00864 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56213.78717 $ & $  -0.00290 $ & $   0.01127 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56356.63493 $ & $  -0.01134 $ & $   0.01061 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56303.72852 $ & $  -0.00905 $ & $   0.00930 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56205.85164 $ & $  -0.04398 $ & $   0.01455 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56256.11291 $ & $  -0.01416 $ & $   0.00876 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56332.82740 $ & $  -0.02231 $ & $   0.00825 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56295.79291 $ & $  -0.00448 $ & $   0.01322 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56219.07882 $ & $  -0.00373 $ & $   0.00826 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56250.82273 $ & $   0.02065 $ & $   0.01773 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56274.63101 $ & $   0.00475 $ & $   0.01085 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56211.14326 $ & $  -0.01396 $ & $   0.01003 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56227.01583 $ & $  -0.02198 $ & $   0.00939 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56266.69572 $ & $   0.02258 $ & $   0.01001 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56279.92235 $ & $   0.00482 $ & $   0.00994 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56182.04542 $ & $   0.00908 $ & $   0.00868 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56348.70098 $ & $   0.00035 $ & $   0.01393 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56279.92256 $ & $   0.02024 $ & $   0.01168 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56340.76514 $ & $   0.00357 $ & $   0.00989 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56189.98165 $ & $   0.00769 $ & $   0.00911 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56213.78963 $ & $  -0.02365 $ & $   0.01089 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56271.98679 $ & $   0.01504 $ & $   0.00872 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56303.73100 $ & $  -0.00945 $ & $   0.00886 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56258.76055 $ & $   0.00284 $ & $   0.01553 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56234.95271 $ & $   0.00655 $ & $   0.00979 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56332.82991 $ & $   0.00053 $ & $   0.00815 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56205.85439 $ & $   0.01961 $ & $   0.01740 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56219.08133 $ & $   0.00155 $ & $   0.00871 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56250.82523 $ & $   0.00872 $ & $   0.01477 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56356.63854 $ & $  -0.00060 $ & $   0.01116 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56274.63349 $ & $   0.02016 $ & $   0.01121 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56242.88970 $ & $  -0.01102 $ & $   0.00901 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56256.11635 $ & $  -0.01490 $ & $   0.00854 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56295.79629 $ & $  -0.00576 $ & $   0.01189 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56211.14601 $ & $  -0.01222 $ & $   0.01196 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56227.01829 $ & $  -0.00207 $ & $   0.01128 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56311.66876 $ & $  -0.02775 $ & $   0.01294 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56279.92494 $ & $  -0.01184 $ & $   0.01088 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56348.70344 $ & $   0.03469 $ & $   0.01623 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56279.92503 $ & $  -0.02724 $ & $   0.01137 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56340.76765 $ & $  -0.01390 $ & $   0.01033 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56189.98415 $ & $   0.00515 $ & $   0.00897 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56271.98927 $ & $   0.01264 $ & $   0.00844 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56227.01917 $ & $   0.01453 $ & $   0.01049 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56234.95518 $ & $   0.00935 $ & $   0.01040 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56266.69909 $ & $  -0.00724 $ & $   0.01016 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56234.95520 $ & $   0.00674 $ & $   0.01157 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56332.83239 $ & $   0.00166 $ & $   0.00864 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56182.04906 $ & $   0.01814 $ & $   0.00888 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56213.79302 $ & $  -0.01622 $ & $   0.01001 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56324.89680 $ & $  -0.01324 $ & $   0.00872 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56356.64101 $ & $  -0.01979 $ & $   0.01147 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56274.63596 $ & $   0.01662 $ & $   0.01023 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56295.79876 $ & $   0.02279 $ & $   0.01312 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56205.85786 $ & $   0.00397 $ & $   0.01443 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56242.89247 $ & $   0.02168 $ & $   0.00868 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56227.02079 $ & $   0.01052 $ & $   0.01139 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56348.70594 $ & $  -0.02247 $ & $   0.01471 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56279.92750 $ & $  -0.02273 $ & $   0.00998 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56279.92753 $ & $   0.00570 $ & $   0.01217 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56189.98667 $ & $  -0.00129 $ & $   0.00936 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56227.02167 $ & $   0.00899 $ & $   0.00960 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56266.70156 $ & $  -0.02563 $ & $   0.00993 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56234.95769 $ & $  -0.00493 $ & $   0.01086 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56311.67213 $ & $   0.02398 $ & $   0.01286 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56182.05154 $ & $   0.00057 $ & $   0.00911 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56213.79556 $ & $   0.01544 $ & $   0.01116 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56324.89931 $ & $   0.00597 $ & $   0.00992 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56271.99292 $ & $   0.01183 $ & $   0.00869 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56356.64351 $ & $  -0.00959 $ & $   0.01079 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56258.76652 $ & $  -0.03233 $ & $   0.01383 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56303.73711 $ & $   0.00135 $ & $   0.00861 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56332.83574 $ & $  -0.00983 $ & $   0.00853 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56174.11630 $ & $  -0.00150 $ & $   0.01195 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56295.80126 $ & $   0.01225 $ & $   0.01321 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56242.89498 $ & $   0.00293 $ & $   0.00877 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56256.12161 $ & $  -0.00373 $ & $   0.00882 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56250.83104 $ & $  -0.00917 $ & $   0.01452 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56227.02327 $ & $  -0.00487 $ & $   0.01059 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56274.63929 $ & $   0.02536 $ & $   0.01116 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56279.93007 $ & $  -0.02851 $ & $   0.01003 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56189.98918 $ & $  -0.00185 $ & $   0.00893 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56279.93026 $ & $   0.00055 $ & $   0.01168 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56227.02414 $ & $   0.00489 $ & $   0.01052 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56266.70403 $ & $  -0.00451 $ & $   0.00933 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56234.96016 $ & $   0.00349 $ & $   0.01039 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56311.67459 $ & $  -0.00158 $ & $   0.01288 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56219.08833 $ & $  -0.01042 $ & $   0.00866 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56182.05405 $ & $   0.00498 $ & $   0.00907 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56324.90178 $ & $   0.01304 $ & $   0.00896 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56271.99543 $ & $   0.00705 $ & $   0.00904 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56213.79846 $ & $  -0.02490 $ & $   0.01018 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56356.64602 $ & $  -0.00661 $ & $   0.01119 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56258.76902 $ & $  -0.02293 $ & $   0.01353 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56332.83822 $ & $   0.00877 $ & $   0.00889 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56295.80373 $ & $  -0.01383 $ & $   0.01262 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56174.11880 $ & $   0.00320 $ & $   0.01030 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56234.96138 $ & $   0.01756 $ & $   0.01226 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56242.89749 $ & $   0.02554 $ & $   0.00870 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56256.12414 $ & $   0.00855 $ & $   0.00836 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56227.02577 $ & $  -0.01273 $ & $   0.01133 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56274.64176 $ & $  -0.01197 $ & $   0.01071 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56227.02664 $ & $  -0.01273 $ & $   0.01102 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56266.70653 $ & $   0.00021 $ & $   0.00956 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56311.67709 $ & $  -0.00586 $ & $   0.01177 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56219.09083 $ & $  -0.00242 $ & $   0.00832 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56348.71176 $ & $  -0.01548 $ & $   0.01280 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56189.99253 $ & $  -0.00432 $ & $   0.00891 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56182.05657 $ & $  -0.00619 $ & $   0.00949 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56279.93362 $ & $   0.00112 $ & $   0.01193 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56279.93369 $ & $  -0.01778 $ & $   0.01075 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56271.99792 $ & $   0.00261 $ & $   0.00862 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56213.80093 $ & $  -0.00397 $ & $   0.01093 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56282.57940 $ & $   0.00147 $ & $   0.01412 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56332.84072 $ & $  -0.00717 $ & $   0.00852 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56174.12130 $ & $  -0.00766 $ & $   0.01155 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56234.96382 $ & $   0.00385 $ & $   0.01050 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56250.83609 $ & $   0.02577 $ & $   0.01523 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56205.86563 $ & $   0.01493 $ & $   0.02032 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56324.90543 $ & $   0.00935 $ & $   0.00986 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56356.64943 $ & $   0.00423 $ & $   0.01068 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56274.64452 $ & $   0.00502 $ & $   0.01042 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56295.80736 $ & $   0.00690 $ & $   0.01214 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56256.12767 $ & $  -0.00256 $ & $   0.00845 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56311.67956 $ & $   0.02015 $ & $   0.01307 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56348.71423 $ & $   0.01365 $ & $   0.01416 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56219.09334 $ & $  -0.01586 $ & $   0.00833 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56189.99502 $ & $   0.00557 $ & $   0.00860 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56279.93609 $ & $  -0.00495 $ & $   0.01177 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56279.93625 $ & $  -0.01065 $ & $   0.01011 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56266.70987 $ & $   0.01774 $ & $   0.01017 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56242.90202 $ & $   0.00986 $ & $   0.00806 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56272.00070 $ & $  -0.00131 $ & $   0.00856 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56332.84320 $ & $  -0.00329 $ & $   0.00891 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56227.03027 $ & $   0.01149 $ & $   0.01226 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56282.58212 $ & $  -0.02150 $ & $   0.01414 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56174.12381 $ & $  -0.00712 $ & $   0.01268 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56234.96633 $ & $   0.01281 $ & $   0.01119 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56182.05992 $ & $   0.00595 $ & $   0.00917 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56324.90790 $ & $   0.01981 $ & $   0.00917 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56213.80426 $ & $  -0.02164 $ & $   0.01075 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56356.65190 $ & $  -0.02441 $ & $   0.01284 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56274.64699 $ & $   0.00797 $ & $   0.01163 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56234.96733 $ & $  -0.02389 $ & $   0.01111 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56295.80985 $ & $   0.00824 $ & $   0.01272 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56256.13015 $ & $  -0.01749 $ & $   0.00873 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56227.03162 $ & $  -0.00476 $ & $   0.00983 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56348.71674 $ & $  -0.01649 $ & $   0.01310 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56197.93341 $ & $   0.00883 $ & $   0.01288 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56279.93859 $ & $   0.00121 $ & $   0.01242 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56279.93881 $ & $   0.00306 $ & $   0.01058 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56189.99778 $ & $  -0.01041 $ & $   0.00890 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56266.71237 $ & $  -0.00182 $ & $   0.00981 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56219.09671 $ & $  -0.00268 $ & $   0.00847 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56311.68316 $ & $   0.00317 $ & $   0.01225 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56227.03277 $ & $   0.00009 $ & $   0.01336 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56234.96881 $ & $   0.01433 $ & $   0.01073 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56182.06239 $ & $   0.00329 $ & $   0.00884 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56197.93455 $ & $   0.02444 $ & $   0.01450 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56213.80676 $ & $   0.00009 $ & $   0.01053 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56324.91040 $ & $   0.00872 $ & $   0.00969 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56356.65436 $ & $  -0.01012 $ & $   0.01147 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56282.58553 $ & $   0.00282 $ & $   0.01271 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56332.84676 $ & $   0.00294 $ & $   0.00900 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56272.00433 $ & $  -0.02895 $ & $   0.00849 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56295.81235 $ & $  -0.01931 $ & $   0.01275 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56174.12748 $ & $  -0.00883 $ & $   0.01273 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56256.13262 $ & $   0.01318 $ & $   0.00882 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56234.97018 $ & $   0.02139 $ & $   0.01315 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56250.84215 $ & $   0.01400 $ & $   0.01260 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56348.71920 $ & $   0.00338 $ & $   0.01351 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56274.65035 $ & $  -0.01162 $ & $   0.01064 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56137.09348 $ & $  -0.00380 $ & $   0.00940 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56197.93616 $ & $   0.02251 $ & $   0.01211 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56190.00028 $ & $   0.00702 $ & $   0.00851 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56279.94140 $ & $  -0.00169 $ & $   0.01099 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56219.09918 $ & $   0.01054 $ & $   0.00847 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56266.71510 $ & $  -0.00834 $ & $   0.00958 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56311.68563 $ & $   0.01485 $ & $   0.01348 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56234.97132 $ & $   0.01026 $ & $   0.01062 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56182.06490 $ & $  -0.01081 $ & $   0.00853 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56213.80923 $ & $  -0.01275 $ & $   0.01112 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56324.91287 $ & $   0.01561 $ & $   0.00953 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56356.65686 $ & $   0.01745 $ & $   0.01113 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56282.58800 $ & $   0.01117 $ & $   0.01196 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56242.90814 $ & $   0.01150 $ & $   0.00880 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56332.84927 $ & $  -0.01112 $ & $   0.00801 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56272.00685 $ & $   0.00700 $ & $   0.00851 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56295.81482 $ & $  -0.00858 $ & $   0.01263 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56174.12995 $ & $   0.00702 $ & $   0.01152 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56234.97269 $ & $  -0.02696 $ & $   0.01294 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56250.84465 $ & $  -0.00826 $ & $   0.01086 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56274.65282 $ & $  -0.01868 $ & $   0.01030 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56137.09599 $ & $   0.00847 $ & $   0.00943 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56197.93866 $ & $  -0.00716 $ & $   0.01182 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56311.68810 $ & $   0.02735 $ & $   0.01246 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56266.71760 $ & $   0.01340 $ & $   0.01007 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56348.72282 $ & $  -0.00943 $ & $   0.01516 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56182.06738 $ & $   0.00923 $ & $   0.00832 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56219.10195 $ & $  -0.00011 $ & $   0.00854 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56227.03799 $ & $  -0.00732 $ & $   0.01001 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56190.00364 $ & $   0.00970 $ & $   0.00850 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56213.81173 $ & $   0.01841 $ & $   0.01040 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56174.13207 $ & $   0.01258 $ & $   0.01463 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56282.59046 $ & $   0.02042 $ & $   0.01361 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56234.97472 $ & $   0.01202 $ & $   0.01032 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56332.85175 $ & $   0.01444 $ & $   0.00876 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56272.00933 $ & $  -0.01559 $ & $   0.00822 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56279.94531 $ & $  -0.01261 $ & $   0.01042 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56250.84711 $ & $   0.03997 $ & $   0.01254 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56324.91622 $ & $   0.00886 $ & $   0.00917 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56137.09850 $ & $   0.01107 $ & $   0.00912 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56242.91155 $ & $  -0.00325 $ & $   0.00866 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56356.66053 $ & $   0.00823 $ & $   0.01123 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56295.81820 $ & $   0.02388 $ & $   0.01271 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56234.97602 $ & $  -0.01027 $ & $   0.01255 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56311.69060 $ & $   0.00030 $ & $   0.01313 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56348.72530 $ & $   0.03012 $ & $   0.01559 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56219.10443 $ & $   0.00547 $ & $   0.00834 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56197.94203 $ & $   0.01577 $ & $   0.01228 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56190.00612 $ & $  -0.00597 $ & $   0.00867 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56282.59293 $ & $  -0.00521 $ & $   0.01259 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56234.97723 $ & $  -0.01214 $ & $   0.00940 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56332.85426 $ & $   0.00040 $ & $   0.00860 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56272.01184 $ & $  -0.00060 $ & $   0.00833 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56227.04137 $ & $  -0.03801 $ & $   0.01038 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56279.94787 $ & $  -0.01002 $ & $   0.01069 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56182.07099 $ & $  -0.01218 $ & $   0.00826 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56324.91873 $ & $   0.00222 $ & $   0.00857 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56213.81510 $ & $   0.00735 $ & $   0.01136 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56274.65779 $ & $   0.00694 $ & $   0.01038 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56356.66299 $ & $  -0.00282 $ & $   0.01061 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56266.72206 $ & $   0.00768 $ & $   0.00981 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56295.82070 $ & $   0.01560 $ & $   0.01279 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56242.91432 $ & $  -0.00963 $ & $   0.00864 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56250.85044 $ & $   0.01641 $ & $   0.01120 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56197.94424 $ & $   0.00938 $ & $   0.01213 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56348.72782 $ & $   0.01891 $ & $   0.01442 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56197.94454 $ & $  -0.02986 $ & $   0.01071 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56190.00862 $ & $  -0.00083 $ & $   0.00872 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56137.10221 $ & $  -0.00804 $ & $   0.00896 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56311.69396 $ & $  -0.00949 $ & $   0.01264 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56234.97974 $ & $  -0.00514 $ & $   0.01020 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56219.10783 $ & $  -0.00408 $ & $   0.00825 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56227.04383 $ & $  -0.00113 $ & $   0.01024 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56182.07347 $ & $  -0.00892 $ & $   0.00860 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56279.95049 $ & $  -0.00105 $ & $   0.01028 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56324.92119 $ & $   0.00022 $ & $   0.00890 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56282.59626 $ & $  -0.02092 $ & $   0.01101 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56356.66546 $ & $   0.00139 $ & $   0.01080 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56332.85761 $ & $  -0.00743 $ & $   0.00821 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56266.72457 $ & $   0.00026 $ & $   0.01009 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56295.82321 $ & $  -0.02606 $ & $   0.01309 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56242.91680 $ & $  -0.01059 $ & $   0.00837 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56234.98083 $ & $   0.01808 $ & $   0.01308 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56250.85290 $ & $   0.01910 $ & $   0.01351 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56274.66112 $ & $  -0.00730 $ & $   0.01023 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56197.94671 $ & $  -0.01722 $ & $   0.01509 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56364.60218 $ & $   0.01364 $ & $   0.01137 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56348.73027 $ & $   0.01564 $ & $   0.01343 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56197.94704 $ & $   0.00083 $ & $   0.01196 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56190.01109 $ & $  -0.00477 $ & $   0.01046 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56137.10468 $ & $   0.00327 $ & $   0.00882 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56311.69643 $ & $   0.01743 $ & $   0.01190 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56234.98225 $ & $   0.01891 $ & $   0.01057 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56219.11031 $ & $   0.00633 $ & $   0.00921 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56227.04634 $ & $  -0.01953 $ & $   0.00915 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56182.07598 $ & $  -0.00147 $ & $   0.00829 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56279.95308 $ & $   0.00302 $ & $   0.01050 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56324.92369 $ & $  -0.00333 $ & $   0.00958 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56258.79062 $ & $  -0.00315 $ & $   0.01730 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56282.59873 $ & $   0.00561 $ & $   0.01250 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56213.82037 $ & $  -0.02077 $ & $   0.00988 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56356.66796 $ & $   0.00622 $ & $   0.01011 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56332.86008 $ & $  -0.00577 $ & $   0.00832 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56266.72703 $ & $   0.02511 $ & $   0.00988 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56295.82568 $ & $  -0.00022 $ & $   0.01230 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56272.01784 $ & $  -0.00956 $ & $   0.00892 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56234.98333 $ & $  -0.01957 $ & $   0.01320 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56242.91931 $ & $  -0.00145 $ & $   0.00853 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56250.85540 $ & $  -0.00208 $ & $   0.01250 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56274.66359 $ & $   0.01121 $ & $   0.01065 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56364.60464 $ & $   0.00324 $ & $   0.01065 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56197.94954 $ & $   0.01468 $ & $   0.01156 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56197.94960 $ & $  -0.02210 $ & $   0.01400 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56137.10719 $ & $  -0.00333 $ & $   0.00886 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56311.69893 $ & $   0.03367 $ & $   0.01207 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56348.73364 $ & $  -0.00655 $ & $   0.01560 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56219.11282 $ & $   0.01480 $ & $   0.00835 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56227.04882 $ & $   0.00140 $ & $   0.00973 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56190.01444 $ & $   0.01428 $ & $   0.00855 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56182.07849 $ & $  -0.00250 $ & $   0.00865 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56258.79308 $ & $  -0.00886 $ & $   0.01458 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56282.60119 $ & $   0.00016 $ & $   0.01220 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56213.82291 $ & $  -0.02478 $ & $   0.01069 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56332.86255 $ & $  -0.00365 $ & $   0.00849 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56266.72954 $ & $   0.00686 $ & $   0.00954 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56272.02032 $ & $  -0.00213 $ & $   0.00808 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56234.98589 $ & $   0.01598 $ & $   0.01022 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56250.85787 $ & $   0.02362 $ & $   0.01074 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56279.95666 $ & $   0.00243 $ & $   0.01052 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56324.92724 $ & $  -0.01307 $ & $   0.00908 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56364.60711 $ & $   0.02282 $ & $   0.00992 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56356.67133 $ & $  -0.00723 $ & $   0.01146 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56274.66632 $ & $   0.01466 $ & $   0.01032 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56234.98670 $ & $  -0.01143 $ & $   0.01303 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56242.92268 $ & $  -0.01046 $ & $   0.00807 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56137.10969 $ & $  -0.00399 $ & $   0.00908 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56295.82930 $ & $   0.00675 $ & $   0.01282 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56311.70139 $ & $   0.01642 $ & $   0.01131 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56348.73610 $ & $  -0.00730 $ & $   0.01385 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56219.11533 $ & $   0.01888 $ & $   0.00885 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56197.95292 $ & $  -0.01722 $ & $   0.01145 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56190.01695 $ & $  -0.01128 $ & $   0.00880 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56332.86505 $ & $   0.00042 $ & $   0.00792 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56282.60395 $ & $  -0.01352 $ & $   0.01309 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56227.05218 $ & $   0.01768 $ & $   0.01155 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56234.98837 $ & $   0.01031 $ & $   0.01012 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56182.08189 $ & $   0.00494 $ & $   0.00873 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56272.02308 $ & $   0.00832 $ & $   0.00879 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56213.82598 $ & $   0.02800 $ & $   0.01179 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56279.95925 $ & $  -0.00130 $ & $   0.01015 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56356.67380 $ & $   0.00215 $ & $   0.01116 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56274.66883 $ & $  -0.01883 $ & $   0.01049 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56234.98916 $ & $   0.02060 $ & $   0.01290 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56242.92519 $ & $  -0.01221 $ & $   0.00817 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56295.83177 $ & $   0.00658 $ & $   0.01238 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56250.86149 $ & $  -0.00414 $ & $   0.01108 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56364.61050 $ & $  -0.01871 $ & $   0.01017 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56348.73859 $ & $   0.03800 $ & $   0.01518 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56197.95542 $ & $  -0.00130 $ & $   0.01142 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56266.73400 $ & $  -0.00905 $ & $   0.00985 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56190.01967 $ & $  -0.01055 $ & $   0.01011 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56205.89171 $ & $  -0.03181 $ & $   0.01744 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56137.11330 $ & $   0.00997 $ & $   0.00922 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56311.70502 $ & $  -0.00498 $ & $   0.01085 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56219.11870 $ & $   0.01908 $ & $   0.00834 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56234.99087 $ & $   0.00776 $ & $   0.01011 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56182.08440 $ & $   0.01038 $ & $   0.00877 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56258.79890 $ & $   0.01016 $ & $   0.01375 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56213.82848 $ & $  -0.00233 $ & $   0.01088 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56279.96182 $ & $   0.00870 $ & $   0.01070 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56356.67626 $ & $  -0.00036 $ & $   0.01019 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56282.60730 $ & $  -0.02706 $ & $   0.01234 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56332.86860 $ & $  -0.01401 $ & $   0.00840 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56242.92767 $ & $  -0.00046 $ & $   0.00879 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56295.83427 $ & $   0.00510 $ & $   0.01354 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56250.86399 $ & $  -0.00170 $ & $   0.01062 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56364.61297 $ & $  -0.00171 $ & $   0.01078 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56272.02676 $ & $  -0.00813 $ & $   0.00835 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56324.93335 $ & $   0.01441 $ & $   0.00932 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56274.67220 $ & $   0.00982 $ & $   0.01087 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56190.02218 $ & $  -0.00713 $ & $   0.00935 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56197.95818 $ & $  -0.00550 $ & $   0.01069 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56205.89417 $ & $   0.01617 $ & $   0.01715 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56137.11580 $ & $   0.00011 $ & $   0.00913 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56266.73672 $ & $   0.01049 $ & $   0.00957 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56311.70749 $ & $  -0.01171 $ & $   0.01094 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56234.99335 $ & $   0.01428 $ & $   0.00972 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56303.77181 $ & $  -0.01129 $ & $   0.00924 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56182.08688 $ & $  -0.00584 $ & $   0.00877 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56213.83098 $ & $   0.02570 $ & $   0.01052 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56258.80165 $ & $   0.01052 $ & $   0.01435 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56356.67877 $ & $   0.00877 $ & $   0.01061 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56282.60976 $ & $   0.02208 $ & $   0.01194 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56279.96444 $ & $   0.00708 $ & $   0.01058 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56332.87111 $ & $  -0.02516 $ & $   0.00848 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56242.93020 $ & $   0.00459 $ & $   0.00891 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56234.99427 $ & $  -0.01493 $ & $   0.01241 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56295.83675 $ & $  -0.02958 $ & $   0.01352 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56250.86649 $ & $   0.00763 $ & $   0.01084 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56364.61548 $ & $   0.00394 $ & $   0.01088 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56272.02924 $ & $   0.00287 $ & $   0.00847 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56324.93584 $ & $  -0.00252 $ & $   0.00967 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56197.96068 $ & $   0.00022 $ & $   0.01254 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56266.73919 $ & $  -0.00673 $ & $   0.00964 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56137.11831 $ & $   0.01551 $ & $   0.01006 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56311.70999 $ & $  -0.03054 $ & $   0.01135 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56348.74468 $ & $   0.03408 $ & $   0.01536 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56303.77428 $ & $   0.01575 $ & $   0.01046 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56182.08939 $ & $  -0.00886 $ & $   0.00881 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56190.02553 $ & $  -0.02006 $ & $   0.00824 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56213.83348 $ & $  -0.01585 $ & $   0.01084 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56258.80411 $ & $  -0.02021 $ & $   0.01286 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56282.61223 $ & $  -0.00863 $ & $   0.01276 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56332.87358 $ & $  -0.00328 $ & $   0.00900 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56234.99674 $ & $  -0.00120 $ & $   0.01023 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56219.12503 $ & $   0.01038 $ & $   0.00820 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56250.86896 $ & $   0.03200 $ & $   0.01113 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56272.03172 $ & $  -0.01290 $ & $   0.00871 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56274.67714 $ & $   0.02836 $ & $   0.01147 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56364.61820 $ & $  -0.00113 $ & $   0.01090 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56356.68234 $ & $  -0.00780 $ & $   0.01080 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56242.93356 $ & $   0.00989 $ & $   0.00831 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56295.84013 $ & $   0.03771 $ & $   0.01399 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56234.99768 $ & $  -0.01587 $ & $   0.01188 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56279.96831 $ & $  -0.02018 $ & $   0.01050 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56266.74169 $ & $   0.01366 $ & $   0.00962 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56137.12081 $ & $   0.01720 $ & $   0.01099 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56311.71245 $ & $   0.00531 $ & $   0.01160 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56324.93921 $ & $   0.01475 $ & $   0.00984 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56348.74717 $ & $   0.01592 $ & $   0.01388 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56303.77678 $ & $   0.00234 $ & $   0.00986 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56190.02800 $ & $   0.00106 $ & $   0.00909 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56197.96406 $ & $  -0.00572 $ & $   0.01088 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56258.80656 $ & $  -0.00128 $ & $   0.01415 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56282.61470 $ & $  -0.01828 $ & $   0.01207 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56332.87609 $ & $   0.00920 $ & $   0.00859 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56234.99925 $ & $   0.01082 $ & $   0.01008 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56213.83687 $ & $   0.01198 $ & $   0.01078 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56219.12754 $ & $   0.00192 $ & $   0.00835 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56182.09304 $ & $   0.00480 $ & $   0.00939 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56272.03423 $ & $   0.00575 $ & $   0.00890 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56274.67965 $ & $   0.00341 $ & $   0.01063 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56356.68486 $ & $   0.01235 $ & $   0.01032 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56295.84260 $ & $   0.00899 $ & $   0.01418 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56235.00016 $ & $  -0.03050 $ & $   0.01262 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56242.93629 $ & $  -0.00865 $ & $   0.00829 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56250.87232 $ & $  -0.01503 $ & $   0.01124 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56279.97089 $ & $  -0.00022 $ & $   0.01110 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56324.94167 $ & $   0.02649 $ & $   0.00912 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56364.62162 $ & $   0.00210 $ & $   0.01080 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56190.03051 $ & $   0.00445 $ & $   0.00800 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56197.96657 $ & $  -0.02168 $ & $   0.01068 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56205.90289 $ & $  -0.01687 $ & $   0.01534 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56303.78016 $ & $  -0.00643 $ & $   0.01075 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56235.00173 $ & $   0.02356 $ & $   0.00939 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56258.80992 $ & $   0.02124 $ & $   0.01461 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56182.09551 $ & $   0.00811 $ & $   0.00872 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56227.06616 $ & $   0.03996 $ & $   0.01647 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56282.61804 $ & $  -0.00985 $ & $   0.01321 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56266.74616 $ & $  -0.01269 $ & $   0.00984 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56356.68733 $ & $  -0.02408 $ & $   0.01035 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56332.87941 $ & $  -0.00095 $ & $   0.00859 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56295.84510 $ & $   0.00189 $ & $   0.01352 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56250.87478 $ & $   0.04054 $ & $   0.01280 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56242.93882 $ & $   0.04200 $ & $   0.00948 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56219.13094 $ & $  -0.02040 $ & $   0.00883 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56279.97348 $ & $   0.03346 $ & $   0.01133 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56274.68297 $ & $   0.00247 $ & $   0.01050 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56364.62412 $ & $  -0.01915 $ & $   0.01016 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56272.03796 $ & $  -0.01414 $ & $   0.00831 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56190.03298 $ & $   0.00171 $ & $   0.00856 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56197.96907 $ & $  -0.01913 $ & $   0.01017 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56205.90538 $ & $  -0.00170 $ & $   0.01395 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56303.78266 $ & $  -0.01859 $ & $   0.01083 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56235.00423 $ & $   0.00626 $ & $   0.01011 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56258.81241 $ & $  -0.01224 $ & $   0.01364 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56182.09802 $ & $   0.00053 $ & $   0.00848 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56227.06866 $ & $   0.00027 $ & $   0.01254 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56213.84206 $ & $   0.00911 $ & $   0.01074 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56282.62051 $ & $   0.02061 $ & $   0.01253 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56266.74868 $ & $  -0.02076 $ & $   0.01041 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56356.68984 $ & $  -0.02604 $ & $   0.01027 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56332.88192 $ & $   0.00678 $ & $   0.00840 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56295.84757 $ & $   0.02342 $ & $   0.01334 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56242.94133 $ & $   0.00132 $ & $   0.00831 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56274.68544 $ & $  -0.00755 $ & $   0.01055 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56279.97609 $ & $   0.00141 $ & $   0.01017 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56364.62660 $ & $   0.00485 $ & $   0.01029 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56272.04043 $ & $  -0.00374 $ & $   0.00884 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56197.97153 $ & $  -0.02113 $ & $   0.01103 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56235.00623 $ & $  -0.01213 $ & $   0.01240 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56205.90785 $ & $  -0.02624 $ & $   0.01645 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56303.78516 $ & $   0.00760 $ & $   0.00996 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56393.72638 $ & $   0.01793 $ & $   0.01108 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56190.03637 $ & $   0.01839 $ & $   0.00836 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56258.81488 $ & $  -0.01279 $ & $   0.01372 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56182.10053 $ & $   0.00373 $ & $   0.00885 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56282.62301 $ & $  -0.01444 $ & $   0.01241 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56213.84457 $ & $   0.01023 $ & $   0.01143 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56266.75114 $ & $  -0.00909 $ & $   0.00937 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56332.88439 $ & $   0.01116 $ & $   0.00854 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56235.00788 $ & $  -0.03388 $ & $   0.00937 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56364.62910 $ & $  -0.02760 $ & $   0.01001 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56356.69326 $ & $   0.01420 $ & $   0.01045 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56274.68820 $ & $  -0.01320 $ & $   0.01109 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56272.04292 $ & $   0.00607 $ & $   0.00848 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56242.94470 $ & $   0.00767 $ & $   0.00887 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56295.85120 $ & $  -0.01804 $ & $   0.01314 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56205.91034 $ & $   0.01773 $ & $   0.01420 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56219.13703 $ & $  -0.00184 $ & $   0.00823 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56279.97970 $ & $  -0.01993 $ & $   0.01060 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56303.78766 $ & $   0.01428 $ & $   0.01090 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56393.72884 $ & $  -0.00034 $ & $   0.01109 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56190.03888 $ & $   0.00750 $ & $   0.00903 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56258.81737 $ & $  -0.01416 $ & $   0.01419 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56197.97492 $ & $  -0.00051 $ & $   0.00980 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56235.00961 $ & $  -0.00251 $ & $   0.01274 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56266.75365 $ & $   0.00094 $ & $   0.01012 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56332.88690 $ & $  -0.00414 $ & $   0.00867 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56282.62574 $ & $  -0.00047 $ & $   0.01241 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56235.01035 $ & $  -0.02105 $ & $   0.00887 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56182.10388 $ & $  -0.00797 $ & $   0.00844 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56213.84793 $ & $  -0.00109 $ & $   0.01120 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56274.69067 $ & $   0.02017 $ & $   0.01055 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56272.04568 $ & $  -0.00628 $ & $   0.00868 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56242.94719 $ & $   0.00519 $ & $   0.00870 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56295.85370 $ & $   0.02633 $ & $   0.01373 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56219.13954 $ & $   0.01366 $ & $   0.00891 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56364.63248 $ & $  -0.00404 $ & $   0.00991 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56279.98230 $ & $  -0.01850 $ & $   0.01077 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56393.73135 $ & $  -0.00511 $ & $   0.00942 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56197.97742 $ & $  -0.00777 $ & $   0.00970 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56235.01207 $ & $  -0.01648 $ & $   0.01247 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56190.04164 $ & $   0.01664 $ & $   0.00932 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56311.72683 $ & $  -0.01374 $ & $   0.01527 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56145.07179 $ & $  -0.00631 $ & $   0.01098 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56303.79130 $ & $   0.01875 $ & $   0.01062 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56235.01286 $ & $   0.00009 $ & $   0.00948 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56182.10640 $ & $   0.00324 $ & $   0.00861 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56213.85040 $ & $   0.01316 $ & $   0.01034 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56266.75699 $ & $   0.03100 $ & $   0.01002 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56282.62910 $ & $   0.00824 $ & $   0.01350 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56332.89048 $ & $   0.00027 $ & $   0.00861 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56242.94970 $ & $  -0.02717 $ & $   0.00865 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56295.85621 $ & $   0.00478 $ & $   0.01434 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56250.88581 $ & $   0.00448 $ & $   0.01185 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56364.63495 $ & $   0.01270 $ & $   0.01104 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56274.69404 $ & $  -0.00604 $ & $   0.01025 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56272.04877 $ & $   0.00180 $ & $   0.00834 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56279.98489 $ & $   0.00450 $ & $   0.01072 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56190.04415 $ & $   0.01151 $ & $   0.00840 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56197.98018 $ & $  -0.03123 $ & $   0.01070 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56219.14290 $ & $   0.00116 $ & $   0.00858 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56311.72930 $ & $  -0.01994 $ & $   0.01062 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56290.56681 $ & $  -0.01503 $ & $   0.01755 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56393.73470 $ & $  -0.02065 $ & $   0.01015 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56145.07426 $ & $   0.00046 $ & $   0.01158 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56235.01533 $ & $   0.00880 $ & $   0.01027 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56303.79380 $ & $  -0.01538 $ & $   0.01040 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56182.10888 $ & $   0.00076 $ & $   0.00911 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56213.85287 $ & $   0.01265 $ & $   0.01109 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56282.63157 $ & $  -0.01969 $ & $   0.01483 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56356.70069 $ & $  -0.00283 $ & $   0.01456 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56205.91735 $ & $   0.00351 $ & $   0.01836 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56332.89295 $ & $   0.00472 $ & $   0.00872 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56295.85867 $ & $  -0.02236 $ & $   0.01386 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56242.95222 $ & $   0.00892 $ & $   0.00815 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56227.08028 $ & $  -0.00388 $ & $   0.01375 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56250.88831 $ & $  -0.00129 $ & $   0.01289 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56364.63742 $ & $  -0.00257 $ & $   0.01070 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56274.69654 $ & $   0.01975 $ & $   0.01056 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56272.05129 $ & $   0.00070 $ & $   0.00837 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56279.98750 $ & $   0.00994 $ & $   0.01150 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56197.98265 $ & $   0.00611 $ & $   0.01092 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56219.14538 $ & $  -0.00587 $ & $   0.01057 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56311.73180 $ & $   0.01521 $ & $   0.01232 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56290.56927 $ & $   0.03020 $ & $   0.01652 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56393.73720 $ & $   0.00301 $ & $   0.00886 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56145.07678 $ & $  -0.00058 $ & $   0.01258 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56303.79630 $ & $  -0.01127 $ & $   0.01049 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56182.11139 $ & $  -0.01175 $ & $   0.00911 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56213.85537 $ & $   0.00020 $ & $   0.01081 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56190.04747 $ & $   0.00392 $ & $   0.00862 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56282.63407 $ & $  -0.04616 $ & $   0.01335 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56332.89542 $ & $   0.02212 $ & $   0.00884 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56227.08275 $ & $  -0.00220 $ & $   0.01193 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56235.01873 $ & $   0.01083 $ & $   0.00938 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56250.89078 $ & $   0.02541 $ & $   0.01453 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56274.69901 $ & $   0.01206 $ & $   0.01084 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56364.64018 $ & $  -0.01283 $ & $   0.01052 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56272.05386 $ & $  -0.02664 $ & $   0.00860 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56356.70428 $ & $   0.01625 $ & $   0.01104 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56295.86206 $ & $  -0.00664 $ & $   0.01540 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56242.95559 $ & $  -0.00901 $ & $   0.00812 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56311.73427 $ & $  -0.00208 $ & $   0.01149 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56290.57172 $ & $   0.00624 $ & $   0.01710 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56219.14811 $ & $  -0.00767 $ & $   0.01102 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56393.73967 $ & $   0.00477 $ & $   0.00988 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56303.79880 $ & $   0.00203 $ & $   0.01019 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56190.04999 $ & $   0.00392 $ & $   0.01124 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56197.98605 $ & $  -0.02363 $ & $   0.01131 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56282.63653 $ & $   0.00134 $ & $   0.01249 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56279.99136 $ & $   0.00082 $ & $   0.01137 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56332.89792 $ & $  -0.00689 $ & $   0.00839 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56145.08019 $ & $  -0.01992 $ & $   0.01060 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56235.02124 $ & $   0.00241 $ & $   0.00945 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56266.76535 $ & $  -0.00480 $ & $   0.00917 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56182.11497 $ & $  -0.00190 $ & $   0.00812 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56258.82956 $ & $  -0.02451 $ & $   0.01610 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56274.70151 $ & $  -0.01064 $ & $   0.01062 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56356.70675 $ & $   0.00781 $ & $   0.01050 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56272.05640 $ & $  -0.00746 $ & $   0.00855 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56295.86453 $ & $  -0.00612 $ & $   0.01479 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56250.89413 $ & $   0.01152 $ & $   0.01366 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56227.08631 $ & $   0.00697 $ & $   0.01107 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56242.95832 $ & $  -0.01685 $ & $   0.00847 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56219.15045 $ & $  -0.00217 $ & $   0.01298 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56213.85984 $ & $  -0.00168 $ & $   0.01119 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56364.64354 $ & $   0.00295 $ & $   0.01082 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56393.74218 $ & $   0.00773 $ & $   0.00950 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56235.02296 $ & $  -0.01004 $ & $   0.01379 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56197.98855 $ & $   0.00544 $ & $   0.01014 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56311.73768 $ & $  -0.02367 $ & $   0.01193 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56290.57508 $ & $  -0.01882 $ & $   0.01665 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56190.05276 $ & $   0.00441 $ & $   0.01271 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56279.99398 $ & $   0.00228 $ & $   0.01109 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56145.08266 $ & $   0.00904 $ & $   0.01078 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56303.80215 $ & $  -0.00660 $ & $   0.01007 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56235.02375 $ & $  -0.01648 $ & $   0.00946 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56182.11745 $ & $   0.00045 $ & $   0.00814 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56282.63986 $ & $  -0.00887 $ & $   0.01190 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56332.90127 $ & $   0.00973 $ & $   0.00880 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56295.86701 $ & $  -0.02994 $ & $   0.01416 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56250.89660 $ & $  -0.00312 $ & $   0.01142 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56227.08878 $ & $   0.00149 $ & $   0.01310 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56266.76875 $ & $  -0.00773 $ & $   0.00894 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56242.96083 $ & $   0.00169 $ & $   0.00870 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56213.86235 $ & $   0.01087 $ & $   0.01013 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56274.70488 $ & $   0.00773 $ & $   0.01036 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56258.83296 $ & $  -0.01422 $ & $   0.01587 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56364.64602 $ & $  -0.01495 $ & $   0.01090 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56235.02542 $ & $  -0.01150 $ & $   0.01257 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56197.99102 $ & $  -0.00299 $ & $   0.01194 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56272.06016 $ & $  -0.02950 $ & $   0.00840 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56290.57754 $ & $   0.02931 $ & $   0.01782 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56311.74018 $ & $  -0.02717 $ & $   0.01242 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56190.05544 $ & $  -0.01058 $ & $   0.01329 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56279.99659 $ & $   0.02205 $ & $   0.01089 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56145.08516 $ & $   0.00971 $ & $   0.01136 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56303.80465 $ & $   0.00128 $ & $   0.00930 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56235.02623 $ & $  -0.01516 $ & $   0.00962 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56393.74582 $ & $  -0.00404 $ & $   0.00958 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56182.11996 $ & $  -0.02008 $ & $   0.00902 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56282.64236 $ & $   0.00189 $ & $   0.01204 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56332.90374 $ & $  -0.00746 $ & $   0.00847 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56356.71173 $ & $  -0.00081 $ & $   0.01706 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56205.92822 $ & $  -0.02269 $ & $   0.01578 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56295.86951 $ & $   0.00946 $ & $   0.01473 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56250.89910 $ & $  -0.02929 $ & $   0.01431 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56227.09129 $ & $   0.02711 $ & $   0.01783 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56266.77122 $ & $   0.02147 $ & $   0.00889 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56274.70735 $ & $   0.01800 $ & $   0.01084 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56364.64852 $ & $  -0.01839 $ & $   0.01017 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56213.86507 $ & $   0.01985 $ & $   0.01130 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56235.02788 $ & $  -0.01533 $ & $   0.01372 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56197.99353 $ & $  -0.01253 $ & $   0.01017 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56272.06264 $ & $  -0.00867 $ & $   0.00858 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56290.58000 $ & $   0.00592 $ & $   0.01923 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56311.74265 $ & $  -0.02600 $ & $   0.01152 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56279.99920 $ & $   0.02144 $ & $   0.01117 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56145.08765 $ & $  -0.01311 $ & $   0.01071 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56303.80717 $ & $   0.01549 $ & $   0.00948 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56393.74829 $ & $   0.02049 $ & $   0.00964 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56182.12244 $ & $  -0.00326 $ & $   0.00879 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56282.64486 $ & $  -0.00554 $ & $   0.01223 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56332.90624 $ & $  -0.00018 $ & $   0.00899 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56205.93071 $ & $  -0.00809 $ & $   0.01509 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56190.05914 $ & $   0.01929 $ & $   0.01086 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56266.77375 $ & $  -0.00104 $ & $   0.00939 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56235.02989 $ & $   0.00230 $ & $   0.00932 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56364.65099 $ & $   0.00078 $ & $   0.01104 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56213.86757 $ & $  -0.01041 $ & $   0.01064 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56274.71008 $ & $   0.00057 $ & $   0.01044 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56272.06511 $ & $   0.00214 $ & $   0.00852 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56290.58246 $ & $   0.03913 $ & $   0.02098 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56295.87312 $ & $  -0.01030 $ & $   0.01316 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56311.74515 $ & $  -0.02193 $ & $   0.01063 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56303.80967 $ & $  -0.00720 $ & $   0.00895 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56197.99691 $ & $  -0.00220 $ & $   0.01006 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56332.90871 $ & $   0.01181 $ & $   0.00812 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56282.64758 $ & $   0.00367 $ & $   0.01256 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56266.77567 $ & $   0.02572 $ & $   0.01169 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56242.96782 $ & $  -0.01072 $ & $   0.00846 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56190.06165 $ & $   0.01230 $ & $   0.00922 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56280.00279 $ & $   0.01911 $ & $   0.01131 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56182.12578 $ & $  -0.01316 $ & $   0.00921 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56145.09132 $ & $  -0.00009 $ & $   0.01075 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56235.03240 $ & $   0.01935 $ & $   0.00967 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56266.77651 $ & $  -0.00144 $ & $   0.00960 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56274.71255 $ & $  -0.01123 $ & $   0.01052 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56295.87559 $ & $   0.00549 $ & $   0.01448 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56272.06788 $ & $  -0.00993 $ & $   0.00822 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56364.65441 $ & $  -0.01469 $ & $   0.00958 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56213.87090 $ & $  -0.03497 $ & $   0.01117 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56197.99938 $ & $   0.00255 $ & $   0.01010 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56242.97030 $ & $   0.01306 $ & $   0.00847 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56311.74876 $ & $   0.01437 $ & $   0.01009 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56182.12829 $ & $  -0.00150 $ & $   0.00862 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56145.09378 $ & $  -0.00879 $ & $   0.01117 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56303.81328 $ & $  -0.00622 $ & $   0.00950 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56280.00536 $ & $  -0.01724 $ & $   0.01075 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56235.03488 $ & $   0.00589 $ & $   0.00980 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56190.06439 $ & $   0.00275 $ & $   0.00856 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56282.65094 $ & $   0.02866 $ & $   0.01195 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56205.93656 $ & $   0.02962 $ & $   0.01857 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56266.77908 $ & $   0.00761 $ & $   0.01090 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56332.91235 $ & $  -0.01189 $ & $   0.00931 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56295.87810 $ & $  -0.00748 $ & $   0.01441 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56364.65688 $ & $  -0.00711 $ & $   0.01059 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56213.87337 $ & $  -0.00831 $ & $   0.01002 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56266.77989 $ & $  -0.01677 $ & $   0.00953 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56274.71591 $ & $   0.00142 $ & $   0.01063 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56290.58848 $ & $  -0.01618 $ & $   0.01913 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56198.00214 $ & $  -0.01302 $ & $   0.00952 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56311.75123 $ & $   0.00399 $ & $   0.01075 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56242.97281 $ & $   0.01515 $ & $   0.00876 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56272.07160 $ & $  -0.02416 $ & $   0.00895 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56182.13077 $ & $   0.01689 $ & $   0.01013 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56145.09628 $ & $  -0.01193 $ & $   0.00995 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56303.81579 $ & $   0.00012 $ & $   0.00955 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56190.06690 $ & $   0.00334 $ & $   0.00908 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56280.00795 $ & $   0.00222 $ & $   0.01116 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56282.65341 $ & $   0.00562 $ & $   0.01171 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56205.93902 $ & $   0.00470 $ & $   0.01358 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56332.91482 $ & $   0.01646 $ & $   0.00836 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56295.88058 $ & $  -0.01078 $ & $   0.01363 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56213.87584 $ & $   0.00906 $ & $   0.01089 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56364.65940 $ & $  -0.00233 $ & $   0.01007 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56266.78240 $ & $  -0.01032 $ & $   0.00882 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56274.71838 $ & $   0.00338 $ & $   0.01094 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56227.10286 $ & $   0.01688 $ & $   0.01293 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56290.59094 $ & $  -0.04755 $ & $   0.01756 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56198.00461 $ & $   0.02793 $ & $   0.01077 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56311.75369 $ & $   0.00316 $ & $   0.01153 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56242.97533 $ & $  -0.00360 $ & $   0.00874 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56272.07411 $ & $   0.01661 $ & $   0.00818 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56182.13328 $ & $  -0.01101 $ & $   0.01093 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56303.81826 $ & $  -0.00221 $ & $   0.00978 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56145.09878 $ & $   0.01140 $ & $   0.01185 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56280.01058 $ & $  -0.00398 $ & $   0.01001 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56205.94151 $ & $  -0.00146 $ & $   0.01467 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56332.91733 $ & $  -0.00570 $ & $   0.00925 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56266.78446 $ & $   0.00450 $ & $   0.01129 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56190.07026 $ & $  -0.00044 $ & $   0.00938 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56213.87830 $ & $   0.00130 $ & $   0.01058 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56274.72086 $ & $   0.00161 $ & $   0.01092 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56266.78491 $ & $  -0.00788 $ & $   0.00871 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56364.66215 $ & $   0.02190 $ & $   0.01001 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56227.10538 $ & $  -0.00765 $ & $   0.00936 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56295.88395 $ & $   0.01394 $ & $   0.01455 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56290.59343 $ & $  -0.01019 $ & $   0.01804 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56311.75620 $ & $  -0.00757 $ & $   0.01102 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56235.04193 $ & $   0.00424 $ & $   0.00928 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56272.07658 $ & $  -0.00313 $ & $   0.00866 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56303.82076 $ & $   0.02046 $ & $   0.00918 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56282.65838 $ & $   0.00939 $ & $   0.01165 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56198.00799 $ & $   0.00502 $ & $   0.00900 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56242.97872 $ & $  -0.00807 $ & $   0.00822 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56332.91980 $ & $  -0.01519 $ & $   0.00838 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56266.78692 $ & $  -0.00302 $ & $   0.01024 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56190.07273 $ & $   0.00117 $ & $   0.00905 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56145.10232 $ & $  -0.00967 $ & $   0.00969 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56182.13693 $ & $   0.00685 $ & $   0.01199 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56274.72336 $ & $   0.02264 $ & $   0.01149 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56266.78742 $ & $   0.00157 $ & $   0.00945 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56280.01440 $ & $  -0.01821 $ & $   0.01087 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56295.88642 $ & $   0.00832 $ & $   0.01399 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56213.88168 $ & $   0.00015 $ & $   0.01041 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56235.04441 $ & $  -0.01832 $ & $   0.00935 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56272.07910 $ & $  -0.00228 $ & $   0.00855 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56364.66553 $ & $   0.00489 $ & $   0.00989 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56227.10875 $ & $  -0.00318 $ & $   0.01039 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56290.59675 $ & $   0.02379 $ & $   0.01872 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56198.01046 $ & $   0.01673 $ & $   0.01058 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56311.75954 $ & $   0.01762 $ & $   0.01148 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56190.07524 $ & $   0.00531 $ & $   0.00891 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56145.10481 $ & $  -0.00581 $ & $   0.00945 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56282.66172 $ & $   0.01071 $ & $   0.01180 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56182.13939 $ & $   0.00558 $ & $   0.01523 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56274.72600 $ & $   0.00330 $ & $   0.01388 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56205.94758 $ & $   0.02210 $ & $   0.01666 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56295.88892 $ & $  -0.02159 $ & $   0.01355 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56280.01698 $ & $   0.01715 $ & $   0.01148 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56213.88415 $ & $  -0.01029 $ & $   0.01045 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56274.72673 $ & $  -0.00540 $ & $   0.01023 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56235.04692 $ & $  -0.01272 $ & $   0.00962 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56266.79090 $ & $  -0.00460 $ & $   0.00930 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56364.66804 $ & $   0.00127 $ & $   0.00986 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56227.11123 $ & $  -0.00641 $ & $   0.00816 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56290.59921 $ & $   0.02520 $ & $   0.02097 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56198.01296 $ & $  -0.01355 $ & $   0.01014 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56242.98385 $ & $  -0.00588 $ & $   0.00837 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56190.07774 $ & $  -0.00110 $ & $   0.00906 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56272.08282 $ & $  -0.00594 $ & $   0.00927 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56145.10728 $ & $   0.01675 $ & $   0.01055 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56282.66422 $ & $   0.01581 $ & $   0.01241 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56205.95004 $ & $   0.00617 $ & $   0.01425 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56274.72851 $ & $  -0.02028 $ & $   0.01218 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56295.89139 $ & $  -0.00180 $ & $   0.01372 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56266.79291 $ & $  -0.00362 $ & $   0.01181 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56280.01961 $ & $  -0.02603 $ & $   0.01085 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56274.72920 $ & $   0.01095 $ & $   0.01041 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56235.04940 $ & $  -0.01529 $ & $   0.00943 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56213.88691 $ & $  -0.00652 $ & $   0.01124 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56266.79341 $ & $   0.01865 $ & $   0.00961 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56364.67051 $ & $   0.00787 $ & $   0.00989 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56227.11374 $ & $   0.00630 $ & $   0.00925 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56290.60172 $ & $   0.01874 $ & $   0.01982 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56198.01547 $ & $  -0.00775 $ & $   0.00969 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56311.76452 $ & $   0.00406 $ & $   0.01095 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56242.98636 $ & $  -0.00582 $ & $   0.00813 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56327.63706 $ & $  -0.02135 $ & $   0.00979 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56272.08533 $ & $  -0.01158 $ & $   0.00863 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56145.10978 $ & $  -0.02378 $ & $   0.00984 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56205.95254 $ & $  -0.00218 $ & $   0.01276 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56274.73110 $ & $   0.00330 $ & $   0.01046 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56266.79548 $ & $   0.01510 $ & $   0.01070 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56190.08110 $ & $  -0.00102 $ & $   0.00845 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56280.02223 $ & $   0.01846 $ & $   0.01176 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56266.79589 $ & $   0.00919 $ & $   0.01050 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56213.88941 $ & $   0.01060 $ & $   0.01121 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56274.73196 $ & $  -0.00194 $ & $   0.01059 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56364.67301 $ & $   0.01000 $ & $   0.01038 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56227.11625 $ & $  -0.00774 $ & $   0.00852 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56290.60417 $ & $  -0.00605 $ & $   0.01981 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56295.89502 $ & $  -0.02288 $ & $   0.01371 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56235.05306 $ & $  -0.00952 $ & $   0.01015 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56327.63954 $ & $   0.00546 $ & $   0.00970 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56272.08780 $ & $   0.00613 $ & $   0.00929 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56198.01887 $ & $   0.00602 $ & $   0.00999 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56205.95500 $ & $  -0.03677 $ & $   0.01202 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56242.98973 $ & $   0.00138 $ & $   0.00840 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56237.69913 $ & $   0.01792 $ & $   0.01084 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56190.08358 $ & $  -0.00350 $ & $   0.00838 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56266.79801 $ & $   0.00023 $ & $   0.01086 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56145.11342 $ & $   0.00527 $ & $   0.01045 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56274.73443 $ & $  -0.02146 $ & $   0.00986 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56266.79866 $ & $  -0.00757 $ & $   0.00988 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56274.73479 $ & $  -0.00385 $ & $   0.00989 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56280.02580 $ & $   0.00111 $ & $   0.01118 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56213.89276 $ & $  -0.00950 $ & $   0.01054 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56364.67636 $ & $   0.01620 $ & $   0.01059 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56235.05554 $ & $  -0.00090 $ & $   0.01056 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56227.11962 $ & $   0.00079 $ & $   0.01016 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56327.64204 $ & $   0.01717 $ & $   0.01269 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56198.02137 $ & $   0.00801 $ & $   0.01022 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56290.60777 $ & $  -0.01092 $ & $   0.01869 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56311.77064 $ & $   0.02492 $ & $   0.01170 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56242.99221 $ & $  -0.01421 $ & $   0.00851 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56237.70163 $ & $   0.00209 $ & $   0.01098 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56153.05140 $ & $  -0.01318 $ & $   0.00977 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56190.08633 $ & $  -0.01339 $ & $   0.00898 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56145.11589 $ & $  -0.00972 $ & $   0.00950 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56205.95837 $ & $  -0.02911 $ & $   0.01297 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56266.80108 $ & $   0.00903 $ & $   0.01142 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56213.89467 $ & $  -0.00858 $ & $   0.00943 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56274.73731 $ & $   0.00888 $ & $   0.01002 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56213.89523 $ & $  -0.02305 $ & $   0.01040 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56280.02842 $ & $  -0.00442 $ & $   0.01133 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56274.73780 $ & $   0.00320 $ & $   0.01055 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56364.67887 $ & $   0.00087 $ & $   0.01030 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56235.05805 $ & $   0.00448 $ & $   0.00963 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56227.12210 $ & $   0.00280 $ & $   0.01013 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56266.80216 $ & $  -0.02537 $ & $   0.01070 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56290.61023 $ & $   0.01067 $ & $   0.01895 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56198.02410 $ & $  -0.00939 $ & $   0.01031 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56242.99472 $ & $   0.02614 $ & $   0.00878 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56237.70410 $ & $  -0.00409 $ & $   0.01111 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56153.05390 $ & $   0.00160 $ & $   0.00940 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56190.08880 $ & $  -0.01065 $ & $   0.00877 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56145.11839 $ & $  -0.01255 $ & $   0.01029 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56205.96087 $ & $  -0.02056 $ & $   0.01318 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56213.89718 $ & $   0.00956 $ & $   0.00921 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56266.80383 $ & $   0.01914 $ & $   0.01093 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56274.73991 $ & $   0.01722 $ & $   0.01105 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56213.89770 $ & $   0.01265 $ & $   0.01130 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56274.74028 $ & $   0.01069 $ & $   0.01063 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56364.68134 $ & $  -0.00125 $ & $   0.01018 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56280.03102 $ & $   0.01371 $ & $   0.01120 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56235.06055 $ & $   0.00214 $ & $   0.01044 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56266.80467 $ & $  -0.01448 $ & $   0.01032 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56227.12487 $ & $   0.01620 $ & $   0.00844 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56198.02661 $ & $  -0.00164 $ & $   0.00998 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56311.77562 $ & $   0.01974 $ & $   0.01148 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56242.99724 $ & $  -0.00925 $ & $   0.00813 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56153.05641 $ & $  -0.01745 $ & $   0.00930 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56145.12089 $ & $  -0.00046 $ & $   0.01064 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56266.80630 $ & $   0.01588 $ & $   0.01328 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56274.74255 $ & $  -0.01023 $ & $   0.01038 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56190.09217 $ & $  -0.00355 $ & $   0.00897 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56213.90020 $ & $  -0.01390 $ & $   0.01044 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56274.74278 $ & $   0.01308 $ & $   0.01064 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56280.03366 $ & $  -0.00460 $ & $   0.01048 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56364.68410 $ & $   0.00647 $ & $   0.01007 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56227.12735 $ & $  -0.02339 $ & $   0.00815 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56213.90082 $ & $   0.01487 $ & $   0.00963 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56311.77812 $ & $  -0.00688 $ & $   0.01082 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56235.06391 $ & $  -0.00273 $ & $   0.00938 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56319.71472 $ & $  -0.01639 $ & $   0.01515 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56282.68020 $ & $  -0.02334 $ & $   0.01434 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56198.03002 $ & $  -0.01418 $ & $   0.00965 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56243.00061 $ & $   0.00407 $ & $   0.00848 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56237.70996 $ & $   0.02605 $ & $   0.01001 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56153.05978 $ & $   0.00606 $ & $   0.01054 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56266.80876 $ & $   0.00849 $ & $   0.01175 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56190.09468 $ & $   0.00900 $ & $   0.00906 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56145.12426 $ & $  -0.01970 $ & $   0.01231 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56274.74525 $ & $   0.00308 $ & $   0.01062 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56213.90330 $ & $   0.01437 $ & $   0.00993 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56213.90357 $ & $  -0.01503 $ & $   0.01002 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56235.06640 $ & $   0.00677 $ & $   0.00952 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56274.74654 $ & $   0.01624 $ & $   0.01068 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56227.13072 $ & $   0.00719 $ & $   0.00852 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56319.71721 $ & $  -0.01954 $ & $   0.01283 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56198.03249 $ & $   0.00199 $ & $   0.00993 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56311.78149 $ & $   0.00039 $ & $   0.01151 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56280.03760 $ & $  -0.01106 $ & $   0.01078 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56237.71251 $ & $   0.00110 $ & $   0.01079 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56153.06225 $ & $   0.01542 $ & $   0.00936 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56243.00337 $ & $  -0.00494 $ & $   0.00830 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56190.09719 $ & $   0.02434 $ & $   0.00995 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56145.12672 $ & $   0.01604 $ & $   0.01356 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56266.81217 $ & $  -0.01588 $ & $   0.01074 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56213.90583 $ & $   0.01412 $ & $   0.01040 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56213.90604 $ & $  -0.01180 $ & $   0.01121 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56274.74862 $ & $  -0.00228 $ & $   0.01030 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56235.06890 $ & $  -0.00054 $ & $   0.00958 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56364.68995 $ & $  -0.00867 $ & $   0.01008 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56274.74901 $ & $  -0.01027 $ & $   0.01100 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56227.13320 $ & $   0.01280 $ & $   0.00867 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56319.71971 $ & $   0.01797 $ & $   0.01215 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56311.78396 $ & $  -0.01748 $ & $   0.01066 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56198.03500 $ & $  -0.02855 $ & $   0.00925 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56280.04021 $ & $   0.00472 $ & $   0.01199 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56243.00589 $ & $   0.00112 $ & $   0.00818 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56237.71526 $ & $  -0.02390 $ & $   0.01120 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56153.06501 $ & $  -0.00454 $ & $   0.00932 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56282.68603 $ & $   0.01755 $ & $   0.01400 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56190.09967 $ & $   0.00823 $ & $   0.01151 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56266.81463 $ & $   0.02970 $ & $   0.01091 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56213.90833 $ & $   0.00663 $ & $   0.00974 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56274.75109 $ & $   0.02870 $ & $   0.01139 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56213.90879 $ & $  -0.01289 $ & $   0.01012 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56235.07141 $ & $   0.00260 $ & $   0.01010 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56364.69243 $ & $   0.00278 $ & $   0.01042 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56227.13571 $ & $  -0.00516 $ & $   0.00806 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56274.75160 $ & $  -0.02092 $ & $   0.01118 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56311.78642 $ & $  -0.02692 $ & $   0.01173 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56198.03747 $ & $   0.00955 $ & $   0.00988 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56280.04279 $ & $   0.00609 $ & $   0.01111 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56243.00837 $ & $  -0.00219 $ & $   0.00858 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56153.06751 $ & $   0.00694 $ & $   0.00989 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56319.72312 $ & $  -0.01004 $ & $   0.01315 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56237.71871 $ & $   0.02316 $ & $   0.01034 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56190.10306 $ & $  -0.00613 $ & $   0.01202 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56213.91126 $ & $  -0.00262 $ & $   0.01094 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56274.75381 $ & $  -0.01091 $ & $   0.01098 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56364.69494 $ & $  -0.00302 $ & $   0.01093 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56227.13819 $ & $   0.00186 $ & $   0.00853 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56213.91168 $ & $  -0.01608 $ & $   0.00949 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56311.78892 $ & $  -0.02562 $ & $   0.01090 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56280.04540 $ & $   0.01376 $ & $   0.01071 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56235.07506 $ & $   0.00320 $ & $   0.00971 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56319.72560 $ & $   0.00673 $ & $   0.01228 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56198.04086 $ & $   0.00815 $ & $   0.00955 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56243.01177 $ & $   0.00378 $ & $   0.00910 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56237.72125 $ & $   0.01528 $ & $   0.01050 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56153.07090 $ & $  -0.01272 $ & $   0.00972 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56190.10554 $ & $   0.03153 $ & $   0.01043 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56274.75632 $ & $  -0.00540 $ & $   0.01062 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56213.91419 $ & $  -0.00535 $ & $   0.00963 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56213.91472 $ & $   0.01505 $ & $   0.01003 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56364.69832 $ & $  -0.00173 $ & $   0.01104 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56227.14156 $ & $  -0.01289 $ & $   0.00925 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56235.07754 $ & $  -0.00128 $ & $   0.00999 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56258.88561 $ & $   0.00917 $ & $   0.01411 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56319.72810 $ & $   0.02566 $ & $   0.01083 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56274.75772 $ & $   0.00130 $ & $   0.01144 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56198.04337 $ & $   0.00748 $ & $   0.00972 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56311.79253 $ & $  -0.01067 $ & $   0.01084 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56243.01428 $ & $  -0.00666 $ & $   0.00824 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56237.72371 $ & $   0.00459 $ & $   0.01110 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56153.07341 $ & $  -0.01802 $ & $   0.00898 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56280.04904 $ & $  -0.01727 $ & $   0.01025 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56190.10831 $ & $  -0.00730 $ & $   0.00854 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56266.82300 $ & $  -0.00596 $ & $   0.01149 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56213.91670 $ & $   0.01948 $ & $   0.00979 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56274.75968 $ & $   0.00391 $ & $   0.01052 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56364.70079 $ & $  -0.01282 $ & $   0.01078 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56213.91728 $ & $   0.01485 $ & $   0.01062 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56227.14403 $ & $  -0.01709 $ & $   0.00903 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56235.08005 $ & $   0.01638 $ & $   0.01019 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56319.73060 $ & $   0.00897 $ & $   0.01152 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56274.76021 $ & $   0.00274 $ & $   0.01129 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56311.79499 $ & $   0.00825 $ & $   0.01175 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56198.04610 $ & $  -0.01800 $ & $   0.00934 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56243.01679 $ & $  -0.01111 $ & $   0.00880 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56237.72618 $ & $   0.01547 $ & $   0.00999 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56153.07591 $ & $   0.00861 $ & $   0.00896 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56280.05163 $ & $  -0.00424 $ & $   0.01010 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56282.69703 $ & $   0.01694 $ & $   0.01550 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56190.11078 $ & $   0.00962 $ & $   0.00890 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56213.91921 $ & $   0.00073 $ & $   0.00954 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56274.76217 $ & $  -0.01408 $ & $   0.01054 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56213.91979 $ & $  -0.02198 $ & $   0.01065 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56235.08252 $ & $   0.00509 $ & $   0.00924 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56274.76283 $ & $   0.00848 $ & $   0.01056 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56311.79749 $ & $   0.02673 $ & $   0.01259 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56198.04862 $ & $   0.00600 $ & $   0.00977 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56243.01927 $ & $  -0.01075 $ & $   0.00835 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56258.89135 $ & $   0.01250 $ & $   0.01643 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56153.07842 $ & $   0.00033 $ & $   0.00987 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56282.69953 $ & $   0.02276 $ & $   0.01787 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56280.05424 $ & $   0.00861 $ & $   0.01073 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56319.73423 $ & $  -0.01391 $ & $   0.01196 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56266.82822 $ & $   0.01406 $ & $   0.01263 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56190.11416 $ & $  -0.01256 $ & $   0.00846 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56274.76464 $ & $   0.01554 $ & $   0.01048 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56213.92225 $ & $  -0.00330 $ & $   0.01088 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56213.92282 $ & $  -0.01932 $ & $   0.00974 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56274.76551 $ & $   0.00925 $ & $   0.01223 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56229.79501 $ & $   0.00634 $ & $   0.01575 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56235.08591 $ & $  -0.00239 $ & $   0.00974 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56282.70203 $ & $  -0.00542 $ & $   0.01433 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56280.05684 $ & $   0.02178 $ & $   0.01067 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56319.73673 $ & $  -0.01366 $ & $   0.01139 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56198.05201 $ & $  -0.01308 $ & $   0.00917 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56237.73197 $ & $   0.00311 $ & $   0.01038 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56266.83071 $ & $   0.00891 $ & $   0.01201 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56153.08183 $ & $   0.01079 $ & $   0.00964 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56190.11666 $ & $   0.00054 $ & $   0.00880 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56274.76715 $ & $  -0.00386 $ & $   0.01060 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56213.92533 $ & $  -0.00944 $ & $   0.00987 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56213.92563 $ & $   0.00516 $ & $   0.01097 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56235.08840 $ & $  -0.00586 $ & $   0.01014 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56319.73923 $ & $   0.00844 $ & $   0.01257 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56311.80332 $ & $   0.00630 $ & $   0.01363 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56198.05452 $ & $   0.00715 $ & $   0.01073 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56237.73444 $ & $   0.00307 $ & $   0.01068 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56153.08430 $ & $   0.00962 $ & $   0.00991 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56190.11917 $ & $  -0.00406 $ & $   0.01013 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56274.76966 $ & $  -0.00513 $ & $   0.01146 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56280.06069 $ & $  -0.00350 $ & $   0.01082 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56213.92785 $ & $  -0.01309 $ & $   0.00982 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56243.02649 $ & $   0.01101 $ & $   0.00790 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56274.77051 $ & $  -0.00720 $ & $   0.01066 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56213.92809 $ & $  -0.02267 $ & $   0.01065 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56235.09091 $ & $   0.01986 $ & $   0.00963 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56319.74172 $ & $  -0.01383 $ & $   0.01224 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56311.80579 $ & $  -0.00369 $ & $   0.01358 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56198.05700 $ & $  -0.00264 $ & $   0.00997 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56237.73716 $ & $   0.02033 $ & $   0.01049 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56282.70786 $ & $  -0.02065 $ & $   0.01655 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56153.08706 $ & $   0.00951 $ & $   0.00880 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56274.77216 $ & $   0.02249 $ & $   0.01268 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56266.83651 $ & $  -0.00485 $ & $   0.01262 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56280.06329 $ & $   0.00178 $ & $   0.01083 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56213.93035 $ & $   0.00574 $ & $   0.01027 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56243.02900 $ & $   0.00731 $ & $   0.00812 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56274.77298 $ & $   0.00056 $ & $   0.01044 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56235.09339 $ & $   0.01383 $ & $   0.01024 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56213.93085 $ & $  -0.02879 $ & $   0.01049 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56311.80830 $ & $   0.00607 $ & $   0.01382 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56229.80327 $ & $  -0.02664 $ & $   0.01721 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56198.05952 $ & $   0.00090 $ & $   0.00883 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56258.90235 $ & $  -0.00115 $ & $   0.01716 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56282.71033 $ & $  -0.00461 $ & $   0.01197 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56221.86796 $ & $  -0.00966 $ & $   0.00947 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56153.08956 $ & $  -0.00503 $ & $   0.00904 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56319.74510 $ & $   0.01936 $ & $   0.01219 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56266.83901 $ & $   0.02304 $ & $   0.01272 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56237.74053 $ & $  -0.00514 $ & $   0.01109 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56280.06592 $ & $   0.01625 $ & $   0.01082 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56243.03148 $ & $  -0.00316 $ & $   0.00833 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56190.12519 $ & $  -0.00101 $ & $   0.01245 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56274.77575 $ & $  -0.01559 $ & $   0.01056 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56213.93332 $ & $   0.02809 $ & $   0.01139 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56213.93371 $ & $  -0.02874 $ & $   0.00959 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56311.81076 $ & $   0.00651 $ & $   0.01236 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56229.80576 $ & $  -0.00944 $ & $   0.01603 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56235.09704 $ & $  -0.01152 $ & $   0.01023 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56221.87047 $ & $  -0.00233 $ & $   0.00948 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56319.74761 $ & $  -0.00043 $ & $   0.01079 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56245.67864 $ & $  -0.00612 $ & $   0.01167 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56198.06291 $ & $  -0.01645 $ & $   0.01004 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56274.77741 $ & $  -0.00108 $ & $   0.01317 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56237.74300 $ & $   0.00172 $ & $   0.01034 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56153.09294 $ & $   0.00655 $ & $   0.00874 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56190.12767 $ & $  -0.01233 $ & $   0.01374 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56303.87671 $ & $   0.00333 $ & $   0.00873 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56274.77822 $ & $   0.01283 $ & $   0.01093 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56213.93622 $ & $  -0.02045 $ & $   0.00923 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56243.03484 $ & $   0.00053 $ & $   0.00756 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56213.93668 $ & $  -0.00455 $ & $   0.01049 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56258.90729 $ & $   0.00137 $ & $   0.01659 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56235.09955 $ & $   0.01779 $ & $   0.01039 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56221.87298 $ & $   0.00616 $ & $   0.00937 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56319.75011 $ & $  -0.01180 $ & $   0.01147 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56245.68110 $ & $   0.01046 $ & $   0.01219 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56198.06538 $ & $   0.01076 $ & $   0.00877 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56311.81439 $ & $  -0.01642 $ & $   0.01285 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56237.74550 $ & $   0.00084 $ & $   0.01106 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56153.09541 $ & $  -0.00027 $ & $   0.00873 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56282.71645 $ & $   0.00157 $ & $   0.01117 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56303.87919 $ & $  -0.01259 $ & $   0.00823 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56190.13044 $ & $   0.00482 $ & $   0.01345 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56213.93869 $ & $   0.02062 $ & $   0.01016 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56243.03732 $ & $   0.01549 $ & $   0.00819 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56274.78123 $ & $  -0.01228 $ & $   0.01350 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56274.78158 $ & $   0.01926 $ & $   0.01143 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56213.93918 $ & $  -0.00196 $ & $   0.01135 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56235.10202 $ & $  -0.00515 $ & $   0.01105 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56319.75261 $ & $  -0.01103 $ & $   0.01200 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56245.68357 $ & $   0.00145 $ & $   0.01087 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56311.81686 $ & $  -0.00287 $ & $   0.01188 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56198.06816 $ & $  -0.01889 $ & $   0.00904 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56153.09792 $ & $  -0.00507 $ & $   0.00878 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56282.71892 $ & $  -0.01932 $ & $   0.01131 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56303.88166 $ & $   0.01031 $ & $   0.00858 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56221.87668 $ & $  -0.00478 $ & $   0.00895 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56190.13294 $ & $  -0.01620 $ & $   0.01142 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56213.94119 $ & $   0.01959 $ & $   0.01004 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56243.03984 $ & $   0.00346 $ & $   0.00807 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56274.78375 $ & $   0.02410 $ & $   0.01361 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56274.78406 $ & $   0.01621 $ & $   0.01059 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56213.94168 $ & $  -0.00944 $ & $   0.01038 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56235.10452 $ & $   0.01142 $ & $   0.01081 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56311.81937 $ & $  -0.00637 $ & $   0.01243 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56229.81433 $ & $   0.02889 $ & $   0.01936 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56198.07067 $ & $   0.01370 $ & $   0.01000 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56153.10038 $ & $   0.00973 $ & $   0.00843 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56282.72138 $ & $   0.00884 $ & $   0.01180 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56319.75619 $ & $  -0.01332 $ & $   0.01187 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56221.87919 $ & $  -0.01403 $ & $   0.00878 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56237.75149 $ & $  -0.01081 $ & $   0.01005 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56243.04232 $ & $   0.00891 $ & $   0.00899 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56274.78640 $ & $   0.01067 $ & $   0.01171 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56303.88506 $ & $   0.01315 $ & $   0.00876 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56274.78653 $ & $  -0.00961 $ & $   0.01063 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56213.94415 $ & $   0.00834 $ & $   0.01070 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56190.13629 $ & $  -0.00253 $ & $   0.00918 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56311.82183 $ & $  -0.02012 $ & $   0.01370 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56229.81679 $ & $  -0.00742 $ & $   0.01655 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56235.10788 $ & $   0.00504 $ & $   0.01012 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56245.68928 $ & $  -0.00107 $ & $   0.01160 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56282.72389 $ & $   0.01567 $ & $   0.01153 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56319.75869 $ & $   0.02483 $ & $   0.01130 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56221.88170 $ & $   0.01567 $ & $   0.00982 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56198.07403 $ & $  -0.01120 $ & $   0.00928 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56237.75396 $ & $   0.01608 $ & $   0.01087 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56153.10376 $ & $   0.00514 $ & $   0.00979 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56303.88757 $ & $  -0.00733 $ & $   0.00881 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56274.78903 $ & $   0.00619 $ & $   0.01125 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56298.59699 $ & $  -0.01244 $ & $   0.01001 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56190.13881 $ & $  -0.00778 $ & $   0.00925 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56274.78931 $ & $  -0.00104 $ & $   0.01105 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56243.04570 $ & $   0.00301 $ & $   0.00860 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56213.94747 $ & $   0.00142 $ & $   0.01106 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56235.11039 $ & $  -0.01323 $ & $   0.01161 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56245.69200 $ & $  -0.00315 $ & $   0.01127 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56311.82520 $ & $   0.00875 $ & $   0.01321 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56319.76119 $ & $   0.00231 $ & $   0.01249 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56221.88421 $ & $  -0.00483 $ & $   0.00940 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56213.94839 $ & $  -0.00811 $ & $   0.00915 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56198.07654 $ & $   0.01331 $ & $   0.00923 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56237.75643 $ & $  -0.01780 $ & $   0.01078 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56153.10626 $ & $  -0.01052 $ & $   0.00902 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56282.72725 $ & $   0.02248 $ & $   0.01161 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56303.89004 $ & $   0.00503 $ & $   0.00865 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56298.59946 $ & $  -0.01057 $ & $   0.00966 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56190.14129 $ & $  -0.00464 $ & $   0.01048 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56229.82179 $ & $  -0.02067 $ & $   0.01602 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56274.79236 $ & $  -0.01174 $ & $   0.01040 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56243.04846 $ & $   0.00305 $ & $   0.00863 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56213.94998 $ & $  -0.01940 $ & $   0.01053 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56235.11287 $ & $  -0.00038 $ & $   0.01018 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56245.69451 $ & $  -0.01505 $ & $   0.01102 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56274.79310 $ & $   0.00726 $ & $   0.01022 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56311.82766 $ & $   0.03794 $ & $   0.01387 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56319.76369 $ & $  -0.03289 $ & $   0.01021 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56213.95092 $ & $  -0.01899 $ & $   0.01003 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56198.07902 $ & $   0.00520 $ & $   0.00857 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56237.75915 $ & $  -0.00856 $ & $   0.01077 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56282.72972 $ & $  -0.01406 $ & $   0.01223 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56190.14338 $ & $  -0.01162 $ & $   0.01470 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56153.10898 $ & $  -0.00419 $ & $   0.00848 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56303.89254 $ & $  -0.00663 $ & $   0.00855 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56298.60197 $ & $   0.01448 $ & $   0.01018 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56221.88761 $ & $   0.00374 $ & $   0.00910 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56274.79487 $ & $  -0.01413 $ & $   0.01059 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56243.05097 $ & $  -0.00945 $ & $   0.00851 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56213.95270 $ & $   0.01493 $ & $   0.01165 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56235.11538 $ & $   0.00284 $ & $   0.01091 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56311.83017 $ & $  -0.00203 $ & $   0.01253 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56274.79562 $ & $   0.01377 $ & $   0.01181 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56213.95342 $ & $   0.02311 $ & $   0.00961 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56198.08153 $ & $  -0.00624 $ & $   0.00917 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56282.73218 $ & $   0.03513 $ & $   0.01243 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56245.69783 $ & $  -0.01636 $ & $   0.01116 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56153.11149 $ & $  -0.00236 $ & $   0.00859 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56319.76706 $ & $  -0.01104 $ & $   0.01066 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56221.89012 $ & $   0.00097 $ & $   0.00895 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56298.60529 $ & $  -0.01007 $ & $   0.00964 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56243.05348 $ & $  -0.01048 $ & $   0.00825 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56274.79761 $ & $  -0.01014 $ & $   0.01102 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56303.89619 $ & $   0.00455 $ & $   0.00803 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56274.79823 $ & $  -0.00673 $ & $   0.01242 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56245.70030 $ & $   0.01844 $ & $   0.01289 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56235.11903 $ & $  -0.01190 $ & $   0.01079 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56282.73494 $ & $  -0.03718 $ & $   0.01176 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56319.76957 $ & $   0.00168 $ & $   0.01239 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56221.89263 $ & $   0.00201 $ & $   0.00896 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56213.95678 $ & $   0.00157 $ & $   0.00965 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56198.08489 $ & $   0.02436 $ & $   0.00860 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56153.11482 $ & $   0.00587 $ & $   0.00856 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56298.60775 $ & $   0.01498 $ & $   0.00969 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56303.89866 $ & $  -0.00363 $ & $   0.00836 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56274.80012 $ & $  -0.01045 $ & $   0.01126 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56243.05686 $ & $   0.00741 $ & $   0.00857 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56274.80091 $ & $  -0.00393 $ & $   0.01413 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56258.92899 $ & $  -0.02632 $ & $   0.01380 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56213.95869 $ & $  -0.02183 $ & $   0.01045 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56245.70277 $ & $  -0.01112 $ & $   0.01134 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56235.12150 $ & $   0.00425 $ & $   0.01008 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56319.77203 $ & $   0.00989 $ & $   0.01120 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56221.89513 $ & $  -0.01961 $ & $   0.00894 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56311.83625 $ & $  -0.04407 $ & $   0.01143 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56213.95930 $ & $  -0.00019 $ & $   0.00955 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56198.08736 $ & $   0.02733 $ & $   0.00872 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56237.76757 $ & $  -0.01311 $ & $   0.00917 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56153.11729 $ & $   0.00380 $ & $   0.00909 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56298.61022 $ & $   0.01642 $ & $   0.01050 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56282.73832 $ & $  -0.02491 $ & $   0.01209 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56303.90118 $ & $   0.00500 $ & $   0.00843 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56243.05934 $ & $  -0.00892 $ & $   0.00852 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56229.83283 $ & $  -0.01079 $ & $   0.01572 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56274.80349 $ & $   0.00461 $ & $   0.01064 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56213.96120 $ & $  -0.00923 $ & $   0.01066 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56245.70524 $ & $   0.01724 $ & $   0.01206 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56235.12402 $ & $  -0.00913 $ & $   0.00984 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56319.77453 $ & $  -0.00495 $ & $   0.01035 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56311.83872 $ & $  -0.01885 $ & $   0.01204 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56213.96177 $ & $   0.01321 $ & $   0.00993 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56198.09013 $ & $  -0.01071 $ & $   0.00859 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56237.77010 $ & $  -0.00110 $ & $   0.01030 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56153.11979 $ & $  -0.00965 $ & $   0.00936 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56298.61269 $ & $  -0.00538 $ & $   0.01044 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56282.74079 $ & $  -0.01682 $ & $   0.01199 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56303.90365 $ & $   0.01019 $ & $   0.00911 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56221.89879 $ & $   0.00273 $ & $   0.00853 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56266.86964 $ & $   0.01264 $ & $   0.01458 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56243.06186 $ & $  -0.00335 $ & $   0.00796 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56274.80596 $ & $   0.00701 $ & $   0.01084 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56213.96371 $ & $   0.02321 $ & $   0.01134 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56235.12649 $ & $  -0.00919 $ & $   0.01015 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56311.84122 $ & $  -0.00156 $ & $   0.01214 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56229.83619 $ & $  -0.00992 $ & $   0.01491 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56213.96427 $ & $   0.01062 $ & $   0.00985 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56245.70857 $ & $   0.01832 $ & $   0.01141 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56274.80717 $ & $  -0.00809 $ & $   0.01241 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56153.12229 $ & $  -0.00625 $ & $   0.00973 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56282.74326 $ & $   0.00467 $ & $   0.01281 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56319.77816 $ & $  -0.00307 $ & $   0.01122 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56221.90126 $ & $  -0.00172 $ & $   0.00859 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56237.77348 $ & $  -0.01047 $ & $   0.01079 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56243.06433 $ & $  -0.00534 $ & $   0.00793 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56298.61627 $ & $  -0.01036 $ & $   0.01022 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56274.80847 $ & $  -0.00832 $ & $   0.01136 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56303.90704 $ & $   0.01355 $ & $   0.00871 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56213.96621 $ & $   0.00764 $ & $   0.01058 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56311.84369 $ & $   0.01320 $ & $   0.01395 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56258.93756 $ & $  -0.00625 $ & $   0.01701 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56245.71103 $ & $   0.00033 $ & $   0.01142 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56235.12989 $ & $   0.00526 $ & $   0.01023 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56282.74576 $ & $  -0.00407 $ & $   0.01269 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56274.80979 $ & $  -0.02718 $ & $   0.01135 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56161.06104 $ & $   0.00872 $ & $   0.00871 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56319.78066 $ & $   0.01128 $ & $   0.01099 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56213.96787 $ & $   0.00080 $ & $   0.01061 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56237.77595 $ & $  -0.00509 $ & $   0.01126 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56153.12567 $ & $   0.01209 $ & $   0.01019 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56298.61874 $ & $   0.01673 $ & $   0.01020 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56274.81094 $ & $  -0.02029 $ & $   0.01067 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56303.90951 $ & $   0.02373 $ & $   0.00897 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56198.09717 $ & $  -0.01033 $ & $   0.00827 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56243.06771 $ & $   0.02481 $ & $   0.00860 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56258.94002 $ & $   0.01104 $ & $   0.01789 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56213.96957 $ & $  -0.00772 $ & $   0.01106 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56235.13236 $ & $  -0.01628 $ & $   0.01034 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56245.71376 $ & $  -0.02695 $ & $   0.01094 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56311.84706 $ & $   0.00638 $ & $   0.01185 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56161.06355 $ & $   0.00742 $ & $   0.00865 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56319.78312 $ & $  -0.00609 $ & $   0.01149 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56274.81271 $ & $  -0.03635 $ & $   0.01115 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56213.97034 $ & $   0.00092 $ & $   0.01082 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56153.12813 $ & $   0.01779 $ & $   0.01118 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56282.74913 $ & $  -0.00569 $ & $   0.01497 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56298.62121 $ & $   0.01360 $ & $   0.00965 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56303.91201 $ & $  -0.00881 $ & $   0.00857 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56198.09967 $ & $   0.00741 $ & $   0.00875 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56229.84373 $ & $  -0.03979 $ & $   0.01402 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56274.81430 $ & $  -0.03121 $ & $   0.01119 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56243.07047 $ & $   0.00969 $ & $   0.00896 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56213.97204 $ & $  -0.01856 $ & $   0.01122 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56235.13487 $ & $  -0.00149 $ & $   0.00952 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56245.71626 $ & $  -0.01699 $ & $   0.01128 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56311.84958 $ & $   0.00303 $ & $   0.01143 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56319.78562 $ & $  -0.01822 $ & $   0.01144 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56213.97284 $ & $   0.01527 $ & $   0.01039 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56161.06637 $ & $   0.00349 $ & $   0.00798 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56282.75160 $ & $   0.01474 $ & $   0.01593 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56237.78118 $ & $  -0.00254 $ & $   0.01107 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56298.62368 $ & $   0.00861 $ & $   0.01070 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56153.13089 $ & $   0.02888 $ & $   0.01443 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56303.91449 $ & $   0.01994 $ & $   0.00907 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56266.88045 $ & $  -0.00443 $ & $   0.01932 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56274.81651 $ & $  -0.02188 $ & $   0.01028 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56198.10220 $ & $   0.00470 $ & $   0.00873 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56274.81678 $ & $   0.02111 $ & $   0.01126 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56243.07295 $ & $   0.00408 $ & $   0.00859 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56221.91062 $ & $  -0.00093 $ & $   0.00856 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56235.13734 $ & $  -0.00340 $ & $   0.01047 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56213.97476 $ & $  -0.01432 $ & $   0.01057 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56229.84709 $ & $  -0.04435 $ & $   0.01482 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56213.97532 $ & $   0.01797 $ & $   0.01075 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56245.71959 $ & $  -0.01060 $ & $   0.01133 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56319.78900 $ & $   0.01390 $ & $   0.01242 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56161.06978 $ & $   0.00475 $ & $   0.00845 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56266.88290 $ & $  -0.04827 $ & $   0.01813 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56274.81904 $ & $  -0.00381 $ & $   0.01064 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56298.62701 $ & $  -0.00665 $ & $   0.00952 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56198.10472 $ & $   0.00432 $ & $   0.00817 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56243.07546 $ & $   0.00213 $ & $   0.00836 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56274.81951 $ & $  -0.00079 $ & $   0.01181 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56253.65692 $ & $   0.00248 $ & $   0.01259 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56303.91810 $ & $  -0.00140 $ & $   0.00847 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56221.91309 $ & $  -0.01264 $ & $   0.00877 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56213.97722 $ & $   0.00067 $ & $   0.01018 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56229.84958 $ & $  -0.02024 $ & $   0.01617 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56245.72209 $ & $  -0.00957 $ & $   0.01132 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56327.72719 $ & $   0.00424 $ & $   0.00831 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56235.14098 $ & $   0.00625 $ & $   0.01103 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56319.79147 $ & $  -0.00357 $ & $   0.01159 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56213.97868 $ & $   0.00491 $ & $   0.01080 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56161.07225 $ & $   0.00003 $ & $   0.00876 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56298.62948 $ & $   0.00372 $ & $   0.00974 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56169.00865 $ & $   0.00297 $ & $   0.01335 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56274.82168 $ & $   0.03027 $ & $   0.01154 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56303.92057 $ & $   0.00207 $ & $   0.00893 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56274.82201 $ & $  -0.02417 $ & $   0.01054 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56253.65942 $ & $  -0.01162 $ & $   0.01327 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56221.91561 $ & $  -0.00198 $ & $   0.00871 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56198.10809 $ & $   0.00453 $ & $   0.00815 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56243.07882 $ & $  -0.00274 $ & $   0.00899 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56258.95083 $ & $  -0.03294 $ & $   0.01568 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56327.72932 $ & $  -0.00709 $ & $   0.01132 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56213.98060 $ & $   0.02109 $ & $   0.01118 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56245.72456 $ & $   0.00660 $ & $   0.01121 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56235.14346 $ & $  -0.01514 $ & $   0.01001 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56319.79397 $ & $  -0.02163 $ & $   0.01160 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56213.98117 $ & $  -0.00394 $ & $   0.01007 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56161.07476 $ & $   0.01165 $ & $   0.00816 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56298.63195 $ & $  -0.01467 $ & $   0.00994 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56237.78952 $ & $   0.00950 $ & $   0.01059 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56282.76020 $ & $   0.00307 $ & $   0.01208 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56274.82437 $ & $  -0.02281 $ & $   0.01383 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56169.01140 $ & $  -0.00898 $ & $   0.01318 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56303.92309 $ & $  -0.01648 $ & $   0.00876 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56221.91809 $ & $  -0.00010 $ & $   0.00865 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56198.11061 $ & $   0.00650 $ & $   0.00865 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56243.08129 $ & $   0.02336 $ & $   0.00876 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56229.85479 $ & $  -0.02927 $ & $   0.01430 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56274.82534 $ & $   0.01908 $ & $   0.01098 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56213.98310 $ & $   0.01014 $ & $   0.01035 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56245.72703 $ & $   0.03976 $ & $   0.01269 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56235.14596 $ & $  -0.00943 $ & $   0.01029 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56319.79647 $ & $   0.01631 $ & $   0.01147 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56213.98368 $ & $  -0.01664 $ & $   0.01043 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56161.07726 $ & $   0.00550 $ & $   0.00859 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56298.63442 $ & $   0.00240 $ & $   0.00976 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56169.01389 $ & $  -0.00716 $ & $   0.01440 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56303.92556 $ & $   0.00281 $ & $   0.00847 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56243.08377 $ & $  -0.00623 $ & $   0.00827 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56274.82785 $ & $   0.01273 $ & $   0.01093 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56229.85741 $ & $   0.02837 $ & $   0.01417 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56213.98557 $ & $   0.01573 $ & $   0.01116 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56274.82815 $ & $   0.03487 $ & $   0.01282 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56221.92171 $ & $   0.00963 $ & $   0.00852 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56235.14843 $ & $   0.00103 $ & $   0.01073 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56229.85812 $ & $   0.00599 $ & $   0.01635 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56213.98619 $ & $  -0.00183 $ & $   0.01051 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56245.73013 $ & $   0.01812 $ & $   0.01211 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56282.76540 $ & $  -0.01683 $ & $   0.01556 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56319.80010 $ & $  -0.00161 $ & $   0.01224 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56258.95783 $ & $  -0.03255 $ & $   0.01562 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56237.79527 $ & $   0.01476 $ & $   0.01016 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56161.08090 $ & $   0.00886 $ & $   0.00810 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56298.63800 $ & $  -0.00890 $ & $   0.01029 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56243.08628 $ & $  -0.00673 $ & $   0.00873 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56169.01724 $ & $   0.00410 $ & $   0.01244 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56274.83032 $ & $   0.00305 $ & $   0.01117 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56303.92894 $ & $   0.00213 $ & $   0.00829 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56213.98807 $ & $   0.00685 $ & $   0.01101 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56229.86017 $ & $  -0.00998 $ & $   0.01543 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56274.83069 $ & $  -0.00593 $ & $   0.01200 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56221.92422 $ & $  -0.00860 $ & $   0.00880 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56229.86061 $ & $   0.01205 $ & $   0.01464 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56245.73260 $ & $   0.00669 $ & $   0.01279 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56198.11699 $ & $  -0.00885 $ & $   0.00804 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56235.15182 $ & $   0.00607 $ & $   0.01195 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56253.66919 $ & $  -0.01463 $ & $   0.01105 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56319.80260 $ & $  -0.01102 $ & $   0.01159 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56282.76808 $ & $   0.03574 $ & $   0.01392 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56290.70412 $ & $   0.00600 $ & $   0.01382 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56213.98981 $ & $  -0.02218 $ & $   0.01064 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56237.79775 $ & $  -0.00417 $ & $   0.01085 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56161.08337 $ & $  -0.00403 $ & $   0.00854 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56298.64047 $ & $  -0.00277 $ & $   0.01026 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56169.01970 $ & $  -0.00581 $ & $   0.01215 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56274.83282 $ & $  -0.01093 $ & $   0.01085 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56303.93142 $ & $   0.00197 $ & $   0.00808 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56229.86266 $ & $   0.02717 $ & $   0.01406 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56221.92669 $ & $  -0.00590 $ & $   0.00869 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56243.08964 $ & $  -0.00100 $ & $   0.00881 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56274.83358 $ & $  -0.00860 $ & $   0.01508 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56229.86307 $ & $   0.01521 $ & $   0.01503 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56213.99143 $ & $   0.01381 $ & $   0.01093 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56235.15433 $ & $   0.02687 $ & $   0.01270 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56253.67172 $ & $   0.01602 $ & $   0.01267 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56319.80507 $ & $   0.02595 $ & $   0.01225 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56290.70661 $ & $  -0.00326 $ & $   0.01167 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56198.12036 $ & $  -0.01246 $ & $   0.00822 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56282.77077 $ & $   0.00341 $ & $   0.01763 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56237.80025 $ & $  -0.01054 $ & $   0.01103 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56213.99234 $ & $  -0.01309 $ & $   0.01034 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56161.08587 $ & $  -0.00472 $ & $   0.00855 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56258.96304 $ & $  -0.03859 $ & $   0.01576 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56298.64294 $ & $   0.00290 $ & $   0.01024 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56303.93394 $ & $  -0.01476 $ & $   0.00855 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56229.86553 $ & $   0.03219 $ & $   0.01435 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56274.83619 $ & $   0.02142 $ & $   0.01184 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56243.09237 $ & $   0.02318 $ & $   0.00855 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56274.83628 $ & $  -0.01913 $ & $   0.01437 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56213.99390 $ & $   0.03955 $ & $   0.01108 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56229.86603 $ & $   0.02873 $ & $   0.01338 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56253.67419 $ & $  -0.02624 $ & $   0.01205 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56319.80756 $ & $  -0.00740 $ & $   0.01139 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56290.70910 $ & $   0.02359 $ & $   0.01180 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56198.12284 $ & $  -0.01256 $ & $   0.00854 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56213.99484 $ & $   0.00585 $ & $   0.01006 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56161.08838 $ & $   0.01068 $ & $   0.00814 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56258.96550 $ & $  -0.02114 $ & $   0.01650 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56282.77345 $ & $  -0.00598 $ & $   0.01447 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56298.64544 $ & $  -0.00598 $ & $   0.01022 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56237.80301 $ & $  -0.00141 $ & $   0.01070 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56306.58155 $ & $  -0.00264 $ & $   0.01022 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56303.93640 $ & $  -0.00825 $ & $   0.00868 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56282.77447 $ & $  -0.02766 $ & $   0.01280 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56274.83867 $ & $   0.00550 $ & $   0.01100 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56243.09489 $ & $  -0.00961 $ & $   0.00842 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56169.02580 $ & $  -0.02420 $ & $   0.01195 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56229.86849 $ & $   0.00059 $ & $   0.01373 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56213.99662 $ & $  -0.01718 $ & $   0.01078 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56229.86889 $ & $  -0.01534 $ & $   0.01435 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56198.12534 $ & $   0.02149 $ & $   0.00893 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56213.99732 $ & $  -0.00734 $ & $   0.01002 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56282.77595 $ & $  -0.00365 $ & $   0.01519 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56306.58401 $ & $  -0.01453 $ & $   0.00992 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56253.67755 $ & $   0.00745 $ & $   0.01234 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56274.84015 $ & $   0.00674 $ & $   0.01419 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56221.93371 $ & $  -0.01184 $ & $   0.00880 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56319.81085 $ & $   0.01254 $ & $   0.01183 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56266.90445 $ & $   0.01610 $ & $   0.01457 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56290.71253 $ & $   0.02942 $ & $   0.01267 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56161.09176 $ & $  -0.00331 $ & $   0.00859 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56298.64876 $ & $   0.01219 $ & $   0.00994 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56245.74233 $ & $  -0.00449 $ & $   0.01407 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56237.80638 $ & $   0.02048 $ & $   0.01074 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56282.77722 $ & $  -0.02903 $ & $   0.01504 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56243.09740 $ & $   0.00366 $ & $   0.00874 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56274.84139 $ & $  -0.00102 $ & $   0.01160 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56303.94005 $ & $  -0.00498 $ & $   0.00822 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56229.87099 $ & $   0.01377 $ & $   0.01443 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56213.99913 $ & $   0.00855 $ & $   0.01094 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56229.87135 $ & $  -0.00840 $ & $   0.01513 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56169.02914 $ & $   0.01997 $ & $   0.01291 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56198.12782 $ & $   0.01094 $ & $   0.00845 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56306.58648 $ & $  -0.00996 $ & $   0.00974 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56253.68001 $ & $  -0.01669 $ & $   0.01240 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56274.84266 $ & $   0.00446 $ & $   0.01305 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56221.93618 $ & $   0.00463 $ & $   0.00930 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56282.77870 $ & $   0.02262 $ & $   0.01270 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56319.81335 $ & $   0.00100 $ & $   0.01054 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56266.90691 $ & $   0.02203 $ & $   0.01538 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56290.71499 $ & $  -0.02356 $ & $   0.01215 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56161.09426 $ & $   0.00072 $ & $   0.00841 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56298.65123 $ & $  -0.00947 $ & $   0.01099 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56258.97138 $ & $  -0.00642 $ & $   0.01553 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56245.74480 $ & $  -0.00147 $ & $   0.01300 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56274.84390 $ & $  -0.00841 $ & $   0.01145 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56303.94252 $ & $   0.01098 $ & $   0.00859 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56229.87348 $ & $  -0.00513 $ & $   0.01468 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56229.87411 $ & $   0.02835 $ & $   0.01633 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56169.03164 $ & $   0.00880 $ & $   0.01239 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56243.10076 $ & $  -0.00220 $ & $   0.00874 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56214.00249 $ & $   0.01275 $ & $   0.01112 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56253.68248 $ & $  -0.00608 $ & $   0.01079 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56221.93869 $ & $   0.00140 $ & $   0.00892 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56274.84528 $ & $  -0.01550 $ & $   0.01397 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56319.81585 $ & $   0.00047 $ & $   0.01124 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56290.71748 $ & $   0.00801 $ & $   0.01090 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56198.13117 $ & $  -0.00351 $ & $   0.00841 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56161.09676 $ & $   0.02630 $ & $   0.00920 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56214.00332 $ & $  -0.01579 $ & $   0.01091 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56298.65374 $ & $   0.01710 $ & $   0.01079 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56306.58982 $ & $   0.00477 $ & $   0.00984 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56237.81139 $ & $  -0.01356 $ & $   0.01055 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56282.78207 $ & $   0.00944 $ & $   0.01284 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56266.91027 $ & $  -0.02571 $ & $   0.01542 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56303.94504 $ & $   0.00384 $ & $   0.00869 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56282.78259 $ & $  -0.01179 $ & $   0.01444 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56229.87657 $ & $   0.00409 $ & $   0.01576 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56243.10324 $ & $  -0.01327 $ & $   0.00849 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56274.84723 $ & $  -0.00794 $ & $   0.01146 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56229.87681 $ & $   0.00450 $ & $   0.01287 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56214.00495 $ & $  -0.00194 $ & $   0.01085 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56319.81834 $ & $  -0.04037 $ & $   0.01167 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56274.84795 $ & $   0.00043 $ & $   0.01206 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56290.71999 $ & $  -0.01383 $ & $   0.01246 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56198.13368 $ & $  -0.01302 $ & $   0.00790 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56298.65621 $ & $  -0.01094 $ & $   0.01083 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56214.00583 $ & $  -0.00159 $ & $   0.00996 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56245.74980 $ & $   0.00899 $ & $   0.01518 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56306.59232 $ & $   0.00347 $ & $   0.01054 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56237.81394 $ & $  -0.02362 $ & $   0.01149 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56282.78455 $ & $  -0.01195 $ & $   0.01235 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56266.91298 $ & $  -0.01337 $ & $   0.01620 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56303.94755 $ & $  -0.00265 $ & $   0.00820 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56243.10571 $ & $   0.00117 $ & $   0.00834 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56274.84974 $ & $  -0.00244 $ & $   0.01108 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56229.87931 $ & $   0.02195 $ & $   0.01323 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56214.00742 $ & $   0.00201 $ & $   0.01105 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56229.87997 $ & $   0.00109 $ & $   0.01750 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56214.00833 $ & $  -0.00373 $ & $   0.01020 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56198.13645 $ & $  -0.00275 $ & $   0.00846 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56306.59479 $ & $  -0.01965 $ & $   0.01024 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56282.78706 $ & $  -0.01503 $ & $   0.01194 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56327.75766 $ & $   0.00963 $ & $   0.00863 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56319.82192 $ & $  -0.00657 $ & $   0.01184 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56245.75312 $ & $  -0.03472 $ & $   0.01608 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56290.72366 $ & $   0.00513 $ & $   0.01340 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56274.85174 $ & $   0.02030 $ & $   0.01202 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56237.81732 $ & $   0.01568 $ & $   0.01120 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56298.65981 $ & $   0.01376 $ & $   0.01038 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56243.10822 $ & $   0.03440 $ & $   0.00904 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56274.85221 $ & $  -0.00750 $ & $   0.01098 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56214.00993 $ & $  -0.00572 $ & $   0.01103 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56221.94593 $ & $  -0.00810 $ & $   0.00829 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56229.88206 $ & $  -0.01021 $ & $   0.01230 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56229.88243 $ & $   0.01673 $ & $   0.01576 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56282.78924 $ & $   0.02260 $ & $   0.01510 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56198.13893 $ & $   0.00061 $ & $   0.00925 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56282.78953 $ & $   0.01111 $ & $   0.01220 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56306.59752 $ & $   0.01298 $ & $   0.01008 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56327.76016 $ & $  -0.00544 $ & $   0.00888 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56319.82438 $ & $  -0.00632 $ & $   0.01123 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56290.72613 $ & $   0.00803 $ & $   0.01321 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56245.75562 $ & $   0.00507 $ & $   0.01324 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56237.81980 $ & $   0.01265 $ & $   0.01103 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56298.66228 $ & $   0.00817 $ & $   0.01067 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56214.01195 $ & $  -0.01936 $ & $   0.00957 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56274.85472 $ & $   0.00831 $ & $   0.01117 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56253.69212 $ & $  -0.00724 $ & $   0.01196 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56303.95339 $ & $   0.00258 $ & $   0.00840 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56221.94840 $ & $   0.01755 $ & $   0.00869 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56229.88456 $ & $   0.01052 $ & $   0.01302 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56229.88493 $ & $   0.01082 $ & $   0.01622 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56243.11160 $ & $  -0.00330 $ & $   0.00799 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56214.01330 $ & $  -0.00283 $ & $   0.01122 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56258.98410 $ & $   0.01385 $ & $   0.01294 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56327.76267 $ & $  -0.02113 $ & $   0.00906 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56319.82688 $ & $  -0.00237 $ & $   0.01128 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56290.72863 $ & $  -0.01545 $ & $   0.01415 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56198.14228 $ & $   0.03036 $ & $   0.00978 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56237.82231 $ & $   0.02094 $ & $   0.01070 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56298.66479 $ & $   0.00173 $ & $   0.01083 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56214.01443 $ & $  -0.00123 $ & $   0.01046 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56245.75835 $ & $  -0.02754 $ & $   0.01319 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56306.60093 $ & $   0.01587 $ & $   0.01034 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56274.85714 $ & $  -0.01899 $ & $   0.01451 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56253.69459 $ & $   0.01999 $ & $   0.01172 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56303.95591 $ & $   0.01120 $ & $   0.00855 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56221.95092 $ & $   0.00429 $ & $   0.00876 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56229.88739 $ & $   0.01143 $ & $   0.01463 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56274.85808 $ & $   0.00280 $ & $   0.01163 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56243.11434 $ & $   0.01068 $ & $   0.00841 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56214.01576 $ & $  -0.01552 $ & $   0.01108 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56229.88791 $ & $   0.01551 $ & $   0.01329 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56282.79467 $ & $  -0.01117 $ & $   0.01621 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56319.82934 $ & $  -0.00208 $ & $   0.01167 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56290.73112 $ & $   0.00528 $ & $   0.01352 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56198.14478 $ & $   0.01233 $ & $   0.01174 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56298.66725 $ & $   0.00573 $ & $   0.01069 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56245.76081 $ & $   0.02589 $ & $   0.01259 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56214.01694 $ & $  -0.01616 $ & $   0.00898 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56258.98750 $ & $   0.02956 $ & $   0.01263 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56306.60340 $ & $  -0.00265 $ & $   0.01030 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56327.76606 $ & $  -0.00971 $ & $   0.00890 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56253.69705 $ & $  -0.02661 $ & $   0.01105 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56303.95842 $ & $   0.00418 $ & $   0.00906 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56221.95342 $ & $  -0.02486 $ & $   0.00810 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56274.86055 $ & $  -0.01628 $ & $   0.01188 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56243.11685 $ & $  -0.01618 $ & $   0.00804 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56214.01849 $ & $   0.00202 $ & $   0.01049 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56229.89044 $ & $   0.01053 $ & $   0.01266 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56229.89075 $ & $   0.01295 $ & $   0.01542 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56258.98997 $ & $  -0.02646 $ & $   0.01197 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56306.60587 $ & $   0.01450 $ & $   0.01029 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56327.76853 $ & $  -0.00663 $ & $   0.00950 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56319.83273 $ & $   0.01258 $ & $   0.01240 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56290.73450 $ & $  -0.01540 $ & $   0.01239 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56298.67061 $ & $   0.01182 $ & $   0.01015 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56245.76422 $ & $   0.01072 $ & $   0.01352 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56237.82837 $ & $   0.01408 $ & $   0.01087 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56253.70045 $ & $  -0.01400 $ & $   0.01173 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56243.11932 $ & $   0.01355 $ & $   0.00858 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56274.86327 $ & $   0.00420 $ & $   0.01116 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56221.95678 $ & $  -0.00633 $ & $   0.00834 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56303.96201 $ & $   0.00666 $ & $   0.00899 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56214.02099 $ & $  -0.01693 $ & $   0.01106 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56274.86363 $ & $   0.00165 $ & $   0.01320 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56229.89325 $ & $   0.00204 $ & $   0.01444 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56306.60833 $ & $   0.00871 $ & $   0.01022 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56327.77103 $ & $   0.00365 $ & $   0.00949 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56319.83519 $ & $  -0.00357 $ & $   0.01259 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56290.73701 $ & $  -0.03142 $ & $   0.01183 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56261.63844 $ & $   0.03432 $ & $   0.01565 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56298.67311 $ & $   0.01964 $ & $   0.01057 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56245.76668 $ & $  -0.00999 $ & $   0.01338 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56253.70292 $ & $  -0.00107 $ & $   0.01196 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56221.95926 $ & $  -0.01268 $ & $   0.00815 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56274.86578 $ & $   0.00704 $ & $   0.01121 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56303.96448 $ & $  -0.00129 $ & $   0.00886 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56229.89540 $ & $   0.00472 $ & $   0.01229 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56274.86616 $ & $   0.01772 $ & $   0.01147 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56243.12243 $ & $  -0.00462 $ & $   0.00853 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56214.02395 $ & $  -0.00402 $ & $   0.00940 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56229.89597 $ & $   0.02138 $ & $   0.01591 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56214.02432 $ & $   0.00918 $ & $   0.01242 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56327.77354 $ & $  -0.01872 $ & $   0.00920 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56319.83768 $ & $  -0.00265 $ & $   0.01251 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56290.73951 $ & $  -0.00325 $ & $   0.01312 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56298.67558 $ & $   0.00498 $ & $   0.01128 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56282.80374 $ & $  -0.04568 $ & $   0.01299 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56306.61175 $ & $   0.00543 $ & $   0.01076 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56258.99607 $ & $  -0.01715 $ & $   0.01314 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56221.96177 $ & $   0.00144 $ & $   0.00831 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56303.96699 $ & $   0.00620 $ & $   0.00921 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56261.64188 $ & $   0.02256 $ & $   0.01479 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56274.86878 $ & $   0.01092 $ & $   0.01245 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56243.12490 $ & $   0.00306 $ & $   0.00855 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56214.02645 $ & $  -0.00467 $ & $   0.00948 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56229.89847 $ & $   0.00558 $ & $   0.01524 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56229.89850 $ & $   0.00868 $ & $   0.01232 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56274.86911 $ & $  -0.00323 $ & $   0.01112 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56214.02682 $ & $   0.02017 $ & $   0.01558 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56319.84018 $ & $  -0.02307 $ & $   0.01107 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56290.74197 $ & $   0.02084 $ & $   0.01125 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56298.67808 $ & $   0.01793 $ & $   0.01096 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56245.77165 $ & $   0.00808 $ & $   0.01313 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56237.83571 $ & $  -0.00764 $ & $   0.01091 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56306.61422 $ & $  -0.00032 $ & $   0.01014 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56253.70773 $ & $  -0.01472 $ & $   0.01253 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56327.77714 $ & $  -0.00051 $ & $   0.00958 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56221.96424 $ & $  -0.00060 $ & $   0.00848 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56303.96945 $ & $   0.00661 $ & $   0.00871 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56243.12740 $ & $   0.00567 $ & $   0.00831 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56274.87142 $ & $   0.02233 $ & $   0.01179 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56214.02896 $ & $  -0.00970 $ & $   0.00981 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56258.99948 $ & $  -0.00040 $ & $   0.01158 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56229.90100 $ & $  -0.00895 $ & $   0.01369 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56274.87158 $ & $  -0.00517 $ & $   0.01176 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56169.05861 $ & $   0.01171 $ & $   0.01150 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56229.90180 $ & $  -0.01173 $ & $   0.01589 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56306.61669 $ & $  -0.01715 $ & $   0.00990 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56327.77964 $ & $   0.00901 $ & $   0.00966 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56319.84382 $ & $  -0.00178 $ & $   0.01174 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56290.74557 $ & $   0.01992 $ & $   0.01254 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56237.83908 $ & $  -0.02269 $ & $   0.01028 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56245.77506 $ & $  -0.01812 $ & $   0.01221 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56253.71110 $ & $  -0.00228 $ & $   0.01256 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56298.68168 $ & $  -0.01363 $ & $   0.01049 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56261.64713 $ & $  -0.00060 $ & $   0.01625 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56243.12988 $ & $   0.00481 $ & $   0.00893 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56214.03143 $ & $   0.00822 $ & $   0.00921 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56259.00199 $ & $  -0.01306 $ & $   0.01346 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56274.87409 $ & $   0.00413 $ & $   0.01172 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56303.97281 $ & $  -0.00774 $ & $   0.00829 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56229.90375 $ & $  -0.02039 $ & $   0.01297 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56221.96786 $ & $  -0.00799 $ & $   0.00839 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56229.90429 $ & $   0.03192 $ & $   0.01744 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56169.06200 $ & $  -0.00452 $ & $   0.01082 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56274.87524 $ & $   0.00465 $ & $   0.01130 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56306.61941 $ & $  -0.01537 $ & $   0.01011 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56327.78211 $ & $  -0.00773 $ & $   0.00913 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56319.84629 $ & $   0.00451 $ & $   0.01161 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56290.74807 $ & $  -0.00507 $ & $   0.01179 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56245.77756 $ & $  -0.01787 $ & $   0.01191 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56261.64960 $ & $  -0.01211 $ & $   0.01571 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56298.68416 $ & $   0.01152 $ & $   0.01084 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56259.00445 $ & $   0.02568 $ & $   0.01168 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56253.71381 $ & $  -0.00879 $ & $   0.01173 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56274.87656 $ & $   0.00111 $ & $   0.01203 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56303.97528 $ & $   0.01538 $ & $   0.00858 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56229.90621 $ & $   0.02145 $ & $   0.01216 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56221.97037 $ & $  -0.00613 $ & $   0.00876 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56282.81312 $ & $  -0.03959 $ & $   0.01385 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56243.13326 $ & $  -0.00158 $ & $   0.00853 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56169.06446 $ & $  -0.01250 $ & $   0.01198 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56214.03504 $ & $  -0.00794 $ & $   0.01039 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56274.87802 $ & $  -0.00822 $ & $   0.01142 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56327.78461 $ & $   0.00125 $ & $   0.00932 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56319.84878 $ & $   0.00990 $ & $   0.01063 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56237.84405 $ & $  -0.01848 $ & $   0.01100 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56290.75057 $ & $   0.00336 $ & $   0.01266 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56298.68663 $ & $  -0.01605 $ & $   0.01116 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56253.71628 $ & $   0.03576 $ & $   0.01182 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56245.78031 $ & $   0.01236 $ & $   0.01246 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56306.62282 $ & $  -0.00424 $ & $   0.00961 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56259.00721 $ & $  -0.02060 $ & $   0.01248 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56303.97776 $ & $   0.01675 $ & $   0.00909 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56221.97285 $ & $   0.00335 $ & $   0.00878 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56282.81581 $ & $  -0.01325 $ & $   0.01541 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56229.90931 $ & $   0.01521 $ & $   0.01424 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56243.13599 $ & $  -0.00905 $ & $   0.00855 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56274.87993 $ & $  -0.00508 $ & $   0.01169 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56169.06697 $ & $  -0.00980 $ & $   0.01068 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56214.03755 $ & $   0.00508 $ & $   0.00960 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56229.90959 $ & $   0.02061 $ & $   0.01271 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56274.88063 $ & $   0.03108 $ & $   0.01428 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56319.85124 $ & $  -0.00228 $ & $   0.01032 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56290.75307 $ & $  -0.01907 $ & $   0.01158 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56298.68910 $ & $  -0.00581 $ & $   0.01095 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56245.78278 $ & $   0.01635 $ & $   0.01073 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56237.84682 $ & $   0.03045 $ & $   0.01028 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56253.71878 $ & $  -0.00393 $ & $   0.01181 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56306.62529 $ & $  -0.00331 $ & $   0.00966 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56327.78795 $ & $  -0.00245 $ & $   0.00926 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56303.98026 $ & $  -0.00857 $ & $   0.00950 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56221.97536 $ & $  -0.02193 $ & $   0.00772 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56351.59675 $ & $  -0.00179 $ & $   0.01034 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56243.13850 $ & $  -0.00879 $ & $   0.00872 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56169.06943 $ & $   0.01333 $ & $   0.01340 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56274.88243 $ & $  -0.01525 $ & $   0.01142 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56214.04003 $ & $   0.01293 $ & $   0.00881 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56259.01062 $ & $   0.01406 $ & $   0.01242 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56229.91209 $ & $   0.02763 $ & $   0.01284 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56274.88334 $ & $   0.02024 $ & $   0.01305 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56306.62779 $ & $  -0.01841 $ & $   0.01023 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56327.79042 $ & $  -0.00481 $ & $   0.00992 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56319.85462 $ & $  -0.02011 $ & $   0.01166 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56290.75648 $ & $  -0.01523 $ & $   0.01255 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56298.69246 $ & $   0.02706 $ & $   0.01188 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56261.65793 $ & $  -0.00880 $ & $   0.01688 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56245.78616 $ & $   0.00484 $ & $   0.01064 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56237.85023 $ & $  -0.01544 $ & $   0.01122 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56351.59922 $ & $   0.01827 $ & $   0.01070 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56243.14097 $ & $  -0.00995 $ & $   0.00893 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56214.04253 $ & $  -0.00558 $ & $   0.00953 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56229.91459 $ & $  -0.00254 $ & $   0.01219 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56274.88515 $ & $   0.00787 $ & $   0.01172 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56221.97872 $ & $  -0.00108 $ & $   0.00876 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56303.98392 $ & $   0.01275 $ & $   0.00921 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56169.07281 $ & $   0.03796 $ & $   0.00897 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56229.91528 $ & $   0.00441 $ & $   0.01528 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56282.82225 $ & $   0.02151 $ & $   0.01639 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56306.63026 $ & $   0.00234 $ & $   0.01011 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56327.79292 $ & $  -0.01085 $ & $   0.01007 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56319.85712 $ & $  -0.00468 $ & $   0.01178 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56290.75894 $ & $  -0.00765 $ & $   0.01300 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56298.69493 $ & $  -0.02259 $ & $   0.01136 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56261.66041 $ & $   0.01743 $ & $   0.01473 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56274.88719 $ & $   0.00119 $ & $   0.01112 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56351.60170 $ & $   0.00491 $ & $   0.01076 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56335.72997 $ & $   0.00319 $ & $   0.00937 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56259.01559 $ & $  -0.01169 $ & $   0.01146 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56274.88762 $ & $  -0.00809 $ & $   0.01123 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56229.91710 $ & $   0.02423 $ & $   0.01244 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56221.98120 $ & $   0.00666 $ & $   0.00835 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56303.98639 $ & $  -0.01549 $ & $   0.00892 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56243.14435 $ & $  -0.00777 $ & $   0.00826 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56169.07532 $ & $   0.00653 $ & $   0.00895 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56253.72579 $ & $  -0.01792 $ & $   0.01241 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56214.04593 $ & $  -0.00210 $ & $   0.00879 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56327.79542 $ & $  -0.00017 $ & $   0.00969 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56282.82494 $ & $  -0.00691 $ & $   0.01658 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56319.85962 $ & $   0.02552 $ & $   0.01223 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56290.76141 $ & $  -0.01768 $ & $   0.01219 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56298.69744 $ & $  -0.00353 $ & $   0.01109 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56274.88971 $ & $   0.00698 $ & $   0.01022 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56306.63369 $ & $   0.01796 $ & $   0.01006 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56237.85526 $ & $   0.01634 $ & $   0.00996 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56335.73250 $ & $  -0.00425 $ & $   0.00813 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56259.01810 $ & $  -0.01839 $ & $   0.01243 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56221.98371 $ & $   0.00808 $ & $   0.00848 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56303.98886 $ & $   0.00081 $ & $   0.00886 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56261.66374 $ & $  -0.00843 $ & $   0.01556 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56351.60509 $ & $  -0.00768 $ & $   0.00982 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56243.14682 $ & $  -0.00146 $ & $   0.00915 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56214.04841 $ & $  -0.01099 $ & $   0.00985 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56253.72829 $ & $  -0.00274 $ & $   0.01146 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56229.92045 $ & $  -0.01797 $ & $   0.01160 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56274.89099 $ & $   0.00224 $ & $   0.01159 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56169.07805 $ & $   0.00495 $ & $   0.00956 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56266.95518 $ & $   0.04219 $ & $   0.01648 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56319.86208 $ & $   0.00068 $ & $   0.01217 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56282.82789 $ & $   0.01032 $ & $   0.01433 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56290.76389 $ & $   0.01690 $ & $   0.01214 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56298.69991 $ & $  -0.00147 $ & $   0.01173 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56306.63617 $ & $   0.00189 $ & $   0.01012 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56274.89232 $ & $  -0.01866 $ & $   0.01200 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56237.85781 $ & $  -0.00409 $ & $   0.01111 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56327.79902 $ & $   0.00261 $ & $   0.01003 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56335.73502 $ & $   0.00455 $ & $   0.00897 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56221.98619 $ & $  -0.01007 $ & $   0.00784 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56335.73517 $ & $  -0.01376 $ & $   0.00896 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56303.99137 $ & $   0.00518 $ & $   0.00943 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56261.66646 $ & $  -0.02662 $ & $   0.01465 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56351.60760 $ & $  -0.02056 $ & $   0.01290 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56243.14933 $ & $   0.01886 $ & $   0.00932 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56253.73075 $ & $  -0.01369 $ & $   0.01118 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56214.05092 $ & $   0.02451 $ & $   0.01023 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56259.02149 $ & $  -0.02417 $ & $   0.01234 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56274.89346 $ & $  -0.00570 $ & $   0.01119 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56169.08055 $ & $   0.00871 $ & $   0.00956 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56229.92410 $ & $  -0.00406 $ & $   0.01394 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56282.83061 $ & $   0.00819 $ & $   0.01267 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56306.63867 $ & $   0.00515 $ & $   0.00968 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56327.80153 $ & $  -0.01476 $ & $   0.01035 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56335.73764 $ & $  -0.00900 $ & $   0.00899 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56319.86571 $ & $   0.01124 $ & $   0.01233 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56290.76749 $ & $   0.00911 $ & $   0.01118 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56261.66893 $ & $  -0.01735 $ & $   0.01587 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56298.70350 $ & $   0.00528 $ & $   0.01115 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56351.61007 $ & $   0.00284 $ & $   0.01036 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56243.15181 $ & $   0.00296 $ & $   0.00946 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56237.86122 $ & $  -0.02112 $ & $   0.01008 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56214.05340 $ & $   0.00143 $ & $   0.00867 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56335.73836 $ & $  -0.02197 $ & $   0.00832 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56259.02396 $ & $   0.00925 $ & $   0.01400 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56274.89597 $ & $  -0.01064 $ & $   0.01172 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56303.99473 $ & $   0.01504 $ & $   0.00866 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56221.98981 $ & $   0.00831 $ & $   0.00796 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56253.73416 $ & $   0.01212 $ & $   0.01220 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56169.08390 $ & $   0.00961 $ & $   0.00918 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56229.92667 $ & $   0.02007 $ & $   0.01699 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56229.92677 $ & $   0.03429 $ & $   0.01368 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56306.64139 $ & $   0.00580 $ & $   0.00974 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56327.80403 $ & $  -0.00421 $ & $   0.00972 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56335.74012 $ & $  -0.01392 $ & $   0.00925 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56319.86818 $ & $   0.01091 $ & $   0.01276 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56261.67139 $ & $   0.02950 $ & $   0.01503 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56290.76999 $ & $   0.01829 $ & $   0.01216 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56298.70598 $ & $   0.00499 $ & $   0.01071 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56314.57797 $ & $  -0.01981 $ & $   0.01438 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56237.86370 $ & $   0.02318 $ & $   0.01053 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56282.83436 $ & $  -0.00034 $ & $   0.01345 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56259.02646 $ & $   0.02790 $ & $   0.01309 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56335.74089 $ & $   0.00966 $ & $   0.00900 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56351.61285 $ & $  -0.01256 $ & $   0.00957 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56274.89844 $ & $  -0.00596 $ & $   0.01150 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56303.99723 $ & $  -0.01010 $ & $   0.00949 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56221.99233 $ & $  -0.01490 $ & $   0.00818 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56243.15521 $ & $   0.00779 $ & $   0.01154 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56169.08637 $ & $  -0.00629 $ & $   0.00949 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56253.73688 $ & $  -0.00964 $ & $   0.01173 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56214.05701 $ & $  -0.00865 $ & $   0.00919 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56229.92917 $ & $  -0.01924 $ & $   0.01483 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56229.92926 $ & $   0.00253 $ & $   0.01227 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56327.80650 $ & $   0.00539 $ & $   0.01080 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56319.87068 $ & $   0.00549 $ & $   0.01245 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56290.77249 $ & $  -0.00435 $ & $   0.01156 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56298.70848 $ & $   0.00112 $ & $   0.01026 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56314.58048 $ & $  -0.00101 $ & $   0.01478 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56306.64481 $ & $   0.00237 $ & $   0.00955 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56335.74340 $ & $  -0.00461 $ & $   0.00859 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56335.74349 $ & $  -0.01525 $ & $   0.00985 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56259.02918 $ & $  -0.00884 $ & $   0.01367 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56303.99971 $ & $  -0.00502 $ & $   0.00881 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56221.99484 $ & $   0.00338 $ & $   0.00809 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56261.67473 $ & $  -0.02577 $ & $   0.01585 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56282.83769 $ & $   0.01817 $ & $   0.01133 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56351.61622 $ & $   0.00306 $ & $   0.01042 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56274.90181 $ & $  -0.01806 $ & $   0.01135 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56243.15794 $ & $   0.02087 $ & $   0.01232 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56253.73934 $ & $   0.01709 $ & $   0.01069 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56214.05952 $ & $   0.00369 $ & $   0.00997 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56245.80359 $ & $   0.01491 $ & $   0.01018 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56319.87314 $ & $   0.01379 $ & $   0.01241 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56290.77496 $ & $  -0.01489 $ & $   0.01252 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56298.71099 $ & $   0.00356 $ & $   0.01118 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56314.58295 $ & $  -0.02308 $ & $   0.01344 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56327.80984 $ & $  -0.00277 $ & $   0.01062 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56306.64731 $ & $   0.01273 $ & $   0.01012 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56335.74591 $ & $   0.00031 $ & $   0.00884 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56335.74600 $ & $  -0.00535 $ & $   0.00938 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56221.99735 $ & $   0.00482 $ & $   0.00866 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56261.67723 $ & $   0.00973 $ & $   0.01584 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56269.61347 $ & $   0.03903 $ & $   0.01247 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56282.84019 $ & $   0.00838 $ & $   0.01140 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56229.93374 $ & $   0.03288 $ & $   0.01307 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56351.61870 $ & $   0.00714 $ & $   0.01055 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56274.90432 $ & $   0.01892 $ & $   0.01147 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56253.74185 $ & $  -0.03248 $ & $   0.01173 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56214.06203 $ & $  -0.01820 $ & $   0.00911 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56259.03261 $ & $   0.01685 $ & $   0.01266 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56245.80636 $ & $   0.01094 $ & $   0.00942 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56229.93503 $ & $  -0.01954 $ & $   0.01433 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56327.81231 $ & $   0.01206 $ & $   0.01219 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56306.64981 $ & $  -0.02010 $ & $   0.00922 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56319.87651 $ & $  -0.00628 $ & $   0.01270 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56335.74847 $ & $   0.00363 $ & $   0.01037 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56261.67969 $ & $  -0.03213 $ & $   0.01593 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56184.96531 $ & $   0.00914 $ & $   0.00920 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56298.71429 $ & $  -0.02117 $ & $   0.01084 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56290.77838 $ & $   0.01867 $ & $   0.01203 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56314.58632 $ & $  -0.02313 $ & $   0.01140 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56269.61597 $ & $  -0.01566 $ & $   0.01194 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56282.84266 $ & $  -0.00916 $ & $   0.01184 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56245.80816 $ & $  -0.01421 $ & $   0.01031 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56351.62118 $ & $  -0.00463 $ & $   0.01033 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56229.93624 $ & $  -0.00088 $ & $   0.01297 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56237.87229 $ & $  -0.00434 $ & $   0.00994 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56214.06450 $ & $   0.00497 $ & $   0.00930 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56274.90705 $ & $  -0.00596 $ & $   0.01120 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56259.03511 $ & $  -0.03394 $ & $   0.01203 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56335.74957 $ & $  -0.00884 $ & $   0.00880 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56245.80886 $ & $   0.02119 $ & $   0.00883 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56253.74518 $ & $   0.01674 $ & $   0.01178 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56229.93749 $ & $   0.00490 $ & $   0.01539 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56327.81480 $ & $   0.00761 $ & $   0.01111 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56306.65228 $ & $  -0.00187 $ & $   0.01033 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56319.87898 $ & $  -0.00385 $ & $   0.01215 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56335.75098 $ & $   0.00698 $ & $   0.00994 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56261.68216 $ & $  -0.02291 $ & $   0.01377 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56184.96779 $ & $   0.00804 $ & $   0.00977 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56298.71677 $ & $  -0.01155 $ & $   0.01025 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56290.78085 $ & $   0.03563 $ & $   0.01155 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56314.58879 $ & $   0.02054 $ & $   0.01329 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56269.61844 $ & $   0.00410 $ & $   0.01184 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56208.77601 $ & $  -0.00493 $ & $   0.01287 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56245.81063 $ & $  -0.01466 $ & $   0.01099 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56229.93874 $ & $   0.00450 $ & $   0.01341 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56351.62369 $ & $  -0.01971 $ & $   0.01026 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56282.84538 $ & $   0.00221 $ & $   0.01169 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56259.03758 $ & $   0.00328 $ & $   0.01258 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56274.90955 $ & $  -0.00459 $ & $   0.01171 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56335.75208 $ & $   0.01411 $ & $   0.00869 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56253.74765 $ & $  -0.00077 $ & $   0.01146 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56214.06786 $ & $   0.00752 $ & $   0.00892 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56222.00419 $ & $  -0.00773 $ & $   0.00784 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56229.94021 $ & $   0.01889 $ & $   0.01416 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56245.81227 $ & $   0.01583 $ & $   0.00858 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56319.88147 $ & $   0.00588 $ & $   0.01238 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56184.97030 $ & $   0.01045 $ & $   0.00853 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56298.71927 $ & $  -0.00837 $ & $   0.01147 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56314.59126 $ & $  -0.02456 $ & $   0.01235 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56290.78336 $ & $  -0.00190 $ & $   0.01237 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56245.81313 $ & $   0.01229 $ & $   0.01178 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56237.87721 $ & $  -0.02340 $ & $   0.01032 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56229.94124 $ & $  -0.02687 $ & $   0.01232 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56306.65571 $ & $  -0.00354 $ & $   0.00954 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56208.77877 $ & $   0.02405 $ & $   0.01244 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56259.04008 $ & $   0.02212 $ & $   0.01378 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56335.75458 $ & $   0.01120 $ & $   0.01077 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56335.75459 $ & $  -0.00749 $ & $   0.00818 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56269.62177 $ & $   0.02041 $ & $   0.01184 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56351.62707 $ & $   0.01035 $ & $   0.01083 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56253.75015 $ & $   0.02477 $ & $   0.01212 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56282.84875 $ & $  -0.00249 $ & $   0.01145 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56214.07034 $ & $  -0.00080 $ & $   0.00872 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56274.91293 $ & $  -0.00250 $ & $   0.01075 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56222.00670 $ & $  -0.00355 $ & $   0.00809 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56229.94270 $ & $  -0.01321 $ & $   0.01442 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56245.81478 $ & $   0.03073 $ & $   0.00949 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56319.88393 $ & $   0.01764 $ & $   0.01223 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56298.72174 $ & $   0.01027 $ & $   0.01068 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56314.59374 $ & $   0.02540 $ & $   0.01433 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56290.78582 $ & $   0.00150 $ & $   0.01150 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56237.87973 $ & $  -0.00179 $ & $   0.01092 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56306.65819 $ & $   0.01409 $ & $   0.00996 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56208.78124 $ & $  -0.02001 $ & $   0.01291 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56335.75706 $ & $  -0.00531 $ & $   0.01019 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56335.75707 $ & $  -0.00702 $ & $   0.00842 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56184.97368 $ & $   0.01344 $ & $   0.00923 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56261.68828 $ & $  -0.01909 $ & $   0.01262 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56229.94462 $ & $  -0.00709 $ & $   0.01449 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56269.62450 $ & $   0.00449 $ & $   0.01199 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56351.62958 $ & $  -0.00011 $ & $   0.01073 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56343.69366 $ & $  -0.03404 $ & $   0.01553 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56282.85123 $ & $   0.00519 $ & $   0.01133 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56214.07285 $ & $   0.00121 $ & $   0.00886 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56274.91540 $ & $   0.01767 $ & $   0.01117 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56259.04348 $ & $   0.01058 $ & $   0.01178 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56222.00918 $ & $  -0.00007 $ & $   0.00837 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56245.81730 $ & $   0.01095 $ & $   0.00941 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56169.10306 $ & $   0.00504 $ & $   0.00888 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56306.66069 $ & $  -0.00402 $ & $   0.00998 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56319.88757 $ & $  -0.03250 $ & $   0.01067 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56335.75957 $ & $   0.02381 $ & $   0.01122 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56184.97615 $ & $   0.01644 $ & $   0.00885 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56261.69075 $ & $   0.04120 $ & $   0.01614 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56298.72533 $ & $   0.01998 $ & $   0.01058 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56290.78946 $ & $   0.03299 $ & $   0.01282 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56314.59741 $ & $   0.00980 $ & $   0.01270 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56237.88307 $ & $   0.02086 $ & $   0.01156 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56229.94711 $ & $   0.01373 $ & $   0.01389 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56351.63205 $ & $   0.02761 $ & $   0.01070 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56269.62700 $ & $   0.01261 $ & $   0.01239 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56208.78458 $ & $  -0.02270 $ & $   0.01263 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56282.85373 $ & $   0.00482 $ & $   0.01115 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56214.07532 $ & $  -0.01626 $ & $   0.00914 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56274.91788 $ & $   0.01954 $ & $   0.01138 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56259.04596 $ & $   0.01388 $ & $   0.01321 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56335.76048 $ & $   0.01354 $ & $   0.00869 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56245.81981 $ & $  -0.00782 $ & $   0.00912 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56253.75599 $ & $  -0.00332 $ & $   0.01236 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56245.82012 $ & $   0.03209 $ & $   0.01352 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56222.01281 $ & $  -0.00272 $ & $   0.00903 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56169.10641 $ & $   0.02317 $ & $   0.01050 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56306.66341 $ & $   0.00921 $ & $   0.01029 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56319.89004 $ & $   0.00635 $ & $   0.01121 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56335.76204 $ & $   0.01981 $ & $   0.01051 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56184.97866 $ & $  -0.01686 $ & $   0.00903 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56261.69324 $ & $   0.00472 $ & $   0.01488 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56298.72779 $ & $   0.01970 $ & $   0.01085 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56314.59987 $ & $   0.01384 $ & $   0.01430 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56290.79196 $ & $  -0.01567 $ & $   0.01281 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56237.88553 $ & $   0.00088 $ & $   0.01083 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56269.62948 $ & $   0.00826 $ & $   0.01199 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56208.78704 $ & $   0.00144 $ & $   0.01283 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56282.85620 $ & $  -0.01378 $ & $   0.01130 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56274.92038 $ & $  -0.01656 $ & $   0.01144 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56229.94986 $ & $   0.01501 $ & $   0.01411 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56351.63481 $ & $   0.00050 $ & $   0.01115 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56335.76296 $ & $  -0.00997 $ & $   0.00855 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56177.04369 $ & $  -0.03280 $ & $   0.01605 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56343.69941 $ & $  -0.00098 $ & $   0.01387 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56253.75875 $ & $  -0.00346 $ & $   0.01110 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56214.07893 $ & $  -0.01583 $ & $   0.00926 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56229.95100 $ & $  -0.01439 $ & $   0.01480 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56245.82320 $ & $  -0.01905 $ & $   0.00915 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56222.01533 $ & $   0.00168 $ & $   0.00833 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56319.89255 $ & $  -0.00709 $ & $   0.01128 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56380.73507 $ & $   0.02180 $ & $   0.01519 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56298.73030 $ & $   0.00043 $ & $   0.00996 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56184.98142 $ & $   0.00982 $ & $   0.00914 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56314.60234 $ & $  -0.01502 $ & $   0.01260 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56290.79443 $ & $  -0.00009 $ & $   0.01185 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56208.78951 $ & $  -0.00066 $ & $   0.01297 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56229.95236 $ & $   0.00443 $ & $   0.01348 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56306.66679 $ & $  -0.00743 $ & $   0.00954 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56335.76542 $ & $   0.01777 $ & $   0.01080 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56177.04615 $ & $   0.00012 $ & $   0.01389 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56261.69657 $ & $   0.02792 $ & $   0.01652 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56343.70188 $ & $   0.02748 $ & $   0.01254 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56269.63281 $ & $  -0.00850 $ & $   0.01163 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56282.85960 $ & $  -0.00205 $ & $   0.01138 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56274.92371 $ & $  -0.02640 $ & $   0.01133 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56351.63815 $ & $  -0.00458 $ & $   0.01120 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56253.76126 $ & $   0.00667 $ & $   0.01154 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56214.08143 $ & $   0.02185 $ & $   0.00960 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56229.95350 $ & $   0.02054 $ & $   0.01675 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56259.05228 $ & $   0.02879 $ & $   0.01217 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56245.82568 $ & $  -0.00547 $ & $   0.00881 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56222.01784 $ & $  -0.01225 $ & $   0.00783 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56319.89501 $ & $   0.00040 $ & $   0.01156 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56298.73277 $ & $  -0.01417 $ & $   0.01078 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56314.60484 $ & $  -0.00698 $ & $   0.01225 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56290.79693 $ & $   0.02072 $ & $   0.01129 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56208.79188 $ & $   0.00233 $ & $   0.01389 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56306.66926 $ & $   0.01678 $ & $   0.00976 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56335.76789 $ & $   0.00541 $ & $   0.01116 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56335.76798 $ & $  -0.01274 $ & $   0.00835 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56177.04864 $ & $  -0.00526 $ & $   0.01255 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56184.98481 $ & $   0.01823 $ & $   0.00929 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56269.63528 $ & $  -0.00900 $ & $   0.01224 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56343.70438 $ & $  -0.02126 $ & $   0.01298 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56282.86207 $ & $  -0.02697 $ & $   0.01117 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56274.92622 $ & $   0.00483 $ & $   0.01198 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56229.95571 $ & $   0.00502 $ & $   0.01225 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56351.64066 $ & $   0.00588 $ & $   0.01122 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56253.76372 $ & $  -0.02276 $ & $   0.01148 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56214.08390 $ & $  -0.00697 $ & $   0.00907 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56222.02031 $ & $   0.00584 $ & $   0.00806 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56245.82844 $ & $  -0.01792 $ & $   0.00882 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56380.74007 $ & $  -0.01605 $ & $   0.01216 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56229.95690 $ & $  -0.01771 $ & $   0.01491 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56282.86365 $ & $  -0.02243 $ & $   0.01440 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56259.05579 $ & $   0.02653 $ & $   0.01263 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56319.89834 $ & $   0.01714 $ & $   0.01302 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56306.67173 $ & $  -0.01305 $ & $   0.00950 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56335.77040 $ & $   0.00643 $ & $   0.01062 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56177.05113 $ & $  -0.02022 $ & $   0.01265 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56261.70153 $ & $   0.00165 $ & $   0.01524 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56298.73611 $ & $   0.01644 $ & $   0.01087 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56314.60821 $ & $   0.01529 $ & $   0.01328 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56290.80031 $ & $   0.00258 $ & $   0.01153 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56184.98732 $ & $  -0.00329 $ & $   0.00849 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56208.79527 $ & $  -0.00899 $ & $   0.01157 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56269.63779 $ & $   0.01583 $ & $   0.01208 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56282.86454 $ & $  -0.00093 $ & $   0.01107 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56237.89416 $ & $  -0.00914 $ & $   0.01101 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56229.95818 $ & $   0.02604 $ & $   0.01549 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56214.08641 $ & $   0.01272 $ & $   0.00988 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56274.92895 $ & $  -0.01123 $ & $   0.01185 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56335.77164 $ & $  -0.00313 $ & $   0.00865 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56274.92918 $ & $  -0.00282 $ & $   0.01057 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56396.61442 $ & $  -0.00642 $ & $   0.01290 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56245.83095 $ & $   0.00983 $ & $   0.00903 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56253.76706 $ & $   0.02580 $ & $   0.01086 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56229.95936 $ & $  -0.04017 $ & $   0.01485 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56222.02368 $ & $   0.00739 $ & $   0.00814 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56259.05826 $ & $   0.02605 $ & $   0.01414 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56319.90081 $ & $   0.00384 $ & $   0.01213 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56306.67423 $ & $   0.00622 $ & $   0.01031 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56282.86637 $ & $  -0.01324 $ & $   0.01402 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56335.77287 $ & $   0.01776 $ & $   0.01148 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56261.70399 $ & $  -0.05236 $ & $   0.01582 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56298.73858 $ & $  -0.00123 $ & $   0.01093 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56314.61068 $ & $  -0.01629 $ & $   0.01282 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56184.98979 $ & $  -0.00382 $ & $   0.00872 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56290.80281 $ & $   0.00673 $ & $   0.01249 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56269.64025 $ & $  -0.02252 $ & $   0.01152 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56208.79780 $ & $  -0.00645 $ & $   0.01277 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56351.64564 $ & $  -0.00330 $ & $   0.01199 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56229.96070 $ & $   0.03297 $ & $   0.01415 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56282.86730 $ & $   0.01592 $ & $   0.01150 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56169.11839 $ & $   0.01875 $ & $   0.00840 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56274.93145 $ & $  -0.00036 $ & $   0.01168 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56335.77411 $ & $  -0.02198 $ & $   0.00834 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56274.93170 $ & $  -0.01448 $ & $   0.01088 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56253.76953 $ & $  -0.00118 $ & $   0.01216 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56245.83366 $ & $   0.01847 $ & $   0.01138 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56214.08978 $ & $  -0.00204 $ & $   0.00999 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56259.06073 $ & $   0.00578 $ & $   0.01389 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56222.02620 $ & $  -0.02148 $ & $   0.00786 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56319.90330 $ & $   0.02137 $ & $   0.01171 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56245.83439 $ & $   0.00104 $ & $   0.00878 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56298.74108 $ & $  -0.01238 $ & $   0.01091 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56314.61314 $ & $  -0.02581 $ & $   0.01279 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56290.80527 $ & $  -0.00444 $ & $   0.01151 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56184.99229 $ & $   0.00782 $ & $   0.00909 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56208.80052 $ & $  -0.04447 $ & $   0.01288 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56229.96317 $ & $   0.01445 $ & $   0.01306 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56237.89917 $ & $  -0.03258 $ & $   0.01003 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56306.67764 $ & $  -0.01863 $ & $   0.00951 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56169.12087 $ & $  -0.00526 $ & $   0.00938 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56261.70734 $ & $  -0.02294 $ & $   0.01428 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56335.77656 $ & $   0.01988 $ & $   0.01060 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56282.87011 $ & $   0.01191 $ & $   0.01357 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56335.77662 $ & $   0.00453 $ & $   0.00851 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56269.64359 $ & $  -0.02419 $ & $   0.01175 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56274.93432 $ & $   0.01484 $ & $   0.00957 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56253.77200 $ & $   0.00595 $ & $   0.01114 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56351.64907 $ & $  -0.01278 $ & $   0.01001 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56282.87066 $ & $   0.00907 $ & $   0.01175 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56214.09226 $ & $  -0.00426 $ & $   0.00937 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56245.83616 $ & $  -0.02174 $ & $   0.01110 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56274.93482 $ & $   0.00703 $ & $   0.01135 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56222.02867 $ & $  -0.02018 $ & $   0.00916 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56259.06323 $ & $   0.01938 $ & $   0.01343 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56319.90576 $ & $   0.00589 $ & $   0.01207 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56245.83690 $ & $   0.01037 $ & $   0.00868 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56298.74356 $ & $  -0.01117 $ & $   0.01033 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56314.61565 $ & $  -0.01966 $ & $   0.01357 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56290.80777 $ & $   0.00491 $ & $   0.01237 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56208.80300 $ & $  -0.00079 $ & $   0.01385 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56306.68011 $ & $   0.02533 $ & $   0.01026 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56237.90167 $ & $   0.00112 $ & $   0.01101 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56335.77903 $ & $  -0.00646 $ & $   0.01017 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56169.12364 $ & $   0.01055 $ & $   0.00966 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56335.77910 $ & $   0.00023 $ & $   0.00867 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56261.71006 $ & $  -0.01194 $ & $   0.01494 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56184.99565 $ & $   0.01158 $ & $   0.00847 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56177.05971 $ & $   0.02005 $ & $   0.01605 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56269.64632 $ & $   0.00712 $ & $   0.01181 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56229.96650 $ & $   0.00557 $ & $   0.01254 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56282.87305 $ & $  -0.00098 $ & $   0.01427 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56253.77450 $ & $  -0.02296 $ & $   0.01073 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56351.65154 $ & $   0.00186 $ & $   0.01046 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56282.87314 $ & $   0.00203 $ & $   0.01153 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56245.83862 $ & $  -0.00390 $ & $   0.01021 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56214.09473 $ & $  -0.00155 $ & $   0.00934 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56274.93730 $ & $  -0.00111 $ & $   0.01095 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56222.03119 $ & $  -0.01949 $ & $   0.00777 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56245.83942 $ & $  -0.00708 $ & $   0.00949 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56274.93809 $ & $  -0.02496 $ & $   0.00966 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56229.96797 $ & $  -0.00417 $ & $   0.01351 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56259.06660 $ & $  -0.00754 $ & $   0.01180 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56306.68262 $ & $  -0.01468 $ & $   0.00995 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56319.90933 $ & $   0.00101 $ & $   0.01226 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56335.78153 $ & $  -0.00568 $ & $   0.00969 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56261.71256 $ & $  -0.01620 $ & $   0.01453 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56177.06216 $ & $   0.01579 $ & $   0.01226 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56184.99816 $ & $  -0.01034 $ & $   0.00816 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56298.74720 $ & $  -0.00970 $ & $   0.00969 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56169.12630 $ & $  -0.00567 $ & $   0.00944 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56314.61927 $ & $  -0.00750 $ & $   0.01292 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56269.64879 $ & $   0.00310 $ & $   0.01231 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56208.80633 $ & $   0.01110 $ & $   0.01301 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56290.81141 $ & $   0.01034 $ & $   0.01238 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56229.96903 $ & $   0.03108 $ & $   0.01313 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56351.65401 $ & $   0.00941 $ & $   0.01051 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56237.90505 $ & $   0.00400 $ & $   0.01041 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56282.87561 $ & $   0.00495 $ & $   0.01142 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56214.09724 $ & $   0.02547 $ & $   0.00952 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56282.87575 $ & $   0.00894 $ & $   0.01121 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56274.93981 $ & $   0.00629 $ & $   0.01153 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56335.78251 $ & $  -0.00361 $ & $   0.00820 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56253.77784 $ & $   0.00247 $ & $   0.01164 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56245.84194 $ & $  -0.01483 $ & $   0.00877 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56245.84200 $ & $  -0.01686 $ & $   0.00972 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56274.94058 $ & $   0.00153 $ & $   0.01071 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56259.06910 $ & $  -0.00411 $ & $   0.01222 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56319.91180 $ & $   0.00317 $ & $   0.01340 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56222.03480 $ & $   0.01089 $ & $   0.00828 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56306.68535 $ & $   0.00230 $ & $   0.00953 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56335.78400 $ & $  -0.01096 $ & $   0.00981 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56261.71502 $ & $   0.00759 $ & $   0.01526 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56185.00066 $ & $   0.00634 $ & $   0.00824 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56298.74971 $ & $  -0.00206 $ & $   0.00982 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56314.62174 $ & $  -0.01044 $ & $   0.01250 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56269.65126 $ & $   0.00325 $ & $   0.01118 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56208.80880 $ & $  -0.02997 $ & $   0.01379 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56290.81392 $ & $  -0.01636 $ & $   0.01032 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56237.90751 $ & $  -0.00869 $ & $   0.00995 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56282.87811 $ & $  -0.01272 $ & $   0.01070 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56298.75020 $ & $  -0.00491 $ & $   0.00934 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56274.94228 $ & $   0.01763 $ & $   0.01139 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56351.65677 $ & $  -0.02783 $ & $   0.01076 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56282.87842 $ & $   0.01454 $ & $   0.01123 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56335.78502 $ & $   0.00024 $ & $   0.00868 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56177.06553 $ & $   0.00424 $ & $   0.01075 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56380.75556 $ & $   0.00883 $ & $   0.01283 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56169.12971 $ & $  -0.00173 $ & $   0.00979 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56245.84447 $ & $   0.01289 $ & $   0.00976 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56253.78060 $ & $   0.00340 $ & $   0.01097 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56274.94321 $ & $   0.01423 $ & $   0.01145 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56214.10085 $ & $   0.00679 $ & $   0.00973 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56229.97294 $ & $  -0.00838 $ & $   0.01713 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56259.07156 $ & $  -0.00551 $ & $   0.01127 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56319.91429 $ & $   0.00961 $ & $   0.01268 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56222.03732 $ & $  -0.01156 $ & $   0.00819 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56245.84529 $ & $   0.01150 $ & $   0.00926 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56298.75218 $ & $  -0.00976 $ & $   0.00995 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56314.62420 $ & $   0.02747 $ & $   0.01227 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56185.00339 $ & $  -0.00602 $ & $   0.00873 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56290.81639 $ & $   0.01191 $ & $   0.01206 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56237.90998 $ & $   0.00560 $ & $   0.00962 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56298.75270 $ & $  -0.00778 $ & $   0.00973 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56306.68873 $ & $  -0.00079 $ & $   0.00991 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56261.71838 $ & $  -0.02240 $ & $   0.01353 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56380.75802 $ & $   0.00607 $ & $   0.01104 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56335.78750 $ & $  -0.00150 $ & $   0.00866 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56177.06802 $ & $  -0.02615 $ & $   0.00970 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56169.13221 $ & $  -0.00021 $ & $   0.01045 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56269.65459 $ & $   0.00104 $ & $   0.01144 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56282.88148 $ & $  -0.01063 $ & $   0.01086 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56274.94564 $ & $   0.00024 $ & $   0.01120 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56253.78306 $ & $  -0.00140 $ & $   0.01122 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56351.66018 $ & $  -0.00287 $ & $   0.01086 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56245.84723 $ & $   0.00930 $ & $   0.00985 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56214.10336 $ & $  -0.00272 $ & $   0.00838 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56229.97537 $ & $  -0.01798 $ & $   0.01187 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56229.97543 $ & $  -0.01699 $ & $   0.01514 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56274.94609 $ & $  -0.01031 $ & $   0.01278 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56282.88213 $ & $   0.01666 $ & $   0.01127 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56319.91675 $ & $   0.01141 $ & $   0.01209 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56259.07432 $ & $   0.01908 $ & $   0.01348 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56222.03979 $ & $   0.00297 $ & $   0.00854 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56245.84781 $ & $   0.01956 $ & $   0.00898 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56298.75468 $ & $  -0.01903 $ & $   0.01023 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56314.62670 $ & $  -0.01835 $ & $   0.01285 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56208.81375 $ & $   0.01068 $ & $   0.01357 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56290.81889 $ & $   0.00859 $ & $   0.01155 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56237.91270 $ & $   0.01344 $ & $   0.01142 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56298.75521 $ & $  -0.00371 $ & $   0.00844 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56306.69120 $ & $   0.00936 $ & $   0.01036 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56261.72084 $ & $  -0.01351 $ & $   0.01563 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56177.07051 $ & $  -0.00558 $ & $   0.00933 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56380.76053 $ & $  -0.02011 $ & $   0.01146 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56335.79002 $ & $   0.00211 $ & $   0.00867 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56169.13469 $ & $  -0.01070 $ & $   0.01385 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56269.65710 $ & $   0.01669 $ & $   0.01214 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56185.00674 $ & $  -0.02075 $ & $   0.00793 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56282.88395 $ & $  -0.01063 $ & $   0.01068 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56274.94812 $ & $   0.00139 $ & $   0.01175 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56253.78556 $ & $  -0.01484 $ & $   0.01119 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56351.66269 $ & $   0.00369 $ & $   0.01107 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56245.84973 $ & $   0.00313 $ & $   0.01053 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56214.10587 $ & $  -0.01025 $ & $   0.00846 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56222.04230 $ & $  -0.00864 $ & $   0.00815 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56245.85054 $ & $   0.00394 $ & $   0.00944 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56229.97871 $ & $   0.02543 $ & $   0.01396 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56229.97879 $ & $   0.01939 $ & $   0.01767 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56319.92007 $ & $  -0.00508 $ & $   0.01217 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56259.07770 $ & $  -0.02659 $ & $   0.01223 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56359.60010 $ & $   0.00660 $ & $   0.01378 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56306.69370 $ & $  -0.00487 $ & $   0.01037 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56274.94990 $ & $  -0.00245 $ & $   0.01138 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56261.72330 $ & $  -0.00707 $ & $   0.01413 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56177.07298 $ & $  -0.00236 $ & $   0.00975 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56298.75799 $ & $   0.01060 $ & $   0.01084 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56169.13719 $ & $   0.00343 $ & $   0.01283 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56314.63008 $ & $  -0.00495 $ & $   0.01326 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56269.65956 $ & $  -0.01192 $ & $   0.01112 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56208.81711 $ & $   0.00937 $ & $   0.01315 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56185.00925 $ & $   0.00242 $ & $   0.00805 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56290.82227 $ & $   0.02155 $ & $   0.01170 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56282.88645 $ & $  -0.01298 $ & $   0.01122 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56216.75338 $ & $   0.02121 $ & $   0.01525 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56298.75861 $ & $   0.01443 $ & $   0.00906 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56351.66516 $ & $  -0.00281 $ & $   0.01150 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56214.10839 $ & $   0.01408 $ & $   0.00958 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56274.95087 $ & $   0.00281 $ & $   0.01153 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56192.94583 $ & $  -0.00620 $ & $   0.00895 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56335.79368 $ & $  -0.00083 $ & $   0.00805 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56253.78893 $ & $  -0.01686 $ & $   0.01060 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56282.88753 $ & $  -0.01350 $ & $   0.01044 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56245.85305 $ & $   0.00990 $ & $   0.00916 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56245.85311 $ & $   0.00805 $ & $   0.01005 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56229.98122 $ & $  -0.01420 $ & $   0.01249 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56229.98126 $ & $   0.00674 $ & $   0.01512 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56319.92254 $ & $  -0.00435 $ & $   0.01291 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56259.08017 $ & $  -0.02527 $ & $   0.01253 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56222.04566 $ & $   0.00471 $ & $   0.00822 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56359.60256 $ & $   0.01824 $ & $   0.01187 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56306.69617 $ & $   0.01074 $ & $   0.00951 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56261.72580 $ & $  -0.00749 $ & $   0.01435 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56274.95243 $ & $  -0.00706 $ & $   0.01012 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56298.76050 $ & $  -0.01658 $ & $   0.00985 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56314.63255 $ & $   0.01473 $ & $   0.01376 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56269.66203 $ & $   0.02942 $ & $   0.01190 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56208.81958 $ & $   0.00646 $ & $   0.01302 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56185.01172 $ & $  -0.00056 $ & $   0.00815 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56290.82474 $ & $   0.01706 $ & $   0.01088 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56237.91864 $ & $   0.00663 $ & $   0.01005 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56298.76112 $ & $   0.00446 $ & $   0.00924 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56282.88917 $ & $  -0.01226 $ & $   0.01028 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56351.66766 $ & $  -0.01639 $ & $   0.01163 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56216.75614 $ & $  -0.01355 $ & $   0.01378 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56177.07630 $ & $  -0.01347 $ & $   0.01128 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56274.95334 $ & $  -0.01080 $ & $   0.01095 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56192.94834 $ & $  -0.01020 $ & $   0.00890 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56335.79616 $ & $   0.00126 $ & $   0.00885 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56253.79143 $ & $   0.02303 $ & $   0.01147 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56267.01812 $ & $   0.00985 $ & $   0.01178 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56245.85562 $ & $   0.01280 $ & $   0.00957 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56214.11173 $ & $  -0.00731 $ & $   0.00906 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56229.98372 $ & $  -0.02207 $ & $   0.01348 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56282.89022 $ & $   0.01617 $ & $   0.01103 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56319.92503 $ & $   0.00145 $ & $   0.01112 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56259.08264 $ & $  -0.00795 $ & $   0.01406 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56222.04814 $ & $   0.00591 $ & $   0.00885 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56298.76297 $ & $  -0.00007 $ & $   0.01028 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56274.95505 $ & $   0.00758 $ & $   0.00979 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56314.63502 $ & $   0.03406 $ & $   0.01326 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56185.01423 $ & $   0.02337 $ & $   0.00854 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56290.82724 $ & $   0.01099 $ & $   0.01198 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56208.82231 $ & $  -0.00122 $ & $   0.01268 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56306.69954 $ & $   0.00289 $ & $   0.00963 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56298.76363 $ & $   0.02936 $ & $   0.00929 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56216.75860 $ & $  -0.00336 $ & $   0.01280 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56261.72913 $ & $   0.03855 $ & $   0.01660 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56237.92121 $ & $  -0.02908 $ & $   0.01052 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56192.95085 $ & $   0.01207 $ & $   0.00922 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56269.66539 $ & $  -0.00097 $ & $   0.01193 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56177.07906 $ & $  -0.00976 $ & $   0.01140 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56335.79868 $ & $  -0.00566 $ & $   0.00913 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56253.79390 $ & $  -0.01100 $ & $   0.01043 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56282.89255 $ & $  -0.00195 $ & $   0.01100 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56351.67100 $ & $  -0.00512 $ & $   0.01202 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56245.85809 $ & $   0.01898 $ & $   0.01014 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56214.11421 $ & $  -0.00925 $ & $   0.00928 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56229.98618 $ & $   0.03690 $ & $   0.01536 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56319.92748 $ & $   0.01404 $ & $   0.01294 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56259.08514 $ & $  -0.03039 $ & $   0.01310 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56222.05065 $ & $   0.00444 $ & $   0.00811 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56245.85876 $ & $   0.00153 $ & $   0.00872 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56298.76547 $ & $  -0.01808 $ & $   0.01013 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56314.63753 $ & $   0.00791 $ & $   0.01347 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56274.95770 $ & $  -0.00798 $ & $   0.01093 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56290.82974 $ & $   0.01259 $ & $   0.01094 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56208.82482 $ & $   0.01442 $ & $   0.01293 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56282.89394 $ & $   0.00515 $ & $   0.01066 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56359.60845 $ & $   0.00316 $ & $   0.01216 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56306.70201 $ & $  -0.00229 $ & $   0.00937 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56298.76614 $ & $   0.00872 $ & $   0.00858 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56237.92372 $ & $   0.02273 $ & $   0.01089 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56132.11084 $ & $  -0.01169 $ & $   0.00975 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56192.95335 $ & $  -0.00250 $ & $   0.00908 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56261.73189 $ & $   0.00307 $ & $   0.01445 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56177.08151 $ & $  -0.00678 $ & $   0.00989 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56380.77157 $ & $  -0.00355 $ & $   0.01062 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56185.01758 $ & $  -0.01425 $ & $   0.00824 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56335.80116 $ & $  -0.01039 $ & $   0.00865 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56269.66812 $ & $   0.00173 $ & $   0.01156 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56216.76167 $ & $  -0.01553 $ & $   0.01331 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56253.79640 $ & $  -0.00746 $ & $   0.01053 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56282.89502 $ & $   0.00942 $ & $   0.01202 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56351.67351 $ & $  -0.01465 $ & $   0.01193 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56245.86055 $ & $  -0.01150 $ & $   0.00956 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56214.11672 $ & $  -0.00442 $ & $   0.00844 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56222.05316 $ & $  -0.00415 $ & $   0.00850 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56245.86127 $ & $   0.01945 $ & $   0.00875 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56229.98954 $ & $   0.01312 $ & $   0.01268 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56229.98982 $ & $  -0.01434 $ & $   0.01469 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56259.08852 $ & $   0.00158 $ & $   0.01298 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56359.61092 $ & $   0.01326 $ & $   0.01287 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56319.93106 $ & $   0.00412 $ & $   0.01273 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56306.70452 $ & $  -0.02342 $ & $   0.00972 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56282.89686 $ & $   0.01521 $ & $   0.01140 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56261.73438 $ & $   0.00775 $ & $   0.01471 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56177.08400 $ & $  -0.01793 $ & $   0.00989 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56185.02005 $ & $  -0.02058 $ & $   0.00835 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56298.76902 $ & $   0.00040 $ & $   0.01038 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56132.11360 $ & $   0.01824 $ & $   0.01032 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56269.67059 $ & $   0.03986 $ & $   0.01169 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56208.82815 $ & $   0.01759 $ & $   0.01349 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56216.76414 $ & $  -0.01381 $ & $   0.01304 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56314.64116 $ & $  -0.02272 $ & $   0.01326 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56290.83338 $ & $   0.01899 $ & $   0.01138 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56282.89749 $ & $   0.00925 $ & $   0.01135 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56274.96152 $ & $  -0.00158 $ & $   0.01135 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56351.67597 $ & $  -0.00139 $ & $   0.01228 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56237.92710 $ & $  -0.00688 $ & $   0.01066 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56214.11919 $ & $   0.00598 $ & $   0.00928 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56192.95674 $ & $  -0.01670 $ & $   0.00853 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56298.76978 $ & $  -0.00653 $ & $   0.00852 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56335.80456 $ & $   0.00922 $ & $   0.00931 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56245.86374 $ & $   0.01983 $ & $   0.00848 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56253.79973 $ & $  -0.00392 $ & $   0.01030 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56245.86393 $ & $   0.01828 $ & $   0.00999 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56229.99205 $ & $  -0.00557 $ & $   0.01220 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56259.09098 $ & $   0.00856 $ & $   0.01397 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56319.93352 $ & $  -0.00665 $ & $   0.01175 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56359.61342 $ & $   0.02443 $ & $   0.01365 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56222.05678 $ & $  -0.02280 $ & $   0.00816 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56306.70728 $ & $  -0.00188 $ & $   0.00933 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56261.73684 $ & $  -0.00543 $ & $   0.01299 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56282.89954 $ & $  -0.00596 $ & $   0.01232 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56185.02256 $ & $   0.01471 $ & $   0.00885 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56298.77154 $ & $  -0.01192 $ & $   0.01067 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56269.67306 $ & $   0.01491 $ & $   0.01210 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56216.76660 $ & $  -0.02363 $ & $   0.01280 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56208.83065 $ & $  -0.01291 $ & $   0.01212 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56314.64367 $ & $   0.01094 $ & $   0.01308 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56132.11626 $ & $  -0.03124 $ & $   0.00982 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56290.83589 $ & $  -0.01469 $ & $   0.01243 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56282.89999 $ & $  -0.00043 $ & $   0.01077 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56274.96403 $ & $   0.00946 $ & $   0.01165 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56237.92957 $ & $   0.00707 $ & $   0.01105 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56351.67873 $ & $   0.00166 $ & $   0.01146 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56298.77227 $ & $  -0.00347 $ & $   0.00891 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56177.08738 $ & $   0.00305 $ & $   0.00917 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56192.95947 $ & $  -0.00581 $ & $   0.00935 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56335.80704 $ & $   0.00299 $ & $   0.00874 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56245.86640 $ & $  -0.01274 $ & $   0.01045 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56253.80249 $ & $  -0.00746 $ & $   0.01119 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56214.12279 $ & $   0.00318 $ & $   0.00867 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56229.99478 $ & $   0.00312 $ & $   0.01558 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56229.99480 $ & $  -0.03554 $ & $   0.01253 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56259.09344 $ & $  -0.00401 $ & $   0.01268 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56319.93602 $ & $   0.00396 $ & $   0.01285 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56245.86711 $ & $  -0.00268 $ & $   0.00791 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56359.61614 $ & $  -0.02365 $ & $   0.01230 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56222.05929 $ & $  -0.01334 $ & $   0.00858 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56306.70991 $ & $  -0.00680 $ & $   0.01111 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56298.77400 $ & $  -0.02107 $ & $   0.01050 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56322.58199 $ & $   0.00721 $ & $   0.01204 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56216.76907 $ & $   0.01211 $ & $   0.01259 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56208.83312 $ & $  -0.00231 $ & $   0.01299 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56314.64613 $ & $   0.00498 $ & $   0.01308 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56282.90230 $ & $   0.01187 $ & $   0.01081 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56185.02529 $ & $   0.01652 $ & $   0.00802 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56290.83836 $ & $  -0.00787 $ & $   0.01122 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56237.93203 $ & $  -0.00391 $ & $   0.01039 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56274.96665 $ & $   0.01138 $ & $   0.01058 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56306.71065 $ & $  -0.00039 $ & $   0.00965 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56261.74020 $ & $  -0.01766 $ & $   0.01384 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56298.77477 $ & $  -0.01406 $ & $   0.00914 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56177.08984 $ & $  -0.00908 $ & $   0.00984 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56192.96198 $ & $   0.00175 $ & $   0.00819 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56269.67642 $ & $  -0.01773 $ & $   0.01122 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56335.80954 $ & $  -0.01105 $ & $   0.00837 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56132.11964 $ & $   0.00088 $ & $   0.01202 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56282.90336 $ & $  -0.01245 $ & $   0.01111 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56253.80496 $ & $  -0.00771 $ & $   0.01155 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56351.68210 $ & $   0.00094 $ & $   0.01083 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56245.86912 $ & $  -0.00365 $ & $   0.00993 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56214.12527 $ & $  -0.00228 $ & $   0.00853 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56229.99724 $ & $   0.00763 $ & $   0.01586 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56229.99727 $ & $   0.00505 $ & $   0.01232 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56380.78094 $ & $   0.00319 $ & $   0.01696 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56319.93848 $ & $  -0.01288 $ & $   0.01336 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56259.09620 $ & $  -0.01270 $ & $   0.01300 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56245.86963 $ & $  -0.01073 $ & $   0.00818 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56222.06176 $ & $  -0.00436 $ & $   0.00851 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56306.71241 $ & $   0.01775 $ & $   0.00968 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56298.77651 $ & $   0.00383 $ & $   0.01017 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56322.58451 $ & $  -0.00047 $ & $   0.01302 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56208.83559 $ & $  -0.00986 $ & $   0.01298 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56314.64863 $ & $  -0.01227 $ & $   0.01416 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56290.84086 $ & $   0.00145 $ & $   0.01204 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56359.61955 $ & $   0.02766 $ & $   0.01302 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56306.71316 $ & $  -0.01482 $ & $   0.00995 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56261.74266 $ & $   0.00027 $ & $   0.01425 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56298.77728 $ & $   0.00739 $ & $   0.00900 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56177.09234 $ & $   0.00086 $ & $   0.00969 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56269.67890 $ & $  -0.00972 $ & $   0.01096 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56216.77240 $ & $   0.00374 $ & $   0.01268 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56335.81202 $ & $  -0.00577 $ & $   0.00844 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56192.96449 $ & $  -0.00527 $ & $   0.00847 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56274.96956 $ & $   0.00728 $ & $   0.01110 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56185.02864 $ & $  -0.00280 $ & $   0.00827 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56282.90583 $ & $  -0.02615 $ & $   0.01117 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56253.80746 $ & $  -0.00075 $ & $   0.01083 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56282.90603 $ & $   0.03439 $ & $   0.01304 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56351.68457 $ & $   0.01915 $ & $   0.01215 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56245.87162 $ & $   0.01302 $ & $   0.01049 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56214.12777 $ & $   0.00879 $ & $   0.00913 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56222.06427 $ & $   0.01440 $ & $   0.00827 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56245.87237 $ & $  -0.00467 $ & $   0.00842 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56306.71491 $ & $   0.01139 $ & $   0.00978 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56230.00059 $ & $   0.01360 $ & $   0.01489 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56319.94184 $ & $   0.02847 $ & $   0.01315 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56259.09959 $ & $  -0.00104 $ & $   0.01484 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56359.62203 $ & $  -0.01498 $ & $   0.01195 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56306.71563 $ & $  -0.01263 $ & $   0.00965 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56261.74512 $ & $   0.01545 $ & $   0.01473 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56177.09479 $ & $  -0.01081 $ & $   0.01005 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56298.77985 $ & $   0.02207 $ & $   0.01065 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56216.77487 $ & $  -0.00014 $ & $   0.01361 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56269.68140 $ & $   0.00489 $ & $   0.01101 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56208.83895 $ & $   0.00536 $ & $   0.01271 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56314.65200 $ & $   0.00012 $ & $   0.01232 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56185.03112 $ & $   0.00367 $ & $   0.00832 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56230.00176 $ & $   0.01683 $ & $   0.01336 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56290.84424 $ & $  -0.00671 $ & $   0.01168 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56282.90833 $ & $   0.02334 $ & $   0.01157 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56351.68708 $ & $   0.03680 $ & $   0.01273 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56298.78062 $ & $   0.00517 $ & $   0.00967 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56282.90870 $ & $  -0.01257 $ & $   0.01245 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56214.13028 $ & $  -0.00305 $ & $   0.00854 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56192.96788 $ & $   0.01239 $ & $   0.00841 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56335.81567 $ & $  -0.00744 $ & $   0.00862 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56274.97337 $ & $  -0.03798 $ & $   0.00954 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56253.81083 $ & $  -0.00362 $ & $   0.01084 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56245.87488 $ & $   0.00409 $ & $   0.00854 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56245.87500 $ & $   0.01224 $ & $   0.01017 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56230.00309 $ & $   0.00426 $ & $   0.01446 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56319.94431 $ & $   0.00597 $ & $   0.01280 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56259.10209 $ & $  -0.03636 $ & $   0.01295 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56222.06763 $ & $  -0.00477 $ & $   0.00820 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56261.74759 $ & $  -0.00062 $ & $   0.01411 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56306.71813 $ & $  -0.00220 $ & $   0.00994 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56298.78232 $ & $  -0.01358 $ & $   0.01018 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56306.71833 $ & $   0.00821 $ & $   0.00907 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56322.59038 $ & $  -0.00526 $ & $   0.01035 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56208.84142 $ & $   0.00638 $ & $   0.01321 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56269.68391 $ & $  -0.01330 $ & $   0.01172 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56314.65450 $ & $   0.03635 $ & $   0.01293 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56185.03362 $ & $   0.01607 $ & $   0.00858 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56216.77759 $ & $   0.00184 $ & $   0.01262 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56290.84671 $ & $   0.00355 $ & $   0.01135 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56230.00426 $ & $   0.01212 $ & $   0.01268 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56282.91106 $ & $   0.01919 $ & $   0.01194 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56351.68955 $ & $  -0.00709 $ & $   0.01203 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56177.09816 $ & $   0.03881 $ & $   0.00964 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56298.78312 $ & $  -0.01576 $ & $   0.00825 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56282.91139 $ & $   0.01424 $ & $   0.01249 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56192.97036 $ & $  -0.00869 $ & $   0.00869 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56335.81815 $ & $  -0.00318 $ & $   0.00872 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56253.81329 $ & $   0.00887 $ & $   0.01083 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56274.97590 $ & $   0.02023 $ & $   0.01073 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56245.87747 $ & $   0.00846 $ & $   0.01033 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56214.13364 $ & $  -0.01209 $ & $   0.00914 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56319.94676 $ & $  -0.00219 $ & $   0.01245 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56230.00581 $ & $   0.01768 $ & $   0.01333 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56259.10455 $ & $  -0.00656 $ & $   0.01352 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56222.07011 $ & $  -0.00302 $ & $   0.00831 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56245.87826 $ & $   0.00134 $ & $   0.00856 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56298.78483 $ & $   0.01379 $ & $   0.01072 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56306.72083 $ & $  -0.01444 $ & $   0.00887 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56314.65700 $ & $   0.00440 $ & $   0.01202 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56185.03609 $ & $   0.00031 $ & $   0.00799 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56216.78006 $ & $  -0.00611 $ & $   0.01255 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56230.00673 $ & $  -0.00247 $ & $   0.01171 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56290.84921 $ & $  -0.00955 $ & $   0.01204 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56208.84418 $ & $   0.03022 $ & $   0.01361 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56261.75095 $ & $  -0.01204 $ & $   0.01366 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56306.72151 $ & $  -0.00270 $ & $   0.00963 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56237.94310 $ & $  -0.01612 $ & $   0.01075 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56298.78562 $ & $  -0.01155 $ & $   0.00872 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56269.68728 $ & $  -0.01669 $ & $   0.01165 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56177.10091 $ & $  -0.00284 $ & $   0.00980 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56192.97287 $ & $  -0.00024 $ & $   0.00872 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56282.91411 $ & $  -0.00899 $ & $   0.01162 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56335.82067 $ & $   0.01724 $ & $   0.00844 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56282.91443 $ & $  -0.01486 $ & $   0.01099 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56351.69292 $ & $   0.02153 $ & $   0.01226 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56274.97854 $ & $   0.00804 $ & $   0.01167 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56245.87998 $ & $  -0.02136 $ & $   0.00995 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56214.13611 $ & $  -0.00972 $ & $   0.00911 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56319.94925 $ & $   0.01698 $ & $   0.01406 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56230.00827 $ & $  -0.00272 $ & $   0.01656 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56259.10705 $ & $  -0.00670 $ & $   0.01216 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56222.07263 $ & $  -0.00462 $ & $   0.00871 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56245.88074 $ & $   0.00871 $ & $   0.00809 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56298.78731 $ & $   0.02022 $ & $   0.01069 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56306.72334 $ & $  -0.00484 $ & $   0.00848 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56314.65946 $ & $   0.00612 $ & $   0.01170 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56230.00923 $ & $   0.02472 $ & $   0.01271 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56290.85171 $ & $  -0.00471 $ & $   0.01204 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56208.84668 $ & $   0.00616 $ & $   0.01245 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56306.72398 $ & $  -0.00054 $ & $   0.00955 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56298.78813 $ & $   0.00315 $ & $   0.00905 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56237.94569 $ & $   0.00607 $ & $   0.01065 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56261.75368 $ & $  -0.02721 $ & $   0.01364 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56177.10340 $ & $   0.00861 $ & $   0.00980 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56192.97537 $ & $   0.00295 $ & $   0.00851 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56185.03944 $ & $  -0.01090 $ & $   0.00872 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56216.78340 $ & $   0.01693 $ & $   0.01327 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56269.69001 $ & $   0.00235 $ & $   0.01156 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56335.82314 $ & $   0.00822 $ & $   0.00870 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56282.91690 $ & $  -0.02061 $ & $   0.01170 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56351.69539 $ & $  -0.01091 $ & $   0.01215 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56245.88245 $ & $   0.00899 $ & $   0.00984 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56214.13858 $ & $   0.02011 $ & $   0.00958 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56274.98123 $ & $  -0.01500 $ & $   0.01128 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56222.07514 $ & $  -0.00684 $ & $   0.00822 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56245.88326 $ & $  -0.00342 $ & $   0.00831 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56282.91781 $ & $   0.00713 $ & $   0.01322 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56306.72584 $ & $   0.02924 $ & $   0.00898 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56253.81940 $ & $   0.00985 $ & $   0.01146 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56230.01163 $ & $  -0.01319 $ & $   0.01472 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56319.95288 $ & $   0.00005 $ & $   0.01416 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56259.11046 $ & $   0.03278 $ & $   0.01400 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56261.75618 $ & $  -0.02085 $ & $   0.01459 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56230.01235 $ & $   0.01272 $ & $   0.01274 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56177.10586 $ & $  -0.02277 $ & $   0.00972 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56298.79090 $ & $  -0.00247 $ & $   0.01074 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56185.04195 $ & $  -0.00318 $ & $   0.00835 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56269.69252 $ & $  -0.02746 $ & $   0.01139 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56208.85005 $ & $   0.03497 $ & $   0.01358 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56314.66309 $ & $  -0.04266 $ & $   0.01278 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56290.85534 $ & $   0.00973 $ & $   0.01120 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56282.91941 $ & $  -0.00613 $ & $   0.01101 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56214.14109 $ & $   0.00059 $ & $   0.00955 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56237.94905 $ & $   0.00426 $ & $   0.01054 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56298.79171 $ & $   0.01104 $ & $   0.00895 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56192.97873 $ & $  -0.00432 $ & $   0.00852 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56335.82654 $ & $   0.00501 $ & $   0.00866 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56245.88577 $ & $   0.00780 $ & $   0.00890 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56245.88582 $ & $   0.00282 $ & $   0.00986 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56230.01409 $ & $  -0.01736 $ & $   0.01734 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56282.92073 $ & $   0.01111 $ & $   0.01171 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56319.95535 $ & $   0.00182 $ & $   0.01091 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56259.11292 $ & $  -0.02167 $ & $   0.01382 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56274.98501 $ & $  -0.01717 $ & $   0.01423 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56222.07875 $ & $  -0.01427 $ & $   0.00837 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56261.75864 $ & $   0.02604 $ & $   0.01644 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56306.72921 $ & $   0.00495 $ & $   0.01003 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56253.82277 $ & $  -0.01994 $ & $   0.01085 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56230.01485 $ & $  -0.02152 $ & $   0.01047 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56298.79338 $ & $   0.01987 $ & $   0.01084 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56185.04443 $ & $   0.02380 $ & $   0.00850 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56216.78841 $ & $   0.00402 $ & $   0.01262 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56306.72953 $ & $  -0.00430 $ & $   0.00864 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56269.69498 $ & $  -0.02308 $ & $   0.01061 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56314.66560 $ & $  -0.00345 $ & $   0.01157 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56290.85782 $ & $   0.01000 $ & $   0.01226 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56282.92188 $ & $   0.00943 $ & $   0.01060 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56351.70060 $ & $  -0.00946 $ & $   0.01240 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56177.10924 $ & $  -0.01835 $ & $   0.00918 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56298.79421 $ & $   0.01105 $ & $   0.00925 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56192.98151 $ & $  -0.00252 $ & $   0.00844 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56335.82905 $ & $   0.00092 $ & $   0.00903 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56245.88828 $ & $  -0.02011 $ & $   0.00975 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56230.01659 $ & $   0.00797 $ & $   0.01566 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56214.14469 $ & $  -0.01482 $ & $   0.01052 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56259.11542 $ & $   0.02922 $ & $   0.01439 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56282.92344 $ & $   0.01829 $ & $   0.01105 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56245.88914 $ & $  -0.00304 $ & $   0.00892 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56222.08126 $ & $   0.01686 $ & $   0.00884 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56298.79585 $ & $  -0.00404 $ & $   0.01023 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56327.89444 $ & $   0.01708 $ & $   0.01027 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56253.82550 $ & $  -0.00391 $ & $   0.01172 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56216.79095 $ & $   0.00531 $ & $   0.01357 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56306.73200 $ & $  -0.01415 $ & $   0.00866 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56230.01762 $ & $  -0.01168 $ & $   0.01191 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56208.85507 $ & $  -0.00180 $ & $   0.01208 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56314.66808 $ & $   0.00254 $ & $   0.01362 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56185.04719 $ & $   0.01000 $ & $   0.00868 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56290.86032 $ & $   0.00375 $ & $   0.01188 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56237.95391 $ & $   0.01838 $ & $   0.01109 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56306.73259 $ & $  -0.00160 $ & $   0.00977 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56177.11173 $ & $  -0.00853 $ & $   0.00918 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56298.79672 $ & $  -0.00685 $ & $   0.00889 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56269.69835 $ & $   0.00980 $ & $   0.01218 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56335.83153 $ & $   0.00250 $ & $   0.00861 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56192.98401 $ & $   0.00702 $ & $   0.00859 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56282.92525 $ & $   0.00861 $ & $   0.01105 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56351.70398 $ & $   0.01778 $ & $   0.01241 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56230.01905 $ & $   0.00777 $ & $   0.01714 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56245.89104 $ & $  -0.00294 $ & $   0.00947 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56214.14717 $ & $   0.01399 $ & $   0.01147 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56261.76318 $ & $  -0.01180 $ & $   0.01488 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56259.11814 $ & $  -0.01613 $ & $   0.01187 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56282.92611 $ & $   0.01080 $ & $   0.01051 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56245.89162 $ & $  -0.00717 $ & $   0.00816 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56222.08374 $ & $   0.02247 $ & $   0.00863 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56267.05429 $ & $  -0.00373 $ & $   0.01181 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56327.89691 $ & $  -0.00802 $ & $   0.00973 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56298.79835 $ & $   0.03059 $ & $   0.01099 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56253.82800 $ & $  -0.00741 $ & $   0.01079 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56230.02008 $ & $   0.01271 $ & $   0.01316 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56314.67055 $ & $   0.01715 $ & $   0.01277 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56208.85761 $ & $   0.00230 $ & $   0.01372 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56290.86278 $ & $  -0.00655 $ & $   0.01096 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56306.73506 $ & $  -0.00920 $ & $   0.00977 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56177.11419 $ & $  -0.01628 $ & $   0.00956 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56237.95666 $ & $  -0.01849 $ & $   0.01128 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56298.79922 $ & $   0.01158 $ & $   0.00863 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56269.70082 $ & $  -0.01010 $ & $   0.01165 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56216.79433 $ & $  -0.01676 $ & $   0.01110 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56335.83405 $ & $  -0.00380 $ & $   0.00900 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56192.98652 $ & $   0.00433 $ & $   0.00828 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56185.05055 $ & $  -0.00321 $ & $   0.00871 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56282.92773 $ & $   0.00284 $ & $   0.01095 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56351.70645 $ & $   0.00352 $ & $   0.01241 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56245.89351 $ & $   0.00060 $ & $   0.01002 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56261.76568 $ & $  -0.02378 $ & $   0.01314 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56222.08624 $ & $   0.00028 $ & $   0.00802 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56327.89941 $ & $  -0.00665 $ & $   0.00986 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56245.89440 $ & $  -0.00720 $ & $   0.00807 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56230.02245 $ & $  -0.00196 $ & $   0.01538 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56267.05702 $ & $   0.01206 $ & $   0.00953 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56253.83047 $ & $  -0.00919 $ & $   0.01111 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56259.12158 $ & $  -0.00618 $ & $   0.01301 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56306.73756 $ & $  -0.01020 $ & $   0.00966 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56177.11668 $ & $   0.02112 $ & $   0.00935 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56298.80169 $ & $   0.00604 $ & $   0.01073 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56282.92991 $ & $  -0.01652 $ & $   0.01154 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56216.79679 $ & $  -0.00291 $ & $   0.01104 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56230.02342 $ & $  -0.00090 $ & $   0.01237 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56269.70329 $ & $   0.01085 $ & $   0.01105 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56314.67391 $ & $   0.03734 $ & $   0.01328 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56185.05303 $ & $   0.00125 $ & $   0.00872 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56208.86098 $ & $  -0.01063 $ & $   0.01247 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56290.86617 $ & $  -0.01368 $ & $   0.01001 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56306.73813 $ & $   0.00787 $ & $   0.00912 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56282.93023 $ & $   0.00061 $ & $   0.01159 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56285.57556 $ & $   0.01967 $ & $   0.01463 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56351.70896 $ & $   0.02280 $ & $   0.01296 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56237.96004 $ & $  -0.01100 $ & $   0.01076 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56298.80260 $ & $   0.00512 $ & $   0.00941 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56192.98988 $ & $   0.02217 $ & $   0.00854 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56335.83766 $ & $   0.00864 $ & $   0.00843 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56224.73407 $ & $  -0.00034 $ & $   0.01444 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56230.02491 $ & $  -0.03008 $ & $   0.01673 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56245.89689 $ & $  -0.02672 $ & $   0.00999 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56245.89692 $ & $  -0.00043 $ & $   0.00790 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56267.05953 $ & $  -0.03407 $ & $   0.00928 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56259.12404 $ & $  -0.01136 $ & $   0.01507 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56222.08960 $ & $  -0.01054 $ & $   0.00902 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56306.74003 $ & $   0.02151 $ & $   0.00951 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56298.80417 $ & $  -0.00747 $ & $   0.01061 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56327.90275 $ & $  -0.01408 $ & $   0.00946 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56230.02589 $ & $  -0.01667 $ & $   0.01064 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56253.83382 $ & $  -0.01506 $ & $   0.01021 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56269.70579 $ & $  -0.00584 $ & $   0.01048 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56314.67638 $ & $   0.00652 $ & $   0.01228 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56208.86345 $ & $   0.01632 $ & $   0.01250 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56185.05554 $ & $   0.01338 $ & $   0.00812 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56282.93258 $ & $   0.02467 $ & $   0.01165 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56290.86864 $ & $  -0.00764 $ & $   0.01124 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56216.79955 $ & $   0.02245 $ & $   0.01189 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56351.71143 $ & $  -0.03271 $ & $   0.01294 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56177.12005 $ & $  -0.00439 $ & $   0.00949 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56237.96255 $ & $   0.01475 $ & $   0.01078 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56298.80507 $ & $  -0.01197 $ & $   0.00902 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56192.99235 $ & $  -0.01694 $ & $   0.00838 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56306.74150 $ & $  -0.00552 $ & $   0.00862 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56285.57894 $ & $  -0.01030 $ & $   0.01342 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56335.84018 $ & $  -0.00667 $ & $   0.00825 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56224.73659 $ & $   0.00248 $ & $   0.01318 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56245.89936 $ & $   0.02083 $ & $   0.00978 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56230.02767 $ & $   0.02278 $ & $   0.01553 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56222.09208 $ & $  -0.00694 $ & $   0.00847 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56327.90522 $ & $  -0.01240 $ & $   0.00944 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56298.80668 $ & $  -0.01432 $ & $   0.01067 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56253.83629 $ & $  -0.00454 $ & $   0.01086 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56230.02840 $ & $  -0.00968 $ & $   0.01258 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56314.67889 $ & $  -0.03116 $ & $   0.01188 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56185.05804 $ & $   0.00375 $ & $   0.00814 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56216.80202 $ & $   0.00801 $ & $   0.01193 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56290.87114 $ & $   0.02047 $ & $   0.01243 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56208.86618 $ & $   0.00674 $ & $   0.01281 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56282.93528 $ & $  -0.00319 $ & $   0.01108 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56261.77269 $ & $  -0.01164 $ & $   0.01625 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56306.74342 $ & $   0.01250 $ & $   0.00986 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56237.96503 $ & $  -0.00486 $ & $   0.01221 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56298.80757 $ & $  -0.00310 $ & $   0.00901 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56177.12277 $ & $  -0.02606 $ & $   0.00955 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56269.70916 $ & $   0.01299 $ & $   0.01159 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56192.99486 $ & $   0.01378 $ & $   0.00829 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56245.90141 $ & $  -0.00141 $ & $   0.00813 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56306.74397 $ & $   0.00124 $ & $   0.00902 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56285.58141 $ & $  -0.00433 $ & $   0.01621 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56335.84265 $ & $   0.02771 $ & $   0.00870 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56224.73906 $ & $  -0.02713 $ & $   0.01279 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56351.71484 $ & $   0.02971 $ & $   0.01235 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56245.90186 $ & $  -0.00618 $ & $   0.00982 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56230.03013 $ & $  -0.01846 $ & $   0.01422 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56222.09459 $ & $   0.00181 $ & $   0.00792 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56327.90768 $ & $   0.01224 $ & $   0.01073 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56298.80915 $ & $   0.00939 $ & $   0.01090 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56253.83879 $ & $  -0.00241 $ & $   0.01115 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56230.03090 $ & $  -0.00315 $ & $   0.01232 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56314.68135 $ & $   0.00989 $ & $   0.01208 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56290.87360 $ & $   0.01834 $ & $   0.01068 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56208.86868 $ & $   0.01841 $ & $   0.01269 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56306.74588 $ & $   0.01232 $ & $   0.01008 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56282.93797 $ & $  -0.00706 $ & $   0.01169 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56261.77541 $ & $  -0.02032 $ & $   0.01718 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56237.96749 $ & $  -0.00683 $ & $   0.01094 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56298.81008 $ & $  -0.00611 $ & $   0.00856 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56177.12527 $ & $   0.01654 $ & $   0.01066 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56185.06139 $ & $   0.01809 $ & $   0.00823 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56192.99738 $ & $  -0.01896 $ & $   0.00821 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56245.90393 $ & $  -0.00869 $ & $   0.00800 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56269.71190 $ & $   0.02670 $ & $   0.01096 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56216.80542 $ & $  -0.00162 $ & $   0.01129 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56306.74648 $ & $   0.00681 $ & $   0.00937 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56200.93357 $ & $  -0.02177 $ & $   0.01731 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56335.84517 $ & $   0.00524 $ & $   0.00852 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56285.58413 $ & $   0.03582 $ & $   0.01433 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56351.71730 $ & $   0.02323 $ & $   0.01218 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56245.90433 $ & $   0.02210 $ & $   0.01048 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56222.09707 $ & $   0.00832 $ & $   0.00886 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56224.74250 $ & $   0.01130 $ & $   0.01185 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56327.91018 $ & $   0.01719 $ & $   0.00942 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56253.84126 $ & $   0.02761 $ & $   0.01116 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56306.74835 $ & $   0.00912 $ & $   0.00968 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56261.77790 $ & $  -0.01738 $ & $   0.01806 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56230.03425 $ & $   0.00693 $ & $   0.01202 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56177.12777 $ & $   0.00642 $ & $   0.01042 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56298.81274 $ & $   0.01169 $ & $   0.01053 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56185.06387 $ & $  -0.01230 $ & $   0.00820 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56245.90641 $ & $   0.00492 $ & $   0.00818 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56216.80788 $ & $   0.01456 $ & $   0.01120 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56269.71441 $ & $  -0.01290 $ & $   0.01091 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56306.74899 $ & $   0.01649 $ & $   0.00873 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56314.68498 $ & $   0.00954 $ & $   0.01244 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56208.87210 $ & $   0.00954 $ & $   0.01120 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56290.87723 $ & $  -0.00334 $ & $   0.01198 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56322.62121 $ & $   0.01174 $ & $   0.01018 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56351.71982 $ & $  -0.01112 $ & $   0.01250 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56200.93632 $ & $  -0.02836 $ & $   0.01575 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56298.81341 $ & $  -0.00081 $ & $   0.00822 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56193.00073 $ & $  -0.00861 $ & $   0.00867 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56335.84854 $ & $  -0.00328 $ & $   0.00850 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56224.74504 $ & $   0.01153 $ & $   0.01330 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56267.07027 $ & $   0.00906 $ & $   0.00949 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56245.90770 $ & $  -0.01354 $ & $   0.00953 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56222.10068 $ & $  -0.01625 $ & $   0.00820 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56253.84459 $ & $   0.00471 $ & $   0.01111 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56306.75112 $ & $  -0.00973 $ & $   0.01030 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56230.03675 $ & $  -0.01579 $ & $   0.01205 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56327.91377 $ & $   0.02911 $ & $   0.00920 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56298.81525 $ & $  -0.00908 $ & $   0.01052 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56185.06637 $ & $   0.02135 $ & $   0.00884 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56245.90892 $ & $  -0.01204 $ & $   0.00822 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56216.81035 $ & $  -0.00712 $ & $   0.01056 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56269.71691 $ & $   0.00154 $ & $   0.01200 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56314.68748 $ & $   0.01446 $ & $   0.01423 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56290.87970 $ & $  -0.03706 $ & $   0.01101 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56322.62372 $ & $  -0.00542 $ & $   0.00970 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56298.81592 $ & $   0.00890 $ & $   0.00912 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56351.72254 $ & $  -0.01082 $ & $   0.01207 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56177.13116 $ & $   0.00229 $ & $   0.00972 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56335.85103 $ & $  -0.00869 $ & $   0.00841 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56193.00349 $ & $   0.01141 $ & $   0.00815 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56285.58995 $ & $   0.01154 $ & $   0.01490 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56306.75263 $ & $  -0.00510 $ & $   0.00838 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56245.91021 $ & $  -0.00867 $ & $   0.00962 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56222.10316 $ & $   0.00923 $ & $   0.00835 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56327.91624 $ & $   0.02729 $ & $   0.00953 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56298.81773 $ & $   0.00639 $ & $   0.01138 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56253.84731 $ & $   0.02430 $ & $   0.01101 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56216.81282 $ & $   0.02390 $ & $   0.01070 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56230.03947 $ & $   0.03041 $ & $   0.01234 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56314.68998 $ & $   0.02589 $ & $   0.01206 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56185.06910 $ & $  -0.00632 $ & $   0.00854 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56290.88220 $ & $   0.01689 $ & $   0.01203 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56208.87714 $ & $  -0.00635 $ & $   0.01050 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56322.62619 $ & $  -0.01159 $ & $   0.00978 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56261.78377 $ & $  -0.01259 $ & $   0.01450 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56298.81839 $ & $   0.00522 $ & $   0.00888 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56237.97593 $ & $  -0.00620 $ & $   0.00980 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56306.75450 $ & $   0.00959 $ & $   0.00970 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56177.13367 $ & $   0.01191 $ & $   0.00996 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56269.72024 $ & $   0.01427 $ & $   0.01110 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56245.91234 $ & $   0.00593 $ & $   0.00826 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56193.00597 $ & $   0.00362 $ & $   0.00833 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56335.85358 $ & $  -0.00339 $ & $   0.00883 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56306.75514 $ & $   0.01197 $ & $   0.00843 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56224.75026 $ & $  -0.01827 $ & $   0.01450 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56351.72591 $ & $  -0.02418 $ & $   0.01303 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56245.91293 $ & $   0.01433 $ & $   0.01017 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56222.10567 $ & $   0.01139 $ & $   0.00865 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56327.91870 $ & $   0.00254 $ & $   0.00921 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56298.82020 $ & $   0.00404 $ & $   0.01105 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56253.84982 $ & $  -0.00617 $ & $   0.01113 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56230.04197 $ & $   0.01337 $ & $   0.01156 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56314.69245 $ & $   0.00107 $ & $   0.01238 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56290.88470 $ & $   0.01844 $ & $   0.01108 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56208.87968 $ & $  -0.01962 $ & $   0.01181 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56298.82089 $ & $  -0.00061 $ & $   0.00919 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56306.75697 $ & $  -0.00984 $ & $   0.01027 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56177.13614 $ & $  -0.01706 $ & $   0.01004 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56216.81615 $ & $   0.00315 $ & $   0.01089 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56237.97878 $ & $   0.00379 $ & $   0.01102 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56269.72272 $ & $  -0.02489 $ & $   0.01071 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56185.07249 $ & $   0.00875 $ & $   0.00793 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56193.00847 $ & $  -0.00202 $ & $   0.00865 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56285.59488 $ & $   0.00990 $ & $   0.01468 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56335.85605 $ & $   0.00037 $ & $   0.00872 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56306.75764 $ & $   0.00913 $ & $   0.00928 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56322.62961 $ & $   0.01399 $ & $   0.01036 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56351.72838 $ & $  -0.03035 $ & $   0.01255 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56245.91543 $ & $  -0.01045 $ & $   0.01011 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56222.10818 $ & $  -0.00418 $ & $   0.00792 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56327.92121 $ & $  -0.01810 $ & $   0.00866 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56224.75363 $ & $   0.00788 $ & $   0.01267 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56253.85228 $ & $  -0.00670 $ & $   0.01106 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56261.78872 $ & $  -0.00204 $ & $   0.01731 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56306.75949 $ & $  -0.00653 $ & $   0.00987 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56298.82354 $ & $  -0.01294 $ & $   0.01066 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56177.13864 $ & $   0.00294 $ & $   0.01091 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56216.81865 $ & $   0.00566 $ & $   0.01104 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56269.72518 $ & $   0.02742 $ & $   0.01157 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56230.04533 $ & $   0.01723 $ & $   0.01169 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56314.69582 $ & $   0.02538 $ & $   0.01269 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56185.07500 $ & $   0.01124 $ & $   0.00834 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56290.88808 $ & $   0.01245 $ & $   0.01184 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56322.63208 $ & $  -0.01104 $ & $   0.00962 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56306.76015 $ & $   0.02344 $ & $   0.00826 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56298.82423 $ & $   0.00750 $ & $   0.00897 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56351.73088 $ & $  -0.02915 $ & $   0.01225 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56237.98214 $ & $   0.00679 $ & $   0.01063 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56335.85968 $ & $   0.00096 $ & $   0.00847 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56245.91867 $ & $  -0.00979 $ & $   0.00849 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56224.75610 $ & $  -0.00990 $ & $   0.01316 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56245.91879 $ & $   0.00452 $ & $   0.00986 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56267.08147 $ & $   0.00069 $ & $   0.00938 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56261.79118 $ & $  -0.04158 $ & $   0.01766 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56222.11153 $ & $   0.00207 $ & $   0.00811 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56327.92456 $ & $  -0.00804 $ & $   0.00879 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56306.76199 $ & $   0.00322 $ & $   0.01125 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56298.82605 $ & $   0.00077 $ & $   0.01048 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56253.85565 $ & $   0.01506 $ & $   0.01072 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56269.72765 $ & $  -0.01790 $ & $   0.01137 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56230.04780 $ & $   0.00136 $ & $   0.01101 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56314.69829 $ & $  -0.03362 $ & $   0.01182 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56216.82137 $ & $  -0.00113 $ & $   0.01113 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56185.07751 $ & $  -0.00959 $ & $   0.00833 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56290.89055 $ & $  -0.00797 $ & $   0.01099 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56322.63458 $ & $  -0.00293 $ & $   0.00970 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56298.82674 $ & $   0.00269 $ & $   0.00864 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56351.73335 $ & $  -0.03215 $ & $   0.01474 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56193.01416 $ & $  -0.00675 $ & $   0.00830 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56285.60076 $ & $   0.03604 $ & $   0.01493 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56306.76353 $ & $  -0.01022 $ & $   0.00774 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56335.86216 $ & $   0.00807 $ & $   0.00834 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56245.92118 $ & $   0.00509 $ & $   0.00837 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56208.88667 $ & $  -0.01177 $ & $   0.01119 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56245.92126 $ & $  -0.01282 $ & $   0.01071 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56282.95648 $ & $  -0.01235 $ & $   0.01419 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56222.11401 $ & $   0.01135 $ & $   0.00851 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56327.92706 $ & $  -0.01048 $ & $   0.00859 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56298.82851 $ & $  -0.01314 $ & $   0.01012 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56253.85815 $ & $   0.01362 $ & $   0.01087 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56230.05030 $ & $   0.00439 $ & $   0.01214 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56314.70079 $ & $   0.01799 $ & $   0.01338 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56267.08497 $ & $   0.00558 $ & $   0.00957 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56216.82387 $ & $  -0.03071 $ & $   0.01062 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56185.07998 $ & $  -0.00483 $ & $   0.00771 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56290.89305 $ & $   0.00563 $ & $   0.01104 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56322.63706 $ & $   0.00864 $ & $   0.01023 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56298.82921 $ & $   0.00436 $ & $   0.00920 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56306.76537 $ & $  -0.01028 $ & $   0.01044 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56237.98706 $ & $   0.00242 $ & $   0.01059 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56269.73103 $ & $  -0.00121 $ & $   0.01158 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56193.01668 $ & $   0.01097 $ & $   0.00828 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56285.60321 $ & $  -0.00078 $ & $   0.01539 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56306.76600 $ & $   0.00924 $ & $   0.00849 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56335.86467 $ & $  -0.01418 $ & $   0.00842 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56245.92372 $ & $  -0.01320 $ & $   0.00979 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56351.73672 $ & $  -0.00927 $ & $   0.01243 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56208.88939 $ & $   0.00173 $ & $   0.01149 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56222.11652 $ & $   0.01138 $ & $   0.00876 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56327.92953 $ & $   0.00288 $ & $   0.00901 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56298.83102 $ & $   0.01415 $ & $   0.01137 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56245.92454 $ & $  -0.00297 $ & $   0.00864 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56253.86062 $ & $   0.00536 $ & $   0.01104 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56230.05280 $ & $  -0.00156 $ & $   0.01423 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56314.70326 $ & $  -0.01558 $ & $   0.01264 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56267.08745 $ & $  -0.01016 $ & $   0.00910 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56290.89551 $ & $  -0.00543 $ & $   0.01033 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56298.83171 $ & $  -0.00965 $ & $   0.00919 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56306.76784 $ & $  -0.00561 $ & $   0.01082 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56237.98957 $ & $   0.00858 $ & $   0.01145 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56193.01919 $ & $   0.00079 $ & $   0.00836 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56185.08333 $ & $   0.01234 $ & $   0.00844 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56216.82724 $ & $  -0.00824 $ & $   0.01026 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56269.73375 $ & $   0.01494 $ & $   0.01165 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56306.76851 $ & $   0.00437 $ & $   0.00877 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56285.60593 $ & $  -0.00503 $ & $   0.01616 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56335.86715 $ & $   0.00697 $ & $   0.00853 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56245.92623 $ & $   0.01043 $ & $   0.01009 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56322.64070 $ & $  -0.00681 $ & $   0.00976 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56208.89186 $ & $  -0.01215 $ & $   0.01120 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56222.11900 $ & $  -0.01030 $ & $   0.00829 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56327.93204 $ & $   0.01593 $ & $   0.00839 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56245.92702 $ & $   0.00549 $ & $   0.00828 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56253.86312 $ & $  -0.00938 $ & $   0.01038 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56282.96188 $ & $  -0.01425 $ & $   0.01381 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56230.05615 $ & $   0.01192 $ & $   0.01240 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56298.83461 $ & $   0.01299 $ & $   0.01130 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56185.08580 $ & $  -0.00685 $ & $   0.00803 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56216.82975 $ & $   0.00883 $ & $   0.01099 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56269.73626 $ & $  -0.00668 $ & $   0.01090 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56314.70689 $ & $   0.01183 $ & $   0.01174 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56306.77098 $ & $  -0.00915 $ & $   0.00796 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56285.60840 $ & $  -0.00800 $ & $   0.01440 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56290.89914 $ & $  -0.00594 $ & $   0.01107 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56322.64317 $ & $  -0.00297 $ & $   0.01047 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56298.83530 $ & $   0.00354 $ & $   0.00976 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56237.99295 $ & $  -0.00052 $ & $   0.01176 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56200.95842 $ & $  -0.00810 $ & $   0.01633 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56193.02254 $ & $  -0.00667 $ & $   0.00832 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56335.87050 $ & $   0.01442 $ & $   0.00846 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56208.89497 $ & $   0.01012 $ & $   0.01193 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56245.92952 $ & $   0.01231 $ & $   0.00873 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56245.92960 $ & $  -0.01699 $ & $   0.01018 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56261.80221 $ & $   0.01297 $ & $   0.01872 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56253.86645 $ & $   0.00819 $ & $   0.01080 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56222.12262 $ & $  -0.01261 $ & $   0.00813 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56230.05861 $ & $  -0.01085 $ & $   0.01065 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56298.83710 $ & $  -0.00413 $ & $   0.01082 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56185.08831 $ & $  -0.00049 $ & $   0.00824 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56216.83221 $ & $  -0.01406 $ & $   0.01064 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56269.73873 $ & $  -0.00245 $ & $   0.01145 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56314.70939 $ & $   0.01245 $ & $   0.01434 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56290.90162 $ & $  -0.00256 $ & $   0.01118 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56282.96568 $ & $  -0.00750 $ & $   0.01138 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56322.64565 $ & $  -0.00931 $ & $   0.01041 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56298.83777 $ & $  -0.00161 $ & $   0.00851 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56237.99545 $ & $  -0.01443 $ & $   0.01078 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56200.96092 $ & $  -0.03927 $ & $   0.01442 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56193.02527 $ & $  -0.00075 $ & $   0.00804 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56335.87297 $ & $   0.00044 $ & $   0.00852 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56208.89744 $ & $   0.01365 $ & $   0.01180 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56245.93204 $ & $  -0.00067 $ & $   0.00950 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56245.93207 $ & $  -0.01136 $ & $   0.01069 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56306.77462 $ & $   0.00970 $ & $   0.00838 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56224.76975 $ & $   0.00371 $ & $   0.01315 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56222.12509 $ & $   0.00748 $ & $   0.00880 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56298.83957 $ & $   0.01279 $ & $   0.01183 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56253.86918 $ & $   0.01782 $ & $   0.01070 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56216.83468 $ & $   0.00333 $ & $   0.01155 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56230.06136 $ & $   0.00507 $ & $   0.01195 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56314.71186 $ & $   0.01744 $ & $   0.01221 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56185.09104 $ & $  -0.00177 $ & $   0.00790 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56290.90413 $ & $   0.01433 $ & $   0.01212 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56261.80560 $ & $   0.02350 $ & $   0.01566 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56322.64813 $ & $  -0.02017 $ & $   0.01018 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56298.84027 $ & $   0.00094 $ & $   0.01013 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56282.96860 $ & $  -0.00279 $ & $   0.01134 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56269.74209 $ & $  -0.01073 $ & $   0.01103 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56193.02778 $ & $   0.00435 $ & $   0.00774 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56285.61423 $ & $  -0.01093 $ & $   0.01423 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56335.87547 $ & $  -0.00148 $ & $   0.00829 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56208.89994 $ & $   0.02091 $ & $   0.01135 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56306.77712 $ & $   0.00264 $ & $   0.00871 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56245.93479 $ & $   0.00944 $ & $   0.00999 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56224.77222 $ & $  -0.03121 $ & $   0.01392 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56245.93540 $ & $  -0.00571 $ & $   0.00810 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56222.12760 $ & $   0.00017 $ & $   0.00833 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56298.84208 $ & $  -0.00217 $ & $   0.01108 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56253.87168 $ & $   0.00135 $ & $   0.00995 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56230.06383 $ & $   0.00299 $ & $   0.01309 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56314.71436 $ & $   0.01949 $ & $   0.01263 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56290.90660 $ & $  -0.01312 $ & $   0.01255 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56261.80806 $ & $   0.00262 $ & $   0.01606 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56298.84274 $ & $   0.02074 $ & $   0.00923 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56216.83805 $ & $   0.00067 $ & $   0.01082 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56269.74457 $ & $  -0.00386 $ & $   0.01094 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56238.00074 $ & $   0.01693 $ & $   0.01042 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56282.97129 $ & $   0.00709 $ & $   0.00987 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56193.03025 $ & $   0.00226 $ & $   0.00855 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56285.61669 $ & $   0.02183 $ & $   0.01396 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56185.09439 $ & $   0.01043 $ & $   0.00817 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56335.87794 $ & $  -0.01521 $ & $   0.00891 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56208.90240 $ & $  -0.00605 $ & $   0.01108 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56322.65151 $ & $  -0.00151 $ & $   0.01003 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56306.77963 $ & $  -0.00770 $ & $   0.00826 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56208.90274 $ & $   0.00601 $ & $   0.00893 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56245.93729 $ & $  -0.00543 $ & $   0.00969 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56245.93788 $ & $   0.00539 $ & $   0.00857 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56222.13011 $ & $   0.01414 $ & $   0.00909 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56224.77558 $ & $  -0.01637 $ & $   0.01544 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56261.81056 $ & $   0.00209 $ & $   0.01516 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56298.84544 $ & $   0.01273 $ & $   0.01013 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56216.84051 $ & $  -0.00701 $ & $   0.01030 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56269.74708 $ & $  -0.03355 $ & $   0.01119 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56230.06722 $ & $  -0.00171 $ & $   0.01094 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56314.71770 $ & $   0.02015 $ & $   0.01302 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56285.61920 $ & $  -0.02688 $ & $   0.01273 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56185.09690 $ & $  -0.00453 $ & $   0.00829 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56282.97395 $ & $   0.00633 $ & $   0.01059 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56290.90998 $ & $   0.02628 $ & $   0.01257 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56322.65398 $ & $  -0.00050 $ & $   0.01045 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56306.78214 $ & $  -0.01484 $ & $   0.00824 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56208.90549 $ & $  -0.01334 $ & $   0.00903 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56193.03362 $ & $  -0.00135 $ & $   0.00840 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56238.00424 $ & $   0.00478 $ & $   0.01101 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56208.90582 $ & $  -0.01697 $ & $   0.01096 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56335.88154 $ & $   0.02429 $ & $   0.00913 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56245.94063 $ & $   0.00728 $ & $   0.01121 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56245.94064 $ & $  -0.00437 $ & $   0.00790 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56261.81306 $ & $   0.01354 $ & $   0.01754 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56222.13348 $ & $   0.00097 $ & $   0.00799 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56298.84792 $ & $   0.00463 $ & $   0.01113 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56253.87751 $ & $  -0.01435 $ & $   0.01069 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56269.74955 $ & $   0.01270 $ & $   0.01099 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56230.06968 $ & $  -0.00755 $ & $   0.01285 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56314.72020 $ & $   0.00774 $ & $   0.01291 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56216.84327 $ & $   0.00862 $ & $   0.01148 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56185.09938 $ & $   0.01874 $ & $   0.00823 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56290.91248 $ & $   0.01323 $ & $   0.01103 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56322.65646 $ & $   0.02540 $ & $   0.01096 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56200.97174 $ & $  -0.03035 $ & $   0.01608 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56208.90799 $ & $   0.02907 $ & $   0.00967 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56193.03614 $ & $  -0.00568 $ & $   0.00809 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56208.90829 $ & $  -0.00713 $ & $   0.01062 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56335.88401 $ & $   0.00909 $ & $   0.00857 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56245.94309 $ & $   0.00339 $ & $   0.01273 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56282.97767 $ & $   0.00988 $ & $   0.01172 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56245.94316 $ & $   0.00234 $ & $   0.00815 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56298.84969 $ & $   0.03529 $ & $   0.00855 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56222.13596 $ & $   0.00763 $ & $   0.00834 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56298.85043 $ & $   0.01552 $ & $   0.01084 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56253.87998 $ & $  -0.01194 $ & $   0.01004 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56230.07219 $ & $   0.00004 $ & $   0.01209 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56314.72267 $ & $   0.00651 $ & $   0.01251 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56216.84574 $ & $  -0.00884 $ & $   0.01029 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56185.10189 $ & $  -0.01598 $ & $   0.00848 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56275.04294 $ & $   0.01770 $ & $   0.01007 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56290.91494 $ & $   0.00504 $ & $   0.01129 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56261.81639 $ & $   0.00550 $ & $   0.01654 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56322.65898 $ & $   0.00270 $ & $   0.01029 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56269.75291 $ & $   0.00318 $ & $   0.01035 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56193.03862 $ & $   0.00184 $ & $   0.00857 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56335.88651 $ & $   0.02196 $ & $   0.00873 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56245.94559 $ & $   0.00393 $ & $   0.01038 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56200.97509 $ & $  -0.01192 $ & $   0.01379 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56298.85219 $ & $   0.01513 $ & $   0.00952 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56282.98038 $ & $  -0.01455 $ & $   0.01148 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56208.91141 $ & $  -0.01851 $ & $   0.01036 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56148.06897 $ & $  -0.01027 $ & $   0.01118 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56222.13847 $ & $  -0.00346 $ & $   0.00818 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56298.85291 $ & $   0.02716 $ & $   0.01163 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56253.88248 $ & $   0.01450 $ & $   0.01048 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56245.94653 $ & $  -0.00192 $ & $   0.00816 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56230.07465 $ & $  -0.02244 $ & $   0.01206 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56306.78909 $ & $   0.01700 $ & $   0.00849 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56314.72513 $ & $  -0.01089 $ & $   0.01154 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56224.78421 $ & $   0.02197 $ & $   0.01405 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56275.04543 $ & $   0.00338 $ & $   0.00978 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56290.91745 $ & $   0.01041 $ & $   0.01149 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56269.75488 $ & $   0.02951 $ & $   0.00961 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56261.81911 $ & $  -0.02014 $ & $   0.01554 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56238.01153 $ & $   0.00505 $ & $   0.01117 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56193.04114 $ & $  -0.01493 $ & $   0.00808 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56216.84911 $ & $   0.02027 $ & $   0.01073 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56185.10524 $ & $  -0.02065 $ & $   0.00878 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56269.75564 $ & $  -0.00251 $ & $   0.01150 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56285.62776 $ & $  -0.02127 $ & $   0.01428 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56335.88898 $ & $   0.00537 $ & $   0.00834 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56245.94806 $ & $   0.00541 $ & $   0.01070 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56208.91354 $ & $   0.00989 $ & $   0.01099 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56200.97757 $ & $  -0.00870 $ & $   0.01366 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56298.85466 $ & $  -0.00596 $ & $   0.00922 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56322.66265 $ & $  -0.00819 $ & $   0.01075 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56208.91388 $ & $   0.00559 $ & $   0.00896 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56282.98307 $ & $   0.01639 $ & $   0.01063 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56148.07172 $ & $  -0.01963 $ & $   0.00919 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56222.14094 $ & $   0.00093 $ & $   0.00814 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56253.88495 $ & $   0.00645 $ & $   0.01013 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56245.94901 $ & $   0.00707 $ & $   0.00781 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56306.79160 $ & $   0.00510 $ & $   0.00853 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56269.75739 $ & $   0.01533 $ & $   0.00890 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56275.04811 $ & $  -0.01509 $ & $   0.00970 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56261.82161 $ & $   0.02754 $ & $   0.01670 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56230.07804 $ & $   0.02472 $ & $   0.01276 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56298.85653 $ & $   0.02441 $ & $   0.01104 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56216.85157 $ & $   0.01044 $ & $   0.01133 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56269.75811 $ & $   0.01445 $ & $   0.01162 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56185.10773 $ & $  -0.00458 $ & $   0.00814 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56314.72876 $ & $  -0.00662 $ & $   0.01255 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56285.63023 $ & $   0.02336 $ & $   0.01554 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56290.92105 $ & $   0.00649 $ & $   0.01138 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56322.66513 $ & $   0.00786 $ & $   0.01151 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56200.98030 $ & $  -0.01798 $ & $   0.01246 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56238.01491 $ & $   0.01287 $ & $   0.01156 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56208.91637 $ & $   0.01110 $ & $   0.00883 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56193.04450 $ & $  -0.00993 $ & $   0.00856 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56282.98577 $ & $   0.00589 $ & $   0.01040 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56148.07422 $ & $  -0.00675 $ & $   0.00893 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56335.89237 $ & $   0.01517 $ & $   0.00855 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56245.95144 $ & $   0.02299 $ & $   0.01042 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56208.91692 $ & $  -0.00852 $ & $   0.01108 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56245.95152 $ & $   0.01334 $ & $   0.00815 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56306.79407 $ & $   0.01293 $ & $   0.00782 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56269.75991 $ & $   0.00548 $ & $   0.00912 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56261.82407 $ & $   0.01659 $ & $   0.01556 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56253.88821 $ & $   0.00614 $ & $   0.01049 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56230.08050 $ & $  -0.02482 $ & $   0.01264 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56298.85902 $ & $  -0.00519 $ & $   0.01095 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56222.14460 $ & $   0.00217 $ & $   0.00890 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56216.85407 $ & $  -0.00862 $ & $   0.01049 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56269.76063 $ & $   0.00884 $ & $   0.01092 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56185.11024 $ & $  -0.00317 $ & $   0.00816 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56314.73126 $ & $   0.00049 $ & $   0.01213 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56290.92356 $ & $  -0.01424 $ & $   0.01115 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56322.66765 $ & $  -0.01408 $ & $   0.01094 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56200.98281 $ & $   0.00776 $ & $   0.01314 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56275.05195 $ & $   0.01810 $ & $   0.01014 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56208.91889 $ & $  -0.01395 $ & $   0.00881 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56193.04723 $ & $  -0.01195 $ & $   0.00862 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56335.89484 $ & $   0.00738 $ & $   0.00911 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56208.91940 $ & $  -0.00451 $ & $   0.01077 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56245.95401 $ & $  -0.00551 $ & $   0.00847 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56148.07764 $ & $  -0.00930 $ & $   0.00996 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56253.89094 $ & $  -0.00027 $ & $   0.01065 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56282.98952 $ & $   0.01288 $ & $   0.01074 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56222.14707 $ & $   0.00188 $ & $   0.01016 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56298.86154 $ & $  -0.01122 $ & $   0.01086 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56216.85657 $ & $  -0.00518 $ & $   0.01028 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56261.82713 $ & $  -0.00369 $ & $   0.01586 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56306.79768 $ & $  -0.00426 $ & $   0.00877 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56230.08326 $ & $  -0.01751 $ & $   0.01210 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56314.73374 $ & $   0.01175 $ & $   0.01309 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56185.11301 $ & $   0.00816 $ & $   0.00877 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56290.92606 $ & $   0.00338 $ & $   0.01349 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56322.67012 $ & $   0.01395 $ & $   0.01064 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56238.01982 $ & $   0.00400 $ & $   0.01123 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56275.05445 $ & $   0.00765 $ & $   0.00995 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56269.76396 $ & $   0.02454 $ & $   0.01117 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56285.63608 $ & $  -0.00954 $ & $   0.01420 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56193.04974 $ & $  -0.00340 $ & $   0.00868 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56335.89735 $ & $  -0.01814 $ & $   0.00822 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56208.92190 $ & $  -0.00315 $ & $   0.01089 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56245.95666 $ & $   0.00779 $ & $   0.01065 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56200.98616 $ & $   0.01688 $ & $   0.01220 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56208.92225 $ & $  -0.02162 $ & $   0.00931 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56148.08011 $ & $  -0.02095 $ & $   0.00962 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56245.95738 $ & $  -0.01404 $ & $   0.00811 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56253.89344 $ & $   0.01320 $ & $   0.01102 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56222.14958 $ & $   0.00687 $ & $   0.01069 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56298.86402 $ & $  -0.00545 $ & $   0.01087 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56261.82963 $ & $  -0.00682 $ & $   0.01563 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56230.08576 $ & $   0.00801 $ & $   0.01258 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56306.80018 $ & $  -0.00461 $ & $   0.00805 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56314.73623 $ & $  -0.02052 $ & $   0.01191 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56282.99244 $ & $  -0.00514 $ & $   0.01247 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56290.92856 $ & $   0.00379 $ & $   0.01172 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56216.85994 $ & $  -0.00971 $ & $   0.01141 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56275.05709 $ & $   0.02870 $ & $   0.01219 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56269.76646 $ & $  -0.00247 $ & $   0.01134 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56238.02259 $ & $  -0.02862 $ & $   0.01071 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56285.63858 $ & $  -0.03400 $ & $   0.01466 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56193.05221 $ & $  -0.00686 $ & $   0.00838 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56335.89982 $ & $   0.00522 $ & $   0.00840 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56185.11636 $ & $   0.01349 $ & $   0.00871 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56208.92437 $ & $  -0.00475 $ & $   0.01050 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56298.86548 $ & $   0.03319 $ & $   0.00918 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56322.67354 $ & $  -0.00846 $ & $   0.01081 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56200.98862 $ & $  -0.01175 $ & $   0.01328 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56208.92478 $ & $   0.00182 $ & $   0.00929 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56148.08261 $ & $   0.00182 $ & $   0.00973 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56245.95990 $ & $  -0.01283 $ & $   0.00824 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56253.89590 $ & $  -0.00639 $ & $   0.01023 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56261.83209 $ & $  -0.00559 $ & $   0.01384 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56306.80269 $ & $  -0.01370 $ & $   0.00819 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56282.99514 $ & $  -0.00564 $ & $   0.01077 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56298.86741 $ & $  -0.01035 $ & $   0.01172 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56216.86241 $ & $   0.02605 $ & $   0.01111 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56269.76894 $ & $   0.00649 $ & $   0.01127 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56230.08914 $ & $  -0.02916 $ & $   0.01107 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56314.73960 $ & $  -0.00783 $ & $   0.01261 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56185.11887 $ & $   0.00951 $ & $   0.00884 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56290.93194 $ & $  -0.02907 $ & $   0.01174 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56322.67601 $ & $  -0.01020 $ & $   0.01025 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56200.99112 $ & $   0.02600 $ & $   0.01160 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56238.02596 $ & $  -0.02422 $ & $   0.01091 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56193.05558 $ & $  -0.01835 $ & $   0.00850 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56208.92754 $ & $   0.01227 $ & $   0.00880 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56148.08511 $ & $   0.01652 $ & $   0.01030 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56208.92775 $ & $  -0.01129 $ & $   0.01157 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56335.90347 $ & $   0.01047 $ & $   0.00868 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56245.96253 $ & $   0.00803 $ & $   0.00976 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56261.83460 $ & $   0.03554 $ & $   0.01620 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56245.96267 $ & $  -0.01448 $ & $   0.00839 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56306.80516 $ & $   0.00342 $ & $   0.00796 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56282.99782 $ & $  -0.00145 $ & $   0.01194 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56253.89928 $ & $   0.02045 $ & $   0.01040 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56298.86988 $ & $  -0.01785 $ & $   0.01160 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56269.77145 $ & $   0.00760 $ & $   0.01093 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56230.09162 $ & $   0.01500 $ & $   0.01189 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56314.74208 $ & $   0.01404 $ & $   0.01357 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56216.86513 $ & $  -0.00497 $ & $   0.01068 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56185.12138 $ & $  -0.00735 $ & $   0.00827 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56290.93441 $ & $  -0.03004 $ & $   0.01052 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56322.67848 $ & $   0.01273 $ & $   0.01083 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56200.99363 $ & $   0.02120 $ & $   0.01256 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56238.02846 $ & $  -0.00231 $ & $   0.01216 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56285.64442 $ & $   0.03892 $ & $   0.01447 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56193.05809 $ & $  -0.01682 $ & $   0.00870 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56208.93005 $ & $   0.00959 $ & $   0.00964 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56298.87118 $ & $   0.01825 $ & $   0.00984 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56208.93022 $ & $  -0.00202 $ & $   0.01111 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56224.80227 $ & $   0.02021 $ & $   0.01277 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56335.90595 $ & $   0.01077 $ & $   0.00862 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56245.96501 $ & $  -0.00324 $ & $   0.01035 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56245.96517 $ & $  -0.01180 $ & $   0.00847 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56148.08849 $ & $   0.01383 $ & $   0.00987 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56261.83770 $ & $  -0.01359 $ & $   0.01432 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56253.90174 $ & $  -0.01496 $ & $   0.01065 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56298.87240 $ & $   0.02074 $ & $   0.01127 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56230.09412 $ & $   0.00822 $ & $   0.01261 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56306.80854 $ & $   0.00995 $ & $   0.00841 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56314.74458 $ & $  -0.00584 $ & $   0.01291 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56216.86759 $ & $  -0.02332 $ & $   0.00975 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56185.12385 $ & $  -0.00092 $ & $   0.00834 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56290.93690 $ & $   0.04174 $ & $   0.01235 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56322.68099 $ & $  -0.01579 $ & $   0.01042 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56269.77481 $ & $  -0.00666 $ & $   0.01060 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56238.03093 $ & $   0.03997 $ & $   0.01238 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56283.00157 $ & $   0.01893 $ & $   0.01326 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56285.64693 $ & $  -0.00050 $ & $   0.01349 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56193.06061 $ & $   0.00432 $ & $   0.00815 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56298.87369 $ & $   0.02120 $ & $   0.00944 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56224.80474 $ & $   0.01839 $ & $   0.01298 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56335.90843 $ & $  -0.00416 $ & $   0.00842 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56245.96748 $ & $  -0.00951 $ & $   0.01040 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56208.93298 $ & $   0.00278 $ & $   0.01015 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56208.93342 $ & $   0.01779 $ & $   0.00918 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56148.09099 $ & $  -0.00317 $ & $   0.00898 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56253.90425 $ & $  -0.00910 $ & $   0.00997 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56298.87488 $ & $   0.03180 $ & $   0.01284 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56230.09659 $ & $   0.01617 $ & $   0.01348 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56245.96855 $ & $  -0.01174 $ & $   0.00877 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56306.81102 $ & $   0.00104 $ & $   0.00825 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56314.74704 $ & $   0.01011 $ & $   0.01351 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56290.93937 $ & $  -0.00518 $ & $   0.01184 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56330.61943 $ & $  -0.00875 $ & $   0.00980 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56216.87096 $ & $   0.00691 $ & $   0.01010 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56193.06310 $ & $   0.00154 $ & $   0.00821 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56269.77753 $ & $   0.01219 $ & $   0.01079 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56298.87616 $ & $   0.01340 $ & $   0.00912 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56185.12720 $ & $  -0.01140 $ & $   0.00886 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56283.00424 $ & $   0.02142 $ & $   0.01462 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56224.80725 $ & $  -0.01789 $ & $   0.01184 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56335.91093 $ & $   0.01468 $ & $   0.00848 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56208.93545 $ & $   0.01534 $ & $   0.01063 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56269.77793 $ & $   0.01703 $ & $   0.01062 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56200.99951 $ & $   0.00188 $ & $   0.01189 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56322.68460 $ & $   0.00763 $ & $   0.01069 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56208.93591 $ & $  -0.01579 $ & $   0.00881 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56253.90672 $ & $  -0.01836 $ & $   0.01086 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56148.09374 $ & $   0.00520 $ & $   0.00923 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56261.84291 $ & $  -0.00484 $ & $   0.01345 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56245.97102 $ & $   0.00323 $ & $   0.00966 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56306.81352 $ & $  -0.00488 $ & $   0.00876 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56330.62190 $ & $  -0.00304 $ & $   0.00938 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56230.09997 $ & $  -0.00715 $ & $   0.01089 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56216.87343 $ & $   0.01860 $ & $   0.01154 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56298.87853 $ & $  -0.01257 $ & $   0.01290 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56269.78000 $ & $   0.01533 $ & $   0.01095 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56185.12971 $ & $  -0.00480 $ & $   0.00827 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56285.65212 $ & $  -0.00338 $ & $   0.01484 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56314.75071 $ & $  -0.01742 $ & $   0.01237 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56290.94301 $ & $   0.00722 $ & $   0.01281 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56322.68707 $ & $  -0.01536 $ & $   0.01062 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56201.00223 $ & $  -0.00092 $ & $   0.01260 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56232.74627 $ & $  -0.00854 $ & $   0.01611 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56193.06645 $ & $  -0.00014 $ & $   0.00807 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56238.03700 $ & $   0.00882 $ & $   0.01347 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56208.93845 $ & $  -0.01311 $ & $   0.00870 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56277.71690 $ & $  -0.00929 $ & $   0.00946 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56148.09624 $ & $   0.00832 $ & $   0.01011 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56298.87976 $ & $   0.01465 $ & $   0.00973 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56245.97332 $ & $   0.02557 $ & $   0.01203 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56208.93883 $ & $  -0.00372 $ & $   0.01170 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56306.81600 $ & $  -0.00274 $ & $   0.00858 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56245.97353 $ & $  -0.00357 $ & $   0.00854 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56253.91009 $ & $   0.02125 $ & $   0.01121 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56230.10244 $ & $   0.01042 $ & $   0.01166 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56216.87593 $ & $  -0.00881 $ & $   0.01060 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56298.88105 $ & $   0.03541 $ & $   0.01320 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56269.78250 $ & $  -0.01191 $ & $   0.01095 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56185.13218 $ & $   0.03454 $ & $   0.00840 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56314.75318 $ & $  -0.02258 $ & $   0.01247 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56330.62526 $ & $   0.00332 $ & $   0.00999 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56261.84688 $ & $   0.00467 $ & $   0.01342 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56290.94551 $ & $  -0.00427 $ & $   0.01127 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56322.68957 $ & $   0.00045 $ & $   0.01123 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56201.00473 $ & $   0.02979 $ & $   0.01310 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56208.94098 $ & $  -0.01230 $ & $   0.00971 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56285.65549 $ & $   0.03218 $ & $   0.01573 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56193.06922 $ & $   0.00564 $ & $   0.00850 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56224.81313 $ & $  -0.01056 $ & $   0.01238 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56298.88227 $ & $  -0.01091 $ & $   0.00905 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56277.71968 $ & $  -0.01287 $ & $   0.00994 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56208.94130 $ & $  -0.00020 $ & $   0.01067 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56245.97600 $ & $  -0.00736 $ & $   0.00878 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56148.09962 $ & $  -0.02613 $ & $   0.00989 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56261.84864 $ & $  -0.03071 $ & $   0.01278 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56216.87840 $ & $  -0.00192 $ & $   0.01092 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56298.88353 $ & $   0.01580 $ & $   0.01336 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56306.81960 $ & $   0.01962 $ & $   0.00857 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56230.10520 $ & $  -0.02596 $ & $   0.01265 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56314.75564 $ & $   0.01044 $ & $   0.01369 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56330.62776 $ & $   0.00772 $ & $   0.00907 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56185.13494 $ & $  -0.01653 $ & $   0.00837 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56290.94798 $ & $   0.00651 $ & $   0.01078 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56322.69205 $ & $  -0.00117 $ & $   0.01191 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56269.78587 $ & $  -0.02493 $ & $   0.01130 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56285.65796 $ & $   0.03014 $ & $   0.01614 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56193.07173 $ & $  -0.00954 $ & $   0.00828 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56298.88478 $ & $   0.00429 $ & $   0.00882 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56277.72225 $ & $  -0.00683 $ & $   0.00924 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56208.94381 $ & $  -0.00714 $ & $   0.01091 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56224.81585 $ & $  -0.01207 $ & $   0.01170 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56245.97854 $ & $  -0.03677 $ & $   0.01134 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56201.00811 $ & $   0.00961 $ & $   0.01281 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56208.94441 $ & $  -0.00631 $ & $   0.00905 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56148.10212 $ & $  -0.01426 $ & $   0.00918 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56261.85111 $ & $  -0.02275 $ & $   0.01377 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56253.91532 $ & $  -0.00369 $ & $   0.01071 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56245.97942 $ & $  -0.00153 $ & $   0.00891 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56298.88604 $ & $   0.00643 $ & $   0.01360 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56306.82208 $ & $  -0.02311 $ & $   0.00873 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56230.10770 $ & $   0.01870 $ & $   0.01235 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56314.75814 $ & $  -0.02399 $ & $   0.01254 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56330.63023 $ & $   0.00102 $ & $   0.00999 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56216.88135 $ & $   0.01610 $ & $   0.01078 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56290.95047 $ & $  -0.00535 $ & $   0.01230 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56216.88177 $ & $  -0.02183 $ & $   0.01055 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56269.78835 $ & $  -0.00953 $ & $   0.01136 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56285.66046 $ & $   0.03732 $ & $   0.01437 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56193.07420 $ & $  -0.01718 $ & $   0.00792 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56298.88725 $ & $   0.00209 $ & $   0.00899 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56208.94628 $ & $   0.03205 $ & $   0.01158 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56224.81833 $ & $  -0.00950 $ & $   0.01172 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56245.98101 $ & $   0.01068 $ & $   0.01036 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56322.69547 $ & $   0.02197 $ & $   0.01189 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56201.01057 $ & $  -0.01218 $ & $   0.01386 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56208.94688 $ & $  -0.00599 $ & $   0.00851 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56261.85358 $ & $   0.00893 $ & $   0.01376 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56148.10463 $ & $  -0.00008 $ & $   0.00911 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56277.72572 $ & $   0.00957 $ & $   0.01060 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56245.98194 $ & $   0.00144 $ & $   0.00830 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56261.85399 $ & $   0.00652 $ & $   0.01354 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56306.82458 $ & $  -0.00530 $ & $   0.00811 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56330.63270 $ & $  -0.02515 $ & $   0.00977 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56156.04138 $ & $  -0.01941 $ & $   0.01017 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56216.88386 $ & $   0.02753 $ & $   0.01059 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56216.88427 $ & $   0.00355 $ & $   0.01122 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56269.79086 $ & $  -0.00921 $ & $   0.01186 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56230.11108 $ & $   0.03582 $ & $   0.01222 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56285.66292 $ & $  -0.00597 $ & $   0.01359 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56314.76150 $ & $   0.01175 $ & $   0.01331 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56290.95385 $ & $   0.02372 $ & $   0.01229 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56322.69794 $ & $   0.00142 $ & $   0.01052 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56201.01308 $ & $  -0.01455 $ & $   0.01255 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56193.07756 $ & $  -0.00378 $ & $   0.00848 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56261.85604 $ & $   0.01265 $ & $   0.01705 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56298.89059 $ & $  -0.00221 $ & $   0.00974 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56148.10714 $ & $   0.00794 $ & $   0.00959 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56208.94966 $ & $  -0.00536 $ & $   0.01125 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56208.94967 $ & $   0.00706 $ & $   0.00850 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56375.60520 $ & $  -0.00808 $ & $   0.01419 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56185.14183 $ & $  -0.00937 $ & $   0.01160 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56245.98438 $ & $   0.01472 $ & $   0.01291 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56277.72829 $ & $   0.00228 $ & $   0.01043 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56261.85646 $ & $  -0.02709 $ & $   0.01283 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56216.88638 $ & $  -0.01110 $ & $   0.00969 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56156.04414 $ & $  -0.02158 $ & $   0.01000 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56269.79333 $ & $  -0.01583 $ & $   0.01116 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56230.11355 $ & $  -0.00596 $ & $   0.01141 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56216.88699 $ & $   0.00707 $ & $   0.01046 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56314.76401 $ & $   0.01655 $ & $   0.01288 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56290.95632 $ & $   0.00567 $ & $   0.01153 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56330.63632 $ & $   0.00580 $ & $   0.00976 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56322.70044 $ & $  -0.00031 $ & $   0.00977 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56201.01555 $ & $  -0.02421 $ & $   0.01146 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56232.75949 $ & $   0.01548 $ & $   0.01623 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56253.92227 $ & $   0.01941 $ & $   0.01067 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56193.08007 $ & $   0.00139 $ & $   0.00874 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56298.89307 $ & $  -0.00066 $ & $   0.00943 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56208.95215 $ & $   0.00456 $ & $   0.00960 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56208.95217 $ & $   0.01698 $ & $   0.01122 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56375.60766 $ & $   0.00047 $ & $   0.01227 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56245.98685 $ & $   0.00784 $ & $   0.01072 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56277.73083 $ & $   0.01638 $ & $   0.01006 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56261.85896 $ & $   0.01757 $ & $   0.01175 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56261.85940 $ & $   0.02467 $ & $   0.01603 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56148.11051 $ & $   0.01640 $ & $   0.00933 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56224.82532 $ & $  -0.01104 $ & $   0.01100 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56156.04695 $ & $  -0.02100 $ & $   0.00929 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56230.11605 $ & $  -0.00459 $ & $   0.01231 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56314.76647 $ & $  -0.00421 $ & $   0.01348 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56290.95882 $ & $   0.01402 $ & $   0.01256 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56245.98831 $ & $  -0.00192 $ & $   0.00865 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56216.88981 $ & $   0.01438 $ & $   0.01044 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56330.63879 $ & $   0.00618 $ & $   0.01003 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56322.70291 $ & $  -0.00784 $ & $   0.01003 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56269.79671 $ & $  -0.00150 $ & $   0.01131 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56253.92477 $ & $   0.00614 $ & $   0.01060 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56285.66875 $ & $   0.03179 $ & $   0.01544 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56193.08255 $ & $  -0.00786 $ & $   0.00857 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56298.89557 $ & $   0.01284 $ & $   0.00940 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56306.83158 $ & $  -0.00376 $ & $   0.00831 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56375.61015 $ & $   0.00398 $ & $   0.01349 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56208.95495 $ & $  -0.01342 $ & $   0.01067 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56277.73342 $ & $   0.00754 $ & $   0.01062 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56261.86173 $ & $  -0.02854 $ & $   0.01241 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56148.11302 $ & $  -0.00225 $ & $   0.00882 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56208.95557 $ & $   0.00818 $ & $   0.00878 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56261.86211 $ & $  -0.02113 $ & $   0.01497 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56224.82782 $ & $   0.02399 $ & $   0.01286 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56230.11852 $ & $   0.00786 $ & $   0.01212 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56314.76897 $ & $  -0.01146 $ & $   0.01257 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56290.96128 $ & $   0.01291 $ & $   0.01150 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56216.89232 $ & $   0.00452 $ & $   0.01011 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56330.64129 $ & $   0.01014 $ & $   0.00998 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56283.02548 $ & $  -0.00806 $ & $   0.01685 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56253.92724 $ & $  -0.01266 $ & $   0.01006 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56156.05030 $ & $   0.00060 $ & $   0.00978 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56269.79945 $ & $  -0.01400 $ & $   0.01116 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56298.89804 $ & $  -0.00300 $ & $   0.00913 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56193.08505 $ & $  -0.00745 $ & $   0.00824 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56306.83406 $ & $   0.00365 $ & $   0.00836 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56285.67152 $ & $   0.00353 $ & $   0.01493 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56245.99176 $ & $  -0.00621 $ & $   0.00880 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56232.76529 $ & $   0.03264 $ & $   0.01523 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56201.02141 $ & $  -0.01178 $ & $   0.01199 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56208.95743 $ & $  -0.00254 $ & $   0.01058 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56322.70654 $ & $   0.02232 $ & $   0.01077 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56216.89402 $ & $  -0.00385 $ & $   0.01061 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56375.61353 $ & $  -0.01691 $ & $   0.01375 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56208.95807 $ & $  -0.02199 $ & $   0.00893 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56261.86460 $ & $  -0.00309 $ & $   0.01601 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56148.11574 $ & $  -0.00083 $ & $   0.01003 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56224.83029 $ & $  -0.00376 $ & $   0.01072 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56277.73703 $ & $   0.00282 $ & $   0.00958 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56330.64380 $ & $   0.00429 $ & $   0.00975 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56216.89483 $ & $   0.01052 $ & $   0.00971 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56253.92974 $ & $  -0.00095 $ & $   0.01016 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56156.05281 $ & $   0.00155 $ & $   0.00911 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56269.80192 $ & $   0.00770 $ & $   0.01091 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56306.83657 $ & $   0.01433 $ & $   0.00834 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56314.77257 $ & $   0.02304 $ & $   0.01266 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56285.67402 $ & $  -0.02003 $ & $   0.01297 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56245.99427 $ & $  -0.00432 $ & $   0.00870 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56290.96492 $ & $  -0.01244 $ & $   0.01266 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56322.70901 $ & $   0.00957 $ & $   0.01122 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56232.76800 $ & $  -0.00795 $ & $   0.01646 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56193.08841 $ & $  -0.00230 $ & $   0.00845 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56216.89649 $ & $   0.00490 $ & $   0.00989 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56375.61599 $ & $  -0.00810 $ & $   0.01332 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56261.86706 $ & $  -0.00613 $ & $   0.01679 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56208.96056 $ & $   0.01648 $ & $   0.00861 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56298.90169 $ & $   0.00616 $ & $   0.00900 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56148.11824 $ & $   0.01317 $ & $   0.01012 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56208.96080 $ & $  -0.00374 $ & $   0.01095 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56277.73960 $ & $   0.02404 $ & $   0.00994 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56216.89733 $ & $   0.01140 $ & $   0.00955 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56230.12425 $ & $   0.01471 $ & $   0.01281 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56283.03087 $ & $  -0.00642 $ & $   0.01449 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56156.05531 $ & $  -0.00866 $ & $   0.00919 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56269.80439 $ & $   0.00941 $ & $   0.01092 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56306.83904 $ & $   0.00820 $ & $   0.00835 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56314.77504 $ & $  -0.00577 $ & $   0.01371 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56245.99678 $ & $   0.00101 $ & $   0.00940 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56330.64717 $ & $  -0.00717 $ & $   0.01007 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56290.96739 $ & $  -0.02227 $ & $   0.01184 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56322.71151 $ & $   0.01580 $ & $   0.01057 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56253.93312 $ & $  -0.01814 $ & $   0.01012 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56224.83479 $ & $   0.01178 $ & $   0.01185 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56285.67735 $ & $   0.00468 $ & $   0.01380 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56375.61850 $ & $  -0.03592 $ & $   0.01304 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56208.96309 $ & $   0.00161 $ & $   0.00902 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56193.09114 $ & $  -0.00849 $ & $   0.00882 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56298.90416 $ & $  -0.01507 $ & $   0.00806 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56208.96327 $ & $   0.01144 $ & $   0.01107 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56261.87043 $ & $  -0.03749 $ & $   0.01504 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56277.74243 $ & $  -0.00084 $ & $   0.00960 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56148.12162 $ & $   0.00213 $ & $   0.01079 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56156.05781 $ & $   0.01483 $ & $   0.00937 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56230.12700 $ & $   0.02929 $ & $   0.01203 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56314.77750 $ & $  -0.01430 $ & $   0.01365 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56330.64964 $ & $  -0.01308 $ & $   0.00999 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56245.99930 $ & $   0.00031 $ & $   0.01095 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56290.96989 $ & $   0.00672 $ & $   0.01173 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56322.71398 $ & $  -0.00776 $ & $   0.01060 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56216.90103 $ & $  -0.00744 $ & $   0.00902 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56269.80776 $ & $  -0.00395 $ & $   0.01127 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56253.93584 $ & $  -0.00985 $ & $   0.01048 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56285.67982 $ & $  -0.00616 $ & $   0.01443 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56375.62097 $ & $  -0.00302 $ & $   0.01386 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56224.83755 $ & $  -0.04654 $ & $   0.01177 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56193.09365 $ & $   0.03058 $ & $   0.00853 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56298.90666 $ & $  -0.00715 $ & $   0.00870 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56306.84266 $ & $   0.00480 $ & $   0.00807 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56208.96574 $ & $  -0.00544 $ & $   0.01135 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56261.87289 $ & $   0.00999 $ & $   0.01552 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56208.96651 $ & $  -0.02023 $ & $   0.00878 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56148.12412 $ & $  -0.02005 $ & $   0.01118 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56277.74507 $ & $   0.00265 $ & $   0.00967 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56216.90262 $ & $  -0.00838 $ & $   0.01026 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56230.12947 $ & $   0.00985 $ & $   0.01188 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56314.78000 $ & $   0.00193 $ & $   0.01318 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56330.65215 $ & $   0.00094 $ & $   0.01016 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56290.97235 $ & $   0.02886 $ & $   0.01278 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56216.90352 $ & $   0.00881 $ & $   0.00931 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56156.06119 $ & $   0.00874 $ & $   0.00968 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56269.81026 $ & $  -0.02136 $ & $   0.01165 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56253.93835 $ & $   0.01177 $ & $   0.01031 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56285.68229 $ & $  -0.00594 $ & $   0.01320 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56224.84002 $ & $   0.00692 $ & $   0.01129 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56298.90913 $ & $   0.02825 $ & $   0.00896 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56246.00265 $ & $   0.00653 $ & $   0.00991 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56193.09616 $ & $  -0.02147 $ & $   0.00844 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56306.84513 $ & $  -0.01032 $ & $   0.00847 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56283.03730 $ & $  -0.02768 $ & $   0.01409 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56208.96821 $ & $  -0.00766 $ & $   0.01078 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56322.71736 $ & $   0.00989 $ & $   0.01074 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56338.58960 $ & $   0.01562 $ & $   0.01341 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56261.87538 $ & $  -0.00411 $ & $   0.01539 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56208.96898 $ & $   0.01361 $ & $   0.00840 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56148.12658 $ & $   0.00856 $ & $   0.01191 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56375.62465 $ & $  -0.00499 $ & $   0.01183 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56232.77740 $ & $   0.00890 $ & $   0.01650 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56330.65464 $ & $  -0.00835 $ & $   0.00967 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56216.90603 $ & $  -0.00953 $ & $   0.00950 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56156.06365 $ & $  -0.00455 $ & $   0.00970 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56277.74865 $ & $   0.00744 $ & $   0.00972 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56230.13285 $ & $   0.00642 $ & $   0.01140 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56253.94081 $ & $  -0.01380 $ & $   0.00994 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56269.81276 $ & $   0.01689 $ & $   0.01060 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56285.68478 $ & $   0.02320 $ & $   0.01516 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56314.78337 $ & $   0.00570 $ & $   0.01231 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56246.00513 $ & $  -0.00260 $ & $   0.00944 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56224.84253 $ & $   0.00510 $ & $   0.01258 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56306.84764 $ & $  -0.01144 $ & $   0.00813 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56290.97573 $ & $   0.02350 $ & $   0.01185 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56322.71982 $ & $  -0.00582 $ & $   0.01135 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56201.03493 $ & $  -0.01761 $ & $   0.01590 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56338.59207 $ & $  -0.00428 $ & $   0.01288 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56298.91249 $ & $   0.00380 $ & $   0.01007 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56193.09952 $ & $   0.00448 $ & $   0.00814 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56148.12907 $ & $  -0.02265 $ & $   0.01271 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56208.97162 $ & $  -0.01356 $ & $   0.01121 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56375.62711 $ & $  -0.00615 $ & $   0.01474 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56208.97175 $ & $   0.00721 $ & $   0.00909 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56232.77985 $ & $   0.02669 $ & $   0.01411 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56216.90854 $ & $   0.01599 $ & $   0.00913 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56230.13531 $ & $  -0.00525 $ & $   0.01279 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56277.75116 $ & $   0.00248 $ & $   0.00993 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56269.81527 $ & $   0.00842 $ & $   0.01113 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56314.78584 $ & $  -0.02269 $ & $   0.01149 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56156.06641 $ & $  -0.00212 $ & $   0.01055 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56306.85012 $ & $   0.00687 $ & $   0.00876 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56290.97820 $ & $   0.00741 $ & $   0.01185 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56330.65827 $ & $  -0.00029 $ & $   0.00956 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56246.00789 $ & $  -0.00248 $ & $   0.00947 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56322.72232 $ & $   0.00687 $ & $   0.01099 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56306.85048 $ & $   0.01774 $ & $   0.00998 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56338.59454 $ & $  -0.00417 $ & $   0.01544 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56224.84560 $ & $   0.01986 $ & $   0.01136 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56285.68812 $ & $  -0.04246 $ & $   0.01452 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56216.90983 $ & $   0.02502 $ & $   0.01114 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56298.91495 $ & $   0.00800 $ & $   0.00855 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56193.10203 $ & $   0.00791 $ & $   0.00861 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56208.97413 $ & $   0.01959 $ & $   0.01126 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56375.62961 $ & $   0.02663 $ & $   0.01441 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56208.97428 $ & $  -0.00833 $ & $   0.00872 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56232.78235 $ & $   0.03134 $ & $   0.01435 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56261.88121 $ & $  -0.01106 $ & $   0.01372 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56253.94536 $ & $  -0.00282 $ & $   0.01029 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56230.13781 $ & $  -0.00275 $ & $   0.01149 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56314.78830 $ & $   0.03269 $ & $   0.01332 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56277.75376 $ & $  -0.00021 $ & $   0.00925 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56156.06892 $ & $   0.00249 $ & $   0.00916 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56290.98070 $ & $   0.00257 $ & $   0.01292 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56330.66075 $ & $   0.01580 $ & $   0.01030 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56322.72479 $ & $  -0.02538 $ & $   0.01112 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56246.01037 $ & $  -0.01704 $ & $   0.00905 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56306.85296 $ & $  -0.00170 $ & $   0.01024 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56216.91197 $ & $  -0.01500 $ & $   0.00904 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56224.84807 $ & $   0.00985 $ & $   0.01189 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56269.81863 $ & $  -0.00674 $ & $   0.01110 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56216.91233 $ & $  -0.01112 $ & $   0.01004 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56306.85346 $ & $  -0.01573 $ & $   0.00840 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56193.10450 $ & $  -0.00532 $ & $   0.00885 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56375.63209 $ & $   0.02112 $ & $   0.01390 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56208.97689 $ & $  -0.03214 $ & $   0.01106 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56232.78484 $ & $   0.04239 $ & $   0.01741 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56338.59791 $ & $  -0.00701 $ & $   0.01594 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56253.94783 $ & $   0.00783 $ & $   0.01103 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56261.88393 $ & $   0.02103 $ & $   0.01653 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56208.97768 $ & $   0.00661 $ & $   0.00951 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56230.14028 $ & $  -0.02262 $ & $   0.01078 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56314.79080 $ & $  -0.01352 $ & $   0.01294 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56277.75641 $ & $  -0.00936 $ & $   0.00989 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56290.98316 $ & $   0.00563 $ & $   0.01191 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56330.66325 $ & $   0.00183 $ & $   0.01038 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56306.85546 $ & $  -0.01819 $ & $   0.01369 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56216.91444 $ & $  -0.01201 $ & $   0.00935 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56224.85054 $ & $   0.00976 $ & $   0.01130 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56156.07227 $ & $   0.00411 $ & $   0.00920 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56269.82136 $ & $  -0.01472 $ & $   0.01082 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56285.69334 $ & $  -0.01940 $ & $   0.01478 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56306.85597 $ & $   0.01047 $ & $   0.00789 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56193.10701 $ & $  -0.00967 $ & $   0.00823 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56246.01375 $ & $   0.01187 $ & $   0.01016 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56208.97939 $ & $  -0.00687 $ & $   0.01085 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56322.72839 $ & $   0.01695 $ & $   0.01120 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56338.60038 $ & $  -0.00227 $ & $   0.01665 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56253.95033 $ & $   0.00119 $ & $   0.00981 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56261.88643 $ & $  -0.00057 $ & $   0.01441 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56375.63550 $ & $   0.02486 $ & $   0.01292 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56208.98019 $ & $   0.00159 $ & $   0.00887 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56232.78814 $ & $   0.02878 $ & $   0.01383 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56330.66573 $ & $  -0.00227 $ & $   0.00989 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56216.91696 $ & $   0.00567 $ & $   0.00927 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56230.14363 $ & $   0.03268 $ & $   0.01337 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56224.85304 $ & $  -0.00848 $ & $   0.01060 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56156.07477 $ & $  -0.00504 $ & $   0.01000 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56269.82382 $ & $   0.00414 $ & $   0.01120 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56314.79436 $ & $   0.02463 $ & $   0.01346 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56285.69585 $ & $  -0.01023 $ & $   0.01277 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56306.85845 $ & $   0.00162 $ & $   0.00801 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56277.76003 $ & $  -0.00028 $ & $   0.01073 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56246.01626 $ & $  -0.00348 $ & $   0.00896 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56290.98679 $ & $  -0.01763 $ & $   0.01170 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56322.73087 $ & $  -0.02194 $ & $   0.01026 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56338.60284 $ & $   0.03741 $ & $   0.01793 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56253.95279 $ & $  -0.03390 $ & $   0.00986 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56193.11036 $ & $  -0.02233 $ & $   0.00772 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56216.91829 $ & $   0.00328 $ & $   0.01013 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56261.88890 $ & $   0.01702 $ & $   0.01526 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56375.63796 $ & $  -0.00725 $ & $   0.01335 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56208.98271 $ & $  -0.00357 $ & $   0.00911 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56208.98278 $ & $  -0.00353 $ & $   0.01062 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56232.79089 $ & $   0.02130 $ & $   0.01566 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56216.91943 $ & $   0.00646 $ & $   0.00952 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56230.14613 $ & $  -0.01471 $ & $   0.01308 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56156.07724 $ & $   0.01318 $ & $   0.00900 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56269.82633 $ & $  -0.02241 $ & $   0.01067 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56306.86095 $ & $  -0.00066 $ & $   0.00801 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56277.76258 $ & $   0.01729 $ & $   0.00965 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56330.66911 $ & $  -0.00853 $ & $   0.01053 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56290.98926 $ & $   0.00239 $ & $   0.01270 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56246.01877 $ & $  -0.00584 $ & $   0.00863 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56322.73333 $ & $   0.01701 $ & $   0.01106 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56338.60530 $ & $   0.01476 $ & $   0.01698 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56224.85642 $ & $  -0.02304 $ & $   0.01043 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56285.69923 $ & $   0.00232 $ & $   0.01471 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56375.64047 $ & $  -0.01173 $ & $   0.01566 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56193.11309 $ & $  -0.00936 $ & $   0.00767 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56208.98524 $ & $   0.00873 $ & $   0.00902 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56208.98525 $ & $  -0.01106 $ & $   0.01114 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56301.57166 $ & $   0.00073 $ & $   0.01264 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56232.79335 $ & $   0.01286 $ & $   0.01494 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56253.95617 $ & $  -0.00422 $ & $   0.01034 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56261.89226 $ & $  -0.00143 $ & $   0.01560 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56156.07975 $ & $  -0.00289 $ & $   0.00925 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56230.14885 $ & $  -0.01854 $ & $   0.01357 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56314.79933 $ & $  -0.02072 $ & $   0.01328 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56330.67159 $ & $   0.01017 $ & $   0.01074 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56290.99176 $ & $  -0.00183 $ & $   0.01166 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56246.02125 $ & $   0.00928 $ & $   0.00925 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56306.86380 $ & $   0.00533 $ & $   0.01202 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56322.73583 $ & $   0.00353 $ & $   0.01087 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56277.76535 $ & $  -0.00491 $ & $   0.00992 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56216.92308 $ & $   0.00627 $ & $   0.00934 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56269.82966 $ & $  -0.01300 $ & $   0.01184 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56224.85918 $ & $  -0.00048 $ & $   0.01151 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56285.70170 $ & $   0.01003 $ & $   0.01547 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56375.64294 $ & $  -0.01258 $ & $   0.01309 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56306.86454 $ & $  -0.00242 $ & $   0.00816 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56193.11560 $ & $   0.01502 $ & $   0.00846 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56201.05163 $ & $  -0.03562 $ & $   0.01485 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56301.57417 $ & $   0.03569 $ & $   0.01097 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56232.79581 $ & $  -0.02230 $ & $   0.01401 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56261.89473 $ & $   0.00917 $ & $   0.01435 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56253.95893 $ & $   0.00418 $ & $   0.01139 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56216.92440 $ & $   0.01071 $ & $   0.01036 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56248.66836 $ & $   0.02722 $ & $   0.01105 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56208.98867 $ & $  -0.00921 $ & $   0.00872 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56230.15134 $ & $  -0.03725 $ & $   0.01360 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56314.80183 $ & $   0.01636 $ & $   0.01336 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56290.99422 $ & $  -0.01108 $ & $   0.01118 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56330.67411 $ & $   0.00727 $ & $   0.01022 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56277.76799 $ & $   0.00634 $ & $   0.00896 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56216.92555 $ & $  -0.00720 $ & $   0.00876 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56156.08309 $ & $  -0.00532 $ & $   0.00966 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56269.83216 $ & $  -0.00559 $ & $   0.01026 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56224.86164 $ & $   0.01752 $ & $   0.01081 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56285.70417 $ & $  -0.01381 $ & $   0.01484 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56306.86701 $ & $   0.00292 $ & $   0.00811 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56193.11811 $ & $  -0.02427 $ & $   0.00825 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56208.99007 $ & $  -0.01366 $ & $   0.01081 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56201.05413 $ & $   0.01210 $ & $   0.01530 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56322.73921 $ & $   0.00406 $ & $   0.01194 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56301.57664 $ & $   0.00825 $ & $   0.01125 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56261.89723 $ & $  -0.01613 $ & $   0.01418 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56253.96139 $ & $   0.01398 $ & $   0.01069 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56375.64660 $ & $   0.01293 $ & $   0.01394 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56208.99118 $ & $   0.01768 $ & $   0.00909 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56246.02573 $ & $   0.01279 $ & $   0.00947 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56232.79914 $ & $  -0.01564 $ & $   0.01430 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56248.67112 $ & $   0.01792 $ & $   0.01060 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56330.67659 $ & $  -0.00842 $ & $   0.01051 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56216.92807 $ & $  -0.00023 $ & $   0.00903 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56156.08561 $ & $   0.00107 $ & $   0.01007 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56269.83463 $ & $   0.00856 $ & $   0.01137 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56314.80516 $ & $   0.00389 $ & $   0.01341 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56164.02166 $ & $   0.02142 $ & $   0.00968 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56224.86415 $ & $   0.02218 $ & $   0.01039 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56290.99755 $ & $   0.01529 $ & $   0.01264 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56306.86952 $ & $   0.00376 $ & $   0.00890 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56322.74168 $ & $   0.00648 $ & $   0.01167 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56338.61392 $ & $   0.02544 $ & $   0.01602 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56277.77151 $ & $  -0.00195 $ & $   0.01006 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56261.89969 $ & $  -0.05210 $ & $   0.01486 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56253.96390 $ & $  -0.00436 $ & $   0.01042 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56193.12147 $ & $  -0.00768 $ & $   0.00856 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56208.99348 $ & $   0.01333 $ & $   0.01167 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56301.57988 $ & $  -0.02439 $ & $   0.01096 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56375.64909 $ & $  -0.01113 $ & $   0.01264 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56232.80160 $ & $   0.01203 $ & $   0.01476 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56246.02824 $ & $   0.00939 $ & $   0.00946 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56248.67359 $ & $   0.00009 $ & $   0.01037 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56208.99392 $ & $  -0.02298 $ & $   0.00857 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56216.93054 $ & $   0.01127 $ & $   0.00812 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56269.83714 $ & $   0.00243 $ & $   0.01098 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56314.80766 $ & $   0.00300 $ & $   0.01261 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56164.02416 $ & $   0.01189 $ & $   0.00938 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56156.08837 $ & $  -0.02249 $ & $   0.00980 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56291.00001 $ & $  -0.00065 $ & $   0.01213 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56306.87199 $ & $  -0.00822 $ & $   0.00839 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56322.74418 $ & $   0.01413 $ & $   0.01124 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56330.68022 $ & $  -0.00277 $ & $   0.01119 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56224.86749 $ & $  -0.00539 $ & $   0.01014 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56277.77404 $ & $  -0.01566 $ & $   0.00993 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56193.12398 $ & $   0.00573 $ & $   0.00781 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56208.99595 $ & $   0.00300 $ & $   0.01064 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56301.58235 $ & $   0.01564 $ & $   0.01103 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56375.65159 $ & $   0.00444 $ & $   0.01385 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56246.03097 $ & $  -0.00535 $ & $   0.00914 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56208.99646 $ & $  -0.00146 $ & $   0.00913 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56261.90307 $ & $   0.00151 $ & $   0.01495 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56253.96727 $ & $   0.01348 $ & $   0.01073 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56248.67696 $ & $  -0.00292 $ & $   0.01035 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56314.81013 $ & $   0.01522 $ & $   0.01416 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56164.02667 $ & $  -0.02380 $ & $   0.00857 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56156.09087 $ & $  -0.00892 $ & $   0.01006 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56291.00253 $ & $  -0.01644 $ & $   0.01140 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56322.74664 $ & $   0.01191 $ & $   0.01125 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56330.68270 $ & $  -0.02692 $ & $   0.01040 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56216.93389 $ & $   0.00902 $ & $   0.00911 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56224.86995 $ & $  -0.02934 $ & $   0.01040 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56269.84050 $ & $   0.00556 $ & $   0.01115 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56285.71253 $ & $   0.01569 $ & $   0.01515 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56277.77660 $ & $  -0.00667 $ & $   0.01001 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56306.87535 $ & $   0.00293 $ & $   0.00807 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56193.12645 $ & $  -0.02153 $ & $   0.00837 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56301.58483 $ & $  -0.00347 $ & $   0.01041 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56375.65406 $ & $   0.00333 $ & $   0.01291 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56232.80656 $ & $  -0.01887 $ & $   0.01388 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56208.99871 $ & $   0.00465 $ & $   0.01022 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56338.61980 $ & $   0.00968 $ & $   0.01595 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56246.03349 $ & $   0.00018 $ & $   0.00935 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56253.96974 $ & $   0.00458 $ & $   0.01101 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56216.93525 $ & $   0.00574 $ & $   0.01062 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56261.90579 $ & $   0.00427 $ & $   0.01465 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56314.81263 $ & $   0.00107 $ & $   0.01361 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56208.99983 $ & $  -0.00070 $ & $   0.00856 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56291.00498 $ & $  -0.01257 $ & $   0.01284 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56330.68522 $ & $  -0.02183 $ & $   0.01055 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56216.93640 $ & $   0.00110 $ & $   0.01003 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56224.87245 $ & $  -0.00674 $ & $   0.01025 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56164.03004 $ & $  -0.00232 $ & $   0.00978 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56156.09422 $ & $  -0.00515 $ & $   0.00953 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56277.77921 $ & $   0.01932 $ & $   0.00966 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56269.84324 $ & $   0.01985 $ & $   0.01146 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56285.71525 $ & $   0.00036 $ & $   0.01394 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56306.87785 $ & $   0.01031 $ & $   0.00863 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56193.12896 $ & $   0.00003 $ & $   0.00836 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56301.58729 $ & $  -0.02463 $ & $   0.01051 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56209.00118 $ & $   0.01457 $ & $   0.01039 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56322.75028 $ & $  -0.00270 $ & $   0.01161 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56253.97224 $ & $  -0.00412 $ & $   0.01067 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56216.93775 $ & $   0.01475 $ & $   0.01031 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56261.90829 $ & $  -0.01383 $ & $   0.01688 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56375.65743 $ & $   0.00985 $ & $   0.01345 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56209.00230 $ & $  -0.00332 $ & $   0.00920 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56246.03686 $ & $   0.01199 $ & $   0.00895 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56330.68769 $ & $   0.01684 $ & $   0.01066 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56216.93888 $ & $  -0.01529 $ & $   0.00917 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56224.87492 $ & $   0.00667 $ & $   0.01085 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56164.03251 $ & $   0.01289 $ & $   0.00928 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56248.68304 $ & $   0.01755 $ & $   0.01115 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56156.09669 $ & $   0.00253 $ & $   0.00996 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56314.81622 $ & $   0.00826 $ & $   0.01273 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56269.84574 $ & $   0.00249 $ & $   0.01187 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56306.88032 $ & $   0.01035 $ & $   0.00812 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56285.71775 $ & $  -0.02595 $ & $   0.01314 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56291.00862 $ & $   0.03434 $ & $   0.01354 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56322.75274 $ & $  -0.00179 $ & $   0.01218 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56338.62476 $ & $  -0.02071 $ & $   0.01587 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56253.97471 $ & $  -0.00847 $ & $   0.01067 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56216.94022 $ & $   0.00436 $ & $   0.01050 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56261.91075 $ & $  -0.00616 $ & $   0.01455 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56193.13231 $ & $  -0.00503 $ & $   0.00832 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56277.78273 $ & $   0.00513 $ & $   0.00994 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56375.65990 $ & $  -0.03464 $ & $   0.01270 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56301.59088 $ & $   0.01035 $ & $   0.01061 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56209.00469 $ & $  -0.00972 $ & $   0.01063 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56232.81268 $ & $   0.01150 $ & $   0.01490 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56246.03937 $ & $   0.01176 $ & $   0.00949 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56209.00483 $ & $   0.00602 $ & $   0.00901 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56216.94139 $ & $  -0.01126 $ & $   0.00869 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56248.68550 $ & $   0.00557 $ & $   0.00992 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56156.09919 $ & $   0.00483 $ & $   0.00991 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56314.81870 $ & $  -0.01378 $ & $   0.01192 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56269.84821 $ & $  -0.00478 $ & $   0.01088 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56164.03527 $ & $   0.01154 $ & $   0.00905 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56306.88283 $ & $   0.00473 $ & $   0.00875 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56291.01109 $ & $   0.00830 $ & $   0.01308 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56330.69106 $ & $   0.00666 $ & $   0.01052 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56322.75521 $ & $   0.02271 $ & $   0.01162 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56338.62726 $ & $   0.00980 $ & $   0.01471 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56224.87838 $ & $   0.00567 $ & $   0.00963 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56285.72112 $ & $   0.01540 $ & $   0.01282 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56277.78526 $ & $  -0.00207 $ & $   0.00964 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56375.66240 $ & $   0.01610 $ & $   0.01292 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56301.59336 $ & $   0.02746 $ & $   0.01103 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56193.13505 $ & $   0.02073 $ & $   0.00859 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56209.00728 $ & $  -0.01883 $ & $   0.01062 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56209.00732 $ & $   0.02111 $ & $   0.00841 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56246.04188 $ & $  -0.01663 $ & $   0.00953 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56253.97808 $ & $  -0.02074 $ & $   0.01064 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56216.94355 $ & $   0.01768 $ & $   0.01072 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56261.91412 $ & $  -0.01590 $ & $   0.01522 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56156.10166 $ & $   0.00906 $ & $   0.00947 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56314.82120 $ & $   0.01877 $ & $   0.01399 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56164.03778 $ & $  -0.00720 $ & $   0.00831 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56291.01359 $ & $   0.00226 $ & $   0.01229 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56330.69357 $ & $   0.00703 $ & $   0.00990 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56322.75771 $ & $  -0.00237 $ & $   0.01053 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56248.68884 $ & $  -0.00277 $ & $   0.01027 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56216.94502 $ & $   0.00422 $ & $   0.00860 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56269.85159 $ & $   0.00721 $ & $   0.01117 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56285.72358 $ & $  -0.01898 $ & $   0.01521 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56224.88119 $ & $   0.00661 $ & $   0.01038 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56301.59583 $ & $   0.00139 $ & $   0.01104 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56193.13755 $ & $  -0.00899 $ & $   0.00892 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56277.78805 $ & $  -0.00143 $ & $   0.00936 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56232.81767 $ & $   0.00132 $ & $   0.01408 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56209.00979 $ & $   0.00189 $ & $   0.01103 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56246.04435 $ & $   0.02718 $ & $   0.00951 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56216.94602 $ & $   0.00032 $ & $   0.00993 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56261.91662 $ & $   0.01008 $ & $   0.01474 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56253.98080 $ & $   0.00062 $ & $   0.01070 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56201.07463 $ & $   0.01656 $ & $   0.01268 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56314.82367 $ & $   0.01533 $ & $   0.01457 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56209.01073 $ & $  -0.00862 $ & $   0.00887 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56291.01605 $ & $  -0.00708 $ & $   0.01183 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56330.69608 $ & $  -0.02298 $ & $   0.01012 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56248.69134 $ & $  -0.00523 $ & $   0.01034 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56216.94753 $ & $  -0.02165 $ & $   0.00852 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56269.85406 $ & $  -0.00230 $ & $   0.01069 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56156.10515 $ & $  -0.00262 $ & $   0.00967 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56164.04116 $ & $   0.00805 $ & $   0.00806 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56306.88877 $ & $   0.02424 $ & $   0.00839 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56224.88370 $ & $  -0.01148 $ & $   0.01068 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56301.59835 $ & $  -0.01041 $ & $   0.01035 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56193.14006 $ & $   0.00443 $ & $   0.01036 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56322.76108 $ & $  -0.00552 $ & $   0.01169 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56277.79069 $ & $   0.00943 $ & $   0.00910 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56209.01226 $ & $  -0.00550 $ & $   0.01126 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56216.94853 $ & $   0.00901 $ & $   0.00966 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56261.91908 $ & $  -0.00304 $ & $   0.01320 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56253.98327 $ & $   0.01252 $ & $   0.01129 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56375.66849 $ & $   0.02414 $ & $   0.01508 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56232.82096 $ & $   0.01023 $ & $   0.01625 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56201.07710 $ & $   0.00899 $ & $   0.01157 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56246.04771 $ & $   0.02449 $ & $   0.00980 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56209.01326 $ & $  -0.00098 $ & $   0.00894 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56330.69856 $ & $   0.00227 $ & $   0.01055 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56216.95001 $ & $  -0.01840 $ & $   0.00967 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56314.82704 $ & $  -0.00251 $ & $   0.01381 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56269.85657 $ & $  -0.00451 $ & $   0.01116 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56156.10763 $ & $  -0.00496 $ & $   0.00961 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56285.72854 $ & $  -0.02060 $ & $   0.01380 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56164.04363 $ & $   0.00707 $ & $   0.00869 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56248.69407 $ & $  -0.00820 $ & $   0.00974 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56224.88617 $ & $  -0.00374 $ & $   0.01091 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56306.89127 $ & $  -0.00618 $ & $   0.00809 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56291.01938 $ & $   0.00053 $ & $   0.01108 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56322.76355 $ & $  -0.01059 $ & $   0.01171 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56216.95100 $ & $  -0.01139 $ & $   0.01044 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56261.92158 $ & $  -0.00225 $ & $   0.01380 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56253.98577 $ & $  -0.00020 $ & $   0.01134 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56301.60169 $ & $   0.00743 $ & $   0.01077 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56193.14344 $ & $  -0.00092 $ & $   0.01223 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56375.67096 $ & $   0.00597 $ & $   0.01344 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56201.07961 $ & $   0.01537 $ & $   0.01146 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56246.05019 $ & $  -0.01067 $ & $   0.00940 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56209.01568 $ & $  -0.00019 $ & $   0.01008 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56277.79419 $ & $  -0.01185 $ & $   0.00956 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56209.01604 $ & $   0.00575 $ & $   0.00899 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56314.82950 $ & $   0.02710 $ & $   0.01334 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56216.95252 $ & $   0.00648 $ & $   0.00884 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56269.85904 $ & $  -0.02009 $ & $   0.01097 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56164.04613 $ & $  -0.01645 $ & $   0.00896 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56248.69653 $ & $  -0.00287 $ & $   0.01025 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56306.89374 $ & $   0.00163 $ & $   0.00855 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56291.02184 $ & $  -0.01665 $ & $   0.01343 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56156.11039 $ & $  -0.00696 $ & $   0.00928 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56322.76605 $ & $  -0.01032 $ & $   0.01075 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56383.60856 $ & $   0.00094 $ & $   0.01182 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56330.70217 $ & $   0.00171 $ & $   0.01069 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56338.63827 $ & $   0.00142 $ & $   0.01713 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56285.73188 $ & $  -0.03049 $ & $   0.01368 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56224.88958 $ & $   0.00161 $ & $   0.00999 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56301.60418 $ & $   0.00476 $ & $   0.01079 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56232.82588 $ & $  -0.00223 $ & $   0.01376 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56201.08208 $ & $  -0.01197 $ & $   0.01301 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56293.66851 $ & $  -0.00780 $ & $   0.01211 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56209.01815 $ & $   0.00400 $ & $   0.01211 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56277.79674 $ & $   0.00258 $ & $   0.00946 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56246.05295 $ & $   0.00290 $ & $   0.00908 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56209.01857 $ & $  -0.00297 $ & $   0.00891 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56253.98915 $ & $  -0.01285 $ & $   0.01127 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56216.95463 $ & $  -0.00264 $ & $   0.01054 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56314.83197 $ & $   0.00136 $ & $   0.01390 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56164.04864 $ & $  -0.00392 $ & $   0.00885 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56291.02434 $ & $  -0.00937 $ & $   0.01288 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56156.11289 $ & $   0.01314 $ & $   0.00895 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56322.76851 $ & $  -0.03648 $ & $   0.01161 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56383.61103 $ & $  -0.01706 $ & $   0.01062 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56330.70464 $ & $  -0.00751 $ & $   0.01100 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56216.95589 $ & $  -0.00829 $ & $   0.00849 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56269.86241 $ & $   0.01353 $ & $   0.01127 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56285.73438 $ & $   0.01640 $ & $   0.01418 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56306.89709 $ & $   0.00395 $ & $   0.00771 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56224.89208 $ & $   0.01219 $ & $   0.01065 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56301.60666 $ & $   0.01375 $ & $   0.01069 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56232.82834 $ & $   0.00266 $ & $   0.01436 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56293.67098 $ & $   0.00172 $ & $   0.01231 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56338.64168 $ & $   0.00306 $ & $   0.01679 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56277.79931 $ & $  -0.02180 $ & $   0.00986 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56246.05542 $ & $   0.01077 $ & $   0.00955 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56209.02091 $ & $   0.01090 $ & $   0.01284 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56253.99162 $ & $  -0.02594 $ & $   0.01089 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56216.95713 $ & $  -0.01298 $ & $   0.01020 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56201.08546 $ & $   0.01739 $ & $   0.01362 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56314.83446 $ & $  -0.02059 $ & $   0.01234 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56291.02680 $ & $  -0.00238 $ & $   0.01236 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56209.02193 $ & $   0.02444 $ & $   0.00890 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56383.61353 $ & $   0.00345 $ & $   0.01131 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56330.70712 $ & $  -0.01116 $ & $   0.01103 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56216.95837 $ & $  -0.01890 $ & $   0.00907 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56164.05200 $ & $  -0.01129 $ & $   0.00835 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56306.89956 $ & $  -0.02078 $ & $   0.00843 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56224.89455 $ & $  -0.00259 $ & $   0.01069 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56285.73710 $ & $   0.01257 $ & $   0.01514 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56269.86518 $ & $  -0.00015 $ & $   0.01153 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56156.11624 $ & $   0.00275 $ & $   0.00982 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56301.60913 $ & $   0.01524 $ & $   0.01021 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56293.67349 $ & $  -0.00860 $ & $   0.01303 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56322.77214 $ & $  -0.00432 $ & $   0.01151 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56338.64415 $ & $   0.02303 $ & $   0.01594 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56209.02338 $ & $   0.01179 $ & $   0.01291 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56277.80197 $ & $   0.00491 $ & $   0.00939 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56253.99410 $ & $  -0.01067 $ & $   0.01084 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56248.70348 $ & $   0.00242 $ & $   0.01015 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56216.95959 $ & $  -0.02067 $ & $   0.00993 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56232.83170 $ & $   0.01614 $ & $   0.01475 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56201.08795 $ & $   0.00583 $ & $   0.01071 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56209.02442 $ & $   0.00934 $ & $   0.00873 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56330.70963 $ & $  -0.00282 $ & $   0.01092 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56216.96085 $ & $   0.00716 $ & $   0.00937 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56164.05451 $ & $   0.00411 $ & $   0.00890 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56306.90206 $ & $   0.02270 $ & $   0.00843 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56314.83806 $ & $   0.00599 $ & $   0.01380 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56224.89705 $ & $  -0.01703 $ & $   0.00971 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56269.86765 $ & $  -0.00057 $ & $   0.01217 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56285.73960 $ & $   0.02110 $ & $   0.01444 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56156.11870 $ & $   0.00212 $ & $   0.00997 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56291.03039 $ & $  -0.02745 $ & $   0.01227 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56246.05991 $ & $   0.00696 $ & $   0.00956 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56383.61690 $ & $  -0.00742 $ & $   0.01076 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56322.77461 $ & $   0.02489 $ & $   0.01278 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56253.99660 $ & $   0.00961 $ & $   0.01109 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56248.70595 $ & $   0.02204 $ & $   0.01085 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56216.96209 $ & $  -0.00526 $ & $   0.00966 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56301.61275 $ & $  -0.01312 $ & $   0.01151 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56293.67683 $ & $  -0.00186 $ & $   0.01251 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56232.83442 $ & $   0.01377 $ & $   0.01548 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56201.09071 $ & $   0.02913 $ & $   0.01355 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56209.02693 $ & $  -0.00443 $ & $   0.00907 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56277.80557 $ & $   0.00019 $ & $   0.00994 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56216.96336 $ & $   0.00560 $ & $   0.00916 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56306.90454 $ & $  -0.00735 $ & $   0.00862 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56314.84053 $ & $   0.01027 $ & $   0.01266 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56269.87015 $ & $  -0.00414 $ & $   0.01134 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56156.12121 $ & $  -0.01076 $ & $   0.00951 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56164.05723 $ & $  -0.00749 $ & $   0.00864 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56291.03285 $ & $  -0.01520 $ & $   0.01337 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56246.06242 $ & $   0.03314 $ & $   0.00984 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56383.61937 $ & $   0.00485 $ & $   0.01119 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56330.71301 $ & $   0.01264 $ & $   0.01111 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56322.77711 $ & $  -0.00754 $ & $   0.01338 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56338.64911 $ & $   0.01413 $ & $   0.01416 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56224.90039 $ & $   0.00276 $ & $   0.01056 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56248.70841 $ & $   0.01229 $ & $   0.01038 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56285.74297 $ & $   0.00201 $ & $   0.01626 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56301.61523 $ & $  -0.01950 $ & $   0.01084 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56293.67930 $ & $  -0.01417 $ & $   0.01375 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56232.83692 $ & $   0.00293 $ & $   0.01503 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56201.09319 $ & $   0.02886 $ & $   0.01435 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56253.99997 $ & $   0.00336 $ & $   0.01103 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56209.02945 $ & $  -0.01170 $ & $   0.00925 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56216.96543 $ & $  -0.00580 $ & $   0.00999 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56277.80809 $ & $   0.01996 $ & $   0.01019 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56156.12371 $ & $   0.03318 $ & $   0.01104 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56164.05974 $ & $   0.00051 $ & $   0.00823 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56246.06482 $ & $   0.01657 $ & $   0.01019 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56291.03535 $ & $   0.02772 $ & $   0.01282 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56383.62187 $ & $   0.01238 $ & $   0.01085 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56330.71549 $ & $   0.00985 $ & $   0.01087 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56322.77958 $ & $  -0.02596 $ & $   0.01115 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56216.96673 $ & $   0.00695 $ & $   0.00829 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56232.83878 $ & $   0.00011 $ & $   0.01194 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56269.87348 $ & $  -0.00205 $ & $   0.01161 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56285.74543 $ & $   0.01039 $ & $   0.01562 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56306.90815 $ & $   0.00529 $ & $   0.00847 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56224.90315 $ & $   0.03202 $ & $   0.01058 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56301.61773 $ & $   0.01113 $ & $   0.01104 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56293.68177 $ & $  -0.01012 $ & $   0.01457 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56232.83937 $ & $  -0.01612 $ & $   0.01596 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56248.71175 $ & $   0.00562 $ & $   0.01037 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56216.96793 $ & $  -0.01558 $ & $   0.00977 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56254.00273 $ & $   0.00580 $ & $   0.01091 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56277.81095 $ & $   0.00560 $ & $   0.00965 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56201.09657 $ & $  -0.00735 $ & $   0.01211 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56209.03285 $ & $  -0.00606 $ & $   0.00853 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56383.62434 $ & $  -0.02658 $ & $   0.01032 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56330.71800 $ & $   0.01183 $ & $   0.01090 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56216.96924 $ & $   0.00456 $ & $   0.00870 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56156.12682 $ & $   0.02056 $ & $   0.01106 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56232.84128 $ & $  -0.01587 $ & $   0.01361 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56285.74793 $ & $   0.01253 $ & $   0.01743 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56269.87599 $ & $  -0.00705 $ & $   0.01120 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56306.91062 $ & $   0.00869 $ & $   0.00830 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56164.06309 $ & $   0.02236 $ & $   0.00919 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56224.90565 $ & $  -0.00467 $ & $   0.01024 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56301.62020 $ & $   0.01996 $ & $   0.01147 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56293.68424 $ & $   0.01960 $ & $   0.01332 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56322.78295 $ & $   0.02443 $ & $   0.01253 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56338.65518 $ & $   0.00172 $ & $   0.01359 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56248.71425 $ & $  -0.01024 $ & $   0.01008 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56216.97040 $ & $   0.02481 $ & $   0.01025 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56254.00520 $ & $   0.03062 $ & $   0.01154 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56201.09905 $ & $   0.01928 $ & $   0.01154 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56277.81357 $ & $   0.01564 $ & $   0.01019 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56209.03537 $ & $   0.01111 $ & $   0.00930 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56330.72047 $ & $  -0.01929 $ & $   0.01077 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56216.97171 $ & $  -0.00649 $ & $   0.00918 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56156.12931 $ & $  -0.00926 $ & $   0.01215 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56232.84378 $ & $  -0.01726 $ & $   0.01187 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56232.84389 $ & $   0.02528 $ & $   0.01592 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56269.87846 $ & $  -0.00110 $ & $   0.01061 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56164.06556 $ & $  -0.00095 $ & $   0.00807 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56306.91312 $ & $   0.01877 $ & $   0.00826 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56224.90812 $ & $   0.01383 $ & $   0.00993 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56322.78542 $ & $   0.00850 $ & $   0.01214 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56383.62800 $ & $  -0.00832 $ & $   0.01105 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56338.65765 $ & $  -0.00166 $ & $   0.01374 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56216.97290 $ & $   0.00600 $ & $   0.01056 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56248.71697 $ & $  -0.01204 $ & $   0.00962 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56254.00770 $ & $   0.01842 $ & $   0.01071 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56301.62357 $ & $  -0.00199 $ & $   0.01061 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56256.65314 $ & $  -0.00233 $ & $   0.01331 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56293.68787 $ & $   0.00903 $ & $   0.01465 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56201.10155 $ & $  -0.01255 $ & $   0.01276 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56209.03814 $ & $  -0.00861 $ & $   0.00887 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56216.97422 $ & $   0.00699 $ & $   0.00858 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56172.00387 $ & $  -0.00293 $ & $   0.01581 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56232.84638 $ & $   0.00286 $ & $   0.01604 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56269.88093 $ & $   0.00885 $ & $   0.01167 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56306.91560 $ & $  -0.01053 $ & $   0.00825 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56164.06807 $ & $  -0.01137 $ & $   0.00828 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56277.81709 $ & $   0.01793 $ & $   0.00962 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56156.13219 $ & $   0.00845 $ & $   0.01608 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56322.78792 $ & $  -0.00841 $ & $   0.01204 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56383.63047 $ & $   0.01623 $ & $   0.01110 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56195.81242 $ & $  -0.00952 $ & $   0.01856 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56330.72410 $ & $   0.03339 $ & $   0.01182 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56338.66015 $ & $  -0.00064 $ & $   0.01302 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56232.84721 $ & $  -0.00603 $ & $   0.01310 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56224.91149 $ & $  -0.00322 $ & $   0.00984 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56248.71947 $ & $  -0.00196 $ & $   0.00991 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56301.62609 $ & $   0.01540 $ & $   0.01093 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56293.69034 $ & $  -0.00130 $ & $   0.01414 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56201.10403 $ & $   0.00977 $ & $   0.01226 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56216.97651 $ & $   0.02250 $ & $   0.01024 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56209.04067 $ & $   0.00076 $ & $   0.00853 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56256.65656 $ & $  -0.01835 $ & $   0.01476 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56232.84884 $ & $   0.03939 $ & $   0.01725 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56164.07054 $ & $   0.00419 $ & $   0.00886 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56277.81970 $ & $   0.00551 $ & $   0.01014 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56322.79038 $ & $   0.00509 $ & $   0.01080 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56195.81494 $ & $   0.00281 $ & $   0.01921 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56330.72660 $ & $   0.00014 $ & $   0.01064 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56232.84967 $ & $  -0.00643 $ & $   0.01405 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56269.88430 $ & $   0.00062 $ & $   0.01203 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56224.91395 $ & $   0.00275 $ & $   0.01065 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56301.62860 $ & $  -0.01247 $ & $   0.01118 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56293.69281 $ & $  -0.00153 $ & $   0.01601 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56216.97869 $ & $  -0.00968 $ & $   0.00838 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56216.97897 $ & $   0.00727 $ & $   0.00984 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56256.65902 $ & $  -0.01584 $ & $   0.01549 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56232.85130 $ & $  -0.01051 $ & $   0.01457 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56277.82235 $ & $   0.01591 $ & $   0.00990 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56383.63544 $ & $   0.00876 $ & $   0.01110 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56209.04406 $ & $  -0.00189 $ & $   0.00914 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56330.72907 $ & $   0.02632 $ & $   0.01104 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56232.85217 $ & $  -0.00231 $ & $   0.01399 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56306.92129 $ & $   0.01585 $ & $   0.00831 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56164.07388 $ & $  -0.01962 $ & $   0.00823 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56224.91645 $ & $  -0.00714 $ & $   0.01050 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56269.88703 $ & $   0.02024 $ & $   0.01145 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56301.63107 $ & $   0.02238 $ & $   0.01204 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56293.69527 $ & $  -0.00513 $ & $   0.01498 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56322.79401 $ & $   0.00097 $ & $   0.01251 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56216.98121 $ & $   0.00058 $ & $   0.00848 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56216.98147 $ & $  -0.00196 $ & $   0.01019 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56256.66148 $ & $   0.02479 $ & $   0.01671 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56277.82490 $ & $   0.01786 $ & $   0.00918 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56248.72641 $ & $  -0.00119 $ & $   0.00978 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56209.04655 $ & $  -0.00195 $ & $   0.00932 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56330.73154 $ & $  -0.01019 $ & $   0.01095 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56306.92376 $ & $   0.01837 $ & $   0.00886 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56232.85468 $ & $   0.00453 $ & $   0.01315 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56232.85469 $ & $   0.01404 $ & $   0.01383 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56164.07639 $ & $  -0.00850 $ & $   0.00847 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56224.91892 $ & $   0.02270 $ & $   0.01076 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56269.88953 $ & $   0.01533 $ & $   0.01140 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56383.63885 $ & $  -0.00520 $ & $   0.01073 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56322.79649 $ & $   0.01151 $ & $   0.01105 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56216.98368 $ & $  -0.01226 $ & $   0.00899 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56216.98394 $ & $   0.00170 $ & $   0.01005 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56256.66394 $ & $  -0.00946 $ & $   0.01530 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56293.69863 $ & $   0.00659 $ & $   0.01571 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56301.63470 $ & $   0.01411 $ & $   0.01147 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56201.11262 $ & $  -0.01979 $ & $   0.01323 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56248.72891 $ & $   0.00379 $ & $   0.01222 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56209.04909 $ & $   0.00161 $ & $   0.00961 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56306.92627 $ & $   0.00154 $ & $   0.00859 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56232.85741 $ & $  -0.02171 $ & $   0.01320 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56269.89201 $ & $  -0.01423 $ & $   0.01260 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56164.07912 $ & $  -0.00548 $ & $   0.00862 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56383.64132 $ & $   0.02039 $ & $   0.01128 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56330.73491 $ & $   0.01312 $ & $   0.01154 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56322.79899 $ & $   0.00081 $ & $   0.01245 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56224.92200 $ & $   0.00535 $ & $   0.00982 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56277.82851 $ & $   0.01207 $ & $   0.00989 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56338.67099 $ & $   0.00372 $ & $   0.01492 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56216.98620 $ & $   0.00141 $ & $   0.00904 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56232.85836 $ & $   0.00274 $ & $   0.01176 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56301.63717 $ & $  -0.01021 $ & $   0.01137 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56201.11512 $ & $   0.00267 $ & $   0.01318 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56256.66734 $ & $  -0.01565 $ & $   0.01467 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56248.73137 $ & $  -0.02470 $ & $   0.01131 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56209.05163 $ & $   0.00110 $ & $   0.00875 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56232.85990 $ & $  -0.00704 $ & $   0.01304 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56164.08163 $ & $   0.00061 $ & $   0.00836 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56383.64382 $ & $   0.01333 $ & $   0.01102 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56330.73738 $ & $  -0.01862 $ & $   0.01119 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56322.80145 $ & $  -0.01843 $ & $   0.01203 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56277.83106 $ & $  -0.00362 $ & $   0.01024 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56224.92476 $ & $  -0.00594 $ & $   0.01047 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56306.92986 $ & $   0.01858 $ & $   0.00819 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56232.86083 $ & $  -0.01055 $ & $   0.01223 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56269.89542 $ & $  -0.00614 $ & $   0.01219 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56301.63964 $ & $  -0.01700 $ & $   0.01148 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56216.98982 $ & $  -0.00877 $ & $   0.00881 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56256.66980 $ & $   0.02381 $ & $   0.01423 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56232.86236 $ & $   0.02015 $ & $   0.01475 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56201.11851 $ & $  -0.01694 $ & $   0.01178 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56248.73470 $ & $  -0.02682 $ & $   0.01578 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56383.64629 $ & $   0.00676 $ & $   0.01148 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56216.99091 $ & $   0.01397 $ & $   0.01060 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56330.73989 $ & $   0.03830 $ & $   0.01176 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56309.57729 $ & $  -0.00832 $ & $   0.01121 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56209.05503 $ & $   0.00121 $ & $   0.00892 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56224.92722 $ & $   0.00173 $ & $   0.01034 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56306.93233 $ & $   0.00297 $ & $   0.00907 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56277.83384 $ & $  -0.00032 $ & $   0.01003 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56232.86333 $ & $   0.01630 $ & $   0.01284 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56269.89789 $ & $   0.01220 $ & $   0.01277 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56164.08497 $ & $   0.00734 $ & $   0.00844 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56293.70595 $ & $   0.02184 $ & $   0.01076 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56301.64215 $ & $  -0.01140 $ & $   0.01049 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56322.80482 $ & $  -0.00749 $ & $   0.01254 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56216.99230 $ & $   0.00224 $ & $   0.00890 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56256.67227 $ & $   0.01432 $ & $   0.01578 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56201.12098 $ & $  -0.03129 $ & $   0.01183 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56248.73720 $ & $   0.00539 $ & $   0.01098 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56330.74236 $ & $  -0.00038 $ & $   0.01064 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56309.57977 $ & $  -0.00433 $ & $   0.01038 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56216.99341 $ & $  -0.00518 $ & $   0.01037 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56209.05751 $ & $  -0.01112 $ & $   0.00878 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56232.86570 $ & $   0.02773 $ & $   0.01570 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56224.92972 $ & $   0.00545 $ & $   0.01073 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56306.93483 $ & $  -0.00433 $ & $   0.00811 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56269.90036 $ & $  -0.00515 $ & $   0.01161 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56232.86583 $ & $  -0.00551 $ & $   0.01296 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56277.83637 $ & $   0.00273 $ & $   0.00985 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56164.08745 $ & $  -0.00312 $ & $   0.00846 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56293.70846 $ & $  -0.00744 $ & $   0.00855 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56322.80729 $ & $  -0.00923 $ & $   0.01253 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56216.99480 $ & $  -0.01293 $ & $   0.00828 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56301.64549 $ & $  -0.00957 $ & $   0.01167 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56256.67498 $ & $  -0.02851 $ & $   0.01461 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56201.12348 $ & $   0.00059 $ & $   0.01107 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56216.99588 $ & $   0.00282 $ & $   0.01050 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56232.86816 $ & $  -0.02934 $ & $   0.01421 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56306.93730 $ & $   0.00096 $ & $   0.00888 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56209.06031 $ & $   0.00045 $ & $   0.00845 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56269.90283 $ & $   0.02297 $ & $   0.01262 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56164.08996 $ & $   0.00873 $ & $   0.00847 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56293.71097 $ & $   0.01087 $ & $   0.00940 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56322.80975 $ & $  -0.01131 $ & $   0.01240 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56309.58316 $ & $  -0.00110 $ & $   0.01031 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56338.68199 $ & $   0.03090 $ & $   0.01534 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56330.74604 $ & $   0.00708 $ & $   0.01059 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56224.93311 $ & $  -0.02110 $ & $   0.01054 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56232.86921 $ & $   0.02948 $ & $   0.01257 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56216.99729 $ & $  -0.01003 $ & $   0.00841 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56277.83994 $ & $  -0.00538 $ & $   0.00939 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56301.64800 $ & $  -0.00273 $ & $   0.01097 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56293.71215 $ & $   0.01495 $ & $   0.01535 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56201.12595 $ & $  -0.01401 $ & $   0.01283 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56256.67830 $ & $  -0.00300 $ & $   0.01410 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56232.87065 $ & $   0.00443 $ & $   0.01536 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56209.06279 $ & $  -0.02782 $ & $   0.00842 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56164.09246 $ & $   0.00480 $ & $   0.00839 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56309.58563 $ & $   0.00274 $ & $   0.01062 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56322.81225 $ & $   0.00561 $ & $   0.01218 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56216.99950 $ & $  -0.00215 $ & $   0.01013 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56330.74855 $ & $   0.00308 $ & $   0.00983 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56306.94065 $ & $  -0.00351 $ & $   0.00821 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56248.74353 $ & $   0.00075 $ & $   0.01197 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56224.93561 $ & $  -0.00112 $ & $   0.01109 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56285.77810 $ & $  -0.02606 $ & $   0.01508 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56269.90619 $ & $   0.01766 $ & $   0.01260 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56293.71439 $ & $   0.00201 $ & $   0.00835 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56277.84247 $ & $   0.01880 $ & $   0.00957 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56301.65048 $ & $   0.00429 $ & $   0.01112 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56293.71465 $ & $  -0.00221 $ & $   0.01595 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56217.00040 $ & $  -0.01268 $ & $   0.00824 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56256.68077 $ & $  -0.02188 $ & $   0.01292 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56232.87311 $ & $  -0.01090 $ & $   0.01465 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56201.12933 $ & $   0.00409 $ & $   0.01267 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56309.58813 $ & $  -0.00571 $ & $   0.01025 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56217.00197 $ & $   0.00772 $ & $   0.01077 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56330.75102 $ & $  -0.00480 $ & $   0.01045 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56224.93808 $ & $  -0.00232 $ & $   0.01017 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56209.06617 $ & $  -0.00633 $ & $   0.00898 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56164.09581 $ & $   0.00388 $ & $   0.00801 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56285.78082 $ & $   0.02563 $ & $   0.01524 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56269.90892 $ & $   0.01084 $ & $   0.01197 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56293.71686 $ & $  -0.01111 $ & $   0.00932 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56277.84500 $ & $   0.00267 $ & $   0.00981 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56301.65299 $ & $  -0.00560 $ & $   0.01066 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56172.03213 $ & $  -0.01745 $ & $   0.01241 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56322.81586 $ & $   0.03029 $ & $   0.01285 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56217.00291 $ & $  -0.00075 $ & $   0.00872 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56248.74691 $ & $  -0.00080 $ & $   0.01194 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56256.68323 $ & $  -0.00235 $ & $   0.01212 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56232.87533 $ & $   0.00595 $ & $   0.01220 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56201.13184 $ & $   0.00067 $ & $   0.01179 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56309.59060 $ & $   0.01278 $ & $   0.01114 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56232.87620 $ & $  -0.02714 $ & $   0.01293 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56306.94547 $ & $   0.00593 $ & $   0.00845 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56217.00447 $ & $  -0.00897 $ & $   0.01033 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56330.75352 $ & $  -0.01160 $ & $   0.00979 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56224.94058 $ & $  -0.01449 $ & $   0.01031 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56209.06868 $ & $  -0.00605 $ & $   0.00940 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56164.09828 $ & $  -0.02143 $ & $   0.00822 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56285.78328 $ & $   0.02968 $ & $   0.01503 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56269.91142 $ & $  -0.00823 $ & $   0.01160 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56293.71937 $ & $  -0.00365 $ & $   0.00889 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56172.03460 $ & $   0.00099 $ & $   0.01244 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56277.84762 $ & $   0.01722 $ & $   0.00934 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56322.81833 $ & $  -0.00175 $ & $   0.01139 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56338.69033 $ & $  -0.01028 $ & $   0.01469 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56217.00539 $ & $   0.01024 $ & $   0.00849 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56256.68569 $ & $   0.01761 $ & $   0.01426 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56232.87783 $ & $   0.01324 $ & $   0.01244 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56301.65658 $ & $   0.01256 $ & $   0.01136 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56201.13457 $ & $   0.02719 $ & $   0.01298 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56306.94798 $ & $  -0.00224 $ & $   0.00831 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56217.00694 $ & $   0.01231 $ & $   0.01034 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56232.87892 $ & $  -0.01350 $ & $   0.01395 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56209.07121 $ & $   0.00516 $ & $   0.00916 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56195.84469 $ & $   0.00012 $ & $   0.01056 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56269.91389 $ & $   0.00379 $ & $   0.01148 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56293.72187 $ & $  -0.00684 $ & $   0.00854 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56164.10104 $ & $   0.00488 $ & $   0.00822 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56172.03709 $ & $  -0.01099 $ & $   0.01346 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56248.75172 $ & $   0.00710 $ & $   0.01392 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56338.69279 $ & $   0.03065 $ & $   0.01469 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56309.59426 $ & $  -0.00892 $ & $   0.01061 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56217.00792 $ & $  -0.00128 $ & $   0.00882 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56330.75694 $ & $   0.00340 $ & $   0.00925 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56285.78665 $ & $  -0.02134 $ & $   0.01577 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56301.65909 $ & $  -0.00483 $ & $   0.01073 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56277.85122 $ & $   0.00481 $ & $   0.00983 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56201.13708 $ & $   0.01089 $ & $   0.01064 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56256.68906 $ & $  -0.03391 $ & $   0.01287 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56240.81714 $ & $   0.00798 $ & $   0.01014 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56232.88141 $ & $  -0.01416 $ & $   0.01407 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56232.88153 $ & $   0.01826 $ & $   0.01409 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56209.07374 $ & $  -0.00015 $ & $   0.00863 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56164.10355 $ & $   0.00422 $ & $   0.00850 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56172.03958 $ & $   0.02472 $ & $   0.01261 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56217.01031 $ & $  -0.01275 $ & $   0.01047 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56309.59673 $ & $  -0.00873 $ & $   0.01037 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56330.75942 $ & $  -0.00069 $ & $   0.00995 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56306.95157 $ & $   0.00335 $ & $   0.00880 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56195.84803 $ & $   0.01021 $ & $   0.01111 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56285.78912 $ & $  -0.00078 $ & $   0.01435 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56224.94669 $ & $   0.03269 $ & $   0.01108 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56269.91725 $ & $   0.00480 $ & $   0.01064 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56293.72556 $ & $  -0.00832 $ & $   0.00869 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56301.66156 $ & $   0.00929 $ & $   0.01178 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56277.85380 $ & $   0.00913 $ & $   0.01004 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56338.69641 $ & $   0.00924 $ & $   0.01364 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56232.88390 $ & $  -0.02652 $ & $   0.01381 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56232.88402 $ & $  -0.01056 $ & $   0.01256 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56179.97766 $ & $   0.01995 $ & $   0.00937 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56201.14046 $ & $  -0.01053 $ & $   0.01052 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56217.01267 $ & $   0.00065 $ & $   0.00885 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56309.59920 $ & $   0.01215 $ & $   0.01050 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56330.76189 $ & $  -0.02270 $ & $   0.00981 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56306.95404 $ & $   0.00411 $ & $   0.00878 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56209.07712 $ & $   0.01470 $ & $   0.00888 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56285.79162 $ & $   0.01777 $ & $   0.01401 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56224.94916 $ & $  -0.01141 $ & $   0.00988 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56269.91973 $ & $   0.01949 $ & $   0.01157 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56164.10690 $ & $   0.01106 $ & $   0.00847 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56172.04296 $ & $  -0.02711 $ & $   0.01228 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56195.85092 $ & $   0.00814 $ & $   0.01054 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56293.72804 $ & $  -0.01401 $ & $   0.00848 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56301.66407 $ & $  -0.00718 $ & $   0.01152 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56338.69891 $ & $   0.00149 $ & $   0.01368 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56277.85662 $ & $   0.02033 $ & $   0.01014 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56240.82216 $ & $   0.00631 $ & $   0.01190 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56232.88654 $ & $  -0.02979 $ & $   0.01188 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56179.98017 $ & $  -0.00733 $ & $   0.00990 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56201.14293 $ & $  -0.00494 $ & $   0.01326 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56217.01519 $ & $  -0.00117 $ & $   0.00875 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56232.88725 $ & $  -0.02024 $ & $   0.01414 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56309.60173 $ & $  -0.00003 $ & $   0.01051 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56330.76440 $ & $   0.01959 $ & $   0.01053 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56306.95654 $ & $   0.01668 $ & $   0.00880 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56209.07964 $ & $  -0.00311 $ & $   0.00838 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56224.95167 $ & $   0.00298 $ & $   0.01047 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56269.92223 $ & $  -0.00290 $ & $   0.01194 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56164.10937 $ & $   0.01691 $ & $   0.00868 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56248.75982 $ & $  -0.00922 $ & $   0.01245 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56172.04542 $ & $  -0.02807 $ & $   0.01539 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56195.85338 $ & $   0.00840 $ & $   0.01019 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56293.73055 $ & $  -0.00338 $ & $   0.00892 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56277.85922 $ & $   0.00659 $ & $   0.00942 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56301.66743 $ & $  -0.01457 $ & $   0.01154 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56232.88901 $ & $   0.01258 $ & $   0.01302 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56179.98267 $ & $  -0.00177 $ & $   0.00976 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56240.82556 $ & $  -0.00247 $ & $   0.00908 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56217.01767 $ & $  -0.00129 $ & $   0.00909 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56217.01769 $ & $   0.02416 $ & $   0.00917 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56232.88974 $ & $  -0.00216 $ & $   0.01464 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56306.95901 $ & $   0.02659 $ & $   0.00835 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56256.69794 $ & $  -0.00699 $ & $   0.01211 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56269.92470 $ & $   0.02043 $ & $   0.01168 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56209.08239 $ & $  -0.02373 $ & $   0.00858 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56164.11188 $ & $  -0.00280 $ & $   0.00835 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56195.85585 $ & $  -0.03646 $ & $   0.01035 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56293.73305 $ & $   0.00000 $ & $   0.00845 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56248.76257 $ & $   0.00293 $ & $   0.00997 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56309.60507 $ & $   0.00936 $ & $   0.01025 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56330.76797 $ & $  -0.02055 $ & $   0.00978 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56224.95504 $ & $  -0.00105 $ & $   0.01091 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56301.66990 $ & $  -0.03478 $ & $   0.01101 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56203.79329 $ & $   0.00329 $ & $   0.01566 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56217.02018 $ & $   0.00771 $ & $   0.00875 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56232.89220 $ & $   0.02712 $ & $   0.01469 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56277.86284 $ & $   0.00318 $ & $   0.00970 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56240.82833 $ & $  -0.00528 $ & $   0.00886 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56232.89240 $ & $  -0.00378 $ & $   0.01140 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56164.11435 $ & $  -0.01642 $ & $   0.00823 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56179.98632 $ & $   0.00317 $ & $   0.01039 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56172.05036 $ & $  -0.00317 $ & $   0.01204 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56209.08493 $ & $  -0.00916 $ & $   0.00849 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56248.76504 $ & $  -0.01210 $ & $   0.01246 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56309.60755 $ & $   0.01471 $ & $   0.01032 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56306.96237 $ & $   0.01356 $ & $   0.00831 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56217.02147 $ & $   0.01582 $ & $   0.01102 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56256.70134 $ & $   0.00505 $ & $   0.01481 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56330.77049 $ & $  -0.00913 $ & $   0.00971 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56224.95751 $ & $  -0.01565 $ & $   0.01016 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56269.92807 $ & $  -0.00557 $ & $   0.01179 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56195.85923 $ & $  -0.00397 $ & $   0.00965 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56293.73645 $ & $  -0.00240 $ & $   0.00831 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56301.67243 $ & $  -0.02459 $ & $   0.01096 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56232.89470 $ & $   0.00954 $ & $   0.01479 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56277.86536 $ & $  -0.01269 $ & $   0.00945 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56264.63877 $ & $  -0.00527 $ & $   0.00988 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56240.83085 $ & $  -0.00401 $ & $   0.00888 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56232.89491 $ & $   0.01540 $ & $   0.01273 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56203.79665 $ & $   0.00263 $ & $   0.01552 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56179.98880 $ & $  -0.01082 $ & $   0.00934 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56217.02356 $ & $   0.01118 $ & $   0.00910 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56309.61002 $ & $  -0.00078 $ & $   0.01015 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56306.96485 $ & $  -0.00013 $ & $   0.00870 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56217.02393 $ & $  -0.01350 $ & $   0.01096 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56330.77296 $ & $   0.00542 $ & $   0.01010 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56224.95999 $ & $   0.02219 $ & $   0.01044 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56164.11771 $ & $  -0.00372 $ & $   0.00801 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56209.08831 $ & $   0.02133 $ & $   0.00945 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56195.86170 $ & $  -0.00496 $ & $   0.01040 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56269.93080 $ & $  -0.00551 $ & $   0.01285 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56248.76839 $ & $  -0.00636 $ & $   0.01478 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56301.67490 $ & $  -0.00962 $ & $   0.01111 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56293.73896 $ & $  -0.01131 $ & $   0.00820 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56264.64123 $ & $  -0.00159 $ & $   0.01047 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56232.89738 $ & $   0.02079 $ & $   0.01349 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56277.86795 $ & $  -0.00690 $ & $   0.00970 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56179.99130 $ & $  -0.00674 $ & $   0.00965 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56285.80448 $ & $  -0.00460 $ & $   0.01242 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56217.02603 $ & $   0.00857 $ & $   0.00844 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56232.89801 $ & $  -0.02642 $ & $   0.01312 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56309.61253 $ & $   0.01111 $ & $   0.01090 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56330.77546 $ & $   0.00163 $ & $   0.00942 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56224.96249 $ & $   0.00242 $ & $   0.01101 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56164.12021 $ & $   0.00455 $ & $   0.00866 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56195.86417 $ & $   0.00963 $ & $   0.00958 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56209.09079 $ & $   0.00669 $ & $   0.00925 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56269.93327 $ & $   0.01219 $ & $   0.01186 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56248.77089 $ & $  -0.00125 $ & $   0.01405 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56293.74146 $ & $   0.00713 $ & $   0.00827 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56264.64373 $ & $   0.00058 $ & $   0.01033 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56232.89988 $ & $  -0.00654 $ & $   0.01271 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56277.87053 $ & $   0.00039 $ & $   0.01026 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56301.67852 $ & $  -0.02094 $ & $   0.01101 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56203.80162 $ & $  -0.03470 $ & $   0.01561 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56179.99381 $ & $   0.00347 $ & $   0.00955 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56285.80697 $ & $   0.03501 $ & $   0.01321 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56217.02854 $ & $   0.00382 $ & $   0.00844 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56232.90072 $ & $   0.01107 $ & $   0.01375 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56195.86663 $ & $  -0.00927 $ & $   0.00933 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56269.93577 $ & $   0.02088 $ & $   0.01273 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56209.09331 $ & $  -0.01249 $ & $   0.00904 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56164.12294 $ & $   0.01586 $ & $   0.00789 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56293.74397 $ & $   0.00611 $ & $   0.00899 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56309.61616 $ & $   0.00775 $ & $   0.01119 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56330.77880 $ & $   0.01696 $ & $   0.00998 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56224.96587 $ & $  -0.00166 $ & $   0.01031 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56306.97096 $ & $  -0.00844 $ & $   0.00846 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56240.83784 $ & $   0.04264 $ & $   0.01288 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56301.68099 $ & $  -0.02346 $ & $   0.01087 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56217.03102 $ & $   0.00540 $ & $   0.00887 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56264.64707 $ & $   0.02475 $ & $   0.00979 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56232.90353 $ & $  -0.01878 $ & $   0.01060 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56277.87410 $ & $   0.01450 $ & $   0.01001 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56179.99716 $ & $   0.01119 $ & $   0.00890 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56209.09581 $ & $   0.00193 $ & $   0.00883 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56285.81036 $ & $  -0.00542 $ & $   0.01208 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56164.12544 $ & $   0.01268 $ & $   0.00845 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56256.71193 $ & $   0.01455 $ & $   0.01456 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56309.61863 $ & $  -0.00028 $ & $   0.01018 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56330.78131 $ & $   0.00660 $ & $   0.00950 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56240.84032 $ & $   0.00136 $ & $   0.01331 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56195.86987 $ & $   0.01631 $ & $   0.01844 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56224.96860 $ & $  -0.02162 $ & $   0.01088 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56269.93914 $ & $   0.00164 $ & $   0.01215 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56195.87014 $ & $  -0.00850 $ & $   0.00906 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56301.68347 $ & $  -0.04691 $ & $   0.01101 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56293.74765 $ & $  -0.00621 $ & $   0.00857 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56306.97457 $ & $   0.00600 $ & $   0.00877 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56264.64953 $ & $  -0.00205 $ & $   0.01029 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56232.90568 $ & $  -0.00385 $ & $   0.01480 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56232.90600 $ & $  -0.00626 $ & $   0.01035 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56338.71911 $ & $   0.02119 $ & $   0.01114 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56179.99966 $ & $   0.00874 $ & $   0.01072 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56277.87671 $ & $   0.00026 $ & $   0.01010 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56285.81309 $ & $   0.01257 $ & $   0.01098 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56217.03467 $ & $   0.00511 $ & $   0.00875 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56309.62115 $ & $   0.00335 $ & $   0.01080 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56330.78378 $ & $  -0.01765 $ & $   0.00942 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56240.84282 $ & $  -0.01375 $ & $   0.01089 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56224.97107 $ & $  -0.00089 $ & $   0.01031 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56269.94161 $ & $   0.01553 $ & $   0.01259 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56203.80853 $ & $  -0.01069 $ & $   0.01579 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56209.09920 $ & $   0.02157 $ & $   0.00919 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56164.12880 $ & $   0.00080 $ & $   0.00996 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56195.87291 $ & $  -0.00929 $ & $   0.00954 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56301.68597 $ & $  -0.02331 $ & $   0.01083 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56293.75012 $ & $  -0.00007 $ & $   0.00811 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56306.97704 $ & $  -0.00252 $ & $   0.00819 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56264.65203 $ & $   0.01286 $ & $   0.01061 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56232.90851 $ & $   0.01839 $ & $   0.01164 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56338.72162 $ & $  -0.01619 $ & $   0.00942 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56180.00217 $ & $  -0.00214 $ & $   0.00902 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56277.87952 $ & $  -0.01429 $ & $   0.00972 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56232.90902 $ & $  -0.01487 $ & $   0.01542 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56217.03714 $ & $   0.00154 $ & $   0.00926 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56309.62362 $ & $   0.00772 $ & $   0.00986 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56330.78628 $ & $   0.00400 $ & $   0.00969 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56224.97357 $ & $   0.00611 $ & $   0.01097 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56269.94411 $ & $   0.01260 $ & $   0.01288 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56195.87505 $ & $   0.00126 $ & $   0.01793 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56209.10169 $ & $   0.00107 $ & $   0.00883 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56164.13131 $ & $  -0.00032 $ & $   0.00963 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56195.87538 $ & $   0.00971 $ & $   0.00978 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56293.75263 $ & $   0.00963 $ & $   0.00868 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56306.97955 $ & $  -0.00562 $ & $   0.00871 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56264.65450 $ & $   0.01565 $ & $   0.01043 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56301.68934 $ & $   0.00401 $ & $   0.01154 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56232.91099 $ & $  -0.00795 $ & $   0.00977 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56180.00465 $ & $   0.00371 $ & $   0.00905 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56338.72414 $ & $   0.00403 $ & $   0.00901 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56232.91148 $ & $  -0.01281 $ & $   0.01422 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56256.71948 $ & $   0.01928 $ & $   0.01384 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56217.03966 $ & $  -0.00697 $ & $   0.00855 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56277.88221 $ & $   0.00578 $ & $   0.00943 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56269.94658 $ & $   0.00514 $ & $   0.01308 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56164.13381 $ & $   0.01069 $ & $   0.01141 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56209.10446 $ & $  -0.00238 $ & $   0.00893 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56195.87784 $ & $  -0.00251 $ & $   0.00945 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56309.62700 $ & $   0.00098 $ & $   0.01064 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56293.75514 $ & $   0.01787 $ & $   0.00853 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56285.81920 $ & $  -0.01530 $ & $   0.01402 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56330.78986 $ & $  -0.00774 $ & $   0.01039 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56306.98202 $ & $  -0.00849 $ & $   0.00846 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56301.69181 $ & $   0.01939 $ & $   0.01122 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56203.81487 $ & $  -0.00404 $ & $   0.01680 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56354.59843 $ & $   0.02255 $ & $   0.01029 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56264.65783 $ & $   0.00089 $ & $   0.01066 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56232.91399 $ & $   0.02376 $ & $   0.01488 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56217.04217 $ & $  -0.02047 $ & $   0.00892 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56240.85011 $ & $   0.00259 $ & $   0.00976 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56232.91438 $ & $  -0.00675 $ & $   0.01128 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56338.72753 $ & $  -0.01456 $ & $   0.00855 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56164.13612 $ & $  -0.01505 $ & $   0.01423 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56180.00829 $ & $  -0.00770 $ & $   0.00941 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56209.10695 $ & $   0.02873 $ & $   0.00905 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56256.72287 $ & $   0.00400 $ & $   0.01316 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56309.62951 $ & $  -0.01545 $ & $   0.01037 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56277.88583 $ & $   0.01088 $ & $   0.00979 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56330.79238 $ & $   0.01369 $ & $   0.00992 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56269.94994 $ & $  -0.01373 $ & $   0.01268 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56195.88120 $ & $   0.00428 $ & $   0.00976 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56301.69431 $ & $   0.00037 $ & $   0.01180 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56203.81733 $ & $  -0.01937 $ & $   0.01548 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56354.60090 $ & $  -0.00891 $ & $   0.01083 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56293.75849 $ & $  -0.00443 $ & $   0.00844 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56285.82258 $ & $   0.00151 $ & $   0.01382 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56306.98538 $ & $   0.00669 $ & $   0.00871 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56264.66029 $ & $  -0.00147 $ & $   0.01062 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56232.91648 $ & $   0.00321 $ & $   0.01412 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56224.98056 $ & $   0.02332 $ & $   0.01094 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56240.85259 $ & $   0.00810 $ & $   0.01012 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56269.95142 $ & $   0.00507 $ & $   0.00919 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56232.91690 $ & $  -0.01763 $ & $   0.01052 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56338.73004 $ & $  -0.00138 $ & $   0.00957 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56180.01077 $ & $  -0.00599 $ & $   0.00969 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56256.72534 $ & $   0.00237 $ & $   0.01296 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56217.04553 $ & $  -0.00767 $ & $   0.00871 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56309.63198 $ & $   0.00290 $ & $   0.01020 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56330.79484 $ & $  -0.00382 $ & $   0.01026 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56277.88837 $ & $  -0.00971 $ & $   0.00992 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56269.95267 $ & $   0.00463 $ & $   0.01259 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56338.73112 $ & $   0.00593 $ & $   0.01542 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56195.88367 $ & $  -0.00773 $ & $   0.00898 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56209.11037 $ & $  -0.00816 $ & $   0.00817 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56301.69678 $ & $   0.00368 $ & $   0.01111 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56293.76100 $ & $  -0.00190 $ & $   0.00860 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56285.82507 $ & $  -0.02038 $ & $   0.01318 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56306.98785 $ & $   0.01284 $ & $   0.00860 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56264.66276 $ & $  -0.01387 $ & $   0.01044 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56195.88440 $ & $   0.02302 $ & $   0.01611 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56224.98306 $ & $   0.00304 $ & $   0.01050 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56240.85509 $ & $  -0.00523 $ & $   0.01269 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56203.82063 $ & $   0.00148 $ & $   0.01521 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56354.60429 $ & $  -0.02211 $ & $   0.01036 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56232.91936 $ & $  -0.00543 $ & $   0.01230 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56269.95393 $ & $   0.00557 $ & $   0.00882 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56338.73255 $ & $   0.01519 $ & $   0.00979 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56180.01327 $ & $   0.01652 $ & $   0.00932 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56256.72785 $ & $   0.02076 $ & $   0.01321 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56217.04802 $ & $  -0.01659 $ & $   0.00852 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56309.63445 $ & $   0.01867 $ & $   0.01086 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56330.79735 $ & $  -0.00761 $ & $   0.00997 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56277.89096 $ & $  -0.00865 $ & $   0.00979 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56269.95517 $ & $   0.00295 $ & $   0.01224 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56195.88614 $ & $  -0.02091 $ & $   0.00861 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56209.11289 $ & $   0.01058 $ & $   0.00932 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56293.76351 $ & $   0.01820 $ & $   0.00835 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56306.99035 $ & $  -0.00597 $ & $   0.00860 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56264.66523 $ & $  -0.01070 $ & $   0.01071 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56224.98556 $ & $  -0.00530 $ & $   0.01136 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56240.85760 $ & $   0.01242 $ & $   0.00965 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56354.60676 $ & $   0.00561 $ & $   0.01012 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56203.82325 $ & $  -0.01416 $ & $   0.01473 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56232.92187 $ & $   0.00199 $ & $   0.01104 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56269.95644 $ & $  -0.00589 $ & $   0.00901 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56301.70046 $ & $   0.02059 $ & $   0.01181 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56338.73506 $ & $   0.00745 $ & $   0.00947 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56180.01578 $ & $  -0.02735 $ & $   0.00885 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56256.73031 $ & $  -0.00311 $ & $   0.01376 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56217.05054 $ & $   0.01994 $ & $   0.00849 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56232.92254 $ & $  -0.01653 $ & $   0.01391 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56277.89349 $ & $   0.00690 $ & $   0.00933 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56269.95764 $ & $   0.00321 $ & $   0.01245 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56209.11539 $ & $  -0.01693 $ & $   0.00849 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56293.76602 $ & $  -0.00194 $ & $   0.00837 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56309.63808 $ & $  -0.03180 $ & $   0.01010 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56306.99282 $ & $   0.00599 $ & $   0.00873 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56203.82571 $ & $  -0.01097 $ & $   0.01495 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56354.60927 $ & $  -0.00174 $ & $   0.01049 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56301.70293 $ & $   0.00967 $ & $   0.01086 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56264.66863 $ & $  -0.01002 $ & $   0.00966 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56224.98897 $ & $  -0.03119 $ & $   0.01023 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56217.05301 $ & $  -0.00565 $ & $   0.00861 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56240.86096 $ & $   0.01317 $ & $   0.00928 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56269.95997 $ & $  -0.00524 $ & $   0.00856 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56232.92552 $ & $   0.00597 $ & $   0.01116 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56180.01913 $ & $  -0.00926 $ & $   0.00933 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56338.73871 $ & $   0.00310 $ & $   0.00876 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56256.73365 $ & $   0.01570 $ & $   0.01244 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56209.11792 $ & $  -0.00640 $ & $   0.00846 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56309.64056 $ & $   0.02168 $ & $   0.01046 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56269.96100 $ & $  -0.00468 $ & $   0.01227 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56277.89706 $ & $  -0.00112 $ & $   0.00967 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56203.82818 $ & $  -0.01686 $ & $   0.01400 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56354.61174 $ & $   0.00762 $ & $   0.01034 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56301.70545 $ & $  -0.00404 $ & $   0.01186 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56264.67110 $ & $  -0.02560 $ & $   0.01111 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56293.76967 $ & $   0.00293 $ & $   0.00844 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56232.92749 $ & $  -0.02613 $ & $   0.01495 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56240.86347 $ & $   0.01986 $ & $   0.00991 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56272.60741 $ & $   0.03125 $ & $   0.01190 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56224.99170 $ & $  -0.00058 $ & $   0.01065 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56269.96245 $ & $  -0.02270 $ & $   0.00889 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56232.92799 $ & $   0.01037 $ & $   0.01107 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56187.95748 $ & $   0.00161 $ & $   0.00964 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56338.74122 $ & $  -0.00111 $ & $   0.00905 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56217.05663 $ & $  -0.00968 $ & $   0.00873 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56309.64308 $ & $   0.00906 $ & $   0.01018 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56269.96347 $ & $   0.00267 $ & $   0.01242 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56277.89959 $ & $  -0.03103 $ & $   0.01038 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56209.12133 $ & $  -0.00106 $ & $   0.00850 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56195.89473 $ & $  -0.00336 $ & $   0.00989 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56301.70792 $ & $   0.01319 $ & $   0.01105 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56211.76693 $ & $   0.02008 $ & $   0.01118 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56293.77215 $ & $   0.00218 $ & $   0.00872 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56240.86595 $ & $  -0.00139 $ & $   0.00995 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56224.99417 $ & $   0.01479 $ & $   0.01044 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56269.96496 $ & $   0.00198 $ & $   0.00873 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56354.61541 $ & $  -0.00402 $ & $   0.01002 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56232.93049 $ & $   0.01041 $ & $   0.01095 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56338.74369 $ & $   0.00597 $ & $   0.00860 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56256.73870 $ & $  -0.02322 $ & $   0.01273 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56187.96027 $ & $   0.01893 $ & $   0.00957 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56232.93083 $ & $   0.01760 $ & $   0.01434 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56309.64554 $ & $  -0.00621 $ & $   0.00983 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56269.96598 $ & $  -0.01160 $ & $   0.01260 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56172.08923 $ & $  -0.03721 $ & $   0.01343 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56180.02525 $ & $   0.00750 $ & $   0.00916 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56209.12383 $ & $   0.00418 $ & $   0.00820 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56277.90242 $ & $   0.00482 $ & $   0.01029 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56211.76940 $ & $   0.02371 $ & $   0.01183 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56293.77465 $ & $   0.00011 $ & $   0.00788 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56264.67611 $ & $   0.02485 $ & $   0.00994 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56240.86846 $ & $   0.01120 $ & $   0.00904 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56224.99668 $ & $  -0.00891 $ & $   0.01046 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56301.71129 $ & $  -0.00150 $ & $   0.01128 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56269.96744 $ & $  -0.01099 $ & $   0.00926 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56354.61788 $ & $   0.01171 $ & $   0.01040 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56232.93297 $ & $  -0.00679 $ & $   0.01197 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56285.83963 $ & $  -0.03969 $ & $   0.01371 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56338.74619 $ & $  -0.00515 $ & $   0.00870 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56187.96278 $ & $  -0.01174 $ & $   0.00957 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56232.93333 $ & $  -0.02976 $ & $   0.01320 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56272.61320 $ & $  -0.01491 $ & $   0.01146 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56217.06149 $ & $  -0.00616 $ & $   0.00860 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56203.83489 $ & $  -0.01828 $ & $   0.01439 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56172.09170 $ & $   0.01985 $ & $   0.01265 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56180.02776 $ & $  -0.00780 $ & $   0.01028 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56211.77190 $ & $  -0.02024 $ & $   0.01052 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56277.90503 $ & $   0.00813 $ & $   0.00996 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56209.12662 $ & $   0.00239 $ & $   0.00930 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56309.64896 $ & $   0.00256 $ & $   0.01044 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56293.77712 $ & $   0.00373 $ & $   0.00825 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56301.71377 $ & $   0.00163 $ & $   0.01189 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56354.62039 $ & $   0.00523 $ & $   0.00984 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56285.84213 $ & $  -0.02192 $ & $   0.01278 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56232.93579 $ & $   0.02103 $ & $   0.01614 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56272.61571 $ & $  -0.00845 $ & $   0.01163 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56217.06399 $ & $   0.01359 $ & $   0.00852 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56225.00002 $ & $   0.00780 $ & $   0.01025 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56240.87205 $ & $  -0.00791 $ & $   0.01006 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56203.83765 $ & $  -0.00156 $ & $   0.01458 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56232.93636 $ & $   0.02677 $ & $   0.01189 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56338.74958 $ & $  -0.00207 $ & $   0.00907 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56172.09420 $ & $  -0.01420 $ & $   0.01044 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56187.96616 $ & $   0.00285 $ & $   0.00905 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56269.97131 $ & $  -0.02077 $ & $   0.00818 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56309.65144 $ & $   0.01662 $ & $   0.01062 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56209.12913 $ & $  -0.00288 $ & $   0.00820 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56301.71624 $ & $  -0.00592 $ & $   0.01171 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56180.03137 $ & $  -0.00012 $ & $   0.00924 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56354.62286 $ & $  -0.00721 $ & $   0.01119 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56293.78051 $ & $  -0.00739 $ & $   0.00821 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56277.90861 $ & $  -0.01235 $ & $   0.00997 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56256.74607 $ & $   0.00206 $ & $   0.01257 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56272.61817 $ & $   0.01204 $ & $   0.01199 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56264.68234 $ & $   0.01113 $ & $   0.00995 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56225.00248 $ & $   0.02650 $ & $   0.01039 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56240.87452 $ & $   0.00486 $ & $   0.01010 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56203.84011 $ & $  -0.00533 $ & $   0.01531 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56232.93887 $ & $  -0.02209 $ & $   0.01127 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56195.90434 $ & $   0.03121 $ & $   0.00937 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56211.77641 $ & $   0.00021 $ & $   0.01155 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56338.75205 $ & $  -0.00126 $ & $   0.00886 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56187.96863 $ & $  -0.00171 $ & $   0.00984 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56269.97382 $ & $   0.01387 $ & $   0.00903 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56217.06737 $ & $  -0.02264 $ & $   0.00858 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56309.65394 $ & $   0.01511 $ & $   0.00985 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56301.71875 $ & $  -0.01497 $ & $   0.01116 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56172.09784 $ & $  -0.02040 $ & $   0.01134 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56180.03387 $ & $   0.00869 $ & $   0.00906 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56209.13254 $ & $  -0.00138 $ & $   0.00912 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56293.78302 $ & $  -0.01281 $ & $   0.00826 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56256.74854 $ & $  -0.01245 $ & $   0.01264 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56277.91114 $ & $  -0.00025 $ & $   0.00986 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56272.62066 $ & $   0.00479 $ & $   0.01130 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56225.00499 $ & $  -0.00287 $ & $   0.01100 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56264.68488 $ & $  -0.00383 $ & $   0.01088 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56240.87703 $ & $   0.02081 $ & $   0.00879 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56354.62623 $ & $   0.03336 $ & $   0.01069 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56195.90681 $ & $   0.00931 $ & $   0.00903 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56232.94137 $ & $  -0.00651 $ & $   0.01144 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56285.84798 $ & $  -0.00423 $ & $   0.01104 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56338.75455 $ & $   0.00133 $ & $   0.00859 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56232.94161 $ & $   0.02237 $ & $   0.01434 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56187.97114 $ & $   0.00717 $ & $   0.00961 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56211.77914 $ & $  -0.00390 $ & $   0.01038 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56269.97634 $ & $   0.01040 $ & $   0.00797 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56217.06985 $ & $  -0.00877 $ & $   0.00874 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56309.65641 $ & $   0.01350 $ & $   0.01011 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56203.84345 $ & $  -0.03235 $ & $   0.01717 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56172.10034 $ & $   0.03704 $ & $   0.01259 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56180.03635 $ & $  -0.00223 $ & $   0.00935 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56209.13502 $ & $  -0.01954 $ & $   0.00884 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56293.78552 $ & $   0.01589 $ & $   0.00818 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56256.75104 $ & $   0.00827 $ & $   0.01328 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56277.91365 $ & $   0.00920 $ & $   0.01104 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56264.68735 $ & $  -0.01581 $ & $   0.01140 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56240.87954 $ & $   0.00363 $ & $   0.00984 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56354.62874 $ & $  -0.00780 $ & $   0.00974 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56195.90928 $ & $   0.02124 $ & $   0.00870 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56232.94385 $ & $   0.00842 $ & $   0.01109 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56301.72239 $ & $  -0.01518 $ & $   0.01134 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56285.85049 $ & $  -0.01087 $ & $   0.01046 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56338.75706 $ & $   0.01164 $ & $   0.00899 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56187.97365 $ & $  -0.00701 $ & $   0.00948 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56211.78161 $ & $  -0.00336 $ & $   0.01125 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56269.97881 $ & $  -0.00201 $ & $   0.00874 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56217.07235 $ & $   0.01479 $ & $   0.00864 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56232.94434 $ & $  -0.01856 $ & $   0.01406 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56272.62423 $ & $   0.01374 $ & $   0.01196 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56203.84591 $ & $  -0.00233 $ & $   0.01486 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56172.10281 $ & $  -0.01033 $ & $   0.01195 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56180.03886 $ & $   0.00346 $ & $   0.00920 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56209.13755 $ & $   0.00733 $ & $   0.00855 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56256.75354 $ & $   0.00954 $ & $   0.01248 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56309.66008 $ & $  -0.02342 $ & $   0.01017 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56277.91629 $ & $   0.01236 $ & $   0.01025 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56354.63120 $ & $  -0.00638 $ & $   0.01036 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56301.72490 $ & $  -0.02733 $ & $   0.01136 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56211.78413 $ & $   0.01951 $ & $   0.01117 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56264.69066 $ & $   0.01687 $ & $   0.01180 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56217.07483 $ & $  -0.01433 $ & $   0.00818 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56225.01083 $ & $   0.00636 $ & $   0.01095 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56232.94683 $ & $  -0.03362 $ & $   0.01395 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56272.62675 $ & $  -0.01226 $ & $   0.01124 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56240.88296 $ & $  -0.00763 $ & $   0.00876 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56232.94749 $ & $  -0.00501 $ & $   0.01080 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56187.97702 $ & $   0.00417 $ & $   0.00898 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56338.76066 $ & $   0.00357 $ & $   0.00886 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56172.10531 $ & $   0.00771 $ & $   0.01292 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56269.98241 $ & $   0.00504 $ & $   0.00833 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56209.14003 $ & $   0.01488 $ & $   0.01030 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56309.66255 $ & $  -0.02945 $ & $   0.01000 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56180.04221 $ & $   0.00197 $ & $   0.00894 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56354.63371 $ & $  -0.00922 $ & $   0.01008 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56301.72739 $ & $  -0.00346 $ & $   0.01220 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56256.75688 $ & $  -0.01701 $ & $   0.01232 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56277.91977 $ & $   0.01281 $ & $   0.01007 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56232.94929 $ & $  -0.00170 $ & $   0.01537 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56272.62922 $ & $  -0.01593 $ & $   0.01102 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56203.85083 $ & $  -0.03773 $ & $   0.01483 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56240.88544 $ & $   0.00296 $ & $   0.00925 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56225.01360 $ & $   0.03323 $ & $   0.01138 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56232.94999 $ & $   0.02163 $ & $   0.01159 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56187.97953 $ & $  -0.01642 $ & $   0.00909 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56211.78749 $ & $   0.02281 $ & $   0.01075 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56338.76317 $ & $   0.00287 $ & $   0.00852 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56293.79277 $ & $   0.00909 $ & $   0.00833 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56269.98489 $ & $  -0.01242 $ & $   0.00877 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56217.07848 $ & $   0.00148 $ & $   0.00876 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56309.66502 $ & $   0.00777 $ & $   0.00995 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56285.85750 $ & $   0.00856 $ & $   0.01156 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56180.04468 $ & $   0.00893 $ & $   0.00909 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56209.14344 $ & $   0.00100 $ & $   0.00975 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56256.75935 $ & $  -0.00799 $ & $   0.01311 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56301.72989 $ & $  -0.00174 $ & $   0.01174 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56277.92231 $ & $   0.00556 $ & $   0.00973 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56264.69571 $ & $  -0.02909 $ & $   0.01023 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56272.63170 $ & $   0.00677 $ & $   0.01127 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56240.88796 $ & $   0.00496 $ & $   0.00894 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56225.01606 $ & $  -0.00459 $ & $   0.01114 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56195.91770 $ & $  -0.01488 $ & $   0.00960 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56354.63732 $ & $  -0.02295 $ & $   0.01050 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56232.95245 $ & $   0.01971 $ & $   0.01194 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56211.79000 $ & $  -0.00922 $ & $   0.01112 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56338.76564 $ & $   0.01523 $ & $   0.00888 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56293.79524 $ & $  -0.00239 $ & $   0.00835 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56187.98229 $ & $   0.02496 $ & $   0.00948 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56269.98740 $ & $  -0.00361 $ & $   0.00893 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56217.08099 $ & $   0.01827 $ & $   0.00817 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56309.66752 $ & $   0.00301 $ & $   0.00987 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56180.04715 $ & $  -0.00538 $ & $   0.00876 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56285.86022 $ & $   0.01528 $ & $   0.01157 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56203.85530 $ & $  -0.00149 $ & $   0.01818 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56209.14595 $ & $   0.01150 $ & $   0.01212 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56256.76182 $ & $  -0.01031 $ & $   0.01222 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56195.91960 $ & $  -0.01966 $ & $   0.01494 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56240.89044 $ & $   0.00725 $ & $   0.00877 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56225.01856 $ & $  -0.01808 $ & $   0.01075 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56277.92507 $ & $   0.00040 $ & $   0.01023 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56195.92017 $ & $   0.00007 $ & $   0.00915 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56301.73327 $ & $  -0.00636 $ & $   0.01127 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56354.63979 $ & $  -0.00604 $ & $   0.01202 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56232.95496 $ & $  -0.01850 $ & $   0.01160 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56211.79247 $ & $  -0.01354 $ & $   0.01111 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56232.95508 $ & $   0.01939 $ & $   0.01560 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56338.76814 $ & $  -0.03442 $ & $   0.00914 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56272.63503 $ & $   0.01850 $ & $   0.01147 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56293.79775 $ & $  -0.00469 $ & $   0.00916 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56187.98480 $ & $  -0.00976 $ & $   0.00943 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56269.98988 $ & $   0.00012 $ & $   0.00871 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56217.08347 $ & $   0.00116 $ & $   0.00884 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56172.11366 $ & $   0.01318 $ & $   0.01396 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56180.04966 $ & $   0.02169 $ & $   0.00978 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56285.86273 $ & $  -0.00012 $ & $   0.01081 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56203.85779 $ & $   0.01690 $ & $   0.01609 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56309.67090 $ & $  -0.01615 $ & $   0.00977 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56256.76458 $ & $  -0.01875 $ & $   0.01257 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56277.92772 $ & $  -0.00850 $ & $   0.00983 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56301.73574 $ & $  -0.01542 $ & $   0.01117 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56354.64227 $ & $   0.00001 $ & $   0.01349 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56272.63750 $ & $   0.00703 $ & $   0.01151 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56293.80025 $ & $   0.00921 $ & $   0.00866 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56225.02190 $ & $   0.00859 $ & $   0.01162 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56217.08597 $ & $   0.01464 $ & $   0.00828 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56240.89409 $ & $  -0.00437 $ & $   0.00832 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56338.77125 $ & $  -0.00028 $ & $   0.00901 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56232.95835 $ & $  -0.01696 $ & $   0.01152 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56172.11616 $ & $  -0.03228 $ & $   0.01374 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56187.98816 $ & $   0.00237 $ & $   0.00879 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56285.86520 $ & $   0.00075 $ & $   0.01241 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56309.67337 $ & $   0.01572 $ & $   0.01013 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56203.86054 $ & $   0.02031 $ & $   0.01729 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56264.70302 $ & $  -0.02202 $ & $   0.01148 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56269.99373 $ & $  -0.00329 $ & $   0.00805 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56180.05324 $ & $   0.00053 $ & $   0.00903 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56301.73822 $ & $   0.00402 $ & $   0.01135 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56354.64477 $ & $   0.01685 $ & $   0.01765 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56256.76792 $ & $  -0.02393 $ & $   0.01347 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56232.96003 $ & $   0.01678 $ & $   0.01372 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56225.02437 $ & $  -0.00291 $ & $   0.01138 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56338.77375 $ & $  -0.00169 $ & $   0.00849 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56277.93130 $ & $   0.00428 $ & $   0.01007 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56211.79820 $ & $   0.00188 $ & $   0.01087 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56232.96085 $ & $  -0.00410 $ & $   0.01102 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56293.80361 $ & $  -0.00624 $ & $   0.00873 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56187.99066 $ & $   0.00391 $ & $   0.00938 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56217.08938 $ & $   0.00476 $ & $   0.00907 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56309.67588 $ & $   0.00003 $ & $   0.01047 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56264.70549 $ & $   0.00010 $ & $   0.01140 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56269.99624 $ & $  -0.00977 $ & $   0.00805 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56180.05572 $ & $   0.01043 $ & $   0.00958 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56301.74073 $ & $   0.03527 $ & $   0.01202 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56256.77042 $ & $  -0.01368 $ & $   0.01230 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56272.64245 $ & $   0.02515 $ & $   0.01123 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56225.02687 $ & $   0.00588 $ & $   0.01199 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56195.92863 $ & $  -0.00563 $ & $   0.00967 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56338.77622 $ & $   0.00742 $ & $   0.00901 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56232.96332 $ & $  -0.00270 $ & $   0.01176 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56277.93386 $ & $   0.00239 $ & $   0.00972 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56232.96336 $ & $  -0.02932 $ & $   0.01386 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56293.80608 $ & $  -0.01552 $ & $   0.00874 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56187.99314 $ & $   0.00156 $ & $   0.00888 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56217.09186 $ & $  -0.02309 $ & $   0.00880 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56309.67835 $ & $  -0.01781 $ & $   0.00992 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56264.70796 $ & $   0.01880 $ & $   0.01261 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56240.90022 $ & $   0.00758 $ & $   0.00889 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56180.05822 $ & $   0.00410 $ & $   0.00884 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56225.02934 $ & $   0.00436 $ & $   0.01246 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56338.77872 $ & $   0.01101 $ & $   0.00854 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56232.96583 $ & $  -0.00726 $ & $   0.01093 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56301.74434 $ & $   0.01851 $ & $   0.01166 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56277.93646 $ & $  -0.00645 $ & $   0.01027 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56293.80858 $ & $   0.01023 $ & $   0.00884 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56232.96612 $ & $  -0.00576 $ & $   0.01442 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56272.64603 $ & $   0.00938 $ & $   0.01062 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56187.99565 $ & $   0.02175 $ & $   0.00882 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56217.09437 $ & $  -0.01755 $ & $   0.00859 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56264.71042 $ & $   0.00027 $ & $   0.01156 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56240.90273 $ & $   0.00935 $ & $   0.00876 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56180.06070 $ & $  -0.00649 $ & $   0.00913 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56309.68198 $ & $   0.01454 $ & $   0.00987 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56270.00232 $ & $   0.01679 $ & $   0.00841 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56301.74682 $ & $   0.01121 $ & $   0.01215 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56277.93898 $ & $  -0.01605 $ & $   0.01020 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56293.81106 $ & $  -0.00498 $ & $   0.00907 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56203.87002 $ & $  -0.03239 $ & $   0.01709 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56256.77653 $ & $  -0.00515 $ & $   0.01256 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56272.64854 $ & $  -0.00470 $ & $   0.01117 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56217.09688 $ & $   0.00537 $ & $   0.00819 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56338.78237 $ & $  -0.00620 $ & $   0.00839 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56285.87595 $ & $  -0.00123 $ & $   0.01248 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56232.96948 $ & $  -0.00354 $ & $   0.00984 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56172.12703 $ & $   0.02712 $ & $   0.01365 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56187.99903 $ & $   0.00904 $ & $   0.00890 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56211.80708 $ & $   0.02239 $ & $   0.01040 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56309.68445 $ & $  -0.00655 $ & $   0.01017 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56240.90610 $ & $  -0.00843 $ & $   0.00884 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56180.06406 $ & $  -0.00702 $ & $   0.00928 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56301.74929 $ & $  -0.01529 $ & $   0.01077 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56203.87249 $ & $   0.00011 $ & $   0.01637 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56232.97107 $ & $  -0.01103 $ & $   0.01511 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56272.65101 $ & $   0.02331 $ & $   0.01201 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56270.00600 $ & $   0.00465 $ & $   0.00854 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56338.78483 $ & $   0.00961 $ & $   0.00867 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56232.97195 $ & $   0.02352 $ & $   0.01140 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56277.94248 $ & $   0.03196 $ & $   0.00990 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56256.77991 $ & $   0.01869 $ & $   0.01269 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56188.00153 $ & $   0.00399 $ & $   0.00864 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56293.81467 $ & $  -0.01035 $ & $   0.00944 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56217.10054 $ & $   0.01682 $ & $   0.00870 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56309.68696 $ & $   0.02182 $ & $   0.00999 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56240.90858 $ & $   0.00617 $ & $   0.00864 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56195.93810 $ & $  -0.00501 $ & $   0.01067 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56285.87929 $ & $   0.01368 $ & $   0.00919 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56172.13056 $ & $   0.01013 $ & $   0.01266 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56180.06655 $ & $  -0.00913 $ & $   0.00935 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56211.81051 $ & $   0.00363 $ & $   0.01052 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56301.75180 $ & $   0.00069 $ & $   0.01106 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56203.87495 $ & $   0.00766 $ & $   0.01563 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56272.65349 $ & $   0.01097 $ & $   0.01107 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56270.00848 $ & $  -0.00194 $ & $   0.00845 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56354.65923 $ & $   0.00942 $ & $   0.01230 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56338.78734 $ & $   0.00927 $ & $   0.00921 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56232.97437 $ & $  -0.00576 $ & $   0.01529 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56232.97446 $ & $   0.00037 $ & $   0.01128 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56256.78238 $ & $   0.02841 $ & $   0.01260 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56277.94505 $ & $   0.01399 $ & $   0.01124 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56293.81717 $ & $   0.01284 $ & $   0.00985 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56188.00430 $ & $   0.00451 $ & $   0.00867 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56217.10306 $ & $   0.01576 $ & $   0.00951 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56309.68944 $ & $  -0.00581 $ & $   0.01029 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56240.91110 $ & $  -0.00759 $ & $   0.00901 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56195.94060 $ & $   0.02530 $ & $   0.01040 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56256.78309 $ & $   0.02800 $ & $   0.01359 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56172.13303 $ & $   0.02264 $ & $   0.01177 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56285.88202 $ & $   0.01048 $ & $   0.00999 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56180.06907 $ & $  -0.01025 $ & $   0.00864 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56211.81298 $ & $  -0.00491 $ & $   0.01034 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56270.01099 $ & $   0.00432 $ & $   0.00861 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56301.75515 $ & $   0.00038 $ & $   0.01141 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56354.66174 $ & $  -0.00579 $ & $   0.01096 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56338.78981 $ & $   0.01218 $ & $   0.00923 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56232.97683 $ & $  -0.00896 $ & $   0.01358 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56256.78486 $ & $   0.02163 $ & $   0.01398 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56232.97696 $ & $  -0.00826 $ & $   0.01158 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56272.65686 $ & $  -0.01009 $ & $   0.01102 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56264.72100 $ & $  -0.00730 $ & $   0.01206 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56293.81964 $ & $   0.01961 $ & $   0.00903 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56188.00680 $ & $  -0.00487 $ & $   0.00849 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56277.94792 $ & $   0.01240 $ & $   0.01092 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56217.10554 $ & $  -0.00726 $ & $   0.00886 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56240.91361 $ & $  -0.00732 $ & $   0.00879 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56195.94310 $ & $   0.00754 $ & $   0.01094 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56256.78585 $ & $   0.00861 $ & $   0.01121 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56195.94343 $ & $   0.01041 $ & $   0.00956 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56172.13553 $ & $   0.00175 $ & $   0.01377 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56285.88452 $ & $   0.01699 $ & $   0.01055 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56180.07159 $ & $  -0.01034 $ & $   0.00906 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56309.69281 $ & $  -0.02606 $ & $   0.00971 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56362.59983 $ & $  -0.00876 $ & $   0.01033 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56270.01372 $ & $   0.01699 $ & $   0.00833 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56301.75766 $ & $   0.02153 $ & $   0.01189 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56354.66421 $ & $   0.00158 $ & $   0.01080 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56272.65933 $ & $   0.00841 $ & $   0.01160 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56293.82215 $ & $  -0.01983 $ & $   0.01086 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56135.10282 $ & $   0.00444 $ & $   0.00996 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56277.95045 $ & $   0.01012 $ & $   0.01059 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56217.10806 $ & $  -0.01239 $ & $   0.00844 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56338.79315 $ & $  -0.00180 $ & $   0.00851 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56232.98036 $ & $   0.00400 $ & $   0.01017 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56256.78835 $ & $  -0.02048 $ & $   0.01250 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56285.88699 $ & $   0.02059 $ & $   0.00995 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56172.13802 $ & $   0.00418 $ & $   0.01282 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56188.01015 $ & $   0.02166 $ & $   0.00849 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56264.72462 $ & $   0.01403 $ & $   0.01158 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56309.69528 $ & $   0.01296 $ & $   0.00996 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56195.94648 $ & $   0.00427 $ & $   0.01047 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56240.91721 $ & $   0.00307 $ & $   0.00847 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56362.60230 $ & $   0.00054 $ & $   0.01066 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56211.81909 $ & $  -0.00193 $ & $   0.01084 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56301.76013 $ & $   0.02103 $ & $   0.01135 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56180.07524 $ & $  -0.00776 $ & $   0.00880 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56354.66671 $ & $  -0.01482 $ & $   0.00957 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56232.98178 $ & $   0.00322 $ & $   0.01448 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56272.66181 $ & $  -0.02860 $ & $   0.01076 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56135.10557 $ & $   0.01509 $ & $   0.00909 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56338.79566 $ & $   0.00820 $ & $   0.00844 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56270.01729 $ & $   0.00282 $ & $   0.00824 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56232.98287 $ & $   0.01179 $ & $   0.01086 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56293.82548 $ & $  -0.01078 $ & $   0.01079 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56188.01263 $ & $   0.00461 $ & $   0.00906 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56264.72712 $ & $   0.01151 $ & $   0.01142 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56256.79117 $ & $   0.00872 $ & $   0.01251 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56309.69779 $ & $   0.01160 $ & $   0.01029 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56217.11147 $ & $  -0.02276 $ & $   0.00860 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56195.94895 $ & $   0.00336 $ & $   0.01019 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56277.95403 $ & $  -0.00071 $ & $   0.01025 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56240.91969 $ & $   0.01020 $ & $   0.00875 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56256.79179 $ & $   0.01805 $ & $   0.01243 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56285.89038 $ & $   0.00871 $ & $   0.01022 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56362.60481 $ & $  -0.00494 $ & $   0.01048 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56301.76264 $ & $  -0.01377 $ & $   0.01101 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56180.07772 $ & $   0.02007 $ & $   0.00963 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56272.66427 $ & $  -0.01255 $ & $   0.01121 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56135.10807 $ & $  -0.00414 $ & $   0.00897 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56232.98511 $ & $   0.00115 $ & $   0.01543 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56338.79813 $ & $  -0.00137 $ & $   0.00808 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56354.67010 $ & $   0.00141 $ & $   0.01055 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56270.01977 $ & $   0.00706 $ & $   0.00880 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56232.98535 $ & $   0.00793 $ & $   0.01168 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56293.82794 $ & $  -0.02865 $ & $   0.01149 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56188.01515 $ & $  -0.01098 $ & $   0.00906 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56264.72958 $ & $   0.00969 $ & $   0.01179 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56256.79367 $ & $   0.01840 $ & $   0.01220 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56309.70026 $ & $   0.01098 $ & $   0.01003 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56217.11395 $ & $  -0.00865 $ & $   0.00832 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56195.95146 $ & $   0.00740 $ & $   0.01111 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56277.95654 $ & $   0.01327 $ & $   0.01079 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56240.92221 $ & $   0.00342 $ & $   0.00854 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56256.79426 $ & $  -0.00290 $ & $   0.01285 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56285.89288 $ & $   0.01464 $ & $   0.01031 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56180.08023 $ & $   0.00526 $ & $   0.00849 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56362.60822 $ & $   0.01104 $ & $   0.01034 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56195.95286 $ & $   0.00545 $ & $   0.00906 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56354.67258 $ & $   0.01665 $ & $   0.01114 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56338.80063 $ & $  -0.00159 $ & $   0.00842 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56270.02229 $ & $  -0.00993 $ & $   0.00860 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56301.76625 $ & $   0.01256 $ & $   0.01152 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56232.98782 $ & $   0.00245 $ & $   0.01436 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56232.98786 $ & $  -0.02072 $ & $   0.01023 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56211.82526 $ & $   0.02672 $ & $   0.01007 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56293.83044 $ & $  -0.01874 $ & $   0.01180 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56272.66788 $ & $  -0.00587 $ & $   0.01103 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56203.88955 $ & $   0.00639 $ & $   0.01522 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56188.01762 $ & $  -0.00894 $ & $   0.00923 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56256.79614 $ & $  -0.01010 $ & $   0.01191 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56217.11646 $ & $   0.02426 $ & $   0.00913 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56135.11142 $ & $  -0.01049 $ & $   0.00923 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56277.95912 $ & $   0.01264 $ & $   0.01145 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56240.92468 $ & $  -0.00365 $ & $   0.00894 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56195.95422 $ & $   0.00193 $ & $   0.01112 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56256.79677 $ & $  -0.00335 $ & $   0.01178 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56285.89538 $ & $  -0.02216 $ & $   0.01025 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56180.08274 $ & $   0.02378 $ & $   0.00910 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56309.70392 $ & $  -0.00012 $ & $   0.00939 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56362.61069 $ & $   0.00330 $ & $   0.01065 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56195.95533 $ & $  -0.01155 $ & $   0.00895 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56354.67508 $ & $   0.02164 $ & $   0.00983 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56270.02476 $ & $   0.00439 $ & $   0.00861 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56301.76873 $ & $  -0.01806 $ & $   0.01083 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56232.99032 $ & $   0.00986 $ & $   0.01549 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56293.83291 $ & $  -0.00890 $ & $   0.01197 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56272.67035 $ & $  -0.02727 $ & $   0.01046 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56203.89202 $ & $   0.02799 $ & $   0.01461 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56256.79864 $ & $   0.00519 $ & $   0.01353 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56217.11897 $ & $  -0.00056 $ & $   0.00899 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56135.11392 $ & $   0.01185 $ & $   0.01007 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56277.96166 $ & $  -0.00936 $ & $   0.01020 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56338.80421 $ & $   0.00344 $ & $   0.00883 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56256.79928 $ & $   0.00797 $ & $   0.01137 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56285.89789 $ & $  -0.00536 $ & $   0.01055 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56188.02097 $ & $   0.01216 $ & $   0.00900 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56232.99150 $ & $  -0.01436 $ & $   0.01102 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56309.70638 $ & $   0.00422 $ & $   0.01072 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56240.92805 $ & $   0.00145 $ & $   0.00844 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56195.95762 $ & $   0.00511 $ & $   0.01122 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56362.61317 $ & $   0.01680 $ & $   0.01040 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56195.95780 $ & $  -0.01636 $ & $   0.01003 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56180.08611 $ & $   0.01115 $ & $   0.00937 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56354.67755 $ & $   0.01367 $ & $   0.01089 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56232.99277 $ & $   0.03324 $ & $   0.01613 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56301.77123 $ & $  -0.00171 $ & $   0.01106 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56272.67282 $ & $   0.04065 $ & $   0.01137 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56203.89454 $ & $   0.02025 $ & $   0.01516 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56135.11642 $ & $  -0.00258 $ & $   0.00990 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56338.80668 $ & $  -0.00369 $ & $   0.00848 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56270.02835 $ & $   0.00554 $ & $   0.00838 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56232.99398 $ & $  -0.01798 $ & $   0.01129 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56188.02348 $ & $  -0.00897 $ & $   0.00912 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56211.83141 $ & $   0.01812 $ & $   0.01078 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56264.73796 $ & $   0.01364 $ & $   0.01137 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56293.83654 $ & $   0.01051 $ & $   0.01171 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56256.80202 $ & $   0.00480 $ & $   0.01137 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56309.70889 $ & $   0.00536 $ & $   0.01039 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56217.12263 $ & $  -0.00500 $ & $   0.00879 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56240.93056 $ & $  -0.00365 $ & $   0.00819 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56195.96010 $ & $  -0.01435 $ & $   0.01061 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56277.96524 $ & $   0.00465 $ & $   0.01141 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56285.90123 $ & $  -0.01437 $ & $   0.00996 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56362.61568 $ & $  -0.00759 $ & $   0.01014 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56256.80272 $ & $   0.02378 $ & $   0.01167 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56180.08859 $ & $  -0.00862 $ & $   0.00945 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56301.77370 $ & $   0.00369 $ & $   0.01090 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56272.67533 $ & $   0.01291 $ & $   0.01116 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56203.89700 $ & $  -0.02730 $ & $   0.01522 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56195.96111 $ & $  -0.02790 $ & $   0.00860 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56135.11892 $ & $  -0.00149 $ & $   0.01055 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56232.99611 $ & $  -0.03079 $ & $   0.01429 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56338.80919 $ & $   0.01392 $ & $   0.00896 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56354.68122 $ & $   0.00342 $ & $   0.01020 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56270.03083 $ & $  -0.00010 $ & $   0.00878 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56232.99649 $ & $   0.00732 $ & $   0.01125 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56264.74042 $ & $   0.03065 $ & $   0.01123 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56293.83904 $ & $   0.00546 $ & $   0.01118 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56256.80450 $ & $  -0.00871 $ & $   0.01225 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56188.02620 $ & $   0.00590 $ & $   0.00957 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56309.71136 $ & $  -0.02588 $ & $   0.00954 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56217.12514 $ & $   0.00085 $ & $   0.00808 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56240.93307 $ & $  -0.00828 $ & $   0.00850 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56195.96260 $ & $   0.00295 $ & $   0.01017 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56256.80518 $ & $  -0.02027 $ & $   0.01129 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56277.96780 $ & $   0.01081 $ & $   0.01123 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56285.90395 $ & $   0.00040 $ & $   0.01124 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56180.09110 $ & $  -0.01756 $ & $   0.00907 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56309.71279 $ & $   0.01150 $ & $   0.01035 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56195.96384 $ & $   0.01005 $ & $   0.01013 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56362.61934 $ & $  -0.03547 $ & $   0.01074 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56232.99857 $ & $  -0.01691 $ & $   0.01458 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56301.77707 $ & $  -0.00465 $ & $   0.01060 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56338.81169 $ & $   0.01122 $ & $   0.00869 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56354.68369 $ & $   0.01459 $ & $   0.01012 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56270.03334 $ & $  -0.01940 $ & $   0.00867 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56272.67869 $ & $   0.01871 $ & $   0.01124 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56203.90031 $ & $  -0.01767 $ & $   0.01429 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56232.99900 $ & $  -0.01984 $ & $   0.01036 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56264.74292 $ & $  -0.01052 $ & $   0.01140 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56293.84154 $ & $   0.01271 $ & $   0.00895 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56256.80701 $ & $  -0.01682 $ & $   0.01203 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56188.02871 $ & $  -0.00695 $ & $   0.00961 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56217.12761 $ & $  -0.00187 $ & $   0.00892 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56240.93555 $ & $   0.00330 $ & $   0.00876 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56135.12260 $ & $   0.00571 $ & $   0.01271 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56195.96511 $ & $  -0.00366 $ & $   0.01127 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56211.83733 $ & $  -0.01527 $ & $   0.00938 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56285.90646 $ & $   0.00243 $ & $   0.00969 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56256.80795 $ & $   0.00457 $ & $   0.01256 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56277.97062 $ & $  -0.01232 $ & $   0.01097 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56180.09361 $ & $   0.00340 $ & $   0.00859 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56309.71474 $ & $   0.00927 $ & $   0.01042 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56195.96631 $ & $  -0.00936 $ & $   0.01061 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56309.71529 $ & $  -0.00862 $ & $   0.01009 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56362.62181 $ & $   0.00773 $ & $   0.01128 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56233.00103 $ & $   0.03666 $ & $   0.01496 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56301.77954 $ & $   0.01254 $ & $   0.01157 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56354.68620 $ & $   0.00151 $ & $   0.01024 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56272.68116 $ & $   0.00974 $ & $   0.01118 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56270.03607 $ & $  -0.02733 $ & $   0.00806 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56293.84405 $ & $   0.00757 $ & $   0.00922 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56256.80973 $ & $   0.00768 $ & $   0.01255 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56338.81505 $ & $   0.02180 $ & $   0.00845 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56217.13014 $ & $  -0.00625 $ & $   0.00902 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56233.00239 $ & $  -0.00157 $ & $   0.01128 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56285.90893 $ & $  -0.00472 $ & $   0.01069 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56256.81045 $ & $  -0.02651 $ & $   0.01026 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56264.74649 $ & $  -0.00498 $ & $   0.01204 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56188.03210 $ & $  -0.00202 $ & $   0.01009 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56277.97326 $ & $   0.00387 $ & $   0.01043 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56309.71721 $ & $   0.00458 $ & $   0.00975 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56195.96847 $ & $  -0.00566 $ & $   0.01032 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56240.93917 $ & $  -0.01896 $ & $   0.00875 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56309.71781 $ & $   0.00244 $ & $   0.00929 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56362.62432 $ & $   0.02698 $ & $   0.01023 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56233.00352 $ & $   0.02098 $ & $   0.01475 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56301.78204 $ & $   0.01541 $ & $   0.01066 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56180.09722 $ & $  -0.01107 $ & $   0.00880 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56354.68867 $ & $   0.00361 $ & $   0.01030 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56272.68366 $ & $  -0.00422 $ & $   0.01165 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56338.81751 $ & $  -0.01339 $ & $   0.00854 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56211.84220 $ & $  -0.01236 $ & $   0.01030 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56233.00486 $ & $   0.00286 $ & $   0.01162 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56293.84744 $ & $   0.00901 $ & $   0.01104 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56270.03962 $ & $  -0.00245 $ & $   0.00853 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56264.74899 $ & $  -0.00327 $ & $   0.01219 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56188.03457 $ & $   0.00254 $ & $   0.00996 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56256.81311 $ & $   0.02116 $ & $   0.01323 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56309.71972 $ & $   0.00007 $ & $   0.01008 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56217.13355 $ & $  -0.00024 $ & $   0.00859 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56325.59189 $ & $   0.01559 $ & $   0.01272 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56195.97098 $ & $  -0.01036 $ & $   0.01006 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56240.94168 $ & $   0.01165 $ & $   0.00842 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56285.91227 $ & $   0.00497 $ & $   0.01106 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56362.62682 $ & $  -0.00361 $ & $   0.01069 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56256.81387 $ & $   0.00573 $ & $   0.01114 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56301.78451 $ & $   0.00375 $ & $   0.01098 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56180.09973 $ & $   0.00637 $ & $   0.00894 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56272.68613 $ & $  -0.01175 $ & $   0.01087 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56277.97683 $ & $   0.00578 $ & $   0.01073 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56391.72624 $ & $  -0.01009 $ & $   0.01049 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56309.72123 $ & $   0.00465 $ & $   0.00989 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56338.81998 $ & $   0.01440 $ & $   0.00817 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56354.69204 $ & $   0.02346 $ & $   0.01024 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56233.00736 $ & $  -0.01482 $ & $   0.01014 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56293.84990 $ & $  -0.02600 $ & $   0.01212 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56270.04210 $ & $  -0.00249 $ & $   0.00861 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56264.75149 $ & $   0.01638 $ & $   0.01206 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56188.03709 $ & $  -0.00717 $ & $   0.00963 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56256.81557 $ & $  -0.02180 $ & $   0.01235 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56309.72218 $ & $  -0.00039 $ & $   0.01066 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56217.13602 $ & $  -0.00080 $ & $   0.00842 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56325.59436 $ & $   0.00116 $ & $   0.01106 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56233.00799 $ & $   0.03811 $ & $   0.01654 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56195.97349 $ & $   0.01427 $ & $   0.01023 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56240.94416 $ & $   0.00105 $ & $   0.00941 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56285.91474 $ & $  -0.00456 $ & $   0.01024 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56211.84582 $ & $   0.00564 $ & $   0.00987 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56256.81634 $ & $   0.00674 $ & $   0.01122 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56180.10220 $ & $   0.00882 $ & $   0.00874 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56277.97938 $ & $  -0.01351 $ & $   0.01062 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56391.72871 $ & $   0.00392 $ & $   0.01100 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56309.72373 $ & $   0.00284 $ & $   0.00901 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56362.63023 $ & $   0.01290 $ & $   0.01048 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56338.82249 $ & $   0.00417 $ & $   0.00826 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56354.69452 $ & $   0.00285 $ & $   0.01038 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56301.78813 $ & $   0.01297 $ & $   0.01125 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56233.00984 $ & $  -0.00397 $ & $   0.01050 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56272.68974 $ & $   0.00941 $ & $   0.01118 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56203.91147 $ & $   0.03578 $ & $   0.01632 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56270.04462 $ & $  -0.00881 $ & $   0.00858 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56264.75399 $ & $  -0.02431 $ & $   0.01123 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56188.03960 $ & $  -0.00638 $ & $   0.00992 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56256.81807 $ & $   0.00047 $ & $   0.01308 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56217.13850 $ & $  -0.00043 $ & $   0.00901 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56240.94667 $ & $  -0.01136 $ & $   0.00885 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56285.91725 $ & $  -0.02180 $ & $   0.01043 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56195.97626 $ & $  -0.00386 $ & $   0.00982 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56211.84829 $ & $   0.01333 $ & $   0.01032 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56256.81885 $ & $  -0.00413 $ & $   0.01214 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56180.10470 $ & $  -0.02796 $ & $   0.00881 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56309.72582 $ & $  -0.00870 $ & $   0.01038 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56277.98201 $ & $   0.01139 $ & $   0.00988 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56391.73121 $ & $  -0.00301 $ & $   0.00939 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56362.63270 $ & $   0.00982 $ & $   0.01001 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56309.72624 $ & $  -0.01134 $ & $   0.00917 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56354.69702 $ & $   0.01409 $ & $   0.00983 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56301.79061 $ & $   0.00128 $ & $   0.01104 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56272.69222 $ & $  -0.00016 $ & $   0.01182 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56293.85486 $ & $   0.01526 $ & $   0.00995 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56270.04709 $ & $   0.00399 $ & $   0.00864 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56256.82054 $ & $  -0.00466 $ & $   0.01217 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56217.14103 $ & $  -0.01281 $ & $   0.00892 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56325.59935 $ & $   0.00168 $ & $   0.01015 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56338.82604 $ & $  -0.00320 $ & $   0.00838 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56233.01320 $ & $   0.00721 $ & $   0.01068 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56285.91972 $ & $   0.00443 $ & $   0.01096 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56211.85079 $ & $   0.01347 $ & $   0.01035 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56256.82135 $ & $   0.00498 $ & $   0.01076 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56264.75736 $ & $   0.00745 $ & $   0.01168 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56188.04299 $ & $   0.02404 $ & $   0.01056 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56309.72830 $ & $   0.00588 $ & $   0.01051 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56240.95009 $ & $   0.00020 $ & $   0.00858 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56277.98465 $ & $  -0.01247 $ & $   0.01069 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56195.97964 $ & $  -0.00878 $ & $   0.01071 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56362.63521 $ & $  -0.00762 $ & $   0.01003 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56309.72874 $ & $  -0.00281 $ & $   0.00902 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56354.69949 $ & $   0.00818 $ & $   0.01003 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56180.10807 $ & $   0.00244 $ & $   0.00893 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56301.79312 $ & $  -0.00215 $ & $   0.01104 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56272.69469 $ & $   0.01333 $ & $   0.01136 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56391.73460 $ & $   0.01482 $ & $   0.00999 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56195.98098 $ & $   0.00205 $ & $   0.00910 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56338.82854 $ & $  -0.00451 $ & $   0.00853 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56233.01569 $ & $   0.03837 $ & $   0.01421 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56233.01571 $ & $  -0.02250 $ & $   0.01037 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56211.85326 $ & $   0.00672 $ & $   0.00975 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56264.75982 $ & $  -0.00522 $ & $   0.01110 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56188.04546 $ & $   0.00109 $ & $   0.01070 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56293.85849 $ & $  -0.00730 $ & $   0.01078 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56270.05067 $ & $  -0.00125 $ & $   0.00876 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56309.73080 $ & $  -0.01357 $ & $   0.00960 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56285.92306 $ & $  -0.00263 $ & $   0.01046 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56217.14466 $ & $  -0.00793 $ & $   0.00988 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56240.95260 $ & $  -0.01713 $ & $   0.00869 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56325.60299 $ & $   0.01119 $ & $   0.01155 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56195.98215 $ & $  -0.00641 $ & $   0.00932 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56362.63768 $ & $   0.01186 $ & $   0.01078 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56256.82477 $ & $   0.00173 $ & $   0.01056 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56180.11058 $ & $  -0.00175 $ & $   0.00923 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56301.79559 $ & $   0.00474 $ & $   0.01087 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56227.72661 $ & $  -0.00973 $ & $   0.01402 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56272.69719 $ & $   0.00232 $ & $   0.01101 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56391.73706 $ & $   0.00474 $ & $   0.00961 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56277.98825 $ & $   0.00242 $ & $   0.01058 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56309.73243 $ & $  -0.01515 $ & $   0.00873 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56338.83101 $ & $   0.01634 $ & $   0.00883 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56354.70312 $ & $   0.03807 $ & $   0.01101 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56233.01818 $ & $   0.00373 $ & $   0.01060 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56143.07723 $ & $  -0.00438 $ & $   0.01521 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56264.76229 $ & $   0.01961 $ & $   0.01118 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56293.86100 $ & $  -0.00078 $ & $   0.00932 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56256.82652 $ & $   0.03434 $ & $   0.01161 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56270.05315 $ & $  -0.01594 $ & $   0.00853 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56188.04823 $ & $  -0.00064 $ & $   0.01046 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56309.73327 $ & $   0.00579 $ & $   0.01043 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56233.01906 $ & $  -0.01693 $ & $   0.01687 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56217.14713 $ & $  -0.00556 $ & $   0.01053 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56325.60547 $ & $  -0.00725 $ & $   0.01164 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56240.95510 $ & $  -0.00507 $ & $   0.00849 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56195.98466 $ & $  -0.01284 $ & $   0.01031 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56211.85661 $ & $   0.01701 $ & $   0.01035 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56285.92579 $ & $  -0.01929 $ & $   0.01101 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56256.82728 $ & $   0.00388 $ & $   0.01067 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56180.11308 $ & $   0.00824 $ & $   0.00914 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56227.72913 $ & $   0.02210 $ & $   0.01524 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56391.73953 $ & $  -0.00831 $ & $   0.01029 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56277.99084 $ & $  -0.00108 $ & $   0.01062 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56362.64130 $ & $   0.01088 $ & $   0.01073 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56309.73491 $ & $  -0.00627 $ & $   0.00983 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56301.79896 $ & $   0.03276 $ & $   0.01042 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56338.83352 $ & $   0.00236 $ & $   0.00844 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56354.70560 $ & $  -0.00748 $ & $   0.01007 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56272.70056 $ & $  -0.00706 $ & $   0.01057 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56233.02069 $ & $   0.01264 $ & $   0.01113 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56264.76479 $ & $  -0.01041 $ & $   0.01170 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56293.86351 $ & $   0.01800 $ & $   0.00959 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56143.08003 $ & $  -0.00995 $ & $   0.01823 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56270.05566 $ & $  -0.00346 $ & $   0.00870 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56256.82908 $ & $   0.02303 $ & $   0.01276 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56188.05069 $ & $   0.00702 $ & $   0.00927 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56233.02152 $ & $   0.00831 $ & $   0.01510 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56217.14963 $ & $  -0.01039 $ & $   0.01283 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56240.95758 $ & $   0.00228 $ & $   0.00852 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56325.60797 $ & $  -0.00907 $ & $   0.01044 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56195.98711 $ & $   0.00836 $ & $   0.00875 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56211.85907 $ & $   0.01165 $ & $   0.01125 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56195.98715 $ & $  -0.00432 $ & $   0.01043 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56285.92830 $ & $   0.00546 $ & $   0.01059 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56180.11555 $ & $   0.00439 $ & $   0.00872 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56256.83004 $ & $  -0.00745 $ & $   0.01018 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56309.73666 $ & $  -0.02563 $ & $   0.00962 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56227.73159 $ & $   0.02808 $ & $   0.01622 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56391.74203 $ & $  -0.01804 $ & $   0.00932 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56362.64378 $ & $  -0.01439 $ & $   0.01044 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56309.73741 $ & $  -0.01565 $ & $   0.00866 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56301.80147 $ & $   0.00486 $ & $   0.01096 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56277.99365 $ & $  -0.01739 $ & $   0.01053 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56354.70810 $ & $   0.00522 $ & $   0.00974 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56272.70303 $ & $   0.00869 $ & $   0.01127 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56293.86601 $ & $   0.02314 $ & $   0.01187 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56143.08252 $ & $   0.01968 $ & $   0.01547 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56270.05839 $ & $   0.00425 $ & $   0.00865 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56338.83686 $ & $   0.02007 $ & $   0.00845 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56233.02398 $ & $  -0.00731 $ & $   0.01706 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56325.61045 $ & $   0.00957 $ & $   0.01034 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56233.02409 $ & $  -0.02408 $ & $   0.01101 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56211.86154 $ & $   0.00637 $ & $   0.01107 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56285.93076 $ & $   0.03756 $ & $   0.01046 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56264.76839 $ & $  -0.00800 $ & $   0.01149 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56256.83252 $ & $   0.00592 $ & $   0.01059 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56188.05408 $ & $   0.00114 $ & $   0.00990 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56309.73913 $ & $  -0.00793 $ & $   0.00950 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56195.99051 $ & $   0.00608 $ & $   0.00902 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56240.96124 $ & $  -0.00758 $ & $   0.00823 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56362.64628 $ & $  -0.00331 $ & $   0.01036 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56309.73992 $ & $   0.00615 $ & $   0.00974 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56301.80397 $ & $  -0.00930 $ & $   0.01028 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56354.71057 $ & $  -0.00406 $ & $   0.01063 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56272.70553 $ & $   0.00732 $ & $   0.01079 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56180.11919 $ & $  -0.01243 $ & $   0.00868 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56277.99630 $ & $   0.01779 $ & $   0.01118 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56391.74564 $ & $   0.00846 $ & $   0.00942 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56338.83933 $ & $   0.01248 $ & $   0.00891 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56233.02660 $ & $  -0.00089 $ & $   0.01116 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56211.86404 $ & $   0.00486 $ & $   0.01034 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56293.86940 $ & $  -0.00622 $ & $   0.01031 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56188.05659 $ & $  -0.02662 $ & $   0.01022 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56309.74163 $ & $   0.01047 $ & $   0.00988 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56143.08625 $ & $   0.03010 $ & $   0.01303 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56325.61380 $ & $  -0.01043 $ & $   0.01038 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56288.57925 $ & $   0.02762 $ & $   0.02049 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56195.99301 $ & $   0.00114 $ & $   0.00964 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56285.93412 $ & $  -0.00873 $ & $   0.01054 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56240.96371 $ & $  -0.00124 $ & $   0.00879 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56362.64875 $ & $   0.00031 $ & $   0.01015 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56227.73727 $ & $  -0.00155 $ & $   0.01565 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56301.80644 $ & $  -0.02178 $ & $   0.01044 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56256.83593 $ & $   0.00426 $ & $   0.01156 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56272.70804 $ & $   0.01209 $ & $   0.01130 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56180.12170 $ & $   0.00612 $ & $   0.00935 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56391.74811 $ & $  -0.00760 $ & $   0.00947 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56338.84184 $ & $  -0.01652 $ & $   0.00813 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56309.74329 $ & $  -0.00760 $ & $   0.00889 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56354.71395 $ & $   0.00396 $ & $   0.01012 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56233.02908 $ & $   0.00163 $ & $   0.01192 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56277.99978 $ & $  -0.02106 $ & $   0.01012 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56293.87187 $ & $   0.00174 $ & $   0.00976 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56264.77332 $ & $  -0.00947 $ & $   0.01111 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56188.05909 $ & $  -0.00043 $ & $   0.01003 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56309.74410 $ & $  -0.00883 $ & $   0.00953 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56143.08871 $ & $  -0.03005 $ & $   0.01413 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56233.02981 $ & $   0.01785 $ & $   0.01530 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56288.58170 $ & $   0.03362 $ & $   0.01937 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56325.61628 $ & $  -0.00978 $ & $   0.01013 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56195.99549 $ & $  -0.00488 $ & $   0.00941 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56285.93659 $ & $   0.00873 $ & $   0.01103 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56211.86764 $ & $  -0.01132 $ & $   0.01694 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56240.96622 $ & $  -0.01226 $ & $   0.00877 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56227.73977 $ & $  -0.02029 $ & $   0.01354 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56256.83844 $ & $   0.01273 $ & $   0.01067 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56180.12418 $ & $  -0.01416 $ & $   0.00843 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56256.83867 $ & $   0.00635 $ & $   0.01283 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56391.75061 $ & $   0.01717 $ & $   0.00999 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56362.65212 $ & $   0.00168 $ & $   0.00994 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56338.84431 $ & $   0.00317 $ & $   0.00861 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56309.74578 $ & $  -0.01136 $ & $   0.00919 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56354.71642 $ & $   0.01627 $ & $   0.00998 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56233.03158 $ & $   0.02279 $ & $   0.01044 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56301.81006 $ & $  -0.01080 $ & $   0.01044 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56272.71161 $ & $   0.00186 $ & $   0.01127 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56278.00234 $ & $   0.01360 $ & $   0.01126 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56293.87437 $ & $   0.01979 $ & $   0.01371 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56264.77582 $ & $  -0.01425 $ & $   0.01172 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56188.06160 $ & $   0.00008 $ & $   0.00885 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56325.61879 $ & $   0.00757 $ & $   0.01110 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56143.09145 $ & $  -0.02034 $ & $   0.01419 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56285.93910 $ & $   0.01679 $ & $   0.00994 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56211.87011 $ & $  -0.01706 $ & $   0.00963 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56240.96870 $ & $   0.00068 $ & $   0.00881 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56195.99822 $ & $  -0.00115 $ & $   0.00872 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56195.99825 $ & $   0.01371 $ & $   0.00941 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56256.84091 $ & $  -0.01204 $ & $   0.01028 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56227.74248 $ & $   0.00630 $ & $   0.01231 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56180.12668 $ & $   0.00082 $ & $   0.00908 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56256.84118 $ & $   0.02123 $ & $   0.01211 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56309.74773 $ & $  -0.00679 $ & $   0.01001 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56288.58526 $ & $  -0.03638 $ & $   0.02087 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56391.75308 $ & $  -0.00737 $ & $   0.00939 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56362.65459 $ & $  -0.00774 $ & $   0.01011 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56309.74827 $ & $   0.01481 $ & $   0.00879 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56354.71880 $ & $  -0.01656 $ & $   0.00983 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56301.81253 $ & $  -0.01276 $ & $   0.01080 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56272.71413 $ & $  -0.01102 $ & $   0.01101 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56278.00493 $ & $   0.00055 $ & $   0.01074 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56325.62126 $ & $   0.00026 $ & $   0.01048 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56338.84793 $ & $  -0.00117 $ & $   0.00805 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56143.09394 $ & $  -0.02530 $ & $   0.01397 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56285.94157 $ & $   0.00199 $ & $   0.01043 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56211.87261 $ & $  -0.01206 $ & $   0.01046 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56233.03522 $ & $  -0.02267 $ & $   0.01115 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56264.77915 $ & $   0.00855 $ & $   0.01141 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56196.00074 $ & $   0.00797 $ & $   0.01021 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56219.80874 $ & $  -0.00717 $ & $   0.01561 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56188.06495 $ & $  -0.00747 $ & $   0.00941 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56256.84341 $ & $  -0.00831 $ & $   0.01075 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56309.75025 $ & $   0.02904 $ & $   0.01025 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56288.58771 $ & $  -0.00240 $ & $   0.01856 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56240.97211 $ & $  -0.00895 $ & $   0.00785 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56196.00160 $ & $  -0.00759 $ & $   0.00928 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56362.65709 $ & $   0.01033 $ & $   0.00981 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56309.75076 $ & $   0.00894 $ & $   0.00887 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56354.72131 $ & $  -0.00688 $ & $   0.00987 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56227.74581 $ & $   0.00609 $ & $   0.01361 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56180.13004 $ & $   0.01732 $ & $   0.00926 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56301.81504 $ & $  -0.01357 $ & $   0.01088 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56272.71660 $ & $  -0.00649 $ & $   0.01062 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56278.00752 $ & $   0.00325 $ & $   0.01037 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56338.85040 $ & $  -0.01704 $ & $   0.00884 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56233.03774 $ & $  -0.02045 $ & $   0.00951 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56264.78165 $ & $   0.01689 $ & $   0.01189 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56219.81124 $ & $   0.01071 $ & $   0.01280 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56188.06742 $ & $  -0.00174 $ & $   0.00904 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56293.88048 $ & $   0.00518 $ & $   0.01083 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56309.75272 $ & $  -0.00141 $ & $   0.01044 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56143.09731 $ & $  -0.01776 $ & $   0.01052 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56285.94491 $ & $   0.00109 $ & $   0.01027 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56196.00408 $ & $   0.00071 $ & $   0.00925 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56240.97463 $ & $  -0.00384 $ & $   0.00826 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56362.65957 $ & $  -0.00427 $ & $   0.01005 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56256.84681 $ & $  -0.00529 $ & $   0.01034 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56227.74827 $ & $   0.02338 $ & $   0.01548 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56180.13251 $ & $   0.00212 $ & $   0.00945 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56301.81752 $ & $   0.00727 $ & $   0.01100 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56256.84708 $ & $  -0.01695 $ & $   0.01254 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56272.71907 $ & $   0.00694 $ & $   0.01096 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56338.85291 $ & $  -0.00451 $ & $   0.00842 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56309.75439 $ & $   0.02399 $ & $   0.00928 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56354.72492 $ & $  -0.01462 $ & $   0.01007 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56233.04021 $ & $   0.00830 $ & $   0.01107 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56264.78411 $ & $   0.00495 $ & $   0.01194 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56293.88299 $ & $   0.00077 $ & $   0.00904 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56278.01111 $ & $  -0.00854 $ & $   0.01010 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56188.07018 $ & $  -0.00214 $ & $   0.00887 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56309.75523 $ & $   0.01155 $ & $   0.01029 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56143.09997 $ & $  -0.01500 $ & $   0.01190 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56196.00655 $ & $   0.01126 $ & $   0.00905 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56240.97711 $ & $   0.01003 $ & $   0.00871 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56285.94764 $ & $   0.00403 $ & $   0.01063 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56211.87856 $ & $   0.01368 $ & $   0.01349 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56256.84928 $ & $   0.00710 $ & $   0.01013 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56227.75074 $ & $  -0.02954 $ & $   0.01388 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56180.13501 $ & $  -0.00241 $ & $   0.00968 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56256.84955 $ & $   0.02094 $ & $   0.01201 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56362.66320 $ & $   0.00741 $ & $   0.01057 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56338.85537 $ & $  -0.00283 $ & $   0.00923 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56354.72738 $ & $  -0.00295 $ & $   0.01055 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56301.82089 $ & $   0.01731 $ & $   0.01124 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56309.75688 $ & $  -0.00112 $ & $   0.00866 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56272.72244 $ & $   0.00022 $ & $   0.01019 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56233.04271 $ & $   0.00732 $ & $   0.01209 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56264.78661 $ & $   0.00298 $ & $   0.01168 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56293.88546 $ & $   0.01471 $ & $   0.00952 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56278.01366 $ & $   0.00177 $ & $   0.01012 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56188.07269 $ & $   0.01022 $ & $   0.00909 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56143.10243 $ & $  -0.00384 $ & $   0.01297 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56325.62990 $ & $   0.01335 $ & $   0.01089 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56196.00906 $ & $   0.00681 $ & $   0.00866 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56285.95014 $ & $  -0.01283 $ & $   0.00956 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56240.97962 $ & $  -0.00430 $ & $   0.00786 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56180.13751 $ & $   0.03729 $ & $   0.01079 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56256.85204 $ & $  -0.01820 $ & $   0.01041 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56309.75860 $ & $  -0.01625 $ & $   0.00976 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56362.66567 $ & $  -0.00813 $ & $   0.00977 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56301.82336 $ & $  -0.00069 $ & $   0.01012 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56309.75937 $ & $   0.02897 $ & $   0.00891 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56354.72989 $ & $   0.00424 $ & $   0.01043 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56272.72491 $ & $   0.00153 $ & $   0.01120 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56293.88797 $ & $  -0.00500 $ & $   0.00877 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56338.85876 $ & $   0.00573 $ & $   0.00855 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56278.01645 $ & $  -0.00635 $ & $   0.01036 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56143.10489 $ & $   0.00765 $ & $   0.01241 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56325.63240 $ & $   0.00297 $ & $   0.01080 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56233.04612 $ & $  -0.00358 $ & $   0.01107 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56285.95262 $ & $   0.01654 $ & $   0.01018 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56370.60317 $ & $   0.00198 $ & $   0.01247 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56203.94771 $ & $   0.02563 $ & $   0.01985 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56264.79018 $ & $   0.03310 $ & $   0.01187 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56188.07605 $ & $   0.01871 $ & $   0.00845 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56256.85451 $ & $  -0.00304 $ & $   0.01133 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56309.76107 $ & $  -0.00317 $ & $   0.01077 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56227.75630 $ & $  -0.02113 $ & $   0.01457 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56196.01241 $ & $   0.01578 $ & $   0.00862 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56362.66817 $ & $  -0.02292 $ & $   0.00958 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56240.98324 $ & $   0.01944 $ & $   0.00896 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56180.14079 $ & $   0.00585 $ & $   0.01765 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56301.82586 $ & $   0.00292 $ & $   0.01075 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56309.76186 $ & $   0.00241 $ & $   0.00878 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56272.72738 $ & $   0.01639 $ & $   0.01140 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56256.85591 $ & $  -0.00981 $ & $   0.01213 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56338.86124 $ & $  -0.00508 $ & $   0.00844 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56278.01910 $ & $  -0.00365 $ & $   0.01055 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56233.04859 $ & $  -0.00318 $ & $   0.01111 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56370.60564 $ & $   0.01684 $ & $   0.01215 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56264.79268 $ & $  -0.00587 $ & $   0.01109 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56293.89135 $ & $   0.00668 $ & $   0.01123 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56188.07855 $ & $   0.00824 $ & $   0.00868 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56309.76355 $ & $  -0.01456 $ & $   0.00952 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56143.10830 $ & $  -0.03128 $ & $   0.01249 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56325.63578 $ & $   0.00749 $ & $   0.01146 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56227.75876 $ & $   0.01213 $ & $   0.01353 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56196.01489 $ & $   0.00078 $ & $   0.00844 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56285.95601 $ & $   0.00848 $ & $   0.01062 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56256.85762 $ & $   0.01384 $ & $   0.01080 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56362.67064 $ & $  -0.00761 $ & $   0.01018 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56240.98571 $ & $  -0.00645 $ & $   0.00847 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56301.82833 $ & $  -0.00006 $ & $   0.01122 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56272.72990 $ & $   0.00031 $ & $   0.01146 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56338.86375 $ & $   0.00922 $ & $   0.00903 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56309.76523 $ & $   0.00701 $ & $   0.00813 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56233.05109 $ & $  -0.00042 $ & $   0.01093 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56196.01658 $ & $  -0.02574 $ & $   0.01024 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56370.60814 $ & $   0.00476 $ & $   0.01212 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56264.79515 $ & $   0.02291 $ & $   0.01153 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56293.89382 $ & $  -0.00179 $ & $   0.01038 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56256.85929 $ & $  -0.01328 $ & $   0.01160 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56203.95293 $ & $  -0.02401 $ & $   0.01647 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56188.08103 $ & $   0.00074 $ & $   0.00919 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56309.76605 $ & $   0.01430 $ & $   0.00953 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56143.11077 $ & $   0.00041 $ & $   0.01277 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56227.76123 $ & $  -0.01219 $ & $   0.01354 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56325.63825 $ & $  -0.00629 $ & $   0.01167 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56196.01740 $ & $   0.00120 $ & $   0.00884 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56285.95848 $ & $  -0.00370 $ & $   0.01046 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56278.02262 $ & $  -0.00232 $ & $   0.01008 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56256.86012 $ & $  -0.00306 $ & $   0.00945 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56240.98822 $ & $  -0.01108 $ & $   0.00837 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56362.67401 $ & $  -0.01514 $ & $   0.00983 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56338.86622 $ & $  -0.01667 $ & $   0.00865 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56309.76774 $ & $   0.00895 $ & $   0.00851 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56211.89085 $ & $   0.00885 $ & $   0.01120 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56301.83196 $ & $  -0.01427 $ & $   0.01040 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56272.73350 $ & $  -0.00453 $ & $   0.01067 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56264.79765 $ & $  -0.01206 $ & $   0.01142 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56293.89633 $ & $   0.01414 $ & $   0.00910 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56188.08353 $ & $   0.00031 $ & $   0.00879 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56325.64072 $ & $   0.00233 $ & $   0.01248 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56285.96099 $ & $   0.01768 $ & $   0.01119 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56143.11351 $ & $   0.01079 $ & $   0.01595 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56272.73444 $ & $   0.01513 $ & $   0.01018 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56227.76395 $ & $  -0.00959 $ & $   0.01342 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56370.61151 $ & $  -0.02288 $ & $   0.01455 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56278.02518 $ & $  -0.01878 $ & $   0.01107 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56256.86263 $ & $   0.01604 $ & $   0.00986 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56196.02016 $ & $   0.00884 $ & $   0.00821 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56240.99075 $ & $   0.00739 $ & $   0.00854 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56203.95630 $ & $   0.01728 $ & $   0.01271 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56309.76966 $ & $   0.01477 $ & $   0.00998 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56362.67648 $ & $  -0.02407 $ & $   0.00980 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56309.77021 $ & $   0.02256 $ & $   0.00849 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56211.89338 $ & $   0.01833 $ & $   0.01102 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56301.83444 $ & $   0.00958 $ & $   0.01062 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56272.73598 $ & $  -0.01825 $ & $   0.01077 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56293.89879 $ & $   0.01275 $ & $   0.00957 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56270.09100 $ & $   0.00590 $ & $   0.00899 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56325.64322 $ & $  -0.00837 $ & $   0.01149 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56338.86987 $ & $   0.00125 $ & $   0.00855 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56285.96346 $ & $  -0.00022 $ & $   0.00987 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56143.11602 $ & $  -0.01697 $ & $   0.01404 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56370.61397 $ & $  -0.00054 $ & $   0.01443 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56264.80102 $ & $   0.00142 $ & $   0.01190 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56256.86510 $ & $  -0.00807 $ & $   0.01093 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56278.02775 $ & $   0.03469 $ & $   0.01037 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56203.95876 $ & $  -0.00554 $ & $   0.01487 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56272.73721 $ & $  -0.01268 $ & $   0.00935 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56188.08693 $ & $   0.01826 $ & $   0.00850 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56309.77213 $ & $   0.00754 $ & $   0.00974 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56288.60971 $ & $  -0.00215 $ & $   0.02056 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56227.76732 $ & $  -0.01163 $ & $   0.01326 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56362.67898 $ & $   0.02360 $ & $   0.01023 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56196.02352 $ & $  -0.00786 $ & $   0.00864 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56240.99414 $ & $  -0.01651 $ & $   0.00822 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56309.77272 $ & $   0.01463 $ & $   0.00860 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56301.83695 $ & $  -0.00477 $ & $   0.01074 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56272.73845 $ & $  -0.02418 $ & $   0.01053 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56211.89606 $ & $   0.03140 $ & $   0.01099 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56270.09348 $ & $   0.00065 $ & $   0.00846 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56338.87235 $ & $  -0.00771 $ & $   0.00903 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56264.80348 $ & $   0.02185 $ & $   0.01170 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56272.73972 $ & $   0.02628 $ & $   0.00902 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56278.03039 $ & $  -0.00350 $ & $   0.01083 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56188.08940 $ & $  -0.00728 $ & $   0.00846 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56293.90243 $ & $   0.00481 $ & $   0.00999 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56309.77464 $ & $  -0.00317 $ & $   0.01064 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56288.61216 $ & $  -0.01299 $ & $   0.01737 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56285.96686 $ & $  -0.00318 $ & $   0.01028 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56325.64679 $ & $  -0.00071 $ & $   0.01018 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56227.76978 $ & $  -0.00615 $ & $   0.01329 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56196.02590 $ & $  -0.00687 $ & $   0.00865 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56362.68145 $ & $   0.02376 $ & $   0.01013 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56256.86856 $ & $  -0.00078 $ & $   0.00980 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56240.99665 $ & $   0.01456 $ & $   0.00881 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56233.06071 $ & $   0.00281 $ & $   0.01168 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56301.83942 $ & $  -0.00556 $ & $   0.01069 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56272.74095 $ & $  -0.00020 $ & $   0.01078 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56211.89858 $ & $   0.00213 $ & $   0.00939 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56235.70713 $ & $   0.03474 $ & $   0.01314 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56338.87486 $ & $  -0.00843 $ & $   0.00861 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56309.77637 $ & $   0.00586 $ & $   0.00830 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56151.05692 $ & $   0.02920 $ & $   0.00971 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56264.80598 $ & $  -0.00557 $ & $   0.01132 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56293.90494 $ & $   0.00307 $ & $   0.01031 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56188.09216 $ & $  -0.01334 $ & $   0.00886 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56309.77714 $ & $   0.01092 $ & $   0.01003 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56325.64926 $ & $  -0.01264 $ & $   0.00975 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56227.77228 $ & $  -0.01155 $ & $   0.01370 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56196.02841 $ & $   0.00488 $ & $   0.00881 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56285.96959 $ & $   0.00368 $ & $   0.01117 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56256.87103 $ & $  -0.01845 $ & $   0.01060 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56240.99913 $ & $   0.00337 $ & $   0.00871 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56233.06322 $ & $   0.01887 $ & $   0.01191 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56278.03387 $ & $  -0.02632 $ & $   0.01095 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56256.87137 $ & $  -0.02034 $ & $   0.01207 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56203.96487 $ & $  -0.00078 $ & $   0.01400 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56211.90135 $ & $  -0.00117 $ & $   0.00962 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56362.68509 $ & $  -0.00544 $ & $   0.00987 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56338.87734 $ & $  -0.01836 $ & $   0.00865 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56301.84280 $ & $   0.01185 $ & $   0.01045 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56272.74429 $ & $   0.00895 $ & $   0.00925 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56309.77885 $ & $   0.02043 $ & $   0.00954 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56151.05942 $ & $   0.01668 $ & $   0.01038 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56235.70985 $ & $  -0.02538 $ & $   0.01273 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56264.80845 $ & $  -0.01252 $ & $   0.01157 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56293.90741 $ & $   0.00184 $ & $   0.01237 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56188.09467 $ & $   0.00324 $ & $   0.00830 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56227.77474 $ & $  -0.01113 $ & $   0.01212 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56325.65176 $ & $   0.00428 $ & $   0.01048 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56196.03087 $ & $   0.01233 $ & $   0.00870 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56285.97210 $ & $   0.00227 $ & $   0.01014 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56241.00164 $ & $  -0.00358 $ & $   0.00878 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56219.83908 $ & $   0.00464 $ & $   0.01072 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56256.87379 $ & $  -0.01540 $ & $   0.01103 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56278.03645 $ & $   0.00243 $ & $   0.01045 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56256.87388 $ & $  -0.02440 $ & $   0.01186 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56309.78052 $ & $   0.01299 $ & $   0.00966 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56143.12548 $ & $  -0.01137 $ & $   0.01516 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56362.68756 $ & $   0.00662 $ & $   0.01047 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56203.96820 $ & $   0.01587 $ & $   0.01272 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56301.84528 $ & $   0.00048 $ & $   0.01071 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56272.74678 $ & $  -0.00278 $ & $   0.01069 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56309.78136 $ & $   0.00234 $ & $   0.00845 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56272.74681 $ & $  -0.02004 $ & $   0.00879 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56151.06192 $ & $   0.00777 $ & $   0.00988 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56235.71235 $ & $  -0.00003 $ & $   0.01347 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56211.90479 $ & $   0.00759 $ & $   0.00978 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56293.90990 $ & $  -0.01289 $ & $   0.00889 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56338.88069 $ & $   0.01400 $ & $   0.00878 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56325.65427 $ & $  -0.00585 $ & $   0.01024 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56285.97456 $ & $  -0.00275 $ & $   0.01095 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56264.81201 $ & $  -0.01192 $ & $   0.01137 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56256.87627 $ & $  -0.00507 $ & $   0.01049 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56256.87635 $ & $  -0.00137 $ & $   0.01234 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56219.84180 $ & $  -0.02425 $ & $   0.01453 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56188.09803 $ & $  -0.00975 $ & $   0.00840 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56309.78299 $ & $  -0.01896 $ & $   0.01004 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56288.62042 $ & $   0.00752 $ & $   0.01973 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56227.77811 $ & $  -0.00040 $ & $   0.01292 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56196.03423 $ & $   0.01144 $ & $   0.00886 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56278.03932 $ & $  -0.00438 $ & $   0.01020 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56233.06896 $ & $   0.00287 $ & $   0.01114 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56362.69006 $ & $  -0.01510 $ & $   0.01006 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56241.00523 $ & $  -0.01969 $ & $   0.00813 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56301.84779 $ & $   0.00156 $ & $   0.01014 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56272.74926 $ & $  -0.00317 $ & $   0.01040 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56309.78383 $ & $   0.00167 $ & $   0.00850 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56272.74958 $ & $  -0.02141 $ & $   0.00868 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56211.90730 $ & $   0.00717 $ & $   0.01078 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56338.88317 $ & $  -0.00404 $ & $   0.00885 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56264.81451 $ & $  -0.00092 $ & $   0.01012 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56151.06556 $ & $   0.01891 $ & $   0.00907 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56293.91328 $ & $   0.00758 $ & $   0.01009 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56188.10054 $ & $  -0.01157 $ & $   0.00878 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56309.78549 $ & $  -0.00195 $ & $   0.00954 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56227.78057 $ & $  -0.03702 $ & $   0.01315 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56196.03674 $ & $  -0.01053 $ & $   0.00839 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56325.65770 $ & $   0.01306 $ & $   0.01072 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56278.04193 $ & $  -0.01865 $ & $   0.01086 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56233.07143 $ & $  -0.01589 $ & $   0.01080 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56285.97795 $ & $  -0.02534 $ & $   0.01081 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56362.69253 $ & $   0.00124 $ & $   0.01004 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56241.00772 $ & $  -0.00204 $ & $   0.00887 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56256.87969 $ & $  -0.02221 $ & $   0.01093 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56301.85025 $ & $   0.01423 $ & $   0.01072 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56272.75173 $ & $  -0.00434 $ & $   0.01050 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56203.97339 $ & $   0.00114 $ & $   0.01411 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56272.75211 $ & $   0.00899 $ & $   0.00868 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56211.90967 $ & $   0.01902 $ & $   0.01127 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56338.88568 $ & $   0.01069 $ & $   0.00846 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56309.78719 $ & $   0.00140 $ & $   0.00844 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56264.81698 $ & $   0.00968 $ & $   0.01157 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56151.06803 $ & $   0.00143 $ & $   0.01017 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56293.91575 $ & $   0.00647 $ & $   0.01094 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56188.10301 $ & $  -0.01082 $ & $   0.00841 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56309.78796 $ & $  -0.00201 $ & $   0.01018 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56227.78303 $ & $  -0.01718 $ & $   0.01256 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56196.03921 $ & $   0.00042 $ & $   0.00857 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56325.66021 $ & $  -0.01465 $ & $   0.00996 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56233.07394 $ & $  -0.01279 $ & $   0.01113 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56285.98046 $ & $   0.00913 $ & $   0.01075 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56241.01023 $ & $  -0.01050 $ & $   0.00857 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56362.69591 $ & $   0.01982 $ & $   0.01053 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56278.04556 $ & $   0.00005 $ & $   0.00985 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56338.88816 $ & $  -0.00676 $ & $   0.00844 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56309.78966 $ & $  -0.01480 $ & $   0.00877 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56301.85388 $ & $   0.00007 $ & $   0.01029 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56272.75534 $ & $   0.00642 $ & $   0.01106 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56264.81944 $ & $  -0.00729 $ & $   0.01241 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56151.07053 $ & $   0.01298 $ & $   0.00985 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56293.91824 $ & $  -0.01005 $ & $   0.00993 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56272.75588 $ & $   0.00280 $ & $   0.00978 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56188.10551 $ & $   0.01447 $ & $   0.00837 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56325.66268 $ & $   0.02138 $ & $   0.01131 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56235.72164 $ & $   0.01097 $ & $   0.01475 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56285.98293 $ & $   0.01224 $ & $   0.01021 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56227.78579 $ & $   0.01927 $ & $   0.01353 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56233.07644 $ & $  -0.00208 $ & $   0.01176 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56196.04197 $ & $  -0.00696 $ & $   0.00846 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56241.01274 $ & $  -0.00617 $ & $   0.00873 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56256.88470 $ & $   0.00382 $ & $   0.00997 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56309.79157 $ & $  -0.00380 $ & $   0.00928 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56362.69839 $ & $  -0.00533 $ & $   0.01019 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56278.04814 $ & $   0.01774 $ & $   0.01095 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56309.79215 $ & $  -0.02404 $ & $   0.00834 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56203.97920 $ & $   0.03710 $ & $   0.01422 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56301.85639 $ & $   0.00374 $ & $   0.01070 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56272.75782 $ & $  -0.01220 $ & $   0.01013 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56151.07304 $ & $   0.01593 $ & $   0.00888 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56293.92071 $ & $   0.01860 $ & $   0.01335 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56338.89177 $ & $   0.01708 $ & $   0.00855 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56235.72410 $ & $   0.03455 $ & $   0.01306 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56272.75865 $ & $  -0.01522 $ & $   0.00874 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56325.66518 $ & $   0.00354 $ & $   0.01084 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56264.82281 $ & $  -0.00973 $ & $   0.01122 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56285.98543 $ & $  -0.01415 $ & $   0.00991 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56256.88718 $ & $  -0.00666 $ & $   0.01080 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56188.10887 $ & $  -0.00123 $ & $   0.00847 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56309.79404 $ & $   0.00384 $ & $   0.00984 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56227.78912 $ & $  -0.00904 $ & $   0.01217 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56362.70089 $ & $  -0.00222 $ & $   0.00979 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56233.08010 $ & $   0.00407 $ & $   0.01070 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56241.01610 $ & $   0.01853 $ & $   0.00889 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56278.05068 $ & $   0.02170 $ & $   0.01065 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56309.79460 $ & $   0.00289 $ & $   0.00860 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56203.98170 $ & $  -0.01171 $ & $   0.01364 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56301.85886 $ & $  -0.00003 $ & $   0.01020 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56272.76032 $ & $  -0.00988 $ & $   0.01079 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56256.88853 $ & $   0.00425 $ & $   0.01134 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56196.04647 $ & $   0.01429 $ & $   0.00879 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56338.89424 $ & $   0.00549 $ & $   0.00850 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56272.76116 $ & $   0.00437 $ & $   0.00902 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56264.82531 $ & $   0.00499 $ & $   0.01215 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56151.07639 $ & $  -0.02124 $ & $   0.00861 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56296.56937 $ & $  -0.01183 $ & $   0.01172 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56188.11135 $ & $   0.00913 $ & $   0.00845 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56235.72720 $ & $  -0.00171 $ & $   0.01244 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56293.92435 $ & $   0.00713 $ & $   0.01012 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56309.79651 $ & $  -0.01213 $ & $   0.01050 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56288.63392 $ & $  -0.01152 $ & $   0.01752 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56227.79159 $ & $  -0.00803 $ & $   0.01285 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56285.98881 $ & $  -0.00794 $ & $   0.01090 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56325.66875 $ & $  -0.03317 $ & $   0.01039 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56362.70337 $ & $  -0.00980 $ & $   0.01025 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56233.08256 $ & $  -0.01074 $ & $   0.01086 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56241.01858 $ & $   0.02159 $ & $   0.00872 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56278.05317 $ & $  -0.00991 $ & $   0.01084 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56256.89061 $ & $   0.02340 $ & $   0.01489 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56203.98417 $ & $  -0.02260 $ & $   0.01379 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56301.86134 $ & $   0.02307 $ & $   0.01103 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56272.76279 $ & $   0.00846 $ & $   0.01104 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56256.89110 $ & $  -0.00207 $ & $   0.01285 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56196.04898 $ & $   0.00155 $ & $   0.00841 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56338.89675 $ & $   0.00892 $ & $   0.00885 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56309.79820 $ & $  -0.00152 $ & $   0.00880 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56272.76371 $ & $  -0.00179 $ & $   0.00881 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56264.82781 $ & $  -0.00124 $ & $   0.01137 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56151.07889 $ & $   0.01621 $ & $   0.00952 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56296.57184 $ & $  -0.02198 $ & $   0.01155 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56235.72966 $ & $  -0.00792 $ & $   0.01377 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56293.92682 $ & $  -0.01681 $ & $   0.00900 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56288.63638 $ & $   0.03119 $ & $   0.02041 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56309.79902 $ & $   0.00290 $ & $   0.01022 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56188.11411 $ & $   0.01129 $ & $   0.00882 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56227.79409 $ & $  -0.01234 $ & $   0.01264 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56325.67123 $ & $   0.01956 $ & $   0.01079 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56233.08507 $ & $   0.00166 $ & $   0.01098 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56285.99157 $ & $  -0.00093 $ & $   0.01034 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56241.02109 $ & $   0.00120 $ & $   0.00828 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56256.89308 $ & $  -0.00523 $ & $   0.01199 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56203.98668 $ & $   0.01437 $ & $   0.01354 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56196.05149 $ & $  -0.02390 $ & $   0.00830 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56362.70705 $ & $  -0.00101 $ & $   0.01018 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56278.05667 $ & $   0.00575 $ & $   0.01047 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56338.89922 $ & $   0.00592 $ & $   0.00854 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56301.86470 $ & $   0.01220 $ & $   0.01097 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56309.80069 $ & $   0.00057 $ & $   0.00877 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56272.76616 $ & $   0.01068 $ & $   0.01132 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56264.83031 $ & $  -0.02576 $ & $   0.01148 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56151.08139 $ & $  -0.00279 $ & $   0.00913 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56296.57431 $ & $   0.01186 $ & $   0.01131 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56256.89453 $ & $  -0.01980 $ & $   0.01140 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56293.92932 $ & $   0.00612 $ & $   0.01354 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56211.92445 $ & $  -0.00207 $ & $   0.00917 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56235.73238 $ & $   0.01402 $ & $   0.01201 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56188.11663 $ & $  -0.01247 $ & $   0.00796 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56227.79659 $ & $   0.00775 $ & $   0.01158 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56325.67373 $ & $  -0.00999 $ & $   0.01017 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56285.99405 $ & $   0.00274 $ & $   0.00964 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56233.08757 $ & $  -0.00354 $ & $   0.01056 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56241.02356 $ & $   0.00310 $ & $   0.00842 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56256.89584 $ & $   0.01217 $ & $   0.01146 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56309.80239 $ & $   0.03294 $ & $   0.01073 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56196.05400 $ & $  -0.00213 $ & $   0.00869 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56203.99002 $ & $   0.03172 $ & $   0.01483 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56309.80315 $ & $   0.00785 $ & $   0.00854 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56301.86718 $ & $   0.00652 $ & $   0.01149 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56278.05927 $ & $  -0.00020 $ & $   0.01064 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56272.76863 $ & $  -0.01793 $ & $   0.01085 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56151.08389 $ & $   0.00747 $ & $   0.00869 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56235.73484 $ & $   0.01430 $ & $   0.01258 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56211.92696 $ & $   0.00723 $ & $   0.00938 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56338.90261 $ & $  -0.00303 $ & $   0.00781 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56325.67620 $ & $   0.00306 $ & $   0.01084 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56296.57768 $ & $   0.00670 $ & $   0.01101 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56272.76986 $ & $   0.00866 $ & $   0.00959 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56264.83392 $ & $   0.02712 $ & $   0.01213 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56285.99655 $ & $   0.00071 $ & $   0.01042 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56256.89834 $ & $  -0.00621 $ & $   0.01088 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56309.80487 $ & $  -0.01407 $ & $   0.00988 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56188.11999 $ & $  -0.01950 $ & $   0.00877 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56219.86402 $ & $  -0.01094 $ & $   0.01129 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56227.80000 $ & $   0.01222 $ & $   0.01248 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56233.09097 $ & $   0.00406 $ & $   0.01042 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56203.99252 $ & $   0.02165 $ & $   0.01507 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56241.02718 $ & $  -0.01813 $ & $   0.00907 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56309.80564 $ & $   0.00653 $ & $   0.00865 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56272.77110 $ & $   0.00169 $ & $   0.01087 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56301.86969 $ & $   0.00149 $ & $   0.01076 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56278.06213 $ & $   0.00891 $ & $   0.01076 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56256.89960 $ & $   0.03080 $ & $   0.01104 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56196.05736 $ & $  -0.00678 $ & $   0.00859 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56211.92950 $ & $  -0.00214 $ & $   0.00937 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56296.58015 $ & $   0.00005 $ & $   0.01019 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56272.77237 $ & $   0.00816 $ & $   0.00891 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56151.08752 $ & $  -0.01067 $ & $   0.00869 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56309.80738 $ & $  -0.01943 $ & $   0.00965 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56188.12246 $ & $  -0.01204 $ & $   0.00849 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56219.86648 $ & $  -0.01841 $ & $   0.01020 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56227.80247 $ & $  -0.00546 $ & $   0.01331 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56325.67958 $ & $  -0.02579 $ & $   0.01218 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56233.09344 $ & $   0.01982 $ & $   0.01055 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56285.99998 $ & $  -0.00273 $ & $   0.01038 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56256.90146 $ & $  -0.00592 $ & $   0.01161 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56241.02969 $ & $  -0.01192 $ & $   0.00846 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56301.87216 $ & $  -0.00912 $ & $   0.01059 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56272.77360 $ & $  -0.01333 $ & $   0.01086 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56203.99525 $ & $  -0.01815 $ & $   0.01247 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56278.06471 $ & $  -0.00278 $ & $   0.01074 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56196.05984 $ & $  -0.00556 $ & $   0.00927 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56256.90243 $ & $   0.02018 $ & $   0.01273 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56309.80898 $ & $   0.03406 $ & $   0.00841 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56296.58262 $ & $   0.00149 $ & $   0.01016 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56272.77489 $ & $  -0.00958 $ & $   0.00853 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56264.83894 $ & $   0.00274 $ & $   0.01030 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56151.09003 $ & $   0.00373 $ & $   0.00912 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56309.80985 $ & $  -0.01861 $ & $   0.01036 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56188.12496 $ & $  -0.00760 $ & $   0.00855 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56211.93289 $ & $   0.02292 $ & $   0.00900 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56227.80497 $ & $  -0.02412 $ & $   0.01219 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56286.00245 $ & $   0.00074 $ & $   0.01054 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56256.90397 $ & $   0.00036 $ & $   0.01041 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56241.03220 $ & $  -0.00550 $ & $   0.00822 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56203.99775 $ & $   0.00986 $ & $   0.01473 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56219.86987 $ & $   0.02524 $ & $   0.01093 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56280.71235 $ & $  -0.00917 $ & $   0.01145 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56235.74184 $ & $   0.01442 $ & $   0.01301 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56211.93398 $ & $  -0.02474 $ & $   0.01085 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56196.06235 $ & $   0.00488 $ & $   0.00847 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56309.81144 $ & $  -0.00947 $ & $   0.00862 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56296.58508 $ & $  -0.00647 $ & $   0.01147 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56272.77721 $ & $   0.01583 $ & $   0.01080 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56301.87579 $ & $   0.00418 $ & $   0.01030 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56264.84149 $ & $   0.01494 $ & $   0.01117 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56151.09253 $ & $  -0.02433 $ & $   0.00958 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56278.06828 $ & $  -0.00803 $ & $   0.01074 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56256.90579 $ & $   0.02543 $ & $   0.01139 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56188.12743 $ & $   0.00801 $ & $   0.00878 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56211.93537 $ & $   0.00508 $ & $   0.00929 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56325.68456 $ & $   0.01967 $ & $   0.01473 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56233.09829 $ & $  -0.00073 $ & $   0.01154 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56227.80769 $ & $   0.00355 $ & $   0.01459 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56286.00495 $ & $   0.01986 $ & $   0.01086 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56256.90647 $ & $   0.01063 $ & $   0.01003 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56241.03468 $ & $   0.00684 $ & $   0.00855 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56272.77862 $ & $  -0.01227 $ & $   0.00908 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56235.74431 $ & $   0.00502 $ & $   0.01289 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56219.87237 $ & $  -0.00357 $ & $   0.01037 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56280.71487 $ & $   0.00622 $ & $   0.01128 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56309.81345 $ & $  -0.01714 $ & $   0.00973 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56309.81391 $ & $   0.01848 $ & $   0.00892 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56196.06508 $ & $   0.00548 $ & $   0.00848 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56211.93712 $ & $  -0.00552 $ & $   0.01062 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56272.77968 $ & $  -0.01323 $ & $   0.01051 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56301.87831 $ & $  -0.00592 $ & $   0.01082 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56293.94242 $ & $  -0.00497 $ & $   0.01203 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56151.09504 $ & $  -0.00220 $ & $   0.00854 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56219.87353 $ & $  -0.01951 $ & $   0.01077 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56278.07081 $ & $   0.00614 $ & $   0.01020 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56256.90825 $ & $  -0.01670 $ & $   0.01267 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56211.93789 $ & $  -0.00797 $ & $   0.00912 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56325.68702 $ & $  -0.00985 $ & $   0.01442 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56204.00223 $ & $   0.01068 $ & $   0.01342 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56296.58870 $ & $  -0.01331 $ & $   0.01062 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56286.00743 $ & $  -0.02250 $ & $   0.01087 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56264.84486 $ & $   0.00665 $ & $   0.01185 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56256.90895 $ & $   0.00382 $ & $   0.00991 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56288.65316 $ & $  -0.00874 $ & $   0.01790 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56188.13082 $ & $  -0.01428 $ & $   0.00846 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56235.74677 $ & $  -0.01979 $ & $   0.01269 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56219.87484 $ & $  -0.00293 $ & $   0.00980 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56309.81593 $ & $   0.01406 $ & $   0.01016 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56272.78139 $ & $   0.00477 $ & $   0.00895 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56280.71750 $ & $   0.02435 $ & $   0.01118 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56233.10195 $ & $  -0.00162 $ & $   0.01157 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56309.81642 $ & $   0.00337 $ & $   0.00820 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56241.03804 $ & $  -0.01488 $ & $   0.00843 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56211.93959 $ & $  -0.00963 $ & $   0.01073 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56272.78219 $ & $  -0.00562 $ & $   0.01043 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56219.87604 $ & $  -0.00066 $ & $   0.01013 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56278.07334 $ & $  -0.00063 $ & $   0.01053 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56256.91075 $ & $  -0.00168 $ & $   0.01225 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56196.06844 $ & $  -0.00059 $ & $   0.00858 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56211.94040 $ & $  -0.00314 $ & $   0.00878 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56204.00473 $ & $  -0.03034 $ & $   0.01429 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56296.59117 $ & $  -0.01302 $ & $   0.01083 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56264.84733 $ & $  -0.01509 $ & $   0.01091 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56151.09839 $ & $   0.00933 $ & $   0.00884 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56293.94606 $ & $  -0.00811 $ & $   0.01002 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56188.13330 $ & $  -0.01060 $ & $   0.00882 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56227.81326 $ & $  -0.00733 $ & $   0.01212 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56309.81844 $ & $   0.00104 $ & $   0.00955 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56272.78390 $ & $   0.00441 $ & $   0.00847 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56325.69065 $ & $   0.00191 $ & $   0.01244 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56286.01081 $ & $  -0.00529 $ & $   0.01015 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56233.10441 $ & $   0.00105 $ & $   0.01183 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56256.91241 $ & $   0.00208 $ & $   0.01055 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56241.04051 $ & $  -0.00275 $ & $   0.00865 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56272.78465 $ & $   0.02446 $ & $   0.01041 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56235.75014 $ & $   0.00957 $ & $   0.01301 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56256.91322 $ & $  -0.03321 $ & $   0.01155 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56280.72117 $ & $  -0.00191 $ & $   0.01134 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56219.87881 $ & $  -0.00673 $ & $   0.01070 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56309.82000 $ & $   0.00424 $ & $   0.00826 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56204.00720 $ & $  -0.01536 $ & $   0.01355 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56296.59364 $ & $   0.02973 $ & $   0.01181 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56264.84983 $ & $   0.00010 $ & $   0.01217 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56293.94854 $ & $   0.00663 $ & $   0.01049 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56151.10121 $ & $   0.01163 $ & $   0.00914 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56227.81573 $ & $  -0.01018 $ & $   0.01293 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56309.82090 $ & $  -0.00828 $ & $   0.01052 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56272.78643 $ & $  -0.00706 $ & $   0.00910 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56188.13607 $ & $   0.00024 $ & $   0.01002 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56370.66349 $ & $   0.00307 $ & $   0.01787 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56211.94408 $ & $  -0.01467 $ & $   0.00817 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56325.69312 $ & $   0.00979 $ & $   0.01324 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56233.10692 $ & $  -0.00776 $ & $   0.01114 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56256.91492 $ & $  -0.00419 $ & $   0.01119 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56286.01354 $ & $  -0.01886 $ & $   0.00985 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56241.04302 $ & $  -0.00291 $ & $   0.00858 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56211.94480 $ & $  -0.01847 $ & $   0.00991 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56280.72369 $ & $   0.01301 $ & $   0.01128 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56196.07331 $ & $  -0.00857 $ & $   0.00855 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56309.82248 $ & $   0.00847 $ & $   0.00877 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56272.78802 $ & $  -0.00348 $ & $   0.01102 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56204.00970 $ & $  -0.02286 $ & $   0.01483 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56296.59611 $ & $  -0.00812 $ & $   0.01209 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56264.85229 $ & $  -0.00635 $ & $   0.01205 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56293.95104 $ & $   0.00845 $ & $   0.00923 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56256.91659 $ & $   0.01666 $ & $   0.01267 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56151.10372 $ & $   0.01637 $ & $   0.00917 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56219.88219 $ & $   0.03905 $ & $   0.01032 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56227.81822 $ & $  -0.01622 $ & $   0.01239 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56188.13857 $ & $  -0.01876 $ & $   0.00988 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56211.94656 $ & $   0.00683 $ & $   0.01019 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56325.69563 $ & $   0.02865 $ & $   0.01400 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56233.10939 $ & $  -0.02095 $ & $   0.01064 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56241.04550 $ & $  -0.00386 $ & $   0.00848 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56286.01604 $ & $   0.03523 $ & $   0.01112 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56256.91768 $ & $  -0.00768 $ & $   0.01142 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56309.82428 $ & $  -0.01229 $ & $   0.00968 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56272.79019 $ & $   0.02577 $ & $   0.01169 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56280.72618 $ & $   0.01049 $ & $   0.01109 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56196.07581 $ & $   0.00722 $ & $   0.00898 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56309.82498 $ & $   0.00137 $ & $   0.00828 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56272.79050 $ & $  -0.01731 $ & $   0.01064 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56293.95350 $ & $   0.00652 $ & $   0.00926 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56235.75646 $ & $  -0.00306 $ & $   0.01393 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56256.91907 $ & $  -0.01286 $ & $   0.01375 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56151.10619 $ & $   0.00488 $ & $   0.00885 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56219.88467 $ & $   0.00401 $ & $   0.00959 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56296.59943 $ & $   0.02774 $ & $   0.01280 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56211.94908 $ & $   0.00399 $ & $   0.00968 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56204.01311 $ & $   0.00589 $ & $   0.01255 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56325.69810 $ & $   0.00195 $ & $   0.01337 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56286.01851 $ & $   0.02862 $ & $   0.01093 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56264.85592 $ & $   0.00293 $ & $   0.01126 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56256.92015 $ & $  -0.00780 $ & $   0.01000 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56227.82160 $ & $  -0.00177 $ & $   0.01249 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56309.82675 $ & $   0.01943 $ & $   0.00979 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56370.66934 $ & $  -0.02299 $ & $   0.01377 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56188.14197 $ & $  -0.02499 $ & $   0.01311 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56219.88607 $ & $  -0.02241 $ & $   0.01041 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56233.11278 $ & $  -0.00376 $ & $   0.01231 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56272.79270 $ & $  -0.00890 $ & $   0.00991 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56280.72886 $ & $  -0.00966 $ & $   0.01127 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56309.82745 $ & $   0.00573 $ & $   0.00856 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56272.79297 $ & $   0.02198 $ & $   0.01159 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56241.04913 $ & $  -0.00701 $ & $   0.00892 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56256.92157 $ & $   0.01407 $ & $   0.01228 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56196.07917 $ & $  -0.01078 $ & $   0.00810 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56219.88718 $ & $  -0.00630 $ & $   0.01008 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56296.60190 $ & $   0.01160 $ & $   0.01246 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56211.95162 $ & $  -0.00332 $ & $   0.00929 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56204.01570 $ & $  -0.01982 $ & $   0.01295 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56293.95688 $ & $  -0.02716 $ & $   0.00904 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56264.85841 $ & $   0.00638 $ & $   0.01211 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56227.82406 $ & $   0.01307 $ & $   0.01352 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56309.82926 $ & $  -0.00799 $ & $   0.01033 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56151.10981 $ & $   0.00202 $ & $   0.00865 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56233.11524 $ & $   0.00120 $ & $   0.01161 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56272.79518 $ & $  -0.00216 $ & $   0.00933 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56286.02190 $ & $   0.01313 $ & $   0.01055 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56272.79547 $ & $   0.02839 $ & $   0.01049 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56256.92356 $ & $   0.00538 $ & $   0.01096 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56241.05164 $ & $  -0.00637 $ & $   0.00785 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56196.08168 $ & $  -0.01227 $ & $   0.00835 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56219.88969 $ & $   0.00575 $ & $   0.00961 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56309.83081 $ & $   0.01198 $ & $   0.00872 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56256.92432 $ & $   0.01163 $ & $   0.01231 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56280.73238 $ & $   0.00532 $ & $   0.01162 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56296.60437 $ & $   0.03171 $ & $   0.01230 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56293.95935 $ & $   0.00258 $ & $   0.00983 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56264.86088 $ & $   0.00793 $ & $   0.01205 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56204.01845 $ & $   0.02273 $ & $   0.01433 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56227.82657 $ & $  -0.00428 $ & $   0.01202 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56309.83173 $ & $  -0.01959 $ & $   0.00983 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56151.11231 $ & $   0.00811 $ & $   0.00895 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56370.67432 $ & $  -0.00439 $ & $   0.01165 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56325.70398 $ & $  -0.02740 $ & $   0.01441 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56211.95501 $ & $   0.01587 $ & $   0.00896 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56233.11774 $ & $  -0.00139 $ & $   0.01155 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56272.79769 $ & $   0.01024 $ & $   0.00897 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56286.02437 $ & $   0.01171 $ & $   0.01059 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56256.92607 $ & $  -0.00019 $ & $   0.01088 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56241.05415 $ & $   0.00716 $ & $   0.00837 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56196.08415 $ & $  -0.01930 $ & $   0.00836 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56309.83328 $ & $   0.00126 $ & $   0.00873 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56296.60684 $ & $   0.01881 $ & $   0.01234 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56280.73492 $ & $   0.01222 $ & $   0.01180 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56272.79908 $ & $  -0.00612 $ & $   0.01074 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56235.76461 $ & $  -0.01832 $ & $   0.01371 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56293.96185 $ & $  -0.00065 $ & $   0.00977 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56264.86338 $ & $   0.00965 $ & $   0.01149 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56204.02091 $ & $   0.00972 $ & $   0.01554 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56256.92769 $ & $  -0.02040 $ & $   0.01129 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56151.11478 $ & $   0.00523 $ & $   0.00897 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56325.70645 $ & $  -0.00812 $ & $   0.01261 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56211.95753 $ & $  -0.00411 $ & $   0.00925 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56233.12021 $ & $   0.02566 $ & $   0.01210 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56286.02687 $ & $  -0.00509 $ & $   0.01027 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56256.92854 $ & $  -0.00181 $ & $   0.01009 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56241.05666 $ & $  -0.00456 $ & $   0.00861 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56219.89418 $ & $   0.00305 $ & $   0.00932 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56370.67770 $ & $  -0.01215 $ & $   0.01450 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56309.83536 $ & $   0.00009 $ & $   0.01031 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56309.83579 $ & $  -0.01255 $ & $   0.00809 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56196.08691 $ & $  -0.00619 $ & $   0.00845 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56272.80146 $ & $   0.01291 $ & $   0.00962 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56280.73751 $ & $  -0.00320 $ & $   0.01136 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56272.80157 $ & $  -0.01374 $ & $   0.01115 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56235.76708 $ & $   0.00947 $ & $   0.01276 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56293.96433 $ & $   0.00047 $ & $   0.00920 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56256.93020 $ & $  -0.00115 $ & $   0.01223 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56151.11729 $ & $  -0.00912 $ & $   0.00943 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56325.70895 $ & $  -0.00326 $ & $   0.01282 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56296.61045 $ & $  -0.01057 $ & $   0.01186 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56211.96007 $ & $   0.00531 $ & $   0.00911 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56286.02934 $ & $  -0.03214 $ & $   0.00996 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56264.86675 $ & $   0.02381 $ & $   0.01175 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56256.93105 $ & $  -0.00547 $ & $   0.00990 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56219.89669 $ & $   0.00097 $ & $   0.00951 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56227.83269 $ & $  -0.02472 $ & $   0.01333 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56309.83784 $ & $  -0.01036 $ & $   0.00977 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56241.05974 $ & $  -0.01672 $ & $   0.00840 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56233.12386 $ & $  -0.00984 $ & $   0.01141 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56309.83829 $ & $  -0.00872 $ & $   0.00871 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56272.80408 $ & $  -0.00425 $ & $   0.01138 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56235.76958 $ & $  -0.01628 $ & $   0.01363 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56280.74020 $ & $  -0.01018 $ & $   0.01264 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56256.93267 $ & $   0.01107 $ & $   0.01198 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56196.09027 $ & $  -0.00762 $ & $   0.00819 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56296.61292 $ & $   0.01190 $ & $   0.01241 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56211.96261 $ & $  -0.00130 $ & $   0.00802 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56264.86921 $ & $   0.00867 $ & $   0.01153 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56293.96797 $ & $   0.00031 $ & $   0.00936 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56151.12060 $ & $   0.00914 $ & $   0.00915 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56227.83519 $ & $  -0.00618 $ & $   0.01416 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56219.89922 $ & $  -0.00168 $ & $   0.00985 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56309.84035 $ & $   0.00101 $ & $   0.01047 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56325.71251 $ & $   0.01339 $ & $   0.01252 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56286.03273 $ & $   0.00927 $ & $   0.01081 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56241.06226 $ & $  -0.00146 $ & $   0.00862 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56233.12633 $ & $  -0.00053 $ & $   0.01076 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56256.93447 $ & $   0.01895 $ & $   0.01224 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56272.80658 $ & $  -0.00396 $ & $   0.01083 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56256.93513 $ & $   0.00011 $ & $   0.01271 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56196.09278 $ & $  -0.01253 $ & $   0.00839 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56309.84188 $ & $  -0.00236 $ & $   0.00861 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56296.61538 $ & $   0.00625 $ & $   0.01164 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56264.87168 $ & $   0.01097 $ & $   0.01144 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56272.80781 $ & $   0.00858 $ & $   0.00960 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56293.97045 $ & $  -0.00574 $ & $   0.00957 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56288.67987 $ & $  -0.00142 $ & $   0.01835 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56151.12311 $ & $  -0.00843 $ & $   0.00893 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56280.74407 $ & $  -0.01042 $ & $   0.01148 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56227.83766 $ & $   0.02661 $ & $   0.01395 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56309.84281 $ & $   0.00936 $ & $   0.01038 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56219.90198 $ & $   0.00488 $ & $   0.01001 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56325.71503 $ & $   0.00755 $ & $   0.01235 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56241.06474 $ & $  -0.00467 $ & $   0.00790 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56211.96622 $ & $   0.00031 $ & $   0.01107 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56233.12883 $ & $   0.00972 $ & $   0.01168 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56211.96632 $ & $   0.00260 $ & $   0.00934 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56286.03547 $ & $  -0.00139 $ & $   0.01067 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56256.93698 $ & $   0.01256 $ & $   0.01316 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56219.90276 $ & $  -0.01162 $ & $   0.01444 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56325.71596 $ & $  -0.02048 $ & $   0.00999 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56196.09526 $ & $  -0.00331 $ & $   0.00814 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56309.84436 $ & $  -0.00423 $ & $   0.00843 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56296.61789 $ & $  -0.01064 $ & $   0.01285 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56272.80997 $ & $  -0.00848 $ & $   0.01005 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56264.87418 $ & $  -0.01977 $ & $   0.01154 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56293.97295 $ & $  -0.01104 $ & $   0.00993 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56151.12558 $ & $  -0.00636 $ & $   0.01051 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56272.81053 $ & $   0.00715 $ & $   0.01005 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56227.84013 $ & $  -0.02145 $ & $   0.01160 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56280.74664 $ & $   0.00457 $ & $   0.01104 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56325.71750 $ & $  -0.01049 $ & $   0.01468 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56241.06725 $ & $  -0.01713 $ & $   0.00851 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56211.96884 $ & $   0.01422 $ & $   0.00913 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56286.03797 $ & $   0.00156 $ & $   0.01036 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56309.84619 $ & $   0.01675 $ & $   0.01044 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56256.93974 $ & $  -0.00203 $ & $   0.01293 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56325.71847 $ & $   0.00377 $ & $   0.00958 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56196.09778 $ & $  -0.01028 $ & $   0.00820 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56235.77765 $ & $   0.01459 $ & $   0.01300 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56309.84687 $ & $   0.00399 $ & $   0.00912 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56272.81244 $ & $   0.01263 $ & $   0.01060 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56293.97542 $ & $  -0.00201 $ & $   0.00914 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56219.90647 $ & $  -0.01274 $ & $   0.00951 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56256.94102 $ & $  -0.00514 $ & $   0.01268 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56151.12809 $ & $   0.00641 $ & $   0.01125 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56341.59155 $ & $  -0.00029 $ & $   0.01285 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56296.62123 $ & $  -0.02144 $ & $   0.01224 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56280.74930 $ & $   0.00265 $ & $   0.01125 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56325.72000 $ & $  -0.02526 $ & $   0.01273 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56264.87778 $ & $  -0.03110 $ & $   0.01121 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56286.04043 $ & $   0.00126 $ & $   0.01102 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56211.97136 $ & $  -0.01060 $ & $   0.00839 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56333.65635 $ & $  -0.00439 $ & $   0.00987 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56227.84353 $ & $  -0.00649 $ & $   0.01266 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56309.84866 $ & $   0.01559 $ & $   0.01045 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56256.94221 $ & $   0.01340 $ & $   0.01166 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56272.81423 $ & $   0.01343 $ & $   0.00970 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56325.72098 $ & $   0.01103 $ & $   0.00944 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56309.84934 $ & $  -0.00005 $ & $   0.00813 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56272.81491 $ & $  -0.02197 $ & $   0.01039 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56235.78044 $ & $   0.00568 $ & $   0.01316 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56256.94353 $ & $   0.00215 $ & $   0.01146 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56219.90899 $ & $  -0.00913 $ & $   0.00984 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56196.10112 $ & $  -0.00036 $ & $   0.00851 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56341.59402 $ & $  -0.01251 $ & $   0.01167 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56233.13583 $ & $   0.00730 $ & $   0.01071 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56296.62373 $ & $  -0.00700 $ & $   0.01294 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56280.75192 $ & $   0.01922 $ & $   0.01157 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56293.97877 $ & $  -0.00681 $ & $   0.01032 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56264.88025 $ & $  -0.00016 $ & $   0.01182 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56211.97386 $ & $  -0.01203 $ & $   0.00870 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56333.65882 $ & $   0.01259 $ & $   0.00962 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56227.84600 $ & $   0.03163 $ & $   0.01338 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56309.85116 $ & $   0.00945 $ & $   0.01055 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56151.13170 $ & $  -0.01110 $ & $   0.01631 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56272.81675 $ & $   0.00424 $ & $   0.01154 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56325.72337 $ & $   0.00241 $ & $   0.01315 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56378.62995 $ & $  -0.02383 $ & $   0.01912 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56286.04382 $ & $  -0.00501 $ & $   0.01048 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56272.81742 $ & $  -0.01214 $ & $   0.01076 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56235.78291 $ & $  -0.00616 $ & $   0.01331 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56256.94563 $ & $   0.00393 $ & $   0.01272 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56325.72408 $ & $  -0.00588 $ & $   0.00911 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56219.91150 $ & $  -0.02229 $ & $   0.01025 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56196.10360 $ & $  -0.00566 $ & $   0.00848 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56341.59652 $ & $   0.02800 $ & $   0.01482 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56309.85270 $ & $   0.00466 $ & $   0.00879 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56233.13831 $ & $  -0.01615 $ & $   0.01137 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56256.94624 $ & $  -0.01612 $ & $   0.01181 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56296.62620 $ & $  -0.00208 $ & $   0.01208 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56241.07452 $ & $  -0.00298 $ & $   0.00809 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56293.98128 $ & $   0.00771 $ & $   0.01001 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56264.88276 $ & $   0.00981 $ & $   0.01269 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56333.66134 $ & $  -0.02212 $ & $   0.01136 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56227.84847 $ & $  -0.01080 $ & $   0.01158 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56309.85363 $ & $   0.00486 $ & $   0.01055 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56211.97675 $ & $  -0.00908 $ & $   0.01231 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56272.81922 $ & $   0.00689 $ & $   0.01221 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56325.72584 $ & $   0.01501 $ & $   0.01488 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56280.75549 $ & $  -0.02480 $ & $   0.01117 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56286.04629 $ & $   0.00693 $ & $   0.01195 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56235.78538 $ & $   0.00804 $ & $   0.01295 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56256.94810 $ & $  -0.01547 $ & $   0.01227 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56325.72659 $ & $  -0.00111 $ & $   0.00902 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56219.91400 $ & $  -0.00716 $ & $   0.00908 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56196.10613 $ & $  -0.01032 $ & $   0.00833 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56309.85517 $ & $   0.01294 $ & $   0.00928 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56296.62870 $ & $  -0.03156 $ & $   0.01143 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56241.07705 $ & $  -0.00167 $ & $   0.00807 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56272.82099 $ & $  -0.00249 $ & $   0.01070 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56293.98375 $ & $  -0.00700 $ & $   0.00925 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56264.88522 $ & $   0.01226 $ & $   0.01121 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56341.59989 $ & $  -0.02389 $ & $   0.01426 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56256.94962 $ & $   0.01423 $ & $   0.01217 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56272.82175 $ & $   0.01981 $ & $   0.01601 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56227.85124 $ & $  -0.00341 $ & $   0.01271 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56325.72833 $ & $  -0.01693 $ & $   0.01314 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56280.75804 $ & $  -0.02083 $ & $   0.01216 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56286.04880 $ & $  -0.02268 $ & $   0.01023 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56333.66472 $ & $   0.01812 $ & $   0.01240 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56256.95060 $ & $  -0.01503 $ & $   0.01319 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56325.72910 $ & $  -0.03103 $ & $   0.00833 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56233.14315 $ & $  -0.00030 $ & $   0.01212 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56309.85768 $ & $  -0.01111 $ & $   0.00909 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56196.10885 $ & $  -0.00200 $ & $   0.00924 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56235.78879 $ & $  -0.01690 $ & $   0.01187 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56241.07956 $ & $  -0.00634 $ & $   0.00907 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56272.82350 $ & $   0.01247 $ & $   0.01083 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56293.98621 $ & $   0.00652 $ & $   0.01063 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56227.85331 $ & $   0.02434 $ & $   0.01456 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56219.91736 $ & $   0.02009 $ & $   0.00947 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56341.60239 $ & $   0.01632 $ & $   0.01220 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56256.95209 $ & $   0.02970 $ & $   0.01199 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56325.73083 $ & $   0.00507 $ & $   0.01513 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56296.63228 $ & $  -0.01848 $ & $   0.01284 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56264.88859 $ & $  -0.01221 $ & $   0.01089 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56280.76060 $ & $  -0.00541 $ & $   0.01127 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56286.05126 $ & $   0.01631 $ & $   0.01078 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56333.66719 $ & $  -0.01746 $ & $   0.01195 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56325.73160 $ & $   0.00360 $ & $   0.00929 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56227.85461 $ & $   0.01469 $ & $   0.01231 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56219.91895 $ & $   0.02131 $ & $   0.01224 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56272.82553 $ & $   0.01325 $ & $   0.01157 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56309.86015 $ & $   0.00581 $ & $   0.00846 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56235.79125 $ & $  -0.00125 $ & $   0.01242 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56272.82597 $ & $  -0.00109 $ & $   0.01131 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56251.66340 $ & $   0.02391 $ & $   0.01103 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56167.01308 $ & $   0.00678 $ & $   0.00977 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56227.85581 $ & $  -0.03616 $ & $   0.01504 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56219.91987 $ & $  -0.01356 $ & $   0.00950 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56341.60485 $ & $   0.00582 $ & $   0.01168 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56196.11221 $ & $   0.00468 $ & $   0.00846 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56233.14679 $ & $   0.02025 $ & $   0.01265 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56296.63474 $ & $  -0.02705 $ & $   0.01213 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56241.08296 $ & $  -0.00104 $ & $   0.00843 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56264.89106 $ & $   0.03360 $ & $   0.01293 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56333.66969 $ & $   0.00531 $ & $   0.01044 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56280.76323 $ & $   0.02113 $ & $   0.01143 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56293.98985 $ & $   0.00561 $ & $   0.01050 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56227.85708 $ & $   0.01144 $ & $   0.01198 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56219.92142 $ & $   0.00773 $ & $   0.00967 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56272.82827 $ & $  -0.02616 $ & $   0.01116 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56251.66587 $ & $   0.03715 $ & $   0.01219 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56272.82847 $ & $  -0.00001 $ & $   0.01040 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56325.73530 $ & $  -0.00239 $ & $   0.00904 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56227.85831 $ & $  -0.02198 $ & $   0.01299 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56167.01584 $ & $  -0.00994 $ & $   0.00923 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56219.92234 $ & $   0.01384 $ & $   0.00903 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56341.60735 $ & $   0.02583 $ & $   0.01394 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56196.11472 $ & $   0.00988 $ & $   0.00841 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56233.14930 $ & $   0.01967 $ & $   0.01238 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56304.57310 $ & $   0.02035 $ & $   0.01488 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56309.86376 $ & $   0.00494 $ & $   0.00901 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56296.63725 $ & $   0.01288 $ & $   0.01315 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56211.98696 $ & $   0.01482 $ & $   0.00897 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56264.89352 $ & $  -0.00121 $ & $   0.01205 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56293.99233 $ & $   0.00738 $ & $   0.00942 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56333.67242 $ & $  -0.00225 $ & $   0.01043 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56227.85954 $ & $  -0.01781 $ & $   0.01257 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56256.95820 $ & $   0.03718 $ & $   0.01294 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56325.73695 $ & $  -0.03081 $ & $   0.01449 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56235.79628 $ & $   0.00722 $ & $   0.01143 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56280.76708 $ & $   0.00627 $ & $   0.01177 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56325.73781 $ & $   0.00818 $ & $   0.00882 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56167.01834 $ & $   0.01683 $ & $   0.00921 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56219.92511 $ & $  -0.00415 $ & $   0.00921 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56196.11720 $ & $  -0.00781 $ & $   0.00896 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56233.15177 $ & $   0.00969 $ & $   0.01400 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56304.57557 $ & $  -0.00411 $ & $   0.01336 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56309.86623 $ & $   0.00155 $ & $   0.00872 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56296.63972 $ & $   0.00642 $ & $   0.01166 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56272.83184 $ & $  -0.00575 $ & $   0.01036 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56211.98947 $ & $  -0.01838 $ & $   0.00948 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56264.89602 $ & $   0.00974 $ & $   0.01194 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56251.66943 $ & $   0.00353 $ & $   0.01175 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56227.86172 $ & $  -0.02155 $ & $   0.01357 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56293.99484 $ & $  -0.01241 $ & $   0.01031 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56341.61092 $ & $  -0.00155 $ & $   0.01567 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56227.86204 $ & $  -0.02970 $ & $   0.01098 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56325.73941 $ & $   0.00038 $ & $   0.01311 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56241.08905 $ & $   0.00425 $ & $   0.00860 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56211.99069 $ & $   0.01125 $ & $   0.01109 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56333.67579 $ & $  -0.00315 $ & $   0.01062 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56272.83336 $ & $   0.01380 $ & $   0.01441 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56280.76960 $ & $  -0.00299 $ & $   0.01138 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56325.74033 $ & $  -0.00164 $ & $   0.00838 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56196.11970 $ & $  -0.00899 $ & $   0.00882 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56233.15426 $ & $  -0.00435 $ & $   0.01431 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56304.57804 $ & $  -0.04586 $ & $   0.01292 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56309.86874 $ & $  -0.00770 $ & $   0.00884 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56272.83432 $ & $  -0.00542 $ & $   0.01056 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56211.99202 $ & $   0.01046 $ & $   0.00977 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56251.67193 $ & $   0.00746 $ & $   0.01229 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56167.02169 $ & $   0.02972 $ & $   0.00930 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56293.99730 $ & $  -0.01637 $ & $   0.01110 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56227.86421 $ & $  -0.01660 $ & $   0.01413 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56219.92846 $ & $   0.01202 $ & $   0.00930 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56341.61342 $ & $   0.01359 $ & $   0.01350 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56296.64309 $ & $  -0.01809 $ & $   0.01269 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56264.89962 $ & $  -0.01913 $ & $   0.01170 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56333.67826 $ & $  -0.01046 $ & $   0.01007 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56256.96392 $ & $  -0.00328 $ & $   0.01150 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56227.86539 $ & $   0.01724 $ & $   0.01287 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56280.77210 $ & $   0.00083 $ & $   0.01220 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56325.74284 $ & $  -0.01609 $ & $   0.00936 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56309.87121 $ & $  -0.01015 $ & $   0.00847 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56272.83682 $ & $  -0.00697 $ & $   0.01134 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56272.83715 $ & $   0.01554 $ & $   0.01050 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56167.02419 $ & $   0.00599 $ & $   0.00928 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56227.86671 $ & $  -0.04336 $ & $   0.01122 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56219.93097 $ & $   0.01609 $ & $   0.00931 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56196.12309 $ & $  -0.01947 $ & $   0.00855 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56304.58143 $ & $   0.01227 $ & $   0.01297 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56219.93115 $ & $   0.00220 $ & $   0.00976 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56296.64559 $ & $   0.00331 $ & $   0.01203 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56211.99543 $ & $   0.00417 $ & $   0.00889 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56264.90209 $ & $   0.00136 $ & $   0.01213 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56294.00068 $ & $   0.00578 $ & $   0.01159 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56235.80361 $ & $  -0.02205 $ & $   0.01395 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56333.68076 $ & $  -0.00710 $ & $   0.01052 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56227.86789 $ & $   0.00496 $ & $   0.01347 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56280.77471 $ & $  -0.00544 $ & $   0.01116 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56325.74523 $ & $  -0.02915 $ & $   0.01184 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56272.83929 $ & $   0.01247 $ & $   0.01076 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56251.67693 $ & $   0.01694 $ & $   0.01121 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56272.83963 $ & $   0.01420 $ & $   0.01098 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56167.02670 $ & $   0.01695 $ & $   0.00897 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56227.86921 $ & $  -0.00317 $ & $   0.01309 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56325.74623 $ & $   0.00757 $ & $   0.00824 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56341.61836 $ & $  -0.02955 $ & $   0.01529 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56219.93345 $ & $  -0.01348 $ & $   0.00924 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56196.12557 $ & $  -0.00030 $ & $   0.00851 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56304.58391 $ & $  -0.02871 $ & $   0.01314 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56309.87456 $ & $  -0.00740 $ & $   0.00883 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56296.64806 $ & $   0.00630 $ & $   0.01231 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56241.09634 $ & $   0.01346 $ & $   0.00845 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56211.99791 $ & $  -0.01608 $ & $   0.00844 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56294.00314 $ & $  -0.00466 $ & $   0.01048 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56264.90459 $ & $  -0.01860 $ & $   0.01175 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56235.80611 $ & $   0.02611 $ & $   0.01468 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56333.68323 $ & $  -0.00600 $ & $   0.01068 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56227.87037 $ & $  -0.00370 $ & $   0.01398 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56211.99910 $ & $   0.03740 $ & $   0.01142 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56272.84214 $ & $   0.01026 $ & $   0.00940 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56325.74874 $ & $  -0.00771 $ & $   0.00860 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56280.77835 $ & $   0.00216 $ & $   0.01071 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56219.93596 $ & $  -0.00925 $ & $   0.00952 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56196.12808 $ & $  -0.00868 $ & $   0.00849 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56309.87707 $ & $   0.00614 $ & $   0.00826 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56296.65053 $ & $   0.00971 $ & $   0.01199 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56241.09887 $ & $   0.00086 $ & $   0.00883 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56272.84291 $ & $   0.01308 $ & $   0.01083 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56251.68032 $ & $   0.01026 $ & $   0.01199 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56294.00560 $ & $  -0.01526 $ & $   0.01031 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56264.90705 $ & $   0.00785 $ & $   0.01239 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56235.80861 $ & $   0.00654 $ & $   0.01271 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56341.62177 $ & $   0.00766 $ & $   0.01187 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56227.87288 $ & $   0.02020 $ & $   0.01558 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56219.93695 $ & $   0.01568 $ & $   0.01058 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56227.87314 $ & $   0.01272 $ & $   0.01380 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56325.75022 $ & $  -0.01970 $ & $   0.01136 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56333.68665 $ & $  -0.00678 $ & $   0.00990 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56272.84464 $ & $   0.01113 $ & $   0.01113 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56325.75124 $ & $   0.01075 $ & $   0.00827 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56280.78087 $ & $  -0.00065 $ & $   0.01136 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56304.58885 $ & $   0.03072 $ & $   0.01398 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56309.87958 $ & $  -0.01385 $ & $   0.00861 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56196.13084 $ & $  -0.00843 $ & $   0.00855 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56241.10138 $ & $   0.00869 $ & $   0.00885 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56272.84539 $ & $  -0.01422 $ & $   0.01056 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56167.03242 $ & $   0.01633 $ & $   0.00899 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56294.00810 $ & $  -0.02896 $ & $   0.01024 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56219.93928 $ & $   0.00952 $ & $   0.00957 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56341.62423 $ & $  -0.02551 $ & $   0.01148 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56227.87536 $ & $  -0.00068 $ & $   0.01398 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56219.93942 $ & $  -0.01747 $ & $   0.01069 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56296.65410 $ & $   0.01584 $ & $   0.01213 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56325.75272 $ & $  -0.02559 $ & $   0.01107 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56264.91042 $ & $  -0.02299 $ & $   0.01148 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56235.81199 $ & $  -0.00108 $ & $   0.01146 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56212.00407 $ & $  -0.00270 $ & $   0.00896 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56333.68912 $ & $  -0.00687 $ & $   0.00973 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56325.75375 $ & $   0.00503 $ & $   0.00831 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56309.88205 $ & $   0.00664 $ & $   0.00861 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56280.78348 $ & $   0.01549 $ & $   0.01134 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56241.10385 $ & $  -0.00707 $ & $   0.00896 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56167.03489 $ & $  -0.00562 $ & $   0.00856 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56272.84790 $ & $  -0.00019 $ & $   0.01057 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56341.62673 $ & $   0.00965 $ & $   0.01094 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56227.87786 $ & $   0.00377 $ & $   0.01417 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56219.94193 $ & $   0.01670 $ & $   0.01101 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56272.84843 $ & $   0.01231 $ & $   0.01165 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56304.59248 $ & $  -0.00461 $ & $   0.01339 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56196.13419 $ & $  -0.00520 $ & $   0.00842 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56296.65660 $ & $  -0.00169 $ & $   0.01208 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56264.91289 $ & $   0.00792 $ & $   0.01202 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56235.81445 $ & $  -0.00133 $ & $   0.01289 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56251.68640 $ & $  -0.01478 $ & $   0.01106 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56294.01174 $ & $  -0.01711 $ & $   0.01106 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56333.69162 $ & $  -0.02163 $ & $   0.00977 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56325.75633 $ & $  -0.01416 $ & $   0.01119 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56212.00746 $ & $   0.00393 $ & $   0.00948 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56280.78610 $ & $   0.02365 $ & $   0.01133 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56272.85036 $ & $   0.01287 $ & $   0.01057 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56219.94414 $ & $   0.00090 $ & $   0.00901 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56167.03765 $ & $  -0.01031 $ & $   0.00863 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56341.62920 $ & $   0.00040 $ & $   0.01120 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56227.88036 $ & $   0.01064 $ & $   0.01326 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56219.94440 $ & $   0.01252 $ & $   0.01148 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56325.75740 $ & $  -0.00423 $ & $   0.00858 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56304.59495 $ & $  -0.01830 $ & $   0.01280 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56196.13667 $ & $   0.00871 $ & $   0.00860 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56309.88565 $ & $   0.00239 $ & $   0.00852 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56241.10723 $ & $   0.00396 $ & $   0.00917 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56296.65907 $ & $   0.00158 $ & $   0.01220 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56272.85120 $ & $   0.03480 $ & $   0.01048 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56251.68887 $ & $  -0.00523 $ & $   0.01072 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56235.81692 $ & $   0.01653 $ & $   0.01296 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56294.01421 $ & $   0.00747 $ & $   0.01277 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56333.69436 $ & $  -0.01826 $ & $   0.01037 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56227.88150 $ & $   0.02976 $ & $   0.01316 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56325.75880 $ & $  -0.00107 $ & $   0.01137 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56212.00998 $ & $  -0.01457 $ & $   0.00911 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56256.98076 $ & $  -0.00353 $ & $   0.01092 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56167.04016 $ & $  -0.01228 $ & $   0.00885 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56219.94690 $ & $   0.01692 $ & $   0.00938 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56325.75991 $ & $  -0.01089 $ & $   0.00838 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56304.59742 $ & $   0.02443 $ & $   0.01411 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56196.13914 $ & $  -0.01542 $ & $   0.00875 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56309.88813 $ & $   0.00678 $ & $   0.00801 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56241.10970 $ & $  -0.00768 $ & $   0.00832 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56296.66157 $ & $  -0.00176 $ & $   0.01250 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56272.85371 $ & $   0.00723 $ & $   0.01097 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56272.85374 $ & $   0.00472 $ & $   0.01046 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56235.81938 $ & $   0.03131 $ & $   0.01418 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56280.78998 $ & $   0.00790 $ & $   0.01103 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56294.01670 $ & $   0.00670 $ & $   0.01107 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56227.88376 $ & $   0.00240 $ & $   0.01551 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56341.63287 $ & $   0.01352 $ & $   0.01081 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56325.76130 $ & $  -0.01316 $ & $   0.01138 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56212.01251 $ & $   0.00695 $ & $   0.01045 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56251.69244 $ & $  -0.00619 $ & $   0.01069 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56333.69778 $ & $  -0.01556 $ & $   0.01031 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56325.76241 $ & $   0.00427 $ & $   0.00828 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56304.59988 $ & $  -0.02189 $ & $   0.01277 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56196.14166 $ & $  -0.01106 $ & $   0.00893 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56309.89063 $ & $  -0.01770 $ & $   0.00819 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56272.85624 $ & $  -0.03177 $ & $   0.01058 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56272.85627 $ & $   0.03190 $ & $   0.01212 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56167.04350 $ & $  -0.01181 $ & $   0.00845 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56280.79249 $ & $   0.01071 $ & $   0.01197 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56294.01916 $ & $   0.02041 $ & $   0.01081 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56227.88626 $ & $   0.00749 $ & $   0.01637 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56341.63534 $ & $   0.00371 $ & $   0.01092 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56296.66494 $ & $  -0.00829 $ & $   0.01160 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56235.82248 $ & $  -0.00523 $ & $   0.01223 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56325.76377 $ & $  -0.00209 $ & $   0.01260 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56212.01503 $ & $  -0.01135 $ & $   0.00934 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56333.70024 $ & $   0.00498 $ & $   0.00993 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56219.95138 $ & $   0.03157 $ & $   0.00990 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56227.88737 $ & $  -0.00121 $ & $   0.01274 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56325.76488 $ & $  -0.00236 $ & $   0.00875 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56264.92248 $ & $  -0.00810 $ & $   0.01174 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56309.89310 $ & $   0.02158 $ & $   0.00932 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56241.11481 $ & $  -0.00735 $ & $   0.00882 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56272.85871 $ & $  -0.00021 $ & $   0.01040 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56167.04597 $ & $  -0.00826 $ & $   0.00862 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56280.79510 $ & $  -0.00953 $ & $   0.01073 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56196.14473 $ & $  -0.02726 $ & $   0.01107 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56227.88877 $ & $   0.02872 $ & $   0.01608 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56341.63784 $ & $   0.00120 $ & $   0.01062 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56296.66741 $ & $  -0.00452 $ & $   0.01185 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56235.82520 $ & $   0.00095 $ & $   0.01379 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56256.98780 $ & $  -0.02291 $ & $   0.01032 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56294.02254 $ & $  -0.01934 $ & $   0.01070 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56272.86006 $ & $  -0.01543 $ & $   0.00973 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56333.70271 $ & $   0.00023 $ & $   0.01030 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56227.88985 $ & $   0.02539 $ & $   0.01209 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56219.95390 $ & $   0.00714 $ & $   0.00941 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56325.76714 $ & $   0.02463 $ & $   0.01293 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56256.98885 $ & $  -0.00991 $ & $   0.01348 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56212.01840 $ & $  -0.01924 $ & $   0.00958 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56386.60988 $ & $  -0.02881 $ & $   0.01181 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56272.86122 $ & $   0.00667 $ & $   0.01103 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56167.04848 $ & $  -0.01959 $ & $   0.00854 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56280.79770 $ & $   0.01365 $ & $   0.01136 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56325.76824 $ & $  -0.00203 $ & $   0.00855 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56227.89126 $ & $   0.03272 $ & $   0.01258 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56304.60572 $ & $   0.01384 $ & $   0.01381 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56341.64031 $ & $   0.00620 $ & $   0.01115 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56309.89646 $ & $  -0.01401 $ & $   0.00824 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56296.66991 $ & $  -0.00458 $ & $   0.01193 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56241.11817 $ & $  -0.01903 $ & $   0.00858 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56256.99027 $ & $  -0.00643 $ & $   0.01047 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56294.02501 $ & $  -0.01058 $ & $   0.01158 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56272.86257 $ & $  -0.01037 $ & $   0.00948 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56333.70522 $ & $  -0.00011 $ & $   0.00984 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56227.89235 $ & $   0.02391 $ & $   0.01259 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56219.95641 $ & $  -0.00655 $ & $   0.01009 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56325.76962 $ & $   0.02358 $ & $   0.01359 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56256.99131 $ & $  -0.02349 $ & $   0.01458 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56386.61235 $ & $   0.01315 $ & $   0.01199 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56212.02092 $ & $  -0.00884 $ & $   0.00951 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56251.70087 $ & $  -0.01436 $ & $   0.01305 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56264.92751 $ & $  -0.00522 $ & $   0.01081 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56167.05099 $ & $  -0.01369 $ & $   0.00873 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56325.77074 $ & $   0.00074 $ & $   0.00865 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56309.89897 $ & $  -0.00516 $ & $   0.00852 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56296.67239 $ & $   0.00434 $ & $   0.01232 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56241.12064 $ & $   0.00431 $ & $   0.00880 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56272.86480 $ & $   0.01310 $ & $   0.01078 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56294.02750 $ & $   0.01074 $ & $   0.00978 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56256.99300 $ & $  -0.01603 $ & $   0.01139 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56272.86509 $ & $   0.00146 $ & $   0.00908 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56288.73714 $ & $  -0.01016 $ & $   0.01339 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56280.80119 $ & $  -0.01372 $ & $   0.01044 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56341.64373 $ & $  -0.00195 $ & $   0.01070 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56227.89507 $ & $   0.00586 $ & $   0.01355 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56325.77212 $ & $   0.01923 $ & $   0.01322 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56256.99377 $ & $  -0.01473 $ & $   0.01230 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56235.83131 $ & $   0.03608 $ & $   0.01320 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56386.61485 $ & $  -0.02458 $ & $   0.01050 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56212.02345 $ & $   0.01643 $ & $   0.00989 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56333.70863 $ & $   0.00620 $ & $   0.00957 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56235.83180 $ & $   0.01541 $ & $   0.01073 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56325.77321 $ & $  -0.01348 $ & $   0.00820 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56309.90144 $ & $  -0.00456 $ & $   0.00814 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56241.12316 $ & $  -0.02040 $ & $   0.00870 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56272.86731 $ & $   0.00888 $ & $   0.01163 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56167.05435 $ & $  -0.01041 $ & $   0.00867 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56272.86763 $ & $  -0.01561 $ & $   0.00847 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56341.64620 $ & $  -0.01642 $ & $   0.01045 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56280.80373 $ & $   0.00861 $ & $   0.01041 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56227.89739 $ & $   0.01965 $ & $   0.01397 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56288.74000 $ & $   0.00422 $ & $   0.01378 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56296.67601 $ & $  -0.03746 $ & $   0.01162 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56212.02598 $ & $  -0.00288 $ & $   0.00963 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56333.71113 $ & $  -0.02332 $ & $   0.00901 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56235.83431 $ & $   0.00805 $ & $   0.01033 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56227.89844 $ & $   0.02225 $ & $   0.01245 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56325.77572 $ & $   0.01508 $ & $   0.00841 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56386.61820 $ & $  -0.01268 $ & $   0.01080 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56309.90394 $ & $   0.01087 $ & $   0.00861 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56241.12564 $ & $   0.01174 $ & $   0.00888 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56272.86980 $ & $  -0.00936 $ & $   0.01059 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56167.05683 $ & $  -0.00449 $ & $   0.00885 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56219.96343 $ & $  -0.00711 $ & $   0.00999 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56341.64866 $ & $  -0.01129 $ & $   0.01072 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56280.80632 $ & $  -0.00114 $ & $   0.01134 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56227.89985 $ & $  -0.02771 $ & $   0.01307 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56235.83587 $ & $  -0.00080 $ & $   0.01255 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56296.67851 $ & $  -0.00008 $ & $   0.01160 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56256.99881 $ & $   0.02204 $ & $   0.01054 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56333.71364 $ & $  -0.00535 $ & $   0.00948 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56235.83682 $ & $  -0.01458 $ & $   0.00996 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56272.87145 $ & $   0.02069 $ & $   0.00873 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56227.90094 $ & $   0.02081 $ & $   0.01198 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56325.77819 $ & $   0.01363 $ & $   0.01234 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56386.62071 $ & $   0.01461 $ & $   0.01161 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56264.93584 $ & $  -0.00002 $ & $   0.01333 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56212.02966 $ & $  -0.00354 $ & $   0.00928 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56272.87227 $ & $   0.00026 $ & $   0.01066 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56219.96590 $ & $  -0.00245 $ & $   0.00949 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56174.99539 $ & $   0.00260 $ & $   0.01354 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56167.05959 $ & $   0.00745 $ & $   0.00845 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56325.77909 $ & $  -0.02074 $ & $   0.00845 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56341.65116 $ & $   0.01458 $ & $   0.01142 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56280.80885 $ & $   0.00381 $ & $   0.01026 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56227.90236 $ & $  -0.02192 $ & $   0.01163 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56304.61682 $ & $   0.00532 $ & $   0.01369 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56251.71034 $ & $   0.01591 $ & $   0.01100 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56241.12905 $ & $   0.00559 $ & $   0.00846 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56309.90750 $ & $  -0.00729 $ & $   0.00820 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56235.83841 $ & $  -0.00124 $ & $   0.01295 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56296.68098 $ & $   0.00298 $ & $   0.01198 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56257.00143 $ & $   0.01551 $ & $   0.01097 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56333.71637 $ & $  -0.00277 $ & $   0.00999 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56227.90344 $ & $   0.00196 $ & $   0.01321 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56325.78066 $ & $  -0.02196 $ & $   0.01252 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56272.87418 $ & $   0.00111 $ & $   0.00863 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56386.62318 $ & $   0.00559 $ & $   0.01206 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56212.03214 $ & $   0.00243 $ & $   0.00984 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56235.84026 $ & $   0.00863 $ & $   0.00945 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56325.78159 $ & $  -0.01247 $ & $   0.00844 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56174.99814 $ & $   0.00036 $ & $   0.01190 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56219.96868 $ & $  -0.00773 $ & $   0.00901 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56241.13153 $ & $  -0.00248 $ & $   0.00865 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56309.91001 $ & $   0.01028 $ & $   0.00849 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56296.68344 $ & $  -0.01598 $ & $   0.01155 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56272.87563 $ & $  -0.01373 $ & $   0.01085 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56288.74777 $ & $   0.00016 $ & $   0.01377 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56219.96963 $ & $  -0.02613 $ & $   0.01226 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56227.90575 $ & $  -0.01018 $ & $   0.01118 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56341.65483 $ & $  -0.00096 $ & $   0.01130 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56227.90591 $ & $   0.01617 $ & $   0.01243 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56325.78316 $ & $   0.00822 $ & $   0.01233 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56272.87669 $ & $   0.00785 $ & $   0.00900 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56386.62568 $ & $  -0.00769 $ & $   0.01080 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56280.81275 $ & $   0.00311 $ & $   0.01136 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56212.03466 $ & $  -0.00518 $ & $   0.00976 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56333.71974 $ & $  -0.00831 $ & $   0.00917 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56235.84278 $ & $  -0.00709 $ & $   0.01037 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56325.78406 $ & $  -0.00663 $ & $   0.00811 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56219.97115 $ & $  -0.00330 $ & $   0.01009 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56175.00065 $ & $   0.02621 $ & $   0.01092 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56264.94195 $ & $  -0.00234 $ & $   0.01580 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56309.91249 $ & $  -0.00991 $ & $   0.00848 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56241.13404 $ & $   0.00998 $ & $   0.00877 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56235.84339 $ & $   0.02615 $ & $   0.01380 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56272.87811 $ & $   0.02373 $ & $   0.01158 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56167.06529 $ & $  -0.01568 $ & $   0.00907 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56288.75063 $ & $  -0.00787 $ & $   0.01195 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56227.90826 $ & $  -0.01419 $ & $   0.01048 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56341.65729 $ & $   0.01326 $ & $   0.01087 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56296.68681 $ & $  -0.00648 $ & $   0.01485 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56325.78562 $ & $   0.00472 $ & $   0.01276 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56272.87923 $ & $   0.01401 $ & $   0.00848 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56280.81536 $ & $  -0.02155 $ & $   0.01154 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56212.03718 $ & $   0.00991 $ & $   0.00934 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56333.72221 $ & $   0.00800 $ & $   0.01045 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56227.90929 $ & $   0.00875 $ & $   0.01271 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56235.84529 $ & $  -0.02527 $ & $   0.01009 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56349.59445 $ & $   0.00077 $ & $   0.01195 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56325.78657 $ & $   0.00719 $ & $   0.00863 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56386.62934 $ & $  -0.02439 $ & $   0.01099 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56309.91499 $ & $   0.00649 $ & $   0.00883 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56272.88061 $ & $   0.01009 $ & $   0.01079 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56241.13677 $ & $  -0.01612 $ & $   0.00882 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56175.00401 $ & $   0.03927 $ & $   0.01267 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56227.91072 $ & $   0.02230 $ & $   0.01141 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56219.97480 $ & $   0.01838 $ & $   0.01035 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56296.68927 $ & $  -0.00342 $ & $   0.01165 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56341.65980 $ & $   0.00953 $ & $   0.01064 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56235.84681 $ & $   0.01360 $ & $   0.01291 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56264.94556 $ & $  -0.02616 $ & $   0.01265 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56280.81793 $ & $  -0.00817 $ & $   0.01078 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56333.72468 $ & $   0.00716 $ & $   0.00955 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56227.91176 $ & $  -0.00888 $ & $   0.01120 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56235.84780 $ & $  -0.00693 $ & $   0.01002 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56349.59692 $ & $   0.01621 $ & $   0.01237 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56251.71992 $ & $  -0.00364 $ & $   0.01106 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56386.63181 $ & $  -0.00258 $ & $   0.01090 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56272.88303 $ & $  -0.00527 $ & $   0.00841 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56212.04057 $ & $   0.00617 $ & $   0.01083 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56272.88308 $ & $   0.02171 $ & $   0.01106 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56325.78994 $ & $  -0.01378 $ & $   0.00832 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56175.00647 $ & $   0.02430 $ & $   0.01141 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56227.91324 $ & $   0.00692 $ & $   0.01078 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56341.66226 $ & $  -0.00018 $ & $   0.01158 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56309.91839 $ & $   0.01129 $ & $   0.00871 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56296.69178 $ & $  -0.01809 $ & $   0.01224 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56219.97748 $ & $  -0.00186 $ & $   0.00943 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56241.14012 $ & $  -0.02219 $ & $   0.00854 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56280.82050 $ & $  -0.00026 $ & $   0.01108 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56333.72719 $ & $  -0.00833 $ & $   0.00983 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56227.91422 $ & $   0.02557 $ & $   0.01255 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56325.79145 $ & $  -0.02067 $ & $   0.01267 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56251.72239 $ & $   0.00309 $ & $   0.01071 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56349.59941 $ & $  -0.00401 $ & $   0.01241 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56386.63431 $ & $   0.00112 $ & $   0.01166 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56272.88554 $ & $  -0.00219 $ & $   0.00905 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56212.04309 $ & $   0.01389 $ & $   0.00974 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56325.79242 $ & $   0.01112 $ & $   0.00835 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56175.00897 $ & $  -0.01461 $ & $   0.01175 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56235.85148 $ & $  -0.00497 $ & $   0.01009 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56235.85163 $ & $   0.00749 $ & $   0.01250 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56309.92087 $ & $   0.00588 $ & $   0.00837 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56296.69425 $ & $   0.01296 $ & $   0.01182 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56264.95048 $ & $  -0.03093 $ & $   0.01260 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56219.97996 $ & $  -0.00057 $ & $   0.00943 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56241.14259 $ & $   0.00554 $ & $   0.00850 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56167.07372 $ & $   0.00337 $ & $   0.00836 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56272.88673 $ & $  -0.01763 $ & $   0.01040 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56219.98059 $ & $  -0.01241 $ & $   0.01239 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56341.66564 $ & $  -0.00399 $ & $   0.01065 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56227.91689 $ & $  -0.00947 $ & $   0.01175 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56251.72486 $ & $  -0.00649 $ & $   0.01106 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56325.79396 $ & $  -0.00861 $ & $   0.01350 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56227.91694 $ & $  -0.01263 $ & $   0.01323 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56386.63678 $ & $   0.01927 $ & $   0.01281 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56212.04556 $ & $   0.01347 $ & $   0.00985 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56272.88806 $ & $   0.00215 $ & $   0.00798 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56280.82406 $ & $  -0.00815 $ & $   0.01068 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56333.73057 $ & $   0.01808 $ & $   0.01007 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56349.60282 $ & $   0.01534 $ & $   0.01290 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56325.79493 $ & $   0.00980 $ & $   0.00850 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56175.01147 $ & $  -0.01408 $ & $   0.01101 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56235.85396 $ & $   0.01895 $ & $   0.01089 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56235.85415 $ & $   0.01625 $ & $   0.01284 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56309.92334 $ & $  -0.01508 $ & $   0.00837 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56264.95298 $ & $  -0.04234 $ & $   0.01213 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56219.98247 $ & $   0.00664 $ & $   0.00926 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56272.88921 $ & $  -0.01805 $ & $   0.00996 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56219.98305 $ & $  -0.00218 $ & $   0.01378 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56341.66810 $ & $  -0.00113 $ & $   0.01176 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56227.91935 $ & $  -0.01734 $ & $   0.01263 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56288.76217 $ & $   0.00869 $ & $   0.01476 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56333.73303 $ & $   0.00145 $ & $   0.01001 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56227.92005 $ & $   0.01000 $ & $   0.01212 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56212.04810 $ & $   0.02879 $ & $   0.00963 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56280.82660 $ & $  -0.00781 $ & $   0.01066 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56325.79741 $ & $   0.02432 $ & $   0.00946 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56349.60533 $ & $   0.00941 $ & $   0.01179 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56235.85647 $ & $  -0.00776 $ & $   0.00924 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56386.64019 $ & $  -0.00493 $ & $   0.01051 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56309.92584 $ & $   0.00146 $ & $   0.00831 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56241.14745 $ & $   0.01906 $ & $   0.00898 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56272.89169 $ & $  -0.01050 $ & $   0.01061 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56175.01480 $ & $  -0.02025 $ & $   0.01032 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56341.67060 $ & $  -0.02739 $ & $   0.01068 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56219.98582 $ & $   0.00064 $ & $   0.00922 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56227.92186 $ & $   0.00988 $ & $   0.01016 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56227.92251 $ & $   0.00583 $ & $   0.01235 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56333.73550 $ & $  -0.01968 $ & $   0.01012 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56251.73058 $ & $   0.00776 $ & $   0.01017 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56280.82927 $ & $  -0.00602 $ & $   0.00967 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56349.60781 $ & $   0.00391 $ & $   0.01263 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56235.85898 $ & $   0.02851 $ & $   0.01005 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56288.76564 $ & $  -0.01935 $ & $   0.01285 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56167.08093 $ & $   0.00055 $ & $   0.00853 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56272.89420 $ & $  -0.00866 $ & $   0.01052 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56175.01729 $ & $   0.00307 $ & $   0.01129 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56219.98801 $ & $   0.01607 $ & $   0.01527 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56325.80105 $ & $  -0.00717 $ & $   0.00779 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56341.67307 $ & $  -0.03010 $ & $   0.01107 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56241.15085 $ & $   0.00369 $ & $   0.00926 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56219.98834 $ & $   0.00763 $ & $   0.00870 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56227.92433 $ & $  -0.00327 $ & $   0.00964 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56309.92946 $ & $  -0.00595 $ & $   0.00860 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56212.05282 $ & $   0.00350 $ & $   0.01005 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56227.92501 $ & $   0.02987 $ & $   0.01271 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56272.89559 $ & $   0.00283 $ & $   0.00825 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56333.73826 $ & $  -0.00784 $ & $   0.00985 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56349.61032 $ & $  -0.02270 $ & $   0.01267 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56280.83190 $ & $   0.00158 $ & $   0.01122 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56257.02398 $ & $   0.01382 $ & $   0.01241 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56167.08344 $ & $   0.00452 $ & $   0.00878 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56235.86239 $ & $  -0.00474 $ & $   0.01023 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56325.80352 $ & $   0.01322 $ & $   0.00858 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56175.02005 $ & $   0.00063 $ & $   0.01118 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56312.57706 $ & $  -0.00860 $ & $   0.01212 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56241.15333 $ & $  -0.00788 $ & $   0.00957 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56309.93197 $ & $   0.00623 $ & $   0.00864 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56272.89753 $ & $  -0.01320 $ & $   0.01086 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56219.99107 $ & $  -0.00205 $ & $   0.00984 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56212.05534 $ & $  -0.01139 $ & $   0.00924 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56235.86334 $ & $  -0.01020 $ & $   0.01226 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56288.76984 $ & $  -0.00255 $ & $   0.01293 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56227.92751 $ & $   0.01006 $ & $   0.01143 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56264.96214 $ & $   0.00576 $ & $   0.01661 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56227.92773 $ & $   0.00790 $ & $   0.01057 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56341.67672 $ & $  -0.00022 $ & $   0.01147 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56272.89836 $ & $  -0.00760 $ & $   0.00828 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56167.08594 $ & $  -0.01289 $ & $   0.00826 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56333.74163 $ & $   0.01974 $ & $   0.01015 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56235.86490 $ & $   0.00466 $ & $   0.01015 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56251.73693 $ & $  -0.00887 $ & $   0.01137 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56325.80603 $ & $  -0.02665 $ & $   0.00832 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56175.02255 $ & $  -0.01364 $ & $   0.01082 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56349.61401 $ & $  -0.01569 $ & $   0.01207 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56312.57958 $ & $  -0.00012 $ & $   0.01177 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56280.83570 $ & $  -0.00094 $ & $   0.01040 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56241.15583 $ & $   0.00821 $ & $   0.01089 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56309.93444 $ & $   0.00437 $ & $   0.00849 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56272.90004 $ & $   0.00886 $ & $   0.01090 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56219.99357 $ & $  -0.00906 $ & $   0.00905 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56212.05783 $ & $  -0.00736 $ & $   0.01044 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56235.86587 $ & $  -0.00469 $ & $   0.01272 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56341.67920 $ & $  -0.01088 $ & $   0.01122 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56227.93024 $ & $  -0.00460 $ & $   0.01135 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56272.90107 $ & $  -0.00182 $ & $   0.00815 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56257.02920 $ & $  -0.01243 $ & $   0.01495 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56227.93088 $ & $   0.00180 $ & $   0.01305 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56333.74410 $ & $  -0.01776 $ & $   0.00969 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56235.86737 $ & $   0.00227 $ & $   0.01049 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56325.80850 $ & $   0.00178 $ & $   0.00832 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56349.61647 $ & $   0.02867 $ & $   0.01449 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56312.58204 $ & $   0.00497 $ & $   0.01131 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56280.83822 $ & $  -0.02721 $ & $   0.00964 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56167.08930 $ & $   0.00612 $ & $   0.00834 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56309.93694 $ & $   0.00115 $ & $   0.00824 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56272.90251 $ & $   0.01843 $ & $   0.01049 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56212.06036 $ & $  -0.00886 $ & $   0.00977 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56175.02588 $ & $   0.02348 $ & $   0.01191 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56219.99647 $ & $  -0.00401 $ & $   0.01813 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56227.93270 $ & $  -0.02159 $ & $   0.01054 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56341.68170 $ & $  -0.00726 $ & $   0.01085 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56219.99694 $ & $   0.00930 $ & $   0.00932 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56272.90356 $ & $  -0.00896 $ & $   0.00874 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56227.93335 $ & $  -0.00698 $ & $   0.01193 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56333.74657 $ & $  -0.00636 $ & $   0.00994 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56264.96824 $ & $   0.00482 $ & $   0.01383 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56325.81077 $ & $  -0.05574 $ & $   0.01653 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56235.86989 $ & $   0.02871 $ & $   0.01019 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56349.61895 $ & $   0.00766 $ & $   0.01374 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56280.84069 $ & $   0.01003 $ & $   0.01005 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56167.09181 $ & $   0.01466 $ & $   0.00826 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56272.90501 $ & $   0.00303 $ & $   0.01125 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56325.81186 $ & $  -0.00460 $ & $   0.00845 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56175.02838 $ & $  -0.00922 $ & $   0.01125 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56312.58542 $ & $   0.00848 $ & $   0.01207 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56341.68417 $ & $  -0.00407 $ & $   0.01190 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56227.93521 $ & $  -0.01804 $ & $   0.00974 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56309.94033 $ & $   0.00685 $ & $   0.00882 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56219.99942 $ & $   0.00278 $ & $   0.00985 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56212.06373 $ & $  -0.00878 $ & $   0.00948 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56227.93585 $ & $  -0.02732 $ & $   0.01211 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56333.74907 $ & $   0.00459 $ & $   0.01007 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56349.62146 $ & $  -0.00357 $ & $   0.01332 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56280.84322 $ & $  -0.00238 $ & $   0.01126 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56272.90733 $ & $  -0.00025 $ & $   0.00838 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56325.81434 $ & $  -0.00253 $ & $   0.00837 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56175.03088 $ & $   0.01378 $ & $   0.01107 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56312.58790 $ & $   0.00316 $ & $   0.01088 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56235.87355 $ & $  -0.00474 $ & $   0.00987 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56309.94280 $ & $  -0.00960 $ & $   0.00832 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56220.00193 $ & $  -0.00327 $ & $   0.00905 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56235.87392 $ & $   0.03257 $ & $   0.01233 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56272.90862 $ & $   0.00436 $ & $   0.01078 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56212.06621 $ & $  -0.01190 $ & $   0.00998 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56251.74624 $ & $   0.01590 $ & $   0.01086 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56243.81047 $ & $  -0.00482 $ & $   0.00903 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56227.93857 $ & $   0.00133 $ & $   0.01140 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56341.68755 $ & $   0.01103 $ & $   0.01175 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56227.93887 $ & $  -0.00362 $ & $   0.01033 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56272.90984 $ & $  -0.00517 $ & $   0.00853 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56333.75242 $ & $   0.00963 $ & $   0.01016 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56288.78209 $ & $  -0.00195 $ & $   0.01250 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56325.81684 $ & $   0.02442 $ & $   0.00866 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56175.03338 $ & $   0.01110 $ & $   0.01080 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56349.62483 $ & $   0.01077 $ & $   0.01240 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56312.59037 $ & $   0.00710 $ & $   0.01165 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56235.87605 $ & $   0.02238 $ & $   0.01057 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56280.84663 $ & $  -0.00286 $ & $   0.01028 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56309.94527 $ & $   0.00642 $ & $   0.00875 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56167.09790 $ & $   0.00298 $ & $   0.00886 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56220.00441 $ & $  -0.01403 $ & $   0.00927 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56272.91110 $ & $   0.00027 $ & $   0.01086 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56212.06874 $ & $  -0.00170 $ & $   0.00936 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56251.74874 $ & $   0.00282 $ & $   0.01093 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56243.81298 $ & $  -0.00126 $ & $   0.00933 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56341.69005 $ & $   0.00268 $ & $   0.01154 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56227.94134 $ & $  -0.01700 $ & $   0.01069 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56296.71981 $ & $  -0.00545 $ & $   0.00848 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56257.04008 $ & $  -0.00057 $ & $   0.01605 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56272.91232 $ & $   0.00781 $ & $   0.00855 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56333.75492 $ & $  -0.00332 $ & $   0.00985 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56227.94198 $ & $  -0.00313 $ & $   0.01191 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56267.62199 $ & $   0.01011 $ & $   0.01113 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56325.81931 $ & $  -0.00333 $ & $   0.00849 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56349.62734 $ & $   0.00088 $ & $   0.01286 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56288.78490 $ & $   0.01982 $ & $   0.01501 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56312.59284 $ & $  -0.00058 $ & $   0.01075 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56235.87857 $ & $   0.00554 $ & $   0.00931 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56280.84916 $ & $  -0.00656 $ & $   0.01087 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56309.94778 $ & $  -0.00607 $ & $   0.00847 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56272.91357 $ & $   0.01211 $ & $   0.01122 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56212.07125 $ & $  -0.00978 $ & $   0.00971 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56175.03671 $ & $   0.00939 $ & $   0.01091 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56220.00724 $ & $   0.01318 $ & $   0.01580 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56341.69251 $ & $  -0.01717 $ & $   0.01092 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56243.81550 $ & $  -0.00676 $ & $   0.00922 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56167.10125 $ & $   0.00037 $ & $   0.00901 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56220.00777 $ & $  -0.00759 $ & $   0.00934 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56227.94386 $ & $  -0.00422 $ & $   0.01059 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56296.72232 $ & $   0.00051 $ & $   0.00863 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56251.75211 $ & $  -0.00268 $ & $   0.01014 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56272.91483 $ & $  -0.01286 $ & $   0.00782 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56333.75739 $ & $   0.01861 $ & $   0.01040 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56227.94445 $ & $  -0.02220 $ & $   0.01151 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56267.62446 $ & $   0.01303 $ & $   0.01134 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56349.62981 $ & $   0.00871 $ & $   0.01174 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56257.04348 $ & $   0.00816 $ & $   0.01430 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56235.88104 $ & $   0.01753 $ & $   0.01017 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56280.85164 $ & $   0.00358 $ & $   0.01040 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56272.91607 $ & $   0.00633 $ & $   0.01118 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56175.03921 $ & $  -0.00401 $ & $   0.01094 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56325.82292 $ & $  -0.01196 $ & $   0.00874 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56312.59643 $ & $  -0.01191 $ & $   0.01149 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56341.69502 $ & $   0.00653 $ & $   0.01116 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56220.01028 $ & $   0.00348 $ & $   0.00920 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56309.95142 $ & $   0.00651 $ & $   0.00867 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56227.94636 $ & $   0.00553 $ & $   0.01137 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56167.10401 $ & $   0.01313 $ & $   0.00874 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56288.78909 $ & $  -0.00826 $ & $   0.01338 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56251.75462 $ & $   0.01891 $ & $   0.01141 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56212.07491 $ & $   0.02034 $ & $   0.00901 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56227.94691 $ & $   0.00767 $ & $   0.01219 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56243.81894 $ & $   0.00488 $ & $   0.00900 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56333.76015 $ & $   0.00177 $ & $   0.01046 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56296.72570 $ & $   0.00662 $ & $   0.00889 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56257.04594 $ & $   0.01950 $ & $   0.01403 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56349.63231 $ & $   0.00561 $ & $   0.01257 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56280.85413 $ & $   0.00158 $ & $   0.01085 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56267.62783 $ & $  -0.01230 $ & $   0.01056 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56272.91861 $ & $   0.00551 $ & $   0.00783 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56325.82539 $ & $  -0.00342 $ & $   0.00825 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56175.04193 $ & $  -0.01445 $ & $   0.01052 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56235.88444 $ & $  -0.01722 $ & $   0.00998 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56312.59889 $ & $   0.01641 $ & $   0.01184 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56309.95389 $ & $   0.01391 $ & $   0.00845 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56272.91944 $ & $  -0.01877 $ & $   0.01178 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56167.10648 $ & $   0.02193 $ & $   0.00849 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56220.01304 $ & $  -0.00011 $ & $   0.00921 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56251.75708 $ & $   0.01775 $ & $   0.01063 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56212.07739 $ & $   0.01204 $ & $   0.01034 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56227.94942 $ & $   0.00740 $ & $   0.01293 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56243.82142 $ & $   0.00088 $ & $   0.00842 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56341.69868 $ & $  -0.01387 $ & $   0.01194 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56227.94976 $ & $   0.01125 $ & $   0.01025 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56296.72821 $ & $   0.01255 $ & $   0.00861 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56257.04867 $ & $  -0.00045 $ & $   0.01133 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56267.63030 $ & $   0.00442 $ & $   0.01122 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56333.76357 $ & $   0.01651 $ & $   0.01007 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56272.92135 $ & $   0.00172 $ & $   0.00862 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56325.82790 $ & $  -0.00662 $ & $   0.00857 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56235.88695 $ & $   0.00997 $ & $   0.00949 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56349.63592 $ & $   0.02352 $ & $   0.01369 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56312.60139 $ & $   0.00260 $ & $   0.01193 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56309.95641 $ & $   0.00005 $ & $   0.00812 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56272.92190 $ & $  -0.00333 $ & $   0.01146 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56288.79390 $ & $  -0.00242 $ & $   0.01177 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56280.85794 $ & $   0.00108 $ & $   0.01071 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56167.10899 $ & $  -0.00707 $ & $   0.00780 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56220.01556 $ & $   0.02437 $ & $   0.00926 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56212.07992 $ & $   0.00188 $ & $   0.00932 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56251.75984 $ & $  -0.02091 $ & $   0.01029 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56243.82393 $ & $   0.02825 $ & $   0.00884 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56341.70115 $ & $   0.00538 $ & $   0.01130 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56227.95223 $ & $   0.03054 $ & $   0.01141 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56235.88825 $ & $   0.00216 $ & $   0.01114 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56257.05117 $ & $  -0.01001 $ & $   0.01284 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56227.95279 $ & $  -0.02181 $ & $   0.01234 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56267.63277 $ & $  -0.01463 $ & $   0.01152 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56333.76604 $ & $  -0.01765 $ & $   0.00936 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56272.92386 $ & $   0.00465 $ & $   0.00831 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56325.83037 $ & $  -0.00165 $ & $   0.00823 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56349.63839 $ & $  -0.04130 $ & $   0.01353 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56235.88943 $ & $  -0.00814 $ & $   0.00962 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56312.60389 $ & $   0.00404 $ & $   0.01186 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56309.95888 $ & $  -0.00679 $ & $   0.00843 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56272.92442 $ & $  -0.01209 $ & $   0.01028 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56280.86055 $ & $  -0.01183 $ & $   0.01018 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56288.79668 $ & $   0.00158 $ & $   0.01237 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56212.08242 $ & $   0.02042 $ & $   0.00996 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56243.82645 $ & $   0.01311 $ & $   0.00880 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56341.70365 $ & $  -0.00369 $ & $   0.01133 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56227.95474 $ & $  -0.00695 $ & $   0.01124 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56167.11234 $ & $  -0.00695 $ & $   0.00795 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56220.01892 $ & $   0.01494 $ & $   0.00974 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56227.95525 $ & $   0.01885 $ & $   0.01088 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56251.76322 $ & $   0.03310 $ & $   0.01016 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56267.63523 $ & $   0.01119 $ & $   0.01173 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56333.76854 $ & $  -0.01242 $ & $   0.00956 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56272.92646 $ & $  -0.00041 $ & $   0.00855 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56349.64090 $ & $   0.03030 $ & $   0.01395 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56235.89196 $ & $   0.00595 $ & $   0.00926 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56257.05461 $ & $   0.00694 $ & $   0.01247 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56272.92688 $ & $   0.01554 $ & $   0.01111 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56280.86309 $ & $  -0.01789 $ & $   0.01054 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56325.83372 $ & $   0.00901 $ & $   0.00852 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56288.79922 $ & $  -0.00101 $ & $   0.01258 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56312.60723 $ & $  -0.01379 $ & $   0.01220 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56341.70612 $ & $  -0.00427 $ & $   0.01143 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56309.96223 $ & $  -0.00720 $ & $   0.00889 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56227.95721 $ & $   0.00702 $ & $   0.01054 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56167.11482 $ & $   0.00594 $ & $   0.00817 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56220.02140 $ & $  -0.00530 $ & $   0.00937 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56227.95776 $ & $   0.00725 $ & $   0.01188 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56212.08584 $ & $   0.00343 $ & $   0.00927 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56333.77101 $ & $  -0.00768 $ & $   0.01031 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56243.83013 $ & $  -0.00032 $ & $   0.00925 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56349.64337 $ & $   0.00329 $ & $   0.01312 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56257.05708 $ & $  -0.00545 $ & $   0.01195 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56325.83623 $ & $  -0.01275 $ & $   0.00791 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56280.86572 $ & $  -0.00646 $ & $   0.00986 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56312.60974 $ & $   0.00050 $ & $   0.01155 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56309.96470 $ & $  -0.00947 $ & $   0.00842 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56235.89562 $ & $   0.00344 $ & $   0.01078 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56272.93028 $ & $   0.00652 $ & $   0.00851 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56167.11733 $ & $  -0.00016 $ & $   0.00871 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56288.80229 $ & $  -0.02858 $ & $   0.01219 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56220.02391 $ & $   0.00827 $ & $   0.00887 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56272.93050 $ & $  -0.00181 $ & $   0.01115 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56212.08837 $ & $  -0.00845 $ & $   0.00942 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56227.96049 $ & $   0.00289 $ & $   0.01158 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56341.70949 $ & $   0.00064 $ & $   0.01061 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56243.83260 $ & $  -0.00194 $ & $   0.00879 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56227.96086 $ & $  -0.00094 $ & $   0.01138 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56257.05958 $ & $   0.00114 $ & $   0.01124 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56267.64107 $ & $  -0.01258 $ & $   0.01881 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56333.77439 $ & $   0.02182 $ & $   0.01005 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56394.61701 $ & $  -0.02466 $ & $   0.01186 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56325.83871 $ & $  -0.00726 $ & $   0.00889 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56312.61221 $ & $   0.00543 $ & $   0.01311 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56349.64677 $ & $   0.00760 $ & $   0.01457 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56175.05534 $ & $   0.01286 $ & $   0.01130 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56309.96718 $ & $  -0.01004 $ & $   0.00872 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56235.89809 $ & $  -0.01502 $ & $   0.00910 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56272.93279 $ & $   0.00200 $ & $   0.00822 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56167.11984 $ & $   0.02464 $ & $   0.00830 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56220.02638 $ & $  -0.00413 $ & $   0.00949 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56272.93297 $ & $   0.00452 $ & $   0.01101 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56296.74104 $ & $  -0.00334 $ & $   0.01097 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56280.86929 $ & $  -0.00169 $ & $   0.01011 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56212.09090 $ & $  -0.00521 $ & $   0.00954 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56341.71196 $ & $  -0.02325 $ & $   0.01028 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56227.96336 $ & $   0.01111 $ & $   0.01130 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56257.06205 $ & $  -0.06961 $ & $   0.01217 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56288.80603 $ & $  -0.01628 $ & $   0.01257 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56206.80106 $ & $  -0.00996 $ & $   0.01659 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56227.96386 $ & $  -0.00500 $ & $   0.01121 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56333.77686 $ & $  -0.00382 $ & $   0.01026 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56267.64379 $ & $  -0.00456 $ & $   0.01150 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56325.84121 $ & $   0.00051 $ & $   0.00866 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56312.61469 $ & $  -0.02720 $ & $   0.01092 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56349.64925 $ & $   0.00176 $ & $   0.01298 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56175.05786 $ & $  -0.00897 $ & $   0.01152 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56309.96968 $ & $  -0.00791 $ & $   0.00902 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56235.90061 $ & $  -0.01421 $ & $   0.01060 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56272.93527 $ & $   0.01787 $ & $   0.00837 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56272.93547 $ & $   0.00712 $ & $   0.01128 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56296.74354 $ & $  -0.01467 $ & $   0.01090 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56280.87180 $ & $  -0.00282 $ & $   0.00951 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56212.09339 $ & $  -0.00134 $ & $   0.00922 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56341.71446 $ & $  -0.01397 $ & $   0.01062 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56220.02973 $ & $  -0.01009 $ & $   0.00896 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56227.96587 $ & $   0.00154 $ & $   0.01145 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56251.77382 $ & $   0.01641 $ & $   0.01001 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56206.80352 $ & $  -0.01917 $ & $   0.01378 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56227.96632 $ & $  -0.00565 $ & $   0.01086 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56333.77936 $ & $  -0.00218 $ & $   0.00987 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56267.64625 $ & $  -0.00309 $ & $   0.01165 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56288.80893 $ & $  -0.02969 $ & $   0.01151 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56243.83872 $ & $  -0.00083 $ & $   0.00887 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56349.65175 $ & $  -0.00217 $ & $   0.01350 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56175.06036 $ & $   0.01407 $ & $   0.01192 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56257.06545 $ & $  -0.01123 $ & $   0.01269 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56235.90309 $ & $  -0.00345 $ & $   0.00954 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56272.93781 $ & $  -0.02181 $ & $   0.00843 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56272.93794 $ & $  -0.02488 $ & $   0.01169 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56296.74601 $ & $   0.00051 $ & $   0.01027 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56325.84480 $ & $   0.00875 $ & $   0.00847 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56280.87438 $ & $  -0.00264 $ & $   0.00973 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56312.61831 $ & $   0.01398 $ & $   0.01272 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56341.71693 $ & $  -0.00058 $ & $   0.01072 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56309.97327 $ & $   0.00734 $ & $   0.00829 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56220.03225 $ & $   0.01028 $ & $   0.00924 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56251.77629 $ & $   0.00611 $ & $   0.01020 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56227.96837 $ & $   0.00144 $ & $   0.01032 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56227.96883 $ & $   0.00556 $ & $   0.01176 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56206.80623 $ & $  -0.01011 $ & $   0.01473 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56212.09702 $ & $  -0.01294 $ & $   0.00996 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56333.78209 $ & $  -0.01910 $ & $   0.01029 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56349.65421 $ & $   0.03101 $ & $   0.01309 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56288.81180 $ & $  -0.01604 $ & $   0.01111 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56257.06791 $ & $   0.00289 $ & $   0.01335 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56167.12705 $ & $   0.02074 $ & $   0.00866 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56267.64959 $ & $  -0.05552 $ & $   0.01096 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56243.84209 $ & $  -0.02077 $ & $   0.00857 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56175.06373 $ & $   0.00152 $ & $   0.01067 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56325.84727 $ & $  -0.00964 $ & $   0.00800 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56280.87697 $ & $  -0.00407 $ & $   0.00951 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56235.90649 $ & $  -0.02330 $ & $   0.01045 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56309.97574 $ & $  -0.01075 $ & $   0.00855 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56272.94131 $ & $   0.00034 $ & $   0.01124 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56251.77875 $ & $   0.00177 $ & $   0.01079 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56296.74937 $ & $   0.00268 $ & $   0.01123 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56220.03498 $ & $   0.00903 $ & $   0.00883 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56272.94159 $ & $   0.00809 $ & $   0.00887 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56206.80869 $ & $   0.03891 $ & $   0.01599 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56227.97130 $ & $  -0.01048 $ & $   0.01134 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56235.90739 $ & $  -0.00342 $ & $   0.01225 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56212.09950 $ & $  -0.00782 $ & $   0.00968 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56341.72057 $ & $   0.00708 $ & $   0.01163 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56227.97177 $ & $   0.02018 $ & $   0.01012 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56288.81430 $ & $   0.00376 $ & $   0.01342 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56167.12955 $ & $  -0.02129 $ & $   0.00849 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56257.07067 $ & $   0.01414 $ & $   0.01264 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56267.65206 $ & $   0.00568 $ & $   0.01002 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56333.78548 $ & $   0.01011 $ & $   0.01044 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56243.84460 $ & $  -0.00170 $ & $   0.00910 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56175.06620 $ & $   0.00536 $ & $   0.01154 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56325.84978 $ & $   0.00278 $ & $   0.00813 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56312.62325 $ & $  -0.00477 $ & $   0.01168 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56349.65784 $ & $  -0.01143 $ & $   0.01305 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56235.90897 $ & $   0.00506 $ & $   0.00890 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56309.97821 $ & $  -0.01590 $ & $   0.00878 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56272.94378 $ & $   0.00132 $ & $   0.01113 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56296.75184 $ & $   0.00380 $ & $   0.01107 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56220.03749 $ & $   0.01330 $ & $   0.00885 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56251.78151 $ & $  -0.01400 $ & $   0.00961 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56272.94432 $ & $  -0.01106 $ & $   0.00851 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56212.10204 $ & $  -0.00997 $ & $   0.00966 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56341.72303 $ & $  -0.00758 $ & $   0.01144 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56227.97424 $ & $  -0.00341 $ & $   0.00968 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56280.88085 $ & $  -0.00569 $ & $   0.00947 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56167.13206 $ & $   0.01036 $ & $   0.01021 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56257.07314 $ & $   0.01091 $ & $   0.01063 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56206.81205 $ & $  -0.02794 $ & $   0.01440 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56267.65453 $ & $   0.02293 $ & $   0.01036 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56227.97467 $ & $   0.01161 $ & $   0.01201 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56333.78798 $ & $   0.00362 $ & $   0.00959 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56243.84712 $ & $  -0.02605 $ & $   0.00815 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56175.06869 $ & $  -0.00898 $ & $   0.01079 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56325.85226 $ & $  -0.01304 $ & $   0.00886 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56312.62575 $ & $  -0.01165 $ & $   0.01235 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56349.66031 $ & $  -0.00139 $ & $   0.01343 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56235.91148 $ & $   0.01203 $ & $   0.00973 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56309.98071 $ & $   0.00225 $ & $   0.00877 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56272.94628 $ & $  -0.00648 $ & $   0.01048 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56296.75435 $ & $  -0.01231 $ & $   0.01159 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56272.94683 $ & $   0.02088 $ & $   0.00877 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56288.81889 $ & $   0.01302 $ & $   0.01288 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56341.72553 $ & $   0.00684 $ & $   0.01177 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56227.97674 $ & $  -0.00223 $ & $   0.01031 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56220.04089 $ & $  -0.00379 $ & $   0.00884 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56280.88337 $ & $  -0.01060 $ & $   0.01022 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56251.78486 $ & $   0.01288 $ & $   0.01021 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56206.81451 $ & $   0.00780 $ & $   0.01251 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56267.65699 $ & $  -0.00897 $ & $   0.01040 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56227.97718 $ & $  -0.00845 $ & $   0.01119 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56243.84963 $ & $   0.01493 $ & $   0.00872 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56175.07119 $ & $   0.01966 $ & $   0.01092 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56349.66281 $ & $   0.01324 $ & $   0.01480 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56167.13544 $ & $   0.00722 $ & $   0.01115 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56257.07656 $ & $   0.01231 $ & $   0.01097 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56235.91400 $ & $  -0.00070 $ & $   0.00998 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56272.94876 $ & $  -0.00975 $ & $   0.01131 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56296.75681 $ & $  -0.00374 $ & $   0.01042 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56325.85561 $ & $   0.00659 $ & $   0.00833 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56312.62911 $ & $  -0.01191 $ & $   0.01202 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56272.94943 $ & $   0.00119 $ & $   0.00876 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56309.98406 $ & $  -0.01196 $ & $   0.00886 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56341.72803 $ & $   0.00793 $ & $   0.01094 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56227.97921 $ & $  -0.01203 $ & $   0.01009 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56288.82179 $ & $  -0.00633 $ & $   0.01196 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56220.04336 $ & $   0.01689 $ & $   0.00842 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56251.78734 $ & $  -0.00816 $ & $   0.01046 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56280.88600 $ & $  -0.02044 $ & $   0.00930 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56227.97965 $ & $  -0.01603 $ & $   0.01129 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56235.91629 $ & $   0.00024 $ & $   0.01205 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56349.66531 $ & $   0.01406 $ & $   0.01323 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56257.07903 $ & $  -0.00956 $ & $   0.00968 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56267.66033 $ & $   0.00477 $ & $   0.01074 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56325.85809 $ & $  -0.00030 $ & $   0.00840 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56312.63159 $ & $  -0.02337 $ & $   0.01206 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56175.07479 $ & $   0.00269 $ & $   0.01096 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56243.85332 $ & $   0.00088 $ & $   0.00908 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56235.91765 $ & $  -0.00935 $ & $   0.00971 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56272.95237 $ & $   0.00149 $ & $   0.01187 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56220.04587 $ & $  -0.00939 $ & $   0.00878 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56251.78984 $ & $   0.01969 $ & $   0.01063 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56296.76043 $ & $   0.02108 $ & $   0.01116 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56206.81943 $ & $  -0.03794 $ & $   0.01498 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56212.11016 $ & $  -0.00974 $ & $   0.01009 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56280.88861 $ & $   0.00772 $ & $   0.00970 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56288.82485 $ & $   0.01833 $ & $   0.01137 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56227.98242 $ & $  -0.00444 $ & $   0.01120 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56341.73142 $ & $   0.00655 $ & $   0.01094 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56272.95322 $ & $   0.02154 $ & $   0.00857 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56227.98287 $ & $   0.01153 $ & $   0.01063 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56267.66280 $ & $   0.01067 $ & $   0.01106 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56257.08154 $ & $   0.00360 $ & $   0.01000 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56190.94843 $ & $   0.02029 $ & $   0.00947 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56325.86059 $ & $   0.00995 $ & $   0.00808 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56235.91967 $ & $  -0.00593 $ & $   0.01238 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56312.63409 $ & $  -0.00024 $ & $   0.01200 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56349.66872 $ & $   0.00502 $ & $   0.01346 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56175.07729 $ & $   0.00855 $ & $   0.01181 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56243.85579 $ & $   0.02220 $ & $   0.00869 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56235.92016 $ & $   0.00473 $ & $   0.00954 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56272.95484 $ & $  -0.00839 $ & $   0.01090 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56220.04838 $ & $   0.00319 $ & $   0.00891 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56251.79230 $ & $   0.02633 $ & $   0.01086 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56296.76291 $ & $  -0.00674 $ & $   0.01151 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56212.11267 $ & $   0.00604 $ & $   0.01009 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56341.73388 $ & $  -0.00805 $ & $   0.01193 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56288.82744 $ & $  -0.02106 $ & $   0.01094 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56272.95570 $ & $  -0.00565 $ & $   0.00843 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56227.98537 $ & $   0.01408 $ & $   0.01065 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56206.82281 $ & $   0.01165 $ & $   0.01216 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56257.08401 $ & $  -0.01203 $ & $   0.01067 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56190.95094 $ & $  -0.03362 $ & $   0.00941 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56267.66556 $ & $   0.00471 $ & $   0.01158 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56227.98576 $ & $   0.00570 $ & $   0.01127 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56280.89231 $ & $   0.00446 $ & $   0.00972 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56325.86306 $ & $   0.00494 $ & $   0.00872 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56235.92214 $ & $   0.01051 $ & $   0.01292 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56312.63656 $ & $  -0.01425 $ & $   0.01233 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56349.67118 $ & $  -0.01789 $ & $   0.01451 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56175.07979 $ & $  -0.01540 $ & $   0.01084 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56243.85830 $ & $  -0.00720 $ & $   0.00818 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56235.92264 $ & $   0.02083 $ & $   0.00964 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56272.95736 $ & $  -0.00558 $ & $   0.01128 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56212.11498 $ & $   0.00403 $ & $   0.01103 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56296.76541 $ & $  -0.01082 $ & $   0.01094 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56341.73639 $ & $   0.00539 $ & $   0.01062 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56272.95822 $ & $  -0.00067 $ & $   0.00848 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56220.05174 $ & $   0.01788 $ & $   0.00950 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56251.79569 $ & $  -0.02620 $ & $   0.01081 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56206.82528 $ & $   0.00589 $ & $   0.01254 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56227.98788 $ & $   0.00408 $ & $   0.01023 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56190.95344 $ & $   0.00180 $ & $   0.00972 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56267.66803 $ & $  -0.00361 $ & $   0.01068 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56227.98826 $ & $  -0.01017 $ & $   0.01116 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56280.89484 $ & $  -0.00676 $ & $   0.00939 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56214.76201 $ & $   0.01216 $ & $   0.01251 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56235.92464 $ & $   0.00731 $ & $   0.01214 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56175.08229 $ & $   0.01405 $ & $   0.01036 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56243.86078 $ & $   0.00986 $ & $   0.00897 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56257.08742 $ & $  -0.01380 $ & $   0.01042 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56235.92516 $ & $   0.02025 $ & $   0.00949 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56296.76788 $ & $  -0.00189 $ & $   0.01181 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56288.83208 $ & $  -0.00206 $ & $   0.01305 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56325.86668 $ & $  -0.01401 $ & $   0.00831 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56312.64018 $ & $   0.02749 $ & $   0.01219 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56341.73886 $ & $   0.00228 $ & $   0.01117 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56220.05422 $ & $  -0.01686 $ & $   0.00945 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56272.96075 $ & $  -0.02781 $ & $   0.00841 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56251.79817 $ & $   0.00615 $ & $   0.01018 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56227.99038 $ & $  -0.01706 $ & $   0.01047 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56206.82799 $ & $  -0.01244 $ & $   0.01214 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56227.99072 $ & $  -0.00250 $ & $   0.01078 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56280.89746 $ & $  -0.00391 $ & $   0.00937 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56214.76448 $ & $  -0.00017 $ & $   0.01216 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56235.92711 $ & $  -0.03403 $ & $   0.01150 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56349.67614 $ & $  -0.00008 $ & $   0.01419 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56257.08989 $ & $   0.02282 $ & $   0.00984 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56267.67140 $ & $  -0.01270 $ & $   0.01180 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56190.95711 $ & $   0.00996 $ & $   0.00951 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56175.08562 $ & $  -0.00902 $ & $   0.01035 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56325.86915 $ & $  -0.00565 $ & $   0.00833 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56243.86415 $ & $   0.01941 $ & $   0.00858 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56312.64265 $ & $   0.00079 $ & $   0.01250 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56288.83502 $ & $   0.00044 $ & $   0.01261 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56235.92855 $ & $   0.01272 $ & $   0.01018 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56251.80067 $ & $   0.00539 $ & $   0.01078 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56296.77124 $ & $   0.02143 $ & $   0.01114 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56220.05699 $ & $  -0.00573 $ & $   0.01066 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56206.83051 $ & $  -0.02055 $ & $   0.01407 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56227.99319 $ & $  -0.00027 $ & $   0.01025 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56341.74247 $ & $   0.00557 $ & $   0.01145 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56280.90003 $ & $  -0.00468 $ & $   0.00961 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56214.76695 $ & $  -0.00818 $ & $   0.01234 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56227.99378 $ & $  -0.02795 $ & $   0.01003 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56272.96452 $ & $   0.00214 $ & $   0.00844 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56267.67388 $ & $   0.00950 $ & $   0.01294 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56257.09265 $ & $   0.01302 $ & $   0.01000 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56130.11706 $ & $  -0.01494 $ & $   0.01170 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56190.95960 $ & $  -0.00653 $ & $   0.00929 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56235.93048 $ & $  -0.00065 $ & $   0.01207 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56175.08812 $ & $  -0.00998 $ & $   0.01081 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56325.87167 $ & $  -0.00357 $ & $   0.00838 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56243.86666 $ & $   0.01653 $ & $   0.00893 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56312.64516 $ & $   0.01815 $ & $   0.01251 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56349.67977 $ & $  -0.01984 $ & $   0.01391 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56235.93103 $ & $  -0.00753 $ & $   0.00925 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56296.77375 $ & $  -0.00070 $ & $   0.01156 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56288.83783 $ & $   0.01972 $ & $   0.01346 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56220.05946 $ & $  -0.00907 $ & $   0.01097 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56251.80344 $ & $   0.00904 $ & $   0.01019 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56341.74494 $ & $  -0.00806 $ & $   0.01161 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56227.99625 $ & $  -0.01570 $ & $   0.00948 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56267.67635 $ & $   0.01017 $ & $   0.01110 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56257.09513 $ & $   0.00104 $ & $   0.01048 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56227.99657 $ & $  -0.01078 $ & $   0.01065 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56304.71103 $ & $  -0.00898 $ & $   0.01105 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56190.96211 $ & $  -0.00585 $ & $   0.00892 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56272.96726 $ & $  -0.00042 $ & $   0.00891 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56214.77031 $ & $  -0.00420 $ & $   0.01210 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56130.11994 $ & $  -0.03241 $ & $   0.01626 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56235.93295 $ & $   0.02730 $ & $   0.01146 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56175.09062 $ & $   0.00290 $ & $   0.00987 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56325.87418 $ & $  -0.00900 $ & $   0.00840 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56243.86917 $ & $   0.01709 $ & $   0.00854 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56312.64763 $ & $   0.01349 $ & $   0.01195 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56349.68228 $ & $  -0.00098 $ & $   0.01393 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56280.90391 $ & $   0.00863 $ & $   0.00996 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56235.93354 $ & $  -0.01435 $ & $   0.00931 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56296.77621 $ & $   0.01441 $ & $   0.01138 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56288.84033 $ & $   0.00521 $ & $   0.01266 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56341.74744 $ & $  -0.01310 $ & $   0.01097 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56227.99876 $ & $  -0.02153 $ & $   0.00984 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56206.83634 $ & $  -0.03137 $ & $   0.01238 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56267.67882 $ & $   0.00072 $ & $   0.01046 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56220.06306 $ & $   0.00752 $ & $   0.00972 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56227.99908 $ & $  -0.01222 $ & $   0.01035 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56304.71354 $ & $   0.00228 $ & $   0.01010 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56190.96462 $ & $   0.00645 $ & $   0.00881 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56272.96977 $ & $   0.00280 $ & $   0.00871 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56214.77278 $ & $  -0.00284 $ & $   0.01180 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56175.09312 $ & $  -0.01278 $ & $   0.01085 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56243.87164 $ & $  -0.00686 $ & $   0.00885 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56235.93571 $ & $  -0.00505 $ & $   0.01059 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56349.68474 $ & $  -0.01937 $ & $   0.01309 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56280.90641 $ & $  -0.00786 $ & $   0.00935 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56257.09855 $ & $   0.00744 $ & $   0.01024 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56235.93601 $ & $  -0.00123 $ & $   0.01018 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56296.77868 $ & $  -0.00184 $ & $   0.01111 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56325.87753 $ & $   0.00519 $ & $   0.00847 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56312.65099 $ & $   0.01307 $ & $   0.01326 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56341.74991 $ & $  -0.01281 $ & $   0.01135 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56228.00123 $ & $   0.00749 $ & $   0.00975 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56206.83881 $ & $  -0.00342 $ & $   0.01165 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56228.00158 $ & $   0.00266 $ & $   0.00961 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56220.06575 $ & $   0.01447 $ & $   0.01144 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56272.97234 $ & $  -0.00715 $ & $   0.00870 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56214.77550 $ & $  -0.01151 $ & $   0.01162 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56235.93818 $ & $  -0.03063 $ & $   0.01187 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56349.68724 $ & $   0.01426 $ & $   0.01279 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56267.68223 $ & $   0.00694 $ & $   0.00985 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56257.10103 $ & $  -0.00184 $ & $   0.01115 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56251.81038 $ & $   0.01408 $ & $   0.01110 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56288.84495 $ & $  -0.00154 $ & $   0.01150 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56190.96798 $ & $   0.00584 $ & $   0.00998 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56280.90903 $ & $  -0.01095 $ & $   0.01000 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56304.71698 $ & $   0.01384 $ & $   0.00938 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56325.88001 $ & $  -0.01376 $ & $   0.00877 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56312.65347 $ & $  -0.01722 $ & $   0.01227 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56175.09676 $ & $   0.00846 $ & $   0.01082 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56243.87527 $ & $   0.01302 $ & $   0.00880 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56235.93967 $ & $   0.00158 $ & $   0.00950 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56206.84128 $ & $   0.01163 $ & $   0.01177 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56220.06823 $ & $   0.00176 $ & $   0.01160 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56228.00430 $ & $  -0.01527 $ & $   0.00996 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56341.75332 $ & $   0.01295 $ & $   0.01162 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56214.77797 $ & $   0.00106 $ & $   0.01181 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56267.68470 $ & $   0.00307 $ & $   0.01046 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56228.00486 $ & $  -0.00680 $ & $   0.01029 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56257.10353 $ & $   0.02856 $ & $   0.01005 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56251.81291 $ & $  -0.00247 $ & $   0.00994 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56304.71946 $ & $   0.00478 $ & $   0.00875 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56190.97049 $ & $   0.00837 $ & $   0.00932 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56280.91163 $ & $  -0.02246 $ & $   0.00952 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56325.88248 $ & $  -0.00823 $ & $   0.00838 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56235.94155 $ & $  -0.03196 $ & $   0.01136 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56312.65598 $ & $  -0.00609 $ & $   0.01228 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56272.97612 $ & $   0.00265 $ & $   0.00895 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56288.84810 $ & $   0.00353 $ & $   0.01154 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56349.69060 $ & $   0.00861 $ & $   0.01434 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56175.09926 $ & $  -0.00246 $ & $   0.01011 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56243.87778 $ & $  -0.02312 $ & $   0.00795 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56235.94219 $ & $   0.00578 $ & $   0.00930 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56220.07073 $ & $  -0.02993 $ & $   0.01062 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56341.75579 $ & $   0.03516 $ & $   0.01089 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56228.00736 $ & $   0.00247 $ & $   0.00951 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56257.10601 $ & $   0.01141 $ & $   0.00928 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56190.97301 $ & $  -0.01771 $ & $   0.00908 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56304.72198 $ & $  -0.00801 $ & $   0.00933 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56267.68747 $ & $   0.00316 $ & $   0.01048 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56228.00768 $ & $  -0.01529 $ & $   0.01022 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56214.78107 $ & $   0.00434 $ & $   0.01233 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56325.88498 $ & $  -0.00666 $ & $   0.00823 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56235.94402 $ & $  -0.01378 $ & $   0.01301 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56312.65845 $ & $  -0.02517 $ & $   0.01229 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56272.97863 $ & $  -0.02150 $ & $   0.00864 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56349.69307 $ & $  -0.00988 $ & $   0.01456 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56175.10176 $ & $  -0.00907 $ & $   0.00985 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56243.88026 $ & $  -0.01249 $ & $   0.00860 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56206.84579 $ & $   0.00701 $ & $   0.01327 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56288.85101 $ & $   0.01831 $ & $   0.01316 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56235.94466 $ & $  -0.00976 $ & $   0.00933 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56280.91525 $ & $  -0.00267 $ & $   0.00985 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56341.75829 $ & $   0.01650 $ & $   0.01090 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56228.00987 $ & $  -0.01562 $ & $   0.00999 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56304.72449 $ & $  -0.00086 $ & $   0.00906 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56267.68997 $ & $   0.00303 $ & $   0.01025 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56214.78354 $ & $  -0.00511 $ & $   0.01174 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56220.07429 $ & $   0.01046 $ & $   0.01135 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56235.94652 $ & $  -0.00999 $ & $   0.01271 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56272.98111 $ & $  -0.01396 $ & $   0.00886 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56349.69553 $ & $  -0.01017 $ & $   0.01296 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56175.10427 $ & $  -0.01013 $ & $   0.00999 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56243.88277 $ & $  -0.00115 $ & $   0.00783 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56257.10942 $ & $  -0.00285 $ & $   0.01046 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56206.84829 $ & $  -0.01282 $ & $   0.01255 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56288.85353 $ & $   0.00074 $ & $   0.01269 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56235.94717 $ & $   0.00000 $ & $   0.00986 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56280.91777 $ & $   0.00707 $ & $   0.00975 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56325.88854 $ & $   0.00579 $ & $   0.00827 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56312.66207 $ & $  -0.01040 $ & $   0.01253 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56341.76075 $ & $   0.00835 $ & $   0.01213 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56251.81990 $ & $   0.01547 $ & $   0.01084 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56228.01234 $ & $  -0.02327 $ & $   0.00985 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56214.78601 $ & $  -0.01972 $ & $   0.01105 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56228.01268 $ & $  -0.00860 $ & $   0.01050 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56220.07676 $ & $  -0.01463 $ & $   0.01044 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56349.69803 $ & $  -0.00982 $ & $   0.01319 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56272.98363 $ & $  -0.00850 $ & $   0.00884 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56257.11190 $ & $   0.00957 $ & $   0.01008 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56267.69331 $ & $   0.00863 $ & $   0.01082 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56206.85104 $ & $  -0.00280 $ & $   0.01287 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56304.72817 $ & $   0.00670 $ & $   0.00899 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56280.92039 $ & $   0.01462 $ & $   0.01027 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56325.89101 $ & $  -0.00510 $ & $   0.00846 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56175.10765 $ & $   0.01016 $ & $   0.01030 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56312.66458 $ & $  -0.00376 $ & $   0.01293 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56243.88616 $ & $  -0.01084 $ & $   0.00837 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56251.82237 $ & $  -0.01247 $ & $   0.00958 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56235.95053 $ & $   0.03193 $ & $   0.01045 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56288.85723 $ & $   0.00346 $ & $   0.01270 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56190.98023 $ & $   0.01209 $ & $   0.00915 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56214.78847 $ & $   0.04069 $ & $   0.01269 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56228.01515 $ & $  -0.00988 $ & $   0.01004 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56341.76439 $ & $   0.00535 $ & $   0.01118 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56220.07950 $ & $   0.01272 $ & $   0.01069 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56228.01570 $ & $  -0.00046 $ & $   0.00976 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56267.69581 $ & $   0.01640 $ & $   0.01004 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56257.11466 $ & $   0.00295 $ & $   0.01015 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56206.85355 $ & $   0.03009 $ & $   0.01354 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56304.73065 $ & $   0.00182 $ & $   0.00861 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56325.89352 $ & $  -0.00683 $ & $   0.00843 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56280.92304 $ & $   0.02597 $ & $   0.00920 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56349.70159 $ & $  -0.01253 $ & $   0.01352 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56175.11015 $ & $   0.01169 $ & $   0.00930 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56312.66705 $ & $   0.03678 $ & $   0.01326 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56243.88863 $ & $  -0.01541 $ & $   0.00855 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56272.98739 $ & $  -0.00837 $ & $   0.00843 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56212.14500 $ & $  -0.01557 $ & $   0.01073 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56235.95301 $ & $   0.00891 $ & $   0.00959 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56251.82510 $ & $   0.00209 $ & $   0.01039 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56190.98271 $ & $   0.00738 $ & $   0.00881 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56235.95350 $ & $  -0.01715 $ & $   0.01156 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56288.86009 $ & $  -0.01173 $ & $   0.01132 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56341.76686 $ & $  -0.01326 $ & $   0.01130 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56220.08201 $ & $   0.00661 $ & $   0.01110 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56228.01821 $ & $  -0.00436 $ & $   0.00922 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56267.69829 $ & $  -0.00814 $ & $   0.00961 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56214.79189 $ & $  -0.02390 $ & $   0.01063 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56228.01853 $ & $   0.02099 $ & $   0.01123 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56257.11714 $ & $  -0.00248 $ & $   0.01077 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56304.73316 $ & $  -0.00912 $ & $   0.00959 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56325.89598 $ & $   0.01046 $ & $   0.00868 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56175.11262 $ & $  -0.01700 $ & $   0.00972 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56349.70410 $ & $  -0.01313 $ & $   0.01380 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56312.66956 $ & $  -0.00052 $ & $   0.01191 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56243.89114 $ & $   0.01205 $ & $   0.00867 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56212.14751 $ & $   0.01740 $ & $   0.01425 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56235.95552 $ & $  -0.01266 $ & $   0.00946 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56272.99013 $ & $   0.01388 $ & $   0.00912 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56251.82760 $ & $   0.01615 $ & $   0.01146 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56190.98522 $ & $   0.01003 $ & $   0.00899 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56235.95597 $ & $  -0.00946 $ & $   0.01215 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56288.86290 $ & $   0.00028 $ & $   0.01235 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56280.92694 $ & $  -0.00854 $ & $   0.00907 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56228.02071 $ & $  -0.00501 $ & $   0.00944 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56267.70076 $ & $  -0.02020 $ & $   0.01017 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56228.02100 $ & $  -0.01202 $ & $   0.01036 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56214.79443 $ & $  -0.00788 $ & $   0.01175 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56304.73566 $ & $  -0.01634 $ & $   0.00887 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56220.08541 $ & $  -0.00471 $ & $   0.00983 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56349.70656 $ & $  -0.01556 $ & $   0.01392 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56175.11513 $ & $  -0.00644 $ & $   0.00958 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56243.89362 $ & $   0.00199 $ & $   0.00805 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56257.12058 $ & $  -0.00027 $ & $   0.01124 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56235.95800 $ & $  -0.01963 $ & $   0.00957 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56272.99265 $ & $  -0.01460 $ & $   0.00986 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56190.98773 $ & $  -0.00402 $ & $   0.00921 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56325.89933 $ & $  -0.00806 $ & $   0.00856 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56312.67293 $ & $   0.01290 $ & $   0.01328 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56235.95873 $ & $   0.03567 $ & $   0.01253 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56280.92950 $ & $   0.01762 $ & $   0.00958 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56251.83098 $ & $  -0.00305 $ & $   0.00973 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56206.86059 $ & $   0.00587 $ & $   0.01192 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56228.02322 $ & $  -0.02174 $ & $   0.01034 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56228.02350 $ & $  -0.00174 $ & $   0.01054 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56214.79715 $ & $   0.00731 $ & $   0.01294 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56220.08792 $ & $   0.03137 $ & $   0.01091 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56349.70905 $ & $   0.00846 $ & $   0.01481 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56267.70417 $ & $  -0.01411 $ & $   0.01009 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56257.12305 $ & $  -0.00426 $ & $   0.01073 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56304.73905 $ & $   0.01556 $ & $   0.00832 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56272.99519 $ & $  -0.01075 $ & $   0.00925 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56325.90181 $ & $   0.00041 $ & $   0.00851 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56312.67540 $ & $   0.01840 $ & $   0.01441 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56235.96120 $ & $  -0.00337 $ & $   0.01215 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56175.11876 $ & $  -0.01540 $ & $   0.00953 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56243.89724 $ & $  -0.00037 $ & $   0.00849 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56251.83345 $ & $  -0.01979 $ & $   0.01060 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56280.93205 $ & $  -0.00685 $ & $   0.00911 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56288.86809 $ & $   0.01420 $ & $   0.01213 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56190.99109 $ & $  -0.00220 $ & $   0.00869 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56235.96166 $ & $  -0.01099 $ & $   0.00929 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56206.86313 $ & $  -0.02183 $ & $   0.01300 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56228.02623 $ & $   0.01039 $ & $   0.01124 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56214.79966 $ & $   0.00843 $ & $   0.01146 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56220.09040 $ & $   0.00162 $ & $   0.00998 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56267.70664 $ & $   0.01664 $ & $   0.01033 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56228.02684 $ & $  -0.01690 $ & $   0.00965 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56257.12556 $ & $   0.00432 $ & $   0.01063 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56304.74156 $ & $  -0.01485 $ & $   0.00840 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56325.90431 $ & $   0.00346 $ & $   0.00872 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56349.71238 $ & $  -0.02600 $ & $   0.01277 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56312.67788 $ & $   0.02225 $ & $   0.01335 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56198.92913 $ & $   0.01987 $ & $   0.01204 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56175.12123 $ & $  -0.02034 $ & $   0.01035 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56243.89975 $ & $   0.01270 $ & $   0.00768 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56251.83595 $ & $  -0.00950 $ & $   0.01065 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56280.93461 $ & $  -0.00612 $ & $   0.00927 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56190.99360 $ & $   0.00679 $ & $   0.00899 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56206.86559 $ & $   0.00321 $ & $   0.01186 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56235.96417 $ & $   0.02916 $ & $   0.00929 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56272.99900 $ & $  -0.00110 $ & $   0.00867 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56235.96457 $ & $  -0.02289 $ & $   0.01041 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56288.87134 $ & $   0.00039 $ & $   0.01247 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56220.09291 $ & $   0.00986 $ & $   0.01032 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56228.02935 $ & $  -0.01358 $ & $   0.01001 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56257.12804 $ & $  -0.00682 $ & $   0.01119 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56267.70939 $ & $   0.01726 $ & $   0.00971 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56228.02961 $ & $   0.00146 $ & $   0.01204 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56214.80300 $ & $   0.01546 $ & $   0.01139 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56325.90678 $ & $   0.01594 $ & $   0.00935 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56349.71488 $ & $  -0.00282 $ & $   0.01288 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56312.68038 $ & $  -0.00119 $ & $   0.01257 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56175.12373 $ & $  -0.00147 $ & $   0.00960 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56243.90223 $ & $   0.01555 $ & $   0.00821 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56198.93189 $ & $   0.00903 $ & $   0.01194 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56251.83842 $ & $   0.02375 $ & $   0.01157 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56190.99607 $ & $   0.01018 $ & $   0.00936 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56235.96665 $ & $   0.01389 $ & $   0.00951 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56222.74015 $ & $   0.02150 $ & $   0.01222 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56273.00148 $ & $   0.00047 $ & $   0.00982 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56235.96704 $ & $   0.00368 $ & $   0.01283 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56206.86900 $ & $  -0.00779 $ & $   0.01243 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56280.93829 $ & $  -0.00550 $ & $   0.00939 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56228.03182 $ & $   0.01499 $ & $   0.00893 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56267.71186 $ & $  -0.00019 $ & $   0.01001 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56175.12553 $ & $   0.01326 $ & $   0.01815 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56183.06154 $ & $   0.00218 $ & $   0.00870 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56228.03212 $ & $   0.02737 $ & $   0.01299 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56214.80550 $ & $  -0.01044 $ & $   0.01139 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56220.09631 $ & $   0.00276 $ & $   0.01013 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56349.71735 $ & $  -0.02228 $ & $   0.01229 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56243.90474 $ & $   0.00980 $ & $   0.00882 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56198.93440 $ & $   0.02002 $ & $   0.01338 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56190.99858 $ & $   0.02408 $ & $   0.00881 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56304.74768 $ & $  -0.00664 $ & $   0.00934 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56222.74262 $ & $  -0.00242 $ & $   0.01233 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56273.00399 $ & $   0.01379 $ & $   0.00927 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56235.96951 $ & $  -0.00877 $ & $   0.01299 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56312.68396 $ & $   0.02034 $ & $   0.01238 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56251.84178 $ & $   0.00225 $ & $   0.01004 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56206.87147 $ & $  -0.00927 $ & $   0.01179 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56228.03432 $ & $  -0.00275 $ & $   0.00987 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56325.91152 $ & $  -0.00004 $ & $   0.00897 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56228.03458 $ & $  -0.01820 $ & $   0.01377 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56214.80797 $ & $  -0.00163 $ & $   0.01161 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56220.09879 $ & $   0.03500 $ & $   0.01047 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56267.71524 $ & $  -0.00509 $ & $   0.01037 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56222.74508 $ & $  -0.02497 $ & $   0.01159 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56273.00647 $ & $   0.01940 $ & $   0.00942 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56183.06545 $ & $  -0.00147 $ & $   0.00844 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56235.97201 $ & $   0.01454 $ & $   0.01352 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56312.68646 $ & $   0.00920 $ & $   0.01378 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56243.90810 $ & $  -0.01144 $ & $   0.00891 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56251.84425 $ & $  -0.00047 $ & $   0.01082 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56198.93781 $ & $   0.00364 $ & $   0.01694 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56191.00217 $ & $  -0.01246 $ & $   0.00831 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56206.87422 $ & $  -0.00034 $ & $   0.01221 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56280.94340 $ & $  -0.01921 $ & $   0.00941 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56304.75136 $ & $   0.00213 $ & $   0.00918 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56325.91403 $ & $  -0.00415 $ & $   0.00893 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56214.81045 $ & $   0.00529 $ & $   0.01155 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56138.09645 $ & $   0.00424 $ & $   0.00936 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56288.87998 $ & $  -0.00120 $ & $   0.01287 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56228.03768 $ & $  -0.01189 $ & $   0.00987 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56235.97371 $ & $   0.02454 $ & $   0.00980 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56267.71775 $ & $  -0.00289 $ & $   0.00966 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56183.06796 $ & $   0.01607 $ & $   0.00821 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56349.72344 $ & $  -0.01191 $ & $   0.01385 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56312.68893 $ & $  -0.00078 $ & $   0.01345 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56243.91059 $ & $   0.00317 $ & $   0.00850 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56198.94028 $ & $   0.00052 $ & $   0.01323 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56251.84697 $ & $   0.00772 $ & $   0.01011 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56191.00464 $ & $   0.00492 $ & $   0.00960 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56206.87669 $ & $  -0.00525 $ & $   0.01275 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56222.74871 $ & $   0.01153 $ & $   0.01071 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56304.75383 $ & $  -0.00656 $ & $   0.00869 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56235.97539 $ & $   0.00015 $ & $   0.01217 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56325.91650 $ & $   0.00549 $ & $   0.00952 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56280.94604 $ & $  -0.03770 $ & $   0.00889 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56273.01025 $ & $  -0.00575 $ & $   0.00879 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56228.04015 $ & $  -0.00785 $ & $   0.00974 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56235.97620 $ & $  -0.00342 $ & $   0.00962 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56138.09921 $ & $  -0.00938 $ & $   0.00882 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56267.72022 $ & $  -0.01849 $ & $   0.00950 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56214.81382 $ & $   0.00876 $ & $   0.01160 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56288.88303 $ & $   0.01099 $ & $   0.01238 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56183.07043 $ & $  -0.01956 $ & $   0.00787 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56349.72591 $ & $  -0.00096 $ & $   0.01444 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56312.69144 $ & $   0.00950 $ & $   0.01359 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56220.10516 $ & $  -0.03027 $ & $   0.00883 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56243.91311 $ & $   0.01321 $ & $   0.00818 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56198.94278 $ & $  -0.00840 $ & $   0.01176 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56251.84948 $ & $  -0.01346 $ & $   0.01067 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56191.00715 $ & $  -0.00342 $ & $   0.00908 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56222.75117 $ & $   0.00276 $ & $   0.01207 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56235.97786 $ & $  -0.01379 $ & $   0.01193 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56304.75634 $ & $   0.00765 $ & $   0.00852 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56325.91901 $ & $   0.00642 $ & $   0.00905 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56273.01299 $ & $   0.00459 $ & $   0.00920 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56228.04266 $ & $   0.00017 $ & $   0.00975 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56235.97873 $ & $  -0.00010 $ & $   0.00992 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56267.72274 $ & $  -0.00929 $ & $   0.00973 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56214.81630 $ & $  -0.00163 $ & $   0.01177 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56280.94991 $ & $  -0.01184 $ & $   0.00844 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56349.72837 $ & $  -0.00175 $ & $   0.01348 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56183.07293 $ & $   0.02137 $ & $   0.00882 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56288.88595 $ & $   0.00657 $ & $   0.01282 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56138.10260 $ & $   0.00682 $ & $   0.00901 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56243.91563 $ & $  -0.00324 $ & $   0.00834 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56198.94529 $ & $   0.00030 $ & $   0.01170 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56365.60103 $ & $  -0.00501 $ & $   0.01140 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56191.00962 $ & $  -0.00597 $ & $   0.00918 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56222.75364 $ & $   0.01259 $ & $   0.01112 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56312.69481 $ & $  -0.00938 $ & $   0.01315 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56304.75885 $ & $  -0.01956 $ & $   0.01120 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56220.10853 $ & $  -0.00943 $ & $   0.00995 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56206.88230 $ & $   0.01354 $ & $   0.01241 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56273.01550 $ & $  -0.01977 $ & $   0.00884 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56228.04513 $ & $  -0.01380 $ & $   0.01005 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56235.98121 $ & $  -0.00484 $ & $   0.00906 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56325.92232 $ & $   0.00853 $ & $   0.00929 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56214.81903 $ & $  -0.01413 $ & $   0.01175 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56349.73086 $ & $  -0.01729 $ & $   0.01441 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56280.95250 $ & $   0.00784 $ & $   0.00897 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56251.85395 $ & $  -0.00217 $ & $   0.01032 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56138.10507 $ & $  -0.01200 $ & $   0.00863 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56267.72609 $ & $  -0.01570 $ & $   0.00950 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56365.60350 $ & $   0.00756 $ & $   0.01064 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56222.75610 $ & $   0.01851 $ & $   0.01136 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56183.07627 $ & $  -0.00299 $ & $   0.00826 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56312.69729 $ & $  -0.00566 $ & $   0.01227 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56220.11100 $ & $   0.00028 $ & $   0.00994 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56288.88957 $ & $   0.01190 $ & $   0.01260 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56235.98309 $ & $  -0.01557 $ & $   0.01237 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56198.94872 $ & $   0.01700 $ & $   0.01194 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56243.91925 $ & $   0.00875 $ & $   0.00868 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56206.88480 $ & $   0.01378 $ & $   0.01175 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56191.01298 $ & $   0.02171 $ & $   0.00843 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56273.01808 $ & $  -0.02385 $ & $   0.00885 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56325.92483 $ & $   0.00434 $ & $   0.00915 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56304.76225 $ & $   0.01198 $ & $   0.00821 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56251.85645 $ & $   0.01467 $ & $   0.01045 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56280.95507 $ & $   0.01068 $ & $   0.00865 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56138.10758 $ & $   0.01458 $ & $   0.00862 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56267.72857 $ & $  -0.00977 $ & $   0.01019 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56228.04874 $ & $   0.00556 $ & $   0.01030 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56235.98488 $ & $   0.00216 $ & $   0.00901 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56365.60597 $ & $  -0.01416 $ & $   0.01029 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56349.73422 $ & $  -0.01696 $ & $   0.01411 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56312.69980 $ & $   0.00372 $ & $   0.01364 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56220.11352 $ & $  -0.01677 $ & $   0.00956 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56183.07903 $ & $   0.01857 $ & $   0.00821 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56198.95119 $ & $   0.00698 $ & $   0.01145 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56243.92172 $ & $   0.01452 $ & $   0.00831 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56206.88726 $ & $  -0.00204 $ & $   0.01181 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56288.89247 $ & $  -0.00692 $ & $   0.01189 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56191.01545 $ & $  -0.00824 $ & $   0.00816 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56325.92731 $ & $   0.02152 $ & $   0.00990 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56304.76472 $ & $   0.01054 $ & $   0.00858 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56235.98646 $ & $  -0.01224 $ & $   0.01180 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56251.85892 $ & $   0.01498 $ & $   0.01012 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56138.11008 $ & $   0.00518 $ & $   0.00894 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56280.95774 $ & $   0.01491 $ & $   0.00916 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56228.05125 $ & $  -0.01092 $ & $   0.00950 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56273.02187 $ & $   0.01465 $ & $   0.00924 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56267.73129 $ & $   0.00442 $ & $   0.00966 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56235.98740 $ & $  -0.00630 $ & $   0.00934 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56349.73668 $ & $  -0.01946 $ & $   0.01342 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56312.70227 $ & $  -0.01247 $ & $   0.01342 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56220.11599 $ & $  -0.01023 $ & $   0.01008 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56183.08154 $ & $   0.00021 $ & $   0.00900 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56243.92423 $ & $   0.00877 $ & $   0.00841 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56365.60938 $ & $  -0.00448 $ & $   0.01072 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56191.01796 $ & $  -0.00821 $ & $   0.00848 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56198.95395 $ & $   0.00243 $ & $   0.01284 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56288.89512 $ & $   0.00877 $ & $   0.01429 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56214.82608 $ & $   0.01154 $ & $   0.01066 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56325.92982 $ & $  -0.00597 $ & $   0.00920 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56304.76724 $ & $   0.00047 $ & $   0.00838 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56235.98896 $ & $   0.01988 $ & $   0.01251 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56206.89064 $ & $   0.00997 $ & $   0.01186 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56251.86142 $ & $   0.02945 $ & $   0.01043 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56228.05373 $ & $  -0.00582 $ & $   0.00956 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56273.02435 $ & $   0.00402 $ & $   0.00912 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56235.98988 $ & $   0.01839 $ & $   0.01083 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56267.73379 $ & $  -0.01160 $ & $   0.01027 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56349.73914 $ & $  -0.01083 $ & $   0.01415 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56138.11343 $ & $  -0.00653 $ & $   0.00877 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56183.08404 $ & $   0.00728 $ & $   0.00801 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56243.92671 $ & $   0.01155 $ & $   0.00937 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56280.96145 $ & $   0.01217 $ & $   0.00915 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56365.61185 $ & $  -0.00442 $ & $   0.01081 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56191.02043 $ & $   0.01025 $ & $   0.00875 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56198.95646 $ & $  -0.01364 $ & $   0.01180 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56288.89764 $ & $  -0.02106 $ & $   0.01308 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56214.82861 $ & $  -0.00192 $ & $   0.01158 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56304.76975 $ & $   0.00256 $ & $   0.00868 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56220.11936 $ & $  -0.02337 $ & $   0.00971 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56312.70595 $ & $   0.01168 $ & $   0.01184 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56206.89311 $ & $   0.01395 $ & $   0.01210 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56296.83419 $ & $  -0.00287 $ & $   0.00952 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56222.76554 $ & $  -0.00078 $ & $   0.01117 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56228.05623 $ & $  -0.01948 $ & $   0.01000 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56273.02686 $ & $  -0.01332 $ & $   0.00891 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56325.93341 $ & $  -0.01747 $ & $   0.00888 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56235.99240 $ & $   0.00074 $ & $   0.00979 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56349.74164 $ & $   0.01499 $ & $   0.01453 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56251.86480 $ & $  -0.00872 $ & $   0.01028 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56138.11594 $ & $  -0.00097 $ & $   0.00978 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56267.73713 $ & $  -0.01618 $ & $   0.01018 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56365.61435 $ & $   0.00860 $ & $   0.01068 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56280.96401 $ & $  -0.01765 $ & $   0.00950 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56214.83112 $ & $  -0.00271 $ & $   0.01249 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56220.12183 $ & $  -0.01265 $ & $   0.00979 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56183.08737 $ & $   0.00445 $ & $   0.00874 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56235.99390 $ & $  -0.01240 $ & $   0.01262 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56312.70842 $ & $   0.01673 $ & $   0.01105 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56243.93008 $ & $   0.00542 $ & $   0.00809 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56296.83670 $ & $   0.00718 $ & $   0.00890 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56206.89583 $ & $  -0.00200 $ & $   0.01233 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56198.95986 $ & $  -0.00412 $ & $   0.01321 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56191.02404 $ & $  -0.01102 $ & $   0.00924 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56222.76800 $ & $   0.00393 $ & $   0.01108 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56288.90118 $ & $  -0.00225 $ & $   0.01295 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56273.02935 $ & $  -0.02254 $ & $   0.00910 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56325.93588 $ & $  -0.00964 $ & $   0.00962 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56304.77340 $ & $   0.01933 $ & $   0.00879 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56251.86727 $ & $   0.00211 $ & $   0.01097 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56138.11844 $ & $  -0.00241 $ & $   0.01049 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56228.05959 $ & $   0.02681 $ & $   0.00983 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56267.73960 $ & $  -0.00118 $ & $   0.01030 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56235.99582 $ & $  -0.00997 $ & $   0.00936 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56365.61682 $ & $   0.00398 $ & $   0.01094 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56280.96664 $ & $   0.00432 $ & $   0.00892 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56183.08987 $ & $   0.02486 $ & $   0.00832 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56312.71092 $ & $   0.00693 $ & $   0.01118 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56220.12460 $ & $  -0.02946 $ & $   0.01005 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56243.93260 $ & $  -0.01299 $ & $   0.00832 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56296.83920 $ & $   0.00249 $ & $   0.00914 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56206.89829 $ & $   0.01880 $ & $   0.01272 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56198.96235 $ & $  -0.00974 $ & $   0.01584 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56191.02655 $ & $  -0.00373 $ & $   0.00896 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56235.99729 $ & $   0.02354 $ & $   0.01234 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56325.93839 $ & $   0.00359 $ & $   0.00964 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56304.77587 $ & $  -0.01371 $ & $   0.00861 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56228.06206 $ & $  -0.02122 $ & $   0.01016 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56251.87003 $ & $  -0.01197 $ & $   0.01054 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56267.74210 $ & $  -0.00523 $ & $   0.01003 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56138.12119 $ & $  -0.00266 $ & $   0.01196 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56235.99834 $ & $   0.00095 $ & $   0.00995 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56328.58491 $ & $   0.00698 $ & $   0.01038 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56273.03317 $ & $   0.01147 $ & $   0.00880 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56280.96920 $ & $   0.01168 $ & $   0.00909 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56183.09238 $ & $  -0.00807 $ & $   0.00802 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56312.71340 $ & $  -0.02324 $ & $   0.01160 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56220.12708 $ & $   0.01755 $ & $   0.00975 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56243.93507 $ & $   0.01326 $ & $   0.00882 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56198.96486 $ & $  -0.01025 $ & $   0.01227 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56365.62044 $ & $  -0.00527 $ & $   0.01075 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56191.02902 $ & $  -0.00161 $ & $   0.00888 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56235.99976 $ & $  -0.00239 $ & $   0.01218 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56304.77838 $ & $   0.01262 $ & $   0.00873 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56296.84259 $ & $   0.00341 $ & $   0.00853 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56228.06457 $ & $  -0.01085 $ & $   0.01019 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56251.87250 $ & $   0.00613 $ & $   0.01082 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56267.74461 $ & $  -0.00969 $ & $   0.01019 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56214.83813 $ & $   0.00987 $ & $   0.01144 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56236.00082 $ & $  -0.01114 $ & $   0.00960 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56288.90745 $ & $   0.02212 $ & $   0.01238 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56328.58742 $ & $   0.02173 $ & $   0.01109 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56183.09486 $ & $   0.00340 $ & $   0.00819 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56273.03595 $ & $  -0.01015 $ & $   0.00881 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56243.93759 $ & $  -0.00829 $ & $   0.00906 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56198.96737 $ & $   0.01646 $ & $   0.01213 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56365.62295 $ & $  -0.00393 $ & $   0.01122 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56191.03153 $ & $   0.00282 $ & $   0.00809 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56220.13044 $ & $  -0.02308 $ & $   0.00962 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56312.71681 $ & $   0.00700 $ & $   0.01032 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56304.78086 $ & $  -0.01864 $ & $   0.00844 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56236.00251 $ & $  -0.00958 $ & $   0.01147 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56280.97305 $ & $  -0.00560 $ & $   0.00920 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56296.84510 $ & $   0.00830 $ & $   0.00909 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56228.06707 $ & $  -0.00430 $ & $   0.00962 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56236.00333 $ & $   0.01074 $ & $   0.00950 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56214.84085 $ & $   0.01673 $ & $   0.01248 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56328.58989 $ & $  -0.02470 $ & $   0.00995 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56288.91029 $ & $   0.02797 $ & $   0.01222 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56206.90534 $ & $  -0.00125 $ & $   0.01304 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56273.03847 $ & $  -0.00405 $ & $   0.00871 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56267.74798 $ & $  -0.00338 $ & $   0.00967 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56365.62542 $ & $  -0.01705 $ & $   0.01129 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56183.09823 $ & $   0.01768 $ & $   0.00819 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56312.71928 $ & $   0.00690 $ & $   0.01105 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56220.13293 $ & $  -0.00864 $ & $   0.01110 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56236.00497 $ & $  -0.00532 $ & $   0.01196 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56280.97561 $ & $   0.01372 $ & $   0.00950 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56296.84761 $ & $  -0.00857 $ & $   0.00905 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56243.94122 $ & $  -0.01743 $ & $   0.00811 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56198.97076 $ & $   0.00107 $ & $   0.01109 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56191.03489 $ & $   0.02732 $ & $   0.00864 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56222.77879 $ & $   0.00332 $ & $   0.01130 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56304.78422 $ & $   0.00589 $ & $   0.00850 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56214.84332 $ & $   0.00663 $ & $   0.01174 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56206.90781 $ & $   0.01526 $ & $   0.01252 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56273.04105 $ & $   0.00668 $ & $   0.00898 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56267.75045 $ & $   0.00448 $ & $   0.01025 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56228.07066 $ & $  -0.00683 $ & $   0.00954 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56328.59326 $ & $   0.00767 $ & $   0.01016 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56365.62792 $ & $  -0.00166 $ & $   0.01084 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56312.72178 $ & $  -0.00626 $ & $   0.01007 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56220.13543 $ & $  -0.00514 $ & $   0.01323 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56183.10096 $ & $   0.00361 $ & $   0.00814 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56251.87947 $ & $   0.00331 $ & $   0.01023 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56296.85011 $ & $  -0.01014 $ & $   0.00902 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56280.97824 $ & $  -0.01557 $ & $   0.00915 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56243.94373 $ & $  -0.01258 $ & $   0.00815 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56288.91425 $ & $  -0.01232 $ & $   0.01297 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56283.62365 $ & $   0.01190 $ & $   0.01673 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56198.97328 $ & $   0.00269 $ & $   0.01121 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56191.03739 $ & $   0.01466 $ & $   0.00904 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56236.00809 $ & $   0.01130 $ & $   0.00989 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56304.78673 $ & $  -0.00786 $ & $   0.00833 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56214.84579 $ & $   0.01101 $ & $   0.01195 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56236.00849 $ & $   0.00971 $ & $   0.01166 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56206.91032 $ & $  -0.02449 $ & $   0.01187 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56206.91048 $ & $   0.00943 $ & $   0.01180 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56228.07313 $ & $  -0.02334 $ & $   0.00951 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56328.59573 $ & $  -0.00108 $ & $   0.01025 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56312.72425 $ & $   0.00154 $ & $   0.01079 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56220.13791 $ & $  -0.00038 $ & $   0.01147 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56183.10347 $ & $   0.00747 $ & $   0.00832 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56251.88197 $ & $  -0.00041 $ & $   0.01080 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56243.94621 $ & $   0.00903 $ & $   0.00906 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56288.91678 $ & $  -0.00501 $ & $   0.01280 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56280.98083 $ & $   0.00399 $ & $   0.00911 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56365.63125 $ & $  -0.01687 $ & $   0.01171 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56273.04490 $ & $  -0.00081 $ & $   0.00881 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56191.03987 $ & $  -0.00461 $ & $   0.00814 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56198.97604 $ & $  -0.00347 $ & $   0.01104 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56236.01061 $ & $  -0.00515 $ & $   0.00987 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56304.78925 $ & $   0.00911 $ & $   0.00861 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56236.01108 $ & $  -0.00458 $ & $   0.01389 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56296.85375 $ & $  -0.00767 $ & $   0.00866 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56206.91300 $ & $   0.00337 $ & $   0.01038 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56228.07560 $ & $  -0.00383 $ & $   0.00915 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56214.84916 $ & $  -0.01511 $ & $   0.01189 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56267.75569 $ & $  -0.00472 $ & $   0.01042 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56328.59820 $ & $   0.01387 $ & $   0.01090 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56206.91372 $ & $   0.01346 $ & $   0.01200 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56183.10593 $ & $  -0.00831 $ & $   0.00784 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56251.88444 $ & $  -0.03294 $ & $   0.00995 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56243.94872 $ & $  -0.00961 $ & $   0.00946 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56273.04737 $ & $   0.00684 $ & $   0.00880 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56365.63375 $ & $   0.00270 $ & $   0.01107 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56288.91936 $ & $   0.01106 $ & $   0.01242 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56198.97851 $ & $  -0.00262 $ & $   0.01078 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56236.01309 $ & $   0.01517 $ & $   0.00990 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56220.14124 $ & $  -0.00198 $ & $   0.01419 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56304.79175 $ & $   0.00889 $ & $   0.00865 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56312.72788 $ & $   0.01716 $ & $   0.01085 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56236.01360 $ & $  -0.02164 $ & $   0.01264 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56296.85626 $ & $  -0.00507 $ & $   0.00859 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56280.98441 $ & $   0.01306 $ & $   0.00892 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56206.91551 $ & $  -0.00650 $ & $   0.01068 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56228.07811 $ & $  -0.00574 $ & $   0.00976 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56214.85163 $ & $   0.01298 $ & $   0.01097 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56328.60070 $ & $   0.00893 $ & $   0.01106 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56206.91619 $ & $   0.00089 $ & $   0.01105 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56146.07383 $ & $   0.01849 $ & $   0.01054 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56267.75906 $ & $  -0.00484 $ & $   0.01000 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56365.63622 $ & $   0.03010 $ & $   0.01139 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56273.04989 $ & $  -0.00353 $ & $   0.00949 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56288.92201 $ & $  -0.01141 $ & $   0.01130 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56236.01560 $ & $  -0.01526 $ & $   0.00948 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56183.10928 $ & $   0.01707 $ & $   0.00845 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56312.73036 $ & $  -0.00985 $ & $   0.01061 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56236.01606 $ & $  -0.00044 $ & $   0.01305 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56243.95208 $ & $   0.01230 $ & $   0.00848 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56296.85876 $ & $  -0.00768 $ & $   0.00844 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56280.98692 $ & $   0.01775 $ & $   0.00945 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56198.98189 $ & $   0.00756 $ & $   0.01128 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56214.85414 $ & $   0.01795 $ & $   0.01181 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56304.79534 $ & $   0.00842 $ & $   0.00814 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56222.79062 $ & $   0.00656 $ & $   0.01035 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56228.08147 $ & $   0.02010 $ & $   0.00957 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56206.91892 $ & $   0.00744 $ & $   0.01164 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56206.91893 $ & $   0.00378 $ & $   0.01100 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56191.04709 $ & $   0.00794 $ & $   0.00890 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56146.07658 $ & $   0.00239 $ & $   0.01048 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56267.76153 $ & $  -0.01549 $ & $   0.00984 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56365.63873 $ & $  -0.01917 $ & $   0.01083 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56273.05238 $ & $   0.01910 $ & $   0.01057 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56328.60428 $ & $  -0.00308 $ & $   0.01052 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56183.11175 $ & $  -0.02027 $ & $   0.00830 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56312.73286 $ & $   0.00059 $ & $   0.01067 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56243.95460 $ & $   0.00957 $ & $   0.00897 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56296.86127 $ & $   0.00863 $ & $   0.00931 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56280.98945 $ & $  -0.00146 $ & $   0.00879 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56198.98440 $ & $   0.02521 $ & $   0.01079 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56236.01897 $ & $   0.01218 $ & $   0.01021 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56288.92555 $ & $   0.01800 $ & $   0.01313 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56214.85660 $ & $   0.03296 $ & $   0.01231 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56304.79782 $ & $   0.01126 $ & $   0.00847 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56236.01947 $ & $  -0.02148 $ & $   0.01179 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56228.08394 $ & $  -0.00961 $ & $   0.00960 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56206.92141 $ & $  -0.00284 $ & $   0.01071 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56191.04957 $ & $   0.00607 $ & $   0.00853 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56267.76400 $ & $  -0.01118 $ & $   0.00995 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56146.07908 $ & $  -0.00090 $ & $   0.01081 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56328.60675 $ & $  -0.00914 $ & $   0.01121 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56183.11426 $ & $   0.01269 $ & $   0.00890 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56312.73533 $ & $   0.00322 $ & $   0.01132 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56243.95707 $ & $   0.00884 $ & $   0.00878 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56365.64236 $ & $  -0.00648 $ & $   0.01054 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56280.99205 $ & $   0.01817 $ & $   0.00905 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56288.92808 $ & $   0.02050 $ & $   0.01244 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56273.05617 $ & $  -0.01992 $ & $   0.01068 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56304.80034 $ & $   0.00056 $ & $   0.00856 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56236.02193 $ & $  -0.00955 $ & $   0.01295 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56296.86465 $ & $   0.00207 $ & $   0.00890 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56228.08645 $ & $   0.01719 $ & $   0.00899 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56206.92392 $ & $   0.02479 $ & $   0.01049 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56214.85997 $ & $  -0.01691 $ & $   0.01147 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56191.05208 $ & $  -0.00289 $ & $   0.00845 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56267.76650 $ & $   0.00538 $ & $   0.01013 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56328.60925 $ & $  -0.01378 $ & $   0.01009 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56206.92449 $ & $   0.01982 $ & $   0.01324 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56183.11676 $ & $  -0.00476 $ & $   0.00804 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56222.79679 $ & $   0.00066 $ & $   0.00979 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56146.08249 $ & $   0.00269 $ & $   0.01092 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56243.95958 $ & $  -0.00291 $ & $   0.00850 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56365.64483 $ & $   0.01414 $ & $   0.01111 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56198.98941 $ & $  -0.01433 $ & $   0.01334 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56288.93065 $ & $   0.00807 $ & $   0.01326 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56312.73871 $ & $  -0.01420 $ & $   0.01043 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56273.05890 $ & $   0.00149 $ & $   0.01104 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56304.80281 $ & $  -0.00507 $ & $   0.00897 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56296.86716 $ & $   0.00354 $ & $   0.00818 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56236.02469 $ & $   0.02435 $ & $   0.01221 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56228.08892 $ & $   0.00332 $ & $   0.00954 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56236.02509 $ & $   0.00956 $ & $   0.00941 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56191.05459 $ & $  -0.01369 $ & $   0.00858 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56206.92665 $ & $  -0.00098 $ & $   0.01067 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56214.86273 $ & $  -0.01091 $ & $   0.01173 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56328.61172 $ & $  -0.00235 $ & $   0.01045 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56280.99597 $ & $  -0.00001 $ & $   0.00945 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56206.92699 $ & $   0.00992 $ & $   0.01168 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56222.79931 $ & $  -0.00275 $ & $   0.01021 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56267.76987 $ & $  -0.01055 $ & $   0.01016 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56146.08496 $ & $  -0.01816 $ & $   0.01038 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56365.64731 $ & $  -0.01960 $ & $   0.01165 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56183.12009 $ & $  -0.01184 $ & $   0.00841 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56312.74122 $ & $  -0.01903 $ & $   0.01091 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56251.89880 $ & $   0.01430 $ & $   0.01037 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56273.06141 $ & $  -0.02273 $ & $   0.01062 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56236.02715 $ & $   0.00161 $ & $   0.01350 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56243.96321 $ & $  -0.01076 $ & $   0.00844 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56198.99283 $ & $   0.00606 $ & $   0.01287 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56304.80617 $ & $   0.00732 $ & $   0.00852 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56214.86519 $ & $   0.00600 $ & $   0.01128 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56236.02786 $ & $   0.00008 $ & $   0.00909 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56280.99853 $ & $   0.00124 $ & $   0.00925 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56206.92945 $ & $   0.00259 $ & $   0.01101 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56267.77235 $ & $   0.00385 $ & $   0.01011 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56191.05798 $ & $   0.00701 $ & $   0.00924 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56146.08746 $ & $  -0.00362 $ & $   0.01082 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56228.09255 $ & $   0.00302 $ & $   0.01001 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56206.93005 $ & $  -0.00363 $ & $   0.01090 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56328.61506 $ & $  -0.01484 $ & $   0.01004 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56365.64981 $ & $   0.00013 $ & $   0.01114 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56312.74368 $ & $  -0.00249 $ & $   0.01110 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56183.12282 $ & $  -0.00178 $ & $   0.00839 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56251.90130 $ & $  -0.01908 $ & $   0.01026 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56273.06391 $ & $   0.01551 $ & $   0.01114 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56243.96572 $ & $  -0.00284 $ & $   0.00790 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56198.99530 $ & $  -0.01238 $ & $   0.01287 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56304.80868 $ & $  -0.00896 $ & $   0.00793 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56214.86770 $ & $   0.01334 $ & $   0.01274 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56288.93700 $ & $   0.00041 $ & $   0.01296 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56206.93195 $ & $   0.02686 $ & $   0.01218 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56281.00107 $ & $   0.00827 $ & $   0.00901 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56236.03056 $ & $   0.03884 $ & $   0.01326 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56296.87328 $ & $  -0.00489 $ & $   0.00855 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56191.06045 $ & $  -0.00686 $ & $   0.00857 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56228.09503 $ & $   0.00990 $ & $   0.00977 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56146.08996 $ & $   0.00634 $ & $   0.01019 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56206.93256 $ & $   0.03399 $ & $   0.01010 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56267.77507 $ & $  -0.00090 $ & $   0.01020 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56328.61757 $ & $  -0.00204 $ & $   0.01076 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56236.03125 $ & $  -0.02138 $ & $   0.00911 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56312.74619 $ & $   0.01675 $ & $   0.01095 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56183.12532 $ & $  -0.00045 $ & $   0.00780 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56365.65315 $ & $  -0.01754 $ & $   0.01161 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56243.96823 $ & $  -0.01858 $ & $   0.00862 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56198.99803 $ & $  -0.02142 $ & $   0.01151 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56304.81115 $ & $   0.01620 $ & $   0.00811 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56222.80633 $ & $   0.00040 $ & $   0.01042 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56288.93947 $ & $  -0.02205 $ & $   0.01267 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56236.03303 $ & $  -0.00295 $ & $   0.01306 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56281.00370 $ & $   0.00215 $ & $   0.00888 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56273.06773 $ & $  -0.01523 $ & $   0.01189 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56191.06296 $ & $   0.00581 $ & $   0.00838 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56228.09753 $ & $  -0.00732 $ & $   0.00985 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56214.87103 $ & $  -0.00186 $ & $   0.01090 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56206.93507 $ & $   0.00320 $ & $   0.01127 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56267.77757 $ & $  -0.00342 $ & $   0.00969 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56328.62005 $ & $  -0.01982 $ & $   0.01039 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56236.03373 $ & $   0.01951 $ & $   0.00884 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56206.93543 $ & $   0.01249 $ & $   0.01119 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56183.12779 $ & $   0.00558 $ & $   0.00826 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56146.09337 $ & $   0.01971 $ & $   0.01098 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56296.87694 $ & $   0.00284 $ & $   0.00861 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56365.65566 $ & $   0.01783 $ & $   0.01180 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56243.97075 $ & $  -0.00992 $ & $   0.00848 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56304.81366 $ & $  -0.00932 $ & $   0.00792 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56312.74976 $ & $   0.00609 $ & $   0.01117 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56251.90738 $ & $   0.00596 $ & $   0.01014 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56288.94197 $ & $  -0.01842 $ & $   0.01208 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56236.03554 $ & $   0.01088 $ & $   0.01437 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56273.07022 $ & $   0.00448 $ & $   0.01322 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56191.06543 $ & $  -0.00165 $ & $   0.00913 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56228.10004 $ & $  -0.01704 $ & $   0.00865 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56214.87350 $ & $  -0.00682 $ & $   0.01232 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56206.93758 $ & $  -0.02401 $ & $   0.00983 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56328.62255 $ & $   0.00842 $ & $   0.01041 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56236.03626 $ & $   0.00805 $ & $   0.00950 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56206.93798 $ & $   0.02180 $ & $   0.01179 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56296.87916 $ & $  -0.01243 $ & $   0.01133 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56281.00738 $ & $  -0.01285 $ & $   0.00938 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56146.09584 $ & $   0.00569 $ & $   0.01081 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56296.87941 $ & $  -0.00917 $ & $   0.00845 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56267.78091 $ & $  -0.00637 $ & $   0.01051 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56365.65813 $ & $  -0.00977 $ & $   0.01078 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56183.13112 $ & $   0.00464 $ & $   0.00872 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56222.81115 $ & $   0.00603 $ & $   0.01094 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56312.75227 $ & $   0.00489 $ & $   0.01038 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56288.94444 $ & $  -0.00828 $ & $   0.01140 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56243.97411 $ & $  -0.02841 $ & $   0.00847 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56214.87598 $ & $   0.00539 $ & $   0.01261 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56236.03874 $ & $  -0.00369 $ & $   0.00949 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56251.91075 $ & $   0.00420 $ & $   0.01054 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56304.81725 $ & $   0.01038 $ & $   0.00867 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56296.88166 $ & $   0.00492 $ & $   0.01228 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56206.94073 $ & $  -0.01804 $ & $   0.01149 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56228.10340 $ & $   0.02525 $ & $   0.00951 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56281.00993 $ & $   0.01754 $ & $   0.00947 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56267.78338 $ & $  -0.00217 $ & $   0.01017 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56191.06904 $ & $  -0.00824 $ & $   0.00907 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56146.09859 $ & $  -0.01886 $ & $   0.00953 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56365.66064 $ & $   0.00361 $ & $   0.01105 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56328.62620 $ & $  -0.00254 $ & $   0.01075 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56183.13360 $ & $  -0.00237 $ & $   0.00905 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56222.81368 $ & $   0.02339 $ & $   0.01093 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56312.75475 $ & $  -0.00115 $ & $   0.01076 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56243.97659 $ & $   0.00898 $ & $   0.00842 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56199.00639 $ & $  -0.01852 $ & $   0.01590 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56214.87849 $ & $   0.01374 $ & $   0.01217 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56304.81972 $ & $  -0.00611 $ & $   0.00822 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56288.94785 $ & $  -0.00201 $ & $   0.01167 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56228.10588 $ & $   0.00814 $ & $   0.00946 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56281.01248 $ & $   0.00330 $ & $   0.00912 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56296.88444 $ & $   0.01300 $ & $   0.00824 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56267.78589 $ & $   0.01469 $ & $   0.00997 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56191.07155 $ & $   0.01313 $ & $   0.00815 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56146.10109 $ & $   0.01424 $ & $   0.00965 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56236.04216 $ & $  -0.01643 $ & $   0.00921 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56328.62868 $ & $  -0.02578 $ & $   0.01055 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56183.13611 $ & $  -0.01344 $ & $   0.00889 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56312.75725 $ & $  -0.00999 $ & $   0.01111 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56243.97910 $ & $  -0.00596 $ & $   0.00857 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56365.66431 $ & $  -0.00254 $ & $   0.01063 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56304.82224 $ & $   0.00143 $ & $   0.00830 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56288.95035 $ & $   0.00065 $ & $   0.01361 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56222.81724 $ & $  -0.00306 $ & $   0.01059 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56228.10839 $ & $  -0.00768 $ & $   0.01006 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56214.88182 $ & $  -0.00745 $ & $   0.01167 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56267.78836 $ & $   0.00853 $ & $   0.00958 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56206.94591 $ & $  -0.01424 $ & $   0.00913 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56191.07402 $ & $  -0.00540 $ & $   0.00858 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56281.01508 $ & $   0.00335 $ & $   0.00923 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56236.04464 $ & $   0.00532 $ & $   0.00991 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56328.63115 $ & $   0.01094 $ & $   0.01138 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56296.88749 $ & $  -0.02216 $ & $   0.01195 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56183.13857 $ & $   0.01934 $ & $   0.00980 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56206.94662 $ & $  -0.00473 $ & $   0.01173 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56296.88788 $ & $   0.00025 $ & $   0.00910 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56146.10447 $ & $  -0.00501 $ & $   0.01024 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56243.98157 $ & $   0.01904 $ & $   0.00851 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56365.66678 $ & $   0.00604 $ & $   0.01120 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56312.76063 $ & $  -0.00119 $ & $   0.01067 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56304.82472 $ & $  -0.01969 $ & $   0.00820 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56288.95283 $ & $   0.00924 $ & $   0.01274 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56222.81972 $ & $  -0.00460 $ & $   0.01052 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56228.11086 $ & $  -0.00513 $ & $   0.00910 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56191.07653 $ & $   0.00815 $ & $   0.00872 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56236.04715 $ & $  -0.00587 $ & $   0.00937 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56214.88458 $ & $   0.02556 $ & $   0.01249 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56328.63362 $ & $  -0.01225 $ & $   0.01075 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56296.88995 $ & $   0.02076 $ & $   0.01171 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56206.94912 $ & $  -0.00446 $ & $   0.01209 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56251.91968 $ & $   0.00933 $ & $   0.00960 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56267.79173 $ & $  -0.01349 $ & $   0.01013 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56296.89035 $ & $   0.00928 $ & $   0.00833 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56146.10694 $ & $  -0.00942 $ & $   0.01010 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56365.66929 $ & $  -0.00403 $ & $   0.01017 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56281.01890 $ & $  -0.00629 $ & $   0.00914 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56312.76310 $ & $  -0.02190 $ & $   0.01127 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56288.95532 $ & $  -0.00076 $ & $   0.01308 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56222.82223 $ & $   0.00335 $ & $   0.01038 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56243.98519 $ & $   0.01396 $ & $   0.00883 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56304.82807 $ & $  -0.00787 $ & $   0.00828 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56214.88708 $ & $  -0.00594 $ & $   0.01141 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56236.04991 $ & $   0.00270 $ & $   0.00949 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56296.89245 $ & $   0.00670 $ & $   0.01243 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56206.95159 $ & $   0.01451 $ & $   0.01274 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56267.79424 $ & $  -0.01573 $ & $   0.01059 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56296.89282 $ & $  -0.00510 $ & $   0.00907 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56191.07988 $ & $  -0.00142 $ & $   0.00883 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56228.11448 $ & $  -0.01531 $ & $   0.00814 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56146.10944 $ & $  -0.03273 $ & $   0.00996 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56328.63703 $ & $   0.00959 $ & $   0.01012 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56365.67176 $ & $   0.02377 $ & $   0.01078 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56251.92287 $ & $   0.00935 $ & $   0.01046 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56281.02145 $ & $  -0.00402 $ & $   0.00927 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56312.76557 $ & $   0.00708 $ & $   0.01143 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56214.88862 $ & $  -0.00376 $ & $   0.00914 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56222.82471 $ & $   0.02187 $ & $   0.01054 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56243.98771 $ & $  -0.02313 $ & $   0.00880 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56238.69730 $ & $   0.00438 $ & $   0.01170 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56304.83058 $ & $   0.01590 $ & $   0.00822 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56214.88958 $ & $  -0.00874 $ & $   0.01151 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56288.95899 $ & $   0.01492 $ & $   0.01324 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56206.95409 $ & $  -0.00617 $ & $   0.01242 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56296.89533 $ & $   0.00823 $ & $   0.00869 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56191.08236 $ & $   0.00379 $ & $   0.00909 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56228.11695 $ & $   0.01555 $ & $   0.00850 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56146.11193 $ & $  -0.00878 $ & $   0.01103 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56267.79700 $ & $   0.00552 $ & $   0.01026 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56328.63950 $ & $   0.00663 $ & $   0.01039 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56236.05332 $ & $   0.00636 $ & $   0.00956 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56281.02403 $ & $  -0.00512 $ & $   0.00951 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56312.76807 $ & $  -0.02000 $ & $   0.01092 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56214.89114 $ & $   0.01760 $ & $   0.00950 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56243.99019 $ & $  -0.00145 $ & $   0.00863 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56365.67517 $ & $  -0.00307 $ & $   0.01063 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56238.69980 $ & $  -0.00154 $ & $   0.01173 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56304.83306 $ & $  -0.00840 $ & $   0.00870 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56222.82808 $ & $  -0.01032 $ & $   0.00998 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56288.96145 $ & $   0.00342 $ & $   0.01266 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56191.08487 $ & $   0.00221 $ & $   0.00839 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56228.11947 $ & $   0.00618 $ & $   0.00825 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56214.89292 $ & $   0.00661 $ & $   0.01188 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56267.79946 $ & $   0.00196 $ & $   0.00958 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56328.64201 $ & $   0.00507 $ & $   0.01028 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56206.95718 $ & $  -0.01881 $ & $   0.00979 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56251.92773 $ & $  -0.00107 $ & $   0.01087 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56236.05580 $ & $  -0.00004 $ & $   0.00962 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56206.95750 $ & $   0.01402 $ & $   0.01326 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56281.02663 $ & $   0.01275 $ & $   0.00918 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56214.89365 $ & $   0.00831 $ & $   0.00967 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56146.11531 $ & $  -0.00718 $ & $   0.01012 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56296.89897 $ & $   0.00638 $ & $   0.00885 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56243.99270 $ & $   0.00602 $ & $   0.00862 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56365.67766 $ & $   0.01207 $ & $   0.01066 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56238.70226 $ & $   0.00973 $ & $   0.01212 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56304.83557 $ & $   0.00750 $ & $   0.00896 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56312.77168 $ & $  -0.02203 $ & $   0.01108 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56288.96396 $ & $   0.00401 $ & $   0.01164 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56191.08738 $ & $  -0.00054 $ & $   0.00837 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56228.12194 $ & $  -0.01347 $ & $   0.00825 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56214.89538 $ & $   0.00235 $ & $   0.01149 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56328.64447 $ & $   0.00129 $ & $   0.01065 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56251.93019 $ & $   0.01275 $ & $   0.01034 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56206.95970 $ & $  -0.00065 $ & $   0.01052 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56236.05831 $ & $  -0.00216 $ & $   0.00920 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56206.95997 $ & $   0.01118 $ & $   0.01216 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56146.11778 $ & $   0.01750 $ & $   0.01025 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56267.80280 $ & $   0.02089 $ & $   0.01096 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56296.90147 $ & $   0.01109 $ & $   0.00869 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56365.68017 $ & $  -0.00812 $ & $   0.01026 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56214.89703 $ & $   0.00938 $ & $   0.00927 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56312.77414 $ & $   0.01349 $ & $   0.01179 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56281.03025 $ & $   0.02997 $ & $   0.00928 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56288.96644 $ & $  -0.02131 $ & $   0.01266 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56243.99604 $ & $   0.01886 $ & $   0.00848 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56199.02569 $ & $   0.00029 $ & $   0.01194 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56238.70557 $ & $  -0.00088 $ & $   0.01174 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56214.89789 $ & $  -0.00934 $ & $   0.01212 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56304.83915 $ & $  -0.02415 $ & $   0.00837 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56222.83416 $ & $  -0.00678 $ & $   0.01042 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56236.06079 $ & $   0.01886 $ & $   0.00918 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56206.96221 $ & $  -0.00558 $ & $   0.00989 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56228.12530 $ & $  -0.00112 $ & $   0.00822 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56267.80531 $ & $  -0.01322 $ & $   0.01049 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56296.90394 $ & $  -0.02167 $ & $   0.00887 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56191.09099 $ & $   0.00611 $ & $   0.00878 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56146.12054 $ & $  -0.00745 $ & $   0.00932 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56251.93357 $ & $   0.01293 $ & $   0.01174 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56365.68264 $ & $  -0.00372 $ & $   0.00966 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56328.64813 $ & $   0.00173 $ & $   0.01006 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56312.77662 $ & $  -0.00308 $ & $   0.01128 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56281.03276 $ & $  -0.00707 $ & $   0.00970 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56214.89977 $ & $   0.01950 $ & $   0.00994 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56238.70808 $ & $  -0.02672 $ & $   0.01130 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56214.90035 $ & $  -0.01392 $ & $   0.01176 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56304.84162 $ & $   0.00241 $ & $   0.00874 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56222.83667 $ & $  -0.03105 $ & $   0.01022 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56288.96983 $ & $  -0.00403 $ & $   0.01184 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56228.12778 $ & $   0.00184 $ & $   0.00835 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56206.96530 $ & $   0.00560 $ & $   0.01065 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56267.80779 $ & $  -0.01220 $ & $   0.01032 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56296.90645 $ & $  -0.01758 $ & $   0.00813 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56191.09350 $ & $   0.00707 $ & $   0.00868 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56146.12300 $ & $   0.00528 $ & $   0.01081 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56251.93607 $ & $  -0.00682 $ & $   0.00993 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56236.06419 $ & $  -0.00415 $ & $   0.00943 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56320.71460 $ & $  -0.02201 $ & $   0.01141 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56206.96564 $ & $  -0.01077 $ & $   0.01039 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56328.65060 $ & $  -0.01123 $ & $   0.01008 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56312.77912 $ & $   0.00414 $ & $   0.01176 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56281.03539 $ & $   0.00132 $ & $   0.00943 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56214.90228 $ & $  -0.00875 $ & $   0.00941 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56238.71054 $ & $  -0.00166 $ & $   0.01181 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56365.68627 $ & $  -0.00070 $ & $   0.01044 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56288.97230 $ & $  -0.02118 $ & $   0.01207 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56244.00212 $ & $  -0.02537 $ & $   0.00842 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56228.13029 $ & $  -0.02336 $ & $   0.00871 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56214.90372 $ & $  -0.01984 $ & $   0.01105 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56267.81025 $ & $  -0.00856 $ & $   0.01030 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56336.58875 $ & $   0.03500 $ & $   0.01146 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56191.09597 $ & $  -0.00657 $ & $   0.00908 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56206.96812 $ & $  -0.00662 $ & $   0.01032 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56236.06670 $ & $   0.00327 $ & $   0.00982 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56320.71710 $ & $   0.00390 $ & $   0.01102 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56328.65311 $ & $   0.00555 $ & $   0.00967 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56251.93879 $ & $  -0.00285 $ & $   0.01065 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56222.84027 $ & $   0.01939 $ & $   0.01021 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56296.90983 $ & $  -0.00512 $ & $   0.00863 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56206.96882 $ & $   0.02006 $ & $   0.01154 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56214.90479 $ & $   0.01334 $ & $   0.00963 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56281.03793 $ & $  -0.00374 $ & $   0.00940 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56146.12637 $ & $   0.00476 $ & $   0.01224 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56238.71301 $ & $   0.00066 $ & $   0.01112 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56199.03319 $ & $   0.00006 $ & $   0.01216 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56365.68875 $ & $   0.01053 $ & $   0.00978 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56312.78246 $ & $   0.01984 $ & $   0.01159 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56288.97479 $ & $   0.01661 $ & $   0.01185 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56244.00463 $ & $  -0.00354 $ & $   0.00847 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56228.13276 $ & $  -0.00130 $ & $   0.00868 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56336.59122 $ & $   0.00834 $ & $   0.01099 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56191.09848 $ & $  -0.00358 $ & $   0.00837 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56214.90645 $ & $  -0.01711 $ & $   0.01154 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56206.97063 $ & $  -0.00383 $ & $   0.00997 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56236.06921 $ & $   0.00768 $ & $   0.00914 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56328.65558 $ & $   0.01310 $ & $   0.01036 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56320.71960 $ & $  -0.00327 $ & $   0.01073 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56304.84774 $ & $   0.00575 $ & $   0.00837 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56251.94130 $ & $   0.00869 $ & $   0.01019 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56267.81363 $ & $   0.01417 $ & $   0.01046 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56296.91230 $ & $  -0.01537 $ & $   0.00882 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56146.12886 $ & $   0.00862 $ & $   0.01594 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56365.69126 $ & $  -0.00688 $ & $   0.01051 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56275.75029 $ & $   0.00971 $ & $   0.01884 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56312.78498 $ & $  -0.01205 $ & $   0.01182 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56214.90815 $ & $   0.02466 $ & $   0.00959 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56288.97726 $ & $   0.03381 $ & $   0.01223 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56199.03657 $ & $  -0.01403 $ & $   0.01071 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56281.04170 $ & $   0.00903 $ & $   0.00995 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56238.71664 $ & $   0.00644 $ & $   0.01041 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56336.59374 $ & $   0.00749 $ & $   0.01029 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56214.90895 $ & $   0.02035 $ & $   0.01188 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56206.97315 $ & $   0.02484 $ & $   0.00947 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56222.84531 $ & $  -0.00110 $ & $   0.00934 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56236.07194 $ & $   0.02742 $ & $   0.00996 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56267.81610 $ & $   0.00730 $ & $   0.01066 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56244.00828 $ & $   0.02075 $ & $   0.00862 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56296.91480 $ & $  -0.01854 $ & $   0.00842 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56191.10183 $ & $  -0.00267 $ & $   0.00810 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56259.88029 $ & $  -0.01857 $ & $   0.01462 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56228.13641 $ & $  -0.00840 $ & $   0.00825 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56328.65894 $ & $   0.00762 $ & $   0.01097 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56304.85113 $ & $  -0.00294 $ & $   0.00805 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56251.94468 $ & $  -0.03649 $ & $   0.01032 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56365.69374 $ & $   0.00284 $ & $   0.01096 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56312.78745 $ & $  -0.01452 $ & $   0.01107 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56214.91066 $ & $  -0.00474 $ & $   0.00824 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56199.03905 $ & $   0.01928 $ & $   0.01299 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56281.04428 $ & $  -0.01279 $ & $   0.00920 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56214.91142 $ & $  -0.02458 $ & $   0.01136 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56288.98090 $ & $  -0.00355 $ & $   0.01313 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56222.84786 $ & $  -0.00640 $ & $   0.00969 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56336.59708 $ & $  -0.00008 $ & $   0.01001 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56206.97618 $ & $  -0.00507 $ & $   0.01293 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56244.01079 $ & $   0.00218 $ & $   0.00843 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56296.91731 $ & $  -0.00296 $ & $   0.00849 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56228.13889 $ & $  -0.00830 $ & $   0.00870 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56191.10434 $ & $  -0.01190 $ & $   0.00831 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56267.81887 $ & $   0.00501 $ & $   0.01002 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56328.66141 $ & $  -0.00720 $ & $   0.01001 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56304.85361 $ & $   0.00217 $ & $   0.00856 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56251.94715 $ & $  -0.01128 $ & $   0.01047 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56236.07533 $ & $   0.00658 $ & $   0.01096 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56214.91317 $ & $   0.00896 $ & $   0.00912 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56365.69712 $ & $  -0.00123 $ & $   0.01059 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56320.72664 $ & $   0.00922 $ & $   0.00998 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56238.72159 $ & $  -0.03003 $ & $   0.01061 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56281.04679 $ & $  -0.00378 $ & $   0.00920 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56199.04181 $ & $   0.01476 $ & $   0.01516 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56288.98336 $ & $   0.01752 $ & $   0.01266 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56336.59955 $ & $   0.02305 $ & $   0.01058 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56214.91465 $ & $  -0.01552 $ & $   0.01252 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56244.01331 $ & $   0.00272 $ & $   0.00864 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56228.14140 $ & $   0.00170 $ & $   0.00874 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56191.10686 $ & $   0.00666 $ & $   0.00916 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56267.82137 $ & $   0.00053 $ & $   0.01089 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56328.66388 $ & $   0.00502 $ & $   0.01083 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56251.94962 $ & $  -0.00042 $ & $   0.01004 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56304.85612 $ & $   0.00323 $ & $   0.00832 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56236.07781 $ & $  -0.01947 $ & $   0.01031 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56206.97964 $ & $   0.00525 $ & $   0.01241 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56214.91569 $ & $  -0.00929 $ & $   0.00904 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56296.92089 $ & $  -0.00077 $ & $   0.00853 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56238.72405 $ & $  -0.02166 $ & $   0.01139 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56281.04926 $ & $  -0.01308 $ & $   0.00903 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56320.72915 $ & $  -0.01702 $ & $   0.00994 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56206.98030 $ & $   0.00307 $ & $   0.01064 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56312.79362 $ & $   0.00617 $ & $   0.01175 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56288.98586 $ & $   0.02238 $ & $   0.01310 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56336.60206 $ & $   0.00987 $ & $   0.01018 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56214.91712 $ & $  -0.00889 $ & $   0.01186 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56244.01579 $ & $  -0.00167 $ & $   0.00806 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56228.14388 $ & $  -0.00912 $ & $   0.00877 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56191.10933 $ & $  -0.00776 $ & $   0.00880 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56328.66639 $ & $   0.01326 $ & $   0.01025 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56251.95209 $ & $   0.00188 $ & $   0.01039 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56304.85859 $ & $  -0.00551 $ & $   0.00880 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56236.08032 $ & $   0.01407 $ & $   0.00993 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56222.85374 $ & $   0.00511 $ & $   0.00939 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56206.98210 $ & $   0.01296 $ & $   0.01305 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56259.88860 $ & $   0.01504 $ & $   0.01623 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56267.82478 $ & $  -0.00464 $ & $   0.01045 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56296.92336 $ & $  -0.00150 $ & $   0.00914 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56320.73165 $ & $  -0.00347 $ & $   0.01090 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56206.98282 $ & $  -0.00239 $ & $   0.00997 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56214.91906 $ & $  -0.00536 $ & $   0.00931 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56312.79609 $ & $  -0.00330 $ & $   0.01081 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56238.72712 $ & $  -0.01732 $ & $   0.01033 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56288.98833 $ & $  -0.00967 $ & $   0.01413 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56275.76173 $ & $   0.00855 $ & $   0.01314 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56336.60453 $ & $   0.00794 $ & $   0.01030 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56281.05272 $ & $   0.00389 $ & $   0.00923 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56214.91962 $ & $  -0.00414 $ & $   0.01231 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56236.08280 $ & $   0.02491 $ & $   0.01017 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56299.57067 $ & $   0.00092 $ & $   0.01127 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56222.85629 $ & $  -0.00772 $ & $   0.01033 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56244.01916 $ & $   0.00128 $ & $   0.00831 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56228.14727 $ & $  -0.01433 $ & $   0.01046 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56267.82725 $ & $   0.00311 $ & $   0.01004 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56296.92587 $ & $   0.01445 $ & $   0.00878 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56206.98486 $ & $  -0.00143 $ & $   0.01163 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56191.11295 $ & $  -0.01062 $ & $   0.00887 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56251.95547 $ & $  -0.00689 $ & $   0.01122 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56328.67005 $ & $   0.01379 $ & $   0.01018 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56304.86225 $ & $  -0.00785 $ & $   0.00847 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56206.98533 $ & $  -0.01007 $ & $   0.01021 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56312.79859 $ & $  -0.00517 $ & $   0.01097 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56214.92183 $ & $  -0.02618 $ & $   0.00907 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56214.92209 $ & $  -0.01014 $ & $   0.01131 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56281.05524 $ & $   0.01607 $ & $   0.00972 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56275.76462 $ & $   0.01733 $ & $   0.01800 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56283.70071 $ & $   0.01062 $ & $   0.01257 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56320.73533 $ & $  -0.00368 $ & $   0.01011 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56288.99173 $ & $  -0.02015 $ & $   0.01177 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56299.57313 $ & $   0.01337 $ & $   0.01021 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56222.85879 $ & $  -0.01822 $ & $   0.01056 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56244.02165 $ & $  -0.00488 $ & $   0.00850 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56228.14974 $ & $  -0.00982 $ & $   0.01006 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56267.82973 $ & $   0.00636 $ & $   0.00991 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56336.60819 $ & $   0.03586 $ & $   0.01022 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56296.92833 $ & $  -0.00207 $ & $   0.00838 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56206.98732 $ & $   0.01250 $ & $   0.01485 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56191.11546 $ & $   0.00623 $ & $   0.00845 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56251.95795 $ & $   0.01644 $ & $   0.01053 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56328.67252 $ & $  -0.01098 $ & $   0.00989 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56236.08617 $ & $  -0.02861 $ & $   0.00933 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56304.86475 $ & $   0.01353 $ & $   0.00840 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56214.92434 $ & $  -0.01733 $ & $   0.00853 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56199.05255 $ & $   0.03135 $ & $   0.01861 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56281.05785 $ & $  -0.01297 $ & $   0.00914 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56206.98877 $ & $   0.00494 $ & $   0.00968 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56320.73779 $ & $  -0.00372 $ & $   0.00918 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56283.70340 $ & $  -0.00394 $ & $   0.01193 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56288.99420 $ & $  -0.00372 $ & $   0.01362 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56299.57563 $ & $  -0.01411 $ & $   0.01047 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56214.92546 $ & $   0.01113 $ & $   0.01237 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56244.02417 $ & $   0.01286 $ & $   0.00808 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56228.15225 $ & $  -0.02381 $ & $   0.01223 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56336.61066 $ & $   0.00711 $ & $   0.01016 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56267.83223 $ & $  -0.01563 $ & $   0.01026 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56191.11794 $ & $  -0.00968 $ & $   0.00864 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56328.67499 $ & $   0.00685 $ & $   0.01004 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56236.08868 $ & $  -0.00117 $ & $   0.01011 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56251.96067 $ & $  -0.02995 $ & $   0.01181 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56304.86727 $ & $  -0.00478 $ & $   0.00825 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56238.73449 $ & $  -0.00941 $ & $   0.01041 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56296.93172 $ & $   0.00377 $ & $   0.00895 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56206.99069 $ & $  -0.03861 $ & $   0.01354 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56214.92681 $ & $  -0.00453 $ & $   0.00953 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56199.05505 $ & $   0.01628 $ & $   0.01162 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56320.74030 $ & $  -0.01467 $ & $   0.01001 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56281.06048 $ & $  -0.00798 $ & $   0.00919 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56312.80443 $ & $  -0.01507 $ & $   0.01086 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56288.99670 $ & $  -0.02578 $ & $   0.01322 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56283.70609 $ & $  -0.02980 $ & $   0.01008 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56244.02664 $ & $  -0.00537 $ & $   0.00848 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56214.92819 $ & $   0.00165 $ & $   0.01168 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56336.61313 $ & $   0.01337 $ & $   0.01007 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56191.12045 $ & $   0.01689 $ & $   0.00905 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56328.67750 $ & $  -0.00381 $ & $   0.01002 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56299.57895 $ & $   0.01434 $ & $   0.00984 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56251.96317 $ & $  -0.00787 $ & $   0.01043 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56304.86974 $ & $  -0.00151 $ & $   0.00825 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56267.83556 $ & $   0.00261 $ & $   0.01034 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56296.93418 $ & $   0.00135 $ & $   0.00865 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56206.99360 $ & $  -0.02883 $ & $   0.00967 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56320.74280 $ & $   0.00357 $ & $   0.01064 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56312.80692 $ & $  -0.00262 $ & $   0.01119 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56222.86601 $ & $   0.00211 $ & $   0.01060 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56288.99917 $ & $  -0.01194 $ & $   0.01312 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56214.93018 $ & $  -0.00005 $ & $   0.00853 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56238.73821 $ & $  -0.00075 $ & $   0.01004 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56199.05845 $ & $  -0.01311 $ & $   0.00935 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56214.93069 $ & $  -0.00517 $ & $   0.01223 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56336.61564 $ & $   0.01970 $ & $   0.01037 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56299.58141 $ & $   0.01223 $ & $   0.01046 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56281.06436 $ & $  -0.01672 $ & $   0.00916 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56162.02476 $ & $   0.01691 $ & $   0.00953 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56283.70985 $ & $   0.00656 $ & $   0.01005 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56267.83803 $ & $   0.02179 $ & $   0.01028 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56206.99561 $ & $   0.01933 $ & $   0.01507 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56244.03026 $ & $   0.00469 $ & $   0.00858 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56275.77419 $ & $   0.01471 $ & $   0.01870 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56191.12380 $ & $  -0.00777 $ & $   0.00891 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56328.68083 $ & $  -0.00452 $ & $   0.00904 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56251.96655 $ & $   0.00605 $ & $   0.01096 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56304.87310 $ & $   0.00646 $ & $   0.00824 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56206.99612 $ & $  -0.01198 $ & $   0.00934 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56312.80943 $ & $   0.01163 $ & $   0.01127 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56236.09501 $ & $   0.01342 $ & $   0.01032 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56222.86853 $ & $   0.01092 $ & $   0.01053 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56214.93270 $ & $  -0.00348 $ & $   0.00932 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56238.74073 $ & $  -0.01083 $ & $   0.01135 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56199.06093 $ & $   0.01369 $ & $   0.01255 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56214.93316 $ & $  -0.01173 $ & $   0.01159 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56320.74622 $ & $   0.00781 $ & $   0.01017 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56299.58388 $ & $  -0.00200 $ & $   0.01106 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56289.00281 $ & $  -0.03656 $ & $   0.01276 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56162.02726 $ & $  -0.01422 $ & $   0.00881 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56336.61897 $ & $   0.00073 $ & $   0.01068 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56206.99810 $ & $   0.02425 $ & $   0.01596 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56244.03278 $ & $   0.00957 $ & $   0.00864 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56191.12628 $ & $  -0.01453 $ & $   0.00913 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56267.84079 $ & $   0.00322 $ & $   0.01024 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56328.68333 $ & $   0.00067 $ & $   0.01010 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56304.87558 $ & $   0.00052 $ & $   0.00853 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56312.81190 $ & $  -0.00777 $ & $   0.01065 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56222.87100 $ & $  -0.00155 $ & $   0.00975 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56214.93518 $ & $   0.00431 $ & $   0.00939 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56296.94030 $ & $  -0.00514 $ & $   0.00902 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56238.74324 $ & $   0.01125 $ & $   0.01072 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56320.74868 $ & $   0.00422 $ & $   0.01026 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56206.99978 $ & $  -0.00608 $ & $   0.00965 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56236.09837 $ & $  -0.00187 $ & $   0.00936 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56299.58639 $ & $   0.00938 $ & $   0.01064 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56289.00527 $ & $   0.00595 $ & $   0.01537 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56162.02975 $ & $  -0.02394 $ & $   0.00872 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56283.71486 $ & $   0.00140 $ & $   0.01019 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56214.93653 $ & $   0.00443 $ & $   0.01125 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56336.62147 $ & $   0.01116 $ & $   0.01069 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56244.03525 $ & $   0.01772 $ & $   0.00876 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56191.12879 $ & $   0.00330 $ & $   0.00862 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56267.84325 $ & $   0.01183 $ & $   0.01058 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56328.68580 $ & $   0.00562 $ & $   0.01013 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56304.87809 $ & $  -0.00062 $ & $   0.00832 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56207.00156 $ & $  -0.01278 $ & $   0.01371 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56214.93769 $ & $  -0.00526 $ & $   0.00883 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56238.74570 $ & $   0.01053 $ & $   0.01183 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56320.75119 $ & $   0.00442 $ & $   0.01174 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56236.10085 $ & $   0.00145 $ & $   0.01021 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56207.00229 $ & $  -0.00456 $ & $   0.00966 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56222.87440 $ & $   0.01412 $ & $   0.01023 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56312.81556 $ & $   0.02055 $ & $   0.01078 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56289.00778 $ & $   0.01321 $ & $   0.01372 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56296.94394 $ & $  -0.00850 $ & $   0.00925 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56336.62394 $ & $   0.02400 $ & $   0.01066 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56214.93903 $ & $  -0.01164 $ & $   0.01120 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56283.71756 $ & $   0.00950 $ & $   0.01022 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56191.13126 $ & $   0.00475 $ & $   0.00824 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56244.03776 $ & $  -0.02630 $ & $   0.00831 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56199.06730 $ & $  -0.00161 $ & $   0.01053 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56328.68830 $ & $   0.00200 $ & $   0.00980 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56304.88056 $ & $  -0.01254 $ & $   0.00877 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56299.58993 $ & $  -0.00790 $ & $   0.01069 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56162.03316 $ & $   0.01040 $ & $   0.00901 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56207.00413 $ & $  -0.01422 $ & $   0.01601 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56267.84662 $ & $  -0.00824 $ & $   0.01005 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56320.75371 $ & $  -0.00174 $ & $   0.01075 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56236.10336 $ & $  -0.00457 $ & $   0.00974 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56207.00481 $ & $  -0.01270 $ & $   0.00943 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56214.94107 $ & $  -0.01337 $ & $   0.00895 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56289.01027 $ & $   0.00195 $ & $   0.01217 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56238.74913 $ & $   0.01925 $ & $   0.01040 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56296.94641 $ & $   0.00145 $ & $   0.00946 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56336.62644 $ & $  -0.00412 $ & $   0.01032 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56214.94151 $ & $   0.02739 $ & $   0.01149 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56299.59240 $ & $   0.01291 $ & $   0.01095 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56162.03587 $ & $  -0.02626 $ & $   0.01294 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56244.04112 $ & $  -0.00130 $ & $   0.00889 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56267.84909 $ & $  -0.00314 $ & $   0.00990 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56251.97716 $ & $  -0.00004 $ & $   0.01040 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56199.07070 $ & $  -0.00115 $ & $   0.01022 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56191.13491 $ & $  -0.00489 $ & $   0.00861 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56207.00689 $ & $  -0.03883 $ & $   0.01534 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56328.69191 $ & $   0.01881 $ & $   0.00966 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56304.88421 $ & $  -0.00451 $ & $   0.00920 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56283.72164 $ & $   0.01118 $ & $   0.01117 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56236.10584 $ & $  -0.01299 $ & $   0.00897 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56207.00733 $ & $  -0.00811 $ & $   0.00927 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56312.82054 $ & $  -0.01191 $ & $   0.01016 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56238.75166 $ & $  -0.02240 $ & $   0.01062 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56214.94384 $ & $  -0.00892 $ & $   0.00842 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56296.94891 $ & $   0.00610 $ & $   0.00902 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56214.94398 $ & $  -0.01636 $ & $   0.01128 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56320.75735 $ & $  -0.00793 $ & $   0.01052 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56289.01360 $ & $   0.02629 $ & $   0.01267 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56299.59491 $ & $  -0.02214 $ & $   0.01029 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56244.04360 $ & $   0.00039 $ & $   0.00799 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56251.97963 $ & $   0.00445 $ & $   0.00972 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56267.85159 $ & $   0.00606 $ & $   0.01079 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56336.63007 $ & $   0.00604 $ & $   0.01012 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56162.03867 $ & $  -0.04104 $ & $   0.01226 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56191.13738 $ & $  -0.01262 $ & $   0.00894 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56207.00935 $ & $   0.01121 $ & $   0.01504 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56328.69438 $ & $   0.00602 $ & $   0.01017 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56304.88672 $ & $  -0.01391 $ & $   0.00833 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56283.72435 $ & $  -0.00054 $ & $   0.00992 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56312.82300 $ & $   0.00662 $ & $   0.01158 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56275.78862 $ & $  -0.01868 $ & $   0.01486 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56238.75417 $ & $  -0.02668 $ & $   0.01086 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56296.95138 $ & $  -0.02673 $ & $   0.00868 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56214.94635 $ & $   0.01526 $ & $   0.00891 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56236.10924 $ & $   0.01208 $ & $   0.00995 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56207.01076 $ & $   0.01436 $ & $   0.00924 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56320.75985 $ & $   0.01220 $ & $   0.01178 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56299.59738 $ & $  -0.00234 $ & $   0.01091 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56289.01608 $ & $   0.02441 $ & $   0.01278 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56244.04611 $ & $   0.02070 $ & $   0.00888 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56267.85406 $ & $   0.00158 $ & $   0.01030 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56336.63254 $ & $  -0.00087 $ & $   0.01078 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56162.04117 $ & $   0.01758 $ & $   0.00901 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56251.98236 $ & $   0.01711 $ & $   0.01076 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56191.13989 $ & $   0.01112 $ & $   0.00927 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56328.69689 $ & $  -0.00047 $ & $   0.01039 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56304.88919 $ & $  -0.00277 $ & $   0.00908 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56214.94849 $ & $  -0.01299 $ & $   0.01122 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56283.72711 $ & $   0.00423 $ & $   0.01045 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56238.75665 $ & $  -0.01192 $ & $   0.01101 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56214.94882 $ & $  -0.00339 $ & $   0.00850 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56275.79136 $ & $   0.00794 $ & $   0.01505 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56236.11171 $ & $   0.01768 $ & $   0.01044 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56207.01327 $ & $   0.01208 $ & $   0.00970 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56312.82638 $ & $  -0.00716 $ & $   0.01114 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56320.76236 $ & $  -0.00586 $ & $   0.01063 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56296.95476 $ & $  -0.00864 $ & $   0.00962 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56244.04862 $ & $  -0.01093 $ & $   0.00842 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56336.63501 $ & $   0.00533 $ & $   0.01078 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56199.07813 $ & $   0.00633 $ & $   0.01457 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56299.60068 $ & $   0.00433 $ & $   0.01030 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56191.14236 $ & $  -0.01089 $ & $   0.01020 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56251.98486 $ & $  -0.01538 $ & $   0.01024 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56328.69939 $ & $   0.00340 $ & $   0.01017 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56304.89171 $ & $   0.00555 $ & $   0.00837 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56267.85743 $ & $  -0.00232 $ & $   0.00993 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56162.04453 $ & $   0.01149 $ & $   0.00919 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56214.95122 $ & $  -0.02973 $ & $   0.01109 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56283.72983 $ & $  -0.00878 $ & $   0.01068 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56236.11422 $ & $   0.01280 $ & $   0.01007 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56207.01575 $ & $   0.00295 $ & $   0.00948 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56312.82885 $ & $  -0.01269 $ & $   0.01207 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56296.95723 $ & $   0.00748 $ & $   0.00982 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56214.95223 $ & $   0.00466 $ & $   0.00951 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56238.76031 $ & $   0.00160 $ & $   0.00961 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56336.63752 $ & $   0.01253 $ & $   0.01115 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56275.79519 $ & $   0.03156 $ & $   0.01869 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56299.60315 $ & $   0.00718 $ & $   0.01131 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56289.02221 $ & $  -0.01303 $ & $   0.01352 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56267.85989 $ & $   0.02177 $ & $   0.01062 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56162.04701 $ & $  -0.00429 $ & $   0.00920 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56199.08157 $ & $  -0.03270 $ & $   0.01194 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56244.05222 $ & $   0.01314 $ & $   0.00812 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56251.98824 $ & $   0.00121 $ & $   0.01048 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56214.95372 $ & $   0.00111 $ & $   0.01126 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56328.70272 $ & $   0.02176 $ & $   0.00965 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56304.89509 $ & $  -0.00533 $ & $   0.00831 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56207.01826 $ & $   0.00388 $ & $   0.00936 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56312.83135 $ & $  -0.00808 $ & $   0.01109 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56296.95973 $ & $   0.01029 $ & $   0.00960 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56214.95473 $ & $  -0.00234 $ & $   0.00898 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56238.76286 $ & $   0.00174 $ & $   0.01082 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56320.76813 $ & $  -0.00743 $ & $   0.01109 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56283.73364 $ & $   0.00587 $ & $   0.01048 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56299.60562 $ & $  -0.00862 $ & $   0.01036 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56275.79771 $ & $  -0.01497 $ & $   0.01122 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56336.64093 $ & $   0.00369 $ & $   0.00971 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56162.04950 $ & $  -0.00619 $ & $   0.00864 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56244.05469 $ & $  -0.01670 $ & $   0.00848 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56267.86265 $ & $   0.02103 $ & $   0.01007 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56251.99070 $ & $  -0.02159 $ & $   0.01024 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56214.95618 $ & $   0.02303 $ & $   0.01201 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56328.70519 $ & $   0.03942 $ & $   0.01051 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56304.89757 $ & $  -0.00736 $ & $   0.00921 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56289.02585 $ & $   0.00906 $ & $   0.01412 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56312.83381 $ & $   0.01249 $ & $   0.01181 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56296.96220 $ & $  -0.01117 $ & $   0.00928 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56214.95724 $ & $   0.01360 $ & $   0.00923 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56238.76533 $ & $  -0.00278 $ & $   0.01171 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56320.77061 $ & $   0.00060 $ & $   0.00942 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56236.12022 $ & $   0.02754 $ & $   0.01099 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56299.60812 $ & $   0.00493 $ & $   0.01164 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56275.80031 $ & $  -0.00923 $ & $   0.01089 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56222.89383 $ & $  -0.00989 $ & $   0.01041 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56207.02191 $ & $  -0.00275 $ & $   0.00963 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56283.73636 $ & $  -0.00670 $ & $   0.00962 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56336.64340 $ & $  -0.00477 $ & $   0.00951 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56162.05199 $ & $  -0.01946 $ & $   0.00793 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56267.86512 $ & $  -0.01217 $ & $   0.01045 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56244.05720 $ & $  -0.00275 $ & $   0.00833 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56251.99320 $ & $  -0.01027 $ & $   0.01049 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56328.70769 $ & $   0.00882 $ & $   0.01011 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56304.90008 $ & $  -0.00502 $ & $   0.00915 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56289.02831 $ & $   0.01388 $ & $   0.01410 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56214.95955 $ & $  -0.00452 $ & $   0.01102 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56214.95971 $ & $  -0.00849 $ & $   0.00878 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56199.08790 $ & $   0.01085 $ & $   0.01155 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56238.76785 $ & $   0.01815 $ & $   0.01095 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56236.12270 $ & $   0.00392 $ & $   0.01034 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56320.77312 $ & $   0.01327 $ & $   0.01015 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56207.02444 $ & $   0.02164 $ & $   0.00955 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56312.83744 $ & $   0.00992 $ & $   0.01166 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56275.80302 $ & $  -0.02378 $ & $   0.01102 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56283.73909 $ & $  -0.00980 $ & $   0.00971 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56296.96584 $ & $  -0.01429 $ & $   0.00852 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56336.64587 $ & $   0.01073 $ & $   0.01031 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56244.05968 $ & $  -0.00426 $ & $   0.00815 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56251.99567 $ & $  -0.00621 $ & $   0.01048 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56328.71017 $ & $  -0.00231 $ & $   0.00982 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56222.89723 $ & $  -0.02699 $ & $   0.00987 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56299.61167 $ & $  -0.00989 $ & $   0.01098 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56304.90256 $ & $   0.00708 $ & $   0.00864 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56162.05508 $ & $   0.00300 $ & $   0.00826 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56289.03080 $ & $   0.00382 $ & $   0.01424 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56267.86849 $ & $   0.01171 $ & $   0.01070 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56214.96206 $ & $  -0.00171 $ & $   0.01175 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56199.09040 $ & $   0.01452 $ & $   0.01082 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56236.12521 $ & $   0.00712 $ & $   0.01066 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56320.77562 $ & $  -0.00740 $ & $   0.01074 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56312.83991 $ & $  -0.01649 $ & $   0.01106 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56207.02696 $ & $  -0.00403 $ & $   0.00944 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56214.96308 $ & $   0.00340 $ & $   0.00929 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56296.96830 $ & $   0.00225 $ & $   0.00965 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56238.77126 $ & $   0.00315 $ & $   0.01074 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56336.64838 $ & $   0.00028 $ & $   0.00980 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56283.74206 $ & $   0.01022 $ & $   0.01088 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56222.89970 $ & $  -0.01304 $ & $   0.01001 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56299.61414 $ & $  -0.01241 $ & $   0.01088 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56289.03327 $ & $  -0.01037 $ & $   0.01392 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56275.80682 $ & $  -0.01562 $ & $   0.01335 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56267.87095 $ & $   0.01729 $ & $   0.00991 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56244.06306 $ & $   0.01420 $ & $   0.00858 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56251.99905 $ & $   0.00887 $ & $   0.01098 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56214.96453 $ & $  -0.01618 $ & $   0.01131 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56328.71379 $ & $   0.01178 $ & $   0.00953 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56236.12769 $ & $  -0.00976 $ & $   0.00994 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56304.90620 $ & $   0.01740 $ & $   0.00866 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56312.84242 $ & $  -0.00182 $ & $   0.01094 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56207.02943 $ & $   0.01440 $ & $   0.00916 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56199.09376 $ & $   0.01303 $ & $   0.00948 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56296.97081 $ & $  -0.00115 $ & $   0.00914 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56238.77373 $ & $   0.00602 $ & $   0.01069 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56214.96583 $ & $  -0.00033 $ & $   0.00867 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56299.61661 $ & $  -0.00088 $ & $   0.01139 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56320.77927 $ & $   0.01368 $ & $   0.01047 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56162.06018 $ & $  -0.01095 $ & $   0.00867 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56267.87346 $ & $  -0.01576 $ & $   0.01002 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56252.00152 $ & $  -0.00084 $ & $   0.01015 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56244.06557 $ & $   0.00643 $ & $   0.00872 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56214.96703 $ & $   0.03520 $ & $   0.01218 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56336.65201 $ & $   0.01097 $ & $   0.00961 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56275.80957 $ & $  -0.00256 $ & $   0.01250 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56328.71626 $ & $   0.00530 $ & $   0.01032 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56283.74591 $ & $  -0.00698 $ & $   0.01006 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56289.03665 $ & $   0.00961 $ & $   0.01282 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56304.90867 $ & $  -0.00340 $ & $   0.00884 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56312.84488 $ & $   0.00692 $ & $   0.01170 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56199.09625 $ & $   0.01167 $ & $   0.01048 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56296.97328 $ & $  -0.00160 $ & $   0.00912 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56238.77624 $ & $  -0.00261 $ & $   0.01045 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56214.96835 $ & $  -0.00271 $ & $   0.00888 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56236.13108 $ & $   0.00847 $ & $   0.00998 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56299.61912 $ & $  -0.00964 $ & $   0.01092 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56320.78174 $ & $  -0.01559 $ & $   0.01096 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56207.03284 $ & $   0.00194 $ & $   0.00914 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56222.90479 $ & $  -0.00129 $ & $   0.01028 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56162.06270 $ & $  -0.02101 $ & $   0.00835 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56267.87592 $ & $  -0.00787 $ & $   0.01020 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56244.06808 $ & $   0.00421 $ & $   0.00829 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56336.65451 $ & $   0.00701 $ & $   0.00969 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56252.00425 $ & $   0.01048 $ & $   0.01120 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56275.81227 $ & $   0.01626 $ & $   0.01229 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56328.71877 $ & $   0.00415 $ & $   0.01059 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56289.03911 $ & $  -0.01663 $ & $   0.01325 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56304.91118 $ & $  -0.01314 $ & $   0.00851 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56283.74864 $ & $  -0.00855 $ & $   0.00988 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56214.97036 $ & $   0.00944 $ & $   0.01143 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56199.09876 $ & $  -0.01825 $ & $   0.01112 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56214.97082 $ & $  -0.00156 $ & $   0.00872 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56236.13355 $ & $  -0.00502 $ & $   0.00887 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56312.84826 $ & $   0.01296 $ & $   0.01076 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56320.78424 $ & $   0.00487 $ & $   0.01159 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56207.03532 $ & $   0.00426 $ & $   0.00912 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56296.97666 $ & $  -0.00871 $ & $   0.00849 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56244.07055 $ & $  -0.01554 $ & $   0.00863 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56336.65698 $ & $  -0.00254 $ & $   0.00962 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56299.62246 $ & $  -0.00211 $ & $   0.01178 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56222.90817 $ & $  -0.00170 $ & $   0.00996 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56252.00675 $ & $  -0.02192 $ & $   0.01083 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56328.72127 $ & $  -0.00457 $ & $   0.01022 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56289.04160 $ & $   0.00474 $ & $   0.01551 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56275.81501 $ & $  -0.00051 $ & $   0.01107 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56162.06605 $ & $   0.01926 $ & $   0.00876 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56304.91364 $ & $   0.00272 $ & $   0.00834 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56267.87929 $ & $   0.00299 $ & $   0.01110 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56254.65274 $ & $  -0.00763 $ & $   0.01187 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56283.75137 $ & $  -0.00901 $ & $   0.01031 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56214.97309 $ & $   0.01392 $ & $   0.01165 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56199.10124 $ & $   0.01536 $ & $   0.01075 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56236.13606 $ & $  -0.02324 $ & $   0.00969 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56320.78671 $ & $  -0.00131 $ & $   0.01017 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56207.03783 $ & $  -0.00165 $ & $   0.00950 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56296.97912 $ & $  -0.00954 $ & $   0.00937 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56214.97418 $ & $   0.00389 $ & $   0.00874 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56238.78238 $ & $   0.00306 $ & $   0.01006 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56299.62493 $ & $  -0.00718 $ & $   0.01089 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56336.65948 $ & $   0.00558 $ & $   0.01016 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56222.91067 $ & $   0.00768 $ & $   0.01042 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56162.06852 $ & $  -0.00071 $ & $   0.00830 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56267.88176 $ & $   0.00065 $ & $   0.00993 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56170.00475 $ & $   0.00128 $ & $   0.01230 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56254.65521 $ & $   0.00256 $ & $   0.01277 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56252.01008 $ & $  -0.00156 $ & $   0.01037 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56214.97559 $ & $  -0.00326 $ & $   0.01206 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56244.07418 $ & $  -0.01684 $ & $   0.00853 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56283.75409 $ & $  -0.01017 $ & $   0.01139 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56328.72469 $ & $  -0.01739 $ & $   0.00962 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56304.91704 $ & $  -0.01984 $ & $   0.00844 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56207.04032 $ & $  -0.00598 $ & $   0.00938 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56275.81885 $ & $  -0.00607 $ & $   0.01029 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56199.10459 $ & $   0.01296 $ & $   0.01038 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56214.97669 $ & $  -0.01164 $ & $   0.00873 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56238.78485 $ & $  -0.02219 $ & $   0.01017 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56299.62743 $ & $   0.00389 $ & $   0.01162 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56320.79004 $ & $   0.01474 $ & $   0.01159 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56222.91314 $ & $  -0.00090 $ & $   0.01019 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56162.07103 $ & $  -0.00420 $ & $   0.00832 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56170.00724 $ & $   0.00858 $ & $   0.01433 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56254.65767 $ & $   0.01486 $ & $   0.01205 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56336.66282 $ & $  -0.01146 $ & $   0.00995 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56267.88448 $ & $   0.00916 $ & $   0.01074 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56252.01259 $ & $   0.01937 $ & $   0.01060 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56244.07666 $ & $   0.00977 $ & $   0.00859 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56328.72715 $ & $   0.01150 $ & $   0.01016 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56304.91951 $ & $  -0.00162 $ & $   0.00881 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56259.94910 $ & $   0.00502 $ & $   0.01441 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56275.82135 $ & $  -0.01682 $ & $   0.01029 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56296.98409 $ & $  -0.00352 $ & $   0.00947 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56199.10710 $ & $   0.00454 $ & $   0.01066 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56214.97920 $ & $  -0.00518 $ & $   0.00939 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56238.78732 $ & $  -0.00783 $ & $   0.01053 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56283.75787 $ & $  -0.02121 $ & $   0.01086 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56299.62990 $ & $   0.00074 $ & $   0.01139 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56320.79254 $ & $   0.01086 $ & $   0.01070 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56222.91565 $ & $   0.00465 $ & $   0.01059 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56207.04399 $ & $   0.01174 $ & $   0.00931 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56162.07353 $ & $  -0.00169 $ & $   0.00804 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56336.66533 $ & $  -0.01108 $ & $   0.01010 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56267.88698 $ & $  -0.01392 $ & $   0.00990 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56252.01505 $ & $   0.00726 $ & $   0.01111 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56170.00999 $ & $  -0.00694 $ & $   0.01208 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56244.07917 $ & $  -0.01072 $ & $   0.00830 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56328.72966 $ & $  -0.02164 $ & $   0.00971 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56236.14332 $ & $   0.00258 $ & $   0.00968 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56304.92202 $ & $   0.02206 $ & $   0.00893 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56259.95160 $ & $  -0.00262 $ & $   0.01373 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56254.66104 $ & $  -0.00372 $ & $   0.01204 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56275.82401 $ & $   0.01286 $ & $   0.00926 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56214.98161 $ & $  -0.00981 $ & $   0.01157 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56214.98171 $ & $  -0.01715 $ & $   0.00894 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56199.10984 $ & $  -0.00269 $ & $   0.00993 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56238.78982 $ & $  -0.00048 $ & $   0.01086 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56320.79504 $ & $   0.00348 $ & $   0.01054 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56283.76057 $ & $   0.01949 $ & $   0.00983 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56207.04650 $ & $   0.00652 $ & $   0.00922 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56296.98774 $ & $   0.02291 $ & $   0.00948 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56336.66783 $ & $   0.00592 $ & $   0.00970 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56222.91902 $ & $   0.00594 $ & $   0.01016 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56244.08164 $ & $  -0.00840 $ & $   0.00832 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56299.63355 $ & $  -0.02786 $ & $   0.01177 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56328.73213 $ & $  -0.00254 $ & $   0.00924 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56236.14580 $ & $   0.00666 $ & $   0.00981 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56162.07689 $ & $  -0.01697 $ & $   0.00808 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56304.92449 $ & $  -0.00181 $ & $   0.00858 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56254.66350 $ & $   0.00357 $ & $   0.01233 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56246.72771 $ & $  -0.02505 $ & $   0.01347 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56267.89032 $ & $  -0.00909 $ & $   0.01042 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56214.98412 $ & $   0.02168 $ & $   0.01146 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56275.82669 $ & $  -0.01198 $ & $   0.00973 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56199.11235 $ & $  -0.01654 $ & $   0.00926 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56320.79754 $ & $  -0.02124 $ & $   0.01081 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56259.95508 $ & $  -0.01025 $ & $   0.01289 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56207.04902 $ & $  -0.00859 $ & $   0.01001 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56214.98507 $ & $   0.01455 $ & $   0.00864 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56296.99020 $ & $  -0.00733 $ & $   0.00930 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56283.76360 $ & $   0.01358 $ & $   0.00953 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56336.67034 $ & $   0.00256 $ & $   0.00997 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56222.92149 $ & $   0.00330 $ & $   0.01021 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56299.63602 $ & $   0.02248 $ & $   0.01183 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56236.14831 $ & $  -0.01751 $ & $   0.01065 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56162.07962 $ & $  -0.00824 $ & $   0.00823 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56170.01571 $ & $   0.02648 $ & $   0.01473 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56246.73018 $ & $  -0.00287 $ & $   0.01121 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56267.89282 $ & $   0.00601 $ & $   0.01033 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56244.08501 $ & $   0.01160 $ & $   0.00897 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56214.98659 $ & $   0.00372 $ & $   0.01154 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56328.73576 $ & $  -0.00100 $ & $   0.00942 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56259.95755 $ & $  -0.00297 $ & $   0.01410 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56304.92814 $ & $   0.00074 $ & $   0.00884 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56207.05149 $ & $   0.02442 $ & $   0.00974 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56296.99271 $ & $   0.00348 $ & $   0.00976 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56199.11571 $ & $  -0.00487 $ & $   0.01013 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56238.79567 $ & $   0.01646 $ & $   0.01036 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56214.98780 $ & $  -0.00338 $ & $   0.00858 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56283.76635 $ & $   0.02374 $ & $   0.01113 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56222.92396 $ & $  -0.01683 $ & $   0.00991 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56275.83055 $ & $   0.00853 $ & $   0.01000 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56307.57449 $ & $   0.00016 $ & $   0.01144 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56320.80112 $ & $   0.00928 $ & $   0.01085 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56299.63853 $ & $   0.01414 $ & $   0.01090 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56236.15078 $ & $  -0.01375 $ & $   0.01119 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56162.08214 $ & $  -0.00048 $ & $   0.00841 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56267.89529 $ & $  -0.00466 $ & $   0.01087 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56244.08752 $ & $  -0.01108 $ & $   0.00842 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56336.67396 $ & $   0.01019 $ & $   0.01065 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56214.98909 $ & $   0.00097 $ & $   0.01150 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56328.73822 $ & $  -0.00897 $ & $   0.00954 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56259.96004 $ & $   0.02890 $ & $   0.01445 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56304.93061 $ & $  -0.00302 $ & $   0.00899 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56254.66982 $ & $   0.01064 $ & $   0.01182 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56296.99517 $ & $  -0.01348 $ & $   0.00970 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56199.11820 $ & $   0.01044 $ & $   0.00984 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56238.79817 $ & $  -0.00341 $ & $   0.01041 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56214.99031 $ & $   0.00414 $ & $   0.00861 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56307.57695 $ & $   0.00400 $ & $   0.00946 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56320.80359 $ & $  -0.01249 $ & $   0.01037 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56299.64100 $ & $  -0.00758 $ & $   0.01106 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56222.92668 $ & $   0.03168 $ & $   0.01060 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56275.83334 $ & $  -0.00671 $ & $   0.00986 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56207.05492 $ & $   0.00616 $ & $   0.01006 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56162.08464 $ & $  -0.00898 $ & $   0.00882 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56230.86312 $ & $  -0.01376 $ & $   0.01538 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56267.89779 $ & $  -0.00131 $ & $   0.01095 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56244.08999 $ & $  -0.00050 $ & $   0.00872 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56336.67644 $ & $   0.00090 $ & $   0.00961 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56236.15417 $ & $  -0.00440 $ & $   0.01426 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56283.77019 $ & $  -0.00184 $ & $   0.01048 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56328.74073 $ & $  -0.00949 $ & $   0.00928 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56259.96251 $ & $   0.01697 $ & $   0.01550 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56304.93311 $ & $  -0.00503 $ & $   0.00902 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56246.73603 $ & $   0.00834 $ & $   0.01111 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56214.99246 $ & $   0.01109 $ & $   0.01174 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56199.12070 $ & $   0.00884 $ & $   0.01019 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56238.80067 $ & $   0.00227 $ & $   0.00989 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56214.99278 $ & $   0.00241 $ & $   0.00867 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56307.57942 $ & $  -0.00194 $ & $   0.01073 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56320.80609 $ & $   0.01683 $ & $   0.01108 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56296.99852 $ & $  -0.01893 $ & $   0.00938 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56275.83599 $ & $   0.01019 $ & $   0.01121 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56230.86558 $ & $   0.01405 $ & $   0.01489 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56244.09251 $ & $  -0.00243 $ & $   0.00894 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56299.64435 $ & $  -0.00054 $ & $   0.01181 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56336.67894 $ & $   0.00338 $ & $   0.00948 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56222.93006 $ & $   0.00649 $ & $   0.01060 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56328.74320 $ & $   0.01237 $ & $   0.00995 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56254.67429 $ & $   0.01271 $ & $   0.01238 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56283.77290 $ & $  -0.03001 $ & $   0.00945 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56162.08800 $ & $   0.00844 $ & $   0.00902 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56304.93558 $ & $   0.00117 $ & $   0.00859 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56246.73854 $ & $  -0.01882 $ & $   0.01165 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56267.90116 $ & $   0.00516 $ & $   0.01073 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56199.12322 $ & $   0.01271 $ & $   0.00938 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56214.99519 $ & $   0.02569 $ & $   0.01206 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56320.80856 $ & $   0.01457 $ & $   0.00980 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56259.96614 $ & $   0.01479 $ & $   0.01368 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56297.00099 $ & $   0.00946 $ & $   0.00957 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56238.80400 $ & $   0.02449 $ & $   0.01062 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56230.86807 $ & $   0.03801 $ & $   0.01661 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56214.99613 $ & $   0.00144 $ & $   0.00952 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56275.83870 $ & $   0.02842 $ & $   0.01186 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56307.58276 $ & $  -0.01980 $ & $   0.01029 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56299.64682 $ & $  -0.04544 $ & $   0.01117 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56336.68141 $ & $   0.00942 $ & $   0.00954 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56222.93254 $ & $   0.00692 $ & $   0.00975 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56254.67679 $ & $  -0.00952 $ & $   0.01129 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56162.09047 $ & $  -0.00055 $ & $   0.00862 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56207.06105 $ & $   0.01487 $ & $   0.00998 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56267.90363 $ & $   0.01527 $ & $   0.01064 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56170.02663 $ & $  -0.00780 $ & $   0.01433 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56283.77562 $ & $   0.00961 $ & $   0.01037 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56246.74126 $ & $   0.00324 $ & $   0.01110 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56244.09614 $ & $  -0.01413 $ & $   0.00881 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56328.74658 $ & $   0.01005 $ & $   0.00948 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56214.99766 $ & $   0.00328 $ & $   0.01151 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56304.93897 $ & $   0.01363 $ & $   0.00887 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56259.96860 $ & $   0.01075 $ & $   0.01428 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56297.00350 $ & $  -0.00100 $ & $   0.00895 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56199.12658 $ & $  -0.01240 $ & $   0.00912 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56238.80646 $ & $   0.00012 $ & $   0.00971 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56230.87057 $ & $  -0.01588 $ & $   0.01662 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56214.99864 $ & $   0.01485 $ & $   0.00895 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56307.58523 $ & $   0.00335 $ & $   0.01082 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56299.64929 $ & $   0.01234 $ & $   0.01158 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56320.81190 $ & $   0.00625 $ & $   0.01047 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56222.93505 $ & $   0.01640 $ & $   0.01020 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56254.67925 $ & $  -0.00698 $ & $   0.01194 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56162.09294 $ & $   0.01611 $ & $   0.00797 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56207.06356 $ & $  -0.01261 $ & $   0.01032 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56336.68479 $ & $  -0.00415 $ & $   0.00996 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56246.74376 $ & $  -0.02244 $ & $   0.01029 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56283.77835 $ & $   0.00049 $ & $   0.01009 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56244.09865 $ & $  -0.00041 $ & $   0.00835 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56275.84255 $ & $   0.02581 $ & $   0.01019 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56328.74905 $ & $   0.01326 $ & $   0.00981 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56215.00016 $ & $   0.01445 $ & $   0.01166 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56304.94148 $ & $  -0.00119 $ & $   0.00875 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56259.97111 $ & $  -0.00384 $ & $   0.01297 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56297.00596 $ & $   0.00210 $ & $   0.00887 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56199.12906 $ & $  -0.01170 $ & $   0.00925 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56238.80893 $ & $   0.01140 $ & $   0.01081 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56215.00114 $ & $   0.00739 $ & $   0.00880 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56307.58770 $ & $  -0.00258 $ & $   0.01053 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56299.65180 $ & $   0.02463 $ & $   0.01205 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56320.81440 $ & $  -0.00642 $ & $   0.01005 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56222.93755 $ & $   0.02457 $ & $   0.00981 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56254.68172 $ & $   0.01686 $ & $   0.01212 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56162.09544 $ & $   0.01067 $ & $   0.00853 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56230.87401 $ & $   0.01897 $ & $   0.01701 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56336.68727 $ & $   0.00969 $ & $   0.00960 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56267.90885 $ & $   0.01505 $ & $   0.01065 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56244.10112 $ & $  -0.00871 $ & $   0.00846 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56328.75156 $ & $  -0.01255 $ & $   0.00974 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56275.84508 $ & $   0.01729 $ & $   0.00985 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56304.94395 $ & $  -0.00146 $ & $   0.00880 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56259.97357 $ & $  -0.01839 $ & $   0.01380 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56207.06721 $ & $  -0.00214 $ & $   0.00964 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56246.74717 $ & $   0.00332 $ & $   0.01020 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56238.81143 $ & $  -0.00193 $ & $   0.01046 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56215.00353 $ & $   0.00712 $ & $   0.01146 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56215.00361 $ & $   0.00224 $ & $   0.00842 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56283.78213 $ & $  -0.00504 $ & $   0.00978 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56199.13184 $ & $  -0.01599 $ & $   0.00858 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56307.59020 $ & $  -0.01750 $ & $   0.01035 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56320.81687 $ & $  -0.00228 $ & $   0.01141 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56297.00961 $ & $   0.01324 $ & $   0.00939 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56230.87652 $ & $  -0.01029 $ & $   0.01430 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56336.68978 $ & $  -0.00291 $ & $   0.00986 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56291.71929 $ & $  -0.01117 $ & $   0.00921 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56222.94094 $ & $  -0.00992 $ & $   0.00947 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56299.65539 $ & $  -0.01029 $ & $   0.01115 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56328.75402 $ & $   0.00910 $ & $   0.01018 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56244.10363 $ & $  -0.00539 $ & $   0.00941 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56275.84769 $ & $  -0.00714 $ & $   0.01099 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56162.09879 $ & $   0.01590 $ & $   0.00817 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56304.94644 $ & $  -0.00004 $ & $   0.00841 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56207.06972 $ & $  -0.01992 $ & $   0.00932 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56267.91220 $ & $  -0.00042 $ & $   0.01061 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56246.74964 $ & $  -0.01354 $ & $   0.01049 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56215.00600 $ & $   0.03040 $ & $   0.01149 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56199.13435 $ & $  -0.00436 $ & $   0.00918 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56320.81937 $ & $   0.01720 $ & $   0.01042 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56259.97696 $ & $   0.02100 $ & $   0.01312 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56283.78509 $ & $   0.00645 $ & $   0.00950 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56238.81478 $ & $  -0.00974 $ & $   0.01125 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56215.00701 $ & $  -0.00251 $ & $   0.00832 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56297.01209 $ & $   0.02737 $ & $   0.00975 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56336.69224 $ & $  -0.01905 $ & $   0.00978 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56230.87930 $ & $   0.00607 $ & $   0.01397 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56291.72179 $ & $  -0.00166 $ & $   0.00883 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56307.59378 $ & $  -0.01221 $ & $   0.01089 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56222.94344 $ & $  -0.00854 $ & $   0.00961 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56299.65786 $ & $   0.00168 $ & $   0.01253 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56275.85038 $ & $   0.00890 $ & $   0.01062 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56162.10152 $ & $   0.00608 $ & $   0.00844 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56246.75211 $ & $  -0.01251 $ & $   0.00988 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56267.91472 $ & $   0.01050 $ & $   0.01135 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56170.03782 $ & $   0.01402 $ & $   0.01841 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56244.10698 $ & $  -0.00421 $ & $   0.00844 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56215.00850 $ & $   0.03935 $ & $   0.01224 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56193.84591 $ & $   0.01494 $ & $   0.00872 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56328.75767 $ & $   0.00327 $ & $   0.00937 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56259.97945 $ & $  -0.00587 $ & $   0.01368 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56304.95000 $ & $  -0.00935 $ & $   0.00851 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56254.68902 $ & $  -0.03197 $ & $   0.01090 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56238.81724 $ & $   0.00259 $ & $   0.01092 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56283.78780 $ & $   0.01431 $ & $   0.01096 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56199.13771 $ & $  -0.00607 $ & $   0.00955 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56215.00974 $ & $  -0.01596 $ & $   0.00870 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56230.88180 $ & $   0.03340 $ & $   0.01596 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56307.59625 $ & $  -0.01507 $ & $   0.01138 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56291.72430 $ & $  -0.00199 $ & $   0.00863 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56299.66033 $ & $  -0.01715 $ & $   0.01100 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56222.94591 $ & $  -0.00569 $ & $   0.01058 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56320.82297 $ & $   0.00993 $ & $   0.01130 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56162.10402 $ & $   0.01127 $ & $   0.00832 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56267.91719 $ & $  -0.01184 $ & $   0.01102 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56246.75461 $ & $  -0.00008 $ & $   0.01035 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-62 & $ 56993.89641 $ & $  -0.00006 $ & $   0.00122 $ & $  10.48360 $ & $ z$ &  KeplerCam\\
HAT-P-62 & $ 56993.89687 $ & $   0.00213 $ & $   0.00121 $ & $  10.48100 $ & $ z$ &  KeplerCam\\
HAT-P-62 & $ 56993.89734 $ & $  -0.00361 $ & $   0.00119 $ & $  10.47950 $ & $ z$ &  KeplerCam\\
HAT-P-62 & $ 56993.89781 $ & $   0.00076 $ & $   0.00118 $ & $  10.48210 $ & $ z$ &  KeplerCam\\
HAT-P-62 & $ 56993.89827 $ & $   0.00116 $ & $   0.00118 $ & $  10.48210 $ & $ z$ &  KeplerCam\\
HAT-P-62 & $ 56993.89874 $ & $   0.00052 $ & $   0.00118 $ & $  10.48160 $ & $ z$ &  KeplerCam\\
HAT-P-62 & $ 56993.89920 $ & $  -0.00001 $ & $   0.00118 $ & $  10.48080 $ & $ z$ &  KeplerCam\\
HAT-P-62 & $ 56993.89972 $ & $   0.00011 $ & $   0.00119 $ & $  10.48030 $ & $ z$ &  KeplerCam\\
HAT-P-62 & $ 56993.90017 $ & $   0.00048 $ & $   0.00118 $ & $  10.48330 $ & $ z$ &  KeplerCam\\
HAT-P-62 & $ 56993.90065 $ & $   0.00170 $ & $   0.00119 $ & $  10.48270 $ & $ z$ &  KeplerCam\\
HAT-P-62 & $ 56993.90111 $ & $   0.00388 $ & $   0.00119 $ & $  10.48530 $ & $ z$ &  KeplerCam\\
HAT-P-62 & $ 56993.90158 $ & $   0.00045 $ & $   0.00118 $ & $  10.48210 $ & $ z$ &  KeplerCam\\
HAT-P-62 & $ 56993.90205 $ & $   0.00131 $ & $   0.00119 $ & $  10.48500 $ & $ z$ &  KeplerCam\\
HAT-P-62 & $ 56993.90249 $ & $  -0.00023 $ & $   0.00119 $ & $  10.48210 $ & $ z$ &  KeplerCam\\
HAT-P-62 & $ 56993.90296 $ & $   0.00084 $ & $   0.00120 $ & $  10.48320 $ & $ z$ &  KeplerCam\\
HAT-P-62 & $ 56993.90342 $ & $  -0.00015 $ & $   0.00119 $ & $  10.48200 $ & $ z$ &  KeplerCam\\
HAT-P-62 & $ 56993.90388 $ & $  -0.00254 $ & $   0.00119 $ & $  10.48060 $ & $ z$ &  KeplerCam\\
HAT-P-62 & $ 56993.90481 $ & $  -0.00203 $ & $   0.00119 $ & $  10.47890 $ & $ z$ &  KeplerCam\\
HAT-P-62 & $ 56993.90527 $ & $  -0.00293 $ & $   0.00120 $ & $  10.47970 $ & $ z$ &  KeplerCam\\
HAT-P-62 & $ 56993.90574 $ & $  -0.00041 $ & $   0.00119 $ & $  10.48040 $ & $ z$ &  KeplerCam\\
HAT-P-62 & $ 56993.90620 $ & $  -0.00259 $ & $   0.00120 $ & $  10.47930 $ & $ z$ &  KeplerCam\\
HAT-P-62 & $ 56993.90666 $ & $  -0.00150 $ & $   0.00120 $ & $  10.48030 $ & $ z$ &  KeplerCam\\
HAT-P-62 & $ 56993.90710 $ & $   0.00304 $ & $   0.00121 $ & $  10.48330 $ & $ z$ &  KeplerCam\\
HAT-P-62 & $ 56993.90758 $ & $   0.00108 $ & $   0.00120 $ & $  10.48110 $ & $ z$ &  KeplerCam\\
HAT-P-62 & $ 56993.90804 $ & $  -0.00187 $ & $   0.00120 $ & $  10.48060 $ & $ z$ &  KeplerCam\\
HAT-P-62 & $ 56993.90848 $ & $  -0.00130 $ & $   0.00119 $ & $  10.48180 $ & $ z$ &  KeplerCam\\
HAT-P-62 & $ 56993.90894 $ & $  -0.00031 $ & $   0.00119 $ & $  10.48060 $ & $ z$ &  KeplerCam\\
HAT-P-62 & $ 56993.90942 $ & $  -0.00149 $ & $   0.00120 $ & $  10.48100 $ & $ z$ &  KeplerCam\\
HAT-P-62 & $ 56993.90987 $ & $   0.00070 $ & $   0.00120 $ & $  10.48230 $ & $ z$ &  KeplerCam\\
HAT-P-62 & $ 56993.91034 $ & $  -0.00254 $ & $   0.00120 $ & $  10.47620 $ & $ z$ &  KeplerCam\\
HAT-P-62 & $ 56993.91079 $ & $  -0.00084 $ & $   0.00121 $ & $  10.47960 $ & $ z$ &  KeplerCam\\
HAT-P-62 & $ 56993.91123 $ & $  -0.00140 $ & $   0.00120 $ & $  10.47930 $ & $ z$ &  KeplerCam\\
HAT-P-62 & $ 56993.91170 $ & $  -0.00074 $ & $   0.00119 $ & $  10.48070 $ & $ z$ &  KeplerCam\\
HAT-P-62 & $ 56993.91216 $ & $   0.00198 $ & $   0.00120 $ & $  10.48290 $ & $ z$ &  KeplerCam\\
HAT-P-62 & $ 56993.91265 $ & $  -0.00180 $ & $   0.00119 $ & $  10.48060 $ & $ z$ &  KeplerCam\\
HAT-P-62 & $ 56993.91358 $ & $   0.00021 $ & $   0.00119 $ & $  10.48320 $ & $ z$ &  KeplerCam\\
HAT-P-62 & $ 56993.91405 $ & $  -0.00159 $ & $   0.00119 $ & $  10.48000 $ & $ z$ &  KeplerCam\\
HAT-P-62 & $ 56993.91458 $ & $   0.00023 $ & $   0.00120 $ & $  10.48320 $ & $ z$ &  KeplerCam\\
HAT-P-62 & $ 56993.91503 $ & $   0.00224 $ & $   0.00120 $ & $  10.48350 $ & $ z$ &  KeplerCam\\
HAT-P-62 & $ 56993.91548 $ & $  -0.00006 $ & $   0.00119 $ & $  10.48350 $ & $ z$ &  KeplerCam\\
HAT-P-62 & $ 56993.91594 $ & $  -0.00255 $ & $   0.00119 $ & $  10.48110 $ & $ z$ &  KeplerCam\\
HAT-P-62 & $ 56993.91641 $ & $  -0.00115 $ & $   0.00119 $ & $  10.48210 $ & $ z$ &  KeplerCam\\
HAT-P-62 & $ 56993.91688 $ & $  -0.00268 $ & $   0.00119 $ & $  10.48050 $ & $ z$ &  KeplerCam\\
HAT-P-62 & $ 56993.91734 $ & $   0.00129 $ & $   0.00120 $ & $  10.48480 $ & $ z$ &  KeplerCam\\
HAT-P-62 & $ 56993.91780 $ & $   0.00013 $ & $   0.00119 $ & $  10.48220 $ & $ z$ &  KeplerCam\\
HAT-P-62 & $ 56993.91826 $ & $  -0.00138 $ & $   0.00119 $ & $  10.48110 $ & $ z$ &  KeplerCam\\
HAT-P-62 & $ 56993.91874 $ & $  -0.00108 $ & $   0.00120 $ & $  10.48170 $ & $ z$ &  KeplerCam\\
HAT-P-62 & $ 56993.91965 $ & $  -0.00176 $ & $   0.00119 $ & $  10.48140 $ & $ z$ &  KeplerCam\\
HAT-P-62 & $ 56993.92010 $ & $  -0.00113 $ & $   0.00119 $ & $  10.48120 $ & $ z$ &  KeplerCam\\
HAT-P-62 & $ 56993.92055 $ & $  -0.00017 $ & $   0.00120 $ & $  10.48370 $ & $ z$ &  KeplerCam\\
HAT-P-62 & $ 56993.92102 $ & $   0.00169 $ & $   0.00121 $ & $  10.48070 $ & $ z$ &  KeplerCam\\
HAT-P-62 & $ 56993.92148 $ & $   0.00110 $ & $   0.00124 $ & $  10.48110 $ & $ z$ &  KeplerCam\\
HAT-P-62 & $ 56993.92195 $ & $   0.00141 $ & $   0.00127 $ & $  10.48370 $ & $ z$ &  KeplerCam\\
HAT-P-62 & $ 56993.92240 $ & $  -0.00252 $ & $   0.00124 $ & $  10.48030 $ & $ z$ &  KeplerCam\\
HAT-P-62 & $ 56993.92286 $ & $  -0.00346 $ & $   0.00123 $ & $  10.47920 $ & $ z$ &  KeplerCam\\
HAT-P-62 & $ 56993.92333 $ & $   0.00067 $ & $   0.00122 $ & $  10.48040 $ & $ z$ &  KeplerCam\\
HAT-P-62 & $ 56993.92379 $ & $   0.00034 $ & $   0.00126 $ & $  10.48060 $ & $ z$ &  KeplerCam\\
HAT-P-62 & $ 56993.92427 $ & $   0.00215 $ & $   0.00126 $ & $  10.48200 $ & $ z$ &  KeplerCam\\
HAT-P-62 & $ 56993.92474 $ & $   0.00197 $ & $   0.00126 $ & $  10.48450 $ & $ z$ &  KeplerCam\\
HAT-P-62 & $ 56993.92520 $ & $   0.00405 $ & $   0.00127 $ & $  10.48730 $ & $ z$ &  KeplerCam\\
HAT-P-62 & $ 56993.92567 $ & $   0.00064 $ & $   0.00123 $ & $  10.48360 $ & $ z$ &  KeplerCam\\
HAT-P-62 & $ 56993.92613 $ & $  -0.00094 $ & $   0.00129 $ & $  10.47940 $ & $ z$ &  KeplerCam\\
HAT-P-62 & $ 56993.92707 $ & $   0.00267 $ & $   0.00136 $ & $  10.48360 $ & $ z$ &  KeplerCam\\
HAT-P-62 & $ 56993.92754 $ & $  -0.00208 $ & $   0.00133 $ & $  10.48030 $ & $ z$ &  KeplerCam\\
HAT-P-62 & $ 56993.92800 $ & $  -0.00061 $ & $   0.00132 $ & $  10.48150 $ & $ z$ &  KeplerCam\\
HAT-P-62 & $ 56993.92847 $ & $  -0.00224 $ & $   0.00136 $ & $  10.47990 $ & $ z$ &  KeplerCam\\
HAT-P-62 & $ 56993.92894 $ & $   0.00127 $ & $   0.00140 $ & $  10.48230 $ & $ z$ &  KeplerCam\\
HAT-P-62 & $ 56993.92939 $ & $  -0.00067 $ & $   0.00139 $ & $  10.48080 $ & $ z$ &  KeplerCam\\
HAT-P-62 & $ 56993.92984 $ & $   0.00186 $ & $   0.00145 $ & $  10.48220 $ & $ z$ &  KeplerCam\\
HAT-P-62 & $ 56993.93031 $ & $  -0.00190 $ & $   0.00148 $ & $  10.48200 $ & $ z$ &  KeplerCam\\
HAT-P-62 & $ 56993.93076 $ & $   0.00201 $ & $   0.00147 $ & $  10.48580 $ & $ z$ &  KeplerCam\\
HAT-P-62 & $ 56993.93122 $ & $  -0.00061 $ & $   0.00143 $ & $  10.48170 $ & $ z$ &  KeplerCam\\
HAT-P-62 & $ 56993.93168 $ & $   0.00056 $ & $   0.00141 $ & $  10.48260 $ & $ z$ &  KeplerCam\\
HAT-P-62 & $ 56993.93215 $ & $   0.00207 $ & $   0.00142 $ & $  10.48520 $ & $ z$ &  KeplerCam\\
HAT-P-62 & $ 56993.93259 $ & $   0.00248 $ & $   0.00144 $ & $  10.48530 $ & $ z$ &  KeplerCam\\
HAT-P-62 & $ 56993.93304 $ & $   0.00390 $ & $   0.00134 $ & $  10.48640 $ & $ z$ &  KeplerCam\\
HAT-P-62 & $ 56993.93350 $ & $   0.00177 $ & $   0.00134 $ & $  10.48590 $ & $ z$ &  KeplerCam\\
HAT-P-62 & $ 56993.93394 $ & $   0.00266 $ & $   0.00131 $ & $  10.48340 $ & $ z$ &  KeplerCam\\
HAT-P-62 & $ 56993.93439 $ & $   0.00184 $ & $   0.00129 $ & $  10.48360 $ & $ z$ &  KeplerCam\\
HAT-P-62 & $ 56993.93486 $ & $   0.00215 $ & $   0.00126 $ & $  10.48380 $ & $ z$ &  KeplerCam\\
HAT-P-62 & $ 56993.93531 $ & $   0.00491 $ & $   0.00125 $ & $  10.48480 $ & $ z$ &  KeplerCam\\
HAT-P-62 & $ 56993.93577 $ & $   0.00148 $ & $   0.00129 $ & $  10.48330 $ & $ z$ &  KeplerCam\\
HAT-P-62 & $ 56993.93627 $ & $  -0.00145 $ & $   0.00134 $ & $  10.48400 $ & $ z$ &  KeplerCam\\
HAT-P-62 & $ 56993.93674 $ & $   0.00031 $ & $   0.00136 $ & $  10.48440 $ & $ z$ &  KeplerCam\\
HAT-P-62 & $ 56993.93719 $ & $  -0.00368 $ & $   0.00145 $ & $  10.47600 $ & $ z$ &  KeplerCam\\
HAT-P-62 & $ 56993.93765 $ & $  -0.00102 $ & $   0.00179 $ & $  10.48160 $ & $ z$ &  KeplerCam\\
HAT-P-62 & $ 56993.93811 $ & $  -0.00287 $ & $   0.00193 $ & $  10.48190 $ & $ z$ &  KeplerCam\\
HAT-P-62 & $ 56993.93858 $ & $  -0.00136 $ & $   0.00194 $ & $  10.48270 $ & $ z$ &  KeplerCam\\
HAT-P-62 & $ 56993.93905 $ & $   0.00014 $ & $   0.00172 $ & $  10.48260 $ & $ z$ &  KeplerCam\\
HAT-P-62 & $ 56993.93951 $ & $   0.00165 $ & $   0.00157 $ & $  10.47930 $ & $ z$ &  KeplerCam\\
HAT-P-62 & $ 56993.93996 $ & $   0.00173 $ & $   0.00160 $ & $  10.49030 $ & $ z$ &  KeplerCam\\
HAT-P-62 & $ 56993.94042 $ & $   0.00171 $ & $   0.00167 $ & $  10.48060 $ & $ z$ &  KeplerCam\\
HAT-P-62 & $ 56993.94089 $ & $  -0.00274 $ & $   0.00156 $ & $  10.48440 $ & $ z$ &  KeplerCam\\
HAT-P-62 & $ 56993.94135 $ & $  -0.00233 $ & $   0.00136 $ & $  10.47960 $ & $ z$ &  KeplerCam\\
HAT-P-62 & $ 56993.94181 $ & $   0.00184 $ & $   0.00138 $ & $  10.48460 $ & $ z$ &  KeplerCam\\
HAT-P-62 & $ 56993.94227 $ & $   0.00095 $ & $   0.00131 $ & $  10.48460 $ & $ z$ &  KeplerCam\\
HAT-P-62 & $ 56993.94274 $ & $  -0.00288 $ & $   0.00127 $ & $  10.47650 $ & $ z$ &  KeplerCam\\
HAT-P-62 & $ 56993.94319 $ & $   0.00145 $ & $   0.00125 $ & $  10.48200 $ & $ z$ &  KeplerCam\\
HAT-P-62 & $ 56993.94365 $ & $   0.00029 $ & $   0.00122 $ & $  10.48280 $ & $ z$ &  KeplerCam\\
HAT-P-62 & $ 56993.94410 $ & $   0.00023 $ & $   0.00120 $ & $  10.48120 $ & $ z$ &  KeplerCam\\
HAT-P-62 & $ 56993.94457 $ & $   0.00019 $ & $   0.00121 $ & $  10.48030 $ & $ z$ &  KeplerCam\\
HAT-P-62 & $ 56993.94501 $ & $  -0.00122 $ & $   0.00122 $ & $  10.47930 $ & $ z$ &  KeplerCam\\
HAT-P-62 & $ 56993.94547 $ & $   0.00247 $ & $   0.00144 $ & $  10.48130 $ & $ z$ &  KeplerCam\\
HAT-P-62 & $ 56993.94592 $ & $  -0.00003 $ & $   0.00159 $ & $  10.47960 $ & $ z$ &  KeplerCam\\
HAT-P-62 & $ 56993.94638 $ & $  -0.00090 $ & $   0.00163 $ & $  10.48980 $ & $ z$ &  KeplerCam\\
HAT-P-62 & $ 56993.94683 $ & $   0.00260 $ & $   0.00127 $ & $  10.48490 $ & $ z$ &  KeplerCam\\
HAT-P-62 & $ 56993.94732 $ & $  -0.00100 $ & $   0.00121 $ & $  10.48180 $ & $ z$ &  KeplerCam\\
HAT-P-62 & $ 56993.94777 $ & $   0.00185 $ & $   0.00119 $ & $  10.48090 $ & $ z$ &  KeplerCam\\
HAT-P-62 & $ 56993.94825 $ & $   0.00056 $ & $   0.00119 $ & $  10.48160 $ & $ z$ &  KeplerCam\\
HAT-P-62 & $ 56993.94870 $ & $  -0.00066 $ & $   0.00119 $ & $  10.48380 $ & $ z$ &  KeplerCam\\
HAT-P-62 & $ 56993.94915 $ & $   0.00038 $ & $   0.00119 $ & $  10.48220 $ & $ z$ &  KeplerCam\\
HAT-P-62 & $ 56993.94962 $ & $   0.00040 $ & $   0.00119 $ & $  10.48390 $ & $ z$ &  KeplerCam\\
HAT-P-62 & $ 56993.95009 $ & $  -0.00265 $ & $   0.00119 $ & $  10.47690 $ & $ z$ &  KeplerCam\\
HAT-P-62 & $ 56993.95055 $ & $  -0.00003 $ & $   0.00119 $ & $  10.47670 $ & $ z$ &  KeplerCam\\
HAT-P-62 & $ 56993.95101 $ & $   0.00202 $ & $   0.00119 $ & $  10.48080 $ & $ z$ &  KeplerCam\\
HAT-P-62 & $ 56993.95148 $ & $   0.00270 $ & $   0.00119 $ & $  10.48300 $ & $ z$ &  KeplerCam\\
HAT-P-62 & $ 56993.95195 $ & $   0.00113 $ & $   0.00119 $ & $  10.47960 $ & $ z$ &  KeplerCam\\
HAT-P-62 & $ 56993.95238 $ & $   0.00093 $ & $   0.00120 $ & $  10.48420 $ & $ z$ &  KeplerCam\\
HAT-P-62 & $ 56993.95284 $ & $  -0.00287 $ & $   0.00118 $ & $  10.47750 $ & $ z$ &  KeplerCam\\
HAT-P-62 & $ 56993.95330 $ & $  -0.00041 $ & $   0.00119 $ & $  10.48180 $ & $ z$ &  KeplerCam\\
HAT-P-62 & $ 56993.95377 $ & $   0.00140 $ & $   0.00131 $ & $  10.48470 $ & $ z$ &  KeplerCam\\
HAT-P-62 & $ 56993.95427 $ & $  -0.00056 $ & $   0.00145 $ & $  10.47040 $ & $ z$ &  KeplerCam\\
HAT-P-62 & $ 56993.95474 $ & $   0.00107 $ & $   0.00165 $ & $  10.48260 $ & $ z$ &  KeplerCam\\
HAT-P-62 & $ 56993.95519 $ & $  -0.00165 $ & $   0.00135 $ & $  10.49160 $ & $ z$ &  KeplerCam\\
HAT-P-62 & $ 56993.95568 $ & $  -0.00229 $ & $   0.00216 $ & $  10.48820 $ & $ z$ &  KeplerCam\\
HAT-P-62 & $ 56993.95660 $ & $   0.00103 $ & $   0.00243 $ & $  10.50230 $ & $ z$ &  KeplerCam\\
HAT-P-62 & $ 56993.95752 $ & $   0.00636 $ & $   0.00244 $ & $  10.47030 $ & $ z$ &  KeplerCam\\
HAT-P-62 & $ 56993.95798 $ & $   0.00318 $ & $   0.00209 $ & $  10.50000 $ & $ z$ &  KeplerCam\\
HAT-P-62 & $ 56993.95843 $ & $  -0.00452 $ & $   0.00212 $ & $  10.49060 $ & $ z$ &  KeplerCam\\
HAT-P-62 & $ 56993.95890 $ & $   0.00135 $ & $   0.00248 $ & $  10.48580 $ & $ z$ &  KeplerCam\\
HAT-P-62 & $ 56993.95982 $ & $  -0.00125 $ & $   0.00217 $ & $  10.47680 $ & $ z$ &  KeplerCam\\
HAT-P-62 & $ 56993.96030 $ & $   0.00113 $ & $   0.00170 $ & $  10.47400 $ & $ z$ &  KeplerCam\\
HAT-P-62 & $ 56993.96075 $ & $   0.00147 $ & $   0.00161 $ & $  10.50280 $ & $ z$ &  KeplerCam\\
HAT-P-62 & $ 56993.96167 $ & $   0.00357 $ & $   0.00154 $ & $  10.48220 $ & $ z$ &  KeplerCam\\
HAT-P-62 & $ 56993.96213 $ & $   0.00279 $ & $   0.00182 $ & $  10.50150 $ & $ z$ &  KeplerCam\\
HAT-P-62 & $ 56993.96350 $ & $   0.00200 $ & $   0.00194 $ & $  10.48310 $ & $ z$ &  KeplerCam\\
HAT-P-62 & $ 56993.96395 $ & $   0.00431 $ & $   0.00220 $ & $  10.48820 $ & $ z$ &  KeplerCam\\
HAT-P-62 & $ 56993.96538 $ & $   0.00156 $ & $   0.00241 $ & $  10.49290 $ & $ z$ &  KeplerCam\\
HAT-P-62 & $ 56993.96868 $ & $  -0.00057 $ & $   0.00170 $ & $  10.47790 $ & $ z$ &  KeplerCam\\
HAT-P-62 & $ 56993.96915 $ & $  -0.00615 $ & $   0.00147 $ & $  10.47160 $ & $ z$ &  KeplerCam\\
HAT-P-62 & $ 56993.96960 $ & $   0.00111 $ & $   0.00145 $ & $  10.48220 $ & $ z$ &  KeplerCam\\
HAT-P-62 & $ 56993.97007 $ & $   0.00031 $ & $   0.00144 $ & $  10.48180 $ & $ z$ &  KeplerCam\\
HAT-P-62 & $ 56993.97053 $ & $   0.00365 $ & $   0.00153 $ & $  10.48150 $ & $ z$ &  KeplerCam\\
HAT-P-62 & $ 56993.97099 $ & $  -0.00361 $ & $   0.00138 $ & $  10.47240 $ & $ z$ &  KeplerCam\\
HAT-P-62 & $ 56993.97145 $ & $   0.00048 $ & $   0.00131 $ & $  10.48240 $ & $ z$ &  KeplerCam\\
HAT-P-62 & $ 56993.97192 $ & $   0.00105 $ & $   0.00128 $ & $  10.47790 $ & $ z$ &  KeplerCam\\
HAT-P-62 & $ 56993.97238 $ & $  -0.00001 $ & $   0.00125 $ & $  10.48060 $ & $ z$ &  KeplerCam\\
HAT-P-62 & $ 56993.97283 $ & $  -0.00072 $ & $   0.00126 $ & $  10.47730 $ & $ z$ &  KeplerCam\\
HAT-P-62 & $ 56993.97331 $ & $  -0.00070 $ & $   0.00121 $ & $  10.47880 $ & $ z$ &  KeplerCam\\
HAT-P-62 & $ 56993.97378 $ & $   0.00283 $ & $   0.00129 $ & $  10.48330 $ & $ z$ &  KeplerCam\\
HAT-P-62 & $ 56993.97423 $ & $  -0.00334 $ & $   0.00120 $ & $  10.47700 $ & $ z$ &  KeplerCam\\
HAT-P-62 & $ 56993.97471 $ & $  -0.00378 $ & $   0.00122 $ & $  10.47050 $ & $ z$ &  KeplerCam\\
HAT-P-62 & $ 56993.97516 $ & $  -0.00103 $ & $   0.00130 $ & $  10.47390 $ & $ z$ &  KeplerCam\\
HAT-P-62 & $ 56993.97562 $ & $  -0.00430 $ & $   0.00123 $ & $  10.47280 $ & $ z$ &  KeplerCam\\
HAT-P-62 & $ 56993.97608 $ & $  -0.00146 $ & $   0.00139 $ & $  10.47570 $ & $ z$ &  KeplerCam\\
HAT-P-62 & $ 56993.97655 $ & $   0.00086 $ & $   0.00135 $ & $  10.47430 $ & $ z$ &  KeplerCam\\
HAT-P-62 & $ 56993.97701 $ & $  -0.00247 $ & $   0.00135 $ & $  10.48350 $ & $ z$ &  KeplerCam\\
HAT-P-62 & $ 56993.97748 $ & $  -0.00277 $ & $   0.00131 $ & $  10.47900 $ & $ z$ &  KeplerCam\\
HAT-P-62 & $ 56993.97795 $ & $  -0.00232 $ & $   0.00137 $ & $  10.47890 $ & $ z$ &  KeplerCam\\
HAT-P-62 & $ 56993.97842 $ & $  -0.00101 $ & $   0.00181 $ & $  10.48230 $ & $ z$ &  KeplerCam\\
HAT-P-62 & $ 56993.97890 $ & $  -0.00022 $ & $   0.00141 $ & $  10.48310 $ & $ z$ &  KeplerCam\\
HAT-P-62 & $ 56993.97936 $ & $  -0.00286 $ & $   0.00144 $ & $  10.48150 $ & $ z$ &  KeplerCam\\
HAT-P-62 & $ 56993.97981 $ & $  -0.00100 $ & $   0.00134 $ & $  10.48070 $ & $ z$ &  KeplerCam\\
HAT-P-62 & $ 56993.98030 $ & $   0.00179 $ & $   0.00128 $ & $  10.48370 $ & $ z$ &  KeplerCam\\
HAT-P-62 & $ 56993.98077 $ & $  -0.00087 $ & $   0.00171 $ & $  10.48030 $ & $ z$ &  KeplerCam\\
HAT-P-62 & $ 56993.98125 $ & $  -0.00426 $ & $   0.00248 $ & $  10.46810 $ & $ z$ &  KeplerCam\\
HAT-P-62 & $ 56994.01860 $ & $   0.00816 $ & $   0.00130 $ & $  10.48540 $ & $ z$ &  KeplerCam\\
HAT-P-62 & $ 56994.01906 $ & $   0.01001 $ & $   0.00149 $ & $  10.49180 $ & $ z$ &  KeplerCam\\
HAT-P-62 & $ 56994.01952 $ & $   0.01048 $ & $   0.00137 $ & $  10.49800 $ & $ z$ &  KeplerCam\\
HAT-P-62 & $ 56994.01998 $ & $   0.01053 $ & $   0.00126 $ & $  10.49950 $ & $ z$ &  KeplerCam\\
HAT-P-62 & $ 56994.02047 $ & $   0.01061 $ & $   0.00122 $ & $  10.49370 $ & $ z$ &  KeplerCam\\
HAT-P-62 & $ 56994.02094 $ & $   0.01211 $ & $   0.00122 $ & $  10.49460 $ & $ z$ &  KeplerCam\\
HAT-P-62 & $ 56994.02141 $ & $   0.01030 $ & $   0.00123 $ & $  10.49300 $ & $ z$ &  KeplerCam\\
HAT-P-62 & $ 56994.02189 $ & $   0.01050 $ & $   0.00121 $ & $  10.49150 $ & $ z$ &  KeplerCam\\
HAT-P-62 & $ 56994.02235 $ & $   0.00984 $ & $   0.00122 $ & $  10.49210 $ & $ z$ &  KeplerCam\\
HAT-P-62 & $ 56994.02280 $ & $   0.00994 $ & $   0.00123 $ & $  10.48940 $ & $ z$ &  KeplerCam\\
HAT-P-62 & $ 56994.02325 $ & $   0.00801 $ & $   0.00123 $ & $  10.49230 $ & $ z$ &  KeplerCam\\
HAT-P-62 & $ 56994.02369 $ & $   0.01075 $ & $   0.00124 $ & $  10.49500 $ & $ z$ &  KeplerCam\\
HAT-P-62 & $ 56994.02415 $ & $   0.00895 $ & $   0.00123 $ & $  10.49250 $ & $ z$ &  KeplerCam\\
HAT-P-62 & $ 56994.02461 $ & $   0.00863 $ & $   0.00121 $ & $  10.49090 $ & $ z$ &  KeplerCam\\
HAT-P-62 & $ 56994.02510 $ & $   0.00933 $ & $   0.00121 $ & $  10.49060 $ & $ z$ &  KeplerCam\\
HAT-P-62 & $ 56994.02559 $ & $   0.00675 $ & $   0.00121 $ & $  10.48800 $ & $ z$ &  KeplerCam\\
HAT-P-62 & $ 56994.02605 $ & $   0.01122 $ & $   0.00121 $ & $  10.49150 $ & $ z$ &  KeplerCam\\
HAT-P-62 & $ 56994.02650 $ & $   0.01088 $ & $   0.00121 $ & $  10.48930 $ & $ z$ &  KeplerCam\\
HAT-P-62 & $ 56994.02695 $ & $   0.01098 $ & $   0.00122 $ & $  10.48930 $ & $ z$ &  KeplerCam\\
HAT-P-62 & $ 56994.02741 $ & $   0.00662 $ & $   0.00122 $ & $  10.48700 $ & $ z$ &  KeplerCam\\
HAT-P-62 & $ 56994.02788 $ & $   0.01074 $ & $   0.00122 $ & $  10.49020 $ & $ z$ &  KeplerCam\\
HAT-P-62 & $ 56994.02835 $ & $   0.00922 $ & $   0.00122 $ & $  10.48870 $ & $ z$ &  KeplerCam\\
HAT-P-62 & $ 56994.02883 $ & $   0.01487 $ & $   0.00122 $ & $  10.49650 $ & $ z$ &  KeplerCam\\
HAT-P-62 & $ 56994.02928 $ & $   0.01340 $ & $   0.00122 $ & $  10.49500 $ & $ z$ &  KeplerCam\\
HAT-P-62 & $ 56994.02975 $ & $   0.00622 $ & $   0.00121 $ & $  10.48770 $ & $ z$ &  KeplerCam\\
HAT-P-62 & $ 56994.03020 $ & $   0.01037 $ & $   0.00121 $ & $  10.49080 $ & $ z$ &  KeplerCam\\
HAT-P-62 & $ 57001.82724 $ & $  -0.00166 $ & $   0.00120 $ & $  10.52160 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57001.82773 $ & $  -0.00061 $ & $   0.00121 $ & $  10.52300 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57001.82818 $ & $  -0.00216 $ & $   0.00120 $ & $  10.52090 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57001.82866 $ & $  -0.00059 $ & $   0.00121 $ & $  10.52190 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57001.82913 $ & $  -0.00038 $ & $   0.00120 $ & $  10.52180 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57001.82958 $ & $   0.00072 $ & $   0.00121 $ & $  10.52480 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57001.83052 $ & $   0.00097 $ & $   0.00121 $ & $  10.52390 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57001.83097 $ & $  -0.00133 $ & $   0.00121 $ & $  10.52200 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57001.83145 $ & $  -0.00004 $ & $   0.00121 $ & $  10.52250 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57001.83190 $ & $   0.00095 $ & $   0.00120 $ & $  10.52370 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57001.83236 $ & $   0.00047 $ & $   0.00121 $ & $  10.52390 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57001.83282 $ & $  -0.00026 $ & $   0.00120 $ & $  10.52220 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57001.83329 $ & $  -0.00101 $ & $   0.00120 $ & $  10.52210 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57001.83375 $ & $  -0.00102 $ & $   0.00121 $ & $  10.52220 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57001.83421 $ & $  -0.00014 $ & $   0.00121 $ & $  10.52220 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57001.83468 $ & $  -0.00285 $ & $   0.00120 $ & $  10.52010 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57001.83514 $ & $   0.00267 $ & $   0.00121 $ & $  10.52590 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57001.83561 $ & $  -0.00115 $ & $   0.00121 $ & $  10.52310 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57001.83610 $ & $   0.00369 $ & $   0.00121 $ & $  10.52760 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57001.83655 $ & $  -0.00039 $ & $   0.00121 $ & $  10.52220 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57001.83701 $ & $   0.00211 $ & $   0.00121 $ & $  10.52480 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57001.83746 $ & $   0.00038 $ & $   0.00121 $ & $  10.52320 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57001.83795 $ & $  -0.00150 $ & $   0.00121 $ & $  10.52180 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57001.83844 $ & $   0.00118 $ & $   0.00121 $ & $  10.52360 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57001.83891 $ & $   0.00000 $ & $   0.00121 $ & $  10.52380 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57001.83937 $ & $  -0.00041 $ & $   0.00121 $ & $  10.52330 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57001.83983 $ & $   0.00177 $ & $   0.00121 $ & $  10.52480 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57001.84029 $ & $   0.00175 $ & $   0.00122 $ & $  10.52420 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57001.84075 $ & $  -0.00061 $ & $   0.00121 $ & $  10.52300 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57001.84121 $ & $  -0.00093 $ & $   0.00121 $ & $  10.52130 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57001.84169 $ & $  -0.00029 $ & $   0.00121 $ & $  10.52320 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57001.84215 $ & $   0.00239 $ & $   0.00121 $ & $  10.52460 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57001.84260 $ & $  -0.00065 $ & $   0.00121 $ & $  10.52370 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57001.84309 $ & $  -0.00162 $ & $   0.00121 $ & $  10.52180 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57001.84356 $ & $   0.00083 $ & $   0.00121 $ & $  10.52300 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57001.84402 $ & $   0.00109 $ & $   0.00121 $ & $  10.52400 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57001.84450 $ & $  -0.00045 $ & $   0.00121 $ & $  10.52210 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57001.84500 $ & $  -0.00339 $ & $   0.00120 $ & $  10.51980 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57001.84549 $ & $   0.00095 $ & $   0.00121 $ & $  10.52320 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57001.84602 $ & $  -0.00371 $ & $   0.00120 $ & $  10.52040 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57001.84648 $ & $  -0.00062 $ & $   0.00121 $ & $  10.52210 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57001.84696 $ & $  -0.00344 $ & $   0.00120 $ & $  10.51950 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57001.84741 $ & $   0.00014 $ & $   0.00121 $ & $  10.52280 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57001.84787 $ & $  -0.00339 $ & $   0.00121 $ & $  10.52080 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57001.84833 $ & $  -0.00039 $ & $   0.00120 $ & $  10.52230 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57001.84881 $ & $   0.00076 $ & $   0.00121 $ & $  10.52380 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57001.84929 $ & $  -0.00186 $ & $   0.00120 $ & $  10.52170 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57001.84976 $ & $  -0.00215 $ & $   0.00121 $ & $  10.52120 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57001.85022 $ & $  -0.00068 $ & $   0.00121 $ & $  10.52190 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57001.85068 $ & $   0.00001 $ & $   0.00121 $ & $  10.52310 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57001.85117 $ & $   0.00064 $ & $   0.00121 $ & $  10.52430 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57001.85164 $ & $   0.00021 $ & $   0.00121 $ & $  10.52380 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57001.85211 $ & $   0.00168 $ & $   0.00121 $ & $  10.52410 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57001.85257 $ & $   0.00124 $ & $   0.00121 $ & $  10.52430 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57001.85302 $ & $  -0.00088 $ & $   0.00121 $ & $  10.52260 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57001.85349 $ & $   0.00096 $ & $   0.00120 $ & $  10.52460 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57001.85396 $ & $   0.00095 $ & $   0.00121 $ & $  10.52360 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57001.85443 $ & $  -0.00087 $ & $   0.00121 $ & $  10.52350 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57001.85490 $ & $  -0.00026 $ & $   0.00121 $ & $  10.52320 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57001.85540 $ & $   0.00041 $ & $   0.00121 $ & $  10.52430 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57001.85588 $ & $   0.00072 $ & $   0.00121 $ & $  10.52380 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57001.85633 $ & $  -0.00072 $ & $   0.00121 $ & $  10.52220 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57001.85680 $ & $  -0.00274 $ & $   0.00120 $ & $  10.52120 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57001.85727 $ & $  -0.00031 $ & $   0.00121 $ & $  10.52270 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57001.85773 $ & $  -0.00173 $ & $   0.00121 $ & $  10.52170 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57001.85818 $ & $   0.00255 $ & $   0.00121 $ & $  10.52600 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57001.85863 $ & $  -0.00318 $ & $   0.00121 $ & $  10.52080 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57001.85910 $ & $  -0.00010 $ & $   0.00120 $ & $  10.52330 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57001.85956 $ & $  -0.00082 $ & $   0.00121 $ & $  10.52240 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57001.86002 $ & $  -0.00125 $ & $   0.00121 $ & $  10.52280 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57001.86050 $ & $  -0.00047 $ & $   0.00120 $ & $  10.52280 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57001.86096 $ & $   0.00184 $ & $   0.00121 $ & $  10.52470 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57001.86142 $ & $   0.00141 $ & $   0.00121 $ & $  10.52380 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57001.86236 $ & $   0.00091 $ & $   0.00121 $ & $  10.52360 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57001.86282 $ & $   0.00146 $ & $   0.00121 $ & $  10.52500 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57001.86330 $ & $  -0.00118 $ & $   0.00121 $ & $  10.52270 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57001.86376 $ & $  -0.00077 $ & $   0.00121 $ & $  10.52270 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57001.86471 $ & $   0.00010 $ & $   0.00121 $ & $  10.52330 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57001.86518 $ & $   0.00078 $ & $   0.00121 $ & $  10.52420 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57001.86566 $ & $   0.00351 $ & $   0.00121 $ & $  10.52640 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57001.86611 $ & $   0.00271 $ & $   0.00121 $ & $  10.52600 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57001.86656 $ & $   0.00032 $ & $   0.00121 $ & $  10.52380 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57001.86702 $ & $  -0.00133 $ & $   0.00121 $ & $  10.52220 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57001.86750 $ & $   0.00245 $ & $   0.00121 $ & $  10.52610 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57001.86795 $ & $   0.00161 $ & $   0.00121 $ & $  10.52430 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57001.86841 $ & $   0.00352 $ & $   0.00121 $ & $  10.52630 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57001.86888 $ & $   0.00158 $ & $   0.00121 $ & $  10.52410 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57001.86935 $ & $  -0.00019 $ & $   0.00121 $ & $  10.52280 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57001.86983 $ & $  -0.00235 $ & $   0.00120 $ & $  10.52110 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57001.87027 $ & $   0.00058 $ & $   0.00121 $ & $  10.52450 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57001.87073 $ & $   0.00049 $ & $   0.00121 $ & $  10.52280 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57001.87119 $ & $  -0.00048 $ & $   0.00120 $ & $  10.52250 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57001.87165 $ & $  -0.00033 $ & $   0.00121 $ & $  10.52250 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57001.87213 $ & $   0.00390 $ & $   0.00121 $ & $  10.52700 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57001.87259 $ & $   0.00106 $ & $   0.00121 $ & $  10.52450 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57001.87307 $ & $   0.00063 $ & $   0.00121 $ & $  10.52260 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57001.87353 $ & $   0.00152 $ & $   0.00121 $ & $  10.52350 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57001.87398 $ & $   0.00060 $ & $   0.00121 $ & $  10.52420 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57001.87443 $ & $  -0.00034 $ & $   0.00121 $ & $  10.52320 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57001.87490 $ & $  -0.00192 $ & $   0.00121 $ & $  10.52150 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57001.87537 $ & $   0.00025 $ & $   0.00121 $ & $  10.52270 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57001.87584 $ & $   0.00032 $ & $   0.00121 $ & $  10.52410 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57001.87630 $ & $   0.00404 $ & $   0.00121 $ & $  10.52610 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57001.87675 $ & $  -0.00261 $ & $   0.00121 $ & $  10.52110 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57001.87722 $ & $  -0.00360 $ & $   0.00121 $ & $  10.51960 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57001.87768 $ & $   0.00253 $ & $   0.00121 $ & $  10.52610 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57001.87814 $ & $  -0.00180 $ & $   0.00121 $ & $  10.52130 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57001.87860 $ & $  -0.00017 $ & $   0.00121 $ & $  10.52330 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57001.87906 $ & $  -0.00039 $ & $   0.00121 $ & $  10.52270 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57001.87952 $ & $  -0.00180 $ & $   0.00121 $ & $  10.52160 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57001.88000 $ & $   0.00210 $ & $   0.00121 $ & $  10.52470 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57001.88045 $ & $  -0.00155 $ & $   0.00121 $ & $  10.52160 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57001.88094 $ & $   0.00157 $ & $   0.00121 $ & $  10.52500 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57001.88141 $ & $  -0.00041 $ & $   0.00122 $ & $  10.52230 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57001.88185 $ & $   0.00170 $ & $   0.00122 $ & $  10.52530 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57001.88230 $ & $   0.00188 $ & $   0.00121 $ & $  10.52430 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57001.88278 $ & $   0.00157 $ & $   0.00121 $ & $  10.52430 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57001.88325 $ & $  -0.00208 $ & $   0.00121 $ & $  10.52220 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57001.88369 $ & $   0.00297 $ & $   0.00121 $ & $  10.52530 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57001.88415 $ & $  -0.00119 $ & $   0.00122 $ & $  10.52280 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57001.88462 $ & $  -0.00065 $ & $   0.00121 $ & $  10.52270 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57001.88509 $ & $  -0.00069 $ & $   0.00121 $ & $  10.52330 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57001.88555 $ & $  -0.00159 $ & $   0.00121 $ & $  10.52130 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57001.88602 $ & $  -0.00076 $ & $   0.00121 $ & $  10.52260 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57001.88647 $ & $   0.00364 $ & $   0.00121 $ & $  10.52700 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57001.88694 $ & $  -0.00091 $ & $   0.00121 $ & $  10.52290 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57001.88743 $ & $   0.00014 $ & $   0.00121 $ & $  10.52450 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57001.88789 $ & $  -0.00049 $ & $   0.00122 $ & $  10.52220 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57001.88836 $ & $   0.00166 $ & $   0.00121 $ & $  10.52370 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57001.88882 $ & $   0.00037 $ & $   0.00121 $ & $  10.52350 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57001.88928 $ & $   0.00180 $ & $   0.00121 $ & $  10.52490 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57001.88973 $ & $   0.00015 $ & $   0.00121 $ & $  10.52290 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57001.89020 $ & $   0.00237 $ & $   0.00121 $ & $  10.52530 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57001.89065 $ & $   0.00238 $ & $   0.00121 $ & $  10.52470 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57001.89112 $ & $   0.00091 $ & $   0.00121 $ & $  10.52410 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57001.89156 $ & $  -0.00013 $ & $   0.00122 $ & $  10.52380 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57001.89204 $ & $   0.00032 $ & $   0.00122 $ & $  10.52430 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57001.89249 $ & $   0.00010 $ & $   0.00121 $ & $  10.52360 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57001.89296 $ & $  -0.00002 $ & $   0.00122 $ & $  10.52330 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57001.89343 $ & $   0.00147 $ & $   0.00122 $ & $  10.52480 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57001.89389 $ & $   0.00049 $ & $   0.00121 $ & $  10.52360 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57001.89435 $ & $   0.00001 $ & $   0.00122 $ & $  10.52260 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57001.89484 $ & $   0.00300 $ & $   0.00121 $ & $  10.52580 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57001.89530 $ & $  -0.00065 $ & $   0.00122 $ & $  10.52270 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57001.89576 $ & $   0.00489 $ & $   0.00122 $ & $  10.52790 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57001.89623 $ & $   0.00168 $ & $   0.00121 $ & $  10.52560 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57001.89669 $ & $   0.00056 $ & $   0.00121 $ & $  10.52460 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57001.89715 $ & $   0.00104 $ & $   0.00122 $ & $  10.52390 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57001.89764 $ & $  -0.00178 $ & $   0.00122 $ & $  10.52120 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57001.89810 $ & $  -0.00067 $ & $   0.00122 $ & $  10.52310 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57001.89858 $ & $  -0.00077 $ & $   0.00121 $ & $  10.52330 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57001.89904 $ & $  -0.00024 $ & $   0.00121 $ & $  10.52270 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57001.89950 $ & $  -0.00124 $ & $   0.00121 $ & $  10.52170 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57001.89996 $ & $  -0.00193 $ & $   0.00121 $ & $  10.52130 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57001.90043 $ & $  -0.00193 $ & $   0.00122 $ & $  10.52180 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57001.90089 $ & $   0.00089 $ & $   0.00122 $ & $  10.52360 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57001.90135 $ & $   0.00076 $ & $   0.00121 $ & $  10.52370 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57001.90182 $ & $  -0.00088 $ & $   0.00122 $ & $  10.52310 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57001.90228 $ & $  -0.00188 $ & $   0.00122 $ & $  10.52120 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57001.90274 $ & $   0.00076 $ & $   0.00122 $ & $  10.52320 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57001.90322 $ & $  -0.00022 $ & $   0.00122 $ & $  10.52290 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57001.90368 $ & $   0.00260 $ & $   0.00122 $ & $  10.52580 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57001.90415 $ & $   0.00216 $ & $   0.00122 $ & $  10.52550 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57001.90462 $ & $  -0.00122 $ & $   0.00122 $ & $  10.52330 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57001.90509 $ & $  -0.00011 $ & $   0.00122 $ & $  10.52310 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57001.90554 $ & $   0.00173 $ & $   0.00122 $ & $  10.52520 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57001.90603 $ & $  -0.00050 $ & $   0.00122 $ & $  10.52360 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57001.90649 $ & $  -0.00076 $ & $   0.00122 $ & $  10.52210 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57001.90696 $ & $  -0.00002 $ & $   0.00121 $ & $  10.52290 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57001.90742 $ & $  -0.00032 $ & $   0.00121 $ & $  10.52160 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57001.90789 $ & $  -0.00096 $ & $   0.00121 $ & $  10.52180 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57001.90837 $ & $  -0.00033 $ & $   0.00121 $ & $  10.52260 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57001.90883 $ & $  -0.00230 $ & $   0.00121 $ & $  10.51970 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57001.90929 $ & $   0.00226 $ & $   0.00121 $ & $  10.52500 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57001.90976 $ & $  -0.00113 $ & $   0.00122 $ & $  10.52200 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57001.91023 $ & $  -0.00073 $ & $   0.00122 $ & $  10.52190 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57001.91069 $ & $   0.00067 $ & $   0.00122 $ & $  10.52360 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57001.91117 $ & $   0.00056 $ & $   0.00122 $ & $  10.52350 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57001.91162 $ & $   0.00113 $ & $   0.00122 $ & $  10.52340 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57001.91208 $ & $  -0.00025 $ & $   0.00123 $ & $  10.52290 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57001.91256 $ & $  -0.00039 $ & $   0.00122 $ & $  10.52340 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57001.91301 $ & $  -0.00187 $ & $   0.00122 $ & $  10.52100 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57001.91346 $ & $  -0.00246 $ & $   0.00122 $ & $  10.52090 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57001.91398 $ & $   0.00129 $ & $   0.00122 $ & $  10.52400 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57001.91446 $ & $   0.00144 $ & $   0.00122 $ & $  10.52450 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57001.91492 $ & $  -0.00052 $ & $   0.00122 $ & $  10.52150 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57001.91540 $ & $   0.00064 $ & $   0.00123 $ & $  10.52370 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57001.91588 $ & $  -0.00390 $ & $   0.00122 $ & $  10.51980 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57001.91634 $ & $  -0.00244 $ & $   0.00123 $ & $  10.52050 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57001.91679 $ & $   0.00152 $ & $   0.00122 $ & $  10.52440 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57001.91727 $ & $  -0.00243 $ & $   0.00123 $ & $  10.52040 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57001.91773 $ & $   0.00270 $ & $   0.00123 $ & $  10.52660 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57001.91819 $ & $   0.00047 $ & $   0.00123 $ & $  10.52310 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57001.91959 $ & $   0.00035 $ & $   0.00123 $ & $  10.52340 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57001.92007 $ & $   0.00287 $ & $   0.00122 $ & $  10.52540 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57001.92054 $ & $  -0.00046 $ & $   0.00122 $ & $  10.52160 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57001.92099 $ & $  -0.00261 $ & $   0.00123 $ & $  10.52120 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57001.92147 $ & $  -0.00016 $ & $   0.00123 $ & $  10.52280 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57001.92194 $ & $   0.00140 $ & $   0.00123 $ & $  10.52530 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57001.92240 $ & $   0.00153 $ & $   0.00123 $ & $  10.52330 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57001.92288 $ & $   0.00195 $ & $   0.00123 $ & $  10.52480 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57001.92334 $ & $  -0.00272 $ & $   0.00122 $ & $  10.52030 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57001.92381 $ & $  -0.00019 $ & $   0.00123 $ & $  10.52240 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57001.92427 $ & $   0.00189 $ & $   0.00123 $ & $  10.52450 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57001.92472 $ & $   0.00076 $ & $   0.00123 $ & $  10.52450 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57001.92517 $ & $   0.00140 $ & $   0.00122 $ & $  10.52460 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57001.92562 $ & $  -0.00211 $ & $   0.00123 $ & $  10.52200 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57001.92609 $ & $   0.00005 $ & $   0.00123 $ & $  10.52320 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57001.92655 $ & $  -0.00314 $ & $   0.00122 $ & $  10.51970 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57001.92702 $ & $  -0.00042 $ & $   0.00123 $ & $  10.52210 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57001.92748 $ & $  -0.00340 $ & $   0.00123 $ & $  10.52190 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57001.92794 $ & $  -0.00059 $ & $   0.00122 $ & $  10.52190 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57001.92840 $ & $  -0.00009 $ & $   0.00123 $ & $  10.52310 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57001.92888 $ & $  -0.00164 $ & $   0.00123 $ & $  10.52210 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57001.92934 $ & $  -0.00018 $ & $   0.00123 $ & $  10.52330 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57001.92983 $ & $  -0.00150 $ & $   0.00123 $ & $  10.52140 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57001.93029 $ & $   0.00041 $ & $   0.00123 $ & $  10.52370 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57001.93077 $ & $  -0.00003 $ & $   0.00124 $ & $  10.52430 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57001.93124 $ & $  -0.00204 $ & $   0.00123 $ & $  10.52120 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57001.93171 $ & $   0.00004 $ & $   0.00123 $ & $  10.52360 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57001.93216 $ & $   0.00064 $ & $   0.00124 $ & $  10.52460 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57001.93263 $ & $   0.00261 $ & $   0.00124 $ & $  10.52600 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57001.93356 $ & $  -0.00024 $ & $   0.00123 $ & $  10.52340 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57001.93405 $ & $   0.00302 $ & $   0.00124 $ & $  10.52620 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57001.93451 $ & $   0.00501 $ & $   0.00123 $ & $  10.52730 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57001.93498 $ & $   0.00239 $ & $   0.00124 $ & $  10.52560 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57001.93545 $ & $   0.00473 $ & $   0.00124 $ & $  10.52910 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57001.93594 $ & $  -0.00144 $ & $   0.00123 $ & $  10.52290 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57001.93639 $ & $   0.00721 $ & $   0.00124 $ & $  10.53070 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57001.93686 $ & $   0.00370 $ & $   0.00123 $ & $  10.52640 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57001.93735 $ & $   0.00364 $ & $   0.00123 $ & $  10.52680 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57001.93781 $ & $   0.00412 $ & $   0.00124 $ & $  10.52770 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57001.93827 $ & $   0.00367 $ & $   0.00124 $ & $  10.52700 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57001.93874 $ & $   0.00647 $ & $   0.00124 $ & $  10.52880 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57001.93921 $ & $   0.00464 $ & $   0.00123 $ & $  10.52960 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57001.93966 $ & $   0.00641 $ & $   0.00123 $ & $  10.52940 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57001.94010 $ & $   0.01024 $ & $   0.00124 $ & $  10.53360 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57001.94057 $ & $   0.00629 $ & $   0.00123 $ & $  10.52940 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57001.94102 $ & $   0.00834 $ & $   0.00124 $ & $  10.53090 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57001.94149 $ & $   0.00815 $ & $   0.00123 $ & $  10.53070 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57001.94198 $ & $   0.00787 $ & $   0.00123 $ & $  10.53160 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57001.94245 $ & $   0.00979 $ & $   0.00124 $ & $  10.53240 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57001.94292 $ & $   0.00839 $ & $   0.00124 $ & $  10.53180 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57001.94338 $ & $   0.01037 $ & $   0.00124 $ & $  10.53330 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57001.94384 $ & $   0.00763 $ & $   0.00123 $ & $  10.53180 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57001.94430 $ & $   0.00958 $ & $   0.00124 $ & $  10.53370 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57001.94477 $ & $   0.00792 $ & $   0.00124 $ & $  10.53050 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57001.94522 $ & $   0.01133 $ & $   0.00124 $ & $  10.53490 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57001.94571 $ & $   0.00823 $ & $   0.00124 $ & $  10.53050 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57001.94617 $ & $   0.00537 $ & $   0.00123 $ & $  10.52790 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57001.94664 $ & $   0.00820 $ & $   0.00124 $ & $  10.53120 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57001.94709 $ & $   0.00893 $ & $   0.00124 $ & $  10.53150 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57001.94759 $ & $   0.01332 $ & $   0.00124 $ & $  10.53630 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57001.94805 $ & $   0.00792 $ & $   0.00123 $ & $  10.53210 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57001.94852 $ & $   0.01113 $ & $   0.00124 $ & $  10.53350 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57001.94899 $ & $   0.00863 $ & $   0.00124 $ & $  10.53120 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57001.94944 $ & $   0.00674 $ & $   0.00123 $ & $  10.53030 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57001.94991 $ & $   0.01139 $ & $   0.00124 $ & $  10.53330 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57001.95037 $ & $   0.00745 $ & $   0.00123 $ & $  10.53040 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57001.95084 $ & $   0.00748 $ & $   0.00123 $ & $  10.53040 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57001.95130 $ & $   0.00772 $ & $   0.00124 $ & $  10.53030 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57001.95177 $ & $   0.00959 $ & $   0.00125 $ & $  10.53320 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57001.95224 $ & $   0.00627 $ & $   0.00124 $ & $  10.52860 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57001.95268 $ & $   0.00870 $ & $   0.00124 $ & $  10.53200 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57001.95315 $ & $   0.00845 $ & $   0.00124 $ & $  10.53080 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57001.95362 $ & $   0.00684 $ & $   0.00124 $ & $  10.53000 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57001.95410 $ & $   0.00967 $ & $   0.00124 $ & $  10.53240 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57001.95454 $ & $   0.00784 $ & $   0.00126 $ & $  10.53130 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57001.95500 $ & $   0.01023 $ & $   0.00124 $ & $  10.53270 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57001.95546 $ & $   0.00684 $ & $   0.00124 $ & $  10.52930 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57001.95593 $ & $   0.00699 $ & $   0.00124 $ & $  10.53000 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57001.95640 $ & $   0.00814 $ & $   0.00124 $ & $  10.53120 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57001.95685 $ & $   0.01211 $ & $   0.00124 $ & $  10.53550 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57001.95731 $ & $   0.00781 $ & $   0.00124 $ & $  10.53110 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57001.95778 $ & $   0.01220 $ & $   0.00124 $ & $  10.53400 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57001.95824 $ & $   0.00746 $ & $   0.00125 $ & $  10.53020 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57001.95870 $ & $   0.00983 $ & $   0.00125 $ & $  10.53310 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57001.95917 $ & $   0.00672 $ & $   0.00125 $ & $  10.53000 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57001.95961 $ & $   0.01001 $ & $   0.00124 $ & $  10.53230 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57001.96007 $ & $   0.00911 $ & $   0.00125 $ & $  10.53210 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57001.96055 $ & $   0.01105 $ & $   0.00125 $ & $  10.53410 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57001.96102 $ & $   0.01282 $ & $   0.00125 $ & $  10.53470 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57001.96149 $ & $   0.00836 $ & $   0.00124 $ & $  10.53220 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57001.96194 $ & $   0.01258 $ & $   0.00124 $ & $  10.53560 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57001.96243 $ & $   0.01164 $ & $   0.00124 $ & $  10.53520 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57001.96290 $ & $   0.01064 $ & $   0.00124 $ & $  10.53280 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57001.96337 $ & $   0.01474 $ & $   0.00125 $ & $  10.53740 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57001.96429 $ & $   0.00993 $ & $   0.00125 $ & $  10.53380 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57001.96476 $ & $   0.01380 $ & $   0.00125 $ & $  10.53710 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57001.96524 $ & $   0.01037 $ & $   0.00124 $ & $  10.53410 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57001.96571 $ & $   0.01170 $ & $   0.00124 $ & $  10.53530 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57001.96617 $ & $   0.01061 $ & $   0.00125 $ & $  10.53440 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57001.96663 $ & $   0.01156 $ & $   0.00125 $ & $  10.53440 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57001.96709 $ & $   0.00876 $ & $   0.00125 $ & $  10.53360 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57001.96757 $ & $   0.00876 $ & $   0.00125 $ & $  10.53170 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57001.96803 $ & $   0.00939 $ & $   0.00124 $ & $  10.53200 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57001.96852 $ & $   0.01107 $ & $   0.00125 $ & $  10.53380 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57001.96897 $ & $   0.01190 $ & $   0.00125 $ & $  10.53570 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57001.96991 $ & $   0.00795 $ & $   0.00125 $ & $  10.53080 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57001.97037 $ & $   0.01020 $ & $   0.00124 $ & $  10.53260 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57001.97081 $ & $   0.00911 $ & $   0.00125 $ & $  10.53180 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57001.97127 $ & $   0.01134 $ & $   0.00125 $ & $  10.53430 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57001.97175 $ & $   0.01244 $ & $   0.00126 $ & $  10.53660 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57001.97268 $ & $   0.01173 $ & $   0.00126 $ & $  10.53470 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57001.97317 $ & $   0.01333 $ & $   0.00126 $ & $  10.53530 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57001.97366 $ & $   0.00916 $ & $   0.00125 $ & $  10.53210 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57001.97411 $ & $   0.00603 $ & $   0.00124 $ & $  10.53090 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57001.97457 $ & $   0.00929 $ & $   0.00125 $ & $  10.53260 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57001.97502 $ & $   0.01155 $ & $   0.00125 $ & $  10.53450 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57001.97549 $ & $   0.01181 $ & $   0.00125 $ & $  10.53450 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57001.97596 $ & $   0.00918 $ & $   0.00125 $ & $  10.53230 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57001.97642 $ & $   0.01232 $ & $   0.00125 $ & $  10.53520 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57001.97690 $ & $   0.01070 $ & $   0.00125 $ & $  10.53320 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57001.97735 $ & $   0.01152 $ & $   0.00125 $ & $  10.53540 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57001.97783 $ & $   0.01457 $ & $   0.00125 $ & $  10.53840 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57001.97830 $ & $   0.01229 $ & $   0.00125 $ & $  10.53550 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57001.97877 $ & $   0.01040 $ & $   0.00125 $ & $  10.53370 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57001.97925 $ & $   0.00729 $ & $   0.00124 $ & $  10.53090 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57001.97969 $ & $   0.00902 $ & $   0.00125 $ & $  10.53230 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57001.98018 $ & $   0.01186 $ & $   0.00125 $ & $  10.53530 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57001.98065 $ & $   0.00980 $ & $   0.00125 $ & $  10.53300 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57001.98160 $ & $   0.00969 $ & $   0.00125 $ & $  10.53390 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57001.98206 $ & $   0.01057 $ & $   0.00125 $ & $  10.53260 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57001.98302 $ & $   0.01136 $ & $   0.00125 $ & $  10.53420 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57001.98396 $ & $   0.01018 $ & $   0.00125 $ & $  10.53330 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57001.98441 $ & $   0.00772 $ & $   0.00126 $ & $  10.53140 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57001.98486 $ & $   0.01286 $ & $   0.00125 $ & $  10.53570 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57001.98532 $ & $   0.01476 $ & $   0.00126 $ & $  10.53830 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57001.98579 $ & $   0.01305 $ & $   0.00126 $ & $  10.53600 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57001.98626 $ & $   0.01054 $ & $   0.00125 $ & $  10.53370 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57001.98672 $ & $   0.01278 $ & $   0.00125 $ & $  10.53660 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57001.98718 $ & $   0.00988 $ & $   0.00125 $ & $  10.53280 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57001.98764 $ & $   0.01377 $ & $   0.00126 $ & $  10.53690 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57001.98811 $ & $   0.01021 $ & $   0.00125 $ & $  10.53340 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57001.98858 $ & $   0.01130 $ & $   0.00125 $ & $  10.53410 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57001.98905 $ & $   0.01045 $ & $   0.00126 $ & $  10.53360 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57001.98951 $ & $   0.01385 $ & $   0.00125 $ & $  10.53720 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57001.98996 $ & $   0.01313 $ & $   0.00126 $ & $  10.53610 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57001.99045 $ & $   0.00840 $ & $   0.00125 $ & $  10.53010 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57001.99091 $ & $   0.01208 $ & $   0.00125 $ & $  10.53440 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57001.99141 $ & $   0.01241 $ & $   0.00125 $ & $  10.53630 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57001.99187 $ & $   0.00813 $ & $   0.00125 $ & $  10.53080 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57001.99234 $ & $   0.01080 $ & $   0.00125 $ & $  10.53420 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57001.99281 $ & $   0.01209 $ & $   0.00127 $ & $  10.53550 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57001.99326 $ & $   0.00993 $ & $   0.00126 $ & $  10.53290 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57001.99373 $ & $   0.00816 $ & $   0.00125 $ & $  10.53070 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57001.99420 $ & $   0.01068 $ & $   0.00125 $ & $  10.53200 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57001.99469 $ & $   0.01057 $ & $   0.00126 $ & $  10.53370 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57001.99516 $ & $   0.01207 $ & $   0.00125 $ & $  10.53610 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57001.99564 $ & $   0.01005 $ & $   0.00125 $ & $  10.53240 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57001.99610 $ & $   0.01383 $ & $   0.00125 $ & $  10.53670 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57001.99657 $ & $   0.00944 $ & $   0.00126 $ & $  10.53200 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57001.99704 $ & $   0.00968 $ & $   0.00126 $ & $  10.53250 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57001.99751 $ & $   0.00858 $ & $   0.00125 $ & $  10.53230 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57001.99797 $ & $   0.01186 $ & $   0.00126 $ & $  10.53560 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57001.99845 $ & $   0.01169 $ & $   0.00126 $ & $  10.53580 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57001.99892 $ & $   0.01373 $ & $   0.00126 $ & $  10.53710 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57001.99936 $ & $   0.01030 $ & $   0.00126 $ & $  10.53460 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57001.99986 $ & $   0.00909 $ & $   0.00126 $ & $  10.53250 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57002.00079 $ & $   0.01361 $ & $   0.00126 $ & $  10.53560 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57002.00125 $ & $   0.01038 $ & $   0.00126 $ & $  10.53390 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57002.00219 $ & $   0.01309 $ & $   0.00126 $ & $  10.53710 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57002.00265 $ & $   0.01086 $ & $   0.00125 $ & $  10.53340 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57002.00312 $ & $   0.00939 $ & $   0.00126 $ & $  10.53150 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57002.00359 $ & $   0.00953 $ & $   0.00126 $ & $  10.53260 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57002.00405 $ & $   0.01276 $ & $   0.00128 $ & $  10.53660 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57002.00452 $ & $   0.01018 $ & $   0.00128 $ & $  10.53500 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57002.00501 $ & $   0.01123 $ & $   0.00126 $ & $  10.53430 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57002.00549 $ & $   0.01050 $ & $   0.00126 $ & $  10.53310 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57002.00596 $ & $   0.01375 $ & $   0.00127 $ & $  10.53640 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57002.00641 $ & $   0.01019 $ & $   0.00127 $ & $  10.53400 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57002.00686 $ & $   0.01259 $ & $   0.00127 $ & $  10.53630 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57002.00731 $ & $   0.00941 $ & $   0.00127 $ & $  10.53420 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57002.00779 $ & $   0.00931 $ & $   0.00127 $ & $  10.53220 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57002.00826 $ & $   0.01202 $ & $   0.00127 $ & $  10.53520 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57002.00873 $ & $   0.01111 $ & $   0.00127 $ & $  10.53560 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57033.68563 $ & $   0.00697 $ & $   0.00130 $ & $  10.66610 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57033.68607 $ & $   0.01210 $ & $   0.00131 $ & $  10.67480 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57033.68652 $ & $   0.00934 $ & $   0.00130 $ & $  10.67130 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57033.68698 $ & $   0.00623 $ & $   0.00130 $ & $  10.66690 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57033.68745 $ & $   0.01113 $ & $   0.00130 $ & $  10.66820 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57033.68790 $ & $   0.00465 $ & $   0.00129 $ & $  10.66420 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57033.68838 $ & $   0.00971 $ & $   0.00129 $ & $  10.66710 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57033.68886 $ & $   0.00660 $ & $   0.00129 $ & $  10.66450 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57033.68931 $ & $   0.00668 $ & $   0.00130 $ & $  10.66640 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57033.68977 $ & $   0.00943 $ & $   0.00131 $ & $  10.66810 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57033.69023 $ & $   0.00766 $ & $   0.00130 $ & $  10.66790 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57033.69072 $ & $   0.00820 $ & $   0.00129 $ & $  10.66710 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57033.69118 $ & $   0.00722 $ & $   0.00129 $ & $  10.66500 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57033.69163 $ & $   0.00867 $ & $   0.00129 $ & $  10.66550 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57033.69210 $ & $   0.00836 $ & $   0.00130 $ & $  10.66850 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57033.69255 $ & $   0.00845 $ & $   0.00129 $ & $  10.66780 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57033.69301 $ & $   0.00998 $ & $   0.00129 $ & $  10.66620 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57033.69346 $ & $   0.00979 $ & $   0.00129 $ & $  10.66800 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57033.69391 $ & $   0.00830 $ & $   0.00128 $ & $  10.65960 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57033.69437 $ & $   0.00785 $ & $   0.00129 $ & $  10.66560 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57033.69482 $ & $   0.01288 $ & $   0.00129 $ & $  10.66610 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57033.69528 $ & $   0.00745 $ & $   0.00128 $ & $  10.66030 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57033.69574 $ & $   0.00742 $ & $   0.00130 $ & $  10.66690 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57033.69621 $ & $   0.00796 $ & $   0.00129 $ & $  10.66460 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57033.69666 $ & $   0.00984 $ & $   0.00129 $ & $  10.66610 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57033.69714 $ & $   0.01048 $ & $   0.00129 $ & $  10.66600 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57033.69759 $ & $   0.01222 $ & $   0.00129 $ & $  10.66370 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57033.69806 $ & $   0.00829 $ & $   0.00129 $ & $  10.66360 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57033.69851 $ & $   0.01347 $ & $   0.00130 $ & $  10.66880 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57033.69897 $ & $   0.01144 $ & $   0.00129 $ & $  10.66400 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57033.69942 $ & $   0.01191 $ & $   0.00129 $ & $  10.66290 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57033.71737 $ & $   0.01186 $ & $   0.00130 $ & $  10.66720 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57033.76436 $ & $   0.01432 $ & $   0.00129 $ & $  10.66970 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57033.76480 $ & $   0.01299 $ & $   0.00130 $ & $  10.67320 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57033.76529 $ & $   0.01440 $ & $   0.00130 $ & $  10.67080 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57033.76574 $ & $   0.00945 $ & $   0.00129 $ & $  10.66340 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57033.76620 $ & $   0.01397 $ & $   0.00131 $ & $  10.67020 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57033.76667 $ & $   0.00954 $ & $   0.00131 $ & $  10.66750 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57033.76713 $ & $   0.01066 $ & $   0.00131 $ & $  10.66860 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57033.76758 $ & $   0.01083 $ & $   0.00132 $ & $  10.66700 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57033.76804 $ & $   0.01088 $ & $   0.00134 $ & $  10.66910 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57033.76848 $ & $   0.00867 $ & $   0.00133 $ & $  10.66380 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57033.76893 $ & $   0.01264 $ & $   0.00134 $ & $  10.66690 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57033.76940 $ & $   0.01054 $ & $   0.00135 $ & $  10.66590 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57033.76984 $ & $   0.01212 $ & $   0.00136 $ & $  10.66610 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57033.77030 $ & $   0.01214 $ & $   0.00137 $ & $  10.66660 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57033.77075 $ & $   0.01298 $ & $   0.00139 $ & $  10.67350 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57033.77119 $ & $   0.01177 $ & $   0.00136 $ & $  10.66490 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57033.77163 $ & $   0.01125 $ & $   0.00139 $ & $  10.66390 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57033.77208 $ & $   0.00648 $ & $   0.00143 $ & $  10.66160 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57033.77256 $ & $   0.00967 $ & $   0.00148 $ & $  10.66540 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57033.77302 $ & $   0.01057 $ & $   0.00149 $ & $  10.66330 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57033.77349 $ & $   0.00906 $ & $   0.00156 $ & $  10.66450 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57033.77395 $ & $   0.01176 $ & $   0.00157 $ & $  10.66830 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57033.77441 $ & $   0.01222 $ & $   0.00153 $ & $  10.66790 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57033.77486 $ & $   0.01435 $ & $   0.00151 $ & $  10.67160 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57033.77533 $ & $   0.00936 $ & $   0.00148 $ & $  10.66270 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57033.77627 $ & $   0.00992 $ & $   0.00149 $ & $  10.66510 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57033.77672 $ & $   0.01231 $ & $   0.00147 $ & $  10.66910 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57033.77719 $ & $   0.01212 $ & $   0.00144 $ & $  10.66440 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57033.77765 $ & $   0.01327 $ & $   0.00141 $ & $  10.66560 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57033.77812 $ & $   0.00845 $ & $   0.00141 $ & $  10.66160 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57033.77906 $ & $   0.00672 $ & $   0.00138 $ & $  10.66070 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57033.77952 $ & $   0.01063 $ & $   0.00136 $ & $  10.66340 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57033.77998 $ & $   0.00760 $ & $   0.00134 $ & $  10.65970 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57033.78044 $ & $   0.00847 $ & $   0.00132 $ & $  10.66110 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57033.78134 $ & $   0.00850 $ & $   0.00133 $ & $  10.65710 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57033.78180 $ & $   0.00950 $ & $   0.00134 $ & $  10.66470 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57033.78226 $ & $   0.00643 $ & $   0.00135 $ & $  10.65790 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57033.78272 $ & $   0.00830 $ & $   0.00135 $ & $  10.66130 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57033.78363 $ & $   0.00760 $ & $   0.00134 $ & $  10.65960 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57033.78408 $ & $   0.00725 $ & $   0.00135 $ & $  10.65750 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57033.78456 $ & $   0.00584 $ & $   0.00138 $ & $  10.65710 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57033.78503 $ & $   0.00506 $ & $   0.00141 $ & $  10.66180 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57033.78550 $ & $   0.00992 $ & $   0.00132 $ & $  10.66390 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57033.78594 $ & $   0.00757 $ & $   0.00130 $ & $  10.65960 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57033.78641 $ & $   0.00993 $ & $   0.00129 $ & $  10.66180 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57033.78688 $ & $   0.00316 $ & $   0.00127 $ & $  10.65500 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57033.78735 $ & $   0.00670 $ & $   0.00128 $ & $  10.65970 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57033.78780 $ & $   0.01038 $ & $   0.00128 $ & $  10.66280 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57033.78826 $ & $   0.00640 $ & $   0.00128 $ & $  10.65750 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57033.78871 $ & $   0.01038 $ & $   0.00128 $ & $  10.65910 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57033.78917 $ & $   0.00763 $ & $   0.00128 $ & $  10.65620 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57033.78964 $ & $   0.00801 $ & $   0.00128 $ & $  10.65830 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57033.79103 $ & $   0.00985 $ & $   0.00127 $ & $  10.65690 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57033.79147 $ & $   0.00729 $ & $   0.00127 $ & $  10.65400 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57033.79191 $ & $   0.00068 $ & $   0.00127 $ & $  10.65000 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57033.79236 $ & $   0.01158 $ & $   0.00127 $ & $  10.65940 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57033.79282 $ & $   0.00650 $ & $   0.00127 $ & $  10.65410 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57033.79330 $ & $   0.00643 $ & $   0.00127 $ & $  10.65520 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57033.79375 $ & $   0.00531 $ & $   0.00127 $ & $  10.65500 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57033.79421 $ & $   0.00468 $ & $   0.00127 $ & $  10.65550 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57033.79468 $ & $   0.00726 $ & $   0.00128 $ & $  10.65660 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57033.79514 $ & $   0.00749 $ & $   0.00128 $ & $  10.65630 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57033.79561 $ & $   0.00457 $ & $   0.00128 $ & $  10.65160 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57033.79609 $ & $   0.00513 $ & $   0.00128 $ & $  10.65040 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57033.79655 $ & $   0.00677 $ & $   0.00129 $ & $  10.65430 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57033.79701 $ & $   0.00131 $ & $   0.00130 $ & $  10.64580 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57033.79747 $ & $   0.00381 $ & $   0.00133 $ & $  10.65050 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57033.79795 $ & $   0.00040 $ & $   0.00134 $ & $  10.64820 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57033.79840 $ & $   0.00292 $ & $   0.00134 $ & $  10.64860 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57033.79886 $ & $   0.00168 $ & $   0.00136 $ & $  10.64950 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57033.79933 $ & $   0.00319 $ & $   0.00138 $ & $  10.64860 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57033.79979 $ & $   0.00050 $ & $   0.00138 $ & $  10.65000 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57033.80025 $ & $   0.00119 $ & $   0.00136 $ & $  10.64960 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57033.80071 $ & $  -0.00064 $ & $   0.00136 $ & $  10.64660 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57033.80117 $ & $   0.00162 $ & $   0.00136 $ & $  10.64950 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57033.80162 $ & $  -0.00049 $ & $   0.00137 $ & $  10.64760 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57033.80208 $ & $   0.00181 $ & $   0.00136 $ & $  10.64860 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57033.80254 $ & $   0.00388 $ & $   0.00136 $ & $  10.65080 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57033.80302 $ & $   0.00313 $ & $   0.00137 $ & $  10.64960 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57033.80347 $ & $  -0.00072 $ & $   0.00136 $ & $  10.64420 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57033.80487 $ & $  -0.00039 $ & $   0.00137 $ & $  10.64820 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57033.80532 $ & $   0.00258 $ & $   0.00136 $ & $  10.64850 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57033.80578 $ & $   0.00178 $ & $   0.00137 $ & $  10.64960 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57033.80624 $ & $   0.00069 $ & $   0.00136 $ & $  10.64950 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57033.80672 $ & $   0.00003 $ & $   0.00133 $ & $  10.64780 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57033.80716 $ & $   0.00399 $ & $   0.00134 $ & $  10.65090 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57033.80762 $ & $   0.00056 $ & $   0.00134 $ & $  10.64770 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57033.80806 $ & $  -0.00417 $ & $   0.00135 $ & $  10.64410 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57033.80852 $ & $  -0.00026 $ & $   0.00135 $ & $  10.64890 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57033.80896 $ & $   0.00094 $ & $   0.00133 $ & $  10.65180 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57033.80942 $ & $   0.00079 $ & $   0.00130 $ & $  10.64700 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57033.80986 $ & $  -0.00234 $ & $   0.00131 $ & $  10.64430 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57033.81032 $ & $  -0.00074 $ & $   0.00127 $ & $  10.64470 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57033.81080 $ & $   0.00184 $ & $   0.00127 $ & $  10.64490 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57033.81125 $ & $   0.00060 $ & $   0.00128 $ & $  10.64400 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57033.81171 $ & $  -0.00087 $ & $   0.00127 $ & $  10.64300 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57033.81262 $ & $   0.00290 $ & $   0.00127 $ & $  10.64440 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57033.81310 $ & $  -0.00057 $ & $   0.00128 $ & $  10.64470 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57033.81355 $ & $   0.00131 $ & $   0.00128 $ & $  10.64630 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57033.81400 $ & $   0.00075 $ & $   0.00128 $ & $  10.64410 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57033.81494 $ & $   0.00027 $ & $   0.00128 $ & $  10.64390 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57033.81540 $ & $   0.00148 $ & $   0.00128 $ & $  10.64550 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57033.81633 $ & $  -0.00025 $ & $   0.00129 $ & $  10.64440 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57033.81678 $ & $   0.00185 $ & $   0.00128 $ & $  10.64530 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57086.59770 $ & $   0.00709 $ & $   0.00129 $ & $  10.61790 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57086.59816 $ & $   0.00785 $ & $   0.00129 $ & $  10.62010 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57086.59865 $ & $   0.01031 $ & $   0.00129 $ & $  10.62180 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57086.59909 $ & $   0.01016 $ & $   0.00129 $ & $  10.62260 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57086.59955 $ & $   0.01001 $ & $   0.00129 $ & $  10.62160 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57086.60001 $ & $   0.01087 $ & $   0.00129 $ & $  10.62290 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57086.60045 $ & $   0.00908 $ & $   0.00128 $ & $  10.62110 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57086.60091 $ & $   0.01076 $ & $   0.00128 $ & $  10.62240 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57086.60137 $ & $   0.00887 $ & $   0.00128 $ & $  10.62160 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57086.60182 $ & $   0.01006 $ & $   0.00128 $ & $  10.62240 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57086.60226 $ & $   0.00797 $ & $   0.00128 $ & $  10.62070 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57086.60272 $ & $   0.00963 $ & $   0.00128 $ & $  10.62180 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57086.60317 $ & $   0.01311 $ & $   0.00128 $ & $  10.62470 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57086.60364 $ & $   0.01053 $ & $   0.00128 $ & $  10.62280 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57086.60411 $ & $   0.01110 $ & $   0.00127 $ & $  10.62270 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57086.60455 $ & $   0.00779 $ & $   0.00127 $ & $  10.62110 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57086.60500 $ & $   0.01004 $ & $   0.00127 $ & $  10.62410 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57086.60548 $ & $   0.00688 $ & $   0.00127 $ & $  10.62030 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57086.60595 $ & $   0.00714 $ & $   0.00127 $ & $  10.62140 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57086.60640 $ & $   0.00499 $ & $   0.00126 $ & $  10.62020 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57086.60687 $ & $   0.00959 $ & $   0.00127 $ & $  10.62350 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57086.60732 $ & $   0.00983 $ & $   0.00127 $ & $  10.62290 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57086.60778 $ & $   0.00914 $ & $   0.00127 $ & $  10.62210 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57086.60827 $ & $   0.01131 $ & $   0.00128 $ & $  10.62400 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57086.60873 $ & $   0.01252 $ & $   0.00128 $ & $  10.62510 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57086.60918 $ & $   0.01011 $ & $   0.00128 $ & $  10.62140 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57086.60964 $ & $   0.01323 $ & $   0.00129 $ & $  10.62510 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57086.61008 $ & $   0.00994 $ & $   0.00128 $ & $  10.62290 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57086.61055 $ & $   0.01243 $ & $   0.00128 $ & $  10.62360 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57086.61101 $ & $   0.00881 $ & $   0.00127 $ & $  10.62260 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57086.61147 $ & $   0.00829 $ & $   0.00128 $ & $  10.62110 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57086.61196 $ & $   0.00726 $ & $   0.00127 $ & $  10.62180 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57086.61240 $ & $   0.01136 $ & $   0.00128 $ & $  10.62420 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57086.61285 $ & $   0.00868 $ & $   0.00127 $ & $  10.62310 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57086.61331 $ & $   0.00919 $ & $   0.00127 $ & $  10.62280 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57086.61379 $ & $   0.01426 $ & $   0.00127 $ & $  10.62700 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57086.61425 $ & $   0.01187 $ & $   0.00128 $ & $  10.62510 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57086.61471 $ & $   0.00977 $ & $   0.00128 $ & $  10.62240 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57086.61518 $ & $   0.01442 $ & $   0.00129 $ & $  10.62550 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57086.61563 $ & $   0.00878 $ & $   0.00128 $ & $  10.62230 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57086.61607 $ & $   0.01078 $ & $   0.00130 $ & $  10.62210 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57086.61652 $ & $   0.00999 $ & $   0.00129 $ & $  10.62240 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57086.61696 $ & $   0.01375 $ & $   0.00132 $ & $  10.62330 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57086.61741 $ & $   0.01116 $ & $   0.00128 $ & $  10.62320 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57086.61790 $ & $   0.01144 $ & $   0.00127 $ & $  10.62540 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57086.61837 $ & $   0.01028 $ & $   0.00131 $ & $  10.62240 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57086.61882 $ & $   0.01071 $ & $   0.00130 $ & $  10.62180 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57086.61928 $ & $   0.01181 $ & $   0.00131 $ & $  10.62410 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57086.61973 $ & $   0.00850 $ & $   0.00131 $ & $  10.61970 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57086.62022 $ & $   0.01356 $ & $   0.00132 $ & $  10.62320 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57086.62070 $ & $   0.01552 $ & $   0.00131 $ & $  10.62640 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57086.62116 $ & $   0.01076 $ & $   0.00131 $ & $  10.62270 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57086.62161 $ & $   0.01092 $ & $   0.00132 $ & $  10.62040 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57086.62206 $ & $   0.01606 $ & $   0.00129 $ & $  10.62630 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57086.62251 $ & $   0.01234 $ & $   0.00132 $ & $  10.62320 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57086.62298 $ & $   0.00670 $ & $   0.00129 $ & $  10.61940 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57086.62345 $ & $   0.01257 $ & $   0.00131 $ & $  10.62340 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57086.62390 $ & $   0.01024 $ & $   0.00130 $ & $  10.62290 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57086.62436 $ & $   0.00907 $ & $   0.00129 $ & $  10.62100 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57086.62482 $ & $   0.01299 $ & $   0.00128 $ & $  10.62640 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57086.62528 $ & $   0.01009 $ & $   0.00129 $ & $  10.62230 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57086.62574 $ & $   0.01114 $ & $   0.00130 $ & $  10.62160 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57086.62619 $ & $   0.01272 $ & $   0.00129 $ & $  10.62420 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57086.62666 $ & $   0.00628 $ & $   0.00132 $ & $  10.62020 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57086.62711 $ & $   0.01069 $ & $   0.00129 $ & $  10.62320 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57086.62757 $ & $   0.00821 $ & $   0.00130 $ & $  10.62100 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57086.62801 $ & $   0.01028 $ & $   0.00129 $ & $  10.62070 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57086.62846 $ & $   0.00770 $ & $   0.00131 $ & $  10.61920 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57086.62894 $ & $   0.00903 $ & $   0.00131 $ & $  10.61920 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57086.62939 $ & $   0.01372 $ & $   0.00132 $ & $  10.62890 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57086.62985 $ & $   0.01180 $ & $   0.00131 $ & $  10.62290 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57086.63031 $ & $   0.01006 $ & $   0.00130 $ & $  10.62380 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57086.63076 $ & $   0.01109 $ & $   0.00131 $ & $  10.62230 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57086.63120 $ & $   0.01311 $ & $   0.00130 $ & $  10.62490 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57086.63167 $ & $   0.00898 $ & $   0.00129 $ & $  10.62200 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57086.63212 $ & $   0.01068 $ & $   0.00129 $ & $  10.62480 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57086.63256 $ & $   0.00747 $ & $   0.00128 $ & $  10.62090 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57086.63301 $ & $   0.01048 $ & $   0.00128 $ & $  10.62500 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57086.63347 $ & $   0.01227 $ & $   0.00128 $ & $  10.62650 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57086.63392 $ & $   0.01079 $ & $   0.00128 $ & $  10.62420 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57086.63439 $ & $   0.01234 $ & $   0.00128 $ & $  10.62500 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57086.63485 $ & $   0.00933 $ & $   0.00129 $ & $  10.62390 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57086.63534 $ & $   0.00924 $ & $   0.00130 $ & $  10.61980 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57086.63579 $ & $   0.01054 $ & $   0.00130 $ & $  10.62300 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57086.63623 $ & $   0.01060 $ & $   0.00129 $ & $  10.62390 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57086.63669 $ & $   0.01009 $ & $   0.00129 $ & $  10.62320 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57086.63716 $ & $   0.00415 $ & $   0.00128 $ & $  10.61660 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57086.63760 $ & $   0.00701 $ & $   0.00129 $ & $  10.62160 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57086.63806 $ & $   0.01037 $ & $   0.00130 $ & $  10.62220 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57086.63853 $ & $   0.01012 $ & $   0.00128 $ & $  10.62320 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57086.63898 $ & $   0.01313 $ & $   0.00129 $ & $  10.62590 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57086.63942 $ & $   0.01082 $ & $   0.00129 $ & $  10.62530 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57086.63990 $ & $   0.01342 $ & $   0.00132 $ & $  10.62440 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57086.64036 $ & $   0.01356 $ & $   0.00132 $ & $  10.62410 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57086.64082 $ & $   0.01100 $ & $   0.00131 $ & $  10.62240 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57086.64127 $ & $   0.01166 $ & $   0.00131 $ & $  10.62240 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57086.64175 $ & $   0.00935 $ & $   0.00130 $ & $  10.62070 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57086.64221 $ & $   0.01233 $ & $   0.00129 $ & $  10.62490 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57086.64265 $ & $   0.01208 $ & $   0.00130 $ & $  10.62460 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57086.64312 $ & $   0.01012 $ & $   0.00131 $ & $  10.61880 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57086.64356 $ & $   0.01186 $ & $   0.00130 $ & $  10.62310 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57086.64402 $ & $   0.01170 $ & $   0.00130 $ & $  10.62160 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57086.64448 $ & $   0.01642 $ & $   0.00130 $ & $  10.62740 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57086.64494 $ & $   0.00972 $ & $   0.00129 $ & $  10.61960 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57086.64543 $ & $   0.01473 $ & $   0.00130 $ & $  10.62520 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57086.64589 $ & $   0.00930 $ & $   0.00130 $ & $  10.62010 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57086.64634 $ & $   0.00950 $ & $   0.00129 $ & $  10.62180 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57086.64680 $ & $   0.01176 $ & $   0.00128 $ & $  10.62450 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57086.64727 $ & $   0.00988 $ & $   0.00127 $ & $  10.62560 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57086.64772 $ & $   0.01232 $ & $   0.00127 $ & $  10.62540 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57086.64817 $ & $   0.01632 $ & $   0.00127 $ & $  10.63100 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57086.64864 $ & $   0.00741 $ & $   0.00128 $ & $  10.61990 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57086.64912 $ & $   0.00800 $ & $   0.00127 $ & $  10.62220 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57086.64957 $ & $   0.01265 $ & $   0.00128 $ & $  10.62440 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57086.65002 $ & $   0.00911 $ & $   0.00127 $ & $  10.62280 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57086.65049 $ & $   0.00793 $ & $   0.00127 $ & $  10.62280 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57086.65095 $ & $   0.01070 $ & $   0.00127 $ & $  10.62420 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57086.65142 $ & $   0.01496 $ & $   0.00128 $ & $  10.62590 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57086.65190 $ & $   0.01081 $ & $   0.00127 $ & $  10.62630 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57086.65236 $ & $   0.01119 $ & $   0.00128 $ & $  10.62560 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57086.65282 $ & $   0.01405 $ & $   0.00127 $ & $  10.62860 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57086.65326 $ & $   0.01167 $ & $   0.00128 $ & $  10.62520 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57086.65370 $ & $   0.01155 $ & $   0.00127 $ & $  10.62560 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57086.65418 $ & $   0.00629 $ & $   0.00127 $ & $  10.62370 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57086.65464 $ & $   0.01084 $ & $   0.00127 $ & $  10.62690 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57086.65508 $ & $   0.01135 $ & $   0.00127 $ & $  10.62640 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57086.65554 $ & $   0.00605 $ & $   0.00127 $ & $  10.62240 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57086.65599 $ & $   0.01078 $ & $   0.00127 $ & $  10.62660 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57086.65646 $ & $   0.00949 $ & $   0.00127 $ & $  10.62460 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57086.65691 $ & $   0.00948 $ & $   0.00127 $ & $  10.62330 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57086.65737 $ & $   0.01374 $ & $   0.00128 $ & $  10.62570 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57086.65782 $ & $   0.01070 $ & $   0.00128 $ & $  10.62360 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57086.65827 $ & $   0.00994 $ & $   0.00128 $ & $  10.62510 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57086.65874 $ & $   0.01230 $ & $   0.00128 $ & $  10.62430 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57086.65919 $ & $   0.01054 $ & $   0.00127 $ & $  10.62520 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57086.65963 $ & $   0.00897 $ & $   0.00127 $ & $  10.62280 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57086.66008 $ & $   0.00934 $ & $   0.00127 $ & $  10.62310 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57086.66057 $ & $   0.01243 $ & $   0.00128 $ & $  10.62680 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57086.66101 $ & $   0.00943 $ & $   0.00128 $ & $  10.62410 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57086.66146 $ & $   0.01101 $ & $   0.00127 $ & $  10.62650 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57086.66192 $ & $   0.00919 $ & $   0.00127 $ & $  10.62390 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57086.66238 $ & $   0.00598 $ & $   0.00127 $ & $  10.62370 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57086.66285 $ & $   0.01099 $ & $   0.00128 $ & $  10.62230 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57086.66332 $ & $   0.01171 $ & $   0.00128 $ & $  10.62580 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57086.66377 $ & $   0.01009 $ & $   0.00127 $ & $  10.62510 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57086.66424 $ & $   0.01377 $ & $   0.00128 $ & $  10.62750 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57086.66470 $ & $   0.00534 $ & $   0.00127 $ & $  10.62210 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57086.66516 $ & $   0.00840 $ & $   0.00127 $ & $  10.62400 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57086.66561 $ & $   0.00905 $ & $   0.00128 $ & $  10.62320 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57086.66605 $ & $   0.00958 $ & $   0.00128 $ & $  10.62560 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57086.66656 $ & $   0.01370 $ & $   0.00128 $ & $  10.62950 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57086.66701 $ & $   0.01017 $ & $   0.00128 $ & $  10.62370 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57086.66747 $ & $   0.00976 $ & $   0.00128 $ & $  10.62490 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57086.66793 $ & $   0.00717 $ & $   0.00127 $ & $  10.62380 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57086.66839 $ & $   0.00997 $ & $   0.00128 $ & $  10.62560 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57086.66884 $ & $   0.00763 $ & $   0.00127 $ & $  10.62320 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57086.66933 $ & $   0.00973 $ & $   0.00128 $ & $  10.62420 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57086.66978 $ & $   0.00961 $ & $   0.00128 $ & $  10.62400 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57086.67022 $ & $   0.00894 $ & $   0.00127 $ & $  10.62590 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57086.67068 $ & $   0.01476 $ & $   0.00129 $ & $  10.62790 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57086.67112 $ & $   0.01113 $ & $   0.00130 $ & $  10.62440 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57086.67158 $ & $   0.01059 $ & $   0.00128 $ & $  10.62560 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57086.67203 $ & $   0.01237 $ & $   0.00129 $ & $  10.62820 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57086.67252 $ & $   0.00672 $ & $   0.00128 $ & $  10.62110 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57086.67297 $ & $   0.01204 $ & $   0.00129 $ & $  10.62680 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57086.67342 $ & $   0.00889 $ & $   0.00129 $ & $  10.62070 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57086.67389 $ & $   0.01185 $ & $   0.00129 $ & $  10.62560 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57086.67434 $ & $   0.00982 $ & $   0.00128 $ & $  10.62210 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57086.67481 $ & $   0.01057 $ & $   0.00129 $ & $  10.62140 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57086.67527 $ & $   0.01009 $ & $   0.00129 $ & $  10.62280 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57086.67574 $ & $   0.00860 $ & $   0.00128 $ & $  10.62110 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57086.67621 $ & $   0.01240 $ & $   0.00129 $ & $  10.62270 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57086.67665 $ & $   0.00668 $ & $   0.00129 $ & $  10.61690 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57086.67713 $ & $   0.00944 $ & $   0.00129 $ & $  10.62060 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57086.67759 $ & $   0.00776 $ & $   0.00129 $ & $  10.61930 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57086.67804 $ & $   0.00887 $ & $   0.00129 $ & $  10.61900 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57086.67850 $ & $   0.01409 $ & $   0.00130 $ & $  10.62640 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57086.67897 $ & $   0.00890 $ & $   0.00130 $ & $  10.62300 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57086.67941 $ & $   0.01241 $ & $   0.00130 $ & $  10.62410 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57086.67988 $ & $   0.01729 $ & $   0.00132 $ & $  10.62600 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57086.68031 $ & $   0.01678 $ & $   0.00131 $ & $  10.62690 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57086.68076 $ & $   0.01429 $ & $   0.00131 $ & $  10.62440 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57086.68119 $ & $   0.01019 $ & $   0.00130 $ & $  10.61910 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57086.68164 $ & $   0.01011 $ & $   0.00130 $ & $  10.62600 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57086.68213 $ & $   0.00772 $ & $   0.00130 $ & $  10.61990 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57086.68259 $ & $   0.01131 $ & $   0.00132 $ & $  10.62180 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57086.68304 $ & $   0.01120 $ & $   0.00131 $ & $  10.62370 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57086.68349 $ & $   0.01339 $ & $   0.00131 $ & $  10.62430 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57086.68394 $ & $   0.01336 $ & $   0.00131 $ & $  10.62340 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57086.68441 $ & $   0.00901 $ & $   0.00131 $ & $  10.61890 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57086.68486 $ & $   0.01022 $ & $   0.00130 $ & $  10.62240 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57086.68532 $ & $   0.01318 $ & $   0.00131 $ & $  10.62550 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57086.68579 $ & $   0.01039 $ & $   0.00129 $ & $  10.62450 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57086.68625 $ & $   0.00930 $ & $   0.00129 $ & $  10.62250 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57086.68670 $ & $   0.00920 $ & $   0.00129 $ & $  10.62320 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57086.68715 $ & $   0.00301 $ & $   0.00129 $ & $  10.61760 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57086.68762 $ & $   0.01371 $ & $   0.00129 $ & $  10.62830 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57086.68807 $ & $   0.01052 $ & $   0.00130 $ & $  10.62230 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57086.68853 $ & $   0.00967 $ & $   0.00130 $ & $  10.62190 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57086.68901 $ & $   0.00762 $ & $   0.00129 $ & $  10.61940 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57086.68946 $ & $   0.00665 $ & $   0.00130 $ & $  10.61950 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57086.68990 $ & $   0.01180 $ & $   0.00130 $ & $  10.62320 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57086.69037 $ & $   0.01448 $ & $   0.00131 $ & $  10.62020 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57086.69083 $ & $   0.00732 $ & $   0.00130 $ & $  10.61700 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57086.69129 $ & $   0.00879 $ & $   0.00130 $ & $  10.61770 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57086.69175 $ & $   0.00587 $ & $   0.00131 $ & $  10.61630 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57086.69221 $ & $   0.00667 $ & $   0.00134 $ & $  10.61430 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57086.69266 $ & $   0.00893 $ & $   0.00130 $ & $  10.61820 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57086.69310 $ & $   0.01327 $ & $   0.00131 $ & $  10.62530 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57086.69355 $ & $   0.01374 $ & $   0.00131 $ & $  10.62670 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57086.69401 $ & $   0.01055 $ & $   0.00131 $ & $  10.62160 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57086.69445 $ & $   0.00855 $ & $   0.00130 $ & $  10.62200 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57086.69491 $ & $   0.00642 $ & $   0.00130 $ & $  10.61800 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57086.69537 $ & $   0.01639 $ & $   0.00132 $ & $  10.62180 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57086.69582 $ & $   0.00518 $ & $   0.00129 $ & $  10.61710 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57086.69629 $ & $   0.01624 $ & $   0.00132 $ & $  10.62470 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57086.69675 $ & $   0.01214 $ & $   0.00130 $ & $  10.62190 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57086.69720 $ & $   0.01424 $ & $   0.00132 $ & $  10.62310 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57086.69766 $ & $   0.00585 $ & $   0.00129 $ & $  10.61810 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57086.69810 $ & $   0.00865 $ & $   0.00131 $ & $  10.61780 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57086.69857 $ & $   0.00779 $ & $   0.00130 $ & $  10.61850 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57086.69902 $ & $   0.00949 $ & $   0.00130 $ & $  10.61960 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57086.69948 $ & $   0.00950 $ & $   0.00133 $ & $  10.61770 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57086.69995 $ & $   0.00932 $ & $   0.00132 $ & $  10.61730 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57086.70040 $ & $   0.00469 $ & $   0.00130 $ & $  10.61560 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57086.70085 $ & $   0.00700 $ & $   0.00133 $ & $  10.61620 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57086.70129 $ & $   0.00681 $ & $   0.00134 $ & $  10.61220 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57086.70176 $ & $   0.00512 $ & $   0.00131 $ & $  10.61410 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57086.70224 $ & $   0.00687 $ & $   0.00133 $ & $  10.61240 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57086.70269 $ & $   0.00743 $ & $   0.00132 $ & $  10.61350 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57086.70313 $ & $   0.00661 $ & $   0.00131 $ & $  10.61450 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57086.70359 $ & $   0.00794 $ & $   0.00132 $ & $  10.61380 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57086.70405 $ & $   0.00690 $ & $   0.00138 $ & $  10.61270 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57086.70450 $ & $   0.00880 $ & $   0.00139 $ & $  10.61080 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57086.70496 $ & $   0.00531 $ & $   0.00139 $ & $  10.60530 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57086.70541 $ & $  -0.00378 $ & $   0.00143 $ & $  10.59650 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57086.70587 $ & $   0.00803 $ & $   0.00137 $ & $  10.61440 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57086.70634 $ & $   0.00061 $ & $   0.00143 $ & $  10.60690 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57086.70681 $ & $  -0.00131 $ & $   0.00153 $ & $  10.59730 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57086.70727 $ & $  -0.00057 $ & $   0.00140 $ & $  10.60530 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57086.70774 $ & $   0.00504 $ & $   0.00141 $ & $  10.60970 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57086.70821 $ & $   0.00288 $ & $   0.00136 $ & $  10.60640 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57086.70869 $ & $   0.00373 $ & $   0.00143 $ & $  10.60770 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57086.70913 $ & $  -0.00138 $ & $   0.00143 $ & $  10.60470 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57086.70959 $ & $  -0.00658 $ & $   0.00146 $ & $  10.58950 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57086.71005 $ & $  -0.00152 $ & $   0.00136 $ & $  10.60630 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57086.71051 $ & $   0.00257 $ & $   0.00139 $ & $  10.60330 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57086.71098 $ & $   0.00683 $ & $   0.00146 $ & $  10.61260 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57086.71187 $ & $   0.00256 $ & $   0.00142 $ & $  10.59760 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57086.71234 $ & $   0.00102 $ & $   0.00140 $ & $  10.59940 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57086.71281 $ & $   0.00755 $ & $   0.00141 $ & $  10.61630 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57086.71325 $ & $   0.00554 $ & $   0.00143 $ & $  10.61080 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57086.71371 $ & $   0.00886 $ & $   0.00145 $ & $  10.60910 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57086.71418 $ & $   0.00605 $ & $   0.00138 $ & $  10.60600 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57086.71466 $ & $   0.00121 $ & $   0.00141 $ & $  10.59870 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57086.71511 $ & $   0.00101 $ & $   0.00138 $ & $  10.60480 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57086.71556 $ & $   0.00161 $ & $   0.00143 $ & $  10.59620 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57086.71602 $ & $  -0.00639 $ & $   0.00140 $ & $  10.59740 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57086.71647 $ & $   0.00355 $ & $   0.00137 $ & $  10.60270 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57086.71694 $ & $   0.00220 $ & $   0.00149 $ & $  10.60290 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57086.71740 $ & $  -0.00515 $ & $   0.00175 $ & $  10.59330 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57086.71879 $ & $  -0.00082 $ & $   0.00142 $ & $  10.59950 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57086.71925 $ & $   0.00053 $ & $   0.00137 $ & $  10.60050 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57086.71971 $ & $   0.00837 $ & $   0.00137 $ & $  10.60530 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57086.72017 $ & $  -0.00192 $ & $   0.00142 $ & $  10.59700 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57086.72062 $ & $   0.00395 $ & $   0.00143 $ & $  10.60160 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57086.72109 $ & $   0.00443 $ & $   0.00142 $ & $  10.60530 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57086.72154 $ & $  -0.00546 $ & $   0.00142 $ & $  10.58930 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57086.72199 $ & $   0.00658 $ & $   0.00143 $ & $  10.60430 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57086.72245 $ & $  -0.00740 $ & $   0.00145 $ & $  10.59530 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57086.72291 $ & $  -0.00514 $ & $   0.00143 $ & $  10.59260 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57086.72338 $ & $  -0.00237 $ & $   0.00142 $ & $  10.59940 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57086.72385 $ & $  -0.00334 $ & $   0.00157 $ & $  10.59710 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57086.72429 $ & $  -0.00819 $ & $   0.00143 $ & $  10.59440 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57086.72476 $ & $  -0.00229 $ & $   0.00144 $ & $  10.59800 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57086.72521 $ & $  -0.00338 $ & $   0.00145 $ & $  10.59200 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57086.72567 $ & $  -0.00528 $ & $   0.00141 $ & $  10.59160 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57086.72659 $ & $  -0.00997 $ & $   0.00149 $ & $  10.58890 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57086.72704 $ & $  -0.00236 $ & $   0.00162 $ & $  10.58590 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57086.72749 $ & $  -0.00031 $ & $   0.00142 $ & $  10.60080 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57086.72794 $ & $   0.00472 $ & $   0.00142 $ & $  10.60540 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57086.72839 $ & $   0.00612 $ & $   0.00143 $ & $  10.60630 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57086.72885 $ & $   0.00632 $ & $   0.00148 $ & $  10.60620 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57086.72931 $ & $   0.00397 $ & $   0.00151 $ & $  10.60010 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57086.72977 $ & $  -0.00477 $ & $   0.00160 $ & $  10.58230 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57086.73023 $ & $  -0.00345 $ & $   0.00158 $ & $  10.58770 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57086.73069 $ & $  -0.00615 $ & $   0.00150 $ & $  10.59590 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57086.73115 $ & $  -0.00823 $ & $   0.00152 $ & $  10.58590 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57086.73159 $ & $  -0.00068 $ & $   0.00147 $ & $  10.60280 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57086.73204 $ & $  -0.00239 $ & $   0.00163 $ & $  10.59740 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57086.73249 $ & $  -0.00064 $ & $   0.00147 $ & $  10.59340 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57086.73342 $ & $  -0.00421 $ & $   0.00146 $ & $  10.59520 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57086.73389 $ & $   0.00582 $ & $   0.00151 $ & $  10.60660 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57086.73434 $ & $  -0.00125 $ & $   0.00152 $ & $  10.59230 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57086.73479 $ & $  -0.00309 $ & $   0.00150 $ & $  10.59710 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57086.73526 $ & $  -0.00273 $ & $   0.00151 $ & $  10.59010 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57086.73573 $ & $  -0.00645 $ & $   0.00149 $ & $  10.58610 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57086.73618 $ & $   0.00424 $ & $   0.00157 $ & $  10.58920 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57086.73756 $ & $  -0.00500 $ & $   0.00146 $ & $  10.59150 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57086.73801 $ & $   0.00276 $ & $   0.00149 $ & $  10.59900 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57086.73845 $ & $  -0.00472 $ & $   0.00147 $ & $  10.59230 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57086.73891 $ & $   0.00186 $ & $   0.00143 $ & $  10.59840 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57086.73938 $ & $   0.00022 $ & $   0.00157 $ & $  10.59580 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57086.74028 $ & $   0.00419 $ & $   0.00147 $ & $  10.60050 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57086.74075 $ & $   0.00412 $ & $   0.00163 $ & $  10.61760 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57086.74122 $ & $  -0.00112 $ & $   0.00165 $ & $  10.59380 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57086.74262 $ & $  -0.00012 $ & $   0.00147 $ & $  10.59390 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57086.74354 $ & $  -0.00306 $ & $   0.00152 $ & $  10.58980 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57086.74399 $ & $  -0.00832 $ & $   0.00170 $ & $  10.58960 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57086.74450 $ & $  -0.00455 $ & $   0.00157 $ & $  10.58320 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57086.74496 $ & $  -0.00086 $ & $   0.00159 $ & $  10.60170 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57086.74542 $ & $  -0.00855 $ & $   0.00168 $ & $  10.58250 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57086.74586 $ & $  -0.00525 $ & $   0.00157 $ & $  10.58360 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57086.74631 $ & $  -0.00741 $ & $   0.00157 $ & $  10.58240 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57086.74725 $ & $  -0.00255 $ & $   0.00141 $ & $  10.58880 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57086.74770 $ & $  -0.00181 $ & $   0.00142 $ & $  10.59970 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57086.74815 $ & $  -0.00933 $ & $   0.00144 $ & $  10.58900 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57086.74860 $ & $  -0.00864 $ & $   0.00146 $ & $  10.58810 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57086.74906 $ & $  -0.00891 $ & $   0.00164 $ & $  10.59130 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57086.74954 $ & $  -0.00204 $ & $   0.00159 $ & $  10.59020 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57086.75000 $ & $  -0.00243 $ & $   0.00159 $ & $  10.60080 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57086.75045 $ & $   0.00344 $ & $   0.00157 $ & $  10.59040 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57086.75090 $ & $  -0.00553 $ & $   0.00151 $ & $  10.58690 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57086.75137 $ & $  -0.00314 $ & $   0.00153 $ & $  10.59070 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57086.75185 $ & $   0.00223 $ & $   0.00163 $ & $  10.59430 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57086.75274 $ & $  -0.00493 $ & $   0.00148 $ & $  10.59130 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57086.75318 $ & $  -0.00300 $ & $   0.00163 $ & $  10.59690 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57086.75413 $ & $  -0.00730 $ & $   0.00154 $ & $  10.57410 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57086.75458 $ & $   0.00088 $ & $   0.00147 $ & $  10.59160 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57086.75505 $ & $  -0.00403 $ & $   0.00147 $ & $  10.58990 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57086.75548 $ & $  -0.00374 $ & $   0.00154 $ & $  10.58730 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57086.75639 $ & $   0.00361 $ & $   0.00144 $ & $  10.59950 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57086.75686 $ & $   0.00052 $ & $   0.00154 $ & $  10.59790 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57086.75733 $ & $   0.00424 $ & $   0.00150 $ & $  10.59480 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57086.75779 $ & $   0.00332 $ & $   0.00146 $ & $  10.60080 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57086.75823 $ & $   0.00095 $ & $   0.00144 $ & $  10.59990 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57086.75869 $ & $   0.00818 $ & $   0.00148 $ & $  10.60350 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57086.75914 $ & $   0.00002 $ & $   0.00155 $ & $  10.59810 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57086.75962 $ & $  -0.00065 $ & $   0.00150 $ & $  10.59380 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57086.76007 $ & $   0.00739 $ & $   0.00143 $ & $  10.60460 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57086.76053 $ & $   0.00115 $ & $   0.00144 $ & $  10.59650 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57086.76100 $ & $  -0.00476 $ & $   0.00153 $ & $  10.59980 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57086.76145 $ & $  -0.00027 $ & $   0.00144 $ & $  10.58640 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57086.76193 $ & $  -0.00521 $ & $   0.00152 $ & $  10.58350 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57086.76240 $ & $   0.00004 $ & $   0.00149 $ & $  10.58930 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57086.76285 $ & $  -0.00224 $ & $   0.00148 $ & $  10.59180 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57086.76331 $ & $   0.00011 $ & $   0.00144 $ & $  10.59540 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57086.76376 $ & $  -0.00148 $ & $   0.00146 $ & $  10.59120 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57086.76469 $ & $  -0.00830 $ & $   0.00147 $ & $  10.58650 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57086.76515 $ & $   0.00870 $ & $   0.00147 $ & $  10.60760 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57086.76560 $ & $   0.00400 $ & $   0.00142 $ & $  10.60150 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57086.76652 $ & $   0.00901 $ & $   0.00146 $ & $  10.60700 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57086.76698 $ & $  -0.00428 $ & $   0.00142 $ & $  10.59030 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57086.76746 $ & $   0.00173 $ & $   0.00144 $ & $  10.60480 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57086.76792 $ & $  -0.00285 $ & $   0.00146 $ & $  10.59320 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57086.76836 $ & $   0.00763 $ & $   0.00147 $ & $  10.59660 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57086.76880 $ & $   0.00481 $ & $   0.00139 $ & $  10.60300 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57086.76927 $ & $   0.00333 $ & $   0.00139 $ & $  10.59680 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57086.76971 $ & $   0.00845 $ & $   0.00140 $ & $  10.60350 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57086.77016 $ & $   0.00603 $ & $   0.00138 $ & $  10.60160 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57086.77061 $ & $  -0.00236 $ & $   0.00137 $ & $  10.59710 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57086.77106 $ & $   0.00486 $ & $   0.00141 $ & $  10.60040 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57086.77154 $ & $   0.00878 $ & $   0.00143 $ & $  10.60630 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57292.85845 $ & $  -0.00146 $ & $   0.00111 $ & $  10.28950 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57292.85892 $ & $   0.00002 $ & $   0.00111 $ & $  10.29210 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57292.85939 $ & $   0.00156 $ & $   0.00111 $ & $  10.29340 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57292.85985 $ & $   0.00173 $ & $   0.00111 $ & $  10.29330 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57292.86033 $ & $  -0.00225 $ & $   0.00111 $ & $  10.28940 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57292.86079 $ & $  -0.00161 $ & $   0.00111 $ & $  10.28900 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57292.86125 $ & $  -0.00319 $ & $   0.00111 $ & $  10.28830 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57292.86174 $ & $  -0.00083 $ & $   0.00111 $ & $  10.28940 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57292.86219 $ & $  -0.00103 $ & $   0.00111 $ & $  10.28860 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57292.86268 $ & $   0.00005 $ & $   0.00111 $ & $  10.29180 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57292.86319 $ & $  -0.00101 $ & $   0.00111 $ & $  10.28940 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57292.86366 $ & $   0.00330 $ & $   0.00111 $ & $  10.29360 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57292.86416 $ & $  -0.00294 $ & $   0.00111 $ & $  10.28530 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57292.86463 $ & $  -0.00220 $ & $   0.00111 $ & $  10.28810 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57292.86511 $ & $   0.00403 $ & $   0.00111 $ & $  10.29670 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57292.86556 $ & $  -0.00116 $ & $   0.00111 $ & $  10.28950 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57292.86603 $ & $  -0.00100 $ & $   0.00111 $ & $  10.28980 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57292.86651 $ & $  -0.00003 $ & $   0.00110 $ & $  10.29080 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57292.86697 $ & $  -0.00047 $ & $   0.00111 $ & $  10.29170 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57292.86744 $ & $  -0.00124 $ & $   0.00110 $ & $  10.28980 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57292.86793 $ & $   0.00393 $ & $   0.00111 $ & $  10.29370 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57292.86839 $ & $   0.00371 $ & $   0.00111 $ & $  10.29490 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57292.86887 $ & $  -0.00170 $ & $   0.00111 $ & $  10.28990 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57292.86934 $ & $   0.00022 $ & $   0.00111 $ & $  10.29220 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57292.86979 $ & $  -0.00195 $ & $   0.00111 $ & $  10.28920 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57292.87029 $ & $   0.00153 $ & $   0.00110 $ & $  10.29170 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57292.87075 $ & $   0.00123 $ & $   0.00111 $ & $  10.29340 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57292.87122 $ & $   0.00108 $ & $   0.00111 $ & $  10.29110 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57292.87168 $ & $   0.00021 $ & $   0.00111 $ & $  10.28860 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57292.87216 $ & $   0.00278 $ & $   0.00111 $ & $  10.29360 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57292.87264 $ & $   0.00195 $ & $   0.00111 $ & $  10.29180 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57292.87312 $ & $   0.00482 $ & $   0.00113 $ & $  10.29470 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57292.87359 $ & $  -0.00054 $ & $   0.00111 $ & $  10.28940 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57292.87405 $ & $   0.00035 $ & $   0.00112 $ & $  10.29000 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57292.87452 $ & $   0.00061 $ & $   0.00112 $ & $  10.28950 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57292.87499 $ & $  -0.00314 $ & $   0.00113 $ & $  10.28400 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57292.87545 $ & $  -0.00545 $ & $   0.00111 $ & $  10.28390 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57292.87592 $ & $  -0.00545 $ & $   0.00111 $ & $  10.28450 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57292.87639 $ & $  -0.00111 $ & $   0.00110 $ & $  10.28930 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57292.87688 $ & $  -0.00479 $ & $   0.00112 $ & $  10.28350 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57292.87735 $ & $   0.00495 $ & $   0.00113 $ & $  10.29300 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57292.87782 $ & $   0.00402 $ & $   0.00112 $ & $  10.29370 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57292.87829 $ & $   0.00331 $ & $   0.00112 $ & $  10.29350 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57292.87876 $ & $  -0.00174 $ & $   0.00111 $ & $  10.28740 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57292.87925 $ & $   0.00048 $ & $   0.00111 $ & $  10.28770 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57292.87971 $ & $   0.00415 $ & $   0.00111 $ & $  10.29290 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57292.88021 $ & $  -0.00094 $ & $   0.00111 $ & $  10.28780 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57292.88067 $ & $  -0.00383 $ & $   0.00110 $ & $  10.28670 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57292.88116 $ & $  -0.00060 $ & $   0.00111 $ & $  10.28890 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57292.88162 $ & $  -0.00225 $ & $   0.00111 $ & $  10.28740 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57292.88210 $ & $   0.00275 $ & $   0.00111 $ & $  10.28970 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57292.88256 $ & $  -0.00353 $ & $   0.00111 $ & $  10.28740 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57292.88304 $ & $  -0.00110 $ & $   0.00111 $ & $  10.28940 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57292.88351 $ & $  -0.00119 $ & $   0.00110 $ & $  10.28880 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57292.88397 $ & $   0.00032 $ & $   0.00111 $ & $  10.29100 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57292.88446 $ & $   0.00010 $ & $   0.00110 $ & $  10.29100 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57292.88493 $ & $  -0.00234 $ & $   0.00111 $ & $  10.28760 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57292.88541 $ & $   0.00447 $ & $   0.00111 $ & $  10.29560 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57292.88586 $ & $  -0.00180 $ & $   0.00111 $ & $  10.28800 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57292.88635 $ & $  -0.00182 $ & $   0.00110 $ & $  10.28900 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57292.88681 $ & $   0.00455 $ & $   0.00110 $ & $  10.29460 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57292.88727 $ & $  -0.00133 $ & $   0.00111 $ & $  10.28800 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57292.88774 $ & $   0.00234 $ & $   0.00111 $ & $  10.29380 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57292.88820 $ & $   0.00079 $ & $   0.00110 $ & $  10.29210 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57292.88870 $ & $   0.00032 $ & $   0.00111 $ & $  10.28980 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57292.88965 $ & $   0.00500 $ & $   0.00112 $ & $  10.29320 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57292.89011 $ & $   0.00500 $ & $   0.00112 $ & $  10.28960 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57292.89059 $ & $  -0.00347 $ & $   0.00111 $ & $  10.28600 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57292.89106 $ & $  -0.00134 $ & $   0.00111 $ & $  10.28870 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57292.89152 $ & $   0.00467 $ & $   0.00111 $ & $  10.29560 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57292.89200 $ & $   0.00039 $ & $   0.00110 $ & $  10.29130 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57292.89246 $ & $  -0.00058 $ & $   0.00110 $ & $  10.29090 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57292.89293 $ & $   0.00143 $ & $   0.00110 $ & $  10.29260 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57292.89341 $ & $  -0.00466 $ & $   0.00110 $ & $  10.28540 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57292.89386 $ & $  -0.00002 $ & $   0.00110 $ & $  10.29060 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57292.89434 $ & $   0.00042 $ & $   0.00110 $ & $  10.29100 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57292.89481 $ & $  -0.00060 $ & $   0.00110 $ & $  10.29220 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57292.89528 $ & $  -0.00128 $ & $   0.00110 $ & $  10.29200 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57292.89579 $ & $  -0.00178 $ & $   0.00110 $ & $  10.29050 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57292.89625 $ & $  -0.00258 $ & $   0.00109 $ & $  10.29110 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57292.89672 $ & $  -0.00327 $ & $   0.00109 $ & $  10.28910 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57292.89718 $ & $  -0.00057 $ & $   0.00110 $ & $  10.29370 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57292.89767 $ & $  -0.00185 $ & $   0.00109 $ & $  10.28910 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57292.89813 $ & $   0.00047 $ & $   0.00110 $ & $  10.29040 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57292.89860 $ & $  -0.00388 $ & $   0.00110 $ & $  10.28870 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57292.89908 $ & $  -0.00305 $ & $   0.00110 $ & $  10.28860 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57292.89954 $ & $   0.00185 $ & $   0.00110 $ & $  10.29340 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57292.90002 $ & $  -0.00311 $ & $   0.00110 $ & $  10.28940 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57292.90049 $ & $   0.00194 $ & $   0.00110 $ & $  10.29510 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57292.90097 $ & $   0.00320 $ & $   0.00109 $ & $  10.29630 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57292.90144 $ & $   0.00089 $ & $   0.00109 $ & $  10.29400 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57292.90192 $ & $   0.00298 $ & $   0.00110 $ & $  10.29440 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57292.90238 $ & $   0.00266 $ & $   0.00110 $ & $  10.29480 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57292.90285 $ & $   0.00006 $ & $   0.00110 $ & $  10.29300 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57292.90332 $ & $   0.00224 $ & $   0.00110 $ & $  10.29260 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57292.90378 $ & $   0.00099 $ & $   0.00110 $ & $  10.29320 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57292.90425 $ & $   0.00044 $ & $   0.00110 $ & $  10.29070 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57292.90472 $ & $   0.00078 $ & $   0.00110 $ & $  10.29210 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57292.90518 $ & $  -0.00093 $ & $   0.00109 $ & $  10.28890 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57292.90565 $ & $  -0.00272 $ & $   0.00110 $ & $  10.28670 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57292.90613 $ & $   0.00259 $ & $   0.00111 $ & $  10.29240 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57292.90658 $ & $  -0.00016 $ & $   0.00111 $ & $  10.28970 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57292.90704 $ & $  -0.00078 $ & $   0.00111 $ & $  10.28930 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57292.90753 $ & $   0.00033 $ & $   0.00110 $ & $  10.28940 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57292.90799 $ & $  -0.00173 $ & $   0.00110 $ & $  10.28850 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57292.90846 $ & $  -0.00337 $ & $   0.00110 $ & $  10.28670 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57292.90892 $ & $  -0.00096 $ & $   0.00111 $ & $  10.28810 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57292.90938 $ & $  -0.00182 $ & $   0.00110 $ & $  10.28750 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57292.90986 $ & $   0.00393 $ & $   0.00111 $ & $  10.29180 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57292.91033 $ & $  -0.00107 $ & $   0.00112 $ & $  10.29020 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57292.91080 $ & $   0.00243 $ & $   0.00111 $ & $  10.29020 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57292.91130 $ & $  -0.00419 $ & $   0.00113 $ & $  10.28490 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57292.91178 $ & $  -0.00081 $ & $   0.00110 $ & $  10.28920 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57292.91225 $ & $  -0.00067 $ & $   0.00112 $ & $  10.28570 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57292.91273 $ & $   0.00147 $ & $   0.00111 $ & $  10.29060 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57292.91320 $ & $  -0.00361 $ & $   0.00110 $ & $  10.28480 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57292.91368 $ & $  -0.00101 $ & $   0.00111 $ & $  10.28810 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57292.91415 $ & $   0.00278 $ & $   0.00110 $ & $  10.29230 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57292.91460 $ & $   0.00050 $ & $   0.00110 $ & $  10.29000 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57292.91508 $ & $  -0.00161 $ & $   0.00110 $ & $  10.28840 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57292.91555 $ & $  -0.00068 $ & $   0.00110 $ & $  10.28910 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57292.91604 $ & $   0.00001 $ & $   0.00111 $ & $  10.28790 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57292.91655 $ & $  -0.00081 $ & $   0.00111 $ & $  10.28840 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57292.91701 $ & $   0.00187 $ & $   0.00110 $ & $  10.28990 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57292.91748 $ & $   0.00076 $ & $   0.00110 $ & $  10.28920 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57292.91795 $ & $  -0.00045 $ & $   0.00110 $ & $  10.28930 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57292.91842 $ & $   0.00472 $ & $   0.00110 $ & $  10.29490 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57292.91888 $ & $   0.00341 $ & $   0.00111 $ & $  10.29300 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57292.91935 $ & $   0.00431 $ & $   0.00111 $ & $  10.29470 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57292.91982 $ & $   0.00690 $ & $   0.00111 $ & $  10.29680 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57292.92029 $ & $   0.00046 $ & $   0.00110 $ & $  10.29000 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57292.92076 $ & $   0.00074 $ & $   0.00110 $ & $  10.29140 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57292.92125 $ & $   0.00046 $ & $   0.00111 $ & $  10.29060 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57292.92173 $ & $   0.00271 $ & $   0.00110 $ & $  10.29070 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57292.92221 $ & $   0.00271 $ & $   0.00112 $ & $  10.29300 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57292.92267 $ & $   0.01020 $ & $   0.00112 $ & $  10.29860 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57292.92316 $ & $   0.00231 $ & $   0.00110 $ & $  10.29250 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57292.92364 $ & $   0.00626 $ & $   0.00110 $ & $  10.29800 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57292.92414 $ & $   0.00560 $ & $   0.00110 $ & $  10.29630 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57292.92463 $ & $   0.00254 $ & $   0.00110 $ & $  10.29280 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57292.92509 $ & $   0.00832 $ & $   0.00110 $ & $  10.29780 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57292.92557 $ & $   0.00701 $ & $   0.00109 $ & $  10.29820 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57292.92605 $ & $   0.00676 $ & $   0.00110 $ & $  10.29940 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57292.92652 $ & $   0.00728 $ & $   0.00109 $ & $  10.29850 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57292.92699 $ & $   0.00790 $ & $   0.00109 $ & $  10.29840 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57292.92745 $ & $   0.01041 $ & $   0.00110 $ & $  10.30150 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57292.92794 $ & $   0.00928 $ & $   0.00109 $ & $  10.30090 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57292.92843 $ & $   0.01160 $ & $   0.00110 $ & $  10.30260 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57292.92891 $ & $   0.01017 $ & $   0.00110 $ & $  10.29980 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57292.92937 $ & $   0.01057 $ & $   0.00110 $ & $  10.30170 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57292.92983 $ & $   0.01056 $ & $   0.00110 $ & $  10.30210 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57292.93031 $ & $   0.00848 $ & $   0.00109 $ & $  10.29940 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57292.93077 $ & $   0.00542 $ & $   0.00109 $ & $  10.29680 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57292.93126 $ & $   0.00975 $ & $   0.00109 $ & $  10.30090 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57292.93172 $ & $   0.01004 $ & $   0.00109 $ & $  10.30220 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57292.93220 $ & $   0.00905 $ & $   0.00109 $ & $  10.30100 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57292.93267 $ & $   0.00773 $ & $   0.00110 $ & $  10.29970 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57292.93313 $ & $   0.01201 $ & $   0.00109 $ & $  10.30350 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57292.93361 $ & $   0.01154 $ & $   0.00109 $ & $  10.30280 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57292.93408 $ & $   0.01087 $ & $   0.00110 $ & $  10.30150 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57292.93455 $ & $   0.00782 $ & $   0.00110 $ & $  10.29960 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57292.93502 $ & $   0.00957 $ & $   0.00110 $ & $  10.30240 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57292.93551 $ & $   0.00958 $ & $   0.00110 $ & $  10.30090 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57292.93599 $ & $   0.00976 $ & $   0.00110 $ & $  10.30110 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57292.93646 $ & $   0.00745 $ & $   0.00110 $ & $  10.29740 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57292.93693 $ & $   0.00819 $ & $   0.00109 $ & $  10.29990 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57292.93739 $ & $   0.00863 $ & $   0.00109 $ & $  10.30090 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57292.93786 $ & $   0.00984 $ & $   0.00110 $ & $  10.30120 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57292.93833 $ & $   0.00897 $ & $   0.00110 $ & $  10.30030 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57292.93879 $ & $   0.00969 $ & $   0.00109 $ & $  10.30170 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57292.93928 $ & $   0.01016 $ & $   0.00110 $ & $  10.30080 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57292.93977 $ & $   0.01076 $ & $   0.00110 $ & $  10.30050 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57292.94022 $ & $   0.01017 $ & $   0.00109 $ & $  10.30170 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57292.94069 $ & $   0.01023 $ & $   0.00110 $ & $  10.30180 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57292.94115 $ & $   0.00852 $ & $   0.00110 $ & $  10.30080 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57292.94162 $ & $   0.00978 $ & $   0.00110 $ & $  10.30140 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57292.94208 $ & $   0.00910 $ & $   0.00110 $ & $  10.30000 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57292.94255 $ & $   0.00936 $ & $   0.00110 $ & $  10.30050 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57292.94303 $ & $   0.00674 $ & $   0.00110 $ & $  10.29790 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57292.94352 $ & $   0.01049 $ & $   0.00110 $ & $  10.29960 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57292.94399 $ & $   0.00792 $ & $   0.00110 $ & $  10.29950 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57292.94447 $ & $   0.00864 $ & $   0.00110 $ & $  10.29970 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57292.94492 $ & $   0.01165 $ & $   0.00110 $ & $  10.30370 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57292.94540 $ & $   0.01000 $ & $   0.00110 $ & $  10.30100 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57292.94588 $ & $   0.01409 $ & $   0.00110 $ & $  10.30380 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57292.94636 $ & $   0.00985 $ & $   0.00110 $ & $  10.30080 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57292.94685 $ & $   0.00883 $ & $   0.00110 $ & $  10.29720 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57292.94731 $ & $   0.01087 $ & $   0.00110 $ & $  10.30110 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57292.94779 $ & $   0.00527 $ & $   0.00110 $ & $  10.29480 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57292.94826 $ & $   0.00975 $ & $   0.00110 $ & $  10.29970 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57292.94874 $ & $   0.00995 $ & $   0.00110 $ & $  10.29760 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57292.94921 $ & $   0.01279 $ & $   0.00110 $ & $  10.30340 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57292.94969 $ & $   0.01234 $ & $   0.00110 $ & $  10.30290 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57292.95016 $ & $   0.00955 $ & $   0.00109 $ & $  10.30070 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57292.95065 $ & $   0.01046 $ & $   0.00110 $ & $  10.30210 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57292.95113 $ & $   0.00991 $ & $   0.00110 $ & $  10.30010 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57292.95162 $ & $   0.00911 $ & $   0.00109 $ & $  10.29950 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57292.95207 $ & $   0.01062 $ & $   0.00109 $ & $  10.30180 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57292.95256 $ & $   0.00867 $ & $   0.00110 $ & $  10.29950 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57292.95302 $ & $   0.01188 $ & $   0.00110 $ & $  10.30080 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57292.95348 $ & $   0.01082 $ & $   0.00110 $ & $  10.30190 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57292.95398 $ & $   0.01178 $ & $   0.00110 $ & $  10.30230 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57292.95445 $ & $   0.00862 $ & $   0.00110 $ & $  10.29950 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57292.95492 $ & $   0.01014 $ & $   0.00110 $ & $  10.30120 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57292.95540 $ & $   0.01063 $ & $   0.00110 $ & $  10.30130 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57292.95588 $ & $   0.00582 $ & $   0.00109 $ & $  10.29660 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57292.95634 $ & $   0.00952 $ & $   0.00109 $ & $  10.30070 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57292.95682 $ & $   0.00828 $ & $   0.00109 $ & $  10.30050 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57292.95727 $ & $   0.00749 $ & $   0.00110 $ & $  10.29650 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57292.95775 $ & $   0.01167 $ & $   0.00110 $ & $  10.30280 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57292.95820 $ & $   0.00768 $ & $   0.00110 $ & $  10.29910 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57292.95867 $ & $   0.00923 $ & $   0.00110 $ & $  10.29950 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57292.95915 $ & $   0.01288 $ & $   0.00110 $ & $  10.30230 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57292.95965 $ & $   0.01063 $ & $   0.00110 $ & $  10.30160 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57292.96010 $ & $   0.01266 $ & $   0.00110 $ & $  10.30240 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57292.96055 $ & $   0.01043 $ & $   0.00110 $ & $  10.30130 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57292.96103 $ & $   0.01178 $ & $   0.00110 $ & $  10.30180 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57292.96151 $ & $   0.00667 $ & $   0.00109 $ & $  10.29800 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57292.96199 $ & $   0.01350 $ & $   0.00109 $ & $  10.30380 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57292.96246 $ & $   0.00891 $ & $   0.00109 $ & $  10.29880 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57292.96295 $ & $   0.01111 $ & $   0.00110 $ & $  10.30090 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57292.96342 $ & $   0.01258 $ & $   0.00110 $ & $  10.30310 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57292.96390 $ & $   0.00955 $ & $   0.00109 $ & $  10.30020 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57292.96437 $ & $   0.00822 $ & $   0.00109 $ & $  10.29980 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57292.96485 $ & $   0.00803 $ & $   0.00109 $ & $  10.29950 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57292.96531 $ & $   0.01082 $ & $   0.00110 $ & $  10.30130 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57292.96580 $ & $   0.01053 $ & $   0.00109 $ & $  10.30090 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57292.96626 $ & $   0.01126 $ & $   0.00109 $ & $  10.30290 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57292.96675 $ & $   0.01029 $ & $   0.00109 $ & $  10.30060 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57292.96721 $ & $   0.01429 $ & $   0.00110 $ & $  10.30500 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57292.96767 $ & $   0.00799 $ & $   0.00110 $ & $  10.29870 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57292.96815 $ & $   0.00862 $ & $   0.00109 $ & $  10.29900 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57292.96862 $ & $   0.00826 $ & $   0.00110 $ & $  10.29920 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57292.96909 $ & $   0.01036 $ & $   0.00110 $ & $  10.30140 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57292.96955 $ & $   0.00739 $ & $   0.00109 $ & $  10.29960 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57292.97001 $ & $   0.01245 $ & $   0.00109 $ & $  10.30310 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57292.97047 $ & $   0.00797 $ & $   0.00109 $ & $  10.29880 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57292.97095 $ & $   0.01054 $ & $   0.00110 $ & $  10.30070 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57292.97142 $ & $   0.01147 $ & $   0.00110 $ & $  10.30210 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57292.97189 $ & $   0.00757 $ & $   0.00110 $ & $  10.29790 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57292.97236 $ & $   0.00747 $ & $   0.00109 $ & $  10.29810 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57292.97284 $ & $   0.00959 $ & $   0.00110 $ & $  10.29950 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57292.97331 $ & $   0.00876 $ & $   0.00110 $ & $  10.29970 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57292.97377 $ & $   0.00882 $ & $   0.00110 $ & $  10.29910 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57292.97425 $ & $   0.00948 $ & $   0.00110 $ & $  10.29890 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57292.97471 $ & $   0.01259 $ & $   0.00110 $ & $  10.30310 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57292.97518 $ & $   0.01331 $ & $   0.00110 $ & $  10.30380 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57292.97568 $ & $   0.01306 $ & $   0.00110 $ & $  10.30380 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57292.97615 $ & $   0.01259 $ & $   0.00110 $ & $  10.30330 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57292.97661 $ & $   0.00983 $ & $   0.00110 $ & $  10.29960 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57292.97707 $ & $   0.00996 $ & $   0.00110 $ & $  10.30000 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57292.97755 $ & $   0.00894 $ & $   0.00110 $ & $  10.29840 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57292.97802 $ & $   0.01286 $ & $   0.00110 $ & $  10.30290 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57292.97848 $ & $   0.01043 $ & $   0.00110 $ & $  10.29920 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57292.97896 $ & $   0.00912 $ & $   0.00110 $ & $  10.29930 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57292.97945 $ & $   0.00971 $ & $   0.00109 $ & $  10.30110 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57292.97991 $ & $   0.01077 $ & $   0.00110 $ & $  10.30110 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57292.98038 $ & $   0.01253 $ & $   0.00110 $ & $  10.30330 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57292.98087 $ & $   0.01412 $ & $   0.00110 $ & $  10.30430 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57292.98133 $ & $   0.01178 $ & $   0.00110 $ & $  10.30240 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57292.98179 $ & $   0.01179 $ & $   0.00110 $ & $  10.30020 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57292.98229 $ & $   0.01008 $ & $   0.00110 $ & $  10.30090 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57292.98278 $ & $   0.00702 $ & $   0.00109 $ & $  10.29810 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57292.98323 $ & $   0.01286 $ & $   0.00110 $ & $  10.30270 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57292.98369 $ & $   0.01197 $ & $   0.00110 $ & $  10.30310 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57292.98416 $ & $   0.00814 $ & $   0.00109 $ & $  10.29870 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57292.98463 $ & $   0.00987 $ & $   0.00109 $ & $  10.30080 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57292.98512 $ & $   0.01226 $ & $   0.00110 $ & $  10.30440 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57292.98557 $ & $   0.00890 $ & $   0.00109 $ & $  10.30090 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57292.98605 $ & $   0.01285 $ & $   0.00109 $ & $  10.30320 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57292.98652 $ & $   0.01203 $ & $   0.00109 $ & $  10.30430 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57292.98700 $ & $   0.01344 $ & $   0.00110 $ & $  10.30430 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57292.98747 $ & $   0.01119 $ & $   0.00109 $ & $  10.30270 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57292.98795 $ & $   0.01088 $ & $   0.00110 $ & $  10.30230 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57292.98843 $ & $   0.01005 $ & $   0.00109 $ & $  10.30090 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57292.98889 $ & $   0.01179 $ & $   0.00109 $ & $  10.30370 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57292.98936 $ & $   0.01347 $ & $   0.00110 $ & $  10.30460 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57292.98982 $ & $   0.01184 $ & $   0.00110 $ & $  10.30250 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57292.99030 $ & $   0.01112 $ & $   0.00109 $ & $  10.30130 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57292.99077 $ & $   0.01192 $ & $   0.00109 $ & $  10.30250 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57292.99124 $ & $   0.01274 $ & $   0.00109 $ & $  10.30390 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57292.99174 $ & $   0.00943 $ & $   0.00109 $ & $  10.30080 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57292.99222 $ & $   0.01029 $ & $   0.00109 $ & $  10.30030 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57292.99272 $ & $   0.00927 $ & $   0.00110 $ & $  10.30090 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57292.99320 $ & $   0.01012 $ & $   0.00109 $ & $  10.30280 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57292.99367 $ & $   0.01247 $ & $   0.00109 $ & $  10.30360 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57292.99413 $ & $   0.00805 $ & $   0.00109 $ & $  10.30060 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57292.99460 $ & $   0.00952 $ & $   0.00109 $ & $  10.30120 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57292.99507 $ & $   0.01128 $ & $   0.00109 $ & $  10.30230 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57292.99553 $ & $   0.00846 $ & $   0.00109 $ & $  10.30150 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57292.99600 $ & $   0.01153 $ & $   0.00109 $ & $  10.30270 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57292.99646 $ & $   0.00930 $ & $   0.00110 $ & $  10.30070 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57292.99697 $ & $   0.01097 $ & $   0.00109 $ & $  10.30210 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57292.99744 $ & $   0.01035 $ & $   0.00109 $ & $  10.30280 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57292.99792 $ & $   0.00838 $ & $   0.00109 $ & $  10.30350 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57292.99839 $ & $   0.00933 $ & $   0.00109 $ & $  10.30280 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57292.99888 $ & $   0.00849 $ & $   0.00109 $ & $  10.30200 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57292.99937 $ & $   0.00676 $ & $   0.00109 $ & $  10.30010 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57292.99984 $ & $   0.00832 $ & $   0.00109 $ & $  10.30050 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57293.00030 $ & $   0.01559 $ & $   0.00110 $ & $  10.30730 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57293.00078 $ & $   0.01056 $ & $   0.00110 $ & $  10.30280 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57293.00124 $ & $   0.01267 $ & $   0.00110 $ & $  10.30200 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57293.00173 $ & $   0.01174 $ & $   0.00110 $ & $  10.30230 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57293.00221 $ & $   0.00734 $ & $   0.00109 $ & $  10.29870 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57293.00268 $ & $   0.01077 $ & $   0.00109 $ & $  10.30260 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57293.00316 $ & $   0.00967 $ & $   0.00109 $ & $  10.30120 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57293.00364 $ & $   0.01054 $ & $   0.00109 $ & $  10.30290 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57293.00409 $ & $   0.01036 $ & $   0.00109 $ & $  10.30090 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57293.00456 $ & $   0.01233 $ & $   0.00110 $ & $  10.30260 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57293.00504 $ & $   0.00722 $ & $   0.00109 $ & $  10.29930 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57293.00550 $ & $   0.01086 $ & $   0.00110 $ & $  10.30290 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57293.00597 $ & $   0.00985 $ & $   0.00109 $ & $  10.30080 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57293.00643 $ & $   0.01131 $ & $   0.00109 $ & $  10.30500 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57293.00691 $ & $   0.01357 $ & $   0.00109 $ & $  10.30430 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57293.00736 $ & $   0.01146 $ & $   0.00109 $ & $  10.30220 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57293.00784 $ & $   0.00863 $ & $   0.00109 $ & $  10.29770 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57293.00830 $ & $   0.01021 $ & $   0.00109 $ & $  10.30320 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57293.00876 $ & $   0.01268 $ & $   0.00109 $ & $  10.30540 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57293.00923 $ & $   0.01069 $ & $   0.00110 $ & $  10.30440 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57293.00971 $ & $   0.01046 $ & $   0.00110 $ & $  10.30350 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57293.01018 $ & $   0.01194 $ & $   0.00110 $ & $  10.30460 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57293.01066 $ & $   0.00923 $ & $   0.00109 $ & $  10.29960 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57293.01114 $ & $   0.01069 $ & $   0.00110 $ & $  10.30380 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57293.01160 $ & $   0.01000 $ & $   0.00109 $ & $  10.30380 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57293.01207 $ & $   0.00554 $ & $   0.00109 $ & $  10.29860 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57293.01255 $ & $   0.01266 $ & $   0.00110 $ & $  10.30520 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57293.01302 $ & $   0.00878 $ & $   0.00110 $ & $  10.30210 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57293.01350 $ & $   0.01053 $ & $   0.00110 $ & $  10.30390 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57293.01399 $ & $   0.00881 $ & $   0.00110 $ & $  10.30300 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57293.01445 $ & $   0.01001 $ & $   0.00109 $ & $  10.30340 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57293.01492 $ & $   0.01141 $ & $   0.00110 $ & $  10.30200 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57293.01539 $ & $   0.00980 $ & $   0.00111 $ & $  10.30050 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57293.01585 $ & $   0.01244 $ & $   0.00111 $ & $  10.30490 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57293.01633 $ & $   0.00996 $ & $   0.00110 $ & $  10.30180 $ & $ i$ &  KeplerCam\\
HAT-P-62 & $ 57293.01681 $ & $   0.01104 $ & $   0.00111 $ & $  10.30330 $ & $ i$ &  KeplerCam\\
HAT-P-63 & $ 56365.92055 $ & $   0.00036 $ & $   0.00172 $ & $  12.17640 $ & $ i$ &  KeplerCam\\
HAT-P-63 & $ 56365.92154 $ & $   0.00034 $ & $   0.00172 $ & $  12.17370 $ & $ i$ &  KeplerCam\\
HAT-P-63 & $ 56365.92253 $ & $  -0.00368 $ & $   0.00172 $ & $  12.17040 $ & $ i$ &  KeplerCam\\
HAT-P-63 & $ 56365.92351 $ & $   0.00099 $ & $   0.00175 $ & $  12.17740 $ & $ i$ &  KeplerCam\\
HAT-P-63 & $ 56365.92448 $ & $  -0.00130 $ & $   0.00169 $ & $  12.17160 $ & $ i$ &  KeplerCam\\
HAT-P-63 & $ 56365.92547 $ & $   0.00448 $ & $   0.00170 $ & $  12.17910 $ & $ i$ &  KeplerCam\\
HAT-P-63 & $ 56365.92644 $ & $   0.00444 $ & $   0.00171 $ & $  12.17930 $ & $ i$ &  KeplerCam\\
HAT-P-63 & $ 56365.92742 $ & $  -0.00033 $ & $   0.00170 $ & $  12.17390 $ & $ i$ &  KeplerCam\\
HAT-P-63 & $ 56365.92841 $ & $  -0.00126 $ & $   0.00169 $ & $  12.17300 $ & $ i$ &  KeplerCam\\
HAT-P-63 & $ 56365.92938 $ & $   0.00235 $ & $   0.00172 $ & $  12.17810 $ & $ i$ &  KeplerCam\\
HAT-P-63 & $ 56365.93038 $ & $  -0.00176 $ & $   0.00171 $ & $  12.17260 $ & $ i$ &  KeplerCam\\
HAT-P-63 & $ 56365.93137 $ & $   0.00345 $ & $   0.00170 $ & $  12.17860 $ & $ i$ &  KeplerCam\\
HAT-P-63 & $ 56365.93233 $ & $  -0.00559 $ & $   0.00169 $ & $  12.16850 $ & $ i$ &  KeplerCam\\
HAT-P-63 & $ 56365.93332 $ & $  -0.00115 $ & $   0.00170 $ & $  12.17300 $ & $ i$ &  KeplerCam\\
HAT-P-63 & $ 56365.93431 $ & $  -0.00376 $ & $   0.00169 $ & $  12.17070 $ & $ i$ &  KeplerCam\\
HAT-P-63 & $ 56365.93526 $ & $  -0.00047 $ & $   0.00170 $ & $  12.17360 $ & $ i$ &  KeplerCam\\
HAT-P-63 & $ 56365.93622 $ & $  -0.00047 $ & $   0.00173 $ & $  12.17450 $ & $ i$ &  KeplerCam\\
HAT-P-63 & $ 56365.93721 $ & $   0.00025 $ & $   0.00169 $ & $  12.17470 $ & $ i$ &  KeplerCam\\
HAT-P-63 & $ 56365.93819 $ & $   0.00042 $ & $   0.00167 $ & $  12.17450 $ & $ i$ &  KeplerCam\\
HAT-P-63 & $ 56365.93917 $ & $  -0.00151 $ & $   0.00171 $ & $  12.17290 $ & $ i$ &  KeplerCam\\
HAT-P-63 & $ 56365.94017 $ & $  -0.00218 $ & $   0.00169 $ & $  12.17200 $ & $ i$ &  KeplerCam\\
HAT-P-63 & $ 56365.94115 $ & $  -0.00063 $ & $   0.00169 $ & $  12.17320 $ & $ i$ &  KeplerCam\\
HAT-P-63 & $ 56365.94211 $ & $  -0.00309 $ & $   0.00170 $ & $  12.17170 $ & $ i$ &  KeplerCam\\
HAT-P-63 & $ 56365.94309 $ & $   0.00147 $ & $   0.00173 $ & $  12.17610 $ & $ i$ &  KeplerCam\\
HAT-P-63 & $ 56365.94406 $ & $   0.00248 $ & $   0.00171 $ & $  12.17590 $ & $ i$ &  KeplerCam\\
HAT-P-63 & $ 56365.94503 $ & $   0.00107 $ & $   0.00169 $ & $  12.17500 $ & $ i$ &  KeplerCam\\
HAT-P-63 & $ 56365.94600 $ & $  -0.00107 $ & $   0.00168 $ & $  12.17230 $ & $ i$ &  KeplerCam\\
HAT-P-63 & $ 56365.94697 $ & $   0.00329 $ & $   0.00169 $ & $  12.17770 $ & $ i$ &  KeplerCam\\
HAT-P-63 & $ 56365.94797 $ & $   0.00366 $ & $   0.00170 $ & $  12.17780 $ & $ i$ &  KeplerCam\\
HAT-P-63 & $ 56365.94895 $ & $   0.00085 $ & $   0.00167 $ & $  12.17350 $ & $ i$ &  KeplerCam\\
HAT-P-63 & $ 56365.94995 $ & $   0.00025 $ & $   0.00168 $ & $  12.17380 $ & $ i$ &  KeplerCam\\
HAT-P-63 & $ 56365.95092 $ & $   0.00016 $ & $   0.00165 $ & $  12.17350 $ & $ i$ &  KeplerCam\\
HAT-P-63 & $ 56365.95192 $ & $  -0.00102 $ & $   0.00168 $ & $  12.17320 $ & $ i$ &  KeplerCam\\
HAT-P-63 & $ 56365.95290 $ & $   0.00535 $ & $   0.00167 $ & $  12.17870 $ & $ i$ &  KeplerCam\\
HAT-P-63 & $ 56365.95390 $ & $   0.00098 $ & $   0.00168 $ & $  12.17360 $ & $ i$ &  KeplerCam\\
HAT-P-63 & $ 56365.95487 $ & $  -0.00077 $ & $   0.00169 $ & $  12.17220 $ & $ i$ &  KeplerCam\\
HAT-P-63 & $ 56365.95584 $ & $  -0.00038 $ & $   0.00169 $ & $  12.17450 $ & $ i$ &  KeplerCam\\
HAT-P-63 & $ 56365.95683 $ & $   0.00109 $ & $   0.00168 $ & $  12.17280 $ & $ i$ &  KeplerCam\\
HAT-P-63 & $ 56365.95780 $ & $  -0.00238 $ & $   0.00166 $ & $  12.16940 $ & $ i$ &  KeplerCam\\
HAT-P-63 & $ 56365.95876 $ & $  -0.00190 $ & $   0.00168 $ & $  12.17000 $ & $ i$ &  KeplerCam\\
HAT-P-63 & $ 56365.95975 $ & $   0.00248 $ & $   0.00168 $ & $  12.17430 $ & $ i$ &  KeplerCam\\
HAT-P-63 & $ 56365.96071 $ & $  -0.00354 $ & $   0.00167 $ & $  12.16940 $ & $ i$ &  KeplerCam\\
HAT-P-63 & $ 56365.96169 $ & $   0.00030 $ & $   0.00165 $ & $  12.17380 $ & $ i$ &  KeplerCam\\
HAT-P-63 & $ 56365.96266 $ & $  -0.00088 $ & $   0.00166 $ & $  12.17400 $ & $ i$ &  KeplerCam\\
HAT-P-63 & $ 56365.96364 $ & $   0.00255 $ & $   0.00166 $ & $  12.17670 $ & $ i$ &  KeplerCam\\
HAT-P-63 & $ 56365.96466 $ & $   0.00133 $ & $   0.00167 $ & $  12.17490 $ & $ i$ &  KeplerCam\\
HAT-P-63 & $ 56365.96565 $ & $  -0.00028 $ & $   0.00164 $ & $  12.17260 $ & $ i$ &  KeplerCam\\
HAT-P-63 & $ 56365.96661 $ & $  -0.00005 $ & $   0.00164 $ & $  12.17400 $ & $ i$ &  KeplerCam\\
HAT-P-63 & $ 56365.96757 $ & $  -0.00014 $ & $   0.00165 $ & $  12.17370 $ & $ i$ &  KeplerCam\\
HAT-P-63 & $ 56365.96853 $ & $   0.00160 $ & $   0.00170 $ & $  12.17590 $ & $ i$ &  KeplerCam\\
HAT-P-63 & $ 56365.96950 $ & $  -0.00066 $ & $   0.00165 $ & $  12.17290 $ & $ i$ &  KeplerCam\\
HAT-P-63 & $ 56365.97047 $ & $  -0.00209 $ & $   0.00166 $ & $  12.17180 $ & $ i$ &  KeplerCam\\
HAT-P-63 & $ 56365.97146 $ & $   0.00024 $ & $   0.00165 $ & $  12.17430 $ & $ i$ &  KeplerCam\\
HAT-P-63 & $ 56365.97244 $ & $  -0.00339 $ & $   0.00166 $ & $  12.17050 $ & $ i$ &  KeplerCam\\
HAT-P-63 & $ 56365.97340 $ & $  -0.00054 $ & $   0.00167 $ & $  12.17420 $ & $ i$ &  KeplerCam\\
HAT-P-63 & $ 56365.97438 $ & $   0.00161 $ & $   0.00164 $ & $  12.17400 $ & $ i$ &  KeplerCam\\
HAT-P-63 & $ 56365.97537 $ & $  -0.00016 $ & $   0.00166 $ & $  12.17380 $ & $ i$ &  KeplerCam\\
HAT-P-63 & $ 56365.97634 $ & $   0.00128 $ & $   0.00168 $ & $  12.17540 $ & $ i$ &  KeplerCam\\
HAT-P-63 & $ 56365.97731 $ & $   0.00234 $ & $   0.00164 $ & $  12.17670 $ & $ i$ &  KeplerCam\\
HAT-P-63 & $ 56365.97831 $ & $  -0.00246 $ & $   0.00165 $ & $  12.17060 $ & $ i$ &  KeplerCam\\
HAT-P-63 & $ 56365.97929 $ & $  -0.00061 $ & $   0.00167 $ & $  12.17180 $ & $ i$ &  KeplerCam\\
HAT-P-63 & $ 56365.98025 $ & $  -0.00235 $ & $   0.00165 $ & $  12.17100 $ & $ i$ &  KeplerCam\\
HAT-P-63 & $ 56365.98123 $ & $   0.00202 $ & $   0.00165 $ & $  12.17470 $ & $ i$ &  KeplerCam\\
HAT-P-63 & $ 56365.98221 $ & $  -0.00285 $ & $   0.00164 $ & $  12.17020 $ & $ i$ &  KeplerCam\\
HAT-P-63 & $ 56365.98319 $ & $  -0.00090 $ & $   0.00167 $ & $  12.17190 $ & $ i$ &  KeplerCam\\
HAT-P-63 & $ 56365.98417 $ & $  -0.00226 $ & $   0.00166 $ & $  12.17020 $ & $ i$ &  KeplerCam\\
HAT-P-63 & $ 56365.98516 $ & $   0.00076 $ & $   0.00164 $ & $  12.17360 $ & $ i$ &  KeplerCam\\
HAT-P-63 & $ 56365.98610 $ & $  -0.00089 $ & $   0.00166 $ & $  12.17200 $ & $ i$ &  KeplerCam\\
HAT-P-63 & $ 56365.98710 $ & $   0.00131 $ & $   0.00165 $ & $  12.17460 $ & $ i$ &  KeplerCam\\
HAT-P-63 & $ 56365.98808 $ & $  -0.00386 $ & $   0.00163 $ & $  12.16990 $ & $ i$ &  KeplerCam\\
HAT-P-63 & $ 56365.98909 $ & $   0.00019 $ & $   0.00164 $ & $  12.17250 $ & $ i$ &  KeplerCam\\
HAT-P-63 & $ 56365.99007 $ & $  -0.00397 $ & $   0.00162 $ & $  12.16890 $ & $ i$ &  KeplerCam\\
HAT-P-63 & $ 56365.99105 $ & $   0.00096 $ & $   0.00164 $ & $  12.17350 $ & $ i$ &  KeplerCam\\
HAT-P-63 & $ 56365.99201 $ & $   0.00128 $ & $   0.00163 $ & $  12.17370 $ & $ i$ &  KeplerCam\\
HAT-P-63 & $ 56365.99299 $ & $   0.00129 $ & $   0.00165 $ & $  12.17350 $ & $ i$ &  KeplerCam\\
HAT-P-63 & $ 56365.99396 $ & $  -0.00205 $ & $   0.00162 $ & $  12.16970 $ & $ i$ &  KeplerCam\\
HAT-P-63 & $ 56365.99492 $ & $  -0.00050 $ & $   0.00164 $ & $  12.17210 $ & $ i$ &  KeplerCam\\
HAT-P-63 & $ 56365.99588 $ & $   0.00249 $ & $   0.00164 $ & $  12.17520 $ & $ i$ &  KeplerCam\\
HAT-P-63 & $ 56365.99684 $ & $   0.00221 $ & $   0.00163 $ & $  12.17490 $ & $ i$ &  KeplerCam\\
HAT-P-63 & $ 56365.99781 $ & $   0.00218 $ & $   0.00165 $ & $  12.17460 $ & $ i$ &  KeplerCam\\
HAT-P-63 & $ 56365.99881 $ & $   0.00608 $ & $   0.00164 $ & $  12.17840 $ & $ i$ &  KeplerCam\\
HAT-P-63 & $ 56365.99980 $ & $   0.00130 $ & $   0.00164 $ & $  12.17400 $ & $ i$ &  KeplerCam\\
HAT-P-63 & $ 56366.00078 $ & $   0.00767 $ & $   0.00164 $ & $  12.18030 $ & $ i$ &  KeplerCam\\
HAT-P-63 & $ 56366.00176 $ & $   0.00825 $ & $   0.00163 $ & $  12.18050 $ & $ i$ &  KeplerCam\\
HAT-P-63 & $ 56366.00272 $ & $   0.00496 $ & $   0.00164 $ & $  12.17790 $ & $ i$ &  KeplerCam\\
HAT-P-63 & $ 56366.00372 $ & $   0.01014 $ & $   0.00164 $ & $  12.18320 $ & $ i$ &  KeplerCam\\
HAT-P-63 & $ 56366.00470 $ & $   0.00891 $ & $   0.00163 $ & $  12.18070 $ & $ i$ &  KeplerCam\\
HAT-P-63 & $ 56366.00569 $ & $   0.00965 $ & $   0.00164 $ & $  12.18200 $ & $ i$ &  KeplerCam\\
HAT-P-63 & $ 56366.00667 $ & $   0.01472 $ & $   0.00165 $ & $  12.18680 $ & $ i$ &  KeplerCam\\
HAT-P-63 & $ 56366.00763 $ & $   0.01594 $ & $   0.00166 $ & $  12.18930 $ & $ i$ &  KeplerCam\\
HAT-P-63 & $ 56366.00860 $ & $   0.01176 $ & $   0.00164 $ & $  12.18480 $ & $ i$ &  KeplerCam\\
HAT-P-63 & $ 56366.00960 $ & $   0.01204 $ & $   0.00164 $ & $  12.18490 $ & $ i$ &  KeplerCam\\
HAT-P-63 & $ 56366.01058 $ & $   0.01146 $ & $   0.00162 $ & $  12.18450 $ & $ i$ &  KeplerCam\\
HAT-P-63 & $ 56366.01153 $ & $   0.01510 $ & $   0.00163 $ & $  12.18760 $ & $ i$ &  KeplerCam\\
HAT-P-63 & $ 56366.01250 $ & $   0.01629 $ & $   0.00165 $ & $  12.18960 $ & $ i$ &  KeplerCam\\
HAT-P-63 & $ 56366.01349 $ & $   0.01262 $ & $   0.00165 $ & $  12.18640 $ & $ i$ &  KeplerCam\\
HAT-P-63 & $ 56366.01447 $ & $   0.01878 $ & $   0.00162 $ & $  12.19240 $ & $ i$ &  KeplerCam\\
HAT-P-63 & $ 56366.01543 $ & $   0.01746 $ & $   0.00166 $ & $  12.19180 $ & $ i$ &  KeplerCam\\
HAT-P-63 & $ 56366.01642 $ & $   0.01483 $ & $   0.00163 $ & $  12.18890 $ & $ i$ &  KeplerCam\\
HAT-P-63 & $ 56366.01741 $ & $   0.02025 $ & $   0.00164 $ & $  12.19430 $ & $ i$ &  KeplerCam\\
HAT-P-63 & $ 56366.01839 $ & $   0.01758 $ & $   0.00165 $ & $  12.19240 $ & $ i$ &  KeplerCam\\
HAT-P-63 & $ 56366.01935 $ & $   0.01734 $ & $   0.00166 $ & $  12.19200 $ & $ i$ &  KeplerCam\\
HAT-P-63 & $ 56366.02035 $ & $   0.01513 $ & $   0.00166 $ & $  12.19010 $ & $ i$ &  KeplerCam\\
HAT-P-63 & $ 56366.02133 $ & $   0.01840 $ & $   0.00168 $ & $  12.19310 $ & $ i$ &  KeplerCam\\
HAT-P-63 & $ 56366.02229 $ & $   0.01503 $ & $   0.00165 $ & $  12.18900 $ & $ i$ &  KeplerCam\\
HAT-P-63 & $ 56366.02327 $ & $   0.01742 $ & $   0.00170 $ & $  12.19220 $ & $ i$ &  KeplerCam\\
HAT-P-63 & $ 56366.02425 $ & $   0.01751 $ & $   0.00170 $ & $  12.19250 $ & $ i$ &  KeplerCam\\
HAT-P-63 & $ 56366.02525 $ & $   0.01285 $ & $   0.00171 $ & $  12.18770 $ & $ i$ &  KeplerCam\\
HAT-P-63 & $ 56366.02622 $ & $   0.01536 $ & $   0.00176 $ & $  12.19030 $ & $ i$ &  KeplerCam\\
HAT-P-63 & $ 56366.02720 $ & $   0.01768 $ & $   0.00180 $ & $  12.19300 $ & $ i$ &  KeplerCam\\
HAT-P-63 & $ 56366.02819 $ & $   0.01669 $ & $   0.00190 $ & $  12.19150 $ & $ i$ &  KeplerCam\\
HAT-P-63 & $ 56382.87990 $ & $   0.00044 $ & $   0.00125 $ & $  12.16930 $ & $ i$ &  KeplerCam\\
HAT-P-63 & $ 56382.88193 $ & $  -0.00172 $ & $   0.00126 $ & $  12.16710 $ & $ i$ &  KeplerCam\\
HAT-P-63 & $ 56382.88395 $ & $   0.00095 $ & $   0.00125 $ & $  12.17070 $ & $ i$ &  KeplerCam\\
HAT-P-63 & $ 56382.88597 $ & $  -0.00096 $ & $   0.00125 $ & $  12.16780 $ & $ i$ &  KeplerCam\\
HAT-P-63 & $ 56382.88800 $ & $   0.00353 $ & $   0.00125 $ & $  12.17240 $ & $ i$ &  KeplerCam\\
HAT-P-63 & $ 56382.89002 $ & $   0.00762 $ & $   0.00126 $ & $  12.17820 $ & $ i$ &  KeplerCam\\
HAT-P-63 & $ 56382.89204 $ & $   0.00687 $ & $   0.00124 $ & $  12.17570 $ & $ i$ &  KeplerCam\\
HAT-P-63 & $ 56382.89406 $ & $   0.01171 $ & $   0.00124 $ & $  12.18070 $ & $ i$ &  KeplerCam\\
HAT-P-63 & $ 56382.89608 $ & $   0.01011 $ & $   0.00120 $ & $  12.17900 $ & $ i$ &  KeplerCam\\
HAT-P-63 & $ 56382.89812 $ & $   0.01392 $ & $   0.00123 $ & $  12.18370 $ & $ i$ &  KeplerCam\\
HAT-P-63 & $ 56382.90013 $ & $   0.01446 $ & $   0.00122 $ & $  12.18390 $ & $ i$ &  KeplerCam\\
HAT-P-63 & $ 56382.90216 $ & $   0.01669 $ & $   0.00121 $ & $  12.18630 $ & $ i$ &  KeplerCam\\
HAT-P-63 & $ 56382.90417 $ & $   0.01407 $ & $   0.00124 $ & $  12.18440 $ & $ i$ &  KeplerCam\\
HAT-P-63 & $ 56382.90619 $ & $   0.01431 $ & $   0.00122 $ & $  12.18430 $ & $ i$ &  KeplerCam\\
HAT-P-63 & $ 56382.90819 $ & $   0.01822 $ & $   0.00125 $ & $  12.18820 $ & $ i$ &  KeplerCam\\
HAT-P-63 & $ 56382.91019 $ & $   0.01754 $ & $   0.00122 $ & $  12.18800 $ & $ i$ &  KeplerCam\\
HAT-P-63 & $ 56382.91221 $ & $   0.01765 $ & $   0.00123 $ & $  12.18830 $ & $ i$ &  KeplerCam\\
HAT-P-63 & $ 56382.91419 $ & $   0.01806 $ & $   0.00124 $ & $  12.18780 $ & $ i$ &  KeplerCam\\
HAT-P-63 & $ 56382.91621 $ & $   0.01639 $ & $   0.00122 $ & $  12.18730 $ & $ i$ &  KeplerCam\\
HAT-P-63 & $ 56382.91824 $ & $   0.01805 $ & $   0.00127 $ & $  12.18810 $ & $ i$ &  KeplerCam\\
HAT-P-63 & $ 56382.92023 $ & $   0.01686 $ & $   0.00124 $ & $  12.18780 $ & $ i$ &  KeplerCam\\
HAT-P-63 & $ 56382.92225 $ & $   0.02046 $ & $   0.00122 $ & $  12.19100 $ & $ i$ &  KeplerCam\\
HAT-P-63 & $ 56382.92427 $ & $   0.01747 $ & $   0.00122 $ & $  12.18820 $ & $ i$ &  KeplerCam\\
HAT-P-63 & $ 56382.92630 $ & $   0.01757 $ & $   0.00125 $ & $  12.18880 $ & $ i$ &  KeplerCam\\
HAT-P-63 & $ 56382.92832 $ & $   0.02256 $ & $   0.00123 $ & $  12.19260 $ & $ i$ &  KeplerCam\\
HAT-P-63 & $ 56382.93033 $ & $   0.01783 $ & $   0.00123 $ & $  12.18800 $ & $ i$ &  KeplerCam\\
HAT-P-63 & $ 56382.93235 $ & $   0.01982 $ & $   0.00120 $ & $  12.18960 $ & $ i$ &  KeplerCam\\
HAT-P-63 & $ 56382.93437 $ & $   0.02007 $ & $   0.00120 $ & $  12.19020 $ & $ i$ &  KeplerCam\\
HAT-P-63 & $ 56382.93635 $ & $   0.01812 $ & $   0.00120 $ & $  12.18770 $ & $ i$ &  KeplerCam\\
HAT-P-63 & $ 56382.93838 $ & $   0.02094 $ & $   0.00118 $ & $  12.19000 $ & $ i$ &  KeplerCam\\
HAT-P-63 & $ 56382.94039 $ & $   0.01750 $ & $   0.00119 $ & $  12.18720 $ & $ i$ &  KeplerCam\\
HAT-P-63 & $ 56382.94242 $ & $   0.01929 $ & $   0.00121 $ & $  12.18820 $ & $ i$ &  KeplerCam\\
HAT-P-63 & $ 56382.94444 $ & $   0.01984 $ & $   0.00121 $ & $  12.19000 $ & $ i$ &  KeplerCam\\
HAT-P-63 & $ 56382.94648 $ & $   0.01787 $ & $   0.00120 $ & $  12.19010 $ & $ i$ &  KeplerCam\\
HAT-P-63 & $ 56382.94846 $ & $   0.01771 $ & $   0.00120 $ & $  12.18760 $ & $ i$ &  KeplerCam\\
HAT-P-63 & $ 56382.95048 $ & $   0.01606 $ & $   0.00121 $ & $  12.18740 $ & $ i$ &  KeplerCam\\
HAT-P-63 & $ 56382.95251 $ & $   0.01827 $ & $   0.00120 $ & $  12.18840 $ & $ i$ &  KeplerCam\\
HAT-P-63 & $ 56382.95457 $ & $   0.02065 $ & $   0.00122 $ & $  12.19140 $ & $ i$ &  KeplerCam\\
HAT-P-63 & $ 56382.95659 $ & $   0.01872 $ & $   0.00121 $ & $  12.18960 $ & $ i$ &  KeplerCam\\
HAT-P-63 & $ 56382.95862 $ & $   0.01700 $ & $   0.00121 $ & $  12.18790 $ & $ i$ &  KeplerCam\\
HAT-P-63 & $ 56382.96064 $ & $   0.01839 $ & $   0.00121 $ & $  12.18890 $ & $ i$ &  KeplerCam\\
HAT-P-63 & $ 56382.96264 $ & $   0.01715 $ & $   0.00120 $ & $  12.18770 $ & $ i$ &  KeplerCam\\
HAT-P-63 & $ 56382.96468 $ & $   0.01594 $ & $   0.00118 $ & $  12.18610 $ & $ i$ &  KeplerCam\\
HAT-P-63 & $ 56382.96669 $ & $   0.01615 $ & $   0.00117 $ & $  12.18470 $ & $ i$ &  KeplerCam\\
HAT-P-63 & $ 56382.96873 $ & $   0.01717 $ & $   0.00121 $ & $  12.18620 $ & $ i$ &  KeplerCam\\
HAT-P-63 & $ 56382.97074 $ & $   0.01746 $ & $   0.00121 $ & $  12.18590 $ & $ i$ &  KeplerCam\\
HAT-P-63 & $ 56382.97274 $ & $   0.01622 $ & $   0.00120 $ & $  12.18450 $ & $ i$ &  KeplerCam\\
HAT-P-63 & $ 56382.97478 $ & $   0.01559 $ & $   0.00119 $ & $  12.18400 $ & $ i$ &  KeplerCam\\
HAT-P-63 & $ 56382.97679 $ & $   0.01463 $ & $   0.00120 $ & $  12.18260 $ & $ i$ &  KeplerCam\\
HAT-P-63 & $ 56382.97883 $ & $   0.01807 $ & $   0.00121 $ & $  12.18670 $ & $ i$ &  KeplerCam\\
HAT-P-63 & $ 56382.98083 $ & $   0.01380 $ & $   0.00120 $ & $  12.18220 $ & $ i$ &  KeplerCam\\
HAT-P-63 & $ 56382.98287 $ & $   0.01457 $ & $   0.00119 $ & $  12.18310 $ & $ i$ &  KeplerCam\\
HAT-P-63 & $ 56382.98489 $ & $   0.01506 $ & $   0.00119 $ & $  12.18320 $ & $ i$ &  KeplerCam\\
HAT-P-63 & $ 56382.98692 $ & $   0.01186 $ & $   0.00119 $ & $  12.18030 $ & $ i$ &  KeplerCam\\
HAT-P-63 & $ 56382.98894 $ & $   0.01265 $ & $   0.00118 $ & $  12.18190 $ & $ i$ &  KeplerCam\\
HAT-P-63 & $ 56382.99095 $ & $   0.01154 $ & $   0.00119 $ & $  12.18100 $ & $ i$ &  KeplerCam\\
HAT-P-63 & $ 56382.99301 $ & $   0.01055 $ & $   0.00121 $ & $  12.18050 $ & $ i$ &  KeplerCam\\
HAT-P-63 & $ 56382.99501 $ & $   0.00610 $ & $   0.00118 $ & $  12.17570 $ & $ i$ &  KeplerCam\\
HAT-P-63 & $ 56382.99705 $ & $   0.00368 $ & $   0.00115 $ & $  12.17320 $ & $ i$ &  KeplerCam\\
HAT-P-63 & $ 56382.99907 $ & $   0.00155 $ & $   0.00116 $ & $  12.17130 $ & $ i$ &  KeplerCam\\
HAT-P-63 & $ 56383.00109 $ & $  -0.00012 $ & $   0.00119 $ & $  12.16990 $ & $ i$ &  KeplerCam\\
HAT-P-63 & $ 56383.00312 $ & $  -0.00210 $ & $   0.00117 $ & $  12.16850 $ & $ i$ &  KeplerCam\\
HAT-P-63 & $ 56383.00513 $ & $   0.00081 $ & $   0.00116 $ & $  12.17060 $ & $ i$ &  KeplerCam\\
HAT-P-63 & $ 56383.00716 $ & $  -0.00234 $ & $   0.00118 $ & $  12.16890 $ & $ i$ &  KeplerCam\\
HAT-P-63 & $ 56383.00918 $ & $   0.00140 $ & $   0.00119 $ & $  12.17170 $ & $ i$ &  KeplerCam\\
HAT-P-63 & $ 56383.01121 $ & $   0.00039 $ & $   0.00119 $ & $  12.17070 $ & $ i$ &  KeplerCam\\
HAT-P-63 & $ 56383.01320 $ & $   0.00127 $ & $   0.00123 $ & $  12.17170 $ & $ i$ &  KeplerCam\\
HAT-P-63 & $ 56383.01521 $ & $  -0.00044 $ & $   0.00126 $ & $  12.17020 $ & $ i$ &  KeplerCam\\
HAT-P-63 & $ 56399.84790 $ & $   0.02013 $ & $   0.00190 $ & $  12.25890 $ & $ i$ &  KeplerCam\\
HAT-P-63 & $ 56399.84888 $ & $   0.02171 $ & $   0.00192 $ & $  12.26050 $ & $ i$ &  KeplerCam\\
HAT-P-63 & $ 56399.84984 $ & $   0.01705 $ & $   0.00187 $ & $  12.25460 $ & $ i$ &  KeplerCam\\
HAT-P-63 & $ 56399.85082 $ & $   0.01882 $ & $   0.00195 $ & $  12.25640 $ & $ i$ &  KeplerCam\\
HAT-P-63 & $ 56399.85181 $ & $   0.01808 $ & $   0.00199 $ & $  12.25700 $ & $ i$ &  KeplerCam\\
HAT-P-63 & $ 56399.85279 $ & $   0.01464 $ & $   0.00192 $ & $  12.25350 $ & $ i$ &  KeplerCam\\
HAT-P-63 & $ 56399.85374 $ & $   0.01739 $ & $   0.00190 $ & $  12.25540 $ & $ i$ &  KeplerCam\\
HAT-P-63 & $ 56399.85474 $ & $   0.01683 $ & $   0.00198 $ & $  12.25390 $ & $ i$ &  KeplerCam\\
HAT-P-63 & $ 56399.85572 $ & $   0.02327 $ & $   0.00189 $ & $  12.26230 $ & $ i$ &  KeplerCam\\
HAT-P-63 & $ 56399.85670 $ & $   0.01623 $ & $   0.00189 $ & $  12.25450 $ & $ i$ &  KeplerCam\\
HAT-P-63 & $ 56399.85767 $ & $   0.01925 $ & $   0.00188 $ & $  12.25630 $ & $ i$ &  KeplerCam\\
HAT-P-63 & $ 56399.85863 $ & $   0.01835 $ & $   0.00195 $ & $  12.25510 $ & $ i$ &  KeplerCam\\
HAT-P-63 & $ 56399.85961 $ & $   0.02032 $ & $   0.00195 $ & $  12.25720 $ & $ i$ &  KeplerCam\\
HAT-P-63 & $ 56399.86057 $ & $   0.01579 $ & $   0.00187 $ & $  12.25340 $ & $ i$ &  KeplerCam\\
HAT-P-63 & $ 56399.86153 $ & $   0.01505 $ & $   0.00197 $ & $  12.24950 $ & $ i$ &  KeplerCam\\
HAT-P-63 & $ 56399.86251 $ & $   0.01794 $ & $   0.00195 $ & $  12.25470 $ & $ i$ &  KeplerCam\\
HAT-P-63 & $ 56399.86350 $ & $   0.01611 $ & $   0.00191 $ & $  12.25380 $ & $ i$ &  KeplerCam\\
HAT-P-63 & $ 56399.86449 $ & $   0.01396 $ & $   0.00194 $ & $  12.24990 $ & $ i$ &  KeplerCam\\
HAT-P-63 & $ 56399.86550 $ & $   0.01976 $ & $   0.00190 $ & $  12.25810 $ & $ i$ &  KeplerCam\\
HAT-P-63 & $ 56399.86645 $ & $   0.01553 $ & $   0.00186 $ & $  12.25450 $ & $ i$ &  KeplerCam\\
HAT-P-63 & $ 56399.86741 $ & $   0.01623 $ & $   0.00188 $ & $  12.25310 $ & $ i$ &  KeplerCam\\
HAT-P-63 & $ 56399.86840 $ & $   0.01496 $ & $   0.00189 $ & $  12.25330 $ & $ i$ &  KeplerCam\\
HAT-P-63 & $ 56399.86937 $ & $   0.01336 $ & $   0.00185 $ & $  12.25030 $ & $ i$ &  KeplerCam\\
HAT-P-63 & $ 56399.87036 $ & $   0.01724 $ & $   0.00186 $ & $  12.25400 $ & $ i$ &  KeplerCam\\
HAT-P-63 & $ 56399.87136 $ & $   0.01527 $ & $   0.00189 $ & $  12.25180 $ & $ i$ &  KeplerCam\\
HAT-P-63 & $ 56399.87238 $ & $   0.01223 $ & $   0.00189 $ & $  12.25090 $ & $ i$ &  KeplerCam\\
HAT-P-63 & $ 56399.87335 $ & $   0.01267 $ & $   0.00183 $ & $  12.25060 $ & $ i$ &  KeplerCam\\
HAT-P-63 & $ 56399.87433 $ & $   0.01226 $ & $   0.00181 $ & $  12.25080 $ & $ i$ &  KeplerCam\\
HAT-P-63 & $ 56399.87532 $ & $   0.01672 $ & $   0.00182 $ & $  12.25440 $ & $ i$ &  KeplerCam\\
HAT-P-63 & $ 56399.87631 $ & $   0.01300 $ & $   0.00179 $ & $  12.25000 $ & $ i$ &  KeplerCam\\
HAT-P-63 & $ 56399.87730 $ & $   0.00885 $ & $   0.00180 $ & $  12.24640 $ & $ i$ &  KeplerCam\\
HAT-P-63 & $ 56399.87829 $ & $   0.00715 $ & $   0.00179 $ & $  12.24540 $ & $ i$ &  KeplerCam\\
HAT-P-63 & $ 56399.87928 $ & $   0.00847 $ & $   0.00178 $ & $  12.24760 $ & $ i$ &  KeplerCam\\
HAT-P-63 & $ 56399.88025 $ & $   0.00716 $ & $   0.00181 $ & $  12.24470 $ & $ i$ &  KeplerCam\\
HAT-P-63 & $ 56399.88121 $ & $   0.01047 $ & $   0.00181 $ & $  12.24770 $ & $ i$ &  KeplerCam\\
HAT-P-63 & $ 56399.88218 $ & $   0.00638 $ & $   0.00180 $ & $  12.24560 $ & $ i$ &  KeplerCam\\
HAT-P-63 & $ 56399.88316 $ & $   0.00544 $ & $   0.00184 $ & $  12.24310 $ & $ i$ &  KeplerCam\\
HAT-P-63 & $ 56399.88415 $ & $   0.00803 $ & $   0.00179 $ & $  12.24600 $ & $ i$ &  KeplerCam\\
HAT-P-63 & $ 56399.88511 $ & $   0.00310 $ & $   0.00184 $ & $  12.24080 $ & $ i$ &  KeplerCam\\
HAT-P-63 & $ 56399.88608 $ & $   0.00289 $ & $   0.00180 $ & $  12.24040 $ & $ i$ &  KeplerCam\\
HAT-P-63 & $ 56399.88708 $ & $   0.00309 $ & $   0.00177 $ & $  12.24080 $ & $ i$ &  KeplerCam\\
HAT-P-63 & $ 56399.88806 $ & $  -0.00074 $ & $   0.00174 $ & $  12.23710 $ & $ i$ &  KeplerCam\\
HAT-P-63 & $ 56399.88903 $ & $  -0.00515 $ & $   0.00173 $ & $  12.23370 $ & $ i$ &  KeplerCam\\
HAT-P-63 & $ 56399.89002 $ & $   0.00018 $ & $   0.00176 $ & $  12.23840 $ & $ i$ &  KeplerCam\\
HAT-P-63 & $ 56399.89099 $ & $   0.00085 $ & $   0.00175 $ & $  12.24010 $ & $ i$ &  KeplerCam\\
HAT-P-63 & $ 56399.89195 $ & $   0.00242 $ & $   0.00178 $ & $  12.24040 $ & $ i$ &  KeplerCam\\
HAT-P-63 & $ 56399.89291 $ & $   0.00545 $ & $   0.00187 $ & $  12.24310 $ & $ i$ &  KeplerCam\\
HAT-P-63 & $ 56399.89388 $ & $   0.00057 $ & $   0.00176 $ & $  12.24080 $ & $ i$ &  KeplerCam\\
HAT-P-63 & $ 56399.89486 $ & $   0.00155 $ & $   0.00178 $ & $  12.23750 $ & $ i$ &  KeplerCam\\
HAT-P-63 & $ 56399.89584 $ & $   0.00265 $ & $   0.00175 $ & $  12.24190 $ & $ i$ &  KeplerCam\\
HAT-P-63 & $ 56399.89681 $ & $  -0.00268 $ & $   0.00174 $ & $  12.23640 $ & $ i$ &  KeplerCam\\
HAT-P-63 & $ 56399.89778 $ & $   0.00200 $ & $   0.00176 $ & $  12.24180 $ & $ i$ &  KeplerCam\\
HAT-P-63 & $ 56399.89877 $ & $   0.00071 $ & $   0.00177 $ & $  12.24030 $ & $ i$ &  KeplerCam\\
HAT-P-63 & $ 56399.89973 $ & $  -0.00040 $ & $   0.00170 $ & $  12.23850 $ & $ i$ &  KeplerCam\\
HAT-P-63 & $ 56399.90071 $ & $   0.00303 $ & $   0.00173 $ & $  12.24220 $ & $ i$ &  KeplerCam\\
HAT-P-63 & $ 56399.90171 $ & $   0.00040 $ & $   0.00172 $ & $  12.23950 $ & $ i$ &  KeplerCam\\
HAT-P-63 & $ 56399.90269 $ & $   0.00364 $ & $   0.00174 $ & $  12.24250 $ & $ i$ &  KeplerCam\\
HAT-P-63 & $ 56399.90365 $ & $  -0.00166 $ & $   0.00173 $ & $  12.23820 $ & $ i$ &  KeplerCam\\
HAT-P-63 & $ 56399.90465 $ & $  -0.00076 $ & $   0.00173 $ & $  12.24010 $ & $ i$ &  KeplerCam\\
HAT-P-63 & $ 56399.90562 $ & $   0.00067 $ & $   0.00176 $ & $  12.24210 $ & $ i$ &  KeplerCam\\
HAT-P-63 & $ 56399.90660 $ & $  -0.00397 $ & $   0.00175 $ & $  12.23720 $ & $ i$ &  KeplerCam\\
HAT-P-63 & $ 56399.90758 $ & $   0.00186 $ & $   0.00175 $ & $  12.24400 $ & $ i$ &  KeplerCam\\
HAT-P-63 & $ 56399.90854 $ & $  -0.00095 $ & $   0.00173 $ & $  12.24170 $ & $ i$ &  KeplerCam\\
HAT-P-63 & $ 56399.90950 $ & $  -0.00085 $ & $   0.00172 $ & $  12.24140 $ & $ i$ &  KeplerCam\\
HAT-P-63 & $ 56399.91047 $ & $  -0.00099 $ & $   0.00175 $ & $  12.24100 $ & $ i$ &  KeplerCam\\
HAT-P-63 & $ 56399.91144 $ & $  -0.00190 $ & $   0.00173 $ & $  12.24000 $ & $ i$ &  KeplerCam\\
HAT-P-63 & $ 56399.91241 $ & $  -0.00085 $ & $   0.00173 $ & $  12.24030 $ & $ i$ &  KeplerCam\\
HAT-P-63 & $ 56399.91341 $ & $  -0.00123 $ & $   0.00172 $ & $  12.24060 $ & $ i$ &  KeplerCam\\
HAT-P-63 & $ 56399.91437 $ & $  -0.00016 $ & $   0.00176 $ & $  12.24170 $ & $ i$ &  KeplerCam\\
HAT-P-63 & $ 56399.91537 $ & $   0.00117 $ & $   0.00171 $ & $  12.24240 $ & $ i$ &  KeplerCam\\
HAT-P-63 & $ 56399.91634 $ & $  -0.00212 $ & $   0.00171 $ & $  12.23920 $ & $ i$ &  KeplerCam\\
HAT-P-63 & $ 56399.91733 $ & $  -0.00030 $ & $   0.00172 $ & $  12.24130 $ & $ i$ &  KeplerCam\\
HAT-P-63 & $ 56399.91834 $ & $  -0.00464 $ & $   0.00173 $ & $  12.23660 $ & $ i$ &  KeplerCam\\
HAT-P-63 & $ 56399.91934 $ & $  -0.00224 $ & $   0.00173 $ & $  12.23980 $ & $ i$ &  KeplerCam\\
HAT-P-63 & $ 56399.92031 $ & $   0.00263 $ & $   0.00175 $ & $  12.24490 $ & $ i$ &  KeplerCam\\
HAT-P-63 & $ 56399.92127 $ & $   0.00277 $ & $   0.00175 $ & $  12.24500 $ & $ i$ &  KeplerCam\\
HAT-P-63 & $ 56399.92225 $ & $   0.00155 $ & $   0.00173 $ & $  12.24320 $ & $ i$ &  KeplerCam\\
HAT-P-63 & $ 56399.92323 $ & $   0.00281 $ & $   0.00175 $ & $  12.24470 $ & $ i$ &  KeplerCam\\
HAT-P-63 & $ 56399.92422 $ & $  -0.00070 $ & $   0.00174 $ & $  12.23990 $ & $ i$ &  KeplerCam\\
HAT-P-63 & $ 56399.92517 $ & $  -0.00229 $ & $   0.00177 $ & $  12.23840 $ & $ i$ &  KeplerCam\\
HAT-P-63 & $ 56399.92614 $ & $   0.00041 $ & $   0.00175 $ & $  12.24170 $ & $ i$ &  KeplerCam\\
HAT-P-63 & $ 56399.92713 $ & $   0.00178 $ & $   0.00172 $ & $  12.24190 $ & $ i$ &  KeplerCam\\
HAT-P-63 & $ 56399.92812 $ & $  -0.00596 $ & $   0.00173 $ & $  12.23530 $ & $ i$ &  KeplerCam\\
HAT-P-63 & $ 56399.92909 $ & $  -0.00055 $ & $   0.00176 $ & $  12.24070 $ & $ i$ &  KeplerCam\\
HAT-P-63 & $ 56399.93009 $ & $   0.00270 $ & $   0.00178 $ & $  12.24290 $ & $ i$ &  KeplerCam\\
HAT-P-63 & $ 56399.93106 $ & $  -0.00209 $ & $   0.00174 $ & $  12.23660 $ & $ i$ &  KeplerCam\\
HAT-P-63 & $ 56399.93203 $ & $  -0.00103 $ & $   0.00177 $ & $  12.23970 $ & $ i$ &  KeplerCam\\
HAT-P-63 & $ 56399.93301 $ & $  -0.00156 $ & $   0.00174 $ & $  12.23820 $ & $ i$ &  KeplerCam\\
HAT-P-63 & $ 56399.93398 $ & $   0.00070 $ & $   0.00176 $ & $  12.24120 $ & $ i$ &  KeplerCam\\
HAT-P-63 & $ 56399.93496 $ & $  -0.00176 $ & $   0.00174 $ & $  12.23900 $ & $ i$ &  KeplerCam\\
HAT-P-63 & $ 56399.93595 $ & $  -0.00073 $ & $   0.00175 $ & $  12.23960 $ & $ i$ &  KeplerCam\\
HAT-P-63 & $ 56399.93693 $ & $  -0.00229 $ & $   0.00180 $ & $  12.23910 $ & $ i$ &  KeplerCam\\
HAT-P-63 & $ 56399.93791 $ & $   0.00145 $ & $   0.00176 $ & $  12.24290 $ & $ i$ &  KeplerCam\\
HAT-P-63 & $ 56399.93887 $ & $   0.00342 $ & $   0.00182 $ & $  12.24450 $ & $ i$ &  KeplerCam\\
HAT-P-63 & $ 56399.93986 $ & $  -0.00446 $ & $   0.00174 $ & $  12.23660 $ & $ i$ &  KeplerCam\\
HAT-P-63 & $ 56399.94083 $ & $  -0.00125 $ & $   0.00191 $ & $  12.23970 $ & $ i$ &  KeplerCam\\
HAT-P-63 & $ 56399.94182 $ & $   0.00164 $ & $   0.00179 $ & $  12.24090 $ & $ i$ &  KeplerCam\\
HAT-P-63 & $ 56399.94281 $ & $   0.00367 $ & $   0.00185 $ & $  12.24340 $ & $ i$ &  KeplerCam\\
HAT-P-63 & $ 56399.94378 $ & $  -0.00088 $ & $   0.00181 $ & $  12.23880 $ & $ i$ &  KeplerCam\\
HAT-P-63 & $ 56399.94474 $ & $   0.00474 $ & $   0.00180 $ & $  12.24370 $ & $ i$ &  KeplerCam\\
HAT-P-63 & $ 56399.94570 $ & $  -0.00178 $ & $   0.00180 $ & $  12.23810 $ & $ i$ &  KeplerCam\\
HAT-P-63 & $ 56399.94669 $ & $   0.00456 $ & $   0.00178 $ & $  12.24340 $ & $ i$ &  KeplerCam\\
HAT-P-63 & $ 56399.94766 $ & $  -0.00356 $ & $   0.00181 $ & $  12.23500 $ & $ i$ &  KeplerCam\\
HAT-P-63 & $ 56399.94866 $ & $  -0.00278 $ & $   0.00181 $ & $  12.23550 $ & $ i$ &  KeplerCam\\
HAT-P-63 & $ 56399.94965 $ & $  -0.00418 $ & $   0.00181 $ & $  12.23360 $ & $ i$ &  KeplerCam\\
HAT-P-63 & $ 56399.95062 $ & $  -0.00177 $ & $   0.00189 $ & $  12.23650 $ & $ i$ &  KeplerCam\\
HAT-P-63 & $ 56399.95161 $ & $   0.00062 $ & $   0.00178 $ & $  12.24020 $ & $ i$ &  KeplerCam\\
HAT-P-63 & $ 56399.95257 $ & $   0.00169 $ & $   0.00192 $ & $  12.24070 $ & $ i$ &  KeplerCam\\
HAT-P-63 & $ 56399.95353 $ & $  -0.00023 $ & $   0.00181 $ & $  12.23970 $ & $ i$ &  KeplerCam\\
HAT-P-63 & $ 56399.95452 $ & $   0.00212 $ & $   0.00176 $ & $  12.24210 $ & $ i$ &  KeplerCam\\
HAT-P-63 & $ 56399.95552 $ & $   0.00155 $ & $   0.00183 $ & $  12.24040 $ & $ i$ &  KeplerCam\\
HAT-P-63 & $ 56399.95649 $ & $   0.00098 $ & $   0.00176 $ & $  12.24000 $ & $ i$ &  KeplerCam\\
HAT-P-63 & $ 56399.95745 $ & $   0.00275 $ & $   0.00177 $ & $  12.24130 $ & $ i$ &  KeplerCam\\
HAT-P-63 & $ 56399.95843 $ & $   0.00655 $ & $   0.00181 $ & $  12.24530 $ & $ i$ &  KeplerCam\\
HAT-P-63 & $ 56399.95941 $ & $   0.00035 $ & $   0.00185 $ & $  12.23820 $ & $ i$ &  KeplerCam\\
HAT-P-63 & $ 56399.96043 $ & $   0.00153 $ & $   0.00178 $ & $  12.24010 $ & $ i$ &  KeplerCam\\
HAT-P-63 & $ 56399.96138 $ & $  -0.00176 $ & $   0.00176 $ & $  12.23810 $ & $ i$ &  KeplerCam\\
HAT-P-63 & $ 56399.96236 $ & $   0.00339 $ & $   0.00178 $ & $  12.24370 $ & $ i$ &  KeplerCam\\
HAT-P-63 & $ 56399.96331 $ & $   0.00209 $ & $   0.00173 $ & $  12.24170 $ & $ i$ &  KeplerCam\\
HAT-P-63 & $ 56399.96431 $ & $  -0.00014 $ & $   0.00171 $ & $  12.24100 $ & $ i$ &  KeplerCam\\
HAT-P-63 & $ 56399.96529 $ & $   0.00193 $ & $   0.00172 $ & $  12.24130 $ & $ i$ &  KeplerCam\\
HAT-P-63 & $ 56399.96626 $ & $   0.00144 $ & $   0.00174 $ & $  12.24140 $ & $ i$ &  KeplerCam\\
HAT-P-63 & $ 56399.96724 $ & $  -0.00368 $ & $   0.00176 $ & $  12.23510 $ & $ i$ &  KeplerCam\\
HAT-P-63 & $ 56399.96823 $ & $  -0.00286 $ & $   0.00171 $ & $  12.23750 $ & $ i$ &  KeplerCam\\
HAT-P-63 & $ 56399.96921 $ & $   0.00339 $ & $   0.00173 $ & $  12.24300 $ & $ i$ &  KeplerCam\\
HAT-P-63 & $ 56399.97017 $ & $   0.00016 $ & $   0.00170 $ & $  12.24090 $ & $ i$ &  KeplerCam\\
HAT-P-63 & $ 56399.97115 $ & $   0.00241 $ & $   0.00168 $ & $  12.24180 $ & $ i$ &  KeplerCam\\
HAT-P-63 & $ 56399.97213 $ & $  -0.00152 $ & $   0.00173 $ & $  12.23700 $ & $ i$ &  KeplerCam\\
HAT-P-63 & $ 56399.97310 $ & $  -0.00075 $ & $   0.00171 $ & $  12.23910 $ & $ i$ &  KeplerCam\\
HAT-P-63 & $ 56399.97409 $ & $   0.00059 $ & $   0.00174 $ & $  12.23860 $ & $ i$ &  KeplerCam\\
HAT-P-63 & $ 56399.97504 $ & $  -0.00005 $ & $   0.00172 $ & $  12.23910 $ & $ i$ &  KeplerCam\\
HAT-P-63 & $ 56399.97603 $ & $  -0.00124 $ & $   0.00173 $ & $  12.23720 $ & $ i$ &  KeplerCam\\
HAT-P-63 & $ 56399.97701 $ & $  -0.00065 $ & $   0.00174 $ & $  12.24000 $ & $ i$ &  KeplerCam\\
HAT-P-63 & $ 56399.97801 $ & $   0.00110 $ & $   0.00175 $ & $  12.23970 $ & $ i$ &  KeplerCam\\
HAT-P-63 & $ 56399.97898 $ & $  -0.00093 $ & $   0.00174 $ & $  12.23790 $ & $ i$ &  KeplerCam\\
HAT-P-63 & $ 56399.98000 $ & $  -0.00206 $ & $   0.00184 $ & $  12.23610 $ & $ i$ &  KeplerCam\\
HAT-P-63 & $ 56399.98099 $ & $   0.00070 $ & $   0.00178 $ & $  12.23990 $ & $ i$ &  KeplerCam\\
HAT-P-63 & $ 56399.98195 $ & $   0.00149 $ & $   0.00180 $ & $  12.23980 $ & $ i$ &  KeplerCam\\
HAT-P-63 & $ 56399.98291 $ & $   0.00163 $ & $   0.00175 $ & $  12.23980 $ & $ i$ &  KeplerCam\\
HAT-P-63 & $ 56399.98388 $ & $   0.00163 $ & $   0.00177 $ & $  12.24040 $ & $ i$ &  KeplerCam\\
HAT-P-63 & $ 56399.98487 $ & $  -0.00052 $ & $   0.00174 $ & $  12.23830 $ & $ i$ &  KeplerCam\\
HAT-P-63 & $ 56399.98582 $ & $   0.00152 $ & $   0.00175 $ & $  12.24110 $ & $ i$ &  KeplerCam\\
HAT-P-63 & $ 56399.98680 $ & $   0.00064 $ & $   0.00175 $ & $  12.23910 $ & $ i$ &  KeplerCam\\
HAT-P-63 & $ 56399.98779 $ & $  -0.00298 $ & $   0.00180 $ & $  12.23460 $ & $ i$ &  KeplerCam\\
HAT-P-63 & $ 56399.98876 $ & $  -0.00320 $ & $   0.00175 $ & $  12.23490 $ & $ i$ &  KeplerCam\\
HAT-P-63 & $ 56399.98976 $ & $  -0.00309 $ & $   0.00185 $ & $  12.23350 $ & $ i$ &  KeplerCam\\
HAT-P-63 & $ 56399.99073 $ & $  -0.00036 $ & $   0.00177 $ & $  12.23670 $ & $ i$ &  KeplerCam\\
HAT-P-63 & $ 56399.99171 $ & $  -0.00063 $ & $   0.00181 $ & $  12.23620 $ & $ i$ &  KeplerCam\\
HAT-P-63 & $ 56399.99269 $ & $   0.00406 $ & $   0.00178 $ & $  12.24170 $ & $ i$ &  KeplerCam\\
HAT-P-63 & $ 56399.99366 $ & $  -0.00213 $ & $   0.00178 $ & $  12.23440 $ & $ i$ &  KeplerCam\\
HAT-P-63 & $ 56399.99464 $ & $   0.00023 $ & $   0.00179 $ & $  12.23780 $ & $ i$ &  KeplerCam\\
HAT-P-63 & $ 56399.99563 $ & $  -0.00098 $ & $   0.00183 $ & $  12.23760 $ & $ i$ &  KeplerCam\\
HAT-P-63 & $ 56399.99662 $ & $  -0.00086 $ & $   0.00180 $ & $  12.23700 $ & $ i$ &  KeplerCam\\
HAT-P-63 & $ 56399.99762 $ & $  -0.00282 $ & $   0.00181 $ & $  12.23520 $ & $ i$ &  KeplerCam\\
HAT-P-63 & $ 56399.99858 $ & $   0.00324 $ & $   0.00186 $ & $  12.24090 $ & $ i$ &  KeplerCam\\
HAT-P-63 & $ 56399.99955 $ & $   0.00183 $ & $   0.00184 $ & $  12.23880 $ & $ i$ &  KeplerCam\\
HAT-P-63 & $ 56400.00055 $ & $  -0.00355 $ & $   0.00201 $ & $  12.23310 $ & $ i$ &  KeplerCam\\
HAT-P-64 & $ 55204.86640 $ & $  -0.01536 $ & $   0.00853 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55192.84474 $ & $   0.00601 $ & $   0.01099 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55196.85210 $ & $   0.02676 $ & $   0.01470 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55228.91017 $ & $  -0.00478 $ & $   0.01233 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55208.87403 $ & $  -0.01199 $ & $   0.00850 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55204.86691 $ & $  -0.01260 $ & $   0.00974 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55232.91794 $ & $   0.01417 $ & $   0.01062 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55212.88180 $ & $  -0.01398 $ & $   0.00963 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55180.82471 $ & $   0.01485 $ & $   0.01044 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55208.87536 $ & $  -0.00046 $ & $   0.01042 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55216.88990 $ & $   0.01773 $ & $   0.01070 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55176.81782 $ & $  -0.00027 $ & $   0.01049 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55200.86158 $ & $   0.02162 $ & $   0.01730 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55180.82552 $ & $   0.01362 $ & $   0.00787 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55184.83286 $ & $   0.00414 $ & $   0.00788 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55192.84736 $ & $  -0.00490 $ & $   0.01142 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55228.91269 $ & $   0.01440 $ & $   0.01419 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55204.86951 $ & $  -0.01340 $ & $   0.00957 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55212.88441 $ & $  -0.02913 $ & $   0.00946 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55232.92058 $ & $   0.00321 $ & $   0.01074 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55204.87066 $ & $  -0.01048 $ & $   0.00803 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55208.87796 $ & $  -0.00561 $ & $   0.01022 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55180.82734 $ & $  -0.01290 $ & $   0.00998 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55216.89268 $ & $   0.00861 $ & $   0.00984 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55176.82067 $ & $  -0.00037 $ & $   0.01044 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55192.84994 $ & $  -0.01496 $ & $   0.01195 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55196.85728 $ & $  -0.00853 $ & $   0.01443 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55228.91528 $ & $   0.00439 $ & $   0.01335 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55204.87203 $ & $   0.00068 $ & $   0.00921 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55212.88702 $ & $  -0.00950 $ & $   0.01017 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55232.92321 $ & $  -0.01273 $ & $   0.01078 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55180.82949 $ & $  -0.00499 $ & $   0.00780 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55184.83682 $ & $   0.00105 $ & $   0.00831 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55200.86582 $ & $   0.03273 $ & $   0.01664 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55180.82995 $ & $   0.00293 $ & $   0.01050 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55208.88060 $ & $   0.00854 $ & $   0.01032 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55216.89534 $ & $  -0.00297 $ & $   0.00998 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55176.82319 $ & $   0.01394 $ & $   0.01108 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55192.85252 $ & $   0.03243 $ & $   0.01104 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55196.85986 $ & $  -0.01668 $ & $   0.01348 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55228.91787 $ & $  -0.01191 $ & $   0.01446 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55204.87464 $ & $  -0.00216 $ & $   0.00933 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55204.87466 $ & $  -0.00839 $ & $   0.00904 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55212.88958 $ & $  -0.01486 $ & $   0.01004 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55232.92575 $ & $  -0.00985 $ & $   0.01136 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55180.83258 $ & $   0.00761 $ & $   0.01040 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55208.88321 $ & $  -0.01593 $ & $   0.01004 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55216.89791 $ & $   0.00333 $ & $   0.01010 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55176.82572 $ & $  -0.00078 $ & $   0.00992 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55180.83340 $ & $  -0.01571 $ & $   0.00769 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55192.85515 $ & $   0.01072 $ & $   0.01073 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55184.84074 $ & $   0.00732 $ & $   0.00805 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55196.86247 $ & $   0.01558 $ & $   0.01637 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55228.92043 $ & $   0.00378 $ & $   0.01386 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55204.87716 $ & $  -0.01104 $ & $   0.00963 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55232.92835 $ & $   0.00717 $ & $   0.01045 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55212.89219 $ & $  -0.00547 $ & $   0.00987 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55208.88575 $ & $  -0.01417 $ & $   0.01054 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55180.83516 $ & $   0.00976 $ & $   0.01010 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55216.90052 $ & $  -0.01196 $ & $   0.00975 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55176.82831 $ & $  -0.00286 $ & $   0.01065 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55192.85773 $ & $  -0.01904 $ & $   0.01116 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55204.87945 $ & $   0.00174 $ & $   0.00885 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55196.86504 $ & $  -0.00309 $ & $   0.01553 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55228.92306 $ & $  -0.01282 $ & $   0.01494 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55204.87968 $ & $  -0.00095 $ & $   0.00978 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55212.89481 $ & $  -0.00215 $ & $   0.01008 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55232.93097 $ & $   0.02763 $ & $   0.01090 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55180.83737 $ & $   0.00334 $ & $   0.00771 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55184.84465 $ & $  -0.02226 $ & $   0.00775 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55208.88834 $ & $  -0.00824 $ & $   0.00989 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55180.83777 $ & $  -0.00377 $ & $   0.00968 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55216.90312 $ & $   0.00459 $ & $   0.01027 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55176.83090 $ & $  -0.00216 $ & $   0.01074 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55196.86762 $ & $   0.03288 $ & $   0.01542 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55228.92566 $ & $   0.02824 $ & $   0.01416 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55204.88228 $ & $   0.00222 $ & $   0.00961 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55192.86064 $ & $  -0.00155 $ & $   0.01133 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55212.89740 $ & $   0.01799 $ & $   0.00980 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55232.93388 $ & $  -0.00946 $ & $   0.01081 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55204.88344 $ & $   0.01124 $ & $   0.00846 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55208.89094 $ & $   0.00214 $ & $   0.00988 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55180.84037 $ & $   0.03115 $ & $   0.00965 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55216.90564 $ & $   0.01195 $ & $   0.00986 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55176.83343 $ & $   0.03116 $ & $   0.01032 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55196.87021 $ & $   0.00649 $ & $   0.01487 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55180.84134 $ & $   0.00202 $ & $   0.00812 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55184.84862 $ & $   0.01997 $ & $   0.00843 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55228.92825 $ & $  -0.02788 $ & $   0.01443 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55204.88488 $ & $  -0.00290 $ & $   0.00974 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55192.86322 $ & $   0.01426 $ & $   0.01066 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55212.90008 $ & $   0.00991 $ & $   0.00951 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55232.93649 $ & $   0.00618 $ & $   0.01208 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55208.89349 $ & $  -0.00024 $ & $   0.01056 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55180.84292 $ & $  -0.00410 $ & $   0.00990 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55176.83601 $ & $  -0.00689 $ & $   0.01007 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55216.90847 $ & $  -0.01210 $ & $   0.00989 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55196.87279 $ & $   0.01602 $ & $   0.01651 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55228.93086 $ & $  -0.04019 $ & $   0.01446 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55204.88748 $ & $   0.00499 $ & $   0.00975 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55192.86581 $ & $   0.01052 $ & $   0.01114 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55204.88769 $ & $   0.02237 $ & $   0.00857 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55212.90268 $ & $   0.00065 $ & $   0.01049 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55232.93906 $ & $   0.03350 $ & $   0.01232 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55180.84531 $ & $  -0.00057 $ & $   0.00800 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55184.85259 $ & $   0.00852 $ & $   0.00812 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55208.89607 $ & $  -0.01952 $ & $   0.01034 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55180.84551 $ & $   0.00161 $ & $   0.01002 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55176.83859 $ & $   0.00871 $ & $   0.00971 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55216.91108 $ & $  -0.00781 $ & $   0.01005 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55196.87539 $ & $   0.01345 $ & $   0.01579 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55228.93345 $ & $  -0.00716 $ & $   0.01525 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55204.89009 $ & $  -0.00683 $ & $   0.00927 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55192.86844 $ & $   0.00057 $ & $   0.01132 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55212.90528 $ & $  -0.00681 $ & $   0.01069 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55232.94166 $ & $   0.01266 $ & $   0.01148 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55180.84803 $ & $   0.02218 $ & $   0.00996 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55208.89866 $ & $  -0.00061 $ & $   0.01040 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55176.84116 $ & $   0.00269 $ & $   0.01050 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55216.91369 $ & $  -0.00776 $ & $   0.01031 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55196.87799 $ & $  -0.00287 $ & $   0.01575 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55228.93606 $ & $  -0.01872 $ & $   0.01572 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55204.89269 $ & $  -0.00070 $ & $   0.00939 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55192.87103 $ & $   0.00140 $ & $   0.01084 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55184.85657 $ & $   0.01986 $ & $   0.00788 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55180.84961 $ & $  -0.00925 $ & $   0.00762 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55232.94424 $ & $   0.00666 $ & $   0.01183 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55212.90812 $ & $   0.01180 $ & $   0.01004 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55208.90118 $ & $  -0.01421 $ & $   0.01026 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55180.85065 $ & $   0.00351 $ & $   0.01021 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55176.84373 $ & $   0.00189 $ & $   0.00989 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55216.91630 $ & $   0.01063 $ & $   0.01019 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55204.89527 $ & $   0.01142 $ & $   0.00989 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55228.93869 $ & $  -0.00521 $ & $   0.01522 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55192.87362 $ & $  -0.01491 $ & $   0.01107 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55196.88086 $ & $   0.00180 $ & $   0.01479 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55212.91064 $ & $   0.00593 $ & $   0.00995 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55180.85319 $ & $   0.01775 $ & $   0.00975 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55184.86054 $ & $  -0.02191 $ & $   0.00812 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55208.90409 $ & $  -0.00444 $ & $   0.01046 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55176.84630 $ & $   0.00709 $ & $   0.01052 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55180.85356 $ & $  -0.00588 $ & $   0.00769 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55216.91886 $ & $   0.00794 $ & $   0.01037 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55204.89779 $ & $   0.01779 $ & $   0.00937 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55228.94127 $ & $   0.01248 $ & $   0.01600 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55196.88345 $ & $   0.02890 $ & $   0.01461 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55192.87622 $ & $   0.01663 $ & $   0.01217 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55212.91317 $ & $  -0.03100 $ & $   0.00996 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55180.85572 $ & $  -0.00500 $ & $   0.00980 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55208.90660 $ & $  -0.01244 $ & $   0.01003 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55176.84885 $ & $  -0.01329 $ & $   0.00978 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55216.92139 $ & $   0.01065 $ & $   0.01006 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55204.90038 $ & $   0.01510 $ & $   0.00970 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55196.88601 $ & $  -0.01965 $ & $   0.01444 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55228.94388 $ & $   0.00722 $ & $   0.01473 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55192.87886 $ & $   0.01196 $ & $   0.01109 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55184.86446 $ & $  -0.00378 $ & $   0.00812 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55180.85753 $ & $  -0.01032 $ & $   0.00801 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55212.91578 $ & $   0.00401 $ & $   0.01017 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55180.85826 $ & $   0.03521 $ & $   0.00989 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55208.90912 $ & $   0.00166 $ & $   0.01051 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55176.85145 $ & $   0.00187 $ & $   0.01059 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55216.92391 $ & $   0.00801 $ & $   0.01063 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55228.94645 $ & $  -0.00898 $ & $   0.01457 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55192.88145 $ & $  -0.00105 $ & $   0.01153 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55204.90323 $ & $  -0.01132 $ & $   0.00974 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55212.91838 $ & $   0.00658 $ & $   0.01039 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55208.91169 $ & $  -0.01177 $ & $   0.01000 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55180.86120 $ & $  -0.00130 $ & $   0.01025 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55184.86843 $ & $   0.00385 $ & $   0.00825 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55176.85404 $ & $  -0.00839 $ & $   0.01080 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55180.86146 $ & $   0.01281 $ & $   0.00777 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55216.92656 $ & $   0.00693 $ & $   0.01017 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55192.88405 $ & $  -0.00128 $ & $   0.01132 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55204.90583 $ & $  -0.01423 $ & $   0.00966 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55228.94936 $ & $  -0.00870 $ & $   0.01527 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55212.92092 $ & $  -0.00275 $ & $   0.00989 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55208.91429 $ & $   0.01039 $ & $   0.01042 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55180.86382 $ & $   0.02159 $ & $   0.01018 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55176.85662 $ & $  -0.01136 $ & $   0.00982 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55216.92914 $ & $  -0.00382 $ & $   0.01128 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55196.89374 $ & $  -0.01870 $ & $   0.01595 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55192.88660 $ & $   0.01671 $ & $   0.01075 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55204.90844 $ & $   0.00000 $ & $   0.00957 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55228.95192 $ & $   0.00077 $ & $   0.01543 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55184.87240 $ & $  -0.01379 $ & $   0.00800 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55180.86537 $ & $  -0.00878 $ & $   0.00813 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55212.92348 $ & $   0.01410 $ & $   0.01020 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55208.91682 $ & $   0.01319 $ & $   0.01018 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55180.86634 $ & $  -0.00999 $ & $   0.01035 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55216.93168 $ & $  -0.00093 $ & $   0.01064 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55176.85946 $ & $  -0.02469 $ & $   0.00961 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55196.89630 $ & $  -0.01287 $ & $   0.01559 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55192.88914 $ & $  -0.01418 $ & $   0.01058 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55204.91105 $ & $  -0.01335 $ & $   0.00937 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55228.95450 $ & $   0.01012 $ & $   0.01740 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55212.92621 $ & $   0.00122 $ & $   0.01064 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55208.91951 $ & $  -0.01612 $ & $   0.01002 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55180.86895 $ & $   0.01158 $ & $   0.01010 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55216.93427 $ & $   0.00203 $ & $   0.01060 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55176.86202 $ & $  -0.01690 $ & $   0.00967 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55180.86935 $ & $  -0.02226 $ & $   0.00805 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55184.87662 $ & $  -0.00990 $ & $   0.00808 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55196.89886 $ & $   0.02602 $ & $   0.01418 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55192.89172 $ & $   0.01111 $ & $   0.01162 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55204.91367 $ & $   0.00258 $ & $   0.01001 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55228.95711 $ & $   0.00969 $ & $   0.01848 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55212.92874 $ & $   0.01787 $ & $   0.01051 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55208.92210 $ & $   0.00530 $ & $   0.01015 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55180.87154 $ & $   0.00837 $ & $   0.00975 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55216.93689 $ & $   0.01251 $ & $   0.01092 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55176.86462 $ & $  -0.03118 $ & $   0.00946 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55196.90147 $ & $  -0.02540 $ & $   0.01590 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55192.89433 $ & $   0.00630 $ & $   0.01116 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55204.91630 $ & $  -0.02783 $ & $   0.00960 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55184.88052 $ & $  -0.00238 $ & $   0.00813 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55180.87332 $ & $   0.00817 $ & $   0.00811 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55212.93135 $ & $   0.01362 $ & $   0.01080 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55180.87406 $ & $  -0.00026 $ & $   0.01027 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55208.92470 $ & $  -0.00571 $ & $   0.00989 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55176.86714 $ & $   0.00760 $ & $   0.00982 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55216.93950 $ & $   0.02283 $ & $   0.01023 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55196.90406 $ & $   0.02294 $ & $   0.01616 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55192.89695 $ & $  -0.01712 $ & $   0.01160 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55204.91882 $ & $  -0.00049 $ & $   0.00948 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55212.93396 $ & $   0.00665 $ & $   0.01027 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55180.87668 $ & $  -0.00046 $ & $   0.01013 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55208.92733 $ & $   0.00322 $ & $   0.00968 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55176.86973 $ & $   0.01731 $ & $   0.01003 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55216.94211 $ & $  -0.00895 $ & $   0.00977 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55184.88449 $ & $   0.01099 $ & $   0.00821 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55180.87730 $ & $   0.00827 $ & $   0.00839 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55196.90665 $ & $  -0.00457 $ & $   0.01794 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55204.92143 $ & $  -0.00969 $ & $   0.00958 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55192.89985 $ & $  -0.01067 $ & $   0.01180 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55212.93659 $ & $   0.02247 $ & $   0.00990 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55180.87929 $ & $   0.00835 $ & $   0.01014 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55208.92992 $ & $  -0.00169 $ & $   0.00975 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55176.87234 $ & $  -0.00102 $ & $   0.01037 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55216.94470 $ & $  -0.01643 $ & $   0.01056 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55196.90925 $ & $  -0.02089 $ & $   0.01599 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55204.92408 $ & $   0.00354 $ & $   0.00987 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55192.90242 $ & $  -0.01731 $ & $   0.01060 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55184.88846 $ & $  -0.00406 $ & $   0.00817 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55212.93911 $ & $   0.01316 $ & $   0.01024 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55180.88128 $ & $  -0.02269 $ & $   0.00808 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55180.88183 $ & $  -0.00829 $ & $   0.01017 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55208.93253 $ & $   0.01372 $ & $   0.01051 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55176.87486 $ & $  -0.01652 $ & $   0.00963 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55216.94760 $ & $   0.01974 $ & $   0.01071 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55196.91180 $ & $   0.02511 $ & $   0.01573 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55204.92662 $ & $  -0.00026 $ & $   0.00960 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55192.90504 $ & $  -0.00925 $ & $   0.01126 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55160.84741 $ & $   0.00101 $ & $   0.01133 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55212.94172 $ & $   0.03347 $ & $   0.01083 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55180.88442 $ & $   0.00571 $ & $   0.01012 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55208.93506 $ & $  -0.00746 $ & $   0.01018 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55176.87745 $ & $   0.01769 $ & $   0.01020 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55216.95022 $ & $  -0.00286 $ & $   0.01061 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55184.89243 $ & $   0.01746 $ & $   0.00862 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55180.88525 $ & $  -0.00165 $ & $   0.00840 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55196.91440 $ & $  -0.02250 $ & $   0.01638 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55204.92914 $ & $   0.00300 $ & $   0.00936 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55192.90769 $ & $   0.02925 $ & $   0.01285 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55160.85004 $ & $  -0.01075 $ & $   0.01124 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55212.94433 $ & $   0.02458 $ & $   0.00992 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55180.88694 $ & $   0.00113 $ & $   0.01021 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55208.93759 $ & $  -0.01746 $ & $   0.00981 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55176.88006 $ & $   0.00463 $ & $   0.00943 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55216.95281 $ & $   0.00807 $ & $   0.01075 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55196.91698 $ & $   0.00445 $ & $   0.01579 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55204.93167 $ & $   0.02275 $ & $   0.01046 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55192.91031 $ & $   0.01652 $ & $   0.01114 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55160.85261 $ & $  -0.00459 $ & $   0.01087 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55184.89639 $ & $  -0.00018 $ & $   0.00826 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55180.88922 $ & $   0.02239 $ & $   0.00847 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55212.94726 $ & $   0.01382 $ & $   0.01066 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55180.88947 $ & $  -0.01350 $ & $   0.01005 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55208.94020 $ & $  -0.00064 $ & $   0.01010 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55176.88258 $ & $  -0.00412 $ & $   0.00972 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55216.95543 $ & $  -0.01727 $ & $   0.01051 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55204.93420 $ & $   0.00696 $ & $   0.00996 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55196.91987 $ & $  -0.00301 $ & $   0.01622 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55192.91290 $ & $   0.00790 $ & $   0.01151 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55160.85520 $ & $   0.01598 $ & $   0.01222 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55212.94979 $ & $  -0.01772 $ & $   0.00957 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55180.89206 $ & $  -0.00438 $ & $   0.01013 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55176.88516 $ & $   0.01221 $ & $   0.01004 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55208.94310 $ & $  -0.00554 $ & $   0.00983 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55216.95820 $ & $  -0.01571 $ & $   0.01065 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55184.90036 $ & $  -0.01834 $ & $   0.00822 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55180.89319 $ & $  -0.00880 $ & $   0.00865 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55204.93683 $ & $   0.01382 $ & $   0.00964 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55196.92245 $ & $  -0.00995 $ & $   0.01618 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55192.91549 $ & $  -0.01525 $ & $   0.01091 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55160.85779 $ & $  -0.00625 $ & $   0.01109 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55128.80051 $ & $  -0.00813 $ & $   0.01172 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55180.89460 $ & $   0.00438 $ & $   0.01034 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55212.95265 $ & $  -0.01509 $ & $   0.01006 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55176.88775 $ & $  -0.00702 $ & $   0.01016 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55208.94571 $ & $   0.01585 $ & $   0.01017 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55216.96074 $ & $   0.01283 $ & $   0.01083 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55204.93936 $ & $  -0.00779 $ & $   0.01013 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55196.92507 $ & $   0.03260 $ & $   0.01529 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55192.91809 $ & $   0.00872 $ & $   0.01167 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55160.86062 $ & $   0.00074 $ & $   0.01060 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55184.90433 $ & $   0.00271 $ & $   0.00855 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55180.89716 $ & $  -0.00154 $ & $   0.00824 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55180.89720 $ & $   0.00219 $ & $   0.00994 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55212.95525 $ & $  -0.00507 $ & $   0.00979 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55176.89033 $ & $   0.00301 $ & $   0.01047 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55208.94829 $ & $  -0.01384 $ & $   0.00989 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55216.96334 $ & $   0.01212 $ & $   0.01097 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55128.80459 $ & $  -0.00021 $ & $   0.01081 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55196.92765 $ & $   0.02153 $ & $   0.01742 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55192.92069 $ & $   0.00004 $ & $   0.01071 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55204.94241 $ & $  -0.00665 $ & $   0.00982 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55160.86321 $ & $   0.00435 $ & $   0.01120 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55212.95785 $ & $  -0.00665 $ & $   0.00977 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55180.90012 $ & $  -0.00449 $ & $   0.01024 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55176.89291 $ & $  -0.01638 $ & $   0.00977 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55208.95088 $ & $   0.01757 $ & $   0.01022 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55156.85721 $ & $   0.02184 $ & $   0.01185 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55216.96595 $ & $   0.00650 $ & $   0.00998 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55184.90832 $ & $   0.00277 $ & $   0.00892 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55180.90113 $ & $  -0.00465 $ & $   0.00857 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55196.93024 $ & $   0.03122 $ & $   0.01604 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55192.92331 $ & $   0.01744 $ & $   0.01093 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55204.94501 $ & $  -0.00231 $ & $   0.01010 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55160.86579 $ & $   0.01173 $ & $   0.01117 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55212.96045 $ & $   0.00184 $ & $   0.01008 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55176.89544 $ & $   0.00820 $ & $   0.00982 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55128.80870 $ & $  -0.01661 $ & $   0.00955 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55180.90272 $ & $  -0.00078 $ & $   0.00980 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55208.95343 $ & $  -0.00039 $ & $   0.01012 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55156.85987 $ & $   0.00640 $ & $   0.01143 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55216.96855 $ & $  -0.00949 $ & $   0.01071 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55196.93281 $ & $  -0.00873 $ & $   0.01653 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55192.92592 $ & $  -0.02054 $ & $   0.01135 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55204.94764 $ & $  -0.02491 $ & $   0.00983 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55160.86838 $ & $   0.00611 $ & $   0.01108 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55180.90503 $ & $   0.01393 $ & $   0.00844 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55184.91231 $ & $  -0.00231 $ & $   0.00825 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55212.96305 $ & $   0.00779 $ & $   0.01082 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55180.90529 $ & $  -0.00792 $ & $   0.00950 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55208.95595 $ & $  -0.01714 $ & $   0.01037 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55176.89833 $ & $  -0.01328 $ & $   0.01016 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55216.97107 $ & $  -0.00378 $ & $   0.00980 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55156.86279 $ & $   0.00229 $ & $   0.01110 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55196.93539 $ & $   0.01414 $ & $   0.01630 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55128.81262 $ & $   0.01083 $ & $   0.00964 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55204.95016 $ & $   0.02127 $ & $   0.01008 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55192.92850 $ & $  -0.02997 $ & $   0.01063 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55160.87097 $ & $  -0.02135 $ & $   0.01047 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55212.96560 $ & $   0.02073 $ & $   0.01041 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55180.90791 $ & $   0.01312 $ & $   0.01036 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55208.95862 $ & $  -0.00726 $ & $   0.01042 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55176.90092 $ & $  -0.00437 $ & $   0.01049 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55216.97368 $ & $   0.00642 $ & $   0.01073 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55156.86537 $ & $  -0.00326 $ & $   0.01092 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55196.93797 $ & $   0.01241 $ & $   0.01574 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55184.91629 $ & $  -0.00309 $ & $   0.00879 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55180.90930 $ & $   0.00679 $ & $   0.00926 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55204.95277 $ & $  -0.01001 $ & $   0.00996 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55192.93113 $ & $   0.00001 $ & $   0.01184 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55160.87355 $ & $   0.00346 $ & $   0.01188 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55212.96820 $ & $  -0.02166 $ & $   0.01010 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55180.91054 $ & $   0.01445 $ & $   0.00974 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55208.96125 $ & $   0.00739 $ & $   0.01042 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55176.90351 $ & $  -0.01104 $ & $   0.00991 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55128.81693 $ & $  -0.00677 $ & $   0.00953 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55216.97628 $ & $  -0.00124 $ & $   0.01102 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55156.86798 $ & $  -0.01458 $ & $   0.01095 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55196.94054 $ & $   0.02646 $ & $   0.01484 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55192.93367 $ & $  -0.01092 $ & $   0.01111 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55204.95537 $ & $  -0.01102 $ & $   0.01030 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55160.87613 $ & $   0.02545 $ & $   0.01078 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55212.97080 $ & $   0.00485 $ & $   0.01092 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55184.92028 $ & $  -0.00050 $ & $   0.00921 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55180.91313 $ & $  -0.00572 $ & $   0.01024 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55208.96380 $ & $   0.00242 $ & $   0.00996 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55180.91327 $ & $   0.01021 $ & $   0.00874 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55176.90611 $ & $  -0.00367 $ & $   0.01017 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55216.97886 $ & $   0.00302 $ & $   0.01108 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55156.87050 $ & $  -0.00594 $ & $   0.01094 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55132.82721 $ & $   0.00547 $ & $   0.01442 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55196.94312 $ & $  -0.00534 $ & $   0.01626 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55204.95795 $ & $  -0.01899 $ & $   0.01029 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55192.93627 $ & $   0.01615 $ & $   0.01118 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55160.87872 $ & $  -0.00425 $ & $   0.01121 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55128.82087 $ & $   0.02924 $ & $   0.00983 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55212.97340 $ & $   0.00034 $ & $   0.01045 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55180.91573 $ & $   0.00077 $ & $   0.01046 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55208.96639 $ & $   0.00411 $ & $   0.00989 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55176.90868 $ & $  -0.00419 $ & $   0.01032 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55216.98145 $ & $  -0.00938 $ & $   0.01128 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55156.87303 $ & $   0.00169 $ & $   0.01056 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55132.82989 $ & $   0.00827 $ & $   0.01812 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55196.94571 $ & $  -0.03984 $ & $   0.01604 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55184.92425 $ & $  -0.01547 $ & $   0.00849 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55204.96056 $ & $  -0.00503 $ & $   0.01019 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55180.91725 $ & $   0.00196 $ & $   0.00855 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55160.88130 $ & $  -0.01344 $ & $   0.01040 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55192.93916 $ & $   0.02056 $ & $   0.01136 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55104.78028 $ & $  -0.00011 $ & $   0.01923 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55212.97602 $ & $   0.01663 $ & $   0.01119 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55180.91833 $ & $   0.00207 $ & $   0.01007 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55208.96904 $ & $   0.02102 $ & $   0.01073 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55176.91127 $ & $   0.00347 $ & $   0.01021 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55216.98399 $ & $  -0.00557 $ & $   0.01079 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55156.87564 $ & $  -0.00314 $ & $   0.01057 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55128.82523 $ & $   0.00784 $ & $   0.00962 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55132.83246 $ & $  -0.02460 $ & $   0.01472 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55196.94832 $ & $   0.00124 $ & $   0.01424 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55204.96320 $ & $   0.00117 $ & $   0.01011 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55160.88388 $ & $  -0.00427 $ & $   0.01020 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55192.94176 $ & $   0.00991 $ & $   0.01086 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55212.97866 $ & $   0.02627 $ & $   0.01085 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55180.92097 $ & $   0.00409 $ & $   0.01078 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55184.92825 $ & $  -0.00113 $ & $   0.00896 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55176.91379 $ & $   0.00299 $ & $   0.01015 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55208.97168 $ & $  -0.01800 $ & $   0.01023 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55180.92125 $ & $  -0.00534 $ & $   0.00860 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55156.87817 $ & $  -0.00126 $ & $   0.01126 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55104.78418 $ & $  -0.02283 $ & $   0.01514 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55132.83504 $ & $  -0.04750 $ & $   0.01510 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55196.95089 $ & $  -0.00368 $ & $   0.01662 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55216.98714 $ & $   0.00318 $ & $   0.01171 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55204.96580 $ & $  -0.00818 $ & $   0.00972 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55160.88647 $ & $  -0.01537 $ & $   0.01001 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55192.94439 $ & $   0.00181 $ & $   0.01140 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55128.82922 $ & $  -0.02023 $ & $   0.00943 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55212.98119 $ & $   0.00311 $ & $   0.01043 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55180.92349 $ & $   0.00825 $ & $   0.01025 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55176.91632 $ & $  -0.00918 $ & $   0.00960 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55208.97429 $ & $   0.00268 $ & $   0.01005 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55156.88069 $ & $  -0.03134 $ & $   0.01076 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55132.83762 $ & $  -0.01530 $ & $   0.01326 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55196.95346 $ & $  -0.03777 $ & $   0.01463 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55216.98974 $ & $   0.00926 $ & $   0.01231 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55184.93223 $ & $   0.00236 $ & $   0.00899 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55204.96840 $ & $  -0.01847 $ & $   0.00991 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55160.88900 $ & $  -0.01620 $ & $   0.01131 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55180.92522 $ & $  -0.02521 $ & $   0.00819 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55192.94695 $ & $   0.00948 $ & $   0.01186 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55104.78822 $ & $  -0.00657 $ & $   0.01454 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55212.98381 $ & $   0.00028 $ & $   0.01108 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55180.92603 $ & $   0.00275 $ & $   0.00997 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55176.91891 $ & $  -0.00624 $ & $   0.00971 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55208.97691 $ & $   0.00489 $ & $   0.00994 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55156.88329 $ & $  -0.01181 $ & $   0.01063 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55132.84019 $ & $   0.01811 $ & $   0.01402 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55196.95603 $ & $  -0.00858 $ & $   0.01639 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55128.83332 $ & $   0.00708 $ & $   0.00892 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55204.97105 $ & $   0.00595 $ & $   0.01058 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55160.89157 $ & $  -0.01254 $ & $   0.01000 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55192.94954 $ & $  -0.02842 $ & $   0.01097 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55180.92857 $ & $   0.02142 $ & $   0.00987 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55176.92144 $ & $  -0.00496 $ & $   0.01021 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55208.97951 $ & $  -0.00936 $ & $   0.01037 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55212.98679 $ & $   0.00239 $ & $   0.01098 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55180.92919 $ & $   0.00338 $ & $   0.00908 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55156.88582 $ & $   0.02083 $ & $   0.01080 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55184.93653 $ & $  -0.00307 $ & $   0.00968 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55132.84277 $ & $  -0.01105 $ & $   0.01416 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55104.79219 $ & $  -0.02228 $ & $   0.01163 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55196.95891 $ & $  -0.01748 $ & $   0.01416 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55204.97369 $ & $   0.00294 $ & $   0.01043 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55160.89416 $ & $  -0.00620 $ & $   0.00997 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55192.95216 $ & $   0.01163 $ & $   0.01143 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55124.82955 $ & $  -0.03877 $ & $   0.03468 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55120.82250 $ & $   0.02770 $ & $   0.01282 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55180.93118 $ & $  -0.00175 $ & $   0.01039 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55176.92401 $ & $  -0.00282 $ & $   0.00979 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55128.83739 $ & $   0.01570 $ & $   0.00930 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55212.98932 $ & $   0.01721 $ & $   0.01100 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55156.88835 $ & $   0.01061 $ & $   0.01008 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55208.98237 $ & $   0.01222 $ & $   0.01056 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55132.84536 $ & $  -0.01675 $ & $   0.01305 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55196.96150 $ & $   0.02611 $ & $   0.01685 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55204.97627 $ & $  -0.00383 $ & $   0.00968 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55160.89673 $ & $   0.00691 $ & $   0.01030 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55192.95475 $ & $  -0.00464 $ & $   0.01087 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55180.93317 $ & $  -0.01041 $ & $   0.00882 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55184.94050 $ & $  -0.01145 $ & $   0.01036 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55104.79618 $ & $  -0.00662 $ & $   0.01386 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55180.93376 $ & $   0.00414 $ & $   0.01057 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55176.92662 $ & $  -0.00395 $ & $   0.00982 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55212.99194 $ & $   0.01952 $ & $   0.01093 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55156.89088 $ & $  -0.02111 $ & $   0.01065 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55208.98491 $ & $   0.00197 $ & $   0.01095 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55132.84794 $ & $  -0.00107 $ & $   0.01351 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55196.96407 $ & $   0.00572 $ & $   0.01454 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55120.82671 $ & $   0.01489 $ & $   0.00924 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55204.97880 $ & $  -0.00411 $ & $   0.00999 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55128.84156 $ & $   0.00459 $ & $   0.00958 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55192.95739 $ & $   0.00110 $ & $   0.01209 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55160.89963 $ & $  -0.01700 $ & $   0.01060 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55180.93639 $ & $  -0.00546 $ & $   0.01016 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55176.92920 $ & $  -0.00116 $ & $   0.01036 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55212.99453 $ & $  -0.03535 $ & $   0.01103 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55208.98744 $ & $   0.00776 $ & $   0.01138 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55156.89348 $ & $   0.01070 $ & $   0.01035 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55180.93715 $ & $  -0.00185 $ & $   0.00892 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55184.94450 $ & $  -0.01071 $ & $   0.00917 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55132.85051 $ & $  -0.00825 $ & $   0.01365 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55104.80019 $ & $  -0.02429 $ & $   0.01128 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55196.96664 $ & $   0.00576 $ & $   0.01794 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55204.98163 $ & $   0.02422 $ & $   0.01084 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55192.95997 $ & $   0.00242 $ & $   0.01072 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55160.90224 $ & $  -0.01883 $ & $   0.01062 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55176.93172 $ & $   0.00415 $ & $   0.01070 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55120.83071 $ & $   0.00162 $ & $   0.00851 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55212.99711 $ & $   0.00142 $ & $   0.01142 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55180.93929 $ & $  -0.01702 $ & $   0.01005 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55156.89600 $ & $   0.01165 $ & $   0.01090 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55208.99006 $ & $   0.01124 $ & $   0.01026 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55128.84574 $ & $   0.00773 $ & $   0.00954 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55132.85306 $ & $   0.00242 $ & $   0.01418 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55196.96921 $ & $  -0.00199 $ & $   0.01757 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55192.96253 $ & $  -0.00299 $ & $   0.01168 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55204.98424 $ & $   0.02478 $ & $   0.01018 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55160.90484 $ & $   0.00276 $ & $   0.01111 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55180.94112 $ & $   0.01935 $ & $   0.00860 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55176.93430 $ & $   0.00527 $ & $   0.01019 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55104.80419 $ & $  -0.00091 $ & $   0.01145 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55212.99969 $ & $   0.01462 $ & $   0.01133 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55180.94193 $ & $  -0.00757 $ & $   0.00997 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55208.99257 $ & $  -0.01344 $ & $   0.01053 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55156.89862 $ & $  -0.01924 $ & $   0.01039 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55132.85562 $ & $   0.01211 $ & $   0.01287 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55196.97180 $ & $   0.01980 $ & $   0.01604 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55120.83469 $ & $   0.01297 $ & $   0.00866 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55192.96509 $ & $  -0.01094 $ & $   0.01170 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55204.98684 $ & $   0.03276 $ & $   0.01126 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55160.90744 $ & $  -0.01946 $ & $   0.01041 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55128.84990 $ & $   0.00845 $ & $   0.00893 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55213.00228 $ & $  -0.02356 $ & $   0.01160 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55176.93721 $ & $  -0.00185 $ & $   0.00970 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55180.94453 $ & $  -0.00699 $ & $   0.01007 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55208.99519 $ & $   0.02645 $ & $   0.01035 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55156.90152 $ & $   0.02155 $ & $   0.00982 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55132.85817 $ & $   0.00130 $ & $   0.01361 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55180.94509 $ & $  -0.02982 $ & $   0.00872 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55196.97439 $ & $   0.02745 $ & $   0.01758 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55104.80812 $ & $  -0.00442 $ & $   0.01119 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55192.96770 $ & $  -0.01382 $ & $   0.01126 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55204.98946 $ & $  -0.00200 $ & $   0.01015 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55160.91003 $ & $   0.00892 $ & $   0.01163 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55176.93980 $ & $  -0.00448 $ & $   0.00908 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55180.94713 $ & $  -0.01168 $ & $   0.01015 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55208.99782 $ & $  -0.00473 $ & $   0.01050 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55120.83895 $ & $   0.00000 $ & $   0.00816 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55132.86073 $ & $  -0.00758 $ & $   0.01382 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55156.90413 $ & $   0.00678 $ & $   0.01022 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55128.85387 $ & $   0.00284 $ & $   0.00960 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55196.97699 $ & $   0.03986 $ & $   0.01767 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55192.97028 $ & $   0.00088 $ & $   0.01174 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55204.99208 $ & $  -0.01428 $ & $   0.01007 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55160.91263 $ & $  -0.01859 $ & $   0.01087 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55180.94905 $ & $  -0.01005 $ & $   0.00978 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55104.81210 $ & $  -0.02184 $ & $   0.01195 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55176.94239 $ & $  -0.00330 $ & $   0.01025 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55180.94967 $ & $   0.00794 $ & $   0.00986 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55209.00039 $ & $   0.01397 $ & $   0.01145 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55156.90672 $ & $  -0.02536 $ & $   0.00959 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55132.86333 $ & $   0.00240 $ & $   0.01424 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55196.97958 $ & $  -0.03161 $ & $   0.01796 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55192.97291 $ & $   0.01000 $ & $   0.01128 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55204.99468 $ & $   0.02213 $ & $   0.01071 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55160.91520 $ & $   0.00938 $ & $   0.01175 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55120.84294 $ & $  -0.00664 $ & $   0.00808 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55176.94497 $ & $  -0.01267 $ & $   0.00999 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55180.95230 $ & $   0.00626 $ & $   0.01034 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55209.00298 $ & $   0.00938 $ & $   0.01018 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55128.85843 $ & $   0.00133 $ & $   0.00917 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55156.90928 $ & $   0.00104 $ & $   0.01020 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55132.86621 $ & $   0.01836 $ & $   0.01463 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55180.95302 $ & $  -0.01016 $ & $   0.00945 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55196.98218 $ & $   0.00781 $ & $   0.01855 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55104.81606 $ & $  -0.01878 $ & $   0.01063 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55192.97548 $ & $  -0.01297 $ & $   0.01185 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55144.88871 $ & $  -0.00531 $ & $   0.02328 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55204.99727 $ & $  -0.01248 $ & $   0.01083 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55160.91774 $ & $  -0.02027 $ & $   0.01127 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55176.94751 $ & $  -0.00293 $ & $   0.00960 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55180.95493 $ & $  -0.01717 $ & $   0.01070 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55209.00559 $ & $  -0.01935 $ & $   0.01037 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55156.91187 $ & $  -0.00821 $ & $   0.01035 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55120.84692 $ & $   0.00632 $ & $   0.00859 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55132.86878 $ & $   0.00005 $ & $   0.01395 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55196.98486 $ & $  -0.02106 $ & $   0.01743 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55128.86240 $ & $  -0.00092 $ & $   0.00850 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55144.89135 $ & $   0.03187 $ & $   0.03302 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55204.99985 $ & $   0.00076 $ & $   0.01075 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55160.92032 $ & $  -0.00086 $ & $   0.01071 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55192.97837 $ & $  -0.01432 $ & $   0.01242 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55176.95011 $ & $  -0.01319 $ & $   0.00996 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55104.82003 $ & $  -0.03234 $ & $   0.00973 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55209.00811 $ & $  -0.01329 $ & $   0.01068 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55180.95751 $ & $   0.02058 $ & $   0.01055 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55156.91450 $ & $  -0.00381 $ & $   0.00982 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55132.87136 $ & $   0.01615 $ & $   0.01412 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55196.98746 $ & $   0.03164 $ & $   0.01873 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55144.89390 $ & $   0.02013 $ & $   0.02150 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55205.00240 $ & $   0.00142 $ & $   0.01031 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55160.92292 $ & $  -0.00725 $ & $   0.01182 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55192.98095 $ & $   0.00116 $ & $   0.01144 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55120.85118 $ & $   0.03973 $ & $   0.00876 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55176.95264 $ & $   0.01666 $ & $   0.00983 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55209.01074 $ & $  -0.00248 $ & $   0.01101 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55180.96013 $ & $   0.00049 $ & $   0.01013 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55156.91709 $ & $   0.01480 $ & $   0.01051 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55128.86666 $ & $  -0.02001 $ & $   0.00908 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55132.87396 $ & $   0.00215 $ & $   0.01213 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55196.99003 $ & $   0.00676 $ & $   0.01870 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55104.82403 $ & $  -0.02283 $ & $   0.01115 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55144.89650 $ & $  -0.00974 $ & $   0.01354 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55160.92550 $ & $  -0.00068 $ & $   0.01076 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55205.00506 $ & $   0.01328 $ & $   0.01164 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55192.98355 $ & $   0.01185 $ & $   0.01178 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55176.95523 $ & $  -0.00842 $ & $   0.01006 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55180.96267 $ & $  -0.00643 $ & $   0.01052 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55209.01333 $ & $  -0.01205 $ & $   0.01049 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55156.91972 $ & $   0.00068 $ & $   0.00974 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55132.87654 $ & $   0.00300 $ & $   0.01304 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55196.99262 $ & $  -0.00298 $ & $   0.01597 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55120.85547 $ & $   0.00706 $ & $   0.00870 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55144.89909 $ & $   0.00548 $ & $   0.01801 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55160.92808 $ & $   0.02756 $ & $   0.01065 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55205.00770 $ & $  -0.02475 $ & $   0.01087 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55192.98612 $ & $  -0.00431 $ & $   0.01143 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55128.87067 $ & $   0.00680 $ & $   0.00898 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55176.95784 $ & $  -0.01386 $ & $   0.00955 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55180.96530 $ & $  -0.02511 $ & $   0.01013 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55104.82800 $ & $   0.01819 $ & $   0.01038 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55156.92225 $ & $  -0.02726 $ & $   0.00999 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55132.87912 $ & $   0.01293 $ & $   0.01320 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55196.99519 $ & $  -0.00909 $ & $   0.01953 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55160.93070 $ & $  -0.00054 $ & $   0.01080 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55205.01030 $ & $  -0.00549 $ & $   0.01133 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55192.98874 $ & $  -0.01238 $ & $   0.01112 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55144.90197 $ & $  -0.00101 $ & $   0.02131 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55176.96043 $ & $   0.00179 $ & $   0.00989 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55180.96783 $ & $  -0.01117 $ & $   0.00974 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55120.85938 $ & $   0.00040 $ & $   0.00812 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55156.92482 $ & $  -0.00479 $ & $   0.00945 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55132.88170 $ & $  -0.00334 $ & $   0.01267 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55128.87490 $ & $   0.00500 $ & $   0.00926 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55104.83199 $ & $  -0.01120 $ & $   0.01054 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55160.93329 $ & $  -0.00312 $ & $   0.01112 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55205.01292 $ & $  -0.01293 $ & $   0.01179 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55144.90454 $ & $   0.00507 $ & $   0.01900 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55192.99133 $ & $  -0.00728 $ & $   0.01214 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55176.96302 $ & $   0.00683 $ & $   0.00990 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55180.97038 $ & $   0.00665 $ & $   0.01054 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55156.92736 $ & $  -0.01783 $ & $   0.00932 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55132.88429 $ & $  -0.01185 $ & $   0.01181 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55197.00064 $ & $  -0.01678 $ & $   0.01767 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55160.93587 $ & $   0.00366 $ & $   0.01124 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55205.01550 $ & $   0.00100 $ & $   0.01132 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55120.86364 $ & $   0.00136 $ & $   0.00822 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55192.99391 $ & $  -0.00425 $ & $   0.01191 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55144.90715 $ & $   0.00952 $ & $   0.01546 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55176.96562 $ & $   0.00137 $ & $   0.01080 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55128.87890 $ & $   0.00458 $ & $   0.00928 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55180.97298 $ & $   0.01077 $ & $   0.01023 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55156.92989 $ & $   0.00594 $ & $   0.01068 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55104.83596 $ & $   0.02119 $ & $   0.01229 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55132.88689 $ & $   0.00382 $ & $   0.01303 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55197.00323 $ & $  -0.00667 $ & $   0.01955 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55205.01812 $ & $  -0.01306 $ & $   0.01165 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55144.90971 $ & $   0.01891 $ & $   0.01464 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55192.99651 $ & $   0.00951 $ & $   0.01149 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55160.93878 $ & $   0.00954 $ & $   0.01066 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55176.96823 $ & $   0.00517 $ & $   0.01021 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55180.97557 $ & $  -0.01092 $ & $   0.01028 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55156.93250 $ & $   0.00717 $ & $   0.01066 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55120.86764 $ & $  -0.00599 $ & $   0.00840 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55132.88945 $ & $  -0.00046 $ & $   0.01209 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55197.00582 $ & $   0.02620 $ & $   0.01920 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55128.88313 $ & $   0.00809 $ & $   0.00906 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55144.91230 $ & $  -0.01668 $ & $   0.01251 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55192.99913 $ & $   0.00598 $ & $   0.01291 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55160.94138 $ & $   0.00679 $ & $   0.00998 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55205.02103 $ & $   0.00039 $ & $   0.01241 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55104.84028 $ & $   0.00256 $ & $   0.01038 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55176.97082 $ & $   0.01652 $ & $   0.01056 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55180.97848 $ & $  -0.00474 $ & $   0.00991 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55156.93510 $ & $  -0.01016 $ & $   0.01031 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55132.89204 $ & $  -0.02289 $ & $   0.01362 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55197.00841 $ & $   0.03616 $ & $   0.01938 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55116.86397 $ & $   0.01263 $ & $   0.03118 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55144.91491 $ & $   0.01195 $ & $   0.01406 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55193.00173 $ & $  -0.00442 $ & $   0.01144 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55160.94399 $ & $   0.00423 $ & $   0.01014 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55120.87169 $ & $   0.01501 $ & $   0.00814 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55205.02363 $ & $  -0.00491 $ & $   0.01298 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55176.97340 $ & $  -0.01115 $ & $   0.00956 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55180.98101 $ & $  -0.00342 $ & $   0.01014 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55128.88706 $ & $   0.00162 $ & $   0.00886 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55156.93768 $ & $   0.01934 $ & $   0.01040 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55132.89463 $ & $   0.01466 $ & $   0.01266 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55104.84425 $ & $   0.01736 $ & $   0.01010 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55197.01099 $ & $   0.00954 $ & $   0.01829 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55144.91749 $ & $  -0.01098 $ & $   0.01253 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55193.00428 $ & $  -0.00312 $ & $   0.01253 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55160.94657 $ & $   0.00214 $ & $   0.01004 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55176.97625 $ & $  -0.00311 $ & $   0.00971 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55180.98355 $ & $  -0.00118 $ & $   0.01074 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55116.86791 $ & $   0.00570 $ & $   0.01398 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55156.94052 $ & $  -0.01179 $ & $   0.01033 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55132.89721 $ & $  -0.00214 $ & $   0.01284 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55120.87589 $ & $   0.02621 $ & $   0.00839 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55197.01358 $ & $   0.02003 $ & $   0.02123 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55193.00686 $ & $  -0.00826 $ & $   0.01241 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55144.92012 $ & $   0.00717 $ & $   0.01078 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55160.94910 $ & $   0.00974 $ & $   0.01073 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55128.89128 $ & $  -0.00453 $ & $   0.00864 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55104.84822 $ & $   0.00600 $ & $   0.01101 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55176.97884 $ & $  -0.01236 $ & $   0.01038 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55180.98613 $ & $  -0.01960 $ & $   0.01023 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55156.94313 $ & $   0.00554 $ & $   0.00959 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55132.89977 $ & $  -0.00542 $ & $   0.01213 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55197.01620 $ & $  -0.02515 $ & $   0.01923 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55193.00945 $ & $  -0.00994 $ & $   0.01263 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55144.92270 $ & $  -0.00076 $ & $   0.01158 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55160.95170 $ & $   0.00708 $ & $   0.01103 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55120.87999 $ & $  -0.00011 $ & $   0.00832 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55176.98136 $ & $  -0.00704 $ & $   0.00953 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55180.98873 $ & $   0.00613 $ & $   0.00997 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55156.94574 $ & $   0.02030 $ & $   0.00984 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55132.90236 $ & $  -0.02308 $ & $   0.01242 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55128.89530 $ & $   0.00996 $ & $   0.00940 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55104.85220 $ & $   0.00395 $ & $   0.01157 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55124.88858 $ & $  -0.01434 $ & $   0.02212 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55197.01877 $ & $  -0.01489 $ & $   0.02101 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55193.01205 $ & $  -0.00926 $ & $   0.01140 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55160.95422 $ & $  -0.01604 $ & $   0.01051 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55144.92529 $ & $  -0.04171 $ & $   0.01031 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55176.98395 $ & $   0.01458 $ & $   0.00954 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55180.99127 $ & $  -0.00491 $ & $   0.00992 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55156.94834 $ & $   0.00415 $ & $   0.01012 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55132.90527 $ & $   0.01725 $ & $   0.01289 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55197.02135 $ & $   0.01640 $ & $   0.01964 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55120.88395 $ & $  -0.02077 $ & $   0.00756 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55193.01465 $ & $   0.00503 $ & $   0.01148 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55144.92788 $ & $  -0.00549 $ & $   0.01044 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55160.95681 $ & $   0.02268 $ & $   0.01008 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55104.85619 $ & $  -0.01827 $ & $   0.01106 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55128.89960 $ & $   0.00037 $ & $   0.00982 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55124.89253 $ & $  -0.02586 $ & $   0.02087 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55176.98655 $ & $   0.00253 $ & $   0.00957 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55180.99380 $ & $  -0.02021 $ & $   0.00958 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55156.95095 $ & $  -0.01674 $ & $   0.00956 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55132.90782 $ & $  -0.00895 $ & $   0.01224 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55197.02392 $ & $  -0.04512 $ & $   0.02046 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55160.95933 $ & $   0.00100 $ & $   0.01092 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55144.93046 $ & $   0.00874 $ & $   0.01155 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55193.01753 $ & $  -0.03088 $ & $   0.01225 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55176.98908 $ & $  -0.00442 $ & $   0.00997 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55180.99643 $ & $   0.00354 $ & $   0.00996 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55120.88814 $ & $   0.00421 $ & $   0.00821 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55156.95347 $ & $   0.01367 $ & $   0.00999 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55132.91039 $ & $   0.01076 $ & $   0.01212 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55104.86009 $ & $   0.00649 $ & $   0.00998 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55197.02647 $ & $  -0.00981 $ & $   0.02154 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55128.90360 $ & $  -0.01025 $ & $   0.00946 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55124.89649 $ & $  -0.02119 $ & $   0.01033 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55160.96188 $ & $   0.01432 $ & $   0.01137 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55144.93306 $ & $   0.00295 $ & $   0.01164 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55193.02014 $ & $   0.01998 $ & $   0.01212 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55176.99167 $ & $  -0.01900 $ & $   0.01018 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55180.99903 $ & $  -0.02646 $ & $   0.01009 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55156.95600 $ & $  -0.01278 $ & $   0.00962 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55132.91297 $ & $  -0.00305 $ & $   0.01188 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55197.02905 $ & $   0.01322 $ & $   0.02321 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55160.96446 $ & $  -0.00023 $ & $   0.01080 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55120.89222 $ & $   0.00148 $ & $   0.00806 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55144.93563 $ & $   0.00229 $ & $   0.01170 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55193.02275 $ & $  -0.00613 $ & $   0.01186 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55104.86405 $ & $   0.01075 $ & $   0.01075 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55176.99426 $ & $  -0.01077 $ & $   0.01035 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55181.00158 $ & $  -0.00292 $ & $   0.01066 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55124.90048 $ & $  -0.00174 $ & $   0.00995 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55156.95860 $ & $   0.00435 $ & $   0.01043 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55128.90800 $ & $  -0.00959 $ & $   0.00952 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55132.91556 $ & $   0.00775 $ & $   0.01196 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55197.03162 $ & $   0.01684 $ & $   0.02452 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55160.96700 $ & $  -0.00864 $ & $   0.00995 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55144.93815 $ & $   0.00268 $ & $   0.01601 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55193.02536 $ & $   0.03144 $ & $   0.01267 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55176.99678 $ & $   0.00076 $ & $   0.01008 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55181.00417 $ & $   0.01504 $ & $   0.01014 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55156.96118 $ & $   0.00526 $ & $   0.01013 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55120.89623 $ & $  -0.00729 $ & $   0.00799 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55132.91815 $ & $   0.02786 $ & $   0.01162 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55197.03418 $ & $  -0.03453 $ & $   0.02211 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55104.86807 $ & $   0.03836 $ & $   0.01066 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55124.90439 $ & $   0.01945 $ & $   0.00940 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55160.96959 $ & $   0.00183 $ & $   0.01074 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55128.91199 $ & $  -0.00883 $ & $   0.00944 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55144.94104 $ & $  -0.00241 $ & $   0.01139 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55193.02795 $ & $   0.02093 $ & $   0.01155 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55176.99937 $ & $   0.02443 $ & $   0.01030 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55181.00670 $ & $  -0.00421 $ & $   0.01021 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55156.96372 $ & $   0.01447 $ & $   0.01061 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55132.92072 $ & $  -0.02545 $ & $   0.01161 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55197.03706 $ & $   0.02248 $ & $   0.02473 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55160.97222 $ & $  -0.02036 $ & $   0.01016 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55144.94358 $ & $   0.00990 $ & $   0.01245 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55193.03050 $ & $  -0.01035 $ & $   0.01189 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55120.90043 $ & $  -0.00333 $ & $   0.00800 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55177.00194 $ & $  -0.00378 $ & $   0.01002 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55181.00922 $ & $   0.00989 $ & $   0.00995 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55104.87203 $ & $   0.00831 $ & $   0.01060 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55124.90831 $ & $   0.00344 $ & $   0.00970 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55156.96633 $ & $   0.00156 $ & $   0.01029 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55132.92331 $ & $   0.03074 $ & $   0.01265 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55128.91620 $ & $   0.00600 $ & $   0.00960 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55197.03963 $ & $  -0.00108 $ & $   0.02259 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55160.97474 $ & $  -0.00864 $ & $   0.01100 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55144.94617 $ & $   0.00696 $ & $   0.01219 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55193.03309 $ & $   0.02478 $ & $   0.01203 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55177.00453 $ & $  -0.00210 $ & $   0.01029 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55181.01177 $ & $   0.00361 $ & $   0.01084 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55156.96886 $ & $   0.00756 $ & $   0.00982 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55132.92593 $ & $  -0.00948 $ & $   0.01124 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55120.90446 $ & $   0.00973 $ & $   0.00798 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55197.04221 $ & $   0.00178 $ & $   0.02472 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55104.87597 $ & $   0.00167 $ & $   0.00999 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55124.91228 $ & $   0.00770 $ & $   0.00941 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55160.97767 $ & $  -0.00486 $ & $   0.01005 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55144.94876 $ & $   0.01272 $ & $   0.01291 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55193.03568 $ & $   0.00371 $ & $   0.01123 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55177.00708 $ & $   0.01457 $ & $   0.01046 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55181.01436 $ & $   0.00660 $ & $   0.01035 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55128.92076 $ & $  -0.01039 $ & $   0.00947 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55156.97151 $ & $  -0.01135 $ & $   0.01022 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55132.92850 $ & $   0.01140 $ & $   0.01160 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55197.04478 $ & $  -0.00103 $ & $   0.02596 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55144.95129 $ & $   0.01766 $ & $   0.01346 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55160.98027 $ & $   0.01025 $ & $   0.01002 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55193.03829 $ & $  -0.02295 $ & $   0.01154 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55177.00967 $ & $   0.00929 $ & $   0.01029 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55120.90878 $ & $  -0.00569 $ & $   0.00783 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55181.01729 $ & $   0.00244 $ & $   0.01050 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55104.87993 $ & $   0.00871 $ & $   0.01046 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55156.97411 $ & $   0.00304 $ & $   0.00968 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55124.91626 $ & $   0.01949 $ & $   0.01290 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55132.93111 $ & $  -0.01199 $ & $   0.01155 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55128.92477 $ & $   0.00314 $ & $   0.00963 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55144.95386 $ & $   0.02660 $ & $   0.01808 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55160.98286 $ & $  -0.00203 $ & $   0.00968 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55193.04089 $ & $  -0.01250 $ & $   0.01074 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55177.01229 $ & $  -0.00866 $ & $   0.01009 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55100.87524 $ & $   0.00345 $ & $   0.01016 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55181.01990 $ & $  -0.00241 $ & $   0.01045 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55156.97670 $ & $  -0.00837 $ & $   0.01008 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55132.93372 $ & $   0.01215 $ & $   0.01212 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55120.91277 $ & $   0.00695 $ & $   0.00819 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55104.88394 $ & $   0.01179 $ & $   0.01043 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55124.92021 $ & $   0.01061 $ & $   0.01120 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55144.95642 $ & $   0.01027 $ & $   0.01704 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55160.98539 $ & $  -0.00689 $ & $   0.00998 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55193.04344 $ & $   0.01293 $ & $   0.01127 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55177.01513 $ & $   0.02526 $ & $   0.01133 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55181.02246 $ & $   0.01333 $ & $   0.01047 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55156.97955 $ & $   0.01443 $ & $   0.00926 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55128.92900 $ & $  -0.00800 $ & $   0.00936 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55132.93632 $ & $   0.02605 $ & $   0.01118 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55100.87915 $ & $  -0.01357 $ & $   0.00848 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55160.98791 $ & $  -0.00112 $ & $   0.01060 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55144.95899 $ & $  -0.00276 $ & $   0.01659 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55193.04603 $ & $  -0.01468 $ & $   0.01085 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55177.01773 $ & $  -0.00221 $ & $   0.01047 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55181.02499 $ & $  -0.01984 $ & $   0.01037 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55104.88790 $ & $   0.00685 $ & $   0.01053 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55124.92418 $ & $   0.00882 $ & $   0.01546 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55156.98215 $ & $   0.00941 $ & $   0.00946 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55132.93891 $ & $  -0.00748 $ & $   0.01131 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55120.91725 $ & $   0.00103 $ & $   0.00842 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55160.99043 $ & $  -0.01161 $ & $   0.01052 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55144.96155 $ & $   0.02351 $ & $   0.02317 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55193.04862 $ & $   0.00424 $ & $   0.01139 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55128.93298 $ & $   0.00080 $ & $   0.00963 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55177.02026 $ & $  -0.00120 $ & $   0.01049 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55181.02753 $ & $  -0.00085 $ & $   0.01065 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55128.93376 $ & $   0.01167 $ & $   0.01184 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55100.88328 $ & $  -0.00229 $ & $   0.00882 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55156.98477 $ & $   0.02077 $ & $   0.00968 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55132.94149 $ & $  -0.00354 $ & $   0.01188 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55144.96411 $ & $   0.02878 $ & $   0.01767 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55160.99306 $ & $   0.00109 $ & $   0.01022 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55104.89188 $ & $   0.02240 $ & $   0.00989 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55124.92815 $ & $  -0.00022 $ & $   0.02225 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55193.05124 $ & $  -0.00255 $ & $   0.01097 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55120.92116 $ & $  -0.00292 $ & $   0.00784 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55177.02287 $ & $   0.00681 $ & $   0.00993 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55181.03016 $ & $  -0.02308 $ & $   0.01034 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55128.93640 $ & $   0.03045 $ & $   0.01398 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55156.98729 $ & $  -0.00490 $ & $   0.00951 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55132.94439 $ & $   0.02855 $ & $   0.01231 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55128.93723 $ & $   0.01694 $ & $   0.00977 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55144.96667 $ & $  -0.00865 $ & $   0.01401 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55160.99561 $ & $  -0.00920 $ & $   0.00987 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55100.88721 $ & $   0.00551 $ & $   0.00879 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55193.05384 $ & $  -0.00403 $ & $   0.01121 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55177.02546 $ & $  -0.02618 $ & $   0.01011 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55181.03275 $ & $  -0.01228 $ & $   0.00999 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55128.93895 $ & $  -0.01431 $ & $   0.01264 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55104.89585 $ & $   0.01268 $ & $   0.01066 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55156.98989 $ & $  -0.01157 $ & $   0.00938 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55124.93210 $ & $   0.01762 $ & $   0.05220 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55120.92520 $ & $  -0.01810 $ & $   0.00794 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55132.94698 $ & $   0.00861 $ & $   0.01104 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55144.96924 $ & $   0.00975 $ & $   0.01276 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55160.99823 $ & $  -0.00987 $ & $   0.01042 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55193.05676 $ & $  -0.00835 $ & $   0.01136 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55177.02805 $ & $   0.00412 $ & $   0.00979 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55128.94129 $ & $   0.00294 $ & $   0.00909 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55181.03538 $ & $   0.02511 $ & $   0.01072 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55128.94153 $ & $   0.00750 $ & $   0.01301 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55100.89115 $ & $   0.01516 $ & $   0.00849 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55156.99252 $ & $   0.00573 $ & $   0.01009 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55132.94959 $ & $   0.00477 $ & $   0.01172 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55104.89909 $ & $   0.00107 $ & $   0.01690 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55144.97183 $ & $   0.00866 $ & $   0.01315 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55161.00085 $ & $  -0.00935 $ & $   0.00940 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55104.90015 $ & $  -0.00538 $ & $   0.00921 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55120.92938 $ & $   0.00731 $ & $   0.00867 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55177.03063 $ & $  -0.00298 $ & $   0.01106 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55181.03800 $ & $   0.01083 $ & $   0.01092 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55128.94410 $ & $   0.01941 $ & $   0.01265 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55096.88650 $ & $   0.00736 $ & $   0.01092 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55156.99515 $ & $   0.00612 $ & $   0.00935 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55132.95218 $ & $  -0.01231 $ & $   0.01031 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55104.90190 $ & $  -0.03030 $ & $   0.01909 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55128.94537 $ & $  -0.02569 $ & $   0.00929 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55144.97442 $ & $  -0.02196 $ & $   0.01527 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55161.00340 $ & $   0.03435 $ & $   0.01081 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55100.89515 $ & $   0.00511 $ & $   0.00805 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55177.03316 $ & $  -0.00422 $ & $   0.01042 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55181.04053 $ & $   0.01098 $ & $   0.01066 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55128.94662 $ & $  -0.00647 $ & $   0.01188 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55156.99776 $ & $  -0.01532 $ & $   0.01005 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55104.90414 $ & $  -0.00882 $ & $   0.00940 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55132.95477 $ & $   0.00448 $ & $   0.01193 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55120.93338 $ & $  -0.00704 $ & $   0.00816 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55104.90460 $ & $  -0.06154 $ & $   0.01680 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55144.97697 $ & $  -0.01887 $ & $   0.01703 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55161.00599 $ & $  -0.01520 $ & $   0.00972 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55096.89041 $ & $   0.00555 $ & $   0.00837 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55177.03577 $ & $   0.00346 $ & $   0.01008 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55181.04306 $ & $   0.01249 $ & $   0.01085 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55128.94920 $ & $  -0.01495 $ & $   0.01174 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55128.94967 $ & $  -0.00747 $ & $   0.00919 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55157.00040 $ & $   0.01067 $ & $   0.01027 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55100.89939 $ & $  -0.00171 $ & $   0.00847 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55132.95737 $ & $  -0.01625 $ & $   0.01082 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55161.00852 $ & $   0.01419 $ & $   0.00983 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55104.90734 $ & $  -0.04050 $ & $   0.01616 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55144.97986 $ & $  -0.04013 $ & $   0.01759 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55104.90811 $ & $   0.00915 $ & $   0.00861 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55177.03832 $ & $   0.00523 $ & $   0.01106 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55181.04570 $ & $  -0.01530 $ & $   0.01074 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55120.93739 $ & $  -0.00179 $ & $   0.00868 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55128.95210 $ & $   0.01269 $ & $   0.01174 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55157.00298 $ & $  -0.01000 $ & $   0.00985 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55096.89468 $ & $  -0.00206 $ & $   0.00860 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55132.95996 $ & $  -0.00766 $ & $   0.01047 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55161.01109 $ & $  -0.00397 $ & $   0.01017 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55104.91011 $ & $   0.00816 $ & $   0.01781 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55144.98244 $ & $   0.00537 $ & $   0.02075 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55128.95375 $ & $  -0.01345 $ & $   0.00946 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55100.90330 $ & $   0.00607 $ & $   0.00853 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55177.04090 $ & $  -0.01070 $ & $   0.00999 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55181.04822 $ & $   0.00513 $ & $   0.01087 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55128.95464 $ & $   0.03263 $ & $   0.01206 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55157.00559 $ & $   0.00069 $ & $   0.01069 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55132.96255 $ & $  -0.03015 $ & $   0.01040 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55104.91212 $ & $   0.00037 $ & $   0.00934 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55161.01367 $ & $   0.01883 $ & $   0.01055 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55144.98499 $ & $   0.00442 $ & $   0.02696 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55120.94166 $ & $  -0.00488 $ & $   0.00826 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55104.91283 $ & $   0.01331 $ & $   0.01580 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55096.89861 $ & $   0.01535 $ & $   0.00861 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55177.04347 $ & $   0.02199 $ & $   0.01126 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55181.05083 $ & $  -0.01766 $ & $   0.01018 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55128.95725 $ & $   0.02236 $ & $   0.01240 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55157.00818 $ & $   0.00713 $ & $   0.01008 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55128.95778 $ & $   0.01832 $ & $   0.00915 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55132.96507 $ & $   0.00273 $ & $   0.01063 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55100.90724 $ & $   0.01126 $ & $   0.00875 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55144.98755 $ & $  -0.04604 $ & $   0.02453 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55161.01651 $ & $  -0.01084 $ & $   0.00951 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55104.91557 $ & $  -0.02275 $ & $   0.01427 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55177.04606 $ & $  -0.01742 $ & $   0.01023 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55181.05336 $ & $  -0.00287 $ & $   0.01125 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55104.91609 $ & $  -0.00577 $ & $   0.00883 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55128.95978 $ & $   0.02425 $ & $   0.01245 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55157.01072 $ & $  -0.02934 $ & $   0.00924 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55120.94574 $ & $   0.00386 $ & $   0.00796 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55096.90251 $ & $   0.00060 $ & $   0.00820 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55132.96766 $ & $  -0.00407 $ & $   0.01117 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55144.99013 $ & $  -0.02336 $ & $   0.03479 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55161.01911 $ & $   0.03631 $ & $   0.00975 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55104.91827 $ & $  -0.02712 $ & $   0.01531 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55128.96181 $ & $   0.00759 $ & $   0.00932 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55177.04864 $ & $   0.01563 $ & $   0.01065 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55100.91134 $ & $  -0.00640 $ & $   0.00794 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55181.05626 $ & $  -0.01937 $ & $   0.01133 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55128.96238 $ & $  -0.00336 $ & $   0.01183 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55157.01324 $ & $  -0.00675 $ & $   0.00986 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55132.97023 $ & $  -0.00941 $ & $   0.01033 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55104.92002 $ & $  -0.00152 $ & $   0.00852 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55144.99270 $ & $   0.02373 $ & $   0.02414 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55161.02172 $ & $  -0.00475 $ & $   0.00993 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55096.90642 $ & $   0.01128 $ & $   0.00856 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55120.94982 $ & $  -0.02675 $ & $   0.00787 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55104.92098 $ & $   0.01841 $ & $   0.01438 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55177.05121 $ & $   0.00487 $ & $   0.01106 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55181.05885 $ & $  -0.01767 $ & $   0.01090 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55128.96498 $ & $  -0.02784 $ & $   0.01097 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55157.01580 $ & $   0.00516 $ & $   0.01008 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55132.97283 $ & $  -0.02118 $ & $   0.01088 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55128.96626 $ & $  -0.01604 $ & $   0.00956 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55100.91574 $ & $  -0.00691 $ & $   0.00819 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55161.02431 $ & $   0.00385 $ & $   0.01021 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55104.92368 $ & $  -0.01493 $ & $   0.01418 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55177.05405 $ & $  -0.03684 $ & $   0.01091 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55104.92401 $ & $  -0.01494 $ & $   0.00876 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55181.06149 $ & $   0.01253 $ & $   0.01082 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55128.96757 $ & $   0.00359 $ & $   0.01165 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55157.01871 $ & $   0.00245 $ & $   0.01035 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55096.91033 $ & $  -0.00195 $ & $   0.00843 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55132.97543 $ & $   0.01181 $ & $   0.01140 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55120.95404 $ & $  -0.02205 $ & $   0.00803 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55120.95431 $ & $  -0.00651 $ & $   0.01105 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55161.02683 $ & $   0.01126 $ & $   0.01079 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55104.92638 $ & $   0.00593 $ & $   0.01546 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55177.05664 $ & $   0.01803 $ & $   0.01104 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55181.06411 $ & $  -0.00146 $ & $   0.01103 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55128.97018 $ & $  -0.01323 $ & $   0.01211 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55128.97020 $ & $   0.00803 $ & $   0.00984 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55100.91966 $ & $   0.00757 $ & $   0.00785 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55157.02132 $ & $   0.01325 $ & $   0.01025 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55132.97801 $ & $  -0.01025 $ & $   0.01132 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55124.96377 $ & $   0.00177 $ & $   0.03100 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55104.92794 $ & $  -0.00909 $ & $   0.00872 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55120.95700 $ & $  -0.02941 $ & $   0.01156 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55161.02943 $ & $  -0.02514 $ & $   0.01012 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55096.91436 $ & $   0.00163 $ & $   0.00835 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55177.05924 $ & $   0.00822 $ & $   0.01028 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55104.92909 $ & $  -0.01223 $ & $   0.01522 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55120.95803 $ & $   0.00306 $ & $   0.00837 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55181.06664 $ & $  -0.01238 $ & $   0.01097 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55128.97277 $ & $  -0.01310 $ & $   0.01240 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55157.02392 $ & $   0.00834 $ & $   0.00993 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55132.98059 $ & $  -0.01888 $ & $   0.01096 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55145.00294 $ & $   0.03383 $ & $   0.03713 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55120.95960 $ & $   0.00172 $ & $   0.01129 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55161.03202 $ & $   0.00686 $ & $   0.01035 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55128.97430 $ & $  -0.02536 $ & $   0.00908 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55100.92376 $ & $   0.01133 $ & $   0.00817 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55177.06179 $ & $   0.01010 $ & $   0.01075 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55181.06917 $ & $   0.00219 $ & $   0.01088 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55104.93181 $ & $   0.00428 $ & $   0.01639 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55104.93189 $ & $   0.00063 $ & $   0.00842 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55128.97536 $ & $   0.03349 $ & $   0.01184 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55157.02654 $ & $   0.01488 $ & $   0.01059 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55096.91826 $ & $  -0.01636 $ & $   0.00835 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55132.98348 $ & $  -0.02222 $ & $   0.01079 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55145.00552 $ & $  -0.00363 $ & $   0.02437 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55120.96217 $ & $   0.00995 $ & $   0.00836 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55161.03459 $ & $   0.02563 $ & $   0.01091 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55120.96263 $ & $   0.00414 $ & $   0.01143 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55177.06438 $ & $   0.01563 $ & $   0.01094 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55181.07180 $ & $   0.01507 $ & $   0.01165 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55104.93453 $ & $   0.01340 $ & $   0.01453 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55128.97794 $ & $  -0.01210 $ & $   0.01152 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55100.92769 $ & $  -0.01359 $ & $   0.00837 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55157.02914 $ & $   0.00862 $ & $   0.00960 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55128.97872 $ & $   0.01621 $ & $   0.00957 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55132.98604 $ & $  -0.01323 $ & $   0.01023 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55104.93581 $ & $  -0.01452 $ & $   0.00882 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55161.03720 $ & $   0.01384 $ & $   0.00992 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55120.96521 $ & $  -0.00048 $ & $   0.01181 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55096.92216 $ & $   0.00537 $ & $   0.00785 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55177.06696 $ & $  -0.00878 $ & $   0.01083 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55181.07433 $ & $  -0.00596 $ & $   0.01102 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55128.98052 $ & $  -0.01513 $ & $   0.01127 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55120.96616 $ & $  -0.00852 $ & $   0.00836 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55104.93731 $ & $  -0.01341 $ & $   0.01432 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55157.03177 $ & $  -0.01123 $ & $   0.01055 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55132.98863 $ & $  -0.02990 $ & $   0.01031 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55161.03980 $ & $   0.00958 $ & $   0.01086 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55120.96773 $ & $  -0.01346 $ & $   0.01048 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55100.93160 $ & $  -0.00136 $ & $   0.00811 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55177.06956 $ & $   0.00118 $ & $   0.01061 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55124.97557 $ & $  -0.00984 $ & $   0.02506 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55181.07695 $ & $   0.01202 $ & $   0.01120 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55128.98309 $ & $   0.03423 $ & $   0.01148 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55128.98316 $ & $  -0.00737 $ & $   0.00906 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55104.93980 $ & $   0.00019 $ & $   0.00883 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55104.94036 $ & $   0.01286 $ & $   0.01434 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55157.03437 $ & $  -0.00918 $ & $   0.00946 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55132.99121 $ & $   0.01268 $ & $   0.01174 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55096.92613 $ & $  -0.00595 $ & $   0.00768 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55145.01321 $ & $   0.03403 $ & $   0.03768 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55161.04241 $ & $  -0.00472 $ & $   0.00991 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55120.97025 $ & $  -0.00491 $ & $   0.00832 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55120.97035 $ & $  -0.02815 $ & $   0.01118 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55177.07210 $ & $  -0.00700 $ & $   0.01066 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55181.07958 $ & $  -0.02596 $ & $   0.01120 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55128.98569 $ & $  -0.01892 $ & $   0.01100 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55116.96425 $ & $   0.00870 $ & $   0.01116 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55157.03697 $ & $  -0.00710 $ & $   0.00990 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55100.93581 $ & $  -0.00608 $ & $   0.00764 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55104.94312 $ & $   0.01076 $ & $   0.01279 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55132.99379 $ & $  -0.00021 $ & $   0.01054 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55124.97953 $ & $  -0.03061 $ & $   0.04224 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55145.01576 $ & $  -0.00811 $ & $   0.03288 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55161.04501 $ & $  -0.00798 $ & $   0.01015 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55104.94382 $ & $   0.01114 $ & $   0.00852 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55128.98721 $ & $   0.00363 $ & $   0.00916 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55120.97293 $ & $  -0.01614 $ & $   0.01155 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55177.07469 $ & $   0.00041 $ & $   0.01020 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55096.93010 $ & $   0.00465 $ & $   0.00791 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55181.08212 $ & $  -0.01847 $ & $   0.01148 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55128.98821 $ & $   0.00657 $ & $   0.01165 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55116.96687 $ & $  -0.01651 $ & $   0.01189 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55157.03949 $ & $  -0.01866 $ & $   0.00988 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55120.97445 $ & $   0.01365 $ & $   0.00823 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55132.99632 $ & $   0.01451 $ & $   0.01041 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55104.94588 $ & $  -0.00804 $ & $   0.01495 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55145.01863 $ & $  -0.08161 $ & $   0.02679 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55161.04760 $ & $   0.00007 $ & $   0.01031 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55120.97554 $ & $  -0.00229 $ & $   0.01091 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55100.93978 $ & $  -0.00282 $ & $   0.00806 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55177.07729 $ & $   0.00323 $ & $   0.01090 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55124.98347 $ & $   0.04098 $ & $   0.02506 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55181.08471 $ & $  -0.00653 $ & $   0.01188 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55128.99108 $ & $   0.01575 $ & $   0.01158 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55116.96941 $ & $   0.01719 $ & $   0.01146 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55104.94780 $ & $   0.00156 $ & $   0.00887 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55128.99121 $ & $   0.00543 $ & $   0.00920 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55157.04214 $ & $  -0.00632 $ & $   0.01010 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55132.99892 $ & $   0.00013 $ & $   0.01120 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55096.93400 $ & $  -0.00935 $ & $   0.00801 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55104.94863 $ & $   0.02300 $ & $   0.01469 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55161.05019 $ & $   0.00302 $ & $   0.01023 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55120.97812 $ & $   0.03112 $ & $   0.01135 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55177.07983 $ & $  -0.00238 $ & $   0.01158 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55120.97878 $ & $  -0.00202 $ & $   0.00878 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55181.08737 $ & $  -0.01360 $ & $   0.01242 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55116.97198 $ & $   0.01131 $ & $   0.01101 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55128.99367 $ & $  -0.01873 $ & $   0.01169 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55157.04479 $ & $  -0.01767 $ & $   0.00986 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55133.00150 $ & $   0.01959 $ & $   0.00985 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55100.94385 $ & $  -0.00378 $ & $   0.00847 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55104.95136 $ & $   0.00484 $ & $   0.01339 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55145.02370 $ & $   0.00826 $ & $   0.02639 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55161.05280 $ & $  -0.02427 $ & $   0.01042 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55104.95170 $ & $  -0.01086 $ & $   0.00828 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55120.98073 $ & $   0.00059 $ & $   0.01061 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55128.99556 $ & $  -0.00606 $ & $   0.00897 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55177.08244 $ & $  -0.00103 $ & $   0.01110 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55096.93799 $ & $   0.00862 $ & $   0.00848 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55181.08992 $ & $  -0.01674 $ & $   0.01270 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55116.97457 $ & $  -0.01428 $ & $   0.01177 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55128.99627 $ & $  -0.03868 $ & $   0.01324 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55157.04743 $ & $   0.01346 $ & $   0.01284 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55133.00408 $ & $   0.00931 $ & $   0.01012 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55120.98272 $ & $   0.00910 $ & $   0.00892 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55145.02628 $ & $  -0.01066 $ & $   0.02029 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55104.95415 $ & $   0.00795 $ & $   0.01380 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55120.98325 $ & $  -0.00857 $ & $   0.01100 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55161.05569 $ & $  -0.01050 $ & $   0.01040 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55177.08496 $ & $   0.02886 $ & $   0.01072 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55100.94790 $ & $  -0.00074 $ & $   0.00815 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55124.99136 $ & $  -0.01572 $ & $   0.01684 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55116.97717 $ & $   0.00451 $ & $   0.01040 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55128.99887 $ & $  -0.00781 $ & $   0.01371 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55104.95562 $ & $  -0.00495 $ & $   0.00845 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55133.00667 $ & $  -0.00927 $ & $   0.01027 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55157.05007 $ & $   0.01357 $ & $   0.01939 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55128.99955 $ & $   0.01667 $ & $   0.00910 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55096.94196 $ & $   0.00800 $ & $   0.00829 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55145.02885 $ & $   0.02212 $ & $   0.01938 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55120.98582 $ & $   0.02633 $ & $   0.01190 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55104.95691 $ & $   0.00615 $ & $   0.01261 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55161.05821 $ & $   0.00685 $ & $   0.01053 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55177.08755 $ & $  -0.01010 $ & $   0.01103 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55120.98682 $ & $   0.00117 $ & $   0.00860 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55116.97975 $ & $   0.00621 $ & $   0.01083 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55129.00145 $ & $   0.00531 $ & $   0.01342 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55133.00925 $ & $  -0.01430 $ & $   0.00988 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55157.05268 $ & $  -0.02523 $ & $   0.01503 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55145.03142 $ & $  -0.00238 $ & $   0.02298 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55124.99533 $ & $   0.01353 $ & $   0.02128 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55100.95200 $ & $  -0.00770 $ & $   0.00814 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55120.98841 $ & $   0.02264 $ & $   0.01103 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55161.06080 $ & $  -0.01719 $ & $   0.01031 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55104.95971 $ & $  -0.01780 $ & $   0.01247 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55104.95990 $ & $   0.02421 $ & $   0.00875 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55177.09013 $ & $   0.03027 $ & $   0.01111 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55096.94590 $ & $   0.00092 $ & $   0.00814 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55129.00386 $ & $   0.00741 $ & $   0.00906 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55129.00404 $ & $   0.01616 $ & $   0.01427 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55116.98236 $ & $   0.00058 $ & $   0.01208 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55133.01185 $ & $   0.00045 $ & $   0.01035 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55157.05530 $ & $   0.01300 $ & $   0.01515 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55145.03400 $ & $   0.03284 $ & $   0.02381 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55120.99094 $ & $  -0.02926 $ & $   0.00807 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55120.99101 $ & $   0.01007 $ & $   0.01078 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55161.06339 $ & $   0.01860 $ & $   0.01026 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55104.96245 $ & $   0.00633 $ & $   0.01367 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55177.09303 $ & $   0.00131 $ & $   0.01133 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55124.99928 $ & $  -0.00904 $ & $   0.02003 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55116.98494 $ & $  -0.00322 $ & $   0.01101 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55129.00664 $ & $   0.00030 $ & $   0.01355 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55100.95627 $ & $  -0.00328 $ & $   0.00865 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55133.01441 $ & $  -0.00111 $ & $   0.01082 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55104.96389 $ & $   0.00674 $ & $   0.00862 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55157.05824 $ & $   0.01686 $ & $   0.01814 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55145.03658 $ & $  -0.02533 $ & $   0.02652 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55096.94981 $ & $  -0.00809 $ & $   0.00773 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55129.00779 $ & $   0.00914 $ & $   0.00948 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55120.99361 $ & $   0.02225 $ & $   0.01088 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55161.06598 $ & $   0.01086 $ & $   0.01086 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55104.96525 $ & $   0.00166 $ & $   0.01236 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55177.09562 $ & $  -0.00115 $ & $   0.01051 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55116.98753 $ & $  -0.02227 $ & $   0.01091 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55129.00923 $ & $   0.00525 $ & $   0.01262 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55120.99512 $ & $   0.00741 $ & $   0.00897 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55133.01702 $ & $  -0.00585 $ & $   0.01002 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55157.06083 $ & $  -0.02005 $ & $   0.02003 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55145.03914 $ & $   0.01417 $ & $   0.02181 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55120.99623 $ & $   0.00896 $ & $   0.01115 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55161.06858 $ & $   0.01867 $ & $   0.00986 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55100.96019 $ & $  -0.00745 $ & $   0.00888 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55104.96790 $ & $   0.00352 $ & $   0.00903 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55177.09820 $ & $   0.01445 $ & $   0.01091 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55104.96804 $ & $   0.01738 $ & $   0.01268 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55116.99011 $ & $  -0.00469 $ & $   0.01052 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55129.01182 $ & $   0.00750 $ & $   0.01289 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55096.95402 $ & $  -0.01990 $ & $   0.00766 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55129.01225 $ & $   0.00617 $ & $   0.00981 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55133.01963 $ & $  -0.00075 $ & $   0.01061 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55145.04166 $ & $  -0.01883 $ & $   0.02294 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55157.06345 $ & $   0.02932 $ & $   0.02190 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55120.99877 $ & $   0.00314 $ & $   0.01058 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55161.07115 $ & $   0.00136 $ & $   0.01001 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55120.99911 $ & $   0.00087 $ & $   0.00892 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55177.10079 $ & $   0.02282 $ & $   0.01235 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55104.97084 $ & $   0.04214 $ & $   0.01256 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55116.99270 $ & $   0.00929 $ & $   0.01138 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55129.01443 $ & $   0.00046 $ & $   0.01218 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55100.96421 $ & $   0.00907 $ & $   0.00799 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55104.97185 $ & $   0.01424 $ & $   0.00902 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55145.04423 $ & $  -0.01659 $ & $   0.01823 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55133.02254 $ & $   0.01653 $ & $   0.01018 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55096.95799 $ & $  -0.00390 $ & $   0.00797 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55161.07373 $ & $  -0.00587 $ & $   0.01010 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55121.00168 $ & $   0.01030 $ & $   0.01139 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55129.01617 $ & $  -0.00023 $ & $   0.00995 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55116.99528 $ & $  -0.01767 $ & $   0.01162 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55104.97362 $ & $   0.00228 $ & $   0.01243 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55129.01702 $ & $  -0.02023 $ & $   0.01263 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55121.00324 $ & $  -0.00820 $ & $   0.00860 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55145.04679 $ & $  -0.03684 $ & $   0.02192 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55133.02516 $ & $  -0.00550 $ & $   0.01015 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55161.07634 $ & $   0.01397 $ & $   0.01076 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55121.00420 $ & $  -0.01830 $ & $   0.01094 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55100.96844 $ & $   0.00296 $ & $   0.00829 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55104.97583 $ & $   0.00732 $ & $   0.00891 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55129.01961 $ & $   0.01263 $ & $   0.01423 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55104.97638 $ & $   0.02968 $ & $   0.01331 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55096.96196 $ & $   0.00081 $ & $   0.00841 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55116.99818 $ & $  -0.00814 $ & $   0.01124 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55145.04935 $ & $   0.02773 $ & $   0.01891 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55129.02050 $ & $   0.00001 $ & $   0.01047 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55133.02777 $ & $  -0.01424 $ & $   0.00980 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55161.07886 $ & $  -0.01326 $ & $   0.01024 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55108.98487 $ & $   0.03043 $ & $   0.02210 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55121.00681 $ & $  -0.01261 $ & $   0.01199 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55121.00732 $ & $   0.01045 $ & $   0.00846 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55129.02219 $ & $   0.02121 $ & $   0.01382 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55117.00076 $ & $  -0.04494 $ & $   0.01184 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55104.97914 $ & $   0.00105 $ & $   0.01220 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55145.05193 $ & $  -0.01250 $ & $   0.02315 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55100.97240 $ & $   0.01836 $ & $   0.00804 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55133.03034 $ & $  -0.01206 $ & $   0.01000 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55104.97977 $ & $  -0.01683 $ & $   0.00916 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55161.08145 $ & $  -0.00528 $ & $   0.01036 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55108.98748 $ & $  -0.04041 $ & $   0.01692 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55096.96586 $ & $   0.01580 $ & $   0.00788 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55121.00934 $ & $  -0.00349 $ & $   0.01045 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55129.02444 $ & $  -0.02271 $ & $   0.00918 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55129.02474 $ & $  -0.02215 $ & $   0.01312 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55117.00337 $ & $   0.00540 $ & $   0.01241 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55145.05449 $ & $  -0.02926 $ & $   0.01964 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55104.98222 $ & $  -0.00396 $ & $   0.01239 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55133.03293 $ & $  -0.00867 $ & $   0.01054 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55121.01145 $ & $  -0.00214 $ & $   0.00871 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55161.08405 $ & $  -0.00083 $ & $   0.01038 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55108.99007 $ & $   0.01533 $ & $   0.01760 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55121.01195 $ & $   0.00437 $ & $   0.01022 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55104.98378 $ & $   0.01868 $ & $   0.00861 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55129.02730 $ & $   0.02986 $ & $   0.01212 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55117.00595 $ & $  -0.01135 $ & $   0.01330 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55096.96984 $ & $  -0.00045 $ & $   0.00830 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55100.97717 $ & $   0.01382 $ & $   0.00830 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55133.03546 $ & $   0.01769 $ & $   0.01129 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55104.98500 $ & $   0.01510 $ & $   0.01233 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55145.05735 $ & $  -0.00452 $ & $   0.02424 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55129.02857 $ & $   0.00163 $ & $   0.01123 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55161.08663 $ & $  -0.02662 $ & $   0.01015 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55108.99264 $ & $  -0.00571 $ & $   0.02331 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55121.01450 $ & $   0.00714 $ & $   0.01012 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55121.01556 $ & $  -0.00532 $ & $   0.00871 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55129.03021 $ & $   0.00604 $ & $   0.01309 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55133.03807 $ & $   0.01943 $ & $   0.01020 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55104.98778 $ & $   0.00257 $ & $   0.00833 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55104.98782 $ & $   0.00039 $ & $   0.01261 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55161.08922 $ & $  -0.02170 $ & $   0.01060 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55108.99521 $ & $  -0.03511 $ & $   0.02461 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55121.01711 $ & $   0.00211 $ & $   0.01040 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55096.97374 $ & $   0.00496 $ & $   0.00842 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55100.98114 $ & $   0.00598 $ & $   0.00838 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55129.03280 $ & $  -0.01139 $ & $   0.01257 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55129.03298 $ & $  -0.02953 $ & $   0.01291 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55133.04061 $ & $   0.00571 $ & $   0.01119 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55121.01947 $ & $  -0.01960 $ & $   0.00917 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55161.09180 $ & $   0.00330 $ & $   0.01125 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55104.99064 $ & $   0.01411 $ & $   0.01262 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55121.01967 $ & $  -0.00759 $ & $   0.01089 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55108.99808 $ & $   0.02059 $ & $   0.02226 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55104.99175 $ & $  -0.00604 $ & $   0.00888 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55129.03540 $ & $   0.02302 $ & $   0.01376 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55096.97764 $ & $  -0.00010 $ & $   0.00856 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55100.98505 $ & $  -0.00678 $ & $   0.00799 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55133.04320 $ & $  -0.00378 $ & $   0.01072 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55145.06508 $ & $   0.02330 $ & $   0.01901 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55121.02229 $ & $  -0.00118 $ & $   0.01090 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55161.09464 $ & $  -0.01282 $ & $   0.01145 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55104.99342 $ & $  -0.00512 $ & $   0.01281 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55109.00065 $ & $   0.00504 $ & $   0.01900 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55129.03797 $ & $  -0.02116 $ & $   0.01209 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55121.02351 $ & $   0.00964 $ & $   0.00924 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55133.04582 $ & $  -0.00689 $ & $   0.01008 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55145.06764 $ & $   0.02228 $ & $   0.01612 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55104.99575 $ & $   0.00483 $ & $   0.00838 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55121.02482 $ & $   0.00850 $ & $   0.01047 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55161.09716 $ & $  -0.00437 $ & $   0.01025 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55109.00321 $ & $   0.00550 $ & $   0.01817 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55096.98161 $ & $  -0.00949 $ & $   0.00841 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55104.99617 $ & $  -0.02599 $ & $   0.01135 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55100.98913 $ & $   0.00694 $ & $   0.00830 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55129.04056 $ & $  -0.01312 $ & $   0.01257 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55133.04842 $ & $  -0.01306 $ & $   0.01036 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55145.07019 $ & $   0.00856 $ & $   0.01203 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55121.02742 $ & $   0.01092 $ & $   0.01088 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55161.09975 $ & $  -0.00262 $ & $   0.01058 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55109.00579 $ & $   0.02360 $ & $   0.01456 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55121.02752 $ & $   0.00991 $ & $   0.01225 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55104.99880 $ & $  -0.01383 $ & $   0.01167 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55117.02138 $ & $  -0.02160 $ & $   0.01345 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55104.99975 $ & $   0.00892 $ & $   0.00868 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55129.04317 $ & $   0.02930 $ & $   0.01291 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55096.98560 $ & $  -0.01586 $ & $   0.00791 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55100.99315 $ & $   0.01657 $ & $   0.00799 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55133.05101 $ & $  -0.00729 $ & $   0.00953 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55145.07278 $ & $  -0.00260 $ & $   0.01246 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55121.02994 $ & $   0.00618 $ & $   0.01141 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55161.10227 $ & $   0.02781 $ & $   0.01119 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55109.00835 $ & $   0.01264 $ & $   0.02043 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55105.00160 $ & $   0.02075 $ & $   0.01217 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55117.02398 $ & $   0.00743 $ & $   0.01295 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55129.04575 $ & $  -0.01803 $ & $   0.01234 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55133.05359 $ & $  -0.00538 $ & $   0.00988 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55145.07538 $ & $  -0.03120 $ & $   0.01041 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55161.10486 $ & $   0.00399 $ & $   0.01082 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55121.03256 $ & $   0.01076 $ & $   0.01095 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55109.01093 $ & $  -0.00251 $ & $   0.01501 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55105.00379 $ & $   0.03789 $ & $   0.00915 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55096.98951 $ & $  -0.00632 $ & $   0.00810 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55105.00439 $ & $  -0.01883 $ & $   0.01105 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55100.99729 $ & $  -0.00184 $ & $   0.00854 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55117.02657 $ & $   0.02336 $ & $   0.01217 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55133.05614 $ & $   0.00778 $ & $   0.01048 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55145.07794 $ & $  -0.00309 $ & $   0.01348 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55121.03508 $ & $  -0.00512 $ & $   0.01093 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55161.10740 $ & $   0.01068 $ & $   0.01097 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55109.01350 $ & $   0.02235 $ & $   0.01442 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55105.00718 $ & $   0.01044 $ & $   0.01266 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55117.02917 $ & $   0.00060 $ & $   0.01075 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55129.05093 $ & $  -0.01797 $ & $   0.01299 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55105.00772 $ & $   0.00547 $ & $   0.00872 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55096.99342 $ & $  -0.01208 $ & $   0.00812 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55133.05869 $ & $   0.00228 $ & $   0.00996 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55145.08052 $ & $  -0.00671 $ & $   0.01050 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55101.00140 $ & $   0.00206 $ & $   0.00810 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55121.03768 $ & $  -0.01628 $ & $   0.01018 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55161.11001 $ & $  -0.01000 $ & $   0.01075 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55109.01606 $ & $  -0.02923 $ & $   0.01660 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55105.00996 $ & $   0.00364 $ & $   0.01225 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55117.03176 $ & $  -0.00351 $ & $   0.01022 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55145.08310 $ & $  -0.00459 $ & $   0.01297 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55133.06158 $ & $   0.00048 $ & $   0.01062 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55161.11255 $ & $   0.01431 $ & $   0.01129 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55109.01864 $ & $  -0.01301 $ & $   0.01475 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55121.04059 $ & $  -0.01479 $ & $   0.01100 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55105.01173 $ & $   0.00024 $ & $   0.00942 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55096.99737 $ & $  -0.00924 $ & $   0.00804 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55101.00537 $ & $  -0.00495 $ & $   0.00780 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55117.03433 $ & $  -0.00971 $ & $   0.01040 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55105.01272 $ & $  -0.00007 $ & $   0.01216 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55129.05613 $ & $   0.01614 $ & $   0.01655 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55145.08569 $ & $  -0.01500 $ & $   0.01794 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55133.06417 $ & $   0.02073 $ & $   0.01055 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55088.98476 $ & $  -0.01245 $ & $   0.03808 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55101.00650 $ & $  -0.03662 $ & $   0.01195 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55161.11508 $ & $  -0.00498 $ & $   0.01121 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55109.02123 $ & $   0.02767 $ & $   0.01624 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55121.04314 $ & $  -0.03055 $ & $   0.01124 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55129.05868 $ & $  -0.01684 $ & $   0.01395 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55105.01549 $ & $  -0.00334 $ & $   0.01108 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55117.03721 $ & $   0.01443 $ & $   0.01064 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55097.00134 $ & $  -0.01792 $ & $   0.00866 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55105.01581 $ & $   0.01109 $ & $   0.00999 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55145.08827 $ & $   0.01529 $ & $   0.02262 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55133.06676 $ & $  -0.02702 $ & $   0.01051 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55161.11767 $ & $   0.02378 $ & $   0.01144 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55088.98759 $ & $  -0.01709 $ & $   0.02594 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55109.02381 $ & $   0.02149 $ & $   0.01397 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55101.00943 $ & $  -0.00002 $ & $   0.00827 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55121.04574 $ & $   0.00692 $ & $   0.01075 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55101.00976 $ & $   0.01288 $ & $   0.01290 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55129.06127 $ & $  -0.01646 $ & $   0.01492 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55117.03976 $ & $  -0.01462 $ & $   0.01132 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55105.01831 $ & $   0.02287 $ & $   0.01274 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55145.09080 $ & $   0.00487 $ & $   0.01821 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55133.06935 $ & $  -0.00725 $ & $   0.01002 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55161.12026 $ & $  -0.01681 $ & $   0.01066 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55109.02639 $ & $   0.00891 $ & $   0.01411 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55088.99034 $ & $  -0.02845 $ & $   0.02578 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55121.04831 $ & $  -0.00915 $ & $   0.01076 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55097.00524 $ & $  -0.00366 $ & $   0.00826 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55101.01259 $ & $   0.02471 $ & $   0.01177 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55105.02008 $ & $  -0.00964 $ & $   0.01219 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55129.06386 $ & $   0.00711 $ & $   0.01413 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55117.04236 $ & $   0.02252 $ & $   0.01057 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55101.01355 $ & $   0.00956 $ & $   0.00859 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55145.09338 $ & $   0.04332 $ & $   0.01900 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55105.02115 $ & $   0.00882 $ & $   0.01187 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55133.07189 $ & $   0.00422 $ & $   0.01006 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55161.12284 $ & $  -0.02375 $ & $   0.01105 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55109.02899 $ & $  -0.00124 $ & $   0.01465 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55121.05092 $ & $  -0.00868 $ & $   0.01027 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55088.99325 $ & $  -0.03402 $ & $   0.02636 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55101.01543 $ & $  -0.01473 $ & $   0.01191 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55129.06644 $ & $  -0.02368 $ & $   0.01297 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55117.04496 $ & $  -0.01567 $ & $   0.01047 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55097.00914 $ & $   0.00557 $ & $   0.00834 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55133.07450 $ & $   0.00722 $ & $   0.01100 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55145.09625 $ & $   0.03366 $ & $   0.02061 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55161.12538 $ & $  -0.02778 $ & $   0.01126 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55105.02418 $ & $   0.00060 $ & $   0.01127 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55109.03157 $ & $   0.01415 $ & $   0.01459 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55121.05352 $ & $   0.00309 $ & $   0.01111 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55101.01752 $ & $  -0.00457 $ & $   0.01065 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55088.99638 $ & $   0.00659 $ & $   0.02731 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55101.01819 $ & $  -0.01181 $ & $   0.01127 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55117.04755 $ & $  -0.00079 $ & $   0.01068 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55129.06936 $ & $   0.01761 $ & $   0.01474 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55133.07711 $ & $   0.00095 $ & $   0.01092 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55145.09882 $ & $   0.01238 $ & $   0.01563 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55161.12797 $ & $  -0.01493 $ & $   0.01089 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55109.03414 $ & $  -0.00416 $ & $   0.01506 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55105.02698 $ & $   0.01564 $ & $   0.01122 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55121.05612 $ & $  -0.03006 $ & $   0.01035 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55097.01341 $ & $   0.00300 $ & $   0.00951 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55088.99915 $ & $  -0.00882 $ & $   0.01787 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55101.02102 $ & $   0.00557 $ & $   0.01110 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55117.05008 $ & $  -0.01317 $ & $   0.00999 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55129.07194 $ & $  -0.01303 $ & $   0.01285 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55145.10138 $ & $  -0.00465 $ & $   0.02036 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55133.07971 $ & $   0.00532 $ & $   0.01074 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55161.13057 $ & $  -0.00499 $ & $   0.01164 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55121.05865 $ & $  -0.01887 $ & $   0.00983 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55105.02978 $ & $  -0.00418 $ & $   0.01118 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55109.03702 $ & $  -0.01452 $ & $   0.01420 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55117.05268 $ & $  -0.01747 $ & $   0.01060 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55089.00208 $ & $   0.03206 $ & $   0.01420 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55129.07452 $ & $   0.02367 $ & $   0.01474 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55101.02390 $ & $   0.03860 $ & $   0.01128 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55145.10393 $ & $  -0.02097 $ & $   0.01850 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55133.08229 $ & $   0.00814 $ & $   0.01136 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55097.01760 $ & $   0.01557 $ & $   0.01096 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55161.13341 $ & $   0.01105 $ & $   0.01173 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55121.06124 $ & $  -0.00528 $ & $   0.01040 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55109.03960 $ & $  -0.02377 $ & $   0.01362 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55105.03261 $ & $   0.00128 $ & $   0.01178 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55117.05527 $ & $  -0.01180 $ & $   0.01084 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55129.07710 $ & $  -0.01908 $ & $   0.01382 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55101.02675 $ & $  -0.00307 $ & $   0.01175 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55089.00508 $ & $   0.00011 $ & $   0.01560 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55145.10651 $ & $  -0.04730 $ & $   0.02716 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55133.08490 $ & $   0.01102 $ & $   0.01110 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55161.13598 $ & $   0.00793 $ & $   0.01236 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55121.06382 $ & $   0.00952 $ & $   0.01065 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55097.02046 $ & $  -0.00433 $ & $   0.01142 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55109.04217 $ & $   0.01275 $ & $   0.01306 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55105.03539 $ & $  -0.01604 $ & $   0.01122 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55117.05786 $ & $   0.00359 $ & $   0.01039 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55129.07968 $ & $   0.00754 $ & $   0.01349 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55145.10908 $ & $   0.00464 $ & $   0.02860 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55101.02957 $ & $   0.01828 $ & $   0.01131 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55133.08749 $ & $   0.02562 $ & $   0.01244 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55089.00811 $ & $   0.01864 $ & $   0.01684 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55161.13858 $ & $  -0.00470 $ & $   0.01161 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55121.06636 $ & $  -0.02289 $ & $   0.01075 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55109.04474 $ & $   0.00477 $ & $   0.01231 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55097.02307 $ & $  -0.00499 $ & $   0.01083 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55105.03798 $ & $   0.00759 $ & $   0.01105 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55117.06047 $ & $   0.00673 $ & $   0.01070 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55129.08229 $ & $   0.00611 $ & $   0.01314 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55145.11165 $ & $   0.02166 $ & $   0.01895 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55133.09009 $ & $  -0.00282 $ & $   0.01067 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55101.03230 $ & $   0.02965 $ & $   0.01201 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55161.14119 $ & $   0.01051 $ & $   0.01193 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55089.01103 $ & $   0.01148 $ & $   0.01919 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55121.06895 $ & $  -0.00733 $ & $   0.01034 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55109.04731 $ & $   0.03099 $ & $   0.01399 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55097.02585 $ & $  -0.01793 $ & $   0.01020 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55105.04078 $ & $   0.00391 $ & $   0.01212 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55117.06300 $ & $  -0.01121 $ & $   0.00996 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55129.08489 $ & $  -0.00461 $ & $   0.01312 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55145.11425 $ & $   0.01862 $ & $   0.01386 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55133.09268 $ & $   0.01135 $ & $   0.01064 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55101.03511 $ & $   0.00228 $ & $   0.01220 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55161.14378 $ & $   0.01916 $ & $   0.01189 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55121.07156 $ & $  -0.00839 $ & $   0.01027 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55109.04989 $ & $   0.01082 $ & $   0.01420 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55089.01383 $ & $  -0.01291 $ & $   0.01618 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55097.02863 $ & $  -0.00040 $ & $   0.01090 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55105.04352 $ & $   0.01840 $ & $   0.01083 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55117.06558 $ & $   0.00241 $ & $   0.01095 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55129.08749 $ & $  -0.00833 $ & $   0.01336 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55145.11684 $ & $  -0.01093 $ & $   0.01232 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55133.09528 $ & $   0.01233 $ & $   0.01169 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55121.07409 $ & $  -0.00665 $ & $   0.01039 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55101.03796 $ & $   0.02457 $ & $   0.01044 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55109.05251 $ & $  -0.01078 $ & $   0.01509 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55097.03124 $ & $  -0.00218 $ & $   0.01120 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55089.01679 $ & $  -0.00563 $ & $   0.01896 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55105.04636 $ & $   0.00269 $ & $   0.01147 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55117.06816 $ & $  -0.01222 $ & $   0.01094 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55129.09008 $ & $   0.04165 $ & $   0.01454 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55145.11942 $ & $   0.02102 $ & $   0.01316 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55133.09787 $ & $   0.03760 $ & $   0.01086 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55109.05508 $ & $  -0.02544 $ & $   0.02468 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55121.07679 $ & $   0.00638 $ & $   0.01058 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55101.04070 $ & $  -0.02353 $ & $   0.01126 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55097.03383 $ & $  -0.01220 $ & $   0.01043 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55089.01975 $ & $   0.02056 $ & $   0.02321 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55117.07074 $ & $   0.00582 $ & $   0.01103 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55105.04913 $ & $  -0.01358 $ & $   0.01105 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55129.09268 $ & $   0.01365 $ & $   0.01368 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55145.12199 $ & $   0.01039 $ & $   0.01213 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55133.10076 $ & $   0.00445 $ & $   0.01097 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55101.04337 $ & $   0.00866 $ & $   0.01077 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55121.07969 $ & $   0.03633 $ & $   0.01163 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55097.03656 $ & $   0.00795 $ & $   0.01148 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55089.02267 $ & $  -0.00223 $ & $   0.03189 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55117.07334 $ & $   0.02403 $ & $   0.01058 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55105.05178 $ & $  -0.01699 $ & $   0.01085 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55129.09526 $ & $  -0.00247 $ & $   0.01391 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55145.12457 $ & $   0.00979 $ & $   0.01143 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55133.10337 $ & $  -0.02243 $ & $   0.01070 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55121.08222 $ & $   0.01039 $ & $   0.01121 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55101.04617 $ & $   0.01740 $ & $   0.01157 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55097.03936 $ & $   0.01102 $ & $   0.01041 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55129.09786 $ & $   0.01234 $ & $   0.01390 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55105.05451 $ & $   0.02587 $ & $   0.01034 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55117.07623 $ & $  -0.00665 $ & $   0.01064 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55145.12716 $ & $  -0.01243 $ & $   0.01175 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55133.10596 $ & $   0.00567 $ & $   0.01020 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55121.08482 $ & $  -0.01590 $ & $   0.01039 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55097.04196 $ & $   0.00948 $ & $   0.01119 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55129.10045 $ & $   0.00762 $ & $   0.01269 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55117.07882 $ & $  -0.00797 $ & $   0.01098 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55105.05730 $ & $   0.00097 $ & $   0.01044 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55145.12973 $ & $  -0.00026 $ & $   0.01387 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55133.10855 $ & $   0.00250 $ & $   0.01040 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55121.08741 $ & $  -0.01620 $ & $   0.01044 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55097.04471 $ & $  -0.01189 $ & $   0.01054 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55101.05204 $ & $  -0.00234 $ & $   0.01093 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55129.10298 $ & $   0.00005 $ & $   0.01190 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55117.08144 $ & $  -0.00085 $ & $   0.01050 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55145.13231 $ & $  -0.00795 $ & $   0.01357 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55105.06006 $ & $   0.00619 $ & $   0.01146 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55133.11113 $ & $   0.00704 $ & $   0.01016 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55121.09004 $ & $   0.02260 $ & $   0.01143 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55101.05481 $ & $   0.00542 $ & $   0.01089 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55097.04761 $ & $   0.00842 $ & $   0.01003 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55129.10559 $ & $  -0.00005 $ & $   0.01411 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55117.08402 $ & $  -0.00084 $ & $   0.00989 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55089.03341 $ & $   0.01497 $ & $   0.02153 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55105.06283 $ & $  -0.00019 $ & $   0.01042 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55145.13518 $ & $   0.00137 $ & $   0.01304 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55133.11372 $ & $   0.00402 $ & $   0.01057 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55121.09266 $ & $  -0.01686 $ & $   0.01002 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55101.05741 $ & $   0.00178 $ & $   0.01062 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55097.05021 $ & $   0.02526 $ & $   0.01058 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55117.08661 $ & $   0.01041 $ & $   0.00991 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55129.10848 $ & $  -0.01381 $ & $   0.01498 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55089.03620 $ & $   0.00198 $ & $   0.01685 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55145.13778 $ & $   0.01054 $ & $   0.01381 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55133.11632 $ & $   0.01361 $ & $   0.01085 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55105.06593 $ & $  -0.01448 $ & $   0.01012 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55121.09518 $ & $  -0.01141 $ & $   0.01061 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55097.05285 $ & $  -0.01299 $ & $   0.01019 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55101.06022 $ & $   0.03142 $ & $   0.01070 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55117.08921 $ & $   0.00780 $ & $   0.01092 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55129.11108 $ & $   0.00733 $ & $   0.01454 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55145.14036 $ & $  -0.00397 $ & $   0.01238 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55133.11890 $ & $  -0.00087 $ & $   0.01017 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55089.03958 $ & $   0.00752 $ & $   0.01206 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55105.06871 $ & $  -0.00331 $ & $   0.01041 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55121.09770 $ & $   0.03057 $ & $   0.01038 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55097.05562 $ & $   0.01066 $ & $   0.01033 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55117.09180 $ & $  -0.01707 $ & $   0.01085 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55129.11368 $ & $  -0.00242 $ & $   0.01380 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55101.06311 $ & $  -0.02011 $ & $   0.00975 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55145.14294 $ & $  -0.00261 $ & $   0.01249 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55133.12149 $ & $   0.00100 $ & $   0.01134 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55121.10023 $ & $  -0.01015 $ & $   0.01094 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55089.04256 $ & $  -0.02479 $ & $   0.01270 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55105.07150 $ & $   0.02149 $ & $   0.01075 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55097.05822 $ & $  -0.01077 $ & $   0.01018 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55117.09440 $ & $  -0.04059 $ & $   0.00996 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55129.11626 $ & $  -0.02418 $ & $   0.01294 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55101.06586 $ & $   0.01269 $ & $   0.01034 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55145.14552 $ & $   0.00942 $ & $   0.01590 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55133.12401 $ & $  -0.00646 $ & $   0.01083 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55121.10283 $ & $   0.02357 $ & $   0.01118 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55105.07434 $ & $  -0.01462 $ & $   0.01078 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55089.04571 $ & $   0.02051 $ & $   0.01142 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55097.06082 $ & $  -0.00969 $ & $   0.01159 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55117.09698 $ & $   0.00854 $ & $   0.01047 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55129.11885 $ & $  -0.00487 $ & $   0.01393 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55145.14810 $ & $   0.00428 $ & $   0.01453 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55101.06865 $ & $   0.02908 $ & $   0.01131 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55133.12654 $ & $   0.00430 $ & $   0.01094 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55121.10544 $ & $  -0.00060 $ & $   0.01049 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55105.07721 $ & $  -0.00372 $ & $   0.01078 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55089.04889 $ & $   0.01896 $ & $   0.01183 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55117.09952 $ & $  -0.01252 $ & $   0.01041 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55129.12140 $ & $  -0.00559 $ & $   0.01266 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55097.06363 $ & $  -0.00475 $ & $   0.01030 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55145.15066 $ & $   0.00016 $ & $   0.01602 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55101.07125 $ & $  -0.00336 $ & $   0.01044 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55133.12912 $ & $   0.03583 $ & $   0.01066 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55121.10798 $ & $   0.01839 $ & $   0.01112 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55105.08000 $ & $   0.01137 $ & $   0.01019 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55117.10210 $ & $  -0.01388 $ & $   0.00993 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55129.12399 $ & $   0.00269 $ & $   0.01296 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55097.06635 $ & $  -0.00377 $ & $   0.01037 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55145.15322 $ & $  -0.05022 $ & $   0.01660 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55089.05203 $ & $   0.03808 $ & $   0.01259 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55133.13164 $ & $  -0.00653 $ & $   0.01085 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55101.07412 $ & $  -0.00542 $ & $   0.01061 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55121.11060 $ & $  -0.00234 $ & $   0.01052 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55105.08277 $ & $  -0.00368 $ & $   0.01048 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55117.10467 $ & $  -0.02408 $ & $   0.01013 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55129.12660 $ & $   0.01771 $ & $   0.01281 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55133.13427 $ & $   0.00888 $ & $   0.01058 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55097.06919 $ & $  -0.01478 $ & $   0.01017 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55101.07673 $ & $  -0.01900 $ & $   0.01047 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55089.05510 $ & $  -0.02236 $ & $   0.01428 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55121.11318 $ & $  -0.00502 $ & $   0.01151 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55117.10725 $ & $  -0.00871 $ & $   0.01054 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55105.08560 $ & $  -0.01603 $ & $   0.00996 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55129.12920 $ & $  -0.00153 $ & $   0.01279 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55133.13689 $ & $  -0.01489 $ & $   0.01091 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55097.07196 $ & $  -0.00792 $ & $   0.01001 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55101.07939 $ & $   0.01348 $ & $   0.01068 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55121.11578 $ & $   0.00331 $ & $   0.01113 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55089.05821 $ & $   0.00171 $ & $   0.02158 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55117.10984 $ & $   0.00829 $ & $   0.01015 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55129.13176 $ & $   0.00575 $ & $   0.01340 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55105.08842 $ & $   0.02185 $ & $   0.01057 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55097.07460 $ & $  -0.00945 $ & $   0.00989 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55133.13973 $ & $   0.02811 $ & $   0.01135 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55101.08204 $ & $  -0.01685 $ & $   0.01125 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55121.11863 $ & $  -0.00242 $ & $   0.01072 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55117.11245 $ & $  -0.00985 $ & $   0.00966 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55129.13438 $ & $  -0.00286 $ & $   0.01216 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55105.09114 $ & $   0.00114 $ & $   0.01023 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55133.14234 $ & $  -0.00381 $ & $   0.01077 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55097.07732 $ & $  -0.01430 $ & $   0.01033 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55101.08466 $ & $  -0.00776 $ & $   0.01033 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55121.12115 $ & $   0.00088 $ & $   0.01062 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55089.06396 $ & $   0.02390 $ & $   0.03080 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55129.13693 $ & $   0.02704 $ & $   0.01236 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55117.11537 $ & $   0.01670 $ & $   0.01063 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55105.09375 $ & $   0.02071 $ & $   0.01114 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55133.14490 $ & $  -0.01841 $ & $   0.01061 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55097.08014 $ & $   0.00349 $ & $   0.01068 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55101.08746 $ & $  -0.00202 $ & $   0.01110 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55121.12371 $ & $   0.01034 $ & $   0.01112 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55089.06676 $ & $   0.04370 $ & $   0.02518 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55129.13951 $ & $  -0.01231 $ & $   0.01235 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55117.11795 $ & $   0.00250 $ & $   0.01007 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55105.09653 $ & $  -0.01316 $ & $   0.01035 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55133.14749 $ & $   0.01528 $ & $   0.01168 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55097.08273 $ & $   0.01718 $ & $   0.01056 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55121.12630 $ & $  -0.00079 $ & $   0.01150 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55101.09028 $ & $   0.00143 $ & $   0.00992 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55089.06959 $ & $  -0.01730 $ & $   0.02242 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55129.14212 $ & $  -0.01076 $ & $   0.01386 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55117.12052 $ & $   0.01730 $ & $   0.01011 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55105.09937 $ & $  -0.00957 $ & $   0.01009 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55097.08533 $ & $   0.00941 $ & $   0.01013 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55121.12884 $ & $  -0.00664 $ & $   0.01103 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55101.09327 $ & $  -0.00700 $ & $   0.01056 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55129.14470 $ & $   0.00753 $ & $   0.01279 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55117.12312 $ & $  -0.01512 $ & $   0.01000 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55105.10217 $ & $   0.02337 $ & $   0.01117 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55121.13148 $ & $  -0.00091 $ & $   0.01143 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55097.08846 $ & $   0.00675 $ & $   0.01027 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55101.09608 $ & $   0.00294 $ & $   0.01003 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55117.12570 $ & $   0.00120 $ & $   0.01082 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55129.14759 $ & $   0.01136 $ & $   0.01207 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55089.07545 $ & $   0.00695 $ & $   0.02083 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55105.10498 $ & $  -0.00087 $ & $   0.01105 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55121.13409 $ & $   0.01322 $ & $   0.01066 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55097.09125 $ & $   0.00513 $ & $   0.01053 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55101.09890 $ & $  -0.01806 $ & $   0.01045 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55117.12827 $ & $  -0.01383 $ & $   0.00980 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55105.10808 $ & $  -0.00511 $ & $   0.01043 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55097.09405 $ & $   0.00223 $ & $   0.00997 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55101.10170 $ & $  -0.00371 $ & $   0.01039 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55109.11623 $ & $  -0.00947 $ & $   0.03115 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55117.13088 $ & $   0.00298 $ & $   0.01063 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55089.08103 $ & $   0.01801 $ & $   0.02520 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55121.13930 $ & $   0.00326 $ & $   0.01130 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55105.11068 $ & $  -0.02284 $ & $   0.01033 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55097.09677 $ & $  -0.00561 $ & $   0.01051 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55109.11880 $ & $  -0.02179 $ & $   0.03249 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55101.10449 $ & $   0.00184 $ & $   0.01101 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55117.13347 $ & $  -0.01810 $ & $   0.01047 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55121.14191 $ & $   0.01080 $ & $   0.01193 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55105.11348 $ & $  -0.00337 $ & $   0.01071 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55097.09955 $ & $   0.01931 $ & $   0.01021 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55117.13605 $ & $   0.00570 $ & $   0.01138 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55101.10714 $ & $  -0.00727 $ & $   0.00972 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55121.14451 $ & $  -0.01513 $ & $   0.01156 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55105.11627 $ & $  -0.01290 $ & $   0.01025 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55109.12386 $ & $   0.00316 $ & $   0.01422 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55097.10233 $ & $   0.02091 $ & $   0.00996 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55117.13863 $ & $   0.03250 $ & $   0.01114 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55101.10994 $ & $  -0.00853 $ & $   0.00993 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55121.14714 $ & $  -0.01166 $ & $   0.01314 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55105.11911 $ & $  -0.00165 $ & $   0.00998 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55117.14124 $ & $   0.00386 $ & $   0.01111 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55097.10512 $ & $  -0.01783 $ & $   0.00976 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55101.11275 $ & $  -0.02343 $ & $   0.00992 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55105.12192 $ & $   0.00090 $ & $   0.01066 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55117.14384 $ & $   0.02097 $ & $   0.01189 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55097.10772 $ & $  -0.02751 $ & $   0.00968 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55101.11554 $ & $  -0.00491 $ & $   0.01085 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55105.12472 $ & $  -0.00771 $ & $   0.00981 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55117.14642 $ & $  -0.00965 $ & $   0.01259 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55097.11052 $ & $  -0.01325 $ & $   0.00962 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55101.11838 $ & $   0.01380 $ & $   0.01037 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55105.12756 $ & $   0.01665 $ & $   0.01051 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55097.11335 $ & $   0.02617 $ & $   0.00994 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55101.12098 $ & $   0.01481 $ & $   0.01090 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55109.13661 $ & $   0.03388 $ & $   0.02444 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55105.13016 $ & $   0.00539 $ & $   0.01087 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55097.11614 $ & $   0.01621 $ & $   0.01045 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55101.12364 $ & $  -0.01522 $ & $   0.01067 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55105.13276 $ & $  -0.02487 $ & $   0.01019 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55097.11891 $ & $   0.00301 $ & $   0.01049 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55101.12625 $ & $   0.02085 $ & $   0.01065 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55109.14174 $ & $  -0.02225 $ & $   0.02274 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55105.13542 $ & $   0.02029 $ & $   0.01003 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55097.12168 $ & $  -0.00468 $ & $   0.01005 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55101.12908 $ & $   0.01010 $ & $   0.01052 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55109.14448 $ & $   0.00964 $ & $   0.01568 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55105.13818 $ & $   0.00107 $ & $   0.01027 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55097.12443 $ & $   0.01556 $ & $   0.00967 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55101.13187 $ & $   0.00477 $ & $   0.01044 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55105.14097 $ & $   0.02422 $ & $   0.01127 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55097.12720 $ & $  -0.01894 $ & $   0.00958 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55101.13501 $ & $  -0.01732 $ & $   0.01103 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55097.13016 $ & $   0.01662 $ & $   0.00970 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55101.13790 $ & $  -0.01556 $ & $   0.01025 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55097.13297 $ & $   0.01704 $ & $   0.01030 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55101.14072 $ & $   0.02054 $ & $   0.01072 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55097.13561 $ & $   0.00893 $ & $   0.01034 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55097.13843 $ & $  -0.01292 $ & $   0.01031 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55097.14120 $ & $   0.00531 $ & $   0.01078 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55089.12686 $ & $   0.00873 $ & $   0.03216 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55089.12963 $ & $   0.03856 $ & $   0.02636 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55089.13245 $ & $  -0.02413 $ & $   0.02420 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55089.13533 $ & $  -0.02477 $ & $   0.02870 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55089.13811 $ & $   0.03118 $ & $   0.03002 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55257.59305 $ & $   0.00102 $ & $   0.01608 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55257.59704 $ & $   0.03696 $ & $   0.01715 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55253.59148 $ & $  -0.00210 $ & $   0.01221 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55257.60101 $ & $  -0.00753 $ & $   0.01128 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55253.59547 $ & $  -0.00850 $ & $   0.01038 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55257.60500 $ & $  -0.01581 $ & $   0.00912 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55253.59944 $ & $   0.02334 $ & $   0.01174 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55257.60900 $ & $   0.01770 $ & $   0.00944 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55245.58801 $ & $   0.02721 $ & $   0.01429 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55253.60343 $ & $   0.00084 $ & $   0.01187 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55257.61299 $ & $   0.00801 $ & $   0.01348 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55245.59203 $ & $  -0.00508 $ & $   0.01034 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55253.60743 $ & $  -0.00148 $ & $   0.01910 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55241.58631 $ & $   0.01086 $ & $   0.01233 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55245.59606 $ & $   0.01155 $ & $   0.00810 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55241.59033 $ & $   0.01168 $ & $   0.00895 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55257.62096 $ & $   0.00303 $ & $   0.01442 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55245.60007 $ & $  -0.01196 $ & $   0.00819 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55253.61534 $ & $   0.03360 $ & $   0.03546 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55241.59433 $ & $   0.00079 $ & $   0.00869 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55257.62494 $ & $   0.02924 $ & $   0.01690 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55245.60410 $ & $   0.00015 $ & $   0.00799 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55233.58272 $ & $  -0.02560 $ & $   0.01108 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55253.61931 $ & $  -0.03311 $ & $   0.02184 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55241.59825 $ & $   0.01668 $ & $   0.00901 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55245.60822 $ & $   0.00186 $ & $   0.00798 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55233.58672 $ & $  -0.01099 $ & $   0.00867 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55253.62331 $ & $  -0.00096 $ & $   0.01838 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55241.60228 $ & $  -0.00407 $ & $   0.00791 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55257.63288 $ & $  -0.02249 $ & $   0.01904 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55245.61234 $ & $  -0.00196 $ & $   0.00799 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55233.59074 $ & $   0.01273 $ & $   0.00879 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55253.62730 $ & $   0.00081 $ & $   0.02167 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55241.60632 $ & $   0.00086 $ & $   0.00839 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55257.63684 $ & $  -0.02541 $ & $   0.01367 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55245.61632 $ & $  -0.01753 $ & $   0.00767 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55233.59475 $ & $   0.00762 $ & $   0.00824 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55253.63130 $ & $  -0.01240 $ & $   0.01278 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55241.61079 $ & $   0.01153 $ & $   0.00788 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55257.64080 $ & $  -0.02385 $ & $   0.02012 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55233.59874 $ & $  -0.01163 $ & $   0.00794 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55245.62061 $ & $  -0.00370 $ & $   0.00799 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55253.63531 $ & $  -0.00212 $ & $   0.00987 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55241.61471 $ & $  -0.01953 $ & $   0.00789 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55257.64477 $ & $   0.02543 $ & $   0.02565 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55233.60267 $ & $   0.01288 $ & $   0.00845 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55245.62463 $ & $  -0.00472 $ & $   0.00782 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55253.63931 $ & $   0.00797 $ & $   0.01147 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55241.61874 $ & $  -0.00414 $ & $   0.00788 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55257.64871 $ & $  -0.04066 $ & $   0.02433 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55233.60683 $ & $  -0.01739 $ & $   0.00781 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55245.62866 $ & $   0.01858 $ & $   0.00780 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55253.64333 $ & $  -0.01107 $ & $   0.01110 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55241.62288 $ & $   0.00882 $ & $   0.00809 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55257.65301 $ & $  -0.00094 $ & $   0.01911 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55233.61086 $ & $   0.02839 $ & $   0.01443 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55253.64728 $ & $   0.02378 $ & $   0.01141 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55245.63289 $ & $  -0.00627 $ & $   0.00803 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55241.62691 $ & $  -0.00730 $ & $   0.00780 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55213.57698 $ & $  -0.01486 $ & $   0.01034 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55257.65695 $ & $  -0.00184 $ & $   0.01449 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55209.57088 $ & $  -0.00207 $ & $   0.01668 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55233.61503 $ & $   0.01700 $ & $   0.02922 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55245.63694 $ & $   0.01456 $ & $   0.00810 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55253.65158 $ & $  -0.02416 $ & $   0.01191 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55241.63085 $ & $  -0.01520 $ & $   0.00801 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55213.58097 $ & $  -0.01329 $ & $   0.00925 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55257.66096 $ & $   0.03347 $ & $   0.01680 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55209.57489 $ & $  -0.01540 $ & $   0.00988 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55233.61904 $ & $  -0.02227 $ & $   0.01225 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55245.64096 $ & $  -0.00946 $ & $   0.00793 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55253.65558 $ & $   0.00643 $ & $   0.01133 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55241.63501 $ & $   0.00960 $ & $   0.00778 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55213.58498 $ & $  -0.02008 $ & $   0.01146 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55257.66492 $ & $   0.02491 $ & $   0.01707 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55209.57886 $ & $   0.00531 $ & $   0.00906 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55253.65959 $ & $  -0.00829 $ & $   0.01152 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55245.64537 $ & $  -0.00047 $ & $   0.00800 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55241.63895 $ & $   0.00696 $ & $   0.00821 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55201.56715 $ & $  -0.02050 $ & $   0.02681 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55213.58916 $ & $   0.01598 $ & $   0.01189 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55209.58284 $ & $  -0.01158 $ & $   0.00845 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55233.62697 $ & $  -0.02931 $ & $   0.01528 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55253.66359 $ & $  -0.01149 $ & $   0.01224 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55245.64969 $ & $  -0.00842 $ & $   0.00820 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55241.64302 $ & $  -0.00649 $ & $   0.00783 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55201.57112 $ & $   0.00746 $ & $   0.02672 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55213.59318 $ & $  -0.00386 $ & $   0.00792 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55257.67283 $ & $  -0.00155 $ & $   0.02117 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55209.58682 $ & $  -0.00085 $ & $   0.00792 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55233.63120 $ & $   0.00374 $ & $   0.01064 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55253.66761 $ & $  -0.03959 $ & $   0.01202 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55205.58096 $ & $   0.01604 $ & $   0.01115 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55245.65364 $ & $   0.01033 $ & $   0.00786 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55241.64754 $ & $   0.00978 $ & $   0.00789 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55257.67681 $ & $   0.02165 $ & $   0.02330 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55213.59750 $ & $  -0.00063 $ & $   0.00794 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55209.59077 $ & $   0.00099 $ & $   0.00806 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55233.63521 $ & $  -0.00959 $ & $   0.01414 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55253.67161 $ & $   0.01202 $ & $   0.01209 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55205.58529 $ & $   0.00502 $ & $   0.01107 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55245.65778 $ & $   0.01164 $ & $   0.00809 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55241.65146 $ & $  -0.00611 $ & $   0.00785 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55257.68082 $ & $  -0.02503 $ & $   0.02633 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55213.60156 $ & $   0.01528 $ & $   0.00860 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55209.59475 $ & $  -0.01111 $ & $   0.00775 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55253.67559 $ & $  -0.01139 $ & $   0.01200 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55205.58927 $ & $  -0.00195 $ & $   0.01137 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55245.66172 $ & $  -0.00768 $ & $   0.00866 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55241.65548 $ & $   0.01991 $ & $   0.00804 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55257.68478 $ & $  -0.01938 $ & $   0.02506 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55213.60576 $ & $  -0.00978 $ & $   0.00796 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55209.59866 $ & $  -0.01899 $ & $   0.00790 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55253.67959 $ & $  -0.02771 $ & $   0.01155 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55233.64378 $ & $  -0.01740 $ & $   0.03741 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55245.66584 $ & $   0.00127 $ & $   0.00782 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55205.59363 $ & $   0.01864 $ & $   0.01116 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55241.65973 $ & $   0.00762 $ & $   0.00791 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55257.68873 $ & $   0.02015 $ & $   0.02360 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55209.60256 $ & $   0.00475 $ & $   0.00791 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55213.60991 $ & $  -0.00200 $ & $   0.00801 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55253.68358 $ & $  -0.01287 $ & $   0.01238 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55281.73437 $ & $   0.00102 $ & $   0.02514 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55185.56130 $ & $   0.03820 $ & $   0.02162 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55245.66996 $ & $  -0.00733 $ & $   0.00843 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55205.59766 $ & $   0.00130 $ & $   0.01466 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55201.59068 $ & $   0.03030 $ & $   0.03094 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55241.66375 $ & $  -0.00237 $ & $   0.00785 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55257.69268 $ & $   0.03113 $ & $   0.02255 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55209.60653 $ & $   0.02410 $ & $   0.00804 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55281.73689 $ & $   0.03643 $ & $   0.02197 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55213.61398 $ & $   0.00569 $ & $   0.00750 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55273.72298 $ & $  -0.01185 $ & $   0.01102 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55253.68758 $ & $   0.02730 $ & $   0.01297 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55233.65171 $ & $  -0.01070 $ & $   0.02923 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55185.56526 $ & $   0.01038 $ & $   0.01096 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55245.67399 $ & $   0.00370 $ & $   0.00847 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55201.59462 $ & $  -0.01879 $ & $   0.02416 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55205.60194 $ & $   0.00681 $ & $   0.05195 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55281.73946 $ & $  -0.01434 $ & $   0.02012 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55241.66768 $ & $  -0.00841 $ & $   0.00795 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55273.72562 $ & $  -0.00745 $ & $   0.01082 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55209.61051 $ & $   0.01715 $ & $   0.01106 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55213.61814 $ & $   0.01019 $ & $   0.00777 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55281.74202 $ & $  -0.00608 $ & $   0.02805 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55253.69158 $ & $   0.03407 $ & $   0.01163 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55233.65589 $ & $   0.01068 $ & $   0.00917 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55273.72821 $ & $  -0.00047 $ & $   0.01179 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55185.56917 $ & $   0.01618 $ & $   0.01061 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55245.67803 $ & $  -0.00969 $ & $   0.00776 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55201.59856 $ & $  -0.04039 $ & $   0.01442 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55241.67164 $ & $  -0.00366 $ & $   0.00812 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55281.74458 $ & $   0.03358 $ & $   0.02044 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55209.61448 $ & $   0.01057 $ & $   0.01413 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55213.62229 $ & $   0.00265 $ & $   0.00818 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55273.73079 $ & $  -0.00574 $ & $   0.01155 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55253.69555 $ & $   0.02733 $ & $   0.01204 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55233.65993 $ & $  -0.00095 $ & $   0.00801 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55185.57315 $ & $  -0.00336 $ & $   0.01005 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55281.74712 $ & $   0.02226 $ & $   0.02761 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55201.60252 $ & $  -0.00668 $ & $   0.01083 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55245.68215 $ & $  -0.00236 $ & $   0.00782 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55257.70446 $ & $  -0.05917 $ & $   0.03383 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55273.73338 $ & $  -0.01169 $ & $   0.01131 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55241.67569 $ & $   0.01700 $ & $   0.00786 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55209.61846 $ & $   0.02941 $ & $   0.01896 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55213.62652 $ & $   0.00528 $ & $   0.00804 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55281.74968 $ & $  -0.01920 $ & $   0.03468 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55253.69953 $ & $   0.00768 $ & $   0.01135 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55273.73596 $ & $  -0.00801 $ & $   0.01158 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55233.66384 $ & $   0.00734 $ & $   0.00826 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55229.65662 $ & $  -0.02567 $ & $   0.02305 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55185.57712 $ & $   0.03205 $ & $   0.00984 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55265.72211 $ & $  -0.03119 $ & $   0.01370 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55201.60650 $ & $   0.01148 $ & $   0.00893 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55245.68640 $ & $  -0.00295 $ & $   0.00830 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55205.61416 $ & $   0.02803 $ & $   0.05813 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55257.70841 $ & $  -0.00507 $ & $   0.01872 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55241.67981 $ & $  -0.01551 $ & $   0.00783 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55281.75220 $ & $  -0.05102 $ & $   0.02103 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55209.62242 $ & $   0.01953 $ & $   0.01651 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55273.73856 $ & $  -0.01363 $ & $   0.01132 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55213.63052 $ & $   0.01771 $ & $   0.00773 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55265.72476 $ & $  -0.00168 $ & $   0.01998 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55253.70352 $ & $  -0.02802 $ & $   0.01277 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55229.66059 $ & $  -0.03500 $ & $   0.03401 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55185.58109 $ & $   0.02926 $ & $   0.00905 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55233.66795 $ & $  -0.00556 $ & $   0.01605 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55281.75477 $ & $   0.00179 $ & $   0.01845 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55201.61046 $ & $   0.01585 $ & $   0.00826 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55245.69043 $ & $   0.01422 $ & $   0.00812 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55273.74115 $ & $   0.00564 $ & $   0.01152 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55257.71272 $ & $  -0.06321 $ & $   0.02441 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55241.68384 $ & $   0.00134 $ & $   0.00785 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55265.72735 $ & $   0.00221 $ & $   0.01810 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55209.62639 $ & $   0.00502 $ & $   0.00961 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55281.75733 $ & $  -0.01787 $ & $   0.02474 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55261.72149 $ & $  -0.01038 $ & $   0.01222 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55213.63494 $ & $   0.02140 $ & $   0.00786 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55253.70749 $ & $  -0.00384 $ & $   0.01387 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55273.74371 $ & $   0.03099 $ & $   0.01302 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55185.58502 $ & $   0.01601 $ & $   0.00917 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55233.67200 $ & $  -0.02941 $ & $   0.01956 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55265.72997 $ & $   0.03523 $ & $   0.02115 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55201.61436 $ & $  -0.00959 $ & $   0.00775 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55245.69464 $ & $  -0.00529 $ & $   0.00806 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55281.75988 $ & $   0.00602 $ & $   0.02885 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55241.68787 $ & $   0.00638 $ & $   0.00870 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55261.72416 $ & $   0.01555 $ & $   0.01226 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55273.74631 $ & $  -0.01480 $ & $   0.01233 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55209.63066 $ & $  -0.00927 $ & $   0.00826 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55265.73256 $ & $   0.00148 $ & $   0.01951 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55213.63892 $ & $   0.00077 $ & $   0.00782 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55253.71182 $ & $  -0.02105 $ & $   0.01323 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55185.58900 $ & $   0.02733 $ & $   0.00920 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55281.76272 $ & $  -0.03349 $ & $   0.01787 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55233.67604 $ & $   0.00564 $ & $   0.00923 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55261.72674 $ & $   0.00045 $ & $   0.01161 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55201.61831 $ & $   0.00106 $ & $   0.00833 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55273.74889 $ & $  -0.02814 $ & $   0.01288 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55245.69858 $ & $  -0.00427 $ & $   0.00795 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55257.72058 $ & $  -0.01467 $ & $   0.03884 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55265.73514 $ & $  -0.00214 $ & $   0.01991 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55205.62671 $ & $   0.00077 $ & $   0.01359 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55241.69204 $ & $   0.00039 $ & $   0.00823 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55257.72102 $ & $   0.00649 $ & $   0.01102 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55209.63463 $ & $   0.03205 $ & $   0.00781 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55281.76528 $ & $  -0.02653 $ & $   0.02061 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55261.72932 $ & $  -0.01196 $ & $   0.01076 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55273.75152 $ & $  -0.00975 $ & $   0.01290 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55213.64313 $ & $  -0.00464 $ & $   0.00753 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55253.71579 $ & $  -0.01775 $ & $   0.01282 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55185.59296 $ & $   0.02008 $ & $   0.00869 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55265.73771 $ & $   0.01768 $ & $   0.01917 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55233.68002 $ & $  -0.01632 $ & $   0.00821 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55201.62228 $ & $   0.00678 $ & $   0.00767 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55257.72355 $ & $  -0.00066 $ & $   0.01066 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55245.70269 $ & $  -0.00541 $ & $   0.00901 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55281.76785 $ & $   0.01387 $ & $   0.02042 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55261.73192 $ & $   0.00365 $ & $   0.01153 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55241.69606 $ & $  -0.00720 $ & $   0.00818 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55273.75410 $ & $   0.00738 $ & $   0.01128 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55205.63130 $ & $  -0.00006 $ & $   0.01127 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55209.63858 $ & $   0.01139 $ & $   0.00744 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55265.74028 $ & $   0.04160 $ & $   0.02038 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55257.72621 $ & $   0.00266 $ & $   0.00999 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55213.64727 $ & $  -0.00146 $ & $   0.00754 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55253.71976 $ & $   0.01221 $ & $   0.01375 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55281.77043 $ & $  -0.01367 $ & $   0.02397 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55185.59695 $ & $  -0.02419 $ & $   0.00799 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55261.73449 $ & $  -0.00455 $ & $   0.01097 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55233.68407 $ & $  -0.00259 $ & $   0.00764 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55253.72032 $ & $   0.02531 $ & $   0.01653 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55273.75668 $ & $  -0.01910 $ & $   0.01125 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55201.62665 $ & $   0.00967 $ & $   0.00781 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55265.74285 $ & $  -0.02363 $ & $   0.02216 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55245.70697 $ & $   0.00854 $ & $   0.00866 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55257.72873 $ & $  -0.00307 $ & $   0.01060 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55241.70010 $ & $  -0.02365 $ & $   0.00821 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55205.63530 $ & $  -0.01332 $ & $   0.00935 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55209.64256 $ & $   0.00536 $ & $   0.00772 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55281.77300 $ & $   0.02024 $ & $   0.02441 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55261.73707 $ & $  -0.00453 $ & $   0.01038 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55253.72297 $ & $  -0.01846 $ & $   0.01564 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55273.75927 $ & $   0.01433 $ & $   0.01209 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55213.65138 $ & $   0.01224 $ & $   0.00774 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55265.74542 $ & $   0.03147 $ & $   0.01874 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55253.72375 $ & $   0.02482 $ & $   0.01379 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55229.68045 $ & $  -0.06919 $ & $   0.02651 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55185.60093 $ & $   0.02479 $ & $   0.00889 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55257.73133 $ & $  -0.00019 $ & $   0.01014 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55233.68801 $ & $   0.00591 $ & $   0.00762 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55201.63054 $ & $   0.00926 $ & $   0.00850 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55261.73964 $ & $   0.01037 $ & $   0.01096 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55253.72555 $ & $  -0.00750 $ & $   0.01603 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55245.71131 $ & $  -0.01321 $ & $   0.01086 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55241.70428 $ & $   0.00860 $ & $   0.00809 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55273.76218 $ & $   0.00868 $ & $   0.01158 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55209.64653 $ & $  -0.00756 $ & $   0.00750 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55265.74799 $ & $   0.01475 $ & $   0.01960 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55205.63969 $ & $  -0.00801 $ & $   0.00844 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55257.73386 $ & $   0.00073 $ & $   0.01026 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55281.77815 $ & $  -0.01421 $ & $   0.03113 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55253.72774 $ & $   0.01298 $ & $   0.01413 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55261.74225 $ & $  -0.01128 $ & $   0.01071 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55213.65547 $ & $   0.01669 $ & $   0.00796 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55185.60490 $ & $   0.00953 $ & $   0.00891 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55253.72813 $ & $  -0.01352 $ & $   0.01497 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55233.69204 $ & $  -0.00417 $ & $   0.00779 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55201.63451 $ & $   0.00998 $ & $   0.00858 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55273.76479 $ & $  -0.00746 $ & $   0.01428 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55265.75056 $ & $   0.02088 $ & $   0.01766 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55257.73645 $ & $  -0.01402 $ & $   0.01004 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55269.75863 $ & $   0.03732 $ & $   0.02017 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55245.71533 $ & $   0.01049 $ & $   0.01000 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55209.65051 $ & $  -0.01306 $ & $   0.00761 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55281.78068 $ & $   0.00829 $ & $   0.01818 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55241.70852 $ & $   0.00761 $ & $   0.00858 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55261.74484 $ & $   0.00778 $ & $   0.00986 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55205.64368 $ & $   0.00662 $ & $   0.00861 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55253.73073 $ & $   0.00462 $ & $   0.01584 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55273.76737 $ & $  -0.01481 $ & $   0.01103 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55265.75319 $ & $   0.00904 $ & $   0.01841 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55253.73171 $ & $  -0.02091 $ & $   0.01454 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55185.60886 $ & $   0.00248 $ & $   0.00840 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55257.73905 $ & $  -0.00052 $ & $   0.01037 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55213.65964 $ & $   0.00914 $ & $   0.00767 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55233.69614 $ & $  -0.00268 $ & $   0.00759 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55269.76154 $ & $   0.03609 $ & $   0.01693 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55281.78328 $ & $  -0.01443 $ & $   0.01790 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55261.74742 $ & $   0.01906 $ & $   0.01054 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55253.73332 $ & $   0.02125 $ & $   0.01479 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55273.76995 $ & $  -0.01324 $ & $   0.01127 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55245.71954 $ & $  -0.00148 $ & $   0.01334 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55209.65451 $ & $   0.00542 $ & $   0.00740 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55265.75577 $ & $  -0.01163 $ & $   0.01538 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55241.71256 $ & $   0.00573 $ & $   0.00868 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55257.74157 $ & $  -0.00459 $ & $   0.01019 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55205.64807 $ & $   0.00063 $ & $   0.00789 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55269.76414 $ & $  -0.02259 $ & $   0.02312 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55281.78583 $ & $  -0.00232 $ & $   0.01828 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55261.74999 $ & $  -0.01363 $ & $   0.01065 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55253.73570 $ & $  -0.01393 $ & $   0.01433 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55185.61283 $ & $   0.02204 $ & $   0.00876 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55253.73612 $ & $   0.00026 $ & $   0.01635 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55213.66384 $ & $  -0.00790 $ & $   0.00727 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55233.70015 $ & $  -0.00190 $ & $   0.00802 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55273.77258 $ & $  -0.01068 $ & $   0.01105 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55201.64246 $ & $   0.00090 $ & $   0.00954 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55265.75835 $ & $  -0.02667 $ & $   0.01773 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55257.74414 $ & $   0.01147 $ & $   0.00984 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55245.72354 $ & $  -0.00707 $ & $   0.01220 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55209.65846 $ & $  -0.01143 $ & $   0.00788 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55261.75255 $ & $   0.01860 $ & $   0.01078 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55197.63705 $ & $  -0.03362 $ & $   0.01876 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55241.71673 $ & $  -0.00979 $ & $   0.00888 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55253.73867 $ & $   0.00570 $ & $   0.01336 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55205.65208 $ & $  -0.00778 $ & $   0.00815 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55273.77510 $ & $  -0.01438 $ & $   0.01134 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55257.74674 $ & $   0.02677 $ & $   0.01040 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55265.76121 $ & $   0.00708 $ & $   0.02086 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55185.61674 $ & $  -0.00660 $ & $   0.00802 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55253.73970 $ & $   0.03037 $ & $   0.01571 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55213.66786 $ & $   0.00019 $ & $   0.00778 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55241.71848 $ & $   0.02165 $ & $   0.01105 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55201.64641 $ & $   0.00237 $ & $   0.00872 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55261.75512 $ & $  -0.00811 $ & $   0.01101 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55233.70457 $ & $  -0.00528 $ & $   0.00752 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55253.74126 $ & $   0.02483 $ & $   0.01563 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55273.77763 $ & $   0.01384 $ & $   0.01132 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55209.66244 $ & $   0.00923 $ & $   0.00762 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55265.76379 $ & $   0.01012 $ & $   0.01803 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55245.72763 $ & $   0.00676 $ & $   0.01516 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55257.74934 $ & $   0.00212 $ & $   0.01015 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55197.64100 $ & $   0.00891 $ & $   0.01551 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55241.72085 $ & $  -0.00017 $ & $   0.00865 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55241.72118 $ & $  -0.00254 $ & $   0.01093 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55205.65643 $ & $  -0.01553 $ & $   0.00961 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55261.75769 $ & $  -0.01349 $ & $   0.01066 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55253.74368 $ & $   0.01267 $ & $   0.01588 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55253.74384 $ & $   0.00196 $ & $   0.01483 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55185.62095 $ & $   0.01153 $ & $   0.00859 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55273.78024 $ & $   0.00719 $ & $   0.01145 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55201.65038 $ & $   0.01714 $ & $   0.00807 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55213.67214 $ & $   0.00334 $ & $   0.00764 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55265.76637 $ & $   0.03132 $ & $   0.01685 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55257.75193 $ & $   0.01273 $ & $   0.01230 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55233.70870 $ & $  -0.00761 $ & $   0.00810 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55241.72387 $ & $  -0.02267 $ & $   0.01003 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55209.66634 $ & $  -0.00876 $ & $   0.00787 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55261.76056 $ & $  -0.01269 $ & $   0.01035 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55197.64493 $ & $   0.00189 $ & $   0.01414 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55245.73178 $ & $   0.01614 $ & $   0.01505 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55253.74645 $ & $  -0.01213 $ & $   0.01343 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55237.71761 $ & $  -0.01197 $ & $   0.01098 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55241.72486 $ & $   0.00040 $ & $   0.00867 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55273.78282 $ & $  -0.00437 $ & $   0.01139 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55265.76891 $ & $   0.00301 $ & $   0.01746 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55257.75452 $ & $  -0.00623 $ & $   0.01176 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55205.66060 $ & $   0.00739 $ & $   0.00944 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55253.74767 $ & $  -0.01431 $ & $   0.01403 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55185.62494 $ & $   0.02493 $ & $   0.01025 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55241.72644 $ & $   0.01096 $ & $   0.01049 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55201.65434 $ & $  -0.00745 $ & $   0.00821 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55213.67616 $ & $  -0.02034 $ & $   0.00736 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55261.76313 $ & $  -0.02537 $ & $   0.00991 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55233.71273 $ & $  -0.02405 $ & $   0.00761 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55253.74905 $ & $   0.01089 $ & $   0.01300 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55237.72028 $ & $   0.00244 $ & $   0.01112 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55273.78540 $ & $  -0.00145 $ & $   0.01187 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55209.67025 $ & $  -0.00792 $ & $   0.00764 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55257.75712 $ & $   0.01865 $ & $   0.01139 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55197.64887 $ & $   0.01333 $ & $   0.01326 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55245.73575 $ & $   0.01093 $ & $   0.01002 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55241.72897 $ & $   0.01306 $ & $   0.01047 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55241.72901 $ & $  -0.00712 $ & $   0.00879 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55269.77992 $ & $  -0.01585 $ & $   0.01279 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55261.76570 $ & $  -0.02838 $ & $   0.01029 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55205.66477 $ & $   0.00471 $ & $   0.00844 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55253.75164 $ & $   0.01120 $ & $   0.01442 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55237.72282 $ & $  -0.00950 $ & $   0.01100 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55273.78800 $ & $   0.00437 $ & $   0.01190 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55185.62892 $ & $   0.00200 $ & $   0.00872 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55201.65825 $ & $   0.00345 $ & $   0.00875 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55257.76002 $ & $   0.02454 $ & $   0.01232 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55213.68053 $ & $  -0.00248 $ & $   0.00744 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55233.71676 $ & $   0.00762 $ & $   0.00894 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55241.73158 $ & $  -0.00166 $ & $   0.00982 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55269.78254 $ & $  -0.00762 $ & $   0.01050 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55209.67417 $ & $   0.00477 $ & $   0.00740 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55261.76826 $ & $   0.01321 $ & $   0.01108 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55197.65280 $ & $  -0.00615 $ & $   0.01454 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55253.75423 $ & $   0.00097 $ & $   0.01385 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55245.73983 $ & $   0.00765 $ & $   0.00874 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55237.72540 $ & $  -0.00483 $ & $   0.00986 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55273.79058 $ & $  -0.01694 $ & $   0.01183 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55241.73294 $ & $  -0.00407 $ & $   0.00868 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55257.76260 $ & $   0.03043 $ & $   0.01194 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55229.71204 $ & $  -0.01154 $ & $   0.04172 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55233.71943 $ & $   0.00272 $ & $   0.01085 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55205.66899 $ & $  -0.00623 $ & $   0.00805 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55241.73412 $ & $   0.00642 $ & $   0.01098 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55185.63290 $ & $  -0.01823 $ & $   0.00778 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55201.66221 $ & $  -0.03216 $ & $   0.01150 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55269.78521 $ & $   0.00241 $ & $   0.01076 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55261.77082 $ & $  -0.02073 $ & $   0.01045 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55253.75682 $ & $  -0.00383 $ & $   0.01325 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55237.72800 $ & $   0.01001 $ & $   0.01075 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55213.68462 $ & $  -0.00664 $ & $   0.00776 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55273.79311 $ & $   0.00869 $ & $   0.01151 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55233.72092 $ & $  -0.00709 $ & $   0.00836 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55209.67807 $ & $   0.00014 $ & $   0.00741 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55257.76518 $ & $  -0.00801 $ & $   0.01192 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55197.65674 $ & $  -0.01984 $ & $   0.01303 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55233.72206 $ & $   0.02359 $ & $   0.00996 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55241.73673 $ & $   0.01285 $ & $   0.00996 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55245.74407 $ & $   0.00384 $ & $   0.00859 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55241.73687 $ & $  -0.01177 $ & $   0.00849 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55269.78781 $ & $  -0.00904 $ & $   0.01209 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55261.77337 $ & $  -0.00391 $ & $   0.01084 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55229.71569 $ & $  -0.02867 $ & $   0.01077 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55237.73051 $ & $  -0.01080 $ & $   0.01011 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55273.79571 $ & $  -0.01934 $ & $   0.01211 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55229.71629 $ & $   0.02920 $ & $   0.04003 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55185.63688 $ & $   0.01210 $ & $   0.00853 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55205.67318 $ & $  -0.01049 $ & $   0.00813 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55253.75997 $ & $   0.01817 $ & $   0.01416 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55201.66618 $ & $  -0.00291 $ & $   0.00845 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55257.76779 $ & $   0.01632 $ & $   0.01131 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55233.72462 $ & $   0.00578 $ & $   0.01058 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55241.73933 $ & $  -0.01147 $ & $   0.01007 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55233.72491 $ & $   0.00457 $ & $   0.00990 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55213.68889 $ & $   0.00596 $ & $   0.00744 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55261.77595 $ & $  -0.01245 $ & $   0.01075 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55269.79050 $ & $   0.01732 $ & $   0.01049 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55209.68208 $ & $   0.00336 $ & $   0.00752 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55229.71837 $ & $  -0.03493 $ & $   0.01328 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55197.66071 $ & $   0.03155 $ & $   0.01405 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55237.73305 $ & $   0.01572 $ & $   0.01022 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55273.79829 $ & $  -0.01033 $ & $   0.01252 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55253.76256 $ & $  -0.02165 $ & $   0.01259 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55245.74810 $ & $   0.00613 $ & $   0.00843 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55241.74117 $ & $   0.00950 $ & $   0.00872 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55257.77040 $ & $  -0.02531 $ & $   0.01202 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55233.72723 $ & $  -0.02478 $ & $   0.00991 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55241.74197 $ & $   0.00461 $ & $   0.01025 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55185.64086 $ & $  -0.01791 $ & $   0.00824 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55261.77854 $ & $  -0.00975 $ & $   0.01094 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55205.67732 $ & $   0.00569 $ & $   0.00874 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55201.67016 $ & $   0.00620 $ & $   0.00898 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55229.72096 $ & $  -0.00440 $ & $   0.01096 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55269.79333 $ & $   0.01568 $ & $   0.01076 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55237.73556 $ & $  -0.02117 $ & $   0.01034 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55273.80120 $ & $   0.01061 $ & $   0.01133 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55253.76516 $ & $  -0.01335 $ & $   0.01325 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55213.69291 $ & $  -0.01467 $ & $   0.00894 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55233.72907 $ & $  -0.01935 $ & $   0.00790 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55209.68599 $ & $   0.00431 $ & $   0.00739 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55257.77298 $ & $   0.01842 $ & $   0.01328 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55197.66464 $ & $   0.01493 $ & $   0.01259 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55233.72981 $ & $  -0.00609 $ & $   0.01038 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55261.78107 $ & $  -0.00784 $ & $   0.00997 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55245.75215 $ & $   0.00989 $ & $   0.00905 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55241.74497 $ & $  -0.01516 $ & $   0.00956 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55241.74521 $ & $  -0.01227 $ & $   0.00889 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55229.72356 $ & $   0.00646 $ & $   0.01167 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55237.73821 $ & $   0.01109 $ & $   0.00951 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55269.79613 $ & $   0.00947 $ & $   0.01202 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55229.72421 $ & $   0.04363 $ & $   0.04273 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55273.80379 $ & $  -0.01468 $ & $   0.01098 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55185.64476 $ & $  -0.01313 $ & $   0.00889 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55253.76775 $ & $   0.00925 $ & $   0.01447 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55201.67405 $ & $   0.00428 $ & $   0.00782 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55205.68138 $ & $  -0.00431 $ & $   0.00849 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55257.77558 $ & $  -0.01651 $ & $   0.01177 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55233.73243 $ & $  -0.00824 $ & $   0.00974 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55261.78365 $ & $  -0.01634 $ & $   0.01021 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55241.74757 $ & $   0.00633 $ & $   0.01110 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55233.73323 $ & $   0.00706 $ & $   0.00870 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55229.72616 $ & $   0.00335 $ & $   0.01107 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55237.74080 $ & $  -0.00744 $ & $   0.01006 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55269.79867 $ & $  -0.00009 $ & $   0.01017 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55213.69744 $ & $   0.03168 $ & $   0.01611 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55209.69026 $ & $   0.00165 $ & $   0.00759 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55197.66858 $ & $  -0.01014 $ & $   0.01868 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55273.80642 $ & $   0.00551 $ & $   0.01124 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55253.77032 $ & $   0.02057 $ & $   0.01464 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55241.74913 $ & $   0.00858 $ & $   0.00879 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55257.77814 $ & $  -0.01025 $ & $   0.01230 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55245.75648 $ & $   0.00878 $ & $   0.01123 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55233.73505 $ & $  -0.00796 $ & $   0.00974 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55229.72817 $ & $  -0.03653 $ & $   0.03778 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55185.64877 $ & $   0.02021 $ & $   0.00871 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55261.78624 $ & $  -0.00162 $ & $   0.01084 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55241.75019 $ & $   0.01295 $ & $   0.00970 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55201.67801 $ & $  -0.00030 $ & $   0.00787 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55229.72869 $ & $  -0.00441 $ & $   0.01211 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55237.74333 $ & $   0.00717 $ & $   0.01030 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55205.68555 $ & $  -0.00773 $ & $   0.00874 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55269.80160 $ & $   0.00949 $ & $   0.01045 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55273.80900 $ & $  -0.01927 $ & $   0.01279 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55253.77293 $ & $   0.01082 $ & $   0.01343 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55233.73726 $ & $  -0.00494 $ & $   0.00798 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55257.78073 $ & $   0.00383 $ & $   0.01298 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55197.67251 $ & $   0.01982 $ & $   0.01540 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55209.69422 $ & $   0.00245 $ & $   0.00780 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55213.70148 $ & $   0.03259 $ & $   0.01410 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55233.73765 $ & $   0.00409 $ & $   0.00976 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55261.78876 $ & $   0.00724 $ & $   0.01085 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55241.75279 $ & $  -0.01863 $ & $   0.01008 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55229.73129 $ & $  -0.01331 $ & $   0.01280 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55237.74592 $ & $  -0.02134 $ & $   0.01002 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55245.76052 $ & $  -0.00209 $ & $   0.01266 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55241.75342 $ & $   0.01505 $ & $   0.00886 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55269.80422 $ & $   0.00258 $ & $   0.01121 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55273.81162 $ & $  -0.02587 $ & $   0.01219 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55253.77551 $ & $  -0.01295 $ & $   0.01436 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55185.65268 $ & $  -0.00225 $ & $   0.00971 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55201.68197 $ & $   0.00635 $ & $   0.00787 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55257.78331 $ & $   0.02891 $ & $   0.01180 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55233.74027 $ & $   0.01964 $ & $   0.01046 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55205.68990 $ & $   0.01938 $ & $   0.01512 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55241.75532 $ & $  -0.00271 $ & $   0.01012 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55229.73386 $ & $   0.00236 $ & $   0.01139 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55237.74850 $ & $  -0.00682 $ & $   0.00967 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55233.74149 $ & $   0.01011 $ & $   0.00807 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55209.69813 $ & $   0.00646 $ & $   0.00750 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55197.67644 $ & $  -0.00204 $ & $   0.01585 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55269.80683 $ & $  -0.00328 $ & $   0.01069 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55273.81425 $ & $   0.01254 $ & $   0.01293 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55253.77811 $ & $  -0.00456 $ & $   0.01382 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55213.70581 $ & $  -0.01574 $ & $   0.01117 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55257.78589 $ & $  -0.00200 $ & $   0.01259 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55245.76455 $ & $   0.01645 $ & $   0.01684 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55233.74287 $ & $  -0.00353 $ & $   0.00973 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55241.75742 $ & $   0.00334 $ & $   0.00879 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55229.73611 $ & $   0.00017 $ & $   0.03704 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55185.65666 $ & $   0.00221 $ & $   0.00955 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55229.73639 $ & $  -0.00245 $ & $   0.01039 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55241.75824 $ & $  -0.00005 $ & $   0.01002 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55237.75111 $ & $   0.01009 $ & $   0.01035 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55217.71502 $ & $  -0.01881 $ & $   0.01039 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55201.68618 $ & $  -0.00881 $ & $   0.00793 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55269.80946 $ & $   0.00550 $ & $   0.01275 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55253.78065 $ & $   0.00242 $ & $   0.01304 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55273.81683 $ & $   0.02272 $ & $   0.01561 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55205.69438 $ & $  -0.01323 $ & $   0.01901 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55257.78847 $ & $   0.01316 $ & $   0.01325 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55233.74547 $ & $  -0.00054 $ & $   0.00986 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55197.68039 $ & $   0.00506 $ & $   0.01318 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55233.74551 $ & $  -0.01846 $ & $   0.00776 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55209.70215 $ & $  -0.03067 $ & $   0.00782 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55213.70981 $ & $  -0.01715 $ & $   0.00948 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55229.73900 $ & $  -0.00108 $ & $   0.00982 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55241.76084 $ & $  -0.00197 $ & $   0.00935 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55237.75369 $ & $   0.01052 $ & $   0.01001 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55217.71754 $ & $  -0.03365 $ & $   0.00992 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55241.76147 $ & $  -0.00521 $ & $   0.00933 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55253.78322 $ & $  -0.00681 $ & $   0.01319 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55245.76880 $ & $   0.01322 $ & $   0.01643 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55273.81944 $ & $  -0.01315 $ & $   0.01528 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55213.71105 $ & $   0.01336 $ & $   0.01194 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55185.66062 $ & $  -0.01785 $ & $   0.00877 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55257.79104 $ & $  -0.00634 $ & $   0.01244 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55201.69009 $ & $  -0.00459 $ & $   0.00783 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55233.74810 $ & $   0.00242 $ & $   0.01013 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55229.74158 $ & $   0.00863 $ & $   0.01082 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55241.76345 $ & $   0.00434 $ & $   0.01037 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55205.69838 $ & $  -0.00503 $ & $   0.01458 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55217.72025 $ & $  -0.01660 $ & $   0.01115 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55237.75661 $ & $   0.00893 $ & $   0.00990 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55197.68432 $ & $  -0.01107 $ & $   0.01240 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55209.70606 $ & $  -0.01291 $ & $   0.00776 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55233.74956 $ & $   0.00118 $ & $   0.00836 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55273.82207 $ & $  -0.01204 $ & $   0.02152 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55253.78597 $ & $   0.01160 $ & $   0.01449 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55213.71371 $ & $  -0.00299 $ & $   0.01467 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55257.79364 $ & $   0.00190 $ & $   0.01365 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55213.71421 $ & $  -0.00771 $ & $   0.00791 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55233.75070 $ & $  -0.00976 $ & $   0.00967 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55241.76565 $ & $   0.00995 $ & $   0.00883 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55181.65721 $ & $   0.02407 $ & $   0.01174 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55229.74403 $ & $  -0.05322 $ & $   0.03477 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55185.66459 $ & $  -0.01691 $ & $   0.00850 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55229.74418 $ & $  -0.00087 $ & $   0.00984 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55245.77311 $ & $   0.01582 $ & $   0.01490 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55217.72280 $ & $   0.00450 $ & $   0.01114 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55241.76624 $ & $   0.01218 $ & $   0.01015 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55201.69405 $ & $  -0.00228 $ & $   0.00784 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55237.75921 $ & $   0.00381 $ & $   0.00980 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55273.82468 $ & $   0.00146 $ & $   0.01440 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55213.71630 $ & $   0.00413 $ & $   0.01166 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55253.78879 $ & $   0.01690 $ & $   0.01468 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55257.79623 $ & $   0.00714 $ & $   0.01349 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55233.75330 $ & $   0.02744 $ & $   0.00998 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55205.70268 $ & $  -0.01043 $ & $   0.01114 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55197.68825 $ & $   0.00391 $ & $   0.01345 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55209.70996 $ & $   0.01213 $ & $   0.00744 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55233.75361 $ & $  -0.02928 $ & $   0.00848 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55229.74671 $ & $   0.00289 $ & $   0.00978 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55217.72540 $ & $   0.00735 $ & $   0.01157 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55213.71819 $ & $  -0.00609 $ & $   0.01058 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55237.76178 $ & $   0.01477 $ & $   0.01014 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55241.76928 $ & $  -0.00387 $ & $   0.00952 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55213.71883 $ & $  -0.01104 $ & $   0.01108 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55273.82730 $ & $   0.01204 $ & $   0.01916 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55181.66119 $ & $   0.02138 $ & $   0.01061 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55253.79139 $ & $   0.00370 $ & $   0.01314 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55185.66857 $ & $   0.01569 $ & $   0.00824 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55241.77014 $ & $  -0.00905 $ & $   0.00940 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55257.79914 $ & $  -0.02737 $ & $   0.01297 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55201.69802 $ & $   0.00568 $ & $   0.00753 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55233.75621 $ & $  -0.01331 $ & $   0.00937 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55229.74930 $ & $   0.00523 $ & $   0.01084 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55217.72802 $ & $  -0.00272 $ & $   0.01014 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55237.76436 $ & $   0.01288 $ & $   0.00960 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55209.71386 $ & $  -0.00235 $ & $   0.00806 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55197.69221 $ & $   0.01885 $ & $   0.01344 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55205.70673 $ & $   0.02662 $ & $   0.01189 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55241.77186 $ & $  -0.00624 $ & $   0.01005 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55273.82989 $ & $   0.01211 $ & $   0.02091 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55213.72143 $ & $   0.01103 $ & $   0.01175 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55233.75763 $ & $   0.00238 $ & $   0.01285 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55253.79393 $ & $  -0.01205 $ & $   0.01421 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55257.80173 $ & $   0.02064 $ & $   0.01321 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55213.72265 $ & $   0.00481 $ & $   0.00878 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55233.75882 $ & $  -0.00989 $ & $   0.01009 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55205.70830 $ & $   0.01873 $ & $   0.01301 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55229.75190 $ & $   0.01752 $ & $   0.01026 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55181.66519 $ & $   0.01312 $ & $   0.01302 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55185.67255 $ & $  -0.02081 $ & $   0.00842 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55217.73055 $ & $  -0.02070 $ & $   0.01113 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55237.76693 $ & $   0.00001 $ & $   0.01043 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55241.77417 $ & $   0.00566 $ & $   0.01018 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55201.70200 $ & $   0.02079 $ & $   0.00845 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55241.77448 $ & $  -0.00189 $ & $   0.01021 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55213.72403 $ & $   0.02259 $ & $   0.01075 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55253.79652 $ & $   0.01576 $ & $   0.01433 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55257.80434 $ & $  -0.02787 $ & $   0.01353 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55209.71785 $ & $   0.00528 $ & $   0.00764 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55233.76135 $ & $   0.00242 $ & $   0.00972 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55197.69643 $ & $  -0.00862 $ & $   0.01218 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55205.71096 $ & $  -0.01541 $ & $   0.01227 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55205.71107 $ & $  -0.02292 $ & $   0.01540 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55233.76177 $ & $   0.01645 $ & $   0.01170 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55217.73310 $ & $   0.00269 $ & $   0.01108 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55229.75483 $ & $   0.01346 $ & $   0.01005 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55237.76947 $ & $   0.00254 $ & $   0.01040 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55241.77708 $ & $   0.00514 $ & $   0.01023 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55213.72663 $ & $  -0.03623 $ & $   0.01033 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55213.72665 $ & $  -0.00372 $ & $   0.01383 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55245.78475 $ & $   0.00179 $ & $   0.00997 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55181.66918 $ & $  -0.00738 $ & $   0.01107 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55253.79940 $ & $  -0.00846 $ & $   0.01541 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55185.67653 $ & $   0.00302 $ & $   0.00856 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55257.80693 $ & $  -0.00343 $ & $   0.01360 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55265.82149 $ & $  -0.00217 $ & $   0.01380 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55201.70597 $ & $   0.01519 $ & $   0.00827 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55241.77830 $ & $   0.00313 $ & $   0.00940 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55233.76394 $ & $   0.02114 $ & $   0.00953 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55205.71359 $ & $  -0.00203 $ & $   0.01093 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55229.75735 $ & $   0.00860 $ & $   0.00950 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55217.73571 $ & $  -0.00938 $ & $   0.01027 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55237.77207 $ & $   0.00872 $ & $   0.01027 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55209.72178 $ & $   0.00345 $ & $   0.01090 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55241.77970 $ & $   0.01223 $ & $   0.00920 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55197.70036 $ & $   0.01116 $ & $   0.01334 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55213.72933 $ & $  -0.00399 $ & $   0.01049 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55245.78751 $ & $  -0.01017 $ & $   0.01032 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55253.80198 $ & $  -0.00029 $ & $   0.01424 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55205.71527 $ & $   0.00388 $ & $   0.01229 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55257.80952 $ & $   0.00128 $ & $   0.01268 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55233.76624 $ & $   0.00604 $ & $   0.00921 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55265.82415 $ & $  -0.01154 $ & $   0.01683 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55233.76656 $ & $  -0.00522 $ & $   0.01011 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55205.71618 $ & $   0.01411 $ & $   0.01074 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55229.75987 $ & $   0.00707 $ & $   0.00962 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55181.67316 $ & $  -0.00214 $ & $   0.00981 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55217.73831 $ & $  -0.00296 $ & $   0.00967 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55237.77459 $ & $   0.01086 $ & $   0.00942 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55185.68080 $ & $  -0.00925 $ & $   0.00838 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55201.70993 $ & $  -0.02595 $ & $   0.00754 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55241.78232 $ & $  -0.00140 $ & $   0.00933 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55241.78243 $ & $  -0.02018 $ & $   0.01037 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55213.73203 $ & $   0.00878 $ & $   0.01059 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55253.80453 $ & $  -0.00361 $ & $   0.01514 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55245.79010 $ & $  -0.00142 $ & $   0.00977 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55257.81210 $ & $   0.00707 $ & $   0.01372 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55209.72575 $ & $   0.03465 $ & $   0.01963 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55233.76920 $ & $   0.01750 $ & $   0.01100 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55197.70430 $ & $  -0.02351 $ & $   0.01538 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55205.71880 $ & $   0.00865 $ & $   0.01129 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55229.76255 $ & $   0.01704 $ & $   0.01007 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55217.74092 $ & $   0.01280 $ & $   0.01147 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55237.77719 $ & $   0.01712 $ & $   0.01061 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55205.71947 $ & $  -0.02079 $ & $   0.00879 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55233.77026 $ & $  -0.02495 $ & $   0.00888 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55241.78496 $ & $  -0.01958 $ & $   0.00992 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55197.70564 $ & $  -0.00887 $ & $   0.01537 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55213.73461 $ & $  -0.00191 $ & $   0.01027 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55253.80711 $ & $   0.01744 $ & $   0.01513 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55245.79270 $ & $  -0.00638 $ & $   0.01026 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55213.73495 $ & $   0.01372 $ & $   0.00895 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55181.67716 $ & $   0.01194 $ & $   0.01002 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55257.81466 $ & $   0.00528 $ & $   0.01345 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55265.82931 $ & $  -0.04615 $ & $   0.01292 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55185.68471 $ & $  -0.00557 $ & $   0.00801 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55201.71384 $ & $   0.00812 $ & $   0.00761 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55233.77196 $ & $   0.01547 $ & $   0.01080 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55205.72140 $ & $   0.00555 $ & $   0.01000 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55229.76513 $ & $  -0.00569 $ & $   0.00990 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55217.74347 $ & $   0.00798 $ & $   0.00986 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55237.77976 $ & $   0.00675 $ & $   0.01024 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55209.72971 $ & $   0.00782 $ & $   0.01849 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55241.78761 $ & $  -0.00837 $ & $   0.01027 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55197.70823 $ & $   0.01264 $ & $   0.01253 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55213.73720 $ & $  -0.00566 $ & $   0.01080 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55197.70830 $ & $   0.00509 $ & $   0.01916 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55253.80969 $ & $   0.00305 $ & $   0.01331 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55245.79526 $ & $  -0.00912 $ & $   0.00994 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55257.81725 $ & $   0.01118 $ & $   0.01324 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55265.83192 $ & $   0.00450 $ & $   0.01433 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55233.77430 $ & $   0.03096 $ & $   0.01652 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55205.72379 $ & $  -0.00848 $ & $   0.00909 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55233.77457 $ & $   0.01343 $ & $   0.01050 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55205.72402 $ & $   0.01683 $ & $   0.01073 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55229.76774 $ & $   0.00039 $ & $   0.00952 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55217.74607 $ & $  -0.01364 $ & $   0.00990 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55237.78233 $ & $  -0.01521 $ & $   0.00989 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55181.68112 $ & $  -0.00530 $ & $   0.00998 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55213.73906 $ & $  -0.00550 $ & $   0.00828 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55185.68868 $ & $   0.01295 $ & $   0.00805 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55201.71780 $ & $   0.01111 $ & $   0.00964 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55241.79039 $ & $   0.00921 $ & $   0.00997 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55197.71088 $ & $   0.02651 $ & $   0.01795 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55213.73982 $ & $  -0.00274 $ & $   0.01059 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55245.79785 $ & $   0.00917 $ & $   0.01001 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55253.81246 $ & $  -0.00368 $ & $   0.01406 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55257.81982 $ & $  -0.01204 $ & $   0.01315 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55265.83450 $ & $  -0.01839 $ & $   0.01449 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55209.73364 $ & $  -0.00212 $ & $   0.00893 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55233.77718 $ & $   0.01011 $ & $   0.01011 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55197.71217 $ & $   0.01890 $ & $   0.01421 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55205.72663 $ & $   0.01152 $ & $   0.01060 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55229.77028 $ & $  -0.01143 $ & $   0.00969 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55217.74869 $ & $  -0.00701 $ & $   0.00953 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55237.78494 $ & $  -0.01214 $ & $   0.01002 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55205.72779 $ & $  -0.01493 $ & $   0.01102 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55197.71346 $ & $   0.01161 $ & $   0.01783 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55213.74239 $ & $  -0.01227 $ & $   0.01066 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55233.77855 $ & $   0.01914 $ & $   0.01599 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55245.80043 $ & $   0.02548 $ & $   0.01055 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55241.79341 $ & $  -0.00071 $ & $   0.00989 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55257.82237 $ & $  -0.00113 $ & $   0.01416 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55181.68508 $ & $   0.01722 $ & $   0.00975 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55253.81530 $ & $   0.02020 $ & $   0.01354 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55265.83708 $ & $   0.01430 $ & $   0.01513 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55213.74327 $ & $   0.00433 $ & $   0.00752 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55185.69268 $ & $   0.01172 $ & $   0.00759 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55201.72177 $ & $  -0.01908 $ & $   0.01097 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55205.72914 $ & $  -0.03734 $ & $   0.01030 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55233.77979 $ & $   0.01710 $ & $   0.00999 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55229.77282 $ & $  -0.00743 $ & $   0.01015 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55237.78752 $ & $   0.00199 $ & $   0.00953 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55217.75159 $ & $   0.00234 $ & $   0.01045 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55209.73763 $ & $  -0.00112 $ & $   0.01015 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55197.71602 $ & $   0.01501 $ & $   0.01705 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55213.74503 $ & $   0.01424 $ & $   0.01006 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55197.71611 $ & $   0.00183 $ & $   0.01311 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55245.80305 $ & $   0.00401 $ & $   0.00980 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55257.82492 $ & $  -0.03161 $ & $   0.01318 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55241.79604 $ & $   0.00432 $ & $   0.01002 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55253.81793 $ & $   0.03455 $ & $   0.01560 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55265.83967 $ & $   0.01590 $ & $   0.01633 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55205.73176 $ & $  -0.01055 $ & $   0.01046 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55189.70285 $ & $  -0.01743 $ & $   0.01418 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55233.78241 $ & $   0.01175 $ & $   0.01026 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55233.78257 $ & $  -0.03036 $ & $   0.00888 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55229.77536 $ & $   0.00819 $ & $   0.00936 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55237.79004 $ & $   0.00087 $ & $   0.01026 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55205.73222 $ & $   0.01953 $ & $   0.01009 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55181.68906 $ & $   0.03106 $ & $   0.00957 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55217.75421 $ & $   0.00197 $ & $   0.00990 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55185.69667 $ & $  -0.00556 $ & $   0.00777 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55213.74734 $ & $  -0.01423 $ & $   0.00749 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55201.72575 $ & $  -0.00060 $ & $   0.00815 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55197.71861 $ & $   0.01976 $ & $   0.01654 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55213.74763 $ & $  -0.00675 $ & $   0.01004 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55245.80563 $ & $  -0.00198 $ & $   0.00998 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55257.82749 $ & $   0.00329 $ & $   0.01585 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55253.82051 $ & $   0.00347 $ & $   0.01388 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55241.79887 $ & $   0.00259 $ & $   0.01010 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55265.84227 $ & $   0.03936 $ & $   0.01640 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55205.73436 $ & $   0.01989 $ & $   0.01028 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55209.74160 $ & $   0.00329 $ & $   0.00890 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55233.78503 $ & $   0.00135 $ & $   0.01020 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55189.70554 $ & $   0.00597 $ & $   0.01651 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55197.72007 $ & $  -0.01079 $ & $   0.01303 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55229.77795 $ & $   0.00680 $ & $   0.00997 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55237.79264 $ & $  -0.03179 $ & $   0.01008 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55217.75682 $ & $  -0.00856 $ & $   0.00991 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55197.72120 $ & $   0.01575 $ & $   0.01530 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55245.80823 $ & $   0.01400 $ & $   0.00969 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55233.78658 $ & $   0.00099 $ & $   0.00926 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55257.83007 $ & $   0.00151 $ & $   0.01408 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55213.75055 $ & $   0.00700 $ & $   0.01079 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55205.73622 $ & $   0.00321 $ & $   0.00986 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55253.82308 $ & $   0.03762 $ & $   0.01517 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55265.84484 $ & $   0.02738 $ & $   0.01460 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55241.80150 $ & $  -0.00818 $ & $   0.01088 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55181.69333 $ & $  -0.00727 $ & $   0.00903 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55185.70064 $ & $  -0.01909 $ & $   0.00771 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55201.72972 $ & $   0.00777 $ & $   0.00773 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55205.73697 $ & $   0.01211 $ & $   0.01005 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55233.78765 $ & $  -0.00032 $ & $   0.01039 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55189.70813 $ & $  -0.00540 $ & $   0.01316 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55213.75154 $ & $   0.00368 $ & $   0.00793 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55229.78054 $ & $   0.01691 $ & $   0.00986 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55237.79553 $ & $  -0.00016 $ & $   0.01037 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55217.75946 $ & $  -0.00491 $ & $   0.00967 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55197.72382 $ & $  -0.03879 $ & $   0.01508 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55209.74558 $ & $  -0.00979 $ & $   0.00792 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55197.72402 $ & $   0.01841 $ & $   0.01277 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55245.81083 $ & $   0.03000 $ & $   0.01006 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55257.83268 $ & $   0.00712 $ & $   0.01240 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55213.75316 $ & $  -0.01757 $ & $   0.01025 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55253.82564 $ & $  -0.03370 $ & $   0.01334 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55241.80401 $ & $  -0.01237 $ & $   0.00955 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55265.84742 $ & $   0.02218 $ & $   0.01587 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55205.73948 $ & $  -0.00630 $ & $   0.01053 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55189.71071 $ & $  -0.00877 $ & $   0.01258 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55233.79028 $ & $  -0.01329 $ & $   0.01035 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55229.78315 $ & $   0.00341 $ & $   0.00987 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55233.79068 $ & $   0.00907 $ & $   0.00882 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55237.79813 $ & $  -0.01258 $ & $   0.00993 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55217.76207 $ & $  -0.00243 $ & $   0.01060 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55205.74050 $ & $   0.00900 $ & $   0.01134 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55181.69723 $ & $  -0.00359 $ & $   0.00984 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55185.70455 $ & $  -0.00430 $ & $   0.00812 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55197.72642 $ & $  -0.01334 $ & $   0.01618 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55201.73372 $ & $  -0.01252 $ & $   0.00799 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55213.75547 $ & $  -0.00204 $ & $   0.00748 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55245.81352 $ & $  -0.01195 $ & $   0.01005 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55257.83527 $ & $  -0.02698 $ & $   0.01266 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55253.82822 $ & $  -0.00262 $ & $   0.01423 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55213.75591 $ & $  -0.01595 $ & $   0.00963 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55241.80655 $ & $   0.02175 $ & $   0.00985 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55265.85001 $ & $  -0.00484 $ & $   0.01597 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55205.74209 $ & $   0.01994 $ & $   0.01008 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55233.79282 $ & $   0.00489 $ & $   0.01031 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55189.71328 $ & $  -0.00148 $ & $   0.01266 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55229.78569 $ & $  -0.00619 $ & $   0.01090 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55197.72795 $ & $  -0.00165 $ & $   0.01435 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55209.74988 $ & $   0.01113 $ & $   0.01037 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55237.80068 $ & $  -0.01976 $ & $   0.01011 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55217.76472 $ & $  -0.01867 $ & $   0.00952 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55197.72903 $ & $  -0.01709 $ & $   0.01770 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55245.81615 $ & $  -0.00377 $ & $   0.00985 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55253.83080 $ & $   0.01146 $ & $   0.01536 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55241.80915 $ & $  -0.01872 $ & $   0.00950 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55233.79472 $ & $   0.00241 $ & $   0.00918 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55265.85260 $ & $  -0.00773 $ & $   0.01568 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55213.75863 $ & $   0.00845 $ & $   0.01070 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55257.83819 $ & $   0.01087 $ & $   0.01488 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55181.70120 $ & $  -0.01527 $ & $   0.01118 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55205.74462 $ & $   0.02421 $ & $   0.01005 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55185.70854 $ & $  -0.01917 $ & $   0.00881 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55189.71582 $ & $   0.02048 $ & $   0.01338 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55201.73764 $ & $  -0.00967 $ & $   0.00854 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55205.74490 $ & $   0.04016 $ & $   0.01707 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55229.78831 $ & $  -0.00261 $ & $   0.01068 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55233.79590 $ & $   0.00315 $ & $   0.01015 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55237.80336 $ & $  -0.00932 $ & $   0.01035 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55217.76731 $ & $   0.00821 $ & $   0.01003 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55213.76020 $ & $   0.00084 $ & $   0.00764 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55197.73162 $ & $   0.02018 $ & $   0.01792 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55245.81868 $ & $  -0.02483 $ & $   0.00961 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55197.73190 $ & $   0.00607 $ & $   0.01291 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55253.83338 $ & $   0.00731 $ & $   0.01518 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55241.81170 $ & $  -0.01527 $ & $   0.00993 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55209.75386 $ & $  -0.02264 $ & $   0.00837 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55213.76119 $ & $  -0.00760 $ & $   0.01053 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55257.84079 $ & $   0.01480 $ & $   0.01521 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55189.71834 $ & $   0.01142 $ & $   0.01190 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55205.74745 $ & $  -0.00647 $ & $   0.00993 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55229.79094 $ & $  -0.01979 $ & $   0.00974 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55233.79843 $ & $  -0.01516 $ & $   0.01004 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55237.80594 $ & $  -0.00971 $ & $   0.00999 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55233.79873 $ & $   0.01689 $ & $   0.00959 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55217.76994 $ & $  -0.00584 $ & $   0.00977 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55181.70516 $ & $  -0.02107 $ & $   0.01721 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55185.71244 $ & $   0.00943 $ & $   0.00841 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55197.73421 $ & $  -0.00488 $ & $   0.01653 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55201.74163 $ & $  -0.01377 $ & $   0.01076 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55205.74891 $ & $   0.03136 $ & $   0.01877 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55245.82127 $ & $  -0.02543 $ & $   0.00981 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55253.83596 $ & $  -0.00834 $ & $   0.01517 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55213.76380 $ & $   0.00487 $ & $   0.00986 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55257.84341 $ & $   0.03860 $ & $   0.01423 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55241.81455 $ & $  -0.00665 $ & $   0.01040 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55213.76420 $ & $  -0.00821 $ & $   0.00756 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55189.72092 $ & $  -0.02182 $ & $   0.01101 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55205.75006 $ & $  -0.00459 $ & $   0.01018 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55197.73584 $ & $  -0.00891 $ & $   0.01074 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55233.80104 $ & $  -0.00950 $ & $   0.00993 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55229.79386 $ & $  -0.02923 $ & $   0.00927 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55209.75784 $ & $  -0.00246 $ & $   0.00795 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55237.80849 $ & $  -0.00139 $ & $   0.01011 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55217.77249 $ & $   0.00192 $ & $   0.01017 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55197.73682 $ & $  -0.02635 $ & $   0.01513 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55245.82417 $ & $  -0.00034 $ & $   0.01036 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55213.76641 $ & $  -0.03262 $ & $   0.00959 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55257.84602 $ & $  -0.01902 $ & $   0.01490 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55233.80297 $ & $   0.00837 $ & $   0.00926 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55253.83913 $ & $   0.00255 $ & $   0.01541 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55189.72352 $ & $   0.00252 $ & $   0.01099 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55241.81755 $ & $   0.00502 $ & $   0.00952 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55181.70912 $ & $   0.02044 $ & $   0.01437 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55185.71636 $ & $   0.00639 $ & $   0.00823 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55205.75258 $ & $   0.00205 $ & $   0.00980 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55233.80357 $ & $   0.01894 $ & $   0.00986 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55205.75306 $ & $  -0.00744 $ & $   0.02535 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55229.79647 $ & $   0.00646 $ & $   0.01001 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55201.74591 $ & $  -0.01236 $ & $   0.00889 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55237.81110 $ & $   0.01259 $ & $   0.01060 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55217.77510 $ & $  -0.01472 $ & $   0.01010 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55197.73943 $ & $   0.01288 $ & $   0.01734 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55213.76847 $ & $   0.00253 $ & $   0.00761 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55197.73978 $ & $  -0.02964 $ & $   0.01269 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55245.82679 $ & $   0.00508 $ & $   0.01044 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55213.76902 $ & $  -0.01634 $ & $   0.00966 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55209.76183 $ & $   0.02437 $ & $   0.00795 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55257.84862 $ & $   0.01898 $ & $   0.01507 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55253.84172 $ & $  -0.01306 $ & $   0.01482 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55241.82009 $ & $  -0.02053 $ & $   0.00965 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55189.72611 $ & $  -0.01933 $ & $   0.01163 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55205.75516 $ & $   0.00360 $ & $   0.01016 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55233.80612 $ & $  -0.00239 $ & $   0.01016 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55229.79907 $ & $   0.00424 $ & $   0.01019 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55237.81368 $ & $   0.01518 $ & $   0.00968 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55217.77766 $ & $   0.00274 $ & $   0.00960 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55233.80700 $ & $  -0.00316 $ & $   0.00925 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55185.72031 $ & $  -0.00363 $ & $   0.00761 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55181.71309 $ & $  -0.04111 $ & $   0.02135 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55197.74203 $ & $  -0.00593 $ & $   0.01605 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55245.82937 $ & $  -0.00210 $ & $   0.00967 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55201.74989 $ & $   0.00585 $ & $   0.00830 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55213.77162 $ & $  -0.01164 $ & $   0.01011 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55257.85124 $ & $   0.00489 $ & $   0.01507 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55253.84430 $ & $  -0.01291 $ & $   0.01530 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55189.72864 $ & $   0.00909 $ & $   0.01215 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55241.82268 $ & $  -0.00909 $ & $   0.01034 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55205.75773 $ & $  -0.01825 $ & $   0.02412 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55205.75775 $ & $  -0.00147 $ & $   0.00968 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55213.77247 $ & $  -0.01026 $ & $   0.00840 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55233.80866 $ & $  -0.00213 $ & $   0.01032 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55197.74372 $ & $   0.00442 $ & $   0.01323 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55229.80161 $ & $  -0.00584 $ & $   0.00953 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55237.81623 $ & $   0.00071 $ & $   0.00994 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55217.78027 $ & $  -0.01319 $ & $   0.01007 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55209.76581 $ & $  -0.00903 $ & $   0.00779 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55197.74495 $ & $   0.00692 $ & $   0.01454 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55245.83190 $ & $   0.01459 $ & $   0.01070 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55213.77424 $ & $  -0.02076 $ & $   0.00958 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55257.85393 $ & $   0.02443 $ & $   0.01534 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55189.73123 $ & $  -0.00205 $ & $   0.01123 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55241.82533 $ & $  -0.00212 $ & $   0.01052 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55205.76037 $ & $  -0.00939 $ & $   0.01051 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55181.71706 $ & $   0.00297 $ & $   0.01317 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55185.72430 $ & $   0.00713 $ & $   0.00777 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55233.81122 $ & $  -0.02181 $ & $   0.01027 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55229.80420 $ & $   0.02103 $ & $   0.01006 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55237.81882 $ & $   0.00238 $ & $   0.00983 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55201.75379 $ & $   0.00698 $ & $   0.00863 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55217.78282 $ & $   0.00351 $ & $   0.00961 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55205.76170 $ & $   0.00374 $ & $   0.01159 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55197.74749 $ & $   0.00052 $ & $   0.01532 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55245.83441 $ & $  -0.01095 $ & $   0.01029 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55197.74766 $ & $  -0.00351 $ & $   0.01490 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55213.77677 $ & $  -0.02363 $ & $   0.00898 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55213.77684 $ & $  -0.00048 $ & $   0.00961 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55257.85648 $ & $  -0.02025 $ & $   0.01441 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55209.76980 $ & $   0.02060 $ & $   0.00821 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55189.73375 $ & $  -0.00819 $ & $   0.00988 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55253.84948 $ & $   0.00046 $ & $   0.01722 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55241.82797 $ & $   0.01028 $ & $   0.00983 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55205.76298 $ & $   0.01818 $ & $   0.01035 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55233.81384 $ & $   0.00734 $ & $   0.01037 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55229.80673 $ & $   0.01345 $ & $   0.00989 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55237.82136 $ & $   0.03068 $ & $   0.01051 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55217.78543 $ & $  -0.00264 $ & $   0.00942 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55185.72825 $ & $  -0.00532 $ & $   0.00759 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55181.72103 $ & $  -0.02338 $ & $   0.01165 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55197.75007 $ & $  -0.01534 $ & $   0.01612 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55245.83702 $ & $   0.00235 $ & $   0.01017 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55201.75769 $ & $   0.00028 $ & $   0.00983 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55257.85905 $ & $  -0.07051 $ & $   0.01427 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55213.77956 $ & $  -0.02266 $ & $   0.00940 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55189.73633 $ & $  -0.00507 $ & $   0.01112 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55253.85206 $ & $   0.02454 $ & $   0.01550 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55241.83049 $ & $  -0.01703 $ & $   0.00955 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55205.76562 $ & $  -0.00979 $ & $   0.00950 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55233.81645 $ & $  -0.01137 $ & $   0.01025 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55229.80928 $ & $  -0.00160 $ & $   0.01069 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55197.75158 $ & $  -0.01409 $ & $   0.01359 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55205.76609 $ & $  -0.01459 $ & $   0.00902 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55237.82395 $ & $  -0.00920 $ & $   0.01038 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55217.78799 $ & $  -0.00609 $ & $   0.01038 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55213.78084 $ & $   0.00744 $ & $   0.00776 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55209.77377 $ & $   0.01304 $ & $   0.00971 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55197.75269 $ & $   0.00351 $ & $   0.01456 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55245.83990 $ & $   0.00754 $ & $   0.01115 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55257.86166 $ & $  -0.01117 $ & $   0.01571 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55213.78221 $ & $  -0.00132 $ & $   0.00997 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55189.73894 $ & $   0.01231 $ & $   0.01072 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55253.85465 $ & $   0.00190 $ & $   0.01575 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55241.83304 $ & $   0.00807 $ & $   0.01014 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55205.76822 $ & $  -0.00086 $ & $   0.00990 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55185.73222 $ & $   0.01442 $ & $   0.00762 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55181.72501 $ & $  -0.00656 $ & $   0.01218 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55229.81180 $ & $   0.01170 $ & $   0.01109 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55233.81912 $ & $   0.00012 $ & $   0.01001 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55237.82647 $ & $   0.01103 $ & $   0.01020 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55201.76166 $ & $   0.01425 $ & $   0.00884 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55217.79092 $ & $  -0.00388 $ & $   0.00970 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55197.75528 $ & $  -0.02722 $ & $   0.01378 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55205.77010 $ & $   0.01707 $ & $   0.01197 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55257.86429 $ & $   0.01713 $ & $   0.01796 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55197.75583 $ & $  -0.02217 $ & $   0.01167 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55213.78484 $ & $  -0.01309 $ & $   0.00984 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55245.84276 $ & $   0.00265 $ & $   0.01032 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55209.77768 $ & $   0.03088 $ & $   0.00828 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55253.85727 $ & $   0.01358 $ & $   0.01594 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55241.83563 $ & $  -0.01698 $ & $   0.00966 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55213.78509 $ & $   0.00085 $ & $   0.00814 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55189.74176 $ & $  -0.00763 $ & $   0.01087 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55205.77082 $ & $  -0.00218 $ & $   0.01014 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55229.81439 $ & $   0.01987 $ & $   0.01188 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55233.82173 $ & $   0.00112 $ & $   0.01015 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55237.82899 $ & $  -0.00806 $ & $   0.01061 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55217.79352 $ & $  -0.00353 $ & $   0.00955 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55181.72897 $ & $   0.01597 $ & $   0.01401 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55185.73620 $ & $   0.01318 $ & $   0.00769 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55197.75790 $ & $   0.03642 $ & $   0.01613 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55201.76562 $ & $  -0.00619 $ & $   0.00881 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55257.86686 $ & $   0.00553 $ & $   0.01807 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55213.78747 $ & $  -0.00937 $ & $   0.00924 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55245.84551 $ & $  -0.01772 $ & $   0.01021 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55189.74433 $ & $  -0.00148 $ & $   0.01024 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55205.77334 $ & $  -0.00947 $ & $   0.00964 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55229.81692 $ & $  -0.00747 $ & $   0.01092 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55237.83161 $ & $  -0.00967 $ & $   0.00979 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55233.82448 $ & $   0.00924 $ & $   0.01046 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55241.83908 $ & $   0.01023 $ & $   0.01029 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55197.75975 $ & $   0.00822 $ & $   0.01290 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55205.77434 $ & $  -0.00713 $ & $   0.01752 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55217.79607 $ & $  -0.01324 $ & $   0.00970 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55209.78167 $ & $   0.00678 $ & $   0.00807 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55213.78914 $ & $  -0.00304 $ & $   0.00769 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55197.76052 $ & $  -0.00897 $ & $   0.01415 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55257.86947 $ & $   0.02090 $ & $   0.01658 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55253.86243 $ & $   0.03440 $ & $   0.01776 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55245.84807 $ & $   0.00146 $ & $   0.00989 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55189.74692 $ & $  -0.00624 $ & $   0.01044 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55205.77588 $ & $   0.02051 $ & $   0.00923 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55213.79039 $ & $  -0.00145 $ & $   0.00953 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55229.81953 $ & $   0.02769 $ & $   0.01145 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55181.73294 $ & $  -0.01890 $ & $   0.02058 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55233.82713 $ & $   0.00647 $ & $   0.01033 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55185.74042 $ & $   0.00096 $ & $   0.00797 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55241.84167 $ & $   0.00530 $ & $   0.01013 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55237.83450 $ & $   0.00823 $ & $   0.01020 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55201.76959 $ & $   0.01271 $ & $   0.00860 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55217.79861 $ & $   0.00762 $ & $   0.01021 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55197.76311 $ & $  -0.00509 $ & $   0.01418 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55257.87209 $ & $   0.00227 $ & $   0.01935 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55197.76369 $ & $   0.00260 $ & $   0.01291 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55253.86497 $ & $   0.01414 $ & $   0.01675 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55209.78558 $ & $  -0.00286 $ & $   0.00765 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55245.85072 $ & $   0.02967 $ & $   0.01097 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55205.77840 $ & $   0.03651 $ & $   0.00991 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55205.77842 $ & $   0.00997 $ & $   0.01378 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55189.74952 $ & $  -0.00709 $ & $   0.01034 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55213.79302 $ & $   0.00251 $ & $   0.01016 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55229.82217 $ & $  -0.02463 $ & $   0.01092 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55213.79341 $ & $  -0.00968 $ & $   0.00747 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55241.84422 $ & $   0.01545 $ & $   0.01049 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55233.82978 $ & $  -0.00674 $ & $   0.00997 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55237.83711 $ & $  -0.01104 $ & $   0.01069 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55217.80114 $ & $  -0.00915 $ & $   0.00981 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55197.76571 $ & $   0.01913 $ & $   0.01512 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55181.73690 $ & $   0.02931 $ & $   0.01363 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55185.74441 $ & $  -0.00015 $ & $   0.00744 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55257.87466 $ & $   0.02421 $ & $   0.01744 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55201.77351 $ & $   0.03103 $ & $   0.01847 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55253.86765 $ & $   0.00480 $ & $   0.01652 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55205.78100 $ & $   0.01302 $ & $   0.00959 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55245.85333 $ & $   0.01439 $ & $   0.01027 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55189.75210 $ & $   0.00584 $ & $   0.01008 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55213.79564 $ & $  -0.00942 $ & $   0.00981 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55229.82470 $ & $  -0.00899 $ & $   0.01050 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55241.84686 $ & $  -0.02011 $ & $   0.01023 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55233.83242 $ & $  -0.00972 $ & $   0.00996 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55237.83971 $ & $   0.00649 $ & $   0.01092 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55217.80376 $ & $   0.00230 $ & $   0.00959 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55197.76763 $ & $  -0.01680 $ & $   0.01318 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55209.78956 $ & $   0.00164 $ & $   0.00791 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55197.76830 $ & $  -0.01238 $ & $   0.01454 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55205.78279 $ & $   0.01030 $ & $   0.01478 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55213.79769 $ & $  -0.00971 $ & $   0.00835 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55253.87020 $ & $  -0.00624 $ & $   0.01593 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55189.75462 $ & $   0.00318 $ & $   0.01113 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55205.78361 $ & $  -0.00983 $ & $   0.00979 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55245.85597 $ & $   0.00382 $ & $   0.01033 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55213.79826 $ & $  -0.01152 $ & $   0.00968 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55229.82731 $ & $   0.00128 $ & $   0.01085 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55181.74085 $ & $   0.00827 $ & $   0.00801 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55241.84939 $ & $   0.01446 $ & $   0.01013 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55237.84230 $ & $   0.00066 $ & $   0.01053 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55185.74831 $ & $  -0.01869 $ & $   0.00811 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55217.80636 $ & $   0.01611 $ & $   0.01016 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55201.77748 $ & $  -0.02640 $ & $   0.01860 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55233.83537 $ & $  -0.01221 $ & $   0.01010 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55197.77092 $ & $  -0.00867 $ & $   0.01618 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55253.87276 $ & $   0.00618 $ & $   0.01725 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55197.77157 $ & $   0.01809 $ & $   0.01441 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55189.75714 $ & $  -0.00477 $ & $   0.00995 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55245.85857 $ & $  -0.00235 $ & $   0.01072 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55209.79354 $ & $  -0.00944 $ & $   0.00887 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55205.78648 $ & $  -0.01609 $ & $   0.01015 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55213.80096 $ & $  -0.00218 $ & $   0.00971 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55229.82994 $ & $   0.01117 $ & $   0.00989 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55205.78675 $ & $   0.01114 $ & $   0.01291 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55241.85199 $ & $   0.01019 $ & $   0.01065 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55237.84486 $ & $   0.02260 $ & $   0.01040 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55213.80169 $ & $   0.00800 $ & $   0.00784 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55233.83792 $ & $  -0.00891 $ & $   0.00992 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55217.80900 $ & $   0.01004 $ & $   0.01060 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55197.77359 $ & $   0.00526 $ & $   0.01527 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55181.74482 $ & $  -0.01732 $ & $   0.00796 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55185.75232 $ & $  -0.00912 $ & $   0.00784 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55253.87533 $ & $   0.00661 $ & $   0.01696 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55189.75967 $ & $   0.03026 $ & $   0.01025 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55245.86114 $ & $   0.00327 $ & $   0.01034 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55205.78908 $ & $   0.00914 $ & $   0.00960 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55213.80378 $ & $   0.00332 $ & $   0.01011 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55229.83281 $ & $  -0.03015 $ & $   0.01117 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55241.85466 $ & $   0.00030 $ & $   0.01054 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55237.84767 $ & $  -0.01280 $ & $   0.01012 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55233.84056 $ & $  -0.00060 $ & $   0.00955 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55197.77551 $ & $   0.01074 $ & $   0.01336 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55217.81168 $ & $  -0.00050 $ & $   0.00968 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55209.79755 $ & $  -0.04748 $ & $   0.00912 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55205.79110 $ & $  -0.01227 $ & $   0.01432 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55189.76226 $ & $  -0.00630 $ & $   0.01031 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55253.87822 $ & $   0.00478 $ & $   0.01838 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55213.80595 $ & $  -0.01504 $ & $   0.00778 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55205.79169 $ & $  -0.00817 $ & $   0.00932 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55245.86406 $ & $  -0.01350 $ & $   0.01069 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55213.80646 $ & $   0.01102 $ & $   0.00978 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55229.83539 $ & $   0.00451 $ & $   0.01054 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55241.85722 $ & $  -0.01717 $ & $   0.01082 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55181.74877 $ & $   0.00411 $ & $   0.00783 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55237.85027 $ & $  -0.03198 $ & $   0.00990 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55185.75628 $ & $   0.01335 $ & $   0.00753 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55233.84314 $ & $  -0.01407 $ & $   0.01027 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55217.81427 $ & $  -0.00622 $ & $   0.00980 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55197.77889 $ & $   0.01024 $ & $   0.01426 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55189.76484 $ & $  -0.02184 $ & $   0.01010 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55197.77947 $ & $   0.01450 $ & $   0.01338 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55253.88083 $ & $   0.01666 $ & $   0.01926 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55205.79429 $ & $  -0.00476 $ & $   0.00988 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55245.86663 $ & $  -0.00531 $ & $   0.01047 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55229.83794 $ & $   0.00103 $ & $   0.01122 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55213.80907 $ & $   0.01986 $ & $   0.00993 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55237.85280 $ & $   0.00046 $ & $   0.01017 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55241.86015 $ & $  -0.00915 $ & $   0.01026 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55233.84575 $ & $  -0.00014 $ & $   0.01080 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55217.81689 $ & $  -0.00956 $ & $   0.00965 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55213.81006 $ & $  -0.00189 $ & $   0.00781 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55197.78150 $ & $   0.02978 $ & $   0.01556 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55185.76021 $ & $  -0.00519 $ & $   0.00802 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55189.76744 $ & $  -0.01169 $ & $   0.01013 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55181.75305 $ & $   0.00990 $ & $   0.00793 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55201.78930 $ & $  -0.00026 $ & $   0.05448 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55253.88340 $ & $   0.00173 $ & $   0.01812 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55245.86922 $ & $   0.00237 $ & $   0.01098 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55205.79698 $ & $  -0.00466 $ & $   0.00970 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55229.84048 $ & $   0.00599 $ & $   0.01270 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55213.81168 $ & $   0.00265 $ & $   0.01000 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55237.85539 $ & $   0.01154 $ & $   0.01077 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55217.81948 $ & $   0.00231 $ & $   0.00983 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55241.86288 $ & $   0.01044 $ & $   0.01016 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55233.84844 $ & $   0.01347 $ & $   0.01010 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55197.78340 $ & $   0.02112 $ & $   0.01342 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55197.78440 $ & $  -0.01973 $ & $   0.01402 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55189.77001 $ & $   0.00801 $ & $   0.01007 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55253.88599 $ & $   0.00763 $ & $   0.01857 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55245.87184 $ & $  -0.02095 $ & $   0.01058 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55205.79956 $ & $   0.01494 $ & $   0.01016 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55229.84308 $ & $  -0.02642 $ & $   0.01238 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55213.81426 $ & $   0.00250 $ & $   0.00957 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55213.81433 $ & $   0.00815 $ & $   0.00830 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55237.85792 $ & $   0.03002 $ & $   0.01039 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55185.76411 $ & $  -0.02350 $ & $   0.00752 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55217.82203 $ & $   0.00891 $ & $   0.00992 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55241.86550 $ & $  -0.01867 $ & $   0.01126 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55233.85104 $ & $   0.01503 $ & $   0.01078 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55181.75703 $ & $   0.00513 $ & $   0.00798 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55197.78703 $ & $  -0.01601 $ & $   0.01435 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55189.77262 $ & $  -0.01226 $ & $   0.01000 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55197.78736 $ & $   0.01788 $ & $   0.01394 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55205.80217 $ & $  -0.01327 $ & $   0.00940 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55229.84571 $ & $  -0.00832 $ & $   0.01127 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55245.87469 $ & $  -0.00013 $ & $   0.01182 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55213.81686 $ & $   0.00239 $ & $   0.00979 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55209.80980 $ & $   0.00558 $ & $   0.01110 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55237.86052 $ & $   0.00860 $ & $   0.01031 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55217.82455 $ & $   0.00411 $ & $   0.00997 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55233.85368 $ & $   0.00979 $ & $   0.00983 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55241.86815 $ & $   0.00549 $ & $   0.01070 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55213.81829 $ & $   0.00607 $ & $   0.00806 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55197.78965 $ & $  -0.00025 $ & $   0.01352 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55189.77520 $ & $   0.00466 $ & $   0.01034 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55185.76810 $ & $   0.01134 $ & $   0.00779 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55181.76093 $ & $   0.00753 $ & $   0.00828 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55205.80478 $ & $  -0.00106 $ & $   0.00952 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55229.84831 $ & $   0.00721 $ & $   0.01187 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55245.87729 $ & $   0.03129 $ & $   0.01134 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55213.81947 $ & $  -0.00680 $ & $   0.00988 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55237.86310 $ & $   0.02074 $ & $   0.00997 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55217.82717 $ & $  -0.01375 $ & $   0.01003 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55241.87077 $ & $   0.01585 $ & $   0.01047 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55233.85633 $ & $   0.01023 $ & $   0.00989 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55197.79131 $ & $  -0.00360 $ & $   0.01363 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55209.81377 $ & $  -0.01768 $ & $   0.00979 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55197.79225 $ & $   0.03387 $ & $   0.01387 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55189.77780 $ & $  -0.01087 $ & $   0.01007 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55205.80739 $ & $   0.01030 $ & $   0.00962 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55229.85093 $ & $  -0.00852 $ & $   0.01170 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55213.82207 $ & $   0.01581 $ & $   0.00957 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55245.87993 $ & $  -0.00914 $ & $   0.01088 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55237.86570 $ & $   0.00976 $ & $   0.01060 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55185.77201 $ & $   0.02096 $ & $   0.00794 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55181.76490 $ & $   0.01051 $ & $   0.00813 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55241.87340 $ & $  -0.00097 $ & $   0.01037 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55233.85898 $ & $   0.03433 $ & $   0.01122 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55217.83013 $ & $  -0.02650 $ & $   0.00951 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55213.82295 $ & $  -0.01046 $ & $   0.00833 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55197.79487 $ & $  -0.02157 $ & $   0.01405 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55189.78069 $ & $   0.01025 $ & $   0.01051 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55197.79525 $ & $   0.02188 $ & $   0.01555 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55205.80993 $ & $  -0.01436 $ & $   0.01030 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55229.85357 $ & $   0.00159 $ & $   0.01216 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55245.88251 $ & $   0.00226 $ & $   0.01114 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55213.82484 $ & $  -0.00078 $ & $   0.00943 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55237.86830 $ & $  -0.00708 $ & $   0.01051 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55209.81776 $ & $   0.00350 $ & $   0.00805 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55233.86153 $ & $   0.01631 $ & $   0.01127 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55217.83274 $ & $  -0.00972 $ & $   0.00962 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55241.87623 $ & $   0.02236 $ & $   0.01156 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55197.79745 $ & $  -0.00073 $ & $   0.01505 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55185.77601 $ & $  -0.02116 $ & $   0.00749 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55189.78330 $ & $   0.02489 $ & $   0.00968 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55181.76891 $ & $   0.02329 $ & $   0.00796 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55213.82695 $ & $   0.00623 $ & $   0.00819 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55205.81253 $ & $  -0.00780 $ & $   0.00906 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55229.85610 $ & $  -0.01738 $ & $   0.01284 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55245.88511 $ & $  -0.00637 $ & $   0.01104 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55213.82744 $ & $  -0.01965 $ & $   0.00918 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55237.87090 $ & $   0.02616 $ & $   0.01057 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55233.86419 $ & $   0.00541 $ & $   0.01009 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55217.83528 $ & $   0.01161 $ & $   0.00967 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55197.79919 $ & $   0.00325 $ & $   0.01392 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55241.87934 $ & $   0.02050 $ & $   0.01088 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55209.82168 $ & $   0.00830 $ & $   0.00903 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55197.80007 $ & $   0.01729 $ & $   0.01509 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55189.78588 $ & $   0.01933 $ & $   0.01080 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55205.81515 $ & $   0.02493 $ & $   0.00996 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55229.85872 $ & $   0.02182 $ & $   0.01282 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55245.88772 $ & $   0.02203 $ & $   0.01120 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55213.83037 $ & $   0.01585 $ & $   0.01010 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55237.87381 $ & $   0.00638 $ & $   0.01030 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55233.86671 $ & $   0.00236 $ & $   0.01052 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55185.77999 $ & $   0.00159 $ & $   0.00785 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55217.83786 $ & $  -0.01963 $ & $   0.00956 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55181.77289 $ & $   0.00773 $ & $   0.00767 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55213.83116 $ & $  -0.01064 $ & $   0.00798 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55241.88193 $ & $  -0.01450 $ & $   0.01138 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55197.80282 $ & $   0.04080 $ & $   0.01415 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55189.78847 $ & $   0.02205 $ & $   0.01026 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55197.80314 $ & $  -0.00439 $ & $   0.01388 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55205.81774 $ & $   0.00777 $ & $   0.00941 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55229.86136 $ & $  -0.00259 $ & $   0.01340 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55245.89034 $ & $  -0.00730 $ & $   0.01041 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55237.87632 $ & $  -0.01458 $ & $   0.00990 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55209.82569 $ & $   0.00864 $ & $   0.00808 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55213.83299 $ & $   0.00229 $ & $   0.01020 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55217.84056 $ & $  -0.00562 $ & $   0.00898 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55233.86959 $ & $   0.00328 $ & $   0.01013 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55241.88454 $ & $  -0.00729 $ & $   0.01119 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55197.80537 $ & $  -0.00050 $ & $   0.01351 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55189.79101 $ & $   0.00680 $ & $   0.00976 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55185.78389 $ & $  -0.00475 $ & $   0.00763 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55181.77686 $ & $   0.00472 $ & $   0.00787 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55205.82032 $ & $   0.00398 $ & $   0.00919 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55229.86400 $ & $  -0.02657 $ & $   0.01378 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55245.89297 $ & $   0.00283 $ & $   0.01102 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55213.83517 $ & $  -0.01166 $ & $   0.00876 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55237.87885 $ & $   0.00485 $ & $   0.01085 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55213.83561 $ & $  -0.00324 $ & $   0.01059 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55217.84318 $ & $   0.02992 $ & $   0.01004 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55197.80708 $ & $  -0.00658 $ & $   0.01374 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55233.87222 $ & $  -0.00180 $ & $   0.01041 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55241.88712 $ & $   0.00851 $ & $   0.01103 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55209.82968 $ & $   0.00505 $ & $   0.00887 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55189.79353 $ & $  -0.01223 $ & $   0.01010 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55197.80802 $ & $   0.04249 $ & $   0.01435 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55205.82290 $ & $   0.00978 $ & $   0.00973 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55245.89553 $ & $  -0.00984 $ & $   0.01092 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55229.86665 $ & $  -0.01463 $ & $   0.01361 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55237.88151 $ & $  -0.00303 $ & $   0.01068 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55213.83813 $ & $  -0.01662 $ & $   0.00977 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55185.78780 $ & $   0.00003 $ & $   0.00772 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55217.84574 $ & $   0.01210 $ & $   0.01027 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55181.78083 $ & $   0.00338 $ & $   0.00799 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55201.81704 $ & $   0.00882 $ & $   0.01016 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55233.87514 $ & $  -0.03135 $ & $   0.01021 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55241.88966 $ & $   0.01956 $ & $   0.01091 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55213.83935 $ & $   0.00507 $ & $   0.00855 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55189.79611 $ & $  -0.04224 $ & $   0.01019 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55197.81063 $ & $   0.00530 $ & $   0.01374 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55197.81102 $ & $   0.00539 $ & $   0.01346 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55245.89816 $ & $  -0.00399 $ & $   0.01173 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55229.86927 $ & $  -0.01185 $ & $   0.01417 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55205.82597 $ & $  -0.00476 $ & $   0.00958 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55237.88405 $ & $   0.00140 $ & $   0.01028 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55213.84066 $ & $   0.00223 $ & $   0.00964 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55209.83363 $ & $  -0.00757 $ & $   0.00936 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55217.84834 $ & $  -0.01567 $ & $   0.00945 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55241.89219 $ & $  -0.01101 $ & $   0.01085 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55233.87775 $ & $   0.00577 $ & $   0.01053 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55189.79871 $ & $  -0.01818 $ & $   0.00991 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55197.81327 $ & $  -0.01318 $ & $   0.01516 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55185.79178 $ & $  -0.00271 $ & $   0.00792 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55181.78481 $ & $  -0.00960 $ & $   0.00812 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55245.90075 $ & $  -0.00904 $ & $   0.01166 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55205.82856 $ & $  -0.00773 $ & $   0.00974 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55237.88663 $ & $  -0.01231 $ & $   0.01036 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55213.84328 $ & $  -0.00990 $ & $   0.00981 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55229.87221 $ & $   0.02739 $ & $   0.01585 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55213.84349 $ & $  -0.03090 $ & $   0.00873 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55217.85090 $ & $  -0.00826 $ & $   0.00994 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55233.88036 $ & $  -0.00229 $ & $   0.01039 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55241.89483 $ & $  -0.01974 $ & $   0.01104 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55197.81527 $ & $   0.03301 $ & $   0.01496 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55189.80128 $ & $  -0.01221 $ & $   0.00959 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55197.81587 $ & $   0.01053 $ & $   0.01328 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55209.83765 $ & $   0.00041 $ & $   0.00802 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55205.83115 $ & $   0.00691 $ & $   0.00997 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55237.88921 $ & $   0.00302 $ & $   0.01121 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55229.87481 $ & $   0.01475 $ & $   0.01485 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55245.90379 $ & $   0.01292 $ & $   0.01179 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55181.78809 $ & $  -0.01556 $ & $   0.01100 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55213.84596 $ & $  -0.01118 $ & $   0.00999 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55217.85352 $ & $  -0.01626 $ & $   0.00944 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55185.79576 $ & $  -0.00264 $ & $   0.00756 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55201.82491 $ & $   0.00559 $ & $   0.01187 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55181.78878 $ & $   0.02390 $ & $   0.00819 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55233.88304 $ & $  -0.00752 $ & $   0.00988 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55241.89764 $ & $   0.01490 $ & $   0.01088 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55189.80388 $ & $   0.00243 $ & $   0.01016 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55197.81849 $ & $   0.02258 $ & $   0.01447 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55213.84757 $ & $  -0.00063 $ & $   0.01169 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55197.81921 $ & $  -0.01370 $ & $   0.01328 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55205.83377 $ & $  -0.01252 $ & $   0.00956 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55237.89174 $ & $   0.01310 $ & $   0.01111 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55181.79062 $ & $  -0.00720 $ & $   0.01131 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55245.90635 $ & $  -0.01947 $ & $   0.01196 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55229.87743 $ & $   0.00574 $ & $   0.01280 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55213.84863 $ & $  -0.01742 $ & $   0.01016 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55209.84156 $ & $   0.00952 $ & $   0.00888 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55217.85612 $ & $  -0.00132 $ & $   0.01022 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55233.88566 $ & $  -0.01250 $ & $   0.01025 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55241.90042 $ & $   0.03123 $ & $   0.01103 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55189.80646 $ & $  -0.01262 $ & $   0.00972 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55197.82112 $ & $   0.00828 $ & $   0.01383 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55201.82886 $ & $   0.03007 $ & $   0.00901 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55181.79274 $ & $   0.02086 $ & $   0.00773 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55185.79999 $ & $   0.00438 $ & $   0.00780 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55205.83631 $ & $  -0.01583 $ & $   0.00931 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55237.89432 $ & $  -0.01992 $ & $   0.01033 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55181.79314 $ & $   0.00983 $ & $   0.01198 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55229.88005 $ & $   0.01595 $ & $   0.01351 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55245.90898 $ & $   0.01920 $ & $   0.01170 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55213.85133 $ & $  -0.02013 $ & $   0.00951 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55217.85871 $ & $   0.00261 $ & $   0.01038 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55213.85193 $ & $  -0.03415 $ & $   0.03061 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55233.88819 $ & $   0.00501 $ & $   0.01038 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55197.82316 $ & $  -0.02632 $ & $   0.01273 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55241.90304 $ & $   0.01830 $ & $   0.01121 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55189.80906 $ & $  -0.02365 $ & $   0.01020 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55209.84554 $ & $   0.01186 $ & $   0.00836 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55197.82402 $ & $   0.02183 $ & $   0.01301 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55205.83892 $ & $  -0.01074 $ & $   0.01001 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55237.89693 $ & $   0.00226 $ & $   0.01065 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55181.79576 $ & $   0.00460 $ & $   0.01119 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55229.88266 $ & $   0.00895 $ & $   0.01184 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55213.85387 $ & $  -0.00480 $ & $   0.00954 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55217.86132 $ & $   0.00059 $ & $   0.00940 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55201.83282 $ & $   0.01749 $ & $   0.00999 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55181.79672 $ & $  -0.00046 $ & $   0.00820 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55185.80396 $ & $  -0.00361 $ & $   0.00855 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55233.89085 $ & $  -0.00915 $ & $   0.01085 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55241.90562 $ & $   0.00263 $ & $   0.01143 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55189.81164 $ & $  -0.01211 $ & $   0.01088 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55197.82661 $ & $   0.00932 $ & $   0.01220 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55205.84151 $ & $  -0.00580 $ & $   0.00906 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55197.82709 $ & $   0.01044 $ & $   0.01667 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55237.89952 $ & $   0.01352 $ & $   0.01072 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55181.79839 $ & $  -0.01416 $ & $   0.01203 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55229.88528 $ & $  -0.00559 $ & $   0.01310 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55213.85643 $ & $  -0.01807 $ & $   0.00952 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55217.86393 $ & $  -0.00629 $ & $   0.00998 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55209.84955 $ & $  -0.00693 $ & $   0.00982 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55233.89348 $ & $   0.00109 $ & $   0.01034 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55241.90817 $ & $  -0.02267 $ & $   0.01086 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55189.81418 $ & $   0.00113 $ & $   0.01036 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55197.82916 $ & $   0.01581 $ & $   0.01492 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55201.83679 $ & $  -0.00928 $ & $   0.00937 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55185.80786 $ & $  -0.00427 $ & $   0.00762 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55205.84409 $ & $  -0.01078 $ & $   0.00993 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55181.80071 $ & $   0.00545 $ & $   0.00819 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55237.90212 $ & $   0.01423 $ & $   0.01165 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55181.80096 $ & $   0.00307 $ & $   0.01113 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55213.85896 $ & $   0.01504 $ & $   0.00962 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55229.88794 $ & $  -0.00522 $ & $   0.01323 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55217.86656 $ & $  -0.01669 $ & $   0.00970 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55197.83102 $ & $  -0.01829 $ & $   0.01652 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55189.81677 $ & $  -0.01315 $ & $   0.00984 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55213.86016 $ & $   0.01055 $ & $   0.02374 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55241.91080 $ & $  -0.01074 $ & $   0.01056 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55233.89641 $ & $  -0.01146 $ & $   0.01027 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55209.85364 $ & $  -0.00324 $ & $   0.00933 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55197.83195 $ & $  -0.00795 $ & $   0.01437 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55205.84669 $ & $  -0.00485 $ & $   0.00992 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55237.90471 $ & $   0.01067 $ & $   0.01099 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55181.80354 $ & $   0.00380 $ & $   0.01089 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55213.86156 $ & $   0.01253 $ & $   0.01001 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55229.89053 $ & $  -0.01329 $ & $   0.01243 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55217.86949 $ & $  -0.01933 $ & $   0.00959 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55201.84076 $ & $  -0.00295 $ & $   0.01006 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55185.81184 $ & $   0.00478 $ & $   0.00756 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55181.80468 $ & $  -0.01848 $ & $   0.00763 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55241.91339 $ & $  -0.01411 $ & $   0.01139 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55233.89897 $ & $  -0.01310 $ & $   0.01024 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55189.81967 $ & $  -0.00567 $ & $   0.01011 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55197.83460 $ & $   0.03188 $ & $   0.01436 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55205.84930 $ & $   0.01800 $ & $   0.00953 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55237.90725 $ & $   0.00345 $ & $   0.01143 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55197.83497 $ & $  -0.01030 $ & $   0.01549 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55181.80612 $ & $  -0.01845 $ & $   0.00994 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55213.86417 $ & $   0.00101 $ & $   0.00977 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55229.89317 $ & $   0.00827 $ & $   0.01277 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55217.87204 $ & $   0.01578 $ & $   0.00998 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55209.85760 $ & $   0.02422 $ & $   0.01004 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55241.91593 $ & $   0.00534 $ & $   0.01167 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55233.90152 $ & $   0.00434 $ & $   0.01122 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55189.82222 $ & $   0.00821 $ & $   0.00999 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55177.80104 $ & $   0.03728 $ & $   0.01033 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55197.83721 $ & $  -0.02011 $ & $   0.01377 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55205.85191 $ & $  -0.00788 $ & $   0.00937 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55185.81576 $ & $  -0.01261 $ & $   0.00801 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55201.84473 $ & $   0.02746 $ & $   0.01117 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55237.90984 $ & $   0.02237 $ & $   0.01102 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55181.80863 $ & $   0.00649 $ & $   0.00809 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55181.80872 $ & $  -0.00487 $ & $   0.01110 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55213.86680 $ & $  -0.00406 $ & $   0.00958 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55229.89581 $ & $   0.00037 $ & $   0.01183 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55217.87458 $ & $   0.00099 $ & $   0.01045 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55197.83893 $ & $  -0.02616 $ & $   0.01317 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55233.90414 $ & $   0.00039 $ & $   0.01069 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55189.82481 $ & $   0.00381 $ & $   0.01048 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55177.80358 $ & $  -0.00061 $ & $   0.01005 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55197.83976 $ & $  -0.01483 $ & $   0.01382 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55241.91937 $ & $   0.00308 $ & $   0.01086 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55209.86157 $ & $  -0.01621 $ & $   0.01282 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55205.85469 $ & $  -0.01670 $ & $   0.00962 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55181.81130 $ & $   0.02344 $ & $   0.01140 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55229.89843 $ & $  -0.00268 $ & $   0.01249 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55237.91291 $ & $  -0.00956 $ & $   0.01105 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55213.86975 $ & $  -0.00016 $ & $   0.00981 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55217.87710 $ & $   0.01292 $ & $   0.00992 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55185.81967 $ & $  -0.01120 $ & $   0.00791 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55201.84872 $ & $  -0.00115 $ & $   0.01101 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55233.90669 $ & $  -0.01718 $ & $   0.01119 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55189.82738 $ & $   0.00697 $ & $   0.01057 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55181.81292 $ & $  -0.01148 $ & $   0.00839 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55197.84236 $ & $  -0.00974 $ & $   0.01378 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55177.80623 $ & $  -0.00842 $ & $   0.01201 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55205.85723 $ & $   0.00151 $ & $   0.00933 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55181.81390 $ & $  -0.00110 $ & $   0.01101 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55197.84286 $ & $  -0.01891 $ & $   0.01450 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55237.91549 $ & $  -0.00023 $ & $   0.01064 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55229.90104 $ & $  -0.01639 $ & $   0.01181 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55213.87238 $ & $  -0.00682 $ & $   0.00976 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55217.87986 $ & $  -0.01253 $ & $   0.00998 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55209.86559 $ & $  -0.01315 $ & $   0.01345 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55233.90927 $ & $   0.00531 $ & $   0.01079 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55189.82997 $ & $   0.00329 $ & $   0.00966 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55177.80875 $ & $   0.01317 $ & $   0.01071 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55197.84497 $ & $  -0.00327 $ & $   0.01399 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55185.82360 $ & $   0.01594 $ & $   0.00809 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55205.85984 $ & $   0.02678 $ & $   0.00985 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55181.81649 $ & $   0.01771 $ & $   0.01105 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55201.85265 $ & $  -0.00072 $ & $   0.00971 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55237.91801 $ & $   0.00775 $ & $   0.01173 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55229.90365 $ & $   0.03162 $ & $   0.01303 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55181.81688 $ & $  -0.00573 $ & $   0.00823 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55213.87491 $ & $  -0.01086 $ & $   0.00992 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55217.88240 $ & $   0.01131 $ & $   0.01012 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55197.84680 $ & $   0.01277 $ & $   0.01446 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55233.91191 $ & $  -0.02166 $ & $   0.01009 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55189.83258 $ & $  -0.00226 $ & $   0.00952 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55177.81128 $ & $   0.00130 $ & $   0.01089 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55197.84759 $ & $  -0.01955 $ & $   0.01364 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55181.81901 $ & $  -0.00087 $ & $   0.01148 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55205.86245 $ & $   0.00462 $ & $   0.01009 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55209.86987 $ & $  -0.03713 $ & $   0.01322 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55237.92053 $ & $  -0.01790 $ & $   0.01095 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55229.90624 $ & $   0.01214 $ & $   0.01208 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55169.79796 $ & $  -0.00087 $ & $   0.01803 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55213.87751 $ & $  -0.00036 $ & $   0.01033 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55217.88501 $ & $   0.00374 $ & $   0.00965 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55185.82751 $ & $   0.00047 $ & $   0.00810 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55201.85662 $ & $  -0.01965 $ & $   0.00939 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55189.83517 $ & $  -0.00515 $ & $   0.00938 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55233.91485 $ & $  -0.00053 $ & $   0.01106 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55181.82085 $ & $  -0.01377 $ & $   0.00844 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55177.81380 $ & $  -0.01157 $ & $   0.01007 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55197.85020 $ & $   0.00911 $ & $   0.01351 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55197.85073 $ & $   0.01305 $ & $   0.01416 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55181.82186 $ & $   0.02553 $ & $   0.01145 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55237.92312 $ & $  -0.00431 $ & $   0.01127 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55205.86535 $ & $   0.00174 $ & $   0.00956 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55229.90888 $ & $  -0.00832 $ & $   0.01251 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55213.88010 $ & $  -0.01621 $ & $   0.00966 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55217.88758 $ & $  -0.00579 $ & $   0.01007 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55205.86631 $ & $  -0.02359 $ & $   0.03703 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55189.83778 $ & $  -0.01261 $ & $   0.00982 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55233.91747 $ & $   0.01524 $ & $   0.01068 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55177.81632 $ & $  -0.00280 $ & $   0.01006 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55169.80189 $ & $  -0.02072 $ & $   0.01591 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55197.85284 $ & $   0.02765 $ & $   0.01584 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55185.83149 $ & $   0.00049 $ & $   0.00795 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55201.86058 $ & $  -0.00959 $ & $   0.00922 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55237.92572 $ & $  -0.01433 $ & $   0.01131 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55181.82449 $ & $  -0.01173 $ & $   0.01138 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55205.86794 $ & $  -0.00023 $ & $   0.00944 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55181.82476 $ & $  -0.01117 $ & $   0.00808 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55213.88271 $ & $   0.01502 $ & $   0.00963 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55229.91179 $ & $   0.00376 $ & $   0.01291 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55217.89012 $ & $   0.00735 $ & $   0.00999 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55197.85468 $ & $  -0.00802 $ & $   0.01531 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55189.84037 $ & $  -0.02034 $ & $   0.01016 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55233.92012 $ & $  -0.00403 $ & $   0.01082 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55177.81893 $ & $  -0.02909 $ & $   0.00973 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55197.85543 $ & $  -0.00982 $ & $   0.01371 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55237.92827 $ & $   0.01117 $ & $   0.01176 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55181.82703 $ & $  -0.00802 $ & $   0.01052 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55205.87055 $ & $   0.02581 $ & $   0.01017 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55213.88534 $ & $  -0.01596 $ & $   0.01028 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55169.80584 $ & $   0.02508 $ & $   0.01200 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55229.91441 $ & $   0.01139 $ & $   0.01525 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55217.89273 $ & $   0.00568 $ & $   0.00999 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55185.83554 $ & $   0.01929 $ & $   0.00822 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55189.84289 $ & $  -0.01168 $ & $   0.00980 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55201.86487 $ & $  -0.00173 $ & $   0.01509 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55181.82875 $ & $   0.00087 $ & $   0.00866 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55233.92293 $ & $   0.01348 $ & $   0.01135 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55177.82184 $ & $   0.01180 $ & $   0.00926 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55197.85803 $ & $   0.01168 $ & $   0.01479 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55237.93086 $ & $  -0.02450 $ & $   0.01134 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55181.82965 $ & $  -0.01835 $ & $   0.01074 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55197.85864 $ & $  -0.01014 $ & $   0.01525 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55205.87310 $ & $  -0.01175 $ & $   0.00979 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55213.88788 $ & $   0.01357 $ & $   0.01052 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55229.91704 $ & $   0.02187 $ & $   0.01330 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55217.89534 $ & $  -0.01627 $ & $   0.00987 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55189.84548 $ & $  -0.01147 $ & $   0.01009 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55233.92548 $ & $  -0.00903 $ & $   0.01196 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55169.80980 $ & $   0.00580 $ & $   0.01299 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55177.82437 $ & $   0.00847 $ & $   0.00965 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55197.86084 $ & $  -0.01407 $ & $   0.01489 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55181.83226 $ & $   0.00150 $ & $   0.01206 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55185.83953 $ & $  -0.01412 $ & $   0.00794 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55205.87571 $ & $   0.00581 $ & $   0.00982 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55181.83267 $ & $   0.00826 $ & $   0.00885 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55201.86884 $ & $  -0.00079 $ & $   0.04933 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55213.89056 $ & $  -0.00564 $ & $   0.01018 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55229.91965 $ & $   0.02051 $ & $   0.01267 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55217.89796 $ & $  -0.00990 $ & $   0.01021 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55189.84806 $ & $  -0.02641 $ & $   0.01043 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55197.86256 $ & $   0.00376 $ & $   0.01357 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55233.92810 $ & $  -0.01477 $ & $   0.01082 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55177.82690 $ & $   0.00328 $ & $   0.01028 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55197.86374 $ & $   0.01144 $ & $   0.01401 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55205.87828 $ & $  -0.03838 $ & $   0.00933 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55181.83490 $ & $  -0.01476 $ & $   0.01119 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55213.89329 $ & $  -0.00607 $ & $   0.00976 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55229.92223 $ & $   0.00323 $ & $   0.01299 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55169.81378 $ & $   0.01953 $ & $   0.01193 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55217.90070 $ & $  -0.00856 $ & $   0.01070 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55189.85067 $ & $   0.00875 $ & $   0.00941 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55185.84352 $ & $   0.00865 $ & $   0.00777 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55233.93063 $ & $  -0.00667 $ & $   0.01109 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55201.87278 $ & $   0.00686 $ & $   0.08019 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55181.83664 $ & $  -0.00657 $ & $   0.00808 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55177.82948 $ & $   0.00317 $ & $   0.00988 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55197.86638 $ & $  -0.01275 $ & $   0.01385 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55181.83750 $ & $  -0.02055 $ & $   0.01090 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55197.86651 $ & $   0.00358 $ & $   0.01625 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55205.88100 $ & $  -0.01512 $ & $   0.00973 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55213.89591 $ & $   0.00703 $ & $   0.01027 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55229.92486 $ & $   0.02012 $ & $   0.01311 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55217.90343 $ & $  -0.01116 $ & $   0.00985 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55189.85325 $ & $  -0.01920 $ & $   0.00936 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55233.93322 $ & $  -0.00506 $ & $   0.01101 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55177.83206 $ & $  -0.00748 $ & $   0.01058 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55169.81785 $ & $  -0.01894 $ & $   0.01152 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55197.86895 $ & $  -0.00445 $ & $   0.01473 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55181.84003 $ & $   0.00062 $ & $   0.01130 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55205.88362 $ & $  -0.00008 $ & $   0.00961 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55185.84757 $ & $   0.01249 $ & $   0.00821 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55201.87674 $ & $   0.01157 $ & $   0.01410 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55181.84063 $ & $   0.00904 $ & $   0.00811 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55213.89852 $ & $   0.00180 $ & $   0.01001 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55229.92749 $ & $  -0.01364 $ & $   0.01380 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55217.90605 $ & $  -0.00144 $ & $   0.00974 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55189.85587 $ & $   0.01748 $ & $   0.00967 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55197.87046 $ & $  -0.02921 $ & $   0.01606 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55233.93585 $ & $   0.00489 $ & $   0.01120 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55177.83464 $ & $  -0.00308 $ & $   0.00991 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55181.84258 $ & $   0.02870 $ & $   0.01230 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55197.87156 $ & $  -0.00132 $ & $   0.01398 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55205.88622 $ & $  -0.00091 $ & $   0.00984 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55229.93008 $ & $  -0.00300 $ & $   0.01458 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55213.90116 $ & $  -0.00714 $ & $   0.00976 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55169.82200 $ & $   0.02283 $ & $   0.01121 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55217.90888 $ & $   0.01557 $ & $   0.01022 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55189.85870 $ & $   0.00917 $ & $   0.01014 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55185.85154 $ & $  -0.00287 $ & $   0.00758 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55233.93838 $ & $  -0.00366 $ & $   0.01188 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55177.83724 $ & $  -0.01723 $ & $   0.00982 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55201.88071 $ & $  -0.04500 $ & $   0.01159 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55181.84460 $ & $  -0.00332 $ & $   0.00823 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55181.84519 $ & $   0.03503 $ & $   0.01282 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55197.87416 $ & $   0.02285 $ & $   0.01507 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55205.88882 $ & $  -0.00015 $ & $   0.00944 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55197.87475 $ & $  -0.02531 $ & $   0.01699 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55213.90375 $ & $  -0.00262 $ & $   0.01024 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55229.93269 $ & $  -0.03135 $ & $   0.01536 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55217.91152 $ & $  -0.01036 $ & $   0.00941 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55189.86130 $ & $   0.00478 $ & $   0.01034 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55233.94099 $ & $   0.03496 $ & $   0.01202 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55177.83984 $ & $   0.02103 $ & $   0.00968 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55169.82596 $ & $   0.00414 $ & $   0.01140 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55197.87673 $ & $   0.00427 $ & $   0.01522 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55181.84784 $ & $   0.01390 $ & $   0.01162 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55205.89137 $ & $   0.01581 $ & $   0.00992 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55185.85545 $ & $   0.00830 $ & $   0.00786 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55213.90635 $ & $   0.00056 $ & $   0.01026 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55229.93531 $ & $  -0.01321 $ & $   0.01595 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55201.88469 $ & $  -0.01182 $ & $   0.01076 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55181.84857 $ & $  -0.00837 $ & $   0.00849 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55217.91414 $ & $  -0.00710 $ & $   0.01000 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55189.86384 $ & $  -0.02722 $ & $   0.00938 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55177.84241 $ & $  -0.00968 $ & $   0.00965 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55197.87867 $ & $  -0.00764 $ & $   0.01793 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55197.87929 $ & $  -0.00193 $ & $   0.01675 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55181.85045 $ & $  -0.02750 $ & $   0.01046 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55205.89396 $ & $  -0.00998 $ & $   0.00958 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55229.93794 $ & $  -0.03401 $ & $   0.02113 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55213.90936 $ & $   0.00825 $ & $   0.00985 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55217.91668 $ & $  -0.01047 $ & $   0.01053 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55169.83011 $ & $  -0.00078 $ & $   0.01180 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55189.86642 $ & $   0.01730 $ & $   0.00982 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55177.84493 $ & $  -0.00799 $ & $   0.00977 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55201.88863 $ & $   0.01691 $ & $   0.01188 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55185.85978 $ & $  -0.00316 $ & $   0.00805 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55181.85255 $ & $  -0.02202 $ & $   0.00771 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55197.88191 $ & $  -0.00211 $ & $   0.01328 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55181.85299 $ & $  -0.00215 $ & $   0.01070 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55205.89656 $ & $   0.00227 $ & $   0.00950 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55197.88262 $ & $  -0.01743 $ & $   0.01707 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55229.94052 $ & $   0.00717 $ & $   0.02535 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55213.91199 $ & $  -0.00907 $ & $   0.00978 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55217.91929 $ & $   0.00045 $ & $   0.00978 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55189.86900 $ & $  -0.00257 $ & $   0.01089 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55177.84746 $ & $  -0.01608 $ & $   0.01045 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55181.85559 $ & $   0.01057 $ & $   0.01256 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55197.88455 $ & $  -0.00759 $ & $   0.01409 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55169.83406 $ & $  -0.01268 $ & $   0.01305 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55205.89916 $ & $  -0.00481 $ & $   0.00952 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55229.94313 $ & $   0.00262 $ & $   0.02005 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55201.89262 $ & $   0.01120 $ & $   0.01143 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55185.86376 $ & $   0.00927 $ & $   0.00815 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55181.85653 $ & $  -0.01257 $ & $   0.00821 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55213.91460 $ & $  -0.00585 $ & $   0.01026 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55217.92192 $ & $  -0.02400 $ & $   0.00975 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55189.87158 $ & $  -0.01157 $ & $   0.01008 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55177.84998 $ & $   0.00719 $ & $   0.00976 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55197.88655 $ & $  -0.01666 $ & $   0.01978 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55181.85822 $ & $   0.01106 $ & $   0.01208 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55197.88717 $ & $   0.02245 $ & $   0.01413 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55205.90176 $ & $   0.00004 $ & $   0.00970 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55229.94573 $ & $  -0.02863 $ & $   0.02065 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55213.91712 $ & $  -0.01393 $ & $   0.01030 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55217.92461 $ & $  -0.01951 $ & $   0.01043 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55189.87413 $ & $  -0.01773 $ & $   0.00966 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55169.83798 $ & $   0.01362 $ & $   0.01112 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55177.85262 $ & $   0.02092 $ & $   0.00983 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55201.89657 $ & $  -0.02078 $ & $   0.01376 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55181.86050 $ & $  -0.01681 $ & $   0.00822 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55185.86777 $ & $  -0.01271 $ & $   0.00790 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55197.88986 $ & $   0.00623 $ & $   0.01425 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55181.86116 $ & $   0.00698 $ & $   0.01226 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55205.90461 $ & $  -0.00500 $ & $   0.01004 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55229.94831 $ & $  -0.00693 $ & $   0.02464 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55197.89050 $ & $  -0.02886 $ & $   0.01862 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55213.91976 $ & $  -0.02298 $ & $   0.00999 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55217.92723 $ & $   0.01178 $ & $   0.01060 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55189.87665 $ & $  -0.00599 $ & $   0.01006 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55177.85520 $ & $  -0.03208 $ & $   0.00903 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55197.89240 $ & $  -0.01087 $ & $   0.01455 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55169.84194 $ & $   0.01983 $ & $   0.01222 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55205.90718 $ & $   0.00623 $ & $   0.01034 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55181.86380 $ & $  -0.00500 $ & $   0.01127 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55229.95119 $ & $   0.00130 $ & $   0.02555 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55181.86447 $ & $  -0.00978 $ & $   0.00786 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55185.87174 $ & $  -0.00066 $ & $   0.00804 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55213.92240 $ & $  -0.01158 $ & $   0.01032 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55189.87917 $ & $   0.00489 $ & $   0.00998 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55217.92984 $ & $   0.01026 $ & $   0.00993 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55177.85779 $ & $   0.00101 $ & $   0.01010 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55197.89444 $ & $   0.00026 $ & $   0.01925 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55197.89499 $ & $  -0.02267 $ & $   0.01337 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55181.86641 $ & $  -0.00082 $ & $   0.01190 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55205.90982 $ & $   0.00790 $ & $   0.00963 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55229.95376 $ & $   0.03109 $ & $   0.02191 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55213.92509 $ & $   0.00345 $ & $   0.00989 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55189.88178 $ & $  -0.00804 $ & $   0.01024 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55217.93245 $ & $  -0.01105 $ & $   0.00995 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55169.84589 $ & $   0.03271 $ & $   0.01192 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55177.86071 $ & $  -0.00509 $ & $   0.00987 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55185.87564 $ & $  -0.00382 $ & $   0.00811 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55181.86844 $ & $   0.03075 $ & $   0.00878 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55197.89762 $ & $   0.00296 $ & $   0.01537 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55181.86900 $ & $  -0.01733 $ & $   0.01272 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55205.91247 $ & $   0.01968 $ & $   0.00993 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55197.89838 $ & $  -0.02658 $ & $   0.01826 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55217.93498 $ & $   0.01114 $ & $   0.00976 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55189.88437 $ & $   0.02531 $ & $   0.01035 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55213.92780 $ & $   0.00014 $ & $   0.01119 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55177.86329 $ & $  -0.00474 $ & $   0.00937 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55197.90025 $ & $  -0.00484 $ & $   0.01274 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55169.84982 $ & $   0.02493 $ & $   0.01344 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55181.87153 $ & $  -0.01411 $ & $   0.01078 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55205.91506 $ & $  -0.01221 $ & $   0.00960 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55185.87963 $ & $   0.00969 $ & $   0.00822 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55189.88692 $ & $   0.00596 $ & $   0.01060 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55217.93760 $ & $  -0.00397 $ & $   0.00999 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55213.93042 $ & $  -0.02235 $ & $   0.00997 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55181.87266 $ & $   0.01567 $ & $   0.00803 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55177.86588 $ & $   0.00362 $ & $   0.01020 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55197.90233 $ & $  -0.04043 $ & $   0.02199 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55181.87411 $ & $  -0.00418 $ & $   0.01212 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55205.91767 $ & $  -0.00439 $ & $   0.00980 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55197.90321 $ & $  -0.00592 $ & $   0.01461 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55189.88951 $ & $   0.01144 $ & $   0.01012 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55217.94022 $ & $   0.00542 $ & $   0.01002 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55213.93305 $ & $   0.01770 $ & $   0.01041 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55169.85377 $ & $   0.00144 $ & $   0.01174 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55177.86848 $ & $  -0.00469 $ & $   0.00998 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55185.88362 $ & $   0.01037 $ & $   0.00826 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55181.87664 $ & $  -0.01765 $ & $   0.00837 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55205.92027 $ & $  -0.01713 $ & $   0.00966 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55197.90583 $ & $   0.00824 $ & $   0.01232 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55197.90625 $ & $   0.00633 $ & $   0.02145 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55189.89204 $ & $  -0.01123 $ & $   0.00976 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55217.94276 $ & $   0.01162 $ & $   0.01048 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55213.93573 $ & $  -0.00728 $ & $   0.00978 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55177.87102 $ & $  -0.01649 $ & $   0.00933 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55181.87917 $ & $   0.02347 $ & $   0.01275 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55205.92287 $ & $  -0.00068 $ & $   0.01004 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55197.90843 $ & $  -0.00744 $ & $   0.01324 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55169.85803 $ & $   0.00565 $ & $   0.01202 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55189.89463 $ & $   0.01737 $ & $   0.00976 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55217.94537 $ & $   0.00484 $ & $   0.01039 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55185.88761 $ & $  -0.01418 $ & $   0.00800 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55213.93838 $ & $  -0.01824 $ & $   0.01003 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55181.88062 $ & $  -0.00204 $ & $   0.00822 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55177.87362 $ & $   0.01168 $ & $   0.00960 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55181.88178 $ & $   0.00665 $ & $   0.01191 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55205.92540 $ & $   0.00394 $ & $   0.01028 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55197.91102 $ & $  -0.02411 $ & $   0.01351 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55189.89751 $ & $   0.01059 $ & $   0.01004 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55213.94099 $ & $   0.00255 $ & $   0.01015 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55217.94830 $ & $   0.01046 $ & $   0.01031 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55177.87615 $ & $  -0.00328 $ & $   0.01006 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55169.86197 $ & $  -0.01681 $ & $   0.01161 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55185.89157 $ & $  -0.00770 $ & $   0.00838 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55181.88437 $ & $   0.01518 $ & $   0.01187 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55181.88460 $ & $  -0.00008 $ & $   0.00869 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55205.92800 $ & $   0.00973 $ & $   0.01007 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55197.91360 $ & $   0.00518 $ & $   0.01464 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55189.90012 $ & $   0.01552 $ & $   0.00984 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55213.94358 $ & $   0.00652 $ & $   0.01072 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55217.95093 $ & $   0.02730 $ & $   0.01037 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55177.87875 $ & $   0.01640 $ & $   0.00951 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55181.88701 $ & $   0.01558 $ & $   0.01246 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55205.93060 $ & $  -0.00154 $ & $   0.01044 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55197.91636 $ & $  -0.03029 $ & $   0.01501 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55169.86592 $ & $  -0.02233 $ & $   0.01324 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55213.94611 $ & $  -0.02279 $ & $   0.01011 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55189.90275 $ & $   0.00345 $ & $   0.00999 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55185.89554 $ & $   0.00642 $ & $   0.00787 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55217.95352 $ & $  -0.02908 $ & $   0.00998 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55177.88127 $ & $   0.01741 $ & $   0.00968 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55181.88861 $ & $  -0.01207 $ & $   0.00902 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55181.88954 $ & $   0.01156 $ & $   0.01180 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55205.93314 $ & $  -0.00936 $ & $   0.01035 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55197.91890 $ & $  -0.02188 $ & $   0.01571 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55189.90533 $ & $  -0.00010 $ & $   0.00976 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55217.95616 $ & $   0.00031 $ & $   0.01047 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55177.88388 $ & $  -0.00539 $ & $   0.00973 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55213.94903 $ & $  -0.00401 $ & $   0.01012 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55169.86986 $ & $  -0.00268 $ & $   0.01209 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55181.89216 $ & $   0.02290 $ & $   0.01185 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55185.89951 $ & $   0.00552 $ & $   0.00834 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55205.93567 $ & $  -0.02888 $ & $   0.00953 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55197.92148 $ & $  -0.02467 $ & $   0.01565 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55181.89259 $ & $   0.00526 $ & $   0.00862 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55189.90792 $ & $  -0.01113 $ & $   0.01026 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55177.88642 $ & $  -0.01358 $ & $   0.00956 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55217.95889 $ & $  -0.00305 $ & $   0.01053 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55213.95167 $ & $  -0.00596 $ & $   0.01043 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55129.80003 $ & $   0.02400 $ & $   0.01807 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55181.89475 $ & $   0.00700 $ & $   0.01307 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55205.93840 $ & $  -0.02400 $ & $   0.01012 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55197.92407 $ & $   0.01025 $ & $   0.01415 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55169.87381 $ & $  -0.02205 $ & $   0.01220 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55189.91052 $ & $   0.01700 $ & $   0.00961 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55185.90344 $ & $  -0.00067 $ & $   0.00815 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55177.88903 $ & $   0.00074 $ & $   0.01024 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55217.96150 $ & $   0.00373 $ & $   0.01076 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55213.95428 $ & $   0.01574 $ & $   0.01092 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55181.89657 $ & $   0.00189 $ & $   0.00845 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55181.89733 $ & $   0.01994 $ & $   0.01303 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55205.94098 $ & $   0.00822 $ & $   0.01010 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55197.92670 $ & $  -0.01141 $ & $   0.01627 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55129.80411 $ & $  -0.02557 $ & $   0.01441 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55157.85482 $ & $   0.00531 $ & $   0.01095 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55189.91311 $ & $  -0.01343 $ & $   0.00965 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55177.89162 $ & $  -0.01117 $ & $   0.00980 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55217.96410 $ & $   0.01028 $ & $   0.01078 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55213.95708 $ & $  -0.00544 $ & $   0.00977 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55169.87775 $ & $   0.01992 $ & $   0.01255 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55185.90744 $ & $   0.01017 $ & $   0.00836 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55181.90024 $ & $  -0.01498 $ & $   0.01270 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55197.92933 $ & $  -0.00794 $ & $   0.01438 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55205.94383 $ & $   0.00093 $ & $   0.01003 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55181.90048 $ & $  -0.01260 $ & $   0.00828 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55157.85736 $ & $   0.01225 $ & $   0.01081 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55189.91571 $ & $   0.00183 $ & $   0.01014 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55177.89420 $ & $  -0.00286 $ & $   0.00962 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55217.96673 $ & $   0.00345 $ & $   0.01052 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55213.95971 $ & $  -0.01173 $ & $   0.01059 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55129.80837 $ & $  -0.01641 $ & $   0.01063 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55181.90282 $ & $  -0.02905 $ & $   0.01264 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55197.93193 $ & $   0.00378 $ & $   0.01362 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55205.94647 $ & $  -0.01273 $ & $   0.01013 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55157.86000 $ & $  -0.00495 $ & $   0.01095 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55169.88171 $ & $  -0.01202 $ & $   0.01198 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55189.91828 $ & $   0.01395 $ & $   0.00976 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55177.89673 $ & $  -0.00547 $ & $   0.00983 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55185.91141 $ & $  -0.00842 $ & $   0.00840 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55217.96934 $ & $   0.01200 $ & $   0.01082 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55213.96225 $ & $  -0.02698 $ & $   0.01017 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55181.90446 $ & $  -0.01620 $ & $   0.00848 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55181.90544 $ & $  -0.00805 $ & $   0.01121 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55197.93450 $ & $  -0.02993 $ & $   0.01306 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55205.94908 $ & $  -0.01569 $ & $   0.00994 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55157.86292 $ & $   0.00152 $ & $   0.01089 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55189.92082 $ & $   0.00562 $ & $   0.00990 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55129.81237 $ & $  -0.01727 $ & $   0.01385 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55217.97190 $ & $   0.01113 $ & $   0.01037 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55177.89963 $ & $   0.00194 $ & $   0.01031 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55213.96486 $ & $  -0.00285 $ & $   0.01055 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55169.88564 $ & $  -0.00114 $ & $   0.01275 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55181.90804 $ & $  -0.01070 $ & $   0.01156 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55185.91538 $ & $   0.00072 $ & $   0.00836 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55197.93712 $ & $   0.02329 $ & $   0.01466 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55205.95161 $ & $   0.01147 $ & $   0.00997 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55181.90844 $ & $  -0.00275 $ & $   0.00827 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55189.92339 $ & $   0.01303 $ & $   0.01011 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55157.86556 $ & $   0.01202 $ & $   0.01067 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55217.97450 $ & $   0.01301 $ & $   0.01106 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55177.90221 $ & $   0.02652 $ & $   0.00997 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55213.96746 $ & $   0.00150 $ & $   0.01110 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55129.81656 $ & $  -0.02927 $ & $   0.02910 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55181.91058 $ & $   0.00848 $ & $   0.01278 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55205.95416 $ & $   0.00070 $ & $   0.00984 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55197.93975 $ & $   0.02320 $ & $   0.01561 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55169.88960 $ & $   0.02099 $ & $   0.01199 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55125.81008 $ & $  -0.02793 $ & $   0.01316 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55189.92598 $ & $   0.01448 $ & $   0.01026 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55157.86817 $ & $   0.00584 $ & $   0.00998 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55217.97705 $ & $  -0.02109 $ & $   0.01041 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55177.90480 $ & $   0.00494 $ & $   0.00959 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55213.97008 $ & $  -0.01344 $ & $   0.01021 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55181.91235 $ & $   0.01498 $ & $   0.00909 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55185.91968 $ & $  -0.00115 $ & $   0.00860 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55105.77530 $ & $  -0.01414 $ & $   0.02138 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55181.91314 $ & $  -0.00563 $ & $   0.01157 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55205.95680 $ & $   0.00116 $ & $   0.00967 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55197.94282 $ & $  -0.05140 $ & $   0.01476 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55189.92859 $ & $  -0.01378 $ & $   0.01009 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55157.87077 $ & $  -0.01723 $ & $   0.01055 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55177.90733 $ & $  -0.00361 $ & $   0.00964 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55217.97974 $ & $  -0.00551 $ & $   0.01049 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55129.82068 $ & $  -0.03125 $ & $   0.01966 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55213.97261 $ & $  -0.00456 $ & $   0.01062 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55169.89356 $ & $  -0.00206 $ & $   0.01231 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55125.81416 $ & $   0.00484 $ & $   0.01334 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55181.91575 $ & $  -0.00672 $ & $   0.01219 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55205.95933 $ & $   0.00376 $ & $   0.01022 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55181.91632 $ & $   0.02024 $ & $   0.00912 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55185.92366 $ & $   0.00670 $ & $   0.00863 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55197.94545 $ & $   0.00500 $ & $   0.01430 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55189.93113 $ & $   0.00331 $ & $   0.00970 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55105.77932 $ & $  -0.00136 $ & $   0.01580 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55157.87340 $ & $  -0.00526 $ & $   0.01018 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55177.90992 $ & $  -0.00751 $ & $   0.00961 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55217.98242 $ & $  -0.00090 $ & $   0.01069 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55213.97528 $ & $  -0.01050 $ & $   0.01051 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55181.91828 $ & $  -0.00554 $ & $   0.01199 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55205.96194 $ & $   0.00390 $ & $   0.00948 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55129.82493 $ & $  -0.03797 $ & $   0.01720 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55197.94804 $ & $  -0.05283 $ & $   0.01482 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55169.89749 $ & $  -0.01372 $ & $   0.01297 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55189.93365 $ & $   0.00935 $ & $   0.01005 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55157.87599 $ & $   0.00454 $ & $   0.01029 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55125.81814 $ & $   0.02845 $ & $   0.01428 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55177.91253 $ & $   0.01218 $ & $   0.00971 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55217.98506 $ & $   0.00213 $ & $   0.01034 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55181.92031 $ & $   0.00563 $ & $   0.00856 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55185.92767 $ & $  -0.01154 $ & $   0.00860 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55213.97831 $ & $  -0.00235 $ & $   0.01141 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55105.78332 $ & $   0.04007 $ & $   0.01632 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55181.92088 $ & $  -0.03810 $ & $   0.01088 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55205.96446 $ & $  -0.00793 $ & $   0.01042 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55197.95061 $ & $   0.01334 $ & $   0.01515 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55157.87861 $ & $   0.02203 $ & $   0.01104 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55189.93654 $ & $  -0.00597 $ & $   0.00912 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55177.91506 $ & $   0.00902 $ & $   0.00989 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55217.98799 $ & $   0.00659 $ & $   0.01125 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55213.98090 $ & $  -0.00518 $ & $   0.01089 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55129.82904 $ & $   0.03529 $ & $   0.01661 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55169.90143 $ & $   0.00295 $ & $   0.01404 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55181.92352 $ & $  -0.00367 $ & $   0.01170 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55205.96709 $ & $   0.00747 $ & $   0.00987 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55181.92428 $ & $  -0.00339 $ & $   0.00875 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55197.95326 $ & $   0.00147 $ & $   0.01572 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55185.93165 $ & $  -0.00169 $ & $   0.00971 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55189.93907 $ & $  -0.01164 $ & $   0.01021 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55157.88122 $ & $   0.00165 $ & $   0.00993 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55105.78731 $ & $   0.01561 $ & $   0.01448 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55177.91758 $ & $  -0.02676 $ & $   0.00971 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55213.98342 $ & $   0.01416 $ & $   0.01105 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55181.92614 $ & $  -0.00517 $ & $   0.01235 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55205.96968 $ & $  -0.00282 $ & $   0.00963 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55197.95589 $ & $  -0.00974 $ & $   0.01549 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55169.90535 $ & $   0.00358 $ & $   0.01289 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55189.94159 $ & $  -0.00478 $ & $   0.00989 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55157.88382 $ & $  -0.00267 $ & $   0.01004 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55125.82615 $ & $  -0.01333 $ & $   0.01295 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55177.92019 $ & $  -0.02256 $ & $   0.00981 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55213.98603 $ & $   0.00792 $ & $   0.01117 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55181.92826 $ & $   0.00163 $ & $   0.00911 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55185.93562 $ & $   0.01424 $ & $   0.00932 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55181.92874 $ & $   0.00032 $ & $   0.01174 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55105.79135 $ & $   0.02098 $ & $   0.01602 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55205.97230 $ & $  -0.00233 $ & $   0.00990 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55197.95852 $ & $  -0.02105 $ & $   0.01494 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55189.94417 $ & $   0.01204 $ & $   0.01002 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55157.88639 $ & $   0.00345 $ & $   0.00971 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55177.92273 $ & $   0.00421 $ & $   0.00983 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55121.82178 $ & $  -0.01071 $ & $   0.01226 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55169.90927 $ & $  -0.00143 $ & $   0.01202 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55213.98888 $ & $  -0.02140 $ & $   0.01095 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55181.93128 $ & $   0.00795 $ & $   0.01115 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55129.83729 $ & $   0.00457 $ & $   0.06801 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55125.83014 $ & $  -0.00445 $ & $   0.01350 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55205.97482 $ & $  -0.00188 $ & $   0.00962 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55197.96114 $ & $  -0.01166 $ & $   0.01426 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55189.94669 $ & $   0.03079 $ & $   0.00977 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55157.88897 $ & $   0.00015 $ & $   0.00956 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55185.93961 $ & $  -0.02346 $ & $   0.00951 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55177.92525 $ & $  -0.02083 $ & $   0.00986 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55181.93254 $ & $   0.00859 $ & $   0.00916 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55105.79526 $ & $  -0.01427 $ & $   0.01460 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55213.99148 $ & $   0.02170 $ & $   0.01129 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55181.93381 $ & $   0.00545 $ & $   0.01195 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55205.97744 $ & $   0.01835 $ & $   0.01025 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55121.82596 $ & $  -0.00105 $ & $   0.00916 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55197.96373 $ & $   0.00727 $ & $   0.01388 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55189.94930 $ & $   0.00743 $ & $   0.00946 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55157.89150 $ & $   0.01413 $ & $   0.01003 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55169.91323 $ & $   0.02750 $ & $   0.01352 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55177.92786 $ & $   0.00583 $ & $   0.01040 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55129.84138 $ & $  -0.04404 $ & $   0.03386 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55125.83443 $ & $   0.00960 $ & $   0.01336 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55213.99409 $ & $  -0.02321 $ & $   0.01066 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55181.93637 $ & $   0.02352 $ & $   0.01171 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55181.93652 $ & $  -0.02433 $ & $   0.00930 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55205.98004 $ & $  -0.01220 $ & $   0.00972 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55105.79932 $ & $  -0.00900 $ & $   0.01468 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55157.89404 $ & $   0.01470 $ & $   0.01018 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55189.95189 $ & $   0.01212 $ & $   0.00992 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55197.96636 $ & $   0.00502 $ & $   0.01750 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55177.93045 $ & $  -0.00205 $ & $   0.00950 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55121.83010 $ & $  -0.00603 $ & $   0.00875 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55213.99670 $ & $   0.01512 $ & $   0.01134 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55169.91748 $ & $   0.01515 $ & $   0.01332 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55181.93927 $ & $  -0.00565 $ & $   0.01047 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55205.98295 $ & $  -0.02168 $ & $   0.01007 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55125.83841 $ & $  -0.01554 $ & $   0.01252 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55189.95441 $ & $   0.02677 $ & $   0.00945 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55157.89665 $ & $  -0.00420 $ & $   0.00974 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55197.96906 $ & $   0.02190 $ & $   0.01777 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55177.93304 $ & $  -0.01038 $ & $   0.00951 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55181.94049 $ & $   0.00857 $ & $   0.00899 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55105.80327 $ & $   0.01267 $ & $   0.01450 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55213.99943 $ & $   0.00128 $ & $   0.01157 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55181.94190 $ & $  -0.00811 $ & $   0.01151 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55205.98555 $ & $  -0.00744 $ & $   0.01002 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55189.95702 $ & $   0.00507 $ & $   0.00922 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55157.89927 $ & $   0.00770 $ & $   0.00953 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55121.83422 $ & $   0.01602 $ & $   0.00921 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55197.97164 $ & $   0.01437 $ & $   0.01578 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55177.93565 $ & $   0.00271 $ & $   0.00970 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55169.92144 $ & $   0.00130 $ & $   0.01373 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55125.84238 $ & $  -0.00103 $ & $   0.01265 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55181.94448 $ & $  -0.01746 $ & $   0.00934 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55181.94451 $ & $   0.00942 $ & $   0.01208 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55105.80725 $ & $  -0.01216 $ & $   0.01359 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55205.98816 $ & $  -0.00297 $ & $   0.00957 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55189.95954 $ & $   0.01601 $ & $   0.00991 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55197.97428 $ & $   0.00865 $ & $   0.01791 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55157.90218 $ & $   0.00357 $ & $   0.00946 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55177.93855 $ & $  -0.01150 $ & $   0.00963 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55121.83821 $ & $  -0.00039 $ & $   0.00920 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55169.92538 $ & $  -0.01613 $ & $   0.01325 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55181.94714 $ & $  -0.02149 $ & $   0.01049 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55205.99076 $ & $  -0.01273 $ & $   0.01045 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55125.84635 $ & $   0.01846 $ & $   0.01215 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55189.96209 $ & $   0.00983 $ & $   0.00953 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55197.97688 $ & $  -0.00637 $ & $   0.01658 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55157.90478 $ & $  -0.01255 $ & $   0.00971 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55177.94108 $ & $   0.00249 $ & $   0.00962 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55181.94845 $ & $   0.00254 $ & $   0.01021 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55105.81137 $ & $  -0.00781 $ & $   0.01445 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55181.94975 $ & $   0.00822 $ & $   0.01071 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55205.99329 $ & $   0.00888 $ & $   0.01029 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55189.96466 $ & $  -0.00054 $ & $   0.00963 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55197.97953 $ & $  -0.02224 $ & $   0.01518 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55121.84214 $ & $   0.00830 $ & $   0.00911 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55157.90736 $ & $   0.00339 $ & $   0.01002 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55177.94360 $ & $  -0.00760 $ & $   0.00932 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55169.92931 $ & $   0.01412 $ & $   0.01232 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55125.85032 $ & $   0.02267 $ & $   0.01298 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55181.95239 $ & $   0.01305 $ & $   0.01063 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55181.95243 $ & $   0.00794 $ & $   0.01245 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55205.99586 $ & $   0.01836 $ & $   0.01061 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55105.81536 $ & $   0.01388 $ & $   0.01437 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55189.96726 $ & $   0.01290 $ & $   0.00949 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55157.90997 $ & $  -0.00122 $ & $   0.01018 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55177.94620 $ & $  -0.00157 $ & $   0.00965 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55197.98241 $ & $  -0.02183 $ & $   0.01565 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55121.84633 $ & $   0.00128 $ & $   0.00853 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55169.93325 $ & $   0.02555 $ & $   0.01417 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55181.95497 $ & $   0.00858 $ & $   0.01159 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55205.99844 $ & $   0.00760 $ & $   0.01128 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55189.96980 $ & $   0.01090 $ & $   0.01033 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55125.85423 $ & $  -0.00160 $ & $   0.01223 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55177.94873 $ & $   0.00787 $ & $   0.01001 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55157.91258 $ & $  -0.01393 $ & $   0.00960 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55197.98501 $ & $  -0.03641 $ & $   0.01583 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55105.81931 $ & $   0.00422 $ & $   0.01265 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55181.95760 $ & $   0.00616 $ & $   0.01129 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55206.00106 $ & $   0.00289 $ & $   0.00983 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55189.97232 $ & $  -0.01051 $ & $   0.00927 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55177.95132 $ & $  -0.01074 $ & $   0.01009 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55157.91518 $ & $  -0.00974 $ & $   0.00948 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55197.98762 $ & $  -0.00168 $ & $   0.01864 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55169.93718 $ & $  -0.01905 $ & $   0.01262 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55121.85059 $ & $  -0.00361 $ & $   0.00863 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55125.85829 $ & $  -0.00747 $ & $   0.01166 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55181.96019 $ & $   0.01062 $ & $   0.01151 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55206.00359 $ & $  -0.00742 $ & $   0.01123 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55189.97520 $ & $   0.00977 $ & $   0.01022 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55105.82341 $ & $   0.00902 $ & $   0.01361 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55177.95390 $ & $   0.01431 $ & $   0.00954 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55157.91781 $ & $   0.00005 $ & $   0.00927 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55197.99025 $ & $   0.02029 $ & $   0.01744 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55181.96279 $ & $   0.01309 $ & $   0.01084 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55169.94112 $ & $   0.00807 $ & $   0.01412 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55206.00621 $ & $   0.02101 $ & $   0.01061 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55189.97774 $ & $   0.00368 $ & $   0.01036 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55121.85480 $ & $   0.00369 $ & $   0.00864 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55125.86226 $ & $  -0.00850 $ & $   0.01175 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55177.95649 $ & $   0.01698 $ & $   0.00979 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55157.92042 $ & $   0.00376 $ & $   0.00958 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55197.99288 $ & $  -0.01711 $ & $   0.01432 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55105.82738 $ & $   0.00709 $ & $   0.01234 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55181.96535 $ & $  -0.00112 $ & $   0.01153 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55206.00878 $ & $   0.00253 $ & $   0.01047 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55189.98026 $ & $   0.00525 $ & $   0.01077 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55177.95903 $ & $  -0.00113 $ & $   0.01008 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55157.92295 $ & $  -0.00501 $ & $   0.00944 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55197.99556 $ & $  -0.03404 $ & $   0.01662 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55169.94506 $ & $  -0.00444 $ & $   0.01352 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55121.85891 $ & $   0.01467 $ & $   0.00946 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55125.86623 $ & $  -0.01877 $ & $   0.01243 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55181.96788 $ & $   0.03101 $ & $   0.01214 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55206.01138 $ & $   0.00672 $ & $   0.01067 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55189.98279 $ & $   0.01002 $ & $   0.00973 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55105.83134 $ & $  -0.01102 $ & $   0.01170 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55177.96162 $ & $   0.00496 $ & $   0.01008 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55157.92556 $ & $   0.01387 $ & $   0.00925 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55197.99817 $ & $  -0.01912 $ & $   0.01569 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55181.97049 $ & $   0.00857 $ & $   0.01227 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55206.01399 $ & $   0.01395 $ & $   0.01175 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55169.94901 $ & $  -0.03800 $ & $   0.01435 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55189.98530 $ & $  -0.00404 $ & $   0.01069 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55125.87020 $ & $  -0.00871 $ & $   0.01184 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55177.96421 $ & $   0.00229 $ & $   0.01029 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55157.92818 $ & $  -0.00745 $ & $   0.01010 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55198.00076 $ & $  -0.00173 $ & $   0.01454 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55121.86341 $ & $   0.01614 $ & $   0.00913 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55181.97309 $ & $   0.03882 $ & $   0.01204 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55206.01659 $ & $  -0.00161 $ & $   0.01143 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55105.83582 $ & $  -0.01051 $ & $   0.01162 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55189.98790 $ & $   0.01555 $ & $   0.00973 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55177.96680 $ & $  -0.03202 $ & $   0.01020 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55157.93070 $ & $   0.00517 $ & $   0.00959 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55198.00336 $ & $   0.01002 $ & $   0.01705 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55169.95295 $ & $  -0.00854 $ & $   0.01643 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55125.87429 $ & $   0.00551 $ & $   0.01282 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55181.97563 $ & $  -0.00611 $ & $   0.01028 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55206.01917 $ & $  -0.01158 $ & $   0.01149 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55121.86739 $ & $  -0.00417 $ & $   0.00867 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55189.99042 $ & $  -0.00289 $ & $   0.01005 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55177.96940 $ & $   0.00686 $ & $   0.00981 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55157.93328 $ & $  -0.01098 $ & $   0.00930 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55198.00594 $ & $   0.00030 $ & $   0.01686 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55105.83979 $ & $   0.02695 $ & $   0.01128 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55181.97846 $ & $   0.00975 $ & $   0.01106 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55189.99300 $ & $   0.02962 $ & $   0.00961 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55169.95688 $ & $  -0.00723 $ & $   0.01466 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55177.97200 $ & $  -0.00265 $ & $   0.00935 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55157.93590 $ & $  -0.01890 $ & $   0.00905 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55125.87825 $ & $  -0.00403 $ & $   0.01258 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55198.00857 $ & $  -0.01247 $ & $   0.01676 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55121.87144 $ & $   0.00251 $ & $   0.00845 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55189.99555 $ & $   0.02519 $ & $   0.01037 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55181.98110 $ & $  -0.00594 $ & $   0.01099 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55105.84376 $ & $   0.00509 $ & $   0.01221 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55157.93842 $ & $   0.00358 $ & $   0.00951 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55177.97462 $ & $   0.00913 $ & $   0.00977 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55198.01116 $ & $  -0.04434 $ & $   0.01557 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55169.96082 $ & $   0.01291 $ & $   0.01598 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55125.88222 $ & $   0.00134 $ & $   0.01255 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55189.99815 $ & $  -0.00863 $ & $   0.00983 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55181.98374 $ & $   0.03637 $ & $   0.01230 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55121.87558 $ & $  -0.00917 $ & $   0.00838 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55157.94135 $ & $  -0.00754 $ & $   0.01033 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55177.97752 $ & $  -0.01080 $ & $   0.00937 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55198.01376 $ & $  -0.01702 $ & $   0.01630 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55105.84792 $ & $   0.00728 $ & $   0.01127 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55190.00076 $ & $  -0.01138 $ & $   0.00965 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55181.98638 $ & $   0.03260 $ & $   0.01250 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55169.96475 $ & $   0.02089 $ & $   0.01555 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55157.94387 $ & $  -0.00790 $ & $   0.00875 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55177.98014 $ & $   0.01258 $ & $   0.01042 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55198.01635 $ & $  -0.02857 $ & $   0.01669 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55125.88619 $ & $  -0.01259 $ & $   0.01171 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55121.87974 $ & $   0.01878 $ & $   0.00817 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55190.00336 $ & $  -0.00072 $ & $   0.01036 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55181.98891 $ & $  -0.03137 $ & $   0.01012 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55105.85191 $ & $   0.00763 $ & $   0.01111 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55157.94648 $ & $  -0.00950 $ & $   0.00988 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55177.98274 $ & $   0.00940 $ & $   0.00988 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55198.01895 $ & $  -0.02814 $ & $   0.01587 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55169.96867 $ & $  -0.00081 $ & $   0.01437 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55125.89020 $ & $  -0.02526 $ & $   0.01266 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55190.00595 $ & $   0.00373 $ & $   0.01038 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55181.99153 $ & $   0.01584 $ & $   0.01189 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55121.88383 $ & $   0.00137 $ & $   0.00886 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55157.94909 $ & $  -0.01644 $ & $   0.00992 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55177.98526 $ & $   0.02876 $ & $   0.01005 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55198.02196 $ & $  -0.01762 $ & $   0.01778 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55105.85588 $ & $   0.00300 $ & $   0.01133 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55129.89973 $ & $   0.02420 $ & $   0.02667 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55181.99409 $ & $   0.00284 $ & $   0.01116 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55190.00859 $ & $  -0.00796 $ & $   0.01012 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55169.97262 $ & $   0.00679 $ & $   0.01589 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55177.98787 $ & $   0.02260 $ & $   0.01018 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55157.95172 $ & $  -0.00639 $ & $   0.00959 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55198.02453 $ & $   0.02430 $ & $   0.01941 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55125.89447 $ & $  -0.00848 $ & $   0.01317 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55121.88780 $ & $   0.01994 $ & $   0.00838 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55181.99662 $ & $  -0.00853 $ & $   0.01119 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55190.01118 $ & $   0.00206 $ & $   0.00999 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55105.85997 $ & $  -0.01979 $ & $   0.01165 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55177.99039 $ & $   0.01962 $ & $   0.01091 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55129.90368 $ & $  -0.00672 $ & $   0.01144 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55157.95433 $ & $  -0.00984 $ & $   0.00962 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55198.02712 $ & $   0.02458 $ & $   0.01614 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55169.97688 $ & $  -0.00557 $ & $   0.01543 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55181.99925 $ & $  -0.00279 $ & $   0.01093 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55190.01402 $ & $  -0.00105 $ & $   0.00987 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55125.89844 $ & $   0.00749 $ & $   0.01268 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55177.99294 $ & $  -0.00401 $ & $   0.01041 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55157.95693 $ & $  -0.00340 $ & $   0.00968 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55121.89212 $ & $   0.01518 $ & $   0.00807 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55198.02970 $ & $  -0.01260 $ & $   0.02019 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55105.86396 $ & $   0.00063 $ & $   0.01053 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55182.00188 $ & $   0.00004 $ & $   0.01053 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55129.90796 $ & $   0.00666 $ & $   0.01066 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55190.01655 $ & $   0.01662 $ & $   0.01021 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55169.98084 $ & $   0.00771 $ & $   0.01742 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55177.99546 $ & $   0.00039 $ & $   0.00978 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55157.95956 $ & $  -0.00991 $ & $   0.00977 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55198.03225 $ & $   0.03907 $ & $   0.02142 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55125.90234 $ & $   0.01506 $ & $   0.01148 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55182.00447 $ & $  -0.00759 $ & $   0.01107 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55121.89612 $ & $  -0.00610 $ & $   0.00852 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55190.01908 $ & $   0.01192 $ & $   0.01014 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55177.99805 $ & $   0.00284 $ & $   0.00983 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55157.96208 $ & $   0.01479 $ & $   0.00969 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55105.86810 $ & $  -0.01716 $ & $   0.01060 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55198.03484 $ & $   0.00912 $ & $   0.02323 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55129.91218 $ & $   0.00404 $ & $   0.01180 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55169.98480 $ & $   0.01855 $ & $   0.01606 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55182.00700 $ & $  -0.00982 $ & $   0.01147 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55190.02168 $ & $  -0.01196 $ & $   0.00985 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55125.90643 $ & $   0.02410 $ & $   0.01234 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55178.00065 $ & $  -0.01857 $ & $   0.00989 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55157.96462 $ & $  -0.00611 $ & $   0.00975 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55198.03745 $ & $  -0.02318 $ & $   0.02200 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55121.90037 $ & $  -0.00662 $ & $   0.00836 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55182.00952 $ & $   0.02067 $ & $   0.01060 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55105.87212 $ & $   0.00094 $ & $   0.01114 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55190.02427 $ & $   0.00122 $ & $   0.01036 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55129.91627 $ & $  -0.00373 $ & $   0.01147 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55178.00319 $ & $  -0.00250 $ & $   0.01021 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55157.96722 $ & $  -0.01605 $ & $   0.00985 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55198.04003 $ & $  -0.01167 $ & $   0.01861 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55125.91038 $ & $   0.01935 $ & $   0.01235 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55182.01215 $ & $  -0.00489 $ & $   0.01082 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55190.02681 $ & $   0.02392 $ & $   0.01036 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55121.90439 $ & $   0.01581 $ & $   0.00834 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55178.00572 $ & $   0.00489 $ & $   0.01052 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55157.96982 $ & $  -0.00580 $ & $   0.00921 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55105.87610 $ & $   0.00784 $ & $   0.01134 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55198.04263 $ & $   0.01597 $ & $   0.02135 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55182.01476 $ & $   0.01110 $ & $   0.01047 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55190.02939 $ & $  -0.01590 $ & $   0.01029 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55129.92105 $ & $   0.00925 $ & $   0.01266 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55178.00832 $ & $  -0.01604 $ & $   0.00998 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55125.91435 $ & $   0.00090 $ & $   0.01310 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55157.97243 $ & $  -0.00133 $ & $   0.00990 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55121.90861 $ & $  -0.00382 $ & $   0.00831 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55190.03199 $ & $  -0.01925 $ & $   0.01026 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55105.88021 $ & $   0.00522 $ & $   0.01116 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55182.01763 $ & $  -0.00053 $ & $   0.01046 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55178.01090 $ & $   0.00598 $ & $   0.00998 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55157.97504 $ & $   0.01227 $ & $   0.01004 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55129.92504 $ & $  -0.00560 $ & $   0.01272 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55101.87449 $ & $  -0.00176 $ & $   0.01159 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55125.91834 $ & $   0.04219 $ & $   0.01157 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55190.03453 $ & $  -0.00419 $ & $   0.01066 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55182.02028 $ & $   0.01496 $ & $   0.00980 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55178.01351 $ & $   0.01274 $ & $   0.00984 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55157.97766 $ & $   0.01321 $ & $   0.01022 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55121.91265 $ & $  -0.00196 $ & $   0.00815 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55105.88419 $ & $   0.00897 $ & $   0.01020 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55190.03714 $ & $  -0.00717 $ & $   0.01002 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55182.02287 $ & $  -0.00261 $ & $   0.01040 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55101.87851 $ & $  -0.01155 $ & $   0.00794 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55129.92928 $ & $  -0.00704 $ & $   0.01129 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55129.92936 $ & $  -0.00572 $ & $   0.01009 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55125.92231 $ & $   0.00079 $ & $   0.01259 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55178.01641 $ & $  -0.00325 $ & $   0.01005 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55157.98056 $ & $  -0.00192 $ & $   0.00983 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55190.03972 $ & $   0.00887 $ & $   0.01078 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55121.91692 $ & $  -0.00139 $ & $   0.00855 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55182.02549 $ & $  -0.01511 $ & $   0.01026 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55105.88819 $ & $   0.01846 $ & $   0.01052 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55129.93195 $ & $   0.01106 $ & $   0.01125 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55178.01893 $ & $  -0.00195 $ & $   0.00994 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55157.98316 $ & $   0.02574 $ & $   0.00970 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55101.88246 $ & $   0.00686 $ & $   0.00824 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55129.93343 $ & $   0.00072 $ & $   0.01159 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55125.92628 $ & $  -0.02440 $ & $   0.01180 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55190.04232 $ & $   0.00767 $ & $   0.01033 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55182.02803 $ & $   0.00555 $ & $   0.01045 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55125.92694 $ & $   0.00987 $ & $   0.01206 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55129.93456 $ & $   0.01228 $ & $   0.01044 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55178.02155 $ & $   0.00973 $ & $   0.00981 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55157.98570 $ & $   0.00111 $ & $   0.00928 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55121.92097 $ & $  -0.00480 $ & $   0.00748 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55105.89229 $ & $   0.00520 $ & $   0.01103 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55190.04485 $ & $   0.02053 $ & $   0.01091 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55182.03068 $ & $  -0.00688 $ & $   0.01060 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55125.92949 $ & $  -0.01096 $ & $   0.01157 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55129.93715 $ & $  -0.01248 $ & $   0.01108 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55101.88663 $ & $  -0.00093 $ & $   0.00803 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55178.02415 $ & $  -0.01693 $ & $   0.00987 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55125.93022 $ & $   0.01113 $ & $   0.01160 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55129.93754 $ & $   0.01162 $ & $   0.01008 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55157.98832 $ & $   0.00502 $ & $   0.00971 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55190.04744 $ & $  -0.00681 $ & $   0.01009 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55182.03329 $ & $   0.01391 $ & $   0.01100 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55125.93217 $ & $  -0.00567 $ & $   0.01406 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55129.93977 $ & $  -0.00621 $ & $   0.01173 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55178.02675 $ & $  -0.00220 $ & $   0.01015 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55121.92557 $ & $  -0.00487 $ & $   0.00883 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55105.89672 $ & $  -0.00959 $ & $   0.01072 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55157.99095 $ & $   0.01476 $ & $   0.01025 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55101.89062 $ & $  -0.00196 $ & $   0.00780 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55125.93422 $ & $   0.00248 $ & $   0.01171 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55190.04997 $ & $  -0.00506 $ & $   0.01079 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55129.94172 $ & $   0.00876 $ & $   0.00966 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55097.88388 $ & $  -0.00071 $ & $   0.01170 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55182.03593 $ & $   0.01157 $ & $   0.01081 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55125.93475 $ & $  -0.01425 $ & $   0.01196 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55129.94236 $ & $   0.03130 $ & $   0.01194 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55178.02935 $ & $  -0.00938 $ & $   0.01022 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55157.99355 $ & $   0.00308 $ & $   0.01004 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55105.90070 $ & $  -0.00102 $ & $   0.01084 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55121.92983 $ & $   0.01065 $ & $   0.00829 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55190.05286 $ & $  -0.01730 $ & $   0.01172 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55182.03845 $ & $  -0.01947 $ & $   0.01088 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55125.93734 $ & $   0.02105 $ & $   0.01150 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55129.94491 $ & $   0.02306 $ & $   0.01173 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55178.03195 $ & $  -0.00418 $ & $   0.01005 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55101.89461 $ & $   0.01352 $ & $   0.00842 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55125.93822 $ & $  -0.00857 $ & $   0.01237 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55157.99610 $ & $  -0.03418 $ & $   0.00968 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55097.88779 $ & $  -0.00257 $ & $   0.00895 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55129.94588 $ & $   0.00101 $ & $   0.00885 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55190.05538 $ & $  -0.00518 $ & $   0.01111 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55182.04101 $ & $   0.00423 $ & $   0.01057 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55125.93992 $ & $   0.00150 $ & $   0.01071 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55129.94752 $ & $  -0.00920 $ & $   0.01127 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55178.03458 $ & $   0.00037 $ & $   0.00992 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55157.99870 $ & $  -0.00064 $ & $   0.00987 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55105.90482 $ & $  -0.00831 $ & $   0.00998 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55121.93378 $ & $   0.00489 $ & $   0.00926 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55101.89866 $ & $  -0.00663 $ & $   0.00746 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55125.94220 $ & $  -0.02828 $ & $   0.01126 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55190.05797 $ & $  -0.00955 $ & $   0.01098 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55097.89171 $ & $  -0.01559 $ & $   0.00864 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55182.04365 $ & $  -0.00280 $ & $   0.01136 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55125.94250 $ & $  -0.00332 $ & $   0.01096 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55129.94996 $ & $   0.02648 $ & $   0.00956 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55129.95013 $ & $   0.02867 $ & $   0.01126 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55178.03713 $ & $  -0.01078 $ & $   0.01048 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55158.00132 $ & $   0.01419 $ & $   0.01026 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55190.06051 $ & $   0.02183 $ & $   0.01145 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55105.90875 $ & $   0.00115 $ & $   0.01075 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55125.94503 $ & $  -0.00606 $ & $   0.01181 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55182.04627 $ & $   0.00813 $ & $   0.01201 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55121.93813 $ & $   0.01690 $ & $   0.00817 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55129.95271 $ & $  -0.00249 $ & $   0.01075 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55178.03965 $ & $  -0.00440 $ & $   0.00999 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55158.00394 $ & $  -0.00533 $ & $   0.01018 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55101.90277 $ & $  -0.00572 $ & $   0.00786 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55125.94617 $ & $  -0.00573 $ & $   0.01188 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55097.89568 $ & $   0.00306 $ & $   0.00921 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55129.95421 $ & $  -0.00834 $ & $   0.00920 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55190.06303 $ & $  -0.00406 $ & $   0.01148 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55182.04883 $ & $  -0.01015 $ & $   0.01084 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55125.94761 $ & $   0.00358 $ & $   0.01158 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55178.04224 $ & $  -0.00361 $ & $   0.01035 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55129.95561 $ & $   0.00344 $ & $   0.01035 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55158.00656 $ & $   0.00713 $ & $   0.01003 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55105.91276 $ & $  -0.01993 $ & $   0.01042 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55121.94211 $ & $   0.01389 $ & $   0.00777 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55190.06566 $ & $  -0.01907 $ & $   0.01012 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55125.95021 $ & $   0.02265 $ & $   0.01054 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55182.05148 $ & $   0.01523 $ & $   0.01157 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55101.90689 $ & $   0.00341 $ & $   0.00782 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55097.89997 $ & $  -0.00439 $ & $   0.00884 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55178.04485 $ & $  -0.00750 $ & $   0.01064 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55129.95822 $ & $  -0.01171 $ & $   0.01021 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55129.95826 $ & $   0.01088 $ & $   0.00957 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55158.00911 $ & $   0.01862 $ & $   0.01012 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55125.95274 $ & $   0.01181 $ & $   0.01102 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55182.05411 $ & $  -0.02034 $ & $   0.01049 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55105.91672 $ & $  -0.00214 $ & $   0.01106 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55178.04744 $ & $  -0.00970 $ & $   0.01023 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55121.94631 $ & $  -0.01047 $ & $   0.00800 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55129.96084 $ & $  -0.01578 $ & $   0.01045 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55158.01178 $ & $   0.02035 $ & $   0.01046 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55101.91096 $ & $   0.01180 $ & $   0.00817 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55125.95441 $ & $   0.00411 $ & $   0.01164 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55097.90387 $ & $  -0.00040 $ & $   0.00860 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55129.96250 $ & $  -0.00161 $ & $   0.00946 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55125.95534 $ & $  -0.00885 $ & $   0.01086 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55182.05696 $ & $  -0.00480 $ & $   0.01119 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55178.05003 $ & $  -0.00556 $ & $   0.01057 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55129.96341 $ & $   0.00706 $ & $   0.01028 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55158.01438 $ & $  -0.00520 $ & $   0.00993 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55105.92071 $ & $  -0.01868 $ & $   0.00944 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55121.95050 $ & $  -0.00628 $ & $   0.00830 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55125.95793 $ & $  -0.01208 $ & $   0.01021 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55182.05958 $ & $  -0.00385 $ & $   0.01046 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55125.95837 $ & $   0.03284 $ & $   0.01272 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55097.90777 $ & $   0.00666 $ & $   0.00893 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55101.91505 $ & $   0.00968 $ & $   0.00778 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55121.95133 $ & $   0.02885 $ & $   0.01280 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55178.05262 $ & $   0.00653 $ & $   0.01058 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55129.96601 $ & $   0.01491 $ & $   0.01127 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55158.01694 $ & $  -0.00439 $ & $   0.00991 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55093.90146 $ & $  -0.00498 $ & $   0.00924 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55129.96660 $ & $   0.00548 $ & $   0.00972 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55125.96051 $ & $   0.01481 $ & $   0.01076 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55182.06222 $ & $  -0.00647 $ & $   0.01025 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55105.92492 $ & $  -0.01391 $ & $   0.00982 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55121.95389 $ & $  -0.02895 $ & $   0.01154 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55129.96853 $ & $   0.01081 $ & $   0.01048 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55178.05551 $ & $   0.02885 $ & $   0.01090 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55121.95452 $ & $  -0.01049 $ & $   0.00844 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55158.01987 $ & $  -0.00771 $ & $   0.00989 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55097.91179 $ & $   0.01070 $ & $   0.00946 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55101.91938 $ & $  -0.01481 $ & $   0.00796 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55125.96310 $ & $   0.00323 $ & $   0.01106 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55093.90543 $ & $  -0.00490 $ & $   0.00918 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55182.06483 $ & $  -0.00886 $ & $   0.01086 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55129.97091 $ & $  -0.01613 $ & $   0.01034 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55121.95659 $ & $   0.03214 $ & $   0.01247 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55129.97111 $ & $  -0.01281 $ & $   0.01071 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55178.05811 $ & $  -0.01312 $ & $   0.01020 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55158.02249 $ & $   0.00019 $ & $   0.00993 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55105.92892 $ & $  -0.00577 $ & $   0.01024 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55125.96597 $ & $  -0.01240 $ & $   0.00974 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55121.95881 $ & $  -0.00925 $ & $   0.00798 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55182.06736 $ & $  -0.00153 $ & $   0.01112 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55097.91577 $ & $   0.01545 $ & $   0.00921 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55129.97369 $ & $   0.03527 $ & $   0.01057 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55121.95930 $ & $   0.01094 $ & $   0.01123 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55178.06066 $ & $  -0.01198 $ & $   0.01151 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55101.92351 $ & $   0.00854 $ & $   0.00796 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55158.02504 $ & $   0.02678 $ & $   0.01025 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55129.97525 $ & $   0.00778 $ & $   0.00969 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55125.96856 $ & $  -0.01878 $ & $   0.01052 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55182.06997 $ & $   0.00874 $ & $   0.01144 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55129.97630 $ & $  -0.01348 $ & $   0.01057 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55105.93292 $ & $   0.00490 $ & $   0.00923 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55121.96200 $ & $  -0.01431 $ & $   0.01144 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55178.06327 $ & $  -0.00106 $ & $   0.00990 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55158.02765 $ & $  -0.02584 $ & $   0.01010 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55121.96291 $ & $  -0.00156 $ & $   0.00806 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55125.97036 $ & $   0.02005 $ & $   0.01114 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55097.91975 $ & $  -0.01669 $ & $   0.00876 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55125.97116 $ & $   0.00837 $ & $   0.01030 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55093.91334 $ & $   0.02597 $ & $   0.01333 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55101.92781 $ & $  -0.00316 $ & $   0.00786 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55182.07252 $ & $  -0.00024 $ & $   0.01071 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55129.97891 $ & $  -0.00817 $ & $   0.01051 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55178.06581 $ & $   0.01682 $ & $   0.01087 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55121.96492 $ & $  -0.02069 $ & $   0.01144 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55129.97941 $ & $   0.00830 $ & $   0.01214 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55158.03038 $ & $   0.01394 $ & $   0.00976 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55105.93705 $ & $  -0.00939 $ & $   0.01005 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55125.97377 $ & $   0.00311 $ & $   0.01017 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55182.07516 $ & $   0.00113 $ & $   0.01163 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55129.98150 $ & $  -0.00731 $ & $   0.01097 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55178.06833 $ & $  -0.02396 $ & $   0.01056 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55125.97433 $ & $   0.00837 $ & $   0.01165 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55097.92372 $ & $   0.01531 $ & $   0.00911 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55121.96727 $ & $   0.01187 $ & $   0.00817 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55121.96756 $ & $   0.03361 $ & $   0.01204 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55158.03298 $ & $   0.01725 $ & $   0.00963 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55093.91731 $ & $   0.02505 $ & $   0.00925 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55101.93182 $ & $  -0.01987 $ & $   0.00757 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55125.97636 $ & $   0.01618 $ & $   0.01007 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55182.07772 $ & $  -0.00220 $ & $   0.01080 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55129.98404 $ & $   0.00322 $ & $   0.01072 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55129.98410 $ & $   0.01587 $ & $   0.00950 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55178.07095 $ & $  -0.00672 $ & $   0.01023 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55105.94105 $ & $  -0.00854 $ & $   0.00886 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55117.96284 $ & $  -0.01936 $ & $   0.01234 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55121.97018 $ & $  -0.00936 $ & $   0.01071 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55158.03552 $ & $  -0.00312 $ & $   0.00988 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55125.97832 $ & $   0.00156 $ & $   0.01229 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55097.92770 $ & $   0.00587 $ & $   0.00919 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55121.97127 $ & $   0.00236 $ & $   0.00806 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55125.97894 $ & $  -0.00199 $ & $   0.00977 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55182.08035 $ & $  -0.00464 $ & $   0.01118 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55101.93586 $ & $  -0.00400 $ & $   0.00785 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55093.92152 $ & $  -0.01886 $ & $   0.00874 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55129.98671 $ & $   0.01213 $ & $   0.01086 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55178.07355 $ & $   0.00110 $ & $   0.01004 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55117.96549 $ & $   0.03473 $ & $   0.01320 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55121.97277 $ & $   0.01457 $ & $   0.01143 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55158.03807 $ & $  -0.01139 $ & $   0.00990 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55129.98821 $ & $  -0.01756 $ & $   0.01090 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55105.94504 $ & $   0.00539 $ & $   0.00939 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55125.98155 $ & $   0.00037 $ & $   0.01107 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55182.08288 $ & $   0.00802 $ & $   0.01208 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55129.98924 $ & $   0.00106 $ & $   0.01029 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55178.07608 $ & $   0.00420 $ & $   0.01100 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55097.93162 $ & $   0.00432 $ & $   0.00917 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55125.98244 $ & $   0.00233 $ & $   0.01186 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55117.96803 $ & $   0.00183 $ & $   0.01247 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55121.97540 $ & $   0.00796 $ & $   0.01218 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55158.04060 $ & $   0.02876 $ & $   0.01039 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55121.97571 $ & $   0.01253 $ & $   0.00820 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55093.92544 $ & $   0.00058 $ & $   0.00854 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55101.93998 $ & $  -0.00570 $ & $   0.00764 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55125.98416 $ & $   0.03079 $ & $   0.01146 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55182.08553 $ & $  -0.00326 $ & $   0.01136 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55129.99184 $ & $   0.02035 $ & $   0.01022 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55178.07869 $ & $   0.01205 $ & $   0.01071 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55117.97055 $ & $   0.03612 $ & $   0.01132 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55129.99243 $ & $   0.01367 $ & $   0.01119 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55121.97801 $ & $  -0.00481 $ & $   0.01161 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55158.04320 $ & $   0.00160 $ & $   0.00991 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55105.94920 $ & $  -0.00138 $ & $   0.00894 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55097.93560 $ & $   0.00060 $ & $   0.00925 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55125.98641 $ & $  -0.00772 $ & $   0.01235 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55125.98678 $ & $   0.03450 $ & $   0.01063 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55182.08807 $ & $   0.01746 $ & $   0.01139 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55121.97973 $ & $  -0.03056 $ & $   0.00835 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55093.92941 $ & $  -0.01630 $ & $   0.00859 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55178.08128 $ & $   0.01717 $ & $   0.01176 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55101.94413 $ & $  -0.01303 $ & $   0.00764 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55129.99477 $ & $   0.01663 $ & $   0.01054 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55117.97309 $ & $  -0.01218 $ & $   0.01147 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55121.98063 $ & $   0.01297 $ & $   0.01074 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55158.04582 $ & $  -0.01111 $ & $   0.00975 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55105.95319 $ & $  -0.01872 $ & $   0.00895 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55129.99660 $ & $  -0.01405 $ & $   0.01056 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55125.98938 $ & $   0.00386 $ & $   0.01027 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55178.08382 $ & $  -0.00511 $ & $   0.01041 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55129.99733 $ & $   0.00344 $ & $   0.01073 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55097.93950 $ & $   0.00839 $ & $   0.00930 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55117.97571 $ & $   0.00672 $ & $   0.01138 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55125.99037 $ & $   0.01038 $ & $   0.01153 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55121.98317 $ & $   0.00778 $ & $   0.01136 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55158.04835 $ & $   0.00981 $ & $   0.00980 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55121.98398 $ & $   0.01987 $ & $   0.00875 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55093.93338 $ & $  -0.01202 $ & $   0.01265 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55101.94811 $ & $  -0.01674 $ & $   0.00767 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55125.99198 $ & $   0.01914 $ & $   0.01015 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55178.08643 $ & $   0.01527 $ & $   0.01133 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55129.99995 $ & $  -0.00365 $ & $   0.01012 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55117.97827 $ & $   0.00686 $ & $   0.01133 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55121.98584 $ & $  -0.02131 $ & $   0.01023 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55158.05094 $ & $  -0.00830 $ & $   0.01011 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55130.00083 $ & $   0.00817 $ & $   0.01362 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55105.95770 $ & $   0.02297 $ & $   0.00918 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55097.94346 $ & $   0.00451 $ & $   0.00879 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55125.99431 $ & $  -0.00402 $ & $   0.01228 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55125.99457 $ & $   0.01116 $ & $   0.01005 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55178.08905 $ & $  -0.00773 $ & $   0.01099 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55093.93736 $ & $   0.00489 $ & $   0.00986 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55117.98080 $ & $  -0.01654 $ & $   0.01182 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55130.00256 $ & $   0.02353 $ & $   0.01070 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55121.98841 $ & $  -0.01436 $ & $   0.00859 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55158.05354 $ & $   0.00439 $ & $   0.01015 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55101.95230 $ & $   0.01062 $ & $   0.00746 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55121.98874 $ & $   0.00093 $ & $   0.01101 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55125.99717 $ & $   0.00282 $ & $   0.01097 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55178.09163 $ & $   0.02096 $ & $   0.01119 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55105.96170 $ & $  -0.00098 $ & $   0.00903 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55117.98342 $ & $   0.01797 $ & $   0.01113 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55130.00517 $ & $  -0.00484 $ & $   0.00960 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55097.94738 $ & $   0.01947 $ & $   0.00939 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55130.00524 $ & $  -0.01503 $ & $   0.01956 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55158.05614 $ & $  -0.01180 $ & $   0.01025 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55125.99838 $ & $   0.02015 $ & $   0.01239 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55121.99135 $ & $   0.01482 $ & $   0.01076 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55093.94133 $ & $  -0.01136 $ & $   0.00972 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55121.99253 $ & $  -0.00379 $ & $   0.00838 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55125.99978 $ & $   0.00252 $ & $   0.00984 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55101.95640 $ & $   0.00300 $ & $   0.00778 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55117.98602 $ & $   0.01339 $ & $   0.01167 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55178.09453 $ & $  -0.00188 $ & $   0.01125 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55130.00778 $ & $  -0.02048 $ & $   0.00947 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55158.05899 $ & $  -0.01374 $ & $   0.00964 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55121.99393 $ & $   0.00232 $ & $   0.01100 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55105.96569 $ & $   0.00436 $ & $   0.00886 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55097.95135 $ & $   0.01091 $ & $   0.00919 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55126.00233 $ & $  -0.00395 $ & $   0.01246 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55126.00235 $ & $  -0.01228 $ & $   0.01063 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55117.98861 $ & $  -0.00050 $ & $   0.01012 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55130.01031 $ & $  -0.01315 $ & $   0.00980 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55178.09714 $ & $  -0.00653 $ & $   0.01084 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55093.94527 $ & $   0.00338 $ & $   0.02342 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55121.99651 $ & $  -0.00780 $ & $   0.00841 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55158.06160 $ & $   0.00773 $ & $   0.01042 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55121.99657 $ & $   0.00248 $ & $   0.01063 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55101.96048 $ & $   0.00731 $ & $   0.00777 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55126.00519 $ & $   0.00264 $ & $   0.00974 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55178.09966 $ & $  -0.00169 $ & $   0.01193 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55130.01289 $ & $   0.00609 $ & $   0.00996 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55117.99120 $ & $  -0.00035 $ & $   0.01007 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55097.95532 $ & $  -0.00860 $ & $   0.00916 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55105.96984 $ & $   0.01399 $ & $   0.00941 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55126.00632 $ & $   0.00828 $ & $   0.01172 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55158.06421 $ & $  -0.01897 $ & $   0.00993 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55121.99914 $ & $   0.00293 $ & $   0.01209 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55126.00776 $ & $  -0.00452 $ & $   0.01006 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55101.96456 $ & $  -0.00088 $ & $   0.00793 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55122.00072 $ & $   0.01221 $ & $   0.00883 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55117.99378 $ & $  -0.01194 $ & $   0.01000 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55130.01553 $ & $   0.01952 $ & $   0.01022 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55158.06683 $ & $   0.00206 $ & $   0.01057 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55122.00175 $ & $   0.00656 $ & $   0.01137 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55105.97389 $ & $   0.00984 $ & $   0.00874 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55097.95953 $ & $   0.01555 $ & $   0.00917 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55126.01030 $ & $  -0.00951 $ & $   0.01026 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55130.01771 $ & $   0.03237 $ & $   0.01454 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55117.99637 $ & $   0.01385 $ & $   0.01127 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55130.01811 $ & $   0.00500 $ & $   0.01062 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55158.06949 $ & $   0.00767 $ & $   0.01090 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55122.00465 $ & $   0.00179 $ & $   0.00847 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55122.00467 $ & $   0.01637 $ & $   0.01020 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55101.96868 $ & $  -0.00413 $ & $   0.00787 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55126.01287 $ & $   0.00204 $ & $   0.00989 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55130.02073 $ & $  -0.00285 $ & $   0.01033 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55117.99922 $ & $   0.01549 $ & $   0.01084 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55105.97781 $ & $  -0.00398 $ & $   0.00937 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55097.96351 $ & $   0.01659 $ & $   0.00930 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55158.07212 $ & $  -0.00233 $ & $   0.01142 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55122.00719 $ & $  -0.00124 $ & $   0.01072 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55130.02183 $ & $  -0.01480 $ & $   0.01146 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55126.01463 $ & $  -0.00142 $ & $   0.01208 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55093.95710 $ & $   0.01997 $ & $   0.01023 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55126.01547 $ & $   0.00736 $ & $   0.01120 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55122.00882 $ & $   0.00859 $ & $   0.00826 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55130.02331 $ & $  -0.00372 $ & $   0.01059 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55101.97282 $ & $  -0.00895 $ & $   0.00782 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55118.00176 $ & $  -0.00570 $ & $   0.01004 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55158.07477 $ & $   0.00096 $ & $   0.01060 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55122.00982 $ & $   0.01815 $ & $   0.01046 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55126.01800 $ & $   0.00612 $ & $   0.01063 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55097.96741 $ & $   0.00824 $ & $   0.00918 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55105.98194 $ & $  -0.01544 $ & $   0.00854 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55126.01860 $ & $   0.00010 $ & $   0.01209 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55130.02593 $ & $  -0.01294 $ & $   0.01057 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55118.00435 $ & $  -0.02386 $ & $   0.01060 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55093.96107 $ & $   0.01496 $ & $   0.00883 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55130.02634 $ & $  -0.00205 $ & $   0.01037 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55158.07736 $ & $  -0.00969 $ & $   0.01016 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55122.01272 $ & $   0.02545 $ & $   0.01074 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55122.01276 $ & $  -0.00722 $ & $   0.00843 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55101.97681 $ & $  -0.00190 $ & $   0.00755 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55126.02052 $ & $   0.01210 $ & $   0.01055 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55130.02852 $ & $   0.02554 $ & $   0.01042 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55118.00687 $ & $   0.01523 $ & $   0.01023 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55097.97141 $ & $   0.01467 $ & $   0.00882 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55158.07992 $ & $  -0.00901 $ & $   0.01018 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55105.98603 $ & $   0.01657 $ & $   0.00877 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55126.02257 $ & $   0.02990 $ & $   0.01220 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55122.01534 $ & $  -0.01521 $ & $   0.01012 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55093.96504 $ & $  -0.00584 $ & $   0.00815 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55126.02311 $ & $   0.01881 $ & $   0.00999 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55130.03035 $ & $   0.01620 $ & $   0.01757 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55130.03114 $ & $  -0.00554 $ & $   0.01027 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55118.00947 $ & $  -0.00647 $ & $   0.01017 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55122.01711 $ & $   0.00338 $ & $   0.00847 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55158.08252 $ & $   0.00721 $ & $   0.01087 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55101.98148 $ & $  -0.00130 $ & $   0.00785 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55122.01795 $ & $  -0.01354 $ & $   0.01109 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55126.02572 $ & $   0.00058 $ & $   0.01014 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55097.97539 $ & $  -0.00796 $ & $   0.00928 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55105.98995 $ & $  -0.02396 $ & $   0.00876 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55118.01207 $ & $   0.00006 $ & $   0.01068 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55126.02662 $ & $  -0.03426 $ & $   0.01276 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55130.03405 $ & $  -0.00409 $ & $   0.01049 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55093.96902 $ & $  -0.00189 $ & $   0.00803 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55158.08514 $ & $   0.00963 $ & $   0.01048 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55122.02059 $ & $   0.00091 $ & $   0.01020 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55122.02104 $ & $   0.00534 $ & $   0.00907 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55126.02831 $ & $  -0.02289 $ & $   0.01116 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55101.98546 $ & $   0.01674 $ & $   0.00768 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55118.01466 $ & $   0.01047 $ & $   0.01092 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55130.03665 $ & $   0.01178 $ & $   0.01068 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55158.08774 $ & $  -0.00371 $ & $   0.01073 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55097.97935 $ & $   0.01263 $ & $   0.00894 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55105.99389 $ & $   0.00625 $ & $   0.00847 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55122.02320 $ & $  -0.00242 $ & $   0.01070 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55126.03069 $ & $  -0.01317 $ & $   0.01498 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55093.97300 $ & $   0.01105 $ & $   0.00819 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55126.03090 $ & $   0.00184 $ & $   0.01100 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55105.99475 $ & $   0.01968 $ & $   0.01194 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55118.01719 $ & $  -0.00228 $ & $   0.01041 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55130.03927 $ & $  -0.01103 $ & $   0.01046 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55158.09035 $ & $   0.00769 $ & $   0.01143 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55122.02540 $ & $   0.00206 $ & $   0.01032 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55101.98961 $ & $  -0.00604 $ & $   0.00792 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55122.02580 $ & $  -0.00268 $ & $   0.01081 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55126.03349 $ & $   0.00100 $ & $   0.01080 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55105.99762 $ & $   0.00439 $ & $   0.01363 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55097.98326 $ & $   0.00867 $ & $   0.00895 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55118.01977 $ & $   0.02493 $ & $   0.01046 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55105.99809 $ & $   0.01133 $ & $   0.00863 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55130.04182 $ & $   0.00659 $ & $   0.01057 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55093.97690 $ & $  -0.02673 $ & $   0.00802 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55158.09296 $ & $   0.00632 $ & $   0.00989 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55122.02842 $ & $   0.00206 $ & $   0.01031 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55126.03609 $ & $  -0.01089 $ & $   0.01008 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55106.00042 $ & $   0.02103 $ & $   0.01369 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55122.02937 $ & $   0.01324 $ & $   0.01251 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55118.02235 $ & $   0.00814 $ & $   0.01070 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55101.99356 $ & $  -0.00233 $ & $   0.00759 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55130.04441 $ & $   0.00430 $ & $   0.01087 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55158.09557 $ & $  -0.00112 $ & $   0.01011 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55097.98716 $ & $   0.00817 $ & $   0.00965 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55106.00200 $ & $  -0.02318 $ & $   0.00892 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55122.03097 $ & $   0.00046 $ & $   0.01106 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55126.03861 $ & $   0.01496 $ & $   0.01086 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55093.98111 $ & $  -0.01830 $ & $   0.00836 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55106.00316 $ & $   0.03088 $ & $   0.01405 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55118.02490 $ & $  -0.01768 $ & $   0.01050 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55130.04702 $ & $   0.00909 $ & $   0.01040 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55158.09851 $ & $   0.00984 $ & $   0.01059 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55122.03352 $ & $  -0.00728 $ & $   0.01070 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55101.99760 $ & $  -0.01992 $ & $   0.00761 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55126.04119 $ & $  -0.00137 $ & $   0.01044 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55097.99108 $ & $   0.00390 $ & $   0.00895 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55118.02749 $ & $  -0.02761 $ & $   0.01023 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55106.00592 $ & $   0.00647 $ & $   0.00889 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55106.00596 $ & $   0.02137 $ & $   0.01212 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55130.04966 $ & $  -0.01460 $ & $   0.01040 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55093.98508 $ & $  -0.01505 $ & $   0.00853 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55158.10105 $ & $  -0.00248 $ & $   0.01017 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55122.03619 $ & $  -0.02681 $ & $   0.01122 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55126.04412 $ & $   0.01670 $ & $   0.01254 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55118.03007 $ & $   0.00535 $ & $   0.00969 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55106.00873 $ & $   0.02449 $ & $   0.01493 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55102.00162 $ & $   0.00521 $ & $   0.00737 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55130.05226 $ & $   0.02126 $ & $   0.01037 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55097.99498 $ & $  -0.00599 $ & $   0.00911 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55158.10367 $ & $  -0.00352 $ & $   0.01128 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55106.01002 $ & $  -0.01047 $ & $   0.00862 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55122.03898 $ & $  -0.01448 $ & $   0.01054 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55126.04670 $ & $   0.00116 $ & $   0.01190 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55093.98905 $ & $   0.01501 $ & $   0.00867 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55118.03263 $ & $   0.01145 $ & $   0.01036 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55106.01149 $ & $  -0.00523 $ & $   0.01333 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55130.05489 $ & $   0.01995 $ & $   0.01112 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55158.10627 $ & $  -0.00049 $ & $   0.01054 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55102.00525 $ & $   0.02702 $ & $   0.01220 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55122.04162 $ & $   0.00396 $ & $   0.01064 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55102.00575 $ & $   0.01097 $ & $   0.00772 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55126.04928 $ & $   0.02122 $ & $   0.01180 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55097.99896 $ & $  -0.01709 $ & $   0.00961 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55118.03515 $ & $   0.00716 $ & $   0.01095 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55130.05750 $ & $   0.00421 $ & $   0.01032 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55106.01420 $ & $   0.00529 $ & $   0.00897 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55106.01425 $ & $   0.00710 $ & $   0.01482 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55093.99302 $ & $   0.02570 $ & $   0.00994 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55158.10890 $ & $   0.00343 $ & $   0.01046 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55122.04452 $ & $  -0.00247 $ & $   0.01084 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55102.00842 $ & $  -0.00027 $ & $   0.01208 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55126.05191 $ & $   0.00820 $ & $   0.01152 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55118.03799 $ & $  -0.00084 $ & $   0.01003 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55130.06012 $ & $  -0.00014 $ & $   0.01066 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55106.01698 $ & $   0.02815 $ & $   0.01581 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55102.00998 $ & $  -0.01162 $ & $   0.00764 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55098.00294 $ & $  -0.00025 $ & $   0.00902 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55158.11150 $ & $  -0.00334 $ & $   0.01090 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55122.04713 $ & $  -0.00505 $ & $   0.01097 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55126.05450 $ & $  -0.02157 $ & $   0.01191 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55102.01120 $ & $   0.01464 $ & $   0.01237 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55106.01864 $ & $   0.02323 $ & $   0.01018 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55118.04053 $ & $  -0.00700 $ & $   0.01048 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55130.06271 $ & $   0.01789 $ & $   0.01029 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55106.01979 $ & $  -0.00031 $ & $   0.01432 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55158.11406 $ & $   0.01011 $ & $   0.01050 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55122.04975 $ & $  -0.01866 $ & $   0.01093 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55126.05712 $ & $   0.00301 $ & $   0.01143 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55102.01386 $ & $   0.00672 $ & $   0.01269 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55102.01401 $ & $   0.01003 $ & $   0.00848 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55098.00685 $ & $   0.00381 $ & $   0.00939 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55118.04306 $ & $   0.00912 $ & $   0.01047 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55130.06533 $ & $   0.02355 $ & $   0.01090 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55106.02253 $ & $  -0.02204 $ & $   0.01322 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55158.11670 $ & $  -0.00739 $ & $   0.01145 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55122.05237 $ & $   0.01443 $ & $   0.01080 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55126.05967 $ & $  -0.00743 $ & $   0.01189 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55102.01665 $ & $   0.01274 $ & $   0.01194 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55118.04559 $ & $   0.01037 $ & $   0.01106 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55130.06792 $ & $   0.00572 $ & $   0.01110 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55098.01075 $ & $  -0.00735 $ & $   0.00978 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55106.02527 $ & $  -0.01847 $ & $   0.01110 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55102.01807 $ & $   0.02433 $ & $   0.00971 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55158.11933 $ & $   0.01228 $ & $   0.01076 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55122.05489 $ & $  -0.01540 $ & $   0.01080 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55126.06227 $ & $   0.00151 $ & $   0.01152 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55118.04817 $ & $  -0.00699 $ & $   0.01004 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55094.00488 $ & $   0.02395 $ & $   0.01541 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55102.01942 $ & $   0.00140 $ & $   0.01198 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55130.07051 $ & $   0.00400 $ & $   0.01070 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55158.12195 $ & $   0.00133 $ & $   0.01100 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55106.02804 $ & $  -0.01652 $ & $   0.01304 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55122.05743 $ & $   0.03599 $ & $   0.01050 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55126.06486 $ & $   0.00268 $ & $   0.01113 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55118.05074 $ & $   0.02527 $ & $   0.01087 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55098.01466 $ & $   0.00204 $ & $   0.00995 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55102.02220 $ & $   0.00556 $ & $   0.01195 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55130.07344 $ & $  -0.01786 $ & $   0.01081 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55094.00888 $ & $   0.03416 $ & $   0.01685 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55158.12459 $ & $  -0.00128 $ & $   0.01117 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55098.01646 $ & $   0.03456 $ & $   0.01236 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55122.06004 $ & $  -0.00533 $ & $   0.01112 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55106.03116 $ & $   0.01034 $ & $   0.01299 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55126.06740 $ & $  -0.00229 $ & $   0.01224 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55118.05333 $ & $  -0.00258 $ & $   0.01109 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55102.02498 $ & $  -0.00396 $ & $   0.01147 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55130.07605 $ & $  -0.01488 $ & $   0.01233 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55158.12728 $ & $  -0.00463 $ & $   0.01182 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55122.06267 $ & $  -0.02355 $ & $   0.01014 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55098.01938 $ & $  -0.01675 $ & $   0.01204 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55126.07001 $ & $  -0.00373 $ & $   0.01131 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55106.03398 $ & $   0.00604 $ & $   0.01203 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55118.05593 $ & $  -0.00554 $ & $   0.01127 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55102.02778 $ & $  -0.00159 $ & $   0.01184 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55158.12988 $ & $  -0.01323 $ & $   0.01111 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55126.07254 $ & $   0.00957 $ & $   0.01173 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55098.02219 $ & $  -0.00034 $ & $   0.01110 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55122.06565 $ & $   0.01736 $ & $   0.01074 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55106.03674 $ & $   0.03304 $ & $   0.01146 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55118.05852 $ & $   0.02048 $ & $   0.01135 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55102.03056 $ & $   0.01818 $ & $   0.01194 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55158.13249 $ & $  -0.00618 $ & $   0.01141 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55126.07516 $ & $  -0.01453 $ & $   0.01122 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55122.06817 $ & $   0.01546 $ & $   0.01109 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55098.02491 $ & $  -0.02045 $ & $   0.00998 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55118.06110 $ & $  -0.00996 $ & $   0.01102 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55106.03956 $ & $  -0.01771 $ & $   0.01128 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55102.03335 $ & $  -0.01648 $ & $   0.01120 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55158.13509 $ & $   0.03717 $ & $   0.01107 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55126.07779 $ & $  -0.01517 $ & $   0.01021 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55122.07080 $ & $  -0.00432 $ & $   0.01068 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55098.02750 $ & $  -0.02976 $ & $   0.01235 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55118.06369 $ & $  -0.00977 $ & $   0.01032 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55106.04236 $ & $  -0.00218 $ & $   0.01087 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55102.03617 $ & $  -0.00506 $ & $   0.01164 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55158.13801 $ & $   0.01456 $ & $   0.01154 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55126.08042 $ & $  -0.00615 $ & $   0.01098 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55122.07333 $ & $  -0.01020 $ & $   0.01021 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55118.06628 $ & $  -0.02522 $ & $   0.01089 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55098.03027 $ & $  -0.00066 $ & $   0.01104 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55106.04508 $ & $   0.02455 $ & $   0.01188 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55102.03878 $ & $  -0.00021 $ & $   0.01082 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55158.14061 $ & $  -0.01143 $ & $   0.01132 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55094.02497 $ & $  -0.01094 $ & $   0.01151 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55122.07595 $ & $   0.00627 $ & $   0.01006 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55126.08330 $ & $  -0.00111 $ & $   0.01172 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55118.06887 $ & $   0.02392 $ & $   0.01095 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55098.03299 $ & $  -0.01811 $ & $   0.01162 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55106.04787 $ & $   0.00244 $ & $   0.01166 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55102.04155 $ & $  -0.01661 $ & $   0.01081 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55158.14324 $ & $   0.00469 $ & $   0.01318 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55094.02783 $ & $   0.03179 $ & $   0.01151 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55122.07858 $ & $   0.00911 $ & $   0.01022 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55118.07144 $ & $   0.00252 $ & $   0.01071 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55126.08592 $ & $  -0.01641 $ & $   0.01112 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55098.03573 $ & $  -0.00148 $ & $   0.01099 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55106.05065 $ & $  -0.00218 $ & $   0.01186 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55102.04431 $ & $   0.01147 $ & $   0.01085 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55158.14582 $ & $   0.00775 $ & $   0.01240 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55122.08115 $ & $   0.01283 $ & $   0.00952 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55094.03062 $ & $  -0.00723 $ & $   0.01061 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55118.07401 $ & $   0.01111 $ & $   0.01099 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55126.08850 $ & $   0.01235 $ & $   0.01080 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55098.03848 $ & $   0.01613 $ & $   0.01167 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55106.05344 $ & $  -0.01135 $ & $   0.01088 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55102.04711 $ & $  -0.02693 $ & $   0.01058 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55158.14841 $ & $   0.01858 $ & $   0.01237 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55094.03322 $ & $   0.00705 $ & $   0.01099 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55126.09110 $ & $  -0.01872 $ & $   0.01072 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55118.07690 $ & $  -0.00936 $ & $   0.01026 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55122.08416 $ & $   0.00688 $ & $   0.01077 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55098.04129 $ & $   0.00924 $ & $   0.01006 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55106.05619 $ & $  -0.01317 $ & $   0.01072 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55158.15103 $ & $   0.01845 $ & $   0.01178 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55102.05022 $ & $   0.01560 $ & $   0.01130 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55126.09373 $ & $   0.00090 $ & $   0.01128 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55094.03607 $ & $   0.01525 $ & $   0.00981 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55118.07948 $ & $  -0.00141 $ & $   0.01124 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55122.08697 $ & $   0.01367 $ & $   0.01017 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55098.04407 $ & $  -0.00648 $ & $   0.01037 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55106.05895 $ & $   0.03325 $ & $   0.01090 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55158.15363 $ & $  -0.00487 $ & $   0.01295 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55126.09630 $ & $   0.01138 $ & $   0.01120 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55102.05308 $ & $   0.01009 $ & $   0.01034 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55118.08208 $ & $  -0.02760 $ & $   0.01079 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55094.03881 $ & $  -0.01077 $ & $   0.01050 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55122.08967 $ & $  -0.00431 $ & $   0.00996 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55098.04714 $ & $   0.00786 $ & $   0.01053 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55106.06172 $ & $  -0.00914 $ & $   0.01042 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55126.09888 $ & $  -0.00450 $ & $   0.01028 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55118.08468 $ & $   0.00891 $ & $   0.01055 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55102.05591 $ & $   0.00435 $ & $   0.01012 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55094.04161 $ & $   0.01967 $ & $   0.01097 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55122.09228 $ & $  -0.01007 $ & $   0.01048 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55090.03518 $ & $   0.00198 $ & $   0.01319 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55078.01349 $ & $  -0.00699 $ & $   0.01650 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55098.04985 $ & $  -0.01346 $ & $   0.01055 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55106.06455 $ & $   0.01702 $ & $   0.01236 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55126.10147 $ & $   0.00204 $ & $   0.01034 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55118.08728 $ & $   0.01154 $ & $   0.01085 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55102.05855 $ & $   0.00643 $ & $   0.01094 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55122.09486 $ & $  -0.01683 $ & $   0.01006 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55094.04453 $ & $  -0.00972 $ & $   0.01041 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55078.01629 $ & $  -0.01206 $ & $   0.01755 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55098.05257 $ & $   0.00503 $ & $   0.01107 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55090.03820 $ & $   0.00625 $ & $   0.01325 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55106.06735 $ & $   0.01934 $ & $   0.01060 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55126.10408 $ & $   0.00193 $ & $   0.01206 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55118.08985 $ & $  -0.00243 $ & $   0.01073 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55122.09740 $ & $   0.00316 $ & $   0.01087 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55102.06150 $ & $   0.00347 $ & $   0.01064 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55094.04738 $ & $   0.01421 $ & $   0.01104 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55078.01909 $ & $  -0.00744 $ & $   0.01486 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55098.05539 $ & $  -0.00777 $ & $   0.01013 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55090.04117 $ & $   0.02306 $ & $   0.01220 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55106.07013 $ & $  -0.00545 $ & $   0.01088 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55126.10669 $ & $  -0.00944 $ & $   0.01019 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55118.09245 $ & $  -0.00203 $ & $   0.01093 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55122.10001 $ & $   0.00308 $ & $   0.01122 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55102.06425 $ & $   0.01496 $ & $   0.01071 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55094.05002 $ & $   0.01393 $ & $   0.01107 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55078.02195 $ & $   0.00028 $ & $   0.01459 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55098.05818 $ & $  -0.00933 $ & $   0.01050 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55090.04399 $ & $   0.00846 $ & $   0.01135 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55106.07306 $ & $   0.00078 $ & $   0.01021 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55126.10927 $ & $   0.00027 $ & $   0.01041 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55118.09502 $ & $  -0.01921 $ & $   0.01028 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55122.10262 $ & $  -0.00478 $ & $   0.01076 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55102.06704 $ & $  -0.01640 $ & $   0.01098 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55094.05281 $ & $  -0.00514 $ & $   0.01054 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55078.02474 $ & $   0.03314 $ & $   0.01502 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55098.06093 $ & $   0.00614 $ & $   0.01131 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55126.11187 $ & $  -0.03141 $ & $   0.00998 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55090.04683 $ & $   0.01451 $ & $   0.01180 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55106.07582 $ & $   0.01760 $ & $   0.01075 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55118.09760 $ & $  -0.02917 $ & $   0.01118 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55122.10518 $ & $  -0.02293 $ & $   0.00978 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55102.06977 $ & $   0.00854 $ & $   0.01150 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55094.05562 $ & $   0.00719 $ & $   0.01005 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55098.06366 $ & $  -0.01111 $ & $   0.01053 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55078.02757 $ & $   0.00003 $ & $   0.01536 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55126.11441 $ & $  -0.00398 $ & $   0.01042 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55118.10019 $ & $   0.00005 $ & $   0.01031 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55090.04965 $ & $   0.00981 $ & $   0.01111 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55106.07868 $ & $  -0.00900 $ & $   0.01064 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55122.10780 $ & $  -0.01176 $ & $   0.00983 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55102.07259 $ & $   0.02267 $ & $   0.01120 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55094.05836 $ & $  -0.01718 $ & $   0.00933 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55126.11695 $ & $   0.02982 $ & $   0.01051 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55098.06646 $ & $   0.02603 $ & $   0.01100 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55078.03039 $ & $   0.00680 $ & $   0.01467 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55118.10277 $ & $   0.01694 $ & $   0.01201 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55090.05252 $ & $   0.00888 $ & $   0.01165 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55106.08150 $ & $  -0.01251 $ & $   0.01031 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55122.11060 $ & $  -0.01197 $ & $   0.01029 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55102.07519 $ & $   0.01004 $ & $   0.01080 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55094.06116 $ & $   0.00717 $ & $   0.01048 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55126.11949 $ & $   0.00122 $ & $   0.01048 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55118.10536 $ & $  -0.00087 $ & $   0.01183 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55098.06923 $ & $   0.01692 $ & $   0.01120 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55078.03323 $ & $  -0.00908 $ & $   0.01481 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55106.08427 $ & $   0.01071 $ & $   0.01124 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55122.11339 $ & $  -0.00172 $ & $   0.01026 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55102.07794 $ & $  -0.00248 $ & $   0.01025 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55094.06376 $ & $   0.00009 $ & $   0.01140 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55130.12963 $ & $   0.01268 $ & $   0.01246 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55118.10795 $ & $  -0.01298 $ & $   0.01198 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55126.12243 $ & $  -0.02175 $ & $   0.01113 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55098.07202 $ & $   0.00925 $ & $   0.01190 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55078.03606 $ & $  -0.00104 $ & $   0.01345 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55122.11600 $ & $   0.00595 $ & $   0.01057 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55106.08708 $ & $   0.00940 $ & $   0.01043 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55102.08069 $ & $  -0.02608 $ & $   0.01097 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55094.06657 $ & $   0.00161 $ & $   0.01037 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55118.11053 $ & $   0.01818 $ & $   0.01142 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55126.12503 $ & $  -0.01049 $ & $   0.01063 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55130.13226 $ & $   0.01821 $ & $   0.01123 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55098.07483 $ & $   0.00865 $ & $   0.01304 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55078.03900 $ & $   0.01333 $ & $   0.01257 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55122.11861 $ & $  -0.00680 $ & $   0.01019 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55106.08988 $ & $   0.01091 $ & $   0.01053 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55102.08349 $ & $  -0.02588 $ & $   0.01093 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55094.06939 $ & $  -0.01669 $ & $   0.01031 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55118.11311 $ & $   0.01389 $ & $   0.01107 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55130.13485 $ & $  -0.00785 $ & $   0.01225 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55126.12763 $ & $  -0.00853 $ & $   0.01108 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55098.07759 $ & $   0.00017 $ & $   0.01265 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55122.12123 $ & $  -0.02414 $ & $   0.01042 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55078.04184 $ & $   0.01564 $ & $   0.01386 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55106.09268 $ & $  -0.00747 $ & $   0.01010 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55102.08634 $ & $   0.01612 $ & $   0.01026 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55094.07214 $ & $   0.01131 $ & $   0.01027 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55130.13745 $ & $  -0.00232 $ & $   0.01083 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55126.13022 $ & $   0.00344 $ & $   0.01189 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55118.11600 $ & $   0.00163 $ & $   0.01256 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55098.08036 $ & $   0.00021 $ & $   0.01152 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55122.12408 $ & $   0.01776 $ & $   0.01083 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55078.04468 $ & $   0.03755 $ & $   0.01698 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55106.09553 $ & $   0.01405 $ & $   0.01031 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55102.08930 $ & $  -0.00061 $ & $   0.01114 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55094.07488 $ & $   0.00760 $ & $   0.01034 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55130.14004 $ & $   0.02642 $ & $   0.01169 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55126.13282 $ & $   0.01152 $ & $   0.01208 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55118.11857 $ & $  -0.03045 $ & $   0.01208 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55098.08317 $ & $   0.01658 $ & $   0.01224 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55122.12669 $ & $  -0.02696 $ & $   0.01076 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55078.04778 $ & $   0.01650 $ & $   0.01464 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55106.09841 $ & $   0.00849 $ & $   0.01018 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55130.14264 $ & $   0.00428 $ & $   0.01183 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55126.13544 $ & $  -0.02698 $ & $   0.01022 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55094.07760 $ & $   0.00812 $ & $   0.00995 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55118.12116 $ & $  -0.02771 $ & $   0.01109 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55102.09255 $ & $  -0.02385 $ & $   0.01038 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55122.12931 $ & $   0.00029 $ & $   0.01172 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55098.08594 $ & $   0.02015 $ & $   0.01083 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55106.10124 $ & $  -0.00259 $ & $   0.00968 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55078.05064 $ & $  -0.01123 $ & $   0.01371 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55130.14522 $ & $  -0.01054 $ & $   0.01280 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55126.13805 $ & $  -0.01076 $ & $   0.01011 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55094.08025 $ & $   0.01223 $ & $   0.01107 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55118.12376 $ & $  -0.00989 $ & $   0.01127 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55102.09536 $ & $  -0.01510 $ & $   0.01048 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55122.13194 $ & $   0.00029 $ & $   0.01076 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55098.08905 $ & $  -0.00213 $ & $   0.01090 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55078.05347 $ & $  -0.01371 $ & $   0.01318 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55106.10411 $ & $   0.00971 $ & $   0.01035 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55130.14781 $ & $  -0.01593 $ & $   0.01204 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55126.14065 $ & $   0.00296 $ & $   0.01048 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55094.08285 $ & $  -0.00698 $ & $   0.01008 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55118.12634 $ & $   0.03972 $ & $   0.01231 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55102.09816 $ & $   0.00091 $ & $   0.01119 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55122.13474 $ & $  -0.00358 $ & $   0.01050 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55098.09178 $ & $  -0.01413 $ & $   0.01043 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55106.10690 $ & $  -0.01693 $ & $   0.00955 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55078.05632 $ & $  -0.00267 $ & $   0.01360 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55126.14325 $ & $  -0.00396 $ & $   0.01119 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55118.12893 $ & $  -0.01266 $ & $   0.01174 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55094.08577 $ & $  -0.01135 $ & $   0.00999 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55102.10096 $ & $  -0.01457 $ & $   0.01045 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55122.13749 $ & $   0.02521 $ & $   0.01065 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55098.09453 $ & $   0.00423 $ & $   0.01109 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55126.14584 $ & $   0.01162 $ & $   0.01167 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55106.10970 $ & $   0.00717 $ & $   0.01089 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55078.05919 $ & $  -0.00652 $ & $   0.01229 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55118.13153 $ & $   0.02339 $ & $   0.01247 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55094.08860 $ & $   0.01687 $ & $   0.00979 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55102.10377 $ & $   0.02063 $ & $   0.01140 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55122.14011 $ & $   0.01856 $ & $   0.01114 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55098.09736 $ & $  -0.00604 $ & $   0.00972 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55126.14843 $ & $   0.00012 $ & $   0.01407 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55118.13410 $ & $   0.00176 $ & $   0.01197 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55106.11249 $ & $  -0.01599 $ & $   0.00956 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55078.06218 $ & $  -0.00826 $ & $   0.01248 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55094.09119 $ & $  -0.00426 $ & $   0.01019 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55122.14272 $ & $   0.02660 $ & $   0.01134 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55102.10661 $ & $   0.00091 $ & $   0.00984 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55098.10010 $ & $  -0.00504 $ & $   0.01021 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55118.13669 $ & $   0.01029 $ & $   0.01310 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55106.11559 $ & $   0.02846 $ & $   0.01068 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55078.06503 $ & $  -0.01269 $ & $   0.01294 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55094.09397 $ & $  -0.01063 $ & $   0.01012 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55122.14533 $ & $   0.00858 $ & $   0.01247 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55102.10941 $ & $  -0.01628 $ & $   0.00998 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55098.10291 $ & $  -0.00917 $ & $   0.01035 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55118.13924 $ & $   0.00266 $ & $   0.01269 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55094.09661 $ & $   0.00027 $ & $   0.01048 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55106.11840 $ & $   0.02474 $ & $   0.01008 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55078.06787 $ & $   0.01574 $ & $   0.01277 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55102.11217 $ & $  -0.00882 $ & $   0.01009 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55098.10567 $ & $   0.02970 $ & $   0.01016 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55118.14184 $ & $   0.02372 $ & $   0.01263 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55094.09920 $ & $  -0.03391 $ & $   0.01004 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55106.12118 $ & $   0.00504 $ & $   0.01092 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55078.07079 $ & $   0.00123 $ & $   0.01288 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55102.11495 $ & $  -0.00647 $ & $   0.00973 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55118.14443 $ & $   0.02426 $ & $   0.01459 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55098.10853 $ & $  -0.00176 $ & $   0.01021 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55094.10200 $ & $  -0.00805 $ & $   0.01040 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55106.12390 $ & $   0.00468 $ & $   0.01004 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55078.07361 $ & $   0.01132 $ & $   0.01233 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55102.11797 $ & $  -0.01942 $ & $   0.00994 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55098.11131 $ & $  -0.02388 $ & $   0.01003 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55094.10465 $ & $   0.00075 $ & $   0.01076 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55106.12671 $ & $  -0.00734 $ & $   0.01014 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55078.07647 $ & $   0.02462 $ & $   0.01283 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55102.12079 $ & $   0.00537 $ & $   0.01033 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55098.11411 $ & $  -0.00954 $ & $   0.00972 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55094.10742 $ & $   0.00215 $ & $   0.00956 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55106.12932 $ & $  -0.02608 $ & $   0.00984 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55078.07933 $ & $  -0.01375 $ & $   0.01330 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55102.12355 $ & $   0.02039 $ & $   0.01187 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55098.11684 $ & $   0.00303 $ & $   0.01066 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55094.11024 $ & $  -0.01902 $ & $   0.00968 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55106.13213 $ & $  -0.00721 $ & $   0.01304 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55078.08232 $ & $   0.03434 $ & $   0.01251 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55102.12635 $ & $  -0.01071 $ & $   0.01041 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55098.11967 $ & $  -0.00610 $ & $   0.01073 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55094.11302 $ & $   0.01274 $ & $   0.01016 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55106.13490 $ & $   0.00697 $ & $   0.01126 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55078.08533 $ & $  -0.00453 $ & $   0.01277 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55102.12912 $ & $   0.00117 $ & $   0.00997 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55098.12245 $ & $  -0.00002 $ & $   0.00967 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55094.11562 $ & $  -0.00124 $ & $   0.00991 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55106.13782 $ & $   0.00879 $ & $   0.01038 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55078.08833 $ & $  -0.01485 $ & $   0.01240 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55102.13172 $ & $  -0.00894 $ & $   0.01012 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55098.12516 $ & $   0.01588 $ & $   0.01055 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55094.11827 $ & $  -0.00551 $ & $   0.01009 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55106.14061 $ & $  -0.00054 $ & $   0.01035 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55102.13481 $ & $   0.00628 $ & $   0.01047 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55078.09151 $ & $  -0.00211 $ & $   0.01228 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55098.12797 $ & $   0.00279 $ & $   0.01035 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55094.12093 $ & $   0.01642 $ & $   0.01044 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55106.14325 $ & $   0.00495 $ & $   0.01153 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55102.13742 $ & $   0.00884 $ & $   0.01034 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55078.09456 $ & $  -0.02446 $ & $   0.01211 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55094.12368 $ & $   0.00949 $ & $   0.00999 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55098.13106 $ & $   0.00253 $ & $   0.01094 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55102.14021 $ & $  -0.00660 $ & $   0.01184 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55078.09756 $ & $   0.01932 $ & $   0.01228 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55098.13385 $ & $   0.00363 $ & $   0.01075 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55094.12681 $ & $  -0.00934 $ & $   0.00999 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55102.14299 $ & $   0.01941 $ & $   0.01168 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55094.12940 $ & $  -0.01496 $ & $   0.01015 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55098.13664 $ & $   0.00219 $ & $   0.01080 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55078.10054 $ & $  -0.00033 $ & $   0.01337 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55098.13939 $ & $  -0.02055 $ & $   0.01133 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55094.13220 $ & $   0.01666 $ & $   0.01089 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55078.10332 $ & $  -0.01720 $ & $   0.01065 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55098.14199 $ & $   0.00094 $ & $   0.01318 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55094.13504 $ & $  -0.00689 $ & $   0.01041 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55078.10633 $ & $   0.02905 $ & $   0.01294 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55094.13786 $ & $  -0.00318 $ & $   0.01121 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55078.10932 $ & $  -0.01955 $ & $   0.01142 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55094.14067 $ & $  -0.02076 $ & $   0.01091 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55078.11230 $ & $  -0.01779 $ & $   0.01228 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55078.11530 $ & $  -0.02740 $ & $   0.01183 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55078.11827 $ & $   0.00873 $ & $   0.01192 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55078.12114 $ & $   0.01295 $ & $   0.01164 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55078.12413 $ & $  -0.00927 $ & $   0.01130 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55078.12678 $ & $  -0.00027 $ & $   0.01074 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55078.12981 $ & $  -0.01582 $ & $   0.01099 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55078.13287 $ & $   0.00286 $ & $   0.01173 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55258.59347 $ & $  -0.01251 $ & $   0.00910 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55258.59748 $ & $   0.00263 $ & $   0.00890 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55254.59186 $ & $  -0.01137 $ & $   0.01255 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55258.60148 $ & $   0.01082 $ & $   0.00784 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55254.59588 $ & $  -0.02625 $ & $   0.01129 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55258.60550 $ & $   0.01059 $ & $   0.00788 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55254.59986 $ & $  -0.00942 $ & $   0.01112 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55258.60950 $ & $   0.00071 $ & $   0.00793 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55246.58851 $ & $  -0.02513 $ & $   0.01266 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55254.60384 $ & $   0.01223 $ & $   0.01209 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55258.61352 $ & $  -0.01004 $ & $   0.00796 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55246.59256 $ & $   0.00082 $ & $   0.00823 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55254.60786 $ & $  -0.04124 $ & $   0.01135 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55258.61746 $ & $  -0.00570 $ & $   0.00767 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55246.59660 $ & $   0.00633 $ & $   0.00828 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55254.61191 $ & $   0.00968 $ & $   0.01438 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55242.59076 $ & $   0.00745 $ & $   0.00860 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55258.62138 $ & $   0.01103 $ & $   0.00831 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55246.60067 $ & $   0.01391 $ & $   0.00820 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55254.61589 $ & $   0.00390 $ & $   0.01934 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55242.59475 $ & $   0.01214 $ & $   0.00826 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55258.62540 $ & $   0.00362 $ & $   0.00812 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55246.60471 $ & $   0.00955 $ & $   0.00803 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55234.58318 $ & $   0.03200 $ & $   0.03209 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55254.61988 $ & $   0.04319 $ & $   0.03172 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55242.59875 $ & $   0.00028 $ & $   0.00836 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55258.62942 $ & $  -0.00383 $ & $   0.00809 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55234.58719 $ & $  -0.00755 $ & $   0.01254 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55246.60910 $ & $   0.01846 $ & $   0.00885 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55242.60267 $ & $   0.00646 $ & $   0.00803 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55258.63344 $ & $   0.01697 $ & $   0.00832 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55234.59123 $ & $   0.01053 $ & $   0.01080 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55246.61314 $ & $  -0.00172 $ & $   0.00800 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55242.60667 $ & $   0.01764 $ & $   0.00820 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55258.63744 $ & $  -0.00809 $ & $   0.00900 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55234.59529 $ & $   0.00042 $ & $   0.01086 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55254.63179 $ & $   0.01290 $ & $   0.03454 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55246.61743 $ & $   0.00046 $ & $   0.00790 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55242.61068 $ & $   0.00480 $ & $   0.00818 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55258.64136 $ & $   0.01464 $ & $   0.00794 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55234.59952 $ & $   0.00049 $ & $   0.00859 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55254.63583 $ & $   0.03643 $ & $   0.04334 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55246.62147 $ & $  -0.00649 $ & $   0.00824 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55242.61459 $ & $  -0.00638 $ & $   0.00768 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55258.64537 $ & $   0.01432 $ & $   0.00798 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55234.60353 $ & $   0.01923 $ & $   0.00747 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55246.62576 $ & $   0.00768 $ & $   0.00811 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55242.61859 $ & $   0.00301 $ & $   0.00771 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55258.64937 $ & $  -0.01237 $ & $   0.00856 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55234.60751 $ & $  -0.00481 $ & $   0.00757 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55246.62978 $ & $  -0.00021 $ & $   0.00858 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55242.62259 $ & $  -0.00388 $ & $   0.00746 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55258.65368 $ & $  -0.00245 $ & $   0.00787 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55234.61150 $ & $  -0.00015 $ & $   0.00732 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55242.62652 $ & $  -0.00077 $ & $   0.00810 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55246.63386 $ & $  -0.00874 $ & $   0.00808 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55258.65769 $ & $  -0.01344 $ & $   0.00841 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55234.61546 $ & $  -0.02236 $ & $   0.00795 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55242.63054 $ & $  -0.01636 $ & $   0.00760 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55246.63821 $ & $   0.00472 $ & $   0.00843 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55258.66160 $ & $   0.01023 $ & $   0.00777 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55234.61963 $ & $   0.00205 $ & $   0.00806 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55242.63446 $ & $  -0.01010 $ & $   0.00756 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55206.56950 $ & $   0.01752 $ & $   0.01299 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55246.64224 $ & $   0.00443 $ & $   0.00807 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55258.66553 $ & $   0.01900 $ & $   0.00828 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55234.62358 $ & $  -0.00603 $ & $   0.00771 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55242.63847 $ & $  -0.00762 $ & $   0.00839 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55206.57352 $ & $  -0.01078 $ & $   0.01012 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55246.64644 $ & $   0.02244 $ & $   0.00802 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55202.56761 $ & $  -0.02109 $ & $   0.01639 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55258.66954 $ & $  -0.00391 $ & $   0.00868 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55234.62770 $ & $   0.01081 $ & $   0.00771 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55242.64242 $ & $  -0.01559 $ & $   0.00796 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55206.57783 $ & $   0.00723 $ & $   0.00906 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55246.65108 $ & $   0.00002 $ & $   0.00860 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55202.57157 $ & $   0.01296 $ & $   0.01252 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55258.67357 $ & $   0.01627 $ & $   0.00879 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55198.56590 $ & $   0.00292 $ & $   0.01910 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55234.63173 $ & $  -0.01025 $ & $   0.00760 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55242.64673 $ & $   0.01126 $ & $   0.00789 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55206.58233 $ & $  -0.00075 $ & $   0.00857 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55202.57554 $ & $  -0.00265 $ & $   0.00920 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55246.65517 $ & $   0.00387 $ & $   0.00823 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55258.67757 $ & $  -0.00623 $ & $   0.00949 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55198.56986 $ & $   0.00703 $ & $   0.01112 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55234.63581 $ & $   0.00885 $ & $   0.00750 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55242.65066 $ & $   0.01476 $ & $   0.00798 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55206.58632 $ & $   0.00131 $ & $   0.00988 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55282.72398 $ & $   0.03809 $ & $   0.01882 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55202.57950 $ & $   0.00755 $ & $   0.00824 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55246.65938 $ & $   0.00906 $ & $   0.00827 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55258.68159 $ & $   0.01505 $ & $   0.00955 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55198.57383 $ & $   0.00118 $ & $   0.00974 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55282.72660 $ & $  -0.00546 $ & $   0.01816 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55234.63999 $ & $   0.03356 $ & $   0.00780 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55242.65466 $ & $  -0.00125 $ & $   0.00755 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55206.59061 $ & $  -0.01272 $ & $   0.01011 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55202.58348 $ & $   0.01677 $ & $   0.00858 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55246.66352 $ & $  -0.00220 $ & $   0.00782 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55258.68556 $ & $   0.00417 $ & $   0.00961 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55190.56278 $ & $  -0.01186 $ & $   0.01798 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55282.72916 $ & $   0.01003 $ & $   0.01838 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55198.57779 $ & $  -0.00066 $ & $   0.00951 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55242.65857 $ & $  -0.00965 $ & $   0.00804 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55234.64432 $ & $   0.00245 $ & $   0.00760 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55282.73174 $ & $   0.00446 $ & $   0.01924 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55202.58747 $ & $  -0.00426 $ & $   0.00808 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55206.59477 $ & $  -0.01348 $ & $   0.00841 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55246.66769 $ & $   0.00822 $ & $   0.00830 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55258.68958 $ & $  -0.00125 $ & $   0.00987 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55190.56673 $ & $   0.01492 $ & $   0.01421 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55198.58177 $ & $  -0.00113 $ & $   0.01012 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55282.73431 $ & $   0.02710 $ & $   0.02358 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55242.66255 $ & $  -0.00267 $ & $   0.00811 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55234.64841 $ & $  -0.00616 $ & $   0.00793 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55202.59145 $ & $   0.01993 $ & $   0.00823 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55206.59916 $ & $  -0.00977 $ & $   0.00936 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55282.73687 $ & $  -0.00290 $ & $   0.02448 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55258.69357 $ & $  -0.02470 $ & $   0.00957 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55190.57069 $ & $  -0.00455 $ & $   0.01359 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55246.67194 $ & $   0.00369 $ & $   0.00839 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55274.72303 $ & $   0.00571 $ & $   0.01515 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55198.58573 $ & $   0.01710 $ & $   0.01026 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55242.66658 $ & $   0.00322 $ & $   0.00815 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55234.65252 $ & $  -0.00792 $ & $   0.00767 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55282.73942 $ & $  -0.00404 $ & $   0.02759 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55202.59546 $ & $   0.01226 $ & $   0.00805 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55274.72568 $ & $   0.00558 $ & $   0.01637 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55206.60309 $ & $   0.02038 $ & $   0.00889 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55190.57464 $ & $  -0.01091 $ & $   0.01241 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55258.69758 $ & $   0.00118 $ & $   0.01055 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55246.67595 $ & $   0.01183 $ & $   0.00812 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55198.58970 $ & $  -0.00643 $ & $   0.01093 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55282.74198 $ & $   0.00660 $ & $   0.02151 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55274.72825 $ & $   0.00498 $ & $   0.01279 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55242.67058 $ & $  -0.00413 $ & $   0.00837 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55234.65664 $ & $   0.01525 $ & $   0.00753 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55202.59944 $ & $  -0.01144 $ & $   0.00778 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55270.72262 $ & $  -0.01213 $ & $   0.01072 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55282.74454 $ & $  -0.00148 $ & $   0.01860 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55206.60728 $ & $  -0.00654 $ & $   0.00927 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55190.57859 $ & $   0.00008 $ & $   0.01053 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55258.70161 $ & $   0.01581 $ & $   0.01159 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55274.73083 $ & $   0.02594 $ & $   0.01519 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55246.68028 $ & $  -0.01132 $ & $   0.00802 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55198.59365 $ & $  -0.01590 $ & $   0.00985 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55242.67459 $ & $   0.01753 $ & $   0.00797 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55270.72530 $ & $   0.01475 $ & $   0.01070 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55282.74710 $ & $  -0.03408 $ & $   0.01907 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55234.66083 $ & $  -0.00464 $ & $   0.00819 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55274.73340 $ & $   0.02154 $ & $   0.01659 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55202.60341 $ & $  -0.00181 $ & $   0.00824 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55206.61144 $ & $   0.00125 $ & $   0.01019 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55190.58256 $ & $  -0.03361 $ & $   0.01047 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55258.70560 $ & $  -0.02524 $ & $   0.01164 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55246.68433 $ & $  -0.00576 $ & $   0.00813 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55198.59759 $ & $  -0.01885 $ & $   0.01109 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55270.72788 $ & $   0.01208 $ & $   0.01029 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55274.73596 $ & $  -0.02152 $ & $   0.01696 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55242.67850 $ & $  -0.01090 $ & $   0.00762 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55266.72215 $ & $   0.01159 $ & $   0.01139 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55234.66485 $ & $   0.02102 $ & $   0.00759 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55202.60734 $ & $   0.00909 $ & $   0.00821 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55270.73046 $ & $  -0.00910 $ & $   0.01050 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55282.75221 $ & $  -0.02491 $ & $   0.02223 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55190.58654 $ & $  -0.00974 $ & $   0.01047 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55274.73848 $ & $   0.00237 $ & $   0.01834 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55258.70957 $ & $  -0.02473 $ & $   0.01054 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55206.61569 $ & $   0.00415 $ & $   0.01228 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55198.60154 $ & $   0.00822 $ & $   0.01087 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55246.68856 $ & $   0.01471 $ & $   0.00860 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55266.72484 $ & $   0.01930 $ & $   0.01258 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55254.70336 $ & $   0.01353 $ & $   0.03140 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55270.73299 $ & $   0.00811 $ & $   0.01099 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55282.75477 $ & $  -0.00560 $ & $   0.02561 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55242.68251 $ & $  -0.00364 $ & $   0.00811 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55274.74105 $ & $  -0.04674 $ & $   0.01820 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55234.66899 $ & $  -0.00652 $ & $   0.00836 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55202.61132 $ & $  -0.00098 $ & $   0.00775 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55266.72743 $ & $  -0.02158 $ & $   0.01079 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55190.59052 $ & $   0.00567 $ & $   0.01260 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55270.73553 $ & $   0.02835 $ & $   0.01022 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55206.61984 $ & $   0.01900 $ & $   0.01054 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55258.71388 $ & $   0.00528 $ & $   0.01225 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55282.75733 $ & $   0.01153 $ & $   0.01635 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55198.60551 $ & $  -0.03171 $ & $   0.01165 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55246.69269 $ & $   0.00264 $ & $   0.00821 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55262.72167 $ & $  -0.01454 $ & $   0.01035 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55274.74361 $ & $  -0.00607 $ & $   0.02120 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55254.70745 $ & $  -0.00558 $ & $   0.01674 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55242.68649 $ & $  -0.00764 $ & $   0.00781 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55266.73000 $ & $   0.01017 $ & $   0.01166 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55270.73805 $ & $  -0.01844 $ & $   0.01018 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55282.75990 $ & $  -0.01807 $ & $   0.02302 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55234.67315 $ & $   0.00147 $ & $   0.00807 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55202.61536 $ & $  -0.00047 $ & $   0.00769 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55262.72431 $ & $   0.00513 $ & $   0.01135 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55274.74615 $ & $  -0.01109 $ & $   0.01368 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55190.59443 $ & $  -0.00810 $ & $   0.01370 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55258.71787 $ & $   0.01193 $ & $   0.01170 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55198.60947 $ & $   0.01799 $ & $   0.01177 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55206.62403 $ & $  -0.00188 $ & $   0.00879 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55266.73256 $ & $   0.00649 $ & $   0.01132 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55246.69692 $ & $   0.00115 $ & $   0.00810 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55270.74057 $ & $   0.01006 $ & $   0.01056 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55254.71178 $ & $  -0.01901 $ & $   0.01230 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55242.69043 $ & $   0.01164 $ & $   0.00808 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55282.76278 $ & $  -0.04131 $ & $   0.02349 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55262.72689 $ & $   0.01302 $ & $   0.01069 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55274.74871 $ & $  -0.01833 $ & $   0.01538 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55234.67712 $ & $   0.00219 $ & $   0.00744 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55202.61933 $ & $   0.00188 $ & $   0.00769 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55266.73518 $ & $  -0.00105 $ & $   0.01089 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55258.72120 $ & $  -0.00475 $ & $   0.01033 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55190.59839 $ & $   0.00052 $ & $   0.01083 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55270.74316 $ & $  -0.02163 $ & $   0.01025 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55258.72185 $ & $  -0.01656 $ & $   0.01141 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55198.61343 $ & $   0.00682 $ & $   0.01210 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55282.76537 $ & $   0.02235 $ & $   0.04106 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55262.72942 $ & $  -0.02142 $ & $   0.01084 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55206.62825 $ & $   0.00090 $ & $   0.01027 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55274.75129 $ & $   0.01733 $ & $   0.01384 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55246.70094 $ & $  -0.00181 $ & $   0.00792 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55254.71577 $ & $   0.02054 $ & $   0.01349 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55266.73777 $ & $   0.00478 $ & $   0.01105 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55242.69447 $ & $  -0.00504 $ & $   0.00763 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55258.72379 $ & $   0.00834 $ & $   0.01024 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55270.74575 $ & $   0.01435 $ & $   0.01000 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55202.62324 $ & $  -0.00627 $ & $   0.00761 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55262.73195 $ & $   0.00869 $ & $   0.01099 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55234.68136 $ & $   0.02546 $ & $   0.00812 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55190.60236 $ & $  -0.02237 $ & $   0.01073 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55258.72582 $ & $  -0.00726 $ & $   0.01166 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55266.74029 $ & $   0.02765 $ & $   0.01152 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55198.61739 $ & $   0.01431 $ & $   0.01224 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55258.72632 $ & $  -0.02141 $ & $   0.00952 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55270.74834 $ & $  -0.01611 $ & $   0.01045 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55246.70523 $ & $  -0.01487 $ & $   0.00832 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55206.63299 $ & $   0.00865 $ & $   0.00946 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55282.77049 $ & $  -0.00393 $ & $   0.02573 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55254.71990 $ & $  -0.03027 $ & $   0.01216 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55262.73454 $ & $   0.01128 $ & $   0.01081 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55242.69845 $ & $  -0.00273 $ & $   0.00765 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55274.75644 $ & $   0.00884 $ & $   0.01604 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55254.72065 $ & $   0.01864 $ & $   0.02459 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55266.74286 $ & $   0.01858 $ & $   0.01130 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55234.68540 $ & $  -0.01778 $ & $   0.00791 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55202.62760 $ & $   0.00515 $ & $   0.00763 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55258.72887 $ & $   0.01336 $ & $   0.00956 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55270.75087 $ & $   0.01333 $ & $   0.01047 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55190.60632 $ & $   0.00092 $ & $   0.01069 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55282.77304 $ & $   0.02810 $ & $   0.03094 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55258.72979 $ & $   0.00525 $ & $   0.01342 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55198.62136 $ & $  -0.00667 $ & $   0.01156 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55262.73712 $ & $   0.01248 $ & $   0.01091 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55274.75900 $ & $   0.00983 $ & $   0.01498 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55254.72335 $ & $   0.01214 $ & $   0.01962 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55266.74539 $ & $   0.01159 $ & $   0.01074 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55246.70928 $ & $   0.00810 $ & $   0.00832 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55206.63722 $ & $  -0.02325 $ & $   0.00832 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55242.70237 $ & $   0.00886 $ & $   0.00869 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55258.73139 $ & $  -0.01032 $ & $   0.01025 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55270.75349 $ & $   0.01252 $ & $   0.01086 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55282.77563 $ & $  -0.04638 $ & $   0.02818 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55262.73973 $ & $  -0.00766 $ & $   0.01109 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55202.63151 $ & $  -0.00889 $ & $   0.00787 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55234.68941 $ & $  -0.00023 $ & $   0.00792 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55274.76189 $ & $   0.01481 $ & $   0.01148 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55190.61029 $ & $  -0.00541 $ & $   0.01080 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55254.72607 $ & $   0.00824 $ & $   0.02033 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55266.74798 $ & $  -0.01245 $ & $   0.01026 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55258.73381 $ & $   0.00947 $ & $   0.01479 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55258.73391 $ & $   0.00085 $ & $   0.01013 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55198.62563 $ & $   0.01158 $ & $   0.01185 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55270.75609 $ & $   0.00298 $ & $   0.01110 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55262.74233 $ & $   0.00252 $ & $   0.01065 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55254.72791 $ & $   0.03299 $ & $   0.02980 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55206.64134 $ & $  -0.00097 $ & $   0.00806 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55274.76447 $ & $   0.00296 $ & $   0.01177 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55242.70668 $ & $   0.00489 $ & $   0.00838 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55246.71392 $ & $  -0.00682 $ & $   0.00838 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55254.72872 $ & $   0.03318 $ & $   0.02237 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55266.75063 $ & $  -0.01489 $ & $   0.00995 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55258.73645 $ & $   0.01612 $ & $   0.00960 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55202.63541 $ & $  -0.00351 $ & $   0.00764 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55270.75867 $ & $  -0.01070 $ & $   0.01101 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55234.69361 $ & $   0.01626 $ & $   0.00764 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55190.61426 $ & $  -0.00007 $ & $   0.01056 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55282.78076 $ & $   0.00190 $ & $   0.02385 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55262.74493 $ & $  -0.00252 $ & $   0.01029 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55198.62960 $ & $   0.01142 $ & $   0.01166 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55274.76705 $ & $  -0.01125 $ & $   0.01049 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55254.73137 $ & $   0.01795 $ & $   0.01947 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55214.65917 $ & $   0.00161 $ & $   0.02076 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55266.75322 $ & $  -0.01434 $ & $   0.01210 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55258.73897 $ & $  -0.01783 $ & $   0.00911 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55206.64537 $ & $   0.00678 $ & $   0.00821 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55242.71071 $ & $  -0.00787 $ & $   0.00841 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55246.71794 $ & $  -0.00697 $ & $   0.00876 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55270.76160 $ & $  -0.00015 $ & $   0.01121 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55282.78333 $ & $  -0.00066 $ & $   0.02283 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55262.74753 $ & $  -0.00709 $ & $   0.01066 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55202.63932 $ & $   0.00181 $ & $   0.00763 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55274.76962 $ & $   0.00105 $ & $   0.01113 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55246.71933 $ & $  -0.02758 $ & $   0.01055 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55234.69765 $ & $   0.00087 $ & $   0.00784 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55190.61822 $ & $   0.00360 $ & $   0.01008 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55254.73401 $ & $  -0.01042 $ & $   0.01870 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55266.75586 $ & $  -0.00131 $ & $   0.01206 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55258.74167 $ & $   0.01456 $ & $   0.01069 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55198.63355 $ & $  -0.01562 $ & $   0.01131 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55270.76413 $ & $   0.00083 $ & $   0.01085 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55214.66311 $ & $  -0.06241 $ & $   0.01488 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55262.75012 $ & $  -0.00833 $ & $   0.01057 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55274.77219 $ & $  -0.00854 $ & $   0.01126 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55246.72188 $ & $  -0.00711 $ & $   0.00922 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55242.71473 $ & $  -0.00330 $ & $   0.00800 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55246.72204 $ & $   0.01122 $ & $   0.01098 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55206.64973 $ & $  -0.00476 $ & $   0.00844 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55254.73673 $ & $   0.01006 $ & $   0.01795 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55266.75846 $ & $  -0.00402 $ & $   0.00989 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55258.74427 $ & $   0.00708 $ & $   0.01025 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55202.64330 $ & $  -0.02306 $ & $   0.00740 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55270.76674 $ & $   0.00537 $ & $   0.01033 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55282.78852 $ & $  -0.02776 $ & $   0.02773 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55234.70188 $ & $   0.00611 $ & $   0.00793 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55190.62249 $ & $  -0.01430 $ & $   0.01042 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55262.75271 $ & $  -0.00803 $ & $   0.00960 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55274.77480 $ & $  -0.00080 $ & $   0.01236 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55198.63750 $ & $  -0.01268 $ & $   0.01146 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55246.72464 $ & $  -0.00414 $ & $   0.01029 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55214.66707 $ & $  -0.02499 $ & $   0.02772 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55254.73943 $ & $  -0.02068 $ & $   0.01817 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55266.76130 $ & $  -0.02187 $ & $   0.01171 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55258.74687 $ & $  -0.01183 $ & $   0.01011 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55254.73981 $ & $   0.01549 $ & $   0.02274 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55242.71860 $ & $  -0.02280 $ & $   0.01012 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55242.71864 $ & $   0.02084 $ & $   0.00789 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55270.76933 $ & $  -0.00291 $ & $   0.01046 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55282.79108 $ & $  -0.02853 $ & $   0.02624 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55246.72616 $ & $  -0.00631 $ & $   0.00829 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55206.65398 $ & $   0.01181 $ & $   0.00868 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55262.75531 $ & $   0.00781 $ & $   0.01131 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55202.64720 $ & $   0.00413 $ & $   0.00778 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55274.77738 $ & $   0.02079 $ & $   0.01093 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55246.72717 $ & $  -0.00493 $ & $   0.01040 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55266.76384 $ & $   0.00338 $ & $   0.01100 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55190.62645 $ & $  -0.00008 $ & $   0.01076 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55258.74940 $ & $  -0.00433 $ & $   0.01002 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55254.74217 $ & $   0.00750 $ & $   0.01798 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55234.70619 $ & $   0.00200 $ & $   0.00813 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55198.64143 $ & $  -0.01489 $ & $   0.01227 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55270.77186 $ & $  -0.00041 $ & $   0.01023 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55242.72126 $ & $  -0.01155 $ & $   0.01070 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55214.67100 $ & $   0.00763 $ & $   0.01222 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55262.75792 $ & $  -0.00575 $ & $   0.00988 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55274.77995 $ & $   0.01404 $ & $   0.01209 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55246.72974 $ & $  -0.01960 $ & $   0.00941 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55242.72263 $ & $  -0.00385 $ & $   0.00788 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55246.73020 $ & $   0.00737 $ & $   0.00897 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55266.76647 $ & $   0.02588 $ & $   0.01131 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55258.75202 $ & $  -0.00762 $ & $   0.01034 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55206.65808 $ & $   0.00183 $ & $   0.00908 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55254.74494 $ & $  -0.03565 $ & $   0.01652 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55202.65125 $ & $  -0.01081 $ & $   0.00751 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55270.77440 $ & $  -0.01793 $ & $   0.01094 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55242.72385 $ & $  -0.00926 $ & $   0.01173 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55190.63042 $ & $  -0.01850 $ & $   0.01199 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55234.71018 $ & $   0.00031 $ & $   0.00781 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55262.76081 $ & $   0.01445 $ & $   0.01140 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55274.78254 $ & $  -0.01321 $ & $   0.01198 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55198.64539 $ & $  -0.00587 $ & $   0.01204 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55238.71779 $ & $   0.00520 $ & $   0.01110 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55246.73230 $ & $  -0.00585 $ & $   0.01035 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55214.67496 $ & $  -0.00476 $ & $   0.02120 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55266.76901 $ & $  -0.00999 $ & $   0.01159 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55258.75463 $ & $  -0.00982 $ & $   0.00987 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55254.74759 $ & $   0.00439 $ & $   0.01609 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55270.77698 $ & $  -0.00313 $ & $   0.01057 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55282.79875 $ & $  -0.02053 $ & $   0.02570 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55242.72644 $ & $   0.00443 $ & $   0.01083 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55242.72654 $ & $   0.00184 $ & $   0.00830 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55274.78512 $ & $  -0.00339 $ & $   0.01354 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55262.76343 $ & $   0.00035 $ & $   0.01035 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55246.73457 $ & $   0.00294 $ & $   0.00861 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55206.66235 $ & $   0.00181 $ & $   0.00936 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55202.65525 $ & $   0.00869 $ & $   0.00764 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55246.73489 $ & $   0.01382 $ & $   0.01052 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55238.72045 $ & $  -0.01813 $ & $   0.01012 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55266.77163 $ & $  -0.00226 $ & $   0.01098 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55258.75717 $ & $  -0.02299 $ & $   0.01044 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55190.63436 $ & $   0.01576 $ & $   0.01079 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55254.75026 $ & $  -0.00395 $ & $   0.01560 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55234.71428 $ & $   0.00109 $ & $   0.01013 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55198.64935 $ & $   0.01377 $ & $   0.01194 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55270.77958 $ & $  -0.00500 $ & $   0.01040 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55242.72902 $ & $  -0.01346 $ & $   0.01005 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55214.67891 $ & $  -0.00871 $ & $   0.01001 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55274.78768 $ & $   0.00498 $ & $   0.01244 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55262.76602 $ & $   0.00161 $ & $   0.01069 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55238.72302 $ & $  -0.01163 $ & $   0.01029 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55246.73751 $ & $   0.00763 $ & $   0.01036 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55242.73053 $ & $   0.00085 $ & $   0.00844 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55266.77424 $ & $   0.01340 $ & $   0.01203 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55258.76009 $ & $  -0.01652 $ & $   0.01080 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55246.73861 $ & $  -0.01633 $ & $   0.00816 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55234.71696 $ & $   0.00083 $ & $   0.01053 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55202.65925 $ & $   0.00899 $ & $   0.00812 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55270.78219 $ & $   0.00332 $ & $   0.00992 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55206.66649 $ & $   0.00121 $ & $   0.00940 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55242.73159 $ & $  -0.01141 $ & $   0.01016 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55190.63833 $ & $   0.00505 $ & $   0.00969 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55274.79026 $ & $  -0.00996 $ & $   0.01170 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55262.76863 $ & $  -0.00845 $ & $   0.01048 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55238.72559 $ & $  -0.01450 $ & $   0.01038 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55198.65328 $ & $   0.00307 $ & $   0.01086 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55246.74010 $ & $  -0.00184 $ & $   0.01045 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55266.77682 $ & $   0.02132 $ & $   0.01181 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55214.68286 $ & $  -0.00308 $ & $   0.02068 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55258.76268 $ & $  -0.00030 $ & $   0.01037 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55254.75558 $ & $   0.00732 $ & $   0.01499 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55234.71967 $ & $  -0.00860 $ & $   0.01105 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55270.78476 $ & $   0.01091 $ & $   0.01117 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55242.73419 $ & $  -0.02647 $ & $   0.00914 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55242.73445 $ & $  -0.00756 $ & $   0.00823 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55274.79283 $ & $   0.01010 $ & $   0.01128 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55262.77122 $ & $   0.00360 $ & $   0.01051 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55238.72813 $ & $  -0.02269 $ & $   0.01040 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55246.74273 $ & $  -0.01984 $ & $   0.00977 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55202.66320 $ & $  -0.01490 $ & $   0.00778 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55246.74276 $ & $   0.00607 $ & $   0.00903 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55266.77943 $ & $   0.00101 $ & $   0.01132 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55206.67096 $ & $  -0.00923 $ & $   0.00881 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55190.64230 $ & $  -0.01540 $ & $   0.00942 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55258.76534 $ & $   0.03461 $ & $   0.00993 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55254.75835 $ & $  -0.00686 $ & $   0.01431 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55270.78734 $ & $  -0.00892 $ & $   0.01078 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55234.72228 $ & $  -0.01507 $ & $   0.01031 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55242.73676 $ & $   0.00389 $ & $   0.00970 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55198.65723 $ & $   0.00619 $ & $   0.01123 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55214.68682 $ & $   0.01270 $ & $   0.01169 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55274.79542 $ & $  -0.01110 $ & $   0.01153 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55262.77383 $ & $  -0.00262 $ & $   0.00954 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55238.73066 $ & $  -0.02049 $ & $   0.01068 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55246.74531 $ & $  -0.01826 $ & $   0.01021 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55242.73844 $ & $  -0.01382 $ & $   0.00849 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55266.78204 $ & $   0.02936 $ & $   0.01154 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55258.76795 $ & $   0.01616 $ & $   0.01036 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55270.78996 $ & $   0.01740 $ & $   0.01113 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55234.72489 $ & $  -0.01253 $ & $   0.01125 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55242.73938 $ & $   0.01121 $ & $   0.00983 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55202.66718 $ & $   0.01369 $ & $   0.00796 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55254.76149 $ & $  -0.00549 $ & $   0.01503 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55246.74709 $ & $  -0.01731 $ & $   0.00818 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55206.67495 $ & $   0.02488 $ & $   0.00956 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55274.79799 $ & $   0.00195 $ & $   0.01162 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55190.64626 $ & $  -0.00600 $ & $   0.00959 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55262.77645 $ & $  -0.00710 $ & $   0.01005 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55238.73319 $ & $  -0.00901 $ & $   0.01072 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55246.74794 $ & $  -0.00238 $ & $   0.01003 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55198.66119 $ & $   0.00093 $ & $   0.01256 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55266.78464 $ & $  -0.00608 $ & $   0.01130 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55214.69078 $ & $  -0.02046 $ & $   0.01146 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55258.77054 $ & $   0.00915 $ & $   0.01060 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55270.79249 $ & $  -0.01399 $ & $   0.01069 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55234.72745 $ & $  -0.01506 $ & $   0.00946 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55242.74195 $ & $  -0.00837 $ & $   0.00967 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55242.74236 $ & $   0.00756 $ & $   0.00855 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55254.76421 $ & $   0.01580 $ & $   0.01645 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55262.77904 $ & $   0.00708 $ & $   0.01021 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55274.80088 $ & $  -0.01845 $ & $   0.01185 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55238.73583 $ & $   0.00459 $ & $   0.01005 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55246.75054 $ & $   0.00634 $ & $   0.01004 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55202.67116 $ & $   0.01216 $ & $   0.00778 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55266.78719 $ & $   0.01895 $ & $   0.01139 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55246.75112 $ & $   0.01250 $ & $   0.00950 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55258.77316 $ & $   0.00568 $ & $   0.01026 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55190.65022 $ & $  -0.00264 $ & $   0.00957 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55206.67924 $ & $  -0.01000 $ & $   0.01052 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55270.79503 $ & $   0.03418 $ & $   0.01054 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55234.72999 $ & $   0.00564 $ & $   0.00941 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55242.74453 $ & $  -0.00855 $ & $   0.00967 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55198.66516 $ & $  -0.01606 $ & $   0.01082 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55254.76698 $ & $  -0.01445 $ & $   0.01329 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55214.69474 $ & $  -0.00999 $ & $   0.01541 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55262.78163 $ & $  -0.00805 $ & $   0.01022 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55274.80347 $ & $  -0.00971 $ & $   0.01112 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55238.73841 $ & $  -0.01846 $ & $   0.00948 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55246.75317 $ & $   0.00900 $ & $   0.01095 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55242.74637 $ & $   0.00453 $ & $   0.00870 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55266.78979 $ & $  -0.00554 $ & $   0.01135 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55258.77577 $ & $   0.02877 $ & $   0.01036 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55270.79761 $ & $   0.00835 $ & $   0.01177 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55234.73260 $ & $   0.00518 $ & $   0.01069 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55242.74712 $ & $   0.00669 $ & $   0.00994 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55202.67529 $ & $  -0.00146 $ & $   0.00779 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55254.76973 $ & $  -0.00934 $ & $   0.01621 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55262.78421 $ & $  -0.00469 $ & $   0.01203 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55246.75539 $ & $  -0.02226 $ & $   0.00856 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55274.80605 $ & $   0.00585 $ & $   0.01259 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55190.65420 $ & $  -0.00900 $ & $   0.00899 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55238.74100 $ & $  -0.01058 $ & $   0.01009 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55206.68347 $ & $  -0.02433 $ & $   0.00952 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55246.75582 $ & $  -0.01840 $ & $   0.01044 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55198.66913 $ & $  -0.00174 $ & $   0.01224 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55266.79238 $ & $   0.01850 $ & $   0.01120 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55214.69877 $ & $  -0.04281 $ & $   0.01810 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55258.77835 $ & $  -0.00520 $ & $   0.00972 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55234.73513 $ & $  -0.01595 $ & $   0.01010 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55242.74971 $ & $   0.00468 $ & $   0.00982 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55270.80053 $ & $  -0.03409 $ & $   0.01091 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55242.75037 $ & $  -0.00512 $ & $   0.00820 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55262.78674 $ & $  -0.01473 $ & $   0.01091 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55274.80859 $ & $  -0.00175 $ & $   0.01141 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55238.74353 $ & $  -0.00157 $ & $   0.00996 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55254.77263 $ & $   0.00935 $ & $   0.01395 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55202.67920 $ & $  -0.00462 $ & $   0.00823 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55266.79498 $ & $   0.00830 $ & $   0.01076 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55246.75895 $ & $   0.02358 $ & $   0.01015 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55258.78097 $ & $  -0.00552 $ & $   0.00953 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55234.73769 $ & $   0.00118 $ & $   0.01049 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55190.65815 $ & $  -0.00792 $ & $   0.00965 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55242.75229 $ & $   0.01559 $ & $   0.01059 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55270.80306 $ & $  -0.00418 $ & $   0.01060 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55246.75967 $ & $   0.00007 $ & $   0.00936 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55206.68756 $ & $  -0.01133 $ & $   0.00869 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55198.67309 $ & $   0.00856 $ & $   0.01363 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55262.78932 $ & $   0.01616 $ & $   0.01104 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55214.70270 $ & $  -0.01214 $ & $   0.02701 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55274.81118 $ & $  -0.01469 $ & $   0.01194 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55238.74611 $ & $   0.01591 $ & $   0.00977 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55254.77530 $ & $   0.02077 $ & $   0.01499 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55266.79760 $ & $  -0.02602 $ & $   0.01148 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55242.75440 $ & $  -0.00168 $ & $   0.00803 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55258.78348 $ & $  -0.01783 $ & $   0.01017 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55234.74030 $ & $   0.01522 $ & $   0.00961 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55242.75487 $ & $   0.02534 $ & $   0.00961 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55270.80558 $ & $   0.00124 $ & $   0.01005 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55226.72615 $ & $   0.01708 $ & $   0.01497 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55202.68310 $ & $   0.02397 $ & $   0.00792 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55262.79192 $ & $  -0.00011 $ & $   0.00989 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55238.74866 $ & $  -0.00497 $ & $   0.00952 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55274.81377 $ & $   0.00282 $ & $   0.01377 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55190.66213 $ & $  -0.01165 $ & $   0.00934 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55218.71278 $ & $   0.02575 $ & $   0.01173 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55254.77797 $ & $  -0.00123 $ & $   0.01368 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55246.76373 $ & $  -0.00645 $ & $   0.00905 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55198.67703 $ & $  -0.00558 $ & $   0.01210 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55246.76408 $ & $  -0.00372 $ & $   0.01025 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55206.69179 $ & $   0.01384 $ & $   0.00860 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55266.80044 $ & $  -0.00513 $ & $   0.01094 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55258.78607 $ & $  -0.01608 $ & $   0.01024 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55214.70664 $ & $   0.02886 $ & $   0.02425 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55234.74287 $ & $   0.00010 $ & $   0.01006 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55270.80818 $ & $   0.00653 $ & $   0.01138 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55226.72880 $ & $   0.00745 $ & $   0.01648 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55242.75778 $ & $  -0.00130 $ & $   0.00891 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55262.79453 $ & $   0.00870 $ & $   0.01057 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55238.75117 $ & $  -0.00710 $ & $   0.00957 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55242.75843 $ & $   0.00215 $ & $   0.00862 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55274.81634 $ & $  -0.02779 $ & $   0.01218 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55218.71547 $ & $  -0.01985 $ & $   0.01117 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55254.78064 $ & $  -0.00526 $ & $   0.01319 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55246.76671 $ & $   0.00024 $ & $   0.01058 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55266.80304 $ & $   0.00082 $ & $   0.01147 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55202.68741 $ & $  -0.02173 $ & $   0.00734 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55258.78866 $ & $  -0.01042 $ & $   0.01051 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55234.74551 $ & $   0.01534 $ & $   0.01042 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55190.66609 $ & $  -0.04422 $ & $   0.01270 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55270.81081 $ & $   0.00885 $ & $   0.01087 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55226.73136 $ & $  -0.02060 $ & $   0.01423 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55242.76037 $ & $  -0.00313 $ & $   0.00970 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55198.68100 $ & $  -0.02576 $ & $   0.01130 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55246.76794 $ & $   0.00366 $ & $   0.00942 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55262.79706 $ & $   0.01425 $ & $   0.01095 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55238.75369 $ & $  -0.00413 $ & $   0.00967 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55274.81892 $ & $   0.00631 $ & $   0.01322 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55214.71059 $ & $  -0.00511 $ & $   0.02420 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55206.69632 $ & $  -0.00077 $ & $   0.00794 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55218.71807 $ & $   0.00923 $ & $   0.01085 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55254.78346 $ & $  -0.02130 $ & $   0.01426 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55214.71138 $ & $   0.00744 $ & $   0.01236 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55246.76924 $ & $   0.01265 $ & $   0.01042 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55266.80568 $ & $  -0.01851 $ & $   0.01225 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55258.79126 $ & $   0.00164 $ & $   0.01168 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55242.76241 $ & $  -0.00512 $ & $   0.00874 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55234.74806 $ & $   0.00980 $ & $   0.01060 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55270.81340 $ & $  -0.00312 $ & $   0.01222 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55226.73394 $ & $  -0.00381 $ & $   0.01315 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55242.76294 $ & $   0.01476 $ & $   0.00975 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55274.82151 $ & $  -0.02860 $ & $   0.01259 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55202.69141 $ & $   0.00226 $ & $   0.00785 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55262.79990 $ & $  -0.00789 $ & $   0.01037 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55238.75661 $ & $   0.00525 $ & $   0.01029 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55218.72067 $ & $   0.01785 $ & $   0.01127 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55190.67006 $ & $  -0.00506 $ & $   0.01154 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55254.78617 $ & $  -0.04328 $ & $   0.01425 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55246.77189 $ & $  -0.01234 $ & $   0.01128 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55214.71408 $ & $   0.02471 $ & $   0.01240 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55198.68524 $ & $   0.00478 $ & $   0.01094 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55258.79378 $ & $   0.00712 $ & $   0.01150 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55266.80827 $ & $  -0.00415 $ & $   0.01086 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55234.75060 $ & $   0.00917 $ & $   0.00962 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55270.81598 $ & $   0.00308 $ & $   0.01124 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55206.70032 $ & $   0.00253 $ & $   0.00790 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55226.73651 $ & $  -0.00928 $ & $   0.01430 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55214.71485 $ & $   0.01095 $ & $   0.02148 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55242.76552 $ & $  -0.00176 $ & $   0.00986 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55274.82409 $ & $  -0.02429 $ & $   0.01357 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55262.80248 $ & $  -0.00771 $ & $   0.01046 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55238.75914 $ & $  -0.01128 $ & $   0.00926 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55218.72322 $ & $   0.01878 $ & $   0.01094 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55242.76672 $ & $   0.00724 $ & $   0.00890 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55254.78886 $ & $   0.01531 $ & $   0.01581 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55246.77450 $ & $   0.00642 $ & $   0.01050 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55214.71666 $ & $   0.00687 $ & $   0.01140 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55266.81081 $ & $  -0.02078 $ & $   0.01113 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55258.79638 $ & $  -0.00765 $ & $   0.01223 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55234.75318 $ & $  -0.00858 $ & $   0.00973 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55202.69549 $ & $  -0.00958 $ & $   0.00769 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55270.81857 $ & $  -0.01077 $ & $   0.01083 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55226.73909 $ & $   0.00555 $ & $   0.01610 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55190.67401 $ & $   0.01082 $ & $   0.01011 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55242.76809 $ & $  -0.01632 $ & $   0.01010 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55198.68917 $ & $  -0.00077 $ & $   0.01122 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55274.82668 $ & $   0.00430 $ & $   0.01398 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55262.80505 $ & $   0.00129 $ & $   0.01102 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55238.76175 $ & $   0.00534 $ & $   0.00950 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55218.72586 $ & $   0.00580 $ & $   0.01174 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55214.71881 $ & $  -0.01063 $ & $   0.01655 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55206.70460 $ & $   0.00375 $ & $   0.00842 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55246.77703 $ & $   0.00598 $ & $   0.01024 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55254.79153 $ & $  -0.03182 $ & $   0.01533 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55266.81334 $ & $  -0.00399 $ & $   0.01137 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55234.75602 $ & $   0.00064 $ & $   0.00945 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55270.82118 $ & $  -0.01099 $ & $   0.01154 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55226.74166 $ & $   0.00839 $ & $   0.01510 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55242.77067 $ & $  -0.01836 $ & $   0.00953 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55258.79960 $ & $   0.02067 $ & $   0.01161 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55242.77074 $ & $  -0.01310 $ & $   0.00829 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55262.80765 $ & $  -0.00322 $ & $   0.01153 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55238.76435 $ & $  -0.00491 $ & $   0.00980 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55202.69950 $ & $   0.01275 $ & $   0.00801 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55218.72846 $ & $   0.01089 $ & $   0.01066 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55190.67797 $ & $  -0.00406 $ & $   0.01178 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55246.77959 $ & $   0.01500 $ & $   0.01076 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55214.72181 $ & $   0.00273 $ & $   0.01095 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55266.81597 $ & $   0.00455 $ & $   0.01181 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55254.79435 $ & $   0.00152 $ & $   0.01564 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55198.69313 $ & $   0.02421 $ & $   0.01154 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55270.82370 $ & $   0.00577 $ & $   0.01166 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55234.75864 $ & $  -0.01078 $ & $   0.00988 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55226.74423 $ & $   0.00162 $ & $   0.01401 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55242.77325 $ & $  -0.00119 $ & $   0.00996 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55258.80222 $ & $  -0.00687 $ & $   0.01158 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55206.70871 $ & $   0.00507 $ & $   0.01277 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55206.70875 $ & $   0.00503 $ & $   0.00983 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55262.81017 $ & $   0.01580 $ & $   0.01095 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55238.76690 $ & $   0.00845 $ & $   0.00997 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55218.73107 $ & $   0.02824 $ & $   0.01101 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55242.77473 $ & $   0.00099 $ & $   0.00884 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55246.78219 $ & $   0.00554 $ & $   0.01055 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55214.72440 $ & $  -0.01203 $ & $   0.01079 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55266.81860 $ & $   0.00987 $ & $   0.01092 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55254.79714 $ & $  -0.03728 $ & $   0.01508 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55270.82627 $ & $   0.01992 $ & $   0.01189 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55234.76123 $ & $   0.01377 $ & $   0.00986 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55226.74680 $ & $   0.01355 $ & $   0.01470 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55202.70352 $ & $  -0.00236 $ & $   0.00803 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55242.77584 $ & $   0.00191 $ & $   0.00974 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55258.80482 $ & $   0.01420 $ & $   0.01159 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55190.68223 $ & $  -0.01148 $ & $   0.01090 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55206.71139 $ & $   0.00152 $ & $   0.01290 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55262.81277 $ & $  -0.01897 $ & $   0.01062 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55198.69710 $ & $   0.01249 $ & $   0.01218 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55238.76951 $ & $   0.01362 $ & $   0.00969 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55218.73360 $ & $   0.00922 $ & $   0.00997 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55214.72670 $ & $  -0.00635 $ & $   0.01571 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55214.72698 $ & $  -0.01864 $ & $   0.01049 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55246.78492 $ & $   0.00599 $ & $   0.01008 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55266.82123 $ & $   0.00243 $ & $   0.01207 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55254.79987 $ & $   0.01490 $ & $   0.01611 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55206.71314 $ & $  -0.00133 $ & $   0.01011 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55270.82887 $ & $   0.04172 $ & $   0.01182 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55226.74933 $ & $   0.00270 $ & $   0.01387 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55234.76397 $ & $  -0.00928 $ & $   0.00960 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55242.77845 $ & $   0.02025 $ & $   0.00957 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55258.80742 $ & $  -0.00497 $ & $   0.01226 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55242.77874 $ & $  -0.00787 $ & $   0.00889 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55206.71398 $ & $  -0.03167 $ & $   0.01087 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55262.81539 $ & $  -0.00262 $ & $   0.01110 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55238.77208 $ & $   0.00395 $ & $   0.01009 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55218.73620 $ & $   0.01085 $ & $   0.01046 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55202.70745 $ & $  -0.00345 $ & $   0.00781 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55214.72956 $ & $  -0.00804 $ & $   0.01060 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55190.68620 $ & $  -0.01985 $ & $   0.01196 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55246.78760 $ & $   0.00184 $ & $   0.01061 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55266.82386 $ & $  -0.03913 $ & $   0.01208 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55198.70108 $ & $   0.00583 $ & $   0.01084 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55226.75189 $ & $   0.01771 $ & $   0.01327 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55270.83145 $ & $   0.00369 $ & $   0.01176 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55242.78097 $ & $   0.01052 $ & $   0.01031 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55258.81004 $ & $  -0.01233 $ & $   0.01163 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55234.76689 $ & $   0.00468 $ & $   0.00945 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55254.80307 $ & $   0.00248 $ & $   0.01555 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55206.71649 $ & $  -0.01509 $ & $   0.01043 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55262.81800 $ & $   0.01577 $ & $   0.01104 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55238.77467 $ & $  -0.00411 $ & $   0.01013 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55218.73889 $ & $   0.00202 $ & $   0.01008 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55206.71740 $ & $  -0.01414 $ & $   0.00918 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55214.73215 $ & $   0.00892 $ & $   0.01017 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55246.79012 $ & $   0.00851 $ & $   0.01029 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55266.82643 $ & $  -0.00232 $ & $   0.01217 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55226.75443 $ & $  -0.01436 $ & $   0.01441 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55270.83405 $ & $   0.01558 $ & $   0.01191 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55242.78349 $ & $  -0.00724 $ & $   0.01005 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55258.81261 $ & $  -0.01882 $ & $   0.01214 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55202.71145 $ & $  -0.00066 $ & $   0.00740 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55234.76941 $ & $   0.01294 $ & $   0.01042 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55254.80580 $ & $  -0.02249 $ & $   0.01533 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55206.71908 $ & $  -0.00551 $ & $   0.01041 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55190.69017 $ & $   0.00238 $ & $   0.01094 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55262.82059 $ & $   0.00601 $ & $   0.01017 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55238.77726 $ & $  -0.02264 $ & $   0.00943 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55198.70503 $ & $   0.00746 $ & $   0.01161 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55218.74151 $ & $  -0.01143 $ & $   0.01021 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55214.73474 $ & $   0.00078 $ & $   0.01011 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55246.79275 $ & $   0.01093 $ & $   0.01013 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55266.82903 $ & $   0.00567 $ & $   0.01263 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55226.75699 $ & $  -0.01520 $ & $   0.01457 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55270.83663 $ & $   0.00225 $ & $   0.01220 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55242.78603 $ & $  -0.00039 $ & $   0.00977 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55258.81521 $ & $   0.00256 $ & $   0.01333 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55234.77206 $ & $  -0.00283 $ & $   0.01067 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55206.72148 $ & $   0.01290 $ & $   0.00857 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55206.72163 $ & $  -0.00198 $ & $   0.01081 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55254.80853 $ & $   0.00887 $ & $   0.01423 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55238.77980 $ & $   0.00946 $ & $   0.00979 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55262.82319 $ & $  -0.01549 $ & $   0.01137 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55218.74412 $ & $   0.00020 $ & $   0.01091 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55202.71548 $ & $   0.00854 $ & $   0.00762 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55214.73733 $ & $  -0.02112 $ & $   0.00962 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55246.79529 $ & $   0.02608 $ & $   0.01058 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55190.69414 $ & $   0.01880 $ & $   0.01020 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55266.83165 $ & $   0.00877 $ & $   0.01244 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55226.75956 $ & $  -0.02359 $ & $   0.01561 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55198.70899 $ & $  -0.00716 $ & $   0.01156 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55242.78861 $ & $  -0.02876 $ & $   0.00950 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55258.81783 $ & $  -0.02307 $ & $   0.01293 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55234.77466 $ & $   0.02167 $ & $   0.01004 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55206.72426 $ & $   0.03012 $ & $   0.01143 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55254.81123 $ & $   0.02530 $ & $   0.01527 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55262.82571 $ & $  -0.00066 $ & $   0.01165 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55238.78250 $ & $   0.01762 $ & $   0.00955 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55218.74671 $ & $  -0.02157 $ & $   0.01013 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55214.73984 $ & $   0.01389 $ & $   0.00984 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55266.83427 $ & $   0.00210 $ & $   0.01216 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55246.79824 $ & $   0.02082 $ & $   0.01115 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55226.76213 $ & $  -0.00438 $ & $   0.01627 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55206.72601 $ & $   0.02671 $ & $   0.00848 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55242.79120 $ & $  -0.00002 $ & $   0.01008 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55258.82045 $ & $   0.02127 $ & $   0.01333 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55234.77719 $ & $  -0.02583 $ & $   0.00982 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55202.71945 $ & $   0.02140 $ & $   0.00753 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55206.72687 $ & $  -0.02393 $ & $   0.01055 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55190.69806 $ & $  -0.00183 $ & $   0.00991 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55262.82833 $ & $   0.00063 $ & $   0.01179 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55254.81392 $ & $   0.02344 $ & $   0.01677 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55238.78504 $ & $   0.00421 $ & $   0.00985 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55198.71293 $ & $   0.01043 $ & $   0.01113 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55218.74932 $ & $  -0.02000 $ & $   0.01032 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55214.74236 $ & $   0.02202 $ & $   0.00986 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55266.83690 $ & $  -0.00322 $ & $   0.01134 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55246.80076 $ & $   0.00153 $ & $   0.01106 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55242.79380 $ & $  -0.01162 $ & $   0.00963 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55226.76501 $ & $   0.01114 $ & $   0.01916 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55258.82304 $ & $  -0.01633 $ & $   0.01310 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55206.72947 $ & $   0.01141 $ & $   0.01028 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55262.83096 $ & $   0.02026 $ & $   0.01163 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55238.78765 $ & $   0.00297 $ & $   0.00981 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55254.81665 $ & $  -0.03260 $ & $   0.01577 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55206.73011 $ & $  -0.02683 $ & $   0.00930 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55214.74488 $ & $  -0.00174 $ & $   0.00972 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55218.75226 $ & $   0.00176 $ & $   0.01055 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55202.72342 $ & $  -0.01211 $ & $   0.00763 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55234.78148 $ & $   0.00335 $ & $   0.00996 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55190.70203 $ & $   0.01154 $ & $   0.01227 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55246.80335 $ & $  -0.00752 $ & $   0.01028 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55266.83981 $ & $   0.01239 $ & $   0.01222 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55198.71689 $ & $   0.01870 $ & $   0.01122 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55226.76760 $ & $   0.01234 $ & $   0.01606 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55242.79664 $ & $   0.02057 $ & $   0.01017 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55258.82566 $ & $   0.02247 $ & $   0.01252 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55206.73199 $ & $  -0.00672 $ & $   0.01039 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55190.70308 $ & $   0.01517 $ & $   0.01742 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55262.83356 $ & $  -0.01215 $ & $   0.01084 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55238.79023 $ & $   0.00548 $ & $   0.00974 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55254.81946 $ & $   0.00647 $ & $   0.01528 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55214.74743 $ & $  -0.00946 $ & $   0.00978 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55218.75498 $ & $  -0.03270 $ & $   0.01008 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55234.78403 $ & $  -0.00844 $ & $   0.00919 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55246.80588 $ & $   0.01055 $ & $   0.01065 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55266.84241 $ & $   0.01483 $ & $   0.01231 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55226.77019 $ & $   0.03401 $ & $   0.01631 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55206.73408 $ & $   0.01180 $ & $   0.01192 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55242.79926 $ & $  -0.01065 $ & $   0.01029 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55258.82829 $ & $   0.00477 $ & $   0.01282 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55206.73460 $ & $   0.02550 $ & $   0.00991 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55190.70574 $ & $   0.02404 $ & $   0.01755 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55202.72753 $ & $  -0.00341 $ & $   0.00786 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55262.83614 $ & $   0.00018 $ & $   0.01101 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55190.70598 $ & $  -0.01189 $ & $   0.01245 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55238.79282 $ & $   0.01695 $ & $   0.00977 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55254.82209 $ & $  -0.02323 $ & $   0.01555 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55198.72087 $ & $  -0.00935 $ & $   0.01075 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55214.75031 $ & $  -0.00482 $ & $   0.01008 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55218.75761 $ & $  -0.01851 $ & $   0.00937 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55234.78657 $ & $   0.00352 $ & $   0.00929 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55246.80867 $ & $  -0.00200 $ & $   0.01049 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55266.84499 $ & $  -0.02422 $ & $   0.01255 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55226.77278 $ & $   0.00152 $ & $   0.01516 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55242.80179 $ & $  -0.00570 $ & $   0.00976 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55258.83088 $ & $  -0.01157 $ & $   0.01269 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55206.73721 $ & $   0.00930 $ & $   0.01132 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55190.70832 $ & $   0.02626 $ & $   0.01618 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55262.83906 $ & $   0.00902 $ & $   0.01136 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55238.79574 $ & $   0.00321 $ & $   0.00985 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55254.82480 $ & $  -0.01888 $ & $   0.01584 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55214.75284 $ & $   0.00887 $ & $   0.00954 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55218.76024 $ & $   0.01014 $ & $   0.01051 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55234.78921 $ & $   0.01649 $ & $   0.00943 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55202.73142 $ & $   0.02261 $ & $   0.00795 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55206.73885 $ & $   0.01619 $ & $   0.01127 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55190.70994 $ & $   0.03212 $ & $   0.01092 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55266.84762 $ & $   0.00738 $ & $   0.01275 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55226.77537 $ & $  -0.02519 $ & $   0.01589 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55246.81153 $ & $   0.01576 $ & $   0.01071 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55242.80437 $ & $   0.00422 $ & $   0.00973 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55198.72484 $ & $   0.01786 $ & $   0.01131 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55258.83349 $ & $   0.01252 $ & $   0.01394 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55214.75419 $ & $  -0.01624 $ & $   0.02475 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55206.73979 $ & $   0.01785 $ & $   0.01069 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55190.71089 $ & $  -0.01220 $ & $   0.01328 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55238.79827 $ & $  -0.01416 $ & $   0.00987 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55262.84169 $ & $   0.00038 $ & $   0.01177 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55254.82756 $ & $   0.01829 $ & $   0.01630 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55214.75543 $ & $  -0.00564 $ & $   0.00985 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55218.76292 $ & $   0.01114 $ & $   0.01012 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55234.79210 $ & $   0.01220 $ & $   0.00970 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55266.85021 $ & $   0.00603 $ & $   0.01258 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55226.77796 $ & $   0.00978 $ & $   0.01566 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55246.81416 $ & $   0.02183 $ & $   0.01110 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55242.80697 $ & $   0.01655 $ & $   0.00958 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55258.83637 $ & $   0.01923 $ & $   0.01490 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55206.74239 $ & $  -0.00943 $ & $   0.01040 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55190.71347 $ & $   0.00652 $ & $   0.01206 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55202.73534 $ & $  -0.00452 $ & $   0.00784 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55206.74283 $ & $  -0.00596 $ & $   0.00960 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55190.71392 $ & $   0.00352 $ & $   0.00949 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55238.80089 $ & $  -0.00557 $ & $   0.00990 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55262.84432 $ & $  -0.01551 $ & $   0.01087 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55198.72882 $ & $   0.00501 $ & $   0.01184 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55254.83025 $ & $   0.01392 $ & $   0.01570 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55214.75802 $ & $  -0.01069 $ & $   0.00955 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55218.76545 $ & $  -0.01684 $ & $   0.00987 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55234.79465 $ & $  -0.01530 $ & $   0.00943 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55226.78054 $ & $   0.00360 $ & $   0.02064 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55242.80950 $ & $  -0.01577 $ & $   0.00997 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55246.81676 $ & $   0.03250 $ & $   0.01045 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55206.74499 $ & $  -0.01644 $ & $   0.01031 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55190.71607 $ & $  -0.02563 $ & $   0.01199 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55258.83930 $ & $   0.00501 $ & $   0.01367 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55238.80341 $ & $   0.00435 $ & $   0.00937 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55262.84695 $ & $  -0.02109 $ & $   0.01055 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55214.76054 $ & $   0.00161 $ & $   0.01001 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55254.83296 $ & $  -0.02317 $ & $   0.01564 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55218.76809 $ & $  -0.02516 $ & $   0.00973 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55202.73940 $ & $  -0.02382 $ & $   0.00792 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55190.71787 $ & $  -0.00516 $ & $   0.00954 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55234.79747 $ & $  -0.00119 $ & $   0.00966 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55226.78314 $ & $   0.02091 $ & $   0.02000 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55242.81212 $ & $  -0.03477 $ & $   0.00965 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55246.81938 $ & $  -0.00453 $ & $   0.01067 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55198.73279 $ & $   0.01758 $ & $   0.01124 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55206.74737 $ & $   0.00758 $ & $   0.00865 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55190.71867 $ & $  -0.01995 $ & $   0.01173 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55258.84188 $ & $   0.01971 $ & $   0.01520 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55206.74791 $ & $  -0.01404 $ & $   0.01032 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55238.80601 $ & $   0.01106 $ & $   0.01039 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55262.84956 $ & $  -0.00738 $ & $   0.01115 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55214.76312 $ & $  -0.00216 $ & $   0.01011 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55218.77066 $ & $  -0.00687 $ & $   0.01017 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55254.83593 $ & $  -0.00175 $ & $   0.01728 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55226.78570 $ & $   0.02227 $ & $   0.01919 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55234.80017 $ & $  -0.00709 $ & $   0.01088 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55246.82192 $ & $  -0.00156 $ & $   0.00981 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55242.81472 $ & $  -0.00205 $ & $   0.00995 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55190.72120 $ & $   0.01425 $ & $   0.01220 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55258.84448 $ & $   0.02423 $ & $   0.01478 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55206.75051 $ & $  -0.02205 $ & $   0.01013 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55202.74338 $ & $   0.00800 $ & $   0.00779 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55190.72184 $ & $   0.01724 $ & $   0.00892 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55238.80863 $ & $  -0.01265 $ & $   0.00960 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55262.85214 $ & $   0.01666 $ & $   0.01088 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55198.73676 $ & $   0.02212 $ & $   0.01028 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55214.76575 $ & $   0.00670 $ & $   0.00982 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55214.76601 $ & $   0.00356 $ & $   0.02113 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55218.77327 $ & $   0.01531 $ & $   0.01011 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55206.75171 $ & $   0.00790 $ & $   0.00913 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55254.83863 $ & $   0.01094 $ & $   0.01629 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55226.78827 $ & $  -0.00755 $ & $   0.01664 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55234.80279 $ & $   0.00581 $ & $   0.00975 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55242.81726 $ & $  -0.00521 $ & $   0.00994 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55246.82455 $ & $  -0.01922 $ & $   0.01054 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55190.72380 $ & $  -0.01360 $ & $   0.01308 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55170.68767 $ & $  -0.01069 $ & $   0.01296 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55258.84707 $ & $   0.01636 $ & $   0.01577 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55206.75313 $ & $   0.03168 $ & $   0.00988 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55238.81121 $ & $   0.01308 $ & $   0.01041 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55262.85473 $ & $   0.02620 $ & $   0.01302 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55214.76831 $ & $   0.01732 $ & $   0.00974 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55218.77594 $ & $  -0.00477 $ & $   0.01000 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55254.84129 $ & $   0.00427 $ & $   0.01658 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55226.79082 $ & $   0.00316 $ & $   0.01653 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55234.80532 $ & $  -0.01314 $ & $   0.01002 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55190.72581 $ & $   0.00922 $ & $   0.00844 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55242.81984 $ & $   0.02144 $ & $   0.01022 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55246.82720 $ & $   0.01738 $ & $   0.01100 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55202.74775 $ & $  -0.00957 $ & $   0.00781 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55198.74070 $ & $   0.00162 $ & $   0.01204 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55190.72638 $ & $   0.01424 $ & $   0.01197 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55258.84970 $ & $   0.01049 $ & $   0.01404 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55206.75570 $ & $  -0.00956 $ & $   0.00983 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55262.85725 $ & $  -0.00578 $ & $   0.01256 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55206.75607 $ & $  -0.01229 $ & $   0.00937 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55238.81397 $ & $  -0.00450 $ & $   0.00969 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55214.77091 $ & $  -0.01338 $ & $   0.00957 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55170.69164 $ & $  -0.00653 $ & $   0.01311 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55218.77864 $ & $   0.02543 $ & $   0.01018 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55226.79339 $ & $   0.03581 $ & $   0.01634 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55234.80796 $ & $   0.00296 $ & $   0.00974 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55242.82244 $ & $   0.02131 $ & $   0.01016 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55254.84426 $ & $   0.01593 $ & $   0.01794 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55246.82983 $ & $  -0.02061 $ & $   0.01032 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55190.72899 $ & $  -0.00702 $ & $   0.01254 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55258.85229 $ & $   0.00794 $ & $   0.01659 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55206.75836 $ & $  -0.00103 $ & $   0.00957 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55262.85984 $ & $  -0.00911 $ & $   0.01111 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55238.81650 $ & $   0.01055 $ & $   0.00974 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55190.72978 $ & $   0.00833 $ & $   0.00885 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55202.75174 $ & $   0.01120 $ & $   0.00767 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55214.77352 $ & $  -0.01266 $ & $   0.00967 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55198.74501 $ & $   0.02199 $ & $   0.01099 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55218.78124 $ & $  -0.00677 $ & $   0.01028 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55214.77415 $ & $   0.01353 $ & $   0.01333 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55226.79599 $ & $  -0.03758 $ & $   0.01539 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55242.82503 $ & $  -0.00633 $ & $   0.00927 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55234.81059 $ & $  -0.00262 $ & $   0.01018 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55246.83247 $ & $   0.00803 $ & $   0.01081 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55254.84706 $ & $   0.01250 $ & $   0.01698 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55190.73157 $ & $  -0.01618 $ & $   0.01150 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55170.69561 $ & $   0.00962 $ & $   0.01192 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55258.85487 $ & $   0.02650 $ & $   0.01444 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55206.76093 $ & $  -0.01350 $ & $   0.00958 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55206.76099 $ & $   0.02205 $ & $   0.00995 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55238.81910 $ & $  -0.00447 $ & $   0.00972 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55214.77611 $ & $  -0.00623 $ & $   0.00970 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55218.78385 $ & $   0.00076 $ & $   0.01041 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55226.79859 $ & $  -0.00270 $ & $   0.01718 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55242.82762 $ & $   0.01191 $ & $   0.01016 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55190.73375 $ & $  -0.00628 $ & $   0.00856 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55234.81338 $ & $  -0.00503 $ & $   0.00962 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55246.83515 $ & $  -0.01270 $ & $   0.01108 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55202.75570 $ & $  -0.00910 $ & $   0.00754 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55254.84987 $ & $  -0.02789 $ & $   0.01694 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55190.73416 $ & $   0.01575 $ & $   0.01293 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55198.74895 $ & $   0.00795 $ & $   0.01230 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55258.85748 $ & $   0.00054 $ & $   0.01519 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55214.77809 $ & $   0.00707 $ & $   0.02490 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55206.76369 $ & $   0.00138 $ & $   0.00984 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55238.82171 $ & $  -0.00616 $ & $   0.00968 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55214.77864 $ & $  -0.00747 $ & $   0.00913 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55170.69958 $ & $  -0.00050 $ & $   0.01233 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55218.78646 $ & $   0.00817 $ & $   0.00996 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55206.76489 $ & $   0.01281 $ & $   0.00995 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55226.80116 $ & $  -0.01271 $ & $   0.01463 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55242.83013 $ & $  -0.01520 $ & $   0.00992 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55190.73670 $ & $   0.00024 $ & $   0.01147 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55254.85253 $ & $   0.02692 $ & $   0.01798 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55234.81637 $ & $   0.00927 $ & $   0.01000 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55246.83821 $ & $   0.00764 $ & $   0.01040 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55258.86008 $ & $   0.01352 $ & $   0.01491 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55206.76631 $ & $  -0.00549 $ & $   0.00972 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55238.82431 $ & $  -0.00275 $ & $   0.00963 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55190.73772 $ & $   0.00506 $ & $   0.00973 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55214.78125 $ & $   0.00131 $ & $   0.00959 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55202.75972 $ & $  -0.00329 $ & $   0.00749 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55198.75292 $ & $  -0.01894 $ & $   0.01085 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55218.78912 $ & $  -0.00676 $ & $   0.00969 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55242.83272 $ & $   0.00390 $ & $   0.00981 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55226.80403 $ & $   0.03680 $ & $   0.01630 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55190.73929 $ & $  -0.00334 $ & $   0.01027 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55234.81904 $ & $  -0.00844 $ & $   0.00993 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55254.85522 $ & $   0.00966 $ & $   0.01600 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55246.84084 $ & $   0.01032 $ & $   0.01087 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55170.70355 $ & $  -0.04201 $ & $   0.01223 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55258.86268 $ & $  -0.00187 $ & $   0.01603 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55206.76894 $ & $   0.01378 $ & $   0.00993 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55238.82684 $ & $   0.01080 $ & $   0.00962 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55206.76917 $ & $  -0.00084 $ & $   0.00887 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55214.78383 $ & $  -0.00809 $ & $   0.00961 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55218.79203 $ & $  -0.00224 $ & $   0.01009 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55226.80663 $ & $  -0.02725 $ & $   0.01424 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55242.83564 $ & $  -0.01089 $ & $   0.00992 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55190.74200 $ & $   0.00858 $ & $   0.01020 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55234.82165 $ & $   0.00413 $ & $   0.01060 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55246.84337 $ & $   0.01212 $ & $   0.01045 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55202.76383 $ & $  -0.01496 $ & $   0.00747 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55254.85785 $ & $   0.00987 $ & $   0.01662 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55190.74217 $ & $   0.00165 $ & $   0.01176 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55258.86526 $ & $  -0.03853 $ & $   0.01460 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55198.75689 $ & $   0.01461 $ & $   0.01170 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55238.82937 $ & $  -0.00979 $ & $   0.00924 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55206.77153 $ & $  -0.01156 $ & $   0.00965 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55214.78643 $ & $   0.00312 $ & $   0.00945 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55170.70751 $ & $  -0.00742 $ & $   0.01091 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55218.79463 $ & $  -0.00284 $ & $   0.01005 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55226.80920 $ & $  -0.00073 $ & $   0.01677 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55242.83818 $ & $  -0.01848 $ & $   0.00968 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55206.77336 $ & $  -0.01324 $ & $   0.00875 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55246.84598 $ & $  -0.01290 $ & $   0.01019 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55234.82429 $ & $   0.02775 $ & $   0.01048 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55190.74476 $ & $   0.00084 $ & $   0.01134 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55254.86048 $ & $   0.01748 $ & $   0.01811 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55258.86785 $ & $  -0.01364 $ & $   0.01440 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55206.77404 $ & $  -0.00203 $ & $   0.00990 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55238.83196 $ & $   0.01440 $ & $   0.01011 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55214.78927 $ & $   0.01548 $ & $   0.01009 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55190.74597 $ & $   0.01491 $ & $   0.01282 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55202.76774 $ & $   0.00560 $ & $   0.00786 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55198.76086 $ & $  -0.00984 $ & $   0.01008 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55214.78984 $ & $   0.02448 $ & $   0.01399 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55218.79722 $ & $   0.01901 $ & $   0.01001 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55226.81180 $ & $   0.03330 $ & $   0.01691 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55242.84078 $ & $   0.01285 $ & $   0.01013 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55246.84851 $ & $  -0.02604 $ & $   0.00989 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55234.82681 $ & $   0.01866 $ & $   0.00995 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55190.74733 $ & $  -0.00145 $ & $   0.01208 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55254.86313 $ & $  -0.00232 $ & $   0.01664 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55258.87041 $ & $   0.02033 $ & $   0.01683 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55170.71149 $ & $  -0.00321 $ & $   0.01069 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55206.77666 $ & $   0.00538 $ & $   0.01008 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55238.83483 $ & $  -0.00024 $ & $   0.00972 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55214.79188 $ & $  -0.01603 $ & $   0.00972 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55206.77778 $ & $  -0.01705 $ & $   0.00798 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55218.79983 $ & $   0.01925 $ & $   0.01024 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55226.81442 $ & $  -0.00439 $ & $   0.01546 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55242.84337 $ & $  -0.01078 $ & $   0.01008 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55246.85105 $ & $  -0.01137 $ & $   0.01051 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55234.82943 $ & $   0.01131 $ & $   0.00966 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55190.74991 $ & $  -0.00808 $ & $   0.01107 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55202.77178 $ & $   0.00583 $ & $   0.00767 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55254.86590 $ & $   0.01118 $ & $   0.01696 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55206.77918 $ & $   0.00346 $ & $   0.00991 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55198.76485 $ & $  -0.00040 $ & $   0.01229 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55214.79379 $ & $   0.00519 $ & $   0.00788 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55238.83742 $ & $   0.04256 $ & $   0.01029 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55214.79443 $ & $  -0.01206 $ & $   0.00920 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55170.71546 $ & $   0.02628 $ & $   0.01092 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55218.80250 $ & $   0.01787 $ & $   0.01025 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55226.81699 $ & $   0.00167 $ & $   0.01489 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55242.84596 $ & $  -0.01106 $ & $   0.00980 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55246.85366 $ & $  -0.00450 $ & $   0.01018 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55234.83204 $ & $   0.00538 $ & $   0.01000 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55190.75252 $ & $   0.00204 $ & $   0.01124 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55206.78179 $ & $   0.00087 $ & $   0.00968 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55254.86863 $ & $   0.00698 $ & $   0.02001 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55206.78189 $ & $   0.00834 $ & $   0.00773 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55238.84001 $ & $  -0.00579 $ & $   0.01030 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55214.79702 $ & $   0.00976 $ & $   0.00972 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55190.75386 $ & $  -0.00352 $ & $   0.01006 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55202.77591 $ & $  -0.00826 $ & $   0.00736 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55198.76882 $ & $  -0.00196 $ & $   0.01164 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55214.79777 $ & $   0.00752 $ & $   0.00817 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55226.81951 $ & $  -0.00975 $ & $   0.01443 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55218.80512 $ & $   0.01565 $ & $   0.01044 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55242.84856 $ & $   0.01076 $ & $   0.00973 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55246.85624 $ & $   0.03209 $ & $   0.01076 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55190.75504 $ & $  -0.01269 $ & $   0.01075 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55234.83460 $ & $   0.00657 $ & $   0.00953 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55206.78445 $ & $   0.00828 $ & $   0.00942 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55254.87128 $ & $   0.01571 $ & $   0.02070 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55170.71943 $ & $   0.00632 $ & $   0.01058 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55238.84262 $ & $   0.01878 $ & $   0.01006 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55214.79955 $ & $   0.02211 $ & $   0.00974 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55226.82209 $ & $  -0.00196 $ & $   0.01485 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55242.85108 $ & $  -0.01785 $ & $   0.00999 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55218.80773 $ & $   0.00548 $ & $   0.01039 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55206.78613 $ & $   0.01718 $ & $   0.00796 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55246.85876 $ & $   0.01124 $ & $   0.01108 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55190.75756 $ & $   0.00205 $ & $   0.01080 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55190.75782 $ & $   0.00023 $ & $   0.00975 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55202.77981 $ & $   0.02913 $ & $   0.00800 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55254.87396 $ & $  -0.03397 $ & $   0.01949 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55198.77277 $ & $  -0.00882 $ & $   0.01041 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55234.83786 $ & $   0.02087 $ & $   0.01012 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55214.80173 $ & $   0.00098 $ & $   0.00951 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55206.78738 $ & $   0.00298 $ & $   0.00901 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55238.84530 $ & $  -0.00391 $ & $   0.00967 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55214.80213 $ & $   0.00333 $ & $   0.01004 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55170.72340 $ & $   0.00809 $ & $   0.01029 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55226.82466 $ & $   0.02332 $ & $   0.01682 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55242.85368 $ & $   0.01383 $ & $   0.00996 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55218.81040 $ & $   0.00489 $ & $   0.01024 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55190.76016 $ & $   0.00239 $ & $   0.01062 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55246.86141 $ & $   0.01082 $ & $   0.01097 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55234.84040 $ & $   0.02418 $ & $   0.01001 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55206.78989 $ & $   0.02336 $ & $   0.00953 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55238.84789 $ & $  -0.01146 $ & $   0.00988 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55214.80472 $ & $   0.00251 $ & $   0.01042 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55206.79041 $ & $   0.00705 $ & $   0.00790 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55190.76178 $ & $  -0.00220 $ & $   0.01152 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55202.78380 $ & $   0.00579 $ & $   0.00817 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55226.82724 $ & $   0.01039 $ & $   0.01432 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55242.85626 $ & $   0.00573 $ & $   0.01007 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55198.77675 $ & $   0.00516 $ & $   0.01183 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55218.81302 $ & $   0.00821 $ & $   0.01027 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55190.76275 $ & $   0.00427 $ & $   0.01050 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55246.86411 $ & $   0.01384 $ & $   0.01028 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55234.84304 $ & $  -0.00740 $ & $   0.01032 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55170.72735 $ & $   0.02709 $ & $   0.01049 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55206.79248 $ & $   0.00643 $ & $   0.00934 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55238.85052 $ & $   0.01044 $ & $   0.01008 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55254.87951 $ & $  -0.03447 $ & $   0.02302 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55214.80724 $ & $   0.01890 $ & $   0.00977 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55242.85889 $ & $   0.01365 $ & $   0.01006 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55218.81555 $ & $   0.00818 $ & $   0.01029 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55190.76534 $ & $   0.00039 $ & $   0.01137 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55246.86663 $ & $   0.02050 $ & $   0.01077 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55206.79444 $ & $   0.00075 $ & $   0.00799 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55190.76574 $ & $  -0.01481 $ & $   0.01036 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55206.79503 $ & $   0.02836 $ & $   0.00980 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55234.84565 $ & $   0.01372 $ & $   0.01103 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55202.78783 $ & $   0.00892 $ & $   0.00812 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55198.78071 $ & $  -0.02194 $ & $   0.01097 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55238.85306 $ & $   0.01464 $ & $   0.01045 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55254.88206 $ & $  -0.03244 $ & $   0.02365 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55214.80976 $ & $  -0.00077 $ & $   0.00970 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55226.83244 $ & $   0.00996 $ & $   0.01530 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55242.86140 $ & $   0.01102 $ & $   0.01004 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55170.73131 $ & $   0.00801 $ & $   0.01233 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55218.81817 $ & $   0.00631 $ & $   0.01060 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55190.76793 $ & $   0.00714 $ & $   0.01141 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55246.86923 $ & $   0.01396 $ & $   0.01070 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55234.84819 $ & $   0.01447 $ & $   0.01005 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55206.79757 $ & $   0.01017 $ & $   0.00964 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55238.85559 $ & $  -0.00202 $ & $   0.00999 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55214.81236 $ & $   0.01898 $ & $   0.00991 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55190.76972 $ & $   0.00041 $ & $   0.01228 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55242.86392 $ & $   0.03155 $ & $   0.01020 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55206.79885 $ & $   0.01705 $ & $   0.00812 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55226.83503 $ & $   0.04700 $ & $   0.01609 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55202.79175 $ & $   0.01284 $ & $   0.00799 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55218.82079 $ & $   0.01114 $ & $   0.01003 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55198.78466 $ & $   0.00132 $ & $   0.01210 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55190.77048 $ & $  -0.01138 $ & $   0.01003 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55246.87187 $ & $   0.00608 $ & $   0.01041 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55206.80013 $ & $   0.00813 $ & $   0.01014 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55234.85079 $ & $   0.02326 $ & $   0.01020 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55238.85810 $ & $   0.02237 $ & $   0.01041 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55214.81496 $ & $   0.02731 $ & $   0.00993 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55170.73557 $ & $  -0.01281 $ & $   0.01009 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55226.83760 $ & $  -0.02971 $ & $   0.01489 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55242.86653 $ & $   0.02170 $ & $   0.01059 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55218.82339 $ & $   0.00977 $ & $   0.00986 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55190.77307 $ & $   0.00737 $ & $   0.01023 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55246.87450 $ & $   0.00848 $ & $   0.01126 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55190.77369 $ & $  -0.00739 $ & $   0.01221 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55238.86064 $ & $   0.01081 $ & $   0.01048 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55206.80281 $ & $   0.01548 $ & $   0.00965 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55234.85344 $ & $   0.01090 $ & $   0.00989 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55202.79585 $ & $   0.02675 $ & $   0.00823 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55198.78864 $ & $   0.01546 $ & $   0.01101 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55214.81756 $ & $  -0.00299 $ & $   0.00964 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55206.80334 $ & $   0.01895 $ & $   0.00841 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55242.86912 $ & $   0.01544 $ & $   0.01027 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55226.84020 $ & $  -0.01263 $ & $   0.01497 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55218.82599 $ & $   0.01130 $ & $   0.01042 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55190.77568 $ & $   0.00833 $ & $   0.01141 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55170.73952 $ & $   0.01873 $ & $   0.01008 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55246.87754 $ & $  -0.01124 $ & $   0.01086 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55206.80533 $ & $   0.01397 $ & $   0.00981 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55234.85596 $ & $  -0.00433 $ & $   0.01022 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55238.86325 $ & $   0.02046 $ & $   0.01005 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55214.82016 $ & $   0.00926 $ & $   0.00919 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55190.77764 $ & $  -0.02749 $ & $   0.01449 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55242.87173 $ & $   0.03678 $ & $   0.01029 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55218.82857 $ & $   0.01397 $ & $   0.01016 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55226.84311 $ & $   0.00608 $ & $   0.01415 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55198.79257 $ & $   0.02750 $ & $   0.01259 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55202.79985 $ & $  -0.00598 $ & $   0.00831 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55190.77827 $ & $   0.01728 $ & $   0.01064 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55206.80742 $ & $   0.00624 $ & $   0.00860 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55246.88008 $ & $  -0.01267 $ & $   0.01119 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55234.85849 $ & $   0.00935 $ & $   0.01018 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55206.80794 $ & $   0.01733 $ & $   0.01027 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55238.86580 $ & $   0.00543 $ & $   0.01052 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55214.82270 $ & $   0.00277 $ & $   0.00965 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55170.74347 $ & $  -0.00932 $ & $   0.00984 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55242.87455 $ & $   0.01318 $ & $   0.01110 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55226.84572 $ & $   0.00255 $ & $   0.01673 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55218.83153 $ & $   0.00328 $ & $   0.01025 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55190.78115 $ & $  -0.00185 $ & $   0.01044 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55246.88272 $ & $  -0.00281 $ & $   0.01104 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55238.86832 $ & $   0.01116 $ & $   0.00972 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55190.78160 $ & $   0.01161 $ & $   0.01455 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55206.81057 $ & $   0.03431 $ & $   0.01001 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55234.86135 $ & $   0.03586 $ & $   0.01048 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55214.82530 $ & $   0.00184 $ & $   0.00957 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55214.82533 $ & $  -0.02211 $ & $   0.02881 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55198.79654 $ & $   0.03434 $ & $   0.01261 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55202.80387 $ & $  -0.00084 $ & $   0.00849 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55206.81141 $ & $   0.01398 $ & $   0.00985 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55242.87714 $ & $   0.03310 $ & $   0.01026 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55226.84833 $ & $   0.05305 $ & $   0.01761 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55218.83419 $ & $  -0.01431 $ & $   0.01010 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55170.74744 $ & $  -0.00826 $ & $   0.01026 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55190.78377 $ & $   0.01034 $ & $   0.01075 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55246.88530 $ & $   0.00333 $ & $   0.01092 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55238.87093 $ & $   0.01107 $ & $   0.01047 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55206.81318 $ & $   0.01493 $ & $   0.00963 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55234.86411 $ & $   0.01305 $ & $   0.01015 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55214.82817 $ & $  -0.00644 $ & $   0.00931 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55190.78557 $ & $  -0.01344 $ & $   0.01555 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55242.87973 $ & $   0.01843 $ & $   0.01117 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55226.85094 $ & $   0.01483 $ & $   0.01575 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55214.82931 $ & $   0.00112 $ & $   0.01480 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55198.80053 $ & $   0.00681 $ & $   0.01297 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55218.83673 $ & $   0.03454 $ & $   0.01033 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55190.78636 $ & $   0.00967 $ & $   0.01089 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55202.80819 $ & $   0.00467 $ & $   0.01214 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55246.88790 $ & $  -0.00515 $ & $   0.01056 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55206.81579 $ & $   0.01748 $ & $   0.00969 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55234.86662 $ & $   0.01561 $ & $   0.01009 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55238.87395 $ & $   0.01070 $ & $   0.01076 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55206.81623 $ & $   0.00494 $ & $   0.00856 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55214.83075 $ & $   0.00871 $ & $   0.01010 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55170.75139 $ & $  -0.01978 $ & $   0.01020 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55242.88234 $ & $   0.02116 $ & $   0.01052 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55226.85351 $ & $   0.01067 $ & $   0.01497 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55218.83944 $ & $   0.02096 $ & $   0.01012 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55190.78888 $ & $  -0.00689 $ & $   0.01145 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55246.89063 $ & $   0.03038 $ & $   0.01217 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55206.81838 $ & $   0.00926 $ & $   0.01036 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55190.78952 $ & $   0.02389 $ & $   0.01520 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55234.86916 $ & $   0.00324 $ & $   0.01019 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55238.87648 $ & $  -0.00277 $ & $   0.01047 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55214.83327 $ & $   0.04384 $ & $   0.01008 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55198.80482 $ & $   0.01423 $ & $   0.01203 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55202.81215 $ & $   0.02238 $ & $   0.00889 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55242.88488 $ & $  -0.00337 $ & $   0.01089 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55226.85607 $ & $   0.02590 $ & $   0.01730 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55206.82022 $ & $   0.01237 $ & $   0.00918 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55218.84205 $ & $   0.01186 $ & $   0.01019 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55190.79151 $ & $  -0.00102 $ & $   0.00980 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55170.75537 $ & $   0.00147 $ & $   0.01010 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55246.89314 $ & $  -0.00818 $ & $   0.01116 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55206.82097 $ & $   0.00731 $ & $   0.00986 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55234.87182 $ & $  -0.00805 $ & $   0.01026 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55238.87907 $ & $  -0.00528 $ & $   0.01052 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55214.83586 $ & $   0.00614 $ & $   0.00985 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55242.88748 $ & $   0.00436 $ & $   0.01128 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55190.79348 $ & $   0.00915 $ & $   0.01356 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55218.84465 $ & $   0.00514 $ & $   0.01090 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55190.79406 $ & $   0.00916 $ & $   0.01096 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55198.80876 $ & $   0.00778 $ & $   0.01141 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55246.89568 $ & $   0.03923 $ & $   0.01180 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55202.81623 $ & $  -0.00389 $ & $   0.00843 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55206.82352 $ & $   0.02295 $ & $   0.00998 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55238.88158 $ & $   0.01148 $ & $   0.01056 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55234.87447 $ & $   0.00266 $ & $   0.01059 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55214.83847 $ & $   0.01973 $ & $   0.00969 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55170.75934 $ & $  -0.00976 $ & $   0.00964 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55206.82498 $ & $   0.01273 $ & $   0.01235 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55242.89009 $ & $  -0.01030 $ & $   0.01068 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55226.86123 $ & $   0.00399 $ & $   0.01671 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55218.84720 $ & $  -0.00097 $ & $   0.01052 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55190.79665 $ & $   0.02660 $ & $   0.01048 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55246.89819 $ & $  -0.01607 $ & $   0.01125 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55238.88418 $ & $   0.01386 $ & $   0.01093 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55190.79741 $ & $   0.02094 $ & $   0.01057 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55206.82653 $ & $  -0.00277 $ & $   0.00897 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55214.84106 $ & $  -0.01139 $ & $   0.00949 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55234.87741 $ & $  -0.00384 $ & $   0.01070 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55198.81270 $ & $  -0.00476 $ & $   0.01188 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55242.89267 $ & $   0.01668 $ & $   0.01112 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55202.82036 $ & $   0.01575 $ & $   0.00930 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55226.86383 $ & $  -0.02026 $ & $   0.01567 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55218.84981 $ & $   0.01200 $ & $   0.00971 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55190.79925 $ & $   0.01456 $ & $   0.01048 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55170.76330 $ & $   0.02161 $ & $   0.01012 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55246.90079 $ & $  -0.00422 $ & $   0.01185 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55238.88677 $ & $   0.00871 $ & $   0.01080 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55206.82907 $ & $   0.00106 $ & $   0.00984 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55214.84364 $ & $   0.00560 $ & $   0.00974 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55234.88005 $ & $  -0.00348 $ & $   0.01005 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55206.82954 $ & $   0.01010 $ & $   0.01146 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55242.89528 $ & $   0.00505 $ & $   0.01103 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55226.86647 $ & $   0.03409 $ & $   0.01878 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55190.80167 $ & $   0.00220 $ & $   0.01009 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55218.85241 $ & $   0.00362 $ & $   0.01038 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55190.80184 $ & $   0.02681 $ & $   0.01040 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55246.90332 $ & $   0.01622 $ & $   0.01124 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55198.81663 $ & $   0.00895 $ & $   0.01219 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55238.88935 $ & $   0.02054 $ & $   0.01049 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55202.82432 $ & $   0.02489 $ & $   0.00816 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55206.83163 $ & $  -0.00577 $ & $   0.00951 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55214.84623 $ & $   0.00827 $ & $   0.00934 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55234.88281 $ & $   0.00764 $ & $   0.01063 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55170.76727 $ & $   0.03082 $ & $   0.00950 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55242.89788 $ & $   0.00736 $ & $   0.01107 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55226.86908 $ & $   0.02222 $ & $   0.01659 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55190.80439 $ & $   0.00954 $ & $   0.01019 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55218.85503 $ & $   0.00610 $ & $   0.01000 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55206.83358 $ & $  -0.01000 $ & $   0.01536 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55246.90593 $ & $  -0.00291 $ & $   0.01111 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55238.89187 $ & $   0.00265 $ & $   0.01101 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55206.83425 $ & $   0.03205 $ & $   0.01051 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55214.84878 $ & $   0.00062 $ & $   0.01035 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55190.80564 $ & $  -0.00039 $ & $   0.01074 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55234.88567 $ & $   0.03495 $ & $   0.01017 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55198.82062 $ & $  -0.01204 $ & $   0.01267 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55242.90048 $ & $   0.01574 $ & $   0.01130 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55226.87173 $ & $   0.01706 $ & $   0.01742 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55202.82838 $ & $   0.01296 $ & $   0.00909 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55190.80699 $ & $   0.01608 $ & $   0.01061 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55218.85764 $ & $   0.01696 $ & $   0.01026 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55170.77118 $ & $   0.02440 $ & $   0.01039 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55238.89449 $ & $   0.03132 $ & $   0.01067 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55206.83685 $ & $   0.02862 $ & $   0.01003 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55214.85135 $ & $   0.01731 $ & $   0.01005 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55234.88853 $ & $   0.02025 $ & $   0.01083 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55242.90308 $ & $   0.00145 $ & $   0.01145 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55226.87431 $ & $   0.04445 $ & $   0.01567 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55218.86016 $ & $   0.01021 $ & $   0.00981 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55190.80960 $ & $   0.02694 $ & $   0.01123 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55190.80961 $ & $  -0.00156 $ & $   0.01317 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55198.82457 $ & $   0.00654 $ & $   0.01369 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55238.89709 $ & $   0.00090 $ & $   0.01005 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55214.85386 $ & $   0.01494 $ & $   0.00997 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55206.83948 $ & $   0.02386 $ & $   0.01050 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55202.83254 $ & $   0.01652 $ & $   0.00872 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55170.77514 $ & $   0.00760 $ & $   0.00994 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55242.90560 $ & $   0.00686 $ & $   0.01140 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55234.89117 $ & $   0.01720 $ & $   0.01000 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55226.87690 $ & $  -0.00153 $ & $   0.01465 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55190.81221 $ & $   0.03415 $ & $   0.01050 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55218.86298 $ & $   0.00417 $ & $   0.01022 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55206.84182 $ & $   0.00708 $ & $   0.01573 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55238.89968 $ & $   0.01844 $ & $   0.01050 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55214.85643 $ & $   0.02169 $ & $   0.01052 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55206.84202 $ & $   0.01062 $ & $   0.00976 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55190.81357 $ & $   0.01844 $ & $   0.01114 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55234.89368 $ & $   0.01553 $ & $   0.01034 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55242.90815 $ & $   0.01639 $ & $   0.01142 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55198.82862 $ & $  -0.02095 $ & $   0.01307 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55226.87949 $ & $  -0.05752 $ & $   0.01487 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55190.81483 $ & $  -0.00668 $ & $   0.00998 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55202.83653 $ & $   0.00971 $ & $   0.00852 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55218.86560 $ & $  -0.01542 $ & $   0.00998 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55170.77909 $ & $   0.03670 $ & $   0.00993 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55238.90229 $ & $   0.00863 $ & $   0.01062 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55214.85902 $ & $   0.02594 $ & $   0.01034 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55206.84464 $ & $   0.01590 $ & $   0.00960 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55234.89623 $ & $   0.00957 $ & $   0.01009 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55242.91075 $ & $   0.02907 $ & $   0.01169 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55206.84617 $ & $   0.01902 $ & $   0.01040 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55226.88236 $ & $   0.00485 $ & $   0.01977 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55190.81741 $ & $   0.03467 $ & $   0.01161 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55190.81753 $ & $   0.01229 $ & $   0.00965 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55218.86820 $ & $   0.01826 $ & $   0.01037 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55178.79596 $ & $   0.02511 $ & $   0.01016 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55198.83259 $ & $   0.00021 $ & $   0.01400 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55214.86162 $ & $  -0.00931 $ & $   0.00961 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55206.84716 $ & $   0.00839 $ & $   0.00991 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55238.90502 $ & $   0.02847 $ & $   0.01133 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55202.84060 $ & $   0.01348 $ & $   0.00895 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55170.78304 $ & $   0.00017 $ & $   0.01031 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55234.89884 $ & $   0.02906 $ & $   0.01091 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55242.91363 $ & $   0.01710 $ & $   0.01092 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55226.88494 $ & $   0.02944 $ & $   0.01858 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55178.79850 $ & $   0.02886 $ & $   0.01063 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55190.82030 $ & $  -0.00023 $ & $   0.01004 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55218.87114 $ & $   0.03695 $ & $   0.01120 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55214.86422 $ & $  -0.00267 $ & $   0.00961 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55238.90783 $ & $   0.01483 $ & $   0.01025 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55206.85008 $ & $   0.00176 $ & $   0.00970 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55206.85035 $ & $  -0.01943 $ & $   0.01040 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55190.82150 $ & $   0.01361 $ & $   0.00982 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55234.90140 $ & $   0.02489 $ & $   0.01091 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55198.83654 $ & $   0.00673 $ & $   0.01280 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55242.91620 $ & $   0.02784 $ & $   0.01156 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55226.88755 $ & $   0.02570 $ & $   0.01773 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55178.80103 $ & $  -0.00265 $ & $   0.01055 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55190.82291 $ & $   0.02094 $ & $   0.01050 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55202.84469 $ & $  -0.00834 $ & $   0.00857 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55218.87372 $ & $  -0.00234 $ & $   0.00986 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55170.78701 $ & $  -0.00575 $ & $   0.01074 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55238.91044 $ & $   0.01468 $ & $   0.01076 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55214.86705 $ & $   0.03802 $ & $   0.01107 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55206.85268 $ & $   0.00208 $ & $   0.00945 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55234.90406 $ & $   0.00183 $ & $   0.01033 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55226.89011 $ & $   0.02179 $ & $   0.01724 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55178.80365 $ & $   0.01132 $ & $   0.01094 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55206.85437 $ & $   0.02211 $ & $   0.01236 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55190.82547 $ & $  -0.00104 $ & $   0.00973 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55190.82551 $ & $  -0.01046 $ & $   0.01064 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55218.87633 $ & $   0.00317 $ & $   0.01050 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55198.84048 $ & $   0.01720 $ & $   0.01348 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55214.86966 $ & $  -0.00880 $ & $   0.00980 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55206.85528 $ & $   0.00829 $ & $   0.00964 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55238.91336 $ & $  -0.00638 $ & $   0.01092 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55202.84876 $ & $  -0.00590 $ & $   0.00809 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55170.79097 $ & $   0.00897 $ & $   0.00970 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55234.90674 $ & $  -0.00583 $ & $   0.01028 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55226.89269 $ & $  -0.01759 $ & $   0.01725 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55178.80624 $ & $   0.00724 $ & $   0.01092 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55190.82812 $ & $   0.01324 $ & $   0.01056 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55218.87894 $ & $   0.00775 $ & $   0.01003 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55214.87226 $ & $   0.02466 $ & $   0.00984 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55206.85789 $ & $   0.01131 $ & $   0.01016 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55238.91597 $ & $  -0.00171 $ & $   0.01194 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55190.82944 $ & $   0.00418 $ & $   0.00853 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55206.85873 $ & $  -0.00993 $ & $   0.01179 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55234.90937 $ & $   0.00379 $ & $   0.01040 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55198.84447 $ & $   0.01466 $ & $   0.01284 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55226.89524 $ & $   0.00924 $ & $   0.01871 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55178.80876 $ & $   0.02329 $ & $   0.01056 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55190.83072 $ & $   0.00418 $ & $   0.00977 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55218.88146 $ & $   0.01473 $ & $   0.01010 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55202.85276 $ & $   0.01390 $ & $   0.00890 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55170.79523 $ & $  -0.00982 $ & $   0.01064 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55214.87484 $ & $   0.00189 $ & $   0.00962 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55206.86043 $ & $   0.02160 $ & $   0.01017 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55238.91856 $ & $   0.01087 $ & $   0.01175 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55234.91202 $ & $  -0.00416 $ & $   0.01126 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55226.89784 $ & $   0.02055 $ & $   0.01655 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55178.81129 $ & $   0.00683 $ & $   0.01007 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55190.83331 $ & $  -0.00452 $ & $   0.01057 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55218.88398 $ & $  -0.00447 $ & $   0.00999 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55190.83341 $ & $   0.02472 $ & $   0.00941 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55198.84842 $ & $   0.02771 $ & $   0.01291 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55206.86292 $ & $  -0.00690 $ & $   0.01411 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55206.86295 $ & $   0.02294 $ & $   0.00986 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55214.87742 $ & $   0.02099 $ & $   0.01004 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55238.92118 $ & $  -0.00284 $ & $   0.01052 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55234.91459 $ & $  -0.00341 $ & $   0.01080 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55202.85675 $ & $   0.01622 $ & $   0.00858 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55226.90042 $ & $  -0.00331 $ & $   0.01689 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55170.79921 $ & $  -0.02455 $ & $   0.00934 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55178.81382 $ & $   0.02072 $ & $   0.01117 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55190.83592 $ & $   0.01268 $ & $   0.01075 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55218.88658 $ & $  -0.00118 $ & $   0.01001 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55174.80751 $ & $   0.00433 $ & $   0.01105 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55214.87997 $ & $   0.00792 $ & $   0.01005 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55238.92370 $ & $   0.03548 $ & $   0.01234 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55206.86587 $ & $   0.01071 $ & $   0.00943 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55190.83738 $ & $   0.02453 $ & $   0.00876 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55198.85236 $ & $   0.01738 $ & $   0.01335 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55226.90302 $ & $  -0.02230 $ & $   0.01620 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55234.91754 $ & $   0.02180 $ & $   0.01066 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55178.81644 $ & $   0.02529 $ & $   0.01072 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55206.86709 $ & $   0.00470 $ & $   0.01051 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55190.83852 $ & $   0.01540 $ & $   0.01079 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55218.88916 $ & $   0.01950 $ & $   0.01035 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55174.81014 $ & $   0.01464 $ & $   0.01133 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55214.88249 $ & $   0.00013 $ & $   0.00981 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55202.86090 $ & $   0.01024 $ & $   0.00918 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55170.80316 $ & $   0.00508 $ & $   0.01056 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55206.86840 $ & $   0.02503 $ & $   0.00988 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55238.92633 $ & $   0.02041 $ & $   0.01167 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55226.90559 $ & $  -0.01663 $ & $   0.01742 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55234.92009 $ & $  -0.01252 $ & $   0.01043 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55178.81903 $ & $   0.00193 $ & $   0.00989 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55190.84113 $ & $   0.01460 $ & $   0.00998 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55218.89186 $ & $   0.00143 $ & $   0.01074 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55190.84135 $ & $  -0.00771 $ & $   0.00845 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55174.81272 $ & $  -0.00122 $ & $   0.01106 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55214.88508 $ & $   0.00435 $ & $   0.00980 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55198.85630 $ & $  -0.03044 $ & $   0.01206 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55206.87103 $ & $  -0.00434 $ & $   0.00983 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55238.92892 $ & $   0.00193 $ & $   0.01137 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55206.87168 $ & $  -0.00169 $ & $   0.01334 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55226.90816 $ & $   0.04019 $ & $   0.01762 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55202.86487 $ & $   0.01144 $ & $   0.00949 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55234.92273 $ & $   0.01731 $ & $   0.01100 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55170.80713 $ & $   0.00122 $ & $   0.00980 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55178.82195 $ & $  -0.00648 $ & $   0.01013 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55190.84366 $ & $   0.00482 $ & $   0.01026 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55218.89448 $ & $   0.02215 $ & $   0.00972 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55214.88761 $ & $  -0.00324 $ & $   0.00991 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55174.81531 $ & $  -0.00063 $ & $   0.01030 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55206.87389 $ & $   0.00724 $ & $   0.00948 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55190.84532 $ & $   0.02555 $ & $   0.01031 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55226.91074 $ & $   0.01060 $ & $   0.01718 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55234.92526 $ & $  -0.00674 $ & $   0.01104 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55198.86027 $ & $   0.01505 $ & $   0.01513 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55178.82449 $ & $   0.02448 $ & $   0.01083 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55190.84619 $ & $   0.02398 $ & $   0.01073 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55218.89714 $ & $   0.01871 $ & $   0.01031 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55174.81784 $ & $   0.00951 $ & $   0.01104 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55214.89018 $ & $   0.00282 $ & $   0.00989 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55206.87587 $ & $   0.00528 $ & $   0.01620 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55170.81110 $ & $  -0.01166 $ & $   0.01043 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55206.87651 $ & $   0.03543 $ & $   0.00984 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55202.86938 $ & $  -0.00184 $ & $   0.00957 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55226.91332 $ & $   0.02893 $ & $   0.01783 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55234.92797 $ & $   0.02652 $ & $   0.01167 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55178.82702 $ & $   0.01153 $ & $   0.01040 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55190.84880 $ & $   0.01151 $ & $   0.01013 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55218.89976 $ & $  -0.01063 $ & $   0.00997 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55190.84930 $ & $   0.02521 $ & $   0.01045 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55214.89277 $ & $   0.02391 $ & $   0.00979 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55174.82073 $ & $   0.00208 $ & $   0.01078 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55198.86451 $ & $  -0.02281 $ & $   0.01471 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55206.87913 $ & $   0.01175 $ & $   0.01025 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55226.91588 $ & $   0.02507 $ & $   0.01819 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55206.87982 $ & $  -0.01595 $ & $   0.02343 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55234.93065 $ & $   0.01318 $ & $   0.01143 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55170.81507 $ & $   0.00701 $ & $   0.01048 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55178.82955 $ & $   0.01711 $ & $   0.01035 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55190.85139 $ & $   0.02628 $ & $   0.01059 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55202.87335 $ & $   0.01245 $ & $   0.00953 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55218.90230 $ & $  -0.01071 $ & $   0.00950 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55214.89536 $ & $   0.01815 $ & $   0.01029 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55174.82334 $ & $   0.02106 $ & $   0.01144 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55206.88176 $ & $   0.01690 $ & $   0.01054 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55190.85327 $ & $   0.00448 $ & $   0.00869 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55226.91848 $ & $  -0.03599 $ & $   0.01748 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55234.93330 $ & $  -0.00356 $ & $   0.01156 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55178.83216 $ & $   0.02013 $ & $   0.00976 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55190.85397 $ & $   0.02255 $ & $   0.01066 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55198.86847 $ & $   0.02141 $ & $   0.01556 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55218.90481 $ & $   0.01158 $ & $   0.01052 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55214.89794 $ & $   0.00089 $ & $   0.00974 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55174.82588 $ & $   0.01668 $ & $   0.01131 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55170.81903 $ & $   0.00560 $ & $   0.01116 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55206.88435 $ & $   0.00246 $ & $   0.01011 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55202.87728 $ & $   0.00242 $ & $   0.00957 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55226.92140 $ & $  -0.01968 $ & $   0.01692 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55234.93586 $ & $   0.02582 $ & $   0.01168 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55178.83476 $ & $   0.01131 $ & $   0.00991 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55190.85652 $ & $   0.00331 $ & $   0.01030 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55218.90737 $ & $   0.00050 $ & $   0.00981 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55214.90045 $ & $   0.00975 $ & $   0.01024 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55190.85724 $ & $  -0.00674 $ & $   0.00805 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55174.82847 $ & $   0.01675 $ & $   0.01024 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55198.87243 $ & $   0.02800 $ & $   0.01404 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55206.88691 $ & $   0.01714 $ & $   0.01046 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55226.92397 $ & $   0.03887 $ & $   0.01989 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55234.93852 $ & $  -0.00011 $ & $   0.01127 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55178.83736 $ & $  -0.00065 $ & $   0.00962 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55170.82297 $ & $  -0.01678 $ & $   0.01063 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55190.85941 $ & $   0.00423 $ & $   0.00962 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55214.90303 $ & $   0.02866 $ & $   0.01023 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55218.91030 $ & $   0.00665 $ & $   0.01013 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55202.88140 $ & $   0.01198 $ & $   0.01050 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55174.83100 $ & $   0.00237 $ & $   0.01006 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55206.88945 $ & $   0.01436 $ & $   0.00999 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55190.86145 $ & $   0.01861 $ & $   0.00827 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55226.92655 $ & $  -0.02030 $ & $   0.01825 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55178.83990 $ & $   0.00304 $ & $   0.01010 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55198.87638 $ & $  -0.01524 $ & $   0.01436 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55190.86202 $ & $  -0.01799 $ & $   0.00966 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55218.91293 $ & $   0.01789 $ & $   0.01016 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55174.83358 $ & $   0.01781 $ & $   0.01012 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55214.90594 $ & $  -0.00073 $ & $   0.01022 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55170.82692 $ & $  -0.00114 $ & $   0.01013 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55206.89206 $ & $   0.00402 $ & $   0.00976 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55202.88556 $ & $   0.03058 $ & $   0.01029 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55226.92914 $ & $   0.02726 $ & $   0.02199 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55178.84250 $ & $   0.03060 $ & $   0.01038 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55190.86461 $ & $   0.01384 $ & $   0.01032 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55218.91555 $ & $   0.00334 $ & $   0.00991 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55174.83610 $ & $   0.00222 $ & $   0.01059 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55214.90845 $ & $   0.01280 $ & $   0.01024 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55190.86544 $ & $   0.01790 $ & $   0.00814 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55206.89466 $ & $   0.01035 $ & $   0.00982 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55198.88035 $ & $  -0.01443 $ & $   0.01560 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55226.93173 $ & $   0.02327 $ & $   0.02174 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55178.84511 $ & $   0.03165 $ & $   0.01027 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55170.83089 $ & $   0.01876 $ & $   0.01014 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55190.86722 $ & $   0.01379 $ & $   0.01032 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55174.83871 $ & $  -0.00209 $ & $   0.01057 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55214.91104 $ & $  -0.00806 $ & $   0.01018 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55218.91845 $ & $   0.00858 $ & $   0.01063 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55202.88955 $ & $   0.03926 $ & $   0.01110 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55206.89747 $ & $   0.00648 $ & $   0.01033 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55226.93429 $ & $  -0.04770 $ & $   0.02280 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55190.86935 $ & $   0.00588 $ & $   0.00819 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55178.84773 $ & $   0.00443 $ & $   0.01010 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55190.86983 $ & $  -0.00203 $ & $   0.01022 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55198.88431 $ & $   0.00846 $ & $   0.01624 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55214.91361 $ & $   0.00754 $ & $   0.01044 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55174.84131 $ & $   0.01493 $ & $   0.01094 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55218.92105 $ & $  -0.00083 $ & $   0.01032 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55170.83486 $ & $   0.00444 $ & $   0.01063 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55206.90029 $ & $   0.01472 $ & $   0.01034 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55226.93686 $ & $   0.03186 $ & $   0.02263 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55178.85026 $ & $   0.01131 $ & $   0.00966 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55202.89368 $ & $   0.02151 $ & $   0.01117 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55190.87242 $ & $   0.00596 $ & $   0.01108 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55214.91619 $ & $  -0.00230 $ & $   0.01034 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55174.84388 $ & $   0.01622 $ & $   0.00946 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55218.92367 $ & $   0.01508 $ & $   0.01056 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55190.87332 $ & $   0.00683 $ & $   0.00789 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55198.88825 $ & $   0.00269 $ & $   0.01621 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55206.90288 $ & $   0.01874 $ & $   0.00990 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55226.93944 $ & $   0.00887 $ & $   0.01957 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55178.85287 $ & $   0.01599 $ & $   0.00978 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55170.83883 $ & $   0.02019 $ & $   0.00988 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55190.87502 $ & $  -0.00884 $ & $   0.01008 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55214.91871 $ & $   0.01326 $ & $   0.00979 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55174.84640 $ & $  -0.00302 $ & $   0.01011 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55218.92620 $ & $   0.01313 $ & $   0.01003 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55206.90578 $ & $   0.01832 $ & $   0.01004 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55178.85542 $ & $  -0.00457 $ & $   0.00981 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55190.87730 $ & $  -0.00396 $ & $   0.00840 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55190.87761 $ & $  -0.00745 $ & $   0.00995 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55198.89229 $ & $  -0.01068 $ & $   0.01230 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55174.84892 $ & $  -0.00032 $ & $   0.00968 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55214.92134 $ & $  -0.00007 $ & $   0.00987 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55218.92885 $ & $   0.03128 $ & $   0.01066 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55170.84279 $ & $   0.01152 $ & $   0.01038 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55206.90837 $ & $   0.01905 $ & $   0.01028 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55226.94458 $ & $   0.00919 $ & $   0.02188 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55178.85800 $ & $   0.01644 $ & $   0.01035 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55190.88014 $ & $   0.00598 $ & $   0.01013 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55174.85152 $ & $   0.00957 $ & $   0.00994 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55214.92386 $ & $   0.01371 $ & $   0.00968 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55218.93137 $ & $   0.01051 $ & $   0.01040 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55190.88127 $ & $   0.01505 $ & $   0.00910 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55198.89624 $ & $   0.03189 $ & $   0.01707 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55206.91090 $ & $   0.02643 $ & $   0.00986 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55226.94716 $ & $   0.01728 $ & $   0.02492 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55178.86092 $ & $  -0.00031 $ & $   0.00931 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55190.88266 $ & $   0.02143 $ & $   0.01029 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55170.84673 $ & $  -0.00515 $ & $   0.01058 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55214.92639 $ & $   0.01576 $ & $   0.01035 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55174.85411 $ & $  -0.00255 $ & $   0.00968 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55218.93397 $ & $  -0.00090 $ & $   0.00969 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55206.91344 $ & $  -0.00195 $ & $   0.00989 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55226.94974 $ & $   0.01150 $ & $   0.02231 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55190.88519 $ & $   0.03492 $ & $   0.01063 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55178.86353 $ & $   0.02988 $ & $   0.01061 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55190.88526 $ & $  -0.01918 $ & $   0.01035 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55214.92891 $ & $   0.01534 $ & $   0.01000 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55174.85671 $ & $  -0.00855 $ & $   0.00997 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55198.90033 $ & $   0.00740 $ & $   0.01852 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55218.93657 $ & $   0.00613 $ & $   0.01040 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55170.85070 $ & $   0.02290 $ & $   0.01217 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55206.91597 $ & $  -0.00188 $ & $   0.01037 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55226.95230 $ & $  -0.02590 $ & $   0.02219 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55190.88772 $ & $  -0.00674 $ & $   0.01006 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55178.86612 $ & $   0.01742 $ & $   0.01045 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55214.93150 $ & $   0.02079 $ & $   0.00979 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55174.85955 $ & $   0.01518 $ & $   0.00991 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55218.93920 $ & $   0.01259 $ & $   0.01002 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55190.88924 $ & $   0.01931 $ & $   0.01156 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55206.91857 $ & $   0.02514 $ & $   0.01042 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55226.95483 $ & $   0.00604 $ & $   0.02323 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55198.90429 $ & $   0.04536 $ & $   0.01841 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55190.89032 $ & $   0.02017 $ & $   0.01074 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55178.86873 $ & $   0.00585 $ & $   0.00948 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55214.93408 $ & $  -0.00698 $ & $   0.01016 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55174.86214 $ & $   0.01039 $ & $   0.00979 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55170.85496 $ & $   0.00958 $ & $   0.01177 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55218.94210 $ & $  -0.00158 $ & $   0.01053 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55226.95741 $ & $   0.02126 $ & $   0.02480 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55206.92141 $ & $   0.01526 $ & $   0.00993 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55190.89294 $ & $   0.02023 $ & $   0.01048 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55178.87133 $ & $   0.02392 $ & $   0.00995 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55190.89321 $ & $   0.01212 $ & $   0.01066 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55214.93669 $ & $  -0.01930 $ & $   0.01034 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55202.91519 $ & $   0.00429 $ & $   0.01057 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55174.86471 $ & $   0.02018 $ & $   0.01013 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55218.94470 $ & $   0.00619 $ & $   0.01007 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55170.85894 $ & $   0.01450 $ & $   0.01134 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55206.92414 $ & $   0.01042 $ & $   0.00987 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55190.89547 $ & $   0.02044 $ & $   0.01031 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55178.87394 $ & $   0.00228 $ & $   0.00959 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55214.93927 $ & $   0.01900 $ & $   0.01006 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55202.91769 $ & $   0.00640 $ & $   0.00982 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55174.86730 $ & $   0.03414 $ & $   0.00952 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55218.94738 $ & $   0.02040 $ & $   0.01137 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55190.89719 $ & $   0.00470 $ & $   0.00975 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55226.96285 $ & $   0.01006 $ & $   0.02429 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55206.92677 $ & $   0.01349 $ & $   0.00988 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55178.87654 $ & $   0.00775 $ & $   0.00944 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55190.89832 $ & $  -0.00756 $ & $   0.01046 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55214.94180 $ & $   0.02326 $ & $   0.01078 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55202.92037 $ & $   0.01201 $ & $   0.01085 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55174.86990 $ & $  -0.01078 $ & $   0.00973 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55170.86290 $ & $   0.00960 $ & $   0.01027 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55218.95032 $ & $   0.00603 $ & $   0.01093 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55206.92938 $ & $   0.00922 $ & $   0.01112 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55178.87916 $ & $   0.00032 $ & $   0.00974 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55190.90093 $ & $   0.00997 $ & $   0.00990 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55190.90117 $ & $  -0.00495 $ & $   0.00938 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55202.92298 $ & $   0.00823 $ & $   0.01089 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55214.94470 $ & $  -0.00305 $ & $   0.01033 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55174.87247 $ & $   0.01621 $ & $   0.01003 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55218.95292 $ & $  -0.00526 $ & $   0.01011 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55206.93192 $ & $   0.01219 $ & $   0.00969 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55170.86686 $ & $  -0.00079 $ & $   0.01155 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55178.88174 $ & $  -0.00092 $ & $   0.01038 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55190.90354 $ & $   0.01820 $ & $   0.01042 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55214.94722 $ & $   0.01678 $ & $   0.01026 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55202.92556 $ & $  -0.01646 $ & $   0.01002 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55174.87507 $ & $   0.01502 $ & $   0.01010 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55218.95554 $ & $   0.00749 $ & $   0.01081 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55190.90515 $ & $  -0.00785 $ & $   0.01029 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55206.93446 $ & $   0.01880 $ & $   0.00985 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55130.79721 $ & $   0.00687 $ & $   0.01223 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55178.88435 $ & $   0.01245 $ & $   0.01021 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55190.90612 $ & $   0.01597 $ & $   0.01069 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55214.94980 $ & $   0.00558 $ & $   0.00999 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55202.92815 $ & $  -0.00697 $ & $   0.01034 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55174.87767 $ & $   0.00342 $ & $   0.00987 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55170.87083 $ & $   0.00425 $ & $   0.01035 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55218.95816 $ & $  -0.00971 $ & $   0.01049 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55206.93700 $ & $   0.00383 $ & $   0.01046 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55178.88693 $ & $   0.00684 $ & $   0.00971 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55190.90876 $ & $   0.01501 $ & $   0.01077 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55214.95233 $ & $  -0.00279 $ & $   0.00986 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55202.93071 $ & $   0.00917 $ & $   0.01031 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55190.90906 $ & $  -0.00573 $ & $   0.01023 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55174.88027 $ & $   0.00049 $ & $   0.00969 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55130.80118 $ & $  -0.00333 $ & $   0.01173 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55158.85213 $ & $   0.03040 $ & $   0.01177 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55218.96077 $ & $   0.00576 $ & $   0.01053 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55206.93960 $ & $   0.02022 $ & $   0.01017 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55170.87479 $ & $   0.00636 $ & $   0.01284 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55178.88954 $ & $   0.00360 $ & $   0.01015 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55190.91131 $ & $  -0.00476 $ & $   0.01004 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55214.95493 $ & $   0.00903 $ & $   0.01116 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55202.93331 $ & $   0.00419 $ & $   0.01045 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55174.88285 $ & $   0.02033 $ & $   0.00978 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55158.85476 $ & $   0.00578 $ & $   0.01179 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55218.96331 $ & $   0.04285 $ & $   0.01009 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55190.91304 $ & $   0.01800 $ & $   0.01230 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55206.94222 $ & $   0.02124 $ & $   0.01024 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55130.80515 $ & $   0.01758 $ & $   0.01087 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55178.89212 $ & $  -0.00031 $ & $   0.00971 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55190.91387 $ & $   0.02417 $ & $   0.00989 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55214.95753 $ & $   0.02075 $ & $   0.01047 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55202.93589 $ & $   0.00406 $ & $   0.01085 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55174.88538 $ & $   0.00800 $ & $   0.00973 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55170.87874 $ & $   0.03001 $ & $   0.01152 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55158.85729 $ & $   0.00916 $ & $   0.01195 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55218.96616 $ & $   0.03542 $ & $   0.01106 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55178.89472 $ & $   0.02102 $ & $   0.01027 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55190.91647 $ & $  -0.00438 $ & $   0.01018 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55214.96010 $ & $  -0.01291 $ & $   0.01024 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55202.93842 $ & $  -0.00110 $ & $   0.01078 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55206.94572 $ & $   0.01704 $ & $   0.00993 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55174.88798 $ & $   0.00036 $ & $   0.00969 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55190.91699 $ & $  -0.00661 $ & $   0.01581 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55130.80911 $ & $   0.03227 $ & $   0.01149 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55158.86012 $ & $  -0.00400 $ & $   0.01032 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55218.96884 $ & $  -0.02913 $ & $   0.01038 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55170.88271 $ & $   0.00450 $ & $   0.01122 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55178.89727 $ & $   0.00329 $ & $   0.00928 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55190.91905 $ & $  -0.00899 $ & $   0.01060 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55214.96268 $ & $   0.00898 $ & $   0.01029 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55202.94101 $ & $   0.00547 $ & $   0.01055 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55206.94834 $ & $   0.00558 $ & $   0.01005 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55174.89057 $ & $  -0.01613 $ & $   0.01032 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55158.86266 $ & $   0.01432 $ & $   0.01023 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55218.97137 $ & $   0.01748 $ & $   0.01077 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55190.92127 $ & $   0.02018 $ & $   0.01446 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55130.81309 $ & $   0.03333 $ & $   0.01077 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55190.92164 $ & $  -0.00773 $ & $   0.01023 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55178.90014 $ & $  -0.00158 $ & $   0.00934 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55202.94354 $ & $   0.03324 $ & $   0.01083 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55206.95094 $ & $   0.01134 $ & $   0.01037 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55174.89315 $ & $  -0.01577 $ & $   0.00968 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55170.88669 $ & $  -0.00631 $ & $   0.01118 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55158.86528 $ & $   0.01364 $ & $   0.01001 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55218.97396 $ & $  -0.01181 $ & $   0.01024 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55126.80794 $ & $   0.04568 $ & $   0.01289 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55190.92419 $ & $   0.00555 $ & $   0.00984 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55178.90266 $ & $  -0.00856 $ & $   0.00938 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55214.96782 $ & $  -0.00969 $ & $   0.00977 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55202.94613 $ & $   0.02610 $ & $   0.01119 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55206.95352 $ & $  -0.00820 $ & $   0.00990 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55174.89574 $ & $  -0.02162 $ & $   0.00938 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55190.92524 $ & $   0.02725 $ & $   0.01721 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55130.81707 $ & $   0.01581 $ & $   0.01075 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55158.86785 $ & $   0.01413 $ & $   0.01060 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55218.97650 $ & $   0.00169 $ & $   0.01086 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55190.92672 $ & $   0.00982 $ & $   0.00946 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55170.89063 $ & $   0.01792 $ & $   0.01040 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55202.94865 $ & $   0.02070 $ & $   0.01014 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55178.90527 $ & $   0.00992 $ & $   0.00930 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55214.97042 $ & $   0.04640 $ & $   0.01080 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55206.95613 $ & $  -0.00748 $ & $   0.01048 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55174.89863 $ & $   0.01561 $ & $   0.01002 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55126.81192 $ & $  -0.00303 $ & $   0.01121 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55158.87043 $ & $   0.00358 $ & $   0.01046 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55218.97913 $ & $   0.01969 $ & $   0.01085 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55154.86369 $ & $  -0.00422 $ & $   0.01125 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55190.92933 $ & $   0.00869 $ & $   0.00996 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55130.82105 $ & $  -0.00145 $ & $   0.01067 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55178.90784 $ & $   0.02429 $ & $   0.00979 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55202.95123 $ & $   0.02374 $ & $   0.01168 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55214.97303 $ & $   0.00906 $ & $   0.01060 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55206.95875 $ & $   0.01614 $ & $   0.01028 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55174.90122 $ & $  -0.00248 $ & $   0.01025 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55170.89457 $ & $   0.03025 $ & $   0.01112 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55158.87302 $ & $   0.01473 $ & $   0.01090 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55218.98175 $ & $   0.00089 $ & $   0.01093 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55154.86634 $ & $   0.00683 $ & $   0.01086 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55126.81605 $ & $  -0.00462 $ & $   0.01029 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55190.93190 $ & $   0.00530 $ & $   0.01002 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55178.91046 $ & $  -0.00201 $ & $   0.00920 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55214.97562 $ & $   0.01793 $ & $   0.01038 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55206.96135 $ & $  -0.00074 $ & $   0.01006 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55202.95413 $ & $   0.01177 $ & $   0.01173 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55174.90382 $ & $  -0.00314 $ & $   0.01005 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55158.87562 $ & $   0.04131 $ & $   0.01065 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55130.82502 $ & $  -0.00344 $ & $   0.01130 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55218.98435 $ & $  -0.01671 $ & $   0.01058 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55154.86887 $ & $   0.03006 $ & $   0.01148 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55190.93450 $ & $   0.00775 $ & $   0.01034 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55170.89854 $ & $   0.01394 $ & $   0.01300 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55214.97814 $ & $   0.00462 $ & $   0.01084 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55178.91308 $ & $  -0.00646 $ & $   0.00955 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55202.95671 $ & $   0.00453 $ & $   0.01016 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55206.96397 $ & $   0.00603 $ & $   0.01010 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55174.90639 $ & $  -0.00776 $ & $   0.00983 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55126.82004 $ & $  -0.02588 $ & $   0.01112 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55158.87819 $ & $   0.01238 $ & $   0.01041 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55154.87149 $ & $   0.00869 $ & $   0.01108 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55214.98069 $ & $   0.00002 $ & $   0.01086 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55178.91567 $ & $   0.02671 $ & $   0.00972 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55190.93739 $ & $  -0.00605 $ & $   0.00941 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55202.95931 $ & $   0.01778 $ & $   0.01085 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55206.96659 $ & $  -0.00120 $ & $   0.01059 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55130.82931 $ & $   0.00586 $ & $   0.01055 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55174.90891 $ & $  -0.00939 $ & $   0.00972 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55158.88071 $ & $   0.00429 $ & $   0.01002 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55170.90248 $ & $  -0.02625 $ & $   0.01278 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55154.87402 $ & $  -0.01311 $ & $   0.01051 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55126.82404 $ & $   0.01242 $ & $   0.01112 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55190.93992 $ & $   0.00036 $ & $   0.00965 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55178.91826 $ & $   0.02333 $ & $   0.01046 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55202.96190 $ & $   0.00418 $ & $   0.01095 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55214.98361 $ & $  -0.00579 $ & $   0.01133 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55174.91148 $ & $   0.01556 $ & $   0.00977 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55206.96955 $ & $   0.01169 $ & $   0.01048 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55122.81780 $ & $   0.01182 $ & $   0.01088 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55158.88324 $ & $   0.01817 $ & $   0.01018 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55154.87661 $ & $   0.01094 $ & $   0.01053 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55130.83330 $ & $   0.01402 $ & $   0.01051 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55178.92083 $ & $   0.00869 $ & $   0.00970 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55170.90643 $ & $   0.00210 $ & $   0.01611 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55214.98614 $ & $   0.02526 $ & $   0.01097 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55202.96450 $ & $  -0.02519 $ & $   0.01105 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55174.91409 $ & $   0.00409 $ & $   0.00992 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55206.97218 $ & $   0.01505 $ & $   0.01019 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55158.88576 $ & $   0.01817 $ & $   0.01121 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55126.82803 $ & $   0.00586 $ & $   0.01079 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55154.87913 $ & $  -0.01286 $ & $   0.00991 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55122.82178 $ & $  -0.01843 $ & $   0.00938 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55178.92346 $ & $  -0.02070 $ & $   0.00972 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55214.98873 $ & $   0.02598 $ & $   0.01166 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55202.96710 $ & $  -0.01191 $ & $   0.01008 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55174.91661 $ & $  -0.02475 $ & $   0.00936 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55130.83726 $ & $  -0.00421 $ & $   0.01064 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55206.97479 $ & $  -0.02082 $ & $   0.01014 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55158.88839 $ & $  -0.01759 $ & $   0.01026 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55154.88173 $ & $   0.00904 $ & $   0.00952 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55126.83202 $ & $  -0.00545 $ & $   0.01045 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55178.92605 $ & $   0.01265 $ & $   0.00971 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55214.99126 $ & $   0.01614 $ & $   0.01081 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55202.96967 $ & $   0.00648 $ & $   0.01101 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55174.91921 $ & $   0.00924 $ & $   0.01032 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55206.97733 $ & $   0.00488 $ & $   0.00988 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55122.82580 $ & $  -0.01172 $ & $   0.00821 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55158.89099 $ & $   0.00151 $ & $   0.01076 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55154.88425 $ & $   0.01431 $ & $   0.01064 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55130.84117 $ & $  -0.02338 $ & $   0.01043 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55178.92866 $ & $  -0.00016 $ & $   0.00992 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55214.99378 $ & $   0.01203 $ & $   0.01166 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55202.97226 $ & $   0.01543 $ & $   0.01147 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55174.92174 $ & $  -0.00532 $ & $   0.00951 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55170.91463 $ & $  -0.03254 $ & $   0.02221 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55206.97994 $ & $  -0.00185 $ & $   0.01060 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55158.89356 $ & $  -0.00995 $ & $   0.00981 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55126.83612 $ & $   0.02197 $ & $   0.01124 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55154.88677 $ & $  -0.00836 $ & $   0.00952 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55178.93127 $ & $  -0.00307 $ & $   0.00985 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55214.99638 $ & $  -0.03231 $ & $   0.01129 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55122.83007 $ & $  -0.01210 $ & $   0.00890 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55202.97483 $ & $  -0.02250 $ & $   0.01072 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55174.92432 $ & $   0.02337 $ & $   0.00990 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55130.84509 $ & $   0.04337 $ & $   0.01110 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55206.98255 $ & $   0.02117 $ & $   0.01033 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55158.89613 $ & $   0.00348 $ & $   0.01000 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55154.88930 $ & $   0.02097 $ & $   0.00999 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55170.91856 $ & $  -0.02931 $ & $   0.03778 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55178.93383 $ & $  -0.01161 $ & $   0.00989 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55202.97736 $ & $  -0.00083 $ & $   0.01035 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55174.92684 $ & $  -0.01543 $ & $   0.00965 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55126.84053 $ & $   0.00743 $ & $   0.01072 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55206.98547 $ & $  -0.01504 $ & $   0.01047 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55158.89903 $ & $   0.00531 $ & $   0.01057 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55122.83399 $ & $   0.00112 $ & $   0.00856 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55154.89190 $ & $  -0.00851 $ & $   0.01023 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55130.84906 $ & $   0.01380 $ & $   0.01018 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55178.93642 $ & $   0.01745 $ & $   0.00982 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55202.97996 $ & $   0.01553 $ & $   0.01070 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55174.92942 $ & $  -0.01164 $ & $   0.00940 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55118.82858 $ & $   0.01314 $ & $   0.01364 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55206.98807 $ & $  -0.02125 $ & $   0.01042 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55158.90163 $ & $  -0.01379 $ & $   0.00977 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55154.89447 $ & $  -0.01108 $ & $   0.01011 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55126.84454 $ & $   0.01796 $ & $   0.01104 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55202.98253 $ & $  -0.00703 $ & $   0.01080 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55174.93203 $ & $   0.00971 $ & $   0.01022 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55178.93931 $ & $   0.00713 $ & $   0.00998 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55122.83820 $ & $   0.00549 $ & $   0.00903 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55130.85297 $ & $  -0.01753 $ & $   0.00989 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55206.99066 $ & $   0.03229 $ & $   0.01081 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55158.90424 $ & $   0.01180 $ & $   0.01017 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55154.89739 $ & $   0.00994 $ & $   0.01115 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55118.83255 $ & $  -0.01154 $ & $   0.01121 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55202.98510 $ & $  -0.02127 $ & $   0.01094 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55174.93462 $ & $   0.00568 $ & $   0.00981 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55178.94189 $ & $  -0.01532 $ & $   0.00947 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55126.84859 $ & $  -0.00931 $ & $   0.00996 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55158.90677 $ & $  -0.01265 $ & $   0.00985 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55206.99373 $ & $  -0.00320 $ & $   0.01001 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55154.89998 $ & $  -0.01935 $ & $   0.00972 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55122.84226 $ & $  -0.01683 $ & $   0.00915 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55130.85690 $ & $   0.02900 $ & $   0.00991 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55202.98769 $ & $  -0.00343 $ & $   0.01156 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55178.94450 $ & $   0.00570 $ & $   0.01003 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55174.93745 $ & $   0.02218 $ & $   0.01043 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55118.83652 $ & $   0.04016 $ & $   0.01200 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55158.90931 $ & $   0.02151 $ & $   0.00973 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55206.99630 $ & $   0.00336 $ & $   0.01096 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55154.90250 $ & $  -0.00374 $ & $   0.01050 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55126.85256 $ & $  -0.00834 $ & $   0.01062 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55202.99025 $ & $  -0.01964 $ & $   0.01144 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55178.94711 $ & $   0.01102 $ & $   0.01001 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55174.94005 $ & $  -0.02191 $ & $   0.01017 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55130.86088 $ & $   0.01552 $ & $   0.01063 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55122.84653 $ & $   0.00091 $ & $   0.00856 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55158.91191 $ & $   0.01653 $ & $   0.01051 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55206.99888 $ & $   0.00203 $ & $   0.01030 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55154.90508 $ & $   0.01680 $ & $   0.00981 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55118.84082 $ & $  -0.00830 $ & $   0.01125 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55178.94970 $ & $   0.01033 $ & $   0.00958 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55202.99314 $ & $   0.01304 $ & $   0.01104 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55174.94263 $ & $  -0.00086 $ & $   0.01037 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55158.91443 $ & $   0.00938 $ & $   0.00996 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55126.85667 $ & $   0.00938 $ & $   0.01075 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55207.00147 $ & $  -0.01223 $ & $   0.01067 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55154.90769 $ & $  -0.00667 $ & $   0.01003 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55130.86484 $ & $   0.01704 $ & $   0.01084 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55122.85052 $ & $  -0.00266 $ & $   0.00897 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55202.99569 $ & $   0.03683 $ & $   0.01209 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55178.95231 $ & $  -0.00777 $ & $   0.01004 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55174.94523 $ & $  -0.02040 $ & $   0.00997 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55158.91695 $ & $   0.01587 $ & $   0.01010 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55118.84478 $ & $  -0.01681 $ & $   0.01060 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55207.00402 $ & $  -0.00557 $ & $   0.01031 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55154.91023 $ & $   0.01097 $ & $   0.00995 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55126.86066 $ & $  -0.00055 $ & $   0.01003 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55202.99823 $ & $  -0.02995 $ & $   0.01046 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55178.95492 $ & $  -0.00495 $ & $   0.00989 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55174.94781 $ & $   0.01277 $ & $   0.00969 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55130.86876 $ & $  -0.02063 $ & $   0.01030 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55158.91956 $ & $  -0.00938 $ & $   0.00995 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55207.00654 $ & $   0.00660 $ & $   0.01039 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55122.85485 $ & $  -0.00543 $ & $   0.00807 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55154.91277 $ & $   0.01740 $ & $   0.00983 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55118.84878 $ & $   0.00386 $ & $   0.01041 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55203.00083 $ & $   0.00038 $ & $   0.01102 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55178.95752 $ & $   0.02690 $ & $   0.01024 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55174.95040 $ & $  -0.00133 $ & $   0.00982 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55158.92214 $ & $  -0.00278 $ & $   0.00959 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55207.00912 $ & $  -0.01300 $ & $   0.01092 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55126.86463 $ & $   0.00229 $ & $   0.01001 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55154.91530 $ & $   0.01838 $ & $   0.01013 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55130.87267 $ & $  -0.01043 $ & $   0.00992 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55203.00341 $ & $  -0.01014 $ & $   0.01201 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55178.96013 $ & $   0.01347 $ & $   0.01010 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55174.95300 $ & $  -0.00473 $ & $   0.00952 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55122.85947 $ & $   0.01054 $ & $   0.00837 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55158.92474 $ & $  -0.00301 $ & $   0.01008 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55207.01175 $ & $   0.01488 $ & $   0.01085 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55118.85275 $ & $  -0.00868 $ & $   0.01000 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55154.91791 $ & $   0.01019 $ & $   0.00998 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55203.00599 $ & $   0.00558 $ & $   0.01106 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55178.96265 $ & $   0.00963 $ & $   0.00977 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55126.86866 $ & $   0.00689 $ & $   0.01105 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55174.95559 $ & $  -0.00166 $ & $   0.00999 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55130.87659 $ & $   0.00558 $ & $   0.01005 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55158.92732 $ & $  -0.01228 $ & $   0.01012 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55207.01429 $ & $   0.03523 $ & $   0.01112 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55154.92051 $ & $  -0.02283 $ & $   0.00994 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55122.86350 $ & $  -0.00319 $ & $   0.00861 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55203.00857 $ & $   0.01988 $ & $   0.01124 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55118.85673 $ & $  -0.00667 $ & $   0.01085 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55178.96524 $ & $   0.02361 $ & $   0.01022 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55174.95819 $ & $   0.00388 $ & $   0.01065 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55158.92991 $ & $   0.00646 $ & $   0.01005 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55154.92309 $ & $  -0.00689 $ & $   0.00947 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55126.87265 $ & $   0.01834 $ & $   0.00984 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55207.01742 $ & $   0.01871 $ & $   0.01148 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55130.88057 $ & $  -0.01575 $ & $   0.01004 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55203.01116 $ & $   0.02563 $ & $   0.01157 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55178.96784 $ & $  -0.00787 $ & $   0.00982 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55174.96076 $ & $   0.01187 $ & $   0.01019 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55170.95378 $ & $  -0.01250 $ & $   0.02033 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55158.93244 $ & $  -0.03287 $ & $   0.00956 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55122.86757 $ & $   0.00749 $ & $   0.00823 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55154.92566 $ & $  -0.00402 $ & $   0.00997 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55118.86069 $ & $  -0.00409 $ & $   0.01087 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55203.01374 $ & $  -0.02004 $ & $   0.01195 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55178.97045 $ & $   0.01471 $ & $   0.00974 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55174.96333 $ & $  -0.00431 $ & $   0.01066 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55126.87675 $ & $   0.01612 $ & $   0.01077 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55158.93496 $ & $   0.00074 $ & $   0.01016 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55130.88455 $ & $   0.01136 $ & $   0.00993 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55154.92828 $ & $  -0.01606 $ & $   0.00962 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55170.95770 $ & $  -0.02383 $ & $   0.02674 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55203.01631 $ & $   0.00814 $ & $   0.01253 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55122.87168 $ & $   0.00487 $ & $   0.00850 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55178.97306 $ & $  -0.01041 $ & $   0.00965 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55118.86465 $ & $  -0.02308 $ & $   0.00978 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55174.96594 $ & $  -0.01568 $ & $   0.00981 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55158.93787 $ & $   0.00941 $ & $   0.00994 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55154.93091 $ & $  -0.00417 $ & $   0.00948 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55126.88066 $ & $  -0.01432 $ & $   0.00991 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55203.01888 $ & $  -0.01115 $ & $   0.01206 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55130.88877 $ & $  -0.00333 $ & $   0.01047 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55178.97567 $ & $  -0.00537 $ & $   0.00947 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55174.96854 $ & $   0.01862 $ & $   0.01010 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55190.99747 $ & $   0.00067 $ & $   0.00951 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55158.94046 $ & $   0.01016 $ & $   0.01045 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55154.93344 $ & $   0.01009 $ & $   0.01012 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55118.86859 $ & $  -0.00488 $ & $   0.01081 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55122.87625 $ & $   0.00740 $ & $   0.00825 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55203.02146 $ & $   0.00424 $ & $   0.01290 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55191.00000 $ & $   0.00477 $ & $   0.00981 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55174.97113 $ & $  -0.00676 $ & $   0.01022 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55178.97856 $ & $   0.00884 $ & $   0.01024 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55126.88480 $ & $   0.02515 $ & $   0.01120 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55158.94299 $ & $  -0.01124 $ & $   0.00955 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55130.89278 $ & $   0.00564 $ & $   0.01071 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55154.93635 $ & $  -0.00970 $ & $   0.00946 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55203.02404 $ & $   0.00216 $ & $   0.01302 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55191.00251 $ & $  -0.01573 $ & $   0.00957 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55174.97366 $ & $  -0.00860 $ & $   0.01025 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55118.87254 $ & $   0.00990 $ & $   0.01691 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55178.98110 $ & $  -0.01779 $ & $   0.00961 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55122.88024 $ & $  -0.02304 $ & $   0.00822 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55158.94557 $ & $   0.02769 $ & $   0.01002 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55154.93895 $ & $   0.01071 $ & $   0.00959 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55126.88880 $ & $   0.00625 $ & $   0.01007 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55203.02662 $ & $   0.01051 $ & $   0.01323 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55191.00517 $ & $  -0.01391 $ & $   0.00973 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55130.89675 $ & $  -0.00593 $ & $   0.01009 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55178.98362 $ & $  -0.00752 $ & $   0.00983 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55158.94814 $ & $  -0.02518 $ & $   0.01029 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55154.94147 $ & $  -0.01221 $ & $   0.00941 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55122.88446 $ & $   0.00027 $ & $   0.00803 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55203.02919 $ & $   0.00750 $ & $   0.01410 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55191.00770 $ & $  -0.01657 $ & $   0.01028 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55178.98624 $ & $  -0.00881 $ & $   0.00994 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55126.89272 $ & $  -0.00275 $ & $   0.01029 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55158.95071 $ & $   0.00411 $ & $   0.00997 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55154.94407 $ & $   0.01369 $ & $   0.01021 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55130.90073 $ & $   0.01430 $ & $   0.00999 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55191.01024 $ & $  -0.00830 $ & $   0.01062 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55178.98883 $ & $   0.00595 $ & $   0.00995 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55158.95325 $ & $   0.00527 $ & $   0.00966 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55122.88853 $ & $   0.00803 $ & $   0.00886 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55154.94666 $ & $  -0.02232 $ & $   0.00941 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55106.86005 $ & $   0.01332 $ & $   0.01580 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55126.89680 $ & $  -0.01877 $ & $   0.01018 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55191.01283 $ & $  -0.01910 $ & $   0.00950 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55178.99143 $ & $   0.01966 $ & $   0.00997 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55130.90472 $ & $   0.00009 $ & $   0.01077 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55158.95578 $ & $   0.00145 $ & $   0.00943 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55154.94923 $ & $  -0.00631 $ & $   0.01007 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55191.01535 $ & $  -0.01402 $ & $   0.00964 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55178.99402 $ & $   0.03187 $ & $   0.01044 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55122.89284 $ & $   0.01044 $ & $   0.00857 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55106.86412 $ & $  -0.03017 $ & $   0.01226 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55158.95839 $ & $   0.02331 $ & $   0.00990 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55126.90110 $ & $  -0.01108 $ & $   0.01033 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55154.95181 $ & $   0.01619 $ & $   0.01019 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55130.90868 $ & $   0.00909 $ & $   0.01028 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55191.01788 $ & $  -0.00392 $ & $   0.00994 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55178.99661 $ & $   0.00789 $ & $   0.01034 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55158.96097 $ & $  -0.01234 $ & $   0.01037 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55154.95441 $ & $  -0.00185 $ & $   0.00966 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55122.89705 $ & $   0.01314 $ & $   0.00843 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55106.86827 $ & $  -0.00568 $ & $   0.01213 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55191.02046 $ & $  -0.01213 $ & $   0.01001 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55126.90510 $ & $  -0.00119 $ & $   0.01024 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55178.99915 $ & $   0.00875 $ & $   0.00978 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55130.91264 $ & $   0.00076 $ & $   0.00962 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55158.96356 $ & $   0.01099 $ & $   0.01027 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55154.95694 $ & $   0.00305 $ & $   0.00966 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55191.02307 $ & $  -0.01877 $ & $   0.00978 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55179.00176 $ & $   0.01430 $ & $   0.01020 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55158.96610 $ & $  -0.00109 $ & $   0.00972 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55122.90105 $ & $  -0.00048 $ & $   0.00843 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55106.87224 $ & $   0.00125 $ & $   0.01158 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55154.95953 $ & $  -0.00360 $ & $   0.00952 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55126.90926 $ & $  -0.01918 $ & $   0.01036 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55130.91657 $ & $  -0.00343 $ & $   0.00994 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55191.02561 $ & $  -0.00530 $ & $   0.01034 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55179.00429 $ & $  -0.00808 $ & $   0.00955 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55158.96871 $ & $  -0.00833 $ & $   0.00995 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55154.96210 $ & $  -0.00389 $ & $   0.00991 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55106.87627 $ & $   0.01794 $ & $   0.01248 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55191.02819 $ & $  -0.01364 $ & $   0.01074 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55122.90548 $ & $   0.00581 $ & $   0.00832 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55179.00682 $ & $   0.00904 $ & $   0.01062 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55126.91324 $ & $  -0.00933 $ & $   0.01005 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55130.92049 $ & $   0.04322 $ & $   0.01061 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55158.97130 $ & $  -0.00170 $ & $   0.01000 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55154.96463 $ & $  -0.00408 $ & $   0.00975 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55191.03077 $ & $  -0.00570 $ & $   0.01054 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55179.00942 $ & $  -0.00180 $ & $   0.00997 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55158.97388 $ & $   0.01084 $ & $   0.00997 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55154.96718 $ & $  -0.00083 $ & $   0.00986 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55106.88051 $ & $   0.00116 $ & $   0.01185 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55122.90946 $ & $   0.02045 $ & $   0.00823 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55130.92448 $ & $  -0.00468 $ & $   0.01007 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55126.91734 $ & $   0.00036 $ & $   0.01003 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55191.03329 $ & $   0.00495 $ & $   0.01032 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55179.01204 $ & $  -0.01743 $ & $   0.00994 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55158.97679 $ & $  -0.02453 $ & $   0.00958 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55154.96977 $ & $  -0.00147 $ & $   0.00997 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55130.92655 $ & $  -0.01160 $ & $   0.01092 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55102.87679 $ & $  -0.02040 $ & $   0.00812 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55191.03621 $ & $  -0.00136 $ & $   0.01035 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55179.01457 $ & $  -0.01610 $ & $   0.00992 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55106.88450 $ & $   0.02323 $ & $   0.01350 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55122.91379 $ & $   0.00736 $ & $   0.00858 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55130.92839 $ & $   0.00964 $ & $   0.01043 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55126.92135 $ & $  -0.00226 $ & $   0.01054 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55158.97942 $ & $   0.02989 $ & $   0.01007 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55154.97235 $ & $  -0.01321 $ & $   0.00951 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55130.92923 $ & $  -0.01470 $ & $   0.01151 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55191.03880 $ & $  -0.00330 $ & $   0.01071 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55179.01749 $ & $  -0.00388 $ & $   0.00937 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55158.98195 $ & $  -0.00486 $ & $   0.00941 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55102.88078 $ & $   0.00959 $ & $   0.00775 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55130.93181 $ & $   0.01145 $ & $   0.01048 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55154.97526 $ & $  -0.00841 $ & $   0.00971 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55106.88858 $ & $   0.00867 $ & $   0.01349 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55122.91782 $ & $  -0.00807 $ & $   0.00843 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55130.93236 $ & $   0.00104 $ & $   0.00952 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55126.92528 $ & $   0.01207 $ & $   0.01013 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55191.04136 $ & $   0.02003 $ & $   0.01074 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55175.01274 $ & $  -0.00617 $ & $   0.00983 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55179.02010 $ & $   0.00405 $ & $   0.01057 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55158.98456 $ & $   0.00806 $ & $   0.01029 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55130.93433 $ & $  -0.00185 $ & $   0.01119 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55154.97785 $ & $  -0.00720 $ & $   0.00931 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55102.88469 $ & $   0.01687 $ & $   0.00798 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55191.04394 $ & $  -0.00521 $ & $   0.01027 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55175.01523 $ & $   0.00704 $ & $   0.00956 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55179.02263 $ & $   0.00495 $ & $   0.01036 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55130.93633 $ & $   0.00655 $ & $   0.01189 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55158.98715 $ & $  -0.00247 $ & $   0.01015 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55126.92934 $ & $  -0.01067 $ & $   0.00946 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55130.93692 $ & $  -0.00350 $ & $   0.01103 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55154.98037 $ & $  -0.03047 $ & $   0.00934 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55122.92254 $ & $   0.01746 $ & $   0.00895 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55191.04652 $ & $  -0.00810 $ & $   0.01128 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55175.01788 $ & $  -0.02012 $ & $   0.00961 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55179.02523 $ & $  -0.00821 $ & $   0.01055 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55158.98975 $ & $  -0.00131 $ & $   0.01029 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55102.88860 $ & $  -0.02644 $ & $   0.00778 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55130.93945 $ & $  -0.02202 $ & $   0.01017 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55154.98298 $ & $   0.00447 $ & $   0.01009 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55098.88223 $ & $  -0.02155 $ & $   0.01251 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55130.94039 $ & $   0.00323 $ & $   0.01044 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55191.04906 $ & $   0.00141 $ & $   0.01063 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55126.93335 $ & $   0.03073 $ & $   0.01014 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55175.02041 $ & $   0.01833 $ & $   0.01044 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55122.92651 $ & $   0.01373 $ & $   0.00845 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55179.02781 $ & $   0.02274 $ & $   0.00996 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55158.99236 $ & $   0.01282 $ & $   0.00949 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55130.94208 $ & $  -0.00001 $ & $   0.01018 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55154.98550 $ & $  -0.01316 $ & $   0.00966 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55102.89251 $ & $   0.02086 $ & $   0.00823 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55191.05163 $ & $   0.00616 $ & $   0.01091 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55175.02302 $ & $   0.00718 $ & $   0.01094 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55179.03041 $ & $   0.00107 $ & $   0.01023 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55098.88613 $ & $   0.01830 $ & $   0.00963 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55158.99495 $ & $   0.03519 $ & $   0.00975 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55130.94437 $ & $   0.01889 $ & $   0.01069 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55130.94467 $ & $  -0.00235 $ & $   0.00993 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55126.93743 $ & $   0.00079 $ & $   0.01234 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55154.98809 $ & $  -0.00576 $ & $   0.01005 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55126.93750 $ & $   0.02202 $ & $   0.00960 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55122.93083 $ & $   0.01445 $ & $   0.00905 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55191.05415 $ & $   0.01031 $ & $   0.01040 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55175.02559 $ & $  -0.00495 $ & $   0.01005 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55179.03301 $ & $  -0.00596 $ & $   0.00969 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55158.99754 $ & $  -0.00714 $ & $   0.01001 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55102.89653 $ & $   0.00857 $ & $   0.00788 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55130.94719 $ & $   0.01401 $ & $   0.01007 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55126.94007 $ & $   0.00056 $ & $   0.01196 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55154.99070 $ & $  -0.00474 $ & $   0.00956 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55191.05675 $ & $   0.00054 $ & $   0.01021 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55098.89043 $ & $   0.01036 $ & $   0.00998 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55175.02813 $ & $  -0.02450 $ & $   0.01035 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55130.94867 $ & $  -0.00510 $ & $   0.00960 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55179.03554 $ & $   0.01472 $ & $   0.01018 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55126.94160 $ & $   0.01043 $ & $   0.01055 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55122.93483 $ & $   0.00704 $ & $   0.00868 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55159.00014 $ & $   0.01214 $ & $   0.00966 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55130.94972 $ & $   0.00264 $ & $   0.00989 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55126.94260 $ & $   0.01231 $ & $   0.01054 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55154.99323 $ & $  -0.01476 $ & $   0.00990 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55191.05928 $ & $   0.01381 $ & $   0.01094 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55102.90050 $ & $  -0.01403 $ & $   0.00790 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55175.03076 $ & $   0.00025 $ & $   0.00996 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55179.03815 $ & $   0.00272 $ & $   0.01006 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55159.00266 $ & $   0.00066 $ & $   0.00970 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55130.95225 $ & $   0.02508 $ & $   0.01041 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55098.89442 $ & $   0.00867 $ & $   0.00934 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55154.99576 $ & $   0.02990 $ & $   0.00979 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55126.94518 $ & $  -0.00024 $ & $   0.01138 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55130.95268 $ & $  -0.00340 $ & $   0.01035 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55126.94558 $ & $   0.00713 $ & $   0.00940 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55191.06186 $ & $  -0.00325 $ & $   0.01067 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55118.93182 $ & $   0.00846 $ & $   0.02325 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55122.93928 $ & $  -0.01678 $ & $   0.00829 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55175.03334 $ & $   0.00275 $ & $   0.01055 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55179.04077 $ & $   0.00269 $ & $   0.00966 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55159.00525 $ & $   0.00918 $ & $   0.00971 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55130.95477 $ & $   0.00808 $ & $   0.00997 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55154.99828 $ & $   0.00130 $ & $   0.00947 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55126.94776 $ & $  -0.01989 $ & $   0.01199 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55102.90440 $ & $   0.00472 $ & $   0.00762 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55098.89833 $ & $  -0.00368 $ & $   0.00927 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55175.03594 $ & $  -0.00645 $ & $   0.01072 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55179.04337 $ & $   0.00362 $ & $   0.00970 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55130.95666 $ & $  -0.02118 $ & $   0.01030 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55126.94959 $ & $  -0.01299 $ & $   0.00964 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55094.89198 $ & $  -0.00461 $ & $   0.01088 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55159.00783 $ & $  -0.01183 $ & $   0.00960 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55155.00080 $ & $   0.00049 $ & $   0.01018 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55118.93581 $ & $   0.03360 $ & $   0.02749 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55126.95035 $ & $  -0.00956 $ & $   0.01093 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55130.95772 $ & $   0.02621 $ & $   0.01072 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55122.94328 $ & $  -0.00672 $ & $   0.00849 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55175.03846 $ & $   0.00154 $ & $   0.01053 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55102.90838 $ & $  -0.02186 $ & $   0.00794 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55179.04595 $ & $  -0.00747 $ & $   0.00959 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55159.01045 $ & $   0.01387 $ & $   0.01070 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55155.00341 $ & $   0.01787 $ & $   0.00989 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55098.90230 $ & $  -0.01134 $ & $   0.00934 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55130.96031 $ & $  -0.00360 $ & $   0.01015 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55126.95327 $ & $   0.01668 $ & $   0.01119 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55130.96063 $ & $  -0.00377 $ & $   0.01069 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55094.89589 $ & $  -0.00962 $ & $   0.00872 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55126.95385 $ & $  -0.00376 $ & $   0.00971 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55175.04098 $ & $  -0.00602 $ & $   0.01033 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55118.93977 $ & $  -0.01280 $ & $   0.01567 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55179.04855 $ & $  -0.00991 $ & $   0.01013 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55122.94753 $ & $  -0.00403 $ & $   0.00852 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55159.01304 $ & $  -0.01334 $ & $   0.01049 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55155.00593 $ & $   0.00505 $ & $   0.00950 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55102.91228 $ & $   0.01244 $ & $   0.00782 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55130.96292 $ & $  -0.01695 $ & $   0.01052 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55122.94849 $ & $   0.00911 $ & $   0.01129 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55126.95586 $ & $  -0.00133 $ & $   0.01118 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55175.04357 $ & $   0.00397 $ & $   0.01079 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55098.90628 $ & $   0.01557 $ & $   0.00938 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55179.05111 $ & $  -0.00519 $ & $   0.01014 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55130.96459 $ & $   0.02151 $ & $   0.01054 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55094.89980 $ & $   0.00040 $ & $   0.00889 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55126.95776 $ & $   0.00329 $ & $   0.00953 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55155.00851 $ & $  -0.00619 $ & $   0.00951 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55159.01588 $ & $   0.00446 $ & $   0.01028 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55130.96546 $ & $  -0.00287 $ & $   0.01012 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55118.94380 $ & $   0.01494 $ & $   0.02552 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55122.95121 $ & $  -0.02100 $ & $   0.01116 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55126.95848 $ & $   0.00411 $ & $   0.01177 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55122.95157 $ & $   0.00100 $ & $   0.00855 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55175.04616 $ & $  -0.00310 $ & $   0.01074 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55179.05367 $ & $   0.00660 $ & $   0.01050 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55102.91627 $ & $   0.00168 $ & $   0.00804 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55155.01106 $ & $   0.02187 $ & $   0.00931 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55159.01846 $ & $   0.01630 $ & $   0.01001 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55130.96806 $ & $  -0.00338 $ & $   0.01015 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55098.91026 $ & $   0.00394 $ & $   0.00890 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55126.96101 $ & $   0.00098 $ & $   0.01131 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55122.95382 $ & $  -0.01842 $ & $   0.01042 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55130.96852 $ & $   0.01283 $ & $   0.01052 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55094.90376 $ & $  -0.00352 $ & $   0.00826 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55175.04872 $ & $   0.01750 $ & $   0.01131 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55118.94776 $ & $   0.01420 $ & $   0.01431 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55126.96238 $ & $   0.00673 $ & $   0.01064 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55179.05658 $ & $  -0.02531 $ & $   0.01026 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55122.95561 $ & $   0.00003 $ & $   0.00889 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55159.02105 $ & $  -0.00262 $ & $   0.01004 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55155.01389 $ & $   0.01650 $ & $   0.01009 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55130.97069 $ & $   0.01151 $ & $   0.01022 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55126.96361 $ & $   0.01469 $ & $   0.01056 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55102.92024 $ & $  -0.00811 $ & $   0.00798 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55122.95643 $ & $  -0.00403 $ & $   0.01019 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55098.91419 $ & $   0.00981 $ & $   0.00946 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55175.05161 $ & $  -0.00565 $ & $   0.01026 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55179.05911 $ & $   0.01554 $ & $   0.01064 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55130.97249 $ & $  -0.01007 $ & $   0.00998 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55094.90766 $ & $   0.00627 $ & $   0.00905 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55159.02358 $ & $  -0.00051 $ & $   0.01012 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55155.01650 $ & $   0.00860 $ & $   0.00975 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55130.97322 $ & $   0.01689 $ & $   0.01070 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55118.95173 $ & $   0.02262 $ & $   0.02247 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55126.96621 $ & $   0.03372 $ & $   0.01060 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55122.95906 $ & $   0.01890 $ & $   0.01017 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55126.96637 $ & $  -0.01042 $ & $   0.01021 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55122.95982 $ & $  -0.01093 $ & $   0.00850 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55175.05422 $ & $  -0.03017 $ & $   0.00979 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55102.92416 $ & $  -0.01334 $ & $   0.00790 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55179.06168 $ & $   0.01094 $ & $   0.01102 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55159.02619 $ & $   0.01617 $ & $   0.01084 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55155.01902 $ & $   0.02265 $ & $   0.01020 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55130.97583 $ & $   0.01057 $ & $   0.01020 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55098.91810 $ & $   0.00690 $ & $   0.00903 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55126.96873 $ & $  -0.00843 $ & $   0.01158 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55122.96168 $ & $  -0.02539 $ & $   0.01106 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55130.97645 $ & $  -0.01007 $ & $   0.01041 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55094.91156 $ & $  -0.01614 $ & $   0.00836 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55175.05684 $ & $  -0.00829 $ & $   0.01037 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55179.06420 $ & $  -0.00344 $ & $   0.01051 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55126.97029 $ & $   0.00425 $ & $   0.01037 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55159.02871 $ & $  -0.00277 $ & $   0.01061 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55155.02162 $ & $  -0.01152 $ & $   0.00982 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55130.97835 $ & $  -0.00766 $ & $   0.00982 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55122.96390 $ & $  -0.00419 $ & $   0.00844 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55126.97133 $ & $  -0.03354 $ & $   0.01122 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55102.92813 $ & $  -0.00073 $ & $   0.00801 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55122.96459 $ & $  -0.00132 $ & $   0.01061 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55098.92201 $ & $  -0.01959 $ & $   0.00947 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55175.05942 $ & $  -0.00290 $ & $   0.01035 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55179.06680 $ & $  -0.01081 $ & $   0.01086 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55130.98042 $ & $   0.00321 $ & $   0.01014 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55094.91553 $ & $   0.00314 $ & $   0.00863 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55159.03133 $ & $  -0.02153 $ & $   0.01020 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55155.02423 $ & $   0.00273 $ & $   0.01037 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55130.98095 $ & $  -0.00107 $ & $   0.00986 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55126.97385 $ & $   0.00794 $ & $   0.01085 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55126.97433 $ & $   0.01587 $ & $   0.01118 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55118.96002 $ & $   0.01738 $ & $   0.04470 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55122.96730 $ & $  -0.00617 $ & $   0.01012 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55118.96037 $ & $   0.01677 $ & $   0.01255 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55175.06202 $ & $   0.03437 $ & $   0.01108 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55179.06942 $ & $  -0.01149 $ & $   0.01046 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55122.96830 $ & $  -0.00249 $ & $   0.00858 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55102.93235 $ & $  -0.01223 $ & $   0.00751 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55159.03392 $ & $   0.01187 $ & $   0.01048 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55155.02684 $ & $  -0.00500 $ & $   0.00977 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55130.98358 $ & $   0.01666 $ & $   0.00926 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55126.97643 $ & $  -0.01251 $ & $   0.01052 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55098.92598 $ & $  -0.00121 $ & $   0.00893 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55130.98446 $ & $   0.01665 $ & $   0.01085 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55094.91943 $ & $  -0.00159 $ & $   0.00846 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55122.97015 $ & $   0.02115 $ & $   0.01078 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55118.96301 $ & $   0.03396 $ & $   0.01404 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55175.06460 $ & $  -0.00709 $ & $   0.01048 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55179.07201 $ & $   0.00984 $ & $   0.01130 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55126.97862 $ & $   0.01207 $ & $   0.01003 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55159.03650 $ & $  -0.00034 $ & $   0.01027 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55155.02944 $ & $   0.00829 $ & $   0.01019 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55126.97897 $ & $  -0.01650 $ & $   0.01020 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55130.98622 $ & $   0.00189 $ & $   0.00947 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55122.97230 $ & $   0.00714 $ & $   0.00867 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55102.93625 $ & $   0.00005 $ & $   0.00796 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55122.97275 $ & $  -0.02026 $ & $   0.01001 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55118.96561 $ & $   0.00571 $ & $   0.01312 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55175.06722 $ & $  -0.00442 $ & $   0.01097 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55098.92997 $ & $  -0.01463 $ & $   0.00909 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55179.07462 $ & $  -0.01991 $ & $   0.01086 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55130.98847 $ & $   0.02965 $ & $   0.01014 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55159.03909 $ & $  -0.00966 $ & $   0.01013 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55094.92340 $ & $  -0.00382 $ & $   0.00823 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55155.03205 $ & $   0.01863 $ & $   0.01007 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55126.98156 $ & $  -0.00047 $ & $   0.01173 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55130.98879 $ & $   0.01147 $ & $   0.00972 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55122.97536 $ & $   0.00997 $ & $   0.01031 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55126.98262 $ & $  -0.00808 $ & $   0.01103 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55118.96820 $ & $  -0.00761 $ & $   0.01299 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55175.06980 $ & $  -0.02316 $ & $   0.01043 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55179.07714 $ & $  -0.01394 $ & $   0.01058 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55102.94018 $ & $  -0.00443 $ & $   0.00767 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55159.04162 $ & $   0.02499 $ & $   0.01080 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55122.97663 $ & $   0.02537 $ & $   0.00874 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55155.03466 $ & $  -0.00738 $ & $   0.00934 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55126.98408 $ & $  -0.01900 $ & $   0.01078 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55130.99140 $ & $   0.03098 $ & $   0.01068 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55098.93396 $ & $   0.01127 $ & $   0.00936 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55122.97796 $ & $  -0.01210 $ & $   0.00963 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55094.92736 $ & $   0.00871 $ & $   0.00838 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55130.99245 $ & $  -0.01304 $ & $   0.01119 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55118.97080 $ & $  -0.00658 $ & $   0.01307 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55175.07243 $ & $  -0.01569 $ & $   0.01069 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55179.07975 $ & $   0.02371 $ & $   0.01156 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55159.04420 $ & $   0.00300 $ & $   0.01029 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55126.98663 $ & $   0.01724 $ & $   0.01055 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55155.03727 $ & $  -0.00025 $ & $   0.01015 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55126.98667 $ & $  -0.02157 $ & $   0.01018 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55130.99398 $ & $  -0.01457 $ & $   0.00972 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55102.94408 $ & $   0.01129 $ & $   0.00754 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55122.98050 $ & $  -0.01431 $ & $   0.01019 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55118.97339 $ & $  -0.02802 $ & $   0.01250 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55122.98075 $ & $  -0.00245 $ & $   0.00861 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55179.08228 $ & $  -0.01117 $ & $   0.01088 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55175.07504 $ & $  -0.00222 $ & $   0.01064 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55098.93786 $ & $  -0.00300 $ & $   0.00925 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55159.04679 $ & $   0.01051 $ & $   0.01072 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55094.93129 $ & $   0.00564 $ & $   0.00816 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55130.99641 $ & $  -0.01099 $ & $   0.01088 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55155.03981 $ & $  -0.00051 $ & $   0.00952 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55126.98932 $ & $   0.02507 $ & $   0.01312 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55130.99687 $ & $  -0.00133 $ & $   0.01035 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55122.98311 $ & $  -0.00635 $ & $   0.00972 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55118.97598 $ & $   0.00607 $ & $   0.01316 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55179.08481 $ & $   0.00080 $ & $   0.01087 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55175.07765 $ & $   0.00028 $ & $   0.01165 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55126.99099 $ & $  -0.00819 $ & $   0.01003 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55102.94799 $ & $  -0.00632 $ & $   0.00740 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55159.04931 $ & $   0.01223 $ & $   0.01063 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55155.04240 $ & $   0.00824 $ & $   0.00942 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55126.99215 $ & $   0.00999 $ & $   0.01034 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55130.99939 $ & $  -0.01220 $ & $   0.01071 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55114.97058 $ & $  -0.00665 $ & $   0.01366 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55098.94186 $ & $   0.00183 $ & $   0.00890 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55122.98544 $ & $  -0.01053 $ & $   0.00838 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55122.98573 $ & $   0.00082 $ & $   0.01092 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55118.97855 $ & $   0.00219 $ & $   0.01244 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55094.93519 $ & $   0.00895 $ & $   0.00855 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55131.00038 $ & $  -0.00209 $ & $   0.01059 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55179.08742 $ & $   0.01562 $ & $   0.01122 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55175.08019 $ & $  -0.01566 $ & $   0.01070 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55159.05189 $ & $   0.00003 $ & $   0.01025 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55155.04499 $ & $   0.00899 $ & $   0.01032 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55126.99476 $ & $   0.01644 $ & $   0.01309 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55131.00200 $ & $  -0.02300 $ & $   0.01001 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55114.97321 $ & $   0.00486 $ & $   0.01292 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55126.99498 $ & $   0.00377 $ & $   0.01119 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55102.95198 $ & $   0.00904 $ & $   0.00805 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55118.98113 $ & $  -0.01843 $ & $   0.01155 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55122.98837 $ & $   0.01572 $ & $   0.01082 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55175.08274 $ & $  -0.00807 $ & $   0.01043 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55179.09000 $ & $  -0.00054 $ & $   0.01071 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55098.94583 $ & $  -0.01585 $ & $   0.00859 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55122.98937 $ & $   0.01788 $ & $   0.00881 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55155.04752 $ & $  -0.01355 $ & $   0.00971 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55159.05479 $ & $   0.00296 $ & $   0.01049 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55094.93914 $ & $   0.01499 $ & $   0.00851 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55131.00434 $ & $   0.01303 $ & $   0.01090 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55126.99736 $ & $  -0.00227 $ & $   0.01056 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55131.00461 $ & $   0.00447 $ & $   0.00990 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55114.97583 $ & $   0.03822 $ & $   0.01313 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55118.98373 $ & $   0.00932 $ & $   0.01234 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55122.99110 $ & $   0.00223 $ & $   0.01080 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55175.08536 $ & $  -0.00380 $ & $   0.01099 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55179.09261 $ & $   0.02112 $ & $   0.01134 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55126.99898 $ & $  -0.02597 $ & $   0.01020 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55102.95588 $ & $   0.00815 $ & $   0.00769 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55155.05004 $ & $   0.01090 $ & $   0.01020 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55159.05742 $ & $   0.01925 $ & $   0.01057 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55126.99994 $ & $   0.00054 $ & $   0.01102 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55131.00721 $ & $  -0.00818 $ & $   0.00962 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55114.97843 $ & $  -0.02285 $ & $   0.01186 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55098.95005 $ & $  -0.02502 $ & $   0.00888 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55122.99347 $ & $   0.00317 $ & $   0.00887 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55118.98627 $ & $   0.03188 $ & $   0.01310 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55122.99373 $ & $   0.00251 $ & $   0.01088 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55094.94311 $ & $   0.00479 $ & $   0.00803 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55175.08795 $ & $   0.00660 $ & $   0.01111 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55131.00863 $ & $  -0.01768 $ & $   0.01106 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55179.09552 $ & $  -0.00675 $ & $   0.01103 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55159.06001 $ & $   0.00131 $ & $   0.01060 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55155.05292 $ & $   0.00099 $ & $   0.00984 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55131.00973 $ & $  -0.01273 $ & $   0.01053 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55127.00255 $ & $  -0.00465 $ & $   0.01250 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55114.98103 $ & $  -0.00081 $ & $   0.01274 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55127.00312 $ & $   0.02978 $ & $   0.01038 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55102.95979 $ & $  -0.00117 $ & $   0.00746 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55118.98885 $ & $  -0.00564 $ & $   0.01276 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55122.99632 $ & $   0.01000 $ & $   0.01131 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55175.09080 $ & $  -0.00021 $ & $   0.01163 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55098.95396 $ & $   0.00266 $ & $   0.00934 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55159.06260 $ & $   0.00472 $ & $   0.01053 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55122.99753 $ & $  -0.00659 $ & $   0.00897 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55155.05551 $ & $   0.02590 $ & $   0.01010 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55131.01236 $ & $  -0.02217 $ & $   0.00951 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55127.00519 $ & $  -0.00589 $ & $   0.01085 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55094.94737 $ & $   0.00400 $ & $   0.00834 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55114.98361 $ & $   0.01347 $ & $   0.01289 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55131.01261 $ & $  -0.01882 $ & $   0.01057 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55118.99142 $ & $   0.03814 $ & $   0.01221 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55122.99894 $ & $   0.00790 $ & $   0.01043 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55175.09338 $ & $  -0.00801 $ & $   0.01162 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55127.00713 $ & $  -0.02768 $ & $   0.01038 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55102.96376 $ & $   0.00101 $ & $   0.00782 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55159.06520 $ & $  -0.02170 $ & $   0.00996 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55155.05812 $ & $  -0.00641 $ & $   0.01041 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55131.01493 $ & $   0.01684 $ & $   0.01076 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55127.00773 $ & $  -0.01507 $ & $   0.01209 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55114.98621 $ & $  -0.03680 $ & $   0.01317 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55118.99401 $ & $   0.02085 $ & $   0.01239 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55098.95794 $ & $   0.00117 $ & $   0.00882 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55123.00159 $ & $   0.00009 $ & $   0.00979 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55123.00168 $ & $  -0.00866 $ & $   0.00905 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55094.95127 $ & $  -0.02463 $ & $   0.00782 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55175.09597 $ & $   0.01533 $ & $   0.01154 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55131.01658 $ & $   0.00616 $ & $   0.01159 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55118.99541 $ & $   0.02524 $ & $   0.02064 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55159.06780 $ & $   0.00854 $ & $   0.01001 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55155.06071 $ & $  -0.00210 $ & $   0.00977 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55131.01752 $ & $  -0.00993 $ & $   0.01012 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55127.01031 $ & $   0.02016 $ & $   0.01177 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55114.98879 $ & $  -0.00900 $ & $   0.01258 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55118.99659 $ & $   0.00579 $ & $   0.01213 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55127.01110 $ & $  -0.02984 $ & $   0.01066 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55123.00453 $ & $  -0.00171 $ & $   0.00982 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55175.09860 $ & $   0.01150 $ & $   0.01209 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55102.96907 $ & $   0.01197 $ & $   0.01004 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55098.96189 $ & $  -0.00179 $ & $   0.00967 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55159.07039 $ & $   0.02138 $ & $   0.01118 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55155.06333 $ & $   0.00876 $ & $   0.01029 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55131.02014 $ & $   0.03140 $ & $   0.01031 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55127.01294 $ & $   0.02001 $ & $   0.01263 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55114.99136 $ & $   0.01539 $ & $   0.01344 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55094.95525 $ & $  -0.00583 $ & $   0.00810 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55123.00593 $ & $   0.01322 $ & $   0.00860 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55131.02055 $ & $  -0.01098 $ & $   0.01111 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55118.99938 $ & $  -0.00867 $ & $   0.00962 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55118.99947 $ & $   0.01023 $ & $   0.01226 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55123.00714 $ & $   0.01096 $ & $   0.01034 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55175.10121 $ & $   0.01149 $ & $   0.01211 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55159.07298 $ & $   0.00205 $ & $   0.01016 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55155.06594 $ & $  -0.00809 $ & $   0.00981 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55127.01543 $ & $  -0.00650 $ & $   0.01043 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55131.02266 $ & $   0.00553 $ & $   0.01035 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55127.01552 $ & $   0.01370 $ & $   0.01192 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55114.99394 $ & $   0.01841 $ & $   0.01254 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55102.97298 $ & $  -0.00475 $ & $   0.00877 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55098.96579 $ & $  -0.03187 $ & $   0.00978 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55119.00206 $ & $  -0.01540 $ & $   0.01231 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55175.10382 $ & $   0.00945 $ & $   0.01072 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55123.00983 $ & $  -0.00127 $ & $   0.01081 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55094.95922 $ & $   0.00879 $ & $   0.00817 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55131.02452 $ & $   0.00431 $ & $   0.01083 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55123.01031 $ & $   0.02329 $ & $   0.00929 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55159.07554 $ & $  -0.01866 $ & $   0.01040 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55119.00331 $ & $   0.01798 $ & $   0.00953 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55155.06853 $ & $   0.01464 $ & $   0.01002 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55131.02525 $ & $   0.00856 $ & $   0.01039 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55127.01804 $ & $   0.01206 $ & $   0.01201 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55114.99654 $ & $  -0.01988 $ & $   0.01158 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55119.00464 $ & $   0.00458 $ & $   0.01194 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55127.01942 $ & $   0.02612 $ & $   0.01050 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55175.10641 $ & $   0.00693 $ & $   0.01274 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55123.01276 $ & $   0.01169 $ & $   0.01000 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55159.07811 $ & $   0.00104 $ & $   0.01000 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55102.97699 $ & $  -0.00256 $ & $   0.00785 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55098.96977 $ & $  -0.01652 $ & $   0.00875 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55155.07110 $ & $  -0.00603 $ & $   0.01027 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55131.02783 $ & $   0.00158 $ & $   0.00979 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55127.02063 $ & $   0.00605 $ & $   0.01141 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55114.99908 $ & $   0.00109 $ & $   0.01225 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55094.96319 $ & $  -0.00119 $ & $   0.00840 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55131.02849 $ & $   0.01250 $ & $   0.01278 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55123.01438 $ & $   0.02528 $ & $   0.00925 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55119.00722 $ & $  -0.00640 $ & $   0.01238 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55119.00728 $ & $   0.02205 $ & $   0.00947 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55123.01536 $ & $  -0.02103 $ & $   0.01045 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55159.08073 $ & $   0.00300 $ & $   0.01019 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55155.07370 $ & $  -0.01543 $ & $   0.00980 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55127.02318 $ & $  -0.02403 $ & $   0.01121 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55131.03043 $ & $   0.00445 $ & $   0.01121 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55115.00195 $ & $  -0.01183 $ & $   0.01242 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55127.02409 $ & $   0.00673 $ & $   0.01118 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55119.00980 $ & $  -0.00257 $ & $   0.01157 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55102.98090 $ & $  -0.00855 $ & $   0.00769 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55098.97377 $ & $  -0.03458 $ & $   0.00923 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55094.96716 $ & $  -0.00211 $ & $   0.00794 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55123.01800 $ & $   0.01104 $ & $   0.01047 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55131.03246 $ & $   0.02262 $ & $   0.01395 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55159.08325 $ & $   0.00272 $ & $   0.01107 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55119.01120 $ & $   0.01490 $ & $   0.00912 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55155.07630 $ & $   0.00091 $ & $   0.00982 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55131.03296 $ & $  -0.02199 $ & $   0.00983 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55123.01854 $ & $  -0.01387 $ & $   0.00881 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55127.02581 $ & $   0.02059 $ & $   0.01128 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55115.00455 $ & $  -0.01706 $ & $   0.01188 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55119.01236 $ & $   0.00358 $ & $   0.01243 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55123.02061 $ & $   0.01286 $ & $   0.01015 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55159.08585 $ & $   0.01671 $ & $   0.01066 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55127.02809 $ & $   0.01305 $ & $   0.01190 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55155.07882 $ & $  -0.00407 $ & $   0.00982 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55102.98482 $ & $   0.00298 $ & $   0.00777 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55127.02835 $ & $  -0.00872 $ & $   0.01173 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55098.97776 $ & $  -0.00861 $ & $   0.00890 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55131.03581 $ & $   0.00353 $ & $   0.01042 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55106.99264 $ & $   0.00044 $ & $   0.01398 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55115.00714 $ & $  -0.01078 $ & $   0.01237 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55094.97106 $ & $  -0.02425 $ & $   0.00802 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55119.01493 $ & $  -0.02542 $ & $   0.01190 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55119.01510 $ & $  -0.00187 $ & $   0.00929 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55123.02252 $ & $   0.00018 $ & $   0.00998 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55123.02324 $ & $  -0.03255 $ & $   0.00957 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55159.08845 $ & $   0.00886 $ & $   0.01073 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55155.08142 $ & $  -0.00810 $ & $   0.01021 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55131.03833 $ & $  -0.00651 $ & $   0.00973 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55127.03120 $ & $   0.00933 $ & $   0.01200 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55115.00973 $ & $  -0.02642 $ & $   0.01084 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55106.99575 $ & $   0.00130 $ & $   0.01329 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55119.01750 $ & $  -0.00090 $ & $   0.01163 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55127.03207 $ & $   0.02289 $ & $   0.01500 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55102.98880 $ & $  -0.00779 $ & $   0.00751 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55098.98174 $ & $  -0.01823 $ & $   0.00875 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55094.97496 $ & $  -0.01971 $ & $   0.00830 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55123.02586 $ & $   0.00569 $ & $   0.01119 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55155.08395 $ & $   0.01000 $ & $   0.01050 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55131.04085 $ & $  -0.00096 $ & $   0.00973 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55123.02648 $ & $   0.00519 $ & $   0.01039 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55127.03378 $ & $  -0.01784 $ & $   0.01162 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55119.01943 $ & $  -0.02870 $ & $   0.00972 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55115.01231 $ & $   0.00239 $ & $   0.01215 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55119.02008 $ & $  -0.01160 $ & $   0.01143 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55106.99847 $ & $  -0.00336 $ & $   0.01431 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55123.02846 $ & $  -0.01790 $ & $   0.01086 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55155.08659 $ & $   0.00240 $ & $   0.00996 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55159.09386 $ & $   0.01423 $ & $   0.01039 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55131.04338 $ & $   0.00301 $ & $   0.00962 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55098.98570 $ & $  -0.01482 $ & $   0.00913 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55127.03638 $ & $  -0.00660 $ & $   0.01283 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55102.99306 $ & $   0.00899 $ & $   0.00752 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55115.01488 $ & $   0.03222 $ & $   0.01253 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55094.97894 $ & $   0.00260 $ & $   0.00828 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55119.02266 $ & $   0.02256 $ & $   0.01172 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55107.00114 $ & $  -0.00430 $ & $   0.01334 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55119.02335 $ & $  -0.01584 $ & $   0.01080 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55123.03112 $ & $   0.01550 $ & $   0.01088 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55155.08919 $ & $   0.00626 $ & $   0.01019 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55159.09644 $ & $   0.00868 $ & $   0.01097 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55131.04597 $ & $  -0.00976 $ & $   0.00979 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55127.03900 $ & $  -0.02669 $ & $   0.01257 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55115.01743 $ & $  -0.00321 $ & $   0.01266 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55119.02523 $ & $  -0.01220 $ & $   0.01151 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55107.00382 $ & $  -0.00811 $ & $   0.01367 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55111.01113 $ & $  -0.03411 $ & $   0.02832 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55098.98961 $ & $   0.01621 $ & $   0.00878 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55102.99701 $ & $   0.00056 $ & $   0.00786 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55094.98285 $ & $   0.00500 $ & $   0.00812 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55159.09904 $ & $  -0.01528 $ & $   0.01097 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55123.03395 $ & $  -0.00440 $ & $   0.01110 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55131.04857 $ & $   0.01074 $ & $   0.01050 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55155.09203 $ & $   0.01021 $ & $   0.01055 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55127.04162 $ & $  -0.00815 $ & $   0.01173 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55115.02002 $ & $   0.01200 $ & $   0.01177 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55119.02731 $ & $  -0.00444 $ & $   0.01395 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55119.02781 $ & $   0.00358 $ & $   0.01199 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55107.00653 $ & $   0.00177 $ & $   0.01339 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55159.10156 $ & $  -0.01660 $ & $   0.01113 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55123.03654 $ & $   0.01008 $ & $   0.01045 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55131.05121 $ & $   0.00435 $ & $   0.01060 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55155.09462 $ & $   0.00157 $ & $   0.01042 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55098.99353 $ & $  -0.02000 $ & $   0.00853 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55127.04421 $ & $   0.00932 $ & $   0.01345 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55115.02260 $ & $   0.03995 $ & $   0.01225 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55103.00093 $ & $  -0.01194 $ & $   0.00780 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55094.98675 $ & $   0.02595 $ & $   0.00839 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55119.03041 $ & $  -0.00140 $ & $   0.01127 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55107.00921 $ & $  -0.01136 $ & $   0.01154 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55159.10415 $ & $   0.00267 $ & $   0.01123 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55123.03918 $ & $   0.00353 $ & $   0.01042 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55155.09715 $ & $  -0.01649 $ & $   0.01038 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55131.05383 $ & $  -0.00662 $ & $   0.01033 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55127.04683 $ & $   0.00458 $ & $   0.01337 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55115.02518 $ & $   0.03320 $ & $   0.01153 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55119.03302 $ & $  -0.00568 $ & $   0.01083 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55107.01192 $ & $   0.01848 $ & $   0.01267 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55098.99749 $ & $   0.01263 $ & $   0.00935 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55103.00485 $ & $   0.01981 $ & $   0.00753 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55094.99072 $ & $   0.02183 $ & $   0.00839 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55159.10674 $ & $  -0.00873 $ & $   0.01058 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55123.04180 $ & $  -0.00859 $ & $   0.00963 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55155.09974 $ & $  -0.00339 $ & $   0.01076 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55131.05645 $ & $  -0.01234 $ & $   0.01012 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55127.04941 $ & $  -0.00360 $ & $   0.01400 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55115.02778 $ & $   0.02180 $ & $   0.01203 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55119.03562 $ & $   0.03069 $ & $   0.01174 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55107.01462 $ & $   0.00205 $ & $   0.01323 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55159.10935 $ & $  -0.01576 $ & $   0.01081 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55155.10235 $ & $  -0.00234 $ & $   0.01009 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55131.05904 $ & $   0.01816 $ & $   0.01042 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55127.05199 $ & $  -0.01002 $ & $   0.01422 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55115.03035 $ & $  -0.00357 $ & $   0.01155 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55099.00145 $ & $   0.00654 $ & $   0.00862 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55103.00881 $ & $  -0.01425 $ & $   0.00812 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55094.99462 $ & $   0.00677 $ & $   0.00841 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55119.03855 $ & $  -0.00436 $ & $   0.01087 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55107.01730 $ & $  -0.00826 $ & $   0.01212 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55159.11194 $ & $  -0.00060 $ & $   0.01103 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55155.10497 $ & $   0.00238 $ & $   0.01040 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55131.06162 $ & $  -0.00317 $ & $   0.00970 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55123.04727 $ & $   0.01534 $ & $   0.01103 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55127.05457 $ & $  -0.01540 $ & $   0.01345 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55115.03294 $ & $   0.01643 $ & $   0.01221 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55119.04112 $ & $   0.01825 $ & $   0.01136 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55099.00535 $ & $  -0.00077 $ & $   0.00931 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55107.01999 $ & $  -0.00862 $ & $   0.01193 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55103.01278 $ & $  -0.00874 $ & $   0.00843 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55094.99853 $ & $   0.00450 $ & $   0.00843 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55159.11453 $ & $  -0.00944 $ & $   0.01157 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55155.10760 $ & $  -0.01976 $ & $   0.01036 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55131.06426 $ & $  -0.00980 $ & $   0.01051 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55123.04988 $ & $  -0.00051 $ & $   0.01025 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55127.05715 $ & $  -0.00742 $ & $   0.01302 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55115.03553 $ & $  -0.00753 $ & $   0.01117 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55119.04373 $ & $   0.02546 $ & $   0.01206 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55107.02264 $ & $   0.02556 $ & $   0.01272 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55159.11714 $ & $   0.02521 $ & $   0.01165 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55131.06678 $ & $   0.00305 $ & $   0.01036 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55155.11020 $ & $   0.01025 $ & $   0.01003 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55123.05242 $ & $  -0.01017 $ & $   0.01054 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55127.05973 $ & $  -0.01275 $ & $   0.01336 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55115.03810 $ & $   0.01398 $ & $   0.01230 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55103.01674 $ & $  -0.00311 $ & $   0.00886 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55099.00960 $ & $  -0.00343 $ & $   0.00904 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55095.00244 $ & $   0.01309 $ & $   0.00863 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55119.04632 $ & $   0.00313 $ & $   0.01138 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55107.02531 $ & $  -0.00039 $ & $   0.01269 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55159.11966 $ & $  -0.00468 $ & $   0.01032 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55131.06936 $ & $  -0.01363 $ & $   0.01043 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55123.05497 $ & $   0.00921 $ & $   0.01014 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55155.11283 $ & $   0.01235 $ & $   0.01111 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55127.06233 $ & $   0.01322 $ & $   0.01550 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55115.04103 $ & $   0.00354 $ & $   0.01288 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55119.04887 $ & $  -0.01152 $ & $   0.01201 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55099.01350 $ & $  -0.00493 $ & $   0.00966 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55107.02803 $ & $   0.02975 $ & $   0.01288 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55159.12225 $ & $   0.01501 $ & $   0.01108 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55095.00672 $ & $   0.01966 $ & $   0.00883 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55099.01409 $ & $  -0.00699 $ & $   0.01107 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55131.07196 $ & $  -0.01834 $ & $   0.01054 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55155.11541 $ & $  -0.02107 $ & $   0.01041 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55127.06486 $ & $   0.01464 $ & $   0.01353 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55123.05786 $ & $   0.02893 $ & $   0.01071 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55115.04365 $ & $   0.03006 $ & $   0.01301 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55119.05147 $ & $   0.00842 $ & $   0.01147 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55107.03070 $ & $  -0.00571 $ & $   0.01111 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55159.12482 $ & $  -0.00847 $ & $   0.01145 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55155.11795 $ & $  -0.01066 $ & $   0.01056 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55099.01675 $ & $   0.00105 $ & $   0.01107 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55127.06740 $ & $   0.02986 $ & $   0.01529 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55131.07487 $ & $   0.01058 $ & $   0.00986 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55123.06057 $ & $  -0.00269 $ & $   0.01025 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55115.04624 $ & $   0.02630 $ & $   0.01236 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55099.01742 $ & $  -0.01560 $ & $   0.01042 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55119.05406 $ & $  -0.00852 $ & $   0.01172 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55095.01069 $ & $   0.00634 $ & $   0.00901 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55159.12742 $ & $  -0.00528 $ & $   0.01188 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55107.03343 $ & $  -0.01442 $ & $   0.01221 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55155.12055 $ & $  -0.01577 $ & $   0.01015 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55131.07749 $ & $   0.00524 $ & $   0.01048 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55127.07030 $ & $  -0.00809 $ & $   0.01201 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55099.01970 $ & $  -0.00548 $ & $   0.01119 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55123.06322 $ & $   0.01695 $ & $   0.01130 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55115.04883 $ & $  -0.01906 $ & $   0.01090 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55119.05659 $ & $   0.00724 $ & $   0.01089 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55159.12996 $ & $   0.01035 $ & $   0.01117 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55107.03632 $ & $  -0.00327 $ & $   0.01244 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55095.01466 $ & $   0.01854 $ & $   0.00976 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55155.12315 $ & $  -0.01079 $ & $   0.01071 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55131.08010 $ & $  -0.00616 $ & $   0.01072 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55127.07293 $ & $   0.00735 $ & $   0.01260 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55099.02231 $ & $  -0.00644 $ & $   0.01071 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55123.06584 $ & $   0.01319 $ & $   0.01124 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55115.05142 $ & $   0.01835 $ & $   0.01098 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55119.05919 $ & $  -0.00352 $ & $   0.01049 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55159.13288 $ & $  -0.01264 $ & $   0.01122 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55155.12576 $ & $   0.00786 $ & $   0.00991 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55107.03901 $ & $  -0.00887 $ & $   0.01323 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55131.08265 $ & $   0.00388 $ & $   0.01001 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55127.07554 $ & $  -0.02601 $ & $   0.01215 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55123.06848 $ & $  -0.00786 $ & $   0.01026 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55115.05402 $ & $   0.01309 $ & $   0.01225 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55099.02512 $ & $  -0.00609 $ & $   0.01108 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55119.06178 $ & $   0.04046 $ & $   0.01160 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55159.13547 $ & $  -0.03270 $ & $   0.01102 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55155.12837 $ & $  -0.01006 $ & $   0.00994 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55107.04167 $ & $  -0.01003 $ & $   0.01202 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55131.08519 $ & $  -0.02280 $ & $   0.01013 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55127.07815 $ & $   0.02085 $ & $   0.01255 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55115.05661 $ & $   0.01025 $ & $   0.01160 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55123.07108 $ & $  -0.01322 $ & $   0.01000 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55099.02788 $ & $  -0.00118 $ & $   0.01083 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55119.06436 $ & $   0.00070 $ & $   0.01141 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55159.13806 $ & $   0.00388 $ & $   0.01120 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55107.04431 $ & $  -0.01214 $ & $   0.01229 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55131.08771 $ & $  -0.00180 $ & $   0.00980 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55155.13130 $ & $   0.00188 $ & $   0.01070 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55127.08078 $ & $   0.01352 $ & $   0.01346 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55115.05918 $ & $  -0.00336 $ & $   0.01069 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55123.07369 $ & $   0.00913 $ & $   0.01032 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55099.03052 $ & $   0.00452 $ & $   0.01136 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55119.06690 $ & $   0.02317 $ & $   0.01138 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55159.14059 $ & $   0.00486 $ & $   0.01127 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55131.09034 $ & $  -0.00831 $ & $   0.01045 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55107.04703 $ & $   0.01307 $ & $   0.01241 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55155.13385 $ & $   0.02435 $ & $   0.01028 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55127.08339 $ & $   0.00914 $ & $   0.01224 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55115.06176 $ & $   0.03623 $ & $   0.01186 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55123.07630 $ & $   0.00138 $ & $   0.01025 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55099.03312 $ & $   0.00523 $ & $   0.01084 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55119.06949 $ & $  -0.01655 $ & $   0.01066 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55159.14312 $ & $  -0.00075 $ & $   0.01227 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55131.09295 $ & $  -0.00501 $ & $   0.01058 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55155.13646 $ & $   0.01692 $ & $   0.01134 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55107.04975 $ & $  -0.01149 $ & $   0.01173 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55127.08597 $ & $   0.01171 $ & $   0.01311 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55115.06434 $ & $   0.00645 $ & $   0.01108 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55123.07931 $ & $   0.00886 $ & $   0.01164 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55119.07210 $ & $   0.01164 $ & $   0.01145 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55099.03594 $ & $   0.01919 $ & $   0.01109 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55159.14573 $ & $   0.02161 $ & $   0.01189 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55131.09554 $ & $  -0.01268 $ & $   0.01050 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55155.13899 $ & $  -0.01192 $ & $   0.00998 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55107.05239 $ & $   0.03007 $ & $   0.01206 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55127.08857 $ & $   0.00735 $ & $   0.01056 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55115.06690 $ & $  -0.00185 $ & $   0.01250 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55123.08191 $ & $  -0.00738 $ & $   0.00984 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55119.07469 $ & $   0.01445 $ & $   0.01147 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55099.03879 $ & $   0.00470 $ & $   0.01086 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55159.14830 $ & $   0.01877 $ & $   0.01249 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55155.14153 $ & $  -0.01373 $ & $   0.01097 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55131.09816 $ & $  -0.02000 $ & $   0.01017 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55127.09110 $ & $  -0.00026 $ & $   0.01158 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55115.06950 $ & $  -0.00609 $ & $   0.01141 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55107.05510 $ & $   0.00860 $ & $   0.01189 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55103.04844 $ & $  -0.00439 $ & $   0.02141 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55119.07759 $ & $  -0.01300 $ & $   0.01099 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55123.08487 $ & $   0.01479 $ & $   0.01012 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55099.04165 $ & $  -0.00053 $ & $   0.01045 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55159.15087 $ & $  -0.02201 $ & $   0.01229 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55131.10068 $ & $  -0.00381 $ & $   0.01044 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55155.14414 $ & $  -0.01304 $ & $   0.01076 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55127.09364 $ & $   0.00863 $ & $   0.01210 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55115.07204 $ & $   0.02915 $ & $   0.01122 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55107.05775 $ & $   0.02306 $ & $   0.01109 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55103.05111 $ & $  -0.03505 $ & $   0.01783 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55119.08020 $ & $  -0.01643 $ & $   0.01166 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55123.08747 $ & $  -0.00108 $ & $   0.01012 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55099.04439 $ & $  -0.00234 $ & $   0.01050 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55131.10322 $ & $   0.02002 $ & $   0.01022 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55155.14673 $ & $  -0.00875 $ & $   0.01120 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55127.09626 $ & $   0.01618 $ & $   0.01250 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55115.07464 $ & $   0.02306 $ & $   0.01127 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55107.06044 $ & $  -0.01052 $ & $   0.01103 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55103.05383 $ & $  -0.02077 $ & $   0.01607 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55119.08279 $ & $  -0.00835 $ & $   0.01185 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55123.09007 $ & $  -0.01797 $ & $   0.00990 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55099.04717 $ & $  -0.01552 $ & $   0.01061 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55079.01175 $ & $  -0.02247 $ & $   0.01675 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55131.10585 $ & $   0.01662 $ & $   0.00998 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55155.14933 $ & $  -0.01063 $ & $   0.01112 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55127.09888 $ & $  -0.00444 $ & $   0.01119 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55115.07724 $ & $  -0.01794 $ & $   0.01129 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55107.06316 $ & $   0.00987 $ & $   0.01223 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55119.08537 $ & $   0.01377 $ & $   0.01177 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55123.09269 $ & $   0.00250 $ & $   0.01015 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55103.05656 $ & $  -0.00762 $ & $   0.01546 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55099.04981 $ & $   0.01402 $ & $   0.01118 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55131.10844 $ & $   0.00224 $ & $   0.01006 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55155.15190 $ & $  -0.00494 $ & $   0.01188 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55127.10140 $ & $   0.01342 $ & $   0.01208 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55115.08013 $ & $  -0.01709 $ & $   0.01104 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55107.06591 $ & $   0.00258 $ & $   0.01225 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55119.08796 $ & $  -0.00549 $ & $   0.01196 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55123.09528 $ & $   0.00214 $ & $   0.01057 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55103.05924 $ & $  -0.04544 $ & $   0.01328 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55099.05299 $ & $   0.00640 $ & $   0.01023 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55131.11096 $ & $   0.00816 $ & $   0.00953 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55155.15451 $ & $  -0.02188 $ & $   0.01249 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55127.10399 $ & $  -0.00342 $ & $   0.01127 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55079.01743 $ & $   0.01796 $ & $   0.01635 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55115.08273 $ & $   0.01310 $ & $   0.01132 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55107.06867 $ & $  -0.00772 $ & $   0.01218 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55119.09050 $ & $   0.00493 $ & $   0.01130 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55123.09787 $ & $   0.01364 $ & $   0.00951 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55103.06196 $ & $  -0.03426 $ & $   0.01349 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55099.05560 $ & $   0.00759 $ & $   0.01137 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55155.15711 $ & $   0.00198 $ & $   0.01387 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55131.11381 $ & $   0.00193 $ & $   0.01038 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55127.10661 $ & $  -0.03649 $ & $   0.01102 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55079.02022 $ & $  -0.02858 $ & $   0.01507 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55115.08533 $ & $  -0.00689 $ & $   0.01091 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55107.07139 $ & $   0.02184 $ & $   0.01264 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55119.09309 $ & $  -0.00212 $ & $   0.01101 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55123.10050 $ & $   0.02524 $ & $   0.01066 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55103.06468 $ & $  -0.00938 $ & $   0.01431 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55099.05820 $ & $  -0.00339 $ & $   0.01052 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55131.11636 $ & $  -0.00254 $ & $   0.00975 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55127.10952 $ & $  -0.02141 $ & $   0.01253 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55115.08793 $ & $   0.00893 $ & $   0.01096 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55079.02307 $ & $  -0.02404 $ & $   0.01542 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55119.09570 $ & $  -0.02309 $ & $   0.01081 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55107.07408 $ & $  -0.01318 $ & $   0.01252 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55123.10334 $ & $  -0.00458 $ & $   0.01006 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55103.06737 $ & $  -0.00210 $ & $   0.01399 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55099.06102 $ & $  -0.00580 $ & $   0.00976 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55131.11897 $ & $   0.00697 $ & $   0.01020 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55127.11210 $ & $   0.00279 $ & $   0.01180 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55115.09052 $ & $  -0.00021 $ & $   0.01087 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55079.02592 $ & $  -0.02067 $ & $   0.01688 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55119.09834 $ & $   0.00365 $ & $   0.01127 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55107.07710 $ & $  -0.01100 $ & $   0.01075 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55123.10608 $ & $  -0.00967 $ & $   0.01071 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55103.07010 $ & $  -0.00200 $ & $   0.01460 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55099.06363 $ & $  -0.00632 $ & $   0.01086 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55131.12160 $ & $  -0.00592 $ & $   0.01067 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55127.11467 $ & $   0.00345 $ & $   0.01141 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55115.09315 $ & $  -0.02894 $ & $   0.01092 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55119.10092 $ & $   0.00022 $ & $   0.01058 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55079.02871 $ & $   0.02715 $ & $   0.01705 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55123.10861 $ & $  -0.05610 $ & $   0.01002 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55107.07982 $ & $   0.00178 $ & $   0.01218 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55103.07285 $ & $   0.01645 $ & $   0.01384 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55131.12412 $ & $  -0.01638 $ & $   0.00990 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55099.06638 $ & $  -0.00133 $ & $   0.01076 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55127.11726 $ & $  -0.00767 $ & $   0.01148 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55115.09576 $ & $  -0.00051 $ & $   0.01136 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55119.10351 $ & $  -0.00826 $ & $   0.01083 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55079.03155 $ & $  -0.01785 $ & $   0.01528 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55123.11123 $ & $   0.02109 $ & $   0.01022 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55107.08246 $ & $  -0.01404 $ & $   0.01182 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55103.07560 $ & $  -0.00573 $ & $   0.01253 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55131.12675 $ & $   0.00011 $ & $   0.01038 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55099.06921 $ & $   0.00024 $ & $   0.01072 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55127.11986 $ & $  -0.01910 $ & $   0.01095 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55115.09837 $ & $  -0.01404 $ & $   0.01111 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55119.10610 $ & $   0.00505 $ & $   0.01107 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55123.11384 $ & $  -0.00083 $ & $   0.01106 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55079.03444 $ & $   0.01753 $ & $   0.01600 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55107.08519 $ & $   0.00066 $ & $   0.01192 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55103.07832 $ & $  -0.01005 $ & $   0.01232 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55131.12934 $ & $  -0.01658 $ & $   0.01040 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55127.12248 $ & $  -0.00293 $ & $   0.01063 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55099.07187 $ & $  -0.02059 $ & $   0.00993 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55115.10096 $ & $   0.00411 $ & $   0.01161 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55119.10867 $ & $  -0.00774 $ & $   0.01144 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55123.11644 $ & $  -0.00579 $ & $   0.01065 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55107.08789 $ & $   0.02075 $ & $   0.01133 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55079.03734 $ & $  -0.00445 $ & $   0.01401 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55103.08104 $ & $   0.00228 $ & $   0.01323 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55131.13198 $ & $   0.00730 $ & $   0.01037 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55127.12500 $ & $  -0.01523 $ & $   0.01117 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55115.10349 $ & $  -0.02063 $ & $   0.01049 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55099.07470 $ & $  -0.00429 $ & $   0.01120 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55119.11126 $ & $   0.00512 $ & $   0.01099 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55123.11907 $ & $  -0.03563 $ & $   0.01040 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55107.09060 $ & $  -0.01671 $ & $   0.01111 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55079.04014 $ & $   0.02573 $ & $   0.01467 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55103.08379 $ & $  -0.00154 $ & $   0.01332 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55131.13451 $ & $   0.00433 $ & $   0.01030 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55127.12755 $ & $   0.01257 $ & $   0.01185 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55115.10609 $ & $  -0.00130 $ & $   0.01093 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55099.07752 $ & $   0.02215 $ & $   0.01022 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55119.11379 $ & $   0.00342 $ & $   0.01084 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55123.12170 $ & $  -0.01518 $ & $   0.00999 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55107.09315 $ & $  -0.05186 $ & $   0.01121 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55079.04299 $ & $   0.03299 $ & $   0.01499 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55131.13707 $ & $  -0.00838 $ & $   0.01005 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55127.13019 $ & $   0.01780 $ & $   0.01327 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55103.08685 $ & $  -0.00364 $ & $   0.01268 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55115.10869 $ & $  -0.01535 $ & $   0.01102 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55099.08013 $ & $   0.01642 $ & $   0.01045 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55119.11668 $ & $  -0.01006 $ & $   0.01125 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55123.12476 $ & $  -0.00253 $ & $   0.00996 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55107.09587 $ & $   0.03160 $ & $   0.01184 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55131.13963 $ & $   0.01829 $ & $   0.01016 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55079.04573 $ & $   0.01922 $ & $   0.01626 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55127.13271 $ & $  -0.01858 $ & $   0.01209 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55103.08960 $ & $  -0.00597 $ & $   0.01402 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55115.11130 $ & $  -0.01525 $ & $   0.01146 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55099.08295 $ & $  -0.02550 $ & $   0.00998 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55119.11926 $ & $   0.01001 $ & $   0.01177 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55123.12737 $ & $   0.02267 $ & $   0.01093 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55107.09859 $ & $  -0.00238 $ & $   0.01116 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55131.14225 $ & $   0.01765 $ & $   0.00998 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55127.13535 $ & $   0.00385 $ & $   0.01084 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55115.11392 $ & $  -0.01394 $ & $   0.01050 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55103.09237 $ & $   0.00775 $ & $   0.01303 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55079.04904 $ & $  -0.03432 $ & $   0.01314 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55099.08560 $ & $   0.01283 $ & $   0.01045 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55119.12180 $ & $   0.01944 $ & $   0.01142 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55123.12996 $ & $   0.00017 $ & $   0.01050 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55107.10127 $ & $   0.00824 $ & $   0.01223 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55131.14479 $ & $  -0.00216 $ & $   0.01132 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55127.13798 $ & $  -0.01865 $ & $   0.01203 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55115.11654 $ & $   0.01577 $ & $   0.01159 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55103.09510 $ & $  -0.03277 $ & $   0.01066 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55079.05193 $ & $  -0.00082 $ & $   0.01456 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55119.12439 $ & $  -0.01475 $ & $   0.01129 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55099.08837 $ & $  -0.00886 $ & $   0.01040 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55123.13250 $ & $  -0.01664 $ & $   0.01021 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55107.10398 $ & $  -0.01018 $ & $   0.01096 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55131.14741 $ & $   0.01819 $ & $   0.01038 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55127.14062 $ & $   0.00726 $ & $   0.01317 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55115.11945 $ & $  -0.00434 $ & $   0.01081 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55103.09784 $ & $   0.02260 $ & $   0.01250 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55119.12701 $ & $   0.00123 $ & $   0.01140 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55079.05484 $ & $  -0.00482 $ & $   0.01543 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55099.09122 $ & $   0.01061 $ & $   0.01087 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55123.13511 $ & $  -0.00600 $ & $   0.01088 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55131.14998 $ & $  -0.00190 $ & $   0.01180 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55107.10672 $ & $   0.01561 $ & $   0.01147 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55127.14320 $ & $  -0.01579 $ & $   0.01248 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55115.12202 $ & $   0.01248 $ & $   0.01085 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55103.10059 $ & $   0.00483 $ & $   0.01273 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55119.12960 $ & $  -0.02731 $ & $   0.01046 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55079.05779 $ & $   0.01215 $ & $   0.01349 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55123.13774 $ & $  -0.01066 $ & $   0.01108 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55099.09437 $ & $   0.01717 $ & $   0.01067 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55107.10945 $ & $   0.01703 $ & $   0.01141 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55127.14581 $ & $   0.01753 $ & $   0.01346 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55115.12461 $ & $  -0.01001 $ & $   0.01026 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55119.13219 $ & $  -0.01328 $ & $   0.01019 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55103.10332 $ & $  -0.01494 $ & $   0.01122 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55079.06075 $ & $   0.03857 $ & $   0.01483 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55123.14037 $ & $   0.00716 $ & $   0.01091 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55099.09721 $ & $   0.02992 $ & $   0.01047 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55107.11217 $ & $  -0.01118 $ & $   0.01104 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55127.14871 $ & $   0.00227 $ & $   0.01503 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55115.12722 $ & $  -0.00233 $ & $   0.01125 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55119.13477 $ & $   0.02477 $ & $   0.01073 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55103.10610 $ & $  -0.00718 $ & $   0.01163 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55123.14297 $ & $  -0.00844 $ & $   0.01045 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55079.06373 $ & $   0.00195 $ & $   0.01425 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55099.10000 $ & $  -0.01340 $ & $   0.01013 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55107.11487 $ & $   0.00173 $ & $   0.01076 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55115.12982 $ & $   0.01388 $ & $   0.01167 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55119.13738 $ & $  -0.01035 $ & $   0.01092 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55103.10896 $ & $   0.01826 $ & $   0.01262 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55123.14588 $ & $   0.00839 $ & $   0.01100 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55099.10278 $ & $  -0.00572 $ & $   0.01041 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55079.06671 $ & $   0.00286 $ & $   0.01439 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55107.11776 $ & $  -0.00216 $ & $   0.01097 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55115.13244 $ & $   0.00499 $ & $   0.01106 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55119.13997 $ & $  -0.01252 $ & $   0.01174 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55103.11171 $ & $  -0.00692 $ & $   0.01215 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55099.10538 $ & $  -0.02902 $ & $   0.00982 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55079.06964 $ & $   0.00713 $ & $   0.01283 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55107.12032 $ & $   0.00301 $ & $   0.01098 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55115.13504 $ & $  -0.00302 $ & $   0.01140 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55119.14256 $ & $   0.01568 $ & $   0.01173 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55103.11448 $ & $   0.00369 $ & $   0.01172 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55099.10822 $ & $   0.01392 $ & $   0.01052 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55107.12305 $ & $   0.01516 $ & $   0.01117 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55079.07243 $ & $   0.01976 $ & $   0.01401 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55115.13765 $ & $  -0.01258 $ & $   0.01162 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55119.14514 $ & $   0.00420 $ & $   0.01273 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55103.11719 $ & $  -0.01087 $ & $   0.01204 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55099.11081 $ & $  -0.00990 $ & $   0.01078 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55107.12577 $ & $   0.00407 $ & $   0.01037 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55115.14025 $ & $   0.00578 $ & $   0.01180 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55079.07537 $ & $  -0.00050 $ & $   0.01322 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55103.11994 $ & $  -0.00125 $ & $   0.01266 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55099.11366 $ & $   0.00451 $ & $   0.01046 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55115.14287 $ & $  -0.00274 $ & $   0.01197 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55107.12849 $ & $   0.00972 $ & $   0.01040 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55079.07838 $ & $  -0.00805 $ & $   0.01278 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55103.12270 $ & $  -0.01115 $ & $   0.01110 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55099.11646 $ & $   0.01795 $ & $   0.01049 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55115.14546 $ & $   0.00434 $ & $   0.01140 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55107.13124 $ & $   0.00621 $ & $   0.00984 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55079.08132 $ & $   0.02343 $ & $   0.01327 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55103.12552 $ & $   0.03038 $ & $   0.01197 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55099.11931 $ & $   0.01788 $ & $   0.01038 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55107.13393 $ & $  -0.00767 $ & $   0.01016 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55079.08416 $ & $   0.02812 $ & $   0.01530 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55103.12858 $ & $   0.00630 $ & $   0.01250 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55099.12197 $ & $  -0.01250 $ & $   0.01074 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55107.13664 $ & $   0.00803 $ & $   0.00992 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55079.08708 $ & $  -0.00149 $ & $   0.01175 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55103.13116 $ & $  -0.01651 $ & $   0.01158 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55099.12479 $ & $  -0.00158 $ & $   0.01088 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55107.13934 $ & $   0.00473 $ & $   0.01096 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55079.08998 $ & $   0.00028 $ & $   0.01194 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55103.13395 $ & $  -0.00692 $ & $   0.01133 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55107.14191 $ & $   0.01478 $ & $   0.01167 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55099.12760 $ & $   0.00498 $ & $   0.01076 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55079.09309 $ & $  -0.00741 $ & $   0.01431 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55103.13667 $ & $  -0.00216 $ & $   0.01195 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55099.13041 $ & $   0.00522 $ & $   0.01054 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55103.13936 $ & $  -0.01223 $ & $   0.01166 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55079.09602 $ & $   0.02287 $ & $   0.01353 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55099.13330 $ & $   0.00832 $ & $   0.01124 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55103.14213 $ & $  -0.00623 $ & $   0.01355 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55079.09902 $ & $  -0.01343 $ & $   0.01309 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55099.13643 $ & $   0.00411 $ & $   0.01188 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55079.10201 $ & $   0.01169 $ & $   0.01337 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55099.13933 $ & $   0.01885 $ & $   0.01194 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55079.10502 $ & $  -0.02304 $ & $   0.01152 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55099.14212 $ & $   0.00564 $ & $   0.01227 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55079.10799 $ & $  -0.01290 $ & $   0.01332 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55079.11100 $ & $  -0.01497 $ & $   0.01258 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55079.11395 $ & $  -0.00569 $ & $   0.01299 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55083.12274 $ & $  -0.00991 $ & $   0.02091 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55079.11680 $ & $  -0.00498 $ & $   0.01183 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55079.11980 $ & $   0.01571 $ & $   0.01348 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55083.12828 $ & $   0.02202 $ & $   0.01570 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55079.12276 $ & $   0.01949 $ & $   0.01180 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55083.13106 $ & $  -0.00471 $ & $   0.01553 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55079.12570 $ & $   0.01386 $ & $   0.01171 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55083.13384 $ & $   0.01614 $ & $   0.01510 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55079.12868 $ & $   0.00496 $ & $   0.01267 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55083.13659 $ & $   0.00065 $ & $   0.01705 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55079.13166 $ & $   0.01901 $ & $   0.01297 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55079.13474 $ & $  -0.02301 $ & $   0.01313 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55259.59396 $ & $  -0.00831 $ & $   0.00986 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55259.59797 $ & $  -0.00336 $ & $   0.00813 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55255.59229 $ & $  -0.00575 $ & $   0.01474 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55259.60204 $ & $   0.02130 $ & $   0.00829 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55255.59628 $ & $   0.00107 $ & $   0.01499 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55259.60607 $ & $   0.00024 $ & $   0.00782 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55255.60027 $ & $  -0.01147 $ & $   0.01391 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55259.61001 $ & $   0.00814 $ & $   0.00816 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55247.58896 $ & $   0.03334 $ & $   0.01101 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55255.60428 $ & $   0.01460 $ & $   0.01254 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55259.61412 $ & $   0.03121 $ & $   0.00779 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55247.59299 $ & $   0.01032 $ & $   0.00952 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55255.60829 $ & $  -0.01482 $ & $   0.01035 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55243.58716 $ & $   0.00711 $ & $   0.01299 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55259.61815 $ & $   0.00099 $ & $   0.00754 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55247.59701 $ & $  -0.00228 $ & $   0.00859 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55255.61239 $ & $   0.01579 $ & $   0.01199 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55243.59114 $ & $   0.00795 $ & $   0.00935 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55259.62223 $ & $   0.01029 $ & $   0.00762 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55247.60113 $ & $   0.00898 $ & $   0.00844 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55255.61638 $ & $   0.01888 $ & $   0.01146 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55243.59514 $ & $   0.00995 $ & $   0.00847 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55259.62625 $ & $   0.00830 $ & $   0.00773 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55247.60552 $ & $   0.01298 $ & $   0.00851 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55255.62047 $ & $   0.01434 $ & $   0.01169 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55243.59908 $ & $  -0.01867 $ & $   0.00810 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55259.63026 $ & $   0.01454 $ & $   0.00760 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55247.60974 $ & $   0.01733 $ & $   0.00827 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55243.60299 $ & $   0.01492 $ & $   0.00814 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55255.62490 $ & $   0.03104 $ & $   0.01179 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55259.63423 $ & $  -0.00321 $ & $   0.00802 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55247.61405 $ & $   0.00567 $ & $   0.00918 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55243.60690 $ & $  -0.00150 $ & $   0.00792 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55255.62892 $ & $  -0.01026 $ & $   0.01114 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55227.57974 $ & $  -0.01474 $ & $   0.03505 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55259.63828 $ & $   0.00461 $ & $   0.00790 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55247.61806 $ & $   0.01398 $ & $   0.00877 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55243.61089 $ & $  -0.00625 $ & $   0.00797 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55255.63291 $ & $   0.00610 $ & $   0.01194 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55227.58375 $ & $   0.00487 $ & $   0.04195 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55259.64224 $ & $   0.00902 $ & $   0.00755 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55243.61480 $ & $  -0.01075 $ & $   0.00792 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55247.62238 $ & $   0.01201 $ & $   0.00884 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55255.63716 $ & $  -0.00361 $ & $   0.01295 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55227.58772 $ & $  -0.04588 $ & $   0.03306 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55259.64627 $ & $   0.00883 $ & $   0.00806 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55243.61880 $ & $  -0.00882 $ & $   0.00760 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55247.62641 $ & $   0.00614 $ & $   0.00900 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55255.64115 $ & $   0.00142 $ & $   0.01190 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55259.65030 $ & $  -0.00217 $ & $   0.00801 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55243.62272 $ & $   0.01174 $ & $   0.00792 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55255.64517 $ & $   0.00144 $ & $   0.01299 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55247.63079 $ & $  -0.01138 $ & $   0.00858 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55259.65461 $ & $   0.01491 $ & $   0.00859 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55243.62671 $ & $   0.00172 $ & $   0.00797 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55247.63483 $ & $   0.00133 $ & $   0.00853 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55255.64945 $ & $   0.00920 $ & $   0.01171 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55259.65854 $ & $   0.00729 $ & $   0.00833 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55243.63069 $ & $   0.00447 $ & $   0.00755 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55247.63921 $ & $  -0.02539 $ & $   0.00880 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55255.65376 $ & $  -0.01411 $ & $   0.01144 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55259.66264 $ & $   0.02315 $ & $   0.00803 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55243.63463 $ & $   0.00007 $ & $   0.00761 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55255.65779 $ & $   0.00676 $ & $   0.01155 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55247.64333 $ & $   0.01055 $ & $   0.00845 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55259.66667 $ & $  -0.00804 $ & $   0.00781 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55243.63864 $ & $  -0.01851 $ & $   0.00734 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55255.66177 $ & $  -0.00295 $ & $   0.01262 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55247.64763 $ & $   0.01565 $ & $   0.00822 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55259.67070 $ & $  -0.01034 $ & $   0.00826 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55243.64256 $ & $   0.00032 $ & $   0.00767 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55255.66576 $ & $  -0.00187 $ & $   0.01381 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55247.65234 $ & $  -0.01279 $ & $   0.00875 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55259.67468 $ & $   0.01669 $ & $   0.00821 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55199.56629 $ & $  -0.02884 $ & $   0.01732 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55243.64678 $ & $  -0.00791 $ & $   0.00795 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55255.66981 $ & $   0.00535 $ & $   0.01389 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55247.65638 $ & $   0.00379 $ & $   0.00857 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55259.67873 $ & $   0.00810 $ & $   0.00828 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55199.57027 $ & $  -0.03344 $ & $   0.01089 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55243.65078 $ & $  -0.00190 $ & $   0.00808 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55283.72413 $ & $   0.00712 $ & $   0.01481 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55255.67390 $ & $  -0.02241 $ & $   0.01224 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55247.66041 $ & $   0.01226 $ & $   0.00873 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55199.57427 $ & $  -0.00265 $ & $   0.00910 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55259.68277 $ & $   0.01175 $ & $   0.00831 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55283.72676 $ & $   0.00747 $ & $   0.01646 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55243.65479 $ & $   0.00018 $ & $   0.00760 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55255.67800 $ & $  -0.00075 $ & $   0.01182 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55283.72933 $ & $   0.03262 $ & $   0.01673 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55191.56310 $ & $  -0.01647 $ & $   0.02128 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55247.66468 $ & $  -0.00652 $ & $   0.00871 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55199.57825 $ & $   0.01984 $ & $   0.00925 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55259.68689 $ & $   0.01167 $ & $   0.00875 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55243.65879 $ & $  -0.02091 $ & $   0.00778 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55283.73189 $ & $  -0.03855 $ & $   0.01605 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55255.68198 $ & $   0.00010 $ & $   0.01212 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55191.56704 $ & $  -0.00715 $ & $   0.01388 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55247.66897 $ & $   0.03956 $ & $   0.00883 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55199.58222 $ & $  -0.00638 $ & $   0.00823 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55259.69092 $ & $   0.00610 $ & $   0.00830 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55283.73446 $ & $  -0.03061 $ & $   0.01601 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55243.66272 $ & $   0.01139 $ & $   0.00794 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55255.68616 $ & $  -0.00152 $ & $   0.01265 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55283.73703 $ & $   0.02721 $ & $   0.01593 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55191.57099 $ & $  -0.01739 $ & $   0.01285 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55247.67299 $ & $  -0.01409 $ & $   0.00810 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55199.58628 $ & $  -0.01186 $ & $   0.00881 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55259.69496 $ & $   0.02214 $ & $   0.00890 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55243.66673 $ & $  -0.00495 $ & $   0.00770 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55283.73959 $ & $  -0.02600 $ & $   0.01543 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55255.69011 $ & $   0.00622 $ & $   0.01377 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55191.57495 $ & $  -0.00086 $ & $   0.01041 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55199.59027 $ & $   0.03336 $ & $   0.00904 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55283.74215 $ & $  -0.03876 $ & $   0.01688 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55259.69898 $ & $  -0.01409 $ & $   0.00803 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55247.67738 $ & $   0.00484 $ & $   0.00890 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55243.67064 $ & $  -0.01341 $ & $   0.00804 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55271.72279 $ & $   0.01636 $ & $   0.01194 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55255.69411 $ & $  -0.01444 $ & $   0.01554 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55283.74475 $ & $   0.00587 $ & $   0.01728 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55191.57892 $ & $  -0.00566 $ & $   0.01028 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55199.59424 $ & $  -0.00576 $ & $   0.00870 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55259.70292 $ & $  -0.00470 $ & $   0.00860 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55247.68152 $ & $  -0.02540 $ & $   0.00846 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55243.67467 $ & $  -0.00357 $ & $   0.00801 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55271.72543 $ & $  -0.00359 $ & $   0.01267 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55283.74730 $ & $   0.00465 $ & $   0.01594 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55255.69824 $ & $   0.00268 $ & $   0.01330 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55191.58286 $ & $  -0.01716 $ & $   0.00939 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55271.72801 $ & $  -0.01413 $ & $   0.01146 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55283.74990 $ & $   0.02452 $ & $   0.01760 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55199.59828 $ & $  -0.00070 $ & $   0.00902 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55259.70686 $ & $  -0.00946 $ & $   0.00814 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55247.68568 $ & $   0.00203 $ & $   0.00871 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55243.67868 $ & $   0.01179 $ & $   0.00782 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55267.72235 $ & $  -0.00845 $ & $   0.01284 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55271.73059 $ & $  -0.00591 $ & $   0.01199 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55283.75247 $ & $  -0.00654 $ & $   0.01705 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55255.70222 $ & $  -0.02086 $ & $   0.01253 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55191.58680 $ & $   0.00558 $ & $   0.01105 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55267.72505 $ & $   0.00237 $ & $   0.01245 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55199.60225 $ & $   0.01284 $ & $   0.00862 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55259.71090 $ & $  -0.00316 $ & $   0.00837 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55271.73312 $ & $  -0.02082 $ & $   0.01092 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55247.68986 $ & $   0.00776 $ & $   0.00856 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55243.68269 $ & $  -0.01990 $ & $   0.00783 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55283.75501 $ & $   0.01440 $ & $   0.01522 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55267.72767 $ & $   0.01794 $ & $   0.01257 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55255.70630 $ & $  -0.01777 $ & $   0.01484 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55191.59076 $ & $  -0.01524 $ & $   0.01016 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55271.73572 $ & $   0.00274 $ & $   0.01073 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55283.75759 $ & $  -0.00470 $ & $   0.01679 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55263.72177 $ & $  -0.01469 $ & $   0.01038 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55199.60627 $ & $  -0.01328 $ & $   0.00806 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55259.71527 $ & $  -0.01651 $ & $   0.00858 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55243.68671 $ & $  -0.01261 $ & $   0.00797 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55247.69406 $ & $   0.01138 $ & $   0.00861 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55267.73029 $ & $  -0.01540 $ & $   0.01242 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55271.73830 $ & $   0.00039 $ & $   0.01026 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55283.76014 $ & $  -0.01561 $ & $   0.01482 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55263.72443 $ & $   0.01427 $ & $   0.01074 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55203.61614 $ & $  -0.00520 $ & $   0.05683 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55255.71037 $ & $   0.02297 $ & $   0.01543 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55191.59472 $ & $   0.01663 $ & $   0.01057 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55267.73289 $ & $   0.00683 $ & $   0.01216 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55199.61058 $ & $   0.02256 $ & $   0.00812 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55271.74090 $ & $  -0.00982 $ & $   0.01120 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55259.71929 $ & $  -0.00387 $ & $   0.00886 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55243.69070 $ & $  -0.01119 $ & $   0.00785 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55283.76303 $ & $   0.01031 $ & $   0.01957 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55263.72705 $ & $   0.02228 $ & $   0.01101 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55247.69833 $ & $   0.00709 $ & $   0.00891 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55267.73550 $ & $   0.01093 $ & $   0.01221 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55191.59869 $ & $   0.01167 $ & $   0.01015 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55271.74346 $ & $  -0.00475 $ & $   0.01073 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55255.71491 $ & $  -0.00996 $ & $   0.01591 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55283.76562 $ & $  -0.00021 $ & $   0.01794 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55263.72963 $ & $  -0.01851 $ & $   0.01009 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55199.61455 $ & $   0.00488 $ & $   0.00790 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55259.72330 $ & $   0.02397 $ & $   0.01036 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55243.69470 $ & $   0.00095 $ & $   0.00806 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55267.73816 $ & $  -0.00230 $ & $   0.01290 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55247.70238 $ & $  -0.01504 $ & $   0.00895 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55271.74605 $ & $  -0.00480 $ & $   0.01046 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55283.76818 $ & $  -0.01858 $ & $   0.01868 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55263.73223 $ & $   0.02070 $ & $   0.01061 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55203.62427 $ & $  -0.01415 $ & $   0.02891 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55191.60264 $ & $  -0.00557 $ & $   0.00996 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55255.71890 $ & $   0.00830 $ & $   0.01742 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55267.74085 $ & $   0.00345 $ & $   0.01259 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55251.71204 $ & $   0.04162 $ & $   0.03391 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55271.74865 $ & $  -0.00599 $ & $   0.01064 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55199.61853 $ & $  -0.01516 $ & $   0.00806 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55259.72733 $ & $  -0.00991 $ & $   0.01081 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55283.77076 $ & $   0.03339 $ & $   0.01785 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55263.73481 $ & $   0.01408 $ & $   0.01107 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55243.69871 $ & $  -0.00612 $ & $   0.00810 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55255.72090 $ & $   0.00853 $ & $   0.01430 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55247.70674 $ & $   0.01342 $ & $   0.00919 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55267.74351 $ & $  -0.01279 $ & $   0.01289 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55271.75118 $ & $  -0.01302 $ & $   0.01091 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55191.60659 $ & $   0.01626 $ & $   0.01054 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55203.62859 $ & $   0.01991 $ & $   0.03327 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55283.77334 $ & $  -0.00720 $ & $   0.01698 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55263.73734 $ & $  -0.00224 $ & $   0.01051 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55255.72290 $ & $  -0.04110 $ & $   0.02084 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55251.71599 $ & $  -0.02019 $ & $   0.02258 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55255.72358 $ & $   0.00949 $ & $   0.01667 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55199.62257 $ & $  -0.00510 $ & $   0.00806 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55259.73146 $ & $   0.01988 $ & $   0.01107 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55243.70275 $ & $   0.00705 $ & $   0.00797 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55267.74622 $ & $  -0.00412 $ & $   0.01163 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55271.75376 $ & $   0.00338 $ & $   0.01074 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55247.71075 $ & $   0.01797 $ & $   0.00917 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55283.77591 $ & $   0.00186 $ & $   0.01989 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55263.73992 $ & $   0.01030 $ & $   0.01145 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55255.72619 $ & $   0.00725 $ & $   0.01368 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55191.61056 $ & $   0.00009 $ & $   0.00997 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55203.63255 $ & $  -0.00637 $ & $   0.03211 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55255.72692 $ & $   0.03085 $ & $   0.03876 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55251.71991 $ & $   0.01261 $ & $   0.02140 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55267.74892 $ & $  -0.00238 $ & $   0.01188 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55271.75633 $ & $  -0.00761 $ & $   0.01030 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55251.72043 $ & $   0.00763 $ & $   0.01481 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55283.77852 $ & $   0.03088 $ & $   0.01950 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55263.74250 $ & $  -0.02162 $ & $   0.01030 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55199.62683 $ & $  -0.00471 $ & $   0.00777 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55255.72879 $ & $  -0.01275 $ & $   0.01492 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55243.70710 $ & $   0.00482 $ & $   0.00840 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55247.71544 $ & $  -0.00044 $ & $   0.00940 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55271.75891 $ & $  -0.01557 $ & $   0.01028 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55267.75169 $ & $  -0.01415 $ & $   0.01163 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55191.61451 $ & $   0.01757 $ & $   0.00955 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55251.72306 $ & $  -0.01025 $ & $   0.01419 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55283.78111 $ & $   0.02396 $ & $   0.01786 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55263.74508 $ & $   0.00685 $ & $   0.01125 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55251.72389 $ & $   0.03806 $ & $   0.02054 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55255.73139 $ & $  -0.00607 $ & $   0.01293 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55199.63074 $ & $  -0.00537 $ & $   0.00806 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55267.75449 $ & $   0.02298 $ & $   0.01180 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55243.71116 $ & $  -0.02051 $ & $   0.00764 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55251.72564 $ & $  -0.00621 $ & $   0.01433 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55271.76183 $ & $  -0.00333 $ & $   0.01004 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55283.78364 $ & $  -0.02742 $ & $   0.01951 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55263.74761 $ & $  -0.02348 $ & $   0.01076 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55247.71948 $ & $   0.00584 $ & $   0.01023 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55255.73399 $ & $  -0.01712 $ & $   0.01378 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55247.71956 $ & $  -0.00736 $ & $   0.01038 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55191.61848 $ & $   0.01256 $ & $   0.00932 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55203.64067 $ & $  -0.04354 $ & $   0.02088 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55255.73502 $ & $  -0.00449 $ & $   0.02096 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55251.72787 $ & $   0.00966 $ & $   0.02521 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55267.75706 $ & $   0.01212 $ & $   0.01203 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55251.72822 $ & $  -0.01398 $ & $   0.01294 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55271.76441 $ & $  -0.01541 $ & $   0.01093 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55283.78617 $ & $  -0.01720 $ & $   0.01870 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55263.75019 $ & $  -0.01920 $ & $   0.01050 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55199.63484 $ & $   0.00564 $ & $   0.00833 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55255.73659 $ & $  -0.00141 $ & $   0.01181 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55247.72223 $ & $   0.00626 $ & $   0.01156 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55243.71517 $ & $   0.01742 $ & $   0.00868 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55251.73079 $ & $  -0.00141 $ & $   0.01362 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55271.76700 $ & $   0.01213 $ & $   0.01154 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55283.78875 $ & $   0.01893 $ & $   0.02101 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55267.75984 $ & $   0.00963 $ & $   0.01196 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55263.75277 $ & $  -0.00423 $ & $   0.01117 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55247.72393 $ & $   0.01243 $ & $   0.00945 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55191.62270 $ & $  -0.00454 $ & $   0.00951 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55203.64468 $ & $  -0.04628 $ & $   0.01686 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55255.73901 $ & $  -0.02507 $ & $   0.01614 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55251.73181 $ & $   0.00681 $ & $   0.02899 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55247.72478 $ & $  -0.00508 $ & $   0.01067 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55255.73924 $ & $   0.01871 $ & $   0.01444 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55199.63880 $ & $   0.00094 $ & $   0.00897 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55243.71881 $ & $   0.03528 $ & $   0.00988 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55251.73337 $ & $   0.02673 $ & $   0.01305 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55271.76959 $ & $   0.03277 $ & $   0.01038 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55283.79132 $ & $  -0.02494 $ & $   0.02000 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55243.71918 $ & $  -0.02161 $ & $   0.00779 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55263.75535 $ & $  -0.00444 $ & $   0.01084 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55267.76278 $ & $  -0.00013 $ & $   0.01318 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55247.72741 $ & $  -0.01267 $ & $   0.01035 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55255.74193 $ & $  -0.00029 $ & $   0.01499 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55191.62667 $ & $  -0.01513 $ & $   0.00965 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55247.72804 $ & $   0.01655 $ & $   0.00965 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55203.64868 $ & $   0.02079 $ & $   0.02725 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55255.74313 $ & $   0.00964 $ & $   0.01963 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55251.73593 $ & $   0.00573 $ & $   0.01212 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55243.72148 $ & $  -0.01096 $ & $   0.01106 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55283.79387 $ & $   0.00094 $ & $   0.01957 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55271.77218 $ & $  -0.01404 $ & $   0.01072 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55263.75794 $ & $  -0.00205 $ & $   0.01070 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55267.76538 $ & $  -0.01380 $ & $   0.01092 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55199.64279 $ & $   0.01965 $ & $   0.00932 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55247.73002 $ & $   0.01654 $ & $   0.01093 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55255.74470 $ & $  -0.00747 $ & $   0.01291 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55243.72309 $ & $   0.00146 $ & $   0.00834 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55243.72401 $ & $   0.00056 $ & $   0.01060 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55251.73850 $ & $   0.02399 $ & $   0.01260 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55271.77478 $ & $  -0.00062 $ & $   0.01024 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55267.76796 $ & $  -0.01294 $ & $   0.01206 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55191.63063 $ & $   0.00521 $ & $   0.01039 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55263.76087 $ & $   0.01140 $ & $   0.01100 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55247.73225 $ & $  -0.00901 $ & $   0.00941 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55203.65279 $ & $   0.04205 $ & $   0.02650 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55251.73968 $ & $   0.02225 $ & $   0.03773 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55239.71809 $ & $   0.02822 $ & $   0.01210 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55247.73261 $ & $  -0.00411 $ & $   0.01037 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55255.74743 $ & $   0.02239 $ & $   0.01366 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55199.64682 $ & $  -0.02581 $ & $   0.00858 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55243.72658 $ & $  -0.00934 $ & $   0.01066 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55251.74106 $ & $   0.01467 $ & $   0.01168 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55283.79901 $ & $  -0.01791 $ & $   0.02084 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55271.77734 $ & $   0.00200 $ & $   0.01043 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55243.72701 $ & $  -0.00108 $ & $   0.00787 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55263.76340 $ & $  -0.00447 $ & $   0.01103 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55267.77065 $ & $  -0.00340 $ & $   0.01179 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55239.72065 $ & $   0.00201 $ & $   0.01050 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55247.73522 $ & $  -0.00291 $ & $   0.01089 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55255.75004 $ & $  -0.00883 $ & $   0.01342 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55191.63460 $ & $   0.01649 $ & $   0.00920 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55247.73628 $ & $  -0.00960 $ & $   0.00939 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55243.72917 $ & $  -0.02511 $ & $   0.00998 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55251.74363 $ & $   0.00732 $ & $   0.01385 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55271.77995 $ & $   0.00636 $ & $   0.01121 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55283.80189 $ & $   0.03295 $ & $   0.02241 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55263.76594 $ & $  -0.00152 $ & $   0.01102 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55267.77330 $ & $  -0.00216 $ & $   0.01162 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55199.65080 $ & $   0.01390 $ & $   0.00866 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55239.72333 $ & $  -0.00078 $ & $   0.00994 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55247.73782 $ & $   0.02196 $ & $   0.01041 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55255.75261 $ & $   0.02214 $ & $   0.01376 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55243.73100 $ & $   0.00608 $ & $   0.00840 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55235.71715 $ & $  -0.00778 $ & $   0.01023 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55251.74622 $ & $  -0.01893 $ & $   0.01200 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55243.73177 $ & $   0.00025 $ & $   0.01011 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55271.78254 $ & $   0.01713 $ & $   0.01121 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55263.76852 $ & $  -0.02131 $ & $   0.01041 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55191.63856 $ & $  -0.01468 $ & $   0.01051 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55267.77597 $ & $  -0.01197 $ & $   0.01116 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55203.66082 $ & $  -0.00370 $ & $   0.02750 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55239.72594 $ & $  -0.00819 $ & $   0.01015 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55247.74046 $ & $  -0.00793 $ & $   0.01049 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55255.75521 $ & $  -0.00497 $ & $   0.01324 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55247.74081 $ & $  -0.00797 $ & $   0.00937 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55235.71985 $ & $  -0.01943 $ & $   0.01160 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55251.74880 $ & $   0.00657 $ & $   0.01268 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55243.73435 $ & $   0.01076 $ & $   0.01010 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55199.65495 $ & $  -0.01389 $ & $   0.00868 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55271.78513 $ & $   0.02036 $ & $   0.01128 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55227.70566 $ & $  -0.02867 $ & $   0.02132 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55263.77111 $ & $  -0.01111 $ & $   0.01058 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55243.73500 $ & $  -0.00657 $ & $   0.00856 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55267.77858 $ & $   0.00019 $ & $   0.01136 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55239.72854 $ & $  -0.01933 $ & $   0.00986 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55247.74306 $ & $   0.00693 $ & $   0.01078 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55255.75782 $ & $   0.03148 $ & $   0.01391 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55191.64251 $ & $   0.00110 $ & $   0.00889 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55235.72241 $ & $  -0.01375 $ & $   0.01050 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55251.75139 $ & $   0.00062 $ & $   0.01302 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55243.73693 $ & $  -0.01577 $ & $   0.00982 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55251.75148 $ & $   0.03673 $ & $   0.03194 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55271.78764 $ & $   0.01918 $ & $   0.01099 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55203.66498 $ & $   0.01602 $ & $   0.02826 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55263.77370 $ & $   0.00234 $ & $   0.01149 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55247.74483 $ & $   0.01126 $ & $   0.00918 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55267.78125 $ & $  -0.00602 $ & $   0.01083 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55239.73105 $ & $  -0.01046 $ & $   0.01000 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55247.74560 $ & $   0.00714 $ & $   0.01120 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55227.70961 $ & $  -0.01946 $ & $   0.01603 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55199.65904 $ & $   0.00758 $ & $   0.00982 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55243.73902 $ & $   0.01385 $ & $   0.00931 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55255.76087 $ & $  -0.01550 $ & $   0.01380 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55235.72501 $ & $  -0.00600 $ & $   0.00988 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55243.73951 $ & $   0.00569 $ & $   0.01000 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55251.75398 $ & $   0.00400 $ & $   0.01296 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55271.79025 $ & $   0.01176 $ & $   0.01112 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55263.77632 $ & $   0.01606 $ & $   0.01082 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55267.78385 $ & $   0.01505 $ & $   0.01130 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55191.64646 $ & $  -0.02738 $ & $   0.00885 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55239.73359 $ & $   0.01371 $ & $   0.00954 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55247.74820 $ & $  -0.00521 $ & $   0.01036 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55203.66894 $ & $  -0.02147 $ & $   0.02773 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55255.76354 $ & $  -0.03235 $ & $   0.01458 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55247.74908 $ & $   0.02840 $ & $   0.01037 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55235.72758 $ & $   0.00297 $ & $   0.01005 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55251.75657 $ & $   0.02265 $ & $   0.01172 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55243.74212 $ & $   0.00666 $ & $   0.01022 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55271.79283 $ & $   0.01938 $ & $   0.01169 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55227.71358 $ & $  -0.00144 $ & $   0.01679 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55199.66302 $ & $   0.01404 $ & $   0.00929 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55263.77896 $ & $   0.01530 $ & $   0.01126 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55243.74303 $ & $  -0.00114 $ & $   0.00794 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55267.78648 $ & $   0.02244 $ & $   0.01204 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55239.73616 $ & $  -0.00709 $ & $   0.01002 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55247.75082 $ & $  -0.01259 $ & $   0.01106 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55227.71524 $ & $   0.02153 $ & $   0.01074 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55191.65043 $ & $  -0.00481 $ & $   0.00945 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55235.73015 $ & $  -0.00956 $ & $   0.00930 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55243.74471 $ & $  -0.01751 $ & $   0.01031 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55271.79535 $ & $  -0.01854 $ & $   0.01111 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55255.76663 $ & $   0.00272 $ & $   0.01257 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55251.75944 $ & $   0.00483 $ & $   0.01194 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55203.67301 $ & $   0.02927 $ & $   0.01946 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55263.78157 $ & $  -0.00535 $ & $   0.01151 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55267.78913 $ & $  -0.03627 $ & $   0.01087 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55247.75311 $ & $   0.00880 $ & $   0.00985 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55239.73869 $ & $  -0.00829 $ & $   0.01034 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55247.75350 $ & $   0.00340 $ & $   0.01130 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55227.71753 $ & $   0.02278 $ & $   0.02131 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55199.66717 $ & $  -0.00705 $ & $   0.00932 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55227.71792 $ & $  -0.01428 $ & $   0.01153 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55243.74703 $ & $  -0.01407 $ & $   0.00864 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55235.73275 $ & $   0.03696 $ & $   0.00988 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55243.74730 $ & $   0.00584 $ & $   0.01015 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55271.79796 $ & $   0.00231 $ & $   0.01094 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55251.76206 $ & $   0.00716 $ & $   0.01208 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55255.76936 $ & $   0.01053 $ & $   0.01456 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55263.78418 $ & $  -0.00480 $ & $   0.01078 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55191.65439 $ & $  -0.01548 $ & $   0.00944 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55267.79181 $ & $  -0.00750 $ & $   0.01246 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55239.74124 $ & $   0.01380 $ & $   0.01029 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55247.75640 $ & $  -0.01908 $ & $   0.01038 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55227.72053 $ & $  -0.01121 $ & $   0.01040 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55203.67722 $ & $   0.02179 $ & $   0.01746 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55235.73527 $ & $  -0.01057 $ & $   0.00931 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55243.74988 $ & $   0.00395 $ & $   0.00979 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55251.76465 $ & $  -0.00238 $ & $   0.01205 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55271.80088 $ & $  -0.00670 $ & $   0.01162 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55255.77196 $ & $   0.02271 $ & $   0.01486 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55247.75760 $ & $   0.00061 $ & $   0.00963 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55227.72152 $ & $   0.01016 $ & $   0.01911 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55263.78679 $ & $  -0.00415 $ & $   0.01076 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55199.67117 $ & $  -0.00558 $ & $   0.00911 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55243.75104 $ & $  -0.00698 $ & $   0.00835 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55239.74384 $ & $   0.00054 $ & $   0.00955 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55267.79456 $ & $  -0.02090 $ & $   0.01175 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55227.72313 $ & $   0.00171 $ & $   0.01058 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55247.75935 $ & $   0.00295 $ & $   0.01115 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55235.73788 $ & $   0.01461 $ & $   0.01045 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55191.65837 $ & $  -0.00652 $ & $   0.00970 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55243.75248 $ & $   0.00480 $ & $   0.01002 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55251.76723 $ & $   0.01528 $ & $   0.01190 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55271.80341 $ & $  -0.00019 $ & $   0.01152 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55255.77454 $ & $   0.03918 $ & $   0.01394 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55263.78939 $ & $   0.00447 $ & $   0.01094 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55203.68117 $ & $  -0.01636 $ & $   0.01327 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55239.74641 $ & $   0.00806 $ & $   0.01009 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55267.79720 $ & $   0.01183 $ & $   0.01229 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55247.76164 $ & $  -0.00497 $ & $   0.01030 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55227.72549 $ & $  -0.04769 $ & $   0.02060 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55227.72573 $ & $   0.00311 $ & $   0.01132 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55247.76197 $ & $  -0.02379 $ & $   0.01090 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55199.67521 $ & $  -0.03441 $ & $   0.00973 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55235.74042 $ & $   0.00926 $ & $   0.01052 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55243.75505 $ & $  -0.00506 $ & $   0.00856 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55243.75507 $ & $  -0.00317 $ & $   0.00987 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55271.80593 $ & $   0.02113 $ & $   0.01153 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55251.76981 $ & $  -0.00498 $ & $   0.01227 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55255.77713 $ & $   0.00423 $ & $   0.01386 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55263.79199 $ & $  -0.01997 $ & $   0.01065 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55239.74903 $ & $  -0.00656 $ & $   0.00994 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55191.66235 $ & $   0.00952 $ & $   0.00976 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55267.79991 $ & $  -0.02353 $ & $   0.01261 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55227.72831 $ & $  -0.00799 $ & $   0.01055 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55247.76460 $ & $  -0.01593 $ & $   0.01058 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55235.74300 $ & $   0.00393 $ & $   0.01028 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55203.68520 $ & $  -0.00619 $ & $   0.01412 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55271.80846 $ & $   0.00138 $ & $   0.01100 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55251.77238 $ & $  -0.00916 $ & $   0.01258 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55243.75797 $ & $   0.00862 $ & $   0.01057 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55255.77973 $ & $  -0.00183 $ & $   0.01348 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55227.72943 $ & $   0.02975 $ & $   0.03213 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55263.79461 $ & $  -0.00872 $ & $   0.01090 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55247.76601 $ & $  -0.00041 $ & $   0.00985 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55239.75155 $ & $   0.00445 $ & $   0.00966 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55199.67937 $ & $   0.00605 $ & $   0.00947 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55243.75906 $ & $  -0.03378 $ & $   0.00813 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55267.80289 $ & $   0.00366 $ & $   0.01211 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55227.73093 $ & $   0.01665 $ & $   0.01138 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55247.76720 $ & $  -0.02413 $ & $   0.01079 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55235.74557 $ & $   0.00066 $ & $   0.01050 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55191.66632 $ & $  -0.00633 $ & $   0.00891 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55271.81103 $ & $  -0.01982 $ & $   0.01095 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55251.77496 $ & $  -0.00544 $ & $   0.01141 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55243.76051 $ & $   0.03418 $ & $   0.01046 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55255.78233 $ & $  -0.01804 $ & $   0.01317 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55263.79713 $ & $   0.00876 $ & $   0.01164 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55239.75417 $ & $  -0.00519 $ & $   0.00929 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55203.68978 $ & $  -0.01242 $ & $   0.01061 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55267.80556 $ & $   0.02443 $ & $   0.01170 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55227.73340 $ & $  -0.02474 $ & $   0.02902 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55215.71177 $ & $   0.01434 $ & $   0.01170 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55227.73352 $ & $  -0.01847 $ & $   0.01120 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55247.76984 $ & $   0.00487 $ & $   0.01055 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55235.74816 $ & $  -0.01194 $ & $   0.00990 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55199.68335 $ & $  -0.00063 $ & $   0.00985 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55271.81361 $ & $   0.01947 $ & $   0.01073 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55243.76304 $ & $  -0.00747 $ & $   0.00889 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55251.77754 $ & $   0.03697 $ & $   0.01327 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55243.76309 $ & $  -0.00721 $ & $   0.00985 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55255.78495 $ & $   0.00836 $ & $   0.01265 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55263.79995 $ & $  -0.00407 $ & $   0.01126 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55211.70613 $ & $   0.00683 $ & $   0.00799 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55191.67029 $ & $  -0.02234 $ & $   0.00968 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55239.75707 $ & $   0.00424 $ & $   0.00971 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55267.80811 $ & $  -0.00420 $ & $   0.01090 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55227.73611 $ & $   0.00342 $ & $   0.01157 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55215.71448 $ & $   0.00757 $ & $   0.01179 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55247.77238 $ & $  -0.00165 $ & $   0.01066 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55235.75077 $ & $  -0.01581 $ & $   0.00936 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55271.81622 $ & $  -0.00140 $ & $   0.01227 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55251.78016 $ & $  -0.01428 $ & $   0.01220 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55243.76570 $ & $  -0.00035 $ & $   0.00971 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55203.69377 $ & $   0.01190 $ & $   0.01149 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55227.73733 $ & $   0.03385 $ & $   0.03078 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55255.78803 $ & $  -0.00885 $ & $   0.01282 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55263.80257 $ & $   0.01601 $ & $   0.01175 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55239.75969 $ & $  -0.01209 $ & $   0.00942 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55199.68774 $ & $  -0.02737 $ & $   0.00936 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55243.76737 $ & $  -0.01065 $ & $   0.00887 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55267.81088 $ & $  -0.00863 $ & $   0.01153 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55215.71699 $ & $  -0.01031 $ & $   0.01080 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55227.73873 $ & $  -0.00795 $ & $   0.01086 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55247.77491 $ & $   0.00346 $ & $   0.01058 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55235.75340 $ & $   0.02108 $ & $   0.01005 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55211.71014 $ & $  -0.01479 $ & $   0.00792 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55271.81882 $ & $   0.01847 $ & $   0.01156 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55191.67424 $ & $  -0.01114 $ & $   0.00880 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55243.76831 $ & $   0.02501 $ & $   0.01041 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55251.78298 $ & $   0.03499 $ & $   0.01201 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55263.80517 $ & $   0.01333 $ & $   0.01160 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55255.79074 $ & $  -0.01871 $ & $   0.01322 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55239.76230 $ & $  -0.00107 $ & $   0.00983 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55215.71956 $ & $   0.00452 $ & $   0.01114 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55203.69787 $ & $  -0.00519 $ & $   0.01309 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55267.81359 $ & $   0.00136 $ & $   0.01162 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55227.74130 $ & $  -0.01923 $ & $   0.02976 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55227.74132 $ & $  -0.00118 $ & $   0.01191 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55247.77760 $ & $   0.00842 $ & $   0.01036 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55235.75623 $ & $   0.02131 $ & $   0.01011 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55271.82141 $ & $   0.00541 $ & $   0.01117 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55243.77090 $ & $   0.00030 $ & $   0.01003 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55251.78563 $ & $  -0.00688 $ & $   0.01117 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55199.69173 $ & $   0.00052 $ & $   0.01028 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55243.77139 $ & $   0.01154 $ & $   0.00855 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55255.79331 $ & $   0.00495 $ & $   0.01476 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55263.80779 $ & $  -0.00554 $ & $   0.01198 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55211.71416 $ & $   0.00755 $ & $   0.00795 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55239.76485 $ & $  -0.00328 $ & $   0.00973 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55191.67821 $ & $   0.00973 $ & $   0.00943 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55267.81613 $ & $   0.00289 $ & $   0.01139 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55215.72216 $ & $  -0.01058 $ & $   0.01151 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55227.74389 $ & $  -0.03703 $ & $   0.01222 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55247.78022 $ & $  -0.00399 $ & $   0.01145 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55235.75874 $ & $   0.00869 $ & $   0.00991 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55271.82401 $ & $   0.04254 $ & $   0.01263 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55243.77349 $ & $   0.01019 $ & $   0.00983 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55251.78825 $ & $  -0.02276 $ & $   0.01231 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55207.70906 $ & $   0.00519 $ & $   0.01263 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55227.74525 $ & $  -0.05408 $ & $   0.02399 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55203.70186 $ & $  -0.00523 $ & $   0.01065 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55255.79590 $ & $  -0.00539 $ & $   0.01501 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55263.81040 $ & $   0.01749 $ & $   0.01206 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55239.76744 $ & $  -0.00442 $ & $   0.00979 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55199.69570 $ & $  -0.00111 $ & $   0.00923 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55215.72471 $ & $  -0.00078 $ & $   0.01036 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55227.74642 $ & $  -0.00206 $ & $   0.01202 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55267.81875 $ & $  -0.00781 $ & $   0.01119 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55243.77539 $ & $  -0.06866 $ & $   0.00900 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55235.76136 $ & $  -0.00582 $ & $   0.01034 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55247.78312 $ & $   0.00203 $ & $   0.00975 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55271.82660 $ & $   0.03951 $ & $   0.01201 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55211.71817 $ & $  -0.01067 $ & $   0.00795 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55243.77609 $ & $  -0.00046 $ & $   0.01005 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55251.79083 $ & $   0.01679 $ & $   0.01319 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55191.68250 $ & $   0.01529 $ & $   0.00958 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55263.81294 $ & $  -0.01593 $ & $   0.01126 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55255.79847 $ & $   0.02025 $ & $   0.01257 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55207.71175 $ & $  -0.00253 $ & $   0.01314 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55211.71924 $ & $   0.00327 $ & $   0.01119 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55239.77004 $ & $  -0.00630 $ & $   0.00951 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55215.72728 $ & $  -0.00970 $ & $   0.01052 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55227.74903 $ & $  -0.00559 $ & $   0.01192 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55267.82140 $ & $  -0.01963 $ & $   0.01169 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55227.74920 $ & $   0.00861 $ & $   0.02420 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55203.70599 $ & $  -0.02892 $ & $   0.01118 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55235.76390 $ & $   0.04006 $ & $   0.01019 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55247.78580 $ & $  -0.02326 $ & $   0.01097 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55271.82920 $ & $   0.01187 $ & $   0.01226 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55243.77862 $ & $   0.00126 $ & $   0.01016 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55251.79343 $ & $  -0.01120 $ & $   0.01262 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55199.69971 $ & $   0.01033 $ & $   0.00980 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55263.81554 $ & $  -0.01195 $ & $   0.01182 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55207.71432 $ & $   0.01979 $ & $   0.01080 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55255.80135 $ & $   0.01440 $ & $   0.01330 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55211.72193 $ & $  -0.00462 $ & $   0.01134 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55239.77257 $ & $   0.01111 $ & $   0.00984 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55203.70771 $ & $  -0.00261 $ & $   0.01172 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55211.72218 $ & $   0.02018 $ & $   0.00821 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55215.72980 $ & $   0.00557 $ & $   0.01054 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55191.68646 $ & $   0.00458 $ & $   0.00936 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55227.75162 $ & $  -0.01705 $ & $   0.01249 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55267.82406 $ & $   0.01536 $ & $   0.01192 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55235.76652 $ & $   0.01438 $ & $   0.01080 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55271.83180 $ & $   0.01242 $ & $   0.01216 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55247.78844 $ & $  -0.00793 $ & $   0.01069 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55243.78122 $ & $   0.00374 $ & $   0.00978 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55251.79603 $ & $  -0.01095 $ & $   0.01145 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55263.81815 $ & $   0.00935 $ & $   0.01176 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55207.71692 $ & $   0.00452 $ & $   0.01046 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55227.75317 $ & $   0.04074 $ & $   0.02820 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55255.80394 $ & $  -0.00214 $ & $   0.01562 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55211.72444 $ & $   0.02686 $ & $   0.01071 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55203.71016 $ & $  -0.01704 $ & $   0.01061 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55239.77530 $ & $  -0.02237 $ & $   0.00955 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55203.71041 $ & $   0.00241 $ & $   0.01286 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55215.73239 $ & $   0.00764 $ & $   0.01046 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55267.82659 $ & $  -0.00587 $ & $   0.01207 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55199.70384 $ & $  -0.01423 $ & $   0.00992 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55227.75455 $ & $   0.00085 $ & $   0.01148 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55235.76915 $ & $  -0.00033 $ & $   0.01025 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55271.83439 $ & $   0.00385 $ & $   0.01268 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55247.79109 $ & $  -0.03320 $ & $   0.01043 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55243.78387 $ & $   0.00545 $ & $   0.00966 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55211.72611 $ & $   0.01099 $ & $   0.00808 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55191.69044 $ & $  -0.01308 $ & $   0.00878 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55251.79893 $ & $   0.00552 $ & $   0.01269 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55207.71949 $ & $  -0.00694 $ & $   0.01077 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55263.82074 $ & $  -0.00408 $ & $   0.01135 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55255.80650 $ & $  -0.01349 $ & $   0.01426 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55211.72701 $ & $  -0.01204 $ & $   0.01016 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55239.77781 $ & $   0.00659 $ & $   0.00968 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55203.71295 $ & $   0.02814 $ & $   0.01092 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55215.73500 $ & $   0.02036 $ & $   0.00990 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55267.82915 $ & $   0.03158 $ & $   0.01145 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55227.75709 $ & $   0.03099 $ & $   0.01221 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55235.77176 $ & $   0.01686 $ & $   0.01020 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55227.75744 $ & $   0.00329 $ & $   0.03488 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55247.79371 $ & $  -0.00893 $ & $   0.01036 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55203.71416 $ & $  -0.00265 $ & $   0.00969 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55243.78650 $ & $   0.00469 $ & $   0.00949 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55251.80153 $ & $   0.02450 $ & $   0.01193 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55263.82333 $ & $   0.00485 $ & $   0.01116 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55207.72210 $ & $   0.00301 $ & $   0.01088 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55199.70781 $ & $   0.00077 $ & $   0.01016 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55211.72960 $ & $  -0.02743 $ & $   0.01033 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55239.78041 $ & $   0.01109 $ & $   0.00966 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55203.71555 $ & $  -0.00631 $ & $   0.01016 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55255.80959 $ & $   0.00632 $ & $   0.01586 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55211.73011 $ & $   0.00109 $ & $   0.00734 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55215.73758 $ & $   0.01457 $ & $   0.00962 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55267.83178 $ & $   0.02862 $ & $   0.01275 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55191.69440 $ & $  -0.00472 $ & $   0.00904 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55227.75966 $ & $  -0.02171 $ & $   0.01236 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55235.77437 $ & $  -0.00428 $ & $   0.01046 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55247.79632 $ & $   0.00762 $ & $   0.01118 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55243.78913 $ & $  -0.00016 $ & $   0.00968 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55251.80411 $ & $   0.01282 $ & $   0.01296 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55207.72464 $ & $  -0.02062 $ & $   0.01047 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55263.82593 $ & $   0.00944 $ & $   0.01163 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55211.73222 $ & $  -0.01067 $ & $   0.01062 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55239.78302 $ & $  -0.01365 $ & $   0.00958 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55203.71817 $ & $   0.00397 $ & $   0.01015 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55203.71835 $ & $   0.00299 $ & $   0.00827 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55255.81239 $ & $   0.03308 $ & $   0.01519 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55215.74011 $ & $  -0.01358 $ & $   0.00963 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55267.83445 $ & $  -0.01261 $ & $   0.01270 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55227.76224 $ & $   0.01524 $ & $   0.01214 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55199.71181 $ & $  -0.01373 $ & $   0.00931 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55235.77696 $ & $  -0.01593 $ & $   0.01002 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55243.79174 $ & $  -0.00116 $ & $   0.00983 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55211.73412 $ & $   0.00343 $ & $   0.00776 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55247.79926 $ & $  -0.00038 $ & $   0.01067 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55251.80670 $ & $   0.00185 $ & $   0.01160 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55263.82846 $ & $   0.00081 $ & $   0.01110 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55207.72725 $ & $   0.02334 $ & $   0.01112 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55191.69837 $ & $   0.01416 $ & $   0.00869 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55211.73481 $ & $   0.01267 $ & $   0.01029 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55239.78562 $ & $  -0.01589 $ & $   0.00954 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55203.72069 $ & $   0.00009 $ & $   0.01068 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55255.81499 $ & $   0.02626 $ & $   0.01514 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55215.74272 $ & $  -0.01300 $ & $   0.00948 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55267.83707 $ & $  -0.01676 $ & $   0.01198 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55227.76486 $ & $   0.02578 $ & $   0.01389 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55235.77957 $ & $   0.00686 $ & $   0.01053 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55227.76532 $ & $  -0.02867 $ & $   0.03228 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55243.79434 $ & $   0.00615 $ & $   0.00974 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55247.80178 $ & $   0.00470 $ & $   0.01148 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55203.72236 $ & $  -0.02188 $ & $   0.00865 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55251.80926 $ & $  -0.01009 $ & $   0.01180 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55263.83098 $ & $  -0.00216 $ & $   0.01169 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55207.72977 $ & $  -0.00777 $ & $   0.01008 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55211.73740 $ & $  -0.00369 $ & $   0.00998 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55199.71590 $ & $  -0.01536 $ & $   0.00916 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55239.78821 $ & $   0.01295 $ & $   0.00981 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55203.72328 $ & $   0.01537 $ & $   0.00958 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55255.81758 $ & $  -0.02290 $ & $   0.01595 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55215.74529 $ & $   0.00169 $ & $   0.00980 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55211.73825 $ & $  -0.00295 $ & $   0.00761 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55191.70234 $ & $   0.00872 $ & $   0.00897 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55227.76746 $ & $  -0.01633 $ & $   0.01166 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55267.83982 $ & $   0.00161 $ & $   0.01185 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55235.78215 $ & $   0.00470 $ & $   0.01045 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55247.80444 $ & $  -0.01897 $ & $   0.00972 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55243.79725 $ & $   0.00919 $ & $   0.01134 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55263.83350 $ & $   0.01097 $ & $   0.01104 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55251.81187 $ & $  -0.00903 $ & $   0.01239 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55207.73236 $ & $  -0.01276 $ & $   0.01006 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55191.70379 $ & $  -0.03829 $ & $   0.01689 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55211.74001 $ & $   0.00213 $ & $   0.01044 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55239.79074 $ & $  -0.02256 $ & $   0.00962 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55227.76926 $ & $  -0.00994 $ & $   0.03517 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55203.72589 $ & $   0.00065 $ & $   0.01033 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55255.82017 $ & $   0.02536 $ & $   0.01414 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55215.74787 $ & $   0.02130 $ & $   0.01013 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55203.72640 $ & $   0.01993 $ & $   0.00835 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55227.77005 $ & $   0.01088 $ & $   0.01216 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55235.78472 $ & $   0.01042 $ & $   0.01082 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55199.71988 $ & $   0.00290 $ & $   0.00926 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55267.84295 $ & $  -0.00826 $ & $   0.01156 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55243.79986 $ & $   0.00497 $ & $   0.00963 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55263.83614 $ & $  -0.01129 $ & $   0.01203 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55251.81446 $ & $  -0.00516 $ & $   0.01218 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55211.74215 $ & $  -0.00732 $ & $   0.00807 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55207.73495 $ & $   0.00553 $ & $   0.01044 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55247.80748 $ & $  -0.03164 $ & $   0.01069 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55191.70631 $ & $  -0.00755 $ & $   0.00923 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55191.70644 $ & $  -0.03440 $ & $   0.01523 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55211.74263 $ & $  -0.02098 $ & $   0.00988 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55239.79333 $ & $  -0.00789 $ & $   0.00984 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55203.72848 $ & $   0.00239 $ & $   0.01025 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55255.82275 $ & $   0.01304 $ & $   0.01620 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55215.75077 $ & $  -0.00667 $ & $   0.00972 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55227.77265 $ & $   0.01299 $ & $   0.01242 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55235.78732 $ & $  -0.00384 $ & $   0.01029 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55267.84570 $ & $  -0.01610 $ & $   0.01157 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55243.80245 $ & $  -0.01353 $ & $   0.01046 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55207.73753 $ & $  -0.00678 $ & $   0.00975 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55251.81724 $ & $  -0.00828 $ & $   0.01332 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55203.73047 $ & $   0.00162 $ & $   0.00775 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55263.83901 $ & $   0.02214 $ & $   0.01258 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55247.81011 $ & $   0.00575 $ & $   0.01039 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55191.70900 $ & $  -0.02508 $ & $   0.01396 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55211.74524 $ & $  -0.01314 $ & $   0.00993 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55203.73108 $ & $  -0.00833 $ & $   0.01027 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55199.72391 $ & $  -0.00343 $ & $   0.01023 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55239.79623 $ & $   0.01131 $ & $   0.01028 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55215.75336 $ & $   0.01068 $ & $   0.01014 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55211.74616 $ & $  -0.00218 $ & $   0.00765 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55227.77524 $ & $  -0.00815 $ & $   0.01207 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55191.71028 $ & $  -0.00468 $ & $   0.00940 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55235.78991 $ & $  -0.00015 $ & $   0.00970 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55243.80506 $ & $   0.02780 $ & $   0.00980 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55207.74006 $ & $   0.01802 $ & $   0.01012 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55263.84153 $ & $   0.01208 $ & $   0.01108 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55251.81994 $ & $   0.00990 $ & $   0.01209 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55247.81271 $ & $  -0.00404 $ & $   0.01097 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55191.71159 $ & $  -0.00931 $ & $   0.01189 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55211.74784 $ & $   0.00428 $ & $   0.01044 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55203.73362 $ & $  -0.00510 $ & $   0.01033 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55239.79880 $ & $  -0.00953 $ & $   0.00974 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55227.77712 $ & $  -0.03554 $ & $   0.01317 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55255.82795 $ & $  -0.04144 $ & $   0.01454 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55215.75596 $ & $   0.01860 $ & $   0.01021 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55227.77782 $ & $   0.00190 $ & $   0.01290 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55235.79247 $ & $   0.01205 $ & $   0.01060 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55203.73463 $ & $  -0.01364 $ & $   0.00757 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55199.72802 $ & $  -0.01641 $ & $   0.01007 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55243.80766 $ & $   0.02037 $ & $   0.01046 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55207.74265 $ & $   0.01135 $ & $   0.01006 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55263.84415 $ & $   0.01072 $ & $   0.01160 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55247.81523 $ & $   0.02521 $ & $   0.01111 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55251.82250 $ & $   0.00614 $ & $   0.01354 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55211.75023 $ & $  -0.00714 $ & $   0.00737 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55191.71412 $ & $   0.00296 $ & $   0.01317 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55191.71424 $ & $  -0.01805 $ & $   0.00919 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55211.75043 $ & $   0.01803 $ & $   0.01052 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55203.73615 $ & $  -0.00545 $ & $   0.00948 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55239.80145 $ & $  -0.00529 $ & $   0.00958 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55215.75849 $ & $  -0.00411 $ & $   0.00987 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55227.78041 $ & $  -0.01402 $ & $   0.01230 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55255.83123 $ & $   0.00637 $ & $   0.01688 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55235.79537 $ & $   0.01820 $ & $   0.00987 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55227.78111 $ & $   0.01154 $ & $   0.01549 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55243.81026 $ & $  -0.00005 $ & $   0.00986 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55207.74523 $ & $  -0.00513 $ & $   0.00942 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55263.84668 $ & $   0.00910 $ & $   0.01237 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55247.81784 $ & $   0.00061 $ & $   0.01021 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55251.82510 $ & $   0.01314 $ & $   0.01321 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55191.71670 $ & $   0.03071 $ & $   0.01369 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55211.75302 $ & $   0.02912 $ & $   0.01006 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55203.73860 $ & $   0.00585 $ & $   0.00736 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55203.73881 $ & $  -0.00216 $ & $   0.00980 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55239.80416 $ & $   0.00250 $ & $   0.00925 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55199.73208 $ & $  -0.01174 $ & $   0.00973 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55215.76109 $ & $   0.00303 $ & $   0.01002 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55227.78299 $ & $   0.02957 $ & $   0.01219 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55211.75423 $ & $   0.00906 $ & $   0.00852 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55255.83386 $ & $   0.01039 $ & $   0.01684 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55191.71821 $ & $  -0.00523 $ & $   0.00917 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55235.79794 $ & $   0.00835 $ & $   0.01075 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55243.81286 $ & $   0.01677 $ & $   0.01105 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55263.84922 $ & $   0.01424 $ & $   0.01288 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55207.74810 $ & $  -0.00545 $ & $   0.01069 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55247.82049 $ & $   0.01438 $ & $   0.01127 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55251.82774 $ & $   0.00216 $ & $   0.01184 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55191.71928 $ & $  -0.00339 $ & $   0.01215 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55211.75554 $ & $   0.01149 $ & $   0.00990 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55203.74142 $ & $   0.00568 $ & $   0.01046 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55239.80677 $ & $   0.00394 $ & $   0.00934 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55215.76362 $ & $  -0.00900 $ & $   0.00983 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55227.78560 $ & $  -0.01993 $ & $   0.01146 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55255.83647 $ & $   0.00617 $ & $   0.01519 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55235.80052 $ & $   0.01240 $ & $   0.00959 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55203.74269 $ & $  -0.01585 $ & $   0.00725 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55243.81545 $ & $  -0.00861 $ & $   0.00998 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55263.85175 $ & $  -0.01044 $ & $   0.01244 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55199.73605 $ & $  -0.00989 $ & $   0.00977 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55207.75069 $ & $   0.02452 $ & $   0.01060 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55251.83032 $ & $   0.00207 $ & $   0.01304 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55247.82309 $ & $  -0.01498 $ & $   0.01084 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55191.72185 $ & $  -0.00387 $ & $   0.01281 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55211.75821 $ & $   0.00072 $ & $   0.00794 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55191.72219 $ & $   0.00508 $ & $   0.00860 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55211.75840 $ & $  -0.00286 $ & $   0.01031 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55203.74396 $ & $  -0.02420 $ & $   0.00965 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55171.68618 $ & $  -0.00559 $ & $   0.01137 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55239.80938 $ & $   0.01474 $ & $   0.00983 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55215.76622 $ & $   0.00816 $ & $   0.00976 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55227.78822 $ & $   0.03179 $ & $   0.01292 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55255.83903 $ & $  -0.00901 $ & $   0.01474 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55235.80311 $ & $  -0.01666 $ & $   0.01054 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55243.81797 $ & $  -0.01462 $ & $   0.00973 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55227.78909 $ & $  -0.05129 $ & $   0.02324 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55263.85437 $ & $  -0.01151 $ & $   0.01248 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55207.75320 $ & $  -0.01391 $ & $   0.00988 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55247.82562 $ & $  -0.00787 $ & $   0.01045 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55191.72443 $ & $   0.01270 $ & $   0.01257 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55251.83292 $ & $   0.01073 $ & $   0.01244 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55211.76099 $ & $  -0.01541 $ & $   0.00984 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55203.74679 $ & $   0.02163 $ & $   0.01010 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55239.81190 $ & $  -0.01248 $ & $   0.00945 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55203.74686 $ & $  -0.00032 $ & $   0.00722 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55215.76874 $ & $   0.01490 $ & $   0.01015 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55199.74006 $ & $  -0.01232 $ & $   0.00971 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55227.79082 $ & $  -0.01409 $ & $   0.01164 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55211.76225 $ & $  -0.00968 $ & $   0.00816 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55235.80569 $ & $  -0.01273 $ & $   0.01036 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55191.72616 $ & $   0.00339 $ & $   0.00932 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55255.84192 $ & $  -0.00065 $ & $   0.01401 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55171.69014 $ & $  -0.00778 $ & $   0.01014 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55243.82050 $ & $  -0.01080 $ & $   0.01028 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55263.85698 $ & $  -0.01623 $ & $   0.01241 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55207.75580 $ & $   0.00506 $ & $   0.00960 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55191.72697 $ & $   0.01004 $ & $   0.01201 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55251.83550 $ & $  -0.00571 $ & $   0.01276 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55247.82853 $ & $   0.00290 $ & $   0.01078 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55211.76356 $ & $   0.04201 $ & $   0.01041 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55203.74932 $ & $   0.01181 $ & $   0.00950 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55239.81452 $ & $   0.02063 $ & $   0.01008 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55215.77134 $ & $   0.00942 $ & $   0.01007 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55227.79305 $ & $  -0.01105 $ & $   0.01746 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55227.79373 $ & $  -0.00010 $ & $   0.01271 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55235.80828 $ & $  -0.00775 $ & $   0.01032 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55255.84451 $ & $  -0.02769 $ & $   0.01475 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55243.82311 $ & $   0.00317 $ & $   0.00960 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55203.75114 $ & $   0.00864 $ & $   0.00752 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55207.75839 $ & $  -0.00254 $ & $   0.01009 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55191.72958 $ & $   0.01221 $ & $   0.01200 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55199.74419 $ & $  -0.03845 $ & $   0.00931 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55251.83838 $ & $   0.00943 $ & $   0.01247 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55211.76612 $ & $   0.00462 $ & $   0.00993 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55203.75185 $ & $  -0.01406 $ & $   0.01000 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55247.83149 $ & $  -0.02292 $ & $   0.01080 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55239.81704 $ & $  -0.03138 $ & $   0.00930 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55171.69414 $ & $  -0.00714 $ & $   0.00968 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55215.77386 $ & $  -0.00957 $ & $   0.00954 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55211.76665 $ & $  -0.00595 $ & $   0.00771 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55235.81080 $ & $  -0.01572 $ & $   0.01014 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55227.79636 $ & $   0.00910 $ & $   0.01226 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55255.84710 $ & $   0.00611 $ & $   0.01519 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55243.82571 $ & $   0.00005 $ & $   0.00967 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55227.79702 $ & $   0.01184 $ & $   0.01824 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55207.76090 $ & $  -0.00752 $ & $   0.00960 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55191.73219 $ & $  -0.00503 $ & $   0.01170 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55251.84096 $ & $  -0.01807 $ & $   0.01277 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55211.76871 $ & $   0.01080 $ & $   0.00990 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55203.75438 $ & $   0.00586 $ & $   0.00955 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55247.83404 $ & $  -0.01819 $ & $   0.01053 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55239.81965 $ & $   0.02204 $ & $   0.01014 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55215.77646 $ & $  -0.00372 $ & $   0.01023 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55203.75511 $ & $  -0.01783 $ & $   0.00736 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55235.81332 $ & $   0.00752 $ & $   0.01048 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55227.79899 $ & $  -0.03222 $ & $   0.01190 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55199.74850 $ & $  -0.01353 $ & $   0.01017 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55255.84975 $ & $   0.00161 $ & $   0.01724 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55171.69812 $ & $  -0.00653 $ & $   0.00940 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55243.82831 $ & $   0.00658 $ & $   0.01085 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55211.77064 $ & $  -0.00858 $ & $   0.00798 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55207.76342 $ & $   0.00151 $ & $   0.00935 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55191.73477 $ & $  -0.00440 $ & $   0.01146 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55251.84354 $ & $  -0.00593 $ & $   0.01220 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55203.75703 $ & $  -0.00748 $ & $   0.00976 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55211.77157 $ & $   0.01954 $ & $   0.00997 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55247.83667 $ & $   0.01875 $ & $   0.01150 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55239.82224 $ & $   0.00752 $ & $   0.01016 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55215.77908 $ & $  -0.00497 $ & $   0.00935 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55227.80098 $ & $  -0.03322 $ & $   0.02303 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55235.81590 $ & $   0.00418 $ & $   0.01049 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55227.80158 $ & $   0.01503 $ & $   0.01267 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55243.83084 $ & $  -0.00386 $ & $   0.01006 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55207.76602 $ & $   0.00227 $ & $   0.01005 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55191.73736 $ & $  -0.02184 $ & $   0.01178 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55203.75909 $ & $   0.00423 $ & $   0.00774 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55251.84612 $ & $  -0.00881 $ & $   0.01242 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55203.75962 $ & $   0.01605 $ & $   0.00988 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55211.77409 $ & $  -0.00220 $ & $   0.00969 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55199.75249 $ & $  -0.00442 $ & $   0.00916 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55239.82484 $ & $   0.00549 $ & $   0.00992 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55215.78163 $ & $   0.00838 $ & $   0.00967 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55171.70212 $ & $  -0.00604 $ & $   0.00877 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55247.83952 $ & $  -0.00358 $ & $   0.01039 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55211.77489 $ & $  -0.00458 $ & $   0.00799 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55235.81853 $ & $   0.01554 $ & $   0.00979 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55227.80420 $ & $  -0.00520 $ & $   0.01346 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55243.83337 $ & $   0.01723 $ & $   0.01031 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55207.76854 $ & $   0.00742 $ & $   0.00929 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55255.85555 $ & $   0.00014 $ & $   0.01648 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55227.80494 $ & $  -0.05545 $ & $   0.02717 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55191.73995 $ & $   0.00548 $ & $   0.01158 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55251.84872 $ & $   0.00825 $ & $   0.01413 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55203.76215 $ & $  -0.00636 $ & $   0.00943 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55211.77671 $ & $  -0.00415 $ & $   0.00956 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55239.82735 $ & $  -0.00449 $ & $   0.00985 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55215.78415 $ & $  -0.00426 $ & $   0.00958 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55247.84215 $ & $   0.01346 $ & $   0.01102 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55203.76313 $ & $   0.00280 $ & $   0.00811 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55235.82112 $ & $   0.01081 $ & $   0.01101 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55227.80679 $ & $  -0.01324 $ & $   0.01140 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55199.75650 $ & $  -0.00849 $ & $   0.00975 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55207.77115 $ & $   0.01395 $ & $   0.01008 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55171.70608 $ & $  -0.00080 $ & $   0.00914 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55243.83628 $ & $   0.01330 $ & $   0.01055 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55191.74229 $ & $   0.00725 $ & $   0.00899 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55255.85813 $ & $  -0.00988 $ & $   0.01611 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55211.77881 $ & $  -0.00299 $ & $   0.00799 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55191.74283 $ & $  -0.01996 $ & $   0.01217 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55251.85137 $ & $  -0.00670 $ & $   0.01275 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55203.76468 $ & $  -0.01099 $ & $   0.00906 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55211.77932 $ & $  -0.00240 $ & $   0.00930 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55239.82997 $ & $  -0.00213 $ & $   0.00952 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55215.78678 $ & $   0.01041 $ & $   0.00948 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55247.84479 $ & $  -0.00688 $ & $   0.01073 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55227.80891 $ & $   0.03178 $ & $   0.03323 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55235.82364 $ & $   0.00724 $ & $   0.01085 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55227.80937 $ & $   0.01686 $ & $   0.01368 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55207.77369 $ & $  -0.00131 $ & $   0.01027 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55243.83881 $ & $  -0.00188 $ & $   0.01054 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55255.86070 $ & $  -0.01907 $ & $   0.01618 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55191.74543 $ & $  -0.01157 $ & $   0.01129 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55251.85395 $ & $  -0.01420 $ & $   0.01320 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55203.76720 $ & $   0.02303 $ & $   0.00991 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55203.76725 $ & $   0.00831 $ & $   0.00785 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55211.78190 $ & $  -0.00609 $ & $   0.00979 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55239.83275 $ & $  -0.00027 $ & $   0.01019 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55199.76048 $ & $  -0.00095 $ & $   0.00994 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55247.84743 $ & $  -0.01930 $ & $   0.01044 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55171.71006 $ & $  -0.00405 $ & $   0.00888 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55191.74625 $ & $   0.00975 $ & $   0.00886 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55215.78967 $ & $  -0.01372 $ & $   0.00935 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55211.78281 $ & $   0.01430 $ & $   0.00819 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55235.82626 $ & $   0.01776 $ & $   0.01084 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55227.81198 $ & $   0.00249 $ & $   0.01286 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55207.77621 $ & $  -0.00293 $ & $   0.00964 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55243.84135 $ & $  -0.00579 $ & $   0.01049 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55255.86327 $ & $   0.00698 $ & $   0.01923 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55183.73320 $ & $  -0.00282 $ & $   0.01288 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55227.81285 $ & $   0.01414 $ & $   0.02972 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55191.74800 $ & $   0.00694 $ & $   0.01096 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55251.85655 $ & $   0.00095 $ & $   0.01345 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55203.76978 $ & $   0.01407 $ & $   0.00965 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55211.78445 $ & $  -0.00269 $ & $   0.00990 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55239.83564 $ & $  -0.00618 $ & $   0.00969 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55215.79227 $ & $  -0.00788 $ & $   0.00948 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55247.85016 $ & $  -0.01042 $ & $   0.01110 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55235.82880 $ & $  -0.00494 $ & $   0.00967 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55227.81457 $ & $  -0.00866 $ & $   0.01363 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55203.77123 $ & $   0.00555 $ & $   0.00783 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55207.77876 $ & $   0.01432 $ & $   0.00954 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55243.84393 $ & $  -0.00218 $ & $   0.01032 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55255.86583 $ & $  -0.00661 $ & $   0.01900 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55199.76460 $ & $   0.00896 $ & $   0.00998 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55191.75022 $ & $  -0.00782 $ & $   0.00911 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55171.71407 $ & $  -0.00388 $ & $   0.00898 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55191.75057 $ & $   0.01229 $ & $   0.01169 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55251.85912 $ & $  -0.05395 $ & $   0.01245 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55203.77240 $ & $  -0.01297 $ & $   0.00918 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55211.78705 $ & $  -0.01276 $ & $   0.00974 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55211.78706 $ & $  -0.00152 $ & $   0.00866 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55239.83820 $ & $  -0.00418 $ & $   0.01030 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55215.79484 $ & $   0.02017 $ & $   0.00934 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55183.73716 $ & $  -0.01295 $ & $   0.01082 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55247.85309 $ & $  -0.01158 $ & $   0.01087 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55235.83146 $ & $   0.00303 $ & $   0.01014 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55227.81711 $ & $  -0.02483 $ & $   0.02155 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55227.81718 $ & $   0.00834 $ & $   0.01195 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55207.78134 $ & $   0.00778 $ & $   0.00965 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55243.84646 $ & $   0.00680 $ & $   0.00999 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55255.86841 $ & $  -0.01896 $ & $   0.01981 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55191.75317 $ & $  -0.00178 $ & $   0.01102 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55251.86171 $ & $  -0.00164 $ & $   0.01361 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55203.77497 $ & $   0.00205 $ & $   0.00952 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55211.78968 $ & $  -0.00633 $ & $   0.01008 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55203.77533 $ & $  -0.00702 $ & $   0.00761 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55239.84074 $ & $   0.00586 $ & $   0.01032 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55215.79742 $ & $  -0.00600 $ & $   0.00926 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55191.75419 $ & $  -0.00511 $ & $   0.00867 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55171.71805 $ & $  -0.01983 $ & $   0.00946 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55199.76871 $ & $  -0.00371 $ & $   0.00927 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55247.85565 $ & $  -0.02814 $ & $   0.01078 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55227.81977 $ & $   0.00251 $ & $   0.01278 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55235.83435 $ & $  -0.00389 $ & $   0.01027 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55211.79102 $ & $   0.02226 $ & $   0.00808 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55207.78386 $ & $   0.01087 $ & $   0.00989 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55243.84898 $ & $  -0.00409 $ & $   0.00954 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55255.87109 $ & $  -0.02857 $ & $   0.01871 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55183.74114 $ & $  -0.00831 $ & $   0.00963 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55191.75576 $ & $  -0.00091 $ & $   0.01095 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55251.86428 $ & $  -0.00637 $ & $   0.01422 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55203.77757 $ & $   0.01916 $ & $   0.00999 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55227.82108 $ & $  -0.01339 $ & $   0.02213 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55211.79227 $ & $   0.00913 $ & $   0.01009 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55239.84334 $ & $  -0.03228 $ & $   0.00970 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55215.80003 $ & $  -0.02571 $ & $   0.00969 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55247.85828 $ & $  -0.01187 $ & $   0.01110 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55227.82237 $ & $   0.00361 $ & $   0.01283 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55235.83686 $ & $  -0.01279 $ & $   0.01019 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55243.85159 $ & $  -0.01335 $ & $   0.01065 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55203.77947 $ & $  -0.00037 $ & $   0.00727 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55207.78677 $ & $   0.00241 $ & $   0.00998 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55191.75814 $ & $  -0.01562 $ & $   0.00886 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55171.72202 $ & $  -0.00208 $ & $   0.00926 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55199.77270 $ & $  -0.01758 $ & $   0.00887 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55191.75835 $ & $  -0.01562 $ & $   0.01044 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55251.86686 $ & $   0.00295 $ & $   0.01363 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55203.78012 $ & $  -0.01512 $ & $   0.00917 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55255.87431 $ & $   0.02094 $ & $   0.02054 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55211.79488 $ & $   0.00338 $ & $   0.00961 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55211.79517 $ & $   0.00746 $ & $   0.00876 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55239.84595 $ & $   0.02734 $ & $   0.00999 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55215.80262 $ & $  -0.01306 $ & $   0.00965 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55183.74509 $ & $  -0.01298 $ & $   0.00835 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55247.86092 $ & $   0.01993 $ & $   0.01142 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55235.83939 $ & $  -0.02397 $ & $   0.01050 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55227.82499 $ & $   0.00865 $ & $   0.01279 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55243.85412 $ & $  -0.00256 $ & $   0.01036 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55207.78935 $ & $  -0.01502 $ & $   0.00925 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55191.76094 $ & $   0.02527 $ & $   0.01077 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55251.86944 $ & $  -0.02849 $ & $   0.01336 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55203.78271 $ & $   0.00874 $ & $   0.00948 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55255.87695 $ & $  -0.01565 $ & $   0.01925 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55211.79773 $ & $   0.00341 $ & $   0.00956 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55239.84856 $ & $   0.01128 $ & $   0.01023 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55215.80522 $ & $   0.00852 $ & $   0.00943 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55203.78359 $ & $  -0.00347 $ & $   0.00742 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55191.76210 $ & $   0.00737 $ & $   0.00938 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55171.72601 $ & $  -0.00367 $ & $   0.00858 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55247.86357 $ & $   0.00331 $ & $   0.01156 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55199.77683 $ & $  -0.00955 $ & $   0.00927 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55235.84199 $ & $  -0.03076 $ & $   0.01004 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55227.82757 $ & $  -0.01519 $ & $   0.01325 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55243.85673 $ & $   0.01968 $ & $   0.01064 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55207.79188 $ & $   0.02091 $ & $   0.00929 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55211.79947 $ & $   0.00586 $ & $   0.00857 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55183.74902 $ & $  -0.00044 $ & $   0.00853 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55191.76352 $ & $  -0.00466 $ & $   0.01051 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55251.87200 $ & $   0.00964 $ & $   0.01521 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55255.87952 $ & $   0.00190 $ & $   0.02050 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55203.78556 $ & $  -0.01303 $ & $   0.00984 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55211.80034 $ & $   0.00405 $ & $   0.00929 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55239.85117 $ & $  -0.00319 $ & $   0.00987 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55215.80785 $ & $  -0.01532 $ & $   0.00972 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55247.86622 $ & $  -0.00798 $ & $   0.01046 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55227.83011 $ & $  -0.00862 $ & $   0.01370 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55235.84463 $ & $   0.00481 $ & $   0.01010 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55243.85945 $ & $  -0.00471 $ & $   0.01054 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55207.79442 $ & $   0.00522 $ & $   0.01004 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55203.78764 $ & $   0.01344 $ & $   0.00772 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55191.76606 $ & $  -0.00526 $ & $   0.01121 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55191.76609 $ & $   0.00121 $ & $   0.00966 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55199.78083 $ & $  -0.00245 $ & $   0.00904 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55203.78811 $ & $  -0.00135 $ & $   0.00944 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55171.73029 $ & $   0.00732 $ & $   0.00918 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55211.80312 $ & $  -0.00279 $ & $   0.00948 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55215.81037 $ & $  -0.02054 $ & $   0.00988 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55239.85376 $ & $   0.00433 $ & $   0.01060 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55211.80337 $ & $  -0.00407 $ & $   0.00811 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55183.75299 $ & $   0.01302 $ & $   0.00921 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55247.86877 $ & $  -0.02370 $ & $   0.01173 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55235.84723 $ & $  -0.00036 $ & $   0.01090 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55227.83304 $ & $   0.02762 $ & $   0.01216 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55207.79702 $ & $  -0.01717 $ & $   0.01005 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55243.86213 $ & $  -0.02766 $ & $   0.01073 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55191.76866 $ & $  -0.00774 $ & $   0.01169 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55251.87748 $ & $  -0.00079 $ & $   0.01420 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55203.79072 $ & $   0.02338 $ & $   0.01010 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55211.80571 $ & $   0.00765 $ & $   0.00946 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55215.81298 $ & $   0.00794 $ & $   0.01003 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55239.85638 $ & $  -0.00468 $ & $   0.01003 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55203.79173 $ & $   0.00192 $ & $   0.00791 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55191.77006 $ & $  -0.00575 $ & $   0.00949 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55247.87142 $ & $   0.00423 $ & $   0.01145 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55235.84986 $ & $   0.01713 $ & $   0.01089 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55199.78482 $ & $   0.00560 $ & $   0.00957 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55171.73427 $ & $  -0.01845 $ & $   0.00937 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55227.83561 $ & $  -0.00937 $ & $   0.01359 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55207.79961 $ & $  -0.00078 $ & $   0.00973 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55243.86473 $ & $  -0.01014 $ & $   0.00990 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55211.80727 $ & $  -0.00875 $ & $   0.00843 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55191.77126 $ & $  -0.00438 $ & $   0.01088 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55183.75696 $ & $   0.00621 $ & $   0.00993 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55251.88007 $ & $  -0.03092 $ & $   0.01634 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55203.79333 $ & $   0.00744 $ & $   0.00977 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55211.80823 $ & $   0.02804 $ & $   0.01023 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55215.81558 $ & $  -0.00984 $ & $   0.01001 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55239.85902 $ & $  -0.00789 $ & $   0.00987 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55235.85239 $ & $  -0.00546 $ & $   0.01067 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55227.83815 $ & $   0.00710 $ & $   0.01216 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55247.87434 $ & $   0.01293 $ & $   0.01126 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55207.80221 $ & $  -0.00467 $ & $   0.00979 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55243.86733 $ & $  -0.00013 $ & $   0.01072 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55191.77383 $ & $   0.02020 $ & $   0.01127 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55191.77403 $ & $  -0.00464 $ & $   0.00887 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55203.79577 $ & $  -0.01127 $ & $   0.00760 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55203.79591 $ & $  -0.01629 $ & $   0.00890 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55251.88281 $ & $   0.00799 $ & $   0.01417 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55171.73825 $ & $   0.00277 $ & $   0.00944 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55199.78898 $ & $  -0.00107 $ & $   0.00953 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55211.81084 $ & $  -0.00378 $ & $   0.01058 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55215.81817 $ & $  -0.00086 $ & $   0.00907 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55239.86169 $ & $   0.02099 $ & $   0.01025 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55211.81138 $ & $  -0.02144 $ & $   0.00814 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55183.76093 $ & $  -0.00214 $ & $   0.00890 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55235.85501 $ & $  -0.01561 $ & $   0.01013 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55227.84072 $ & $   0.01412 $ & $   0.01394 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55207.80480 $ & $   0.00669 $ & $   0.00961 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55247.87712 $ & $   0.00701 $ & $   0.01155 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55243.86992 $ & $  -0.03512 $ & $   0.01029 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55191.77647 $ & $  -0.00495 $ & $   0.01108 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55203.79851 $ & $   0.01262 $ & $   0.00970 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55251.88538 $ & $   0.03739 $ & $   0.01663 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55211.81342 $ & $  -0.00469 $ & $   0.00999 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55215.82072 $ & $   0.01166 $ & $   0.00985 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55239.86431 $ & $   0.00411 $ & $   0.01058 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55191.77799 $ & $   0.00654 $ & $   0.01009 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55235.85759 $ & $   0.00086 $ & $   0.01049 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55203.79974 $ & $   0.00709 $ & $   0.00773 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55227.84334 $ & $  -0.01135 $ & $   0.01299 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55171.74223 $ & $  -0.00905 $ & $   0.00911 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55243.87245 $ & $  -0.02638 $ & $   0.01088 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55207.80738 $ & $  -0.00682 $ & $   0.00931 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55199.79297 $ & $  -0.01759 $ & $   0.01032 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55247.88009 $ & $  -0.00323 $ & $   0.01161 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55191.77905 $ & $   0.01209 $ & $   0.01069 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55211.81529 $ & $  -0.00366 $ & $   0.00858 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55183.76489 $ & $   0.00250 $ & $   0.00927 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55203.80110 $ & $  -0.00899 $ & $   0.00969 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55251.88796 $ & $  -0.02157 $ & $   0.01507 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55211.81600 $ & $   0.01394 $ & $   0.01012 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55215.82330 $ & $  -0.01424 $ & $   0.00990 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55239.86693 $ & $  -0.02739 $ & $   0.01007 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55235.86021 $ & $  -0.00244 $ & $   0.01094 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55227.84595 $ & $   0.00973 $ & $   0.01340 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55207.80996 $ & $   0.00309 $ & $   0.00941 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55243.87530 $ & $  -0.00997 $ & $   0.01006 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55247.88262 $ & $  -0.03457 $ & $   0.01034 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55191.78195 $ & $  -0.01053 $ & $   0.00847 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55191.78196 $ & $  -0.01168 $ & $   0.01102 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55203.80370 $ & $   0.00086 $ & $   0.00927 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55251.89051 $ & $  -0.00078 $ & $   0.01566 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55203.80386 $ & $  -0.02349 $ & $   0.00754 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55171.74621 $ & $   0.00795 $ & $   0.00996 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55211.81854 $ & $   0.00385 $ & $   0.00978 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55199.79696 $ & $  -0.00336 $ & $   0.00905 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55215.82590 $ & $  -0.00680 $ & $   0.00985 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55239.86956 $ & $  -0.00402 $ & $   0.01030 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55211.81931 $ & $  -0.01667 $ & $   0.00824 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55235.86275 $ & $  -0.00629 $ & $   0.01052 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55183.76884 $ & $   0.01360 $ & $   0.00823 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55227.84857 $ & $   0.01472 $ & $   0.01375 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55207.81248 $ & $   0.01019 $ & $   0.00981 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55243.87784 $ & $   0.02255 $ & $   0.01072 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55247.88523 $ & $  -0.01413 $ & $   0.01132 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55203.80622 $ & $   0.00544 $ & $   0.00975 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55191.78455 $ & $   0.00146 $ & $   0.01075 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55211.82109 $ & $  -0.00326 $ & $   0.00942 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55239.87211 $ & $  -0.01430 $ & $   0.01025 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55215.82880 $ & $  -0.01054 $ & $   0.00916 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55235.86537 $ & $  -0.00978 $ & $   0.01035 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55191.78590 $ & $  -0.00575 $ & $   0.00864 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55207.81506 $ & $  -0.00822 $ & $   0.00956 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55227.85125 $ & $  -0.00321 $ & $   0.01271 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55171.75020 $ & $   0.01672 $ & $   0.00923 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55243.88038 $ & $   0.02026 $ & $   0.01060 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55203.80817 $ & $  -0.01838 $ & $   0.00779 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55247.88783 $ & $  -0.02570 $ & $   0.01107 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55199.80115 $ & $   0.00457 $ & $   0.01088 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55203.80873 $ & $  -0.00810 $ & $   0.00982 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55191.78711 $ & $   0.02043 $ & $   0.01031 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55183.77280 $ & $  -0.01165 $ & $   0.00814 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55211.82343 $ & $   0.00493 $ & $   0.00821 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55211.82370 $ & $   0.00124 $ & $   0.00967 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55215.83140 $ & $   0.00481 $ & $   0.00995 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55239.87497 $ & $   0.02231 $ & $   0.01068 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55235.86798 $ & $   0.01184 $ & $   0.01058 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55207.81768 $ & $  -0.00736 $ & $   0.01002 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55227.85394 $ & $   0.01419 $ & $   0.01354 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55243.88297 $ & $  -0.00709 $ & $   0.01068 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55247.89042 $ & $  -0.00981 $ & $   0.01168 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55203.81132 $ & $   0.00400 $ & $   0.00898 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55191.78971 $ & $   0.01215 $ & $   0.01154 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55191.78987 $ & $   0.01884 $ & $   0.00887 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55211.82631 $ & $   0.02010 $ & $   0.00962 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55171.75417 $ & $  -0.00887 $ & $   0.00942 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55215.83398 $ & $   0.00309 $ & $   0.00927 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55199.80514 $ & $  -0.01276 $ & $   0.00993 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55239.87756 $ & $  -0.01081 $ & $   0.00931 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55203.81256 $ & $  -0.00422 $ & $   0.00816 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55235.87053 $ & $  -0.01293 $ & $   0.01041 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55183.77675 $ & $   0.00907 $ & $   0.00830 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55207.82021 $ & $   0.00980 $ & $   0.00961 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55227.85654 $ & $  -0.02164 $ & $   0.01226 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55243.88557 $ & $   0.00405 $ & $   0.01086 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55211.82790 $ & $  -0.00120 $ & $   0.00809 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55247.89304 $ & $   0.01788 $ & $   0.01181 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55203.81395 $ & $  -0.02194 $ & $   0.00932 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55191.79231 $ & $   0.01228 $ & $   0.01056 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55211.82888 $ & $   0.00020 $ & $   0.00963 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55215.83656 $ & $   0.00318 $ & $   0.00950 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55239.88017 $ & $  -0.00959 $ & $   0.00988 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55207.82276 $ & $  -0.01064 $ & $   0.00953 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55191.79384 $ & $  -0.00247 $ & $   0.00934 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55235.87342 $ & $   0.00191 $ & $   0.01048 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55227.85909 $ & $  -0.00010 $ & $   0.01267 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55243.88810 $ & $  -0.02584 $ & $   0.01053 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55171.75812 $ & $   0.01220 $ & $   0.00937 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55247.89569 $ & $  -0.01231 $ & $   0.01094 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55203.81647 $ & $  -0.02467 $ & $   0.00906 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55203.81654 $ & $   0.00345 $ & $   0.00826 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55191.79490 $ & $  -0.03181 $ & $   0.01143 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55199.80963 $ & $  -0.01119 $ & $   0.00968 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55183.78072 $ & $  -0.01975 $ & $   0.00800 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55211.83148 $ & $   0.02575 $ & $   0.01057 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55215.83911 $ & $  -0.00193 $ & $   0.00944 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55211.83189 $ & $   0.00206 $ & $   0.00839 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55239.88280 $ & $  -0.00977 $ & $   0.01010 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55235.87594 $ & $   0.01772 $ & $   0.01040 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55227.86170 $ & $  -0.00313 $ & $   0.01120 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55243.89069 $ & $   0.00663 $ & $   0.01131 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55207.82563 $ & $  -0.02078 $ & $   0.00992 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55247.89849 $ & $   0.01045 $ & $   0.01131 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55203.81912 $ & $   0.02825 $ & $   0.01023 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55191.79750 $ & $   0.01152 $ & $   0.01066 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55191.79780 $ & $  -0.00313 $ & $   0.00905 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55211.83422 $ & $   0.00148 $ & $   0.00959 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55171.76209 $ & $   0.03173 $ & $   0.00938 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55215.84171 $ & $  -0.01541 $ & $   0.01008 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55239.88539 $ & $  -0.01878 $ & $   0.00951 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55203.82066 $ & $  -0.00780 $ & $   0.00758 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55235.87857 $ & $   0.01425 $ & $   0.01096 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55183.78469 $ & $  -0.01454 $ & $   0.00863 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55199.81362 $ & $  -0.01422 $ & $   0.01004 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55227.86426 $ & $  -0.01767 $ & $   0.01276 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55243.89329 $ & $   0.00910 $ & $   0.01067 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55207.82822 $ & $  -0.00821 $ & $   0.00999 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55211.83588 $ & $   0.01176 $ & $   0.00844 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55203.82172 $ & $  -0.02072 $ & $   0.00932 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55247.90129 $ & $  -0.00344 $ & $   0.01137 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55191.80007 $ & $   0.00460 $ & $   0.01094 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55215.84424 $ & $   0.01110 $ & $   0.01017 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55211.83718 $ & $  -0.01749 $ & $   0.01010 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55239.88823 $ & $   0.01980 $ & $   0.01107 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55235.88117 $ & $  -0.00001 $ & $   0.01040 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55227.86685 $ & $   0.03354 $ & $   0.01544 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55243.89589 $ & $  -0.00301 $ & $   0.01069 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55207.83083 $ & $   0.00047 $ & $   0.01017 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55191.80208 $ & $   0.00163 $ & $   0.00940 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55171.76604 $ & $  -0.00213 $ & $   0.00992 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55247.90381 $ & $  -0.02018 $ & $   0.01155 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55191.80260 $ & $   0.01930 $ & $   0.01101 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55203.82459 $ & $  -0.01022 $ & $   0.00920 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55203.82464 $ & $  -0.00246 $ & $   0.00761 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55199.81759 $ & $  -0.00462 $ & $   0.00999 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55183.78866 $ & $   0.01119 $ & $   0.00796 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55215.84684 $ & $   0.00138 $ & $   0.00974 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55211.83975 $ & $   0.00049 $ & $   0.01017 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55211.84002 $ & $  -0.00001 $ & $   0.00868 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55239.89089 $ & $   0.00099 $ & $   0.01071 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55235.88380 $ & $   0.01221 $ & $   0.01098 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55227.86939 $ & $  -0.01761 $ & $   0.01335 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55207.83343 $ & $  -0.00173 $ & $   0.00994 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55243.89863 $ & $   0.01049 $ & $   0.01145 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55191.80519 $ & $   0.00575 $ & $   0.01125 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55203.82719 $ & $   0.01548 $ & $   0.00941 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55191.80606 $ & $  -0.00457 $ & $   0.00921 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55215.84946 $ & $   0.00221 $ & $   0.00997 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55211.84233 $ & $   0.00563 $ & $   0.00985 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55171.77001 $ & $   0.01417 $ & $   0.00965 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55239.89348 $ & $   0.00297 $ & $   0.01026 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55235.88631 $ & $   0.00019 $ & $   0.01067 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55203.82875 $ & $  -0.00447 $ & $   0.00728 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55207.83601 $ & $  -0.01417 $ & $   0.00967 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55227.87232 $ & $  -0.00699 $ & $   0.01318 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55243.90129 $ & $  -0.00080 $ & $   0.01187 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55199.82176 $ & $   0.02575 $ & $   0.01013 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55183.79293 $ & $   0.00743 $ & $   0.00782 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55191.80772 $ & $  -0.00849 $ & $   0.01069 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55211.84409 $ & $   0.00338 $ & $   0.00865 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55203.82979 $ & $   0.03160 $ & $   0.00971 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55215.85198 $ & $   0.02299 $ & $   0.00990 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55211.84485 $ & $   0.01096 $ & $   0.00964 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55239.89601 $ & $   0.00548 $ & $   0.01038 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55235.88894 $ & $  -0.00078 $ & $   0.01073 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55207.83859 $ & $   0.00145 $ & $   0.00984 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55227.87494 $ & $  -0.01950 $ & $   0.01383 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55243.90394 $ & $   0.01380 $ & $   0.01049 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55191.81002 $ & $   0.02290 $ & $   0.00932 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55171.77400 $ & $  -0.00077 $ & $   0.00886 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55191.81032 $ & $   0.00403 $ & $   0.01089 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55203.83239 $ & $   0.00801 $ & $   0.00937 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55203.83281 $ & $  -0.02206 $ & $   0.00799 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55215.85457 $ & $   0.01263 $ & $   0.00991 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55211.84737 $ & $   0.00248 $ & $   0.01023 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55199.82571 $ & $   0.00617 $ & $   0.01071 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55183.79684 $ & $   0.01459 $ & $   0.00828 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55239.89855 $ & $   0.00372 $ & $   0.01043 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55211.84801 $ & $   0.02832 $ & $   0.00931 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55235.89152 $ & $  -0.00156 $ & $   0.01103 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55207.84114 $ & $  -0.01276 $ & $   0.01008 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55227.87752 $ & $  -0.01239 $ & $   0.01192 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55243.90654 $ & $  -0.00687 $ & $   0.01107 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55191.81291 $ & $  -0.01655 $ & $   0.00997 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55203.83500 $ & $  -0.01584 $ & $   0.01010 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55159.75570 $ & $  -0.01298 $ & $   0.01305 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55215.85718 $ & $  -0.00310 $ & $   0.00975 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55211.84999 $ & $  -0.00984 $ & $   0.01045 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55191.81399 $ & $  -0.00332 $ & $   0.00900 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55171.77797 $ & $  -0.01648 $ & $   0.00915 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55239.90115 $ & $  -0.01111 $ & $   0.01007 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55235.89416 $ & $  -0.00090 $ & $   0.01070 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55207.84372 $ & $   0.00193 $ & $   0.01006 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55227.88013 $ & $  -0.02414 $ & $   0.01317 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55243.90917 $ & $   0.01531 $ & $   0.01153 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55203.83686 $ & $  -0.01011 $ & $   0.00809 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55183.80081 $ & $   0.01421 $ & $   0.00863 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55199.82979 $ & $   0.01263 $ & $   0.01095 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55191.81546 $ & $  -0.02076 $ & $   0.01012 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55203.83758 $ & $   0.01444 $ & $   0.00984 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55211.85221 $ & $   0.00529 $ & $   0.00914 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55159.75839 $ & $   0.02067 $ & $   0.01494 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55215.85977 $ & $  -0.02154 $ & $   0.01017 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55211.85259 $ & $   0.00185 $ & $   0.00968 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55239.90375 $ & $   0.00999 $ & $   0.01098 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55235.89670 $ & $  -0.02622 $ & $   0.01094 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55207.84624 $ & $  -0.00487 $ & $   0.00995 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55179.79563 $ & $   0.01758 $ & $   0.01032 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55227.88273 $ & $   0.00752 $ & $   0.01315 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55243.91171 $ & $   0.01903 $ & $   0.01187 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55191.81795 $ & $  -0.01210 $ & $   0.00950 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55191.81806 $ & $   0.00335 $ & $   0.01111 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55171.78195 $ & $  -0.00494 $ & $   0.00934 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55203.84012 $ & $   0.00379 $ & $   0.00933 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55159.76099 $ & $  -0.00274 $ & $   0.01241 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55215.86237 $ & $   0.01620 $ & $   0.01010 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55211.85525 $ & $   0.01927 $ & $   0.00969 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55183.80477 $ & $  -0.03151 $ & $   0.00784 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55203.84118 $ & $   0.01260 $ & $   0.00817 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55199.83398 $ & $  -0.01779 $ & $   0.01048 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55239.90634 $ & $   0.00127 $ & $   0.01031 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55235.89934 $ & $  -0.02221 $ & $   0.01065 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55207.84885 $ & $  -0.00741 $ & $   0.01008 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55179.79826 $ & $  -0.00076 $ & $   0.01050 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55211.85620 $ & $   0.03423 $ & $   0.00975 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55227.88532 $ & $   0.00714 $ & $   0.01301 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55243.91459 $ & $   0.01015 $ & $   0.01192 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55191.82096 $ & $   0.01600 $ & $   0.01149 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55203.84273 $ & $   0.00236 $ & $   0.00935 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55159.76358 $ & $   0.00390 $ & $   0.01375 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55215.86491 $ & $   0.00635 $ & $   0.01011 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55211.85786 $ & $  -0.00133 $ & $   0.00934 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55191.82193 $ & $  -0.02076 $ & $   0.00854 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55171.78592 $ & $   0.00472 $ & $   0.00899 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55239.90893 $ & $  -0.00052 $ & $   0.01165 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55235.90192 $ & $   0.00262 $ & $   0.01092 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55179.80078 $ & $   0.00592 $ & $   0.01037 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55207.85140 $ & $  -0.00051 $ & $   0.00976 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55227.88787 $ & $   0.00397 $ & $   0.01266 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55183.80872 $ & $   0.00525 $ & $   0.00789 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55199.83797 $ & $  -0.00627 $ & $   0.01095 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55191.82354 $ & $  -0.01386 $ & $   0.01004 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55203.84524 $ & $   0.00943 $ & $   0.00907 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55203.84532 $ & $  -0.02100 $ & $   0.00951 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55159.76617 $ & $  -0.00318 $ & $   0.01328 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55211.86032 $ & $  -0.02166 $ & $   0.00907 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55211.86041 $ & $   0.01151 $ & $   0.00984 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55215.86773 $ & $  -0.01725 $ & $   0.00991 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55239.91156 $ & $   0.00322 $ & $   0.01105 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55235.90445 $ & $   0.00800 $ & $   0.01026 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55179.80337 $ & $   0.02801 $ & $   0.01025 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55207.85400 $ & $  -0.00323 $ & $   0.01033 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55131.71677 $ & $  -0.00960 $ & $   0.01842 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55227.89047 $ & $   0.00030 $ & $   0.01318 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55191.82588 $ & $   0.01153 $ & $   0.00945 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55191.82611 $ & $  -0.00077 $ & $   0.01123 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55203.84785 $ & $  -0.01003 $ & $   0.00967 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55171.79022 $ & $  -0.00407 $ & $   0.00895 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55159.76878 $ & $  -0.01377 $ & $   0.01114 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55211.86302 $ & $  -0.02475 $ & $   0.01021 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55215.87036 $ & $   0.03660 $ & $   0.01011 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55183.81270 $ & $  -0.02136 $ & $   0.00812 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55199.84194 $ & $  -0.00502 $ & $   0.01126 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55235.90707 $ & $   0.00258 $ & $   0.01087 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55207.85652 $ & $  -0.01003 $ & $   0.00963 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55179.80596 $ & $  -0.02502 $ & $   0.00987 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55203.84955 $ & $   0.01885 $ & $   0.00972 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55239.91465 $ & $  -0.02117 $ & $   0.01113 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55227.89326 $ & $  -0.00591 $ & $   0.01238 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55211.86448 $ & $   0.01437 $ & $   0.00906 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55191.82870 $ & $  -0.00716 $ & $   0.01035 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55203.85044 $ & $   0.00408 $ & $   0.00985 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55131.72075 $ & $  -0.03570 $ & $   0.01850 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55159.77140 $ & $   0.00510 $ & $   0.01126 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55215.87289 $ & $  -0.01603 $ & $   0.01024 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55211.86572 $ & $   0.02455 $ & $   0.00990 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55191.82986 $ & $   0.00837 $ & $   0.00918 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55235.90960 $ & $   0.02225 $ & $   0.01100 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55207.85904 $ & $  -0.01019 $ & $   0.00987 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55179.80850 $ & $   0.00572 $ & $   0.01041 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55171.79414 $ & $  -0.00780 $ & $   0.00870 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55239.91727 $ & $   0.00646 $ & $   0.01060 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55227.89589 $ & $   0.00967 $ & $   0.01355 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55183.81667 $ & $   0.01878 $ & $   0.00853 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55191.83128 $ & $  -0.00945 $ & $   0.01004 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55203.85304 $ & $  -0.01584 $ & $   0.00941 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55199.84613 $ & $   0.00841 $ & $   0.01102 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55203.85354 $ & $  -0.01540 $ & $   0.00935 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55159.77403 $ & $   0.00428 $ & $   0.01178 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55211.86824 $ & $   0.00823 $ & $   0.00955 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55215.87548 $ & $  -0.00598 $ & $   0.00957 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55211.86845 $ & $   0.00260 $ & $   0.00861 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55207.86157 $ & $   0.01197 $ & $   0.00976 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55179.81102 $ & $  -0.01081 $ & $   0.01039 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55235.91252 $ & $  -0.00504 $ & $   0.01092 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55131.72470 $ & $  -0.00889 $ & $   0.01403 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55239.91998 $ & $  -0.00303 $ & $   0.01079 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55227.89851 $ & $  -0.00540 $ & $   0.01341 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55191.83384 $ & $   0.01305 $ & $   0.00921 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55191.83390 $ & $   0.00532 $ & $   0.01046 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55203.85569 $ & $   0.02672 $ & $   0.01024 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55171.79813 $ & $  -0.00542 $ & $   0.00979 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55159.77662 $ & $  -0.00952 $ & $   0.01181 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55211.87084 $ & $  -0.01422 $ & $   0.01010 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55215.87809 $ & $   0.02991 $ & $   0.01039 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55183.82064 $ & $  -0.00522 $ & $   0.00814 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55179.81354 $ & $   0.00692 $ & $   0.01082 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55207.86446 $ & $   0.00235 $ & $   0.00952 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55235.91512 $ & $   0.03574 $ & $   0.01170 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55199.85010 $ & $   0.00127 $ & $   0.01033 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55239.92259 $ & $  -0.01046 $ & $   0.01116 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55227.90113 $ & $   0.00886 $ & $   0.01369 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55203.85787 $ & $   0.00827 $ & $   0.00909 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55191.83649 $ & $  -0.02314 $ & $   0.01009 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55203.85822 $ & $   0.00280 $ & $   0.00947 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55131.72863 $ & $   0.01122 $ & $   0.01446 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55159.77929 $ & $   0.00367 $ & $   0.01177 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55211.87338 $ & $   0.01319 $ & $   0.00956 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55215.88067 $ & $   0.00035 $ & $   0.00959 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55179.81607 $ & $  -0.01577 $ & $   0.01049 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55191.83781 $ & $   0.01952 $ & $   0.01044 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55235.91763 $ & $   0.02010 $ & $   0.01125 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55207.86703 $ & $  -0.02004 $ & $   0.00968 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55171.80214 $ & $  -0.00305 $ & $   0.00881 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55239.92519 $ & $  -0.00167 $ & $   0.01111 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55227.90374 $ & $   0.01007 $ & $   0.01391 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55191.83901 $ & $  -0.01521 $ & $   0.01062 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55183.82459 $ & $  -0.01549 $ & $   0.00845 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55203.86076 $ & $   0.00030 $ & $   0.00974 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55199.85411 $ & $   0.01697 $ & $   0.01146 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55159.78190 $ & $   0.01024 $ & $   0.01173 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55215.88323 $ & $  -0.01241 $ & $   0.00992 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55211.87622 $ & $  -0.00516 $ & $   0.00966 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55203.86188 $ & $   0.01404 $ & $   0.00996 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55179.81859 $ & $   0.01430 $ & $   0.01034 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55235.92023 $ & $  -0.01990 $ & $   0.01086 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55207.86963 $ & $  -0.02711 $ & $   0.00901 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55131.73259 $ & $   0.03086 $ & $   0.01385 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55227.90633 $ & $   0.01672 $ & $   0.01337 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55191.84160 $ & $   0.01964 $ & $   0.01084 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55191.84179 $ & $  -0.00391 $ & $   0.00930 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55203.86360 $ & $   0.00001 $ & $   0.00929 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55171.80611 $ & $  -0.00257 $ & $   0.00952 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55159.78449 $ & $  -0.01851 $ & $   0.01150 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55215.88574 $ & $  -0.01631 $ & $   0.00965 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55211.87884 $ & $   0.01666 $ & $   0.01005 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55183.82849 $ & $  -0.01795 $ & $   0.00837 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55179.82148 $ & $  -0.01251 $ & $   0.00939 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55235.92282 $ & $   0.01685 $ & $   0.01096 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55207.87225 $ & $   0.00826 $ & $   0.00967 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55227.90892 $ & $  -0.00699 $ & $   0.01482 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55199.85838 $ & $   0.00863 $ & $   0.01149 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55191.84421 $ & $  -0.01209 $ & $   0.01053 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55203.86606 $ & $   0.00471 $ & $   0.00975 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55203.86611 $ & $  -0.00553 $ & $   0.00992 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55159.78709 $ & $  -0.01795 $ & $   0.01199 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55215.88843 $ & $   0.00667 $ & $   0.00987 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55131.73658 $ & $  -0.01991 $ & $   0.01338 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55211.88144 $ & $   0.00974 $ & $   0.00940 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55179.82405 $ & $   0.00668 $ & $   0.00990 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55191.84576 $ & $  -0.01629 $ & $   0.00860 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55235.92537 $ & $  -0.01371 $ & $   0.00986 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55207.87482 $ & $  -0.01547 $ & $   0.00985 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55171.81009 $ & $   0.02260 $ & $   0.00834 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55227.91185 $ & $   0.00802 $ & $   0.01419 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55191.84679 $ & $   0.00151 $ & $   0.01045 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55183.83246 $ & $  -0.01791 $ & $   0.00805 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55203.86871 $ & $   0.00885 $ & $   0.00953 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55159.78967 $ & $  -0.02287 $ & $   0.01120 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55215.89099 $ & $   0.00167 $ & $   0.00974 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55199.86234 $ & $  -0.00095 $ & $   0.01134 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55211.88405 $ & $   0.02172 $ & $   0.00979 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55235.92788 $ & $  -0.01421 $ & $   0.01109 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55179.82665 $ & $  -0.00612 $ & $   0.00972 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55203.87017 $ & $  -0.01175 $ & $   0.00947 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55207.87744 $ & $  -0.01839 $ & $   0.00978 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55131.74055 $ & $  -0.02573 $ & $   0.01278 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55227.91444 $ & $  -0.00435 $ & $   0.01581 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55191.84938 $ & $  -0.00987 $ & $   0.01090 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55203.87124 $ & $   0.00178 $ & $   0.00998 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55191.84967 $ & $   0.00261 $ & $   0.00885 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55159.79226 $ & $   0.01089 $ & $   0.01104 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55171.81408 $ & $  -0.00466 $ & $   0.00881 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55215.89363 $ & $   0.00363 $ & $   0.00983 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55211.88666 $ & $   0.01263 $ & $   0.00969 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55179.82917 $ & $  -0.01441 $ & $   0.00968 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55183.83643 $ & $  -0.00900 $ & $   0.00816 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55235.93048 $ & $  -0.01820 $ & $   0.01107 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55207.88007 $ & $   0.01018 $ & $   0.01017 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55199.86629 $ & $   0.01312 $ & $   0.01240 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55227.91703 $ & $  -0.00132 $ & $   0.01340 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55191.85197 $ & $   0.01466 $ & $   0.01084 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55203.87382 $ & $   0.01132 $ & $   0.00948 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55215.89617 $ & $   0.00018 $ & $   0.00987 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55159.79511 $ & $  -0.00554 $ & $   0.01156 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55131.74451 $ & $  -0.02295 $ & $   0.01294 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55203.87479 $ & $  -0.00634 $ & $   0.00993 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55211.88928 $ & $   0.00688 $ & $   0.01043 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55179.83176 $ & $   0.00188 $ & $   0.00979 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55235.93308 $ & $  -0.01119 $ & $   0.01063 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55191.85365 $ & $  -0.00808 $ & $   0.00923 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55207.88259 $ & $   0.01525 $ & $   0.01069 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55171.81807 $ & $  -0.01400 $ & $   0.00985 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55191.85451 $ & $  -0.00453 $ & $   0.01133 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55227.91965 $ & $  -0.00321 $ & $   0.01551 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55203.87640 $ & $   0.01683 $ & $   0.01000 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55183.84035 $ & $   0.01624 $ & $   0.00827 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55215.89868 $ & $   0.00747 $ & $   0.01016 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55159.79771 $ & $  -0.01950 $ & $   0.01121 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55211.89189 $ & $  -0.00404 $ & $   0.00922 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55179.83435 $ & $  -0.00595 $ & $   0.01001 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55235.93560 $ & $  -0.00258 $ & $   0.01150 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55207.88520 $ & $   0.00012 $ & $   0.00954 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55199.87084 $ & $   0.00527 $ & $   0.01260 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55131.74847 $ & $   0.00787 $ & $   0.01319 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55203.87876 $ & $  -0.00723 $ & $   0.00993 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55191.85711 $ & $   0.02285 $ & $   0.01107 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55227.92225 $ & $  -0.00501 $ & $   0.01379 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55203.87899 $ & $   0.00052 $ & $   0.00939 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55191.85755 $ & $   0.00134 $ & $   0.00886 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55215.90127 $ & $  -0.00503 $ & $   0.00938 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55171.82204 $ & $  -0.01382 $ & $   0.00955 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55159.80034 $ & $   0.01861 $ & $   0.01139 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55211.89446 $ & $   0.00362 $ & $   0.01042 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55179.83693 $ & $   0.00126 $ & $   0.01024 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55183.84425 $ & $  -0.00536 $ & $   0.00785 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55207.88771 $ & $   0.00184 $ & $   0.00972 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55227.92482 $ & $  -0.02355 $ & $   0.01563 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55203.88160 $ & $   0.00333 $ & $   0.00945 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55191.85996 $ & $  -0.00411 $ & $   0.01020 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55199.87480 $ & $  -0.00868 $ & $   0.01332 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55215.90387 $ & $  -0.01011 $ & $   0.00985 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55159.80286 $ & $   0.01252 $ & $   0.01137 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55211.89713 $ & $  -0.00883 $ & $   0.01022 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55179.83947 $ & $   0.01719 $ & $   0.00995 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55203.88287 $ & $  -0.01207 $ & $   0.00886 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55131.75275 $ & $   0.01910 $ & $   0.01192 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55207.89030 $ & $   0.01368 $ & $   0.00998 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55191.86182 $ & $  -0.00041 $ & $   0.00970 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55171.82602 $ & $   0.00511 $ & $   0.00951 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55227.92744 $ & $   0.01028 $ & $   0.01571 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55203.88413 $ & $  -0.01290 $ & $   0.00970 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55191.86259 $ & $  -0.01014 $ & $   0.00945 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55183.84815 $ & $   0.00239 $ & $   0.00795 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55159.80548 $ & $  -0.02117 $ & $   0.01144 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55215.90678 $ & $  -0.01558 $ & $   0.00984 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55211.89974 $ & $  -0.01595 $ & $   0.00960 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55179.84205 $ & $  -0.00376 $ & $   0.01031 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55207.89289 $ & $   0.00533 $ & $   0.01006 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55199.87881 $ & $   0.00737 $ & $   0.01130 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55227.93006 $ & $   0.00378 $ & $   0.01516 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55203.88672 $ & $   0.02187 $ & $   0.00969 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55191.86516 $ & $   0.00111 $ & $   0.01071 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55131.75674 $ & $  -0.00476 $ & $   0.01217 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55203.88691 $ & $   0.02074 $ & $   0.01223 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55191.86579 $ & $  -0.01057 $ & $   0.00882 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55159.80802 $ & $   0.02641 $ & $   0.01088 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55215.90930 $ & $   0.01733 $ & $   0.01024 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55171.82999 $ & $  -0.01193 $ & $   0.00833 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55211.90237 $ & $  -0.00519 $ & $   0.01001 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55179.84460 $ & $   0.00543 $ & $   0.00963 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55207.89549 $ & $  -0.00378 $ & $   0.01016 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55183.85237 $ & $   0.01418 $ & $   0.00816 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55203.88925 $ & $  -0.01766 $ & $   0.01005 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55227.93268 $ & $   0.01864 $ & $   0.01573 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55191.86778 $ & $   0.01152 $ & $   0.01038 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55159.81062 $ & $   0.00727 $ & $   0.01120 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55215.91191 $ & $  -0.00410 $ & $   0.01012 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55199.88306 $ & $   0.01723 $ & $   0.01325 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55211.90496 $ & $   0.01426 $ & $   0.00977 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55179.84719 $ & $  -0.01030 $ & $   0.00951 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55207.89803 $ & $   0.02627 $ & $   0.01049 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55131.76071 $ & $   0.01676 $ & $   0.01220 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55203.89096 $ & $   0.01364 $ & $   0.01252 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55191.86977 $ & $   0.00611 $ & $   0.00877 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55203.89179 $ & $   0.02097 $ & $   0.00907 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55171.83394 $ & $  -0.01281 $ & $   0.00910 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55191.87036 $ & $   0.01880 $ & $   0.01059 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55227.93548 $ & $  -0.00528 $ & $   0.01686 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55183.85632 $ & $  -0.01140 $ & $   0.00794 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55159.81322 $ & $  -0.00763 $ & $   0.01023 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55215.91447 $ & $  -0.01336 $ & $   0.00958 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55211.90758 $ & $  -0.00414 $ & $   0.00989 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55179.84978 $ & $  -0.01186 $ & $   0.00986 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55207.90054 $ & $   0.00495 $ & $   0.00973 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55199.88700 $ & $  -0.02337 $ & $   0.01155 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55203.89440 $ & $  -0.00848 $ & $   0.00968 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55191.87294 $ & $   0.01254 $ & $   0.01149 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55227.93807 $ & $   0.02596 $ & $   0.01582 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55131.76468 $ & $   0.02195 $ & $   0.01160 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55215.91707 $ & $  -0.00100 $ & $   0.00957 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55159.81583 $ & $   0.00351 $ & $   0.01091 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55191.87374 $ & $  -0.00403 $ & $   0.00897 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55179.85233 $ & $  -0.00251 $ & $   0.01001 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55211.91019 $ & $   0.01389 $ & $   0.00983 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55171.83791 $ & $  -0.00015 $ & $   0.01038 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55207.90346 $ & $   0.01467 $ & $   0.00997 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55183.86022 $ & $   0.01649 $ & $   0.00817 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55203.89713 $ & $   0.01133 $ & $   0.00932 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55191.87554 $ & $   0.00383 $ & $   0.01133 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55227.94067 $ & $   0.03555 $ & $   0.01751 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55215.91961 $ & $   0.00074 $ & $   0.01006 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55159.81844 $ & $   0.00378 $ & $   0.01020 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55199.89099 $ & $  -0.00680 $ & $   0.01276 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55179.85493 $ & $  -0.00142 $ & $   0.00958 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55211.91280 $ & $  -0.00781 $ & $   0.01004 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55131.76865 $ & $   0.00457 $ & $   0.01140 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55207.90607 $ & $   0.00359 $ & $   0.00998 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55191.87771 $ & $  -0.01411 $ & $   0.00871 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55203.89973 $ & $  -0.01504 $ & $   0.00966 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55171.84188 $ & $  -0.01587 $ & $   0.00934 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55227.94320 $ & $   0.03337 $ & $   0.01671 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55191.87815 $ & $  -0.01819 $ & $   0.01074 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55183.86419 $ & $   0.00990 $ & $   0.00804 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55215.92214 $ & $   0.00640 $ & $   0.01035 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55159.82098 $ & $   0.00721 $ & $   0.01026 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55179.85754 $ & $  -0.01701 $ & $   0.00955 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55211.91570 $ & $   0.00331 $ & $   0.01047 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55207.90858 $ & $   0.00782 $ & $   0.01011 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55199.89511 $ & $  -0.02823 $ & $   0.01233 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55227.94582 $ & $  -0.00746 $ & $   0.01435 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55191.88074 $ & $  -0.00651 $ & $   0.01053 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55203.90255 $ & $  -0.01152 $ & $   0.00910 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55131.77263 $ & $   0.00557 $ & $   0.01180 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55215.92475 $ & $   0.00324 $ & $   0.01073 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55159.82364 $ & $   0.00842 $ & $   0.01065 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55191.88163 $ & $  -0.00095 $ & $   0.00859 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55171.84585 $ & $  -0.01974 $ & $   0.00862 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55211.91824 $ & $   0.01275 $ & $   0.00980 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55179.86042 $ & $   0.00232 $ & $   0.00979 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55207.91116 $ & $   0.00809 $ & $   0.01004 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55183.86809 $ & $  -0.00347 $ & $   0.00877 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55191.88334 $ & $  -0.01026 $ & $   0.01042 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55227.94843 $ & $   0.03007 $ & $   0.01752 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55203.90514 $ & $   0.00826 $ & $   0.00958 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55215.92747 $ & $  -0.00605 $ & $   0.01002 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55159.82625 $ & $  -0.00025 $ & $   0.01090 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55199.89907 $ & $  -0.01062 $ & $   0.01413 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55179.86294 $ & $  -0.01146 $ & $   0.00993 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55211.92083 $ & $   0.00091 $ & $   0.00976 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55207.91368 $ & $   0.00769 $ & $   0.00990 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55131.77666 $ & $   0.00379 $ & $   0.01104 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55191.88561 $ & $  -0.00568 $ & $   0.00874 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55191.88593 $ & $   0.00225 $ & $   0.01024 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55203.90779 $ & $   0.00585 $ & $   0.00928 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55227.95135 $ & $   0.03966 $ & $   0.01968 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55171.85015 $ & $   0.00090 $ & $   0.00986 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55183.87206 $ & $   0.00381 $ & $   0.00871 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55215.92999 $ & $   0.01249 $ & $   0.00989 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55159.82879 $ & $   0.00063 $ & $   0.01046 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55179.86551 $ & $   0.02082 $ & $   0.00956 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55211.92339 $ & $  -0.00642 $ & $   0.01009 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55207.91627 $ & $  -0.01154 $ & $   0.00961 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55191.88852 $ & $  -0.01076 $ & $   0.01015 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55203.91038 $ & $  -0.01006 $ & $   0.00949 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55227.95393 $ & $   0.00745 $ & $   0.01587 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55131.78064 $ & $   0.00285 $ & $   0.01196 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55215.93260 $ & $   0.00668 $ & $   0.01004 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55159.83139 $ & $  -0.00306 $ & $   0.01047 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55191.88953 $ & $   0.00060 $ & $   0.00864 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55179.86811 $ & $   0.01446 $ & $   0.01009 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55211.92606 $ & $   0.01799 $ & $   0.01071 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55207.91885 $ & $   0.02547 $ & $   0.01031 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55171.85413 $ & $  -0.00467 $ & $   0.00940 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55183.87603 $ & $  -0.01757 $ & $   0.00842 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55191.89113 $ & $   0.01735 $ & $   0.01083 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55203.91298 $ & $   0.00234 $ & $   0.01025 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55227.95650 $ & $  -0.02693 $ & $   0.01636 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55215.93519 $ & $  -0.01256 $ & $   0.00973 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55159.83432 $ & $  -0.00527 $ & $   0.00989 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55179.87071 $ & $   0.01566 $ & $   0.00956 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55207.92138 $ & $  -0.00024 $ & $   0.01018 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55211.92862 $ & $  -0.00507 $ & $   0.00959 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55131.78461 $ & $   0.02476 $ & $   0.01119 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55191.89351 $ & $  -0.00157 $ & $   0.00849 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55191.89373 $ & $  -0.01774 $ & $   0.01061 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55203.91552 $ & $   0.00351 $ & $   0.00945 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55227.95910 $ & $  -0.00548 $ & $   0.01598 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55171.85811 $ & $   0.01015 $ & $   0.00916 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55215.93771 $ & $  -0.00222 $ & $   0.01020 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55183.88002 $ & $  -0.00486 $ & $   0.00896 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55159.83692 $ & $   0.01510 $ & $   0.01041 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55179.87330 $ & $   0.00735 $ & $   0.01010 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55207.92396 $ & $   0.01534 $ & $   0.00995 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55211.93121 $ & $  -0.00081 $ & $   0.00991 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55191.89635 $ & $   0.00152 $ & $   0.01089 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55203.91813 $ & $   0.00669 $ & $   0.00965 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55215.94024 $ & $  -0.00134 $ & $   0.00985 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55131.78859 $ & $   0.00172 $ & $   0.01222 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55159.83953 $ & $   0.00899 $ & $   0.01038 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55191.89747 $ & $   0.01656 $ & $   0.00973 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55211.93374 $ & $   0.01118 $ & $   0.00987 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55179.87589 $ & $   0.00212 $ & $   0.01012 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55207.92656 $ & $  -0.00353 $ & $   0.01006 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55171.86209 $ & $  -0.00016 $ & $   0.00952 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55183.88392 $ & $  -0.00334 $ & $   0.00812 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55203.92071 $ & $   0.00884 $ & $   0.01031 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55191.89923 $ & $   0.02308 $ & $   0.01045 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55215.94277 $ & $   0.00576 $ & $   0.01011 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55159.84217 $ & $  -0.00771 $ & $   0.00995 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55211.93627 $ & $  -0.01217 $ & $   0.00999 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55179.87848 $ & $   0.00450 $ & $   0.01011 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55207.92915 $ & $   0.00339 $ & $   0.01020 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55131.79256 $ & $  -0.01035 $ & $   0.01117 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55191.90138 $ & $   0.00464 $ & $   0.00929 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55203.92326 $ & $  -0.02084 $ & $   0.01009 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55191.90177 $ & $   0.00268 $ & $   0.01127 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55171.86607 $ & $   0.00047 $ & $   0.00945 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55215.94566 $ & $  -0.00107 $ & $   0.00991 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55183.88787 $ & $   0.00271 $ & $   0.00831 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55159.84477 $ & $  -0.03143 $ & $   0.01034 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55211.93887 $ & $   0.01498 $ & $   0.01024 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55207.93170 $ & $  -0.01139 $ & $   0.00959 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55179.88109 $ & $   0.00186 $ & $   0.00978 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55203.92585 $ & $   0.00847 $ & $   0.01013 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55191.90437 $ & $  -0.01941 $ & $   0.01095 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55215.94818 $ & $  -0.02043 $ & $   0.01008 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55131.79654 $ & $  -0.02236 $ & $   0.01129 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55159.84741 $ & $   0.00095 $ & $   0.01046 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55211.94147 $ & $   0.01699 $ & $   0.01036 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55191.90534 $ & $  -0.00755 $ & $   0.00918 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55207.93427 $ & $   0.00586 $ & $   0.00968 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55179.88368 $ & $   0.00135 $ & $   0.01003 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55171.87006 $ & $   0.00659 $ & $   0.00893 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55183.89184 $ & $   0.00193 $ & $   0.00867 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55203.92850 $ & $  -0.00508 $ & $   0.00966 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55191.90697 $ & $  -0.00135 $ & $   0.01047 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55215.95078 $ & $   0.01476 $ & $   0.01047 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55159.85003 $ & $  -0.00965 $ & $   0.01038 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55211.94408 $ & $   0.00758 $ & $   0.01004 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55179.88625 $ & $  -0.01349 $ & $   0.00980 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55207.93688 $ & $  -0.00729 $ & $   0.01007 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55131.80052 $ & $   0.00811 $ & $   0.01115 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55191.90931 $ & $   0.00427 $ & $   0.00945 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55203.93108 $ & $   0.00137 $ & $   0.01011 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55191.90957 $ & $  -0.00372 $ & $   0.01046 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55215.95334 $ & $  -0.01204 $ & $   0.01016 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55171.87401 $ & $   0.00473 $ & $   0.00960 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55183.89581 $ & $  -0.00603 $ & $   0.00825 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55159.85263 $ & $   0.00411 $ & $   0.00977 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55211.94667 $ & $  -0.00208 $ & $   0.01041 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55179.88885 $ & $   0.01738 $ & $   0.01010 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55207.93950 $ & $  -0.00076 $ & $   0.01013 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55203.93368 $ & $   0.03097 $ & $   0.00998 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55191.91214 $ & $   0.00585 $ & $   0.01073 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55215.95593 $ & $  -0.00095 $ & $   0.01024 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55131.80450 $ & $   0.01644 $ & $   0.01101 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55211.94923 $ & $  -0.01077 $ & $   0.01013 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55159.85526 $ & $  -0.00802 $ & $   0.01028 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55179.89144 $ & $   0.00554 $ & $   0.00980 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55191.91328 $ & $  -0.01914 $ & $   0.00886 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55207.94241 $ & $   0.00883 $ & $   0.01008 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55171.87803 $ & $   0.00544 $ & $   0.00945 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55183.89977 $ & $   0.00499 $ & $   0.00843 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55203.93621 $ & $  -0.00255 $ & $   0.00992 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55191.91474 $ & $  -0.01650 $ & $   0.01049 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55215.95852 $ & $   0.00280 $ & $   0.01005 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55211.95177 $ & $  -0.02889 $ & $   0.00966 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55179.89404 $ & $   0.00437 $ & $   0.01005 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55159.85789 $ & $   0.01038 $ & $   0.01046 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55207.94495 $ & $   0.01644 $ & $   0.01079 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55131.80851 $ & $  -0.01002 $ & $   0.01122 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55203.93876 $ & $   0.01255 $ & $   0.01002 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55191.91726 $ & $   0.01082 $ & $   0.00914 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55191.91731 $ & $  -0.00019 $ & $   0.01014 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55215.96114 $ & $  -0.00462 $ & $   0.01069 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55171.88200 $ & $  -0.01188 $ & $   0.00954 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55183.90375 $ & $   0.02340 $ & $   0.00834 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55179.89663 $ & $   0.00975 $ & $   0.01023 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55159.86049 $ & $  -0.00756 $ & $   0.01026 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55211.95467 $ & $   0.01494 $ & $   0.00981 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55207.94746 $ & $  -0.00195 $ & $   0.01040 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55191.91983 $ & $  -0.00013 $ & $   0.01082 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55203.94162 $ & $  -0.01165 $ & $   0.00999 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55127.80429 $ & $  -0.01606 $ & $   0.01243 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55215.96395 $ & $  -0.01131 $ & $   0.01068 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55159.86302 $ & $   0.00400 $ & $   0.01064 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55207.95004 $ & $  -0.01388 $ & $   0.00959 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55211.95730 $ & $  -0.01268 $ & $   0.00970 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55179.89949 $ & $   0.01901 $ & $   0.01001 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55131.81279 $ & $  -0.00830 $ & $   0.01065 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55191.92153 $ & $  -0.00105 $ & $   0.00919 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55183.90765 $ & $  -0.00349 $ & $   0.00845 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55171.88600 $ & $  -0.00884 $ & $   0.00893 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55191.92240 $ & $  -0.01637 $ & $   0.01083 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55203.94414 $ & $   0.00081 $ & $   0.00995 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55215.96654 $ & $   0.00048 $ & $   0.01047 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55159.86566 $ & $   0.00290 $ & $   0.00985 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55207.95264 $ & $  -0.01223 $ & $   0.00957 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55211.95989 $ & $   0.03362 $ & $   0.01059 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55179.90210 $ & $  -0.00181 $ & $   0.00985 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55155.85881 $ & $   0.00160 $ & $   0.01157 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55127.80835 $ & $   0.00181 $ & $   0.01139 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55191.92498 $ & $  -0.01317 $ & $   0.00964 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55203.94673 $ & $   0.00412 $ & $   0.00976 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55131.81677 $ & $   0.01049 $ & $   0.01055 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55215.96917 $ & $   0.00992 $ & $   0.01034 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55171.88997 $ & $   0.00373 $ & $   0.00933 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55159.86828 $ & $   0.01255 $ & $   0.00960 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55207.95515 $ & $  -0.02085 $ & $   0.00976 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55211.96248 $ & $   0.01146 $ & $   0.01022 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55179.90468 $ & $   0.00571 $ & $   0.00968 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55183.91192 $ & $   0.00242 $ & $   0.00877 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55155.86180 $ & $  -0.00229 $ & $   0.01173 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55191.92755 $ & $  -0.02258 $ & $   0.01026 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55203.94932 $ & $  -0.02875 $ & $   0.01007 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55127.81236 $ & $   0.00660 $ & $   0.01150 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55215.97175 $ & $   0.01132 $ & $   0.01081 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55159.87080 $ & $  -0.00056 $ & $   0.00983 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55207.95767 $ & $  -0.00948 $ & $   0.00979 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55211.96508 $ & $   0.01755 $ & $   0.01023 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55179.90727 $ & $  -0.00172 $ & $   0.00971 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55131.82074 $ & $   0.00443 $ & $   0.01111 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55155.86433 $ & $  -0.03850 $ & $   0.01049 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55191.93009 $ & $  -0.00887 $ & $   0.01067 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55171.89397 $ & $  -0.01802 $ & $   0.00863 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55203.95194 $ & $  -0.00773 $ & $   0.01046 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55183.91582 $ & $   0.00925 $ & $   0.00890 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55215.97435 $ & $  -0.01772 $ & $   0.01034 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55207.96019 $ & $  -0.00506 $ & $   0.00983 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55211.96769 $ & $  -0.00271 $ & $   0.01074 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55179.90984 $ & $  -0.02123 $ & $   0.00956 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55159.87372 $ & $  -0.00779 $ & $   0.00972 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55155.86688 $ & $  -0.00691 $ & $   0.01137 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55127.81655 $ & $  -0.01253 $ & $   0.01194 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55191.93270 $ & $   0.00501 $ & $   0.01141 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55203.95454 $ & $  -0.01394 $ & $   0.01037 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55131.82478 $ & $   0.00505 $ & $   0.01022 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55215.97698 $ & $  -0.03095 $ & $   0.01062 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55207.96272 $ & $   0.00108 $ & $   0.01013 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55179.91241 $ & $   0.02408 $ & $   0.01025 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55171.89795 $ & $   0.01497 $ & $   0.00972 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55211.97027 $ & $   0.02376 $ & $   0.01057 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55159.87630 $ & $  -0.01691 $ & $   0.00980 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55183.91983 $ & $   0.00810 $ & $   0.00928 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55155.86941 $ & $  -0.00090 $ & $   0.01064 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55191.93522 $ & $  -0.01306 $ & $   0.01027 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55203.95716 $ & $   0.00816 $ & $   0.01050 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55215.97959 $ & $  -0.00241 $ & $   0.01040 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55127.82057 $ & $   0.01768 $ & $   0.01177 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55207.96531 $ & $   0.00283 $ & $   0.00998 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55211.97286 $ & $   0.01857 $ & $   0.01039 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55179.91501 $ & $  -0.00227 $ & $   0.00934 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55159.87890 $ & $   0.01219 $ & $   0.00951 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55155.87195 $ & $  -0.00519 $ & $   0.01050 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55131.82883 $ & $  -0.00404 $ & $   0.01012 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55203.95974 $ & $   0.00477 $ & $   0.01031 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55171.90193 $ & $   0.01331 $ & $   0.00980 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55191.93812 $ & $   0.01186 $ & $   0.01080 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55183.92379 $ & $   0.01667 $ & $   0.00916 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55215.98211 $ & $  -0.02216 $ & $   0.01032 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55207.96783 $ & $  -0.00043 $ & $   0.00987 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55179.91753 $ & $  -0.01748 $ & $   0.00952 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55211.97547 $ & $   0.01193 $ & $   0.01076 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55159.88151 $ & $   0.00096 $ & $   0.00969 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55155.87448 $ & $  -0.00644 $ & $   0.01062 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55127.82488 $ & $  -0.02772 $ & $   0.01098 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55191.94065 $ & $   0.01686 $ & $   0.01100 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55203.96237 $ & $  -0.00319 $ & $   0.01031 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55131.83284 $ & $   0.01583 $ & $   0.01021 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55207.97035 $ & $  -0.02079 $ & $   0.01042 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55215.98502 $ & $   0.00013 $ & $   0.01057 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55179.92008 $ & $  -0.00213 $ & $   0.00944 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55211.97807 $ & $  -0.03000 $ & $   0.01027 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55159.88411 $ & $   0.01356 $ & $   0.01017 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55171.90596 $ & $  -0.00332 $ & $   0.01067 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55155.87704 $ & $  -0.00348 $ & $   0.01070 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55183.92775 $ & $   0.01735 $ & $   0.00867 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55191.94327 $ & $  -0.02063 $ & $   0.00995 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55203.96500 $ & $   0.00302 $ & $   0.01084 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55207.97288 $ & $   0.00284 $ & $   0.01002 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55215.98756 $ & $  -0.00685 $ & $   0.01105 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55179.92267 $ & $  -0.00281 $ & $   0.00991 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55211.98059 $ & $  -0.00667 $ & $   0.01068 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55159.88674 $ & $   0.00696 $ & $   0.00967 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55127.82899 $ & $  -0.01874 $ & $   0.01017 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55155.87967 $ & $  -0.01409 $ & $   0.01017 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55131.83680 $ & $   0.00947 $ & $   0.01005 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55191.94579 $ & $   0.00835 $ & $   0.01111 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55203.96761 $ & $   0.01693 $ & $   0.00988 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55183.93172 $ & $  -0.01773 $ & $   0.00996 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55171.91024 $ & $  -0.02142 $ & $   0.00973 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55207.97542 $ & $   0.00163 $ & $   0.01042 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55215.99015 $ & $   0.01622 $ & $   0.01064 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55179.92524 $ & $   0.00767 $ & $   0.01044 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55211.98318 $ & $  -0.00334 $ & $   0.01028 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55159.88926 $ & $   0.02229 $ & $   0.01018 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55155.88226 $ & $  -0.00300 $ & $   0.01043 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55191.94831 $ & $  -0.01246 $ & $   0.01074 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55203.97021 $ & $  -0.00671 $ & $   0.01124 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55127.83323 $ & $  -0.00565 $ & $   0.01175 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55207.97802 $ & $  -0.00032 $ & $   0.01018 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55131.84077 $ & $   0.01698 $ & $   0.00979 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55215.99276 $ & $   0.01665 $ & $   0.01184 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55179.92785 $ & $   0.00151 $ & $   0.00976 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55211.98589 $ & $   0.00529 $ & $   0.01091 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55159.89189 $ & $  -0.00391 $ & $   0.01003 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55155.88487 $ & $   0.00682 $ & $   0.00981 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55183.93567 $ & $   0.01146 $ & $   0.01209 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55171.91421 $ & $   0.00395 $ & $   0.00905 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55191.95090 $ & $  -0.00463 $ & $   0.01137 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55203.97279 $ & $  -0.00531 $ & $   0.01112 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55207.98092 $ & $  -0.01598 $ & $   0.00983 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55179.93043 $ & $  -0.00661 $ & $   0.00928 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55211.98844 $ & $  -0.01621 $ & $   0.01048 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55159.89451 $ & $   0.02985 $ & $   0.01038 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55155.88741 $ & $  -0.01399 $ & $   0.01039 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55127.83729 $ & $  -0.00264 $ & $   0.01107 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55131.84476 $ & $   0.01870 $ & $   0.01049 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55191.95350 $ & $   0.01206 $ & $   0.01084 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55203.97540 $ & $   0.00157 $ & $   0.01156 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55183.93964 $ & $   0.02145 $ & $   0.00990 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55171.91821 $ & $  -0.00448 $ & $   0.00988 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55207.98348 $ & $  -0.01487 $ & $   0.01020 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55179.93302 $ & $   0.01238 $ & $   0.00985 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55211.99103 $ & $   0.01049 $ & $   0.01020 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55159.89712 $ & $  -0.01198 $ & $   0.00970 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55155.89003 $ & $  -0.03003 $ & $   0.01010 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55119.82562 $ & $   0.01117 $ & $   0.01191 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55191.95611 $ & $   0.00275 $ & $   0.01114 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55203.97800 $ & $   0.00737 $ & $   0.01113 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55127.84134 $ & $   0.01032 $ & $   0.01076 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55207.98605 $ & $  -0.00397 $ & $   0.01081 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55131.84877 $ & $  -0.01580 $ & $   0.00925 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55179.93558 $ & $  -0.00668 $ & $   0.00930 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55159.89967 $ & $   0.00936 $ & $   0.01058 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55155.89255 $ & $  -0.00079 $ & $   0.01039 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55211.99388 $ & $   0.00609 $ & $   0.01078 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55183.94361 $ & $   0.00609 $ & $   0.00963 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55171.92221 $ & $  -0.01814 $ & $   0.01059 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55191.95870 $ & $  -0.01700 $ & $   0.01009 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55203.98092 $ & $  -0.01511 $ & $   0.01147 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55207.98864 $ & $  -0.01113 $ & $   0.01046 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55119.82972 $ & $   0.01061 $ & $   0.01051 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55159.90228 $ & $  -0.00803 $ & $   0.01016 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55155.89508 $ & $   0.02892 $ & $   0.01024 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55179.93851 $ & $   0.00402 $ & $   0.00992 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55211.99640 $ & $  -0.00475 $ & $   0.01074 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55131.85275 $ & $  -0.02668 $ & $   0.00968 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55127.84560 $ & $  -0.00322 $ & $   0.01113 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55191.96133 $ & $   0.01096 $ & $   0.01069 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55203.98352 $ & $  -0.01251 $ & $   0.01083 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55207.99123 $ & $  -0.00959 $ & $   0.01052 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55171.92618 $ & $  -0.04367 $ & $   0.01045 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55155.89766 $ & $   0.03808 $ & $   0.01108 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55159.90490 $ & $  -0.00023 $ & $   0.00969 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55179.94111 $ & $   0.01472 $ & $   0.01106 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55211.99901 $ & $  -0.01343 $ & $   0.01015 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55119.83371 $ & $  -0.01486 $ & $   0.01018 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55191.96392 $ & $   0.01283 $ & $   0.01128 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55203.98610 $ & $   0.01417 $ & $   0.01160 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55207.99383 $ & $  -0.00114 $ & $   0.01071 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55131.85673 $ & $  -0.02000 $ & $   0.00960 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55159.90743 $ & $  -0.00316 $ & $   0.01058 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55179.94371 $ & $   0.00064 $ & $   0.01055 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55212.00162 $ & $  -0.00327 $ & $   0.01141 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55155.90056 $ & $  -0.00966 $ & $   0.01050 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55127.84996 $ & $  -0.01538 $ & $   0.01135 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55171.93014 $ & $   0.01817 $ & $   0.01095 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55191.96649 $ & $  -0.00564 $ & $   0.01063 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55203.98870 $ & $  -0.02687 $ & $   0.01037 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55207.99636 $ & $   0.01635 $ & $   0.01022 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55119.83771 $ & $  -0.01517 $ & $   0.01005 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55159.91005 $ & $  -0.00500 $ & $   0.01004 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55179.94632 $ & $  -0.01452 $ & $   0.00985 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55212.00424 $ & $   0.00574 $ & $   0.01215 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55155.90318 $ & $   0.00089 $ & $   0.01016 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55191.96907 $ & $   0.00788 $ & $   0.01045 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55131.86078 $ & $   0.00716 $ & $   0.00989 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55203.99130 $ & $   0.00213 $ & $   0.01043 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55127.85412 $ & $  -0.02973 $ & $   0.01042 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55207.99895 $ & $  -0.01134 $ & $   0.01014 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55171.93413 $ & $  -0.00209 $ & $   0.00983 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55179.94895 $ & $  -0.00771 $ & $   0.00997 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55159.91298 $ & $  -0.00364 $ & $   0.00968 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55155.90578 $ & $  -0.01137 $ & $   0.00973 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55191.97160 $ & $  -0.00829 $ & $   0.01151 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55203.99381 $ & $   0.00941 $ & $   0.01143 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55119.84211 $ & $   0.00427 $ & $   0.00951 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55208.00155 $ & $  -0.00410 $ & $   0.01009 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55131.86474 $ & $   0.00528 $ & $   0.00985 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55179.95154 $ & $  -0.00315 $ & $   0.00993 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55159.91561 $ & $   0.00010 $ & $   0.01012 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55155.90839 $ & $  -0.03686 $ & $   0.00971 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55127.85816 $ & $  -0.01892 $ & $   0.01050 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55191.97422 $ & $  -0.02270 $ & $   0.01059 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55171.93808 $ & $  -0.00034 $ & $   0.01051 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55203.99641 $ & $   0.01417 $ & $   0.01073 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55115.83756 $ & $   0.03440 $ & $   0.02216 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55208.00415 $ & $   0.02782 $ & $   0.01104 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55179.95406 $ & $  -0.00299 $ & $   0.01034 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55155.91091 $ & $  -0.00886 $ & $   0.00999 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55159.91822 $ & $   0.00299 $ & $   0.00988 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55119.84608 $ & $   0.02892 $ & $   0.01035 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55131.86864 $ & $   0.02073 $ & $   0.01071 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55191.97715 $ & $  -0.01001 $ & $   0.00997 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55203.99902 $ & $   0.01300 $ & $   0.01119 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55208.00676 $ & $  -0.00260 $ & $   0.01058 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55127.86226 $ & $  -0.01936 $ & $   0.01124 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55171.94213 $ & $  -0.02022 $ & $   0.01025 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55179.95664 $ & $   0.01493 $ & $   0.00992 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55155.91344 $ & $  -0.00324 $ & $   0.00941 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55159.92083 $ & $  -0.00430 $ & $   0.00970 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55115.84154 $ & $  -0.00097 $ & $   0.03923 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55143.89284 $ & $   0.00025 $ & $   0.01323 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55191.97976 $ & $   0.00773 $ & $   0.01106 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55204.00161 $ & $   0.00886 $ & $   0.01094 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55119.85006 $ & $  -0.01016 $ & $   0.00979 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55208.00937 $ & $  -0.00144 $ & $   0.01111 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55179.95925 $ & $   0.00669 $ & $   0.00997 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55155.91597 $ & $   0.01008 $ & $   0.00971 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55159.92338 $ & $   0.00125 $ & $   0.01028 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55131.87293 $ & $   0.01107 $ & $   0.00963 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55127.86639 $ & $   0.01507 $ & $   0.01179 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55171.94610 $ & $  -0.00334 $ & $   0.01098 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55143.89549 $ & $   0.01040 $ & $   0.01239 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55191.98235 $ & $   0.02256 $ & $   0.01071 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55204.00416 $ & $   0.01475 $ & $   0.01168 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55115.84550 $ & $   0.01248 $ & $   0.03510 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55208.01196 $ & $  -0.01972 $ & $   0.01038 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55179.96183 $ & $  -0.01090 $ & $   0.01065 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55155.91849 $ & $  -0.02086 $ & $   0.00981 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55159.92593 $ & $   0.00456 $ & $   0.01006 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55119.85410 $ & $  -0.03106 $ & $   0.00985 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55143.89807 $ & $   0.00721 $ & $   0.01171 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55191.98488 $ & $   0.01566 $ & $   0.01154 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55204.00682 $ & $   0.02187 $ & $   0.01134 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55131.87687 $ & $   0.02167 $ & $   0.01049 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55208.01448 $ & $   0.00051 $ & $   0.01162 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55179.96440 $ & $   0.01148 $ & $   0.00991 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55127.87045 $ & $  -0.00823 $ & $   0.01155 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55155.92109 $ & $   0.00799 $ & $   0.00973 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55171.95009 $ & $   0.00953 $ & $   0.01101 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55159.92855 $ & $   0.00015 $ & $   0.01005 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55115.84972 $ & $  -0.03783 $ & $   0.01691 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55143.90065 $ & $   0.02857 $ & $   0.01249 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55191.98749 $ & $   0.00774 $ & $   0.01094 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55204.00940 $ & $  -0.02858 $ & $   0.01151 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55119.85811 $ & $  -0.00274 $ & $   0.01003 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55179.96699 $ & $  -0.01589 $ & $   0.00907 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55155.92373 $ & $   0.00527 $ & $   0.00981 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55159.93117 $ & $  -0.01468 $ & $   0.00952 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55131.88090 $ & $   0.00565 $ & $   0.01064 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55191.99008 $ & $   0.00280 $ & $   0.01056 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55127.87447 $ & $   0.01406 $ & $   0.01160 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55171.95409 $ & $   0.01597 $ & $   0.01101 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55204.01200 $ & $  -0.00573 $ & $   0.01248 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55143.90356 $ & $  -0.02121 $ & $   0.01260 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55115.85370 $ & $   0.00336 $ & $   0.01133 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55179.96956 $ & $  -0.00195 $ & $   0.01027 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55155.92634 $ & $   0.00605 $ & $   0.00926 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55159.93379 $ & $  -0.01174 $ & $   0.01035 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55119.86211 $ & $  -0.01041 $ & $   0.00894 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55191.99267 $ & $   0.00222 $ & $   0.01044 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55204.01462 $ & $   0.02662 $ & $   0.01160 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55143.90616 $ & $   0.01719 $ & $   0.01310 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55131.88489 $ & $  -0.00606 $ & $   0.01051 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55179.97213 $ & $   0.00376 $ & $   0.01021 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55155.92886 $ & $   0.00086 $ & $   0.01040 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55171.95809 $ & $  -0.01103 $ & $   0.01082 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55159.93640 $ & $  -0.01055 $ & $   0.00983 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55127.87871 $ & $  -0.02536 $ & $   0.01195 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55115.85770 $ & $  -0.00380 $ & $   0.02446 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55191.99525 $ & $  -0.00622 $ & $   0.01007 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55204.01714 $ & $  -0.00878 $ & $   0.01261 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55143.90874 $ & $   0.00736 $ & $   0.01220 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55119.86602 $ & $  -0.01671 $ & $   0.00904 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55179.97466 $ & $  -0.00650 $ & $   0.00950 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55155.93148 $ & $  -0.01214 $ & $   0.00987 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55159.93902 $ & $   0.00805 $ & $   0.01014 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55131.88889 $ & $   0.00225 $ & $   0.01018 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55191.99785 $ & $  -0.03244 $ & $   0.00974 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55143.91134 $ & $   0.02791 $ & $   0.01412 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55171.96206 $ & $  -0.00760 $ & $   0.01178 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55204.02005 $ & $  -0.01492 $ & $   0.01170 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55127.88274 $ & $   0.01346 $ & $   0.01173 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55115.86169 $ & $  -0.02280 $ & $   0.01821 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55155.93403 $ & $   0.00911 $ & $   0.00956 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55179.97754 $ & $  -0.00054 $ & $   0.00976 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55159.94156 $ & $   0.02511 $ & $   0.00960 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55119.87005 $ & $   0.02104 $ & $   0.00975 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55192.00046 $ & $   0.00224 $ & $   0.00995 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55143.91392 $ & $  -0.02452 $ & $   0.01283 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55204.02265 $ & $  -0.02538 $ & $   0.01205 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55131.89288 $ & $   0.00500 $ & $   0.00965 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55155.93657 $ & $  -0.00670 $ & $   0.00946 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55179.98013 $ & $  -0.01178 $ & $   0.01012 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55159.94416 $ & $   0.00037 $ & $   0.01044 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55171.96601 $ & $  -0.02271 $ & $   0.01239 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55127.88683 $ & $  -0.03140 $ & $   0.01125 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55192.00307 $ & $  -0.00625 $ & $   0.01002 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55115.86574 $ & $  -0.01139 $ & $   0.01883 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55143.91649 $ & $  -0.03978 $ & $   0.01281 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55204.02521 $ & $  -0.02608 $ & $   0.01209 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55119.87413 $ & $  -0.00421 $ & $   0.00940 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55179.98273 $ & $   0.00182 $ & $   0.00987 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55159.94671 $ & $  -0.00541 $ & $   0.00952 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55155.93949 $ & $   0.02853 $ & $   0.00934 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55131.89696 $ & $  -0.00517 $ & $   0.00933 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55192.00559 $ & $   0.00730 $ & $   0.01045 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55143.91905 $ & $   0.00655 $ & $   0.01365 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55171.97040 $ & $  -0.02225 $ & $   0.01268 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55127.89110 $ & $   0.00552 $ & $   0.01125 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55179.98532 $ & $   0.01047 $ & $   0.01038 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55159.94924 $ & $   0.01898 $ & $   0.01004 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55155.94203 $ & $   0.00126 $ & $   0.00920 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55115.86997 $ & $  -0.00308 $ & $   0.01840 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55192.00817 $ & $  -0.01245 $ & $   0.00981 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55119.87806 $ & $   0.03368 $ & $   0.00927 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55143.92160 $ & $   0.00977 $ & $   0.01331 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55131.90094 $ & $  -0.00206 $ & $   0.01042 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55179.98791 $ & $  -0.02215 $ & $   0.01049 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55155.94466 $ & $  -0.01382 $ & $   0.00962 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55159.95216 $ & $   0.00722 $ & $   0.00952 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55171.97438 $ & $   0.00036 $ & $   0.01203 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55192.01070 $ & $   0.01926 $ & $   0.01037 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55127.89510 $ & $   0.01810 $ & $   0.01088 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55143.92416 $ & $   0.01666 $ & $   0.01301 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55115.87395 $ & $  -0.00851 $ & $   0.01357 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55119.88205 $ & $  -0.01553 $ & $   0.00900 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55179.99053 $ & $  -0.00856 $ & $   0.01022 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55155.94731 $ & $   0.01154 $ & $   0.01011 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55159.95477 $ & $   0.00965 $ & $   0.00914 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55192.01331 $ & $   0.02017 $ & $   0.00992 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55131.90491 $ & $   0.01654 $ & $   0.01037 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55143.92677 $ & $   0.00767 $ & $   0.01358 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55171.97838 $ & $  -0.01912 $ & $   0.01366 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55179.99305 $ & $   0.00710 $ & $   0.01069 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55127.89928 $ & $   0.00305 $ & $   0.01109 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55155.94993 $ & $  -0.01007 $ & $   0.00975 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55159.95739 $ & $  -0.00134 $ & $   0.00979 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55115.87832 $ & $   0.00627 $ & $   0.01211 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55143.92934 $ & $   0.00234 $ & $   0.01227 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55119.88599 $ & $   0.00376 $ & $   0.00887 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55192.01619 $ & $  -0.00064 $ & $   0.00981 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55179.99563 $ & $  -0.00851 $ & $   0.00989 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55131.90890 $ & $  -0.02158 $ & $   0.01031 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55155.95253 $ & $  -0.00156 $ & $   0.00975 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55159.95999 $ & $   0.00779 $ & $   0.01017 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55143.93192 $ & $  -0.02143 $ & $   0.01367 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55192.01878 $ & $   0.00797 $ & $   0.00973 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55127.90336 $ & $   0.01521 $ & $   0.01309 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55179.99823 $ & $  -0.00738 $ & $   0.00982 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55115.88263 $ & $   0.03957 $ & $   0.02281 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55155.95513 $ & $  -0.00777 $ & $   0.00937 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55119.89009 $ & $   0.00384 $ & $   0.00982 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55159.96261 $ & $  -0.00046 $ & $   0.01006 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55143.93447 $ & $  -0.00073 $ & $   0.01451 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55131.91288 $ & $  -0.00975 $ & $   0.00954 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55192.02136 $ & $  -0.00249 $ & $   0.00997 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55180.00077 $ & $  -0.00590 $ & $   0.01028 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55155.95776 $ & $  -0.01888 $ & $   0.01023 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55159.96521 $ & $  -0.00559 $ & $   0.00979 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55127.90756 $ & $   0.00807 $ & $   0.01150 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55143.93706 $ & $   0.02841 $ & $   0.01357 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55192.02391 $ & $  -0.01252 $ & $   0.01022 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55119.89401 $ & $   0.00151 $ & $   0.00936 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55180.00335 $ & $  -0.00363 $ & $   0.01007 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55131.91686 $ & $   0.01905 $ & $   0.00993 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55155.96040 $ & $   0.00498 $ & $   0.00973 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55159.96784 $ & $   0.01319 $ & $   0.00982 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55143.93965 $ & $   0.02466 $ & $   0.01212 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55192.02653 $ & $  -0.00903 $ & $   0.01064 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55180.00594 $ & $   0.00672 $ & $   0.01004 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55127.91214 $ & $   0.01572 $ & $   0.01061 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55155.96305 $ & $   0.00391 $ & $   0.01002 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55119.89802 $ & $  -0.00889 $ & $   0.00889 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55159.97044 $ & $  -0.00343 $ & $   0.00965 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55192.02911 $ & $  -0.00099 $ & $   0.01009 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55143.94253 $ & $  -0.00346 $ & $   0.01267 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55131.92086 $ & $   0.01946 $ & $   0.01004 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55180.00853 $ & $  -0.02112 $ & $   0.01048 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55155.96567 $ & $   0.00161 $ & $   0.01015 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55159.97306 $ & $  -0.00446 $ & $   0.00984 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55192.03171 $ & $  -0.01874 $ & $   0.01050 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55127.91616 $ & $  -0.02387 $ & $   0.01137 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55143.94511 $ & $  -0.02347 $ & $   0.01307 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55103.87324 $ & $   0.01299 $ & $   0.00991 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55119.90238 $ & $   0.00613 $ & $   0.00905 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55180.01106 $ & $  -0.00091 $ & $   0.01023 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55131.92485 $ & $   0.00917 $ & $   0.01010 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55155.96828 $ & $   0.00735 $ & $   0.00950 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55159.97566 $ & $   0.01306 $ & $   0.00952 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55192.03426 $ & $  -0.00512 $ & $   0.01032 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55143.94769 $ & $   0.01746 $ & $   0.01347 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55180.01359 $ & $   0.02121 $ & $   0.01129 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55127.92014 $ & $   0.01024 $ & $   0.01137 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55155.97090 $ & $   0.00215 $ & $   0.00937 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55159.97826 $ & $   0.01511 $ & $   0.01021 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55115.89875 $ & $   0.03285 $ & $   0.02441 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55103.87715 $ & $  -0.00122 $ & $   0.00830 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55119.90638 $ & $   0.01617 $ & $   0.01006 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55192.03686 $ & $   0.01836 $ & $   0.01007 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55143.95027 $ & $  -0.00293 $ & $   0.01312 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55131.92883 $ & $   0.00460 $ & $   0.00986 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55180.01652 $ & $   0.00860 $ & $   0.01070 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55155.97354 $ & $   0.01048 $ & $   0.00973 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55159.98080 $ & $   0.01619 $ & $   0.00998 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55192.03946 $ & $   0.00663 $ & $   0.01022 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55143.95285 $ & $  -0.01280 $ & $   0.01358 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55127.92441 $ & $   0.00495 $ & $   0.01186 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55103.88116 $ & $  -0.00268 $ & $   0.00882 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55115.90293 $ & $  -0.00448 $ & $   0.01672 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55119.91037 $ & $  -0.00529 $ & $   0.00863 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55180.01911 $ & $   0.00667 $ & $   0.01015 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55155.97607 $ & $  -0.00456 $ & $   0.00995 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55159.98342 $ & $  -0.00417 $ & $   0.01047 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55131.93312 $ & $   0.00922 $ & $   0.00979 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55192.04199 $ & $   0.01737 $ & $   0.01062 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55143.95545 $ & $   0.00134 $ & $   0.01309 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55180.02171 $ & $  -0.00149 $ & $   0.01058 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55159.98603 $ & $   0.02315 $ & $   0.00992 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55155.97900 $ & $   0.02331 $ & $   0.00998 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55127.92843 $ & $  -0.03294 $ & $   0.01105 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55103.88513 $ & $   0.00623 $ & $   0.00781 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55115.90689 $ & $   0.00280 $ & $   0.01603 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55192.04451 $ & $  -0.00058 $ & $   0.01083 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55119.91435 $ & $   0.01000 $ & $   0.00903 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55143.95801 $ & $   0.00619 $ & $   0.01329 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55099.87907 $ & $   0.00362 $ & $   0.01090 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55131.93710 $ & $   0.01013 $ & $   0.01012 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55180.02423 $ & $   0.00595 $ & $   0.00989 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55159.98862 $ & $   0.00195 $ & $   0.00967 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55155.98165 $ & $  -0.00457 $ & $   0.00964 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55192.04714 $ & $  -0.00927 $ & $   0.01047 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55143.96057 $ & $   0.01740 $ & $   0.01256 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55103.88904 $ & $   0.00772 $ & $   0.00843 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55127.93260 $ & $   0.00525 $ & $   0.01149 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55115.91105 $ & $   0.00394 $ & $   0.03554 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55180.02685 $ & $   0.01996 $ & $   0.01006 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55119.91846 $ & $  -0.00133 $ & $   0.00975 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55099.88298 $ & $   0.00850 $ & $   0.00880 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55155.98429 $ & $   0.00514 $ & $   0.01046 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55159.99153 $ & $   0.00172 $ & $   0.00975 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55131.94106 $ & $  -0.01685 $ & $   0.00980 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55192.04968 $ & $   0.02341 $ & $   0.01116 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55143.96314 $ & $   0.02940 $ & $   0.01352 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55127.93530 $ & $  -0.01483 $ & $   0.01117 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55180.02938 $ & $  -0.01594 $ & $   0.00974 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55159.99407 $ & $   0.01916 $ & $   0.01021 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55155.98694 $ & $  -0.01095 $ & $   0.00995 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55103.89301 $ & $  -0.01109 $ & $   0.00864 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55192.05228 $ & $   0.00306 $ & $   0.01060 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55127.93663 $ & $  -0.00465 $ & $   0.01188 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55115.91503 $ & $  -0.01754 $ & $   0.01224 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55143.96570 $ & $  -0.00158 $ & $   0.01285 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55119.92253 $ & $   0.00990 $ & $   0.00942 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55099.88707 $ & $  -0.02304 $ & $   0.00905 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55131.94501 $ & $  -0.00068 $ & $   0.00980 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55127.93795 $ & $  -0.00549 $ & $   0.01111 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55180.03196 $ & $   0.00650 $ & $   0.01016 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55159.99667 $ & $  -0.00774 $ & $   0.00949 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55155.98959 $ & $  -0.01687 $ & $   0.01001 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55143.96829 $ & $  -0.01596 $ & $   0.01207 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55192.05517 $ & $  -0.00550 $ & $   0.01103 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55180.03449 $ & $  -0.01684 $ & $   0.01141 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55127.94055 $ & $   0.00265 $ & $   0.01091 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55103.89730 $ & $  -0.00728 $ & $   0.00856 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55127.94078 $ & $   0.00570 $ & $   0.01084 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55115.91915 $ & $  -0.00547 $ & $   0.01732 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55119.92650 $ & $  -0.00992 $ & $   0.00903 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55159.99930 $ & $   0.00863 $ & $   0.01043 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55155.99219 $ & $  -0.02564 $ & $   0.00955 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55099.89100 $ & $  -0.01347 $ & $   0.00873 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55131.94892 $ & $  -0.01659 $ & $   0.00988 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55143.97088 $ & $   0.00143 $ & $   0.01379 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55192.05777 $ & $   0.00799 $ & $   0.01127 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55180.03712 $ & $   0.00499 $ & $   0.01023 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55127.94316 $ & $  -0.01264 $ & $   0.01068 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55160.00190 $ & $   0.01771 $ & $   0.01050 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55155.99480 $ & $   0.01494 $ & $   0.01074 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55143.97346 $ & $   0.01060 $ & $   0.01352 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55103.90121 $ & $  -0.01401 $ & $   0.00808 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55192.06034 $ & $   0.00901 $ & $   0.01075 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55127.94488 $ & $   0.01675 $ & $   0.01148 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55115.92331 $ & $  -0.01667 $ & $   0.02000 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55119.93080 $ & $  -0.00878 $ & $   0.00925 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55099.89493 $ & $   0.00818 $ & $   0.00868 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55131.95290 $ & $   0.01761 $ & $   0.01115 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55180.03975 $ & $   0.02918 $ & $   0.01065 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55127.94577 $ & $  -0.02552 $ & $   0.01067 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55095.88842 $ & $  -0.00753 $ & $   0.01110 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55160.00452 $ & $  -0.02478 $ & $   0.01016 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55155.99740 $ & $  -0.00164 $ & $   0.01051 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55143.97605 $ & $   0.00686 $ & $   0.01432 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55127.94829 $ & $  -0.02000 $ & $   0.01088 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55180.04235 $ & $   0.00124 $ & $   0.01033 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55103.90512 $ & $  -0.00108 $ & $   0.00829 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55127.94896 $ & $  -0.00071 $ & $   0.01226 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55115.92735 $ & $   0.01302 $ & $   0.01723 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55119.93478 $ & $   0.01972 $ & $   0.00913 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55160.00715 $ & $   0.00779 $ & $   0.01051 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55155.99993 $ & $  -0.00766 $ & $   0.01041 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55099.89884 $ & $   0.02459 $ & $   0.00870 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55131.95686 $ & $  -0.00087 $ & $   0.01052 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55143.97862 $ & $   0.00239 $ & $   0.01727 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55095.89233 $ & $   0.01655 $ & $   0.00856 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55127.95084 $ & $   0.02823 $ & $   0.01241 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55180.04496 $ & $  -0.01684 $ & $   0.00927 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55160.00974 $ & $  -0.01815 $ & $   0.01063 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55156.00252 $ & $  -0.01087 $ & $   0.00959 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55103.90902 $ & $  -0.01077 $ & $   0.00783 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55123.94524 $ & $   0.00895 $ & $   0.01167 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55143.98151 $ & $  -0.00636 $ & $   0.02045 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55127.95313 $ & $  -0.00527 $ & $   0.01110 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55115.93150 $ & $  -0.00851 $ & $   0.01678 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55119.93877 $ & $   0.01684 $ & $   0.00975 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55180.04757 $ & $  -0.01863 $ & $   0.00994 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55131.96081 $ & $  -0.00053 $ & $   0.00969 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55127.95374 $ & $  -0.00364 $ & $   0.01262 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55099.90320 $ & $  -0.01543 $ & $   0.00869 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55095.89624 $ & $  -0.01110 $ & $   0.00846 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55156.00507 $ & $   0.00619 $ & $   0.00962 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55160.01233 $ & $   0.00518 $ & $   0.01019 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55123.94786 $ & $   0.01148 $ & $   0.01299 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55143.98407 $ & $   0.01170 $ & $   0.02105 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55180.05010 $ & $   0.02513 $ & $   0.01071 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55103.91300 $ & $   0.01390 $ & $   0.00861 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55156.00760 $ & $   0.00710 $ & $   0.01049 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55160.01496 $ & $   0.00421 $ & $   0.01057 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55127.95713 $ & $   0.00997 $ & $   0.01100 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55115.93548 $ & $  -0.01903 $ & $   0.01138 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55119.94297 $ & $   0.00654 $ & $   0.00945 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55131.96473 $ & $  -0.00655 $ & $   0.00980 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55123.95044 $ & $  -0.01361 $ & $   0.01174 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55143.98662 $ & $   0.02061 $ & $   0.05291 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55099.90719 $ & $   0.00634 $ & $   0.00885 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55095.90022 $ & $  -0.00477 $ & $   0.00795 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55180.05269 $ & $  -0.01007 $ & $   0.01050 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55156.01022 $ & $   0.00638 $ & $   0.01009 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55160.01759 $ & $   0.02315 $ & $   0.01066 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55123.95296 $ & $  -0.00144 $ & $   0.01189 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55103.91690 $ & $   0.00248 $ & $   0.00802 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55127.96142 $ & $  -0.00158 $ & $   0.01150 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55119.94697 $ & $   0.01315 $ & $   0.00903 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55131.96871 $ & $  -0.00330 $ & $   0.01034 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55127.96157 $ & $  -0.02599 $ & $   0.02279 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55180.05561 $ & $  -0.00173 $ & $   0.01029 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55099.91118 $ & $   0.01049 $ & $   0.00859 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55095.90419 $ & $   0.00693 $ & $   0.00832 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55156.01281 $ & $  -0.00313 $ & $   0.01048 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55160.02019 $ & $  -0.01489 $ & $   0.01025 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55143.99174 $ & $   0.00820 $ & $   0.02398 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55123.95585 $ & $  -0.01286 $ & $   0.01308 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55127.96414 $ & $  -0.00261 $ & $   0.03353 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55180.05816 $ & $  -0.01099 $ & $   0.01039 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55103.92083 $ & $   0.00487 $ & $   0.00791 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55156.01537 $ & $   0.01108 $ & $   0.00981 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55160.02281 $ & $  -0.00714 $ & $   0.01101 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55119.95088 $ & $  -0.02701 $ & $   0.00941 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55143.99433 $ & $   0.01300 $ & $   0.03223 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55131.97270 $ & $   0.00355 $ & $   0.01030 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55127.96547 $ & $   0.02373 $ & $   0.01119 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55123.95844 $ & $   0.02330 $ & $   0.01327 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55115.94406 $ & $  -0.02190 $ & $   0.01724 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55099.91523 $ & $  -0.00713 $ & $   0.00834 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55095.90816 $ & $  -0.00965 $ & $   0.00824 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55180.06075 $ & $   0.00647 $ & $   0.01005 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55160.02541 $ & $  -0.00459 $ & $   0.01131 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55156.01828 $ & $   0.00255 $ & $   0.00978 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55103.92480 $ & $   0.00109 $ & $   0.00819 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55123.96102 $ & $  -0.01617 $ & $   0.01165 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55127.96932 $ & $  -0.01248 $ & $   0.02291 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55180.06334 $ & $   0.01539 $ & $   0.01057 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55131.97676 $ & $   0.00010 $ & $   0.00993 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55119.95517 $ & $  -0.00633 $ & $   0.00908 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55127.96967 $ & $  -0.00142 $ & $   0.01093 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55115.94806 $ & $   0.00834 $ & $   0.01141 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55099.91914 $ & $  -0.00246 $ & $   0.00844 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55095.91209 $ & $   0.00633 $ & $   0.00858 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55160.02794 $ & $   0.00948 $ & $   0.01059 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55156.02082 $ & $  -0.01800 $ & $   0.00995 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55143.99944 $ & $   0.01591 $ & $   0.04709 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55123.96360 $ & $   0.00063 $ & $   0.01250 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55119.95656 $ & $   0.01755 $ & $   0.01185 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55180.06589 $ & $  -0.00378 $ & $   0.01085 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55127.97190 $ & $  -0.01219 $ & $   0.02545 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55103.92878 $ & $  -0.00184 $ & $   0.00790 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55156.02344 $ & $   0.01342 $ & $   0.00997 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55160.03087 $ & $   0.00692 $ & $   0.01039 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55123.96618 $ & $   0.01339 $ & $   0.01072 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55131.98066 $ & $   0.01829 $ & $   0.01057 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55119.95917 $ & $   0.00668 $ & $   0.00868 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55099.92312 $ & $   0.00042 $ & $   0.00822 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55095.91599 $ & $   0.00702 $ & $   0.00860 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55119.95943 $ & $  -0.02907 $ & $   0.01045 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55115.95226 $ & $   0.00774 $ & $   0.02989 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55127.97407 $ & $  -0.03211 $ & $   0.01078 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55180.06849 $ & $  -0.00445 $ & $   0.01114 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55127.97452 $ & $   0.00257 $ & $   0.02049 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55156.02603 $ & $   0.02162 $ & $   0.01036 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55160.03348 $ & $  -0.01280 $ & $   0.01023 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55123.96871 $ & $  -0.01766 $ & $   0.01195 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55103.93276 $ & $  -0.01571 $ & $   0.00777 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55119.96197 $ & $  -0.01226 $ & $   0.01053 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55180.07108 $ & $   0.02202 $ & $   0.01172 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55127.97709 $ & $   0.04070 $ & $   0.01546 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55131.98466 $ & $   0.00887 $ & $   0.01076 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55095.91989 $ & $   0.00760 $ & $   0.00842 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55099.92714 $ & $  -0.00080 $ & $   0.00820 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55156.02857 $ & $  -0.01030 $ & $   0.01001 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55115.95640 $ & $  -0.00914 $ & $   0.01065 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55127.97812 $ & $  -0.02090 $ & $   0.01147 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55119.96371 $ & $   0.00552 $ & $   0.00882 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55144.00712 $ & $  -0.03072 $ & $   0.02828 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55160.03609 $ & $   0.00363 $ & $   0.01066 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55123.97128 $ & $  -0.01542 $ & $   0.01173 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55119.96463 $ & $   0.00587 $ & $   0.01096 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55180.07363 $ & $   0.01477 $ & $   0.01117 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55127.97968 $ & $   0.02980 $ & $   0.01565 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55103.93666 $ & $   0.00851 $ & $   0.00782 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55156.03119 $ & $  -0.00659 $ & $   0.01007 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55144.00967 $ & $  -0.02189 $ & $   0.02024 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55160.03872 $ & $  -0.00417 $ & $   0.01099 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55123.97386 $ & $  -0.02347 $ & $   0.01221 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55131.98869 $ & $   0.00863 $ & $   0.01039 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55119.96716 $ & $   0.00909 $ & $   0.01157 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55095.92380 $ & $  -0.00148 $ & $   0.00833 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55099.93129 $ & $  -0.01521 $ & $   0.00858 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55119.96762 $ & $   0.01652 $ & $   0.00896 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55115.96039 $ & $  -0.01692 $ & $   0.01337 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55127.98213 $ & $  -0.00382 $ & $   0.01168 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55180.07621 $ & $  -0.01142 $ & $   0.01115 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55127.98226 $ & $   0.00541 $ & $   0.01304 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55156.03379 $ & $   0.00231 $ & $   0.01039 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55144.01222 $ & $  -0.00909 $ & $   0.01769 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55160.04135 $ & $   0.01338 $ & $   0.01047 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55123.97645 $ & $  -0.01713 $ & $   0.01211 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55103.94058 $ & $   0.00684 $ & $   0.00783 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55119.96977 $ & $  -0.02617 $ & $   0.01073 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55180.07880 $ & $  -0.01883 $ & $   0.01090 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55127.98489 $ & $   0.01768 $ & $   0.01132 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55095.92781 $ & $  -0.01960 $ & $   0.00804 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55131.99299 $ & $  -0.00713 $ & $   0.01044 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55156.03641 $ & $  -0.00243 $ & $   0.00926 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55144.01478 $ & $   0.01308 $ & $   0.01493 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55099.93528 $ & $   0.00192 $ & $   0.00876 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55160.04389 $ & $   0.00008 $ & $   0.01056 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55119.97160 $ & $   0.00058 $ & $   0.00879 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55115.96451 $ & $  -0.01202 $ & $   0.03538 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55123.97904 $ & $  -0.01048 $ & $   0.01066 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55127.98637 $ & $  -0.01431 $ & $   0.01079 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55119.97236 $ & $  -0.01788 $ & $   0.01061 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55180.08140 $ & $  -0.00552 $ & $   0.01059 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55127.98741 $ & $   0.03208 $ & $   0.01198 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55103.94449 $ & $  -0.00927 $ & $   0.00812 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55156.03902 $ & $   0.00176 $ & $   0.01006 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55144.01736 $ & $   0.00219 $ & $   0.01340 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55160.04643 $ & $  -0.01062 $ & $   0.01009 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55123.98163 $ & $  -0.00822 $ & $   0.01194 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55119.97496 $ & $  -0.00485 $ & $   0.01159 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55095.93171 $ & $   0.00972 $ & $   0.00839 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55131.99696 $ & $   0.00658 $ & $   0.01065 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55180.08393 $ & $   0.00189 $ & $   0.01107 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55099.93931 $ & $  -0.01775 $ & $   0.00796 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55127.99001 $ & $   0.00555 $ & $   0.01188 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55119.97566 $ & $   0.00400 $ & $   0.00842 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55115.96869 $ & $   0.00138 $ & $   0.01138 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55127.99046 $ & $   0.02097 $ & $   0.01066 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55156.04164 $ & $  -0.01028 $ & $   0.00995 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55160.04904 $ & $   0.00087 $ & $   0.01008 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55144.02023 $ & $   0.02481 $ & $   0.01355 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55123.98417 $ & $   0.01349 $ & $   0.01168 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55103.94840 $ & $   0.00683 $ & $   0.00824 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55119.97758 $ & $  -0.01325 $ & $   0.01021 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55180.08652 $ & $   0.01029 $ & $   0.01129 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55127.99293 $ & $  -0.01472 $ & $   0.01105 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55156.04427 $ & $  -0.01333 $ & $   0.01027 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55132.00094 $ & $   0.00487 $ & $   0.01005 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55160.05167 $ & $  -0.00826 $ & $   0.01044 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55095.93598 $ & $  -0.01627 $ & $   0.00780 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55099.94322 $ & $  -0.00710 $ & $   0.00813 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55144.02281 $ & $  -0.00335 $ & $   0.01236 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55123.98675 $ & $  -0.00654 $ & $   0.01142 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55119.97970 $ & $  -0.00065 $ & $   0.00866 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55115.97277 $ & $  -0.02661 $ & $   0.01134 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55119.98018 $ & $  -0.00982 $ & $   0.01103 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55127.99465 $ & $  -0.00757 $ & $   0.01160 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55180.08915 $ & $   0.01214 $ & $   0.01205 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55127.99552 $ & $   0.00678 $ & $   0.01046 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55103.95231 $ & $   0.02140 $ & $   0.00815 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55156.04681 $ & $   0.00962 $ & $   0.01037 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55160.05429 $ & $  -0.00340 $ & $   0.00981 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55144.02537 $ & $   0.00906 $ & $   0.01197 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55123.98938 $ & $   0.02511 $ & $   0.01148 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55119.98277 $ & $  -0.00938 $ & $   0.01048 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55132.00492 $ & $  -0.01115 $ & $   0.01051 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55095.93988 $ & $  -0.00932 $ & $   0.00812 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55180.09175 $ & $  -0.00267 $ & $   0.01192 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55099.94720 $ & $   0.00319 $ & $   0.00788 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55119.98365 $ & $   0.01209 $ & $   0.00833 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55127.99816 $ & $   0.00040 $ & $   0.01016 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55115.97683 $ & $   0.00093 $ & $   0.01097 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55127.99871 $ & $  -0.01369 $ & $   0.01078 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55156.04935 $ & $   0.00377 $ & $   0.01092 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55144.02790 $ & $   0.00043 $ & $   0.01462 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55160.05689 $ & $  -0.00955 $ & $   0.01020 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55123.99190 $ & $   0.00918 $ & $   0.01187 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55119.98536 $ & $   0.00999 $ & $   0.01032 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55103.95654 $ & $   0.00267 $ & $   0.00792 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55128.00076 $ & $   0.01354 $ & $   0.01025 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55156.05198 $ & $   0.02882 $ & $   0.01017 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55144.03047 $ & $   0.00650 $ & $   0.01213 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55095.94378 $ & $  -0.00455 $ & $   0.00786 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55160.05950 $ & $   0.00044 $ & $   0.01068 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55132.00901 $ & $  -0.02352 $ & $   0.01012 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55099.95139 $ & $   0.01245 $ & $   0.00874 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55123.99478 $ & $   0.00615 $ & $   0.01042 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55119.98775 $ & $  -0.00135 $ & $   0.00902 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55119.98796 $ & $  -0.01230 $ & $   0.01069 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55115.98108 $ & $  -0.00290 $ & $   0.01112 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55128.00292 $ & $  -0.01839 $ & $   0.01086 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55128.00338 $ & $   0.00715 $ & $   0.01026 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55103.96045 $ & $  -0.01466 $ & $   0.00773 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55156.05451 $ & $   0.02326 $ & $   0.01015 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55144.03307 $ & $   0.02413 $ & $   0.01209 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55160.06211 $ & $  -0.00180 $ & $   0.01087 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55123.99737 $ & $   0.01450 $ & $   0.01227 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55119.99048 $ & $  -0.00379 $ & $   0.01075 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55095.94768 $ & $   0.00444 $ & $   0.00812 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55132.01300 $ & $  -0.01000 $ & $   0.01064 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55099.95533 $ & $   0.00754 $ & $   0.00809 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55128.00598 $ & $   0.02769 $ & $   0.01021 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55119.99176 $ & $  -0.02806 $ & $   0.00839 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55144.03565 $ & $  -0.00307 $ & $   0.01130 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55156.05735 $ & $   0.01106 $ & $   0.01019 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55115.98507 $ & $  -0.01252 $ & $   0.01161 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55160.06469 $ & $  -0.00290 $ & $   0.00982 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55123.99997 $ & $  -0.01189 $ & $   0.01208 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55128.00733 $ & $  -0.00646 $ & $   0.01095 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55119.99307 $ & $  -0.00558 $ & $   0.00957 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55103.96441 $ & $  -0.00678 $ & $   0.00818 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55128.00850 $ & $   0.00767 $ & $   0.00976 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55156.05988 $ & $   0.00439 $ & $   0.00981 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55144.03824 $ & $   0.00301 $ & $   0.01123 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55095.95158 $ & $   0.00264 $ & $   0.00791 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55160.06731 $ & $  -0.00439 $ & $   0.01021 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55132.01699 $ & $   0.00409 $ & $   0.01100 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55124.00255 $ & $  -0.01656 $ & $   0.01173 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55099.95932 $ & $   0.00140 $ & $   0.00883 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55119.99571 $ & $   0.01597 $ & $   0.01062 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55119.99578 $ & $  -0.01174 $ & $   0.00839 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55115.98919 $ & $  -0.00930 $ & $   0.01149 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55128.01112 $ & $   0.00878 $ & $   0.01057 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55128.01135 $ & $  -0.02446 $ & $   0.01027 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55103.96832 $ & $  -0.01056 $ & $   0.00802 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55156.06250 $ & $  -0.00155 $ & $   0.00999 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55144.04081 $ & $   0.00430 $ & $   0.01134 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55124.00513 $ & $   0.00043 $ & $   0.01044 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55160.07024 $ & $  -0.00784 $ & $   0.01006 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55119.99856 $ & $  -0.01566 $ & $   0.01088 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55095.95554 $ & $   0.01955 $ & $   0.00830 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55128.01371 $ & $  -0.01076 $ & $   0.01054 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55132.02095 $ & $  -0.00590 $ & $   0.01048 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55099.96368 $ & $  -0.01090 $ & $   0.00851 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55119.99988 $ & $   0.01034 $ & $   0.00850 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55144.04339 $ & $  -0.00386 $ & $   0.01123 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55156.06510 $ & $   0.00904 $ & $   0.01066 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55160.07276 $ & $   0.02493 $ & $   0.01030 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55124.00772 $ & $   0.02076 $ & $   0.01056 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55115.99345 $ & $  -0.01458 $ & $   0.01108 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55128.01555 $ & $  -0.00580 $ & $   0.01143 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55103.97222 $ & $   0.00266 $ & $   0.00830 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55120.00119 $ & $   0.00689 $ & $   0.01057 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55128.01630 $ & $  -0.00162 $ & $   0.00994 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55144.04596 $ & $   0.01105 $ & $   0.01336 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55156.06770 $ & $  -0.03049 $ & $   0.01045 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55095.95950 $ & $   0.00867 $ & $   0.00766 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55160.07538 $ & $  -0.00846 $ & $   0.01044 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55124.01033 $ & $   0.00323 $ & $   0.01130 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55132.02511 $ & $   0.01648 $ & $   0.01179 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55120.00380 $ & $  -0.00241 $ & $   0.00876 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55099.96767 $ & $  -0.00814 $ & $   0.00835 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55128.01885 $ & $   0.00753 $ & $   0.01048 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55115.99754 $ & $   0.00046 $ & $   0.01089 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55103.97614 $ & $   0.01420 $ & $   0.00829 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55144.04854 $ & $   0.01888 $ & $   0.01779 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55156.07025 $ & $   0.00496 $ & $   0.00992 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55128.01966 $ & $   0.00403 $ & $   0.01109 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55124.01285 $ & $   0.00596 $ & $   0.01040 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55160.07801 $ & $  -0.02323 $ & $   0.00997 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55120.00641 $ & $   0.01279 $ & $   0.01093 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55095.96349 $ & $   0.00125 $ & $   0.00831 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55128.02140 $ & $   0.01117 $ & $   0.00971 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55132.02910 $ & $  -0.02800 $ & $   0.01152 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55144.05112 $ & $   0.01927 $ & $   0.01411 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55120.00776 $ & $   0.02177 $ & $   0.00844 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55156.07286 $ & $  -0.00551 $ & $   0.01000 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55099.97166 $ & $  -0.01666 $ & $   0.00857 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55124.01548 $ & $  -0.00319 $ & $   0.01268 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55160.08064 $ & $  -0.01385 $ & $   0.01024 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55116.00158 $ & $   0.01880 $ & $   0.01160 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55120.00901 $ & $  -0.00718 $ & $   0.01027 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55103.98010 $ & $   0.00507 $ & $   0.00777 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55128.02386 $ & $   0.00627 $ & $   0.01053 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55128.02392 $ & $  -0.01012 $ & $   0.01000 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55144.05369 $ & $  -0.00536 $ & $   0.01129 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55156.07548 $ & $  -0.01798 $ & $   0.01048 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55095.96739 $ & $  -0.00862 $ & $   0.00775 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55124.01806 $ & $  -0.00045 $ & $   0.01069 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55160.08319 $ & $   0.00694 $ & $   0.01027 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55132.03306 $ & $   0.00867 $ & $   0.01516 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55120.01160 $ & $   0.02146 $ & $   0.01120 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55099.97576 $ & $  -0.00175 $ & $   0.00810 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55120.01195 $ & $   0.01165 $ & $   0.00862 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55128.02652 $ & $  -0.00769 $ & $   0.01039 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55144.05627 $ & $  -0.00465 $ & $   0.01273 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55103.98400 $ & $  -0.00779 $ & $   0.00800 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55156.07810 $ & $   0.01409 $ & $   0.01031 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55116.00610 $ & $  -0.01852 $ & $   0.01215 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55160.08571 $ & $   0.00050 $ & $   0.01057 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55124.02066 $ & $   0.00826 $ & $   0.01184 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55128.02802 $ & $   0.02302 $ & $   0.01196 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55120.01420 $ & $  -0.00055 $ & $   0.01061 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55128.02911 $ & $  -0.00536 $ & $   0.01023 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55095.97129 $ & $   0.00264 $ & $   0.00795 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55156.08070 $ & $   0.01690 $ & $   0.01013 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55144.05914 $ & $  -0.00636 $ & $   0.01749 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55099.97967 $ & $   0.00902 $ & $   0.00840 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55120.01586 $ & $   0.00151 $ & $   0.00902 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55124.02326 $ & $  -0.01376 $ & $   0.01168 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55160.08835 $ & $   0.01733 $ & $   0.01073 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55120.01680 $ & $   0.00052 $ & $   0.01064 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55103.98800 $ & $  -0.01242 $ & $   0.00793 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55116.01022 $ & $  -0.00472 $ & $   0.01105 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55128.03200 $ & $  -0.00990 $ & $   0.01037 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55128.03218 $ & $  -0.00705 $ & $   0.01405 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55156.08332 $ & $  -0.01026 $ & $   0.00952 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55144.06170 $ & $  -0.00064 $ & $   0.01765 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55124.02579 $ & $  -0.00058 $ & $   0.01231 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55095.97528 $ & $   0.03224 $ & $   0.00798 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55160.09100 $ & $  -0.00555 $ & $   0.01033 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55120.01939 $ & $  -0.02484 $ & $   0.01059 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55099.98365 $ & $   0.01051 $ & $   0.00857 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55120.01991 $ & $  -0.00643 $ & $   0.00919 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55128.03458 $ & $   0.00956 $ & $   0.01092 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55144.06426 $ & $  -0.01292 $ & $   0.02172 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55156.08597 $ & $  -0.00896 $ & $   0.01020 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55103.99198 $ & $   0.00122 $ & $   0.00791 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55124.02840 $ & $   0.01320 $ & $   0.01203 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55160.09352 $ & $   0.00155 $ & $   0.01061 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55116.01447 $ & $  -0.00210 $ & $   0.01182 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55120.02200 $ & $   0.00148 $ & $   0.01069 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55095.97922 $ & $  -0.01350 $ & $   0.00764 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55128.03718 $ & $  -0.00169 $ & $   0.00984 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55144.06684 $ & $   0.03112 $ & $   0.01351 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55156.08858 $ & $   0.01997 $ & $   0.01025 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55124.03100 $ & $  -0.01892 $ & $   0.01390 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55160.09617 $ & $  -0.01525 $ & $   0.01086 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55099.98777 $ & $   0.01224 $ & $   0.00817 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55120.02447 $ & $  -0.01506 $ & $   0.01081 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55120.02464 $ & $   0.00039 $ & $   0.01063 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55103.99596 $ & $  -0.00294 $ & $   0.00811 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55128.03978 $ & $  -0.00675 $ & $   0.01004 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55116.01846 $ & $   0.00056 $ & $   0.01427 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55144.06942 $ & $   0.02121 $ & $   0.01165 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55156.09119 $ & $   0.00492 $ & $   0.01034 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55160.09878 $ & $  -0.00719 $ & $   0.01053 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55095.98314 $ & $  -0.00698 $ & $   0.00793 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55124.03389 $ & $  -0.00926 $ & $   0.01055 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55120.02725 $ & $   0.02109 $ & $   0.01137 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55099.99169 $ & $  -0.01005 $ & $   0.00855 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55128.04237 $ & $  -0.00255 $ & $   0.01029 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55120.02845 $ & $  -0.00668 $ & $   0.01502 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55144.07199 $ & $  -0.02413 $ & $   0.01353 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55156.09382 $ & $   0.00077 $ & $   0.01031 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55103.99994 $ & $   0.00013 $ & $   0.00765 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55160.10141 $ & $  -0.00315 $ & $   0.00999 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55124.03648 $ & $  -0.00784 $ & $   0.01155 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55104.00040 $ & $  -0.01672 $ & $   0.01296 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55116.02255 $ & $  -0.01488 $ & $   0.01257 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55120.02983 $ & $  -0.00562 $ & $   0.01027 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55095.98704 $ & $   0.01135 $ & $   0.00822 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55128.04496 $ & $   0.00451 $ & $   0.00988 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55144.07457 $ & $  -0.00007 $ & $   0.01321 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55156.09673 $ & $  -0.00574 $ & $   0.01016 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55160.10400 $ & $   0.02560 $ & $   0.01174 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55124.03902 $ & $   0.00557 $ & $   0.01487 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55099.99568 $ & $  -0.01577 $ & $   0.00806 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55104.00313 $ & $   0.01385 $ & $   0.01421 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55120.03245 $ & $  -0.01324 $ & $   0.01038 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55104.00392 $ & $   0.01717 $ & $   0.00808 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55128.04758 $ & $  -0.00112 $ & $   0.01010 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55144.07714 $ & $   0.01064 $ & $   0.01255 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55116.02664 $ & $   0.01561 $ & $   0.01357 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55160.10653 $ & $  -0.00484 $ & $   0.01013 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55156.09937 $ & $  -0.02582 $ & $   0.01030 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55124.04163 $ & $   0.02468 $ & $   0.01342 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55095.99108 $ & $   0.01470 $ & $   0.00834 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55104.00575 $ & $  -0.01430 $ & $   0.01307 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55120.03504 $ & $   0.00378 $ & $   0.01108 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55128.05018 $ & $  -0.00033 $ & $   0.01095 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55099.99973 $ & $   0.01942 $ & $   0.00831 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55144.07970 $ & $  -0.00005 $ & $   0.01360 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55104.00792 $ & $   0.00543 $ & $   0.00857 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55156.10194 $ & $  -0.01392 $ & $   0.01006 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55124.04420 $ & $  -0.01325 $ & $   0.01090 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55160.10940 $ & $   0.00020 $ & $   0.00987 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55104.00842 $ & $  -0.00470 $ & $   0.01333 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55120.03790 $ & $   0.01107 $ & $   0.01078 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55128.05272 $ & $   0.01101 $ & $   0.01075 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55095.99535 $ & $  -0.00305 $ & $   0.00796 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55144.08228 $ & $  -0.00819 $ & $   0.01140 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55156.10456 $ & $  -0.00542 $ & $   0.01003 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55124.04679 $ & $   0.00765 $ & $   0.01186 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55160.11202 $ & $   0.01471 $ & $   0.01049 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55100.00364 $ & $   0.00598 $ & $   0.00823 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55104.01110 $ & $   0.00788 $ & $   0.01312 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55120.04049 $ & $   0.02374 $ & $   0.01073 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55104.01190 $ & $   0.00649 $ & $   0.00822 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55128.05533 $ & $   0.00226 $ & $   0.01056 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55144.08487 $ & $  -0.01068 $ & $   0.01086 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55156.10717 $ & $   0.00870 $ & $   0.01039 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55124.04938 $ & $  -0.00674 $ & $   0.01356 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55160.11462 $ & $  -0.00820 $ & $   0.01048 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55104.01378 $ & $  -0.02261 $ & $   0.01218 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55095.99932 $ & $   0.02219 $ & $   0.00800 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55120.04303 $ & $   0.02439 $ & $   0.01090 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55128.05792 $ & $   0.01396 $ & $   0.00984 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55100.00763 $ & $   0.01218 $ & $   0.00845 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55144.08745 $ & $  -0.02113 $ & $   0.01178 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55156.10978 $ & $  -0.00374 $ & $   0.01011 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55124.05199 $ & $   0.01616 $ & $   0.01305 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55100.00862 $ & $   0.03213 $ & $   0.01166 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55160.11724 $ & $  -0.00950 $ & $   0.01059 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55104.01618 $ & $  -0.01577 $ & $   0.00855 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55104.01644 $ & $   0.03747 $ & $   0.01331 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55120.04562 $ & $  -0.01045 $ & $   0.01035 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55128.06051 $ & $   0.01413 $ & $   0.01052 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55144.09004 $ & $   0.02041 $ & $   0.01146 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55096.00329 $ & $  -0.00766 $ & $   0.00814 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55087.98927 $ & $  -0.00565 $ & $   0.01235 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55156.11231 $ & $   0.01175 $ & $   0.01037 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55124.05460 $ & $  -0.00629 $ & $   0.01219 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55160.11986 $ & $   0.00049 $ & $   0.01177 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55100.01150 $ & $   0.00970 $ & $   0.01170 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55100.01185 $ & $  -0.01123 $ & $   0.00821 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55120.04817 $ & $   0.00579 $ & $   0.01089 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55104.01940 $ & $   0.00491 $ & $   0.01235 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55128.06308 $ & $  -0.00721 $ & $   0.00997 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55104.02015 $ & $   0.00799 $ & $   0.01197 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55144.09263 $ & $  -0.01685 $ & $   0.01154 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55156.11495 $ & $   0.00357 $ & $   0.01071 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55124.05722 $ & $   0.00461 $ & $   0.01307 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55160.12239 $ & $  -0.01619 $ & $   0.01038 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55087.99240 $ & $  -0.00320 $ & $   0.01286 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55096.00719 $ & $   0.00255 $ & $   0.00849 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55100.01461 $ & $  -0.00877 $ & $   0.01137 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55120.05077 $ & $  -0.00448 $ & $   0.01101 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55104.02210 $ & $   0.03492 $ & $   0.01218 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55128.06561 $ & $  -0.00900 $ & $   0.01025 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55144.09520 $ & $   0.00309 $ & $   0.01210 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55100.01583 $ & $   0.00862 $ & $   0.01064 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55156.11751 $ & $   0.02295 $ & $   0.00993 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55124.05981 $ & $  -0.00758 $ & $   0.01330 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55160.12502 $ & $   0.00485 $ & $   0.01063 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55087.99541 $ & $   0.01188 $ & $   0.01248 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55120.05338 $ & $   0.00679 $ & $   0.01164 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55100.01742 $ & $  -0.00300 $ & $   0.01080 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55104.02476 $ & $   0.00455 $ & $   0.01173 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55128.06820 $ & $   0.01257 $ & $   0.01021 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55096.01109 $ & $  -0.01148 $ & $   0.00876 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55144.09809 $ & $  -0.01046 $ & $   0.01050 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55156.12004 $ & $   0.00636 $ & $   0.01032 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55124.06243 $ & $  -0.00537 $ & $   0.01224 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55160.12768 $ & $  -0.01959 $ & $   0.01118 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55120.05597 $ & $   0.00926 $ & $   0.01141 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55087.99837 $ & $   0.01879 $ & $   0.01268 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55100.02021 $ & $   0.01177 $ & $   0.01146 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55104.02745 $ & $   0.00362 $ & $   0.01177 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55128.07112 $ & $   0.00709 $ & $   0.01035 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55144.10067 $ & $  -0.00815 $ & $   0.01331 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55156.12259 $ & $   0.02661 $ & $   0.01113 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55124.06500 $ & $  -0.00854 $ & $   0.01223 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55160.13024 $ & $  -0.00007 $ & $   0.01171 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55096.01508 $ & $  -0.01565 $ & $   0.01072 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55120.05854 $ & $  -0.01689 $ & $   0.01012 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55104.03003 $ & $  -0.00400 $ & $   0.01173 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55100.02303 $ & $  -0.00464 $ & $   0.01160 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55088.00140 $ & $  -0.00809 $ & $   0.01229 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55128.07373 $ & $  -0.01148 $ & $   0.00974 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55144.10323 $ & $   0.01707 $ & $   0.01671 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55156.12523 $ & $  -0.00699 $ & $   0.01097 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55124.06758 $ & $  -0.01183 $ & $   0.01204 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55160.13284 $ & $  -0.00482 $ & $   0.01180 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55120.06114 $ & $  -0.02534 $ & $   0.01103 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55104.03270 $ & $  -0.01778 $ & $   0.01174 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55128.07634 $ & $   0.01265 $ & $   0.00921 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55100.02583 $ & $  -0.00043 $ & $   0.01091 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55088.00427 $ & $  -0.01147 $ & $   0.01286 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55144.10581 $ & $   0.00474 $ & $   0.01295 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55156.12784 $ & $   0.01437 $ & $   0.01144 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55124.07017 $ & $   0.01285 $ & $   0.01169 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55160.13545 $ & $  -0.01748 $ & $   0.01122 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55096.01983 $ & $  -0.00719 $ & $   0.01070 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55120.06374 $ & $  -0.01251 $ & $   0.01048 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55104.03537 $ & $   0.02322 $ & $   0.01145 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55128.07887 $ & $   0.00026 $ & $   0.01062 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55100.02862 $ & $  -0.00004 $ & $   0.01077 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55144.10840 $ & $  -0.00777 $ & $   0.01089 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55088.00724 $ & $   0.01795 $ & $   0.01288 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55156.13045 $ & $   0.02348 $ & $   0.01086 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55160.13801 $ & $   0.02513 $ & $   0.01130 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55124.07305 $ & $   0.02895 $ & $   0.01324 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55096.02248 $ & $   0.00224 $ & $   0.01113 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55120.06633 $ & $  -0.00308 $ & $   0.01056 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55104.03805 $ & $  -0.00506 $ & $   0.01210 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55128.08145 $ & $   0.00622 $ & $   0.00988 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55100.03142 $ & $   0.00596 $ & $   0.01090 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55144.11098 $ & $   0.00521 $ & $   0.01279 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55156.13309 $ & $   0.00284 $ & $   0.01124 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55160.14064 $ & $  -0.00651 $ & $   0.01138 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55124.07559 $ & $   0.02572 $ & $   0.01295 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55088.01055 $ & $  -0.01252 $ & $   0.01224 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55096.02507 $ & $  -0.01075 $ & $   0.01024 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55120.06893 $ & $   0.01079 $ & $   0.01107 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55128.08405 $ & $  -0.01673 $ & $   0.01003 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55104.04072 $ & $   0.01673 $ & $   0.01119 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55144.11358 $ & $  -0.00610 $ & $   0.01202 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55100.03422 $ & $   0.01563 $ & $   0.01095 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55160.14318 $ & $  -0.00192 $ & $   0.01198 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55124.07813 $ & $  -0.01787 $ & $   0.01277 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55156.13602 $ & $   0.00415 $ & $   0.01078 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55096.02767 $ & $  -0.01871 $ & $   0.01027 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55088.01349 $ & $  -0.00737 $ & $   0.01194 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55120.07151 $ & $   0.00591 $ & $   0.01058 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55128.08667 $ & $   0.00040 $ & $   0.01028 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55104.04338 $ & $  -0.01784 $ & $   0.01140 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55144.11615 $ & $  -0.02085 $ & $   0.01262 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55100.03683 $ & $  -0.01549 $ & $   0.01070 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55160.14578 $ & $   0.03086 $ & $   0.01170 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55124.08070 $ & $   0.01268 $ & $   0.01391 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55156.13864 $ & $   0.01221 $ & $   0.01145 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55096.03051 $ & $   0.01010 $ & $   0.01084 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55120.07412 $ & $   0.00183 $ & $   0.01167 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55088.01657 $ & $  -0.01042 $ & $   0.01261 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55128.08927 $ & $   0.00508 $ & $   0.01007 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55104.04605 $ & $   0.00216 $ & $   0.01154 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55144.11875 $ & $  -0.00376 $ & $   0.01249 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55100.03969 $ & $  -0.00099 $ & $   0.01001 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55124.08327 $ & $   0.00555 $ & $   0.01221 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55156.14117 $ & $   0.00315 $ & $   0.01166 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55160.14870 $ & $   0.00078 $ & $   0.01251 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55096.03311 $ & $   0.00077 $ & $   0.01051 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55120.07697 $ & $  -0.00232 $ & $   0.01087 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55088.01951 $ & $  -0.00149 $ & $   0.01165 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55128.09189 $ & $   0.00628 $ & $   0.00982 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55104.04861 $ & $   0.02042 $ & $   0.01156 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55144.12132 $ & $  -0.00582 $ & $   0.01359 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55124.08587 $ & $  -0.00518 $ & $   0.01085 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55100.04249 $ & $   0.00252 $ & $   0.01032 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55156.14378 $ & $   0.03568 $ & $   0.01156 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55096.03592 $ & $   0.00395 $ & $   0.01000 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55120.07956 $ & $   0.01514 $ & $   0.01098 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55128.09449 $ & $  -0.01433 $ & $   0.00967 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55104.05129 $ & $   0.02015 $ & $   0.01137 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55088.02242 $ & $   0.00086 $ & $   0.01144 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55144.12389 $ & $  -0.03051 $ & $   0.01371 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55124.08840 $ & $   0.01817 $ & $   0.01222 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55156.14640 $ & $  -0.00981 $ & $   0.01095 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55100.04537 $ & $  -0.00999 $ & $   0.00995 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55096.03851 $ & $  -0.00921 $ & $   0.01058 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55080.00973 $ & $  -0.00058 $ & $   0.02012 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55120.08219 $ & $  -0.00472 $ & $   0.01103 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55128.09706 $ & $   0.00968 $ & $   0.01044 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55104.05399 $ & $  -0.01354 $ & $   0.01215 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55088.02522 $ & $   0.01962 $ & $   0.01067 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55144.12647 $ & $   0.01720 $ & $   0.01238 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55124.09099 $ & $  -0.00779 $ & $   0.01148 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55156.14901 $ & $   0.00892 $ & $   0.01253 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55100.04818 $ & $  -0.00804 $ & $   0.01152 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55096.04134 $ & $   0.00139 $ & $   0.01053 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55120.08478 $ & $  -0.01598 $ & $   0.01040 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55128.09958 $ & $  -0.01004 $ & $   0.00990 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55104.05661 $ & $   0.01347 $ & $   0.01154 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55144.12905 $ & $  -0.02929 $ & $   0.01391 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55088.02811 $ & $  -0.00236 $ & $   0.01097 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55124.09359 $ & $  -0.01273 $ & $   0.01176 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55156.15156 $ & $   0.00458 $ & $   0.01226 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55100.05102 $ & $   0.03928 $ & $   0.01102 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55096.04394 $ & $   0.01079 $ & $   0.01041 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55120.08738 $ & $   0.00855 $ & $   0.01014 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55128.10212 $ & $   0.00591 $ & $   0.01144 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55080.01537 $ & $  -0.02051 $ & $   0.01760 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55144.13162 $ & $  -0.01250 $ & $   0.01373 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55104.05959 $ & $   0.00035 $ & $   0.01214 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55124.09617 $ & $  -0.00119 $ & $   0.01122 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55088.03117 $ & $   0.00231 $ & $   0.01196 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55156.15415 $ & $   0.00516 $ & $   0.01275 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55100.05361 $ & $   0.01530 $ & $   0.01114 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55120.08991 $ & $  -0.01034 $ & $   0.01029 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55096.04676 $ & $  -0.00882 $ & $   0.00954 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55128.10468 $ & $  -0.00686 $ & $   0.00949 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55080.01813 $ & $  -0.02418 $ & $   0.01920 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55144.13420 $ & $   0.00877 $ & $   0.01510 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55104.06224 $ & $   0.00433 $ & $   0.01197 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55124.09871 $ & $   0.01731 $ & $   0.01100 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55156.15678 $ & $  -0.01282 $ & $   0.01379 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55088.03399 $ & $   0.01197 $ & $   0.01164 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55120.09248 $ & $  -0.01680 $ & $   0.01046 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55128.10726 $ & $   0.00877 $ & $   0.01000 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55100.05675 $ & $  -0.01613 $ & $   0.01056 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55080.02079 $ & $  -0.02866 $ & $   0.01752 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55096.04984 $ & $   0.01774 $ & $   0.01073 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55144.13709 $ & $  -0.02655 $ & $   0.01602 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55104.06491 $ & $  -0.02236 $ & $   0.01131 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55124.10132 $ & $  -0.01019 $ & $   0.01083 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55088.03692 $ & $   0.02390 $ & $   0.01211 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55120.09509 $ & $   0.01730 $ & $   0.01030 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55128.11016 $ & $   0.01323 $ & $   0.01041 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55100.05955 $ & $  -0.00413 $ & $   0.01142 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55080.02354 $ & $   0.00407 $ & $   0.01938 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55096.05267 $ & $  -0.00904 $ & $   0.00993 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55144.13967 $ & $  -0.02067 $ & $   0.01268 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55104.06760 $ & $   0.01376 $ & $   0.01094 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55124.10386 $ & $   0.01136 $ & $   0.01113 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55088.03980 $ & $   0.02653 $ & $   0.01212 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55120.09772 $ & $  -0.00860 $ & $   0.01081 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55128.11271 $ & $   0.00364 $ & $   0.00991 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55100.06235 $ & $   0.00794 $ & $   0.01085 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55080.02625 $ & $  -0.01395 $ & $   0.01624 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55096.05545 $ & $  -0.00098 $ & $   0.01022 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55144.14226 $ & $   0.01473 $ & $   0.01389 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55104.07026 $ & $   0.01154 $ & $   0.01140 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55124.10645 $ & $   0.00065 $ & $   0.01077 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55120.10034 $ & $   0.00761 $ & $   0.01027 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55088.04278 $ & $   0.00558 $ & $   0.01182 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55128.11531 $ & $  -0.00327 $ & $   0.00972 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55100.06497 $ & $   0.00754 $ & $   0.01027 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55080.02894 $ & $   0.01175 $ & $   0.01843 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55144.14485 $ & $  -0.01996 $ & $   0.01364 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55096.05824 $ & $  -0.00743 $ & $   0.01013 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55124.10907 $ & $   0.00459 $ & $   0.01134 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55104.07296 $ & $  -0.00640 $ & $   0.01206 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55120.10294 $ & $  -0.02406 $ & $   0.00991 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55128.11784 $ & $  -0.00043 $ & $   0.00986 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55088.04570 $ & $   0.02849 $ & $   0.01129 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55100.06777 $ & $  -0.01499 $ & $   0.00934 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55080.03169 $ & $   0.02255 $ & $   0.01888 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55144.14742 $ & $  -0.01126 $ & $   0.01422 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55096.06106 $ & $  -0.01331 $ & $   0.00932 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55104.07566 $ & $  -0.00718 $ & $   0.01124 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55124.11193 $ & $  -0.00120 $ & $   0.01184 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55120.10554 $ & $   0.01194 $ & $   0.01048 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55128.12043 $ & $   0.01779 $ & $   0.00990 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55088.04859 $ & $  -0.01060 $ & $   0.00994 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55144.14998 $ & $   0.04391 $ & $   0.01382 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55100.07061 $ & $  -0.00787 $ & $   0.01061 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55080.03447 $ & $   0.01398 $ & $   0.01901 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55096.06383 $ & $   0.00839 $ & $   0.00995 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55104.07833 $ & $   0.00414 $ & $   0.01133 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55124.11451 $ & $   0.03499 $ & $   0.01165 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55120.10814 $ & $  -0.00179 $ & $   0.01043 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55128.12303 $ & $   0.00304 $ & $   0.01006 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55144.15257 $ & $   0.00796 $ & $   0.01525 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55100.07321 $ & $   0.00255 $ & $   0.01043 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55088.05155 $ & $   0.02197 $ & $   0.01203 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55124.11711 $ & $   0.01720 $ & $   0.01072 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55104.08098 $ & $  -0.00690 $ & $   0.01091 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55096.06662 $ & $  -0.00808 $ & $   0.00914 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55120.11075 $ & $  -0.00996 $ & $   0.00996 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55128.12562 $ & $   0.00927 $ & $   0.01048 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55100.07607 $ & $   0.00051 $ & $   0.01029 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55080.04006 $ & $  -0.01729 $ & $   0.01554 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55124.11970 $ & $   0.00740 $ & $   0.01080 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55104.08365 $ & $  -0.02176 $ & $   0.01077 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55088.05488 $ & $  -0.00572 $ & $   0.01133 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55096.06943 $ & $  -0.02539 $ & $   0.00978 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55120.11335 $ & $  -0.00205 $ & $   0.01062 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55128.12823 $ & $  -0.00305 $ & $   0.00950 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55124.12223 $ & $  -0.00327 $ & $   0.01119 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55100.07887 $ & $   0.00672 $ & $   0.01049 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55080.04284 $ & $  -0.02141 $ & $   0.01633 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55104.08636 $ & $  -0.03007 $ & $   0.01042 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55096.07218 $ & $  -0.00267 $ & $   0.00986 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55088.05780 $ & $   0.00934 $ & $   0.01194 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55120.11627 $ & $   0.00732 $ & $   0.00985 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55128.13081 $ & $   0.02449 $ & $   0.01017 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55124.12483 $ & $   0.01196 $ & $   0.01059 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55100.08167 $ & $  -0.01181 $ & $   0.00999 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55080.04559 $ & $   0.03843 $ & $   0.01659 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55104.08900 $ & $  -0.02734 $ & $   0.01169 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55096.07482 $ & $  -0.01096 $ & $   0.01030 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55088.06074 $ & $  -0.00946 $ & $   0.01174 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55128.13334 $ & $   0.01190 $ & $   0.01041 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55120.11889 $ & $   0.00012 $ & $   0.01092 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55124.12743 $ & $   0.01314 $ & $   0.01102 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55100.08433 $ & $   0.01574 $ & $   0.01017 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55104.09168 $ & $  -0.00119 $ & $   0.01116 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55080.04870 $ & $  -0.04257 $ & $   0.01538 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55096.07765 $ & $  -0.02091 $ & $   0.00989 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55088.06363 $ & $  -0.02082 $ & $   0.01052 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55128.13595 $ & $   0.00385 $ & $   0.01000 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55120.12149 $ & $   0.00747 $ & $   0.01086 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55124.12995 $ & $   0.02351 $ & $   0.01181 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55104.09436 $ & $   0.02344 $ & $   0.01073 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55100.08714 $ & $   0.01155 $ & $   0.01029 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55096.08031 $ & $   0.00668 $ & $   0.01008 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55080.05142 $ & $   0.01837 $ & $   0.01591 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55128.13851 $ & $   0.00748 $ & $   0.01039 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55120.12411 $ & $  -0.02974 $ & $   0.01082 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55088.06660 $ & $   0.00594 $ & $   0.01182 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55124.13256 $ & $  -0.00804 $ & $   0.01079 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55104.09707 $ & $   0.01896 $ & $   0.01182 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55100.08998 $ & $   0.01910 $ & $   0.01009 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55080.05418 $ & $  -0.02225 $ & $   0.01741 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55096.08311 $ & $   0.00405 $ & $   0.00972 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55120.12663 $ & $   0.00349 $ & $   0.01042 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55128.14111 $ & $   0.03856 $ & $   0.01091 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55088.06948 $ & $  -0.02161 $ & $   0.01108 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55124.13516 $ & $  -0.00801 $ & $   0.01117 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55100.09282 $ & $  -0.01938 $ & $   0.01018 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55104.10006 $ & $  -0.01914 $ & $   0.01082 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55080.05688 $ & $  -0.01736 $ & $   0.01469 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55120.12923 $ & $   0.00103 $ & $   0.01056 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55128.14371 $ & $  -0.01236 $ & $   0.01017 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55096.08596 $ & $  -0.00251 $ & $   0.00961 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55088.07244 $ & $  -0.01143 $ & $   0.01129 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55124.13777 $ & $  -0.00884 $ & $   0.01067 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55104.10261 $ & $   0.01387 $ & $   0.01137 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55100.09562 $ & $   0.01735 $ & $   0.01081 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55120.13183 $ & $   0.00470 $ & $   0.01063 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55128.14630 $ & $  -0.00932 $ & $   0.01116 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55080.05963 $ & $   0.00860 $ & $   0.01656 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55096.08876 $ & $   0.00218 $ & $   0.00947 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55088.07526 $ & $  -0.00048 $ & $   0.01198 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55124.14036 $ & $   0.01404 $ & $   0.01082 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55104.10528 $ & $   0.00384 $ & $   0.01181 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55120.13438 $ & $   0.02856 $ & $   0.01060 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55128.14918 $ & $  -0.00983 $ & $   0.01287 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55080.06242 $ & $   0.01172 $ & $   0.01615 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55100.09879 $ & $   0.00508 $ & $   0.01015 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55096.09191 $ & $   0.00447 $ & $   0.00978 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55124.14296 $ & $  -0.00367 $ & $   0.01111 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55088.07811 $ & $  -0.00274 $ & $   0.01170 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55104.10797 $ & $  -0.00134 $ & $   0.01086 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55120.13698 $ & $   0.00068 $ & $   0.01022 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55080.06519 $ & $  -0.00743 $ & $   0.01439 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55100.10139 $ & $  -0.02306 $ & $   0.01056 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55096.09450 $ & $  -0.00881 $ & $   0.01020 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55124.14551 $ & $   0.01088 $ & $   0.01240 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55088.08093 $ & $   0.01797 $ & $   0.01075 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55104.11065 $ & $  -0.00486 $ & $   0.01184 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55120.13961 $ & $  -0.00033 $ & $   0.01060 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55100.10400 $ & $   0.00477 $ & $   0.01070 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55080.06792 $ & $  -0.00754 $ & $   0.01619 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55096.09716 $ & $  -0.01198 $ & $   0.00936 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55124.14810 $ & $   0.00192 $ & $   0.01251 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55088.08379 $ & $  -0.00994 $ & $   0.01104 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55120.14221 $ & $  -0.01124 $ & $   0.01076 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55104.11331 $ & $  -0.02083 $ & $   0.01066 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55080.07065 $ & $   0.03761 $ & $   0.01520 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55100.10681 $ & $  -0.01134 $ & $   0.00967 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55096.10001 $ & $   0.00951 $ & $   0.00939 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55088.08671 $ & $   0.00112 $ & $   0.01115 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55120.14481 $ & $  -0.01093 $ & $   0.01255 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55104.11597 $ & $  -0.01153 $ & $   0.01119 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55080.07338 $ & $   0.00888 $ & $   0.01534 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55100.10961 $ & $  -0.01786 $ & $   0.00993 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55096.10282 $ & $   0.01225 $ & $   0.00976 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55120.14740 $ & $  -0.00931 $ & $   0.01194 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55088.08965 $ & $  -0.00037 $ & $   0.01183 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55104.11866 $ & $   0.00386 $ & $   0.01134 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55080.07619 $ & $  -0.01389 $ & $   0.01685 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55100.11241 $ & $  -0.00306 $ & $   0.00994 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55096.10565 $ & $  -0.00471 $ & $   0.00942 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55104.12132 $ & $   0.02247 $ & $   0.01140 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55088.09258 $ & $   0.01725 $ & $   0.01162 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55080.07903 $ & $  -0.01416 $ & $   0.01478 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55100.11521 $ & $  -0.01007 $ & $   0.00986 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55096.10824 $ & $   0.01549 $ & $   0.00967 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55104.12399 $ & $   0.00837 $ & $   0.01150 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55088.09547 $ & $  -0.01760 $ & $   0.01134 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55100.11799 $ & $   0.00785 $ & $   0.01026 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55080.08185 $ & $  -0.03985 $ & $   0.01394 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55096.11110 $ & $   0.03384 $ & $   0.01048 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55104.12663 $ & $   0.00729 $ & $   0.01152 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55088.09865 $ & $  -0.01296 $ & $   0.01242 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55080.08466 $ & $  -0.02223 $ & $   0.01577 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55100.12086 $ & $   0.00780 $ & $   0.01042 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55096.11386 $ & $   0.00973 $ & $   0.00962 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55104.12928 $ & $  -0.00539 $ & $   0.01168 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55088.10159 $ & $   0.01181 $ & $   0.01087 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55080.08740 $ & $   0.02167 $ & $   0.01612 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55100.12370 $ & $  -0.01162 $ & $   0.01059 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55096.11665 $ & $  -0.00106 $ & $   0.00984 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55104.13198 $ & $   0.00325 $ & $   0.01164 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55088.10464 $ & $   0.02559 $ & $   0.01164 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55100.12650 $ & $   0.01535 $ & $   0.01102 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55096.11936 $ & $  -0.00500 $ & $   0.00909 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55104.13468 $ & $   0.02720 $ & $   0.01318 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55096.12203 $ & $  -0.02705 $ & $   0.00962 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55088.10757 $ & $   0.00981 $ & $   0.01071 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55100.12931 $ & $   0.00601 $ & $   0.01077 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55080.09329 $ & $   0.00705 $ & $   0.01557 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55104.13736 $ & $   0.00836 $ & $   0.01181 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55096.12464 $ & $   0.02410 $ & $   0.00987 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55100.13214 $ & $   0.01876 $ & $   0.01036 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55088.11052 $ & $   0.01849 $ & $   0.01132 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55080.09614 $ & $  -0.01517 $ & $   0.01313 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55104.14030 $ & $   0.00285 $ & $   0.01306 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55096.12744 $ & $   0.00064 $ & $   0.01018 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55100.13497 $ & $   0.01123 $ & $   0.01086 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55080.09894 $ & $   0.01340 $ & $   0.01545 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55088.11345 $ & $  -0.02514 $ & $   0.01075 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55104.14296 $ & $  -0.00919 $ & $   0.01325 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55096.13024 $ & $  -0.01907 $ & $   0.00926 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55100.13757 $ & $   0.00781 $ & $   0.01107 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55080.10166 $ & $  -0.01183 $ & $   0.01481 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55088.11633 $ & $   0.00299 $ & $   0.01149 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55080.10445 $ & $  -0.00766 $ & $   0.01418 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55096.13339 $ & $  -0.00431 $ & $   0.00956 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55100.14070 $ & $   0.03223 $ & $   0.01148 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55088.11920 $ & $   0.02428 $ & $   0.01148 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55080.10726 $ & $   0.00634 $ & $   0.01551 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55096.13626 $ & $   0.01242 $ & $   0.01034 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55088.12209 $ & $   0.00702 $ & $   0.01071 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55080.11007 $ & $   0.00916 $ & $   0.01423 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55096.13916 $ & $   0.01700 $ & $   0.01065 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55088.12500 $ & $   0.00063 $ & $   0.01137 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55080.11282 $ & $   0.01800 $ & $   0.01701 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55088.12781 $ & $   0.00291 $ & $   0.01172 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55080.11562 $ & $   0.03380 $ & $   0.01397 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55088.13060 $ & $   0.02640 $ & $   0.01251 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55080.11840 $ & $  -0.03147 $ & $   0.01291 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55088.13353 $ & $   0.02545 $ & $   0.01182 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55080.12122 $ & $  -0.01566 $ & $   0.01507 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55088.13653 $ & $  -0.00103 $ & $   0.01323 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55080.12400 $ & $   0.01899 $ & $   0.01488 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55088.13942 $ & $   0.02451 $ & $   0.01358 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55080.12677 $ & $   0.00822 $ & $   0.01408 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55080.12953 $ & $  -0.01072 $ & $   0.01448 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55080.13265 $ & $   0.02790 $ & $   0.01534 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55080.13539 $ & $   0.01090 $ & $   0.01593 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55252.59110 $ & $  -0.01846 $ & $   0.01274 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55252.59520 $ & $   0.01669 $ & $   0.01096 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55252.59934 $ & $  -0.00120 $ & $   0.01016 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55244.58764 $ & $  -0.02783 $ & $   0.01131 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55252.60344 $ & $  -0.00825 $ & $   0.01116 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55244.59167 $ & $  -0.01236 $ & $   0.00958 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55240.58583 $ & $   0.00636 $ & $   0.01077 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55252.60757 $ & $  -0.00565 $ & $   0.00987 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55244.59568 $ & $  -0.00596 $ & $   0.00857 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55240.58976 $ & $  -0.00473 $ & $   0.00877 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55252.61167 $ & $   0.00512 $ & $   0.01091 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55244.59962 $ & $   0.00209 $ & $   0.00783 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55240.59375 $ & $   0.00511 $ & $   0.00849 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55252.61573 $ & $   0.00230 $ & $   0.01031 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55244.60361 $ & $   0.00652 $ & $   0.00822 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55232.58207 $ & $  -0.00470 $ & $   0.01109 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55240.59779 $ & $   0.00608 $ & $   0.00864 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55252.61984 $ & $   0.00561 $ & $   0.01196 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55244.60763 $ & $   0.00163 $ & $   0.00771 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55232.58607 $ & $  -0.01021 $ & $   0.00938 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55240.60180 $ & $  -0.00615 $ & $   0.00848 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55228.58019 $ & $  -0.03987 $ & $   0.02240 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55252.62389 $ & $   0.00656 $ & $   0.01269 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55236.59675 $ & $   0.00243 $ & $   0.00835 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55244.61154 $ & $   0.00124 $ & $   0.00831 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55232.59000 $ & $  -0.03017 $ & $   0.00773 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55240.60574 $ & $   0.00798 $ & $   0.00903 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55228.58419 $ & $   0.01540 $ & $   0.01418 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55252.62796 $ & $  -0.01237 $ & $   0.01180 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55236.60068 $ & $  -0.00085 $ & $   0.00786 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55244.61559 $ & $   0.00703 $ & $   0.00799 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55232.59398 $ & $   0.01160 $ & $   0.00843 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55240.60976 $ & $   0.00493 $ & $   0.00806 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55228.58819 $ & $   0.00363 $ & $   0.01736 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55252.63207 $ & $  -0.00466 $ & $   0.01056 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55236.60459 $ & $   0.00062 $ & $   0.00763 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55244.61958 $ & $   0.00329 $ & $   0.00793 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55232.59789 $ & $  -0.00708 $ & $   0.00775 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55240.61379 $ & $   0.00272 $ & $   0.00792 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55228.59220 $ & $  -0.04180 $ & $   0.01217 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55252.63617 $ & $   0.02715 $ & $   0.01199 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55236.60850 $ & $  -0.01121 $ & $   0.00737 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55232.60188 $ & $   0.01917 $ & $   0.00799 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55244.62363 $ & $   0.00061 $ & $   0.00749 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55240.61780 $ & $  -0.00890 $ & $   0.00784 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55228.59620 $ & $   0.01990 $ & $   0.01163 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55252.64025 $ & $   0.00070 $ & $   0.01216 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55236.61242 $ & $   0.01062 $ & $   0.00780 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55232.60581 $ & $  -0.00756 $ & $   0.00858 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55244.62755 $ & $   0.00640 $ & $   0.00763 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55240.62183 $ & $  -0.01185 $ & $   0.00781 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55228.60020 $ & $   0.00318 $ & $   0.00815 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55252.64433 $ & $   0.01238 $ & $   0.01195 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55212.57230 $ & $  -0.00145 $ & $   0.01270 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55236.61633 $ & $   0.00375 $ & $   0.00785 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55244.63155 $ & $   0.01068 $ & $   0.00767 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55232.60987 $ & $   0.00302 $ & $   0.00901 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55240.62578 $ & $  -0.01422 $ & $   0.00766 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55228.60422 $ & $   0.01262 $ & $   0.00839 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55252.64842 $ & $   0.01175 $ & $   0.01233 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55212.57630 $ & $  -0.00918 $ & $   0.00992 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55236.62024 $ & $   0.00426 $ & $   0.00825 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55244.63546 $ & $   0.01753 $ & $   0.00760 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55232.61387 $ & $  -0.00158 $ & $   0.00792 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55240.62972 $ & $   0.00430 $ & $   0.00752 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55228.60824 $ & $  -0.00741 $ & $   0.00736 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55212.58032 $ & $  -0.00120 $ & $   0.00843 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55252.65282 $ & $   0.01415 $ & $   0.01370 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55236.62415 $ & $   0.00256 $ & $   0.00753 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55244.63949 $ & $   0.00960 $ & $   0.00800 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55232.61789 $ & $   0.01526 $ & $   0.00789 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55204.56852 $ & $   0.00783 $ & $   0.03174 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55240.63376 $ & $   0.01918 $ & $   0.00842 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55228.61217 $ & $   0.01780 $ & $   0.00794 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55212.58437 $ & $  -0.01210 $ & $   0.00849 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55252.65686 $ & $  -0.02536 $ & $   0.01190 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55236.62815 $ & $  -0.00590 $ & $   0.00749 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55244.64350 $ & $  -0.00986 $ & $   0.00796 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55232.62194 $ & $   0.01650 $ & $   0.00830 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55240.63778 $ & $  -0.00394 $ & $   0.00773 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55208.57996 $ & $  -0.01026 $ & $   0.01065 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55228.61619 $ & $   0.00362 $ & $   0.00767 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55200.56668 $ & $   0.03134 $ & $   0.01765 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55212.58850 $ & $   0.00004 $ & $   0.00802 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55252.66092 $ & $  -0.00815 $ & $   0.01109 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55236.63207 $ & $  -0.01658 $ & $   0.00770 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55232.62594 $ & $   0.00130 $ & $   0.00821 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55244.64785 $ & $   0.01062 $ & $   0.00790 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55204.57650 $ & $   0.02362 $ & $   0.02314 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55208.58395 $ & $  -0.00552 $ & $   0.00937 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55240.64180 $ & $  -0.00284 $ & $   0.00827 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55228.62021 $ & $   0.01011 $ & $   0.00755 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55200.57062 $ & $  -0.00740 $ & $   0.01023 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55212.59252 $ & $   0.01281 $ & $   0.00849 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55236.63598 $ & $   0.01501 $ & $   0.00778 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55252.66502 $ & $  -0.00713 $ & $   0.00984 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55232.62995 $ & $  -0.00653 $ & $   0.00843 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55244.65187 $ & $   0.00096 $ & $   0.00809 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55204.58045 $ & $  -0.00101 $ & $   0.00900 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55208.58792 $ & $   0.00247 $ & $   0.00825 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55228.62414 $ & $  -0.00252 $ & $   0.00768 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55240.64610 $ & $   0.01238 $ & $   0.00817 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55200.57457 $ & $  -0.01306 $ & $   0.00836 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55236.63998 $ & $  -0.00489 $ & $   0.00725 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55212.59667 $ & $   0.00311 $ & $   0.00786 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55252.66910 $ & $   0.02593 $ & $   0.01094 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55232.63386 $ & $  -0.03611 $ & $   0.00941 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55244.65590 $ & $   0.00200 $ & $   0.00789 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55204.58454 $ & $  -0.00077 $ & $   0.00863 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55208.59188 $ & $  -0.00006 $ & $   0.00789 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55228.62815 $ & $   0.00619 $ & $   0.00740 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55240.65002 $ & $  -0.01239 $ & $   0.00761 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55200.57854 $ & $   0.03666 $ & $   0.00907 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55236.64399 $ & $   0.00060 $ & $   0.00783 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55212.60068 $ & $   0.02178 $ & $   0.00841 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55252.67317 $ & $   0.01721 $ & $   0.01095 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55232.63784 $ & $  -0.00474 $ & $   0.01061 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55244.65987 $ & $  -0.00904 $ & $   0.00772 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55208.59578 $ & $   0.00755 $ & $   0.00844 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55228.63214 $ & $   0.00212 $ & $   0.01304 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55204.58889 $ & $   0.01079 $ & $   0.00809 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55240.65405 $ & $  -0.00221 $ & $   0.00761 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55200.58249 $ & $   0.00268 $ & $   0.00869 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55236.64792 $ & $   0.01325 $ & $   0.00770 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55212.60496 $ & $  -0.00744 $ & $   0.00805 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55252.67729 $ & $   0.00376 $ & $   0.01196 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55244.66378 $ & $  -0.02023 $ & $   0.00784 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55232.64217 $ & $   0.01946 $ & $   0.01273 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55208.59975 $ & $  -0.02008 $ & $   0.00773 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55204.59290 $ & $   0.00716 $ & $   0.00835 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55240.65807 $ & $   0.00445 $ & $   0.00798 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55200.58639 $ & $   0.01146 $ & $   0.00861 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55236.65183 $ & $  -0.00932 $ & $   0.00777 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55212.60895 $ & $  -0.00098 $ & $   0.00803 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55252.68138 $ & $   0.03964 $ & $   0.01123 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55244.66770 $ & $  -0.01559 $ & $   0.00775 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55232.64617 $ & $  -0.00510 $ & $   0.01055 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55208.60372 $ & $  -0.01331 $ & $   0.00774 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55240.66210 $ & $   0.00224 $ & $   0.00774 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55204.59706 $ & $  -0.00693 $ & $   0.00827 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55228.64047 $ & $   0.00207 $ & $   0.01899 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55200.59038 $ & $  -0.00870 $ & $   0.00811 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55236.65614 $ & $   0.00538 $ & $   0.00826 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55212.61300 $ & $   0.00866 $ & $   0.00836 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55252.68546 $ & $  -0.00604 $ & $   0.01185 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55244.67171 $ & $   0.00232 $ & $   0.00810 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55232.65017 $ & $  -0.00734 $ & $   0.01006 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55208.60770 $ & $   0.00013 $ & $   0.00786 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55240.66605 $ & $  -0.01151 $ & $   0.00797 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55228.64445 $ & $   0.00335 $ & $   0.00975 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55204.60129 $ & $   0.00058 $ & $   0.00809 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55200.59434 $ & $   0.01086 $ & $   0.00863 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55236.66014 $ & $   0.03273 $ & $   0.00838 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55252.68953 $ & $   0.00766 $ & $   0.01115 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55212.61734 $ & $  -0.01175 $ & $   0.00786 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55244.67575 $ & $  -0.00983 $ & $   0.00805 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55232.65418 $ & $  -0.00384 $ & $   0.01973 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55208.61167 $ & $   0.00777 $ & $   0.00769 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55280.74236 $ & $   0.01400 $ & $   0.02346 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55240.67006 $ & $   0.00767 $ & $   0.00784 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55228.64844 $ & $  -0.02696 $ & $   0.01113 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55204.60527 $ & $  -0.00004 $ & $   0.00770 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55200.59831 $ & $   0.00055 $ & $   0.00794 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55236.66414 $ & $  -0.00219 $ & $   0.00813 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55268.72254 $ & $   0.01033 $ & $   0.01097 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55252.69363 $ & $  -0.00527 $ & $   0.01102 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55212.62132 $ & $  -0.01281 $ & $   0.00807 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55244.67976 $ & $  -0.00551 $ & $   0.00777 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55280.74492 $ & $  -0.01737 $ & $   0.02166 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55232.65819 $ & $   0.03057 $ & $   0.01647 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55208.61558 $ & $   0.00755 $ & $   0.00767 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55240.67406 $ & $   0.00555 $ & $   0.00829 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55228.65242 $ & $  -0.00402 $ & $   0.00840 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55204.60943 $ & $   0.02513 $ & $   0.00804 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55200.60226 $ & $   0.00633 $ & $   0.00850 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55268.72521 $ & $   0.01704 $ & $   0.01112 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55236.66814 $ & $   0.00647 $ & $   0.00786 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55252.69767 $ & $  -0.00769 $ & $   0.01140 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55212.62542 $ & $  -0.00003 $ & $   0.00834 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55244.68376 $ & $  -0.01636 $ & $   0.00731 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55268.72781 $ & $   0.02038 $ & $   0.01136 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55208.61955 $ & $   0.02087 $ & $   0.00767 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55280.75001 $ & $   0.00420 $ & $   0.02029 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55240.67809 $ & $  -0.01629 $ & $   0.00803 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55228.65639 $ & $   0.00983 $ & $   0.00914 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55200.60616 $ & $   0.01583 $ & $   0.00847 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55264.72188 $ & $  -0.01689 $ & $   0.01109 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55204.61340 $ & $   0.02283 $ & $   0.00789 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55236.67205 $ & $  -0.01136 $ & $   0.00806 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55268.73040 $ & $  -0.01193 $ & $   0.01094 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55252.70173 $ & $   0.02295 $ & $   0.01279 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55280.75257 $ & $   0.01349 $ & $   0.01836 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55212.62964 $ & $  -0.02458 $ & $   0.00796 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55244.68786 $ & $   0.00028 $ & $   0.00801 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55232.66619 $ & $   0.02424 $ & $   0.00909 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55264.72452 $ & $  -0.02460 $ & $   0.01155 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55208.62353 $ & $  -0.00607 $ & $   0.00748 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55228.66037 $ & $   0.01225 $ & $   0.00932 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55240.68212 $ & $   0.00339 $ & $   0.00774 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55200.61006 $ & $   0.03156 $ & $   0.00832 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55268.73303 $ & $   0.00464 $ & $   0.01023 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55280.75517 $ & $   0.01455 $ & $   0.01692 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55204.61780 $ & $   0.01881 $ & $   0.00849 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55236.67606 $ & $   0.01747 $ & $   0.00792 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55264.72711 $ & $  -0.00612 $ & $   0.01195 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55252.70585 $ & $   0.01411 $ & $   0.01321 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55212.63397 $ & $   0.00855 $ & $   0.00755 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55232.67020 $ & $   0.00651 $ & $   0.01192 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55244.69190 $ & $   0.00183 $ & $   0.00820 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55268.73562 $ & $   0.01685 $ & $   0.01031 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55260.72138 $ & $  -0.00938 $ & $   0.01128 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55280.75774 $ & $   0.00397 $ & $   0.01644 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55208.62760 $ & $  -0.00938 $ & $   0.00746 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55240.68604 $ & $  -0.00438 $ & $   0.00825 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55228.66438 $ & $  -0.00511 $ & $   0.00874 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55264.72970 $ & $   0.00918 $ & $   0.01100 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55200.61403 $ & $   0.00677 $ & $   0.00821 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55204.62179 $ & $  -0.00968 $ & $   0.00766 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55236.68005 $ & $   0.00210 $ & $   0.00780 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55268.73814 $ & $  -0.00656 $ & $   0.01067 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55260.72404 $ & $  -0.00664 $ & $   0.01120 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55280.76030 $ & $   0.01517 $ & $   0.01790 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55252.70991 $ & $  -0.01357 $ & $   0.01174 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55232.67421 $ & $   0.00284 $ & $   0.00880 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55244.69593 $ & $  -0.01293 $ & $   0.00823 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55212.63809 $ & $   0.00496 $ & $   0.00766 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55264.73230 $ & $   0.00269 $ & $   0.01125 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55208.63153 $ & $   0.01232 $ & $   0.00773 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55240.69005 $ & $  -0.00240 $ & $   0.00806 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55228.66837 $ & $   0.00538 $ & $   0.00850 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55268.74073 $ & $   0.00976 $ & $   0.01115 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55200.61795 $ & $   0.00545 $ & $   0.00788 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55260.72662 $ & $  -0.00177 $ & $   0.01084 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55280.76285 $ & $  -0.02754 $ & $   0.01630 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55204.62580 $ & $   0.00194 $ & $   0.00742 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55236.68397 $ & $   0.00280 $ & $   0.00838 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55264.73489 $ & $  -0.00643 $ & $   0.01161 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55256.72084 $ & $   0.00519 $ & $   0.01236 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55232.67814 $ & $   0.00657 $ & $   0.00818 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55252.71431 $ & $   0.00508 $ & $   0.01289 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55268.74334 $ & $  -0.01101 $ & $   0.00997 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55212.64213 $ & $   0.00919 $ & $   0.00780 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55244.69999 $ & $  -0.00988 $ & $   0.00811 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55260.72921 $ & $  -0.01458 $ & $   0.01015 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55280.76541 $ & $   0.02111 $ & $   0.01433 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55208.63551 $ & $  -0.00041 $ & $   0.00770 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55228.67236 $ & $  -0.00564 $ & $   0.00980 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55240.69407 $ & $  -0.00607 $ & $   0.00845 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55264.73747 $ & $  -0.00028 $ & $   0.01218 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55200.62185 $ & $   0.00929 $ & $   0.00779 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55256.72351 $ & $   0.00417 $ & $   0.01288 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55236.68799 $ & $  -0.00456 $ & $   0.00820 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55268.74594 $ & $   0.02056 $ & $   0.01086 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55204.63029 $ & $   0.00380 $ & $   0.00771 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55260.73174 $ & $  -0.01692 $ & $   0.01139 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55280.76799 $ & $  -0.02820 $ & $   0.01575 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55232.68214 $ & $  -0.01040 $ & $   0.00772 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55252.71833 $ & $  -0.00003 $ & $   0.01373 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55244.70392 $ & $   0.00430 $ & $   0.00820 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55212.64608 $ & $   0.00707 $ & $   0.00784 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55264.74011 $ & $   0.00398 $ & $   0.01136 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55256.72607 $ & $   0.01737 $ & $   0.01272 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55208.63980 $ & $   0.01431 $ & $   0.00741 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55268.74852 $ & $  -0.01732 $ & $   0.01014 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55228.67633 $ & $  -0.01822 $ & $   0.00994 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55240.69814 $ & $   0.01742 $ & $   0.00828 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55260.73435 $ & $   0.00665 $ & $   0.01003 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55280.77057 $ & $  -0.01267 $ & $   0.01476 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55200.62607 $ & $   0.00141 $ & $   0.00821 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55252.72036 $ & $   0.01037 $ & $   0.01213 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55236.69198 $ & $  -0.01027 $ & $   0.00791 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55264.74270 $ & $  -0.01051 $ & $   0.01166 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55204.63428 $ & $   0.00217 $ & $   0.00797 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55256.72864 $ & $   0.00355 $ & $   0.01130 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55268.75111 $ & $  -0.02781 $ & $   0.01027 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55232.68615 $ & $   0.01288 $ & $   0.00813 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55252.72238 $ & $  -0.00981 $ & $   0.01160 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55260.73693 $ & $   0.00250 $ & $   0.01180 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55212.65015 $ & $   0.01153 $ & $   0.00819 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55280.77313 $ & $   0.00173 $ & $   0.01642 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55244.70828 $ & $   0.00241 $ & $   0.00790 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55252.72311 $ & $   0.00008 $ & $   0.01383 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55208.64371 $ & $   0.01390 $ & $   0.00764 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55264.74533 $ & $   0.02614 $ & $   0.01162 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55228.68032 $ & $  -0.00507 $ & $   0.00966 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55240.70212 $ & $   0.00320 $ & $   0.00786 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55256.73122 $ & $   0.03571 $ & $   0.01438 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55200.63004 $ & $  -0.00051 $ & $   0.00779 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55268.75372 $ & $  -0.01549 $ & $   0.01018 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55236.69599 $ & $   0.01109 $ & $   0.00794 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55260.73950 $ & $   0.02053 $ & $   0.01057 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55280.77570 $ & $  -0.00150 $ & $   0.01700 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55204.63848 $ & $   0.00442 $ & $   0.00758 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55252.72579 $ & $  -0.02006 $ & $   0.01198 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55264.74794 $ & $  -0.01131 $ & $   0.01038 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55232.69015 $ & $   0.00734 $ & $   0.00814 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55252.72645 $ & $   0.01301 $ & $   0.02188 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55212.65417 $ & $   0.01782 $ & $   0.00813 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55256.73381 $ & $  -0.00019 $ & $   0.01126 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55244.71228 $ & $   0.01441 $ & $   0.00806 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55208.64769 $ & $  -0.00743 $ & $   0.00752 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55268.75630 $ & $  -0.01300 $ & $   0.00966 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55260.74202 $ & $  -0.01408 $ & $   0.01051 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55228.68432 $ & $  -0.01627 $ & $   0.00932 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55280.77857 $ & $  -0.05482 $ & $   0.01544 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55200.63394 $ & $   0.00581 $ & $   0.00741 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55240.70654 $ & $  -0.01578 $ & $   0.00827 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55252.72848 $ & $  -0.00894 $ & $   0.01357 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55264.75056 $ & $   0.01568 $ & $   0.01224 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55236.69999 $ & $  -0.01617 $ & $   0.00813 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55256.73639 $ & $   0.03433 $ & $   0.01204 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55204.64270 $ & $  -0.00719 $ & $   0.00741 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55268.75890 $ & $  -0.00105 $ & $   0.00987 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55260.74454 $ & $  -0.00405 $ & $   0.01065 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55232.69417 $ & $  -0.01061 $ & $   0.00766 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55280.78114 $ & $   0.01219 $ & $   0.01728 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55212.65829 $ & $   0.00730 $ & $   0.00782 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55244.71632 $ & $  -0.00581 $ & $   0.00811 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55252.73116 $ & $  -0.02672 $ & $   0.01203 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55208.65168 $ & $   0.00746 $ & $   0.00777 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55264.75316 $ & $   0.00771 $ & $   0.01186 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55228.68831 $ & $   0.00240 $ & $   0.00936 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55256.73896 $ & $  -0.00630 $ & $   0.01172 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55200.63784 $ & $   0.01455 $ & $   0.00807 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55240.71055 $ & $  -0.00512 $ & $   0.00789 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55260.74714 $ & $   0.01715 $ & $   0.01056 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55236.70400 $ & $   0.00220 $ & $   0.00778 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55268.76197 $ & $  -0.00779 $ & $   0.01045 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55280.78372 $ & $   0.02505 $ & $   0.01603 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55244.71902 $ & $   0.01693 $ & $   0.01054 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55204.64680 $ & $   0.01174 $ & $   0.00744 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55252.73384 $ & $  -0.00543 $ & $   0.01426 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55264.75577 $ & $  -0.02204 $ & $   0.01113 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55232.69816 $ & $  -0.00415 $ & $   0.00811 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55212.66227 $ & $  -0.02401 $ & $   0.00766 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55244.72036 $ & $   0.00169 $ & $   0.00801 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55208.65569 $ & $   0.00248 $ & $   0.00778 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55260.74973 $ & $   0.00830 $ & $   0.01023 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55268.76452 $ & $   0.01677 $ & $   0.01155 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55280.78629 $ & $  -0.00081 $ & $   0.01683 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55228.69230 $ & $  -0.00114 $ & $   0.00928 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55200.64174 $ & $  -0.00215 $ & $   0.00789 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55244.72170 $ & $  -0.02148 $ & $   0.01027 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55240.71447 $ & $  -0.00999 $ & $   0.00849 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55252.73653 $ & $  -0.00217 $ & $   0.01341 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55264.75841 $ & $  -0.02237 $ & $   0.01061 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55236.70793 $ & $  -0.00114 $ & $   0.00822 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55256.74413 $ & $  -0.01365 $ & $   0.01217 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55272.77335 $ & $  -0.00357 $ & $   0.01181 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55204.65095 $ & $   0.00420 $ & $   0.00757 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55260.75225 $ & $   0.01555 $ & $   0.01065 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55268.76712 $ & $   0.00459 $ & $   0.01034 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55280.78885 $ & $  -0.00675 $ & $   0.01507 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55232.70248 $ & $  -0.00379 $ & $   0.00823 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55212.66632 $ & $  -0.01333 $ & $   0.00852 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55244.72431 $ & $  -0.00761 $ & $   0.01033 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55244.72435 $ & $   0.00392 $ & $   0.00803 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55208.65959 $ & $   0.00864 $ & $   0.00762 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55252.73919 $ & $  -0.01943 $ & $   0.01291 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55256.74669 $ & $  -0.04208 $ & $   0.01275 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55264.76129 $ & $   0.02471 $ & $   0.01199 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55228.69630 $ & $  -0.01197 $ & $   0.01024 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55200.64570 $ & $   0.00148 $ & $   0.00754 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55272.77600 $ & $  -0.01946 $ & $   0.01165 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55240.71822 $ & $  -0.01656 $ & $   0.01012 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55240.71848 $ & $   0.00778 $ & $   0.00804 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55260.75483 $ & $  -0.01913 $ & $   0.01045 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55268.76970 $ & $   0.00476 $ & $   0.01057 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55280.79140 $ & $   0.01698 $ & $   0.01578 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55236.71192 $ & $   0.00044 $ & $   0.00805 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55244.72693 $ & $   0.01699 $ & $   0.00995 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55204.65502 $ & $   0.01392 $ & $   0.00740 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55252.74194 $ & $  -0.00196 $ & $   0.01404 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55256.74927 $ & $  -0.01840 $ & $   0.01217 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55264.76381 $ & $  -0.01122 $ & $   0.01145 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55272.77857 $ & $  -0.00023 $ & $   0.01144 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55212.67030 $ & $   0.00771 $ & $   0.00803 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55240.72093 $ & $  -0.00265 $ & $   0.01125 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55232.70650 $ & $   0.01097 $ & $   0.00797 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55244.72828 $ & $  -0.00627 $ & $   0.00792 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55260.75743 $ & $  -0.01692 $ & $   0.00981 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55208.66350 $ & $  -0.00644 $ & $   0.00769 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55280.79394 $ & $  -0.00145 $ & $   0.01423 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55268.77225 $ & $   0.01083 $ & $   0.01103 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55200.64964 $ & $  -0.00427 $ & $   0.00780 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55244.72944 $ & $   0.01022 $ & $   0.01025 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55228.70060 $ & $  -0.00016 $ & $   0.00927 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55240.72240 $ & $   0.01606 $ & $   0.00839 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55252.74462 $ & $   0.02143 $ & $   0.01325 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55256.75186 $ & $  -0.00306 $ & $   0.01229 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55264.76641 $ & $   0.00427 $ & $   0.01225 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55272.78117 $ & $  -0.02028 $ & $   0.01078 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55236.71623 $ & $   0.02157 $ & $   0.00838 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55240.72352 $ & $  -0.00216 $ & $   0.01004 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55260.76033 $ & $   0.01036 $ & $   0.01069 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55204.65909 $ & $   0.01087 $ & $   0.00806 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55280.79651 $ & $   0.00742 $ & $   0.01536 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55268.77486 $ & $  -0.01608 $ & $   0.01045 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55244.73205 $ & $   0.00121 $ & $   0.00971 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55232.71043 $ & $   0.00447 $ & $   0.00847 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55212.67448 $ & $  -0.00886 $ & $   0.00865 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55244.73234 $ & $   0.00855 $ & $   0.00811 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55208.66747 $ & $  -0.01689 $ & $   0.00756 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55256.75442 $ & $   0.00133 $ & $   0.01354 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55264.76901 $ & $  -0.01511 $ & $   0.01148 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55252.74739 $ & $  -0.00821 $ & $   0.01173 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55200.65354 $ & $   0.00548 $ & $   0.00745 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55272.78375 $ & $  -0.00152 $ & $   0.01094 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55240.72604 $ & $   0.01108 $ & $   0.01015 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55228.70462 $ & $   0.00120 $ & $   0.00933 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55240.72640 $ & $  -0.00356 $ & $   0.00830 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55260.76291 $ & $  -0.00538 $ & $   0.01045 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55280.79909 $ & $  -0.01371 $ & $   0.01535 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55268.77748 $ & $   0.01550 $ & $   0.01068 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55236.72014 $ & $   0.00595 $ & $   0.00813 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55244.73465 $ & $  -0.01061 $ & $   0.00895 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55256.75701 $ & $  -0.00910 $ & $   0.01347 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55264.77157 $ & $   0.00882 $ & $   0.01262 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55252.75004 $ & $  -0.02584 $ & $   0.01232 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55204.66338 $ & $   0.00354 $ & $   0.00768 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55272.78633 $ & $  -0.00301 $ & $   0.01130 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55240.72858 $ & $   0.00308 $ & $   0.00993 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55232.71457 $ & $   0.00555 $ & $   0.00959 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55244.73636 $ & $  -0.00734 $ & $   0.00813 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55212.67855 $ & $  -0.01682 $ & $   0.00800 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55208.67139 $ & $  -0.00045 $ & $   0.00768 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55280.80165 $ & $  -0.00322 $ & $   0.01611 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55260.76550 $ & $   0.02150 $ & $   0.01058 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55268.78008 $ & $   0.03013 $ & $   0.01043 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55200.65744 $ & $   0.02042 $ & $   0.00786 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55244.73718 $ & $   0.00333 $ & $   0.01022 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55228.70863 $ & $  -0.01533 $ & $   0.01042 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55240.73042 $ & $   0.00987 $ & $   0.00800 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55264.77419 $ & $   0.01241 $ & $   0.01264 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55232.71649 $ & $   0.01015 $ & $   0.01098 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55256.75991 $ & $  -0.01118 $ & $   0.01507 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55252.75273 $ & $  -0.00821 $ & $   0.01187 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55272.78891 $ & $   0.00862 $ & $   0.01062 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55240.73119 $ & $   0.00661 $ & $   0.01055 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55236.72413 $ & $   0.01660 $ & $   0.00801 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55280.80423 $ & $   0.01972 $ & $   0.01680 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55260.76811 $ & $  -0.01238 $ & $   0.01029 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55268.78263 $ & $  -0.01345 $ & $   0.01069 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55204.66738 $ & $   0.01821 $ & $   0.00789 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55244.73974 $ & $  -0.02125 $ & $   0.00946 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55232.71855 $ & $   0.00859 $ & $   0.00817 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55244.74037 $ & $   0.00454 $ & $   0.00790 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55208.67533 $ & $  -0.00330 $ & $   0.00764 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55264.77681 $ & $  -0.00527 $ & $   0.01149 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55212.68286 $ & $  -0.00411 $ & $   0.00833 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55232.71905 $ & $  -0.01506 $ & $   0.00988 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55256.76250 $ & $   0.01424 $ & $   0.01378 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55272.79149 $ & $   0.00174 $ & $   0.01041 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55252.75546 $ & $   0.00245 $ & $   0.01309 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55240.73381 $ & $  -0.00860 $ & $   0.01027 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55228.71260 $ & $  -0.02162 $ & $   0.01041 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55240.73438 $ & $  -0.00481 $ & $   0.00896 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55280.80679 $ & $   0.03266 $ & $   0.01764 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55260.77069 $ & $   0.01166 $ & $   0.01128 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55268.78522 $ & $  -0.00090 $ & $   0.01158 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55200.66271 $ & $   0.03224 $ & $   0.01068 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55244.74235 $ & $   0.02263 $ & $   0.01032 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55236.72804 $ & $  -0.02243 $ & $   0.00795 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55264.77937 $ & $  -0.01638 $ & $   0.01081 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55232.72158 $ & $   0.01269 $ & $   0.00980 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55256.76507 $ & $   0.00738 $ & $   0.01491 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55272.79407 $ & $  -0.00837 $ & $   0.01053 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55240.73640 $ & $  -0.00573 $ & $   0.01062 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55252.75811 $ & $   0.00907 $ & $   0.01222 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55204.67163 $ & $  -0.00212 $ & $   0.00769 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55280.80936 $ & $   0.01211 $ & $   0.01458 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55232.72260 $ & $   0.00104 $ & $   0.00829 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55260.77328 $ & $  -0.01001 $ & $   0.01047 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55208.67931 $ & $  -0.00867 $ & $   0.00767 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55244.74440 $ & $   0.01326 $ & $   0.00822 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55268.78782 $ & $  -0.03051 $ & $   0.01090 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55228.71551 $ & $   0.00431 $ & $   0.00985 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55212.68687 $ & $  -0.01809 $ & $   0.00832 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55244.74494 $ & $  -0.00477 $ & $   0.01018 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55228.71658 $ & $  -0.00942 $ & $   0.00947 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55240.73847 $ & $   0.00168 $ & $   0.00850 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55264.78197 $ & $  -0.01280 $ & $   0.01115 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55256.76763 $ & $   0.02287 $ & $   0.01324 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55232.72429 $ & $   0.01737 $ & $   0.01008 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55272.79664 $ & $  -0.01522 $ & $   0.01140 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55200.66668 $ & $  -0.01328 $ & $   0.00808 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55240.73902 $ & $   0.00313 $ & $   0.00997 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55236.73207 $ & $   0.00384 $ & $   0.00782 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55252.76115 $ & $  -0.00184 $ & $   0.01252 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55228.71801 $ & $  -0.01724 $ & $   0.00911 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55260.77586 $ & $   0.00010 $ & $   0.01089 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55268.79056 $ & $   0.00817 $ & $   0.01068 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55244.74746 $ & $   0.00884 $ & $   0.00968 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55204.67562 $ & $   0.01220 $ & $   0.00772 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55232.72661 $ & $   0.01340 $ & $   0.00845 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55208.68328 $ & $  -0.01089 $ & $   0.00751 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55244.74840 $ & $   0.00678 $ & $   0.00840 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55264.78458 $ & $  -0.01023 $ & $   0.01200 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55256.77020 $ & $   0.00450 $ & $   0.01332 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55232.72682 $ & $  -0.01139 $ & $   0.00991 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55272.79923 $ & $   0.00584 $ & $   0.01083 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55212.69101 $ & $  -0.00256 $ & $   0.00827 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55240.74163 $ & $  -0.01839 $ & $   0.00963 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55228.72056 $ & $   0.02510 $ & $   0.01189 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55252.76397 $ & $   0.00638 $ & $   0.01197 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55260.77844 $ & $   0.01938 $ & $   0.01058 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55228.72064 $ & $  -0.00645 $ & $   0.00964 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55240.74250 $ & $   0.00912 $ & $   0.00867 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55268.79331 $ & $  -0.00237 $ & $   0.01056 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55244.75007 $ & $  -0.01257 $ & $   0.01025 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55200.67058 $ & $  -0.00049 $ & $   0.00772 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55236.73606 $ & $   0.00453 $ & $   0.00791 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55264.78712 $ & $  -0.00839 $ & $   0.01126 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55256.77275 $ & $   0.01510 $ & $   0.01295 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55272.80174 $ & $   0.01768 $ & $   0.01188 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55232.72943 $ & $  -0.02205 $ & $   0.01032 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55240.74424 $ & $   0.01788 $ & $   0.00952 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55260.78103 $ & $   0.04350 $ & $   0.01011 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55228.72325 $ & $  -0.00325 $ & $   0.01028 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55204.67989 $ & $  -0.01417 $ & $   0.00748 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55208.68719 $ & $   0.01050 $ & $   0.00737 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55252.76679 $ & $  -0.02025 $ & $   0.01192 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55232.73063 $ & $   0.00371 $ & $   0.00848 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55244.75234 $ & $   0.00208 $ & $   0.00822 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55268.79589 $ & $   0.00261 $ & $   0.01129 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55244.75270 $ & $  -0.00182 $ & $   0.00988 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55212.69553 $ & $  -0.00602 $ & $   0.00826 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55228.72455 $ & $   0.01790 $ & $   0.01111 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55264.78966 $ & $   0.04103 $ & $   0.01175 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55256.77532 $ & $   0.01489 $ & $   0.01357 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55232.73196 $ & $  -0.00568 $ & $   0.01062 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55272.80430 $ & $  -0.00197 $ & $   0.01099 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55240.74651 $ & $   0.01404 $ & $   0.00878 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55200.67448 $ & $   0.01322 $ & $   0.00758 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55240.74684 $ & $  -0.01517 $ & $   0.00923 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55236.73998 $ & $  -0.00349 $ & $   0.00800 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55260.78356 $ & $   0.01909 $ & $   0.01027 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55228.72576 $ & $   0.01407 $ & $   0.00992 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55252.76956 $ & $   0.02596 $ & $   0.01393 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55268.79851 $ & $  -0.02155 $ & $   0.01026 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55244.75522 $ & $   0.00658 $ & $   0.00984 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55264.79220 $ & $  -0.00296 $ & $   0.01183 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55204.68382 $ & $   0.00509 $ & $   0.00738 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55256.77789 $ & $  -0.02578 $ & $   0.01334 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55232.73453 $ & $   0.02561 $ & $   0.01103 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55208.69118 $ & $  -0.00724 $ & $   0.00755 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55272.80688 $ & $   0.01126 $ & $   0.01098 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55232.73464 $ & $   0.00126 $ & $   0.00801 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55244.75635 $ & $   0.01269 $ & $   0.00839 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55240.74944 $ & $  -0.01920 $ & $   0.00979 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55260.78615 $ & $   0.03513 $ & $   0.01130 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55228.72834 $ & $  -0.01532 $ & $   0.01010 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55212.69944 $ & $  -0.00493 $ & $   0.00783 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55228.72853 $ & $   0.00071 $ & $   0.01058 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55240.75052 $ & $  -0.00266 $ & $   0.00876 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55252.77225 $ & $   0.01581 $ & $   0.01177 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55200.67845 $ & $   0.00971 $ & $   0.00869 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55268.80142 $ & $  -0.01406 $ & $   0.01060 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55244.75812 $ & $  -0.00073 $ & $   0.00998 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55236.74390 $ & $   0.01012 $ & $   0.00803 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55184.65004 $ & $  -0.00986 $ & $   0.01124 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55264.79481 $ & $   0.00472 $ & $   0.01206 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55256.78045 $ & $   0.00304 $ & $   0.01453 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55232.73710 $ & $   0.00442 $ & $   0.00972 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55272.80950 $ & $   0.00186 $ & $   0.01110 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55240.75214 $ & $   0.00266 $ & $   0.00989 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55260.78871 $ & $   0.00886 $ & $   0.01093 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55228.73093 $ & $   0.00353 $ & $   0.00981 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55208.69517 $ & $   0.00173 $ & $   0.00757 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55232.73864 $ & $   0.00128 $ & $   0.00817 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55244.76044 $ & $  -0.00313 $ & $   0.00830 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55252.77493 $ & $  -0.03783 $ & $   0.01288 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55204.68821 $ & $   0.00624 $ & $   0.00747 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55268.80404 $ & $   0.00041 $ & $   0.01057 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55244.76072 $ & $   0.00207 $ & $   0.00960 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55264.79734 $ & $   0.01441 $ & $   0.01187 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55256.78301 $ & $   0.00545 $ & $   0.01412 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55212.70350 $ & $   0.01260 $ & $   0.00908 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55232.73971 $ & $   0.01368 $ & $   0.00985 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55228.73252 $ & $   0.01221 $ & $   0.01122 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55240.75444 $ & $  -0.01962 $ & $   0.00913 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55272.81239 $ & $   0.03191 $ & $   0.01657 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55200.68235 $ & $  -0.00493 $ & $   0.00807 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55240.75493 $ & $  -0.01368 $ & $   0.00972 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55236.74781 $ & $   0.00722 $ & $   0.00809 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55260.79123 $ & $  -0.00797 $ & $   0.01097 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55184.65395 $ & $  -0.00125 $ & $   0.00910 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55228.73355 $ & $   0.00162 $ & $   0.01038 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55216.71206 $ & $  -0.00672 $ & $   0.01179 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55252.77770 $ & $  -0.01672 $ & $   0.01235 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55268.80665 $ & $  -0.02150 $ & $   0.01099 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55244.76333 $ & $   0.00386 $ & $   0.00996 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55256.78559 $ & $  -0.01935 $ & $   0.01318 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55232.74232 $ & $  -0.01910 $ & $   0.00976 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55264.80024 $ & $  -0.02242 $ & $   0.01167 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55272.81498 $ & $  -0.00350 $ & $   0.02759 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55232.74267 $ & $  -0.00317 $ & $   0.00843 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55244.76445 $ & $   0.00510 $ & $   0.00826 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55208.69938 $ & $   0.02245 $ & $   0.00769 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55260.79382 $ & $   0.02069 $ & $   0.01056 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55204.69262 $ & $   0.00645 $ & $   0.00741 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55228.73611 $ & $  -0.01817 $ & $   0.00919 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55240.75786 $ & $   0.00665 $ & $   0.00991 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55216.71477 $ & $   0.00708 $ & $   0.01327 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55212.70756 $ & $   0.00769 $ & $   0.00856 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55228.73652 $ & $   0.02721 $ & $   0.00962 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55240.75847 $ & $  -0.01075 $ & $   0.00878 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55268.80925 $ & $  -0.01219 $ & $   0.01119 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55244.76594 $ & $   0.02946 $ & $   0.00996 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55252.78043 $ & $  -0.01310 $ & $   0.01274 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55200.68661 $ & $  -0.00628 $ & $   0.00817 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55236.75185 $ & $  -0.01279 $ & $   0.00856 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55184.65785 $ & $   0.00744 $ & $   0.00897 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55256.78816 $ & $   0.03383 $ & $   0.01539 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55232.74491 $ & $  -0.02635 $ & $   0.00910 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55264.80286 $ & $   0.02317 $ & $   0.01236 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55260.79634 $ & $  -0.00567 $ & $   0.01002 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55228.73863 $ & $  -0.00329 $ & $   0.00918 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55240.76039 $ & $  -0.00187 $ & $   0.00957 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55216.71734 $ & $   0.01999 $ & $   0.01095 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55208.70328 $ & $   0.00223 $ & $   0.00734 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55232.74678 $ & $   0.00457 $ & $   0.00835 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55244.76848 $ & $  -0.00695 $ & $   0.00982 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55268.81187 $ & $   0.00926 $ & $   0.01175 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55212.71079 $ & $  -0.01482 $ & $   0.01125 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55252.78318 $ & $  -0.01115 $ & $   0.01200 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55244.76879 $ & $  -0.02072 $ & $   0.00888 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55256.79074 $ & $   0.00224 $ & $   0.01468 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55232.74748 $ & $   0.00065 $ & $   0.00931 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55204.69688 $ & $   0.01025 $ & $   0.00750 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55264.80539 $ & $  -0.04148 $ & $   0.01188 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55228.74048 $ & $   0.00737 $ & $   0.01198 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55212.71163 $ & $  -0.00754 $ & $   0.00875 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55272.82013 $ & $   0.04387 $ & $   0.03494 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55240.76238 $ & $   0.00844 $ & $   0.00890 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55200.69055 $ & $  -0.01536 $ & $   0.00876 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55228.74121 $ & $   0.01404 $ & $   0.00998 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55240.76302 $ & $   0.02370 $ & $   0.01010 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55184.66182 $ & $  -0.01368 $ & $   0.00803 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55260.79924 $ & $   0.02406 $ & $   0.01036 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55236.75586 $ & $   0.00040 $ & $   0.00823 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55216.71988 $ & $   0.00806 $ & $   0.01195 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55244.77101 $ & $   0.01070 $ & $   0.01026 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55268.81448 $ & $  -0.01099 $ & $   0.01138 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55212.71347 $ & $  -0.01861 $ & $   0.01275 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55252.78599 $ & $   0.02543 $ & $   0.01244 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55256.79330 $ & $  -0.00586 $ & $   0.01322 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55232.75006 $ & $  -0.01044 $ & $   0.00919 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55264.80801 $ & $   0.00443 $ & $   0.01191 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55208.70724 $ & $  -0.00447 $ & $   0.00750 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55232.75079 $ & $  -0.00139 $ & $   0.00819 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55228.74381 $ & $   0.01075 $ & $   0.00988 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55244.77280 $ & $   0.00983 $ & $   0.00880 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55240.76562 $ & $  -0.01823 $ & $   0.00946 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55260.80189 $ & $   0.01238 $ & $   0.01076 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55216.72245 $ & $   0.01165 $ & $   0.01097 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55204.70090 $ & $   0.00192 $ & $   0.00751 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55228.74444 $ & $  -0.00064 $ & $   0.01014 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55268.81700 $ & $  -0.01846 $ & $   0.01186 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55244.77361 $ & $  -0.00181 $ & $   0.01007 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55212.71589 $ & $  -0.01513 $ & $   0.00920 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55212.71606 $ & $   0.00943 $ & $   0.01156 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55200.69452 $ & $  -0.00363 $ & $   0.00846 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55256.79584 $ & $  -0.01563 $ & $   0.01339 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55236.75979 $ & $   0.01622 $ & $   0.00832 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55184.66579 $ & $   0.01194 $ & $   0.00824 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55252.78883 $ & $  -0.04486 $ & $   0.01145 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55232.75268 $ & $   0.01804 $ & $   0.01018 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55264.81062 $ & $   0.00442 $ & $   0.01234 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55208.70941 $ & $   0.00958 $ & $   0.01271 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55228.74641 $ & $  -0.01034 $ & $   0.00940 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55240.76823 $ & $  -0.00016 $ & $   0.01045 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55260.80441 $ & $   0.00725 $ & $   0.01031 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55216.72505 $ & $  -0.00530 $ & $   0.01106 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55244.77614 $ & $  -0.00312 $ & $   0.00971 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55208.71122 $ & $   0.00032 $ & $   0.00751 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55268.81973 $ & $  -0.01743 $ & $   0.01112 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55212.71863 $ & $   0.02093 $ & $   0.01055 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55232.75481 $ & $   0.00487 $ & $   0.00789 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55264.81314 $ & $  -0.00980 $ & $   0.01143 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55256.79873 $ & $   0.01312 $ & $   0.01344 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55252.79159 $ & $   0.01163 $ & $   0.01280 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55208.71209 $ & $  -0.00314 $ & $   0.01248 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55272.82781 $ & $  -0.04692 $ & $   0.04071 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55232.75556 $ & $   0.00094 $ & $   0.00995 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55228.74841 $ & $  -0.00748 $ & $   0.01137 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55204.70506 $ & $  -0.00900 $ & $   0.00734 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55212.71988 $ & $  -0.00212 $ & $   0.00870 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55228.74899 $ & $   0.00219 $ & $   0.00994 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55200.69851 $ & $  -0.01649 $ & $   0.00836 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55260.80701 $ & $  -0.01138 $ & $   0.01060 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55240.77090 $ & $   0.00461 $ & $   0.01011 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55216.72758 $ & $   0.03348 $ & $   0.01102 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55184.66976 $ & $   0.00035 $ & $   0.00800 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55236.76378 $ & $  -0.00698 $ & $   0.00808 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55244.77882 $ & $   0.00356 $ & $   0.01012 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55268.82236 $ & $  -0.01732 $ & $   0.01197 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55212.72116 $ & $  -0.01993 $ & $   0.01011 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55264.81567 $ & $  -0.01240 $ & $   0.01209 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55256.80128 $ & $  -0.03351 $ & $   0.01388 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55272.83037 $ & $  -0.00987 $ & $   0.01922 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55208.71470 $ & $   0.02238 $ & $   0.01090 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55252.79426 $ & $   0.01466 $ & $   0.01277 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55232.75814 $ & $   0.00639 $ & $   0.00964 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55208.71520 $ & $  -0.00532 $ & $   0.00751 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55204.70802 $ & $   0.00346 $ & $   0.01301 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55228.75151 $ & $   0.00267 $ & $   0.00955 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55232.75884 $ & $   0.00019 $ & $   0.00812 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55260.80955 $ & $  -0.01444 $ & $   0.01045 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55240.77344 $ & $   0.00254 $ & $   0.00992 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55216.73019 $ & $  -0.02028 $ & $   0.00966 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55228.75240 $ & $   0.00766 $ & $   0.01082 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55244.78135 $ & $  -0.00254 $ & $   0.01030 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55204.70906 $ & $  -0.01380 $ & $   0.00764 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55268.82494 $ & $   0.00574 $ & $   0.01045 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55212.72377 $ & $   0.00680 $ & $   0.01059 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55212.72393 $ & $   0.00935 $ & $   0.00926 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55200.70246 $ & $   0.00462 $ & $   0.00874 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55264.81818 $ & $   0.02638 $ & $   0.01152 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55256.80385 $ & $   0.02887 $ & $   0.01509 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55184.67373 $ & $   0.01673 $ & $   0.00832 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55236.76777 $ & $  -0.01135 $ & $   0.00809 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55272.83294 $ & $   0.02847 $ & $   0.03433 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55208.71732 $ & $   0.01014 $ & $   0.01105 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55232.76073 $ & $  -0.02013 $ & $   0.00906 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55252.79695 $ & $   0.02790 $ & $   0.01261 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55204.71068 $ & $  -0.02606 $ & $   0.01182 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55260.81213 $ & $  -0.00552 $ & $   0.00996 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55240.77605 $ & $   0.00617 $ & $   0.00990 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55228.75440 $ & $  -0.01343 $ & $   0.00918 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55216.73278 $ & $   0.01328 $ & $   0.00996 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55244.78397 $ & $   0.01496 $ & $   0.00929 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55268.82751 $ & $  -0.01439 $ & $   0.01121 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55212.72636 $ & $   0.01162 $ & $   0.01020 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55208.71918 $ & $   0.01761 $ & $   0.00788 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55264.82079 $ & $   0.00990 $ & $   0.01186 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55232.76310 $ & $   0.00122 $ & $   0.00941 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55208.71984 $ & $  -0.00166 $ & $   0.01076 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55232.76333 $ & $   0.01248 $ & $   0.00982 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55252.79960 $ & $   0.01439 $ & $   0.01209 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55228.75637 $ & $   0.00467 $ & $   0.01118 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55204.71328 $ & $  -0.02281 $ & $   0.01140 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55260.81472 $ & $   0.01635 $ & $   0.01117 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55212.72804 $ & $   0.00528 $ & $   0.00862 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55204.71361 $ & $  -0.00749 $ & $   0.00748 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55228.75701 $ & $  -0.00697 $ & $   0.00963 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55200.70643 $ & $  -0.01000 $ & $   0.00801 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55216.73537 $ & $  -0.01144 $ & $   0.01020 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55240.77884 $ & $  -0.00494 $ & $   0.00993 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55184.67771 $ & $   0.00626 $ & $   0.00804 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55236.77176 $ & $  -0.00373 $ & $   0.00864 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55244.78656 $ & $  -0.00272 $ & $   0.01013 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55268.83005 $ & $   0.00756 $ & $   0.01220 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55212.72891 $ & $  -0.01871 $ & $   0.01096 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55264.82333 $ & $  -0.01620 $ & $   0.01165 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55256.80899 $ & $   0.00927 $ & $   0.01401 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55208.72238 $ & $   0.00402 $ & $   0.01022 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55232.76592 $ & $  -0.00024 $ & $   0.01007 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55252.80263 $ & $  -0.03247 $ & $   0.01124 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55204.71587 $ & $   0.01230 $ & $   0.01075 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55208.72316 $ & $  -0.00603 $ & $   0.00744 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55260.81733 $ & $  -0.00295 $ & $   0.01001 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55228.75960 $ & $   0.01730 $ & $   0.00953 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55216.73795 $ & $  -0.01253 $ & $   0.01057 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55240.78146 $ & $   0.01356 $ & $   0.01019 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55232.76711 $ & $   0.00091 $ & $   0.00964 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55244.78915 $ & $   0.00059 $ & $   0.01006 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55268.83267 $ & $   0.00832 $ & $   0.01075 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55212.73152 $ & $  -0.01936 $ & $   0.01080 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55228.76062 $ & $  -0.00671 $ & $   0.01237 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55264.82598 $ & $   0.00904 $ & $   0.01136 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55256.81159 $ & $   0.01192 $ & $   0.01542 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55204.71761 $ & $   0.01043 $ & $   0.00744 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55200.71040 $ & $   0.01892 $ & $   0.00884 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55208.72490 $ & $   0.00565 $ & $   0.01035 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55212.73215 $ & $  -0.00655 $ & $   0.00920 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55184.68169 $ & $  -0.01675 $ & $   0.00771 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55232.76849 $ & $  -0.00802 $ & $   0.00950 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55236.77609 $ & $   0.00739 $ & $   0.00871 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55204.71841 $ & $   0.01060 $ & $   0.01071 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55252.80533 $ & $  -0.02893 $ & $   0.01272 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55260.81994 $ & $  -0.00304 $ & $   0.01119 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55228.76215 $ & $   0.02306 $ & $   0.01007 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55216.74057 $ & $   0.00283 $ & $   0.00988 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55240.78412 $ & $   0.01425 $ & $   0.01042 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55244.79169 $ & $  -0.00362 $ & $   0.00981 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55268.83519 $ & $  -0.01644 $ & $   0.01111 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55212.73421 $ & $   0.00812 $ & $   0.01100 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55208.72712 $ & $   0.01036 $ & $   0.00776 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55256.81414 $ & $  -0.00063 $ & $   0.01629 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55264.82861 $ & $  -0.00478 $ & $   0.01159 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55208.72743 $ & $  -0.01023 $ & $   0.01003 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55232.77107 $ & $   0.00438 $ & $   0.00943 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55232.77116 $ & $   0.01595 $ & $   0.00996 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55204.72100 $ & $  -0.00508 $ & $   0.00993 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55228.76460 $ & $  -0.01074 $ & $   0.01151 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55252.80802 $ & $  -0.00205 $ & $   0.01166 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55228.76466 $ & $  -0.00737 $ & $   0.01017 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55260.82252 $ & $  -0.01058 $ & $   0.01063 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55216.74320 $ & $   0.00330 $ & $   0.01047 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55240.78671 $ & $  -0.01937 $ & $   0.00967 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55200.71440 $ & $   0.00307 $ & $   0.00851 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55184.68560 $ & $  -0.00396 $ & $   0.00814 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55204.72179 $ & $   0.01268 $ & $   0.00776 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55212.73629 $ & $   0.00489 $ & $   0.00972 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55244.79428 $ & $  -0.00053 $ & $   0.01003 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55268.83781 $ & $  -0.03422 $ & $   0.01186 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55236.78001 $ & $   0.00146 $ & $   0.00874 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55212.73674 $ & $   0.02172 $ & $   0.01058 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55256.81671 $ & $   0.00912 $ & $   0.01505 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55264.83121 $ & $   0.02654 $ & $   0.01293 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55208.73002 $ & $  -0.02326 $ & $   0.00994 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55232.77372 $ & $  -0.02427 $ & $   0.01002 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55204.72358 $ & $  -0.00738 $ & $   0.01025 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55208.73102 $ & $   0.00801 $ & $   0.00751 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55252.81059 $ & $  -0.01980 $ & $   0.01252 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55228.76725 $ & $  -0.00486 $ & $   0.01033 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55260.82512 $ & $   0.00863 $ & $   0.01091 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55216.74579 $ & $  -0.00374 $ & $   0.01059 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55240.78943 $ & $  -0.01750 $ & $   0.01019 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55232.77525 $ & $   0.00258 $ & $   0.00989 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55212.73926 $ & $   0.00452 $ & $   0.01045 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55244.79719 $ & $  -0.00291 $ & $   0.00970 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55228.76857 $ & $  -0.00265 $ & $   0.01083 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55268.84093 $ & $  -0.01768 $ & $   0.01166 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55256.81929 $ & $   0.01183 $ & $   0.01457 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55264.83383 $ & $   0.00910 $ & $   0.01201 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55208.73260 $ & $   0.00315 $ & $   0.01010 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55200.71837 $ & $  -0.00165 $ & $   0.00976 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55232.77630 $ & $  -0.00475 $ & $   0.00951 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55184.68956 $ & $   0.02271 $ & $   0.00843 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55192.70405 $ & $  -0.01171 $ & $   0.01943 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55204.72575 $ & $   0.00365 $ & $   0.00726 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55212.74035 $ & $  -0.01703 $ & $   0.00968 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55236.78402 $ & $   0.00076 $ & $   0.00848 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55204.72617 $ & $  -0.00480 $ & $   0.01043 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55228.76978 $ & $   0.01059 $ & $   0.01146 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55260.82771 $ & $   0.01673 $ & $   0.01251 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55252.81326 $ & $   0.00748 $ & $   0.01303 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55216.74839 $ & $  -0.00810 $ & $   0.01037 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55240.79196 $ & $  -0.00423 $ & $   0.00973 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55212.74193 $ & $  -0.01419 $ & $   0.01053 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55244.79980 $ & $   0.00036 $ & $   0.01008 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55208.73502 $ & $   0.01041 $ & $   0.00767 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55256.82181 $ & $   0.03164 $ & $   0.01464 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55268.84355 $ & $  -0.00568 $ & $   0.01131 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55264.83643 $ & $  -0.02850 $ & $   0.01226 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55208.73520 $ & $   0.00472 $ & $   0.01042 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55232.77892 $ & $  -0.00707 $ & $   0.00968 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55192.70672 $ & $  -0.00246 $ & $   0.01713 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55204.72870 $ & $   0.02988 $ & $   0.01086 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55232.77933 $ & $  -0.01171 $ & $   0.01051 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55228.77235 $ & $   0.01227 $ & $   0.01060 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55260.83024 $ & $   0.03766 $ & $   0.01179 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55228.77253 $ & $  -0.02529 $ & $   0.01182 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55252.81602 $ & $  -0.03788 $ & $   0.01263 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55240.79458 $ & $   0.01693 $ & $   0.00990 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55216.75122 $ & $  -0.00265 $ & $   0.01046 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55200.72232 $ & $   0.02519 $ & $   0.00809 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55184.69348 $ & $   0.00854 $ & $   0.00775 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55204.72992 $ & $  -0.00177 $ & $   0.00781 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55212.74445 $ & $   0.02673 $ & $   0.01015 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55244.80231 $ & $   0.00358 $ & $   0.00993 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55212.74446 $ & $   0.00106 $ & $   0.00926 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55236.78803 $ & $  -0.00771 $ & $   0.00852 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55256.82439 $ & $   0.00231 $ & $   0.01542 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55208.73779 $ & $  -0.01308 $ & $   0.01011 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55264.83935 $ & $   0.00178 $ & $   0.01226 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55232.78152 $ & $  -0.01168 $ & $   0.00915 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55192.70928 $ & $  -0.01987 $ & $   0.01581 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55204.73123 $ & $   0.01968 $ & $   0.01018 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55228.77493 $ & $   0.01782 $ & $   0.01181 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55260.83284 $ & $   0.01106 $ & $   0.01047 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55208.73893 $ & $   0.01251 $ & $   0.00765 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55252.81885 $ & $  -0.00466 $ & $   0.01266 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55216.75379 $ & $  -0.00048 $ & $   0.00956 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55240.79750 $ & $   0.01604 $ & $   0.01030 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55244.80484 $ & $   0.01046 $ & $   0.01027 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55212.74709 $ & $  -0.00001 $ & $   0.01041 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55232.78335 $ & $   0.00193 $ & $   0.01371 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55256.82696 $ & $  -0.00231 $ & $   0.01536 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55228.77652 $ & $  -0.00955 $ & $   0.01220 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55208.74040 $ & $  -0.01166 $ & $   0.00999 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55264.84195 $ & $   0.00510 $ & $   0.01175 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55200.72629 $ & $  -0.01488 $ & $   0.00882 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55232.78417 $ & $   0.00440 $ & $   0.00945 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55192.71187 $ & $   0.00242 $ & $   0.01442 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55204.73378 $ & $   0.01563 $ & $   0.01042 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55184.69770 $ & $  -0.01694 $ & $   0.00743 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55204.73401 $ & $   0.00362 $ & $   0.00768 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55212.74848 $ & $   0.02206 $ & $   0.00869 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55228.77752 $ & $  -0.01416 $ & $   0.01266 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55236.79199 $ & $   0.01148 $ & $   0.00854 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55260.83544 $ & $  -0.00766 $ & $   0.01057 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55216.75641 $ & $  -0.01547 $ & $   0.00985 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55252.82172 $ & $  -0.01958 $ & $   0.01272 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55240.80012 $ & $   0.01173 $ & $   0.00988 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55244.80739 $ & $  -0.01408 $ & $   0.00936 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55256.82954 $ & $  -0.01079 $ & $   0.01539 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55212.75003 $ & $   0.03482 $ & $   0.00963 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55208.74291 $ & $   0.01086 $ & $   0.00758 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55208.74294 $ & $  -0.01385 $ & $   0.00945 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55264.84450 $ & $  -0.00997 $ & $   0.01309 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55192.71445 $ & $  -0.01737 $ & $   0.01366 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55232.78681 $ & $  -0.01918 $ & $   0.00990 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55204.73631 $ & $  -0.00343 $ & $   0.00981 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55228.78004 $ & $  -0.00667 $ & $   0.01113 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55232.78741 $ & $   0.00888 $ & $   0.01052 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55260.83829 $ & $   0.03570 $ & $   0.01123 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55228.78052 $ & $  -0.00862 $ & $   0.01229 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55216.75901 $ & $  -0.01041 $ & $   0.00970 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55200.73026 $ & $  -0.00240 $ & $   0.00930 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55252.82439 $ & $   0.01360 $ & $   0.01225 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55240.80274 $ & $  -0.01152 $ & $   0.00979 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55244.81014 $ & $   0.02917 $ & $   0.01074 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55184.70168 $ & $   0.00030 $ & $   0.00777 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55256.83211 $ & $  -0.03914 $ & $   0.01446 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55236.79599 $ & $  -0.00833 $ & $   0.00919 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55212.75263 $ & $  -0.00220 $ & $   0.01037 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55204.73818 $ & $   0.00536 $ & $   0.00746 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55212.75267 $ & $  -0.01131 $ & $   0.00981 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55208.74554 $ & $   0.00401 $ & $   0.00991 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55264.84711 $ & $  -0.01951 $ & $   0.01271 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55192.71704 $ & $   0.01760 $ & $   0.01378 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55232.78941 $ & $   0.00002 $ & $   0.00953 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55204.73882 $ & $  -0.01604 $ & $   0.01026 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55228.78263 $ & $   0.02465 $ & $   0.01247 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55260.84088 $ & $   0.01514 $ & $   0.01176 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55208.74689 $ & $   0.00145 $ & $   0.00751 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55216.76155 $ & $   0.02016 $ & $   0.00975 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55240.80528 $ & $   0.01643 $ & $   0.01036 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55252.82704 $ & $   0.00262 $ & $   0.01226 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55244.81289 $ & $   0.01373 $ & $   0.01049 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55256.83469 $ & $  -0.01112 $ & $   0.01494 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55212.75524 $ & $  -0.01751 $ & $   0.00973 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55232.79143 $ & $  -0.01273 $ & $   0.00908 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55208.74836 $ & $  -0.01705 $ & $   0.00971 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55228.78452 $ & $   0.01916 $ & $   0.01145 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55264.84970 $ & $   0.00516 $ & $   0.01370 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55192.71963 $ & $  -0.01454 $ & $   0.01210 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55232.79196 $ & $   0.00859 $ & $   0.00994 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55204.74137 $ & $  -0.01057 $ & $   0.00995 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55200.73421 $ & $  -0.00577 $ & $   0.00882 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55184.70558 $ & $   0.00211 $ & $   0.00805 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55228.78520 $ & $   0.00842 $ & $   0.01068 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55204.74217 $ & $   0.00306 $ & $   0.00788 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55260.84347 $ & $   0.00975 $ & $   0.01039 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55216.76414 $ & $  -0.00197 $ & $   0.00992 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55212.75729 $ & $   0.00051 $ & $   0.00958 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55240.80805 $ & $   0.01569 $ & $   0.01063 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55252.82976 $ & $  -0.01749 $ & $   0.01239 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55244.81549 $ & $  -0.00892 $ & $   0.00951 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55212.75782 $ & $   0.01170 $ & $   0.00989 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55256.83755 $ & $  -0.01177 $ & $   0.01531 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55208.75086 $ & $  -0.01224 $ & $   0.00753 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55208.75096 $ & $   0.01060 $ & $   0.01039 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55264.85228 $ & $   0.01365 $ & $   0.01381 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55204.74388 $ & $  -0.00093 $ & $   0.01018 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55192.72220 $ & $   0.00928 $ & $   0.01394 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55232.79489 $ & $   0.01113 $ & $   0.00977 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55228.78779 $ & $  -0.01885 $ & $   0.01147 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55260.84599 $ & $   0.00284 $ & $   0.01183 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55232.79548 $ & $   0.00618 $ & $   0.00964 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55216.76676 $ & $  -0.02143 $ & $   0.00960 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55228.78851 $ & $   0.00649 $ & $   0.01210 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55200.73816 $ & $   0.02566 $ & $   0.00857 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55240.81069 $ & $   0.01710 $ & $   0.00994 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55184.70950 $ & $   0.02737 $ & $   0.00811 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55252.83246 $ & $   0.01593 $ & $   0.01486 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55244.81800 $ & $   0.00621 $ & $   0.01000 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55212.76035 $ & $   0.00048 $ & $   0.01037 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55256.84013 $ & $   0.00896 $ & $   0.01529 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55204.74625 $ & $   0.01646 $ & $   0.00744 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55208.75354 $ & $  -0.01649 $ & $   0.00939 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55264.85484 $ & $  -0.00348 $ & $   0.01284 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55192.72478 $ & $   0.00981 $ & $   0.01331 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55204.74676 $ & $   0.00651 $ & $   0.00967 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55232.79741 $ & $   0.01514 $ & $   0.00948 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55212.76126 $ & $   0.01738 $ & $   0.00977 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55228.79036 $ & $   0.02964 $ & $   0.01170 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55260.84857 $ & $   0.01601 $ & $   0.01147 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55208.75485 $ & $   0.01237 $ & $   0.00765 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55216.76936 $ & $  -0.00745 $ & $   0.01058 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55244.82056 $ & $   0.00641 $ & $   0.01010 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55240.81334 $ & $  -0.00380 $ & $   0.01013 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55252.83522 $ & $  -0.01804 $ & $   0.01298 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55212.76307 $ & $   0.03704 $ & $   0.00966 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55256.84270 $ & $   0.04275 $ & $   0.01632 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55232.79950 $ & $  -0.00381 $ & $   0.00902 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55208.75612 $ & $  -0.00211 $ & $   0.00981 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55192.72737 $ & $   0.01189 $ & $   0.01335 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55228.79248 $ & $   0.01919 $ & $   0.02043 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55204.74932 $ & $   0.00550 $ & $   0.00954 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55232.79994 $ & $   0.01164 $ & $   0.00989 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55200.74211 $ & $   0.00580 $ & $   0.00825 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55184.71346 $ & $  -0.00756 $ & $   0.00803 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55228.79327 $ & $  -0.00188 $ & $   0.01079 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55260.85117 $ & $   0.00668 $ & $   0.01108 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55216.77196 $ & $  -0.01263 $ & $   0.00926 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55204.75027 $ & $  -0.00470 $ & $   0.00725 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55244.82308 $ & $   0.01007 $ & $   0.01041 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55240.81600 $ & $  -0.00659 $ & $   0.01003 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55212.76559 $ & $   0.00147 $ & $   0.00986 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55212.76561 $ & $   0.00167 $ & $   0.00997 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55252.83799 $ & $  -0.02406 $ & $   0.01254 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55256.84526 $ & $   0.01573 $ & $   0.01577 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55208.75865 $ & $   0.02159 $ & $   0.00936 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55192.72996 $ & $   0.01971 $ & $   0.01159 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55208.75912 $ & $   0.00080 $ & $   0.00783 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55232.80255 $ & $  -0.01761 $ & $   0.00955 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55204.75194 $ & $  -0.02343 $ & $   0.00985 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55228.79584 $ & $   0.01740 $ & $   0.01140 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55260.85376 $ & $   0.03596 $ & $   0.01151 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55216.77455 $ & $  -0.01348 $ & $   0.00970 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55232.80352 $ & $  -0.01578 $ & $   0.01025 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55228.79643 $ & $   0.02506 $ & $   0.01484 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55244.82564 $ & $  -0.01151 $ & $   0.01041 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55240.81863 $ & $  -0.00770 $ & $   0.01039 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55184.71743 $ & $  -0.01593 $ & $   0.00815 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55200.74637 $ & $  -0.00808 $ & $   0.00923 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55212.76820 $ & $  -0.00721 $ & $   0.01001 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55256.84780 $ & $  -0.00126 $ & $   0.01436 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55252.84075 $ & $   0.01460 $ & $   0.01247 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55208.76124 $ & $   0.00154 $ & $   0.01020 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55192.73254 $ & $   0.00653 $ & $   0.01289 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55232.80507 $ & $   0.00223 $ & $   0.00962 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55204.75456 $ & $   0.00294 $ & $   0.01025 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55204.75473 $ & $   0.01051 $ & $   0.00762 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55228.79843 $ & $  -0.01948 $ & $   0.01018 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55212.76952 $ & $   0.01460 $ & $   0.00981 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55260.85635 $ & $   0.03294 $ & $   0.01132 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55216.77715 $ & $   0.01103 $ & $   0.01055 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55208.76303 $ & $  -0.00120 $ & $   0.00757 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55244.82824 $ & $   0.01751 $ & $   0.01048 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55240.82117 $ & $  -0.00466 $ & $   0.01067 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55212.77079 $ & $  -0.00065 $ & $   0.01018 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55256.85036 $ & $   0.00524 $ & $   0.01658 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55208.76384 $ & $   0.01276 $ & $   0.01001 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55192.73514 $ & $  -0.04596 $ & $   0.01218 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55252.84374 $ & $   0.00850 $ & $   0.01289 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55232.80760 $ & $  -0.01880 $ & $   0.00943 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55228.80041 $ & $  -0.00064 $ & $   0.01364 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55232.80767 $ & $  -0.02808 $ & $   0.00910 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55204.75714 $ & $  -0.02837 $ & $   0.00938 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55184.72140 $ & $   0.01087 $ & $   0.00820 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55200.75034 $ & $  -0.00989 $ & $   0.00879 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55228.80101 $ & $   0.00850 $ & $   0.01169 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55260.85892 $ & $  -0.00810 $ & $   0.01164 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55216.77977 $ & $  -0.01154 $ & $   0.01032 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55244.83077 $ & $   0.02127 $ & $   0.01069 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55240.82379 $ & $   0.01979 $ & $   0.01055 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55204.75873 $ & $   0.01122 $ & $   0.00739 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55256.85294 $ & $   0.01612 $ & $   0.01520 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55212.77341 $ & $   0.01729 $ & $   0.00947 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55208.76639 $ & $   0.00887 $ & $   0.00963 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55212.77366 $ & $  -0.01676 $ & $   0.00975 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55192.73771 $ & $  -0.00129 $ & $   0.01230 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55232.81020 $ & $  -0.00167 $ & $   0.00989 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55252.84645 $ & $   0.02702 $ & $   0.01459 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55208.76695 $ & $   0.01492 $ & $   0.00769 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55204.75974 $ & $  -0.00335 $ & $   0.00940 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55228.80357 $ & $  -0.00594 $ & $   0.01070 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55260.86152 $ & $  -0.00620 $ & $   0.01190 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55216.78235 $ & $   0.00478 $ & $   0.00937 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55228.80437 $ & $   0.00238 $ & $   0.01330 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55244.83330 $ & $  -0.00567 $ & $   0.01048 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55240.82651 $ & $   0.00660 $ & $   0.01016 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55184.72531 $ & $  -0.00289 $ & $   0.00816 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55212.77594 $ & $  -0.01704 $ & $   0.00928 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55256.85551 $ & $  -0.02316 $ & $   0.01393 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55200.75432 $ & $  -0.00749 $ & $   0.00888 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55208.76901 $ & $   0.01170 $ & $   0.00998 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55192.74027 $ & $  -0.00911 $ & $   0.01214 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55252.84909 $ & $   0.00983 $ & $   0.01305 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55204.76232 $ & $  -0.00058 $ & $   0.00980 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55232.81294 $ & $   0.00287 $ & $   0.01024 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55228.80614 $ & $   0.01360 $ & $   0.01131 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55260.86412 $ & $  -0.04610 $ & $   0.01205 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55204.76297 $ & $  -0.00560 $ & $   0.00750 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55216.78492 $ & $   0.01426 $ & $   0.01047 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55212.77792 $ & $  -0.00604 $ & $   0.01008 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55208.77092 $ & $  -0.00452 $ & $   0.00771 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55244.83622 $ & $   0.00784 $ & $   0.01071 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55212.77849 $ & $   0.00673 $ & $   0.00991 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55256.85807 $ & $   0.01548 $ & $   0.01771 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55240.82934 $ & $  -0.01455 $ & $   0.00966 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55208.77159 $ & $   0.02403 $ & $   0.00974 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55192.74318 $ & $  -0.01003 $ & $   0.01219 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55228.80831 $ & $  -0.02091 $ & $   0.02888 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55232.81554 $ & $  -0.00696 $ & $   0.00955 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55252.85174 $ & $   0.00425 $ & $   0.01463 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55204.76497 $ & $  -0.00133 $ & $   0.00947 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55228.80872 $ & $  -0.02441 $ & $   0.01046 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55260.86665 $ & $   0.00310 $ & $   0.01207 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55184.72929 $ & $   0.01992 $ & $   0.00847 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55200.75829 $ & $  -0.00036 $ & $   0.00863 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55216.78751 $ & $  -0.01416 $ & $   0.00951 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55244.83875 $ & $  -0.02429 $ & $   0.01079 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55212.78107 $ & $   0.01068 $ & $   0.00955 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55256.86064 $ & $  -0.01438 $ & $   0.01573 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55240.83198 $ & $  -0.01381 $ & $   0.00970 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55204.76695 $ & $  -0.01468 $ & $   0.00752 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55208.77420 $ & $  -0.01841 $ & $   0.00989 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55212.78190 $ & $  -0.00705 $ & $   0.01080 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55192.74579 $ & $   0.02320 $ & $   0.01251 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55232.81816 $ & $  -0.00884 $ & $   0.01015 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55204.76756 $ & $   0.01105 $ & $   0.01015 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55208.77483 $ & $   0.00557 $ & $   0.00773 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55252.85440 $ & $   0.01669 $ & $   0.01330 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55228.81130 $ & $   0.04405 $ & $   0.01295 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55216.79057 $ & $  -0.00691 $ & $   0.00959 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55228.81228 $ & $   0.02630 $ & $   0.01631 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55244.84136 $ & $  -0.00854 $ & $   0.01036 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55256.86319 $ & $  -0.00961 $ & $   0.01729 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55212.78365 $ & $  -0.00883 $ & $   0.00991 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55184.73328 $ & $   0.00076 $ & $   0.00790 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55200.76226 $ & $   0.03152 $ & $   0.00975 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55240.83459 $ & $   0.01048 $ & $   0.01076 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55208.77682 $ & $  -0.01427 $ & $   0.00945 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55192.74832 $ & $  -0.00748 $ & $   0.01237 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55232.82069 $ & $   0.00293 $ & $   0.00929 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55204.77013 $ & $  -0.00055 $ & $   0.00935 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55252.85707 $ & $   0.01548 $ & $   0.01464 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55228.81388 $ & $  -0.01573 $ & $   0.01182 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55204.77114 $ & $  -0.00794 $ & $   0.00763 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55216.79318 $ & $  -0.01925 $ & $   0.00992 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55212.78602 $ & $  -0.00090 $ & $   0.01037 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55208.77881 $ & $   0.00251 $ & $   0.00763 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55244.84402 $ & $  -0.00501 $ & $   0.01017 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55256.86575 $ & $  -0.01699 $ & $   0.01798 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55212.78626 $ & $  -0.00792 $ & $   0.00990 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55208.77936 $ & $  -0.00396 $ & $   0.00958 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55240.83743 $ & $  -0.00103 $ & $   0.01074 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55192.75089 $ & $   0.01099 $ & $   0.01208 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55232.82332 $ & $   0.01679 $ & $   0.00970 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55204.77271 $ & $  -0.00834 $ & $   0.00921 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55252.85974 $ & $  -0.02667 $ & $   0.01285 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55228.81645 $ & $   0.00271 $ & $   0.01197 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55184.73718 $ & $  -0.01382 $ & $   0.00776 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55200.76622 $ & $   0.01075 $ & $   0.00996 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55180.73055 $ & $   0.00751 $ & $   0.00886 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55216.79570 $ & $   0.02825 $ & $   0.01044 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55256.86832 $ & $   0.02865 $ & $   0.01921 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55244.84677 $ & $   0.00647 $ & $   0.01095 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55208.78196 $ & $  -0.01887 $ & $   0.00993 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55212.78930 $ & $  -0.00468 $ & $   0.01017 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55240.84007 $ & $   0.00156 $ & $   0.00991 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55204.77514 $ & $   0.01160 $ & $   0.00736 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55192.75350 $ & $  -0.04466 $ & $   0.01104 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55204.77530 $ & $  -0.01392 $ & $   0.00960 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55232.82593 $ & $   0.00970 $ & $   0.00967 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55208.78278 $ & $  -0.01687 $ & $   0.00737 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55252.86234 $ & $  -0.01343 $ & $   0.01547 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55228.81899 $ & $   0.00203 $ & $   0.01184 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55212.79020 $ & $   0.00180 $ & $   0.01119 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55216.79823 $ & $  -0.02216 $ & $   0.00986 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55256.87087 $ & $  -0.03702 $ & $   0.02137 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55244.84936 $ & $  -0.01820 $ & $   0.00971 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55184.74115 $ & $   0.01017 $ & $   0.00777 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55208.78455 $ & $  -0.00584 $ & $   0.00954 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55200.77017 $ & $  -0.00129 $ & $   0.00886 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55212.79191 $ & $  -0.01223 $ & $   0.01009 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55240.84267 $ & $   0.00122 $ & $   0.01025 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55192.75610 $ & $   0.00284 $ & $   0.01109 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55180.73448 $ & $  -0.00628 $ & $   0.00822 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55204.77787 $ & $   0.00012 $ & $   0.00933 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55232.82858 $ & $   0.00098 $ & $   0.01018 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55228.82156 $ & $   0.02759 $ & $   0.01252 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55252.86505 $ & $   0.00821 $ & $   0.01537 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55196.76396 $ & $  -0.00152 $ & $   0.01488 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55216.80084 $ & $  -0.02146 $ & $   0.00998 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55204.77939 $ & $   0.00564 $ & $   0.00741 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55256.87344 $ & $   0.01255 $ & $   0.01779 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55208.78669 $ & $  -0.00018 $ & $   0.00766 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55244.85195 $ & $  -0.00817 $ & $   0.00999 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55212.79435 $ & $  -0.02802 $ & $   0.01275 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55212.79450 $ & $  -0.00956 $ & $   0.01015 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55240.84519 $ & $   0.02216 $ & $   0.00992 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55208.78747 $ & $  -0.00687 $ & $   0.00964 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55192.75870 $ & $  -0.00136 $ & $   0.01189 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55204.78049 $ & $  -0.00376 $ & $   0.00939 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55232.83112 $ & $   0.02239 $ & $   0.01026 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55228.82414 $ & $   0.00997 $ & $   0.01267 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55196.76651 $ & $   0.00292 $ & $   0.01455 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55252.86780 $ & $   0.02219 $ & $   0.01376 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55184.74505 $ & $  -0.00812 $ & $   0.00789 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55200.77414 $ & $   0.00229 $ & $   0.00937 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55216.80346 $ & $  -0.00318 $ & $   0.00969 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55180.73840 $ & $  -0.02663 $ & $   0.00774 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55244.85454 $ & $   0.00104 $ & $   0.01040 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55256.87631 $ & $  -0.00562 $ & $   0.02250 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55212.79712 $ & $   0.00462 $ & $   0.00968 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55240.84783 $ & $  -0.01414 $ & $   0.00982 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55208.79006 $ & $  -0.01273 $ & $   0.00921 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55192.76128 $ & $   0.00861 $ & $   0.01148 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55204.78308 $ & $  -0.00198 $ & $   0.00988 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55204.78330 $ & $   0.00874 $ & $   0.00733 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55228.82672 $ & $   0.00305 $ & $   0.01205 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55232.83405 $ & $  -0.00796 $ & $   0.00962 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55208.79067 $ & $  -0.01075 $ & $   0.00780 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55196.76903 $ & $   0.02328 $ & $   0.01428 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55252.87044 $ & $   0.01854 $ & $   0.01503 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55212.79844 $ & $  -0.01883 $ & $   0.01074 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55216.80604 $ & $  -0.01287 $ & $   0.00977 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55244.85716 $ & $  -0.01292 $ & $   0.00988 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55184.74903 $ & $  -0.00815 $ & $   0.00775 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55212.79974 $ & $  -0.00293 $ & $   0.01019 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55200.77811 $ & $  -0.00511 $ & $   0.00902 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55208.79258 $ & $  -0.00822 $ & $   0.00904 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55240.85047 $ & $  -0.01728 $ & $   0.01056 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55192.76389 $ & $  -0.00701 $ & $   0.01182 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55180.74237 $ & $  -0.01143 $ & $   0.00784 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55228.82932 $ & $  -0.00475 $ & $   0.01209 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55204.78600 $ & $  -0.01946 $ & $   0.00914 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55232.83669 $ & $   0.00676 $ & $   0.01029 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55196.77167 $ & $  -0.00065 $ & $   0.01607 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55252.87315 $ & $  -0.02370 $ & $   0.01579 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55216.80867 $ & $  -0.00503 $ & $   0.00968 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55208.79465 $ & $  -0.00840 $ & $   0.00766 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55244.85977 $ & $   0.00135 $ & $   0.01058 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55204.78779 $ & $  -0.00261 $ & $   0.00745 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55212.80233 $ & $  -0.00069 $ & $   0.00957 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55208.79519 $ & $   0.00211 $ & $   0.00945 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55212.80251 $ & $  -0.01473 $ & $   0.01291 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55192.76647 $ & $  -0.00341 $ & $   0.01175 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55240.85343 $ & $   0.00319 $ & $   0.00984 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55204.78862 $ & $  -0.02526 $ & $   0.00898 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55232.83931 $ & $  -0.00582 $ & $   0.00975 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55196.77424 $ & $  -0.00227 $ & $   0.01884 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55228.83220 $ & $  -0.00508 $ & $   0.01139 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55252.87585 $ & $  -0.00858 $ & $   0.01359 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55184.75300 $ & $  -0.01677 $ & $   0.00795 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55200.78208 $ & $   0.00379 $ & $   0.00853 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55216.81126 $ & $   0.01121 $ & $   0.00970 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55180.74629 $ & $  -0.01815 $ & $   0.00727 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55244.86241 $ & $  -0.01684 $ & $   0.01002 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55212.80486 $ & $   0.00164 $ & $   0.00993 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55208.79779 $ & $  -0.01489 $ & $   0.00949 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55192.76905 $ & $   0.02160 $ & $   0.01116 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55240.85594 $ & $   0.00778 $ & $   0.01027 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55204.79117 $ & $   0.00486 $ & $   0.00973 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55196.77682 $ & $  -0.01859 $ & $   0.01458 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55232.84191 $ & $   0.00065 $ & $   0.00990 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55228.83476 $ & $   0.00263 $ & $   0.01224 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55208.79863 $ & $   0.00847 $ & $   0.00830 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55204.79170 $ & $   0.00017 $ & $   0.00787 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55252.87849 $ & $   0.00536 $ & $   0.01539 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55212.80647 $ & $  -0.03806 $ & $   0.01373 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55216.81384 $ & $  -0.00278 $ & $   0.00966 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55244.86500 $ & $  -0.01630 $ & $   0.00997 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55212.80747 $ & $  -0.00235 $ & $   0.01013 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55208.80032 $ & $  -0.00828 $ & $   0.00995 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55200.78604 $ & $   0.00219 $ & $   0.00995 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55192.77164 $ & $  -0.01678 $ & $   0.01080 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55240.85853 $ & $   0.00446 $ & $   0.01027 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55184.75730 $ & $   0.00482 $ & $   0.00818 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55180.75019 $ & $  -0.01026 $ & $   0.00796 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55204.79374 $ & $  -0.01238 $ & $   0.00956 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55196.77941 $ & $  -0.03158 $ & $   0.01472 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55228.83734 $ & $  -0.01008 $ & $   0.01267 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55232.84460 $ & $   0.01530 $ & $   0.01037 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55252.88119 $ & $  -0.03169 $ & $   0.01380 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55216.81637 $ & $   0.00999 $ & $   0.01005 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55244.86753 $ & $  -0.00044 $ & $   0.01139 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55208.80261 $ & $   0.00222 $ & $   0.00791 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55212.81000 $ & $  -0.00067 $ & $   0.01006 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55208.80292 $ & $   0.00553 $ & $   0.00971 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55192.77424 $ & $   0.00285 $ & $   0.01137 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55240.86107 $ & $  -0.00699 $ & $   0.01002 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55204.79612 $ & $   0.00635 $ & $   0.00739 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55212.81071 $ & $  -0.03722 $ & $   0.01675 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55204.79633 $ & $   0.01100 $ & $   0.00934 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55196.78201 $ & $  -0.00336 $ & $   0.01654 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55228.83992 $ & $  -0.00398 $ & $   0.01269 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55232.84734 $ & $   0.00199 $ & $   0.01049 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55200.78999 $ & $   0.01680 $ & $   0.00929 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55216.81897 $ & $   0.00581 $ & $   0.01019 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55252.88415 $ & $  -0.04003 $ & $   0.01571 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55184.76127 $ & $  -0.00369 $ & $   0.00802 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55180.75417 $ & $  -0.00270 $ & $   0.00736 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55244.87020 $ & $  -0.00166 $ & $   0.01078 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55212.81259 $ & $  -0.00987 $ & $   0.00942 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55208.80544 $ & $  -0.00699 $ & $   0.01031 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55192.77680 $ & $   0.01858 $ & $   0.01115 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55240.86367 $ & $   0.02040 $ & $   0.01019 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55196.78456 $ & $   0.02487 $ & $   0.01504 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55204.79906 $ & $  -0.00221 $ & $   0.00948 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55228.84246 $ & $   0.00717 $ & $   0.01375 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55232.84986 $ & $  -0.01687 $ & $   0.00950 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55208.80653 $ & $   0.01994 $ & $   0.00820 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55216.82158 $ & $  -0.01584 $ & $   0.00985 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55252.88678 $ & $  -0.02887 $ & $   0.01496 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55204.80014 $ & $   0.00315 $ & $   0.00780 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55244.87273 $ & $   0.01422 $ & $   0.00990 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55212.81493 $ & $  -0.02056 $ & $   0.01714 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55208.80797 $ & $   0.01144 $ & $   0.00984 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55212.81546 $ & $   0.00308 $ & $   0.01004 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55192.77940 $ & $   0.01690 $ & $   0.01178 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55200.79394 $ & $  -0.00456 $ & $   0.01056 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55240.86631 $ & $   0.03395 $ & $   0.01132 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55184.76523 $ & $  -0.00222 $ & $   0.00799 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55180.75808 $ & $   0.00356 $ & $   0.00776 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55196.78715 $ & $  -0.02091 $ & $   0.01562 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55204.80162 $ & $   0.01393 $ & $   0.00985 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55228.84506 $ & $  -0.00639 $ & $   0.01137 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55232.85238 $ & $   0.01252 $ & $   0.01027 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55216.82421 $ & $   0.00630 $ & $   0.00953 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55252.88950 $ & $  -0.00110 $ & $   0.01557 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55208.81044 $ & $   0.00816 $ & $   0.00791 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55208.81058 $ & $  -0.00181 $ & $   0.01006 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55244.87576 $ & $  -0.01215 $ & $   0.01044 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55212.81816 $ & $   0.01452 $ & $   0.01042 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55240.86892 $ & $   0.01548 $ & $   0.01042 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55192.78229 $ & $   0.00897 $ & $   0.01212 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55196.78970 $ & $  -0.01738 $ & $   0.01621 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55228.84761 $ & $  -0.01425 $ & $   0.01235 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55204.80426 $ & $  -0.01227 $ & $   0.00953 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55232.85492 $ & $  -0.00048 $ & $   0.00982 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55204.80431 $ & $   0.01102 $ & $   0.00781 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55212.81932 $ & $  -0.00678 $ & $   0.01968 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55216.82679 $ & $  -0.00127 $ & $   0.00982 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55200.79792 $ & $  -0.00859 $ & $   0.01007 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55184.76920 $ & $   0.00050 $ & $   0.00788 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55180.76204 $ & $   0.00712 $ & $   0.00762 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55208.81310 $ & $  -0.00793 $ & $   0.00951 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55244.87839 $ & $   0.01157 $ & $   0.01089 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55212.82086 $ & $  -0.01824 $ & $   0.00924 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55240.87154 $ & $  -0.00514 $ & $   0.01027 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55192.78487 $ & $  -0.00730 $ & $   0.01123 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55196.79228 $ & $  -0.00487 $ & $   0.01706 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55204.80678 $ & $  -0.01805 $ & $   0.00909 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55228.85018 $ & $  -0.01323 $ & $   0.01256 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55232.85745 $ & $   0.01539 $ & $   0.00994 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55208.81442 $ & $  -0.00178 $ & $   0.00787 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55216.82965 $ & $   0.01688 $ & $   0.00979 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55204.80823 $ & $  -0.00615 $ & $   0.00780 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55208.81562 $ & $  -0.00654 $ & $   0.00996 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55244.88119 $ & $  -0.00824 $ & $   0.01095 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55212.82346 $ & $  -0.00104 $ & $   0.01005 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55240.87416 $ & $   0.03538 $ & $   0.01088 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55200.80189 $ & $  -0.01506 $ & $   0.00954 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55192.78746 $ & $  -0.00513 $ & $   0.01126 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55184.77318 $ & $  -0.01356 $ & $   0.00772 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55180.76595 $ & $  -0.00822 $ & $   0.00757 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55196.79488 $ & $  -0.00135 $ & $   0.01580 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55228.85275 $ & $  -0.02699 $ & $   0.01341 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55204.80939 $ & $  -0.01845 $ & $   0.00968 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55232.86004 $ & $   0.01072 $ & $   0.01013 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55216.83226 $ & $  -0.00082 $ & $   0.01075 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55208.81823 $ & $  -0.00316 $ & $   0.00955 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55208.81863 $ & $   0.00275 $ & $   0.00778 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55244.88382 $ & $   0.00434 $ & $   0.01141 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55212.82608 $ & $   0.00057 $ & $   0.01011 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55192.79009 $ & $   0.00142 $ & $   0.01087 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55196.79746 $ & $   0.00432 $ & $   0.01390 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55204.81199 $ & $  -0.01418 $ & $   0.00996 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55228.85539 $ & $  -0.02194 $ & $   0.01213 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55232.86267 $ & $   0.00771 $ & $   0.00978 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55240.87758 $ & $  -0.00558 $ & $   0.01060 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55204.81252 $ & $   0.00353 $ & $   0.00727 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55212.82759 $ & $   0.01714 $ & $   0.02370 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55216.83487 $ & $  -0.00395 $ & $   0.00998 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55184.77709 $ & $   0.00770 $ & $   0.00812 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55180.76991 $ & $   0.01882 $ & $   0.00783 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55200.80618 $ & $   0.02992 $ & $   0.00931 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55208.82087 $ & $  -0.02020 $ & $   0.00961 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55244.88635 $ & $   0.00529 $ & $   0.01077 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55192.79266 $ & $   0.02097 $ & $   0.01149 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55212.82899 $ & $  -0.01387 $ & $   0.00983 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55228.85797 $ & $   0.00888 $ & $   0.01343 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55204.81459 $ & $  -0.01209 $ & $   0.00966 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55232.86527 $ & $  -0.00362 $ & $   0.01021 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55240.88019 $ & $  -0.00538 $ & $   0.01048 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55208.82259 $ & $  -0.00153 $ & $   0.00802 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55216.83745 $ & $   0.01240 $ & $   0.01028 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55208.82346 $ & $  -0.01286 $ & $   0.01023 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55244.88887 $ & $   0.02159 $ & $   0.01162 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55192.79525 $ & $   0.02578 $ & $   0.01090 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55204.81704 $ & $   0.00344 $ & $   0.00785 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55204.81713 $ & $  -0.00311 $ & $   0.00918 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55212.83161 $ & $   0.00606 $ & $   0.00969 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55228.86054 $ & $   0.00396 $ & $   0.01249 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55212.83164 $ & $   0.01079 $ & $   0.03180 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55232.86781 $ & $  -0.00991 $ & $   0.00961 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55184.78109 $ & $  -0.00659 $ & $   0.00800 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55180.77387 $ & $   0.00930 $ & $   0.00844 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55200.81014 $ & $   0.01551 $ & $   0.00936 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55196.80292 $ & $  -0.01791 $ & $   0.01435 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55240.88279 $ & $   0.00935 $ & $   0.01096 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55216.83998 $ & $  -0.03140 $ & $   0.00985 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55208.82629 $ & $  -0.01546 $ & $   0.00964 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55244.89148 $ & $  -0.00444 $ & $   0.01162 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55208.82651 $ & $   0.01350 $ & $   0.00799 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55192.79785 $ & $  -0.00475 $ & $   0.01074 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55204.81966 $ & $  -0.00696 $ & $   0.00964 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55228.86312 $ & $  -0.01849 $ & $   0.01210 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55212.83422 $ & $   0.00617 $ & $   0.00988 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55232.87042 $ & $   0.00038 $ & $   0.01002 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55196.80551 $ & $  -0.01353 $ & $   0.01496 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55240.88540 $ & $   0.00820 $ & $   0.01078 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55216.84260 $ & $   0.01851 $ & $   0.00972 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55204.82112 $ & $   0.00028 $ & $   0.00776 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55184.78507 $ & $   0.00452 $ & $   0.00789 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55180.77786 $ & $   0.00031 $ & $   0.00759 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55200.81408 $ & $   0.00252 $ & $   0.01002 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55208.82890 $ & $  -0.00852 $ & $   0.01040 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55244.89409 $ & $  -0.00175 $ & $   0.01215 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55192.80041 $ & $   0.00998 $ & $   0.01166 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55204.82227 $ & $   0.02315 $ & $   0.00969 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55228.86571 $ & $  -0.01016 $ & $   0.01343 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55212.83684 $ & $  -0.00038 $ & $   0.00983 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55196.80809 $ & $  -0.00652 $ & $   0.01501 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55232.87336 $ & $   0.01474 $ & $   0.01028 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55240.88795 $ & $  -0.01056 $ & $   0.01029 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55208.83050 $ & $  -0.00520 $ & $   0.00850 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55216.84521 $ & $   0.01135 $ & $   0.01008 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55208.83142 $ & $   0.00949 $ & $   0.01027 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55244.89671 $ & $   0.00404 $ & $   0.01353 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55192.80300 $ & $  -0.01428 $ & $   0.01161 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55228.86831 $ & $  -0.02738 $ & $   0.01123 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55212.83944 $ & $   0.00241 $ & $   0.00961 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55196.81065 $ & $   0.00952 $ & $   0.01572 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55204.82513 $ & $  -0.00388 $ & $   0.00771 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55180.78176 $ & $   0.00824 $ & $   0.00755 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55204.82517 $ & $  -0.02609 $ & $   0.00942 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55184.78903 $ & $   0.00539 $ & $   0.00838 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55200.81802 $ & $   0.01228 $ & $   0.01042 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55232.87598 $ & $  -0.01304 $ & $   0.01006 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55240.89056 $ & $   0.00036 $ & $   0.01135 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55216.84781 $ & $  -0.01380 $ & $   0.00971 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55208.83401 $ & $   0.00649 $ & $   0.01013 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55244.89931 $ & $   0.00766 $ & $   0.01300 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55208.83445 $ & $  -0.00105 $ & $   0.00799 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55192.80559 $ & $   0.01130 $ & $   0.01159 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55212.84204 $ & $  -0.02719 $ & $   0.00978 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55196.81323 $ & $   0.01369 $ & $   0.01588 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55204.82776 $ & $  -0.00706 $ & $   0.01003 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55228.87120 $ & $  -0.02077 $ & $   0.01126 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55232.87863 $ & $   0.00511 $ & $   0.01065 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55240.89319 $ & $  -0.00009 $ & $   0.01065 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55216.85041 $ & $  -0.01548 $ & $   0.00950 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55180.78566 $ & $  -0.01169 $ & $   0.00756 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55184.79301 $ & $   0.00921 $ & $   0.00772 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55200.82198 $ & $   0.00092 $ & $   0.00995 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55204.82932 $ & $  -0.02510 $ & $   0.00760 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55208.83656 $ & $  -0.00881 $ & $   0.00961 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55244.90195 $ & $   0.03094 $ & $   0.01150 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55192.80816 $ & $   0.00997 $ & $   0.01136 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55212.84461 $ & $   0.00872 $ & $   0.00990 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55196.81582 $ & $   0.00710 $ & $   0.01470 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55228.87372 $ & $   0.02062 $ & $   0.01237 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55204.83036 $ & $   0.00458 $ & $   0.00919 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55232.88116 $ & $  -0.00227 $ & $   0.01003 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55240.89583 $ & $  -0.02585 $ & $   0.01083 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55208.83842 $ & $   0.00803 $ & $   0.00840 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55216.85302 $ & $   0.01619 $ & $   0.00959 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55208.83918 $ & $   0.00657 $ & $   0.01068 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55244.90448 $ & $  -0.00099 $ & $   0.01194 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55192.81077 $ & $   0.00349 $ & $   0.01057 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55196.81839 $ & $  -0.00433 $ & $   0.01492 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55228.87630 $ & $   0.02283 $ & $   0.01338 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55212.84739 $ & $   0.01263 $ & $   0.01022 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55204.83296 $ & $   0.00075 $ & $   0.00908 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55232.88369 $ & $  -0.00339 $ & $   0.01053 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55184.79699 $ & $  -0.00955 $ & $   0.00763 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55200.82593 $ & $  -0.01856 $ & $   0.01068 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55204.83333 $ & $   0.00780 $ & $   0.00755 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55180.78995 $ & $   0.00602 $ & $   0.00770 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55240.89847 $ & $   0.03717 $ & $   0.01126 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55216.85562 $ & $   0.01866 $ & $   0.01020 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55180.79072 $ & $   0.00715 $ & $   0.00997 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55208.84178 $ & $   0.00815 $ & $   0.00986 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55244.90708 $ & $   0.00200 $ & $   0.01255 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55192.81335 $ & $   0.02000 $ & $   0.01082 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55208.84240 $ & $   0.02224 $ & $   0.00885 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55196.82098 $ & $   0.01231 $ & $   0.01580 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55228.87890 $ & $   0.02194 $ & $   0.01304 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55204.83554 $ & $  -0.00139 $ & $   0.00917 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55212.85003 $ & $  -0.01364 $ & $   0.00953 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55232.88629 $ & $  -0.02086 $ & $   0.01032 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55240.90126 $ & $   0.00084 $ & $   0.01149 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55180.79326 $ & $  -0.01270 $ & $   0.01036 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55216.85836 $ & $  -0.02438 $ & $   0.00969 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55184.80089 $ & $  -0.01574 $ & $   0.00799 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55208.84436 $ & $  -0.02715 $ & $   0.01013 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55200.82990 $ & $   0.01953 $ & $   0.01035 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55180.79385 $ & $   0.00535 $ & $   0.00812 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55244.90978 $ & $  -0.00034 $ & $   0.01182 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55192.81592 $ & $   0.00209 $ & $   0.01180 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55204.83767 $ & $   0.01012 $ & $   0.00792 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55196.82354 $ & $   0.02566 $ & $   0.01533 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55204.83808 $ & $   0.01307 $ & $   0.00951 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55228.88149 $ & $  -0.00996 $ & $   0.01179 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55212.85264 $ & $   0.02856 $ & $   0.01035 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55232.88885 $ & $   0.01086 $ & $   0.01097 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55240.90398 $ & $  -0.02201 $ & $   0.01077 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55208.84637 $ & $   0.02323 $ & $   0.00830 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55180.79579 $ & $   0.00318 $ & $   0.01020 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55216.86108 $ & $  -0.01234 $ & $   0.00905 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55208.84687 $ & $   0.00776 $ & $   0.01057 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55244.91233 $ & $   0.00928 $ & $   0.01193 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55192.81853 $ & $   0.00767 $ & $   0.01120 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55196.82610 $ & $  -0.00835 $ & $   0.01461 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55204.84061 $ & $   0.00198 $ & $   0.01014 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55228.88407 $ & $  -0.03072 $ & $   0.01215 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55212.85524 $ & $  -0.02439 $ & $   0.00915 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55232.89149 $ & $   0.01930 $ & $   0.01006 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55184.80485 $ & $  -0.00988 $ & $   0.00806 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55200.83385 $ & $   0.00862 $ & $   0.01028 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55180.79776 $ & $   0.00102 $ & $   0.00820 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55240.90653 $ & $   0.00762 $ & $   0.00998 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55204.84169 $ & $  -0.00068 $ & $   0.00759 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55180.79843 $ & $   0.02074 $ & $   0.01071 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55216.86359 $ & $  -0.01297 $ & $   0.00945 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55208.84948 $ & $   0.00766 $ & $   0.01042 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55192.82141 $ & $  -0.00376 $ & $   0.01131 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55208.85035 $ & $   0.02010 $ & $   0.00904 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55196.82869 $ & $   0.01076 $ & $   0.01339 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55204.84324 $ & $  -0.00719 $ & $   0.00975 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55228.88664 $ & $   0.01529 $ & $   0.01288 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55232.89401 $ & $   0.02131 $ & $   0.01076 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55212.85786 $ & $  -0.01271 $ & $   0.00996 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55240.90906 $ & $  -0.00775 $ & $   0.01059 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55216.86614 $ & $  -0.00497 $ & $   0.00931 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55180.80105 $ & $  -0.00057 $ & $   0.01053 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55208.85201 $ & $   0.01003 $ & $   0.00971 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55184.80883 $ & $   0.00209 $ & $   0.00831 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55200.83780 $ & $   0.00364 $ & $   0.01022 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55180.80175 $ & $  -0.00305 $ & $   0.00774 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55192.82400 $ & $  -0.02026 $ & $   0.01118 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55196.83126 $ & $   0.00384 $ & $   0.01380 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55228.88922 $ & $  -0.03187 $ & $   0.01118 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55204.84583 $ & $   0.00367 $ & $   0.00976 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55204.84591 $ & $   0.00661 $ & $   0.00787 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55232.89656 $ & $  -0.01811 $ & $   0.01054 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55212.86046 $ & $   0.00167 $ & $   0.01003 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55240.91170 $ & $  -0.00393 $ & $   0.01098 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55208.85427 $ & $   0.02242 $ & $   0.00860 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55180.80368 $ & $  -0.00086 $ & $   0.01008 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55216.86904 $ & $  -0.01852 $ & $   0.00953 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55208.85460 $ & $  -0.01554 $ & $   0.01027 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55196.83382 $ & $   0.01669 $ & $   0.01418 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55192.82659 $ & $  -0.02659 $ & $   0.01086 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55228.89180 $ & $   0.01075 $ & $   0.01265 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55204.84847 $ & $   0.00442 $ & $   0.00980 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55232.89918 $ & $  -0.02444 $ & $   0.01043 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55212.86308 $ & $   0.00684 $ & $   0.00957 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55184.81282 $ & $  -0.00557 $ & $   0.00842 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55200.84176 $ & $  -0.00434 $ & $   0.01040 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55180.80565 $ & $   0.00534 $ & $   0.00777 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55240.91424 $ & $   0.00343 $ & $   0.01128 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55180.80622 $ & $  -0.00229 $ & $   0.01032 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55208.85711 $ & $   0.00229 $ & $   0.01051 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55216.87166 $ & $  -0.02055 $ & $   0.00998 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55204.84996 $ & $   0.01170 $ & $   0.00812 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55196.83634 $ & $   0.01263 $ & $   0.01679 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55192.82919 $ & $   0.00421 $ & $   0.01105 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55208.85819 $ & $   0.01356 $ & $   0.00842 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55228.89438 $ & $  -0.01759 $ & $   0.01374 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55204.85100 $ & $   0.00166 $ & $   0.00985 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55232.90182 $ & $  -0.01697 $ & $   0.00929 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55212.86573 $ & $  -0.00959 $ & $   0.00981 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55180.80882 $ & $   0.02256 $ & $   0.01053 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55240.91740 $ & $  -0.02787 $ & $   0.01087 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55208.85971 $ & $   0.00964 $ & $   0.01058 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55216.87429 $ & $   0.01017 $ & $   0.00995 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55200.84572 $ & $  -0.01630 $ & $   0.01066 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55180.80961 $ & $  -0.00997 $ & $   0.00742 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55176.80248 $ & $   0.01111 $ & $   0.01108 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55184.81711 $ & $  -0.00931 $ & $   0.00815 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55196.83891 $ & $  -0.01408 $ & $   0.01420 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55192.83177 $ & $  -0.00451 $ & $   0.01050 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55228.89696 $ & $   0.00306 $ & $   0.01219 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55204.85361 $ & $   0.01043 $ & $   0.00994 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55232.90468 $ & $  -0.00103 $ & $   0.01096 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55204.85416 $ & $  -0.01369 $ & $   0.00824 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55212.86864 $ & $  -0.01165 $ & $   0.01069 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55180.81142 $ & $   0.01073 $ & $   0.00979 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55208.86217 $ & $  -0.01936 $ & $   0.00853 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55208.86225 $ & $   0.00311 $ & $   0.00988 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55240.92011 $ & $   0.02036 $ & $   0.01112 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55216.87689 $ & $   0.01072 $ & $   0.01034 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55176.80512 $ & $   0.00934 $ & $   0.01032 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55192.83437 $ & $  -0.00758 $ & $   0.01084 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55228.89954 $ & $  -0.02731 $ & $   0.01274 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55204.85621 $ & $  -0.01879 $ & $   0.00929 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55196.84183 $ & $   0.00938 $ & $   0.01643 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55232.90728 $ & $  -0.02012 $ & $   0.01044 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55212.87126 $ & $   0.00595 $ & $   0.00946 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55200.84969 $ & $  -0.00692 $ & $   0.01113 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55180.81360 $ & $   0.00765 $ & $   0.00771 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55184.82102 $ & $   0.00908 $ & $   0.00807 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55180.81403 $ & $   0.00827 $ & $   0.00977 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55240.92276 $ & $  -0.01441 $ & $   0.01092 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55216.87942 $ & $   0.00477 $ & $   0.01027 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55208.86517 $ & $  -0.00979 $ & $   0.00979 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55204.85810 $ & $  -0.00124 $ & $   0.00853 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55176.80764 $ & $  -0.00944 $ & $   0.01046 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55192.83696 $ & $   0.00501 $ & $   0.01121 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55228.90212 $ & $  -0.01887 $ & $   0.01255 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55204.85882 $ & $  -0.00694 $ & $   0.00999 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55196.84439 $ & $   0.00659 $ & $   0.01462 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55208.86608 $ & $   0.00761 $ & $   0.00920 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55232.90988 $ & $  -0.00830 $ & $   0.01085 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55212.87404 $ & $   0.00640 $ & $   0.01036 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55180.81657 $ & $  -0.00768 $ & $   0.01006 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55216.88203 $ & $   0.00254 $ & $   0.00983 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55208.86771 $ & $   0.00158 $ & $   0.00996 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55176.81016 $ & $  -0.00478 $ & $   0.01070 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55200.85365 $ & $  -0.00829 $ & $   0.01191 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55180.81758 $ & $   0.00270 $ & $   0.00773 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55184.82492 $ & $  -0.02224 $ & $   0.00795 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55192.83957 $ & $   0.00823 $ & $   0.01119 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55228.90469 $ & $  -0.00585 $ & $   0.01274 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55196.84695 $ & $   0.00622 $ & $   0.01407 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55204.86142 $ & $  -0.01283 $ & $   0.01013 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55232.91279 $ & $   0.01160 $ & $   0.01056 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55212.87665 $ & $   0.01033 $ & $   0.01015 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55204.86238 $ & $   0.01632 $ & $   0.00863 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55180.81920 $ & $   0.02280 $ & $   0.01090 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55208.87005 $ & $   0.00088 $ & $   0.00878 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55216.88466 $ & $  -0.00353 $ & $   0.01015 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55208.87023 $ & $   0.00220 $ & $   0.01025 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55176.81269 $ & $   0.01329 $ & $   0.01041 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55192.84211 $ & $  -0.02292 $ & $   0.01086 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55228.90726 $ & $  -0.01801 $ & $   0.01221 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55196.84952 $ & $   0.00136 $ & $   0.01363 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55204.86430 $ & $  -0.00628 $ & $   0.00955 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55212.87919 $ & $   0.00849 $ & $   0.00979 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55232.91540 $ & $  -0.00826 $ & $   0.01045 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55200.85763 $ & $  -0.02226 $ & $   0.01178 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55180.82155 $ & $   0.00157 $ & $   0.00771 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55184.82889 $ & $  -0.01182 $ & $   0.00778 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55180.82211 $ & $  -0.00832 $ & $   0.01046 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55216.88727 $ & $   0.00321 $ & $   0.00993 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55208.87283 $ & $  -0.01222 $ & $   0.01004 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55176.81530 $ & $  -0.00047 $ & $   0.01124 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-64 & $ 55595.59504 $ & $   0.01416 $ & $   0.00107 $ & $  11.51060 $ & $ i$ &  KeplerCam\\
HAT-P-64 & $ 55595.59624 $ & $   0.01360 $ & $   0.00105 $ & $  11.51100 $ & $ i$ &  KeplerCam\\
HAT-P-64 & $ 55595.59745 $ & $   0.01229 $ & $   0.00106 $ & $  11.50860 $ & $ i$ &  KeplerCam\\
HAT-P-64 & $ 55595.59865 $ & $   0.01404 $ & $   0.00107 $ & $  11.51160 $ & $ i$ &  KeplerCam\\
HAT-P-64 & $ 55595.59986 $ & $   0.01519 $ & $   0.00106 $ & $  11.51230 $ & $ i$ &  KeplerCam\\
HAT-P-64 & $ 55595.60106 $ & $   0.01283 $ & $   0.00106 $ & $  11.51010 $ & $ i$ &  KeplerCam\\
HAT-P-64 & $ 55595.60225 $ & $   0.01376 $ & $   0.00107 $ & $  11.50990 $ & $ i$ &  KeplerCam\\
HAT-P-64 & $ 55595.60345 $ & $   0.01086 $ & $   0.00106 $ & $  11.50720 $ & $ i$ &  KeplerCam\\
HAT-P-64 & $ 55595.60466 $ & $   0.01551 $ & $   0.00106 $ & $  11.51250 $ & $ i$ &  KeplerCam\\
HAT-P-64 & $ 55595.60585 $ & $   0.01457 $ & $   0.00105 $ & $  11.51110 $ & $ i$ &  KeplerCam\\
HAT-P-64 & $ 55595.60707 $ & $   0.01250 $ & $   0.00106 $ & $  11.50880 $ & $ i$ &  KeplerCam\\
HAT-P-64 & $ 55595.60828 $ & $   0.01377 $ & $   0.00107 $ & $  11.51020 $ & $ i$ &  KeplerCam\\
HAT-P-64 & $ 55595.60947 $ & $   0.01380 $ & $   0.00106 $ & $  11.51030 $ & $ i$ &  KeplerCam\\
HAT-P-64 & $ 55595.61068 $ & $   0.01142 $ & $   0.00107 $ & $  11.50800 $ & $ i$ &  KeplerCam\\
HAT-P-64 & $ 55595.61188 $ & $   0.01227 $ & $   0.00106 $ & $  11.50850 $ & $ i$ &  KeplerCam\\
HAT-P-64 & $ 55595.61308 $ & $   0.01194 $ & $   0.00106 $ & $  11.50750 $ & $ i$ &  KeplerCam\\
HAT-P-64 & $ 55595.61428 $ & $   0.01274 $ & $   0.00107 $ & $  11.50840 $ & $ i$ &  KeplerCam\\
HAT-P-64 & $ 55595.61548 $ & $   0.01125 $ & $   0.00106 $ & $  11.50840 $ & $ i$ &  KeplerCam\\
HAT-P-64 & $ 55595.61787 $ & $   0.01373 $ & $   0.00107 $ & $  11.50970 $ & $ i$ &  KeplerCam\\
HAT-P-64 & $ 55595.61905 $ & $   0.01520 $ & $   0.00105 $ & $  11.51080 $ & $ i$ &  KeplerCam\\
HAT-P-64 & $ 55595.62025 $ & $   0.01599 $ & $   0.00105 $ & $  11.51150 $ & $ i$ &  KeplerCam\\
HAT-P-64 & $ 55595.62145 $ & $   0.01392 $ & $   0.00105 $ & $  11.50950 $ & $ i$ &  KeplerCam\\
HAT-P-64 & $ 55595.62265 $ & $   0.01263 $ & $   0.00104 $ & $  11.50860 $ & $ i$ &  KeplerCam\\
HAT-P-64 & $ 55595.62389 $ & $   0.01269 $ & $   0.00105 $ & $  11.50890 $ & $ i$ &  KeplerCam\\
HAT-P-64 & $ 55595.62512 $ & $   0.01640 $ & $   0.00106 $ & $  11.51240 $ & $ i$ &  KeplerCam\\
HAT-P-64 & $ 55595.62633 $ & $   0.01131 $ & $   0.00106 $ & $  11.50740 $ & $ i$ &  KeplerCam\\
HAT-P-64 & $ 55595.62754 $ & $   0.01415 $ & $   0.00105 $ & $  11.50970 $ & $ i$ &  KeplerCam\\
HAT-P-64 & $ 55595.62872 $ & $   0.01536 $ & $   0.00106 $ & $  11.51190 $ & $ i$ &  KeplerCam\\
HAT-P-64 & $ 55595.62995 $ & $   0.01333 $ & $   0.00105 $ & $  11.50830 $ & $ i$ &  KeplerCam\\
HAT-P-64 & $ 55595.63114 $ & $   0.01561 $ & $   0.00104 $ & $  11.51240 $ & $ i$ &  KeplerCam\\
HAT-P-64 & $ 55595.63233 $ & $   0.01349 $ & $   0.00105 $ & $  11.50900 $ & $ i$ &  KeplerCam\\
HAT-P-64 & $ 55595.63353 $ & $   0.01345 $ & $   0.00104 $ & $  11.51020 $ & $ i$ &  KeplerCam\\
HAT-P-64 & $ 55595.63474 $ & $   0.01204 $ & $   0.00105 $ & $  11.50760 $ & $ i$ &  KeplerCam\\
HAT-P-64 & $ 55595.63595 $ & $   0.01242 $ & $   0.00105 $ & $  11.50680 $ & $ i$ &  KeplerCam\\
HAT-P-64 & $ 55595.63716 $ & $   0.01033 $ & $   0.00107 $ & $  11.50600 $ & $ i$ &  KeplerCam\\
HAT-P-64 & $ 55595.64081 $ & $   0.01139 $ & $   0.00105 $ & $  11.50620 $ & $ i$ &  KeplerCam\\
HAT-P-64 & $ 55595.64200 $ & $   0.01054 $ & $   0.00104 $ & $  11.50630 $ & $ i$ &  KeplerCam\\
HAT-P-64 & $ 55595.64322 $ & $   0.01340 $ & $   0.00105 $ & $  11.50950 $ & $ i$ &  KeplerCam\\
HAT-P-64 & $ 55595.64442 $ & $   0.01133 $ & $   0.00104 $ & $  11.50700 $ & $ i$ &  KeplerCam\\
HAT-P-64 & $ 55595.64563 $ & $   0.01034 $ & $   0.00102 $ & $  11.50570 $ & $ i$ &  KeplerCam\\
HAT-P-64 & $ 55595.64682 $ & $   0.01219 $ & $   0.00104 $ & $  11.50810 $ & $ i$ &  KeplerCam\\
HAT-P-64 & $ 55595.64802 $ & $   0.01009 $ & $   0.00103 $ & $  11.50420 $ & $ i$ &  KeplerCam\\
HAT-P-64 & $ 55595.64923 $ & $   0.00908 $ & $   0.00102 $ & $  11.50500 $ & $ i$ &  KeplerCam\\
HAT-P-64 & $ 55595.65045 $ & $   0.01014 $ & $   0.00103 $ & $  11.50520 $ & $ i$ &  KeplerCam\\
HAT-P-64 & $ 55595.65166 $ & $   0.01342 $ & $   0.00103 $ & $  11.50870 $ & $ i$ &  KeplerCam\\
HAT-P-64 & $ 55595.65288 $ & $   0.01137 $ & $   0.00102 $ & $  11.50730 $ & $ i$ &  KeplerCam\\
HAT-P-64 & $ 55595.65407 $ & $   0.01272 $ & $   0.00103 $ & $  11.50790 $ & $ i$ &  KeplerCam\\
HAT-P-64 & $ 55595.65529 $ & $   0.01096 $ & $   0.00103 $ & $  11.50670 $ & $ i$ &  KeplerCam\\
HAT-P-64 & $ 55595.65649 $ & $   0.00869 $ & $   0.00102 $ & $  11.50430 $ & $ i$ &  KeplerCam\\
HAT-P-64 & $ 55595.65771 $ & $   0.00844 $ & $   0.00103 $ & $  11.50390 $ & $ i$ &  KeplerCam\\
HAT-P-64 & $ 55595.65902 $ & $   0.00716 $ & $   0.00103 $ & $  11.50350 $ & $ i$ &  KeplerCam\\
HAT-P-64 & $ 55595.66037 $ & $   0.00985 $ & $   0.00103 $ & $  11.50570 $ & $ i$ &  KeplerCam\\
HAT-P-64 & $ 55595.66161 $ & $   0.00527 $ & $   0.00102 $ & $  11.50070 $ & $ i$ &  KeplerCam\\
HAT-P-64 & $ 55595.66281 $ & $   0.00495 $ & $   0.00102 $ & $  11.50050 $ & $ i$ &  KeplerCam\\
HAT-P-64 & $ 55595.66400 $ & $   0.00546 $ & $   0.00102 $ & $  11.50120 $ & $ i$ &  KeplerCam\\
HAT-P-64 & $ 55595.66521 $ & $   0.00728 $ & $   0.00102 $ & $  11.50260 $ & $ i$ &  KeplerCam\\
HAT-P-64 & $ 55595.66641 $ & $   0.00189 $ & $   0.00102 $ & $  11.49830 $ & $ i$ &  KeplerCam\\
HAT-P-64 & $ 55595.66762 $ & $   0.00271 $ & $   0.00101 $ & $  11.49920 $ & $ i$ &  KeplerCam\\
HAT-P-64 & $ 55595.66882 $ & $   0.00253 $ & $   0.00102 $ & $  11.49800 $ & $ i$ &  KeplerCam\\
HAT-P-64 & $ 55595.67002 $ & $   0.00260 $ & $   0.00102 $ & $  11.49750 $ & $ i$ &  KeplerCam\\
HAT-P-64 & $ 55595.67124 $ & $   0.00336 $ & $   0.00101 $ & $  11.49940 $ & $ i$ &  KeplerCam\\
HAT-P-64 & $ 55595.67245 $ & $  -0.00038 $ & $   0.00101 $ & $  11.49570 $ & $ i$ &  KeplerCam\\
HAT-P-64 & $ 55595.67363 $ & $   0.00095 $ & $   0.00102 $ & $  11.49740 $ & $ i$ &  KeplerCam\\
HAT-P-64 & $ 55595.67484 $ & $  -0.00070 $ & $   0.00102 $ & $  11.49610 $ & $ i$ &  KeplerCam\\
HAT-P-64 & $ 55595.67602 $ & $  -0.00089 $ & $   0.00102 $ & $  11.49530 $ & $ i$ &  KeplerCam\\
HAT-P-64 & $ 55595.67723 $ & $   0.00380 $ & $   0.00102 $ & $  11.49910 $ & $ i$ &  KeplerCam\\
HAT-P-64 & $ 55595.67844 $ & $   0.00054 $ & $   0.00103 $ & $  11.49810 $ & $ i$ &  KeplerCam\\
HAT-P-64 & $ 55595.67964 $ & $   0.00213 $ & $   0.00102 $ & $  11.49920 $ & $ i$ &  KeplerCam\\
HAT-P-64 & $ 55595.68094 $ & $  -0.00136 $ & $   0.00103 $ & $  11.49430 $ & $ i$ &  KeplerCam\\
HAT-P-64 & $ 55595.68216 $ & $  -0.00038 $ & $   0.00103 $ & $  11.49570 $ & $ i$ &  KeplerCam\\
HAT-P-64 & $ 55595.68336 $ & $   0.00043 $ & $   0.00103 $ & $  11.49650 $ & $ i$ &  KeplerCam\\
HAT-P-64 & $ 55595.68456 $ & $  -0.00078 $ & $   0.00103 $ & $  11.49730 $ & $ i$ &  KeplerCam\\
HAT-P-64 & $ 55595.68583 $ & $   0.00134 $ & $   0.00103 $ & $  11.49760 $ & $ i$ &  KeplerCam\\
HAT-P-64 & $ 55595.68703 $ & $  -0.00132 $ & $   0.00103 $ & $  11.49610 $ & $ i$ &  KeplerCam\\
HAT-P-64 & $ 55595.68824 $ & $   0.00129 $ & $   0.00103 $ & $  11.49950 $ & $ i$ &  KeplerCam\\
HAT-P-64 & $ 55595.68944 $ & $  -0.00032 $ & $   0.00103 $ & $  11.49700 $ & $ i$ &  KeplerCam\\
HAT-P-64 & $ 55595.69065 $ & $  -0.00288 $ & $   0.00103 $ & $  11.49530 $ & $ i$ &  KeplerCam\\
HAT-P-64 & $ 55595.69186 $ & $   0.00130 $ & $   0.00103 $ & $  11.49970 $ & $ i$ &  KeplerCam\\
HAT-P-64 & $ 55595.69302 $ & $  -0.00065 $ & $   0.00103 $ & $  11.49700 $ & $ i$ &  KeplerCam\\
HAT-P-64 & $ 55595.69440 $ & $   0.00132 $ & $   0.00103 $ & $  11.49860 $ & $ i$ &  KeplerCam\\
HAT-P-64 & $ 55595.69559 $ & $  -0.00294 $ & $   0.00103 $ & $  11.49610 $ & $ i$ &  KeplerCam\\
HAT-P-64 & $ 55595.69682 $ & $  -0.00140 $ & $   0.00102 $ & $  11.49560 $ & $ i$ &  KeplerCam\\
HAT-P-64 & $ 55595.69923 $ & $   0.00023 $ & $   0.00103 $ & $  11.49770 $ & $ i$ &  KeplerCam\\
HAT-P-64 & $ 55595.70044 $ & $  -0.00049 $ & $   0.00102 $ & $  11.49770 $ & $ i$ &  KeplerCam\\
HAT-P-64 & $ 55595.70163 $ & $  -0.00225 $ & $   0.00103 $ & $  11.49550 $ & $ i$ &  KeplerCam\\
HAT-P-64 & $ 55595.70289 $ & $   0.00270 $ & $   0.00103 $ & $  11.50200 $ & $ i$ &  KeplerCam\\
HAT-P-64 & $ 55595.70409 $ & $   0.00051 $ & $   0.00103 $ & $  11.49910 $ & $ i$ &  KeplerCam\\
HAT-P-64 & $ 55595.70529 $ & $  -0.00025 $ & $   0.00103 $ & $  11.49810 $ & $ i$ &  KeplerCam\\
HAT-P-64 & $ 55595.70649 $ & $  -0.00132 $ & $   0.00103 $ & $  11.49720 $ & $ i$ &  KeplerCam\\
HAT-P-64 & $ 55595.70771 $ & $   0.00196 $ & $   0.00103 $ & $  11.50110 $ & $ i$ &  KeplerCam\\
HAT-P-64 & $ 55595.70890 $ & $   0.00153 $ & $   0.00103 $ & $  11.50010 $ & $ i$ &  KeplerCam\\
HAT-P-64 & $ 55595.71012 $ & $  -0.00081 $ & $   0.00104 $ & $  11.49850 $ & $ i$ &  KeplerCam\\
HAT-P-64 & $ 55595.71135 $ & $   0.00053 $ & $   0.00104 $ & $  11.50060 $ & $ i$ &  KeplerCam\\
HAT-P-64 & $ 55847.84201 $ & $  -0.00335 $ & $   0.00171 $ & $  11.73140 $ & $ i$ &  KeplerCam\\
HAT-P-64 & $ 55847.84306 $ & $  -0.00103 $ & $   0.00172 $ & $  11.73350 $ & $ i$ &  KeplerCam\\
HAT-P-64 & $ 55847.84391 $ & $  -0.00425 $ & $   0.00172 $ & $  11.72840 $ & $ i$ &  KeplerCam\\
HAT-P-64 & $ 55847.84581 $ & $   0.00128 $ & $   0.00173 $ & $  11.73490 $ & $ i$ &  KeplerCam\\
HAT-P-64 & $ 55847.84684 $ & $  -0.00532 $ & $   0.00173 $ & $  11.73150 $ & $ i$ &  KeplerCam\\
HAT-P-64 & $ 55847.84770 $ & $  -0.00449 $ & $   0.00175 $ & $  11.72990 $ & $ i$ &  KeplerCam\\
HAT-P-64 & $ 55847.85066 $ & $   0.00635 $ & $   0.00177 $ & $  11.73900 $ & $ i$ &  KeplerCam\\
HAT-P-64 & $ 55847.85152 $ & $   0.00411 $ & $   0.00174 $ & $  11.73690 $ & $ i$ &  KeplerCam\\
HAT-P-64 & $ 55847.85447 $ & $   0.00397 $ & $   0.00175 $ & $  11.73710 $ & $ i$ &  KeplerCam\\
HAT-P-64 & $ 55847.85718 $ & $   0.00056 $ & $   0.00176 $ & $  11.73370 $ & $ i$ &  KeplerCam\\
HAT-P-64 & $ 55847.86205 $ & $   0.00345 $ & $   0.00172 $ & $  11.73460 $ & $ i$ &  KeplerCam\\
HAT-P-64 & $ 55847.86380 $ & $   0.00094 $ & $   0.00168 $ & $  11.73450 $ & $ i$ &  KeplerCam\\
HAT-P-64 & $ 55847.86655 $ & $   0.00087 $ & $   0.00161 $ & $  11.73370 $ & $ i$ &  KeplerCam\\
HAT-P-64 & $ 55847.86757 $ & $  -0.00473 $ & $   0.00159 $ & $  11.72680 $ & $ i$ &  KeplerCam\\
HAT-P-64 & $ 55847.86947 $ & $  -0.00051 $ & $   0.00160 $ & $  11.73140 $ & $ i$ &  KeplerCam\\
HAT-P-64 & $ 55847.87033 $ & $   0.00187 $ & $   0.00160 $ & $  11.73540 $ & $ i$ &  KeplerCam\\
HAT-P-64 & $ 55847.87136 $ & $   0.00323 $ & $   0.00161 $ & $  11.73760 $ & $ i$ &  KeplerCam\\
HAT-P-64 & $ 55847.87220 $ & $  -0.00386 $ & $   0.00158 $ & $  11.73020 $ & $ i$ &  KeplerCam\\
HAT-P-64 & $ 55847.87328 $ & $   0.00172 $ & $   0.00152 $ & $  11.73380 $ & $ i$ &  KeplerCam\\
HAT-P-64 & $ 55847.87413 $ & $   0.00204 $ & $   0.00152 $ & $  11.73670 $ & $ i$ &  KeplerCam\\
HAT-P-64 & $ 55847.87518 $ & $  -0.00343 $ & $   0.00153 $ & $  11.72920 $ & $ i$ &  KeplerCam\\
HAT-P-64 & $ 55847.87602 $ & $  -0.00186 $ & $   0.00153 $ & $  11.72910 $ & $ i$ &  KeplerCam\\
HAT-P-64 & $ 55847.87706 $ & $  -0.00007 $ & $   0.00151 $ & $  11.73180 $ & $ i$ &  KeplerCam\\
HAT-P-64 & $ 55847.87791 $ & $  -0.00013 $ & $   0.00149 $ & $  11.73170 $ & $ i$ &  KeplerCam\\
HAT-P-64 & $ 55847.87896 $ & $   0.00165 $ & $   0.00148 $ & $  11.73510 $ & $ i$ &  KeplerCam\\
HAT-P-64 & $ 55847.87981 $ & $  -0.00253 $ & $   0.00149 $ & $  11.72890 $ & $ i$ &  KeplerCam\\
HAT-P-64 & $ 55847.88085 $ & $  -0.00167 $ & $   0.00147 $ & $  11.72920 $ & $ i$ &  KeplerCam\\
HAT-P-64 & $ 55847.88170 $ & $   0.00362 $ & $   0.00146 $ & $  11.73470 $ & $ i$ &  KeplerCam\\
HAT-P-64 & $ 55847.88275 $ & $   0.00424 $ & $   0.00149 $ & $  11.73430 $ & $ i$ &  KeplerCam\\
HAT-P-64 & $ 55847.88359 $ & $   0.00019 $ & $   0.00147 $ & $  11.73210 $ & $ i$ &  KeplerCam\\
HAT-P-64 & $ 55847.88461 $ & $  -0.00009 $ & $   0.00146 $ & $  11.73410 $ & $ i$ &  KeplerCam\\
HAT-P-64 & $ 55847.88545 $ & $  -0.00241 $ & $   0.00144 $ & $  11.72930 $ & $ i$ &  KeplerCam\\
HAT-P-64 & $ 55847.88650 $ & $  -0.00013 $ & $   0.00145 $ & $  11.73260 $ & $ i$ &  KeplerCam\\
HAT-P-64 & $ 55847.88734 $ & $  -0.00055 $ & $   0.00145 $ & $  11.73130 $ & $ i$ &  KeplerCam\\
HAT-P-64 & $ 55847.88835 $ & $   0.00483 $ & $   0.00143 $ & $  11.73840 $ & $ i$ &  KeplerCam\\
HAT-P-64 & $ 55847.88918 $ & $   0.00067 $ & $   0.00143 $ & $  11.73350 $ & $ i$ &  KeplerCam\\
HAT-P-64 & $ 55847.89021 $ & $   0.00075 $ & $   0.00142 $ & $  11.73300 $ & $ i$ &  KeplerCam\\
HAT-P-64 & $ 55847.89106 $ & $   0.00113 $ & $   0.00142 $ & $  11.73420 $ & $ i$ &  KeplerCam\\
HAT-P-64 & $ 55847.89213 $ & $  -0.00421 $ & $   0.00142 $ & $  11.72740 $ & $ i$ &  KeplerCam\\
HAT-P-64 & $ 55847.89298 $ & $  -0.00418 $ & $   0.00141 $ & $  11.72800 $ & $ i$ &  KeplerCam\\
HAT-P-64 & $ 55847.89402 $ & $  -0.00133 $ & $   0.00141 $ & $  11.73170 $ & $ i$ &  KeplerCam\\
HAT-P-64 & $ 55847.89487 $ & $   0.00100 $ & $   0.00141 $ & $  11.73460 $ & $ i$ &  KeplerCam\\
HAT-P-64 & $ 55847.89590 $ & $  -0.00071 $ & $   0.00140 $ & $  11.73170 $ & $ i$ &  KeplerCam\\
HAT-P-64 & $ 55847.89675 $ & $   0.00293 $ & $   0.00140 $ & $  11.73470 $ & $ i$ &  KeplerCam\\
HAT-P-64 & $ 55847.89778 $ & $   0.00155 $ & $   0.00140 $ & $  11.73520 $ & $ i$ &  KeplerCam\\
HAT-P-64 & $ 55847.89863 $ & $   0.00028 $ & $   0.00140 $ & $  11.73400 $ & $ i$ &  KeplerCam\\
HAT-P-64 & $ 55847.89963 $ & $  -0.00182 $ & $   0.00139 $ & $  11.73180 $ & $ i$ &  KeplerCam\\
HAT-P-64 & $ 55847.90048 $ & $   0.00127 $ & $   0.00140 $ & $  11.73320 $ & $ i$ &  KeplerCam\\
HAT-P-64 & $ 55847.90153 $ & $   0.00197 $ & $   0.00138 $ & $  11.73420 $ & $ i$ &  KeplerCam\\
HAT-P-64 & $ 55847.90239 $ & $   0.00036 $ & $   0.00138 $ & $  11.73290 $ & $ i$ &  KeplerCam\\
HAT-P-64 & $ 55847.90343 $ & $  -0.00034 $ & $   0.00138 $ & $  11.73120 $ & $ i$ &  KeplerCam\\
HAT-P-64 & $ 55847.90429 $ & $  -0.00094 $ & $   0.00138 $ & $  11.73150 $ & $ i$ &  KeplerCam\\
HAT-P-64 & $ 55847.90532 $ & $   0.00149 $ & $   0.00140 $ & $  11.73440 $ & $ i$ &  KeplerCam\\
HAT-P-64 & $ 55847.90616 $ & $   0.00165 $ & $   0.00139 $ & $  11.73450 $ & $ i$ &  KeplerCam\\
HAT-P-64 & $ 55847.90719 $ & $  -0.00013 $ & $   0.00139 $ & $  11.73240 $ & $ i$ &  KeplerCam\\
HAT-P-64 & $ 55847.90804 $ & $   0.00068 $ & $   0.00139 $ & $  11.73280 $ & $ i$ &  KeplerCam\\
HAT-P-64 & $ 55847.90907 $ & $   0.00225 $ & $   0.00139 $ & $  11.73400 $ & $ i$ &  KeplerCam\\
HAT-P-64 & $ 55847.90991 $ & $   0.00535 $ & $   0.00140 $ & $  11.73830 $ & $ i$ &  KeplerCam\\
HAT-P-64 & $ 55847.91097 $ & $  -0.00141 $ & $   0.00139 $ & $  11.72990 $ & $ i$ &  KeplerCam\\
HAT-P-64 & $ 55847.91181 $ & $  -0.00122 $ & $   0.00140 $ & $  11.73100 $ & $ i$ &  KeplerCam\\
HAT-P-64 & $ 55847.91283 $ & $  -0.00104 $ & $   0.00139 $ & $  11.73020 $ & $ i$ &  KeplerCam\\
HAT-P-64 & $ 55847.91367 $ & $  -0.00243 $ & $   0.00139 $ & $  11.72920 $ & $ i$ &  KeplerCam\\
HAT-P-64 & $ 55847.91472 $ & $  -0.00225 $ & $   0.00140 $ & $  11.72960 $ & $ i$ &  KeplerCam\\
HAT-P-64 & $ 55847.91556 $ & $   0.00032 $ & $   0.00138 $ & $  11.73100 $ & $ i$ &  KeplerCam\\
HAT-P-64 & $ 55847.91659 $ & $   0.00236 $ & $   0.00139 $ & $  11.73530 $ & $ i$ &  KeplerCam\\
HAT-P-64 & $ 55847.91744 $ & $  -0.00101 $ & $   0.00139 $ & $  11.73200 $ & $ i$ &  KeplerCam\\
HAT-P-64 & $ 55847.91847 $ & $  -0.00098 $ & $   0.00141 $ & $  11.72980 $ & $ i$ &  KeplerCam\\
HAT-P-64 & $ 55847.91930 $ & $  -0.00264 $ & $   0.00140 $ & $  11.72840 $ & $ i$ &  KeplerCam\\
HAT-P-64 & $ 55847.92035 $ & $   0.00025 $ & $   0.00141 $ & $  11.73050 $ & $ i$ &  KeplerCam\\
HAT-P-64 & $ 55847.92120 $ & $   0.00108 $ & $   0.00141 $ & $  11.73260 $ & $ i$ &  KeplerCam\\
HAT-P-64 & $ 55847.92223 $ & $   0.00091 $ & $   0.00140 $ & $  11.73230 $ & $ i$ &  KeplerCam\\
HAT-P-64 & $ 55847.92309 $ & $   0.00002 $ & $   0.00140 $ & $  11.73270 $ & $ i$ &  KeplerCam\\
HAT-P-64 & $ 55847.92413 $ & $   0.00057 $ & $   0.00140 $ & $  11.73340 $ & $ i$ &  KeplerCam\\
HAT-P-64 & $ 55847.92498 $ & $   0.00007 $ & $   0.00140 $ & $  11.73160 $ & $ i$ &  KeplerCam\\
HAT-P-64 & $ 55847.92603 $ & $   0.00486 $ & $   0.00141 $ & $  11.73740 $ & $ i$ &  KeplerCam\\
HAT-P-64 & $ 55847.92688 $ & $   0.00110 $ & $   0.00140 $ & $  11.73330 $ & $ i$ &  KeplerCam\\
HAT-P-64 & $ 55847.92792 $ & $   0.00238 $ & $   0.00140 $ & $  11.73430 $ & $ i$ &  KeplerCam\\
HAT-P-64 & $ 55847.92878 $ & $  -0.00138 $ & $   0.00140 $ & $  11.73110 $ & $ i$ &  KeplerCam\\
HAT-P-64 & $ 55847.92984 $ & $   0.00152 $ & $   0.00139 $ & $  11.73320 $ & $ i$ &  KeplerCam\\
HAT-P-64 & $ 55847.93070 $ & $   0.00330 $ & $   0.00140 $ & $  11.73570 $ & $ i$ &  KeplerCam\\
HAT-P-64 & $ 55847.93173 $ & $   0.00008 $ & $   0.00140 $ & $  11.73170 $ & $ i$ &  KeplerCam\\
HAT-P-64 & $ 55847.93258 $ & $   0.00378 $ & $   0.00140 $ & $  11.73490 $ & $ i$ &  KeplerCam\\
HAT-P-64 & $ 55847.93363 $ & $   0.00498 $ & $   0.00140 $ & $  11.73610 $ & $ i$ &  KeplerCam\\
HAT-P-64 & $ 55847.93446 $ & $   0.00597 $ & $   0.00140 $ & $  11.73690 $ & $ i$ &  KeplerCam\\
HAT-P-64 & $ 55847.93552 $ & $   0.00424 $ & $   0.00140 $ & $  11.73750 $ & $ i$ &  KeplerCam\\
HAT-P-64 & $ 55847.93637 $ & $   0.00938 $ & $   0.00141 $ & $  11.74160 $ & $ i$ &  KeplerCam\\
HAT-P-64 & $ 55847.93742 $ & $   0.00822 $ & $   0.00141 $ & $  11.73940 $ & $ i$ &  KeplerCam\\
HAT-P-64 & $ 55847.93825 $ & $   0.00756 $ & $   0.00140 $ & $  11.73960 $ & $ i$ &  KeplerCam\\
HAT-P-64 & $ 55847.93930 $ & $   0.00940 $ & $   0.00139 $ & $  11.73920 $ & $ i$ &  KeplerCam\\
HAT-P-64 & $ 55847.94015 $ & $   0.01129 $ & $   0.00142 $ & $  11.74260 $ & $ i$ &  KeplerCam\\
HAT-P-64 & $ 55847.94119 $ & $   0.00793 $ & $   0.00141 $ & $  11.74090 $ & $ i$ &  KeplerCam\\
HAT-P-64 & $ 55847.94202 $ & $   0.00951 $ & $   0.00142 $ & $  11.74090 $ & $ i$ &  KeplerCam\\
HAT-P-64 & $ 55847.94309 $ & $   0.01099 $ & $   0.00141 $ & $  11.74380 $ & $ i$ &  KeplerCam\\
HAT-P-64 & $ 55847.94394 $ & $   0.01144 $ & $   0.00142 $ & $  11.74350 $ & $ i$ &  KeplerCam\\
HAT-P-64 & $ 55847.94498 $ & $   0.01323 $ & $   0.00142 $ & $  11.74390 $ & $ i$ &  KeplerCam\\
HAT-P-64 & $ 55847.94584 $ & $   0.00822 $ & $   0.00141 $ & $  11.73970 $ & $ i$ &  KeplerCam\\
HAT-P-64 & $ 55847.94686 $ & $   0.01169 $ & $   0.00142 $ & $  11.74480 $ & $ i$ &  KeplerCam\\
HAT-P-64 & $ 55847.94772 $ & $   0.01306 $ & $   0.00142 $ & $  11.74590 $ & $ i$ &  KeplerCam\\
HAT-P-64 & $ 55847.94878 $ & $   0.01194 $ & $   0.00140 $ & $  11.74400 $ & $ i$ &  KeplerCam\\
HAT-P-64 & $ 55847.94966 $ & $   0.01230 $ & $   0.00141 $ & $  11.74350 $ & $ i$ &  KeplerCam\\
HAT-P-64 & $ 55847.95070 $ & $   0.01088 $ & $   0.00141 $ & $  11.74180 $ & $ i$ &  KeplerCam\\
HAT-P-64 & $ 55847.95155 $ & $   0.01215 $ & $   0.00141 $ & $  11.74270 $ & $ i$ &  KeplerCam\\
HAT-P-64 & $ 55847.95257 $ & $   0.01008 $ & $   0.00140 $ & $  11.74240 $ & $ i$ &  KeplerCam\\
HAT-P-64 & $ 55847.95342 $ & $   0.00803 $ & $   0.00141 $ & $  11.73960 $ & $ i$ &  KeplerCam\\
HAT-P-64 & $ 55847.95446 $ & $   0.01015 $ & $   0.00140 $ & $  11.74140 $ & $ i$ &  KeplerCam\\
HAT-P-64 & $ 55847.95530 $ & $   0.01130 $ & $   0.00140 $ & $  11.74250 $ & $ i$ &  KeplerCam\\
HAT-P-64 & $ 55847.95633 $ & $   0.00607 $ & $   0.00140 $ & $  11.73690 $ & $ i$ &  KeplerCam\\
HAT-P-64 & $ 55847.95717 $ & $   0.00933 $ & $   0.00140 $ & $  11.74020 $ & $ i$ &  KeplerCam\\
HAT-P-64 & $ 55847.95825 $ & $   0.01189 $ & $   0.00140 $ & $  11.74370 $ & $ i$ &  KeplerCam\\
HAT-P-64 & $ 55847.95908 $ & $   0.01252 $ & $   0.00142 $ & $  11.74310 $ & $ i$ &  KeplerCam\\
HAT-P-64 & $ 55847.96011 $ & $   0.01513 $ & $   0.00143 $ & $  11.74780 $ & $ i$ &  KeplerCam\\
HAT-P-64 & $ 55847.96097 $ & $   0.00996 $ & $   0.00142 $ & $  11.74050 $ & $ i$ &  KeplerCam\\
HAT-P-64 & $ 55847.96201 $ & $   0.01240 $ & $   0.00144 $ & $  11.74230 $ & $ i$ &  KeplerCam\\
HAT-P-64 & $ 55847.96286 $ & $   0.00927 $ & $   0.00143 $ & $  11.74160 $ & $ i$ &  KeplerCam\\
HAT-P-64 & $ 55847.96390 $ & $   0.01184 $ & $   0.00144 $ & $  11.74380 $ & $ i$ &  KeplerCam\\
HAT-P-64 & $ 55847.96474 $ & $   0.01689 $ & $   0.00144 $ & $  11.74850 $ & $ i$ &  KeplerCam\\
HAT-P-64 & $ 55847.96579 $ & $   0.01151 $ & $   0.00143 $ & $  11.74480 $ & $ i$ &  KeplerCam\\
HAT-P-64 & $ 55847.96663 $ & $   0.00899 $ & $   0.00146 $ & $  11.74150 $ & $ i$ &  KeplerCam\\
HAT-P-64 & $ 55847.96765 $ & $   0.01287 $ & $   0.00142 $ & $  11.74510 $ & $ i$ &  KeplerCam\\
HAT-P-64 & $ 55847.96849 $ & $   0.01120 $ & $   0.00143 $ & $  11.74490 $ & $ i$ &  KeplerCam\\
HAT-P-64 & $ 55847.96950 $ & $   0.01472 $ & $   0.00146 $ & $  11.74700 $ & $ i$ &  KeplerCam\\
HAT-P-64 & $ 55847.97036 $ & $   0.01665 $ & $   0.00146 $ & $  11.74810 $ & $ i$ &  KeplerCam\\
HAT-P-64 & $ 55847.97139 $ & $   0.01383 $ & $   0.00144 $ & $  11.74530 $ & $ i$ &  KeplerCam\\
HAT-P-64 & $ 55847.97223 $ & $   0.01523 $ & $   0.00146 $ & $  11.74720 $ & $ i$ &  KeplerCam\\
HAT-P-64 & $ 55847.97327 $ & $   0.01465 $ & $   0.00144 $ & $  11.74700 $ & $ i$ &  KeplerCam\\
HAT-P-64 & $ 55847.97412 $ & $   0.01506 $ & $   0.00145 $ & $  11.74520 $ & $ i$ &  KeplerCam\\
HAT-P-64 & $ 55847.97500 $ & $   0.01359 $ & $   0.00145 $ & $  11.74440 $ & $ i$ &  KeplerCam\\
HAT-P-64 & $ 55847.97585 $ & $   0.01369 $ & $   0.00145 $ & $  11.74540 $ & $ i$ &  KeplerCam\\
HAT-P-64 & $ 55847.97692 $ & $   0.01288 $ & $   0.00143 $ & $  11.74440 $ & $ i$ &  KeplerCam\\
HAT-P-64 & $ 55847.97777 $ & $   0.01079 $ & $   0.00142 $ & $  11.74260 $ & $ i$ &  KeplerCam\\
HAT-P-64 & $ 55847.97880 $ & $   0.01604 $ & $   0.00143 $ & $  11.74770 $ & $ i$ &  KeplerCam\\
HAT-P-64 & $ 55847.97963 $ & $   0.01365 $ & $   0.00144 $ & $  11.74610 $ & $ i$ &  KeplerCam\\
HAT-P-64 & $ 55847.98066 $ & $   0.01436 $ & $   0.00145 $ & $  11.74660 $ & $ i$ &  KeplerCam\\
HAT-P-64 & $ 55847.98150 $ & $   0.01282 $ & $   0.00144 $ & $  11.74390 $ & $ i$ &  KeplerCam\\
HAT-P-64 & $ 55847.98253 $ & $   0.01659 $ & $   0.00142 $ & $  11.74920 $ & $ i$ &  KeplerCam\\
HAT-P-64 & $ 55847.98338 $ & $   0.01533 $ & $   0.00143 $ & $  11.74670 $ & $ i$ &  KeplerCam\\
HAT-P-64 & $ 55847.98443 $ & $   0.01636 $ & $   0.00144 $ & $  11.74830 $ & $ i$ &  KeplerCam\\
HAT-P-64 & $ 55847.98529 $ & $   0.01689 $ & $   0.00144 $ & $  11.74890 $ & $ i$ &  KeplerCam\\
HAT-P-64 & $ 55847.98635 $ & $   0.01523 $ & $   0.00143 $ & $  11.74740 $ & $ i$ &  KeplerCam\\
HAT-P-64 & $ 55847.98720 $ & $   0.01610 $ & $   0.00144 $ & $  11.74940 $ & $ i$ &  KeplerCam\\
HAT-P-64 & $ 55847.98823 $ & $   0.01390 $ & $   0.00143 $ & $  11.74700 $ & $ i$ &  KeplerCam\\
HAT-P-64 & $ 55847.98907 $ & $   0.01691 $ & $   0.00145 $ & $  11.74910 $ & $ i$ &  KeplerCam\\
HAT-P-64 & $ 55847.99008 $ & $   0.01302 $ & $   0.00144 $ & $  11.74480 $ & $ i$ &  KeplerCam\\
HAT-P-64 & $ 55847.99094 $ & $   0.01214 $ & $   0.00145 $ & $  11.74490 $ & $ i$ &  KeplerCam\\
HAT-P-64 & $ 55847.99196 $ & $   0.01158 $ & $   0.00145 $ & $  11.74440 $ & $ i$ &  KeplerCam\\
HAT-P-64 & $ 55847.99280 $ & $   0.01387 $ & $   0.00144 $ & $  11.74580 $ & $ i$ &  KeplerCam\\
HAT-P-64 & $ 55847.99382 $ & $   0.01539 $ & $   0.00147 $ & $  11.74790 $ & $ i$ &  KeplerCam\\
HAT-P-64 & $ 55847.99465 $ & $   0.00819 $ & $   0.00144 $ & $  11.74050 $ & $ i$ &  KeplerCam\\
HAT-P-64 & $ 55847.99574 $ & $   0.01392 $ & $   0.00144 $ & $  11.74540 $ & $ i$ &  KeplerCam\\
HAT-P-64 & $ 55847.99659 $ & $   0.00930 $ & $   0.00144 $ & $  11.74000 $ & $ i$ &  KeplerCam\\
HAT-P-64 & $ 55847.99764 $ & $   0.01365 $ & $   0.00143 $ & $  11.74650 $ & $ i$ &  KeplerCam\\
HAT-P-64 & $ 55847.99850 $ & $   0.01154 $ & $   0.00145 $ & $  11.74320 $ & $ i$ &  KeplerCam\\
HAT-P-64 & $ 55847.99954 $ & $   0.01528 $ & $   0.00145 $ & $  11.74830 $ & $ i$ &  KeplerCam\\
HAT-P-64 & $ 55848.00038 $ & $   0.01114 $ & $   0.00144 $ & $  11.74350 $ & $ i$ &  KeplerCam\\
HAT-P-64 & $ 55848.00140 $ & $   0.01336 $ & $   0.00144 $ & $  11.74580 $ & $ i$ &  KeplerCam\\
HAT-P-64 & $ 55848.00225 $ & $   0.01155 $ & $   0.00143 $ & $  11.74300 $ & $ i$ &  KeplerCam\\
HAT-P-64 & $ 55848.00330 $ & $   0.01300 $ & $   0.00143 $ & $  11.74680 $ & $ i$ &  KeplerCam\\
HAT-P-64 & $ 55848.00414 $ & $   0.01691 $ & $   0.00145 $ & $  11.74980 $ & $ i$ &  KeplerCam\\
HAT-P-64 & $ 55848.00521 $ & $   0.01397 $ & $   0.00145 $ & $  11.74590 $ & $ i$ &  KeplerCam\\
HAT-P-64 & $ 55848.00605 $ & $   0.00735 $ & $   0.00145 $ & $  11.74170 $ & $ i$ &  KeplerCam\\
HAT-P-64 & $ 55848.00711 $ & $   0.01362 $ & $   0.00144 $ & $  11.74610 $ & $ i$ &  KeplerCam\\
HAT-P-64 & $ 55848.00794 $ & $   0.01248 $ & $   0.00144 $ & $  11.74640 $ & $ i$ &  KeplerCam\\
HAT-P-64 & $ 55848.00898 $ & $   0.01099 $ & $   0.00145 $ & $  11.74500 $ & $ i$ &  KeplerCam\\
HAT-P-64 & $ 55848.00983 $ & $   0.01300 $ & $   0.00145 $ & $  11.74680 $ & $ i$ &  KeplerCam\\
HAT-P-64 & $ 55848.01086 $ & $   0.01539 $ & $   0.00145 $ & $  11.74780 $ & $ i$ &  KeplerCam\\
HAT-P-64 & $ 55848.01169 $ & $   0.01613 $ & $   0.00145 $ & $  11.74850 $ & $ i$ &  KeplerCam\\
HAT-P-64 & $ 55848.01274 $ & $   0.01364 $ & $   0.00144 $ & $  11.74750 $ & $ i$ &  KeplerCam\\
HAT-P-64 & $ 55848.01360 $ & $   0.01453 $ & $   0.00144 $ & $  11.74820 $ & $ i$ &  KeplerCam\\
HAT-P-64 & $ 55848.01493 $ & $   0.01219 $ & $   0.00143 $ & $  11.74390 $ & $ i$ &  KeplerCam\\
HAT-P-64 & $ 55848.01576 $ & $   0.01253 $ & $   0.00145 $ & $  11.74530 $ & $ i$ &  KeplerCam\\
HAT-P-64 & $ 55848.01681 $ & $   0.01113 $ & $   0.00145 $ & $  11.74370 $ & $ i$ &  KeplerCam\\
HAT-P-64 & $ 55848.01766 $ & $   0.01277 $ & $   0.00146 $ & $  11.74460 $ & $ i$ &  KeplerCam\\
HAT-P-64 & $ 55848.01869 $ & $   0.01540 $ & $   0.00147 $ & $  11.74910 $ & $ i$ &  KeplerCam\\
HAT-P-64 & $ 55848.01954 $ & $   0.01496 $ & $   0.00146 $ & $  11.74790 $ & $ i$ &  KeplerCam\\
HAT-P-64 & $ 55848.02059 $ & $   0.01568 $ & $   0.00147 $ & $  11.74850 $ & $ i$ &  KeplerCam\\
HAT-P-64 & $ 55848.02144 $ & $   0.01560 $ & $   0.00148 $ & $  11.74970 $ & $ i$ &  KeplerCam\\
HAT-P-64 & $ 55848.02247 $ & $   0.01168 $ & $   0.00149 $ & $  11.74530 $ & $ i$ &  KeplerCam\\
HAT-P-64 & $ 55848.02331 $ & $   0.01368 $ & $   0.00150 $ & $  11.74710 $ & $ i$ &  KeplerCam\\
HAT-P-64 & $ 55848.02447 $ & $   0.01753 $ & $   0.00150 $ & $  11.75090 $ & $ i$ &  KeplerCam\\
HAT-P-64 & $ 55848.02533 $ & $   0.01419 $ & $   0.00154 $ & $  11.74760 $ & $ i$ &  KeplerCam\\
HAT-P-64 & $ 55848.02637 $ & $   0.01324 $ & $   0.00158 $ & $  11.74650 $ & $ i$ &  KeplerCam\\
HAT-P-64 & $ 55848.02722 $ & $   0.01609 $ & $   0.00161 $ & $  11.74930 $ & $ i$ &  KeplerCam\\

